Enhancing Path Planning Performance through Image Representation Learning of High-Dimensional Configuration Spaces

This paper presents a novel method for accelerating path-planning tasks in unknown scenes with obstacles by utilizing Wasserstein Generative Adversarial Networks (WGANs) with Gradient Penalty (GP) to approximate the distribution of waypoints for a collision-free path using the Rapidly-exploring Random Tree algorithm. Our approach involves conditioning the WGAN-GP with a forward diffusion process in a continuous latent space to handle multimodal datasets effectively. We also propose encoding the waypoints of a collision-free path as a matrix, where the multidimensional ordering of the waypoints is naturally preserved. This method not only improves model learning but also enhances training convergence. Furthermore, we propose a method to assess whether the trained model fails to accurately capture the true waypoints. In such cases, we revert to uniform sampling to ensure the algorithm's probabilistic completeness; a process that traditionally involves manually determining an optimal ratio for each scenario in other machine learning-based methods. Our experiments demonstrate promising results in accelerating path-planning tasks under critical time constraints. The source code is openly available at https://bitbucket.org/joro3001/imagewgangpplanning/src/master/.

==> CS1comparisonGS.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(423.76733014,395.8390748)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910989,40.47651256)
\lineto(423.2340184,40.47651256)
\lineto(423.2340184,395.30572065)
\lineto(68.42910989,395.30572065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,202.48689753)
\curveto(202.90826956,202.48689753)(203.92574575,202.90837855)(204.67582897,203.65851447)
\curveto(205.42591352,204.40864906)(205.84736568,205.42619494)(205.84736568,206.48704643)
\curveto(205.84736568,207.54789792)(205.42591352,208.5654438)(204.67582897,209.31557838)
\curveto(203.92574575,210.06571431)(202.90826956,210.48719533)(201.84749072,210.48719533)
\curveto(200.78671188,210.48719533)(199.76923569,210.06571431)(199.01915247,209.31557838)
\curveto(198.26906792,208.5654438)(197.84761576,207.54789792)(197.84761576,206.48704643)
\curveto(197.84761576,205.42619494)(198.26906792,204.40864906)(199.01915247,203.65851447)
\curveto(199.76923569,202.90837855)(200.78671188,202.48689753)(201.84749072,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,202.48689753)
\curveto(202.90826956,202.48689753)(203.92574575,202.90837855)(204.67582897,203.65851447)
\curveto(205.42591352,204.40864906)(205.84736568,205.42619494)(205.84736568,206.48704643)
\curveto(205.84736568,207.54789792)(205.42591352,208.5654438)(204.67582897,209.31557838)
\curveto(203.92574575,210.06571431)(202.90826956,210.48719533)(201.84749072,210.48719533)
\curveto(200.78671188,210.48719533)(199.76923569,210.06571431)(199.01915247,209.31557838)
\curveto(198.26906792,208.5654438)(197.84761576,207.54789792)(197.84761576,206.48704643)
\curveto(197.84761576,205.42619494)(198.26906792,204.40864906)(199.01915247,203.65851447)
\curveto(199.76923569,202.90837855)(200.78671188,202.48689753)(201.84749072,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,124.28763656)
\curveto(193.13401863,124.28763656)(194.15149482,124.70911758)(194.90157804,125.4592535)
\curveto(195.65166259,126.20938809)(196.07311475,127.22693397)(196.07311475,128.28778546)
\curveto(196.07311475,129.34863695)(195.65166259,130.36618282)(194.90157804,131.11631741)
\curveto(194.15149482,131.86645334)(193.13401863,132.28793436)(192.07323979,132.28793436)
\curveto(191.01246095,132.28793436)(189.99498476,131.86645334)(189.24490154,131.11631741)
\curveto(188.49481699,130.36618282)(188.07336483,129.34863695)(188.07336483,128.28778546)
\curveto(188.07336483,127.22693397)(188.49481699,126.20938809)(189.24490154,125.4592535)
\curveto(189.99498476,124.70911758)(191.01246095,124.28763656)(192.07323979,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,124.28763656)
\curveto(193.13401863,124.28763656)(194.15149482,124.70911758)(194.90157804,125.4592535)
\curveto(195.65166259,126.20938809)(196.07311475,127.22693397)(196.07311475,128.28778546)
\curveto(196.07311475,129.34863695)(195.65166259,130.36618282)(194.90157804,131.11631741)
\curveto(194.15149482,131.86645334)(193.13401863,132.28793436)(192.07323979,132.28793436)
\curveto(191.01246095,132.28793436)(189.99498476,131.86645334)(189.24490154,131.11631741)
\curveto(188.49481699,130.36618282)(188.07336483,129.34863695)(188.07336483,128.28778546)
\curveto(188.07336483,127.22693397)(188.49481699,126.20938809)(189.24490154,125.4592535)
\curveto(189.99498476,124.70911758)(191.01246095,124.28763656)(192.07323979,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,280.68617885)
\curveto(150.77897875,280.68617885)(151.79645494,281.10765987)(152.54653816,281.85779579)
\curveto(153.29662271,282.60793038)(153.71807487,283.62547626)(153.71807487,284.68632775)
\curveto(153.71807487,285.74717924)(153.29662271,286.76472511)(152.54653816,287.5148597)
\curveto(151.79645494,288.26499563)(150.77897875,288.68647665)(149.71819991,288.68647665)
\curveto(148.65742107,288.68647665)(147.63994488,288.26499563)(146.88986166,287.5148597)
\curveto(146.13977711,286.76472511)(145.71832495,285.74717924)(145.71832495,284.68632775)
\curveto(145.71832495,283.62547626)(146.13977711,282.60793038)(146.88986166,281.85779579)
\curveto(147.63994488,281.10765987)(148.65742107,280.68617885)(149.71819991,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,280.68617885)
\curveto(150.77897875,280.68617885)(151.79645494,281.10765987)(152.54653816,281.85779579)
\curveto(153.29662271,282.60793038)(153.71807487,283.62547626)(153.71807487,284.68632775)
\curveto(153.71807487,285.74717924)(153.29662271,286.76472511)(152.54653816,287.5148597)
\curveto(151.79645494,288.26499563)(150.77897875,288.68647665)(149.71819991,288.68647665)
\curveto(148.65742107,288.68647665)(147.63994488,288.26499563)(146.88986166,287.5148597)
\curveto(146.13977711,286.76472511)(145.71832495,285.74717924)(145.71832495,284.68632775)
\curveto(145.71832495,283.62547626)(146.13977711,282.60793038)(146.88986166,281.85779579)
\curveto(147.63994488,281.10765987)(148.65742107,280.68617885)(149.71819991,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,241.58653819)
\curveto(184.98882648,241.58653819)(186.00630267,242.00801921)(186.75638589,242.75815513)
\curveto(187.50647044,243.50828972)(187.9279226,244.5258356)(187.9279226,245.58668709)
\curveto(187.9279226,246.64753858)(187.50647044,247.66508445)(186.75638589,248.41521904)
\curveto(186.00630267,249.16535497)(184.98882648,249.58683599)(183.92804764,249.58683599)
\curveto(182.8672688,249.58683599)(181.84979261,249.16535497)(181.09970939,248.41521904)
\curveto(180.34962484,247.66508445)(179.92817268,246.64753858)(179.92817268,245.58668709)
\curveto(179.92817268,244.5258356)(180.34962484,243.50828972)(181.09970939,242.75815513)
\curveto(181.84979261,242.00801921)(182.8672688,241.58653819)(183.92804764,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,241.58653819)
\curveto(184.98882648,241.58653819)(186.00630267,242.00801921)(186.75638589,242.75815513)
\curveto(187.50647044,243.50828972)(187.9279226,244.5258356)(187.9279226,245.58668709)
\curveto(187.9279226,246.64753858)(187.50647044,247.66508445)(186.75638589,248.41521904)
\curveto(186.00630267,249.16535497)(184.98882648,249.58683599)(183.92804764,249.58683599)
\curveto(182.8672688,249.58683599)(181.84979261,249.16535497)(181.09970939,248.41521904)
\curveto(180.34962484,247.66508445)(179.92817268,246.64753858)(179.92817268,245.58668709)
\curveto(179.92817268,244.5258356)(180.34962484,243.50828972)(181.09970939,242.75815513)
\curveto(181.84979261,242.00801921)(182.8672688,241.58653819)(183.92804764,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,375.17697032)
\curveto(290.87640583,375.17697032)(291.89388202,375.59845135)(292.64396524,376.34858727)
\curveto(293.39404979,377.09872186)(293.81550195,378.11626774)(293.81550195,379.17711922)
\curveto(293.81550195,380.23797071)(293.39404979,381.25551659)(292.64396524,382.00565118)
\curveto(291.89388202,382.7557871)(290.87640583,383.17726813)(289.81562699,383.17726813)
\curveto(288.75484815,383.17726813)(287.73737196,382.7557871)(286.98728874,382.00565118)
\curveto(286.23720419,381.25551659)(285.81575203,380.23797071)(285.81575203,379.17711922)
\curveto(285.81575203,378.11626774)(286.23720419,377.09872186)(286.98728874,376.34858727)
\curveto(287.73737196,375.59845135)(288.75484815,375.17697032)(289.81562699,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,375.17697032)
\curveto(290.87640583,375.17697032)(291.89388202,375.59845135)(292.64396524,376.34858727)
\curveto(293.39404979,377.09872186)(293.81550195,378.11626774)(293.81550195,379.17711922)
\curveto(293.81550195,380.23797071)(293.39404979,381.25551659)(292.64396524,382.00565118)
\curveto(291.89388202,382.7557871)(290.87640583,383.17726813)(289.81562699,383.17726813)
\curveto(288.75484815,383.17726813)(287.73737196,382.7557871)(286.98728874,382.00565118)
\curveto(286.23720419,381.25551659)(285.81575203,380.23797071)(285.81575203,379.17711922)
\curveto(285.81575203,378.11626774)(286.23720419,377.09872186)(286.98728874,376.34858727)
\curveto(287.73737196,375.59845135)(288.75484815,375.17697032)(289.81562699,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,244.84483818)
\curveto(113.31105416,244.84483818)(114.32853036,245.26631921)(115.07861357,246.01645513)
\curveto(115.82869813,246.76658972)(116.25015029,247.7841356)(116.25015029,248.84498709)
\curveto(116.25015029,249.90583857)(115.82869813,250.92338445)(115.07861357,251.67351904)
\curveto(114.32853036,252.42365496)(113.31105416,252.84513599)(112.25027532,252.84513599)
\curveto(111.18949649,252.84513599)(110.17202029,252.42365496)(109.42193707,251.67351904)
\curveto(108.67185252,250.92338445)(108.25040036,249.90583857)(108.25040036,248.84498709)
\curveto(108.25040036,247.7841356)(108.67185252,246.76658972)(109.42193707,246.01645513)
\curveto(110.17202029,245.26631921)(111.18949649,244.84483818)(112.25027532,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,244.84483818)
\curveto(113.31105416,244.84483818)(114.32853036,245.26631921)(115.07861357,246.01645513)
\curveto(115.82869813,246.76658972)(116.25015029,247.7841356)(116.25015029,248.84498709)
\curveto(116.25015029,249.90583857)(115.82869813,250.92338445)(115.07861357,251.67351904)
\curveto(114.32853036,252.42365496)(113.31105416,252.84513599)(112.25027532,252.84513599)
\curveto(111.18949649,252.84513599)(110.17202029,252.42365496)(109.42193707,251.67351904)
\curveto(108.67185252,250.92338445)(108.25040036,249.90583857)(108.25040036,248.84498709)
\curveto(108.25040036,247.7841356)(108.67185252,246.76658972)(109.42193707,246.01645513)
\curveto(110.17202029,245.26631921)(111.18949649,244.84483818)(112.25027532,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,267.65297886)
\curveto(272.9569831,267.65297886)(273.97445929,268.07445988)(274.72454251,268.8245958)
\curveto(275.47462706,269.57473039)(275.89607922,270.59227627)(275.89607922,271.65312776)
\curveto(275.89607922,272.71397925)(275.47462706,273.73152512)(274.72454251,274.48165971)
\curveto(273.97445929,275.23179564)(272.9569831,275.65327666)(271.89620426,275.65327666)
\curveto(270.83542542,275.65327666)(269.81794923,275.23179564)(269.06786601,274.48165971)
\curveto(268.31778146,273.73152512)(267.8963293,272.71397925)(267.8963293,271.65312776)
\curveto(267.8963293,270.59227627)(268.31778146,269.57473039)(269.06786601,268.8245958)
\curveto(269.81794923,268.07445988)(270.83542542,267.65297886)(271.89620426,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,267.65297886)
\curveto(272.9569831,267.65297886)(273.97445929,268.07445988)(274.72454251,268.8245958)
\curveto(275.47462706,269.57473039)(275.89607922,270.59227627)(275.89607922,271.65312776)
\curveto(275.89607922,272.71397925)(275.47462706,273.73152512)(274.72454251,274.48165971)
\curveto(273.97445929,275.23179564)(272.9569831,275.65327666)(271.89620426,275.65327666)
\curveto(270.83542542,275.65327666)(269.81794923,275.23179564)(269.06786601,274.48165971)
\curveto(268.31778146,273.73152512)(267.8963293,272.71397925)(267.8963293,271.65312776)
\curveto(267.8963293,270.59227627)(268.31778146,269.57473039)(269.06786601,268.8245958)
\curveto(269.81794923,268.07445988)(270.83542542,267.65297886)(271.89620426,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,239.95738819)
\curveto(154.03705561,239.95738819)(155.05453181,240.37886921)(155.80461502,241.12900513)
\curveto(156.55469958,241.87913972)(156.97615173,242.8966856)(156.97615173,243.95753709)
\curveto(156.97615173,245.01838858)(156.55469958,246.03593446)(155.80461502,246.78606905)
\curveto(155.05453181,247.53620497)(154.03705561,247.95768599)(152.97627677,247.95768599)
\curveto(151.91549793,247.95768599)(150.89802174,247.53620497)(150.14793852,246.78606905)
\curveto(149.39785397,246.03593446)(148.97640181,245.01838858)(148.97640181,243.95753709)
\curveto(148.97640181,242.8966856)(149.39785397,241.87913972)(150.14793852,241.12900513)
\curveto(150.89802174,240.37886921)(151.91549793,239.95738819)(152.97627677,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,239.95738819)
\curveto(154.03705561,239.95738819)(155.05453181,240.37886921)(155.80461502,241.12900513)
\curveto(156.55469958,241.87913972)(156.97615173,242.8966856)(156.97615173,243.95753709)
\curveto(156.97615173,245.01838858)(156.55469958,246.03593446)(155.80461502,246.78606905)
\curveto(155.05453181,247.53620497)(154.03705561,247.95768599)(152.97627677,247.95768599)
\curveto(151.91549793,247.95768599)(150.89802174,247.53620497)(150.14793852,246.78606905)
\curveto(149.39785397,246.03593446)(148.97640181,245.01838858)(148.97640181,243.95753709)
\curveto(148.97640181,242.8966856)(149.39785397,241.87913972)(150.14793852,241.12900513)
\curveto(150.89802174,240.37886921)(151.91549793,239.95738819)(152.97627677,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,223.66586786)
\curveto(149.14994032,223.66586786)(150.16741651,224.08734888)(150.91749973,224.8374848)
\curveto(151.66758428,225.58761939)(152.08903644,226.60516527)(152.08903644,227.66601676)
\curveto(152.08903644,228.72686825)(151.66758428,229.74441412)(150.91749973,230.49454871)
\curveto(150.16741651,231.24468464)(149.14994032,231.66616566)(148.08916148,231.66616566)
\curveto(147.02838264,231.66616566)(146.01090645,231.24468464)(145.26082323,230.49454871)
\curveto(144.51073868,229.74441412)(144.08928652,228.72686825)(144.08928652,227.66601676)
\curveto(144.08928652,226.60516527)(144.51073868,225.58761939)(145.26082323,224.8374848)
\curveto(146.01090645,224.08734888)(147.02838264,223.66586786)(148.08916148,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,223.66586786)
\curveto(149.14994032,223.66586786)(150.16741651,224.08734888)(150.91749973,224.8374848)
\curveto(151.66758428,225.58761939)(152.08903644,226.60516527)(152.08903644,227.66601676)
\curveto(152.08903644,228.72686825)(151.66758428,229.74441412)(150.91749973,230.49454871)
\curveto(150.16741651,231.24468464)(149.14994032,231.66616566)(148.08916148,231.66616566)
\curveto(147.02838264,231.66616566)(146.01090645,231.24468464)(145.26082323,230.49454871)
\curveto(144.51073868,229.74441412)(144.08928652,228.72686825)(144.08928652,227.66601676)
\curveto(144.08928652,226.60516527)(144.51073868,225.58761939)(145.26082323,224.8374848)
\curveto(146.01090645,224.08734888)(147.02838264,223.66586786)(148.08916148,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,332.81902967)
\curveto(116.56915137,332.81902967)(117.58662756,333.24051069)(118.33671078,333.99064661)
\curveto(119.08679533,334.7407812)(119.50824749,335.75832708)(119.50824749,336.81917857)
\curveto(119.50824749,337.88003006)(119.08679533,338.89757593)(118.33671078,339.64771052)
\curveto(117.58662756,340.39784645)(116.56915137,340.81932747)(115.50837253,340.81932747)
\curveto(114.44759369,340.81932747)(113.4301175,340.39784645)(112.68003428,339.64771052)
\curveto(111.92994973,338.89757593)(111.50849757,337.88003006)(111.50849757,336.81917857)
\curveto(111.50849757,335.75832708)(111.92994973,334.7407812)(112.68003428,333.99064661)
\curveto(113.4301175,333.24051069)(114.44759369,332.81902967)(115.50837253,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,332.81902967)
\curveto(116.56915137,332.81902967)(117.58662756,333.24051069)(118.33671078,333.99064661)
\curveto(119.08679533,334.7407812)(119.50824749,335.75832708)(119.50824749,336.81917857)
\curveto(119.50824749,337.88003006)(119.08679533,338.89757593)(118.33671078,339.64771052)
\curveto(117.58662756,340.39784645)(116.56915137,340.81932747)(115.50837253,340.81932747)
\curveto(114.44759369,340.81932747)(113.4301175,340.39784645)(112.68003428,339.64771052)
\curveto(111.92994973,338.89757593)(111.50849757,337.88003006)(111.50849757,336.81917857)
\curveto(111.50849757,335.75832708)(111.92994973,334.7407812)(112.68003428,333.99064661)
\curveto(113.4301175,333.24051069)(114.44759369,332.81902967)(115.50837253,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,189.45369754)
\curveto(183.35978805,189.45369754)(184.37726424,189.87517856)(185.12734746,190.62531448)
\curveto(185.87743201,191.37544907)(186.29888417,192.39299495)(186.29888417,193.45384644)
\curveto(186.29888417,194.51469793)(185.87743201,195.53224381)(185.12734746,196.2823784)
\curveto(184.37726424,197.03251432)(183.35978805,197.45399534)(182.29900921,197.45399534)
\curveto(181.23823037,197.45399534)(180.22075418,197.03251432)(179.47067096,196.2823784)
\curveto(178.72058641,195.53224381)(178.29913425,194.51469793)(178.29913425,193.45384644)
\curveto(178.29913425,192.39299495)(178.72058641,191.37544907)(179.47067096,190.62531448)
\curveto(180.22075418,189.87517856)(181.23823037,189.45369754)(182.29900921,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,189.45369754)
\curveto(183.35978805,189.45369754)(184.37726424,189.87517856)(185.12734746,190.62531448)
\curveto(185.87743201,191.37544907)(186.29888417,192.39299495)(186.29888417,193.45384644)
\curveto(186.29888417,194.51469793)(185.87743201,195.53224381)(185.12734746,196.2823784)
\curveto(184.37726424,197.03251432)(183.35978805,197.45399534)(182.29900921,197.45399534)
\curveto(181.23823037,197.45399534)(180.22075418,197.03251432)(179.47067096,196.2823784)
\curveto(178.72058641,195.53224381)(178.29913425,194.51469793)(178.29913425,193.45384644)
\curveto(178.29913425,192.39299495)(178.72058641,191.37544907)(179.47067096,190.62531448)
\curveto(180.22075418,189.87517856)(181.23823037,189.45369754)(182.29900921,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,80.30052556)
\curveto(188.24690334,80.30052556)(189.26437953,80.72200658)(190.01446275,81.4721425)
\curveto(190.7645473,82.22227709)(191.18599946,83.23982297)(191.18599946,84.30067446)
\curveto(191.18599946,85.36152595)(190.7645473,86.37907182)(190.01446275,87.12920641)
\curveto(189.26437953,87.87934233)(188.24690334,88.30082336)(187.1861245,88.30082336)
\curveto(186.12534566,88.30082336)(185.10786947,87.87934233)(184.35778625,87.12920641)
\curveto(183.6077017,86.37907182)(183.18624954,85.36152595)(183.18624954,84.30067446)
\curveto(183.18624954,83.23982297)(183.6077017,82.22227709)(184.35778625,81.4721425)
\curveto(185.10786947,80.72200658)(186.12534566,80.30052556)(187.1861245,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,80.30052556)
\curveto(188.24690334,80.30052556)(189.26437953,80.72200658)(190.01446275,81.4721425)
\curveto(190.7645473,82.22227709)(191.18599946,83.23982297)(191.18599946,84.30067446)
\curveto(191.18599946,85.36152595)(190.7645473,86.37907182)(190.01446275,87.12920641)
\curveto(189.26437953,87.87934233)(188.24690334,88.30082336)(187.1861245,88.30082336)
\curveto(186.12534566,88.30082336)(185.10786947,87.87934233)(184.35778625,87.12920641)
\curveto(183.6077017,86.37907182)(183.18624954,85.36152595)(183.18624954,84.30067446)
\curveto(183.18624954,83.23982297)(183.6077017,82.22227709)(184.35778625,81.4721425)
\curveto(185.10786947,80.72200658)(186.12534566,80.30052556)(187.1861245,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,226.9241882)
\curveto(227.34386636,226.9241882)(228.36134255,227.34566922)(229.11142577,228.09580515)
\curveto(229.86151032,228.84593973)(230.28296248,229.86348561)(230.28296248,230.9243371)
\curveto(230.28296248,231.98518859)(229.86151032,233.00273447)(229.11142577,233.75286906)
\curveto(228.36134255,234.50300498)(227.34386636,234.924486)(226.28308752,234.924486)
\curveto(225.22230868,234.924486)(224.20483249,234.50300498)(223.45474927,233.75286906)
\curveto(222.70466472,233.00273447)(222.28321256,231.98518859)(222.28321256,230.9243371)
\curveto(222.28321256,229.86348561)(222.70466472,228.84593973)(223.45474927,228.09580515)
\curveto(224.20483249,227.34566922)(225.22230868,226.9241882)(226.28308752,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,226.9241882)
\curveto(227.34386636,226.9241882)(228.36134255,227.34566922)(229.11142577,228.09580515)
\curveto(229.86151032,228.84593973)(230.28296248,229.86348561)(230.28296248,230.9243371)
\curveto(230.28296248,231.98518859)(229.86151032,233.00273447)(229.11142577,233.75286906)
\curveto(228.36134255,234.50300498)(227.34386636,234.924486)(226.28308752,234.924486)
\curveto(225.22230868,234.924486)(224.20483249,234.50300498)(223.45474927,233.75286906)
\curveto(222.70466472,233.00273447)(222.28321256,231.98518859)(222.28321256,230.9243371)
\curveto(222.28321256,229.86348561)(222.70466472,228.84593973)(223.45474927,228.09580515)
\curveto(224.20483249,227.34566922)(225.22230868,226.9241882)(226.28308752,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,75.41309591)
\curveto(199.6501927,75.41309591)(200.66766889,75.83457693)(201.41775211,76.58471285)
\curveto(202.16783666,77.33484744)(202.58928882,78.35239332)(202.58928882,79.41324481)
\curveto(202.58928882,80.4740963)(202.16783666,81.49164217)(201.41775211,82.24177676)
\curveto(200.66766889,82.99191268)(199.6501927,83.41339371)(198.58941386,83.41339371)
\curveto(197.52863502,83.41339371)(196.51115883,82.99191268)(195.76107561,82.24177676)
\curveto(195.01099106,81.49164217)(194.5895389,80.4740963)(194.5895389,79.41324481)
\curveto(194.5895389,78.35239332)(195.01099106,77.33484744)(195.76107561,76.58471285)
\curveto(196.51115883,75.83457693)(197.52863502,75.41309591)(198.58941386,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,75.41309591)
\curveto(199.6501927,75.41309591)(200.66766889,75.83457693)(201.41775211,76.58471285)
\curveto(202.16783666,77.33484744)(202.58928882,78.35239332)(202.58928882,79.41324481)
\curveto(202.58928882,80.4740963)(202.16783666,81.49164217)(201.41775211,82.24177676)
\curveto(200.66766889,82.99191268)(199.6501927,83.41339371)(198.58941386,83.41339371)
\curveto(197.52863502,83.41339371)(196.51115883,82.99191268)(195.76107561,82.24177676)
\curveto(195.01099106,81.49164217)(194.5895389,80.4740963)(194.5895389,79.41324481)
\curveto(194.5895389,78.35239332)(195.01099106,77.33484744)(195.76107561,76.58471285)
\curveto(196.51115883,75.83457693)(197.52863502,75.41309591)(198.58941386,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,156.87065688)
\curveto(111.68201573,156.87065688)(112.69949193,157.2921379)(113.44957514,158.04227382)
\curveto(114.1996597,158.79240841)(114.62111185,159.80995429)(114.62111185,160.87080578)
\curveto(114.62111185,161.93165726)(114.1996597,162.94920314)(113.44957514,163.69933773)
\curveto(112.69949193,164.44947365)(111.68201573,164.87095468)(110.62123689,164.87095468)
\curveto(109.56045805,164.87095468)(108.54298186,164.44947365)(107.79289864,163.69933773)
\curveto(107.04281409,162.94920314)(106.62136193,161.93165726)(106.62136193,160.87080578)
\curveto(106.62136193,159.80995429)(107.04281409,158.79240841)(107.79289864,158.04227382)
\curveto(108.54298186,157.2921379)(109.56045805,156.87065688)(110.62123689,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,156.87065688)
\curveto(111.68201573,156.87065688)(112.69949193,157.2921379)(113.44957514,158.04227382)
\curveto(114.1996597,158.79240841)(114.62111185,159.80995429)(114.62111185,160.87080578)
\curveto(114.62111185,161.93165726)(114.1996597,162.94920314)(113.44957514,163.69933773)
\curveto(112.69949193,164.44947365)(111.68201573,164.87095468)(110.62123689,164.87095468)
\curveto(109.56045805,164.87095468)(108.54298186,164.44947365)(107.79289864,163.69933773)
\curveto(107.04281409,162.94920314)(106.62136193,161.93165726)(106.62136193,160.87080578)
\curveto(106.62136193,159.80995429)(107.04281409,158.79240841)(107.79289864,158.04227382)
\curveto(108.54298186,157.2921379)(109.56045805,156.87065688)(110.62123689,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,160.12895687)
\curveto(299.02161833,160.12895687)(300.03909452,160.55043789)(300.78917774,161.30057382)
\curveto(301.53926229,162.05070841)(301.96071445,163.06825428)(301.96071445,164.12910577)
\curveto(301.96071445,165.18995726)(301.53926229,166.20750314)(300.78917774,166.95763773)
\curveto(300.03909452,167.70777365)(299.02161833,168.12925467)(297.96083949,168.12925467)
\curveto(296.90006065,168.12925467)(295.88258446,167.70777365)(295.13250124,166.95763773)
\curveto(294.38241669,166.20750314)(293.96096453,165.18995726)(293.96096453,164.12910577)
\curveto(293.96096453,163.06825428)(294.38241669,162.05070841)(295.13250124,161.30057382)
\curveto(295.88258446,160.55043789)(296.90006065,160.12895687)(297.96083949,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,160.12895687)
\curveto(299.02161833,160.12895687)(300.03909452,160.55043789)(300.78917774,161.30057382)
\curveto(301.53926229,162.05070841)(301.96071445,163.06825428)(301.96071445,164.12910577)
\curveto(301.96071445,165.18995726)(301.53926229,166.20750314)(300.78917774,166.95763773)
\curveto(300.03909452,167.70777365)(299.02161833,168.12925467)(297.96083949,168.12925467)
\curveto(296.90006065,168.12925467)(295.88258446,167.70777365)(295.13250124,166.95763773)
\curveto(294.38241669,166.20750314)(293.96096453,165.18995726)(293.96096453,164.12910577)
\curveto(293.96096453,163.06825428)(294.38241669,162.05070841)(295.13250124,161.30057382)
\curveto(295.88258446,160.55043789)(296.90006065,160.12895687)(297.96083949,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,199.22859753)
\curveto(375.58648559,199.22859753)(376.60396178,199.65007855)(377.354045,200.40021448)
\curveto(378.10412955,201.15034907)(378.52558171,202.16789494)(378.52558171,203.22874643)
\curveto(378.52558171,204.28959792)(378.10412955,205.3071438)(377.354045,206.05727839)
\curveto(376.60396178,206.80741431)(375.58648559,207.22889533)(374.52570675,207.22889533)
\curveto(373.46492791,207.22889533)(372.44745172,206.80741431)(371.6973685,206.05727839)
\curveto(370.94728395,205.3071438)(370.52583179,204.28959792)(370.52583179,203.22874643)
\curveto(370.52583179,202.16789494)(370.94728395,201.15034907)(371.6973685,200.40021448)
\curveto(372.44745172,199.65007855)(373.46492791,199.22859753)(374.52570675,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,199.22859753)
\curveto(375.58648559,199.22859753)(376.60396178,199.65007855)(377.354045,200.40021448)
\curveto(378.10412955,201.15034907)(378.52558171,202.16789494)(378.52558171,203.22874643)
\curveto(378.52558171,204.28959792)(378.10412955,205.3071438)(377.354045,206.05727839)
\curveto(376.60396178,206.80741431)(375.58648559,207.22889533)(374.52570675,207.22889533)
\curveto(373.46492791,207.22889533)(372.44745172,206.80741431)(371.6973685,206.05727839)
\curveto(370.94728395,205.3071438)(370.52583179,204.28959792)(370.52583179,203.22874643)
\curveto(370.52583179,202.16789494)(370.94728395,201.15034907)(371.6973685,200.40021448)
\curveto(372.44745172,199.65007855)(373.46492791,199.22859753)(374.52570675,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,210.63266787)
\curveto(310.42490769,210.63266787)(311.44238388,211.05414889)(312.1924671,211.80428481)
\curveto(312.94255165,212.5544194)(313.36400381,213.57196528)(313.36400381,214.63281677)
\curveto(313.36400381,215.69366826)(312.94255165,216.71121413)(312.1924671,217.46134872)
\curveto(311.44238388,218.21148465)(310.42490769,218.63296567)(309.36412885,218.63296567)
\curveto(308.30335001,218.63296567)(307.28587381,218.21148465)(306.5357906,217.46134872)
\curveto(305.78570604,216.71121413)(305.36425389,215.69366826)(305.36425389,214.63281677)
\curveto(305.36425389,213.57196528)(305.78570604,212.5544194)(306.5357906,211.80428481)
\curveto(307.28587381,211.05414889)(308.30335001,210.63266787)(309.36412885,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,210.63266787)
\curveto(310.42490769,210.63266787)(311.44238388,211.05414889)(312.1924671,211.80428481)
\curveto(312.94255165,212.5544194)(313.36400381,213.57196528)(313.36400381,214.63281677)
\curveto(313.36400381,215.69366826)(312.94255165,216.71121413)(312.1924671,217.46134872)
\curveto(311.44238388,218.21148465)(310.42490769,218.63296567)(309.36412885,218.63296567)
\curveto(308.30335001,218.63296567)(307.28587381,218.21148465)(306.5357906,217.46134872)
\curveto(305.78570604,216.71121413)(305.36425389,215.69366826)(305.36425389,214.63281677)
\curveto(305.36425389,213.57196528)(305.78570604,212.5544194)(306.5357906,211.80428481)
\curveto(307.28587381,211.05414889)(308.30335001,210.63266787)(309.36412885,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,78.6713959)
\curveto(173.58553712,78.6713959)(174.60301331,79.09287693)(175.35309653,79.84301285)
\curveto(176.10318108,80.59314744)(176.52463324,81.61069331)(176.52463324,82.6715448)
\curveto(176.52463324,83.73239629)(176.10318108,84.74994217)(175.35309653,85.50007676)
\curveto(174.60301331,86.25021268)(173.58553712,86.6716937)(172.52475828,86.6716937)
\curveto(171.46397944,86.6716937)(170.44650325,86.25021268)(169.69642003,85.50007676)
\curveto(168.94633548,84.74994217)(168.52488332,83.73239629)(168.52488332,82.6715448)
\curveto(168.52488332,81.61069331)(168.94633548,80.59314744)(169.69642003,79.84301285)
\curveto(170.44650325,79.09287693)(171.46397944,78.6713959)(172.52475828,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,78.6713959)
\curveto(173.58553712,78.6713959)(174.60301331,79.09287693)(175.35309653,79.84301285)
\curveto(176.10318108,80.59314744)(176.52463324,81.61069331)(176.52463324,82.6715448)
\curveto(176.52463324,83.73239629)(176.10318108,84.74994217)(175.35309653,85.50007676)
\curveto(174.60301331,86.25021268)(173.58553712,86.6716937)(172.52475828,86.6716937)
\curveto(171.46397944,86.6716937)(170.44650325,86.25021268)(169.69642003,85.50007676)
\curveto(168.94633548,84.74994217)(168.52488332,83.73239629)(168.52488332,82.6715448)
\curveto(168.52488332,81.61069331)(168.94633548,80.59314744)(169.69642003,79.84301285)
\curveto(170.44650325,79.09287693)(171.46397944,78.6713959)(172.52475828,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,334.44817967)
\curveto(351.15088879,334.44817967)(352.16836498,334.86966069)(352.9184482,335.61979661)
\curveto(353.66853275,336.3699312)(354.08998491,337.38747708)(354.08998491,338.44832857)
\curveto(354.08998491,339.50918006)(353.66853275,340.52672593)(352.9184482,341.27686052)
\curveto(352.16836498,342.02699645)(351.15088879,342.44847747)(350.09010995,342.44847747)
\curveto(349.02933111,342.44847747)(348.01185492,342.02699645)(347.2617717,341.27686052)
\curveto(346.51168715,340.52672593)(346.09023499,339.50918006)(346.09023499,338.44832857)
\curveto(346.09023499,337.38747708)(346.51168715,336.3699312)(347.2617717,335.61979661)
\curveto(348.01185492,334.86966069)(349.02933111,334.44817967)(350.09010995,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,334.44817967)
\curveto(351.15088879,334.44817967)(352.16836498,334.86966069)(352.9184482,335.61979661)
\curveto(353.66853275,336.3699312)(354.08998491,337.38747708)(354.08998491,338.44832857)
\curveto(354.08998491,339.50918006)(353.66853275,340.52672593)(352.9184482,341.27686052)
\curveto(352.16836498,342.02699645)(351.15088879,342.44847747)(350.09010995,342.44847747)
\curveto(349.02933111,342.44847747)(348.01185492,342.02699645)(347.2617717,341.27686052)
\curveto(346.51168715,340.52672593)(346.09023499,339.50918006)(346.09023499,338.44832857)
\curveto(346.09023499,337.38747708)(346.51168715,336.3699312)(347.2617717,335.61979661)
\curveto(348.01185492,334.86966069)(349.02933111,334.44817967)(350.09010995,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,230.1824882)
\curveto(110.0529773,230.1824882)(111.0704535,230.60396922)(111.82053671,231.35410514)
\curveto(112.57062127,232.10423973)(112.99207342,233.12178561)(112.99207342,234.1826371)
\curveto(112.99207342,235.24348859)(112.57062127,236.26103446)(111.82053671,237.01116905)
\curveto(111.0704535,237.76130498)(110.0529773,238.182786)(108.99219846,238.182786)
\curveto(107.93141962,238.182786)(106.91394343,237.76130498)(106.16386021,237.01116905)
\curveto(105.41377566,236.26103446)(104.9923235,235.24348859)(104.9923235,234.1826371)
\curveto(104.9923235,233.12178561)(105.41377566,232.10423973)(106.16386021,231.35410514)
\curveto(106.91394343,230.60396922)(107.93141962,230.1824882)(108.99219846,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,230.1824882)
\curveto(110.0529773,230.1824882)(111.0704535,230.60396922)(111.82053671,231.35410514)
\curveto(112.57062127,232.10423973)(112.99207342,233.12178561)(112.99207342,234.1826371)
\curveto(112.99207342,235.24348859)(112.57062127,236.26103446)(111.82053671,237.01116905)
\curveto(111.0704535,237.76130498)(110.0529773,238.182786)(108.99219846,238.182786)
\curveto(107.93141962,238.182786)(106.91394343,237.76130498)(106.16386021,237.01116905)
\curveto(105.41377566,236.26103446)(104.9923235,235.24348859)(104.9923235,234.1826371)
\curveto(104.9923235,233.12178561)(105.41377566,232.10423973)(106.16386021,231.35410514)
\curveto(106.91394343,230.60396922)(107.93141962,230.1824882)(108.99219846,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,195.97029753)
\curveto(238.74713537,195.97029753)(239.76461156,196.39177856)(240.51469478,197.14191448)
\curveto(241.26477933,197.89204907)(241.68623149,198.90959495)(241.68623149,199.97044643)
\curveto(241.68623149,201.03129792)(241.26477933,202.0488438)(240.51469478,202.79897839)
\curveto(239.76461156,203.54911431)(238.74713537,203.97059534)(237.68635653,203.97059534)
\curveto(236.62557769,203.97059534)(235.6081015,203.54911431)(234.85801828,202.79897839)
\curveto(234.10793373,202.0488438)(233.68648157,201.03129792)(233.68648157,199.97044643)
\curveto(233.68648157,198.90959495)(234.10793373,197.89204907)(234.85801828,197.14191448)
\curveto(235.6081015,196.39177856)(236.62557769,195.97029753)(237.68635653,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,195.97029753)
\curveto(238.74713537,195.97029753)(239.76461156,196.39177856)(240.51469478,197.14191448)
\curveto(241.26477933,197.89204907)(241.68623149,198.90959495)(241.68623149,199.97044643)
\curveto(241.68623149,201.03129792)(241.26477933,202.0488438)(240.51469478,202.79897839)
\curveto(239.76461156,203.54911431)(238.74713537,203.97059534)(237.68635653,203.97059534)
\curveto(236.62557769,203.97059534)(235.6081015,203.54911431)(234.85801828,202.79897839)
\curveto(234.10793373,202.0488438)(233.68648157,201.03129792)(233.68648157,199.97044643)
\curveto(233.68648157,198.90959495)(234.10793373,197.89204907)(234.85801828,197.14191448)
\curveto(235.6081015,196.39177856)(236.62557769,195.97029753)(237.68635653,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,269.28212886)
\curveto(289.24738775,269.28212886)(290.26486394,269.70360988)(291.01494716,270.4537458)
\curveto(291.76503171,271.20388039)(292.18648387,272.22142627)(292.18648387,273.28227776)
\curveto(292.18648387,274.34312925)(291.76503171,275.36067512)(291.01494716,276.11080971)
\curveto(290.26486394,276.86094564)(289.24738775,277.28242666)(288.18660891,277.28242666)
\curveto(287.12583007,277.28242666)(286.10835387,276.86094564)(285.35827066,276.11080971)
\curveto(284.6081861,275.36067512)(284.18673395,274.34312925)(284.18673395,273.28227776)
\curveto(284.18673395,272.22142627)(284.6081861,271.20388039)(285.35827066,270.4537458)
\curveto(286.10835387,269.70360988)(287.12583007,269.28212886)(288.18660891,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,269.28212886)
\curveto(289.24738775,269.28212886)(290.26486394,269.70360988)(291.01494716,270.4537458)
\curveto(291.76503171,271.20388039)(292.18648387,272.22142627)(292.18648387,273.28227776)
\curveto(292.18648387,274.34312925)(291.76503171,275.36067512)(291.01494716,276.11080971)
\curveto(290.26486394,276.86094564)(289.24738775,277.28242666)(288.18660891,277.28242666)
\curveto(287.12583007,277.28242666)(286.10835387,276.86094564)(285.35827066,276.11080971)
\curveto(284.6081861,275.36067512)(284.18673395,274.34312925)(284.18673395,273.28227776)
\curveto(284.18673395,272.22142627)(284.6081861,271.20388039)(285.35827066,270.4537458)
\curveto(286.10835387,269.70360988)(287.12583007,269.28212886)(288.18660891,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,142.20830689)
\curveto(131.23049724,142.20830689)(132.24797344,142.62978791)(132.99805665,143.37992383)
\curveto(133.74814121,144.13005842)(134.16959336,145.1476043)(134.16959336,146.20845579)
\curveto(134.16959336,147.26930728)(133.74814121,148.28685315)(132.99805665,149.03698774)
\curveto(132.24797344,149.78712367)(131.23049724,150.20860469)(130.1697184,150.20860469)
\curveto(129.10893956,150.20860469)(128.09146337,149.78712367)(127.34138015,149.03698774)
\curveto(126.5912956,148.28685315)(126.16984344,147.26930728)(126.16984344,146.20845579)
\curveto(126.16984344,145.1476043)(126.5912956,144.13005842)(127.34138015,143.37992383)
\curveto(128.09146337,142.62978791)(129.10893956,142.20830689)(130.1697184,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,142.20830689)
\curveto(131.23049724,142.20830689)(132.24797344,142.62978791)(132.99805665,143.37992383)
\curveto(133.74814121,144.13005842)(134.16959336,145.1476043)(134.16959336,146.20845579)
\curveto(134.16959336,147.26930728)(133.74814121,148.28685315)(132.99805665,149.03698774)
\curveto(132.24797344,149.78712367)(131.23049724,150.20860469)(130.1697184,150.20860469)
\curveto(129.10893956,150.20860469)(128.09146337,149.78712367)(127.34138015,149.03698774)
\curveto(126.5912956,148.28685315)(126.16984344,147.26930728)(126.16984344,146.20845579)
\curveto(126.16984344,145.1476043)(126.5912956,144.13005842)(127.34138015,143.37992383)
\curveto(128.09146337,142.62978791)(129.10893956,142.20830689)(130.1697184,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,308.38176952)
\curveto(145.89186346,308.38176952)(146.90933965,308.80325054)(147.65942287,309.55338646)
\curveto(148.40950742,310.30352105)(148.83095958,311.32106693)(148.83095958,312.38191842)
\curveto(148.83095958,313.4427699)(148.40950742,314.46031578)(147.65942287,315.21045037)
\curveto(146.90933965,315.96058629)(145.89186346,316.38206732)(144.83108462,316.38206732)
\curveto(143.77030578,316.38206732)(142.75282959,315.96058629)(142.00274637,315.21045037)
\curveto(141.25266182,314.46031578)(140.83120966,313.4427699)(140.83120966,312.38191842)
\curveto(140.83120966,311.32106693)(141.25266182,310.30352105)(142.00274637,309.55338646)
\curveto(142.75282959,308.80325054)(143.77030578,308.38176952)(144.83108462,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,308.38176952)
\curveto(145.89186346,308.38176952)(146.90933965,308.80325054)(147.65942287,309.55338646)
\curveto(148.40950742,310.30352105)(148.83095958,311.32106693)(148.83095958,312.38191842)
\curveto(148.83095958,313.4427699)(148.40950742,314.46031578)(147.65942287,315.21045037)
\curveto(146.90933965,315.96058629)(145.89186346,316.38206732)(144.83108462,316.38206732)
\curveto(143.77030578,316.38206732)(142.75282959,315.96058629)(142.00274637,315.21045037)
\curveto(141.25266182,314.46031578)(140.83120966,313.4427699)(140.83120966,312.38191842)
\curveto(140.83120966,311.32106693)(141.25266182,310.30352105)(142.00274637,309.55338646)
\curveto(142.75282959,308.80325054)(143.77030578,308.38176952)(144.83108462,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,373.54782033)
\curveto(287.61832897,373.54782033)(288.63580516,373.96930135)(289.38588838,374.71943727)
\curveto(290.13597293,375.46957186)(290.55742509,376.48711774)(290.55742509,377.54796923)
\curveto(290.55742509,378.60882071)(290.13597293,379.62636659)(289.38588838,380.37650118)
\curveto(288.63580516,381.1266371)(287.61832897,381.54811813)(286.55755013,381.54811813)
\curveto(285.49677129,381.54811813)(284.4792951,381.1266371)(283.72921188,380.37650118)
\curveto(282.97912733,379.62636659)(282.55767517,378.60882071)(282.55767517,377.54796923)
\curveto(282.55767517,376.48711774)(282.97912733,375.46957186)(283.72921188,374.71943727)
\curveto(284.4792951,373.96930135)(285.49677129,373.54782033)(286.55755013,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,373.54782033)
\curveto(287.61832897,373.54782033)(288.63580516,373.96930135)(289.38588838,374.71943727)
\curveto(290.13597293,375.46957186)(290.55742509,376.48711774)(290.55742509,377.54796923)
\curveto(290.55742509,378.60882071)(290.13597293,379.62636659)(289.38588838,380.37650118)
\curveto(288.63580516,381.1266371)(287.61832897,381.54811813)(286.55755013,381.54811813)
\curveto(285.49677129,381.54811813)(284.4792951,381.1266371)(283.72921188,380.37650118)
\curveto(282.97912733,379.62636659)(282.55767517,378.60882071)(282.55767517,377.54796923)
\curveto(282.55767517,376.48711774)(282.97912733,375.46957186)(283.72921188,374.71943727)
\curveto(284.4792951,373.96930135)(285.49677129,373.54782033)(286.55755013,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,202.48689753)
\curveto(351.15088879,202.48689753)(352.16836498,202.90837855)(352.9184482,203.65851447)
\curveto(353.66853275,204.40864906)(354.08998491,205.42619494)(354.08998491,206.48704643)
\curveto(354.08998491,207.54789792)(353.66853275,208.5654438)(352.9184482,209.31557838)
\curveto(352.16836498,210.06571431)(351.15088879,210.48719533)(350.09010995,210.48719533)
\curveto(349.02933111,210.48719533)(348.01185492,210.06571431)(347.2617717,209.31557838)
\curveto(346.51168715,208.5654438)(346.09023499,207.54789792)(346.09023499,206.48704643)
\curveto(346.09023499,205.42619494)(346.51168715,204.40864906)(347.2617717,203.65851447)
\curveto(348.01185492,202.90837855)(349.02933111,202.48689753)(350.09010995,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,202.48689753)
\curveto(351.15088879,202.48689753)(352.16836498,202.90837855)(352.9184482,203.65851447)
\curveto(353.66853275,204.40864906)(354.08998491,205.42619494)(354.08998491,206.48704643)
\curveto(354.08998491,207.54789792)(353.66853275,208.5654438)(352.9184482,209.31557838)
\curveto(352.16836498,210.06571431)(351.15088879,210.48719533)(350.09010995,210.48719533)
\curveto(349.02933111,210.48719533)(348.01185492,210.06571431)(347.2617717,209.31557838)
\curveto(346.51168715,208.5654438)(346.09023499,207.54789792)(346.09023499,206.48704643)
\curveto(346.09023499,205.42619494)(346.51168715,204.40864906)(347.2617717,203.65851447)
\curveto(348.01185492,202.90837855)(349.02933111,202.48689753)(350.09010995,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,303.49429917)
\curveto(230.60194322,303.49429917)(231.61941941,303.9157802)(232.36950263,304.66591612)
\curveto(233.11958718,305.41605071)(233.54103934,306.43359659)(233.54103934,307.49444807)
\curveto(233.54103934,308.55529956)(233.11958718,309.57284544)(232.36950263,310.32298003)
\curveto(231.61941941,311.07311595)(230.60194322,311.49459697)(229.54116438,311.49459697)
\curveto(228.48038554,311.49459697)(227.46290935,311.07311595)(226.71282613,310.32298003)
\curveto(225.96274158,309.57284544)(225.54128942,308.55529956)(225.54128942,307.49444807)
\curveto(225.54128942,306.43359659)(225.96274158,305.41605071)(226.71282613,304.66591612)
\curveto(227.46290935,303.9157802)(228.48038554,303.49429917)(229.54116438,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,303.49429917)
\curveto(230.60194322,303.49429917)(231.61941941,303.9157802)(232.36950263,304.66591612)
\curveto(233.11958718,305.41605071)(233.54103934,306.43359659)(233.54103934,307.49444807)
\curveto(233.54103934,308.55529956)(233.11958718,309.57284544)(232.36950263,310.32298003)
\curveto(231.61941941,311.07311595)(230.60194322,311.49459697)(229.54116438,311.49459697)
\curveto(228.48038554,311.49459697)(227.46290935,311.07311595)(226.71282613,310.32298003)
\curveto(225.96274158,309.57284544)(225.54128942,308.55529956)(225.54128942,307.49444807)
\curveto(225.54128942,306.43359659)(225.96274158,305.41605071)(226.71282613,304.66591612)
\curveto(227.46290935,303.9157802)(228.48038554,303.49429917)(229.54116438,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,150.35405688)
\curveto(163.81130654,150.35405688)(164.82878273,150.7755379)(165.57886595,151.52567383)
\curveto(166.3289505,152.27580842)(166.75040266,153.29335429)(166.75040266,154.35420578)
\curveto(166.75040266,155.41505727)(166.3289505,156.43260315)(165.57886595,157.18273774)
\curveto(164.82878273,157.93287366)(163.81130654,158.35435468)(162.7505277,158.35435468)
\curveto(161.68974886,158.35435468)(160.67227267,157.93287366)(159.92218945,157.18273774)
\curveto(159.1721049,156.43260315)(158.75065274,155.41505727)(158.75065274,154.35420578)
\curveto(158.75065274,153.29335429)(159.1721049,152.27580842)(159.92218945,151.52567383)
\curveto(160.67227267,150.7755379)(161.68974886,150.35405688)(162.7505277,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,150.35405688)
\curveto(163.81130654,150.35405688)(164.82878273,150.7755379)(165.57886595,151.52567383)
\curveto(166.3289505,152.27580842)(166.75040266,153.29335429)(166.75040266,154.35420578)
\curveto(166.75040266,155.41505727)(166.3289505,156.43260315)(165.57886595,157.18273774)
\curveto(164.82878273,157.93287366)(163.81130654,158.35435468)(162.7505277,158.35435468)
\curveto(161.68974886,158.35435468)(160.67227267,157.93287366)(159.92218945,157.18273774)
\curveto(159.1721049,156.43260315)(158.75065274,155.41505727)(158.75065274,154.35420578)
\curveto(158.75065274,153.29335429)(159.1721049,152.27580842)(159.92218945,151.52567383)
\curveto(160.67227267,150.7755379)(161.68974886,150.35405688)(162.7505277,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,285.57363902)
\curveto(214.31153857,285.57363902)(215.32901476,285.99512004)(216.07909798,286.74525596)
\curveto(216.82918253,287.49539055)(217.25063469,288.51293643)(217.25063469,289.57378792)
\curveto(217.25063469,290.63463941)(216.82918253,291.65218528)(216.07909798,292.40231987)
\curveto(215.32901476,293.15245579)(214.31153857,293.57393682)(213.25075973,293.57393682)
\curveto(212.18998089,293.57393682)(211.1725047,293.15245579)(210.42242148,292.40231987)
\curveto(209.67233693,291.65218528)(209.25088477,290.63463941)(209.25088477,289.57378792)
\curveto(209.25088477,288.51293643)(209.67233693,287.49539055)(210.42242148,286.74525596)
\curveto(211.1725047,285.99512004)(212.18998089,285.57363902)(213.25075973,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,285.57363902)
\curveto(214.31153857,285.57363902)(215.32901476,285.99512004)(216.07909798,286.74525596)
\curveto(216.82918253,287.49539055)(217.25063469,288.51293643)(217.25063469,289.57378792)
\curveto(217.25063469,290.63463941)(216.82918253,291.65218528)(216.07909798,292.40231987)
\curveto(215.32901476,293.15245579)(214.31153857,293.57393682)(213.25075973,293.57393682)
\curveto(212.18998089,293.57393682)(211.1725047,293.15245579)(210.42242148,292.40231987)
\curveto(209.67233693,291.65218528)(209.25088477,290.63463941)(209.25088477,289.57378792)
\curveto(209.25088477,288.51293643)(209.67233693,287.49539055)(210.42242148,286.74525596)
\curveto(211.1725047,285.99512004)(212.18998089,285.57363902)(213.25075973,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,337.70648984)
\curveto(393.50592867,337.70648984)(394.52340486,338.12797086)(395.27348808,338.87810678)
\curveto(396.02357263,339.62824137)(396.44502479,340.64578725)(396.44502479,341.70663874)
\curveto(396.44502479,342.76749023)(396.02357263,343.7850361)(395.27348808,344.53517069)
\curveto(394.52340486,345.28530662)(393.50592867,345.70678764)(392.44514983,345.70678764)
\curveto(391.38437099,345.70678764)(390.3668948,345.28530662)(389.61681158,344.53517069)
\curveto(388.86672703,343.7850361)(388.44527487,342.76749023)(388.44527487,341.70663874)
\curveto(388.44527487,340.64578725)(388.86672703,339.62824137)(389.61681158,338.87810678)
\curveto(390.3668948,338.12797086)(391.38437099,337.70648984)(392.44514983,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,337.70648984)
\curveto(393.50592867,337.70648984)(394.52340486,338.12797086)(395.27348808,338.87810678)
\curveto(396.02357263,339.62824137)(396.44502479,340.64578725)(396.44502479,341.70663874)
\curveto(396.44502479,342.76749023)(396.02357263,343.7850361)(395.27348808,344.53517069)
\curveto(394.52340486,345.28530662)(393.50592867,345.70678764)(392.44514983,345.70678764)
\curveto(391.38437099,345.70678764)(390.3668948,345.28530662)(389.61681158,344.53517069)
\curveto(388.86672703,343.7850361)(388.44527487,342.76749023)(388.44527487,341.70663874)
\curveto(388.44527487,340.64578725)(388.86672703,339.62824137)(389.61681158,338.87810678)
\curveto(390.3668948,338.12797086)(391.38437099,337.70648984)(392.44514983,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,77.04222556)
\curveto(118.1981898,77.04222556)(119.21566599,77.46370658)(119.96574921,78.2138425)
\curveto(120.71583376,78.96397709)(121.13728592,79.98152297)(121.13728592,81.04237446)
\curveto(121.13728592,82.10322595)(120.71583376,83.12077183)(119.96574921,83.87090641)
\curveto(119.21566599,84.62104234)(118.1981898,85.04252336)(117.13741096,85.04252336)
\curveto(116.07663212,85.04252336)(115.05915593,84.62104234)(114.30907271,83.87090641)
\curveto(113.55898816,83.12077183)(113.137536,82.10322595)(113.137536,81.04237446)
\curveto(113.137536,79.98152297)(113.55898816,78.96397709)(114.30907271,78.2138425)
\curveto(115.05915593,77.46370658)(116.07663212,77.04222556)(117.13741096,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,77.04222556)
\curveto(118.1981898,77.04222556)(119.21566599,77.46370658)(119.96574921,78.2138425)
\curveto(120.71583376,78.96397709)(121.13728592,79.98152297)(121.13728592,81.04237446)
\curveto(121.13728592,82.10322595)(120.71583376,83.12077183)(119.96574921,83.87090641)
\curveto(119.21566599,84.62104234)(118.1981898,85.04252336)(117.13741096,85.04252336)
\curveto(116.07663212,85.04252336)(115.05915593,84.62104234)(114.30907271,83.87090641)
\curveto(113.55898816,83.12077183)(113.137536,82.10322595)(113.137536,81.04237446)
\curveto(113.137536,79.98152297)(113.55898816,78.96397709)(114.30907271,78.2138425)
\curveto(115.05915593,77.46370658)(116.07663212,77.04222556)(117.13741096,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,107.99611622)
\curveto(167.0693834,107.99611622)(168.08685959,108.41759725)(168.83694281,109.16773317)
\curveto(169.58702736,109.91786776)(170.00847952,110.93541364)(170.00847952,111.99626512)
\curveto(170.00847952,113.05711661)(169.58702736,114.07466249)(168.83694281,114.82479708)
\curveto(168.08685959,115.574933)(167.0693834,115.99641403)(166.00860456,115.99641403)
\curveto(164.94782572,115.99641403)(163.93034953,115.574933)(163.18026631,114.82479708)
\curveto(162.43018176,114.07466249)(162.0087296,113.05711661)(162.0087296,111.99626512)
\curveto(162.0087296,110.93541364)(162.43018176,109.91786776)(163.18026631,109.16773317)
\curveto(163.93034953,108.41759725)(164.94782572,107.99611622)(166.00860456,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,107.99611622)
\curveto(167.0693834,107.99611622)(168.08685959,108.41759725)(168.83694281,109.16773317)
\curveto(169.58702736,109.91786776)(170.00847952,110.93541364)(170.00847952,111.99626512)
\curveto(170.00847952,113.05711661)(169.58702736,114.07466249)(168.83694281,114.82479708)
\curveto(168.08685959,115.574933)(167.0693834,115.99641403)(166.00860456,115.99641403)
\curveto(164.94782572,115.99641403)(163.93034953,115.574933)(163.18026631,114.82479708)
\curveto(162.43018176,114.07466249)(162.0087296,113.05711661)(162.0087296,111.99626512)
\curveto(162.0087296,110.93541364)(162.43018176,109.91786776)(163.18026631,109.16773317)
\curveto(163.93034953,108.41759725)(164.94782572,107.99611622)(166.00860456,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,72.15479591)
\curveto(248.5213863,72.15479591)(249.53886249,72.57627693)(250.28894571,73.32641285)
\curveto(251.03903026,74.07654744)(251.46048242,75.09409332)(251.46048242,76.15494481)
\curveto(251.46048242,77.2157963)(251.03903026,78.23334217)(250.28894571,78.98347676)
\curveto(249.53886249,79.73361269)(248.5213863,80.15509371)(247.46060746,80.15509371)
\curveto(246.39982862,80.15509371)(245.38235243,79.73361269)(244.63226921,78.98347676)
\curveto(243.88218466,78.23334217)(243.4607325,77.2157963)(243.4607325,76.15494481)
\curveto(243.4607325,75.09409332)(243.88218466,74.07654744)(244.63226921,73.32641285)
\curveto(245.38235243,72.57627693)(246.39982862,72.15479591)(247.46060746,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,72.15479591)
\curveto(248.5213863,72.15479591)(249.53886249,72.57627693)(250.28894571,73.32641285)
\curveto(251.03903026,74.07654744)(251.46048242,75.09409332)(251.46048242,76.15494481)
\curveto(251.46048242,77.2157963)(251.03903026,78.23334217)(250.28894571,78.98347676)
\curveto(249.53886249,79.73361269)(248.5213863,80.15509371)(247.46060746,80.15509371)
\curveto(246.39982862,80.15509371)(245.38235243,79.73361269)(244.63226921,78.98347676)
\curveto(243.88218466,78.23334217)(243.4607325,77.2157963)(243.4607325,76.15494481)
\curveto(243.4607325,75.09409332)(243.88218466,74.07654744)(244.63226921,73.32641285)
\curveto(245.38235243,72.57627693)(246.39982862,72.15479591)(247.46060746,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,179.6787772)
\curveto(238.74713537,179.6787772)(239.76461156,180.10025822)(240.51469478,180.85039415)
\curveto(241.26477933,181.60052874)(241.68623149,182.61807461)(241.68623149,183.6789261)
\curveto(241.68623149,184.73977759)(241.26477933,185.75732347)(240.51469478,186.50745806)
\curveto(239.76461156,187.25759398)(238.74713537,187.679075)(237.68635653,187.679075)
\curveto(236.62557769,187.679075)(235.6081015,187.25759398)(234.85801828,186.50745806)
\curveto(234.10793373,185.75732347)(233.68648157,184.73977759)(233.68648157,183.6789261)
\curveto(233.68648157,182.61807461)(234.10793373,181.60052874)(234.85801828,180.85039415)
\curveto(235.6081015,180.10025822)(236.62557769,179.6787772)(237.68635653,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,179.6787772)
\curveto(238.74713537,179.6787772)(239.76461156,180.10025822)(240.51469478,180.85039415)
\curveto(241.26477933,181.60052874)(241.68623149,182.61807461)(241.68623149,183.6789261)
\curveto(241.68623149,184.73977759)(241.26477933,185.75732347)(240.51469478,186.50745806)
\curveto(239.76461156,187.25759398)(238.74713537,187.679075)(237.68635653,187.679075)
\curveto(236.62557769,187.679075)(235.6081015,187.25759398)(234.85801828,186.50745806)
\curveto(234.10793373,185.75732347)(233.68648157,184.73977759)(233.68648157,183.6789261)
\curveto(233.68648157,182.61807461)(234.10793373,181.60052874)(234.85801828,180.85039415)
\curveto(235.6081015,180.10025822)(236.62557769,179.6787772)(237.68635653,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,176.4204772)
\curveto(289.24738775,176.4204772)(290.26486394,176.84195823)(291.01494716,177.59209415)
\curveto(291.76503171,178.34222874)(292.18648387,179.35977462)(292.18648387,180.42062611)
\curveto(292.18648387,181.48147759)(291.76503171,182.49902347)(291.01494716,183.24915806)
\curveto(290.26486394,183.99929398)(289.24738775,184.42077501)(288.18660891,184.42077501)
\curveto(287.12583007,184.42077501)(286.10835387,183.99929398)(285.35827066,183.24915806)
\curveto(284.6081861,182.49902347)(284.18673395,181.48147759)(284.18673395,180.42062611)
\curveto(284.18673395,179.35977462)(284.6081861,178.34222874)(285.35827066,177.59209415)
\curveto(286.10835387,176.84195823)(287.12583007,176.4204772)(288.18660891,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,176.4204772)
\curveto(289.24738775,176.4204772)(290.26486394,176.84195823)(291.01494716,177.59209415)
\curveto(291.76503171,178.34222874)(292.18648387,179.35977462)(292.18648387,180.42062611)
\curveto(292.18648387,181.48147759)(291.76503171,182.49902347)(291.01494716,183.24915806)
\curveto(290.26486394,183.99929398)(289.24738775,184.42077501)(288.18660891,184.42077501)
\curveto(287.12583007,184.42077501)(286.10835387,183.99929398)(285.35827066,183.24915806)
\curveto(284.6081861,182.49902347)(284.18673395,181.48147759)(284.18673395,180.42062611)
\curveto(284.18673395,179.35977462)(284.6081861,178.34222874)(285.35827066,177.59209415)
\curveto(286.10835387,176.84195823)(287.12583007,176.4204772)(288.18660891,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,311.64005934)
\curveto(287.61832897,311.64005934)(288.63580516,312.06154036)(289.38588838,312.81167628)
\curveto(290.13597293,313.56181087)(290.55742509,314.57935675)(290.55742509,315.64020824)
\curveto(290.55742509,316.70105973)(290.13597293,317.71860561)(289.38588838,318.4687402)
\curveto(288.63580516,319.21887612)(287.61832897,319.64035714)(286.55755013,319.64035714)
\curveto(285.49677129,319.64035714)(284.4792951,319.21887612)(283.72921188,318.4687402)
\curveto(282.97912733,317.71860561)(282.55767517,316.70105973)(282.55767517,315.64020824)
\curveto(282.55767517,314.57935675)(282.97912733,313.56181087)(283.72921188,312.81167628)
\curveto(284.4792951,312.06154036)(285.49677129,311.64005934)(286.55755013,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,311.64005934)
\curveto(287.61832897,311.64005934)(288.63580516,312.06154036)(289.38588838,312.81167628)
\curveto(290.13597293,313.56181087)(290.55742509,314.57935675)(290.55742509,315.64020824)
\curveto(290.55742509,316.70105973)(290.13597293,317.71860561)(289.38588838,318.4687402)
\curveto(288.63580516,319.21887612)(287.61832897,319.64035714)(286.55755013,319.64035714)
\curveto(285.49677129,319.64035714)(284.4792951,319.21887612)(283.72921188,318.4687402)
\curveto(282.97912733,317.71860561)(282.55767517,316.70105973)(282.55767517,315.64020824)
\curveto(282.55767517,314.57935675)(282.97912733,313.56181087)(283.72921188,312.81167628)
\curveto(284.4792951,312.06154036)(285.49677129,311.64005934)(286.55755013,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,213.89096786)
\curveto(149.14994032,213.89096786)(150.16741651,214.31244889)(150.91749973,215.06258481)
\curveto(151.66758428,215.8127194)(152.08903644,216.83026528)(152.08903644,217.89111677)
\curveto(152.08903644,218.95196825)(151.66758428,219.96951413)(150.91749973,220.71964872)
\curveto(150.16741651,221.46978464)(149.14994032,221.89126567)(148.08916148,221.89126567)
\curveto(147.02838264,221.89126567)(146.01090645,221.46978464)(145.26082323,220.71964872)
\curveto(144.51073868,219.96951413)(144.08928652,218.95196825)(144.08928652,217.89111677)
\curveto(144.08928652,216.83026528)(144.51073868,215.8127194)(145.26082323,215.06258481)
\curveto(146.01090645,214.31244889)(147.02838264,213.89096786)(148.08916148,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,213.89096786)
\curveto(149.14994032,213.89096786)(150.16741651,214.31244889)(150.91749973,215.06258481)
\curveto(151.66758428,215.8127194)(152.08903644,216.83026528)(152.08903644,217.89111677)
\curveto(152.08903644,218.95196825)(151.66758428,219.96951413)(150.91749973,220.71964872)
\curveto(150.16741651,221.46978464)(149.14994032,221.89126567)(148.08916148,221.89126567)
\curveto(147.02838264,221.89126567)(146.01090645,221.46978464)(145.26082323,220.71964872)
\curveto(144.51073868,219.96951413)(144.08928652,218.95196825)(144.08928652,217.89111677)
\curveto(144.08928652,216.83026528)(144.51073868,215.8127194)(145.26082323,215.06258481)
\curveto(146.01090645,214.31244889)(147.02838264,213.89096786)(148.08916148,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,85.1879959)
\curveto(209.42442328,85.1879959)(210.44189947,85.60947692)(211.19198269,86.35961284)
\curveto(211.94206724,87.10974743)(212.3635194,88.12729331)(212.3635194,89.1881448)
\curveto(212.3635194,90.24899629)(211.94206724,91.26654216)(211.19198269,92.01667675)
\curveto(210.44189947,92.76681268)(209.42442328,93.1882937)(208.36364444,93.1882937)
\curveto(207.3028656,93.1882937)(206.28538941,92.76681268)(205.53530619,92.01667675)
\curveto(204.78522164,91.26654216)(204.36376948,90.24899629)(204.36376948,89.1881448)
\curveto(204.36376948,88.12729331)(204.78522164,87.10974743)(205.53530619,86.35961284)
\curveto(206.28538941,85.60947692)(207.3028656,85.1879959)(208.36364444,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,85.1879959)
\curveto(209.42442328,85.1879959)(210.44189947,85.60947692)(211.19198269,86.35961284)
\curveto(211.94206724,87.10974743)(212.3635194,88.12729331)(212.3635194,89.1881448)
\curveto(212.3635194,90.24899629)(211.94206724,91.26654216)(211.19198269,92.01667675)
\curveto(210.44189947,92.76681268)(209.42442328,93.1882937)(208.36364444,93.1882937)
\curveto(207.3028656,93.1882937)(206.28538941,92.76681268)(205.53530619,92.01667675)
\curveto(204.78522164,91.26654216)(204.36376948,90.24899629)(204.36376948,89.1881448)
\curveto(204.36376948,88.12729331)(204.78522164,87.10974743)(205.53530619,86.35961284)
\curveto(206.28538941,85.60947692)(207.3028656,85.1879959)(208.36364444,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,327.93157967)
\curveto(209.42442328,327.93157967)(210.44189947,328.35306069)(211.19198269,329.10319662)
\curveto(211.94206724,329.85333121)(212.3635194,330.87087708)(212.3635194,331.93172857)
\curveto(212.3635194,332.99258006)(211.94206724,334.01012594)(211.19198269,334.76026053)
\curveto(210.44189947,335.51039645)(209.42442328,335.93187747)(208.36364444,335.93187747)
\curveto(207.3028656,335.93187747)(206.28538941,335.51039645)(205.53530619,334.76026053)
\curveto(204.78522164,334.01012594)(204.36376948,332.99258006)(204.36376948,331.93172857)
\curveto(204.36376948,330.87087708)(204.78522164,329.85333121)(205.53530619,329.10319662)
\curveto(206.28538941,328.35306069)(207.3028656,327.93157967)(208.36364444,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,327.93157967)
\curveto(209.42442328,327.93157967)(210.44189947,328.35306069)(211.19198269,329.10319662)
\curveto(211.94206724,329.85333121)(212.3635194,330.87087708)(212.3635194,331.93172857)
\curveto(212.3635194,332.99258006)(211.94206724,334.01012594)(211.19198269,334.76026053)
\curveto(210.44189947,335.51039645)(209.42442328,335.93187747)(208.36364444,335.93187747)
\curveto(207.3028656,335.93187747)(206.28538941,335.51039645)(205.53530619,334.76026053)
\curveto(204.78522164,334.01012594)(204.36376948,332.99258006)(204.36376948,331.93172857)
\curveto(204.36376948,330.87087708)(204.78522164,329.85333121)(205.53530619,329.10319662)
\curveto(206.28538941,328.35306069)(207.3028656,327.93157967)(208.36364444,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,251.36145853)
\curveto(198.02113392,251.36145853)(199.03861011,251.78293955)(199.78869333,252.53307547)
\curveto(200.53877788,253.28321006)(200.96023004,254.30075594)(200.96023004,255.36160743)
\curveto(200.96023004,256.42245891)(200.53877788,257.44000479)(199.78869333,258.19013938)
\curveto(199.03861011,258.9402753)(198.02113392,259.36175633)(196.96035508,259.36175633)
\curveto(195.89957624,259.36175633)(194.88210005,258.9402753)(194.13201683,258.19013938)
\curveto(193.38193228,257.44000479)(192.96048012,256.42245891)(192.96048012,255.36160743)
\curveto(192.96048012,254.30075594)(193.38193228,253.28321006)(194.13201683,252.53307547)
\curveto(194.88210005,251.78293955)(195.89957624,251.36145853)(196.96035508,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,251.36145853)
\curveto(198.02113392,251.36145853)(199.03861011,251.78293955)(199.78869333,252.53307547)
\curveto(200.53877788,253.28321006)(200.96023004,254.30075594)(200.96023004,255.36160743)
\curveto(200.96023004,256.42245891)(200.53877788,257.44000479)(199.78869333,258.19013938)
\curveto(199.03861011,258.9402753)(198.02113392,259.36175633)(196.96035508,259.36175633)
\curveto(195.89957624,259.36175633)(194.88210005,258.9402753)(194.13201683,258.19013938)
\curveto(193.38193228,257.44000479)(192.96048012,256.42245891)(192.96048012,255.36160743)
\curveto(192.96048012,254.30075594)(193.38193228,253.28321006)(194.13201683,252.53307547)
\curveto(194.88210005,251.78293955)(195.89957624,251.36145853)(196.96035508,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,78.6713959)
\curveto(163.81130654,78.6713959)(164.82878273,79.09287693)(165.57886595,79.84301285)
\curveto(166.3289505,80.59314744)(166.75040266,81.61069331)(166.75040266,82.6715448)
\curveto(166.75040266,83.73239629)(166.3289505,84.74994217)(165.57886595,85.50007676)
\curveto(164.82878273,86.25021268)(163.81130654,86.6716937)(162.7505277,86.6716937)
\curveto(161.68974886,86.6716937)(160.67227267,86.25021268)(159.92218945,85.50007676)
\curveto(159.1721049,84.74994217)(158.75065274,83.73239629)(158.75065274,82.6715448)
\curveto(158.75065274,81.61069331)(159.1721049,80.59314744)(159.92218945,79.84301285)
\curveto(160.67227267,79.09287693)(161.68974886,78.6713959)(162.7505277,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,78.6713959)
\curveto(163.81130654,78.6713959)(164.82878273,79.09287693)(165.57886595,79.84301285)
\curveto(166.3289505,80.59314744)(166.75040266,81.61069331)(166.75040266,82.6715448)
\curveto(166.75040266,83.73239629)(166.3289505,84.74994217)(165.57886595,85.50007676)
\curveto(164.82878273,86.25021268)(163.81130654,86.6716937)(162.7505277,86.6716937)
\curveto(161.68974886,86.6716937)(160.67227267,86.25021268)(159.92218945,85.50007676)
\curveto(159.1721049,84.74994217)(158.75065274,83.73239629)(158.75065274,82.6715448)
\curveto(158.75065274,81.61069331)(159.1721049,80.59314744)(159.92218945,79.84301285)
\curveto(160.67227267,79.09287693)(161.68974886,78.6713959)(162.7505277,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,269.28212886)
\curveto(126.34338195,269.28212886)(127.36085814,269.70360988)(128.11094136,270.4537458)
\curveto(128.86102591,271.20388039)(129.28247807,272.22142627)(129.28247807,273.28227776)
\curveto(129.28247807,274.34312925)(128.86102591,275.36067512)(128.11094136,276.11080971)
\curveto(127.36085814,276.86094564)(126.34338195,277.28242666)(125.28260311,277.28242666)
\curveto(124.22182427,277.28242666)(123.20434808,276.86094564)(122.45426486,276.11080971)
\curveto(121.70418031,275.36067512)(121.28272815,274.34312925)(121.28272815,273.28227776)
\curveto(121.28272815,272.22142627)(121.70418031,271.20388039)(122.45426486,270.4537458)
\curveto(123.20434808,269.70360988)(124.22182427,269.28212886)(125.28260311,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,269.28212886)
\curveto(126.34338195,269.28212886)(127.36085814,269.70360988)(128.11094136,270.4537458)
\curveto(128.86102591,271.20388039)(129.28247807,272.22142627)(129.28247807,273.28227776)
\curveto(129.28247807,274.34312925)(128.86102591,275.36067512)(128.11094136,276.11080971)
\curveto(127.36085814,276.86094564)(126.34338195,277.28242666)(125.28260311,277.28242666)
\curveto(124.22182427,277.28242666)(123.20434808,276.86094564)(122.45426486,276.11080971)
\curveto(121.70418031,275.36067512)(121.28272815,274.34312925)(121.28272815,273.28227776)
\curveto(121.28272815,272.22142627)(121.70418031,271.20388039)(122.45426486,270.4537458)
\curveto(123.20434808,269.70360988)(124.22182427,269.28212886)(125.28260311,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,60.75072557)
\curveto(367.44131378,60.75072557)(368.45878998,61.17220659)(369.20887319,61.92234252)
\curveto(369.95895775,62.67247711)(370.3804099,63.69002298)(370.3804099,64.75087447)
\curveto(370.3804099,65.81172596)(369.95895775,66.82927184)(369.20887319,67.57940643)
\curveto(368.45878998,68.32954235)(367.44131378,68.75102337)(366.38053494,68.75102337)
\curveto(365.3197561,68.75102337)(364.30227991,68.32954235)(363.55219669,67.57940643)
\curveto(362.80211214,66.82927184)(362.38065998,65.81172596)(362.38065998,64.75087447)
\curveto(362.38065998,63.69002298)(362.80211214,62.67247711)(363.55219669,61.92234252)
\curveto(364.30227991,61.17220659)(365.3197561,60.75072557)(366.38053494,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,60.75072557)
\curveto(367.44131378,60.75072557)(368.45878998,61.17220659)(369.20887319,61.92234252)
\curveto(369.95895775,62.67247711)(370.3804099,63.69002298)(370.3804099,64.75087447)
\curveto(370.3804099,65.81172596)(369.95895775,66.82927184)(369.20887319,67.57940643)
\curveto(368.45878998,68.32954235)(367.44131378,68.75102337)(366.38053494,68.75102337)
\curveto(365.3197561,68.75102337)(364.30227991,68.32954235)(363.55219669,67.57940643)
\curveto(362.80211214,66.82927184)(362.38065998,65.81172596)(362.38065998,64.75087447)
\curveto(362.38065998,63.69002298)(362.80211214,62.67247711)(363.55219669,61.92234252)
\curveto(364.30227991,61.17220659)(365.3197561,60.75072557)(366.38053494,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,194.34114754)
\curveto(383.73169809,194.34114754)(384.74917428,194.76262856)(385.4992575,195.51276448)
\curveto(386.24934205,196.26289907)(386.67079421,197.28044495)(386.67079421,198.34129644)
\curveto(386.67079421,199.40214793)(386.24934205,200.4196938)(385.4992575,201.16982839)
\curveto(384.74917428,201.91996431)(383.73169809,202.34144534)(382.67091925,202.34144534)
\curveto(381.61014041,202.34144534)(380.59266421,201.91996431)(379.842581,201.16982839)
\curveto(379.09249644,200.4196938)(378.67104429,199.40214793)(378.67104429,198.34129644)
\curveto(378.67104429,197.28044495)(379.09249644,196.26289907)(379.842581,195.51276448)
\curveto(380.59266421,194.76262856)(381.61014041,194.34114754)(382.67091925,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,194.34114754)
\curveto(383.73169809,194.34114754)(384.74917428,194.76262856)(385.4992575,195.51276448)
\curveto(386.24934205,196.26289907)(386.67079421,197.28044495)(386.67079421,198.34129644)
\curveto(386.67079421,199.40214793)(386.24934205,200.4196938)(385.4992575,201.16982839)
\curveto(384.74917428,201.91996431)(383.73169809,202.34144534)(382.67091925,202.34144534)
\curveto(381.61014041,202.34144534)(380.59266421,201.91996431)(379.842581,201.16982839)
\curveto(379.09249644,200.4196938)(378.67104429,199.40214793)(378.67104429,198.34129644)
\curveto(378.67104429,197.28044495)(379.09249644,196.26289907)(379.842581,195.51276448)
\curveto(380.59266421,194.76262856)(381.61014041,194.34114754)(382.67091925,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,329.56072967)
\curveto(375.58648559,329.56072967)(376.60396178,329.98221069)(377.354045,330.73234662)
\curveto(378.10412955,331.48248121)(378.52558171,332.50002708)(378.52558171,333.56087857)
\curveto(378.52558171,334.62173006)(378.10412955,335.63927594)(377.354045,336.38941053)
\curveto(376.60396178,337.13954645)(375.58648559,337.56102747)(374.52570675,337.56102747)
\curveto(373.46492791,337.56102747)(372.44745172,337.13954645)(371.6973685,336.38941053)
\curveto(370.94728395,335.63927594)(370.52583179,334.62173006)(370.52583179,333.56087857)
\curveto(370.52583179,332.50002708)(370.94728395,331.48248121)(371.6973685,330.73234662)
\curveto(372.44745172,329.98221069)(373.46492791,329.56072967)(374.52570675,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,329.56072967)
\curveto(375.58648559,329.56072967)(376.60396178,329.98221069)(377.354045,330.73234662)
\curveto(378.10412955,331.48248121)(378.52558171,332.50002708)(378.52558171,333.56087857)
\curveto(378.52558171,334.62173006)(378.10412955,335.63927594)(377.354045,336.38941053)
\curveto(376.60396178,337.13954645)(375.58648559,337.56102747)(374.52570675,337.56102747)
\curveto(373.46492791,337.56102747)(372.44745172,337.13954645)(371.6973685,336.38941053)
\curveto(370.94728395,335.63927594)(370.52583179,334.62173006)(370.52583179,333.56087857)
\curveto(370.52583179,332.50002708)(370.94728395,331.48248121)(371.6973685,330.73234662)
\curveto(372.44745172,329.98221069)(373.46492791,329.56072967)(374.52570675,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,55.86325523)
\curveto(272.9569831,55.86325523)(273.97445929,56.28473625)(274.72454251,57.03487218)
\curveto(275.47462706,57.78500677)(275.89607922,58.80255264)(275.89607922,59.86340413)
\curveto(275.89607922,60.92425562)(275.47462706,61.9418015)(274.72454251,62.69193609)
\curveto(273.97445929,63.44207201)(272.9569831,63.86355303)(271.89620426,63.86355303)
\curveto(270.83542542,63.86355303)(269.81794923,63.44207201)(269.06786601,62.69193609)
\curveto(268.31778146,61.9418015)(267.8963293,60.92425562)(267.8963293,59.86340413)
\curveto(267.8963293,58.80255264)(268.31778146,57.78500677)(269.06786601,57.03487218)
\curveto(269.81794923,56.28473625)(270.83542542,55.86325523)(271.89620426,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,55.86325523)
\curveto(272.9569831,55.86325523)(273.97445929,56.28473625)(274.72454251,57.03487218)
\curveto(275.47462706,57.78500677)(275.89607922,58.80255264)(275.89607922,59.86340413)
\curveto(275.89607922,60.92425562)(275.47462706,61.9418015)(274.72454251,62.69193609)
\curveto(273.97445929,63.44207201)(272.9569831,63.86355303)(271.89620426,63.86355303)
\curveto(270.83542542,63.86355303)(269.81794923,63.44207201)(269.06786601,62.69193609)
\curveto(268.31778146,61.9418015)(267.8963293,60.92425562)(267.8963293,59.86340413)
\curveto(267.8963293,58.80255264)(268.31778146,57.78500677)(269.06786601,57.03487218)
\curveto(269.81794923,56.28473625)(270.83542542,55.86325523)(271.89620426,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,199.22859753)
\curveto(354.40896565,199.22859753)(355.42644184,199.65007855)(356.17652506,200.40021448)
\curveto(356.92660961,201.15034907)(357.34806177,202.16789494)(357.34806177,203.22874643)
\curveto(357.34806177,204.28959792)(356.92660961,205.3071438)(356.17652506,206.05727839)
\curveto(355.42644184,206.80741431)(354.40896565,207.22889533)(353.34818681,207.22889533)
\curveto(352.28740797,207.22889533)(351.26993178,206.80741431)(350.51984856,206.05727839)
\curveto(349.76976401,205.3071438)(349.34831185,204.28959792)(349.34831185,203.22874643)
\curveto(349.34831185,202.16789494)(349.76976401,201.15034907)(350.51984856,200.40021448)
\curveto(351.26993178,199.65007855)(352.28740797,199.22859753)(353.34818681,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,199.22859753)
\curveto(354.40896565,199.22859753)(355.42644184,199.65007855)(356.17652506,200.40021448)
\curveto(356.92660961,201.15034907)(357.34806177,202.16789494)(357.34806177,203.22874643)
\curveto(357.34806177,204.28959792)(356.92660961,205.3071438)(356.17652506,206.05727839)
\curveto(355.42644184,206.80741431)(354.40896565,207.22889533)(353.34818681,207.22889533)
\curveto(352.28740797,207.22889533)(351.26993178,206.80741431)(350.51984856,206.05727839)
\curveto(349.76976401,205.3071438)(349.34831185,204.28959792)(349.34831185,203.22874643)
\curveto(349.34831185,202.16789494)(349.76976401,201.15034907)(350.51984856,200.40021448)
\curveto(351.26993178,199.65007855)(352.28740797,199.22859753)(353.34818681,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,349.11055)
\curveto(256.66657845,349.11055)(257.68405464,349.53203102)(258.43413786,350.28216695)
\curveto(259.18422241,351.03230153)(259.60567457,352.04984741)(259.60567457,353.1106989)
\curveto(259.60567457,354.17155039)(259.18422241,355.18909627)(258.43413786,355.93923086)
\curveto(257.68405464,356.68936678)(256.66657845,357.1108478)(255.60579961,357.1108478)
\curveto(254.54502077,357.1108478)(253.52754458,356.68936678)(252.77746136,355.93923086)
\curveto(252.02737681,355.18909627)(251.60592465,354.17155039)(251.60592465,353.1106989)
\curveto(251.60592465,352.04984741)(252.02737681,351.03230153)(252.77746136,350.28216695)
\curveto(253.52754458,349.53203102)(254.54502077,349.11055)(255.60579961,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,349.11055)
\curveto(256.66657845,349.11055)(257.68405464,349.53203102)(258.43413786,350.28216695)
\curveto(259.18422241,351.03230153)(259.60567457,352.04984741)(259.60567457,353.1106989)
\curveto(259.60567457,354.17155039)(259.18422241,355.18909627)(258.43413786,355.93923086)
\curveto(257.68405464,356.68936678)(256.66657845,357.1108478)(255.60579961,357.1108478)
\curveto(254.54502077,357.1108478)(253.52754458,356.68936678)(252.77746136,355.93923086)
\curveto(252.02737681,355.18909627)(251.60592465,354.17155039)(251.60592465,353.1106989)
\curveto(251.60592465,352.04984741)(252.02737681,351.03230153)(252.77746136,350.28216695)
\curveto(253.52754458,349.53203102)(254.54502077,349.11055)(255.60579961,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,111.25441622)
\curveto(321.82819704,111.25441622)(322.84567324,111.67589724)(323.59575645,112.42603317)
\curveto(324.34584101,113.17616776)(324.76729316,114.19371363)(324.76729316,115.25456512)
\curveto(324.76729316,116.31541661)(324.34584101,117.33296249)(323.59575645,118.08309708)
\curveto(322.84567324,118.833233)(321.82819704,119.25471402)(320.7674182,119.25471402)
\curveto(319.70663936,119.25471402)(318.68916317,118.833233)(317.93907995,118.08309708)
\curveto(317.1889954,117.33296249)(316.76754324,116.31541661)(316.76754324,115.25456512)
\curveto(316.76754324,114.19371363)(317.1889954,113.17616776)(317.93907995,112.42603317)
\curveto(318.68916317,111.67589724)(319.70663936,111.25441622)(320.7674182,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,111.25441622)
\curveto(321.82819704,111.25441622)(322.84567324,111.67589724)(323.59575645,112.42603317)
\curveto(324.34584101,113.17616776)(324.76729316,114.19371363)(324.76729316,115.25456512)
\curveto(324.76729316,116.31541661)(324.34584101,117.33296249)(323.59575645,118.08309708)
\curveto(322.84567324,118.833233)(321.82819704,119.25471402)(320.7674182,119.25471402)
\curveto(319.70663936,119.25471402)(318.68916317,118.833233)(317.93907995,118.08309708)
\curveto(317.1889954,117.33296249)(316.76754324,116.31541661)(316.76754324,115.25456512)
\curveto(316.76754324,114.19371363)(317.1889954,113.17616776)(317.93907995,112.42603317)
\curveto(318.68916317,111.67589724)(319.70663936,111.25441622)(320.7674182,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,72.15479591)
\curveto(108.42393887,72.15479591)(109.44141507,72.57627693)(110.19149828,73.32641285)
\curveto(110.94158284,74.07654744)(111.36303499,75.09409332)(111.36303499,76.15494481)
\curveto(111.36303499,77.2157963)(110.94158284,78.23334217)(110.19149828,78.98347676)
\curveto(109.44141507,79.73361269)(108.42393887,80.15509371)(107.36316003,80.15509371)
\curveto(106.30238119,80.15509371)(105.284905,79.73361269)(104.53482178,78.98347676)
\curveto(103.78473723,78.23334217)(103.36328507,77.2157963)(103.36328507,76.15494481)
\curveto(103.36328507,75.09409332)(103.78473723,74.07654744)(104.53482178,73.32641285)
\curveto(105.284905,72.57627693)(106.30238119,72.15479591)(107.36316003,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,72.15479591)
\curveto(108.42393887,72.15479591)(109.44141507,72.57627693)(110.19149828,73.32641285)
\curveto(110.94158284,74.07654744)(111.36303499,75.09409332)(111.36303499,76.15494481)
\curveto(111.36303499,77.2157963)(110.94158284,78.23334217)(110.19149828,78.98347676)
\curveto(109.44141507,79.73361269)(108.42393887,80.15509371)(107.36316003,80.15509371)
\curveto(106.30238119,80.15509371)(105.284905,79.73361269)(104.53482178,78.98347676)
\curveto(103.78473723,78.23334217)(103.36328507,77.2157963)(103.36328507,76.15494481)
\curveto(103.36328507,75.09409332)(103.78473723,74.07654744)(104.53482178,73.32641285)
\curveto(105.284905,72.57627693)(106.30238119,72.15479591)(107.36316003,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,270.91127885)
\curveto(403.28019994,270.91127885)(404.29767613,271.33275988)(405.04775935,272.0828958)
\curveto(405.7978439,272.83303039)(406.21929606,273.85057627)(406.21929606,274.91142776)
\curveto(406.21929606,275.97227924)(405.7978439,276.98982512)(405.04775935,277.73995971)
\curveto(404.29767613,278.49009563)(403.28019994,278.91157666)(402.2194211,278.91157666)
\curveto(401.15864226,278.91157666)(400.14116607,278.49009563)(399.39108285,277.73995971)
\curveto(398.6409983,276.98982512)(398.21954614,275.97227924)(398.21954614,274.91142776)
\curveto(398.21954614,273.85057627)(398.6409983,272.83303039)(399.39108285,272.0828958)
\curveto(400.14116607,271.33275988)(401.15864226,270.91127885)(402.2194211,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,270.91127885)
\curveto(403.28019994,270.91127885)(404.29767613,271.33275988)(405.04775935,272.0828958)
\curveto(405.7978439,272.83303039)(406.21929606,273.85057627)(406.21929606,274.91142776)
\curveto(406.21929606,275.97227924)(405.7978439,276.98982512)(405.04775935,277.73995971)
\curveto(404.29767613,278.49009563)(403.28019994,278.91157666)(402.2194211,278.91157666)
\curveto(401.15864226,278.91157666)(400.14116607,278.49009563)(399.39108285,277.73995971)
\curveto(398.6409983,276.98982512)(398.21954614,275.97227924)(398.21954614,274.91142776)
\curveto(398.21954614,273.85057627)(398.6409983,272.83303039)(399.39108285,272.0828958)
\curveto(400.14116607,271.33275988)(401.15864226,270.91127885)(402.2194211,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,207.37436787)
\curveto(307.16683082,207.37436787)(308.18430702,207.79584889)(308.93439024,208.54598482)
\curveto(309.68447479,209.29611941)(310.10592695,210.31366528)(310.10592695,211.37451677)
\curveto(310.10592695,212.43536826)(309.68447479,213.45291414)(308.93439024,214.20304873)
\curveto(308.18430702,214.95318465)(307.16683082,215.37466567)(306.10605199,215.37466567)
\curveto(305.04527315,215.37466567)(304.02779695,214.95318465)(303.27771373,214.20304873)
\curveto(302.52762918,213.45291414)(302.10617702,212.43536826)(302.10617702,211.37451677)
\curveto(302.10617702,210.31366528)(302.52762918,209.29611941)(303.27771373,208.54598482)
\curveto(304.02779695,207.79584889)(305.04527315,207.37436787)(306.10605199,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,207.37436787)
\curveto(307.16683082,207.37436787)(308.18430702,207.79584889)(308.93439024,208.54598482)
\curveto(309.68447479,209.29611941)(310.10592695,210.31366528)(310.10592695,211.37451677)
\curveto(310.10592695,212.43536826)(309.68447479,213.45291414)(308.93439024,214.20304873)
\curveto(308.18430702,214.95318465)(307.16683082,215.37466567)(306.10605199,215.37466567)
\curveto(305.04527315,215.37466567)(304.02779695,214.95318465)(303.27771373,214.20304873)
\curveto(302.52762918,213.45291414)(302.10617702,212.43536826)(302.10617702,211.37451677)
\curveto(302.10617702,210.31366528)(302.52762918,209.29611941)(303.27771373,208.54598482)
\curveto(304.02779695,207.79584889)(305.04527315,207.37436787)(306.10605199,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,225.2950382)
\curveto(136.11763288,225.2950382)(137.13510907,225.71651922)(137.88519229,226.46665515)
\curveto(138.63527684,227.21678974)(139.056729,228.23433561)(139.056729,229.2951871)
\curveto(139.056729,230.35603859)(138.63527684,231.37358447)(137.88519229,232.12371906)
\curveto(137.13510907,232.87385498)(136.11763288,233.295336)(135.05685404,233.295336)
\curveto(133.9960752,233.295336)(132.97859901,232.87385498)(132.22851579,232.12371906)
\curveto(131.47843124,231.37358447)(131.05697908,230.35603859)(131.05697908,229.2951871)
\curveto(131.05697908,228.23433561)(131.47843124,227.21678974)(132.22851579,226.46665515)
\curveto(132.97859901,225.71651922)(133.9960752,225.2950382)(135.05685404,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,225.2950382)
\curveto(136.11763288,225.2950382)(137.13510907,225.71651922)(137.88519229,226.46665515)
\curveto(138.63527684,227.21678974)(139.056729,228.23433561)(139.056729,229.2951871)
\curveto(139.056729,230.35603859)(138.63527684,231.37358447)(137.88519229,232.12371906)
\curveto(137.13510907,232.87385498)(136.11763288,233.295336)(135.05685404,233.295336)
\curveto(133.9960752,233.295336)(132.97859901,232.87385498)(132.22851579,232.12371906)
\curveto(131.47843124,231.37358447)(131.05697908,230.35603859)(131.05697908,229.2951871)
\curveto(131.05697908,228.23433561)(131.47843124,227.21678974)(132.22851579,226.46665515)
\curveto(132.97859901,225.71651922)(133.9960752,225.2950382)(135.05685404,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,166.64557721)
\curveto(240.3761738,166.64557721)(241.39364999,167.06705824)(242.14373321,167.81719416)
\curveto(242.89381776,168.56732875)(243.31526992,169.58487462)(243.31526992,170.64572611)
\curveto(243.31526992,171.7065776)(242.89381776,172.72412348)(242.14373321,173.47425807)
\curveto(241.39364999,174.22439399)(240.3761738,174.64587501)(239.31539496,174.64587501)
\curveto(238.25461612,174.64587501)(237.23713993,174.22439399)(236.48705671,173.47425807)
\curveto(235.73697216,172.72412348)(235.31552,171.7065776)(235.31552,170.64572611)
\curveto(235.31552,169.58487462)(235.73697216,168.56732875)(236.48705671,167.81719416)
\curveto(237.23713993,167.06705824)(238.25461612,166.64557721)(239.31539496,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,166.64557721)
\curveto(240.3761738,166.64557721)(241.39364999,167.06705824)(242.14373321,167.81719416)
\curveto(242.89381776,168.56732875)(243.31526992,169.58487462)(243.31526992,170.64572611)
\curveto(243.31526992,171.7065776)(242.89381776,172.72412348)(242.14373321,173.47425807)
\curveto(241.39364999,174.22439399)(240.3761738,174.64587501)(239.31539496,174.64587501)
\curveto(238.25461612,174.64587501)(237.23713993,174.22439399)(236.48705671,173.47425807)
\curveto(235.73697216,172.72412348)(235.31552,171.7065776)(235.31552,170.64572611)
\curveto(235.31552,169.58487462)(235.73697216,168.56732875)(236.48705671,167.81719416)
\curveto(237.23713993,167.06705824)(238.25461612,166.64557721)(239.31539496,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,363.77291016)
\curveto(303.90875396,363.77291016)(304.92623016,364.19439118)(305.67631338,364.94452711)
\curveto(306.42639793,365.6946617)(306.84785009,366.71220757)(306.84785009,367.77305906)
\curveto(306.84785009,368.83391055)(306.42639793,369.85145643)(305.67631338,370.60159102)
\curveto(304.92623016,371.35172694)(303.90875396,371.77320796)(302.84797512,371.77320796)
\curveto(301.78719629,371.77320796)(300.76972009,371.35172694)(300.01963687,370.60159102)
\curveto(299.26955232,369.85145643)(298.84810016,368.83391055)(298.84810016,367.77305906)
\curveto(298.84810016,366.71220757)(299.26955232,365.6946617)(300.01963687,364.94452711)
\curveto(300.76972009,364.19439118)(301.78719629,363.77291016)(302.84797512,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,363.77291016)
\curveto(303.90875396,363.77291016)(304.92623016,364.19439118)(305.67631338,364.94452711)
\curveto(306.42639793,365.6946617)(306.84785009,366.71220757)(306.84785009,367.77305906)
\curveto(306.84785009,368.83391055)(306.42639793,369.85145643)(305.67631338,370.60159102)
\curveto(304.92623016,371.35172694)(303.90875396,371.77320796)(302.84797512,371.77320796)
\curveto(301.78719629,371.77320796)(300.76972009,371.35172694)(300.01963687,370.60159102)
\curveto(299.26955232,369.85145643)(298.84810016,368.83391055)(298.84810016,367.77305906)
\curveto(298.84810016,366.71220757)(299.26955232,365.6946617)(300.01963687,364.94452711)
\curveto(300.76972009,364.19439118)(301.78719629,363.77291016)(302.84797512,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,187.82454754)
\curveto(214.31153857,187.82454754)(215.32901476,188.24602856)(216.07909798,188.99616449)
\curveto(216.82918253,189.74629908)(217.25063469,190.76384495)(217.25063469,191.82469644)
\curveto(217.25063469,192.88554793)(216.82918253,193.90309381)(216.07909798,194.6532284)
\curveto(215.32901476,195.40336432)(214.31153857,195.82484534)(213.25075973,195.82484534)
\curveto(212.18998089,195.82484534)(211.1725047,195.40336432)(210.42242148,194.6532284)
\curveto(209.67233693,193.90309381)(209.25088477,192.88554793)(209.25088477,191.82469644)
\curveto(209.25088477,190.76384495)(209.67233693,189.74629908)(210.42242148,188.99616449)
\curveto(211.1725047,188.24602856)(212.18998089,187.82454754)(213.25075973,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,187.82454754)
\curveto(214.31153857,187.82454754)(215.32901476,188.24602856)(216.07909798,188.99616449)
\curveto(216.82918253,189.74629908)(217.25063469,190.76384495)(217.25063469,191.82469644)
\curveto(217.25063469,192.88554793)(216.82918253,193.90309381)(216.07909798,194.6532284)
\curveto(215.32901476,195.40336432)(214.31153857,195.82484534)(213.25075973,195.82484534)
\curveto(212.18998089,195.82484534)(211.1725047,195.40336432)(210.42242148,194.6532284)
\curveto(209.67233693,193.90309381)(209.25088477,192.88554793)(209.25088477,191.82469644)
\curveto(209.25088477,190.76384495)(209.67233693,189.74629908)(210.42242148,188.99616449)
\curveto(211.1725047,188.24602856)(212.18998089,187.82454754)(213.25075973,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,342.59393983)
\curveto(404.90921803,342.59393983)(405.92669422,343.01542085)(406.67677744,343.76555678)
\curveto(407.42686199,344.51569137)(407.84831415,345.53323724)(407.84831415,346.59408873)
\curveto(407.84831415,347.65494022)(407.42686199,348.6724861)(406.67677744,349.42262069)
\curveto(405.92669422,350.17275661)(404.90921803,350.59423763)(403.84843919,350.59423763)
\curveto(402.78766035,350.59423763)(401.77018415,350.17275661)(401.02010094,349.42262069)
\curveto(400.27001638,348.6724861)(399.84856423,347.65494022)(399.84856423,346.59408873)
\curveto(399.84856423,345.53323724)(400.27001638,344.51569137)(401.02010094,343.76555678)
\curveto(401.77018415,343.01542085)(402.78766035,342.59393983)(403.84843919,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,342.59393983)
\curveto(404.90921803,342.59393983)(405.92669422,343.01542085)(406.67677744,343.76555678)
\curveto(407.42686199,344.51569137)(407.84831415,345.53323724)(407.84831415,346.59408873)
\curveto(407.84831415,347.65494022)(407.42686199,348.6724861)(406.67677744,349.42262069)
\curveto(405.92669422,350.17275661)(404.90921803,350.59423763)(403.84843919,350.59423763)
\curveto(402.78766035,350.59423763)(401.77018415,350.17275661)(401.02010094,349.42262069)
\curveto(400.27001638,348.6724861)(399.84856423,347.65494022)(399.84856423,346.59408873)
\curveto(399.84856423,345.53323724)(400.27001638,344.51569137)(401.02010094,343.76555678)
\curveto(401.77018415,343.01542085)(402.78766035,342.59393983)(403.84843919,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,365.40206016)
\curveto(372.32840873,365.40206016)(373.34588492,365.82354118)(374.09596814,366.5736771)
\curveto(374.84605269,367.32381169)(375.26750485,368.34135757)(375.26750485,369.40220906)
\curveto(375.26750485,370.46306055)(374.84605269,371.48060643)(374.09596814,372.23074102)
\curveto(373.34588492,372.98087694)(372.32840873,373.40235796)(371.26762989,373.40235796)
\curveto(370.20685105,373.40235796)(369.18937486,372.98087694)(368.43929164,372.23074102)
\curveto(367.68920709,371.48060643)(367.26775493,370.46306055)(367.26775493,369.40220906)
\curveto(367.26775493,368.34135757)(367.68920709,367.32381169)(368.43929164,366.5736771)
\curveto(369.18937486,365.82354118)(370.20685105,365.40206016)(371.26762989,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,365.40206016)
\curveto(372.32840873,365.40206016)(373.34588492,365.82354118)(374.09596814,366.5736771)
\curveto(374.84605269,367.32381169)(375.26750485,368.34135757)(375.26750485,369.40220906)
\curveto(375.26750485,370.46306055)(374.84605269,371.48060643)(374.09596814,372.23074102)
\curveto(373.34588492,372.98087694)(372.32840873,373.40235796)(371.26762989,373.40235796)
\curveto(370.20685105,373.40235796)(369.18937486,372.98087694)(368.43929164,372.23074102)
\curveto(367.68920709,371.48060643)(367.26775493,370.46306055)(367.26775493,369.40220906)
\curveto(367.26775493,368.34135757)(367.68920709,367.32381169)(368.43929164,366.5736771)
\curveto(369.18937486,365.82354118)(370.20685105,365.40206016)(371.26762989,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,195.97029753)
\curveto(354.40896565,195.97029753)(355.42644184,196.39177856)(356.17652506,197.14191448)
\curveto(356.92660961,197.89204907)(357.34806177,198.90959495)(357.34806177,199.97044643)
\curveto(357.34806177,201.03129792)(356.92660961,202.0488438)(356.17652506,202.79897839)
\curveto(355.42644184,203.54911431)(354.40896565,203.97059534)(353.34818681,203.97059534)
\curveto(352.28740797,203.97059534)(351.26993178,203.54911431)(350.51984856,202.79897839)
\curveto(349.76976401,202.0488438)(349.34831185,201.03129792)(349.34831185,199.97044643)
\curveto(349.34831185,198.90959495)(349.76976401,197.89204907)(350.51984856,197.14191448)
\curveto(351.26993178,196.39177856)(352.28740797,195.97029753)(353.34818681,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,195.97029753)
\curveto(354.40896565,195.97029753)(355.42644184,196.39177856)(356.17652506,197.14191448)
\curveto(356.92660961,197.89204907)(357.34806177,198.90959495)(357.34806177,199.97044643)
\curveto(357.34806177,201.03129792)(356.92660961,202.0488438)(356.17652506,202.79897839)
\curveto(355.42644184,203.54911431)(354.40896565,203.97059534)(353.34818681,203.97059534)
\curveto(352.28740797,203.97059534)(351.26993178,203.54911431)(350.51984856,202.79897839)
\curveto(349.76976401,202.0488438)(349.34831185,201.03129792)(349.34831185,199.97044643)
\curveto(349.34831185,198.90959495)(349.76976401,197.89204907)(350.51984856,197.14191448)
\curveto(351.26993178,196.39177856)(352.28740797,195.97029753)(353.34818681,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,340.96478983)
\curveto(219.19865386,340.96478983)(220.21613005,341.38627086)(220.96621327,342.13640678)
\curveto(221.71629782,342.88654137)(222.13774998,343.90408725)(222.13774998,344.96493873)
\curveto(222.13774998,346.02579022)(221.71629782,347.0433361)(220.96621327,347.79347069)
\curveto(220.21613005,348.54360661)(219.19865386,348.96508764)(218.13787502,348.96508764)
\curveto(217.07709618,348.96508764)(216.05961999,348.54360661)(215.30953677,347.79347069)
\curveto(214.55945222,347.0433361)(214.13800006,346.02579022)(214.13800006,344.96493873)
\curveto(214.13800006,343.90408725)(214.55945222,342.88654137)(215.30953677,342.13640678)
\curveto(216.05961999,341.38627086)(217.07709618,340.96478983)(218.13787502,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,340.96478983)
\curveto(219.19865386,340.96478983)(220.21613005,341.38627086)(220.96621327,342.13640678)
\curveto(221.71629782,342.88654137)(222.13774998,343.90408725)(222.13774998,344.96493873)
\curveto(222.13774998,346.02579022)(221.71629782,347.0433361)(220.96621327,347.79347069)
\curveto(220.21613005,348.54360661)(219.19865386,348.96508764)(218.13787502,348.96508764)
\curveto(217.07709618,348.96508764)(216.05961999,348.54360661)(215.30953677,347.79347069)
\curveto(214.55945222,347.0433361)(214.13800006,346.02579022)(214.13800006,344.96493873)
\curveto(214.13800006,343.90408725)(214.55945222,342.88654137)(215.30953677,342.13640678)
\curveto(216.05961999,341.38627086)(217.07709618,340.96478983)(218.13787502,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,204.11606787)
\curveto(347.89281193,204.11606787)(348.91028812,204.5375489)(349.66037134,205.28768482)
\curveto(350.41045589,206.03781941)(350.83190805,207.05536528)(350.83190805,208.11621677)
\curveto(350.83190805,209.17706826)(350.41045589,210.19461414)(349.66037134,210.94474873)
\curveto(348.91028812,211.69488465)(347.89281193,212.11636567)(346.83203309,212.11636567)
\curveto(345.77125425,212.11636567)(344.75377806,211.69488465)(344.00369484,210.94474873)
\curveto(343.25361029,210.19461414)(342.83215813,209.17706826)(342.83215813,208.11621677)
\curveto(342.83215813,207.05536528)(343.25361029,206.03781941)(344.00369484,205.28768482)
\curveto(344.75377806,204.5375489)(345.77125425,204.11606787)(346.83203309,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,204.11606787)
\curveto(347.89281193,204.11606787)(348.91028812,204.5375489)(349.66037134,205.28768482)
\curveto(350.41045589,206.03781941)(350.83190805,207.05536528)(350.83190805,208.11621677)
\curveto(350.83190805,209.17706826)(350.41045589,210.19461414)(349.66037134,210.94474873)
\curveto(348.91028812,211.69488465)(347.89281193,212.11636567)(346.83203309,212.11636567)
\curveto(345.77125425,212.11636567)(344.75377806,211.69488465)(344.00369484,210.94474873)
\curveto(343.25361029,210.19461414)(342.83215813,209.17706826)(342.83215813,208.11621677)
\curveto(342.83215813,207.05536528)(343.25361029,206.03781941)(344.00369484,205.28768482)
\curveto(344.75377806,204.5375489)(345.77125425,204.11606787)(346.83203309,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,246.47400853)
\curveto(97.02065969,246.47400853)(98.03813588,246.89548955)(98.7882191,247.64562547)
\curveto(99.53830365,248.39576006)(99.95975581,249.41330594)(99.95975581,250.47415743)
\curveto(99.95975581,251.53500892)(99.53830365,252.5525548)(98.7882191,253.30268939)
\curveto(98.03813588,254.05282531)(97.02065969,254.47430633)(95.95988085,254.47430633)
\curveto(94.89910201,254.47430633)(93.88162582,254.05282531)(93.1315426,253.30268939)
\curveto(92.38145805,252.5525548)(91.96000589,251.53500892)(91.96000589,250.47415743)
\curveto(91.96000589,249.41330594)(92.38145805,248.39576006)(93.1315426,247.64562547)
\curveto(93.88162582,246.89548955)(94.89910201,246.47400853)(95.95988085,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,246.47400853)
\curveto(97.02065969,246.47400853)(98.03813588,246.89548955)(98.7882191,247.64562547)
\curveto(99.53830365,248.39576006)(99.95975581,249.41330594)(99.95975581,250.47415743)
\curveto(99.95975581,251.53500892)(99.53830365,252.5525548)(98.7882191,253.30268939)
\curveto(98.03813588,254.05282531)(97.02065969,254.47430633)(95.95988085,254.47430633)
\curveto(94.89910201,254.47430633)(93.88162582,254.05282531)(93.1315426,253.30268939)
\curveto(92.38145805,252.5525548)(91.96000589,251.53500892)(91.96000589,250.47415743)
\curveto(91.96000589,249.41330594)(92.38145805,248.39576006)(93.1315426,247.64562547)
\curveto(93.88162582,246.89548955)(94.89910201,246.47400853)(95.95988085,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,156.87065688)
\curveto(388.61883372,156.87065688)(389.63630991,157.2921379)(390.38639313,158.04227382)
\curveto(391.13647768,158.79240841)(391.55792984,159.80995429)(391.55792984,160.87080578)
\curveto(391.55792984,161.93165726)(391.13647768,162.94920314)(390.38639313,163.69933773)
\curveto(389.63630991,164.44947365)(388.61883372,164.87095468)(387.55805488,164.87095468)
\curveto(386.49727604,164.87095468)(385.47979985,164.44947365)(384.72971663,163.69933773)
\curveto(383.97963208,162.94920314)(383.55817992,161.93165726)(383.55817992,160.87080578)
\curveto(383.55817992,159.80995429)(383.97963208,158.79240841)(384.72971663,158.04227382)
\curveto(385.47979985,157.2921379)(386.49727604,156.87065688)(387.55805488,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,156.87065688)
\curveto(388.61883372,156.87065688)(389.63630991,157.2921379)(390.38639313,158.04227382)
\curveto(391.13647768,158.79240841)(391.55792984,159.80995429)(391.55792984,160.87080578)
\curveto(391.55792984,161.93165726)(391.13647768,162.94920314)(390.38639313,163.69933773)
\curveto(389.63630991,164.44947365)(388.61883372,164.87095468)(387.55805488,164.87095468)
\curveto(386.49727604,164.87095468)(385.47979985,164.44947365)(384.72971663,163.69933773)
\curveto(383.97963208,162.94920314)(383.55817992,161.93165726)(383.55817992,160.87080578)
\curveto(383.55817992,159.80995429)(383.97963208,158.79240841)(384.72971663,158.04227382)
\curveto(385.47979985,157.2921379)(386.49727604,156.87065688)(387.55805488,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,171.53302721)
\curveto(245.26330944,171.53302721)(246.28078563,171.95450823)(247.03086885,172.70464415)
\curveto(247.7809534,173.45477874)(248.20240556,174.47232462)(248.20240556,175.53317611)
\curveto(248.20240556,176.5940276)(247.7809534,177.61157348)(247.03086885,178.36170806)
\curveto(246.28078563,179.11184399)(245.26330944,179.53332501)(244.2025306,179.53332501)
\curveto(243.14175176,179.53332501)(242.12427557,179.11184399)(241.37419235,178.36170806)
\curveto(240.62410779,177.61157348)(240.20265564,176.5940276)(240.20265564,175.53317611)
\curveto(240.20265564,174.47232462)(240.62410779,173.45477874)(241.37419235,172.70464415)
\curveto(242.12427557,171.95450823)(243.14175176,171.53302721)(244.2025306,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,171.53302721)
\curveto(245.26330944,171.53302721)(246.28078563,171.95450823)(247.03086885,172.70464415)
\curveto(247.7809534,173.45477874)(248.20240556,174.47232462)(248.20240556,175.53317611)
\curveto(248.20240556,176.5940276)(247.7809534,177.61157348)(247.03086885,178.36170806)
\curveto(246.28078563,179.11184399)(245.26330944,179.53332501)(244.2025306,179.53332501)
\curveto(243.14175176,179.53332501)(242.12427557,179.11184399)(241.37419235,178.36170806)
\curveto(240.62410779,177.61157348)(240.20265564,176.5940276)(240.20265564,175.53317611)
\curveto(240.20265564,174.47232462)(240.62410779,173.45477874)(241.37419235,172.70464415)
\curveto(242.12427557,171.95450823)(243.14175176,171.53302721)(244.2025306,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,93.33376624)
\curveto(147.52090189,93.33376624)(148.53837808,93.75524726)(149.2884613,94.50538318)
\curveto(150.03854585,95.25551777)(150.45999801,96.27306365)(150.45999801,97.33391514)
\curveto(150.45999801,98.39476663)(150.03854585,99.4123125)(149.2884613,100.16244709)
\curveto(148.53837808,100.91258302)(147.52090189,101.33406404)(146.46012305,101.33406404)
\curveto(145.39934421,101.33406404)(144.38186802,100.91258302)(143.6317848,100.16244709)
\curveto(142.88170025,99.4123125)(142.46024809,98.39476663)(142.46024809,97.33391514)
\curveto(142.46024809,96.27306365)(142.88170025,95.25551777)(143.6317848,94.50538318)
\curveto(144.38186802,93.75524726)(145.39934421,93.33376624)(146.46012305,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,93.33376624)
\curveto(147.52090189,93.33376624)(148.53837808,93.75524726)(149.2884613,94.50538318)
\curveto(150.03854585,95.25551777)(150.45999801,96.27306365)(150.45999801,97.33391514)
\curveto(150.45999801,98.39476663)(150.03854585,99.4123125)(149.2884613,100.16244709)
\curveto(148.53837808,100.91258302)(147.52090189,101.33406404)(146.46012305,101.33406404)
\curveto(145.39934421,101.33406404)(144.38186802,100.91258302)(143.6317848,100.16244709)
\curveto(142.88170025,99.4123125)(142.46024809,98.39476663)(142.46024809,97.33391514)
\curveto(142.46024809,96.27306365)(142.88170025,95.25551777)(143.6317848,94.50538318)
\curveto(144.38186802,93.75524726)(145.39934421,93.33376624)(146.46012305,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,344.22308983)
\curveto(198.02113392,344.22308983)(199.03861011,344.64457085)(199.78869333,345.39470678)
\curveto(200.53877788,346.14484137)(200.96023004,347.16238724)(200.96023004,348.22323873)
\curveto(200.96023004,349.28409022)(200.53877788,350.3016361)(199.78869333,351.05177069)
\curveto(199.03861011,351.80190661)(198.02113392,352.22338763)(196.96035508,352.22338763)
\curveto(195.89957624,352.22338763)(194.88210005,351.80190661)(194.13201683,351.05177069)
\curveto(193.38193228,350.3016361)(192.96048012,349.28409022)(192.96048012,348.22323873)
\curveto(192.96048012,347.16238724)(193.38193228,346.14484137)(194.13201683,345.39470678)
\curveto(194.88210005,344.64457085)(195.89957624,344.22308983)(196.96035508,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,344.22308983)
\curveto(198.02113392,344.22308983)(199.03861011,344.64457085)(199.78869333,345.39470678)
\curveto(200.53877788,346.14484137)(200.96023004,347.16238724)(200.96023004,348.22323873)
\curveto(200.96023004,349.28409022)(200.53877788,350.3016361)(199.78869333,351.05177069)
\curveto(199.03861011,351.80190661)(198.02113392,352.22338763)(196.96035508,352.22338763)
\curveto(195.89957624,352.22338763)(194.88210005,351.80190661)(194.13201683,351.05177069)
\curveto(193.38193228,350.3016361)(192.96048012,349.28409022)(192.96048012,348.22323873)
\curveto(192.96048012,347.16238724)(193.38193228,346.14484137)(194.13201683,345.39470678)
\curveto(194.88210005,344.64457085)(195.89957624,344.22308983)(196.96035508,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,182.93709754)
\curveto(206.16634642,182.93709754)(207.18382261,183.35857857)(207.93390583,184.10871449)
\curveto(208.68399038,184.85884908)(209.10544254,185.87639496)(209.10544254,186.93724645)
\curveto(209.10544254,187.99809793)(208.68399038,189.01564381)(207.93390583,189.7657784)
\curveto(207.18382261,190.51591432)(206.16634642,190.93739535)(205.10556758,190.93739535)
\curveto(204.04478874,190.93739535)(203.02731255,190.51591432)(202.27722933,189.7657784)
\curveto(201.52714478,189.01564381)(201.10569262,187.99809793)(201.10569262,186.93724645)
\curveto(201.10569262,185.87639496)(201.52714478,184.85884908)(202.27722933,184.10871449)
\curveto(203.02731255,183.35857857)(204.04478874,182.93709754)(205.10556758,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,182.93709754)
\curveto(206.16634642,182.93709754)(207.18382261,183.35857857)(207.93390583,184.10871449)
\curveto(208.68399038,184.85884908)(209.10544254,185.87639496)(209.10544254,186.93724645)
\curveto(209.10544254,187.99809793)(208.68399038,189.01564381)(207.93390583,189.7657784)
\curveto(207.18382261,190.51591432)(206.16634642,190.93739535)(205.10556758,190.93739535)
\curveto(204.04478874,190.93739535)(203.02731255,190.51591432)(202.27722933,189.7657784)
\curveto(201.52714478,189.01564381)(201.10569262,187.99809793)(201.10569262,186.93724645)
\curveto(201.10569262,185.87639496)(201.52714478,184.85884908)(202.27722933,184.10871449)
\curveto(203.02731255,183.35857857)(204.04478874,182.93709754)(205.10556758,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,370.28951524)
\curveto(176.84361398,370.28951524)(177.86109018,370.71099626)(178.61117339,371.46113219)
\curveto(179.36125795,372.21126678)(179.7827101,373.22881265)(179.7827101,374.28966414)
\curveto(179.7827101,375.35051563)(179.36125795,376.36806151)(178.61117339,377.1181961)
\curveto(177.86109018,377.86833202)(176.84361398,378.28981304)(175.78283514,378.28981304)
\curveto(174.7220563,378.28981304)(173.70458011,377.86833202)(172.95449689,377.1181961)
\curveto(172.20441234,376.36806151)(171.78296018,375.35051563)(171.78296018,374.28966414)
\curveto(171.78296018,373.22881265)(172.20441234,372.21126678)(172.95449689,371.46113219)
\curveto(173.70458011,370.71099626)(174.7220563,370.28951524)(175.78283514,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,370.28951524)
\curveto(176.84361398,370.28951524)(177.86109018,370.71099626)(178.61117339,371.46113219)
\curveto(179.36125795,372.21126678)(179.7827101,373.22881265)(179.7827101,374.28966414)
\curveto(179.7827101,375.35051563)(179.36125795,376.36806151)(178.61117339,377.1181961)
\curveto(177.86109018,377.86833202)(176.84361398,378.28981304)(175.78283514,378.28981304)
\curveto(174.7220563,378.28981304)(173.70458011,377.86833202)(172.95449689,377.1181961)
\curveto(172.20441234,376.36806151)(171.78296018,375.35051563)(171.78296018,374.28966414)
\curveto(171.78296018,373.22881265)(172.20441234,372.21126678)(172.95449689,371.46113219)
\curveto(173.70458011,370.71099626)(174.7220563,370.28951524)(175.78283514,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,316.52751951)
\curveto(269.69890624,316.52751951)(270.71638243,316.94900053)(271.46646565,317.69913645)
\curveto(272.2165502,318.44927104)(272.63800236,319.46681692)(272.63800236,320.52766841)
\curveto(272.63800236,321.5885199)(272.2165502,322.60606577)(271.46646565,323.35620036)
\curveto(270.71638243,324.10633629)(269.69890624,324.52781731)(268.6381274,324.52781731)
\curveto(267.57734856,324.52781731)(266.55987237,324.10633629)(265.80978915,323.35620036)
\curveto(265.0597046,322.60606577)(264.63825244,321.5885199)(264.63825244,320.52766841)
\curveto(264.63825244,319.46681692)(265.0597046,318.44927104)(265.80978915,317.69913645)
\curveto(266.55987237,316.94900053)(267.57734856,316.52751951)(268.6381274,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,316.52751951)
\curveto(269.69890624,316.52751951)(270.71638243,316.94900053)(271.46646565,317.69913645)
\curveto(272.2165502,318.44927104)(272.63800236,319.46681692)(272.63800236,320.52766841)
\curveto(272.63800236,321.5885199)(272.2165502,322.60606577)(271.46646565,323.35620036)
\curveto(270.71638243,324.10633629)(269.69890624,324.52781731)(268.6381274,324.52781731)
\curveto(267.57734856,324.52781731)(266.55987237,324.10633629)(265.80978915,323.35620036)
\curveto(265.0597046,322.60606577)(264.63825244,321.5885199)(264.63825244,320.52766841)
\curveto(264.63825244,319.46681692)(265.0597046,318.44927104)(265.80978915,317.69913645)
\curveto(266.55987237,316.94900053)(267.57734856,316.52751951)(268.6381274,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,313.26920934)
\curveto(268.06986781,313.26920934)(269.087344,313.69069036)(269.83742722,314.44082628)
\curveto(270.58751177,315.19096087)(271.00896393,316.20850675)(271.00896393,317.26935824)
\curveto(271.00896393,318.33020973)(270.58751177,319.3477556)(269.83742722,320.09789019)
\curveto(269.087344,320.84802612)(268.06986781,321.26950714)(267.00908897,321.26950714)
\curveto(265.94831013,321.26950714)(264.93083394,320.84802612)(264.18075072,320.09789019)
\curveto(263.43066616,319.3477556)(263.00921401,318.33020973)(263.00921401,317.26935824)
\curveto(263.00921401,316.20850675)(263.43066616,315.19096087)(264.18075072,314.44082628)
\curveto(264.93083394,313.69069036)(265.94831013,313.26920934)(267.00908897,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,313.26920934)
\curveto(268.06986781,313.26920934)(269.087344,313.69069036)(269.83742722,314.44082628)
\curveto(270.58751177,315.19096087)(271.00896393,316.20850675)(271.00896393,317.26935824)
\curveto(271.00896393,318.33020973)(270.58751177,319.3477556)(269.83742722,320.09789019)
\curveto(269.087344,320.84802612)(268.06986781,321.26950714)(267.00908897,321.26950714)
\curveto(265.94831013,321.26950714)(264.93083394,320.84802612)(264.18075072,320.09789019)
\curveto(263.43066616,319.3477556)(263.00921401,318.33020973)(263.00921401,317.26935824)
\curveto(263.00921401,316.20850675)(263.43066616,315.19096087)(264.18075072,314.44082628)
\curveto(264.93083394,313.69069036)(265.94831013,313.26920934)(267.00908897,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,246.47400853)
\curveto(307.16683082,246.47400853)(308.18430702,246.89548955)(308.93439024,247.64562547)
\curveto(309.68447479,248.39576006)(310.10592695,249.41330594)(310.10592695,250.47415743)
\curveto(310.10592695,251.53500892)(309.68447479,252.5525548)(308.93439024,253.30268939)
\curveto(308.18430702,254.05282531)(307.16683082,254.47430633)(306.10605199,254.47430633)
\curveto(305.04527315,254.47430633)(304.02779695,254.05282531)(303.27771373,253.30268939)
\curveto(302.52762918,252.5525548)(302.10617702,251.53500892)(302.10617702,250.47415743)
\curveto(302.10617702,249.41330594)(302.52762918,248.39576006)(303.27771373,247.64562547)
\curveto(304.02779695,246.89548955)(305.04527315,246.47400853)(306.10605199,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,246.47400853)
\curveto(307.16683082,246.47400853)(308.18430702,246.89548955)(308.93439024,247.64562547)
\curveto(309.68447479,248.39576006)(310.10592695,249.41330594)(310.10592695,250.47415743)
\curveto(310.10592695,251.53500892)(309.68447479,252.5525548)(308.93439024,253.30268939)
\curveto(308.18430702,254.05282531)(307.16683082,254.47430633)(306.10605199,254.47430633)
\curveto(305.04527315,254.47430633)(304.02779695,254.05282531)(303.27771373,253.30268939)
\curveto(302.52762918,252.5525548)(302.10617702,251.53500892)(302.10617702,250.47415743)
\curveto(302.10617702,249.41330594)(302.52762918,248.39576006)(303.27771373,247.64562547)
\curveto(304.02779695,246.89548955)(305.04527315,246.47400853)(306.10605199,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,313.26920934)
\curveto(235.48905851,313.26920934)(236.5065347,313.69069036)(237.25661792,314.44082628)
\curveto(238.00670247,315.19096087)(238.42815463,316.20850675)(238.42815463,317.26935824)
\curveto(238.42815463,318.33020973)(238.00670247,319.3477556)(237.25661792,320.09789019)
\curveto(236.5065347,320.84802612)(235.48905851,321.26950714)(234.42827967,321.26950714)
\curveto(233.36750083,321.26950714)(232.35002464,320.84802612)(231.59994142,320.09789019)
\curveto(230.84985687,319.3477556)(230.42840471,318.33020973)(230.42840471,317.26935824)
\curveto(230.42840471,316.20850675)(230.84985687,315.19096087)(231.59994142,314.44082628)
\curveto(232.35002464,313.69069036)(233.36750083,313.26920934)(234.42827967,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,313.26920934)
\curveto(235.48905851,313.26920934)(236.5065347,313.69069036)(237.25661792,314.44082628)
\curveto(238.00670247,315.19096087)(238.42815463,316.20850675)(238.42815463,317.26935824)
\curveto(238.42815463,318.33020973)(238.00670247,319.3477556)(237.25661792,320.09789019)
\curveto(236.5065347,320.84802612)(235.48905851,321.26950714)(234.42827967,321.26950714)
\curveto(233.36750083,321.26950714)(232.35002464,320.84802612)(231.59994142,320.09789019)
\curveto(230.84985687,319.3477556)(230.42840471,318.33020973)(230.42840471,317.26935824)
\curveto(230.42840471,316.20850675)(230.84985687,315.19096087)(231.59994142,314.44082628)
\curveto(232.35002464,313.69069036)(233.36750083,313.26920934)(234.42827967,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,367.03121524)
\curveto(97.02065969,367.03121524)(98.03813588,367.45269627)(98.7882191,368.20283219)
\curveto(99.53830365,368.95296678)(99.95975581,369.97051266)(99.95975581,371.03136415)
\curveto(99.95975581,372.09221563)(99.53830365,373.10976151)(98.7882191,373.8598961)
\curveto(98.03813588,374.61003202)(97.02065969,375.03151305)(95.95988085,375.03151305)
\curveto(94.89910201,375.03151305)(93.88162582,374.61003202)(93.1315426,373.8598961)
\curveto(92.38145805,373.10976151)(91.96000589,372.09221563)(91.96000589,371.03136415)
\curveto(91.96000589,369.97051266)(92.38145805,368.95296678)(93.1315426,368.20283219)
\curveto(93.88162582,367.45269627)(94.89910201,367.03121524)(95.95988085,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,367.03121524)
\curveto(97.02065969,367.03121524)(98.03813588,367.45269627)(98.7882191,368.20283219)
\curveto(99.53830365,368.95296678)(99.95975581,369.97051266)(99.95975581,371.03136415)
\curveto(99.95975581,372.09221563)(99.53830365,373.10976151)(98.7882191,373.8598961)
\curveto(98.03813588,374.61003202)(97.02065969,375.03151305)(95.95988085,375.03151305)
\curveto(94.89910201,375.03151305)(93.88162582,374.61003202)(93.1315426,373.8598961)
\curveto(92.38145805,373.10976151)(91.96000589,372.09221563)(91.96000589,371.03136415)
\curveto(91.96000589,369.97051266)(92.38145805,368.95296678)(93.1315426,368.20283219)
\curveto(93.88162582,367.45269627)(94.89910201,367.03121524)(95.95988085,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,127.54593655)
\curveto(173.58553712,127.54593655)(174.60301331,127.96741758)(175.35309653,128.7175535)
\curveto(176.10318108,129.46768809)(176.52463324,130.48523397)(176.52463324,131.54608545)
\curveto(176.52463324,132.60693694)(176.10318108,133.62448282)(175.35309653,134.37461741)
\curveto(174.60301331,135.12475333)(173.58553712,135.54623436)(172.52475828,135.54623436)
\curveto(171.46397944,135.54623436)(170.44650325,135.12475333)(169.69642003,134.37461741)
\curveto(168.94633548,133.62448282)(168.52488332,132.60693694)(168.52488332,131.54608545)
\curveto(168.52488332,130.48523397)(168.94633548,129.46768809)(169.69642003,128.7175535)
\curveto(170.44650325,127.96741758)(171.46397944,127.54593655)(172.52475828,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,127.54593655)
\curveto(173.58553712,127.54593655)(174.60301331,127.96741758)(175.35309653,128.7175535)
\curveto(176.10318108,129.46768809)(176.52463324,130.48523397)(176.52463324,131.54608545)
\curveto(176.52463324,132.60693694)(176.10318108,133.62448282)(175.35309653,134.37461741)
\curveto(174.60301331,135.12475333)(173.58553712,135.54623436)(172.52475828,135.54623436)
\curveto(171.46397944,135.54623436)(170.44650325,135.12475333)(169.69642003,134.37461741)
\curveto(168.94633548,133.62448282)(168.52488332,132.60693694)(168.52488332,131.54608545)
\curveto(168.52488332,130.48523397)(168.94633548,129.46768809)(169.69642003,128.7175535)
\curveto(170.44650325,127.96741758)(171.46397944,127.54593655)(172.52475828,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,155.24150688)
\curveto(406.5382768,155.24150688)(407.55575299,155.6629879)(408.30583621,156.41312382)
\curveto(409.05592076,157.16325841)(409.47737292,158.18080429)(409.47737292,159.24165578)
\curveto(409.47737292,160.30250727)(409.05592076,161.32005314)(408.30583621,162.07018773)
\curveto(407.55575299,162.82032366)(406.5382768,163.24180468)(405.47749796,163.24180468)
\curveto(404.41671912,163.24180468)(403.39924293,162.82032366)(402.64915971,162.07018773)
\curveto(401.89907516,161.32005314)(401.477623,160.30250727)(401.477623,159.24165578)
\curveto(401.477623,158.18080429)(401.89907516,157.16325841)(402.64915971,156.41312382)
\curveto(403.39924293,155.6629879)(404.41671912,155.24150688)(405.47749796,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,155.24150688)
\curveto(406.5382768,155.24150688)(407.55575299,155.6629879)(408.30583621,156.41312382)
\curveto(409.05592076,157.16325841)(409.47737292,158.18080429)(409.47737292,159.24165578)
\curveto(409.47737292,160.30250727)(409.05592076,161.32005314)(408.30583621,162.07018773)
\curveto(407.55575299,162.82032366)(406.5382768,163.24180468)(405.47749796,163.24180468)
\curveto(404.41671912,163.24180468)(403.39924293,162.82032366)(402.64915971,162.07018773)
\curveto(401.89907516,161.32005314)(401.477623,160.30250727)(401.477623,159.24165578)
\curveto(401.477623,158.18080429)(401.89907516,157.16325841)(402.64915971,156.41312382)
\curveto(403.39924293,155.6629879)(404.41671912,155.24150688)(405.47749796,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,171.53302721)
\curveto(98.64970829,171.53302721)(99.66718448,171.95450823)(100.4172677,172.70464415)
\curveto(101.16735225,173.45477874)(101.58880441,174.47232462)(101.58880441,175.53317611)
\curveto(101.58880441,176.5940276)(101.16735225,177.61157348)(100.4172677,178.36170806)
\curveto(99.66718448,179.11184399)(98.64970829,179.53332501)(97.58892945,179.53332501)
\curveto(96.52815061,179.53332501)(95.51067442,179.11184399)(94.7605912,178.36170806)
\curveto(94.01050665,177.61157348)(93.58905449,176.5940276)(93.58905449,175.53317611)
\curveto(93.58905449,174.47232462)(94.01050665,173.45477874)(94.7605912,172.70464415)
\curveto(95.51067442,171.95450823)(96.52815061,171.53302721)(97.58892945,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,171.53302721)
\curveto(98.64970829,171.53302721)(99.66718448,171.95450823)(100.4172677,172.70464415)
\curveto(101.16735225,173.45477874)(101.58880441,174.47232462)(101.58880441,175.53317611)
\curveto(101.58880441,176.5940276)(101.16735225,177.61157348)(100.4172677,178.36170806)
\curveto(99.66718448,179.11184399)(98.64970829,179.53332501)(97.58892945,179.53332501)
\curveto(96.52815061,179.53332501)(95.51067442,179.11184399)(94.7605912,178.36170806)
\curveto(94.01050665,177.61157348)(93.58905449,176.5940276)(93.58905449,175.53317611)
\curveto(93.58905449,174.47232462)(94.01050665,173.45477874)(94.7605912,172.70464415)
\curveto(95.51067442,171.95450823)(96.52815061,171.53302721)(97.58892945,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,249.73230853)
\curveto(383.73169809,249.73230853)(384.74917428,250.15378955)(385.4992575,250.90392547)
\curveto(386.24934205,251.65406006)(386.67079421,252.67160594)(386.67079421,253.73245743)
\curveto(386.67079421,254.79330892)(386.24934205,255.81085479)(385.4992575,256.56098938)
\curveto(384.74917428,257.31112531)(383.73169809,257.73260633)(382.67091925,257.73260633)
\curveto(381.61014041,257.73260633)(380.59266421,257.31112531)(379.842581,256.56098938)
\curveto(379.09249644,255.81085479)(378.67104429,254.79330892)(378.67104429,253.73245743)
\curveto(378.67104429,252.67160594)(379.09249644,251.65406006)(379.842581,250.90392547)
\curveto(380.59266421,250.15378955)(381.61014041,249.73230853)(382.67091925,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,249.73230853)
\curveto(383.73169809,249.73230853)(384.74917428,250.15378955)(385.4992575,250.90392547)
\curveto(386.24934205,251.65406006)(386.67079421,252.67160594)(386.67079421,253.73245743)
\curveto(386.67079421,254.79330892)(386.24934205,255.81085479)(385.4992575,256.56098938)
\curveto(384.74917428,257.31112531)(383.73169809,257.73260633)(382.67091925,257.73260633)
\curveto(381.61014041,257.73260633)(380.59266421,257.31112531)(379.842581,256.56098938)
\curveto(379.09249644,255.81085479)(378.67104429,254.79330892)(378.67104429,253.73245743)
\curveto(378.67104429,252.67160594)(379.09249644,251.65406006)(379.842581,250.90392547)
\curveto(380.59266421,250.15378955)(381.61014041,249.73230853)(382.67091925,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,148.72490688)
\curveto(281.10217525,148.72490688)(282.11965144,149.1463879)(282.86973466,149.89652383)
\curveto(283.61981921,150.64665842)(284.04127137,151.66420429)(284.04127137,152.72505578)
\curveto(284.04127137,153.78590727)(283.61981921,154.80345315)(282.86973466,155.55358774)
\curveto(282.11965144,156.30372366)(281.10217525,156.72520468)(280.04139641,156.72520468)
\curveto(278.98061757,156.72520468)(277.96314138,156.30372366)(277.21305816,155.55358774)
\curveto(276.46297361,154.80345315)(276.04152145,153.78590727)(276.04152145,152.72505578)
\curveto(276.04152145,151.66420429)(276.46297361,150.64665842)(277.21305816,149.89652383)
\curveto(277.96314138,149.1463879)(278.98061757,148.72490688)(280.04139641,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,148.72490688)
\curveto(281.10217525,148.72490688)(282.11965144,149.1463879)(282.86973466,149.89652383)
\curveto(283.61981921,150.64665842)(284.04127137,151.66420429)(284.04127137,152.72505578)
\curveto(284.04127137,153.78590727)(283.61981921,154.80345315)(282.86973466,155.55358774)
\curveto(282.11965144,156.30372366)(281.10217525,156.72520468)(280.04139641,156.72520468)
\curveto(278.98061757,156.72520468)(277.96314138,156.30372366)(277.21305816,155.55358774)
\curveto(276.46297361,154.80345315)(276.04152145,153.78590727)(276.04152145,152.72505578)
\curveto(276.04152145,151.66420429)(276.46297361,150.64665842)(277.21305816,149.89652383)
\curveto(277.96314138,149.1463879)(278.98061757,148.72490688)(280.04139641,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,64.00902557)
\curveto(287.61832897,64.00902557)(288.63580516,64.43050659)(289.38588838,65.18064251)
\curveto(290.13597293,65.9307771)(290.55742509,66.94832298)(290.55742509,68.00917447)
\curveto(290.55742509,69.07002596)(290.13597293,70.08757184)(289.38588838,70.83770643)
\curveto(288.63580516,71.58784235)(287.61832897,72.00932337)(286.55755013,72.00932337)
\curveto(285.49677129,72.00932337)(284.4792951,71.58784235)(283.72921188,70.83770643)
\curveto(282.97912733,70.08757184)(282.55767517,69.07002596)(282.55767517,68.00917447)
\curveto(282.55767517,66.94832298)(282.97912733,65.9307771)(283.72921188,65.18064251)
\curveto(284.4792951,64.43050659)(285.49677129,64.00902557)(286.55755013,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,64.00902557)
\curveto(287.61832897,64.00902557)(288.63580516,64.43050659)(289.38588838,65.18064251)
\curveto(290.13597293,65.9307771)(290.55742509,66.94832298)(290.55742509,68.00917447)
\curveto(290.55742509,69.07002596)(290.13597293,70.08757184)(289.38588838,70.83770643)
\curveto(288.63580516,71.58784235)(287.61832897,72.00932337)(286.55755013,72.00932337)
\curveto(285.49677129,72.00932337)(284.4792951,71.58784235)(283.72921188,70.83770643)
\curveto(282.97912733,70.08757184)(282.55767517,69.07002596)(282.55767517,68.00917447)
\curveto(282.55767517,66.94832298)(282.97912733,65.9307771)(283.72921188,65.18064251)
\curveto(284.4792951,64.43050659)(285.49677129,64.00902557)(286.55755013,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,116.14186622)
\curveto(307.16683082,116.14186622)(308.18430702,116.56334724)(308.93439024,117.31348316)
\curveto(309.68447479,118.06361775)(310.10592695,119.08116363)(310.10592695,120.14201512)
\curveto(310.10592695,121.20286661)(309.68447479,122.22041248)(308.93439024,122.97054707)
\curveto(308.18430702,123.720683)(307.16683082,124.14216402)(306.10605199,124.14216402)
\curveto(305.04527315,124.14216402)(304.02779695,123.720683)(303.27771373,122.97054707)
\curveto(302.52762918,122.22041248)(302.10617702,121.20286661)(302.10617702,120.14201512)
\curveto(302.10617702,119.08116363)(302.52762918,118.06361775)(303.27771373,117.31348316)
\curveto(304.02779695,116.56334724)(305.04527315,116.14186622)(306.10605199,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,116.14186622)
\curveto(307.16683082,116.14186622)(308.18430702,116.56334724)(308.93439024,117.31348316)
\curveto(309.68447479,118.06361775)(310.10592695,119.08116363)(310.10592695,120.14201512)
\curveto(310.10592695,121.20286661)(309.68447479,122.22041248)(308.93439024,122.97054707)
\curveto(308.18430702,123.720683)(307.16683082,124.14216402)(306.10605199,124.14216402)
\curveto(305.04527315,124.14216402)(304.02779695,123.720683)(303.27771373,122.97054707)
\curveto(302.52762918,122.22041248)(302.10617702,121.20286661)(302.10617702,120.14201512)
\curveto(302.10617702,119.08116363)(302.52762918,118.06361775)(303.27771373,117.31348316)
\curveto(304.02779695,116.56334724)(305.04527315,116.14186622)(306.10605199,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,360.51461016)
\curveto(255.03754002,360.51461016)(256.05501621,360.93609119)(256.80509943,361.68622711)
\curveto(257.55518398,362.4363617)(257.97663614,363.45390758)(257.97663614,364.51475906)
\curveto(257.97663614,365.57561055)(257.55518398,366.59315643)(256.80509943,367.34329102)
\curveto(256.05501621,368.09342694)(255.03754002,368.51490796)(253.97676118,368.51490796)
\curveto(252.91598234,368.51490796)(251.89850615,368.09342694)(251.14842293,367.34329102)
\curveto(250.39833838,366.59315643)(249.97688622,365.57561055)(249.97688622,364.51475906)
\curveto(249.97688622,363.45390758)(250.39833838,362.4363617)(251.14842293,361.68622711)
\curveto(251.89850615,360.93609119)(252.91598234,360.51461016)(253.97676118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,360.51461016)
\curveto(255.03754002,360.51461016)(256.05501621,360.93609119)(256.80509943,361.68622711)
\curveto(257.55518398,362.4363617)(257.97663614,363.45390758)(257.97663614,364.51475906)
\curveto(257.97663614,365.57561055)(257.55518398,366.59315643)(256.80509943,367.34329102)
\curveto(256.05501621,368.09342694)(255.03754002,368.51490796)(253.97676118,368.51490796)
\curveto(252.91598234,368.51490796)(251.89850615,368.09342694)(251.14842293,367.34329102)
\curveto(250.39833838,366.59315643)(249.97688622,365.57561055)(249.97688622,364.51475906)
\curveto(249.97688622,363.45390758)(250.39833838,362.4363617)(251.14842293,361.68622711)
\curveto(251.89850615,360.93609119)(252.91598234,360.51461016)(253.97676118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,111.25441622)
\curveto(227.34386636,111.25441622)(228.36134255,111.67589724)(229.11142577,112.42603317)
\curveto(229.86151032,113.17616776)(230.28296248,114.19371363)(230.28296248,115.25456512)
\curveto(230.28296248,116.31541661)(229.86151032,117.33296249)(229.11142577,118.08309708)
\curveto(228.36134255,118.833233)(227.34386636,119.25471402)(226.28308752,119.25471402)
\curveto(225.22230868,119.25471402)(224.20483249,118.833233)(223.45474927,118.08309708)
\curveto(222.70466472,117.33296249)(222.28321256,116.31541661)(222.28321256,115.25456512)
\curveto(222.28321256,114.19371363)(222.70466472,113.17616776)(223.45474927,112.42603317)
\curveto(224.20483249,111.67589724)(225.22230868,111.25441622)(226.28308752,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,111.25441622)
\curveto(227.34386636,111.25441622)(228.36134255,111.67589724)(229.11142577,112.42603317)
\curveto(229.86151032,113.17616776)(230.28296248,114.19371363)(230.28296248,115.25456512)
\curveto(230.28296248,116.31541661)(229.86151032,117.33296249)(229.11142577,118.08309708)
\curveto(228.36134255,118.833233)(227.34386636,119.25471402)(226.28308752,119.25471402)
\curveto(225.22230868,119.25471402)(224.20483249,118.833233)(223.45474927,118.08309708)
\curveto(222.70466472,117.33296249)(222.28321256,116.31541661)(222.28321256,115.25456512)
\curveto(222.28321256,114.19371363)(222.70466472,113.17616776)(223.45474927,112.42603317)
\curveto(224.20483249,111.67589724)(225.22230868,111.25441622)(226.28308752,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,155.24150688)
\curveto(165.44034497,155.24150688)(166.45782116,155.6629879)(167.20790438,156.41312382)
\curveto(167.95798893,157.16325841)(168.37944109,158.18080429)(168.37944109,159.24165578)
\curveto(168.37944109,160.30250727)(167.95798893,161.32005314)(167.20790438,162.07018773)
\curveto(166.45782116,162.82032366)(165.44034497,163.24180468)(164.37956613,163.24180468)
\curveto(163.31878729,163.24180468)(162.3013111,162.82032366)(161.55122788,162.07018773)
\curveto(160.80114333,161.32005314)(160.37969117,160.30250727)(160.37969117,159.24165578)
\curveto(160.37969117,158.18080429)(160.80114333,157.16325841)(161.55122788,156.41312382)
\curveto(162.3013111,155.6629879)(163.31878729,155.24150688)(164.37956613,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,155.24150688)
\curveto(165.44034497,155.24150688)(166.45782116,155.6629879)(167.20790438,156.41312382)
\curveto(167.95798893,157.16325841)(168.37944109,158.18080429)(168.37944109,159.24165578)
\curveto(168.37944109,160.30250727)(167.95798893,161.32005314)(167.20790438,162.07018773)
\curveto(166.45782116,162.82032366)(165.44034497,163.24180468)(164.37956613,163.24180468)
\curveto(163.31878729,163.24180468)(162.3013111,162.82032366)(161.55122788,162.07018773)
\curveto(160.80114333,161.32005314)(160.37969117,160.30250727)(160.37969117,159.24165578)
\curveto(160.37969117,158.18080429)(160.80114333,157.16325841)(161.55122788,156.41312382)
\curveto(162.3013111,155.6629879)(163.31878729,155.24150688)(164.37956613,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,270.91127885)
\curveto(196.39209549,270.91127885)(197.40957168,271.33275988)(198.1596549,272.0828958)
\curveto(198.90973945,272.83303039)(199.33119161,273.85057627)(199.33119161,274.91142776)
\curveto(199.33119161,275.97227924)(198.90973945,276.98982512)(198.1596549,277.73995971)
\curveto(197.40957168,278.49009563)(196.39209549,278.91157666)(195.33131665,278.91157666)
\curveto(194.27053781,278.91157666)(193.25306162,278.49009563)(192.5029784,277.73995971)
\curveto(191.75289385,276.98982512)(191.33144169,275.97227924)(191.33144169,274.91142776)
\curveto(191.33144169,273.85057627)(191.75289385,272.83303039)(192.5029784,272.0828958)
\curveto(193.25306162,271.33275988)(194.27053781,270.91127885)(195.33131665,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,270.91127885)
\curveto(196.39209549,270.91127885)(197.40957168,271.33275988)(198.1596549,272.0828958)
\curveto(198.90973945,272.83303039)(199.33119161,273.85057627)(199.33119161,274.91142776)
\curveto(199.33119161,275.97227924)(198.90973945,276.98982512)(198.1596549,277.73995971)
\curveto(197.40957168,278.49009563)(196.39209549,278.91157666)(195.33131665,278.91157666)
\curveto(194.27053781,278.91157666)(193.25306162,278.49009563)(192.5029784,277.73995971)
\curveto(191.75289385,276.98982512)(191.33144169,275.97227924)(191.33144169,274.91142776)
\curveto(191.33144169,273.85057627)(191.75289385,272.83303039)(192.5029784,272.0828958)
\curveto(193.25306162,271.33275988)(194.27053781,270.91127885)(195.33131665,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,207.37436787)
\curveto(292.50546461,207.37436787)(293.5229408,207.79584889)(294.27302402,208.54598482)
\curveto(295.02310857,209.29611941)(295.44456073,210.31366528)(295.44456073,211.37451677)
\curveto(295.44456073,212.43536826)(295.02310857,213.45291414)(294.27302402,214.20304873)
\curveto(293.5229408,214.95318465)(292.50546461,215.37466567)(291.44468577,215.37466567)
\curveto(290.38390693,215.37466567)(289.36643074,214.95318465)(288.61634752,214.20304873)
\curveto(287.86626297,213.45291414)(287.44481081,212.43536826)(287.44481081,211.37451677)
\curveto(287.44481081,210.31366528)(287.86626297,209.29611941)(288.61634752,208.54598482)
\curveto(289.36643074,207.79584889)(290.38390693,207.37436787)(291.44468577,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,207.37436787)
\curveto(292.50546461,207.37436787)(293.5229408,207.79584889)(294.27302402,208.54598482)
\curveto(295.02310857,209.29611941)(295.44456073,210.31366528)(295.44456073,211.37451677)
\curveto(295.44456073,212.43536826)(295.02310857,213.45291414)(294.27302402,214.20304873)
\curveto(293.5229408,214.95318465)(292.50546461,215.37466567)(291.44468577,215.37466567)
\curveto(290.38390693,215.37466567)(289.36643074,214.95318465)(288.61634752,214.20304873)
\curveto(287.86626297,213.45291414)(287.44481081,212.43536826)(287.44481081,211.37451677)
\curveto(287.44481081,210.31366528)(287.86626297,209.29611941)(288.61634752,208.54598482)
\curveto(289.36643074,207.79584889)(290.38390693,207.37436787)(291.44468577,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,233.44078819)
\curveto(219.19865386,233.44078819)(220.21613005,233.86226922)(220.96621327,234.61240514)
\curveto(221.71629782,235.36253973)(222.13774998,236.38008561)(222.13774998,237.4409371)
\curveto(222.13774998,238.50178858)(221.71629782,239.51933446)(220.96621327,240.26946905)
\curveto(220.21613005,241.01960497)(219.19865386,241.441086)(218.13787502,241.441086)
\curveto(217.07709618,241.441086)(216.05961999,241.01960497)(215.30953677,240.26946905)
\curveto(214.55945222,239.51933446)(214.13800006,238.50178858)(214.13800006,237.4409371)
\curveto(214.13800006,236.38008561)(214.55945222,235.36253973)(215.30953677,234.61240514)
\curveto(216.05961999,233.86226922)(217.07709618,233.44078819)(218.13787502,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,233.44078819)
\curveto(219.19865386,233.44078819)(220.21613005,233.86226922)(220.96621327,234.61240514)
\curveto(221.71629782,235.36253973)(222.13774998,236.38008561)(222.13774998,237.4409371)
\curveto(222.13774998,238.50178858)(221.71629782,239.51933446)(220.96621327,240.26946905)
\curveto(220.21613005,241.01960497)(219.19865386,241.441086)(218.13787502,241.441086)
\curveto(217.07709618,241.441086)(216.05961999,241.01960497)(215.30953677,240.26946905)
\curveto(214.55945222,239.51933446)(214.13800006,238.50178858)(214.13800006,237.4409371)
\curveto(214.13800006,236.38008561)(214.55945222,235.36253973)(215.30953677,234.61240514)
\curveto(216.05961999,233.86226922)(217.07709618,233.44078819)(218.13787502,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,272.54042885)
\curveto(219.19865386,272.54042885)(220.21613005,272.96190988)(220.96621327,273.7120458)
\curveto(221.71629782,274.46218039)(222.13774998,275.47972627)(222.13774998,276.54057775)
\curveto(222.13774998,277.60142924)(221.71629782,278.61897512)(220.96621327,279.36910971)
\curveto(220.21613005,280.11924563)(219.19865386,280.54072665)(218.13787502,280.54072665)
\curveto(217.07709618,280.54072665)(216.05961999,280.11924563)(215.30953677,279.36910971)
\curveto(214.55945222,278.61897512)(214.13800006,277.60142924)(214.13800006,276.54057775)
\curveto(214.13800006,275.47972627)(214.55945222,274.46218039)(215.30953677,273.7120458)
\curveto(216.05961999,272.96190988)(217.07709618,272.54042885)(218.13787502,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,272.54042885)
\curveto(219.19865386,272.54042885)(220.21613005,272.96190988)(220.96621327,273.7120458)
\curveto(221.71629782,274.46218039)(222.13774998,275.47972627)(222.13774998,276.54057775)
\curveto(222.13774998,277.60142924)(221.71629782,278.61897512)(220.96621327,279.36910971)
\curveto(220.21613005,280.11924563)(219.19865386,280.54072665)(218.13787502,280.54072665)
\curveto(217.07709618,280.54072665)(216.05961999,280.11924563)(215.30953677,279.36910971)
\curveto(214.55945222,278.61897512)(214.13800006,277.60142924)(214.13800006,276.54057775)
\curveto(214.13800006,275.47972627)(214.55945222,274.46218039)(215.30953677,273.7120458)
\curveto(216.05961999,272.96190988)(217.07709618,272.54042885)(218.13787502,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,194.34114754)
\curveto(240.3761738,194.34114754)(241.39364999,194.76262856)(242.14373321,195.51276448)
\curveto(242.89381776,196.26289907)(243.31526992,197.28044495)(243.31526992,198.34129644)
\curveto(243.31526992,199.40214793)(242.89381776,200.4196938)(242.14373321,201.16982839)
\curveto(241.39364999,201.91996431)(240.3761738,202.34144534)(239.31539496,202.34144534)
\curveto(238.25461612,202.34144534)(237.23713993,201.91996431)(236.48705671,201.16982839)
\curveto(235.73697216,200.4196938)(235.31552,199.40214793)(235.31552,198.34129644)
\curveto(235.31552,197.28044495)(235.73697216,196.26289907)(236.48705671,195.51276448)
\curveto(237.23713993,194.76262856)(238.25461612,194.34114754)(239.31539496,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,194.34114754)
\curveto(240.3761738,194.34114754)(241.39364999,194.76262856)(242.14373321,195.51276448)
\curveto(242.89381776,196.26289907)(243.31526992,197.28044495)(243.31526992,198.34129644)
\curveto(243.31526992,199.40214793)(242.89381776,200.4196938)(242.14373321,201.16982839)
\curveto(241.39364999,201.91996431)(240.3761738,202.34144534)(239.31539496,202.34144534)
\curveto(238.25461612,202.34144534)(237.23713993,201.91996431)(236.48705671,201.16982839)
\curveto(235.73697216,200.4196938)(235.31552,199.40214793)(235.31552,198.34129644)
\curveto(235.31552,197.28044495)(235.73697216,196.26289907)(236.48705671,195.51276448)
\curveto(237.23713993,194.76262856)(238.25461612,194.34114754)(239.31539496,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,213.89096786)
\curveto(103.53682358,213.89096786)(104.55429977,214.31244889)(105.30438299,215.06258481)
\curveto(106.05446754,215.8127194)(106.4759197,216.83026528)(106.4759197,217.89111677)
\curveto(106.4759197,218.95196825)(106.05446754,219.96951413)(105.30438299,220.71964872)
\curveto(104.55429977,221.46978464)(103.53682358,221.89126567)(102.47604474,221.89126567)
\curveto(101.4152659,221.89126567)(100.39778971,221.46978464)(99.64770649,220.71964872)
\curveto(98.89762194,219.96951413)(98.47616978,218.95196825)(98.47616978,217.89111677)
\curveto(98.47616978,216.83026528)(98.89762194,215.8127194)(99.64770649,215.06258481)
\curveto(100.39778971,214.31244889)(101.4152659,213.89096786)(102.47604474,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,213.89096786)
\curveto(103.53682358,213.89096786)(104.55429977,214.31244889)(105.30438299,215.06258481)
\curveto(106.05446754,215.8127194)(106.4759197,216.83026528)(106.4759197,217.89111677)
\curveto(106.4759197,218.95196825)(106.05446754,219.96951413)(105.30438299,220.71964872)
\curveto(104.55429977,221.46978464)(103.53682358,221.89126567)(102.47604474,221.89126567)
\curveto(101.4152659,221.89126567)(100.39778971,221.46978464)(99.64770649,220.71964872)
\curveto(98.89762194,219.96951413)(98.47616978,218.95196825)(98.47616978,217.89111677)
\curveto(98.47616978,216.83026528)(98.89762194,215.8127194)(99.64770649,215.06258481)
\curveto(100.39778971,214.31244889)(101.4152659,213.89096786)(102.47604474,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,176.4204772)
\curveto(119.82722823,176.4204772)(120.84470442,176.84195823)(121.59478764,177.59209415)
\curveto(122.34487219,178.34222874)(122.76632435,179.35977462)(122.76632435,180.42062611)
\curveto(122.76632435,181.48147759)(122.34487219,182.49902347)(121.59478764,183.24915806)
\curveto(120.84470442,183.99929398)(119.82722823,184.42077501)(118.76644939,184.42077501)
\curveto(117.70567055,184.42077501)(116.68819436,183.99929398)(115.93811114,183.24915806)
\curveto(115.18802659,182.49902347)(114.76657443,181.48147759)(114.76657443,180.42062611)
\curveto(114.76657443,179.35977462)(115.18802659,178.34222874)(115.93811114,177.59209415)
\curveto(116.68819436,176.84195823)(117.70567055,176.4204772)(118.76644939,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,176.4204772)
\curveto(119.82722823,176.4204772)(120.84470442,176.84195823)(121.59478764,177.59209415)
\curveto(122.34487219,178.34222874)(122.76632435,179.35977462)(122.76632435,180.42062611)
\curveto(122.76632435,181.48147759)(122.34487219,182.49902347)(121.59478764,183.24915806)
\curveto(120.84470442,183.99929398)(119.82722823,184.42077501)(118.76644939,184.42077501)
\curveto(117.70567055,184.42077501)(116.68819436,183.99929398)(115.93811114,183.24915806)
\curveto(115.18802659,182.49902347)(114.76657443,181.48147759)(114.76657443,180.42062611)
\curveto(114.76657443,179.35977462)(115.18802659,178.34222874)(115.93811114,177.59209415)
\curveto(116.68819436,176.84195823)(117.70567055,176.4204772)(118.76644939,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,200.85774753)
\curveto(357.66704251,200.85774753)(358.6845187,201.27922855)(359.43460192,202.02936448)
\curveto(360.18468647,202.77949906)(360.60613863,203.79704494)(360.60613863,204.85789643)
\curveto(360.60613863,205.91874792)(360.18468647,206.9362938)(359.43460192,207.68642839)
\curveto(358.6845187,208.43656431)(357.66704251,208.85804533)(356.60626367,208.85804533)
\curveto(355.54548483,208.85804533)(354.52800864,208.43656431)(353.77792542,207.68642839)
\curveto(353.02784087,206.9362938)(352.60638871,205.91874792)(352.60638871,204.85789643)
\curveto(352.60638871,203.79704494)(353.02784087,202.77949906)(353.77792542,202.02936448)
\curveto(354.52800864,201.27922855)(355.54548483,200.85774753)(356.60626367,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,200.85774753)
\curveto(357.66704251,200.85774753)(358.6845187,201.27922855)(359.43460192,202.02936448)
\curveto(360.18468647,202.77949906)(360.60613863,203.79704494)(360.60613863,204.85789643)
\curveto(360.60613863,205.91874792)(360.18468647,206.9362938)(359.43460192,207.68642839)
\curveto(358.6845187,208.43656431)(357.66704251,208.85804533)(356.60626367,208.85804533)
\curveto(355.54548483,208.85804533)(354.52800864,208.43656431)(353.77792542,207.68642839)
\curveto(353.02784087,206.9362938)(352.60638871,205.91874792)(352.60638871,204.85789643)
\curveto(352.60638871,203.79704494)(353.02784087,202.77949906)(353.77792542,202.02936448)
\curveto(354.52800864,201.27922855)(355.54548483,200.85774753)(356.60626367,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,287.20278901)
\curveto(352.77994756,287.20278901)(353.79742376,287.62427004)(354.54750698,288.37440596)
\curveto(355.29759153,289.12454055)(355.71904369,290.14208643)(355.71904369,291.20293791)
\curveto(355.71904369,292.2637894)(355.29759153,293.28133528)(354.54750698,294.03146987)
\curveto(353.79742376,294.78160579)(352.77994756,295.20308682)(351.71916873,295.20308682)
\curveto(350.65838989,295.20308682)(349.64091369,294.78160579)(348.89083047,294.03146987)
\curveto(348.14074592,293.28133528)(347.71929376,292.2637894)(347.71929376,291.20293791)
\curveto(347.71929376,290.14208643)(348.14074592,289.12454055)(348.89083047,288.37440596)
\curveto(349.64091369,287.62427004)(350.65838989,287.20278901)(351.71916873,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,287.20278901)
\curveto(352.77994756,287.20278901)(353.79742376,287.62427004)(354.54750698,288.37440596)
\curveto(355.29759153,289.12454055)(355.71904369,290.14208643)(355.71904369,291.20293791)
\curveto(355.71904369,292.2637894)(355.29759153,293.28133528)(354.54750698,294.03146987)
\curveto(353.79742376,294.78160579)(352.77994756,295.20308682)(351.71916873,295.20308682)
\curveto(350.65838989,295.20308682)(349.64091369,294.78160579)(348.89083047,294.03146987)
\curveto(348.14074592,293.28133528)(347.71929376,292.2637894)(347.71929376,291.20293791)
\curveto(347.71929376,290.14208643)(348.14074592,289.12454055)(348.89083047,288.37440596)
\curveto(349.64091369,287.62427004)(350.65838989,287.20278901)(351.71916873,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,296.97769918)
\curveto(170.32746026,296.97769918)(171.34493645,297.3991802)(172.09501967,298.14931612)
\curveto(172.84510422,298.89945071)(173.26655638,299.91699659)(173.26655638,300.97784808)
\curveto(173.26655638,302.03869957)(172.84510422,303.05624545)(172.09501967,303.80638003)
\curveto(171.34493645,304.55651596)(170.32746026,304.97799698)(169.26668142,304.97799698)
\curveto(168.20590258,304.97799698)(167.18842639,304.55651596)(166.43834317,303.80638003)
\curveto(165.68825862,303.05624545)(165.26680646,302.03869957)(165.26680646,300.97784808)
\curveto(165.26680646,299.91699659)(165.68825862,298.89945071)(166.43834317,298.14931612)
\curveto(167.18842639,297.3991802)(168.20590258,296.97769918)(169.26668142,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,296.97769918)
\curveto(170.32746026,296.97769918)(171.34493645,297.3991802)(172.09501967,298.14931612)
\curveto(172.84510422,298.89945071)(173.26655638,299.91699659)(173.26655638,300.97784808)
\curveto(173.26655638,302.03869957)(172.84510422,303.05624545)(172.09501967,303.80638003)
\curveto(171.34493645,304.55651596)(170.32746026,304.97799698)(169.26668142,304.97799698)
\curveto(168.20590258,304.97799698)(167.18842639,304.55651596)(166.43834317,303.80638003)
\curveto(165.68825862,303.05624545)(165.26680646,302.03869957)(165.26680646,300.97784808)
\curveto(165.26680646,299.91699659)(165.68825862,298.89945071)(166.43834317,298.14931612)
\curveto(167.18842639,297.3991802)(168.20590258,296.97769918)(169.26668142,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,241.58653819)
\curveto(258.29561688,241.58653819)(259.31309307,242.00801921)(260.06317629,242.75815513)
\curveto(260.81326084,243.50828972)(261.234713,244.5258356)(261.234713,245.58668709)
\curveto(261.234713,246.64753858)(260.81326084,247.66508445)(260.06317629,248.41521904)
\curveto(259.31309307,249.16535497)(258.29561688,249.58683599)(257.23483804,249.58683599)
\curveto(256.1740592,249.58683599)(255.15658301,249.16535497)(254.40649979,248.41521904)
\curveto(253.65641524,247.66508445)(253.23496308,246.64753858)(253.23496308,245.58668709)
\curveto(253.23496308,244.5258356)(253.65641524,243.50828972)(254.40649979,242.75815513)
\curveto(255.15658301,242.00801921)(256.1740592,241.58653819)(257.23483804,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,241.58653819)
\curveto(258.29561688,241.58653819)(259.31309307,242.00801921)(260.06317629,242.75815513)
\curveto(260.81326084,243.50828972)(261.234713,244.5258356)(261.234713,245.58668709)
\curveto(261.234713,246.64753858)(260.81326084,247.66508445)(260.06317629,248.41521904)
\curveto(259.31309307,249.16535497)(258.29561688,249.58683599)(257.23483804,249.58683599)
\curveto(256.1740592,249.58683599)(255.15658301,249.16535497)(254.40649979,248.41521904)
\curveto(253.65641524,247.66508445)(253.23496308,246.64753858)(253.23496308,245.58668709)
\curveto(253.23496308,244.5258356)(253.65641524,243.50828972)(254.40649979,242.75815513)
\curveto(255.15658301,242.00801921)(256.1740592,241.58653819)(257.23483804,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,368.66036524)
\curveto(209.42442328,368.66036524)(210.44189947,369.08184627)(211.19198269,369.83198219)
\curveto(211.94206724,370.58211678)(212.3635194,371.59966265)(212.3635194,372.66051414)
\curveto(212.3635194,373.72136563)(211.94206724,374.73891151)(211.19198269,375.4890461)
\curveto(210.44189947,376.23918202)(209.42442328,376.66066304)(208.36364444,376.66066304)
\curveto(207.3028656,376.66066304)(206.28538941,376.23918202)(205.53530619,375.4890461)
\curveto(204.78522164,374.73891151)(204.36376948,373.72136563)(204.36376948,372.66051414)
\curveto(204.36376948,371.59966265)(204.78522164,370.58211678)(205.53530619,369.83198219)
\curveto(206.28538941,369.08184627)(207.3028656,368.66036524)(208.36364444,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,368.66036524)
\curveto(209.42442328,368.66036524)(210.44189947,369.08184627)(211.19198269,369.83198219)
\curveto(211.94206724,370.58211678)(212.3635194,371.59966265)(212.3635194,372.66051414)
\curveto(212.3635194,373.72136563)(211.94206724,374.73891151)(211.19198269,375.4890461)
\curveto(210.44189947,376.23918202)(209.42442328,376.66066304)(208.36364444,376.66066304)
\curveto(207.3028656,376.66066304)(206.28538941,376.23918202)(205.53530619,375.4890461)
\curveto(204.78522164,374.73891151)(204.36376948,373.72136563)(204.36376948,372.66051414)
\curveto(204.36376948,371.59966265)(204.78522164,370.58211678)(205.53530619,369.83198219)
\curveto(206.28538941,369.08184627)(207.3028656,368.66036524)(208.36364444,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,207.37436787)
\curveto(246.89234787,207.37436787)(247.90982406,207.79584889)(248.65990728,208.54598482)
\curveto(249.40999183,209.29611941)(249.83144399,210.31366528)(249.83144399,211.37451677)
\curveto(249.83144399,212.43536826)(249.40999183,213.45291414)(248.65990728,214.20304873)
\curveto(247.90982406,214.95318465)(246.89234787,215.37466567)(245.83156903,215.37466567)
\curveto(244.77079019,215.37466567)(243.753314,214.95318465)(243.00323078,214.20304873)
\curveto(242.25314623,213.45291414)(241.83169407,212.43536826)(241.83169407,211.37451677)
\curveto(241.83169407,210.31366528)(242.25314623,209.29611941)(243.00323078,208.54598482)
\curveto(243.753314,207.79584889)(244.77079019,207.37436787)(245.83156903,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,207.37436787)
\curveto(246.89234787,207.37436787)(247.90982406,207.79584889)(248.65990728,208.54598482)
\curveto(249.40999183,209.29611941)(249.83144399,210.31366528)(249.83144399,211.37451677)
\curveto(249.83144399,212.43536826)(249.40999183,213.45291414)(248.65990728,214.20304873)
\curveto(247.90982406,214.95318465)(246.89234787,215.37466567)(245.83156903,215.37466567)
\curveto(244.77079019,215.37466567)(243.753314,214.95318465)(243.00323078,214.20304873)
\curveto(242.25314623,213.45291414)(241.83169407,212.43536826)(241.83169407,211.37451677)
\curveto(241.83169407,210.31366528)(242.25314623,209.29611941)(243.00323078,208.54598482)
\curveto(243.753314,207.79584889)(244.77079019,207.37436787)(245.83156903,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,178.0496272)
\curveto(284.36025211,178.0496272)(285.3777283,178.47110823)(286.12781152,179.22124415)
\curveto(286.87789607,179.97137874)(287.29934823,180.98892462)(287.29934823,182.0497761)
\curveto(287.29934823,183.11062759)(286.87789607,184.12817347)(286.12781152,184.87830806)
\curveto(285.3777283,185.62844398)(284.36025211,186.049925)(283.29947327,186.049925)
\curveto(282.23869443,186.049925)(281.22121824,185.62844398)(280.47113502,184.87830806)
\curveto(279.72105047,184.12817347)(279.29959831,183.11062759)(279.29959831,182.0497761)
\curveto(279.29959831,180.98892462)(279.72105047,179.97137874)(280.47113502,179.22124415)
\curveto(281.22121824,178.47110823)(282.23869443,178.0496272)(283.29947327,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,178.0496272)
\curveto(284.36025211,178.0496272)(285.3777283,178.47110823)(286.12781152,179.22124415)
\curveto(286.87789607,179.97137874)(287.29934823,180.98892462)(287.29934823,182.0497761)
\curveto(287.29934823,183.11062759)(286.87789607,184.12817347)(286.12781152,184.87830806)
\curveto(285.3777283,185.62844398)(284.36025211,186.049925)(283.29947327,186.049925)
\curveto(282.23869443,186.049925)(281.22121824,185.62844398)(280.47113502,184.87830806)
\curveto(279.72105047,184.12817347)(279.29959831,183.11062759)(279.29959831,182.0497761)
\curveto(279.29959831,180.98892462)(279.72105047,179.97137874)(280.47113502,179.22124415)
\curveto(281.22121824,178.47110823)(282.23869443,178.0496272)(283.29947327,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,355.62714999)
\curveto(315.31200263,355.62714999)(316.32947882,356.04863102)(317.07956204,356.79876694)
\curveto(317.8296466,357.54890153)(318.25109875,358.56644741)(318.25109875,359.6272989)
\curveto(318.25109875,360.68815038)(317.8296466,361.70569626)(317.07956204,362.45583085)
\curveto(316.32947882,363.20596677)(315.31200263,363.6274478)(314.25122379,363.6274478)
\curveto(313.19044495,363.6274478)(312.17296876,363.20596677)(311.42288554,362.45583085)
\curveto(310.67280099,361.70569626)(310.25134883,360.68815038)(310.25134883,359.6272989)
\curveto(310.25134883,358.56644741)(310.67280099,357.54890153)(311.42288554,356.79876694)
\curveto(312.17296876,356.04863102)(313.19044495,355.62714999)(314.25122379,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,355.62714999)
\curveto(315.31200263,355.62714999)(316.32947882,356.04863102)(317.07956204,356.79876694)
\curveto(317.8296466,357.54890153)(318.25109875,358.56644741)(318.25109875,359.6272989)
\curveto(318.25109875,360.68815038)(317.8296466,361.70569626)(317.07956204,362.45583085)
\curveto(316.32947882,363.20596677)(315.31200263,363.6274478)(314.25122379,363.6274478)
\curveto(313.19044495,363.6274478)(312.17296876,363.20596677)(311.42288554,362.45583085)
\curveto(310.67280099,361.70569626)(310.25134883,360.68815038)(310.25134883,359.6272989)
\curveto(310.25134883,358.56644741)(310.67280099,357.54890153)(311.42288554,356.79876694)
\curveto(312.17296876,356.04863102)(313.19044495,355.62714999)(314.25122379,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,264.39465851)
\curveto(279.47315716,264.39465851)(280.49063336,264.81613954)(281.24071657,265.56627546)
\curveto(281.99080113,266.31641005)(282.41225328,267.33395593)(282.41225328,268.39480742)
\curveto(282.41225328,269.4556589)(281.99080113,270.47320478)(281.24071657,271.22333937)
\curveto(280.49063336,271.97347529)(279.47315716,272.39495632)(278.41237832,272.39495632)
\curveto(277.35159949,272.39495632)(276.33412329,271.97347529)(275.58404007,271.22333937)
\curveto(274.83395552,270.47320478)(274.41250336,269.4556589)(274.41250336,268.39480742)
\curveto(274.41250336,267.33395593)(274.83395552,266.31641005)(275.58404007,265.56627546)
\curveto(276.33412329,264.81613954)(277.35159949,264.39465851)(278.41237832,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,264.39465851)
\curveto(279.47315716,264.39465851)(280.49063336,264.81613954)(281.24071657,265.56627546)
\curveto(281.99080113,266.31641005)(282.41225328,267.33395593)(282.41225328,268.39480742)
\curveto(282.41225328,269.4556589)(281.99080113,270.47320478)(281.24071657,271.22333937)
\curveto(280.49063336,271.97347529)(279.47315716,272.39495632)(278.41237832,272.39495632)
\curveto(277.35159949,272.39495632)(276.33412329,271.97347529)(275.58404007,271.22333937)
\curveto(274.83395552,270.47320478)(274.41250336,269.4556589)(274.41250336,268.39480742)
\curveto(274.41250336,267.33395593)(274.83395552,266.31641005)(275.58404007,265.56627546)
\curveto(276.33412329,264.81613954)(277.35159949,264.39465851)(278.41237832,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,248.10315853)
\curveto(217.56961543,248.10315853)(218.58709162,248.52463955)(219.33717484,249.27477547)
\curveto(220.08725939,250.02491006)(220.50871155,251.04245594)(220.50871155,252.10330743)
\curveto(220.50871155,253.16415892)(220.08725939,254.18170479)(219.33717484,254.93183938)
\curveto(218.58709162,255.68197531)(217.56961543,256.10345633)(216.50883659,256.10345633)
\curveto(215.44805775,256.10345633)(214.43058156,255.68197531)(213.68049834,254.93183938)
\curveto(212.93041379,254.18170479)(212.50896163,253.16415892)(212.50896163,252.10330743)
\curveto(212.50896163,251.04245594)(212.93041379,250.02491006)(213.68049834,249.27477547)
\curveto(214.43058156,248.52463955)(215.44805775,248.10315853)(216.50883659,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,248.10315853)
\curveto(217.56961543,248.10315853)(218.58709162,248.52463955)(219.33717484,249.27477547)
\curveto(220.08725939,250.02491006)(220.50871155,251.04245594)(220.50871155,252.10330743)
\curveto(220.50871155,253.16415892)(220.08725939,254.18170479)(219.33717484,254.93183938)
\curveto(218.58709162,255.68197531)(217.56961543,256.10345633)(216.50883659,256.10345633)
\curveto(215.44805775,256.10345633)(214.43058156,255.68197531)(213.68049834,254.93183938)
\curveto(212.93041379,254.18170479)(212.50896163,253.16415892)(212.50896163,252.10330743)
\curveto(212.50896163,251.04245594)(212.93041379,250.02491006)(213.68049834,249.27477547)
\curveto(214.43058156,248.52463955)(215.44805775,248.10315853)(216.50883659,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,168.27472721)
\curveto(299.02161833,168.27472721)(300.03909452,168.69620823)(300.78917774,169.44634416)
\curveto(301.53926229,170.19647875)(301.96071445,171.21402462)(301.96071445,172.27487611)
\curveto(301.96071445,173.3357276)(301.53926229,174.35327348)(300.78917774,175.10340807)
\curveto(300.03909452,175.85354399)(299.02161833,176.27502501)(297.96083949,176.27502501)
\curveto(296.90006065,176.27502501)(295.88258446,175.85354399)(295.13250124,175.10340807)
\curveto(294.38241669,174.35327348)(293.96096453,173.3357276)(293.96096453,172.27487611)
\curveto(293.96096453,171.21402462)(294.38241669,170.19647875)(295.13250124,169.44634416)
\curveto(295.88258446,168.69620823)(296.90006065,168.27472721)(297.96083949,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,168.27472721)
\curveto(299.02161833,168.27472721)(300.03909452,168.69620823)(300.78917774,169.44634416)
\curveto(301.53926229,170.19647875)(301.96071445,171.21402462)(301.96071445,172.27487611)
\curveto(301.96071445,173.3357276)(301.53926229,174.35327348)(300.78917774,175.10340807)
\curveto(300.03909452,175.85354399)(299.02161833,176.27502501)(297.96083949,176.27502501)
\curveto(296.90006065,176.27502501)(295.88258446,175.85354399)(295.13250124,175.10340807)
\curveto(294.38241669,174.35327348)(293.96096453,173.3357276)(293.96096453,172.27487611)
\curveto(293.96096453,171.21402462)(294.38241669,170.19647875)(295.13250124,169.44634416)
\curveto(295.88258446,168.69620823)(296.90006065,168.27472721)(297.96083949,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,248.10315853)
\curveto(106.79490044,248.10315853)(107.81237663,248.52463955)(108.56245985,249.27477547)
\curveto(109.31254441,250.02491006)(109.73399656,251.04245594)(109.73399656,252.10330743)
\curveto(109.73399656,253.16415892)(109.31254441,254.18170479)(108.56245985,254.93183938)
\curveto(107.81237663,255.68197531)(106.79490044,256.10345633)(105.7341216,256.10345633)
\curveto(104.67334276,256.10345633)(103.65586657,255.68197531)(102.90578335,254.93183938)
\curveto(102.1556988,254.18170479)(101.73424664,253.16415892)(101.73424664,252.10330743)
\curveto(101.73424664,251.04245594)(102.1556988,250.02491006)(102.90578335,249.27477547)
\curveto(103.65586657,248.52463955)(104.67334276,248.10315853)(105.7341216,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,248.10315853)
\curveto(106.79490044,248.10315853)(107.81237663,248.52463955)(108.56245985,249.27477547)
\curveto(109.31254441,250.02491006)(109.73399656,251.04245594)(109.73399656,252.10330743)
\curveto(109.73399656,253.16415892)(109.31254441,254.18170479)(108.56245985,254.93183938)
\curveto(107.81237663,255.68197531)(106.79490044,256.10345633)(105.7341216,256.10345633)
\curveto(104.67334276,256.10345633)(103.65586657,255.68197531)(102.90578335,254.93183938)
\curveto(102.1556988,254.18170479)(101.73424664,253.16415892)(101.73424664,252.10330743)
\curveto(101.73424664,251.04245594)(102.1556988,250.02491006)(102.90578335,249.27477547)
\curveto(103.65586657,248.52463955)(104.67334276,248.10315853)(105.7341216,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,223.66586786)
\curveto(211.05346171,223.66586786)(212.0709379,224.08734888)(212.82102112,224.8374848)
\curveto(213.57110567,225.58761939)(213.99255783,226.60516527)(213.99255783,227.66601676)
\curveto(213.99255783,228.72686825)(213.57110567,229.74441412)(212.82102112,230.49454871)
\curveto(212.0709379,231.24468464)(211.05346171,231.66616566)(209.99268287,231.66616566)
\curveto(208.93190403,231.66616566)(207.91442784,231.24468464)(207.16434462,230.49454871)
\curveto(206.41426007,229.74441412)(205.99280791,228.72686825)(205.99280791,227.66601676)
\curveto(205.99280791,226.60516527)(206.41426007,225.58761939)(207.16434462,224.8374848)
\curveto(207.91442784,224.08734888)(208.93190403,223.66586786)(209.99268287,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,223.66586786)
\curveto(211.05346171,223.66586786)(212.0709379,224.08734888)(212.82102112,224.8374848)
\curveto(213.57110567,225.58761939)(213.99255783,226.60516527)(213.99255783,227.66601676)
\curveto(213.99255783,228.72686825)(213.57110567,229.74441412)(212.82102112,230.49454871)
\curveto(212.0709379,231.24468464)(211.05346171,231.66616566)(209.99268287,231.66616566)
\curveto(208.93190403,231.66616566)(207.91442784,231.24468464)(207.16434462,230.49454871)
\curveto(206.41426007,229.74441412)(205.99280791,228.72686825)(205.99280791,227.66601676)
\curveto(205.99280791,226.60516527)(206.41426007,225.58761939)(207.16434462,224.8374848)
\curveto(207.91442784,224.08734888)(208.93190403,223.66586786)(209.99268287,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,239.95738819)
\curveto(114.94011294,239.95738819)(115.95758913,240.37886921)(116.70767235,241.12900513)
\curveto(117.4577569,241.87913972)(117.87920906,242.8966856)(117.87920906,243.95753709)
\curveto(117.87920906,245.01838858)(117.4577569,246.03593446)(116.70767235,246.78606905)
\curveto(115.95758913,247.53620497)(114.94011294,247.95768599)(113.8793341,247.95768599)
\curveto(112.81855526,247.95768599)(111.80107907,247.53620497)(111.05099585,246.78606905)
\curveto(110.3009113,246.03593446)(109.87945914,245.01838858)(109.87945914,243.95753709)
\curveto(109.87945914,242.8966856)(110.3009113,241.87913972)(111.05099585,241.12900513)
\curveto(111.80107907,240.37886921)(112.81855526,239.95738819)(113.8793341,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,239.95738819)
\curveto(114.94011294,239.95738819)(115.95758913,240.37886921)(116.70767235,241.12900513)
\curveto(117.4577569,241.87913972)(117.87920906,242.8966856)(117.87920906,243.95753709)
\curveto(117.87920906,245.01838858)(117.4577569,246.03593446)(116.70767235,246.78606905)
\curveto(115.95758913,247.53620497)(114.94011294,247.95768599)(113.8793341,247.95768599)
\curveto(112.81855526,247.95768599)(111.80107907,247.53620497)(111.05099585,246.78606905)
\curveto(110.3009113,246.03593446)(109.87945914,245.01838858)(109.87945914,243.95753709)
\curveto(109.87945914,242.8966856)(110.3009113,241.87913972)(111.05099585,241.12900513)
\curveto(111.80107907,240.37886921)(112.81855526,239.95738819)(113.8793341,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,368.66036524)
\curveto(155.66609404,368.66036524)(156.68357024,369.08184627)(157.43365345,369.83198219)
\curveto(158.18373801,370.58211678)(158.60519016,371.59966265)(158.60519016,372.66051414)
\curveto(158.60519016,373.72136563)(158.18373801,374.73891151)(157.43365345,375.4890461)
\curveto(156.68357024,376.23918202)(155.66609404,376.66066304)(154.6053152,376.66066304)
\curveto(153.54453636,376.66066304)(152.52706017,376.23918202)(151.77697695,375.4890461)
\curveto(151.0268924,374.73891151)(150.60544024,373.72136563)(150.60544024,372.66051414)
\curveto(150.60544024,371.59966265)(151.0268924,370.58211678)(151.77697695,369.83198219)
\curveto(152.52706017,369.08184627)(153.54453636,368.66036524)(154.6053152,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,368.66036524)
\curveto(155.66609404,368.66036524)(156.68357024,369.08184627)(157.43365345,369.83198219)
\curveto(158.18373801,370.58211678)(158.60519016,371.59966265)(158.60519016,372.66051414)
\curveto(158.60519016,373.72136563)(158.18373801,374.73891151)(157.43365345,375.4890461)
\curveto(156.68357024,376.23918202)(155.66609404,376.66066304)(154.6053152,376.66066304)
\curveto(153.54453636,376.66066304)(152.52706017,376.23918202)(151.77697695,375.4890461)
\curveto(151.0268924,374.73891151)(150.60544024,373.72136563)(150.60544024,372.66051414)
\curveto(150.60544024,371.59966265)(151.0268924,370.58211678)(151.77697695,369.83198219)
\curveto(152.52706017,369.08184627)(153.54453636,368.66036524)(154.6053152,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,197.59944753)
\curveto(144.26282503,197.59944753)(145.28030122,198.02092856)(146.03038444,198.77106448)
\curveto(146.78046899,199.52119907)(147.20192115,200.53874494)(147.20192115,201.59959643)
\curveto(147.20192115,202.66044792)(146.78046899,203.6779938)(146.03038444,204.42812839)
\curveto(145.28030122,205.17826431)(144.26282503,205.59974533)(143.20204619,205.59974533)
\curveto(142.14126735,205.59974533)(141.12379116,205.17826431)(140.37370794,204.42812839)
\curveto(139.62362339,203.6779938)(139.20217123,202.66044792)(139.20217123,201.59959643)
\curveto(139.20217123,200.53874494)(139.62362339,199.52119907)(140.37370794,198.77106448)
\curveto(141.12379116,198.02092856)(142.14126735,197.59944753)(143.20204619,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,197.59944753)
\curveto(144.26282503,197.59944753)(145.28030122,198.02092856)(146.03038444,198.77106448)
\curveto(146.78046899,199.52119907)(147.20192115,200.53874494)(147.20192115,201.59959643)
\curveto(147.20192115,202.66044792)(146.78046899,203.6779938)(146.03038444,204.42812839)
\curveto(145.28030122,205.17826431)(144.26282503,205.59974533)(143.20204619,205.59974533)
\curveto(142.14126735,205.59974533)(141.12379116,205.17826431)(140.37370794,204.42812839)
\curveto(139.62362339,203.6779938)(139.20217123,202.66044792)(139.20217123,201.59959643)
\curveto(139.20217123,200.53874494)(139.62362339,199.52119907)(140.37370794,198.77106448)
\curveto(141.12379116,198.02092856)(142.14126735,197.59944753)(143.20204619,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,290.46108901)
\curveto(391.87691058,290.46108901)(392.89438678,290.88257003)(393.64446999,291.63270596)
\curveto(394.39455455,292.38284055)(394.8160067,293.40038642)(394.8160067,294.46123791)
\curveto(394.8160067,295.5220894)(394.39455455,296.53963528)(393.64446999,297.28976987)
\curveto(392.89438678,298.03990579)(391.87691058,298.46138681)(390.81613174,298.46138681)
\curveto(389.7553529,298.46138681)(388.73787671,298.03990579)(387.98779349,297.28976987)
\curveto(387.23770894,296.53963528)(386.81625678,295.5220894)(386.81625678,294.46123791)
\curveto(386.81625678,293.40038642)(387.23770894,292.38284055)(387.98779349,291.63270596)
\curveto(388.73787671,290.88257003)(389.7553529,290.46108901)(390.81613174,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,290.46108901)
\curveto(391.87691058,290.46108901)(392.89438678,290.88257003)(393.64446999,291.63270596)
\curveto(394.39455455,292.38284055)(394.8160067,293.40038642)(394.8160067,294.46123791)
\curveto(394.8160067,295.5220894)(394.39455455,296.53963528)(393.64446999,297.28976987)
\curveto(392.89438678,298.03990579)(391.87691058,298.46138681)(390.81613174,298.46138681)
\curveto(389.7553529,298.46138681)(388.73787671,298.03990579)(387.98779349,297.28976987)
\curveto(387.23770894,296.53963528)(386.81625678,295.5220894)(386.81625678,294.46123791)
\curveto(386.81625678,293.40038642)(387.23770894,292.38284055)(387.98779349,291.63270596)
\curveto(388.73787671,290.88257003)(389.7553529,290.46108901)(390.81613174,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,246.47400853)
\curveto(194.76305706,246.47400853)(195.78053325,246.89548955)(196.53061647,247.64562547)
\curveto(197.28070102,248.39576006)(197.70215318,249.41330594)(197.70215318,250.47415743)
\curveto(197.70215318,251.53500892)(197.28070102,252.5525548)(196.53061647,253.30268939)
\curveto(195.78053325,254.05282531)(194.76305706,254.47430633)(193.70227822,254.47430633)
\curveto(192.64149938,254.47430633)(191.62402319,254.05282531)(190.87393997,253.30268939)
\curveto(190.12385542,252.5525548)(189.70240326,251.53500892)(189.70240326,250.47415743)
\curveto(189.70240326,249.41330594)(190.12385542,248.39576006)(190.87393997,247.64562547)
\curveto(191.62402319,246.89548955)(192.64149938,246.47400853)(193.70227822,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,246.47400853)
\curveto(194.76305706,246.47400853)(195.78053325,246.89548955)(196.53061647,247.64562547)
\curveto(197.28070102,248.39576006)(197.70215318,249.41330594)(197.70215318,250.47415743)
\curveto(197.70215318,251.53500892)(197.28070102,252.5525548)(196.53061647,253.30268939)
\curveto(195.78053325,254.05282531)(194.76305706,254.47430633)(193.70227822,254.47430633)
\curveto(192.64149938,254.47430633)(191.62402319,254.05282531)(190.87393997,253.30268939)
\curveto(190.12385542,252.5525548)(189.70240326,251.53500892)(189.70240326,250.47415743)
\curveto(189.70240326,249.41330594)(190.12385542,248.39576006)(190.87393997,247.64562547)
\curveto(191.62402319,246.89548955)(192.64149938,246.47400853)(193.70227822,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,342.59393983)
\curveto(88.87546754,342.59393983)(89.89294373,343.01542085)(90.64302695,343.76555678)
\curveto(91.3931115,344.51569137)(91.81456366,345.53323724)(91.81456366,346.59408873)
\curveto(91.81456366,347.65494022)(91.3931115,348.6724861)(90.64302695,349.42262069)
\curveto(89.89294373,350.17275661)(88.87546754,350.59423763)(87.8146887,350.59423763)
\curveto(86.75390986,350.59423763)(85.73643366,350.17275661)(84.98635045,349.42262069)
\curveto(84.23626589,348.6724861)(83.81481374,347.65494022)(83.81481374,346.59408873)
\curveto(83.81481374,345.53323724)(84.23626589,344.51569137)(84.98635045,343.76555678)
\curveto(85.73643366,343.01542085)(86.75390986,342.59393983)(87.8146887,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,342.59393983)
\curveto(88.87546754,342.59393983)(89.89294373,343.01542085)(90.64302695,343.76555678)
\curveto(91.3931115,344.51569137)(91.81456366,345.53323724)(91.81456366,346.59408873)
\curveto(91.81456366,347.65494022)(91.3931115,348.6724861)(90.64302695,349.42262069)
\curveto(89.89294373,350.17275661)(88.87546754,350.59423763)(87.8146887,350.59423763)
\curveto(86.75390986,350.59423763)(85.73643366,350.17275661)(84.98635045,349.42262069)
\curveto(84.23626589,348.6724861)(83.81481374,347.65494022)(83.81481374,346.59408873)
\curveto(83.81481374,345.53323724)(84.23626589,344.51569137)(84.98635045,343.76555678)
\curveto(85.73643366,343.01542085)(86.75390986,342.59393983)(87.8146887,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,103.10866623)
\curveto(92.1335444,103.10866623)(93.15102059,103.53014725)(93.90110381,104.28028317)
\curveto(94.65118836,105.03041776)(95.07264052,106.04796364)(95.07264052,107.10881513)
\curveto(95.07264052,108.16966662)(94.65118836,109.18721249)(93.90110381,109.93734708)
\curveto(93.15102059,110.68748301)(92.1335444,111.10896403)(91.07276556,111.10896403)
\curveto(90.01198672,111.10896403)(88.99451053,110.68748301)(88.24442731,109.93734708)
\curveto(87.49434275,109.18721249)(87.0728906,108.16966662)(87.0728906,107.10881513)
\curveto(87.0728906,106.04796364)(87.49434275,105.03041776)(88.24442731,104.28028317)
\curveto(88.99451053,103.53014725)(90.01198672,103.10866623)(91.07276556,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,103.10866623)
\curveto(92.1335444,103.10866623)(93.15102059,103.53014725)(93.90110381,104.28028317)
\curveto(94.65118836,105.03041776)(95.07264052,106.04796364)(95.07264052,107.10881513)
\curveto(95.07264052,108.16966662)(94.65118836,109.18721249)(93.90110381,109.93734708)
\curveto(93.15102059,110.68748301)(92.1335444,111.10896403)(91.07276556,111.10896403)
\curveto(90.01198672,111.10896403)(88.99451053,110.68748301)(88.24442731,109.93734708)
\curveto(87.49434275,109.18721249)(87.0728906,108.16966662)(87.0728906,107.10881513)
\curveto(87.0728906,106.04796364)(87.49434275,105.03041776)(88.24442731,104.28028317)
\curveto(88.99451053,103.53014725)(90.01198672,103.10866623)(91.07276556,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,137.32083655)
\curveto(279.47315716,137.32083655)(280.49063336,137.74231757)(281.24071657,138.49245349)
\curveto(281.99080113,139.24258808)(282.41225328,140.26013396)(282.41225328,141.32098545)
\curveto(282.41225328,142.38183694)(281.99080113,143.39938281)(281.24071657,144.1495174)
\curveto(280.49063336,144.89965332)(279.47315716,145.32113435)(278.41237832,145.32113435)
\curveto(277.35159949,145.32113435)(276.33412329,144.89965332)(275.58404007,144.1495174)
\curveto(274.83395552,143.39938281)(274.41250336,142.38183694)(274.41250336,141.32098545)
\curveto(274.41250336,140.26013396)(274.83395552,139.24258808)(275.58404007,138.49245349)
\curveto(276.33412329,137.74231757)(277.35159949,137.32083655)(278.41237832,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,137.32083655)
\curveto(279.47315716,137.32083655)(280.49063336,137.74231757)(281.24071657,138.49245349)
\curveto(281.99080113,139.24258808)(282.41225328,140.26013396)(282.41225328,141.32098545)
\curveto(282.41225328,142.38183694)(281.99080113,143.39938281)(281.24071657,144.1495174)
\curveto(280.49063336,144.89965332)(279.47315716,145.32113435)(278.41237832,145.32113435)
\curveto(277.35159949,145.32113435)(276.33412329,144.89965332)(275.58404007,144.1495174)
\curveto(274.83395552,143.39938281)(274.41250336,142.38183694)(274.41250336,141.32098545)
\curveto(274.41250336,140.26013396)(274.83395552,139.24258808)(275.58404007,138.49245349)
\curveto(276.33412329,137.74231757)(277.35159949,137.32083655)(278.41237832,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,225.2950382)
\curveto(302.27969519,225.2950382)(303.29717138,225.71651922)(304.0472546,226.46665515)
\curveto(304.79733915,227.21678974)(305.21879131,228.23433561)(305.21879131,229.2951871)
\curveto(305.21879131,230.35603859)(304.79733915,231.37358447)(304.0472546,232.12371906)
\curveto(303.29717138,232.87385498)(302.27969519,233.295336)(301.21891635,233.295336)
\curveto(300.15813751,233.295336)(299.14066132,232.87385498)(298.3905781,232.12371906)
\curveto(297.64049355,231.37358447)(297.21904139,230.35603859)(297.21904139,229.2951871)
\curveto(297.21904139,228.23433561)(297.64049355,227.21678974)(298.3905781,226.46665515)
\curveto(299.14066132,225.71651922)(300.15813751,225.2950382)(301.21891635,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,225.2950382)
\curveto(302.27969519,225.2950382)(303.29717138,225.71651922)(304.0472546,226.46665515)
\curveto(304.79733915,227.21678974)(305.21879131,228.23433561)(305.21879131,229.2951871)
\curveto(305.21879131,230.35603859)(304.79733915,231.37358447)(304.0472546,232.12371906)
\curveto(303.29717138,232.87385498)(302.27969519,233.295336)(301.21891635,233.295336)
\curveto(300.15813751,233.295336)(299.14066132,232.87385498)(298.3905781,232.12371906)
\curveto(297.64049355,231.37358447)(297.21904139,230.35603859)(297.21904139,229.2951871)
\curveto(297.21904139,228.23433561)(297.64049355,227.21678974)(298.3905781,226.46665515)
\curveto(299.14066132,225.71651922)(300.15813751,225.2950382)(301.21891635,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,326.30242967)
\curveto(88.87546754,326.30242967)(89.89294373,326.7239107)(90.64302695,327.47404662)
\curveto(91.3931115,328.22418121)(91.81456366,329.24172708)(91.81456366,330.30257857)
\curveto(91.81456366,331.36343006)(91.3931115,332.38097594)(90.64302695,333.13111053)
\curveto(89.89294373,333.88124645)(88.87546754,334.30272747)(87.8146887,334.30272747)
\curveto(86.75390986,334.30272747)(85.73643366,333.88124645)(84.98635045,333.13111053)
\curveto(84.23626589,332.38097594)(83.81481374,331.36343006)(83.81481374,330.30257857)
\curveto(83.81481374,329.24172708)(84.23626589,328.22418121)(84.98635045,327.47404662)
\curveto(85.73643366,326.7239107)(86.75390986,326.30242967)(87.8146887,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,326.30242967)
\curveto(88.87546754,326.30242967)(89.89294373,326.7239107)(90.64302695,327.47404662)
\curveto(91.3931115,328.22418121)(91.81456366,329.24172708)(91.81456366,330.30257857)
\curveto(91.81456366,331.36343006)(91.3931115,332.38097594)(90.64302695,333.13111053)
\curveto(89.89294373,333.88124645)(88.87546754,334.30272747)(87.8146887,334.30272747)
\curveto(86.75390986,334.30272747)(85.73643366,333.88124645)(84.98635045,333.13111053)
\curveto(84.23626589,332.38097594)(83.81481374,331.36343006)(83.81481374,330.30257857)
\curveto(83.81481374,329.24172708)(84.23626589,328.22418121)(84.98635045,327.47404662)
\curveto(85.73643366,326.7239107)(86.75390986,326.30242967)(87.8146887,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,187.82454754)
\curveto(87.24642911,187.82454754)(88.2639053,188.24602856)(89.01398852,188.99616449)
\curveto(89.76407307,189.74629908)(90.18552523,190.76384495)(90.18552523,191.82469644)
\curveto(90.18552523,192.88554793)(89.76407307,193.90309381)(89.01398852,194.6532284)
\curveto(88.2639053,195.40336432)(87.24642911,195.82484534)(86.18565027,195.82484534)
\curveto(85.12487143,195.82484534)(84.10739523,195.40336432)(83.35731202,194.6532284)
\curveto(82.60722746,193.90309381)(82.18577531,192.88554793)(82.18577531,191.82469644)
\curveto(82.18577531,190.76384495)(82.60722746,189.74629908)(83.35731202,188.99616449)
\curveto(84.10739523,188.24602856)(85.12487143,187.82454754)(86.18565027,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,187.82454754)
\curveto(87.24642911,187.82454754)(88.2639053,188.24602856)(89.01398852,188.99616449)
\curveto(89.76407307,189.74629908)(90.18552523,190.76384495)(90.18552523,191.82469644)
\curveto(90.18552523,192.88554793)(89.76407307,193.90309381)(89.01398852,194.6532284)
\curveto(88.2639053,195.40336432)(87.24642911,195.82484534)(86.18565027,195.82484534)
\curveto(85.12487143,195.82484534)(84.10739523,195.40336432)(83.35731202,194.6532284)
\curveto(82.60722746,193.90309381)(82.18577531,192.88554793)(82.18577531,191.82469644)
\curveto(82.18577531,190.76384495)(82.60722746,189.74629908)(83.35731202,188.99616449)
\curveto(84.10739523,188.24602856)(85.12487143,187.82454754)(86.18565027,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,57.49242557)
\curveto(158.92419125,57.49242557)(159.94166744,57.9139066)(160.69175066,58.66404252)
\curveto(161.44183521,59.41417711)(161.86328737,60.43172299)(161.86328737,61.49257448)
\curveto(161.86328737,62.55342596)(161.44183521,63.57097184)(160.69175066,64.32110643)
\curveto(159.94166744,65.07124235)(158.92419125,65.49272338)(157.86341241,65.49272338)
\curveto(156.80263357,65.49272338)(155.78515738,65.07124235)(155.03507416,64.32110643)
\curveto(154.28498961,63.57097184)(153.86353745,62.55342596)(153.86353745,61.49257448)
\curveto(153.86353745,60.43172299)(154.28498961,59.41417711)(155.03507416,58.66404252)
\curveto(155.78515738,57.9139066)(156.80263357,57.49242557)(157.86341241,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,57.49242557)
\curveto(158.92419125,57.49242557)(159.94166744,57.9139066)(160.69175066,58.66404252)
\curveto(161.44183521,59.41417711)(161.86328737,60.43172299)(161.86328737,61.49257448)
\curveto(161.86328737,62.55342596)(161.44183521,63.57097184)(160.69175066,64.32110643)
\curveto(159.94166744,65.07124235)(158.92419125,65.49272338)(157.86341241,65.49272338)
\curveto(156.80263357,65.49272338)(155.78515738,65.07124235)(155.03507416,64.32110643)
\curveto(154.28498961,63.57097184)(153.86353745,62.55342596)(153.86353745,61.49257448)
\curveto(153.86353745,60.43172299)(154.28498961,59.41417711)(155.03507416,58.66404252)
\curveto(155.78515738,57.9139066)(156.80263357,57.49242557)(157.86341241,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,363.77291016)
\curveto(277.84409839,363.77291016)(278.86157458,364.19439118)(279.6116578,364.94452711)
\curveto(280.36174235,365.6946617)(280.78319451,366.71220757)(280.78319451,367.77305906)
\curveto(280.78319451,368.83391055)(280.36174235,369.85145643)(279.6116578,370.60159102)
\curveto(278.86157458,371.35172694)(277.84409839,371.77320796)(276.78331955,371.77320796)
\curveto(275.72254071,371.77320796)(274.70506452,371.35172694)(273.9549813,370.60159102)
\curveto(273.20489675,369.85145643)(272.78344459,368.83391055)(272.78344459,367.77305906)
\curveto(272.78344459,366.71220757)(273.20489675,365.6946617)(273.9549813,364.94452711)
\curveto(274.70506452,364.19439118)(275.72254071,363.77291016)(276.78331955,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,363.77291016)
\curveto(277.84409839,363.77291016)(278.86157458,364.19439118)(279.6116578,364.94452711)
\curveto(280.36174235,365.6946617)(280.78319451,366.71220757)(280.78319451,367.77305906)
\curveto(280.78319451,368.83391055)(280.36174235,369.85145643)(279.6116578,370.60159102)
\curveto(278.86157458,371.35172694)(277.84409839,371.77320796)(276.78331955,371.77320796)
\curveto(275.72254071,371.77320796)(274.70506452,371.35172694)(273.9549813,370.60159102)
\curveto(273.20489675,369.85145643)(272.78344459,368.83391055)(272.78344459,367.77305906)
\curveto(272.78344459,366.71220757)(273.20489675,365.6946617)(273.9549813,364.94452711)
\curveto(274.70506452,364.19439118)(275.72254071,363.77291016)(276.78331955,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,363.77291016)
\curveto(281.10217525,363.77291016)(282.11965144,364.19439118)(282.86973466,364.94452711)
\curveto(283.61981921,365.6946617)(284.04127137,366.71220757)(284.04127137,367.77305906)
\curveto(284.04127137,368.83391055)(283.61981921,369.85145643)(282.86973466,370.60159102)
\curveto(282.11965144,371.35172694)(281.10217525,371.77320796)(280.04139641,371.77320796)
\curveto(278.98061757,371.77320796)(277.96314138,371.35172694)(277.21305816,370.60159102)
\curveto(276.46297361,369.85145643)(276.04152145,368.83391055)(276.04152145,367.77305906)
\curveto(276.04152145,366.71220757)(276.46297361,365.6946617)(277.21305816,364.94452711)
\curveto(277.96314138,364.19439118)(278.98061757,363.77291016)(280.04139641,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,363.77291016)
\curveto(281.10217525,363.77291016)(282.11965144,364.19439118)(282.86973466,364.94452711)
\curveto(283.61981921,365.6946617)(284.04127137,366.71220757)(284.04127137,367.77305906)
\curveto(284.04127137,368.83391055)(283.61981921,369.85145643)(282.86973466,370.60159102)
\curveto(282.11965144,371.35172694)(281.10217525,371.77320796)(280.04139641,371.77320796)
\curveto(278.98061757,371.77320796)(277.96314138,371.35172694)(277.21305816,370.60159102)
\curveto(276.46297361,369.85145643)(276.04152145,368.83391055)(276.04152145,367.77305906)
\curveto(276.04152145,366.71220757)(276.46297361,365.6946617)(277.21305816,364.94452711)
\curveto(277.96314138,364.19439118)(278.98061757,363.77291016)(280.04139641,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,111.25441622)
\curveto(134.4885741,111.25441622)(135.5060503,111.67589724)(136.25613351,112.42603317)
\curveto(137.00621807,113.17616776)(137.42767022,114.19371363)(137.42767022,115.25456512)
\curveto(137.42767022,116.31541661)(137.00621807,117.33296249)(136.25613351,118.08309708)
\curveto(135.5060503,118.833233)(134.4885741,119.25471402)(133.42779526,119.25471402)
\curveto(132.36701642,119.25471402)(131.34954023,118.833233)(130.59945701,118.08309708)
\curveto(129.84937246,117.33296249)(129.4279203,116.31541661)(129.4279203,115.25456512)
\curveto(129.4279203,114.19371363)(129.84937246,113.17616776)(130.59945701,112.42603317)
\curveto(131.34954023,111.67589724)(132.36701642,111.25441622)(133.42779526,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,111.25441622)
\curveto(134.4885741,111.25441622)(135.5060503,111.67589724)(136.25613351,112.42603317)
\curveto(137.00621807,113.17616776)(137.42767022,114.19371363)(137.42767022,115.25456512)
\curveto(137.42767022,116.31541661)(137.00621807,117.33296249)(136.25613351,118.08309708)
\curveto(135.5060503,118.833233)(134.4885741,119.25471402)(133.42779526,119.25471402)
\curveto(132.36701642,119.25471402)(131.34954023,118.833233)(130.59945701,118.08309708)
\curveto(129.84937246,117.33296249)(129.4279203,116.31541661)(129.4279203,115.25456512)
\curveto(129.4279203,114.19371363)(129.84937246,113.17616776)(130.59945701,112.42603317)
\curveto(131.34954023,111.67589724)(132.36701642,111.25441622)(133.42779526,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,293.71938901)
\curveto(276.2150803,293.71938901)(277.2325565,294.14087003)(277.98263971,294.89100595)
\curveto(278.73272427,295.64114054)(279.15417642,296.65868642)(279.15417642,297.71953791)
\curveto(279.15417642,298.7803894)(278.73272427,299.79793528)(277.98263971,300.54806986)
\curveto(277.2325565,301.29820579)(276.2150803,301.71968681)(275.15430146,301.71968681)
\curveto(274.09352262,301.71968681)(273.07604643,301.29820579)(272.32596321,300.54806986)
\curveto(271.57587866,299.79793528)(271.1544265,298.7803894)(271.1544265,297.71953791)
\curveto(271.1544265,296.65868642)(271.57587866,295.64114054)(272.32596321,294.89100595)
\curveto(273.07604643,294.14087003)(274.09352262,293.71938901)(275.15430146,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,293.71938901)
\curveto(276.2150803,293.71938901)(277.2325565,294.14087003)(277.98263971,294.89100595)
\curveto(278.73272427,295.64114054)(279.15417642,296.65868642)(279.15417642,297.71953791)
\curveto(279.15417642,298.7803894)(278.73272427,299.79793528)(277.98263971,300.54806986)
\curveto(277.2325565,301.29820579)(276.2150803,301.71968681)(275.15430146,301.71968681)
\curveto(274.09352262,301.71968681)(273.07604643,301.29820579)(272.32596321,300.54806986)
\curveto(271.57587866,299.79793528)(271.1544265,298.7803894)(271.1544265,297.71953791)
\curveto(271.1544265,296.65868642)(271.57587866,295.64114054)(272.32596321,294.89100595)
\curveto(273.07604643,294.14087003)(274.09352262,293.71938901)(275.15430146,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,313.26920934)
\curveto(354.40896565,313.26920934)(355.42644184,313.69069036)(356.17652506,314.44082628)
\curveto(356.92660961,315.19096087)(357.34806177,316.20850675)(357.34806177,317.26935824)
\curveto(357.34806177,318.33020973)(356.92660961,319.3477556)(356.17652506,320.09789019)
\curveto(355.42644184,320.84802612)(354.40896565,321.26950714)(353.34818681,321.26950714)
\curveto(352.28740797,321.26950714)(351.26993178,320.84802612)(350.51984856,320.09789019)
\curveto(349.76976401,319.3477556)(349.34831185,318.33020973)(349.34831185,317.26935824)
\curveto(349.34831185,316.20850675)(349.76976401,315.19096087)(350.51984856,314.44082628)
\curveto(351.26993178,313.69069036)(352.28740797,313.26920934)(353.34818681,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,313.26920934)
\curveto(354.40896565,313.26920934)(355.42644184,313.69069036)(356.17652506,314.44082628)
\curveto(356.92660961,315.19096087)(357.34806177,316.20850675)(357.34806177,317.26935824)
\curveto(357.34806177,318.33020973)(356.92660961,319.3477556)(356.17652506,320.09789019)
\curveto(355.42644184,320.84802612)(354.40896565,321.26950714)(353.34818681,321.26950714)
\curveto(352.28740797,321.26950714)(351.26993178,320.84802612)(350.51984856,320.09789019)
\curveto(349.76976401,319.3477556)(349.34831185,318.33020973)(349.34831185,317.26935824)
\curveto(349.34831185,316.20850675)(349.76976401,315.19096087)(350.51984856,314.44082628)
\curveto(351.26993178,313.69069036)(352.28740797,313.26920934)(353.34818681,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,130.80423655)
\curveto(178.47267276,130.80423655)(179.49014895,131.22571757)(180.24023217,131.9758535)
\curveto(180.99031672,132.72598809)(181.41176888,133.74353396)(181.41176888,134.80438545)
\curveto(181.41176888,135.86523694)(180.99031672,136.88278282)(180.24023217,137.63291741)
\curveto(179.49014895,138.38305333)(178.47267276,138.80453435)(177.41189392,138.80453435)
\curveto(176.35111508,138.80453435)(175.33363889,138.38305333)(174.58355567,137.63291741)
\curveto(173.83347112,136.88278282)(173.41201896,135.86523694)(173.41201896,134.80438545)
\curveto(173.41201896,133.74353396)(173.83347112,132.72598809)(174.58355567,131.9758535)
\curveto(175.33363889,131.22571757)(176.35111508,130.80423655)(177.41189392,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,130.80423655)
\curveto(178.47267276,130.80423655)(179.49014895,131.22571757)(180.24023217,131.9758535)
\curveto(180.99031672,132.72598809)(181.41176888,133.74353396)(181.41176888,134.80438545)
\curveto(181.41176888,135.86523694)(180.99031672,136.88278282)(180.24023217,137.63291741)
\curveto(179.49014895,138.38305333)(178.47267276,138.80453435)(177.41189392,138.80453435)
\curveto(176.35111508,138.80453435)(175.33363889,138.38305333)(174.58355567,137.63291741)
\curveto(173.83347112,136.88278282)(173.41201896,135.86523694)(173.41201896,134.80438545)
\curveto(173.41201896,133.74353396)(173.83347112,132.72598809)(174.58355567,131.9758535)
\curveto(175.33363889,131.22571757)(176.35111508,130.80423655)(177.41189392,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,264.39465851)
\curveto(388.61883372,264.39465851)(389.63630991,264.81613954)(390.38639313,265.56627546)
\curveto(391.13647768,266.31641005)(391.55792984,267.33395593)(391.55792984,268.39480742)
\curveto(391.55792984,269.4556589)(391.13647768,270.47320478)(390.38639313,271.22333937)
\curveto(389.63630991,271.97347529)(388.61883372,272.39495632)(387.55805488,272.39495632)
\curveto(386.49727604,272.39495632)(385.47979985,271.97347529)(384.72971663,271.22333937)
\curveto(383.97963208,270.47320478)(383.55817992,269.4556589)(383.55817992,268.39480742)
\curveto(383.55817992,267.33395593)(383.97963208,266.31641005)(384.72971663,265.56627546)
\curveto(385.47979985,264.81613954)(386.49727604,264.39465851)(387.55805488,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,264.39465851)
\curveto(388.61883372,264.39465851)(389.63630991,264.81613954)(390.38639313,265.56627546)
\curveto(391.13647768,266.31641005)(391.55792984,267.33395593)(391.55792984,268.39480742)
\curveto(391.55792984,269.4556589)(391.13647768,270.47320478)(390.38639313,271.22333937)
\curveto(389.63630991,271.97347529)(388.61883372,272.39495632)(387.55805488,272.39495632)
\curveto(386.49727604,272.39495632)(385.47979985,271.97347529)(384.72971663,271.22333937)
\curveto(383.97963208,270.47320478)(383.55817992,269.4556589)(383.55817992,268.39480742)
\curveto(383.55817992,267.33395593)(383.97963208,266.31641005)(384.72971663,265.56627546)
\curveto(385.47979985,264.81613954)(386.49727604,264.39465851)(387.55805488,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,342.59393983)
\curveto(237.11809694,342.59393983)(238.13557313,343.01542085)(238.88565635,343.76555678)
\curveto(239.6357409,344.51569137)(240.05719306,345.53323724)(240.05719306,346.59408873)
\curveto(240.05719306,347.65494022)(239.6357409,348.6724861)(238.88565635,349.42262069)
\curveto(238.13557313,350.17275661)(237.11809694,350.59423763)(236.0573181,350.59423763)
\curveto(234.99653926,350.59423763)(233.97906307,350.17275661)(233.22897985,349.42262069)
\curveto(232.4788953,348.6724861)(232.05744314,347.65494022)(232.05744314,346.59408873)
\curveto(232.05744314,345.53323724)(232.4788953,344.51569137)(233.22897985,343.76555678)
\curveto(233.97906307,343.01542085)(234.99653926,342.59393983)(236.0573181,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,342.59393983)
\curveto(237.11809694,342.59393983)(238.13557313,343.01542085)(238.88565635,343.76555678)
\curveto(239.6357409,344.51569137)(240.05719306,345.53323724)(240.05719306,346.59408873)
\curveto(240.05719306,347.65494022)(239.6357409,348.6724861)(238.88565635,349.42262069)
\curveto(238.13557313,350.17275661)(237.11809694,350.59423763)(236.0573181,350.59423763)
\curveto(234.99653926,350.59423763)(233.97906307,350.17275661)(233.22897985,349.42262069)
\curveto(232.4788953,348.6724861)(232.05744314,347.65494022)(232.05744314,346.59408873)
\curveto(232.05744314,345.53323724)(232.4788953,344.51569137)(233.22897985,343.76555678)
\curveto(233.97906307,343.01542085)(234.99653926,342.59393983)(236.0573181,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,125.91678656)
\curveto(318.57012018,125.91678656)(319.58759637,126.33826758)(320.33767959,127.0884035)
\curveto(321.08776414,127.83853809)(321.5092163,128.85608397)(321.5092163,129.91693546)
\curveto(321.5092163,130.97778694)(321.08776414,131.99533282)(320.33767959,132.74546741)
\curveto(319.58759637,133.49560333)(318.57012018,133.91708436)(317.50934134,133.91708436)
\curveto(316.4485625,133.91708436)(315.43108631,133.49560333)(314.68100309,132.74546741)
\curveto(313.93091854,131.99533282)(313.50946638,130.97778694)(313.50946638,129.91693546)
\curveto(313.50946638,128.85608397)(313.93091854,127.83853809)(314.68100309,127.0884035)
\curveto(315.43108631,126.33826758)(316.4485625,125.91678656)(317.50934134,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,125.91678656)
\curveto(318.57012018,125.91678656)(319.58759637,126.33826758)(320.33767959,127.0884035)
\curveto(321.08776414,127.83853809)(321.5092163,128.85608397)(321.5092163,129.91693546)
\curveto(321.5092163,130.97778694)(321.08776414,131.99533282)(320.33767959,132.74546741)
\curveto(319.58759637,133.49560333)(318.57012018,133.91708436)(317.50934134,133.91708436)
\curveto(316.4485625,133.91708436)(315.43108631,133.49560333)(314.68100309,132.74546741)
\curveto(313.93091854,131.99533282)(313.50946638,130.97778694)(313.50946638,129.91693546)
\curveto(313.50946638,128.85608397)(313.93091854,127.83853809)(314.68100309,127.0884035)
\curveto(315.43108631,126.33826758)(316.4485625,125.91678656)(317.50934134,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,73.78392556)
\curveto(189.87594177,73.78392556)(190.89341796,74.20540658)(191.64350118,74.95554251)
\curveto(192.39358573,75.7056771)(192.81503789,76.72322297)(192.81503789,77.78407446)
\curveto(192.81503789,78.84492595)(192.39358573,79.86247183)(191.64350118,80.61260642)
\curveto(190.89341796,81.36274234)(189.87594177,81.78422336)(188.81516293,81.78422336)
\curveto(187.75438409,81.78422336)(186.7369079,81.36274234)(185.98682468,80.61260642)
\curveto(185.23674013,79.86247183)(184.81528797,78.84492595)(184.81528797,77.78407446)
\curveto(184.81528797,76.72322297)(185.23674013,75.7056771)(185.98682468,74.95554251)
\curveto(186.7369079,74.20540658)(187.75438409,73.78392556)(188.81516293,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,73.78392556)
\curveto(189.87594177,73.78392556)(190.89341796,74.20540658)(191.64350118,74.95554251)
\curveto(192.39358573,75.7056771)(192.81503789,76.72322297)(192.81503789,77.78407446)
\curveto(192.81503789,78.84492595)(192.39358573,79.86247183)(191.64350118,80.61260642)
\curveto(190.89341796,81.36274234)(189.87594177,81.78422336)(188.81516293,81.78422336)
\curveto(187.75438409,81.78422336)(186.7369079,81.36274234)(185.98682468,80.61260642)
\curveto(185.23674013,79.86247183)(184.81528797,78.84492595)(184.81528797,77.78407446)
\curveto(184.81528797,76.72322297)(185.23674013,75.7056771)(185.98682468,74.95554251)
\curveto(186.7369079,74.20540658)(187.75438409,73.78392556)(188.81516293,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,179.6787772)
\curveto(207.79538485,179.6787772)(208.81286104,180.10025822)(209.56294426,180.85039415)
\curveto(210.31302881,181.60052874)(210.73448097,182.61807461)(210.73448097,183.6789261)
\curveto(210.73448097,184.73977759)(210.31302881,185.75732347)(209.56294426,186.50745806)
\curveto(208.81286104,187.25759398)(207.79538485,187.679075)(206.73460601,187.679075)
\curveto(205.67382717,187.679075)(204.65635098,187.25759398)(203.90626776,186.50745806)
\curveto(203.15618321,185.75732347)(202.73473105,184.73977759)(202.73473105,183.6789261)
\curveto(202.73473105,182.61807461)(203.15618321,181.60052874)(203.90626776,180.85039415)
\curveto(204.65635098,180.10025822)(205.67382717,179.6787772)(206.73460601,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,179.6787772)
\curveto(207.79538485,179.6787772)(208.81286104,180.10025822)(209.56294426,180.85039415)
\curveto(210.31302881,181.60052874)(210.73448097,182.61807461)(210.73448097,183.6789261)
\curveto(210.73448097,184.73977759)(210.31302881,185.75732347)(209.56294426,186.50745806)
\curveto(208.81286104,187.25759398)(207.79538485,187.679075)(206.73460601,187.679075)
\curveto(205.67382717,187.679075)(204.65635098,187.25759398)(203.90626776,186.50745806)
\curveto(203.15618321,185.75732347)(202.73473105,184.73977759)(202.73473105,183.6789261)
\curveto(202.73473105,182.61807461)(203.15618321,181.60052874)(203.90626776,180.85039415)
\curveto(204.65635098,180.10025822)(205.67382717,179.6787772)(206.73460601,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,207.37436787)
\curveto(228.97290479,207.37436787)(229.99038098,207.79584889)(230.7404642,208.54598482)
\curveto(231.49054875,209.29611941)(231.91200091,210.31366528)(231.91200091,211.37451677)
\curveto(231.91200091,212.43536826)(231.49054875,213.45291414)(230.7404642,214.20304873)
\curveto(229.99038098,214.95318465)(228.97290479,215.37466567)(227.91212595,215.37466567)
\curveto(226.85134711,215.37466567)(225.83387092,214.95318465)(225.0837877,214.20304873)
\curveto(224.33370315,213.45291414)(223.91225099,212.43536826)(223.91225099,211.37451677)
\curveto(223.91225099,210.31366528)(224.33370315,209.29611941)(225.0837877,208.54598482)
\curveto(225.83387092,207.79584889)(226.85134711,207.37436787)(227.91212595,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,207.37436787)
\curveto(228.97290479,207.37436787)(229.99038098,207.79584889)(230.7404642,208.54598482)
\curveto(231.49054875,209.29611941)(231.91200091,210.31366528)(231.91200091,211.37451677)
\curveto(231.91200091,212.43536826)(231.49054875,213.45291414)(230.7404642,214.20304873)
\curveto(229.99038098,214.95318465)(228.97290479,215.37466567)(227.91212595,215.37466567)
\curveto(226.85134711,215.37466567)(225.83387092,214.95318465)(225.0837877,214.20304873)
\curveto(224.33370315,213.45291414)(223.91225099,212.43536826)(223.91225099,211.37451677)
\curveto(223.91225099,210.31366528)(224.33370315,209.29611941)(225.0837877,208.54598482)
\curveto(225.83387092,207.79584889)(226.85134711,207.37436787)(227.91212595,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,283.94449919)
\curveto(271.32794467,283.94449919)(272.34542086,284.36598021)(273.09550408,285.11611614)
\curveto(273.84558863,285.86625072)(274.26704079,286.8837966)(274.26704079,287.94464809)
\curveto(274.26704079,289.00549958)(273.84558863,290.02304546)(273.09550408,290.77318005)
\curveto(272.34542086,291.52331597)(271.32794467,291.94479699)(270.26716583,291.94479699)
\curveto(269.20638699,291.94479699)(268.1889108,291.52331597)(267.43882758,290.77318005)
\curveto(266.68874303,290.02304546)(266.26729087,289.00549958)(266.26729087,287.94464809)
\curveto(266.26729087,286.8837966)(266.68874303,285.86625072)(267.43882758,285.11611614)
\curveto(268.1889108,284.36598021)(269.20638699,283.94449919)(270.26716583,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,283.94449919)
\curveto(271.32794467,283.94449919)(272.34542086,284.36598021)(273.09550408,285.11611614)
\curveto(273.84558863,285.86625072)(274.26704079,286.8837966)(274.26704079,287.94464809)
\curveto(274.26704079,289.00549958)(273.84558863,290.02304546)(273.09550408,290.77318005)
\curveto(272.34542086,291.52331597)(271.32794467,291.94479699)(270.26716583,291.94479699)
\curveto(269.20638699,291.94479699)(268.1889108,291.52331597)(267.43882758,290.77318005)
\curveto(266.68874303,290.02304546)(266.26729087,289.00549958)(266.26729087,287.94464809)
\curveto(266.26729087,286.8837966)(266.68874303,285.86625072)(267.43882758,285.11611614)
\curveto(268.1889108,284.36598021)(269.20638699,283.94449919)(270.26716583,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,311.64005934)
\curveto(155.66609404,311.64005934)(156.68357024,312.06154036)(157.43365345,312.81167628)
\curveto(158.18373801,313.56181087)(158.60519016,314.57935675)(158.60519016,315.64020824)
\curveto(158.60519016,316.70105973)(158.18373801,317.71860561)(157.43365345,318.4687402)
\curveto(156.68357024,319.21887612)(155.66609404,319.64035714)(154.6053152,319.64035714)
\curveto(153.54453636,319.64035714)(152.52706017,319.21887612)(151.77697695,318.4687402)
\curveto(151.0268924,317.71860561)(150.60544024,316.70105973)(150.60544024,315.64020824)
\curveto(150.60544024,314.57935675)(151.0268924,313.56181087)(151.77697695,312.81167628)
\curveto(152.52706017,312.06154036)(153.54453636,311.64005934)(154.6053152,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,311.64005934)
\curveto(155.66609404,311.64005934)(156.68357024,312.06154036)(157.43365345,312.81167628)
\curveto(158.18373801,313.56181087)(158.60519016,314.57935675)(158.60519016,315.64020824)
\curveto(158.60519016,316.70105973)(158.18373801,317.71860561)(157.43365345,318.4687402)
\curveto(156.68357024,319.21887612)(155.66609404,319.64035714)(154.6053152,319.64035714)
\curveto(153.54453636,319.64035714)(152.52706017,319.21887612)(151.77697695,318.4687402)
\curveto(151.0268924,317.71860561)(150.60544024,316.70105973)(150.60544024,315.64020824)
\curveto(150.60544024,314.57935675)(151.0268924,313.56181087)(151.77697695,312.81167628)
\curveto(152.52706017,312.06154036)(153.54453636,311.64005934)(154.6053152,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,129.17508655)
\curveto(160.55322968,129.17508655)(161.57070587,129.59656757)(162.32078909,130.3467035)
\curveto(163.07087364,131.09683809)(163.4923258,132.11438396)(163.4923258,133.17523545)
\curveto(163.4923258,134.23608694)(163.07087364,135.25363282)(162.32078909,136.00376741)
\curveto(161.57070587,136.75390333)(160.55322968,137.17538435)(159.49245084,137.17538435)
\curveto(158.431672,137.17538435)(157.41419581,136.75390333)(156.66411259,136.00376741)
\curveto(155.91402804,135.25363282)(155.49257588,134.23608694)(155.49257588,133.17523545)
\curveto(155.49257588,132.11438396)(155.91402804,131.09683809)(156.66411259,130.3467035)
\curveto(157.41419581,129.59656757)(158.431672,129.17508655)(159.49245084,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,129.17508655)
\curveto(160.55322968,129.17508655)(161.57070587,129.59656757)(162.32078909,130.3467035)
\curveto(163.07087364,131.09683809)(163.4923258,132.11438396)(163.4923258,133.17523545)
\curveto(163.4923258,134.23608694)(163.07087364,135.25363282)(162.32078909,136.00376741)
\curveto(161.57070587,136.75390333)(160.55322968,137.17538435)(159.49245084,137.17538435)
\curveto(158.431672,137.17538435)(157.41419581,136.75390333)(156.66411259,136.00376741)
\curveto(155.91402804,135.25363282)(155.49257588,134.23608694)(155.49257588,133.17523545)
\curveto(155.49257588,132.11438396)(155.91402804,131.09683809)(156.66411259,130.3467035)
\curveto(157.41419581,129.59656757)(158.431672,129.17508655)(159.49245084,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,171.53302721)
\curveto(242.00523258,171.53302721)(243.02270877,171.95450823)(243.77279199,172.70464415)
\curveto(244.52287654,173.45477874)(244.9443287,174.47232462)(244.9443287,175.53317611)
\curveto(244.9443287,176.5940276)(244.52287654,177.61157348)(243.77279199,178.36170806)
\curveto(243.02270877,179.11184399)(242.00523258,179.53332501)(240.94445374,179.53332501)
\curveto(239.8836749,179.53332501)(238.8661987,179.11184399)(238.11611549,178.36170806)
\curveto(237.36603093,177.61157348)(236.94457878,176.5940276)(236.94457878,175.53317611)
\curveto(236.94457878,174.47232462)(237.36603093,173.45477874)(238.11611549,172.70464415)
\curveto(238.8661987,171.95450823)(239.8836749,171.53302721)(240.94445374,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,171.53302721)
\curveto(242.00523258,171.53302721)(243.02270877,171.95450823)(243.77279199,172.70464415)
\curveto(244.52287654,173.45477874)(244.9443287,174.47232462)(244.9443287,175.53317611)
\curveto(244.9443287,176.5940276)(244.52287654,177.61157348)(243.77279199,178.36170806)
\curveto(243.02270877,179.11184399)(242.00523258,179.53332501)(240.94445374,179.53332501)
\curveto(239.8836749,179.53332501)(238.8661987,179.11184399)(238.11611549,178.36170806)
\curveto(237.36603093,177.61157348)(236.94457878,176.5940276)(236.94457878,175.53317611)
\curveto(236.94457878,174.47232462)(237.36603093,173.45477874)(238.11611549,172.70464415)
\curveto(238.8661987,171.95450823)(239.8836749,171.53302721)(240.94445374,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,228.5533382)
\curveto(144.26282503,228.5533382)(145.28030122,228.97481922)(146.03038444,229.72495514)
\curveto(146.78046899,230.47508973)(147.20192115,231.49263561)(147.20192115,232.5534871)
\curveto(147.20192115,233.61433859)(146.78046899,234.63188447)(146.03038444,235.38201905)
\curveto(145.28030122,236.13215498)(144.26282503,236.553636)(143.20204619,236.553636)
\curveto(142.14126735,236.553636)(141.12379116,236.13215498)(140.37370794,235.38201905)
\curveto(139.62362339,234.63188447)(139.20217123,233.61433859)(139.20217123,232.5534871)
\curveto(139.20217123,231.49263561)(139.62362339,230.47508973)(140.37370794,229.72495514)
\curveto(141.12379116,228.97481922)(142.14126735,228.5533382)(143.20204619,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,228.5533382)
\curveto(144.26282503,228.5533382)(145.28030122,228.97481922)(146.03038444,229.72495514)
\curveto(146.78046899,230.47508973)(147.20192115,231.49263561)(147.20192115,232.5534871)
\curveto(147.20192115,233.61433859)(146.78046899,234.63188447)(146.03038444,235.38201905)
\curveto(145.28030122,236.13215498)(144.26282503,236.553636)(143.20204619,236.553636)
\curveto(142.14126735,236.553636)(141.12379116,236.13215498)(140.37370794,235.38201905)
\curveto(139.62362339,234.63188447)(139.20217123,233.61433859)(139.20217123,232.5534871)
\curveto(139.20217123,231.49263561)(139.62362339,230.47508973)(140.37370794,229.72495514)
\curveto(141.12379116,228.97481922)(142.14126735,228.5533382)(143.20204619,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,257.87805852)
\curveto(124.71434352,257.87805852)(125.73181971,258.29953954)(126.48190293,259.04967547)
\curveto(127.23198748,259.79981005)(127.65343964,260.81735593)(127.65343964,261.87820742)
\curveto(127.65343964,262.93905891)(127.23198748,263.95660479)(126.48190293,264.70673938)
\curveto(125.73181971,265.4568753)(124.71434352,265.87835632)(123.65356468,265.87835632)
\curveto(122.59278584,265.87835632)(121.57530965,265.4568753)(120.82522643,264.70673938)
\curveto(120.07514188,263.95660479)(119.65368972,262.93905891)(119.65368972,261.87820742)
\curveto(119.65368972,260.81735593)(120.07514188,259.79981005)(120.82522643,259.04967547)
\curveto(121.57530965,258.29953954)(122.59278584,257.87805852)(123.65356468,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,257.87805852)
\curveto(124.71434352,257.87805852)(125.73181971,258.29953954)(126.48190293,259.04967547)
\curveto(127.23198748,259.79981005)(127.65343964,260.81735593)(127.65343964,261.87820742)
\curveto(127.65343964,262.93905891)(127.23198748,263.95660479)(126.48190293,264.70673938)
\curveto(125.73181971,265.4568753)(124.71434352,265.87835632)(123.65356468,265.87835632)
\curveto(122.59278584,265.87835632)(121.57530965,265.4568753)(120.82522643,264.70673938)
\curveto(120.07514188,263.95660479)(119.65368972,262.93905891)(119.65368972,261.87820742)
\curveto(119.65368972,260.81735593)(120.07514188,259.79981005)(120.82522643,259.04967547)
\curveto(121.57530965,258.29953954)(122.59278584,257.87805852)(123.65356468,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,249.73230853)
\curveto(373.9574675,249.73230853)(374.9749437,250.15378955)(375.72502692,250.90392547)
\curveto(376.47511147,251.65406006)(376.89656363,252.67160594)(376.89656363,253.73245743)
\curveto(376.89656363,254.79330892)(376.47511147,255.81085479)(375.72502692,256.56098938)
\curveto(374.9749437,257.31112531)(373.9574675,257.73260633)(372.89668866,257.73260633)
\curveto(371.83590983,257.73260633)(370.81843363,257.31112531)(370.06835041,256.56098938)
\curveto(369.31826586,255.81085479)(368.8968137,254.79330892)(368.8968137,253.73245743)
\curveto(368.8968137,252.67160594)(369.31826586,251.65406006)(370.06835041,250.90392547)
\curveto(370.81843363,250.15378955)(371.83590983,249.73230853)(372.89668866,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,249.73230853)
\curveto(373.9574675,249.73230853)(374.9749437,250.15378955)(375.72502692,250.90392547)
\curveto(376.47511147,251.65406006)(376.89656363,252.67160594)(376.89656363,253.73245743)
\curveto(376.89656363,254.79330892)(376.47511147,255.81085479)(375.72502692,256.56098938)
\curveto(374.9749437,257.31112531)(373.9574675,257.73260633)(372.89668866,257.73260633)
\curveto(371.83590983,257.73260633)(370.81843363,257.31112531)(370.06835041,256.56098938)
\curveto(369.31826586,255.81085479)(368.8968137,254.79330892)(368.8968137,253.73245743)
\curveto(368.8968137,252.67160594)(369.31826586,251.65406006)(370.06835041,250.90392547)
\curveto(370.81843363,250.15378955)(371.83590983,249.73230853)(372.89668866,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,275.79872885)
\curveto(142.6337866,275.79872885)(143.65126279,276.22020987)(144.40134601,276.9703458)
\curveto(145.15143056,277.72048039)(145.57288272,278.73802626)(145.57288272,279.79887775)
\curveto(145.57288272,280.85972924)(145.15143056,281.87727512)(144.40134601,282.62740971)
\curveto(143.65126279,283.37754563)(142.6337866,283.79902665)(141.57300776,283.79902665)
\curveto(140.51222892,283.79902665)(139.49475273,283.37754563)(138.74466951,282.62740971)
\curveto(137.99458496,281.87727512)(137.5731328,280.85972924)(137.5731328,279.79887775)
\curveto(137.5731328,278.73802626)(137.99458496,277.72048039)(138.74466951,276.9703458)
\curveto(139.49475273,276.22020987)(140.51222892,275.79872885)(141.57300776,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,275.79872885)
\curveto(142.6337866,275.79872885)(143.65126279,276.22020987)(144.40134601,276.9703458)
\curveto(145.15143056,277.72048039)(145.57288272,278.73802626)(145.57288272,279.79887775)
\curveto(145.57288272,280.85972924)(145.15143056,281.87727512)(144.40134601,282.62740971)
\curveto(143.65126279,283.37754563)(142.6337866,283.79902665)(141.57300776,283.79902665)
\curveto(140.51222892,283.79902665)(139.49475273,283.37754563)(138.74466951,282.62740971)
\curveto(137.99458496,281.87727512)(137.5731328,280.85972924)(137.5731328,279.79887775)
\curveto(137.5731328,278.73802626)(137.99458496,277.72048039)(138.74466951,276.9703458)
\curveto(139.49475273,276.22020987)(140.51222892,275.79872885)(141.57300776,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,151.98320688)
\curveto(202.90826956,151.98320688)(203.92574575,152.4046879)(204.67582897,153.15482382)
\curveto(205.42591352,153.90495841)(205.84736568,154.92250429)(205.84736568,155.98335578)
\curveto(205.84736568,157.04420727)(205.42591352,158.06175315)(204.67582897,158.81188774)
\curveto(203.92574575,159.56202366)(202.90826956,159.98350468)(201.84749072,159.98350468)
\curveto(200.78671188,159.98350468)(199.76923569,159.56202366)(199.01915247,158.81188774)
\curveto(198.26906792,158.06175315)(197.84761576,157.04420727)(197.84761576,155.98335578)
\curveto(197.84761576,154.92250429)(198.26906792,153.90495841)(199.01915247,153.15482382)
\curveto(199.76923569,152.4046879)(200.78671188,151.98320688)(201.84749072,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,151.98320688)
\curveto(202.90826956,151.98320688)(203.92574575,152.4046879)(204.67582897,153.15482382)
\curveto(205.42591352,153.90495841)(205.84736568,154.92250429)(205.84736568,155.98335578)
\curveto(205.84736568,157.04420727)(205.42591352,158.06175315)(204.67582897,158.81188774)
\curveto(203.92574575,159.56202366)(202.90826956,159.98350468)(201.84749072,159.98350468)
\curveto(200.78671188,159.98350468)(199.76923569,159.56202366)(199.01915247,158.81188774)
\curveto(198.26906792,158.06175315)(197.84761576,157.04420727)(197.84761576,155.98335578)
\curveto(197.84761576,154.92250429)(198.26906792,153.90495841)(199.01915247,153.15482382)
\curveto(199.76923569,152.4046879)(200.78671188,151.98320688)(201.84749072,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,246.47400853)
\curveto(359.29610129,246.47400853)(360.31357748,246.89548955)(361.0636607,247.64562547)
\curveto(361.81374525,248.39576006)(362.23519741,249.41330594)(362.23519741,250.47415743)
\curveto(362.23519741,251.53500892)(361.81374525,252.5525548)(361.0636607,253.30268939)
\curveto(360.31357748,254.05282531)(359.29610129,254.47430633)(358.23532245,254.47430633)
\curveto(357.17454361,254.47430633)(356.15706741,254.05282531)(355.4069842,253.30268939)
\curveto(354.65689964,252.5525548)(354.23544749,251.53500892)(354.23544749,250.47415743)
\curveto(354.23544749,249.41330594)(354.65689964,248.39576006)(355.4069842,247.64562547)
\curveto(356.15706741,246.89548955)(357.17454361,246.47400853)(358.23532245,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,246.47400853)
\curveto(359.29610129,246.47400853)(360.31357748,246.89548955)(361.0636607,247.64562547)
\curveto(361.81374525,248.39576006)(362.23519741,249.41330594)(362.23519741,250.47415743)
\curveto(362.23519741,251.53500892)(361.81374525,252.5525548)(361.0636607,253.30268939)
\curveto(360.31357748,254.05282531)(359.29610129,254.47430633)(358.23532245,254.47430633)
\curveto(357.17454361,254.47430633)(356.15706741,254.05282531)(355.4069842,253.30268939)
\curveto(354.65689964,252.5525548)(354.23544749,251.53500892)(354.23544749,250.47415743)
\curveto(354.23544749,249.41330594)(354.65689964,248.39576006)(355.4069842,247.64562547)
\curveto(356.15706741,246.89548955)(357.17454361,246.47400853)(358.23532245,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,176.4204772)
\curveto(320.19913827,176.4204772)(321.21661446,176.84195823)(321.96669768,177.59209415)
\curveto(322.71678223,178.34222874)(323.13823439,179.35977462)(323.13823439,180.42062611)
\curveto(323.13823439,181.48147759)(322.71678223,182.49902347)(321.96669768,183.24915806)
\curveto(321.21661446,183.99929398)(320.19913827,184.42077501)(319.13835943,184.42077501)
\curveto(318.07758059,184.42077501)(317.0601044,183.99929398)(316.31002118,183.24915806)
\curveto(315.55993663,182.49902347)(315.13848447,181.48147759)(315.13848447,180.42062611)
\curveto(315.13848447,179.35977462)(315.55993663,178.34222874)(316.31002118,177.59209415)
\curveto(317.0601044,176.84195823)(318.07758059,176.4204772)(319.13835943,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,176.4204772)
\curveto(320.19913827,176.4204772)(321.21661446,176.84195823)(321.96669768,177.59209415)
\curveto(322.71678223,178.34222874)(323.13823439,179.35977462)(323.13823439,180.42062611)
\curveto(323.13823439,181.48147759)(322.71678223,182.49902347)(321.96669768,183.24915806)
\curveto(321.21661446,183.99929398)(320.19913827,184.42077501)(319.13835943,184.42077501)
\curveto(318.07758059,184.42077501)(317.0601044,183.99929398)(316.31002118,183.24915806)
\curveto(315.55993663,182.49902347)(315.13848447,181.48147759)(315.13848447,180.42062611)
\curveto(315.13848447,179.35977462)(315.55993663,178.34222874)(316.31002118,177.59209415)
\curveto(317.0601044,176.84195823)(318.07758059,176.4204772)(319.13835943,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,246.47400853)
\curveto(207.79538485,246.47400853)(208.81286104,246.89548955)(209.56294426,247.64562547)
\curveto(210.31302881,248.39576006)(210.73448097,249.41330594)(210.73448097,250.47415743)
\curveto(210.73448097,251.53500892)(210.31302881,252.5525548)(209.56294426,253.30268939)
\curveto(208.81286104,254.05282531)(207.79538485,254.47430633)(206.73460601,254.47430633)
\curveto(205.67382717,254.47430633)(204.65635098,254.05282531)(203.90626776,253.30268939)
\curveto(203.15618321,252.5525548)(202.73473105,251.53500892)(202.73473105,250.47415743)
\curveto(202.73473105,249.41330594)(203.15618321,248.39576006)(203.90626776,247.64562547)
\curveto(204.65635098,246.89548955)(205.67382717,246.47400853)(206.73460601,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,246.47400853)
\curveto(207.79538485,246.47400853)(208.81286104,246.89548955)(209.56294426,247.64562547)
\curveto(210.31302881,248.39576006)(210.73448097,249.41330594)(210.73448097,250.47415743)
\curveto(210.73448097,251.53500892)(210.31302881,252.5525548)(209.56294426,253.30268939)
\curveto(208.81286104,254.05282531)(207.79538485,254.47430633)(206.73460601,254.47430633)
\curveto(205.67382717,254.47430633)(204.65635098,254.05282531)(203.90626776,253.30268939)
\curveto(203.15618321,252.5525548)(202.73473105,251.53500892)(202.73473105,250.47415743)
\curveto(202.73473105,249.41330594)(203.15618321,248.39576006)(203.90626776,247.64562547)
\curveto(204.65635098,246.89548955)(205.67382717,246.47400853)(206.73460601,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,169.90387721)
\curveto(383.73169809,169.90387721)(384.74917428,170.32535823)(385.4992575,171.07549416)
\curveto(386.24934205,171.82562874)(386.67079421,172.84317462)(386.67079421,173.90402611)
\curveto(386.67079421,174.9648776)(386.24934205,175.98242348)(385.4992575,176.73255807)
\curveto(384.74917428,177.48269399)(383.73169809,177.90417501)(382.67091925,177.90417501)
\curveto(381.61014041,177.90417501)(380.59266421,177.48269399)(379.842581,176.73255807)
\curveto(379.09249644,175.98242348)(378.67104429,174.9648776)(378.67104429,173.90402611)
\curveto(378.67104429,172.84317462)(379.09249644,171.82562874)(379.842581,171.07549416)
\curveto(380.59266421,170.32535823)(381.61014041,169.90387721)(382.67091925,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,169.90387721)
\curveto(383.73169809,169.90387721)(384.74917428,170.32535823)(385.4992575,171.07549416)
\curveto(386.24934205,171.82562874)(386.67079421,172.84317462)(386.67079421,173.90402611)
\curveto(386.67079421,174.9648776)(386.24934205,175.98242348)(385.4992575,176.73255807)
\curveto(384.74917428,177.48269399)(383.73169809,177.90417501)(382.67091925,177.90417501)
\curveto(381.61014041,177.90417501)(380.59266421,177.48269399)(379.842581,176.73255807)
\curveto(379.09249644,175.98242348)(378.67104429,174.9648776)(378.67104429,173.90402611)
\curveto(378.67104429,172.84317462)(379.09249644,171.82562874)(379.842581,171.07549416)
\curveto(380.59266421,170.32535823)(381.61014041,169.90387721)(382.67091925,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,81.9296959)
\curveto(160.55322968,81.9296959)(161.57070587,82.35117692)(162.32078909,83.10131285)
\curveto(163.07087364,83.85144744)(163.4923258,84.86899331)(163.4923258,85.9298448)
\curveto(163.4923258,86.99069629)(163.07087364,88.00824217)(162.32078909,88.75837676)
\curveto(161.57070587,89.50851268)(160.55322968,89.9299937)(159.49245084,89.9299937)
\curveto(158.431672,89.9299937)(157.41419581,89.50851268)(156.66411259,88.75837676)
\curveto(155.91402804,88.00824217)(155.49257588,86.99069629)(155.49257588,85.9298448)
\curveto(155.49257588,84.86899331)(155.91402804,83.85144744)(156.66411259,83.10131285)
\curveto(157.41419581,82.35117692)(158.431672,81.9296959)(159.49245084,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,81.9296959)
\curveto(160.55322968,81.9296959)(161.57070587,82.35117692)(162.32078909,83.10131285)
\curveto(163.07087364,83.85144744)(163.4923258,84.86899331)(163.4923258,85.9298448)
\curveto(163.4923258,86.99069629)(163.07087364,88.00824217)(162.32078909,88.75837676)
\curveto(161.57070587,89.50851268)(160.55322968,89.9299937)(159.49245084,89.9299937)
\curveto(158.431672,89.9299937)(157.41419581,89.50851268)(156.66411259,88.75837676)
\curveto(155.91402804,88.00824217)(155.49257588,86.99069629)(155.49257588,85.9298448)
\curveto(155.49257588,84.86899331)(155.91402804,83.85144744)(156.66411259,83.10131285)
\curveto(157.41419581,82.35117692)(158.431672,81.9296959)(159.49245084,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,90.07546624)
\curveto(250.15042473,90.07546624)(251.16790092,90.49694726)(251.91798414,91.24708318)
\curveto(252.66806869,91.99721777)(253.08952085,93.01476365)(253.08952085,94.07561514)
\curveto(253.08952085,95.13646663)(252.66806869,96.15401251)(251.91798414,96.9041471)
\curveto(251.16790092,97.65428302)(250.15042473,98.07576404)(249.08964589,98.07576404)
\curveto(248.02886705,98.07576404)(247.01139086,97.65428302)(246.26130764,96.9041471)
\curveto(245.51122309,96.15401251)(245.08977093,95.13646663)(245.08977093,94.07561514)
\curveto(245.08977093,93.01476365)(245.51122309,91.99721777)(246.26130764,91.24708318)
\curveto(247.01139086,90.49694726)(248.02886705,90.07546624)(249.08964589,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,90.07546624)
\curveto(250.15042473,90.07546624)(251.16790092,90.49694726)(251.91798414,91.24708318)
\curveto(252.66806869,91.99721777)(253.08952085,93.01476365)(253.08952085,94.07561514)
\curveto(253.08952085,95.13646663)(252.66806869,96.15401251)(251.91798414,96.9041471)
\curveto(251.16790092,97.65428302)(250.15042473,98.07576404)(249.08964589,98.07576404)
\curveto(248.02886705,98.07576404)(247.01139086,97.65428302)(246.26130764,96.9041471)
\curveto(245.51122309,96.15401251)(245.08977093,95.13646663)(245.08977093,94.07561514)
\curveto(245.08977093,93.01476365)(245.51122309,91.99721777)(246.26130764,91.24708318)
\curveto(247.01139086,90.49694726)(248.02886705,90.07546624)(249.08964589,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,106.36696623)
\curveto(227.34386636,106.36696623)(228.36134255,106.78844725)(229.11142577,107.53858317)
\curveto(229.86151032,108.28871776)(230.28296248,109.30626364)(230.28296248,110.36711513)
\curveto(230.28296248,111.42796662)(229.86151032,112.44551249)(229.11142577,113.19564708)
\curveto(228.36134255,113.945783)(227.34386636,114.36726403)(226.28308752,114.36726403)
\curveto(225.22230868,114.36726403)(224.20483249,113.945783)(223.45474927,113.19564708)
\curveto(222.70466472,112.44551249)(222.28321256,111.42796662)(222.28321256,110.36711513)
\curveto(222.28321256,109.30626364)(222.70466472,108.28871776)(223.45474927,107.53858317)
\curveto(224.20483249,106.78844725)(225.22230868,106.36696623)(226.28308752,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,106.36696623)
\curveto(227.34386636,106.36696623)(228.36134255,106.78844725)(229.11142577,107.53858317)
\curveto(229.86151032,108.28871776)(230.28296248,109.30626364)(230.28296248,110.36711513)
\curveto(230.28296248,111.42796662)(229.86151032,112.44551249)(229.11142577,113.19564708)
\curveto(228.36134255,113.945783)(227.34386636,114.36726403)(226.28308752,114.36726403)
\curveto(225.22230868,114.36726403)(224.20483249,113.945783)(223.45474927,113.19564708)
\curveto(222.70466472,112.44551249)(222.28321256,111.42796662)(222.28321256,110.36711513)
\curveto(222.28321256,109.30626364)(222.70466472,108.28871776)(223.45474927,107.53858317)
\curveto(224.20483249,106.78844725)(225.22230868,106.36696623)(226.28308752,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,119.40018656)
\curveto(313.68298455,119.40018656)(314.70046074,119.82166758)(315.45054396,120.57180351)
\curveto(316.20062851,121.3219381)(316.62208067,122.33948397)(316.62208067,123.40033546)
\curveto(316.62208067,124.46118695)(316.20062851,125.47873283)(315.45054396,126.22886742)
\curveto(314.70046074,126.97900334)(313.68298455,127.40048436)(312.62220571,127.40048436)
\curveto(311.56142687,127.40048436)(310.54395067,126.97900334)(309.79386746,126.22886742)
\curveto(309.0437829,125.47873283)(308.62233075,124.46118695)(308.62233075,123.40033546)
\curveto(308.62233075,122.33948397)(309.0437829,121.3219381)(309.79386746,120.57180351)
\curveto(310.54395067,119.82166758)(311.56142687,119.40018656)(312.62220571,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,119.40018656)
\curveto(313.68298455,119.40018656)(314.70046074,119.82166758)(315.45054396,120.57180351)
\curveto(316.20062851,121.3219381)(316.62208067,122.33948397)(316.62208067,123.40033546)
\curveto(316.62208067,124.46118695)(316.20062851,125.47873283)(315.45054396,126.22886742)
\curveto(314.70046074,126.97900334)(313.68298455,127.40048436)(312.62220571,127.40048436)
\curveto(311.56142687,127.40048436)(310.54395067,126.97900334)(309.79386746,126.22886742)
\curveto(309.0437829,125.47873283)(308.62233075,124.46118695)(308.62233075,123.40033546)
\curveto(308.62233075,122.33948397)(309.0437829,121.3219381)(309.79386746,120.57180351)
\curveto(310.54395067,119.82166758)(311.56142687,119.40018656)(312.62220571,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,94.96289589)
\curveto(114.94011294,94.96289589)(115.95758913,95.38437691)(116.70767235,96.13451283)
\curveto(117.4577569,96.88464742)(117.87920906,97.9021933)(117.87920906,98.96304479)
\curveto(117.87920906,100.02389628)(117.4577569,101.04144216)(116.70767235,101.79157675)
\curveto(115.95758913,102.54171267)(114.94011294,102.96319369)(113.8793341,102.96319369)
\curveto(112.81855526,102.96319369)(111.80107907,102.54171267)(111.05099585,101.79157675)
\curveto(110.3009113,101.04144216)(109.87945914,100.02389628)(109.87945914,98.96304479)
\curveto(109.87945914,97.9021933)(110.3009113,96.88464742)(111.05099585,96.13451283)
\curveto(111.80107907,95.38437691)(112.81855526,94.96289589)(113.8793341,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,94.96289589)
\curveto(114.94011294,94.96289589)(115.95758913,95.38437691)(116.70767235,96.13451283)
\curveto(117.4577569,96.88464742)(117.87920906,97.9021933)(117.87920906,98.96304479)
\curveto(117.87920906,100.02389628)(117.4577569,101.04144216)(116.70767235,101.79157675)
\curveto(115.95758913,102.54171267)(114.94011294,102.96319369)(113.8793341,102.96319369)
\curveto(112.81855526,102.96319369)(111.80107907,102.54171267)(111.05099585,101.79157675)
\curveto(110.3009113,101.04144216)(109.87945914,100.02389628)(109.87945914,98.96304479)
\curveto(109.87945914,97.9021933)(110.3009113,96.88464742)(111.05099585,96.13451283)
\curveto(111.80107907,95.38437691)(112.81855526,94.96289589)(113.8793341,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,321.4149695)
\curveto(101.90778515,321.4149695)(102.92526134,321.83645053)(103.67534456,322.58658645)
\curveto(104.42542911,323.33672104)(104.84688127,324.35426692)(104.84688127,325.41511841)
\curveto(104.84688127,326.47596989)(104.42542911,327.49351577)(103.67534456,328.24365036)
\curveto(102.92526134,328.99378628)(101.90778515,329.41526731)(100.84700631,329.41526731)
\curveto(99.78622747,329.41526731)(98.76875128,328.99378628)(98.01866806,328.24365036)
\curveto(97.26858351,327.49351577)(96.84713135,326.47596989)(96.84713135,325.41511841)
\curveto(96.84713135,324.35426692)(97.26858351,323.33672104)(98.01866806,322.58658645)
\curveto(98.76875128,321.83645053)(99.78622747,321.4149695)(100.84700631,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,321.4149695)
\curveto(101.90778515,321.4149695)(102.92526134,321.83645053)(103.67534456,322.58658645)
\curveto(104.42542911,323.33672104)(104.84688127,324.35426692)(104.84688127,325.41511841)
\curveto(104.84688127,326.47596989)(104.42542911,327.49351577)(103.67534456,328.24365036)
\curveto(102.92526134,328.99378628)(101.90778515,329.41526731)(100.84700631,329.41526731)
\curveto(99.78622747,329.41526731)(98.76875128,328.99378628)(98.01866806,328.24365036)
\curveto(97.26858351,327.49351577)(96.84713135,326.47596989)(96.84713135,325.41511841)
\curveto(96.84713135,324.35426692)(97.26858351,323.33672104)(98.01866806,322.58658645)
\curveto(98.76875128,321.83645053)(99.78622747,321.4149695)(100.84700631,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,293.71938901)
\curveto(196.39209549,293.71938901)(197.40957168,294.14087003)(198.1596549,294.89100595)
\curveto(198.90973945,295.64114054)(199.33119161,296.65868642)(199.33119161,297.71953791)
\curveto(199.33119161,298.7803894)(198.90973945,299.79793528)(198.1596549,300.54806986)
\curveto(197.40957168,301.29820579)(196.39209549,301.71968681)(195.33131665,301.71968681)
\curveto(194.27053781,301.71968681)(193.25306162,301.29820579)(192.5029784,300.54806986)
\curveto(191.75289385,299.79793528)(191.33144169,298.7803894)(191.33144169,297.71953791)
\curveto(191.33144169,296.65868642)(191.75289385,295.64114054)(192.5029784,294.89100595)
\curveto(193.25306162,294.14087003)(194.27053781,293.71938901)(195.33131665,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,293.71938901)
\curveto(196.39209549,293.71938901)(197.40957168,294.14087003)(198.1596549,294.89100595)
\curveto(198.90973945,295.64114054)(199.33119161,296.65868642)(199.33119161,297.71953791)
\curveto(199.33119161,298.7803894)(198.90973945,299.79793528)(198.1596549,300.54806986)
\curveto(197.40957168,301.29820579)(196.39209549,301.71968681)(195.33131665,301.71968681)
\curveto(194.27053781,301.71968681)(193.25306162,301.29820579)(192.5029784,300.54806986)
\curveto(191.75289385,299.79793528)(191.33144169,298.7803894)(191.33144169,297.71953791)
\curveto(191.33144169,296.65868642)(191.75289385,295.64114054)(192.5029784,294.89100595)
\curveto(193.25306162,294.14087003)(194.27053781,293.71938901)(195.33131665,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,83.55882555)
\curveto(237.11809694,83.55882555)(238.13557313,83.98030658)(238.88565635,84.7304425)
\curveto(239.6357409,85.48057709)(240.05719306,86.49812296)(240.05719306,87.55897445)
\curveto(240.05719306,88.61982594)(239.6357409,89.63737182)(238.88565635,90.38750641)
\curveto(238.13557313,91.13764233)(237.11809694,91.55912335)(236.0573181,91.55912335)
\curveto(234.99653926,91.55912335)(233.97906307,91.13764233)(233.22897985,90.38750641)
\curveto(232.4788953,89.63737182)(232.05744314,88.61982594)(232.05744314,87.55897445)
\curveto(232.05744314,86.49812296)(232.4788953,85.48057709)(233.22897985,84.7304425)
\curveto(233.97906307,83.98030658)(234.99653926,83.55882555)(236.0573181,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,83.55882555)
\curveto(237.11809694,83.55882555)(238.13557313,83.98030658)(238.88565635,84.7304425)
\curveto(239.6357409,85.48057709)(240.05719306,86.49812296)(240.05719306,87.55897445)
\curveto(240.05719306,88.61982594)(239.6357409,89.63737182)(238.88565635,90.38750641)
\curveto(238.13557313,91.13764233)(237.11809694,91.55912335)(236.0573181,91.55912335)
\curveto(234.99653926,91.55912335)(233.97906307,91.13764233)(233.22897985,90.38750641)
\curveto(232.4788953,89.63737182)(232.05744314,88.61982594)(232.05744314,87.55897445)
\curveto(232.05744314,86.49812296)(232.4788953,85.48057709)(233.22897985,84.7304425)
\curveto(233.97906307,83.98030658)(234.99653926,83.55882555)(236.0573181,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,215.52011786)
\curveto(228.97290479,215.52011786)(229.99038098,215.94159889)(230.7404642,216.69173481)
\curveto(231.49054875,217.4418694)(231.91200091,218.45941528)(231.91200091,219.52026676)
\curveto(231.91200091,220.58111825)(231.49054875,221.59866413)(230.7404642,222.34879872)
\curveto(229.99038098,223.09893464)(228.97290479,223.52041567)(227.91212595,223.52041567)
\curveto(226.85134711,223.52041567)(225.83387092,223.09893464)(225.0837877,222.34879872)
\curveto(224.33370315,221.59866413)(223.91225099,220.58111825)(223.91225099,219.52026676)
\curveto(223.91225099,218.45941528)(224.33370315,217.4418694)(225.0837877,216.69173481)
\curveto(225.83387092,215.94159889)(226.85134711,215.52011786)(227.91212595,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,215.52011786)
\curveto(228.97290479,215.52011786)(229.99038098,215.94159889)(230.7404642,216.69173481)
\curveto(231.49054875,217.4418694)(231.91200091,218.45941528)(231.91200091,219.52026676)
\curveto(231.91200091,220.58111825)(231.49054875,221.59866413)(230.7404642,222.34879872)
\curveto(229.99038098,223.09893464)(228.97290479,223.52041567)(227.91212595,223.52041567)
\curveto(226.85134711,223.52041567)(225.83387092,223.09893464)(225.0837877,222.34879872)
\curveto(224.33370315,221.59866413)(223.91225099,220.58111825)(223.91225099,219.52026676)
\curveto(223.91225099,218.45941528)(224.33370315,217.4418694)(225.0837877,216.69173481)
\curveto(225.83387092,215.94159889)(226.85134711,215.52011786)(227.91212595,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,296.97769918)
\curveto(237.11809694,296.97769918)(238.13557313,297.3991802)(238.88565635,298.14931612)
\curveto(239.6357409,298.89945071)(240.05719306,299.91699659)(240.05719306,300.97784808)
\curveto(240.05719306,302.03869957)(239.6357409,303.05624545)(238.88565635,303.80638003)
\curveto(238.13557313,304.55651596)(237.11809694,304.97799698)(236.0573181,304.97799698)
\curveto(234.99653926,304.97799698)(233.97906307,304.55651596)(233.22897985,303.80638003)
\curveto(232.4788953,303.05624545)(232.05744314,302.03869957)(232.05744314,300.97784808)
\curveto(232.05744314,299.91699659)(232.4788953,298.89945071)(233.22897985,298.14931612)
\curveto(233.97906307,297.3991802)(234.99653926,296.97769918)(236.0573181,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,296.97769918)
\curveto(237.11809694,296.97769918)(238.13557313,297.3991802)(238.88565635,298.14931612)
\curveto(239.6357409,298.89945071)(240.05719306,299.91699659)(240.05719306,300.97784808)
\curveto(240.05719306,302.03869957)(239.6357409,303.05624545)(238.88565635,303.80638003)
\curveto(238.13557313,304.55651596)(237.11809694,304.97799698)(236.0573181,304.97799698)
\curveto(234.99653926,304.97799698)(233.97906307,304.55651596)(233.22897985,303.80638003)
\curveto(232.4788953,303.05624545)(232.05744314,302.03869957)(232.05744314,300.97784808)
\curveto(232.05744314,299.91699659)(232.4788953,298.89945071)(233.22897985,298.14931612)
\curveto(233.97906307,297.3991802)(234.99653926,296.97769918)(236.0573181,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,187.82454754)
\curveto(154.03705561,187.82454754)(155.05453181,188.24602856)(155.80461502,188.99616449)
\curveto(156.55469958,189.74629908)(156.97615173,190.76384495)(156.97615173,191.82469644)
\curveto(156.97615173,192.88554793)(156.55469958,193.90309381)(155.80461502,194.6532284)
\curveto(155.05453181,195.40336432)(154.03705561,195.82484534)(152.97627677,195.82484534)
\curveto(151.91549793,195.82484534)(150.89802174,195.40336432)(150.14793852,194.6532284)
\curveto(149.39785397,193.90309381)(148.97640181,192.88554793)(148.97640181,191.82469644)
\curveto(148.97640181,190.76384495)(149.39785397,189.74629908)(150.14793852,188.99616449)
\curveto(150.89802174,188.24602856)(151.91549793,187.82454754)(152.97627677,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,187.82454754)
\curveto(154.03705561,187.82454754)(155.05453181,188.24602856)(155.80461502,188.99616449)
\curveto(156.55469958,189.74629908)(156.97615173,190.76384495)(156.97615173,191.82469644)
\curveto(156.97615173,192.88554793)(156.55469958,193.90309381)(155.80461502,194.6532284)
\curveto(155.05453181,195.40336432)(154.03705561,195.82484534)(152.97627677,195.82484534)
\curveto(151.91549793,195.82484534)(150.89802174,195.40336432)(150.14793852,194.6532284)
\curveto(149.39785397,193.90309381)(148.97640181,192.88554793)(148.97640181,191.82469644)
\curveto(148.97640181,190.76384495)(149.39785397,189.74629908)(150.14793852,188.99616449)
\curveto(150.89802174,188.24602856)(151.91549793,187.82454754)(152.97627677,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,375.17697032)
\curveto(336.48952257,375.17697032)(337.50699876,375.59845135)(338.25708198,376.34858727)
\curveto(339.00716653,377.09872186)(339.42861869,378.11626774)(339.42861869,379.17711922)
\curveto(339.42861869,380.23797071)(339.00716653,381.25551659)(338.25708198,382.00565118)
\curveto(337.50699876,382.7557871)(336.48952257,383.17726813)(335.42874373,383.17726813)
\curveto(334.36796489,383.17726813)(333.3504887,382.7557871)(332.60040548,382.00565118)
\curveto(331.85032093,381.25551659)(331.42886877,380.23797071)(331.42886877,379.17711922)
\curveto(331.42886877,378.11626774)(331.85032093,377.09872186)(332.60040548,376.34858727)
\curveto(333.3504887,375.59845135)(334.36796489,375.17697032)(335.42874373,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,375.17697032)
\curveto(336.48952257,375.17697032)(337.50699876,375.59845135)(338.25708198,376.34858727)
\curveto(339.00716653,377.09872186)(339.42861869,378.11626774)(339.42861869,379.17711922)
\curveto(339.42861869,380.23797071)(339.00716653,381.25551659)(338.25708198,382.00565118)
\curveto(337.50699876,382.7557871)(336.48952257,383.17726813)(335.42874373,383.17726813)
\curveto(334.36796489,383.17726813)(333.3504887,382.7557871)(332.60040548,382.00565118)
\curveto(331.85032093,381.25551659)(331.42886877,380.23797071)(331.42886877,379.17711922)
\curveto(331.42886877,378.11626774)(331.85032093,377.09872186)(332.60040548,376.34858727)
\curveto(333.3504887,375.59845135)(334.36796489,375.17697032)(335.42874373,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,375.17697032)
\curveto(136.11763288,375.17697032)(137.13510907,375.59845135)(137.88519229,376.34858727)
\curveto(138.63527684,377.09872186)(139.056729,378.11626774)(139.056729,379.17711922)
\curveto(139.056729,380.23797071)(138.63527684,381.25551659)(137.88519229,382.00565118)
\curveto(137.13510907,382.7557871)(136.11763288,383.17726813)(135.05685404,383.17726813)
\curveto(133.9960752,383.17726813)(132.97859901,382.7557871)(132.22851579,382.00565118)
\curveto(131.47843124,381.25551659)(131.05697908,380.23797071)(131.05697908,379.17711922)
\curveto(131.05697908,378.11626774)(131.47843124,377.09872186)(132.22851579,376.34858727)
\curveto(132.97859901,375.59845135)(133.9960752,375.17697032)(135.05685404,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,375.17697032)
\curveto(136.11763288,375.17697032)(137.13510907,375.59845135)(137.88519229,376.34858727)
\curveto(138.63527684,377.09872186)(139.056729,378.11626774)(139.056729,379.17711922)
\curveto(139.056729,380.23797071)(138.63527684,381.25551659)(137.88519229,382.00565118)
\curveto(137.13510907,382.7557871)(136.11763288,383.17726813)(135.05685404,383.17726813)
\curveto(133.9960752,383.17726813)(132.97859901,382.7557871)(132.22851579,382.00565118)
\curveto(131.47843124,381.25551659)(131.05697908,380.23797071)(131.05697908,379.17711922)
\curveto(131.05697908,378.11626774)(131.47843124,377.09872186)(132.22851579,376.34858727)
\curveto(132.97859901,375.59845135)(133.9960752,375.17697032)(135.05685404,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,246.47400853)
\curveto(403.28019994,246.47400853)(404.29767613,246.89548955)(405.04775935,247.64562547)
\curveto(405.7978439,248.39576006)(406.21929606,249.41330594)(406.21929606,250.47415743)
\curveto(406.21929606,251.53500892)(405.7978439,252.5525548)(405.04775935,253.30268939)
\curveto(404.29767613,254.05282531)(403.28019994,254.47430633)(402.2194211,254.47430633)
\curveto(401.15864226,254.47430633)(400.14116607,254.05282531)(399.39108285,253.30268939)
\curveto(398.6409983,252.5525548)(398.21954614,251.53500892)(398.21954614,250.47415743)
\curveto(398.21954614,249.41330594)(398.6409983,248.39576006)(399.39108285,247.64562547)
\curveto(400.14116607,246.89548955)(401.15864226,246.47400853)(402.2194211,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,246.47400853)
\curveto(403.28019994,246.47400853)(404.29767613,246.89548955)(405.04775935,247.64562547)
\curveto(405.7978439,248.39576006)(406.21929606,249.41330594)(406.21929606,250.47415743)
\curveto(406.21929606,251.53500892)(405.7978439,252.5525548)(405.04775935,253.30268939)
\curveto(404.29767613,254.05282531)(403.28019994,254.47430633)(402.2194211,254.47430633)
\curveto(401.15864226,254.47430633)(400.14116607,254.05282531)(399.39108285,253.30268939)
\curveto(398.6409983,252.5525548)(398.21954614,251.53500892)(398.21954614,250.47415743)
\curveto(398.21954614,249.41330594)(398.6409983,248.39576006)(399.39108285,247.64562547)
\curveto(400.14116607,246.89548955)(401.15864226,246.47400853)(402.2194211,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,191.08284754)
\curveto(147.52090189,191.08284754)(148.53837808,191.50432856)(149.2884613,192.25446448)
\curveto(150.03854585,193.00459907)(150.45999801,194.02214495)(150.45999801,195.08299644)
\curveto(150.45999801,196.14384793)(150.03854585,197.1613938)(149.2884613,197.91152839)
\curveto(148.53837808,198.66166432)(147.52090189,199.08314534)(146.46012305,199.08314534)
\curveto(145.39934421,199.08314534)(144.38186802,198.66166432)(143.6317848,197.91152839)
\curveto(142.88170025,197.1613938)(142.46024809,196.14384793)(142.46024809,195.08299644)
\curveto(142.46024809,194.02214495)(142.88170025,193.00459907)(143.6317848,192.25446448)
\curveto(144.38186802,191.50432856)(145.39934421,191.08284754)(146.46012305,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,191.08284754)
\curveto(147.52090189,191.08284754)(148.53837808,191.50432856)(149.2884613,192.25446448)
\curveto(150.03854585,193.00459907)(150.45999801,194.02214495)(150.45999801,195.08299644)
\curveto(150.45999801,196.14384793)(150.03854585,197.1613938)(149.2884613,197.91152839)
\curveto(148.53837808,198.66166432)(147.52090189,199.08314534)(146.46012305,199.08314534)
\curveto(145.39934421,199.08314534)(144.38186802,198.66166432)(143.6317848,197.91152839)
\curveto(142.88170025,197.1613938)(142.46024809,196.14384793)(142.46024809,195.08299644)
\curveto(142.46024809,194.02214495)(142.88170025,193.00459907)(143.6317848,192.25446448)
\curveto(144.38186802,191.50432856)(145.39934421,191.08284754)(146.46012305,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,202.48689753)
\curveto(189.87594177,202.48689753)(190.89341796,202.90837855)(191.64350118,203.65851447)
\curveto(192.39358573,204.40864906)(192.81503789,205.42619494)(192.81503789,206.48704643)
\curveto(192.81503789,207.54789792)(192.39358573,208.5654438)(191.64350118,209.31557838)
\curveto(190.89341796,210.06571431)(189.87594177,210.48719533)(188.81516293,210.48719533)
\curveto(187.75438409,210.48719533)(186.7369079,210.06571431)(185.98682468,209.31557838)
\curveto(185.23674013,208.5654438)(184.81528797,207.54789792)(184.81528797,206.48704643)
\curveto(184.81528797,205.42619494)(185.23674013,204.40864906)(185.98682468,203.65851447)
\curveto(186.7369079,202.90837855)(187.75438409,202.48689753)(188.81516293,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,202.48689753)
\curveto(189.87594177,202.48689753)(190.89341796,202.90837855)(191.64350118,203.65851447)
\curveto(192.39358573,204.40864906)(192.81503789,205.42619494)(192.81503789,206.48704643)
\curveto(192.81503789,207.54789792)(192.39358573,208.5654438)(191.64350118,209.31557838)
\curveto(190.89341796,210.06571431)(189.87594177,210.48719533)(188.81516293,210.48719533)
\curveto(187.75438409,210.48719533)(186.7369079,210.06571431)(185.98682468,209.31557838)
\curveto(185.23674013,208.5654438)(184.81528797,207.54789792)(184.81528797,206.48704643)
\curveto(184.81528797,205.42619494)(185.23674013,204.40864906)(185.98682468,203.65851447)
\curveto(186.7369079,202.90837855)(187.75438409,202.48689753)(188.81516293,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,256.24890852)
\curveto(255.03754002,256.24890852)(256.05501621,256.67038954)(256.80509943,257.42052547)
\curveto(257.55518398,258.17066006)(257.97663614,259.18820593)(257.97663614,260.24905742)
\curveto(257.97663614,261.30990891)(257.55518398,262.32745479)(256.80509943,263.07758938)
\curveto(256.05501621,263.8277253)(255.03754002,264.24920632)(253.97676118,264.24920632)
\curveto(252.91598234,264.24920632)(251.89850615,263.8277253)(251.14842293,263.07758938)
\curveto(250.39833838,262.32745479)(249.97688622,261.30990891)(249.97688622,260.24905742)
\curveto(249.97688622,259.18820593)(250.39833838,258.17066006)(251.14842293,257.42052547)
\curveto(251.89850615,256.67038954)(252.91598234,256.24890852)(253.97676118,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,256.24890852)
\curveto(255.03754002,256.24890852)(256.05501621,256.67038954)(256.80509943,257.42052547)
\curveto(257.55518398,258.17066006)(257.97663614,259.18820593)(257.97663614,260.24905742)
\curveto(257.97663614,261.30990891)(257.55518398,262.32745479)(256.80509943,263.07758938)
\curveto(256.05501621,263.8277253)(255.03754002,264.24920632)(253.97676118,264.24920632)
\curveto(252.91598234,264.24920632)(251.89850615,263.8277253)(251.14842293,263.07758938)
\curveto(250.39833838,262.32745479)(249.97688622,261.30990891)(249.97688622,260.24905742)
\curveto(249.97688622,259.18820593)(250.39833838,258.17066006)(251.14842293,257.42052547)
\curveto(251.89850615,256.67038954)(252.91598234,256.24890852)(253.97676118,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,226.9241882)
\curveto(171.95649869,226.9241882)(172.97397488,227.34566922)(173.7240581,228.09580515)
\curveto(174.47414265,228.84593973)(174.89559481,229.86348561)(174.89559481,230.9243371)
\curveto(174.89559481,231.98518859)(174.47414265,233.00273447)(173.7240581,233.75286906)
\curveto(172.97397488,234.50300498)(171.95649869,234.924486)(170.89571985,234.924486)
\curveto(169.83494101,234.924486)(168.81746482,234.50300498)(168.0673816,233.75286906)
\curveto(167.31729705,233.00273447)(166.89584489,231.98518859)(166.89584489,230.9243371)
\curveto(166.89584489,229.86348561)(167.31729705,228.84593973)(168.0673816,228.09580515)
\curveto(168.81746482,227.34566922)(169.83494101,226.9241882)(170.89571985,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,226.9241882)
\curveto(171.95649869,226.9241882)(172.97397488,227.34566922)(173.7240581,228.09580515)
\curveto(174.47414265,228.84593973)(174.89559481,229.86348561)(174.89559481,230.9243371)
\curveto(174.89559481,231.98518859)(174.47414265,233.00273447)(173.7240581,233.75286906)
\curveto(172.97397488,234.50300498)(171.95649869,234.924486)(170.89571985,234.924486)
\curveto(169.83494101,234.924486)(168.81746482,234.50300498)(168.0673816,233.75286906)
\curveto(167.31729705,233.00273447)(166.89584489,231.98518859)(166.89584489,230.9243371)
\curveto(166.89584489,229.86348561)(167.31729705,228.84593973)(168.0673816,228.09580515)
\curveto(168.81746482,227.34566922)(169.83494101,226.9241882)(170.89571985,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,277.42787885)
\curveto(201.27923113,277.42787885)(202.29670732,277.84935987)(203.04679054,278.59949579)
\curveto(203.79687509,279.34963038)(204.21832725,280.36717626)(204.21832725,281.42802775)
\curveto(204.21832725,282.48887924)(203.79687509,283.50642512)(203.04679054,284.25655971)
\curveto(202.29670732,285.00669563)(201.27923113,285.42817665)(200.21845229,285.42817665)
\curveto(199.15767345,285.42817665)(198.14019726,285.00669563)(197.39011404,284.25655971)
\curveto(196.64002949,283.50642512)(196.21857733,282.48887924)(196.21857733,281.42802775)
\curveto(196.21857733,280.36717626)(196.64002949,279.34963038)(197.39011404,278.59949579)
\curveto(198.14019726,277.84935987)(199.15767345,277.42787885)(200.21845229,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,277.42787885)
\curveto(201.27923113,277.42787885)(202.29670732,277.84935987)(203.04679054,278.59949579)
\curveto(203.79687509,279.34963038)(204.21832725,280.36717626)(204.21832725,281.42802775)
\curveto(204.21832725,282.48887924)(203.79687509,283.50642512)(203.04679054,284.25655971)
\curveto(202.29670732,285.00669563)(201.27923113,285.42817665)(200.21845229,285.42817665)
\curveto(199.15767345,285.42817665)(198.14019726,285.00669563)(197.39011404,284.25655971)
\curveto(196.64002949,283.50642512)(196.21857733,282.48887924)(196.21857733,281.42802775)
\curveto(196.21857733,280.36717626)(196.64002949,279.34963038)(197.39011404,278.59949579)
\curveto(198.14019726,277.84935987)(199.15767345,277.42787885)(200.21845229,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,279.05702885)
\curveto(362.55417815,279.05702885)(363.57165434,279.47850987)(364.32173756,280.22864579)
\curveto(365.07182211,280.97878038)(365.49327427,281.99632626)(365.49327427,283.05717775)
\curveto(365.49327427,284.11802924)(365.07182211,285.13557511)(364.32173756,285.8857097)
\curveto(363.57165434,286.63584563)(362.55417815,287.05732665)(361.49339931,287.05732665)
\curveto(360.43262047,287.05732665)(359.41514428,286.63584563)(358.66506106,285.8857097)
\curveto(357.91497651,285.13557511)(357.49352435,284.11802924)(357.49352435,283.05717775)
\curveto(357.49352435,281.99632626)(357.91497651,280.97878038)(358.66506106,280.22864579)
\curveto(359.41514428,279.47850987)(360.43262047,279.05702885)(361.49339931,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,279.05702885)
\curveto(362.55417815,279.05702885)(363.57165434,279.47850987)(364.32173756,280.22864579)
\curveto(365.07182211,280.97878038)(365.49327427,281.99632626)(365.49327427,283.05717775)
\curveto(365.49327427,284.11802924)(365.07182211,285.13557511)(364.32173756,285.8857097)
\curveto(363.57165434,286.63584563)(362.55417815,287.05732665)(361.49339931,287.05732665)
\curveto(360.43262047,287.05732665)(359.41514428,286.63584563)(358.66506106,285.8857097)
\curveto(357.91497651,285.13557511)(357.49352435,284.11802924)(357.49352435,283.05717775)
\curveto(357.49352435,281.99632626)(357.91497651,280.97878038)(358.66506106,280.22864579)
\curveto(359.41514428,279.47850987)(360.43262047,279.05702885)(361.49339931,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,194.34114754)
\curveto(245.26330944,194.34114754)(246.28078563,194.76262856)(247.03086885,195.51276448)
\curveto(247.7809534,196.26289907)(248.20240556,197.28044495)(248.20240556,198.34129644)
\curveto(248.20240556,199.40214793)(247.7809534,200.4196938)(247.03086885,201.16982839)
\curveto(246.28078563,201.91996431)(245.26330944,202.34144534)(244.2025306,202.34144534)
\curveto(243.14175176,202.34144534)(242.12427557,201.91996431)(241.37419235,201.16982839)
\curveto(240.62410779,200.4196938)(240.20265564,199.40214793)(240.20265564,198.34129644)
\curveto(240.20265564,197.28044495)(240.62410779,196.26289907)(241.37419235,195.51276448)
\curveto(242.12427557,194.76262856)(243.14175176,194.34114754)(244.2025306,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,194.34114754)
\curveto(245.26330944,194.34114754)(246.28078563,194.76262856)(247.03086885,195.51276448)
\curveto(247.7809534,196.26289907)(248.20240556,197.28044495)(248.20240556,198.34129644)
\curveto(248.20240556,199.40214793)(247.7809534,200.4196938)(247.03086885,201.16982839)
\curveto(246.28078563,201.91996431)(245.26330944,202.34144534)(244.2025306,202.34144534)
\curveto(243.14175176,202.34144534)(242.12427557,201.91996431)(241.37419235,201.16982839)
\curveto(240.62410779,200.4196938)(240.20265564,199.40214793)(240.20265564,198.34129644)
\curveto(240.20265564,197.28044495)(240.62410779,196.26289907)(241.37419235,195.51276448)
\curveto(242.12427557,194.76262856)(243.14175176,194.34114754)(244.2025306,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,300.23599918)
\curveto(268.06986781,300.23599918)(269.087344,300.6574802)(269.83742722,301.40761612)
\curveto(270.58751177,302.15775071)(271.00896393,303.17529659)(271.00896393,304.23614808)
\curveto(271.00896393,305.29699957)(270.58751177,306.31454544)(269.83742722,307.06468003)
\curveto(269.087344,307.81481596)(268.06986781,308.23629698)(267.00908897,308.23629698)
\curveto(265.94831013,308.23629698)(264.93083394,307.81481596)(264.18075072,307.06468003)
\curveto(263.43066616,306.31454544)(263.00921401,305.29699957)(263.00921401,304.23614808)
\curveto(263.00921401,303.17529659)(263.43066616,302.15775071)(264.18075072,301.40761612)
\curveto(264.93083394,300.6574802)(265.94831013,300.23599918)(267.00908897,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,300.23599918)
\curveto(268.06986781,300.23599918)(269.087344,300.6574802)(269.83742722,301.40761612)
\curveto(270.58751177,302.15775071)(271.00896393,303.17529659)(271.00896393,304.23614808)
\curveto(271.00896393,305.29699957)(270.58751177,306.31454544)(269.83742722,307.06468003)
\curveto(269.087344,307.81481596)(268.06986781,308.23629698)(267.00908897,308.23629698)
\curveto(265.94831013,308.23629698)(264.93083394,307.81481596)(264.18075072,307.06468003)
\curveto(263.43066616,306.31454544)(263.00921401,305.29699957)(263.00921401,304.23614808)
\curveto(263.00921401,303.17529659)(263.43066616,302.15775071)(264.18075072,301.40761612)
\curveto(264.93083394,300.6574802)(265.94831013,300.23599918)(267.00908897,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,199.22859753)
\curveto(295.76354147,199.22859753)(296.78101766,199.65007855)(297.53110088,200.40021448)
\curveto(298.28118543,201.15034907)(298.70263759,202.16789494)(298.70263759,203.22874643)
\curveto(298.70263759,204.28959792)(298.28118543,205.3071438)(297.53110088,206.05727839)
\curveto(296.78101766,206.80741431)(295.76354147,207.22889533)(294.70276263,207.22889533)
\curveto(293.64198379,207.22889533)(292.6245076,206.80741431)(291.87442438,206.05727839)
\curveto(291.12433983,205.3071438)(290.70288767,204.28959792)(290.70288767,203.22874643)
\curveto(290.70288767,202.16789494)(291.12433983,201.15034907)(291.87442438,200.40021448)
\curveto(292.6245076,199.65007855)(293.64198379,199.22859753)(294.70276263,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,199.22859753)
\curveto(295.76354147,199.22859753)(296.78101766,199.65007855)(297.53110088,200.40021448)
\curveto(298.28118543,201.15034907)(298.70263759,202.16789494)(298.70263759,203.22874643)
\curveto(298.70263759,204.28959792)(298.28118543,205.3071438)(297.53110088,206.05727839)
\curveto(296.78101766,206.80741431)(295.76354147,207.22889533)(294.70276263,207.22889533)
\curveto(293.64198379,207.22889533)(292.6245076,206.80741431)(291.87442438,206.05727839)
\curveto(291.12433983,205.3071438)(290.70288767,204.28959792)(290.70288767,203.22874643)
\curveto(290.70288767,202.16789494)(291.12433983,201.15034907)(291.87442438,200.40021448)
\curveto(292.6245076,199.65007855)(293.64198379,199.22859753)(294.70276263,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,213.89096786)
\curveto(313.68298455,213.89096786)(314.70046074,214.31244889)(315.45054396,215.06258481)
\curveto(316.20062851,215.8127194)(316.62208067,216.83026528)(316.62208067,217.89111677)
\curveto(316.62208067,218.95196825)(316.20062851,219.96951413)(315.45054396,220.71964872)
\curveto(314.70046074,221.46978464)(313.68298455,221.89126567)(312.62220571,221.89126567)
\curveto(311.56142687,221.89126567)(310.54395067,221.46978464)(309.79386746,220.71964872)
\curveto(309.0437829,219.96951413)(308.62233075,218.95196825)(308.62233075,217.89111677)
\curveto(308.62233075,216.83026528)(309.0437829,215.8127194)(309.79386746,215.06258481)
\curveto(310.54395067,214.31244889)(311.56142687,213.89096786)(312.62220571,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,213.89096786)
\curveto(313.68298455,213.89096786)(314.70046074,214.31244889)(315.45054396,215.06258481)
\curveto(316.20062851,215.8127194)(316.62208067,216.83026528)(316.62208067,217.89111677)
\curveto(316.62208067,218.95196825)(316.20062851,219.96951413)(315.45054396,220.71964872)
\curveto(314.70046074,221.46978464)(313.68298455,221.89126567)(312.62220571,221.89126567)
\curveto(311.56142687,221.89126567)(310.54395067,221.46978464)(309.79386746,220.71964872)
\curveto(309.0437829,219.96951413)(308.62233075,218.95196825)(308.62233075,217.89111677)
\curveto(308.62233075,216.83026528)(309.0437829,215.8127194)(309.79386746,215.06258481)
\curveto(310.54395067,214.31244889)(311.56142687,213.89096786)(312.62220571,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,210.63266787)
\curveto(123.08530509,210.63266787)(124.10278128,211.05414889)(124.8528645,211.80428481)
\curveto(125.60294905,212.5544194)(126.02440121,213.57196528)(126.02440121,214.63281677)
\curveto(126.02440121,215.69366826)(125.60294905,216.71121413)(124.8528645,217.46134872)
\curveto(124.10278128,218.21148465)(123.08530509,218.63296567)(122.02452625,218.63296567)
\curveto(120.96374741,218.63296567)(119.94627122,218.21148465)(119.196188,217.46134872)
\curveto(118.44610345,216.71121413)(118.02465129,215.69366826)(118.02465129,214.63281677)
\curveto(118.02465129,213.57196528)(118.44610345,212.5544194)(119.196188,211.80428481)
\curveto(119.94627122,211.05414889)(120.96374741,210.63266787)(122.02452625,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,210.63266787)
\curveto(123.08530509,210.63266787)(124.10278128,211.05414889)(124.8528645,211.80428481)
\curveto(125.60294905,212.5544194)(126.02440121,213.57196528)(126.02440121,214.63281677)
\curveto(126.02440121,215.69366826)(125.60294905,216.71121413)(124.8528645,217.46134872)
\curveto(124.10278128,218.21148465)(123.08530509,218.63296567)(122.02452625,218.63296567)
\curveto(120.96374741,218.63296567)(119.94627122,218.21148465)(119.196188,217.46134872)
\curveto(118.44610345,216.71121413)(118.02465129,215.69366826)(118.02465129,214.63281677)
\curveto(118.02465129,213.57196528)(118.44610345,212.5544194)(119.196188,211.80428481)
\curveto(119.94627122,211.05414889)(120.96374741,210.63266787)(122.02452625,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,134.06253655)
\curveto(95.39162126,134.06253655)(96.40909745,134.48401757)(97.15918067,135.23415349)
\curveto(97.90926522,135.98428808)(98.33071738,137.00183396)(98.33071738,138.06268545)
\curveto(98.33071738,139.12353694)(97.90926522,140.14108281)(97.15918067,140.8912174)
\curveto(96.40909745,141.64135333)(95.39162126,142.06283435)(94.33084242,142.06283435)
\curveto(93.27006358,142.06283435)(92.25258739,141.64135333)(91.50250417,140.8912174)
\curveto(90.75241962,140.14108281)(90.33096746,139.12353694)(90.33096746,138.06268545)
\curveto(90.33096746,137.00183396)(90.75241962,135.98428808)(91.50250417,135.23415349)
\curveto(92.25258739,134.48401757)(93.27006358,134.06253655)(94.33084242,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,134.06253655)
\curveto(95.39162126,134.06253655)(96.40909745,134.48401757)(97.15918067,135.23415349)
\curveto(97.90926522,135.98428808)(98.33071738,137.00183396)(98.33071738,138.06268545)
\curveto(98.33071738,139.12353694)(97.90926522,140.14108281)(97.15918067,140.8912174)
\curveto(96.40909745,141.64135333)(95.39162126,142.06283435)(94.33084242,142.06283435)
\curveto(93.27006358,142.06283435)(92.25258739,141.64135333)(91.50250417,140.8912174)
\curveto(90.75241962,140.14108281)(90.33096746,139.12353694)(90.33096746,138.06268545)
\curveto(90.33096746,137.00183396)(90.75241962,135.98428808)(91.50250417,135.23415349)
\curveto(92.25258739,134.48401757)(93.27006358,134.06253655)(94.33084242,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,303.49429917)
\curveto(359.29610129,303.49429917)(360.31357748,303.9157802)(361.0636607,304.66591612)
\curveto(361.81374525,305.41605071)(362.23519741,306.43359659)(362.23519741,307.49444807)
\curveto(362.23519741,308.55529956)(361.81374525,309.57284544)(361.0636607,310.32298003)
\curveto(360.31357748,311.07311595)(359.29610129,311.49459697)(358.23532245,311.49459697)
\curveto(357.17454361,311.49459697)(356.15706741,311.07311595)(355.4069842,310.32298003)
\curveto(354.65689964,309.57284544)(354.23544749,308.55529956)(354.23544749,307.49444807)
\curveto(354.23544749,306.43359659)(354.65689964,305.41605071)(355.4069842,304.66591612)
\curveto(356.15706741,303.9157802)(357.17454361,303.49429917)(358.23532245,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,303.49429917)
\curveto(359.29610129,303.49429917)(360.31357748,303.9157802)(361.0636607,304.66591612)
\curveto(361.81374525,305.41605071)(362.23519741,306.43359659)(362.23519741,307.49444807)
\curveto(362.23519741,308.55529956)(361.81374525,309.57284544)(361.0636607,310.32298003)
\curveto(360.31357748,311.07311595)(359.29610129,311.49459697)(358.23532245,311.49459697)
\curveto(357.17454361,311.49459697)(356.15706741,311.07311595)(355.4069842,310.32298003)
\curveto(354.65689964,309.57284544)(354.23544749,308.55529956)(354.23544749,307.49444807)
\curveto(354.23544749,306.43359659)(354.65689964,305.41605071)(355.4069842,304.66591612)
\curveto(356.15706741,303.9157802)(357.17454361,303.49429917)(358.23532245,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,55.86325523)
\curveto(290.87640583,55.86325523)(291.89388202,56.28473625)(292.64396524,57.03487218)
\curveto(293.39404979,57.78500677)(293.81550195,58.80255264)(293.81550195,59.86340413)
\curveto(293.81550195,60.92425562)(293.39404979,61.9418015)(292.64396524,62.69193609)
\curveto(291.89388202,63.44207201)(290.87640583,63.86355303)(289.81562699,63.86355303)
\curveto(288.75484815,63.86355303)(287.73737196,63.44207201)(286.98728874,62.69193609)
\curveto(286.23720419,61.9418015)(285.81575203,60.92425562)(285.81575203,59.86340413)
\curveto(285.81575203,58.80255264)(286.23720419,57.78500677)(286.98728874,57.03487218)
\curveto(287.73737196,56.28473625)(288.75484815,55.86325523)(289.81562699,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,55.86325523)
\curveto(290.87640583,55.86325523)(291.89388202,56.28473625)(292.64396524,57.03487218)
\curveto(293.39404979,57.78500677)(293.81550195,58.80255264)(293.81550195,59.86340413)
\curveto(293.81550195,60.92425562)(293.39404979,61.9418015)(292.64396524,62.69193609)
\curveto(291.89388202,63.44207201)(290.87640583,63.86355303)(289.81562699,63.86355303)
\curveto(288.75484815,63.86355303)(287.73737196,63.44207201)(286.98728874,62.69193609)
\curveto(286.23720419,61.9418015)(285.81575203,60.92425562)(285.81575203,59.86340413)
\curveto(285.81575203,58.80255264)(286.23720419,57.78500677)(286.98728874,57.03487218)
\curveto(287.73737196,56.28473625)(288.75484815,55.86325523)(289.81562699,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,228.5533382)
\curveto(199.6501927,228.5533382)(200.66766889,228.97481922)(201.41775211,229.72495514)
\curveto(202.16783666,230.47508973)(202.58928882,231.49263561)(202.58928882,232.5534871)
\curveto(202.58928882,233.61433859)(202.16783666,234.63188447)(201.41775211,235.38201905)
\curveto(200.66766889,236.13215498)(199.6501927,236.553636)(198.58941386,236.553636)
\curveto(197.52863502,236.553636)(196.51115883,236.13215498)(195.76107561,235.38201905)
\curveto(195.01099106,234.63188447)(194.5895389,233.61433859)(194.5895389,232.5534871)
\curveto(194.5895389,231.49263561)(195.01099106,230.47508973)(195.76107561,229.72495514)
\curveto(196.51115883,228.97481922)(197.52863502,228.5533382)(198.58941386,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,228.5533382)
\curveto(199.6501927,228.5533382)(200.66766889,228.97481922)(201.41775211,229.72495514)
\curveto(202.16783666,230.47508973)(202.58928882,231.49263561)(202.58928882,232.5534871)
\curveto(202.58928882,233.61433859)(202.16783666,234.63188447)(201.41775211,235.38201905)
\curveto(200.66766889,236.13215498)(199.6501927,236.553636)(198.58941386,236.553636)
\curveto(197.52863502,236.553636)(196.51115883,236.13215498)(195.76107561,235.38201905)
\curveto(195.01099106,234.63188447)(194.5895389,233.61433859)(194.5895389,232.5534871)
\curveto(194.5895389,231.49263561)(195.01099106,230.47508973)(195.76107561,229.72495514)
\curveto(196.51115883,228.97481922)(197.52863502,228.5533382)(198.58941386,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,62.37985522)
\curveto(318.57012018,62.37985522)(319.58759637,62.80133625)(320.33767959,63.55147217)
\curveto(321.08776414,64.30160676)(321.5092163,65.31915264)(321.5092163,66.38000413)
\curveto(321.5092163,67.44085561)(321.08776414,68.45840149)(320.33767959,69.20853608)
\curveto(319.58759637,69.958672)(318.57012018,70.38015303)(317.50934134,70.38015303)
\curveto(316.4485625,70.38015303)(315.43108631,69.958672)(314.68100309,69.20853608)
\curveto(313.93091854,68.45840149)(313.50946638,67.44085561)(313.50946638,66.38000413)
\curveto(313.50946638,65.31915264)(313.93091854,64.30160676)(314.68100309,63.55147217)
\curveto(315.43108631,62.80133625)(316.4485625,62.37985522)(317.50934134,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,62.37985522)
\curveto(318.57012018,62.37985522)(319.58759637,62.80133625)(320.33767959,63.55147217)
\curveto(321.08776414,64.30160676)(321.5092163,65.31915264)(321.5092163,66.38000413)
\curveto(321.5092163,67.44085561)(321.08776414,68.45840149)(320.33767959,69.20853608)
\curveto(319.58759637,69.958672)(318.57012018,70.38015303)(317.50934134,70.38015303)
\curveto(316.4485625,70.38015303)(315.43108631,69.958672)(314.68100309,69.20853608)
\curveto(313.93091854,68.45840149)(313.50946638,67.44085561)(313.50946638,66.38000413)
\curveto(313.50946638,65.31915264)(313.93091854,64.30160676)(314.68100309,63.55147217)
\curveto(315.43108631,62.80133625)(316.4485625,62.37985522)(317.50934134,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,200.85774753)
\curveto(279.47315716,200.85774753)(280.49063336,201.27922855)(281.24071657,202.02936448)
\curveto(281.99080113,202.77949906)(282.41225328,203.79704494)(282.41225328,204.85789643)
\curveto(282.41225328,205.91874792)(281.99080113,206.9362938)(281.24071657,207.68642839)
\curveto(280.49063336,208.43656431)(279.47315716,208.85804533)(278.41237832,208.85804533)
\curveto(277.35159949,208.85804533)(276.33412329,208.43656431)(275.58404007,207.68642839)
\curveto(274.83395552,206.9362938)(274.41250336,205.91874792)(274.41250336,204.85789643)
\curveto(274.41250336,203.79704494)(274.83395552,202.77949906)(275.58404007,202.02936448)
\curveto(276.33412329,201.27922855)(277.35159949,200.85774753)(278.41237832,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,200.85774753)
\curveto(279.47315716,200.85774753)(280.49063336,201.27922855)(281.24071657,202.02936448)
\curveto(281.99080113,202.77949906)(282.41225328,203.79704494)(282.41225328,204.85789643)
\curveto(282.41225328,205.91874792)(281.99080113,206.9362938)(281.24071657,207.68642839)
\curveto(280.49063336,208.43656431)(279.47315716,208.85804533)(278.41237832,208.85804533)
\curveto(277.35159949,208.85804533)(276.33412329,208.43656431)(275.58404007,207.68642839)
\curveto(274.83395552,206.9362938)(274.41250336,205.91874792)(274.41250336,204.85789643)
\curveto(274.41250336,203.79704494)(274.83395552,202.77949906)(275.58404007,202.02936448)
\curveto(276.33412329,201.27922855)(277.35159949,200.85774753)(278.41237832,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,246.47400853)
\curveto(230.60194322,246.47400853)(231.61941941,246.89548955)(232.36950263,247.64562547)
\curveto(233.11958718,248.39576006)(233.54103934,249.41330594)(233.54103934,250.47415743)
\curveto(233.54103934,251.53500892)(233.11958718,252.5525548)(232.36950263,253.30268939)
\curveto(231.61941941,254.05282531)(230.60194322,254.47430633)(229.54116438,254.47430633)
\curveto(228.48038554,254.47430633)(227.46290935,254.05282531)(226.71282613,253.30268939)
\curveto(225.96274158,252.5525548)(225.54128942,251.53500892)(225.54128942,250.47415743)
\curveto(225.54128942,249.41330594)(225.96274158,248.39576006)(226.71282613,247.64562547)
\curveto(227.46290935,246.89548955)(228.48038554,246.47400853)(229.54116438,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,246.47400853)
\curveto(230.60194322,246.47400853)(231.61941941,246.89548955)(232.36950263,247.64562547)
\curveto(233.11958718,248.39576006)(233.54103934,249.41330594)(233.54103934,250.47415743)
\curveto(233.54103934,251.53500892)(233.11958718,252.5525548)(232.36950263,253.30268939)
\curveto(231.61941941,254.05282531)(230.60194322,254.47430633)(229.54116438,254.47430633)
\curveto(228.48038554,254.47430633)(227.46290935,254.05282531)(226.71282613,253.30268939)
\curveto(225.96274158,252.5525548)(225.54128942,251.53500892)(225.54128942,250.47415743)
\curveto(225.54128942,249.41330594)(225.96274158,248.39576006)(226.71282613,247.64562547)
\curveto(227.46290935,246.89548955)(228.48038554,246.47400853)(229.54116438,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,321.4149695)
\curveto(380.47362123,321.4149695)(381.49109742,321.83645053)(382.24118064,322.58658645)
\curveto(382.99126519,323.33672104)(383.41271735,324.35426692)(383.41271735,325.41511841)
\curveto(383.41271735,326.47596989)(382.99126519,327.49351577)(382.24118064,328.24365036)
\curveto(381.49109742,328.99378628)(380.47362123,329.41526731)(379.41284239,329.41526731)
\curveto(378.35206355,329.41526731)(377.33458735,328.99378628)(376.58450414,328.24365036)
\curveto(375.83441958,327.49351577)(375.41296743,326.47596989)(375.41296743,325.41511841)
\curveto(375.41296743,324.35426692)(375.83441958,323.33672104)(376.58450414,322.58658645)
\curveto(377.33458735,321.83645053)(378.35206355,321.4149695)(379.41284239,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,321.4149695)
\curveto(380.47362123,321.4149695)(381.49109742,321.83645053)(382.24118064,322.58658645)
\curveto(382.99126519,323.33672104)(383.41271735,324.35426692)(383.41271735,325.41511841)
\curveto(383.41271735,326.47596989)(382.99126519,327.49351577)(382.24118064,328.24365036)
\curveto(381.49109742,328.99378628)(380.47362123,329.41526731)(379.41284239,329.41526731)
\curveto(378.35206355,329.41526731)(377.33458735,328.99378628)(376.58450414,328.24365036)
\curveto(375.83441958,327.49351577)(375.41296743,326.47596989)(375.41296743,325.41511841)
\curveto(375.41296743,324.35426692)(375.83441958,323.33672104)(376.58450414,322.58658645)
\curveto(377.33458735,321.83645053)(378.35206355,321.4149695)(379.41284239,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,90.07546624)
\curveto(268.06986781,90.07546624)(269.087344,90.49694726)(269.83742722,91.24708318)
\curveto(270.58751177,91.99721777)(271.00896393,93.01476365)(271.00896393,94.07561514)
\curveto(271.00896393,95.13646663)(270.58751177,96.15401251)(269.83742722,96.9041471)
\curveto(269.087344,97.65428302)(268.06986781,98.07576404)(267.00908897,98.07576404)
\curveto(265.94831013,98.07576404)(264.93083394,97.65428302)(264.18075072,96.9041471)
\curveto(263.43066616,96.15401251)(263.00921401,95.13646663)(263.00921401,94.07561514)
\curveto(263.00921401,93.01476365)(263.43066616,91.99721777)(264.18075072,91.24708318)
\curveto(264.93083394,90.49694726)(265.94831013,90.07546624)(267.00908897,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,90.07546624)
\curveto(268.06986781,90.07546624)(269.087344,90.49694726)(269.83742722,91.24708318)
\curveto(270.58751177,91.99721777)(271.00896393,93.01476365)(271.00896393,94.07561514)
\curveto(271.00896393,95.13646663)(270.58751177,96.15401251)(269.83742722,96.9041471)
\curveto(269.087344,97.65428302)(268.06986781,98.07576404)(267.00908897,98.07576404)
\curveto(265.94831013,98.07576404)(264.93083394,97.65428302)(264.18075072,96.9041471)
\curveto(263.43066616,96.15401251)(263.00921401,95.13646663)(263.00921401,94.07561514)
\curveto(263.00921401,93.01476365)(263.43066616,91.99721777)(264.18075072,91.24708318)
\curveto(264.93083394,90.49694726)(265.94831013,90.07546624)(267.00908897,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,329.56072967)
\curveto(359.29610129,329.56072967)(360.31357748,329.98221069)(361.0636607,330.73234662)
\curveto(361.81374525,331.48248121)(362.23519741,332.50002708)(362.23519741,333.56087857)
\curveto(362.23519741,334.62173006)(361.81374525,335.63927594)(361.0636607,336.38941053)
\curveto(360.31357748,337.13954645)(359.29610129,337.56102747)(358.23532245,337.56102747)
\curveto(357.17454361,337.56102747)(356.15706741,337.13954645)(355.4069842,336.38941053)
\curveto(354.65689964,335.63927594)(354.23544749,334.62173006)(354.23544749,333.56087857)
\curveto(354.23544749,332.50002708)(354.65689964,331.48248121)(355.4069842,330.73234662)
\curveto(356.15706741,329.98221069)(357.17454361,329.56072967)(358.23532245,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,329.56072967)
\curveto(359.29610129,329.56072967)(360.31357748,329.98221069)(361.0636607,330.73234662)
\curveto(361.81374525,331.48248121)(362.23519741,332.50002708)(362.23519741,333.56087857)
\curveto(362.23519741,334.62173006)(361.81374525,335.63927594)(361.0636607,336.38941053)
\curveto(360.31357748,337.13954645)(359.29610129,337.56102747)(358.23532245,337.56102747)
\curveto(357.17454361,337.56102747)(356.15706741,337.13954645)(355.4069842,336.38941053)
\curveto(354.65689964,335.63927594)(354.23544749,334.62173006)(354.23544749,333.56087857)
\curveto(354.23544749,332.50002708)(354.65689964,331.48248121)(355.4069842,330.73234662)
\curveto(356.15706741,329.98221069)(357.17454361,329.56072967)(358.23532245,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,285.57363902)
\curveto(97.02065969,285.57363902)(98.03813588,285.99512004)(98.7882191,286.74525596)
\curveto(99.53830365,287.49539055)(99.95975581,288.51293643)(99.95975581,289.57378792)
\curveto(99.95975581,290.63463941)(99.53830365,291.65218528)(98.7882191,292.40231987)
\curveto(98.03813588,293.15245579)(97.02065969,293.57393682)(95.95988085,293.57393682)
\curveto(94.89910201,293.57393682)(93.88162582,293.15245579)(93.1315426,292.40231987)
\curveto(92.38145805,291.65218528)(91.96000589,290.63463941)(91.96000589,289.57378792)
\curveto(91.96000589,288.51293643)(92.38145805,287.49539055)(93.1315426,286.74525596)
\curveto(93.88162582,285.99512004)(94.89910201,285.57363902)(95.95988085,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,285.57363902)
\curveto(97.02065969,285.57363902)(98.03813588,285.99512004)(98.7882191,286.74525596)
\curveto(99.53830365,287.49539055)(99.95975581,288.51293643)(99.95975581,289.57378792)
\curveto(99.95975581,290.63463941)(99.53830365,291.65218528)(98.7882191,292.40231987)
\curveto(98.03813588,293.15245579)(97.02065969,293.57393682)(95.95988085,293.57393682)
\curveto(94.89910201,293.57393682)(93.88162582,293.15245579)(93.1315426,292.40231987)
\curveto(92.38145805,291.65218528)(91.96000589,290.63463941)(91.96000589,289.57378792)
\curveto(91.96000589,288.51293643)(92.38145805,287.49539055)(93.1315426,286.74525596)
\curveto(93.88162582,285.99512004)(94.89910201,285.57363902)(95.95988085,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,156.87065688)
\curveto(377.21554436,156.87065688)(378.23302056,157.2921379)(378.98310378,158.04227382)
\curveto(379.73318833,158.79240841)(380.15464049,159.80995429)(380.15464049,160.87080578)
\curveto(380.15464049,161.93165726)(379.73318833,162.94920314)(378.98310378,163.69933773)
\curveto(378.23302056,164.44947365)(377.21554436,164.87095468)(376.15476553,164.87095468)
\curveto(375.09398669,164.87095468)(374.07651049,164.44947365)(373.32642727,163.69933773)
\curveto(372.57634272,162.94920314)(372.15489056,161.93165726)(372.15489056,160.87080578)
\curveto(372.15489056,159.80995429)(372.57634272,158.79240841)(373.32642727,158.04227382)
\curveto(374.07651049,157.2921379)(375.09398669,156.87065688)(376.15476553,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,156.87065688)
\curveto(377.21554436,156.87065688)(378.23302056,157.2921379)(378.98310378,158.04227382)
\curveto(379.73318833,158.79240841)(380.15464049,159.80995429)(380.15464049,160.87080578)
\curveto(380.15464049,161.93165726)(379.73318833,162.94920314)(378.98310378,163.69933773)
\curveto(378.23302056,164.44947365)(377.21554436,164.87095468)(376.15476553,164.87095468)
\curveto(375.09398669,164.87095468)(374.07651049,164.44947365)(373.32642727,163.69933773)
\curveto(372.57634272,162.94920314)(372.15489056,161.93165726)(372.15489056,160.87080578)
\curveto(372.15489056,159.80995429)(372.57634272,158.79240841)(373.32642727,158.04227382)
\curveto(374.07651049,157.2921379)(375.09398669,156.87065688)(376.15476553,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,107.99611622)
\curveto(139.37570974,107.99611622)(140.39318593,108.41759725)(141.14326915,109.16773317)
\curveto(141.8933537,109.91786776)(142.31480586,110.93541364)(142.31480586,111.99626512)
\curveto(142.31480586,113.05711661)(141.8933537,114.07466249)(141.14326915,114.82479708)
\curveto(140.39318593,115.574933)(139.37570974,115.99641403)(138.3149309,115.99641403)
\curveto(137.25415206,115.99641403)(136.23667587,115.574933)(135.48659265,114.82479708)
\curveto(134.7365081,114.07466249)(134.31505594,113.05711661)(134.31505594,111.99626512)
\curveto(134.31505594,110.93541364)(134.7365081,109.91786776)(135.48659265,109.16773317)
\curveto(136.23667587,108.41759725)(137.25415206,107.99611622)(138.3149309,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,107.99611622)
\curveto(139.37570974,107.99611622)(140.39318593,108.41759725)(141.14326915,109.16773317)
\curveto(141.8933537,109.91786776)(142.31480586,110.93541364)(142.31480586,111.99626512)
\curveto(142.31480586,113.05711661)(141.8933537,114.07466249)(141.14326915,114.82479708)
\curveto(140.39318593,115.574933)(139.37570974,115.99641403)(138.3149309,115.99641403)
\curveto(137.25415206,115.99641403)(136.23667587,115.574933)(135.48659265,114.82479708)
\curveto(134.7365081,114.07466249)(134.31505594,113.05711661)(134.31505594,111.99626512)
\curveto(134.31505594,110.93541364)(134.7365081,109.91786776)(135.48659265,109.16773317)
\curveto(136.23667587,108.41759725)(137.25415206,107.99611622)(138.3149309,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,288.83193901)
\curveto(193.13401863,288.83193901)(194.15149482,289.25342004)(194.90157804,290.00355596)
\curveto(195.65166259,290.75369055)(196.07311475,291.77123642)(196.07311475,292.83208791)
\curveto(196.07311475,293.8929394)(195.65166259,294.91048528)(194.90157804,295.66061987)
\curveto(194.15149482,296.41075579)(193.13401863,296.83223681)(192.07323979,296.83223681)
\curveto(191.01246095,296.83223681)(189.99498476,296.41075579)(189.24490154,295.66061987)
\curveto(188.49481699,294.91048528)(188.07336483,293.8929394)(188.07336483,292.83208791)
\curveto(188.07336483,291.77123642)(188.49481699,290.75369055)(189.24490154,290.00355596)
\curveto(189.99498476,289.25342004)(191.01246095,288.83193901)(192.07323979,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,288.83193901)
\curveto(193.13401863,288.83193901)(194.15149482,289.25342004)(194.90157804,290.00355596)
\curveto(195.65166259,290.75369055)(196.07311475,291.77123642)(196.07311475,292.83208791)
\curveto(196.07311475,293.8929394)(195.65166259,294.91048528)(194.90157804,295.66061987)
\curveto(194.15149482,296.41075579)(193.13401863,296.83223681)(192.07323979,296.83223681)
\curveto(191.01246095,296.83223681)(189.99498476,296.41075579)(189.24490154,295.66061987)
\curveto(188.49481699,294.91048528)(188.07336483,293.8929394)(188.07336483,292.83208791)
\curveto(188.07336483,291.77123642)(188.49481699,290.75369055)(189.24490154,290.00355596)
\curveto(189.99498476,289.25342004)(191.01246095,288.83193901)(192.07323979,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,327.93157967)
\curveto(347.89281193,327.93157967)(348.91028812,328.35306069)(349.66037134,329.10319662)
\curveto(350.41045589,329.85333121)(350.83190805,330.87087708)(350.83190805,331.93172857)
\curveto(350.83190805,332.99258006)(350.41045589,334.01012594)(349.66037134,334.76026053)
\curveto(348.91028812,335.51039645)(347.89281193,335.93187747)(346.83203309,335.93187747)
\curveto(345.77125425,335.93187747)(344.75377806,335.51039645)(344.00369484,334.76026053)
\curveto(343.25361029,334.01012594)(342.83215813,332.99258006)(342.83215813,331.93172857)
\curveto(342.83215813,330.87087708)(343.25361029,329.85333121)(344.00369484,329.10319662)
\curveto(344.75377806,328.35306069)(345.77125425,327.93157967)(346.83203309,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,327.93157967)
\curveto(347.89281193,327.93157967)(348.91028812,328.35306069)(349.66037134,329.10319662)
\curveto(350.41045589,329.85333121)(350.83190805,330.87087708)(350.83190805,331.93172857)
\curveto(350.83190805,332.99258006)(350.41045589,334.01012594)(349.66037134,334.76026053)
\curveto(348.91028812,335.51039645)(347.89281193,335.93187747)(346.83203309,335.93187747)
\curveto(345.77125425,335.93187747)(344.75377806,335.51039645)(344.00369484,334.76026053)
\curveto(343.25361029,334.01012594)(342.83215813,332.99258006)(342.83215813,331.93172857)
\curveto(342.83215813,330.87087708)(343.25361029,329.85333121)(344.00369484,329.10319662)
\curveto(344.75377806,328.35306069)(345.77125425,327.93157967)(346.83203309,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,287.20278901)
\curveto(285.98931088,287.20278901)(287.00678708,287.62427004)(287.7568703,288.37440596)
\curveto(288.50695485,289.12454055)(288.92840701,290.14208643)(288.92840701,291.20293791)
\curveto(288.92840701,292.2637894)(288.50695485,293.28133528)(287.7568703,294.03146987)
\curveto(287.00678708,294.78160579)(285.98931088,295.20308682)(284.92853205,295.20308682)
\curveto(283.86775321,295.20308682)(282.85027701,294.78160579)(282.1001938,294.03146987)
\curveto(281.35010924,293.28133528)(280.92865709,292.2637894)(280.92865709,291.20293791)
\curveto(280.92865709,290.14208643)(281.35010924,289.12454055)(282.1001938,288.37440596)
\curveto(282.85027701,287.62427004)(283.86775321,287.20278901)(284.92853205,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,287.20278901)
\curveto(285.98931088,287.20278901)(287.00678708,287.62427004)(287.7568703,288.37440596)
\curveto(288.50695485,289.12454055)(288.92840701,290.14208643)(288.92840701,291.20293791)
\curveto(288.92840701,292.2637894)(288.50695485,293.28133528)(287.7568703,294.03146987)
\curveto(287.00678708,294.78160579)(285.98931088,295.20308682)(284.92853205,295.20308682)
\curveto(283.86775321,295.20308682)(282.85027701,294.78160579)(282.1001938,294.03146987)
\curveto(281.35010924,293.28133528)(280.92865709,292.2637894)(280.92865709,291.20293791)
\curveto(280.92865709,290.14208643)(281.35010924,289.12454055)(282.1001938,288.37440596)
\curveto(282.85027701,287.62427004)(283.86775321,287.20278901)(284.92853205,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,262.76550852)
\curveto(307.16683082,262.76550852)(308.18430702,263.18698954)(308.93439024,263.93712546)
\curveto(309.68447479,264.68726005)(310.10592695,265.70480593)(310.10592695,266.76565742)
\curveto(310.10592695,267.82650891)(309.68447479,268.84405478)(308.93439024,269.59418937)
\curveto(308.18430702,270.34432529)(307.16683082,270.76580632)(306.10605199,270.76580632)
\curveto(305.04527315,270.76580632)(304.02779695,270.34432529)(303.27771373,269.59418937)
\curveto(302.52762918,268.84405478)(302.10617702,267.82650891)(302.10617702,266.76565742)
\curveto(302.10617702,265.70480593)(302.52762918,264.68726005)(303.27771373,263.93712546)
\curveto(304.02779695,263.18698954)(305.04527315,262.76550852)(306.10605199,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,262.76550852)
\curveto(307.16683082,262.76550852)(308.18430702,263.18698954)(308.93439024,263.93712546)
\curveto(309.68447479,264.68726005)(310.10592695,265.70480593)(310.10592695,266.76565742)
\curveto(310.10592695,267.82650891)(309.68447479,268.84405478)(308.93439024,269.59418937)
\curveto(308.18430702,270.34432529)(307.16683082,270.76580632)(306.10605199,270.76580632)
\curveto(305.04527315,270.76580632)(304.02779695,270.34432529)(303.27771373,269.59418937)
\curveto(302.52762918,268.84405478)(302.10617702,267.82650891)(302.10617702,266.76565742)
\curveto(302.10617702,265.70480593)(302.52762918,264.68726005)(303.27771373,263.93712546)
\curveto(304.02779695,263.18698954)(305.04527315,262.76550852)(306.10605199,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,145.46660688)
\curveto(211.05346171,145.46660688)(212.0709379,145.88808791)(212.82102112,146.63822383)
\curveto(213.57110567,147.38835842)(213.99255783,148.4059043)(213.99255783,149.46675579)
\curveto(213.99255783,150.52760727)(213.57110567,151.54515315)(212.82102112,152.29528774)
\curveto(212.0709379,153.04542366)(211.05346171,153.46690469)(209.99268287,153.46690469)
\curveto(208.93190403,153.46690469)(207.91442784,153.04542366)(207.16434462,152.29528774)
\curveto(206.41426007,151.54515315)(205.99280791,150.52760727)(205.99280791,149.46675579)
\curveto(205.99280791,148.4059043)(206.41426007,147.38835842)(207.16434462,146.63822383)
\curveto(207.91442784,145.88808791)(208.93190403,145.46660688)(209.99268287,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,145.46660688)
\curveto(211.05346171,145.46660688)(212.0709379,145.88808791)(212.82102112,146.63822383)
\curveto(213.57110567,147.38835842)(213.99255783,148.4059043)(213.99255783,149.46675579)
\curveto(213.99255783,150.52760727)(213.57110567,151.54515315)(212.82102112,152.29528774)
\curveto(212.0709379,153.04542366)(211.05346171,153.46690469)(209.99268287,153.46690469)
\curveto(208.93190403,153.46690469)(207.91442784,153.04542366)(207.16434462,152.29528774)
\curveto(206.41426007,151.54515315)(205.99280791,150.52760727)(205.99280791,149.46675579)
\curveto(205.99280791,148.4059043)(206.41426007,147.38835842)(207.16434462,146.63822383)
\curveto(207.91442784,145.88808791)(208.93190403,145.46660688)(209.99268287,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,274.16957885)
\curveto(408.16729489,274.16957885)(409.18477108,274.59105987)(409.9348543,275.3411958)
\curveto(410.68493885,276.09133039)(411.10639101,277.10887626)(411.10639101,278.16972775)
\curveto(411.10639101,279.23057924)(410.68493885,280.24812512)(409.9348543,280.99825971)
\curveto(409.18477108,281.74839563)(408.16729489,282.16987665)(407.10651605,282.16987665)
\curveto(406.04573721,282.16987665)(405.02826102,281.74839563)(404.2781778,280.99825971)
\curveto(403.52809325,280.24812512)(403.10664109,279.23057924)(403.10664109,278.16972775)
\curveto(403.10664109,277.10887626)(403.52809325,276.09133039)(404.2781778,275.3411958)
\curveto(405.02826102,274.59105987)(406.04573721,274.16957885)(407.10651605,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,274.16957885)
\curveto(408.16729489,274.16957885)(409.18477108,274.59105987)(409.9348543,275.3411958)
\curveto(410.68493885,276.09133039)(411.10639101,277.10887626)(411.10639101,278.16972775)
\curveto(411.10639101,279.23057924)(410.68493885,280.24812512)(409.9348543,280.99825971)
\curveto(409.18477108,281.74839563)(408.16729489,282.16987665)(407.10651605,282.16987665)
\curveto(406.04573721,282.16987665)(405.02826102,281.74839563)(404.2781778,280.99825971)
\curveto(403.52809325,280.24812512)(403.10664109,279.23057924)(403.10664109,278.16972775)
\curveto(403.10664109,277.10887626)(403.52809325,276.09133039)(404.2781778,275.3411958)
\curveto(405.02826102,274.59105987)(406.04573721,274.16957885)(407.10651605,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,158.49980687)
\curveto(237.11809694,158.49980687)(238.13557313,158.9212879)(238.88565635,159.67142382)
\curveto(239.6357409,160.42155841)(240.05719306,161.43910429)(240.05719306,162.49995577)
\curveto(240.05719306,163.56080726)(239.6357409,164.57835314)(238.88565635,165.32848773)
\curveto(238.13557313,166.07862365)(237.11809694,166.50010468)(236.0573181,166.50010468)
\curveto(234.99653926,166.50010468)(233.97906307,166.07862365)(233.22897985,165.32848773)
\curveto(232.4788953,164.57835314)(232.05744314,163.56080726)(232.05744314,162.49995577)
\curveto(232.05744314,161.43910429)(232.4788953,160.42155841)(233.22897985,159.67142382)
\curveto(233.97906307,158.9212879)(234.99653926,158.49980687)(236.0573181,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,158.49980687)
\curveto(237.11809694,158.49980687)(238.13557313,158.9212879)(238.88565635,159.67142382)
\curveto(239.6357409,160.42155841)(240.05719306,161.43910429)(240.05719306,162.49995577)
\curveto(240.05719306,163.56080726)(239.6357409,164.57835314)(238.88565635,165.32848773)
\curveto(238.13557313,166.07862365)(237.11809694,166.50010468)(236.0573181,166.50010468)
\curveto(234.99653926,166.50010468)(233.97906307,166.07862365)(233.22897985,165.32848773)
\curveto(232.4788953,164.57835314)(232.05744314,163.56080726)(232.05744314,162.49995577)
\curveto(232.05744314,161.43910429)(232.4788953,160.42155841)(233.22897985,159.67142382)
\curveto(233.97906307,158.9212879)(234.99653926,158.49980687)(236.0573181,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,129.17508655)
\curveto(202.90826956,129.17508655)(203.92574575,129.59656757)(204.67582897,130.3467035)
\curveto(205.42591352,131.09683809)(205.84736568,132.11438396)(205.84736568,133.17523545)
\curveto(205.84736568,134.23608694)(205.42591352,135.25363282)(204.67582897,136.00376741)
\curveto(203.92574575,136.75390333)(202.90826956,137.17538435)(201.84749072,137.17538435)
\curveto(200.78671188,137.17538435)(199.76923569,136.75390333)(199.01915247,136.00376741)
\curveto(198.26906792,135.25363282)(197.84761576,134.23608694)(197.84761576,133.17523545)
\curveto(197.84761576,132.11438396)(198.26906792,131.09683809)(199.01915247,130.3467035)
\curveto(199.76923569,129.59656757)(200.78671188,129.17508655)(201.84749072,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,129.17508655)
\curveto(202.90826956,129.17508655)(203.92574575,129.59656757)(204.67582897,130.3467035)
\curveto(205.42591352,131.09683809)(205.84736568,132.11438396)(205.84736568,133.17523545)
\curveto(205.84736568,134.23608694)(205.42591352,135.25363282)(204.67582897,136.00376741)
\curveto(203.92574575,136.75390333)(202.90826956,137.17538435)(201.84749072,137.17538435)
\curveto(200.78671188,137.17538435)(199.76923569,136.75390333)(199.01915247,136.00376741)
\curveto(198.26906792,135.25363282)(197.84761576,134.23608694)(197.84761576,133.17523545)
\curveto(197.84761576,132.11438396)(198.26906792,131.09683809)(199.01915247,130.3467035)
\curveto(199.76923569,129.59656757)(200.78671188,129.17508655)(201.84749072,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,65.63819591)
\curveto(276.2150803,65.63819591)(277.2325565,66.05967694)(277.98263971,66.80981286)
\curveto(278.73272427,67.55994745)(279.15417642,68.57749333)(279.15417642,69.63834481)
\curveto(279.15417642,70.6991963)(278.73272427,71.71674218)(277.98263971,72.46687677)
\curveto(277.2325565,73.21701269)(276.2150803,73.63849372)(275.15430146,73.63849372)
\curveto(274.09352262,73.63849372)(273.07604643,73.21701269)(272.32596321,72.46687677)
\curveto(271.57587866,71.71674218)(271.1544265,70.6991963)(271.1544265,69.63834481)
\curveto(271.1544265,68.57749333)(271.57587866,67.55994745)(272.32596321,66.80981286)
\curveto(273.07604643,66.05967694)(274.09352262,65.63819591)(275.15430146,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,65.63819591)
\curveto(276.2150803,65.63819591)(277.2325565,66.05967694)(277.98263971,66.80981286)
\curveto(278.73272427,67.55994745)(279.15417642,68.57749333)(279.15417642,69.63834481)
\curveto(279.15417642,70.6991963)(278.73272427,71.71674218)(277.98263971,72.46687677)
\curveto(277.2325565,73.21701269)(276.2150803,73.63849372)(275.15430146,73.63849372)
\curveto(274.09352262,73.63849372)(273.07604643,73.21701269)(272.32596321,72.46687677)
\curveto(271.57587866,71.71674218)(271.1544265,70.6991963)(271.1544265,69.63834481)
\curveto(271.1544265,68.57749333)(271.57587866,67.55994745)(272.32596321,66.80981286)
\curveto(273.07604643,66.05967694)(274.09352262,65.63819591)(275.15430146,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,246.47400853)
\curveto(181.73074962,246.47400853)(182.74822581,246.89548955)(183.49830903,247.64562547)
\curveto(184.24839358,248.39576006)(184.66984574,249.41330594)(184.66984574,250.47415743)
\curveto(184.66984574,251.53500892)(184.24839358,252.5525548)(183.49830903,253.30268939)
\curveto(182.74822581,254.05282531)(181.73074962,254.47430633)(180.66997078,254.47430633)
\curveto(179.60919194,254.47430633)(178.59171575,254.05282531)(177.84163253,253.30268939)
\curveto(177.09154798,252.5525548)(176.67009582,251.53500892)(176.67009582,250.47415743)
\curveto(176.67009582,249.41330594)(177.09154798,248.39576006)(177.84163253,247.64562547)
\curveto(178.59171575,246.89548955)(179.60919194,246.47400853)(180.66997078,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,246.47400853)
\curveto(181.73074962,246.47400853)(182.74822581,246.89548955)(183.49830903,247.64562547)
\curveto(184.24839358,248.39576006)(184.66984574,249.41330594)(184.66984574,250.47415743)
\curveto(184.66984574,251.53500892)(184.24839358,252.5525548)(183.49830903,253.30268939)
\curveto(182.74822581,254.05282531)(181.73074962,254.47430633)(180.66997078,254.47430633)
\curveto(179.60919194,254.47430633)(178.59171575,254.05282531)(177.84163253,253.30268939)
\curveto(177.09154798,252.5525548)(176.67009582,251.53500892)(176.67009582,250.47415743)
\curveto(176.67009582,249.41330594)(177.09154798,248.39576006)(177.84163253,247.64562547)
\curveto(178.59171575,246.89548955)(179.60919194,246.47400853)(180.66997078,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,195.97029753)
\curveto(211.05346171,195.97029753)(212.0709379,196.39177856)(212.82102112,197.14191448)
\curveto(213.57110567,197.89204907)(213.99255783,198.90959495)(213.99255783,199.97044643)
\curveto(213.99255783,201.03129792)(213.57110567,202.0488438)(212.82102112,202.79897839)
\curveto(212.0709379,203.54911431)(211.05346171,203.97059534)(209.99268287,203.97059534)
\curveto(208.93190403,203.97059534)(207.91442784,203.54911431)(207.16434462,202.79897839)
\curveto(206.41426007,202.0488438)(205.99280791,201.03129792)(205.99280791,199.97044643)
\curveto(205.99280791,198.90959495)(206.41426007,197.89204907)(207.16434462,197.14191448)
\curveto(207.91442784,196.39177856)(208.93190403,195.97029753)(209.99268287,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,195.97029753)
\curveto(211.05346171,195.97029753)(212.0709379,196.39177856)(212.82102112,197.14191448)
\curveto(213.57110567,197.89204907)(213.99255783,198.90959495)(213.99255783,199.97044643)
\curveto(213.99255783,201.03129792)(213.57110567,202.0488438)(212.82102112,202.79897839)
\curveto(212.0709379,203.54911431)(211.05346171,203.97059534)(209.99268287,203.97059534)
\curveto(208.93190403,203.97059534)(207.91442784,203.54911431)(207.16434462,202.79897839)
\curveto(206.41426007,202.0488438)(205.99280791,201.03129792)(205.99280791,199.97044643)
\curveto(205.99280791,198.90959495)(206.41426007,197.89204907)(207.16434462,197.14191448)
\curveto(207.91442784,196.39177856)(208.93190403,195.97029753)(209.99268287,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,99.85036623)
\curveto(225.71482793,99.85036623)(226.73230412,100.27184725)(227.48238734,101.02198318)
\curveto(228.23247189,101.77211777)(228.65392405,102.78966364)(228.65392405,103.85051513)
\curveto(228.65392405,104.91136662)(228.23247189,105.9289125)(227.48238734,106.67904709)
\curveto(226.73230412,107.42918301)(225.71482793,107.85066403)(224.65404909,107.85066403)
\curveto(223.59327025,107.85066403)(222.57579406,107.42918301)(221.82571084,106.67904709)
\curveto(221.07562629,105.9289125)(220.65417413,104.91136662)(220.65417413,103.85051513)
\curveto(220.65417413,102.78966364)(221.07562629,101.77211777)(221.82571084,101.02198318)
\curveto(222.57579406,100.27184725)(223.59327025,99.85036623)(224.65404909,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,99.85036623)
\curveto(225.71482793,99.85036623)(226.73230412,100.27184725)(227.48238734,101.02198318)
\curveto(228.23247189,101.77211777)(228.65392405,102.78966364)(228.65392405,103.85051513)
\curveto(228.65392405,104.91136662)(228.23247189,105.9289125)(227.48238734,106.67904709)
\curveto(226.73230412,107.42918301)(225.71482793,107.85066403)(224.65404909,107.85066403)
\curveto(223.59327025,107.85066403)(222.57579406,107.42918301)(221.82571084,106.67904709)
\curveto(221.07562629,105.9289125)(220.65417413,104.91136662)(220.65417413,103.85051513)
\curveto(220.65417413,102.78966364)(221.07562629,101.77211777)(221.82571084,101.02198318)
\curveto(222.57579406,100.27184725)(223.59327025,99.85036623)(224.65404909,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,192.71199754)
\curveto(123.08530509,192.71199754)(124.10278128,193.13347856)(124.8528645,193.88361448)
\curveto(125.60294905,194.63374907)(126.02440121,195.65129495)(126.02440121,196.71214644)
\curveto(126.02440121,197.77299793)(125.60294905,198.7905438)(124.8528645,199.54067839)
\curveto(124.10278128,200.29081432)(123.08530509,200.71229534)(122.02452625,200.71229534)
\curveto(120.96374741,200.71229534)(119.94627122,200.29081432)(119.196188,199.54067839)
\curveto(118.44610345,198.7905438)(118.02465129,197.77299793)(118.02465129,196.71214644)
\curveto(118.02465129,195.65129495)(118.44610345,194.63374907)(119.196188,193.88361448)
\curveto(119.94627122,193.13347856)(120.96374741,192.71199754)(122.02452625,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,192.71199754)
\curveto(123.08530509,192.71199754)(124.10278128,193.13347856)(124.8528645,193.88361448)
\curveto(125.60294905,194.63374907)(126.02440121,195.65129495)(126.02440121,196.71214644)
\curveto(126.02440121,197.77299793)(125.60294905,198.7905438)(124.8528645,199.54067839)
\curveto(124.10278128,200.29081432)(123.08530509,200.71229534)(122.02452625,200.71229534)
\curveto(120.96374741,200.71229534)(119.94627122,200.29081432)(119.196188,199.54067839)
\curveto(118.44610345,198.7905438)(118.02465129,197.77299793)(118.02465129,196.71214644)
\curveto(118.02465129,195.65129495)(118.44610345,194.63374907)(119.196188,193.88361448)
\curveto(119.94627122,193.13347856)(120.96374741,192.71199754)(122.02452625,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,231.8116382)
\curveto(279.47315716,231.8116382)(280.49063336,232.23311922)(281.24071657,232.98325514)
\curveto(281.99080113,233.73338973)(282.41225328,234.75093561)(282.41225328,235.8117871)
\curveto(282.41225328,236.87263859)(281.99080113,237.89018446)(281.24071657,238.64031905)
\curveto(280.49063336,239.39045497)(279.47315716,239.811936)(278.41237832,239.811936)
\curveto(277.35159949,239.811936)(276.33412329,239.39045497)(275.58404007,238.64031905)
\curveto(274.83395552,237.89018446)(274.41250336,236.87263859)(274.41250336,235.8117871)
\curveto(274.41250336,234.75093561)(274.83395552,233.73338973)(275.58404007,232.98325514)
\curveto(276.33412329,232.23311922)(277.35159949,231.8116382)(278.41237832,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,231.8116382)
\curveto(279.47315716,231.8116382)(280.49063336,232.23311922)(281.24071657,232.98325514)
\curveto(281.99080113,233.73338973)(282.41225328,234.75093561)(282.41225328,235.8117871)
\curveto(282.41225328,236.87263859)(281.99080113,237.89018446)(281.24071657,238.64031905)
\curveto(280.49063336,239.39045497)(279.47315716,239.811936)(278.41237832,239.811936)
\curveto(277.35159949,239.811936)(276.33412329,239.39045497)(275.58404007,238.64031905)
\curveto(274.83395552,237.89018446)(274.41250336,236.87263859)(274.41250336,235.8117871)
\curveto(274.41250336,234.75093561)(274.83395552,233.73338973)(275.58404007,232.98325514)
\curveto(276.33412329,232.23311922)(277.35159949,231.8116382)(278.41237832,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,267.65297886)
\curveto(157.29515282,267.65297886)(158.31262901,268.07445988)(159.06271223,268.8245958)
\curveto(159.81279678,269.57473039)(160.23424894,270.59227627)(160.23424894,271.65312776)
\curveto(160.23424894,272.71397925)(159.81279678,273.73152512)(159.06271223,274.48165971)
\curveto(158.31262901,275.23179564)(157.29515282,275.65327666)(156.23437398,275.65327666)
\curveto(155.17359514,275.65327666)(154.15611895,275.23179564)(153.40603573,274.48165971)
\curveto(152.65595118,273.73152512)(152.23449902,272.71397925)(152.23449902,271.65312776)
\curveto(152.23449902,270.59227627)(152.65595118,269.57473039)(153.40603573,268.8245958)
\curveto(154.15611895,268.07445988)(155.17359514,267.65297886)(156.23437398,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,267.65297886)
\curveto(157.29515282,267.65297886)(158.31262901,268.07445988)(159.06271223,268.8245958)
\curveto(159.81279678,269.57473039)(160.23424894,270.59227627)(160.23424894,271.65312776)
\curveto(160.23424894,272.71397925)(159.81279678,273.73152512)(159.06271223,274.48165971)
\curveto(158.31262901,275.23179564)(157.29515282,275.65327666)(156.23437398,275.65327666)
\curveto(155.17359514,275.65327666)(154.15611895,275.23179564)(153.40603573,274.48165971)
\curveto(152.65595118,273.73152512)(152.23449902,272.71397925)(152.23449902,271.65312776)
\curveto(152.23449902,270.59227627)(152.65595118,269.57473039)(153.40603573,268.8245958)
\curveto(154.15611895,268.07445988)(155.17359514,267.65297886)(156.23437398,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,130.80423655)
\curveto(92.1335444,130.80423655)(93.15102059,131.22571757)(93.90110381,131.9758535)
\curveto(94.65118836,132.72598809)(95.07264052,133.74353396)(95.07264052,134.80438545)
\curveto(95.07264052,135.86523694)(94.65118836,136.88278282)(93.90110381,137.63291741)
\curveto(93.15102059,138.38305333)(92.1335444,138.80453435)(91.07276556,138.80453435)
\curveto(90.01198672,138.80453435)(88.99451053,138.38305333)(88.24442731,137.63291741)
\curveto(87.49434275,136.88278282)(87.0728906,135.86523694)(87.0728906,134.80438545)
\curveto(87.0728906,133.74353396)(87.49434275,132.72598809)(88.24442731,131.9758535)
\curveto(88.99451053,131.22571757)(90.01198672,130.80423655)(91.07276556,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,130.80423655)
\curveto(92.1335444,130.80423655)(93.15102059,131.22571757)(93.90110381,131.9758535)
\curveto(94.65118836,132.72598809)(95.07264052,133.74353396)(95.07264052,134.80438545)
\curveto(95.07264052,135.86523694)(94.65118836,136.88278282)(93.90110381,137.63291741)
\curveto(93.15102059,138.38305333)(92.1335444,138.80453435)(91.07276556,138.80453435)
\curveto(90.01198672,138.80453435)(88.99451053,138.38305333)(88.24442731,137.63291741)
\curveto(87.49434275,136.88278282)(87.0728906,135.86523694)(87.0728906,134.80438545)
\curveto(87.0728906,133.74353396)(87.49434275,132.72598809)(88.24442731,131.9758535)
\curveto(88.99451053,131.22571757)(90.01198672,130.80423655)(91.07276556,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,280.68617885)
\curveto(207.79538485,280.68617885)(208.81286104,281.10765987)(209.56294426,281.85779579)
\curveto(210.31302881,282.60793038)(210.73448097,283.62547626)(210.73448097,284.68632775)
\curveto(210.73448097,285.74717924)(210.31302881,286.76472511)(209.56294426,287.5148597)
\curveto(208.81286104,288.26499563)(207.79538485,288.68647665)(206.73460601,288.68647665)
\curveto(205.67382717,288.68647665)(204.65635098,288.26499563)(203.90626776,287.5148597)
\curveto(203.15618321,286.76472511)(202.73473105,285.74717924)(202.73473105,284.68632775)
\curveto(202.73473105,283.62547626)(203.15618321,282.60793038)(203.90626776,281.85779579)
\curveto(204.65635098,281.10765987)(205.67382717,280.68617885)(206.73460601,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,280.68617885)
\curveto(207.79538485,280.68617885)(208.81286104,281.10765987)(209.56294426,281.85779579)
\curveto(210.31302881,282.60793038)(210.73448097,283.62547626)(210.73448097,284.68632775)
\curveto(210.73448097,285.74717924)(210.31302881,286.76472511)(209.56294426,287.5148597)
\curveto(208.81286104,288.26499563)(207.79538485,288.68647665)(206.73460601,288.68647665)
\curveto(205.67382717,288.68647665)(204.65635098,288.26499563)(203.90626776,287.5148597)
\curveto(203.15618321,286.76472511)(202.73473105,285.74717924)(202.73473105,284.68632775)
\curveto(202.73473105,283.62547626)(203.15618321,282.60793038)(203.90626776,281.85779579)
\curveto(204.65635098,281.10765987)(205.67382717,280.68617885)(206.73460601,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,261.13635852)
\curveto(173.58553712,261.13635852)(174.60301331,261.55783954)(175.35309653,262.30797546)
\curveto(176.10318108,263.05811005)(176.52463324,264.07565593)(176.52463324,265.13650742)
\curveto(176.52463324,266.19735891)(176.10318108,267.21490478)(175.35309653,267.96503937)
\curveto(174.60301331,268.7151753)(173.58553712,269.13665632)(172.52475828,269.13665632)
\curveto(171.46397944,269.13665632)(170.44650325,268.7151753)(169.69642003,267.96503937)
\curveto(168.94633548,267.21490478)(168.52488332,266.19735891)(168.52488332,265.13650742)
\curveto(168.52488332,264.07565593)(168.94633548,263.05811005)(169.69642003,262.30797546)
\curveto(170.44650325,261.55783954)(171.46397944,261.13635852)(172.52475828,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,261.13635852)
\curveto(173.58553712,261.13635852)(174.60301331,261.55783954)(175.35309653,262.30797546)
\curveto(176.10318108,263.05811005)(176.52463324,264.07565593)(176.52463324,265.13650742)
\curveto(176.52463324,266.19735891)(176.10318108,267.21490478)(175.35309653,267.96503937)
\curveto(174.60301331,268.7151753)(173.58553712,269.13665632)(172.52475828,269.13665632)
\curveto(171.46397944,269.13665632)(170.44650325,268.7151753)(169.69642003,267.96503937)
\curveto(168.94633548,267.21490478)(168.52488332,266.19735891)(168.52488332,265.13650742)
\curveto(168.52488332,264.07565593)(168.94633548,263.05811005)(169.69642003,262.30797546)
\curveto(170.44650325,261.55783954)(171.46397944,261.13635852)(172.52475828,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,138.95000689)
\curveto(132.85953567,138.95000689)(133.87701187,139.37148791)(134.62709508,140.12162384)
\curveto(135.37717964,140.87175842)(135.79863179,141.8893043)(135.79863179,142.95015579)
\curveto(135.79863179,144.01100728)(135.37717964,145.02855316)(134.62709508,145.77868775)
\curveto(133.87701187,146.52882367)(132.85953567,146.95030469)(131.79875683,146.95030469)
\curveto(130.73797799,146.95030469)(129.7205018,146.52882367)(128.97041858,145.77868775)
\curveto(128.22033403,145.02855316)(127.79888187,144.01100728)(127.79888187,142.95015579)
\curveto(127.79888187,141.8893043)(128.22033403,140.87175842)(128.97041858,140.12162384)
\curveto(129.7205018,139.37148791)(130.73797799,138.95000689)(131.79875683,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,138.95000689)
\curveto(132.85953567,138.95000689)(133.87701187,139.37148791)(134.62709508,140.12162384)
\curveto(135.37717964,140.87175842)(135.79863179,141.8893043)(135.79863179,142.95015579)
\curveto(135.79863179,144.01100728)(135.37717964,145.02855316)(134.62709508,145.77868775)
\curveto(133.87701187,146.52882367)(132.85953567,146.95030469)(131.79875683,146.95030469)
\curveto(130.73797799,146.95030469)(129.7205018,146.52882367)(128.97041858,145.77868775)
\curveto(128.22033403,145.02855316)(127.79888187,144.01100728)(127.79888187,142.95015579)
\curveto(127.79888187,141.8893043)(128.22033403,140.87175842)(128.97041858,140.12162384)
\curveto(129.7205018,139.37148791)(130.73797799,138.95000689)(131.79875683,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,329.56072967)
\curveto(90.50451614,329.56072967)(91.52199233,329.98221069)(92.27207555,330.73234662)
\curveto(93.0221601,331.48248121)(93.44361226,332.50002708)(93.44361226,333.56087857)
\curveto(93.44361226,334.62173006)(93.0221601,335.63927594)(92.27207555,336.38941053)
\curveto(91.52199233,337.13954645)(90.50451614,337.56102747)(89.4437373,337.56102747)
\curveto(88.38295846,337.56102747)(87.36548227,337.13954645)(86.61539905,336.38941053)
\curveto(85.8653145,335.63927594)(85.44386234,334.62173006)(85.44386234,333.56087857)
\curveto(85.44386234,332.50002708)(85.8653145,331.48248121)(86.61539905,330.73234662)
\curveto(87.36548227,329.98221069)(88.38295846,329.56072967)(89.4437373,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,329.56072967)
\curveto(90.50451614,329.56072967)(91.52199233,329.98221069)(92.27207555,330.73234662)
\curveto(93.0221601,331.48248121)(93.44361226,332.50002708)(93.44361226,333.56087857)
\curveto(93.44361226,334.62173006)(93.0221601,335.63927594)(92.27207555,336.38941053)
\curveto(91.52199233,337.13954645)(90.50451614,337.56102747)(89.4437373,337.56102747)
\curveto(88.38295846,337.56102747)(87.36548227,337.13954645)(86.61539905,336.38941053)
\curveto(85.8653145,335.63927594)(85.44386234,334.62173006)(85.44386234,333.56087857)
\curveto(85.44386234,332.50002708)(85.8653145,331.48248121)(86.61539905,330.73234662)
\curveto(87.36548227,329.98221069)(88.38295846,329.56072967)(89.4437373,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,181.3079272)
\curveto(150.77897875,181.3079272)(151.79645494,181.72940822)(152.54653816,182.47954415)
\curveto(153.29662271,183.22967874)(153.71807487,184.24722461)(153.71807487,185.3080761)
\curveto(153.71807487,186.36892759)(153.29662271,187.38647347)(152.54653816,188.13660806)
\curveto(151.79645494,188.88674398)(150.77897875,189.308225)(149.71819991,189.308225)
\curveto(148.65742107,189.308225)(147.63994488,188.88674398)(146.88986166,188.13660806)
\curveto(146.13977711,187.38647347)(145.71832495,186.36892759)(145.71832495,185.3080761)
\curveto(145.71832495,184.24722461)(146.13977711,183.22967874)(146.88986166,182.47954415)
\curveto(147.63994488,181.72940822)(148.65742107,181.3079272)(149.71819991,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,181.3079272)
\curveto(150.77897875,181.3079272)(151.79645494,181.72940822)(152.54653816,182.47954415)
\curveto(153.29662271,183.22967874)(153.71807487,184.24722461)(153.71807487,185.3080761)
\curveto(153.71807487,186.36892759)(153.29662271,187.38647347)(152.54653816,188.13660806)
\curveto(151.79645494,188.88674398)(150.77897875,189.308225)(149.71819991,189.308225)
\curveto(148.65742107,189.308225)(147.63994488,188.88674398)(146.88986166,188.13660806)
\curveto(146.13977711,187.38647347)(145.71832495,186.36892759)(145.71832495,185.3080761)
\curveto(145.71832495,184.24722461)(146.13977711,183.22967874)(146.88986166,182.47954415)
\curveto(147.63994488,181.72940822)(148.65742107,181.3079272)(149.71819991,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,367.03121524)
\curveto(390.24785181,367.03121524)(391.265328,367.45269627)(392.01541122,368.20283219)
\curveto(392.76549577,368.95296678)(393.18694793,369.97051266)(393.18694793,371.03136415)
\curveto(393.18694793,372.09221563)(392.76549577,373.10976151)(392.01541122,373.8598961)
\curveto(391.265328,374.61003202)(390.24785181,375.03151305)(389.18707297,375.03151305)
\curveto(388.12629413,375.03151305)(387.10881794,374.61003202)(386.35873472,373.8598961)
\curveto(385.60865017,373.10976151)(385.18719801,372.09221563)(385.18719801,371.03136415)
\curveto(385.18719801,369.97051266)(385.60865017,368.95296678)(386.35873472,368.20283219)
\curveto(387.10881794,367.45269627)(388.12629413,367.03121524)(389.18707297,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,367.03121524)
\curveto(390.24785181,367.03121524)(391.265328,367.45269627)(392.01541122,368.20283219)
\curveto(392.76549577,368.95296678)(393.18694793,369.97051266)(393.18694793,371.03136415)
\curveto(393.18694793,372.09221563)(392.76549577,373.10976151)(392.01541122,373.8598961)
\curveto(391.265328,374.61003202)(390.24785181,375.03151305)(389.18707297,375.03151305)
\curveto(388.12629413,375.03151305)(387.10881794,374.61003202)(386.35873472,373.8598961)
\curveto(385.60865017,373.10976151)(385.18719801,372.09221563)(385.18719801,371.03136415)
\curveto(385.18719801,369.97051266)(385.60865017,368.95296678)(386.35873472,368.20283219)
\curveto(387.10881794,367.45269627)(388.12629413,367.03121524)(389.18707297,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,67.26732557)
\curveto(184.98882648,67.26732557)(186.00630267,67.68880659)(186.75638589,68.43894251)
\curveto(187.50647044,69.1890771)(187.9279226,70.20662298)(187.9279226,71.26747447)
\curveto(187.9279226,72.32832596)(187.50647044,73.34587183)(186.75638589,74.09600642)
\curveto(186.00630267,74.84614235)(184.98882648,75.26762337)(183.92804764,75.26762337)
\curveto(182.8672688,75.26762337)(181.84979261,74.84614235)(181.09970939,74.09600642)
\curveto(180.34962484,73.34587183)(179.92817268,72.32832596)(179.92817268,71.26747447)
\curveto(179.92817268,70.20662298)(180.34962484,69.1890771)(181.09970939,68.43894251)
\curveto(181.84979261,67.68880659)(182.8672688,67.26732557)(183.92804764,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,67.26732557)
\curveto(184.98882648,67.26732557)(186.00630267,67.68880659)(186.75638589,68.43894251)
\curveto(187.50647044,69.1890771)(187.9279226,70.20662298)(187.9279226,71.26747447)
\curveto(187.9279226,72.32832596)(187.50647044,73.34587183)(186.75638589,74.09600642)
\curveto(186.00630267,74.84614235)(184.98882648,75.26762337)(183.92804764,75.26762337)
\curveto(182.8672688,75.26762337)(181.84979261,74.84614235)(181.09970939,74.09600642)
\curveto(180.34962484,73.34587183)(179.92817268,72.32832596)(179.92817268,71.26747447)
\curveto(179.92817268,70.20662298)(180.34962484,69.1890771)(181.09970939,68.43894251)
\curveto(181.84979261,67.68880659)(182.8672688,67.26732557)(183.92804764,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,360.51461016)
\curveto(400.02208239,360.51461016)(401.03955858,360.93609119)(401.7896418,361.68622711)
\curveto(402.53972635,362.4363617)(402.96117851,363.45390758)(402.96117851,364.51475906)
\curveto(402.96117851,365.57561055)(402.53972635,366.59315643)(401.7896418,367.34329102)
\curveto(401.03955858,368.09342694)(400.02208239,368.51490796)(398.96130355,368.51490796)
\curveto(397.90052471,368.51490796)(396.88304852,368.09342694)(396.1329653,367.34329102)
\curveto(395.38288075,366.59315643)(394.96142859,365.57561055)(394.96142859,364.51475906)
\curveto(394.96142859,363.45390758)(395.38288075,362.4363617)(396.1329653,361.68622711)
\curveto(396.88304852,360.93609119)(397.90052471,360.51461016)(398.96130355,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,360.51461016)
\curveto(400.02208239,360.51461016)(401.03955858,360.93609119)(401.7896418,361.68622711)
\curveto(402.53972635,362.4363617)(402.96117851,363.45390758)(402.96117851,364.51475906)
\curveto(402.96117851,365.57561055)(402.53972635,366.59315643)(401.7896418,367.34329102)
\curveto(401.03955858,368.09342694)(400.02208239,368.51490796)(398.96130355,368.51490796)
\curveto(397.90052471,368.51490796)(396.88304852,368.09342694)(396.1329653,367.34329102)
\curveto(395.38288075,366.59315643)(394.96142859,365.57561055)(394.96142859,364.51475906)
\curveto(394.96142859,363.45390758)(395.38288075,362.4363617)(396.1329653,361.68622711)
\curveto(396.88304852,360.93609119)(397.90052471,360.51461016)(398.96130355,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,192.71199754)
\curveto(382.10268,192.71199754)(383.12015619,193.13347856)(383.87023941,193.88361448)
\curveto(384.62032396,194.63374907)(385.04177612,195.65129495)(385.04177612,196.71214644)
\curveto(385.04177612,197.77299793)(384.62032396,198.7905438)(383.87023941,199.54067839)
\curveto(383.12015619,200.29081432)(382.10268,200.71229534)(381.04190116,200.71229534)
\curveto(379.98112232,200.71229534)(378.96364613,200.29081432)(378.21356291,199.54067839)
\curveto(377.46347836,198.7905438)(377.0420262,197.77299793)(377.0420262,196.71214644)
\curveto(377.0420262,195.65129495)(377.46347836,194.63374907)(378.21356291,193.88361448)
\curveto(378.96364613,193.13347856)(379.98112232,192.71199754)(381.04190116,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,192.71199754)
\curveto(382.10268,192.71199754)(383.12015619,193.13347856)(383.87023941,193.88361448)
\curveto(384.62032396,194.63374907)(385.04177612,195.65129495)(385.04177612,196.71214644)
\curveto(385.04177612,197.77299793)(384.62032396,198.7905438)(383.87023941,199.54067839)
\curveto(383.12015619,200.29081432)(382.10268,200.71229534)(381.04190116,200.71229534)
\curveto(379.98112232,200.71229534)(378.96364613,200.29081432)(378.21356291,199.54067839)
\curveto(377.46347836,198.7905438)(377.0420262,197.77299793)(377.0420262,196.71214644)
\curveto(377.0420262,195.65129495)(377.46347836,194.63374907)(378.21356291,193.88361448)
\curveto(378.96364613,193.13347856)(379.98112232,192.71199754)(381.04190116,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,331.18987967)
\curveto(246.89234787,331.18987967)(247.90982406,331.61136069)(248.65990728,332.36149661)
\curveto(249.40999183,333.1116312)(249.83144399,334.12917708)(249.83144399,335.19002857)
\curveto(249.83144399,336.25088006)(249.40999183,337.26842594)(248.65990728,338.01856053)
\curveto(247.90982406,338.76869645)(246.89234787,339.19017747)(245.83156903,339.19017747)
\curveto(244.77079019,339.19017747)(243.753314,338.76869645)(243.00323078,338.01856053)
\curveto(242.25314623,337.26842594)(241.83169407,336.25088006)(241.83169407,335.19002857)
\curveto(241.83169407,334.12917708)(242.25314623,333.1116312)(243.00323078,332.36149661)
\curveto(243.753314,331.61136069)(244.77079019,331.18987967)(245.83156903,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,331.18987967)
\curveto(246.89234787,331.18987967)(247.90982406,331.61136069)(248.65990728,332.36149661)
\curveto(249.40999183,333.1116312)(249.83144399,334.12917708)(249.83144399,335.19002857)
\curveto(249.83144399,336.25088006)(249.40999183,337.26842594)(248.65990728,338.01856053)
\curveto(247.90982406,338.76869645)(246.89234787,339.19017747)(245.83156903,339.19017747)
\curveto(244.77079019,339.19017747)(243.753314,338.76869645)(243.00323078,338.01856053)
\curveto(242.25314623,337.26842594)(241.83169407,336.25088006)(241.83169407,335.19002857)
\curveto(241.83169407,334.12917708)(242.25314623,333.1116312)(243.00323078,332.36149661)
\curveto(243.753314,331.61136069)(244.77079019,331.18987967)(245.83156903,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,72.15479591)
\curveto(131.23049724,72.15479591)(132.24797344,72.57627693)(132.99805665,73.32641285)
\curveto(133.74814121,74.07654744)(134.16959336,75.09409332)(134.16959336,76.15494481)
\curveto(134.16959336,77.2157963)(133.74814121,78.23334217)(132.99805665,78.98347676)
\curveto(132.24797344,79.73361269)(131.23049724,80.15509371)(130.1697184,80.15509371)
\curveto(129.10893956,80.15509371)(128.09146337,79.73361269)(127.34138015,78.98347676)
\curveto(126.5912956,78.23334217)(126.16984344,77.2157963)(126.16984344,76.15494481)
\curveto(126.16984344,75.09409332)(126.5912956,74.07654744)(127.34138015,73.32641285)
\curveto(128.09146337,72.57627693)(129.10893956,72.15479591)(130.1697184,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,72.15479591)
\curveto(131.23049724,72.15479591)(132.24797344,72.57627693)(132.99805665,73.32641285)
\curveto(133.74814121,74.07654744)(134.16959336,75.09409332)(134.16959336,76.15494481)
\curveto(134.16959336,77.2157963)(133.74814121,78.23334217)(132.99805665,78.98347676)
\curveto(132.24797344,79.73361269)(131.23049724,80.15509371)(130.1697184,80.15509371)
\curveto(129.10893956,80.15509371)(128.09146337,79.73361269)(127.34138015,78.98347676)
\curveto(126.5912956,78.23334217)(126.16984344,77.2157963)(126.16984344,76.15494481)
\curveto(126.16984344,75.09409332)(126.5912956,74.07654744)(127.34138015,73.32641285)
\curveto(128.09146337,72.57627693)(129.10893956,72.15479591)(130.1697184,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,308.38176952)
\curveto(285.98931088,308.38176952)(287.00678708,308.80325054)(287.7568703,309.55338646)
\curveto(288.50695485,310.30352105)(288.92840701,311.32106693)(288.92840701,312.38191842)
\curveto(288.92840701,313.4427699)(288.50695485,314.46031578)(287.7568703,315.21045037)
\curveto(287.00678708,315.96058629)(285.98931088,316.38206732)(284.92853205,316.38206732)
\curveto(283.86775321,316.38206732)(282.85027701,315.96058629)(282.1001938,315.21045037)
\curveto(281.35010924,314.46031578)(280.92865709,313.4427699)(280.92865709,312.38191842)
\curveto(280.92865709,311.32106693)(281.35010924,310.30352105)(282.1001938,309.55338646)
\curveto(282.85027701,308.80325054)(283.86775321,308.38176952)(284.92853205,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,308.38176952)
\curveto(285.98931088,308.38176952)(287.00678708,308.80325054)(287.7568703,309.55338646)
\curveto(288.50695485,310.30352105)(288.92840701,311.32106693)(288.92840701,312.38191842)
\curveto(288.92840701,313.4427699)(288.50695485,314.46031578)(287.7568703,315.21045037)
\curveto(287.00678708,315.96058629)(285.98931088,316.38206732)(284.92853205,316.38206732)
\curveto(283.86775321,316.38206732)(282.85027701,315.96058629)(282.1001938,315.21045037)
\curveto(281.35010924,314.46031578)(280.92865709,313.4427699)(280.92865709,312.38191842)
\curveto(280.92865709,311.32106693)(281.35010924,310.30352105)(282.1001938,309.55338646)
\curveto(282.85027701,308.80325054)(283.86775321,308.38176952)(284.92853205,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,296.97769918)
\curveto(167.0693834,296.97769918)(168.08685959,297.3991802)(168.83694281,298.14931612)
\curveto(169.58702736,298.89945071)(170.00847952,299.91699659)(170.00847952,300.97784808)
\curveto(170.00847952,302.03869957)(169.58702736,303.05624545)(168.83694281,303.80638003)
\curveto(168.08685959,304.55651596)(167.0693834,304.97799698)(166.00860456,304.97799698)
\curveto(164.94782572,304.97799698)(163.93034953,304.55651596)(163.18026631,303.80638003)
\curveto(162.43018176,303.05624545)(162.0087296,302.03869957)(162.0087296,300.97784808)
\curveto(162.0087296,299.91699659)(162.43018176,298.89945071)(163.18026631,298.14931612)
\curveto(163.93034953,297.3991802)(164.94782572,296.97769918)(166.00860456,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,296.97769918)
\curveto(167.0693834,296.97769918)(168.08685959,297.3991802)(168.83694281,298.14931612)
\curveto(169.58702736,298.89945071)(170.00847952,299.91699659)(170.00847952,300.97784808)
\curveto(170.00847952,302.03869957)(169.58702736,303.05624545)(168.83694281,303.80638003)
\curveto(168.08685959,304.55651596)(167.0693834,304.97799698)(166.00860456,304.97799698)
\curveto(164.94782572,304.97799698)(163.93034953,304.55651596)(163.18026631,303.80638003)
\curveto(162.43018176,303.05624545)(162.0087296,302.03869957)(162.0087296,300.97784808)
\curveto(162.0087296,299.91699659)(162.43018176,298.89945071)(163.18026631,298.14931612)
\curveto(163.93034953,297.3991802)(164.94782572,296.97769918)(166.00860456,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,213.89096786)
\curveto(251.77946316,213.89096786)(252.79693935,214.31244889)(253.54702257,215.06258481)
\curveto(254.29710712,215.8127194)(254.71855928,216.83026528)(254.71855928,217.89111677)
\curveto(254.71855928,218.95196825)(254.29710712,219.96951413)(253.54702257,220.71964872)
\curveto(252.79693935,221.46978464)(251.77946316,221.89126567)(250.71868432,221.89126567)
\curveto(249.65790548,221.89126567)(248.64042929,221.46978464)(247.89034607,220.71964872)
\curveto(247.14026152,219.96951413)(246.71880936,218.95196825)(246.71880936,217.89111677)
\curveto(246.71880936,216.83026528)(247.14026152,215.8127194)(247.89034607,215.06258481)
\curveto(248.64042929,214.31244889)(249.65790548,213.89096786)(250.71868432,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,213.89096786)
\curveto(251.77946316,213.89096786)(252.79693935,214.31244889)(253.54702257,215.06258481)
\curveto(254.29710712,215.8127194)(254.71855928,216.83026528)(254.71855928,217.89111677)
\curveto(254.71855928,218.95196825)(254.29710712,219.96951413)(253.54702257,220.71964872)
\curveto(252.79693935,221.46978464)(251.77946316,221.89126567)(250.71868432,221.89126567)
\curveto(249.65790548,221.89126567)(248.64042929,221.46978464)(247.89034607,220.71964872)
\curveto(247.14026152,219.96951413)(246.71880936,218.95196825)(246.71880936,217.89111677)
\curveto(246.71880936,216.83026528)(247.14026152,215.8127194)(247.89034607,215.06258481)
\curveto(248.64042929,214.31244889)(249.65790548,213.89096786)(250.71868432,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,311.64005934)
\curveto(93.76258283,311.64005934)(94.78005902,312.06154036)(95.53014224,312.81167628)
\curveto(96.28022679,313.56181087)(96.70167895,314.57935675)(96.70167895,315.64020824)
\curveto(96.70167895,316.70105973)(96.28022679,317.71860561)(95.53014224,318.4687402)
\curveto(94.78005902,319.21887612)(93.76258283,319.64035714)(92.70180399,319.64035714)
\curveto(91.64102515,319.64035714)(90.62354896,319.21887612)(89.87346574,318.4687402)
\curveto(89.12338119,317.71860561)(88.70192903,316.70105973)(88.70192903,315.64020824)
\curveto(88.70192903,314.57935675)(89.12338119,313.56181087)(89.87346574,312.81167628)
\curveto(90.62354896,312.06154036)(91.64102515,311.64005934)(92.70180399,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,311.64005934)
\curveto(93.76258283,311.64005934)(94.78005902,312.06154036)(95.53014224,312.81167628)
\curveto(96.28022679,313.56181087)(96.70167895,314.57935675)(96.70167895,315.64020824)
\curveto(96.70167895,316.70105973)(96.28022679,317.71860561)(95.53014224,318.4687402)
\curveto(94.78005902,319.21887612)(93.76258283,319.64035714)(92.70180399,319.64035714)
\curveto(91.64102515,319.64035714)(90.62354896,319.21887612)(89.87346574,318.4687402)
\curveto(89.12338119,317.71860561)(88.70192903,316.70105973)(88.70192903,315.64020824)
\curveto(88.70192903,314.57935675)(89.12338119,313.56181087)(89.87346574,312.81167628)
\curveto(90.62354896,312.06154036)(91.64102515,311.64005934)(92.70180399,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,349.11055)
\curveto(396.76400553,349.11055)(397.78148172,349.53203102)(398.53156494,350.28216695)
\curveto(399.28164949,351.03230153)(399.70310165,352.04984741)(399.70310165,353.1106989)
\curveto(399.70310165,354.17155039)(399.28164949,355.18909627)(398.53156494,355.93923086)
\curveto(397.78148172,356.68936678)(396.76400553,357.1108478)(395.70322669,357.1108478)
\curveto(394.64244785,357.1108478)(393.62497166,356.68936678)(392.87488844,355.93923086)
\curveto(392.12480389,355.18909627)(391.70335173,354.17155039)(391.70335173,353.1106989)
\curveto(391.70335173,352.04984741)(392.12480389,351.03230153)(392.87488844,350.28216695)
\curveto(393.62497166,349.53203102)(394.64244785,349.11055)(395.70322669,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,349.11055)
\curveto(396.76400553,349.11055)(397.78148172,349.53203102)(398.53156494,350.28216695)
\curveto(399.28164949,351.03230153)(399.70310165,352.04984741)(399.70310165,353.1106989)
\curveto(399.70310165,354.17155039)(399.28164949,355.18909627)(398.53156494,355.93923086)
\curveto(397.78148172,356.68936678)(396.76400553,357.1108478)(395.70322669,357.1108478)
\curveto(394.64244785,357.1108478)(393.62497166,356.68936678)(392.87488844,355.93923086)
\curveto(392.12480389,355.18909627)(391.70335173,354.17155039)(391.70335173,353.1106989)
\curveto(391.70335173,352.04984741)(392.12480389,351.03230153)(392.87488844,350.28216695)
\curveto(393.62497166,349.53203102)(394.64244785,349.11055)(395.70322669,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,197.59944753)
\curveto(271.32794467,197.59944753)(272.34542086,198.02092856)(273.09550408,198.77106448)
\curveto(273.84558863,199.52119907)(274.26704079,200.53874494)(274.26704079,201.59959643)
\curveto(274.26704079,202.66044792)(273.84558863,203.6779938)(273.09550408,204.42812839)
\curveto(272.34542086,205.17826431)(271.32794467,205.59974533)(270.26716583,205.59974533)
\curveto(269.20638699,205.59974533)(268.1889108,205.17826431)(267.43882758,204.42812839)
\curveto(266.68874303,203.6779938)(266.26729087,202.66044792)(266.26729087,201.59959643)
\curveto(266.26729087,200.53874494)(266.68874303,199.52119907)(267.43882758,198.77106448)
\curveto(268.1889108,198.02092856)(269.20638699,197.59944753)(270.26716583,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,197.59944753)
\curveto(271.32794467,197.59944753)(272.34542086,198.02092856)(273.09550408,198.77106448)
\curveto(273.84558863,199.52119907)(274.26704079,200.53874494)(274.26704079,201.59959643)
\curveto(274.26704079,202.66044792)(273.84558863,203.6779938)(273.09550408,204.42812839)
\curveto(272.34542086,205.17826431)(271.32794467,205.59974533)(270.26716583,205.59974533)
\curveto(269.20638699,205.59974533)(268.1889108,205.17826431)(267.43882758,204.42812839)
\curveto(266.68874303,203.6779938)(266.26729087,202.66044792)(266.26729087,201.59959643)
\curveto(266.26729087,200.53874494)(266.68874303,199.52119907)(267.43882758,198.77106448)
\curveto(268.1889108,198.02092856)(269.20638699,197.59944753)(270.26716583,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,256.24890852)
\curveto(352.77994756,256.24890852)(353.79742376,256.67038954)(354.54750698,257.42052547)
\curveto(355.29759153,258.17066006)(355.71904369,259.18820593)(355.71904369,260.24905742)
\curveto(355.71904369,261.30990891)(355.29759153,262.32745479)(354.54750698,263.07758938)
\curveto(353.79742376,263.8277253)(352.77994756,264.24920632)(351.71916873,264.24920632)
\curveto(350.65838989,264.24920632)(349.64091369,263.8277253)(348.89083047,263.07758938)
\curveto(348.14074592,262.32745479)(347.71929376,261.30990891)(347.71929376,260.24905742)
\curveto(347.71929376,259.18820593)(348.14074592,258.17066006)(348.89083047,257.42052547)
\curveto(349.64091369,256.67038954)(350.65838989,256.24890852)(351.71916873,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,256.24890852)
\curveto(352.77994756,256.24890852)(353.79742376,256.67038954)(354.54750698,257.42052547)
\curveto(355.29759153,258.17066006)(355.71904369,259.18820593)(355.71904369,260.24905742)
\curveto(355.71904369,261.30990891)(355.29759153,262.32745479)(354.54750698,263.07758938)
\curveto(353.79742376,263.8277253)(352.77994756,264.24920632)(351.71916873,264.24920632)
\curveto(350.65838989,264.24920632)(349.64091369,263.8277253)(348.89083047,263.07758938)
\curveto(348.14074592,262.32745479)(347.71929376,261.30990891)(347.71929376,260.24905742)
\curveto(347.71929376,259.18820593)(348.14074592,258.17066006)(348.89083047,257.42052547)
\curveto(349.64091369,256.67038954)(350.65838989,256.24890852)(351.71916873,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,215.52011786)
\curveto(279.47315716,215.52011786)(280.49063336,215.94159889)(281.24071657,216.69173481)
\curveto(281.99080113,217.4418694)(282.41225328,218.45941528)(282.41225328,219.52026676)
\curveto(282.41225328,220.58111825)(281.99080113,221.59866413)(281.24071657,222.34879872)
\curveto(280.49063336,223.09893464)(279.47315716,223.52041567)(278.41237832,223.52041567)
\curveto(277.35159949,223.52041567)(276.33412329,223.09893464)(275.58404007,222.34879872)
\curveto(274.83395552,221.59866413)(274.41250336,220.58111825)(274.41250336,219.52026676)
\curveto(274.41250336,218.45941528)(274.83395552,217.4418694)(275.58404007,216.69173481)
\curveto(276.33412329,215.94159889)(277.35159949,215.52011786)(278.41237832,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,215.52011786)
\curveto(279.47315716,215.52011786)(280.49063336,215.94159889)(281.24071657,216.69173481)
\curveto(281.99080113,217.4418694)(282.41225328,218.45941528)(282.41225328,219.52026676)
\curveto(282.41225328,220.58111825)(281.99080113,221.59866413)(281.24071657,222.34879872)
\curveto(280.49063336,223.09893464)(279.47315716,223.52041567)(278.41237832,223.52041567)
\curveto(277.35159949,223.52041567)(276.33412329,223.09893464)(275.58404007,222.34879872)
\curveto(274.83395552,221.59866413)(274.41250336,220.58111825)(274.41250336,219.52026676)
\curveto(274.41250336,218.45941528)(274.83395552,217.4418694)(275.58404007,216.69173481)
\curveto(276.33412329,215.94159889)(277.35159949,215.52011786)(278.41237832,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,288.83193901)
\curveto(170.32746026,288.83193901)(171.34493645,289.25342004)(172.09501967,290.00355596)
\curveto(172.84510422,290.75369055)(173.26655638,291.77123642)(173.26655638,292.83208791)
\curveto(173.26655638,293.8929394)(172.84510422,294.91048528)(172.09501967,295.66061987)
\curveto(171.34493645,296.41075579)(170.32746026,296.83223681)(169.26668142,296.83223681)
\curveto(168.20590258,296.83223681)(167.18842639,296.41075579)(166.43834317,295.66061987)
\curveto(165.68825862,294.91048528)(165.26680646,293.8929394)(165.26680646,292.83208791)
\curveto(165.26680646,291.77123642)(165.68825862,290.75369055)(166.43834317,290.00355596)
\curveto(167.18842639,289.25342004)(168.20590258,288.83193901)(169.26668142,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,288.83193901)
\curveto(170.32746026,288.83193901)(171.34493645,289.25342004)(172.09501967,290.00355596)
\curveto(172.84510422,290.75369055)(173.26655638,291.77123642)(173.26655638,292.83208791)
\curveto(173.26655638,293.8929394)(172.84510422,294.91048528)(172.09501967,295.66061987)
\curveto(171.34493645,296.41075579)(170.32746026,296.83223681)(169.26668142,296.83223681)
\curveto(168.20590258,296.83223681)(167.18842639,296.41075579)(166.43834317,295.66061987)
\curveto(165.68825862,294.91048528)(165.26680646,293.8929394)(165.26680646,292.83208791)
\curveto(165.26680646,291.77123642)(165.68825862,290.75369055)(166.43834317,290.00355596)
\curveto(167.18842639,289.25342004)(168.20590258,288.83193901)(169.26668142,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,254.61975852)
\curveto(398.3930643,254.61975852)(399.4105405,255.04123954)(400.16062372,255.79137547)
\curveto(400.91070827,256.54151006)(401.33216043,257.55905593)(401.33216043,258.61990742)
\curveto(401.33216043,259.68075891)(400.91070827,260.69830479)(400.16062372,261.44843938)
\curveto(399.4105405,262.1985753)(398.3930643,262.62005632)(397.33228546,262.62005632)
\curveto(396.27150663,262.62005632)(395.25403043,262.1985753)(394.50394721,261.44843938)
\curveto(393.75386266,260.69830479)(393.3324105,259.68075891)(393.3324105,258.61990742)
\curveto(393.3324105,257.55905593)(393.75386266,256.54151006)(394.50394721,255.79137547)
\curveto(395.25403043,255.04123954)(396.27150663,254.61975852)(397.33228546,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,254.61975852)
\curveto(398.3930643,254.61975852)(399.4105405,255.04123954)(400.16062372,255.79137547)
\curveto(400.91070827,256.54151006)(401.33216043,257.55905593)(401.33216043,258.61990742)
\curveto(401.33216043,259.68075891)(400.91070827,260.69830479)(400.16062372,261.44843938)
\curveto(399.4105405,262.1985753)(398.3930643,262.62005632)(397.33228546,262.62005632)
\curveto(396.27150663,262.62005632)(395.25403043,262.1985753)(394.50394721,261.44843938)
\curveto(393.75386266,260.69830479)(393.3324105,259.68075891)(393.3324105,258.61990742)
\curveto(393.3324105,257.55905593)(393.75386266,256.54151006)(394.50394721,255.79137547)
\curveto(395.25403043,255.04123954)(396.27150663,254.61975852)(397.33228546,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,86.81716624)
\curveto(100.27875689,86.81716624)(101.29623309,87.23864726)(102.0463163,87.98878319)
\curveto(102.79640086,88.73891778)(103.21785301,89.75646365)(103.21785301,90.81731514)
\curveto(103.21785301,91.87816663)(102.79640086,92.89571251)(102.0463163,93.6458471)
\curveto(101.29623309,94.39598302)(100.27875689,94.81746404)(99.21797805,94.81746404)
\curveto(98.15719921,94.81746404)(97.13972302,94.39598302)(96.3896398,93.6458471)
\curveto(95.63955525,92.89571251)(95.21810309,91.87816663)(95.21810309,90.81731514)
\curveto(95.21810309,89.75646365)(95.63955525,88.73891778)(96.3896398,87.98878319)
\curveto(97.13972302,87.23864726)(98.15719921,86.81716624)(99.21797805,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,86.81716624)
\curveto(100.27875689,86.81716624)(101.29623309,87.23864726)(102.0463163,87.98878319)
\curveto(102.79640086,88.73891778)(103.21785301,89.75646365)(103.21785301,90.81731514)
\curveto(103.21785301,91.87816663)(102.79640086,92.89571251)(102.0463163,93.6458471)
\curveto(101.29623309,94.39598302)(100.27875689,94.81746404)(99.21797805,94.81746404)
\curveto(98.15719921,94.81746404)(97.13972302,94.39598302)(96.3896398,93.6458471)
\curveto(95.63955525,92.89571251)(95.21810309,91.87816663)(95.21810309,90.81731514)
\curveto(95.21810309,89.75646365)(95.63955525,88.73891778)(96.3896398,87.98878319)
\curveto(97.13972302,87.23864726)(98.15719921,86.81716624)(99.21797805,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,153.61235688)
\curveto(113.31105416,153.61235688)(114.32853036,154.0338379)(115.07861357,154.78397382)
\curveto(115.82869813,155.53410841)(116.25015029,156.55165429)(116.25015029,157.61250578)
\curveto(116.25015029,158.67335727)(115.82869813,159.69090314)(115.07861357,160.44103773)
\curveto(114.32853036,161.19117366)(113.31105416,161.61265468)(112.25027532,161.61265468)
\curveto(111.18949649,161.61265468)(110.17202029,161.19117366)(109.42193707,160.44103773)
\curveto(108.67185252,159.69090314)(108.25040036,158.67335727)(108.25040036,157.61250578)
\curveto(108.25040036,156.55165429)(108.67185252,155.53410841)(109.42193707,154.78397382)
\curveto(110.17202029,154.0338379)(111.18949649,153.61235688)(112.25027532,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,153.61235688)
\curveto(113.31105416,153.61235688)(114.32853036,154.0338379)(115.07861357,154.78397382)
\curveto(115.82869813,155.53410841)(116.25015029,156.55165429)(116.25015029,157.61250578)
\curveto(116.25015029,158.67335727)(115.82869813,159.69090314)(115.07861357,160.44103773)
\curveto(114.32853036,161.19117366)(113.31105416,161.61265468)(112.25027532,161.61265468)
\curveto(111.18949649,161.61265468)(110.17202029,161.19117366)(109.42193707,160.44103773)
\curveto(108.67185252,159.69090314)(108.25040036,158.67335727)(108.25040036,157.61250578)
\curveto(108.25040036,156.55165429)(108.67185252,155.53410841)(109.42193707,154.78397382)
\curveto(110.17202029,154.0338379)(111.18949649,153.61235688)(112.25027532,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,67.26732557)
\curveto(255.03754002,67.26732557)(256.05501621,67.68880659)(256.80509943,68.43894251)
\curveto(257.55518398,69.1890771)(257.97663614,70.20662298)(257.97663614,71.26747447)
\curveto(257.97663614,72.32832596)(257.55518398,73.34587183)(256.80509943,74.09600642)
\curveto(256.05501621,74.84614235)(255.03754002,75.26762337)(253.97676118,75.26762337)
\curveto(252.91598234,75.26762337)(251.89850615,74.84614235)(251.14842293,74.09600642)
\curveto(250.39833838,73.34587183)(249.97688622,72.32832596)(249.97688622,71.26747447)
\curveto(249.97688622,70.20662298)(250.39833838,69.1890771)(251.14842293,68.43894251)
\curveto(251.89850615,67.68880659)(252.91598234,67.26732557)(253.97676118,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,67.26732557)
\curveto(255.03754002,67.26732557)(256.05501621,67.68880659)(256.80509943,68.43894251)
\curveto(257.55518398,69.1890771)(257.97663614,70.20662298)(257.97663614,71.26747447)
\curveto(257.97663614,72.32832596)(257.55518398,73.34587183)(256.80509943,74.09600642)
\curveto(256.05501621,74.84614235)(255.03754002,75.26762337)(253.97676118,75.26762337)
\curveto(252.91598234,75.26762337)(251.89850615,74.84614235)(251.14842293,74.09600642)
\curveto(250.39833838,73.34587183)(249.97688622,72.32832596)(249.97688622,71.26747447)
\curveto(249.97688622,70.20662298)(250.39833838,69.1890771)(251.14842293,68.43894251)
\curveto(251.89850615,67.68880659)(252.91598234,67.26732557)(253.97676118,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,197.59944753)
\curveto(266.44082938,197.59944753)(267.45830557,198.02092856)(268.20838879,198.77106448)
\curveto(268.95847334,199.52119907)(269.3799255,200.53874494)(269.3799255,201.59959643)
\curveto(269.3799255,202.66044792)(268.95847334,203.6779938)(268.20838879,204.42812839)
\curveto(267.45830557,205.17826431)(266.44082938,205.59974533)(265.38005054,205.59974533)
\curveto(264.3192717,205.59974533)(263.3017955,205.17826431)(262.55171229,204.42812839)
\curveto(261.80162773,203.6779938)(261.38017558,202.66044792)(261.38017558,201.59959643)
\curveto(261.38017558,200.53874494)(261.80162773,199.52119907)(262.55171229,198.77106448)
\curveto(263.3017955,198.02092856)(264.3192717,197.59944753)(265.38005054,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,197.59944753)
\curveto(266.44082938,197.59944753)(267.45830557,198.02092856)(268.20838879,198.77106448)
\curveto(268.95847334,199.52119907)(269.3799255,200.53874494)(269.3799255,201.59959643)
\curveto(269.3799255,202.66044792)(268.95847334,203.6779938)(268.20838879,204.42812839)
\curveto(267.45830557,205.17826431)(266.44082938,205.59974533)(265.38005054,205.59974533)
\curveto(264.3192717,205.59974533)(263.3017955,205.17826431)(262.55171229,204.42812839)
\curveto(261.80162773,203.6779938)(261.38017558,202.66044792)(261.38017558,201.59959643)
\curveto(261.38017558,200.53874494)(261.80162773,199.52119907)(262.55171229,198.77106448)
\curveto(263.3017955,198.02092856)(264.3192717,197.59944753)(265.38005054,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,303.49429917)
\curveto(246.89234787,303.49429917)(247.90982406,303.9157802)(248.65990728,304.66591612)
\curveto(249.40999183,305.41605071)(249.83144399,306.43359659)(249.83144399,307.49444807)
\curveto(249.83144399,308.55529956)(249.40999183,309.57284544)(248.65990728,310.32298003)
\curveto(247.90982406,311.07311595)(246.89234787,311.49459697)(245.83156903,311.49459697)
\curveto(244.77079019,311.49459697)(243.753314,311.07311595)(243.00323078,310.32298003)
\curveto(242.25314623,309.57284544)(241.83169407,308.55529956)(241.83169407,307.49444807)
\curveto(241.83169407,306.43359659)(242.25314623,305.41605071)(243.00323078,304.66591612)
\curveto(243.753314,303.9157802)(244.77079019,303.49429917)(245.83156903,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,303.49429917)
\curveto(246.89234787,303.49429917)(247.90982406,303.9157802)(248.65990728,304.66591612)
\curveto(249.40999183,305.41605071)(249.83144399,306.43359659)(249.83144399,307.49444807)
\curveto(249.83144399,308.55529956)(249.40999183,309.57284544)(248.65990728,310.32298003)
\curveto(247.90982406,311.07311595)(246.89234787,311.49459697)(245.83156903,311.49459697)
\curveto(244.77079019,311.49459697)(243.753314,311.07311595)(243.00323078,310.32298003)
\curveto(242.25314623,309.57284544)(241.83169407,308.55529956)(241.83169407,307.49444807)
\curveto(241.83169407,306.43359659)(242.25314623,305.41605071)(243.00323078,304.66591612)
\curveto(243.753314,303.9157802)(244.77079019,303.49429917)(245.83156903,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,137.32083655)
\curveto(225.71482793,137.32083655)(226.73230412,137.74231757)(227.48238734,138.49245349)
\curveto(228.23247189,139.24258808)(228.65392405,140.26013396)(228.65392405,141.32098545)
\curveto(228.65392405,142.38183694)(228.23247189,143.39938281)(227.48238734,144.1495174)
\curveto(226.73230412,144.89965332)(225.71482793,145.32113435)(224.65404909,145.32113435)
\curveto(223.59327025,145.32113435)(222.57579406,144.89965332)(221.82571084,144.1495174)
\curveto(221.07562629,143.39938281)(220.65417413,142.38183694)(220.65417413,141.32098545)
\curveto(220.65417413,140.26013396)(221.07562629,139.24258808)(221.82571084,138.49245349)
\curveto(222.57579406,137.74231757)(223.59327025,137.32083655)(224.65404909,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,137.32083655)
\curveto(225.71482793,137.32083655)(226.73230412,137.74231757)(227.48238734,138.49245349)
\curveto(228.23247189,139.24258808)(228.65392405,140.26013396)(228.65392405,141.32098545)
\curveto(228.65392405,142.38183694)(228.23247189,143.39938281)(227.48238734,144.1495174)
\curveto(226.73230412,144.89965332)(225.71482793,145.32113435)(224.65404909,145.32113435)
\curveto(223.59327025,145.32113435)(222.57579406,144.89965332)(221.82571084,144.1495174)
\curveto(221.07562629,143.39938281)(220.65417413,142.38183694)(220.65417413,141.32098545)
\curveto(220.65417413,140.26013396)(221.07562629,139.24258808)(221.82571084,138.49245349)
\curveto(222.57579406,137.74231757)(223.59327025,137.32083655)(224.65404909,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,91.70459589)
\curveto(137.74667131,91.70459589)(138.7641475,92.12607691)(139.51423072,92.87621284)
\curveto(140.26431527,93.62634743)(140.68576743,94.6438933)(140.68576743,95.70474479)
\curveto(140.68576743,96.76559628)(140.26431527,97.78314216)(139.51423072,98.53327675)
\curveto(138.7641475,99.28341267)(137.74667131,99.70489369)(136.68589247,99.70489369)
\curveto(135.62511363,99.70489369)(134.60763744,99.28341267)(133.85755422,98.53327675)
\curveto(133.10746967,97.78314216)(132.68601751,96.76559628)(132.68601751,95.70474479)
\curveto(132.68601751,94.6438933)(133.10746967,93.62634743)(133.85755422,92.87621284)
\curveto(134.60763744,92.12607691)(135.62511363,91.70459589)(136.68589247,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,91.70459589)
\curveto(137.74667131,91.70459589)(138.7641475,92.12607691)(139.51423072,92.87621284)
\curveto(140.26431527,93.62634743)(140.68576743,94.6438933)(140.68576743,95.70474479)
\curveto(140.68576743,96.76559628)(140.26431527,97.78314216)(139.51423072,98.53327675)
\curveto(138.7641475,99.28341267)(137.74667131,99.70489369)(136.68589247,99.70489369)
\curveto(135.62511363,99.70489369)(134.60763744,99.28341267)(133.85755422,98.53327675)
\curveto(133.10746967,97.78314216)(132.68601751,96.76559628)(132.68601751,95.70474479)
\curveto(132.68601751,94.6438933)(133.10746967,93.62634743)(133.85755422,92.87621284)
\curveto(134.60763744,92.12607691)(135.62511363,91.70459589)(136.68589247,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,187.82454754)
\curveto(282.73123402,187.82454754)(283.74871022,188.24602856)(284.49879344,188.99616449)
\curveto(285.24887799,189.74629908)(285.67033015,190.76384495)(285.67033015,191.82469644)
\curveto(285.67033015,192.88554793)(285.24887799,193.90309381)(284.49879344,194.6532284)
\curveto(283.74871022,195.40336432)(282.73123402,195.82484534)(281.67045518,195.82484534)
\curveto(280.60967635,195.82484534)(279.59220015,195.40336432)(278.84211693,194.6532284)
\curveto(278.09203238,193.90309381)(277.67058022,192.88554793)(277.67058022,191.82469644)
\curveto(277.67058022,190.76384495)(278.09203238,189.74629908)(278.84211693,188.99616449)
\curveto(279.59220015,188.24602856)(280.60967635,187.82454754)(281.67045518,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,187.82454754)
\curveto(282.73123402,187.82454754)(283.74871022,188.24602856)(284.49879344,188.99616449)
\curveto(285.24887799,189.74629908)(285.67033015,190.76384495)(285.67033015,191.82469644)
\curveto(285.67033015,192.88554793)(285.24887799,193.90309381)(284.49879344,194.6532284)
\curveto(283.74871022,195.40336432)(282.73123402,195.82484534)(281.67045518,195.82484534)
\curveto(280.60967635,195.82484534)(279.59220015,195.40336432)(278.84211693,194.6532284)
\curveto(278.09203238,193.90309381)(277.67058022,192.88554793)(277.67058022,191.82469644)
\curveto(277.67058022,190.76384495)(278.09203238,189.74629908)(278.84211693,188.99616449)
\curveto(279.59220015,188.24602856)(280.60967635,187.82454754)(281.67045518,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,353.998)
\curveto(253.40850159,353.998)(254.42597778,354.41948102)(255.176061,355.16961694)
\curveto(255.92614555,355.91975153)(256.34759771,356.93729741)(256.34759771,357.9981489)
\curveto(256.34759771,359.05900039)(255.92614555,360.07654626)(255.176061,360.82668085)
\curveto(254.42597778,361.57681677)(253.40850159,361.9982978)(252.34772275,361.9982978)
\curveto(251.28694391,361.9982978)(250.26946772,361.57681677)(249.5193845,360.82668085)
\curveto(248.76929995,360.07654626)(248.34784779,359.05900039)(248.34784779,357.9981489)
\curveto(248.34784779,356.93729741)(248.76929995,355.91975153)(249.5193845,355.16961694)
\curveto(250.26946772,354.41948102)(251.28694391,353.998)(252.34772275,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,353.998)
\curveto(253.40850159,353.998)(254.42597778,354.41948102)(255.176061,355.16961694)
\curveto(255.92614555,355.91975153)(256.34759771,356.93729741)(256.34759771,357.9981489)
\curveto(256.34759771,359.05900039)(255.92614555,360.07654626)(255.176061,360.82668085)
\curveto(254.42597778,361.57681677)(253.40850159,361.9982978)(252.34772275,361.9982978)
\curveto(251.28694391,361.9982978)(250.26946772,361.57681677)(249.5193845,360.82668085)
\curveto(248.76929995,360.07654626)(248.34784779,359.05900039)(248.34784779,357.9981489)
\curveto(248.34784779,356.93729741)(248.76929995,355.91975153)(249.5193845,355.16961694)
\curveto(250.26946772,354.41948102)(251.28694391,353.998)(252.34772275,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,220.40756786)
\curveto(364.18323692,220.40756786)(365.20071311,220.82904888)(365.95079633,221.5791848)
\curveto(366.70088088,222.32931939)(367.12233304,223.34686527)(367.12233304,224.40771676)
\curveto(367.12233304,225.46856825)(366.70088088,226.48611413)(365.95079633,227.23624872)
\curveto(365.20071311,227.98638464)(364.18323692,228.40786566)(363.12245808,228.40786566)
\curveto(362.06167924,228.40786566)(361.04420305,227.98638464)(360.29411983,227.23624872)
\curveto(359.54403528,226.48611413)(359.12258312,225.46856825)(359.12258312,224.40771676)
\curveto(359.12258312,223.34686527)(359.54403528,222.32931939)(360.29411983,221.5791848)
\curveto(361.04420305,220.82904888)(362.06167924,220.40756786)(363.12245808,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,220.40756786)
\curveto(364.18323692,220.40756786)(365.20071311,220.82904888)(365.95079633,221.5791848)
\curveto(366.70088088,222.32931939)(367.12233304,223.34686527)(367.12233304,224.40771676)
\curveto(367.12233304,225.46856825)(366.70088088,226.48611413)(365.95079633,227.23624872)
\curveto(365.20071311,227.98638464)(364.18323692,228.40786566)(363.12245808,228.40786566)
\curveto(362.06167924,228.40786566)(361.04420305,227.98638464)(360.29411983,227.23624872)
\curveto(359.54403528,226.48611413)(359.12258312,225.46856825)(359.12258312,224.40771676)
\curveto(359.12258312,223.34686527)(359.54403528,222.32931939)(360.29411983,221.5791848)
\curveto(361.04420305,220.82904888)(362.06167924,220.40756786)(363.12245808,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,337.70648984)
\curveto(136.11763288,337.70648984)(137.13510907,338.12797086)(137.88519229,338.87810678)
\curveto(138.63527684,339.62824137)(139.056729,340.64578725)(139.056729,341.70663874)
\curveto(139.056729,342.76749023)(138.63527684,343.7850361)(137.88519229,344.53517069)
\curveto(137.13510907,345.28530662)(136.11763288,345.70678764)(135.05685404,345.70678764)
\curveto(133.9960752,345.70678764)(132.97859901,345.28530662)(132.22851579,344.53517069)
\curveto(131.47843124,343.7850361)(131.05697908,342.76749023)(131.05697908,341.70663874)
\curveto(131.05697908,340.64578725)(131.47843124,339.62824137)(132.22851579,338.87810678)
\curveto(132.97859901,338.12797086)(133.9960752,337.70648984)(135.05685404,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,337.70648984)
\curveto(136.11763288,337.70648984)(137.13510907,338.12797086)(137.88519229,338.87810678)
\curveto(138.63527684,339.62824137)(139.056729,340.64578725)(139.056729,341.70663874)
\curveto(139.056729,342.76749023)(138.63527684,343.7850361)(137.88519229,344.53517069)
\curveto(137.13510907,345.28530662)(136.11763288,345.70678764)(135.05685404,345.70678764)
\curveto(133.9960752,345.70678764)(132.97859901,345.28530662)(132.22851579,344.53517069)
\curveto(131.47843124,343.7850361)(131.05697908,342.76749023)(131.05697908,341.70663874)
\curveto(131.05697908,340.64578725)(131.47843124,339.62824137)(132.22851579,338.87810678)
\curveto(132.97859901,338.12797086)(133.9960752,337.70648984)(135.05685404,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,163.38727722)
\curveto(178.47267276,163.38727722)(179.49014895,163.80875824)(180.24023217,164.55889416)
\curveto(180.99031672,165.30902875)(181.41176888,166.32657463)(181.41176888,167.38742612)
\curveto(181.41176888,168.44827761)(180.99031672,169.46582348)(180.24023217,170.21595807)
\curveto(179.49014895,170.96609399)(178.47267276,171.38757502)(177.41189392,171.38757502)
\curveto(176.35111508,171.38757502)(175.33363889,170.96609399)(174.58355567,170.21595807)
\curveto(173.83347112,169.46582348)(173.41201896,168.44827761)(173.41201896,167.38742612)
\curveto(173.41201896,166.32657463)(173.83347112,165.30902875)(174.58355567,164.55889416)
\curveto(175.33363889,163.80875824)(176.35111508,163.38727722)(177.41189392,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,163.38727722)
\curveto(178.47267276,163.38727722)(179.49014895,163.80875824)(180.24023217,164.55889416)
\curveto(180.99031672,165.30902875)(181.41176888,166.32657463)(181.41176888,167.38742612)
\curveto(181.41176888,168.44827761)(180.99031672,169.46582348)(180.24023217,170.21595807)
\curveto(179.49014895,170.96609399)(178.47267276,171.38757502)(177.41189392,171.38757502)
\curveto(176.35111508,171.38757502)(175.33363889,170.96609399)(174.58355567,170.21595807)
\curveto(173.83347112,169.46582348)(173.41201896,168.44827761)(173.41201896,167.38742612)
\curveto(173.41201896,166.32657463)(173.83347112,165.30902875)(174.58355567,164.55889416)
\curveto(175.33363889,163.80875824)(176.35111508,163.38727722)(177.41189392,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,350.7397)
\curveto(209.42442328,350.7397)(210.44189947,351.16118102)(211.19198269,351.91131694)
\curveto(211.94206724,352.66145153)(212.3635194,353.67899741)(212.3635194,354.7398489)
\curveto(212.3635194,355.80070039)(211.94206724,356.81824627)(211.19198269,357.56838085)
\curveto(210.44189947,358.31851678)(209.42442328,358.7399978)(208.36364444,358.7399978)
\curveto(207.3028656,358.7399978)(206.28538941,358.31851678)(205.53530619,357.56838085)
\curveto(204.78522164,356.81824627)(204.36376948,355.80070039)(204.36376948,354.7398489)
\curveto(204.36376948,353.67899741)(204.78522164,352.66145153)(205.53530619,351.91131694)
\curveto(206.28538941,351.16118102)(207.3028656,350.7397)(208.36364444,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,350.7397)
\curveto(209.42442328,350.7397)(210.44189947,351.16118102)(211.19198269,351.91131694)
\curveto(211.94206724,352.66145153)(212.3635194,353.67899741)(212.3635194,354.7398489)
\curveto(212.3635194,355.80070039)(211.94206724,356.81824627)(211.19198269,357.56838085)
\curveto(210.44189947,358.31851678)(209.42442328,358.7399978)(208.36364444,358.7399978)
\curveto(207.3028656,358.7399978)(206.28538941,358.31851678)(205.53530619,357.56838085)
\curveto(204.78522164,356.81824627)(204.36376948,355.80070039)(204.36376948,354.7398489)
\curveto(204.36376948,353.67899741)(204.78522164,352.66145153)(205.53530619,351.91131694)
\curveto(206.28538941,351.16118102)(207.3028656,350.7397)(208.36364444,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,352.36885)
\curveto(127.97242038,352.36885)(128.98989657,352.79033102)(129.73997979,353.54046694)
\curveto(130.49006434,354.29060153)(130.9115165,355.30814741)(130.9115165,356.3689989)
\curveto(130.9115165,357.42985039)(130.49006434,358.44739626)(129.73997979,359.19753085)
\curveto(128.98989657,359.94766678)(127.97242038,360.3691478)(126.91164154,360.3691478)
\curveto(125.8508627,360.3691478)(124.83338651,359.94766678)(124.08330329,359.19753085)
\curveto(123.33321874,358.44739626)(122.91176658,357.42985039)(122.91176658,356.3689989)
\curveto(122.91176658,355.30814741)(123.33321874,354.29060153)(124.08330329,353.54046694)
\curveto(124.83338651,352.79033102)(125.8508627,352.36885)(126.91164154,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,352.36885)
\curveto(127.97242038,352.36885)(128.98989657,352.79033102)(129.73997979,353.54046694)
\curveto(130.49006434,354.29060153)(130.9115165,355.30814741)(130.9115165,356.3689989)
\curveto(130.9115165,357.42985039)(130.49006434,358.44739626)(129.73997979,359.19753085)
\curveto(128.98989657,359.94766678)(127.97242038,360.3691478)(126.91164154,360.3691478)
\curveto(125.8508627,360.3691478)(124.83338651,359.94766678)(124.08330329,359.19753085)
\curveto(123.33321874,358.44739626)(122.91176658,357.42985039)(122.91176658,356.3689989)
\curveto(122.91176658,355.30814741)(123.33321874,354.29060153)(124.08330329,353.54046694)
\curveto(124.83338651,352.79033102)(125.8508627,352.36885)(126.91164154,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,323.0441195)
\curveto(277.84409839,323.0441195)(278.86157458,323.46560053)(279.6116578,324.21573645)
\curveto(280.36174235,324.96587104)(280.78319451,325.98341691)(280.78319451,327.0442684)
\curveto(280.78319451,328.10511989)(280.36174235,329.12266577)(279.6116578,329.87280036)
\curveto(278.86157458,330.62293628)(277.84409839,331.0444173)(276.78331955,331.0444173)
\curveto(275.72254071,331.0444173)(274.70506452,330.62293628)(273.9549813,329.87280036)
\curveto(273.20489675,329.12266577)(272.78344459,328.10511989)(272.78344459,327.0442684)
\curveto(272.78344459,325.98341691)(273.20489675,324.96587104)(273.9549813,324.21573645)
\curveto(274.70506452,323.46560053)(275.72254071,323.0441195)(276.78331955,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,323.0441195)
\curveto(277.84409839,323.0441195)(278.86157458,323.46560053)(279.6116578,324.21573645)
\curveto(280.36174235,324.96587104)(280.78319451,325.98341691)(280.78319451,327.0442684)
\curveto(280.78319451,328.10511989)(280.36174235,329.12266577)(279.6116578,329.87280036)
\curveto(278.86157458,330.62293628)(277.84409839,331.0444173)(276.78331955,331.0444173)
\curveto(275.72254071,331.0444173)(274.70506452,330.62293628)(273.9549813,329.87280036)
\curveto(273.20489675,329.12266577)(272.78344459,328.10511989)(272.78344459,327.0442684)
\curveto(272.78344459,325.98341691)(273.20489675,324.96587104)(273.9549813,324.21573645)
\curveto(274.70506452,323.46560053)(275.72254071,323.0441195)(276.78331955,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,345.85223983)
\curveto(258.29561688,345.85223983)(259.31309307,346.27372085)(260.06317629,347.02385678)
\curveto(260.81326084,347.77399136)(261.234713,348.79153724)(261.234713,349.85238873)
\curveto(261.234713,350.91324022)(260.81326084,351.9307861)(260.06317629,352.68092069)
\curveto(259.31309307,353.43105661)(258.29561688,353.85253763)(257.23483804,353.85253763)
\curveto(256.1740592,353.85253763)(255.15658301,353.43105661)(254.40649979,352.68092069)
\curveto(253.65641524,351.9307861)(253.23496308,350.91324022)(253.23496308,349.85238873)
\curveto(253.23496308,348.79153724)(253.65641524,347.77399136)(254.40649979,347.02385678)
\curveto(255.15658301,346.27372085)(256.1740592,345.85223983)(257.23483804,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,345.85223983)
\curveto(258.29561688,345.85223983)(259.31309307,346.27372085)(260.06317629,347.02385678)
\curveto(260.81326084,347.77399136)(261.234713,348.79153724)(261.234713,349.85238873)
\curveto(261.234713,350.91324022)(260.81326084,351.9307861)(260.06317629,352.68092069)
\curveto(259.31309307,353.43105661)(258.29561688,353.85253763)(257.23483804,353.85253763)
\curveto(256.1740592,353.85253763)(255.15658301,353.43105661)(254.40649979,352.68092069)
\curveto(253.65641524,351.9307861)(253.23496308,350.91324022)(253.23496308,349.85238873)
\curveto(253.23496308,348.79153724)(253.65641524,347.77399136)(254.40649979,347.02385678)
\curveto(255.15658301,346.27372085)(256.1740592,345.85223983)(257.23483804,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,373.54782033)
\curveto(272.9569831,373.54782033)(273.97445929,373.96930135)(274.72454251,374.71943727)
\curveto(275.47462706,375.46957186)(275.89607922,376.48711774)(275.89607922,377.54796923)
\curveto(275.89607922,378.60882071)(275.47462706,379.62636659)(274.72454251,380.37650118)
\curveto(273.97445929,381.1266371)(272.9569831,381.54811813)(271.89620426,381.54811813)
\curveto(270.83542542,381.54811813)(269.81794923,381.1266371)(269.06786601,380.37650118)
\curveto(268.31778146,379.62636659)(267.8963293,378.60882071)(267.8963293,377.54796923)
\curveto(267.8963293,376.48711774)(268.31778146,375.46957186)(269.06786601,374.71943727)
\curveto(269.81794923,373.96930135)(270.83542542,373.54782033)(271.89620426,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,373.54782033)
\curveto(272.9569831,373.54782033)(273.97445929,373.96930135)(274.72454251,374.71943727)
\curveto(275.47462706,375.46957186)(275.89607922,376.48711774)(275.89607922,377.54796923)
\curveto(275.89607922,378.60882071)(275.47462706,379.62636659)(274.72454251,380.37650118)
\curveto(273.97445929,381.1266371)(272.9569831,381.54811813)(271.89620426,381.54811813)
\curveto(270.83542542,381.54811813)(269.81794923,381.1266371)(269.06786601,380.37650118)
\curveto(268.31778146,379.62636659)(267.8963293,378.60882071)(267.8963293,377.54796923)
\curveto(267.8963293,376.48711774)(268.31778146,375.46957186)(269.06786601,374.71943727)
\curveto(269.81794923,373.96930135)(270.83542542,373.54782033)(271.89620426,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,99.85036623)
\curveto(144.26282503,99.85036623)(145.28030122,100.27184725)(146.03038444,101.02198318)
\curveto(146.78046899,101.77211777)(147.20192115,102.78966364)(147.20192115,103.85051513)
\curveto(147.20192115,104.91136662)(146.78046899,105.9289125)(146.03038444,106.67904709)
\curveto(145.28030122,107.42918301)(144.26282503,107.85066403)(143.20204619,107.85066403)
\curveto(142.14126735,107.85066403)(141.12379116,107.42918301)(140.37370794,106.67904709)
\curveto(139.62362339,105.9289125)(139.20217123,104.91136662)(139.20217123,103.85051513)
\curveto(139.20217123,102.78966364)(139.62362339,101.77211777)(140.37370794,101.02198318)
\curveto(141.12379116,100.27184725)(142.14126735,99.85036623)(143.20204619,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,99.85036623)
\curveto(144.26282503,99.85036623)(145.28030122,100.27184725)(146.03038444,101.02198318)
\curveto(146.78046899,101.77211777)(147.20192115,102.78966364)(147.20192115,103.85051513)
\curveto(147.20192115,104.91136662)(146.78046899,105.9289125)(146.03038444,106.67904709)
\curveto(145.28030122,107.42918301)(144.26282503,107.85066403)(143.20204619,107.85066403)
\curveto(142.14126735,107.85066403)(141.12379116,107.42918301)(140.37370794,106.67904709)
\curveto(139.62362339,105.9289125)(139.20217123,104.91136662)(139.20217123,103.85051513)
\curveto(139.20217123,102.78966364)(139.62362339,101.77211777)(140.37370794,101.02198318)
\curveto(141.12379116,100.27184725)(142.14126735,99.85036623)(143.20204619,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,70.52562556)
\curveto(105.16586201,70.52562556)(106.1833382,70.94710659)(106.93342142,71.69724251)
\curveto(107.68350597,72.4473771)(108.10495813,73.46492298)(108.10495813,74.52577446)
\curveto(108.10495813,75.58662595)(107.68350597,76.60417183)(106.93342142,77.35430642)
\curveto(106.1833382,78.10444234)(105.16586201,78.52592337)(104.10508317,78.52592337)
\curveto(103.04430433,78.52592337)(102.02682814,78.10444234)(101.27674492,77.35430642)
\curveto(100.52666037,76.60417183)(100.10520821,75.58662595)(100.10520821,74.52577446)
\curveto(100.10520821,73.46492298)(100.52666037,72.4473771)(101.27674492,71.69724251)
\curveto(102.02682814,70.94710659)(103.04430433,70.52562556)(104.10508317,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,70.52562556)
\curveto(105.16586201,70.52562556)(106.1833382,70.94710659)(106.93342142,71.69724251)
\curveto(107.68350597,72.4473771)(108.10495813,73.46492298)(108.10495813,74.52577446)
\curveto(108.10495813,75.58662595)(107.68350597,76.60417183)(106.93342142,77.35430642)
\curveto(106.1833382,78.10444234)(105.16586201,78.52592337)(104.10508317,78.52592337)
\curveto(103.04430433,78.52592337)(102.02682814,78.10444234)(101.27674492,77.35430642)
\curveto(100.52666037,76.60417183)(100.10520821,75.58662595)(100.10520821,74.52577446)
\curveto(100.10520821,73.46492298)(100.52666037,72.4473771)(101.27674492,71.69724251)
\curveto(102.02682814,70.94710659)(103.04430433,70.52562556)(104.10508317,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,371.91867033)
\curveto(251.77946316,371.91867033)(252.79693935,372.34015135)(253.54702257,373.09028727)
\curveto(254.29710712,373.84042186)(254.71855928,374.85796774)(254.71855928,375.91881923)
\curveto(254.71855928,376.97967072)(254.29710712,377.99721659)(253.54702257,378.74735118)
\curveto(252.79693935,379.49748711)(251.77946316,379.91896813)(250.71868432,379.91896813)
\curveto(249.65790548,379.91896813)(248.64042929,379.49748711)(247.89034607,378.74735118)
\curveto(247.14026152,377.99721659)(246.71880936,376.97967072)(246.71880936,375.91881923)
\curveto(246.71880936,374.85796774)(247.14026152,373.84042186)(247.89034607,373.09028727)
\curveto(248.64042929,372.34015135)(249.65790548,371.91867033)(250.71868432,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,371.91867033)
\curveto(251.77946316,371.91867033)(252.79693935,372.34015135)(253.54702257,373.09028727)
\curveto(254.29710712,373.84042186)(254.71855928,374.85796774)(254.71855928,375.91881923)
\curveto(254.71855928,376.97967072)(254.29710712,377.99721659)(253.54702257,378.74735118)
\curveto(252.79693935,379.49748711)(251.77946316,379.91896813)(250.71868432,379.91896813)
\curveto(249.65790548,379.91896813)(248.64042929,379.49748711)(247.89034607,378.74735118)
\curveto(247.14026152,377.99721659)(246.71880936,376.97967072)(246.71880936,375.91881923)
\curveto(246.71880936,374.85796774)(247.14026152,373.84042186)(247.89034607,373.09028727)
\curveto(248.64042929,372.34015135)(249.65790548,371.91867033)(250.71868432,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,262.76550852)
\curveto(274.58602153,262.76550852)(275.60349772,263.18698954)(276.35358094,263.93712546)
\curveto(277.10366549,264.68726005)(277.52511765,265.70480593)(277.52511765,266.76565742)
\curveto(277.52511765,267.82650891)(277.10366549,268.84405478)(276.35358094,269.59418937)
\curveto(275.60349772,270.34432529)(274.58602153,270.76580632)(273.52524269,270.76580632)
\curveto(272.46446385,270.76580632)(271.44698766,270.34432529)(270.69690444,269.59418937)
\curveto(269.94681989,268.84405478)(269.52536773,267.82650891)(269.52536773,266.76565742)
\curveto(269.52536773,265.70480593)(269.94681989,264.68726005)(270.69690444,263.93712546)
\curveto(271.44698766,263.18698954)(272.46446385,262.76550852)(273.52524269,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,262.76550852)
\curveto(274.58602153,262.76550852)(275.60349772,263.18698954)(276.35358094,263.93712546)
\curveto(277.10366549,264.68726005)(277.52511765,265.70480593)(277.52511765,266.76565742)
\curveto(277.52511765,267.82650891)(277.10366549,268.84405478)(276.35358094,269.59418937)
\curveto(275.60349772,270.34432529)(274.58602153,270.76580632)(273.52524269,270.76580632)
\curveto(272.46446385,270.76580632)(271.44698766,270.34432529)(270.69690444,269.59418937)
\curveto(269.94681989,268.84405478)(269.52536773,267.82650891)(269.52536773,266.76565742)
\curveto(269.52536773,265.70480593)(269.94681989,264.68726005)(270.69690444,263.93712546)
\curveto(271.44698766,263.18698954)(272.46446385,262.76550852)(273.52524269,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,368.66036524)
\curveto(141.00474817,368.66036524)(142.02222436,369.08184627)(142.77230758,369.83198219)
\curveto(143.52239213,370.58211678)(143.94384429,371.59966265)(143.94384429,372.66051414)
\curveto(143.94384429,373.72136563)(143.52239213,374.73891151)(142.77230758,375.4890461)
\curveto(142.02222436,376.23918202)(141.00474817,376.66066304)(139.94396933,376.66066304)
\curveto(138.88319049,376.66066304)(137.8657143,376.23918202)(137.11563108,375.4890461)
\curveto(136.36554653,374.73891151)(135.94409437,373.72136563)(135.94409437,372.66051414)
\curveto(135.94409437,371.59966265)(136.36554653,370.58211678)(137.11563108,369.83198219)
\curveto(137.8657143,369.08184627)(138.88319049,368.66036524)(139.94396933,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,368.66036524)
\curveto(141.00474817,368.66036524)(142.02222436,369.08184627)(142.77230758,369.83198219)
\curveto(143.52239213,370.58211678)(143.94384429,371.59966265)(143.94384429,372.66051414)
\curveto(143.94384429,373.72136563)(143.52239213,374.73891151)(142.77230758,375.4890461)
\curveto(142.02222436,376.23918202)(141.00474817,376.66066304)(139.94396933,376.66066304)
\curveto(138.88319049,376.66066304)(137.8657143,376.23918202)(137.11563108,375.4890461)
\curveto(136.36554653,374.73891151)(135.94409437,373.72136563)(135.94409437,372.66051414)
\curveto(135.94409437,371.59966265)(136.36554653,370.58211678)(137.11563108,369.83198219)
\curveto(137.8657143,369.08184627)(138.88319049,368.66036524)(139.94396933,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,360.51461016)
\curveto(110.0529773,360.51461016)(111.0704535,360.93609119)(111.82053671,361.68622711)
\curveto(112.57062127,362.4363617)(112.99207342,363.45390758)(112.99207342,364.51475906)
\curveto(112.99207342,365.57561055)(112.57062127,366.59315643)(111.82053671,367.34329102)
\curveto(111.0704535,368.09342694)(110.0529773,368.51490796)(108.99219846,368.51490796)
\curveto(107.93141962,368.51490796)(106.91394343,368.09342694)(106.16386021,367.34329102)
\curveto(105.41377566,366.59315643)(104.9923235,365.57561055)(104.9923235,364.51475906)
\curveto(104.9923235,363.45390758)(105.41377566,362.4363617)(106.16386021,361.68622711)
\curveto(106.91394343,360.93609119)(107.93141962,360.51461016)(108.99219846,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,360.51461016)
\curveto(110.0529773,360.51461016)(111.0704535,360.93609119)(111.82053671,361.68622711)
\curveto(112.57062127,362.4363617)(112.99207342,363.45390758)(112.99207342,364.51475906)
\curveto(112.99207342,365.57561055)(112.57062127,366.59315643)(111.82053671,367.34329102)
\curveto(111.0704535,368.09342694)(110.0529773,368.51490796)(108.99219846,368.51490796)
\curveto(107.93141962,368.51490796)(106.91394343,368.09342694)(106.16386021,367.34329102)
\curveto(105.41377566,366.59315643)(104.9923235,365.57561055)(104.9923235,364.51475906)
\curveto(104.9923235,363.45390758)(105.41377566,362.4363617)(106.16386021,361.68622711)
\curveto(106.91394343,360.93609119)(107.93141962,360.51461016)(108.99219846,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,336.07732966)
\curveto(253.40850159,336.07732966)(254.42597778,336.49881069)(255.176061,337.24894661)
\curveto(255.92614555,337.9990812)(256.34759771,339.01662708)(256.34759771,340.07747857)
\curveto(256.34759771,341.13833005)(255.92614555,342.15587593)(255.176061,342.90601052)
\curveto(254.42597778,343.65614644)(253.40850159,344.07762747)(252.34772275,344.07762747)
\curveto(251.28694391,344.07762747)(250.26946772,343.65614644)(249.5193845,342.90601052)
\curveto(248.76929995,342.15587593)(248.34784779,341.13833005)(248.34784779,340.07747857)
\curveto(248.34784779,339.01662708)(248.76929995,337.9990812)(249.5193845,337.24894661)
\curveto(250.26946772,336.49881069)(251.28694391,336.07732966)(252.34772275,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,336.07732966)
\curveto(253.40850159,336.07732966)(254.42597778,336.49881069)(255.176061,337.24894661)
\curveto(255.92614555,337.9990812)(256.34759771,339.01662708)(256.34759771,340.07747857)
\curveto(256.34759771,341.13833005)(255.92614555,342.15587593)(255.176061,342.90601052)
\curveto(254.42597778,343.65614644)(253.40850159,344.07762747)(252.34772275,344.07762747)
\curveto(251.28694391,344.07762747)(250.26946772,343.65614644)(249.5193845,342.90601052)
\curveto(248.76929995,342.15587593)(248.34784779,341.13833005)(248.34784779,340.07747857)
\curveto(248.34784779,339.01662708)(248.76929995,337.9990812)(249.5193845,337.24894661)
\curveto(250.26946772,336.49881069)(251.28694391,336.07732966)(252.34772275,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,235.06993819)
\curveto(142.6337866,235.06993819)(143.65126279,235.49141922)(144.40134601,236.24155514)
\curveto(145.15143056,236.99168973)(145.57288272,238.0092356)(145.57288272,239.07008709)
\curveto(145.57288272,240.13093858)(145.15143056,241.14848446)(144.40134601,241.89861905)
\curveto(143.65126279,242.64875497)(142.6337866,243.07023599)(141.57300776,243.07023599)
\curveto(140.51222892,243.07023599)(139.49475273,242.64875497)(138.74466951,241.89861905)
\curveto(137.99458496,241.14848446)(137.5731328,240.13093858)(137.5731328,239.07008709)
\curveto(137.5731328,238.0092356)(137.99458496,236.99168973)(138.74466951,236.24155514)
\curveto(139.49475273,235.49141922)(140.51222892,235.06993819)(141.57300776,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,235.06993819)
\curveto(142.6337866,235.06993819)(143.65126279,235.49141922)(144.40134601,236.24155514)
\curveto(145.15143056,236.99168973)(145.57288272,238.0092356)(145.57288272,239.07008709)
\curveto(145.57288272,240.13093858)(145.15143056,241.14848446)(144.40134601,241.89861905)
\curveto(143.65126279,242.64875497)(142.6337866,243.07023599)(141.57300776,243.07023599)
\curveto(140.51222892,243.07023599)(139.49475273,242.64875497)(138.74466951,241.89861905)
\curveto(137.99458496,241.14848446)(137.5731328,240.13093858)(137.5731328,239.07008709)
\curveto(137.5731328,238.0092356)(137.99458496,236.99168973)(138.74466951,236.24155514)
\curveto(139.49475273,235.49141922)(140.51222892,235.06993819)(141.57300776,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,91.70459589)
\curveto(289.24738775,91.70459589)(290.26486394,92.12607691)(291.01494716,92.87621284)
\curveto(291.76503171,93.62634743)(292.18648387,94.6438933)(292.18648387,95.70474479)
\curveto(292.18648387,96.76559628)(291.76503171,97.78314216)(291.01494716,98.53327675)
\curveto(290.26486394,99.28341267)(289.24738775,99.70489369)(288.18660891,99.70489369)
\curveto(287.12583007,99.70489369)(286.10835387,99.28341267)(285.35827066,98.53327675)
\curveto(284.6081861,97.78314216)(284.18673395,96.76559628)(284.18673395,95.70474479)
\curveto(284.18673395,94.6438933)(284.6081861,93.62634743)(285.35827066,92.87621284)
\curveto(286.10835387,92.12607691)(287.12583007,91.70459589)(288.18660891,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,91.70459589)
\curveto(289.24738775,91.70459589)(290.26486394,92.12607691)(291.01494716,92.87621284)
\curveto(291.76503171,93.62634743)(292.18648387,94.6438933)(292.18648387,95.70474479)
\curveto(292.18648387,96.76559628)(291.76503171,97.78314216)(291.01494716,98.53327675)
\curveto(290.26486394,99.28341267)(289.24738775,99.70489369)(288.18660891,99.70489369)
\curveto(287.12583007,99.70489369)(286.10835387,99.28341267)(285.35827066,98.53327675)
\curveto(284.6081861,97.78314216)(284.18673395,96.76559628)(284.18673395,95.70474479)
\curveto(284.18673395,94.6438933)(284.6081861,93.62634743)(285.35827066,92.87621284)
\curveto(286.10835387,92.12607691)(287.12583007,91.70459589)(288.18660891,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,313.26920934)
\curveto(170.32746026,313.26920934)(171.34493645,313.69069036)(172.09501967,314.44082628)
\curveto(172.84510422,315.19096087)(173.26655638,316.20850675)(173.26655638,317.26935824)
\curveto(173.26655638,318.33020973)(172.84510422,319.3477556)(172.09501967,320.09789019)
\curveto(171.34493645,320.84802612)(170.32746026,321.26950714)(169.26668142,321.26950714)
\curveto(168.20590258,321.26950714)(167.18842639,320.84802612)(166.43834317,320.09789019)
\curveto(165.68825862,319.3477556)(165.26680646,318.33020973)(165.26680646,317.26935824)
\curveto(165.26680646,316.20850675)(165.68825862,315.19096087)(166.43834317,314.44082628)
\curveto(167.18842639,313.69069036)(168.20590258,313.26920934)(169.26668142,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,313.26920934)
\curveto(170.32746026,313.26920934)(171.34493645,313.69069036)(172.09501967,314.44082628)
\curveto(172.84510422,315.19096087)(173.26655638,316.20850675)(173.26655638,317.26935824)
\curveto(173.26655638,318.33020973)(172.84510422,319.3477556)(172.09501967,320.09789019)
\curveto(171.34493645,320.84802612)(170.32746026,321.26950714)(169.26668142,321.26950714)
\curveto(168.20590258,321.26950714)(167.18842639,320.84802612)(166.43834317,320.09789019)
\curveto(165.68825862,319.3477556)(165.26680646,318.33020973)(165.26680646,317.26935824)
\curveto(165.26680646,316.20850675)(165.68825862,315.19096087)(166.43834317,314.44082628)
\curveto(167.18842639,313.69069036)(168.20590258,313.26920934)(169.26668142,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,344.22308983)
\curveto(189.87594177,344.22308983)(190.89341796,344.64457085)(191.64350118,345.39470678)
\curveto(192.39358573,346.14484137)(192.81503789,347.16238724)(192.81503789,348.22323873)
\curveto(192.81503789,349.28409022)(192.39358573,350.3016361)(191.64350118,351.05177069)
\curveto(190.89341796,351.80190661)(189.87594177,352.22338763)(188.81516293,352.22338763)
\curveto(187.75438409,352.22338763)(186.7369079,351.80190661)(185.98682468,351.05177069)
\curveto(185.23674013,350.3016361)(184.81528797,349.28409022)(184.81528797,348.22323873)
\curveto(184.81528797,347.16238724)(185.23674013,346.14484137)(185.98682468,345.39470678)
\curveto(186.7369079,344.64457085)(187.75438409,344.22308983)(188.81516293,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,344.22308983)
\curveto(189.87594177,344.22308983)(190.89341796,344.64457085)(191.64350118,345.39470678)
\curveto(192.39358573,346.14484137)(192.81503789,347.16238724)(192.81503789,348.22323873)
\curveto(192.81503789,349.28409022)(192.39358573,350.3016361)(191.64350118,351.05177069)
\curveto(190.89341796,351.80190661)(189.87594177,352.22338763)(188.81516293,352.22338763)
\curveto(187.75438409,352.22338763)(186.7369079,351.80190661)(185.98682468,351.05177069)
\curveto(185.23674013,350.3016361)(184.81528797,349.28409022)(184.81528797,348.22323873)
\curveto(184.81528797,347.16238724)(185.23674013,346.14484137)(185.98682468,345.39470678)
\curveto(186.7369079,344.64457085)(187.75438409,344.22308983)(188.81516293,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,355.62714999)
\curveto(124.71434352,355.62714999)(125.73181971,356.04863102)(126.48190293,356.79876694)
\curveto(127.23198748,357.54890153)(127.65343964,358.56644741)(127.65343964,359.6272989)
\curveto(127.65343964,360.68815038)(127.23198748,361.70569626)(126.48190293,362.45583085)
\curveto(125.73181971,363.20596677)(124.71434352,363.6274478)(123.65356468,363.6274478)
\curveto(122.59278584,363.6274478)(121.57530965,363.20596677)(120.82522643,362.45583085)
\curveto(120.07514188,361.70569626)(119.65368972,360.68815038)(119.65368972,359.6272989)
\curveto(119.65368972,358.56644741)(120.07514188,357.54890153)(120.82522643,356.79876694)
\curveto(121.57530965,356.04863102)(122.59278584,355.62714999)(123.65356468,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,355.62714999)
\curveto(124.71434352,355.62714999)(125.73181971,356.04863102)(126.48190293,356.79876694)
\curveto(127.23198748,357.54890153)(127.65343964,358.56644741)(127.65343964,359.6272989)
\curveto(127.65343964,360.68815038)(127.23198748,361.70569626)(126.48190293,362.45583085)
\curveto(125.73181971,363.20596677)(124.71434352,363.6274478)(123.65356468,363.6274478)
\curveto(122.59278584,363.6274478)(121.57530965,363.20596677)(120.82522643,362.45583085)
\curveto(120.07514188,361.70569626)(119.65368972,360.68815038)(119.65368972,359.6272989)
\curveto(119.65368972,358.56644741)(120.07514188,357.54890153)(120.82522643,356.79876694)
\curveto(121.57530965,356.04863102)(122.59278584,355.62714999)(123.65356468,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,88.44629589)
\curveto(139.37570974,88.44629589)(140.39318593,88.86777692)(141.14326915,89.61791284)
\curveto(141.8933537,90.36804743)(142.31480586,91.38559331)(142.31480586,92.4464448)
\curveto(142.31480586,93.50729628)(141.8933537,94.52484216)(141.14326915,95.27497675)
\curveto(140.39318593,96.02511267)(139.37570974,96.4465937)(138.3149309,96.4465937)
\curveto(137.25415206,96.4465937)(136.23667587,96.02511267)(135.48659265,95.27497675)
\curveto(134.7365081,94.52484216)(134.31505594,93.50729628)(134.31505594,92.4464448)
\curveto(134.31505594,91.38559331)(134.7365081,90.36804743)(135.48659265,89.61791284)
\curveto(136.23667587,88.86777692)(137.25415206,88.44629589)(138.3149309,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,88.44629589)
\curveto(139.37570974,88.44629589)(140.39318593,88.86777692)(141.14326915,89.61791284)
\curveto(141.8933537,90.36804743)(142.31480586,91.38559331)(142.31480586,92.4464448)
\curveto(142.31480586,93.50729628)(141.8933537,94.52484216)(141.14326915,95.27497675)
\curveto(140.39318593,96.02511267)(139.37570974,96.4465937)(138.3149309,96.4465937)
\curveto(137.25415206,96.4465937)(136.23667587,96.02511267)(135.48659265,95.27497675)
\curveto(134.7365081,94.52484216)(134.31505594,93.50729628)(134.31505594,92.4464448)
\curveto(134.31505594,91.38559331)(134.7365081,90.36804743)(135.48659265,89.61791284)
\curveto(136.23667587,88.86777692)(137.25415206,88.44629589)(138.3149309,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,199.22859753)
\curveto(271.32794467,199.22859753)(272.34542086,199.65007855)(273.09550408,200.40021448)
\curveto(273.84558863,201.15034907)(274.26704079,202.16789494)(274.26704079,203.22874643)
\curveto(274.26704079,204.28959792)(273.84558863,205.3071438)(273.09550408,206.05727839)
\curveto(272.34542086,206.80741431)(271.32794467,207.22889533)(270.26716583,207.22889533)
\curveto(269.20638699,207.22889533)(268.1889108,206.80741431)(267.43882758,206.05727839)
\curveto(266.68874303,205.3071438)(266.26729087,204.28959792)(266.26729087,203.22874643)
\curveto(266.26729087,202.16789494)(266.68874303,201.15034907)(267.43882758,200.40021448)
\curveto(268.1889108,199.65007855)(269.20638699,199.22859753)(270.26716583,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,199.22859753)
\curveto(271.32794467,199.22859753)(272.34542086,199.65007855)(273.09550408,200.40021448)
\curveto(273.84558863,201.15034907)(274.26704079,202.16789494)(274.26704079,203.22874643)
\curveto(274.26704079,204.28959792)(273.84558863,205.3071438)(273.09550408,206.05727839)
\curveto(272.34542086,206.80741431)(271.32794467,207.22889533)(270.26716583,207.22889533)
\curveto(269.20638699,207.22889533)(268.1889108,206.80741431)(267.43882758,206.05727839)
\curveto(266.68874303,205.3071438)(266.26729087,204.28959792)(266.26729087,203.22874643)
\curveto(266.26729087,202.16789494)(266.68874303,201.15034907)(267.43882758,200.40021448)
\curveto(268.1889108,199.65007855)(269.20638699,199.22859753)(270.26716583,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,173.16217721)
\curveto(93.76258283,173.16217721)(94.78005902,173.58365823)(95.53014224,174.33379415)
\curveto(96.28022679,175.08392874)(96.70167895,176.10147462)(96.70167895,177.16232611)
\curveto(96.70167895,178.2231776)(96.28022679,179.24072347)(95.53014224,179.99085806)
\curveto(94.78005902,180.74099399)(93.76258283,181.16247501)(92.70180399,181.16247501)
\curveto(91.64102515,181.16247501)(90.62354896,180.74099399)(89.87346574,179.99085806)
\curveto(89.12338119,179.24072347)(88.70192903,178.2231776)(88.70192903,177.16232611)
\curveto(88.70192903,176.10147462)(89.12338119,175.08392874)(89.87346574,174.33379415)
\curveto(90.62354896,173.58365823)(91.64102515,173.16217721)(92.70180399,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,173.16217721)
\curveto(93.76258283,173.16217721)(94.78005902,173.58365823)(95.53014224,174.33379415)
\curveto(96.28022679,175.08392874)(96.70167895,176.10147462)(96.70167895,177.16232611)
\curveto(96.70167895,178.2231776)(96.28022679,179.24072347)(95.53014224,179.99085806)
\curveto(94.78005902,180.74099399)(93.76258283,181.16247501)(92.70180399,181.16247501)
\curveto(91.64102515,181.16247501)(90.62354896,180.74099399)(89.87346574,179.99085806)
\curveto(89.12338119,179.24072347)(88.70192903,178.2231776)(88.70192903,177.16232611)
\curveto(88.70192903,176.10147462)(89.12338119,175.08392874)(89.87346574,174.33379415)
\curveto(90.62354896,173.58365823)(91.64102515,173.16217721)(92.70180399,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,267.65297886)
\curveto(170.32746026,267.65297886)(171.34493645,268.07445988)(172.09501967,268.8245958)
\curveto(172.84510422,269.57473039)(173.26655638,270.59227627)(173.26655638,271.65312776)
\curveto(173.26655638,272.71397925)(172.84510422,273.73152512)(172.09501967,274.48165971)
\curveto(171.34493645,275.23179564)(170.32746026,275.65327666)(169.26668142,275.65327666)
\curveto(168.20590258,275.65327666)(167.18842639,275.23179564)(166.43834317,274.48165971)
\curveto(165.68825862,273.73152512)(165.26680646,272.71397925)(165.26680646,271.65312776)
\curveto(165.26680646,270.59227627)(165.68825862,269.57473039)(166.43834317,268.8245958)
\curveto(167.18842639,268.07445988)(168.20590258,267.65297886)(169.26668142,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,267.65297886)
\curveto(170.32746026,267.65297886)(171.34493645,268.07445988)(172.09501967,268.8245958)
\curveto(172.84510422,269.57473039)(173.26655638,270.59227627)(173.26655638,271.65312776)
\curveto(173.26655638,272.71397925)(172.84510422,273.73152512)(172.09501967,274.48165971)
\curveto(171.34493645,275.23179564)(170.32746026,275.65327666)(169.26668142,275.65327666)
\curveto(168.20590258,275.65327666)(167.18842639,275.23179564)(166.43834317,274.48165971)
\curveto(165.68825862,273.73152512)(165.26680646,272.71397925)(165.26680646,271.65312776)
\curveto(165.26680646,270.59227627)(165.68825862,269.57473039)(166.43834317,268.8245958)
\curveto(167.18842639,268.07445988)(168.20590258,267.65297886)(169.26668142,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,365.40206016)
\curveto(232.23098165,365.40206016)(233.24845784,365.82354118)(233.99854106,366.5736771)
\curveto(234.74862561,367.32381169)(235.17007777,368.34135757)(235.17007777,369.40220906)
\curveto(235.17007777,370.46306055)(234.74862561,371.48060643)(233.99854106,372.23074102)
\curveto(233.24845784,372.98087694)(232.23098165,373.40235796)(231.17020281,373.40235796)
\curveto(230.10942397,373.40235796)(229.09194778,372.98087694)(228.34186456,372.23074102)
\curveto(227.59178001,371.48060643)(227.17032785,370.46306055)(227.17032785,369.40220906)
\curveto(227.17032785,368.34135757)(227.59178001,367.32381169)(228.34186456,366.5736771)
\curveto(229.09194778,365.82354118)(230.10942397,365.40206016)(231.17020281,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,365.40206016)
\curveto(232.23098165,365.40206016)(233.24845784,365.82354118)(233.99854106,366.5736771)
\curveto(234.74862561,367.32381169)(235.17007777,368.34135757)(235.17007777,369.40220906)
\curveto(235.17007777,370.46306055)(234.74862561,371.48060643)(233.99854106,372.23074102)
\curveto(233.24845784,372.98087694)(232.23098165,373.40235796)(231.17020281,373.40235796)
\curveto(230.10942397,373.40235796)(229.09194778,372.98087694)(228.34186456,372.23074102)
\curveto(227.59178001,371.48060643)(227.17032785,370.46306055)(227.17032785,369.40220906)
\curveto(227.17032785,368.34135757)(227.59178001,367.32381169)(228.34186456,366.5736771)
\curveto(229.09194778,365.82354118)(230.10942397,365.40206016)(231.17020281,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,222.03671786)
\curveto(116.56915137,222.03671786)(117.58662756,222.45819888)(118.33671078,223.2083348)
\curveto(119.08679533,223.95846939)(119.50824749,224.97601527)(119.50824749,226.03686676)
\curveto(119.50824749,227.09771825)(119.08679533,228.11526412)(118.33671078,228.86539871)
\curveto(117.58662756,229.61553464)(116.56915137,230.03701566)(115.50837253,230.03701566)
\curveto(114.44759369,230.03701566)(113.4301175,229.61553464)(112.68003428,228.86539871)
\curveto(111.92994973,228.11526412)(111.50849757,227.09771825)(111.50849757,226.03686676)
\curveto(111.50849757,224.97601527)(111.92994973,223.95846939)(112.68003428,223.2083348)
\curveto(113.4301175,222.45819888)(114.44759369,222.03671786)(115.50837253,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,222.03671786)
\curveto(116.56915137,222.03671786)(117.58662756,222.45819888)(118.33671078,223.2083348)
\curveto(119.08679533,223.95846939)(119.50824749,224.97601527)(119.50824749,226.03686676)
\curveto(119.50824749,227.09771825)(119.08679533,228.11526412)(118.33671078,228.86539871)
\curveto(117.58662756,229.61553464)(116.56915137,230.03701566)(115.50837253,230.03701566)
\curveto(114.44759369,230.03701566)(113.4301175,229.61553464)(112.68003428,228.86539871)
\curveto(111.92994973,228.11526412)(111.50849757,227.09771825)(111.50849757,226.03686676)
\curveto(111.50849757,224.97601527)(111.92994973,223.95846939)(112.68003428,223.2083348)
\curveto(113.4301175,222.45819888)(114.44759369,222.03671786)(115.50837253,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,287.20278901)
\curveto(149.14994032,287.20278901)(150.16741651,287.62427004)(150.91749973,288.37440596)
\curveto(151.66758428,289.12454055)(152.08903644,290.14208643)(152.08903644,291.20293791)
\curveto(152.08903644,292.2637894)(151.66758428,293.28133528)(150.91749973,294.03146987)
\curveto(150.16741651,294.78160579)(149.14994032,295.20308682)(148.08916148,295.20308682)
\curveto(147.02838264,295.20308682)(146.01090645,294.78160579)(145.26082323,294.03146987)
\curveto(144.51073868,293.28133528)(144.08928652,292.2637894)(144.08928652,291.20293791)
\curveto(144.08928652,290.14208643)(144.51073868,289.12454055)(145.26082323,288.37440596)
\curveto(146.01090645,287.62427004)(147.02838264,287.20278901)(148.08916148,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,287.20278901)
\curveto(149.14994032,287.20278901)(150.16741651,287.62427004)(150.91749973,288.37440596)
\curveto(151.66758428,289.12454055)(152.08903644,290.14208643)(152.08903644,291.20293791)
\curveto(152.08903644,292.2637894)(151.66758428,293.28133528)(150.91749973,294.03146987)
\curveto(150.16741651,294.78160579)(149.14994032,295.20308682)(148.08916148,295.20308682)
\curveto(147.02838264,295.20308682)(146.01090645,294.78160579)(145.26082323,294.03146987)
\curveto(144.51073868,293.28133528)(144.08928652,292.2637894)(144.08928652,291.20293791)
\curveto(144.08928652,290.14208643)(144.51073868,289.12454055)(145.26082323,288.37440596)
\curveto(146.01090645,287.62427004)(147.02838264,287.20278901)(148.08916148,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,235.06993819)
\curveto(318.57012018,235.06993819)(319.58759637,235.49141922)(320.33767959,236.24155514)
\curveto(321.08776414,236.99168973)(321.5092163,238.0092356)(321.5092163,239.07008709)
\curveto(321.5092163,240.13093858)(321.08776414,241.14848446)(320.33767959,241.89861905)
\curveto(319.58759637,242.64875497)(318.57012018,243.07023599)(317.50934134,243.07023599)
\curveto(316.4485625,243.07023599)(315.43108631,242.64875497)(314.68100309,241.89861905)
\curveto(313.93091854,241.14848446)(313.50946638,240.13093858)(313.50946638,239.07008709)
\curveto(313.50946638,238.0092356)(313.93091854,236.99168973)(314.68100309,236.24155514)
\curveto(315.43108631,235.49141922)(316.4485625,235.06993819)(317.50934134,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,235.06993819)
\curveto(318.57012018,235.06993819)(319.58759637,235.49141922)(320.33767959,236.24155514)
\curveto(321.08776414,236.99168973)(321.5092163,238.0092356)(321.5092163,239.07008709)
\curveto(321.5092163,240.13093858)(321.08776414,241.14848446)(320.33767959,241.89861905)
\curveto(319.58759637,242.64875497)(318.57012018,243.07023599)(317.50934134,243.07023599)
\curveto(316.4485625,243.07023599)(315.43108631,242.64875497)(314.68100309,241.89861905)
\curveto(313.93091854,241.14848446)(313.50946638,240.13093858)(313.50946638,239.07008709)
\curveto(313.50946638,238.0092356)(313.93091854,236.99168973)(314.68100309,236.24155514)
\curveto(315.43108631,235.49141922)(316.4485625,235.06993819)(317.50934134,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,106.36696623)
\curveto(118.1981898,106.36696623)(119.21566599,106.78844725)(119.96574921,107.53858317)
\curveto(120.71583376,108.28871776)(121.13728592,109.30626364)(121.13728592,110.36711513)
\curveto(121.13728592,111.42796662)(120.71583376,112.44551249)(119.96574921,113.19564708)
\curveto(119.21566599,113.945783)(118.1981898,114.36726403)(117.13741096,114.36726403)
\curveto(116.07663212,114.36726403)(115.05915593,113.945783)(114.30907271,113.19564708)
\curveto(113.55898816,112.44551249)(113.137536,111.42796662)(113.137536,110.36711513)
\curveto(113.137536,109.30626364)(113.55898816,108.28871776)(114.30907271,107.53858317)
\curveto(115.05915593,106.78844725)(116.07663212,106.36696623)(117.13741096,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,106.36696623)
\curveto(118.1981898,106.36696623)(119.21566599,106.78844725)(119.96574921,107.53858317)
\curveto(120.71583376,108.28871776)(121.13728592,109.30626364)(121.13728592,110.36711513)
\curveto(121.13728592,111.42796662)(120.71583376,112.44551249)(119.96574921,113.19564708)
\curveto(119.21566599,113.945783)(118.1981898,114.36726403)(117.13741096,114.36726403)
\curveto(116.07663212,114.36726403)(115.05915593,113.945783)(114.30907271,113.19564708)
\curveto(113.55898816,112.44551249)(113.137536,111.42796662)(113.137536,110.36711513)
\curveto(113.137536,109.30626364)(113.55898816,108.28871776)(114.30907271,107.53858317)
\curveto(115.05915593,106.78844725)(116.07663212,106.36696623)(117.13741096,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,60.75072557)
\curveto(139.37570974,60.75072557)(140.39318593,61.17220659)(141.14326915,61.92234252)
\curveto(141.8933537,62.67247711)(142.31480586,63.69002298)(142.31480586,64.75087447)
\curveto(142.31480586,65.81172596)(141.8933537,66.82927184)(141.14326915,67.57940643)
\curveto(140.39318593,68.32954235)(139.37570974,68.75102337)(138.3149309,68.75102337)
\curveto(137.25415206,68.75102337)(136.23667587,68.32954235)(135.48659265,67.57940643)
\curveto(134.7365081,66.82927184)(134.31505594,65.81172596)(134.31505594,64.75087447)
\curveto(134.31505594,63.69002298)(134.7365081,62.67247711)(135.48659265,61.92234252)
\curveto(136.23667587,61.17220659)(137.25415206,60.75072557)(138.3149309,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,60.75072557)
\curveto(139.37570974,60.75072557)(140.39318593,61.17220659)(141.14326915,61.92234252)
\curveto(141.8933537,62.67247711)(142.31480586,63.69002298)(142.31480586,64.75087447)
\curveto(142.31480586,65.81172596)(141.8933537,66.82927184)(141.14326915,67.57940643)
\curveto(140.39318593,68.32954235)(139.37570974,68.75102337)(138.3149309,68.75102337)
\curveto(137.25415206,68.75102337)(136.23667587,68.32954235)(135.48659265,67.57940643)
\curveto(134.7365081,66.82927184)(134.31505594,65.81172596)(134.31505594,64.75087447)
\curveto(134.31505594,63.69002298)(134.7365081,62.67247711)(135.48659265,61.92234252)
\curveto(136.23667587,61.17220659)(137.25415206,60.75072557)(138.3149309,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,301.86514917)
\curveto(351.15088879,301.86514917)(352.16836498,302.2866302)(352.9184482,303.03676612)
\curveto(353.66853275,303.78690071)(354.08998491,304.80444659)(354.08998491,305.86529808)
\curveto(354.08998491,306.92614956)(353.66853275,307.94369544)(352.9184482,308.69383003)
\curveto(352.16836498,309.44396595)(351.15088879,309.86544698)(350.09010995,309.86544698)
\curveto(349.02933111,309.86544698)(348.01185492,309.44396595)(347.2617717,308.69383003)
\curveto(346.51168715,307.94369544)(346.09023499,306.92614956)(346.09023499,305.86529808)
\curveto(346.09023499,304.80444659)(346.51168715,303.78690071)(347.2617717,303.03676612)
\curveto(348.01185492,302.2866302)(349.02933111,301.86514917)(350.09010995,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,301.86514917)
\curveto(351.15088879,301.86514917)(352.16836498,302.2866302)(352.9184482,303.03676612)
\curveto(353.66853275,303.78690071)(354.08998491,304.80444659)(354.08998491,305.86529808)
\curveto(354.08998491,306.92614956)(353.66853275,307.94369544)(352.9184482,308.69383003)
\curveto(352.16836498,309.44396595)(351.15088879,309.86544698)(350.09010995,309.86544698)
\curveto(349.02933111,309.86544698)(348.01185492,309.44396595)(347.2617717,308.69383003)
\curveto(346.51168715,307.94369544)(346.09023499,306.92614956)(346.09023499,305.86529808)
\curveto(346.09023499,304.80444659)(346.51168715,303.78690071)(347.2617717,303.03676612)
\curveto(348.01185492,302.2866302)(349.02933111,301.86514917)(350.09010995,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,272.54042885)
\curveto(388.61883372,272.54042885)(389.63630991,272.96190988)(390.38639313,273.7120458)
\curveto(391.13647768,274.46218039)(391.55792984,275.47972627)(391.55792984,276.54057775)
\curveto(391.55792984,277.60142924)(391.13647768,278.61897512)(390.38639313,279.36910971)
\curveto(389.63630991,280.11924563)(388.61883372,280.54072665)(387.55805488,280.54072665)
\curveto(386.49727604,280.54072665)(385.47979985,280.11924563)(384.72971663,279.36910971)
\curveto(383.97963208,278.61897512)(383.55817992,277.60142924)(383.55817992,276.54057775)
\curveto(383.55817992,275.47972627)(383.97963208,274.46218039)(384.72971663,273.7120458)
\curveto(385.47979985,272.96190988)(386.49727604,272.54042885)(387.55805488,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,272.54042885)
\curveto(388.61883372,272.54042885)(389.63630991,272.96190988)(390.38639313,273.7120458)
\curveto(391.13647768,274.46218039)(391.55792984,275.47972627)(391.55792984,276.54057775)
\curveto(391.55792984,277.60142924)(391.13647768,278.61897512)(390.38639313,279.36910971)
\curveto(389.63630991,280.11924563)(388.61883372,280.54072665)(387.55805488,280.54072665)
\curveto(386.49727604,280.54072665)(385.47979985,280.11924563)(384.72971663,279.36910971)
\curveto(383.97963208,278.61897512)(383.55817992,277.60142924)(383.55817992,276.54057775)
\curveto(383.55817992,275.47972627)(383.97963208,274.46218039)(384.72971663,273.7120458)
\curveto(385.47979985,272.96190988)(386.49727604,272.54042885)(387.55805488,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,184.56624754)
\curveto(284.36025211,184.56624754)(285.3777283,184.98772857)(286.12781152,185.73786449)
\curveto(286.87789607,186.48799908)(287.29934823,187.50554496)(287.29934823,188.56639644)
\curveto(287.29934823,189.62724793)(286.87789607,190.64479381)(286.12781152,191.3949284)
\curveto(285.3777283,192.14506432)(284.36025211,192.56654535)(283.29947327,192.56654535)
\curveto(282.23869443,192.56654535)(281.22121824,192.14506432)(280.47113502,191.3949284)
\curveto(279.72105047,190.64479381)(279.29959831,189.62724793)(279.29959831,188.56639644)
\curveto(279.29959831,187.50554496)(279.72105047,186.48799908)(280.47113502,185.73786449)
\curveto(281.22121824,184.98772857)(282.23869443,184.56624754)(283.29947327,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,184.56624754)
\curveto(284.36025211,184.56624754)(285.3777283,184.98772857)(286.12781152,185.73786449)
\curveto(286.87789607,186.48799908)(287.29934823,187.50554496)(287.29934823,188.56639644)
\curveto(287.29934823,189.62724793)(286.87789607,190.64479381)(286.12781152,191.3949284)
\curveto(285.3777283,192.14506432)(284.36025211,192.56654535)(283.29947327,192.56654535)
\curveto(282.23869443,192.56654535)(281.22121824,192.14506432)(280.47113502,191.3949284)
\curveto(279.72105047,190.64479381)(279.29959831,189.62724793)(279.29959831,188.56639644)
\curveto(279.29959831,187.50554496)(279.72105047,186.48799908)(280.47113502,185.73786449)
\curveto(281.22121824,184.98772857)(282.23869443,184.56624754)(283.29947327,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,129.17508655)
\curveto(321.82819704,129.17508655)(322.84567324,129.59656757)(323.59575645,130.3467035)
\curveto(324.34584101,131.09683809)(324.76729316,132.11438396)(324.76729316,133.17523545)
\curveto(324.76729316,134.23608694)(324.34584101,135.25363282)(323.59575645,136.00376741)
\curveto(322.84567324,136.75390333)(321.82819704,137.17538435)(320.7674182,137.17538435)
\curveto(319.70663936,137.17538435)(318.68916317,136.75390333)(317.93907995,136.00376741)
\curveto(317.1889954,135.25363282)(316.76754324,134.23608694)(316.76754324,133.17523545)
\curveto(316.76754324,132.11438396)(317.1889954,131.09683809)(317.93907995,130.3467035)
\curveto(318.68916317,129.59656757)(319.70663936,129.17508655)(320.7674182,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,129.17508655)
\curveto(321.82819704,129.17508655)(322.84567324,129.59656757)(323.59575645,130.3467035)
\curveto(324.34584101,131.09683809)(324.76729316,132.11438396)(324.76729316,133.17523545)
\curveto(324.76729316,134.23608694)(324.34584101,135.25363282)(323.59575645,136.00376741)
\curveto(322.84567324,136.75390333)(321.82819704,137.17538435)(320.7674182,137.17538435)
\curveto(319.70663936,137.17538435)(318.68916317,136.75390333)(317.93907995,136.00376741)
\curveto(317.1889954,135.25363282)(316.76754324,134.23608694)(316.76754324,133.17523545)
\curveto(316.76754324,132.11438396)(317.1889954,131.09683809)(317.93907995,130.3467035)
\curveto(318.68916317,129.59656757)(319.70663936,129.17508655)(320.7674182,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,261.13635852)
\curveto(259.92465531,261.13635852)(260.9421315,261.55783954)(261.69221472,262.30797546)
\curveto(262.44229927,263.05811005)(262.86375143,264.07565593)(262.86375143,265.13650742)
\curveto(262.86375143,266.19735891)(262.44229927,267.21490478)(261.69221472,267.96503937)
\curveto(260.9421315,268.7151753)(259.92465531,269.13665632)(258.86387647,269.13665632)
\curveto(257.80309763,269.13665632)(256.78562144,268.7151753)(256.03553822,267.96503937)
\curveto(255.28545367,267.21490478)(254.86400151,266.19735891)(254.86400151,265.13650742)
\curveto(254.86400151,264.07565593)(255.28545367,263.05811005)(256.03553822,262.30797546)
\curveto(256.78562144,261.55783954)(257.80309763,261.13635852)(258.86387647,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,261.13635852)
\curveto(259.92465531,261.13635852)(260.9421315,261.55783954)(261.69221472,262.30797546)
\curveto(262.44229927,263.05811005)(262.86375143,264.07565593)(262.86375143,265.13650742)
\curveto(262.86375143,266.19735891)(262.44229927,267.21490478)(261.69221472,267.96503937)
\curveto(260.9421315,268.7151753)(259.92465531,269.13665632)(258.86387647,269.13665632)
\curveto(257.80309763,269.13665632)(256.78562144,268.7151753)(256.03553822,267.96503937)
\curveto(255.28545367,267.21490478)(254.86400151,266.19735891)(254.86400151,265.13650742)
\curveto(254.86400151,264.07565593)(255.28545367,263.05811005)(256.03553822,262.30797546)
\curveto(256.78562144,261.55783954)(257.80309763,261.13635852)(258.86387647,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,362.14376016)
\curveto(123.08530509,362.14376016)(124.10278128,362.56524118)(124.8528645,363.31537711)
\curveto(125.60294905,364.0655117)(126.02440121,365.08305757)(126.02440121,366.14390906)
\curveto(126.02440121,367.20476055)(125.60294905,368.22230643)(124.8528645,368.97244102)
\curveto(124.10278128,369.72257694)(123.08530509,370.14405796)(122.02452625,370.14405796)
\curveto(120.96374741,370.14405796)(119.94627122,369.72257694)(119.196188,368.97244102)
\curveto(118.44610345,368.22230643)(118.02465129,367.20476055)(118.02465129,366.14390906)
\curveto(118.02465129,365.08305757)(118.44610345,364.0655117)(119.196188,363.31537711)
\curveto(119.94627122,362.56524118)(120.96374741,362.14376016)(122.02452625,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,362.14376016)
\curveto(123.08530509,362.14376016)(124.10278128,362.56524118)(124.8528645,363.31537711)
\curveto(125.60294905,364.0655117)(126.02440121,365.08305757)(126.02440121,366.14390906)
\curveto(126.02440121,367.20476055)(125.60294905,368.22230643)(124.8528645,368.97244102)
\curveto(124.10278128,369.72257694)(123.08530509,370.14405796)(122.02452625,370.14405796)
\curveto(120.96374741,370.14405796)(119.94627122,369.72257694)(119.196188,368.97244102)
\curveto(118.44610345,368.22230643)(118.02465129,367.20476055)(118.02465129,366.14390906)
\curveto(118.02465129,365.08305757)(118.44610345,364.0655117)(119.196188,363.31537711)
\curveto(119.94627122,362.56524118)(120.96374741,362.14376016)(122.02452625,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,202.48689753)
\curveto(329.97336885,202.48689753)(330.99084504,202.90837855)(331.74092826,203.65851447)
\curveto(332.49101281,204.40864906)(332.91246497,205.42619494)(332.91246497,206.48704643)
\curveto(332.91246497,207.54789792)(332.49101281,208.5654438)(331.74092826,209.31557838)
\curveto(330.99084504,210.06571431)(329.97336885,210.48719533)(328.91259001,210.48719533)
\curveto(327.85181117,210.48719533)(326.83433498,210.06571431)(326.08425176,209.31557838)
\curveto(325.33416721,208.5654438)(324.91271505,207.54789792)(324.91271505,206.48704643)
\curveto(324.91271505,205.42619494)(325.33416721,204.40864906)(326.08425176,203.65851447)
\curveto(326.83433498,202.90837855)(327.85181117,202.48689753)(328.91259001,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,202.48689753)
\curveto(329.97336885,202.48689753)(330.99084504,202.90837855)(331.74092826,203.65851447)
\curveto(332.49101281,204.40864906)(332.91246497,205.42619494)(332.91246497,206.48704643)
\curveto(332.91246497,207.54789792)(332.49101281,208.5654438)(331.74092826,209.31557838)
\curveto(330.99084504,210.06571431)(329.97336885,210.48719533)(328.91259001,210.48719533)
\curveto(327.85181117,210.48719533)(326.83433498,210.06571431)(326.08425176,209.31557838)
\curveto(325.33416721,208.5654438)(324.91271505,207.54789792)(324.91271505,206.48704643)
\curveto(324.91271505,205.42619494)(325.33416721,204.40864906)(326.08425176,203.65851447)
\curveto(326.83433498,202.90837855)(327.85181117,202.48689753)(328.91259001,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,238.32823819)
\curveto(242.00523258,238.32823819)(243.02270877,238.74971921)(243.77279199,239.49985514)
\curveto(244.52287654,240.24998973)(244.9443287,241.2675356)(244.9443287,242.32838709)
\curveto(244.9443287,243.38923858)(244.52287654,244.40678446)(243.77279199,245.15691905)
\curveto(243.02270877,245.90705497)(242.00523258,246.32853599)(240.94445374,246.32853599)
\curveto(239.8836749,246.32853599)(238.8661987,245.90705497)(238.11611549,245.15691905)
\curveto(237.36603093,244.40678446)(236.94457878,243.38923858)(236.94457878,242.32838709)
\curveto(236.94457878,241.2675356)(237.36603093,240.24998973)(238.11611549,239.49985514)
\curveto(238.8661987,238.74971921)(239.8836749,238.32823819)(240.94445374,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,238.32823819)
\curveto(242.00523258,238.32823819)(243.02270877,238.74971921)(243.77279199,239.49985514)
\curveto(244.52287654,240.24998973)(244.9443287,241.2675356)(244.9443287,242.32838709)
\curveto(244.9443287,243.38923858)(244.52287654,244.40678446)(243.77279199,245.15691905)
\curveto(243.02270877,245.90705497)(242.00523258,246.32853599)(240.94445374,246.32853599)
\curveto(239.8836749,246.32853599)(238.8661987,245.90705497)(238.11611549,245.15691905)
\curveto(237.36603093,244.40678446)(236.94457878,243.38923858)(236.94457878,242.32838709)
\curveto(236.94457878,241.2675356)(237.36603093,240.24998973)(238.11611549,239.49985514)
\curveto(238.8661987,238.74971921)(239.8836749,238.32823819)(240.94445374,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,119.40018656)
\curveto(403.28019994,119.40018656)(404.29767613,119.82166758)(405.04775935,120.57180351)
\curveto(405.7978439,121.3219381)(406.21929606,122.33948397)(406.21929606,123.40033546)
\curveto(406.21929606,124.46118695)(405.7978439,125.47873283)(405.04775935,126.22886742)
\curveto(404.29767613,126.97900334)(403.28019994,127.40048436)(402.2194211,127.40048436)
\curveto(401.15864226,127.40048436)(400.14116607,126.97900334)(399.39108285,126.22886742)
\curveto(398.6409983,125.47873283)(398.21954614,124.46118695)(398.21954614,123.40033546)
\curveto(398.21954614,122.33948397)(398.6409983,121.3219381)(399.39108285,120.57180351)
\curveto(400.14116607,119.82166758)(401.15864226,119.40018656)(402.2194211,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,119.40018656)
\curveto(403.28019994,119.40018656)(404.29767613,119.82166758)(405.04775935,120.57180351)
\curveto(405.7978439,121.3219381)(406.21929606,122.33948397)(406.21929606,123.40033546)
\curveto(406.21929606,124.46118695)(405.7978439,125.47873283)(405.04775935,126.22886742)
\curveto(404.29767613,126.97900334)(403.28019994,127.40048436)(402.2194211,127.40048436)
\curveto(401.15864226,127.40048436)(400.14116607,126.97900334)(399.39108285,126.22886742)
\curveto(398.6409983,125.47873283)(398.21954614,124.46118695)(398.21954614,123.40033546)
\curveto(398.21954614,122.33948397)(398.6409983,121.3219381)(399.39108285,120.57180351)
\curveto(400.14116607,119.82166758)(401.15864226,119.40018656)(402.2194211,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,202.48689753)
\curveto(170.32746026,202.48689753)(171.34493645,202.90837855)(172.09501967,203.65851447)
\curveto(172.84510422,204.40864906)(173.26655638,205.42619494)(173.26655638,206.48704643)
\curveto(173.26655638,207.54789792)(172.84510422,208.5654438)(172.09501967,209.31557838)
\curveto(171.34493645,210.06571431)(170.32746026,210.48719533)(169.26668142,210.48719533)
\curveto(168.20590258,210.48719533)(167.18842639,210.06571431)(166.43834317,209.31557838)
\curveto(165.68825862,208.5654438)(165.26680646,207.54789792)(165.26680646,206.48704643)
\curveto(165.26680646,205.42619494)(165.68825862,204.40864906)(166.43834317,203.65851447)
\curveto(167.18842639,202.90837855)(168.20590258,202.48689753)(169.26668142,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,202.48689753)
\curveto(170.32746026,202.48689753)(171.34493645,202.90837855)(172.09501967,203.65851447)
\curveto(172.84510422,204.40864906)(173.26655638,205.42619494)(173.26655638,206.48704643)
\curveto(173.26655638,207.54789792)(172.84510422,208.5654438)(172.09501967,209.31557838)
\curveto(171.34493645,210.06571431)(170.32746026,210.48719533)(169.26668142,210.48719533)
\curveto(168.20590258,210.48719533)(167.18842639,210.06571431)(166.43834317,209.31557838)
\curveto(165.68825862,208.5654438)(165.26680646,207.54789792)(165.26680646,206.48704643)
\curveto(165.26680646,205.42619494)(165.68825862,204.40864906)(166.43834317,203.65851447)
\curveto(167.18842639,202.90837855)(168.20590258,202.48689753)(169.26668142,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,316.52751951)
\curveto(250.15042473,316.52751951)(251.16790092,316.94900053)(251.91798414,317.69913645)
\curveto(252.66806869,318.44927104)(253.08952085,319.46681692)(253.08952085,320.52766841)
\curveto(253.08952085,321.5885199)(252.66806869,322.60606577)(251.91798414,323.35620036)
\curveto(251.16790092,324.10633629)(250.15042473,324.52781731)(249.08964589,324.52781731)
\curveto(248.02886705,324.52781731)(247.01139086,324.10633629)(246.26130764,323.35620036)
\curveto(245.51122309,322.60606577)(245.08977093,321.5885199)(245.08977093,320.52766841)
\curveto(245.08977093,319.46681692)(245.51122309,318.44927104)(246.26130764,317.69913645)
\curveto(247.01139086,316.94900053)(248.02886705,316.52751951)(249.08964589,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,316.52751951)
\curveto(250.15042473,316.52751951)(251.16790092,316.94900053)(251.91798414,317.69913645)
\curveto(252.66806869,318.44927104)(253.08952085,319.46681692)(253.08952085,320.52766841)
\curveto(253.08952085,321.5885199)(252.66806869,322.60606577)(251.91798414,323.35620036)
\curveto(251.16790092,324.10633629)(250.15042473,324.52781731)(249.08964589,324.52781731)
\curveto(248.02886705,324.52781731)(247.01139086,324.10633629)(246.26130764,323.35620036)
\curveto(245.51122309,322.60606577)(245.08977093,321.5885199)(245.08977093,320.52766841)
\curveto(245.08977093,319.46681692)(245.51122309,318.44927104)(246.26130764,317.69913645)
\curveto(247.01139086,316.94900053)(248.02886705,316.52751951)(249.08964589,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,296.97769918)
\curveto(152.40801718,296.97769918)(153.42549337,297.3991802)(154.17557659,298.14931612)
\curveto(154.92566114,298.89945071)(155.3471133,299.91699659)(155.3471133,300.97784808)
\curveto(155.3471133,302.03869957)(154.92566114,303.05624545)(154.17557659,303.80638003)
\curveto(153.42549337,304.55651596)(152.40801718,304.97799698)(151.34723834,304.97799698)
\curveto(150.2864595,304.97799698)(149.26898331,304.55651596)(148.51890009,303.80638003)
\curveto(147.76881554,303.05624545)(147.34736338,302.03869957)(147.34736338,300.97784808)
\curveto(147.34736338,299.91699659)(147.76881554,298.89945071)(148.51890009,298.14931612)
\curveto(149.26898331,297.3991802)(150.2864595,296.97769918)(151.34723834,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,296.97769918)
\curveto(152.40801718,296.97769918)(153.42549337,297.3991802)(154.17557659,298.14931612)
\curveto(154.92566114,298.89945071)(155.3471133,299.91699659)(155.3471133,300.97784808)
\curveto(155.3471133,302.03869957)(154.92566114,303.05624545)(154.17557659,303.80638003)
\curveto(153.42549337,304.55651596)(152.40801718,304.97799698)(151.34723834,304.97799698)
\curveto(150.2864595,304.97799698)(149.26898331,304.55651596)(148.51890009,303.80638003)
\curveto(147.76881554,303.05624545)(147.34736338,302.03869957)(147.34736338,300.97784808)
\curveto(147.34736338,299.91699659)(147.76881554,298.89945071)(148.51890009,298.14931612)
\curveto(149.26898331,297.3991802)(150.2864595,296.97769918)(151.34723834,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,352.36885)
\curveto(393.50592867,352.36885)(394.52340486,352.79033102)(395.27348808,353.54046694)
\curveto(396.02357263,354.29060153)(396.44502479,355.30814741)(396.44502479,356.3689989)
\curveto(396.44502479,357.42985039)(396.02357263,358.44739626)(395.27348808,359.19753085)
\curveto(394.52340486,359.94766678)(393.50592867,360.3691478)(392.44514983,360.3691478)
\curveto(391.38437099,360.3691478)(390.3668948,359.94766678)(389.61681158,359.19753085)
\curveto(388.86672703,358.44739626)(388.44527487,357.42985039)(388.44527487,356.3689989)
\curveto(388.44527487,355.30814741)(388.86672703,354.29060153)(389.61681158,353.54046694)
\curveto(390.3668948,352.79033102)(391.38437099,352.36885)(392.44514983,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,352.36885)
\curveto(393.50592867,352.36885)(394.52340486,352.79033102)(395.27348808,353.54046694)
\curveto(396.02357263,354.29060153)(396.44502479,355.30814741)(396.44502479,356.3689989)
\curveto(396.44502479,357.42985039)(396.02357263,358.44739626)(395.27348808,359.19753085)
\curveto(394.52340486,359.94766678)(393.50592867,360.3691478)(392.44514983,360.3691478)
\curveto(391.38437099,360.3691478)(390.3668948,359.94766678)(389.61681158,359.19753085)
\curveto(388.86672703,358.44739626)(388.44527487,357.42985039)(388.44527487,356.3689989)
\curveto(388.44527487,355.30814741)(388.86672703,354.29060153)(389.61681158,353.54046694)
\curveto(390.3668948,352.79033102)(391.38437099,352.36885)(392.44514983,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,192.71199754)
\curveto(403.28019994,192.71199754)(404.29767613,193.13347856)(405.04775935,193.88361448)
\curveto(405.7978439,194.63374907)(406.21929606,195.65129495)(406.21929606,196.71214644)
\curveto(406.21929606,197.77299793)(405.7978439,198.7905438)(405.04775935,199.54067839)
\curveto(404.29767613,200.29081432)(403.28019994,200.71229534)(402.2194211,200.71229534)
\curveto(401.15864226,200.71229534)(400.14116607,200.29081432)(399.39108285,199.54067839)
\curveto(398.6409983,198.7905438)(398.21954614,197.77299793)(398.21954614,196.71214644)
\curveto(398.21954614,195.65129495)(398.6409983,194.63374907)(399.39108285,193.88361448)
\curveto(400.14116607,193.13347856)(401.15864226,192.71199754)(402.2194211,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,192.71199754)
\curveto(403.28019994,192.71199754)(404.29767613,193.13347856)(405.04775935,193.88361448)
\curveto(405.7978439,194.63374907)(406.21929606,195.65129495)(406.21929606,196.71214644)
\curveto(406.21929606,197.77299793)(405.7978439,198.7905438)(405.04775935,199.54067839)
\curveto(404.29767613,200.29081432)(403.28019994,200.71229534)(402.2194211,200.71229534)
\curveto(401.15864226,200.71229534)(400.14116607,200.29081432)(399.39108285,199.54067839)
\curveto(398.6409983,198.7905438)(398.21954614,197.77299793)(398.21954614,196.71214644)
\curveto(398.21954614,195.65129495)(398.6409983,194.63374907)(399.39108285,193.88361448)
\curveto(400.14116607,193.13347856)(401.15864226,192.71199754)(402.2194211,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,277.42787885)
\curveto(233.86002008,277.42787885)(234.87749627,277.84935987)(235.62757949,278.59949579)
\curveto(236.37766404,279.34963038)(236.7991162,280.36717626)(236.7991162,281.42802775)
\curveto(236.7991162,282.48887924)(236.37766404,283.50642512)(235.62757949,284.25655971)
\curveto(234.87749627,285.00669563)(233.86002008,285.42817665)(232.79924124,285.42817665)
\curveto(231.7384624,285.42817665)(230.72098621,285.00669563)(229.97090299,284.25655971)
\curveto(229.22081844,283.50642512)(228.79936628,282.48887924)(228.79936628,281.42802775)
\curveto(228.79936628,280.36717626)(229.22081844,279.34963038)(229.97090299,278.59949579)
\curveto(230.72098621,277.84935987)(231.7384624,277.42787885)(232.79924124,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,277.42787885)
\curveto(233.86002008,277.42787885)(234.87749627,277.84935987)(235.62757949,278.59949579)
\curveto(236.37766404,279.34963038)(236.7991162,280.36717626)(236.7991162,281.42802775)
\curveto(236.7991162,282.48887924)(236.37766404,283.50642512)(235.62757949,284.25655971)
\curveto(234.87749627,285.00669563)(233.86002008,285.42817665)(232.79924124,285.42817665)
\curveto(231.7384624,285.42817665)(230.72098621,285.00669563)(229.97090299,284.25655971)
\curveto(229.22081844,283.50642512)(228.79936628,282.48887924)(228.79936628,281.42802775)
\curveto(228.79936628,280.36717626)(229.22081844,279.34963038)(229.97090299,278.59949579)
\curveto(230.72098621,277.84935987)(231.7384624,277.42787885)(232.79924124,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,226.9241882)
\curveto(97.02065969,226.9241882)(98.03813588,227.34566922)(98.7882191,228.09580515)
\curveto(99.53830365,228.84593973)(99.95975581,229.86348561)(99.95975581,230.9243371)
\curveto(99.95975581,231.98518859)(99.53830365,233.00273447)(98.7882191,233.75286906)
\curveto(98.03813588,234.50300498)(97.02065969,234.924486)(95.95988085,234.924486)
\curveto(94.89910201,234.924486)(93.88162582,234.50300498)(93.1315426,233.75286906)
\curveto(92.38145805,233.00273447)(91.96000589,231.98518859)(91.96000589,230.9243371)
\curveto(91.96000589,229.86348561)(92.38145805,228.84593973)(93.1315426,228.09580515)
\curveto(93.88162582,227.34566922)(94.89910201,226.9241882)(95.95988085,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,226.9241882)
\curveto(97.02065969,226.9241882)(98.03813588,227.34566922)(98.7882191,228.09580515)
\curveto(99.53830365,228.84593973)(99.95975581,229.86348561)(99.95975581,230.9243371)
\curveto(99.95975581,231.98518859)(99.53830365,233.00273447)(98.7882191,233.75286906)
\curveto(98.03813588,234.50300498)(97.02065969,234.924486)(95.95988085,234.924486)
\curveto(94.89910201,234.924486)(93.88162582,234.50300498)(93.1315426,233.75286906)
\curveto(92.38145805,233.00273447)(91.96000589,231.98518859)(91.96000589,230.9243371)
\curveto(91.96000589,229.86348561)(92.38145805,228.84593973)(93.1315426,228.09580515)
\curveto(93.88162582,227.34566922)(94.89910201,226.9241882)(95.95988085,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,210.63266787)
\curveto(276.2150803,210.63266787)(277.2325565,211.05414889)(277.98263971,211.80428481)
\curveto(278.73272427,212.5544194)(279.15417642,213.57196528)(279.15417642,214.63281677)
\curveto(279.15417642,215.69366826)(278.73272427,216.71121413)(277.98263971,217.46134872)
\curveto(277.2325565,218.21148465)(276.2150803,218.63296567)(275.15430146,218.63296567)
\curveto(274.09352262,218.63296567)(273.07604643,218.21148465)(272.32596321,217.46134872)
\curveto(271.57587866,216.71121413)(271.1544265,215.69366826)(271.1544265,214.63281677)
\curveto(271.1544265,213.57196528)(271.57587866,212.5544194)(272.32596321,211.80428481)
\curveto(273.07604643,211.05414889)(274.09352262,210.63266787)(275.15430146,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,210.63266787)
\curveto(276.2150803,210.63266787)(277.2325565,211.05414889)(277.98263971,211.80428481)
\curveto(278.73272427,212.5544194)(279.15417642,213.57196528)(279.15417642,214.63281677)
\curveto(279.15417642,215.69366826)(278.73272427,216.71121413)(277.98263971,217.46134872)
\curveto(277.2325565,218.21148465)(276.2150803,218.63296567)(275.15430146,218.63296567)
\curveto(274.09352262,218.63296567)(273.07604643,218.21148465)(272.32596321,217.46134872)
\curveto(271.57587866,216.71121413)(271.1544265,215.69366826)(271.1544265,214.63281677)
\curveto(271.1544265,213.57196528)(271.57587866,212.5544194)(272.32596321,211.80428481)
\curveto(273.07604643,211.05414889)(274.09352262,210.63266787)(275.15430146,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,360.51461016)
\curveto(204.53730799,360.51461016)(205.55478418,360.93609119)(206.3048674,361.68622711)
\curveto(207.05495195,362.4363617)(207.47640411,363.45390758)(207.47640411,364.51475906)
\curveto(207.47640411,365.57561055)(207.05495195,366.59315643)(206.3048674,367.34329102)
\curveto(205.55478418,368.09342694)(204.53730799,368.51490796)(203.47652915,368.51490796)
\curveto(202.41575031,368.51490796)(201.39827412,368.09342694)(200.6481909,367.34329102)
\curveto(199.89810635,366.59315643)(199.47665419,365.57561055)(199.47665419,364.51475906)
\curveto(199.47665419,363.45390758)(199.89810635,362.4363617)(200.6481909,361.68622711)
\curveto(201.39827412,360.93609119)(202.41575031,360.51461016)(203.47652915,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,360.51461016)
\curveto(204.53730799,360.51461016)(205.55478418,360.93609119)(206.3048674,361.68622711)
\curveto(207.05495195,362.4363617)(207.47640411,363.45390758)(207.47640411,364.51475906)
\curveto(207.47640411,365.57561055)(207.05495195,366.59315643)(206.3048674,367.34329102)
\curveto(205.55478418,368.09342694)(204.53730799,368.51490796)(203.47652915,368.51490796)
\curveto(202.41575031,368.51490796)(201.39827412,368.09342694)(200.6481909,367.34329102)
\curveto(199.89810635,366.59315643)(199.47665419,365.57561055)(199.47665419,364.51475906)
\curveto(199.47665419,363.45390758)(199.89810635,362.4363617)(200.6481909,361.68622711)
\curveto(201.39827412,360.93609119)(202.41575031,360.51461016)(203.47652915,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,355.62714999)
\curveto(312.05392577,355.62714999)(313.07140196,356.04863102)(313.82148518,356.79876694)
\curveto(314.57156973,357.54890153)(314.99302189,358.56644741)(314.99302189,359.6272989)
\curveto(314.99302189,360.68815038)(314.57156973,361.70569626)(313.82148518,362.45583085)
\curveto(313.07140196,363.20596677)(312.05392577,363.6274478)(310.99314693,363.6274478)
\curveto(309.93236809,363.6274478)(308.9148919,363.20596677)(308.16480868,362.45583085)
\curveto(307.41472413,361.70569626)(306.99327197,360.68815038)(306.99327197,359.6272989)
\curveto(306.99327197,358.56644741)(307.41472413,357.54890153)(308.16480868,356.79876694)
\curveto(308.9148919,356.04863102)(309.93236809,355.62714999)(310.99314693,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,355.62714999)
\curveto(312.05392577,355.62714999)(313.07140196,356.04863102)(313.82148518,356.79876694)
\curveto(314.57156973,357.54890153)(314.99302189,358.56644741)(314.99302189,359.6272989)
\curveto(314.99302189,360.68815038)(314.57156973,361.70569626)(313.82148518,362.45583085)
\curveto(313.07140196,363.20596677)(312.05392577,363.6274478)(310.99314693,363.6274478)
\curveto(309.93236809,363.6274478)(308.9148919,363.20596677)(308.16480868,362.45583085)
\curveto(307.41472413,361.70569626)(306.99327197,360.68815038)(306.99327197,359.6272989)
\curveto(306.99327197,358.56644741)(307.41472413,357.54890153)(308.16480868,356.79876694)
\curveto(308.9148919,356.04863102)(309.93236809,355.62714999)(310.99314693,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,77.04222556)
\curveto(111.68201573,77.04222556)(112.69949193,77.46370658)(113.44957514,78.2138425)
\curveto(114.1996597,78.96397709)(114.62111185,79.98152297)(114.62111185,81.04237446)
\curveto(114.62111185,82.10322595)(114.1996597,83.12077183)(113.44957514,83.87090641)
\curveto(112.69949193,84.62104234)(111.68201573,85.04252336)(110.62123689,85.04252336)
\curveto(109.56045805,85.04252336)(108.54298186,84.62104234)(107.79289864,83.87090641)
\curveto(107.04281409,83.12077183)(106.62136193,82.10322595)(106.62136193,81.04237446)
\curveto(106.62136193,79.98152297)(107.04281409,78.96397709)(107.79289864,78.2138425)
\curveto(108.54298186,77.46370658)(109.56045805,77.04222556)(110.62123689,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,77.04222556)
\curveto(111.68201573,77.04222556)(112.69949193,77.46370658)(113.44957514,78.2138425)
\curveto(114.1996597,78.96397709)(114.62111185,79.98152297)(114.62111185,81.04237446)
\curveto(114.62111185,82.10322595)(114.1996597,83.12077183)(113.44957514,83.87090641)
\curveto(112.69949193,84.62104234)(111.68201573,85.04252336)(110.62123689,85.04252336)
\curveto(109.56045805,85.04252336)(108.54298186,84.62104234)(107.79289864,83.87090641)
\curveto(107.04281409,83.12077183)(106.62136193,82.10322595)(106.62136193,81.04237446)
\curveto(106.62136193,79.98152297)(107.04281409,78.96397709)(107.79289864,78.2138425)
\curveto(108.54298186,77.46370658)(109.56045805,77.04222556)(110.62123689,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,226.9241882)
\curveto(320.19913827,226.9241882)(321.21661446,227.34566922)(321.96669768,228.09580515)
\curveto(322.71678223,228.84593973)(323.13823439,229.86348561)(323.13823439,230.9243371)
\curveto(323.13823439,231.98518859)(322.71678223,233.00273447)(321.96669768,233.75286906)
\curveto(321.21661446,234.50300498)(320.19913827,234.924486)(319.13835943,234.924486)
\curveto(318.07758059,234.924486)(317.0601044,234.50300498)(316.31002118,233.75286906)
\curveto(315.55993663,233.00273447)(315.13848447,231.98518859)(315.13848447,230.9243371)
\curveto(315.13848447,229.86348561)(315.55993663,228.84593973)(316.31002118,228.09580515)
\curveto(317.0601044,227.34566922)(318.07758059,226.9241882)(319.13835943,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,226.9241882)
\curveto(320.19913827,226.9241882)(321.21661446,227.34566922)(321.96669768,228.09580515)
\curveto(322.71678223,228.84593973)(323.13823439,229.86348561)(323.13823439,230.9243371)
\curveto(323.13823439,231.98518859)(322.71678223,233.00273447)(321.96669768,233.75286906)
\curveto(321.21661446,234.50300498)(320.19913827,234.924486)(319.13835943,234.924486)
\curveto(318.07758059,234.924486)(317.0601044,234.50300498)(316.31002118,233.75286906)
\curveto(315.55993663,233.00273447)(315.13848447,231.98518859)(315.13848447,230.9243371)
\curveto(315.13848447,229.86348561)(315.55993663,228.84593973)(316.31002118,228.09580515)
\curveto(317.0601044,227.34566922)(318.07758059,226.9241882)(319.13835943,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,60.75072557)
\curveto(144.26282503,60.75072557)(145.28030122,61.17220659)(146.03038444,61.92234252)
\curveto(146.78046899,62.67247711)(147.20192115,63.69002298)(147.20192115,64.75087447)
\curveto(147.20192115,65.81172596)(146.78046899,66.82927184)(146.03038444,67.57940643)
\curveto(145.28030122,68.32954235)(144.26282503,68.75102337)(143.20204619,68.75102337)
\curveto(142.14126735,68.75102337)(141.12379116,68.32954235)(140.37370794,67.57940643)
\curveto(139.62362339,66.82927184)(139.20217123,65.81172596)(139.20217123,64.75087447)
\curveto(139.20217123,63.69002298)(139.62362339,62.67247711)(140.37370794,61.92234252)
\curveto(141.12379116,61.17220659)(142.14126735,60.75072557)(143.20204619,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,60.75072557)
\curveto(144.26282503,60.75072557)(145.28030122,61.17220659)(146.03038444,61.92234252)
\curveto(146.78046899,62.67247711)(147.20192115,63.69002298)(147.20192115,64.75087447)
\curveto(147.20192115,65.81172596)(146.78046899,66.82927184)(146.03038444,67.57940643)
\curveto(145.28030122,68.32954235)(144.26282503,68.75102337)(143.20204619,68.75102337)
\curveto(142.14126735,68.75102337)(141.12379116,68.32954235)(140.37370794,67.57940643)
\curveto(139.62362339,66.82927184)(139.20217123,65.81172596)(139.20217123,64.75087447)
\curveto(139.20217123,63.69002298)(139.62362339,62.67247711)(140.37370794,61.92234252)
\curveto(141.12379116,61.17220659)(142.14126735,60.75072557)(143.20204619,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,134.06253655)
\curveto(336.48952257,134.06253655)(337.50699876,134.48401757)(338.25708198,135.23415349)
\curveto(339.00716653,135.98428808)(339.42861869,137.00183396)(339.42861869,138.06268545)
\curveto(339.42861869,139.12353694)(339.00716653,140.14108281)(338.25708198,140.8912174)
\curveto(337.50699876,141.64135333)(336.48952257,142.06283435)(335.42874373,142.06283435)
\curveto(334.36796489,142.06283435)(333.3504887,141.64135333)(332.60040548,140.8912174)
\curveto(331.85032093,140.14108281)(331.42886877,139.12353694)(331.42886877,138.06268545)
\curveto(331.42886877,137.00183396)(331.85032093,135.98428808)(332.60040548,135.23415349)
\curveto(333.3504887,134.48401757)(334.36796489,134.06253655)(335.42874373,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,134.06253655)
\curveto(336.48952257,134.06253655)(337.50699876,134.48401757)(338.25708198,135.23415349)
\curveto(339.00716653,135.98428808)(339.42861869,137.00183396)(339.42861869,138.06268545)
\curveto(339.42861869,139.12353694)(339.00716653,140.14108281)(338.25708198,140.8912174)
\curveto(337.50699876,141.64135333)(336.48952257,142.06283435)(335.42874373,142.06283435)
\curveto(334.36796489,142.06283435)(333.3504887,141.64135333)(332.60040548,140.8912174)
\curveto(331.85032093,140.14108281)(331.42886877,139.12353694)(331.42886877,138.06268545)
\curveto(331.42886877,137.00183396)(331.85032093,135.98428808)(332.60040548,135.23415349)
\curveto(333.3504887,134.48401757)(334.36796489,134.06253655)(335.42874373,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,142.20830689)
\curveto(116.56915137,142.20830689)(117.58662756,142.62978791)(118.33671078,143.37992383)
\curveto(119.08679533,144.13005842)(119.50824749,145.1476043)(119.50824749,146.20845579)
\curveto(119.50824749,147.26930728)(119.08679533,148.28685315)(118.33671078,149.03698774)
\curveto(117.58662756,149.78712367)(116.56915137,150.20860469)(115.50837253,150.20860469)
\curveto(114.44759369,150.20860469)(113.4301175,149.78712367)(112.68003428,149.03698774)
\curveto(111.92994973,148.28685315)(111.50849757,147.26930728)(111.50849757,146.20845579)
\curveto(111.50849757,145.1476043)(111.92994973,144.13005842)(112.68003428,143.37992383)
\curveto(113.4301175,142.62978791)(114.44759369,142.20830689)(115.50837253,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,142.20830689)
\curveto(116.56915137,142.20830689)(117.58662756,142.62978791)(118.33671078,143.37992383)
\curveto(119.08679533,144.13005842)(119.50824749,145.1476043)(119.50824749,146.20845579)
\curveto(119.50824749,147.26930728)(119.08679533,148.28685315)(118.33671078,149.03698774)
\curveto(117.58662756,149.78712367)(116.56915137,150.20860469)(115.50837253,150.20860469)
\curveto(114.44759369,150.20860469)(113.4301175,149.78712367)(112.68003428,149.03698774)
\curveto(111.92994973,148.28685315)(111.50849757,147.26930728)(111.50849757,146.20845579)
\curveto(111.50849757,145.1476043)(111.92994973,144.13005842)(112.68003428,143.37992383)
\curveto(113.4301175,142.62978791)(114.44759369,142.20830689)(115.50837253,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,373.54782033)
\curveto(162.18226811,373.54782033)(163.1997443,373.96930135)(163.94982752,374.71943727)
\curveto(164.69991207,375.46957186)(165.12136423,376.48711774)(165.12136423,377.54796923)
\curveto(165.12136423,378.60882071)(164.69991207,379.62636659)(163.94982752,380.37650118)
\curveto(163.1997443,381.1266371)(162.18226811,381.54811813)(161.12148927,381.54811813)
\curveto(160.06071043,381.54811813)(159.04323424,381.1266371)(158.29315102,380.37650118)
\curveto(157.54306647,379.62636659)(157.12161431,378.60882071)(157.12161431,377.54796923)
\curveto(157.12161431,376.48711774)(157.54306647,375.46957186)(158.29315102,374.71943727)
\curveto(159.04323424,373.96930135)(160.06071043,373.54782033)(161.12148927,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,373.54782033)
\curveto(162.18226811,373.54782033)(163.1997443,373.96930135)(163.94982752,374.71943727)
\curveto(164.69991207,375.46957186)(165.12136423,376.48711774)(165.12136423,377.54796923)
\curveto(165.12136423,378.60882071)(164.69991207,379.62636659)(163.94982752,380.37650118)
\curveto(163.1997443,381.1266371)(162.18226811,381.54811813)(161.12148927,381.54811813)
\curveto(160.06071043,381.54811813)(159.04323424,381.1266371)(158.29315102,380.37650118)
\curveto(157.54306647,379.62636659)(157.12161431,378.60882071)(157.12161431,377.54796923)
\curveto(157.12161431,376.48711774)(157.54306647,375.46957186)(158.29315102,374.71943727)
\curveto(159.04323424,373.96930135)(160.06071043,373.54782033)(161.12148927,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,280.68617885)
\curveto(373.9574675,280.68617885)(374.9749437,281.10765987)(375.72502692,281.85779579)
\curveto(376.47511147,282.60793038)(376.89656363,283.62547626)(376.89656363,284.68632775)
\curveto(376.89656363,285.74717924)(376.47511147,286.76472511)(375.72502692,287.5148597)
\curveto(374.9749437,288.26499563)(373.9574675,288.68647665)(372.89668866,288.68647665)
\curveto(371.83590983,288.68647665)(370.81843363,288.26499563)(370.06835041,287.5148597)
\curveto(369.31826586,286.76472511)(368.8968137,285.74717924)(368.8968137,284.68632775)
\curveto(368.8968137,283.62547626)(369.31826586,282.60793038)(370.06835041,281.85779579)
\curveto(370.81843363,281.10765987)(371.83590983,280.68617885)(372.89668866,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,280.68617885)
\curveto(373.9574675,280.68617885)(374.9749437,281.10765987)(375.72502692,281.85779579)
\curveto(376.47511147,282.60793038)(376.89656363,283.62547626)(376.89656363,284.68632775)
\curveto(376.89656363,285.74717924)(376.47511147,286.76472511)(375.72502692,287.5148597)
\curveto(374.9749437,288.26499563)(373.9574675,288.68647665)(372.89668866,288.68647665)
\curveto(371.83590983,288.68647665)(370.81843363,288.26499563)(370.06835041,287.5148597)
\curveto(369.31826586,286.76472511)(368.8968137,285.74717924)(368.8968137,284.68632775)
\curveto(368.8968137,283.62547626)(369.31826586,282.60793038)(370.06835041,281.85779579)
\curveto(370.81843363,281.10765987)(371.83590983,280.68617885)(372.89668866,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,213.89096786)
\curveto(258.29561688,213.89096786)(259.31309307,214.31244889)(260.06317629,215.06258481)
\curveto(260.81326084,215.8127194)(261.234713,216.83026528)(261.234713,217.89111677)
\curveto(261.234713,218.95196825)(260.81326084,219.96951413)(260.06317629,220.71964872)
\curveto(259.31309307,221.46978464)(258.29561688,221.89126567)(257.23483804,221.89126567)
\curveto(256.1740592,221.89126567)(255.15658301,221.46978464)(254.40649979,220.71964872)
\curveto(253.65641524,219.96951413)(253.23496308,218.95196825)(253.23496308,217.89111677)
\curveto(253.23496308,216.83026528)(253.65641524,215.8127194)(254.40649979,215.06258481)
\curveto(255.15658301,214.31244889)(256.1740592,213.89096786)(257.23483804,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,213.89096786)
\curveto(258.29561688,213.89096786)(259.31309307,214.31244889)(260.06317629,215.06258481)
\curveto(260.81326084,215.8127194)(261.234713,216.83026528)(261.234713,217.89111677)
\curveto(261.234713,218.95196825)(260.81326084,219.96951413)(260.06317629,220.71964872)
\curveto(259.31309307,221.46978464)(258.29561688,221.89126567)(257.23483804,221.89126567)
\curveto(256.1740592,221.89126567)(255.15658301,221.46978464)(254.40649979,220.71964872)
\curveto(253.65641524,219.96951413)(253.23496308,218.95196825)(253.23496308,217.89111677)
\curveto(253.23496308,216.83026528)(253.65641524,215.8127194)(254.40649979,215.06258481)
\curveto(255.15658301,214.31244889)(256.1740592,213.89096786)(257.23483804,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,362.14376016)
\curveto(136.11763288,362.14376016)(137.13510907,362.56524118)(137.88519229,363.31537711)
\curveto(138.63527684,364.0655117)(139.056729,365.08305757)(139.056729,366.14390906)
\curveto(139.056729,367.20476055)(138.63527684,368.22230643)(137.88519229,368.97244102)
\curveto(137.13510907,369.72257694)(136.11763288,370.14405796)(135.05685404,370.14405796)
\curveto(133.9960752,370.14405796)(132.97859901,369.72257694)(132.22851579,368.97244102)
\curveto(131.47843124,368.22230643)(131.05697908,367.20476055)(131.05697908,366.14390906)
\curveto(131.05697908,365.08305757)(131.47843124,364.0655117)(132.22851579,363.31537711)
\curveto(132.97859901,362.56524118)(133.9960752,362.14376016)(135.05685404,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,362.14376016)
\curveto(136.11763288,362.14376016)(137.13510907,362.56524118)(137.88519229,363.31537711)
\curveto(138.63527684,364.0655117)(139.056729,365.08305757)(139.056729,366.14390906)
\curveto(139.056729,367.20476055)(138.63527684,368.22230643)(137.88519229,368.97244102)
\curveto(137.13510907,369.72257694)(136.11763288,370.14405796)(135.05685404,370.14405796)
\curveto(133.9960752,370.14405796)(132.97859901,369.72257694)(132.22851579,368.97244102)
\curveto(131.47843124,368.22230643)(131.05697908,367.20476055)(131.05697908,366.14390906)
\curveto(131.05697908,365.08305757)(131.47843124,364.0655117)(132.22851579,363.31537711)
\curveto(132.97859901,362.56524118)(133.9960752,362.14376016)(135.05685404,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,283.94449919)
\curveto(100.27875689,283.94449919)(101.29623309,284.36598021)(102.0463163,285.11611614)
\curveto(102.79640086,285.86625072)(103.21785301,286.8837966)(103.21785301,287.94464809)
\curveto(103.21785301,289.00549958)(102.79640086,290.02304546)(102.0463163,290.77318005)
\curveto(101.29623309,291.52331597)(100.27875689,291.94479699)(99.21797805,291.94479699)
\curveto(98.15719921,291.94479699)(97.13972302,291.52331597)(96.3896398,290.77318005)
\curveto(95.63955525,290.02304546)(95.21810309,289.00549958)(95.21810309,287.94464809)
\curveto(95.21810309,286.8837966)(95.63955525,285.86625072)(96.3896398,285.11611614)
\curveto(97.13972302,284.36598021)(98.15719921,283.94449919)(99.21797805,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,283.94449919)
\curveto(100.27875689,283.94449919)(101.29623309,284.36598021)(102.0463163,285.11611614)
\curveto(102.79640086,285.86625072)(103.21785301,286.8837966)(103.21785301,287.94464809)
\curveto(103.21785301,289.00549958)(102.79640086,290.02304546)(102.0463163,290.77318005)
\curveto(101.29623309,291.52331597)(100.27875689,291.94479699)(99.21797805,291.94479699)
\curveto(98.15719921,291.94479699)(97.13972302,291.52331597)(96.3896398,290.77318005)
\curveto(95.63955525,290.02304546)(95.21810309,289.00549958)(95.21810309,287.94464809)
\curveto(95.21810309,286.8837966)(95.63955525,285.86625072)(96.3896398,285.11611614)
\curveto(97.13972302,284.36598021)(98.15719921,283.94449919)(99.21797805,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,178.0496272)
\curveto(123.08530509,178.0496272)(124.10278128,178.47110823)(124.8528645,179.22124415)
\curveto(125.60294905,179.97137874)(126.02440121,180.98892462)(126.02440121,182.0497761)
\curveto(126.02440121,183.11062759)(125.60294905,184.12817347)(124.8528645,184.87830806)
\curveto(124.10278128,185.62844398)(123.08530509,186.049925)(122.02452625,186.049925)
\curveto(120.96374741,186.049925)(119.94627122,185.62844398)(119.196188,184.87830806)
\curveto(118.44610345,184.12817347)(118.02465129,183.11062759)(118.02465129,182.0497761)
\curveto(118.02465129,180.98892462)(118.44610345,179.97137874)(119.196188,179.22124415)
\curveto(119.94627122,178.47110823)(120.96374741,178.0496272)(122.02452625,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,178.0496272)
\curveto(123.08530509,178.0496272)(124.10278128,178.47110823)(124.8528645,179.22124415)
\curveto(125.60294905,179.97137874)(126.02440121,180.98892462)(126.02440121,182.0497761)
\curveto(126.02440121,183.11062759)(125.60294905,184.12817347)(124.8528645,184.87830806)
\curveto(124.10278128,185.62844398)(123.08530509,186.049925)(122.02452625,186.049925)
\curveto(120.96374741,186.049925)(119.94627122,185.62844398)(119.196188,184.87830806)
\curveto(118.44610345,184.12817347)(118.02465129,183.11062759)(118.02465129,182.0497761)
\curveto(118.02465129,180.98892462)(118.44610345,179.97137874)(119.196188,179.22124415)
\curveto(119.94627122,178.47110823)(120.96374741,178.0496272)(122.02452625,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,125.91678656)
\curveto(222.45675107,125.91678656)(223.47422726,126.33826758)(224.22431048,127.0884035)
\curveto(224.97439503,127.83853809)(225.39584719,128.85608397)(225.39584719,129.91693546)
\curveto(225.39584719,130.97778694)(224.97439503,131.99533282)(224.22431048,132.74546741)
\curveto(223.47422726,133.49560333)(222.45675107,133.91708436)(221.39597223,133.91708436)
\curveto(220.33519339,133.91708436)(219.3177172,133.49560333)(218.56763398,132.74546741)
\curveto(217.81754943,131.99533282)(217.39609727,130.97778694)(217.39609727,129.91693546)
\curveto(217.39609727,128.85608397)(217.81754943,127.83853809)(218.56763398,127.0884035)
\curveto(219.3177172,126.33826758)(220.33519339,125.91678656)(221.39597223,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,125.91678656)
\curveto(222.45675107,125.91678656)(223.47422726,126.33826758)(224.22431048,127.0884035)
\curveto(224.97439503,127.83853809)(225.39584719,128.85608397)(225.39584719,129.91693546)
\curveto(225.39584719,130.97778694)(224.97439503,131.99533282)(224.22431048,132.74546741)
\curveto(223.47422726,133.49560333)(222.45675107,133.91708436)(221.39597223,133.91708436)
\curveto(220.33519339,133.91708436)(219.3177172,133.49560333)(218.56763398,132.74546741)
\curveto(217.81754943,131.99533282)(217.39609727,130.97778694)(217.39609727,129.91693546)
\curveto(217.39609727,128.85608397)(217.81754943,127.83853809)(218.56763398,127.0884035)
\curveto(219.3177172,126.33826758)(220.33519339,125.91678656)(221.39597223,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,187.82454754)
\curveto(401.65114116,187.82454754)(402.66861736,188.24602856)(403.41870058,188.99616449)
\curveto(404.16878513,189.74629908)(404.59023729,190.76384495)(404.59023729,191.82469644)
\curveto(404.59023729,192.88554793)(404.16878513,193.90309381)(403.41870058,194.6532284)
\curveto(402.66861736,195.40336432)(401.65114116,195.82484534)(400.59036233,195.82484534)
\curveto(399.52958349,195.82484534)(398.51210729,195.40336432)(397.76202408,194.6532284)
\curveto(397.01193952,193.90309381)(396.59048737,192.88554793)(396.59048737,191.82469644)
\curveto(396.59048737,190.76384495)(397.01193952,189.74629908)(397.76202408,188.99616449)
\curveto(398.51210729,188.24602856)(399.52958349,187.82454754)(400.59036233,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,187.82454754)
\curveto(401.65114116,187.82454754)(402.66861736,188.24602856)(403.41870058,188.99616449)
\curveto(404.16878513,189.74629908)(404.59023729,190.76384495)(404.59023729,191.82469644)
\curveto(404.59023729,192.88554793)(404.16878513,193.90309381)(403.41870058,194.6532284)
\curveto(402.66861736,195.40336432)(401.65114116,195.82484534)(400.59036233,195.82484534)
\curveto(399.52958349,195.82484534)(398.51210729,195.40336432)(397.76202408,194.6532284)
\curveto(397.01193952,193.90309381)(396.59048737,192.88554793)(396.59048737,191.82469644)
\curveto(396.59048737,190.76384495)(397.01193952,189.74629908)(397.76202408,188.99616449)
\curveto(398.51210729,188.24602856)(399.52958349,187.82454754)(400.59036233,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,73.78392556)
\curveto(111.68201573,73.78392556)(112.69949193,74.20540658)(113.44957514,74.95554251)
\curveto(114.1996597,75.7056771)(114.62111185,76.72322297)(114.62111185,77.78407446)
\curveto(114.62111185,78.84492595)(114.1996597,79.86247183)(113.44957514,80.61260642)
\curveto(112.69949193,81.36274234)(111.68201573,81.78422336)(110.62123689,81.78422336)
\curveto(109.56045805,81.78422336)(108.54298186,81.36274234)(107.79289864,80.61260642)
\curveto(107.04281409,79.86247183)(106.62136193,78.84492595)(106.62136193,77.78407446)
\curveto(106.62136193,76.72322297)(107.04281409,75.7056771)(107.79289864,74.95554251)
\curveto(108.54298186,74.20540658)(109.56045805,73.78392556)(110.62123689,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,73.78392556)
\curveto(111.68201573,73.78392556)(112.69949193,74.20540658)(113.44957514,74.95554251)
\curveto(114.1996597,75.7056771)(114.62111185,76.72322297)(114.62111185,77.78407446)
\curveto(114.62111185,78.84492595)(114.1996597,79.86247183)(113.44957514,80.61260642)
\curveto(112.69949193,81.36274234)(111.68201573,81.78422336)(110.62123689,81.78422336)
\curveto(109.56045805,81.78422336)(108.54298186,81.36274234)(107.79289864,80.61260642)
\curveto(107.04281409,79.86247183)(106.62136193,78.84492595)(106.62136193,77.78407446)
\curveto(106.62136193,76.72322297)(107.04281409,75.7056771)(107.79289864,74.95554251)
\curveto(108.54298186,74.20540658)(109.56045805,73.78392556)(110.62123689,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,174.79132721)
\curveto(390.24785181,174.79132721)(391.265328,175.21280823)(392.01541122,175.96294415)
\curveto(392.76549577,176.71307874)(393.18694793,177.73062462)(393.18694793,178.79147611)
\curveto(393.18694793,179.8523276)(392.76549577,180.86987347)(392.01541122,181.62000806)
\curveto(391.265328,182.37014399)(390.24785181,182.79162501)(389.18707297,182.79162501)
\curveto(388.12629413,182.79162501)(387.10881794,182.37014399)(386.35873472,181.62000806)
\curveto(385.60865017,180.86987347)(385.18719801,179.8523276)(385.18719801,178.79147611)
\curveto(385.18719801,177.73062462)(385.60865017,176.71307874)(386.35873472,175.96294415)
\curveto(387.10881794,175.21280823)(388.12629413,174.79132721)(389.18707297,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,174.79132721)
\curveto(390.24785181,174.79132721)(391.265328,175.21280823)(392.01541122,175.96294415)
\curveto(392.76549577,176.71307874)(393.18694793,177.73062462)(393.18694793,178.79147611)
\curveto(393.18694793,179.8523276)(392.76549577,180.86987347)(392.01541122,181.62000806)
\curveto(391.265328,182.37014399)(390.24785181,182.79162501)(389.18707297,182.79162501)
\curveto(388.12629413,182.79162501)(387.10881794,182.37014399)(386.35873472,181.62000806)
\curveto(385.60865017,180.86987347)(385.18719801,179.8523276)(385.18719801,178.79147611)
\curveto(385.18719801,177.73062462)(385.60865017,176.71307874)(386.35873472,175.96294415)
\curveto(387.10881794,175.21280823)(388.12629413,174.79132721)(389.18707297,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,264.39465851)
\curveto(175.21457555,264.39465851)(176.23205174,264.81613954)(176.98213496,265.56627546)
\curveto(177.73221951,266.31641005)(178.15367167,267.33395593)(178.15367167,268.39480742)
\curveto(178.15367167,269.4556589)(177.73221951,270.47320478)(176.98213496,271.22333937)
\curveto(176.23205174,271.97347529)(175.21457555,272.39495632)(174.15379671,272.39495632)
\curveto(173.09301787,272.39495632)(172.07554168,271.97347529)(171.32545846,271.22333937)
\curveto(170.57537391,270.47320478)(170.15392175,269.4556589)(170.15392175,268.39480742)
\curveto(170.15392175,267.33395593)(170.57537391,266.31641005)(171.32545846,265.56627546)
\curveto(172.07554168,264.81613954)(173.09301787,264.39465851)(174.15379671,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,264.39465851)
\curveto(175.21457555,264.39465851)(176.23205174,264.81613954)(176.98213496,265.56627546)
\curveto(177.73221951,266.31641005)(178.15367167,267.33395593)(178.15367167,268.39480742)
\curveto(178.15367167,269.4556589)(177.73221951,270.47320478)(176.98213496,271.22333937)
\curveto(176.23205174,271.97347529)(175.21457555,272.39495632)(174.15379671,272.39495632)
\curveto(173.09301787,272.39495632)(172.07554168,271.97347529)(171.32545846,271.22333937)
\curveto(170.57537391,270.47320478)(170.15392175,269.4556589)(170.15392175,268.39480742)
\curveto(170.15392175,267.33395593)(170.57537391,266.31641005)(171.32545846,265.56627546)
\curveto(172.07554168,264.81613954)(173.09301787,264.39465851)(174.15379671,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,181.3079272)
\curveto(378.84456245,181.3079272)(379.86203864,181.72940822)(380.61212186,182.47954415)
\curveto(381.36220641,183.22967874)(381.78365857,184.24722461)(381.78365857,185.3080761)
\curveto(381.78365857,186.36892759)(381.36220641,187.38647347)(380.61212186,188.13660806)
\curveto(379.86203864,188.88674398)(378.84456245,189.308225)(377.78378361,189.308225)
\curveto(376.72300477,189.308225)(375.70552858,188.88674398)(374.95544536,188.13660806)
\curveto(374.20536081,187.38647347)(373.78390865,186.36892759)(373.78390865,185.3080761)
\curveto(373.78390865,184.24722461)(374.20536081,183.22967874)(374.95544536,182.47954415)
\curveto(375.70552858,181.72940822)(376.72300477,181.3079272)(377.78378361,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,181.3079272)
\curveto(378.84456245,181.3079272)(379.86203864,181.72940822)(380.61212186,182.47954415)
\curveto(381.36220641,183.22967874)(381.78365857,184.24722461)(381.78365857,185.3080761)
\curveto(381.78365857,186.36892759)(381.36220641,187.38647347)(380.61212186,188.13660806)
\curveto(379.86203864,188.88674398)(378.84456245,189.308225)(377.78378361,189.308225)
\curveto(376.72300477,189.308225)(375.70552858,188.88674398)(374.95544536,188.13660806)
\curveto(374.20536081,187.38647347)(373.78390865,186.36892759)(373.78390865,185.3080761)
\curveto(373.78390865,184.24722461)(374.20536081,183.22967874)(374.95544536,182.47954415)
\curveto(375.70552858,181.72940822)(376.72300477,181.3079272)(377.78378361,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,204.11606787)
\curveto(119.82722823,204.11606787)(120.84470442,204.5375489)(121.59478764,205.28768482)
\curveto(122.34487219,206.03781941)(122.76632435,207.05536528)(122.76632435,208.11621677)
\curveto(122.76632435,209.17706826)(122.34487219,210.19461414)(121.59478764,210.94474873)
\curveto(120.84470442,211.69488465)(119.82722823,212.11636567)(118.76644939,212.11636567)
\curveto(117.70567055,212.11636567)(116.68819436,211.69488465)(115.93811114,210.94474873)
\curveto(115.18802659,210.19461414)(114.76657443,209.17706826)(114.76657443,208.11621677)
\curveto(114.76657443,207.05536528)(115.18802659,206.03781941)(115.93811114,205.28768482)
\curveto(116.68819436,204.5375489)(117.70567055,204.11606787)(118.76644939,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,204.11606787)
\curveto(119.82722823,204.11606787)(120.84470442,204.5375489)(121.59478764,205.28768482)
\curveto(122.34487219,206.03781941)(122.76632435,207.05536528)(122.76632435,208.11621677)
\curveto(122.76632435,209.17706826)(122.34487219,210.19461414)(121.59478764,210.94474873)
\curveto(120.84470442,211.69488465)(119.82722823,212.11636567)(118.76644939,212.11636567)
\curveto(117.70567055,212.11636567)(116.68819436,211.69488465)(115.93811114,210.94474873)
\curveto(115.18802659,210.19461414)(114.76657443,209.17706826)(114.76657443,208.11621677)
\curveto(114.76657443,207.05536528)(115.18802659,206.03781941)(115.93811114,205.28768482)
\curveto(116.68819436,204.5375489)(117.70567055,204.11606787)(118.76644939,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,107.99611622)
\curveto(105.16586201,107.99611622)(106.1833382,108.41759725)(106.93342142,109.16773317)
\curveto(107.68350597,109.91786776)(108.10495813,110.93541364)(108.10495813,111.99626512)
\curveto(108.10495813,113.05711661)(107.68350597,114.07466249)(106.93342142,114.82479708)
\curveto(106.1833382,115.574933)(105.16586201,115.99641403)(104.10508317,115.99641403)
\curveto(103.04430433,115.99641403)(102.02682814,115.574933)(101.27674492,114.82479708)
\curveto(100.52666037,114.07466249)(100.10520821,113.05711661)(100.10520821,111.99626512)
\curveto(100.10520821,110.93541364)(100.52666037,109.91786776)(101.27674492,109.16773317)
\curveto(102.02682814,108.41759725)(103.04430433,107.99611622)(104.10508317,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,107.99611622)
\curveto(105.16586201,107.99611622)(106.1833382,108.41759725)(106.93342142,109.16773317)
\curveto(107.68350597,109.91786776)(108.10495813,110.93541364)(108.10495813,111.99626512)
\curveto(108.10495813,113.05711661)(107.68350597,114.07466249)(106.93342142,114.82479708)
\curveto(106.1833382,115.574933)(105.16586201,115.99641403)(104.10508317,115.99641403)
\curveto(103.04430433,115.99641403)(102.02682814,115.574933)(101.27674492,114.82479708)
\curveto(100.52666037,114.07466249)(100.10520821,113.05711661)(100.10520821,111.99626512)
\curveto(100.10520821,110.93541364)(100.52666037,109.91786776)(101.27674492,109.16773317)
\curveto(102.02682814,108.41759725)(103.04430433,107.99611622)(104.10508317,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,230.1824882)
\curveto(219.19865386,230.1824882)(220.21613005,230.60396922)(220.96621327,231.35410514)
\curveto(221.71629782,232.10423973)(222.13774998,233.12178561)(222.13774998,234.1826371)
\curveto(222.13774998,235.24348859)(221.71629782,236.26103446)(220.96621327,237.01116905)
\curveto(220.21613005,237.76130498)(219.19865386,238.182786)(218.13787502,238.182786)
\curveto(217.07709618,238.182786)(216.05961999,237.76130498)(215.30953677,237.01116905)
\curveto(214.55945222,236.26103446)(214.13800006,235.24348859)(214.13800006,234.1826371)
\curveto(214.13800006,233.12178561)(214.55945222,232.10423973)(215.30953677,231.35410514)
\curveto(216.05961999,230.60396922)(217.07709618,230.1824882)(218.13787502,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,230.1824882)
\curveto(219.19865386,230.1824882)(220.21613005,230.60396922)(220.96621327,231.35410514)
\curveto(221.71629782,232.10423973)(222.13774998,233.12178561)(222.13774998,234.1826371)
\curveto(222.13774998,235.24348859)(221.71629782,236.26103446)(220.96621327,237.01116905)
\curveto(220.21613005,237.76130498)(219.19865386,238.182786)(218.13787502,238.182786)
\curveto(217.07709618,238.182786)(216.05961999,237.76130498)(215.30953677,237.01116905)
\curveto(214.55945222,236.26103446)(214.13800006,235.24348859)(214.13800006,234.1826371)
\curveto(214.13800006,233.12178561)(214.55945222,232.10423973)(215.30953677,231.35410514)
\curveto(216.05961999,230.60396922)(217.07709618,230.1824882)(218.13787502,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,269.28212886)
\curveto(357.66704251,269.28212886)(358.6845187,269.70360988)(359.43460192,270.4537458)
\curveto(360.18468647,271.20388039)(360.60613863,272.22142627)(360.60613863,273.28227776)
\curveto(360.60613863,274.34312925)(360.18468647,275.36067512)(359.43460192,276.11080971)
\curveto(358.6845187,276.86094564)(357.66704251,277.28242666)(356.60626367,277.28242666)
\curveto(355.54548483,277.28242666)(354.52800864,276.86094564)(353.77792542,276.11080971)
\curveto(353.02784087,275.36067512)(352.60638871,274.34312925)(352.60638871,273.28227776)
\curveto(352.60638871,272.22142627)(353.02784087,271.20388039)(353.77792542,270.4537458)
\curveto(354.52800864,269.70360988)(355.54548483,269.28212886)(356.60626367,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,269.28212886)
\curveto(357.66704251,269.28212886)(358.6845187,269.70360988)(359.43460192,270.4537458)
\curveto(360.18468647,271.20388039)(360.60613863,272.22142627)(360.60613863,273.28227776)
\curveto(360.60613863,274.34312925)(360.18468647,275.36067512)(359.43460192,276.11080971)
\curveto(358.6845187,276.86094564)(357.66704251,277.28242666)(356.60626367,277.28242666)
\curveto(355.54548483,277.28242666)(354.52800864,276.86094564)(353.77792542,276.11080971)
\curveto(353.02784087,275.36067512)(352.60638871,274.34312925)(352.60638871,273.28227776)
\curveto(352.60638871,272.22142627)(353.02784087,271.20388039)(353.77792542,270.4537458)
\curveto(354.52800864,269.70360988)(355.54548483,269.28212886)(356.60626367,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,371.91867033)
\curveto(250.15042473,371.91867033)(251.16790092,372.34015135)(251.91798414,373.09028727)
\curveto(252.66806869,373.84042186)(253.08952085,374.85796774)(253.08952085,375.91881923)
\curveto(253.08952085,376.97967072)(252.66806869,377.99721659)(251.91798414,378.74735118)
\curveto(251.16790092,379.49748711)(250.15042473,379.91896813)(249.08964589,379.91896813)
\curveto(248.02886705,379.91896813)(247.01139086,379.49748711)(246.26130764,378.74735118)
\curveto(245.51122309,377.99721659)(245.08977093,376.97967072)(245.08977093,375.91881923)
\curveto(245.08977093,374.85796774)(245.51122309,373.84042186)(246.26130764,373.09028727)
\curveto(247.01139086,372.34015135)(248.02886705,371.91867033)(249.08964589,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,371.91867033)
\curveto(250.15042473,371.91867033)(251.16790092,372.34015135)(251.91798414,373.09028727)
\curveto(252.66806869,373.84042186)(253.08952085,374.85796774)(253.08952085,375.91881923)
\curveto(253.08952085,376.97967072)(252.66806869,377.99721659)(251.91798414,378.74735118)
\curveto(251.16790092,379.49748711)(250.15042473,379.91896813)(249.08964589,379.91896813)
\curveto(248.02886705,379.91896813)(247.01139086,379.49748711)(246.26130764,378.74735118)
\curveto(245.51122309,377.99721659)(245.08977093,376.97967072)(245.08977093,375.91881923)
\curveto(245.08977093,374.85796774)(245.51122309,373.84042186)(246.26130764,373.09028727)
\curveto(247.01139086,372.34015135)(248.02886705,371.91867033)(249.08964589,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,121.02933656)
\curveto(173.58553712,121.02933656)(174.60301331,121.45081758)(175.35309653,122.2009535)
\curveto(176.10318108,122.95108809)(176.52463324,123.96863397)(176.52463324,125.02948546)
\curveto(176.52463324,126.09033695)(176.10318108,127.10788283)(175.35309653,127.85801742)
\curveto(174.60301331,128.60815334)(173.58553712,129.02963436)(172.52475828,129.02963436)
\curveto(171.46397944,129.02963436)(170.44650325,128.60815334)(169.69642003,127.85801742)
\curveto(168.94633548,127.10788283)(168.52488332,126.09033695)(168.52488332,125.02948546)
\curveto(168.52488332,123.96863397)(168.94633548,122.95108809)(169.69642003,122.2009535)
\curveto(170.44650325,121.45081758)(171.46397944,121.02933656)(172.52475828,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,121.02933656)
\curveto(173.58553712,121.02933656)(174.60301331,121.45081758)(175.35309653,122.2009535)
\curveto(176.10318108,122.95108809)(176.52463324,123.96863397)(176.52463324,125.02948546)
\curveto(176.52463324,126.09033695)(176.10318108,127.10788283)(175.35309653,127.85801742)
\curveto(174.60301331,128.60815334)(173.58553712,129.02963436)(172.52475828,129.02963436)
\curveto(171.46397944,129.02963436)(170.44650325,128.60815334)(169.69642003,127.85801742)
\curveto(168.94633548,127.10788283)(168.52488332,126.09033695)(168.52488332,125.02948546)
\curveto(168.52488332,123.96863397)(168.94633548,122.95108809)(169.69642003,122.2009535)
\curveto(170.44650325,121.45081758)(171.46397944,121.02933656)(172.52475828,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,138.95000689)
\curveto(95.39162126,138.95000689)(96.40909745,139.37148791)(97.15918067,140.12162384)
\curveto(97.90926522,140.87175842)(98.33071738,141.8893043)(98.33071738,142.95015579)
\curveto(98.33071738,144.01100728)(97.90926522,145.02855316)(97.15918067,145.77868775)
\curveto(96.40909745,146.52882367)(95.39162126,146.95030469)(94.33084242,146.95030469)
\curveto(93.27006358,146.95030469)(92.25258739,146.52882367)(91.50250417,145.77868775)
\curveto(90.75241962,145.02855316)(90.33096746,144.01100728)(90.33096746,142.95015579)
\curveto(90.33096746,141.8893043)(90.75241962,140.87175842)(91.50250417,140.12162384)
\curveto(92.25258739,139.37148791)(93.27006358,138.95000689)(94.33084242,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,138.95000689)
\curveto(95.39162126,138.95000689)(96.40909745,139.37148791)(97.15918067,140.12162384)
\curveto(97.90926522,140.87175842)(98.33071738,141.8893043)(98.33071738,142.95015579)
\curveto(98.33071738,144.01100728)(97.90926522,145.02855316)(97.15918067,145.77868775)
\curveto(96.40909745,146.52882367)(95.39162126,146.95030469)(94.33084242,146.95030469)
\curveto(93.27006358,146.95030469)(92.25258739,146.52882367)(91.50250417,145.77868775)
\curveto(90.75241962,145.02855316)(90.33096746,144.01100728)(90.33096746,142.95015579)
\curveto(90.33096746,141.8893043)(90.75241962,140.87175842)(91.50250417,140.12162384)
\curveto(92.25258739,139.37148791)(93.27006358,138.95000689)(94.33084242,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,156.87065688)
\curveto(106.79490044,156.87065688)(107.81237663,157.2921379)(108.56245985,158.04227382)
\curveto(109.31254441,158.79240841)(109.73399656,159.80995429)(109.73399656,160.87080578)
\curveto(109.73399656,161.93165726)(109.31254441,162.94920314)(108.56245985,163.69933773)
\curveto(107.81237663,164.44947365)(106.79490044,164.87095468)(105.7341216,164.87095468)
\curveto(104.67334276,164.87095468)(103.65586657,164.44947365)(102.90578335,163.69933773)
\curveto(102.1556988,162.94920314)(101.73424664,161.93165726)(101.73424664,160.87080578)
\curveto(101.73424664,159.80995429)(102.1556988,158.79240841)(102.90578335,158.04227382)
\curveto(103.65586657,157.2921379)(104.67334276,156.87065688)(105.7341216,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,156.87065688)
\curveto(106.79490044,156.87065688)(107.81237663,157.2921379)(108.56245985,158.04227382)
\curveto(109.31254441,158.79240841)(109.73399656,159.80995429)(109.73399656,160.87080578)
\curveto(109.73399656,161.93165726)(109.31254441,162.94920314)(108.56245985,163.69933773)
\curveto(107.81237663,164.44947365)(106.79490044,164.87095468)(105.7341216,164.87095468)
\curveto(104.67334276,164.87095468)(103.65586657,164.44947365)(102.90578335,163.69933773)
\curveto(102.1556988,162.94920314)(101.73424664,161.93165726)(101.73424664,160.87080578)
\curveto(101.73424664,159.80995429)(102.1556988,158.79240841)(102.90578335,158.04227382)
\curveto(103.65586657,157.2921379)(104.67334276,156.87065688)(105.7341216,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,209.00351787)
\curveto(294.13448269,209.00351787)(295.15195889,209.42499889)(295.9020421,210.17513481)
\curveto(296.65212666,210.9252694)(297.07357881,211.94281528)(297.07357881,213.00366677)
\curveto(297.07357881,214.06451826)(296.65212666,215.08206414)(295.9020421,215.83219873)
\curveto(295.15195889,216.58233465)(294.13448269,217.00381567)(293.07370385,217.00381567)
\curveto(292.01292501,217.00381567)(290.99544882,216.58233465)(290.2453656,215.83219873)
\curveto(289.49528105,215.08206414)(289.07382889,214.06451826)(289.07382889,213.00366677)
\curveto(289.07382889,211.94281528)(289.49528105,210.9252694)(290.2453656,210.17513481)
\curveto(290.99544882,209.42499889)(292.01292501,209.00351787)(293.07370385,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,209.00351787)
\curveto(294.13448269,209.00351787)(295.15195889,209.42499889)(295.9020421,210.17513481)
\curveto(296.65212666,210.9252694)(297.07357881,211.94281528)(297.07357881,213.00366677)
\curveto(297.07357881,214.06451826)(296.65212666,215.08206414)(295.9020421,215.83219873)
\curveto(295.15195889,216.58233465)(294.13448269,217.00381567)(293.07370385,217.00381567)
\curveto(292.01292501,217.00381567)(290.99544882,216.58233465)(290.2453656,215.83219873)
\curveto(289.49528105,215.08206414)(289.07382889,214.06451826)(289.07382889,213.00366677)
\curveto(289.07382889,211.94281528)(289.49528105,210.9252694)(290.2453656,210.17513481)
\curveto(290.99544882,209.42499889)(292.01292501,209.00351787)(293.07370385,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,72.15479591)
\curveto(396.76400553,72.15479591)(397.78148172,72.57627693)(398.53156494,73.32641285)
\curveto(399.28164949,74.07654744)(399.70310165,75.09409332)(399.70310165,76.15494481)
\curveto(399.70310165,77.2157963)(399.28164949,78.23334217)(398.53156494,78.98347676)
\curveto(397.78148172,79.73361269)(396.76400553,80.15509371)(395.70322669,80.15509371)
\curveto(394.64244785,80.15509371)(393.62497166,79.73361269)(392.87488844,78.98347676)
\curveto(392.12480389,78.23334217)(391.70335173,77.2157963)(391.70335173,76.15494481)
\curveto(391.70335173,75.09409332)(392.12480389,74.07654744)(392.87488844,73.32641285)
\curveto(393.62497166,72.57627693)(394.64244785,72.15479591)(395.70322669,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,72.15479591)
\curveto(396.76400553,72.15479591)(397.78148172,72.57627693)(398.53156494,73.32641285)
\curveto(399.28164949,74.07654744)(399.70310165,75.09409332)(399.70310165,76.15494481)
\curveto(399.70310165,77.2157963)(399.28164949,78.23334217)(398.53156494,78.98347676)
\curveto(397.78148172,79.73361269)(396.76400553,80.15509371)(395.70322669,80.15509371)
\curveto(394.64244785,80.15509371)(393.62497166,79.73361269)(392.87488844,78.98347676)
\curveto(392.12480389,78.23334217)(391.70335173,77.2157963)(391.70335173,76.15494481)
\curveto(391.70335173,75.09409332)(392.12480389,74.07654744)(392.87488844,73.32641285)
\curveto(393.62497166,72.57627693)(394.64244785,72.15479591)(395.70322669,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,57.49242557)
\curveto(215.940577,57.49242557)(216.95805319,57.9139066)(217.70813641,58.66404252)
\curveto(218.45822096,59.41417711)(218.87967312,60.43172299)(218.87967312,61.49257448)
\curveto(218.87967312,62.55342596)(218.45822096,63.57097184)(217.70813641,64.32110643)
\curveto(216.95805319,65.07124235)(215.940577,65.49272338)(214.87979816,65.49272338)
\curveto(213.81901932,65.49272338)(212.80154313,65.07124235)(212.05145991,64.32110643)
\curveto(211.30137536,63.57097184)(210.8799232,62.55342596)(210.8799232,61.49257448)
\curveto(210.8799232,60.43172299)(211.30137536,59.41417711)(212.05145991,58.66404252)
\curveto(212.80154313,57.9139066)(213.81901932,57.49242557)(214.87979816,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,57.49242557)
\curveto(215.940577,57.49242557)(216.95805319,57.9139066)(217.70813641,58.66404252)
\curveto(218.45822096,59.41417711)(218.87967312,60.43172299)(218.87967312,61.49257448)
\curveto(218.87967312,62.55342596)(218.45822096,63.57097184)(217.70813641,64.32110643)
\curveto(216.95805319,65.07124235)(215.940577,65.49272338)(214.87979816,65.49272338)
\curveto(213.81901932,65.49272338)(212.80154313,65.07124235)(212.05145991,64.32110643)
\curveto(211.30137536,63.57097184)(210.8799232,62.55342596)(210.8799232,61.49257448)
\curveto(210.8799232,60.43172299)(211.30137536,59.41417711)(212.05145991,58.66404252)
\curveto(212.80154313,57.9139066)(213.81901932,57.49242557)(214.87979816,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,262.76550852)
\curveto(154.03705561,262.76550852)(155.05453181,263.18698954)(155.80461502,263.93712546)
\curveto(156.55469958,264.68726005)(156.97615173,265.70480593)(156.97615173,266.76565742)
\curveto(156.97615173,267.82650891)(156.55469958,268.84405478)(155.80461502,269.59418937)
\curveto(155.05453181,270.34432529)(154.03705561,270.76580632)(152.97627677,270.76580632)
\curveto(151.91549793,270.76580632)(150.89802174,270.34432529)(150.14793852,269.59418937)
\curveto(149.39785397,268.84405478)(148.97640181,267.82650891)(148.97640181,266.76565742)
\curveto(148.97640181,265.70480593)(149.39785397,264.68726005)(150.14793852,263.93712546)
\curveto(150.89802174,263.18698954)(151.91549793,262.76550852)(152.97627677,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,262.76550852)
\curveto(154.03705561,262.76550852)(155.05453181,263.18698954)(155.80461502,263.93712546)
\curveto(156.55469958,264.68726005)(156.97615173,265.70480593)(156.97615173,266.76565742)
\curveto(156.97615173,267.82650891)(156.55469958,268.84405478)(155.80461502,269.59418937)
\curveto(155.05453181,270.34432529)(154.03705561,270.76580632)(152.97627677,270.76580632)
\curveto(151.91549793,270.76580632)(150.89802174,270.34432529)(150.14793852,269.59418937)
\curveto(149.39785397,268.84405478)(148.97640181,267.82650891)(148.97640181,266.76565742)
\curveto(148.97640181,265.70480593)(149.39785397,264.68726005)(150.14793852,263.93712546)
\curveto(150.89802174,263.18698954)(151.91549793,262.76550852)(152.97627677,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,114.51271622)
\curveto(103.53682358,114.51271622)(104.55429977,114.93419724)(105.30438299,115.68433316)
\curveto(106.05446754,116.43446775)(106.4759197,117.45201363)(106.4759197,118.51286512)
\curveto(106.4759197,119.57371661)(106.05446754,120.59126249)(105.30438299,121.34139707)
\curveto(104.55429977,122.091533)(103.53682358,122.51301402)(102.47604474,122.51301402)
\curveto(101.4152659,122.51301402)(100.39778971,122.091533)(99.64770649,121.34139707)
\curveto(98.89762194,120.59126249)(98.47616978,119.57371661)(98.47616978,118.51286512)
\curveto(98.47616978,117.45201363)(98.89762194,116.43446775)(99.64770649,115.68433316)
\curveto(100.39778971,114.93419724)(101.4152659,114.51271622)(102.47604474,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,114.51271622)
\curveto(103.53682358,114.51271622)(104.55429977,114.93419724)(105.30438299,115.68433316)
\curveto(106.05446754,116.43446775)(106.4759197,117.45201363)(106.4759197,118.51286512)
\curveto(106.4759197,119.57371661)(106.05446754,120.59126249)(105.30438299,121.34139707)
\curveto(104.55429977,122.091533)(103.53682358,122.51301402)(102.47604474,122.51301402)
\curveto(101.4152659,122.51301402)(100.39778971,122.091533)(99.64770649,121.34139707)
\curveto(98.89762194,120.59126249)(98.47616978,119.57371661)(98.47616978,118.51286512)
\curveto(98.47616978,117.45201363)(98.89762194,116.43446775)(99.64770649,115.68433316)
\curveto(100.39778971,114.93419724)(101.4152659,114.51271622)(102.47604474,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,345.85223983)
\curveto(163.81130654,345.85223983)(164.82878273,346.27372085)(165.57886595,347.02385678)
\curveto(166.3289505,347.77399136)(166.75040266,348.79153724)(166.75040266,349.85238873)
\curveto(166.75040266,350.91324022)(166.3289505,351.9307861)(165.57886595,352.68092069)
\curveto(164.82878273,353.43105661)(163.81130654,353.85253763)(162.7505277,353.85253763)
\curveto(161.68974886,353.85253763)(160.67227267,353.43105661)(159.92218945,352.68092069)
\curveto(159.1721049,351.9307861)(158.75065274,350.91324022)(158.75065274,349.85238873)
\curveto(158.75065274,348.79153724)(159.1721049,347.77399136)(159.92218945,347.02385678)
\curveto(160.67227267,346.27372085)(161.68974886,345.85223983)(162.7505277,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,345.85223983)
\curveto(163.81130654,345.85223983)(164.82878273,346.27372085)(165.57886595,347.02385678)
\curveto(166.3289505,347.77399136)(166.75040266,348.79153724)(166.75040266,349.85238873)
\curveto(166.75040266,350.91324022)(166.3289505,351.9307861)(165.57886595,352.68092069)
\curveto(164.82878273,353.43105661)(163.81130654,353.85253763)(162.7505277,353.85253763)
\curveto(161.68974886,353.85253763)(160.67227267,353.43105661)(159.92218945,352.68092069)
\curveto(159.1721049,351.9307861)(158.75065274,350.91324022)(158.75065274,349.85238873)
\curveto(158.75065274,348.79153724)(159.1721049,347.77399136)(159.92218945,347.02385678)
\curveto(160.67227267,346.27372085)(161.68974886,345.85223983)(162.7505277,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,98.22119589)
\curveto(191.5049802,98.22119589)(192.52245639,98.64267691)(193.27253961,99.39281283)
\curveto(194.02262416,100.14294742)(194.44407632,101.1604933)(194.44407632,102.22134479)
\curveto(194.44407632,103.28219628)(194.02262416,104.29974215)(193.27253961,105.04987674)
\curveto(192.52245639,105.80001267)(191.5049802,106.22149369)(190.44420136,106.22149369)
\curveto(189.38342252,106.22149369)(188.36594633,105.80001267)(187.61586311,105.04987674)
\curveto(186.86577856,104.29974215)(186.4443264,103.28219628)(186.4443264,102.22134479)
\curveto(186.4443264,101.1604933)(186.86577856,100.14294742)(187.61586311,99.39281283)
\curveto(188.36594633,98.64267691)(189.38342252,98.22119589)(190.44420136,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,98.22119589)
\curveto(191.5049802,98.22119589)(192.52245639,98.64267691)(193.27253961,99.39281283)
\curveto(194.02262416,100.14294742)(194.44407632,101.1604933)(194.44407632,102.22134479)
\curveto(194.44407632,103.28219628)(194.02262416,104.29974215)(193.27253961,105.04987674)
\curveto(192.52245639,105.80001267)(191.5049802,106.22149369)(190.44420136,106.22149369)
\curveto(189.38342252,106.22149369)(188.36594633,105.80001267)(187.61586311,105.04987674)
\curveto(186.86577856,104.29974215)(186.4443264,103.28219628)(186.4443264,102.22134479)
\curveto(186.4443264,101.1604933)(186.86577856,100.14294742)(187.61586311,99.39281283)
\curveto(188.36594633,98.64267691)(189.38342252,98.22119589)(190.44420136,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,340.96478983)
\curveto(360.92516006,340.96478983)(361.94263625,341.38627086)(362.69271947,342.13640678)
\curveto(363.44280402,342.88654137)(363.86425618,343.90408725)(363.86425618,344.96493873)
\curveto(363.86425618,346.02579022)(363.44280402,347.0433361)(362.69271947,347.79347069)
\curveto(361.94263625,348.54360661)(360.92516006,348.96508764)(359.86438122,348.96508764)
\curveto(358.80360238,348.96508764)(357.78612619,348.54360661)(357.03604297,347.79347069)
\curveto(356.28595842,347.0433361)(355.86450626,346.02579022)(355.86450626,344.96493873)
\curveto(355.86450626,343.90408725)(356.28595842,342.88654137)(357.03604297,342.13640678)
\curveto(357.78612619,341.38627086)(358.80360238,340.96478983)(359.86438122,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,340.96478983)
\curveto(360.92516006,340.96478983)(361.94263625,341.38627086)(362.69271947,342.13640678)
\curveto(363.44280402,342.88654137)(363.86425618,343.90408725)(363.86425618,344.96493873)
\curveto(363.86425618,346.02579022)(363.44280402,347.0433361)(362.69271947,347.79347069)
\curveto(361.94263625,348.54360661)(360.92516006,348.96508764)(359.86438122,348.96508764)
\curveto(358.80360238,348.96508764)(357.78612619,348.54360661)(357.03604297,347.79347069)
\curveto(356.28595842,347.0433361)(355.86450626,346.02579022)(355.86450626,344.96493873)
\curveto(355.86450626,343.90408725)(356.28595842,342.88654137)(357.03604297,342.13640678)
\curveto(357.78612619,341.38627086)(358.80360238,340.96478983)(359.86438122,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,295.34854918)
\curveto(167.0693834,295.34854918)(168.08685959,295.7700302)(168.83694281,296.52016613)
\curveto(169.58702736,297.27030072)(170.00847952,298.28784659)(170.00847952,299.34869808)
\curveto(170.00847952,300.40954957)(169.58702736,301.42709545)(168.83694281,302.17723004)
\curveto(168.08685959,302.92736596)(167.0693834,303.34884698)(166.00860456,303.34884698)
\curveto(164.94782572,303.34884698)(163.93034953,302.92736596)(163.18026631,302.17723004)
\curveto(162.43018176,301.42709545)(162.0087296,300.40954957)(162.0087296,299.34869808)
\curveto(162.0087296,298.28784659)(162.43018176,297.27030072)(163.18026631,296.52016613)
\curveto(163.93034953,295.7700302)(164.94782572,295.34854918)(166.00860456,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,295.34854918)
\curveto(167.0693834,295.34854918)(168.08685959,295.7700302)(168.83694281,296.52016613)
\curveto(169.58702736,297.27030072)(170.00847952,298.28784659)(170.00847952,299.34869808)
\curveto(170.00847952,300.40954957)(169.58702736,301.42709545)(168.83694281,302.17723004)
\curveto(168.08685959,302.92736596)(167.0693834,303.34884698)(166.00860456,303.34884698)
\curveto(164.94782572,303.34884698)(163.93034953,302.92736596)(163.18026631,302.17723004)
\curveto(162.43018176,301.42709545)(162.0087296,300.40954957)(162.0087296,299.34869808)
\curveto(162.0087296,298.28784659)(162.43018176,297.27030072)(163.18026631,296.52016613)
\curveto(163.93034953,295.7700302)(164.94782572,295.34854918)(166.00860456,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,202.48689753)
\curveto(277.84409839,202.48689753)(278.86157458,202.90837855)(279.6116578,203.65851447)
\curveto(280.36174235,204.40864906)(280.78319451,205.42619494)(280.78319451,206.48704643)
\curveto(280.78319451,207.54789792)(280.36174235,208.5654438)(279.6116578,209.31557838)
\curveto(278.86157458,210.06571431)(277.84409839,210.48719533)(276.78331955,210.48719533)
\curveto(275.72254071,210.48719533)(274.70506452,210.06571431)(273.9549813,209.31557838)
\curveto(273.20489675,208.5654438)(272.78344459,207.54789792)(272.78344459,206.48704643)
\curveto(272.78344459,205.42619494)(273.20489675,204.40864906)(273.9549813,203.65851447)
\curveto(274.70506452,202.90837855)(275.72254071,202.48689753)(276.78331955,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,202.48689753)
\curveto(277.84409839,202.48689753)(278.86157458,202.90837855)(279.6116578,203.65851447)
\curveto(280.36174235,204.40864906)(280.78319451,205.42619494)(280.78319451,206.48704643)
\curveto(280.78319451,207.54789792)(280.36174235,208.5654438)(279.6116578,209.31557838)
\curveto(278.86157458,210.06571431)(277.84409839,210.48719533)(276.78331955,210.48719533)
\curveto(275.72254071,210.48719533)(274.70506452,210.06571431)(273.9549813,209.31557838)
\curveto(273.20489675,208.5654438)(272.78344459,207.54789792)(272.78344459,206.48704643)
\curveto(272.78344459,205.42619494)(273.20489675,204.40864906)(273.9549813,203.65851447)
\curveto(274.70506452,202.90837855)(275.72254071,202.48689753)(276.78331955,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,349.11055)
\curveto(144.26282503,349.11055)(145.28030122,349.53203102)(146.03038444,350.28216695)
\curveto(146.78046899,351.03230153)(147.20192115,352.04984741)(147.20192115,353.1106989)
\curveto(147.20192115,354.17155039)(146.78046899,355.18909627)(146.03038444,355.93923086)
\curveto(145.28030122,356.68936678)(144.26282503,357.1108478)(143.20204619,357.1108478)
\curveto(142.14126735,357.1108478)(141.12379116,356.68936678)(140.37370794,355.93923086)
\curveto(139.62362339,355.18909627)(139.20217123,354.17155039)(139.20217123,353.1106989)
\curveto(139.20217123,352.04984741)(139.62362339,351.03230153)(140.37370794,350.28216695)
\curveto(141.12379116,349.53203102)(142.14126735,349.11055)(143.20204619,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,349.11055)
\curveto(144.26282503,349.11055)(145.28030122,349.53203102)(146.03038444,350.28216695)
\curveto(146.78046899,351.03230153)(147.20192115,352.04984741)(147.20192115,353.1106989)
\curveto(147.20192115,354.17155039)(146.78046899,355.18909627)(146.03038444,355.93923086)
\curveto(145.28030122,356.68936678)(144.26282503,357.1108478)(143.20204619,357.1108478)
\curveto(142.14126735,357.1108478)(141.12379116,356.68936678)(140.37370794,355.93923086)
\curveto(139.62362339,355.18909627)(139.20217123,354.17155039)(139.20217123,353.1106989)
\curveto(139.20217123,352.04984741)(139.62362339,351.03230153)(140.37370794,350.28216695)
\curveto(141.12379116,349.53203102)(142.14126735,349.11055)(143.20204619,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,158.49980687)
\curveto(287.61832897,158.49980687)(288.63580516,158.9212879)(289.38588838,159.67142382)
\curveto(290.13597293,160.42155841)(290.55742509,161.43910429)(290.55742509,162.49995577)
\curveto(290.55742509,163.56080726)(290.13597293,164.57835314)(289.38588838,165.32848773)
\curveto(288.63580516,166.07862365)(287.61832897,166.50010468)(286.55755013,166.50010468)
\curveto(285.49677129,166.50010468)(284.4792951,166.07862365)(283.72921188,165.32848773)
\curveto(282.97912733,164.57835314)(282.55767517,163.56080726)(282.55767517,162.49995577)
\curveto(282.55767517,161.43910429)(282.97912733,160.42155841)(283.72921188,159.67142382)
\curveto(284.4792951,158.9212879)(285.49677129,158.49980687)(286.55755013,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,158.49980687)
\curveto(287.61832897,158.49980687)(288.63580516,158.9212879)(289.38588838,159.67142382)
\curveto(290.13597293,160.42155841)(290.55742509,161.43910429)(290.55742509,162.49995577)
\curveto(290.55742509,163.56080726)(290.13597293,164.57835314)(289.38588838,165.32848773)
\curveto(288.63580516,166.07862365)(287.61832897,166.50010468)(286.55755013,166.50010468)
\curveto(285.49677129,166.50010468)(284.4792951,166.07862365)(283.72921188,165.32848773)
\curveto(282.97912733,164.57835314)(282.55767517,163.56080726)(282.55767517,162.49995577)
\curveto(282.55767517,161.43910429)(282.97912733,160.42155841)(283.72921188,159.67142382)
\curveto(284.4792951,158.9212879)(285.49677129,158.49980687)(286.55755013,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,264.39465851)
\curveto(155.66609404,264.39465851)(156.68357024,264.81613954)(157.43365345,265.56627546)
\curveto(158.18373801,266.31641005)(158.60519016,267.33395593)(158.60519016,268.39480742)
\curveto(158.60519016,269.4556589)(158.18373801,270.47320478)(157.43365345,271.22333937)
\curveto(156.68357024,271.97347529)(155.66609404,272.39495632)(154.6053152,272.39495632)
\curveto(153.54453636,272.39495632)(152.52706017,271.97347529)(151.77697695,271.22333937)
\curveto(151.0268924,270.47320478)(150.60544024,269.4556589)(150.60544024,268.39480742)
\curveto(150.60544024,267.33395593)(151.0268924,266.31641005)(151.77697695,265.56627546)
\curveto(152.52706017,264.81613954)(153.54453636,264.39465851)(154.6053152,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,264.39465851)
\curveto(155.66609404,264.39465851)(156.68357024,264.81613954)(157.43365345,265.56627546)
\curveto(158.18373801,266.31641005)(158.60519016,267.33395593)(158.60519016,268.39480742)
\curveto(158.60519016,269.4556589)(158.18373801,270.47320478)(157.43365345,271.22333937)
\curveto(156.68357024,271.97347529)(155.66609404,272.39495632)(154.6053152,272.39495632)
\curveto(153.54453636,272.39495632)(152.52706017,271.97347529)(151.77697695,271.22333937)
\curveto(151.0268924,270.47320478)(150.60544024,269.4556589)(150.60544024,268.39480742)
\curveto(150.60544024,267.33395593)(151.0268924,266.31641005)(151.77697695,265.56627546)
\curveto(152.52706017,264.81613954)(153.54453636,264.39465851)(154.6053152,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,96.59206623)
\curveto(313.68298455,96.59206623)(314.70046074,97.01354726)(315.45054396,97.76368318)
\curveto(316.20062851,98.51381777)(316.62208067,99.53136365)(316.62208067,100.59221513)
\curveto(316.62208067,101.65306662)(316.20062851,102.6706125)(315.45054396,103.42074709)
\curveto(314.70046074,104.17088301)(313.68298455,104.59236404)(312.62220571,104.59236404)
\curveto(311.56142687,104.59236404)(310.54395067,104.17088301)(309.79386746,103.42074709)
\curveto(309.0437829,102.6706125)(308.62233075,101.65306662)(308.62233075,100.59221513)
\curveto(308.62233075,99.53136365)(309.0437829,98.51381777)(309.79386746,97.76368318)
\curveto(310.54395067,97.01354726)(311.56142687,96.59206623)(312.62220571,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,96.59206623)
\curveto(313.68298455,96.59206623)(314.70046074,97.01354726)(315.45054396,97.76368318)
\curveto(316.20062851,98.51381777)(316.62208067,99.53136365)(316.62208067,100.59221513)
\curveto(316.62208067,101.65306662)(316.20062851,102.6706125)(315.45054396,103.42074709)
\curveto(314.70046074,104.17088301)(313.68298455,104.59236404)(312.62220571,104.59236404)
\curveto(311.56142687,104.59236404)(310.54395067,104.17088301)(309.79386746,103.42074709)
\curveto(309.0437829,102.6706125)(308.62233075,101.65306662)(308.62233075,100.59221513)
\curveto(308.62233075,99.53136365)(309.0437829,98.51381777)(309.79386746,97.76368318)
\curveto(310.54395067,97.01354726)(311.56142687,96.59206623)(312.62220571,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,283.94449919)
\curveto(369.07033187,283.94449919)(370.08780806,284.36598021)(370.83789128,285.11611614)
\curveto(371.58797583,285.86625072)(372.00942799,286.8837966)(372.00942799,287.94464809)
\curveto(372.00942799,289.00549958)(371.58797583,290.02304546)(370.83789128,290.77318005)
\curveto(370.08780806,291.52331597)(369.07033187,291.94479699)(368.00955303,291.94479699)
\curveto(366.94877419,291.94479699)(365.931298,291.52331597)(365.18121478,290.77318005)
\curveto(364.43113023,290.02304546)(364.00967807,289.00549958)(364.00967807,287.94464809)
\curveto(364.00967807,286.8837966)(364.43113023,285.86625072)(365.18121478,285.11611614)
\curveto(365.931298,284.36598021)(366.94877419,283.94449919)(368.00955303,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,283.94449919)
\curveto(369.07033187,283.94449919)(370.08780806,284.36598021)(370.83789128,285.11611614)
\curveto(371.58797583,285.86625072)(372.00942799,286.8837966)(372.00942799,287.94464809)
\curveto(372.00942799,289.00549958)(371.58797583,290.02304546)(370.83789128,290.77318005)
\curveto(370.08780806,291.52331597)(369.07033187,291.94479699)(368.00955303,291.94479699)
\curveto(366.94877419,291.94479699)(365.931298,291.52331597)(365.18121478,290.77318005)
\curveto(364.43113023,290.02304546)(364.00967807,289.00549958)(364.00967807,287.94464809)
\curveto(364.00967807,286.8837966)(364.43113023,285.86625072)(365.18121478,285.11611614)
\curveto(365.931298,284.36598021)(366.94877419,283.94449919)(368.00955303,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,266.02380851)
\curveto(277.84409839,266.02380851)(278.86157458,266.44528954)(279.6116578,267.19542546)
\curveto(280.36174235,267.94556005)(280.78319451,268.96310592)(280.78319451,270.02395741)
\curveto(280.78319451,271.0848089)(280.36174235,272.10235478)(279.6116578,272.85248937)
\curveto(278.86157458,273.60262529)(277.84409839,274.02410631)(276.78331955,274.02410631)
\curveto(275.72254071,274.02410631)(274.70506452,273.60262529)(273.9549813,272.85248937)
\curveto(273.20489675,272.10235478)(272.78344459,271.0848089)(272.78344459,270.02395741)
\curveto(272.78344459,268.96310592)(273.20489675,267.94556005)(273.9549813,267.19542546)
\curveto(274.70506452,266.44528954)(275.72254071,266.02380851)(276.78331955,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,266.02380851)
\curveto(277.84409839,266.02380851)(278.86157458,266.44528954)(279.6116578,267.19542546)
\curveto(280.36174235,267.94556005)(280.78319451,268.96310592)(280.78319451,270.02395741)
\curveto(280.78319451,271.0848089)(280.36174235,272.10235478)(279.6116578,272.85248937)
\curveto(278.86157458,273.60262529)(277.84409839,274.02410631)(276.78331955,274.02410631)
\curveto(275.72254071,274.02410631)(274.70506452,273.60262529)(273.9549813,272.85248937)
\curveto(273.20489675,272.10235478)(272.78344459,271.0848089)(272.78344459,270.02395741)
\curveto(272.78344459,268.96310592)(273.20489675,267.94556005)(273.9549813,267.19542546)
\curveto(274.70506452,266.44528954)(275.72254071,266.02380851)(276.78331955,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,308.38176952)
\curveto(93.76258283,308.38176952)(94.78005902,308.80325054)(95.53014224,309.55338646)
\curveto(96.28022679,310.30352105)(96.70167895,311.32106693)(96.70167895,312.38191842)
\curveto(96.70167895,313.4427699)(96.28022679,314.46031578)(95.53014224,315.21045037)
\curveto(94.78005902,315.96058629)(93.76258283,316.38206732)(92.70180399,316.38206732)
\curveto(91.64102515,316.38206732)(90.62354896,315.96058629)(89.87346574,315.21045037)
\curveto(89.12338119,314.46031578)(88.70192903,313.4427699)(88.70192903,312.38191842)
\curveto(88.70192903,311.32106693)(89.12338119,310.30352105)(89.87346574,309.55338646)
\curveto(90.62354896,308.80325054)(91.64102515,308.38176952)(92.70180399,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,308.38176952)
\curveto(93.76258283,308.38176952)(94.78005902,308.80325054)(95.53014224,309.55338646)
\curveto(96.28022679,310.30352105)(96.70167895,311.32106693)(96.70167895,312.38191842)
\curveto(96.70167895,313.4427699)(96.28022679,314.46031578)(95.53014224,315.21045037)
\curveto(94.78005902,315.96058629)(93.76258283,316.38206732)(92.70180399,316.38206732)
\curveto(91.64102515,316.38206732)(90.62354896,315.96058629)(89.87346574,315.21045037)
\curveto(89.12338119,314.46031578)(88.70192903,313.4427699)(88.70192903,312.38191842)
\curveto(88.70192903,311.32106693)(89.12338119,310.30352105)(89.87346574,309.55338646)
\curveto(90.62354896,308.80325054)(91.64102515,308.38176952)(92.70180399,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,285.57363902)
\curveto(235.48905851,285.57363902)(236.5065347,285.99512004)(237.25661792,286.74525596)
\curveto(238.00670247,287.49539055)(238.42815463,288.51293643)(238.42815463,289.57378792)
\curveto(238.42815463,290.63463941)(238.00670247,291.65218528)(237.25661792,292.40231987)
\curveto(236.5065347,293.15245579)(235.48905851,293.57393682)(234.42827967,293.57393682)
\curveto(233.36750083,293.57393682)(232.35002464,293.15245579)(231.59994142,292.40231987)
\curveto(230.84985687,291.65218528)(230.42840471,290.63463941)(230.42840471,289.57378792)
\curveto(230.42840471,288.51293643)(230.84985687,287.49539055)(231.59994142,286.74525596)
\curveto(232.35002464,285.99512004)(233.36750083,285.57363902)(234.42827967,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,285.57363902)
\curveto(235.48905851,285.57363902)(236.5065347,285.99512004)(237.25661792,286.74525596)
\curveto(238.00670247,287.49539055)(238.42815463,288.51293643)(238.42815463,289.57378792)
\curveto(238.42815463,290.63463941)(238.00670247,291.65218528)(237.25661792,292.40231987)
\curveto(236.5065347,293.15245579)(235.48905851,293.57393682)(234.42827967,293.57393682)
\curveto(233.36750083,293.57393682)(232.35002464,293.15245579)(231.59994142,292.40231987)
\curveto(230.84985687,291.65218528)(230.42840471,290.63463941)(230.42840471,289.57378792)
\curveto(230.42840471,288.51293643)(230.84985687,287.49539055)(231.59994142,286.74525596)
\curveto(232.35002464,285.99512004)(233.36750083,285.57363902)(234.42827967,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,117.77101622)
\curveto(246.89234787,117.77101622)(247.90982406,118.19249724)(248.65990728,118.94263316)
\curveto(249.40999183,119.69276775)(249.83144399,120.71031363)(249.83144399,121.77116512)
\curveto(249.83144399,122.83201661)(249.40999183,123.84956248)(248.65990728,124.59969707)
\curveto(247.90982406,125.349833)(246.89234787,125.77131402)(245.83156903,125.77131402)
\curveto(244.77079019,125.77131402)(243.753314,125.349833)(243.00323078,124.59969707)
\curveto(242.25314623,123.84956248)(241.83169407,122.83201661)(241.83169407,121.77116512)
\curveto(241.83169407,120.71031363)(242.25314623,119.69276775)(243.00323078,118.94263316)
\curveto(243.753314,118.19249724)(244.77079019,117.77101622)(245.83156903,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,117.77101622)
\curveto(246.89234787,117.77101622)(247.90982406,118.19249724)(248.65990728,118.94263316)
\curveto(249.40999183,119.69276775)(249.83144399,120.71031363)(249.83144399,121.77116512)
\curveto(249.83144399,122.83201661)(249.40999183,123.84956248)(248.65990728,124.59969707)
\curveto(247.90982406,125.349833)(246.89234787,125.77131402)(245.83156903,125.77131402)
\curveto(244.77079019,125.77131402)(243.753314,125.349833)(243.00323078,124.59969707)
\curveto(242.25314623,123.84956248)(241.83169407,122.83201661)(241.83169407,121.77116512)
\curveto(241.83169407,120.71031363)(242.25314623,119.69276775)(243.00323078,118.94263316)
\curveto(243.753314,118.19249724)(244.77079019,117.77101622)(245.83156903,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,290.46108901)
\curveto(171.95649869,290.46108901)(172.97397488,290.88257003)(173.7240581,291.63270596)
\curveto(174.47414265,292.38284055)(174.89559481,293.40038642)(174.89559481,294.46123791)
\curveto(174.89559481,295.5220894)(174.47414265,296.53963528)(173.7240581,297.28976987)
\curveto(172.97397488,298.03990579)(171.95649869,298.46138681)(170.89571985,298.46138681)
\curveto(169.83494101,298.46138681)(168.81746482,298.03990579)(168.0673816,297.28976987)
\curveto(167.31729705,296.53963528)(166.89584489,295.5220894)(166.89584489,294.46123791)
\curveto(166.89584489,293.40038642)(167.31729705,292.38284055)(168.0673816,291.63270596)
\curveto(168.81746482,290.88257003)(169.83494101,290.46108901)(170.89571985,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,290.46108901)
\curveto(171.95649869,290.46108901)(172.97397488,290.88257003)(173.7240581,291.63270596)
\curveto(174.47414265,292.38284055)(174.89559481,293.40038642)(174.89559481,294.46123791)
\curveto(174.89559481,295.5220894)(174.47414265,296.53963528)(173.7240581,297.28976987)
\curveto(172.97397488,298.03990579)(171.95649869,298.46138681)(170.89571985,298.46138681)
\curveto(169.83494101,298.46138681)(168.81746482,298.03990579)(168.0673816,297.28976987)
\curveto(167.31729705,296.53963528)(166.89584489,295.5220894)(166.89584489,294.46123791)
\curveto(166.89584489,293.40038642)(167.31729705,292.38284055)(168.0673816,291.63270596)
\curveto(168.81746482,290.88257003)(169.83494101,290.46108901)(170.89571985,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,68.89649591)
\curveto(211.05346171,68.89649591)(212.0709379,69.31797693)(212.82102112,70.06811286)
\curveto(213.57110567,70.81824745)(213.99255783,71.83579332)(213.99255783,72.89664481)
\curveto(213.99255783,73.9574963)(213.57110567,74.97504218)(212.82102112,75.72517677)
\curveto(212.0709379,76.47531269)(211.05346171,76.89679371)(209.99268287,76.89679371)
\curveto(208.93190403,76.89679371)(207.91442784,76.47531269)(207.16434462,75.72517677)
\curveto(206.41426007,74.97504218)(205.99280791,73.9574963)(205.99280791,72.89664481)
\curveto(205.99280791,71.83579332)(206.41426007,70.81824745)(207.16434462,70.06811286)
\curveto(207.91442784,69.31797693)(208.93190403,68.89649591)(209.99268287,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,68.89649591)
\curveto(211.05346171,68.89649591)(212.0709379,69.31797693)(212.82102112,70.06811286)
\curveto(213.57110567,70.81824745)(213.99255783,71.83579332)(213.99255783,72.89664481)
\curveto(213.99255783,73.9574963)(213.57110567,74.97504218)(212.82102112,75.72517677)
\curveto(212.0709379,76.47531269)(211.05346171,76.89679371)(209.99268287,76.89679371)
\curveto(208.93190403,76.89679371)(207.91442784,76.47531269)(207.16434462,75.72517677)
\curveto(206.41426007,74.97504218)(205.99280791,73.9574963)(205.99280791,72.89664481)
\curveto(205.99280791,71.83579332)(206.41426007,70.81824745)(207.16434462,70.06811286)
\curveto(207.91442784,69.31797693)(208.93190403,68.89649591)(209.99268287,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,295.34854918)
\curveto(383.73169809,295.34854918)(384.74917428,295.7700302)(385.4992575,296.52016613)
\curveto(386.24934205,297.27030072)(386.67079421,298.28784659)(386.67079421,299.34869808)
\curveto(386.67079421,300.40954957)(386.24934205,301.42709545)(385.4992575,302.17723004)
\curveto(384.74917428,302.92736596)(383.73169809,303.34884698)(382.67091925,303.34884698)
\curveto(381.61014041,303.34884698)(380.59266421,302.92736596)(379.842581,302.17723004)
\curveto(379.09249644,301.42709545)(378.67104429,300.40954957)(378.67104429,299.34869808)
\curveto(378.67104429,298.28784659)(379.09249644,297.27030072)(379.842581,296.52016613)
\curveto(380.59266421,295.7700302)(381.61014041,295.34854918)(382.67091925,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,295.34854918)
\curveto(383.73169809,295.34854918)(384.74917428,295.7700302)(385.4992575,296.52016613)
\curveto(386.24934205,297.27030072)(386.67079421,298.28784659)(386.67079421,299.34869808)
\curveto(386.67079421,300.40954957)(386.24934205,301.42709545)(385.4992575,302.17723004)
\curveto(384.74917428,302.92736596)(383.73169809,303.34884698)(382.67091925,303.34884698)
\curveto(381.61014041,303.34884698)(380.59266421,302.92736596)(379.842581,302.17723004)
\curveto(379.09249644,301.42709545)(378.67104429,300.40954957)(378.67104429,299.34869808)
\curveto(378.67104429,298.28784659)(379.09249644,297.27030072)(379.842581,296.52016613)
\curveto(380.59266421,295.7700302)(381.61014041,295.34854918)(382.67091925,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,345.85223983)
\curveto(176.84361398,345.85223983)(177.86109018,346.27372085)(178.61117339,347.02385678)
\curveto(179.36125795,347.77399136)(179.7827101,348.79153724)(179.7827101,349.85238873)
\curveto(179.7827101,350.91324022)(179.36125795,351.9307861)(178.61117339,352.68092069)
\curveto(177.86109018,353.43105661)(176.84361398,353.85253763)(175.78283514,353.85253763)
\curveto(174.7220563,353.85253763)(173.70458011,353.43105661)(172.95449689,352.68092069)
\curveto(172.20441234,351.9307861)(171.78296018,350.91324022)(171.78296018,349.85238873)
\curveto(171.78296018,348.79153724)(172.20441234,347.77399136)(172.95449689,347.02385678)
\curveto(173.70458011,346.27372085)(174.7220563,345.85223983)(175.78283514,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,345.85223983)
\curveto(176.84361398,345.85223983)(177.86109018,346.27372085)(178.61117339,347.02385678)
\curveto(179.36125795,347.77399136)(179.7827101,348.79153724)(179.7827101,349.85238873)
\curveto(179.7827101,350.91324022)(179.36125795,351.9307861)(178.61117339,352.68092069)
\curveto(177.86109018,353.43105661)(176.84361398,353.85253763)(175.78283514,353.85253763)
\curveto(174.7220563,353.85253763)(173.70458011,353.43105661)(172.95449689,352.68092069)
\curveto(172.20441234,351.9307861)(171.78296018,350.91324022)(171.78296018,349.85238873)
\curveto(171.78296018,348.79153724)(172.20441234,347.77399136)(172.95449689,347.02385678)
\curveto(173.70458011,346.27372085)(174.7220563,345.85223983)(175.78283514,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,78.6713959)
\curveto(320.19913827,78.6713959)(321.21661446,79.09287693)(321.96669768,79.84301285)
\curveto(322.71678223,80.59314744)(323.13823439,81.61069331)(323.13823439,82.6715448)
\curveto(323.13823439,83.73239629)(322.71678223,84.74994217)(321.96669768,85.50007676)
\curveto(321.21661446,86.25021268)(320.19913827,86.6716937)(319.13835943,86.6716937)
\curveto(318.07758059,86.6716937)(317.0601044,86.25021268)(316.31002118,85.50007676)
\curveto(315.55993663,84.74994217)(315.13848447,83.73239629)(315.13848447,82.6715448)
\curveto(315.13848447,81.61069331)(315.55993663,80.59314744)(316.31002118,79.84301285)
\curveto(317.0601044,79.09287693)(318.07758059,78.6713959)(319.13835943,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,78.6713959)
\curveto(320.19913827,78.6713959)(321.21661446,79.09287693)(321.96669768,79.84301285)
\curveto(322.71678223,80.59314744)(323.13823439,81.61069331)(323.13823439,82.6715448)
\curveto(323.13823439,83.73239629)(322.71678223,84.74994217)(321.96669768,85.50007676)
\curveto(321.21661446,86.25021268)(320.19913827,86.6716937)(319.13835943,86.6716937)
\curveto(318.07758059,86.6716937)(317.0601044,86.25021268)(316.31002118,85.50007676)
\curveto(315.55993663,84.74994217)(315.13848447,83.73239629)(315.13848447,82.6715448)
\curveto(315.13848447,81.61069331)(315.55993663,80.59314744)(316.31002118,79.84301285)
\curveto(317.0601044,79.09287693)(318.07758059,78.6713959)(319.13835943,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,222.03671786)
\curveto(303.90875396,222.03671786)(304.92623016,222.45819888)(305.67631338,223.2083348)
\curveto(306.42639793,223.95846939)(306.84785009,224.97601527)(306.84785009,226.03686676)
\curveto(306.84785009,227.09771825)(306.42639793,228.11526412)(305.67631338,228.86539871)
\curveto(304.92623016,229.61553464)(303.90875396,230.03701566)(302.84797512,230.03701566)
\curveto(301.78719629,230.03701566)(300.76972009,229.61553464)(300.01963687,228.86539871)
\curveto(299.26955232,228.11526412)(298.84810016,227.09771825)(298.84810016,226.03686676)
\curveto(298.84810016,224.97601527)(299.26955232,223.95846939)(300.01963687,223.2083348)
\curveto(300.76972009,222.45819888)(301.78719629,222.03671786)(302.84797512,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,222.03671786)
\curveto(303.90875396,222.03671786)(304.92623016,222.45819888)(305.67631338,223.2083348)
\curveto(306.42639793,223.95846939)(306.84785009,224.97601527)(306.84785009,226.03686676)
\curveto(306.84785009,227.09771825)(306.42639793,228.11526412)(305.67631338,228.86539871)
\curveto(304.92623016,229.61553464)(303.90875396,230.03701566)(302.84797512,230.03701566)
\curveto(301.78719629,230.03701566)(300.76972009,229.61553464)(300.01963687,228.86539871)
\curveto(299.26955232,228.11526412)(298.84810016,227.09771825)(298.84810016,226.03686676)
\curveto(298.84810016,224.97601527)(299.26955232,223.95846939)(300.01963687,223.2083348)
\curveto(300.76972009,222.45819888)(301.78719629,222.03671786)(302.84797512,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,370.28951524)
\curveto(365.81225501,370.28951524)(366.8297312,370.71099626)(367.57981442,371.46113219)
\curveto(368.32989897,372.21126678)(368.75135113,373.22881265)(368.75135113,374.28966414)
\curveto(368.75135113,375.35051563)(368.32989897,376.36806151)(367.57981442,377.1181961)
\curveto(366.8297312,377.86833202)(365.81225501,378.28981304)(364.75147617,378.28981304)
\curveto(363.69069733,378.28981304)(362.67322114,377.86833202)(361.92313792,377.1181961)
\curveto(361.17305337,376.36806151)(360.75160121,375.35051563)(360.75160121,374.28966414)
\curveto(360.75160121,373.22881265)(361.17305337,372.21126678)(361.92313792,371.46113219)
\curveto(362.67322114,370.71099626)(363.69069733,370.28951524)(364.75147617,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,370.28951524)
\curveto(365.81225501,370.28951524)(366.8297312,370.71099626)(367.57981442,371.46113219)
\curveto(368.32989897,372.21126678)(368.75135113,373.22881265)(368.75135113,374.28966414)
\curveto(368.75135113,375.35051563)(368.32989897,376.36806151)(367.57981442,377.1181961)
\curveto(366.8297312,377.86833202)(365.81225501,378.28981304)(364.75147617,378.28981304)
\curveto(363.69069733,378.28981304)(362.67322114,377.86833202)(361.92313792,377.1181961)
\curveto(361.17305337,376.36806151)(360.75160121,375.35051563)(360.75160121,374.28966414)
\curveto(360.75160121,373.22881265)(361.17305337,372.21126678)(361.92313792,371.46113219)
\curveto(362.67322114,370.71099626)(363.69069733,370.28951524)(364.75147617,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,248.10315853)
\curveto(259.92465531,248.10315853)(260.9421315,248.52463955)(261.69221472,249.27477547)
\curveto(262.44229927,250.02491006)(262.86375143,251.04245594)(262.86375143,252.10330743)
\curveto(262.86375143,253.16415892)(262.44229927,254.18170479)(261.69221472,254.93183938)
\curveto(260.9421315,255.68197531)(259.92465531,256.10345633)(258.86387647,256.10345633)
\curveto(257.80309763,256.10345633)(256.78562144,255.68197531)(256.03553822,254.93183938)
\curveto(255.28545367,254.18170479)(254.86400151,253.16415892)(254.86400151,252.10330743)
\curveto(254.86400151,251.04245594)(255.28545367,250.02491006)(256.03553822,249.27477547)
\curveto(256.78562144,248.52463955)(257.80309763,248.10315853)(258.86387647,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,248.10315853)
\curveto(259.92465531,248.10315853)(260.9421315,248.52463955)(261.69221472,249.27477547)
\curveto(262.44229927,250.02491006)(262.86375143,251.04245594)(262.86375143,252.10330743)
\curveto(262.86375143,253.16415892)(262.44229927,254.18170479)(261.69221472,254.93183938)
\curveto(260.9421315,255.68197531)(259.92465531,256.10345633)(258.86387647,256.10345633)
\curveto(257.80309763,256.10345633)(256.78562144,255.68197531)(256.03553822,254.93183938)
\curveto(255.28545367,254.18170479)(254.86400151,253.16415892)(254.86400151,252.10330743)
\curveto(254.86400151,251.04245594)(255.28545367,250.02491006)(256.03553822,249.27477547)
\curveto(256.78562144,248.52463955)(257.80309763,248.10315853)(258.86387647,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,130.80423655)
\curveto(404.90921803,130.80423655)(405.92669422,131.22571757)(406.67677744,131.9758535)
\curveto(407.42686199,132.72598809)(407.84831415,133.74353396)(407.84831415,134.80438545)
\curveto(407.84831415,135.86523694)(407.42686199,136.88278282)(406.67677744,137.63291741)
\curveto(405.92669422,138.38305333)(404.90921803,138.80453435)(403.84843919,138.80453435)
\curveto(402.78766035,138.80453435)(401.77018415,138.38305333)(401.02010094,137.63291741)
\curveto(400.27001638,136.88278282)(399.84856423,135.86523694)(399.84856423,134.80438545)
\curveto(399.84856423,133.74353396)(400.27001638,132.72598809)(401.02010094,131.9758535)
\curveto(401.77018415,131.22571757)(402.78766035,130.80423655)(403.84843919,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,130.80423655)
\curveto(404.90921803,130.80423655)(405.92669422,131.22571757)(406.67677744,131.9758535)
\curveto(407.42686199,132.72598809)(407.84831415,133.74353396)(407.84831415,134.80438545)
\curveto(407.84831415,135.86523694)(407.42686199,136.88278282)(406.67677744,137.63291741)
\curveto(405.92669422,138.38305333)(404.90921803,138.80453435)(403.84843919,138.80453435)
\curveto(402.78766035,138.80453435)(401.77018415,138.38305333)(401.02010094,137.63291741)
\curveto(400.27001638,136.88278282)(399.84856423,135.86523694)(399.84856423,134.80438545)
\curveto(399.84856423,133.74353396)(400.27001638,132.72598809)(401.02010094,131.9758535)
\curveto(401.77018415,131.22571757)(402.78766035,130.80423655)(403.84843919,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,290.46108901)
\curveto(131.23049724,290.46108901)(132.24797344,290.88257003)(132.99805665,291.63270596)
\curveto(133.74814121,292.38284055)(134.16959336,293.40038642)(134.16959336,294.46123791)
\curveto(134.16959336,295.5220894)(133.74814121,296.53963528)(132.99805665,297.28976987)
\curveto(132.24797344,298.03990579)(131.23049724,298.46138681)(130.1697184,298.46138681)
\curveto(129.10893956,298.46138681)(128.09146337,298.03990579)(127.34138015,297.28976987)
\curveto(126.5912956,296.53963528)(126.16984344,295.5220894)(126.16984344,294.46123791)
\curveto(126.16984344,293.40038642)(126.5912956,292.38284055)(127.34138015,291.63270596)
\curveto(128.09146337,290.88257003)(129.10893956,290.46108901)(130.1697184,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,290.46108901)
\curveto(131.23049724,290.46108901)(132.24797344,290.88257003)(132.99805665,291.63270596)
\curveto(133.74814121,292.38284055)(134.16959336,293.40038642)(134.16959336,294.46123791)
\curveto(134.16959336,295.5220894)(133.74814121,296.53963528)(132.99805665,297.28976987)
\curveto(132.24797344,298.03990579)(131.23049724,298.46138681)(130.1697184,298.46138681)
\curveto(129.10893956,298.46138681)(128.09146337,298.03990579)(127.34138015,297.28976987)
\curveto(126.5912956,296.53963528)(126.16984344,295.5220894)(126.16984344,294.46123791)
\curveto(126.16984344,293.40038642)(126.5912956,292.38284055)(127.34138015,291.63270596)
\curveto(128.09146337,290.88257003)(129.10893956,290.46108901)(130.1697184,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,111.25441622)
\curveto(199.6501927,111.25441622)(200.66766889,111.67589724)(201.41775211,112.42603317)
\curveto(202.16783666,113.17616776)(202.58928882,114.19371363)(202.58928882,115.25456512)
\curveto(202.58928882,116.31541661)(202.16783666,117.33296249)(201.41775211,118.08309708)
\curveto(200.66766889,118.833233)(199.6501927,119.25471402)(198.58941386,119.25471402)
\curveto(197.52863502,119.25471402)(196.51115883,118.833233)(195.76107561,118.08309708)
\curveto(195.01099106,117.33296249)(194.5895389,116.31541661)(194.5895389,115.25456512)
\curveto(194.5895389,114.19371363)(195.01099106,113.17616776)(195.76107561,112.42603317)
\curveto(196.51115883,111.67589724)(197.52863502,111.25441622)(198.58941386,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,111.25441622)
\curveto(199.6501927,111.25441622)(200.66766889,111.67589724)(201.41775211,112.42603317)
\curveto(202.16783666,113.17616776)(202.58928882,114.19371363)(202.58928882,115.25456512)
\curveto(202.58928882,116.31541661)(202.16783666,117.33296249)(201.41775211,118.08309708)
\curveto(200.66766889,118.833233)(199.6501927,119.25471402)(198.58941386,119.25471402)
\curveto(197.52863502,119.25471402)(196.51115883,118.833233)(195.76107561,118.08309708)
\curveto(195.01099106,117.33296249)(194.5895389,116.31541661)(194.5895389,115.25456512)
\curveto(194.5895389,114.19371363)(195.01099106,113.17616776)(195.76107561,112.42603317)
\curveto(196.51115883,111.67589724)(197.52863502,111.25441622)(198.58941386,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,252.99060852)
\curveto(150.77897875,252.99060852)(151.79645494,253.41208955)(152.54653816,254.16222547)
\curveto(153.29662271,254.91236006)(153.71807487,255.92990594)(153.71807487,256.99075742)
\curveto(153.71807487,258.05160891)(153.29662271,259.06915479)(152.54653816,259.81928938)
\curveto(151.79645494,260.5694253)(150.77897875,260.99090633)(149.71819991,260.99090633)
\curveto(148.65742107,260.99090633)(147.63994488,260.5694253)(146.88986166,259.81928938)
\curveto(146.13977711,259.06915479)(145.71832495,258.05160891)(145.71832495,256.99075742)
\curveto(145.71832495,255.92990594)(146.13977711,254.91236006)(146.88986166,254.16222547)
\curveto(147.63994488,253.41208955)(148.65742107,252.99060852)(149.71819991,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,252.99060852)
\curveto(150.77897875,252.99060852)(151.79645494,253.41208955)(152.54653816,254.16222547)
\curveto(153.29662271,254.91236006)(153.71807487,255.92990594)(153.71807487,256.99075742)
\curveto(153.71807487,258.05160891)(153.29662271,259.06915479)(152.54653816,259.81928938)
\curveto(151.79645494,260.5694253)(150.77897875,260.99090633)(149.71819991,260.99090633)
\curveto(148.65742107,260.99090633)(147.63994488,260.5694253)(146.88986166,259.81928938)
\curveto(146.13977711,259.06915479)(145.71832495,258.05160891)(145.71832495,256.99075742)
\curveto(145.71832495,255.92990594)(146.13977711,254.91236006)(146.88986166,254.16222547)
\curveto(147.63994488,253.41208955)(148.65742107,252.99060852)(149.71819991,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,137.32083655)
\curveto(242.00523258,137.32083655)(243.02270877,137.74231757)(243.77279199,138.49245349)
\curveto(244.52287654,139.24258808)(244.9443287,140.26013396)(244.9443287,141.32098545)
\curveto(244.9443287,142.38183694)(244.52287654,143.39938281)(243.77279199,144.1495174)
\curveto(243.02270877,144.89965332)(242.00523258,145.32113435)(240.94445374,145.32113435)
\curveto(239.8836749,145.32113435)(238.8661987,144.89965332)(238.11611549,144.1495174)
\curveto(237.36603093,143.39938281)(236.94457878,142.38183694)(236.94457878,141.32098545)
\curveto(236.94457878,140.26013396)(237.36603093,139.24258808)(238.11611549,138.49245349)
\curveto(238.8661987,137.74231757)(239.8836749,137.32083655)(240.94445374,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,137.32083655)
\curveto(242.00523258,137.32083655)(243.02270877,137.74231757)(243.77279199,138.49245349)
\curveto(244.52287654,139.24258808)(244.9443287,140.26013396)(244.9443287,141.32098545)
\curveto(244.9443287,142.38183694)(244.52287654,143.39938281)(243.77279199,144.1495174)
\curveto(243.02270877,144.89965332)(242.00523258,145.32113435)(240.94445374,145.32113435)
\curveto(239.8836749,145.32113435)(238.8661987,144.89965332)(238.11611549,144.1495174)
\curveto(237.36603093,143.39938281)(236.94457878,142.38183694)(236.94457878,141.32098545)
\curveto(236.94457878,140.26013396)(237.36603093,139.24258808)(238.11611549,138.49245349)
\curveto(238.8661987,137.74231757)(239.8836749,137.32083655)(240.94445374,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,311.64005934)
\curveto(220.82771264,311.64005934)(221.84518883,312.06154036)(222.59527205,312.81167628)
\curveto(223.3453566,313.56181087)(223.76680876,314.57935675)(223.76680876,315.64020824)
\curveto(223.76680876,316.70105973)(223.3453566,317.71860561)(222.59527205,318.4687402)
\curveto(221.84518883,319.21887612)(220.82771264,319.64035714)(219.7669338,319.64035714)
\curveto(218.70615496,319.64035714)(217.68867876,319.21887612)(216.93859555,318.4687402)
\curveto(216.18851099,317.71860561)(215.76705884,316.70105973)(215.76705884,315.64020824)
\curveto(215.76705884,314.57935675)(216.18851099,313.56181087)(216.93859555,312.81167628)
\curveto(217.68867876,312.06154036)(218.70615496,311.64005934)(219.7669338,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,311.64005934)
\curveto(220.82771264,311.64005934)(221.84518883,312.06154036)(222.59527205,312.81167628)
\curveto(223.3453566,313.56181087)(223.76680876,314.57935675)(223.76680876,315.64020824)
\curveto(223.76680876,316.70105973)(223.3453566,317.71860561)(222.59527205,318.4687402)
\curveto(221.84518883,319.21887612)(220.82771264,319.64035714)(219.7669338,319.64035714)
\curveto(218.70615496,319.64035714)(217.68867876,319.21887612)(216.93859555,318.4687402)
\curveto(216.18851099,317.71860561)(215.76705884,316.70105973)(215.76705884,315.64020824)
\curveto(215.76705884,314.57935675)(216.18851099,313.56181087)(216.93859555,312.81167628)
\curveto(217.68867876,312.06154036)(218.70615496,311.64005934)(219.7669338,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,78.6713959)
\curveto(209.42442328,78.6713959)(210.44189947,79.09287693)(211.19198269,79.84301285)
\curveto(211.94206724,80.59314744)(212.3635194,81.61069331)(212.3635194,82.6715448)
\curveto(212.3635194,83.73239629)(211.94206724,84.74994217)(211.19198269,85.50007676)
\curveto(210.44189947,86.25021268)(209.42442328,86.6716937)(208.36364444,86.6716937)
\curveto(207.3028656,86.6716937)(206.28538941,86.25021268)(205.53530619,85.50007676)
\curveto(204.78522164,84.74994217)(204.36376948,83.73239629)(204.36376948,82.6715448)
\curveto(204.36376948,81.61069331)(204.78522164,80.59314744)(205.53530619,79.84301285)
\curveto(206.28538941,79.09287693)(207.3028656,78.6713959)(208.36364444,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,78.6713959)
\curveto(209.42442328,78.6713959)(210.44189947,79.09287693)(211.19198269,79.84301285)
\curveto(211.94206724,80.59314744)(212.3635194,81.61069331)(212.3635194,82.6715448)
\curveto(212.3635194,83.73239629)(211.94206724,84.74994217)(211.19198269,85.50007676)
\curveto(210.44189947,86.25021268)(209.42442328,86.6716937)(208.36364444,86.6716937)
\curveto(207.3028656,86.6716937)(206.28538941,86.25021268)(205.53530619,85.50007676)
\curveto(204.78522164,84.74994217)(204.36376948,83.73239629)(204.36376948,82.6715448)
\curveto(204.36376948,81.61069331)(204.78522164,80.59314744)(205.53530619,79.84301285)
\curveto(206.28538941,79.09287693)(207.3028656,78.6713959)(208.36364444,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,363.77291016)
\curveto(370.69939064,363.77291016)(371.71686684,364.19439118)(372.46695005,364.94452711)
\curveto(373.21703461,365.6946617)(373.63848676,366.71220757)(373.63848676,367.77305906)
\curveto(373.63848676,368.83391055)(373.21703461,369.85145643)(372.46695005,370.60159102)
\curveto(371.71686684,371.35172694)(370.69939064,371.77320796)(369.6386118,371.77320796)
\curveto(368.57783296,371.77320796)(367.56035677,371.35172694)(366.81027355,370.60159102)
\curveto(366.060189,369.85145643)(365.63873684,368.83391055)(365.63873684,367.77305906)
\curveto(365.63873684,366.71220757)(366.060189,365.6946617)(366.81027355,364.94452711)
\curveto(367.56035677,364.19439118)(368.57783296,363.77291016)(369.6386118,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,363.77291016)
\curveto(370.69939064,363.77291016)(371.71686684,364.19439118)(372.46695005,364.94452711)
\curveto(373.21703461,365.6946617)(373.63848676,366.71220757)(373.63848676,367.77305906)
\curveto(373.63848676,368.83391055)(373.21703461,369.85145643)(372.46695005,370.60159102)
\curveto(371.71686684,371.35172694)(370.69939064,371.77320796)(369.6386118,371.77320796)
\curveto(368.57783296,371.77320796)(367.56035677,371.35172694)(366.81027355,370.60159102)
\curveto(366.060189,369.85145643)(365.63873684,368.83391055)(365.63873684,367.77305906)
\curveto(365.63873684,366.71220757)(366.060189,365.6946617)(366.81027355,364.94452711)
\curveto(367.56035677,364.19439118)(368.57783296,363.77291016)(369.6386118,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,264.39465851)
\curveto(292.50546461,264.39465851)(293.5229408,264.81613954)(294.27302402,265.56627546)
\curveto(295.02310857,266.31641005)(295.44456073,267.33395593)(295.44456073,268.39480742)
\curveto(295.44456073,269.4556589)(295.02310857,270.47320478)(294.27302402,271.22333937)
\curveto(293.5229408,271.97347529)(292.50546461,272.39495632)(291.44468577,272.39495632)
\curveto(290.38390693,272.39495632)(289.36643074,271.97347529)(288.61634752,271.22333937)
\curveto(287.86626297,270.47320478)(287.44481081,269.4556589)(287.44481081,268.39480742)
\curveto(287.44481081,267.33395593)(287.86626297,266.31641005)(288.61634752,265.56627546)
\curveto(289.36643074,264.81613954)(290.38390693,264.39465851)(291.44468577,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,264.39465851)
\curveto(292.50546461,264.39465851)(293.5229408,264.81613954)(294.27302402,265.56627546)
\curveto(295.02310857,266.31641005)(295.44456073,267.33395593)(295.44456073,268.39480742)
\curveto(295.44456073,269.4556589)(295.02310857,270.47320478)(294.27302402,271.22333937)
\curveto(293.5229408,271.97347529)(292.50546461,272.39495632)(291.44468577,272.39495632)
\curveto(290.38390693,272.39495632)(289.36643074,271.97347529)(288.61634752,271.22333937)
\curveto(287.86626297,270.47320478)(287.44481081,269.4556589)(287.44481081,268.39480742)
\curveto(287.44481081,267.33395593)(287.86626297,266.31641005)(288.61634752,265.56627546)
\curveto(289.36643074,264.81613954)(290.38390693,264.39465851)(291.44468577,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,233.44078819)
\curveto(303.90875396,233.44078819)(304.92623016,233.86226922)(305.67631338,234.61240514)
\curveto(306.42639793,235.36253973)(306.84785009,236.38008561)(306.84785009,237.4409371)
\curveto(306.84785009,238.50178858)(306.42639793,239.51933446)(305.67631338,240.26946905)
\curveto(304.92623016,241.01960497)(303.90875396,241.441086)(302.84797512,241.441086)
\curveto(301.78719629,241.441086)(300.76972009,241.01960497)(300.01963687,240.26946905)
\curveto(299.26955232,239.51933446)(298.84810016,238.50178858)(298.84810016,237.4409371)
\curveto(298.84810016,236.38008561)(299.26955232,235.36253973)(300.01963687,234.61240514)
\curveto(300.76972009,233.86226922)(301.78719629,233.44078819)(302.84797512,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,233.44078819)
\curveto(303.90875396,233.44078819)(304.92623016,233.86226922)(305.67631338,234.61240514)
\curveto(306.42639793,235.36253973)(306.84785009,236.38008561)(306.84785009,237.4409371)
\curveto(306.84785009,238.50178858)(306.42639793,239.51933446)(305.67631338,240.26946905)
\curveto(304.92623016,241.01960497)(303.90875396,241.441086)(302.84797512,241.441086)
\curveto(301.78719629,241.441086)(300.76972009,241.01960497)(300.01963687,240.26946905)
\curveto(299.26955232,239.51933446)(298.84810016,238.50178858)(298.84810016,237.4409371)
\curveto(298.84810016,236.38008561)(299.26955232,235.36253973)(300.01963687,234.61240514)
\curveto(300.76972009,233.86226922)(301.78719629,233.44078819)(302.84797512,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,350.7397)
\curveto(90.50451614,350.7397)(91.52199233,351.16118102)(92.27207555,351.91131694)
\curveto(93.0221601,352.66145153)(93.44361226,353.67899741)(93.44361226,354.7398489)
\curveto(93.44361226,355.80070039)(93.0221601,356.81824627)(92.27207555,357.56838085)
\curveto(91.52199233,358.31851678)(90.50451614,358.7399978)(89.4437373,358.7399978)
\curveto(88.38295846,358.7399978)(87.36548227,358.31851678)(86.61539905,357.56838085)
\curveto(85.8653145,356.81824627)(85.44386234,355.80070039)(85.44386234,354.7398489)
\curveto(85.44386234,353.67899741)(85.8653145,352.66145153)(86.61539905,351.91131694)
\curveto(87.36548227,351.16118102)(88.38295846,350.7397)(89.4437373,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,350.7397)
\curveto(90.50451614,350.7397)(91.52199233,351.16118102)(92.27207555,351.91131694)
\curveto(93.0221601,352.66145153)(93.44361226,353.67899741)(93.44361226,354.7398489)
\curveto(93.44361226,355.80070039)(93.0221601,356.81824627)(92.27207555,357.56838085)
\curveto(91.52199233,358.31851678)(90.50451614,358.7399978)(89.4437373,358.7399978)
\curveto(88.38295846,358.7399978)(87.36548227,358.31851678)(86.61539905,357.56838085)
\curveto(85.8653145,356.81824627)(85.44386234,355.80070039)(85.44386234,354.7398489)
\curveto(85.44386234,353.67899741)(85.8653145,352.66145153)(86.61539905,351.91131694)
\curveto(87.36548227,351.16118102)(88.38295846,350.7397)(89.4437373,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,316.52751951)
\curveto(227.34386636,316.52751951)(228.36134255,316.94900053)(229.11142577,317.69913645)
\curveto(229.86151032,318.44927104)(230.28296248,319.46681692)(230.28296248,320.52766841)
\curveto(230.28296248,321.5885199)(229.86151032,322.60606577)(229.11142577,323.35620036)
\curveto(228.36134255,324.10633629)(227.34386636,324.52781731)(226.28308752,324.52781731)
\curveto(225.22230868,324.52781731)(224.20483249,324.10633629)(223.45474927,323.35620036)
\curveto(222.70466472,322.60606577)(222.28321256,321.5885199)(222.28321256,320.52766841)
\curveto(222.28321256,319.46681692)(222.70466472,318.44927104)(223.45474927,317.69913645)
\curveto(224.20483249,316.94900053)(225.22230868,316.52751951)(226.28308752,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,316.52751951)
\curveto(227.34386636,316.52751951)(228.36134255,316.94900053)(229.11142577,317.69913645)
\curveto(229.86151032,318.44927104)(230.28296248,319.46681692)(230.28296248,320.52766841)
\curveto(230.28296248,321.5885199)(229.86151032,322.60606577)(229.11142577,323.35620036)
\curveto(228.36134255,324.10633629)(227.34386636,324.52781731)(226.28308752,324.52781731)
\curveto(225.22230868,324.52781731)(224.20483249,324.10633629)(223.45474927,323.35620036)
\curveto(222.70466472,322.60606577)(222.28321256,321.5885199)(222.28321256,320.52766841)
\curveto(222.28321256,319.46681692)(222.70466472,318.44927104)(223.45474927,317.69913645)
\curveto(224.20483249,316.94900053)(225.22230868,316.52751951)(226.28308752,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,358.88546016)
\curveto(88.87546754,358.88546016)(89.89294373,359.30694119)(90.64302695,360.05707711)
\curveto(91.3931115,360.8072117)(91.81456366,361.82475758)(91.81456366,362.88560907)
\curveto(91.81456366,363.94646055)(91.3931115,364.96400643)(90.64302695,365.71414102)
\curveto(89.89294373,366.46427694)(88.87546754,366.88575797)(87.8146887,366.88575797)
\curveto(86.75390986,366.88575797)(85.73643366,366.46427694)(84.98635045,365.71414102)
\curveto(84.23626589,364.96400643)(83.81481374,363.94646055)(83.81481374,362.88560907)
\curveto(83.81481374,361.82475758)(84.23626589,360.8072117)(84.98635045,360.05707711)
\curveto(85.73643366,359.30694119)(86.75390986,358.88546016)(87.8146887,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,358.88546016)
\curveto(88.87546754,358.88546016)(89.89294373,359.30694119)(90.64302695,360.05707711)
\curveto(91.3931115,360.8072117)(91.81456366,361.82475758)(91.81456366,362.88560907)
\curveto(91.81456366,363.94646055)(91.3931115,364.96400643)(90.64302695,365.71414102)
\curveto(89.89294373,366.46427694)(88.87546754,366.88575797)(87.8146887,366.88575797)
\curveto(86.75390986,366.88575797)(85.73643366,366.46427694)(84.98635045,365.71414102)
\curveto(84.23626589,364.96400643)(83.81481374,363.94646055)(83.81481374,362.88560907)
\curveto(83.81481374,361.82475758)(84.23626589,360.8072117)(84.98635045,360.05707711)
\curveto(85.73643366,359.30694119)(86.75390986,358.88546016)(87.8146887,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,117.77101622)
\curveto(303.90875396,117.77101622)(304.92623016,118.19249724)(305.67631338,118.94263316)
\curveto(306.42639793,119.69276775)(306.84785009,120.71031363)(306.84785009,121.77116512)
\curveto(306.84785009,122.83201661)(306.42639793,123.84956248)(305.67631338,124.59969707)
\curveto(304.92623016,125.349833)(303.90875396,125.77131402)(302.84797512,125.77131402)
\curveto(301.78719629,125.77131402)(300.76972009,125.349833)(300.01963687,124.59969707)
\curveto(299.26955232,123.84956248)(298.84810016,122.83201661)(298.84810016,121.77116512)
\curveto(298.84810016,120.71031363)(299.26955232,119.69276775)(300.01963687,118.94263316)
\curveto(300.76972009,118.19249724)(301.78719629,117.77101622)(302.84797512,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,117.77101622)
\curveto(303.90875396,117.77101622)(304.92623016,118.19249724)(305.67631338,118.94263316)
\curveto(306.42639793,119.69276775)(306.84785009,120.71031363)(306.84785009,121.77116512)
\curveto(306.84785009,122.83201661)(306.42639793,123.84956248)(305.67631338,124.59969707)
\curveto(304.92623016,125.349833)(303.90875396,125.77131402)(302.84797512,125.77131402)
\curveto(301.78719629,125.77131402)(300.76972009,125.349833)(300.01963687,124.59969707)
\curveto(299.26955232,123.84956248)(298.84810016,122.83201661)(298.84810016,121.77116512)
\curveto(298.84810016,120.71031363)(299.26955232,119.69276775)(300.01963687,118.94263316)
\curveto(300.76972009,118.19249724)(301.78719629,117.77101622)(302.84797512,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,143.83745689)
\curveto(261.55369374,143.83745689)(262.57116993,144.25893791)(263.32125315,145.00907383)
\curveto(264.0713377,145.75920842)(264.49278986,146.7767543)(264.49278986,147.83760579)
\curveto(264.49278986,148.89845728)(264.0713377,149.91600315)(263.32125315,150.66613774)
\curveto(262.57116993,151.41627367)(261.55369374,151.83775469)(260.4929149,151.83775469)
\curveto(259.43213606,151.83775469)(258.41465987,151.41627367)(257.66457665,150.66613774)
\curveto(256.9144921,149.91600315)(256.49303994,148.89845728)(256.49303994,147.83760579)
\curveto(256.49303994,146.7767543)(256.9144921,145.75920842)(257.66457665,145.00907383)
\curveto(258.41465987,144.25893791)(259.43213606,143.83745689)(260.4929149,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,143.83745689)
\curveto(261.55369374,143.83745689)(262.57116993,144.25893791)(263.32125315,145.00907383)
\curveto(264.0713377,145.75920842)(264.49278986,146.7767543)(264.49278986,147.83760579)
\curveto(264.49278986,148.89845728)(264.0713377,149.91600315)(263.32125315,150.66613774)
\curveto(262.57116993,151.41627367)(261.55369374,151.83775469)(260.4929149,151.83775469)
\curveto(259.43213606,151.83775469)(258.41465987,151.41627367)(257.66457665,150.66613774)
\curveto(256.9144921,149.91600315)(256.49303994,148.89845728)(256.49303994,147.83760579)
\curveto(256.49303994,146.7767543)(256.9144921,145.75920842)(257.66457665,145.00907383)
\curveto(258.41465987,144.25893791)(259.43213606,143.83745689)(260.4929149,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,81.9296959)
\curveto(385.36075686,81.9296959)(386.37823305,82.35117692)(387.12831627,83.10131285)
\curveto(387.87840082,83.85144744)(388.29985298,84.86899331)(388.29985298,85.9298448)
\curveto(388.29985298,86.99069629)(387.87840082,88.00824217)(387.12831627,88.75837676)
\curveto(386.37823305,89.50851268)(385.36075686,89.9299937)(384.29997802,89.9299937)
\curveto(383.23919918,89.9299937)(382.22172299,89.50851268)(381.47163977,88.75837676)
\curveto(380.72155522,88.00824217)(380.30010306,86.99069629)(380.30010306,85.9298448)
\curveto(380.30010306,84.86899331)(380.72155522,83.85144744)(381.47163977,83.10131285)
\curveto(382.22172299,82.35117692)(383.23919918,81.9296959)(384.29997802,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,81.9296959)
\curveto(385.36075686,81.9296959)(386.37823305,82.35117692)(387.12831627,83.10131285)
\curveto(387.87840082,83.85144744)(388.29985298,84.86899331)(388.29985298,85.9298448)
\curveto(388.29985298,86.99069629)(387.87840082,88.00824217)(387.12831627,88.75837676)
\curveto(386.37823305,89.50851268)(385.36075686,89.9299937)(384.29997802,89.9299937)
\curveto(383.23919918,89.9299937)(382.22172299,89.50851268)(381.47163977,88.75837676)
\curveto(380.72155522,88.00824217)(380.30010306,86.99069629)(380.30010306,85.9298448)
\curveto(380.30010306,84.86899331)(380.72155522,83.85144744)(381.47163977,83.10131285)
\curveto(382.22172299,82.35117692)(383.23919918,81.9296959)(384.29997802,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,130.80423655)
\curveto(222.45675107,130.80423655)(223.47422726,131.22571757)(224.22431048,131.9758535)
\curveto(224.97439503,132.72598809)(225.39584719,133.74353396)(225.39584719,134.80438545)
\curveto(225.39584719,135.86523694)(224.97439503,136.88278282)(224.22431048,137.63291741)
\curveto(223.47422726,138.38305333)(222.45675107,138.80453435)(221.39597223,138.80453435)
\curveto(220.33519339,138.80453435)(219.3177172,138.38305333)(218.56763398,137.63291741)
\curveto(217.81754943,136.88278282)(217.39609727,135.86523694)(217.39609727,134.80438545)
\curveto(217.39609727,133.74353396)(217.81754943,132.72598809)(218.56763398,131.9758535)
\curveto(219.3177172,131.22571757)(220.33519339,130.80423655)(221.39597223,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,130.80423655)
\curveto(222.45675107,130.80423655)(223.47422726,131.22571757)(224.22431048,131.9758535)
\curveto(224.97439503,132.72598809)(225.39584719,133.74353396)(225.39584719,134.80438545)
\curveto(225.39584719,135.86523694)(224.97439503,136.88278282)(224.22431048,137.63291741)
\curveto(223.47422726,138.38305333)(222.45675107,138.80453435)(221.39597223,138.80453435)
\curveto(220.33519339,138.80453435)(219.3177172,138.38305333)(218.56763398,137.63291741)
\curveto(217.81754943,136.88278282)(217.39609727,135.86523694)(217.39609727,134.80438545)
\curveto(217.39609727,133.74353396)(217.81754943,132.72598809)(218.56763398,131.9758535)
\curveto(219.3177172,131.22571757)(220.33519339,130.80423655)(221.39597223,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,192.71199754)
\curveto(246.89234787,192.71199754)(247.90982406,193.13347856)(248.65990728,193.88361448)
\curveto(249.40999183,194.63374907)(249.83144399,195.65129495)(249.83144399,196.71214644)
\curveto(249.83144399,197.77299793)(249.40999183,198.7905438)(248.65990728,199.54067839)
\curveto(247.90982406,200.29081432)(246.89234787,200.71229534)(245.83156903,200.71229534)
\curveto(244.77079019,200.71229534)(243.753314,200.29081432)(243.00323078,199.54067839)
\curveto(242.25314623,198.7905438)(241.83169407,197.77299793)(241.83169407,196.71214644)
\curveto(241.83169407,195.65129495)(242.25314623,194.63374907)(243.00323078,193.88361448)
\curveto(243.753314,193.13347856)(244.77079019,192.71199754)(245.83156903,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,192.71199754)
\curveto(246.89234787,192.71199754)(247.90982406,193.13347856)(248.65990728,193.88361448)
\curveto(249.40999183,194.63374907)(249.83144399,195.65129495)(249.83144399,196.71214644)
\curveto(249.83144399,197.77299793)(249.40999183,198.7905438)(248.65990728,199.54067839)
\curveto(247.90982406,200.29081432)(246.89234787,200.71229534)(245.83156903,200.71229534)
\curveto(244.77079019,200.71229534)(243.753314,200.29081432)(243.00323078,199.54067839)
\curveto(242.25314623,198.7905438)(241.83169407,197.77299793)(241.83169407,196.71214644)
\curveto(241.83169407,195.65129495)(242.25314623,194.63374907)(243.00323078,193.88361448)
\curveto(243.753314,193.13347856)(244.77079019,192.71199754)(245.83156903,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,209.00351787)
\curveto(178.47267276,209.00351787)(179.49014895,209.42499889)(180.24023217,210.17513481)
\curveto(180.99031672,210.9252694)(181.41176888,211.94281528)(181.41176888,213.00366677)
\curveto(181.41176888,214.06451826)(180.99031672,215.08206414)(180.24023217,215.83219873)
\curveto(179.49014895,216.58233465)(178.47267276,217.00381567)(177.41189392,217.00381567)
\curveto(176.35111508,217.00381567)(175.33363889,216.58233465)(174.58355567,215.83219873)
\curveto(173.83347112,215.08206414)(173.41201896,214.06451826)(173.41201896,213.00366677)
\curveto(173.41201896,211.94281528)(173.83347112,210.9252694)(174.58355567,210.17513481)
\curveto(175.33363889,209.42499889)(176.35111508,209.00351787)(177.41189392,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,209.00351787)
\curveto(178.47267276,209.00351787)(179.49014895,209.42499889)(180.24023217,210.17513481)
\curveto(180.99031672,210.9252694)(181.41176888,211.94281528)(181.41176888,213.00366677)
\curveto(181.41176888,214.06451826)(180.99031672,215.08206414)(180.24023217,215.83219873)
\curveto(179.49014895,216.58233465)(178.47267276,217.00381567)(177.41189392,217.00381567)
\curveto(176.35111508,217.00381567)(175.33363889,216.58233465)(174.58355567,215.83219873)
\curveto(173.83347112,215.08206414)(173.41201896,214.06451826)(173.41201896,213.00366677)
\curveto(173.41201896,211.94281528)(173.83347112,210.9252694)(174.58355567,210.17513481)
\curveto(175.33363889,209.42499889)(176.35111508,209.00351787)(177.41189392,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,257.87805852)
\curveto(235.48905851,257.87805852)(236.5065347,258.29953954)(237.25661792,259.04967547)
\curveto(238.00670247,259.79981005)(238.42815463,260.81735593)(238.42815463,261.87820742)
\curveto(238.42815463,262.93905891)(238.00670247,263.95660479)(237.25661792,264.70673938)
\curveto(236.5065347,265.4568753)(235.48905851,265.87835632)(234.42827967,265.87835632)
\curveto(233.36750083,265.87835632)(232.35002464,265.4568753)(231.59994142,264.70673938)
\curveto(230.84985687,263.95660479)(230.42840471,262.93905891)(230.42840471,261.87820742)
\curveto(230.42840471,260.81735593)(230.84985687,259.79981005)(231.59994142,259.04967547)
\curveto(232.35002464,258.29953954)(233.36750083,257.87805852)(234.42827967,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,257.87805852)
\curveto(235.48905851,257.87805852)(236.5065347,258.29953954)(237.25661792,259.04967547)
\curveto(238.00670247,259.79981005)(238.42815463,260.81735593)(238.42815463,261.87820742)
\curveto(238.42815463,262.93905891)(238.00670247,263.95660479)(237.25661792,264.70673938)
\curveto(236.5065347,265.4568753)(235.48905851,265.87835632)(234.42827967,265.87835632)
\curveto(233.36750083,265.87835632)(232.35002464,265.4568753)(231.59994142,264.70673938)
\curveto(230.84985687,263.95660479)(230.42840471,262.93905891)(230.42840471,261.87820742)
\curveto(230.42840471,260.81735593)(230.84985687,259.79981005)(231.59994142,259.04967547)
\curveto(232.35002464,258.29953954)(233.36750083,257.87805852)(234.42827967,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,124.28763656)
\curveto(243.63427101,124.28763656)(244.6517472,124.70911758)(245.40183042,125.4592535)
\curveto(246.15191497,126.20938809)(246.57336713,127.22693397)(246.57336713,128.28778546)
\curveto(246.57336713,129.34863695)(246.15191497,130.36618282)(245.40183042,131.11631741)
\curveto(244.6517472,131.86645334)(243.63427101,132.28793436)(242.57349217,132.28793436)
\curveto(241.51271333,132.28793436)(240.49523713,131.86645334)(239.74515392,131.11631741)
\curveto(238.99506936,130.36618282)(238.57361721,129.34863695)(238.57361721,128.28778546)
\curveto(238.57361721,127.22693397)(238.99506936,126.20938809)(239.74515392,125.4592535)
\curveto(240.49523713,124.70911758)(241.51271333,124.28763656)(242.57349217,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,124.28763656)
\curveto(243.63427101,124.28763656)(244.6517472,124.70911758)(245.40183042,125.4592535)
\curveto(246.15191497,126.20938809)(246.57336713,127.22693397)(246.57336713,128.28778546)
\curveto(246.57336713,129.34863695)(246.15191497,130.36618282)(245.40183042,131.11631741)
\curveto(244.6517472,131.86645334)(243.63427101,132.28793436)(242.57349217,132.28793436)
\curveto(241.51271333,132.28793436)(240.49523713,131.86645334)(239.74515392,131.11631741)
\curveto(238.99506936,130.36618282)(238.57361721,129.34863695)(238.57361721,128.28778546)
\curveto(238.57361721,127.22693397)(238.99506936,126.20938809)(239.74515392,125.4592535)
\curveto(240.49523713,124.70911758)(241.51271333,124.28763656)(242.57349217,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,238.32823819)
\curveto(110.0529773,238.32823819)(111.0704535,238.74971921)(111.82053671,239.49985514)
\curveto(112.57062127,240.24998973)(112.99207342,241.2675356)(112.99207342,242.32838709)
\curveto(112.99207342,243.38923858)(112.57062127,244.40678446)(111.82053671,245.15691905)
\curveto(111.0704535,245.90705497)(110.0529773,246.32853599)(108.99219846,246.32853599)
\curveto(107.93141962,246.32853599)(106.91394343,245.90705497)(106.16386021,245.15691905)
\curveto(105.41377566,244.40678446)(104.9923235,243.38923858)(104.9923235,242.32838709)
\curveto(104.9923235,241.2675356)(105.41377566,240.24998973)(106.16386021,239.49985514)
\curveto(106.91394343,238.74971921)(107.93141962,238.32823819)(108.99219846,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,238.32823819)
\curveto(110.0529773,238.32823819)(111.0704535,238.74971921)(111.82053671,239.49985514)
\curveto(112.57062127,240.24998973)(112.99207342,241.2675356)(112.99207342,242.32838709)
\curveto(112.99207342,243.38923858)(112.57062127,244.40678446)(111.82053671,245.15691905)
\curveto(111.0704535,245.90705497)(110.0529773,246.32853599)(108.99219846,246.32853599)
\curveto(107.93141962,246.32853599)(106.91394343,245.90705497)(106.16386021,245.15691905)
\curveto(105.41377566,244.40678446)(104.9923235,243.38923858)(104.9923235,242.32838709)
\curveto(104.9923235,241.2675356)(105.41377566,240.24998973)(106.16386021,239.49985514)
\curveto(106.91394343,238.74971921)(107.93141962,238.32823819)(108.99219846,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,326.30242967)
\curveto(114.94011294,326.30242967)(115.95758913,326.7239107)(116.70767235,327.47404662)
\curveto(117.4577569,328.22418121)(117.87920906,329.24172708)(117.87920906,330.30257857)
\curveto(117.87920906,331.36343006)(117.4577569,332.38097594)(116.70767235,333.13111053)
\curveto(115.95758913,333.88124645)(114.94011294,334.30272747)(113.8793341,334.30272747)
\curveto(112.81855526,334.30272747)(111.80107907,333.88124645)(111.05099585,333.13111053)
\curveto(110.3009113,332.38097594)(109.87945914,331.36343006)(109.87945914,330.30257857)
\curveto(109.87945914,329.24172708)(110.3009113,328.22418121)(111.05099585,327.47404662)
\curveto(111.80107907,326.7239107)(112.81855526,326.30242967)(113.8793341,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,326.30242967)
\curveto(114.94011294,326.30242967)(115.95758913,326.7239107)(116.70767235,327.47404662)
\curveto(117.4577569,328.22418121)(117.87920906,329.24172708)(117.87920906,330.30257857)
\curveto(117.87920906,331.36343006)(117.4577569,332.38097594)(116.70767235,333.13111053)
\curveto(115.95758913,333.88124645)(114.94011294,334.30272747)(113.8793341,334.30272747)
\curveto(112.81855526,334.30272747)(111.80107907,333.88124645)(111.05099585,333.13111053)
\curveto(110.3009113,332.38097594)(109.87945914,331.36343006)(109.87945914,330.30257857)
\curveto(109.87945914,329.24172708)(110.3009113,328.22418121)(111.05099585,327.47404662)
\curveto(111.80107907,326.7239107)(112.81855526,326.30242967)(113.8793341,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,130.80423655)
\curveto(92.1335444,130.80423655)(93.15102059,131.22571757)(93.90110381,131.9758535)
\curveto(94.65118836,132.72598809)(95.07264052,133.74353396)(95.07264052,134.80438545)
\curveto(95.07264052,135.86523694)(94.65118836,136.88278282)(93.90110381,137.63291741)
\curveto(93.15102059,138.38305333)(92.1335444,138.80453435)(91.07276556,138.80453435)
\curveto(90.01198672,138.80453435)(88.99451053,138.38305333)(88.24442731,137.63291741)
\curveto(87.49434275,136.88278282)(87.0728906,135.86523694)(87.0728906,134.80438545)
\curveto(87.0728906,133.74353396)(87.49434275,132.72598809)(88.24442731,131.9758535)
\curveto(88.99451053,131.22571757)(90.01198672,130.80423655)(91.07276556,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,130.80423655)
\curveto(92.1335444,130.80423655)(93.15102059,131.22571757)(93.90110381,131.9758535)
\curveto(94.65118836,132.72598809)(95.07264052,133.74353396)(95.07264052,134.80438545)
\curveto(95.07264052,135.86523694)(94.65118836,136.88278282)(93.90110381,137.63291741)
\curveto(93.15102059,138.38305333)(92.1335444,138.80453435)(91.07276556,138.80453435)
\curveto(90.01198672,138.80453435)(88.99451053,138.38305333)(88.24442731,137.63291741)
\curveto(87.49434275,136.88278282)(87.0728906,135.86523694)(87.0728906,134.80438545)
\curveto(87.0728906,133.74353396)(87.49434275,132.72598809)(88.24442731,131.9758535)
\curveto(88.99451053,131.22571757)(90.01198672,130.80423655)(91.07276556,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,277.42787885)
\curveto(295.76354147,277.42787885)(296.78101766,277.84935987)(297.53110088,278.59949579)
\curveto(298.28118543,279.34963038)(298.70263759,280.36717626)(298.70263759,281.42802775)
\curveto(298.70263759,282.48887924)(298.28118543,283.50642512)(297.53110088,284.25655971)
\curveto(296.78101766,285.00669563)(295.76354147,285.42817665)(294.70276263,285.42817665)
\curveto(293.64198379,285.42817665)(292.6245076,285.00669563)(291.87442438,284.25655971)
\curveto(291.12433983,283.50642512)(290.70288767,282.48887924)(290.70288767,281.42802775)
\curveto(290.70288767,280.36717626)(291.12433983,279.34963038)(291.87442438,278.59949579)
\curveto(292.6245076,277.84935987)(293.64198379,277.42787885)(294.70276263,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,277.42787885)
\curveto(295.76354147,277.42787885)(296.78101766,277.84935987)(297.53110088,278.59949579)
\curveto(298.28118543,279.34963038)(298.70263759,280.36717626)(298.70263759,281.42802775)
\curveto(298.70263759,282.48887924)(298.28118543,283.50642512)(297.53110088,284.25655971)
\curveto(296.78101766,285.00669563)(295.76354147,285.42817665)(294.70276263,285.42817665)
\curveto(293.64198379,285.42817665)(292.6245076,285.00669563)(291.87442438,284.25655971)
\curveto(291.12433983,283.50642512)(290.70288767,282.48887924)(290.70288767,281.42802775)
\curveto(290.70288767,280.36717626)(291.12433983,279.34963038)(291.87442438,278.59949579)
\curveto(292.6245076,277.84935987)(293.64198379,277.42787885)(294.70276263,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,217.14926786)
\curveto(408.16729489,217.14926786)(409.18477108,217.57074888)(409.9348543,218.32088481)
\curveto(410.68493885,219.0710194)(411.10639101,220.08856527)(411.10639101,221.14941676)
\curveto(411.10639101,222.21026825)(410.68493885,223.22781413)(409.9348543,223.97794872)
\curveto(409.18477108,224.72808464)(408.16729489,225.14956566)(407.10651605,225.14956566)
\curveto(406.04573721,225.14956566)(405.02826102,224.72808464)(404.2781778,223.97794872)
\curveto(403.52809325,223.22781413)(403.10664109,222.21026825)(403.10664109,221.14941676)
\curveto(403.10664109,220.08856527)(403.52809325,219.0710194)(404.2781778,218.32088481)
\curveto(405.02826102,217.57074888)(406.04573721,217.14926786)(407.10651605,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,217.14926786)
\curveto(408.16729489,217.14926786)(409.18477108,217.57074888)(409.9348543,218.32088481)
\curveto(410.68493885,219.0710194)(411.10639101,220.08856527)(411.10639101,221.14941676)
\curveto(411.10639101,222.21026825)(410.68493885,223.22781413)(409.9348543,223.97794872)
\curveto(409.18477108,224.72808464)(408.16729489,225.14956566)(407.10651605,225.14956566)
\curveto(406.04573721,225.14956566)(405.02826102,224.72808464)(404.2781778,223.97794872)
\curveto(403.52809325,223.22781413)(403.10664109,222.21026825)(403.10664109,221.14941676)
\curveto(403.10664109,220.08856527)(403.52809325,219.0710194)(404.2781778,218.32088481)
\curveto(405.02826102,217.57074888)(406.04573721,217.14926786)(407.10651605,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,244.84483818)
\curveto(137.74667131,244.84483818)(138.7641475,245.26631921)(139.51423072,246.01645513)
\curveto(140.26431527,246.76658972)(140.68576743,247.7841356)(140.68576743,248.84498709)
\curveto(140.68576743,249.90583857)(140.26431527,250.92338445)(139.51423072,251.67351904)
\curveto(138.7641475,252.42365496)(137.74667131,252.84513599)(136.68589247,252.84513599)
\curveto(135.62511363,252.84513599)(134.60763744,252.42365496)(133.85755422,251.67351904)
\curveto(133.10746967,250.92338445)(132.68601751,249.90583857)(132.68601751,248.84498709)
\curveto(132.68601751,247.7841356)(133.10746967,246.76658972)(133.85755422,246.01645513)
\curveto(134.60763744,245.26631921)(135.62511363,244.84483818)(136.68589247,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,244.84483818)
\curveto(137.74667131,244.84483818)(138.7641475,245.26631921)(139.51423072,246.01645513)
\curveto(140.26431527,246.76658972)(140.68576743,247.7841356)(140.68576743,248.84498709)
\curveto(140.68576743,249.90583857)(140.26431527,250.92338445)(139.51423072,251.67351904)
\curveto(138.7641475,252.42365496)(137.74667131,252.84513599)(136.68589247,252.84513599)
\curveto(135.62511363,252.84513599)(134.60763744,252.42365496)(133.85755422,251.67351904)
\curveto(133.10746967,250.92338445)(132.68601751,249.90583857)(132.68601751,248.84498709)
\curveto(132.68601751,247.7841356)(133.10746967,246.76658972)(133.85755422,246.01645513)
\curveto(134.60763744,245.26631921)(135.62511363,244.84483818)(136.68589247,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,262.76550852)
\curveto(408.16729489,262.76550852)(409.18477108,263.18698954)(409.9348543,263.93712546)
\curveto(410.68493885,264.68726005)(411.10639101,265.70480593)(411.10639101,266.76565742)
\curveto(411.10639101,267.82650891)(410.68493885,268.84405478)(409.9348543,269.59418937)
\curveto(409.18477108,270.34432529)(408.16729489,270.76580632)(407.10651605,270.76580632)
\curveto(406.04573721,270.76580632)(405.02826102,270.34432529)(404.2781778,269.59418937)
\curveto(403.52809325,268.84405478)(403.10664109,267.82650891)(403.10664109,266.76565742)
\curveto(403.10664109,265.70480593)(403.52809325,264.68726005)(404.2781778,263.93712546)
\curveto(405.02826102,263.18698954)(406.04573721,262.76550852)(407.10651605,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,262.76550852)
\curveto(408.16729489,262.76550852)(409.18477108,263.18698954)(409.9348543,263.93712546)
\curveto(410.68493885,264.68726005)(411.10639101,265.70480593)(411.10639101,266.76565742)
\curveto(411.10639101,267.82650891)(410.68493885,268.84405478)(409.9348543,269.59418937)
\curveto(409.18477108,270.34432529)(408.16729489,270.76580632)(407.10651605,270.76580632)
\curveto(406.04573721,270.76580632)(405.02826102,270.34432529)(404.2781778,269.59418937)
\curveto(403.52809325,268.84405478)(403.10664109,267.82650891)(403.10664109,266.76565742)
\curveto(403.10664109,265.70480593)(403.52809325,264.68726005)(404.2781778,263.93712546)
\curveto(405.02826102,263.18698954)(406.04573721,262.76550852)(407.10651605,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,267.65297886)
\curveto(303.90875396,267.65297886)(304.92623016,268.07445988)(305.67631338,268.8245958)
\curveto(306.42639793,269.57473039)(306.84785009,270.59227627)(306.84785009,271.65312776)
\curveto(306.84785009,272.71397925)(306.42639793,273.73152512)(305.67631338,274.48165971)
\curveto(304.92623016,275.23179564)(303.90875396,275.65327666)(302.84797512,275.65327666)
\curveto(301.78719629,275.65327666)(300.76972009,275.23179564)(300.01963687,274.48165971)
\curveto(299.26955232,273.73152512)(298.84810016,272.71397925)(298.84810016,271.65312776)
\curveto(298.84810016,270.59227627)(299.26955232,269.57473039)(300.01963687,268.8245958)
\curveto(300.76972009,268.07445988)(301.78719629,267.65297886)(302.84797512,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,267.65297886)
\curveto(303.90875396,267.65297886)(304.92623016,268.07445988)(305.67631338,268.8245958)
\curveto(306.42639793,269.57473039)(306.84785009,270.59227627)(306.84785009,271.65312776)
\curveto(306.84785009,272.71397925)(306.42639793,273.73152512)(305.67631338,274.48165971)
\curveto(304.92623016,275.23179564)(303.90875396,275.65327666)(302.84797512,275.65327666)
\curveto(301.78719629,275.65327666)(300.76972009,275.23179564)(300.01963687,274.48165971)
\curveto(299.26955232,273.73152512)(298.84810016,272.71397925)(298.84810016,271.65312776)
\curveto(298.84810016,270.59227627)(299.26955232,269.57473039)(300.01963687,268.8245958)
\curveto(300.76972009,268.07445988)(301.78719629,267.65297886)(302.84797512,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,116.14186622)
\curveto(207.79538485,116.14186622)(208.81286104,116.56334724)(209.56294426,117.31348316)
\curveto(210.31302881,118.06361775)(210.73448097,119.08116363)(210.73448097,120.14201512)
\curveto(210.73448097,121.20286661)(210.31302881,122.22041248)(209.56294426,122.97054707)
\curveto(208.81286104,123.720683)(207.79538485,124.14216402)(206.73460601,124.14216402)
\curveto(205.67382717,124.14216402)(204.65635098,123.720683)(203.90626776,122.97054707)
\curveto(203.15618321,122.22041248)(202.73473105,121.20286661)(202.73473105,120.14201512)
\curveto(202.73473105,119.08116363)(203.15618321,118.06361775)(203.90626776,117.31348316)
\curveto(204.65635098,116.56334724)(205.67382717,116.14186622)(206.73460601,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,116.14186622)
\curveto(207.79538485,116.14186622)(208.81286104,116.56334724)(209.56294426,117.31348316)
\curveto(210.31302881,118.06361775)(210.73448097,119.08116363)(210.73448097,120.14201512)
\curveto(210.73448097,121.20286661)(210.31302881,122.22041248)(209.56294426,122.97054707)
\curveto(208.81286104,123.720683)(207.79538485,124.14216402)(206.73460601,124.14216402)
\curveto(205.67382717,124.14216402)(204.65635098,123.720683)(203.90626776,122.97054707)
\curveto(203.15618321,122.22041248)(202.73473105,121.20286661)(202.73473105,120.14201512)
\curveto(202.73473105,119.08116363)(203.15618321,118.06361775)(203.90626776,117.31348316)
\curveto(204.65635098,116.56334724)(205.67382717,116.14186622)(206.73460601,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,160.12895687)
\curveto(225.71482793,160.12895687)(226.73230412,160.55043789)(227.48238734,161.30057382)
\curveto(228.23247189,162.05070841)(228.65392405,163.06825428)(228.65392405,164.12910577)
\curveto(228.65392405,165.18995726)(228.23247189,166.20750314)(227.48238734,166.95763773)
\curveto(226.73230412,167.70777365)(225.71482793,168.12925467)(224.65404909,168.12925467)
\curveto(223.59327025,168.12925467)(222.57579406,167.70777365)(221.82571084,166.95763773)
\curveto(221.07562629,166.20750314)(220.65417413,165.18995726)(220.65417413,164.12910577)
\curveto(220.65417413,163.06825428)(221.07562629,162.05070841)(221.82571084,161.30057382)
\curveto(222.57579406,160.55043789)(223.59327025,160.12895687)(224.65404909,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,160.12895687)
\curveto(225.71482793,160.12895687)(226.73230412,160.55043789)(227.48238734,161.30057382)
\curveto(228.23247189,162.05070841)(228.65392405,163.06825428)(228.65392405,164.12910577)
\curveto(228.65392405,165.18995726)(228.23247189,166.20750314)(227.48238734,166.95763773)
\curveto(226.73230412,167.70777365)(225.71482793,168.12925467)(224.65404909,168.12925467)
\curveto(223.59327025,168.12925467)(222.57579406,167.70777365)(221.82571084,166.95763773)
\curveto(221.07562629,166.20750314)(220.65417413,165.18995726)(220.65417413,164.12910577)
\curveto(220.65417413,163.06825428)(221.07562629,162.05070841)(221.82571084,161.30057382)
\curveto(222.57579406,160.55043789)(223.59327025,160.12895687)(224.65404909,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,200.85774753)
\curveto(90.50451614,200.85774753)(91.52199233,201.27922855)(92.27207555,202.02936448)
\curveto(93.0221601,202.77949906)(93.44361226,203.79704494)(93.44361226,204.85789643)
\curveto(93.44361226,205.91874792)(93.0221601,206.9362938)(92.27207555,207.68642839)
\curveto(91.52199233,208.43656431)(90.50451614,208.85804533)(89.4437373,208.85804533)
\curveto(88.38295846,208.85804533)(87.36548227,208.43656431)(86.61539905,207.68642839)
\curveto(85.8653145,206.9362938)(85.44386234,205.91874792)(85.44386234,204.85789643)
\curveto(85.44386234,203.79704494)(85.8653145,202.77949906)(86.61539905,202.02936448)
\curveto(87.36548227,201.27922855)(88.38295846,200.85774753)(89.4437373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,200.85774753)
\curveto(90.50451614,200.85774753)(91.52199233,201.27922855)(92.27207555,202.02936448)
\curveto(93.0221601,202.77949906)(93.44361226,203.79704494)(93.44361226,204.85789643)
\curveto(93.44361226,205.91874792)(93.0221601,206.9362938)(92.27207555,207.68642839)
\curveto(91.52199233,208.43656431)(90.50451614,208.85804533)(89.4437373,208.85804533)
\curveto(88.38295846,208.85804533)(87.36548227,208.43656431)(86.61539905,207.68642839)
\curveto(85.8653145,206.9362938)(85.44386234,205.91874792)(85.44386234,204.85789643)
\curveto(85.44386234,203.79704494)(85.8653145,202.77949906)(86.61539905,202.02936448)
\curveto(87.36548227,201.27922855)(88.38295846,200.85774753)(89.4437373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,257.87805852)
\curveto(362.55417815,257.87805852)(363.57165434,258.29953954)(364.32173756,259.04967547)
\curveto(365.07182211,259.79981005)(365.49327427,260.81735593)(365.49327427,261.87820742)
\curveto(365.49327427,262.93905891)(365.07182211,263.95660479)(364.32173756,264.70673938)
\curveto(363.57165434,265.4568753)(362.55417815,265.87835632)(361.49339931,265.87835632)
\curveto(360.43262047,265.87835632)(359.41514428,265.4568753)(358.66506106,264.70673938)
\curveto(357.91497651,263.95660479)(357.49352435,262.93905891)(357.49352435,261.87820742)
\curveto(357.49352435,260.81735593)(357.91497651,259.79981005)(358.66506106,259.04967547)
\curveto(359.41514428,258.29953954)(360.43262047,257.87805852)(361.49339931,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,257.87805852)
\curveto(362.55417815,257.87805852)(363.57165434,258.29953954)(364.32173756,259.04967547)
\curveto(365.07182211,259.79981005)(365.49327427,260.81735593)(365.49327427,261.87820742)
\curveto(365.49327427,262.93905891)(365.07182211,263.95660479)(364.32173756,264.70673938)
\curveto(363.57165434,265.4568753)(362.55417815,265.87835632)(361.49339931,265.87835632)
\curveto(360.43262047,265.87835632)(359.41514428,265.4568753)(358.66506106,264.70673938)
\curveto(357.91497651,263.95660479)(357.49352435,262.93905891)(357.49352435,261.87820742)
\curveto(357.49352435,260.81735593)(357.91497651,259.79981005)(358.66506106,259.04967547)
\curveto(359.41514428,258.29953954)(360.43262047,257.87805852)(361.49339931,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,358.88546016)
\curveto(299.02161833,358.88546016)(300.03909452,359.30694119)(300.78917774,360.05707711)
\curveto(301.53926229,360.8072117)(301.96071445,361.82475758)(301.96071445,362.88560907)
\curveto(301.96071445,363.94646055)(301.53926229,364.96400643)(300.78917774,365.71414102)
\curveto(300.03909452,366.46427694)(299.02161833,366.88575797)(297.96083949,366.88575797)
\curveto(296.90006065,366.88575797)(295.88258446,366.46427694)(295.13250124,365.71414102)
\curveto(294.38241669,364.96400643)(293.96096453,363.94646055)(293.96096453,362.88560907)
\curveto(293.96096453,361.82475758)(294.38241669,360.8072117)(295.13250124,360.05707711)
\curveto(295.88258446,359.30694119)(296.90006065,358.88546016)(297.96083949,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,358.88546016)
\curveto(299.02161833,358.88546016)(300.03909452,359.30694119)(300.78917774,360.05707711)
\curveto(301.53926229,360.8072117)(301.96071445,361.82475758)(301.96071445,362.88560907)
\curveto(301.96071445,363.94646055)(301.53926229,364.96400643)(300.78917774,365.71414102)
\curveto(300.03909452,366.46427694)(299.02161833,366.88575797)(297.96083949,366.88575797)
\curveto(296.90006065,366.88575797)(295.88258446,366.46427694)(295.13250124,365.71414102)
\curveto(294.38241669,364.96400643)(293.96096453,363.94646055)(293.96096453,362.88560907)
\curveto(293.96096453,361.82475758)(294.38241669,360.8072117)(295.13250124,360.05707711)
\curveto(295.88258446,359.30694119)(296.90006065,358.88546016)(297.96083949,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,220.40756786)
\curveto(242.00523258,220.40756786)(243.02270877,220.82904888)(243.77279199,221.5791848)
\curveto(244.52287654,222.32931939)(244.9443287,223.34686527)(244.9443287,224.40771676)
\curveto(244.9443287,225.46856825)(244.52287654,226.48611413)(243.77279199,227.23624872)
\curveto(243.02270877,227.98638464)(242.00523258,228.40786566)(240.94445374,228.40786566)
\curveto(239.8836749,228.40786566)(238.8661987,227.98638464)(238.11611549,227.23624872)
\curveto(237.36603093,226.48611413)(236.94457878,225.46856825)(236.94457878,224.40771676)
\curveto(236.94457878,223.34686527)(237.36603093,222.32931939)(238.11611549,221.5791848)
\curveto(238.8661987,220.82904888)(239.8836749,220.40756786)(240.94445374,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,220.40756786)
\curveto(242.00523258,220.40756786)(243.02270877,220.82904888)(243.77279199,221.5791848)
\curveto(244.52287654,222.32931939)(244.9443287,223.34686527)(244.9443287,224.40771676)
\curveto(244.9443287,225.46856825)(244.52287654,226.48611413)(243.77279199,227.23624872)
\curveto(243.02270877,227.98638464)(242.00523258,228.40786566)(240.94445374,228.40786566)
\curveto(239.8836749,228.40786566)(238.8661987,227.98638464)(238.11611549,227.23624872)
\curveto(237.36603093,226.48611413)(236.94457878,225.46856825)(236.94457878,224.40771676)
\curveto(236.94457878,223.34686527)(237.36603093,222.32931939)(238.11611549,221.5791848)
\curveto(238.8661987,220.82904888)(239.8836749,220.40756786)(240.94445374,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,65.63819591)
\curveto(193.13401863,65.63819591)(194.15149482,66.05967694)(194.90157804,66.80981286)
\curveto(195.65166259,67.55994745)(196.07311475,68.57749333)(196.07311475,69.63834481)
\curveto(196.07311475,70.6991963)(195.65166259,71.71674218)(194.90157804,72.46687677)
\curveto(194.15149482,73.21701269)(193.13401863,73.63849372)(192.07323979,73.63849372)
\curveto(191.01246095,73.63849372)(189.99498476,73.21701269)(189.24490154,72.46687677)
\curveto(188.49481699,71.71674218)(188.07336483,70.6991963)(188.07336483,69.63834481)
\curveto(188.07336483,68.57749333)(188.49481699,67.55994745)(189.24490154,66.80981286)
\curveto(189.99498476,66.05967694)(191.01246095,65.63819591)(192.07323979,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,65.63819591)
\curveto(193.13401863,65.63819591)(194.15149482,66.05967694)(194.90157804,66.80981286)
\curveto(195.65166259,67.55994745)(196.07311475,68.57749333)(196.07311475,69.63834481)
\curveto(196.07311475,70.6991963)(195.65166259,71.71674218)(194.90157804,72.46687677)
\curveto(194.15149482,73.21701269)(193.13401863,73.63849372)(192.07323979,73.63849372)
\curveto(191.01246095,73.63849372)(189.99498476,73.21701269)(189.24490154,72.46687677)
\curveto(188.49481699,71.71674218)(188.07336483,70.6991963)(188.07336483,69.63834481)
\curveto(188.07336483,68.57749333)(188.49481699,67.55994745)(189.24490154,66.80981286)
\curveto(189.99498476,66.05967694)(191.01246095,65.63819591)(192.07323979,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,60.75072557)
\curveto(113.31105416,60.75072557)(114.32853036,61.17220659)(115.07861357,61.92234252)
\curveto(115.82869813,62.67247711)(116.25015029,63.69002298)(116.25015029,64.75087447)
\curveto(116.25015029,65.81172596)(115.82869813,66.82927184)(115.07861357,67.57940643)
\curveto(114.32853036,68.32954235)(113.31105416,68.75102337)(112.25027532,68.75102337)
\curveto(111.18949649,68.75102337)(110.17202029,68.32954235)(109.42193707,67.57940643)
\curveto(108.67185252,66.82927184)(108.25040036,65.81172596)(108.25040036,64.75087447)
\curveto(108.25040036,63.69002298)(108.67185252,62.67247711)(109.42193707,61.92234252)
\curveto(110.17202029,61.17220659)(111.18949649,60.75072557)(112.25027532,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,60.75072557)
\curveto(113.31105416,60.75072557)(114.32853036,61.17220659)(115.07861357,61.92234252)
\curveto(115.82869813,62.67247711)(116.25015029,63.69002298)(116.25015029,64.75087447)
\curveto(116.25015029,65.81172596)(115.82869813,66.82927184)(115.07861357,67.57940643)
\curveto(114.32853036,68.32954235)(113.31105416,68.75102337)(112.25027532,68.75102337)
\curveto(111.18949649,68.75102337)(110.17202029,68.32954235)(109.42193707,67.57940643)
\curveto(108.67185252,66.82927184)(108.25040036,65.81172596)(108.25040036,64.75087447)
\curveto(108.25040036,63.69002298)(108.67185252,62.67247711)(109.42193707,61.92234252)
\curveto(110.17202029,61.17220659)(111.18949649,60.75072557)(112.25027532,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,200.85774753)
\curveto(388.61883372,200.85774753)(389.63630991,201.27922855)(390.38639313,202.02936448)
\curveto(391.13647768,202.77949906)(391.55792984,203.79704494)(391.55792984,204.85789643)
\curveto(391.55792984,205.91874792)(391.13647768,206.9362938)(390.38639313,207.68642839)
\curveto(389.63630991,208.43656431)(388.61883372,208.85804533)(387.55805488,208.85804533)
\curveto(386.49727604,208.85804533)(385.47979985,208.43656431)(384.72971663,207.68642839)
\curveto(383.97963208,206.9362938)(383.55817992,205.91874792)(383.55817992,204.85789643)
\curveto(383.55817992,203.79704494)(383.97963208,202.77949906)(384.72971663,202.02936448)
\curveto(385.47979985,201.27922855)(386.49727604,200.85774753)(387.55805488,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,200.85774753)
\curveto(388.61883372,200.85774753)(389.63630991,201.27922855)(390.38639313,202.02936448)
\curveto(391.13647768,202.77949906)(391.55792984,203.79704494)(391.55792984,204.85789643)
\curveto(391.55792984,205.91874792)(391.13647768,206.9362938)(390.38639313,207.68642839)
\curveto(389.63630991,208.43656431)(388.61883372,208.85804533)(387.55805488,208.85804533)
\curveto(386.49727604,208.85804533)(385.47979985,208.43656431)(384.72971663,207.68642839)
\curveto(383.97963208,206.9362938)(383.55817992,205.91874792)(383.55817992,204.85789643)
\curveto(383.55817992,203.79704494)(383.97963208,202.77949906)(384.72971663,202.02936448)
\curveto(385.47979985,201.27922855)(386.49727604,200.85774753)(387.55805488,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,65.63819591)
\curveto(215.940577,65.63819591)(216.95805319,66.05967694)(217.70813641,66.80981286)
\curveto(218.45822096,67.55994745)(218.87967312,68.57749333)(218.87967312,69.63834481)
\curveto(218.87967312,70.6991963)(218.45822096,71.71674218)(217.70813641,72.46687677)
\curveto(216.95805319,73.21701269)(215.940577,73.63849372)(214.87979816,73.63849372)
\curveto(213.81901932,73.63849372)(212.80154313,73.21701269)(212.05145991,72.46687677)
\curveto(211.30137536,71.71674218)(210.8799232,70.6991963)(210.8799232,69.63834481)
\curveto(210.8799232,68.57749333)(211.30137536,67.55994745)(212.05145991,66.80981286)
\curveto(212.80154313,66.05967694)(213.81901932,65.63819591)(214.87979816,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,65.63819591)
\curveto(215.940577,65.63819591)(216.95805319,66.05967694)(217.70813641,66.80981286)
\curveto(218.45822096,67.55994745)(218.87967312,68.57749333)(218.87967312,69.63834481)
\curveto(218.87967312,70.6991963)(218.45822096,71.71674218)(217.70813641,72.46687677)
\curveto(216.95805319,73.21701269)(215.940577,73.63849372)(214.87979816,73.63849372)
\curveto(213.81901932,73.63849372)(212.80154313,73.21701269)(212.05145991,72.46687677)
\curveto(211.30137536,71.71674218)(210.8799232,70.6991963)(210.8799232,69.63834481)
\curveto(210.8799232,68.57749333)(211.30137536,67.55994745)(212.05145991,66.80981286)
\curveto(212.80154313,66.05967694)(213.81901932,65.63819591)(214.87979816,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,166.64557721)
\curveto(292.50546461,166.64557721)(293.5229408,167.06705824)(294.27302402,167.81719416)
\curveto(295.02310857,168.56732875)(295.44456073,169.58487462)(295.44456073,170.64572611)
\curveto(295.44456073,171.7065776)(295.02310857,172.72412348)(294.27302402,173.47425807)
\curveto(293.5229408,174.22439399)(292.50546461,174.64587501)(291.44468577,174.64587501)
\curveto(290.38390693,174.64587501)(289.36643074,174.22439399)(288.61634752,173.47425807)
\curveto(287.86626297,172.72412348)(287.44481081,171.7065776)(287.44481081,170.64572611)
\curveto(287.44481081,169.58487462)(287.86626297,168.56732875)(288.61634752,167.81719416)
\curveto(289.36643074,167.06705824)(290.38390693,166.64557721)(291.44468577,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,166.64557721)
\curveto(292.50546461,166.64557721)(293.5229408,167.06705824)(294.27302402,167.81719416)
\curveto(295.02310857,168.56732875)(295.44456073,169.58487462)(295.44456073,170.64572611)
\curveto(295.44456073,171.7065776)(295.02310857,172.72412348)(294.27302402,173.47425807)
\curveto(293.5229408,174.22439399)(292.50546461,174.64587501)(291.44468577,174.64587501)
\curveto(290.38390693,174.64587501)(289.36643074,174.22439399)(288.61634752,173.47425807)
\curveto(287.86626297,172.72412348)(287.44481081,171.7065776)(287.44481081,170.64572611)
\curveto(287.44481081,169.58487462)(287.86626297,168.56732875)(288.61634752,167.81719416)
\curveto(289.36643074,167.06705824)(290.38390693,166.64557721)(291.44468577,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,207.37436787)
\curveto(285.98931088,207.37436787)(287.00678708,207.79584889)(287.7568703,208.54598482)
\curveto(288.50695485,209.29611941)(288.92840701,210.31366528)(288.92840701,211.37451677)
\curveto(288.92840701,212.43536826)(288.50695485,213.45291414)(287.7568703,214.20304873)
\curveto(287.00678708,214.95318465)(285.98931088,215.37466567)(284.92853205,215.37466567)
\curveto(283.86775321,215.37466567)(282.85027701,214.95318465)(282.1001938,214.20304873)
\curveto(281.35010924,213.45291414)(280.92865709,212.43536826)(280.92865709,211.37451677)
\curveto(280.92865709,210.31366528)(281.35010924,209.29611941)(282.1001938,208.54598482)
\curveto(282.85027701,207.79584889)(283.86775321,207.37436787)(284.92853205,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,207.37436787)
\curveto(285.98931088,207.37436787)(287.00678708,207.79584889)(287.7568703,208.54598482)
\curveto(288.50695485,209.29611941)(288.92840701,210.31366528)(288.92840701,211.37451677)
\curveto(288.92840701,212.43536826)(288.50695485,213.45291414)(287.7568703,214.20304873)
\curveto(287.00678708,214.95318465)(285.98931088,215.37466567)(284.92853205,215.37466567)
\curveto(283.86775321,215.37466567)(282.85027701,214.95318465)(282.1001938,214.20304873)
\curveto(281.35010924,213.45291414)(280.92865709,212.43536826)(280.92865709,211.37451677)
\curveto(280.92865709,210.31366528)(281.35010924,209.29611941)(282.1001938,208.54598482)
\curveto(282.85027701,207.79584889)(283.86775321,207.37436787)(284.92853205,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,350.7397)
\curveto(85.6173805,350.7397)(86.6348567,351.16118102)(87.38493991,351.91131694)
\curveto(88.13502447,352.66145153)(88.55647662,353.67899741)(88.55647662,354.7398489)
\curveto(88.55647662,355.80070039)(88.13502447,356.81824627)(87.38493991,357.56838085)
\curveto(86.6348567,358.31851678)(85.6173805,358.7399978)(84.55660166,358.7399978)
\curveto(83.49582282,358.7399978)(82.47834663,358.31851678)(81.72826341,357.56838085)
\curveto(80.97817886,356.81824627)(80.5567267,355.80070039)(80.5567267,354.7398489)
\curveto(80.5567267,353.67899741)(80.97817886,352.66145153)(81.72826341,351.91131694)
\curveto(82.47834663,351.16118102)(83.49582282,350.7397)(84.55660166,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,350.7397)
\curveto(85.6173805,350.7397)(86.6348567,351.16118102)(87.38493991,351.91131694)
\curveto(88.13502447,352.66145153)(88.55647662,353.67899741)(88.55647662,354.7398489)
\curveto(88.55647662,355.80070039)(88.13502447,356.81824627)(87.38493991,357.56838085)
\curveto(86.6348567,358.31851678)(85.6173805,358.7399978)(84.55660166,358.7399978)
\curveto(83.49582282,358.7399978)(82.47834663,358.31851678)(81.72826341,357.56838085)
\curveto(80.97817886,356.81824627)(80.5567267,355.80070039)(80.5567267,354.7398489)
\curveto(80.5567267,353.67899741)(80.97817886,352.66145153)(81.72826341,351.91131694)
\curveto(82.47834663,351.16118102)(83.49582282,350.7397)(84.55660166,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,93.33376624)
\curveto(287.61832897,93.33376624)(288.63580516,93.75524726)(289.38588838,94.50538318)
\curveto(290.13597293,95.25551777)(290.55742509,96.27306365)(290.55742509,97.33391514)
\curveto(290.55742509,98.39476663)(290.13597293,99.4123125)(289.38588838,100.16244709)
\curveto(288.63580516,100.91258302)(287.61832897,101.33406404)(286.55755013,101.33406404)
\curveto(285.49677129,101.33406404)(284.4792951,100.91258302)(283.72921188,100.16244709)
\curveto(282.97912733,99.4123125)(282.55767517,98.39476663)(282.55767517,97.33391514)
\curveto(282.55767517,96.27306365)(282.97912733,95.25551777)(283.72921188,94.50538318)
\curveto(284.4792951,93.75524726)(285.49677129,93.33376624)(286.55755013,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,93.33376624)
\curveto(287.61832897,93.33376624)(288.63580516,93.75524726)(289.38588838,94.50538318)
\curveto(290.13597293,95.25551777)(290.55742509,96.27306365)(290.55742509,97.33391514)
\curveto(290.55742509,98.39476663)(290.13597293,99.4123125)(289.38588838,100.16244709)
\curveto(288.63580516,100.91258302)(287.61832897,101.33406404)(286.55755013,101.33406404)
\curveto(285.49677129,101.33406404)(284.4792951,100.91258302)(283.72921188,100.16244709)
\curveto(282.97912733,99.4123125)(282.55767517,98.39476663)(282.55767517,97.33391514)
\curveto(282.55767517,96.27306365)(282.97912733,95.25551777)(283.72921188,94.50538318)
\curveto(284.4792951,93.75524726)(285.49677129,93.33376624)(286.55755013,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,147.09575688)
\curveto(176.84361398,147.09575688)(177.86109018,147.51723791)(178.61117339,148.26737383)
\curveto(179.36125795,149.01750842)(179.7827101,150.0350543)(179.7827101,151.09590578)
\curveto(179.7827101,152.15675727)(179.36125795,153.17430315)(178.61117339,153.92443774)
\curveto(177.86109018,154.67457366)(176.84361398,155.09605468)(175.78283514,155.09605468)
\curveto(174.7220563,155.09605468)(173.70458011,154.67457366)(172.95449689,153.92443774)
\curveto(172.20441234,153.17430315)(171.78296018,152.15675727)(171.78296018,151.09590578)
\curveto(171.78296018,150.0350543)(172.20441234,149.01750842)(172.95449689,148.26737383)
\curveto(173.70458011,147.51723791)(174.7220563,147.09575688)(175.78283514,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,147.09575688)
\curveto(176.84361398,147.09575688)(177.86109018,147.51723791)(178.61117339,148.26737383)
\curveto(179.36125795,149.01750842)(179.7827101,150.0350543)(179.7827101,151.09590578)
\curveto(179.7827101,152.15675727)(179.36125795,153.17430315)(178.61117339,153.92443774)
\curveto(177.86109018,154.67457366)(176.84361398,155.09605468)(175.78283514,155.09605468)
\curveto(174.7220563,155.09605468)(173.70458011,154.67457366)(172.95449689,153.92443774)
\curveto(172.20441234,153.17430315)(171.78296018,152.15675727)(171.78296018,151.09590578)
\curveto(171.78296018,150.0350543)(172.20441234,149.01750842)(172.95449689,148.26737383)
\curveto(173.70458011,147.51723791)(174.7220563,147.09575688)(175.78283514,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,166.64557721)
\curveto(333.23144571,166.64557721)(334.2489219,167.06705824)(334.99900512,167.81719416)
\curveto(335.74908967,168.56732875)(336.17054183,169.58487462)(336.17054183,170.64572611)
\curveto(336.17054183,171.7065776)(335.74908967,172.72412348)(334.99900512,173.47425807)
\curveto(334.2489219,174.22439399)(333.23144571,174.64587501)(332.17066687,174.64587501)
\curveto(331.10988803,174.64587501)(330.09241184,174.22439399)(329.34232862,173.47425807)
\curveto(328.59224407,172.72412348)(328.17079191,171.7065776)(328.17079191,170.64572611)
\curveto(328.17079191,169.58487462)(328.59224407,168.56732875)(329.34232862,167.81719416)
\curveto(330.09241184,167.06705824)(331.10988803,166.64557721)(332.17066687,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,166.64557721)
\curveto(333.23144571,166.64557721)(334.2489219,167.06705824)(334.99900512,167.81719416)
\curveto(335.74908967,168.56732875)(336.17054183,169.58487462)(336.17054183,170.64572611)
\curveto(336.17054183,171.7065776)(335.74908967,172.72412348)(334.99900512,173.47425807)
\curveto(334.2489219,174.22439399)(333.23144571,174.64587501)(332.17066687,174.64587501)
\curveto(331.10988803,174.64587501)(330.09241184,174.22439399)(329.34232862,173.47425807)
\curveto(328.59224407,172.72412348)(328.17079191,171.7065776)(328.17079191,170.64572611)
\curveto(328.17079191,169.58487462)(328.59224407,168.56732875)(329.34232862,167.81719416)
\curveto(330.09241184,167.06705824)(331.10988803,166.64557721)(332.17066687,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,233.44078819)
\curveto(284.36025211,233.44078819)(285.3777283,233.86226922)(286.12781152,234.61240514)
\curveto(286.87789607,235.36253973)(287.29934823,236.38008561)(287.29934823,237.4409371)
\curveto(287.29934823,238.50178858)(286.87789607,239.51933446)(286.12781152,240.26946905)
\curveto(285.3777283,241.01960497)(284.36025211,241.441086)(283.29947327,241.441086)
\curveto(282.23869443,241.441086)(281.22121824,241.01960497)(280.47113502,240.26946905)
\curveto(279.72105047,239.51933446)(279.29959831,238.50178858)(279.29959831,237.4409371)
\curveto(279.29959831,236.38008561)(279.72105047,235.36253973)(280.47113502,234.61240514)
\curveto(281.22121824,233.86226922)(282.23869443,233.44078819)(283.29947327,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,233.44078819)
\curveto(284.36025211,233.44078819)(285.3777283,233.86226922)(286.12781152,234.61240514)
\curveto(286.87789607,235.36253973)(287.29934823,236.38008561)(287.29934823,237.4409371)
\curveto(287.29934823,238.50178858)(286.87789607,239.51933446)(286.12781152,240.26946905)
\curveto(285.3777283,241.01960497)(284.36025211,241.441086)(283.29947327,241.441086)
\curveto(282.23869443,241.441086)(281.22121824,241.01960497)(280.47113502,240.26946905)
\curveto(279.72105047,239.51933446)(279.29959831,238.50178858)(279.29959831,237.4409371)
\curveto(279.29959831,236.38008561)(279.72105047,235.36253973)(280.47113502,234.61240514)
\curveto(281.22121824,233.86226922)(282.23869443,233.44078819)(283.29947327,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,358.88546016)
\curveto(209.42442328,358.88546016)(210.44189947,359.30694119)(211.19198269,360.05707711)
\curveto(211.94206724,360.8072117)(212.3635194,361.82475758)(212.3635194,362.88560907)
\curveto(212.3635194,363.94646055)(211.94206724,364.96400643)(211.19198269,365.71414102)
\curveto(210.44189947,366.46427694)(209.42442328,366.88575797)(208.36364444,366.88575797)
\curveto(207.3028656,366.88575797)(206.28538941,366.46427694)(205.53530619,365.71414102)
\curveto(204.78522164,364.96400643)(204.36376948,363.94646055)(204.36376948,362.88560907)
\curveto(204.36376948,361.82475758)(204.78522164,360.8072117)(205.53530619,360.05707711)
\curveto(206.28538941,359.30694119)(207.3028656,358.88546016)(208.36364444,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,358.88546016)
\curveto(209.42442328,358.88546016)(210.44189947,359.30694119)(211.19198269,360.05707711)
\curveto(211.94206724,360.8072117)(212.3635194,361.82475758)(212.3635194,362.88560907)
\curveto(212.3635194,363.94646055)(211.94206724,364.96400643)(211.19198269,365.71414102)
\curveto(210.44189947,366.46427694)(209.42442328,366.88575797)(208.36364444,366.88575797)
\curveto(207.3028656,366.88575797)(206.28538941,366.46427694)(205.53530619,365.71414102)
\curveto(204.78522164,364.96400643)(204.36376948,363.94646055)(204.36376948,362.88560907)
\curveto(204.36376948,361.82475758)(204.78522164,360.8072117)(205.53530619,360.05707711)
\curveto(206.28538941,359.30694119)(207.3028656,358.88546016)(208.36364444,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,191.08284754)
\curveto(97.02065969,191.08284754)(98.03813588,191.50432856)(98.7882191,192.25446448)
\curveto(99.53830365,193.00459907)(99.95975581,194.02214495)(99.95975581,195.08299644)
\curveto(99.95975581,196.14384793)(99.53830365,197.1613938)(98.7882191,197.91152839)
\curveto(98.03813588,198.66166432)(97.02065969,199.08314534)(95.95988085,199.08314534)
\curveto(94.89910201,199.08314534)(93.88162582,198.66166432)(93.1315426,197.91152839)
\curveto(92.38145805,197.1613938)(91.96000589,196.14384793)(91.96000589,195.08299644)
\curveto(91.96000589,194.02214495)(92.38145805,193.00459907)(93.1315426,192.25446448)
\curveto(93.88162582,191.50432856)(94.89910201,191.08284754)(95.95988085,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,191.08284754)
\curveto(97.02065969,191.08284754)(98.03813588,191.50432856)(98.7882191,192.25446448)
\curveto(99.53830365,193.00459907)(99.95975581,194.02214495)(99.95975581,195.08299644)
\curveto(99.95975581,196.14384793)(99.53830365,197.1613938)(98.7882191,197.91152839)
\curveto(98.03813588,198.66166432)(97.02065969,199.08314534)(95.95988085,199.08314534)
\curveto(94.89910201,199.08314534)(93.88162582,198.66166432)(93.1315426,197.91152839)
\curveto(92.38145805,197.1613938)(91.96000589,196.14384793)(91.96000589,195.08299644)
\curveto(91.96000589,194.02214495)(92.38145805,193.00459907)(93.1315426,192.25446448)
\curveto(93.88162582,191.50432856)(94.89910201,191.08284754)(95.95988085,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,287.20278901)
\curveto(406.5382768,287.20278901)(407.55575299,287.62427004)(408.30583621,288.37440596)
\curveto(409.05592076,289.12454055)(409.47737292,290.14208643)(409.47737292,291.20293791)
\curveto(409.47737292,292.2637894)(409.05592076,293.28133528)(408.30583621,294.03146987)
\curveto(407.55575299,294.78160579)(406.5382768,295.20308682)(405.47749796,295.20308682)
\curveto(404.41671912,295.20308682)(403.39924293,294.78160579)(402.64915971,294.03146987)
\curveto(401.89907516,293.28133528)(401.477623,292.2637894)(401.477623,291.20293791)
\curveto(401.477623,290.14208643)(401.89907516,289.12454055)(402.64915971,288.37440596)
\curveto(403.39924293,287.62427004)(404.41671912,287.20278901)(405.47749796,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,287.20278901)
\curveto(406.5382768,287.20278901)(407.55575299,287.62427004)(408.30583621,288.37440596)
\curveto(409.05592076,289.12454055)(409.47737292,290.14208643)(409.47737292,291.20293791)
\curveto(409.47737292,292.2637894)(409.05592076,293.28133528)(408.30583621,294.03146987)
\curveto(407.55575299,294.78160579)(406.5382768,295.20308682)(405.47749796,295.20308682)
\curveto(404.41671912,295.20308682)(403.39924293,294.78160579)(402.64915971,294.03146987)
\curveto(401.89907516,293.28133528)(401.477623,292.2637894)(401.477623,291.20293791)
\curveto(401.477623,290.14208643)(401.89907516,289.12454055)(402.64915971,288.37440596)
\curveto(403.39924293,287.62427004)(404.41671912,287.20278901)(405.47749796,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,165.01642721)
\curveto(263.18275252,165.01642721)(264.20022871,165.43790824)(264.95031193,166.18804416)
\curveto(265.70039648,166.93817875)(266.12184864,167.95572463)(266.12184864,169.01657611)
\curveto(266.12184864,170.0774276)(265.70039648,171.09497348)(264.95031193,171.84510807)
\curveto(264.20022871,172.59524399)(263.18275252,173.01672502)(262.12197368,173.01672502)
\curveto(261.06119484,173.01672502)(260.04371864,172.59524399)(259.29363543,171.84510807)
\curveto(258.54355087,171.09497348)(258.12209872,170.0774276)(258.12209872,169.01657611)
\curveto(258.12209872,167.95572463)(258.54355087,166.93817875)(259.29363543,166.18804416)
\curveto(260.04371864,165.43790824)(261.06119484,165.01642721)(262.12197368,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,165.01642721)
\curveto(263.18275252,165.01642721)(264.20022871,165.43790824)(264.95031193,166.18804416)
\curveto(265.70039648,166.93817875)(266.12184864,167.95572463)(266.12184864,169.01657611)
\curveto(266.12184864,170.0774276)(265.70039648,171.09497348)(264.95031193,171.84510807)
\curveto(264.20022871,172.59524399)(263.18275252,173.01672502)(262.12197368,173.01672502)
\curveto(261.06119484,173.01672502)(260.04371864,172.59524399)(259.29363543,171.84510807)
\curveto(258.54355087,171.09497348)(258.12209872,170.0774276)(258.12209872,169.01657611)
\curveto(258.12209872,167.95572463)(258.54355087,166.93817875)(259.29363543,166.18804416)
\curveto(260.04371864,165.43790824)(261.06119484,165.01642721)(262.12197368,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,282.31532885)
\curveto(171.95649869,282.31532885)(172.97397488,282.73680987)(173.7240581,283.48694579)
\curveto(174.47414265,284.23708038)(174.89559481,285.25462626)(174.89559481,286.31547775)
\curveto(174.89559481,287.37632923)(174.47414265,288.39387511)(173.7240581,289.1440097)
\curveto(172.97397488,289.89414562)(171.95649869,290.31562665)(170.89571985,290.31562665)
\curveto(169.83494101,290.31562665)(168.81746482,289.89414562)(168.0673816,289.1440097)
\curveto(167.31729705,288.39387511)(166.89584489,287.37632923)(166.89584489,286.31547775)
\curveto(166.89584489,285.25462626)(167.31729705,284.23708038)(168.0673816,283.48694579)
\curveto(168.81746482,282.73680987)(169.83494101,282.31532885)(170.89571985,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,282.31532885)
\curveto(171.95649869,282.31532885)(172.97397488,282.73680987)(173.7240581,283.48694579)
\curveto(174.47414265,284.23708038)(174.89559481,285.25462626)(174.89559481,286.31547775)
\curveto(174.89559481,287.37632923)(174.47414265,288.39387511)(173.7240581,289.1440097)
\curveto(172.97397488,289.89414562)(171.95649869,290.31562665)(170.89571985,290.31562665)
\curveto(169.83494101,290.31562665)(168.81746482,289.89414562)(168.0673816,289.1440097)
\curveto(167.31729705,288.39387511)(166.89584489,287.37632923)(166.89584489,286.31547775)
\curveto(166.89584489,285.25462626)(167.31729705,284.23708038)(168.0673816,283.48694579)
\curveto(168.81746482,282.73680987)(169.83494101,282.31532885)(170.89571985,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,371.91867033)
\curveto(145.89186346,371.91867033)(146.90933965,372.34015135)(147.65942287,373.09028727)
\curveto(148.40950742,373.84042186)(148.83095958,374.85796774)(148.83095958,375.91881923)
\curveto(148.83095958,376.97967072)(148.40950742,377.99721659)(147.65942287,378.74735118)
\curveto(146.90933965,379.49748711)(145.89186346,379.91896813)(144.83108462,379.91896813)
\curveto(143.77030578,379.91896813)(142.75282959,379.49748711)(142.00274637,378.74735118)
\curveto(141.25266182,377.99721659)(140.83120966,376.97967072)(140.83120966,375.91881923)
\curveto(140.83120966,374.85796774)(141.25266182,373.84042186)(142.00274637,373.09028727)
\curveto(142.75282959,372.34015135)(143.77030578,371.91867033)(144.83108462,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,371.91867033)
\curveto(145.89186346,371.91867033)(146.90933965,372.34015135)(147.65942287,373.09028727)
\curveto(148.40950742,373.84042186)(148.83095958,374.85796774)(148.83095958,375.91881923)
\curveto(148.83095958,376.97967072)(148.40950742,377.99721659)(147.65942287,378.74735118)
\curveto(146.90933965,379.49748711)(145.89186346,379.91896813)(144.83108462,379.91896813)
\curveto(143.77030578,379.91896813)(142.75282959,379.49748711)(142.00274637,378.74735118)
\curveto(141.25266182,377.99721659)(140.83120966,376.97967072)(140.83120966,375.91881923)
\curveto(140.83120966,374.85796774)(141.25266182,373.84042186)(142.00274637,373.09028727)
\curveto(142.75282959,372.34015135)(143.77030578,371.91867033)(144.83108462,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,262.76550852)
\curveto(165.44034497,262.76550852)(166.45782116,263.18698954)(167.20790438,263.93712546)
\curveto(167.95798893,264.68726005)(168.37944109,265.70480593)(168.37944109,266.76565742)
\curveto(168.37944109,267.82650891)(167.95798893,268.84405478)(167.20790438,269.59418937)
\curveto(166.45782116,270.34432529)(165.44034497,270.76580632)(164.37956613,270.76580632)
\curveto(163.31878729,270.76580632)(162.3013111,270.34432529)(161.55122788,269.59418937)
\curveto(160.80114333,268.84405478)(160.37969117,267.82650891)(160.37969117,266.76565742)
\curveto(160.37969117,265.70480593)(160.80114333,264.68726005)(161.55122788,263.93712546)
\curveto(162.3013111,263.18698954)(163.31878729,262.76550852)(164.37956613,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,262.76550852)
\curveto(165.44034497,262.76550852)(166.45782116,263.18698954)(167.20790438,263.93712546)
\curveto(167.95798893,264.68726005)(168.37944109,265.70480593)(168.37944109,266.76565742)
\curveto(168.37944109,267.82650891)(167.95798893,268.84405478)(167.20790438,269.59418937)
\curveto(166.45782116,270.34432529)(165.44034497,270.76580632)(164.37956613,270.76580632)
\curveto(163.31878729,270.76580632)(162.3013111,270.34432529)(161.55122788,269.59418937)
\curveto(160.80114333,268.84405478)(160.37969117,267.82650891)(160.37969117,266.76565742)
\curveto(160.37969117,265.70480593)(160.80114333,264.68726005)(161.55122788,263.93712546)
\curveto(162.3013111,263.18698954)(163.31878729,262.76550852)(164.37956613,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,90.07546624)
\curveto(142.6337866,90.07546624)(143.65126279,90.49694726)(144.40134601,91.24708318)
\curveto(145.15143056,91.99721777)(145.57288272,93.01476365)(145.57288272,94.07561514)
\curveto(145.57288272,95.13646663)(145.15143056,96.15401251)(144.40134601,96.9041471)
\curveto(143.65126279,97.65428302)(142.6337866,98.07576404)(141.57300776,98.07576404)
\curveto(140.51222892,98.07576404)(139.49475273,97.65428302)(138.74466951,96.9041471)
\curveto(137.99458496,96.15401251)(137.5731328,95.13646663)(137.5731328,94.07561514)
\curveto(137.5731328,93.01476365)(137.99458496,91.99721777)(138.74466951,91.24708318)
\curveto(139.49475273,90.49694726)(140.51222892,90.07546624)(141.57300776,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,90.07546624)
\curveto(142.6337866,90.07546624)(143.65126279,90.49694726)(144.40134601,91.24708318)
\curveto(145.15143056,91.99721777)(145.57288272,93.01476365)(145.57288272,94.07561514)
\curveto(145.57288272,95.13646663)(145.15143056,96.15401251)(144.40134601,96.9041471)
\curveto(143.65126279,97.65428302)(142.6337866,98.07576404)(141.57300776,98.07576404)
\curveto(140.51222892,98.07576404)(139.49475273,97.65428302)(138.74466951,96.9041471)
\curveto(137.99458496,96.15401251)(137.5731328,95.13646663)(137.5731328,94.07561514)
\curveto(137.5731328,93.01476365)(137.99458496,91.99721777)(138.74466951,91.24708318)
\curveto(139.49475273,90.49694726)(140.51222892,90.07546624)(141.57300776,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,233.44078819)
\curveto(92.1335444,233.44078819)(93.15102059,233.86226922)(93.90110381,234.61240514)
\curveto(94.65118836,235.36253973)(95.07264052,236.38008561)(95.07264052,237.4409371)
\curveto(95.07264052,238.50178858)(94.65118836,239.51933446)(93.90110381,240.26946905)
\curveto(93.15102059,241.01960497)(92.1335444,241.441086)(91.07276556,241.441086)
\curveto(90.01198672,241.441086)(88.99451053,241.01960497)(88.24442731,240.26946905)
\curveto(87.49434275,239.51933446)(87.0728906,238.50178858)(87.0728906,237.4409371)
\curveto(87.0728906,236.38008561)(87.49434275,235.36253973)(88.24442731,234.61240514)
\curveto(88.99451053,233.86226922)(90.01198672,233.44078819)(91.07276556,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,233.44078819)
\curveto(92.1335444,233.44078819)(93.15102059,233.86226922)(93.90110381,234.61240514)
\curveto(94.65118836,235.36253973)(95.07264052,236.38008561)(95.07264052,237.4409371)
\curveto(95.07264052,238.50178858)(94.65118836,239.51933446)(93.90110381,240.26946905)
\curveto(93.15102059,241.01960497)(92.1335444,241.441086)(91.07276556,241.441086)
\curveto(90.01198672,241.441086)(88.99451053,241.01960497)(88.24442731,240.26946905)
\curveto(87.49434275,239.51933446)(87.0728906,238.50178858)(87.0728906,237.4409371)
\curveto(87.0728906,236.38008561)(87.49434275,235.36253973)(88.24442731,234.61240514)
\curveto(88.99451053,233.86226922)(90.01198672,233.44078819)(91.07276556,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,174.79132721)
\curveto(390.24785181,174.79132721)(391.265328,175.21280823)(392.01541122,175.96294415)
\curveto(392.76549577,176.71307874)(393.18694793,177.73062462)(393.18694793,178.79147611)
\curveto(393.18694793,179.8523276)(392.76549577,180.86987347)(392.01541122,181.62000806)
\curveto(391.265328,182.37014399)(390.24785181,182.79162501)(389.18707297,182.79162501)
\curveto(388.12629413,182.79162501)(387.10881794,182.37014399)(386.35873472,181.62000806)
\curveto(385.60865017,180.86987347)(385.18719801,179.8523276)(385.18719801,178.79147611)
\curveto(385.18719801,177.73062462)(385.60865017,176.71307874)(386.35873472,175.96294415)
\curveto(387.10881794,175.21280823)(388.12629413,174.79132721)(389.18707297,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,174.79132721)
\curveto(390.24785181,174.79132721)(391.265328,175.21280823)(392.01541122,175.96294415)
\curveto(392.76549577,176.71307874)(393.18694793,177.73062462)(393.18694793,178.79147611)
\curveto(393.18694793,179.8523276)(392.76549577,180.86987347)(392.01541122,181.62000806)
\curveto(391.265328,182.37014399)(390.24785181,182.79162501)(389.18707297,182.79162501)
\curveto(388.12629413,182.79162501)(387.10881794,182.37014399)(386.35873472,181.62000806)
\curveto(385.60865017,180.86987347)(385.18719801,179.8523276)(385.18719801,178.79147611)
\curveto(385.18719801,177.73062462)(385.60865017,176.71307874)(386.35873472,175.96294415)
\curveto(387.10881794,175.21280823)(388.12629413,174.79132721)(389.18707297,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,230.1824882)
\curveto(235.48905851,230.1824882)(236.5065347,230.60396922)(237.25661792,231.35410514)
\curveto(238.00670247,232.10423973)(238.42815463,233.12178561)(238.42815463,234.1826371)
\curveto(238.42815463,235.24348859)(238.00670247,236.26103446)(237.25661792,237.01116905)
\curveto(236.5065347,237.76130498)(235.48905851,238.182786)(234.42827967,238.182786)
\curveto(233.36750083,238.182786)(232.35002464,237.76130498)(231.59994142,237.01116905)
\curveto(230.84985687,236.26103446)(230.42840471,235.24348859)(230.42840471,234.1826371)
\curveto(230.42840471,233.12178561)(230.84985687,232.10423973)(231.59994142,231.35410514)
\curveto(232.35002464,230.60396922)(233.36750083,230.1824882)(234.42827967,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,230.1824882)
\curveto(235.48905851,230.1824882)(236.5065347,230.60396922)(237.25661792,231.35410514)
\curveto(238.00670247,232.10423973)(238.42815463,233.12178561)(238.42815463,234.1826371)
\curveto(238.42815463,235.24348859)(238.00670247,236.26103446)(237.25661792,237.01116905)
\curveto(236.5065347,237.76130498)(235.48905851,238.182786)(234.42827967,238.182786)
\curveto(233.36750083,238.182786)(232.35002464,237.76130498)(231.59994142,237.01116905)
\curveto(230.84985687,236.26103446)(230.42840471,235.24348859)(230.42840471,234.1826371)
\curveto(230.42840471,233.12178561)(230.84985687,232.10423973)(231.59994142,231.35410514)
\curveto(232.35002464,230.60396922)(233.36750083,230.1824882)(234.42827967,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,314.89835934)
\curveto(163.81130654,314.89835934)(164.82878273,315.31984036)(165.57886595,316.06997628)
\curveto(166.3289505,316.82011087)(166.75040266,317.83765675)(166.75040266,318.89850824)
\curveto(166.75040266,319.95935973)(166.3289505,320.9769056)(165.57886595,321.72704019)
\curveto(164.82878273,322.47717612)(163.81130654,322.89865714)(162.7505277,322.89865714)
\curveto(161.68974886,322.89865714)(160.67227267,322.47717612)(159.92218945,321.72704019)
\curveto(159.1721049,320.9769056)(158.75065274,319.95935973)(158.75065274,318.89850824)
\curveto(158.75065274,317.83765675)(159.1721049,316.82011087)(159.92218945,316.06997628)
\curveto(160.67227267,315.31984036)(161.68974886,314.89835934)(162.7505277,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,314.89835934)
\curveto(163.81130654,314.89835934)(164.82878273,315.31984036)(165.57886595,316.06997628)
\curveto(166.3289505,316.82011087)(166.75040266,317.83765675)(166.75040266,318.89850824)
\curveto(166.75040266,319.95935973)(166.3289505,320.9769056)(165.57886595,321.72704019)
\curveto(164.82878273,322.47717612)(163.81130654,322.89865714)(162.7505277,322.89865714)
\curveto(161.68974886,322.89865714)(160.67227267,322.47717612)(159.92218945,321.72704019)
\curveto(159.1721049,320.9769056)(158.75065274,319.95935973)(158.75065274,318.89850824)
\curveto(158.75065274,317.83765675)(159.1721049,316.82011087)(159.92218945,316.06997628)
\curveto(160.67227267,315.31984036)(161.68974886,314.89835934)(162.7505277,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,182.93709754)
\curveto(118.1981898,182.93709754)(119.21566599,183.35857857)(119.96574921,184.10871449)
\curveto(120.71583376,184.85884908)(121.13728592,185.87639496)(121.13728592,186.93724645)
\curveto(121.13728592,187.99809793)(120.71583376,189.01564381)(119.96574921,189.7657784)
\curveto(119.21566599,190.51591432)(118.1981898,190.93739535)(117.13741096,190.93739535)
\curveto(116.07663212,190.93739535)(115.05915593,190.51591432)(114.30907271,189.7657784)
\curveto(113.55898816,189.01564381)(113.137536,187.99809793)(113.137536,186.93724645)
\curveto(113.137536,185.87639496)(113.55898816,184.85884908)(114.30907271,184.10871449)
\curveto(115.05915593,183.35857857)(116.07663212,182.93709754)(117.13741096,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,182.93709754)
\curveto(118.1981898,182.93709754)(119.21566599,183.35857857)(119.96574921,184.10871449)
\curveto(120.71583376,184.85884908)(121.13728592,185.87639496)(121.13728592,186.93724645)
\curveto(121.13728592,187.99809793)(120.71583376,189.01564381)(119.96574921,189.7657784)
\curveto(119.21566599,190.51591432)(118.1981898,190.93739535)(117.13741096,190.93739535)
\curveto(116.07663212,190.93739535)(115.05915593,190.51591432)(114.30907271,189.7657784)
\curveto(113.55898816,189.01564381)(113.137536,187.99809793)(113.137536,186.93724645)
\curveto(113.137536,185.87639496)(113.55898816,184.85884908)(114.30907271,184.10871449)
\curveto(115.05915593,183.35857857)(116.07663212,182.93709754)(117.13741096,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,285.57363902)
\curveto(121.45626666,285.57363902)(122.47374285,285.99512004)(123.22382607,286.74525596)
\curveto(123.97391062,287.49539055)(124.39536278,288.51293643)(124.39536278,289.57378792)
\curveto(124.39536278,290.63463941)(123.97391062,291.65218528)(123.22382607,292.40231987)
\curveto(122.47374285,293.15245579)(121.45626666,293.57393682)(120.39548782,293.57393682)
\curveto(119.33470898,293.57393682)(118.31723279,293.15245579)(117.56714957,292.40231987)
\curveto(116.81706502,291.65218528)(116.39561286,290.63463941)(116.39561286,289.57378792)
\curveto(116.39561286,288.51293643)(116.81706502,287.49539055)(117.56714957,286.74525596)
\curveto(118.31723279,285.99512004)(119.33470898,285.57363902)(120.39548782,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,285.57363902)
\curveto(121.45626666,285.57363902)(122.47374285,285.99512004)(123.22382607,286.74525596)
\curveto(123.97391062,287.49539055)(124.39536278,288.51293643)(124.39536278,289.57378792)
\curveto(124.39536278,290.63463941)(123.97391062,291.65218528)(123.22382607,292.40231987)
\curveto(122.47374285,293.15245579)(121.45626666,293.57393682)(120.39548782,293.57393682)
\curveto(119.33470898,293.57393682)(118.31723279,293.15245579)(117.56714957,292.40231987)
\curveto(116.81706502,291.65218528)(116.39561286,290.63463941)(116.39561286,289.57378792)
\curveto(116.39561286,288.51293643)(116.81706502,287.49539055)(117.56714957,286.74525596)
\curveto(118.31723279,285.99512004)(119.33470898,285.57363902)(120.39548782,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,209.00351787)
\curveto(106.79490044,209.00351787)(107.81237663,209.42499889)(108.56245985,210.17513481)
\curveto(109.31254441,210.9252694)(109.73399656,211.94281528)(109.73399656,213.00366677)
\curveto(109.73399656,214.06451826)(109.31254441,215.08206414)(108.56245985,215.83219873)
\curveto(107.81237663,216.58233465)(106.79490044,217.00381567)(105.7341216,217.00381567)
\curveto(104.67334276,217.00381567)(103.65586657,216.58233465)(102.90578335,215.83219873)
\curveto(102.1556988,215.08206414)(101.73424664,214.06451826)(101.73424664,213.00366677)
\curveto(101.73424664,211.94281528)(102.1556988,210.9252694)(102.90578335,210.17513481)
\curveto(103.65586657,209.42499889)(104.67334276,209.00351787)(105.7341216,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,209.00351787)
\curveto(106.79490044,209.00351787)(107.81237663,209.42499889)(108.56245985,210.17513481)
\curveto(109.31254441,210.9252694)(109.73399656,211.94281528)(109.73399656,213.00366677)
\curveto(109.73399656,214.06451826)(109.31254441,215.08206414)(108.56245985,215.83219873)
\curveto(107.81237663,216.58233465)(106.79490044,217.00381567)(105.7341216,217.00381567)
\curveto(104.67334276,217.00381567)(103.65586657,216.58233465)(102.90578335,215.83219873)
\curveto(102.1556988,215.08206414)(101.73424664,214.06451826)(101.73424664,213.00366677)
\curveto(101.73424664,211.94281528)(102.1556988,210.9252694)(102.90578335,210.17513481)
\curveto(103.65586657,209.42499889)(104.67334276,209.00351787)(105.7341216,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,375.17697032)
\curveto(106.79490044,375.17697032)(107.81237663,375.59845135)(108.56245985,376.34858727)
\curveto(109.31254441,377.09872186)(109.73399656,378.11626774)(109.73399656,379.17711922)
\curveto(109.73399656,380.23797071)(109.31254441,381.25551659)(108.56245985,382.00565118)
\curveto(107.81237663,382.7557871)(106.79490044,383.17726813)(105.7341216,383.17726813)
\curveto(104.67334276,383.17726813)(103.65586657,382.7557871)(102.90578335,382.00565118)
\curveto(102.1556988,381.25551659)(101.73424664,380.23797071)(101.73424664,379.17711922)
\curveto(101.73424664,378.11626774)(102.1556988,377.09872186)(102.90578335,376.34858727)
\curveto(103.65586657,375.59845135)(104.67334276,375.17697032)(105.7341216,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,375.17697032)
\curveto(106.79490044,375.17697032)(107.81237663,375.59845135)(108.56245985,376.34858727)
\curveto(109.31254441,377.09872186)(109.73399656,378.11626774)(109.73399656,379.17711922)
\curveto(109.73399656,380.23797071)(109.31254441,381.25551659)(108.56245985,382.00565118)
\curveto(107.81237663,382.7557871)(106.79490044,383.17726813)(105.7341216,383.17726813)
\curveto(104.67334276,383.17726813)(103.65586657,382.7557871)(102.90578335,382.00565118)
\curveto(102.1556988,381.25551659)(101.73424664,380.23797071)(101.73424664,379.17711922)
\curveto(101.73424664,378.11626774)(102.1556988,377.09872186)(102.90578335,376.34858727)
\curveto(103.65586657,375.59845135)(104.67334276,375.17697032)(105.7341216,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,305.12345934)
\curveto(369.07033187,305.12345934)(370.08780806,305.54494037)(370.83789128,306.29507629)
\curveto(371.58797583,307.04521088)(372.00942799,308.06275676)(372.00942799,309.12360825)
\curveto(372.00942799,310.18445973)(371.58797583,311.20200561)(370.83789128,311.9521402)
\curveto(370.08780806,312.70227612)(369.07033187,313.12375715)(368.00955303,313.12375715)
\curveto(366.94877419,313.12375715)(365.931298,312.70227612)(365.18121478,311.9521402)
\curveto(364.43113023,311.20200561)(364.00967807,310.18445973)(364.00967807,309.12360825)
\curveto(364.00967807,308.06275676)(364.43113023,307.04521088)(365.18121478,306.29507629)
\curveto(365.931298,305.54494037)(366.94877419,305.12345934)(368.00955303,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,305.12345934)
\curveto(369.07033187,305.12345934)(370.08780806,305.54494037)(370.83789128,306.29507629)
\curveto(371.58797583,307.04521088)(372.00942799,308.06275676)(372.00942799,309.12360825)
\curveto(372.00942799,310.18445973)(371.58797583,311.20200561)(370.83789128,311.9521402)
\curveto(370.08780806,312.70227612)(369.07033187,313.12375715)(368.00955303,313.12375715)
\curveto(366.94877419,313.12375715)(365.931298,312.70227612)(365.18121478,311.9521402)
\curveto(364.43113023,311.20200561)(364.00967807,310.18445973)(364.00967807,309.12360825)
\curveto(364.00967807,308.06275676)(364.43113023,307.04521088)(365.18121478,306.29507629)
\curveto(365.931298,305.54494037)(366.94877419,305.12345934)(368.00955303,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,360.51461016)
\curveto(393.50592867,360.51461016)(394.52340486,360.93609119)(395.27348808,361.68622711)
\curveto(396.02357263,362.4363617)(396.44502479,363.45390758)(396.44502479,364.51475906)
\curveto(396.44502479,365.57561055)(396.02357263,366.59315643)(395.27348808,367.34329102)
\curveto(394.52340486,368.09342694)(393.50592867,368.51490796)(392.44514983,368.51490796)
\curveto(391.38437099,368.51490796)(390.3668948,368.09342694)(389.61681158,367.34329102)
\curveto(388.86672703,366.59315643)(388.44527487,365.57561055)(388.44527487,364.51475906)
\curveto(388.44527487,363.45390758)(388.86672703,362.4363617)(389.61681158,361.68622711)
\curveto(390.3668948,360.93609119)(391.38437099,360.51461016)(392.44514983,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,360.51461016)
\curveto(393.50592867,360.51461016)(394.52340486,360.93609119)(395.27348808,361.68622711)
\curveto(396.02357263,362.4363617)(396.44502479,363.45390758)(396.44502479,364.51475906)
\curveto(396.44502479,365.57561055)(396.02357263,366.59315643)(395.27348808,367.34329102)
\curveto(394.52340486,368.09342694)(393.50592867,368.51490796)(392.44514983,368.51490796)
\curveto(391.38437099,368.51490796)(390.3668948,368.09342694)(389.61681158,367.34329102)
\curveto(388.86672703,366.59315643)(388.44527487,365.57561055)(388.44527487,364.51475906)
\curveto(388.44527487,363.45390758)(388.86672703,362.4363617)(389.61681158,361.68622711)
\curveto(390.3668948,360.93609119)(391.38437099,360.51461016)(392.44514983,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,68.89649591)
\curveto(279.47315716,68.89649591)(280.49063336,69.31797693)(281.24071657,70.06811286)
\curveto(281.99080113,70.81824745)(282.41225328,71.83579332)(282.41225328,72.89664481)
\curveto(282.41225328,73.9574963)(281.99080113,74.97504218)(281.24071657,75.72517677)
\curveto(280.49063336,76.47531269)(279.47315716,76.89679371)(278.41237832,76.89679371)
\curveto(277.35159949,76.89679371)(276.33412329,76.47531269)(275.58404007,75.72517677)
\curveto(274.83395552,74.97504218)(274.41250336,73.9574963)(274.41250336,72.89664481)
\curveto(274.41250336,71.83579332)(274.83395552,70.81824745)(275.58404007,70.06811286)
\curveto(276.33412329,69.31797693)(277.35159949,68.89649591)(278.41237832,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,68.89649591)
\curveto(279.47315716,68.89649591)(280.49063336,69.31797693)(281.24071657,70.06811286)
\curveto(281.99080113,70.81824745)(282.41225328,71.83579332)(282.41225328,72.89664481)
\curveto(282.41225328,73.9574963)(281.99080113,74.97504218)(281.24071657,75.72517677)
\curveto(280.49063336,76.47531269)(279.47315716,76.89679371)(278.41237832,76.89679371)
\curveto(277.35159949,76.89679371)(276.33412329,76.47531269)(275.58404007,75.72517677)
\curveto(274.83395552,74.97504218)(274.41250336,73.9574963)(274.41250336,72.89664481)
\curveto(274.41250336,71.83579332)(274.83395552,70.81824745)(275.58404007,70.06811286)
\curveto(276.33412329,69.31797693)(277.35159949,68.89649591)(278.41237832,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,337.70648984)
\curveto(176.84361398,337.70648984)(177.86109018,338.12797086)(178.61117339,338.87810678)
\curveto(179.36125795,339.62824137)(179.7827101,340.64578725)(179.7827101,341.70663874)
\curveto(179.7827101,342.76749023)(179.36125795,343.7850361)(178.61117339,344.53517069)
\curveto(177.86109018,345.28530662)(176.84361398,345.70678764)(175.78283514,345.70678764)
\curveto(174.7220563,345.70678764)(173.70458011,345.28530662)(172.95449689,344.53517069)
\curveto(172.20441234,343.7850361)(171.78296018,342.76749023)(171.78296018,341.70663874)
\curveto(171.78296018,340.64578725)(172.20441234,339.62824137)(172.95449689,338.87810678)
\curveto(173.70458011,338.12797086)(174.7220563,337.70648984)(175.78283514,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,337.70648984)
\curveto(176.84361398,337.70648984)(177.86109018,338.12797086)(178.61117339,338.87810678)
\curveto(179.36125795,339.62824137)(179.7827101,340.64578725)(179.7827101,341.70663874)
\curveto(179.7827101,342.76749023)(179.36125795,343.7850361)(178.61117339,344.53517069)
\curveto(177.86109018,345.28530662)(176.84361398,345.70678764)(175.78283514,345.70678764)
\curveto(174.7220563,345.70678764)(173.70458011,345.28530662)(172.95449689,344.53517069)
\curveto(172.20441234,343.7850361)(171.78296018,342.76749023)(171.78296018,341.70663874)
\curveto(171.78296018,340.64578725)(172.20441234,339.62824137)(172.95449689,338.87810678)
\curveto(173.70458011,338.12797086)(174.7220563,337.70648984)(175.78283514,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,228.5533382)
\curveto(372.32840873,228.5533382)(373.34588492,228.97481922)(374.09596814,229.72495514)
\curveto(374.84605269,230.47508973)(375.26750485,231.49263561)(375.26750485,232.5534871)
\curveto(375.26750485,233.61433859)(374.84605269,234.63188447)(374.09596814,235.38201905)
\curveto(373.34588492,236.13215498)(372.32840873,236.553636)(371.26762989,236.553636)
\curveto(370.20685105,236.553636)(369.18937486,236.13215498)(368.43929164,235.38201905)
\curveto(367.68920709,234.63188447)(367.26775493,233.61433859)(367.26775493,232.5534871)
\curveto(367.26775493,231.49263561)(367.68920709,230.47508973)(368.43929164,229.72495514)
\curveto(369.18937486,228.97481922)(370.20685105,228.5533382)(371.26762989,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,228.5533382)
\curveto(372.32840873,228.5533382)(373.34588492,228.97481922)(374.09596814,229.72495514)
\curveto(374.84605269,230.47508973)(375.26750485,231.49263561)(375.26750485,232.5534871)
\curveto(375.26750485,233.61433859)(374.84605269,234.63188447)(374.09596814,235.38201905)
\curveto(373.34588492,236.13215498)(372.32840873,236.553636)(371.26762989,236.553636)
\curveto(370.20685105,236.553636)(369.18937486,236.13215498)(368.43929164,235.38201905)
\curveto(367.68920709,234.63188447)(367.26775493,233.61433859)(367.26775493,232.5534871)
\curveto(367.26775493,231.49263561)(367.68920709,230.47508973)(368.43929164,229.72495514)
\curveto(369.18937486,228.97481922)(370.20685105,228.5533382)(371.26762989,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,228.5533382)
\curveto(269.69890624,228.5533382)(270.71638243,228.97481922)(271.46646565,229.72495514)
\curveto(272.2165502,230.47508973)(272.63800236,231.49263561)(272.63800236,232.5534871)
\curveto(272.63800236,233.61433859)(272.2165502,234.63188447)(271.46646565,235.38201905)
\curveto(270.71638243,236.13215498)(269.69890624,236.553636)(268.6381274,236.553636)
\curveto(267.57734856,236.553636)(266.55987237,236.13215498)(265.80978915,235.38201905)
\curveto(265.0597046,234.63188447)(264.63825244,233.61433859)(264.63825244,232.5534871)
\curveto(264.63825244,231.49263561)(265.0597046,230.47508973)(265.80978915,229.72495514)
\curveto(266.55987237,228.97481922)(267.57734856,228.5533382)(268.6381274,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,228.5533382)
\curveto(269.69890624,228.5533382)(270.71638243,228.97481922)(271.46646565,229.72495514)
\curveto(272.2165502,230.47508973)(272.63800236,231.49263561)(272.63800236,232.5534871)
\curveto(272.63800236,233.61433859)(272.2165502,234.63188447)(271.46646565,235.38201905)
\curveto(270.71638243,236.13215498)(269.69890624,236.553636)(268.6381274,236.553636)
\curveto(267.57734856,236.553636)(266.55987237,236.13215498)(265.80978915,235.38201905)
\curveto(265.0597046,234.63188447)(264.63825244,233.61433859)(264.63825244,232.5534871)
\curveto(264.63825244,231.49263561)(265.0597046,230.47508973)(265.80978915,229.72495514)
\curveto(266.55987237,228.97481922)(267.57734856,228.5533382)(268.6381274,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,109.62526622)
\curveto(292.50546461,109.62526622)(293.5229408,110.04674725)(294.27302402,110.79688317)
\curveto(295.02310857,111.54701776)(295.44456073,112.56456363)(295.44456073,113.62541512)
\curveto(295.44456073,114.68626661)(295.02310857,115.70381249)(294.27302402,116.45394708)
\curveto(293.5229408,117.204083)(292.50546461,117.62556402)(291.44468577,117.62556402)
\curveto(290.38390693,117.62556402)(289.36643074,117.204083)(288.61634752,116.45394708)
\curveto(287.86626297,115.70381249)(287.44481081,114.68626661)(287.44481081,113.62541512)
\curveto(287.44481081,112.56456363)(287.86626297,111.54701776)(288.61634752,110.79688317)
\curveto(289.36643074,110.04674725)(290.38390693,109.62526622)(291.44468577,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,109.62526622)
\curveto(292.50546461,109.62526622)(293.5229408,110.04674725)(294.27302402,110.79688317)
\curveto(295.02310857,111.54701776)(295.44456073,112.56456363)(295.44456073,113.62541512)
\curveto(295.44456073,114.68626661)(295.02310857,115.70381249)(294.27302402,116.45394708)
\curveto(293.5229408,117.204083)(292.50546461,117.62556402)(291.44468577,117.62556402)
\curveto(290.38390693,117.62556402)(289.36643074,117.204083)(288.61634752,116.45394708)
\curveto(287.86626297,115.70381249)(287.44481081,114.68626661)(287.44481081,113.62541512)
\curveto(287.44481081,112.56456363)(287.86626297,111.54701776)(288.61634752,110.79688317)
\curveto(289.36643074,110.04674725)(290.38390693,109.62526622)(291.44468577,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,143.83745689)
\curveto(232.23098165,143.83745689)(233.24845784,144.25893791)(233.99854106,145.00907383)
\curveto(234.74862561,145.75920842)(235.17007777,146.7767543)(235.17007777,147.83760579)
\curveto(235.17007777,148.89845728)(234.74862561,149.91600315)(233.99854106,150.66613774)
\curveto(233.24845784,151.41627367)(232.23098165,151.83775469)(231.17020281,151.83775469)
\curveto(230.10942397,151.83775469)(229.09194778,151.41627367)(228.34186456,150.66613774)
\curveto(227.59178001,149.91600315)(227.17032785,148.89845728)(227.17032785,147.83760579)
\curveto(227.17032785,146.7767543)(227.59178001,145.75920842)(228.34186456,145.00907383)
\curveto(229.09194778,144.25893791)(230.10942397,143.83745689)(231.17020281,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,143.83745689)
\curveto(232.23098165,143.83745689)(233.24845784,144.25893791)(233.99854106,145.00907383)
\curveto(234.74862561,145.75920842)(235.17007777,146.7767543)(235.17007777,147.83760579)
\curveto(235.17007777,148.89845728)(234.74862561,149.91600315)(233.99854106,150.66613774)
\curveto(233.24845784,151.41627367)(232.23098165,151.83775469)(231.17020281,151.83775469)
\curveto(230.10942397,151.83775469)(229.09194778,151.41627367)(228.34186456,150.66613774)
\curveto(227.59178001,149.91600315)(227.17032785,148.89845728)(227.17032785,147.83760579)
\curveto(227.17032785,146.7767543)(227.59178001,145.75920842)(228.34186456,145.00907383)
\curveto(229.09194778,144.25893791)(230.10942397,143.83745689)(231.17020281,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,252.99060852)
\curveto(391.87691058,252.99060852)(392.89438678,253.41208955)(393.64446999,254.16222547)
\curveto(394.39455455,254.91236006)(394.8160067,255.92990594)(394.8160067,256.99075742)
\curveto(394.8160067,258.05160891)(394.39455455,259.06915479)(393.64446999,259.81928938)
\curveto(392.89438678,260.5694253)(391.87691058,260.99090633)(390.81613174,260.99090633)
\curveto(389.7553529,260.99090633)(388.73787671,260.5694253)(387.98779349,259.81928938)
\curveto(387.23770894,259.06915479)(386.81625678,258.05160891)(386.81625678,256.99075742)
\curveto(386.81625678,255.92990594)(387.23770894,254.91236006)(387.98779349,254.16222547)
\curveto(388.73787671,253.41208955)(389.7553529,252.99060852)(390.81613174,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,252.99060852)
\curveto(391.87691058,252.99060852)(392.89438678,253.41208955)(393.64446999,254.16222547)
\curveto(394.39455455,254.91236006)(394.8160067,255.92990594)(394.8160067,256.99075742)
\curveto(394.8160067,258.05160891)(394.39455455,259.06915479)(393.64446999,259.81928938)
\curveto(392.89438678,260.5694253)(391.87691058,260.99090633)(390.81613174,260.99090633)
\curveto(389.7553529,260.99090633)(388.73787671,260.5694253)(387.98779349,259.81928938)
\curveto(387.23770894,259.06915479)(386.81625678,258.05160891)(386.81625678,256.99075742)
\curveto(386.81625678,255.92990594)(387.23770894,254.91236006)(387.98779349,254.16222547)
\curveto(388.73787671,253.41208955)(389.7553529,252.99060852)(390.81613174,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,81.9296959)
\curveto(243.63427101,81.9296959)(244.6517472,82.35117692)(245.40183042,83.10131285)
\curveto(246.15191497,83.85144744)(246.57336713,84.86899331)(246.57336713,85.9298448)
\curveto(246.57336713,86.99069629)(246.15191497,88.00824217)(245.40183042,88.75837676)
\curveto(244.6517472,89.50851268)(243.63427101,89.9299937)(242.57349217,89.9299937)
\curveto(241.51271333,89.9299937)(240.49523713,89.50851268)(239.74515392,88.75837676)
\curveto(238.99506936,88.00824217)(238.57361721,86.99069629)(238.57361721,85.9298448)
\curveto(238.57361721,84.86899331)(238.99506936,83.85144744)(239.74515392,83.10131285)
\curveto(240.49523713,82.35117692)(241.51271333,81.9296959)(242.57349217,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,81.9296959)
\curveto(243.63427101,81.9296959)(244.6517472,82.35117692)(245.40183042,83.10131285)
\curveto(246.15191497,83.85144744)(246.57336713,84.86899331)(246.57336713,85.9298448)
\curveto(246.57336713,86.99069629)(246.15191497,88.00824217)(245.40183042,88.75837676)
\curveto(244.6517472,89.50851268)(243.63427101,89.9299937)(242.57349217,89.9299937)
\curveto(241.51271333,89.9299937)(240.49523713,89.50851268)(239.74515392,88.75837676)
\curveto(238.99506936,88.00824217)(238.57361721,86.99069629)(238.57361721,85.9298448)
\curveto(238.57361721,84.86899331)(238.99506936,83.85144744)(239.74515392,83.10131285)
\curveto(240.49523713,82.35117692)(241.51271333,81.9296959)(242.57349217,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,308.38176952)
\curveto(370.69939064,308.38176952)(371.71686684,308.80325054)(372.46695005,309.55338646)
\curveto(373.21703461,310.30352105)(373.63848676,311.32106693)(373.63848676,312.38191842)
\curveto(373.63848676,313.4427699)(373.21703461,314.46031578)(372.46695005,315.21045037)
\curveto(371.71686684,315.96058629)(370.69939064,316.38206732)(369.6386118,316.38206732)
\curveto(368.57783296,316.38206732)(367.56035677,315.96058629)(366.81027355,315.21045037)
\curveto(366.060189,314.46031578)(365.63873684,313.4427699)(365.63873684,312.38191842)
\curveto(365.63873684,311.32106693)(366.060189,310.30352105)(366.81027355,309.55338646)
\curveto(367.56035677,308.80325054)(368.57783296,308.38176952)(369.6386118,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,308.38176952)
\curveto(370.69939064,308.38176952)(371.71686684,308.80325054)(372.46695005,309.55338646)
\curveto(373.21703461,310.30352105)(373.63848676,311.32106693)(373.63848676,312.38191842)
\curveto(373.63848676,313.4427699)(373.21703461,314.46031578)(372.46695005,315.21045037)
\curveto(371.71686684,315.96058629)(370.69939064,316.38206732)(369.6386118,316.38206732)
\curveto(368.57783296,316.38206732)(367.56035677,315.96058629)(366.81027355,315.21045037)
\curveto(366.060189,314.46031578)(365.63873684,313.4427699)(365.63873684,312.38191842)
\curveto(365.63873684,311.32106693)(366.060189,310.30352105)(366.81027355,309.55338646)
\curveto(367.56035677,308.80325054)(368.57783296,308.38176952)(369.6386118,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,295.34854918)
\curveto(189.87594177,295.34854918)(190.89341796,295.7700302)(191.64350118,296.52016613)
\curveto(192.39358573,297.27030072)(192.81503789,298.28784659)(192.81503789,299.34869808)
\curveto(192.81503789,300.40954957)(192.39358573,301.42709545)(191.64350118,302.17723004)
\curveto(190.89341796,302.92736596)(189.87594177,303.34884698)(188.81516293,303.34884698)
\curveto(187.75438409,303.34884698)(186.7369079,302.92736596)(185.98682468,302.17723004)
\curveto(185.23674013,301.42709545)(184.81528797,300.40954957)(184.81528797,299.34869808)
\curveto(184.81528797,298.28784659)(185.23674013,297.27030072)(185.98682468,296.52016613)
\curveto(186.7369079,295.7700302)(187.75438409,295.34854918)(188.81516293,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,295.34854918)
\curveto(189.87594177,295.34854918)(190.89341796,295.7700302)(191.64350118,296.52016613)
\curveto(192.39358573,297.27030072)(192.81503789,298.28784659)(192.81503789,299.34869808)
\curveto(192.81503789,300.40954957)(192.39358573,301.42709545)(191.64350118,302.17723004)
\curveto(190.89341796,302.92736596)(189.87594177,303.34884698)(188.81516293,303.34884698)
\curveto(187.75438409,303.34884698)(186.7369079,302.92736596)(185.98682468,302.17723004)
\curveto(185.23674013,301.42709545)(184.81528797,300.40954957)(184.81528797,299.34869808)
\curveto(184.81528797,298.28784659)(185.23674013,297.27030072)(185.98682468,296.52016613)
\curveto(186.7369079,295.7700302)(187.75438409,295.34854918)(188.81516293,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,77.04222556)
\curveto(272.9569831,77.04222556)(273.97445929,77.46370658)(274.72454251,78.2138425)
\curveto(275.47462706,78.96397709)(275.89607922,79.98152297)(275.89607922,81.04237446)
\curveto(275.89607922,82.10322595)(275.47462706,83.12077183)(274.72454251,83.87090641)
\curveto(273.97445929,84.62104234)(272.9569831,85.04252336)(271.89620426,85.04252336)
\curveto(270.83542542,85.04252336)(269.81794923,84.62104234)(269.06786601,83.87090641)
\curveto(268.31778146,83.12077183)(267.8963293,82.10322595)(267.8963293,81.04237446)
\curveto(267.8963293,79.98152297)(268.31778146,78.96397709)(269.06786601,78.2138425)
\curveto(269.81794923,77.46370658)(270.83542542,77.04222556)(271.89620426,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,77.04222556)
\curveto(272.9569831,77.04222556)(273.97445929,77.46370658)(274.72454251,78.2138425)
\curveto(275.47462706,78.96397709)(275.89607922,79.98152297)(275.89607922,81.04237446)
\curveto(275.89607922,82.10322595)(275.47462706,83.12077183)(274.72454251,83.87090641)
\curveto(273.97445929,84.62104234)(272.9569831,85.04252336)(271.89620426,85.04252336)
\curveto(270.83542542,85.04252336)(269.81794923,84.62104234)(269.06786601,83.87090641)
\curveto(268.31778146,83.12077183)(267.8963293,82.10322595)(267.8963293,81.04237446)
\curveto(267.8963293,79.98152297)(268.31778146,78.96397709)(269.06786601,78.2138425)
\curveto(269.81794923,77.46370658)(270.83542542,77.04222556)(271.89620426,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,220.40756786)
\curveto(126.34338195,220.40756786)(127.36085814,220.82904888)(128.11094136,221.5791848)
\curveto(128.86102591,222.32931939)(129.28247807,223.34686527)(129.28247807,224.40771676)
\curveto(129.28247807,225.46856825)(128.86102591,226.48611413)(128.11094136,227.23624872)
\curveto(127.36085814,227.98638464)(126.34338195,228.40786566)(125.28260311,228.40786566)
\curveto(124.22182427,228.40786566)(123.20434808,227.98638464)(122.45426486,227.23624872)
\curveto(121.70418031,226.48611413)(121.28272815,225.46856825)(121.28272815,224.40771676)
\curveto(121.28272815,223.34686527)(121.70418031,222.32931939)(122.45426486,221.5791848)
\curveto(123.20434808,220.82904888)(124.22182427,220.40756786)(125.28260311,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,220.40756786)
\curveto(126.34338195,220.40756786)(127.36085814,220.82904888)(128.11094136,221.5791848)
\curveto(128.86102591,222.32931939)(129.28247807,223.34686527)(129.28247807,224.40771676)
\curveto(129.28247807,225.46856825)(128.86102591,226.48611413)(128.11094136,227.23624872)
\curveto(127.36085814,227.98638464)(126.34338195,228.40786566)(125.28260311,228.40786566)
\curveto(124.22182427,228.40786566)(123.20434808,227.98638464)(122.45426486,227.23624872)
\curveto(121.70418031,226.48611413)(121.28272815,225.46856825)(121.28272815,224.40771676)
\curveto(121.28272815,223.34686527)(121.70418031,222.32931939)(122.45426486,221.5791848)
\curveto(123.20434808,220.82904888)(124.22182427,220.40756786)(125.28260311,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,213.89096786)
\curveto(141.00474817,213.89096786)(142.02222436,214.31244889)(142.77230758,215.06258481)
\curveto(143.52239213,215.8127194)(143.94384429,216.83026528)(143.94384429,217.89111677)
\curveto(143.94384429,218.95196825)(143.52239213,219.96951413)(142.77230758,220.71964872)
\curveto(142.02222436,221.46978464)(141.00474817,221.89126567)(139.94396933,221.89126567)
\curveto(138.88319049,221.89126567)(137.8657143,221.46978464)(137.11563108,220.71964872)
\curveto(136.36554653,219.96951413)(135.94409437,218.95196825)(135.94409437,217.89111677)
\curveto(135.94409437,216.83026528)(136.36554653,215.8127194)(137.11563108,215.06258481)
\curveto(137.8657143,214.31244889)(138.88319049,213.89096786)(139.94396933,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,213.89096786)
\curveto(141.00474817,213.89096786)(142.02222436,214.31244889)(142.77230758,215.06258481)
\curveto(143.52239213,215.8127194)(143.94384429,216.83026528)(143.94384429,217.89111677)
\curveto(143.94384429,218.95196825)(143.52239213,219.96951413)(142.77230758,220.71964872)
\curveto(142.02222436,221.46978464)(141.00474817,221.89126567)(139.94396933,221.89126567)
\curveto(138.88319049,221.89126567)(137.8657143,221.46978464)(137.11563108,220.71964872)
\curveto(136.36554653,219.96951413)(135.94409437,218.95196825)(135.94409437,217.89111677)
\curveto(135.94409437,216.83026528)(136.36554653,215.8127194)(137.11563108,215.06258481)
\curveto(137.8657143,214.31244889)(138.88319049,213.89096786)(139.94396933,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,269.28212886)
\curveto(390.24785181,269.28212886)(391.265328,269.70360988)(392.01541122,270.4537458)
\curveto(392.76549577,271.20388039)(393.18694793,272.22142627)(393.18694793,273.28227776)
\curveto(393.18694793,274.34312925)(392.76549577,275.36067512)(392.01541122,276.11080971)
\curveto(391.265328,276.86094564)(390.24785181,277.28242666)(389.18707297,277.28242666)
\curveto(388.12629413,277.28242666)(387.10881794,276.86094564)(386.35873472,276.11080971)
\curveto(385.60865017,275.36067512)(385.18719801,274.34312925)(385.18719801,273.28227776)
\curveto(385.18719801,272.22142627)(385.60865017,271.20388039)(386.35873472,270.4537458)
\curveto(387.10881794,269.70360988)(388.12629413,269.28212886)(389.18707297,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,269.28212886)
\curveto(390.24785181,269.28212886)(391.265328,269.70360988)(392.01541122,270.4537458)
\curveto(392.76549577,271.20388039)(393.18694793,272.22142627)(393.18694793,273.28227776)
\curveto(393.18694793,274.34312925)(392.76549577,275.36067512)(392.01541122,276.11080971)
\curveto(391.265328,276.86094564)(390.24785181,277.28242666)(389.18707297,277.28242666)
\curveto(388.12629413,277.28242666)(387.10881794,276.86094564)(386.35873472,276.11080971)
\curveto(385.60865017,275.36067512)(385.18719801,274.34312925)(385.18719801,273.28227776)
\curveto(385.18719801,272.22142627)(385.60865017,271.20388039)(386.35873472,270.4537458)
\curveto(387.10881794,269.70360988)(388.12629413,269.28212886)(389.18707297,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,311.64005934)
\curveto(408.16729489,311.64005934)(409.18477108,312.06154036)(409.9348543,312.81167628)
\curveto(410.68493885,313.56181087)(411.10639101,314.57935675)(411.10639101,315.64020824)
\curveto(411.10639101,316.70105973)(410.68493885,317.71860561)(409.9348543,318.4687402)
\curveto(409.18477108,319.21887612)(408.16729489,319.64035714)(407.10651605,319.64035714)
\curveto(406.04573721,319.64035714)(405.02826102,319.21887612)(404.2781778,318.4687402)
\curveto(403.52809325,317.71860561)(403.10664109,316.70105973)(403.10664109,315.64020824)
\curveto(403.10664109,314.57935675)(403.52809325,313.56181087)(404.2781778,312.81167628)
\curveto(405.02826102,312.06154036)(406.04573721,311.64005934)(407.10651605,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,311.64005934)
\curveto(408.16729489,311.64005934)(409.18477108,312.06154036)(409.9348543,312.81167628)
\curveto(410.68493885,313.56181087)(411.10639101,314.57935675)(411.10639101,315.64020824)
\curveto(411.10639101,316.70105973)(410.68493885,317.71860561)(409.9348543,318.4687402)
\curveto(409.18477108,319.21887612)(408.16729489,319.64035714)(407.10651605,319.64035714)
\curveto(406.04573721,319.64035714)(405.02826102,319.21887612)(404.2781778,318.4687402)
\curveto(403.52809325,317.71860561)(403.10664109,316.70105973)(403.10664109,315.64020824)
\curveto(403.10664109,314.57935675)(403.52809325,313.56181087)(404.2781778,312.81167628)
\curveto(405.02826102,312.06154036)(406.04573721,311.64005934)(407.10651605,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,93.33376624)
\curveto(297.39260024,93.33376624)(298.41007643,93.75524726)(299.16015965,94.50538318)
\curveto(299.91024421,95.25551777)(300.33169636,96.27306365)(300.33169636,97.33391514)
\curveto(300.33169636,98.39476663)(299.91024421,99.4123125)(299.16015965,100.16244709)
\curveto(298.41007643,100.91258302)(297.39260024,101.33406404)(296.3318214,101.33406404)
\curveto(295.27104256,101.33406404)(294.25356637,100.91258302)(293.50348315,100.16244709)
\curveto(292.7533986,99.4123125)(292.33194644,98.39476663)(292.33194644,97.33391514)
\curveto(292.33194644,96.27306365)(292.7533986,95.25551777)(293.50348315,94.50538318)
\curveto(294.25356637,93.75524726)(295.27104256,93.33376624)(296.3318214,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,93.33376624)
\curveto(297.39260024,93.33376624)(298.41007643,93.75524726)(299.16015965,94.50538318)
\curveto(299.91024421,95.25551777)(300.33169636,96.27306365)(300.33169636,97.33391514)
\curveto(300.33169636,98.39476663)(299.91024421,99.4123125)(299.16015965,100.16244709)
\curveto(298.41007643,100.91258302)(297.39260024,101.33406404)(296.3318214,101.33406404)
\curveto(295.27104256,101.33406404)(294.25356637,100.91258302)(293.50348315,100.16244709)
\curveto(292.7533986,99.4123125)(292.33194644,98.39476663)(292.33194644,97.33391514)
\curveto(292.33194644,96.27306365)(292.7533986,95.25551777)(293.50348315,94.50538318)
\curveto(294.25356637,93.75524726)(295.27104256,93.33376624)(296.3318214,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,93.33376624)
\curveto(141.00474817,93.33376624)(142.02222436,93.75524726)(142.77230758,94.50538318)
\curveto(143.52239213,95.25551777)(143.94384429,96.27306365)(143.94384429,97.33391514)
\curveto(143.94384429,98.39476663)(143.52239213,99.4123125)(142.77230758,100.16244709)
\curveto(142.02222436,100.91258302)(141.00474817,101.33406404)(139.94396933,101.33406404)
\curveto(138.88319049,101.33406404)(137.8657143,100.91258302)(137.11563108,100.16244709)
\curveto(136.36554653,99.4123125)(135.94409437,98.39476663)(135.94409437,97.33391514)
\curveto(135.94409437,96.27306365)(136.36554653,95.25551777)(137.11563108,94.50538318)
\curveto(137.8657143,93.75524726)(138.88319049,93.33376624)(139.94396933,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,93.33376624)
\curveto(141.00474817,93.33376624)(142.02222436,93.75524726)(142.77230758,94.50538318)
\curveto(143.52239213,95.25551777)(143.94384429,96.27306365)(143.94384429,97.33391514)
\curveto(143.94384429,98.39476663)(143.52239213,99.4123125)(142.77230758,100.16244709)
\curveto(142.02222436,100.91258302)(141.00474817,101.33406404)(139.94396933,101.33406404)
\curveto(138.88319049,101.33406404)(137.8657143,100.91258302)(137.11563108,100.16244709)
\curveto(136.36554653,99.4123125)(135.94409437,98.39476663)(135.94409437,97.33391514)
\curveto(135.94409437,96.27306365)(136.36554653,95.25551777)(137.11563108,94.50538318)
\curveto(137.8657143,93.75524726)(138.88319049,93.33376624)(139.94396933,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,337.70648984)
\curveto(207.79538485,337.70648984)(208.81286104,338.12797086)(209.56294426,338.87810678)
\curveto(210.31302881,339.62824137)(210.73448097,340.64578725)(210.73448097,341.70663874)
\curveto(210.73448097,342.76749023)(210.31302881,343.7850361)(209.56294426,344.53517069)
\curveto(208.81286104,345.28530662)(207.79538485,345.70678764)(206.73460601,345.70678764)
\curveto(205.67382717,345.70678764)(204.65635098,345.28530662)(203.90626776,344.53517069)
\curveto(203.15618321,343.7850361)(202.73473105,342.76749023)(202.73473105,341.70663874)
\curveto(202.73473105,340.64578725)(203.15618321,339.62824137)(203.90626776,338.87810678)
\curveto(204.65635098,338.12797086)(205.67382717,337.70648984)(206.73460601,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,337.70648984)
\curveto(207.79538485,337.70648984)(208.81286104,338.12797086)(209.56294426,338.87810678)
\curveto(210.31302881,339.62824137)(210.73448097,340.64578725)(210.73448097,341.70663874)
\curveto(210.73448097,342.76749023)(210.31302881,343.7850361)(209.56294426,344.53517069)
\curveto(208.81286104,345.28530662)(207.79538485,345.70678764)(206.73460601,345.70678764)
\curveto(205.67382717,345.70678764)(204.65635098,345.28530662)(203.90626776,344.53517069)
\curveto(203.15618321,343.7850361)(202.73473105,342.76749023)(202.73473105,341.70663874)
\curveto(202.73473105,340.64578725)(203.15618321,339.62824137)(203.90626776,338.87810678)
\curveto(204.65635098,338.12797086)(205.67382717,337.70648984)(206.73460601,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,313.26920934)
\curveto(233.86002008,313.26920934)(234.87749627,313.69069036)(235.62757949,314.44082628)
\curveto(236.37766404,315.19096087)(236.7991162,316.20850675)(236.7991162,317.26935824)
\curveto(236.7991162,318.33020973)(236.37766404,319.3477556)(235.62757949,320.09789019)
\curveto(234.87749627,320.84802612)(233.86002008,321.26950714)(232.79924124,321.26950714)
\curveto(231.7384624,321.26950714)(230.72098621,320.84802612)(229.97090299,320.09789019)
\curveto(229.22081844,319.3477556)(228.79936628,318.33020973)(228.79936628,317.26935824)
\curveto(228.79936628,316.20850675)(229.22081844,315.19096087)(229.97090299,314.44082628)
\curveto(230.72098621,313.69069036)(231.7384624,313.26920934)(232.79924124,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,313.26920934)
\curveto(233.86002008,313.26920934)(234.87749627,313.69069036)(235.62757949,314.44082628)
\curveto(236.37766404,315.19096087)(236.7991162,316.20850675)(236.7991162,317.26935824)
\curveto(236.7991162,318.33020973)(236.37766404,319.3477556)(235.62757949,320.09789019)
\curveto(234.87749627,320.84802612)(233.86002008,321.26950714)(232.79924124,321.26950714)
\curveto(231.7384624,321.26950714)(230.72098621,320.84802612)(229.97090299,320.09789019)
\curveto(229.22081844,319.3477556)(228.79936628,318.33020973)(228.79936628,317.26935824)
\curveto(228.79936628,316.20850675)(229.22081844,315.19096087)(229.97090299,314.44082628)
\curveto(230.72098621,313.69069036)(231.7384624,313.26920934)(232.79924124,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,292.09023901)
\curveto(284.36025211,292.09023901)(285.3777283,292.51172003)(286.12781152,293.26185596)
\curveto(286.87789607,294.01199054)(287.29934823,295.02953642)(287.29934823,296.09038791)
\curveto(287.29934823,297.1512394)(286.87789607,298.16878528)(286.12781152,298.91891987)
\curveto(285.3777283,299.66905579)(284.36025211,300.09053681)(283.29947327,300.09053681)
\curveto(282.23869443,300.09053681)(281.22121824,299.66905579)(280.47113502,298.91891987)
\curveto(279.72105047,298.16878528)(279.29959831,297.1512394)(279.29959831,296.09038791)
\curveto(279.29959831,295.02953642)(279.72105047,294.01199054)(280.47113502,293.26185596)
\curveto(281.22121824,292.51172003)(282.23869443,292.09023901)(283.29947327,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,292.09023901)
\curveto(284.36025211,292.09023901)(285.3777283,292.51172003)(286.12781152,293.26185596)
\curveto(286.87789607,294.01199054)(287.29934823,295.02953642)(287.29934823,296.09038791)
\curveto(287.29934823,297.1512394)(286.87789607,298.16878528)(286.12781152,298.91891987)
\curveto(285.3777283,299.66905579)(284.36025211,300.09053681)(283.29947327,300.09053681)
\curveto(282.23869443,300.09053681)(281.22121824,299.66905579)(280.47113502,298.91891987)
\curveto(279.72105047,298.16878528)(279.29959831,297.1512394)(279.29959831,296.09038791)
\curveto(279.29959831,295.02953642)(279.72105047,294.01199054)(280.47113502,293.26185596)
\curveto(281.22121824,292.51172003)(282.23869443,292.09023901)(283.29947327,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,210.63266787)
\curveto(141.00474817,210.63266787)(142.02222436,211.05414889)(142.77230758,211.80428481)
\curveto(143.52239213,212.5544194)(143.94384429,213.57196528)(143.94384429,214.63281677)
\curveto(143.94384429,215.69366826)(143.52239213,216.71121413)(142.77230758,217.46134872)
\curveto(142.02222436,218.21148465)(141.00474817,218.63296567)(139.94396933,218.63296567)
\curveto(138.88319049,218.63296567)(137.8657143,218.21148465)(137.11563108,217.46134872)
\curveto(136.36554653,216.71121413)(135.94409437,215.69366826)(135.94409437,214.63281677)
\curveto(135.94409437,213.57196528)(136.36554653,212.5544194)(137.11563108,211.80428481)
\curveto(137.8657143,211.05414889)(138.88319049,210.63266787)(139.94396933,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,210.63266787)
\curveto(141.00474817,210.63266787)(142.02222436,211.05414889)(142.77230758,211.80428481)
\curveto(143.52239213,212.5544194)(143.94384429,213.57196528)(143.94384429,214.63281677)
\curveto(143.94384429,215.69366826)(143.52239213,216.71121413)(142.77230758,217.46134872)
\curveto(142.02222436,218.21148465)(141.00474817,218.63296567)(139.94396933,218.63296567)
\curveto(138.88319049,218.63296567)(137.8657143,218.21148465)(137.11563108,217.46134872)
\curveto(136.36554653,216.71121413)(135.94409437,215.69366826)(135.94409437,214.63281677)
\curveto(135.94409437,213.57196528)(136.36554653,212.5544194)(137.11563108,211.80428481)
\curveto(137.8657143,211.05414889)(138.88319049,210.63266787)(139.94396933,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,134.06253655)
\curveto(134.4885741,134.06253655)(135.5060503,134.48401757)(136.25613351,135.23415349)
\curveto(137.00621807,135.98428808)(137.42767022,137.00183396)(137.42767022,138.06268545)
\curveto(137.42767022,139.12353694)(137.00621807,140.14108281)(136.25613351,140.8912174)
\curveto(135.5060503,141.64135333)(134.4885741,142.06283435)(133.42779526,142.06283435)
\curveto(132.36701642,142.06283435)(131.34954023,141.64135333)(130.59945701,140.8912174)
\curveto(129.84937246,140.14108281)(129.4279203,139.12353694)(129.4279203,138.06268545)
\curveto(129.4279203,137.00183396)(129.84937246,135.98428808)(130.59945701,135.23415349)
\curveto(131.34954023,134.48401757)(132.36701642,134.06253655)(133.42779526,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,134.06253655)
\curveto(134.4885741,134.06253655)(135.5060503,134.48401757)(136.25613351,135.23415349)
\curveto(137.00621807,135.98428808)(137.42767022,137.00183396)(137.42767022,138.06268545)
\curveto(137.42767022,139.12353694)(137.00621807,140.14108281)(136.25613351,140.8912174)
\curveto(135.5060503,141.64135333)(134.4885741,142.06283435)(133.42779526,142.06283435)
\curveto(132.36701642,142.06283435)(131.34954023,141.64135333)(130.59945701,140.8912174)
\curveto(129.84937246,140.14108281)(129.4279203,139.12353694)(129.4279203,138.06268545)
\curveto(129.4279203,137.00183396)(129.84937246,135.98428808)(130.59945701,135.23415349)
\curveto(131.34954023,134.48401757)(132.36701642,134.06253655)(133.42779526,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,218.77841786)
\curveto(321.82819704,218.77841786)(322.84567324,219.19989888)(323.59575645,219.95003481)
\curveto(324.34584101,220.7001694)(324.76729316,221.71771527)(324.76729316,222.77856676)
\curveto(324.76729316,223.83941825)(324.34584101,224.85696413)(323.59575645,225.60709872)
\curveto(322.84567324,226.35723464)(321.82819704,226.77871566)(320.7674182,226.77871566)
\curveto(319.70663936,226.77871566)(318.68916317,226.35723464)(317.93907995,225.60709872)
\curveto(317.1889954,224.85696413)(316.76754324,223.83941825)(316.76754324,222.77856676)
\curveto(316.76754324,221.71771527)(317.1889954,220.7001694)(317.93907995,219.95003481)
\curveto(318.68916317,219.19989888)(319.70663936,218.77841786)(320.7674182,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,218.77841786)
\curveto(321.82819704,218.77841786)(322.84567324,219.19989888)(323.59575645,219.95003481)
\curveto(324.34584101,220.7001694)(324.76729316,221.71771527)(324.76729316,222.77856676)
\curveto(324.76729316,223.83941825)(324.34584101,224.85696413)(323.59575645,225.60709872)
\curveto(322.84567324,226.35723464)(321.82819704,226.77871566)(320.7674182,226.77871566)
\curveto(319.70663936,226.77871566)(318.68916317,226.35723464)(317.93907995,225.60709872)
\curveto(317.1889954,224.85696413)(316.76754324,223.83941825)(316.76754324,222.77856676)
\curveto(316.76754324,221.71771527)(317.1889954,220.7001694)(317.93907995,219.95003481)
\curveto(318.68916317,219.19989888)(319.70663936,218.77841786)(320.7674182,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,368.66036524)
\curveto(87.24642911,368.66036524)(88.2639053,369.08184627)(89.01398852,369.83198219)
\curveto(89.76407307,370.58211678)(90.18552523,371.59966265)(90.18552523,372.66051414)
\curveto(90.18552523,373.72136563)(89.76407307,374.73891151)(89.01398852,375.4890461)
\curveto(88.2639053,376.23918202)(87.24642911,376.66066304)(86.18565027,376.66066304)
\curveto(85.12487143,376.66066304)(84.10739523,376.23918202)(83.35731202,375.4890461)
\curveto(82.60722746,374.73891151)(82.18577531,373.72136563)(82.18577531,372.66051414)
\curveto(82.18577531,371.59966265)(82.60722746,370.58211678)(83.35731202,369.83198219)
\curveto(84.10739523,369.08184627)(85.12487143,368.66036524)(86.18565027,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,368.66036524)
\curveto(87.24642911,368.66036524)(88.2639053,369.08184627)(89.01398852,369.83198219)
\curveto(89.76407307,370.58211678)(90.18552523,371.59966265)(90.18552523,372.66051414)
\curveto(90.18552523,373.72136563)(89.76407307,374.73891151)(89.01398852,375.4890461)
\curveto(88.2639053,376.23918202)(87.24642911,376.66066304)(86.18565027,376.66066304)
\curveto(85.12487143,376.66066304)(84.10739523,376.23918202)(83.35731202,375.4890461)
\curveto(82.60722746,374.73891151)(82.18577531,373.72136563)(82.18577531,372.66051414)
\curveto(82.18577531,371.59966265)(82.60722746,370.58211678)(83.35731202,369.83198219)
\curveto(84.10739523,369.08184627)(85.12487143,368.66036524)(86.18565027,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,350.7397)
\curveto(114.94011294,350.7397)(115.95758913,351.16118102)(116.70767235,351.91131694)
\curveto(117.4577569,352.66145153)(117.87920906,353.67899741)(117.87920906,354.7398489)
\curveto(117.87920906,355.80070039)(117.4577569,356.81824627)(116.70767235,357.56838085)
\curveto(115.95758913,358.31851678)(114.94011294,358.7399978)(113.8793341,358.7399978)
\curveto(112.81855526,358.7399978)(111.80107907,358.31851678)(111.05099585,357.56838085)
\curveto(110.3009113,356.81824627)(109.87945914,355.80070039)(109.87945914,354.7398489)
\curveto(109.87945914,353.67899741)(110.3009113,352.66145153)(111.05099585,351.91131694)
\curveto(111.80107907,351.16118102)(112.81855526,350.7397)(113.8793341,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,350.7397)
\curveto(114.94011294,350.7397)(115.95758913,351.16118102)(116.70767235,351.91131694)
\curveto(117.4577569,352.66145153)(117.87920906,353.67899741)(117.87920906,354.7398489)
\curveto(117.87920906,355.80070039)(117.4577569,356.81824627)(116.70767235,357.56838085)
\curveto(115.95758913,358.31851678)(114.94011294,358.7399978)(113.8793341,358.7399978)
\curveto(112.81855526,358.7399978)(111.80107907,358.31851678)(111.05099585,357.56838085)
\curveto(110.3009113,356.81824627)(109.87945914,355.80070039)(109.87945914,354.7398489)
\curveto(109.87945914,353.67899741)(110.3009113,352.66145153)(111.05099585,351.91131694)
\curveto(111.80107907,351.16118102)(112.81855526,350.7397)(113.8793341,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,194.34114754)
\curveto(157.29515282,194.34114754)(158.31262901,194.76262856)(159.06271223,195.51276448)
\curveto(159.81279678,196.26289907)(160.23424894,197.28044495)(160.23424894,198.34129644)
\curveto(160.23424894,199.40214793)(159.81279678,200.4196938)(159.06271223,201.16982839)
\curveto(158.31262901,201.91996431)(157.29515282,202.34144534)(156.23437398,202.34144534)
\curveto(155.17359514,202.34144534)(154.15611895,201.91996431)(153.40603573,201.16982839)
\curveto(152.65595118,200.4196938)(152.23449902,199.40214793)(152.23449902,198.34129644)
\curveto(152.23449902,197.28044495)(152.65595118,196.26289907)(153.40603573,195.51276448)
\curveto(154.15611895,194.76262856)(155.17359514,194.34114754)(156.23437398,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,194.34114754)
\curveto(157.29515282,194.34114754)(158.31262901,194.76262856)(159.06271223,195.51276448)
\curveto(159.81279678,196.26289907)(160.23424894,197.28044495)(160.23424894,198.34129644)
\curveto(160.23424894,199.40214793)(159.81279678,200.4196938)(159.06271223,201.16982839)
\curveto(158.31262901,201.91996431)(157.29515282,202.34144534)(156.23437398,202.34144534)
\curveto(155.17359514,202.34144534)(154.15611895,201.91996431)(153.40603573,201.16982839)
\curveto(152.65595118,200.4196938)(152.23449902,199.40214793)(152.23449902,198.34129644)
\curveto(152.23449902,197.28044495)(152.65595118,196.26289907)(153.40603573,195.51276448)
\curveto(154.15611895,194.76262856)(155.17359514,194.34114754)(156.23437398,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,121.02933656)
\curveto(268.06986781,121.02933656)(269.087344,121.45081758)(269.83742722,122.2009535)
\curveto(270.58751177,122.95108809)(271.00896393,123.96863397)(271.00896393,125.02948546)
\curveto(271.00896393,126.09033695)(270.58751177,127.10788283)(269.83742722,127.85801742)
\curveto(269.087344,128.60815334)(268.06986781,129.02963436)(267.00908897,129.02963436)
\curveto(265.94831013,129.02963436)(264.93083394,128.60815334)(264.18075072,127.85801742)
\curveto(263.43066616,127.10788283)(263.00921401,126.09033695)(263.00921401,125.02948546)
\curveto(263.00921401,123.96863397)(263.43066616,122.95108809)(264.18075072,122.2009535)
\curveto(264.93083394,121.45081758)(265.94831013,121.02933656)(267.00908897,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,121.02933656)
\curveto(268.06986781,121.02933656)(269.087344,121.45081758)(269.83742722,122.2009535)
\curveto(270.58751177,122.95108809)(271.00896393,123.96863397)(271.00896393,125.02948546)
\curveto(271.00896393,126.09033695)(270.58751177,127.10788283)(269.83742722,127.85801742)
\curveto(269.087344,128.60815334)(268.06986781,129.02963436)(267.00908897,129.02963436)
\curveto(265.94831013,129.02963436)(264.93083394,128.60815334)(264.18075072,127.85801742)
\curveto(263.43066616,127.10788283)(263.00921401,126.09033695)(263.00921401,125.02948546)
\curveto(263.00921401,123.96863397)(263.43066616,122.95108809)(264.18075072,122.2009535)
\curveto(264.93083394,121.45081758)(265.94831013,121.02933656)(267.00908897,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,52.60495523)
\curveto(370.69939064,52.60495523)(371.71686684,53.02643626)(372.46695005,53.77657218)
\curveto(373.21703461,54.52670677)(373.63848676,55.54425264)(373.63848676,56.60510413)
\curveto(373.63848676,57.66595562)(373.21703461,58.6835015)(372.46695005,59.43363609)
\curveto(371.71686684,60.18377201)(370.69939064,60.60525303)(369.6386118,60.60525303)
\curveto(368.57783296,60.60525303)(367.56035677,60.18377201)(366.81027355,59.43363609)
\curveto(366.060189,58.6835015)(365.63873684,57.66595562)(365.63873684,56.60510413)
\curveto(365.63873684,55.54425264)(366.060189,54.52670677)(366.81027355,53.77657218)
\curveto(367.56035677,53.02643626)(368.57783296,52.60495523)(369.6386118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,52.60495523)
\curveto(370.69939064,52.60495523)(371.71686684,53.02643626)(372.46695005,53.77657218)
\curveto(373.21703461,54.52670677)(373.63848676,55.54425264)(373.63848676,56.60510413)
\curveto(373.63848676,57.66595562)(373.21703461,58.6835015)(372.46695005,59.43363609)
\curveto(371.71686684,60.18377201)(370.69939064,60.60525303)(369.6386118,60.60525303)
\curveto(368.57783296,60.60525303)(367.56035677,60.18377201)(366.81027355,59.43363609)
\curveto(366.060189,58.6835015)(365.63873684,57.66595562)(365.63873684,56.60510413)
\curveto(365.63873684,55.54425264)(366.060189,54.52670677)(366.81027355,53.77657218)
\curveto(367.56035677,53.02643626)(368.57783296,52.60495523)(369.6386118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,142.20830689)
\curveto(256.66657845,142.20830689)(257.68405464,142.62978791)(258.43413786,143.37992383)
\curveto(259.18422241,144.13005842)(259.60567457,145.1476043)(259.60567457,146.20845579)
\curveto(259.60567457,147.26930728)(259.18422241,148.28685315)(258.43413786,149.03698774)
\curveto(257.68405464,149.78712367)(256.66657845,150.20860469)(255.60579961,150.20860469)
\curveto(254.54502077,150.20860469)(253.52754458,149.78712367)(252.77746136,149.03698774)
\curveto(252.02737681,148.28685315)(251.60592465,147.26930728)(251.60592465,146.20845579)
\curveto(251.60592465,145.1476043)(252.02737681,144.13005842)(252.77746136,143.37992383)
\curveto(253.52754458,142.62978791)(254.54502077,142.20830689)(255.60579961,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,142.20830689)
\curveto(256.66657845,142.20830689)(257.68405464,142.62978791)(258.43413786,143.37992383)
\curveto(259.18422241,144.13005842)(259.60567457,145.1476043)(259.60567457,146.20845579)
\curveto(259.60567457,147.26930728)(259.18422241,148.28685315)(258.43413786,149.03698774)
\curveto(257.68405464,149.78712367)(256.66657845,150.20860469)(255.60579961,150.20860469)
\curveto(254.54502077,150.20860469)(253.52754458,149.78712367)(252.77746136,149.03698774)
\curveto(252.02737681,148.28685315)(251.60592465,147.26930728)(251.60592465,146.20845579)
\curveto(251.60592465,145.1476043)(252.02737681,144.13005842)(252.77746136,143.37992383)
\curveto(253.52754458,142.62978791)(254.54502077,142.20830689)(255.60579961,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,353.998)
\curveto(224.0857895,353.998)(225.10326569,354.41948102)(225.85334891,355.16961694)
\curveto(226.60343346,355.91975153)(227.02488562,356.93729741)(227.02488562,357.9981489)
\curveto(227.02488562,359.05900039)(226.60343346,360.07654626)(225.85334891,360.82668085)
\curveto(225.10326569,361.57681677)(224.0857895,361.9982978)(223.02501066,361.9982978)
\curveto(221.96423182,361.9982978)(220.94675563,361.57681677)(220.19667241,360.82668085)
\curveto(219.44658786,360.07654626)(219.0251357,359.05900039)(219.0251357,357.9981489)
\curveto(219.0251357,356.93729741)(219.44658786,355.91975153)(220.19667241,355.16961694)
\curveto(220.94675563,354.41948102)(221.96423182,353.998)(223.02501066,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,353.998)
\curveto(224.0857895,353.998)(225.10326569,354.41948102)(225.85334891,355.16961694)
\curveto(226.60343346,355.91975153)(227.02488562,356.93729741)(227.02488562,357.9981489)
\curveto(227.02488562,359.05900039)(226.60343346,360.07654626)(225.85334891,360.82668085)
\curveto(225.10326569,361.57681677)(224.0857895,361.9982978)(223.02501066,361.9982978)
\curveto(221.96423182,361.9982978)(220.94675563,361.57681677)(220.19667241,360.82668085)
\curveto(219.44658786,360.07654626)(219.0251357,359.05900039)(219.0251357,357.9981489)
\curveto(219.0251357,356.93729741)(219.44658786,355.91975153)(220.19667241,355.16961694)
\curveto(220.94675563,354.41948102)(221.96423182,353.998)(223.02501066,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,295.34854918)
\curveto(191.5049802,295.34854918)(192.52245639,295.7700302)(193.27253961,296.52016613)
\curveto(194.02262416,297.27030072)(194.44407632,298.28784659)(194.44407632,299.34869808)
\curveto(194.44407632,300.40954957)(194.02262416,301.42709545)(193.27253961,302.17723004)
\curveto(192.52245639,302.92736596)(191.5049802,303.34884698)(190.44420136,303.34884698)
\curveto(189.38342252,303.34884698)(188.36594633,302.92736596)(187.61586311,302.17723004)
\curveto(186.86577856,301.42709545)(186.4443264,300.40954957)(186.4443264,299.34869808)
\curveto(186.4443264,298.28784659)(186.86577856,297.27030072)(187.61586311,296.52016613)
\curveto(188.36594633,295.7700302)(189.38342252,295.34854918)(190.44420136,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,295.34854918)
\curveto(191.5049802,295.34854918)(192.52245639,295.7700302)(193.27253961,296.52016613)
\curveto(194.02262416,297.27030072)(194.44407632,298.28784659)(194.44407632,299.34869808)
\curveto(194.44407632,300.40954957)(194.02262416,301.42709545)(193.27253961,302.17723004)
\curveto(192.52245639,302.92736596)(191.5049802,303.34884698)(190.44420136,303.34884698)
\curveto(189.38342252,303.34884698)(188.36594633,302.92736596)(187.61586311,302.17723004)
\curveto(186.86577856,301.42709545)(186.4443264,300.40954957)(186.4443264,299.34869808)
\curveto(186.4443264,298.28784659)(186.86577856,297.27030072)(187.61586311,296.52016613)
\curveto(188.36594633,295.7700302)(189.38342252,295.34854918)(190.44420136,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,212.26181787)
\curveto(222.45675107,212.26181787)(223.47422726,212.68329889)(224.22431048,213.43343481)
\curveto(224.97439503,214.1835694)(225.39584719,215.20111528)(225.39584719,216.26196677)
\curveto(225.39584719,217.32281826)(224.97439503,218.34036413)(224.22431048,219.09049872)
\curveto(223.47422726,219.84063465)(222.45675107,220.26211567)(221.39597223,220.26211567)
\curveto(220.33519339,220.26211567)(219.3177172,219.84063465)(218.56763398,219.09049872)
\curveto(217.81754943,218.34036413)(217.39609727,217.32281826)(217.39609727,216.26196677)
\curveto(217.39609727,215.20111528)(217.81754943,214.1835694)(218.56763398,213.43343481)
\curveto(219.3177172,212.68329889)(220.33519339,212.26181787)(221.39597223,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,212.26181787)
\curveto(222.45675107,212.26181787)(223.47422726,212.68329889)(224.22431048,213.43343481)
\curveto(224.97439503,214.1835694)(225.39584719,215.20111528)(225.39584719,216.26196677)
\curveto(225.39584719,217.32281826)(224.97439503,218.34036413)(224.22431048,219.09049872)
\curveto(223.47422726,219.84063465)(222.45675107,220.26211567)(221.39597223,220.26211567)
\curveto(220.33519339,220.26211567)(219.3177172,219.84063465)(218.56763398,219.09049872)
\curveto(217.81754943,218.34036413)(217.39609727,217.32281826)(217.39609727,216.26196677)
\curveto(217.39609727,215.20111528)(217.81754943,214.1835694)(218.56763398,213.43343481)
\curveto(219.3177172,212.68329889)(220.33519339,212.26181787)(221.39597223,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,355.62714999)
\curveto(391.87691058,355.62714999)(392.89438678,356.04863102)(393.64446999,356.79876694)
\curveto(394.39455455,357.54890153)(394.8160067,358.56644741)(394.8160067,359.6272989)
\curveto(394.8160067,360.68815038)(394.39455455,361.70569626)(393.64446999,362.45583085)
\curveto(392.89438678,363.20596677)(391.87691058,363.6274478)(390.81613174,363.6274478)
\curveto(389.7553529,363.6274478)(388.73787671,363.20596677)(387.98779349,362.45583085)
\curveto(387.23770894,361.70569626)(386.81625678,360.68815038)(386.81625678,359.6272989)
\curveto(386.81625678,358.56644741)(387.23770894,357.54890153)(387.98779349,356.79876694)
\curveto(388.73787671,356.04863102)(389.7553529,355.62714999)(390.81613174,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,355.62714999)
\curveto(391.87691058,355.62714999)(392.89438678,356.04863102)(393.64446999,356.79876694)
\curveto(394.39455455,357.54890153)(394.8160067,358.56644741)(394.8160067,359.6272989)
\curveto(394.8160067,360.68815038)(394.39455455,361.70569626)(393.64446999,362.45583085)
\curveto(392.89438678,363.20596677)(391.87691058,363.6274478)(390.81613174,363.6274478)
\curveto(389.7553529,363.6274478)(388.73787671,363.20596677)(387.98779349,362.45583085)
\curveto(387.23770894,361.70569626)(386.81625678,360.68815038)(386.81625678,359.6272989)
\curveto(386.81625678,358.56644741)(387.23770894,357.54890153)(387.98779349,356.79876694)
\curveto(388.73787671,356.04863102)(389.7553529,355.62714999)(390.81613174,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,246.47400853)
\curveto(157.29515282,246.47400853)(158.31262901,246.89548955)(159.06271223,247.64562547)
\curveto(159.81279678,248.39576006)(160.23424894,249.41330594)(160.23424894,250.47415743)
\curveto(160.23424894,251.53500892)(159.81279678,252.5525548)(159.06271223,253.30268939)
\curveto(158.31262901,254.05282531)(157.29515282,254.47430633)(156.23437398,254.47430633)
\curveto(155.17359514,254.47430633)(154.15611895,254.05282531)(153.40603573,253.30268939)
\curveto(152.65595118,252.5525548)(152.23449902,251.53500892)(152.23449902,250.47415743)
\curveto(152.23449902,249.41330594)(152.65595118,248.39576006)(153.40603573,247.64562547)
\curveto(154.15611895,246.89548955)(155.17359514,246.47400853)(156.23437398,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,246.47400853)
\curveto(157.29515282,246.47400853)(158.31262901,246.89548955)(159.06271223,247.64562547)
\curveto(159.81279678,248.39576006)(160.23424894,249.41330594)(160.23424894,250.47415743)
\curveto(160.23424894,251.53500892)(159.81279678,252.5525548)(159.06271223,253.30268939)
\curveto(158.31262901,254.05282531)(157.29515282,254.47430633)(156.23437398,254.47430633)
\curveto(155.17359514,254.47430633)(154.15611895,254.05282531)(153.40603573,253.30268939)
\curveto(152.65595118,252.5525548)(152.23449902,251.53500892)(152.23449902,250.47415743)
\curveto(152.23449902,249.41330594)(152.65595118,248.39576006)(153.40603573,247.64562547)
\curveto(154.15611895,246.89548955)(155.17359514,246.47400853)(156.23437398,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,127.54593655)
\curveto(196.39209549,127.54593655)(197.40957168,127.96741758)(198.1596549,128.7175535)
\curveto(198.90973945,129.46768809)(199.33119161,130.48523397)(199.33119161,131.54608545)
\curveto(199.33119161,132.60693694)(198.90973945,133.62448282)(198.1596549,134.37461741)
\curveto(197.40957168,135.12475333)(196.39209549,135.54623436)(195.33131665,135.54623436)
\curveto(194.27053781,135.54623436)(193.25306162,135.12475333)(192.5029784,134.37461741)
\curveto(191.75289385,133.62448282)(191.33144169,132.60693694)(191.33144169,131.54608545)
\curveto(191.33144169,130.48523397)(191.75289385,129.46768809)(192.5029784,128.7175535)
\curveto(193.25306162,127.96741758)(194.27053781,127.54593655)(195.33131665,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,127.54593655)
\curveto(196.39209549,127.54593655)(197.40957168,127.96741758)(198.1596549,128.7175535)
\curveto(198.90973945,129.46768809)(199.33119161,130.48523397)(199.33119161,131.54608545)
\curveto(199.33119161,132.60693694)(198.90973945,133.62448282)(198.1596549,134.37461741)
\curveto(197.40957168,135.12475333)(196.39209549,135.54623436)(195.33131665,135.54623436)
\curveto(194.27053781,135.54623436)(193.25306162,135.12475333)(192.5029784,134.37461741)
\curveto(191.75289385,133.62448282)(191.33144169,132.60693694)(191.33144169,131.54608545)
\curveto(191.33144169,130.48523397)(191.75289385,129.46768809)(192.5029784,128.7175535)
\curveto(193.25306162,127.96741758)(194.27053781,127.54593655)(195.33131665,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,223.66586786)
\curveto(310.42490769,223.66586786)(311.44238388,224.08734888)(312.1924671,224.8374848)
\curveto(312.94255165,225.58761939)(313.36400381,226.60516527)(313.36400381,227.66601676)
\curveto(313.36400381,228.72686825)(312.94255165,229.74441412)(312.1924671,230.49454871)
\curveto(311.44238388,231.24468464)(310.42490769,231.66616566)(309.36412885,231.66616566)
\curveto(308.30335001,231.66616566)(307.28587381,231.24468464)(306.5357906,230.49454871)
\curveto(305.78570604,229.74441412)(305.36425389,228.72686825)(305.36425389,227.66601676)
\curveto(305.36425389,226.60516527)(305.78570604,225.58761939)(306.5357906,224.8374848)
\curveto(307.28587381,224.08734888)(308.30335001,223.66586786)(309.36412885,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,223.66586786)
\curveto(310.42490769,223.66586786)(311.44238388,224.08734888)(312.1924671,224.8374848)
\curveto(312.94255165,225.58761939)(313.36400381,226.60516527)(313.36400381,227.66601676)
\curveto(313.36400381,228.72686825)(312.94255165,229.74441412)(312.1924671,230.49454871)
\curveto(311.44238388,231.24468464)(310.42490769,231.66616566)(309.36412885,231.66616566)
\curveto(308.30335001,231.66616566)(307.28587381,231.24468464)(306.5357906,230.49454871)
\curveto(305.78570604,229.74441412)(305.36425389,228.72686825)(305.36425389,227.66601676)
\curveto(305.36425389,226.60516527)(305.78570604,225.58761939)(306.5357906,224.8374848)
\curveto(307.28587381,224.08734888)(308.30335001,223.66586786)(309.36412885,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,279.05702885)
\curveto(261.55369374,279.05702885)(262.57116993,279.47850987)(263.32125315,280.22864579)
\curveto(264.0713377,280.97878038)(264.49278986,281.99632626)(264.49278986,283.05717775)
\curveto(264.49278986,284.11802924)(264.0713377,285.13557511)(263.32125315,285.8857097)
\curveto(262.57116993,286.63584563)(261.55369374,287.05732665)(260.4929149,287.05732665)
\curveto(259.43213606,287.05732665)(258.41465987,286.63584563)(257.66457665,285.8857097)
\curveto(256.9144921,285.13557511)(256.49303994,284.11802924)(256.49303994,283.05717775)
\curveto(256.49303994,281.99632626)(256.9144921,280.97878038)(257.66457665,280.22864579)
\curveto(258.41465987,279.47850987)(259.43213606,279.05702885)(260.4929149,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,279.05702885)
\curveto(261.55369374,279.05702885)(262.57116993,279.47850987)(263.32125315,280.22864579)
\curveto(264.0713377,280.97878038)(264.49278986,281.99632626)(264.49278986,283.05717775)
\curveto(264.49278986,284.11802924)(264.0713377,285.13557511)(263.32125315,285.8857097)
\curveto(262.57116993,286.63584563)(261.55369374,287.05732665)(260.4929149,287.05732665)
\curveto(259.43213606,287.05732665)(258.41465987,286.63584563)(257.66457665,285.8857097)
\curveto(256.9144921,285.13557511)(256.49303994,284.11802924)(256.49303994,283.05717775)
\curveto(256.49303994,281.99632626)(256.9144921,280.97878038)(257.66457665,280.22864579)
\curveto(258.41465987,279.47850987)(259.43213606,279.05702885)(260.4929149,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,117.77101622)
\curveto(259.92465531,117.77101622)(260.9421315,118.19249724)(261.69221472,118.94263316)
\curveto(262.44229927,119.69276775)(262.86375143,120.71031363)(262.86375143,121.77116512)
\curveto(262.86375143,122.83201661)(262.44229927,123.84956248)(261.69221472,124.59969707)
\curveto(260.9421315,125.349833)(259.92465531,125.77131402)(258.86387647,125.77131402)
\curveto(257.80309763,125.77131402)(256.78562144,125.349833)(256.03553822,124.59969707)
\curveto(255.28545367,123.84956248)(254.86400151,122.83201661)(254.86400151,121.77116512)
\curveto(254.86400151,120.71031363)(255.28545367,119.69276775)(256.03553822,118.94263316)
\curveto(256.78562144,118.19249724)(257.80309763,117.77101622)(258.86387647,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,117.77101622)
\curveto(259.92465531,117.77101622)(260.9421315,118.19249724)(261.69221472,118.94263316)
\curveto(262.44229927,119.69276775)(262.86375143,120.71031363)(262.86375143,121.77116512)
\curveto(262.86375143,122.83201661)(262.44229927,123.84956248)(261.69221472,124.59969707)
\curveto(260.9421315,125.349833)(259.92465531,125.77131402)(258.86387647,125.77131402)
\curveto(257.80309763,125.77131402)(256.78562144,125.349833)(256.03553822,124.59969707)
\curveto(255.28545367,123.84956248)(254.86400151,122.83201661)(254.86400151,121.77116512)
\curveto(254.86400151,120.71031363)(255.28545367,119.69276775)(256.03553822,118.94263316)
\curveto(256.78562144,118.19249724)(257.80309763,117.77101622)(258.86387647,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,75.41309591)
\curveto(312.05392577,75.41309591)(313.07140196,75.83457693)(313.82148518,76.58471285)
\curveto(314.57156973,77.33484744)(314.99302189,78.35239332)(314.99302189,79.41324481)
\curveto(314.99302189,80.4740963)(314.57156973,81.49164217)(313.82148518,82.24177676)
\curveto(313.07140196,82.99191268)(312.05392577,83.41339371)(310.99314693,83.41339371)
\curveto(309.93236809,83.41339371)(308.9148919,82.99191268)(308.16480868,82.24177676)
\curveto(307.41472413,81.49164217)(306.99327197,80.4740963)(306.99327197,79.41324481)
\curveto(306.99327197,78.35239332)(307.41472413,77.33484744)(308.16480868,76.58471285)
\curveto(308.9148919,75.83457693)(309.93236809,75.41309591)(310.99314693,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,75.41309591)
\curveto(312.05392577,75.41309591)(313.07140196,75.83457693)(313.82148518,76.58471285)
\curveto(314.57156973,77.33484744)(314.99302189,78.35239332)(314.99302189,79.41324481)
\curveto(314.99302189,80.4740963)(314.57156973,81.49164217)(313.82148518,82.24177676)
\curveto(313.07140196,82.99191268)(312.05392577,83.41339371)(310.99314693,83.41339371)
\curveto(309.93236809,83.41339371)(308.9148919,82.99191268)(308.16480868,82.24177676)
\curveto(307.41472413,81.49164217)(306.99327197,80.4740963)(306.99327197,79.41324481)
\curveto(306.99327197,78.35239332)(307.41472413,77.33484744)(308.16480868,76.58471285)
\curveto(308.9148919,75.83457693)(309.93236809,75.41309591)(310.99314693,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,251.36145853)
\curveto(294.13448269,251.36145853)(295.15195889,251.78293955)(295.9020421,252.53307547)
\curveto(296.65212666,253.28321006)(297.07357881,254.30075594)(297.07357881,255.36160743)
\curveto(297.07357881,256.42245891)(296.65212666,257.44000479)(295.9020421,258.19013938)
\curveto(295.15195889,258.9402753)(294.13448269,259.36175633)(293.07370385,259.36175633)
\curveto(292.01292501,259.36175633)(290.99544882,258.9402753)(290.2453656,258.19013938)
\curveto(289.49528105,257.44000479)(289.07382889,256.42245891)(289.07382889,255.36160743)
\curveto(289.07382889,254.30075594)(289.49528105,253.28321006)(290.2453656,252.53307547)
\curveto(290.99544882,251.78293955)(292.01292501,251.36145853)(293.07370385,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,251.36145853)
\curveto(294.13448269,251.36145853)(295.15195889,251.78293955)(295.9020421,252.53307547)
\curveto(296.65212666,253.28321006)(297.07357881,254.30075594)(297.07357881,255.36160743)
\curveto(297.07357881,256.42245891)(296.65212666,257.44000479)(295.9020421,258.19013938)
\curveto(295.15195889,258.9402753)(294.13448269,259.36175633)(293.07370385,259.36175633)
\curveto(292.01292501,259.36175633)(290.99544882,258.9402753)(290.2453656,258.19013938)
\curveto(289.49528105,257.44000479)(289.07382889,256.42245891)(289.07382889,255.36160743)
\curveto(289.07382889,254.30075594)(289.49528105,253.28321006)(290.2453656,252.53307547)
\curveto(290.99544882,251.78293955)(292.01292501,251.36145853)(293.07370385,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,98.22119589)
\curveto(188.24690334,98.22119589)(189.26437953,98.64267691)(190.01446275,99.39281283)
\curveto(190.7645473,100.14294742)(191.18599946,101.1604933)(191.18599946,102.22134479)
\curveto(191.18599946,103.28219628)(190.7645473,104.29974215)(190.01446275,105.04987674)
\curveto(189.26437953,105.80001267)(188.24690334,106.22149369)(187.1861245,106.22149369)
\curveto(186.12534566,106.22149369)(185.10786947,105.80001267)(184.35778625,105.04987674)
\curveto(183.6077017,104.29974215)(183.18624954,103.28219628)(183.18624954,102.22134479)
\curveto(183.18624954,101.1604933)(183.6077017,100.14294742)(184.35778625,99.39281283)
\curveto(185.10786947,98.64267691)(186.12534566,98.22119589)(187.1861245,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,98.22119589)
\curveto(188.24690334,98.22119589)(189.26437953,98.64267691)(190.01446275,99.39281283)
\curveto(190.7645473,100.14294742)(191.18599946,101.1604933)(191.18599946,102.22134479)
\curveto(191.18599946,103.28219628)(190.7645473,104.29974215)(190.01446275,105.04987674)
\curveto(189.26437953,105.80001267)(188.24690334,106.22149369)(187.1861245,106.22149369)
\curveto(186.12534566,106.22149369)(185.10786947,105.80001267)(184.35778625,105.04987674)
\curveto(183.6077017,104.29974215)(183.18624954,103.28219628)(183.18624954,102.22134479)
\curveto(183.18624954,101.1604933)(183.6077017,100.14294742)(184.35778625,99.39281283)
\curveto(185.10786947,98.64267691)(186.12534566,98.22119589)(187.1861245,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,326.30242967)
\curveto(349.5218707,326.30242967)(350.5393469,326.7239107)(351.28943011,327.47404662)
\curveto(352.03951467,328.22418121)(352.46096682,329.24172708)(352.46096682,330.30257857)
\curveto(352.46096682,331.36343006)(352.03951467,332.38097594)(351.28943011,333.13111053)
\curveto(350.5393469,333.88124645)(349.5218707,334.30272747)(348.46109186,334.30272747)
\curveto(347.40031303,334.30272747)(346.38283683,333.88124645)(345.63275361,333.13111053)
\curveto(344.88266906,332.38097594)(344.4612169,331.36343006)(344.4612169,330.30257857)
\curveto(344.4612169,329.24172708)(344.88266906,328.22418121)(345.63275361,327.47404662)
\curveto(346.38283683,326.7239107)(347.40031303,326.30242967)(348.46109186,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,326.30242967)
\curveto(349.5218707,326.30242967)(350.5393469,326.7239107)(351.28943011,327.47404662)
\curveto(352.03951467,328.22418121)(352.46096682,329.24172708)(352.46096682,330.30257857)
\curveto(352.46096682,331.36343006)(352.03951467,332.38097594)(351.28943011,333.13111053)
\curveto(350.5393469,333.88124645)(349.5218707,334.30272747)(348.46109186,334.30272747)
\curveto(347.40031303,334.30272747)(346.38283683,333.88124645)(345.63275361,333.13111053)
\curveto(344.88266906,332.38097594)(344.4612169,331.36343006)(344.4612169,330.30257857)
\curveto(344.4612169,329.24172708)(344.88266906,328.22418121)(345.63275361,327.47404662)
\curveto(346.38283683,326.7239107)(347.40031303,326.30242967)(348.46109186,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,96.59206623)
\curveto(173.58553712,96.59206623)(174.60301331,97.01354726)(175.35309653,97.76368318)
\curveto(176.10318108,98.51381777)(176.52463324,99.53136365)(176.52463324,100.59221513)
\curveto(176.52463324,101.65306662)(176.10318108,102.6706125)(175.35309653,103.42074709)
\curveto(174.60301331,104.17088301)(173.58553712,104.59236404)(172.52475828,104.59236404)
\curveto(171.46397944,104.59236404)(170.44650325,104.17088301)(169.69642003,103.42074709)
\curveto(168.94633548,102.6706125)(168.52488332,101.65306662)(168.52488332,100.59221513)
\curveto(168.52488332,99.53136365)(168.94633548,98.51381777)(169.69642003,97.76368318)
\curveto(170.44650325,97.01354726)(171.46397944,96.59206623)(172.52475828,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,96.59206623)
\curveto(173.58553712,96.59206623)(174.60301331,97.01354726)(175.35309653,97.76368318)
\curveto(176.10318108,98.51381777)(176.52463324,99.53136365)(176.52463324,100.59221513)
\curveto(176.52463324,101.65306662)(176.10318108,102.6706125)(175.35309653,103.42074709)
\curveto(174.60301331,104.17088301)(173.58553712,104.59236404)(172.52475828,104.59236404)
\curveto(171.46397944,104.59236404)(170.44650325,104.17088301)(169.69642003,103.42074709)
\curveto(168.94633548,102.6706125)(168.52488332,101.65306662)(168.52488332,100.59221513)
\curveto(168.52488332,99.53136365)(168.94633548,98.51381777)(169.69642003,97.76368318)
\curveto(170.44650325,97.01354726)(171.46397944,96.59206623)(172.52475828,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,269.28212886)
\curveto(155.66609404,269.28212886)(156.68357024,269.70360988)(157.43365345,270.4537458)
\curveto(158.18373801,271.20388039)(158.60519016,272.22142627)(158.60519016,273.28227776)
\curveto(158.60519016,274.34312925)(158.18373801,275.36067512)(157.43365345,276.11080971)
\curveto(156.68357024,276.86094564)(155.66609404,277.28242666)(154.6053152,277.28242666)
\curveto(153.54453636,277.28242666)(152.52706017,276.86094564)(151.77697695,276.11080971)
\curveto(151.0268924,275.36067512)(150.60544024,274.34312925)(150.60544024,273.28227776)
\curveto(150.60544024,272.22142627)(151.0268924,271.20388039)(151.77697695,270.4537458)
\curveto(152.52706017,269.70360988)(153.54453636,269.28212886)(154.6053152,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,269.28212886)
\curveto(155.66609404,269.28212886)(156.68357024,269.70360988)(157.43365345,270.4537458)
\curveto(158.18373801,271.20388039)(158.60519016,272.22142627)(158.60519016,273.28227776)
\curveto(158.60519016,274.34312925)(158.18373801,275.36067512)(157.43365345,276.11080971)
\curveto(156.68357024,276.86094564)(155.66609404,277.28242666)(154.6053152,277.28242666)
\curveto(153.54453636,277.28242666)(152.52706017,276.86094564)(151.77697695,276.11080971)
\curveto(151.0268924,275.36067512)(150.60544024,274.34312925)(150.60544024,273.28227776)
\curveto(150.60544024,272.22142627)(151.0268924,271.20388039)(151.77697695,270.4537458)
\curveto(152.52706017,269.70360988)(153.54453636,269.28212886)(154.6053152,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,238.32823819)
\curveto(369.07033187,238.32823819)(370.08780806,238.74971921)(370.83789128,239.49985514)
\curveto(371.58797583,240.24998973)(372.00942799,241.2675356)(372.00942799,242.32838709)
\curveto(372.00942799,243.38923858)(371.58797583,244.40678446)(370.83789128,245.15691905)
\curveto(370.08780806,245.90705497)(369.07033187,246.32853599)(368.00955303,246.32853599)
\curveto(366.94877419,246.32853599)(365.931298,245.90705497)(365.18121478,245.15691905)
\curveto(364.43113023,244.40678446)(364.00967807,243.38923858)(364.00967807,242.32838709)
\curveto(364.00967807,241.2675356)(364.43113023,240.24998973)(365.18121478,239.49985514)
\curveto(365.931298,238.74971921)(366.94877419,238.32823819)(368.00955303,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,238.32823819)
\curveto(369.07033187,238.32823819)(370.08780806,238.74971921)(370.83789128,239.49985514)
\curveto(371.58797583,240.24998973)(372.00942799,241.2675356)(372.00942799,242.32838709)
\curveto(372.00942799,243.38923858)(371.58797583,244.40678446)(370.83789128,245.15691905)
\curveto(370.08780806,245.90705497)(369.07033187,246.32853599)(368.00955303,246.32853599)
\curveto(366.94877419,246.32853599)(365.931298,245.90705497)(365.18121478,245.15691905)
\curveto(364.43113023,244.40678446)(364.00967807,243.38923858)(364.00967807,242.32838709)
\curveto(364.00967807,241.2675356)(364.43113023,240.24998973)(365.18121478,239.49985514)
\curveto(365.931298,238.74971921)(366.94877419,238.32823819)(368.00955303,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,114.51271622)
\curveto(180.10171119,114.51271622)(181.11918738,114.93419724)(181.8692706,115.68433316)
\curveto(182.61935515,116.43446775)(183.04080731,117.45201363)(183.04080731,118.51286512)
\curveto(183.04080731,119.57371661)(182.61935515,120.59126249)(181.8692706,121.34139707)
\curveto(181.11918738,122.091533)(180.10171119,122.51301402)(179.04093235,122.51301402)
\curveto(177.98015351,122.51301402)(176.96267732,122.091533)(176.2125941,121.34139707)
\curveto(175.46250955,120.59126249)(175.04105739,119.57371661)(175.04105739,118.51286512)
\curveto(175.04105739,117.45201363)(175.46250955,116.43446775)(176.2125941,115.68433316)
\curveto(176.96267732,114.93419724)(177.98015351,114.51271622)(179.04093235,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,114.51271622)
\curveto(180.10171119,114.51271622)(181.11918738,114.93419724)(181.8692706,115.68433316)
\curveto(182.61935515,116.43446775)(183.04080731,117.45201363)(183.04080731,118.51286512)
\curveto(183.04080731,119.57371661)(182.61935515,120.59126249)(181.8692706,121.34139707)
\curveto(181.11918738,122.091533)(180.10171119,122.51301402)(179.04093235,122.51301402)
\curveto(177.98015351,122.51301402)(176.96267732,122.091533)(176.2125941,121.34139707)
\curveto(175.46250955,120.59126249)(175.04105739,119.57371661)(175.04105739,118.51286512)
\curveto(175.04105739,117.45201363)(175.46250955,116.43446775)(176.2125941,115.68433316)
\curveto(176.96267732,114.93419724)(177.98015351,114.51271622)(179.04093235,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,78.6713959)
\curveto(170.32746026,78.6713959)(171.34493645,79.09287693)(172.09501967,79.84301285)
\curveto(172.84510422,80.59314744)(173.26655638,81.61069331)(173.26655638,82.6715448)
\curveto(173.26655638,83.73239629)(172.84510422,84.74994217)(172.09501967,85.50007676)
\curveto(171.34493645,86.25021268)(170.32746026,86.6716937)(169.26668142,86.6716937)
\curveto(168.20590258,86.6716937)(167.18842639,86.25021268)(166.43834317,85.50007676)
\curveto(165.68825862,84.74994217)(165.26680646,83.73239629)(165.26680646,82.6715448)
\curveto(165.26680646,81.61069331)(165.68825862,80.59314744)(166.43834317,79.84301285)
\curveto(167.18842639,79.09287693)(168.20590258,78.6713959)(169.26668142,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,78.6713959)
\curveto(170.32746026,78.6713959)(171.34493645,79.09287693)(172.09501967,79.84301285)
\curveto(172.84510422,80.59314744)(173.26655638,81.61069331)(173.26655638,82.6715448)
\curveto(173.26655638,83.73239629)(172.84510422,84.74994217)(172.09501967,85.50007676)
\curveto(171.34493645,86.25021268)(170.32746026,86.6716937)(169.26668142,86.6716937)
\curveto(168.20590258,86.6716937)(167.18842639,86.25021268)(166.43834317,85.50007676)
\curveto(165.68825862,84.74994217)(165.26680646,83.73239629)(165.26680646,82.6715448)
\curveto(165.26680646,81.61069331)(165.68825862,80.59314744)(166.43834317,79.84301285)
\curveto(167.18842639,79.09287693)(168.20590258,78.6713959)(169.26668142,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,213.89096786)
\curveto(281.10217525,213.89096786)(282.11965144,214.31244889)(282.86973466,215.06258481)
\curveto(283.61981921,215.8127194)(284.04127137,216.83026528)(284.04127137,217.89111677)
\curveto(284.04127137,218.95196825)(283.61981921,219.96951413)(282.86973466,220.71964872)
\curveto(282.11965144,221.46978464)(281.10217525,221.89126567)(280.04139641,221.89126567)
\curveto(278.98061757,221.89126567)(277.96314138,221.46978464)(277.21305816,220.71964872)
\curveto(276.46297361,219.96951413)(276.04152145,218.95196825)(276.04152145,217.89111677)
\curveto(276.04152145,216.83026528)(276.46297361,215.8127194)(277.21305816,215.06258481)
\curveto(277.96314138,214.31244889)(278.98061757,213.89096786)(280.04139641,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,213.89096786)
\curveto(281.10217525,213.89096786)(282.11965144,214.31244889)(282.86973466,215.06258481)
\curveto(283.61981921,215.8127194)(284.04127137,216.83026528)(284.04127137,217.89111677)
\curveto(284.04127137,218.95196825)(283.61981921,219.96951413)(282.86973466,220.71964872)
\curveto(282.11965144,221.46978464)(281.10217525,221.89126567)(280.04139641,221.89126567)
\curveto(278.98061757,221.89126567)(277.96314138,221.46978464)(277.21305816,220.71964872)
\curveto(276.46297361,219.96951413)(276.04152145,218.95196825)(276.04152145,217.89111677)
\curveto(276.04152145,216.83026528)(276.46297361,215.8127194)(277.21305816,215.06258481)
\curveto(277.96314138,214.31244889)(278.98061757,213.89096786)(280.04139641,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,246.47400853)
\curveto(116.56915137,246.47400853)(117.58662756,246.89548955)(118.33671078,247.64562547)
\curveto(119.08679533,248.39576006)(119.50824749,249.41330594)(119.50824749,250.47415743)
\curveto(119.50824749,251.53500892)(119.08679533,252.5525548)(118.33671078,253.30268939)
\curveto(117.58662756,254.05282531)(116.56915137,254.47430633)(115.50837253,254.47430633)
\curveto(114.44759369,254.47430633)(113.4301175,254.05282531)(112.68003428,253.30268939)
\curveto(111.92994973,252.5525548)(111.50849757,251.53500892)(111.50849757,250.47415743)
\curveto(111.50849757,249.41330594)(111.92994973,248.39576006)(112.68003428,247.64562547)
\curveto(113.4301175,246.89548955)(114.44759369,246.47400853)(115.50837253,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,246.47400853)
\curveto(116.56915137,246.47400853)(117.58662756,246.89548955)(118.33671078,247.64562547)
\curveto(119.08679533,248.39576006)(119.50824749,249.41330594)(119.50824749,250.47415743)
\curveto(119.50824749,251.53500892)(119.08679533,252.5525548)(118.33671078,253.30268939)
\curveto(117.58662756,254.05282531)(116.56915137,254.47430633)(115.50837253,254.47430633)
\curveto(114.44759369,254.47430633)(113.4301175,254.05282531)(112.68003428,253.30268939)
\curveto(111.92994973,252.5525548)(111.50849757,251.53500892)(111.50849757,250.47415743)
\curveto(111.50849757,249.41330594)(111.92994973,248.39576006)(112.68003428,247.64562547)
\curveto(113.4301175,246.89548955)(114.44759369,246.47400853)(115.50837253,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,197.59944753)
\curveto(263.18275252,197.59944753)(264.20022871,198.02092856)(264.95031193,198.77106448)
\curveto(265.70039648,199.52119907)(266.12184864,200.53874494)(266.12184864,201.59959643)
\curveto(266.12184864,202.66044792)(265.70039648,203.6779938)(264.95031193,204.42812839)
\curveto(264.20022871,205.17826431)(263.18275252,205.59974533)(262.12197368,205.59974533)
\curveto(261.06119484,205.59974533)(260.04371864,205.17826431)(259.29363543,204.42812839)
\curveto(258.54355087,203.6779938)(258.12209872,202.66044792)(258.12209872,201.59959643)
\curveto(258.12209872,200.53874494)(258.54355087,199.52119907)(259.29363543,198.77106448)
\curveto(260.04371864,198.02092856)(261.06119484,197.59944753)(262.12197368,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,197.59944753)
\curveto(263.18275252,197.59944753)(264.20022871,198.02092856)(264.95031193,198.77106448)
\curveto(265.70039648,199.52119907)(266.12184864,200.53874494)(266.12184864,201.59959643)
\curveto(266.12184864,202.66044792)(265.70039648,203.6779938)(264.95031193,204.42812839)
\curveto(264.20022871,205.17826431)(263.18275252,205.59974533)(262.12197368,205.59974533)
\curveto(261.06119484,205.59974533)(260.04371864,205.17826431)(259.29363543,204.42812839)
\curveto(258.54355087,203.6779938)(258.12209872,202.66044792)(258.12209872,201.59959643)
\curveto(258.12209872,200.53874494)(258.54355087,199.52119907)(259.29363543,198.77106448)
\curveto(260.04371864,198.02092856)(261.06119484,197.59944753)(262.12197368,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,231.8116382)
\curveto(377.21554436,231.8116382)(378.23302056,232.23311922)(378.98310378,232.98325514)
\curveto(379.73318833,233.73338973)(380.15464049,234.75093561)(380.15464049,235.8117871)
\curveto(380.15464049,236.87263859)(379.73318833,237.89018446)(378.98310378,238.64031905)
\curveto(378.23302056,239.39045497)(377.21554436,239.811936)(376.15476553,239.811936)
\curveto(375.09398669,239.811936)(374.07651049,239.39045497)(373.32642727,238.64031905)
\curveto(372.57634272,237.89018446)(372.15489056,236.87263859)(372.15489056,235.8117871)
\curveto(372.15489056,234.75093561)(372.57634272,233.73338973)(373.32642727,232.98325514)
\curveto(374.07651049,232.23311922)(375.09398669,231.8116382)(376.15476553,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,231.8116382)
\curveto(377.21554436,231.8116382)(378.23302056,232.23311922)(378.98310378,232.98325514)
\curveto(379.73318833,233.73338973)(380.15464049,234.75093561)(380.15464049,235.8117871)
\curveto(380.15464049,236.87263859)(379.73318833,237.89018446)(378.98310378,238.64031905)
\curveto(378.23302056,239.39045497)(377.21554436,239.811936)(376.15476553,239.811936)
\curveto(375.09398669,239.811936)(374.07651049,239.39045497)(373.32642727,238.64031905)
\curveto(372.57634272,237.89018446)(372.15489056,236.87263859)(372.15489056,235.8117871)
\curveto(372.15489056,234.75093561)(372.57634272,233.73338973)(373.32642727,232.98325514)
\curveto(374.07651049,232.23311922)(375.09398669,231.8116382)(376.15476553,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,200.85774753)
\curveto(152.40801718,200.85774753)(153.42549337,201.27922855)(154.17557659,202.02936448)
\curveto(154.92566114,202.77949906)(155.3471133,203.79704494)(155.3471133,204.85789643)
\curveto(155.3471133,205.91874792)(154.92566114,206.9362938)(154.17557659,207.68642839)
\curveto(153.42549337,208.43656431)(152.40801718,208.85804533)(151.34723834,208.85804533)
\curveto(150.2864595,208.85804533)(149.26898331,208.43656431)(148.51890009,207.68642839)
\curveto(147.76881554,206.9362938)(147.34736338,205.91874792)(147.34736338,204.85789643)
\curveto(147.34736338,203.79704494)(147.76881554,202.77949906)(148.51890009,202.02936448)
\curveto(149.26898331,201.27922855)(150.2864595,200.85774753)(151.34723834,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,200.85774753)
\curveto(152.40801718,200.85774753)(153.42549337,201.27922855)(154.17557659,202.02936448)
\curveto(154.92566114,202.77949906)(155.3471133,203.79704494)(155.3471133,204.85789643)
\curveto(155.3471133,205.91874792)(154.92566114,206.9362938)(154.17557659,207.68642839)
\curveto(153.42549337,208.43656431)(152.40801718,208.85804533)(151.34723834,208.85804533)
\curveto(150.2864595,208.85804533)(149.26898331,208.43656431)(148.51890009,207.68642839)
\curveto(147.76881554,206.9362938)(147.34736338,205.91874792)(147.34736338,204.85789643)
\curveto(147.34736338,203.79704494)(147.76881554,202.77949906)(148.51890009,202.02936448)
\curveto(149.26898331,201.27922855)(150.2864595,200.85774753)(151.34723834,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,305.12345934)
\curveto(359.29610129,305.12345934)(360.31357748,305.54494037)(361.0636607,306.29507629)
\curveto(361.81374525,307.04521088)(362.23519741,308.06275676)(362.23519741,309.12360825)
\curveto(362.23519741,310.18445973)(361.81374525,311.20200561)(361.0636607,311.9521402)
\curveto(360.31357748,312.70227612)(359.29610129,313.12375715)(358.23532245,313.12375715)
\curveto(357.17454361,313.12375715)(356.15706741,312.70227612)(355.4069842,311.9521402)
\curveto(354.65689964,311.20200561)(354.23544749,310.18445973)(354.23544749,309.12360825)
\curveto(354.23544749,308.06275676)(354.65689964,307.04521088)(355.4069842,306.29507629)
\curveto(356.15706741,305.54494037)(357.17454361,305.12345934)(358.23532245,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,305.12345934)
\curveto(359.29610129,305.12345934)(360.31357748,305.54494037)(361.0636607,306.29507629)
\curveto(361.81374525,307.04521088)(362.23519741,308.06275676)(362.23519741,309.12360825)
\curveto(362.23519741,310.18445973)(361.81374525,311.20200561)(361.0636607,311.9521402)
\curveto(360.31357748,312.70227612)(359.29610129,313.12375715)(358.23532245,313.12375715)
\curveto(357.17454361,313.12375715)(356.15706741,312.70227612)(355.4069842,311.9521402)
\curveto(354.65689964,311.20200561)(354.23544749,310.18445973)(354.23544749,309.12360825)
\curveto(354.23544749,308.06275676)(354.65689964,307.04521088)(355.4069842,306.29507629)
\curveto(356.15706741,305.54494037)(357.17454361,305.12345934)(358.23532245,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,244.84483818)
\curveto(158.92419125,244.84483818)(159.94166744,245.26631921)(160.69175066,246.01645513)
\curveto(161.44183521,246.76658972)(161.86328737,247.7841356)(161.86328737,248.84498709)
\curveto(161.86328737,249.90583857)(161.44183521,250.92338445)(160.69175066,251.67351904)
\curveto(159.94166744,252.42365496)(158.92419125,252.84513599)(157.86341241,252.84513599)
\curveto(156.80263357,252.84513599)(155.78515738,252.42365496)(155.03507416,251.67351904)
\curveto(154.28498961,250.92338445)(153.86353745,249.90583857)(153.86353745,248.84498709)
\curveto(153.86353745,247.7841356)(154.28498961,246.76658972)(155.03507416,246.01645513)
\curveto(155.78515738,245.26631921)(156.80263357,244.84483818)(157.86341241,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,244.84483818)
\curveto(158.92419125,244.84483818)(159.94166744,245.26631921)(160.69175066,246.01645513)
\curveto(161.44183521,246.76658972)(161.86328737,247.7841356)(161.86328737,248.84498709)
\curveto(161.86328737,249.90583857)(161.44183521,250.92338445)(160.69175066,251.67351904)
\curveto(159.94166744,252.42365496)(158.92419125,252.84513599)(157.86341241,252.84513599)
\curveto(156.80263357,252.84513599)(155.78515738,252.42365496)(155.03507416,251.67351904)
\curveto(154.28498961,250.92338445)(153.86353745,249.90583857)(153.86353745,248.84498709)
\curveto(153.86353745,247.7841356)(154.28498961,246.76658972)(155.03507416,246.01645513)
\curveto(155.78515738,245.26631921)(156.80263357,244.84483818)(157.86341241,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,182.93709754)
\curveto(207.79538485,182.93709754)(208.81286104,183.35857857)(209.56294426,184.10871449)
\curveto(210.31302881,184.85884908)(210.73448097,185.87639496)(210.73448097,186.93724645)
\curveto(210.73448097,187.99809793)(210.31302881,189.01564381)(209.56294426,189.7657784)
\curveto(208.81286104,190.51591432)(207.79538485,190.93739535)(206.73460601,190.93739535)
\curveto(205.67382717,190.93739535)(204.65635098,190.51591432)(203.90626776,189.7657784)
\curveto(203.15618321,189.01564381)(202.73473105,187.99809793)(202.73473105,186.93724645)
\curveto(202.73473105,185.87639496)(203.15618321,184.85884908)(203.90626776,184.10871449)
\curveto(204.65635098,183.35857857)(205.67382717,182.93709754)(206.73460601,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,182.93709754)
\curveto(207.79538485,182.93709754)(208.81286104,183.35857857)(209.56294426,184.10871449)
\curveto(210.31302881,184.85884908)(210.73448097,185.87639496)(210.73448097,186.93724645)
\curveto(210.73448097,187.99809793)(210.31302881,189.01564381)(209.56294426,189.7657784)
\curveto(208.81286104,190.51591432)(207.79538485,190.93739535)(206.73460601,190.93739535)
\curveto(205.67382717,190.93739535)(204.65635098,190.51591432)(203.90626776,189.7657784)
\curveto(203.15618321,189.01564381)(202.73473105,187.99809793)(202.73473105,186.93724645)
\curveto(202.73473105,185.87639496)(203.15618321,184.85884908)(203.90626776,184.10871449)
\curveto(204.65635098,183.35857857)(205.67382717,182.93709754)(206.73460601,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,308.38176952)
\curveto(382.10268,308.38176952)(383.12015619,308.80325054)(383.87023941,309.55338646)
\curveto(384.62032396,310.30352105)(385.04177612,311.32106693)(385.04177612,312.38191842)
\curveto(385.04177612,313.4427699)(384.62032396,314.46031578)(383.87023941,315.21045037)
\curveto(383.12015619,315.96058629)(382.10268,316.38206732)(381.04190116,316.38206732)
\curveto(379.98112232,316.38206732)(378.96364613,315.96058629)(378.21356291,315.21045037)
\curveto(377.46347836,314.46031578)(377.0420262,313.4427699)(377.0420262,312.38191842)
\curveto(377.0420262,311.32106693)(377.46347836,310.30352105)(378.21356291,309.55338646)
\curveto(378.96364613,308.80325054)(379.98112232,308.38176952)(381.04190116,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,308.38176952)
\curveto(382.10268,308.38176952)(383.12015619,308.80325054)(383.87023941,309.55338646)
\curveto(384.62032396,310.30352105)(385.04177612,311.32106693)(385.04177612,312.38191842)
\curveto(385.04177612,313.4427699)(384.62032396,314.46031578)(383.87023941,315.21045037)
\curveto(383.12015619,315.96058629)(382.10268,316.38206732)(381.04190116,316.38206732)
\curveto(379.98112232,316.38206732)(378.96364613,315.96058629)(378.21356291,315.21045037)
\curveto(377.46347836,314.46031578)(377.0420262,313.4427699)(377.0420262,312.38191842)
\curveto(377.0420262,311.32106693)(377.46347836,310.30352105)(378.21356291,309.55338646)
\curveto(378.96364613,308.80325054)(379.98112232,308.38176952)(381.04190116,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,345.85223983)
\curveto(261.55369374,345.85223983)(262.57116993,346.27372085)(263.32125315,347.02385678)
\curveto(264.0713377,347.77399136)(264.49278986,348.79153724)(264.49278986,349.85238873)
\curveto(264.49278986,350.91324022)(264.0713377,351.9307861)(263.32125315,352.68092069)
\curveto(262.57116993,353.43105661)(261.55369374,353.85253763)(260.4929149,353.85253763)
\curveto(259.43213606,353.85253763)(258.41465987,353.43105661)(257.66457665,352.68092069)
\curveto(256.9144921,351.9307861)(256.49303994,350.91324022)(256.49303994,349.85238873)
\curveto(256.49303994,348.79153724)(256.9144921,347.77399136)(257.66457665,347.02385678)
\curveto(258.41465987,346.27372085)(259.43213606,345.85223983)(260.4929149,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,345.85223983)
\curveto(261.55369374,345.85223983)(262.57116993,346.27372085)(263.32125315,347.02385678)
\curveto(264.0713377,347.77399136)(264.49278986,348.79153724)(264.49278986,349.85238873)
\curveto(264.49278986,350.91324022)(264.0713377,351.9307861)(263.32125315,352.68092069)
\curveto(262.57116993,353.43105661)(261.55369374,353.85253763)(260.4929149,353.85253763)
\curveto(259.43213606,353.85253763)(258.41465987,353.43105661)(257.66457665,352.68092069)
\curveto(256.9144921,351.9307861)(256.49303994,350.91324022)(256.49303994,349.85238873)
\curveto(256.49303994,348.79153724)(256.9144921,347.77399136)(257.66457665,347.02385678)
\curveto(258.41465987,346.27372085)(259.43213606,345.85223983)(260.4929149,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,106.36696623)
\curveto(150.77897875,106.36696623)(151.79645494,106.78844725)(152.54653816,107.53858317)
\curveto(153.29662271,108.28871776)(153.71807487,109.30626364)(153.71807487,110.36711513)
\curveto(153.71807487,111.42796662)(153.29662271,112.44551249)(152.54653816,113.19564708)
\curveto(151.79645494,113.945783)(150.77897875,114.36726403)(149.71819991,114.36726403)
\curveto(148.65742107,114.36726403)(147.63994488,113.945783)(146.88986166,113.19564708)
\curveto(146.13977711,112.44551249)(145.71832495,111.42796662)(145.71832495,110.36711513)
\curveto(145.71832495,109.30626364)(146.13977711,108.28871776)(146.88986166,107.53858317)
\curveto(147.63994488,106.78844725)(148.65742107,106.36696623)(149.71819991,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,106.36696623)
\curveto(150.77897875,106.36696623)(151.79645494,106.78844725)(152.54653816,107.53858317)
\curveto(153.29662271,108.28871776)(153.71807487,109.30626364)(153.71807487,110.36711513)
\curveto(153.71807487,111.42796662)(153.29662271,112.44551249)(152.54653816,113.19564708)
\curveto(151.79645494,113.945783)(150.77897875,114.36726403)(149.71819991,114.36726403)
\curveto(148.65742107,114.36726403)(147.63994488,113.945783)(146.88986166,113.19564708)
\curveto(146.13977711,112.44551249)(145.71832495,111.42796662)(145.71832495,110.36711513)
\curveto(145.71832495,109.30626364)(146.13977711,108.28871776)(146.88986166,107.53858317)
\curveto(147.63994488,106.78844725)(148.65742107,106.36696623)(149.71819991,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,292.09023901)
\curveto(245.26330944,292.09023901)(246.28078563,292.51172003)(247.03086885,293.26185596)
\curveto(247.7809534,294.01199054)(248.20240556,295.02953642)(248.20240556,296.09038791)
\curveto(248.20240556,297.1512394)(247.7809534,298.16878528)(247.03086885,298.91891987)
\curveto(246.28078563,299.66905579)(245.26330944,300.09053681)(244.2025306,300.09053681)
\curveto(243.14175176,300.09053681)(242.12427557,299.66905579)(241.37419235,298.91891987)
\curveto(240.62410779,298.16878528)(240.20265564,297.1512394)(240.20265564,296.09038791)
\curveto(240.20265564,295.02953642)(240.62410779,294.01199054)(241.37419235,293.26185596)
\curveto(242.12427557,292.51172003)(243.14175176,292.09023901)(244.2025306,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,292.09023901)
\curveto(245.26330944,292.09023901)(246.28078563,292.51172003)(247.03086885,293.26185596)
\curveto(247.7809534,294.01199054)(248.20240556,295.02953642)(248.20240556,296.09038791)
\curveto(248.20240556,297.1512394)(247.7809534,298.16878528)(247.03086885,298.91891987)
\curveto(246.28078563,299.66905579)(245.26330944,300.09053681)(244.2025306,300.09053681)
\curveto(243.14175176,300.09053681)(242.12427557,299.66905579)(241.37419235,298.91891987)
\curveto(240.62410779,298.16878528)(240.20265564,297.1512394)(240.20265564,296.09038791)
\curveto(240.20265564,295.02953642)(240.62410779,294.01199054)(241.37419235,293.26185596)
\curveto(242.12427557,292.51172003)(243.14175176,292.09023901)(244.2025306,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,293.71938901)
\curveto(372.32840873,293.71938901)(373.34588492,294.14087003)(374.09596814,294.89100595)
\curveto(374.84605269,295.64114054)(375.26750485,296.65868642)(375.26750485,297.71953791)
\curveto(375.26750485,298.7803894)(374.84605269,299.79793528)(374.09596814,300.54806986)
\curveto(373.34588492,301.29820579)(372.32840873,301.71968681)(371.26762989,301.71968681)
\curveto(370.20685105,301.71968681)(369.18937486,301.29820579)(368.43929164,300.54806986)
\curveto(367.68920709,299.79793528)(367.26775493,298.7803894)(367.26775493,297.71953791)
\curveto(367.26775493,296.65868642)(367.68920709,295.64114054)(368.43929164,294.89100595)
\curveto(369.18937486,294.14087003)(370.20685105,293.71938901)(371.26762989,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,293.71938901)
\curveto(372.32840873,293.71938901)(373.34588492,294.14087003)(374.09596814,294.89100595)
\curveto(374.84605269,295.64114054)(375.26750485,296.65868642)(375.26750485,297.71953791)
\curveto(375.26750485,298.7803894)(374.84605269,299.79793528)(374.09596814,300.54806986)
\curveto(373.34588492,301.29820579)(372.32840873,301.71968681)(371.26762989,301.71968681)
\curveto(370.20685105,301.71968681)(369.18937486,301.29820579)(368.43929164,300.54806986)
\curveto(367.68920709,299.79793528)(367.26775493,298.7803894)(367.26775493,297.71953791)
\curveto(367.26775493,296.65868642)(367.68920709,295.64114054)(368.43929164,294.89100595)
\curveto(369.18937486,294.14087003)(370.20685105,293.71938901)(371.26762989,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,59.12155523)
\curveto(118.1981898,59.12155523)(119.21566599,59.54303625)(119.96574921,60.29317217)
\curveto(120.71583376,61.04330676)(121.13728592,62.06085264)(121.13728592,63.12170413)
\curveto(121.13728592,64.18255562)(120.71583376,65.20010149)(119.96574921,65.95023608)
\curveto(119.21566599,66.70037201)(118.1981898,67.12185303)(117.13741096,67.12185303)
\curveto(116.07663212,67.12185303)(115.05915593,66.70037201)(114.30907271,65.95023608)
\curveto(113.55898816,65.20010149)(113.137536,64.18255562)(113.137536,63.12170413)
\curveto(113.137536,62.06085264)(113.55898816,61.04330676)(114.30907271,60.29317217)
\curveto(115.05915593,59.54303625)(116.07663212,59.12155523)(117.13741096,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,59.12155523)
\curveto(118.1981898,59.12155523)(119.21566599,59.54303625)(119.96574921,60.29317217)
\curveto(120.71583376,61.04330676)(121.13728592,62.06085264)(121.13728592,63.12170413)
\curveto(121.13728592,64.18255562)(120.71583376,65.20010149)(119.96574921,65.95023608)
\curveto(119.21566599,66.70037201)(118.1981898,67.12185303)(117.13741096,67.12185303)
\curveto(116.07663212,67.12185303)(115.05915593,66.70037201)(114.30907271,65.95023608)
\curveto(113.55898816,65.20010149)(113.137536,64.18255562)(113.137536,63.12170413)
\curveto(113.137536,62.06085264)(113.55898816,61.04330676)(114.30907271,60.29317217)
\curveto(115.05915593,59.54303625)(116.07663212,59.12155523)(117.13741096,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,179.6787772)
\curveto(149.14994032,179.6787772)(150.16741651,180.10025822)(150.91749973,180.85039415)
\curveto(151.66758428,181.60052874)(152.08903644,182.61807461)(152.08903644,183.6789261)
\curveto(152.08903644,184.73977759)(151.66758428,185.75732347)(150.91749973,186.50745806)
\curveto(150.16741651,187.25759398)(149.14994032,187.679075)(148.08916148,187.679075)
\curveto(147.02838264,187.679075)(146.01090645,187.25759398)(145.26082323,186.50745806)
\curveto(144.51073868,185.75732347)(144.08928652,184.73977759)(144.08928652,183.6789261)
\curveto(144.08928652,182.61807461)(144.51073868,181.60052874)(145.26082323,180.85039415)
\curveto(146.01090645,180.10025822)(147.02838264,179.6787772)(148.08916148,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,179.6787772)
\curveto(149.14994032,179.6787772)(150.16741651,180.10025822)(150.91749973,180.85039415)
\curveto(151.66758428,181.60052874)(152.08903644,182.61807461)(152.08903644,183.6789261)
\curveto(152.08903644,184.73977759)(151.66758428,185.75732347)(150.91749973,186.50745806)
\curveto(150.16741651,187.25759398)(149.14994032,187.679075)(148.08916148,187.679075)
\curveto(147.02838264,187.679075)(146.01090645,187.25759398)(145.26082323,186.50745806)
\curveto(144.51073868,185.75732347)(144.08928652,184.73977759)(144.08928652,183.6789261)
\curveto(144.08928652,182.61807461)(144.51073868,181.60052874)(145.26082323,180.85039415)
\curveto(146.01090645,180.10025822)(147.02838264,179.6787772)(148.08916148,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,340.96478983)
\curveto(211.05346171,340.96478983)(212.0709379,341.38627086)(212.82102112,342.13640678)
\curveto(213.57110567,342.88654137)(213.99255783,343.90408725)(213.99255783,344.96493873)
\curveto(213.99255783,346.02579022)(213.57110567,347.0433361)(212.82102112,347.79347069)
\curveto(212.0709379,348.54360661)(211.05346171,348.96508764)(209.99268287,348.96508764)
\curveto(208.93190403,348.96508764)(207.91442784,348.54360661)(207.16434462,347.79347069)
\curveto(206.41426007,347.0433361)(205.99280791,346.02579022)(205.99280791,344.96493873)
\curveto(205.99280791,343.90408725)(206.41426007,342.88654137)(207.16434462,342.13640678)
\curveto(207.91442784,341.38627086)(208.93190403,340.96478983)(209.99268287,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,340.96478983)
\curveto(211.05346171,340.96478983)(212.0709379,341.38627086)(212.82102112,342.13640678)
\curveto(213.57110567,342.88654137)(213.99255783,343.90408725)(213.99255783,344.96493873)
\curveto(213.99255783,346.02579022)(213.57110567,347.0433361)(212.82102112,347.79347069)
\curveto(212.0709379,348.54360661)(211.05346171,348.96508764)(209.99268287,348.96508764)
\curveto(208.93190403,348.96508764)(207.91442784,348.54360661)(207.16434462,347.79347069)
\curveto(206.41426007,347.0433361)(205.99280791,346.02579022)(205.99280791,344.96493873)
\curveto(205.99280791,343.90408725)(206.41426007,342.88654137)(207.16434462,342.13640678)
\curveto(207.91442784,341.38627086)(208.93190403,340.96478983)(209.99268287,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,290.46108901)
\curveto(90.50451614,290.46108901)(91.52199233,290.88257003)(92.27207555,291.63270596)
\curveto(93.0221601,292.38284055)(93.44361226,293.40038642)(93.44361226,294.46123791)
\curveto(93.44361226,295.5220894)(93.0221601,296.53963528)(92.27207555,297.28976987)
\curveto(91.52199233,298.03990579)(90.50451614,298.46138681)(89.4437373,298.46138681)
\curveto(88.38295846,298.46138681)(87.36548227,298.03990579)(86.61539905,297.28976987)
\curveto(85.8653145,296.53963528)(85.44386234,295.5220894)(85.44386234,294.46123791)
\curveto(85.44386234,293.40038642)(85.8653145,292.38284055)(86.61539905,291.63270596)
\curveto(87.36548227,290.88257003)(88.38295846,290.46108901)(89.4437373,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,290.46108901)
\curveto(90.50451614,290.46108901)(91.52199233,290.88257003)(92.27207555,291.63270596)
\curveto(93.0221601,292.38284055)(93.44361226,293.40038642)(93.44361226,294.46123791)
\curveto(93.44361226,295.5220894)(93.0221601,296.53963528)(92.27207555,297.28976987)
\curveto(91.52199233,298.03990579)(90.50451614,298.46138681)(89.4437373,298.46138681)
\curveto(88.38295846,298.46138681)(87.36548227,298.03990579)(86.61539905,297.28976987)
\curveto(85.8653145,296.53963528)(85.44386234,295.5220894)(85.44386234,294.46123791)
\curveto(85.44386234,293.40038642)(85.8653145,292.38284055)(86.61539905,291.63270596)
\curveto(87.36548227,290.88257003)(88.38295846,290.46108901)(89.4437373,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,231.8116382)
\curveto(310.42490769,231.8116382)(311.44238388,232.23311922)(312.1924671,232.98325514)
\curveto(312.94255165,233.73338973)(313.36400381,234.75093561)(313.36400381,235.8117871)
\curveto(313.36400381,236.87263859)(312.94255165,237.89018446)(312.1924671,238.64031905)
\curveto(311.44238388,239.39045497)(310.42490769,239.811936)(309.36412885,239.811936)
\curveto(308.30335001,239.811936)(307.28587381,239.39045497)(306.5357906,238.64031905)
\curveto(305.78570604,237.89018446)(305.36425389,236.87263859)(305.36425389,235.8117871)
\curveto(305.36425389,234.75093561)(305.78570604,233.73338973)(306.5357906,232.98325514)
\curveto(307.28587381,232.23311922)(308.30335001,231.8116382)(309.36412885,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,231.8116382)
\curveto(310.42490769,231.8116382)(311.44238388,232.23311922)(312.1924671,232.98325514)
\curveto(312.94255165,233.73338973)(313.36400381,234.75093561)(313.36400381,235.8117871)
\curveto(313.36400381,236.87263859)(312.94255165,237.89018446)(312.1924671,238.64031905)
\curveto(311.44238388,239.39045497)(310.42490769,239.811936)(309.36412885,239.811936)
\curveto(308.30335001,239.811936)(307.28587381,239.39045497)(306.5357906,238.64031905)
\curveto(305.78570604,237.89018446)(305.36425389,236.87263859)(305.36425389,235.8117871)
\curveto(305.36425389,234.75093561)(305.78570604,233.73338973)(306.5357906,232.98325514)
\curveto(307.28587381,232.23311922)(308.30335001,231.8116382)(309.36412885,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,98.22119589)
\curveto(188.24690334,98.22119589)(189.26437953,98.64267691)(190.01446275,99.39281283)
\curveto(190.7645473,100.14294742)(191.18599946,101.1604933)(191.18599946,102.22134479)
\curveto(191.18599946,103.28219628)(190.7645473,104.29974215)(190.01446275,105.04987674)
\curveto(189.26437953,105.80001267)(188.24690334,106.22149369)(187.1861245,106.22149369)
\curveto(186.12534566,106.22149369)(185.10786947,105.80001267)(184.35778625,105.04987674)
\curveto(183.6077017,104.29974215)(183.18624954,103.28219628)(183.18624954,102.22134479)
\curveto(183.18624954,101.1604933)(183.6077017,100.14294742)(184.35778625,99.39281283)
\curveto(185.10786947,98.64267691)(186.12534566,98.22119589)(187.1861245,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,98.22119589)
\curveto(188.24690334,98.22119589)(189.26437953,98.64267691)(190.01446275,99.39281283)
\curveto(190.7645473,100.14294742)(191.18599946,101.1604933)(191.18599946,102.22134479)
\curveto(191.18599946,103.28219628)(190.7645473,104.29974215)(190.01446275,105.04987674)
\curveto(189.26437953,105.80001267)(188.24690334,106.22149369)(187.1861245,106.22149369)
\curveto(186.12534566,106.22149369)(185.10786947,105.80001267)(184.35778625,105.04987674)
\curveto(183.6077017,104.29974215)(183.18624954,103.28219628)(183.18624954,102.22134479)
\curveto(183.18624954,101.1604933)(183.6077017,100.14294742)(184.35778625,99.39281283)
\curveto(185.10786947,98.64267691)(186.12534566,98.22119589)(187.1861245,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,67.26732557)
\curveto(186.61786491,67.26732557)(187.6353411,67.68880659)(188.38542432,68.43894251)
\curveto(189.13550887,69.1890771)(189.55696103,70.20662298)(189.55696103,71.26747447)
\curveto(189.55696103,72.32832596)(189.13550887,73.34587183)(188.38542432,74.09600642)
\curveto(187.6353411,74.84614235)(186.61786491,75.26762337)(185.55708607,75.26762337)
\curveto(184.49630723,75.26762337)(183.47883104,74.84614235)(182.72874782,74.09600642)
\curveto(181.97866327,73.34587183)(181.55721111,72.32832596)(181.55721111,71.26747447)
\curveto(181.55721111,70.20662298)(181.97866327,69.1890771)(182.72874782,68.43894251)
\curveto(183.47883104,67.68880659)(184.49630723,67.26732557)(185.55708607,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,67.26732557)
\curveto(186.61786491,67.26732557)(187.6353411,67.68880659)(188.38542432,68.43894251)
\curveto(189.13550887,69.1890771)(189.55696103,70.20662298)(189.55696103,71.26747447)
\curveto(189.55696103,72.32832596)(189.13550887,73.34587183)(188.38542432,74.09600642)
\curveto(187.6353411,74.84614235)(186.61786491,75.26762337)(185.55708607,75.26762337)
\curveto(184.49630723,75.26762337)(183.47883104,74.84614235)(182.72874782,74.09600642)
\curveto(181.97866327,73.34587183)(181.55721111,72.32832596)(181.55721111,71.26747447)
\curveto(181.55721111,70.20662298)(181.97866327,69.1890771)(182.72874782,68.43894251)
\curveto(183.47883104,67.68880659)(184.49630723,67.26732557)(185.55708607,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,150.35405688)
\curveto(180.10171119,150.35405688)(181.11918738,150.7755379)(181.8692706,151.52567383)
\curveto(182.61935515,152.27580842)(183.04080731,153.29335429)(183.04080731,154.35420578)
\curveto(183.04080731,155.41505727)(182.61935515,156.43260315)(181.8692706,157.18273774)
\curveto(181.11918738,157.93287366)(180.10171119,158.35435468)(179.04093235,158.35435468)
\curveto(177.98015351,158.35435468)(176.96267732,157.93287366)(176.2125941,157.18273774)
\curveto(175.46250955,156.43260315)(175.04105739,155.41505727)(175.04105739,154.35420578)
\curveto(175.04105739,153.29335429)(175.46250955,152.27580842)(176.2125941,151.52567383)
\curveto(176.96267732,150.7755379)(177.98015351,150.35405688)(179.04093235,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,150.35405688)
\curveto(180.10171119,150.35405688)(181.11918738,150.7755379)(181.8692706,151.52567383)
\curveto(182.61935515,152.27580842)(183.04080731,153.29335429)(183.04080731,154.35420578)
\curveto(183.04080731,155.41505727)(182.61935515,156.43260315)(181.8692706,157.18273774)
\curveto(181.11918738,157.93287366)(180.10171119,158.35435468)(179.04093235,158.35435468)
\curveto(177.98015351,158.35435468)(176.96267732,157.93287366)(176.2125941,157.18273774)
\curveto(175.46250955,156.43260315)(175.04105739,155.41505727)(175.04105739,154.35420578)
\curveto(175.04105739,153.29335429)(175.46250955,152.27580842)(176.2125941,151.52567383)
\curveto(176.96267732,150.7755379)(177.98015351,150.35405688)(179.04093235,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,257.87805852)
\curveto(294.13448269,257.87805852)(295.15195889,258.29953954)(295.9020421,259.04967547)
\curveto(296.65212666,259.79981005)(297.07357881,260.81735593)(297.07357881,261.87820742)
\curveto(297.07357881,262.93905891)(296.65212666,263.95660479)(295.9020421,264.70673938)
\curveto(295.15195889,265.4568753)(294.13448269,265.87835632)(293.07370385,265.87835632)
\curveto(292.01292501,265.87835632)(290.99544882,265.4568753)(290.2453656,264.70673938)
\curveto(289.49528105,263.95660479)(289.07382889,262.93905891)(289.07382889,261.87820742)
\curveto(289.07382889,260.81735593)(289.49528105,259.79981005)(290.2453656,259.04967547)
\curveto(290.99544882,258.29953954)(292.01292501,257.87805852)(293.07370385,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,257.87805852)
\curveto(294.13448269,257.87805852)(295.15195889,258.29953954)(295.9020421,259.04967547)
\curveto(296.65212666,259.79981005)(297.07357881,260.81735593)(297.07357881,261.87820742)
\curveto(297.07357881,262.93905891)(296.65212666,263.95660479)(295.9020421,264.70673938)
\curveto(295.15195889,265.4568753)(294.13448269,265.87835632)(293.07370385,265.87835632)
\curveto(292.01292501,265.87835632)(290.99544882,265.4568753)(290.2453656,264.70673938)
\curveto(289.49528105,263.95660479)(289.07382889,262.93905891)(289.07382889,261.87820742)
\curveto(289.07382889,260.81735593)(289.49528105,259.79981005)(290.2453656,259.04967547)
\curveto(290.99544882,258.29953954)(292.01292501,257.87805852)(293.07370385,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,326.30242967)
\curveto(352.77994756,326.30242967)(353.79742376,326.7239107)(354.54750698,327.47404662)
\curveto(355.29759153,328.22418121)(355.71904369,329.24172708)(355.71904369,330.30257857)
\curveto(355.71904369,331.36343006)(355.29759153,332.38097594)(354.54750698,333.13111053)
\curveto(353.79742376,333.88124645)(352.77994756,334.30272747)(351.71916873,334.30272747)
\curveto(350.65838989,334.30272747)(349.64091369,333.88124645)(348.89083047,333.13111053)
\curveto(348.14074592,332.38097594)(347.71929376,331.36343006)(347.71929376,330.30257857)
\curveto(347.71929376,329.24172708)(348.14074592,328.22418121)(348.89083047,327.47404662)
\curveto(349.64091369,326.7239107)(350.65838989,326.30242967)(351.71916873,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,326.30242967)
\curveto(352.77994756,326.30242967)(353.79742376,326.7239107)(354.54750698,327.47404662)
\curveto(355.29759153,328.22418121)(355.71904369,329.24172708)(355.71904369,330.30257857)
\curveto(355.71904369,331.36343006)(355.29759153,332.38097594)(354.54750698,333.13111053)
\curveto(353.79742376,333.88124645)(352.77994756,334.30272747)(351.71916873,334.30272747)
\curveto(350.65838989,334.30272747)(349.64091369,333.88124645)(348.89083047,333.13111053)
\curveto(348.14074592,332.38097594)(347.71929376,331.36343006)(347.71929376,330.30257857)
\curveto(347.71929376,329.24172708)(348.14074592,328.22418121)(348.89083047,327.47404662)
\curveto(349.64091369,326.7239107)(350.65838989,326.30242967)(351.71916873,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,244.84483818)
\curveto(233.86002008,244.84483818)(234.87749627,245.26631921)(235.62757949,246.01645513)
\curveto(236.37766404,246.76658972)(236.7991162,247.7841356)(236.7991162,248.84498709)
\curveto(236.7991162,249.90583857)(236.37766404,250.92338445)(235.62757949,251.67351904)
\curveto(234.87749627,252.42365496)(233.86002008,252.84513599)(232.79924124,252.84513599)
\curveto(231.7384624,252.84513599)(230.72098621,252.42365496)(229.97090299,251.67351904)
\curveto(229.22081844,250.92338445)(228.79936628,249.90583857)(228.79936628,248.84498709)
\curveto(228.79936628,247.7841356)(229.22081844,246.76658972)(229.97090299,246.01645513)
\curveto(230.72098621,245.26631921)(231.7384624,244.84483818)(232.79924124,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,244.84483818)
\curveto(233.86002008,244.84483818)(234.87749627,245.26631921)(235.62757949,246.01645513)
\curveto(236.37766404,246.76658972)(236.7991162,247.7841356)(236.7991162,248.84498709)
\curveto(236.7991162,249.90583857)(236.37766404,250.92338445)(235.62757949,251.67351904)
\curveto(234.87749627,252.42365496)(233.86002008,252.84513599)(232.79924124,252.84513599)
\curveto(231.7384624,252.84513599)(230.72098621,252.42365496)(229.97090299,251.67351904)
\curveto(229.22081844,250.92338445)(228.79936628,249.90583857)(228.79936628,248.84498709)
\curveto(228.79936628,247.7841356)(229.22081844,246.76658972)(229.97090299,246.01645513)
\curveto(230.72098621,245.26631921)(231.7384624,244.84483818)(232.79924124,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,178.0496272)
\curveto(308.79584891,178.0496272)(309.8133251,178.47110823)(310.56340832,179.22124415)
\curveto(311.31349287,179.97137874)(311.73494503,180.98892462)(311.73494503,182.0497761)
\curveto(311.73494503,183.11062759)(311.31349287,184.12817347)(310.56340832,184.87830806)
\curveto(309.8133251,185.62844398)(308.79584891,186.049925)(307.73507007,186.049925)
\curveto(306.67429123,186.049925)(305.65681504,185.62844398)(304.90673182,184.87830806)
\curveto(304.15664727,184.12817347)(303.73519511,183.11062759)(303.73519511,182.0497761)
\curveto(303.73519511,180.98892462)(304.15664727,179.97137874)(304.90673182,179.22124415)
\curveto(305.65681504,178.47110823)(306.67429123,178.0496272)(307.73507007,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,178.0496272)
\curveto(308.79584891,178.0496272)(309.8133251,178.47110823)(310.56340832,179.22124415)
\curveto(311.31349287,179.97137874)(311.73494503,180.98892462)(311.73494503,182.0497761)
\curveto(311.73494503,183.11062759)(311.31349287,184.12817347)(310.56340832,184.87830806)
\curveto(309.8133251,185.62844398)(308.79584891,186.049925)(307.73507007,186.049925)
\curveto(306.67429123,186.049925)(305.65681504,185.62844398)(304.90673182,184.87830806)
\curveto(304.15664727,184.12817347)(303.73519511,183.11062759)(303.73519511,182.0497761)
\curveto(303.73519511,180.98892462)(304.15664727,179.97137874)(304.90673182,179.22124415)
\curveto(305.65681504,178.47110823)(306.67429123,178.0496272)(307.73507007,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,355.62714999)
\curveto(240.3761738,355.62714999)(241.39364999,356.04863102)(242.14373321,356.79876694)
\curveto(242.89381776,357.54890153)(243.31526992,358.56644741)(243.31526992,359.6272989)
\curveto(243.31526992,360.68815038)(242.89381776,361.70569626)(242.14373321,362.45583085)
\curveto(241.39364999,363.20596677)(240.3761738,363.6274478)(239.31539496,363.6274478)
\curveto(238.25461612,363.6274478)(237.23713993,363.20596677)(236.48705671,362.45583085)
\curveto(235.73697216,361.70569626)(235.31552,360.68815038)(235.31552,359.6272989)
\curveto(235.31552,358.56644741)(235.73697216,357.54890153)(236.48705671,356.79876694)
\curveto(237.23713993,356.04863102)(238.25461612,355.62714999)(239.31539496,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,355.62714999)
\curveto(240.3761738,355.62714999)(241.39364999,356.04863102)(242.14373321,356.79876694)
\curveto(242.89381776,357.54890153)(243.31526992,358.56644741)(243.31526992,359.6272989)
\curveto(243.31526992,360.68815038)(242.89381776,361.70569626)(242.14373321,362.45583085)
\curveto(241.39364999,363.20596677)(240.3761738,363.6274478)(239.31539496,363.6274478)
\curveto(238.25461612,363.6274478)(237.23713993,363.20596677)(236.48705671,362.45583085)
\curveto(235.73697216,361.70569626)(235.31552,360.68815038)(235.31552,359.6272989)
\curveto(235.31552,358.56644741)(235.73697216,357.54890153)(236.48705671,356.79876694)
\curveto(237.23713993,356.04863102)(238.25461612,355.62714999)(239.31539496,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,78.6713959)
\curveto(212.68250014,78.6713959)(213.69997633,79.09287693)(214.45005955,79.84301285)
\curveto(215.2001441,80.59314744)(215.62159626,81.61069331)(215.62159626,82.6715448)
\curveto(215.62159626,83.73239629)(215.2001441,84.74994217)(214.45005955,85.50007676)
\curveto(213.69997633,86.25021268)(212.68250014,86.6716937)(211.6217213,86.6716937)
\curveto(210.56094246,86.6716937)(209.54346627,86.25021268)(208.79338305,85.50007676)
\curveto(208.0432985,84.74994217)(207.62184634,83.73239629)(207.62184634,82.6715448)
\curveto(207.62184634,81.61069331)(208.0432985,80.59314744)(208.79338305,79.84301285)
\curveto(209.54346627,79.09287693)(210.56094246,78.6713959)(211.6217213,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,78.6713959)
\curveto(212.68250014,78.6713959)(213.69997633,79.09287693)(214.45005955,79.84301285)
\curveto(215.2001441,80.59314744)(215.62159626,81.61069331)(215.62159626,82.6715448)
\curveto(215.62159626,83.73239629)(215.2001441,84.74994217)(214.45005955,85.50007676)
\curveto(213.69997633,86.25021268)(212.68250014,86.6716937)(211.6217213,86.6716937)
\curveto(210.56094246,86.6716937)(209.54346627,86.25021268)(208.79338305,85.50007676)
\curveto(208.0432985,84.74994217)(207.62184634,83.73239629)(207.62184634,82.6715448)
\curveto(207.62184634,81.61069331)(208.0432985,80.59314744)(208.79338305,79.84301285)
\curveto(209.54346627,79.09287693)(210.56094246,78.6713959)(211.6217213,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,191.08284754)
\curveto(281.10217525,191.08284754)(282.11965144,191.50432856)(282.86973466,192.25446448)
\curveto(283.61981921,193.00459907)(284.04127137,194.02214495)(284.04127137,195.08299644)
\curveto(284.04127137,196.14384793)(283.61981921,197.1613938)(282.86973466,197.91152839)
\curveto(282.11965144,198.66166432)(281.10217525,199.08314534)(280.04139641,199.08314534)
\curveto(278.98061757,199.08314534)(277.96314138,198.66166432)(277.21305816,197.91152839)
\curveto(276.46297361,197.1613938)(276.04152145,196.14384793)(276.04152145,195.08299644)
\curveto(276.04152145,194.02214495)(276.46297361,193.00459907)(277.21305816,192.25446448)
\curveto(277.96314138,191.50432856)(278.98061757,191.08284754)(280.04139641,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,191.08284754)
\curveto(281.10217525,191.08284754)(282.11965144,191.50432856)(282.86973466,192.25446448)
\curveto(283.61981921,193.00459907)(284.04127137,194.02214495)(284.04127137,195.08299644)
\curveto(284.04127137,196.14384793)(283.61981921,197.1613938)(282.86973466,197.91152839)
\curveto(282.11965144,198.66166432)(281.10217525,199.08314534)(280.04139641,199.08314534)
\curveto(278.98061757,199.08314534)(277.96314138,198.66166432)(277.21305816,197.91152839)
\curveto(276.46297361,197.1613938)(276.04152145,196.14384793)(276.04152145,195.08299644)
\curveto(276.04152145,194.02214495)(276.46297361,193.00459907)(277.21305816,192.25446448)
\curveto(277.96314138,191.50432856)(278.98061757,191.08284754)(280.04139641,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,332.81902967)
\curveto(145.89186346,332.81902967)(146.90933965,333.24051069)(147.65942287,333.99064661)
\curveto(148.40950742,334.7407812)(148.83095958,335.75832708)(148.83095958,336.81917857)
\curveto(148.83095958,337.88003006)(148.40950742,338.89757593)(147.65942287,339.64771052)
\curveto(146.90933965,340.39784645)(145.89186346,340.81932747)(144.83108462,340.81932747)
\curveto(143.77030578,340.81932747)(142.75282959,340.39784645)(142.00274637,339.64771052)
\curveto(141.25266182,338.89757593)(140.83120966,337.88003006)(140.83120966,336.81917857)
\curveto(140.83120966,335.75832708)(141.25266182,334.7407812)(142.00274637,333.99064661)
\curveto(142.75282959,333.24051069)(143.77030578,332.81902967)(144.83108462,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,332.81902967)
\curveto(145.89186346,332.81902967)(146.90933965,333.24051069)(147.65942287,333.99064661)
\curveto(148.40950742,334.7407812)(148.83095958,335.75832708)(148.83095958,336.81917857)
\curveto(148.83095958,337.88003006)(148.40950742,338.89757593)(147.65942287,339.64771052)
\curveto(146.90933965,340.39784645)(145.89186346,340.81932747)(144.83108462,340.81932747)
\curveto(143.77030578,340.81932747)(142.75282959,340.39784645)(142.00274637,339.64771052)
\curveto(141.25266182,338.89757593)(140.83120966,337.88003006)(140.83120966,336.81917857)
\curveto(140.83120966,335.75832708)(141.25266182,334.7407812)(142.00274637,333.99064661)
\curveto(142.75282959,333.24051069)(143.77030578,332.81902967)(144.83108462,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,85.1879959)
\curveto(212.68250014,85.1879959)(213.69997633,85.60947692)(214.45005955,86.35961284)
\curveto(215.2001441,87.10974743)(215.62159626,88.12729331)(215.62159626,89.1881448)
\curveto(215.62159626,90.24899629)(215.2001441,91.26654216)(214.45005955,92.01667675)
\curveto(213.69997633,92.76681268)(212.68250014,93.1882937)(211.6217213,93.1882937)
\curveto(210.56094246,93.1882937)(209.54346627,92.76681268)(208.79338305,92.01667675)
\curveto(208.0432985,91.26654216)(207.62184634,90.24899629)(207.62184634,89.1881448)
\curveto(207.62184634,88.12729331)(208.0432985,87.10974743)(208.79338305,86.35961284)
\curveto(209.54346627,85.60947692)(210.56094246,85.1879959)(211.6217213,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,85.1879959)
\curveto(212.68250014,85.1879959)(213.69997633,85.60947692)(214.45005955,86.35961284)
\curveto(215.2001441,87.10974743)(215.62159626,88.12729331)(215.62159626,89.1881448)
\curveto(215.62159626,90.24899629)(215.2001441,91.26654216)(214.45005955,92.01667675)
\curveto(213.69997633,92.76681268)(212.68250014,93.1882937)(211.6217213,93.1882937)
\curveto(210.56094246,93.1882937)(209.54346627,92.76681268)(208.79338305,92.01667675)
\curveto(208.0432985,91.26654216)(207.62184634,90.24899629)(207.62184634,89.1881448)
\curveto(207.62184634,88.12729331)(208.0432985,87.10974743)(208.79338305,86.35961284)
\curveto(209.54346627,85.60947692)(210.56094246,85.1879959)(211.6217213,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,116.14186622)
\curveto(290.87640583,116.14186622)(291.89388202,116.56334724)(292.64396524,117.31348316)
\curveto(293.39404979,118.06361775)(293.81550195,119.08116363)(293.81550195,120.14201512)
\curveto(293.81550195,121.20286661)(293.39404979,122.22041248)(292.64396524,122.97054707)
\curveto(291.89388202,123.720683)(290.87640583,124.14216402)(289.81562699,124.14216402)
\curveto(288.75484815,124.14216402)(287.73737196,123.720683)(286.98728874,122.97054707)
\curveto(286.23720419,122.22041248)(285.81575203,121.20286661)(285.81575203,120.14201512)
\curveto(285.81575203,119.08116363)(286.23720419,118.06361775)(286.98728874,117.31348316)
\curveto(287.73737196,116.56334724)(288.75484815,116.14186622)(289.81562699,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,116.14186622)
\curveto(290.87640583,116.14186622)(291.89388202,116.56334724)(292.64396524,117.31348316)
\curveto(293.39404979,118.06361775)(293.81550195,119.08116363)(293.81550195,120.14201512)
\curveto(293.81550195,121.20286661)(293.39404979,122.22041248)(292.64396524,122.97054707)
\curveto(291.89388202,123.720683)(290.87640583,124.14216402)(289.81562699,124.14216402)
\curveto(288.75484815,124.14216402)(287.73737196,123.720683)(286.98728874,122.97054707)
\curveto(286.23720419,122.22041248)(285.81575203,121.20286661)(285.81575203,120.14201512)
\curveto(285.81575203,119.08116363)(286.23720419,118.06361775)(286.98728874,117.31348316)
\curveto(287.73737196,116.56334724)(288.75484815,116.14186622)(289.81562699,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,259.50720852)
\curveto(380.47362123,259.50720852)(381.49109742,259.92868954)(382.24118064,260.67882546)
\curveto(382.99126519,261.42896005)(383.41271735,262.44650593)(383.41271735,263.50735742)
\curveto(383.41271735,264.56820891)(382.99126519,265.58575479)(382.24118064,266.33588937)
\curveto(381.49109742,267.0860253)(380.47362123,267.50750632)(379.41284239,267.50750632)
\curveto(378.35206355,267.50750632)(377.33458735,267.0860253)(376.58450414,266.33588937)
\curveto(375.83441958,265.58575479)(375.41296743,264.56820891)(375.41296743,263.50735742)
\curveto(375.41296743,262.44650593)(375.83441958,261.42896005)(376.58450414,260.67882546)
\curveto(377.33458735,259.92868954)(378.35206355,259.50720852)(379.41284239,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,259.50720852)
\curveto(380.47362123,259.50720852)(381.49109742,259.92868954)(382.24118064,260.67882546)
\curveto(382.99126519,261.42896005)(383.41271735,262.44650593)(383.41271735,263.50735742)
\curveto(383.41271735,264.56820891)(382.99126519,265.58575479)(382.24118064,266.33588937)
\curveto(381.49109742,267.0860253)(380.47362123,267.50750632)(379.41284239,267.50750632)
\curveto(378.35206355,267.50750632)(377.33458735,267.0860253)(376.58450414,266.33588937)
\curveto(375.83441958,265.58575479)(375.41296743,264.56820891)(375.41296743,263.50735742)
\curveto(375.41296743,262.44650593)(375.83441958,261.42896005)(376.58450414,260.67882546)
\curveto(377.33458735,259.92868954)(378.35206355,259.50720852)(379.41284239,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,360.51461016)
\curveto(98.64970829,360.51461016)(99.66718448,360.93609119)(100.4172677,361.68622711)
\curveto(101.16735225,362.4363617)(101.58880441,363.45390758)(101.58880441,364.51475906)
\curveto(101.58880441,365.57561055)(101.16735225,366.59315643)(100.4172677,367.34329102)
\curveto(99.66718448,368.09342694)(98.64970829,368.51490796)(97.58892945,368.51490796)
\curveto(96.52815061,368.51490796)(95.51067442,368.09342694)(94.7605912,367.34329102)
\curveto(94.01050665,366.59315643)(93.58905449,365.57561055)(93.58905449,364.51475906)
\curveto(93.58905449,363.45390758)(94.01050665,362.4363617)(94.7605912,361.68622711)
\curveto(95.51067442,360.93609119)(96.52815061,360.51461016)(97.58892945,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,360.51461016)
\curveto(98.64970829,360.51461016)(99.66718448,360.93609119)(100.4172677,361.68622711)
\curveto(101.16735225,362.4363617)(101.58880441,363.45390758)(101.58880441,364.51475906)
\curveto(101.58880441,365.57561055)(101.16735225,366.59315643)(100.4172677,367.34329102)
\curveto(99.66718448,368.09342694)(98.64970829,368.51490796)(97.58892945,368.51490796)
\curveto(96.52815061,368.51490796)(95.51067442,368.09342694)(94.7605912,367.34329102)
\curveto(94.01050665,366.59315643)(93.58905449,365.57561055)(93.58905449,364.51475906)
\curveto(93.58905449,363.45390758)(94.01050665,362.4363617)(94.7605912,361.68622711)
\curveto(95.51067442,360.93609119)(96.52815061,360.51461016)(97.58892945,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,109.62526622)
\curveto(219.19865386,109.62526622)(220.21613005,110.04674725)(220.96621327,110.79688317)
\curveto(221.71629782,111.54701776)(222.13774998,112.56456363)(222.13774998,113.62541512)
\curveto(222.13774998,114.68626661)(221.71629782,115.70381249)(220.96621327,116.45394708)
\curveto(220.21613005,117.204083)(219.19865386,117.62556402)(218.13787502,117.62556402)
\curveto(217.07709618,117.62556402)(216.05961999,117.204083)(215.30953677,116.45394708)
\curveto(214.55945222,115.70381249)(214.13800006,114.68626661)(214.13800006,113.62541512)
\curveto(214.13800006,112.56456363)(214.55945222,111.54701776)(215.30953677,110.79688317)
\curveto(216.05961999,110.04674725)(217.07709618,109.62526622)(218.13787502,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,109.62526622)
\curveto(219.19865386,109.62526622)(220.21613005,110.04674725)(220.96621327,110.79688317)
\curveto(221.71629782,111.54701776)(222.13774998,112.56456363)(222.13774998,113.62541512)
\curveto(222.13774998,114.68626661)(221.71629782,115.70381249)(220.96621327,116.45394708)
\curveto(220.21613005,117.204083)(219.19865386,117.62556402)(218.13787502,117.62556402)
\curveto(217.07709618,117.62556402)(216.05961999,117.204083)(215.30953677,116.45394708)
\curveto(214.55945222,115.70381249)(214.13800006,114.68626661)(214.13800006,113.62541512)
\curveto(214.13800006,112.56456363)(214.55945222,111.54701776)(215.30953677,110.79688317)
\curveto(216.05961999,110.04674725)(217.07709618,109.62526622)(218.13787502,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,199.22859753)
\curveto(139.37570974,199.22859753)(140.39318593,199.65007855)(141.14326915,200.40021448)
\curveto(141.8933537,201.15034907)(142.31480586,202.16789494)(142.31480586,203.22874643)
\curveto(142.31480586,204.28959792)(141.8933537,205.3071438)(141.14326915,206.05727839)
\curveto(140.39318593,206.80741431)(139.37570974,207.22889533)(138.3149309,207.22889533)
\curveto(137.25415206,207.22889533)(136.23667587,206.80741431)(135.48659265,206.05727839)
\curveto(134.7365081,205.3071438)(134.31505594,204.28959792)(134.31505594,203.22874643)
\curveto(134.31505594,202.16789494)(134.7365081,201.15034907)(135.48659265,200.40021448)
\curveto(136.23667587,199.65007855)(137.25415206,199.22859753)(138.3149309,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,199.22859753)
\curveto(139.37570974,199.22859753)(140.39318593,199.65007855)(141.14326915,200.40021448)
\curveto(141.8933537,201.15034907)(142.31480586,202.16789494)(142.31480586,203.22874643)
\curveto(142.31480586,204.28959792)(141.8933537,205.3071438)(141.14326915,206.05727839)
\curveto(140.39318593,206.80741431)(139.37570974,207.22889533)(138.3149309,207.22889533)
\curveto(137.25415206,207.22889533)(136.23667587,206.80741431)(135.48659265,206.05727839)
\curveto(134.7365081,205.3071438)(134.31505594,204.28959792)(134.31505594,203.22874643)
\curveto(134.31505594,202.16789494)(134.7365081,201.15034907)(135.48659265,200.40021448)
\curveto(136.23667587,199.65007855)(137.25415206,199.22859753)(138.3149309,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,303.49429917)
\curveto(272.9569831,303.49429917)(273.97445929,303.9157802)(274.72454251,304.66591612)
\curveto(275.47462706,305.41605071)(275.89607922,306.43359659)(275.89607922,307.49444807)
\curveto(275.89607922,308.55529956)(275.47462706,309.57284544)(274.72454251,310.32298003)
\curveto(273.97445929,311.07311595)(272.9569831,311.49459697)(271.89620426,311.49459697)
\curveto(270.83542542,311.49459697)(269.81794923,311.07311595)(269.06786601,310.32298003)
\curveto(268.31778146,309.57284544)(267.8963293,308.55529956)(267.8963293,307.49444807)
\curveto(267.8963293,306.43359659)(268.31778146,305.41605071)(269.06786601,304.66591612)
\curveto(269.81794923,303.9157802)(270.83542542,303.49429917)(271.89620426,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,303.49429917)
\curveto(272.9569831,303.49429917)(273.97445929,303.9157802)(274.72454251,304.66591612)
\curveto(275.47462706,305.41605071)(275.89607922,306.43359659)(275.89607922,307.49444807)
\curveto(275.89607922,308.55529956)(275.47462706,309.57284544)(274.72454251,310.32298003)
\curveto(273.97445929,311.07311595)(272.9569831,311.49459697)(271.89620426,311.49459697)
\curveto(270.83542542,311.49459697)(269.81794923,311.07311595)(269.06786601,310.32298003)
\curveto(268.31778146,309.57284544)(267.8963293,308.55529956)(267.8963293,307.49444807)
\curveto(267.8963293,306.43359659)(268.31778146,305.41605071)(269.06786601,304.66591612)
\curveto(269.81794923,303.9157802)(270.83542542,303.49429917)(271.89620426,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,293.71938901)
\curveto(404.90921803,293.71938901)(405.92669422,294.14087003)(406.67677744,294.89100595)
\curveto(407.42686199,295.64114054)(407.84831415,296.65868642)(407.84831415,297.71953791)
\curveto(407.84831415,298.7803894)(407.42686199,299.79793528)(406.67677744,300.54806986)
\curveto(405.92669422,301.29820579)(404.90921803,301.71968681)(403.84843919,301.71968681)
\curveto(402.78766035,301.71968681)(401.77018415,301.29820579)(401.02010094,300.54806986)
\curveto(400.27001638,299.79793528)(399.84856423,298.7803894)(399.84856423,297.71953791)
\curveto(399.84856423,296.65868642)(400.27001638,295.64114054)(401.02010094,294.89100595)
\curveto(401.77018415,294.14087003)(402.78766035,293.71938901)(403.84843919,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,293.71938901)
\curveto(404.90921803,293.71938901)(405.92669422,294.14087003)(406.67677744,294.89100595)
\curveto(407.42686199,295.64114054)(407.84831415,296.65868642)(407.84831415,297.71953791)
\curveto(407.84831415,298.7803894)(407.42686199,299.79793528)(406.67677744,300.54806986)
\curveto(405.92669422,301.29820579)(404.90921803,301.71968681)(403.84843919,301.71968681)
\curveto(402.78766035,301.71968681)(401.77018415,301.29820579)(401.02010094,300.54806986)
\curveto(400.27001638,299.79793528)(399.84856423,298.7803894)(399.84856423,297.71953791)
\curveto(399.84856423,296.65868642)(400.27001638,295.64114054)(401.02010094,294.89100595)
\curveto(401.77018415,294.14087003)(402.78766035,293.71938901)(403.84843919,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,305.12345934)
\curveto(380.47362123,305.12345934)(381.49109742,305.54494037)(382.24118064,306.29507629)
\curveto(382.99126519,307.04521088)(383.41271735,308.06275676)(383.41271735,309.12360825)
\curveto(383.41271735,310.18445973)(382.99126519,311.20200561)(382.24118064,311.9521402)
\curveto(381.49109742,312.70227612)(380.47362123,313.12375715)(379.41284239,313.12375715)
\curveto(378.35206355,313.12375715)(377.33458735,312.70227612)(376.58450414,311.9521402)
\curveto(375.83441958,311.20200561)(375.41296743,310.18445973)(375.41296743,309.12360825)
\curveto(375.41296743,308.06275676)(375.83441958,307.04521088)(376.58450414,306.29507629)
\curveto(377.33458735,305.54494037)(378.35206355,305.12345934)(379.41284239,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,305.12345934)
\curveto(380.47362123,305.12345934)(381.49109742,305.54494037)(382.24118064,306.29507629)
\curveto(382.99126519,307.04521088)(383.41271735,308.06275676)(383.41271735,309.12360825)
\curveto(383.41271735,310.18445973)(382.99126519,311.20200561)(382.24118064,311.9521402)
\curveto(381.49109742,312.70227612)(380.47362123,313.12375715)(379.41284239,313.12375715)
\curveto(378.35206355,313.12375715)(377.33458735,312.70227612)(376.58450414,311.9521402)
\curveto(375.83441958,311.20200561)(375.41296743,310.18445973)(375.41296743,309.12360825)
\curveto(375.41296743,308.06275676)(375.83441958,307.04521088)(376.58450414,306.29507629)
\curveto(377.33458735,305.54494037)(378.35206355,305.12345934)(379.41284239,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,217.14926786)
\curveto(175.21457555,217.14926786)(176.23205174,217.57074888)(176.98213496,218.32088481)
\curveto(177.73221951,219.0710194)(178.15367167,220.08856527)(178.15367167,221.14941676)
\curveto(178.15367167,222.21026825)(177.73221951,223.22781413)(176.98213496,223.97794872)
\curveto(176.23205174,224.72808464)(175.21457555,225.14956566)(174.15379671,225.14956566)
\curveto(173.09301787,225.14956566)(172.07554168,224.72808464)(171.32545846,223.97794872)
\curveto(170.57537391,223.22781413)(170.15392175,222.21026825)(170.15392175,221.14941676)
\curveto(170.15392175,220.08856527)(170.57537391,219.0710194)(171.32545846,218.32088481)
\curveto(172.07554168,217.57074888)(173.09301787,217.14926786)(174.15379671,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,217.14926786)
\curveto(175.21457555,217.14926786)(176.23205174,217.57074888)(176.98213496,218.32088481)
\curveto(177.73221951,219.0710194)(178.15367167,220.08856527)(178.15367167,221.14941676)
\curveto(178.15367167,222.21026825)(177.73221951,223.22781413)(176.98213496,223.97794872)
\curveto(176.23205174,224.72808464)(175.21457555,225.14956566)(174.15379671,225.14956566)
\curveto(173.09301787,225.14956566)(172.07554168,224.72808464)(171.32545846,223.97794872)
\curveto(170.57537391,223.22781413)(170.15392175,222.21026825)(170.15392175,221.14941676)
\curveto(170.15392175,220.08856527)(170.57537391,219.0710194)(171.32545846,218.32088481)
\curveto(172.07554168,217.57074888)(173.09301787,217.14926786)(174.15379671,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,60.75072557)
\curveto(320.19913827,60.75072557)(321.21661446,61.17220659)(321.96669768,61.92234252)
\curveto(322.71678223,62.67247711)(323.13823439,63.69002298)(323.13823439,64.75087447)
\curveto(323.13823439,65.81172596)(322.71678223,66.82927184)(321.96669768,67.57940643)
\curveto(321.21661446,68.32954235)(320.19913827,68.75102337)(319.13835943,68.75102337)
\curveto(318.07758059,68.75102337)(317.0601044,68.32954235)(316.31002118,67.57940643)
\curveto(315.55993663,66.82927184)(315.13848447,65.81172596)(315.13848447,64.75087447)
\curveto(315.13848447,63.69002298)(315.55993663,62.67247711)(316.31002118,61.92234252)
\curveto(317.0601044,61.17220659)(318.07758059,60.75072557)(319.13835943,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,60.75072557)
\curveto(320.19913827,60.75072557)(321.21661446,61.17220659)(321.96669768,61.92234252)
\curveto(322.71678223,62.67247711)(323.13823439,63.69002298)(323.13823439,64.75087447)
\curveto(323.13823439,65.81172596)(322.71678223,66.82927184)(321.96669768,67.57940643)
\curveto(321.21661446,68.32954235)(320.19913827,68.75102337)(319.13835943,68.75102337)
\curveto(318.07758059,68.75102337)(317.0601044,68.32954235)(316.31002118,67.57940643)
\curveto(315.55993663,66.82927184)(315.13848447,65.81172596)(315.13848447,64.75087447)
\curveto(315.13848447,63.69002298)(315.55993663,62.67247711)(316.31002118,61.92234252)
\curveto(317.0601044,61.17220659)(318.07758059,60.75072557)(319.13835943,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,350.7397)
\curveto(110.0529773,350.7397)(111.0704535,351.16118102)(111.82053671,351.91131694)
\curveto(112.57062127,352.66145153)(112.99207342,353.67899741)(112.99207342,354.7398489)
\curveto(112.99207342,355.80070039)(112.57062127,356.81824627)(111.82053671,357.56838085)
\curveto(111.0704535,358.31851678)(110.0529773,358.7399978)(108.99219846,358.7399978)
\curveto(107.93141962,358.7399978)(106.91394343,358.31851678)(106.16386021,357.56838085)
\curveto(105.41377566,356.81824627)(104.9923235,355.80070039)(104.9923235,354.7398489)
\curveto(104.9923235,353.67899741)(105.41377566,352.66145153)(106.16386021,351.91131694)
\curveto(106.91394343,351.16118102)(107.93141962,350.7397)(108.99219846,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,350.7397)
\curveto(110.0529773,350.7397)(111.0704535,351.16118102)(111.82053671,351.91131694)
\curveto(112.57062127,352.66145153)(112.99207342,353.67899741)(112.99207342,354.7398489)
\curveto(112.99207342,355.80070039)(112.57062127,356.81824627)(111.82053671,357.56838085)
\curveto(111.0704535,358.31851678)(110.0529773,358.7399978)(108.99219846,358.7399978)
\curveto(107.93141962,358.7399978)(106.91394343,358.31851678)(106.16386021,357.56838085)
\curveto(105.41377566,356.81824627)(104.9923235,355.80070039)(104.9923235,354.7398489)
\curveto(104.9923235,353.67899741)(105.41377566,352.66145153)(106.16386021,351.91131694)
\curveto(106.91394343,351.16118102)(107.93141962,350.7397)(108.99219846,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,275.79872885)
\curveto(351.15088879,275.79872885)(352.16836498,276.22020987)(352.9184482,276.9703458)
\curveto(353.66853275,277.72048039)(354.08998491,278.73802626)(354.08998491,279.79887775)
\curveto(354.08998491,280.85972924)(353.66853275,281.87727512)(352.9184482,282.62740971)
\curveto(352.16836498,283.37754563)(351.15088879,283.79902665)(350.09010995,283.79902665)
\curveto(349.02933111,283.79902665)(348.01185492,283.37754563)(347.2617717,282.62740971)
\curveto(346.51168715,281.87727512)(346.09023499,280.85972924)(346.09023499,279.79887775)
\curveto(346.09023499,278.73802626)(346.51168715,277.72048039)(347.2617717,276.9703458)
\curveto(348.01185492,276.22020987)(349.02933111,275.79872885)(350.09010995,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,275.79872885)
\curveto(351.15088879,275.79872885)(352.16836498,276.22020987)(352.9184482,276.9703458)
\curveto(353.66853275,277.72048039)(354.08998491,278.73802626)(354.08998491,279.79887775)
\curveto(354.08998491,280.85972924)(353.66853275,281.87727512)(352.9184482,282.62740971)
\curveto(352.16836498,283.37754563)(351.15088879,283.79902665)(350.09010995,283.79902665)
\curveto(349.02933111,283.79902665)(348.01185492,283.37754563)(347.2617717,282.62740971)
\curveto(346.51168715,281.87727512)(346.09023499,280.85972924)(346.09023499,279.79887775)
\curveto(346.09023499,278.73802626)(346.51168715,277.72048039)(347.2617717,276.9703458)
\curveto(348.01185492,276.22020987)(349.02933111,275.79872885)(350.09010995,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,104.73779588)
\curveto(292.50546461,104.73779588)(293.5229408,105.1592769)(294.27302402,105.90941283)
\curveto(295.02310857,106.65954742)(295.44456073,107.67709329)(295.44456073,108.73794478)
\curveto(295.44456073,109.79879627)(295.02310857,110.81634215)(294.27302402,111.56647674)
\curveto(293.5229408,112.31661266)(292.50546461,112.73809368)(291.44468577,112.73809368)
\curveto(290.38390693,112.73809368)(289.36643074,112.31661266)(288.61634752,111.56647674)
\curveto(287.86626297,110.81634215)(287.44481081,109.79879627)(287.44481081,108.73794478)
\curveto(287.44481081,107.67709329)(287.86626297,106.65954742)(288.61634752,105.90941283)
\curveto(289.36643074,105.1592769)(290.38390693,104.73779588)(291.44468577,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,104.73779588)
\curveto(292.50546461,104.73779588)(293.5229408,105.1592769)(294.27302402,105.90941283)
\curveto(295.02310857,106.65954742)(295.44456073,107.67709329)(295.44456073,108.73794478)
\curveto(295.44456073,109.79879627)(295.02310857,110.81634215)(294.27302402,111.56647674)
\curveto(293.5229408,112.31661266)(292.50546461,112.73809368)(291.44468577,112.73809368)
\curveto(290.38390693,112.73809368)(289.36643074,112.31661266)(288.61634752,111.56647674)
\curveto(287.86626297,110.81634215)(287.44481081,109.79879627)(287.44481081,108.73794478)
\curveto(287.44481081,107.67709329)(287.86626297,106.65954742)(288.61634752,105.90941283)
\curveto(289.36643074,105.1592769)(290.38390693,104.73779588)(291.44468577,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,367.03121524)
\curveto(232.23098165,367.03121524)(233.24845784,367.45269627)(233.99854106,368.20283219)
\curveto(234.74862561,368.95296678)(235.17007777,369.97051266)(235.17007777,371.03136415)
\curveto(235.17007777,372.09221563)(234.74862561,373.10976151)(233.99854106,373.8598961)
\curveto(233.24845784,374.61003202)(232.23098165,375.03151305)(231.17020281,375.03151305)
\curveto(230.10942397,375.03151305)(229.09194778,374.61003202)(228.34186456,373.8598961)
\curveto(227.59178001,373.10976151)(227.17032785,372.09221563)(227.17032785,371.03136415)
\curveto(227.17032785,369.97051266)(227.59178001,368.95296678)(228.34186456,368.20283219)
\curveto(229.09194778,367.45269627)(230.10942397,367.03121524)(231.17020281,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,367.03121524)
\curveto(232.23098165,367.03121524)(233.24845784,367.45269627)(233.99854106,368.20283219)
\curveto(234.74862561,368.95296678)(235.17007777,369.97051266)(235.17007777,371.03136415)
\curveto(235.17007777,372.09221563)(234.74862561,373.10976151)(233.99854106,373.8598961)
\curveto(233.24845784,374.61003202)(232.23098165,375.03151305)(231.17020281,375.03151305)
\curveto(230.10942397,375.03151305)(229.09194778,374.61003202)(228.34186456,373.8598961)
\curveto(227.59178001,373.10976151)(227.17032785,372.09221563)(227.17032785,371.03136415)
\curveto(227.17032785,369.97051266)(227.59178001,368.95296678)(228.34186456,368.20283219)
\curveto(229.09194778,367.45269627)(230.10942397,367.03121524)(231.17020281,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,352.36885)
\curveto(88.87546754,352.36885)(89.89294373,352.79033102)(90.64302695,353.54046694)
\curveto(91.3931115,354.29060153)(91.81456366,355.30814741)(91.81456366,356.3689989)
\curveto(91.81456366,357.42985039)(91.3931115,358.44739626)(90.64302695,359.19753085)
\curveto(89.89294373,359.94766678)(88.87546754,360.3691478)(87.8146887,360.3691478)
\curveto(86.75390986,360.3691478)(85.73643366,359.94766678)(84.98635045,359.19753085)
\curveto(84.23626589,358.44739626)(83.81481374,357.42985039)(83.81481374,356.3689989)
\curveto(83.81481374,355.30814741)(84.23626589,354.29060153)(84.98635045,353.54046694)
\curveto(85.73643366,352.79033102)(86.75390986,352.36885)(87.8146887,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,352.36885)
\curveto(88.87546754,352.36885)(89.89294373,352.79033102)(90.64302695,353.54046694)
\curveto(91.3931115,354.29060153)(91.81456366,355.30814741)(91.81456366,356.3689989)
\curveto(91.81456366,357.42985039)(91.3931115,358.44739626)(90.64302695,359.19753085)
\curveto(89.89294373,359.94766678)(88.87546754,360.3691478)(87.8146887,360.3691478)
\curveto(86.75390986,360.3691478)(85.73643366,359.94766678)(84.98635045,359.19753085)
\curveto(84.23626589,358.44739626)(83.81481374,357.42985039)(83.81481374,356.3689989)
\curveto(83.81481374,355.30814741)(84.23626589,354.29060153)(84.98635045,353.54046694)
\curveto(85.73643366,352.79033102)(86.75390986,352.36885)(87.8146887,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,117.77101622)
\curveto(313.68298455,117.77101622)(314.70046074,118.19249724)(315.45054396,118.94263316)
\curveto(316.20062851,119.69276775)(316.62208067,120.71031363)(316.62208067,121.77116512)
\curveto(316.62208067,122.83201661)(316.20062851,123.84956248)(315.45054396,124.59969707)
\curveto(314.70046074,125.349833)(313.68298455,125.77131402)(312.62220571,125.77131402)
\curveto(311.56142687,125.77131402)(310.54395067,125.349833)(309.79386746,124.59969707)
\curveto(309.0437829,123.84956248)(308.62233075,122.83201661)(308.62233075,121.77116512)
\curveto(308.62233075,120.71031363)(309.0437829,119.69276775)(309.79386746,118.94263316)
\curveto(310.54395067,118.19249724)(311.56142687,117.77101622)(312.62220571,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,117.77101622)
\curveto(313.68298455,117.77101622)(314.70046074,118.19249724)(315.45054396,118.94263316)
\curveto(316.20062851,119.69276775)(316.62208067,120.71031363)(316.62208067,121.77116512)
\curveto(316.62208067,122.83201661)(316.20062851,123.84956248)(315.45054396,124.59969707)
\curveto(314.70046074,125.349833)(313.68298455,125.77131402)(312.62220571,125.77131402)
\curveto(311.56142687,125.77131402)(310.54395067,125.349833)(309.79386746,124.59969707)
\curveto(309.0437829,123.84956248)(308.62233075,122.83201661)(308.62233075,121.77116512)
\curveto(308.62233075,120.71031363)(309.0437829,119.69276775)(309.79386746,118.94263316)
\curveto(310.54395067,118.19249724)(311.56142687,117.77101622)(312.62220571,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,323.0441195)
\curveto(373.9574675,323.0441195)(374.9749437,323.46560053)(375.72502692,324.21573645)
\curveto(376.47511147,324.96587104)(376.89656363,325.98341691)(376.89656363,327.0442684)
\curveto(376.89656363,328.10511989)(376.47511147,329.12266577)(375.72502692,329.87280036)
\curveto(374.9749437,330.62293628)(373.9574675,331.0444173)(372.89668866,331.0444173)
\curveto(371.83590983,331.0444173)(370.81843363,330.62293628)(370.06835041,329.87280036)
\curveto(369.31826586,329.12266577)(368.8968137,328.10511989)(368.8968137,327.0442684)
\curveto(368.8968137,325.98341691)(369.31826586,324.96587104)(370.06835041,324.21573645)
\curveto(370.81843363,323.46560053)(371.83590983,323.0441195)(372.89668866,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,323.0441195)
\curveto(373.9574675,323.0441195)(374.9749437,323.46560053)(375.72502692,324.21573645)
\curveto(376.47511147,324.96587104)(376.89656363,325.98341691)(376.89656363,327.0442684)
\curveto(376.89656363,328.10511989)(376.47511147,329.12266577)(375.72502692,329.87280036)
\curveto(374.9749437,330.62293628)(373.9574675,331.0444173)(372.89668866,331.0444173)
\curveto(371.83590983,331.0444173)(370.81843363,330.62293628)(370.06835041,329.87280036)
\curveto(369.31826586,329.12266577)(368.8968137,328.10511989)(368.8968137,327.0442684)
\curveto(368.8968137,325.98341691)(369.31826586,324.96587104)(370.06835041,324.21573645)
\curveto(370.81843363,323.46560053)(371.83590983,323.0441195)(372.89668866,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,248.10315853)
\curveto(178.47267276,248.10315853)(179.49014895,248.52463955)(180.24023217,249.27477547)
\curveto(180.99031672,250.02491006)(181.41176888,251.04245594)(181.41176888,252.10330743)
\curveto(181.41176888,253.16415892)(180.99031672,254.18170479)(180.24023217,254.93183938)
\curveto(179.49014895,255.68197531)(178.47267276,256.10345633)(177.41189392,256.10345633)
\curveto(176.35111508,256.10345633)(175.33363889,255.68197531)(174.58355567,254.93183938)
\curveto(173.83347112,254.18170479)(173.41201896,253.16415892)(173.41201896,252.10330743)
\curveto(173.41201896,251.04245594)(173.83347112,250.02491006)(174.58355567,249.27477547)
\curveto(175.33363889,248.52463955)(176.35111508,248.10315853)(177.41189392,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,248.10315853)
\curveto(178.47267276,248.10315853)(179.49014895,248.52463955)(180.24023217,249.27477547)
\curveto(180.99031672,250.02491006)(181.41176888,251.04245594)(181.41176888,252.10330743)
\curveto(181.41176888,253.16415892)(180.99031672,254.18170479)(180.24023217,254.93183938)
\curveto(179.49014895,255.68197531)(178.47267276,256.10345633)(177.41189392,256.10345633)
\curveto(176.35111508,256.10345633)(175.33363889,255.68197531)(174.58355567,254.93183938)
\curveto(173.83347112,254.18170479)(173.41201896,253.16415892)(173.41201896,252.10330743)
\curveto(173.41201896,251.04245594)(173.83347112,250.02491006)(174.58355567,249.27477547)
\curveto(175.33363889,248.52463955)(176.35111508,248.10315853)(177.41189392,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,360.51461016)
\curveto(271.32794467,360.51461016)(272.34542086,360.93609119)(273.09550408,361.68622711)
\curveto(273.84558863,362.4363617)(274.26704079,363.45390758)(274.26704079,364.51475906)
\curveto(274.26704079,365.57561055)(273.84558863,366.59315643)(273.09550408,367.34329102)
\curveto(272.34542086,368.09342694)(271.32794467,368.51490796)(270.26716583,368.51490796)
\curveto(269.20638699,368.51490796)(268.1889108,368.09342694)(267.43882758,367.34329102)
\curveto(266.68874303,366.59315643)(266.26729087,365.57561055)(266.26729087,364.51475906)
\curveto(266.26729087,363.45390758)(266.68874303,362.4363617)(267.43882758,361.68622711)
\curveto(268.1889108,360.93609119)(269.20638699,360.51461016)(270.26716583,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,360.51461016)
\curveto(271.32794467,360.51461016)(272.34542086,360.93609119)(273.09550408,361.68622711)
\curveto(273.84558863,362.4363617)(274.26704079,363.45390758)(274.26704079,364.51475906)
\curveto(274.26704079,365.57561055)(273.84558863,366.59315643)(273.09550408,367.34329102)
\curveto(272.34542086,368.09342694)(271.32794467,368.51490796)(270.26716583,368.51490796)
\curveto(269.20638699,368.51490796)(268.1889108,368.09342694)(267.43882758,367.34329102)
\curveto(266.68874303,366.59315643)(266.26729087,365.57561055)(266.26729087,364.51475906)
\curveto(266.26729087,363.45390758)(266.68874303,362.4363617)(267.43882758,361.68622711)
\curveto(268.1889108,360.93609119)(269.20638699,360.51461016)(270.26716583,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,218.77841786)
\curveto(251.77946316,218.77841786)(252.79693935,219.19989888)(253.54702257,219.95003481)
\curveto(254.29710712,220.7001694)(254.71855928,221.71771527)(254.71855928,222.77856676)
\curveto(254.71855928,223.83941825)(254.29710712,224.85696413)(253.54702257,225.60709872)
\curveto(252.79693935,226.35723464)(251.77946316,226.77871566)(250.71868432,226.77871566)
\curveto(249.65790548,226.77871566)(248.64042929,226.35723464)(247.89034607,225.60709872)
\curveto(247.14026152,224.85696413)(246.71880936,223.83941825)(246.71880936,222.77856676)
\curveto(246.71880936,221.71771527)(247.14026152,220.7001694)(247.89034607,219.95003481)
\curveto(248.64042929,219.19989888)(249.65790548,218.77841786)(250.71868432,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,218.77841786)
\curveto(251.77946316,218.77841786)(252.79693935,219.19989888)(253.54702257,219.95003481)
\curveto(254.29710712,220.7001694)(254.71855928,221.71771527)(254.71855928,222.77856676)
\curveto(254.71855928,223.83941825)(254.29710712,224.85696413)(253.54702257,225.60709872)
\curveto(252.79693935,226.35723464)(251.77946316,226.77871566)(250.71868432,226.77871566)
\curveto(249.65790548,226.77871566)(248.64042929,226.35723464)(247.89034607,225.60709872)
\curveto(247.14026152,224.85696413)(246.71880936,223.83941825)(246.71880936,222.77856676)
\curveto(246.71880936,221.71771527)(247.14026152,220.7001694)(247.89034607,219.95003481)
\curveto(248.64042929,219.19989888)(249.65790548,218.77841786)(250.71868432,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,368.66036524)
\curveto(393.50592867,368.66036524)(394.52340486,369.08184627)(395.27348808,369.83198219)
\curveto(396.02357263,370.58211678)(396.44502479,371.59966265)(396.44502479,372.66051414)
\curveto(396.44502479,373.72136563)(396.02357263,374.73891151)(395.27348808,375.4890461)
\curveto(394.52340486,376.23918202)(393.50592867,376.66066304)(392.44514983,376.66066304)
\curveto(391.38437099,376.66066304)(390.3668948,376.23918202)(389.61681158,375.4890461)
\curveto(388.86672703,374.73891151)(388.44527487,373.72136563)(388.44527487,372.66051414)
\curveto(388.44527487,371.59966265)(388.86672703,370.58211678)(389.61681158,369.83198219)
\curveto(390.3668948,369.08184627)(391.38437099,368.66036524)(392.44514983,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,368.66036524)
\curveto(393.50592867,368.66036524)(394.52340486,369.08184627)(395.27348808,369.83198219)
\curveto(396.02357263,370.58211678)(396.44502479,371.59966265)(396.44502479,372.66051414)
\curveto(396.44502479,373.72136563)(396.02357263,374.73891151)(395.27348808,375.4890461)
\curveto(394.52340486,376.23918202)(393.50592867,376.66066304)(392.44514983,376.66066304)
\curveto(391.38437099,376.66066304)(390.3668948,376.23918202)(389.61681158,375.4890461)
\curveto(388.86672703,374.73891151)(388.44527487,373.72136563)(388.44527487,372.66051414)
\curveto(388.44527487,371.59966265)(388.86672703,370.58211678)(389.61681158,369.83198219)
\curveto(390.3668948,369.08184627)(391.38437099,368.66036524)(392.44514983,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,134.06253655)
\curveto(119.82722823,134.06253655)(120.84470442,134.48401757)(121.59478764,135.23415349)
\curveto(122.34487219,135.98428808)(122.76632435,137.00183396)(122.76632435,138.06268545)
\curveto(122.76632435,139.12353694)(122.34487219,140.14108281)(121.59478764,140.8912174)
\curveto(120.84470442,141.64135333)(119.82722823,142.06283435)(118.76644939,142.06283435)
\curveto(117.70567055,142.06283435)(116.68819436,141.64135333)(115.93811114,140.8912174)
\curveto(115.18802659,140.14108281)(114.76657443,139.12353694)(114.76657443,138.06268545)
\curveto(114.76657443,137.00183396)(115.18802659,135.98428808)(115.93811114,135.23415349)
\curveto(116.68819436,134.48401757)(117.70567055,134.06253655)(118.76644939,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,134.06253655)
\curveto(119.82722823,134.06253655)(120.84470442,134.48401757)(121.59478764,135.23415349)
\curveto(122.34487219,135.98428808)(122.76632435,137.00183396)(122.76632435,138.06268545)
\curveto(122.76632435,139.12353694)(122.34487219,140.14108281)(121.59478764,140.8912174)
\curveto(120.84470442,141.64135333)(119.82722823,142.06283435)(118.76644939,142.06283435)
\curveto(117.70567055,142.06283435)(116.68819436,141.64135333)(115.93811114,140.8912174)
\curveto(115.18802659,140.14108281)(114.76657443,139.12353694)(114.76657443,138.06268545)
\curveto(114.76657443,137.00183396)(115.18802659,135.98428808)(115.93811114,135.23415349)
\curveto(116.68819436,134.48401757)(117.70567055,134.06253655)(118.76644939,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,257.87805852)
\curveto(375.58648559,257.87805852)(376.60396178,258.29953954)(377.354045,259.04967547)
\curveto(378.10412955,259.79981005)(378.52558171,260.81735593)(378.52558171,261.87820742)
\curveto(378.52558171,262.93905891)(378.10412955,263.95660479)(377.354045,264.70673938)
\curveto(376.60396178,265.4568753)(375.58648559,265.87835632)(374.52570675,265.87835632)
\curveto(373.46492791,265.87835632)(372.44745172,265.4568753)(371.6973685,264.70673938)
\curveto(370.94728395,263.95660479)(370.52583179,262.93905891)(370.52583179,261.87820742)
\curveto(370.52583179,260.81735593)(370.94728395,259.79981005)(371.6973685,259.04967547)
\curveto(372.44745172,258.29953954)(373.46492791,257.87805852)(374.52570675,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,257.87805852)
\curveto(375.58648559,257.87805852)(376.60396178,258.29953954)(377.354045,259.04967547)
\curveto(378.10412955,259.79981005)(378.52558171,260.81735593)(378.52558171,261.87820742)
\curveto(378.52558171,262.93905891)(378.10412955,263.95660479)(377.354045,264.70673938)
\curveto(376.60396178,265.4568753)(375.58648559,265.87835632)(374.52570675,265.87835632)
\curveto(373.46492791,265.87835632)(372.44745172,265.4568753)(371.6973685,264.70673938)
\curveto(370.94728395,263.95660479)(370.52583179,262.93905891)(370.52583179,261.87820742)
\curveto(370.52583179,260.81735593)(370.94728395,259.79981005)(371.6973685,259.04967547)
\curveto(372.44745172,258.29953954)(373.46492791,257.87805852)(374.52570675,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,147.09575688)
\curveto(189.87594177,147.09575688)(190.89341796,147.51723791)(191.64350118,148.26737383)
\curveto(192.39358573,149.01750842)(192.81503789,150.0350543)(192.81503789,151.09590578)
\curveto(192.81503789,152.15675727)(192.39358573,153.17430315)(191.64350118,153.92443774)
\curveto(190.89341796,154.67457366)(189.87594177,155.09605468)(188.81516293,155.09605468)
\curveto(187.75438409,155.09605468)(186.7369079,154.67457366)(185.98682468,153.92443774)
\curveto(185.23674013,153.17430315)(184.81528797,152.15675727)(184.81528797,151.09590578)
\curveto(184.81528797,150.0350543)(185.23674013,149.01750842)(185.98682468,148.26737383)
\curveto(186.7369079,147.51723791)(187.75438409,147.09575688)(188.81516293,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,147.09575688)
\curveto(189.87594177,147.09575688)(190.89341796,147.51723791)(191.64350118,148.26737383)
\curveto(192.39358573,149.01750842)(192.81503789,150.0350543)(192.81503789,151.09590578)
\curveto(192.81503789,152.15675727)(192.39358573,153.17430315)(191.64350118,153.92443774)
\curveto(190.89341796,154.67457366)(189.87594177,155.09605468)(188.81516293,155.09605468)
\curveto(187.75438409,155.09605468)(186.7369079,154.67457366)(185.98682468,153.92443774)
\curveto(185.23674013,153.17430315)(184.81528797,152.15675727)(184.81528797,151.09590578)
\curveto(184.81528797,150.0350543)(185.23674013,149.01750842)(185.98682468,148.26737383)
\curveto(186.7369079,147.51723791)(187.75438409,147.09575688)(188.81516293,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,109.62526622)
\curveto(199.6501927,109.62526622)(200.66766889,110.04674725)(201.41775211,110.79688317)
\curveto(202.16783666,111.54701776)(202.58928882,112.56456363)(202.58928882,113.62541512)
\curveto(202.58928882,114.68626661)(202.16783666,115.70381249)(201.41775211,116.45394708)
\curveto(200.66766889,117.204083)(199.6501927,117.62556402)(198.58941386,117.62556402)
\curveto(197.52863502,117.62556402)(196.51115883,117.204083)(195.76107561,116.45394708)
\curveto(195.01099106,115.70381249)(194.5895389,114.68626661)(194.5895389,113.62541512)
\curveto(194.5895389,112.56456363)(195.01099106,111.54701776)(195.76107561,110.79688317)
\curveto(196.51115883,110.04674725)(197.52863502,109.62526622)(198.58941386,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,109.62526622)
\curveto(199.6501927,109.62526622)(200.66766889,110.04674725)(201.41775211,110.79688317)
\curveto(202.16783666,111.54701776)(202.58928882,112.56456363)(202.58928882,113.62541512)
\curveto(202.58928882,114.68626661)(202.16783666,115.70381249)(201.41775211,116.45394708)
\curveto(200.66766889,117.204083)(199.6501927,117.62556402)(198.58941386,117.62556402)
\curveto(197.52863502,117.62556402)(196.51115883,117.204083)(195.76107561,116.45394708)
\curveto(195.01099106,115.70381249)(194.5895389,114.68626661)(194.5895389,113.62541512)
\curveto(194.5895389,112.56456363)(195.01099106,111.54701776)(195.76107561,110.79688317)
\curveto(196.51115883,110.04674725)(197.52863502,109.62526622)(198.58941386,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,339.33563984)
\curveto(126.34338195,339.33563984)(127.36085814,339.75712086)(128.11094136,340.50725678)
\curveto(128.86102591,341.25739137)(129.28247807,342.27493725)(129.28247807,343.33578874)
\curveto(129.28247807,344.39664022)(128.86102591,345.4141861)(128.11094136,346.16432069)
\curveto(127.36085814,346.91445661)(126.34338195,347.33593764)(125.28260311,347.33593764)
\curveto(124.22182427,347.33593764)(123.20434808,346.91445661)(122.45426486,346.16432069)
\curveto(121.70418031,345.4141861)(121.28272815,344.39664022)(121.28272815,343.33578874)
\curveto(121.28272815,342.27493725)(121.70418031,341.25739137)(122.45426486,340.50725678)
\curveto(123.20434808,339.75712086)(124.22182427,339.33563984)(125.28260311,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,339.33563984)
\curveto(126.34338195,339.33563984)(127.36085814,339.75712086)(128.11094136,340.50725678)
\curveto(128.86102591,341.25739137)(129.28247807,342.27493725)(129.28247807,343.33578874)
\curveto(129.28247807,344.39664022)(128.86102591,345.4141861)(128.11094136,346.16432069)
\curveto(127.36085814,346.91445661)(126.34338195,347.33593764)(125.28260311,347.33593764)
\curveto(124.22182427,347.33593764)(123.20434808,346.91445661)(122.45426486,346.16432069)
\curveto(121.70418031,345.4141861)(121.28272815,344.39664022)(121.28272815,343.33578874)
\curveto(121.28272815,342.27493725)(121.70418031,341.25739137)(122.45426486,340.50725678)
\curveto(123.20434808,339.75712086)(124.22182427,339.33563984)(125.28260311,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,358.88546016)
\curveto(147.52090189,358.88546016)(148.53837808,359.30694119)(149.2884613,360.05707711)
\curveto(150.03854585,360.8072117)(150.45999801,361.82475758)(150.45999801,362.88560907)
\curveto(150.45999801,363.94646055)(150.03854585,364.96400643)(149.2884613,365.71414102)
\curveto(148.53837808,366.46427694)(147.52090189,366.88575797)(146.46012305,366.88575797)
\curveto(145.39934421,366.88575797)(144.38186802,366.46427694)(143.6317848,365.71414102)
\curveto(142.88170025,364.96400643)(142.46024809,363.94646055)(142.46024809,362.88560907)
\curveto(142.46024809,361.82475758)(142.88170025,360.8072117)(143.6317848,360.05707711)
\curveto(144.38186802,359.30694119)(145.39934421,358.88546016)(146.46012305,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,358.88546016)
\curveto(147.52090189,358.88546016)(148.53837808,359.30694119)(149.2884613,360.05707711)
\curveto(150.03854585,360.8072117)(150.45999801,361.82475758)(150.45999801,362.88560907)
\curveto(150.45999801,363.94646055)(150.03854585,364.96400643)(149.2884613,365.71414102)
\curveto(148.53837808,366.46427694)(147.52090189,366.88575797)(146.46012305,366.88575797)
\curveto(145.39934421,366.88575797)(144.38186802,366.46427694)(143.6317848,365.71414102)
\curveto(142.88170025,364.96400643)(142.46024809,363.94646055)(142.46024809,362.88560907)
\curveto(142.46024809,361.82475758)(142.88170025,360.8072117)(143.6317848,360.05707711)
\curveto(144.38186802,359.30694119)(145.39934421,358.88546016)(146.46012305,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,207.37436787)
\curveto(333.23144571,207.37436787)(334.2489219,207.79584889)(334.99900512,208.54598482)
\curveto(335.74908967,209.29611941)(336.17054183,210.31366528)(336.17054183,211.37451677)
\curveto(336.17054183,212.43536826)(335.74908967,213.45291414)(334.99900512,214.20304873)
\curveto(334.2489219,214.95318465)(333.23144571,215.37466567)(332.17066687,215.37466567)
\curveto(331.10988803,215.37466567)(330.09241184,214.95318465)(329.34232862,214.20304873)
\curveto(328.59224407,213.45291414)(328.17079191,212.43536826)(328.17079191,211.37451677)
\curveto(328.17079191,210.31366528)(328.59224407,209.29611941)(329.34232862,208.54598482)
\curveto(330.09241184,207.79584889)(331.10988803,207.37436787)(332.17066687,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,207.37436787)
\curveto(333.23144571,207.37436787)(334.2489219,207.79584889)(334.99900512,208.54598482)
\curveto(335.74908967,209.29611941)(336.17054183,210.31366528)(336.17054183,211.37451677)
\curveto(336.17054183,212.43536826)(335.74908967,213.45291414)(334.99900512,214.20304873)
\curveto(334.2489219,214.95318465)(333.23144571,215.37466567)(332.17066687,215.37466567)
\curveto(331.10988803,215.37466567)(330.09241184,214.95318465)(329.34232862,214.20304873)
\curveto(328.59224407,213.45291414)(328.17079191,212.43536826)(328.17079191,211.37451677)
\curveto(328.17079191,210.31366528)(328.59224407,209.29611941)(329.34232862,208.54598482)
\curveto(330.09241184,207.79584889)(331.10988803,207.37436787)(332.17066687,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,226.9241882)
\curveto(367.44131378,226.9241882)(368.45878998,227.34566922)(369.20887319,228.09580515)
\curveto(369.95895775,228.84593973)(370.3804099,229.86348561)(370.3804099,230.9243371)
\curveto(370.3804099,231.98518859)(369.95895775,233.00273447)(369.20887319,233.75286906)
\curveto(368.45878998,234.50300498)(367.44131378,234.924486)(366.38053494,234.924486)
\curveto(365.3197561,234.924486)(364.30227991,234.50300498)(363.55219669,233.75286906)
\curveto(362.80211214,233.00273447)(362.38065998,231.98518859)(362.38065998,230.9243371)
\curveto(362.38065998,229.86348561)(362.80211214,228.84593973)(363.55219669,228.09580515)
\curveto(364.30227991,227.34566922)(365.3197561,226.9241882)(366.38053494,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,226.9241882)
\curveto(367.44131378,226.9241882)(368.45878998,227.34566922)(369.20887319,228.09580515)
\curveto(369.95895775,228.84593973)(370.3804099,229.86348561)(370.3804099,230.9243371)
\curveto(370.3804099,231.98518859)(369.95895775,233.00273447)(369.20887319,233.75286906)
\curveto(368.45878998,234.50300498)(367.44131378,234.924486)(366.38053494,234.924486)
\curveto(365.3197561,234.924486)(364.30227991,234.50300498)(363.55219669,233.75286906)
\curveto(362.80211214,233.00273447)(362.38065998,231.98518859)(362.38065998,230.9243371)
\curveto(362.38065998,229.86348561)(362.80211214,228.84593973)(363.55219669,228.09580515)
\curveto(364.30227991,227.34566922)(365.3197561,226.9241882)(366.38053494,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,165.01642721)
\curveto(276.2150803,165.01642721)(277.2325565,165.43790824)(277.98263971,166.18804416)
\curveto(278.73272427,166.93817875)(279.15417642,167.95572463)(279.15417642,169.01657611)
\curveto(279.15417642,170.0774276)(278.73272427,171.09497348)(277.98263971,171.84510807)
\curveto(277.2325565,172.59524399)(276.2150803,173.01672502)(275.15430146,173.01672502)
\curveto(274.09352262,173.01672502)(273.07604643,172.59524399)(272.32596321,171.84510807)
\curveto(271.57587866,171.09497348)(271.1544265,170.0774276)(271.1544265,169.01657611)
\curveto(271.1544265,167.95572463)(271.57587866,166.93817875)(272.32596321,166.18804416)
\curveto(273.07604643,165.43790824)(274.09352262,165.01642721)(275.15430146,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,165.01642721)
\curveto(276.2150803,165.01642721)(277.2325565,165.43790824)(277.98263971,166.18804416)
\curveto(278.73272427,166.93817875)(279.15417642,167.95572463)(279.15417642,169.01657611)
\curveto(279.15417642,170.0774276)(278.73272427,171.09497348)(277.98263971,171.84510807)
\curveto(277.2325565,172.59524399)(276.2150803,173.01672502)(275.15430146,173.01672502)
\curveto(274.09352262,173.01672502)(273.07604643,172.59524399)(272.32596321,171.84510807)
\curveto(271.57587866,171.09497348)(271.1544265,170.0774276)(271.1544265,169.01657611)
\curveto(271.1544265,167.95572463)(271.57587866,166.93817875)(272.32596321,166.18804416)
\curveto(273.07604643,165.43790824)(274.09352262,165.01642721)(275.15430146,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,200.85774753)
\curveto(145.89186346,200.85774753)(146.90933965,201.27922855)(147.65942287,202.02936448)
\curveto(148.40950742,202.77949906)(148.83095958,203.79704494)(148.83095958,204.85789643)
\curveto(148.83095958,205.91874792)(148.40950742,206.9362938)(147.65942287,207.68642839)
\curveto(146.90933965,208.43656431)(145.89186346,208.85804533)(144.83108462,208.85804533)
\curveto(143.77030578,208.85804533)(142.75282959,208.43656431)(142.00274637,207.68642839)
\curveto(141.25266182,206.9362938)(140.83120966,205.91874792)(140.83120966,204.85789643)
\curveto(140.83120966,203.79704494)(141.25266182,202.77949906)(142.00274637,202.02936448)
\curveto(142.75282959,201.27922855)(143.77030578,200.85774753)(144.83108462,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,200.85774753)
\curveto(145.89186346,200.85774753)(146.90933965,201.27922855)(147.65942287,202.02936448)
\curveto(148.40950742,202.77949906)(148.83095958,203.79704494)(148.83095958,204.85789643)
\curveto(148.83095958,205.91874792)(148.40950742,206.9362938)(147.65942287,207.68642839)
\curveto(146.90933965,208.43656431)(145.89186346,208.85804533)(144.83108462,208.85804533)
\curveto(143.77030578,208.85804533)(142.75282959,208.43656431)(142.00274637,207.68642839)
\curveto(141.25266182,206.9362938)(140.83120966,205.91874792)(140.83120966,204.85789643)
\curveto(140.83120966,203.79704494)(141.25266182,202.77949906)(142.00274637,202.02936448)
\curveto(142.75282959,201.27922855)(143.77030578,200.85774753)(144.83108462,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,161.75812722)
\curveto(176.84361398,161.75812722)(177.86109018,162.17960824)(178.61117339,162.92974416)
\curveto(179.36125795,163.67987875)(179.7827101,164.69742463)(179.7827101,165.75827612)
\curveto(179.7827101,166.81912761)(179.36125795,167.83667348)(178.61117339,168.58680807)
\curveto(177.86109018,169.336944)(176.84361398,169.75842502)(175.78283514,169.75842502)
\curveto(174.7220563,169.75842502)(173.70458011,169.336944)(172.95449689,168.58680807)
\curveto(172.20441234,167.83667348)(171.78296018,166.81912761)(171.78296018,165.75827612)
\curveto(171.78296018,164.69742463)(172.20441234,163.67987875)(172.95449689,162.92974416)
\curveto(173.70458011,162.17960824)(174.7220563,161.75812722)(175.78283514,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,161.75812722)
\curveto(176.84361398,161.75812722)(177.86109018,162.17960824)(178.61117339,162.92974416)
\curveto(179.36125795,163.67987875)(179.7827101,164.69742463)(179.7827101,165.75827612)
\curveto(179.7827101,166.81912761)(179.36125795,167.83667348)(178.61117339,168.58680807)
\curveto(177.86109018,169.336944)(176.84361398,169.75842502)(175.78283514,169.75842502)
\curveto(174.7220563,169.75842502)(173.70458011,169.336944)(172.95449689,168.58680807)
\curveto(172.20441234,167.83667348)(171.78296018,166.81912761)(171.78296018,165.75827612)
\curveto(171.78296018,164.69742463)(172.20441234,163.67987875)(172.95449689,162.92974416)
\curveto(173.70458011,162.17960824)(174.7220563,161.75812722)(175.78283514,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,303.49429917)
\curveto(356.03802443,303.49429917)(357.05550062,303.9157802)(357.80558384,304.66591612)
\curveto(358.55566839,305.41605071)(358.97712055,306.43359659)(358.97712055,307.49444807)
\curveto(358.97712055,308.55529956)(358.55566839,309.57284544)(357.80558384,310.32298003)
\curveto(357.05550062,311.07311595)(356.03802443,311.49459697)(354.97724559,311.49459697)
\curveto(353.91646675,311.49459697)(352.89899055,311.07311595)(352.14890734,310.32298003)
\curveto(351.39882278,309.57284544)(350.97737063,308.55529956)(350.97737063,307.49444807)
\curveto(350.97737063,306.43359659)(351.39882278,305.41605071)(352.14890734,304.66591612)
\curveto(352.89899055,303.9157802)(353.91646675,303.49429917)(354.97724559,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,303.49429917)
\curveto(356.03802443,303.49429917)(357.05550062,303.9157802)(357.80558384,304.66591612)
\curveto(358.55566839,305.41605071)(358.97712055,306.43359659)(358.97712055,307.49444807)
\curveto(358.97712055,308.55529956)(358.55566839,309.57284544)(357.80558384,310.32298003)
\curveto(357.05550062,311.07311595)(356.03802443,311.49459697)(354.97724559,311.49459697)
\curveto(353.91646675,311.49459697)(352.89899055,311.07311595)(352.14890734,310.32298003)
\curveto(351.39882278,309.57284544)(350.97737063,308.55529956)(350.97737063,307.49444807)
\curveto(350.97737063,306.43359659)(351.39882278,305.41605071)(352.14890734,304.66591612)
\curveto(352.89899055,303.9157802)(353.91646675,303.49429917)(354.97724559,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,147.09575688)
\curveto(408.16729489,147.09575688)(409.18477108,147.51723791)(409.9348543,148.26737383)
\curveto(410.68493885,149.01750842)(411.10639101,150.0350543)(411.10639101,151.09590578)
\curveto(411.10639101,152.15675727)(410.68493885,153.17430315)(409.9348543,153.92443774)
\curveto(409.18477108,154.67457366)(408.16729489,155.09605468)(407.10651605,155.09605468)
\curveto(406.04573721,155.09605468)(405.02826102,154.67457366)(404.2781778,153.92443774)
\curveto(403.52809325,153.17430315)(403.10664109,152.15675727)(403.10664109,151.09590578)
\curveto(403.10664109,150.0350543)(403.52809325,149.01750842)(404.2781778,148.26737383)
\curveto(405.02826102,147.51723791)(406.04573721,147.09575688)(407.10651605,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,147.09575688)
\curveto(408.16729489,147.09575688)(409.18477108,147.51723791)(409.9348543,148.26737383)
\curveto(410.68493885,149.01750842)(411.10639101,150.0350543)(411.10639101,151.09590578)
\curveto(411.10639101,152.15675727)(410.68493885,153.17430315)(409.9348543,153.92443774)
\curveto(409.18477108,154.67457366)(408.16729489,155.09605468)(407.10651605,155.09605468)
\curveto(406.04573721,155.09605468)(405.02826102,154.67457366)(404.2781778,153.92443774)
\curveto(403.52809325,153.17430315)(403.10664109,152.15675727)(403.10664109,151.09590578)
\curveto(403.10664109,150.0350543)(403.52809325,149.01750842)(404.2781778,148.26737383)
\curveto(405.02826102,147.51723791)(406.04573721,147.09575688)(407.10651605,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,86.81716624)
\curveto(207.79538485,86.81716624)(208.81286104,87.23864726)(209.56294426,87.98878319)
\curveto(210.31302881,88.73891778)(210.73448097,89.75646365)(210.73448097,90.81731514)
\curveto(210.73448097,91.87816663)(210.31302881,92.89571251)(209.56294426,93.6458471)
\curveto(208.81286104,94.39598302)(207.79538485,94.81746404)(206.73460601,94.81746404)
\curveto(205.67382717,94.81746404)(204.65635098,94.39598302)(203.90626776,93.6458471)
\curveto(203.15618321,92.89571251)(202.73473105,91.87816663)(202.73473105,90.81731514)
\curveto(202.73473105,89.75646365)(203.15618321,88.73891778)(203.90626776,87.98878319)
\curveto(204.65635098,87.23864726)(205.67382717,86.81716624)(206.73460601,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,86.81716624)
\curveto(207.79538485,86.81716624)(208.81286104,87.23864726)(209.56294426,87.98878319)
\curveto(210.31302881,88.73891778)(210.73448097,89.75646365)(210.73448097,90.81731514)
\curveto(210.73448097,91.87816663)(210.31302881,92.89571251)(209.56294426,93.6458471)
\curveto(208.81286104,94.39598302)(207.79538485,94.81746404)(206.73460601,94.81746404)
\curveto(205.67382717,94.81746404)(204.65635098,94.39598302)(203.90626776,93.6458471)
\curveto(203.15618321,92.89571251)(202.73473105,91.87816663)(202.73473105,90.81731514)
\curveto(202.73473105,89.75646365)(203.15618321,88.73891778)(203.90626776,87.98878319)
\curveto(204.65635098,87.23864726)(205.67382717,86.81716624)(206.73460601,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,280.68617885)
\curveto(162.18226811,280.68617885)(163.1997443,281.10765987)(163.94982752,281.85779579)
\curveto(164.69991207,282.60793038)(165.12136423,283.62547626)(165.12136423,284.68632775)
\curveto(165.12136423,285.74717924)(164.69991207,286.76472511)(163.94982752,287.5148597)
\curveto(163.1997443,288.26499563)(162.18226811,288.68647665)(161.12148927,288.68647665)
\curveto(160.06071043,288.68647665)(159.04323424,288.26499563)(158.29315102,287.5148597)
\curveto(157.54306647,286.76472511)(157.12161431,285.74717924)(157.12161431,284.68632775)
\curveto(157.12161431,283.62547626)(157.54306647,282.60793038)(158.29315102,281.85779579)
\curveto(159.04323424,281.10765987)(160.06071043,280.68617885)(161.12148927,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,280.68617885)
\curveto(162.18226811,280.68617885)(163.1997443,281.10765987)(163.94982752,281.85779579)
\curveto(164.69991207,282.60793038)(165.12136423,283.62547626)(165.12136423,284.68632775)
\curveto(165.12136423,285.74717924)(164.69991207,286.76472511)(163.94982752,287.5148597)
\curveto(163.1997443,288.26499563)(162.18226811,288.68647665)(161.12148927,288.68647665)
\curveto(160.06071043,288.68647665)(159.04323424,288.26499563)(158.29315102,287.5148597)
\curveto(157.54306647,286.76472511)(157.12161431,285.74717924)(157.12161431,284.68632775)
\curveto(157.12161431,283.62547626)(157.54306647,282.60793038)(158.29315102,281.85779579)
\curveto(159.04323424,281.10765987)(160.06071043,280.68617885)(161.12148927,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,70.52562556)
\curveto(315.31200263,70.52562556)(316.32947882,70.94710659)(317.07956204,71.69724251)
\curveto(317.8296466,72.4473771)(318.25109875,73.46492298)(318.25109875,74.52577446)
\curveto(318.25109875,75.58662595)(317.8296466,76.60417183)(317.07956204,77.35430642)
\curveto(316.32947882,78.10444234)(315.31200263,78.52592337)(314.25122379,78.52592337)
\curveto(313.19044495,78.52592337)(312.17296876,78.10444234)(311.42288554,77.35430642)
\curveto(310.67280099,76.60417183)(310.25134883,75.58662595)(310.25134883,74.52577446)
\curveto(310.25134883,73.46492298)(310.67280099,72.4473771)(311.42288554,71.69724251)
\curveto(312.17296876,70.94710659)(313.19044495,70.52562556)(314.25122379,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,70.52562556)
\curveto(315.31200263,70.52562556)(316.32947882,70.94710659)(317.07956204,71.69724251)
\curveto(317.8296466,72.4473771)(318.25109875,73.46492298)(318.25109875,74.52577446)
\curveto(318.25109875,75.58662595)(317.8296466,76.60417183)(317.07956204,77.35430642)
\curveto(316.32947882,78.10444234)(315.31200263,78.52592337)(314.25122379,78.52592337)
\curveto(313.19044495,78.52592337)(312.17296876,78.10444234)(311.42288554,77.35430642)
\curveto(310.67280099,76.60417183)(310.25134883,75.58662595)(310.25134883,74.52577446)
\curveto(310.25134883,73.46492298)(310.67280099,72.4473771)(311.42288554,71.69724251)
\curveto(312.17296876,70.94710659)(313.19044495,70.52562556)(314.25122379,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,269.28212886)
\curveto(237.11809694,269.28212886)(238.13557313,269.70360988)(238.88565635,270.4537458)
\curveto(239.6357409,271.20388039)(240.05719306,272.22142627)(240.05719306,273.28227776)
\curveto(240.05719306,274.34312925)(239.6357409,275.36067512)(238.88565635,276.11080971)
\curveto(238.13557313,276.86094564)(237.11809694,277.28242666)(236.0573181,277.28242666)
\curveto(234.99653926,277.28242666)(233.97906307,276.86094564)(233.22897985,276.11080971)
\curveto(232.4788953,275.36067512)(232.05744314,274.34312925)(232.05744314,273.28227776)
\curveto(232.05744314,272.22142627)(232.4788953,271.20388039)(233.22897985,270.4537458)
\curveto(233.97906307,269.70360988)(234.99653926,269.28212886)(236.0573181,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,269.28212886)
\curveto(237.11809694,269.28212886)(238.13557313,269.70360988)(238.88565635,270.4537458)
\curveto(239.6357409,271.20388039)(240.05719306,272.22142627)(240.05719306,273.28227776)
\curveto(240.05719306,274.34312925)(239.6357409,275.36067512)(238.88565635,276.11080971)
\curveto(238.13557313,276.86094564)(237.11809694,277.28242666)(236.0573181,277.28242666)
\curveto(234.99653926,277.28242666)(233.97906307,276.86094564)(233.22897985,276.11080971)
\curveto(232.4788953,275.36067512)(232.05744314,274.34312925)(232.05744314,273.28227776)
\curveto(232.05744314,272.22142627)(232.4788953,271.20388039)(233.22897985,270.4537458)
\curveto(233.97906307,269.70360988)(234.99653926,269.28212886)(236.0573181,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,243.21568819)
\curveto(264.81179095,243.21568819)(265.82926714,243.63716921)(266.57935036,244.38730513)
\curveto(267.32943491,245.13743972)(267.75088707,246.1549856)(267.75088707,247.21583709)
\curveto(267.75088707,248.27668858)(267.32943491,249.29423445)(266.57935036,250.04436904)
\curveto(265.82926714,250.79450497)(264.81179095,251.21598599)(263.75101211,251.21598599)
\curveto(262.69023327,251.21598599)(261.67275707,250.79450497)(260.92267386,250.04436904)
\curveto(260.1725893,249.29423445)(259.75113715,248.27668858)(259.75113715,247.21583709)
\curveto(259.75113715,246.1549856)(260.1725893,245.13743972)(260.92267386,244.38730513)
\curveto(261.67275707,243.63716921)(262.69023327,243.21568819)(263.75101211,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,243.21568819)
\curveto(264.81179095,243.21568819)(265.82926714,243.63716921)(266.57935036,244.38730513)
\curveto(267.32943491,245.13743972)(267.75088707,246.1549856)(267.75088707,247.21583709)
\curveto(267.75088707,248.27668858)(267.32943491,249.29423445)(266.57935036,250.04436904)
\curveto(265.82926714,250.79450497)(264.81179095,251.21598599)(263.75101211,251.21598599)
\curveto(262.69023327,251.21598599)(261.67275707,250.79450497)(260.92267386,250.04436904)
\curveto(260.1725893,249.29423445)(259.75113715,248.27668858)(259.75113715,247.21583709)
\curveto(259.75113715,246.1549856)(260.1725893,245.13743972)(260.92267386,244.38730513)
\curveto(261.67275707,243.63716921)(262.69023327,243.21568819)(263.75101211,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,375.17697032)
\curveto(129.60145881,375.17697032)(130.618935,375.59845135)(131.36901822,376.34858727)
\curveto(132.11910278,377.09872186)(132.54055493,378.11626774)(132.54055493,379.17711922)
\curveto(132.54055493,380.23797071)(132.11910278,381.25551659)(131.36901822,382.00565118)
\curveto(130.618935,382.7557871)(129.60145881,383.17726813)(128.54067997,383.17726813)
\curveto(127.47990113,383.17726813)(126.46242494,382.7557871)(125.71234172,382.00565118)
\curveto(124.96225717,381.25551659)(124.54080501,380.23797071)(124.54080501,379.17711922)
\curveto(124.54080501,378.11626774)(124.96225717,377.09872186)(125.71234172,376.34858727)
\curveto(126.46242494,375.59845135)(127.47990113,375.17697032)(128.54067997,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,375.17697032)
\curveto(129.60145881,375.17697032)(130.618935,375.59845135)(131.36901822,376.34858727)
\curveto(132.11910278,377.09872186)(132.54055493,378.11626774)(132.54055493,379.17711922)
\curveto(132.54055493,380.23797071)(132.11910278,381.25551659)(131.36901822,382.00565118)
\curveto(130.618935,382.7557871)(129.60145881,383.17726813)(128.54067997,383.17726813)
\curveto(127.47990113,383.17726813)(126.46242494,382.7557871)(125.71234172,382.00565118)
\curveto(124.96225717,381.25551659)(124.54080501,380.23797071)(124.54080501,379.17711922)
\curveto(124.54080501,378.11626774)(124.96225717,377.09872186)(125.71234172,376.34858727)
\curveto(126.46242494,375.59845135)(127.47990113,375.17697032)(128.54067997,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,213.89096786)
\curveto(300.6506771,213.89096786)(301.6681533,214.31244889)(302.41823651,215.06258481)
\curveto(303.16832107,215.8127194)(303.58977322,216.83026528)(303.58977322,217.89111677)
\curveto(303.58977322,218.95196825)(303.16832107,219.96951413)(302.41823651,220.71964872)
\curveto(301.6681533,221.46978464)(300.6506771,221.89126567)(299.58989826,221.89126567)
\curveto(298.52911942,221.89126567)(297.51164323,221.46978464)(296.76156001,220.71964872)
\curveto(296.01147546,219.96951413)(295.5900233,218.95196825)(295.5900233,217.89111677)
\curveto(295.5900233,216.83026528)(296.01147546,215.8127194)(296.76156001,215.06258481)
\curveto(297.51164323,214.31244889)(298.52911942,213.89096786)(299.58989826,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,213.89096786)
\curveto(300.6506771,213.89096786)(301.6681533,214.31244889)(302.41823651,215.06258481)
\curveto(303.16832107,215.8127194)(303.58977322,216.83026528)(303.58977322,217.89111677)
\curveto(303.58977322,218.95196825)(303.16832107,219.96951413)(302.41823651,220.71964872)
\curveto(301.6681533,221.46978464)(300.6506771,221.89126567)(299.58989826,221.89126567)
\curveto(298.52911942,221.89126567)(297.51164323,221.46978464)(296.76156001,220.71964872)
\curveto(296.01147546,219.96951413)(295.5900233,218.95196825)(295.5900233,217.89111677)
\curveto(295.5900233,216.83026528)(296.01147546,215.8127194)(296.76156001,215.06258481)
\curveto(297.51164323,214.31244889)(298.52911942,213.89096786)(299.58989826,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,173.16217721)
\curveto(178.47267276,173.16217721)(179.49014895,173.58365823)(180.24023217,174.33379415)
\curveto(180.99031672,175.08392874)(181.41176888,176.10147462)(181.41176888,177.16232611)
\curveto(181.41176888,178.2231776)(180.99031672,179.24072347)(180.24023217,179.99085806)
\curveto(179.49014895,180.74099399)(178.47267276,181.16247501)(177.41189392,181.16247501)
\curveto(176.35111508,181.16247501)(175.33363889,180.74099399)(174.58355567,179.99085806)
\curveto(173.83347112,179.24072347)(173.41201896,178.2231776)(173.41201896,177.16232611)
\curveto(173.41201896,176.10147462)(173.83347112,175.08392874)(174.58355567,174.33379415)
\curveto(175.33363889,173.58365823)(176.35111508,173.16217721)(177.41189392,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,173.16217721)
\curveto(178.47267276,173.16217721)(179.49014895,173.58365823)(180.24023217,174.33379415)
\curveto(180.99031672,175.08392874)(181.41176888,176.10147462)(181.41176888,177.16232611)
\curveto(181.41176888,178.2231776)(180.99031672,179.24072347)(180.24023217,179.99085806)
\curveto(179.49014895,180.74099399)(178.47267276,181.16247501)(177.41189392,181.16247501)
\curveto(176.35111508,181.16247501)(175.33363889,180.74099399)(174.58355567,179.99085806)
\curveto(173.83347112,179.24072347)(173.41201896,178.2231776)(173.41201896,177.16232611)
\curveto(173.41201896,176.10147462)(173.83347112,175.08392874)(174.58355567,174.33379415)
\curveto(175.33363889,173.58365823)(176.35111508,173.16217721)(177.41189392,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,78.6713959)
\curveto(295.76354147,78.6713959)(296.78101766,79.09287693)(297.53110088,79.84301285)
\curveto(298.28118543,80.59314744)(298.70263759,81.61069331)(298.70263759,82.6715448)
\curveto(298.70263759,83.73239629)(298.28118543,84.74994217)(297.53110088,85.50007676)
\curveto(296.78101766,86.25021268)(295.76354147,86.6716937)(294.70276263,86.6716937)
\curveto(293.64198379,86.6716937)(292.6245076,86.25021268)(291.87442438,85.50007676)
\curveto(291.12433983,84.74994217)(290.70288767,83.73239629)(290.70288767,82.6715448)
\curveto(290.70288767,81.61069331)(291.12433983,80.59314744)(291.87442438,79.84301285)
\curveto(292.6245076,79.09287693)(293.64198379,78.6713959)(294.70276263,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,78.6713959)
\curveto(295.76354147,78.6713959)(296.78101766,79.09287693)(297.53110088,79.84301285)
\curveto(298.28118543,80.59314744)(298.70263759,81.61069331)(298.70263759,82.6715448)
\curveto(298.70263759,83.73239629)(298.28118543,84.74994217)(297.53110088,85.50007676)
\curveto(296.78101766,86.25021268)(295.76354147,86.6716937)(294.70276263,86.6716937)
\curveto(293.64198379,86.6716937)(292.6245076,86.25021268)(291.87442438,85.50007676)
\curveto(291.12433983,84.74994217)(290.70288767,83.73239629)(290.70288767,82.6715448)
\curveto(290.70288767,81.61069331)(291.12433983,80.59314744)(291.87442438,79.84301285)
\curveto(292.6245076,79.09287693)(293.64198379,78.6713959)(294.70276263,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,290.46108901)
\curveto(118.1981898,290.46108901)(119.21566599,290.88257003)(119.96574921,291.63270596)
\curveto(120.71583376,292.38284055)(121.13728592,293.40038642)(121.13728592,294.46123791)
\curveto(121.13728592,295.5220894)(120.71583376,296.53963528)(119.96574921,297.28976987)
\curveto(119.21566599,298.03990579)(118.1981898,298.46138681)(117.13741096,298.46138681)
\curveto(116.07663212,298.46138681)(115.05915593,298.03990579)(114.30907271,297.28976987)
\curveto(113.55898816,296.53963528)(113.137536,295.5220894)(113.137536,294.46123791)
\curveto(113.137536,293.40038642)(113.55898816,292.38284055)(114.30907271,291.63270596)
\curveto(115.05915593,290.88257003)(116.07663212,290.46108901)(117.13741096,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,290.46108901)
\curveto(118.1981898,290.46108901)(119.21566599,290.88257003)(119.96574921,291.63270596)
\curveto(120.71583376,292.38284055)(121.13728592,293.40038642)(121.13728592,294.46123791)
\curveto(121.13728592,295.5220894)(120.71583376,296.53963528)(119.96574921,297.28976987)
\curveto(119.21566599,298.03990579)(118.1981898,298.46138681)(117.13741096,298.46138681)
\curveto(116.07663212,298.46138681)(115.05915593,298.03990579)(114.30907271,297.28976987)
\curveto(113.55898816,296.53963528)(113.137536,295.5220894)(113.137536,294.46123791)
\curveto(113.137536,293.40038642)(113.55898816,292.38284055)(114.30907271,291.63270596)
\curveto(115.05915593,290.88257003)(116.07663212,290.46108901)(117.13741096,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,327.93157967)
\curveto(401.65114116,327.93157967)(402.66861736,328.35306069)(403.41870058,329.10319662)
\curveto(404.16878513,329.85333121)(404.59023729,330.87087708)(404.59023729,331.93172857)
\curveto(404.59023729,332.99258006)(404.16878513,334.01012594)(403.41870058,334.76026053)
\curveto(402.66861736,335.51039645)(401.65114116,335.93187747)(400.59036233,335.93187747)
\curveto(399.52958349,335.93187747)(398.51210729,335.51039645)(397.76202408,334.76026053)
\curveto(397.01193952,334.01012594)(396.59048737,332.99258006)(396.59048737,331.93172857)
\curveto(396.59048737,330.87087708)(397.01193952,329.85333121)(397.76202408,329.10319662)
\curveto(398.51210729,328.35306069)(399.52958349,327.93157967)(400.59036233,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,327.93157967)
\curveto(401.65114116,327.93157967)(402.66861736,328.35306069)(403.41870058,329.10319662)
\curveto(404.16878513,329.85333121)(404.59023729,330.87087708)(404.59023729,331.93172857)
\curveto(404.59023729,332.99258006)(404.16878513,334.01012594)(403.41870058,334.76026053)
\curveto(402.66861736,335.51039645)(401.65114116,335.93187747)(400.59036233,335.93187747)
\curveto(399.52958349,335.93187747)(398.51210729,335.51039645)(397.76202408,334.76026053)
\curveto(397.01193952,334.01012594)(396.59048737,332.99258006)(396.59048737,331.93172857)
\curveto(396.59048737,330.87087708)(397.01193952,329.85333121)(397.76202408,329.10319662)
\curveto(398.51210729,328.35306069)(399.52958349,327.93157967)(400.59036233,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,323.0441195)
\curveto(251.77946316,323.0441195)(252.79693935,323.46560053)(253.54702257,324.21573645)
\curveto(254.29710712,324.96587104)(254.71855928,325.98341691)(254.71855928,327.0442684)
\curveto(254.71855928,328.10511989)(254.29710712,329.12266577)(253.54702257,329.87280036)
\curveto(252.79693935,330.62293628)(251.77946316,331.0444173)(250.71868432,331.0444173)
\curveto(249.65790548,331.0444173)(248.64042929,330.62293628)(247.89034607,329.87280036)
\curveto(247.14026152,329.12266577)(246.71880936,328.10511989)(246.71880936,327.0442684)
\curveto(246.71880936,325.98341691)(247.14026152,324.96587104)(247.89034607,324.21573645)
\curveto(248.64042929,323.46560053)(249.65790548,323.0441195)(250.71868432,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,323.0441195)
\curveto(251.77946316,323.0441195)(252.79693935,323.46560053)(253.54702257,324.21573645)
\curveto(254.29710712,324.96587104)(254.71855928,325.98341691)(254.71855928,327.0442684)
\curveto(254.71855928,328.10511989)(254.29710712,329.12266577)(253.54702257,329.87280036)
\curveto(252.79693935,330.62293628)(251.77946316,331.0444173)(250.71868432,331.0444173)
\curveto(249.65790548,331.0444173)(248.64042929,330.62293628)(247.89034607,329.87280036)
\curveto(247.14026152,329.12266577)(246.71880936,328.10511989)(246.71880936,327.0442684)
\curveto(246.71880936,325.98341691)(247.14026152,324.96587104)(247.89034607,324.21573645)
\curveto(248.64042929,323.46560053)(249.65790548,323.0441195)(250.71868432,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,371.91867033)
\curveto(225.71482793,371.91867033)(226.73230412,372.34015135)(227.48238734,373.09028727)
\curveto(228.23247189,373.84042186)(228.65392405,374.85796774)(228.65392405,375.91881923)
\curveto(228.65392405,376.97967072)(228.23247189,377.99721659)(227.48238734,378.74735118)
\curveto(226.73230412,379.49748711)(225.71482793,379.91896813)(224.65404909,379.91896813)
\curveto(223.59327025,379.91896813)(222.57579406,379.49748711)(221.82571084,378.74735118)
\curveto(221.07562629,377.99721659)(220.65417413,376.97967072)(220.65417413,375.91881923)
\curveto(220.65417413,374.85796774)(221.07562629,373.84042186)(221.82571084,373.09028727)
\curveto(222.57579406,372.34015135)(223.59327025,371.91867033)(224.65404909,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,371.91867033)
\curveto(225.71482793,371.91867033)(226.73230412,372.34015135)(227.48238734,373.09028727)
\curveto(228.23247189,373.84042186)(228.65392405,374.85796774)(228.65392405,375.91881923)
\curveto(228.65392405,376.97967072)(228.23247189,377.99721659)(227.48238734,378.74735118)
\curveto(226.73230412,379.49748711)(225.71482793,379.91896813)(224.65404909,379.91896813)
\curveto(223.59327025,379.91896813)(222.57579406,379.49748711)(221.82571084,378.74735118)
\curveto(221.07562629,377.99721659)(220.65417413,376.97967072)(220.65417413,375.91881923)
\curveto(220.65417413,374.85796774)(221.07562629,373.84042186)(221.82571084,373.09028727)
\curveto(222.57579406,372.34015135)(223.59327025,371.91867033)(224.65404909,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,326.30242967)
\curveto(235.48905851,326.30242967)(236.5065347,326.7239107)(237.25661792,327.47404662)
\curveto(238.00670247,328.22418121)(238.42815463,329.24172708)(238.42815463,330.30257857)
\curveto(238.42815463,331.36343006)(238.00670247,332.38097594)(237.25661792,333.13111053)
\curveto(236.5065347,333.88124645)(235.48905851,334.30272747)(234.42827967,334.30272747)
\curveto(233.36750083,334.30272747)(232.35002464,333.88124645)(231.59994142,333.13111053)
\curveto(230.84985687,332.38097594)(230.42840471,331.36343006)(230.42840471,330.30257857)
\curveto(230.42840471,329.24172708)(230.84985687,328.22418121)(231.59994142,327.47404662)
\curveto(232.35002464,326.7239107)(233.36750083,326.30242967)(234.42827967,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,326.30242967)
\curveto(235.48905851,326.30242967)(236.5065347,326.7239107)(237.25661792,327.47404662)
\curveto(238.00670247,328.22418121)(238.42815463,329.24172708)(238.42815463,330.30257857)
\curveto(238.42815463,331.36343006)(238.00670247,332.38097594)(237.25661792,333.13111053)
\curveto(236.5065347,333.88124645)(235.48905851,334.30272747)(234.42827967,334.30272747)
\curveto(233.36750083,334.30272747)(232.35002464,333.88124645)(231.59994142,333.13111053)
\curveto(230.84985687,332.38097594)(230.42840471,331.36343006)(230.42840471,330.30257857)
\curveto(230.42840471,329.24172708)(230.84985687,328.22418121)(231.59994142,327.47404662)
\curveto(232.35002464,326.7239107)(233.36750083,326.30242967)(234.42827967,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,142.20830689)
\curveto(268.06986781,142.20830689)(269.087344,142.62978791)(269.83742722,143.37992383)
\curveto(270.58751177,144.13005842)(271.00896393,145.1476043)(271.00896393,146.20845579)
\curveto(271.00896393,147.26930728)(270.58751177,148.28685315)(269.83742722,149.03698774)
\curveto(269.087344,149.78712367)(268.06986781,150.20860469)(267.00908897,150.20860469)
\curveto(265.94831013,150.20860469)(264.93083394,149.78712367)(264.18075072,149.03698774)
\curveto(263.43066616,148.28685315)(263.00921401,147.26930728)(263.00921401,146.20845579)
\curveto(263.00921401,145.1476043)(263.43066616,144.13005842)(264.18075072,143.37992383)
\curveto(264.93083394,142.62978791)(265.94831013,142.20830689)(267.00908897,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,142.20830689)
\curveto(268.06986781,142.20830689)(269.087344,142.62978791)(269.83742722,143.37992383)
\curveto(270.58751177,144.13005842)(271.00896393,145.1476043)(271.00896393,146.20845579)
\curveto(271.00896393,147.26930728)(270.58751177,148.28685315)(269.83742722,149.03698774)
\curveto(269.087344,149.78712367)(268.06986781,150.20860469)(267.00908897,150.20860469)
\curveto(265.94831013,150.20860469)(264.93083394,149.78712367)(264.18075072,149.03698774)
\curveto(263.43066616,148.28685315)(263.00921401,147.26930728)(263.00921401,146.20845579)
\curveto(263.00921401,145.1476043)(263.43066616,144.13005842)(264.18075072,143.37992383)
\curveto(264.93083394,142.62978791)(265.94831013,142.20830689)(267.00908897,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,347.4814)
\curveto(243.63427101,347.4814)(244.6517472,347.90288102)(245.40183042,348.65301695)
\curveto(246.15191497,349.40315154)(246.57336713,350.42069741)(246.57336713,351.4815489)
\curveto(246.57336713,352.54240039)(246.15191497,353.55994627)(245.40183042,354.31008086)
\curveto(244.6517472,355.06021678)(243.63427101,355.4816978)(242.57349217,355.4816978)
\curveto(241.51271333,355.4816978)(240.49523713,355.06021678)(239.74515392,354.31008086)
\curveto(238.99506936,353.55994627)(238.57361721,352.54240039)(238.57361721,351.4815489)
\curveto(238.57361721,350.42069741)(238.99506936,349.40315154)(239.74515392,348.65301695)
\curveto(240.49523713,347.90288102)(241.51271333,347.4814)(242.57349217,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,347.4814)
\curveto(243.63427101,347.4814)(244.6517472,347.90288102)(245.40183042,348.65301695)
\curveto(246.15191497,349.40315154)(246.57336713,350.42069741)(246.57336713,351.4815489)
\curveto(246.57336713,352.54240039)(246.15191497,353.55994627)(245.40183042,354.31008086)
\curveto(244.6517472,355.06021678)(243.63427101,355.4816978)(242.57349217,355.4816978)
\curveto(241.51271333,355.4816978)(240.49523713,355.06021678)(239.74515392,354.31008086)
\curveto(238.99506936,353.55994627)(238.57361721,352.54240039)(238.57361721,351.4815489)
\curveto(238.57361721,350.42069741)(238.99506936,349.40315154)(239.74515392,348.65301695)
\curveto(240.49523713,347.90288102)(241.51271333,347.4814)(242.57349217,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,169.90387721)
\curveto(279.47315716,169.90387721)(280.49063336,170.32535823)(281.24071657,171.07549416)
\curveto(281.99080113,171.82562874)(282.41225328,172.84317462)(282.41225328,173.90402611)
\curveto(282.41225328,174.9648776)(281.99080113,175.98242348)(281.24071657,176.73255807)
\curveto(280.49063336,177.48269399)(279.47315716,177.90417501)(278.41237832,177.90417501)
\curveto(277.35159949,177.90417501)(276.33412329,177.48269399)(275.58404007,176.73255807)
\curveto(274.83395552,175.98242348)(274.41250336,174.9648776)(274.41250336,173.90402611)
\curveto(274.41250336,172.84317462)(274.83395552,171.82562874)(275.58404007,171.07549416)
\curveto(276.33412329,170.32535823)(277.35159949,169.90387721)(278.41237832,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,169.90387721)
\curveto(279.47315716,169.90387721)(280.49063336,170.32535823)(281.24071657,171.07549416)
\curveto(281.99080113,171.82562874)(282.41225328,172.84317462)(282.41225328,173.90402611)
\curveto(282.41225328,174.9648776)(281.99080113,175.98242348)(281.24071657,176.73255807)
\curveto(280.49063336,177.48269399)(279.47315716,177.90417501)(278.41237832,177.90417501)
\curveto(277.35159949,177.90417501)(276.33412329,177.48269399)(275.58404007,176.73255807)
\curveto(274.83395552,175.98242348)(274.41250336,174.9648776)(274.41250336,173.90402611)
\curveto(274.41250336,172.84317462)(274.83395552,171.82562874)(275.58404007,171.07549416)
\curveto(276.33412329,170.32535823)(277.35159949,169.90387721)(278.41237832,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,334.44817967)
\curveto(349.5218707,334.44817967)(350.5393469,334.86966069)(351.28943011,335.61979661)
\curveto(352.03951467,336.3699312)(352.46096682,337.38747708)(352.46096682,338.44832857)
\curveto(352.46096682,339.50918006)(352.03951467,340.52672593)(351.28943011,341.27686052)
\curveto(350.5393469,342.02699645)(349.5218707,342.44847747)(348.46109186,342.44847747)
\curveto(347.40031303,342.44847747)(346.38283683,342.02699645)(345.63275361,341.27686052)
\curveto(344.88266906,340.52672593)(344.4612169,339.50918006)(344.4612169,338.44832857)
\curveto(344.4612169,337.38747708)(344.88266906,336.3699312)(345.63275361,335.61979661)
\curveto(346.38283683,334.86966069)(347.40031303,334.44817967)(348.46109186,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,334.44817967)
\curveto(349.5218707,334.44817967)(350.5393469,334.86966069)(351.28943011,335.61979661)
\curveto(352.03951467,336.3699312)(352.46096682,337.38747708)(352.46096682,338.44832857)
\curveto(352.46096682,339.50918006)(352.03951467,340.52672593)(351.28943011,341.27686052)
\curveto(350.5393469,342.02699645)(349.5218707,342.44847747)(348.46109186,342.44847747)
\curveto(347.40031303,342.44847747)(346.38283683,342.02699645)(345.63275361,341.27686052)
\curveto(344.88266906,340.52672593)(344.4612169,339.50918006)(344.4612169,338.44832857)
\curveto(344.4612169,337.38747708)(344.88266906,336.3699312)(345.63275361,335.61979661)
\curveto(346.38283683,334.86966069)(347.40031303,334.44817967)(348.46109186,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,285.57363902)
\curveto(181.73074962,285.57363902)(182.74822581,285.99512004)(183.49830903,286.74525596)
\curveto(184.24839358,287.49539055)(184.66984574,288.51293643)(184.66984574,289.57378792)
\curveto(184.66984574,290.63463941)(184.24839358,291.65218528)(183.49830903,292.40231987)
\curveto(182.74822581,293.15245579)(181.73074962,293.57393682)(180.66997078,293.57393682)
\curveto(179.60919194,293.57393682)(178.59171575,293.15245579)(177.84163253,292.40231987)
\curveto(177.09154798,291.65218528)(176.67009582,290.63463941)(176.67009582,289.57378792)
\curveto(176.67009582,288.51293643)(177.09154798,287.49539055)(177.84163253,286.74525596)
\curveto(178.59171575,285.99512004)(179.60919194,285.57363902)(180.66997078,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,285.57363902)
\curveto(181.73074962,285.57363902)(182.74822581,285.99512004)(183.49830903,286.74525596)
\curveto(184.24839358,287.49539055)(184.66984574,288.51293643)(184.66984574,289.57378792)
\curveto(184.66984574,290.63463941)(184.24839358,291.65218528)(183.49830903,292.40231987)
\curveto(182.74822581,293.15245579)(181.73074962,293.57393682)(180.66997078,293.57393682)
\curveto(179.60919194,293.57393682)(178.59171575,293.15245579)(177.84163253,292.40231987)
\curveto(177.09154798,291.65218528)(176.67009582,290.63463941)(176.67009582,289.57378792)
\curveto(176.67009582,288.51293643)(177.09154798,287.49539055)(177.84163253,286.74525596)
\curveto(178.59171575,285.99512004)(179.60919194,285.57363902)(180.66997078,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,375.17697032)
\curveto(305.53777205,375.17697032)(306.55524824,375.59845135)(307.30533146,376.34858727)
\curveto(308.05541601,377.09872186)(308.47686817,378.11626774)(308.47686817,379.17711922)
\curveto(308.47686817,380.23797071)(308.05541601,381.25551659)(307.30533146,382.00565118)
\curveto(306.55524824,382.7557871)(305.53777205,383.17726813)(304.47699321,383.17726813)
\curveto(303.41621437,383.17726813)(302.39873818,382.7557871)(301.64865496,382.00565118)
\curveto(300.89857041,381.25551659)(300.47711825,380.23797071)(300.47711825,379.17711922)
\curveto(300.47711825,378.11626774)(300.89857041,377.09872186)(301.64865496,376.34858727)
\curveto(302.39873818,375.59845135)(303.41621437,375.17697032)(304.47699321,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,375.17697032)
\curveto(305.53777205,375.17697032)(306.55524824,375.59845135)(307.30533146,376.34858727)
\curveto(308.05541601,377.09872186)(308.47686817,378.11626774)(308.47686817,379.17711922)
\curveto(308.47686817,380.23797071)(308.05541601,381.25551659)(307.30533146,382.00565118)
\curveto(306.55524824,382.7557871)(305.53777205,383.17726813)(304.47699321,383.17726813)
\curveto(303.41621437,383.17726813)(302.39873818,382.7557871)(301.64865496,382.00565118)
\curveto(300.89857041,381.25551659)(300.47711825,380.23797071)(300.47711825,379.17711922)
\curveto(300.47711825,378.11626774)(300.89857041,377.09872186)(301.64865496,376.34858727)
\curveto(302.39873818,375.59845135)(303.41621437,375.17697032)(304.47699321,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,262.76550852)
\curveto(88.87546754,262.76550852)(89.89294373,263.18698954)(90.64302695,263.93712546)
\curveto(91.3931115,264.68726005)(91.81456366,265.70480593)(91.81456366,266.76565742)
\curveto(91.81456366,267.82650891)(91.3931115,268.84405478)(90.64302695,269.59418937)
\curveto(89.89294373,270.34432529)(88.87546754,270.76580632)(87.8146887,270.76580632)
\curveto(86.75390986,270.76580632)(85.73643366,270.34432529)(84.98635045,269.59418937)
\curveto(84.23626589,268.84405478)(83.81481374,267.82650891)(83.81481374,266.76565742)
\curveto(83.81481374,265.70480593)(84.23626589,264.68726005)(84.98635045,263.93712546)
\curveto(85.73643366,263.18698954)(86.75390986,262.76550852)(87.8146887,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,262.76550852)
\curveto(88.87546754,262.76550852)(89.89294373,263.18698954)(90.64302695,263.93712546)
\curveto(91.3931115,264.68726005)(91.81456366,265.70480593)(91.81456366,266.76565742)
\curveto(91.81456366,267.82650891)(91.3931115,268.84405478)(90.64302695,269.59418937)
\curveto(89.89294373,270.34432529)(88.87546754,270.76580632)(87.8146887,270.76580632)
\curveto(86.75390986,270.76580632)(85.73643366,270.34432529)(84.98635045,269.59418937)
\curveto(84.23626589,268.84405478)(83.81481374,267.82650891)(83.81481374,266.76565742)
\curveto(83.81481374,265.70480593)(84.23626589,264.68726005)(84.98635045,263.93712546)
\curveto(85.73643366,263.18698954)(86.75390986,262.76550852)(87.8146887,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,122.65848656)
\curveto(310.42490769,122.65848656)(311.44238388,123.07996758)(312.1924671,123.8301035)
\curveto(312.94255165,124.58023809)(313.36400381,125.59778397)(313.36400381,126.65863546)
\curveto(313.36400381,127.71948695)(312.94255165,128.73703282)(312.1924671,129.48716741)
\curveto(311.44238388,130.23730334)(310.42490769,130.65878436)(309.36412885,130.65878436)
\curveto(308.30335001,130.65878436)(307.28587381,130.23730334)(306.5357906,129.48716741)
\curveto(305.78570604,128.73703282)(305.36425389,127.71948695)(305.36425389,126.65863546)
\curveto(305.36425389,125.59778397)(305.78570604,124.58023809)(306.5357906,123.8301035)
\curveto(307.28587381,123.07996758)(308.30335001,122.65848656)(309.36412885,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,122.65848656)
\curveto(310.42490769,122.65848656)(311.44238388,123.07996758)(312.1924671,123.8301035)
\curveto(312.94255165,124.58023809)(313.36400381,125.59778397)(313.36400381,126.65863546)
\curveto(313.36400381,127.71948695)(312.94255165,128.73703282)(312.1924671,129.48716741)
\curveto(311.44238388,130.23730334)(310.42490769,130.65878436)(309.36412885,130.65878436)
\curveto(308.30335001,130.65878436)(307.28587381,130.23730334)(306.5357906,129.48716741)
\curveto(305.78570604,128.73703282)(305.36425389,127.71948695)(305.36425389,126.65863546)
\curveto(305.36425389,125.59778397)(305.78570604,124.58023809)(306.5357906,123.8301035)
\curveto(307.28587381,123.07996758)(308.30335001,122.65848656)(309.36412885,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,184.56624754)
\curveto(199.6501927,184.56624754)(200.66766889,184.98772857)(201.41775211,185.73786449)
\curveto(202.16783666,186.48799908)(202.58928882,187.50554496)(202.58928882,188.56639644)
\curveto(202.58928882,189.62724793)(202.16783666,190.64479381)(201.41775211,191.3949284)
\curveto(200.66766889,192.14506432)(199.6501927,192.56654535)(198.58941386,192.56654535)
\curveto(197.52863502,192.56654535)(196.51115883,192.14506432)(195.76107561,191.3949284)
\curveto(195.01099106,190.64479381)(194.5895389,189.62724793)(194.5895389,188.56639644)
\curveto(194.5895389,187.50554496)(195.01099106,186.48799908)(195.76107561,185.73786449)
\curveto(196.51115883,184.98772857)(197.52863502,184.56624754)(198.58941386,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,184.56624754)
\curveto(199.6501927,184.56624754)(200.66766889,184.98772857)(201.41775211,185.73786449)
\curveto(202.16783666,186.48799908)(202.58928882,187.50554496)(202.58928882,188.56639644)
\curveto(202.58928882,189.62724793)(202.16783666,190.64479381)(201.41775211,191.3949284)
\curveto(200.66766889,192.14506432)(199.6501927,192.56654535)(198.58941386,192.56654535)
\curveto(197.52863502,192.56654535)(196.51115883,192.14506432)(195.76107561,191.3949284)
\curveto(195.01099106,190.64479381)(194.5895389,189.62724793)(194.5895389,188.56639644)
\curveto(194.5895389,187.50554496)(195.01099106,186.48799908)(195.76107561,185.73786449)
\curveto(196.51115883,184.98772857)(197.52863502,184.56624754)(198.58941386,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,248.10315853)
\curveto(228.97290479,248.10315853)(229.99038098,248.52463955)(230.7404642,249.27477547)
\curveto(231.49054875,250.02491006)(231.91200091,251.04245594)(231.91200091,252.10330743)
\curveto(231.91200091,253.16415892)(231.49054875,254.18170479)(230.7404642,254.93183938)
\curveto(229.99038098,255.68197531)(228.97290479,256.10345633)(227.91212595,256.10345633)
\curveto(226.85134711,256.10345633)(225.83387092,255.68197531)(225.0837877,254.93183938)
\curveto(224.33370315,254.18170479)(223.91225099,253.16415892)(223.91225099,252.10330743)
\curveto(223.91225099,251.04245594)(224.33370315,250.02491006)(225.0837877,249.27477547)
\curveto(225.83387092,248.52463955)(226.85134711,248.10315853)(227.91212595,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,248.10315853)
\curveto(228.97290479,248.10315853)(229.99038098,248.52463955)(230.7404642,249.27477547)
\curveto(231.49054875,250.02491006)(231.91200091,251.04245594)(231.91200091,252.10330743)
\curveto(231.91200091,253.16415892)(231.49054875,254.18170479)(230.7404642,254.93183938)
\curveto(229.99038098,255.68197531)(228.97290479,256.10345633)(227.91212595,256.10345633)
\curveto(226.85134711,256.10345633)(225.83387092,255.68197531)(225.0837877,254.93183938)
\curveto(224.33370315,254.18170479)(223.91225099,253.16415892)(223.91225099,252.10330743)
\curveto(223.91225099,251.04245594)(224.33370315,250.02491006)(225.0837877,249.27477547)
\curveto(225.83387092,248.52463955)(226.85134711,248.10315853)(227.91212595,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,137.32083655)
\curveto(136.11763288,137.32083655)(137.13510907,137.74231757)(137.88519229,138.49245349)
\curveto(138.63527684,139.24258808)(139.056729,140.26013396)(139.056729,141.32098545)
\curveto(139.056729,142.38183694)(138.63527684,143.39938281)(137.88519229,144.1495174)
\curveto(137.13510907,144.89965332)(136.11763288,145.32113435)(135.05685404,145.32113435)
\curveto(133.9960752,145.32113435)(132.97859901,144.89965332)(132.22851579,144.1495174)
\curveto(131.47843124,143.39938281)(131.05697908,142.38183694)(131.05697908,141.32098545)
\curveto(131.05697908,140.26013396)(131.47843124,139.24258808)(132.22851579,138.49245349)
\curveto(132.97859901,137.74231757)(133.9960752,137.32083655)(135.05685404,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,137.32083655)
\curveto(136.11763288,137.32083655)(137.13510907,137.74231757)(137.88519229,138.49245349)
\curveto(138.63527684,139.24258808)(139.056729,140.26013396)(139.056729,141.32098545)
\curveto(139.056729,142.38183694)(138.63527684,143.39938281)(137.88519229,144.1495174)
\curveto(137.13510907,144.89965332)(136.11763288,145.32113435)(135.05685404,145.32113435)
\curveto(133.9960752,145.32113435)(132.97859901,144.89965332)(132.22851579,144.1495174)
\curveto(131.47843124,143.39938281)(131.05697908,142.38183694)(131.05697908,141.32098545)
\curveto(131.05697908,140.26013396)(131.47843124,139.24258808)(132.22851579,138.49245349)
\curveto(132.97859901,137.74231757)(133.9960752,137.32083655)(135.05685404,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,256.24890852)
\curveto(315.31200263,256.24890852)(316.32947882,256.67038954)(317.07956204,257.42052547)
\curveto(317.8296466,258.17066006)(318.25109875,259.18820593)(318.25109875,260.24905742)
\curveto(318.25109875,261.30990891)(317.8296466,262.32745479)(317.07956204,263.07758938)
\curveto(316.32947882,263.8277253)(315.31200263,264.24920632)(314.25122379,264.24920632)
\curveto(313.19044495,264.24920632)(312.17296876,263.8277253)(311.42288554,263.07758938)
\curveto(310.67280099,262.32745479)(310.25134883,261.30990891)(310.25134883,260.24905742)
\curveto(310.25134883,259.18820593)(310.67280099,258.17066006)(311.42288554,257.42052547)
\curveto(312.17296876,256.67038954)(313.19044495,256.24890852)(314.25122379,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,256.24890852)
\curveto(315.31200263,256.24890852)(316.32947882,256.67038954)(317.07956204,257.42052547)
\curveto(317.8296466,258.17066006)(318.25109875,259.18820593)(318.25109875,260.24905742)
\curveto(318.25109875,261.30990891)(317.8296466,262.32745479)(317.07956204,263.07758938)
\curveto(316.32947882,263.8277253)(315.31200263,264.24920632)(314.25122379,264.24920632)
\curveto(313.19044495,264.24920632)(312.17296876,263.8277253)(311.42288554,263.07758938)
\curveto(310.67280099,262.32745479)(310.25134883,261.30990891)(310.25134883,260.24905742)
\curveto(310.25134883,259.18820593)(310.67280099,258.17066006)(311.42288554,257.42052547)
\curveto(312.17296876,256.67038954)(313.19044495,256.24890852)(314.25122379,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,171.53302721)
\curveto(206.16634642,171.53302721)(207.18382261,171.95450823)(207.93390583,172.70464415)
\curveto(208.68399038,173.45477874)(209.10544254,174.47232462)(209.10544254,175.53317611)
\curveto(209.10544254,176.5940276)(208.68399038,177.61157348)(207.93390583,178.36170806)
\curveto(207.18382261,179.11184399)(206.16634642,179.53332501)(205.10556758,179.53332501)
\curveto(204.04478874,179.53332501)(203.02731255,179.11184399)(202.27722933,178.36170806)
\curveto(201.52714478,177.61157348)(201.10569262,176.5940276)(201.10569262,175.53317611)
\curveto(201.10569262,174.47232462)(201.52714478,173.45477874)(202.27722933,172.70464415)
\curveto(203.02731255,171.95450823)(204.04478874,171.53302721)(205.10556758,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,171.53302721)
\curveto(206.16634642,171.53302721)(207.18382261,171.95450823)(207.93390583,172.70464415)
\curveto(208.68399038,173.45477874)(209.10544254,174.47232462)(209.10544254,175.53317611)
\curveto(209.10544254,176.5940276)(208.68399038,177.61157348)(207.93390583,178.36170806)
\curveto(207.18382261,179.11184399)(206.16634642,179.53332501)(205.10556758,179.53332501)
\curveto(204.04478874,179.53332501)(203.02731255,179.11184399)(202.27722933,178.36170806)
\curveto(201.52714478,177.61157348)(201.10569262,176.5940276)(201.10569262,175.53317611)
\curveto(201.10569262,174.47232462)(201.52714478,173.45477874)(202.27722933,172.70464415)
\curveto(203.02731255,171.95450823)(204.04478874,171.53302721)(205.10556758,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,275.79872885)
\curveto(176.84361398,275.79872885)(177.86109018,276.22020987)(178.61117339,276.9703458)
\curveto(179.36125795,277.72048039)(179.7827101,278.73802626)(179.7827101,279.79887775)
\curveto(179.7827101,280.85972924)(179.36125795,281.87727512)(178.61117339,282.62740971)
\curveto(177.86109018,283.37754563)(176.84361398,283.79902665)(175.78283514,283.79902665)
\curveto(174.7220563,283.79902665)(173.70458011,283.37754563)(172.95449689,282.62740971)
\curveto(172.20441234,281.87727512)(171.78296018,280.85972924)(171.78296018,279.79887775)
\curveto(171.78296018,278.73802626)(172.20441234,277.72048039)(172.95449689,276.9703458)
\curveto(173.70458011,276.22020987)(174.7220563,275.79872885)(175.78283514,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,275.79872885)
\curveto(176.84361398,275.79872885)(177.86109018,276.22020987)(178.61117339,276.9703458)
\curveto(179.36125795,277.72048039)(179.7827101,278.73802626)(179.7827101,279.79887775)
\curveto(179.7827101,280.85972924)(179.36125795,281.87727512)(178.61117339,282.62740971)
\curveto(177.86109018,283.37754563)(176.84361398,283.79902665)(175.78283514,283.79902665)
\curveto(174.7220563,283.79902665)(173.70458011,283.37754563)(172.95449689,282.62740971)
\curveto(172.20441234,281.87727512)(171.78296018,280.85972924)(171.78296018,279.79887775)
\curveto(171.78296018,278.73802626)(172.20441234,277.72048039)(172.95449689,276.9703458)
\curveto(173.70458011,276.22020987)(174.7220563,275.79872885)(175.78283514,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,267.65297886)
\curveto(388.61883372,267.65297886)(389.63630991,268.07445988)(390.38639313,268.8245958)
\curveto(391.13647768,269.57473039)(391.55792984,270.59227627)(391.55792984,271.65312776)
\curveto(391.55792984,272.71397925)(391.13647768,273.73152512)(390.38639313,274.48165971)
\curveto(389.63630991,275.23179564)(388.61883372,275.65327666)(387.55805488,275.65327666)
\curveto(386.49727604,275.65327666)(385.47979985,275.23179564)(384.72971663,274.48165971)
\curveto(383.97963208,273.73152512)(383.55817992,272.71397925)(383.55817992,271.65312776)
\curveto(383.55817992,270.59227627)(383.97963208,269.57473039)(384.72971663,268.8245958)
\curveto(385.47979985,268.07445988)(386.49727604,267.65297886)(387.55805488,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,267.65297886)
\curveto(388.61883372,267.65297886)(389.63630991,268.07445988)(390.38639313,268.8245958)
\curveto(391.13647768,269.57473039)(391.55792984,270.59227627)(391.55792984,271.65312776)
\curveto(391.55792984,272.71397925)(391.13647768,273.73152512)(390.38639313,274.48165971)
\curveto(389.63630991,275.23179564)(388.61883372,275.65327666)(387.55805488,275.65327666)
\curveto(386.49727604,275.65327666)(385.47979985,275.23179564)(384.72971663,274.48165971)
\curveto(383.97963208,273.73152512)(383.55817992,272.71397925)(383.55817992,271.65312776)
\curveto(383.55817992,270.59227627)(383.97963208,269.57473039)(384.72971663,268.8245958)
\curveto(385.47979985,268.07445988)(386.49727604,267.65297886)(387.55805488,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,269.28212886)
\curveto(279.47315716,269.28212886)(280.49063336,269.70360988)(281.24071657,270.4537458)
\curveto(281.99080113,271.20388039)(282.41225328,272.22142627)(282.41225328,273.28227776)
\curveto(282.41225328,274.34312925)(281.99080113,275.36067512)(281.24071657,276.11080971)
\curveto(280.49063336,276.86094564)(279.47315716,277.28242666)(278.41237832,277.28242666)
\curveto(277.35159949,277.28242666)(276.33412329,276.86094564)(275.58404007,276.11080971)
\curveto(274.83395552,275.36067512)(274.41250336,274.34312925)(274.41250336,273.28227776)
\curveto(274.41250336,272.22142627)(274.83395552,271.20388039)(275.58404007,270.4537458)
\curveto(276.33412329,269.70360988)(277.35159949,269.28212886)(278.41237832,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,269.28212886)
\curveto(279.47315716,269.28212886)(280.49063336,269.70360988)(281.24071657,270.4537458)
\curveto(281.99080113,271.20388039)(282.41225328,272.22142627)(282.41225328,273.28227776)
\curveto(282.41225328,274.34312925)(281.99080113,275.36067512)(281.24071657,276.11080971)
\curveto(280.49063336,276.86094564)(279.47315716,277.28242666)(278.41237832,277.28242666)
\curveto(277.35159949,277.28242666)(276.33412329,276.86094564)(275.58404007,276.11080971)
\curveto(274.83395552,275.36067512)(274.41250336,274.34312925)(274.41250336,273.28227776)
\curveto(274.41250336,272.22142627)(274.83395552,271.20388039)(275.58404007,270.4537458)
\curveto(276.33412329,269.70360988)(277.35159949,269.28212886)(278.41237832,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,222.03671786)
\curveto(123.08530509,222.03671786)(124.10278128,222.45819888)(124.8528645,223.2083348)
\curveto(125.60294905,223.95846939)(126.02440121,224.97601527)(126.02440121,226.03686676)
\curveto(126.02440121,227.09771825)(125.60294905,228.11526412)(124.8528645,228.86539871)
\curveto(124.10278128,229.61553464)(123.08530509,230.03701566)(122.02452625,230.03701566)
\curveto(120.96374741,230.03701566)(119.94627122,229.61553464)(119.196188,228.86539871)
\curveto(118.44610345,228.11526412)(118.02465129,227.09771825)(118.02465129,226.03686676)
\curveto(118.02465129,224.97601527)(118.44610345,223.95846939)(119.196188,223.2083348)
\curveto(119.94627122,222.45819888)(120.96374741,222.03671786)(122.02452625,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,222.03671786)
\curveto(123.08530509,222.03671786)(124.10278128,222.45819888)(124.8528645,223.2083348)
\curveto(125.60294905,223.95846939)(126.02440121,224.97601527)(126.02440121,226.03686676)
\curveto(126.02440121,227.09771825)(125.60294905,228.11526412)(124.8528645,228.86539871)
\curveto(124.10278128,229.61553464)(123.08530509,230.03701566)(122.02452625,230.03701566)
\curveto(120.96374741,230.03701566)(119.94627122,229.61553464)(119.196188,228.86539871)
\curveto(118.44610345,228.11526412)(118.02465129,227.09771825)(118.02465129,226.03686676)
\curveto(118.02465129,224.97601527)(118.44610345,223.95846939)(119.196188,223.2083348)
\curveto(119.94627122,222.45819888)(120.96374741,222.03671786)(122.02452625,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,169.90387721)
\curveto(201.27923113,169.90387721)(202.29670732,170.32535823)(203.04679054,171.07549416)
\curveto(203.79687509,171.82562874)(204.21832725,172.84317462)(204.21832725,173.90402611)
\curveto(204.21832725,174.9648776)(203.79687509,175.98242348)(203.04679054,176.73255807)
\curveto(202.29670732,177.48269399)(201.27923113,177.90417501)(200.21845229,177.90417501)
\curveto(199.15767345,177.90417501)(198.14019726,177.48269399)(197.39011404,176.73255807)
\curveto(196.64002949,175.98242348)(196.21857733,174.9648776)(196.21857733,173.90402611)
\curveto(196.21857733,172.84317462)(196.64002949,171.82562874)(197.39011404,171.07549416)
\curveto(198.14019726,170.32535823)(199.15767345,169.90387721)(200.21845229,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,169.90387721)
\curveto(201.27923113,169.90387721)(202.29670732,170.32535823)(203.04679054,171.07549416)
\curveto(203.79687509,171.82562874)(204.21832725,172.84317462)(204.21832725,173.90402611)
\curveto(204.21832725,174.9648776)(203.79687509,175.98242348)(203.04679054,176.73255807)
\curveto(202.29670732,177.48269399)(201.27923113,177.90417501)(200.21845229,177.90417501)
\curveto(199.15767345,177.90417501)(198.14019726,177.48269399)(197.39011404,176.73255807)
\curveto(196.64002949,175.98242348)(196.21857733,174.9648776)(196.21857733,173.90402611)
\curveto(196.21857733,172.84317462)(196.64002949,171.82562874)(197.39011404,171.07549416)
\curveto(198.14019726,170.32535823)(199.15767345,169.90387721)(200.21845229,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,349.11055)
\curveto(403.28019994,349.11055)(404.29767613,349.53203102)(405.04775935,350.28216695)
\curveto(405.7978439,351.03230153)(406.21929606,352.04984741)(406.21929606,353.1106989)
\curveto(406.21929606,354.17155039)(405.7978439,355.18909627)(405.04775935,355.93923086)
\curveto(404.29767613,356.68936678)(403.28019994,357.1108478)(402.2194211,357.1108478)
\curveto(401.15864226,357.1108478)(400.14116607,356.68936678)(399.39108285,355.93923086)
\curveto(398.6409983,355.18909627)(398.21954614,354.17155039)(398.21954614,353.1106989)
\curveto(398.21954614,352.04984741)(398.6409983,351.03230153)(399.39108285,350.28216695)
\curveto(400.14116607,349.53203102)(401.15864226,349.11055)(402.2194211,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,349.11055)
\curveto(403.28019994,349.11055)(404.29767613,349.53203102)(405.04775935,350.28216695)
\curveto(405.7978439,351.03230153)(406.21929606,352.04984741)(406.21929606,353.1106989)
\curveto(406.21929606,354.17155039)(405.7978439,355.18909627)(405.04775935,355.93923086)
\curveto(404.29767613,356.68936678)(403.28019994,357.1108478)(402.2194211,357.1108478)
\curveto(401.15864226,357.1108478)(400.14116607,356.68936678)(399.39108285,355.93923086)
\curveto(398.6409983,355.18909627)(398.21954614,354.17155039)(398.21954614,353.1106989)
\curveto(398.21954614,352.04984741)(398.6409983,351.03230153)(399.39108285,350.28216695)
\curveto(400.14116607,349.53203102)(401.15864226,349.11055)(402.2194211,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,334.44817967)
\curveto(100.27875689,334.44817967)(101.29623309,334.86966069)(102.0463163,335.61979661)
\curveto(102.79640086,336.3699312)(103.21785301,337.38747708)(103.21785301,338.44832857)
\curveto(103.21785301,339.50918006)(102.79640086,340.52672593)(102.0463163,341.27686052)
\curveto(101.29623309,342.02699645)(100.27875689,342.44847747)(99.21797805,342.44847747)
\curveto(98.15719921,342.44847747)(97.13972302,342.02699645)(96.3896398,341.27686052)
\curveto(95.63955525,340.52672593)(95.21810309,339.50918006)(95.21810309,338.44832857)
\curveto(95.21810309,337.38747708)(95.63955525,336.3699312)(96.3896398,335.61979661)
\curveto(97.13972302,334.86966069)(98.15719921,334.44817967)(99.21797805,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,334.44817967)
\curveto(100.27875689,334.44817967)(101.29623309,334.86966069)(102.0463163,335.61979661)
\curveto(102.79640086,336.3699312)(103.21785301,337.38747708)(103.21785301,338.44832857)
\curveto(103.21785301,339.50918006)(102.79640086,340.52672593)(102.0463163,341.27686052)
\curveto(101.29623309,342.02699645)(100.27875689,342.44847747)(99.21797805,342.44847747)
\curveto(98.15719921,342.44847747)(97.13972302,342.02699645)(96.3896398,341.27686052)
\curveto(95.63955525,340.52672593)(95.21810309,339.50918006)(95.21810309,338.44832857)
\curveto(95.21810309,337.38747708)(95.63955525,336.3699312)(96.3896398,335.61979661)
\curveto(97.13972302,334.86966069)(98.15719921,334.44817967)(99.21797805,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,355.62714999)
\curveto(170.32746026,355.62714999)(171.34493645,356.04863102)(172.09501967,356.79876694)
\curveto(172.84510422,357.54890153)(173.26655638,358.56644741)(173.26655638,359.6272989)
\curveto(173.26655638,360.68815038)(172.84510422,361.70569626)(172.09501967,362.45583085)
\curveto(171.34493645,363.20596677)(170.32746026,363.6274478)(169.26668142,363.6274478)
\curveto(168.20590258,363.6274478)(167.18842639,363.20596677)(166.43834317,362.45583085)
\curveto(165.68825862,361.70569626)(165.26680646,360.68815038)(165.26680646,359.6272989)
\curveto(165.26680646,358.56644741)(165.68825862,357.54890153)(166.43834317,356.79876694)
\curveto(167.18842639,356.04863102)(168.20590258,355.62714999)(169.26668142,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,355.62714999)
\curveto(170.32746026,355.62714999)(171.34493645,356.04863102)(172.09501967,356.79876694)
\curveto(172.84510422,357.54890153)(173.26655638,358.56644741)(173.26655638,359.6272989)
\curveto(173.26655638,360.68815038)(172.84510422,361.70569626)(172.09501967,362.45583085)
\curveto(171.34493645,363.20596677)(170.32746026,363.6274478)(169.26668142,363.6274478)
\curveto(168.20590258,363.6274478)(167.18842639,363.20596677)(166.43834317,362.45583085)
\curveto(165.68825862,361.70569626)(165.26680646,360.68815038)(165.26680646,359.6272989)
\curveto(165.26680646,358.56644741)(165.68825862,357.54890153)(166.43834317,356.79876694)
\curveto(167.18842639,356.04863102)(168.20590258,355.62714999)(169.26668142,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,111.25441622)
\curveto(142.6337866,111.25441622)(143.65126279,111.67589724)(144.40134601,112.42603317)
\curveto(145.15143056,113.17616776)(145.57288272,114.19371363)(145.57288272,115.25456512)
\curveto(145.57288272,116.31541661)(145.15143056,117.33296249)(144.40134601,118.08309708)
\curveto(143.65126279,118.833233)(142.6337866,119.25471402)(141.57300776,119.25471402)
\curveto(140.51222892,119.25471402)(139.49475273,118.833233)(138.74466951,118.08309708)
\curveto(137.99458496,117.33296249)(137.5731328,116.31541661)(137.5731328,115.25456512)
\curveto(137.5731328,114.19371363)(137.99458496,113.17616776)(138.74466951,112.42603317)
\curveto(139.49475273,111.67589724)(140.51222892,111.25441622)(141.57300776,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,111.25441622)
\curveto(142.6337866,111.25441622)(143.65126279,111.67589724)(144.40134601,112.42603317)
\curveto(145.15143056,113.17616776)(145.57288272,114.19371363)(145.57288272,115.25456512)
\curveto(145.57288272,116.31541661)(145.15143056,117.33296249)(144.40134601,118.08309708)
\curveto(143.65126279,118.833233)(142.6337866,119.25471402)(141.57300776,119.25471402)
\curveto(140.51222892,119.25471402)(139.49475273,118.833233)(138.74466951,118.08309708)
\curveto(137.99458496,117.33296249)(137.5731328,116.31541661)(137.5731328,115.25456512)
\curveto(137.5731328,114.19371363)(137.99458496,113.17616776)(138.74466951,112.42603317)
\curveto(139.49475273,111.67589724)(140.51222892,111.25441622)(141.57300776,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,134.06253655)
\curveto(310.42490769,134.06253655)(311.44238388,134.48401757)(312.1924671,135.23415349)
\curveto(312.94255165,135.98428808)(313.36400381,137.00183396)(313.36400381,138.06268545)
\curveto(313.36400381,139.12353694)(312.94255165,140.14108281)(312.1924671,140.8912174)
\curveto(311.44238388,141.64135333)(310.42490769,142.06283435)(309.36412885,142.06283435)
\curveto(308.30335001,142.06283435)(307.28587381,141.64135333)(306.5357906,140.8912174)
\curveto(305.78570604,140.14108281)(305.36425389,139.12353694)(305.36425389,138.06268545)
\curveto(305.36425389,137.00183396)(305.78570604,135.98428808)(306.5357906,135.23415349)
\curveto(307.28587381,134.48401757)(308.30335001,134.06253655)(309.36412885,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,134.06253655)
\curveto(310.42490769,134.06253655)(311.44238388,134.48401757)(312.1924671,135.23415349)
\curveto(312.94255165,135.98428808)(313.36400381,137.00183396)(313.36400381,138.06268545)
\curveto(313.36400381,139.12353694)(312.94255165,140.14108281)(312.1924671,140.8912174)
\curveto(311.44238388,141.64135333)(310.42490769,142.06283435)(309.36412885,142.06283435)
\curveto(308.30335001,142.06283435)(307.28587381,141.64135333)(306.5357906,140.8912174)
\curveto(305.78570604,140.14108281)(305.36425389,139.12353694)(305.36425389,138.06268545)
\curveto(305.36425389,137.00183396)(305.78570604,135.98428808)(306.5357906,135.23415349)
\curveto(307.28587381,134.48401757)(308.30335001,134.06253655)(309.36412885,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,204.11606787)
\curveto(214.31153857,204.11606787)(215.32901476,204.5375489)(216.07909798,205.28768482)
\curveto(216.82918253,206.03781941)(217.25063469,207.05536528)(217.25063469,208.11621677)
\curveto(217.25063469,209.17706826)(216.82918253,210.19461414)(216.07909798,210.94474873)
\curveto(215.32901476,211.69488465)(214.31153857,212.11636567)(213.25075973,212.11636567)
\curveto(212.18998089,212.11636567)(211.1725047,211.69488465)(210.42242148,210.94474873)
\curveto(209.67233693,210.19461414)(209.25088477,209.17706826)(209.25088477,208.11621677)
\curveto(209.25088477,207.05536528)(209.67233693,206.03781941)(210.42242148,205.28768482)
\curveto(211.1725047,204.5375489)(212.18998089,204.11606787)(213.25075973,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,204.11606787)
\curveto(214.31153857,204.11606787)(215.32901476,204.5375489)(216.07909798,205.28768482)
\curveto(216.82918253,206.03781941)(217.25063469,207.05536528)(217.25063469,208.11621677)
\curveto(217.25063469,209.17706826)(216.82918253,210.19461414)(216.07909798,210.94474873)
\curveto(215.32901476,211.69488465)(214.31153857,212.11636567)(213.25075973,212.11636567)
\curveto(212.18998089,212.11636567)(211.1725047,211.69488465)(210.42242148,210.94474873)
\curveto(209.67233693,210.19461414)(209.25088477,209.17706826)(209.25088477,208.11621677)
\curveto(209.25088477,207.05536528)(209.67233693,206.03781941)(210.42242148,205.28768482)
\curveto(211.1725047,204.5375489)(212.18998089,204.11606787)(213.25075973,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,223.66586786)
\curveto(118.1981898,223.66586786)(119.21566599,224.08734888)(119.96574921,224.8374848)
\curveto(120.71583376,225.58761939)(121.13728592,226.60516527)(121.13728592,227.66601676)
\curveto(121.13728592,228.72686825)(120.71583376,229.74441412)(119.96574921,230.49454871)
\curveto(119.21566599,231.24468464)(118.1981898,231.66616566)(117.13741096,231.66616566)
\curveto(116.07663212,231.66616566)(115.05915593,231.24468464)(114.30907271,230.49454871)
\curveto(113.55898816,229.74441412)(113.137536,228.72686825)(113.137536,227.66601676)
\curveto(113.137536,226.60516527)(113.55898816,225.58761939)(114.30907271,224.8374848)
\curveto(115.05915593,224.08734888)(116.07663212,223.66586786)(117.13741096,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,223.66586786)
\curveto(118.1981898,223.66586786)(119.21566599,224.08734888)(119.96574921,224.8374848)
\curveto(120.71583376,225.58761939)(121.13728592,226.60516527)(121.13728592,227.66601676)
\curveto(121.13728592,228.72686825)(120.71583376,229.74441412)(119.96574921,230.49454871)
\curveto(119.21566599,231.24468464)(118.1981898,231.66616566)(117.13741096,231.66616566)
\curveto(116.07663212,231.66616566)(115.05915593,231.24468464)(114.30907271,230.49454871)
\curveto(113.55898816,229.74441412)(113.137536,228.72686825)(113.137536,227.66601676)
\curveto(113.137536,226.60516527)(113.55898816,225.58761939)(114.30907271,224.8374848)
\curveto(115.05915593,224.08734888)(116.07663212,223.66586786)(117.13741096,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,244.84483818)
\curveto(103.53682358,244.84483818)(104.55429977,245.26631921)(105.30438299,246.01645513)
\curveto(106.05446754,246.76658972)(106.4759197,247.7841356)(106.4759197,248.84498709)
\curveto(106.4759197,249.90583857)(106.05446754,250.92338445)(105.30438299,251.67351904)
\curveto(104.55429977,252.42365496)(103.53682358,252.84513599)(102.47604474,252.84513599)
\curveto(101.4152659,252.84513599)(100.39778971,252.42365496)(99.64770649,251.67351904)
\curveto(98.89762194,250.92338445)(98.47616978,249.90583857)(98.47616978,248.84498709)
\curveto(98.47616978,247.7841356)(98.89762194,246.76658972)(99.64770649,246.01645513)
\curveto(100.39778971,245.26631921)(101.4152659,244.84483818)(102.47604474,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,244.84483818)
\curveto(103.53682358,244.84483818)(104.55429977,245.26631921)(105.30438299,246.01645513)
\curveto(106.05446754,246.76658972)(106.4759197,247.7841356)(106.4759197,248.84498709)
\curveto(106.4759197,249.90583857)(106.05446754,250.92338445)(105.30438299,251.67351904)
\curveto(104.55429977,252.42365496)(103.53682358,252.84513599)(102.47604474,252.84513599)
\curveto(101.4152659,252.84513599)(100.39778971,252.42365496)(99.64770649,251.67351904)
\curveto(98.89762194,250.92338445)(98.47616978,249.90583857)(98.47616978,248.84498709)
\curveto(98.47616978,247.7841356)(98.89762194,246.76658972)(99.64770649,246.01645513)
\curveto(100.39778971,245.26631921)(101.4152659,244.84483818)(102.47604474,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,70.52562556)
\curveto(372.32840873,70.52562556)(373.34588492,70.94710659)(374.09596814,71.69724251)
\curveto(374.84605269,72.4473771)(375.26750485,73.46492298)(375.26750485,74.52577446)
\curveto(375.26750485,75.58662595)(374.84605269,76.60417183)(374.09596814,77.35430642)
\curveto(373.34588492,78.10444234)(372.32840873,78.52592337)(371.26762989,78.52592337)
\curveto(370.20685105,78.52592337)(369.18937486,78.10444234)(368.43929164,77.35430642)
\curveto(367.68920709,76.60417183)(367.26775493,75.58662595)(367.26775493,74.52577446)
\curveto(367.26775493,73.46492298)(367.68920709,72.4473771)(368.43929164,71.69724251)
\curveto(369.18937486,70.94710659)(370.20685105,70.52562556)(371.26762989,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,70.52562556)
\curveto(372.32840873,70.52562556)(373.34588492,70.94710659)(374.09596814,71.69724251)
\curveto(374.84605269,72.4473771)(375.26750485,73.46492298)(375.26750485,74.52577446)
\curveto(375.26750485,75.58662595)(374.84605269,76.60417183)(374.09596814,77.35430642)
\curveto(373.34588492,78.10444234)(372.32840873,78.52592337)(371.26762989,78.52592337)
\curveto(370.20685105,78.52592337)(369.18937486,78.10444234)(368.43929164,77.35430642)
\curveto(367.68920709,76.60417183)(367.26775493,75.58662595)(367.26775493,74.52577446)
\curveto(367.26775493,73.46492298)(367.68920709,72.4473771)(368.43929164,71.69724251)
\curveto(369.18937486,70.94710659)(370.20685105,70.52562556)(371.26762989,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,371.91867033)
\curveto(294.13448269,371.91867033)(295.15195889,372.34015135)(295.9020421,373.09028727)
\curveto(296.65212666,373.84042186)(297.07357881,374.85796774)(297.07357881,375.91881923)
\curveto(297.07357881,376.97967072)(296.65212666,377.99721659)(295.9020421,378.74735118)
\curveto(295.15195889,379.49748711)(294.13448269,379.91896813)(293.07370385,379.91896813)
\curveto(292.01292501,379.91896813)(290.99544882,379.49748711)(290.2453656,378.74735118)
\curveto(289.49528105,377.99721659)(289.07382889,376.97967072)(289.07382889,375.91881923)
\curveto(289.07382889,374.85796774)(289.49528105,373.84042186)(290.2453656,373.09028727)
\curveto(290.99544882,372.34015135)(292.01292501,371.91867033)(293.07370385,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,371.91867033)
\curveto(294.13448269,371.91867033)(295.15195889,372.34015135)(295.9020421,373.09028727)
\curveto(296.65212666,373.84042186)(297.07357881,374.85796774)(297.07357881,375.91881923)
\curveto(297.07357881,376.97967072)(296.65212666,377.99721659)(295.9020421,378.74735118)
\curveto(295.15195889,379.49748711)(294.13448269,379.91896813)(293.07370385,379.91896813)
\curveto(292.01292501,379.91896813)(290.99544882,379.49748711)(290.2453656,378.74735118)
\curveto(289.49528105,377.99721659)(289.07382889,376.97967072)(289.07382889,375.91881923)
\curveto(289.07382889,374.85796774)(289.49528105,373.84042186)(290.2453656,373.09028727)
\curveto(290.99544882,372.34015135)(292.01292501,371.91867033)(293.07370385,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,200.85774753)
\curveto(372.32840873,200.85774753)(373.34588492,201.27922855)(374.09596814,202.02936448)
\curveto(374.84605269,202.77949906)(375.26750485,203.79704494)(375.26750485,204.85789643)
\curveto(375.26750485,205.91874792)(374.84605269,206.9362938)(374.09596814,207.68642839)
\curveto(373.34588492,208.43656431)(372.32840873,208.85804533)(371.26762989,208.85804533)
\curveto(370.20685105,208.85804533)(369.18937486,208.43656431)(368.43929164,207.68642839)
\curveto(367.68920709,206.9362938)(367.26775493,205.91874792)(367.26775493,204.85789643)
\curveto(367.26775493,203.79704494)(367.68920709,202.77949906)(368.43929164,202.02936448)
\curveto(369.18937486,201.27922855)(370.20685105,200.85774753)(371.26762989,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,200.85774753)
\curveto(372.32840873,200.85774753)(373.34588492,201.27922855)(374.09596814,202.02936448)
\curveto(374.84605269,202.77949906)(375.26750485,203.79704494)(375.26750485,204.85789643)
\curveto(375.26750485,205.91874792)(374.84605269,206.9362938)(374.09596814,207.68642839)
\curveto(373.34588492,208.43656431)(372.32840873,208.85804533)(371.26762989,208.85804533)
\curveto(370.20685105,208.85804533)(369.18937486,208.43656431)(368.43929164,207.68642839)
\curveto(367.68920709,206.9362938)(367.26775493,205.91874792)(367.26775493,204.85789643)
\curveto(367.26775493,203.79704494)(367.68920709,202.77949906)(368.43929164,202.02936448)
\curveto(369.18937486,201.27922855)(370.20685105,200.85774753)(371.26762989,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,300.23599918)
\curveto(123.08530509,300.23599918)(124.10278128,300.6574802)(124.8528645,301.40761612)
\curveto(125.60294905,302.15775071)(126.02440121,303.17529659)(126.02440121,304.23614808)
\curveto(126.02440121,305.29699957)(125.60294905,306.31454544)(124.8528645,307.06468003)
\curveto(124.10278128,307.81481596)(123.08530509,308.23629698)(122.02452625,308.23629698)
\curveto(120.96374741,308.23629698)(119.94627122,307.81481596)(119.196188,307.06468003)
\curveto(118.44610345,306.31454544)(118.02465129,305.29699957)(118.02465129,304.23614808)
\curveto(118.02465129,303.17529659)(118.44610345,302.15775071)(119.196188,301.40761612)
\curveto(119.94627122,300.6574802)(120.96374741,300.23599918)(122.02452625,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,300.23599918)
\curveto(123.08530509,300.23599918)(124.10278128,300.6574802)(124.8528645,301.40761612)
\curveto(125.60294905,302.15775071)(126.02440121,303.17529659)(126.02440121,304.23614808)
\curveto(126.02440121,305.29699957)(125.60294905,306.31454544)(124.8528645,307.06468003)
\curveto(124.10278128,307.81481596)(123.08530509,308.23629698)(122.02452625,308.23629698)
\curveto(120.96374741,308.23629698)(119.94627122,307.81481596)(119.196188,307.06468003)
\curveto(118.44610345,306.31454544)(118.02465129,305.29699957)(118.02465129,304.23614808)
\curveto(118.02465129,303.17529659)(118.44610345,302.15775071)(119.196188,301.40761612)
\curveto(119.94627122,300.6574802)(120.96374741,300.23599918)(122.02452625,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,186.19539754)
\curveto(287.61832897,186.19539754)(288.63580516,186.61687856)(289.38588838,187.36701449)
\curveto(290.13597293,188.11714908)(290.55742509,189.13469495)(290.55742509,190.19554644)
\curveto(290.55742509,191.25639793)(290.13597293,192.27394381)(289.38588838,193.0240784)
\curveto(288.63580516,193.77421432)(287.61832897,194.19569534)(286.55755013,194.19569534)
\curveto(285.49677129,194.19569534)(284.4792951,193.77421432)(283.72921188,193.0240784)
\curveto(282.97912733,192.27394381)(282.55767517,191.25639793)(282.55767517,190.19554644)
\curveto(282.55767517,189.13469495)(282.97912733,188.11714908)(283.72921188,187.36701449)
\curveto(284.4792951,186.61687856)(285.49677129,186.19539754)(286.55755013,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,186.19539754)
\curveto(287.61832897,186.19539754)(288.63580516,186.61687856)(289.38588838,187.36701449)
\curveto(290.13597293,188.11714908)(290.55742509,189.13469495)(290.55742509,190.19554644)
\curveto(290.55742509,191.25639793)(290.13597293,192.27394381)(289.38588838,193.0240784)
\curveto(288.63580516,193.77421432)(287.61832897,194.19569534)(286.55755013,194.19569534)
\curveto(285.49677129,194.19569534)(284.4792951,193.77421432)(283.72921188,193.0240784)
\curveto(282.97912733,192.27394381)(282.55767517,191.25639793)(282.55767517,190.19554644)
\curveto(282.55767517,189.13469495)(282.97912733,188.11714908)(283.72921188,187.36701449)
\curveto(284.4792951,186.61687856)(285.49677129,186.19539754)(286.55755013,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,191.08284754)
\curveto(186.61786491,191.08284754)(187.6353411,191.50432856)(188.38542432,192.25446448)
\curveto(189.13550887,193.00459907)(189.55696103,194.02214495)(189.55696103,195.08299644)
\curveto(189.55696103,196.14384793)(189.13550887,197.1613938)(188.38542432,197.91152839)
\curveto(187.6353411,198.66166432)(186.61786491,199.08314534)(185.55708607,199.08314534)
\curveto(184.49630723,199.08314534)(183.47883104,198.66166432)(182.72874782,197.91152839)
\curveto(181.97866327,197.1613938)(181.55721111,196.14384793)(181.55721111,195.08299644)
\curveto(181.55721111,194.02214495)(181.97866327,193.00459907)(182.72874782,192.25446448)
\curveto(183.47883104,191.50432856)(184.49630723,191.08284754)(185.55708607,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,191.08284754)
\curveto(186.61786491,191.08284754)(187.6353411,191.50432856)(188.38542432,192.25446448)
\curveto(189.13550887,193.00459907)(189.55696103,194.02214495)(189.55696103,195.08299644)
\curveto(189.55696103,196.14384793)(189.13550887,197.1613938)(188.38542432,197.91152839)
\curveto(187.6353411,198.66166432)(186.61786491,199.08314534)(185.55708607,199.08314534)
\curveto(184.49630723,199.08314534)(183.47883104,198.66166432)(182.72874782,197.91152839)
\curveto(181.97866327,197.1613938)(181.55721111,196.14384793)(181.55721111,195.08299644)
\curveto(181.55721111,194.02214495)(181.97866327,193.00459907)(182.72874782,192.25446448)
\curveto(183.47883104,191.50432856)(184.49630723,191.08284754)(185.55708607,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,169.90387721)
\curveto(375.58648559,169.90387721)(376.60396178,170.32535823)(377.354045,171.07549416)
\curveto(378.10412955,171.82562874)(378.52558171,172.84317462)(378.52558171,173.90402611)
\curveto(378.52558171,174.9648776)(378.10412955,175.98242348)(377.354045,176.73255807)
\curveto(376.60396178,177.48269399)(375.58648559,177.90417501)(374.52570675,177.90417501)
\curveto(373.46492791,177.90417501)(372.44745172,177.48269399)(371.6973685,176.73255807)
\curveto(370.94728395,175.98242348)(370.52583179,174.9648776)(370.52583179,173.90402611)
\curveto(370.52583179,172.84317462)(370.94728395,171.82562874)(371.6973685,171.07549416)
\curveto(372.44745172,170.32535823)(373.46492791,169.90387721)(374.52570675,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,169.90387721)
\curveto(375.58648559,169.90387721)(376.60396178,170.32535823)(377.354045,171.07549416)
\curveto(378.10412955,171.82562874)(378.52558171,172.84317462)(378.52558171,173.90402611)
\curveto(378.52558171,174.9648776)(378.10412955,175.98242348)(377.354045,176.73255807)
\curveto(376.60396178,177.48269399)(375.58648559,177.90417501)(374.52570675,177.90417501)
\curveto(373.46492791,177.90417501)(372.44745172,177.48269399)(371.6973685,176.73255807)
\curveto(370.94728395,175.98242348)(370.52583179,174.9648776)(370.52583179,173.90402611)
\curveto(370.52583179,172.84317462)(370.94728395,171.82562874)(371.6973685,171.07549416)
\curveto(372.44745172,170.32535823)(373.46492791,169.90387721)(374.52570675,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,279.05702885)
\curveto(277.84409839,279.05702885)(278.86157458,279.47850987)(279.6116578,280.22864579)
\curveto(280.36174235,280.97878038)(280.78319451,281.99632626)(280.78319451,283.05717775)
\curveto(280.78319451,284.11802924)(280.36174235,285.13557511)(279.6116578,285.8857097)
\curveto(278.86157458,286.63584563)(277.84409839,287.05732665)(276.78331955,287.05732665)
\curveto(275.72254071,287.05732665)(274.70506452,286.63584563)(273.9549813,285.8857097)
\curveto(273.20489675,285.13557511)(272.78344459,284.11802924)(272.78344459,283.05717775)
\curveto(272.78344459,281.99632626)(273.20489675,280.97878038)(273.9549813,280.22864579)
\curveto(274.70506452,279.47850987)(275.72254071,279.05702885)(276.78331955,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,279.05702885)
\curveto(277.84409839,279.05702885)(278.86157458,279.47850987)(279.6116578,280.22864579)
\curveto(280.36174235,280.97878038)(280.78319451,281.99632626)(280.78319451,283.05717775)
\curveto(280.78319451,284.11802924)(280.36174235,285.13557511)(279.6116578,285.8857097)
\curveto(278.86157458,286.63584563)(277.84409839,287.05732665)(276.78331955,287.05732665)
\curveto(275.72254071,287.05732665)(274.70506452,286.63584563)(273.9549813,285.8857097)
\curveto(273.20489675,285.13557511)(272.78344459,284.11802924)(272.78344459,283.05717775)
\curveto(272.78344459,281.99632626)(273.20489675,280.97878038)(273.9549813,280.22864579)
\curveto(274.70506452,279.47850987)(275.72254071,279.05702885)(276.78331955,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,83.55882555)
\curveto(391.87691058,83.55882555)(392.89438678,83.98030658)(393.64446999,84.7304425)
\curveto(394.39455455,85.48057709)(394.8160067,86.49812296)(394.8160067,87.55897445)
\curveto(394.8160067,88.61982594)(394.39455455,89.63737182)(393.64446999,90.38750641)
\curveto(392.89438678,91.13764233)(391.87691058,91.55912335)(390.81613174,91.55912335)
\curveto(389.7553529,91.55912335)(388.73787671,91.13764233)(387.98779349,90.38750641)
\curveto(387.23770894,89.63737182)(386.81625678,88.61982594)(386.81625678,87.55897445)
\curveto(386.81625678,86.49812296)(387.23770894,85.48057709)(387.98779349,84.7304425)
\curveto(388.73787671,83.98030658)(389.7553529,83.55882555)(390.81613174,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,83.55882555)
\curveto(391.87691058,83.55882555)(392.89438678,83.98030658)(393.64446999,84.7304425)
\curveto(394.39455455,85.48057709)(394.8160067,86.49812296)(394.8160067,87.55897445)
\curveto(394.8160067,88.61982594)(394.39455455,89.63737182)(393.64446999,90.38750641)
\curveto(392.89438678,91.13764233)(391.87691058,91.55912335)(390.81613174,91.55912335)
\curveto(389.7553529,91.55912335)(388.73787671,91.13764233)(387.98779349,90.38750641)
\curveto(387.23770894,89.63737182)(386.81625678,88.61982594)(386.81625678,87.55897445)
\curveto(386.81625678,86.49812296)(387.23770894,85.48057709)(387.98779349,84.7304425)
\curveto(388.73787671,83.98030658)(389.7553529,83.55882555)(390.81613174,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,99.85036623)
\curveto(261.55369374,99.85036623)(262.57116993,100.27184725)(263.32125315,101.02198318)
\curveto(264.0713377,101.77211777)(264.49278986,102.78966364)(264.49278986,103.85051513)
\curveto(264.49278986,104.91136662)(264.0713377,105.9289125)(263.32125315,106.67904709)
\curveto(262.57116993,107.42918301)(261.55369374,107.85066403)(260.4929149,107.85066403)
\curveto(259.43213606,107.85066403)(258.41465987,107.42918301)(257.66457665,106.67904709)
\curveto(256.9144921,105.9289125)(256.49303994,104.91136662)(256.49303994,103.85051513)
\curveto(256.49303994,102.78966364)(256.9144921,101.77211777)(257.66457665,101.02198318)
\curveto(258.41465987,100.27184725)(259.43213606,99.85036623)(260.4929149,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,99.85036623)
\curveto(261.55369374,99.85036623)(262.57116993,100.27184725)(263.32125315,101.02198318)
\curveto(264.0713377,101.77211777)(264.49278986,102.78966364)(264.49278986,103.85051513)
\curveto(264.49278986,104.91136662)(264.0713377,105.9289125)(263.32125315,106.67904709)
\curveto(262.57116993,107.42918301)(261.55369374,107.85066403)(260.4929149,107.85066403)
\curveto(259.43213606,107.85066403)(258.41465987,107.42918301)(257.66457665,106.67904709)
\curveto(256.9144921,105.9289125)(256.49303994,104.91136662)(256.49303994,103.85051513)
\curveto(256.49303994,102.78966364)(256.9144921,101.77211777)(257.66457665,101.02198318)
\curveto(258.41465987,100.27184725)(259.43213606,99.85036623)(260.4929149,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,375.17697032)
\curveto(336.48952257,375.17697032)(337.50699876,375.59845135)(338.25708198,376.34858727)
\curveto(339.00716653,377.09872186)(339.42861869,378.11626774)(339.42861869,379.17711922)
\curveto(339.42861869,380.23797071)(339.00716653,381.25551659)(338.25708198,382.00565118)
\curveto(337.50699876,382.7557871)(336.48952257,383.17726813)(335.42874373,383.17726813)
\curveto(334.36796489,383.17726813)(333.3504887,382.7557871)(332.60040548,382.00565118)
\curveto(331.85032093,381.25551659)(331.42886877,380.23797071)(331.42886877,379.17711922)
\curveto(331.42886877,378.11626774)(331.85032093,377.09872186)(332.60040548,376.34858727)
\curveto(333.3504887,375.59845135)(334.36796489,375.17697032)(335.42874373,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,375.17697032)
\curveto(336.48952257,375.17697032)(337.50699876,375.59845135)(338.25708198,376.34858727)
\curveto(339.00716653,377.09872186)(339.42861869,378.11626774)(339.42861869,379.17711922)
\curveto(339.42861869,380.23797071)(339.00716653,381.25551659)(338.25708198,382.00565118)
\curveto(337.50699876,382.7557871)(336.48952257,383.17726813)(335.42874373,383.17726813)
\curveto(334.36796489,383.17726813)(333.3504887,382.7557871)(332.60040548,382.00565118)
\curveto(331.85032093,381.25551659)(331.42886877,380.23797071)(331.42886877,379.17711922)
\curveto(331.42886877,378.11626774)(331.85032093,377.09872186)(332.60040548,376.34858727)
\curveto(333.3504887,375.59845135)(334.36796489,375.17697032)(335.42874373,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,187.82454754)
\curveto(155.66609404,187.82454754)(156.68357024,188.24602856)(157.43365345,188.99616449)
\curveto(158.18373801,189.74629908)(158.60519016,190.76384495)(158.60519016,191.82469644)
\curveto(158.60519016,192.88554793)(158.18373801,193.90309381)(157.43365345,194.6532284)
\curveto(156.68357024,195.40336432)(155.66609404,195.82484534)(154.6053152,195.82484534)
\curveto(153.54453636,195.82484534)(152.52706017,195.40336432)(151.77697695,194.6532284)
\curveto(151.0268924,193.90309381)(150.60544024,192.88554793)(150.60544024,191.82469644)
\curveto(150.60544024,190.76384495)(151.0268924,189.74629908)(151.77697695,188.99616449)
\curveto(152.52706017,188.24602856)(153.54453636,187.82454754)(154.6053152,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,187.82454754)
\curveto(155.66609404,187.82454754)(156.68357024,188.24602856)(157.43365345,188.99616449)
\curveto(158.18373801,189.74629908)(158.60519016,190.76384495)(158.60519016,191.82469644)
\curveto(158.60519016,192.88554793)(158.18373801,193.90309381)(157.43365345,194.6532284)
\curveto(156.68357024,195.40336432)(155.66609404,195.82484534)(154.6053152,195.82484534)
\curveto(153.54453636,195.82484534)(152.52706017,195.40336432)(151.77697695,194.6532284)
\curveto(151.0268924,193.90309381)(150.60544024,192.88554793)(150.60544024,191.82469644)
\curveto(150.60544024,190.76384495)(151.0268924,189.74629908)(151.77697695,188.99616449)
\curveto(152.52706017,188.24602856)(153.54453636,187.82454754)(154.6053152,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,75.41309591)
\curveto(167.0693834,75.41309591)(168.08685959,75.83457693)(168.83694281,76.58471285)
\curveto(169.58702736,77.33484744)(170.00847952,78.35239332)(170.00847952,79.41324481)
\curveto(170.00847952,80.4740963)(169.58702736,81.49164217)(168.83694281,82.24177676)
\curveto(168.08685959,82.99191268)(167.0693834,83.41339371)(166.00860456,83.41339371)
\curveto(164.94782572,83.41339371)(163.93034953,82.99191268)(163.18026631,82.24177676)
\curveto(162.43018176,81.49164217)(162.0087296,80.4740963)(162.0087296,79.41324481)
\curveto(162.0087296,78.35239332)(162.43018176,77.33484744)(163.18026631,76.58471285)
\curveto(163.93034953,75.83457693)(164.94782572,75.41309591)(166.00860456,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,75.41309591)
\curveto(167.0693834,75.41309591)(168.08685959,75.83457693)(168.83694281,76.58471285)
\curveto(169.58702736,77.33484744)(170.00847952,78.35239332)(170.00847952,79.41324481)
\curveto(170.00847952,80.4740963)(169.58702736,81.49164217)(168.83694281,82.24177676)
\curveto(168.08685959,82.99191268)(167.0693834,83.41339371)(166.00860456,83.41339371)
\curveto(164.94782572,83.41339371)(163.93034953,82.99191268)(163.18026631,82.24177676)
\curveto(162.43018176,81.49164217)(162.0087296,80.4740963)(162.0087296,79.41324481)
\curveto(162.0087296,78.35239332)(162.43018176,77.33484744)(163.18026631,76.58471285)
\curveto(163.93034953,75.83457693)(164.94782572,75.41309591)(166.00860456,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,189.45369754)
\curveto(227.34386636,189.45369754)(228.36134255,189.87517856)(229.11142577,190.62531448)
\curveto(229.86151032,191.37544907)(230.28296248,192.39299495)(230.28296248,193.45384644)
\curveto(230.28296248,194.51469793)(229.86151032,195.53224381)(229.11142577,196.2823784)
\curveto(228.36134255,197.03251432)(227.34386636,197.45399534)(226.28308752,197.45399534)
\curveto(225.22230868,197.45399534)(224.20483249,197.03251432)(223.45474927,196.2823784)
\curveto(222.70466472,195.53224381)(222.28321256,194.51469793)(222.28321256,193.45384644)
\curveto(222.28321256,192.39299495)(222.70466472,191.37544907)(223.45474927,190.62531448)
\curveto(224.20483249,189.87517856)(225.22230868,189.45369754)(226.28308752,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,189.45369754)
\curveto(227.34386636,189.45369754)(228.36134255,189.87517856)(229.11142577,190.62531448)
\curveto(229.86151032,191.37544907)(230.28296248,192.39299495)(230.28296248,193.45384644)
\curveto(230.28296248,194.51469793)(229.86151032,195.53224381)(229.11142577,196.2823784)
\curveto(228.36134255,197.03251432)(227.34386636,197.45399534)(226.28308752,197.45399534)
\curveto(225.22230868,197.45399534)(224.20483249,197.03251432)(223.45474927,196.2823784)
\curveto(222.70466472,195.53224381)(222.28321256,194.51469793)(222.28321256,193.45384644)
\curveto(222.28321256,192.39299495)(222.70466472,191.37544907)(223.45474927,190.62531448)
\curveto(224.20483249,189.87517856)(225.22230868,189.45369754)(226.28308752,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,109.62526622)
\curveto(312.05392577,109.62526622)(313.07140196,110.04674725)(313.82148518,110.79688317)
\curveto(314.57156973,111.54701776)(314.99302189,112.56456363)(314.99302189,113.62541512)
\curveto(314.99302189,114.68626661)(314.57156973,115.70381249)(313.82148518,116.45394708)
\curveto(313.07140196,117.204083)(312.05392577,117.62556402)(310.99314693,117.62556402)
\curveto(309.93236809,117.62556402)(308.9148919,117.204083)(308.16480868,116.45394708)
\curveto(307.41472413,115.70381249)(306.99327197,114.68626661)(306.99327197,113.62541512)
\curveto(306.99327197,112.56456363)(307.41472413,111.54701776)(308.16480868,110.79688317)
\curveto(308.9148919,110.04674725)(309.93236809,109.62526622)(310.99314693,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,109.62526622)
\curveto(312.05392577,109.62526622)(313.07140196,110.04674725)(313.82148518,110.79688317)
\curveto(314.57156973,111.54701776)(314.99302189,112.56456363)(314.99302189,113.62541512)
\curveto(314.99302189,114.68626661)(314.57156973,115.70381249)(313.82148518,116.45394708)
\curveto(313.07140196,117.204083)(312.05392577,117.62556402)(310.99314693,117.62556402)
\curveto(309.93236809,117.62556402)(308.9148919,117.204083)(308.16480868,116.45394708)
\curveto(307.41472413,115.70381249)(306.99327197,114.68626661)(306.99327197,113.62541512)
\curveto(306.99327197,112.56456363)(307.41472413,111.54701776)(308.16480868,110.79688317)
\curveto(308.9148919,110.04674725)(309.93236809,109.62526622)(310.99314693,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,311.64005934)
\curveto(400.02208239,311.64005934)(401.03955858,312.06154036)(401.7896418,312.81167628)
\curveto(402.53972635,313.56181087)(402.96117851,314.57935675)(402.96117851,315.64020824)
\curveto(402.96117851,316.70105973)(402.53972635,317.71860561)(401.7896418,318.4687402)
\curveto(401.03955858,319.21887612)(400.02208239,319.64035714)(398.96130355,319.64035714)
\curveto(397.90052471,319.64035714)(396.88304852,319.21887612)(396.1329653,318.4687402)
\curveto(395.38288075,317.71860561)(394.96142859,316.70105973)(394.96142859,315.64020824)
\curveto(394.96142859,314.57935675)(395.38288075,313.56181087)(396.1329653,312.81167628)
\curveto(396.88304852,312.06154036)(397.90052471,311.64005934)(398.96130355,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,311.64005934)
\curveto(400.02208239,311.64005934)(401.03955858,312.06154036)(401.7896418,312.81167628)
\curveto(402.53972635,313.56181087)(402.96117851,314.57935675)(402.96117851,315.64020824)
\curveto(402.96117851,316.70105973)(402.53972635,317.71860561)(401.7896418,318.4687402)
\curveto(401.03955858,319.21887612)(400.02208239,319.64035714)(398.96130355,319.64035714)
\curveto(397.90052471,319.64035714)(396.88304852,319.21887612)(396.1329653,318.4687402)
\curveto(395.38288075,317.71860561)(394.96142859,316.70105973)(394.96142859,315.64020824)
\curveto(394.96142859,314.57935675)(395.38288075,313.56181087)(396.1329653,312.81167628)
\curveto(396.88304852,312.06154036)(397.90052471,311.64005934)(398.96130355,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,62.37985522)
\curveto(215.940577,62.37985522)(216.95805319,62.80133625)(217.70813641,63.55147217)
\curveto(218.45822096,64.30160676)(218.87967312,65.31915264)(218.87967312,66.38000413)
\curveto(218.87967312,67.44085561)(218.45822096,68.45840149)(217.70813641,69.20853608)
\curveto(216.95805319,69.958672)(215.940577,70.38015303)(214.87979816,70.38015303)
\curveto(213.81901932,70.38015303)(212.80154313,69.958672)(212.05145991,69.20853608)
\curveto(211.30137536,68.45840149)(210.8799232,67.44085561)(210.8799232,66.38000413)
\curveto(210.8799232,65.31915264)(211.30137536,64.30160676)(212.05145991,63.55147217)
\curveto(212.80154313,62.80133625)(213.81901932,62.37985522)(214.87979816,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,62.37985522)
\curveto(215.940577,62.37985522)(216.95805319,62.80133625)(217.70813641,63.55147217)
\curveto(218.45822096,64.30160676)(218.87967312,65.31915264)(218.87967312,66.38000413)
\curveto(218.87967312,67.44085561)(218.45822096,68.45840149)(217.70813641,69.20853608)
\curveto(216.95805319,69.958672)(215.940577,70.38015303)(214.87979816,70.38015303)
\curveto(213.81901932,70.38015303)(212.80154313,69.958672)(212.05145991,69.20853608)
\curveto(211.30137536,68.45840149)(210.8799232,67.44085561)(210.8799232,66.38000413)
\curveto(210.8799232,65.31915264)(211.30137536,64.30160676)(212.05145991,63.55147217)
\curveto(212.80154313,62.80133625)(213.81901932,62.37985522)(214.87979816,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,349.11055)
\curveto(250.15042473,349.11055)(251.16790092,349.53203102)(251.91798414,350.28216695)
\curveto(252.66806869,351.03230153)(253.08952085,352.04984741)(253.08952085,353.1106989)
\curveto(253.08952085,354.17155039)(252.66806869,355.18909627)(251.91798414,355.93923086)
\curveto(251.16790092,356.68936678)(250.15042473,357.1108478)(249.08964589,357.1108478)
\curveto(248.02886705,357.1108478)(247.01139086,356.68936678)(246.26130764,355.93923086)
\curveto(245.51122309,355.18909627)(245.08977093,354.17155039)(245.08977093,353.1106989)
\curveto(245.08977093,352.04984741)(245.51122309,351.03230153)(246.26130764,350.28216695)
\curveto(247.01139086,349.53203102)(248.02886705,349.11055)(249.08964589,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,349.11055)
\curveto(250.15042473,349.11055)(251.16790092,349.53203102)(251.91798414,350.28216695)
\curveto(252.66806869,351.03230153)(253.08952085,352.04984741)(253.08952085,353.1106989)
\curveto(253.08952085,354.17155039)(252.66806869,355.18909627)(251.91798414,355.93923086)
\curveto(251.16790092,356.68936678)(250.15042473,357.1108478)(249.08964589,357.1108478)
\curveto(248.02886705,357.1108478)(247.01139086,356.68936678)(246.26130764,355.93923086)
\curveto(245.51122309,355.18909627)(245.08977093,354.17155039)(245.08977093,353.1106989)
\curveto(245.08977093,352.04984741)(245.51122309,351.03230153)(246.26130764,350.28216695)
\curveto(247.01139086,349.53203102)(248.02886705,349.11055)(249.08964589,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,345.85223983)
\curveto(163.81130654,345.85223983)(164.82878273,346.27372085)(165.57886595,347.02385678)
\curveto(166.3289505,347.77399136)(166.75040266,348.79153724)(166.75040266,349.85238873)
\curveto(166.75040266,350.91324022)(166.3289505,351.9307861)(165.57886595,352.68092069)
\curveto(164.82878273,353.43105661)(163.81130654,353.85253763)(162.7505277,353.85253763)
\curveto(161.68974886,353.85253763)(160.67227267,353.43105661)(159.92218945,352.68092069)
\curveto(159.1721049,351.9307861)(158.75065274,350.91324022)(158.75065274,349.85238873)
\curveto(158.75065274,348.79153724)(159.1721049,347.77399136)(159.92218945,347.02385678)
\curveto(160.67227267,346.27372085)(161.68974886,345.85223983)(162.7505277,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,345.85223983)
\curveto(163.81130654,345.85223983)(164.82878273,346.27372085)(165.57886595,347.02385678)
\curveto(166.3289505,347.77399136)(166.75040266,348.79153724)(166.75040266,349.85238873)
\curveto(166.75040266,350.91324022)(166.3289505,351.9307861)(165.57886595,352.68092069)
\curveto(164.82878273,353.43105661)(163.81130654,353.85253763)(162.7505277,353.85253763)
\curveto(161.68974886,353.85253763)(160.67227267,353.43105661)(159.92218945,352.68092069)
\curveto(159.1721049,351.9307861)(158.75065274,350.91324022)(158.75065274,349.85238873)
\curveto(158.75065274,348.79153724)(159.1721049,347.77399136)(159.92218945,347.02385678)
\curveto(160.67227267,346.27372085)(161.68974886,345.85223983)(162.7505277,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,238.32823819)
\curveto(316.94106141,238.32823819)(317.9585376,238.74971921)(318.70862082,239.49985514)
\curveto(319.45870537,240.24998973)(319.88015753,241.2675356)(319.88015753,242.32838709)
\curveto(319.88015753,243.38923858)(319.45870537,244.40678446)(318.70862082,245.15691905)
\curveto(317.9585376,245.90705497)(316.94106141,246.32853599)(315.88028257,246.32853599)
\curveto(314.81950373,246.32853599)(313.80202754,245.90705497)(313.05194432,245.15691905)
\curveto(312.30185977,244.40678446)(311.88040761,243.38923858)(311.88040761,242.32838709)
\curveto(311.88040761,241.2675356)(312.30185977,240.24998973)(313.05194432,239.49985514)
\curveto(313.80202754,238.74971921)(314.81950373,238.32823819)(315.88028257,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,238.32823819)
\curveto(316.94106141,238.32823819)(317.9585376,238.74971921)(318.70862082,239.49985514)
\curveto(319.45870537,240.24998973)(319.88015753,241.2675356)(319.88015753,242.32838709)
\curveto(319.88015753,243.38923858)(319.45870537,244.40678446)(318.70862082,245.15691905)
\curveto(317.9585376,245.90705497)(316.94106141,246.32853599)(315.88028257,246.32853599)
\curveto(314.81950373,246.32853599)(313.80202754,245.90705497)(313.05194432,245.15691905)
\curveto(312.30185977,244.40678446)(311.88040761,243.38923858)(311.88040761,242.32838709)
\curveto(311.88040761,241.2675356)(312.30185977,240.24998973)(313.05194432,239.49985514)
\curveto(313.80202754,238.74971921)(314.81950373,238.32823819)(315.88028257,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,254.61975852)
\curveto(123.08530509,254.61975852)(124.10278128,255.04123954)(124.8528645,255.79137547)
\curveto(125.60294905,256.54151006)(126.02440121,257.55905593)(126.02440121,258.61990742)
\curveto(126.02440121,259.68075891)(125.60294905,260.69830479)(124.8528645,261.44843938)
\curveto(124.10278128,262.1985753)(123.08530509,262.62005632)(122.02452625,262.62005632)
\curveto(120.96374741,262.62005632)(119.94627122,262.1985753)(119.196188,261.44843938)
\curveto(118.44610345,260.69830479)(118.02465129,259.68075891)(118.02465129,258.61990742)
\curveto(118.02465129,257.55905593)(118.44610345,256.54151006)(119.196188,255.79137547)
\curveto(119.94627122,255.04123954)(120.96374741,254.61975852)(122.02452625,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,254.61975852)
\curveto(123.08530509,254.61975852)(124.10278128,255.04123954)(124.8528645,255.79137547)
\curveto(125.60294905,256.54151006)(126.02440121,257.55905593)(126.02440121,258.61990742)
\curveto(126.02440121,259.68075891)(125.60294905,260.69830479)(124.8528645,261.44843938)
\curveto(124.10278128,262.1985753)(123.08530509,262.62005632)(122.02452625,262.62005632)
\curveto(120.96374741,262.62005632)(119.94627122,262.1985753)(119.196188,261.44843938)
\curveto(118.44610345,260.69830479)(118.02465129,259.68075891)(118.02465129,258.61990742)
\curveto(118.02465129,257.55905593)(118.44610345,256.54151006)(119.196188,255.79137547)
\curveto(119.94627122,255.04123954)(120.96374741,254.61975852)(122.02452625,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,345.85223983)
\curveto(160.55322968,345.85223983)(161.57070587,346.27372085)(162.32078909,347.02385678)
\curveto(163.07087364,347.77399136)(163.4923258,348.79153724)(163.4923258,349.85238873)
\curveto(163.4923258,350.91324022)(163.07087364,351.9307861)(162.32078909,352.68092069)
\curveto(161.57070587,353.43105661)(160.55322968,353.85253763)(159.49245084,353.85253763)
\curveto(158.431672,353.85253763)(157.41419581,353.43105661)(156.66411259,352.68092069)
\curveto(155.91402804,351.9307861)(155.49257588,350.91324022)(155.49257588,349.85238873)
\curveto(155.49257588,348.79153724)(155.91402804,347.77399136)(156.66411259,347.02385678)
\curveto(157.41419581,346.27372085)(158.431672,345.85223983)(159.49245084,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,345.85223983)
\curveto(160.55322968,345.85223983)(161.57070587,346.27372085)(162.32078909,347.02385678)
\curveto(163.07087364,347.77399136)(163.4923258,348.79153724)(163.4923258,349.85238873)
\curveto(163.4923258,350.91324022)(163.07087364,351.9307861)(162.32078909,352.68092069)
\curveto(161.57070587,353.43105661)(160.55322968,353.85253763)(159.49245084,353.85253763)
\curveto(158.431672,353.85253763)(157.41419581,353.43105661)(156.66411259,352.68092069)
\curveto(155.91402804,351.9307861)(155.49257588,350.91324022)(155.49257588,349.85238873)
\curveto(155.49257588,348.79153724)(155.91402804,347.77399136)(156.66411259,347.02385678)
\curveto(157.41419581,346.27372085)(158.431672,345.85223983)(159.49245084,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,300.23599918)
\curveto(248.5213863,300.23599918)(249.53886249,300.6574802)(250.28894571,301.40761612)
\curveto(251.03903026,302.15775071)(251.46048242,303.17529659)(251.46048242,304.23614808)
\curveto(251.46048242,305.29699957)(251.03903026,306.31454544)(250.28894571,307.06468003)
\curveto(249.53886249,307.81481596)(248.5213863,308.23629698)(247.46060746,308.23629698)
\curveto(246.39982862,308.23629698)(245.38235243,307.81481596)(244.63226921,307.06468003)
\curveto(243.88218466,306.31454544)(243.4607325,305.29699957)(243.4607325,304.23614808)
\curveto(243.4607325,303.17529659)(243.88218466,302.15775071)(244.63226921,301.40761612)
\curveto(245.38235243,300.6574802)(246.39982862,300.23599918)(247.46060746,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,300.23599918)
\curveto(248.5213863,300.23599918)(249.53886249,300.6574802)(250.28894571,301.40761612)
\curveto(251.03903026,302.15775071)(251.46048242,303.17529659)(251.46048242,304.23614808)
\curveto(251.46048242,305.29699957)(251.03903026,306.31454544)(250.28894571,307.06468003)
\curveto(249.53886249,307.81481596)(248.5213863,308.23629698)(247.46060746,308.23629698)
\curveto(246.39982862,308.23629698)(245.38235243,307.81481596)(244.63226921,307.06468003)
\curveto(243.88218466,306.31454544)(243.4607325,305.29699957)(243.4607325,304.23614808)
\curveto(243.4607325,303.17529659)(243.88218466,302.15775071)(244.63226921,301.40761612)
\curveto(245.38235243,300.6574802)(246.39982862,300.23599918)(247.46060746,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,261.13635852)
\curveto(183.35978805,261.13635852)(184.37726424,261.55783954)(185.12734746,262.30797546)
\curveto(185.87743201,263.05811005)(186.29888417,264.07565593)(186.29888417,265.13650742)
\curveto(186.29888417,266.19735891)(185.87743201,267.21490478)(185.12734746,267.96503937)
\curveto(184.37726424,268.7151753)(183.35978805,269.13665632)(182.29900921,269.13665632)
\curveto(181.23823037,269.13665632)(180.22075418,268.7151753)(179.47067096,267.96503937)
\curveto(178.72058641,267.21490478)(178.29913425,266.19735891)(178.29913425,265.13650742)
\curveto(178.29913425,264.07565593)(178.72058641,263.05811005)(179.47067096,262.30797546)
\curveto(180.22075418,261.55783954)(181.23823037,261.13635852)(182.29900921,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,261.13635852)
\curveto(183.35978805,261.13635852)(184.37726424,261.55783954)(185.12734746,262.30797546)
\curveto(185.87743201,263.05811005)(186.29888417,264.07565593)(186.29888417,265.13650742)
\curveto(186.29888417,266.19735891)(185.87743201,267.21490478)(185.12734746,267.96503937)
\curveto(184.37726424,268.7151753)(183.35978805,269.13665632)(182.29900921,269.13665632)
\curveto(181.23823037,269.13665632)(180.22075418,268.7151753)(179.47067096,267.96503937)
\curveto(178.72058641,267.21490478)(178.29913425,266.19735891)(178.29913425,265.13650742)
\curveto(178.29913425,264.07565593)(178.72058641,263.05811005)(179.47067096,262.30797546)
\curveto(180.22075418,261.55783954)(181.23823037,261.13635852)(182.29900921,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,137.32083655)
\curveto(142.6337866,137.32083655)(143.65126279,137.74231757)(144.40134601,138.49245349)
\curveto(145.15143056,139.24258808)(145.57288272,140.26013396)(145.57288272,141.32098545)
\curveto(145.57288272,142.38183694)(145.15143056,143.39938281)(144.40134601,144.1495174)
\curveto(143.65126279,144.89965332)(142.6337866,145.32113435)(141.57300776,145.32113435)
\curveto(140.51222892,145.32113435)(139.49475273,144.89965332)(138.74466951,144.1495174)
\curveto(137.99458496,143.39938281)(137.5731328,142.38183694)(137.5731328,141.32098545)
\curveto(137.5731328,140.26013396)(137.99458496,139.24258808)(138.74466951,138.49245349)
\curveto(139.49475273,137.74231757)(140.51222892,137.32083655)(141.57300776,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,137.32083655)
\curveto(142.6337866,137.32083655)(143.65126279,137.74231757)(144.40134601,138.49245349)
\curveto(145.15143056,139.24258808)(145.57288272,140.26013396)(145.57288272,141.32098545)
\curveto(145.57288272,142.38183694)(145.15143056,143.39938281)(144.40134601,144.1495174)
\curveto(143.65126279,144.89965332)(142.6337866,145.32113435)(141.57300776,145.32113435)
\curveto(140.51222892,145.32113435)(139.49475273,144.89965332)(138.74466951,144.1495174)
\curveto(137.99458496,143.39938281)(137.5731328,142.38183694)(137.5731328,141.32098545)
\curveto(137.5731328,140.26013396)(137.99458496,139.24258808)(138.74466951,138.49245349)
\curveto(139.49475273,137.74231757)(140.51222892,137.32083655)(141.57300776,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,169.90387721)
\curveto(333.23144571,169.90387721)(334.2489219,170.32535823)(334.99900512,171.07549416)
\curveto(335.74908967,171.82562874)(336.17054183,172.84317462)(336.17054183,173.90402611)
\curveto(336.17054183,174.9648776)(335.74908967,175.98242348)(334.99900512,176.73255807)
\curveto(334.2489219,177.48269399)(333.23144571,177.90417501)(332.17066687,177.90417501)
\curveto(331.10988803,177.90417501)(330.09241184,177.48269399)(329.34232862,176.73255807)
\curveto(328.59224407,175.98242348)(328.17079191,174.9648776)(328.17079191,173.90402611)
\curveto(328.17079191,172.84317462)(328.59224407,171.82562874)(329.34232862,171.07549416)
\curveto(330.09241184,170.32535823)(331.10988803,169.90387721)(332.17066687,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,169.90387721)
\curveto(333.23144571,169.90387721)(334.2489219,170.32535823)(334.99900512,171.07549416)
\curveto(335.74908967,171.82562874)(336.17054183,172.84317462)(336.17054183,173.90402611)
\curveto(336.17054183,174.9648776)(335.74908967,175.98242348)(334.99900512,176.73255807)
\curveto(334.2489219,177.48269399)(333.23144571,177.90417501)(332.17066687,177.90417501)
\curveto(331.10988803,177.90417501)(330.09241184,177.48269399)(329.34232862,176.73255807)
\curveto(328.59224407,175.98242348)(328.17079191,174.9648776)(328.17079191,173.90402611)
\curveto(328.17079191,172.84317462)(328.59224407,171.82562874)(329.34232862,171.07549416)
\curveto(330.09241184,170.32535823)(331.10988803,169.90387721)(332.17066687,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,199.22859753)
\curveto(356.03802443,199.22859753)(357.05550062,199.65007855)(357.80558384,200.40021448)
\curveto(358.55566839,201.15034907)(358.97712055,202.16789494)(358.97712055,203.22874643)
\curveto(358.97712055,204.28959792)(358.55566839,205.3071438)(357.80558384,206.05727839)
\curveto(357.05550062,206.80741431)(356.03802443,207.22889533)(354.97724559,207.22889533)
\curveto(353.91646675,207.22889533)(352.89899055,206.80741431)(352.14890734,206.05727839)
\curveto(351.39882278,205.3071438)(350.97737063,204.28959792)(350.97737063,203.22874643)
\curveto(350.97737063,202.16789494)(351.39882278,201.15034907)(352.14890734,200.40021448)
\curveto(352.89899055,199.65007855)(353.91646675,199.22859753)(354.97724559,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,199.22859753)
\curveto(356.03802443,199.22859753)(357.05550062,199.65007855)(357.80558384,200.40021448)
\curveto(358.55566839,201.15034907)(358.97712055,202.16789494)(358.97712055,203.22874643)
\curveto(358.97712055,204.28959792)(358.55566839,205.3071438)(357.80558384,206.05727839)
\curveto(357.05550062,206.80741431)(356.03802443,207.22889533)(354.97724559,207.22889533)
\curveto(353.91646675,207.22889533)(352.89899055,206.80741431)(352.14890734,206.05727839)
\curveto(351.39882278,205.3071438)(350.97737063,204.28959792)(350.97737063,203.22874643)
\curveto(350.97737063,202.16789494)(351.39882278,201.15034907)(352.14890734,200.40021448)
\curveto(352.89899055,199.65007855)(353.91646675,199.22859753)(354.97724559,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,122.65848656)
\curveto(85.6173805,122.65848656)(86.6348567,123.07996758)(87.38493991,123.8301035)
\curveto(88.13502447,124.58023809)(88.55647662,125.59778397)(88.55647662,126.65863546)
\curveto(88.55647662,127.71948695)(88.13502447,128.73703282)(87.38493991,129.48716741)
\curveto(86.6348567,130.23730334)(85.6173805,130.65878436)(84.55660166,130.65878436)
\curveto(83.49582282,130.65878436)(82.47834663,130.23730334)(81.72826341,129.48716741)
\curveto(80.97817886,128.73703282)(80.5567267,127.71948695)(80.5567267,126.65863546)
\curveto(80.5567267,125.59778397)(80.97817886,124.58023809)(81.72826341,123.8301035)
\curveto(82.47834663,123.07996758)(83.49582282,122.65848656)(84.55660166,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,122.65848656)
\curveto(85.6173805,122.65848656)(86.6348567,123.07996758)(87.38493991,123.8301035)
\curveto(88.13502447,124.58023809)(88.55647662,125.59778397)(88.55647662,126.65863546)
\curveto(88.55647662,127.71948695)(88.13502447,128.73703282)(87.38493991,129.48716741)
\curveto(86.6348567,130.23730334)(85.6173805,130.65878436)(84.55660166,130.65878436)
\curveto(83.49582282,130.65878436)(82.47834663,130.23730334)(81.72826341,129.48716741)
\curveto(80.97817886,128.73703282)(80.5567267,127.71948695)(80.5567267,126.65863546)
\curveto(80.5567267,125.59778397)(80.97817886,124.58023809)(81.72826341,123.8301035)
\curveto(82.47834663,123.07996758)(83.49582282,122.65848656)(84.55660166,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,111.25441622)
\curveto(204.53730799,111.25441622)(205.55478418,111.67589724)(206.3048674,112.42603317)
\curveto(207.05495195,113.17616776)(207.47640411,114.19371363)(207.47640411,115.25456512)
\curveto(207.47640411,116.31541661)(207.05495195,117.33296249)(206.3048674,118.08309708)
\curveto(205.55478418,118.833233)(204.53730799,119.25471402)(203.47652915,119.25471402)
\curveto(202.41575031,119.25471402)(201.39827412,118.833233)(200.6481909,118.08309708)
\curveto(199.89810635,117.33296249)(199.47665419,116.31541661)(199.47665419,115.25456512)
\curveto(199.47665419,114.19371363)(199.89810635,113.17616776)(200.6481909,112.42603317)
\curveto(201.39827412,111.67589724)(202.41575031,111.25441622)(203.47652915,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,111.25441622)
\curveto(204.53730799,111.25441622)(205.55478418,111.67589724)(206.3048674,112.42603317)
\curveto(207.05495195,113.17616776)(207.47640411,114.19371363)(207.47640411,115.25456512)
\curveto(207.47640411,116.31541661)(207.05495195,117.33296249)(206.3048674,118.08309708)
\curveto(205.55478418,118.833233)(204.53730799,119.25471402)(203.47652915,119.25471402)
\curveto(202.41575031,119.25471402)(201.39827412,118.833233)(200.6481909,118.08309708)
\curveto(199.89810635,117.33296249)(199.47665419,116.31541661)(199.47665419,115.25456512)
\curveto(199.47665419,114.19371363)(199.89810635,113.17616776)(200.6481909,112.42603317)
\curveto(201.39827412,111.67589724)(202.41575031,111.25441622)(203.47652915,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,241.58653819)
\curveto(266.44082938,241.58653819)(267.45830557,242.00801921)(268.20838879,242.75815513)
\curveto(268.95847334,243.50828972)(269.3799255,244.5258356)(269.3799255,245.58668709)
\curveto(269.3799255,246.64753858)(268.95847334,247.66508445)(268.20838879,248.41521904)
\curveto(267.45830557,249.16535497)(266.44082938,249.58683599)(265.38005054,249.58683599)
\curveto(264.3192717,249.58683599)(263.3017955,249.16535497)(262.55171229,248.41521904)
\curveto(261.80162773,247.66508445)(261.38017558,246.64753858)(261.38017558,245.58668709)
\curveto(261.38017558,244.5258356)(261.80162773,243.50828972)(262.55171229,242.75815513)
\curveto(263.3017955,242.00801921)(264.3192717,241.58653819)(265.38005054,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,241.58653819)
\curveto(266.44082938,241.58653819)(267.45830557,242.00801921)(268.20838879,242.75815513)
\curveto(268.95847334,243.50828972)(269.3799255,244.5258356)(269.3799255,245.58668709)
\curveto(269.3799255,246.64753858)(268.95847334,247.66508445)(268.20838879,248.41521904)
\curveto(267.45830557,249.16535497)(266.44082938,249.58683599)(265.38005054,249.58683599)
\curveto(264.3192717,249.58683599)(263.3017955,249.16535497)(262.55171229,248.41521904)
\curveto(261.80162773,247.66508445)(261.38017558,246.64753858)(261.38017558,245.58668709)
\curveto(261.38017558,244.5258356)(261.80162773,243.50828972)(262.55171229,242.75815513)
\curveto(263.3017955,242.00801921)(264.3192717,241.58653819)(265.38005054,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,150.35405688)
\curveto(137.74667131,150.35405688)(138.7641475,150.7755379)(139.51423072,151.52567383)
\curveto(140.26431527,152.27580842)(140.68576743,153.29335429)(140.68576743,154.35420578)
\curveto(140.68576743,155.41505727)(140.26431527,156.43260315)(139.51423072,157.18273774)
\curveto(138.7641475,157.93287366)(137.74667131,158.35435468)(136.68589247,158.35435468)
\curveto(135.62511363,158.35435468)(134.60763744,157.93287366)(133.85755422,157.18273774)
\curveto(133.10746967,156.43260315)(132.68601751,155.41505727)(132.68601751,154.35420578)
\curveto(132.68601751,153.29335429)(133.10746967,152.27580842)(133.85755422,151.52567383)
\curveto(134.60763744,150.7755379)(135.62511363,150.35405688)(136.68589247,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,150.35405688)
\curveto(137.74667131,150.35405688)(138.7641475,150.7755379)(139.51423072,151.52567383)
\curveto(140.26431527,152.27580842)(140.68576743,153.29335429)(140.68576743,154.35420578)
\curveto(140.68576743,155.41505727)(140.26431527,156.43260315)(139.51423072,157.18273774)
\curveto(138.7641475,157.93287366)(137.74667131,158.35435468)(136.68589247,158.35435468)
\curveto(135.62511363,158.35435468)(134.60763744,157.93287366)(133.85755422,157.18273774)
\curveto(133.10746967,156.43260315)(132.68601751,155.41505727)(132.68601751,154.35420578)
\curveto(132.68601751,153.29335429)(133.10746967,152.27580842)(133.85755422,151.52567383)
\curveto(134.60763744,150.7755379)(135.62511363,150.35405688)(136.68589247,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,279.05702885)
\curveto(400.02208239,279.05702885)(401.03955858,279.47850987)(401.7896418,280.22864579)
\curveto(402.53972635,280.97878038)(402.96117851,281.99632626)(402.96117851,283.05717775)
\curveto(402.96117851,284.11802924)(402.53972635,285.13557511)(401.7896418,285.8857097)
\curveto(401.03955858,286.63584563)(400.02208239,287.05732665)(398.96130355,287.05732665)
\curveto(397.90052471,287.05732665)(396.88304852,286.63584563)(396.1329653,285.8857097)
\curveto(395.38288075,285.13557511)(394.96142859,284.11802924)(394.96142859,283.05717775)
\curveto(394.96142859,281.99632626)(395.38288075,280.97878038)(396.1329653,280.22864579)
\curveto(396.88304852,279.47850987)(397.90052471,279.05702885)(398.96130355,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,279.05702885)
\curveto(400.02208239,279.05702885)(401.03955858,279.47850987)(401.7896418,280.22864579)
\curveto(402.53972635,280.97878038)(402.96117851,281.99632626)(402.96117851,283.05717775)
\curveto(402.96117851,284.11802924)(402.53972635,285.13557511)(401.7896418,285.8857097)
\curveto(401.03955858,286.63584563)(400.02208239,287.05732665)(398.96130355,287.05732665)
\curveto(397.90052471,287.05732665)(396.88304852,286.63584563)(396.1329653,285.8857097)
\curveto(395.38288075,285.13557511)(394.96142859,284.11802924)(394.96142859,283.05717775)
\curveto(394.96142859,281.99632626)(395.38288075,280.97878038)(396.1329653,280.22864579)
\curveto(396.88304852,279.47850987)(397.90052471,279.05702885)(398.96130355,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,182.93709754)
\curveto(289.24738775,182.93709754)(290.26486394,183.35857857)(291.01494716,184.10871449)
\curveto(291.76503171,184.85884908)(292.18648387,185.87639496)(292.18648387,186.93724645)
\curveto(292.18648387,187.99809793)(291.76503171,189.01564381)(291.01494716,189.7657784)
\curveto(290.26486394,190.51591432)(289.24738775,190.93739535)(288.18660891,190.93739535)
\curveto(287.12583007,190.93739535)(286.10835387,190.51591432)(285.35827066,189.7657784)
\curveto(284.6081861,189.01564381)(284.18673395,187.99809793)(284.18673395,186.93724645)
\curveto(284.18673395,185.87639496)(284.6081861,184.85884908)(285.35827066,184.10871449)
\curveto(286.10835387,183.35857857)(287.12583007,182.93709754)(288.18660891,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,182.93709754)
\curveto(289.24738775,182.93709754)(290.26486394,183.35857857)(291.01494716,184.10871449)
\curveto(291.76503171,184.85884908)(292.18648387,185.87639496)(292.18648387,186.93724645)
\curveto(292.18648387,187.99809793)(291.76503171,189.01564381)(291.01494716,189.7657784)
\curveto(290.26486394,190.51591432)(289.24738775,190.93739535)(288.18660891,190.93739535)
\curveto(287.12583007,190.93739535)(286.10835387,190.51591432)(285.35827066,189.7657784)
\curveto(284.6081861,189.01564381)(284.18673395,187.99809793)(284.18673395,186.93724645)
\curveto(284.18673395,185.87639496)(284.6081861,184.85884908)(285.35827066,184.10871449)
\curveto(286.10835387,183.35857857)(287.12583007,182.93709754)(288.18660891,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,59.12155523)
\curveto(403.28019994,59.12155523)(404.29767613,59.54303625)(405.04775935,60.29317217)
\curveto(405.7978439,61.04330676)(406.21929606,62.06085264)(406.21929606,63.12170413)
\curveto(406.21929606,64.18255562)(405.7978439,65.20010149)(405.04775935,65.95023608)
\curveto(404.29767613,66.70037201)(403.28019994,67.12185303)(402.2194211,67.12185303)
\curveto(401.15864226,67.12185303)(400.14116607,66.70037201)(399.39108285,65.95023608)
\curveto(398.6409983,65.20010149)(398.21954614,64.18255562)(398.21954614,63.12170413)
\curveto(398.21954614,62.06085264)(398.6409983,61.04330676)(399.39108285,60.29317217)
\curveto(400.14116607,59.54303625)(401.15864226,59.12155523)(402.2194211,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,59.12155523)
\curveto(403.28019994,59.12155523)(404.29767613,59.54303625)(405.04775935,60.29317217)
\curveto(405.7978439,61.04330676)(406.21929606,62.06085264)(406.21929606,63.12170413)
\curveto(406.21929606,64.18255562)(405.7978439,65.20010149)(405.04775935,65.95023608)
\curveto(404.29767613,66.70037201)(403.28019994,67.12185303)(402.2194211,67.12185303)
\curveto(401.15864226,67.12185303)(400.14116607,66.70037201)(399.39108285,65.95023608)
\curveto(398.6409983,65.20010149)(398.21954614,64.18255562)(398.21954614,63.12170413)
\curveto(398.21954614,62.06085264)(398.6409983,61.04330676)(399.39108285,60.29317217)
\curveto(400.14116607,59.54303625)(401.15864226,59.12155523)(402.2194211,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,306.75260934)
\curveto(401.65114116,306.75260934)(402.66861736,307.17409037)(403.41870058,307.92422629)
\curveto(404.16878513,308.67436088)(404.59023729,309.69190676)(404.59023729,310.75275824)
\curveto(404.59023729,311.81360973)(404.16878513,312.83115561)(403.41870058,313.5812902)
\curveto(402.66861736,314.33142612)(401.65114116,314.75290715)(400.59036233,314.75290715)
\curveto(399.52958349,314.75290715)(398.51210729,314.33142612)(397.76202408,313.5812902)
\curveto(397.01193952,312.83115561)(396.59048737,311.81360973)(396.59048737,310.75275824)
\curveto(396.59048737,309.69190676)(397.01193952,308.67436088)(397.76202408,307.92422629)
\curveto(398.51210729,307.17409037)(399.52958349,306.75260934)(400.59036233,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,306.75260934)
\curveto(401.65114116,306.75260934)(402.66861736,307.17409037)(403.41870058,307.92422629)
\curveto(404.16878513,308.67436088)(404.59023729,309.69190676)(404.59023729,310.75275824)
\curveto(404.59023729,311.81360973)(404.16878513,312.83115561)(403.41870058,313.5812902)
\curveto(402.66861736,314.33142612)(401.65114116,314.75290715)(400.59036233,314.75290715)
\curveto(399.52958349,314.75290715)(398.51210729,314.33142612)(397.76202408,313.5812902)
\curveto(397.01193952,312.83115561)(396.59048737,311.81360973)(396.59048737,310.75275824)
\curveto(396.59048737,309.69190676)(397.01193952,308.67436088)(397.76202408,307.92422629)
\curveto(398.51210729,307.17409037)(399.52958349,306.75260934)(400.59036233,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,371.91867033)
\curveto(215.940577,371.91867033)(216.95805319,372.34015135)(217.70813641,373.09028727)
\curveto(218.45822096,373.84042186)(218.87967312,374.85796774)(218.87967312,375.91881923)
\curveto(218.87967312,376.97967072)(218.45822096,377.99721659)(217.70813641,378.74735118)
\curveto(216.95805319,379.49748711)(215.940577,379.91896813)(214.87979816,379.91896813)
\curveto(213.81901932,379.91896813)(212.80154313,379.49748711)(212.05145991,378.74735118)
\curveto(211.30137536,377.99721659)(210.8799232,376.97967072)(210.8799232,375.91881923)
\curveto(210.8799232,374.85796774)(211.30137536,373.84042186)(212.05145991,373.09028727)
\curveto(212.80154313,372.34015135)(213.81901932,371.91867033)(214.87979816,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,371.91867033)
\curveto(215.940577,371.91867033)(216.95805319,372.34015135)(217.70813641,373.09028727)
\curveto(218.45822096,373.84042186)(218.87967312,374.85796774)(218.87967312,375.91881923)
\curveto(218.87967312,376.97967072)(218.45822096,377.99721659)(217.70813641,378.74735118)
\curveto(216.95805319,379.49748711)(215.940577,379.91896813)(214.87979816,379.91896813)
\curveto(213.81901932,379.91896813)(212.80154313,379.49748711)(212.05145991,378.74735118)
\curveto(211.30137536,377.99721659)(210.8799232,376.97967072)(210.8799232,375.91881923)
\curveto(210.8799232,374.85796774)(211.30137536,373.84042186)(212.05145991,373.09028727)
\curveto(212.80154313,372.34015135)(213.81901932,371.91867033)(214.87979816,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,158.49980687)
\curveto(272.9569831,158.49980687)(273.97445929,158.9212879)(274.72454251,159.67142382)
\curveto(275.47462706,160.42155841)(275.89607922,161.43910429)(275.89607922,162.49995577)
\curveto(275.89607922,163.56080726)(275.47462706,164.57835314)(274.72454251,165.32848773)
\curveto(273.97445929,166.07862365)(272.9569831,166.50010468)(271.89620426,166.50010468)
\curveto(270.83542542,166.50010468)(269.81794923,166.07862365)(269.06786601,165.32848773)
\curveto(268.31778146,164.57835314)(267.8963293,163.56080726)(267.8963293,162.49995577)
\curveto(267.8963293,161.43910429)(268.31778146,160.42155841)(269.06786601,159.67142382)
\curveto(269.81794923,158.9212879)(270.83542542,158.49980687)(271.89620426,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,158.49980687)
\curveto(272.9569831,158.49980687)(273.97445929,158.9212879)(274.72454251,159.67142382)
\curveto(275.47462706,160.42155841)(275.89607922,161.43910429)(275.89607922,162.49995577)
\curveto(275.89607922,163.56080726)(275.47462706,164.57835314)(274.72454251,165.32848773)
\curveto(273.97445929,166.07862365)(272.9569831,166.50010468)(271.89620426,166.50010468)
\curveto(270.83542542,166.50010468)(269.81794923,166.07862365)(269.06786601,165.32848773)
\curveto(268.31778146,164.57835314)(267.8963293,163.56080726)(267.8963293,162.49995577)
\curveto(267.8963293,161.43910429)(268.31778146,160.42155841)(269.06786601,159.67142382)
\curveto(269.81794923,158.9212879)(270.83542542,158.49980687)(271.89620426,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,298.60685935)
\curveto(406.5382768,298.60685935)(407.55575299,299.02834037)(408.30583621,299.7784763)
\curveto(409.05592076,300.52861089)(409.47737292,301.54615676)(409.47737292,302.60700825)
\curveto(409.47737292,303.66785974)(409.05592076,304.68540562)(408.30583621,305.43554021)
\curveto(407.55575299,306.18567613)(406.5382768,306.60715715)(405.47749796,306.60715715)
\curveto(404.41671912,306.60715715)(403.39924293,306.18567613)(402.64915971,305.43554021)
\curveto(401.89907516,304.68540562)(401.477623,303.66785974)(401.477623,302.60700825)
\curveto(401.477623,301.54615676)(401.89907516,300.52861089)(402.64915971,299.7784763)
\curveto(403.39924293,299.02834037)(404.41671912,298.60685935)(405.47749796,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,298.60685935)
\curveto(406.5382768,298.60685935)(407.55575299,299.02834037)(408.30583621,299.7784763)
\curveto(409.05592076,300.52861089)(409.47737292,301.54615676)(409.47737292,302.60700825)
\curveto(409.47737292,303.66785974)(409.05592076,304.68540562)(408.30583621,305.43554021)
\curveto(407.55575299,306.18567613)(406.5382768,306.60715715)(405.47749796,306.60715715)
\curveto(404.41671912,306.60715715)(403.39924293,306.18567613)(402.64915971,305.43554021)
\curveto(401.89907516,304.68540562)(401.477623,303.66785974)(401.477623,302.60700825)
\curveto(401.477623,301.54615676)(401.89907516,300.52861089)(402.64915971,299.7784763)
\curveto(403.39924293,299.02834037)(404.41671912,298.60685935)(405.47749796,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,148.72490688)
\curveto(211.05346171,148.72490688)(212.0709379,149.1463879)(212.82102112,149.89652383)
\curveto(213.57110567,150.64665842)(213.99255783,151.66420429)(213.99255783,152.72505578)
\curveto(213.99255783,153.78590727)(213.57110567,154.80345315)(212.82102112,155.55358774)
\curveto(212.0709379,156.30372366)(211.05346171,156.72520468)(209.99268287,156.72520468)
\curveto(208.93190403,156.72520468)(207.91442784,156.30372366)(207.16434462,155.55358774)
\curveto(206.41426007,154.80345315)(205.99280791,153.78590727)(205.99280791,152.72505578)
\curveto(205.99280791,151.66420429)(206.41426007,150.64665842)(207.16434462,149.89652383)
\curveto(207.91442784,149.1463879)(208.93190403,148.72490688)(209.99268287,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,148.72490688)
\curveto(211.05346171,148.72490688)(212.0709379,149.1463879)(212.82102112,149.89652383)
\curveto(213.57110567,150.64665842)(213.99255783,151.66420429)(213.99255783,152.72505578)
\curveto(213.99255783,153.78590727)(213.57110567,154.80345315)(212.82102112,155.55358774)
\curveto(212.0709379,156.30372366)(211.05346171,156.72520468)(209.99268287,156.72520468)
\curveto(208.93190403,156.72520468)(207.91442784,156.30372366)(207.16434462,155.55358774)
\curveto(206.41426007,154.80345315)(205.99280791,153.78590727)(205.99280791,152.72505578)
\curveto(205.99280791,151.66420429)(206.41426007,150.64665842)(207.16434462,149.89652383)
\curveto(207.91442784,149.1463879)(208.93190403,148.72490688)(209.99268287,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,138.95000689)
\curveto(144.26282503,138.95000689)(145.28030122,139.37148791)(146.03038444,140.12162384)
\curveto(146.78046899,140.87175842)(147.20192115,141.8893043)(147.20192115,142.95015579)
\curveto(147.20192115,144.01100728)(146.78046899,145.02855316)(146.03038444,145.77868775)
\curveto(145.28030122,146.52882367)(144.26282503,146.95030469)(143.20204619,146.95030469)
\curveto(142.14126735,146.95030469)(141.12379116,146.52882367)(140.37370794,145.77868775)
\curveto(139.62362339,145.02855316)(139.20217123,144.01100728)(139.20217123,142.95015579)
\curveto(139.20217123,141.8893043)(139.62362339,140.87175842)(140.37370794,140.12162384)
\curveto(141.12379116,139.37148791)(142.14126735,138.95000689)(143.20204619,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,138.95000689)
\curveto(144.26282503,138.95000689)(145.28030122,139.37148791)(146.03038444,140.12162384)
\curveto(146.78046899,140.87175842)(147.20192115,141.8893043)(147.20192115,142.95015579)
\curveto(147.20192115,144.01100728)(146.78046899,145.02855316)(146.03038444,145.77868775)
\curveto(145.28030122,146.52882367)(144.26282503,146.95030469)(143.20204619,146.95030469)
\curveto(142.14126735,146.95030469)(141.12379116,146.52882367)(140.37370794,145.77868775)
\curveto(139.62362339,145.02855316)(139.20217123,144.01100728)(139.20217123,142.95015579)
\curveto(139.20217123,141.8893043)(139.62362339,140.87175842)(140.37370794,140.12162384)
\curveto(141.12379116,139.37148791)(142.14126735,138.95000689)(143.20204619,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,103.10866623)
\curveto(289.24738775,103.10866623)(290.26486394,103.53014725)(291.01494716,104.28028317)
\curveto(291.76503171,105.03041776)(292.18648387,106.04796364)(292.18648387,107.10881513)
\curveto(292.18648387,108.16966662)(291.76503171,109.18721249)(291.01494716,109.93734708)
\curveto(290.26486394,110.68748301)(289.24738775,111.10896403)(288.18660891,111.10896403)
\curveto(287.12583007,111.10896403)(286.10835387,110.68748301)(285.35827066,109.93734708)
\curveto(284.6081861,109.18721249)(284.18673395,108.16966662)(284.18673395,107.10881513)
\curveto(284.18673395,106.04796364)(284.6081861,105.03041776)(285.35827066,104.28028317)
\curveto(286.10835387,103.53014725)(287.12583007,103.10866623)(288.18660891,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,103.10866623)
\curveto(289.24738775,103.10866623)(290.26486394,103.53014725)(291.01494716,104.28028317)
\curveto(291.76503171,105.03041776)(292.18648387,106.04796364)(292.18648387,107.10881513)
\curveto(292.18648387,108.16966662)(291.76503171,109.18721249)(291.01494716,109.93734708)
\curveto(290.26486394,110.68748301)(289.24738775,111.10896403)(288.18660891,111.10896403)
\curveto(287.12583007,111.10896403)(286.10835387,110.68748301)(285.35827066,109.93734708)
\curveto(284.6081861,109.18721249)(284.18673395,108.16966662)(284.18673395,107.10881513)
\curveto(284.18673395,106.04796364)(284.6081861,105.03041776)(285.35827066,104.28028317)
\curveto(286.10835387,103.53014725)(287.12583007,103.10866623)(288.18660891,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,296.97769918)
\curveto(188.24690334,296.97769918)(189.26437953,297.3991802)(190.01446275,298.14931612)
\curveto(190.7645473,298.89945071)(191.18599946,299.91699659)(191.18599946,300.97784808)
\curveto(191.18599946,302.03869957)(190.7645473,303.05624545)(190.01446275,303.80638003)
\curveto(189.26437953,304.55651596)(188.24690334,304.97799698)(187.1861245,304.97799698)
\curveto(186.12534566,304.97799698)(185.10786947,304.55651596)(184.35778625,303.80638003)
\curveto(183.6077017,303.05624545)(183.18624954,302.03869957)(183.18624954,300.97784808)
\curveto(183.18624954,299.91699659)(183.6077017,298.89945071)(184.35778625,298.14931612)
\curveto(185.10786947,297.3991802)(186.12534566,296.97769918)(187.1861245,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,296.97769918)
\curveto(188.24690334,296.97769918)(189.26437953,297.3991802)(190.01446275,298.14931612)
\curveto(190.7645473,298.89945071)(191.18599946,299.91699659)(191.18599946,300.97784808)
\curveto(191.18599946,302.03869957)(190.7645473,303.05624545)(190.01446275,303.80638003)
\curveto(189.26437953,304.55651596)(188.24690334,304.97799698)(187.1861245,304.97799698)
\curveto(186.12534566,304.97799698)(185.10786947,304.55651596)(184.35778625,303.80638003)
\curveto(183.6077017,303.05624545)(183.18624954,302.03869957)(183.18624954,300.97784808)
\curveto(183.18624954,299.91699659)(183.6077017,298.89945071)(184.35778625,298.14931612)
\curveto(185.10786947,297.3991802)(186.12534566,296.97769918)(187.1861245,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,303.49429917)
\curveto(240.3761738,303.49429917)(241.39364999,303.9157802)(242.14373321,304.66591612)
\curveto(242.89381776,305.41605071)(243.31526992,306.43359659)(243.31526992,307.49444807)
\curveto(243.31526992,308.55529956)(242.89381776,309.57284544)(242.14373321,310.32298003)
\curveto(241.39364999,311.07311595)(240.3761738,311.49459697)(239.31539496,311.49459697)
\curveto(238.25461612,311.49459697)(237.23713993,311.07311595)(236.48705671,310.32298003)
\curveto(235.73697216,309.57284544)(235.31552,308.55529956)(235.31552,307.49444807)
\curveto(235.31552,306.43359659)(235.73697216,305.41605071)(236.48705671,304.66591612)
\curveto(237.23713993,303.9157802)(238.25461612,303.49429917)(239.31539496,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,303.49429917)
\curveto(240.3761738,303.49429917)(241.39364999,303.9157802)(242.14373321,304.66591612)
\curveto(242.89381776,305.41605071)(243.31526992,306.43359659)(243.31526992,307.49444807)
\curveto(243.31526992,308.55529956)(242.89381776,309.57284544)(242.14373321,310.32298003)
\curveto(241.39364999,311.07311595)(240.3761738,311.49459697)(239.31539496,311.49459697)
\curveto(238.25461612,311.49459697)(237.23713993,311.07311595)(236.48705671,310.32298003)
\curveto(235.73697216,309.57284544)(235.31552,308.55529956)(235.31552,307.49444807)
\curveto(235.31552,306.43359659)(235.73697216,305.41605071)(236.48705671,304.66591612)
\curveto(237.23713993,303.9157802)(238.25461612,303.49429917)(239.31539496,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,194.34114754)
\curveto(98.64970829,194.34114754)(99.66718448,194.76262856)(100.4172677,195.51276448)
\curveto(101.16735225,196.26289907)(101.58880441,197.28044495)(101.58880441,198.34129644)
\curveto(101.58880441,199.40214793)(101.16735225,200.4196938)(100.4172677,201.16982839)
\curveto(99.66718448,201.91996431)(98.64970829,202.34144534)(97.58892945,202.34144534)
\curveto(96.52815061,202.34144534)(95.51067442,201.91996431)(94.7605912,201.16982839)
\curveto(94.01050665,200.4196938)(93.58905449,199.40214793)(93.58905449,198.34129644)
\curveto(93.58905449,197.28044495)(94.01050665,196.26289907)(94.7605912,195.51276448)
\curveto(95.51067442,194.76262856)(96.52815061,194.34114754)(97.58892945,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,194.34114754)
\curveto(98.64970829,194.34114754)(99.66718448,194.76262856)(100.4172677,195.51276448)
\curveto(101.16735225,196.26289907)(101.58880441,197.28044495)(101.58880441,198.34129644)
\curveto(101.58880441,199.40214793)(101.16735225,200.4196938)(100.4172677,201.16982839)
\curveto(99.66718448,201.91996431)(98.64970829,202.34144534)(97.58892945,202.34144534)
\curveto(96.52815061,202.34144534)(95.51067442,201.91996431)(94.7605912,201.16982839)
\curveto(94.01050665,200.4196938)(93.58905449,199.40214793)(93.58905449,198.34129644)
\curveto(93.58905449,197.28044495)(94.01050665,196.26289907)(94.7605912,195.51276448)
\curveto(95.51067442,194.76262856)(96.52815061,194.34114754)(97.58892945,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,215.52011786)
\curveto(255.03754002,215.52011786)(256.05501621,215.94159889)(256.80509943,216.69173481)
\curveto(257.55518398,217.4418694)(257.97663614,218.45941528)(257.97663614,219.52026676)
\curveto(257.97663614,220.58111825)(257.55518398,221.59866413)(256.80509943,222.34879872)
\curveto(256.05501621,223.09893464)(255.03754002,223.52041567)(253.97676118,223.52041567)
\curveto(252.91598234,223.52041567)(251.89850615,223.09893464)(251.14842293,222.34879872)
\curveto(250.39833838,221.59866413)(249.97688622,220.58111825)(249.97688622,219.52026676)
\curveto(249.97688622,218.45941528)(250.39833838,217.4418694)(251.14842293,216.69173481)
\curveto(251.89850615,215.94159889)(252.91598234,215.52011786)(253.97676118,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,215.52011786)
\curveto(255.03754002,215.52011786)(256.05501621,215.94159889)(256.80509943,216.69173481)
\curveto(257.55518398,217.4418694)(257.97663614,218.45941528)(257.97663614,219.52026676)
\curveto(257.97663614,220.58111825)(257.55518398,221.59866413)(256.80509943,222.34879872)
\curveto(256.05501621,223.09893464)(255.03754002,223.52041567)(253.97676118,223.52041567)
\curveto(252.91598234,223.52041567)(251.89850615,223.09893464)(251.14842293,222.34879872)
\curveto(250.39833838,221.59866413)(249.97688622,220.58111825)(249.97688622,219.52026676)
\curveto(249.97688622,218.45941528)(250.39833838,217.4418694)(251.14842293,216.69173481)
\curveto(251.89850615,215.94159889)(252.91598234,215.52011786)(253.97676118,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,207.37436787)
\curveto(137.74667131,207.37436787)(138.7641475,207.79584889)(139.51423072,208.54598482)
\curveto(140.26431527,209.29611941)(140.68576743,210.31366528)(140.68576743,211.37451677)
\curveto(140.68576743,212.43536826)(140.26431527,213.45291414)(139.51423072,214.20304873)
\curveto(138.7641475,214.95318465)(137.74667131,215.37466567)(136.68589247,215.37466567)
\curveto(135.62511363,215.37466567)(134.60763744,214.95318465)(133.85755422,214.20304873)
\curveto(133.10746967,213.45291414)(132.68601751,212.43536826)(132.68601751,211.37451677)
\curveto(132.68601751,210.31366528)(133.10746967,209.29611941)(133.85755422,208.54598482)
\curveto(134.60763744,207.79584889)(135.62511363,207.37436787)(136.68589247,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,207.37436787)
\curveto(137.74667131,207.37436787)(138.7641475,207.79584889)(139.51423072,208.54598482)
\curveto(140.26431527,209.29611941)(140.68576743,210.31366528)(140.68576743,211.37451677)
\curveto(140.68576743,212.43536826)(140.26431527,213.45291414)(139.51423072,214.20304873)
\curveto(138.7641475,214.95318465)(137.74667131,215.37466567)(136.68589247,215.37466567)
\curveto(135.62511363,215.37466567)(134.60763744,214.95318465)(133.85755422,214.20304873)
\curveto(133.10746967,213.45291414)(132.68601751,212.43536826)(132.68601751,211.37451677)
\curveto(132.68601751,210.31366528)(133.10746967,209.29611941)(133.85755422,208.54598482)
\curveto(134.60763744,207.79584889)(135.62511363,207.37436787)(136.68589247,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,329.56072967)
\curveto(258.29561688,329.56072967)(259.31309307,329.98221069)(260.06317629,330.73234662)
\curveto(260.81326084,331.48248121)(261.234713,332.50002708)(261.234713,333.56087857)
\curveto(261.234713,334.62173006)(260.81326084,335.63927594)(260.06317629,336.38941053)
\curveto(259.31309307,337.13954645)(258.29561688,337.56102747)(257.23483804,337.56102747)
\curveto(256.1740592,337.56102747)(255.15658301,337.13954645)(254.40649979,336.38941053)
\curveto(253.65641524,335.63927594)(253.23496308,334.62173006)(253.23496308,333.56087857)
\curveto(253.23496308,332.50002708)(253.65641524,331.48248121)(254.40649979,330.73234662)
\curveto(255.15658301,329.98221069)(256.1740592,329.56072967)(257.23483804,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,329.56072967)
\curveto(258.29561688,329.56072967)(259.31309307,329.98221069)(260.06317629,330.73234662)
\curveto(260.81326084,331.48248121)(261.234713,332.50002708)(261.234713,333.56087857)
\curveto(261.234713,334.62173006)(260.81326084,335.63927594)(260.06317629,336.38941053)
\curveto(259.31309307,337.13954645)(258.29561688,337.56102747)(257.23483804,337.56102747)
\curveto(256.1740592,337.56102747)(255.15658301,337.13954645)(254.40649979,336.38941053)
\curveto(253.65641524,335.63927594)(253.23496308,334.62173006)(253.23496308,333.56087857)
\curveto(253.23496308,332.50002708)(253.65641524,331.48248121)(254.40649979,330.73234662)
\curveto(255.15658301,329.98221069)(256.1740592,329.56072967)(257.23483804,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,262.76550852)
\curveto(237.11809694,262.76550852)(238.13557313,263.18698954)(238.88565635,263.93712546)
\curveto(239.6357409,264.68726005)(240.05719306,265.70480593)(240.05719306,266.76565742)
\curveto(240.05719306,267.82650891)(239.6357409,268.84405478)(238.88565635,269.59418937)
\curveto(238.13557313,270.34432529)(237.11809694,270.76580632)(236.0573181,270.76580632)
\curveto(234.99653926,270.76580632)(233.97906307,270.34432529)(233.22897985,269.59418937)
\curveto(232.4788953,268.84405478)(232.05744314,267.82650891)(232.05744314,266.76565742)
\curveto(232.05744314,265.70480593)(232.4788953,264.68726005)(233.22897985,263.93712546)
\curveto(233.97906307,263.18698954)(234.99653926,262.76550852)(236.0573181,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,262.76550852)
\curveto(237.11809694,262.76550852)(238.13557313,263.18698954)(238.88565635,263.93712546)
\curveto(239.6357409,264.68726005)(240.05719306,265.70480593)(240.05719306,266.76565742)
\curveto(240.05719306,267.82650891)(239.6357409,268.84405478)(238.88565635,269.59418937)
\curveto(238.13557313,270.34432529)(237.11809694,270.76580632)(236.0573181,270.76580632)
\curveto(234.99653926,270.76580632)(233.97906307,270.34432529)(233.22897985,269.59418937)
\curveto(232.4788953,268.84405478)(232.05744314,267.82650891)(232.05744314,266.76565742)
\curveto(232.05744314,265.70480593)(232.4788953,264.68726005)(233.22897985,263.93712546)
\curveto(233.97906307,263.18698954)(234.99653926,262.76550852)(236.0573181,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,140.57915689)
\curveto(171.95649869,140.57915689)(172.97397488,141.00063791)(173.7240581,141.75077383)
\curveto(174.47414265,142.50090842)(174.89559481,143.5184543)(174.89559481,144.57930579)
\curveto(174.89559481,145.64015728)(174.47414265,146.65770316)(173.7240581,147.40783774)
\curveto(172.97397488,148.15797367)(171.95649869,148.57945469)(170.89571985,148.57945469)
\curveto(169.83494101,148.57945469)(168.81746482,148.15797367)(168.0673816,147.40783774)
\curveto(167.31729705,146.65770316)(166.89584489,145.64015728)(166.89584489,144.57930579)
\curveto(166.89584489,143.5184543)(167.31729705,142.50090842)(168.0673816,141.75077383)
\curveto(168.81746482,141.00063791)(169.83494101,140.57915689)(170.89571985,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,140.57915689)
\curveto(171.95649869,140.57915689)(172.97397488,141.00063791)(173.7240581,141.75077383)
\curveto(174.47414265,142.50090842)(174.89559481,143.5184543)(174.89559481,144.57930579)
\curveto(174.89559481,145.64015728)(174.47414265,146.65770316)(173.7240581,147.40783774)
\curveto(172.97397488,148.15797367)(171.95649869,148.57945469)(170.89571985,148.57945469)
\curveto(169.83494101,148.57945469)(168.81746482,148.15797367)(168.0673816,147.40783774)
\curveto(167.31729705,146.65770316)(166.89584489,145.64015728)(166.89584489,144.57930579)
\curveto(166.89584489,143.5184543)(167.31729705,142.50090842)(168.0673816,141.75077383)
\curveto(168.81746482,141.00063791)(169.83494101,140.57915689)(170.89571985,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,340.96478983)
\curveto(111.68201573,340.96478983)(112.69949193,341.38627086)(113.44957514,342.13640678)
\curveto(114.1996597,342.88654137)(114.62111185,343.90408725)(114.62111185,344.96493873)
\curveto(114.62111185,346.02579022)(114.1996597,347.0433361)(113.44957514,347.79347069)
\curveto(112.69949193,348.54360661)(111.68201573,348.96508764)(110.62123689,348.96508764)
\curveto(109.56045805,348.96508764)(108.54298186,348.54360661)(107.79289864,347.79347069)
\curveto(107.04281409,347.0433361)(106.62136193,346.02579022)(106.62136193,344.96493873)
\curveto(106.62136193,343.90408725)(107.04281409,342.88654137)(107.79289864,342.13640678)
\curveto(108.54298186,341.38627086)(109.56045805,340.96478983)(110.62123689,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,340.96478983)
\curveto(111.68201573,340.96478983)(112.69949193,341.38627086)(113.44957514,342.13640678)
\curveto(114.1996597,342.88654137)(114.62111185,343.90408725)(114.62111185,344.96493873)
\curveto(114.62111185,346.02579022)(114.1996597,347.0433361)(113.44957514,347.79347069)
\curveto(112.69949193,348.54360661)(111.68201573,348.96508764)(110.62123689,348.96508764)
\curveto(109.56045805,348.96508764)(108.54298186,348.54360661)(107.79289864,347.79347069)
\curveto(107.04281409,347.0433361)(106.62136193,346.02579022)(106.62136193,344.96493873)
\curveto(106.62136193,343.90408725)(107.04281409,342.88654137)(107.79289864,342.13640678)
\curveto(108.54298186,341.38627086)(109.56045805,340.96478983)(110.62123689,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,251.36145853)
\curveto(272.9569831,251.36145853)(273.97445929,251.78293955)(274.72454251,252.53307547)
\curveto(275.47462706,253.28321006)(275.89607922,254.30075594)(275.89607922,255.36160743)
\curveto(275.89607922,256.42245891)(275.47462706,257.44000479)(274.72454251,258.19013938)
\curveto(273.97445929,258.9402753)(272.9569831,259.36175633)(271.89620426,259.36175633)
\curveto(270.83542542,259.36175633)(269.81794923,258.9402753)(269.06786601,258.19013938)
\curveto(268.31778146,257.44000479)(267.8963293,256.42245891)(267.8963293,255.36160743)
\curveto(267.8963293,254.30075594)(268.31778146,253.28321006)(269.06786601,252.53307547)
\curveto(269.81794923,251.78293955)(270.83542542,251.36145853)(271.89620426,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,251.36145853)
\curveto(272.9569831,251.36145853)(273.97445929,251.78293955)(274.72454251,252.53307547)
\curveto(275.47462706,253.28321006)(275.89607922,254.30075594)(275.89607922,255.36160743)
\curveto(275.89607922,256.42245891)(275.47462706,257.44000479)(274.72454251,258.19013938)
\curveto(273.97445929,258.9402753)(272.9569831,259.36175633)(271.89620426,259.36175633)
\curveto(270.83542542,259.36175633)(269.81794923,258.9402753)(269.06786601,258.19013938)
\curveto(268.31778146,257.44000479)(267.8963293,256.42245891)(267.8963293,255.36160743)
\curveto(267.8963293,254.30075594)(268.31778146,253.28321006)(269.06786601,252.53307547)
\curveto(269.81794923,251.78293955)(270.83542542,251.36145853)(271.89620426,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,300.23599918)
\curveto(199.6501927,300.23599918)(200.66766889,300.6574802)(201.41775211,301.40761612)
\curveto(202.16783666,302.15775071)(202.58928882,303.17529659)(202.58928882,304.23614808)
\curveto(202.58928882,305.29699957)(202.16783666,306.31454544)(201.41775211,307.06468003)
\curveto(200.66766889,307.81481596)(199.6501927,308.23629698)(198.58941386,308.23629698)
\curveto(197.52863502,308.23629698)(196.51115883,307.81481596)(195.76107561,307.06468003)
\curveto(195.01099106,306.31454544)(194.5895389,305.29699957)(194.5895389,304.23614808)
\curveto(194.5895389,303.17529659)(195.01099106,302.15775071)(195.76107561,301.40761612)
\curveto(196.51115883,300.6574802)(197.52863502,300.23599918)(198.58941386,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,300.23599918)
\curveto(199.6501927,300.23599918)(200.66766889,300.6574802)(201.41775211,301.40761612)
\curveto(202.16783666,302.15775071)(202.58928882,303.17529659)(202.58928882,304.23614808)
\curveto(202.58928882,305.29699957)(202.16783666,306.31454544)(201.41775211,307.06468003)
\curveto(200.66766889,307.81481596)(199.6501927,308.23629698)(198.58941386,308.23629698)
\curveto(197.52863502,308.23629698)(196.51115883,307.81481596)(195.76107561,307.06468003)
\curveto(195.01099106,306.31454544)(194.5895389,305.29699957)(194.5895389,304.23614808)
\curveto(194.5895389,303.17529659)(195.01099106,302.15775071)(195.76107561,301.40761612)
\curveto(196.51115883,300.6574802)(197.52863502,300.23599918)(198.58941386,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,235.06993819)
\curveto(408.16729489,235.06993819)(409.18477108,235.49141922)(409.9348543,236.24155514)
\curveto(410.68493885,236.99168973)(411.10639101,238.0092356)(411.10639101,239.07008709)
\curveto(411.10639101,240.13093858)(410.68493885,241.14848446)(409.9348543,241.89861905)
\curveto(409.18477108,242.64875497)(408.16729489,243.07023599)(407.10651605,243.07023599)
\curveto(406.04573721,243.07023599)(405.02826102,242.64875497)(404.2781778,241.89861905)
\curveto(403.52809325,241.14848446)(403.10664109,240.13093858)(403.10664109,239.07008709)
\curveto(403.10664109,238.0092356)(403.52809325,236.99168973)(404.2781778,236.24155514)
\curveto(405.02826102,235.49141922)(406.04573721,235.06993819)(407.10651605,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,235.06993819)
\curveto(408.16729489,235.06993819)(409.18477108,235.49141922)(409.9348543,236.24155514)
\curveto(410.68493885,236.99168973)(411.10639101,238.0092356)(411.10639101,239.07008709)
\curveto(411.10639101,240.13093858)(410.68493885,241.14848446)(409.9348543,241.89861905)
\curveto(409.18477108,242.64875497)(408.16729489,243.07023599)(407.10651605,243.07023599)
\curveto(406.04573721,243.07023599)(405.02826102,242.64875497)(404.2781778,241.89861905)
\curveto(403.52809325,241.14848446)(403.10664109,240.13093858)(403.10664109,239.07008709)
\curveto(403.10664109,238.0092356)(403.52809325,236.99168973)(404.2781778,236.24155514)
\curveto(405.02826102,235.49141922)(406.04573721,235.06993819)(407.10651605,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,350.7397)
\curveto(163.81130654,350.7397)(164.82878273,351.16118102)(165.57886595,351.91131694)
\curveto(166.3289505,352.66145153)(166.75040266,353.67899741)(166.75040266,354.7398489)
\curveto(166.75040266,355.80070039)(166.3289505,356.81824627)(165.57886595,357.56838085)
\curveto(164.82878273,358.31851678)(163.81130654,358.7399978)(162.7505277,358.7399978)
\curveto(161.68974886,358.7399978)(160.67227267,358.31851678)(159.92218945,357.56838085)
\curveto(159.1721049,356.81824627)(158.75065274,355.80070039)(158.75065274,354.7398489)
\curveto(158.75065274,353.67899741)(159.1721049,352.66145153)(159.92218945,351.91131694)
\curveto(160.67227267,351.16118102)(161.68974886,350.7397)(162.7505277,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,350.7397)
\curveto(163.81130654,350.7397)(164.82878273,351.16118102)(165.57886595,351.91131694)
\curveto(166.3289505,352.66145153)(166.75040266,353.67899741)(166.75040266,354.7398489)
\curveto(166.75040266,355.80070039)(166.3289505,356.81824627)(165.57886595,357.56838085)
\curveto(164.82878273,358.31851678)(163.81130654,358.7399978)(162.7505277,358.7399978)
\curveto(161.68974886,358.7399978)(160.67227267,358.31851678)(159.92218945,357.56838085)
\curveto(159.1721049,356.81824627)(158.75065274,355.80070039)(158.75065274,354.7398489)
\curveto(158.75065274,353.67899741)(159.1721049,352.66145153)(159.92218945,351.91131694)
\curveto(160.67227267,351.16118102)(161.68974886,350.7397)(162.7505277,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,337.70648984)
\curveto(251.77946316,337.70648984)(252.79693935,338.12797086)(253.54702257,338.87810678)
\curveto(254.29710712,339.62824137)(254.71855928,340.64578725)(254.71855928,341.70663874)
\curveto(254.71855928,342.76749023)(254.29710712,343.7850361)(253.54702257,344.53517069)
\curveto(252.79693935,345.28530662)(251.77946316,345.70678764)(250.71868432,345.70678764)
\curveto(249.65790548,345.70678764)(248.64042929,345.28530662)(247.89034607,344.53517069)
\curveto(247.14026152,343.7850361)(246.71880936,342.76749023)(246.71880936,341.70663874)
\curveto(246.71880936,340.64578725)(247.14026152,339.62824137)(247.89034607,338.87810678)
\curveto(248.64042929,338.12797086)(249.65790548,337.70648984)(250.71868432,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,337.70648984)
\curveto(251.77946316,337.70648984)(252.79693935,338.12797086)(253.54702257,338.87810678)
\curveto(254.29710712,339.62824137)(254.71855928,340.64578725)(254.71855928,341.70663874)
\curveto(254.71855928,342.76749023)(254.29710712,343.7850361)(253.54702257,344.53517069)
\curveto(252.79693935,345.28530662)(251.77946316,345.70678764)(250.71868432,345.70678764)
\curveto(249.65790548,345.70678764)(248.64042929,345.28530662)(247.89034607,344.53517069)
\curveto(247.14026152,343.7850361)(246.71880936,342.76749023)(246.71880936,341.70663874)
\curveto(246.71880936,340.64578725)(247.14026152,339.62824137)(247.89034607,338.87810678)
\curveto(248.64042929,338.12797086)(249.65790548,337.70648984)(250.71868432,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,288.83193901)
\curveto(88.87546754,288.83193901)(89.89294373,289.25342004)(90.64302695,290.00355596)
\curveto(91.3931115,290.75369055)(91.81456366,291.77123642)(91.81456366,292.83208791)
\curveto(91.81456366,293.8929394)(91.3931115,294.91048528)(90.64302695,295.66061987)
\curveto(89.89294373,296.41075579)(88.87546754,296.83223681)(87.8146887,296.83223681)
\curveto(86.75390986,296.83223681)(85.73643366,296.41075579)(84.98635045,295.66061987)
\curveto(84.23626589,294.91048528)(83.81481374,293.8929394)(83.81481374,292.83208791)
\curveto(83.81481374,291.77123642)(84.23626589,290.75369055)(84.98635045,290.00355596)
\curveto(85.73643366,289.25342004)(86.75390986,288.83193901)(87.8146887,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,288.83193901)
\curveto(88.87546754,288.83193901)(89.89294373,289.25342004)(90.64302695,290.00355596)
\curveto(91.3931115,290.75369055)(91.81456366,291.77123642)(91.81456366,292.83208791)
\curveto(91.81456366,293.8929394)(91.3931115,294.91048528)(90.64302695,295.66061987)
\curveto(89.89294373,296.41075579)(88.87546754,296.83223681)(87.8146887,296.83223681)
\curveto(86.75390986,296.83223681)(85.73643366,296.41075579)(84.98635045,295.66061987)
\curveto(84.23626589,294.91048528)(83.81481374,293.8929394)(83.81481374,292.83208791)
\curveto(83.81481374,291.77123642)(84.23626589,290.75369055)(84.98635045,290.00355596)
\curveto(85.73643366,289.25342004)(86.75390986,288.83193901)(87.8146887,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,181.3079272)
\curveto(313.68298455,181.3079272)(314.70046074,181.72940822)(315.45054396,182.47954415)
\curveto(316.20062851,183.22967874)(316.62208067,184.24722461)(316.62208067,185.3080761)
\curveto(316.62208067,186.36892759)(316.20062851,187.38647347)(315.45054396,188.13660806)
\curveto(314.70046074,188.88674398)(313.68298455,189.308225)(312.62220571,189.308225)
\curveto(311.56142687,189.308225)(310.54395067,188.88674398)(309.79386746,188.13660806)
\curveto(309.0437829,187.38647347)(308.62233075,186.36892759)(308.62233075,185.3080761)
\curveto(308.62233075,184.24722461)(309.0437829,183.22967874)(309.79386746,182.47954415)
\curveto(310.54395067,181.72940822)(311.56142687,181.3079272)(312.62220571,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,181.3079272)
\curveto(313.68298455,181.3079272)(314.70046074,181.72940822)(315.45054396,182.47954415)
\curveto(316.20062851,183.22967874)(316.62208067,184.24722461)(316.62208067,185.3080761)
\curveto(316.62208067,186.36892759)(316.20062851,187.38647347)(315.45054396,188.13660806)
\curveto(314.70046074,188.88674398)(313.68298455,189.308225)(312.62220571,189.308225)
\curveto(311.56142687,189.308225)(310.54395067,188.88674398)(309.79386746,188.13660806)
\curveto(309.0437829,187.38647347)(308.62233075,186.36892759)(308.62233075,185.3080761)
\curveto(308.62233075,184.24722461)(309.0437829,183.22967874)(309.79386746,182.47954415)
\curveto(310.54395067,181.72940822)(311.56142687,181.3079272)(312.62220571,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,65.63819591)
\curveto(191.5049802,65.63819591)(192.52245639,66.05967694)(193.27253961,66.80981286)
\curveto(194.02262416,67.55994745)(194.44407632,68.57749333)(194.44407632,69.63834481)
\curveto(194.44407632,70.6991963)(194.02262416,71.71674218)(193.27253961,72.46687677)
\curveto(192.52245639,73.21701269)(191.5049802,73.63849372)(190.44420136,73.63849372)
\curveto(189.38342252,73.63849372)(188.36594633,73.21701269)(187.61586311,72.46687677)
\curveto(186.86577856,71.71674218)(186.4443264,70.6991963)(186.4443264,69.63834481)
\curveto(186.4443264,68.57749333)(186.86577856,67.55994745)(187.61586311,66.80981286)
\curveto(188.36594633,66.05967694)(189.38342252,65.63819591)(190.44420136,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,65.63819591)
\curveto(191.5049802,65.63819591)(192.52245639,66.05967694)(193.27253961,66.80981286)
\curveto(194.02262416,67.55994745)(194.44407632,68.57749333)(194.44407632,69.63834481)
\curveto(194.44407632,70.6991963)(194.02262416,71.71674218)(193.27253961,72.46687677)
\curveto(192.52245639,73.21701269)(191.5049802,73.63849372)(190.44420136,73.63849372)
\curveto(189.38342252,73.63849372)(188.36594633,73.21701269)(187.61586311,72.46687677)
\curveto(186.86577856,71.71674218)(186.4443264,70.6991963)(186.4443264,69.63834481)
\curveto(186.4443264,68.57749333)(186.86577856,67.55994745)(187.61586311,66.80981286)
\curveto(188.36594633,66.05967694)(189.38342252,65.63819591)(190.44420136,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,277.42787885)
\curveto(400.02208239,277.42787885)(401.03955858,277.84935987)(401.7896418,278.59949579)
\curveto(402.53972635,279.34963038)(402.96117851,280.36717626)(402.96117851,281.42802775)
\curveto(402.96117851,282.48887924)(402.53972635,283.50642512)(401.7896418,284.25655971)
\curveto(401.03955858,285.00669563)(400.02208239,285.42817665)(398.96130355,285.42817665)
\curveto(397.90052471,285.42817665)(396.88304852,285.00669563)(396.1329653,284.25655971)
\curveto(395.38288075,283.50642512)(394.96142859,282.48887924)(394.96142859,281.42802775)
\curveto(394.96142859,280.36717626)(395.38288075,279.34963038)(396.1329653,278.59949579)
\curveto(396.88304852,277.84935987)(397.90052471,277.42787885)(398.96130355,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,277.42787885)
\curveto(400.02208239,277.42787885)(401.03955858,277.84935987)(401.7896418,278.59949579)
\curveto(402.53972635,279.34963038)(402.96117851,280.36717626)(402.96117851,281.42802775)
\curveto(402.96117851,282.48887924)(402.53972635,283.50642512)(401.7896418,284.25655971)
\curveto(401.03955858,285.00669563)(400.02208239,285.42817665)(398.96130355,285.42817665)
\curveto(397.90052471,285.42817665)(396.88304852,285.00669563)(396.1329653,284.25655971)
\curveto(395.38288075,283.50642512)(394.96142859,282.48887924)(394.96142859,281.42802775)
\curveto(394.96142859,280.36717626)(395.38288075,279.34963038)(396.1329653,278.59949579)
\curveto(396.88304852,277.84935987)(397.90052471,277.42787885)(398.96130355,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,68.89649591)
\curveto(108.42393887,68.89649591)(109.44141507,69.31797693)(110.19149828,70.06811286)
\curveto(110.94158284,70.81824745)(111.36303499,71.83579332)(111.36303499,72.89664481)
\curveto(111.36303499,73.9574963)(110.94158284,74.97504218)(110.19149828,75.72517677)
\curveto(109.44141507,76.47531269)(108.42393887,76.89679371)(107.36316003,76.89679371)
\curveto(106.30238119,76.89679371)(105.284905,76.47531269)(104.53482178,75.72517677)
\curveto(103.78473723,74.97504218)(103.36328507,73.9574963)(103.36328507,72.89664481)
\curveto(103.36328507,71.83579332)(103.78473723,70.81824745)(104.53482178,70.06811286)
\curveto(105.284905,69.31797693)(106.30238119,68.89649591)(107.36316003,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,68.89649591)
\curveto(108.42393887,68.89649591)(109.44141507,69.31797693)(110.19149828,70.06811286)
\curveto(110.94158284,70.81824745)(111.36303499,71.83579332)(111.36303499,72.89664481)
\curveto(111.36303499,73.9574963)(110.94158284,74.97504218)(110.19149828,75.72517677)
\curveto(109.44141507,76.47531269)(108.42393887,76.89679371)(107.36316003,76.89679371)
\curveto(106.30238119,76.89679371)(105.284905,76.47531269)(104.53482178,75.72517677)
\curveto(103.78473723,74.97504218)(103.36328507,73.9574963)(103.36328507,72.89664481)
\curveto(103.36328507,71.83579332)(103.78473723,70.81824745)(104.53482178,70.06811286)
\curveto(105.284905,69.31797693)(106.30238119,68.89649591)(107.36316003,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,311.64005934)
\curveto(189.87594177,311.64005934)(190.89341796,312.06154036)(191.64350118,312.81167628)
\curveto(192.39358573,313.56181087)(192.81503789,314.57935675)(192.81503789,315.64020824)
\curveto(192.81503789,316.70105973)(192.39358573,317.71860561)(191.64350118,318.4687402)
\curveto(190.89341796,319.21887612)(189.87594177,319.64035714)(188.81516293,319.64035714)
\curveto(187.75438409,319.64035714)(186.7369079,319.21887612)(185.98682468,318.4687402)
\curveto(185.23674013,317.71860561)(184.81528797,316.70105973)(184.81528797,315.64020824)
\curveto(184.81528797,314.57935675)(185.23674013,313.56181087)(185.98682468,312.81167628)
\curveto(186.7369079,312.06154036)(187.75438409,311.64005934)(188.81516293,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,311.64005934)
\curveto(189.87594177,311.64005934)(190.89341796,312.06154036)(191.64350118,312.81167628)
\curveto(192.39358573,313.56181087)(192.81503789,314.57935675)(192.81503789,315.64020824)
\curveto(192.81503789,316.70105973)(192.39358573,317.71860561)(191.64350118,318.4687402)
\curveto(190.89341796,319.21887612)(189.87594177,319.64035714)(188.81516293,319.64035714)
\curveto(187.75438409,319.64035714)(186.7369079,319.21887612)(185.98682468,318.4687402)
\curveto(185.23674013,317.71860561)(184.81528797,316.70105973)(184.81528797,315.64020824)
\curveto(184.81528797,314.57935675)(185.23674013,313.56181087)(185.98682468,312.81167628)
\curveto(186.7369079,312.06154036)(187.75438409,311.64005934)(188.81516293,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,300.23599918)
\curveto(110.0529773,300.23599918)(111.0704535,300.6574802)(111.82053671,301.40761612)
\curveto(112.57062127,302.15775071)(112.99207342,303.17529659)(112.99207342,304.23614808)
\curveto(112.99207342,305.29699957)(112.57062127,306.31454544)(111.82053671,307.06468003)
\curveto(111.0704535,307.81481596)(110.0529773,308.23629698)(108.99219846,308.23629698)
\curveto(107.93141962,308.23629698)(106.91394343,307.81481596)(106.16386021,307.06468003)
\curveto(105.41377566,306.31454544)(104.9923235,305.29699957)(104.9923235,304.23614808)
\curveto(104.9923235,303.17529659)(105.41377566,302.15775071)(106.16386021,301.40761612)
\curveto(106.91394343,300.6574802)(107.93141962,300.23599918)(108.99219846,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,300.23599918)
\curveto(110.0529773,300.23599918)(111.0704535,300.6574802)(111.82053671,301.40761612)
\curveto(112.57062127,302.15775071)(112.99207342,303.17529659)(112.99207342,304.23614808)
\curveto(112.99207342,305.29699957)(112.57062127,306.31454544)(111.82053671,307.06468003)
\curveto(111.0704535,307.81481596)(110.0529773,308.23629698)(108.99219846,308.23629698)
\curveto(107.93141962,308.23629698)(106.91394343,307.81481596)(106.16386021,307.06468003)
\curveto(105.41377566,306.31454544)(104.9923235,305.29699957)(104.9923235,304.23614808)
\curveto(104.9923235,303.17529659)(105.41377566,302.15775071)(106.16386021,301.40761612)
\curveto(106.91394343,300.6574802)(107.93141962,300.23599918)(108.99219846,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,321.4149695)
\curveto(359.29610129,321.4149695)(360.31357748,321.83645053)(361.0636607,322.58658645)
\curveto(361.81374525,323.33672104)(362.23519741,324.35426692)(362.23519741,325.41511841)
\curveto(362.23519741,326.47596989)(361.81374525,327.49351577)(361.0636607,328.24365036)
\curveto(360.31357748,328.99378628)(359.29610129,329.41526731)(358.23532245,329.41526731)
\curveto(357.17454361,329.41526731)(356.15706741,328.99378628)(355.4069842,328.24365036)
\curveto(354.65689964,327.49351577)(354.23544749,326.47596989)(354.23544749,325.41511841)
\curveto(354.23544749,324.35426692)(354.65689964,323.33672104)(355.4069842,322.58658645)
\curveto(356.15706741,321.83645053)(357.17454361,321.4149695)(358.23532245,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,321.4149695)
\curveto(359.29610129,321.4149695)(360.31357748,321.83645053)(361.0636607,322.58658645)
\curveto(361.81374525,323.33672104)(362.23519741,324.35426692)(362.23519741,325.41511841)
\curveto(362.23519741,326.47596989)(361.81374525,327.49351577)(361.0636607,328.24365036)
\curveto(360.31357748,328.99378628)(359.29610129,329.41526731)(358.23532245,329.41526731)
\curveto(357.17454361,329.41526731)(356.15706741,328.99378628)(355.4069842,328.24365036)
\curveto(354.65689964,327.49351577)(354.23544749,326.47596989)(354.23544749,325.41511841)
\curveto(354.23544749,324.35426692)(354.65689964,323.33672104)(355.4069842,322.58658645)
\curveto(356.15706741,321.83645053)(357.17454361,321.4149695)(358.23532245,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,117.77101622)
\curveto(129.60145881,117.77101622)(130.618935,118.19249724)(131.36901822,118.94263316)
\curveto(132.11910278,119.69276775)(132.54055493,120.71031363)(132.54055493,121.77116512)
\curveto(132.54055493,122.83201661)(132.11910278,123.84956248)(131.36901822,124.59969707)
\curveto(130.618935,125.349833)(129.60145881,125.77131402)(128.54067997,125.77131402)
\curveto(127.47990113,125.77131402)(126.46242494,125.349833)(125.71234172,124.59969707)
\curveto(124.96225717,123.84956248)(124.54080501,122.83201661)(124.54080501,121.77116512)
\curveto(124.54080501,120.71031363)(124.96225717,119.69276775)(125.71234172,118.94263316)
\curveto(126.46242494,118.19249724)(127.47990113,117.77101622)(128.54067997,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,117.77101622)
\curveto(129.60145881,117.77101622)(130.618935,118.19249724)(131.36901822,118.94263316)
\curveto(132.11910278,119.69276775)(132.54055493,120.71031363)(132.54055493,121.77116512)
\curveto(132.54055493,122.83201661)(132.11910278,123.84956248)(131.36901822,124.59969707)
\curveto(130.618935,125.349833)(129.60145881,125.77131402)(128.54067997,125.77131402)
\curveto(127.47990113,125.77131402)(126.46242494,125.349833)(125.71234172,124.59969707)
\curveto(124.96225717,123.84956248)(124.54080501,122.83201661)(124.54080501,121.77116512)
\curveto(124.54080501,120.71031363)(124.96225717,119.69276775)(125.71234172,118.94263316)
\curveto(126.46242494,118.19249724)(127.47990113,117.77101622)(128.54067997,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,62.37985522)
\curveto(186.61786491,62.37985522)(187.6353411,62.80133625)(188.38542432,63.55147217)
\curveto(189.13550887,64.30160676)(189.55696103,65.31915264)(189.55696103,66.38000413)
\curveto(189.55696103,67.44085561)(189.13550887,68.45840149)(188.38542432,69.20853608)
\curveto(187.6353411,69.958672)(186.61786491,70.38015303)(185.55708607,70.38015303)
\curveto(184.49630723,70.38015303)(183.47883104,69.958672)(182.72874782,69.20853608)
\curveto(181.97866327,68.45840149)(181.55721111,67.44085561)(181.55721111,66.38000413)
\curveto(181.55721111,65.31915264)(181.97866327,64.30160676)(182.72874782,63.55147217)
\curveto(183.47883104,62.80133625)(184.49630723,62.37985522)(185.55708607,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,62.37985522)
\curveto(186.61786491,62.37985522)(187.6353411,62.80133625)(188.38542432,63.55147217)
\curveto(189.13550887,64.30160676)(189.55696103,65.31915264)(189.55696103,66.38000413)
\curveto(189.55696103,67.44085561)(189.13550887,68.45840149)(188.38542432,69.20853608)
\curveto(187.6353411,69.958672)(186.61786491,70.38015303)(185.55708607,70.38015303)
\curveto(184.49630723,70.38015303)(183.47883104,69.958672)(182.72874782,69.20853608)
\curveto(181.97866327,68.45840149)(181.55721111,67.44085561)(181.55721111,66.38000413)
\curveto(181.55721111,65.31915264)(181.97866327,64.30160676)(182.72874782,63.55147217)
\curveto(183.47883104,62.80133625)(184.49630723,62.37985522)(185.55708607,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,178.0496272)
\curveto(334.86050449,178.0496272)(335.87798068,178.47110823)(336.6280639,179.22124415)
\curveto(337.37814845,179.97137874)(337.79960061,180.98892462)(337.79960061,182.0497761)
\curveto(337.79960061,183.11062759)(337.37814845,184.12817347)(336.6280639,184.87830806)
\curveto(335.87798068,185.62844398)(334.86050449,186.049925)(333.79972565,186.049925)
\curveto(332.73894681,186.049925)(331.72147061,185.62844398)(330.9713874,184.87830806)
\curveto(330.22130284,184.12817347)(329.79985069,183.11062759)(329.79985069,182.0497761)
\curveto(329.79985069,180.98892462)(330.22130284,179.97137874)(330.9713874,179.22124415)
\curveto(331.72147061,178.47110823)(332.73894681,178.0496272)(333.79972565,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,178.0496272)
\curveto(334.86050449,178.0496272)(335.87798068,178.47110823)(336.6280639,179.22124415)
\curveto(337.37814845,179.97137874)(337.79960061,180.98892462)(337.79960061,182.0497761)
\curveto(337.79960061,183.11062759)(337.37814845,184.12817347)(336.6280639,184.87830806)
\curveto(335.87798068,185.62844398)(334.86050449,186.049925)(333.79972565,186.049925)
\curveto(332.73894681,186.049925)(331.72147061,185.62844398)(330.9713874,184.87830806)
\curveto(330.22130284,184.12817347)(329.79985069,183.11062759)(329.79985069,182.0497761)
\curveto(329.79985069,180.98892462)(330.22130284,179.97137874)(330.9713874,179.22124415)
\curveto(331.72147061,178.47110823)(332.73894681,178.0496272)(333.79972565,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,67.26732557)
\curveto(382.10268,67.26732557)(383.12015619,67.68880659)(383.87023941,68.43894251)
\curveto(384.62032396,69.1890771)(385.04177612,70.20662298)(385.04177612,71.26747447)
\curveto(385.04177612,72.32832596)(384.62032396,73.34587183)(383.87023941,74.09600642)
\curveto(383.12015619,74.84614235)(382.10268,75.26762337)(381.04190116,75.26762337)
\curveto(379.98112232,75.26762337)(378.96364613,74.84614235)(378.21356291,74.09600642)
\curveto(377.46347836,73.34587183)(377.0420262,72.32832596)(377.0420262,71.26747447)
\curveto(377.0420262,70.20662298)(377.46347836,69.1890771)(378.21356291,68.43894251)
\curveto(378.96364613,67.68880659)(379.98112232,67.26732557)(381.04190116,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,67.26732557)
\curveto(382.10268,67.26732557)(383.12015619,67.68880659)(383.87023941,68.43894251)
\curveto(384.62032396,69.1890771)(385.04177612,70.20662298)(385.04177612,71.26747447)
\curveto(385.04177612,72.32832596)(384.62032396,73.34587183)(383.87023941,74.09600642)
\curveto(383.12015619,74.84614235)(382.10268,75.26762337)(381.04190116,75.26762337)
\curveto(379.98112232,75.26762337)(378.96364613,74.84614235)(378.21356291,74.09600642)
\curveto(377.46347836,73.34587183)(377.0420262,72.32832596)(377.0420262,71.26747447)
\curveto(377.0420262,70.20662298)(377.46347836,69.1890771)(378.21356291,68.43894251)
\curveto(378.96364613,67.68880659)(379.98112232,67.26732557)(381.04190116,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,90.07546624)
\curveto(127.97242038,90.07546624)(128.98989657,90.49694726)(129.73997979,91.24708318)
\curveto(130.49006434,91.99721777)(130.9115165,93.01476365)(130.9115165,94.07561514)
\curveto(130.9115165,95.13646663)(130.49006434,96.15401251)(129.73997979,96.9041471)
\curveto(128.98989657,97.65428302)(127.97242038,98.07576404)(126.91164154,98.07576404)
\curveto(125.8508627,98.07576404)(124.83338651,97.65428302)(124.08330329,96.9041471)
\curveto(123.33321874,96.15401251)(122.91176658,95.13646663)(122.91176658,94.07561514)
\curveto(122.91176658,93.01476365)(123.33321874,91.99721777)(124.08330329,91.24708318)
\curveto(124.83338651,90.49694726)(125.8508627,90.07546624)(126.91164154,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,90.07546624)
\curveto(127.97242038,90.07546624)(128.98989657,90.49694726)(129.73997979,91.24708318)
\curveto(130.49006434,91.99721777)(130.9115165,93.01476365)(130.9115165,94.07561514)
\curveto(130.9115165,95.13646663)(130.49006434,96.15401251)(129.73997979,96.9041471)
\curveto(128.98989657,97.65428302)(127.97242038,98.07576404)(126.91164154,98.07576404)
\curveto(125.8508627,98.07576404)(124.83338651,97.65428302)(124.08330329,96.9041471)
\curveto(123.33321874,96.15401251)(122.91176658,95.13646663)(122.91176658,94.07561514)
\curveto(122.91176658,93.01476365)(123.33321874,91.99721777)(124.08330329,91.24708318)
\curveto(124.83338651,90.49694726)(125.8508627,90.07546624)(126.91164154,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,336.07732966)
\curveto(173.58553712,336.07732966)(174.60301331,336.49881069)(175.35309653,337.24894661)
\curveto(176.10318108,337.9990812)(176.52463324,339.01662708)(176.52463324,340.07747857)
\curveto(176.52463324,341.13833005)(176.10318108,342.15587593)(175.35309653,342.90601052)
\curveto(174.60301331,343.65614644)(173.58553712,344.07762747)(172.52475828,344.07762747)
\curveto(171.46397944,344.07762747)(170.44650325,343.65614644)(169.69642003,342.90601052)
\curveto(168.94633548,342.15587593)(168.52488332,341.13833005)(168.52488332,340.07747857)
\curveto(168.52488332,339.01662708)(168.94633548,337.9990812)(169.69642003,337.24894661)
\curveto(170.44650325,336.49881069)(171.46397944,336.07732966)(172.52475828,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,336.07732966)
\curveto(173.58553712,336.07732966)(174.60301331,336.49881069)(175.35309653,337.24894661)
\curveto(176.10318108,337.9990812)(176.52463324,339.01662708)(176.52463324,340.07747857)
\curveto(176.52463324,341.13833005)(176.10318108,342.15587593)(175.35309653,342.90601052)
\curveto(174.60301331,343.65614644)(173.58553712,344.07762747)(172.52475828,344.07762747)
\curveto(171.46397944,344.07762747)(170.44650325,343.65614644)(169.69642003,342.90601052)
\curveto(168.94633548,342.15587593)(168.52488332,341.13833005)(168.52488332,340.07747857)
\curveto(168.52488332,339.01662708)(168.94633548,337.9990812)(169.69642003,337.24894661)
\curveto(170.44650325,336.49881069)(171.46397944,336.07732966)(172.52475828,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,191.08284754)
\curveto(307.16683082,191.08284754)(308.18430702,191.50432856)(308.93439024,192.25446448)
\curveto(309.68447479,193.00459907)(310.10592695,194.02214495)(310.10592695,195.08299644)
\curveto(310.10592695,196.14384793)(309.68447479,197.1613938)(308.93439024,197.91152839)
\curveto(308.18430702,198.66166432)(307.16683082,199.08314534)(306.10605199,199.08314534)
\curveto(305.04527315,199.08314534)(304.02779695,198.66166432)(303.27771373,197.91152839)
\curveto(302.52762918,197.1613938)(302.10617702,196.14384793)(302.10617702,195.08299644)
\curveto(302.10617702,194.02214495)(302.52762918,193.00459907)(303.27771373,192.25446448)
\curveto(304.02779695,191.50432856)(305.04527315,191.08284754)(306.10605199,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,191.08284754)
\curveto(307.16683082,191.08284754)(308.18430702,191.50432856)(308.93439024,192.25446448)
\curveto(309.68447479,193.00459907)(310.10592695,194.02214495)(310.10592695,195.08299644)
\curveto(310.10592695,196.14384793)(309.68447479,197.1613938)(308.93439024,197.91152839)
\curveto(308.18430702,198.66166432)(307.16683082,199.08314534)(306.10605199,199.08314534)
\curveto(305.04527315,199.08314534)(304.02779695,198.66166432)(303.27771373,197.91152839)
\curveto(302.52762918,197.1613938)(302.10617702,196.14384793)(302.10617702,195.08299644)
\curveto(302.10617702,194.02214495)(302.52762918,193.00459907)(303.27771373,192.25446448)
\curveto(304.02779695,191.50432856)(305.04527315,191.08284754)(306.10605199,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,138.95000689)
\curveto(245.26330944,138.95000689)(246.28078563,139.37148791)(247.03086885,140.12162384)
\curveto(247.7809534,140.87175842)(248.20240556,141.8893043)(248.20240556,142.95015579)
\curveto(248.20240556,144.01100728)(247.7809534,145.02855316)(247.03086885,145.77868775)
\curveto(246.28078563,146.52882367)(245.26330944,146.95030469)(244.2025306,146.95030469)
\curveto(243.14175176,146.95030469)(242.12427557,146.52882367)(241.37419235,145.77868775)
\curveto(240.62410779,145.02855316)(240.20265564,144.01100728)(240.20265564,142.95015579)
\curveto(240.20265564,141.8893043)(240.62410779,140.87175842)(241.37419235,140.12162384)
\curveto(242.12427557,139.37148791)(243.14175176,138.95000689)(244.2025306,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,138.95000689)
\curveto(245.26330944,138.95000689)(246.28078563,139.37148791)(247.03086885,140.12162384)
\curveto(247.7809534,140.87175842)(248.20240556,141.8893043)(248.20240556,142.95015579)
\curveto(248.20240556,144.01100728)(247.7809534,145.02855316)(247.03086885,145.77868775)
\curveto(246.28078563,146.52882367)(245.26330944,146.95030469)(244.2025306,146.95030469)
\curveto(243.14175176,146.95030469)(242.12427557,146.52882367)(241.37419235,145.77868775)
\curveto(240.62410779,145.02855316)(240.20265564,144.01100728)(240.20265564,142.95015579)
\curveto(240.20265564,141.8893043)(240.62410779,140.87175842)(241.37419235,140.12162384)
\curveto(242.12427557,139.37148791)(243.14175176,138.95000689)(244.2025306,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,298.60685935)
\curveto(380.47362123,298.60685935)(381.49109742,299.02834037)(382.24118064,299.7784763)
\curveto(382.99126519,300.52861089)(383.41271735,301.54615676)(383.41271735,302.60700825)
\curveto(383.41271735,303.66785974)(382.99126519,304.68540562)(382.24118064,305.43554021)
\curveto(381.49109742,306.18567613)(380.47362123,306.60715715)(379.41284239,306.60715715)
\curveto(378.35206355,306.60715715)(377.33458735,306.18567613)(376.58450414,305.43554021)
\curveto(375.83441958,304.68540562)(375.41296743,303.66785974)(375.41296743,302.60700825)
\curveto(375.41296743,301.54615676)(375.83441958,300.52861089)(376.58450414,299.7784763)
\curveto(377.33458735,299.02834037)(378.35206355,298.60685935)(379.41284239,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,298.60685935)
\curveto(380.47362123,298.60685935)(381.49109742,299.02834037)(382.24118064,299.7784763)
\curveto(382.99126519,300.52861089)(383.41271735,301.54615676)(383.41271735,302.60700825)
\curveto(383.41271735,303.66785974)(382.99126519,304.68540562)(382.24118064,305.43554021)
\curveto(381.49109742,306.18567613)(380.47362123,306.60715715)(379.41284239,306.60715715)
\curveto(378.35206355,306.60715715)(377.33458735,306.18567613)(376.58450414,305.43554021)
\curveto(375.83441958,304.68540562)(375.41296743,303.66785974)(375.41296743,302.60700825)
\curveto(375.41296743,301.54615676)(375.83441958,300.52861089)(376.58450414,299.7784763)
\curveto(377.33458735,299.02834037)(378.35206355,298.60685935)(379.41284239,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,116.14186622)
\curveto(181.73074962,116.14186622)(182.74822581,116.56334724)(183.49830903,117.31348316)
\curveto(184.24839358,118.06361775)(184.66984574,119.08116363)(184.66984574,120.14201512)
\curveto(184.66984574,121.20286661)(184.24839358,122.22041248)(183.49830903,122.97054707)
\curveto(182.74822581,123.720683)(181.73074962,124.14216402)(180.66997078,124.14216402)
\curveto(179.60919194,124.14216402)(178.59171575,123.720683)(177.84163253,122.97054707)
\curveto(177.09154798,122.22041248)(176.67009582,121.20286661)(176.67009582,120.14201512)
\curveto(176.67009582,119.08116363)(177.09154798,118.06361775)(177.84163253,117.31348316)
\curveto(178.59171575,116.56334724)(179.60919194,116.14186622)(180.66997078,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,116.14186622)
\curveto(181.73074962,116.14186622)(182.74822581,116.56334724)(183.49830903,117.31348316)
\curveto(184.24839358,118.06361775)(184.66984574,119.08116363)(184.66984574,120.14201512)
\curveto(184.66984574,121.20286661)(184.24839358,122.22041248)(183.49830903,122.97054707)
\curveto(182.74822581,123.720683)(181.73074962,124.14216402)(180.66997078,124.14216402)
\curveto(179.60919194,124.14216402)(178.59171575,123.720683)(177.84163253,122.97054707)
\curveto(177.09154798,122.22041248)(176.67009582,121.20286661)(176.67009582,120.14201512)
\curveto(176.67009582,119.08116363)(177.09154798,118.06361775)(177.84163253,117.31348316)
\curveto(178.59171575,116.56334724)(179.60919194,116.14186622)(180.66997078,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,161.75812722)
\curveto(266.44082938,161.75812722)(267.45830557,162.17960824)(268.20838879,162.92974416)
\curveto(268.95847334,163.67987875)(269.3799255,164.69742463)(269.3799255,165.75827612)
\curveto(269.3799255,166.81912761)(268.95847334,167.83667348)(268.20838879,168.58680807)
\curveto(267.45830557,169.336944)(266.44082938,169.75842502)(265.38005054,169.75842502)
\curveto(264.3192717,169.75842502)(263.3017955,169.336944)(262.55171229,168.58680807)
\curveto(261.80162773,167.83667348)(261.38017558,166.81912761)(261.38017558,165.75827612)
\curveto(261.38017558,164.69742463)(261.80162773,163.67987875)(262.55171229,162.92974416)
\curveto(263.3017955,162.17960824)(264.3192717,161.75812722)(265.38005054,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,161.75812722)
\curveto(266.44082938,161.75812722)(267.45830557,162.17960824)(268.20838879,162.92974416)
\curveto(268.95847334,163.67987875)(269.3799255,164.69742463)(269.3799255,165.75827612)
\curveto(269.3799255,166.81912761)(268.95847334,167.83667348)(268.20838879,168.58680807)
\curveto(267.45830557,169.336944)(266.44082938,169.75842502)(265.38005054,169.75842502)
\curveto(264.3192717,169.75842502)(263.3017955,169.336944)(262.55171229,168.58680807)
\curveto(261.80162773,167.83667348)(261.38017558,166.81912761)(261.38017558,165.75827612)
\curveto(261.38017558,164.69742463)(261.80162773,163.67987875)(262.55171229,162.92974416)
\curveto(263.3017955,162.17960824)(264.3192717,161.75812722)(265.38005054,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,313.26920934)
\curveto(377.21554436,313.26920934)(378.23302056,313.69069036)(378.98310378,314.44082628)
\curveto(379.73318833,315.19096087)(380.15464049,316.20850675)(380.15464049,317.26935824)
\curveto(380.15464049,318.33020973)(379.73318833,319.3477556)(378.98310378,320.09789019)
\curveto(378.23302056,320.84802612)(377.21554436,321.26950714)(376.15476553,321.26950714)
\curveto(375.09398669,321.26950714)(374.07651049,320.84802612)(373.32642727,320.09789019)
\curveto(372.57634272,319.3477556)(372.15489056,318.33020973)(372.15489056,317.26935824)
\curveto(372.15489056,316.20850675)(372.57634272,315.19096087)(373.32642727,314.44082628)
\curveto(374.07651049,313.69069036)(375.09398669,313.26920934)(376.15476553,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,313.26920934)
\curveto(377.21554436,313.26920934)(378.23302056,313.69069036)(378.98310378,314.44082628)
\curveto(379.73318833,315.19096087)(380.15464049,316.20850675)(380.15464049,317.26935824)
\curveto(380.15464049,318.33020973)(379.73318833,319.3477556)(378.98310378,320.09789019)
\curveto(378.23302056,320.84802612)(377.21554436,321.26950714)(376.15476553,321.26950714)
\curveto(375.09398669,321.26950714)(374.07651049,320.84802612)(373.32642727,320.09789019)
\curveto(372.57634272,319.3477556)(372.15489056,318.33020973)(372.15489056,317.26935824)
\curveto(372.15489056,316.20850675)(372.57634272,315.19096087)(373.32642727,314.44082628)
\curveto(374.07651049,313.69069036)(375.09398669,313.26920934)(376.15476553,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,367.03121524)
\curveto(315.31200263,367.03121524)(316.32947882,367.45269627)(317.07956204,368.20283219)
\curveto(317.8296466,368.95296678)(318.25109875,369.97051266)(318.25109875,371.03136415)
\curveto(318.25109875,372.09221563)(317.8296466,373.10976151)(317.07956204,373.8598961)
\curveto(316.32947882,374.61003202)(315.31200263,375.03151305)(314.25122379,375.03151305)
\curveto(313.19044495,375.03151305)(312.17296876,374.61003202)(311.42288554,373.8598961)
\curveto(310.67280099,373.10976151)(310.25134883,372.09221563)(310.25134883,371.03136415)
\curveto(310.25134883,369.97051266)(310.67280099,368.95296678)(311.42288554,368.20283219)
\curveto(312.17296876,367.45269627)(313.19044495,367.03121524)(314.25122379,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,367.03121524)
\curveto(315.31200263,367.03121524)(316.32947882,367.45269627)(317.07956204,368.20283219)
\curveto(317.8296466,368.95296678)(318.25109875,369.97051266)(318.25109875,371.03136415)
\curveto(318.25109875,372.09221563)(317.8296466,373.10976151)(317.07956204,373.8598961)
\curveto(316.32947882,374.61003202)(315.31200263,375.03151305)(314.25122379,375.03151305)
\curveto(313.19044495,375.03151305)(312.17296876,374.61003202)(311.42288554,373.8598961)
\curveto(310.67280099,373.10976151)(310.25134883,372.09221563)(310.25134883,371.03136415)
\curveto(310.25134883,369.97051266)(310.67280099,368.95296678)(311.42288554,368.20283219)
\curveto(312.17296876,367.45269627)(313.19044495,367.03121524)(314.25122379,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,142.20830689)
\curveto(212.68250014,142.20830689)(213.69997633,142.62978791)(214.45005955,143.37992383)
\curveto(215.2001441,144.13005842)(215.62159626,145.1476043)(215.62159626,146.20845579)
\curveto(215.62159626,147.26930728)(215.2001441,148.28685315)(214.45005955,149.03698774)
\curveto(213.69997633,149.78712367)(212.68250014,150.20860469)(211.6217213,150.20860469)
\curveto(210.56094246,150.20860469)(209.54346627,149.78712367)(208.79338305,149.03698774)
\curveto(208.0432985,148.28685315)(207.62184634,147.26930728)(207.62184634,146.20845579)
\curveto(207.62184634,145.1476043)(208.0432985,144.13005842)(208.79338305,143.37992383)
\curveto(209.54346627,142.62978791)(210.56094246,142.20830689)(211.6217213,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,142.20830689)
\curveto(212.68250014,142.20830689)(213.69997633,142.62978791)(214.45005955,143.37992383)
\curveto(215.2001441,144.13005842)(215.62159626,145.1476043)(215.62159626,146.20845579)
\curveto(215.62159626,147.26930728)(215.2001441,148.28685315)(214.45005955,149.03698774)
\curveto(213.69997633,149.78712367)(212.68250014,150.20860469)(211.6217213,150.20860469)
\curveto(210.56094246,150.20860469)(209.54346627,149.78712367)(208.79338305,149.03698774)
\curveto(208.0432985,148.28685315)(207.62184634,147.26930728)(207.62184634,146.20845579)
\curveto(207.62184634,145.1476043)(208.0432985,144.13005842)(208.79338305,143.37992383)
\curveto(209.54346627,142.62978791)(210.56094246,142.20830689)(211.6217213,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,228.5533382)
\curveto(127.97242038,228.5533382)(128.98989657,228.97481922)(129.73997979,229.72495514)
\curveto(130.49006434,230.47508973)(130.9115165,231.49263561)(130.9115165,232.5534871)
\curveto(130.9115165,233.61433859)(130.49006434,234.63188447)(129.73997979,235.38201905)
\curveto(128.98989657,236.13215498)(127.97242038,236.553636)(126.91164154,236.553636)
\curveto(125.8508627,236.553636)(124.83338651,236.13215498)(124.08330329,235.38201905)
\curveto(123.33321874,234.63188447)(122.91176658,233.61433859)(122.91176658,232.5534871)
\curveto(122.91176658,231.49263561)(123.33321874,230.47508973)(124.08330329,229.72495514)
\curveto(124.83338651,228.97481922)(125.8508627,228.5533382)(126.91164154,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,228.5533382)
\curveto(127.97242038,228.5533382)(128.98989657,228.97481922)(129.73997979,229.72495514)
\curveto(130.49006434,230.47508973)(130.9115165,231.49263561)(130.9115165,232.5534871)
\curveto(130.9115165,233.61433859)(130.49006434,234.63188447)(129.73997979,235.38201905)
\curveto(128.98989657,236.13215498)(127.97242038,236.553636)(126.91164154,236.553636)
\curveto(125.8508627,236.553636)(124.83338651,236.13215498)(124.08330329,235.38201905)
\curveto(123.33321874,234.63188447)(122.91176658,233.61433859)(122.91176658,232.5534871)
\curveto(122.91176658,231.49263561)(123.33321874,230.47508973)(124.08330329,229.72495514)
\curveto(124.83338651,228.97481922)(125.8508627,228.5533382)(126.91164154,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,228.5533382)
\curveto(124.71434352,228.5533382)(125.73181971,228.97481922)(126.48190293,229.72495514)
\curveto(127.23198748,230.47508973)(127.65343964,231.49263561)(127.65343964,232.5534871)
\curveto(127.65343964,233.61433859)(127.23198748,234.63188447)(126.48190293,235.38201905)
\curveto(125.73181971,236.13215498)(124.71434352,236.553636)(123.65356468,236.553636)
\curveto(122.59278584,236.553636)(121.57530965,236.13215498)(120.82522643,235.38201905)
\curveto(120.07514188,234.63188447)(119.65368972,233.61433859)(119.65368972,232.5534871)
\curveto(119.65368972,231.49263561)(120.07514188,230.47508973)(120.82522643,229.72495514)
\curveto(121.57530965,228.97481922)(122.59278584,228.5533382)(123.65356468,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,228.5533382)
\curveto(124.71434352,228.5533382)(125.73181971,228.97481922)(126.48190293,229.72495514)
\curveto(127.23198748,230.47508973)(127.65343964,231.49263561)(127.65343964,232.5534871)
\curveto(127.65343964,233.61433859)(127.23198748,234.63188447)(126.48190293,235.38201905)
\curveto(125.73181971,236.13215498)(124.71434352,236.553636)(123.65356468,236.553636)
\curveto(122.59278584,236.553636)(121.57530965,236.13215498)(120.82522643,235.38201905)
\curveto(120.07514188,234.63188447)(119.65368972,233.61433859)(119.65368972,232.5534871)
\curveto(119.65368972,231.49263561)(120.07514188,230.47508973)(120.82522643,229.72495514)
\curveto(121.57530965,228.97481922)(122.59278584,228.5533382)(123.65356468,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,360.51461016)
\curveto(272.9569831,360.51461016)(273.97445929,360.93609119)(274.72454251,361.68622711)
\curveto(275.47462706,362.4363617)(275.89607922,363.45390758)(275.89607922,364.51475906)
\curveto(275.89607922,365.57561055)(275.47462706,366.59315643)(274.72454251,367.34329102)
\curveto(273.97445929,368.09342694)(272.9569831,368.51490796)(271.89620426,368.51490796)
\curveto(270.83542542,368.51490796)(269.81794923,368.09342694)(269.06786601,367.34329102)
\curveto(268.31778146,366.59315643)(267.8963293,365.57561055)(267.8963293,364.51475906)
\curveto(267.8963293,363.45390758)(268.31778146,362.4363617)(269.06786601,361.68622711)
\curveto(269.81794923,360.93609119)(270.83542542,360.51461016)(271.89620426,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,360.51461016)
\curveto(272.9569831,360.51461016)(273.97445929,360.93609119)(274.72454251,361.68622711)
\curveto(275.47462706,362.4363617)(275.89607922,363.45390758)(275.89607922,364.51475906)
\curveto(275.89607922,365.57561055)(275.47462706,366.59315643)(274.72454251,367.34329102)
\curveto(273.97445929,368.09342694)(272.9569831,368.51490796)(271.89620426,368.51490796)
\curveto(270.83542542,368.51490796)(269.81794923,368.09342694)(269.06786601,367.34329102)
\curveto(268.31778146,366.59315643)(267.8963293,365.57561055)(267.8963293,364.51475906)
\curveto(267.8963293,363.45390758)(268.31778146,362.4363617)(269.06786601,361.68622711)
\curveto(269.81794923,360.93609119)(270.83542542,360.51461016)(271.89620426,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,112.88356622)
\curveto(299.02161833,112.88356622)(300.03909452,113.30504724)(300.78917774,114.05518317)
\curveto(301.53926229,114.80531776)(301.96071445,115.82286363)(301.96071445,116.88371512)
\curveto(301.96071445,117.94456661)(301.53926229,118.96211249)(300.78917774,119.71224708)
\curveto(300.03909452,120.462383)(299.02161833,120.88386402)(297.96083949,120.88386402)
\curveto(296.90006065,120.88386402)(295.88258446,120.462383)(295.13250124,119.71224708)
\curveto(294.38241669,118.96211249)(293.96096453,117.94456661)(293.96096453,116.88371512)
\curveto(293.96096453,115.82286363)(294.38241669,114.80531776)(295.13250124,114.05518317)
\curveto(295.88258446,113.30504724)(296.90006065,112.88356622)(297.96083949,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,112.88356622)
\curveto(299.02161833,112.88356622)(300.03909452,113.30504724)(300.78917774,114.05518317)
\curveto(301.53926229,114.80531776)(301.96071445,115.82286363)(301.96071445,116.88371512)
\curveto(301.96071445,117.94456661)(301.53926229,118.96211249)(300.78917774,119.71224708)
\curveto(300.03909452,120.462383)(299.02161833,120.88386402)(297.96083949,120.88386402)
\curveto(296.90006065,120.88386402)(295.88258446,120.462383)(295.13250124,119.71224708)
\curveto(294.38241669,118.96211249)(293.96096453,117.94456661)(293.96096453,116.88371512)
\curveto(293.96096453,115.82286363)(294.38241669,114.80531776)(295.13250124,114.05518317)
\curveto(295.88258446,113.30504724)(296.90006065,112.88356622)(297.96083949,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,319.78581951)
\curveto(259.92465531,319.78581951)(260.9421315,320.20730053)(261.69221472,320.95743645)
\curveto(262.44229927,321.70757104)(262.86375143,322.72511692)(262.86375143,323.78596841)
\curveto(262.86375143,324.8468199)(262.44229927,325.86436577)(261.69221472,326.61450036)
\curveto(260.9421315,327.36463628)(259.92465531,327.78611731)(258.86387647,327.78611731)
\curveto(257.80309763,327.78611731)(256.78562144,327.36463628)(256.03553822,326.61450036)
\curveto(255.28545367,325.86436577)(254.86400151,324.8468199)(254.86400151,323.78596841)
\curveto(254.86400151,322.72511692)(255.28545367,321.70757104)(256.03553822,320.95743645)
\curveto(256.78562144,320.20730053)(257.80309763,319.78581951)(258.86387647,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,319.78581951)
\curveto(259.92465531,319.78581951)(260.9421315,320.20730053)(261.69221472,320.95743645)
\curveto(262.44229927,321.70757104)(262.86375143,322.72511692)(262.86375143,323.78596841)
\curveto(262.86375143,324.8468199)(262.44229927,325.86436577)(261.69221472,326.61450036)
\curveto(260.9421315,327.36463628)(259.92465531,327.78611731)(258.86387647,327.78611731)
\curveto(257.80309763,327.78611731)(256.78562144,327.36463628)(256.03553822,326.61450036)
\curveto(255.28545367,325.86436577)(254.86400151,324.8468199)(254.86400151,323.78596841)
\curveto(254.86400151,322.72511692)(255.28545367,321.70757104)(256.03553822,320.95743645)
\curveto(256.78562144,320.20730053)(257.80309763,319.78581951)(258.86387647,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,138.95000689)
\curveto(180.10171119,138.95000689)(181.11918738,139.37148791)(181.8692706,140.12162384)
\curveto(182.61935515,140.87175842)(183.04080731,141.8893043)(183.04080731,142.95015579)
\curveto(183.04080731,144.01100728)(182.61935515,145.02855316)(181.8692706,145.77868775)
\curveto(181.11918738,146.52882367)(180.10171119,146.95030469)(179.04093235,146.95030469)
\curveto(177.98015351,146.95030469)(176.96267732,146.52882367)(176.2125941,145.77868775)
\curveto(175.46250955,145.02855316)(175.04105739,144.01100728)(175.04105739,142.95015579)
\curveto(175.04105739,141.8893043)(175.46250955,140.87175842)(176.2125941,140.12162384)
\curveto(176.96267732,139.37148791)(177.98015351,138.95000689)(179.04093235,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,138.95000689)
\curveto(180.10171119,138.95000689)(181.11918738,139.37148791)(181.8692706,140.12162384)
\curveto(182.61935515,140.87175842)(183.04080731,141.8893043)(183.04080731,142.95015579)
\curveto(183.04080731,144.01100728)(182.61935515,145.02855316)(181.8692706,145.77868775)
\curveto(181.11918738,146.52882367)(180.10171119,146.95030469)(179.04093235,146.95030469)
\curveto(177.98015351,146.95030469)(176.96267732,146.52882367)(176.2125941,145.77868775)
\curveto(175.46250955,145.02855316)(175.04105739,144.01100728)(175.04105739,142.95015579)
\curveto(175.04105739,141.8893043)(175.46250955,140.87175842)(176.2125941,140.12162384)
\curveto(176.96267732,139.37148791)(177.98015351,138.95000689)(179.04093235,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,228.5533382)
\curveto(98.64970829,228.5533382)(99.66718448,228.97481922)(100.4172677,229.72495514)
\curveto(101.16735225,230.47508973)(101.58880441,231.49263561)(101.58880441,232.5534871)
\curveto(101.58880441,233.61433859)(101.16735225,234.63188447)(100.4172677,235.38201905)
\curveto(99.66718448,236.13215498)(98.64970829,236.553636)(97.58892945,236.553636)
\curveto(96.52815061,236.553636)(95.51067442,236.13215498)(94.7605912,235.38201905)
\curveto(94.01050665,234.63188447)(93.58905449,233.61433859)(93.58905449,232.5534871)
\curveto(93.58905449,231.49263561)(94.01050665,230.47508973)(94.7605912,229.72495514)
\curveto(95.51067442,228.97481922)(96.52815061,228.5533382)(97.58892945,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,228.5533382)
\curveto(98.64970829,228.5533382)(99.66718448,228.97481922)(100.4172677,229.72495514)
\curveto(101.16735225,230.47508973)(101.58880441,231.49263561)(101.58880441,232.5534871)
\curveto(101.58880441,233.61433859)(101.16735225,234.63188447)(100.4172677,235.38201905)
\curveto(99.66718448,236.13215498)(98.64970829,236.553636)(97.58892945,236.553636)
\curveto(96.52815061,236.553636)(95.51067442,236.13215498)(94.7605912,235.38201905)
\curveto(94.01050665,234.63188447)(93.58905449,233.61433859)(93.58905449,232.5534871)
\curveto(93.58905449,231.49263561)(94.01050665,230.47508973)(94.7605912,229.72495514)
\curveto(95.51067442,228.97481922)(96.52815061,228.5533382)(97.58892945,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,324.6732695)
\curveto(237.11809694,324.6732695)(238.13557313,325.09475052)(238.88565635,325.84488645)
\curveto(239.6357409,326.59502104)(240.05719306,327.61256691)(240.05719306,328.6734184)
\curveto(240.05719306,329.73426989)(239.6357409,330.75181577)(238.88565635,331.50195036)
\curveto(238.13557313,332.25208628)(237.11809694,332.6735673)(236.0573181,332.6735673)
\curveto(234.99653926,332.6735673)(233.97906307,332.25208628)(233.22897985,331.50195036)
\curveto(232.4788953,330.75181577)(232.05744314,329.73426989)(232.05744314,328.6734184)
\curveto(232.05744314,327.61256691)(232.4788953,326.59502104)(233.22897985,325.84488645)
\curveto(233.97906307,325.09475052)(234.99653926,324.6732695)(236.0573181,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,324.6732695)
\curveto(237.11809694,324.6732695)(238.13557313,325.09475052)(238.88565635,325.84488645)
\curveto(239.6357409,326.59502104)(240.05719306,327.61256691)(240.05719306,328.6734184)
\curveto(240.05719306,329.73426989)(239.6357409,330.75181577)(238.88565635,331.50195036)
\curveto(238.13557313,332.25208628)(237.11809694,332.6735673)(236.0573181,332.6735673)
\curveto(234.99653926,332.6735673)(233.97906307,332.25208628)(233.22897985,331.50195036)
\curveto(232.4788953,330.75181577)(232.05744314,329.73426989)(232.05744314,328.6734184)
\curveto(232.05744314,327.61256691)(232.4788953,326.59502104)(233.22897985,325.84488645)
\curveto(233.97906307,325.09475052)(234.99653926,324.6732695)(236.0573181,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,135.69168655)
\curveto(268.06986781,135.69168655)(269.087344,136.11316757)(269.83742722,136.86330349)
\curveto(270.58751177,137.61343808)(271.00896393,138.63098396)(271.00896393,139.69183545)
\curveto(271.00896393,140.75268694)(270.58751177,141.77023281)(269.83742722,142.5203674)
\curveto(269.087344,143.27050333)(268.06986781,143.69198435)(267.00908897,143.69198435)
\curveto(265.94831013,143.69198435)(264.93083394,143.27050333)(264.18075072,142.5203674)
\curveto(263.43066616,141.77023281)(263.00921401,140.75268694)(263.00921401,139.69183545)
\curveto(263.00921401,138.63098396)(263.43066616,137.61343808)(264.18075072,136.86330349)
\curveto(264.93083394,136.11316757)(265.94831013,135.69168655)(267.00908897,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,135.69168655)
\curveto(268.06986781,135.69168655)(269.087344,136.11316757)(269.83742722,136.86330349)
\curveto(270.58751177,137.61343808)(271.00896393,138.63098396)(271.00896393,139.69183545)
\curveto(271.00896393,140.75268694)(270.58751177,141.77023281)(269.83742722,142.5203674)
\curveto(269.087344,143.27050333)(268.06986781,143.69198435)(267.00908897,143.69198435)
\curveto(265.94831013,143.69198435)(264.93083394,143.27050333)(264.18075072,142.5203674)
\curveto(263.43066616,141.77023281)(263.00921401,140.75268694)(263.00921401,139.69183545)
\curveto(263.00921401,138.63098396)(263.43066616,137.61343808)(264.18075072,136.86330349)
\curveto(264.93083394,136.11316757)(265.94831013,135.69168655)(267.00908897,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,336.07732966)
\curveto(152.40801718,336.07732966)(153.42549337,336.49881069)(154.17557659,337.24894661)
\curveto(154.92566114,337.9990812)(155.3471133,339.01662708)(155.3471133,340.07747857)
\curveto(155.3471133,341.13833005)(154.92566114,342.15587593)(154.17557659,342.90601052)
\curveto(153.42549337,343.65614644)(152.40801718,344.07762747)(151.34723834,344.07762747)
\curveto(150.2864595,344.07762747)(149.26898331,343.65614644)(148.51890009,342.90601052)
\curveto(147.76881554,342.15587593)(147.34736338,341.13833005)(147.34736338,340.07747857)
\curveto(147.34736338,339.01662708)(147.76881554,337.9990812)(148.51890009,337.24894661)
\curveto(149.26898331,336.49881069)(150.2864595,336.07732966)(151.34723834,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,336.07732966)
\curveto(152.40801718,336.07732966)(153.42549337,336.49881069)(154.17557659,337.24894661)
\curveto(154.92566114,337.9990812)(155.3471133,339.01662708)(155.3471133,340.07747857)
\curveto(155.3471133,341.13833005)(154.92566114,342.15587593)(154.17557659,342.90601052)
\curveto(153.42549337,343.65614644)(152.40801718,344.07762747)(151.34723834,344.07762747)
\curveto(150.2864595,344.07762747)(149.26898331,343.65614644)(148.51890009,342.90601052)
\curveto(147.76881554,342.15587593)(147.34736338,341.13833005)(147.34736338,340.07747857)
\curveto(147.34736338,339.01662708)(147.76881554,337.9990812)(148.51890009,337.24894661)
\curveto(149.26898331,336.49881069)(150.2864595,336.07732966)(151.34723834,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,350.7397)
\curveto(395.13498744,350.7397)(396.15246364,351.16118102)(396.90254685,351.91131694)
\curveto(397.65263141,352.66145153)(398.07408356,353.67899741)(398.07408356,354.7398489)
\curveto(398.07408356,355.80070039)(397.65263141,356.81824627)(396.90254685,357.56838085)
\curveto(396.15246364,358.31851678)(395.13498744,358.7399978)(394.0742086,358.7399978)
\curveto(393.01342976,358.7399978)(391.99595357,358.31851678)(391.24587035,357.56838085)
\curveto(390.4957858,356.81824627)(390.07433364,355.80070039)(390.07433364,354.7398489)
\curveto(390.07433364,353.67899741)(390.4957858,352.66145153)(391.24587035,351.91131694)
\curveto(391.99595357,351.16118102)(393.01342976,350.7397)(394.0742086,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,350.7397)
\curveto(395.13498744,350.7397)(396.15246364,351.16118102)(396.90254685,351.91131694)
\curveto(397.65263141,352.66145153)(398.07408356,353.67899741)(398.07408356,354.7398489)
\curveto(398.07408356,355.80070039)(397.65263141,356.81824627)(396.90254685,357.56838085)
\curveto(396.15246364,358.31851678)(395.13498744,358.7399978)(394.0742086,358.7399978)
\curveto(393.01342976,358.7399978)(391.99595357,358.31851678)(391.24587035,357.56838085)
\curveto(390.4957858,356.81824627)(390.07433364,355.80070039)(390.07433364,354.7398489)
\curveto(390.07433364,353.67899741)(390.4957858,352.66145153)(391.24587035,351.91131694)
\curveto(391.99595357,351.16118102)(393.01342976,350.7397)(394.0742086,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,326.30242967)
\curveto(370.69939064,326.30242967)(371.71686684,326.7239107)(372.46695005,327.47404662)
\curveto(373.21703461,328.22418121)(373.63848676,329.24172708)(373.63848676,330.30257857)
\curveto(373.63848676,331.36343006)(373.21703461,332.38097594)(372.46695005,333.13111053)
\curveto(371.71686684,333.88124645)(370.69939064,334.30272747)(369.6386118,334.30272747)
\curveto(368.57783296,334.30272747)(367.56035677,333.88124645)(366.81027355,333.13111053)
\curveto(366.060189,332.38097594)(365.63873684,331.36343006)(365.63873684,330.30257857)
\curveto(365.63873684,329.24172708)(366.060189,328.22418121)(366.81027355,327.47404662)
\curveto(367.56035677,326.7239107)(368.57783296,326.30242967)(369.6386118,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,326.30242967)
\curveto(370.69939064,326.30242967)(371.71686684,326.7239107)(372.46695005,327.47404662)
\curveto(373.21703461,328.22418121)(373.63848676,329.24172708)(373.63848676,330.30257857)
\curveto(373.63848676,331.36343006)(373.21703461,332.38097594)(372.46695005,333.13111053)
\curveto(371.71686684,333.88124645)(370.69939064,334.30272747)(369.6386118,334.30272747)
\curveto(368.57783296,334.30272747)(367.56035677,333.88124645)(366.81027355,333.13111053)
\curveto(366.060189,332.38097594)(365.63873684,331.36343006)(365.63873684,330.30257857)
\curveto(365.63873684,329.24172708)(366.060189,328.22418121)(366.81027355,327.47404662)
\curveto(367.56035677,326.7239107)(368.57783296,326.30242967)(369.6386118,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,119.40018656)
\curveto(227.34386636,119.40018656)(228.36134255,119.82166758)(229.11142577,120.57180351)
\curveto(229.86151032,121.3219381)(230.28296248,122.33948397)(230.28296248,123.40033546)
\curveto(230.28296248,124.46118695)(229.86151032,125.47873283)(229.11142577,126.22886742)
\curveto(228.36134255,126.97900334)(227.34386636,127.40048436)(226.28308752,127.40048436)
\curveto(225.22230868,127.40048436)(224.20483249,126.97900334)(223.45474927,126.22886742)
\curveto(222.70466472,125.47873283)(222.28321256,124.46118695)(222.28321256,123.40033546)
\curveto(222.28321256,122.33948397)(222.70466472,121.3219381)(223.45474927,120.57180351)
\curveto(224.20483249,119.82166758)(225.22230868,119.40018656)(226.28308752,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,119.40018656)
\curveto(227.34386636,119.40018656)(228.36134255,119.82166758)(229.11142577,120.57180351)
\curveto(229.86151032,121.3219381)(230.28296248,122.33948397)(230.28296248,123.40033546)
\curveto(230.28296248,124.46118695)(229.86151032,125.47873283)(229.11142577,126.22886742)
\curveto(228.36134255,126.97900334)(227.34386636,127.40048436)(226.28308752,127.40048436)
\curveto(225.22230868,127.40048436)(224.20483249,126.97900334)(223.45474927,126.22886742)
\curveto(222.70466472,125.47873283)(222.28321256,124.46118695)(222.28321256,123.40033546)
\curveto(222.28321256,122.33948397)(222.70466472,121.3219381)(223.45474927,120.57180351)
\curveto(224.20483249,119.82166758)(225.22230868,119.40018656)(226.28308752,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,235.06993819)
\curveto(145.89186346,235.06993819)(146.90933965,235.49141922)(147.65942287,236.24155514)
\curveto(148.40950742,236.99168973)(148.83095958,238.0092356)(148.83095958,239.07008709)
\curveto(148.83095958,240.13093858)(148.40950742,241.14848446)(147.65942287,241.89861905)
\curveto(146.90933965,242.64875497)(145.89186346,243.07023599)(144.83108462,243.07023599)
\curveto(143.77030578,243.07023599)(142.75282959,242.64875497)(142.00274637,241.89861905)
\curveto(141.25266182,241.14848446)(140.83120966,240.13093858)(140.83120966,239.07008709)
\curveto(140.83120966,238.0092356)(141.25266182,236.99168973)(142.00274637,236.24155514)
\curveto(142.75282959,235.49141922)(143.77030578,235.06993819)(144.83108462,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,235.06993819)
\curveto(145.89186346,235.06993819)(146.90933965,235.49141922)(147.65942287,236.24155514)
\curveto(148.40950742,236.99168973)(148.83095958,238.0092356)(148.83095958,239.07008709)
\curveto(148.83095958,240.13093858)(148.40950742,241.14848446)(147.65942287,241.89861905)
\curveto(146.90933965,242.64875497)(145.89186346,243.07023599)(144.83108462,243.07023599)
\curveto(143.77030578,243.07023599)(142.75282959,242.64875497)(142.00274637,241.89861905)
\curveto(141.25266182,241.14848446)(140.83120966,240.13093858)(140.83120966,239.07008709)
\curveto(140.83120966,238.0092356)(141.25266182,236.99168973)(142.00274637,236.24155514)
\curveto(142.75282959,235.49141922)(143.77030578,235.06993819)(144.83108462,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,62.37985522)
\curveto(134.4885741,62.37985522)(135.5060503,62.80133625)(136.25613351,63.55147217)
\curveto(137.00621807,64.30160676)(137.42767022,65.31915264)(137.42767022,66.38000413)
\curveto(137.42767022,67.44085561)(137.00621807,68.45840149)(136.25613351,69.20853608)
\curveto(135.5060503,69.958672)(134.4885741,70.38015303)(133.42779526,70.38015303)
\curveto(132.36701642,70.38015303)(131.34954023,69.958672)(130.59945701,69.20853608)
\curveto(129.84937246,68.45840149)(129.4279203,67.44085561)(129.4279203,66.38000413)
\curveto(129.4279203,65.31915264)(129.84937246,64.30160676)(130.59945701,63.55147217)
\curveto(131.34954023,62.80133625)(132.36701642,62.37985522)(133.42779526,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,62.37985522)
\curveto(134.4885741,62.37985522)(135.5060503,62.80133625)(136.25613351,63.55147217)
\curveto(137.00621807,64.30160676)(137.42767022,65.31915264)(137.42767022,66.38000413)
\curveto(137.42767022,67.44085561)(137.00621807,68.45840149)(136.25613351,69.20853608)
\curveto(135.5060503,69.958672)(134.4885741,70.38015303)(133.42779526,70.38015303)
\curveto(132.36701642,70.38015303)(131.34954023,69.958672)(130.59945701,69.20853608)
\curveto(129.84937246,68.45840149)(129.4279203,67.44085561)(129.4279203,66.38000413)
\curveto(129.4279203,65.31915264)(129.84937246,64.30160676)(130.59945701,63.55147217)
\curveto(131.34954023,62.80133625)(132.36701642,62.37985522)(133.42779526,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,283.94449919)
\curveto(90.50451614,283.94449919)(91.52199233,284.36598021)(92.27207555,285.11611614)
\curveto(93.0221601,285.86625072)(93.44361226,286.8837966)(93.44361226,287.94464809)
\curveto(93.44361226,289.00549958)(93.0221601,290.02304546)(92.27207555,290.77318005)
\curveto(91.52199233,291.52331597)(90.50451614,291.94479699)(89.4437373,291.94479699)
\curveto(88.38295846,291.94479699)(87.36548227,291.52331597)(86.61539905,290.77318005)
\curveto(85.8653145,290.02304546)(85.44386234,289.00549958)(85.44386234,287.94464809)
\curveto(85.44386234,286.8837966)(85.8653145,285.86625072)(86.61539905,285.11611614)
\curveto(87.36548227,284.36598021)(88.38295846,283.94449919)(89.4437373,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,283.94449919)
\curveto(90.50451614,283.94449919)(91.52199233,284.36598021)(92.27207555,285.11611614)
\curveto(93.0221601,285.86625072)(93.44361226,286.8837966)(93.44361226,287.94464809)
\curveto(93.44361226,289.00549958)(93.0221601,290.02304546)(92.27207555,290.77318005)
\curveto(91.52199233,291.52331597)(90.50451614,291.94479699)(89.4437373,291.94479699)
\curveto(88.38295846,291.94479699)(87.36548227,291.52331597)(86.61539905,290.77318005)
\curveto(85.8653145,290.02304546)(85.44386234,289.00549958)(85.44386234,287.94464809)
\curveto(85.44386234,286.8837966)(85.8653145,285.86625072)(86.61539905,285.11611614)
\curveto(87.36548227,284.36598021)(88.38295846,283.94449919)(89.4437373,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,367.03121524)
\curveto(149.14994032,367.03121524)(150.16741651,367.45269627)(150.91749973,368.20283219)
\curveto(151.66758428,368.95296678)(152.08903644,369.97051266)(152.08903644,371.03136415)
\curveto(152.08903644,372.09221563)(151.66758428,373.10976151)(150.91749973,373.8598961)
\curveto(150.16741651,374.61003202)(149.14994032,375.03151305)(148.08916148,375.03151305)
\curveto(147.02838264,375.03151305)(146.01090645,374.61003202)(145.26082323,373.8598961)
\curveto(144.51073868,373.10976151)(144.08928652,372.09221563)(144.08928652,371.03136415)
\curveto(144.08928652,369.97051266)(144.51073868,368.95296678)(145.26082323,368.20283219)
\curveto(146.01090645,367.45269627)(147.02838264,367.03121524)(148.08916148,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,367.03121524)
\curveto(149.14994032,367.03121524)(150.16741651,367.45269627)(150.91749973,368.20283219)
\curveto(151.66758428,368.95296678)(152.08903644,369.97051266)(152.08903644,371.03136415)
\curveto(152.08903644,372.09221563)(151.66758428,373.10976151)(150.91749973,373.8598961)
\curveto(150.16741651,374.61003202)(149.14994032,375.03151305)(148.08916148,375.03151305)
\curveto(147.02838264,375.03151305)(146.01090645,374.61003202)(145.26082323,373.8598961)
\curveto(144.51073868,373.10976151)(144.08928652,372.09221563)(144.08928652,371.03136415)
\curveto(144.08928652,369.97051266)(144.51073868,368.95296678)(145.26082323,368.20283219)
\curveto(146.01090645,367.45269627)(147.02838264,367.03121524)(148.08916148,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,163.38727722)
\curveto(106.79490044,163.38727722)(107.81237663,163.80875824)(108.56245985,164.55889416)
\curveto(109.31254441,165.30902875)(109.73399656,166.32657463)(109.73399656,167.38742612)
\curveto(109.73399656,168.44827761)(109.31254441,169.46582348)(108.56245985,170.21595807)
\curveto(107.81237663,170.96609399)(106.79490044,171.38757502)(105.7341216,171.38757502)
\curveto(104.67334276,171.38757502)(103.65586657,170.96609399)(102.90578335,170.21595807)
\curveto(102.1556988,169.46582348)(101.73424664,168.44827761)(101.73424664,167.38742612)
\curveto(101.73424664,166.32657463)(102.1556988,165.30902875)(102.90578335,164.55889416)
\curveto(103.65586657,163.80875824)(104.67334276,163.38727722)(105.7341216,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,163.38727722)
\curveto(106.79490044,163.38727722)(107.81237663,163.80875824)(108.56245985,164.55889416)
\curveto(109.31254441,165.30902875)(109.73399656,166.32657463)(109.73399656,167.38742612)
\curveto(109.73399656,168.44827761)(109.31254441,169.46582348)(108.56245985,170.21595807)
\curveto(107.81237663,170.96609399)(106.79490044,171.38757502)(105.7341216,171.38757502)
\curveto(104.67334276,171.38757502)(103.65586657,170.96609399)(102.90578335,170.21595807)
\curveto(102.1556988,169.46582348)(101.73424664,168.44827761)(101.73424664,167.38742612)
\curveto(101.73424664,166.32657463)(102.1556988,165.30902875)(102.90578335,164.55889416)
\curveto(103.65586657,163.80875824)(104.67334276,163.38727722)(105.7341216,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,101.47949588)
\curveto(312.05392577,101.47949588)(313.07140196,101.90097691)(313.82148518,102.65111283)
\curveto(314.57156973,103.40124742)(314.99302189,104.4187933)(314.99302189,105.47964478)
\curveto(314.99302189,106.54049627)(314.57156973,107.55804215)(313.82148518,108.30817674)
\curveto(313.07140196,109.05831266)(312.05392577,109.47979369)(310.99314693,109.47979369)
\curveto(309.93236809,109.47979369)(308.9148919,109.05831266)(308.16480868,108.30817674)
\curveto(307.41472413,107.55804215)(306.99327197,106.54049627)(306.99327197,105.47964478)
\curveto(306.99327197,104.4187933)(307.41472413,103.40124742)(308.16480868,102.65111283)
\curveto(308.9148919,101.90097691)(309.93236809,101.47949588)(310.99314693,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,101.47949588)
\curveto(312.05392577,101.47949588)(313.07140196,101.90097691)(313.82148518,102.65111283)
\curveto(314.57156973,103.40124742)(314.99302189,104.4187933)(314.99302189,105.47964478)
\curveto(314.99302189,106.54049627)(314.57156973,107.55804215)(313.82148518,108.30817674)
\curveto(313.07140196,109.05831266)(312.05392577,109.47979369)(310.99314693,109.47979369)
\curveto(309.93236809,109.47979369)(308.9148919,109.05831266)(308.16480868,108.30817674)
\curveto(307.41472413,107.55804215)(306.99327197,106.54049627)(306.99327197,105.47964478)
\curveto(306.99327197,104.4187933)(307.41472413,103.40124742)(308.16480868,102.65111283)
\curveto(308.9148919,101.90097691)(309.93236809,101.47949588)(310.99314693,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,197.59944753)
\curveto(103.53682358,197.59944753)(104.55429977,198.02092856)(105.30438299,198.77106448)
\curveto(106.05446754,199.52119907)(106.4759197,200.53874494)(106.4759197,201.59959643)
\curveto(106.4759197,202.66044792)(106.05446754,203.6779938)(105.30438299,204.42812839)
\curveto(104.55429977,205.17826431)(103.53682358,205.59974533)(102.47604474,205.59974533)
\curveto(101.4152659,205.59974533)(100.39778971,205.17826431)(99.64770649,204.42812839)
\curveto(98.89762194,203.6779938)(98.47616978,202.66044792)(98.47616978,201.59959643)
\curveto(98.47616978,200.53874494)(98.89762194,199.52119907)(99.64770649,198.77106448)
\curveto(100.39778971,198.02092856)(101.4152659,197.59944753)(102.47604474,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,197.59944753)
\curveto(103.53682358,197.59944753)(104.55429977,198.02092856)(105.30438299,198.77106448)
\curveto(106.05446754,199.52119907)(106.4759197,200.53874494)(106.4759197,201.59959643)
\curveto(106.4759197,202.66044792)(106.05446754,203.6779938)(105.30438299,204.42812839)
\curveto(104.55429977,205.17826431)(103.53682358,205.59974533)(102.47604474,205.59974533)
\curveto(101.4152659,205.59974533)(100.39778971,205.17826431)(99.64770649,204.42812839)
\curveto(98.89762194,203.6779938)(98.47616978,202.66044792)(98.47616978,201.59959643)
\curveto(98.47616978,200.53874494)(98.89762194,199.52119907)(99.64770649,198.77106448)
\curveto(100.39778971,198.02092856)(101.4152659,197.59944753)(102.47604474,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,352.36885)
\curveto(297.39260024,352.36885)(298.41007643,352.79033102)(299.16015965,353.54046694)
\curveto(299.91024421,354.29060153)(300.33169636,355.30814741)(300.33169636,356.3689989)
\curveto(300.33169636,357.42985039)(299.91024421,358.44739626)(299.16015965,359.19753085)
\curveto(298.41007643,359.94766678)(297.39260024,360.3691478)(296.3318214,360.3691478)
\curveto(295.27104256,360.3691478)(294.25356637,359.94766678)(293.50348315,359.19753085)
\curveto(292.7533986,358.44739626)(292.33194644,357.42985039)(292.33194644,356.3689989)
\curveto(292.33194644,355.30814741)(292.7533986,354.29060153)(293.50348315,353.54046694)
\curveto(294.25356637,352.79033102)(295.27104256,352.36885)(296.3318214,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,352.36885)
\curveto(297.39260024,352.36885)(298.41007643,352.79033102)(299.16015965,353.54046694)
\curveto(299.91024421,354.29060153)(300.33169636,355.30814741)(300.33169636,356.3689989)
\curveto(300.33169636,357.42985039)(299.91024421,358.44739626)(299.16015965,359.19753085)
\curveto(298.41007643,359.94766678)(297.39260024,360.3691478)(296.3318214,360.3691478)
\curveto(295.27104256,360.3691478)(294.25356637,359.94766678)(293.50348315,359.19753085)
\curveto(292.7533986,358.44739626)(292.33194644,357.42985039)(292.33194644,356.3689989)
\curveto(292.33194644,355.30814741)(292.7533986,354.29060153)(293.50348315,353.54046694)
\curveto(294.25356637,352.79033102)(295.27104256,352.36885)(296.3318214,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,77.04222556)
\curveto(271.32794467,77.04222556)(272.34542086,77.46370658)(273.09550408,78.2138425)
\curveto(273.84558863,78.96397709)(274.26704079,79.98152297)(274.26704079,81.04237446)
\curveto(274.26704079,82.10322595)(273.84558863,83.12077183)(273.09550408,83.87090641)
\curveto(272.34542086,84.62104234)(271.32794467,85.04252336)(270.26716583,85.04252336)
\curveto(269.20638699,85.04252336)(268.1889108,84.62104234)(267.43882758,83.87090641)
\curveto(266.68874303,83.12077183)(266.26729087,82.10322595)(266.26729087,81.04237446)
\curveto(266.26729087,79.98152297)(266.68874303,78.96397709)(267.43882758,78.2138425)
\curveto(268.1889108,77.46370658)(269.20638699,77.04222556)(270.26716583,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,77.04222556)
\curveto(271.32794467,77.04222556)(272.34542086,77.46370658)(273.09550408,78.2138425)
\curveto(273.84558863,78.96397709)(274.26704079,79.98152297)(274.26704079,81.04237446)
\curveto(274.26704079,82.10322595)(273.84558863,83.12077183)(273.09550408,83.87090641)
\curveto(272.34542086,84.62104234)(271.32794467,85.04252336)(270.26716583,85.04252336)
\curveto(269.20638699,85.04252336)(268.1889108,84.62104234)(267.43882758,83.87090641)
\curveto(266.68874303,83.12077183)(266.26729087,82.10322595)(266.26729087,81.04237446)
\curveto(266.26729087,79.98152297)(266.68874303,78.96397709)(267.43882758,78.2138425)
\curveto(268.1889108,77.46370658)(269.20638699,77.04222556)(270.26716583,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,142.20830689)
\curveto(240.3761738,142.20830689)(241.39364999,142.62978791)(242.14373321,143.37992383)
\curveto(242.89381776,144.13005842)(243.31526992,145.1476043)(243.31526992,146.20845579)
\curveto(243.31526992,147.26930728)(242.89381776,148.28685315)(242.14373321,149.03698774)
\curveto(241.39364999,149.78712367)(240.3761738,150.20860469)(239.31539496,150.20860469)
\curveto(238.25461612,150.20860469)(237.23713993,149.78712367)(236.48705671,149.03698774)
\curveto(235.73697216,148.28685315)(235.31552,147.26930728)(235.31552,146.20845579)
\curveto(235.31552,145.1476043)(235.73697216,144.13005842)(236.48705671,143.37992383)
\curveto(237.23713993,142.62978791)(238.25461612,142.20830689)(239.31539496,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,142.20830689)
\curveto(240.3761738,142.20830689)(241.39364999,142.62978791)(242.14373321,143.37992383)
\curveto(242.89381776,144.13005842)(243.31526992,145.1476043)(243.31526992,146.20845579)
\curveto(243.31526992,147.26930728)(242.89381776,148.28685315)(242.14373321,149.03698774)
\curveto(241.39364999,149.78712367)(240.3761738,150.20860469)(239.31539496,150.20860469)
\curveto(238.25461612,150.20860469)(237.23713993,149.78712367)(236.48705671,149.03698774)
\curveto(235.73697216,148.28685315)(235.31552,147.26930728)(235.31552,146.20845579)
\curveto(235.31552,145.1476043)(235.73697216,144.13005842)(236.48705671,143.37992383)
\curveto(237.23713993,142.62978791)(238.25461612,142.20830689)(239.31539496,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,363.77291016)
\curveto(215.940577,363.77291016)(216.95805319,364.19439118)(217.70813641,364.94452711)
\curveto(218.45822096,365.6946617)(218.87967312,366.71220757)(218.87967312,367.77305906)
\curveto(218.87967312,368.83391055)(218.45822096,369.85145643)(217.70813641,370.60159102)
\curveto(216.95805319,371.35172694)(215.940577,371.77320796)(214.87979816,371.77320796)
\curveto(213.81901932,371.77320796)(212.80154313,371.35172694)(212.05145991,370.60159102)
\curveto(211.30137536,369.85145643)(210.8799232,368.83391055)(210.8799232,367.77305906)
\curveto(210.8799232,366.71220757)(211.30137536,365.6946617)(212.05145991,364.94452711)
\curveto(212.80154313,364.19439118)(213.81901932,363.77291016)(214.87979816,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,363.77291016)
\curveto(215.940577,363.77291016)(216.95805319,364.19439118)(217.70813641,364.94452711)
\curveto(218.45822096,365.6946617)(218.87967312,366.71220757)(218.87967312,367.77305906)
\curveto(218.87967312,368.83391055)(218.45822096,369.85145643)(217.70813641,370.60159102)
\curveto(216.95805319,371.35172694)(215.940577,371.77320796)(214.87979816,371.77320796)
\curveto(213.81901932,371.77320796)(212.80154313,371.35172694)(212.05145991,370.60159102)
\curveto(211.30137536,369.85145643)(210.8799232,368.83391055)(210.8799232,367.77305906)
\curveto(210.8799232,366.71220757)(211.30137536,365.6946617)(212.05145991,364.94452711)
\curveto(212.80154313,364.19439118)(213.81901932,363.77291016)(214.87979816,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,127.54593655)
\curveto(87.24642911,127.54593655)(88.2639053,127.96741758)(89.01398852,128.7175535)
\curveto(89.76407307,129.46768809)(90.18552523,130.48523397)(90.18552523,131.54608545)
\curveto(90.18552523,132.60693694)(89.76407307,133.62448282)(89.01398852,134.37461741)
\curveto(88.2639053,135.12475333)(87.24642911,135.54623436)(86.18565027,135.54623436)
\curveto(85.12487143,135.54623436)(84.10739523,135.12475333)(83.35731202,134.37461741)
\curveto(82.60722746,133.62448282)(82.18577531,132.60693694)(82.18577531,131.54608545)
\curveto(82.18577531,130.48523397)(82.60722746,129.46768809)(83.35731202,128.7175535)
\curveto(84.10739523,127.96741758)(85.12487143,127.54593655)(86.18565027,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,127.54593655)
\curveto(87.24642911,127.54593655)(88.2639053,127.96741758)(89.01398852,128.7175535)
\curveto(89.76407307,129.46768809)(90.18552523,130.48523397)(90.18552523,131.54608545)
\curveto(90.18552523,132.60693694)(89.76407307,133.62448282)(89.01398852,134.37461741)
\curveto(88.2639053,135.12475333)(87.24642911,135.54623436)(86.18565027,135.54623436)
\curveto(85.12487143,135.54623436)(84.10739523,135.12475333)(83.35731202,134.37461741)
\curveto(82.60722746,133.62448282)(82.18577531,132.60693694)(82.18577531,131.54608545)
\curveto(82.18577531,130.48523397)(82.60722746,129.46768809)(83.35731202,128.7175535)
\curveto(84.10739523,127.96741758)(85.12487143,127.54593655)(86.18565027,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,279.05702885)
\curveto(145.89186346,279.05702885)(146.90933965,279.47850987)(147.65942287,280.22864579)
\curveto(148.40950742,280.97878038)(148.83095958,281.99632626)(148.83095958,283.05717775)
\curveto(148.83095958,284.11802924)(148.40950742,285.13557511)(147.65942287,285.8857097)
\curveto(146.90933965,286.63584563)(145.89186346,287.05732665)(144.83108462,287.05732665)
\curveto(143.77030578,287.05732665)(142.75282959,286.63584563)(142.00274637,285.8857097)
\curveto(141.25266182,285.13557511)(140.83120966,284.11802924)(140.83120966,283.05717775)
\curveto(140.83120966,281.99632626)(141.25266182,280.97878038)(142.00274637,280.22864579)
\curveto(142.75282959,279.47850987)(143.77030578,279.05702885)(144.83108462,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,279.05702885)
\curveto(145.89186346,279.05702885)(146.90933965,279.47850987)(147.65942287,280.22864579)
\curveto(148.40950742,280.97878038)(148.83095958,281.99632626)(148.83095958,283.05717775)
\curveto(148.83095958,284.11802924)(148.40950742,285.13557511)(147.65942287,285.8857097)
\curveto(146.90933965,286.63584563)(145.89186346,287.05732665)(144.83108462,287.05732665)
\curveto(143.77030578,287.05732665)(142.75282959,286.63584563)(142.00274637,285.8857097)
\curveto(141.25266182,285.13557511)(140.83120966,284.11802924)(140.83120966,283.05717775)
\curveto(140.83120966,281.99632626)(141.25266182,280.97878038)(142.00274637,280.22864579)
\curveto(142.75282959,279.47850987)(143.77030578,279.05702885)(144.83108462,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,362.14376016)
\curveto(300.6506771,362.14376016)(301.6681533,362.56524118)(302.41823651,363.31537711)
\curveto(303.16832107,364.0655117)(303.58977322,365.08305757)(303.58977322,366.14390906)
\curveto(303.58977322,367.20476055)(303.16832107,368.22230643)(302.41823651,368.97244102)
\curveto(301.6681533,369.72257694)(300.6506771,370.14405796)(299.58989826,370.14405796)
\curveto(298.52911942,370.14405796)(297.51164323,369.72257694)(296.76156001,368.97244102)
\curveto(296.01147546,368.22230643)(295.5900233,367.20476055)(295.5900233,366.14390906)
\curveto(295.5900233,365.08305757)(296.01147546,364.0655117)(296.76156001,363.31537711)
\curveto(297.51164323,362.56524118)(298.52911942,362.14376016)(299.58989826,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,362.14376016)
\curveto(300.6506771,362.14376016)(301.6681533,362.56524118)(302.41823651,363.31537711)
\curveto(303.16832107,364.0655117)(303.58977322,365.08305757)(303.58977322,366.14390906)
\curveto(303.58977322,367.20476055)(303.16832107,368.22230643)(302.41823651,368.97244102)
\curveto(301.6681533,369.72257694)(300.6506771,370.14405796)(299.58989826,370.14405796)
\curveto(298.52911942,370.14405796)(297.51164323,369.72257694)(296.76156001,368.97244102)
\curveto(296.01147546,368.22230643)(295.5900233,367.20476055)(295.5900233,366.14390906)
\curveto(295.5900233,365.08305757)(296.01147546,364.0655117)(296.76156001,363.31537711)
\curveto(297.51164323,362.56524118)(298.52911942,362.14376016)(299.58989826,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,142.20830689)
\curveto(313.68298455,142.20830689)(314.70046074,142.62978791)(315.45054396,143.37992383)
\curveto(316.20062851,144.13005842)(316.62208067,145.1476043)(316.62208067,146.20845579)
\curveto(316.62208067,147.26930728)(316.20062851,148.28685315)(315.45054396,149.03698774)
\curveto(314.70046074,149.78712367)(313.68298455,150.20860469)(312.62220571,150.20860469)
\curveto(311.56142687,150.20860469)(310.54395067,149.78712367)(309.79386746,149.03698774)
\curveto(309.0437829,148.28685315)(308.62233075,147.26930728)(308.62233075,146.20845579)
\curveto(308.62233075,145.1476043)(309.0437829,144.13005842)(309.79386746,143.37992383)
\curveto(310.54395067,142.62978791)(311.56142687,142.20830689)(312.62220571,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,142.20830689)
\curveto(313.68298455,142.20830689)(314.70046074,142.62978791)(315.45054396,143.37992383)
\curveto(316.20062851,144.13005842)(316.62208067,145.1476043)(316.62208067,146.20845579)
\curveto(316.62208067,147.26930728)(316.20062851,148.28685315)(315.45054396,149.03698774)
\curveto(314.70046074,149.78712367)(313.68298455,150.20860469)(312.62220571,150.20860469)
\curveto(311.56142687,150.20860469)(310.54395067,149.78712367)(309.79386746,149.03698774)
\curveto(309.0437829,148.28685315)(308.62233075,147.26930728)(308.62233075,146.20845579)
\curveto(308.62233075,145.1476043)(309.0437829,144.13005842)(309.79386746,143.37992383)
\curveto(310.54395067,142.62978791)(311.56142687,142.20830689)(312.62220571,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,178.0496272)
\curveto(313.68298455,178.0496272)(314.70046074,178.47110823)(315.45054396,179.22124415)
\curveto(316.20062851,179.97137874)(316.62208067,180.98892462)(316.62208067,182.0497761)
\curveto(316.62208067,183.11062759)(316.20062851,184.12817347)(315.45054396,184.87830806)
\curveto(314.70046074,185.62844398)(313.68298455,186.049925)(312.62220571,186.049925)
\curveto(311.56142687,186.049925)(310.54395067,185.62844398)(309.79386746,184.87830806)
\curveto(309.0437829,184.12817347)(308.62233075,183.11062759)(308.62233075,182.0497761)
\curveto(308.62233075,180.98892462)(309.0437829,179.97137874)(309.79386746,179.22124415)
\curveto(310.54395067,178.47110823)(311.56142687,178.0496272)(312.62220571,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,178.0496272)
\curveto(313.68298455,178.0496272)(314.70046074,178.47110823)(315.45054396,179.22124415)
\curveto(316.20062851,179.97137874)(316.62208067,180.98892462)(316.62208067,182.0497761)
\curveto(316.62208067,183.11062759)(316.20062851,184.12817347)(315.45054396,184.87830806)
\curveto(314.70046074,185.62844398)(313.68298455,186.049925)(312.62220571,186.049925)
\curveto(311.56142687,186.049925)(310.54395067,185.62844398)(309.79386746,184.87830806)
\curveto(309.0437829,184.12817347)(308.62233075,183.11062759)(308.62233075,182.0497761)
\curveto(308.62233075,180.98892462)(309.0437829,179.97137874)(309.79386746,179.22124415)
\curveto(310.54395067,178.47110823)(311.56142687,178.0496272)(312.62220571,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,261.13635852)
\curveto(364.18323692,261.13635852)(365.20071311,261.55783954)(365.95079633,262.30797546)
\curveto(366.70088088,263.05811005)(367.12233304,264.07565593)(367.12233304,265.13650742)
\curveto(367.12233304,266.19735891)(366.70088088,267.21490478)(365.95079633,267.96503937)
\curveto(365.20071311,268.7151753)(364.18323692,269.13665632)(363.12245808,269.13665632)
\curveto(362.06167924,269.13665632)(361.04420305,268.7151753)(360.29411983,267.96503937)
\curveto(359.54403528,267.21490478)(359.12258312,266.19735891)(359.12258312,265.13650742)
\curveto(359.12258312,264.07565593)(359.54403528,263.05811005)(360.29411983,262.30797546)
\curveto(361.04420305,261.55783954)(362.06167924,261.13635852)(363.12245808,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,261.13635852)
\curveto(364.18323692,261.13635852)(365.20071311,261.55783954)(365.95079633,262.30797546)
\curveto(366.70088088,263.05811005)(367.12233304,264.07565593)(367.12233304,265.13650742)
\curveto(367.12233304,266.19735891)(366.70088088,267.21490478)(365.95079633,267.96503937)
\curveto(365.20071311,268.7151753)(364.18323692,269.13665632)(363.12245808,269.13665632)
\curveto(362.06167924,269.13665632)(361.04420305,268.7151753)(360.29411983,267.96503937)
\curveto(359.54403528,267.21490478)(359.12258312,266.19735891)(359.12258312,265.13650742)
\curveto(359.12258312,264.07565593)(359.54403528,263.05811005)(360.29411983,262.30797546)
\curveto(361.04420305,261.55783954)(362.06167924,261.13635852)(363.12245808,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,332.81902967)
\curveto(272.9569831,332.81902967)(273.97445929,333.24051069)(274.72454251,333.99064661)
\curveto(275.47462706,334.7407812)(275.89607922,335.75832708)(275.89607922,336.81917857)
\curveto(275.89607922,337.88003006)(275.47462706,338.89757593)(274.72454251,339.64771052)
\curveto(273.97445929,340.39784645)(272.9569831,340.81932747)(271.89620426,340.81932747)
\curveto(270.83542542,340.81932747)(269.81794923,340.39784645)(269.06786601,339.64771052)
\curveto(268.31778146,338.89757593)(267.8963293,337.88003006)(267.8963293,336.81917857)
\curveto(267.8963293,335.75832708)(268.31778146,334.7407812)(269.06786601,333.99064661)
\curveto(269.81794923,333.24051069)(270.83542542,332.81902967)(271.89620426,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,332.81902967)
\curveto(272.9569831,332.81902967)(273.97445929,333.24051069)(274.72454251,333.99064661)
\curveto(275.47462706,334.7407812)(275.89607922,335.75832708)(275.89607922,336.81917857)
\curveto(275.89607922,337.88003006)(275.47462706,338.89757593)(274.72454251,339.64771052)
\curveto(273.97445929,340.39784645)(272.9569831,340.81932747)(271.89620426,340.81932747)
\curveto(270.83542542,340.81932747)(269.81794923,340.39784645)(269.06786601,339.64771052)
\curveto(268.31778146,338.89757593)(267.8963293,337.88003006)(267.8963293,336.81917857)
\curveto(267.8963293,335.75832708)(268.31778146,334.7407812)(269.06786601,333.99064661)
\curveto(269.81794923,333.24051069)(270.83542542,332.81902967)(271.89620426,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,222.03671786)
\curveto(152.40801718,222.03671786)(153.42549337,222.45819888)(154.17557659,223.2083348)
\curveto(154.92566114,223.95846939)(155.3471133,224.97601527)(155.3471133,226.03686676)
\curveto(155.3471133,227.09771825)(154.92566114,228.11526412)(154.17557659,228.86539871)
\curveto(153.42549337,229.61553464)(152.40801718,230.03701566)(151.34723834,230.03701566)
\curveto(150.2864595,230.03701566)(149.26898331,229.61553464)(148.51890009,228.86539871)
\curveto(147.76881554,228.11526412)(147.34736338,227.09771825)(147.34736338,226.03686676)
\curveto(147.34736338,224.97601527)(147.76881554,223.95846939)(148.51890009,223.2083348)
\curveto(149.26898331,222.45819888)(150.2864595,222.03671786)(151.34723834,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,222.03671786)
\curveto(152.40801718,222.03671786)(153.42549337,222.45819888)(154.17557659,223.2083348)
\curveto(154.92566114,223.95846939)(155.3471133,224.97601527)(155.3471133,226.03686676)
\curveto(155.3471133,227.09771825)(154.92566114,228.11526412)(154.17557659,228.86539871)
\curveto(153.42549337,229.61553464)(152.40801718,230.03701566)(151.34723834,230.03701566)
\curveto(150.2864595,230.03701566)(149.26898331,229.61553464)(148.51890009,228.86539871)
\curveto(147.76881554,228.11526412)(147.34736338,227.09771825)(147.34736338,226.03686676)
\curveto(147.34736338,224.97601527)(147.76881554,223.95846939)(148.51890009,223.2083348)
\curveto(149.26898331,222.45819888)(150.2864595,222.03671786)(151.34723834,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,122.65848656)
\curveto(180.10171119,122.65848656)(181.11918738,123.07996758)(181.8692706,123.8301035)
\curveto(182.61935515,124.58023809)(183.04080731,125.59778397)(183.04080731,126.65863546)
\curveto(183.04080731,127.71948695)(182.61935515,128.73703282)(181.8692706,129.48716741)
\curveto(181.11918738,130.23730334)(180.10171119,130.65878436)(179.04093235,130.65878436)
\curveto(177.98015351,130.65878436)(176.96267732,130.23730334)(176.2125941,129.48716741)
\curveto(175.46250955,128.73703282)(175.04105739,127.71948695)(175.04105739,126.65863546)
\curveto(175.04105739,125.59778397)(175.46250955,124.58023809)(176.2125941,123.8301035)
\curveto(176.96267732,123.07996758)(177.98015351,122.65848656)(179.04093235,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,122.65848656)
\curveto(180.10171119,122.65848656)(181.11918738,123.07996758)(181.8692706,123.8301035)
\curveto(182.61935515,124.58023809)(183.04080731,125.59778397)(183.04080731,126.65863546)
\curveto(183.04080731,127.71948695)(182.61935515,128.73703282)(181.8692706,129.48716741)
\curveto(181.11918738,130.23730334)(180.10171119,130.65878436)(179.04093235,130.65878436)
\curveto(177.98015351,130.65878436)(176.96267732,130.23730334)(176.2125941,129.48716741)
\curveto(175.46250955,128.73703282)(175.04105739,127.71948695)(175.04105739,126.65863546)
\curveto(175.04105739,125.59778397)(175.46250955,124.58023809)(176.2125941,123.8301035)
\curveto(176.96267732,123.07996758)(177.98015351,122.65848656)(179.04093235,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,316.52751951)
\curveto(277.84409839,316.52751951)(278.86157458,316.94900053)(279.6116578,317.69913645)
\curveto(280.36174235,318.44927104)(280.78319451,319.46681692)(280.78319451,320.52766841)
\curveto(280.78319451,321.5885199)(280.36174235,322.60606577)(279.6116578,323.35620036)
\curveto(278.86157458,324.10633629)(277.84409839,324.52781731)(276.78331955,324.52781731)
\curveto(275.72254071,324.52781731)(274.70506452,324.10633629)(273.9549813,323.35620036)
\curveto(273.20489675,322.60606577)(272.78344459,321.5885199)(272.78344459,320.52766841)
\curveto(272.78344459,319.46681692)(273.20489675,318.44927104)(273.9549813,317.69913645)
\curveto(274.70506452,316.94900053)(275.72254071,316.52751951)(276.78331955,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,316.52751951)
\curveto(277.84409839,316.52751951)(278.86157458,316.94900053)(279.6116578,317.69913645)
\curveto(280.36174235,318.44927104)(280.78319451,319.46681692)(280.78319451,320.52766841)
\curveto(280.78319451,321.5885199)(280.36174235,322.60606577)(279.6116578,323.35620036)
\curveto(278.86157458,324.10633629)(277.84409839,324.52781731)(276.78331955,324.52781731)
\curveto(275.72254071,324.52781731)(274.70506452,324.10633629)(273.9549813,323.35620036)
\curveto(273.20489675,322.60606577)(272.78344459,321.5885199)(272.78344459,320.52766841)
\curveto(272.78344459,319.46681692)(273.20489675,318.44927104)(273.9549813,317.69913645)
\curveto(274.70506452,316.94900053)(275.72254071,316.52751951)(276.78331955,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,241.58653819)
\curveto(285.98931088,241.58653819)(287.00678708,242.00801921)(287.7568703,242.75815513)
\curveto(288.50695485,243.50828972)(288.92840701,244.5258356)(288.92840701,245.58668709)
\curveto(288.92840701,246.64753858)(288.50695485,247.66508445)(287.7568703,248.41521904)
\curveto(287.00678708,249.16535497)(285.98931088,249.58683599)(284.92853205,249.58683599)
\curveto(283.86775321,249.58683599)(282.85027701,249.16535497)(282.1001938,248.41521904)
\curveto(281.35010924,247.66508445)(280.92865709,246.64753858)(280.92865709,245.58668709)
\curveto(280.92865709,244.5258356)(281.35010924,243.50828972)(282.1001938,242.75815513)
\curveto(282.85027701,242.00801921)(283.86775321,241.58653819)(284.92853205,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,241.58653819)
\curveto(285.98931088,241.58653819)(287.00678708,242.00801921)(287.7568703,242.75815513)
\curveto(288.50695485,243.50828972)(288.92840701,244.5258356)(288.92840701,245.58668709)
\curveto(288.92840701,246.64753858)(288.50695485,247.66508445)(287.7568703,248.41521904)
\curveto(287.00678708,249.16535497)(285.98931088,249.58683599)(284.92853205,249.58683599)
\curveto(283.86775321,249.58683599)(282.85027701,249.16535497)(282.1001938,248.41521904)
\curveto(281.35010924,247.66508445)(280.92865709,246.64753858)(280.92865709,245.58668709)
\curveto(280.92865709,244.5258356)(281.35010924,243.50828972)(282.1001938,242.75815513)
\curveto(282.85027701,242.00801921)(283.86775321,241.58653819)(284.92853205,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,235.06993819)
\curveto(359.29610129,235.06993819)(360.31357748,235.49141922)(361.0636607,236.24155514)
\curveto(361.81374525,236.99168973)(362.23519741,238.0092356)(362.23519741,239.07008709)
\curveto(362.23519741,240.13093858)(361.81374525,241.14848446)(361.0636607,241.89861905)
\curveto(360.31357748,242.64875497)(359.29610129,243.07023599)(358.23532245,243.07023599)
\curveto(357.17454361,243.07023599)(356.15706741,242.64875497)(355.4069842,241.89861905)
\curveto(354.65689964,241.14848446)(354.23544749,240.13093858)(354.23544749,239.07008709)
\curveto(354.23544749,238.0092356)(354.65689964,236.99168973)(355.4069842,236.24155514)
\curveto(356.15706741,235.49141922)(357.17454361,235.06993819)(358.23532245,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,235.06993819)
\curveto(359.29610129,235.06993819)(360.31357748,235.49141922)(361.0636607,236.24155514)
\curveto(361.81374525,236.99168973)(362.23519741,238.0092356)(362.23519741,239.07008709)
\curveto(362.23519741,240.13093858)(361.81374525,241.14848446)(361.0636607,241.89861905)
\curveto(360.31357748,242.64875497)(359.29610129,243.07023599)(358.23532245,243.07023599)
\curveto(357.17454361,243.07023599)(356.15706741,242.64875497)(355.4069842,241.89861905)
\curveto(354.65689964,241.14848446)(354.23544749,240.13093858)(354.23544749,239.07008709)
\curveto(354.23544749,238.0092356)(354.65689964,236.99168973)(355.4069842,236.24155514)
\curveto(356.15706741,235.49141922)(357.17454361,235.06993819)(358.23532245,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,301.86514917)
\curveto(391.87691058,301.86514917)(392.89438678,302.2866302)(393.64446999,303.03676612)
\curveto(394.39455455,303.78690071)(394.8160067,304.80444659)(394.8160067,305.86529808)
\curveto(394.8160067,306.92614956)(394.39455455,307.94369544)(393.64446999,308.69383003)
\curveto(392.89438678,309.44396595)(391.87691058,309.86544698)(390.81613174,309.86544698)
\curveto(389.7553529,309.86544698)(388.73787671,309.44396595)(387.98779349,308.69383003)
\curveto(387.23770894,307.94369544)(386.81625678,306.92614956)(386.81625678,305.86529808)
\curveto(386.81625678,304.80444659)(387.23770894,303.78690071)(387.98779349,303.03676612)
\curveto(388.73787671,302.2866302)(389.7553529,301.86514917)(390.81613174,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,301.86514917)
\curveto(391.87691058,301.86514917)(392.89438678,302.2866302)(393.64446999,303.03676612)
\curveto(394.39455455,303.78690071)(394.8160067,304.80444659)(394.8160067,305.86529808)
\curveto(394.8160067,306.92614956)(394.39455455,307.94369544)(393.64446999,308.69383003)
\curveto(392.89438678,309.44396595)(391.87691058,309.86544698)(390.81613174,309.86544698)
\curveto(389.7553529,309.86544698)(388.73787671,309.44396595)(387.98779349,308.69383003)
\curveto(387.23770894,307.94369544)(386.81625678,306.92614956)(386.81625678,305.86529808)
\curveto(386.81625678,304.80444659)(387.23770894,303.78690071)(387.98779349,303.03676612)
\curveto(388.73787671,302.2866302)(389.7553529,301.86514917)(390.81613174,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,264.39465851)
\curveto(274.58602153,264.39465851)(275.60349772,264.81613954)(276.35358094,265.56627546)
\curveto(277.10366549,266.31641005)(277.52511765,267.33395593)(277.52511765,268.39480742)
\curveto(277.52511765,269.4556589)(277.10366549,270.47320478)(276.35358094,271.22333937)
\curveto(275.60349772,271.97347529)(274.58602153,272.39495632)(273.52524269,272.39495632)
\curveto(272.46446385,272.39495632)(271.44698766,271.97347529)(270.69690444,271.22333937)
\curveto(269.94681989,270.47320478)(269.52536773,269.4556589)(269.52536773,268.39480742)
\curveto(269.52536773,267.33395593)(269.94681989,266.31641005)(270.69690444,265.56627546)
\curveto(271.44698766,264.81613954)(272.46446385,264.39465851)(273.52524269,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,264.39465851)
\curveto(274.58602153,264.39465851)(275.60349772,264.81613954)(276.35358094,265.56627546)
\curveto(277.10366549,266.31641005)(277.52511765,267.33395593)(277.52511765,268.39480742)
\curveto(277.52511765,269.4556589)(277.10366549,270.47320478)(276.35358094,271.22333937)
\curveto(275.60349772,271.97347529)(274.58602153,272.39495632)(273.52524269,272.39495632)
\curveto(272.46446385,272.39495632)(271.44698766,271.97347529)(270.69690444,271.22333937)
\curveto(269.94681989,270.47320478)(269.52536773,269.4556589)(269.52536773,268.39480742)
\curveto(269.52536773,267.33395593)(269.94681989,266.31641005)(270.69690444,265.56627546)
\curveto(271.44698766,264.81613954)(272.46446385,264.39465851)(273.52524269,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,121.02933656)
\curveto(142.6337866,121.02933656)(143.65126279,121.45081758)(144.40134601,122.2009535)
\curveto(145.15143056,122.95108809)(145.57288272,123.96863397)(145.57288272,125.02948546)
\curveto(145.57288272,126.09033695)(145.15143056,127.10788283)(144.40134601,127.85801742)
\curveto(143.65126279,128.60815334)(142.6337866,129.02963436)(141.57300776,129.02963436)
\curveto(140.51222892,129.02963436)(139.49475273,128.60815334)(138.74466951,127.85801742)
\curveto(137.99458496,127.10788283)(137.5731328,126.09033695)(137.5731328,125.02948546)
\curveto(137.5731328,123.96863397)(137.99458496,122.95108809)(138.74466951,122.2009535)
\curveto(139.49475273,121.45081758)(140.51222892,121.02933656)(141.57300776,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,121.02933656)
\curveto(142.6337866,121.02933656)(143.65126279,121.45081758)(144.40134601,122.2009535)
\curveto(145.15143056,122.95108809)(145.57288272,123.96863397)(145.57288272,125.02948546)
\curveto(145.57288272,126.09033695)(145.15143056,127.10788283)(144.40134601,127.85801742)
\curveto(143.65126279,128.60815334)(142.6337866,129.02963436)(141.57300776,129.02963436)
\curveto(140.51222892,129.02963436)(139.49475273,128.60815334)(138.74466951,127.85801742)
\curveto(137.99458496,127.10788283)(137.5731328,126.09033695)(137.5731328,125.02948546)
\curveto(137.5731328,123.96863397)(137.99458496,122.95108809)(138.74466951,122.2009535)
\curveto(139.49475273,121.45081758)(140.51222892,121.02933656)(141.57300776,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,101.47949588)
\curveto(191.5049802,101.47949588)(192.52245639,101.90097691)(193.27253961,102.65111283)
\curveto(194.02262416,103.40124742)(194.44407632,104.4187933)(194.44407632,105.47964478)
\curveto(194.44407632,106.54049627)(194.02262416,107.55804215)(193.27253961,108.30817674)
\curveto(192.52245639,109.05831266)(191.5049802,109.47979369)(190.44420136,109.47979369)
\curveto(189.38342252,109.47979369)(188.36594633,109.05831266)(187.61586311,108.30817674)
\curveto(186.86577856,107.55804215)(186.4443264,106.54049627)(186.4443264,105.47964478)
\curveto(186.4443264,104.4187933)(186.86577856,103.40124742)(187.61586311,102.65111283)
\curveto(188.36594633,101.90097691)(189.38342252,101.47949588)(190.44420136,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,101.47949588)
\curveto(191.5049802,101.47949588)(192.52245639,101.90097691)(193.27253961,102.65111283)
\curveto(194.02262416,103.40124742)(194.44407632,104.4187933)(194.44407632,105.47964478)
\curveto(194.44407632,106.54049627)(194.02262416,107.55804215)(193.27253961,108.30817674)
\curveto(192.52245639,109.05831266)(191.5049802,109.47979369)(190.44420136,109.47979369)
\curveto(189.38342252,109.47979369)(188.36594633,109.05831266)(187.61586311,108.30817674)
\curveto(186.86577856,107.55804215)(186.4443264,106.54049627)(186.4443264,105.47964478)
\curveto(186.4443264,104.4187933)(186.86577856,103.40124742)(187.61586311,102.65111283)
\curveto(188.36594633,101.90097691)(189.38342252,101.47949588)(190.44420136,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,191.08284754)
\curveto(391.87691058,191.08284754)(392.89438678,191.50432856)(393.64446999,192.25446448)
\curveto(394.39455455,193.00459907)(394.8160067,194.02214495)(394.8160067,195.08299644)
\curveto(394.8160067,196.14384793)(394.39455455,197.1613938)(393.64446999,197.91152839)
\curveto(392.89438678,198.66166432)(391.87691058,199.08314534)(390.81613174,199.08314534)
\curveto(389.7553529,199.08314534)(388.73787671,198.66166432)(387.98779349,197.91152839)
\curveto(387.23770894,197.1613938)(386.81625678,196.14384793)(386.81625678,195.08299644)
\curveto(386.81625678,194.02214495)(387.23770894,193.00459907)(387.98779349,192.25446448)
\curveto(388.73787671,191.50432856)(389.7553529,191.08284754)(390.81613174,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,191.08284754)
\curveto(391.87691058,191.08284754)(392.89438678,191.50432856)(393.64446999,192.25446448)
\curveto(394.39455455,193.00459907)(394.8160067,194.02214495)(394.8160067,195.08299644)
\curveto(394.8160067,196.14384793)(394.39455455,197.1613938)(393.64446999,197.91152839)
\curveto(392.89438678,198.66166432)(391.87691058,199.08314534)(390.81613174,199.08314534)
\curveto(389.7553529,199.08314534)(388.73787671,198.66166432)(387.98779349,197.91152839)
\curveto(387.23770894,197.1613938)(386.81625678,196.14384793)(386.81625678,195.08299644)
\curveto(386.81625678,194.02214495)(387.23770894,193.00459907)(387.98779349,192.25446448)
\curveto(388.73787671,191.50432856)(389.7553529,191.08284754)(390.81613174,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,230.1824882)
\curveto(276.2150803,230.1824882)(277.2325565,230.60396922)(277.98263971,231.35410514)
\curveto(278.73272427,232.10423973)(279.15417642,233.12178561)(279.15417642,234.1826371)
\curveto(279.15417642,235.24348859)(278.73272427,236.26103446)(277.98263971,237.01116905)
\curveto(277.2325565,237.76130498)(276.2150803,238.182786)(275.15430146,238.182786)
\curveto(274.09352262,238.182786)(273.07604643,237.76130498)(272.32596321,237.01116905)
\curveto(271.57587866,236.26103446)(271.1544265,235.24348859)(271.1544265,234.1826371)
\curveto(271.1544265,233.12178561)(271.57587866,232.10423973)(272.32596321,231.35410514)
\curveto(273.07604643,230.60396922)(274.09352262,230.1824882)(275.15430146,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,230.1824882)
\curveto(276.2150803,230.1824882)(277.2325565,230.60396922)(277.98263971,231.35410514)
\curveto(278.73272427,232.10423973)(279.15417642,233.12178561)(279.15417642,234.1826371)
\curveto(279.15417642,235.24348859)(278.73272427,236.26103446)(277.98263971,237.01116905)
\curveto(277.2325565,237.76130498)(276.2150803,238.182786)(275.15430146,238.182786)
\curveto(274.09352262,238.182786)(273.07604643,237.76130498)(272.32596321,237.01116905)
\curveto(271.57587866,236.26103446)(271.1544265,235.24348859)(271.1544265,234.1826371)
\curveto(271.1544265,233.12178561)(271.57587866,232.10423973)(272.32596321,231.35410514)
\curveto(273.07604643,230.60396922)(274.09352262,230.1824882)(275.15430146,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,103.10866623)
\curveto(173.58553712,103.10866623)(174.60301331,103.53014725)(175.35309653,104.28028317)
\curveto(176.10318108,105.03041776)(176.52463324,106.04796364)(176.52463324,107.10881513)
\curveto(176.52463324,108.16966662)(176.10318108,109.18721249)(175.35309653,109.93734708)
\curveto(174.60301331,110.68748301)(173.58553712,111.10896403)(172.52475828,111.10896403)
\curveto(171.46397944,111.10896403)(170.44650325,110.68748301)(169.69642003,109.93734708)
\curveto(168.94633548,109.18721249)(168.52488332,108.16966662)(168.52488332,107.10881513)
\curveto(168.52488332,106.04796364)(168.94633548,105.03041776)(169.69642003,104.28028317)
\curveto(170.44650325,103.53014725)(171.46397944,103.10866623)(172.52475828,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,103.10866623)
\curveto(173.58553712,103.10866623)(174.60301331,103.53014725)(175.35309653,104.28028317)
\curveto(176.10318108,105.03041776)(176.52463324,106.04796364)(176.52463324,107.10881513)
\curveto(176.52463324,108.16966662)(176.10318108,109.18721249)(175.35309653,109.93734708)
\curveto(174.60301331,110.68748301)(173.58553712,111.10896403)(172.52475828,111.10896403)
\curveto(171.46397944,111.10896403)(170.44650325,110.68748301)(169.69642003,109.93734708)
\curveto(168.94633548,109.18721249)(168.52488332,108.16966662)(168.52488332,107.10881513)
\curveto(168.52488332,106.04796364)(168.94633548,105.03041776)(169.69642003,104.28028317)
\curveto(170.44650325,103.53014725)(171.46397944,103.10866623)(172.52475828,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,104.73779588)
\curveto(106.79490044,104.73779588)(107.81237663,105.1592769)(108.56245985,105.90941283)
\curveto(109.31254441,106.65954742)(109.73399656,107.67709329)(109.73399656,108.73794478)
\curveto(109.73399656,109.79879627)(109.31254441,110.81634215)(108.56245985,111.56647674)
\curveto(107.81237663,112.31661266)(106.79490044,112.73809368)(105.7341216,112.73809368)
\curveto(104.67334276,112.73809368)(103.65586657,112.31661266)(102.90578335,111.56647674)
\curveto(102.1556988,110.81634215)(101.73424664,109.79879627)(101.73424664,108.73794478)
\curveto(101.73424664,107.67709329)(102.1556988,106.65954742)(102.90578335,105.90941283)
\curveto(103.65586657,105.1592769)(104.67334276,104.73779588)(105.7341216,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,104.73779588)
\curveto(106.79490044,104.73779588)(107.81237663,105.1592769)(108.56245985,105.90941283)
\curveto(109.31254441,106.65954742)(109.73399656,107.67709329)(109.73399656,108.73794478)
\curveto(109.73399656,109.79879627)(109.31254441,110.81634215)(108.56245985,111.56647674)
\curveto(107.81237663,112.31661266)(106.79490044,112.73809368)(105.7341216,112.73809368)
\curveto(104.67334276,112.73809368)(103.65586657,112.31661266)(102.90578335,111.56647674)
\curveto(102.1556988,110.81634215)(101.73424664,109.79879627)(101.73424664,108.73794478)
\curveto(101.73424664,107.67709329)(102.1556988,106.65954742)(102.90578335,105.90941283)
\curveto(103.65586657,105.1592769)(104.67334276,104.73779588)(105.7341216,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,59.12155523)
\curveto(295.76354147,59.12155523)(296.78101766,59.54303625)(297.53110088,60.29317217)
\curveto(298.28118543,61.04330676)(298.70263759,62.06085264)(298.70263759,63.12170413)
\curveto(298.70263759,64.18255562)(298.28118543,65.20010149)(297.53110088,65.95023608)
\curveto(296.78101766,66.70037201)(295.76354147,67.12185303)(294.70276263,67.12185303)
\curveto(293.64198379,67.12185303)(292.6245076,66.70037201)(291.87442438,65.95023608)
\curveto(291.12433983,65.20010149)(290.70288767,64.18255562)(290.70288767,63.12170413)
\curveto(290.70288767,62.06085264)(291.12433983,61.04330676)(291.87442438,60.29317217)
\curveto(292.6245076,59.54303625)(293.64198379,59.12155523)(294.70276263,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,59.12155523)
\curveto(295.76354147,59.12155523)(296.78101766,59.54303625)(297.53110088,60.29317217)
\curveto(298.28118543,61.04330676)(298.70263759,62.06085264)(298.70263759,63.12170413)
\curveto(298.70263759,64.18255562)(298.28118543,65.20010149)(297.53110088,65.95023608)
\curveto(296.78101766,66.70037201)(295.76354147,67.12185303)(294.70276263,67.12185303)
\curveto(293.64198379,67.12185303)(292.6245076,66.70037201)(291.87442438,65.95023608)
\curveto(291.12433983,65.20010149)(290.70288767,64.18255562)(290.70288767,63.12170413)
\curveto(290.70288767,62.06085264)(291.12433983,61.04330676)(291.87442438,60.29317217)
\curveto(292.6245076,59.54303625)(293.64198379,59.12155523)(294.70276263,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,257.87805852)
\curveto(189.87594177,257.87805852)(190.89341796,258.29953954)(191.64350118,259.04967547)
\curveto(192.39358573,259.79981005)(192.81503789,260.81735593)(192.81503789,261.87820742)
\curveto(192.81503789,262.93905891)(192.39358573,263.95660479)(191.64350118,264.70673938)
\curveto(190.89341796,265.4568753)(189.87594177,265.87835632)(188.81516293,265.87835632)
\curveto(187.75438409,265.87835632)(186.7369079,265.4568753)(185.98682468,264.70673938)
\curveto(185.23674013,263.95660479)(184.81528797,262.93905891)(184.81528797,261.87820742)
\curveto(184.81528797,260.81735593)(185.23674013,259.79981005)(185.98682468,259.04967547)
\curveto(186.7369079,258.29953954)(187.75438409,257.87805852)(188.81516293,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,257.87805852)
\curveto(189.87594177,257.87805852)(190.89341796,258.29953954)(191.64350118,259.04967547)
\curveto(192.39358573,259.79981005)(192.81503789,260.81735593)(192.81503789,261.87820742)
\curveto(192.81503789,262.93905891)(192.39358573,263.95660479)(191.64350118,264.70673938)
\curveto(190.89341796,265.4568753)(189.87594177,265.87835632)(188.81516293,265.87835632)
\curveto(187.75438409,265.87835632)(186.7369079,265.4568753)(185.98682468,264.70673938)
\curveto(185.23674013,263.95660479)(184.81528797,262.93905891)(184.81528797,261.87820742)
\curveto(184.81528797,260.81735593)(185.23674013,259.79981005)(185.98682468,259.04967547)
\curveto(186.7369079,258.29953954)(187.75438409,257.87805852)(188.81516293,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,236.69908819)
\curveto(400.02208239,236.69908819)(401.03955858,237.12056921)(401.7896418,237.87070514)
\curveto(402.53972635,238.62083973)(402.96117851,239.6383856)(402.96117851,240.69923709)
\curveto(402.96117851,241.76008858)(402.53972635,242.77763446)(401.7896418,243.52776905)
\curveto(401.03955858,244.27790497)(400.02208239,244.69938599)(398.96130355,244.69938599)
\curveto(397.90052471,244.69938599)(396.88304852,244.27790497)(396.1329653,243.52776905)
\curveto(395.38288075,242.77763446)(394.96142859,241.76008858)(394.96142859,240.69923709)
\curveto(394.96142859,239.6383856)(395.38288075,238.62083973)(396.1329653,237.87070514)
\curveto(396.88304852,237.12056921)(397.90052471,236.69908819)(398.96130355,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,236.69908819)
\curveto(400.02208239,236.69908819)(401.03955858,237.12056921)(401.7896418,237.87070514)
\curveto(402.53972635,238.62083973)(402.96117851,239.6383856)(402.96117851,240.69923709)
\curveto(402.96117851,241.76008858)(402.53972635,242.77763446)(401.7896418,243.52776905)
\curveto(401.03955858,244.27790497)(400.02208239,244.69938599)(398.96130355,244.69938599)
\curveto(397.90052471,244.69938599)(396.88304852,244.27790497)(396.1329653,243.52776905)
\curveto(395.38288075,242.77763446)(394.96142859,241.76008858)(394.96142859,240.69923709)
\curveto(394.96142859,239.6383856)(395.38288075,238.62083973)(396.1329653,237.87070514)
\curveto(396.88304852,237.12056921)(397.90052471,236.69908819)(398.96130355,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,318.15666951)
\curveto(395.13498744,318.15666951)(396.15246364,318.57815053)(396.90254685,319.32828645)
\curveto(397.65263141,320.07842104)(398.07408356,321.09596692)(398.07408356,322.15681841)
\curveto(398.07408356,323.2176699)(397.65263141,324.23521577)(396.90254685,324.98535036)
\curveto(396.15246364,325.73548629)(395.13498744,326.15696731)(394.0742086,326.15696731)
\curveto(393.01342976,326.15696731)(391.99595357,325.73548629)(391.24587035,324.98535036)
\curveto(390.4957858,324.23521577)(390.07433364,323.2176699)(390.07433364,322.15681841)
\curveto(390.07433364,321.09596692)(390.4957858,320.07842104)(391.24587035,319.32828645)
\curveto(391.99595357,318.57815053)(393.01342976,318.15666951)(394.0742086,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,318.15666951)
\curveto(395.13498744,318.15666951)(396.15246364,318.57815053)(396.90254685,319.32828645)
\curveto(397.65263141,320.07842104)(398.07408356,321.09596692)(398.07408356,322.15681841)
\curveto(398.07408356,323.2176699)(397.65263141,324.23521577)(396.90254685,324.98535036)
\curveto(396.15246364,325.73548629)(395.13498744,326.15696731)(394.0742086,326.15696731)
\curveto(393.01342976,326.15696731)(391.99595357,325.73548629)(391.24587035,324.98535036)
\curveto(390.4957858,324.23521577)(390.07433364,323.2176699)(390.07433364,322.15681841)
\curveto(390.07433364,321.09596692)(390.4957858,320.07842104)(391.24587035,319.32828645)
\curveto(391.99595357,318.57815053)(393.01342976,318.15666951)(394.0742086,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,217.14926786)
\curveto(383.73169809,217.14926786)(384.74917428,217.57074888)(385.4992575,218.32088481)
\curveto(386.24934205,219.0710194)(386.67079421,220.08856527)(386.67079421,221.14941676)
\curveto(386.67079421,222.21026825)(386.24934205,223.22781413)(385.4992575,223.97794872)
\curveto(384.74917428,224.72808464)(383.73169809,225.14956566)(382.67091925,225.14956566)
\curveto(381.61014041,225.14956566)(380.59266421,224.72808464)(379.842581,223.97794872)
\curveto(379.09249644,223.22781413)(378.67104429,222.21026825)(378.67104429,221.14941676)
\curveto(378.67104429,220.08856527)(379.09249644,219.0710194)(379.842581,218.32088481)
\curveto(380.59266421,217.57074888)(381.61014041,217.14926786)(382.67091925,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,217.14926786)
\curveto(383.73169809,217.14926786)(384.74917428,217.57074888)(385.4992575,218.32088481)
\curveto(386.24934205,219.0710194)(386.67079421,220.08856527)(386.67079421,221.14941676)
\curveto(386.67079421,222.21026825)(386.24934205,223.22781413)(385.4992575,223.97794872)
\curveto(384.74917428,224.72808464)(383.73169809,225.14956566)(382.67091925,225.14956566)
\curveto(381.61014041,225.14956566)(380.59266421,224.72808464)(379.842581,223.97794872)
\curveto(379.09249644,223.22781413)(378.67104429,222.21026825)(378.67104429,221.14941676)
\curveto(378.67104429,220.08856527)(379.09249644,219.0710194)(379.842581,218.32088481)
\curveto(380.59266421,217.57074888)(381.61014041,217.14926786)(382.67091925,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,192.71199754)
\curveto(101.90778515,192.71199754)(102.92526134,193.13347856)(103.67534456,193.88361448)
\curveto(104.42542911,194.63374907)(104.84688127,195.65129495)(104.84688127,196.71214644)
\curveto(104.84688127,197.77299793)(104.42542911,198.7905438)(103.67534456,199.54067839)
\curveto(102.92526134,200.29081432)(101.90778515,200.71229534)(100.84700631,200.71229534)
\curveto(99.78622747,200.71229534)(98.76875128,200.29081432)(98.01866806,199.54067839)
\curveto(97.26858351,198.7905438)(96.84713135,197.77299793)(96.84713135,196.71214644)
\curveto(96.84713135,195.65129495)(97.26858351,194.63374907)(98.01866806,193.88361448)
\curveto(98.76875128,193.13347856)(99.78622747,192.71199754)(100.84700631,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,192.71199754)
\curveto(101.90778515,192.71199754)(102.92526134,193.13347856)(103.67534456,193.88361448)
\curveto(104.42542911,194.63374907)(104.84688127,195.65129495)(104.84688127,196.71214644)
\curveto(104.84688127,197.77299793)(104.42542911,198.7905438)(103.67534456,199.54067839)
\curveto(102.92526134,200.29081432)(101.90778515,200.71229534)(100.84700631,200.71229534)
\curveto(99.78622747,200.71229534)(98.76875128,200.29081432)(98.01866806,199.54067839)
\curveto(97.26858351,198.7905438)(96.84713135,197.77299793)(96.84713135,196.71214644)
\curveto(96.84713135,195.65129495)(97.26858351,194.63374907)(98.01866806,193.88361448)
\curveto(98.76875128,193.13347856)(99.78622747,192.71199754)(100.84700631,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,189.45369754)
\curveto(97.02065969,189.45369754)(98.03813588,189.87517856)(98.7882191,190.62531448)
\curveto(99.53830365,191.37544907)(99.95975581,192.39299495)(99.95975581,193.45384644)
\curveto(99.95975581,194.51469793)(99.53830365,195.53224381)(98.7882191,196.2823784)
\curveto(98.03813588,197.03251432)(97.02065969,197.45399534)(95.95988085,197.45399534)
\curveto(94.89910201,197.45399534)(93.88162582,197.03251432)(93.1315426,196.2823784)
\curveto(92.38145805,195.53224381)(91.96000589,194.51469793)(91.96000589,193.45384644)
\curveto(91.96000589,192.39299495)(92.38145805,191.37544907)(93.1315426,190.62531448)
\curveto(93.88162582,189.87517856)(94.89910201,189.45369754)(95.95988085,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,189.45369754)
\curveto(97.02065969,189.45369754)(98.03813588,189.87517856)(98.7882191,190.62531448)
\curveto(99.53830365,191.37544907)(99.95975581,192.39299495)(99.95975581,193.45384644)
\curveto(99.95975581,194.51469793)(99.53830365,195.53224381)(98.7882191,196.2823784)
\curveto(98.03813588,197.03251432)(97.02065969,197.45399534)(95.95988085,197.45399534)
\curveto(94.89910201,197.45399534)(93.88162582,197.03251432)(93.1315426,196.2823784)
\curveto(92.38145805,195.53224381)(91.96000589,194.51469793)(91.96000589,193.45384644)
\curveto(91.96000589,192.39299495)(92.38145805,191.37544907)(93.1315426,190.62531448)
\curveto(93.88162582,189.87517856)(94.89910201,189.45369754)(95.95988085,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,261.13635852)
\curveto(186.61786491,261.13635852)(187.6353411,261.55783954)(188.38542432,262.30797546)
\curveto(189.13550887,263.05811005)(189.55696103,264.07565593)(189.55696103,265.13650742)
\curveto(189.55696103,266.19735891)(189.13550887,267.21490478)(188.38542432,267.96503937)
\curveto(187.6353411,268.7151753)(186.61786491,269.13665632)(185.55708607,269.13665632)
\curveto(184.49630723,269.13665632)(183.47883104,268.7151753)(182.72874782,267.96503937)
\curveto(181.97866327,267.21490478)(181.55721111,266.19735891)(181.55721111,265.13650742)
\curveto(181.55721111,264.07565593)(181.97866327,263.05811005)(182.72874782,262.30797546)
\curveto(183.47883104,261.55783954)(184.49630723,261.13635852)(185.55708607,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,261.13635852)
\curveto(186.61786491,261.13635852)(187.6353411,261.55783954)(188.38542432,262.30797546)
\curveto(189.13550887,263.05811005)(189.55696103,264.07565593)(189.55696103,265.13650742)
\curveto(189.55696103,266.19735891)(189.13550887,267.21490478)(188.38542432,267.96503937)
\curveto(187.6353411,268.7151753)(186.61786491,269.13665632)(185.55708607,269.13665632)
\curveto(184.49630723,269.13665632)(183.47883104,268.7151753)(182.72874782,267.96503937)
\curveto(181.97866327,267.21490478)(181.55721111,266.19735891)(181.55721111,265.13650742)
\curveto(181.55721111,264.07565593)(181.97866327,263.05811005)(182.72874782,262.30797546)
\curveto(183.47883104,261.55783954)(184.49630723,261.13635852)(185.55708607,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,264.39465851)
\curveto(209.42442328,264.39465851)(210.44189947,264.81613954)(211.19198269,265.56627546)
\curveto(211.94206724,266.31641005)(212.3635194,267.33395593)(212.3635194,268.39480742)
\curveto(212.3635194,269.4556589)(211.94206724,270.47320478)(211.19198269,271.22333937)
\curveto(210.44189947,271.97347529)(209.42442328,272.39495632)(208.36364444,272.39495632)
\curveto(207.3028656,272.39495632)(206.28538941,271.97347529)(205.53530619,271.22333937)
\curveto(204.78522164,270.47320478)(204.36376948,269.4556589)(204.36376948,268.39480742)
\curveto(204.36376948,267.33395593)(204.78522164,266.31641005)(205.53530619,265.56627546)
\curveto(206.28538941,264.81613954)(207.3028656,264.39465851)(208.36364444,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,264.39465851)
\curveto(209.42442328,264.39465851)(210.44189947,264.81613954)(211.19198269,265.56627546)
\curveto(211.94206724,266.31641005)(212.3635194,267.33395593)(212.3635194,268.39480742)
\curveto(212.3635194,269.4556589)(211.94206724,270.47320478)(211.19198269,271.22333937)
\curveto(210.44189947,271.97347529)(209.42442328,272.39495632)(208.36364444,272.39495632)
\curveto(207.3028656,272.39495632)(206.28538941,271.97347529)(205.53530619,271.22333937)
\curveto(204.78522164,270.47320478)(204.36376948,269.4556589)(204.36376948,268.39480742)
\curveto(204.36376948,267.33395593)(204.78522164,266.31641005)(205.53530619,265.56627546)
\curveto(206.28538941,264.81613954)(207.3028656,264.39465851)(208.36364444,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,236.69908819)
\curveto(315.31200263,236.69908819)(316.32947882,237.12056921)(317.07956204,237.87070514)
\curveto(317.8296466,238.62083973)(318.25109875,239.6383856)(318.25109875,240.69923709)
\curveto(318.25109875,241.76008858)(317.8296466,242.77763446)(317.07956204,243.52776905)
\curveto(316.32947882,244.27790497)(315.31200263,244.69938599)(314.25122379,244.69938599)
\curveto(313.19044495,244.69938599)(312.17296876,244.27790497)(311.42288554,243.52776905)
\curveto(310.67280099,242.77763446)(310.25134883,241.76008858)(310.25134883,240.69923709)
\curveto(310.25134883,239.6383856)(310.67280099,238.62083973)(311.42288554,237.87070514)
\curveto(312.17296876,237.12056921)(313.19044495,236.69908819)(314.25122379,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,236.69908819)
\curveto(315.31200263,236.69908819)(316.32947882,237.12056921)(317.07956204,237.87070514)
\curveto(317.8296466,238.62083973)(318.25109875,239.6383856)(318.25109875,240.69923709)
\curveto(318.25109875,241.76008858)(317.8296466,242.77763446)(317.07956204,243.52776905)
\curveto(316.32947882,244.27790497)(315.31200263,244.69938599)(314.25122379,244.69938599)
\curveto(313.19044495,244.69938599)(312.17296876,244.27790497)(311.42288554,243.52776905)
\curveto(310.67280099,242.77763446)(310.25134883,241.76008858)(310.25134883,240.69923709)
\curveto(310.25134883,239.6383856)(310.67280099,238.62083973)(311.42288554,237.87070514)
\curveto(312.17296876,237.12056921)(313.19044495,236.69908819)(314.25122379,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,200.85774753)
\curveto(237.11809694,200.85774753)(238.13557313,201.27922855)(238.88565635,202.02936448)
\curveto(239.6357409,202.77949906)(240.05719306,203.79704494)(240.05719306,204.85789643)
\curveto(240.05719306,205.91874792)(239.6357409,206.9362938)(238.88565635,207.68642839)
\curveto(238.13557313,208.43656431)(237.11809694,208.85804533)(236.0573181,208.85804533)
\curveto(234.99653926,208.85804533)(233.97906307,208.43656431)(233.22897985,207.68642839)
\curveto(232.4788953,206.9362938)(232.05744314,205.91874792)(232.05744314,204.85789643)
\curveto(232.05744314,203.79704494)(232.4788953,202.77949906)(233.22897985,202.02936448)
\curveto(233.97906307,201.27922855)(234.99653926,200.85774753)(236.0573181,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,200.85774753)
\curveto(237.11809694,200.85774753)(238.13557313,201.27922855)(238.88565635,202.02936448)
\curveto(239.6357409,202.77949906)(240.05719306,203.79704494)(240.05719306,204.85789643)
\curveto(240.05719306,205.91874792)(239.6357409,206.9362938)(238.88565635,207.68642839)
\curveto(238.13557313,208.43656431)(237.11809694,208.85804533)(236.0573181,208.85804533)
\curveto(234.99653926,208.85804533)(233.97906307,208.43656431)(233.22897985,207.68642839)
\curveto(232.4788953,206.9362938)(232.05744314,205.91874792)(232.05744314,204.85789643)
\curveto(232.05744314,203.79704494)(232.4788953,202.77949906)(233.22897985,202.02936448)
\curveto(233.97906307,201.27922855)(234.99653926,200.85774753)(236.0573181,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,345.85223983)
\curveto(188.24690334,345.85223983)(189.26437953,346.27372085)(190.01446275,347.02385678)
\curveto(190.7645473,347.77399136)(191.18599946,348.79153724)(191.18599946,349.85238873)
\curveto(191.18599946,350.91324022)(190.7645473,351.9307861)(190.01446275,352.68092069)
\curveto(189.26437953,353.43105661)(188.24690334,353.85253763)(187.1861245,353.85253763)
\curveto(186.12534566,353.85253763)(185.10786947,353.43105661)(184.35778625,352.68092069)
\curveto(183.6077017,351.9307861)(183.18624954,350.91324022)(183.18624954,349.85238873)
\curveto(183.18624954,348.79153724)(183.6077017,347.77399136)(184.35778625,347.02385678)
\curveto(185.10786947,346.27372085)(186.12534566,345.85223983)(187.1861245,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,345.85223983)
\curveto(188.24690334,345.85223983)(189.26437953,346.27372085)(190.01446275,347.02385678)
\curveto(190.7645473,347.77399136)(191.18599946,348.79153724)(191.18599946,349.85238873)
\curveto(191.18599946,350.91324022)(190.7645473,351.9307861)(190.01446275,352.68092069)
\curveto(189.26437953,353.43105661)(188.24690334,353.85253763)(187.1861245,353.85253763)
\curveto(186.12534566,353.85253763)(185.10786947,353.43105661)(184.35778625,352.68092069)
\curveto(183.6077017,351.9307861)(183.18624954,350.91324022)(183.18624954,349.85238873)
\curveto(183.18624954,348.79153724)(183.6077017,347.77399136)(184.35778625,347.02385678)
\curveto(185.10786947,346.27372085)(186.12534566,345.85223983)(187.1861245,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,161.75812722)
\curveto(297.39260024,161.75812722)(298.41007643,162.17960824)(299.16015965,162.92974416)
\curveto(299.91024421,163.67987875)(300.33169636,164.69742463)(300.33169636,165.75827612)
\curveto(300.33169636,166.81912761)(299.91024421,167.83667348)(299.16015965,168.58680807)
\curveto(298.41007643,169.336944)(297.39260024,169.75842502)(296.3318214,169.75842502)
\curveto(295.27104256,169.75842502)(294.25356637,169.336944)(293.50348315,168.58680807)
\curveto(292.7533986,167.83667348)(292.33194644,166.81912761)(292.33194644,165.75827612)
\curveto(292.33194644,164.69742463)(292.7533986,163.67987875)(293.50348315,162.92974416)
\curveto(294.25356637,162.17960824)(295.27104256,161.75812722)(296.3318214,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,161.75812722)
\curveto(297.39260024,161.75812722)(298.41007643,162.17960824)(299.16015965,162.92974416)
\curveto(299.91024421,163.67987875)(300.33169636,164.69742463)(300.33169636,165.75827612)
\curveto(300.33169636,166.81912761)(299.91024421,167.83667348)(299.16015965,168.58680807)
\curveto(298.41007643,169.336944)(297.39260024,169.75842502)(296.3318214,169.75842502)
\curveto(295.27104256,169.75842502)(294.25356637,169.336944)(293.50348315,168.58680807)
\curveto(292.7533986,167.83667348)(292.33194644,166.81912761)(292.33194644,165.75827612)
\curveto(292.33194644,164.69742463)(292.7533986,163.67987875)(293.50348315,162.92974416)
\curveto(294.25356637,162.17960824)(295.27104256,161.75812722)(296.3318214,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,109.62526622)
\curveto(222.45675107,109.62526622)(223.47422726,110.04674725)(224.22431048,110.79688317)
\curveto(224.97439503,111.54701776)(225.39584719,112.56456363)(225.39584719,113.62541512)
\curveto(225.39584719,114.68626661)(224.97439503,115.70381249)(224.22431048,116.45394708)
\curveto(223.47422726,117.204083)(222.45675107,117.62556402)(221.39597223,117.62556402)
\curveto(220.33519339,117.62556402)(219.3177172,117.204083)(218.56763398,116.45394708)
\curveto(217.81754943,115.70381249)(217.39609727,114.68626661)(217.39609727,113.62541512)
\curveto(217.39609727,112.56456363)(217.81754943,111.54701776)(218.56763398,110.79688317)
\curveto(219.3177172,110.04674725)(220.33519339,109.62526622)(221.39597223,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,109.62526622)
\curveto(222.45675107,109.62526622)(223.47422726,110.04674725)(224.22431048,110.79688317)
\curveto(224.97439503,111.54701776)(225.39584719,112.56456363)(225.39584719,113.62541512)
\curveto(225.39584719,114.68626661)(224.97439503,115.70381249)(224.22431048,116.45394708)
\curveto(223.47422726,117.204083)(222.45675107,117.62556402)(221.39597223,117.62556402)
\curveto(220.33519339,117.62556402)(219.3177172,117.204083)(218.56763398,116.45394708)
\curveto(217.81754943,115.70381249)(217.39609727,114.68626661)(217.39609727,113.62541512)
\curveto(217.39609727,112.56456363)(217.81754943,111.54701776)(218.56763398,110.79688317)
\curveto(219.3177172,110.04674725)(220.33519339,109.62526622)(221.39597223,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,143.83745689)
\curveto(403.28019994,143.83745689)(404.29767613,144.25893791)(405.04775935,145.00907383)
\curveto(405.7978439,145.75920842)(406.21929606,146.7767543)(406.21929606,147.83760579)
\curveto(406.21929606,148.89845728)(405.7978439,149.91600315)(405.04775935,150.66613774)
\curveto(404.29767613,151.41627367)(403.28019994,151.83775469)(402.2194211,151.83775469)
\curveto(401.15864226,151.83775469)(400.14116607,151.41627367)(399.39108285,150.66613774)
\curveto(398.6409983,149.91600315)(398.21954614,148.89845728)(398.21954614,147.83760579)
\curveto(398.21954614,146.7767543)(398.6409983,145.75920842)(399.39108285,145.00907383)
\curveto(400.14116607,144.25893791)(401.15864226,143.83745689)(402.2194211,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,143.83745689)
\curveto(403.28019994,143.83745689)(404.29767613,144.25893791)(405.04775935,145.00907383)
\curveto(405.7978439,145.75920842)(406.21929606,146.7767543)(406.21929606,147.83760579)
\curveto(406.21929606,148.89845728)(405.7978439,149.91600315)(405.04775935,150.66613774)
\curveto(404.29767613,151.41627367)(403.28019994,151.83775469)(402.2194211,151.83775469)
\curveto(401.15864226,151.83775469)(400.14116607,151.41627367)(399.39108285,150.66613774)
\curveto(398.6409983,149.91600315)(398.21954614,148.89845728)(398.21954614,147.83760579)
\curveto(398.21954614,146.7767543)(398.6409983,145.75920842)(399.39108285,145.00907383)
\curveto(400.14116607,144.25893791)(401.15864226,143.83745689)(402.2194211,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,310.01090934)
\curveto(243.63427101,310.01090934)(244.6517472,310.43239036)(245.40183042,311.18252629)
\curveto(246.15191497,311.93266088)(246.57336713,312.95020675)(246.57336713,314.01105824)
\curveto(246.57336713,315.07190973)(246.15191497,316.08945561)(245.40183042,316.8395902)
\curveto(244.6517472,317.58972612)(243.63427101,318.01120714)(242.57349217,318.01120714)
\curveto(241.51271333,318.01120714)(240.49523713,317.58972612)(239.74515392,316.8395902)
\curveto(238.99506936,316.08945561)(238.57361721,315.07190973)(238.57361721,314.01105824)
\curveto(238.57361721,312.95020675)(238.99506936,311.93266088)(239.74515392,311.18252629)
\curveto(240.49523713,310.43239036)(241.51271333,310.01090934)(242.57349217,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,310.01090934)
\curveto(243.63427101,310.01090934)(244.6517472,310.43239036)(245.40183042,311.18252629)
\curveto(246.15191497,311.93266088)(246.57336713,312.95020675)(246.57336713,314.01105824)
\curveto(246.57336713,315.07190973)(246.15191497,316.08945561)(245.40183042,316.8395902)
\curveto(244.6517472,317.58972612)(243.63427101,318.01120714)(242.57349217,318.01120714)
\curveto(241.51271333,318.01120714)(240.49523713,317.58972612)(239.74515392,316.8395902)
\curveto(238.99506936,316.08945561)(238.57361721,315.07190973)(238.57361721,314.01105824)
\curveto(238.57361721,312.95020675)(238.99506936,311.93266088)(239.74515392,311.18252629)
\curveto(240.49523713,310.43239036)(241.51271333,310.01090934)(242.57349217,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,365.40206016)
\curveto(315.31200263,365.40206016)(316.32947882,365.82354118)(317.07956204,366.5736771)
\curveto(317.8296466,367.32381169)(318.25109875,368.34135757)(318.25109875,369.40220906)
\curveto(318.25109875,370.46306055)(317.8296466,371.48060643)(317.07956204,372.23074102)
\curveto(316.32947882,372.98087694)(315.31200263,373.40235796)(314.25122379,373.40235796)
\curveto(313.19044495,373.40235796)(312.17296876,372.98087694)(311.42288554,372.23074102)
\curveto(310.67280099,371.48060643)(310.25134883,370.46306055)(310.25134883,369.40220906)
\curveto(310.25134883,368.34135757)(310.67280099,367.32381169)(311.42288554,366.5736771)
\curveto(312.17296876,365.82354118)(313.19044495,365.40206016)(314.25122379,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,365.40206016)
\curveto(315.31200263,365.40206016)(316.32947882,365.82354118)(317.07956204,366.5736771)
\curveto(317.8296466,367.32381169)(318.25109875,368.34135757)(318.25109875,369.40220906)
\curveto(318.25109875,370.46306055)(317.8296466,371.48060643)(317.07956204,372.23074102)
\curveto(316.32947882,372.98087694)(315.31200263,373.40235796)(314.25122379,373.40235796)
\curveto(313.19044495,373.40235796)(312.17296876,372.98087694)(311.42288554,372.23074102)
\curveto(310.67280099,371.48060643)(310.25134883,370.46306055)(310.25134883,369.40220906)
\curveto(310.25134883,368.34135757)(310.67280099,367.32381169)(311.42288554,366.5736771)
\curveto(312.17296876,365.82354118)(313.19044495,365.40206016)(314.25122379,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,213.89096786)
\curveto(110.0529773,213.89096786)(111.0704535,214.31244889)(111.82053671,215.06258481)
\curveto(112.57062127,215.8127194)(112.99207342,216.83026528)(112.99207342,217.89111677)
\curveto(112.99207342,218.95196825)(112.57062127,219.96951413)(111.82053671,220.71964872)
\curveto(111.0704535,221.46978464)(110.0529773,221.89126567)(108.99219846,221.89126567)
\curveto(107.93141962,221.89126567)(106.91394343,221.46978464)(106.16386021,220.71964872)
\curveto(105.41377566,219.96951413)(104.9923235,218.95196825)(104.9923235,217.89111677)
\curveto(104.9923235,216.83026528)(105.41377566,215.8127194)(106.16386021,215.06258481)
\curveto(106.91394343,214.31244889)(107.93141962,213.89096786)(108.99219846,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,213.89096786)
\curveto(110.0529773,213.89096786)(111.0704535,214.31244889)(111.82053671,215.06258481)
\curveto(112.57062127,215.8127194)(112.99207342,216.83026528)(112.99207342,217.89111677)
\curveto(112.99207342,218.95196825)(112.57062127,219.96951413)(111.82053671,220.71964872)
\curveto(111.0704535,221.46978464)(110.0529773,221.89126567)(108.99219846,221.89126567)
\curveto(107.93141962,221.89126567)(106.91394343,221.46978464)(106.16386021,220.71964872)
\curveto(105.41377566,219.96951413)(104.9923235,218.95196825)(104.9923235,217.89111677)
\curveto(104.9923235,216.83026528)(105.41377566,215.8127194)(106.16386021,215.06258481)
\curveto(106.91394343,214.31244889)(107.93141962,213.89096786)(108.99219846,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,296.97769918)
\curveto(349.5218707,296.97769918)(350.5393469,297.3991802)(351.28943011,298.14931612)
\curveto(352.03951467,298.89945071)(352.46096682,299.91699659)(352.46096682,300.97784808)
\curveto(352.46096682,302.03869957)(352.03951467,303.05624545)(351.28943011,303.80638003)
\curveto(350.5393469,304.55651596)(349.5218707,304.97799698)(348.46109186,304.97799698)
\curveto(347.40031303,304.97799698)(346.38283683,304.55651596)(345.63275361,303.80638003)
\curveto(344.88266906,303.05624545)(344.4612169,302.03869957)(344.4612169,300.97784808)
\curveto(344.4612169,299.91699659)(344.88266906,298.89945071)(345.63275361,298.14931612)
\curveto(346.38283683,297.3991802)(347.40031303,296.97769918)(348.46109186,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,296.97769918)
\curveto(349.5218707,296.97769918)(350.5393469,297.3991802)(351.28943011,298.14931612)
\curveto(352.03951467,298.89945071)(352.46096682,299.91699659)(352.46096682,300.97784808)
\curveto(352.46096682,302.03869957)(352.03951467,303.05624545)(351.28943011,303.80638003)
\curveto(350.5393469,304.55651596)(349.5218707,304.97799698)(348.46109186,304.97799698)
\curveto(347.40031303,304.97799698)(346.38283683,304.55651596)(345.63275361,303.80638003)
\curveto(344.88266906,303.05624545)(344.4612169,302.03869957)(344.4612169,300.97784808)
\curveto(344.4612169,299.91699659)(344.88266906,298.89945071)(345.63275361,298.14931612)
\curveto(346.38283683,297.3991802)(347.40031303,296.97769918)(348.46109186,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,104.73779588)
\curveto(285.98931088,104.73779588)(287.00678708,105.1592769)(287.7568703,105.90941283)
\curveto(288.50695485,106.65954742)(288.92840701,107.67709329)(288.92840701,108.73794478)
\curveto(288.92840701,109.79879627)(288.50695485,110.81634215)(287.7568703,111.56647674)
\curveto(287.00678708,112.31661266)(285.98931088,112.73809368)(284.92853205,112.73809368)
\curveto(283.86775321,112.73809368)(282.85027701,112.31661266)(282.1001938,111.56647674)
\curveto(281.35010924,110.81634215)(280.92865709,109.79879627)(280.92865709,108.73794478)
\curveto(280.92865709,107.67709329)(281.35010924,106.65954742)(282.1001938,105.90941283)
\curveto(282.85027701,105.1592769)(283.86775321,104.73779588)(284.92853205,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,104.73779588)
\curveto(285.98931088,104.73779588)(287.00678708,105.1592769)(287.7568703,105.90941283)
\curveto(288.50695485,106.65954742)(288.92840701,107.67709329)(288.92840701,108.73794478)
\curveto(288.92840701,109.79879627)(288.50695485,110.81634215)(287.7568703,111.56647674)
\curveto(287.00678708,112.31661266)(285.98931088,112.73809368)(284.92853205,112.73809368)
\curveto(283.86775321,112.73809368)(282.85027701,112.31661266)(282.1001938,111.56647674)
\curveto(281.35010924,110.81634215)(280.92865709,109.79879627)(280.92865709,108.73794478)
\curveto(280.92865709,107.67709329)(281.35010924,106.65954742)(282.1001938,105.90941283)
\curveto(282.85027701,105.1592769)(283.86775321,104.73779588)(284.92853205,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,218.77841786)
\curveto(403.28019994,218.77841786)(404.29767613,219.19989888)(405.04775935,219.95003481)
\curveto(405.7978439,220.7001694)(406.21929606,221.71771527)(406.21929606,222.77856676)
\curveto(406.21929606,223.83941825)(405.7978439,224.85696413)(405.04775935,225.60709872)
\curveto(404.29767613,226.35723464)(403.28019994,226.77871566)(402.2194211,226.77871566)
\curveto(401.15864226,226.77871566)(400.14116607,226.35723464)(399.39108285,225.60709872)
\curveto(398.6409983,224.85696413)(398.21954614,223.83941825)(398.21954614,222.77856676)
\curveto(398.21954614,221.71771527)(398.6409983,220.7001694)(399.39108285,219.95003481)
\curveto(400.14116607,219.19989888)(401.15864226,218.77841786)(402.2194211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,218.77841786)
\curveto(403.28019994,218.77841786)(404.29767613,219.19989888)(405.04775935,219.95003481)
\curveto(405.7978439,220.7001694)(406.21929606,221.71771527)(406.21929606,222.77856676)
\curveto(406.21929606,223.83941825)(405.7978439,224.85696413)(405.04775935,225.60709872)
\curveto(404.29767613,226.35723464)(403.28019994,226.77871566)(402.2194211,226.77871566)
\curveto(401.15864226,226.77871566)(400.14116607,226.35723464)(399.39108285,225.60709872)
\curveto(398.6409983,224.85696413)(398.21954614,223.83941825)(398.21954614,222.77856676)
\curveto(398.21954614,221.71771527)(398.6409983,220.7001694)(399.39108285,219.95003481)
\curveto(400.14116607,219.19989888)(401.15864226,218.77841786)(402.2194211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,80.30052556)
\curveto(175.21457555,80.30052556)(176.23205174,80.72200658)(176.98213496,81.4721425)
\curveto(177.73221951,82.22227709)(178.15367167,83.23982297)(178.15367167,84.30067446)
\curveto(178.15367167,85.36152595)(177.73221951,86.37907182)(176.98213496,87.12920641)
\curveto(176.23205174,87.87934233)(175.21457555,88.30082336)(174.15379671,88.30082336)
\curveto(173.09301787,88.30082336)(172.07554168,87.87934233)(171.32545846,87.12920641)
\curveto(170.57537391,86.37907182)(170.15392175,85.36152595)(170.15392175,84.30067446)
\curveto(170.15392175,83.23982297)(170.57537391,82.22227709)(171.32545846,81.4721425)
\curveto(172.07554168,80.72200658)(173.09301787,80.30052556)(174.15379671,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,80.30052556)
\curveto(175.21457555,80.30052556)(176.23205174,80.72200658)(176.98213496,81.4721425)
\curveto(177.73221951,82.22227709)(178.15367167,83.23982297)(178.15367167,84.30067446)
\curveto(178.15367167,85.36152595)(177.73221951,86.37907182)(176.98213496,87.12920641)
\curveto(176.23205174,87.87934233)(175.21457555,88.30082336)(174.15379671,88.30082336)
\curveto(173.09301787,88.30082336)(172.07554168,87.87934233)(171.32545846,87.12920641)
\curveto(170.57537391,86.37907182)(170.15392175,85.36152595)(170.15392175,84.30067446)
\curveto(170.15392175,83.23982297)(170.57537391,82.22227709)(171.32545846,81.4721425)
\curveto(172.07554168,80.72200658)(173.09301787,80.30052556)(174.15379671,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,209.00351787)
\curveto(141.00474817,209.00351787)(142.02222436,209.42499889)(142.77230758,210.17513481)
\curveto(143.52239213,210.9252694)(143.94384429,211.94281528)(143.94384429,213.00366677)
\curveto(143.94384429,214.06451826)(143.52239213,215.08206414)(142.77230758,215.83219873)
\curveto(142.02222436,216.58233465)(141.00474817,217.00381567)(139.94396933,217.00381567)
\curveto(138.88319049,217.00381567)(137.8657143,216.58233465)(137.11563108,215.83219873)
\curveto(136.36554653,215.08206414)(135.94409437,214.06451826)(135.94409437,213.00366677)
\curveto(135.94409437,211.94281528)(136.36554653,210.9252694)(137.11563108,210.17513481)
\curveto(137.8657143,209.42499889)(138.88319049,209.00351787)(139.94396933,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,209.00351787)
\curveto(141.00474817,209.00351787)(142.02222436,209.42499889)(142.77230758,210.17513481)
\curveto(143.52239213,210.9252694)(143.94384429,211.94281528)(143.94384429,213.00366677)
\curveto(143.94384429,214.06451826)(143.52239213,215.08206414)(142.77230758,215.83219873)
\curveto(142.02222436,216.58233465)(141.00474817,217.00381567)(139.94396933,217.00381567)
\curveto(138.88319049,217.00381567)(137.8657143,216.58233465)(137.11563108,215.83219873)
\curveto(136.36554653,215.08206414)(135.94409437,214.06451826)(135.94409437,213.00366677)
\curveto(135.94409437,211.94281528)(136.36554653,210.9252694)(137.11563108,210.17513481)
\curveto(137.8657143,209.42499889)(138.88319049,209.00351787)(139.94396933,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,54.23412558)
\curveto(303.90875396,54.23412558)(304.92623016,54.6556066)(305.67631338,55.40574252)
\curveto(306.42639793,56.15587711)(306.84785009,57.17342299)(306.84785009,58.23427448)
\curveto(306.84785009,59.29512597)(306.42639793,60.31267184)(305.67631338,61.06280643)
\curveto(304.92623016,61.81294236)(303.90875396,62.23442338)(302.84797512,62.23442338)
\curveto(301.78719629,62.23442338)(300.76972009,61.81294236)(300.01963687,61.06280643)
\curveto(299.26955232,60.31267184)(298.84810016,59.29512597)(298.84810016,58.23427448)
\curveto(298.84810016,57.17342299)(299.26955232,56.15587711)(300.01963687,55.40574252)
\curveto(300.76972009,54.6556066)(301.78719629,54.23412558)(302.84797512,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,54.23412558)
\curveto(303.90875396,54.23412558)(304.92623016,54.6556066)(305.67631338,55.40574252)
\curveto(306.42639793,56.15587711)(306.84785009,57.17342299)(306.84785009,58.23427448)
\curveto(306.84785009,59.29512597)(306.42639793,60.31267184)(305.67631338,61.06280643)
\curveto(304.92623016,61.81294236)(303.90875396,62.23442338)(302.84797512,62.23442338)
\curveto(301.78719629,62.23442338)(300.76972009,61.81294236)(300.01963687,61.06280643)
\curveto(299.26955232,60.31267184)(298.84810016,59.29512597)(298.84810016,58.23427448)
\curveto(298.84810016,57.17342299)(299.26955232,56.15587711)(300.01963687,55.40574252)
\curveto(300.76972009,54.6556066)(301.78719629,54.23412558)(302.84797512,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,269.28212886)
\curveto(300.6506771,269.28212886)(301.6681533,269.70360988)(302.41823651,270.4537458)
\curveto(303.16832107,271.20388039)(303.58977322,272.22142627)(303.58977322,273.28227776)
\curveto(303.58977322,274.34312925)(303.16832107,275.36067512)(302.41823651,276.11080971)
\curveto(301.6681533,276.86094564)(300.6506771,277.28242666)(299.58989826,277.28242666)
\curveto(298.52911942,277.28242666)(297.51164323,276.86094564)(296.76156001,276.11080971)
\curveto(296.01147546,275.36067512)(295.5900233,274.34312925)(295.5900233,273.28227776)
\curveto(295.5900233,272.22142627)(296.01147546,271.20388039)(296.76156001,270.4537458)
\curveto(297.51164323,269.70360988)(298.52911942,269.28212886)(299.58989826,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,269.28212886)
\curveto(300.6506771,269.28212886)(301.6681533,269.70360988)(302.41823651,270.4537458)
\curveto(303.16832107,271.20388039)(303.58977322,272.22142627)(303.58977322,273.28227776)
\curveto(303.58977322,274.34312925)(303.16832107,275.36067512)(302.41823651,276.11080971)
\curveto(301.6681533,276.86094564)(300.6506771,277.28242666)(299.58989826,277.28242666)
\curveto(298.52911942,277.28242666)(297.51164323,276.86094564)(296.76156001,276.11080971)
\curveto(296.01147546,275.36067512)(295.5900233,274.34312925)(295.5900233,273.28227776)
\curveto(295.5900233,272.22142627)(296.01147546,271.20388039)(296.76156001,270.4537458)
\curveto(297.51164323,269.70360988)(298.52911942,269.28212886)(299.58989826,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,83.55882555)
\curveto(227.34386636,83.55882555)(228.36134255,83.98030658)(229.11142577,84.7304425)
\curveto(229.86151032,85.48057709)(230.28296248,86.49812296)(230.28296248,87.55897445)
\curveto(230.28296248,88.61982594)(229.86151032,89.63737182)(229.11142577,90.38750641)
\curveto(228.36134255,91.13764233)(227.34386636,91.55912335)(226.28308752,91.55912335)
\curveto(225.22230868,91.55912335)(224.20483249,91.13764233)(223.45474927,90.38750641)
\curveto(222.70466472,89.63737182)(222.28321256,88.61982594)(222.28321256,87.55897445)
\curveto(222.28321256,86.49812296)(222.70466472,85.48057709)(223.45474927,84.7304425)
\curveto(224.20483249,83.98030658)(225.22230868,83.55882555)(226.28308752,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,83.55882555)
\curveto(227.34386636,83.55882555)(228.36134255,83.98030658)(229.11142577,84.7304425)
\curveto(229.86151032,85.48057709)(230.28296248,86.49812296)(230.28296248,87.55897445)
\curveto(230.28296248,88.61982594)(229.86151032,89.63737182)(229.11142577,90.38750641)
\curveto(228.36134255,91.13764233)(227.34386636,91.55912335)(226.28308752,91.55912335)
\curveto(225.22230868,91.55912335)(224.20483249,91.13764233)(223.45474927,90.38750641)
\curveto(222.70466472,89.63737182)(222.28321256,88.61982594)(222.28321256,87.55897445)
\curveto(222.28321256,86.49812296)(222.70466472,85.48057709)(223.45474927,84.7304425)
\curveto(224.20483249,83.98030658)(225.22230868,83.55882555)(226.28308752,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,148.72490688)
\curveto(233.86002008,148.72490688)(234.87749627,149.1463879)(235.62757949,149.89652383)
\curveto(236.37766404,150.64665842)(236.7991162,151.66420429)(236.7991162,152.72505578)
\curveto(236.7991162,153.78590727)(236.37766404,154.80345315)(235.62757949,155.55358774)
\curveto(234.87749627,156.30372366)(233.86002008,156.72520468)(232.79924124,156.72520468)
\curveto(231.7384624,156.72520468)(230.72098621,156.30372366)(229.97090299,155.55358774)
\curveto(229.22081844,154.80345315)(228.79936628,153.78590727)(228.79936628,152.72505578)
\curveto(228.79936628,151.66420429)(229.22081844,150.64665842)(229.97090299,149.89652383)
\curveto(230.72098621,149.1463879)(231.7384624,148.72490688)(232.79924124,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,148.72490688)
\curveto(233.86002008,148.72490688)(234.87749627,149.1463879)(235.62757949,149.89652383)
\curveto(236.37766404,150.64665842)(236.7991162,151.66420429)(236.7991162,152.72505578)
\curveto(236.7991162,153.78590727)(236.37766404,154.80345315)(235.62757949,155.55358774)
\curveto(234.87749627,156.30372366)(233.86002008,156.72520468)(232.79924124,156.72520468)
\curveto(231.7384624,156.72520468)(230.72098621,156.30372366)(229.97090299,155.55358774)
\curveto(229.22081844,154.80345315)(228.79936628,153.78590727)(228.79936628,152.72505578)
\curveto(228.79936628,151.66420429)(229.22081844,150.64665842)(229.97090299,149.89652383)
\curveto(230.72098621,149.1463879)(231.7384624,148.72490688)(232.79924124,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,314.89835934)
\curveto(367.44131378,314.89835934)(368.45878998,315.31984036)(369.20887319,316.06997628)
\curveto(369.95895775,316.82011087)(370.3804099,317.83765675)(370.3804099,318.89850824)
\curveto(370.3804099,319.95935973)(369.95895775,320.9769056)(369.20887319,321.72704019)
\curveto(368.45878998,322.47717612)(367.44131378,322.89865714)(366.38053494,322.89865714)
\curveto(365.3197561,322.89865714)(364.30227991,322.47717612)(363.55219669,321.72704019)
\curveto(362.80211214,320.9769056)(362.38065998,319.95935973)(362.38065998,318.89850824)
\curveto(362.38065998,317.83765675)(362.80211214,316.82011087)(363.55219669,316.06997628)
\curveto(364.30227991,315.31984036)(365.3197561,314.89835934)(366.38053494,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,314.89835934)
\curveto(367.44131378,314.89835934)(368.45878998,315.31984036)(369.20887319,316.06997628)
\curveto(369.95895775,316.82011087)(370.3804099,317.83765675)(370.3804099,318.89850824)
\curveto(370.3804099,319.95935973)(369.95895775,320.9769056)(369.20887319,321.72704019)
\curveto(368.45878998,322.47717612)(367.44131378,322.89865714)(366.38053494,322.89865714)
\curveto(365.3197561,322.89865714)(364.30227991,322.47717612)(363.55219669,321.72704019)
\curveto(362.80211214,320.9769056)(362.38065998,319.95935973)(362.38065998,318.89850824)
\curveto(362.38065998,317.83765675)(362.80211214,316.82011087)(363.55219669,316.06997628)
\curveto(364.30227991,315.31984036)(365.3197561,314.89835934)(366.38053494,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,329.56072967)
\curveto(225.71482793,329.56072967)(226.73230412,329.98221069)(227.48238734,330.73234662)
\curveto(228.23247189,331.48248121)(228.65392405,332.50002708)(228.65392405,333.56087857)
\curveto(228.65392405,334.62173006)(228.23247189,335.63927594)(227.48238734,336.38941053)
\curveto(226.73230412,337.13954645)(225.71482793,337.56102747)(224.65404909,337.56102747)
\curveto(223.59327025,337.56102747)(222.57579406,337.13954645)(221.82571084,336.38941053)
\curveto(221.07562629,335.63927594)(220.65417413,334.62173006)(220.65417413,333.56087857)
\curveto(220.65417413,332.50002708)(221.07562629,331.48248121)(221.82571084,330.73234662)
\curveto(222.57579406,329.98221069)(223.59327025,329.56072967)(224.65404909,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,329.56072967)
\curveto(225.71482793,329.56072967)(226.73230412,329.98221069)(227.48238734,330.73234662)
\curveto(228.23247189,331.48248121)(228.65392405,332.50002708)(228.65392405,333.56087857)
\curveto(228.65392405,334.62173006)(228.23247189,335.63927594)(227.48238734,336.38941053)
\curveto(226.73230412,337.13954645)(225.71482793,337.56102747)(224.65404909,337.56102747)
\curveto(223.59327025,337.56102747)(222.57579406,337.13954645)(221.82571084,336.38941053)
\curveto(221.07562629,335.63927594)(220.65417413,334.62173006)(220.65417413,333.56087857)
\curveto(220.65417413,332.50002708)(221.07562629,331.48248121)(221.82571084,330.73234662)
\curveto(222.57579406,329.98221069)(223.59327025,329.56072967)(224.65404909,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,344.22308983)
\curveto(194.76305706,344.22308983)(195.78053325,344.64457085)(196.53061647,345.39470678)
\curveto(197.28070102,346.14484137)(197.70215318,347.16238724)(197.70215318,348.22323873)
\curveto(197.70215318,349.28409022)(197.28070102,350.3016361)(196.53061647,351.05177069)
\curveto(195.78053325,351.80190661)(194.76305706,352.22338763)(193.70227822,352.22338763)
\curveto(192.64149938,352.22338763)(191.62402319,351.80190661)(190.87393997,351.05177069)
\curveto(190.12385542,350.3016361)(189.70240326,349.28409022)(189.70240326,348.22323873)
\curveto(189.70240326,347.16238724)(190.12385542,346.14484137)(190.87393997,345.39470678)
\curveto(191.62402319,344.64457085)(192.64149938,344.22308983)(193.70227822,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,344.22308983)
\curveto(194.76305706,344.22308983)(195.78053325,344.64457085)(196.53061647,345.39470678)
\curveto(197.28070102,346.14484137)(197.70215318,347.16238724)(197.70215318,348.22323873)
\curveto(197.70215318,349.28409022)(197.28070102,350.3016361)(196.53061647,351.05177069)
\curveto(195.78053325,351.80190661)(194.76305706,352.22338763)(193.70227822,352.22338763)
\curveto(192.64149938,352.22338763)(191.62402319,351.80190661)(190.87393997,351.05177069)
\curveto(190.12385542,350.3016361)(189.70240326,349.28409022)(189.70240326,348.22323873)
\curveto(189.70240326,347.16238724)(190.12385542,346.14484137)(190.87393997,345.39470678)
\curveto(191.62402319,344.64457085)(192.64149938,344.22308983)(193.70227822,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,207.37436787)
\curveto(141.00474817,207.37436787)(142.02222436,207.79584889)(142.77230758,208.54598482)
\curveto(143.52239213,209.29611941)(143.94384429,210.31366528)(143.94384429,211.37451677)
\curveto(143.94384429,212.43536826)(143.52239213,213.45291414)(142.77230758,214.20304873)
\curveto(142.02222436,214.95318465)(141.00474817,215.37466567)(139.94396933,215.37466567)
\curveto(138.88319049,215.37466567)(137.8657143,214.95318465)(137.11563108,214.20304873)
\curveto(136.36554653,213.45291414)(135.94409437,212.43536826)(135.94409437,211.37451677)
\curveto(135.94409437,210.31366528)(136.36554653,209.29611941)(137.11563108,208.54598482)
\curveto(137.8657143,207.79584889)(138.88319049,207.37436787)(139.94396933,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,207.37436787)
\curveto(141.00474817,207.37436787)(142.02222436,207.79584889)(142.77230758,208.54598482)
\curveto(143.52239213,209.29611941)(143.94384429,210.31366528)(143.94384429,211.37451677)
\curveto(143.94384429,212.43536826)(143.52239213,213.45291414)(142.77230758,214.20304873)
\curveto(142.02222436,214.95318465)(141.00474817,215.37466567)(139.94396933,215.37466567)
\curveto(138.88319049,215.37466567)(137.8657143,214.95318465)(137.11563108,214.20304873)
\curveto(136.36554653,213.45291414)(135.94409437,212.43536826)(135.94409437,211.37451677)
\curveto(135.94409437,210.31366528)(136.36554653,209.29611941)(137.11563108,208.54598482)
\curveto(137.8657143,207.79584889)(138.88319049,207.37436787)(139.94396933,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,176.4204772)
\curveto(87.24642911,176.4204772)(88.2639053,176.84195823)(89.01398852,177.59209415)
\curveto(89.76407307,178.34222874)(90.18552523,179.35977462)(90.18552523,180.42062611)
\curveto(90.18552523,181.48147759)(89.76407307,182.49902347)(89.01398852,183.24915806)
\curveto(88.2639053,183.99929398)(87.24642911,184.42077501)(86.18565027,184.42077501)
\curveto(85.12487143,184.42077501)(84.10739523,183.99929398)(83.35731202,183.24915806)
\curveto(82.60722746,182.49902347)(82.18577531,181.48147759)(82.18577531,180.42062611)
\curveto(82.18577531,179.35977462)(82.60722746,178.34222874)(83.35731202,177.59209415)
\curveto(84.10739523,176.84195823)(85.12487143,176.4204772)(86.18565027,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,176.4204772)
\curveto(87.24642911,176.4204772)(88.2639053,176.84195823)(89.01398852,177.59209415)
\curveto(89.76407307,178.34222874)(90.18552523,179.35977462)(90.18552523,180.42062611)
\curveto(90.18552523,181.48147759)(89.76407307,182.49902347)(89.01398852,183.24915806)
\curveto(88.2639053,183.99929398)(87.24642911,184.42077501)(86.18565027,184.42077501)
\curveto(85.12487143,184.42077501)(84.10739523,183.99929398)(83.35731202,183.24915806)
\curveto(82.60722746,182.49902347)(82.18577531,181.48147759)(82.18577531,180.42062611)
\curveto(82.18577531,179.35977462)(82.60722746,178.34222874)(83.35731202,177.59209415)
\curveto(84.10739523,176.84195823)(85.12487143,176.4204772)(86.18565027,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,195.97029753)
\curveto(93.76258283,195.97029753)(94.78005902,196.39177856)(95.53014224,197.14191448)
\curveto(96.28022679,197.89204907)(96.70167895,198.90959495)(96.70167895,199.97044643)
\curveto(96.70167895,201.03129792)(96.28022679,202.0488438)(95.53014224,202.79897839)
\curveto(94.78005902,203.54911431)(93.76258283,203.97059534)(92.70180399,203.97059534)
\curveto(91.64102515,203.97059534)(90.62354896,203.54911431)(89.87346574,202.79897839)
\curveto(89.12338119,202.0488438)(88.70192903,201.03129792)(88.70192903,199.97044643)
\curveto(88.70192903,198.90959495)(89.12338119,197.89204907)(89.87346574,197.14191448)
\curveto(90.62354896,196.39177856)(91.64102515,195.97029753)(92.70180399,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,195.97029753)
\curveto(93.76258283,195.97029753)(94.78005902,196.39177856)(95.53014224,197.14191448)
\curveto(96.28022679,197.89204907)(96.70167895,198.90959495)(96.70167895,199.97044643)
\curveto(96.70167895,201.03129792)(96.28022679,202.0488438)(95.53014224,202.79897839)
\curveto(94.78005902,203.54911431)(93.76258283,203.97059534)(92.70180399,203.97059534)
\curveto(91.64102515,203.97059534)(90.62354896,203.54911431)(89.87346574,202.79897839)
\curveto(89.12338119,202.0488438)(88.70192903,201.03129792)(88.70192903,199.97044643)
\curveto(88.70192903,198.90959495)(89.12338119,197.89204907)(89.87346574,197.14191448)
\curveto(90.62354896,196.39177856)(91.64102515,195.97029753)(92.70180399,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,290.46108901)
\curveto(289.24738775,290.46108901)(290.26486394,290.88257003)(291.01494716,291.63270596)
\curveto(291.76503171,292.38284055)(292.18648387,293.40038642)(292.18648387,294.46123791)
\curveto(292.18648387,295.5220894)(291.76503171,296.53963528)(291.01494716,297.28976987)
\curveto(290.26486394,298.03990579)(289.24738775,298.46138681)(288.18660891,298.46138681)
\curveto(287.12583007,298.46138681)(286.10835387,298.03990579)(285.35827066,297.28976987)
\curveto(284.6081861,296.53963528)(284.18673395,295.5220894)(284.18673395,294.46123791)
\curveto(284.18673395,293.40038642)(284.6081861,292.38284055)(285.35827066,291.63270596)
\curveto(286.10835387,290.88257003)(287.12583007,290.46108901)(288.18660891,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,290.46108901)
\curveto(289.24738775,290.46108901)(290.26486394,290.88257003)(291.01494716,291.63270596)
\curveto(291.76503171,292.38284055)(292.18648387,293.40038642)(292.18648387,294.46123791)
\curveto(292.18648387,295.5220894)(291.76503171,296.53963528)(291.01494716,297.28976987)
\curveto(290.26486394,298.03990579)(289.24738775,298.46138681)(288.18660891,298.46138681)
\curveto(287.12583007,298.46138681)(286.10835387,298.03990579)(285.35827066,297.28976987)
\curveto(284.6081861,296.53963528)(284.18673395,295.5220894)(284.18673395,294.46123791)
\curveto(284.18673395,293.40038642)(284.6081861,292.38284055)(285.35827066,291.63270596)
\curveto(286.10835387,290.88257003)(287.12583007,290.46108901)(288.18660891,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,67.26732557)
\curveto(279.47315716,67.26732557)(280.49063336,67.68880659)(281.24071657,68.43894251)
\curveto(281.99080113,69.1890771)(282.41225328,70.20662298)(282.41225328,71.26747447)
\curveto(282.41225328,72.32832596)(281.99080113,73.34587183)(281.24071657,74.09600642)
\curveto(280.49063336,74.84614235)(279.47315716,75.26762337)(278.41237832,75.26762337)
\curveto(277.35159949,75.26762337)(276.33412329,74.84614235)(275.58404007,74.09600642)
\curveto(274.83395552,73.34587183)(274.41250336,72.32832596)(274.41250336,71.26747447)
\curveto(274.41250336,70.20662298)(274.83395552,69.1890771)(275.58404007,68.43894251)
\curveto(276.33412329,67.68880659)(277.35159949,67.26732557)(278.41237832,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,67.26732557)
\curveto(279.47315716,67.26732557)(280.49063336,67.68880659)(281.24071657,68.43894251)
\curveto(281.99080113,69.1890771)(282.41225328,70.20662298)(282.41225328,71.26747447)
\curveto(282.41225328,72.32832596)(281.99080113,73.34587183)(281.24071657,74.09600642)
\curveto(280.49063336,74.84614235)(279.47315716,75.26762337)(278.41237832,75.26762337)
\curveto(277.35159949,75.26762337)(276.33412329,74.84614235)(275.58404007,74.09600642)
\curveto(274.83395552,73.34587183)(274.41250336,72.32832596)(274.41250336,71.26747447)
\curveto(274.41250336,70.20662298)(274.83395552,69.1890771)(275.58404007,68.43894251)
\curveto(276.33412329,67.68880659)(277.35159949,67.26732557)(278.41237832,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,300.23599918)
\curveto(194.76305706,300.23599918)(195.78053325,300.6574802)(196.53061647,301.40761612)
\curveto(197.28070102,302.15775071)(197.70215318,303.17529659)(197.70215318,304.23614808)
\curveto(197.70215318,305.29699957)(197.28070102,306.31454544)(196.53061647,307.06468003)
\curveto(195.78053325,307.81481596)(194.76305706,308.23629698)(193.70227822,308.23629698)
\curveto(192.64149938,308.23629698)(191.62402319,307.81481596)(190.87393997,307.06468003)
\curveto(190.12385542,306.31454544)(189.70240326,305.29699957)(189.70240326,304.23614808)
\curveto(189.70240326,303.17529659)(190.12385542,302.15775071)(190.87393997,301.40761612)
\curveto(191.62402319,300.6574802)(192.64149938,300.23599918)(193.70227822,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,300.23599918)
\curveto(194.76305706,300.23599918)(195.78053325,300.6574802)(196.53061647,301.40761612)
\curveto(197.28070102,302.15775071)(197.70215318,303.17529659)(197.70215318,304.23614808)
\curveto(197.70215318,305.29699957)(197.28070102,306.31454544)(196.53061647,307.06468003)
\curveto(195.78053325,307.81481596)(194.76305706,308.23629698)(193.70227822,308.23629698)
\curveto(192.64149938,308.23629698)(191.62402319,307.81481596)(190.87393997,307.06468003)
\curveto(190.12385542,306.31454544)(189.70240326,305.29699957)(189.70240326,304.23614808)
\curveto(189.70240326,303.17529659)(190.12385542,302.15775071)(190.87393997,301.40761612)
\curveto(191.62402319,300.6574802)(192.64149938,300.23599918)(193.70227822,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,114.51271622)
\curveto(303.90875396,114.51271622)(304.92623016,114.93419724)(305.67631338,115.68433316)
\curveto(306.42639793,116.43446775)(306.84785009,117.45201363)(306.84785009,118.51286512)
\curveto(306.84785009,119.57371661)(306.42639793,120.59126249)(305.67631338,121.34139707)
\curveto(304.92623016,122.091533)(303.90875396,122.51301402)(302.84797512,122.51301402)
\curveto(301.78719629,122.51301402)(300.76972009,122.091533)(300.01963687,121.34139707)
\curveto(299.26955232,120.59126249)(298.84810016,119.57371661)(298.84810016,118.51286512)
\curveto(298.84810016,117.45201363)(299.26955232,116.43446775)(300.01963687,115.68433316)
\curveto(300.76972009,114.93419724)(301.78719629,114.51271622)(302.84797512,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,114.51271622)
\curveto(303.90875396,114.51271622)(304.92623016,114.93419724)(305.67631338,115.68433316)
\curveto(306.42639793,116.43446775)(306.84785009,117.45201363)(306.84785009,118.51286512)
\curveto(306.84785009,119.57371661)(306.42639793,120.59126249)(305.67631338,121.34139707)
\curveto(304.92623016,122.091533)(303.90875396,122.51301402)(302.84797512,122.51301402)
\curveto(301.78719629,122.51301402)(300.76972009,122.091533)(300.01963687,121.34139707)
\curveto(299.26955232,120.59126249)(298.84810016,119.57371661)(298.84810016,118.51286512)
\curveto(298.84810016,117.45201363)(299.26955232,116.43446775)(300.01963687,115.68433316)
\curveto(300.76972009,114.93419724)(301.78719629,114.51271622)(302.84797512,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,179.6787772)
\curveto(378.84456245,179.6787772)(379.86203864,180.10025822)(380.61212186,180.85039415)
\curveto(381.36220641,181.60052874)(381.78365857,182.61807461)(381.78365857,183.6789261)
\curveto(381.78365857,184.73977759)(381.36220641,185.75732347)(380.61212186,186.50745806)
\curveto(379.86203864,187.25759398)(378.84456245,187.679075)(377.78378361,187.679075)
\curveto(376.72300477,187.679075)(375.70552858,187.25759398)(374.95544536,186.50745806)
\curveto(374.20536081,185.75732347)(373.78390865,184.73977759)(373.78390865,183.6789261)
\curveto(373.78390865,182.61807461)(374.20536081,181.60052874)(374.95544536,180.85039415)
\curveto(375.70552858,180.10025822)(376.72300477,179.6787772)(377.78378361,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,179.6787772)
\curveto(378.84456245,179.6787772)(379.86203864,180.10025822)(380.61212186,180.85039415)
\curveto(381.36220641,181.60052874)(381.78365857,182.61807461)(381.78365857,183.6789261)
\curveto(381.78365857,184.73977759)(381.36220641,185.75732347)(380.61212186,186.50745806)
\curveto(379.86203864,187.25759398)(378.84456245,187.679075)(377.78378361,187.679075)
\curveto(376.72300477,187.679075)(375.70552858,187.25759398)(374.95544536,186.50745806)
\curveto(374.20536081,185.75732347)(373.78390865,184.73977759)(373.78390865,183.6789261)
\curveto(373.78390865,182.61807461)(374.20536081,181.60052874)(374.95544536,180.85039415)
\curveto(375.70552858,180.10025822)(376.72300477,179.6787772)(377.78378361,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,233.44078819)
\curveto(251.77946316,233.44078819)(252.79693935,233.86226922)(253.54702257,234.61240514)
\curveto(254.29710712,235.36253973)(254.71855928,236.38008561)(254.71855928,237.4409371)
\curveto(254.71855928,238.50178858)(254.29710712,239.51933446)(253.54702257,240.26946905)
\curveto(252.79693935,241.01960497)(251.77946316,241.441086)(250.71868432,241.441086)
\curveto(249.65790548,241.441086)(248.64042929,241.01960497)(247.89034607,240.26946905)
\curveto(247.14026152,239.51933446)(246.71880936,238.50178858)(246.71880936,237.4409371)
\curveto(246.71880936,236.38008561)(247.14026152,235.36253973)(247.89034607,234.61240514)
\curveto(248.64042929,233.86226922)(249.65790548,233.44078819)(250.71868432,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,233.44078819)
\curveto(251.77946316,233.44078819)(252.79693935,233.86226922)(253.54702257,234.61240514)
\curveto(254.29710712,235.36253973)(254.71855928,236.38008561)(254.71855928,237.4409371)
\curveto(254.71855928,238.50178858)(254.29710712,239.51933446)(253.54702257,240.26946905)
\curveto(252.79693935,241.01960497)(251.77946316,241.441086)(250.71868432,241.441086)
\curveto(249.65790548,241.441086)(248.64042929,241.01960497)(247.89034607,240.26946905)
\curveto(247.14026152,239.51933446)(246.71880936,238.50178858)(246.71880936,237.4409371)
\curveto(246.71880936,236.38008561)(247.14026152,235.36253973)(247.89034607,234.61240514)
\curveto(248.64042929,233.86226922)(249.65790548,233.44078819)(250.71868432,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,75.41309591)
\curveto(188.24690334,75.41309591)(189.26437953,75.83457693)(190.01446275,76.58471285)
\curveto(190.7645473,77.33484744)(191.18599946,78.35239332)(191.18599946,79.41324481)
\curveto(191.18599946,80.4740963)(190.7645473,81.49164217)(190.01446275,82.24177676)
\curveto(189.26437953,82.99191268)(188.24690334,83.41339371)(187.1861245,83.41339371)
\curveto(186.12534566,83.41339371)(185.10786947,82.99191268)(184.35778625,82.24177676)
\curveto(183.6077017,81.49164217)(183.18624954,80.4740963)(183.18624954,79.41324481)
\curveto(183.18624954,78.35239332)(183.6077017,77.33484744)(184.35778625,76.58471285)
\curveto(185.10786947,75.83457693)(186.12534566,75.41309591)(187.1861245,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,75.41309591)
\curveto(188.24690334,75.41309591)(189.26437953,75.83457693)(190.01446275,76.58471285)
\curveto(190.7645473,77.33484744)(191.18599946,78.35239332)(191.18599946,79.41324481)
\curveto(191.18599946,80.4740963)(190.7645473,81.49164217)(190.01446275,82.24177676)
\curveto(189.26437953,82.99191268)(188.24690334,83.41339371)(187.1861245,83.41339371)
\curveto(186.12534566,83.41339371)(185.10786947,82.99191268)(184.35778625,82.24177676)
\curveto(183.6077017,81.49164217)(183.18624954,80.4740963)(183.18624954,79.41324481)
\curveto(183.18624954,78.35239332)(183.6077017,77.33484744)(184.35778625,76.58471285)
\curveto(185.10786947,75.83457693)(186.12534566,75.41309591)(187.1861245,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,246.47400853)
\curveto(398.3930643,246.47400853)(399.4105405,246.89548955)(400.16062372,247.64562547)
\curveto(400.91070827,248.39576006)(401.33216043,249.41330594)(401.33216043,250.47415743)
\curveto(401.33216043,251.53500892)(400.91070827,252.5525548)(400.16062372,253.30268939)
\curveto(399.4105405,254.05282531)(398.3930643,254.47430633)(397.33228546,254.47430633)
\curveto(396.27150663,254.47430633)(395.25403043,254.05282531)(394.50394721,253.30268939)
\curveto(393.75386266,252.5525548)(393.3324105,251.53500892)(393.3324105,250.47415743)
\curveto(393.3324105,249.41330594)(393.75386266,248.39576006)(394.50394721,247.64562547)
\curveto(395.25403043,246.89548955)(396.27150663,246.47400853)(397.33228546,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,246.47400853)
\curveto(398.3930643,246.47400853)(399.4105405,246.89548955)(400.16062372,247.64562547)
\curveto(400.91070827,248.39576006)(401.33216043,249.41330594)(401.33216043,250.47415743)
\curveto(401.33216043,251.53500892)(400.91070827,252.5525548)(400.16062372,253.30268939)
\curveto(399.4105405,254.05282531)(398.3930643,254.47430633)(397.33228546,254.47430633)
\curveto(396.27150663,254.47430633)(395.25403043,254.05282531)(394.50394721,253.30268939)
\curveto(393.75386266,252.5525548)(393.3324105,251.53500892)(393.3324105,250.47415743)
\curveto(393.3324105,249.41330594)(393.75386266,248.39576006)(394.50394721,247.64562547)
\curveto(395.25403043,246.89548955)(396.27150663,246.47400853)(397.33228546,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,256.24890852)
\curveto(237.11809694,256.24890852)(238.13557313,256.67038954)(238.88565635,257.42052547)
\curveto(239.6357409,258.17066006)(240.05719306,259.18820593)(240.05719306,260.24905742)
\curveto(240.05719306,261.30990891)(239.6357409,262.32745479)(238.88565635,263.07758938)
\curveto(238.13557313,263.8277253)(237.11809694,264.24920632)(236.0573181,264.24920632)
\curveto(234.99653926,264.24920632)(233.97906307,263.8277253)(233.22897985,263.07758938)
\curveto(232.4788953,262.32745479)(232.05744314,261.30990891)(232.05744314,260.24905742)
\curveto(232.05744314,259.18820593)(232.4788953,258.17066006)(233.22897985,257.42052547)
\curveto(233.97906307,256.67038954)(234.99653926,256.24890852)(236.0573181,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,256.24890852)
\curveto(237.11809694,256.24890852)(238.13557313,256.67038954)(238.88565635,257.42052547)
\curveto(239.6357409,258.17066006)(240.05719306,259.18820593)(240.05719306,260.24905742)
\curveto(240.05719306,261.30990891)(239.6357409,262.32745479)(238.88565635,263.07758938)
\curveto(238.13557313,263.8277253)(237.11809694,264.24920632)(236.0573181,264.24920632)
\curveto(234.99653926,264.24920632)(233.97906307,263.8277253)(233.22897985,263.07758938)
\curveto(232.4788953,262.32745479)(232.05744314,261.30990891)(232.05744314,260.24905742)
\curveto(232.05744314,259.18820593)(232.4788953,258.17066006)(233.22897985,257.42052547)
\curveto(233.97906307,256.67038954)(234.99653926,256.24890852)(236.0573181,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,179.6787772)
\curveto(95.39162126,179.6787772)(96.40909745,180.10025822)(97.15918067,180.85039415)
\curveto(97.90926522,181.60052874)(98.33071738,182.61807461)(98.33071738,183.6789261)
\curveto(98.33071738,184.73977759)(97.90926522,185.75732347)(97.15918067,186.50745806)
\curveto(96.40909745,187.25759398)(95.39162126,187.679075)(94.33084242,187.679075)
\curveto(93.27006358,187.679075)(92.25258739,187.25759398)(91.50250417,186.50745806)
\curveto(90.75241962,185.75732347)(90.33096746,184.73977759)(90.33096746,183.6789261)
\curveto(90.33096746,182.61807461)(90.75241962,181.60052874)(91.50250417,180.85039415)
\curveto(92.25258739,180.10025822)(93.27006358,179.6787772)(94.33084242,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,179.6787772)
\curveto(95.39162126,179.6787772)(96.40909745,180.10025822)(97.15918067,180.85039415)
\curveto(97.90926522,181.60052874)(98.33071738,182.61807461)(98.33071738,183.6789261)
\curveto(98.33071738,184.73977759)(97.90926522,185.75732347)(97.15918067,186.50745806)
\curveto(96.40909745,187.25759398)(95.39162126,187.679075)(94.33084242,187.679075)
\curveto(93.27006358,187.679075)(92.25258739,187.25759398)(91.50250417,186.50745806)
\curveto(90.75241962,185.75732347)(90.33096746,184.73977759)(90.33096746,183.6789261)
\curveto(90.33096746,182.61807461)(90.75241962,181.60052874)(91.50250417,180.85039415)
\curveto(92.25258739,180.10025822)(93.27006358,179.6787772)(94.33084242,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,199.22859753)
\curveto(193.13401863,199.22859753)(194.15149482,199.65007855)(194.90157804,200.40021448)
\curveto(195.65166259,201.15034907)(196.07311475,202.16789494)(196.07311475,203.22874643)
\curveto(196.07311475,204.28959792)(195.65166259,205.3071438)(194.90157804,206.05727839)
\curveto(194.15149482,206.80741431)(193.13401863,207.22889533)(192.07323979,207.22889533)
\curveto(191.01246095,207.22889533)(189.99498476,206.80741431)(189.24490154,206.05727839)
\curveto(188.49481699,205.3071438)(188.07336483,204.28959792)(188.07336483,203.22874643)
\curveto(188.07336483,202.16789494)(188.49481699,201.15034907)(189.24490154,200.40021448)
\curveto(189.99498476,199.65007855)(191.01246095,199.22859753)(192.07323979,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,199.22859753)
\curveto(193.13401863,199.22859753)(194.15149482,199.65007855)(194.90157804,200.40021448)
\curveto(195.65166259,201.15034907)(196.07311475,202.16789494)(196.07311475,203.22874643)
\curveto(196.07311475,204.28959792)(195.65166259,205.3071438)(194.90157804,206.05727839)
\curveto(194.15149482,206.80741431)(193.13401863,207.22889533)(192.07323979,207.22889533)
\curveto(191.01246095,207.22889533)(189.99498476,206.80741431)(189.24490154,206.05727839)
\curveto(188.49481699,205.3071438)(188.07336483,204.28959792)(188.07336483,203.22874643)
\curveto(188.07336483,202.16789494)(188.49481699,201.15034907)(189.24490154,200.40021448)
\curveto(189.99498476,199.65007855)(191.01246095,199.22859753)(192.07323979,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,182.93709754)
\curveto(300.6506771,182.93709754)(301.6681533,183.35857857)(302.41823651,184.10871449)
\curveto(303.16832107,184.85884908)(303.58977322,185.87639496)(303.58977322,186.93724645)
\curveto(303.58977322,187.99809793)(303.16832107,189.01564381)(302.41823651,189.7657784)
\curveto(301.6681533,190.51591432)(300.6506771,190.93739535)(299.58989826,190.93739535)
\curveto(298.52911942,190.93739535)(297.51164323,190.51591432)(296.76156001,189.7657784)
\curveto(296.01147546,189.01564381)(295.5900233,187.99809793)(295.5900233,186.93724645)
\curveto(295.5900233,185.87639496)(296.01147546,184.85884908)(296.76156001,184.10871449)
\curveto(297.51164323,183.35857857)(298.52911942,182.93709754)(299.58989826,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,182.93709754)
\curveto(300.6506771,182.93709754)(301.6681533,183.35857857)(302.41823651,184.10871449)
\curveto(303.16832107,184.85884908)(303.58977322,185.87639496)(303.58977322,186.93724645)
\curveto(303.58977322,187.99809793)(303.16832107,189.01564381)(302.41823651,189.7657784)
\curveto(301.6681533,190.51591432)(300.6506771,190.93739535)(299.58989826,190.93739535)
\curveto(298.52911942,190.93739535)(297.51164323,190.51591432)(296.76156001,189.7657784)
\curveto(296.01147546,189.01564381)(295.5900233,187.99809793)(295.5900233,186.93724645)
\curveto(295.5900233,185.87639496)(296.01147546,184.85884908)(296.76156001,184.10871449)
\curveto(297.51164323,183.35857857)(298.52911942,182.93709754)(299.58989826,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,298.60685935)
\curveto(369.07033187,298.60685935)(370.08780806,299.02834037)(370.83789128,299.7784763)
\curveto(371.58797583,300.52861089)(372.00942799,301.54615676)(372.00942799,302.60700825)
\curveto(372.00942799,303.66785974)(371.58797583,304.68540562)(370.83789128,305.43554021)
\curveto(370.08780806,306.18567613)(369.07033187,306.60715715)(368.00955303,306.60715715)
\curveto(366.94877419,306.60715715)(365.931298,306.18567613)(365.18121478,305.43554021)
\curveto(364.43113023,304.68540562)(364.00967807,303.66785974)(364.00967807,302.60700825)
\curveto(364.00967807,301.54615676)(364.43113023,300.52861089)(365.18121478,299.7784763)
\curveto(365.931298,299.02834037)(366.94877419,298.60685935)(368.00955303,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,298.60685935)
\curveto(369.07033187,298.60685935)(370.08780806,299.02834037)(370.83789128,299.7784763)
\curveto(371.58797583,300.52861089)(372.00942799,301.54615676)(372.00942799,302.60700825)
\curveto(372.00942799,303.66785974)(371.58797583,304.68540562)(370.83789128,305.43554021)
\curveto(370.08780806,306.18567613)(369.07033187,306.60715715)(368.00955303,306.60715715)
\curveto(366.94877419,306.60715715)(365.931298,306.18567613)(365.18121478,305.43554021)
\curveto(364.43113023,304.68540562)(364.00967807,303.66785974)(364.00967807,302.60700825)
\curveto(364.00967807,301.54615676)(364.43113023,300.52861089)(365.18121478,299.7784763)
\curveto(365.931298,299.02834037)(366.94877419,298.60685935)(368.00955303,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,339.33563984)
\curveto(103.53682358,339.33563984)(104.55429977,339.75712086)(105.30438299,340.50725678)
\curveto(106.05446754,341.25739137)(106.4759197,342.27493725)(106.4759197,343.33578874)
\curveto(106.4759197,344.39664022)(106.05446754,345.4141861)(105.30438299,346.16432069)
\curveto(104.55429977,346.91445661)(103.53682358,347.33593764)(102.47604474,347.33593764)
\curveto(101.4152659,347.33593764)(100.39778971,346.91445661)(99.64770649,346.16432069)
\curveto(98.89762194,345.4141861)(98.47616978,344.39664022)(98.47616978,343.33578874)
\curveto(98.47616978,342.27493725)(98.89762194,341.25739137)(99.64770649,340.50725678)
\curveto(100.39778971,339.75712086)(101.4152659,339.33563984)(102.47604474,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,339.33563984)
\curveto(103.53682358,339.33563984)(104.55429977,339.75712086)(105.30438299,340.50725678)
\curveto(106.05446754,341.25739137)(106.4759197,342.27493725)(106.4759197,343.33578874)
\curveto(106.4759197,344.39664022)(106.05446754,345.4141861)(105.30438299,346.16432069)
\curveto(104.55429977,346.91445661)(103.53682358,347.33593764)(102.47604474,347.33593764)
\curveto(101.4152659,347.33593764)(100.39778971,346.91445661)(99.64770649,346.16432069)
\curveto(98.89762194,345.4141861)(98.47616978,344.39664022)(98.47616978,343.33578874)
\curveto(98.47616978,342.27493725)(98.89762194,341.25739137)(99.64770649,340.50725678)
\curveto(100.39778971,339.75712086)(101.4152659,339.33563984)(102.47604474,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,228.5533382)
\curveto(320.19913827,228.5533382)(321.21661446,228.97481922)(321.96669768,229.72495514)
\curveto(322.71678223,230.47508973)(323.13823439,231.49263561)(323.13823439,232.5534871)
\curveto(323.13823439,233.61433859)(322.71678223,234.63188447)(321.96669768,235.38201905)
\curveto(321.21661446,236.13215498)(320.19913827,236.553636)(319.13835943,236.553636)
\curveto(318.07758059,236.553636)(317.0601044,236.13215498)(316.31002118,235.38201905)
\curveto(315.55993663,234.63188447)(315.13848447,233.61433859)(315.13848447,232.5534871)
\curveto(315.13848447,231.49263561)(315.55993663,230.47508973)(316.31002118,229.72495514)
\curveto(317.0601044,228.97481922)(318.07758059,228.5533382)(319.13835943,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,228.5533382)
\curveto(320.19913827,228.5533382)(321.21661446,228.97481922)(321.96669768,229.72495514)
\curveto(322.71678223,230.47508973)(323.13823439,231.49263561)(323.13823439,232.5534871)
\curveto(323.13823439,233.61433859)(322.71678223,234.63188447)(321.96669768,235.38201905)
\curveto(321.21661446,236.13215498)(320.19913827,236.553636)(319.13835943,236.553636)
\curveto(318.07758059,236.553636)(317.0601044,236.13215498)(316.31002118,235.38201905)
\curveto(315.55993663,234.63188447)(315.13848447,233.61433859)(315.13848447,232.5534871)
\curveto(315.13848447,231.49263561)(315.55993663,230.47508973)(316.31002118,229.72495514)
\curveto(317.0601044,228.97481922)(318.07758059,228.5533382)(319.13835943,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,300.23599918)
\curveto(224.0857895,300.23599918)(225.10326569,300.6574802)(225.85334891,301.40761612)
\curveto(226.60343346,302.15775071)(227.02488562,303.17529659)(227.02488562,304.23614808)
\curveto(227.02488562,305.29699957)(226.60343346,306.31454544)(225.85334891,307.06468003)
\curveto(225.10326569,307.81481596)(224.0857895,308.23629698)(223.02501066,308.23629698)
\curveto(221.96423182,308.23629698)(220.94675563,307.81481596)(220.19667241,307.06468003)
\curveto(219.44658786,306.31454544)(219.0251357,305.29699957)(219.0251357,304.23614808)
\curveto(219.0251357,303.17529659)(219.44658786,302.15775071)(220.19667241,301.40761612)
\curveto(220.94675563,300.6574802)(221.96423182,300.23599918)(223.02501066,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,300.23599918)
\curveto(224.0857895,300.23599918)(225.10326569,300.6574802)(225.85334891,301.40761612)
\curveto(226.60343346,302.15775071)(227.02488562,303.17529659)(227.02488562,304.23614808)
\curveto(227.02488562,305.29699957)(226.60343346,306.31454544)(225.85334891,307.06468003)
\curveto(225.10326569,307.81481596)(224.0857895,308.23629698)(223.02501066,308.23629698)
\curveto(221.96423182,308.23629698)(220.94675563,307.81481596)(220.19667241,307.06468003)
\curveto(219.44658786,306.31454544)(219.0251357,305.29699957)(219.0251357,304.23614808)
\curveto(219.0251357,303.17529659)(219.44658786,302.15775071)(220.19667241,301.40761612)
\curveto(220.94675563,300.6574802)(221.96423182,300.23599918)(223.02501066,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,184.56624754)
\curveto(93.76258283,184.56624754)(94.78005902,184.98772857)(95.53014224,185.73786449)
\curveto(96.28022679,186.48799908)(96.70167895,187.50554496)(96.70167895,188.56639644)
\curveto(96.70167895,189.62724793)(96.28022679,190.64479381)(95.53014224,191.3949284)
\curveto(94.78005902,192.14506432)(93.76258283,192.56654535)(92.70180399,192.56654535)
\curveto(91.64102515,192.56654535)(90.62354896,192.14506432)(89.87346574,191.3949284)
\curveto(89.12338119,190.64479381)(88.70192903,189.62724793)(88.70192903,188.56639644)
\curveto(88.70192903,187.50554496)(89.12338119,186.48799908)(89.87346574,185.73786449)
\curveto(90.62354896,184.98772857)(91.64102515,184.56624754)(92.70180399,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,184.56624754)
\curveto(93.76258283,184.56624754)(94.78005902,184.98772857)(95.53014224,185.73786449)
\curveto(96.28022679,186.48799908)(96.70167895,187.50554496)(96.70167895,188.56639644)
\curveto(96.70167895,189.62724793)(96.28022679,190.64479381)(95.53014224,191.3949284)
\curveto(94.78005902,192.14506432)(93.76258283,192.56654535)(92.70180399,192.56654535)
\curveto(91.64102515,192.56654535)(90.62354896,192.14506432)(89.87346574,191.3949284)
\curveto(89.12338119,190.64479381)(88.70192903,189.62724793)(88.70192903,188.56639644)
\curveto(88.70192903,187.50554496)(89.12338119,186.48799908)(89.87346574,185.73786449)
\curveto(90.62354896,184.98772857)(91.64102515,184.56624754)(92.70180399,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,182.93709754)
\curveto(198.02113392,182.93709754)(199.03861011,183.35857857)(199.78869333,184.10871449)
\curveto(200.53877788,184.85884908)(200.96023004,185.87639496)(200.96023004,186.93724645)
\curveto(200.96023004,187.99809793)(200.53877788,189.01564381)(199.78869333,189.7657784)
\curveto(199.03861011,190.51591432)(198.02113392,190.93739535)(196.96035508,190.93739535)
\curveto(195.89957624,190.93739535)(194.88210005,190.51591432)(194.13201683,189.7657784)
\curveto(193.38193228,189.01564381)(192.96048012,187.99809793)(192.96048012,186.93724645)
\curveto(192.96048012,185.87639496)(193.38193228,184.85884908)(194.13201683,184.10871449)
\curveto(194.88210005,183.35857857)(195.89957624,182.93709754)(196.96035508,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,182.93709754)
\curveto(198.02113392,182.93709754)(199.03861011,183.35857857)(199.78869333,184.10871449)
\curveto(200.53877788,184.85884908)(200.96023004,185.87639496)(200.96023004,186.93724645)
\curveto(200.96023004,187.99809793)(200.53877788,189.01564381)(199.78869333,189.7657784)
\curveto(199.03861011,190.51591432)(198.02113392,190.93739535)(196.96035508,190.93739535)
\curveto(195.89957624,190.93739535)(194.88210005,190.51591432)(194.13201683,189.7657784)
\curveto(193.38193228,189.01564381)(192.96048012,187.99809793)(192.96048012,186.93724645)
\curveto(192.96048012,185.87639496)(193.38193228,184.85884908)(194.13201683,184.10871449)
\curveto(194.88210005,183.35857857)(195.89957624,182.93709754)(196.96035508,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,373.54782033)
\curveto(88.87546754,373.54782033)(89.89294373,373.96930135)(90.64302695,374.71943727)
\curveto(91.3931115,375.46957186)(91.81456366,376.48711774)(91.81456366,377.54796923)
\curveto(91.81456366,378.60882071)(91.3931115,379.62636659)(90.64302695,380.37650118)
\curveto(89.89294373,381.1266371)(88.87546754,381.54811813)(87.8146887,381.54811813)
\curveto(86.75390986,381.54811813)(85.73643366,381.1266371)(84.98635045,380.37650118)
\curveto(84.23626589,379.62636659)(83.81481374,378.60882071)(83.81481374,377.54796923)
\curveto(83.81481374,376.48711774)(84.23626589,375.46957186)(84.98635045,374.71943727)
\curveto(85.73643366,373.96930135)(86.75390986,373.54782033)(87.8146887,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,373.54782033)
\curveto(88.87546754,373.54782033)(89.89294373,373.96930135)(90.64302695,374.71943727)
\curveto(91.3931115,375.46957186)(91.81456366,376.48711774)(91.81456366,377.54796923)
\curveto(91.81456366,378.60882071)(91.3931115,379.62636659)(90.64302695,380.37650118)
\curveto(89.89294373,381.1266371)(88.87546754,381.54811813)(87.8146887,381.54811813)
\curveto(86.75390986,381.54811813)(85.73643366,381.1266371)(84.98635045,380.37650118)
\curveto(84.23626589,379.62636659)(83.81481374,378.60882071)(83.81481374,377.54796923)
\curveto(83.81481374,376.48711774)(84.23626589,375.46957186)(84.98635045,374.71943727)
\curveto(85.73643366,373.96930135)(86.75390986,373.54782033)(87.8146887,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,85.1879959)
\curveto(183.35978805,85.1879959)(184.37726424,85.60947692)(185.12734746,86.35961284)
\curveto(185.87743201,87.10974743)(186.29888417,88.12729331)(186.29888417,89.1881448)
\curveto(186.29888417,90.24899629)(185.87743201,91.26654216)(185.12734746,92.01667675)
\curveto(184.37726424,92.76681268)(183.35978805,93.1882937)(182.29900921,93.1882937)
\curveto(181.23823037,93.1882937)(180.22075418,92.76681268)(179.47067096,92.01667675)
\curveto(178.72058641,91.26654216)(178.29913425,90.24899629)(178.29913425,89.1881448)
\curveto(178.29913425,88.12729331)(178.72058641,87.10974743)(179.47067096,86.35961284)
\curveto(180.22075418,85.60947692)(181.23823037,85.1879959)(182.29900921,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,85.1879959)
\curveto(183.35978805,85.1879959)(184.37726424,85.60947692)(185.12734746,86.35961284)
\curveto(185.87743201,87.10974743)(186.29888417,88.12729331)(186.29888417,89.1881448)
\curveto(186.29888417,90.24899629)(185.87743201,91.26654216)(185.12734746,92.01667675)
\curveto(184.37726424,92.76681268)(183.35978805,93.1882937)(182.29900921,93.1882937)
\curveto(181.23823037,93.1882937)(180.22075418,92.76681268)(179.47067096,92.01667675)
\curveto(178.72058641,91.26654216)(178.29913425,90.24899629)(178.29913425,89.1881448)
\curveto(178.29913425,88.12729331)(178.72058641,87.10974743)(179.47067096,86.35961284)
\curveto(180.22075418,85.60947692)(181.23823037,85.1879959)(182.29900921,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,261.13635852)
\curveto(295.76354147,261.13635852)(296.78101766,261.55783954)(297.53110088,262.30797546)
\curveto(298.28118543,263.05811005)(298.70263759,264.07565593)(298.70263759,265.13650742)
\curveto(298.70263759,266.19735891)(298.28118543,267.21490478)(297.53110088,267.96503937)
\curveto(296.78101766,268.7151753)(295.76354147,269.13665632)(294.70276263,269.13665632)
\curveto(293.64198379,269.13665632)(292.6245076,268.7151753)(291.87442438,267.96503937)
\curveto(291.12433983,267.21490478)(290.70288767,266.19735891)(290.70288767,265.13650742)
\curveto(290.70288767,264.07565593)(291.12433983,263.05811005)(291.87442438,262.30797546)
\curveto(292.6245076,261.55783954)(293.64198379,261.13635852)(294.70276263,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,261.13635852)
\curveto(295.76354147,261.13635852)(296.78101766,261.55783954)(297.53110088,262.30797546)
\curveto(298.28118543,263.05811005)(298.70263759,264.07565593)(298.70263759,265.13650742)
\curveto(298.70263759,266.19735891)(298.28118543,267.21490478)(297.53110088,267.96503937)
\curveto(296.78101766,268.7151753)(295.76354147,269.13665632)(294.70276263,269.13665632)
\curveto(293.64198379,269.13665632)(292.6245076,268.7151753)(291.87442438,267.96503937)
\curveto(291.12433983,267.21490478)(290.70288767,266.19735891)(290.70288767,265.13650742)
\curveto(290.70288767,264.07565593)(291.12433983,263.05811005)(291.87442438,262.30797546)
\curveto(292.6245076,261.55783954)(293.64198379,261.13635852)(294.70276263,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,266.02380851)
\curveto(141.00474817,266.02380851)(142.02222436,266.44528954)(142.77230758,267.19542546)
\curveto(143.52239213,267.94556005)(143.94384429,268.96310592)(143.94384429,270.02395741)
\curveto(143.94384429,271.0848089)(143.52239213,272.10235478)(142.77230758,272.85248937)
\curveto(142.02222436,273.60262529)(141.00474817,274.02410631)(139.94396933,274.02410631)
\curveto(138.88319049,274.02410631)(137.8657143,273.60262529)(137.11563108,272.85248937)
\curveto(136.36554653,272.10235478)(135.94409437,271.0848089)(135.94409437,270.02395741)
\curveto(135.94409437,268.96310592)(136.36554653,267.94556005)(137.11563108,267.19542546)
\curveto(137.8657143,266.44528954)(138.88319049,266.02380851)(139.94396933,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,266.02380851)
\curveto(141.00474817,266.02380851)(142.02222436,266.44528954)(142.77230758,267.19542546)
\curveto(143.52239213,267.94556005)(143.94384429,268.96310592)(143.94384429,270.02395741)
\curveto(143.94384429,271.0848089)(143.52239213,272.10235478)(142.77230758,272.85248937)
\curveto(142.02222436,273.60262529)(141.00474817,274.02410631)(139.94396933,274.02410631)
\curveto(138.88319049,274.02410631)(137.8657143,273.60262529)(137.11563108,272.85248937)
\curveto(136.36554653,272.10235478)(135.94409437,271.0848089)(135.94409437,270.02395741)
\curveto(135.94409437,268.96310592)(136.36554653,267.94556005)(137.11563108,267.19542546)
\curveto(137.8657143,266.44528954)(138.88319049,266.02380851)(139.94396933,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,83.55882555)
\curveto(248.5213863,83.55882555)(249.53886249,83.98030658)(250.28894571,84.7304425)
\curveto(251.03903026,85.48057709)(251.46048242,86.49812296)(251.46048242,87.55897445)
\curveto(251.46048242,88.61982594)(251.03903026,89.63737182)(250.28894571,90.38750641)
\curveto(249.53886249,91.13764233)(248.5213863,91.55912335)(247.46060746,91.55912335)
\curveto(246.39982862,91.55912335)(245.38235243,91.13764233)(244.63226921,90.38750641)
\curveto(243.88218466,89.63737182)(243.4607325,88.61982594)(243.4607325,87.55897445)
\curveto(243.4607325,86.49812296)(243.88218466,85.48057709)(244.63226921,84.7304425)
\curveto(245.38235243,83.98030658)(246.39982862,83.55882555)(247.46060746,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,83.55882555)
\curveto(248.5213863,83.55882555)(249.53886249,83.98030658)(250.28894571,84.7304425)
\curveto(251.03903026,85.48057709)(251.46048242,86.49812296)(251.46048242,87.55897445)
\curveto(251.46048242,88.61982594)(251.03903026,89.63737182)(250.28894571,90.38750641)
\curveto(249.53886249,91.13764233)(248.5213863,91.55912335)(247.46060746,91.55912335)
\curveto(246.39982862,91.55912335)(245.38235243,91.13764233)(244.63226921,90.38750641)
\curveto(243.88218466,89.63737182)(243.4607325,88.61982594)(243.4607325,87.55897445)
\curveto(243.4607325,86.49812296)(243.88218466,85.48057709)(244.63226921,84.7304425)
\curveto(245.38235243,83.98030658)(246.39982862,83.55882555)(247.46060746,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,373.54782033)
\curveto(408.16729489,373.54782033)(409.18477108,373.96930135)(409.9348543,374.71943727)
\curveto(410.68493885,375.46957186)(411.10639101,376.48711774)(411.10639101,377.54796923)
\curveto(411.10639101,378.60882071)(410.68493885,379.62636659)(409.9348543,380.37650118)
\curveto(409.18477108,381.1266371)(408.16729489,381.54811813)(407.10651605,381.54811813)
\curveto(406.04573721,381.54811813)(405.02826102,381.1266371)(404.2781778,380.37650118)
\curveto(403.52809325,379.62636659)(403.10664109,378.60882071)(403.10664109,377.54796923)
\curveto(403.10664109,376.48711774)(403.52809325,375.46957186)(404.2781778,374.71943727)
\curveto(405.02826102,373.96930135)(406.04573721,373.54782033)(407.10651605,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,373.54782033)
\curveto(408.16729489,373.54782033)(409.18477108,373.96930135)(409.9348543,374.71943727)
\curveto(410.68493885,375.46957186)(411.10639101,376.48711774)(411.10639101,377.54796923)
\curveto(411.10639101,378.60882071)(410.68493885,379.62636659)(409.9348543,380.37650118)
\curveto(409.18477108,381.1266371)(408.16729489,381.54811813)(407.10651605,381.54811813)
\curveto(406.04573721,381.54811813)(405.02826102,381.1266371)(404.2781778,380.37650118)
\curveto(403.52809325,379.62636659)(403.10664109,378.60882071)(403.10664109,377.54796923)
\curveto(403.10664109,376.48711774)(403.52809325,375.46957186)(404.2781778,374.71943727)
\curveto(405.02826102,373.96930135)(406.04573721,373.54782033)(407.10651605,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,371.91867033)
\curveto(334.86050449,371.91867033)(335.87798068,372.34015135)(336.6280639,373.09028727)
\curveto(337.37814845,373.84042186)(337.79960061,374.85796774)(337.79960061,375.91881923)
\curveto(337.79960061,376.97967072)(337.37814845,377.99721659)(336.6280639,378.74735118)
\curveto(335.87798068,379.49748711)(334.86050449,379.91896813)(333.79972565,379.91896813)
\curveto(332.73894681,379.91896813)(331.72147061,379.49748711)(330.9713874,378.74735118)
\curveto(330.22130284,377.99721659)(329.79985069,376.97967072)(329.79985069,375.91881923)
\curveto(329.79985069,374.85796774)(330.22130284,373.84042186)(330.9713874,373.09028727)
\curveto(331.72147061,372.34015135)(332.73894681,371.91867033)(333.79972565,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,371.91867033)
\curveto(334.86050449,371.91867033)(335.87798068,372.34015135)(336.6280639,373.09028727)
\curveto(337.37814845,373.84042186)(337.79960061,374.85796774)(337.79960061,375.91881923)
\curveto(337.79960061,376.97967072)(337.37814845,377.99721659)(336.6280639,378.74735118)
\curveto(335.87798068,379.49748711)(334.86050449,379.91896813)(333.79972565,379.91896813)
\curveto(332.73894681,379.91896813)(331.72147061,379.49748711)(330.9713874,378.74735118)
\curveto(330.22130284,377.99721659)(329.79985069,376.97967072)(329.79985069,375.91881923)
\curveto(329.79985069,374.85796774)(330.22130284,373.84042186)(330.9713874,373.09028727)
\curveto(331.72147061,372.34015135)(332.73894681,371.91867033)(333.79972565,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,238.32823819)
\curveto(181.73074962,238.32823819)(182.74822581,238.74971921)(183.49830903,239.49985514)
\curveto(184.24839358,240.24998973)(184.66984574,241.2675356)(184.66984574,242.32838709)
\curveto(184.66984574,243.38923858)(184.24839358,244.40678446)(183.49830903,245.15691905)
\curveto(182.74822581,245.90705497)(181.73074962,246.32853599)(180.66997078,246.32853599)
\curveto(179.60919194,246.32853599)(178.59171575,245.90705497)(177.84163253,245.15691905)
\curveto(177.09154798,244.40678446)(176.67009582,243.38923858)(176.67009582,242.32838709)
\curveto(176.67009582,241.2675356)(177.09154798,240.24998973)(177.84163253,239.49985514)
\curveto(178.59171575,238.74971921)(179.60919194,238.32823819)(180.66997078,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,238.32823819)
\curveto(181.73074962,238.32823819)(182.74822581,238.74971921)(183.49830903,239.49985514)
\curveto(184.24839358,240.24998973)(184.66984574,241.2675356)(184.66984574,242.32838709)
\curveto(184.66984574,243.38923858)(184.24839358,244.40678446)(183.49830903,245.15691905)
\curveto(182.74822581,245.90705497)(181.73074962,246.32853599)(180.66997078,246.32853599)
\curveto(179.60919194,246.32853599)(178.59171575,245.90705497)(177.84163253,245.15691905)
\curveto(177.09154798,244.40678446)(176.67009582,243.38923858)(176.67009582,242.32838709)
\curveto(176.67009582,241.2675356)(177.09154798,240.24998973)(177.84163253,239.49985514)
\curveto(178.59171575,238.74971921)(179.60919194,238.32823819)(180.66997078,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,130.80423655)
\curveto(316.94106141,130.80423655)(317.9585376,131.22571757)(318.70862082,131.9758535)
\curveto(319.45870537,132.72598809)(319.88015753,133.74353396)(319.88015753,134.80438545)
\curveto(319.88015753,135.86523694)(319.45870537,136.88278282)(318.70862082,137.63291741)
\curveto(317.9585376,138.38305333)(316.94106141,138.80453435)(315.88028257,138.80453435)
\curveto(314.81950373,138.80453435)(313.80202754,138.38305333)(313.05194432,137.63291741)
\curveto(312.30185977,136.88278282)(311.88040761,135.86523694)(311.88040761,134.80438545)
\curveto(311.88040761,133.74353396)(312.30185977,132.72598809)(313.05194432,131.9758535)
\curveto(313.80202754,131.22571757)(314.81950373,130.80423655)(315.88028257,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,130.80423655)
\curveto(316.94106141,130.80423655)(317.9585376,131.22571757)(318.70862082,131.9758535)
\curveto(319.45870537,132.72598809)(319.88015753,133.74353396)(319.88015753,134.80438545)
\curveto(319.88015753,135.86523694)(319.45870537,136.88278282)(318.70862082,137.63291741)
\curveto(317.9585376,138.38305333)(316.94106141,138.80453435)(315.88028257,138.80453435)
\curveto(314.81950373,138.80453435)(313.80202754,138.38305333)(313.05194432,137.63291741)
\curveto(312.30185977,136.88278282)(311.88040761,135.86523694)(311.88040761,134.80438545)
\curveto(311.88040761,133.74353396)(312.30185977,132.72598809)(313.05194432,131.9758535)
\curveto(313.80202754,131.22571757)(314.81950373,130.80423655)(315.88028257,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,272.54042885)
\curveto(395.13498744,272.54042885)(396.15246364,272.96190988)(396.90254685,273.7120458)
\curveto(397.65263141,274.46218039)(398.07408356,275.47972627)(398.07408356,276.54057775)
\curveto(398.07408356,277.60142924)(397.65263141,278.61897512)(396.90254685,279.36910971)
\curveto(396.15246364,280.11924563)(395.13498744,280.54072665)(394.0742086,280.54072665)
\curveto(393.01342976,280.54072665)(391.99595357,280.11924563)(391.24587035,279.36910971)
\curveto(390.4957858,278.61897512)(390.07433364,277.60142924)(390.07433364,276.54057775)
\curveto(390.07433364,275.47972627)(390.4957858,274.46218039)(391.24587035,273.7120458)
\curveto(391.99595357,272.96190988)(393.01342976,272.54042885)(394.0742086,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,272.54042885)
\curveto(395.13498744,272.54042885)(396.15246364,272.96190988)(396.90254685,273.7120458)
\curveto(397.65263141,274.46218039)(398.07408356,275.47972627)(398.07408356,276.54057775)
\curveto(398.07408356,277.60142924)(397.65263141,278.61897512)(396.90254685,279.36910971)
\curveto(396.15246364,280.11924563)(395.13498744,280.54072665)(394.0742086,280.54072665)
\curveto(393.01342976,280.54072665)(391.99595357,280.11924563)(391.24587035,279.36910971)
\curveto(390.4957858,278.61897512)(390.07433364,277.60142924)(390.07433364,276.54057775)
\curveto(390.07433364,275.47972627)(390.4957858,274.46218039)(391.24587035,273.7120458)
\curveto(391.99595357,272.96190988)(393.01342976,272.54042885)(394.0742086,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,319.78581951)
\curveto(351.15088879,319.78581951)(352.16836498,320.20730053)(352.9184482,320.95743645)
\curveto(353.66853275,321.70757104)(354.08998491,322.72511692)(354.08998491,323.78596841)
\curveto(354.08998491,324.8468199)(353.66853275,325.86436577)(352.9184482,326.61450036)
\curveto(352.16836498,327.36463628)(351.15088879,327.78611731)(350.09010995,327.78611731)
\curveto(349.02933111,327.78611731)(348.01185492,327.36463628)(347.2617717,326.61450036)
\curveto(346.51168715,325.86436577)(346.09023499,324.8468199)(346.09023499,323.78596841)
\curveto(346.09023499,322.72511692)(346.51168715,321.70757104)(347.2617717,320.95743645)
\curveto(348.01185492,320.20730053)(349.02933111,319.78581951)(350.09010995,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,319.78581951)
\curveto(351.15088879,319.78581951)(352.16836498,320.20730053)(352.9184482,320.95743645)
\curveto(353.66853275,321.70757104)(354.08998491,322.72511692)(354.08998491,323.78596841)
\curveto(354.08998491,324.8468199)(353.66853275,325.86436577)(352.9184482,326.61450036)
\curveto(352.16836498,327.36463628)(351.15088879,327.78611731)(350.09010995,327.78611731)
\curveto(349.02933111,327.78611731)(348.01185492,327.36463628)(347.2617717,326.61450036)
\curveto(346.51168715,325.86436577)(346.09023499,324.8468199)(346.09023499,323.78596841)
\curveto(346.09023499,322.72511692)(346.51168715,321.70757104)(347.2617717,320.95743645)
\curveto(348.01185492,320.20730053)(349.02933111,319.78581951)(350.09010995,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,251.36145853)
\curveto(214.31153857,251.36145853)(215.32901476,251.78293955)(216.07909798,252.53307547)
\curveto(216.82918253,253.28321006)(217.25063469,254.30075594)(217.25063469,255.36160743)
\curveto(217.25063469,256.42245891)(216.82918253,257.44000479)(216.07909798,258.19013938)
\curveto(215.32901476,258.9402753)(214.31153857,259.36175633)(213.25075973,259.36175633)
\curveto(212.18998089,259.36175633)(211.1725047,258.9402753)(210.42242148,258.19013938)
\curveto(209.67233693,257.44000479)(209.25088477,256.42245891)(209.25088477,255.36160743)
\curveto(209.25088477,254.30075594)(209.67233693,253.28321006)(210.42242148,252.53307547)
\curveto(211.1725047,251.78293955)(212.18998089,251.36145853)(213.25075973,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,251.36145853)
\curveto(214.31153857,251.36145853)(215.32901476,251.78293955)(216.07909798,252.53307547)
\curveto(216.82918253,253.28321006)(217.25063469,254.30075594)(217.25063469,255.36160743)
\curveto(217.25063469,256.42245891)(216.82918253,257.44000479)(216.07909798,258.19013938)
\curveto(215.32901476,258.9402753)(214.31153857,259.36175633)(213.25075973,259.36175633)
\curveto(212.18998089,259.36175633)(211.1725047,258.9402753)(210.42242148,258.19013938)
\curveto(209.67233693,257.44000479)(209.25088477,256.42245891)(209.25088477,255.36160743)
\curveto(209.25088477,254.30075594)(209.67233693,253.28321006)(210.42242148,252.53307547)
\curveto(211.1725047,251.78293955)(212.18998089,251.36145853)(213.25075973,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,165.01642721)
\curveto(308.79584891,165.01642721)(309.8133251,165.43790824)(310.56340832,166.18804416)
\curveto(311.31349287,166.93817875)(311.73494503,167.95572463)(311.73494503,169.01657611)
\curveto(311.73494503,170.0774276)(311.31349287,171.09497348)(310.56340832,171.84510807)
\curveto(309.8133251,172.59524399)(308.79584891,173.01672502)(307.73507007,173.01672502)
\curveto(306.67429123,173.01672502)(305.65681504,172.59524399)(304.90673182,171.84510807)
\curveto(304.15664727,171.09497348)(303.73519511,170.0774276)(303.73519511,169.01657611)
\curveto(303.73519511,167.95572463)(304.15664727,166.93817875)(304.90673182,166.18804416)
\curveto(305.65681504,165.43790824)(306.67429123,165.01642721)(307.73507007,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,165.01642721)
\curveto(308.79584891,165.01642721)(309.8133251,165.43790824)(310.56340832,166.18804416)
\curveto(311.31349287,166.93817875)(311.73494503,167.95572463)(311.73494503,169.01657611)
\curveto(311.73494503,170.0774276)(311.31349287,171.09497348)(310.56340832,171.84510807)
\curveto(309.8133251,172.59524399)(308.79584891,173.01672502)(307.73507007,173.01672502)
\curveto(306.67429123,173.01672502)(305.65681504,172.59524399)(304.90673182,171.84510807)
\curveto(304.15664727,171.09497348)(303.73519511,170.0774276)(303.73519511,169.01657611)
\curveto(303.73519511,167.95572463)(304.15664727,166.93817875)(304.90673182,166.18804416)
\curveto(305.65681504,165.43790824)(306.67429123,165.01642721)(307.73507007,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,174.79132721)
\curveto(269.69890624,174.79132721)(270.71638243,175.21280823)(271.46646565,175.96294415)
\curveto(272.2165502,176.71307874)(272.63800236,177.73062462)(272.63800236,178.79147611)
\curveto(272.63800236,179.8523276)(272.2165502,180.86987347)(271.46646565,181.62000806)
\curveto(270.71638243,182.37014399)(269.69890624,182.79162501)(268.6381274,182.79162501)
\curveto(267.57734856,182.79162501)(266.55987237,182.37014399)(265.80978915,181.62000806)
\curveto(265.0597046,180.86987347)(264.63825244,179.8523276)(264.63825244,178.79147611)
\curveto(264.63825244,177.73062462)(265.0597046,176.71307874)(265.80978915,175.96294415)
\curveto(266.55987237,175.21280823)(267.57734856,174.79132721)(268.6381274,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,174.79132721)
\curveto(269.69890624,174.79132721)(270.71638243,175.21280823)(271.46646565,175.96294415)
\curveto(272.2165502,176.71307874)(272.63800236,177.73062462)(272.63800236,178.79147611)
\curveto(272.63800236,179.8523276)(272.2165502,180.86987347)(271.46646565,181.62000806)
\curveto(270.71638243,182.37014399)(269.69890624,182.79162501)(268.6381274,182.79162501)
\curveto(267.57734856,182.79162501)(266.55987237,182.37014399)(265.80978915,181.62000806)
\curveto(265.0597046,180.86987347)(264.63825244,179.8523276)(264.63825244,178.79147611)
\curveto(264.63825244,177.73062462)(265.0597046,176.71307874)(265.80978915,175.96294415)
\curveto(266.55987237,175.21280823)(267.57734856,174.79132721)(268.6381274,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,163.38727722)
\curveto(116.56915137,163.38727722)(117.58662756,163.80875824)(118.33671078,164.55889416)
\curveto(119.08679533,165.30902875)(119.50824749,166.32657463)(119.50824749,167.38742612)
\curveto(119.50824749,168.44827761)(119.08679533,169.46582348)(118.33671078,170.21595807)
\curveto(117.58662756,170.96609399)(116.56915137,171.38757502)(115.50837253,171.38757502)
\curveto(114.44759369,171.38757502)(113.4301175,170.96609399)(112.68003428,170.21595807)
\curveto(111.92994973,169.46582348)(111.50849757,168.44827761)(111.50849757,167.38742612)
\curveto(111.50849757,166.32657463)(111.92994973,165.30902875)(112.68003428,164.55889416)
\curveto(113.4301175,163.80875824)(114.44759369,163.38727722)(115.50837253,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,163.38727722)
\curveto(116.56915137,163.38727722)(117.58662756,163.80875824)(118.33671078,164.55889416)
\curveto(119.08679533,165.30902875)(119.50824749,166.32657463)(119.50824749,167.38742612)
\curveto(119.50824749,168.44827761)(119.08679533,169.46582348)(118.33671078,170.21595807)
\curveto(117.58662756,170.96609399)(116.56915137,171.38757502)(115.50837253,171.38757502)
\curveto(114.44759369,171.38757502)(113.4301175,170.96609399)(112.68003428,170.21595807)
\curveto(111.92994973,169.46582348)(111.50849757,168.44827761)(111.50849757,167.38742612)
\curveto(111.50849757,166.32657463)(111.92994973,165.30902875)(112.68003428,164.55889416)
\curveto(113.4301175,163.80875824)(114.44759369,163.38727722)(115.50837253,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,163.38727722)
\curveto(95.39162126,163.38727722)(96.40909745,163.80875824)(97.15918067,164.55889416)
\curveto(97.90926522,165.30902875)(98.33071738,166.32657463)(98.33071738,167.38742612)
\curveto(98.33071738,168.44827761)(97.90926522,169.46582348)(97.15918067,170.21595807)
\curveto(96.40909745,170.96609399)(95.39162126,171.38757502)(94.33084242,171.38757502)
\curveto(93.27006358,171.38757502)(92.25258739,170.96609399)(91.50250417,170.21595807)
\curveto(90.75241962,169.46582348)(90.33096746,168.44827761)(90.33096746,167.38742612)
\curveto(90.33096746,166.32657463)(90.75241962,165.30902875)(91.50250417,164.55889416)
\curveto(92.25258739,163.80875824)(93.27006358,163.38727722)(94.33084242,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,163.38727722)
\curveto(95.39162126,163.38727722)(96.40909745,163.80875824)(97.15918067,164.55889416)
\curveto(97.90926522,165.30902875)(98.33071738,166.32657463)(98.33071738,167.38742612)
\curveto(98.33071738,168.44827761)(97.90926522,169.46582348)(97.15918067,170.21595807)
\curveto(96.40909745,170.96609399)(95.39162126,171.38757502)(94.33084242,171.38757502)
\curveto(93.27006358,171.38757502)(92.25258739,170.96609399)(91.50250417,170.21595807)
\curveto(90.75241962,169.46582348)(90.33096746,168.44827761)(90.33096746,167.38742612)
\curveto(90.33096746,166.32657463)(90.75241962,165.30902875)(91.50250417,164.55889416)
\curveto(92.25258739,163.80875824)(93.27006358,163.38727722)(94.33084242,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,207.37436787)
\curveto(90.50451614,207.37436787)(91.52199233,207.79584889)(92.27207555,208.54598482)
\curveto(93.0221601,209.29611941)(93.44361226,210.31366528)(93.44361226,211.37451677)
\curveto(93.44361226,212.43536826)(93.0221601,213.45291414)(92.27207555,214.20304873)
\curveto(91.52199233,214.95318465)(90.50451614,215.37466567)(89.4437373,215.37466567)
\curveto(88.38295846,215.37466567)(87.36548227,214.95318465)(86.61539905,214.20304873)
\curveto(85.8653145,213.45291414)(85.44386234,212.43536826)(85.44386234,211.37451677)
\curveto(85.44386234,210.31366528)(85.8653145,209.29611941)(86.61539905,208.54598482)
\curveto(87.36548227,207.79584889)(88.38295846,207.37436787)(89.4437373,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,207.37436787)
\curveto(90.50451614,207.37436787)(91.52199233,207.79584889)(92.27207555,208.54598482)
\curveto(93.0221601,209.29611941)(93.44361226,210.31366528)(93.44361226,211.37451677)
\curveto(93.44361226,212.43536826)(93.0221601,213.45291414)(92.27207555,214.20304873)
\curveto(91.52199233,214.95318465)(90.50451614,215.37466567)(89.4437373,215.37466567)
\curveto(88.38295846,215.37466567)(87.36548227,214.95318465)(86.61539905,214.20304873)
\curveto(85.8653145,213.45291414)(85.44386234,212.43536826)(85.44386234,211.37451677)
\curveto(85.44386234,210.31366528)(85.8653145,209.29611941)(86.61539905,208.54598482)
\curveto(87.36548227,207.79584889)(88.38295846,207.37436787)(89.4437373,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,218.77841786)
\curveto(101.90778515,218.77841786)(102.92526134,219.19989888)(103.67534456,219.95003481)
\curveto(104.42542911,220.7001694)(104.84688127,221.71771527)(104.84688127,222.77856676)
\curveto(104.84688127,223.83941825)(104.42542911,224.85696413)(103.67534456,225.60709872)
\curveto(102.92526134,226.35723464)(101.90778515,226.77871566)(100.84700631,226.77871566)
\curveto(99.78622747,226.77871566)(98.76875128,226.35723464)(98.01866806,225.60709872)
\curveto(97.26858351,224.85696413)(96.84713135,223.83941825)(96.84713135,222.77856676)
\curveto(96.84713135,221.71771527)(97.26858351,220.7001694)(98.01866806,219.95003481)
\curveto(98.76875128,219.19989888)(99.78622747,218.77841786)(100.84700631,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,218.77841786)
\curveto(101.90778515,218.77841786)(102.92526134,219.19989888)(103.67534456,219.95003481)
\curveto(104.42542911,220.7001694)(104.84688127,221.71771527)(104.84688127,222.77856676)
\curveto(104.84688127,223.83941825)(104.42542911,224.85696413)(103.67534456,225.60709872)
\curveto(102.92526134,226.35723464)(101.90778515,226.77871566)(100.84700631,226.77871566)
\curveto(99.78622747,226.77871566)(98.76875128,226.35723464)(98.01866806,225.60709872)
\curveto(97.26858351,224.85696413)(96.84713135,223.83941825)(96.84713135,222.77856676)
\curveto(96.84713135,221.71771527)(97.26858351,220.7001694)(98.01866806,219.95003481)
\curveto(98.76875128,219.19989888)(99.78622747,218.77841786)(100.84700631,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,103.10866623)
\curveto(118.1981898,103.10866623)(119.21566599,103.53014725)(119.96574921,104.28028317)
\curveto(120.71583376,105.03041776)(121.13728592,106.04796364)(121.13728592,107.10881513)
\curveto(121.13728592,108.16966662)(120.71583376,109.18721249)(119.96574921,109.93734708)
\curveto(119.21566599,110.68748301)(118.1981898,111.10896403)(117.13741096,111.10896403)
\curveto(116.07663212,111.10896403)(115.05915593,110.68748301)(114.30907271,109.93734708)
\curveto(113.55898816,109.18721249)(113.137536,108.16966662)(113.137536,107.10881513)
\curveto(113.137536,106.04796364)(113.55898816,105.03041776)(114.30907271,104.28028317)
\curveto(115.05915593,103.53014725)(116.07663212,103.10866623)(117.13741096,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,103.10866623)
\curveto(118.1981898,103.10866623)(119.21566599,103.53014725)(119.96574921,104.28028317)
\curveto(120.71583376,105.03041776)(121.13728592,106.04796364)(121.13728592,107.10881513)
\curveto(121.13728592,108.16966662)(120.71583376,109.18721249)(119.96574921,109.93734708)
\curveto(119.21566599,110.68748301)(118.1981898,111.10896403)(117.13741096,111.10896403)
\curveto(116.07663212,111.10896403)(115.05915593,110.68748301)(114.30907271,109.93734708)
\curveto(113.55898816,109.18721249)(113.137536,108.16966662)(113.137536,107.10881513)
\curveto(113.137536,106.04796364)(113.55898816,105.03041776)(114.30907271,104.28028317)
\curveto(115.05915593,103.53014725)(116.07663212,103.10866623)(117.13741096,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,267.65297886)
\curveto(136.11763288,267.65297886)(137.13510907,268.07445988)(137.88519229,268.8245958)
\curveto(138.63527684,269.57473039)(139.056729,270.59227627)(139.056729,271.65312776)
\curveto(139.056729,272.71397925)(138.63527684,273.73152512)(137.88519229,274.48165971)
\curveto(137.13510907,275.23179564)(136.11763288,275.65327666)(135.05685404,275.65327666)
\curveto(133.9960752,275.65327666)(132.97859901,275.23179564)(132.22851579,274.48165971)
\curveto(131.47843124,273.73152512)(131.05697908,272.71397925)(131.05697908,271.65312776)
\curveto(131.05697908,270.59227627)(131.47843124,269.57473039)(132.22851579,268.8245958)
\curveto(132.97859901,268.07445988)(133.9960752,267.65297886)(135.05685404,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,267.65297886)
\curveto(136.11763288,267.65297886)(137.13510907,268.07445988)(137.88519229,268.8245958)
\curveto(138.63527684,269.57473039)(139.056729,270.59227627)(139.056729,271.65312776)
\curveto(139.056729,272.71397925)(138.63527684,273.73152512)(137.88519229,274.48165971)
\curveto(137.13510907,275.23179564)(136.11763288,275.65327666)(135.05685404,275.65327666)
\curveto(133.9960752,275.65327666)(132.97859901,275.23179564)(132.22851579,274.48165971)
\curveto(131.47843124,273.73152512)(131.05697908,272.71397925)(131.05697908,271.65312776)
\curveto(131.05697908,270.59227627)(131.47843124,269.57473039)(132.22851579,268.8245958)
\curveto(132.97859901,268.07445988)(133.9960752,267.65297886)(135.05685404,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,205.74521787)
\curveto(139.37570974,205.74521787)(140.39318593,206.16669889)(141.14326915,206.91683482)
\curveto(141.8933537,207.66696941)(142.31480586,208.68451528)(142.31480586,209.74536677)
\curveto(142.31480586,210.80621826)(141.8933537,211.82376414)(141.14326915,212.57389873)
\curveto(140.39318593,213.32403465)(139.37570974,213.74551567)(138.3149309,213.74551567)
\curveto(137.25415206,213.74551567)(136.23667587,213.32403465)(135.48659265,212.57389873)
\curveto(134.7365081,211.82376414)(134.31505594,210.80621826)(134.31505594,209.74536677)
\curveto(134.31505594,208.68451528)(134.7365081,207.66696941)(135.48659265,206.91683482)
\curveto(136.23667587,206.16669889)(137.25415206,205.74521787)(138.3149309,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,205.74521787)
\curveto(139.37570974,205.74521787)(140.39318593,206.16669889)(141.14326915,206.91683482)
\curveto(141.8933537,207.66696941)(142.31480586,208.68451528)(142.31480586,209.74536677)
\curveto(142.31480586,210.80621826)(141.8933537,211.82376414)(141.14326915,212.57389873)
\curveto(140.39318593,213.32403465)(139.37570974,213.74551567)(138.3149309,213.74551567)
\curveto(137.25415206,213.74551567)(136.23667587,213.32403465)(135.48659265,212.57389873)
\curveto(134.7365081,211.82376414)(134.31505594,210.80621826)(134.31505594,209.74536677)
\curveto(134.31505594,208.68451528)(134.7365081,207.66696941)(135.48659265,206.91683482)
\curveto(136.23667587,206.16669889)(137.25415206,205.74521787)(138.3149309,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,52.60495523)
\curveto(137.74667131,52.60495523)(138.7641475,53.02643626)(139.51423072,53.77657218)
\curveto(140.26431527,54.52670677)(140.68576743,55.54425264)(140.68576743,56.60510413)
\curveto(140.68576743,57.66595562)(140.26431527,58.6835015)(139.51423072,59.43363609)
\curveto(138.7641475,60.18377201)(137.74667131,60.60525303)(136.68589247,60.60525303)
\curveto(135.62511363,60.60525303)(134.60763744,60.18377201)(133.85755422,59.43363609)
\curveto(133.10746967,58.6835015)(132.68601751,57.66595562)(132.68601751,56.60510413)
\curveto(132.68601751,55.54425264)(133.10746967,54.52670677)(133.85755422,53.77657218)
\curveto(134.60763744,53.02643626)(135.62511363,52.60495523)(136.68589247,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,52.60495523)
\curveto(137.74667131,52.60495523)(138.7641475,53.02643626)(139.51423072,53.77657218)
\curveto(140.26431527,54.52670677)(140.68576743,55.54425264)(140.68576743,56.60510413)
\curveto(140.68576743,57.66595562)(140.26431527,58.6835015)(139.51423072,59.43363609)
\curveto(138.7641475,60.18377201)(137.74667131,60.60525303)(136.68589247,60.60525303)
\curveto(135.62511363,60.60525303)(134.60763744,60.18377201)(133.85755422,59.43363609)
\curveto(133.10746967,58.6835015)(132.68601751,57.66595562)(132.68601751,56.60510413)
\curveto(132.68601751,55.54425264)(133.10746967,54.52670677)(133.85755422,53.77657218)
\curveto(134.60763744,53.02643626)(135.62511363,52.60495523)(136.68589247,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,244.84483818)
\curveto(160.55322968,244.84483818)(161.57070587,245.26631921)(162.32078909,246.01645513)
\curveto(163.07087364,246.76658972)(163.4923258,247.7841356)(163.4923258,248.84498709)
\curveto(163.4923258,249.90583857)(163.07087364,250.92338445)(162.32078909,251.67351904)
\curveto(161.57070587,252.42365496)(160.55322968,252.84513599)(159.49245084,252.84513599)
\curveto(158.431672,252.84513599)(157.41419581,252.42365496)(156.66411259,251.67351904)
\curveto(155.91402804,250.92338445)(155.49257588,249.90583857)(155.49257588,248.84498709)
\curveto(155.49257588,247.7841356)(155.91402804,246.76658972)(156.66411259,246.01645513)
\curveto(157.41419581,245.26631921)(158.431672,244.84483818)(159.49245084,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,244.84483818)
\curveto(160.55322968,244.84483818)(161.57070587,245.26631921)(162.32078909,246.01645513)
\curveto(163.07087364,246.76658972)(163.4923258,247.7841356)(163.4923258,248.84498709)
\curveto(163.4923258,249.90583857)(163.07087364,250.92338445)(162.32078909,251.67351904)
\curveto(161.57070587,252.42365496)(160.55322968,252.84513599)(159.49245084,252.84513599)
\curveto(158.431672,252.84513599)(157.41419581,252.42365496)(156.66411259,251.67351904)
\curveto(155.91402804,250.92338445)(155.49257588,249.90583857)(155.49257588,248.84498709)
\curveto(155.49257588,247.7841356)(155.91402804,246.76658972)(156.66411259,246.01645513)
\curveto(157.41419581,245.26631921)(158.431672,244.84483818)(159.49245084,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,238.32823819)
\curveto(97.02065969,238.32823819)(98.03813588,238.74971921)(98.7882191,239.49985514)
\curveto(99.53830365,240.24998973)(99.95975581,241.2675356)(99.95975581,242.32838709)
\curveto(99.95975581,243.38923858)(99.53830365,244.40678446)(98.7882191,245.15691905)
\curveto(98.03813588,245.90705497)(97.02065969,246.32853599)(95.95988085,246.32853599)
\curveto(94.89910201,246.32853599)(93.88162582,245.90705497)(93.1315426,245.15691905)
\curveto(92.38145805,244.40678446)(91.96000589,243.38923858)(91.96000589,242.32838709)
\curveto(91.96000589,241.2675356)(92.38145805,240.24998973)(93.1315426,239.49985514)
\curveto(93.88162582,238.74971921)(94.89910201,238.32823819)(95.95988085,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,238.32823819)
\curveto(97.02065969,238.32823819)(98.03813588,238.74971921)(98.7882191,239.49985514)
\curveto(99.53830365,240.24998973)(99.95975581,241.2675356)(99.95975581,242.32838709)
\curveto(99.95975581,243.38923858)(99.53830365,244.40678446)(98.7882191,245.15691905)
\curveto(98.03813588,245.90705497)(97.02065969,246.32853599)(95.95988085,246.32853599)
\curveto(94.89910201,246.32853599)(93.88162582,245.90705497)(93.1315426,245.15691905)
\curveto(92.38145805,244.40678446)(91.96000589,243.38923858)(91.96000589,242.32838709)
\curveto(91.96000589,241.2675356)(92.38145805,240.24998973)(93.1315426,239.49985514)
\curveto(93.88162582,238.74971921)(94.89910201,238.32823819)(95.95988085,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,350.7397)
\curveto(219.19865386,350.7397)(220.21613005,351.16118102)(220.96621327,351.91131694)
\curveto(221.71629782,352.66145153)(222.13774998,353.67899741)(222.13774998,354.7398489)
\curveto(222.13774998,355.80070039)(221.71629782,356.81824627)(220.96621327,357.56838085)
\curveto(220.21613005,358.31851678)(219.19865386,358.7399978)(218.13787502,358.7399978)
\curveto(217.07709618,358.7399978)(216.05961999,358.31851678)(215.30953677,357.56838085)
\curveto(214.55945222,356.81824627)(214.13800006,355.80070039)(214.13800006,354.7398489)
\curveto(214.13800006,353.67899741)(214.55945222,352.66145153)(215.30953677,351.91131694)
\curveto(216.05961999,351.16118102)(217.07709618,350.7397)(218.13787502,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,350.7397)
\curveto(219.19865386,350.7397)(220.21613005,351.16118102)(220.96621327,351.91131694)
\curveto(221.71629782,352.66145153)(222.13774998,353.67899741)(222.13774998,354.7398489)
\curveto(222.13774998,355.80070039)(221.71629782,356.81824627)(220.96621327,357.56838085)
\curveto(220.21613005,358.31851678)(219.19865386,358.7399978)(218.13787502,358.7399978)
\curveto(217.07709618,358.7399978)(216.05961999,358.31851678)(215.30953677,357.56838085)
\curveto(214.55945222,356.81824627)(214.13800006,355.80070039)(214.13800006,354.7398489)
\curveto(214.13800006,353.67899741)(214.55945222,352.66145153)(215.30953677,351.91131694)
\curveto(216.05961999,351.16118102)(217.07709618,350.7397)(218.13787502,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,181.3079272)
\curveto(183.35978805,181.3079272)(184.37726424,181.72940822)(185.12734746,182.47954415)
\curveto(185.87743201,183.22967874)(186.29888417,184.24722461)(186.29888417,185.3080761)
\curveto(186.29888417,186.36892759)(185.87743201,187.38647347)(185.12734746,188.13660806)
\curveto(184.37726424,188.88674398)(183.35978805,189.308225)(182.29900921,189.308225)
\curveto(181.23823037,189.308225)(180.22075418,188.88674398)(179.47067096,188.13660806)
\curveto(178.72058641,187.38647347)(178.29913425,186.36892759)(178.29913425,185.3080761)
\curveto(178.29913425,184.24722461)(178.72058641,183.22967874)(179.47067096,182.47954415)
\curveto(180.22075418,181.72940822)(181.23823037,181.3079272)(182.29900921,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,181.3079272)
\curveto(183.35978805,181.3079272)(184.37726424,181.72940822)(185.12734746,182.47954415)
\curveto(185.87743201,183.22967874)(186.29888417,184.24722461)(186.29888417,185.3080761)
\curveto(186.29888417,186.36892759)(185.87743201,187.38647347)(185.12734746,188.13660806)
\curveto(184.37726424,188.88674398)(183.35978805,189.308225)(182.29900921,189.308225)
\curveto(181.23823037,189.308225)(180.22075418,188.88674398)(179.47067096,188.13660806)
\curveto(178.72058641,187.38647347)(178.29913425,186.36892759)(178.29913425,185.3080761)
\curveto(178.29913425,184.24722461)(178.72058641,183.22967874)(179.47067096,182.47954415)
\curveto(180.22075418,181.72940822)(181.23823037,181.3079272)(182.29900921,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,91.70459589)
\curveto(263.18275252,91.70459589)(264.20022871,92.12607691)(264.95031193,92.87621284)
\curveto(265.70039648,93.62634743)(266.12184864,94.6438933)(266.12184864,95.70474479)
\curveto(266.12184864,96.76559628)(265.70039648,97.78314216)(264.95031193,98.53327675)
\curveto(264.20022871,99.28341267)(263.18275252,99.70489369)(262.12197368,99.70489369)
\curveto(261.06119484,99.70489369)(260.04371864,99.28341267)(259.29363543,98.53327675)
\curveto(258.54355087,97.78314216)(258.12209872,96.76559628)(258.12209872,95.70474479)
\curveto(258.12209872,94.6438933)(258.54355087,93.62634743)(259.29363543,92.87621284)
\curveto(260.04371864,92.12607691)(261.06119484,91.70459589)(262.12197368,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,91.70459589)
\curveto(263.18275252,91.70459589)(264.20022871,92.12607691)(264.95031193,92.87621284)
\curveto(265.70039648,93.62634743)(266.12184864,94.6438933)(266.12184864,95.70474479)
\curveto(266.12184864,96.76559628)(265.70039648,97.78314216)(264.95031193,98.53327675)
\curveto(264.20022871,99.28341267)(263.18275252,99.70489369)(262.12197368,99.70489369)
\curveto(261.06119484,99.70489369)(260.04371864,99.28341267)(259.29363543,98.53327675)
\curveto(258.54355087,97.78314216)(258.12209872,96.76559628)(258.12209872,95.70474479)
\curveto(258.12209872,94.6438933)(258.54355087,93.62634743)(259.29363543,92.87621284)
\curveto(260.04371864,92.12607691)(261.06119484,91.70459589)(262.12197368,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,339.33563984)
\curveto(386.98977495,339.33563984)(388.00725114,339.75712086)(388.75733436,340.50725678)
\curveto(389.50741891,341.25739137)(389.92887107,342.27493725)(389.92887107,343.33578874)
\curveto(389.92887107,344.39664022)(389.50741891,345.4141861)(388.75733436,346.16432069)
\curveto(388.00725114,346.91445661)(386.98977495,347.33593764)(385.92899611,347.33593764)
\curveto(384.86821727,347.33593764)(383.85074108,346.91445661)(383.10065786,346.16432069)
\curveto(382.35057331,345.4141861)(381.92912115,344.39664022)(381.92912115,343.33578874)
\curveto(381.92912115,342.27493725)(382.35057331,341.25739137)(383.10065786,340.50725678)
\curveto(383.85074108,339.75712086)(384.86821727,339.33563984)(385.92899611,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,339.33563984)
\curveto(386.98977495,339.33563984)(388.00725114,339.75712086)(388.75733436,340.50725678)
\curveto(389.50741891,341.25739137)(389.92887107,342.27493725)(389.92887107,343.33578874)
\curveto(389.92887107,344.39664022)(389.50741891,345.4141861)(388.75733436,346.16432069)
\curveto(388.00725114,346.91445661)(386.98977495,347.33593764)(385.92899611,347.33593764)
\curveto(384.86821727,347.33593764)(383.85074108,346.91445661)(383.10065786,346.16432069)
\curveto(382.35057331,345.4141861)(381.92912115,344.39664022)(381.92912115,343.33578874)
\curveto(381.92912115,342.27493725)(382.35057331,341.25739137)(383.10065786,340.50725678)
\curveto(383.85074108,339.75712086)(384.86821727,339.33563984)(385.92899611,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,94.96289589)
\curveto(111.68201573,94.96289589)(112.69949193,95.38437691)(113.44957514,96.13451283)
\curveto(114.1996597,96.88464742)(114.62111185,97.9021933)(114.62111185,98.96304479)
\curveto(114.62111185,100.02389628)(114.1996597,101.04144216)(113.44957514,101.79157675)
\curveto(112.69949193,102.54171267)(111.68201573,102.96319369)(110.62123689,102.96319369)
\curveto(109.56045805,102.96319369)(108.54298186,102.54171267)(107.79289864,101.79157675)
\curveto(107.04281409,101.04144216)(106.62136193,100.02389628)(106.62136193,98.96304479)
\curveto(106.62136193,97.9021933)(107.04281409,96.88464742)(107.79289864,96.13451283)
\curveto(108.54298186,95.38437691)(109.56045805,94.96289589)(110.62123689,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,94.96289589)
\curveto(111.68201573,94.96289589)(112.69949193,95.38437691)(113.44957514,96.13451283)
\curveto(114.1996597,96.88464742)(114.62111185,97.9021933)(114.62111185,98.96304479)
\curveto(114.62111185,100.02389628)(114.1996597,101.04144216)(113.44957514,101.79157675)
\curveto(112.69949193,102.54171267)(111.68201573,102.96319369)(110.62123689,102.96319369)
\curveto(109.56045805,102.96319369)(108.54298186,102.54171267)(107.79289864,101.79157675)
\curveto(107.04281409,101.04144216)(106.62136193,100.02389628)(106.62136193,98.96304479)
\curveto(106.62136193,97.9021933)(107.04281409,96.88464742)(107.79289864,96.13451283)
\curveto(108.54298186,95.38437691)(109.56045805,94.96289589)(110.62123689,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,243.21568819)
\curveto(268.06986781,243.21568819)(269.087344,243.63716921)(269.83742722,244.38730513)
\curveto(270.58751177,245.13743972)(271.00896393,246.1549856)(271.00896393,247.21583709)
\curveto(271.00896393,248.27668858)(270.58751177,249.29423445)(269.83742722,250.04436904)
\curveto(269.087344,250.79450497)(268.06986781,251.21598599)(267.00908897,251.21598599)
\curveto(265.94831013,251.21598599)(264.93083394,250.79450497)(264.18075072,250.04436904)
\curveto(263.43066616,249.29423445)(263.00921401,248.27668858)(263.00921401,247.21583709)
\curveto(263.00921401,246.1549856)(263.43066616,245.13743972)(264.18075072,244.38730513)
\curveto(264.93083394,243.63716921)(265.94831013,243.21568819)(267.00908897,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,243.21568819)
\curveto(268.06986781,243.21568819)(269.087344,243.63716921)(269.83742722,244.38730513)
\curveto(270.58751177,245.13743972)(271.00896393,246.1549856)(271.00896393,247.21583709)
\curveto(271.00896393,248.27668858)(270.58751177,249.29423445)(269.83742722,250.04436904)
\curveto(269.087344,250.79450497)(268.06986781,251.21598599)(267.00908897,251.21598599)
\curveto(265.94831013,251.21598599)(264.93083394,250.79450497)(264.18075072,250.04436904)
\curveto(263.43066616,249.29423445)(263.00921401,248.27668858)(263.00921401,247.21583709)
\curveto(263.00921401,246.1549856)(263.43066616,245.13743972)(264.18075072,244.38730513)
\curveto(264.93083394,243.63716921)(265.94831013,243.21568819)(267.00908897,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,86.81716624)
\curveto(178.47267276,86.81716624)(179.49014895,87.23864726)(180.24023217,87.98878319)
\curveto(180.99031672,88.73891778)(181.41176888,89.75646365)(181.41176888,90.81731514)
\curveto(181.41176888,91.87816663)(180.99031672,92.89571251)(180.24023217,93.6458471)
\curveto(179.49014895,94.39598302)(178.47267276,94.81746404)(177.41189392,94.81746404)
\curveto(176.35111508,94.81746404)(175.33363889,94.39598302)(174.58355567,93.6458471)
\curveto(173.83347112,92.89571251)(173.41201896,91.87816663)(173.41201896,90.81731514)
\curveto(173.41201896,89.75646365)(173.83347112,88.73891778)(174.58355567,87.98878319)
\curveto(175.33363889,87.23864726)(176.35111508,86.81716624)(177.41189392,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,86.81716624)
\curveto(178.47267276,86.81716624)(179.49014895,87.23864726)(180.24023217,87.98878319)
\curveto(180.99031672,88.73891778)(181.41176888,89.75646365)(181.41176888,90.81731514)
\curveto(181.41176888,91.87816663)(180.99031672,92.89571251)(180.24023217,93.6458471)
\curveto(179.49014895,94.39598302)(178.47267276,94.81746404)(177.41189392,94.81746404)
\curveto(176.35111508,94.81746404)(175.33363889,94.39598302)(174.58355567,93.6458471)
\curveto(173.83347112,92.89571251)(173.41201896,91.87816663)(173.41201896,90.81731514)
\curveto(173.41201896,89.75646365)(173.83347112,88.73891778)(174.58355567,87.98878319)
\curveto(175.33363889,87.23864726)(176.35111508,86.81716624)(177.41189392,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,244.84483818)
\curveto(370.69939064,244.84483818)(371.71686684,245.26631921)(372.46695005,246.01645513)
\curveto(373.21703461,246.76658972)(373.63848676,247.7841356)(373.63848676,248.84498709)
\curveto(373.63848676,249.90583857)(373.21703461,250.92338445)(372.46695005,251.67351904)
\curveto(371.71686684,252.42365496)(370.69939064,252.84513599)(369.6386118,252.84513599)
\curveto(368.57783296,252.84513599)(367.56035677,252.42365496)(366.81027355,251.67351904)
\curveto(366.060189,250.92338445)(365.63873684,249.90583857)(365.63873684,248.84498709)
\curveto(365.63873684,247.7841356)(366.060189,246.76658972)(366.81027355,246.01645513)
\curveto(367.56035677,245.26631921)(368.57783296,244.84483818)(369.6386118,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,244.84483818)
\curveto(370.69939064,244.84483818)(371.71686684,245.26631921)(372.46695005,246.01645513)
\curveto(373.21703461,246.76658972)(373.63848676,247.7841356)(373.63848676,248.84498709)
\curveto(373.63848676,249.90583857)(373.21703461,250.92338445)(372.46695005,251.67351904)
\curveto(371.71686684,252.42365496)(370.69939064,252.84513599)(369.6386118,252.84513599)
\curveto(368.57783296,252.84513599)(367.56035677,252.42365496)(366.81027355,251.67351904)
\curveto(366.060189,250.92338445)(365.63873684,249.90583857)(365.63873684,248.84498709)
\curveto(365.63873684,247.7841356)(366.060189,246.76658972)(366.81027355,246.01645513)
\curveto(367.56035677,245.26631921)(368.57783296,244.84483818)(369.6386118,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,310.01090934)
\curveto(285.98931088,310.01090934)(287.00678708,310.43239036)(287.7568703,311.18252629)
\curveto(288.50695485,311.93266088)(288.92840701,312.95020675)(288.92840701,314.01105824)
\curveto(288.92840701,315.07190973)(288.50695485,316.08945561)(287.7568703,316.8395902)
\curveto(287.00678708,317.58972612)(285.98931088,318.01120714)(284.92853205,318.01120714)
\curveto(283.86775321,318.01120714)(282.85027701,317.58972612)(282.1001938,316.8395902)
\curveto(281.35010924,316.08945561)(280.92865709,315.07190973)(280.92865709,314.01105824)
\curveto(280.92865709,312.95020675)(281.35010924,311.93266088)(282.1001938,311.18252629)
\curveto(282.85027701,310.43239036)(283.86775321,310.01090934)(284.92853205,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,310.01090934)
\curveto(285.98931088,310.01090934)(287.00678708,310.43239036)(287.7568703,311.18252629)
\curveto(288.50695485,311.93266088)(288.92840701,312.95020675)(288.92840701,314.01105824)
\curveto(288.92840701,315.07190973)(288.50695485,316.08945561)(287.7568703,316.8395902)
\curveto(287.00678708,317.58972612)(285.98931088,318.01120714)(284.92853205,318.01120714)
\curveto(283.86775321,318.01120714)(282.85027701,317.58972612)(282.1001938,316.8395902)
\curveto(281.35010924,316.08945561)(280.92865709,315.07190973)(280.92865709,314.01105824)
\curveto(280.92865709,312.95020675)(281.35010924,311.93266088)(282.1001938,311.18252629)
\curveto(282.85027701,310.43239036)(283.86775321,310.01090934)(284.92853205,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,368.66036524)
\curveto(272.9569831,368.66036524)(273.97445929,369.08184627)(274.72454251,369.83198219)
\curveto(275.47462706,370.58211678)(275.89607922,371.59966265)(275.89607922,372.66051414)
\curveto(275.89607922,373.72136563)(275.47462706,374.73891151)(274.72454251,375.4890461)
\curveto(273.97445929,376.23918202)(272.9569831,376.66066304)(271.89620426,376.66066304)
\curveto(270.83542542,376.66066304)(269.81794923,376.23918202)(269.06786601,375.4890461)
\curveto(268.31778146,374.73891151)(267.8963293,373.72136563)(267.8963293,372.66051414)
\curveto(267.8963293,371.59966265)(268.31778146,370.58211678)(269.06786601,369.83198219)
\curveto(269.81794923,369.08184627)(270.83542542,368.66036524)(271.89620426,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,368.66036524)
\curveto(272.9569831,368.66036524)(273.97445929,369.08184627)(274.72454251,369.83198219)
\curveto(275.47462706,370.58211678)(275.89607922,371.59966265)(275.89607922,372.66051414)
\curveto(275.89607922,373.72136563)(275.47462706,374.73891151)(274.72454251,375.4890461)
\curveto(273.97445929,376.23918202)(272.9569831,376.66066304)(271.89620426,376.66066304)
\curveto(270.83542542,376.66066304)(269.81794923,376.23918202)(269.06786601,375.4890461)
\curveto(268.31778146,374.73891151)(267.8963293,373.72136563)(267.8963293,372.66051414)
\curveto(267.8963293,371.59966265)(268.31778146,370.58211678)(269.06786601,369.83198219)
\curveto(269.81794923,369.08184627)(270.83542542,368.66036524)(271.89620426,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,158.49980687)
\curveto(111.68201573,158.49980687)(112.69949193,158.9212879)(113.44957514,159.67142382)
\curveto(114.1996597,160.42155841)(114.62111185,161.43910429)(114.62111185,162.49995577)
\curveto(114.62111185,163.56080726)(114.1996597,164.57835314)(113.44957514,165.32848773)
\curveto(112.69949193,166.07862365)(111.68201573,166.50010468)(110.62123689,166.50010468)
\curveto(109.56045805,166.50010468)(108.54298186,166.07862365)(107.79289864,165.32848773)
\curveto(107.04281409,164.57835314)(106.62136193,163.56080726)(106.62136193,162.49995577)
\curveto(106.62136193,161.43910429)(107.04281409,160.42155841)(107.79289864,159.67142382)
\curveto(108.54298186,158.9212879)(109.56045805,158.49980687)(110.62123689,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,158.49980687)
\curveto(111.68201573,158.49980687)(112.69949193,158.9212879)(113.44957514,159.67142382)
\curveto(114.1996597,160.42155841)(114.62111185,161.43910429)(114.62111185,162.49995577)
\curveto(114.62111185,163.56080726)(114.1996597,164.57835314)(113.44957514,165.32848773)
\curveto(112.69949193,166.07862365)(111.68201573,166.50010468)(110.62123689,166.50010468)
\curveto(109.56045805,166.50010468)(108.54298186,166.07862365)(107.79289864,165.32848773)
\curveto(107.04281409,164.57835314)(106.62136193,163.56080726)(106.62136193,162.49995577)
\curveto(106.62136193,161.43910429)(107.04281409,160.42155841)(107.79289864,159.67142382)
\curveto(108.54298186,158.9212879)(109.56045805,158.49980687)(110.62123689,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,251.36145853)
\curveto(154.03705561,251.36145853)(155.05453181,251.78293955)(155.80461502,252.53307547)
\curveto(156.55469958,253.28321006)(156.97615173,254.30075594)(156.97615173,255.36160743)
\curveto(156.97615173,256.42245891)(156.55469958,257.44000479)(155.80461502,258.19013938)
\curveto(155.05453181,258.9402753)(154.03705561,259.36175633)(152.97627677,259.36175633)
\curveto(151.91549793,259.36175633)(150.89802174,258.9402753)(150.14793852,258.19013938)
\curveto(149.39785397,257.44000479)(148.97640181,256.42245891)(148.97640181,255.36160743)
\curveto(148.97640181,254.30075594)(149.39785397,253.28321006)(150.14793852,252.53307547)
\curveto(150.89802174,251.78293955)(151.91549793,251.36145853)(152.97627677,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,251.36145853)
\curveto(154.03705561,251.36145853)(155.05453181,251.78293955)(155.80461502,252.53307547)
\curveto(156.55469958,253.28321006)(156.97615173,254.30075594)(156.97615173,255.36160743)
\curveto(156.97615173,256.42245891)(156.55469958,257.44000479)(155.80461502,258.19013938)
\curveto(155.05453181,258.9402753)(154.03705561,259.36175633)(152.97627677,259.36175633)
\curveto(151.91549793,259.36175633)(150.89802174,258.9402753)(150.14793852,258.19013938)
\curveto(149.39785397,257.44000479)(148.97640181,256.42245891)(148.97640181,255.36160743)
\curveto(148.97640181,254.30075594)(149.39785397,253.28321006)(150.14793852,252.53307547)
\curveto(150.89802174,251.78293955)(151.91549793,251.36145853)(152.97627677,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,248.10315853)
\curveto(168.69842183,248.10315853)(169.71589802,248.52463955)(170.46598124,249.27477547)
\curveto(171.21606579,250.02491006)(171.63751795,251.04245594)(171.63751795,252.10330743)
\curveto(171.63751795,253.16415892)(171.21606579,254.18170479)(170.46598124,254.93183938)
\curveto(169.71589802,255.68197531)(168.69842183,256.10345633)(167.63764299,256.10345633)
\curveto(166.57686415,256.10345633)(165.55938796,255.68197531)(164.80930474,254.93183938)
\curveto(164.05922019,254.18170479)(163.63776803,253.16415892)(163.63776803,252.10330743)
\curveto(163.63776803,251.04245594)(164.05922019,250.02491006)(164.80930474,249.27477547)
\curveto(165.55938796,248.52463955)(166.57686415,248.10315853)(167.63764299,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,248.10315853)
\curveto(168.69842183,248.10315853)(169.71589802,248.52463955)(170.46598124,249.27477547)
\curveto(171.21606579,250.02491006)(171.63751795,251.04245594)(171.63751795,252.10330743)
\curveto(171.63751795,253.16415892)(171.21606579,254.18170479)(170.46598124,254.93183938)
\curveto(169.71589802,255.68197531)(168.69842183,256.10345633)(167.63764299,256.10345633)
\curveto(166.57686415,256.10345633)(165.55938796,255.68197531)(164.80930474,254.93183938)
\curveto(164.05922019,254.18170479)(163.63776803,253.16415892)(163.63776803,252.10330743)
\curveto(163.63776803,251.04245594)(164.05922019,250.02491006)(164.80930474,249.27477547)
\curveto(165.55938796,248.52463955)(166.57686415,248.10315853)(167.63764299,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,283.94449919)
\curveto(351.15088879,283.94449919)(352.16836498,284.36598021)(352.9184482,285.11611614)
\curveto(353.66853275,285.86625072)(354.08998491,286.8837966)(354.08998491,287.94464809)
\curveto(354.08998491,289.00549958)(353.66853275,290.02304546)(352.9184482,290.77318005)
\curveto(352.16836498,291.52331597)(351.15088879,291.94479699)(350.09010995,291.94479699)
\curveto(349.02933111,291.94479699)(348.01185492,291.52331597)(347.2617717,290.77318005)
\curveto(346.51168715,290.02304546)(346.09023499,289.00549958)(346.09023499,287.94464809)
\curveto(346.09023499,286.8837966)(346.51168715,285.86625072)(347.2617717,285.11611614)
\curveto(348.01185492,284.36598021)(349.02933111,283.94449919)(350.09010995,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,283.94449919)
\curveto(351.15088879,283.94449919)(352.16836498,284.36598021)(352.9184482,285.11611614)
\curveto(353.66853275,285.86625072)(354.08998491,286.8837966)(354.08998491,287.94464809)
\curveto(354.08998491,289.00549958)(353.66853275,290.02304546)(352.9184482,290.77318005)
\curveto(352.16836498,291.52331597)(351.15088879,291.94479699)(350.09010995,291.94479699)
\curveto(349.02933111,291.94479699)(348.01185492,291.52331597)(347.2617717,290.77318005)
\curveto(346.51168715,290.02304546)(346.09023499,289.00549958)(346.09023499,287.94464809)
\curveto(346.09023499,286.8837966)(346.51168715,285.86625072)(347.2617717,285.11611614)
\curveto(348.01185492,284.36598021)(349.02933111,283.94449919)(350.09010995,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,107.99611622)
\curveto(294.13448269,107.99611622)(295.15195889,108.41759725)(295.9020421,109.16773317)
\curveto(296.65212666,109.91786776)(297.07357881,110.93541364)(297.07357881,111.99626512)
\curveto(297.07357881,113.05711661)(296.65212666,114.07466249)(295.9020421,114.82479708)
\curveto(295.15195889,115.574933)(294.13448269,115.99641403)(293.07370385,115.99641403)
\curveto(292.01292501,115.99641403)(290.99544882,115.574933)(290.2453656,114.82479708)
\curveto(289.49528105,114.07466249)(289.07382889,113.05711661)(289.07382889,111.99626512)
\curveto(289.07382889,110.93541364)(289.49528105,109.91786776)(290.2453656,109.16773317)
\curveto(290.99544882,108.41759725)(292.01292501,107.99611622)(293.07370385,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,107.99611622)
\curveto(294.13448269,107.99611622)(295.15195889,108.41759725)(295.9020421,109.16773317)
\curveto(296.65212666,109.91786776)(297.07357881,110.93541364)(297.07357881,111.99626512)
\curveto(297.07357881,113.05711661)(296.65212666,114.07466249)(295.9020421,114.82479708)
\curveto(295.15195889,115.574933)(294.13448269,115.99641403)(293.07370385,115.99641403)
\curveto(292.01292501,115.99641403)(290.99544882,115.574933)(290.2453656,114.82479708)
\curveto(289.49528105,114.07466249)(289.07382889,113.05711661)(289.07382889,111.99626512)
\curveto(289.07382889,110.93541364)(289.49528105,109.91786776)(290.2453656,109.16773317)
\curveto(290.99544882,108.41759725)(292.01292501,107.99611622)(293.07370385,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,64.00902557)
\curveto(284.36025211,64.00902557)(285.3777283,64.43050659)(286.12781152,65.18064251)
\curveto(286.87789607,65.9307771)(287.29934823,66.94832298)(287.29934823,68.00917447)
\curveto(287.29934823,69.07002596)(286.87789607,70.08757184)(286.12781152,70.83770643)
\curveto(285.3777283,71.58784235)(284.36025211,72.00932337)(283.29947327,72.00932337)
\curveto(282.23869443,72.00932337)(281.22121824,71.58784235)(280.47113502,70.83770643)
\curveto(279.72105047,70.08757184)(279.29959831,69.07002596)(279.29959831,68.00917447)
\curveto(279.29959831,66.94832298)(279.72105047,65.9307771)(280.47113502,65.18064251)
\curveto(281.22121824,64.43050659)(282.23869443,64.00902557)(283.29947327,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,64.00902557)
\curveto(284.36025211,64.00902557)(285.3777283,64.43050659)(286.12781152,65.18064251)
\curveto(286.87789607,65.9307771)(287.29934823,66.94832298)(287.29934823,68.00917447)
\curveto(287.29934823,69.07002596)(286.87789607,70.08757184)(286.12781152,70.83770643)
\curveto(285.3777283,71.58784235)(284.36025211,72.00932337)(283.29947327,72.00932337)
\curveto(282.23869443,72.00932337)(281.22121824,71.58784235)(280.47113502,70.83770643)
\curveto(279.72105047,70.08757184)(279.29959831,69.07002596)(279.29959831,68.00917447)
\curveto(279.29959831,66.94832298)(279.72105047,65.9307771)(280.47113502,65.18064251)
\curveto(281.22121824,64.43050659)(282.23869443,64.00902557)(283.29947327,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,275.79872885)
\curveto(92.1335444,275.79872885)(93.15102059,276.22020987)(93.90110381,276.9703458)
\curveto(94.65118836,277.72048039)(95.07264052,278.73802626)(95.07264052,279.79887775)
\curveto(95.07264052,280.85972924)(94.65118836,281.87727512)(93.90110381,282.62740971)
\curveto(93.15102059,283.37754563)(92.1335444,283.79902665)(91.07276556,283.79902665)
\curveto(90.01198672,283.79902665)(88.99451053,283.37754563)(88.24442731,282.62740971)
\curveto(87.49434275,281.87727512)(87.0728906,280.85972924)(87.0728906,279.79887775)
\curveto(87.0728906,278.73802626)(87.49434275,277.72048039)(88.24442731,276.9703458)
\curveto(88.99451053,276.22020987)(90.01198672,275.79872885)(91.07276556,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,275.79872885)
\curveto(92.1335444,275.79872885)(93.15102059,276.22020987)(93.90110381,276.9703458)
\curveto(94.65118836,277.72048039)(95.07264052,278.73802626)(95.07264052,279.79887775)
\curveto(95.07264052,280.85972924)(94.65118836,281.87727512)(93.90110381,282.62740971)
\curveto(93.15102059,283.37754563)(92.1335444,283.79902665)(91.07276556,283.79902665)
\curveto(90.01198672,283.79902665)(88.99451053,283.37754563)(88.24442731,282.62740971)
\curveto(87.49434275,281.87727512)(87.0728906,280.85972924)(87.0728906,279.79887775)
\curveto(87.0728906,278.73802626)(87.49434275,277.72048039)(88.24442731,276.9703458)
\curveto(88.99451053,276.22020987)(90.01198672,275.79872885)(91.07276556,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,62.37985522)
\curveto(167.0693834,62.37985522)(168.08685959,62.80133625)(168.83694281,63.55147217)
\curveto(169.58702736,64.30160676)(170.00847952,65.31915264)(170.00847952,66.38000413)
\curveto(170.00847952,67.44085561)(169.58702736,68.45840149)(168.83694281,69.20853608)
\curveto(168.08685959,69.958672)(167.0693834,70.38015303)(166.00860456,70.38015303)
\curveto(164.94782572,70.38015303)(163.93034953,69.958672)(163.18026631,69.20853608)
\curveto(162.43018176,68.45840149)(162.0087296,67.44085561)(162.0087296,66.38000413)
\curveto(162.0087296,65.31915264)(162.43018176,64.30160676)(163.18026631,63.55147217)
\curveto(163.93034953,62.80133625)(164.94782572,62.37985522)(166.00860456,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,62.37985522)
\curveto(167.0693834,62.37985522)(168.08685959,62.80133625)(168.83694281,63.55147217)
\curveto(169.58702736,64.30160676)(170.00847952,65.31915264)(170.00847952,66.38000413)
\curveto(170.00847952,67.44085561)(169.58702736,68.45840149)(168.83694281,69.20853608)
\curveto(168.08685959,69.958672)(167.0693834,70.38015303)(166.00860456,70.38015303)
\curveto(164.94782572,70.38015303)(163.93034953,69.958672)(163.18026631,69.20853608)
\curveto(162.43018176,68.45840149)(162.0087296,67.44085561)(162.0087296,66.38000413)
\curveto(162.0087296,65.31915264)(162.43018176,64.30160676)(163.18026631,63.55147217)
\curveto(163.93034953,62.80133625)(164.94782572,62.37985522)(166.00860456,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,173.16217721)
\curveto(106.79490044,173.16217721)(107.81237663,173.58365823)(108.56245985,174.33379415)
\curveto(109.31254441,175.08392874)(109.73399656,176.10147462)(109.73399656,177.16232611)
\curveto(109.73399656,178.2231776)(109.31254441,179.24072347)(108.56245985,179.99085806)
\curveto(107.81237663,180.74099399)(106.79490044,181.16247501)(105.7341216,181.16247501)
\curveto(104.67334276,181.16247501)(103.65586657,180.74099399)(102.90578335,179.99085806)
\curveto(102.1556988,179.24072347)(101.73424664,178.2231776)(101.73424664,177.16232611)
\curveto(101.73424664,176.10147462)(102.1556988,175.08392874)(102.90578335,174.33379415)
\curveto(103.65586657,173.58365823)(104.67334276,173.16217721)(105.7341216,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,173.16217721)
\curveto(106.79490044,173.16217721)(107.81237663,173.58365823)(108.56245985,174.33379415)
\curveto(109.31254441,175.08392874)(109.73399656,176.10147462)(109.73399656,177.16232611)
\curveto(109.73399656,178.2231776)(109.31254441,179.24072347)(108.56245985,179.99085806)
\curveto(107.81237663,180.74099399)(106.79490044,181.16247501)(105.7341216,181.16247501)
\curveto(104.67334276,181.16247501)(103.65586657,180.74099399)(102.90578335,179.99085806)
\curveto(102.1556988,179.24072347)(101.73424664,178.2231776)(101.73424664,177.16232611)
\curveto(101.73424664,176.10147462)(102.1556988,175.08392874)(102.90578335,174.33379415)
\curveto(103.65586657,173.58365823)(104.67334276,173.16217721)(105.7341216,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,298.60685935)
\curveto(390.24785181,298.60685935)(391.265328,299.02834037)(392.01541122,299.7784763)
\curveto(392.76549577,300.52861089)(393.18694793,301.54615676)(393.18694793,302.60700825)
\curveto(393.18694793,303.66785974)(392.76549577,304.68540562)(392.01541122,305.43554021)
\curveto(391.265328,306.18567613)(390.24785181,306.60715715)(389.18707297,306.60715715)
\curveto(388.12629413,306.60715715)(387.10881794,306.18567613)(386.35873472,305.43554021)
\curveto(385.60865017,304.68540562)(385.18719801,303.66785974)(385.18719801,302.60700825)
\curveto(385.18719801,301.54615676)(385.60865017,300.52861089)(386.35873472,299.7784763)
\curveto(387.10881794,299.02834037)(388.12629413,298.60685935)(389.18707297,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,298.60685935)
\curveto(390.24785181,298.60685935)(391.265328,299.02834037)(392.01541122,299.7784763)
\curveto(392.76549577,300.52861089)(393.18694793,301.54615676)(393.18694793,302.60700825)
\curveto(393.18694793,303.66785974)(392.76549577,304.68540562)(392.01541122,305.43554021)
\curveto(391.265328,306.18567613)(390.24785181,306.60715715)(389.18707297,306.60715715)
\curveto(388.12629413,306.60715715)(387.10881794,306.18567613)(386.35873472,305.43554021)
\curveto(385.60865017,304.68540562)(385.18719801,303.66785974)(385.18719801,302.60700825)
\curveto(385.18719801,301.54615676)(385.60865017,300.52861089)(386.35873472,299.7784763)
\curveto(387.10881794,299.02834037)(388.12629413,298.60685935)(389.18707297,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,248.10315853)
\curveto(103.53682358,248.10315853)(104.55429977,248.52463955)(105.30438299,249.27477547)
\curveto(106.05446754,250.02491006)(106.4759197,251.04245594)(106.4759197,252.10330743)
\curveto(106.4759197,253.16415892)(106.05446754,254.18170479)(105.30438299,254.93183938)
\curveto(104.55429977,255.68197531)(103.53682358,256.10345633)(102.47604474,256.10345633)
\curveto(101.4152659,256.10345633)(100.39778971,255.68197531)(99.64770649,254.93183938)
\curveto(98.89762194,254.18170479)(98.47616978,253.16415892)(98.47616978,252.10330743)
\curveto(98.47616978,251.04245594)(98.89762194,250.02491006)(99.64770649,249.27477547)
\curveto(100.39778971,248.52463955)(101.4152659,248.10315853)(102.47604474,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,248.10315853)
\curveto(103.53682358,248.10315853)(104.55429977,248.52463955)(105.30438299,249.27477547)
\curveto(106.05446754,250.02491006)(106.4759197,251.04245594)(106.4759197,252.10330743)
\curveto(106.4759197,253.16415892)(106.05446754,254.18170479)(105.30438299,254.93183938)
\curveto(104.55429977,255.68197531)(103.53682358,256.10345633)(102.47604474,256.10345633)
\curveto(101.4152659,256.10345633)(100.39778971,255.68197531)(99.64770649,254.93183938)
\curveto(98.89762194,254.18170479)(98.47616978,253.16415892)(98.47616978,252.10330743)
\curveto(98.47616978,251.04245594)(98.89762194,250.02491006)(99.64770649,249.27477547)
\curveto(100.39778971,248.52463955)(101.4152659,248.10315853)(102.47604474,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,186.19539754)
\curveto(147.52090189,186.19539754)(148.53837808,186.61687856)(149.2884613,187.36701449)
\curveto(150.03854585,188.11714908)(150.45999801,189.13469495)(150.45999801,190.19554644)
\curveto(150.45999801,191.25639793)(150.03854585,192.27394381)(149.2884613,193.0240784)
\curveto(148.53837808,193.77421432)(147.52090189,194.19569534)(146.46012305,194.19569534)
\curveto(145.39934421,194.19569534)(144.38186802,193.77421432)(143.6317848,193.0240784)
\curveto(142.88170025,192.27394381)(142.46024809,191.25639793)(142.46024809,190.19554644)
\curveto(142.46024809,189.13469495)(142.88170025,188.11714908)(143.6317848,187.36701449)
\curveto(144.38186802,186.61687856)(145.39934421,186.19539754)(146.46012305,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,186.19539754)
\curveto(147.52090189,186.19539754)(148.53837808,186.61687856)(149.2884613,187.36701449)
\curveto(150.03854585,188.11714908)(150.45999801,189.13469495)(150.45999801,190.19554644)
\curveto(150.45999801,191.25639793)(150.03854585,192.27394381)(149.2884613,193.0240784)
\curveto(148.53837808,193.77421432)(147.52090189,194.19569534)(146.46012305,194.19569534)
\curveto(145.39934421,194.19569534)(144.38186802,193.77421432)(143.6317848,193.0240784)
\curveto(142.88170025,192.27394381)(142.46024809,191.25639793)(142.46024809,190.19554644)
\curveto(142.46024809,189.13469495)(142.88170025,188.11714908)(143.6317848,187.36701449)
\curveto(144.38186802,186.61687856)(145.39934421,186.19539754)(146.46012305,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,262.76550852)
\curveto(383.73169809,262.76550852)(384.74917428,263.18698954)(385.4992575,263.93712546)
\curveto(386.24934205,264.68726005)(386.67079421,265.70480593)(386.67079421,266.76565742)
\curveto(386.67079421,267.82650891)(386.24934205,268.84405478)(385.4992575,269.59418937)
\curveto(384.74917428,270.34432529)(383.73169809,270.76580632)(382.67091925,270.76580632)
\curveto(381.61014041,270.76580632)(380.59266421,270.34432529)(379.842581,269.59418937)
\curveto(379.09249644,268.84405478)(378.67104429,267.82650891)(378.67104429,266.76565742)
\curveto(378.67104429,265.70480593)(379.09249644,264.68726005)(379.842581,263.93712546)
\curveto(380.59266421,263.18698954)(381.61014041,262.76550852)(382.67091925,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,262.76550852)
\curveto(383.73169809,262.76550852)(384.74917428,263.18698954)(385.4992575,263.93712546)
\curveto(386.24934205,264.68726005)(386.67079421,265.70480593)(386.67079421,266.76565742)
\curveto(386.67079421,267.82650891)(386.24934205,268.84405478)(385.4992575,269.59418937)
\curveto(384.74917428,270.34432529)(383.73169809,270.76580632)(382.67091925,270.76580632)
\curveto(381.61014041,270.76580632)(380.59266421,270.34432529)(379.842581,269.59418937)
\curveto(379.09249644,268.84405478)(378.67104429,267.82650891)(378.67104429,266.76565742)
\curveto(378.67104429,265.70480593)(379.09249644,264.68726005)(379.842581,263.93712546)
\curveto(380.59266421,263.18698954)(381.61014041,262.76550852)(382.67091925,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,54.23412558)
\curveto(232.23098165,54.23412558)(233.24845784,54.6556066)(233.99854106,55.40574252)
\curveto(234.74862561,56.15587711)(235.17007777,57.17342299)(235.17007777,58.23427448)
\curveto(235.17007777,59.29512597)(234.74862561,60.31267184)(233.99854106,61.06280643)
\curveto(233.24845784,61.81294236)(232.23098165,62.23442338)(231.17020281,62.23442338)
\curveto(230.10942397,62.23442338)(229.09194778,61.81294236)(228.34186456,61.06280643)
\curveto(227.59178001,60.31267184)(227.17032785,59.29512597)(227.17032785,58.23427448)
\curveto(227.17032785,57.17342299)(227.59178001,56.15587711)(228.34186456,55.40574252)
\curveto(229.09194778,54.6556066)(230.10942397,54.23412558)(231.17020281,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,54.23412558)
\curveto(232.23098165,54.23412558)(233.24845784,54.6556066)(233.99854106,55.40574252)
\curveto(234.74862561,56.15587711)(235.17007777,57.17342299)(235.17007777,58.23427448)
\curveto(235.17007777,59.29512597)(234.74862561,60.31267184)(233.99854106,61.06280643)
\curveto(233.24845784,61.81294236)(232.23098165,62.23442338)(231.17020281,62.23442338)
\curveto(230.10942397,62.23442338)(229.09194778,61.81294236)(228.34186456,61.06280643)
\curveto(227.59178001,60.31267184)(227.17032785,59.29512597)(227.17032785,58.23427448)
\curveto(227.17032785,57.17342299)(227.59178001,56.15587711)(228.34186456,55.40574252)
\curveto(229.09194778,54.6556066)(230.10942397,54.23412558)(231.17020281,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,179.6787772)
\curveto(287.61832897,179.6787772)(288.63580516,180.10025822)(289.38588838,180.85039415)
\curveto(290.13597293,181.60052874)(290.55742509,182.61807461)(290.55742509,183.6789261)
\curveto(290.55742509,184.73977759)(290.13597293,185.75732347)(289.38588838,186.50745806)
\curveto(288.63580516,187.25759398)(287.61832897,187.679075)(286.55755013,187.679075)
\curveto(285.49677129,187.679075)(284.4792951,187.25759398)(283.72921188,186.50745806)
\curveto(282.97912733,185.75732347)(282.55767517,184.73977759)(282.55767517,183.6789261)
\curveto(282.55767517,182.61807461)(282.97912733,181.60052874)(283.72921188,180.85039415)
\curveto(284.4792951,180.10025822)(285.49677129,179.6787772)(286.55755013,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,179.6787772)
\curveto(287.61832897,179.6787772)(288.63580516,180.10025822)(289.38588838,180.85039415)
\curveto(290.13597293,181.60052874)(290.55742509,182.61807461)(290.55742509,183.6789261)
\curveto(290.55742509,184.73977759)(290.13597293,185.75732347)(289.38588838,186.50745806)
\curveto(288.63580516,187.25759398)(287.61832897,187.679075)(286.55755013,187.679075)
\curveto(285.49677129,187.679075)(284.4792951,187.25759398)(283.72921188,186.50745806)
\curveto(282.97912733,185.75732347)(282.55767517,184.73977759)(282.55767517,183.6789261)
\curveto(282.55767517,182.61807461)(282.97912733,181.60052874)(283.72921188,180.85039415)
\curveto(284.4792951,180.10025822)(285.49677129,179.6787772)(286.55755013,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,269.28212886)
\curveto(207.79538485,269.28212886)(208.81286104,269.70360988)(209.56294426,270.4537458)
\curveto(210.31302881,271.20388039)(210.73448097,272.22142627)(210.73448097,273.28227776)
\curveto(210.73448097,274.34312925)(210.31302881,275.36067512)(209.56294426,276.11080971)
\curveto(208.81286104,276.86094564)(207.79538485,277.28242666)(206.73460601,277.28242666)
\curveto(205.67382717,277.28242666)(204.65635098,276.86094564)(203.90626776,276.11080971)
\curveto(203.15618321,275.36067512)(202.73473105,274.34312925)(202.73473105,273.28227776)
\curveto(202.73473105,272.22142627)(203.15618321,271.20388039)(203.90626776,270.4537458)
\curveto(204.65635098,269.70360988)(205.67382717,269.28212886)(206.73460601,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,269.28212886)
\curveto(207.79538485,269.28212886)(208.81286104,269.70360988)(209.56294426,270.4537458)
\curveto(210.31302881,271.20388039)(210.73448097,272.22142627)(210.73448097,273.28227776)
\curveto(210.73448097,274.34312925)(210.31302881,275.36067512)(209.56294426,276.11080971)
\curveto(208.81286104,276.86094564)(207.79538485,277.28242666)(206.73460601,277.28242666)
\curveto(205.67382717,277.28242666)(204.65635098,276.86094564)(203.90626776,276.11080971)
\curveto(203.15618321,275.36067512)(202.73473105,274.34312925)(202.73473105,273.28227776)
\curveto(202.73473105,272.22142627)(203.15618321,271.20388039)(203.90626776,270.4537458)
\curveto(204.65635098,269.70360988)(205.67382717,269.28212886)(206.73460601,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,215.52011786)
\curveto(131.23049724,215.52011786)(132.24797344,215.94159889)(132.99805665,216.69173481)
\curveto(133.74814121,217.4418694)(134.16959336,218.45941528)(134.16959336,219.52026676)
\curveto(134.16959336,220.58111825)(133.74814121,221.59866413)(132.99805665,222.34879872)
\curveto(132.24797344,223.09893464)(131.23049724,223.52041567)(130.1697184,223.52041567)
\curveto(129.10893956,223.52041567)(128.09146337,223.09893464)(127.34138015,222.34879872)
\curveto(126.5912956,221.59866413)(126.16984344,220.58111825)(126.16984344,219.52026676)
\curveto(126.16984344,218.45941528)(126.5912956,217.4418694)(127.34138015,216.69173481)
\curveto(128.09146337,215.94159889)(129.10893956,215.52011786)(130.1697184,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,215.52011786)
\curveto(131.23049724,215.52011786)(132.24797344,215.94159889)(132.99805665,216.69173481)
\curveto(133.74814121,217.4418694)(134.16959336,218.45941528)(134.16959336,219.52026676)
\curveto(134.16959336,220.58111825)(133.74814121,221.59866413)(132.99805665,222.34879872)
\curveto(132.24797344,223.09893464)(131.23049724,223.52041567)(130.1697184,223.52041567)
\curveto(129.10893956,223.52041567)(128.09146337,223.09893464)(127.34138015,222.34879872)
\curveto(126.5912956,221.59866413)(126.16984344,220.58111825)(126.16984344,219.52026676)
\curveto(126.16984344,218.45941528)(126.5912956,217.4418694)(127.34138015,216.69173481)
\curveto(128.09146337,215.94159889)(129.10893956,215.52011786)(130.1697184,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,225.2950382)
\curveto(215.940577,225.2950382)(216.95805319,225.71651922)(217.70813641,226.46665515)
\curveto(218.45822096,227.21678974)(218.87967312,228.23433561)(218.87967312,229.2951871)
\curveto(218.87967312,230.35603859)(218.45822096,231.37358447)(217.70813641,232.12371906)
\curveto(216.95805319,232.87385498)(215.940577,233.295336)(214.87979816,233.295336)
\curveto(213.81901932,233.295336)(212.80154313,232.87385498)(212.05145991,232.12371906)
\curveto(211.30137536,231.37358447)(210.8799232,230.35603859)(210.8799232,229.2951871)
\curveto(210.8799232,228.23433561)(211.30137536,227.21678974)(212.05145991,226.46665515)
\curveto(212.80154313,225.71651922)(213.81901932,225.2950382)(214.87979816,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,225.2950382)
\curveto(215.940577,225.2950382)(216.95805319,225.71651922)(217.70813641,226.46665515)
\curveto(218.45822096,227.21678974)(218.87967312,228.23433561)(218.87967312,229.2951871)
\curveto(218.87967312,230.35603859)(218.45822096,231.37358447)(217.70813641,232.12371906)
\curveto(216.95805319,232.87385498)(215.940577,233.295336)(214.87979816,233.295336)
\curveto(213.81901932,233.295336)(212.80154313,232.87385498)(212.05145991,232.12371906)
\curveto(211.30137536,231.37358447)(210.8799232,230.35603859)(210.8799232,229.2951871)
\curveto(210.8799232,228.23433561)(211.30137536,227.21678974)(212.05145991,226.46665515)
\curveto(212.80154313,225.71651922)(213.81901932,225.2950382)(214.87979816,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,114.51271622)
\curveto(199.6501927,114.51271622)(200.66766889,114.93419724)(201.41775211,115.68433316)
\curveto(202.16783666,116.43446775)(202.58928882,117.45201363)(202.58928882,118.51286512)
\curveto(202.58928882,119.57371661)(202.16783666,120.59126249)(201.41775211,121.34139707)
\curveto(200.66766889,122.091533)(199.6501927,122.51301402)(198.58941386,122.51301402)
\curveto(197.52863502,122.51301402)(196.51115883,122.091533)(195.76107561,121.34139707)
\curveto(195.01099106,120.59126249)(194.5895389,119.57371661)(194.5895389,118.51286512)
\curveto(194.5895389,117.45201363)(195.01099106,116.43446775)(195.76107561,115.68433316)
\curveto(196.51115883,114.93419724)(197.52863502,114.51271622)(198.58941386,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,114.51271622)
\curveto(199.6501927,114.51271622)(200.66766889,114.93419724)(201.41775211,115.68433316)
\curveto(202.16783666,116.43446775)(202.58928882,117.45201363)(202.58928882,118.51286512)
\curveto(202.58928882,119.57371661)(202.16783666,120.59126249)(201.41775211,121.34139707)
\curveto(200.66766889,122.091533)(199.6501927,122.51301402)(198.58941386,122.51301402)
\curveto(197.52863502,122.51301402)(196.51115883,122.091533)(195.76107561,121.34139707)
\curveto(195.01099106,120.59126249)(194.5895389,119.57371661)(194.5895389,118.51286512)
\curveto(194.5895389,117.45201363)(195.01099106,116.43446775)(195.76107561,115.68433316)
\curveto(196.51115883,114.93419724)(197.52863502,114.51271622)(198.58941386,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,313.26920934)
\curveto(248.5213863,313.26920934)(249.53886249,313.69069036)(250.28894571,314.44082628)
\curveto(251.03903026,315.19096087)(251.46048242,316.20850675)(251.46048242,317.26935824)
\curveto(251.46048242,318.33020973)(251.03903026,319.3477556)(250.28894571,320.09789019)
\curveto(249.53886249,320.84802612)(248.5213863,321.26950714)(247.46060746,321.26950714)
\curveto(246.39982862,321.26950714)(245.38235243,320.84802612)(244.63226921,320.09789019)
\curveto(243.88218466,319.3477556)(243.4607325,318.33020973)(243.4607325,317.26935824)
\curveto(243.4607325,316.20850675)(243.88218466,315.19096087)(244.63226921,314.44082628)
\curveto(245.38235243,313.69069036)(246.39982862,313.26920934)(247.46060746,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,313.26920934)
\curveto(248.5213863,313.26920934)(249.53886249,313.69069036)(250.28894571,314.44082628)
\curveto(251.03903026,315.19096087)(251.46048242,316.20850675)(251.46048242,317.26935824)
\curveto(251.46048242,318.33020973)(251.03903026,319.3477556)(250.28894571,320.09789019)
\curveto(249.53886249,320.84802612)(248.5213863,321.26950714)(247.46060746,321.26950714)
\curveto(246.39982862,321.26950714)(245.38235243,320.84802612)(244.63226921,320.09789019)
\curveto(243.88218466,319.3477556)(243.4607325,318.33020973)(243.4607325,317.26935824)
\curveto(243.4607325,316.20850675)(243.88218466,315.19096087)(244.63226921,314.44082628)
\curveto(245.38235243,313.69069036)(246.39982862,313.26920934)(247.46060746,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,261.13635852)
\curveto(272.9569831,261.13635852)(273.97445929,261.55783954)(274.72454251,262.30797546)
\curveto(275.47462706,263.05811005)(275.89607922,264.07565593)(275.89607922,265.13650742)
\curveto(275.89607922,266.19735891)(275.47462706,267.21490478)(274.72454251,267.96503937)
\curveto(273.97445929,268.7151753)(272.9569831,269.13665632)(271.89620426,269.13665632)
\curveto(270.83542542,269.13665632)(269.81794923,268.7151753)(269.06786601,267.96503937)
\curveto(268.31778146,267.21490478)(267.8963293,266.19735891)(267.8963293,265.13650742)
\curveto(267.8963293,264.07565593)(268.31778146,263.05811005)(269.06786601,262.30797546)
\curveto(269.81794923,261.55783954)(270.83542542,261.13635852)(271.89620426,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,261.13635852)
\curveto(272.9569831,261.13635852)(273.97445929,261.55783954)(274.72454251,262.30797546)
\curveto(275.47462706,263.05811005)(275.89607922,264.07565593)(275.89607922,265.13650742)
\curveto(275.89607922,266.19735891)(275.47462706,267.21490478)(274.72454251,267.96503937)
\curveto(273.97445929,268.7151753)(272.9569831,269.13665632)(271.89620426,269.13665632)
\curveto(270.83542542,269.13665632)(269.81794923,268.7151753)(269.06786601,267.96503937)
\curveto(268.31778146,267.21490478)(267.8963293,266.19735891)(267.8963293,265.13650742)
\curveto(267.8963293,264.07565593)(268.31778146,263.05811005)(269.06786601,262.30797546)
\curveto(269.81794923,261.55783954)(270.83542542,261.13635852)(271.89620426,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,270.91127885)
\curveto(215.940577,270.91127885)(216.95805319,271.33275988)(217.70813641,272.0828958)
\curveto(218.45822096,272.83303039)(218.87967312,273.85057627)(218.87967312,274.91142776)
\curveto(218.87967312,275.97227924)(218.45822096,276.98982512)(217.70813641,277.73995971)
\curveto(216.95805319,278.49009563)(215.940577,278.91157666)(214.87979816,278.91157666)
\curveto(213.81901932,278.91157666)(212.80154313,278.49009563)(212.05145991,277.73995971)
\curveto(211.30137536,276.98982512)(210.8799232,275.97227924)(210.8799232,274.91142776)
\curveto(210.8799232,273.85057627)(211.30137536,272.83303039)(212.05145991,272.0828958)
\curveto(212.80154313,271.33275988)(213.81901932,270.91127885)(214.87979816,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,270.91127885)
\curveto(215.940577,270.91127885)(216.95805319,271.33275988)(217.70813641,272.0828958)
\curveto(218.45822096,272.83303039)(218.87967312,273.85057627)(218.87967312,274.91142776)
\curveto(218.87967312,275.97227924)(218.45822096,276.98982512)(217.70813641,277.73995971)
\curveto(216.95805319,278.49009563)(215.940577,278.91157666)(214.87979816,278.91157666)
\curveto(213.81901932,278.91157666)(212.80154313,278.49009563)(212.05145991,277.73995971)
\curveto(211.30137536,276.98982512)(210.8799232,275.97227924)(210.8799232,274.91142776)
\curveto(210.8799232,273.85057627)(211.30137536,272.83303039)(212.05145991,272.0828958)
\curveto(212.80154313,271.33275988)(213.81901932,270.91127885)(214.87979816,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,125.91678656)
\curveto(93.76258283,125.91678656)(94.78005902,126.33826758)(95.53014224,127.0884035)
\curveto(96.28022679,127.83853809)(96.70167895,128.85608397)(96.70167895,129.91693546)
\curveto(96.70167895,130.97778694)(96.28022679,131.99533282)(95.53014224,132.74546741)
\curveto(94.78005902,133.49560333)(93.76258283,133.91708436)(92.70180399,133.91708436)
\curveto(91.64102515,133.91708436)(90.62354896,133.49560333)(89.87346574,132.74546741)
\curveto(89.12338119,131.99533282)(88.70192903,130.97778694)(88.70192903,129.91693546)
\curveto(88.70192903,128.85608397)(89.12338119,127.83853809)(89.87346574,127.0884035)
\curveto(90.62354896,126.33826758)(91.64102515,125.91678656)(92.70180399,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,125.91678656)
\curveto(93.76258283,125.91678656)(94.78005902,126.33826758)(95.53014224,127.0884035)
\curveto(96.28022679,127.83853809)(96.70167895,128.85608397)(96.70167895,129.91693546)
\curveto(96.70167895,130.97778694)(96.28022679,131.99533282)(95.53014224,132.74546741)
\curveto(94.78005902,133.49560333)(93.76258283,133.91708436)(92.70180399,133.91708436)
\curveto(91.64102515,133.91708436)(90.62354896,133.49560333)(89.87346574,132.74546741)
\curveto(89.12338119,131.99533282)(88.70192903,130.97778694)(88.70192903,129.91693546)
\curveto(88.70192903,128.85608397)(89.12338119,127.83853809)(89.87346574,127.0884035)
\curveto(90.62354896,126.33826758)(91.64102515,125.91678656)(92.70180399,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,342.59393983)
\curveto(403.28019994,342.59393983)(404.29767613,343.01542085)(405.04775935,343.76555678)
\curveto(405.7978439,344.51569137)(406.21929606,345.53323724)(406.21929606,346.59408873)
\curveto(406.21929606,347.65494022)(405.7978439,348.6724861)(405.04775935,349.42262069)
\curveto(404.29767613,350.17275661)(403.28019994,350.59423763)(402.2194211,350.59423763)
\curveto(401.15864226,350.59423763)(400.14116607,350.17275661)(399.39108285,349.42262069)
\curveto(398.6409983,348.6724861)(398.21954614,347.65494022)(398.21954614,346.59408873)
\curveto(398.21954614,345.53323724)(398.6409983,344.51569137)(399.39108285,343.76555678)
\curveto(400.14116607,343.01542085)(401.15864226,342.59393983)(402.2194211,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,342.59393983)
\curveto(403.28019994,342.59393983)(404.29767613,343.01542085)(405.04775935,343.76555678)
\curveto(405.7978439,344.51569137)(406.21929606,345.53323724)(406.21929606,346.59408873)
\curveto(406.21929606,347.65494022)(405.7978439,348.6724861)(405.04775935,349.42262069)
\curveto(404.29767613,350.17275661)(403.28019994,350.59423763)(402.2194211,350.59423763)
\curveto(401.15864226,350.59423763)(400.14116607,350.17275661)(399.39108285,349.42262069)
\curveto(398.6409983,348.6724861)(398.21954614,347.65494022)(398.21954614,346.59408873)
\curveto(398.21954614,345.53323724)(398.6409983,344.51569137)(399.39108285,343.76555678)
\curveto(400.14116607,343.01542085)(401.15864226,342.59393983)(402.2194211,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,295.34854918)
\curveto(235.48905851,295.34854918)(236.5065347,295.7700302)(237.25661792,296.52016613)
\curveto(238.00670247,297.27030072)(238.42815463,298.28784659)(238.42815463,299.34869808)
\curveto(238.42815463,300.40954957)(238.00670247,301.42709545)(237.25661792,302.17723004)
\curveto(236.5065347,302.92736596)(235.48905851,303.34884698)(234.42827967,303.34884698)
\curveto(233.36750083,303.34884698)(232.35002464,302.92736596)(231.59994142,302.17723004)
\curveto(230.84985687,301.42709545)(230.42840471,300.40954957)(230.42840471,299.34869808)
\curveto(230.42840471,298.28784659)(230.84985687,297.27030072)(231.59994142,296.52016613)
\curveto(232.35002464,295.7700302)(233.36750083,295.34854918)(234.42827967,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,295.34854918)
\curveto(235.48905851,295.34854918)(236.5065347,295.7700302)(237.25661792,296.52016613)
\curveto(238.00670247,297.27030072)(238.42815463,298.28784659)(238.42815463,299.34869808)
\curveto(238.42815463,300.40954957)(238.00670247,301.42709545)(237.25661792,302.17723004)
\curveto(236.5065347,302.92736596)(235.48905851,303.34884698)(234.42827967,303.34884698)
\curveto(233.36750083,303.34884698)(232.35002464,302.92736596)(231.59994142,302.17723004)
\curveto(230.84985687,301.42709545)(230.42840471,300.40954957)(230.42840471,299.34869808)
\curveto(230.42840471,298.28784659)(230.84985687,297.27030072)(231.59994142,296.52016613)
\curveto(232.35002464,295.7700302)(233.36750083,295.34854918)(234.42827967,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,300.23599918)
\curveto(365.81225501,300.23599918)(366.8297312,300.6574802)(367.57981442,301.40761612)
\curveto(368.32989897,302.15775071)(368.75135113,303.17529659)(368.75135113,304.23614808)
\curveto(368.75135113,305.29699957)(368.32989897,306.31454544)(367.57981442,307.06468003)
\curveto(366.8297312,307.81481596)(365.81225501,308.23629698)(364.75147617,308.23629698)
\curveto(363.69069733,308.23629698)(362.67322114,307.81481596)(361.92313792,307.06468003)
\curveto(361.17305337,306.31454544)(360.75160121,305.29699957)(360.75160121,304.23614808)
\curveto(360.75160121,303.17529659)(361.17305337,302.15775071)(361.92313792,301.40761612)
\curveto(362.67322114,300.6574802)(363.69069733,300.23599918)(364.75147617,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,300.23599918)
\curveto(365.81225501,300.23599918)(366.8297312,300.6574802)(367.57981442,301.40761612)
\curveto(368.32989897,302.15775071)(368.75135113,303.17529659)(368.75135113,304.23614808)
\curveto(368.75135113,305.29699957)(368.32989897,306.31454544)(367.57981442,307.06468003)
\curveto(366.8297312,307.81481596)(365.81225501,308.23629698)(364.75147617,308.23629698)
\curveto(363.69069733,308.23629698)(362.67322114,307.81481596)(361.92313792,307.06468003)
\curveto(361.17305337,306.31454544)(360.75160121,305.29699957)(360.75160121,304.23614808)
\curveto(360.75160121,303.17529659)(361.17305337,302.15775071)(361.92313792,301.40761612)
\curveto(362.67322114,300.6574802)(363.69069733,300.23599918)(364.75147617,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,176.4204772)
\curveto(222.45675107,176.4204772)(223.47422726,176.84195823)(224.22431048,177.59209415)
\curveto(224.97439503,178.34222874)(225.39584719,179.35977462)(225.39584719,180.42062611)
\curveto(225.39584719,181.48147759)(224.97439503,182.49902347)(224.22431048,183.24915806)
\curveto(223.47422726,183.99929398)(222.45675107,184.42077501)(221.39597223,184.42077501)
\curveto(220.33519339,184.42077501)(219.3177172,183.99929398)(218.56763398,183.24915806)
\curveto(217.81754943,182.49902347)(217.39609727,181.48147759)(217.39609727,180.42062611)
\curveto(217.39609727,179.35977462)(217.81754943,178.34222874)(218.56763398,177.59209415)
\curveto(219.3177172,176.84195823)(220.33519339,176.4204772)(221.39597223,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,176.4204772)
\curveto(222.45675107,176.4204772)(223.47422726,176.84195823)(224.22431048,177.59209415)
\curveto(224.97439503,178.34222874)(225.39584719,179.35977462)(225.39584719,180.42062611)
\curveto(225.39584719,181.48147759)(224.97439503,182.49902347)(224.22431048,183.24915806)
\curveto(223.47422726,183.99929398)(222.45675107,184.42077501)(221.39597223,184.42077501)
\curveto(220.33519339,184.42077501)(219.3177172,183.99929398)(218.56763398,183.24915806)
\curveto(217.81754943,182.49902347)(217.39609727,181.48147759)(217.39609727,180.42062611)
\curveto(217.39609727,179.35977462)(217.81754943,178.34222874)(218.56763398,177.59209415)
\curveto(219.3177172,176.84195823)(220.33519339,176.4204772)(221.39597223,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,213.89096786)
\curveto(320.19913827,213.89096786)(321.21661446,214.31244889)(321.96669768,215.06258481)
\curveto(322.71678223,215.8127194)(323.13823439,216.83026528)(323.13823439,217.89111677)
\curveto(323.13823439,218.95196825)(322.71678223,219.96951413)(321.96669768,220.71964872)
\curveto(321.21661446,221.46978464)(320.19913827,221.89126567)(319.13835943,221.89126567)
\curveto(318.07758059,221.89126567)(317.0601044,221.46978464)(316.31002118,220.71964872)
\curveto(315.55993663,219.96951413)(315.13848447,218.95196825)(315.13848447,217.89111677)
\curveto(315.13848447,216.83026528)(315.55993663,215.8127194)(316.31002118,215.06258481)
\curveto(317.0601044,214.31244889)(318.07758059,213.89096786)(319.13835943,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,213.89096786)
\curveto(320.19913827,213.89096786)(321.21661446,214.31244889)(321.96669768,215.06258481)
\curveto(322.71678223,215.8127194)(323.13823439,216.83026528)(323.13823439,217.89111677)
\curveto(323.13823439,218.95196825)(322.71678223,219.96951413)(321.96669768,220.71964872)
\curveto(321.21661446,221.46978464)(320.19913827,221.89126567)(319.13835943,221.89126567)
\curveto(318.07758059,221.89126567)(317.0601044,221.46978464)(316.31002118,220.71964872)
\curveto(315.55993663,219.96951413)(315.13848447,218.95196825)(315.13848447,217.89111677)
\curveto(315.13848447,216.83026528)(315.55993663,215.8127194)(316.31002118,215.06258481)
\curveto(317.0601044,214.31244889)(318.07758059,213.89096786)(319.13835943,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,311.64005934)
\curveto(365.81225501,311.64005934)(366.8297312,312.06154036)(367.57981442,312.81167628)
\curveto(368.32989897,313.56181087)(368.75135113,314.57935675)(368.75135113,315.64020824)
\curveto(368.75135113,316.70105973)(368.32989897,317.71860561)(367.57981442,318.4687402)
\curveto(366.8297312,319.21887612)(365.81225501,319.64035714)(364.75147617,319.64035714)
\curveto(363.69069733,319.64035714)(362.67322114,319.21887612)(361.92313792,318.4687402)
\curveto(361.17305337,317.71860561)(360.75160121,316.70105973)(360.75160121,315.64020824)
\curveto(360.75160121,314.57935675)(361.17305337,313.56181087)(361.92313792,312.81167628)
\curveto(362.67322114,312.06154036)(363.69069733,311.64005934)(364.75147617,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,311.64005934)
\curveto(365.81225501,311.64005934)(366.8297312,312.06154036)(367.57981442,312.81167628)
\curveto(368.32989897,313.56181087)(368.75135113,314.57935675)(368.75135113,315.64020824)
\curveto(368.75135113,316.70105973)(368.32989897,317.71860561)(367.57981442,318.4687402)
\curveto(366.8297312,319.21887612)(365.81225501,319.64035714)(364.75147617,319.64035714)
\curveto(363.69069733,319.64035714)(362.67322114,319.21887612)(361.92313792,318.4687402)
\curveto(361.17305337,317.71860561)(360.75160121,316.70105973)(360.75160121,315.64020824)
\curveto(360.75160121,314.57935675)(361.17305337,313.56181087)(361.92313792,312.81167628)
\curveto(362.67322114,312.06154036)(363.69069733,311.64005934)(364.75147617,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,171.53302721)
\curveto(228.97290479,171.53302721)(229.99038098,171.95450823)(230.7404642,172.70464415)
\curveto(231.49054875,173.45477874)(231.91200091,174.47232462)(231.91200091,175.53317611)
\curveto(231.91200091,176.5940276)(231.49054875,177.61157348)(230.7404642,178.36170806)
\curveto(229.99038098,179.11184399)(228.97290479,179.53332501)(227.91212595,179.53332501)
\curveto(226.85134711,179.53332501)(225.83387092,179.11184399)(225.0837877,178.36170806)
\curveto(224.33370315,177.61157348)(223.91225099,176.5940276)(223.91225099,175.53317611)
\curveto(223.91225099,174.47232462)(224.33370315,173.45477874)(225.0837877,172.70464415)
\curveto(225.83387092,171.95450823)(226.85134711,171.53302721)(227.91212595,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,171.53302721)
\curveto(228.97290479,171.53302721)(229.99038098,171.95450823)(230.7404642,172.70464415)
\curveto(231.49054875,173.45477874)(231.91200091,174.47232462)(231.91200091,175.53317611)
\curveto(231.91200091,176.5940276)(231.49054875,177.61157348)(230.7404642,178.36170806)
\curveto(229.99038098,179.11184399)(228.97290479,179.53332501)(227.91212595,179.53332501)
\curveto(226.85134711,179.53332501)(225.83387092,179.11184399)(225.0837877,178.36170806)
\curveto(224.33370315,177.61157348)(223.91225099,176.5940276)(223.91225099,175.53317611)
\curveto(223.91225099,174.47232462)(224.33370315,173.45477874)(225.0837877,172.70464415)
\curveto(225.83387092,171.95450823)(226.85134711,171.53302721)(227.91212595,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,288.83193901)
\curveto(357.66704251,288.83193901)(358.6845187,289.25342004)(359.43460192,290.00355596)
\curveto(360.18468647,290.75369055)(360.60613863,291.77123642)(360.60613863,292.83208791)
\curveto(360.60613863,293.8929394)(360.18468647,294.91048528)(359.43460192,295.66061987)
\curveto(358.6845187,296.41075579)(357.66704251,296.83223681)(356.60626367,296.83223681)
\curveto(355.54548483,296.83223681)(354.52800864,296.41075579)(353.77792542,295.66061987)
\curveto(353.02784087,294.91048528)(352.60638871,293.8929394)(352.60638871,292.83208791)
\curveto(352.60638871,291.77123642)(353.02784087,290.75369055)(353.77792542,290.00355596)
\curveto(354.52800864,289.25342004)(355.54548483,288.83193901)(356.60626367,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,288.83193901)
\curveto(357.66704251,288.83193901)(358.6845187,289.25342004)(359.43460192,290.00355596)
\curveto(360.18468647,290.75369055)(360.60613863,291.77123642)(360.60613863,292.83208791)
\curveto(360.60613863,293.8929394)(360.18468647,294.91048528)(359.43460192,295.66061987)
\curveto(358.6845187,296.41075579)(357.66704251,296.83223681)(356.60626367,296.83223681)
\curveto(355.54548483,296.83223681)(354.52800864,296.41075579)(353.77792542,295.66061987)
\curveto(353.02784087,294.91048528)(352.60638871,293.8929394)(352.60638871,292.83208791)
\curveto(352.60638871,291.77123642)(353.02784087,290.75369055)(353.77792542,290.00355596)
\curveto(354.52800864,289.25342004)(355.54548483,288.83193901)(356.60626367,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,223.66586786)
\curveto(377.21554436,223.66586786)(378.23302056,224.08734888)(378.98310378,224.8374848)
\curveto(379.73318833,225.58761939)(380.15464049,226.60516527)(380.15464049,227.66601676)
\curveto(380.15464049,228.72686825)(379.73318833,229.74441412)(378.98310378,230.49454871)
\curveto(378.23302056,231.24468464)(377.21554436,231.66616566)(376.15476553,231.66616566)
\curveto(375.09398669,231.66616566)(374.07651049,231.24468464)(373.32642727,230.49454871)
\curveto(372.57634272,229.74441412)(372.15489056,228.72686825)(372.15489056,227.66601676)
\curveto(372.15489056,226.60516527)(372.57634272,225.58761939)(373.32642727,224.8374848)
\curveto(374.07651049,224.08734888)(375.09398669,223.66586786)(376.15476553,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,223.66586786)
\curveto(377.21554436,223.66586786)(378.23302056,224.08734888)(378.98310378,224.8374848)
\curveto(379.73318833,225.58761939)(380.15464049,226.60516527)(380.15464049,227.66601676)
\curveto(380.15464049,228.72686825)(379.73318833,229.74441412)(378.98310378,230.49454871)
\curveto(378.23302056,231.24468464)(377.21554436,231.66616566)(376.15476553,231.66616566)
\curveto(375.09398669,231.66616566)(374.07651049,231.24468464)(373.32642727,230.49454871)
\curveto(372.57634272,229.74441412)(372.15489056,228.72686825)(372.15489056,227.66601676)
\curveto(372.15489056,226.60516527)(372.57634272,225.58761939)(373.32642727,224.8374848)
\curveto(374.07651049,224.08734888)(375.09398669,223.66586786)(376.15476553,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,367.03121524)
\curveto(145.89186346,367.03121524)(146.90933965,367.45269627)(147.65942287,368.20283219)
\curveto(148.40950742,368.95296678)(148.83095958,369.97051266)(148.83095958,371.03136415)
\curveto(148.83095958,372.09221563)(148.40950742,373.10976151)(147.65942287,373.8598961)
\curveto(146.90933965,374.61003202)(145.89186346,375.03151305)(144.83108462,375.03151305)
\curveto(143.77030578,375.03151305)(142.75282959,374.61003202)(142.00274637,373.8598961)
\curveto(141.25266182,373.10976151)(140.83120966,372.09221563)(140.83120966,371.03136415)
\curveto(140.83120966,369.97051266)(141.25266182,368.95296678)(142.00274637,368.20283219)
\curveto(142.75282959,367.45269627)(143.77030578,367.03121524)(144.83108462,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,367.03121524)
\curveto(145.89186346,367.03121524)(146.90933965,367.45269627)(147.65942287,368.20283219)
\curveto(148.40950742,368.95296678)(148.83095958,369.97051266)(148.83095958,371.03136415)
\curveto(148.83095958,372.09221563)(148.40950742,373.10976151)(147.65942287,373.8598961)
\curveto(146.90933965,374.61003202)(145.89186346,375.03151305)(144.83108462,375.03151305)
\curveto(143.77030578,375.03151305)(142.75282959,374.61003202)(142.00274637,373.8598961)
\curveto(141.25266182,373.10976151)(140.83120966,372.09221563)(140.83120966,371.03136415)
\curveto(140.83120966,369.97051266)(141.25266182,368.95296678)(142.00274637,368.20283219)
\curveto(142.75282959,367.45269627)(143.77030578,367.03121524)(144.83108462,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,256.24890852)
\curveto(258.29561688,256.24890852)(259.31309307,256.67038954)(260.06317629,257.42052547)
\curveto(260.81326084,258.17066006)(261.234713,259.18820593)(261.234713,260.24905742)
\curveto(261.234713,261.30990891)(260.81326084,262.32745479)(260.06317629,263.07758938)
\curveto(259.31309307,263.8277253)(258.29561688,264.24920632)(257.23483804,264.24920632)
\curveto(256.1740592,264.24920632)(255.15658301,263.8277253)(254.40649979,263.07758938)
\curveto(253.65641524,262.32745479)(253.23496308,261.30990891)(253.23496308,260.24905742)
\curveto(253.23496308,259.18820593)(253.65641524,258.17066006)(254.40649979,257.42052547)
\curveto(255.15658301,256.67038954)(256.1740592,256.24890852)(257.23483804,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,256.24890852)
\curveto(258.29561688,256.24890852)(259.31309307,256.67038954)(260.06317629,257.42052547)
\curveto(260.81326084,258.17066006)(261.234713,259.18820593)(261.234713,260.24905742)
\curveto(261.234713,261.30990891)(260.81326084,262.32745479)(260.06317629,263.07758938)
\curveto(259.31309307,263.8277253)(258.29561688,264.24920632)(257.23483804,264.24920632)
\curveto(256.1740592,264.24920632)(255.15658301,263.8277253)(254.40649979,263.07758938)
\curveto(253.65641524,262.32745479)(253.23496308,261.30990891)(253.23496308,260.24905742)
\curveto(253.23496308,259.18820593)(253.65641524,258.17066006)(254.40649979,257.42052547)
\curveto(255.15658301,256.67038954)(256.1740592,256.24890852)(257.23483804,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,254.61975852)
\curveto(299.02161833,254.61975852)(300.03909452,255.04123954)(300.78917774,255.79137547)
\curveto(301.53926229,256.54151006)(301.96071445,257.55905593)(301.96071445,258.61990742)
\curveto(301.96071445,259.68075891)(301.53926229,260.69830479)(300.78917774,261.44843938)
\curveto(300.03909452,262.1985753)(299.02161833,262.62005632)(297.96083949,262.62005632)
\curveto(296.90006065,262.62005632)(295.88258446,262.1985753)(295.13250124,261.44843938)
\curveto(294.38241669,260.69830479)(293.96096453,259.68075891)(293.96096453,258.61990742)
\curveto(293.96096453,257.55905593)(294.38241669,256.54151006)(295.13250124,255.79137547)
\curveto(295.88258446,255.04123954)(296.90006065,254.61975852)(297.96083949,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,254.61975852)
\curveto(299.02161833,254.61975852)(300.03909452,255.04123954)(300.78917774,255.79137547)
\curveto(301.53926229,256.54151006)(301.96071445,257.55905593)(301.96071445,258.61990742)
\curveto(301.96071445,259.68075891)(301.53926229,260.69830479)(300.78917774,261.44843938)
\curveto(300.03909452,262.1985753)(299.02161833,262.62005632)(297.96083949,262.62005632)
\curveto(296.90006065,262.62005632)(295.88258446,262.1985753)(295.13250124,261.44843938)
\curveto(294.38241669,260.69830479)(293.96096453,259.68075891)(293.96096453,258.61990742)
\curveto(293.96096453,257.55905593)(294.38241669,256.54151006)(295.13250124,255.79137547)
\curveto(295.88258446,255.04123954)(296.90006065,254.61975852)(297.96083949,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,176.4204772)
\curveto(256.66657845,176.4204772)(257.68405464,176.84195823)(258.43413786,177.59209415)
\curveto(259.18422241,178.34222874)(259.60567457,179.35977462)(259.60567457,180.42062611)
\curveto(259.60567457,181.48147759)(259.18422241,182.49902347)(258.43413786,183.24915806)
\curveto(257.68405464,183.99929398)(256.66657845,184.42077501)(255.60579961,184.42077501)
\curveto(254.54502077,184.42077501)(253.52754458,183.99929398)(252.77746136,183.24915806)
\curveto(252.02737681,182.49902347)(251.60592465,181.48147759)(251.60592465,180.42062611)
\curveto(251.60592465,179.35977462)(252.02737681,178.34222874)(252.77746136,177.59209415)
\curveto(253.52754458,176.84195823)(254.54502077,176.4204772)(255.60579961,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,176.4204772)
\curveto(256.66657845,176.4204772)(257.68405464,176.84195823)(258.43413786,177.59209415)
\curveto(259.18422241,178.34222874)(259.60567457,179.35977462)(259.60567457,180.42062611)
\curveto(259.60567457,181.48147759)(259.18422241,182.49902347)(258.43413786,183.24915806)
\curveto(257.68405464,183.99929398)(256.66657845,184.42077501)(255.60579961,184.42077501)
\curveto(254.54502077,184.42077501)(253.52754458,183.99929398)(252.77746136,183.24915806)
\curveto(252.02737681,182.49902347)(251.60592465,181.48147759)(251.60592465,180.42062611)
\curveto(251.60592465,179.35977462)(252.02737681,178.34222874)(252.77746136,177.59209415)
\curveto(253.52754458,176.84195823)(254.54502077,176.4204772)(255.60579961,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,68.89649591)
\curveto(114.94011294,68.89649591)(115.95758913,69.31797693)(116.70767235,70.06811286)
\curveto(117.4577569,70.81824745)(117.87920906,71.83579332)(117.87920906,72.89664481)
\curveto(117.87920906,73.9574963)(117.4577569,74.97504218)(116.70767235,75.72517677)
\curveto(115.95758913,76.47531269)(114.94011294,76.89679371)(113.8793341,76.89679371)
\curveto(112.81855526,76.89679371)(111.80107907,76.47531269)(111.05099585,75.72517677)
\curveto(110.3009113,74.97504218)(109.87945914,73.9574963)(109.87945914,72.89664481)
\curveto(109.87945914,71.83579332)(110.3009113,70.81824745)(111.05099585,70.06811286)
\curveto(111.80107907,69.31797693)(112.81855526,68.89649591)(113.8793341,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,68.89649591)
\curveto(114.94011294,68.89649591)(115.95758913,69.31797693)(116.70767235,70.06811286)
\curveto(117.4577569,70.81824745)(117.87920906,71.83579332)(117.87920906,72.89664481)
\curveto(117.87920906,73.9574963)(117.4577569,74.97504218)(116.70767235,75.72517677)
\curveto(115.95758913,76.47531269)(114.94011294,76.89679371)(113.8793341,76.89679371)
\curveto(112.81855526,76.89679371)(111.80107907,76.47531269)(111.05099585,75.72517677)
\curveto(110.3009113,74.97504218)(109.87945914,73.9574963)(109.87945914,72.89664481)
\curveto(109.87945914,71.83579332)(110.3009113,70.81824745)(111.05099585,70.06811286)
\curveto(111.80107907,69.31797693)(112.81855526,68.89649591)(113.8793341,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,99.85036623)
\curveto(294.13448269,99.85036623)(295.15195889,100.27184725)(295.9020421,101.02198318)
\curveto(296.65212666,101.77211777)(297.07357881,102.78966364)(297.07357881,103.85051513)
\curveto(297.07357881,104.91136662)(296.65212666,105.9289125)(295.9020421,106.67904709)
\curveto(295.15195889,107.42918301)(294.13448269,107.85066403)(293.07370385,107.85066403)
\curveto(292.01292501,107.85066403)(290.99544882,107.42918301)(290.2453656,106.67904709)
\curveto(289.49528105,105.9289125)(289.07382889,104.91136662)(289.07382889,103.85051513)
\curveto(289.07382889,102.78966364)(289.49528105,101.77211777)(290.2453656,101.02198318)
\curveto(290.99544882,100.27184725)(292.01292501,99.85036623)(293.07370385,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,99.85036623)
\curveto(294.13448269,99.85036623)(295.15195889,100.27184725)(295.9020421,101.02198318)
\curveto(296.65212666,101.77211777)(297.07357881,102.78966364)(297.07357881,103.85051513)
\curveto(297.07357881,104.91136662)(296.65212666,105.9289125)(295.9020421,106.67904709)
\curveto(295.15195889,107.42918301)(294.13448269,107.85066403)(293.07370385,107.85066403)
\curveto(292.01292501,107.85066403)(290.99544882,107.42918301)(290.2453656,106.67904709)
\curveto(289.49528105,105.9289125)(289.07382889,104.91136662)(289.07382889,103.85051513)
\curveto(289.07382889,102.78966364)(289.49528105,101.77211777)(290.2453656,101.02198318)
\curveto(290.99544882,100.27184725)(292.01292501,99.85036623)(293.07370385,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,169.90387721)
\curveto(308.79584891,169.90387721)(309.8133251,170.32535823)(310.56340832,171.07549416)
\curveto(311.31349287,171.82562874)(311.73494503,172.84317462)(311.73494503,173.90402611)
\curveto(311.73494503,174.9648776)(311.31349287,175.98242348)(310.56340832,176.73255807)
\curveto(309.8133251,177.48269399)(308.79584891,177.90417501)(307.73507007,177.90417501)
\curveto(306.67429123,177.90417501)(305.65681504,177.48269399)(304.90673182,176.73255807)
\curveto(304.15664727,175.98242348)(303.73519511,174.9648776)(303.73519511,173.90402611)
\curveto(303.73519511,172.84317462)(304.15664727,171.82562874)(304.90673182,171.07549416)
\curveto(305.65681504,170.32535823)(306.67429123,169.90387721)(307.73507007,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,169.90387721)
\curveto(308.79584891,169.90387721)(309.8133251,170.32535823)(310.56340832,171.07549416)
\curveto(311.31349287,171.82562874)(311.73494503,172.84317462)(311.73494503,173.90402611)
\curveto(311.73494503,174.9648776)(311.31349287,175.98242348)(310.56340832,176.73255807)
\curveto(309.8133251,177.48269399)(308.79584891,177.90417501)(307.73507007,177.90417501)
\curveto(306.67429123,177.90417501)(305.65681504,177.48269399)(304.90673182,176.73255807)
\curveto(304.15664727,175.98242348)(303.73519511,174.9648776)(303.73519511,173.90402611)
\curveto(303.73519511,172.84317462)(304.15664727,171.82562874)(304.90673182,171.07549416)
\curveto(305.65681504,170.32535823)(306.67429123,169.90387721)(307.73507007,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,179.6787772)
\curveto(307.16683082,179.6787772)(308.18430702,180.10025822)(308.93439024,180.85039415)
\curveto(309.68447479,181.60052874)(310.10592695,182.61807461)(310.10592695,183.6789261)
\curveto(310.10592695,184.73977759)(309.68447479,185.75732347)(308.93439024,186.50745806)
\curveto(308.18430702,187.25759398)(307.16683082,187.679075)(306.10605199,187.679075)
\curveto(305.04527315,187.679075)(304.02779695,187.25759398)(303.27771373,186.50745806)
\curveto(302.52762918,185.75732347)(302.10617702,184.73977759)(302.10617702,183.6789261)
\curveto(302.10617702,182.61807461)(302.52762918,181.60052874)(303.27771373,180.85039415)
\curveto(304.02779695,180.10025822)(305.04527315,179.6787772)(306.10605199,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,179.6787772)
\curveto(307.16683082,179.6787772)(308.18430702,180.10025822)(308.93439024,180.85039415)
\curveto(309.68447479,181.60052874)(310.10592695,182.61807461)(310.10592695,183.6789261)
\curveto(310.10592695,184.73977759)(309.68447479,185.75732347)(308.93439024,186.50745806)
\curveto(308.18430702,187.25759398)(307.16683082,187.679075)(306.10605199,187.679075)
\curveto(305.04527315,187.679075)(304.02779695,187.25759398)(303.27771373,186.50745806)
\curveto(302.52762918,185.75732347)(302.10617702,184.73977759)(302.10617702,183.6789261)
\curveto(302.10617702,182.61807461)(302.52762918,181.60052874)(303.27771373,180.85039415)
\curveto(304.02779695,180.10025822)(305.04527315,179.6787772)(306.10605199,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,339.33563984)
\curveto(111.68201573,339.33563984)(112.69949193,339.75712086)(113.44957514,340.50725678)
\curveto(114.1996597,341.25739137)(114.62111185,342.27493725)(114.62111185,343.33578874)
\curveto(114.62111185,344.39664022)(114.1996597,345.4141861)(113.44957514,346.16432069)
\curveto(112.69949193,346.91445661)(111.68201573,347.33593764)(110.62123689,347.33593764)
\curveto(109.56045805,347.33593764)(108.54298186,346.91445661)(107.79289864,346.16432069)
\curveto(107.04281409,345.4141861)(106.62136193,344.39664022)(106.62136193,343.33578874)
\curveto(106.62136193,342.27493725)(107.04281409,341.25739137)(107.79289864,340.50725678)
\curveto(108.54298186,339.75712086)(109.56045805,339.33563984)(110.62123689,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,339.33563984)
\curveto(111.68201573,339.33563984)(112.69949193,339.75712086)(113.44957514,340.50725678)
\curveto(114.1996597,341.25739137)(114.62111185,342.27493725)(114.62111185,343.33578874)
\curveto(114.62111185,344.39664022)(114.1996597,345.4141861)(113.44957514,346.16432069)
\curveto(112.69949193,346.91445661)(111.68201573,347.33593764)(110.62123689,347.33593764)
\curveto(109.56045805,347.33593764)(108.54298186,346.91445661)(107.79289864,346.16432069)
\curveto(107.04281409,345.4141861)(106.62136193,344.39664022)(106.62136193,343.33578874)
\curveto(106.62136193,342.27493725)(107.04281409,341.25739137)(107.79289864,340.50725678)
\curveto(108.54298186,339.75712086)(109.56045805,339.33563984)(110.62123689,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,248.10315853)
\curveto(382.10268,248.10315853)(383.12015619,248.52463955)(383.87023941,249.27477547)
\curveto(384.62032396,250.02491006)(385.04177612,251.04245594)(385.04177612,252.10330743)
\curveto(385.04177612,253.16415892)(384.62032396,254.18170479)(383.87023941,254.93183938)
\curveto(383.12015619,255.68197531)(382.10268,256.10345633)(381.04190116,256.10345633)
\curveto(379.98112232,256.10345633)(378.96364613,255.68197531)(378.21356291,254.93183938)
\curveto(377.46347836,254.18170479)(377.0420262,253.16415892)(377.0420262,252.10330743)
\curveto(377.0420262,251.04245594)(377.46347836,250.02491006)(378.21356291,249.27477547)
\curveto(378.96364613,248.52463955)(379.98112232,248.10315853)(381.04190116,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,248.10315853)
\curveto(382.10268,248.10315853)(383.12015619,248.52463955)(383.87023941,249.27477547)
\curveto(384.62032396,250.02491006)(385.04177612,251.04245594)(385.04177612,252.10330743)
\curveto(385.04177612,253.16415892)(384.62032396,254.18170479)(383.87023941,254.93183938)
\curveto(383.12015619,255.68197531)(382.10268,256.10345633)(381.04190116,256.10345633)
\curveto(379.98112232,256.10345633)(378.96364613,255.68197531)(378.21356291,254.93183938)
\curveto(377.46347836,254.18170479)(377.0420262,253.16415892)(377.0420262,252.10330743)
\curveto(377.0420262,251.04245594)(377.46347836,250.02491006)(378.21356291,249.27477547)
\curveto(378.96364613,248.52463955)(379.98112232,248.10315853)(381.04190116,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,109.62526622)
\curveto(307.16683082,109.62526622)(308.18430702,110.04674725)(308.93439024,110.79688317)
\curveto(309.68447479,111.54701776)(310.10592695,112.56456363)(310.10592695,113.62541512)
\curveto(310.10592695,114.68626661)(309.68447479,115.70381249)(308.93439024,116.45394708)
\curveto(308.18430702,117.204083)(307.16683082,117.62556402)(306.10605199,117.62556402)
\curveto(305.04527315,117.62556402)(304.02779695,117.204083)(303.27771373,116.45394708)
\curveto(302.52762918,115.70381249)(302.10617702,114.68626661)(302.10617702,113.62541512)
\curveto(302.10617702,112.56456363)(302.52762918,111.54701776)(303.27771373,110.79688317)
\curveto(304.02779695,110.04674725)(305.04527315,109.62526622)(306.10605199,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,109.62526622)
\curveto(307.16683082,109.62526622)(308.18430702,110.04674725)(308.93439024,110.79688317)
\curveto(309.68447479,111.54701776)(310.10592695,112.56456363)(310.10592695,113.62541512)
\curveto(310.10592695,114.68626661)(309.68447479,115.70381249)(308.93439024,116.45394708)
\curveto(308.18430702,117.204083)(307.16683082,117.62556402)(306.10605199,117.62556402)
\curveto(305.04527315,117.62556402)(304.02779695,117.204083)(303.27771373,116.45394708)
\curveto(302.52762918,115.70381249)(302.10617702,114.68626661)(302.10617702,113.62541512)
\curveto(302.10617702,112.56456363)(302.52762918,111.54701776)(303.27771373,110.79688317)
\curveto(304.02779695,110.04674725)(305.04527315,109.62526622)(306.10605199,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,98.22119589)
\curveto(258.29561688,98.22119589)(259.31309307,98.64267691)(260.06317629,99.39281283)
\curveto(260.81326084,100.14294742)(261.234713,101.1604933)(261.234713,102.22134479)
\curveto(261.234713,103.28219628)(260.81326084,104.29974215)(260.06317629,105.04987674)
\curveto(259.31309307,105.80001267)(258.29561688,106.22149369)(257.23483804,106.22149369)
\curveto(256.1740592,106.22149369)(255.15658301,105.80001267)(254.40649979,105.04987674)
\curveto(253.65641524,104.29974215)(253.23496308,103.28219628)(253.23496308,102.22134479)
\curveto(253.23496308,101.1604933)(253.65641524,100.14294742)(254.40649979,99.39281283)
\curveto(255.15658301,98.64267691)(256.1740592,98.22119589)(257.23483804,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,98.22119589)
\curveto(258.29561688,98.22119589)(259.31309307,98.64267691)(260.06317629,99.39281283)
\curveto(260.81326084,100.14294742)(261.234713,101.1604933)(261.234713,102.22134479)
\curveto(261.234713,103.28219628)(260.81326084,104.29974215)(260.06317629,105.04987674)
\curveto(259.31309307,105.80001267)(258.29561688,106.22149369)(257.23483804,106.22149369)
\curveto(256.1740592,106.22149369)(255.15658301,105.80001267)(254.40649979,105.04987674)
\curveto(253.65641524,104.29974215)(253.23496308,103.28219628)(253.23496308,102.22134479)
\curveto(253.23496308,101.1604933)(253.65641524,100.14294742)(254.40649979,99.39281283)
\curveto(255.15658301,98.64267691)(256.1740592,98.22119589)(257.23483804,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,358.88546016)
\curveto(228.97290479,358.88546016)(229.99038098,359.30694119)(230.7404642,360.05707711)
\curveto(231.49054875,360.8072117)(231.91200091,361.82475758)(231.91200091,362.88560907)
\curveto(231.91200091,363.94646055)(231.49054875,364.96400643)(230.7404642,365.71414102)
\curveto(229.99038098,366.46427694)(228.97290479,366.88575797)(227.91212595,366.88575797)
\curveto(226.85134711,366.88575797)(225.83387092,366.46427694)(225.0837877,365.71414102)
\curveto(224.33370315,364.96400643)(223.91225099,363.94646055)(223.91225099,362.88560907)
\curveto(223.91225099,361.82475758)(224.33370315,360.8072117)(225.0837877,360.05707711)
\curveto(225.83387092,359.30694119)(226.85134711,358.88546016)(227.91212595,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,358.88546016)
\curveto(228.97290479,358.88546016)(229.99038098,359.30694119)(230.7404642,360.05707711)
\curveto(231.49054875,360.8072117)(231.91200091,361.82475758)(231.91200091,362.88560907)
\curveto(231.91200091,363.94646055)(231.49054875,364.96400643)(230.7404642,365.71414102)
\curveto(229.99038098,366.46427694)(228.97290479,366.88575797)(227.91212595,366.88575797)
\curveto(226.85134711,366.88575797)(225.83387092,366.46427694)(225.0837877,365.71414102)
\curveto(224.33370315,364.96400643)(223.91225099,363.94646055)(223.91225099,362.88560907)
\curveto(223.91225099,361.82475758)(224.33370315,360.8072117)(225.0837877,360.05707711)
\curveto(225.83387092,359.30694119)(226.85134711,358.88546016)(227.91212595,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,318.15666951)
\curveto(274.58602153,318.15666951)(275.60349772,318.57815053)(276.35358094,319.32828645)
\curveto(277.10366549,320.07842104)(277.52511765,321.09596692)(277.52511765,322.15681841)
\curveto(277.52511765,323.2176699)(277.10366549,324.23521577)(276.35358094,324.98535036)
\curveto(275.60349772,325.73548629)(274.58602153,326.15696731)(273.52524269,326.15696731)
\curveto(272.46446385,326.15696731)(271.44698766,325.73548629)(270.69690444,324.98535036)
\curveto(269.94681989,324.23521577)(269.52536773,323.2176699)(269.52536773,322.15681841)
\curveto(269.52536773,321.09596692)(269.94681989,320.07842104)(270.69690444,319.32828645)
\curveto(271.44698766,318.57815053)(272.46446385,318.15666951)(273.52524269,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,318.15666951)
\curveto(274.58602153,318.15666951)(275.60349772,318.57815053)(276.35358094,319.32828645)
\curveto(277.10366549,320.07842104)(277.52511765,321.09596692)(277.52511765,322.15681841)
\curveto(277.52511765,323.2176699)(277.10366549,324.23521577)(276.35358094,324.98535036)
\curveto(275.60349772,325.73548629)(274.58602153,326.15696731)(273.52524269,326.15696731)
\curveto(272.46446385,326.15696731)(271.44698766,325.73548629)(270.69690444,324.98535036)
\curveto(269.94681989,324.23521577)(269.52536773,323.2176699)(269.52536773,322.15681841)
\curveto(269.52536773,321.09596692)(269.94681989,320.07842104)(270.69690444,319.32828645)
\curveto(271.44698766,318.57815053)(272.46446385,318.15666951)(273.52524269,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,129.17508655)
\curveto(313.68298455,129.17508655)(314.70046074,129.59656757)(315.45054396,130.3467035)
\curveto(316.20062851,131.09683809)(316.62208067,132.11438396)(316.62208067,133.17523545)
\curveto(316.62208067,134.23608694)(316.20062851,135.25363282)(315.45054396,136.00376741)
\curveto(314.70046074,136.75390333)(313.68298455,137.17538435)(312.62220571,137.17538435)
\curveto(311.56142687,137.17538435)(310.54395067,136.75390333)(309.79386746,136.00376741)
\curveto(309.0437829,135.25363282)(308.62233075,134.23608694)(308.62233075,133.17523545)
\curveto(308.62233075,132.11438396)(309.0437829,131.09683809)(309.79386746,130.3467035)
\curveto(310.54395067,129.59656757)(311.56142687,129.17508655)(312.62220571,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,129.17508655)
\curveto(313.68298455,129.17508655)(314.70046074,129.59656757)(315.45054396,130.3467035)
\curveto(316.20062851,131.09683809)(316.62208067,132.11438396)(316.62208067,133.17523545)
\curveto(316.62208067,134.23608694)(316.20062851,135.25363282)(315.45054396,136.00376741)
\curveto(314.70046074,136.75390333)(313.68298455,137.17538435)(312.62220571,137.17538435)
\curveto(311.56142687,137.17538435)(310.54395067,136.75390333)(309.79386746,136.00376741)
\curveto(309.0437829,135.25363282)(308.62233075,134.23608694)(308.62233075,133.17523545)
\curveto(308.62233075,132.11438396)(309.0437829,131.09683809)(309.79386746,130.3467035)
\curveto(310.54395067,129.59656757)(311.56142687,129.17508655)(312.62220571,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,85.1879959)
\curveto(186.61786491,85.1879959)(187.6353411,85.60947692)(188.38542432,86.35961284)
\curveto(189.13550887,87.10974743)(189.55696103,88.12729331)(189.55696103,89.1881448)
\curveto(189.55696103,90.24899629)(189.13550887,91.26654216)(188.38542432,92.01667675)
\curveto(187.6353411,92.76681268)(186.61786491,93.1882937)(185.55708607,93.1882937)
\curveto(184.49630723,93.1882937)(183.47883104,92.76681268)(182.72874782,92.01667675)
\curveto(181.97866327,91.26654216)(181.55721111,90.24899629)(181.55721111,89.1881448)
\curveto(181.55721111,88.12729331)(181.97866327,87.10974743)(182.72874782,86.35961284)
\curveto(183.47883104,85.60947692)(184.49630723,85.1879959)(185.55708607,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,85.1879959)
\curveto(186.61786491,85.1879959)(187.6353411,85.60947692)(188.38542432,86.35961284)
\curveto(189.13550887,87.10974743)(189.55696103,88.12729331)(189.55696103,89.1881448)
\curveto(189.55696103,90.24899629)(189.13550887,91.26654216)(188.38542432,92.01667675)
\curveto(187.6353411,92.76681268)(186.61786491,93.1882937)(185.55708607,93.1882937)
\curveto(184.49630723,93.1882937)(183.47883104,92.76681268)(182.72874782,92.01667675)
\curveto(181.97866327,91.26654216)(181.55721111,90.24899629)(181.55721111,89.1881448)
\curveto(181.55721111,88.12729331)(181.97866327,87.10974743)(182.72874782,86.35961284)
\curveto(183.47883104,85.60947692)(184.49630723,85.1879959)(185.55708607,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,340.96478983)
\curveto(141.00474817,340.96478983)(142.02222436,341.38627086)(142.77230758,342.13640678)
\curveto(143.52239213,342.88654137)(143.94384429,343.90408725)(143.94384429,344.96493873)
\curveto(143.94384429,346.02579022)(143.52239213,347.0433361)(142.77230758,347.79347069)
\curveto(142.02222436,348.54360661)(141.00474817,348.96508764)(139.94396933,348.96508764)
\curveto(138.88319049,348.96508764)(137.8657143,348.54360661)(137.11563108,347.79347069)
\curveto(136.36554653,347.0433361)(135.94409437,346.02579022)(135.94409437,344.96493873)
\curveto(135.94409437,343.90408725)(136.36554653,342.88654137)(137.11563108,342.13640678)
\curveto(137.8657143,341.38627086)(138.88319049,340.96478983)(139.94396933,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,340.96478983)
\curveto(141.00474817,340.96478983)(142.02222436,341.38627086)(142.77230758,342.13640678)
\curveto(143.52239213,342.88654137)(143.94384429,343.90408725)(143.94384429,344.96493873)
\curveto(143.94384429,346.02579022)(143.52239213,347.0433361)(142.77230758,347.79347069)
\curveto(142.02222436,348.54360661)(141.00474817,348.96508764)(139.94396933,348.96508764)
\curveto(138.88319049,348.96508764)(137.8657143,348.54360661)(137.11563108,347.79347069)
\curveto(136.36554653,347.0433361)(135.94409437,346.02579022)(135.94409437,344.96493873)
\curveto(135.94409437,343.90408725)(136.36554653,342.88654137)(137.11563108,342.13640678)
\curveto(137.8657143,341.38627086)(138.88319049,340.96478983)(139.94396933,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,344.22308983)
\curveto(188.24690334,344.22308983)(189.26437953,344.64457085)(190.01446275,345.39470678)
\curveto(190.7645473,346.14484137)(191.18599946,347.16238724)(191.18599946,348.22323873)
\curveto(191.18599946,349.28409022)(190.7645473,350.3016361)(190.01446275,351.05177069)
\curveto(189.26437953,351.80190661)(188.24690334,352.22338763)(187.1861245,352.22338763)
\curveto(186.12534566,352.22338763)(185.10786947,351.80190661)(184.35778625,351.05177069)
\curveto(183.6077017,350.3016361)(183.18624954,349.28409022)(183.18624954,348.22323873)
\curveto(183.18624954,347.16238724)(183.6077017,346.14484137)(184.35778625,345.39470678)
\curveto(185.10786947,344.64457085)(186.12534566,344.22308983)(187.1861245,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,344.22308983)
\curveto(188.24690334,344.22308983)(189.26437953,344.64457085)(190.01446275,345.39470678)
\curveto(190.7645473,346.14484137)(191.18599946,347.16238724)(191.18599946,348.22323873)
\curveto(191.18599946,349.28409022)(190.7645473,350.3016361)(190.01446275,351.05177069)
\curveto(189.26437953,351.80190661)(188.24690334,352.22338763)(187.1861245,352.22338763)
\curveto(186.12534566,352.22338763)(185.10786947,351.80190661)(184.35778625,351.05177069)
\curveto(183.6077017,350.3016361)(183.18624954,349.28409022)(183.18624954,348.22323873)
\curveto(183.18624954,347.16238724)(183.6077017,346.14484137)(184.35778625,345.39470678)
\curveto(185.10786947,344.64457085)(186.12534566,344.22308983)(187.1861245,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,54.23412558)
\curveto(307.16683082,54.23412558)(308.18430702,54.6556066)(308.93439024,55.40574252)
\curveto(309.68447479,56.15587711)(310.10592695,57.17342299)(310.10592695,58.23427448)
\curveto(310.10592695,59.29512597)(309.68447479,60.31267184)(308.93439024,61.06280643)
\curveto(308.18430702,61.81294236)(307.16683082,62.23442338)(306.10605199,62.23442338)
\curveto(305.04527315,62.23442338)(304.02779695,61.81294236)(303.27771373,61.06280643)
\curveto(302.52762918,60.31267184)(302.10617702,59.29512597)(302.10617702,58.23427448)
\curveto(302.10617702,57.17342299)(302.52762918,56.15587711)(303.27771373,55.40574252)
\curveto(304.02779695,54.6556066)(305.04527315,54.23412558)(306.10605199,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,54.23412558)
\curveto(307.16683082,54.23412558)(308.18430702,54.6556066)(308.93439024,55.40574252)
\curveto(309.68447479,56.15587711)(310.10592695,57.17342299)(310.10592695,58.23427448)
\curveto(310.10592695,59.29512597)(309.68447479,60.31267184)(308.93439024,61.06280643)
\curveto(308.18430702,61.81294236)(307.16683082,62.23442338)(306.10605199,62.23442338)
\curveto(305.04527315,62.23442338)(304.02779695,61.81294236)(303.27771373,61.06280643)
\curveto(302.52762918,60.31267184)(302.10617702,59.29512597)(302.10617702,58.23427448)
\curveto(302.10617702,57.17342299)(302.52762918,56.15587711)(303.27771373,55.40574252)
\curveto(304.02779695,54.6556066)(305.04527315,54.23412558)(306.10605199,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,155.24150688)
\curveto(113.31105416,155.24150688)(114.32853036,155.6629879)(115.07861357,156.41312382)
\curveto(115.82869813,157.16325841)(116.25015029,158.18080429)(116.25015029,159.24165578)
\curveto(116.25015029,160.30250727)(115.82869813,161.32005314)(115.07861357,162.07018773)
\curveto(114.32853036,162.82032366)(113.31105416,163.24180468)(112.25027532,163.24180468)
\curveto(111.18949649,163.24180468)(110.17202029,162.82032366)(109.42193707,162.07018773)
\curveto(108.67185252,161.32005314)(108.25040036,160.30250727)(108.25040036,159.24165578)
\curveto(108.25040036,158.18080429)(108.67185252,157.16325841)(109.42193707,156.41312382)
\curveto(110.17202029,155.6629879)(111.18949649,155.24150688)(112.25027532,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,155.24150688)
\curveto(113.31105416,155.24150688)(114.32853036,155.6629879)(115.07861357,156.41312382)
\curveto(115.82869813,157.16325841)(116.25015029,158.18080429)(116.25015029,159.24165578)
\curveto(116.25015029,160.30250727)(115.82869813,161.32005314)(115.07861357,162.07018773)
\curveto(114.32853036,162.82032366)(113.31105416,163.24180468)(112.25027532,163.24180468)
\curveto(111.18949649,163.24180468)(110.17202029,162.82032366)(109.42193707,162.07018773)
\curveto(108.67185252,161.32005314)(108.25040036,160.30250727)(108.25040036,159.24165578)
\curveto(108.25040036,158.18080429)(108.67185252,157.16325841)(109.42193707,156.41312382)
\curveto(110.17202029,155.6629879)(111.18949649,155.24150688)(112.25027532,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,321.4149695)
\curveto(108.42393887,321.4149695)(109.44141507,321.83645053)(110.19149828,322.58658645)
\curveto(110.94158284,323.33672104)(111.36303499,324.35426692)(111.36303499,325.41511841)
\curveto(111.36303499,326.47596989)(110.94158284,327.49351577)(110.19149828,328.24365036)
\curveto(109.44141507,328.99378628)(108.42393887,329.41526731)(107.36316003,329.41526731)
\curveto(106.30238119,329.41526731)(105.284905,328.99378628)(104.53482178,328.24365036)
\curveto(103.78473723,327.49351577)(103.36328507,326.47596989)(103.36328507,325.41511841)
\curveto(103.36328507,324.35426692)(103.78473723,323.33672104)(104.53482178,322.58658645)
\curveto(105.284905,321.83645053)(106.30238119,321.4149695)(107.36316003,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,321.4149695)
\curveto(108.42393887,321.4149695)(109.44141507,321.83645053)(110.19149828,322.58658645)
\curveto(110.94158284,323.33672104)(111.36303499,324.35426692)(111.36303499,325.41511841)
\curveto(111.36303499,326.47596989)(110.94158284,327.49351577)(110.19149828,328.24365036)
\curveto(109.44141507,328.99378628)(108.42393887,329.41526731)(107.36316003,329.41526731)
\curveto(106.30238119,329.41526731)(105.284905,328.99378628)(104.53482178,328.24365036)
\curveto(103.78473723,327.49351577)(103.36328507,326.47596989)(103.36328507,325.41511841)
\curveto(103.36328507,324.35426692)(103.78473723,323.33672104)(104.53482178,322.58658645)
\curveto(105.284905,321.83645053)(106.30238119,321.4149695)(107.36316003,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,209.00351787)
\curveto(176.84361398,209.00351787)(177.86109018,209.42499889)(178.61117339,210.17513481)
\curveto(179.36125795,210.9252694)(179.7827101,211.94281528)(179.7827101,213.00366677)
\curveto(179.7827101,214.06451826)(179.36125795,215.08206414)(178.61117339,215.83219873)
\curveto(177.86109018,216.58233465)(176.84361398,217.00381567)(175.78283514,217.00381567)
\curveto(174.7220563,217.00381567)(173.70458011,216.58233465)(172.95449689,215.83219873)
\curveto(172.20441234,215.08206414)(171.78296018,214.06451826)(171.78296018,213.00366677)
\curveto(171.78296018,211.94281528)(172.20441234,210.9252694)(172.95449689,210.17513481)
\curveto(173.70458011,209.42499889)(174.7220563,209.00351787)(175.78283514,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,209.00351787)
\curveto(176.84361398,209.00351787)(177.86109018,209.42499889)(178.61117339,210.17513481)
\curveto(179.36125795,210.9252694)(179.7827101,211.94281528)(179.7827101,213.00366677)
\curveto(179.7827101,214.06451826)(179.36125795,215.08206414)(178.61117339,215.83219873)
\curveto(177.86109018,216.58233465)(176.84361398,217.00381567)(175.78283514,217.00381567)
\curveto(174.7220563,217.00381567)(173.70458011,216.58233465)(172.95449689,215.83219873)
\curveto(172.20441234,215.08206414)(171.78296018,214.06451826)(171.78296018,213.00366677)
\curveto(171.78296018,211.94281528)(172.20441234,210.9252694)(172.95449689,210.17513481)
\curveto(173.70458011,209.42499889)(174.7220563,209.00351787)(175.78283514,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,55.86325523)
\curveto(388.61883372,55.86325523)(389.63630991,56.28473625)(390.38639313,57.03487218)
\curveto(391.13647768,57.78500677)(391.55792984,58.80255264)(391.55792984,59.86340413)
\curveto(391.55792984,60.92425562)(391.13647768,61.9418015)(390.38639313,62.69193609)
\curveto(389.63630991,63.44207201)(388.61883372,63.86355303)(387.55805488,63.86355303)
\curveto(386.49727604,63.86355303)(385.47979985,63.44207201)(384.72971663,62.69193609)
\curveto(383.97963208,61.9418015)(383.55817992,60.92425562)(383.55817992,59.86340413)
\curveto(383.55817992,58.80255264)(383.97963208,57.78500677)(384.72971663,57.03487218)
\curveto(385.47979985,56.28473625)(386.49727604,55.86325523)(387.55805488,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,55.86325523)
\curveto(388.61883372,55.86325523)(389.63630991,56.28473625)(390.38639313,57.03487218)
\curveto(391.13647768,57.78500677)(391.55792984,58.80255264)(391.55792984,59.86340413)
\curveto(391.55792984,60.92425562)(391.13647768,61.9418015)(390.38639313,62.69193609)
\curveto(389.63630991,63.44207201)(388.61883372,63.86355303)(387.55805488,63.86355303)
\curveto(386.49727604,63.86355303)(385.47979985,63.44207201)(384.72971663,62.69193609)
\curveto(383.97963208,61.9418015)(383.55817992,60.92425562)(383.55817992,59.86340413)
\curveto(383.55817992,58.80255264)(383.97963208,57.78500677)(384.72971663,57.03487218)
\curveto(385.47979985,56.28473625)(386.49727604,55.86325523)(387.55805488,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,67.26732557)
\curveto(147.52090189,67.26732557)(148.53837808,67.68880659)(149.2884613,68.43894251)
\curveto(150.03854585,69.1890771)(150.45999801,70.20662298)(150.45999801,71.26747447)
\curveto(150.45999801,72.32832596)(150.03854585,73.34587183)(149.2884613,74.09600642)
\curveto(148.53837808,74.84614235)(147.52090189,75.26762337)(146.46012305,75.26762337)
\curveto(145.39934421,75.26762337)(144.38186802,74.84614235)(143.6317848,74.09600642)
\curveto(142.88170025,73.34587183)(142.46024809,72.32832596)(142.46024809,71.26747447)
\curveto(142.46024809,70.20662298)(142.88170025,69.1890771)(143.6317848,68.43894251)
\curveto(144.38186802,67.68880659)(145.39934421,67.26732557)(146.46012305,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,67.26732557)
\curveto(147.52090189,67.26732557)(148.53837808,67.68880659)(149.2884613,68.43894251)
\curveto(150.03854585,69.1890771)(150.45999801,70.20662298)(150.45999801,71.26747447)
\curveto(150.45999801,72.32832596)(150.03854585,73.34587183)(149.2884613,74.09600642)
\curveto(148.53837808,74.84614235)(147.52090189,75.26762337)(146.46012305,75.26762337)
\curveto(145.39934421,75.26762337)(144.38186802,74.84614235)(143.6317848,74.09600642)
\curveto(142.88170025,73.34587183)(142.46024809,72.32832596)(142.46024809,71.26747447)
\curveto(142.46024809,70.20662298)(142.88170025,69.1890771)(143.6317848,68.43894251)
\curveto(144.38186802,67.68880659)(145.39934421,67.26732557)(146.46012305,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,238.32823819)
\curveto(289.24738775,238.32823819)(290.26486394,238.74971921)(291.01494716,239.49985514)
\curveto(291.76503171,240.24998973)(292.18648387,241.2675356)(292.18648387,242.32838709)
\curveto(292.18648387,243.38923858)(291.76503171,244.40678446)(291.01494716,245.15691905)
\curveto(290.26486394,245.90705497)(289.24738775,246.32853599)(288.18660891,246.32853599)
\curveto(287.12583007,246.32853599)(286.10835387,245.90705497)(285.35827066,245.15691905)
\curveto(284.6081861,244.40678446)(284.18673395,243.38923858)(284.18673395,242.32838709)
\curveto(284.18673395,241.2675356)(284.6081861,240.24998973)(285.35827066,239.49985514)
\curveto(286.10835387,238.74971921)(287.12583007,238.32823819)(288.18660891,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,238.32823819)
\curveto(289.24738775,238.32823819)(290.26486394,238.74971921)(291.01494716,239.49985514)
\curveto(291.76503171,240.24998973)(292.18648387,241.2675356)(292.18648387,242.32838709)
\curveto(292.18648387,243.38923858)(291.76503171,244.40678446)(291.01494716,245.15691905)
\curveto(290.26486394,245.90705497)(289.24738775,246.32853599)(288.18660891,246.32853599)
\curveto(287.12583007,246.32853599)(286.10835387,245.90705497)(285.35827066,245.15691905)
\curveto(284.6081861,244.40678446)(284.18673395,243.38923858)(284.18673395,242.32838709)
\curveto(284.18673395,241.2675356)(284.6081861,240.24998973)(285.35827066,239.49985514)
\curveto(286.10835387,238.74971921)(287.12583007,238.32823819)(288.18660891,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,54.23412558)
\curveto(243.63427101,54.23412558)(244.6517472,54.6556066)(245.40183042,55.40574252)
\curveto(246.15191497,56.15587711)(246.57336713,57.17342299)(246.57336713,58.23427448)
\curveto(246.57336713,59.29512597)(246.15191497,60.31267184)(245.40183042,61.06280643)
\curveto(244.6517472,61.81294236)(243.63427101,62.23442338)(242.57349217,62.23442338)
\curveto(241.51271333,62.23442338)(240.49523713,61.81294236)(239.74515392,61.06280643)
\curveto(238.99506936,60.31267184)(238.57361721,59.29512597)(238.57361721,58.23427448)
\curveto(238.57361721,57.17342299)(238.99506936,56.15587711)(239.74515392,55.40574252)
\curveto(240.49523713,54.6556066)(241.51271333,54.23412558)(242.57349217,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,54.23412558)
\curveto(243.63427101,54.23412558)(244.6517472,54.6556066)(245.40183042,55.40574252)
\curveto(246.15191497,56.15587711)(246.57336713,57.17342299)(246.57336713,58.23427448)
\curveto(246.57336713,59.29512597)(246.15191497,60.31267184)(245.40183042,61.06280643)
\curveto(244.6517472,61.81294236)(243.63427101,62.23442338)(242.57349217,62.23442338)
\curveto(241.51271333,62.23442338)(240.49523713,61.81294236)(239.74515392,61.06280643)
\curveto(238.99506936,60.31267184)(238.57361721,59.29512597)(238.57361721,58.23427448)
\curveto(238.57361721,57.17342299)(238.99506936,56.15587711)(239.74515392,55.40574252)
\curveto(240.49523713,54.6556066)(241.51271333,54.23412558)(242.57349217,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,209.00351787)
\curveto(373.9574675,209.00351787)(374.9749437,209.42499889)(375.72502692,210.17513481)
\curveto(376.47511147,210.9252694)(376.89656363,211.94281528)(376.89656363,213.00366677)
\curveto(376.89656363,214.06451826)(376.47511147,215.08206414)(375.72502692,215.83219873)
\curveto(374.9749437,216.58233465)(373.9574675,217.00381567)(372.89668866,217.00381567)
\curveto(371.83590983,217.00381567)(370.81843363,216.58233465)(370.06835041,215.83219873)
\curveto(369.31826586,215.08206414)(368.8968137,214.06451826)(368.8968137,213.00366677)
\curveto(368.8968137,211.94281528)(369.31826586,210.9252694)(370.06835041,210.17513481)
\curveto(370.81843363,209.42499889)(371.83590983,209.00351787)(372.89668866,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,209.00351787)
\curveto(373.9574675,209.00351787)(374.9749437,209.42499889)(375.72502692,210.17513481)
\curveto(376.47511147,210.9252694)(376.89656363,211.94281528)(376.89656363,213.00366677)
\curveto(376.89656363,214.06451826)(376.47511147,215.08206414)(375.72502692,215.83219873)
\curveto(374.9749437,216.58233465)(373.9574675,217.00381567)(372.89668866,217.00381567)
\curveto(371.83590983,217.00381567)(370.81843363,216.58233465)(370.06835041,215.83219873)
\curveto(369.31826586,215.08206414)(368.8968137,214.06451826)(368.8968137,213.00366677)
\curveto(368.8968137,211.94281528)(369.31826586,210.9252694)(370.06835041,210.17513481)
\curveto(370.81843363,209.42499889)(371.83590983,209.00351787)(372.89668866,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,78.6713959)
\curveto(141.00474817,78.6713959)(142.02222436,79.09287693)(142.77230758,79.84301285)
\curveto(143.52239213,80.59314744)(143.94384429,81.61069331)(143.94384429,82.6715448)
\curveto(143.94384429,83.73239629)(143.52239213,84.74994217)(142.77230758,85.50007676)
\curveto(142.02222436,86.25021268)(141.00474817,86.6716937)(139.94396933,86.6716937)
\curveto(138.88319049,86.6716937)(137.8657143,86.25021268)(137.11563108,85.50007676)
\curveto(136.36554653,84.74994217)(135.94409437,83.73239629)(135.94409437,82.6715448)
\curveto(135.94409437,81.61069331)(136.36554653,80.59314744)(137.11563108,79.84301285)
\curveto(137.8657143,79.09287693)(138.88319049,78.6713959)(139.94396933,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,78.6713959)
\curveto(141.00474817,78.6713959)(142.02222436,79.09287693)(142.77230758,79.84301285)
\curveto(143.52239213,80.59314744)(143.94384429,81.61069331)(143.94384429,82.6715448)
\curveto(143.94384429,83.73239629)(143.52239213,84.74994217)(142.77230758,85.50007676)
\curveto(142.02222436,86.25021268)(141.00474817,86.6716937)(139.94396933,86.6716937)
\curveto(138.88319049,86.6716937)(137.8657143,86.25021268)(137.11563108,85.50007676)
\curveto(136.36554653,84.74994217)(135.94409437,83.73239629)(135.94409437,82.6715448)
\curveto(135.94409437,81.61069331)(136.36554653,80.59314744)(137.11563108,79.84301285)
\curveto(137.8657143,79.09287693)(138.88319049,78.6713959)(139.94396933,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,236.69908819)
\curveto(312.05392577,236.69908819)(313.07140196,237.12056921)(313.82148518,237.87070514)
\curveto(314.57156973,238.62083973)(314.99302189,239.6383856)(314.99302189,240.69923709)
\curveto(314.99302189,241.76008858)(314.57156973,242.77763446)(313.82148518,243.52776905)
\curveto(313.07140196,244.27790497)(312.05392577,244.69938599)(310.99314693,244.69938599)
\curveto(309.93236809,244.69938599)(308.9148919,244.27790497)(308.16480868,243.52776905)
\curveto(307.41472413,242.77763446)(306.99327197,241.76008858)(306.99327197,240.69923709)
\curveto(306.99327197,239.6383856)(307.41472413,238.62083973)(308.16480868,237.87070514)
\curveto(308.9148919,237.12056921)(309.93236809,236.69908819)(310.99314693,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,236.69908819)
\curveto(312.05392577,236.69908819)(313.07140196,237.12056921)(313.82148518,237.87070514)
\curveto(314.57156973,238.62083973)(314.99302189,239.6383856)(314.99302189,240.69923709)
\curveto(314.99302189,241.76008858)(314.57156973,242.77763446)(313.82148518,243.52776905)
\curveto(313.07140196,244.27790497)(312.05392577,244.69938599)(310.99314693,244.69938599)
\curveto(309.93236809,244.69938599)(308.9148919,244.27790497)(308.16480868,243.52776905)
\curveto(307.41472413,242.77763446)(306.99327197,241.76008858)(306.99327197,240.69923709)
\curveto(306.99327197,239.6383856)(307.41472413,238.62083973)(308.16480868,237.87070514)
\curveto(308.9148919,237.12056921)(309.93236809,236.69908819)(310.99314693,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,274.16957885)
\curveto(365.81225501,274.16957885)(366.8297312,274.59105987)(367.57981442,275.3411958)
\curveto(368.32989897,276.09133039)(368.75135113,277.10887626)(368.75135113,278.16972775)
\curveto(368.75135113,279.23057924)(368.32989897,280.24812512)(367.57981442,280.99825971)
\curveto(366.8297312,281.74839563)(365.81225501,282.16987665)(364.75147617,282.16987665)
\curveto(363.69069733,282.16987665)(362.67322114,281.74839563)(361.92313792,280.99825971)
\curveto(361.17305337,280.24812512)(360.75160121,279.23057924)(360.75160121,278.16972775)
\curveto(360.75160121,277.10887626)(361.17305337,276.09133039)(361.92313792,275.3411958)
\curveto(362.67322114,274.59105987)(363.69069733,274.16957885)(364.75147617,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,274.16957885)
\curveto(365.81225501,274.16957885)(366.8297312,274.59105987)(367.57981442,275.3411958)
\curveto(368.32989897,276.09133039)(368.75135113,277.10887626)(368.75135113,278.16972775)
\curveto(368.75135113,279.23057924)(368.32989897,280.24812512)(367.57981442,280.99825971)
\curveto(366.8297312,281.74839563)(365.81225501,282.16987665)(364.75147617,282.16987665)
\curveto(363.69069733,282.16987665)(362.67322114,281.74839563)(361.92313792,280.99825971)
\curveto(361.17305337,280.24812512)(360.75160121,279.23057924)(360.75160121,278.16972775)
\curveto(360.75160121,277.10887626)(361.17305337,276.09133039)(361.92313792,275.3411958)
\curveto(362.67322114,274.59105987)(363.69069733,274.16957885)(364.75147617,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,135.69168655)
\curveto(113.31105416,135.69168655)(114.32853036,136.11316757)(115.07861357,136.86330349)
\curveto(115.82869813,137.61343808)(116.25015029,138.63098396)(116.25015029,139.69183545)
\curveto(116.25015029,140.75268694)(115.82869813,141.77023281)(115.07861357,142.5203674)
\curveto(114.32853036,143.27050333)(113.31105416,143.69198435)(112.25027532,143.69198435)
\curveto(111.18949649,143.69198435)(110.17202029,143.27050333)(109.42193707,142.5203674)
\curveto(108.67185252,141.77023281)(108.25040036,140.75268694)(108.25040036,139.69183545)
\curveto(108.25040036,138.63098396)(108.67185252,137.61343808)(109.42193707,136.86330349)
\curveto(110.17202029,136.11316757)(111.18949649,135.69168655)(112.25027532,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,135.69168655)
\curveto(113.31105416,135.69168655)(114.32853036,136.11316757)(115.07861357,136.86330349)
\curveto(115.82869813,137.61343808)(116.25015029,138.63098396)(116.25015029,139.69183545)
\curveto(116.25015029,140.75268694)(115.82869813,141.77023281)(115.07861357,142.5203674)
\curveto(114.32853036,143.27050333)(113.31105416,143.69198435)(112.25027532,143.69198435)
\curveto(111.18949649,143.69198435)(110.17202029,143.27050333)(109.42193707,142.5203674)
\curveto(108.67185252,141.77023281)(108.25040036,140.75268694)(108.25040036,139.69183545)
\curveto(108.25040036,138.63098396)(108.67185252,137.61343808)(109.42193707,136.86330349)
\curveto(110.17202029,136.11316757)(111.18949649,135.69168655)(112.25027532,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,200.85774753)
\curveto(250.15042473,200.85774753)(251.16790092,201.27922855)(251.91798414,202.02936448)
\curveto(252.66806869,202.77949906)(253.08952085,203.79704494)(253.08952085,204.85789643)
\curveto(253.08952085,205.91874792)(252.66806869,206.9362938)(251.91798414,207.68642839)
\curveto(251.16790092,208.43656431)(250.15042473,208.85804533)(249.08964589,208.85804533)
\curveto(248.02886705,208.85804533)(247.01139086,208.43656431)(246.26130764,207.68642839)
\curveto(245.51122309,206.9362938)(245.08977093,205.91874792)(245.08977093,204.85789643)
\curveto(245.08977093,203.79704494)(245.51122309,202.77949906)(246.26130764,202.02936448)
\curveto(247.01139086,201.27922855)(248.02886705,200.85774753)(249.08964589,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,200.85774753)
\curveto(250.15042473,200.85774753)(251.16790092,201.27922855)(251.91798414,202.02936448)
\curveto(252.66806869,202.77949906)(253.08952085,203.79704494)(253.08952085,204.85789643)
\curveto(253.08952085,205.91874792)(252.66806869,206.9362938)(251.91798414,207.68642839)
\curveto(251.16790092,208.43656431)(250.15042473,208.85804533)(249.08964589,208.85804533)
\curveto(248.02886705,208.85804533)(247.01139086,208.43656431)(246.26130764,207.68642839)
\curveto(245.51122309,206.9362938)(245.08977093,205.91874792)(245.08977093,204.85789643)
\curveto(245.08977093,203.79704494)(245.51122309,202.77949906)(246.26130764,202.02936448)
\curveto(247.01139086,201.27922855)(248.02886705,200.85774753)(249.08964589,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,256.24890852)
\curveto(212.68250014,256.24890852)(213.69997633,256.67038954)(214.45005955,257.42052547)
\curveto(215.2001441,258.17066006)(215.62159626,259.18820593)(215.62159626,260.24905742)
\curveto(215.62159626,261.30990891)(215.2001441,262.32745479)(214.45005955,263.07758938)
\curveto(213.69997633,263.8277253)(212.68250014,264.24920632)(211.6217213,264.24920632)
\curveto(210.56094246,264.24920632)(209.54346627,263.8277253)(208.79338305,263.07758938)
\curveto(208.0432985,262.32745479)(207.62184634,261.30990891)(207.62184634,260.24905742)
\curveto(207.62184634,259.18820593)(208.0432985,258.17066006)(208.79338305,257.42052547)
\curveto(209.54346627,256.67038954)(210.56094246,256.24890852)(211.6217213,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,256.24890852)
\curveto(212.68250014,256.24890852)(213.69997633,256.67038954)(214.45005955,257.42052547)
\curveto(215.2001441,258.17066006)(215.62159626,259.18820593)(215.62159626,260.24905742)
\curveto(215.62159626,261.30990891)(215.2001441,262.32745479)(214.45005955,263.07758938)
\curveto(213.69997633,263.8277253)(212.68250014,264.24920632)(211.6217213,264.24920632)
\curveto(210.56094246,264.24920632)(209.54346627,263.8277253)(208.79338305,263.07758938)
\curveto(208.0432985,262.32745479)(207.62184634,261.30990891)(207.62184634,260.24905742)
\curveto(207.62184634,259.18820593)(208.0432985,258.17066006)(208.79338305,257.42052547)
\curveto(209.54346627,256.67038954)(210.56094246,256.24890852)(211.6217213,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,337.70648984)
\curveto(400.02208239,337.70648984)(401.03955858,338.12797086)(401.7896418,338.87810678)
\curveto(402.53972635,339.62824137)(402.96117851,340.64578725)(402.96117851,341.70663874)
\curveto(402.96117851,342.76749023)(402.53972635,343.7850361)(401.7896418,344.53517069)
\curveto(401.03955858,345.28530662)(400.02208239,345.70678764)(398.96130355,345.70678764)
\curveto(397.90052471,345.70678764)(396.88304852,345.28530662)(396.1329653,344.53517069)
\curveto(395.38288075,343.7850361)(394.96142859,342.76749023)(394.96142859,341.70663874)
\curveto(394.96142859,340.64578725)(395.38288075,339.62824137)(396.1329653,338.87810678)
\curveto(396.88304852,338.12797086)(397.90052471,337.70648984)(398.96130355,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,337.70648984)
\curveto(400.02208239,337.70648984)(401.03955858,338.12797086)(401.7896418,338.87810678)
\curveto(402.53972635,339.62824137)(402.96117851,340.64578725)(402.96117851,341.70663874)
\curveto(402.96117851,342.76749023)(402.53972635,343.7850361)(401.7896418,344.53517069)
\curveto(401.03955858,345.28530662)(400.02208239,345.70678764)(398.96130355,345.70678764)
\curveto(397.90052471,345.70678764)(396.88304852,345.28530662)(396.1329653,344.53517069)
\curveto(395.38288075,343.7850361)(394.96142859,342.76749023)(394.96142859,341.70663874)
\curveto(394.96142859,340.64578725)(395.38288075,339.62824137)(396.1329653,338.87810678)
\curveto(396.88304852,338.12797086)(397.90052471,337.70648984)(398.96130355,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,323.0441195)
\curveto(134.4885741,323.0441195)(135.5060503,323.46560053)(136.25613351,324.21573645)
\curveto(137.00621807,324.96587104)(137.42767022,325.98341691)(137.42767022,327.0442684)
\curveto(137.42767022,328.10511989)(137.00621807,329.12266577)(136.25613351,329.87280036)
\curveto(135.5060503,330.62293628)(134.4885741,331.0444173)(133.42779526,331.0444173)
\curveto(132.36701642,331.0444173)(131.34954023,330.62293628)(130.59945701,329.87280036)
\curveto(129.84937246,329.12266577)(129.4279203,328.10511989)(129.4279203,327.0442684)
\curveto(129.4279203,325.98341691)(129.84937246,324.96587104)(130.59945701,324.21573645)
\curveto(131.34954023,323.46560053)(132.36701642,323.0441195)(133.42779526,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,323.0441195)
\curveto(134.4885741,323.0441195)(135.5060503,323.46560053)(136.25613351,324.21573645)
\curveto(137.00621807,324.96587104)(137.42767022,325.98341691)(137.42767022,327.0442684)
\curveto(137.42767022,328.10511989)(137.00621807,329.12266577)(136.25613351,329.87280036)
\curveto(135.5060503,330.62293628)(134.4885741,331.0444173)(133.42779526,331.0444173)
\curveto(132.36701642,331.0444173)(131.34954023,330.62293628)(130.59945701,329.87280036)
\curveto(129.84937246,329.12266577)(129.4279203,328.10511989)(129.4279203,327.0442684)
\curveto(129.4279203,325.98341691)(129.84937246,324.96587104)(130.59945701,324.21573645)
\curveto(131.34954023,323.46560053)(132.36701642,323.0441195)(133.42779526,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,81.9296959)
\curveto(289.24738775,81.9296959)(290.26486394,82.35117692)(291.01494716,83.10131285)
\curveto(291.76503171,83.85144744)(292.18648387,84.86899331)(292.18648387,85.9298448)
\curveto(292.18648387,86.99069629)(291.76503171,88.00824217)(291.01494716,88.75837676)
\curveto(290.26486394,89.50851268)(289.24738775,89.9299937)(288.18660891,89.9299937)
\curveto(287.12583007,89.9299937)(286.10835387,89.50851268)(285.35827066,88.75837676)
\curveto(284.6081861,88.00824217)(284.18673395,86.99069629)(284.18673395,85.9298448)
\curveto(284.18673395,84.86899331)(284.6081861,83.85144744)(285.35827066,83.10131285)
\curveto(286.10835387,82.35117692)(287.12583007,81.9296959)(288.18660891,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,81.9296959)
\curveto(289.24738775,81.9296959)(290.26486394,82.35117692)(291.01494716,83.10131285)
\curveto(291.76503171,83.85144744)(292.18648387,84.86899331)(292.18648387,85.9298448)
\curveto(292.18648387,86.99069629)(291.76503171,88.00824217)(291.01494716,88.75837676)
\curveto(290.26486394,89.50851268)(289.24738775,89.9299937)(288.18660891,89.9299937)
\curveto(287.12583007,89.9299937)(286.10835387,89.50851268)(285.35827066,88.75837676)
\curveto(284.6081861,88.00824217)(284.18673395,86.99069629)(284.18673395,85.9298448)
\curveto(284.18673395,84.86899331)(284.6081861,83.85144744)(285.35827066,83.10131285)
\curveto(286.10835387,82.35117692)(287.12583007,81.9296959)(288.18660891,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,65.63819591)
\curveto(300.6506771,65.63819591)(301.6681533,66.05967694)(302.41823651,66.80981286)
\curveto(303.16832107,67.55994745)(303.58977322,68.57749333)(303.58977322,69.63834481)
\curveto(303.58977322,70.6991963)(303.16832107,71.71674218)(302.41823651,72.46687677)
\curveto(301.6681533,73.21701269)(300.6506771,73.63849372)(299.58989826,73.63849372)
\curveto(298.52911942,73.63849372)(297.51164323,73.21701269)(296.76156001,72.46687677)
\curveto(296.01147546,71.71674218)(295.5900233,70.6991963)(295.5900233,69.63834481)
\curveto(295.5900233,68.57749333)(296.01147546,67.55994745)(296.76156001,66.80981286)
\curveto(297.51164323,66.05967694)(298.52911942,65.63819591)(299.58989826,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,65.63819591)
\curveto(300.6506771,65.63819591)(301.6681533,66.05967694)(302.41823651,66.80981286)
\curveto(303.16832107,67.55994745)(303.58977322,68.57749333)(303.58977322,69.63834481)
\curveto(303.58977322,70.6991963)(303.16832107,71.71674218)(302.41823651,72.46687677)
\curveto(301.6681533,73.21701269)(300.6506771,73.63849372)(299.58989826,73.63849372)
\curveto(298.52911942,73.63849372)(297.51164323,73.21701269)(296.76156001,72.46687677)
\curveto(296.01147546,71.71674218)(295.5900233,70.6991963)(295.5900233,69.63834481)
\curveto(295.5900233,68.57749333)(296.01147546,67.55994745)(296.76156001,66.80981286)
\curveto(297.51164323,66.05967694)(298.52911942,65.63819591)(299.58989826,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,163.38727722)
\curveto(88.87546754,163.38727722)(89.89294373,163.80875824)(90.64302695,164.55889416)
\curveto(91.3931115,165.30902875)(91.81456366,166.32657463)(91.81456366,167.38742612)
\curveto(91.81456366,168.44827761)(91.3931115,169.46582348)(90.64302695,170.21595807)
\curveto(89.89294373,170.96609399)(88.87546754,171.38757502)(87.8146887,171.38757502)
\curveto(86.75390986,171.38757502)(85.73643366,170.96609399)(84.98635045,170.21595807)
\curveto(84.23626589,169.46582348)(83.81481374,168.44827761)(83.81481374,167.38742612)
\curveto(83.81481374,166.32657463)(84.23626589,165.30902875)(84.98635045,164.55889416)
\curveto(85.73643366,163.80875824)(86.75390986,163.38727722)(87.8146887,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,163.38727722)
\curveto(88.87546754,163.38727722)(89.89294373,163.80875824)(90.64302695,164.55889416)
\curveto(91.3931115,165.30902875)(91.81456366,166.32657463)(91.81456366,167.38742612)
\curveto(91.81456366,168.44827761)(91.3931115,169.46582348)(90.64302695,170.21595807)
\curveto(89.89294373,170.96609399)(88.87546754,171.38757502)(87.8146887,171.38757502)
\curveto(86.75390986,171.38757502)(85.73643366,170.96609399)(84.98635045,170.21595807)
\curveto(84.23626589,169.46582348)(83.81481374,168.44827761)(83.81481374,167.38742612)
\curveto(83.81481374,166.32657463)(84.23626589,165.30902875)(84.98635045,164.55889416)
\curveto(85.73643366,163.80875824)(86.75390986,163.38727722)(87.8146887,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,334.44817967)
\curveto(256.66657845,334.44817967)(257.68405464,334.86966069)(258.43413786,335.61979661)
\curveto(259.18422241,336.3699312)(259.60567457,337.38747708)(259.60567457,338.44832857)
\curveto(259.60567457,339.50918006)(259.18422241,340.52672593)(258.43413786,341.27686052)
\curveto(257.68405464,342.02699645)(256.66657845,342.44847747)(255.60579961,342.44847747)
\curveto(254.54502077,342.44847747)(253.52754458,342.02699645)(252.77746136,341.27686052)
\curveto(252.02737681,340.52672593)(251.60592465,339.50918006)(251.60592465,338.44832857)
\curveto(251.60592465,337.38747708)(252.02737681,336.3699312)(252.77746136,335.61979661)
\curveto(253.52754458,334.86966069)(254.54502077,334.44817967)(255.60579961,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,334.44817967)
\curveto(256.66657845,334.44817967)(257.68405464,334.86966069)(258.43413786,335.61979661)
\curveto(259.18422241,336.3699312)(259.60567457,337.38747708)(259.60567457,338.44832857)
\curveto(259.60567457,339.50918006)(259.18422241,340.52672593)(258.43413786,341.27686052)
\curveto(257.68405464,342.02699645)(256.66657845,342.44847747)(255.60579961,342.44847747)
\curveto(254.54502077,342.44847747)(253.52754458,342.02699645)(252.77746136,341.27686052)
\curveto(252.02737681,340.52672593)(251.60592465,339.50918006)(251.60592465,338.44832857)
\curveto(251.60592465,337.38747708)(252.02737681,336.3699312)(252.77746136,335.61979661)
\curveto(253.52754458,334.86966069)(254.54502077,334.44817967)(255.60579961,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,243.21568819)
\curveto(305.53777205,243.21568819)(306.55524824,243.63716921)(307.30533146,244.38730513)
\curveto(308.05541601,245.13743972)(308.47686817,246.1549856)(308.47686817,247.21583709)
\curveto(308.47686817,248.27668858)(308.05541601,249.29423445)(307.30533146,250.04436904)
\curveto(306.55524824,250.79450497)(305.53777205,251.21598599)(304.47699321,251.21598599)
\curveto(303.41621437,251.21598599)(302.39873818,250.79450497)(301.64865496,250.04436904)
\curveto(300.89857041,249.29423445)(300.47711825,248.27668858)(300.47711825,247.21583709)
\curveto(300.47711825,246.1549856)(300.89857041,245.13743972)(301.64865496,244.38730513)
\curveto(302.39873818,243.63716921)(303.41621437,243.21568819)(304.47699321,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,243.21568819)
\curveto(305.53777205,243.21568819)(306.55524824,243.63716921)(307.30533146,244.38730513)
\curveto(308.05541601,245.13743972)(308.47686817,246.1549856)(308.47686817,247.21583709)
\curveto(308.47686817,248.27668858)(308.05541601,249.29423445)(307.30533146,250.04436904)
\curveto(306.55524824,250.79450497)(305.53777205,251.21598599)(304.47699321,251.21598599)
\curveto(303.41621437,251.21598599)(302.39873818,250.79450497)(301.64865496,250.04436904)
\curveto(300.89857041,249.29423445)(300.47711825,248.27668858)(300.47711825,247.21583709)
\curveto(300.47711825,246.1549856)(300.89857041,245.13743972)(301.64865496,244.38730513)
\curveto(302.39873818,243.63716921)(303.41621437,243.21568819)(304.47699321,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,342.59393983)
\curveto(201.27923113,342.59393983)(202.29670732,343.01542085)(203.04679054,343.76555678)
\curveto(203.79687509,344.51569137)(204.21832725,345.53323724)(204.21832725,346.59408873)
\curveto(204.21832725,347.65494022)(203.79687509,348.6724861)(203.04679054,349.42262069)
\curveto(202.29670732,350.17275661)(201.27923113,350.59423763)(200.21845229,350.59423763)
\curveto(199.15767345,350.59423763)(198.14019726,350.17275661)(197.39011404,349.42262069)
\curveto(196.64002949,348.6724861)(196.21857733,347.65494022)(196.21857733,346.59408873)
\curveto(196.21857733,345.53323724)(196.64002949,344.51569137)(197.39011404,343.76555678)
\curveto(198.14019726,343.01542085)(199.15767345,342.59393983)(200.21845229,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,342.59393983)
\curveto(201.27923113,342.59393983)(202.29670732,343.01542085)(203.04679054,343.76555678)
\curveto(203.79687509,344.51569137)(204.21832725,345.53323724)(204.21832725,346.59408873)
\curveto(204.21832725,347.65494022)(203.79687509,348.6724861)(203.04679054,349.42262069)
\curveto(202.29670732,350.17275661)(201.27923113,350.59423763)(200.21845229,350.59423763)
\curveto(199.15767345,350.59423763)(198.14019726,350.17275661)(197.39011404,349.42262069)
\curveto(196.64002949,348.6724861)(196.21857733,347.65494022)(196.21857733,346.59408873)
\curveto(196.21857733,345.53323724)(196.64002949,344.51569137)(197.39011404,343.76555678)
\curveto(198.14019726,343.01542085)(199.15767345,342.59393983)(200.21845229,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,241.58653819)
\curveto(316.94106141,241.58653819)(317.9585376,242.00801921)(318.70862082,242.75815513)
\curveto(319.45870537,243.50828972)(319.88015753,244.5258356)(319.88015753,245.58668709)
\curveto(319.88015753,246.64753858)(319.45870537,247.66508445)(318.70862082,248.41521904)
\curveto(317.9585376,249.16535497)(316.94106141,249.58683599)(315.88028257,249.58683599)
\curveto(314.81950373,249.58683599)(313.80202754,249.16535497)(313.05194432,248.41521904)
\curveto(312.30185977,247.66508445)(311.88040761,246.64753858)(311.88040761,245.58668709)
\curveto(311.88040761,244.5258356)(312.30185977,243.50828972)(313.05194432,242.75815513)
\curveto(313.80202754,242.00801921)(314.81950373,241.58653819)(315.88028257,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,241.58653819)
\curveto(316.94106141,241.58653819)(317.9585376,242.00801921)(318.70862082,242.75815513)
\curveto(319.45870537,243.50828972)(319.88015753,244.5258356)(319.88015753,245.58668709)
\curveto(319.88015753,246.64753858)(319.45870537,247.66508445)(318.70862082,248.41521904)
\curveto(317.9585376,249.16535497)(316.94106141,249.58683599)(315.88028257,249.58683599)
\curveto(314.81950373,249.58683599)(313.80202754,249.16535497)(313.05194432,248.41521904)
\curveto(312.30185977,247.66508445)(311.88040761,246.64753858)(311.88040761,245.58668709)
\curveto(311.88040761,244.5258356)(312.30185977,243.50828972)(313.05194432,242.75815513)
\curveto(313.80202754,242.00801921)(314.81950373,241.58653819)(315.88028257,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,352.36885)
\curveto(212.68250014,352.36885)(213.69997633,352.79033102)(214.45005955,353.54046694)
\curveto(215.2001441,354.29060153)(215.62159626,355.30814741)(215.62159626,356.3689989)
\curveto(215.62159626,357.42985039)(215.2001441,358.44739626)(214.45005955,359.19753085)
\curveto(213.69997633,359.94766678)(212.68250014,360.3691478)(211.6217213,360.3691478)
\curveto(210.56094246,360.3691478)(209.54346627,359.94766678)(208.79338305,359.19753085)
\curveto(208.0432985,358.44739626)(207.62184634,357.42985039)(207.62184634,356.3689989)
\curveto(207.62184634,355.30814741)(208.0432985,354.29060153)(208.79338305,353.54046694)
\curveto(209.54346627,352.79033102)(210.56094246,352.36885)(211.6217213,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,352.36885)
\curveto(212.68250014,352.36885)(213.69997633,352.79033102)(214.45005955,353.54046694)
\curveto(215.2001441,354.29060153)(215.62159626,355.30814741)(215.62159626,356.3689989)
\curveto(215.62159626,357.42985039)(215.2001441,358.44739626)(214.45005955,359.19753085)
\curveto(213.69997633,359.94766678)(212.68250014,360.3691478)(211.6217213,360.3691478)
\curveto(210.56094246,360.3691478)(209.54346627,359.94766678)(208.79338305,359.19753085)
\curveto(208.0432985,358.44739626)(207.62184634,357.42985039)(207.62184634,356.3689989)
\curveto(207.62184634,355.30814741)(208.0432985,354.29060153)(208.79338305,353.54046694)
\curveto(209.54346627,352.79033102)(210.56094246,352.36885)(211.6217213,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,122.65848656)
\curveto(294.13448269,122.65848656)(295.15195889,123.07996758)(295.9020421,123.8301035)
\curveto(296.65212666,124.58023809)(297.07357881,125.59778397)(297.07357881,126.65863546)
\curveto(297.07357881,127.71948695)(296.65212666,128.73703282)(295.9020421,129.48716741)
\curveto(295.15195889,130.23730334)(294.13448269,130.65878436)(293.07370385,130.65878436)
\curveto(292.01292501,130.65878436)(290.99544882,130.23730334)(290.2453656,129.48716741)
\curveto(289.49528105,128.73703282)(289.07382889,127.71948695)(289.07382889,126.65863546)
\curveto(289.07382889,125.59778397)(289.49528105,124.58023809)(290.2453656,123.8301035)
\curveto(290.99544882,123.07996758)(292.01292501,122.65848656)(293.07370385,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,122.65848656)
\curveto(294.13448269,122.65848656)(295.15195889,123.07996758)(295.9020421,123.8301035)
\curveto(296.65212666,124.58023809)(297.07357881,125.59778397)(297.07357881,126.65863546)
\curveto(297.07357881,127.71948695)(296.65212666,128.73703282)(295.9020421,129.48716741)
\curveto(295.15195889,130.23730334)(294.13448269,130.65878436)(293.07370385,130.65878436)
\curveto(292.01292501,130.65878436)(290.99544882,130.23730334)(290.2453656,129.48716741)
\curveto(289.49528105,128.73703282)(289.07382889,127.71948695)(289.07382889,126.65863546)
\curveto(289.07382889,125.59778397)(289.49528105,124.58023809)(290.2453656,123.8301035)
\curveto(290.99544882,123.07996758)(292.01292501,122.65848656)(293.07370385,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,155.24150688)
\curveto(246.89234787,155.24150688)(247.90982406,155.6629879)(248.65990728,156.41312382)
\curveto(249.40999183,157.16325841)(249.83144399,158.18080429)(249.83144399,159.24165578)
\curveto(249.83144399,160.30250727)(249.40999183,161.32005314)(248.65990728,162.07018773)
\curveto(247.90982406,162.82032366)(246.89234787,163.24180468)(245.83156903,163.24180468)
\curveto(244.77079019,163.24180468)(243.753314,162.82032366)(243.00323078,162.07018773)
\curveto(242.25314623,161.32005314)(241.83169407,160.30250727)(241.83169407,159.24165578)
\curveto(241.83169407,158.18080429)(242.25314623,157.16325841)(243.00323078,156.41312382)
\curveto(243.753314,155.6629879)(244.77079019,155.24150688)(245.83156903,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,155.24150688)
\curveto(246.89234787,155.24150688)(247.90982406,155.6629879)(248.65990728,156.41312382)
\curveto(249.40999183,157.16325841)(249.83144399,158.18080429)(249.83144399,159.24165578)
\curveto(249.83144399,160.30250727)(249.40999183,161.32005314)(248.65990728,162.07018773)
\curveto(247.90982406,162.82032366)(246.89234787,163.24180468)(245.83156903,163.24180468)
\curveto(244.77079019,163.24180468)(243.753314,162.82032366)(243.00323078,162.07018773)
\curveto(242.25314623,161.32005314)(241.83169407,160.30250727)(241.83169407,159.24165578)
\curveto(241.83169407,158.18080429)(242.25314623,157.16325841)(243.00323078,156.41312382)
\curveto(243.753314,155.6629879)(244.77079019,155.24150688)(245.83156903,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,200.85774753)
\curveto(393.50592867,200.85774753)(394.52340486,201.27922855)(395.27348808,202.02936448)
\curveto(396.02357263,202.77949906)(396.44502479,203.79704494)(396.44502479,204.85789643)
\curveto(396.44502479,205.91874792)(396.02357263,206.9362938)(395.27348808,207.68642839)
\curveto(394.52340486,208.43656431)(393.50592867,208.85804533)(392.44514983,208.85804533)
\curveto(391.38437099,208.85804533)(390.3668948,208.43656431)(389.61681158,207.68642839)
\curveto(388.86672703,206.9362938)(388.44527487,205.91874792)(388.44527487,204.85789643)
\curveto(388.44527487,203.79704494)(388.86672703,202.77949906)(389.61681158,202.02936448)
\curveto(390.3668948,201.27922855)(391.38437099,200.85774753)(392.44514983,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,200.85774753)
\curveto(393.50592867,200.85774753)(394.52340486,201.27922855)(395.27348808,202.02936448)
\curveto(396.02357263,202.77949906)(396.44502479,203.79704494)(396.44502479,204.85789643)
\curveto(396.44502479,205.91874792)(396.02357263,206.9362938)(395.27348808,207.68642839)
\curveto(394.52340486,208.43656431)(393.50592867,208.85804533)(392.44514983,208.85804533)
\curveto(391.38437099,208.85804533)(390.3668948,208.43656431)(389.61681158,207.68642839)
\curveto(388.86672703,206.9362938)(388.44527487,205.91874792)(388.44527487,204.85789643)
\curveto(388.44527487,203.79704494)(388.86672703,202.77949906)(389.61681158,202.02936448)
\curveto(390.3668948,201.27922855)(391.38437099,200.85774753)(392.44514983,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,156.87065688)
\curveto(271.32794467,156.87065688)(272.34542086,157.2921379)(273.09550408,158.04227382)
\curveto(273.84558863,158.79240841)(274.26704079,159.80995429)(274.26704079,160.87080578)
\curveto(274.26704079,161.93165726)(273.84558863,162.94920314)(273.09550408,163.69933773)
\curveto(272.34542086,164.44947365)(271.32794467,164.87095468)(270.26716583,164.87095468)
\curveto(269.20638699,164.87095468)(268.1889108,164.44947365)(267.43882758,163.69933773)
\curveto(266.68874303,162.94920314)(266.26729087,161.93165726)(266.26729087,160.87080578)
\curveto(266.26729087,159.80995429)(266.68874303,158.79240841)(267.43882758,158.04227382)
\curveto(268.1889108,157.2921379)(269.20638699,156.87065688)(270.26716583,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,156.87065688)
\curveto(271.32794467,156.87065688)(272.34542086,157.2921379)(273.09550408,158.04227382)
\curveto(273.84558863,158.79240841)(274.26704079,159.80995429)(274.26704079,160.87080578)
\curveto(274.26704079,161.93165726)(273.84558863,162.94920314)(273.09550408,163.69933773)
\curveto(272.34542086,164.44947365)(271.32794467,164.87095468)(270.26716583,164.87095468)
\curveto(269.20638699,164.87095468)(268.1889108,164.44947365)(267.43882758,163.69933773)
\curveto(266.68874303,162.94920314)(266.26729087,161.93165726)(266.26729087,160.87080578)
\curveto(266.26729087,159.80995429)(266.68874303,158.79240841)(267.43882758,158.04227382)
\curveto(268.1889108,157.2921379)(269.20638699,156.87065688)(270.26716583,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,353.998)
\curveto(196.39209549,353.998)(197.40957168,354.41948102)(198.1596549,355.16961694)
\curveto(198.90973945,355.91975153)(199.33119161,356.93729741)(199.33119161,357.9981489)
\curveto(199.33119161,359.05900039)(198.90973945,360.07654626)(198.1596549,360.82668085)
\curveto(197.40957168,361.57681677)(196.39209549,361.9982978)(195.33131665,361.9982978)
\curveto(194.27053781,361.9982978)(193.25306162,361.57681677)(192.5029784,360.82668085)
\curveto(191.75289385,360.07654626)(191.33144169,359.05900039)(191.33144169,357.9981489)
\curveto(191.33144169,356.93729741)(191.75289385,355.91975153)(192.5029784,355.16961694)
\curveto(193.25306162,354.41948102)(194.27053781,353.998)(195.33131665,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,353.998)
\curveto(196.39209549,353.998)(197.40957168,354.41948102)(198.1596549,355.16961694)
\curveto(198.90973945,355.91975153)(199.33119161,356.93729741)(199.33119161,357.9981489)
\curveto(199.33119161,359.05900039)(198.90973945,360.07654626)(198.1596549,360.82668085)
\curveto(197.40957168,361.57681677)(196.39209549,361.9982978)(195.33131665,361.9982978)
\curveto(194.27053781,361.9982978)(193.25306162,361.57681677)(192.5029784,360.82668085)
\curveto(191.75289385,360.07654626)(191.33144169,359.05900039)(191.33144169,357.9981489)
\curveto(191.33144169,356.93729741)(191.75289385,355.91975153)(192.5029784,355.16961694)
\curveto(193.25306162,354.41948102)(194.27053781,353.998)(195.33131665,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,308.38176952)
\curveto(276.2150803,308.38176952)(277.2325565,308.80325054)(277.98263971,309.55338646)
\curveto(278.73272427,310.30352105)(279.15417642,311.32106693)(279.15417642,312.38191842)
\curveto(279.15417642,313.4427699)(278.73272427,314.46031578)(277.98263971,315.21045037)
\curveto(277.2325565,315.96058629)(276.2150803,316.38206732)(275.15430146,316.38206732)
\curveto(274.09352262,316.38206732)(273.07604643,315.96058629)(272.32596321,315.21045037)
\curveto(271.57587866,314.46031578)(271.1544265,313.4427699)(271.1544265,312.38191842)
\curveto(271.1544265,311.32106693)(271.57587866,310.30352105)(272.32596321,309.55338646)
\curveto(273.07604643,308.80325054)(274.09352262,308.38176952)(275.15430146,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,308.38176952)
\curveto(276.2150803,308.38176952)(277.2325565,308.80325054)(277.98263971,309.55338646)
\curveto(278.73272427,310.30352105)(279.15417642,311.32106693)(279.15417642,312.38191842)
\curveto(279.15417642,313.4427699)(278.73272427,314.46031578)(277.98263971,315.21045037)
\curveto(277.2325565,315.96058629)(276.2150803,316.38206732)(275.15430146,316.38206732)
\curveto(274.09352262,316.38206732)(273.07604643,315.96058629)(272.32596321,315.21045037)
\curveto(271.57587866,314.46031578)(271.1544265,313.4427699)(271.1544265,312.38191842)
\curveto(271.1544265,311.32106693)(271.57587866,310.30352105)(272.32596321,309.55338646)
\curveto(273.07604643,308.80325054)(274.09352262,308.38176952)(275.15430146,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,163.38727722)
\curveto(95.39162126,163.38727722)(96.40909745,163.80875824)(97.15918067,164.55889416)
\curveto(97.90926522,165.30902875)(98.33071738,166.32657463)(98.33071738,167.38742612)
\curveto(98.33071738,168.44827761)(97.90926522,169.46582348)(97.15918067,170.21595807)
\curveto(96.40909745,170.96609399)(95.39162126,171.38757502)(94.33084242,171.38757502)
\curveto(93.27006358,171.38757502)(92.25258739,170.96609399)(91.50250417,170.21595807)
\curveto(90.75241962,169.46582348)(90.33096746,168.44827761)(90.33096746,167.38742612)
\curveto(90.33096746,166.32657463)(90.75241962,165.30902875)(91.50250417,164.55889416)
\curveto(92.25258739,163.80875824)(93.27006358,163.38727722)(94.33084242,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,163.38727722)
\curveto(95.39162126,163.38727722)(96.40909745,163.80875824)(97.15918067,164.55889416)
\curveto(97.90926522,165.30902875)(98.33071738,166.32657463)(98.33071738,167.38742612)
\curveto(98.33071738,168.44827761)(97.90926522,169.46582348)(97.15918067,170.21595807)
\curveto(96.40909745,170.96609399)(95.39162126,171.38757502)(94.33084242,171.38757502)
\curveto(93.27006358,171.38757502)(92.25258739,170.96609399)(91.50250417,170.21595807)
\curveto(90.75241962,169.46582348)(90.33096746,168.44827761)(90.33096746,167.38742612)
\curveto(90.33096746,166.32657463)(90.75241962,165.30902875)(91.50250417,164.55889416)
\curveto(92.25258739,163.80875824)(93.27006358,163.38727722)(94.33084242,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,155.24150688)
\curveto(329.97336885,155.24150688)(330.99084504,155.6629879)(331.74092826,156.41312382)
\curveto(332.49101281,157.16325841)(332.91246497,158.18080429)(332.91246497,159.24165578)
\curveto(332.91246497,160.30250727)(332.49101281,161.32005314)(331.74092826,162.07018773)
\curveto(330.99084504,162.82032366)(329.97336885,163.24180468)(328.91259001,163.24180468)
\curveto(327.85181117,163.24180468)(326.83433498,162.82032366)(326.08425176,162.07018773)
\curveto(325.33416721,161.32005314)(324.91271505,160.30250727)(324.91271505,159.24165578)
\curveto(324.91271505,158.18080429)(325.33416721,157.16325841)(326.08425176,156.41312382)
\curveto(326.83433498,155.6629879)(327.85181117,155.24150688)(328.91259001,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,155.24150688)
\curveto(329.97336885,155.24150688)(330.99084504,155.6629879)(331.74092826,156.41312382)
\curveto(332.49101281,157.16325841)(332.91246497,158.18080429)(332.91246497,159.24165578)
\curveto(332.91246497,160.30250727)(332.49101281,161.32005314)(331.74092826,162.07018773)
\curveto(330.99084504,162.82032366)(329.97336885,163.24180468)(328.91259001,163.24180468)
\curveto(327.85181117,163.24180468)(326.83433498,162.82032366)(326.08425176,162.07018773)
\curveto(325.33416721,161.32005314)(324.91271505,160.30250727)(324.91271505,159.24165578)
\curveto(324.91271505,158.18080429)(325.33416721,157.16325841)(326.08425176,156.41312382)
\curveto(326.83433498,155.6629879)(327.85181117,155.24150688)(328.91259001,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,209.00351787)
\curveto(274.58602153,209.00351787)(275.60349772,209.42499889)(276.35358094,210.17513481)
\curveto(277.10366549,210.9252694)(277.52511765,211.94281528)(277.52511765,213.00366677)
\curveto(277.52511765,214.06451826)(277.10366549,215.08206414)(276.35358094,215.83219873)
\curveto(275.60349772,216.58233465)(274.58602153,217.00381567)(273.52524269,217.00381567)
\curveto(272.46446385,217.00381567)(271.44698766,216.58233465)(270.69690444,215.83219873)
\curveto(269.94681989,215.08206414)(269.52536773,214.06451826)(269.52536773,213.00366677)
\curveto(269.52536773,211.94281528)(269.94681989,210.9252694)(270.69690444,210.17513481)
\curveto(271.44698766,209.42499889)(272.46446385,209.00351787)(273.52524269,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,209.00351787)
\curveto(274.58602153,209.00351787)(275.60349772,209.42499889)(276.35358094,210.17513481)
\curveto(277.10366549,210.9252694)(277.52511765,211.94281528)(277.52511765,213.00366677)
\curveto(277.52511765,214.06451826)(277.10366549,215.08206414)(276.35358094,215.83219873)
\curveto(275.60349772,216.58233465)(274.58602153,217.00381567)(273.52524269,217.00381567)
\curveto(272.46446385,217.00381567)(271.44698766,216.58233465)(270.69690444,215.83219873)
\curveto(269.94681989,215.08206414)(269.52536773,214.06451826)(269.52536773,213.00366677)
\curveto(269.52536773,211.94281528)(269.94681989,210.9252694)(270.69690444,210.17513481)
\curveto(271.44698766,209.42499889)(272.46446385,209.00351787)(273.52524269,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,215.52011786)
\curveto(111.68201573,215.52011786)(112.69949193,215.94159889)(113.44957514,216.69173481)
\curveto(114.1996597,217.4418694)(114.62111185,218.45941528)(114.62111185,219.52026676)
\curveto(114.62111185,220.58111825)(114.1996597,221.59866413)(113.44957514,222.34879872)
\curveto(112.69949193,223.09893464)(111.68201573,223.52041567)(110.62123689,223.52041567)
\curveto(109.56045805,223.52041567)(108.54298186,223.09893464)(107.79289864,222.34879872)
\curveto(107.04281409,221.59866413)(106.62136193,220.58111825)(106.62136193,219.52026676)
\curveto(106.62136193,218.45941528)(107.04281409,217.4418694)(107.79289864,216.69173481)
\curveto(108.54298186,215.94159889)(109.56045805,215.52011786)(110.62123689,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,215.52011786)
\curveto(111.68201573,215.52011786)(112.69949193,215.94159889)(113.44957514,216.69173481)
\curveto(114.1996597,217.4418694)(114.62111185,218.45941528)(114.62111185,219.52026676)
\curveto(114.62111185,220.58111825)(114.1996597,221.59866413)(113.44957514,222.34879872)
\curveto(112.69949193,223.09893464)(111.68201573,223.52041567)(110.62123689,223.52041567)
\curveto(109.56045805,223.52041567)(108.54298186,223.09893464)(107.79289864,222.34879872)
\curveto(107.04281409,221.59866413)(106.62136193,220.58111825)(106.62136193,219.52026676)
\curveto(106.62136193,218.45941528)(107.04281409,217.4418694)(107.79289864,216.69173481)
\curveto(108.54298186,215.94159889)(109.56045805,215.52011786)(110.62123689,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,158.49980687)
\curveto(119.82722823,158.49980687)(120.84470442,158.9212879)(121.59478764,159.67142382)
\curveto(122.34487219,160.42155841)(122.76632435,161.43910429)(122.76632435,162.49995577)
\curveto(122.76632435,163.56080726)(122.34487219,164.57835314)(121.59478764,165.32848773)
\curveto(120.84470442,166.07862365)(119.82722823,166.50010468)(118.76644939,166.50010468)
\curveto(117.70567055,166.50010468)(116.68819436,166.07862365)(115.93811114,165.32848773)
\curveto(115.18802659,164.57835314)(114.76657443,163.56080726)(114.76657443,162.49995577)
\curveto(114.76657443,161.43910429)(115.18802659,160.42155841)(115.93811114,159.67142382)
\curveto(116.68819436,158.9212879)(117.70567055,158.49980687)(118.76644939,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,158.49980687)
\curveto(119.82722823,158.49980687)(120.84470442,158.9212879)(121.59478764,159.67142382)
\curveto(122.34487219,160.42155841)(122.76632435,161.43910429)(122.76632435,162.49995577)
\curveto(122.76632435,163.56080726)(122.34487219,164.57835314)(121.59478764,165.32848773)
\curveto(120.84470442,166.07862365)(119.82722823,166.50010468)(118.76644939,166.50010468)
\curveto(117.70567055,166.50010468)(116.68819436,166.07862365)(115.93811114,165.32848773)
\curveto(115.18802659,164.57835314)(114.76657443,163.56080726)(114.76657443,162.49995577)
\curveto(114.76657443,161.43910429)(115.18802659,160.42155841)(115.93811114,159.67142382)
\curveto(116.68819436,158.9212879)(117.70567055,158.49980687)(118.76644939,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,67.26732557)
\curveto(155.66609404,67.26732557)(156.68357024,67.68880659)(157.43365345,68.43894251)
\curveto(158.18373801,69.1890771)(158.60519016,70.20662298)(158.60519016,71.26747447)
\curveto(158.60519016,72.32832596)(158.18373801,73.34587183)(157.43365345,74.09600642)
\curveto(156.68357024,74.84614235)(155.66609404,75.26762337)(154.6053152,75.26762337)
\curveto(153.54453636,75.26762337)(152.52706017,74.84614235)(151.77697695,74.09600642)
\curveto(151.0268924,73.34587183)(150.60544024,72.32832596)(150.60544024,71.26747447)
\curveto(150.60544024,70.20662298)(151.0268924,69.1890771)(151.77697695,68.43894251)
\curveto(152.52706017,67.68880659)(153.54453636,67.26732557)(154.6053152,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,67.26732557)
\curveto(155.66609404,67.26732557)(156.68357024,67.68880659)(157.43365345,68.43894251)
\curveto(158.18373801,69.1890771)(158.60519016,70.20662298)(158.60519016,71.26747447)
\curveto(158.60519016,72.32832596)(158.18373801,73.34587183)(157.43365345,74.09600642)
\curveto(156.68357024,74.84614235)(155.66609404,75.26762337)(154.6053152,75.26762337)
\curveto(153.54453636,75.26762337)(152.52706017,74.84614235)(151.77697695,74.09600642)
\curveto(151.0268924,73.34587183)(150.60544024,72.32832596)(150.60544024,71.26747447)
\curveto(150.60544024,70.20662298)(151.0268924,69.1890771)(151.77697695,68.43894251)
\curveto(152.52706017,67.68880659)(153.54453636,67.26732557)(154.6053152,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,54.23412558)
\curveto(277.84409839,54.23412558)(278.86157458,54.6556066)(279.6116578,55.40574252)
\curveto(280.36174235,56.15587711)(280.78319451,57.17342299)(280.78319451,58.23427448)
\curveto(280.78319451,59.29512597)(280.36174235,60.31267184)(279.6116578,61.06280643)
\curveto(278.86157458,61.81294236)(277.84409839,62.23442338)(276.78331955,62.23442338)
\curveto(275.72254071,62.23442338)(274.70506452,61.81294236)(273.9549813,61.06280643)
\curveto(273.20489675,60.31267184)(272.78344459,59.29512597)(272.78344459,58.23427448)
\curveto(272.78344459,57.17342299)(273.20489675,56.15587711)(273.9549813,55.40574252)
\curveto(274.70506452,54.6556066)(275.72254071,54.23412558)(276.78331955,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,54.23412558)
\curveto(277.84409839,54.23412558)(278.86157458,54.6556066)(279.6116578,55.40574252)
\curveto(280.36174235,56.15587711)(280.78319451,57.17342299)(280.78319451,58.23427448)
\curveto(280.78319451,59.29512597)(280.36174235,60.31267184)(279.6116578,61.06280643)
\curveto(278.86157458,61.81294236)(277.84409839,62.23442338)(276.78331955,62.23442338)
\curveto(275.72254071,62.23442338)(274.70506452,61.81294236)(273.9549813,61.06280643)
\curveto(273.20489675,60.31267184)(272.78344459,59.29512597)(272.78344459,58.23427448)
\curveto(272.78344459,57.17342299)(273.20489675,56.15587711)(273.9549813,55.40574252)
\curveto(274.70506452,54.6556066)(275.72254071,54.23412558)(276.78331955,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,173.16217721)
\curveto(312.05392577,173.16217721)(313.07140196,173.58365823)(313.82148518,174.33379415)
\curveto(314.57156973,175.08392874)(314.99302189,176.10147462)(314.99302189,177.16232611)
\curveto(314.99302189,178.2231776)(314.57156973,179.24072347)(313.82148518,179.99085806)
\curveto(313.07140196,180.74099399)(312.05392577,181.16247501)(310.99314693,181.16247501)
\curveto(309.93236809,181.16247501)(308.9148919,180.74099399)(308.16480868,179.99085806)
\curveto(307.41472413,179.24072347)(306.99327197,178.2231776)(306.99327197,177.16232611)
\curveto(306.99327197,176.10147462)(307.41472413,175.08392874)(308.16480868,174.33379415)
\curveto(308.9148919,173.58365823)(309.93236809,173.16217721)(310.99314693,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,173.16217721)
\curveto(312.05392577,173.16217721)(313.07140196,173.58365823)(313.82148518,174.33379415)
\curveto(314.57156973,175.08392874)(314.99302189,176.10147462)(314.99302189,177.16232611)
\curveto(314.99302189,178.2231776)(314.57156973,179.24072347)(313.82148518,179.99085806)
\curveto(313.07140196,180.74099399)(312.05392577,181.16247501)(310.99314693,181.16247501)
\curveto(309.93236809,181.16247501)(308.9148919,180.74099399)(308.16480868,179.99085806)
\curveto(307.41472413,179.24072347)(306.99327197,178.2231776)(306.99327197,177.16232611)
\curveto(306.99327197,176.10147462)(307.41472413,175.08392874)(308.16480868,174.33379415)
\curveto(308.9148919,173.58365823)(309.93236809,173.16217721)(310.99314693,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,230.1824882)
\curveto(266.44082938,230.1824882)(267.45830557,230.60396922)(268.20838879,231.35410514)
\curveto(268.95847334,232.10423973)(269.3799255,233.12178561)(269.3799255,234.1826371)
\curveto(269.3799255,235.24348859)(268.95847334,236.26103446)(268.20838879,237.01116905)
\curveto(267.45830557,237.76130498)(266.44082938,238.182786)(265.38005054,238.182786)
\curveto(264.3192717,238.182786)(263.3017955,237.76130498)(262.55171229,237.01116905)
\curveto(261.80162773,236.26103446)(261.38017558,235.24348859)(261.38017558,234.1826371)
\curveto(261.38017558,233.12178561)(261.80162773,232.10423973)(262.55171229,231.35410514)
\curveto(263.3017955,230.60396922)(264.3192717,230.1824882)(265.38005054,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,230.1824882)
\curveto(266.44082938,230.1824882)(267.45830557,230.60396922)(268.20838879,231.35410514)
\curveto(268.95847334,232.10423973)(269.3799255,233.12178561)(269.3799255,234.1826371)
\curveto(269.3799255,235.24348859)(268.95847334,236.26103446)(268.20838879,237.01116905)
\curveto(267.45830557,237.76130498)(266.44082938,238.182786)(265.38005054,238.182786)
\curveto(264.3192717,238.182786)(263.3017955,237.76130498)(262.55171229,237.01116905)
\curveto(261.80162773,236.26103446)(261.38017558,235.24348859)(261.38017558,234.1826371)
\curveto(261.38017558,233.12178561)(261.80162773,232.10423973)(262.55171229,231.35410514)
\curveto(263.3017955,230.60396922)(264.3192717,230.1824882)(265.38005054,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,262.76550852)
\curveto(95.39162126,262.76550852)(96.40909745,263.18698954)(97.15918067,263.93712546)
\curveto(97.90926522,264.68726005)(98.33071738,265.70480593)(98.33071738,266.76565742)
\curveto(98.33071738,267.82650891)(97.90926522,268.84405478)(97.15918067,269.59418937)
\curveto(96.40909745,270.34432529)(95.39162126,270.76580632)(94.33084242,270.76580632)
\curveto(93.27006358,270.76580632)(92.25258739,270.34432529)(91.50250417,269.59418937)
\curveto(90.75241962,268.84405478)(90.33096746,267.82650891)(90.33096746,266.76565742)
\curveto(90.33096746,265.70480593)(90.75241962,264.68726005)(91.50250417,263.93712546)
\curveto(92.25258739,263.18698954)(93.27006358,262.76550852)(94.33084242,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,262.76550852)
\curveto(95.39162126,262.76550852)(96.40909745,263.18698954)(97.15918067,263.93712546)
\curveto(97.90926522,264.68726005)(98.33071738,265.70480593)(98.33071738,266.76565742)
\curveto(98.33071738,267.82650891)(97.90926522,268.84405478)(97.15918067,269.59418937)
\curveto(96.40909745,270.34432529)(95.39162126,270.76580632)(94.33084242,270.76580632)
\curveto(93.27006358,270.76580632)(92.25258739,270.34432529)(91.50250417,269.59418937)
\curveto(90.75241962,268.84405478)(90.33096746,267.82650891)(90.33096746,266.76565742)
\curveto(90.33096746,265.70480593)(90.75241962,264.68726005)(91.50250417,263.93712546)
\curveto(92.25258739,263.18698954)(93.27006358,262.76550852)(94.33084242,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,296.97769918)
\curveto(256.66657845,296.97769918)(257.68405464,297.3991802)(258.43413786,298.14931612)
\curveto(259.18422241,298.89945071)(259.60567457,299.91699659)(259.60567457,300.97784808)
\curveto(259.60567457,302.03869957)(259.18422241,303.05624545)(258.43413786,303.80638003)
\curveto(257.68405464,304.55651596)(256.66657845,304.97799698)(255.60579961,304.97799698)
\curveto(254.54502077,304.97799698)(253.52754458,304.55651596)(252.77746136,303.80638003)
\curveto(252.02737681,303.05624545)(251.60592465,302.03869957)(251.60592465,300.97784808)
\curveto(251.60592465,299.91699659)(252.02737681,298.89945071)(252.77746136,298.14931612)
\curveto(253.52754458,297.3991802)(254.54502077,296.97769918)(255.60579961,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,296.97769918)
\curveto(256.66657845,296.97769918)(257.68405464,297.3991802)(258.43413786,298.14931612)
\curveto(259.18422241,298.89945071)(259.60567457,299.91699659)(259.60567457,300.97784808)
\curveto(259.60567457,302.03869957)(259.18422241,303.05624545)(258.43413786,303.80638003)
\curveto(257.68405464,304.55651596)(256.66657845,304.97799698)(255.60579961,304.97799698)
\curveto(254.54502077,304.97799698)(253.52754458,304.55651596)(252.77746136,303.80638003)
\curveto(252.02737681,303.05624545)(251.60592465,302.03869957)(251.60592465,300.97784808)
\curveto(251.60592465,299.91699659)(252.02737681,298.89945071)(252.77746136,298.14931612)
\curveto(253.52754458,297.3991802)(254.54502077,296.97769918)(255.60579961,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,60.75072557)
\curveto(253.40850159,60.75072557)(254.42597778,61.17220659)(255.176061,61.92234252)
\curveto(255.92614555,62.67247711)(256.34759771,63.69002298)(256.34759771,64.75087447)
\curveto(256.34759771,65.81172596)(255.92614555,66.82927184)(255.176061,67.57940643)
\curveto(254.42597778,68.32954235)(253.40850159,68.75102337)(252.34772275,68.75102337)
\curveto(251.28694391,68.75102337)(250.26946772,68.32954235)(249.5193845,67.57940643)
\curveto(248.76929995,66.82927184)(248.34784779,65.81172596)(248.34784779,64.75087447)
\curveto(248.34784779,63.69002298)(248.76929995,62.67247711)(249.5193845,61.92234252)
\curveto(250.26946772,61.17220659)(251.28694391,60.75072557)(252.34772275,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,60.75072557)
\curveto(253.40850159,60.75072557)(254.42597778,61.17220659)(255.176061,61.92234252)
\curveto(255.92614555,62.67247711)(256.34759771,63.69002298)(256.34759771,64.75087447)
\curveto(256.34759771,65.81172596)(255.92614555,66.82927184)(255.176061,67.57940643)
\curveto(254.42597778,68.32954235)(253.40850159,68.75102337)(252.34772275,68.75102337)
\curveto(251.28694391,68.75102337)(250.26946772,68.32954235)(249.5193845,67.57940643)
\curveto(248.76929995,66.82927184)(248.34784779,65.81172596)(248.34784779,64.75087447)
\curveto(248.34784779,63.69002298)(248.76929995,62.67247711)(249.5193845,61.92234252)
\curveto(250.26946772,61.17220659)(251.28694391,60.75072557)(252.34772275,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,165.01642721)
\curveto(251.77946316,165.01642721)(252.79693935,165.43790824)(253.54702257,166.18804416)
\curveto(254.29710712,166.93817875)(254.71855928,167.95572463)(254.71855928,169.01657611)
\curveto(254.71855928,170.0774276)(254.29710712,171.09497348)(253.54702257,171.84510807)
\curveto(252.79693935,172.59524399)(251.77946316,173.01672502)(250.71868432,173.01672502)
\curveto(249.65790548,173.01672502)(248.64042929,172.59524399)(247.89034607,171.84510807)
\curveto(247.14026152,171.09497348)(246.71880936,170.0774276)(246.71880936,169.01657611)
\curveto(246.71880936,167.95572463)(247.14026152,166.93817875)(247.89034607,166.18804416)
\curveto(248.64042929,165.43790824)(249.65790548,165.01642721)(250.71868432,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,165.01642721)
\curveto(251.77946316,165.01642721)(252.79693935,165.43790824)(253.54702257,166.18804416)
\curveto(254.29710712,166.93817875)(254.71855928,167.95572463)(254.71855928,169.01657611)
\curveto(254.71855928,170.0774276)(254.29710712,171.09497348)(253.54702257,171.84510807)
\curveto(252.79693935,172.59524399)(251.77946316,173.01672502)(250.71868432,173.01672502)
\curveto(249.65790548,173.01672502)(248.64042929,172.59524399)(247.89034607,171.84510807)
\curveto(247.14026152,171.09497348)(246.71880936,170.0774276)(246.71880936,169.01657611)
\curveto(246.71880936,167.95572463)(247.14026152,166.93817875)(247.89034607,166.18804416)
\curveto(248.64042929,165.43790824)(249.65790548,165.01642721)(250.71868432,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,138.95000689)
\curveto(318.57012018,138.95000689)(319.58759637,139.37148791)(320.33767959,140.12162384)
\curveto(321.08776414,140.87175842)(321.5092163,141.8893043)(321.5092163,142.95015579)
\curveto(321.5092163,144.01100728)(321.08776414,145.02855316)(320.33767959,145.77868775)
\curveto(319.58759637,146.52882367)(318.57012018,146.95030469)(317.50934134,146.95030469)
\curveto(316.4485625,146.95030469)(315.43108631,146.52882367)(314.68100309,145.77868775)
\curveto(313.93091854,145.02855316)(313.50946638,144.01100728)(313.50946638,142.95015579)
\curveto(313.50946638,141.8893043)(313.93091854,140.87175842)(314.68100309,140.12162384)
\curveto(315.43108631,139.37148791)(316.4485625,138.95000689)(317.50934134,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,138.95000689)
\curveto(318.57012018,138.95000689)(319.58759637,139.37148791)(320.33767959,140.12162384)
\curveto(321.08776414,140.87175842)(321.5092163,141.8893043)(321.5092163,142.95015579)
\curveto(321.5092163,144.01100728)(321.08776414,145.02855316)(320.33767959,145.77868775)
\curveto(319.58759637,146.52882367)(318.57012018,146.95030469)(317.50934134,146.95030469)
\curveto(316.4485625,146.95030469)(315.43108631,146.52882367)(314.68100309,145.77868775)
\curveto(313.93091854,145.02855316)(313.50946638,144.01100728)(313.50946638,142.95015579)
\curveto(313.50946638,141.8893043)(313.93091854,140.87175842)(314.68100309,140.12162384)
\curveto(315.43108631,139.37148791)(316.4485625,138.95000689)(317.50934134,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,228.5533382)
\curveto(141.00474817,228.5533382)(142.02222436,228.97481922)(142.77230758,229.72495514)
\curveto(143.52239213,230.47508973)(143.94384429,231.49263561)(143.94384429,232.5534871)
\curveto(143.94384429,233.61433859)(143.52239213,234.63188447)(142.77230758,235.38201905)
\curveto(142.02222436,236.13215498)(141.00474817,236.553636)(139.94396933,236.553636)
\curveto(138.88319049,236.553636)(137.8657143,236.13215498)(137.11563108,235.38201905)
\curveto(136.36554653,234.63188447)(135.94409437,233.61433859)(135.94409437,232.5534871)
\curveto(135.94409437,231.49263561)(136.36554653,230.47508973)(137.11563108,229.72495514)
\curveto(137.8657143,228.97481922)(138.88319049,228.5533382)(139.94396933,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,228.5533382)
\curveto(141.00474817,228.5533382)(142.02222436,228.97481922)(142.77230758,229.72495514)
\curveto(143.52239213,230.47508973)(143.94384429,231.49263561)(143.94384429,232.5534871)
\curveto(143.94384429,233.61433859)(143.52239213,234.63188447)(142.77230758,235.38201905)
\curveto(142.02222436,236.13215498)(141.00474817,236.553636)(139.94396933,236.553636)
\curveto(138.88319049,236.553636)(137.8657143,236.13215498)(137.11563108,235.38201905)
\curveto(136.36554653,234.63188447)(135.94409437,233.61433859)(135.94409437,232.5534871)
\curveto(135.94409437,231.49263561)(136.36554653,230.47508973)(137.11563108,229.72495514)
\curveto(137.8657143,228.97481922)(138.88319049,228.5533382)(139.94396933,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,62.37985522)
\curveto(145.89186346,62.37985522)(146.90933965,62.80133625)(147.65942287,63.55147217)
\curveto(148.40950742,64.30160676)(148.83095958,65.31915264)(148.83095958,66.38000413)
\curveto(148.83095958,67.44085561)(148.40950742,68.45840149)(147.65942287,69.20853608)
\curveto(146.90933965,69.958672)(145.89186346,70.38015303)(144.83108462,70.38015303)
\curveto(143.77030578,70.38015303)(142.75282959,69.958672)(142.00274637,69.20853608)
\curveto(141.25266182,68.45840149)(140.83120966,67.44085561)(140.83120966,66.38000413)
\curveto(140.83120966,65.31915264)(141.25266182,64.30160676)(142.00274637,63.55147217)
\curveto(142.75282959,62.80133625)(143.77030578,62.37985522)(144.83108462,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,62.37985522)
\curveto(145.89186346,62.37985522)(146.90933965,62.80133625)(147.65942287,63.55147217)
\curveto(148.40950742,64.30160676)(148.83095958,65.31915264)(148.83095958,66.38000413)
\curveto(148.83095958,67.44085561)(148.40950742,68.45840149)(147.65942287,69.20853608)
\curveto(146.90933965,69.958672)(145.89186346,70.38015303)(144.83108462,70.38015303)
\curveto(143.77030578,70.38015303)(142.75282959,69.958672)(142.00274637,69.20853608)
\curveto(141.25266182,68.45840149)(140.83120966,67.44085561)(140.83120966,66.38000413)
\curveto(140.83120966,65.31915264)(141.25266182,64.30160676)(142.00274637,63.55147217)
\curveto(142.75282959,62.80133625)(143.77030578,62.37985522)(144.83108462,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,73.78392556)
\curveto(154.03705561,73.78392556)(155.05453181,74.20540658)(155.80461502,74.95554251)
\curveto(156.55469958,75.7056771)(156.97615173,76.72322297)(156.97615173,77.78407446)
\curveto(156.97615173,78.84492595)(156.55469958,79.86247183)(155.80461502,80.61260642)
\curveto(155.05453181,81.36274234)(154.03705561,81.78422336)(152.97627677,81.78422336)
\curveto(151.91549793,81.78422336)(150.89802174,81.36274234)(150.14793852,80.61260642)
\curveto(149.39785397,79.86247183)(148.97640181,78.84492595)(148.97640181,77.78407446)
\curveto(148.97640181,76.72322297)(149.39785397,75.7056771)(150.14793852,74.95554251)
\curveto(150.89802174,74.20540658)(151.91549793,73.78392556)(152.97627677,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,73.78392556)
\curveto(154.03705561,73.78392556)(155.05453181,74.20540658)(155.80461502,74.95554251)
\curveto(156.55469958,75.7056771)(156.97615173,76.72322297)(156.97615173,77.78407446)
\curveto(156.97615173,78.84492595)(156.55469958,79.86247183)(155.80461502,80.61260642)
\curveto(155.05453181,81.36274234)(154.03705561,81.78422336)(152.97627677,81.78422336)
\curveto(151.91549793,81.78422336)(150.89802174,81.36274234)(150.14793852,80.61260642)
\curveto(149.39785397,79.86247183)(148.97640181,78.84492595)(148.97640181,77.78407446)
\curveto(148.97640181,76.72322297)(149.39785397,75.7056771)(150.14793852,74.95554251)
\curveto(150.89802174,74.20540658)(151.91549793,73.78392556)(152.97627677,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,342.59393983)
\curveto(110.0529773,342.59393983)(111.0704535,343.01542085)(111.82053671,343.76555678)
\curveto(112.57062127,344.51569137)(112.99207342,345.53323724)(112.99207342,346.59408873)
\curveto(112.99207342,347.65494022)(112.57062127,348.6724861)(111.82053671,349.42262069)
\curveto(111.0704535,350.17275661)(110.0529773,350.59423763)(108.99219846,350.59423763)
\curveto(107.93141962,350.59423763)(106.91394343,350.17275661)(106.16386021,349.42262069)
\curveto(105.41377566,348.6724861)(104.9923235,347.65494022)(104.9923235,346.59408873)
\curveto(104.9923235,345.53323724)(105.41377566,344.51569137)(106.16386021,343.76555678)
\curveto(106.91394343,343.01542085)(107.93141962,342.59393983)(108.99219846,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,342.59393983)
\curveto(110.0529773,342.59393983)(111.0704535,343.01542085)(111.82053671,343.76555678)
\curveto(112.57062127,344.51569137)(112.99207342,345.53323724)(112.99207342,346.59408873)
\curveto(112.99207342,347.65494022)(112.57062127,348.6724861)(111.82053671,349.42262069)
\curveto(111.0704535,350.17275661)(110.0529773,350.59423763)(108.99219846,350.59423763)
\curveto(107.93141962,350.59423763)(106.91394343,350.17275661)(106.16386021,349.42262069)
\curveto(105.41377566,348.6724861)(104.9923235,347.65494022)(104.9923235,346.59408873)
\curveto(104.9923235,345.53323724)(105.41377566,344.51569137)(106.16386021,343.76555678)
\curveto(106.91394343,343.01542085)(107.93141962,342.59393983)(108.99219846,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,337.70648984)
\curveto(233.86002008,337.70648984)(234.87749627,338.12797086)(235.62757949,338.87810678)
\curveto(236.37766404,339.62824137)(236.7991162,340.64578725)(236.7991162,341.70663874)
\curveto(236.7991162,342.76749023)(236.37766404,343.7850361)(235.62757949,344.53517069)
\curveto(234.87749627,345.28530662)(233.86002008,345.70678764)(232.79924124,345.70678764)
\curveto(231.7384624,345.70678764)(230.72098621,345.28530662)(229.97090299,344.53517069)
\curveto(229.22081844,343.7850361)(228.79936628,342.76749023)(228.79936628,341.70663874)
\curveto(228.79936628,340.64578725)(229.22081844,339.62824137)(229.97090299,338.87810678)
\curveto(230.72098621,338.12797086)(231.7384624,337.70648984)(232.79924124,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,337.70648984)
\curveto(233.86002008,337.70648984)(234.87749627,338.12797086)(235.62757949,338.87810678)
\curveto(236.37766404,339.62824137)(236.7991162,340.64578725)(236.7991162,341.70663874)
\curveto(236.7991162,342.76749023)(236.37766404,343.7850361)(235.62757949,344.53517069)
\curveto(234.87749627,345.28530662)(233.86002008,345.70678764)(232.79924124,345.70678764)
\curveto(231.7384624,345.70678764)(230.72098621,345.28530662)(229.97090299,344.53517069)
\curveto(229.22081844,343.7850361)(228.79936628,342.76749023)(228.79936628,341.70663874)
\curveto(228.79936628,340.64578725)(229.22081844,339.62824137)(229.97090299,338.87810678)
\curveto(230.72098621,338.12797086)(231.7384624,337.70648984)(232.79924124,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,90.07546624)
\curveto(206.16634642,90.07546624)(207.18382261,90.49694726)(207.93390583,91.24708318)
\curveto(208.68399038,91.99721777)(209.10544254,93.01476365)(209.10544254,94.07561514)
\curveto(209.10544254,95.13646663)(208.68399038,96.15401251)(207.93390583,96.9041471)
\curveto(207.18382261,97.65428302)(206.16634642,98.07576404)(205.10556758,98.07576404)
\curveto(204.04478874,98.07576404)(203.02731255,97.65428302)(202.27722933,96.9041471)
\curveto(201.52714478,96.15401251)(201.10569262,95.13646663)(201.10569262,94.07561514)
\curveto(201.10569262,93.01476365)(201.52714478,91.99721777)(202.27722933,91.24708318)
\curveto(203.02731255,90.49694726)(204.04478874,90.07546624)(205.10556758,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,90.07546624)
\curveto(206.16634642,90.07546624)(207.18382261,90.49694726)(207.93390583,91.24708318)
\curveto(208.68399038,91.99721777)(209.10544254,93.01476365)(209.10544254,94.07561514)
\curveto(209.10544254,95.13646663)(208.68399038,96.15401251)(207.93390583,96.9041471)
\curveto(207.18382261,97.65428302)(206.16634642,98.07576404)(205.10556758,98.07576404)
\curveto(204.04478874,98.07576404)(203.02731255,97.65428302)(202.27722933,96.9041471)
\curveto(201.52714478,96.15401251)(201.10569262,95.13646663)(201.10569262,94.07561514)
\curveto(201.10569262,93.01476365)(201.52714478,91.99721777)(202.27722933,91.24708318)
\curveto(203.02731255,90.49694726)(204.04478874,90.07546624)(205.10556758,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,91.70459589)
\curveto(295.76354147,91.70459589)(296.78101766,92.12607691)(297.53110088,92.87621284)
\curveto(298.28118543,93.62634743)(298.70263759,94.6438933)(298.70263759,95.70474479)
\curveto(298.70263759,96.76559628)(298.28118543,97.78314216)(297.53110088,98.53327675)
\curveto(296.78101766,99.28341267)(295.76354147,99.70489369)(294.70276263,99.70489369)
\curveto(293.64198379,99.70489369)(292.6245076,99.28341267)(291.87442438,98.53327675)
\curveto(291.12433983,97.78314216)(290.70288767,96.76559628)(290.70288767,95.70474479)
\curveto(290.70288767,94.6438933)(291.12433983,93.62634743)(291.87442438,92.87621284)
\curveto(292.6245076,92.12607691)(293.64198379,91.70459589)(294.70276263,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,91.70459589)
\curveto(295.76354147,91.70459589)(296.78101766,92.12607691)(297.53110088,92.87621284)
\curveto(298.28118543,93.62634743)(298.70263759,94.6438933)(298.70263759,95.70474479)
\curveto(298.70263759,96.76559628)(298.28118543,97.78314216)(297.53110088,98.53327675)
\curveto(296.78101766,99.28341267)(295.76354147,99.70489369)(294.70276263,99.70489369)
\curveto(293.64198379,99.70489369)(292.6245076,99.28341267)(291.87442438,98.53327675)
\curveto(291.12433983,97.78314216)(290.70288767,96.76559628)(290.70288767,95.70474479)
\curveto(290.70288767,94.6438933)(291.12433983,93.62634743)(291.87442438,92.87621284)
\curveto(292.6245076,92.12607691)(293.64198379,91.70459589)(294.70276263,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,279.05702885)
\curveto(400.02208239,279.05702885)(401.03955858,279.47850987)(401.7896418,280.22864579)
\curveto(402.53972635,280.97878038)(402.96117851,281.99632626)(402.96117851,283.05717775)
\curveto(402.96117851,284.11802924)(402.53972635,285.13557511)(401.7896418,285.8857097)
\curveto(401.03955858,286.63584563)(400.02208239,287.05732665)(398.96130355,287.05732665)
\curveto(397.90052471,287.05732665)(396.88304852,286.63584563)(396.1329653,285.8857097)
\curveto(395.38288075,285.13557511)(394.96142859,284.11802924)(394.96142859,283.05717775)
\curveto(394.96142859,281.99632626)(395.38288075,280.97878038)(396.1329653,280.22864579)
\curveto(396.88304852,279.47850987)(397.90052471,279.05702885)(398.96130355,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,279.05702885)
\curveto(400.02208239,279.05702885)(401.03955858,279.47850987)(401.7896418,280.22864579)
\curveto(402.53972635,280.97878038)(402.96117851,281.99632626)(402.96117851,283.05717775)
\curveto(402.96117851,284.11802924)(402.53972635,285.13557511)(401.7896418,285.8857097)
\curveto(401.03955858,286.63584563)(400.02208239,287.05732665)(398.96130355,287.05732665)
\curveto(397.90052471,287.05732665)(396.88304852,286.63584563)(396.1329653,285.8857097)
\curveto(395.38288075,285.13557511)(394.96142859,284.11802924)(394.96142859,283.05717775)
\curveto(394.96142859,281.99632626)(395.38288075,280.97878038)(396.1329653,280.22864579)
\curveto(396.88304852,279.47850987)(397.90052471,279.05702885)(398.96130355,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,233.44078819)
\curveto(233.86002008,233.44078819)(234.87749627,233.86226922)(235.62757949,234.61240514)
\curveto(236.37766404,235.36253973)(236.7991162,236.38008561)(236.7991162,237.4409371)
\curveto(236.7991162,238.50178858)(236.37766404,239.51933446)(235.62757949,240.26946905)
\curveto(234.87749627,241.01960497)(233.86002008,241.441086)(232.79924124,241.441086)
\curveto(231.7384624,241.441086)(230.72098621,241.01960497)(229.97090299,240.26946905)
\curveto(229.22081844,239.51933446)(228.79936628,238.50178858)(228.79936628,237.4409371)
\curveto(228.79936628,236.38008561)(229.22081844,235.36253973)(229.97090299,234.61240514)
\curveto(230.72098621,233.86226922)(231.7384624,233.44078819)(232.79924124,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,233.44078819)
\curveto(233.86002008,233.44078819)(234.87749627,233.86226922)(235.62757949,234.61240514)
\curveto(236.37766404,235.36253973)(236.7991162,236.38008561)(236.7991162,237.4409371)
\curveto(236.7991162,238.50178858)(236.37766404,239.51933446)(235.62757949,240.26946905)
\curveto(234.87749627,241.01960497)(233.86002008,241.441086)(232.79924124,241.441086)
\curveto(231.7384624,241.441086)(230.72098621,241.01960497)(229.97090299,240.26946905)
\curveto(229.22081844,239.51933446)(228.79936628,238.50178858)(228.79936628,237.4409371)
\curveto(228.79936628,236.38008561)(229.22081844,235.36253973)(229.97090299,234.61240514)
\curveto(230.72098621,233.86226922)(231.7384624,233.44078819)(232.79924124,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,127.54593655)
\curveto(266.44082938,127.54593655)(267.45830557,127.96741758)(268.20838879,128.7175535)
\curveto(268.95847334,129.46768809)(269.3799255,130.48523397)(269.3799255,131.54608545)
\curveto(269.3799255,132.60693694)(268.95847334,133.62448282)(268.20838879,134.37461741)
\curveto(267.45830557,135.12475333)(266.44082938,135.54623436)(265.38005054,135.54623436)
\curveto(264.3192717,135.54623436)(263.3017955,135.12475333)(262.55171229,134.37461741)
\curveto(261.80162773,133.62448282)(261.38017558,132.60693694)(261.38017558,131.54608545)
\curveto(261.38017558,130.48523397)(261.80162773,129.46768809)(262.55171229,128.7175535)
\curveto(263.3017955,127.96741758)(264.3192717,127.54593655)(265.38005054,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,127.54593655)
\curveto(266.44082938,127.54593655)(267.45830557,127.96741758)(268.20838879,128.7175535)
\curveto(268.95847334,129.46768809)(269.3799255,130.48523397)(269.3799255,131.54608545)
\curveto(269.3799255,132.60693694)(268.95847334,133.62448282)(268.20838879,134.37461741)
\curveto(267.45830557,135.12475333)(266.44082938,135.54623436)(265.38005054,135.54623436)
\curveto(264.3192717,135.54623436)(263.3017955,135.12475333)(262.55171229,134.37461741)
\curveto(261.80162773,133.62448282)(261.38017558,132.60693694)(261.38017558,131.54608545)
\curveto(261.38017558,130.48523397)(261.80162773,129.46768809)(262.55171229,128.7175535)
\curveto(263.3017955,127.96741758)(264.3192717,127.54593655)(265.38005054,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,222.03671786)
\curveto(351.15088879,222.03671786)(352.16836498,222.45819888)(352.9184482,223.2083348)
\curveto(353.66853275,223.95846939)(354.08998491,224.97601527)(354.08998491,226.03686676)
\curveto(354.08998491,227.09771825)(353.66853275,228.11526412)(352.9184482,228.86539871)
\curveto(352.16836498,229.61553464)(351.15088879,230.03701566)(350.09010995,230.03701566)
\curveto(349.02933111,230.03701566)(348.01185492,229.61553464)(347.2617717,228.86539871)
\curveto(346.51168715,228.11526412)(346.09023499,227.09771825)(346.09023499,226.03686676)
\curveto(346.09023499,224.97601527)(346.51168715,223.95846939)(347.2617717,223.2083348)
\curveto(348.01185492,222.45819888)(349.02933111,222.03671786)(350.09010995,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,222.03671786)
\curveto(351.15088879,222.03671786)(352.16836498,222.45819888)(352.9184482,223.2083348)
\curveto(353.66853275,223.95846939)(354.08998491,224.97601527)(354.08998491,226.03686676)
\curveto(354.08998491,227.09771825)(353.66853275,228.11526412)(352.9184482,228.86539871)
\curveto(352.16836498,229.61553464)(351.15088879,230.03701566)(350.09010995,230.03701566)
\curveto(349.02933111,230.03701566)(348.01185492,229.61553464)(347.2617717,228.86539871)
\curveto(346.51168715,228.11526412)(346.09023499,227.09771825)(346.09023499,226.03686676)
\curveto(346.09023499,224.97601527)(346.51168715,223.95846939)(347.2617717,223.2083348)
\curveto(348.01185492,222.45819888)(349.02933111,222.03671786)(350.09010995,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,282.31532885)
\curveto(199.6501927,282.31532885)(200.66766889,282.73680987)(201.41775211,283.48694579)
\curveto(202.16783666,284.23708038)(202.58928882,285.25462626)(202.58928882,286.31547775)
\curveto(202.58928882,287.37632923)(202.16783666,288.39387511)(201.41775211,289.1440097)
\curveto(200.66766889,289.89414562)(199.6501927,290.31562665)(198.58941386,290.31562665)
\curveto(197.52863502,290.31562665)(196.51115883,289.89414562)(195.76107561,289.1440097)
\curveto(195.01099106,288.39387511)(194.5895389,287.37632923)(194.5895389,286.31547775)
\curveto(194.5895389,285.25462626)(195.01099106,284.23708038)(195.76107561,283.48694579)
\curveto(196.51115883,282.73680987)(197.52863502,282.31532885)(198.58941386,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,282.31532885)
\curveto(199.6501927,282.31532885)(200.66766889,282.73680987)(201.41775211,283.48694579)
\curveto(202.16783666,284.23708038)(202.58928882,285.25462626)(202.58928882,286.31547775)
\curveto(202.58928882,287.37632923)(202.16783666,288.39387511)(201.41775211,289.1440097)
\curveto(200.66766889,289.89414562)(199.6501927,290.31562665)(198.58941386,290.31562665)
\curveto(197.52863502,290.31562665)(196.51115883,289.89414562)(195.76107561,289.1440097)
\curveto(195.01099106,288.39387511)(194.5895389,287.37632923)(194.5895389,286.31547775)
\curveto(194.5895389,285.25462626)(195.01099106,284.23708038)(195.76107561,283.48694579)
\curveto(196.51115883,282.73680987)(197.52863502,282.31532885)(198.58941386,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,171.53302721)
\curveto(305.53777205,171.53302721)(306.55524824,171.95450823)(307.30533146,172.70464415)
\curveto(308.05541601,173.45477874)(308.47686817,174.47232462)(308.47686817,175.53317611)
\curveto(308.47686817,176.5940276)(308.05541601,177.61157348)(307.30533146,178.36170806)
\curveto(306.55524824,179.11184399)(305.53777205,179.53332501)(304.47699321,179.53332501)
\curveto(303.41621437,179.53332501)(302.39873818,179.11184399)(301.64865496,178.36170806)
\curveto(300.89857041,177.61157348)(300.47711825,176.5940276)(300.47711825,175.53317611)
\curveto(300.47711825,174.47232462)(300.89857041,173.45477874)(301.64865496,172.70464415)
\curveto(302.39873818,171.95450823)(303.41621437,171.53302721)(304.47699321,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,171.53302721)
\curveto(305.53777205,171.53302721)(306.55524824,171.95450823)(307.30533146,172.70464415)
\curveto(308.05541601,173.45477874)(308.47686817,174.47232462)(308.47686817,175.53317611)
\curveto(308.47686817,176.5940276)(308.05541601,177.61157348)(307.30533146,178.36170806)
\curveto(306.55524824,179.11184399)(305.53777205,179.53332501)(304.47699321,179.53332501)
\curveto(303.41621437,179.53332501)(302.39873818,179.11184399)(301.64865496,178.36170806)
\curveto(300.89857041,177.61157348)(300.47711825,176.5940276)(300.47711825,175.53317611)
\curveto(300.47711825,174.47232462)(300.89857041,173.45477874)(301.64865496,172.70464415)
\curveto(302.39873818,171.95450823)(303.41621437,171.53302721)(304.47699321,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,272.54042885)
\curveto(393.50592867,272.54042885)(394.52340486,272.96190988)(395.27348808,273.7120458)
\curveto(396.02357263,274.46218039)(396.44502479,275.47972627)(396.44502479,276.54057775)
\curveto(396.44502479,277.60142924)(396.02357263,278.61897512)(395.27348808,279.36910971)
\curveto(394.52340486,280.11924563)(393.50592867,280.54072665)(392.44514983,280.54072665)
\curveto(391.38437099,280.54072665)(390.3668948,280.11924563)(389.61681158,279.36910971)
\curveto(388.86672703,278.61897512)(388.44527487,277.60142924)(388.44527487,276.54057775)
\curveto(388.44527487,275.47972627)(388.86672703,274.46218039)(389.61681158,273.7120458)
\curveto(390.3668948,272.96190988)(391.38437099,272.54042885)(392.44514983,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,272.54042885)
\curveto(393.50592867,272.54042885)(394.52340486,272.96190988)(395.27348808,273.7120458)
\curveto(396.02357263,274.46218039)(396.44502479,275.47972627)(396.44502479,276.54057775)
\curveto(396.44502479,277.60142924)(396.02357263,278.61897512)(395.27348808,279.36910971)
\curveto(394.52340486,280.11924563)(393.50592867,280.54072665)(392.44514983,280.54072665)
\curveto(391.38437099,280.54072665)(390.3668948,280.11924563)(389.61681158,279.36910971)
\curveto(388.86672703,278.61897512)(388.44527487,277.60142924)(388.44527487,276.54057775)
\curveto(388.44527487,275.47972627)(388.86672703,274.46218039)(389.61681158,273.7120458)
\curveto(390.3668948,272.96190988)(391.38437099,272.54042885)(392.44514983,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,134.06253655)
\curveto(184.98882648,134.06253655)(186.00630267,134.48401757)(186.75638589,135.23415349)
\curveto(187.50647044,135.98428808)(187.9279226,137.00183396)(187.9279226,138.06268545)
\curveto(187.9279226,139.12353694)(187.50647044,140.14108281)(186.75638589,140.8912174)
\curveto(186.00630267,141.64135333)(184.98882648,142.06283435)(183.92804764,142.06283435)
\curveto(182.8672688,142.06283435)(181.84979261,141.64135333)(181.09970939,140.8912174)
\curveto(180.34962484,140.14108281)(179.92817268,139.12353694)(179.92817268,138.06268545)
\curveto(179.92817268,137.00183396)(180.34962484,135.98428808)(181.09970939,135.23415349)
\curveto(181.84979261,134.48401757)(182.8672688,134.06253655)(183.92804764,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,134.06253655)
\curveto(184.98882648,134.06253655)(186.00630267,134.48401757)(186.75638589,135.23415349)
\curveto(187.50647044,135.98428808)(187.9279226,137.00183396)(187.9279226,138.06268545)
\curveto(187.9279226,139.12353694)(187.50647044,140.14108281)(186.75638589,140.8912174)
\curveto(186.00630267,141.64135333)(184.98882648,142.06283435)(183.92804764,142.06283435)
\curveto(182.8672688,142.06283435)(181.84979261,141.64135333)(181.09970939,140.8912174)
\curveto(180.34962484,140.14108281)(179.92817268,139.12353694)(179.92817268,138.06268545)
\curveto(179.92817268,137.00183396)(180.34962484,135.98428808)(181.09970939,135.23415349)
\curveto(181.84979261,134.48401757)(182.8672688,134.06253655)(183.92804764,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,285.57363902)
\curveto(144.26282503,285.57363902)(145.28030122,285.99512004)(146.03038444,286.74525596)
\curveto(146.78046899,287.49539055)(147.20192115,288.51293643)(147.20192115,289.57378792)
\curveto(147.20192115,290.63463941)(146.78046899,291.65218528)(146.03038444,292.40231987)
\curveto(145.28030122,293.15245579)(144.26282503,293.57393682)(143.20204619,293.57393682)
\curveto(142.14126735,293.57393682)(141.12379116,293.15245579)(140.37370794,292.40231987)
\curveto(139.62362339,291.65218528)(139.20217123,290.63463941)(139.20217123,289.57378792)
\curveto(139.20217123,288.51293643)(139.62362339,287.49539055)(140.37370794,286.74525596)
\curveto(141.12379116,285.99512004)(142.14126735,285.57363902)(143.20204619,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,285.57363902)
\curveto(144.26282503,285.57363902)(145.28030122,285.99512004)(146.03038444,286.74525596)
\curveto(146.78046899,287.49539055)(147.20192115,288.51293643)(147.20192115,289.57378792)
\curveto(147.20192115,290.63463941)(146.78046899,291.65218528)(146.03038444,292.40231987)
\curveto(145.28030122,293.15245579)(144.26282503,293.57393682)(143.20204619,293.57393682)
\curveto(142.14126735,293.57393682)(141.12379116,293.15245579)(140.37370794,292.40231987)
\curveto(139.62362339,291.65218528)(139.20217123,290.63463941)(139.20217123,289.57378792)
\curveto(139.20217123,288.51293643)(139.62362339,287.49539055)(140.37370794,286.74525596)
\curveto(141.12379116,285.99512004)(142.14126735,285.57363902)(143.20204619,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,236.69908819)
\curveto(258.29561688,236.69908819)(259.31309307,237.12056921)(260.06317629,237.87070514)
\curveto(260.81326084,238.62083973)(261.234713,239.6383856)(261.234713,240.69923709)
\curveto(261.234713,241.76008858)(260.81326084,242.77763446)(260.06317629,243.52776905)
\curveto(259.31309307,244.27790497)(258.29561688,244.69938599)(257.23483804,244.69938599)
\curveto(256.1740592,244.69938599)(255.15658301,244.27790497)(254.40649979,243.52776905)
\curveto(253.65641524,242.77763446)(253.23496308,241.76008858)(253.23496308,240.69923709)
\curveto(253.23496308,239.6383856)(253.65641524,238.62083973)(254.40649979,237.87070514)
\curveto(255.15658301,237.12056921)(256.1740592,236.69908819)(257.23483804,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,236.69908819)
\curveto(258.29561688,236.69908819)(259.31309307,237.12056921)(260.06317629,237.87070514)
\curveto(260.81326084,238.62083973)(261.234713,239.6383856)(261.234713,240.69923709)
\curveto(261.234713,241.76008858)(260.81326084,242.77763446)(260.06317629,243.52776905)
\curveto(259.31309307,244.27790497)(258.29561688,244.69938599)(257.23483804,244.69938599)
\curveto(256.1740592,244.69938599)(255.15658301,244.27790497)(254.40649979,243.52776905)
\curveto(253.65641524,242.77763446)(253.23496308,241.76008858)(253.23496308,240.69923709)
\curveto(253.23496308,239.6383856)(253.65641524,238.62083973)(254.40649979,237.87070514)
\curveto(255.15658301,237.12056921)(256.1740592,236.69908819)(257.23483804,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,204.11606787)
\curveto(349.5218707,204.11606787)(350.5393469,204.5375489)(351.28943011,205.28768482)
\curveto(352.03951467,206.03781941)(352.46096682,207.05536528)(352.46096682,208.11621677)
\curveto(352.46096682,209.17706826)(352.03951467,210.19461414)(351.28943011,210.94474873)
\curveto(350.5393469,211.69488465)(349.5218707,212.11636567)(348.46109186,212.11636567)
\curveto(347.40031303,212.11636567)(346.38283683,211.69488465)(345.63275361,210.94474873)
\curveto(344.88266906,210.19461414)(344.4612169,209.17706826)(344.4612169,208.11621677)
\curveto(344.4612169,207.05536528)(344.88266906,206.03781941)(345.63275361,205.28768482)
\curveto(346.38283683,204.5375489)(347.40031303,204.11606787)(348.46109186,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,204.11606787)
\curveto(349.5218707,204.11606787)(350.5393469,204.5375489)(351.28943011,205.28768482)
\curveto(352.03951467,206.03781941)(352.46096682,207.05536528)(352.46096682,208.11621677)
\curveto(352.46096682,209.17706826)(352.03951467,210.19461414)(351.28943011,210.94474873)
\curveto(350.5393469,211.69488465)(349.5218707,212.11636567)(348.46109186,212.11636567)
\curveto(347.40031303,212.11636567)(346.38283683,211.69488465)(345.63275361,210.94474873)
\curveto(344.88266906,210.19461414)(344.4612169,209.17706826)(344.4612169,208.11621677)
\curveto(344.4612169,207.05536528)(344.88266906,206.03781941)(345.63275361,205.28768482)
\curveto(346.38283683,204.5375489)(347.40031303,204.11606787)(348.46109186,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,153.61235688)
\curveto(105.16586201,153.61235688)(106.1833382,154.0338379)(106.93342142,154.78397382)
\curveto(107.68350597,155.53410841)(108.10495813,156.55165429)(108.10495813,157.61250578)
\curveto(108.10495813,158.67335727)(107.68350597,159.69090314)(106.93342142,160.44103773)
\curveto(106.1833382,161.19117366)(105.16586201,161.61265468)(104.10508317,161.61265468)
\curveto(103.04430433,161.61265468)(102.02682814,161.19117366)(101.27674492,160.44103773)
\curveto(100.52666037,159.69090314)(100.10520821,158.67335727)(100.10520821,157.61250578)
\curveto(100.10520821,156.55165429)(100.52666037,155.53410841)(101.27674492,154.78397382)
\curveto(102.02682814,154.0338379)(103.04430433,153.61235688)(104.10508317,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,153.61235688)
\curveto(105.16586201,153.61235688)(106.1833382,154.0338379)(106.93342142,154.78397382)
\curveto(107.68350597,155.53410841)(108.10495813,156.55165429)(108.10495813,157.61250578)
\curveto(108.10495813,158.67335727)(107.68350597,159.69090314)(106.93342142,160.44103773)
\curveto(106.1833382,161.19117366)(105.16586201,161.61265468)(104.10508317,161.61265468)
\curveto(103.04430433,161.61265468)(102.02682814,161.19117366)(101.27674492,160.44103773)
\curveto(100.52666037,159.69090314)(100.10520821,158.67335727)(100.10520821,157.61250578)
\curveto(100.10520821,156.55165429)(100.52666037,155.53410841)(101.27674492,154.78397382)
\curveto(102.02682814,154.0338379)(103.04430433,153.61235688)(104.10508317,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,295.34854918)
\curveto(183.35978805,295.34854918)(184.37726424,295.7700302)(185.12734746,296.52016613)
\curveto(185.87743201,297.27030072)(186.29888417,298.28784659)(186.29888417,299.34869808)
\curveto(186.29888417,300.40954957)(185.87743201,301.42709545)(185.12734746,302.17723004)
\curveto(184.37726424,302.92736596)(183.35978805,303.34884698)(182.29900921,303.34884698)
\curveto(181.23823037,303.34884698)(180.22075418,302.92736596)(179.47067096,302.17723004)
\curveto(178.72058641,301.42709545)(178.29913425,300.40954957)(178.29913425,299.34869808)
\curveto(178.29913425,298.28784659)(178.72058641,297.27030072)(179.47067096,296.52016613)
\curveto(180.22075418,295.7700302)(181.23823037,295.34854918)(182.29900921,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,295.34854918)
\curveto(183.35978805,295.34854918)(184.37726424,295.7700302)(185.12734746,296.52016613)
\curveto(185.87743201,297.27030072)(186.29888417,298.28784659)(186.29888417,299.34869808)
\curveto(186.29888417,300.40954957)(185.87743201,301.42709545)(185.12734746,302.17723004)
\curveto(184.37726424,302.92736596)(183.35978805,303.34884698)(182.29900921,303.34884698)
\curveto(181.23823037,303.34884698)(180.22075418,302.92736596)(179.47067096,302.17723004)
\curveto(178.72058641,301.42709545)(178.29913425,300.40954957)(178.29913425,299.34869808)
\curveto(178.29913425,298.28784659)(178.72058641,297.27030072)(179.47067096,296.52016613)
\curveto(180.22075418,295.7700302)(181.23823037,295.34854918)(182.29900921,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,310.01090934)
\curveto(406.5382768,310.01090934)(407.55575299,310.43239036)(408.30583621,311.18252629)
\curveto(409.05592076,311.93266088)(409.47737292,312.95020675)(409.47737292,314.01105824)
\curveto(409.47737292,315.07190973)(409.05592076,316.08945561)(408.30583621,316.8395902)
\curveto(407.55575299,317.58972612)(406.5382768,318.01120714)(405.47749796,318.01120714)
\curveto(404.41671912,318.01120714)(403.39924293,317.58972612)(402.64915971,316.8395902)
\curveto(401.89907516,316.08945561)(401.477623,315.07190973)(401.477623,314.01105824)
\curveto(401.477623,312.95020675)(401.89907516,311.93266088)(402.64915971,311.18252629)
\curveto(403.39924293,310.43239036)(404.41671912,310.01090934)(405.47749796,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,310.01090934)
\curveto(406.5382768,310.01090934)(407.55575299,310.43239036)(408.30583621,311.18252629)
\curveto(409.05592076,311.93266088)(409.47737292,312.95020675)(409.47737292,314.01105824)
\curveto(409.47737292,315.07190973)(409.05592076,316.08945561)(408.30583621,316.8395902)
\curveto(407.55575299,317.58972612)(406.5382768,318.01120714)(405.47749796,318.01120714)
\curveto(404.41671912,318.01120714)(403.39924293,317.58972612)(402.64915971,316.8395902)
\curveto(401.89907516,316.08945561)(401.477623,315.07190973)(401.477623,314.01105824)
\curveto(401.477623,312.95020675)(401.89907516,311.93266088)(402.64915971,311.18252629)
\curveto(403.39924293,310.43239036)(404.41671912,310.01090934)(405.47749796,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,269.28212886)
\curveto(144.26282503,269.28212886)(145.28030122,269.70360988)(146.03038444,270.4537458)
\curveto(146.78046899,271.20388039)(147.20192115,272.22142627)(147.20192115,273.28227776)
\curveto(147.20192115,274.34312925)(146.78046899,275.36067512)(146.03038444,276.11080971)
\curveto(145.28030122,276.86094564)(144.26282503,277.28242666)(143.20204619,277.28242666)
\curveto(142.14126735,277.28242666)(141.12379116,276.86094564)(140.37370794,276.11080971)
\curveto(139.62362339,275.36067512)(139.20217123,274.34312925)(139.20217123,273.28227776)
\curveto(139.20217123,272.22142627)(139.62362339,271.20388039)(140.37370794,270.4537458)
\curveto(141.12379116,269.70360988)(142.14126735,269.28212886)(143.20204619,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,269.28212886)
\curveto(144.26282503,269.28212886)(145.28030122,269.70360988)(146.03038444,270.4537458)
\curveto(146.78046899,271.20388039)(147.20192115,272.22142627)(147.20192115,273.28227776)
\curveto(147.20192115,274.34312925)(146.78046899,275.36067512)(146.03038444,276.11080971)
\curveto(145.28030122,276.86094564)(144.26282503,277.28242666)(143.20204619,277.28242666)
\curveto(142.14126735,277.28242666)(141.12379116,276.86094564)(140.37370794,276.11080971)
\curveto(139.62362339,275.36067512)(139.20217123,274.34312925)(139.20217123,273.28227776)
\curveto(139.20217123,272.22142627)(139.62362339,271.20388039)(140.37370794,270.4537458)
\curveto(141.12379116,269.70360988)(142.14126735,269.28212886)(143.20204619,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,243.21568819)
\curveto(238.74713537,243.21568819)(239.76461156,243.63716921)(240.51469478,244.38730513)
\curveto(241.26477933,245.13743972)(241.68623149,246.1549856)(241.68623149,247.21583709)
\curveto(241.68623149,248.27668858)(241.26477933,249.29423445)(240.51469478,250.04436904)
\curveto(239.76461156,250.79450497)(238.74713537,251.21598599)(237.68635653,251.21598599)
\curveto(236.62557769,251.21598599)(235.6081015,250.79450497)(234.85801828,250.04436904)
\curveto(234.10793373,249.29423445)(233.68648157,248.27668858)(233.68648157,247.21583709)
\curveto(233.68648157,246.1549856)(234.10793373,245.13743972)(234.85801828,244.38730513)
\curveto(235.6081015,243.63716921)(236.62557769,243.21568819)(237.68635653,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,243.21568819)
\curveto(238.74713537,243.21568819)(239.76461156,243.63716921)(240.51469478,244.38730513)
\curveto(241.26477933,245.13743972)(241.68623149,246.1549856)(241.68623149,247.21583709)
\curveto(241.68623149,248.27668858)(241.26477933,249.29423445)(240.51469478,250.04436904)
\curveto(239.76461156,250.79450497)(238.74713537,251.21598599)(237.68635653,251.21598599)
\curveto(236.62557769,251.21598599)(235.6081015,250.79450497)(234.85801828,250.04436904)
\curveto(234.10793373,249.29423445)(233.68648157,248.27668858)(233.68648157,247.21583709)
\curveto(233.68648157,246.1549856)(234.10793373,245.13743972)(234.85801828,244.38730513)
\curveto(235.6081015,243.63716921)(236.62557769,243.21568819)(237.68635653,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,212.26181787)
\curveto(227.34386636,212.26181787)(228.36134255,212.68329889)(229.11142577,213.43343481)
\curveto(229.86151032,214.1835694)(230.28296248,215.20111528)(230.28296248,216.26196677)
\curveto(230.28296248,217.32281826)(229.86151032,218.34036413)(229.11142577,219.09049872)
\curveto(228.36134255,219.84063465)(227.34386636,220.26211567)(226.28308752,220.26211567)
\curveto(225.22230868,220.26211567)(224.20483249,219.84063465)(223.45474927,219.09049872)
\curveto(222.70466472,218.34036413)(222.28321256,217.32281826)(222.28321256,216.26196677)
\curveto(222.28321256,215.20111528)(222.70466472,214.1835694)(223.45474927,213.43343481)
\curveto(224.20483249,212.68329889)(225.22230868,212.26181787)(226.28308752,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,212.26181787)
\curveto(227.34386636,212.26181787)(228.36134255,212.68329889)(229.11142577,213.43343481)
\curveto(229.86151032,214.1835694)(230.28296248,215.20111528)(230.28296248,216.26196677)
\curveto(230.28296248,217.32281826)(229.86151032,218.34036413)(229.11142577,219.09049872)
\curveto(228.36134255,219.84063465)(227.34386636,220.26211567)(226.28308752,220.26211567)
\curveto(225.22230868,220.26211567)(224.20483249,219.84063465)(223.45474927,219.09049872)
\curveto(222.70466472,218.34036413)(222.28321256,217.32281826)(222.28321256,216.26196677)
\curveto(222.28321256,215.20111528)(222.70466472,214.1835694)(223.45474927,213.43343481)
\curveto(224.20483249,212.68329889)(225.22230868,212.26181787)(226.28308752,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,308.38176952)
\curveto(175.21457555,308.38176952)(176.23205174,308.80325054)(176.98213496,309.55338646)
\curveto(177.73221951,310.30352105)(178.15367167,311.32106693)(178.15367167,312.38191842)
\curveto(178.15367167,313.4427699)(177.73221951,314.46031578)(176.98213496,315.21045037)
\curveto(176.23205174,315.96058629)(175.21457555,316.38206732)(174.15379671,316.38206732)
\curveto(173.09301787,316.38206732)(172.07554168,315.96058629)(171.32545846,315.21045037)
\curveto(170.57537391,314.46031578)(170.15392175,313.4427699)(170.15392175,312.38191842)
\curveto(170.15392175,311.32106693)(170.57537391,310.30352105)(171.32545846,309.55338646)
\curveto(172.07554168,308.80325054)(173.09301787,308.38176952)(174.15379671,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,308.38176952)
\curveto(175.21457555,308.38176952)(176.23205174,308.80325054)(176.98213496,309.55338646)
\curveto(177.73221951,310.30352105)(178.15367167,311.32106693)(178.15367167,312.38191842)
\curveto(178.15367167,313.4427699)(177.73221951,314.46031578)(176.98213496,315.21045037)
\curveto(176.23205174,315.96058629)(175.21457555,316.38206732)(174.15379671,316.38206732)
\curveto(173.09301787,316.38206732)(172.07554168,315.96058629)(171.32545846,315.21045037)
\curveto(170.57537391,314.46031578)(170.15392175,313.4427699)(170.15392175,312.38191842)
\curveto(170.15392175,311.32106693)(170.57537391,310.30352105)(171.32545846,309.55338646)
\curveto(172.07554168,308.80325054)(173.09301787,308.38176952)(174.15379671,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,267.65297886)
\curveto(308.79584891,267.65297886)(309.8133251,268.07445988)(310.56340832,268.8245958)
\curveto(311.31349287,269.57473039)(311.73494503,270.59227627)(311.73494503,271.65312776)
\curveto(311.73494503,272.71397925)(311.31349287,273.73152512)(310.56340832,274.48165971)
\curveto(309.8133251,275.23179564)(308.79584891,275.65327666)(307.73507007,275.65327666)
\curveto(306.67429123,275.65327666)(305.65681504,275.23179564)(304.90673182,274.48165971)
\curveto(304.15664727,273.73152512)(303.73519511,272.71397925)(303.73519511,271.65312776)
\curveto(303.73519511,270.59227627)(304.15664727,269.57473039)(304.90673182,268.8245958)
\curveto(305.65681504,268.07445988)(306.67429123,267.65297886)(307.73507007,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,267.65297886)
\curveto(308.79584891,267.65297886)(309.8133251,268.07445988)(310.56340832,268.8245958)
\curveto(311.31349287,269.57473039)(311.73494503,270.59227627)(311.73494503,271.65312776)
\curveto(311.73494503,272.71397925)(311.31349287,273.73152512)(310.56340832,274.48165971)
\curveto(309.8133251,275.23179564)(308.79584891,275.65327666)(307.73507007,275.65327666)
\curveto(306.67429123,275.65327666)(305.65681504,275.23179564)(304.90673182,274.48165971)
\curveto(304.15664727,273.73152512)(303.73519511,272.71397925)(303.73519511,271.65312776)
\curveto(303.73519511,270.59227627)(304.15664727,269.57473039)(304.90673182,268.8245958)
\curveto(305.65681504,268.07445988)(306.67429123,267.65297886)(307.73507007,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,231.8116382)
\curveto(173.58553712,231.8116382)(174.60301331,232.23311922)(175.35309653,232.98325514)
\curveto(176.10318108,233.73338973)(176.52463324,234.75093561)(176.52463324,235.8117871)
\curveto(176.52463324,236.87263859)(176.10318108,237.89018446)(175.35309653,238.64031905)
\curveto(174.60301331,239.39045497)(173.58553712,239.811936)(172.52475828,239.811936)
\curveto(171.46397944,239.811936)(170.44650325,239.39045497)(169.69642003,238.64031905)
\curveto(168.94633548,237.89018446)(168.52488332,236.87263859)(168.52488332,235.8117871)
\curveto(168.52488332,234.75093561)(168.94633548,233.73338973)(169.69642003,232.98325514)
\curveto(170.44650325,232.23311922)(171.46397944,231.8116382)(172.52475828,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,231.8116382)
\curveto(173.58553712,231.8116382)(174.60301331,232.23311922)(175.35309653,232.98325514)
\curveto(176.10318108,233.73338973)(176.52463324,234.75093561)(176.52463324,235.8117871)
\curveto(176.52463324,236.87263859)(176.10318108,237.89018446)(175.35309653,238.64031905)
\curveto(174.60301331,239.39045497)(173.58553712,239.811936)(172.52475828,239.811936)
\curveto(171.46397944,239.811936)(170.44650325,239.39045497)(169.69642003,238.64031905)
\curveto(168.94633548,237.89018446)(168.52488332,236.87263859)(168.52488332,235.8117871)
\curveto(168.52488332,234.75093561)(168.94633548,233.73338973)(169.69642003,232.98325514)
\curveto(170.44650325,232.23311922)(171.46397944,231.8116382)(172.52475828,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,171.53302721)
\curveto(233.86002008,171.53302721)(234.87749627,171.95450823)(235.62757949,172.70464415)
\curveto(236.37766404,173.45477874)(236.7991162,174.47232462)(236.7991162,175.53317611)
\curveto(236.7991162,176.5940276)(236.37766404,177.61157348)(235.62757949,178.36170806)
\curveto(234.87749627,179.11184399)(233.86002008,179.53332501)(232.79924124,179.53332501)
\curveto(231.7384624,179.53332501)(230.72098621,179.11184399)(229.97090299,178.36170806)
\curveto(229.22081844,177.61157348)(228.79936628,176.5940276)(228.79936628,175.53317611)
\curveto(228.79936628,174.47232462)(229.22081844,173.45477874)(229.97090299,172.70464415)
\curveto(230.72098621,171.95450823)(231.7384624,171.53302721)(232.79924124,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,171.53302721)
\curveto(233.86002008,171.53302721)(234.87749627,171.95450823)(235.62757949,172.70464415)
\curveto(236.37766404,173.45477874)(236.7991162,174.47232462)(236.7991162,175.53317611)
\curveto(236.7991162,176.5940276)(236.37766404,177.61157348)(235.62757949,178.36170806)
\curveto(234.87749627,179.11184399)(233.86002008,179.53332501)(232.79924124,179.53332501)
\curveto(231.7384624,179.53332501)(230.72098621,179.11184399)(229.97090299,178.36170806)
\curveto(229.22081844,177.61157348)(228.79936628,176.5940276)(228.79936628,175.53317611)
\curveto(228.79936628,174.47232462)(229.22081844,173.45477874)(229.97090299,172.70464415)
\curveto(230.72098621,171.95450823)(231.7384624,171.53302721)(232.79924124,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,80.30052556)
\curveto(334.86050449,80.30052556)(335.87798068,80.72200658)(336.6280639,81.4721425)
\curveto(337.37814845,82.22227709)(337.79960061,83.23982297)(337.79960061,84.30067446)
\curveto(337.79960061,85.36152595)(337.37814845,86.37907182)(336.6280639,87.12920641)
\curveto(335.87798068,87.87934233)(334.86050449,88.30082336)(333.79972565,88.30082336)
\curveto(332.73894681,88.30082336)(331.72147061,87.87934233)(330.9713874,87.12920641)
\curveto(330.22130284,86.37907182)(329.79985069,85.36152595)(329.79985069,84.30067446)
\curveto(329.79985069,83.23982297)(330.22130284,82.22227709)(330.9713874,81.4721425)
\curveto(331.72147061,80.72200658)(332.73894681,80.30052556)(333.79972565,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,80.30052556)
\curveto(334.86050449,80.30052556)(335.87798068,80.72200658)(336.6280639,81.4721425)
\curveto(337.37814845,82.22227709)(337.79960061,83.23982297)(337.79960061,84.30067446)
\curveto(337.79960061,85.36152595)(337.37814845,86.37907182)(336.6280639,87.12920641)
\curveto(335.87798068,87.87934233)(334.86050449,88.30082336)(333.79972565,88.30082336)
\curveto(332.73894681,88.30082336)(331.72147061,87.87934233)(330.9713874,87.12920641)
\curveto(330.22130284,86.37907182)(329.79985069,85.36152595)(329.79985069,84.30067446)
\curveto(329.79985069,83.23982297)(330.22130284,82.22227709)(330.9713874,81.4721425)
\curveto(331.72147061,80.72200658)(332.73894681,80.30052556)(333.79972565,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,295.34854918)
\curveto(149.14994032,295.34854918)(150.16741651,295.7700302)(150.91749973,296.52016613)
\curveto(151.66758428,297.27030072)(152.08903644,298.28784659)(152.08903644,299.34869808)
\curveto(152.08903644,300.40954957)(151.66758428,301.42709545)(150.91749973,302.17723004)
\curveto(150.16741651,302.92736596)(149.14994032,303.34884698)(148.08916148,303.34884698)
\curveto(147.02838264,303.34884698)(146.01090645,302.92736596)(145.26082323,302.17723004)
\curveto(144.51073868,301.42709545)(144.08928652,300.40954957)(144.08928652,299.34869808)
\curveto(144.08928652,298.28784659)(144.51073868,297.27030072)(145.26082323,296.52016613)
\curveto(146.01090645,295.7700302)(147.02838264,295.34854918)(148.08916148,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,295.34854918)
\curveto(149.14994032,295.34854918)(150.16741651,295.7700302)(150.91749973,296.52016613)
\curveto(151.66758428,297.27030072)(152.08903644,298.28784659)(152.08903644,299.34869808)
\curveto(152.08903644,300.40954957)(151.66758428,301.42709545)(150.91749973,302.17723004)
\curveto(150.16741651,302.92736596)(149.14994032,303.34884698)(148.08916148,303.34884698)
\curveto(147.02838264,303.34884698)(146.01090645,302.92736596)(145.26082323,302.17723004)
\curveto(144.51073868,301.42709545)(144.08928652,300.40954957)(144.08928652,299.34869808)
\curveto(144.08928652,298.28784659)(144.51073868,297.27030072)(145.26082323,296.52016613)
\curveto(146.01090645,295.7700302)(147.02838264,295.34854918)(148.08916148,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,324.6732695)
\curveto(248.5213863,324.6732695)(249.53886249,325.09475052)(250.28894571,325.84488645)
\curveto(251.03903026,326.59502104)(251.46048242,327.61256691)(251.46048242,328.6734184)
\curveto(251.46048242,329.73426989)(251.03903026,330.75181577)(250.28894571,331.50195036)
\curveto(249.53886249,332.25208628)(248.5213863,332.6735673)(247.46060746,332.6735673)
\curveto(246.39982862,332.6735673)(245.38235243,332.25208628)(244.63226921,331.50195036)
\curveto(243.88218466,330.75181577)(243.4607325,329.73426989)(243.4607325,328.6734184)
\curveto(243.4607325,327.61256691)(243.88218466,326.59502104)(244.63226921,325.84488645)
\curveto(245.38235243,325.09475052)(246.39982862,324.6732695)(247.46060746,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,324.6732695)
\curveto(248.5213863,324.6732695)(249.53886249,325.09475052)(250.28894571,325.84488645)
\curveto(251.03903026,326.59502104)(251.46048242,327.61256691)(251.46048242,328.6734184)
\curveto(251.46048242,329.73426989)(251.03903026,330.75181577)(250.28894571,331.50195036)
\curveto(249.53886249,332.25208628)(248.5213863,332.6735673)(247.46060746,332.6735673)
\curveto(246.39982862,332.6735673)(245.38235243,332.25208628)(244.63226921,331.50195036)
\curveto(243.88218466,330.75181577)(243.4607325,329.73426989)(243.4607325,328.6734184)
\curveto(243.4607325,327.61256691)(243.88218466,326.59502104)(244.63226921,325.84488645)
\curveto(245.38235243,325.09475052)(246.39982862,324.6732695)(247.46060746,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,182.93709754)
\curveto(215.940577,182.93709754)(216.95805319,183.35857857)(217.70813641,184.10871449)
\curveto(218.45822096,184.85884908)(218.87967312,185.87639496)(218.87967312,186.93724645)
\curveto(218.87967312,187.99809793)(218.45822096,189.01564381)(217.70813641,189.7657784)
\curveto(216.95805319,190.51591432)(215.940577,190.93739535)(214.87979816,190.93739535)
\curveto(213.81901932,190.93739535)(212.80154313,190.51591432)(212.05145991,189.7657784)
\curveto(211.30137536,189.01564381)(210.8799232,187.99809793)(210.8799232,186.93724645)
\curveto(210.8799232,185.87639496)(211.30137536,184.85884908)(212.05145991,184.10871449)
\curveto(212.80154313,183.35857857)(213.81901932,182.93709754)(214.87979816,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,182.93709754)
\curveto(215.940577,182.93709754)(216.95805319,183.35857857)(217.70813641,184.10871449)
\curveto(218.45822096,184.85884908)(218.87967312,185.87639496)(218.87967312,186.93724645)
\curveto(218.87967312,187.99809793)(218.45822096,189.01564381)(217.70813641,189.7657784)
\curveto(216.95805319,190.51591432)(215.940577,190.93739535)(214.87979816,190.93739535)
\curveto(213.81901932,190.93739535)(212.80154313,190.51591432)(212.05145991,189.7657784)
\curveto(211.30137536,189.01564381)(210.8799232,187.99809793)(210.8799232,186.93724645)
\curveto(210.8799232,185.87639496)(211.30137536,184.85884908)(212.05145991,184.10871449)
\curveto(212.80154313,183.35857857)(213.81901932,182.93709754)(214.87979816,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,94.96289589)
\curveto(207.79538485,94.96289589)(208.81286104,95.38437691)(209.56294426,96.13451283)
\curveto(210.31302881,96.88464742)(210.73448097,97.9021933)(210.73448097,98.96304479)
\curveto(210.73448097,100.02389628)(210.31302881,101.04144216)(209.56294426,101.79157675)
\curveto(208.81286104,102.54171267)(207.79538485,102.96319369)(206.73460601,102.96319369)
\curveto(205.67382717,102.96319369)(204.65635098,102.54171267)(203.90626776,101.79157675)
\curveto(203.15618321,101.04144216)(202.73473105,100.02389628)(202.73473105,98.96304479)
\curveto(202.73473105,97.9021933)(203.15618321,96.88464742)(203.90626776,96.13451283)
\curveto(204.65635098,95.38437691)(205.67382717,94.96289589)(206.73460601,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,94.96289589)
\curveto(207.79538485,94.96289589)(208.81286104,95.38437691)(209.56294426,96.13451283)
\curveto(210.31302881,96.88464742)(210.73448097,97.9021933)(210.73448097,98.96304479)
\curveto(210.73448097,100.02389628)(210.31302881,101.04144216)(209.56294426,101.79157675)
\curveto(208.81286104,102.54171267)(207.79538485,102.96319369)(206.73460601,102.96319369)
\curveto(205.67382717,102.96319369)(204.65635098,102.54171267)(203.90626776,101.79157675)
\curveto(203.15618321,101.04144216)(202.73473105,100.02389628)(202.73473105,98.96304479)
\curveto(202.73473105,97.9021933)(203.15618321,96.88464742)(203.90626776,96.13451283)
\curveto(204.65635098,95.38437691)(205.67382717,94.96289589)(206.73460601,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,195.97029753)
\curveto(256.66657845,195.97029753)(257.68405464,196.39177856)(258.43413786,197.14191448)
\curveto(259.18422241,197.89204907)(259.60567457,198.90959495)(259.60567457,199.97044643)
\curveto(259.60567457,201.03129792)(259.18422241,202.0488438)(258.43413786,202.79897839)
\curveto(257.68405464,203.54911431)(256.66657845,203.97059534)(255.60579961,203.97059534)
\curveto(254.54502077,203.97059534)(253.52754458,203.54911431)(252.77746136,202.79897839)
\curveto(252.02737681,202.0488438)(251.60592465,201.03129792)(251.60592465,199.97044643)
\curveto(251.60592465,198.90959495)(252.02737681,197.89204907)(252.77746136,197.14191448)
\curveto(253.52754458,196.39177856)(254.54502077,195.97029753)(255.60579961,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,195.97029753)
\curveto(256.66657845,195.97029753)(257.68405464,196.39177856)(258.43413786,197.14191448)
\curveto(259.18422241,197.89204907)(259.60567457,198.90959495)(259.60567457,199.97044643)
\curveto(259.60567457,201.03129792)(259.18422241,202.0488438)(258.43413786,202.79897839)
\curveto(257.68405464,203.54911431)(256.66657845,203.97059534)(255.60579961,203.97059534)
\curveto(254.54502077,203.97059534)(253.52754458,203.54911431)(252.77746136,202.79897839)
\curveto(252.02737681,202.0488438)(251.60592465,201.03129792)(251.60592465,199.97044643)
\curveto(251.60592465,198.90959495)(252.02737681,197.89204907)(252.77746136,197.14191448)
\curveto(253.52754458,196.39177856)(254.54502077,195.97029753)(255.60579961,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,173.16217721)
\curveto(386.98977495,173.16217721)(388.00725114,173.58365823)(388.75733436,174.33379415)
\curveto(389.50741891,175.08392874)(389.92887107,176.10147462)(389.92887107,177.16232611)
\curveto(389.92887107,178.2231776)(389.50741891,179.24072347)(388.75733436,179.99085806)
\curveto(388.00725114,180.74099399)(386.98977495,181.16247501)(385.92899611,181.16247501)
\curveto(384.86821727,181.16247501)(383.85074108,180.74099399)(383.10065786,179.99085806)
\curveto(382.35057331,179.24072347)(381.92912115,178.2231776)(381.92912115,177.16232611)
\curveto(381.92912115,176.10147462)(382.35057331,175.08392874)(383.10065786,174.33379415)
\curveto(383.85074108,173.58365823)(384.86821727,173.16217721)(385.92899611,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,173.16217721)
\curveto(386.98977495,173.16217721)(388.00725114,173.58365823)(388.75733436,174.33379415)
\curveto(389.50741891,175.08392874)(389.92887107,176.10147462)(389.92887107,177.16232611)
\curveto(389.92887107,178.2231776)(389.50741891,179.24072347)(388.75733436,179.99085806)
\curveto(388.00725114,180.74099399)(386.98977495,181.16247501)(385.92899611,181.16247501)
\curveto(384.86821727,181.16247501)(383.85074108,180.74099399)(383.10065786,179.99085806)
\curveto(382.35057331,179.24072347)(381.92912115,178.2231776)(381.92912115,177.16232611)
\curveto(381.92912115,176.10147462)(382.35057331,175.08392874)(383.10065786,174.33379415)
\curveto(383.85074108,173.58365823)(384.86821727,173.16217721)(385.92899611,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,107.99611622)
\curveto(165.44034497,107.99611622)(166.45782116,108.41759725)(167.20790438,109.16773317)
\curveto(167.95798893,109.91786776)(168.37944109,110.93541364)(168.37944109,111.99626512)
\curveto(168.37944109,113.05711661)(167.95798893,114.07466249)(167.20790438,114.82479708)
\curveto(166.45782116,115.574933)(165.44034497,115.99641403)(164.37956613,115.99641403)
\curveto(163.31878729,115.99641403)(162.3013111,115.574933)(161.55122788,114.82479708)
\curveto(160.80114333,114.07466249)(160.37969117,113.05711661)(160.37969117,111.99626512)
\curveto(160.37969117,110.93541364)(160.80114333,109.91786776)(161.55122788,109.16773317)
\curveto(162.3013111,108.41759725)(163.31878729,107.99611622)(164.37956613,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,107.99611622)
\curveto(165.44034497,107.99611622)(166.45782116,108.41759725)(167.20790438,109.16773317)
\curveto(167.95798893,109.91786776)(168.37944109,110.93541364)(168.37944109,111.99626512)
\curveto(168.37944109,113.05711661)(167.95798893,114.07466249)(167.20790438,114.82479708)
\curveto(166.45782116,115.574933)(165.44034497,115.99641403)(164.37956613,115.99641403)
\curveto(163.31878729,115.99641403)(162.3013111,115.574933)(161.55122788,114.82479708)
\curveto(160.80114333,114.07466249)(160.37969117,113.05711661)(160.37969117,111.99626512)
\curveto(160.37969117,110.93541364)(160.80114333,109.91786776)(161.55122788,109.16773317)
\curveto(162.3013111,108.41759725)(163.31878729,107.99611622)(164.37956613,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,135.69168655)
\curveto(93.76258283,135.69168655)(94.78005902,136.11316757)(95.53014224,136.86330349)
\curveto(96.28022679,137.61343808)(96.70167895,138.63098396)(96.70167895,139.69183545)
\curveto(96.70167895,140.75268694)(96.28022679,141.77023281)(95.53014224,142.5203674)
\curveto(94.78005902,143.27050333)(93.76258283,143.69198435)(92.70180399,143.69198435)
\curveto(91.64102515,143.69198435)(90.62354896,143.27050333)(89.87346574,142.5203674)
\curveto(89.12338119,141.77023281)(88.70192903,140.75268694)(88.70192903,139.69183545)
\curveto(88.70192903,138.63098396)(89.12338119,137.61343808)(89.87346574,136.86330349)
\curveto(90.62354896,136.11316757)(91.64102515,135.69168655)(92.70180399,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,135.69168655)
\curveto(93.76258283,135.69168655)(94.78005902,136.11316757)(95.53014224,136.86330349)
\curveto(96.28022679,137.61343808)(96.70167895,138.63098396)(96.70167895,139.69183545)
\curveto(96.70167895,140.75268694)(96.28022679,141.77023281)(95.53014224,142.5203674)
\curveto(94.78005902,143.27050333)(93.76258283,143.69198435)(92.70180399,143.69198435)
\curveto(91.64102515,143.69198435)(90.62354896,143.27050333)(89.87346574,142.5203674)
\curveto(89.12338119,141.77023281)(88.70192903,140.75268694)(88.70192903,139.69183545)
\curveto(88.70192903,138.63098396)(89.12338119,137.61343808)(89.87346574,136.86330349)
\curveto(90.62354896,136.11316757)(91.64102515,135.69168655)(92.70180399,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,270.91127885)
\curveto(377.21554436,270.91127885)(378.23302056,271.33275988)(378.98310378,272.0828958)
\curveto(379.73318833,272.83303039)(380.15464049,273.85057627)(380.15464049,274.91142776)
\curveto(380.15464049,275.97227924)(379.73318833,276.98982512)(378.98310378,277.73995971)
\curveto(378.23302056,278.49009563)(377.21554436,278.91157666)(376.15476553,278.91157666)
\curveto(375.09398669,278.91157666)(374.07651049,278.49009563)(373.32642727,277.73995971)
\curveto(372.57634272,276.98982512)(372.15489056,275.97227924)(372.15489056,274.91142776)
\curveto(372.15489056,273.85057627)(372.57634272,272.83303039)(373.32642727,272.0828958)
\curveto(374.07651049,271.33275988)(375.09398669,270.91127885)(376.15476553,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,270.91127885)
\curveto(377.21554436,270.91127885)(378.23302056,271.33275988)(378.98310378,272.0828958)
\curveto(379.73318833,272.83303039)(380.15464049,273.85057627)(380.15464049,274.91142776)
\curveto(380.15464049,275.97227924)(379.73318833,276.98982512)(378.98310378,277.73995971)
\curveto(378.23302056,278.49009563)(377.21554436,278.91157666)(376.15476553,278.91157666)
\curveto(375.09398669,278.91157666)(374.07651049,278.49009563)(373.32642727,277.73995971)
\curveto(372.57634272,276.98982512)(372.15489056,275.97227924)(372.15489056,274.91142776)
\curveto(372.15489056,273.85057627)(372.57634272,272.83303039)(373.32642727,272.0828958)
\curveto(374.07651049,271.33275988)(375.09398669,270.91127885)(376.15476553,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,150.35405688)
\curveto(131.23049724,150.35405688)(132.24797344,150.7755379)(132.99805665,151.52567383)
\curveto(133.74814121,152.27580842)(134.16959336,153.29335429)(134.16959336,154.35420578)
\curveto(134.16959336,155.41505727)(133.74814121,156.43260315)(132.99805665,157.18273774)
\curveto(132.24797344,157.93287366)(131.23049724,158.35435468)(130.1697184,158.35435468)
\curveto(129.10893956,158.35435468)(128.09146337,157.93287366)(127.34138015,157.18273774)
\curveto(126.5912956,156.43260315)(126.16984344,155.41505727)(126.16984344,154.35420578)
\curveto(126.16984344,153.29335429)(126.5912956,152.27580842)(127.34138015,151.52567383)
\curveto(128.09146337,150.7755379)(129.10893956,150.35405688)(130.1697184,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,150.35405688)
\curveto(131.23049724,150.35405688)(132.24797344,150.7755379)(132.99805665,151.52567383)
\curveto(133.74814121,152.27580842)(134.16959336,153.29335429)(134.16959336,154.35420578)
\curveto(134.16959336,155.41505727)(133.74814121,156.43260315)(132.99805665,157.18273774)
\curveto(132.24797344,157.93287366)(131.23049724,158.35435468)(130.1697184,158.35435468)
\curveto(129.10893956,158.35435468)(128.09146337,157.93287366)(127.34138015,157.18273774)
\curveto(126.5912956,156.43260315)(126.16984344,155.41505727)(126.16984344,154.35420578)
\curveto(126.16984344,153.29335429)(126.5912956,152.27580842)(127.34138015,151.52567383)
\curveto(128.09146337,150.7755379)(129.10893956,150.35405688)(130.1697184,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,308.38176952)
\curveto(158.92419125,308.38176952)(159.94166744,308.80325054)(160.69175066,309.55338646)
\curveto(161.44183521,310.30352105)(161.86328737,311.32106693)(161.86328737,312.38191842)
\curveto(161.86328737,313.4427699)(161.44183521,314.46031578)(160.69175066,315.21045037)
\curveto(159.94166744,315.96058629)(158.92419125,316.38206732)(157.86341241,316.38206732)
\curveto(156.80263357,316.38206732)(155.78515738,315.96058629)(155.03507416,315.21045037)
\curveto(154.28498961,314.46031578)(153.86353745,313.4427699)(153.86353745,312.38191842)
\curveto(153.86353745,311.32106693)(154.28498961,310.30352105)(155.03507416,309.55338646)
\curveto(155.78515738,308.80325054)(156.80263357,308.38176952)(157.86341241,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,308.38176952)
\curveto(158.92419125,308.38176952)(159.94166744,308.80325054)(160.69175066,309.55338646)
\curveto(161.44183521,310.30352105)(161.86328737,311.32106693)(161.86328737,312.38191842)
\curveto(161.86328737,313.4427699)(161.44183521,314.46031578)(160.69175066,315.21045037)
\curveto(159.94166744,315.96058629)(158.92419125,316.38206732)(157.86341241,316.38206732)
\curveto(156.80263357,316.38206732)(155.78515738,315.96058629)(155.03507416,315.21045037)
\curveto(154.28498961,314.46031578)(153.86353745,313.4427699)(153.86353745,312.38191842)
\curveto(153.86353745,311.32106693)(154.28498961,310.30352105)(155.03507416,309.55338646)
\curveto(155.78515738,308.80325054)(156.80263357,308.38176952)(157.86341241,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,279.05702885)
\curveto(219.19865386,279.05702885)(220.21613005,279.47850987)(220.96621327,280.22864579)
\curveto(221.71629782,280.97878038)(222.13774998,281.99632626)(222.13774998,283.05717775)
\curveto(222.13774998,284.11802924)(221.71629782,285.13557511)(220.96621327,285.8857097)
\curveto(220.21613005,286.63584563)(219.19865386,287.05732665)(218.13787502,287.05732665)
\curveto(217.07709618,287.05732665)(216.05961999,286.63584563)(215.30953677,285.8857097)
\curveto(214.55945222,285.13557511)(214.13800006,284.11802924)(214.13800006,283.05717775)
\curveto(214.13800006,281.99632626)(214.55945222,280.97878038)(215.30953677,280.22864579)
\curveto(216.05961999,279.47850987)(217.07709618,279.05702885)(218.13787502,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,279.05702885)
\curveto(219.19865386,279.05702885)(220.21613005,279.47850987)(220.96621327,280.22864579)
\curveto(221.71629782,280.97878038)(222.13774998,281.99632626)(222.13774998,283.05717775)
\curveto(222.13774998,284.11802924)(221.71629782,285.13557511)(220.96621327,285.8857097)
\curveto(220.21613005,286.63584563)(219.19865386,287.05732665)(218.13787502,287.05732665)
\curveto(217.07709618,287.05732665)(216.05961999,286.63584563)(215.30953677,285.8857097)
\curveto(214.55945222,285.13557511)(214.13800006,284.11802924)(214.13800006,283.05717775)
\curveto(214.13800006,281.99632626)(214.55945222,280.97878038)(215.30953677,280.22864579)
\curveto(216.05961999,279.47850987)(217.07709618,279.05702885)(218.13787502,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,290.46108901)
\curveto(114.94011294,290.46108901)(115.95758913,290.88257003)(116.70767235,291.63270596)
\curveto(117.4577569,292.38284055)(117.87920906,293.40038642)(117.87920906,294.46123791)
\curveto(117.87920906,295.5220894)(117.4577569,296.53963528)(116.70767235,297.28976987)
\curveto(115.95758913,298.03990579)(114.94011294,298.46138681)(113.8793341,298.46138681)
\curveto(112.81855526,298.46138681)(111.80107907,298.03990579)(111.05099585,297.28976987)
\curveto(110.3009113,296.53963528)(109.87945914,295.5220894)(109.87945914,294.46123791)
\curveto(109.87945914,293.40038642)(110.3009113,292.38284055)(111.05099585,291.63270596)
\curveto(111.80107907,290.88257003)(112.81855526,290.46108901)(113.8793341,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,290.46108901)
\curveto(114.94011294,290.46108901)(115.95758913,290.88257003)(116.70767235,291.63270596)
\curveto(117.4577569,292.38284055)(117.87920906,293.40038642)(117.87920906,294.46123791)
\curveto(117.87920906,295.5220894)(117.4577569,296.53963528)(116.70767235,297.28976987)
\curveto(115.95758913,298.03990579)(114.94011294,298.46138681)(113.8793341,298.46138681)
\curveto(112.81855526,298.46138681)(111.80107907,298.03990579)(111.05099585,297.28976987)
\curveto(110.3009113,296.53963528)(109.87945914,295.5220894)(109.87945914,294.46123791)
\curveto(109.87945914,293.40038642)(110.3009113,292.38284055)(111.05099585,291.63270596)
\curveto(111.80107907,290.88257003)(112.81855526,290.46108901)(113.8793341,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,182.93709754)
\curveto(284.36025211,182.93709754)(285.3777283,183.35857857)(286.12781152,184.10871449)
\curveto(286.87789607,184.85884908)(287.29934823,185.87639496)(287.29934823,186.93724645)
\curveto(287.29934823,187.99809793)(286.87789607,189.01564381)(286.12781152,189.7657784)
\curveto(285.3777283,190.51591432)(284.36025211,190.93739535)(283.29947327,190.93739535)
\curveto(282.23869443,190.93739535)(281.22121824,190.51591432)(280.47113502,189.7657784)
\curveto(279.72105047,189.01564381)(279.29959831,187.99809793)(279.29959831,186.93724645)
\curveto(279.29959831,185.87639496)(279.72105047,184.85884908)(280.47113502,184.10871449)
\curveto(281.22121824,183.35857857)(282.23869443,182.93709754)(283.29947327,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,182.93709754)
\curveto(284.36025211,182.93709754)(285.3777283,183.35857857)(286.12781152,184.10871449)
\curveto(286.87789607,184.85884908)(287.29934823,185.87639496)(287.29934823,186.93724645)
\curveto(287.29934823,187.99809793)(286.87789607,189.01564381)(286.12781152,189.7657784)
\curveto(285.3777283,190.51591432)(284.36025211,190.93739535)(283.29947327,190.93739535)
\curveto(282.23869443,190.93739535)(281.22121824,190.51591432)(280.47113502,189.7657784)
\curveto(279.72105047,189.01564381)(279.29959831,187.99809793)(279.29959831,186.93724645)
\curveto(279.29959831,185.87639496)(279.72105047,184.85884908)(280.47113502,184.10871449)
\curveto(281.22121824,183.35857857)(282.23869443,182.93709754)(283.29947327,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,80.30052556)
\curveto(310.42490769,80.30052556)(311.44238388,80.72200658)(312.1924671,81.4721425)
\curveto(312.94255165,82.22227709)(313.36400381,83.23982297)(313.36400381,84.30067446)
\curveto(313.36400381,85.36152595)(312.94255165,86.37907182)(312.1924671,87.12920641)
\curveto(311.44238388,87.87934233)(310.42490769,88.30082336)(309.36412885,88.30082336)
\curveto(308.30335001,88.30082336)(307.28587381,87.87934233)(306.5357906,87.12920641)
\curveto(305.78570604,86.37907182)(305.36425389,85.36152595)(305.36425389,84.30067446)
\curveto(305.36425389,83.23982297)(305.78570604,82.22227709)(306.5357906,81.4721425)
\curveto(307.28587381,80.72200658)(308.30335001,80.30052556)(309.36412885,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,80.30052556)
\curveto(310.42490769,80.30052556)(311.44238388,80.72200658)(312.1924671,81.4721425)
\curveto(312.94255165,82.22227709)(313.36400381,83.23982297)(313.36400381,84.30067446)
\curveto(313.36400381,85.36152595)(312.94255165,86.37907182)(312.1924671,87.12920641)
\curveto(311.44238388,87.87934233)(310.42490769,88.30082336)(309.36412885,88.30082336)
\curveto(308.30335001,88.30082336)(307.28587381,87.87934233)(306.5357906,87.12920641)
\curveto(305.78570604,86.37907182)(305.36425389,85.36152595)(305.36425389,84.30067446)
\curveto(305.36425389,83.23982297)(305.78570604,82.22227709)(306.5357906,81.4721425)
\curveto(307.28587381,80.72200658)(308.30335001,80.30052556)(309.36412885,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,179.6787772)
\curveto(277.84409839,179.6787772)(278.86157458,180.10025822)(279.6116578,180.85039415)
\curveto(280.36174235,181.60052874)(280.78319451,182.61807461)(280.78319451,183.6789261)
\curveto(280.78319451,184.73977759)(280.36174235,185.75732347)(279.6116578,186.50745806)
\curveto(278.86157458,187.25759398)(277.84409839,187.679075)(276.78331955,187.679075)
\curveto(275.72254071,187.679075)(274.70506452,187.25759398)(273.9549813,186.50745806)
\curveto(273.20489675,185.75732347)(272.78344459,184.73977759)(272.78344459,183.6789261)
\curveto(272.78344459,182.61807461)(273.20489675,181.60052874)(273.9549813,180.85039415)
\curveto(274.70506452,180.10025822)(275.72254071,179.6787772)(276.78331955,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,179.6787772)
\curveto(277.84409839,179.6787772)(278.86157458,180.10025822)(279.6116578,180.85039415)
\curveto(280.36174235,181.60052874)(280.78319451,182.61807461)(280.78319451,183.6789261)
\curveto(280.78319451,184.73977759)(280.36174235,185.75732347)(279.6116578,186.50745806)
\curveto(278.86157458,187.25759398)(277.84409839,187.679075)(276.78331955,187.679075)
\curveto(275.72254071,187.679075)(274.70506452,187.25759398)(273.9549813,186.50745806)
\curveto(273.20489675,185.75732347)(272.78344459,184.73977759)(272.78344459,183.6789261)
\curveto(272.78344459,182.61807461)(273.20489675,181.60052874)(273.9549813,180.85039415)
\curveto(274.70506452,180.10025822)(275.72254071,179.6787772)(276.78331955,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,210.63266787)
\curveto(154.03705561,210.63266787)(155.05453181,211.05414889)(155.80461502,211.80428481)
\curveto(156.55469958,212.5544194)(156.97615173,213.57196528)(156.97615173,214.63281677)
\curveto(156.97615173,215.69366826)(156.55469958,216.71121413)(155.80461502,217.46134872)
\curveto(155.05453181,218.21148465)(154.03705561,218.63296567)(152.97627677,218.63296567)
\curveto(151.91549793,218.63296567)(150.89802174,218.21148465)(150.14793852,217.46134872)
\curveto(149.39785397,216.71121413)(148.97640181,215.69366826)(148.97640181,214.63281677)
\curveto(148.97640181,213.57196528)(149.39785397,212.5544194)(150.14793852,211.80428481)
\curveto(150.89802174,211.05414889)(151.91549793,210.63266787)(152.97627677,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,210.63266787)
\curveto(154.03705561,210.63266787)(155.05453181,211.05414889)(155.80461502,211.80428481)
\curveto(156.55469958,212.5544194)(156.97615173,213.57196528)(156.97615173,214.63281677)
\curveto(156.97615173,215.69366826)(156.55469958,216.71121413)(155.80461502,217.46134872)
\curveto(155.05453181,218.21148465)(154.03705561,218.63296567)(152.97627677,218.63296567)
\curveto(151.91549793,218.63296567)(150.89802174,218.21148465)(150.14793852,217.46134872)
\curveto(149.39785397,216.71121413)(148.97640181,215.69366826)(148.97640181,214.63281677)
\curveto(148.97640181,213.57196528)(149.39785397,212.5544194)(150.14793852,211.80428481)
\curveto(150.89802174,211.05414889)(151.91549793,210.63266787)(152.97627677,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,212.26181787)
\curveto(294.13448269,212.26181787)(295.15195889,212.68329889)(295.9020421,213.43343481)
\curveto(296.65212666,214.1835694)(297.07357881,215.20111528)(297.07357881,216.26196677)
\curveto(297.07357881,217.32281826)(296.65212666,218.34036413)(295.9020421,219.09049872)
\curveto(295.15195889,219.84063465)(294.13448269,220.26211567)(293.07370385,220.26211567)
\curveto(292.01292501,220.26211567)(290.99544882,219.84063465)(290.2453656,219.09049872)
\curveto(289.49528105,218.34036413)(289.07382889,217.32281826)(289.07382889,216.26196677)
\curveto(289.07382889,215.20111528)(289.49528105,214.1835694)(290.2453656,213.43343481)
\curveto(290.99544882,212.68329889)(292.01292501,212.26181787)(293.07370385,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,212.26181787)
\curveto(294.13448269,212.26181787)(295.15195889,212.68329889)(295.9020421,213.43343481)
\curveto(296.65212666,214.1835694)(297.07357881,215.20111528)(297.07357881,216.26196677)
\curveto(297.07357881,217.32281826)(296.65212666,218.34036413)(295.9020421,219.09049872)
\curveto(295.15195889,219.84063465)(294.13448269,220.26211567)(293.07370385,220.26211567)
\curveto(292.01292501,220.26211567)(290.99544882,219.84063465)(290.2453656,219.09049872)
\curveto(289.49528105,218.34036413)(289.07382889,217.32281826)(289.07382889,216.26196677)
\curveto(289.07382889,215.20111528)(289.49528105,214.1835694)(290.2453656,213.43343481)
\curveto(290.99544882,212.68329889)(292.01292501,212.26181787)(293.07370385,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,60.75072557)
\curveto(287.61832897,60.75072557)(288.63580516,61.17220659)(289.38588838,61.92234252)
\curveto(290.13597293,62.67247711)(290.55742509,63.69002298)(290.55742509,64.75087447)
\curveto(290.55742509,65.81172596)(290.13597293,66.82927184)(289.38588838,67.57940643)
\curveto(288.63580516,68.32954235)(287.61832897,68.75102337)(286.55755013,68.75102337)
\curveto(285.49677129,68.75102337)(284.4792951,68.32954235)(283.72921188,67.57940643)
\curveto(282.97912733,66.82927184)(282.55767517,65.81172596)(282.55767517,64.75087447)
\curveto(282.55767517,63.69002298)(282.97912733,62.67247711)(283.72921188,61.92234252)
\curveto(284.4792951,61.17220659)(285.49677129,60.75072557)(286.55755013,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,60.75072557)
\curveto(287.61832897,60.75072557)(288.63580516,61.17220659)(289.38588838,61.92234252)
\curveto(290.13597293,62.67247711)(290.55742509,63.69002298)(290.55742509,64.75087447)
\curveto(290.55742509,65.81172596)(290.13597293,66.82927184)(289.38588838,67.57940643)
\curveto(288.63580516,68.32954235)(287.61832897,68.75102337)(286.55755013,68.75102337)
\curveto(285.49677129,68.75102337)(284.4792951,68.32954235)(283.72921188,67.57940643)
\curveto(282.97912733,66.82927184)(282.55767517,65.81172596)(282.55767517,64.75087447)
\curveto(282.55767517,63.69002298)(282.97912733,62.67247711)(283.72921188,61.92234252)
\curveto(284.4792951,61.17220659)(285.49677129,60.75072557)(286.55755013,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,134.06253655)
\curveto(259.92465531,134.06253655)(260.9421315,134.48401757)(261.69221472,135.23415349)
\curveto(262.44229927,135.98428808)(262.86375143,137.00183396)(262.86375143,138.06268545)
\curveto(262.86375143,139.12353694)(262.44229927,140.14108281)(261.69221472,140.8912174)
\curveto(260.9421315,141.64135333)(259.92465531,142.06283435)(258.86387647,142.06283435)
\curveto(257.80309763,142.06283435)(256.78562144,141.64135333)(256.03553822,140.8912174)
\curveto(255.28545367,140.14108281)(254.86400151,139.12353694)(254.86400151,138.06268545)
\curveto(254.86400151,137.00183396)(255.28545367,135.98428808)(256.03553822,135.23415349)
\curveto(256.78562144,134.48401757)(257.80309763,134.06253655)(258.86387647,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,134.06253655)
\curveto(259.92465531,134.06253655)(260.9421315,134.48401757)(261.69221472,135.23415349)
\curveto(262.44229927,135.98428808)(262.86375143,137.00183396)(262.86375143,138.06268545)
\curveto(262.86375143,139.12353694)(262.44229927,140.14108281)(261.69221472,140.8912174)
\curveto(260.9421315,141.64135333)(259.92465531,142.06283435)(258.86387647,142.06283435)
\curveto(257.80309763,142.06283435)(256.78562144,141.64135333)(256.03553822,140.8912174)
\curveto(255.28545367,140.14108281)(254.86400151,139.12353694)(254.86400151,138.06268545)
\curveto(254.86400151,137.00183396)(255.28545367,135.98428808)(256.03553822,135.23415349)
\curveto(256.78562144,134.48401757)(257.80309763,134.06253655)(258.86387647,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,130.80423655)
\curveto(85.6173805,130.80423655)(86.6348567,131.22571757)(87.38493991,131.9758535)
\curveto(88.13502447,132.72598809)(88.55647662,133.74353396)(88.55647662,134.80438545)
\curveto(88.55647662,135.86523694)(88.13502447,136.88278282)(87.38493991,137.63291741)
\curveto(86.6348567,138.38305333)(85.6173805,138.80453435)(84.55660166,138.80453435)
\curveto(83.49582282,138.80453435)(82.47834663,138.38305333)(81.72826341,137.63291741)
\curveto(80.97817886,136.88278282)(80.5567267,135.86523694)(80.5567267,134.80438545)
\curveto(80.5567267,133.74353396)(80.97817886,132.72598809)(81.72826341,131.9758535)
\curveto(82.47834663,131.22571757)(83.49582282,130.80423655)(84.55660166,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,130.80423655)
\curveto(85.6173805,130.80423655)(86.6348567,131.22571757)(87.38493991,131.9758535)
\curveto(88.13502447,132.72598809)(88.55647662,133.74353396)(88.55647662,134.80438545)
\curveto(88.55647662,135.86523694)(88.13502447,136.88278282)(87.38493991,137.63291741)
\curveto(86.6348567,138.38305333)(85.6173805,138.80453435)(84.55660166,138.80453435)
\curveto(83.49582282,138.80453435)(82.47834663,138.38305333)(81.72826341,137.63291741)
\curveto(80.97817886,136.88278282)(80.5567267,135.86523694)(80.5567267,134.80438545)
\curveto(80.5567267,133.74353396)(80.97817886,132.72598809)(81.72826341,131.9758535)
\curveto(82.47834663,131.22571757)(83.49582282,130.80423655)(84.55660166,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,179.6787772)
\curveto(202.90826956,179.6787772)(203.92574575,180.10025822)(204.67582897,180.85039415)
\curveto(205.42591352,181.60052874)(205.84736568,182.61807461)(205.84736568,183.6789261)
\curveto(205.84736568,184.73977759)(205.42591352,185.75732347)(204.67582897,186.50745806)
\curveto(203.92574575,187.25759398)(202.90826956,187.679075)(201.84749072,187.679075)
\curveto(200.78671188,187.679075)(199.76923569,187.25759398)(199.01915247,186.50745806)
\curveto(198.26906792,185.75732347)(197.84761576,184.73977759)(197.84761576,183.6789261)
\curveto(197.84761576,182.61807461)(198.26906792,181.60052874)(199.01915247,180.85039415)
\curveto(199.76923569,180.10025822)(200.78671188,179.6787772)(201.84749072,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,179.6787772)
\curveto(202.90826956,179.6787772)(203.92574575,180.10025822)(204.67582897,180.85039415)
\curveto(205.42591352,181.60052874)(205.84736568,182.61807461)(205.84736568,183.6789261)
\curveto(205.84736568,184.73977759)(205.42591352,185.75732347)(204.67582897,186.50745806)
\curveto(203.92574575,187.25759398)(202.90826956,187.679075)(201.84749072,187.679075)
\curveto(200.78671188,187.679075)(199.76923569,187.25759398)(199.01915247,186.50745806)
\curveto(198.26906792,185.75732347)(197.84761576,184.73977759)(197.84761576,183.6789261)
\curveto(197.84761576,182.61807461)(198.26906792,181.60052874)(199.01915247,180.85039415)
\curveto(199.76923569,180.10025822)(200.78671188,179.6787772)(201.84749072,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,283.94449919)
\curveto(300.6506771,283.94449919)(301.6681533,284.36598021)(302.41823651,285.11611614)
\curveto(303.16832107,285.86625072)(303.58977322,286.8837966)(303.58977322,287.94464809)
\curveto(303.58977322,289.00549958)(303.16832107,290.02304546)(302.41823651,290.77318005)
\curveto(301.6681533,291.52331597)(300.6506771,291.94479699)(299.58989826,291.94479699)
\curveto(298.52911942,291.94479699)(297.51164323,291.52331597)(296.76156001,290.77318005)
\curveto(296.01147546,290.02304546)(295.5900233,289.00549958)(295.5900233,287.94464809)
\curveto(295.5900233,286.8837966)(296.01147546,285.86625072)(296.76156001,285.11611614)
\curveto(297.51164323,284.36598021)(298.52911942,283.94449919)(299.58989826,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,283.94449919)
\curveto(300.6506771,283.94449919)(301.6681533,284.36598021)(302.41823651,285.11611614)
\curveto(303.16832107,285.86625072)(303.58977322,286.8837966)(303.58977322,287.94464809)
\curveto(303.58977322,289.00549958)(303.16832107,290.02304546)(302.41823651,290.77318005)
\curveto(301.6681533,291.52331597)(300.6506771,291.94479699)(299.58989826,291.94479699)
\curveto(298.52911942,291.94479699)(297.51164323,291.52331597)(296.76156001,290.77318005)
\curveto(296.01147546,290.02304546)(295.5900233,289.00549958)(295.5900233,287.94464809)
\curveto(295.5900233,286.8837966)(296.01147546,285.86625072)(296.76156001,285.11611614)
\curveto(297.51164323,284.36598021)(298.52911942,283.94449919)(299.58989826,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,280.68617885)
\curveto(390.24785181,280.68617885)(391.265328,281.10765987)(392.01541122,281.85779579)
\curveto(392.76549577,282.60793038)(393.18694793,283.62547626)(393.18694793,284.68632775)
\curveto(393.18694793,285.74717924)(392.76549577,286.76472511)(392.01541122,287.5148597)
\curveto(391.265328,288.26499563)(390.24785181,288.68647665)(389.18707297,288.68647665)
\curveto(388.12629413,288.68647665)(387.10881794,288.26499563)(386.35873472,287.5148597)
\curveto(385.60865017,286.76472511)(385.18719801,285.74717924)(385.18719801,284.68632775)
\curveto(385.18719801,283.62547626)(385.60865017,282.60793038)(386.35873472,281.85779579)
\curveto(387.10881794,281.10765987)(388.12629413,280.68617885)(389.18707297,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,280.68617885)
\curveto(390.24785181,280.68617885)(391.265328,281.10765987)(392.01541122,281.85779579)
\curveto(392.76549577,282.60793038)(393.18694793,283.62547626)(393.18694793,284.68632775)
\curveto(393.18694793,285.74717924)(392.76549577,286.76472511)(392.01541122,287.5148597)
\curveto(391.265328,288.26499563)(390.24785181,288.68647665)(389.18707297,288.68647665)
\curveto(388.12629413,288.68647665)(387.10881794,288.26499563)(386.35873472,287.5148597)
\curveto(385.60865017,286.76472511)(385.18719801,285.74717924)(385.18719801,284.68632775)
\curveto(385.18719801,283.62547626)(385.60865017,282.60793038)(386.35873472,281.85779579)
\curveto(387.10881794,281.10765987)(388.12629413,280.68617885)(389.18707297,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,367.03121524)
\curveto(316.94106141,367.03121524)(317.9585376,367.45269627)(318.70862082,368.20283219)
\curveto(319.45870537,368.95296678)(319.88015753,369.97051266)(319.88015753,371.03136415)
\curveto(319.88015753,372.09221563)(319.45870537,373.10976151)(318.70862082,373.8598961)
\curveto(317.9585376,374.61003202)(316.94106141,375.03151305)(315.88028257,375.03151305)
\curveto(314.81950373,375.03151305)(313.80202754,374.61003202)(313.05194432,373.8598961)
\curveto(312.30185977,373.10976151)(311.88040761,372.09221563)(311.88040761,371.03136415)
\curveto(311.88040761,369.97051266)(312.30185977,368.95296678)(313.05194432,368.20283219)
\curveto(313.80202754,367.45269627)(314.81950373,367.03121524)(315.88028257,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,367.03121524)
\curveto(316.94106141,367.03121524)(317.9585376,367.45269627)(318.70862082,368.20283219)
\curveto(319.45870537,368.95296678)(319.88015753,369.97051266)(319.88015753,371.03136415)
\curveto(319.88015753,372.09221563)(319.45870537,373.10976151)(318.70862082,373.8598961)
\curveto(317.9585376,374.61003202)(316.94106141,375.03151305)(315.88028257,375.03151305)
\curveto(314.81950373,375.03151305)(313.80202754,374.61003202)(313.05194432,373.8598961)
\curveto(312.30185977,373.10976151)(311.88040761,372.09221563)(311.88040761,371.03136415)
\curveto(311.88040761,369.97051266)(312.30185977,368.95296678)(313.05194432,368.20283219)
\curveto(313.80202754,367.45269627)(314.81950373,367.03121524)(315.88028257,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,147.09575688)
\curveto(292.50546461,147.09575688)(293.5229408,147.51723791)(294.27302402,148.26737383)
\curveto(295.02310857,149.01750842)(295.44456073,150.0350543)(295.44456073,151.09590578)
\curveto(295.44456073,152.15675727)(295.02310857,153.17430315)(294.27302402,153.92443774)
\curveto(293.5229408,154.67457366)(292.50546461,155.09605468)(291.44468577,155.09605468)
\curveto(290.38390693,155.09605468)(289.36643074,154.67457366)(288.61634752,153.92443774)
\curveto(287.86626297,153.17430315)(287.44481081,152.15675727)(287.44481081,151.09590578)
\curveto(287.44481081,150.0350543)(287.86626297,149.01750842)(288.61634752,148.26737383)
\curveto(289.36643074,147.51723791)(290.38390693,147.09575688)(291.44468577,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,147.09575688)
\curveto(292.50546461,147.09575688)(293.5229408,147.51723791)(294.27302402,148.26737383)
\curveto(295.02310857,149.01750842)(295.44456073,150.0350543)(295.44456073,151.09590578)
\curveto(295.44456073,152.15675727)(295.02310857,153.17430315)(294.27302402,153.92443774)
\curveto(293.5229408,154.67457366)(292.50546461,155.09605468)(291.44468577,155.09605468)
\curveto(290.38390693,155.09605468)(289.36643074,154.67457366)(288.61634752,153.92443774)
\curveto(287.86626297,153.17430315)(287.44481081,152.15675727)(287.44481081,151.09590578)
\curveto(287.44481081,150.0350543)(287.86626297,149.01750842)(288.61634752,148.26737383)
\curveto(289.36643074,147.51723791)(290.38390693,147.09575688)(291.44468577,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,59.12155523)
\curveto(217.56961543,59.12155523)(218.58709162,59.54303625)(219.33717484,60.29317217)
\curveto(220.08725939,61.04330676)(220.50871155,62.06085264)(220.50871155,63.12170413)
\curveto(220.50871155,64.18255562)(220.08725939,65.20010149)(219.33717484,65.95023608)
\curveto(218.58709162,66.70037201)(217.56961543,67.12185303)(216.50883659,67.12185303)
\curveto(215.44805775,67.12185303)(214.43058156,66.70037201)(213.68049834,65.95023608)
\curveto(212.93041379,65.20010149)(212.50896163,64.18255562)(212.50896163,63.12170413)
\curveto(212.50896163,62.06085264)(212.93041379,61.04330676)(213.68049834,60.29317217)
\curveto(214.43058156,59.54303625)(215.44805775,59.12155523)(216.50883659,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,59.12155523)
\curveto(217.56961543,59.12155523)(218.58709162,59.54303625)(219.33717484,60.29317217)
\curveto(220.08725939,61.04330676)(220.50871155,62.06085264)(220.50871155,63.12170413)
\curveto(220.50871155,64.18255562)(220.08725939,65.20010149)(219.33717484,65.95023608)
\curveto(218.58709162,66.70037201)(217.56961543,67.12185303)(216.50883659,67.12185303)
\curveto(215.44805775,67.12185303)(214.43058156,66.70037201)(213.68049834,65.95023608)
\curveto(212.93041379,65.20010149)(212.50896163,64.18255562)(212.50896163,63.12170413)
\curveto(212.50896163,62.06085264)(212.93041379,61.04330676)(213.68049834,60.29317217)
\curveto(214.43058156,59.54303625)(215.44805775,59.12155523)(216.50883659,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,107.99611622)
\curveto(87.24642911,107.99611622)(88.2639053,108.41759725)(89.01398852,109.16773317)
\curveto(89.76407307,109.91786776)(90.18552523,110.93541364)(90.18552523,111.99626512)
\curveto(90.18552523,113.05711661)(89.76407307,114.07466249)(89.01398852,114.82479708)
\curveto(88.2639053,115.574933)(87.24642911,115.99641403)(86.18565027,115.99641403)
\curveto(85.12487143,115.99641403)(84.10739523,115.574933)(83.35731202,114.82479708)
\curveto(82.60722746,114.07466249)(82.18577531,113.05711661)(82.18577531,111.99626512)
\curveto(82.18577531,110.93541364)(82.60722746,109.91786776)(83.35731202,109.16773317)
\curveto(84.10739523,108.41759725)(85.12487143,107.99611622)(86.18565027,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,107.99611622)
\curveto(87.24642911,107.99611622)(88.2639053,108.41759725)(89.01398852,109.16773317)
\curveto(89.76407307,109.91786776)(90.18552523,110.93541364)(90.18552523,111.99626512)
\curveto(90.18552523,113.05711661)(89.76407307,114.07466249)(89.01398852,114.82479708)
\curveto(88.2639053,115.574933)(87.24642911,115.99641403)(86.18565027,115.99641403)
\curveto(85.12487143,115.99641403)(84.10739523,115.574933)(83.35731202,114.82479708)
\curveto(82.60722746,114.07466249)(82.18577531,113.05711661)(82.18577531,111.99626512)
\curveto(82.18577531,110.93541364)(82.60722746,109.91786776)(83.35731202,109.16773317)
\curveto(84.10739523,108.41759725)(85.12487143,107.99611622)(86.18565027,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,239.95738819)
\curveto(116.56915137,239.95738819)(117.58662756,240.37886921)(118.33671078,241.12900513)
\curveto(119.08679533,241.87913972)(119.50824749,242.8966856)(119.50824749,243.95753709)
\curveto(119.50824749,245.01838858)(119.08679533,246.03593446)(118.33671078,246.78606905)
\curveto(117.58662756,247.53620497)(116.56915137,247.95768599)(115.50837253,247.95768599)
\curveto(114.44759369,247.95768599)(113.4301175,247.53620497)(112.68003428,246.78606905)
\curveto(111.92994973,246.03593446)(111.50849757,245.01838858)(111.50849757,243.95753709)
\curveto(111.50849757,242.8966856)(111.92994973,241.87913972)(112.68003428,241.12900513)
\curveto(113.4301175,240.37886921)(114.44759369,239.95738819)(115.50837253,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,239.95738819)
\curveto(116.56915137,239.95738819)(117.58662756,240.37886921)(118.33671078,241.12900513)
\curveto(119.08679533,241.87913972)(119.50824749,242.8966856)(119.50824749,243.95753709)
\curveto(119.50824749,245.01838858)(119.08679533,246.03593446)(118.33671078,246.78606905)
\curveto(117.58662756,247.53620497)(116.56915137,247.95768599)(115.50837253,247.95768599)
\curveto(114.44759369,247.95768599)(113.4301175,247.53620497)(112.68003428,246.78606905)
\curveto(111.92994973,246.03593446)(111.50849757,245.01838858)(111.50849757,243.95753709)
\curveto(111.50849757,242.8966856)(111.92994973,241.87913972)(112.68003428,241.12900513)
\curveto(113.4301175,240.37886921)(114.44759369,239.95738819)(115.50837253,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,241.58653819)
\curveto(97.02065969,241.58653819)(98.03813588,242.00801921)(98.7882191,242.75815513)
\curveto(99.53830365,243.50828972)(99.95975581,244.5258356)(99.95975581,245.58668709)
\curveto(99.95975581,246.64753858)(99.53830365,247.66508445)(98.7882191,248.41521904)
\curveto(98.03813588,249.16535497)(97.02065969,249.58683599)(95.95988085,249.58683599)
\curveto(94.89910201,249.58683599)(93.88162582,249.16535497)(93.1315426,248.41521904)
\curveto(92.38145805,247.66508445)(91.96000589,246.64753858)(91.96000589,245.58668709)
\curveto(91.96000589,244.5258356)(92.38145805,243.50828972)(93.1315426,242.75815513)
\curveto(93.88162582,242.00801921)(94.89910201,241.58653819)(95.95988085,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,241.58653819)
\curveto(97.02065969,241.58653819)(98.03813588,242.00801921)(98.7882191,242.75815513)
\curveto(99.53830365,243.50828972)(99.95975581,244.5258356)(99.95975581,245.58668709)
\curveto(99.95975581,246.64753858)(99.53830365,247.66508445)(98.7882191,248.41521904)
\curveto(98.03813588,249.16535497)(97.02065969,249.58683599)(95.95988085,249.58683599)
\curveto(94.89910201,249.58683599)(93.88162582,249.16535497)(93.1315426,248.41521904)
\curveto(92.38145805,247.66508445)(91.96000589,246.64753858)(91.96000589,245.58668709)
\curveto(91.96000589,244.5258356)(92.38145805,243.50828972)(93.1315426,242.75815513)
\curveto(93.88162582,242.00801921)(94.89910201,241.58653819)(95.95988085,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,52.60495523)
\curveto(97.02065969,52.60495523)(98.03813588,53.02643626)(98.7882191,53.77657218)
\curveto(99.53830365,54.52670677)(99.95975581,55.54425264)(99.95975581,56.60510413)
\curveto(99.95975581,57.66595562)(99.53830365,58.6835015)(98.7882191,59.43363609)
\curveto(98.03813588,60.18377201)(97.02065969,60.60525303)(95.95988085,60.60525303)
\curveto(94.89910201,60.60525303)(93.88162582,60.18377201)(93.1315426,59.43363609)
\curveto(92.38145805,58.6835015)(91.96000589,57.66595562)(91.96000589,56.60510413)
\curveto(91.96000589,55.54425264)(92.38145805,54.52670677)(93.1315426,53.77657218)
\curveto(93.88162582,53.02643626)(94.89910201,52.60495523)(95.95988085,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,52.60495523)
\curveto(97.02065969,52.60495523)(98.03813588,53.02643626)(98.7882191,53.77657218)
\curveto(99.53830365,54.52670677)(99.95975581,55.54425264)(99.95975581,56.60510413)
\curveto(99.95975581,57.66595562)(99.53830365,58.6835015)(98.7882191,59.43363609)
\curveto(98.03813588,60.18377201)(97.02065969,60.60525303)(95.95988085,60.60525303)
\curveto(94.89910201,60.60525303)(93.88162582,60.18377201)(93.1315426,59.43363609)
\curveto(92.38145805,58.6835015)(91.96000589,57.66595562)(91.96000589,56.60510413)
\curveto(91.96000589,55.54425264)(92.38145805,54.52670677)(93.1315426,53.77657218)
\curveto(93.88162582,53.02643626)(94.89910201,52.60495523)(95.95988085,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,275.79872885)
\curveto(183.35978805,275.79872885)(184.37726424,276.22020987)(185.12734746,276.9703458)
\curveto(185.87743201,277.72048039)(186.29888417,278.73802626)(186.29888417,279.79887775)
\curveto(186.29888417,280.85972924)(185.87743201,281.87727512)(185.12734746,282.62740971)
\curveto(184.37726424,283.37754563)(183.35978805,283.79902665)(182.29900921,283.79902665)
\curveto(181.23823037,283.79902665)(180.22075418,283.37754563)(179.47067096,282.62740971)
\curveto(178.72058641,281.87727512)(178.29913425,280.85972924)(178.29913425,279.79887775)
\curveto(178.29913425,278.73802626)(178.72058641,277.72048039)(179.47067096,276.9703458)
\curveto(180.22075418,276.22020987)(181.23823037,275.79872885)(182.29900921,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,275.79872885)
\curveto(183.35978805,275.79872885)(184.37726424,276.22020987)(185.12734746,276.9703458)
\curveto(185.87743201,277.72048039)(186.29888417,278.73802626)(186.29888417,279.79887775)
\curveto(186.29888417,280.85972924)(185.87743201,281.87727512)(185.12734746,282.62740971)
\curveto(184.37726424,283.37754563)(183.35978805,283.79902665)(182.29900921,283.79902665)
\curveto(181.23823037,283.79902665)(180.22075418,283.37754563)(179.47067096,282.62740971)
\curveto(178.72058641,281.87727512)(178.29913425,280.85972924)(178.29913425,279.79887775)
\curveto(178.29913425,278.73802626)(178.72058641,277.72048039)(179.47067096,276.9703458)
\curveto(180.22075418,276.22020987)(181.23823037,275.79872885)(182.29900921,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,109.62526622)
\curveto(93.76258283,109.62526622)(94.78005902,110.04674725)(95.53014224,110.79688317)
\curveto(96.28022679,111.54701776)(96.70167895,112.56456363)(96.70167895,113.62541512)
\curveto(96.70167895,114.68626661)(96.28022679,115.70381249)(95.53014224,116.45394708)
\curveto(94.78005902,117.204083)(93.76258283,117.62556402)(92.70180399,117.62556402)
\curveto(91.64102515,117.62556402)(90.62354896,117.204083)(89.87346574,116.45394708)
\curveto(89.12338119,115.70381249)(88.70192903,114.68626661)(88.70192903,113.62541512)
\curveto(88.70192903,112.56456363)(89.12338119,111.54701776)(89.87346574,110.79688317)
\curveto(90.62354896,110.04674725)(91.64102515,109.62526622)(92.70180399,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,109.62526622)
\curveto(93.76258283,109.62526622)(94.78005902,110.04674725)(95.53014224,110.79688317)
\curveto(96.28022679,111.54701776)(96.70167895,112.56456363)(96.70167895,113.62541512)
\curveto(96.70167895,114.68626661)(96.28022679,115.70381249)(95.53014224,116.45394708)
\curveto(94.78005902,117.204083)(93.76258283,117.62556402)(92.70180399,117.62556402)
\curveto(91.64102515,117.62556402)(90.62354896,117.204083)(89.87346574,116.45394708)
\curveto(89.12338119,115.70381249)(88.70192903,114.68626661)(88.70192903,113.62541512)
\curveto(88.70192903,112.56456363)(89.12338119,111.54701776)(89.87346574,110.79688317)
\curveto(90.62354896,110.04674725)(91.64102515,109.62526622)(92.70180399,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,137.32083655)
\curveto(168.69842183,137.32083655)(169.71589802,137.74231757)(170.46598124,138.49245349)
\curveto(171.21606579,139.24258808)(171.63751795,140.26013396)(171.63751795,141.32098545)
\curveto(171.63751795,142.38183694)(171.21606579,143.39938281)(170.46598124,144.1495174)
\curveto(169.71589802,144.89965332)(168.69842183,145.32113435)(167.63764299,145.32113435)
\curveto(166.57686415,145.32113435)(165.55938796,144.89965332)(164.80930474,144.1495174)
\curveto(164.05922019,143.39938281)(163.63776803,142.38183694)(163.63776803,141.32098545)
\curveto(163.63776803,140.26013396)(164.05922019,139.24258808)(164.80930474,138.49245349)
\curveto(165.55938796,137.74231757)(166.57686415,137.32083655)(167.63764299,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,137.32083655)
\curveto(168.69842183,137.32083655)(169.71589802,137.74231757)(170.46598124,138.49245349)
\curveto(171.21606579,139.24258808)(171.63751795,140.26013396)(171.63751795,141.32098545)
\curveto(171.63751795,142.38183694)(171.21606579,143.39938281)(170.46598124,144.1495174)
\curveto(169.71589802,144.89965332)(168.69842183,145.32113435)(167.63764299,145.32113435)
\curveto(166.57686415,145.32113435)(165.55938796,144.89965332)(164.80930474,144.1495174)
\curveto(164.05922019,143.39938281)(163.63776803,142.38183694)(163.63776803,141.32098545)
\curveto(163.63776803,140.26013396)(164.05922019,139.24258808)(164.80930474,138.49245349)
\curveto(165.55938796,137.74231757)(166.57686415,137.32083655)(167.63764299,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,171.53302721)
\curveto(224.0857895,171.53302721)(225.10326569,171.95450823)(225.85334891,172.70464415)
\curveto(226.60343346,173.45477874)(227.02488562,174.47232462)(227.02488562,175.53317611)
\curveto(227.02488562,176.5940276)(226.60343346,177.61157348)(225.85334891,178.36170806)
\curveto(225.10326569,179.11184399)(224.0857895,179.53332501)(223.02501066,179.53332501)
\curveto(221.96423182,179.53332501)(220.94675563,179.11184399)(220.19667241,178.36170806)
\curveto(219.44658786,177.61157348)(219.0251357,176.5940276)(219.0251357,175.53317611)
\curveto(219.0251357,174.47232462)(219.44658786,173.45477874)(220.19667241,172.70464415)
\curveto(220.94675563,171.95450823)(221.96423182,171.53302721)(223.02501066,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,171.53302721)
\curveto(224.0857895,171.53302721)(225.10326569,171.95450823)(225.85334891,172.70464415)
\curveto(226.60343346,173.45477874)(227.02488562,174.47232462)(227.02488562,175.53317611)
\curveto(227.02488562,176.5940276)(226.60343346,177.61157348)(225.85334891,178.36170806)
\curveto(225.10326569,179.11184399)(224.0857895,179.53332501)(223.02501066,179.53332501)
\curveto(221.96423182,179.53332501)(220.94675563,179.11184399)(220.19667241,178.36170806)
\curveto(219.44658786,177.61157348)(219.0251357,176.5940276)(219.0251357,175.53317611)
\curveto(219.0251357,174.47232462)(219.44658786,173.45477874)(220.19667241,172.70464415)
\curveto(220.94675563,171.95450823)(221.96423182,171.53302721)(223.02501066,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,254.61975852)
\curveto(349.5218707,254.61975852)(350.5393469,255.04123954)(351.28943011,255.79137547)
\curveto(352.03951467,256.54151006)(352.46096682,257.55905593)(352.46096682,258.61990742)
\curveto(352.46096682,259.68075891)(352.03951467,260.69830479)(351.28943011,261.44843938)
\curveto(350.5393469,262.1985753)(349.5218707,262.62005632)(348.46109186,262.62005632)
\curveto(347.40031303,262.62005632)(346.38283683,262.1985753)(345.63275361,261.44843938)
\curveto(344.88266906,260.69830479)(344.4612169,259.68075891)(344.4612169,258.61990742)
\curveto(344.4612169,257.55905593)(344.88266906,256.54151006)(345.63275361,255.79137547)
\curveto(346.38283683,255.04123954)(347.40031303,254.61975852)(348.46109186,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,254.61975852)
\curveto(349.5218707,254.61975852)(350.5393469,255.04123954)(351.28943011,255.79137547)
\curveto(352.03951467,256.54151006)(352.46096682,257.55905593)(352.46096682,258.61990742)
\curveto(352.46096682,259.68075891)(352.03951467,260.69830479)(351.28943011,261.44843938)
\curveto(350.5393469,262.1985753)(349.5218707,262.62005632)(348.46109186,262.62005632)
\curveto(347.40031303,262.62005632)(346.38283683,262.1985753)(345.63275361,261.44843938)
\curveto(344.88266906,260.69830479)(344.4612169,259.68075891)(344.4612169,258.61990742)
\curveto(344.4612169,257.55905593)(344.88266906,256.54151006)(345.63275361,255.79137547)
\curveto(346.38283683,255.04123954)(347.40031303,254.61975852)(348.46109186,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,223.66586786)
\curveto(214.31153857,223.66586786)(215.32901476,224.08734888)(216.07909798,224.8374848)
\curveto(216.82918253,225.58761939)(217.25063469,226.60516527)(217.25063469,227.66601676)
\curveto(217.25063469,228.72686825)(216.82918253,229.74441412)(216.07909798,230.49454871)
\curveto(215.32901476,231.24468464)(214.31153857,231.66616566)(213.25075973,231.66616566)
\curveto(212.18998089,231.66616566)(211.1725047,231.24468464)(210.42242148,230.49454871)
\curveto(209.67233693,229.74441412)(209.25088477,228.72686825)(209.25088477,227.66601676)
\curveto(209.25088477,226.60516527)(209.67233693,225.58761939)(210.42242148,224.8374848)
\curveto(211.1725047,224.08734888)(212.18998089,223.66586786)(213.25075973,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,223.66586786)
\curveto(214.31153857,223.66586786)(215.32901476,224.08734888)(216.07909798,224.8374848)
\curveto(216.82918253,225.58761939)(217.25063469,226.60516527)(217.25063469,227.66601676)
\curveto(217.25063469,228.72686825)(216.82918253,229.74441412)(216.07909798,230.49454871)
\curveto(215.32901476,231.24468464)(214.31153857,231.66616566)(213.25075973,231.66616566)
\curveto(212.18998089,231.66616566)(211.1725047,231.24468464)(210.42242148,230.49454871)
\curveto(209.67233693,229.74441412)(209.25088477,228.72686825)(209.25088477,227.66601676)
\curveto(209.25088477,226.60516527)(209.67233693,225.58761939)(210.42242148,224.8374848)
\curveto(211.1725047,224.08734888)(212.18998089,223.66586786)(213.25075973,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,54.23412558)
\curveto(162.18226811,54.23412558)(163.1997443,54.6556066)(163.94982752,55.40574252)
\curveto(164.69991207,56.15587711)(165.12136423,57.17342299)(165.12136423,58.23427448)
\curveto(165.12136423,59.29512597)(164.69991207,60.31267184)(163.94982752,61.06280643)
\curveto(163.1997443,61.81294236)(162.18226811,62.23442338)(161.12148927,62.23442338)
\curveto(160.06071043,62.23442338)(159.04323424,61.81294236)(158.29315102,61.06280643)
\curveto(157.54306647,60.31267184)(157.12161431,59.29512597)(157.12161431,58.23427448)
\curveto(157.12161431,57.17342299)(157.54306647,56.15587711)(158.29315102,55.40574252)
\curveto(159.04323424,54.6556066)(160.06071043,54.23412558)(161.12148927,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,54.23412558)
\curveto(162.18226811,54.23412558)(163.1997443,54.6556066)(163.94982752,55.40574252)
\curveto(164.69991207,56.15587711)(165.12136423,57.17342299)(165.12136423,58.23427448)
\curveto(165.12136423,59.29512597)(164.69991207,60.31267184)(163.94982752,61.06280643)
\curveto(163.1997443,61.81294236)(162.18226811,62.23442338)(161.12148927,62.23442338)
\curveto(160.06071043,62.23442338)(159.04323424,61.81294236)(158.29315102,61.06280643)
\curveto(157.54306647,60.31267184)(157.12161431,59.29512597)(157.12161431,58.23427448)
\curveto(157.12161431,57.17342299)(157.54306647,56.15587711)(158.29315102,55.40574252)
\curveto(159.04323424,54.6556066)(160.06071043,54.23412558)(161.12148927,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,140.57915689)
\curveto(299.02161833,140.57915689)(300.03909452,141.00063791)(300.78917774,141.75077383)
\curveto(301.53926229,142.50090842)(301.96071445,143.5184543)(301.96071445,144.57930579)
\curveto(301.96071445,145.64015728)(301.53926229,146.65770316)(300.78917774,147.40783774)
\curveto(300.03909452,148.15797367)(299.02161833,148.57945469)(297.96083949,148.57945469)
\curveto(296.90006065,148.57945469)(295.88258446,148.15797367)(295.13250124,147.40783774)
\curveto(294.38241669,146.65770316)(293.96096453,145.64015728)(293.96096453,144.57930579)
\curveto(293.96096453,143.5184543)(294.38241669,142.50090842)(295.13250124,141.75077383)
\curveto(295.88258446,141.00063791)(296.90006065,140.57915689)(297.96083949,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,140.57915689)
\curveto(299.02161833,140.57915689)(300.03909452,141.00063791)(300.78917774,141.75077383)
\curveto(301.53926229,142.50090842)(301.96071445,143.5184543)(301.96071445,144.57930579)
\curveto(301.96071445,145.64015728)(301.53926229,146.65770316)(300.78917774,147.40783774)
\curveto(300.03909452,148.15797367)(299.02161833,148.57945469)(297.96083949,148.57945469)
\curveto(296.90006065,148.57945469)(295.88258446,148.15797367)(295.13250124,147.40783774)
\curveto(294.38241669,146.65770316)(293.96096453,145.64015728)(293.96096453,144.57930579)
\curveto(293.96096453,143.5184543)(294.38241669,142.50090842)(295.13250124,141.75077383)
\curveto(295.88258446,141.00063791)(296.90006065,140.57915689)(297.96083949,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,178.0496272)
\curveto(263.18275252,178.0496272)(264.20022871,178.47110823)(264.95031193,179.22124415)
\curveto(265.70039648,179.97137874)(266.12184864,180.98892462)(266.12184864,182.0497761)
\curveto(266.12184864,183.11062759)(265.70039648,184.12817347)(264.95031193,184.87830806)
\curveto(264.20022871,185.62844398)(263.18275252,186.049925)(262.12197368,186.049925)
\curveto(261.06119484,186.049925)(260.04371864,185.62844398)(259.29363543,184.87830806)
\curveto(258.54355087,184.12817347)(258.12209872,183.11062759)(258.12209872,182.0497761)
\curveto(258.12209872,180.98892462)(258.54355087,179.97137874)(259.29363543,179.22124415)
\curveto(260.04371864,178.47110823)(261.06119484,178.0496272)(262.12197368,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,178.0496272)
\curveto(263.18275252,178.0496272)(264.20022871,178.47110823)(264.95031193,179.22124415)
\curveto(265.70039648,179.97137874)(266.12184864,180.98892462)(266.12184864,182.0497761)
\curveto(266.12184864,183.11062759)(265.70039648,184.12817347)(264.95031193,184.87830806)
\curveto(264.20022871,185.62844398)(263.18275252,186.049925)(262.12197368,186.049925)
\curveto(261.06119484,186.049925)(260.04371864,185.62844398)(259.29363543,184.87830806)
\curveto(258.54355087,184.12817347)(258.12209872,183.11062759)(258.12209872,182.0497761)
\curveto(258.12209872,180.98892462)(258.54355087,179.97137874)(259.29363543,179.22124415)
\curveto(260.04371864,178.47110823)(261.06119484,178.0496272)(262.12197368,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,340.96478983)
\curveto(168.69842183,340.96478983)(169.71589802,341.38627086)(170.46598124,342.13640678)
\curveto(171.21606579,342.88654137)(171.63751795,343.90408725)(171.63751795,344.96493873)
\curveto(171.63751795,346.02579022)(171.21606579,347.0433361)(170.46598124,347.79347069)
\curveto(169.71589802,348.54360661)(168.69842183,348.96508764)(167.63764299,348.96508764)
\curveto(166.57686415,348.96508764)(165.55938796,348.54360661)(164.80930474,347.79347069)
\curveto(164.05922019,347.0433361)(163.63776803,346.02579022)(163.63776803,344.96493873)
\curveto(163.63776803,343.90408725)(164.05922019,342.88654137)(164.80930474,342.13640678)
\curveto(165.55938796,341.38627086)(166.57686415,340.96478983)(167.63764299,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,340.96478983)
\curveto(168.69842183,340.96478983)(169.71589802,341.38627086)(170.46598124,342.13640678)
\curveto(171.21606579,342.88654137)(171.63751795,343.90408725)(171.63751795,344.96493873)
\curveto(171.63751795,346.02579022)(171.21606579,347.0433361)(170.46598124,347.79347069)
\curveto(169.71589802,348.54360661)(168.69842183,348.96508764)(167.63764299,348.96508764)
\curveto(166.57686415,348.96508764)(165.55938796,348.54360661)(164.80930474,347.79347069)
\curveto(164.05922019,347.0433361)(163.63776803,346.02579022)(163.63776803,344.96493873)
\curveto(163.63776803,343.90408725)(164.05922019,342.88654137)(164.80930474,342.13640678)
\curveto(165.55938796,341.38627086)(166.57686415,340.96478983)(167.63764299,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,59.12155523)
\curveto(141.00474817,59.12155523)(142.02222436,59.54303625)(142.77230758,60.29317217)
\curveto(143.52239213,61.04330676)(143.94384429,62.06085264)(143.94384429,63.12170413)
\curveto(143.94384429,64.18255562)(143.52239213,65.20010149)(142.77230758,65.95023608)
\curveto(142.02222436,66.70037201)(141.00474817,67.12185303)(139.94396933,67.12185303)
\curveto(138.88319049,67.12185303)(137.8657143,66.70037201)(137.11563108,65.95023608)
\curveto(136.36554653,65.20010149)(135.94409437,64.18255562)(135.94409437,63.12170413)
\curveto(135.94409437,62.06085264)(136.36554653,61.04330676)(137.11563108,60.29317217)
\curveto(137.8657143,59.54303625)(138.88319049,59.12155523)(139.94396933,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,59.12155523)
\curveto(141.00474817,59.12155523)(142.02222436,59.54303625)(142.77230758,60.29317217)
\curveto(143.52239213,61.04330676)(143.94384429,62.06085264)(143.94384429,63.12170413)
\curveto(143.94384429,64.18255562)(143.52239213,65.20010149)(142.77230758,65.95023608)
\curveto(142.02222436,66.70037201)(141.00474817,67.12185303)(139.94396933,67.12185303)
\curveto(138.88319049,67.12185303)(137.8657143,66.70037201)(137.11563108,65.95023608)
\curveto(136.36554653,65.20010149)(135.94409437,64.18255562)(135.94409437,63.12170413)
\curveto(135.94409437,62.06085264)(136.36554653,61.04330676)(137.11563108,60.29317217)
\curveto(137.8657143,59.54303625)(138.88319049,59.12155523)(139.94396933,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,111.25441622)
\curveto(144.26282503,111.25441622)(145.28030122,111.67589724)(146.03038444,112.42603317)
\curveto(146.78046899,113.17616776)(147.20192115,114.19371363)(147.20192115,115.25456512)
\curveto(147.20192115,116.31541661)(146.78046899,117.33296249)(146.03038444,118.08309708)
\curveto(145.28030122,118.833233)(144.26282503,119.25471402)(143.20204619,119.25471402)
\curveto(142.14126735,119.25471402)(141.12379116,118.833233)(140.37370794,118.08309708)
\curveto(139.62362339,117.33296249)(139.20217123,116.31541661)(139.20217123,115.25456512)
\curveto(139.20217123,114.19371363)(139.62362339,113.17616776)(140.37370794,112.42603317)
\curveto(141.12379116,111.67589724)(142.14126735,111.25441622)(143.20204619,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,111.25441622)
\curveto(144.26282503,111.25441622)(145.28030122,111.67589724)(146.03038444,112.42603317)
\curveto(146.78046899,113.17616776)(147.20192115,114.19371363)(147.20192115,115.25456512)
\curveto(147.20192115,116.31541661)(146.78046899,117.33296249)(146.03038444,118.08309708)
\curveto(145.28030122,118.833233)(144.26282503,119.25471402)(143.20204619,119.25471402)
\curveto(142.14126735,119.25471402)(141.12379116,118.833233)(140.37370794,118.08309708)
\curveto(139.62362339,117.33296249)(139.20217123,116.31541661)(139.20217123,115.25456512)
\curveto(139.20217123,114.19371363)(139.62362339,113.17616776)(140.37370794,112.42603317)
\curveto(141.12379116,111.67589724)(142.14126735,111.25441622)(143.20204619,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,160.12895687)
\curveto(103.53682358,160.12895687)(104.55429977,160.55043789)(105.30438299,161.30057382)
\curveto(106.05446754,162.05070841)(106.4759197,163.06825428)(106.4759197,164.12910577)
\curveto(106.4759197,165.18995726)(106.05446754,166.20750314)(105.30438299,166.95763773)
\curveto(104.55429977,167.70777365)(103.53682358,168.12925467)(102.47604474,168.12925467)
\curveto(101.4152659,168.12925467)(100.39778971,167.70777365)(99.64770649,166.95763773)
\curveto(98.89762194,166.20750314)(98.47616978,165.18995726)(98.47616978,164.12910577)
\curveto(98.47616978,163.06825428)(98.89762194,162.05070841)(99.64770649,161.30057382)
\curveto(100.39778971,160.55043789)(101.4152659,160.12895687)(102.47604474,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,160.12895687)
\curveto(103.53682358,160.12895687)(104.55429977,160.55043789)(105.30438299,161.30057382)
\curveto(106.05446754,162.05070841)(106.4759197,163.06825428)(106.4759197,164.12910577)
\curveto(106.4759197,165.18995726)(106.05446754,166.20750314)(105.30438299,166.95763773)
\curveto(104.55429977,167.70777365)(103.53682358,168.12925467)(102.47604474,168.12925467)
\curveto(101.4152659,168.12925467)(100.39778971,167.70777365)(99.64770649,166.95763773)
\curveto(98.89762194,166.20750314)(98.47616978,165.18995726)(98.47616978,164.12910577)
\curveto(98.47616978,163.06825428)(98.89762194,162.05070841)(99.64770649,161.30057382)
\curveto(100.39778971,160.55043789)(101.4152659,160.12895687)(102.47604474,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,73.78392556)
\curveto(224.0857895,73.78392556)(225.10326569,74.20540658)(225.85334891,74.95554251)
\curveto(226.60343346,75.7056771)(227.02488562,76.72322297)(227.02488562,77.78407446)
\curveto(227.02488562,78.84492595)(226.60343346,79.86247183)(225.85334891,80.61260642)
\curveto(225.10326569,81.36274234)(224.0857895,81.78422336)(223.02501066,81.78422336)
\curveto(221.96423182,81.78422336)(220.94675563,81.36274234)(220.19667241,80.61260642)
\curveto(219.44658786,79.86247183)(219.0251357,78.84492595)(219.0251357,77.78407446)
\curveto(219.0251357,76.72322297)(219.44658786,75.7056771)(220.19667241,74.95554251)
\curveto(220.94675563,74.20540658)(221.96423182,73.78392556)(223.02501066,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,73.78392556)
\curveto(224.0857895,73.78392556)(225.10326569,74.20540658)(225.85334891,74.95554251)
\curveto(226.60343346,75.7056771)(227.02488562,76.72322297)(227.02488562,77.78407446)
\curveto(227.02488562,78.84492595)(226.60343346,79.86247183)(225.85334891,80.61260642)
\curveto(225.10326569,81.36274234)(224.0857895,81.78422336)(223.02501066,81.78422336)
\curveto(221.96423182,81.78422336)(220.94675563,81.36274234)(220.19667241,80.61260642)
\curveto(219.44658786,79.86247183)(219.0251357,78.84492595)(219.0251357,77.78407446)
\curveto(219.0251357,76.72322297)(219.44658786,75.7056771)(220.19667241,74.95554251)
\curveto(220.94675563,74.20540658)(221.96423182,73.78392556)(223.02501066,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,251.36145853)
\curveto(191.5049802,251.36145853)(192.52245639,251.78293955)(193.27253961,252.53307547)
\curveto(194.02262416,253.28321006)(194.44407632,254.30075594)(194.44407632,255.36160743)
\curveto(194.44407632,256.42245891)(194.02262416,257.44000479)(193.27253961,258.19013938)
\curveto(192.52245639,258.9402753)(191.5049802,259.36175633)(190.44420136,259.36175633)
\curveto(189.38342252,259.36175633)(188.36594633,258.9402753)(187.61586311,258.19013938)
\curveto(186.86577856,257.44000479)(186.4443264,256.42245891)(186.4443264,255.36160743)
\curveto(186.4443264,254.30075594)(186.86577856,253.28321006)(187.61586311,252.53307547)
\curveto(188.36594633,251.78293955)(189.38342252,251.36145853)(190.44420136,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,251.36145853)
\curveto(191.5049802,251.36145853)(192.52245639,251.78293955)(193.27253961,252.53307547)
\curveto(194.02262416,253.28321006)(194.44407632,254.30075594)(194.44407632,255.36160743)
\curveto(194.44407632,256.42245891)(194.02262416,257.44000479)(193.27253961,258.19013938)
\curveto(192.52245639,258.9402753)(191.5049802,259.36175633)(190.44420136,259.36175633)
\curveto(189.38342252,259.36175633)(188.36594633,258.9402753)(187.61586311,258.19013938)
\curveto(186.86577856,257.44000479)(186.4443264,256.42245891)(186.4443264,255.36160743)
\curveto(186.4443264,254.30075594)(186.86577856,253.28321006)(187.61586311,252.53307547)
\curveto(188.36594633,251.78293955)(189.38342252,251.36145853)(190.44420136,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,223.66586786)
\curveto(124.71434352,223.66586786)(125.73181971,224.08734888)(126.48190293,224.8374848)
\curveto(127.23198748,225.58761939)(127.65343964,226.60516527)(127.65343964,227.66601676)
\curveto(127.65343964,228.72686825)(127.23198748,229.74441412)(126.48190293,230.49454871)
\curveto(125.73181971,231.24468464)(124.71434352,231.66616566)(123.65356468,231.66616566)
\curveto(122.59278584,231.66616566)(121.57530965,231.24468464)(120.82522643,230.49454871)
\curveto(120.07514188,229.74441412)(119.65368972,228.72686825)(119.65368972,227.66601676)
\curveto(119.65368972,226.60516527)(120.07514188,225.58761939)(120.82522643,224.8374848)
\curveto(121.57530965,224.08734888)(122.59278584,223.66586786)(123.65356468,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,223.66586786)
\curveto(124.71434352,223.66586786)(125.73181971,224.08734888)(126.48190293,224.8374848)
\curveto(127.23198748,225.58761939)(127.65343964,226.60516527)(127.65343964,227.66601676)
\curveto(127.65343964,228.72686825)(127.23198748,229.74441412)(126.48190293,230.49454871)
\curveto(125.73181971,231.24468464)(124.71434352,231.66616566)(123.65356468,231.66616566)
\curveto(122.59278584,231.66616566)(121.57530965,231.24468464)(120.82522643,230.49454871)
\curveto(120.07514188,229.74441412)(119.65368972,228.72686825)(119.65368972,227.66601676)
\curveto(119.65368972,226.60516527)(120.07514188,225.58761939)(120.82522643,224.8374848)
\curveto(121.57530965,224.08734888)(122.59278584,223.66586786)(123.65356468,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,75.41309591)
\curveto(391.87691058,75.41309591)(392.89438678,75.83457693)(393.64446999,76.58471285)
\curveto(394.39455455,77.33484744)(394.8160067,78.35239332)(394.8160067,79.41324481)
\curveto(394.8160067,80.4740963)(394.39455455,81.49164217)(393.64446999,82.24177676)
\curveto(392.89438678,82.99191268)(391.87691058,83.41339371)(390.81613174,83.41339371)
\curveto(389.7553529,83.41339371)(388.73787671,82.99191268)(387.98779349,82.24177676)
\curveto(387.23770894,81.49164217)(386.81625678,80.4740963)(386.81625678,79.41324481)
\curveto(386.81625678,78.35239332)(387.23770894,77.33484744)(387.98779349,76.58471285)
\curveto(388.73787671,75.83457693)(389.7553529,75.41309591)(390.81613174,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,75.41309591)
\curveto(391.87691058,75.41309591)(392.89438678,75.83457693)(393.64446999,76.58471285)
\curveto(394.39455455,77.33484744)(394.8160067,78.35239332)(394.8160067,79.41324481)
\curveto(394.8160067,80.4740963)(394.39455455,81.49164217)(393.64446999,82.24177676)
\curveto(392.89438678,82.99191268)(391.87691058,83.41339371)(390.81613174,83.41339371)
\curveto(389.7553529,83.41339371)(388.73787671,82.99191268)(387.98779349,82.24177676)
\curveto(387.23770894,81.49164217)(386.81625678,80.4740963)(386.81625678,79.41324481)
\curveto(386.81625678,78.35239332)(387.23770894,77.33484744)(387.98779349,76.58471285)
\curveto(388.73787671,75.83457693)(389.7553529,75.41309591)(390.81613174,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,101.47949588)
\curveto(251.77946316,101.47949588)(252.79693935,101.90097691)(253.54702257,102.65111283)
\curveto(254.29710712,103.40124742)(254.71855928,104.4187933)(254.71855928,105.47964478)
\curveto(254.71855928,106.54049627)(254.29710712,107.55804215)(253.54702257,108.30817674)
\curveto(252.79693935,109.05831266)(251.77946316,109.47979369)(250.71868432,109.47979369)
\curveto(249.65790548,109.47979369)(248.64042929,109.05831266)(247.89034607,108.30817674)
\curveto(247.14026152,107.55804215)(246.71880936,106.54049627)(246.71880936,105.47964478)
\curveto(246.71880936,104.4187933)(247.14026152,103.40124742)(247.89034607,102.65111283)
\curveto(248.64042929,101.90097691)(249.65790548,101.47949588)(250.71868432,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,101.47949588)
\curveto(251.77946316,101.47949588)(252.79693935,101.90097691)(253.54702257,102.65111283)
\curveto(254.29710712,103.40124742)(254.71855928,104.4187933)(254.71855928,105.47964478)
\curveto(254.71855928,106.54049627)(254.29710712,107.55804215)(253.54702257,108.30817674)
\curveto(252.79693935,109.05831266)(251.77946316,109.47979369)(250.71868432,109.47979369)
\curveto(249.65790548,109.47979369)(248.64042929,109.05831266)(247.89034607,108.30817674)
\curveto(247.14026152,107.55804215)(246.71880936,106.54049627)(246.71880936,105.47964478)
\curveto(246.71880936,104.4187933)(247.14026152,103.40124742)(247.89034607,102.65111283)
\curveto(248.64042929,101.90097691)(249.65790548,101.47949588)(250.71868432,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,339.33563984)
\curveto(186.61786491,339.33563984)(187.6353411,339.75712086)(188.38542432,340.50725678)
\curveto(189.13550887,341.25739137)(189.55696103,342.27493725)(189.55696103,343.33578874)
\curveto(189.55696103,344.39664022)(189.13550887,345.4141861)(188.38542432,346.16432069)
\curveto(187.6353411,346.91445661)(186.61786491,347.33593764)(185.55708607,347.33593764)
\curveto(184.49630723,347.33593764)(183.47883104,346.91445661)(182.72874782,346.16432069)
\curveto(181.97866327,345.4141861)(181.55721111,344.39664022)(181.55721111,343.33578874)
\curveto(181.55721111,342.27493725)(181.97866327,341.25739137)(182.72874782,340.50725678)
\curveto(183.47883104,339.75712086)(184.49630723,339.33563984)(185.55708607,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,339.33563984)
\curveto(186.61786491,339.33563984)(187.6353411,339.75712086)(188.38542432,340.50725678)
\curveto(189.13550887,341.25739137)(189.55696103,342.27493725)(189.55696103,343.33578874)
\curveto(189.55696103,344.39664022)(189.13550887,345.4141861)(188.38542432,346.16432069)
\curveto(187.6353411,346.91445661)(186.61786491,347.33593764)(185.55708607,347.33593764)
\curveto(184.49630723,347.33593764)(183.47883104,346.91445661)(182.72874782,346.16432069)
\curveto(181.97866327,345.4141861)(181.55721111,344.39664022)(181.55721111,343.33578874)
\curveto(181.55721111,342.27493725)(181.97866327,341.25739137)(182.72874782,340.50725678)
\curveto(183.47883104,339.75712086)(184.49630723,339.33563984)(185.55708607,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,109.62526622)
\curveto(302.27969519,109.62526622)(303.29717138,110.04674725)(304.0472546,110.79688317)
\curveto(304.79733915,111.54701776)(305.21879131,112.56456363)(305.21879131,113.62541512)
\curveto(305.21879131,114.68626661)(304.79733915,115.70381249)(304.0472546,116.45394708)
\curveto(303.29717138,117.204083)(302.27969519,117.62556402)(301.21891635,117.62556402)
\curveto(300.15813751,117.62556402)(299.14066132,117.204083)(298.3905781,116.45394708)
\curveto(297.64049355,115.70381249)(297.21904139,114.68626661)(297.21904139,113.62541512)
\curveto(297.21904139,112.56456363)(297.64049355,111.54701776)(298.3905781,110.79688317)
\curveto(299.14066132,110.04674725)(300.15813751,109.62526622)(301.21891635,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,109.62526622)
\curveto(302.27969519,109.62526622)(303.29717138,110.04674725)(304.0472546,110.79688317)
\curveto(304.79733915,111.54701776)(305.21879131,112.56456363)(305.21879131,113.62541512)
\curveto(305.21879131,114.68626661)(304.79733915,115.70381249)(304.0472546,116.45394708)
\curveto(303.29717138,117.204083)(302.27969519,117.62556402)(301.21891635,117.62556402)
\curveto(300.15813751,117.62556402)(299.14066132,117.204083)(298.3905781,116.45394708)
\curveto(297.64049355,115.70381249)(297.21904139,114.68626661)(297.21904139,113.62541512)
\curveto(297.21904139,112.56456363)(297.64049355,111.54701776)(298.3905781,110.79688317)
\curveto(299.14066132,110.04674725)(300.15813751,109.62526622)(301.21891635,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,104.73779588)
\curveto(224.0857895,104.73779588)(225.10326569,105.1592769)(225.85334891,105.90941283)
\curveto(226.60343346,106.65954742)(227.02488562,107.67709329)(227.02488562,108.73794478)
\curveto(227.02488562,109.79879627)(226.60343346,110.81634215)(225.85334891,111.56647674)
\curveto(225.10326569,112.31661266)(224.0857895,112.73809368)(223.02501066,112.73809368)
\curveto(221.96423182,112.73809368)(220.94675563,112.31661266)(220.19667241,111.56647674)
\curveto(219.44658786,110.81634215)(219.0251357,109.79879627)(219.0251357,108.73794478)
\curveto(219.0251357,107.67709329)(219.44658786,106.65954742)(220.19667241,105.90941283)
\curveto(220.94675563,105.1592769)(221.96423182,104.73779588)(223.02501066,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,104.73779588)
\curveto(224.0857895,104.73779588)(225.10326569,105.1592769)(225.85334891,105.90941283)
\curveto(226.60343346,106.65954742)(227.02488562,107.67709329)(227.02488562,108.73794478)
\curveto(227.02488562,109.79879627)(226.60343346,110.81634215)(225.85334891,111.56647674)
\curveto(225.10326569,112.31661266)(224.0857895,112.73809368)(223.02501066,112.73809368)
\curveto(221.96423182,112.73809368)(220.94675563,112.31661266)(220.19667241,111.56647674)
\curveto(219.44658786,110.81634215)(219.0251357,109.79879627)(219.0251357,108.73794478)
\curveto(219.0251357,107.67709329)(219.44658786,106.65954742)(220.19667241,105.90941283)
\curveto(220.94675563,105.1592769)(221.96423182,104.73779588)(223.02501066,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,158.49980687)
\curveto(198.02113392,158.49980687)(199.03861011,158.9212879)(199.78869333,159.67142382)
\curveto(200.53877788,160.42155841)(200.96023004,161.43910429)(200.96023004,162.49995577)
\curveto(200.96023004,163.56080726)(200.53877788,164.57835314)(199.78869333,165.32848773)
\curveto(199.03861011,166.07862365)(198.02113392,166.50010468)(196.96035508,166.50010468)
\curveto(195.89957624,166.50010468)(194.88210005,166.07862365)(194.13201683,165.32848773)
\curveto(193.38193228,164.57835314)(192.96048012,163.56080726)(192.96048012,162.49995577)
\curveto(192.96048012,161.43910429)(193.38193228,160.42155841)(194.13201683,159.67142382)
\curveto(194.88210005,158.9212879)(195.89957624,158.49980687)(196.96035508,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,158.49980687)
\curveto(198.02113392,158.49980687)(199.03861011,158.9212879)(199.78869333,159.67142382)
\curveto(200.53877788,160.42155841)(200.96023004,161.43910429)(200.96023004,162.49995577)
\curveto(200.96023004,163.56080726)(200.53877788,164.57835314)(199.78869333,165.32848773)
\curveto(199.03861011,166.07862365)(198.02113392,166.50010468)(196.96035508,166.50010468)
\curveto(195.89957624,166.50010468)(194.88210005,166.07862365)(194.13201683,165.32848773)
\curveto(193.38193228,164.57835314)(192.96048012,163.56080726)(192.96048012,162.49995577)
\curveto(192.96048012,161.43910429)(193.38193228,160.42155841)(194.13201683,159.67142382)
\curveto(194.88210005,158.9212879)(195.89957624,158.49980687)(196.96035508,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,181.3079272)
\curveto(204.53730799,181.3079272)(205.55478418,181.72940822)(206.3048674,182.47954415)
\curveto(207.05495195,183.22967874)(207.47640411,184.24722461)(207.47640411,185.3080761)
\curveto(207.47640411,186.36892759)(207.05495195,187.38647347)(206.3048674,188.13660806)
\curveto(205.55478418,188.88674398)(204.53730799,189.308225)(203.47652915,189.308225)
\curveto(202.41575031,189.308225)(201.39827412,188.88674398)(200.6481909,188.13660806)
\curveto(199.89810635,187.38647347)(199.47665419,186.36892759)(199.47665419,185.3080761)
\curveto(199.47665419,184.24722461)(199.89810635,183.22967874)(200.6481909,182.47954415)
\curveto(201.39827412,181.72940822)(202.41575031,181.3079272)(203.47652915,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,181.3079272)
\curveto(204.53730799,181.3079272)(205.55478418,181.72940822)(206.3048674,182.47954415)
\curveto(207.05495195,183.22967874)(207.47640411,184.24722461)(207.47640411,185.3080761)
\curveto(207.47640411,186.36892759)(207.05495195,187.38647347)(206.3048674,188.13660806)
\curveto(205.55478418,188.88674398)(204.53730799,189.308225)(203.47652915,189.308225)
\curveto(202.41575031,189.308225)(201.39827412,188.88674398)(200.6481909,188.13660806)
\curveto(199.89810635,187.38647347)(199.47665419,186.36892759)(199.47665419,185.3080761)
\curveto(199.47665419,184.24722461)(199.89810635,183.22967874)(200.6481909,182.47954415)
\curveto(201.39827412,181.72940822)(202.41575031,181.3079272)(203.47652915,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,91.70459589)
\curveto(307.16683082,91.70459589)(308.18430702,92.12607691)(308.93439024,92.87621284)
\curveto(309.68447479,93.62634743)(310.10592695,94.6438933)(310.10592695,95.70474479)
\curveto(310.10592695,96.76559628)(309.68447479,97.78314216)(308.93439024,98.53327675)
\curveto(308.18430702,99.28341267)(307.16683082,99.70489369)(306.10605199,99.70489369)
\curveto(305.04527315,99.70489369)(304.02779695,99.28341267)(303.27771373,98.53327675)
\curveto(302.52762918,97.78314216)(302.10617702,96.76559628)(302.10617702,95.70474479)
\curveto(302.10617702,94.6438933)(302.52762918,93.62634743)(303.27771373,92.87621284)
\curveto(304.02779695,92.12607691)(305.04527315,91.70459589)(306.10605199,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,91.70459589)
\curveto(307.16683082,91.70459589)(308.18430702,92.12607691)(308.93439024,92.87621284)
\curveto(309.68447479,93.62634743)(310.10592695,94.6438933)(310.10592695,95.70474479)
\curveto(310.10592695,96.76559628)(309.68447479,97.78314216)(308.93439024,98.53327675)
\curveto(308.18430702,99.28341267)(307.16683082,99.70489369)(306.10605199,99.70489369)
\curveto(305.04527315,99.70489369)(304.02779695,99.28341267)(303.27771373,98.53327675)
\curveto(302.52762918,97.78314216)(302.10617702,96.76559628)(302.10617702,95.70474479)
\curveto(302.10617702,94.6438933)(302.52762918,93.62634743)(303.27771373,92.87621284)
\curveto(304.02779695,92.12607691)(305.04527315,91.70459589)(306.10605199,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,243.21568819)
\curveto(222.45675107,243.21568819)(223.47422726,243.63716921)(224.22431048,244.38730513)
\curveto(224.97439503,245.13743972)(225.39584719,246.1549856)(225.39584719,247.21583709)
\curveto(225.39584719,248.27668858)(224.97439503,249.29423445)(224.22431048,250.04436904)
\curveto(223.47422726,250.79450497)(222.45675107,251.21598599)(221.39597223,251.21598599)
\curveto(220.33519339,251.21598599)(219.3177172,250.79450497)(218.56763398,250.04436904)
\curveto(217.81754943,249.29423445)(217.39609727,248.27668858)(217.39609727,247.21583709)
\curveto(217.39609727,246.1549856)(217.81754943,245.13743972)(218.56763398,244.38730513)
\curveto(219.3177172,243.63716921)(220.33519339,243.21568819)(221.39597223,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,243.21568819)
\curveto(222.45675107,243.21568819)(223.47422726,243.63716921)(224.22431048,244.38730513)
\curveto(224.97439503,245.13743972)(225.39584719,246.1549856)(225.39584719,247.21583709)
\curveto(225.39584719,248.27668858)(224.97439503,249.29423445)(224.22431048,250.04436904)
\curveto(223.47422726,250.79450497)(222.45675107,251.21598599)(221.39597223,251.21598599)
\curveto(220.33519339,251.21598599)(219.3177172,250.79450497)(218.56763398,250.04436904)
\curveto(217.81754943,249.29423445)(217.39609727,248.27668858)(217.39609727,247.21583709)
\curveto(217.39609727,246.1549856)(217.81754943,245.13743972)(218.56763398,244.38730513)
\curveto(219.3177172,243.63716921)(220.33519339,243.21568819)(221.39597223,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,344.22308983)
\curveto(188.24690334,344.22308983)(189.26437953,344.64457085)(190.01446275,345.39470678)
\curveto(190.7645473,346.14484137)(191.18599946,347.16238724)(191.18599946,348.22323873)
\curveto(191.18599946,349.28409022)(190.7645473,350.3016361)(190.01446275,351.05177069)
\curveto(189.26437953,351.80190661)(188.24690334,352.22338763)(187.1861245,352.22338763)
\curveto(186.12534566,352.22338763)(185.10786947,351.80190661)(184.35778625,351.05177069)
\curveto(183.6077017,350.3016361)(183.18624954,349.28409022)(183.18624954,348.22323873)
\curveto(183.18624954,347.16238724)(183.6077017,346.14484137)(184.35778625,345.39470678)
\curveto(185.10786947,344.64457085)(186.12534566,344.22308983)(187.1861245,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,344.22308983)
\curveto(188.24690334,344.22308983)(189.26437953,344.64457085)(190.01446275,345.39470678)
\curveto(190.7645473,346.14484137)(191.18599946,347.16238724)(191.18599946,348.22323873)
\curveto(191.18599946,349.28409022)(190.7645473,350.3016361)(190.01446275,351.05177069)
\curveto(189.26437953,351.80190661)(188.24690334,352.22338763)(187.1861245,352.22338763)
\curveto(186.12534566,352.22338763)(185.10786947,351.80190661)(184.35778625,351.05177069)
\curveto(183.6077017,350.3016361)(183.18624954,349.28409022)(183.18624954,348.22323873)
\curveto(183.18624954,347.16238724)(183.6077017,346.14484137)(184.35778625,345.39470678)
\curveto(185.10786947,344.64457085)(186.12534566,344.22308983)(187.1861245,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,119.40018656)
\curveto(136.11763288,119.40018656)(137.13510907,119.82166758)(137.88519229,120.57180351)
\curveto(138.63527684,121.3219381)(139.056729,122.33948397)(139.056729,123.40033546)
\curveto(139.056729,124.46118695)(138.63527684,125.47873283)(137.88519229,126.22886742)
\curveto(137.13510907,126.97900334)(136.11763288,127.40048436)(135.05685404,127.40048436)
\curveto(133.9960752,127.40048436)(132.97859901,126.97900334)(132.22851579,126.22886742)
\curveto(131.47843124,125.47873283)(131.05697908,124.46118695)(131.05697908,123.40033546)
\curveto(131.05697908,122.33948397)(131.47843124,121.3219381)(132.22851579,120.57180351)
\curveto(132.97859901,119.82166758)(133.9960752,119.40018656)(135.05685404,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,119.40018656)
\curveto(136.11763288,119.40018656)(137.13510907,119.82166758)(137.88519229,120.57180351)
\curveto(138.63527684,121.3219381)(139.056729,122.33948397)(139.056729,123.40033546)
\curveto(139.056729,124.46118695)(138.63527684,125.47873283)(137.88519229,126.22886742)
\curveto(137.13510907,126.97900334)(136.11763288,127.40048436)(135.05685404,127.40048436)
\curveto(133.9960752,127.40048436)(132.97859901,126.97900334)(132.22851579,126.22886742)
\curveto(131.47843124,125.47873283)(131.05697908,124.46118695)(131.05697908,123.40033546)
\curveto(131.05697908,122.33948397)(131.47843124,121.3219381)(132.22851579,120.57180351)
\curveto(132.97859901,119.82166758)(133.9960752,119.40018656)(135.05685404,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,290.46108901)
\curveto(253.40850159,290.46108901)(254.42597778,290.88257003)(255.176061,291.63270596)
\curveto(255.92614555,292.38284055)(256.34759771,293.40038642)(256.34759771,294.46123791)
\curveto(256.34759771,295.5220894)(255.92614555,296.53963528)(255.176061,297.28976987)
\curveto(254.42597778,298.03990579)(253.40850159,298.46138681)(252.34772275,298.46138681)
\curveto(251.28694391,298.46138681)(250.26946772,298.03990579)(249.5193845,297.28976987)
\curveto(248.76929995,296.53963528)(248.34784779,295.5220894)(248.34784779,294.46123791)
\curveto(248.34784779,293.40038642)(248.76929995,292.38284055)(249.5193845,291.63270596)
\curveto(250.26946772,290.88257003)(251.28694391,290.46108901)(252.34772275,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,290.46108901)
\curveto(253.40850159,290.46108901)(254.42597778,290.88257003)(255.176061,291.63270596)
\curveto(255.92614555,292.38284055)(256.34759771,293.40038642)(256.34759771,294.46123791)
\curveto(256.34759771,295.5220894)(255.92614555,296.53963528)(255.176061,297.28976987)
\curveto(254.42597778,298.03990579)(253.40850159,298.46138681)(252.34772275,298.46138681)
\curveto(251.28694391,298.46138681)(250.26946772,298.03990579)(249.5193845,297.28976987)
\curveto(248.76929995,296.53963528)(248.34784779,295.5220894)(248.34784779,294.46123791)
\curveto(248.34784779,293.40038642)(248.76929995,292.38284055)(249.5193845,291.63270596)
\curveto(250.26946772,290.88257003)(251.28694391,290.46108901)(252.34772275,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,275.79872885)
\curveto(362.55417815,275.79872885)(363.57165434,276.22020987)(364.32173756,276.9703458)
\curveto(365.07182211,277.72048039)(365.49327427,278.73802626)(365.49327427,279.79887775)
\curveto(365.49327427,280.85972924)(365.07182211,281.87727512)(364.32173756,282.62740971)
\curveto(363.57165434,283.37754563)(362.55417815,283.79902665)(361.49339931,283.79902665)
\curveto(360.43262047,283.79902665)(359.41514428,283.37754563)(358.66506106,282.62740971)
\curveto(357.91497651,281.87727512)(357.49352435,280.85972924)(357.49352435,279.79887775)
\curveto(357.49352435,278.73802626)(357.91497651,277.72048039)(358.66506106,276.9703458)
\curveto(359.41514428,276.22020987)(360.43262047,275.79872885)(361.49339931,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,275.79872885)
\curveto(362.55417815,275.79872885)(363.57165434,276.22020987)(364.32173756,276.9703458)
\curveto(365.07182211,277.72048039)(365.49327427,278.73802626)(365.49327427,279.79887775)
\curveto(365.49327427,280.85972924)(365.07182211,281.87727512)(364.32173756,282.62740971)
\curveto(363.57165434,283.37754563)(362.55417815,283.79902665)(361.49339931,283.79902665)
\curveto(360.43262047,283.79902665)(359.41514428,283.37754563)(358.66506106,282.62740971)
\curveto(357.91497651,281.87727512)(357.49352435,280.85972924)(357.49352435,279.79887775)
\curveto(357.49352435,278.73802626)(357.91497651,277.72048039)(358.66506106,276.9703458)
\curveto(359.41514428,276.22020987)(360.43262047,275.79872885)(361.49339931,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,298.60685935)
\curveto(189.87594177,298.60685935)(190.89341796,299.02834037)(191.64350118,299.7784763)
\curveto(192.39358573,300.52861089)(192.81503789,301.54615676)(192.81503789,302.60700825)
\curveto(192.81503789,303.66785974)(192.39358573,304.68540562)(191.64350118,305.43554021)
\curveto(190.89341796,306.18567613)(189.87594177,306.60715715)(188.81516293,306.60715715)
\curveto(187.75438409,306.60715715)(186.7369079,306.18567613)(185.98682468,305.43554021)
\curveto(185.23674013,304.68540562)(184.81528797,303.66785974)(184.81528797,302.60700825)
\curveto(184.81528797,301.54615676)(185.23674013,300.52861089)(185.98682468,299.7784763)
\curveto(186.7369079,299.02834037)(187.75438409,298.60685935)(188.81516293,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,298.60685935)
\curveto(189.87594177,298.60685935)(190.89341796,299.02834037)(191.64350118,299.7784763)
\curveto(192.39358573,300.52861089)(192.81503789,301.54615676)(192.81503789,302.60700825)
\curveto(192.81503789,303.66785974)(192.39358573,304.68540562)(191.64350118,305.43554021)
\curveto(190.89341796,306.18567613)(189.87594177,306.60715715)(188.81516293,306.60715715)
\curveto(187.75438409,306.60715715)(186.7369079,306.18567613)(185.98682468,305.43554021)
\curveto(185.23674013,304.68540562)(184.81528797,303.66785974)(184.81528797,302.60700825)
\curveto(184.81528797,301.54615676)(185.23674013,300.52861089)(185.98682468,299.7784763)
\curveto(186.7369079,299.02834037)(187.75438409,298.60685935)(188.81516293,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,161.75812722)
\curveto(235.48905851,161.75812722)(236.5065347,162.17960824)(237.25661792,162.92974416)
\curveto(238.00670247,163.67987875)(238.42815463,164.69742463)(238.42815463,165.75827612)
\curveto(238.42815463,166.81912761)(238.00670247,167.83667348)(237.25661792,168.58680807)
\curveto(236.5065347,169.336944)(235.48905851,169.75842502)(234.42827967,169.75842502)
\curveto(233.36750083,169.75842502)(232.35002464,169.336944)(231.59994142,168.58680807)
\curveto(230.84985687,167.83667348)(230.42840471,166.81912761)(230.42840471,165.75827612)
\curveto(230.42840471,164.69742463)(230.84985687,163.67987875)(231.59994142,162.92974416)
\curveto(232.35002464,162.17960824)(233.36750083,161.75812722)(234.42827967,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,161.75812722)
\curveto(235.48905851,161.75812722)(236.5065347,162.17960824)(237.25661792,162.92974416)
\curveto(238.00670247,163.67987875)(238.42815463,164.69742463)(238.42815463,165.75827612)
\curveto(238.42815463,166.81912761)(238.00670247,167.83667348)(237.25661792,168.58680807)
\curveto(236.5065347,169.336944)(235.48905851,169.75842502)(234.42827967,169.75842502)
\curveto(233.36750083,169.75842502)(232.35002464,169.336944)(231.59994142,168.58680807)
\curveto(230.84985687,167.83667348)(230.42840471,166.81912761)(230.42840471,165.75827612)
\curveto(230.42840471,164.69742463)(230.84985687,163.67987875)(231.59994142,162.92974416)
\curveto(232.35002464,162.17960824)(233.36750083,161.75812722)(234.42827967,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,55.86325523)
\curveto(378.84456245,55.86325523)(379.86203864,56.28473625)(380.61212186,57.03487218)
\curveto(381.36220641,57.78500677)(381.78365857,58.80255264)(381.78365857,59.86340413)
\curveto(381.78365857,60.92425562)(381.36220641,61.9418015)(380.61212186,62.69193609)
\curveto(379.86203864,63.44207201)(378.84456245,63.86355303)(377.78378361,63.86355303)
\curveto(376.72300477,63.86355303)(375.70552858,63.44207201)(374.95544536,62.69193609)
\curveto(374.20536081,61.9418015)(373.78390865,60.92425562)(373.78390865,59.86340413)
\curveto(373.78390865,58.80255264)(374.20536081,57.78500677)(374.95544536,57.03487218)
\curveto(375.70552858,56.28473625)(376.72300477,55.86325523)(377.78378361,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,55.86325523)
\curveto(378.84456245,55.86325523)(379.86203864,56.28473625)(380.61212186,57.03487218)
\curveto(381.36220641,57.78500677)(381.78365857,58.80255264)(381.78365857,59.86340413)
\curveto(381.78365857,60.92425562)(381.36220641,61.9418015)(380.61212186,62.69193609)
\curveto(379.86203864,63.44207201)(378.84456245,63.86355303)(377.78378361,63.86355303)
\curveto(376.72300477,63.86355303)(375.70552858,63.44207201)(374.95544536,62.69193609)
\curveto(374.20536081,61.9418015)(373.78390865,60.92425562)(373.78390865,59.86340413)
\curveto(373.78390865,58.80255264)(374.20536081,57.78500677)(374.95544536,57.03487218)
\curveto(375.70552858,56.28473625)(376.72300477,55.86325523)(377.78378361,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,279.05702885)
\curveto(271.32794467,279.05702885)(272.34542086,279.47850987)(273.09550408,280.22864579)
\curveto(273.84558863,280.97878038)(274.26704079,281.99632626)(274.26704079,283.05717775)
\curveto(274.26704079,284.11802924)(273.84558863,285.13557511)(273.09550408,285.8857097)
\curveto(272.34542086,286.63584563)(271.32794467,287.05732665)(270.26716583,287.05732665)
\curveto(269.20638699,287.05732665)(268.1889108,286.63584563)(267.43882758,285.8857097)
\curveto(266.68874303,285.13557511)(266.26729087,284.11802924)(266.26729087,283.05717775)
\curveto(266.26729087,281.99632626)(266.68874303,280.97878038)(267.43882758,280.22864579)
\curveto(268.1889108,279.47850987)(269.20638699,279.05702885)(270.26716583,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,279.05702885)
\curveto(271.32794467,279.05702885)(272.34542086,279.47850987)(273.09550408,280.22864579)
\curveto(273.84558863,280.97878038)(274.26704079,281.99632626)(274.26704079,283.05717775)
\curveto(274.26704079,284.11802924)(273.84558863,285.13557511)(273.09550408,285.8857097)
\curveto(272.34542086,286.63584563)(271.32794467,287.05732665)(270.26716583,287.05732665)
\curveto(269.20638699,287.05732665)(268.1889108,286.63584563)(267.43882758,285.8857097)
\curveto(266.68874303,285.13557511)(266.26729087,284.11802924)(266.26729087,283.05717775)
\curveto(266.26729087,281.99632626)(266.68874303,280.97878038)(267.43882758,280.22864579)
\curveto(268.1889108,279.47850987)(269.20638699,279.05702885)(270.26716583,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,311.64005934)
\curveto(180.10171119,311.64005934)(181.11918738,312.06154036)(181.8692706,312.81167628)
\curveto(182.61935515,313.56181087)(183.04080731,314.57935675)(183.04080731,315.64020824)
\curveto(183.04080731,316.70105973)(182.61935515,317.71860561)(181.8692706,318.4687402)
\curveto(181.11918738,319.21887612)(180.10171119,319.64035714)(179.04093235,319.64035714)
\curveto(177.98015351,319.64035714)(176.96267732,319.21887612)(176.2125941,318.4687402)
\curveto(175.46250955,317.71860561)(175.04105739,316.70105973)(175.04105739,315.64020824)
\curveto(175.04105739,314.57935675)(175.46250955,313.56181087)(176.2125941,312.81167628)
\curveto(176.96267732,312.06154036)(177.98015351,311.64005934)(179.04093235,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,311.64005934)
\curveto(180.10171119,311.64005934)(181.11918738,312.06154036)(181.8692706,312.81167628)
\curveto(182.61935515,313.56181087)(183.04080731,314.57935675)(183.04080731,315.64020824)
\curveto(183.04080731,316.70105973)(182.61935515,317.71860561)(181.8692706,318.4687402)
\curveto(181.11918738,319.21887612)(180.10171119,319.64035714)(179.04093235,319.64035714)
\curveto(177.98015351,319.64035714)(176.96267732,319.21887612)(176.2125941,318.4687402)
\curveto(175.46250955,317.71860561)(175.04105739,316.70105973)(175.04105739,315.64020824)
\curveto(175.04105739,314.57935675)(175.46250955,313.56181087)(176.2125941,312.81167628)
\curveto(176.96267732,312.06154036)(177.98015351,311.64005934)(179.04093235,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,119.40018656)
\curveto(134.4885741,119.40018656)(135.5060503,119.82166758)(136.25613351,120.57180351)
\curveto(137.00621807,121.3219381)(137.42767022,122.33948397)(137.42767022,123.40033546)
\curveto(137.42767022,124.46118695)(137.00621807,125.47873283)(136.25613351,126.22886742)
\curveto(135.5060503,126.97900334)(134.4885741,127.40048436)(133.42779526,127.40048436)
\curveto(132.36701642,127.40048436)(131.34954023,126.97900334)(130.59945701,126.22886742)
\curveto(129.84937246,125.47873283)(129.4279203,124.46118695)(129.4279203,123.40033546)
\curveto(129.4279203,122.33948397)(129.84937246,121.3219381)(130.59945701,120.57180351)
\curveto(131.34954023,119.82166758)(132.36701642,119.40018656)(133.42779526,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,119.40018656)
\curveto(134.4885741,119.40018656)(135.5060503,119.82166758)(136.25613351,120.57180351)
\curveto(137.00621807,121.3219381)(137.42767022,122.33948397)(137.42767022,123.40033546)
\curveto(137.42767022,124.46118695)(137.00621807,125.47873283)(136.25613351,126.22886742)
\curveto(135.5060503,126.97900334)(134.4885741,127.40048436)(133.42779526,127.40048436)
\curveto(132.36701642,127.40048436)(131.34954023,126.97900334)(130.59945701,126.22886742)
\curveto(129.84937246,125.47873283)(129.4279203,124.46118695)(129.4279203,123.40033546)
\curveto(129.4279203,122.33948397)(129.84937246,121.3219381)(130.59945701,120.57180351)
\curveto(131.34954023,119.82166758)(132.36701642,119.40018656)(133.42779526,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,362.14376016)
\curveto(401.65114116,362.14376016)(402.66861736,362.56524118)(403.41870058,363.31537711)
\curveto(404.16878513,364.0655117)(404.59023729,365.08305757)(404.59023729,366.14390906)
\curveto(404.59023729,367.20476055)(404.16878513,368.22230643)(403.41870058,368.97244102)
\curveto(402.66861736,369.72257694)(401.65114116,370.14405796)(400.59036233,370.14405796)
\curveto(399.52958349,370.14405796)(398.51210729,369.72257694)(397.76202408,368.97244102)
\curveto(397.01193952,368.22230643)(396.59048737,367.20476055)(396.59048737,366.14390906)
\curveto(396.59048737,365.08305757)(397.01193952,364.0655117)(397.76202408,363.31537711)
\curveto(398.51210729,362.56524118)(399.52958349,362.14376016)(400.59036233,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,362.14376016)
\curveto(401.65114116,362.14376016)(402.66861736,362.56524118)(403.41870058,363.31537711)
\curveto(404.16878513,364.0655117)(404.59023729,365.08305757)(404.59023729,366.14390906)
\curveto(404.59023729,367.20476055)(404.16878513,368.22230643)(403.41870058,368.97244102)
\curveto(402.66861736,369.72257694)(401.65114116,370.14405796)(400.59036233,370.14405796)
\curveto(399.52958349,370.14405796)(398.51210729,369.72257694)(397.76202408,368.97244102)
\curveto(397.01193952,368.22230643)(396.59048737,367.20476055)(396.59048737,366.14390906)
\curveto(396.59048737,365.08305757)(397.01193952,364.0655117)(397.76202408,363.31537711)
\curveto(398.51210729,362.56524118)(399.52958349,362.14376016)(400.59036233,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,55.86325523)
\curveto(292.50546461,55.86325523)(293.5229408,56.28473625)(294.27302402,57.03487218)
\curveto(295.02310857,57.78500677)(295.44456073,58.80255264)(295.44456073,59.86340413)
\curveto(295.44456073,60.92425562)(295.02310857,61.9418015)(294.27302402,62.69193609)
\curveto(293.5229408,63.44207201)(292.50546461,63.86355303)(291.44468577,63.86355303)
\curveto(290.38390693,63.86355303)(289.36643074,63.44207201)(288.61634752,62.69193609)
\curveto(287.86626297,61.9418015)(287.44481081,60.92425562)(287.44481081,59.86340413)
\curveto(287.44481081,58.80255264)(287.86626297,57.78500677)(288.61634752,57.03487218)
\curveto(289.36643074,56.28473625)(290.38390693,55.86325523)(291.44468577,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,55.86325523)
\curveto(292.50546461,55.86325523)(293.5229408,56.28473625)(294.27302402,57.03487218)
\curveto(295.02310857,57.78500677)(295.44456073,58.80255264)(295.44456073,59.86340413)
\curveto(295.44456073,60.92425562)(295.02310857,61.9418015)(294.27302402,62.69193609)
\curveto(293.5229408,63.44207201)(292.50546461,63.86355303)(291.44468577,63.86355303)
\curveto(290.38390693,63.86355303)(289.36643074,63.44207201)(288.61634752,62.69193609)
\curveto(287.86626297,61.9418015)(287.44481081,60.92425562)(287.44481081,59.86340413)
\curveto(287.44481081,58.80255264)(287.86626297,57.78500677)(288.61634752,57.03487218)
\curveto(289.36643074,56.28473625)(290.38390693,55.86325523)(291.44468577,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,327.93157967)
\curveto(365.81225501,327.93157967)(366.8297312,328.35306069)(367.57981442,329.10319662)
\curveto(368.32989897,329.85333121)(368.75135113,330.87087708)(368.75135113,331.93172857)
\curveto(368.75135113,332.99258006)(368.32989897,334.01012594)(367.57981442,334.76026053)
\curveto(366.8297312,335.51039645)(365.81225501,335.93187747)(364.75147617,335.93187747)
\curveto(363.69069733,335.93187747)(362.67322114,335.51039645)(361.92313792,334.76026053)
\curveto(361.17305337,334.01012594)(360.75160121,332.99258006)(360.75160121,331.93172857)
\curveto(360.75160121,330.87087708)(361.17305337,329.85333121)(361.92313792,329.10319662)
\curveto(362.67322114,328.35306069)(363.69069733,327.93157967)(364.75147617,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,327.93157967)
\curveto(365.81225501,327.93157967)(366.8297312,328.35306069)(367.57981442,329.10319662)
\curveto(368.32989897,329.85333121)(368.75135113,330.87087708)(368.75135113,331.93172857)
\curveto(368.75135113,332.99258006)(368.32989897,334.01012594)(367.57981442,334.76026053)
\curveto(366.8297312,335.51039645)(365.81225501,335.93187747)(364.75147617,335.93187747)
\curveto(363.69069733,335.93187747)(362.67322114,335.51039645)(361.92313792,334.76026053)
\curveto(361.17305337,334.01012594)(360.75160121,332.99258006)(360.75160121,331.93172857)
\curveto(360.75160121,330.87087708)(361.17305337,329.85333121)(361.92313792,329.10319662)
\curveto(362.67322114,328.35306069)(363.69069733,327.93157967)(364.75147617,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,259.50720852)
\curveto(264.81179095,259.50720852)(265.82926714,259.92868954)(266.57935036,260.67882546)
\curveto(267.32943491,261.42896005)(267.75088707,262.44650593)(267.75088707,263.50735742)
\curveto(267.75088707,264.56820891)(267.32943491,265.58575479)(266.57935036,266.33588937)
\curveto(265.82926714,267.0860253)(264.81179095,267.50750632)(263.75101211,267.50750632)
\curveto(262.69023327,267.50750632)(261.67275707,267.0860253)(260.92267386,266.33588937)
\curveto(260.1725893,265.58575479)(259.75113715,264.56820891)(259.75113715,263.50735742)
\curveto(259.75113715,262.44650593)(260.1725893,261.42896005)(260.92267386,260.67882546)
\curveto(261.67275707,259.92868954)(262.69023327,259.50720852)(263.75101211,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,259.50720852)
\curveto(264.81179095,259.50720852)(265.82926714,259.92868954)(266.57935036,260.67882546)
\curveto(267.32943491,261.42896005)(267.75088707,262.44650593)(267.75088707,263.50735742)
\curveto(267.75088707,264.56820891)(267.32943491,265.58575479)(266.57935036,266.33588937)
\curveto(265.82926714,267.0860253)(264.81179095,267.50750632)(263.75101211,267.50750632)
\curveto(262.69023327,267.50750632)(261.67275707,267.0860253)(260.92267386,266.33588937)
\curveto(260.1725893,265.58575479)(259.75113715,264.56820891)(259.75113715,263.50735742)
\curveto(259.75113715,262.44650593)(260.1725893,261.42896005)(260.92267386,260.67882546)
\curveto(261.67275707,259.92868954)(262.69023327,259.50720852)(263.75101211,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,241.58653819)
\curveto(152.40801718,241.58653819)(153.42549337,242.00801921)(154.17557659,242.75815513)
\curveto(154.92566114,243.50828972)(155.3471133,244.5258356)(155.3471133,245.58668709)
\curveto(155.3471133,246.64753858)(154.92566114,247.66508445)(154.17557659,248.41521904)
\curveto(153.42549337,249.16535497)(152.40801718,249.58683599)(151.34723834,249.58683599)
\curveto(150.2864595,249.58683599)(149.26898331,249.16535497)(148.51890009,248.41521904)
\curveto(147.76881554,247.66508445)(147.34736338,246.64753858)(147.34736338,245.58668709)
\curveto(147.34736338,244.5258356)(147.76881554,243.50828972)(148.51890009,242.75815513)
\curveto(149.26898331,242.00801921)(150.2864595,241.58653819)(151.34723834,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,241.58653819)
\curveto(152.40801718,241.58653819)(153.42549337,242.00801921)(154.17557659,242.75815513)
\curveto(154.92566114,243.50828972)(155.3471133,244.5258356)(155.3471133,245.58668709)
\curveto(155.3471133,246.64753858)(154.92566114,247.66508445)(154.17557659,248.41521904)
\curveto(153.42549337,249.16535497)(152.40801718,249.58683599)(151.34723834,249.58683599)
\curveto(150.2864595,249.58683599)(149.26898331,249.16535497)(148.51890009,248.41521904)
\curveto(147.76881554,247.66508445)(147.34736338,246.64753858)(147.34736338,245.58668709)
\curveto(147.34736338,244.5258356)(147.76881554,243.50828972)(148.51890009,242.75815513)
\curveto(149.26898331,242.00801921)(150.2864595,241.58653819)(151.34723834,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,119.40018656)
\curveto(272.9569831,119.40018656)(273.97445929,119.82166758)(274.72454251,120.57180351)
\curveto(275.47462706,121.3219381)(275.89607922,122.33948397)(275.89607922,123.40033546)
\curveto(275.89607922,124.46118695)(275.47462706,125.47873283)(274.72454251,126.22886742)
\curveto(273.97445929,126.97900334)(272.9569831,127.40048436)(271.89620426,127.40048436)
\curveto(270.83542542,127.40048436)(269.81794923,126.97900334)(269.06786601,126.22886742)
\curveto(268.31778146,125.47873283)(267.8963293,124.46118695)(267.8963293,123.40033546)
\curveto(267.8963293,122.33948397)(268.31778146,121.3219381)(269.06786601,120.57180351)
\curveto(269.81794923,119.82166758)(270.83542542,119.40018656)(271.89620426,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,119.40018656)
\curveto(272.9569831,119.40018656)(273.97445929,119.82166758)(274.72454251,120.57180351)
\curveto(275.47462706,121.3219381)(275.89607922,122.33948397)(275.89607922,123.40033546)
\curveto(275.89607922,124.46118695)(275.47462706,125.47873283)(274.72454251,126.22886742)
\curveto(273.97445929,126.97900334)(272.9569831,127.40048436)(271.89620426,127.40048436)
\curveto(270.83542542,127.40048436)(269.81794923,126.97900334)(269.06786601,126.22886742)
\curveto(268.31778146,125.47873283)(267.8963293,124.46118695)(267.8963293,123.40033546)
\curveto(267.8963293,122.33948397)(268.31778146,121.3219381)(269.06786601,120.57180351)
\curveto(269.81794923,119.82166758)(270.83542542,119.40018656)(271.89620426,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,130.80423655)
\curveto(242.00523258,130.80423655)(243.02270877,131.22571757)(243.77279199,131.9758535)
\curveto(244.52287654,132.72598809)(244.9443287,133.74353396)(244.9443287,134.80438545)
\curveto(244.9443287,135.86523694)(244.52287654,136.88278282)(243.77279199,137.63291741)
\curveto(243.02270877,138.38305333)(242.00523258,138.80453435)(240.94445374,138.80453435)
\curveto(239.8836749,138.80453435)(238.8661987,138.38305333)(238.11611549,137.63291741)
\curveto(237.36603093,136.88278282)(236.94457878,135.86523694)(236.94457878,134.80438545)
\curveto(236.94457878,133.74353396)(237.36603093,132.72598809)(238.11611549,131.9758535)
\curveto(238.8661987,131.22571757)(239.8836749,130.80423655)(240.94445374,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,130.80423655)
\curveto(242.00523258,130.80423655)(243.02270877,131.22571757)(243.77279199,131.9758535)
\curveto(244.52287654,132.72598809)(244.9443287,133.74353396)(244.9443287,134.80438545)
\curveto(244.9443287,135.86523694)(244.52287654,136.88278282)(243.77279199,137.63291741)
\curveto(243.02270877,138.38305333)(242.00523258,138.80453435)(240.94445374,138.80453435)
\curveto(239.8836749,138.80453435)(238.8661987,138.38305333)(238.11611549,137.63291741)
\curveto(237.36603093,136.88278282)(236.94457878,135.86523694)(236.94457878,134.80438545)
\curveto(236.94457878,133.74353396)(237.36603093,132.72598809)(238.11611549,131.9758535)
\curveto(238.8661987,131.22571757)(239.8836749,130.80423655)(240.94445374,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,151.98320688)
\curveto(316.94106141,151.98320688)(317.9585376,152.4046879)(318.70862082,153.15482382)
\curveto(319.45870537,153.90495841)(319.88015753,154.92250429)(319.88015753,155.98335578)
\curveto(319.88015753,157.04420727)(319.45870537,158.06175315)(318.70862082,158.81188774)
\curveto(317.9585376,159.56202366)(316.94106141,159.98350468)(315.88028257,159.98350468)
\curveto(314.81950373,159.98350468)(313.80202754,159.56202366)(313.05194432,158.81188774)
\curveto(312.30185977,158.06175315)(311.88040761,157.04420727)(311.88040761,155.98335578)
\curveto(311.88040761,154.92250429)(312.30185977,153.90495841)(313.05194432,153.15482382)
\curveto(313.80202754,152.4046879)(314.81950373,151.98320688)(315.88028257,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,151.98320688)
\curveto(316.94106141,151.98320688)(317.9585376,152.4046879)(318.70862082,153.15482382)
\curveto(319.45870537,153.90495841)(319.88015753,154.92250429)(319.88015753,155.98335578)
\curveto(319.88015753,157.04420727)(319.45870537,158.06175315)(318.70862082,158.81188774)
\curveto(317.9585376,159.56202366)(316.94106141,159.98350468)(315.88028257,159.98350468)
\curveto(314.81950373,159.98350468)(313.80202754,159.56202366)(313.05194432,158.81188774)
\curveto(312.30185977,158.06175315)(311.88040761,157.04420727)(311.88040761,155.98335578)
\curveto(311.88040761,154.92250429)(312.30185977,153.90495841)(313.05194432,153.15482382)
\curveto(313.80202754,152.4046879)(314.81950373,151.98320688)(315.88028257,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,98.22119589)
\curveto(279.47315716,98.22119589)(280.49063336,98.64267691)(281.24071657,99.39281283)
\curveto(281.99080113,100.14294742)(282.41225328,101.1604933)(282.41225328,102.22134479)
\curveto(282.41225328,103.28219628)(281.99080113,104.29974215)(281.24071657,105.04987674)
\curveto(280.49063336,105.80001267)(279.47315716,106.22149369)(278.41237832,106.22149369)
\curveto(277.35159949,106.22149369)(276.33412329,105.80001267)(275.58404007,105.04987674)
\curveto(274.83395552,104.29974215)(274.41250336,103.28219628)(274.41250336,102.22134479)
\curveto(274.41250336,101.1604933)(274.83395552,100.14294742)(275.58404007,99.39281283)
\curveto(276.33412329,98.64267691)(277.35159949,98.22119589)(278.41237832,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,98.22119589)
\curveto(279.47315716,98.22119589)(280.49063336,98.64267691)(281.24071657,99.39281283)
\curveto(281.99080113,100.14294742)(282.41225328,101.1604933)(282.41225328,102.22134479)
\curveto(282.41225328,103.28219628)(281.99080113,104.29974215)(281.24071657,105.04987674)
\curveto(280.49063336,105.80001267)(279.47315716,106.22149369)(278.41237832,106.22149369)
\curveto(277.35159949,106.22149369)(276.33412329,105.80001267)(275.58404007,105.04987674)
\curveto(274.83395552,104.29974215)(274.41250336,103.28219628)(274.41250336,102.22134479)
\curveto(274.41250336,101.1604933)(274.83395552,100.14294742)(275.58404007,99.39281283)
\curveto(276.33412329,98.64267691)(277.35159949,98.22119589)(278.41237832,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,70.52562556)
\curveto(310.42490769,70.52562556)(311.44238388,70.94710659)(312.1924671,71.69724251)
\curveto(312.94255165,72.4473771)(313.36400381,73.46492298)(313.36400381,74.52577446)
\curveto(313.36400381,75.58662595)(312.94255165,76.60417183)(312.1924671,77.35430642)
\curveto(311.44238388,78.10444234)(310.42490769,78.52592337)(309.36412885,78.52592337)
\curveto(308.30335001,78.52592337)(307.28587381,78.10444234)(306.5357906,77.35430642)
\curveto(305.78570604,76.60417183)(305.36425389,75.58662595)(305.36425389,74.52577446)
\curveto(305.36425389,73.46492298)(305.78570604,72.4473771)(306.5357906,71.69724251)
\curveto(307.28587381,70.94710659)(308.30335001,70.52562556)(309.36412885,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,70.52562556)
\curveto(310.42490769,70.52562556)(311.44238388,70.94710659)(312.1924671,71.69724251)
\curveto(312.94255165,72.4473771)(313.36400381,73.46492298)(313.36400381,74.52577446)
\curveto(313.36400381,75.58662595)(312.94255165,76.60417183)(312.1924671,77.35430642)
\curveto(311.44238388,78.10444234)(310.42490769,78.52592337)(309.36412885,78.52592337)
\curveto(308.30335001,78.52592337)(307.28587381,78.10444234)(306.5357906,77.35430642)
\curveto(305.78570604,76.60417183)(305.36425389,75.58662595)(305.36425389,74.52577446)
\curveto(305.36425389,73.46492298)(305.78570604,72.4473771)(306.5357906,71.69724251)
\curveto(307.28587381,70.94710659)(308.30335001,70.52562556)(309.36412885,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,135.69168655)
\curveto(230.60194322,135.69168655)(231.61941941,136.11316757)(232.36950263,136.86330349)
\curveto(233.11958718,137.61343808)(233.54103934,138.63098396)(233.54103934,139.69183545)
\curveto(233.54103934,140.75268694)(233.11958718,141.77023281)(232.36950263,142.5203674)
\curveto(231.61941941,143.27050333)(230.60194322,143.69198435)(229.54116438,143.69198435)
\curveto(228.48038554,143.69198435)(227.46290935,143.27050333)(226.71282613,142.5203674)
\curveto(225.96274158,141.77023281)(225.54128942,140.75268694)(225.54128942,139.69183545)
\curveto(225.54128942,138.63098396)(225.96274158,137.61343808)(226.71282613,136.86330349)
\curveto(227.46290935,136.11316757)(228.48038554,135.69168655)(229.54116438,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,135.69168655)
\curveto(230.60194322,135.69168655)(231.61941941,136.11316757)(232.36950263,136.86330349)
\curveto(233.11958718,137.61343808)(233.54103934,138.63098396)(233.54103934,139.69183545)
\curveto(233.54103934,140.75268694)(233.11958718,141.77023281)(232.36950263,142.5203674)
\curveto(231.61941941,143.27050333)(230.60194322,143.69198435)(229.54116438,143.69198435)
\curveto(228.48038554,143.69198435)(227.46290935,143.27050333)(226.71282613,142.5203674)
\curveto(225.96274158,141.77023281)(225.54128942,140.75268694)(225.54128942,139.69183545)
\curveto(225.54128942,138.63098396)(225.96274158,137.61343808)(226.71282613,136.86330349)
\curveto(227.46290935,136.11316757)(228.48038554,135.69168655)(229.54116438,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,339.33563984)
\curveto(351.15088879,339.33563984)(352.16836498,339.75712086)(352.9184482,340.50725678)
\curveto(353.66853275,341.25739137)(354.08998491,342.27493725)(354.08998491,343.33578874)
\curveto(354.08998491,344.39664022)(353.66853275,345.4141861)(352.9184482,346.16432069)
\curveto(352.16836498,346.91445661)(351.15088879,347.33593764)(350.09010995,347.33593764)
\curveto(349.02933111,347.33593764)(348.01185492,346.91445661)(347.2617717,346.16432069)
\curveto(346.51168715,345.4141861)(346.09023499,344.39664022)(346.09023499,343.33578874)
\curveto(346.09023499,342.27493725)(346.51168715,341.25739137)(347.2617717,340.50725678)
\curveto(348.01185492,339.75712086)(349.02933111,339.33563984)(350.09010995,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,339.33563984)
\curveto(351.15088879,339.33563984)(352.16836498,339.75712086)(352.9184482,340.50725678)
\curveto(353.66853275,341.25739137)(354.08998491,342.27493725)(354.08998491,343.33578874)
\curveto(354.08998491,344.39664022)(353.66853275,345.4141861)(352.9184482,346.16432069)
\curveto(352.16836498,346.91445661)(351.15088879,347.33593764)(350.09010995,347.33593764)
\curveto(349.02933111,347.33593764)(348.01185492,346.91445661)(347.2617717,346.16432069)
\curveto(346.51168715,345.4141861)(346.09023499,344.39664022)(346.09023499,343.33578874)
\curveto(346.09023499,342.27493725)(346.51168715,341.25739137)(347.2617717,340.50725678)
\curveto(348.01185492,339.75712086)(349.02933111,339.33563984)(350.09010995,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,119.40018656)
\curveto(403.28019994,119.40018656)(404.29767613,119.82166758)(405.04775935,120.57180351)
\curveto(405.7978439,121.3219381)(406.21929606,122.33948397)(406.21929606,123.40033546)
\curveto(406.21929606,124.46118695)(405.7978439,125.47873283)(405.04775935,126.22886742)
\curveto(404.29767613,126.97900334)(403.28019994,127.40048436)(402.2194211,127.40048436)
\curveto(401.15864226,127.40048436)(400.14116607,126.97900334)(399.39108285,126.22886742)
\curveto(398.6409983,125.47873283)(398.21954614,124.46118695)(398.21954614,123.40033546)
\curveto(398.21954614,122.33948397)(398.6409983,121.3219381)(399.39108285,120.57180351)
\curveto(400.14116607,119.82166758)(401.15864226,119.40018656)(402.2194211,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,119.40018656)
\curveto(403.28019994,119.40018656)(404.29767613,119.82166758)(405.04775935,120.57180351)
\curveto(405.7978439,121.3219381)(406.21929606,122.33948397)(406.21929606,123.40033546)
\curveto(406.21929606,124.46118695)(405.7978439,125.47873283)(405.04775935,126.22886742)
\curveto(404.29767613,126.97900334)(403.28019994,127.40048436)(402.2194211,127.40048436)
\curveto(401.15864226,127.40048436)(400.14116607,126.97900334)(399.39108285,126.22886742)
\curveto(398.6409983,125.47873283)(398.21954614,124.46118695)(398.21954614,123.40033546)
\curveto(398.21954614,122.33948397)(398.6409983,121.3219381)(399.39108285,120.57180351)
\curveto(400.14116607,119.82166758)(401.15864226,119.40018656)(402.2194211,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,189.45369754)
\curveto(85.6173805,189.45369754)(86.6348567,189.87517856)(87.38493991,190.62531448)
\curveto(88.13502447,191.37544907)(88.55647662,192.39299495)(88.55647662,193.45384644)
\curveto(88.55647662,194.51469793)(88.13502447,195.53224381)(87.38493991,196.2823784)
\curveto(86.6348567,197.03251432)(85.6173805,197.45399534)(84.55660166,197.45399534)
\curveto(83.49582282,197.45399534)(82.47834663,197.03251432)(81.72826341,196.2823784)
\curveto(80.97817886,195.53224381)(80.5567267,194.51469793)(80.5567267,193.45384644)
\curveto(80.5567267,192.39299495)(80.97817886,191.37544907)(81.72826341,190.62531448)
\curveto(82.47834663,189.87517856)(83.49582282,189.45369754)(84.55660166,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,189.45369754)
\curveto(85.6173805,189.45369754)(86.6348567,189.87517856)(87.38493991,190.62531448)
\curveto(88.13502447,191.37544907)(88.55647662,192.39299495)(88.55647662,193.45384644)
\curveto(88.55647662,194.51469793)(88.13502447,195.53224381)(87.38493991,196.2823784)
\curveto(86.6348567,197.03251432)(85.6173805,197.45399534)(84.55660166,197.45399534)
\curveto(83.49582282,197.45399534)(82.47834663,197.03251432)(81.72826341,196.2823784)
\curveto(80.97817886,195.53224381)(80.5567267,194.51469793)(80.5567267,193.45384644)
\curveto(80.5567267,192.39299495)(80.97817886,191.37544907)(81.72826341,190.62531448)
\curveto(82.47834663,189.87517856)(83.49582282,189.45369754)(84.55660166,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,362.14376016)
\curveto(375.58648559,362.14376016)(376.60396178,362.56524118)(377.354045,363.31537711)
\curveto(378.10412955,364.0655117)(378.52558171,365.08305757)(378.52558171,366.14390906)
\curveto(378.52558171,367.20476055)(378.10412955,368.22230643)(377.354045,368.97244102)
\curveto(376.60396178,369.72257694)(375.58648559,370.14405796)(374.52570675,370.14405796)
\curveto(373.46492791,370.14405796)(372.44745172,369.72257694)(371.6973685,368.97244102)
\curveto(370.94728395,368.22230643)(370.52583179,367.20476055)(370.52583179,366.14390906)
\curveto(370.52583179,365.08305757)(370.94728395,364.0655117)(371.6973685,363.31537711)
\curveto(372.44745172,362.56524118)(373.46492791,362.14376016)(374.52570675,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,362.14376016)
\curveto(375.58648559,362.14376016)(376.60396178,362.56524118)(377.354045,363.31537711)
\curveto(378.10412955,364.0655117)(378.52558171,365.08305757)(378.52558171,366.14390906)
\curveto(378.52558171,367.20476055)(378.10412955,368.22230643)(377.354045,368.97244102)
\curveto(376.60396178,369.72257694)(375.58648559,370.14405796)(374.52570675,370.14405796)
\curveto(373.46492791,370.14405796)(372.44745172,369.72257694)(371.6973685,368.97244102)
\curveto(370.94728395,368.22230643)(370.52583179,367.20476055)(370.52583179,366.14390906)
\curveto(370.52583179,365.08305757)(370.94728395,364.0655117)(371.6973685,363.31537711)
\curveto(372.44745172,362.56524118)(373.46492791,362.14376016)(374.52570675,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,233.44078819)
\curveto(400.02208239,233.44078819)(401.03955858,233.86226922)(401.7896418,234.61240514)
\curveto(402.53972635,235.36253973)(402.96117851,236.38008561)(402.96117851,237.4409371)
\curveto(402.96117851,238.50178858)(402.53972635,239.51933446)(401.7896418,240.26946905)
\curveto(401.03955858,241.01960497)(400.02208239,241.441086)(398.96130355,241.441086)
\curveto(397.90052471,241.441086)(396.88304852,241.01960497)(396.1329653,240.26946905)
\curveto(395.38288075,239.51933446)(394.96142859,238.50178858)(394.96142859,237.4409371)
\curveto(394.96142859,236.38008561)(395.38288075,235.36253973)(396.1329653,234.61240514)
\curveto(396.88304852,233.86226922)(397.90052471,233.44078819)(398.96130355,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,233.44078819)
\curveto(400.02208239,233.44078819)(401.03955858,233.86226922)(401.7896418,234.61240514)
\curveto(402.53972635,235.36253973)(402.96117851,236.38008561)(402.96117851,237.4409371)
\curveto(402.96117851,238.50178858)(402.53972635,239.51933446)(401.7896418,240.26946905)
\curveto(401.03955858,241.01960497)(400.02208239,241.441086)(398.96130355,241.441086)
\curveto(397.90052471,241.441086)(396.88304852,241.01960497)(396.1329653,240.26946905)
\curveto(395.38288075,239.51933446)(394.96142859,238.50178858)(394.96142859,237.4409371)
\curveto(394.96142859,236.38008561)(395.38288075,235.36253973)(396.1329653,234.61240514)
\curveto(396.88304852,233.86226922)(397.90052471,233.44078819)(398.96130355,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,316.52751951)
\curveto(258.29561688,316.52751951)(259.31309307,316.94900053)(260.06317629,317.69913645)
\curveto(260.81326084,318.44927104)(261.234713,319.46681692)(261.234713,320.52766841)
\curveto(261.234713,321.5885199)(260.81326084,322.60606577)(260.06317629,323.35620036)
\curveto(259.31309307,324.10633629)(258.29561688,324.52781731)(257.23483804,324.52781731)
\curveto(256.1740592,324.52781731)(255.15658301,324.10633629)(254.40649979,323.35620036)
\curveto(253.65641524,322.60606577)(253.23496308,321.5885199)(253.23496308,320.52766841)
\curveto(253.23496308,319.46681692)(253.65641524,318.44927104)(254.40649979,317.69913645)
\curveto(255.15658301,316.94900053)(256.1740592,316.52751951)(257.23483804,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,316.52751951)
\curveto(258.29561688,316.52751951)(259.31309307,316.94900053)(260.06317629,317.69913645)
\curveto(260.81326084,318.44927104)(261.234713,319.46681692)(261.234713,320.52766841)
\curveto(261.234713,321.5885199)(260.81326084,322.60606577)(260.06317629,323.35620036)
\curveto(259.31309307,324.10633629)(258.29561688,324.52781731)(257.23483804,324.52781731)
\curveto(256.1740592,324.52781731)(255.15658301,324.10633629)(254.40649979,323.35620036)
\curveto(253.65641524,322.60606577)(253.23496308,321.5885199)(253.23496308,320.52766841)
\curveto(253.23496308,319.46681692)(253.65641524,318.44927104)(254.40649979,317.69913645)
\curveto(255.15658301,316.94900053)(256.1740592,316.52751951)(257.23483804,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,358.88546016)
\curveto(215.940577,358.88546016)(216.95805319,359.30694119)(217.70813641,360.05707711)
\curveto(218.45822096,360.8072117)(218.87967312,361.82475758)(218.87967312,362.88560907)
\curveto(218.87967312,363.94646055)(218.45822096,364.96400643)(217.70813641,365.71414102)
\curveto(216.95805319,366.46427694)(215.940577,366.88575797)(214.87979816,366.88575797)
\curveto(213.81901932,366.88575797)(212.80154313,366.46427694)(212.05145991,365.71414102)
\curveto(211.30137536,364.96400643)(210.8799232,363.94646055)(210.8799232,362.88560907)
\curveto(210.8799232,361.82475758)(211.30137536,360.8072117)(212.05145991,360.05707711)
\curveto(212.80154313,359.30694119)(213.81901932,358.88546016)(214.87979816,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,358.88546016)
\curveto(215.940577,358.88546016)(216.95805319,359.30694119)(217.70813641,360.05707711)
\curveto(218.45822096,360.8072117)(218.87967312,361.82475758)(218.87967312,362.88560907)
\curveto(218.87967312,363.94646055)(218.45822096,364.96400643)(217.70813641,365.71414102)
\curveto(216.95805319,366.46427694)(215.940577,366.88575797)(214.87979816,366.88575797)
\curveto(213.81901932,366.88575797)(212.80154313,366.46427694)(212.05145991,365.71414102)
\curveto(211.30137536,364.96400643)(210.8799232,363.94646055)(210.8799232,362.88560907)
\curveto(210.8799232,361.82475758)(211.30137536,360.8072117)(212.05145991,360.05707711)
\curveto(212.80154313,359.30694119)(213.81901932,358.88546016)(214.87979816,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,350.7397)
\curveto(310.42490769,350.7397)(311.44238388,351.16118102)(312.1924671,351.91131694)
\curveto(312.94255165,352.66145153)(313.36400381,353.67899741)(313.36400381,354.7398489)
\curveto(313.36400381,355.80070039)(312.94255165,356.81824627)(312.1924671,357.56838085)
\curveto(311.44238388,358.31851678)(310.42490769,358.7399978)(309.36412885,358.7399978)
\curveto(308.30335001,358.7399978)(307.28587381,358.31851678)(306.5357906,357.56838085)
\curveto(305.78570604,356.81824627)(305.36425389,355.80070039)(305.36425389,354.7398489)
\curveto(305.36425389,353.67899741)(305.78570604,352.66145153)(306.5357906,351.91131694)
\curveto(307.28587381,351.16118102)(308.30335001,350.7397)(309.36412885,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,350.7397)
\curveto(310.42490769,350.7397)(311.44238388,351.16118102)(312.1924671,351.91131694)
\curveto(312.94255165,352.66145153)(313.36400381,353.67899741)(313.36400381,354.7398489)
\curveto(313.36400381,355.80070039)(312.94255165,356.81824627)(312.1924671,357.56838085)
\curveto(311.44238388,358.31851678)(310.42490769,358.7399978)(309.36412885,358.7399978)
\curveto(308.30335001,358.7399978)(307.28587381,358.31851678)(306.5357906,357.56838085)
\curveto(305.78570604,356.81824627)(305.36425389,355.80070039)(305.36425389,354.7398489)
\curveto(305.36425389,353.67899741)(305.78570604,352.66145153)(306.5357906,351.91131694)
\curveto(307.28587381,351.16118102)(308.30335001,350.7397)(309.36412885,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,363.77291016)
\curveto(388.61883372,363.77291016)(389.63630991,364.19439118)(390.38639313,364.94452711)
\curveto(391.13647768,365.6946617)(391.55792984,366.71220757)(391.55792984,367.77305906)
\curveto(391.55792984,368.83391055)(391.13647768,369.85145643)(390.38639313,370.60159102)
\curveto(389.63630991,371.35172694)(388.61883372,371.77320796)(387.55805488,371.77320796)
\curveto(386.49727604,371.77320796)(385.47979985,371.35172694)(384.72971663,370.60159102)
\curveto(383.97963208,369.85145643)(383.55817992,368.83391055)(383.55817992,367.77305906)
\curveto(383.55817992,366.71220757)(383.97963208,365.6946617)(384.72971663,364.94452711)
\curveto(385.47979985,364.19439118)(386.49727604,363.77291016)(387.55805488,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,363.77291016)
\curveto(388.61883372,363.77291016)(389.63630991,364.19439118)(390.38639313,364.94452711)
\curveto(391.13647768,365.6946617)(391.55792984,366.71220757)(391.55792984,367.77305906)
\curveto(391.55792984,368.83391055)(391.13647768,369.85145643)(390.38639313,370.60159102)
\curveto(389.63630991,371.35172694)(388.61883372,371.77320796)(387.55805488,371.77320796)
\curveto(386.49727604,371.77320796)(385.47979985,371.35172694)(384.72971663,370.60159102)
\curveto(383.97963208,369.85145643)(383.55817992,368.83391055)(383.55817992,367.77305906)
\curveto(383.55817992,366.71220757)(383.97963208,365.6946617)(384.72971663,364.94452711)
\curveto(385.47979985,364.19439118)(386.49727604,363.77291016)(387.55805488,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,269.28212886)
\curveto(360.92516006,269.28212886)(361.94263625,269.70360988)(362.69271947,270.4537458)
\curveto(363.44280402,271.20388039)(363.86425618,272.22142627)(363.86425618,273.28227776)
\curveto(363.86425618,274.34312925)(363.44280402,275.36067512)(362.69271947,276.11080971)
\curveto(361.94263625,276.86094564)(360.92516006,277.28242666)(359.86438122,277.28242666)
\curveto(358.80360238,277.28242666)(357.78612619,276.86094564)(357.03604297,276.11080971)
\curveto(356.28595842,275.36067512)(355.86450626,274.34312925)(355.86450626,273.28227776)
\curveto(355.86450626,272.22142627)(356.28595842,271.20388039)(357.03604297,270.4537458)
\curveto(357.78612619,269.70360988)(358.80360238,269.28212886)(359.86438122,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,269.28212886)
\curveto(360.92516006,269.28212886)(361.94263625,269.70360988)(362.69271947,270.4537458)
\curveto(363.44280402,271.20388039)(363.86425618,272.22142627)(363.86425618,273.28227776)
\curveto(363.86425618,274.34312925)(363.44280402,275.36067512)(362.69271947,276.11080971)
\curveto(361.94263625,276.86094564)(360.92516006,277.28242666)(359.86438122,277.28242666)
\curveto(358.80360238,277.28242666)(357.78612619,276.86094564)(357.03604297,276.11080971)
\curveto(356.28595842,275.36067512)(355.86450626,274.34312925)(355.86450626,273.28227776)
\curveto(355.86450626,272.22142627)(356.28595842,271.20388039)(357.03604297,270.4537458)
\curveto(357.78612619,269.70360988)(358.80360238,269.28212886)(359.86438122,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,119.40018656)
\curveto(312.05392577,119.40018656)(313.07140196,119.82166758)(313.82148518,120.57180351)
\curveto(314.57156973,121.3219381)(314.99302189,122.33948397)(314.99302189,123.40033546)
\curveto(314.99302189,124.46118695)(314.57156973,125.47873283)(313.82148518,126.22886742)
\curveto(313.07140196,126.97900334)(312.05392577,127.40048436)(310.99314693,127.40048436)
\curveto(309.93236809,127.40048436)(308.9148919,126.97900334)(308.16480868,126.22886742)
\curveto(307.41472413,125.47873283)(306.99327197,124.46118695)(306.99327197,123.40033546)
\curveto(306.99327197,122.33948397)(307.41472413,121.3219381)(308.16480868,120.57180351)
\curveto(308.9148919,119.82166758)(309.93236809,119.40018656)(310.99314693,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,119.40018656)
\curveto(312.05392577,119.40018656)(313.07140196,119.82166758)(313.82148518,120.57180351)
\curveto(314.57156973,121.3219381)(314.99302189,122.33948397)(314.99302189,123.40033546)
\curveto(314.99302189,124.46118695)(314.57156973,125.47873283)(313.82148518,126.22886742)
\curveto(313.07140196,126.97900334)(312.05392577,127.40048436)(310.99314693,127.40048436)
\curveto(309.93236809,127.40048436)(308.9148919,126.97900334)(308.16480868,126.22886742)
\curveto(307.41472413,125.47873283)(306.99327197,124.46118695)(306.99327197,123.40033546)
\curveto(306.99327197,122.33948397)(307.41472413,121.3219381)(308.16480868,120.57180351)
\curveto(308.9148919,119.82166758)(309.93236809,119.40018656)(310.99314693,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,129.17508655)
\curveto(303.90875396,129.17508655)(304.92623016,129.59656757)(305.67631338,130.3467035)
\curveto(306.42639793,131.09683809)(306.84785009,132.11438396)(306.84785009,133.17523545)
\curveto(306.84785009,134.23608694)(306.42639793,135.25363282)(305.67631338,136.00376741)
\curveto(304.92623016,136.75390333)(303.90875396,137.17538435)(302.84797512,137.17538435)
\curveto(301.78719629,137.17538435)(300.76972009,136.75390333)(300.01963687,136.00376741)
\curveto(299.26955232,135.25363282)(298.84810016,134.23608694)(298.84810016,133.17523545)
\curveto(298.84810016,132.11438396)(299.26955232,131.09683809)(300.01963687,130.3467035)
\curveto(300.76972009,129.59656757)(301.78719629,129.17508655)(302.84797512,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,129.17508655)
\curveto(303.90875396,129.17508655)(304.92623016,129.59656757)(305.67631338,130.3467035)
\curveto(306.42639793,131.09683809)(306.84785009,132.11438396)(306.84785009,133.17523545)
\curveto(306.84785009,134.23608694)(306.42639793,135.25363282)(305.67631338,136.00376741)
\curveto(304.92623016,136.75390333)(303.90875396,137.17538435)(302.84797512,137.17538435)
\curveto(301.78719629,137.17538435)(300.76972009,136.75390333)(300.01963687,136.00376741)
\curveto(299.26955232,135.25363282)(298.84810016,134.23608694)(298.84810016,133.17523545)
\curveto(298.84810016,132.11438396)(299.26955232,131.09683809)(300.01963687,130.3467035)
\curveto(300.76972009,129.59656757)(301.78719629,129.17508655)(302.84797512,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,261.13635852)
\curveto(404.90921803,261.13635852)(405.92669422,261.55783954)(406.67677744,262.30797546)
\curveto(407.42686199,263.05811005)(407.84831415,264.07565593)(407.84831415,265.13650742)
\curveto(407.84831415,266.19735891)(407.42686199,267.21490478)(406.67677744,267.96503937)
\curveto(405.92669422,268.7151753)(404.90921803,269.13665632)(403.84843919,269.13665632)
\curveto(402.78766035,269.13665632)(401.77018415,268.7151753)(401.02010094,267.96503937)
\curveto(400.27001638,267.21490478)(399.84856423,266.19735891)(399.84856423,265.13650742)
\curveto(399.84856423,264.07565593)(400.27001638,263.05811005)(401.02010094,262.30797546)
\curveto(401.77018415,261.55783954)(402.78766035,261.13635852)(403.84843919,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,261.13635852)
\curveto(404.90921803,261.13635852)(405.92669422,261.55783954)(406.67677744,262.30797546)
\curveto(407.42686199,263.05811005)(407.84831415,264.07565593)(407.84831415,265.13650742)
\curveto(407.84831415,266.19735891)(407.42686199,267.21490478)(406.67677744,267.96503937)
\curveto(405.92669422,268.7151753)(404.90921803,269.13665632)(403.84843919,269.13665632)
\curveto(402.78766035,269.13665632)(401.77018415,268.7151753)(401.02010094,267.96503937)
\curveto(400.27001638,267.21490478)(399.84856423,266.19735891)(399.84856423,265.13650742)
\curveto(399.84856423,264.07565593)(400.27001638,263.05811005)(401.02010094,262.30797546)
\curveto(401.77018415,261.55783954)(402.78766035,261.13635852)(403.84843919,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,280.68617885)
\curveto(118.1981898,280.68617885)(119.21566599,281.10765987)(119.96574921,281.85779579)
\curveto(120.71583376,282.60793038)(121.13728592,283.62547626)(121.13728592,284.68632775)
\curveto(121.13728592,285.74717924)(120.71583376,286.76472511)(119.96574921,287.5148597)
\curveto(119.21566599,288.26499563)(118.1981898,288.68647665)(117.13741096,288.68647665)
\curveto(116.07663212,288.68647665)(115.05915593,288.26499563)(114.30907271,287.5148597)
\curveto(113.55898816,286.76472511)(113.137536,285.74717924)(113.137536,284.68632775)
\curveto(113.137536,283.62547626)(113.55898816,282.60793038)(114.30907271,281.85779579)
\curveto(115.05915593,281.10765987)(116.07663212,280.68617885)(117.13741096,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,280.68617885)
\curveto(118.1981898,280.68617885)(119.21566599,281.10765987)(119.96574921,281.85779579)
\curveto(120.71583376,282.60793038)(121.13728592,283.62547626)(121.13728592,284.68632775)
\curveto(121.13728592,285.74717924)(120.71583376,286.76472511)(119.96574921,287.5148597)
\curveto(119.21566599,288.26499563)(118.1981898,288.68647665)(117.13741096,288.68647665)
\curveto(116.07663212,288.68647665)(115.05915593,288.26499563)(114.30907271,287.5148597)
\curveto(113.55898816,286.76472511)(113.137536,285.74717924)(113.137536,284.68632775)
\curveto(113.137536,283.62547626)(113.55898816,282.60793038)(114.30907271,281.85779579)
\curveto(115.05915593,281.10765987)(116.07663212,280.68617885)(117.13741096,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,363.77291016)
\curveto(375.58648559,363.77291016)(376.60396178,364.19439118)(377.354045,364.94452711)
\curveto(378.10412955,365.6946617)(378.52558171,366.71220757)(378.52558171,367.77305906)
\curveto(378.52558171,368.83391055)(378.10412955,369.85145643)(377.354045,370.60159102)
\curveto(376.60396178,371.35172694)(375.58648559,371.77320796)(374.52570675,371.77320796)
\curveto(373.46492791,371.77320796)(372.44745172,371.35172694)(371.6973685,370.60159102)
\curveto(370.94728395,369.85145643)(370.52583179,368.83391055)(370.52583179,367.77305906)
\curveto(370.52583179,366.71220757)(370.94728395,365.6946617)(371.6973685,364.94452711)
\curveto(372.44745172,364.19439118)(373.46492791,363.77291016)(374.52570675,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,363.77291016)
\curveto(375.58648559,363.77291016)(376.60396178,364.19439118)(377.354045,364.94452711)
\curveto(378.10412955,365.6946617)(378.52558171,366.71220757)(378.52558171,367.77305906)
\curveto(378.52558171,368.83391055)(378.10412955,369.85145643)(377.354045,370.60159102)
\curveto(376.60396178,371.35172694)(375.58648559,371.77320796)(374.52570675,371.77320796)
\curveto(373.46492791,371.77320796)(372.44745172,371.35172694)(371.6973685,370.60159102)
\curveto(370.94728395,369.85145643)(370.52583179,368.83391055)(370.52583179,367.77305906)
\curveto(370.52583179,366.71220757)(370.94728395,365.6946617)(371.6973685,364.94452711)
\curveto(372.44745172,364.19439118)(373.46492791,363.77291016)(374.52570675,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,244.84483818)
\curveto(92.1335444,244.84483818)(93.15102059,245.26631921)(93.90110381,246.01645513)
\curveto(94.65118836,246.76658972)(95.07264052,247.7841356)(95.07264052,248.84498709)
\curveto(95.07264052,249.90583857)(94.65118836,250.92338445)(93.90110381,251.67351904)
\curveto(93.15102059,252.42365496)(92.1335444,252.84513599)(91.07276556,252.84513599)
\curveto(90.01198672,252.84513599)(88.99451053,252.42365496)(88.24442731,251.67351904)
\curveto(87.49434275,250.92338445)(87.0728906,249.90583857)(87.0728906,248.84498709)
\curveto(87.0728906,247.7841356)(87.49434275,246.76658972)(88.24442731,246.01645513)
\curveto(88.99451053,245.26631921)(90.01198672,244.84483818)(91.07276556,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,244.84483818)
\curveto(92.1335444,244.84483818)(93.15102059,245.26631921)(93.90110381,246.01645513)
\curveto(94.65118836,246.76658972)(95.07264052,247.7841356)(95.07264052,248.84498709)
\curveto(95.07264052,249.90583857)(94.65118836,250.92338445)(93.90110381,251.67351904)
\curveto(93.15102059,252.42365496)(92.1335444,252.84513599)(91.07276556,252.84513599)
\curveto(90.01198672,252.84513599)(88.99451053,252.42365496)(88.24442731,251.67351904)
\curveto(87.49434275,250.92338445)(87.0728906,249.90583857)(87.0728906,248.84498709)
\curveto(87.0728906,247.7841356)(87.49434275,246.76658972)(88.24442731,246.01645513)
\curveto(88.99451053,245.26631921)(90.01198672,244.84483818)(91.07276556,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,215.52011786)
\curveto(157.29515282,215.52011786)(158.31262901,215.94159889)(159.06271223,216.69173481)
\curveto(159.81279678,217.4418694)(160.23424894,218.45941528)(160.23424894,219.52026676)
\curveto(160.23424894,220.58111825)(159.81279678,221.59866413)(159.06271223,222.34879872)
\curveto(158.31262901,223.09893464)(157.29515282,223.52041567)(156.23437398,223.52041567)
\curveto(155.17359514,223.52041567)(154.15611895,223.09893464)(153.40603573,222.34879872)
\curveto(152.65595118,221.59866413)(152.23449902,220.58111825)(152.23449902,219.52026676)
\curveto(152.23449902,218.45941528)(152.65595118,217.4418694)(153.40603573,216.69173481)
\curveto(154.15611895,215.94159889)(155.17359514,215.52011786)(156.23437398,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,215.52011786)
\curveto(157.29515282,215.52011786)(158.31262901,215.94159889)(159.06271223,216.69173481)
\curveto(159.81279678,217.4418694)(160.23424894,218.45941528)(160.23424894,219.52026676)
\curveto(160.23424894,220.58111825)(159.81279678,221.59866413)(159.06271223,222.34879872)
\curveto(158.31262901,223.09893464)(157.29515282,223.52041567)(156.23437398,223.52041567)
\curveto(155.17359514,223.52041567)(154.15611895,223.09893464)(153.40603573,222.34879872)
\curveto(152.65595118,221.59866413)(152.23449902,220.58111825)(152.23449902,219.52026676)
\curveto(152.23449902,218.45941528)(152.65595118,217.4418694)(153.40603573,216.69173481)
\curveto(154.15611895,215.94159889)(155.17359514,215.52011786)(156.23437398,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,313.26920934)
\curveto(132.85953567,313.26920934)(133.87701187,313.69069036)(134.62709508,314.44082628)
\curveto(135.37717964,315.19096087)(135.79863179,316.20850675)(135.79863179,317.26935824)
\curveto(135.79863179,318.33020973)(135.37717964,319.3477556)(134.62709508,320.09789019)
\curveto(133.87701187,320.84802612)(132.85953567,321.26950714)(131.79875683,321.26950714)
\curveto(130.73797799,321.26950714)(129.7205018,320.84802612)(128.97041858,320.09789019)
\curveto(128.22033403,319.3477556)(127.79888187,318.33020973)(127.79888187,317.26935824)
\curveto(127.79888187,316.20850675)(128.22033403,315.19096087)(128.97041858,314.44082628)
\curveto(129.7205018,313.69069036)(130.73797799,313.26920934)(131.79875683,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,313.26920934)
\curveto(132.85953567,313.26920934)(133.87701187,313.69069036)(134.62709508,314.44082628)
\curveto(135.37717964,315.19096087)(135.79863179,316.20850675)(135.79863179,317.26935824)
\curveto(135.79863179,318.33020973)(135.37717964,319.3477556)(134.62709508,320.09789019)
\curveto(133.87701187,320.84802612)(132.85953567,321.26950714)(131.79875683,321.26950714)
\curveto(130.73797799,321.26950714)(129.7205018,320.84802612)(128.97041858,320.09789019)
\curveto(128.22033403,319.3477556)(127.79888187,318.33020973)(127.79888187,317.26935824)
\curveto(127.79888187,316.20850675)(128.22033403,315.19096087)(128.97041858,314.44082628)
\curveto(129.7205018,313.69069036)(130.73797799,313.26920934)(131.79875683,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,282.31532885)
\curveto(168.69842183,282.31532885)(169.71589802,282.73680987)(170.46598124,283.48694579)
\curveto(171.21606579,284.23708038)(171.63751795,285.25462626)(171.63751795,286.31547775)
\curveto(171.63751795,287.37632923)(171.21606579,288.39387511)(170.46598124,289.1440097)
\curveto(169.71589802,289.89414562)(168.69842183,290.31562665)(167.63764299,290.31562665)
\curveto(166.57686415,290.31562665)(165.55938796,289.89414562)(164.80930474,289.1440097)
\curveto(164.05922019,288.39387511)(163.63776803,287.37632923)(163.63776803,286.31547775)
\curveto(163.63776803,285.25462626)(164.05922019,284.23708038)(164.80930474,283.48694579)
\curveto(165.55938796,282.73680987)(166.57686415,282.31532885)(167.63764299,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,282.31532885)
\curveto(168.69842183,282.31532885)(169.71589802,282.73680987)(170.46598124,283.48694579)
\curveto(171.21606579,284.23708038)(171.63751795,285.25462626)(171.63751795,286.31547775)
\curveto(171.63751795,287.37632923)(171.21606579,288.39387511)(170.46598124,289.1440097)
\curveto(169.71589802,289.89414562)(168.69842183,290.31562665)(167.63764299,290.31562665)
\curveto(166.57686415,290.31562665)(165.55938796,289.89414562)(164.80930474,289.1440097)
\curveto(164.05922019,288.39387511)(163.63776803,287.37632923)(163.63776803,286.31547775)
\curveto(163.63776803,285.25462626)(164.05922019,284.23708038)(164.80930474,283.48694579)
\curveto(165.55938796,282.73680987)(166.57686415,282.31532885)(167.63764299,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,277.42787885)
\curveto(388.61883372,277.42787885)(389.63630991,277.84935987)(390.38639313,278.59949579)
\curveto(391.13647768,279.34963038)(391.55792984,280.36717626)(391.55792984,281.42802775)
\curveto(391.55792984,282.48887924)(391.13647768,283.50642512)(390.38639313,284.25655971)
\curveto(389.63630991,285.00669563)(388.61883372,285.42817665)(387.55805488,285.42817665)
\curveto(386.49727604,285.42817665)(385.47979985,285.00669563)(384.72971663,284.25655971)
\curveto(383.97963208,283.50642512)(383.55817992,282.48887924)(383.55817992,281.42802775)
\curveto(383.55817992,280.36717626)(383.97963208,279.34963038)(384.72971663,278.59949579)
\curveto(385.47979985,277.84935987)(386.49727604,277.42787885)(387.55805488,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,277.42787885)
\curveto(388.61883372,277.42787885)(389.63630991,277.84935987)(390.38639313,278.59949579)
\curveto(391.13647768,279.34963038)(391.55792984,280.36717626)(391.55792984,281.42802775)
\curveto(391.55792984,282.48887924)(391.13647768,283.50642512)(390.38639313,284.25655971)
\curveto(389.63630991,285.00669563)(388.61883372,285.42817665)(387.55805488,285.42817665)
\curveto(386.49727604,285.42817665)(385.47979985,285.00669563)(384.72971663,284.25655971)
\curveto(383.97963208,283.50642512)(383.55817992,282.48887924)(383.55817992,281.42802775)
\curveto(383.55817992,280.36717626)(383.97963208,279.34963038)(384.72971663,278.59949579)
\curveto(385.47979985,277.84935987)(386.49727604,277.42787885)(387.55805488,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,283.94449919)
\curveto(400.02208239,283.94449919)(401.03955858,284.36598021)(401.7896418,285.11611614)
\curveto(402.53972635,285.86625072)(402.96117851,286.8837966)(402.96117851,287.94464809)
\curveto(402.96117851,289.00549958)(402.53972635,290.02304546)(401.7896418,290.77318005)
\curveto(401.03955858,291.52331597)(400.02208239,291.94479699)(398.96130355,291.94479699)
\curveto(397.90052471,291.94479699)(396.88304852,291.52331597)(396.1329653,290.77318005)
\curveto(395.38288075,290.02304546)(394.96142859,289.00549958)(394.96142859,287.94464809)
\curveto(394.96142859,286.8837966)(395.38288075,285.86625072)(396.1329653,285.11611614)
\curveto(396.88304852,284.36598021)(397.90052471,283.94449919)(398.96130355,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,283.94449919)
\curveto(400.02208239,283.94449919)(401.03955858,284.36598021)(401.7896418,285.11611614)
\curveto(402.53972635,285.86625072)(402.96117851,286.8837966)(402.96117851,287.94464809)
\curveto(402.96117851,289.00549958)(402.53972635,290.02304546)(401.7896418,290.77318005)
\curveto(401.03955858,291.52331597)(400.02208239,291.94479699)(398.96130355,291.94479699)
\curveto(397.90052471,291.94479699)(396.88304852,291.52331597)(396.1329653,290.77318005)
\curveto(395.38288075,290.02304546)(394.96142859,289.00549958)(394.96142859,287.94464809)
\curveto(394.96142859,286.8837966)(395.38288075,285.86625072)(396.1329653,285.11611614)
\curveto(396.88304852,284.36598021)(397.90052471,283.94449919)(398.96130355,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,72.15479591)
\curveto(206.16634642,72.15479591)(207.18382261,72.57627693)(207.93390583,73.32641285)
\curveto(208.68399038,74.07654744)(209.10544254,75.09409332)(209.10544254,76.15494481)
\curveto(209.10544254,77.2157963)(208.68399038,78.23334217)(207.93390583,78.98347676)
\curveto(207.18382261,79.73361269)(206.16634642,80.15509371)(205.10556758,80.15509371)
\curveto(204.04478874,80.15509371)(203.02731255,79.73361269)(202.27722933,78.98347676)
\curveto(201.52714478,78.23334217)(201.10569262,77.2157963)(201.10569262,76.15494481)
\curveto(201.10569262,75.09409332)(201.52714478,74.07654744)(202.27722933,73.32641285)
\curveto(203.02731255,72.57627693)(204.04478874,72.15479591)(205.10556758,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,72.15479591)
\curveto(206.16634642,72.15479591)(207.18382261,72.57627693)(207.93390583,73.32641285)
\curveto(208.68399038,74.07654744)(209.10544254,75.09409332)(209.10544254,76.15494481)
\curveto(209.10544254,77.2157963)(208.68399038,78.23334217)(207.93390583,78.98347676)
\curveto(207.18382261,79.73361269)(206.16634642,80.15509371)(205.10556758,80.15509371)
\curveto(204.04478874,80.15509371)(203.02731255,79.73361269)(202.27722933,78.98347676)
\curveto(201.52714478,78.23334217)(201.10569262,77.2157963)(201.10569262,76.15494481)
\curveto(201.10569262,75.09409332)(201.52714478,74.07654744)(202.27722933,73.32641285)
\curveto(203.02731255,72.57627693)(204.04478874,72.15479591)(205.10556758,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,59.12155523)
\curveto(388.61883372,59.12155523)(389.63630991,59.54303625)(390.38639313,60.29317217)
\curveto(391.13647768,61.04330676)(391.55792984,62.06085264)(391.55792984,63.12170413)
\curveto(391.55792984,64.18255562)(391.13647768,65.20010149)(390.38639313,65.95023608)
\curveto(389.63630991,66.70037201)(388.61883372,67.12185303)(387.55805488,67.12185303)
\curveto(386.49727604,67.12185303)(385.47979985,66.70037201)(384.72971663,65.95023608)
\curveto(383.97963208,65.20010149)(383.55817992,64.18255562)(383.55817992,63.12170413)
\curveto(383.55817992,62.06085264)(383.97963208,61.04330676)(384.72971663,60.29317217)
\curveto(385.47979985,59.54303625)(386.49727604,59.12155523)(387.55805488,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,59.12155523)
\curveto(388.61883372,59.12155523)(389.63630991,59.54303625)(390.38639313,60.29317217)
\curveto(391.13647768,61.04330676)(391.55792984,62.06085264)(391.55792984,63.12170413)
\curveto(391.55792984,64.18255562)(391.13647768,65.20010149)(390.38639313,65.95023608)
\curveto(389.63630991,66.70037201)(388.61883372,67.12185303)(387.55805488,67.12185303)
\curveto(386.49727604,67.12185303)(385.47979985,66.70037201)(384.72971663,65.95023608)
\curveto(383.97963208,65.20010149)(383.55817992,64.18255562)(383.55817992,63.12170413)
\curveto(383.55817992,62.06085264)(383.97963208,61.04330676)(384.72971663,60.29317217)
\curveto(385.47979985,59.54303625)(386.49727604,59.12155523)(387.55805488,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,173.16217721)
\curveto(398.3930643,173.16217721)(399.4105405,173.58365823)(400.16062372,174.33379415)
\curveto(400.91070827,175.08392874)(401.33216043,176.10147462)(401.33216043,177.16232611)
\curveto(401.33216043,178.2231776)(400.91070827,179.24072347)(400.16062372,179.99085806)
\curveto(399.4105405,180.74099399)(398.3930643,181.16247501)(397.33228546,181.16247501)
\curveto(396.27150663,181.16247501)(395.25403043,180.74099399)(394.50394721,179.99085806)
\curveto(393.75386266,179.24072347)(393.3324105,178.2231776)(393.3324105,177.16232611)
\curveto(393.3324105,176.10147462)(393.75386266,175.08392874)(394.50394721,174.33379415)
\curveto(395.25403043,173.58365823)(396.27150663,173.16217721)(397.33228546,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,173.16217721)
\curveto(398.3930643,173.16217721)(399.4105405,173.58365823)(400.16062372,174.33379415)
\curveto(400.91070827,175.08392874)(401.33216043,176.10147462)(401.33216043,177.16232611)
\curveto(401.33216043,178.2231776)(400.91070827,179.24072347)(400.16062372,179.99085806)
\curveto(399.4105405,180.74099399)(398.3930643,181.16247501)(397.33228546,181.16247501)
\curveto(396.27150663,181.16247501)(395.25403043,180.74099399)(394.50394721,179.99085806)
\curveto(393.75386266,179.24072347)(393.3324105,178.2231776)(393.3324105,177.16232611)
\curveto(393.3324105,176.10147462)(393.75386266,175.08392874)(394.50394721,174.33379415)
\curveto(395.25403043,173.58365823)(396.27150663,173.16217721)(397.33228546,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,75.41309591)
\curveto(243.63427101,75.41309591)(244.6517472,75.83457693)(245.40183042,76.58471285)
\curveto(246.15191497,77.33484744)(246.57336713,78.35239332)(246.57336713,79.41324481)
\curveto(246.57336713,80.4740963)(246.15191497,81.49164217)(245.40183042,82.24177676)
\curveto(244.6517472,82.99191268)(243.63427101,83.41339371)(242.57349217,83.41339371)
\curveto(241.51271333,83.41339371)(240.49523713,82.99191268)(239.74515392,82.24177676)
\curveto(238.99506936,81.49164217)(238.57361721,80.4740963)(238.57361721,79.41324481)
\curveto(238.57361721,78.35239332)(238.99506936,77.33484744)(239.74515392,76.58471285)
\curveto(240.49523713,75.83457693)(241.51271333,75.41309591)(242.57349217,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,75.41309591)
\curveto(243.63427101,75.41309591)(244.6517472,75.83457693)(245.40183042,76.58471285)
\curveto(246.15191497,77.33484744)(246.57336713,78.35239332)(246.57336713,79.41324481)
\curveto(246.57336713,80.4740963)(246.15191497,81.49164217)(245.40183042,82.24177676)
\curveto(244.6517472,82.99191268)(243.63427101,83.41339371)(242.57349217,83.41339371)
\curveto(241.51271333,83.41339371)(240.49523713,82.99191268)(239.74515392,82.24177676)
\curveto(238.99506936,81.49164217)(238.57361721,80.4740963)(238.57361721,79.41324481)
\curveto(238.57361721,78.35239332)(238.99506936,77.33484744)(239.74515392,76.58471285)
\curveto(240.49523713,75.83457693)(241.51271333,75.41309591)(242.57349217,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,277.42787885)
\curveto(357.66704251,277.42787885)(358.6845187,277.84935987)(359.43460192,278.59949579)
\curveto(360.18468647,279.34963038)(360.60613863,280.36717626)(360.60613863,281.42802775)
\curveto(360.60613863,282.48887924)(360.18468647,283.50642512)(359.43460192,284.25655971)
\curveto(358.6845187,285.00669563)(357.66704251,285.42817665)(356.60626367,285.42817665)
\curveto(355.54548483,285.42817665)(354.52800864,285.00669563)(353.77792542,284.25655971)
\curveto(353.02784087,283.50642512)(352.60638871,282.48887924)(352.60638871,281.42802775)
\curveto(352.60638871,280.36717626)(353.02784087,279.34963038)(353.77792542,278.59949579)
\curveto(354.52800864,277.84935987)(355.54548483,277.42787885)(356.60626367,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,277.42787885)
\curveto(357.66704251,277.42787885)(358.6845187,277.84935987)(359.43460192,278.59949579)
\curveto(360.18468647,279.34963038)(360.60613863,280.36717626)(360.60613863,281.42802775)
\curveto(360.60613863,282.48887924)(360.18468647,283.50642512)(359.43460192,284.25655971)
\curveto(358.6845187,285.00669563)(357.66704251,285.42817665)(356.60626367,285.42817665)
\curveto(355.54548483,285.42817665)(354.52800864,285.00669563)(353.77792542,284.25655971)
\curveto(353.02784087,283.50642512)(352.60638871,282.48887924)(352.60638871,281.42802775)
\curveto(352.60638871,280.36717626)(353.02784087,279.34963038)(353.77792542,278.59949579)
\curveto(354.52800864,277.84935987)(355.54548483,277.42787885)(356.60626367,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,293.71938901)
\curveto(167.0693834,293.71938901)(168.08685959,294.14087003)(168.83694281,294.89100595)
\curveto(169.58702736,295.64114054)(170.00847952,296.65868642)(170.00847952,297.71953791)
\curveto(170.00847952,298.7803894)(169.58702736,299.79793528)(168.83694281,300.54806986)
\curveto(168.08685959,301.29820579)(167.0693834,301.71968681)(166.00860456,301.71968681)
\curveto(164.94782572,301.71968681)(163.93034953,301.29820579)(163.18026631,300.54806986)
\curveto(162.43018176,299.79793528)(162.0087296,298.7803894)(162.0087296,297.71953791)
\curveto(162.0087296,296.65868642)(162.43018176,295.64114054)(163.18026631,294.89100595)
\curveto(163.93034953,294.14087003)(164.94782572,293.71938901)(166.00860456,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,293.71938901)
\curveto(167.0693834,293.71938901)(168.08685959,294.14087003)(168.83694281,294.89100595)
\curveto(169.58702736,295.64114054)(170.00847952,296.65868642)(170.00847952,297.71953791)
\curveto(170.00847952,298.7803894)(169.58702736,299.79793528)(168.83694281,300.54806986)
\curveto(168.08685959,301.29820579)(167.0693834,301.71968681)(166.00860456,301.71968681)
\curveto(164.94782572,301.71968681)(163.93034953,301.29820579)(163.18026631,300.54806986)
\curveto(162.43018176,299.79793528)(162.0087296,298.7803894)(162.0087296,297.71953791)
\curveto(162.0087296,296.65868642)(162.43018176,295.64114054)(163.18026631,294.89100595)
\curveto(163.93034953,294.14087003)(164.94782572,293.71938901)(166.00860456,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,165.01642721)
\curveto(271.32794467,165.01642721)(272.34542086,165.43790824)(273.09550408,166.18804416)
\curveto(273.84558863,166.93817875)(274.26704079,167.95572463)(274.26704079,169.01657611)
\curveto(274.26704079,170.0774276)(273.84558863,171.09497348)(273.09550408,171.84510807)
\curveto(272.34542086,172.59524399)(271.32794467,173.01672502)(270.26716583,173.01672502)
\curveto(269.20638699,173.01672502)(268.1889108,172.59524399)(267.43882758,171.84510807)
\curveto(266.68874303,171.09497348)(266.26729087,170.0774276)(266.26729087,169.01657611)
\curveto(266.26729087,167.95572463)(266.68874303,166.93817875)(267.43882758,166.18804416)
\curveto(268.1889108,165.43790824)(269.20638699,165.01642721)(270.26716583,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,165.01642721)
\curveto(271.32794467,165.01642721)(272.34542086,165.43790824)(273.09550408,166.18804416)
\curveto(273.84558863,166.93817875)(274.26704079,167.95572463)(274.26704079,169.01657611)
\curveto(274.26704079,170.0774276)(273.84558863,171.09497348)(273.09550408,171.84510807)
\curveto(272.34542086,172.59524399)(271.32794467,173.01672502)(270.26716583,173.01672502)
\curveto(269.20638699,173.01672502)(268.1889108,172.59524399)(267.43882758,171.84510807)
\curveto(266.68874303,171.09497348)(266.26729087,170.0774276)(266.26729087,169.01657611)
\curveto(266.26729087,167.95572463)(266.68874303,166.93817875)(267.43882758,166.18804416)
\curveto(268.1889108,165.43790824)(269.20638699,165.01642721)(270.26716583,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,122.65848656)
\curveto(243.63427101,122.65848656)(244.6517472,123.07996758)(245.40183042,123.8301035)
\curveto(246.15191497,124.58023809)(246.57336713,125.59778397)(246.57336713,126.65863546)
\curveto(246.57336713,127.71948695)(246.15191497,128.73703282)(245.40183042,129.48716741)
\curveto(244.6517472,130.23730334)(243.63427101,130.65878436)(242.57349217,130.65878436)
\curveto(241.51271333,130.65878436)(240.49523713,130.23730334)(239.74515392,129.48716741)
\curveto(238.99506936,128.73703282)(238.57361721,127.71948695)(238.57361721,126.65863546)
\curveto(238.57361721,125.59778397)(238.99506936,124.58023809)(239.74515392,123.8301035)
\curveto(240.49523713,123.07996758)(241.51271333,122.65848656)(242.57349217,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,122.65848656)
\curveto(243.63427101,122.65848656)(244.6517472,123.07996758)(245.40183042,123.8301035)
\curveto(246.15191497,124.58023809)(246.57336713,125.59778397)(246.57336713,126.65863546)
\curveto(246.57336713,127.71948695)(246.15191497,128.73703282)(245.40183042,129.48716741)
\curveto(244.6517472,130.23730334)(243.63427101,130.65878436)(242.57349217,130.65878436)
\curveto(241.51271333,130.65878436)(240.49523713,130.23730334)(239.74515392,129.48716741)
\curveto(238.99506936,128.73703282)(238.57361721,127.71948695)(238.57361721,126.65863546)
\curveto(238.57361721,125.59778397)(238.99506936,124.58023809)(239.74515392,123.8301035)
\curveto(240.49523713,123.07996758)(241.51271333,122.65848656)(242.57349217,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,182.93709754)
\curveto(398.3930643,182.93709754)(399.4105405,183.35857857)(400.16062372,184.10871449)
\curveto(400.91070827,184.85884908)(401.33216043,185.87639496)(401.33216043,186.93724645)
\curveto(401.33216043,187.99809793)(400.91070827,189.01564381)(400.16062372,189.7657784)
\curveto(399.4105405,190.51591432)(398.3930643,190.93739535)(397.33228546,190.93739535)
\curveto(396.27150663,190.93739535)(395.25403043,190.51591432)(394.50394721,189.7657784)
\curveto(393.75386266,189.01564381)(393.3324105,187.99809793)(393.3324105,186.93724645)
\curveto(393.3324105,185.87639496)(393.75386266,184.85884908)(394.50394721,184.10871449)
\curveto(395.25403043,183.35857857)(396.27150663,182.93709754)(397.33228546,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,182.93709754)
\curveto(398.3930643,182.93709754)(399.4105405,183.35857857)(400.16062372,184.10871449)
\curveto(400.91070827,184.85884908)(401.33216043,185.87639496)(401.33216043,186.93724645)
\curveto(401.33216043,187.99809793)(400.91070827,189.01564381)(400.16062372,189.7657784)
\curveto(399.4105405,190.51591432)(398.3930643,190.93739535)(397.33228546,190.93739535)
\curveto(396.27150663,190.93739535)(395.25403043,190.51591432)(394.50394721,189.7657784)
\curveto(393.75386266,189.01564381)(393.3324105,187.99809793)(393.3324105,186.93724645)
\curveto(393.3324105,185.87639496)(393.75386266,184.85884908)(394.50394721,184.10871449)
\curveto(395.25403043,183.35857857)(396.27150663,182.93709754)(397.33228546,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,106.36696623)
\curveto(305.53777205,106.36696623)(306.55524824,106.78844725)(307.30533146,107.53858317)
\curveto(308.05541601,108.28871776)(308.47686817,109.30626364)(308.47686817,110.36711513)
\curveto(308.47686817,111.42796662)(308.05541601,112.44551249)(307.30533146,113.19564708)
\curveto(306.55524824,113.945783)(305.53777205,114.36726403)(304.47699321,114.36726403)
\curveto(303.41621437,114.36726403)(302.39873818,113.945783)(301.64865496,113.19564708)
\curveto(300.89857041,112.44551249)(300.47711825,111.42796662)(300.47711825,110.36711513)
\curveto(300.47711825,109.30626364)(300.89857041,108.28871776)(301.64865496,107.53858317)
\curveto(302.39873818,106.78844725)(303.41621437,106.36696623)(304.47699321,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,106.36696623)
\curveto(305.53777205,106.36696623)(306.55524824,106.78844725)(307.30533146,107.53858317)
\curveto(308.05541601,108.28871776)(308.47686817,109.30626364)(308.47686817,110.36711513)
\curveto(308.47686817,111.42796662)(308.05541601,112.44551249)(307.30533146,113.19564708)
\curveto(306.55524824,113.945783)(305.53777205,114.36726403)(304.47699321,114.36726403)
\curveto(303.41621437,114.36726403)(302.39873818,113.945783)(301.64865496,113.19564708)
\curveto(300.89857041,112.44551249)(300.47711825,111.42796662)(300.47711825,110.36711513)
\curveto(300.47711825,109.30626364)(300.89857041,108.28871776)(301.64865496,107.53858317)
\curveto(302.39873818,106.78844725)(303.41621437,106.36696623)(304.47699321,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,213.89096786)
\curveto(360.92516006,213.89096786)(361.94263625,214.31244889)(362.69271947,215.06258481)
\curveto(363.44280402,215.8127194)(363.86425618,216.83026528)(363.86425618,217.89111677)
\curveto(363.86425618,218.95196825)(363.44280402,219.96951413)(362.69271947,220.71964872)
\curveto(361.94263625,221.46978464)(360.92516006,221.89126567)(359.86438122,221.89126567)
\curveto(358.80360238,221.89126567)(357.78612619,221.46978464)(357.03604297,220.71964872)
\curveto(356.28595842,219.96951413)(355.86450626,218.95196825)(355.86450626,217.89111677)
\curveto(355.86450626,216.83026528)(356.28595842,215.8127194)(357.03604297,215.06258481)
\curveto(357.78612619,214.31244889)(358.80360238,213.89096786)(359.86438122,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,213.89096786)
\curveto(360.92516006,213.89096786)(361.94263625,214.31244889)(362.69271947,215.06258481)
\curveto(363.44280402,215.8127194)(363.86425618,216.83026528)(363.86425618,217.89111677)
\curveto(363.86425618,218.95196825)(363.44280402,219.96951413)(362.69271947,220.71964872)
\curveto(361.94263625,221.46978464)(360.92516006,221.89126567)(359.86438122,221.89126567)
\curveto(358.80360238,221.89126567)(357.78612619,221.46978464)(357.03604297,220.71964872)
\curveto(356.28595842,219.96951413)(355.86450626,218.95196825)(355.86450626,217.89111677)
\curveto(355.86450626,216.83026528)(356.28595842,215.8127194)(357.03604297,215.06258481)
\curveto(357.78612619,214.31244889)(358.80360238,213.89096786)(359.86438122,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,184.56624754)
\curveto(406.5382768,184.56624754)(407.55575299,184.98772857)(408.30583621,185.73786449)
\curveto(409.05592076,186.48799908)(409.47737292,187.50554496)(409.47737292,188.56639644)
\curveto(409.47737292,189.62724793)(409.05592076,190.64479381)(408.30583621,191.3949284)
\curveto(407.55575299,192.14506432)(406.5382768,192.56654535)(405.47749796,192.56654535)
\curveto(404.41671912,192.56654535)(403.39924293,192.14506432)(402.64915971,191.3949284)
\curveto(401.89907516,190.64479381)(401.477623,189.62724793)(401.477623,188.56639644)
\curveto(401.477623,187.50554496)(401.89907516,186.48799908)(402.64915971,185.73786449)
\curveto(403.39924293,184.98772857)(404.41671912,184.56624754)(405.47749796,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,184.56624754)
\curveto(406.5382768,184.56624754)(407.55575299,184.98772857)(408.30583621,185.73786449)
\curveto(409.05592076,186.48799908)(409.47737292,187.50554496)(409.47737292,188.56639644)
\curveto(409.47737292,189.62724793)(409.05592076,190.64479381)(408.30583621,191.3949284)
\curveto(407.55575299,192.14506432)(406.5382768,192.56654535)(405.47749796,192.56654535)
\curveto(404.41671912,192.56654535)(403.39924293,192.14506432)(402.64915971,191.3949284)
\curveto(401.89907516,190.64479381)(401.477623,189.62724793)(401.477623,188.56639644)
\curveto(401.477623,187.50554496)(401.89907516,186.48799908)(402.64915971,185.73786449)
\curveto(403.39924293,184.98772857)(404.41671912,184.56624754)(405.47749796,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,194.34114754)
\curveto(349.5218707,194.34114754)(350.5393469,194.76262856)(351.28943011,195.51276448)
\curveto(352.03951467,196.26289907)(352.46096682,197.28044495)(352.46096682,198.34129644)
\curveto(352.46096682,199.40214793)(352.03951467,200.4196938)(351.28943011,201.16982839)
\curveto(350.5393469,201.91996431)(349.5218707,202.34144534)(348.46109186,202.34144534)
\curveto(347.40031303,202.34144534)(346.38283683,201.91996431)(345.63275361,201.16982839)
\curveto(344.88266906,200.4196938)(344.4612169,199.40214793)(344.4612169,198.34129644)
\curveto(344.4612169,197.28044495)(344.88266906,196.26289907)(345.63275361,195.51276448)
\curveto(346.38283683,194.76262856)(347.40031303,194.34114754)(348.46109186,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,194.34114754)
\curveto(349.5218707,194.34114754)(350.5393469,194.76262856)(351.28943011,195.51276448)
\curveto(352.03951467,196.26289907)(352.46096682,197.28044495)(352.46096682,198.34129644)
\curveto(352.46096682,199.40214793)(352.03951467,200.4196938)(351.28943011,201.16982839)
\curveto(350.5393469,201.91996431)(349.5218707,202.34144534)(348.46109186,202.34144534)
\curveto(347.40031303,202.34144534)(346.38283683,201.91996431)(345.63275361,201.16982839)
\curveto(344.88266906,200.4196938)(344.4612169,199.40214793)(344.4612169,198.34129644)
\curveto(344.4612169,197.28044495)(344.88266906,196.26289907)(345.63275361,195.51276448)
\curveto(346.38283683,194.76262856)(347.40031303,194.34114754)(348.46109186,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,277.42787885)
\curveto(207.79538485,277.42787885)(208.81286104,277.84935987)(209.56294426,278.59949579)
\curveto(210.31302881,279.34963038)(210.73448097,280.36717626)(210.73448097,281.42802775)
\curveto(210.73448097,282.48887924)(210.31302881,283.50642512)(209.56294426,284.25655971)
\curveto(208.81286104,285.00669563)(207.79538485,285.42817665)(206.73460601,285.42817665)
\curveto(205.67382717,285.42817665)(204.65635098,285.00669563)(203.90626776,284.25655971)
\curveto(203.15618321,283.50642512)(202.73473105,282.48887924)(202.73473105,281.42802775)
\curveto(202.73473105,280.36717626)(203.15618321,279.34963038)(203.90626776,278.59949579)
\curveto(204.65635098,277.84935987)(205.67382717,277.42787885)(206.73460601,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,277.42787885)
\curveto(207.79538485,277.42787885)(208.81286104,277.84935987)(209.56294426,278.59949579)
\curveto(210.31302881,279.34963038)(210.73448097,280.36717626)(210.73448097,281.42802775)
\curveto(210.73448097,282.48887924)(210.31302881,283.50642512)(209.56294426,284.25655971)
\curveto(208.81286104,285.00669563)(207.79538485,285.42817665)(206.73460601,285.42817665)
\curveto(205.67382717,285.42817665)(204.65635098,285.00669563)(203.90626776,284.25655971)
\curveto(203.15618321,283.50642512)(202.73473105,282.48887924)(202.73473105,281.42802775)
\curveto(202.73473105,280.36717626)(203.15618321,279.34963038)(203.90626776,278.59949579)
\curveto(204.65635098,277.84935987)(205.67382717,277.42787885)(206.73460601,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,296.97769918)
\curveto(246.89234787,296.97769918)(247.90982406,297.3991802)(248.65990728,298.14931612)
\curveto(249.40999183,298.89945071)(249.83144399,299.91699659)(249.83144399,300.97784808)
\curveto(249.83144399,302.03869957)(249.40999183,303.05624545)(248.65990728,303.80638003)
\curveto(247.90982406,304.55651596)(246.89234787,304.97799698)(245.83156903,304.97799698)
\curveto(244.77079019,304.97799698)(243.753314,304.55651596)(243.00323078,303.80638003)
\curveto(242.25314623,303.05624545)(241.83169407,302.03869957)(241.83169407,300.97784808)
\curveto(241.83169407,299.91699659)(242.25314623,298.89945071)(243.00323078,298.14931612)
\curveto(243.753314,297.3991802)(244.77079019,296.97769918)(245.83156903,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,296.97769918)
\curveto(246.89234787,296.97769918)(247.90982406,297.3991802)(248.65990728,298.14931612)
\curveto(249.40999183,298.89945071)(249.83144399,299.91699659)(249.83144399,300.97784808)
\curveto(249.83144399,302.03869957)(249.40999183,303.05624545)(248.65990728,303.80638003)
\curveto(247.90982406,304.55651596)(246.89234787,304.97799698)(245.83156903,304.97799698)
\curveto(244.77079019,304.97799698)(243.753314,304.55651596)(243.00323078,303.80638003)
\curveto(242.25314623,303.05624545)(241.83169407,302.03869957)(241.83169407,300.97784808)
\curveto(241.83169407,299.91699659)(242.25314623,298.89945071)(243.00323078,298.14931612)
\curveto(243.753314,297.3991802)(244.77079019,296.97769918)(245.83156903,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,231.8116382)
\curveto(360.92516006,231.8116382)(361.94263625,232.23311922)(362.69271947,232.98325514)
\curveto(363.44280402,233.73338973)(363.86425618,234.75093561)(363.86425618,235.8117871)
\curveto(363.86425618,236.87263859)(363.44280402,237.89018446)(362.69271947,238.64031905)
\curveto(361.94263625,239.39045497)(360.92516006,239.811936)(359.86438122,239.811936)
\curveto(358.80360238,239.811936)(357.78612619,239.39045497)(357.03604297,238.64031905)
\curveto(356.28595842,237.89018446)(355.86450626,236.87263859)(355.86450626,235.8117871)
\curveto(355.86450626,234.75093561)(356.28595842,233.73338973)(357.03604297,232.98325514)
\curveto(357.78612619,232.23311922)(358.80360238,231.8116382)(359.86438122,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,231.8116382)
\curveto(360.92516006,231.8116382)(361.94263625,232.23311922)(362.69271947,232.98325514)
\curveto(363.44280402,233.73338973)(363.86425618,234.75093561)(363.86425618,235.8117871)
\curveto(363.86425618,236.87263859)(363.44280402,237.89018446)(362.69271947,238.64031905)
\curveto(361.94263625,239.39045497)(360.92516006,239.811936)(359.86438122,239.811936)
\curveto(358.80360238,239.811936)(357.78612619,239.39045497)(357.03604297,238.64031905)
\curveto(356.28595842,237.89018446)(355.86450626,236.87263859)(355.86450626,235.8117871)
\curveto(355.86450626,234.75093561)(356.28595842,233.73338973)(357.03604297,232.98325514)
\curveto(357.78612619,232.23311922)(358.80360238,231.8116382)(359.86438122,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,355.62714999)
\curveto(147.52090189,355.62714999)(148.53837808,356.04863102)(149.2884613,356.79876694)
\curveto(150.03854585,357.54890153)(150.45999801,358.56644741)(150.45999801,359.6272989)
\curveto(150.45999801,360.68815038)(150.03854585,361.70569626)(149.2884613,362.45583085)
\curveto(148.53837808,363.20596677)(147.52090189,363.6274478)(146.46012305,363.6274478)
\curveto(145.39934421,363.6274478)(144.38186802,363.20596677)(143.6317848,362.45583085)
\curveto(142.88170025,361.70569626)(142.46024809,360.68815038)(142.46024809,359.6272989)
\curveto(142.46024809,358.56644741)(142.88170025,357.54890153)(143.6317848,356.79876694)
\curveto(144.38186802,356.04863102)(145.39934421,355.62714999)(146.46012305,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,355.62714999)
\curveto(147.52090189,355.62714999)(148.53837808,356.04863102)(149.2884613,356.79876694)
\curveto(150.03854585,357.54890153)(150.45999801,358.56644741)(150.45999801,359.6272989)
\curveto(150.45999801,360.68815038)(150.03854585,361.70569626)(149.2884613,362.45583085)
\curveto(148.53837808,363.20596677)(147.52090189,363.6274478)(146.46012305,363.6274478)
\curveto(145.39934421,363.6274478)(144.38186802,363.20596677)(143.6317848,362.45583085)
\curveto(142.88170025,361.70569626)(142.46024809,360.68815038)(142.46024809,359.6272989)
\curveto(142.46024809,358.56644741)(142.88170025,357.54890153)(143.6317848,356.79876694)
\curveto(144.38186802,356.04863102)(145.39934421,355.62714999)(146.46012305,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,59.12155523)
\curveto(377.21554436,59.12155523)(378.23302056,59.54303625)(378.98310378,60.29317217)
\curveto(379.73318833,61.04330676)(380.15464049,62.06085264)(380.15464049,63.12170413)
\curveto(380.15464049,64.18255562)(379.73318833,65.20010149)(378.98310378,65.95023608)
\curveto(378.23302056,66.70037201)(377.21554436,67.12185303)(376.15476553,67.12185303)
\curveto(375.09398669,67.12185303)(374.07651049,66.70037201)(373.32642727,65.95023608)
\curveto(372.57634272,65.20010149)(372.15489056,64.18255562)(372.15489056,63.12170413)
\curveto(372.15489056,62.06085264)(372.57634272,61.04330676)(373.32642727,60.29317217)
\curveto(374.07651049,59.54303625)(375.09398669,59.12155523)(376.15476553,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,59.12155523)
\curveto(377.21554436,59.12155523)(378.23302056,59.54303625)(378.98310378,60.29317217)
\curveto(379.73318833,61.04330676)(380.15464049,62.06085264)(380.15464049,63.12170413)
\curveto(380.15464049,64.18255562)(379.73318833,65.20010149)(378.98310378,65.95023608)
\curveto(378.23302056,66.70037201)(377.21554436,67.12185303)(376.15476553,67.12185303)
\curveto(375.09398669,67.12185303)(374.07651049,66.70037201)(373.32642727,65.95023608)
\curveto(372.57634272,65.20010149)(372.15489056,64.18255562)(372.15489056,63.12170413)
\curveto(372.15489056,62.06085264)(372.57634272,61.04330676)(373.32642727,60.29317217)
\curveto(374.07651049,59.54303625)(375.09398669,59.12155523)(376.15476553,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,140.57915689)
\curveto(290.87640583,140.57915689)(291.89388202,141.00063791)(292.64396524,141.75077383)
\curveto(293.39404979,142.50090842)(293.81550195,143.5184543)(293.81550195,144.57930579)
\curveto(293.81550195,145.64015728)(293.39404979,146.65770316)(292.64396524,147.40783774)
\curveto(291.89388202,148.15797367)(290.87640583,148.57945469)(289.81562699,148.57945469)
\curveto(288.75484815,148.57945469)(287.73737196,148.15797367)(286.98728874,147.40783774)
\curveto(286.23720419,146.65770316)(285.81575203,145.64015728)(285.81575203,144.57930579)
\curveto(285.81575203,143.5184543)(286.23720419,142.50090842)(286.98728874,141.75077383)
\curveto(287.73737196,141.00063791)(288.75484815,140.57915689)(289.81562699,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,140.57915689)
\curveto(290.87640583,140.57915689)(291.89388202,141.00063791)(292.64396524,141.75077383)
\curveto(293.39404979,142.50090842)(293.81550195,143.5184543)(293.81550195,144.57930579)
\curveto(293.81550195,145.64015728)(293.39404979,146.65770316)(292.64396524,147.40783774)
\curveto(291.89388202,148.15797367)(290.87640583,148.57945469)(289.81562699,148.57945469)
\curveto(288.75484815,148.57945469)(287.73737196,148.15797367)(286.98728874,147.40783774)
\curveto(286.23720419,146.65770316)(285.81575203,145.64015728)(285.81575203,144.57930579)
\curveto(285.81575203,143.5184543)(286.23720419,142.50090842)(286.98728874,141.75077383)
\curveto(287.73737196,141.00063791)(288.75484815,140.57915689)(289.81562699,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,189.45369754)
\curveto(198.02113392,189.45369754)(199.03861011,189.87517856)(199.78869333,190.62531448)
\curveto(200.53877788,191.37544907)(200.96023004,192.39299495)(200.96023004,193.45384644)
\curveto(200.96023004,194.51469793)(200.53877788,195.53224381)(199.78869333,196.2823784)
\curveto(199.03861011,197.03251432)(198.02113392,197.45399534)(196.96035508,197.45399534)
\curveto(195.89957624,197.45399534)(194.88210005,197.03251432)(194.13201683,196.2823784)
\curveto(193.38193228,195.53224381)(192.96048012,194.51469793)(192.96048012,193.45384644)
\curveto(192.96048012,192.39299495)(193.38193228,191.37544907)(194.13201683,190.62531448)
\curveto(194.88210005,189.87517856)(195.89957624,189.45369754)(196.96035508,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,189.45369754)
\curveto(198.02113392,189.45369754)(199.03861011,189.87517856)(199.78869333,190.62531448)
\curveto(200.53877788,191.37544907)(200.96023004,192.39299495)(200.96023004,193.45384644)
\curveto(200.96023004,194.51469793)(200.53877788,195.53224381)(199.78869333,196.2823784)
\curveto(199.03861011,197.03251432)(198.02113392,197.45399534)(196.96035508,197.45399534)
\curveto(195.89957624,197.45399534)(194.88210005,197.03251432)(194.13201683,196.2823784)
\curveto(193.38193228,195.53224381)(192.96048012,194.51469793)(192.96048012,193.45384644)
\curveto(192.96048012,192.39299495)(193.38193228,191.37544907)(194.13201683,190.62531448)
\curveto(194.88210005,189.87517856)(195.89957624,189.45369754)(196.96035508,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,77.04222556)
\curveto(271.32794467,77.04222556)(272.34542086,77.46370658)(273.09550408,78.2138425)
\curveto(273.84558863,78.96397709)(274.26704079,79.98152297)(274.26704079,81.04237446)
\curveto(274.26704079,82.10322595)(273.84558863,83.12077183)(273.09550408,83.87090641)
\curveto(272.34542086,84.62104234)(271.32794467,85.04252336)(270.26716583,85.04252336)
\curveto(269.20638699,85.04252336)(268.1889108,84.62104234)(267.43882758,83.87090641)
\curveto(266.68874303,83.12077183)(266.26729087,82.10322595)(266.26729087,81.04237446)
\curveto(266.26729087,79.98152297)(266.68874303,78.96397709)(267.43882758,78.2138425)
\curveto(268.1889108,77.46370658)(269.20638699,77.04222556)(270.26716583,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,77.04222556)
\curveto(271.32794467,77.04222556)(272.34542086,77.46370658)(273.09550408,78.2138425)
\curveto(273.84558863,78.96397709)(274.26704079,79.98152297)(274.26704079,81.04237446)
\curveto(274.26704079,82.10322595)(273.84558863,83.12077183)(273.09550408,83.87090641)
\curveto(272.34542086,84.62104234)(271.32794467,85.04252336)(270.26716583,85.04252336)
\curveto(269.20638699,85.04252336)(268.1889108,84.62104234)(267.43882758,83.87090641)
\curveto(266.68874303,83.12077183)(266.26729087,82.10322595)(266.26729087,81.04237446)
\curveto(266.26729087,79.98152297)(266.68874303,78.96397709)(267.43882758,78.2138425)
\curveto(268.1889108,77.46370658)(269.20638699,77.04222556)(270.26716583,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,153.61235688)
\curveto(287.61832897,153.61235688)(288.63580516,154.0338379)(289.38588838,154.78397382)
\curveto(290.13597293,155.53410841)(290.55742509,156.55165429)(290.55742509,157.61250578)
\curveto(290.55742509,158.67335727)(290.13597293,159.69090314)(289.38588838,160.44103773)
\curveto(288.63580516,161.19117366)(287.61832897,161.61265468)(286.55755013,161.61265468)
\curveto(285.49677129,161.61265468)(284.4792951,161.19117366)(283.72921188,160.44103773)
\curveto(282.97912733,159.69090314)(282.55767517,158.67335727)(282.55767517,157.61250578)
\curveto(282.55767517,156.55165429)(282.97912733,155.53410841)(283.72921188,154.78397382)
\curveto(284.4792951,154.0338379)(285.49677129,153.61235688)(286.55755013,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,153.61235688)
\curveto(287.61832897,153.61235688)(288.63580516,154.0338379)(289.38588838,154.78397382)
\curveto(290.13597293,155.53410841)(290.55742509,156.55165429)(290.55742509,157.61250578)
\curveto(290.55742509,158.67335727)(290.13597293,159.69090314)(289.38588838,160.44103773)
\curveto(288.63580516,161.19117366)(287.61832897,161.61265468)(286.55755013,161.61265468)
\curveto(285.49677129,161.61265468)(284.4792951,161.19117366)(283.72921188,160.44103773)
\curveto(282.97912733,159.69090314)(282.55767517,158.67335727)(282.55767517,157.61250578)
\curveto(282.55767517,156.55165429)(282.97912733,155.53410841)(283.72921188,154.78397382)
\curveto(284.4792951,154.0338379)(285.49677129,153.61235688)(286.55755013,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,310.01090934)
\curveto(108.42393887,310.01090934)(109.44141507,310.43239036)(110.19149828,311.18252629)
\curveto(110.94158284,311.93266088)(111.36303499,312.95020675)(111.36303499,314.01105824)
\curveto(111.36303499,315.07190973)(110.94158284,316.08945561)(110.19149828,316.8395902)
\curveto(109.44141507,317.58972612)(108.42393887,318.01120714)(107.36316003,318.01120714)
\curveto(106.30238119,318.01120714)(105.284905,317.58972612)(104.53482178,316.8395902)
\curveto(103.78473723,316.08945561)(103.36328507,315.07190973)(103.36328507,314.01105824)
\curveto(103.36328507,312.95020675)(103.78473723,311.93266088)(104.53482178,311.18252629)
\curveto(105.284905,310.43239036)(106.30238119,310.01090934)(107.36316003,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,310.01090934)
\curveto(108.42393887,310.01090934)(109.44141507,310.43239036)(110.19149828,311.18252629)
\curveto(110.94158284,311.93266088)(111.36303499,312.95020675)(111.36303499,314.01105824)
\curveto(111.36303499,315.07190973)(110.94158284,316.08945561)(110.19149828,316.8395902)
\curveto(109.44141507,317.58972612)(108.42393887,318.01120714)(107.36316003,318.01120714)
\curveto(106.30238119,318.01120714)(105.284905,317.58972612)(104.53482178,316.8395902)
\curveto(103.78473723,316.08945561)(103.36328507,315.07190973)(103.36328507,314.01105824)
\curveto(103.36328507,312.95020675)(103.78473723,311.93266088)(104.53482178,311.18252629)
\curveto(105.284905,310.43239036)(106.30238119,310.01090934)(107.36316003,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,134.06253655)
\curveto(284.36025211,134.06253655)(285.3777283,134.48401757)(286.12781152,135.23415349)
\curveto(286.87789607,135.98428808)(287.29934823,137.00183396)(287.29934823,138.06268545)
\curveto(287.29934823,139.12353694)(286.87789607,140.14108281)(286.12781152,140.8912174)
\curveto(285.3777283,141.64135333)(284.36025211,142.06283435)(283.29947327,142.06283435)
\curveto(282.23869443,142.06283435)(281.22121824,141.64135333)(280.47113502,140.8912174)
\curveto(279.72105047,140.14108281)(279.29959831,139.12353694)(279.29959831,138.06268545)
\curveto(279.29959831,137.00183396)(279.72105047,135.98428808)(280.47113502,135.23415349)
\curveto(281.22121824,134.48401757)(282.23869443,134.06253655)(283.29947327,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,134.06253655)
\curveto(284.36025211,134.06253655)(285.3777283,134.48401757)(286.12781152,135.23415349)
\curveto(286.87789607,135.98428808)(287.29934823,137.00183396)(287.29934823,138.06268545)
\curveto(287.29934823,139.12353694)(286.87789607,140.14108281)(286.12781152,140.8912174)
\curveto(285.3777283,141.64135333)(284.36025211,142.06283435)(283.29947327,142.06283435)
\curveto(282.23869443,142.06283435)(281.22121824,141.64135333)(280.47113502,140.8912174)
\curveto(279.72105047,140.14108281)(279.29959831,139.12353694)(279.29959831,138.06268545)
\curveto(279.29959831,137.00183396)(279.72105047,135.98428808)(280.47113502,135.23415349)
\curveto(281.22121824,134.48401757)(282.23869443,134.06253655)(283.29947327,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,274.16957885)
\curveto(388.61883372,274.16957885)(389.63630991,274.59105987)(390.38639313,275.3411958)
\curveto(391.13647768,276.09133039)(391.55792984,277.10887626)(391.55792984,278.16972775)
\curveto(391.55792984,279.23057924)(391.13647768,280.24812512)(390.38639313,280.99825971)
\curveto(389.63630991,281.74839563)(388.61883372,282.16987665)(387.55805488,282.16987665)
\curveto(386.49727604,282.16987665)(385.47979985,281.74839563)(384.72971663,280.99825971)
\curveto(383.97963208,280.24812512)(383.55817992,279.23057924)(383.55817992,278.16972775)
\curveto(383.55817992,277.10887626)(383.97963208,276.09133039)(384.72971663,275.3411958)
\curveto(385.47979985,274.59105987)(386.49727604,274.16957885)(387.55805488,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,274.16957885)
\curveto(388.61883372,274.16957885)(389.63630991,274.59105987)(390.38639313,275.3411958)
\curveto(391.13647768,276.09133039)(391.55792984,277.10887626)(391.55792984,278.16972775)
\curveto(391.55792984,279.23057924)(391.13647768,280.24812512)(390.38639313,280.99825971)
\curveto(389.63630991,281.74839563)(388.61883372,282.16987665)(387.55805488,282.16987665)
\curveto(386.49727604,282.16987665)(385.47979985,281.74839563)(384.72971663,280.99825971)
\curveto(383.97963208,280.24812512)(383.55817992,279.23057924)(383.55817992,278.16972775)
\curveto(383.55817992,277.10887626)(383.97963208,276.09133039)(384.72971663,275.3411958)
\curveto(385.47979985,274.59105987)(386.49727604,274.16957885)(387.55805488,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,186.19539754)
\curveto(264.81179095,186.19539754)(265.82926714,186.61687856)(266.57935036,187.36701449)
\curveto(267.32943491,188.11714908)(267.75088707,189.13469495)(267.75088707,190.19554644)
\curveto(267.75088707,191.25639793)(267.32943491,192.27394381)(266.57935036,193.0240784)
\curveto(265.82926714,193.77421432)(264.81179095,194.19569534)(263.75101211,194.19569534)
\curveto(262.69023327,194.19569534)(261.67275707,193.77421432)(260.92267386,193.0240784)
\curveto(260.1725893,192.27394381)(259.75113715,191.25639793)(259.75113715,190.19554644)
\curveto(259.75113715,189.13469495)(260.1725893,188.11714908)(260.92267386,187.36701449)
\curveto(261.67275707,186.61687856)(262.69023327,186.19539754)(263.75101211,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,186.19539754)
\curveto(264.81179095,186.19539754)(265.82926714,186.61687856)(266.57935036,187.36701449)
\curveto(267.32943491,188.11714908)(267.75088707,189.13469495)(267.75088707,190.19554644)
\curveto(267.75088707,191.25639793)(267.32943491,192.27394381)(266.57935036,193.0240784)
\curveto(265.82926714,193.77421432)(264.81179095,194.19569534)(263.75101211,194.19569534)
\curveto(262.69023327,194.19569534)(261.67275707,193.77421432)(260.92267386,193.0240784)
\curveto(260.1725893,192.27394381)(259.75113715,191.25639793)(259.75113715,190.19554644)
\curveto(259.75113715,189.13469495)(260.1725893,188.11714908)(260.92267386,187.36701449)
\curveto(261.67275707,186.61687856)(262.69023327,186.19539754)(263.75101211,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,161.75812722)
\curveto(160.55322968,161.75812722)(161.57070587,162.17960824)(162.32078909,162.92974416)
\curveto(163.07087364,163.67987875)(163.4923258,164.69742463)(163.4923258,165.75827612)
\curveto(163.4923258,166.81912761)(163.07087364,167.83667348)(162.32078909,168.58680807)
\curveto(161.57070587,169.336944)(160.55322968,169.75842502)(159.49245084,169.75842502)
\curveto(158.431672,169.75842502)(157.41419581,169.336944)(156.66411259,168.58680807)
\curveto(155.91402804,167.83667348)(155.49257588,166.81912761)(155.49257588,165.75827612)
\curveto(155.49257588,164.69742463)(155.91402804,163.67987875)(156.66411259,162.92974416)
\curveto(157.41419581,162.17960824)(158.431672,161.75812722)(159.49245084,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,161.75812722)
\curveto(160.55322968,161.75812722)(161.57070587,162.17960824)(162.32078909,162.92974416)
\curveto(163.07087364,163.67987875)(163.4923258,164.69742463)(163.4923258,165.75827612)
\curveto(163.4923258,166.81912761)(163.07087364,167.83667348)(162.32078909,168.58680807)
\curveto(161.57070587,169.336944)(160.55322968,169.75842502)(159.49245084,169.75842502)
\curveto(158.431672,169.75842502)(157.41419581,169.336944)(156.66411259,168.58680807)
\curveto(155.91402804,167.83667348)(155.49257588,166.81912761)(155.49257588,165.75827612)
\curveto(155.49257588,164.69742463)(155.91402804,163.67987875)(156.66411259,162.92974416)
\curveto(157.41419581,162.17960824)(158.431672,161.75812722)(159.49245084,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,370.28951524)
\curveto(364.18323692,370.28951524)(365.20071311,370.71099626)(365.95079633,371.46113219)
\curveto(366.70088088,372.21126678)(367.12233304,373.22881265)(367.12233304,374.28966414)
\curveto(367.12233304,375.35051563)(366.70088088,376.36806151)(365.95079633,377.1181961)
\curveto(365.20071311,377.86833202)(364.18323692,378.28981304)(363.12245808,378.28981304)
\curveto(362.06167924,378.28981304)(361.04420305,377.86833202)(360.29411983,377.1181961)
\curveto(359.54403528,376.36806151)(359.12258312,375.35051563)(359.12258312,374.28966414)
\curveto(359.12258312,373.22881265)(359.54403528,372.21126678)(360.29411983,371.46113219)
\curveto(361.04420305,370.71099626)(362.06167924,370.28951524)(363.12245808,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,370.28951524)
\curveto(364.18323692,370.28951524)(365.20071311,370.71099626)(365.95079633,371.46113219)
\curveto(366.70088088,372.21126678)(367.12233304,373.22881265)(367.12233304,374.28966414)
\curveto(367.12233304,375.35051563)(366.70088088,376.36806151)(365.95079633,377.1181961)
\curveto(365.20071311,377.86833202)(364.18323692,378.28981304)(363.12245808,378.28981304)
\curveto(362.06167924,378.28981304)(361.04420305,377.86833202)(360.29411983,377.1181961)
\curveto(359.54403528,376.36806151)(359.12258312,375.35051563)(359.12258312,374.28966414)
\curveto(359.12258312,373.22881265)(359.54403528,372.21126678)(360.29411983,371.46113219)
\curveto(361.04420305,370.71099626)(362.06167924,370.28951524)(363.12245808,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,239.95738819)
\curveto(175.21457555,239.95738819)(176.23205174,240.37886921)(176.98213496,241.12900513)
\curveto(177.73221951,241.87913972)(178.15367167,242.8966856)(178.15367167,243.95753709)
\curveto(178.15367167,245.01838858)(177.73221951,246.03593446)(176.98213496,246.78606905)
\curveto(176.23205174,247.53620497)(175.21457555,247.95768599)(174.15379671,247.95768599)
\curveto(173.09301787,247.95768599)(172.07554168,247.53620497)(171.32545846,246.78606905)
\curveto(170.57537391,246.03593446)(170.15392175,245.01838858)(170.15392175,243.95753709)
\curveto(170.15392175,242.8966856)(170.57537391,241.87913972)(171.32545846,241.12900513)
\curveto(172.07554168,240.37886921)(173.09301787,239.95738819)(174.15379671,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,239.95738819)
\curveto(175.21457555,239.95738819)(176.23205174,240.37886921)(176.98213496,241.12900513)
\curveto(177.73221951,241.87913972)(178.15367167,242.8966856)(178.15367167,243.95753709)
\curveto(178.15367167,245.01838858)(177.73221951,246.03593446)(176.98213496,246.78606905)
\curveto(176.23205174,247.53620497)(175.21457555,247.95768599)(174.15379671,247.95768599)
\curveto(173.09301787,247.95768599)(172.07554168,247.53620497)(171.32545846,246.78606905)
\curveto(170.57537391,246.03593446)(170.15392175,245.01838858)(170.15392175,243.95753709)
\curveto(170.15392175,242.8966856)(170.57537391,241.87913972)(171.32545846,241.12900513)
\curveto(172.07554168,240.37886921)(173.09301787,239.95738819)(174.15379671,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,117.77101622)
\curveto(144.26282503,117.77101622)(145.28030122,118.19249724)(146.03038444,118.94263316)
\curveto(146.78046899,119.69276775)(147.20192115,120.71031363)(147.20192115,121.77116512)
\curveto(147.20192115,122.83201661)(146.78046899,123.84956248)(146.03038444,124.59969707)
\curveto(145.28030122,125.349833)(144.26282503,125.77131402)(143.20204619,125.77131402)
\curveto(142.14126735,125.77131402)(141.12379116,125.349833)(140.37370794,124.59969707)
\curveto(139.62362339,123.84956248)(139.20217123,122.83201661)(139.20217123,121.77116512)
\curveto(139.20217123,120.71031363)(139.62362339,119.69276775)(140.37370794,118.94263316)
\curveto(141.12379116,118.19249724)(142.14126735,117.77101622)(143.20204619,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,117.77101622)
\curveto(144.26282503,117.77101622)(145.28030122,118.19249724)(146.03038444,118.94263316)
\curveto(146.78046899,119.69276775)(147.20192115,120.71031363)(147.20192115,121.77116512)
\curveto(147.20192115,122.83201661)(146.78046899,123.84956248)(146.03038444,124.59969707)
\curveto(145.28030122,125.349833)(144.26282503,125.77131402)(143.20204619,125.77131402)
\curveto(142.14126735,125.77131402)(141.12379116,125.349833)(140.37370794,124.59969707)
\curveto(139.62362339,123.84956248)(139.20217123,122.83201661)(139.20217123,121.77116512)
\curveto(139.20217123,120.71031363)(139.62362339,119.69276775)(140.37370794,118.94263316)
\curveto(141.12379116,118.19249724)(142.14126735,117.77101622)(143.20204619,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,62.37985522)
\curveto(222.45675107,62.37985522)(223.47422726,62.80133625)(224.22431048,63.55147217)
\curveto(224.97439503,64.30160676)(225.39584719,65.31915264)(225.39584719,66.38000413)
\curveto(225.39584719,67.44085561)(224.97439503,68.45840149)(224.22431048,69.20853608)
\curveto(223.47422726,69.958672)(222.45675107,70.38015303)(221.39597223,70.38015303)
\curveto(220.33519339,70.38015303)(219.3177172,69.958672)(218.56763398,69.20853608)
\curveto(217.81754943,68.45840149)(217.39609727,67.44085561)(217.39609727,66.38000413)
\curveto(217.39609727,65.31915264)(217.81754943,64.30160676)(218.56763398,63.55147217)
\curveto(219.3177172,62.80133625)(220.33519339,62.37985522)(221.39597223,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,62.37985522)
\curveto(222.45675107,62.37985522)(223.47422726,62.80133625)(224.22431048,63.55147217)
\curveto(224.97439503,64.30160676)(225.39584719,65.31915264)(225.39584719,66.38000413)
\curveto(225.39584719,67.44085561)(224.97439503,68.45840149)(224.22431048,69.20853608)
\curveto(223.47422726,69.958672)(222.45675107,70.38015303)(221.39597223,70.38015303)
\curveto(220.33519339,70.38015303)(219.3177172,69.958672)(218.56763398,69.20853608)
\curveto(217.81754943,68.45840149)(217.39609727,67.44085561)(217.39609727,66.38000413)
\curveto(217.39609727,65.31915264)(217.81754943,64.30160676)(218.56763398,63.55147217)
\curveto(219.3177172,62.80133625)(220.33519339,62.37985522)(221.39597223,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,316.52751951)
\curveto(194.76305706,316.52751951)(195.78053325,316.94900053)(196.53061647,317.69913645)
\curveto(197.28070102,318.44927104)(197.70215318,319.46681692)(197.70215318,320.52766841)
\curveto(197.70215318,321.5885199)(197.28070102,322.60606577)(196.53061647,323.35620036)
\curveto(195.78053325,324.10633629)(194.76305706,324.52781731)(193.70227822,324.52781731)
\curveto(192.64149938,324.52781731)(191.62402319,324.10633629)(190.87393997,323.35620036)
\curveto(190.12385542,322.60606577)(189.70240326,321.5885199)(189.70240326,320.52766841)
\curveto(189.70240326,319.46681692)(190.12385542,318.44927104)(190.87393997,317.69913645)
\curveto(191.62402319,316.94900053)(192.64149938,316.52751951)(193.70227822,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,316.52751951)
\curveto(194.76305706,316.52751951)(195.78053325,316.94900053)(196.53061647,317.69913645)
\curveto(197.28070102,318.44927104)(197.70215318,319.46681692)(197.70215318,320.52766841)
\curveto(197.70215318,321.5885199)(197.28070102,322.60606577)(196.53061647,323.35620036)
\curveto(195.78053325,324.10633629)(194.76305706,324.52781731)(193.70227822,324.52781731)
\curveto(192.64149938,324.52781731)(191.62402319,324.10633629)(190.87393997,323.35620036)
\curveto(190.12385542,322.60606577)(189.70240326,321.5885199)(189.70240326,320.52766841)
\curveto(189.70240326,319.46681692)(190.12385542,318.44927104)(190.87393997,317.69913645)
\curveto(191.62402319,316.94900053)(192.64149938,316.52751951)(193.70227822,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,375.17697032)
\curveto(147.52090189,375.17697032)(148.53837808,375.59845135)(149.2884613,376.34858727)
\curveto(150.03854585,377.09872186)(150.45999801,378.11626774)(150.45999801,379.17711922)
\curveto(150.45999801,380.23797071)(150.03854585,381.25551659)(149.2884613,382.00565118)
\curveto(148.53837808,382.7557871)(147.52090189,383.17726813)(146.46012305,383.17726813)
\curveto(145.39934421,383.17726813)(144.38186802,382.7557871)(143.6317848,382.00565118)
\curveto(142.88170025,381.25551659)(142.46024809,380.23797071)(142.46024809,379.17711922)
\curveto(142.46024809,378.11626774)(142.88170025,377.09872186)(143.6317848,376.34858727)
\curveto(144.38186802,375.59845135)(145.39934421,375.17697032)(146.46012305,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,375.17697032)
\curveto(147.52090189,375.17697032)(148.53837808,375.59845135)(149.2884613,376.34858727)
\curveto(150.03854585,377.09872186)(150.45999801,378.11626774)(150.45999801,379.17711922)
\curveto(150.45999801,380.23797071)(150.03854585,381.25551659)(149.2884613,382.00565118)
\curveto(148.53837808,382.7557871)(147.52090189,383.17726813)(146.46012305,383.17726813)
\curveto(145.39934421,383.17726813)(144.38186802,382.7557871)(143.6317848,382.00565118)
\curveto(142.88170025,381.25551659)(142.46024809,380.23797071)(142.46024809,379.17711922)
\curveto(142.46024809,378.11626774)(142.88170025,377.09872186)(143.6317848,376.34858727)
\curveto(144.38186802,375.59845135)(145.39934421,375.17697032)(146.46012305,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,332.81902967)
\curveto(170.32746026,332.81902967)(171.34493645,333.24051069)(172.09501967,333.99064661)
\curveto(172.84510422,334.7407812)(173.26655638,335.75832708)(173.26655638,336.81917857)
\curveto(173.26655638,337.88003006)(172.84510422,338.89757593)(172.09501967,339.64771052)
\curveto(171.34493645,340.39784645)(170.32746026,340.81932747)(169.26668142,340.81932747)
\curveto(168.20590258,340.81932747)(167.18842639,340.39784645)(166.43834317,339.64771052)
\curveto(165.68825862,338.89757593)(165.26680646,337.88003006)(165.26680646,336.81917857)
\curveto(165.26680646,335.75832708)(165.68825862,334.7407812)(166.43834317,333.99064661)
\curveto(167.18842639,333.24051069)(168.20590258,332.81902967)(169.26668142,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,332.81902967)
\curveto(170.32746026,332.81902967)(171.34493645,333.24051069)(172.09501967,333.99064661)
\curveto(172.84510422,334.7407812)(173.26655638,335.75832708)(173.26655638,336.81917857)
\curveto(173.26655638,337.88003006)(172.84510422,338.89757593)(172.09501967,339.64771052)
\curveto(171.34493645,340.39784645)(170.32746026,340.81932747)(169.26668142,340.81932747)
\curveto(168.20590258,340.81932747)(167.18842639,340.39784645)(166.43834317,339.64771052)
\curveto(165.68825862,338.89757593)(165.26680646,337.88003006)(165.26680646,336.81917857)
\curveto(165.26680646,335.75832708)(165.68825862,334.7407812)(166.43834317,333.99064661)
\curveto(167.18842639,333.24051069)(168.20590258,332.81902967)(169.26668142,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,368.66036524)
\curveto(383.73169809,368.66036524)(384.74917428,369.08184627)(385.4992575,369.83198219)
\curveto(386.24934205,370.58211678)(386.67079421,371.59966265)(386.67079421,372.66051414)
\curveto(386.67079421,373.72136563)(386.24934205,374.73891151)(385.4992575,375.4890461)
\curveto(384.74917428,376.23918202)(383.73169809,376.66066304)(382.67091925,376.66066304)
\curveto(381.61014041,376.66066304)(380.59266421,376.23918202)(379.842581,375.4890461)
\curveto(379.09249644,374.73891151)(378.67104429,373.72136563)(378.67104429,372.66051414)
\curveto(378.67104429,371.59966265)(379.09249644,370.58211678)(379.842581,369.83198219)
\curveto(380.59266421,369.08184627)(381.61014041,368.66036524)(382.67091925,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,368.66036524)
\curveto(383.73169809,368.66036524)(384.74917428,369.08184627)(385.4992575,369.83198219)
\curveto(386.24934205,370.58211678)(386.67079421,371.59966265)(386.67079421,372.66051414)
\curveto(386.67079421,373.72136563)(386.24934205,374.73891151)(385.4992575,375.4890461)
\curveto(384.74917428,376.23918202)(383.73169809,376.66066304)(382.67091925,376.66066304)
\curveto(381.61014041,376.66066304)(380.59266421,376.23918202)(379.842581,375.4890461)
\curveto(379.09249644,374.73891151)(378.67104429,373.72136563)(378.67104429,372.66051414)
\curveto(378.67104429,371.59966265)(379.09249644,370.58211678)(379.842581,369.83198219)
\curveto(380.59266421,369.08184627)(381.61014041,368.66036524)(382.67091925,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,124.28763656)
\curveto(202.90826956,124.28763656)(203.92574575,124.70911758)(204.67582897,125.4592535)
\curveto(205.42591352,126.20938809)(205.84736568,127.22693397)(205.84736568,128.28778546)
\curveto(205.84736568,129.34863695)(205.42591352,130.36618282)(204.67582897,131.11631741)
\curveto(203.92574575,131.86645334)(202.90826956,132.28793436)(201.84749072,132.28793436)
\curveto(200.78671188,132.28793436)(199.76923569,131.86645334)(199.01915247,131.11631741)
\curveto(198.26906792,130.36618282)(197.84761576,129.34863695)(197.84761576,128.28778546)
\curveto(197.84761576,127.22693397)(198.26906792,126.20938809)(199.01915247,125.4592535)
\curveto(199.76923569,124.70911758)(200.78671188,124.28763656)(201.84749072,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,124.28763656)
\curveto(202.90826956,124.28763656)(203.92574575,124.70911758)(204.67582897,125.4592535)
\curveto(205.42591352,126.20938809)(205.84736568,127.22693397)(205.84736568,128.28778546)
\curveto(205.84736568,129.34863695)(205.42591352,130.36618282)(204.67582897,131.11631741)
\curveto(203.92574575,131.86645334)(202.90826956,132.28793436)(201.84749072,132.28793436)
\curveto(200.78671188,132.28793436)(199.76923569,131.86645334)(199.01915247,131.11631741)
\curveto(198.26906792,130.36618282)(197.84761576,129.34863695)(197.84761576,128.28778546)
\curveto(197.84761576,127.22693397)(198.26906792,126.20938809)(199.01915247,125.4592535)
\curveto(199.76923569,124.70911758)(200.78671188,124.28763656)(201.84749072,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,347.4814)
\curveto(370.69939064,347.4814)(371.71686684,347.90288102)(372.46695005,348.65301695)
\curveto(373.21703461,349.40315154)(373.63848676,350.42069741)(373.63848676,351.4815489)
\curveto(373.63848676,352.54240039)(373.21703461,353.55994627)(372.46695005,354.31008086)
\curveto(371.71686684,355.06021678)(370.69939064,355.4816978)(369.6386118,355.4816978)
\curveto(368.57783296,355.4816978)(367.56035677,355.06021678)(366.81027355,354.31008086)
\curveto(366.060189,353.55994627)(365.63873684,352.54240039)(365.63873684,351.4815489)
\curveto(365.63873684,350.42069741)(366.060189,349.40315154)(366.81027355,348.65301695)
\curveto(367.56035677,347.90288102)(368.57783296,347.4814)(369.6386118,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,347.4814)
\curveto(370.69939064,347.4814)(371.71686684,347.90288102)(372.46695005,348.65301695)
\curveto(373.21703461,349.40315154)(373.63848676,350.42069741)(373.63848676,351.4815489)
\curveto(373.63848676,352.54240039)(373.21703461,353.55994627)(372.46695005,354.31008086)
\curveto(371.71686684,355.06021678)(370.69939064,355.4816978)(369.6386118,355.4816978)
\curveto(368.57783296,355.4816978)(367.56035677,355.06021678)(366.81027355,354.31008086)
\curveto(366.060189,353.55994627)(365.63873684,352.54240039)(365.63873684,351.4815489)
\curveto(365.63873684,350.42069741)(366.060189,349.40315154)(366.81027355,348.65301695)
\curveto(367.56035677,347.90288102)(368.57783296,347.4814)(369.6386118,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,186.19539754)
\curveto(238.74713537,186.19539754)(239.76461156,186.61687856)(240.51469478,187.36701449)
\curveto(241.26477933,188.11714908)(241.68623149,189.13469495)(241.68623149,190.19554644)
\curveto(241.68623149,191.25639793)(241.26477933,192.27394381)(240.51469478,193.0240784)
\curveto(239.76461156,193.77421432)(238.74713537,194.19569534)(237.68635653,194.19569534)
\curveto(236.62557769,194.19569534)(235.6081015,193.77421432)(234.85801828,193.0240784)
\curveto(234.10793373,192.27394381)(233.68648157,191.25639793)(233.68648157,190.19554644)
\curveto(233.68648157,189.13469495)(234.10793373,188.11714908)(234.85801828,187.36701449)
\curveto(235.6081015,186.61687856)(236.62557769,186.19539754)(237.68635653,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,186.19539754)
\curveto(238.74713537,186.19539754)(239.76461156,186.61687856)(240.51469478,187.36701449)
\curveto(241.26477933,188.11714908)(241.68623149,189.13469495)(241.68623149,190.19554644)
\curveto(241.68623149,191.25639793)(241.26477933,192.27394381)(240.51469478,193.0240784)
\curveto(239.76461156,193.77421432)(238.74713537,194.19569534)(237.68635653,194.19569534)
\curveto(236.62557769,194.19569534)(235.6081015,193.77421432)(234.85801828,193.0240784)
\curveto(234.10793373,192.27394381)(233.68648157,191.25639793)(233.68648157,190.19554644)
\curveto(233.68648157,189.13469495)(234.10793373,188.11714908)(234.85801828,187.36701449)
\curveto(235.6081015,186.61687856)(236.62557769,186.19539754)(237.68635653,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,104.73779588)
\curveto(276.2150803,104.73779588)(277.2325565,105.1592769)(277.98263971,105.90941283)
\curveto(278.73272427,106.65954742)(279.15417642,107.67709329)(279.15417642,108.73794478)
\curveto(279.15417642,109.79879627)(278.73272427,110.81634215)(277.98263971,111.56647674)
\curveto(277.2325565,112.31661266)(276.2150803,112.73809368)(275.15430146,112.73809368)
\curveto(274.09352262,112.73809368)(273.07604643,112.31661266)(272.32596321,111.56647674)
\curveto(271.57587866,110.81634215)(271.1544265,109.79879627)(271.1544265,108.73794478)
\curveto(271.1544265,107.67709329)(271.57587866,106.65954742)(272.32596321,105.90941283)
\curveto(273.07604643,105.1592769)(274.09352262,104.73779588)(275.15430146,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,104.73779588)
\curveto(276.2150803,104.73779588)(277.2325565,105.1592769)(277.98263971,105.90941283)
\curveto(278.73272427,106.65954742)(279.15417642,107.67709329)(279.15417642,108.73794478)
\curveto(279.15417642,109.79879627)(278.73272427,110.81634215)(277.98263971,111.56647674)
\curveto(277.2325565,112.31661266)(276.2150803,112.73809368)(275.15430146,112.73809368)
\curveto(274.09352262,112.73809368)(273.07604643,112.31661266)(272.32596321,111.56647674)
\curveto(271.57587866,110.81634215)(271.1544265,109.79879627)(271.1544265,108.73794478)
\curveto(271.1544265,107.67709329)(271.57587866,106.65954742)(272.32596321,105.90941283)
\curveto(273.07604643,105.1592769)(274.09352262,104.73779588)(275.15430146,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,324.6732695)
\curveto(194.76305706,324.6732695)(195.78053325,325.09475052)(196.53061647,325.84488645)
\curveto(197.28070102,326.59502104)(197.70215318,327.61256691)(197.70215318,328.6734184)
\curveto(197.70215318,329.73426989)(197.28070102,330.75181577)(196.53061647,331.50195036)
\curveto(195.78053325,332.25208628)(194.76305706,332.6735673)(193.70227822,332.6735673)
\curveto(192.64149938,332.6735673)(191.62402319,332.25208628)(190.87393997,331.50195036)
\curveto(190.12385542,330.75181577)(189.70240326,329.73426989)(189.70240326,328.6734184)
\curveto(189.70240326,327.61256691)(190.12385542,326.59502104)(190.87393997,325.84488645)
\curveto(191.62402319,325.09475052)(192.64149938,324.6732695)(193.70227822,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,324.6732695)
\curveto(194.76305706,324.6732695)(195.78053325,325.09475052)(196.53061647,325.84488645)
\curveto(197.28070102,326.59502104)(197.70215318,327.61256691)(197.70215318,328.6734184)
\curveto(197.70215318,329.73426989)(197.28070102,330.75181577)(196.53061647,331.50195036)
\curveto(195.78053325,332.25208628)(194.76305706,332.6735673)(193.70227822,332.6735673)
\curveto(192.64149938,332.6735673)(191.62402319,332.25208628)(190.87393997,331.50195036)
\curveto(190.12385542,330.75181577)(189.70240326,329.73426989)(189.70240326,328.6734184)
\curveto(189.70240326,327.61256691)(190.12385542,326.59502104)(190.87393997,325.84488645)
\curveto(191.62402319,325.09475052)(192.64149938,324.6732695)(193.70227822,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,93.33376624)
\curveto(256.66657845,93.33376624)(257.68405464,93.75524726)(258.43413786,94.50538318)
\curveto(259.18422241,95.25551777)(259.60567457,96.27306365)(259.60567457,97.33391514)
\curveto(259.60567457,98.39476663)(259.18422241,99.4123125)(258.43413786,100.16244709)
\curveto(257.68405464,100.91258302)(256.66657845,101.33406404)(255.60579961,101.33406404)
\curveto(254.54502077,101.33406404)(253.52754458,100.91258302)(252.77746136,100.16244709)
\curveto(252.02737681,99.4123125)(251.60592465,98.39476663)(251.60592465,97.33391514)
\curveto(251.60592465,96.27306365)(252.02737681,95.25551777)(252.77746136,94.50538318)
\curveto(253.52754458,93.75524726)(254.54502077,93.33376624)(255.60579961,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,93.33376624)
\curveto(256.66657845,93.33376624)(257.68405464,93.75524726)(258.43413786,94.50538318)
\curveto(259.18422241,95.25551777)(259.60567457,96.27306365)(259.60567457,97.33391514)
\curveto(259.60567457,98.39476663)(259.18422241,99.4123125)(258.43413786,100.16244709)
\curveto(257.68405464,100.91258302)(256.66657845,101.33406404)(255.60579961,101.33406404)
\curveto(254.54502077,101.33406404)(253.52754458,100.91258302)(252.77746136,100.16244709)
\curveto(252.02737681,99.4123125)(251.60592465,98.39476663)(251.60592465,97.33391514)
\curveto(251.60592465,96.27306365)(252.02737681,95.25551777)(252.77746136,94.50538318)
\curveto(253.52754458,93.75524726)(254.54502077,93.33376624)(255.60579961,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,169.90387721)
\curveto(219.19865386,169.90387721)(220.21613005,170.32535823)(220.96621327,171.07549416)
\curveto(221.71629782,171.82562874)(222.13774998,172.84317462)(222.13774998,173.90402611)
\curveto(222.13774998,174.9648776)(221.71629782,175.98242348)(220.96621327,176.73255807)
\curveto(220.21613005,177.48269399)(219.19865386,177.90417501)(218.13787502,177.90417501)
\curveto(217.07709618,177.90417501)(216.05961999,177.48269399)(215.30953677,176.73255807)
\curveto(214.55945222,175.98242348)(214.13800006,174.9648776)(214.13800006,173.90402611)
\curveto(214.13800006,172.84317462)(214.55945222,171.82562874)(215.30953677,171.07549416)
\curveto(216.05961999,170.32535823)(217.07709618,169.90387721)(218.13787502,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,169.90387721)
\curveto(219.19865386,169.90387721)(220.21613005,170.32535823)(220.96621327,171.07549416)
\curveto(221.71629782,171.82562874)(222.13774998,172.84317462)(222.13774998,173.90402611)
\curveto(222.13774998,174.9648776)(221.71629782,175.98242348)(220.96621327,176.73255807)
\curveto(220.21613005,177.48269399)(219.19865386,177.90417501)(218.13787502,177.90417501)
\curveto(217.07709618,177.90417501)(216.05961999,177.48269399)(215.30953677,176.73255807)
\curveto(214.55945222,175.98242348)(214.13800006,174.9648776)(214.13800006,173.90402611)
\curveto(214.13800006,172.84317462)(214.55945222,171.82562874)(215.30953677,171.07549416)
\curveto(216.05961999,170.32535823)(217.07709618,169.90387721)(218.13787502,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,246.47400853)
\curveto(124.71434352,246.47400853)(125.73181971,246.89548955)(126.48190293,247.64562547)
\curveto(127.23198748,248.39576006)(127.65343964,249.41330594)(127.65343964,250.47415743)
\curveto(127.65343964,251.53500892)(127.23198748,252.5525548)(126.48190293,253.30268939)
\curveto(125.73181971,254.05282531)(124.71434352,254.47430633)(123.65356468,254.47430633)
\curveto(122.59278584,254.47430633)(121.57530965,254.05282531)(120.82522643,253.30268939)
\curveto(120.07514188,252.5525548)(119.65368972,251.53500892)(119.65368972,250.47415743)
\curveto(119.65368972,249.41330594)(120.07514188,248.39576006)(120.82522643,247.64562547)
\curveto(121.57530965,246.89548955)(122.59278584,246.47400853)(123.65356468,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,246.47400853)
\curveto(124.71434352,246.47400853)(125.73181971,246.89548955)(126.48190293,247.64562547)
\curveto(127.23198748,248.39576006)(127.65343964,249.41330594)(127.65343964,250.47415743)
\curveto(127.65343964,251.53500892)(127.23198748,252.5525548)(126.48190293,253.30268939)
\curveto(125.73181971,254.05282531)(124.71434352,254.47430633)(123.65356468,254.47430633)
\curveto(122.59278584,254.47430633)(121.57530965,254.05282531)(120.82522643,253.30268939)
\curveto(120.07514188,252.5525548)(119.65368972,251.53500892)(119.65368972,250.47415743)
\curveto(119.65368972,249.41330594)(120.07514188,248.39576006)(120.82522643,247.64562547)
\curveto(121.57530965,246.89548955)(122.59278584,246.47400853)(123.65356468,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,226.9241882)
\curveto(204.53730799,226.9241882)(205.55478418,227.34566922)(206.3048674,228.09580515)
\curveto(207.05495195,228.84593973)(207.47640411,229.86348561)(207.47640411,230.9243371)
\curveto(207.47640411,231.98518859)(207.05495195,233.00273447)(206.3048674,233.75286906)
\curveto(205.55478418,234.50300498)(204.53730799,234.924486)(203.47652915,234.924486)
\curveto(202.41575031,234.924486)(201.39827412,234.50300498)(200.6481909,233.75286906)
\curveto(199.89810635,233.00273447)(199.47665419,231.98518859)(199.47665419,230.9243371)
\curveto(199.47665419,229.86348561)(199.89810635,228.84593973)(200.6481909,228.09580515)
\curveto(201.39827412,227.34566922)(202.41575031,226.9241882)(203.47652915,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,226.9241882)
\curveto(204.53730799,226.9241882)(205.55478418,227.34566922)(206.3048674,228.09580515)
\curveto(207.05495195,228.84593973)(207.47640411,229.86348561)(207.47640411,230.9243371)
\curveto(207.47640411,231.98518859)(207.05495195,233.00273447)(206.3048674,233.75286906)
\curveto(205.55478418,234.50300498)(204.53730799,234.924486)(203.47652915,234.924486)
\curveto(202.41575031,234.924486)(201.39827412,234.50300498)(200.6481909,233.75286906)
\curveto(199.89810635,233.00273447)(199.47665419,231.98518859)(199.47665419,230.9243371)
\curveto(199.47665419,229.86348561)(199.89810635,228.84593973)(200.6481909,228.09580515)
\curveto(201.39827412,227.34566922)(202.41575031,226.9241882)(203.47652915,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,332.81902967)
\curveto(142.6337866,332.81902967)(143.65126279,333.24051069)(144.40134601,333.99064661)
\curveto(145.15143056,334.7407812)(145.57288272,335.75832708)(145.57288272,336.81917857)
\curveto(145.57288272,337.88003006)(145.15143056,338.89757593)(144.40134601,339.64771052)
\curveto(143.65126279,340.39784645)(142.6337866,340.81932747)(141.57300776,340.81932747)
\curveto(140.51222892,340.81932747)(139.49475273,340.39784645)(138.74466951,339.64771052)
\curveto(137.99458496,338.89757593)(137.5731328,337.88003006)(137.5731328,336.81917857)
\curveto(137.5731328,335.75832708)(137.99458496,334.7407812)(138.74466951,333.99064661)
\curveto(139.49475273,333.24051069)(140.51222892,332.81902967)(141.57300776,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,332.81902967)
\curveto(142.6337866,332.81902967)(143.65126279,333.24051069)(144.40134601,333.99064661)
\curveto(145.15143056,334.7407812)(145.57288272,335.75832708)(145.57288272,336.81917857)
\curveto(145.57288272,337.88003006)(145.15143056,338.89757593)(144.40134601,339.64771052)
\curveto(143.65126279,340.39784645)(142.6337866,340.81932747)(141.57300776,340.81932747)
\curveto(140.51222892,340.81932747)(139.49475273,340.39784645)(138.74466951,339.64771052)
\curveto(137.99458496,338.89757593)(137.5731328,337.88003006)(137.5731328,336.81917857)
\curveto(137.5731328,335.75832708)(137.99458496,334.7407812)(138.74466951,333.99064661)
\curveto(139.49475273,333.24051069)(140.51222892,332.81902967)(141.57300776,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,166.64557721)
\curveto(329.97336885,166.64557721)(330.99084504,167.06705824)(331.74092826,167.81719416)
\curveto(332.49101281,168.56732875)(332.91246497,169.58487462)(332.91246497,170.64572611)
\curveto(332.91246497,171.7065776)(332.49101281,172.72412348)(331.74092826,173.47425807)
\curveto(330.99084504,174.22439399)(329.97336885,174.64587501)(328.91259001,174.64587501)
\curveto(327.85181117,174.64587501)(326.83433498,174.22439399)(326.08425176,173.47425807)
\curveto(325.33416721,172.72412348)(324.91271505,171.7065776)(324.91271505,170.64572611)
\curveto(324.91271505,169.58487462)(325.33416721,168.56732875)(326.08425176,167.81719416)
\curveto(326.83433498,167.06705824)(327.85181117,166.64557721)(328.91259001,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,166.64557721)
\curveto(329.97336885,166.64557721)(330.99084504,167.06705824)(331.74092826,167.81719416)
\curveto(332.49101281,168.56732875)(332.91246497,169.58487462)(332.91246497,170.64572611)
\curveto(332.91246497,171.7065776)(332.49101281,172.72412348)(331.74092826,173.47425807)
\curveto(330.99084504,174.22439399)(329.97336885,174.64587501)(328.91259001,174.64587501)
\curveto(327.85181117,174.64587501)(326.83433498,174.22439399)(326.08425176,173.47425807)
\curveto(325.33416721,172.72412348)(324.91271505,171.7065776)(324.91271505,170.64572611)
\curveto(324.91271505,169.58487462)(325.33416721,168.56732875)(326.08425176,167.81719416)
\curveto(326.83433498,167.06705824)(327.85181117,166.64557721)(328.91259001,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,220.40756786)
\curveto(121.45626666,220.40756786)(122.47374285,220.82904888)(123.22382607,221.5791848)
\curveto(123.97391062,222.32931939)(124.39536278,223.34686527)(124.39536278,224.40771676)
\curveto(124.39536278,225.46856825)(123.97391062,226.48611413)(123.22382607,227.23624872)
\curveto(122.47374285,227.98638464)(121.45626666,228.40786566)(120.39548782,228.40786566)
\curveto(119.33470898,228.40786566)(118.31723279,227.98638464)(117.56714957,227.23624872)
\curveto(116.81706502,226.48611413)(116.39561286,225.46856825)(116.39561286,224.40771676)
\curveto(116.39561286,223.34686527)(116.81706502,222.32931939)(117.56714957,221.5791848)
\curveto(118.31723279,220.82904888)(119.33470898,220.40756786)(120.39548782,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,220.40756786)
\curveto(121.45626666,220.40756786)(122.47374285,220.82904888)(123.22382607,221.5791848)
\curveto(123.97391062,222.32931939)(124.39536278,223.34686527)(124.39536278,224.40771676)
\curveto(124.39536278,225.46856825)(123.97391062,226.48611413)(123.22382607,227.23624872)
\curveto(122.47374285,227.98638464)(121.45626666,228.40786566)(120.39548782,228.40786566)
\curveto(119.33470898,228.40786566)(118.31723279,227.98638464)(117.56714957,227.23624872)
\curveto(116.81706502,226.48611413)(116.39561286,225.46856825)(116.39561286,224.40771676)
\curveto(116.39561286,223.34686527)(116.81706502,222.32931939)(117.56714957,221.5791848)
\curveto(118.31723279,220.82904888)(119.33470898,220.40756786)(120.39548782,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,292.09023901)
\curveto(264.81179095,292.09023901)(265.82926714,292.51172003)(266.57935036,293.26185596)
\curveto(267.32943491,294.01199054)(267.75088707,295.02953642)(267.75088707,296.09038791)
\curveto(267.75088707,297.1512394)(267.32943491,298.16878528)(266.57935036,298.91891987)
\curveto(265.82926714,299.66905579)(264.81179095,300.09053681)(263.75101211,300.09053681)
\curveto(262.69023327,300.09053681)(261.67275707,299.66905579)(260.92267386,298.91891987)
\curveto(260.1725893,298.16878528)(259.75113715,297.1512394)(259.75113715,296.09038791)
\curveto(259.75113715,295.02953642)(260.1725893,294.01199054)(260.92267386,293.26185596)
\curveto(261.67275707,292.51172003)(262.69023327,292.09023901)(263.75101211,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,292.09023901)
\curveto(264.81179095,292.09023901)(265.82926714,292.51172003)(266.57935036,293.26185596)
\curveto(267.32943491,294.01199054)(267.75088707,295.02953642)(267.75088707,296.09038791)
\curveto(267.75088707,297.1512394)(267.32943491,298.16878528)(266.57935036,298.91891987)
\curveto(265.82926714,299.66905579)(264.81179095,300.09053681)(263.75101211,300.09053681)
\curveto(262.69023327,300.09053681)(261.67275707,299.66905579)(260.92267386,298.91891987)
\curveto(260.1725893,298.16878528)(259.75113715,297.1512394)(259.75113715,296.09038791)
\curveto(259.75113715,295.02953642)(260.1725893,294.01199054)(260.92267386,293.26185596)
\curveto(261.67275707,292.51172003)(262.69023327,292.09023901)(263.75101211,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,279.05702885)
\curveto(103.53682358,279.05702885)(104.55429977,279.47850987)(105.30438299,280.22864579)
\curveto(106.05446754,280.97878038)(106.4759197,281.99632626)(106.4759197,283.05717775)
\curveto(106.4759197,284.11802924)(106.05446754,285.13557511)(105.30438299,285.8857097)
\curveto(104.55429977,286.63584563)(103.53682358,287.05732665)(102.47604474,287.05732665)
\curveto(101.4152659,287.05732665)(100.39778971,286.63584563)(99.64770649,285.8857097)
\curveto(98.89762194,285.13557511)(98.47616978,284.11802924)(98.47616978,283.05717775)
\curveto(98.47616978,281.99632626)(98.89762194,280.97878038)(99.64770649,280.22864579)
\curveto(100.39778971,279.47850987)(101.4152659,279.05702885)(102.47604474,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,279.05702885)
\curveto(103.53682358,279.05702885)(104.55429977,279.47850987)(105.30438299,280.22864579)
\curveto(106.05446754,280.97878038)(106.4759197,281.99632626)(106.4759197,283.05717775)
\curveto(106.4759197,284.11802924)(106.05446754,285.13557511)(105.30438299,285.8857097)
\curveto(104.55429977,286.63584563)(103.53682358,287.05732665)(102.47604474,287.05732665)
\curveto(101.4152659,287.05732665)(100.39778971,286.63584563)(99.64770649,285.8857097)
\curveto(98.89762194,285.13557511)(98.47616978,284.11802924)(98.47616978,283.05717775)
\curveto(98.47616978,281.99632626)(98.89762194,280.97878038)(99.64770649,280.22864579)
\curveto(100.39778971,279.47850987)(101.4152659,279.05702885)(102.47604474,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,257.87805852)
\curveto(243.63427101,257.87805852)(244.6517472,258.29953954)(245.40183042,259.04967547)
\curveto(246.15191497,259.79981005)(246.57336713,260.81735593)(246.57336713,261.87820742)
\curveto(246.57336713,262.93905891)(246.15191497,263.95660479)(245.40183042,264.70673938)
\curveto(244.6517472,265.4568753)(243.63427101,265.87835632)(242.57349217,265.87835632)
\curveto(241.51271333,265.87835632)(240.49523713,265.4568753)(239.74515392,264.70673938)
\curveto(238.99506936,263.95660479)(238.57361721,262.93905891)(238.57361721,261.87820742)
\curveto(238.57361721,260.81735593)(238.99506936,259.79981005)(239.74515392,259.04967547)
\curveto(240.49523713,258.29953954)(241.51271333,257.87805852)(242.57349217,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,257.87805852)
\curveto(243.63427101,257.87805852)(244.6517472,258.29953954)(245.40183042,259.04967547)
\curveto(246.15191497,259.79981005)(246.57336713,260.81735593)(246.57336713,261.87820742)
\curveto(246.57336713,262.93905891)(246.15191497,263.95660479)(245.40183042,264.70673938)
\curveto(244.6517472,265.4568753)(243.63427101,265.87835632)(242.57349217,265.87835632)
\curveto(241.51271333,265.87835632)(240.49523713,265.4568753)(239.74515392,264.70673938)
\curveto(238.99506936,263.95660479)(238.57361721,262.93905891)(238.57361721,261.87820742)
\curveto(238.57361721,260.81735593)(238.99506936,259.79981005)(239.74515392,259.04967547)
\curveto(240.49523713,258.29953954)(241.51271333,257.87805852)(242.57349217,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,215.52011786)
\curveto(367.44131378,215.52011786)(368.45878998,215.94159889)(369.20887319,216.69173481)
\curveto(369.95895775,217.4418694)(370.3804099,218.45941528)(370.3804099,219.52026676)
\curveto(370.3804099,220.58111825)(369.95895775,221.59866413)(369.20887319,222.34879872)
\curveto(368.45878998,223.09893464)(367.44131378,223.52041567)(366.38053494,223.52041567)
\curveto(365.3197561,223.52041567)(364.30227991,223.09893464)(363.55219669,222.34879872)
\curveto(362.80211214,221.59866413)(362.38065998,220.58111825)(362.38065998,219.52026676)
\curveto(362.38065998,218.45941528)(362.80211214,217.4418694)(363.55219669,216.69173481)
\curveto(364.30227991,215.94159889)(365.3197561,215.52011786)(366.38053494,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,215.52011786)
\curveto(367.44131378,215.52011786)(368.45878998,215.94159889)(369.20887319,216.69173481)
\curveto(369.95895775,217.4418694)(370.3804099,218.45941528)(370.3804099,219.52026676)
\curveto(370.3804099,220.58111825)(369.95895775,221.59866413)(369.20887319,222.34879872)
\curveto(368.45878998,223.09893464)(367.44131378,223.52041567)(366.38053494,223.52041567)
\curveto(365.3197561,223.52041567)(364.30227991,223.09893464)(363.55219669,222.34879872)
\curveto(362.80211214,221.59866413)(362.38065998,220.58111825)(362.38065998,219.52026676)
\curveto(362.38065998,218.45941528)(362.80211214,217.4418694)(363.55219669,216.69173481)
\curveto(364.30227991,215.94159889)(365.3197561,215.52011786)(366.38053494,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,326.30242967)
\curveto(287.61832897,326.30242967)(288.63580516,326.7239107)(289.38588838,327.47404662)
\curveto(290.13597293,328.22418121)(290.55742509,329.24172708)(290.55742509,330.30257857)
\curveto(290.55742509,331.36343006)(290.13597293,332.38097594)(289.38588838,333.13111053)
\curveto(288.63580516,333.88124645)(287.61832897,334.30272747)(286.55755013,334.30272747)
\curveto(285.49677129,334.30272747)(284.4792951,333.88124645)(283.72921188,333.13111053)
\curveto(282.97912733,332.38097594)(282.55767517,331.36343006)(282.55767517,330.30257857)
\curveto(282.55767517,329.24172708)(282.97912733,328.22418121)(283.72921188,327.47404662)
\curveto(284.4792951,326.7239107)(285.49677129,326.30242967)(286.55755013,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,326.30242967)
\curveto(287.61832897,326.30242967)(288.63580516,326.7239107)(289.38588838,327.47404662)
\curveto(290.13597293,328.22418121)(290.55742509,329.24172708)(290.55742509,330.30257857)
\curveto(290.55742509,331.36343006)(290.13597293,332.38097594)(289.38588838,333.13111053)
\curveto(288.63580516,333.88124645)(287.61832897,334.30272747)(286.55755013,334.30272747)
\curveto(285.49677129,334.30272747)(284.4792951,333.88124645)(283.72921188,333.13111053)
\curveto(282.97912733,332.38097594)(282.55767517,331.36343006)(282.55767517,330.30257857)
\curveto(282.55767517,329.24172708)(282.97912733,328.22418121)(283.72921188,327.47404662)
\curveto(284.4792951,326.7239107)(285.49677129,326.30242967)(286.55755013,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,121.02933656)
\curveto(292.50546461,121.02933656)(293.5229408,121.45081758)(294.27302402,122.2009535)
\curveto(295.02310857,122.95108809)(295.44456073,123.96863397)(295.44456073,125.02948546)
\curveto(295.44456073,126.09033695)(295.02310857,127.10788283)(294.27302402,127.85801742)
\curveto(293.5229408,128.60815334)(292.50546461,129.02963436)(291.44468577,129.02963436)
\curveto(290.38390693,129.02963436)(289.36643074,128.60815334)(288.61634752,127.85801742)
\curveto(287.86626297,127.10788283)(287.44481081,126.09033695)(287.44481081,125.02948546)
\curveto(287.44481081,123.96863397)(287.86626297,122.95108809)(288.61634752,122.2009535)
\curveto(289.36643074,121.45081758)(290.38390693,121.02933656)(291.44468577,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,121.02933656)
\curveto(292.50546461,121.02933656)(293.5229408,121.45081758)(294.27302402,122.2009535)
\curveto(295.02310857,122.95108809)(295.44456073,123.96863397)(295.44456073,125.02948546)
\curveto(295.44456073,126.09033695)(295.02310857,127.10788283)(294.27302402,127.85801742)
\curveto(293.5229408,128.60815334)(292.50546461,129.02963436)(291.44468577,129.02963436)
\curveto(290.38390693,129.02963436)(289.36643074,128.60815334)(288.61634752,127.85801742)
\curveto(287.86626297,127.10788283)(287.44481081,126.09033695)(287.44481081,125.02948546)
\curveto(287.44481081,123.96863397)(287.86626297,122.95108809)(288.61634752,122.2009535)
\curveto(289.36643074,121.45081758)(290.38390693,121.02933656)(291.44468577,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,150.35405688)
\curveto(160.55322968,150.35405688)(161.57070587,150.7755379)(162.32078909,151.52567383)
\curveto(163.07087364,152.27580842)(163.4923258,153.29335429)(163.4923258,154.35420578)
\curveto(163.4923258,155.41505727)(163.07087364,156.43260315)(162.32078909,157.18273774)
\curveto(161.57070587,157.93287366)(160.55322968,158.35435468)(159.49245084,158.35435468)
\curveto(158.431672,158.35435468)(157.41419581,157.93287366)(156.66411259,157.18273774)
\curveto(155.91402804,156.43260315)(155.49257588,155.41505727)(155.49257588,154.35420578)
\curveto(155.49257588,153.29335429)(155.91402804,152.27580842)(156.66411259,151.52567383)
\curveto(157.41419581,150.7755379)(158.431672,150.35405688)(159.49245084,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,150.35405688)
\curveto(160.55322968,150.35405688)(161.57070587,150.7755379)(162.32078909,151.52567383)
\curveto(163.07087364,152.27580842)(163.4923258,153.29335429)(163.4923258,154.35420578)
\curveto(163.4923258,155.41505727)(163.07087364,156.43260315)(162.32078909,157.18273774)
\curveto(161.57070587,157.93287366)(160.55322968,158.35435468)(159.49245084,158.35435468)
\curveto(158.431672,158.35435468)(157.41419581,157.93287366)(156.66411259,157.18273774)
\curveto(155.91402804,156.43260315)(155.49257588,155.41505727)(155.49257588,154.35420578)
\curveto(155.49257588,153.29335429)(155.91402804,152.27580842)(156.66411259,151.52567383)
\curveto(157.41419581,150.7755379)(158.431672,150.35405688)(159.49245084,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,352.36885)
\curveto(181.73074962,352.36885)(182.74822581,352.79033102)(183.49830903,353.54046694)
\curveto(184.24839358,354.29060153)(184.66984574,355.30814741)(184.66984574,356.3689989)
\curveto(184.66984574,357.42985039)(184.24839358,358.44739626)(183.49830903,359.19753085)
\curveto(182.74822581,359.94766678)(181.73074962,360.3691478)(180.66997078,360.3691478)
\curveto(179.60919194,360.3691478)(178.59171575,359.94766678)(177.84163253,359.19753085)
\curveto(177.09154798,358.44739626)(176.67009582,357.42985039)(176.67009582,356.3689989)
\curveto(176.67009582,355.30814741)(177.09154798,354.29060153)(177.84163253,353.54046694)
\curveto(178.59171575,352.79033102)(179.60919194,352.36885)(180.66997078,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,352.36885)
\curveto(181.73074962,352.36885)(182.74822581,352.79033102)(183.49830903,353.54046694)
\curveto(184.24839358,354.29060153)(184.66984574,355.30814741)(184.66984574,356.3689989)
\curveto(184.66984574,357.42985039)(184.24839358,358.44739626)(183.49830903,359.19753085)
\curveto(182.74822581,359.94766678)(181.73074962,360.3691478)(180.66997078,360.3691478)
\curveto(179.60919194,360.3691478)(178.59171575,359.94766678)(177.84163253,359.19753085)
\curveto(177.09154798,358.44739626)(176.67009582,357.42985039)(176.67009582,356.3689989)
\curveto(176.67009582,355.30814741)(177.09154798,354.29060153)(177.84163253,353.54046694)
\curveto(178.59171575,352.79033102)(179.60919194,352.36885)(180.66997078,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,156.87065688)
\curveto(313.68298455,156.87065688)(314.70046074,157.2921379)(315.45054396,158.04227382)
\curveto(316.20062851,158.79240841)(316.62208067,159.80995429)(316.62208067,160.87080578)
\curveto(316.62208067,161.93165726)(316.20062851,162.94920314)(315.45054396,163.69933773)
\curveto(314.70046074,164.44947365)(313.68298455,164.87095468)(312.62220571,164.87095468)
\curveto(311.56142687,164.87095468)(310.54395067,164.44947365)(309.79386746,163.69933773)
\curveto(309.0437829,162.94920314)(308.62233075,161.93165726)(308.62233075,160.87080578)
\curveto(308.62233075,159.80995429)(309.0437829,158.79240841)(309.79386746,158.04227382)
\curveto(310.54395067,157.2921379)(311.56142687,156.87065688)(312.62220571,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,156.87065688)
\curveto(313.68298455,156.87065688)(314.70046074,157.2921379)(315.45054396,158.04227382)
\curveto(316.20062851,158.79240841)(316.62208067,159.80995429)(316.62208067,160.87080578)
\curveto(316.62208067,161.93165726)(316.20062851,162.94920314)(315.45054396,163.69933773)
\curveto(314.70046074,164.44947365)(313.68298455,164.87095468)(312.62220571,164.87095468)
\curveto(311.56142687,164.87095468)(310.54395067,164.44947365)(309.79386746,163.69933773)
\curveto(309.0437829,162.94920314)(308.62233075,161.93165726)(308.62233075,160.87080578)
\curveto(308.62233075,159.80995429)(309.0437829,158.79240841)(309.79386746,158.04227382)
\curveto(310.54395067,157.2921379)(311.56142687,156.87065688)(312.62220571,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,360.51461016)
\curveto(297.39260024,360.51461016)(298.41007643,360.93609119)(299.16015965,361.68622711)
\curveto(299.91024421,362.4363617)(300.33169636,363.45390758)(300.33169636,364.51475906)
\curveto(300.33169636,365.57561055)(299.91024421,366.59315643)(299.16015965,367.34329102)
\curveto(298.41007643,368.09342694)(297.39260024,368.51490796)(296.3318214,368.51490796)
\curveto(295.27104256,368.51490796)(294.25356637,368.09342694)(293.50348315,367.34329102)
\curveto(292.7533986,366.59315643)(292.33194644,365.57561055)(292.33194644,364.51475906)
\curveto(292.33194644,363.45390758)(292.7533986,362.4363617)(293.50348315,361.68622711)
\curveto(294.25356637,360.93609119)(295.27104256,360.51461016)(296.3318214,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,360.51461016)
\curveto(297.39260024,360.51461016)(298.41007643,360.93609119)(299.16015965,361.68622711)
\curveto(299.91024421,362.4363617)(300.33169636,363.45390758)(300.33169636,364.51475906)
\curveto(300.33169636,365.57561055)(299.91024421,366.59315643)(299.16015965,367.34329102)
\curveto(298.41007643,368.09342694)(297.39260024,368.51490796)(296.3318214,368.51490796)
\curveto(295.27104256,368.51490796)(294.25356637,368.09342694)(293.50348315,367.34329102)
\curveto(292.7533986,366.59315643)(292.33194644,365.57561055)(292.33194644,364.51475906)
\curveto(292.33194644,363.45390758)(292.7533986,362.4363617)(293.50348315,361.68622711)
\curveto(294.25356637,360.93609119)(295.27104256,360.51461016)(296.3318214,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,93.33376624)
\curveto(307.16683082,93.33376624)(308.18430702,93.75524726)(308.93439024,94.50538318)
\curveto(309.68447479,95.25551777)(310.10592695,96.27306365)(310.10592695,97.33391514)
\curveto(310.10592695,98.39476663)(309.68447479,99.4123125)(308.93439024,100.16244709)
\curveto(308.18430702,100.91258302)(307.16683082,101.33406404)(306.10605199,101.33406404)
\curveto(305.04527315,101.33406404)(304.02779695,100.91258302)(303.27771373,100.16244709)
\curveto(302.52762918,99.4123125)(302.10617702,98.39476663)(302.10617702,97.33391514)
\curveto(302.10617702,96.27306365)(302.52762918,95.25551777)(303.27771373,94.50538318)
\curveto(304.02779695,93.75524726)(305.04527315,93.33376624)(306.10605199,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,93.33376624)
\curveto(307.16683082,93.33376624)(308.18430702,93.75524726)(308.93439024,94.50538318)
\curveto(309.68447479,95.25551777)(310.10592695,96.27306365)(310.10592695,97.33391514)
\curveto(310.10592695,98.39476663)(309.68447479,99.4123125)(308.93439024,100.16244709)
\curveto(308.18430702,100.91258302)(307.16683082,101.33406404)(306.10605199,101.33406404)
\curveto(305.04527315,101.33406404)(304.02779695,100.91258302)(303.27771373,100.16244709)
\curveto(302.52762918,99.4123125)(302.10617702,98.39476663)(302.10617702,97.33391514)
\curveto(302.10617702,96.27306365)(302.52762918,95.25551777)(303.27771373,94.50538318)
\curveto(304.02779695,93.75524726)(305.04527315,93.33376624)(306.10605199,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,156.87065688)
\curveto(295.76354147,156.87065688)(296.78101766,157.2921379)(297.53110088,158.04227382)
\curveto(298.28118543,158.79240841)(298.70263759,159.80995429)(298.70263759,160.87080578)
\curveto(298.70263759,161.93165726)(298.28118543,162.94920314)(297.53110088,163.69933773)
\curveto(296.78101766,164.44947365)(295.76354147,164.87095468)(294.70276263,164.87095468)
\curveto(293.64198379,164.87095468)(292.6245076,164.44947365)(291.87442438,163.69933773)
\curveto(291.12433983,162.94920314)(290.70288767,161.93165726)(290.70288767,160.87080578)
\curveto(290.70288767,159.80995429)(291.12433983,158.79240841)(291.87442438,158.04227382)
\curveto(292.6245076,157.2921379)(293.64198379,156.87065688)(294.70276263,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,156.87065688)
\curveto(295.76354147,156.87065688)(296.78101766,157.2921379)(297.53110088,158.04227382)
\curveto(298.28118543,158.79240841)(298.70263759,159.80995429)(298.70263759,160.87080578)
\curveto(298.70263759,161.93165726)(298.28118543,162.94920314)(297.53110088,163.69933773)
\curveto(296.78101766,164.44947365)(295.76354147,164.87095468)(294.70276263,164.87095468)
\curveto(293.64198379,164.87095468)(292.6245076,164.44947365)(291.87442438,163.69933773)
\curveto(291.12433983,162.94920314)(290.70288767,161.93165726)(290.70288767,160.87080578)
\curveto(290.70288767,159.80995429)(291.12433983,158.79240841)(291.87442438,158.04227382)
\curveto(292.6245076,157.2921379)(293.64198379,156.87065688)(294.70276263,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,323.0441195)
\curveto(95.39162126,323.0441195)(96.40909745,323.46560053)(97.15918067,324.21573645)
\curveto(97.90926522,324.96587104)(98.33071738,325.98341691)(98.33071738,327.0442684)
\curveto(98.33071738,328.10511989)(97.90926522,329.12266577)(97.15918067,329.87280036)
\curveto(96.40909745,330.62293628)(95.39162126,331.0444173)(94.33084242,331.0444173)
\curveto(93.27006358,331.0444173)(92.25258739,330.62293628)(91.50250417,329.87280036)
\curveto(90.75241962,329.12266577)(90.33096746,328.10511989)(90.33096746,327.0442684)
\curveto(90.33096746,325.98341691)(90.75241962,324.96587104)(91.50250417,324.21573645)
\curveto(92.25258739,323.46560053)(93.27006358,323.0441195)(94.33084242,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,323.0441195)
\curveto(95.39162126,323.0441195)(96.40909745,323.46560053)(97.15918067,324.21573645)
\curveto(97.90926522,324.96587104)(98.33071738,325.98341691)(98.33071738,327.0442684)
\curveto(98.33071738,328.10511989)(97.90926522,329.12266577)(97.15918067,329.87280036)
\curveto(96.40909745,330.62293628)(95.39162126,331.0444173)(94.33084242,331.0444173)
\curveto(93.27006358,331.0444173)(92.25258739,330.62293628)(91.50250417,329.87280036)
\curveto(90.75241962,329.12266577)(90.33096746,328.10511989)(90.33096746,327.0442684)
\curveto(90.33096746,325.98341691)(90.75241962,324.96587104)(91.50250417,324.21573645)
\curveto(92.25258739,323.46560053)(93.27006358,323.0441195)(94.33084242,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,142.20830689)
\curveto(333.23144571,142.20830689)(334.2489219,142.62978791)(334.99900512,143.37992383)
\curveto(335.74908967,144.13005842)(336.17054183,145.1476043)(336.17054183,146.20845579)
\curveto(336.17054183,147.26930728)(335.74908967,148.28685315)(334.99900512,149.03698774)
\curveto(334.2489219,149.78712367)(333.23144571,150.20860469)(332.17066687,150.20860469)
\curveto(331.10988803,150.20860469)(330.09241184,149.78712367)(329.34232862,149.03698774)
\curveto(328.59224407,148.28685315)(328.17079191,147.26930728)(328.17079191,146.20845579)
\curveto(328.17079191,145.1476043)(328.59224407,144.13005842)(329.34232862,143.37992383)
\curveto(330.09241184,142.62978791)(331.10988803,142.20830689)(332.17066687,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,142.20830689)
\curveto(333.23144571,142.20830689)(334.2489219,142.62978791)(334.99900512,143.37992383)
\curveto(335.74908967,144.13005842)(336.17054183,145.1476043)(336.17054183,146.20845579)
\curveto(336.17054183,147.26930728)(335.74908967,148.28685315)(334.99900512,149.03698774)
\curveto(334.2489219,149.78712367)(333.23144571,150.20860469)(332.17066687,150.20860469)
\curveto(331.10988803,150.20860469)(330.09241184,149.78712367)(329.34232862,149.03698774)
\curveto(328.59224407,148.28685315)(328.17079191,147.26930728)(328.17079191,146.20845579)
\curveto(328.17079191,145.1476043)(328.59224407,144.13005842)(329.34232862,143.37992383)
\curveto(330.09241184,142.62978791)(331.10988803,142.20830689)(332.17066687,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,295.34854918)
\curveto(290.87640583,295.34854918)(291.89388202,295.7700302)(292.64396524,296.52016613)
\curveto(293.39404979,297.27030072)(293.81550195,298.28784659)(293.81550195,299.34869808)
\curveto(293.81550195,300.40954957)(293.39404979,301.42709545)(292.64396524,302.17723004)
\curveto(291.89388202,302.92736596)(290.87640583,303.34884698)(289.81562699,303.34884698)
\curveto(288.75484815,303.34884698)(287.73737196,302.92736596)(286.98728874,302.17723004)
\curveto(286.23720419,301.42709545)(285.81575203,300.40954957)(285.81575203,299.34869808)
\curveto(285.81575203,298.28784659)(286.23720419,297.27030072)(286.98728874,296.52016613)
\curveto(287.73737196,295.7700302)(288.75484815,295.34854918)(289.81562699,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,295.34854918)
\curveto(290.87640583,295.34854918)(291.89388202,295.7700302)(292.64396524,296.52016613)
\curveto(293.39404979,297.27030072)(293.81550195,298.28784659)(293.81550195,299.34869808)
\curveto(293.81550195,300.40954957)(293.39404979,301.42709545)(292.64396524,302.17723004)
\curveto(291.89388202,302.92736596)(290.87640583,303.34884698)(289.81562699,303.34884698)
\curveto(288.75484815,303.34884698)(287.73737196,302.92736596)(286.98728874,302.17723004)
\curveto(286.23720419,301.42709545)(285.81575203,300.40954957)(285.81575203,299.34869808)
\curveto(285.81575203,298.28784659)(286.23720419,297.27030072)(286.98728874,296.52016613)
\curveto(287.73737196,295.7700302)(288.75484815,295.34854918)(289.81562699,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,122.65848656)
\curveto(175.21457555,122.65848656)(176.23205174,123.07996758)(176.98213496,123.8301035)
\curveto(177.73221951,124.58023809)(178.15367167,125.59778397)(178.15367167,126.65863546)
\curveto(178.15367167,127.71948695)(177.73221951,128.73703282)(176.98213496,129.48716741)
\curveto(176.23205174,130.23730334)(175.21457555,130.65878436)(174.15379671,130.65878436)
\curveto(173.09301787,130.65878436)(172.07554168,130.23730334)(171.32545846,129.48716741)
\curveto(170.57537391,128.73703282)(170.15392175,127.71948695)(170.15392175,126.65863546)
\curveto(170.15392175,125.59778397)(170.57537391,124.58023809)(171.32545846,123.8301035)
\curveto(172.07554168,123.07996758)(173.09301787,122.65848656)(174.15379671,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,122.65848656)
\curveto(175.21457555,122.65848656)(176.23205174,123.07996758)(176.98213496,123.8301035)
\curveto(177.73221951,124.58023809)(178.15367167,125.59778397)(178.15367167,126.65863546)
\curveto(178.15367167,127.71948695)(177.73221951,128.73703282)(176.98213496,129.48716741)
\curveto(176.23205174,130.23730334)(175.21457555,130.65878436)(174.15379671,130.65878436)
\curveto(173.09301787,130.65878436)(172.07554168,130.23730334)(171.32545846,129.48716741)
\curveto(170.57537391,128.73703282)(170.15392175,127.71948695)(170.15392175,126.65863546)
\curveto(170.15392175,125.59778397)(170.57537391,124.58023809)(171.32545846,123.8301035)
\curveto(172.07554168,123.07996758)(173.09301787,122.65848656)(174.15379671,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,266.02380851)
\curveto(243.63427101,266.02380851)(244.6517472,266.44528954)(245.40183042,267.19542546)
\curveto(246.15191497,267.94556005)(246.57336713,268.96310592)(246.57336713,270.02395741)
\curveto(246.57336713,271.0848089)(246.15191497,272.10235478)(245.40183042,272.85248937)
\curveto(244.6517472,273.60262529)(243.63427101,274.02410631)(242.57349217,274.02410631)
\curveto(241.51271333,274.02410631)(240.49523713,273.60262529)(239.74515392,272.85248937)
\curveto(238.99506936,272.10235478)(238.57361721,271.0848089)(238.57361721,270.02395741)
\curveto(238.57361721,268.96310592)(238.99506936,267.94556005)(239.74515392,267.19542546)
\curveto(240.49523713,266.44528954)(241.51271333,266.02380851)(242.57349217,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,266.02380851)
\curveto(243.63427101,266.02380851)(244.6517472,266.44528954)(245.40183042,267.19542546)
\curveto(246.15191497,267.94556005)(246.57336713,268.96310592)(246.57336713,270.02395741)
\curveto(246.57336713,271.0848089)(246.15191497,272.10235478)(245.40183042,272.85248937)
\curveto(244.6517472,273.60262529)(243.63427101,274.02410631)(242.57349217,274.02410631)
\curveto(241.51271333,274.02410631)(240.49523713,273.60262529)(239.74515392,272.85248937)
\curveto(238.99506936,272.10235478)(238.57361721,271.0848089)(238.57361721,270.02395741)
\curveto(238.57361721,268.96310592)(238.99506936,267.94556005)(239.74515392,267.19542546)
\curveto(240.49523713,266.44528954)(241.51271333,266.02380851)(242.57349217,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,106.36696623)
\curveto(295.76354147,106.36696623)(296.78101766,106.78844725)(297.53110088,107.53858317)
\curveto(298.28118543,108.28871776)(298.70263759,109.30626364)(298.70263759,110.36711513)
\curveto(298.70263759,111.42796662)(298.28118543,112.44551249)(297.53110088,113.19564708)
\curveto(296.78101766,113.945783)(295.76354147,114.36726403)(294.70276263,114.36726403)
\curveto(293.64198379,114.36726403)(292.6245076,113.945783)(291.87442438,113.19564708)
\curveto(291.12433983,112.44551249)(290.70288767,111.42796662)(290.70288767,110.36711513)
\curveto(290.70288767,109.30626364)(291.12433983,108.28871776)(291.87442438,107.53858317)
\curveto(292.6245076,106.78844725)(293.64198379,106.36696623)(294.70276263,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,106.36696623)
\curveto(295.76354147,106.36696623)(296.78101766,106.78844725)(297.53110088,107.53858317)
\curveto(298.28118543,108.28871776)(298.70263759,109.30626364)(298.70263759,110.36711513)
\curveto(298.70263759,111.42796662)(298.28118543,112.44551249)(297.53110088,113.19564708)
\curveto(296.78101766,113.945783)(295.76354147,114.36726403)(294.70276263,114.36726403)
\curveto(293.64198379,114.36726403)(292.6245076,113.945783)(291.87442438,113.19564708)
\curveto(291.12433983,112.44551249)(290.70288767,111.42796662)(290.70288767,110.36711513)
\curveto(290.70288767,109.30626364)(291.12433983,108.28871776)(291.87442438,107.53858317)
\curveto(292.6245076,106.78844725)(293.64198379,106.36696623)(294.70276263,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,151.98320688)
\curveto(400.02208239,151.98320688)(401.03955858,152.4046879)(401.7896418,153.15482382)
\curveto(402.53972635,153.90495841)(402.96117851,154.92250429)(402.96117851,155.98335578)
\curveto(402.96117851,157.04420727)(402.53972635,158.06175315)(401.7896418,158.81188774)
\curveto(401.03955858,159.56202366)(400.02208239,159.98350468)(398.96130355,159.98350468)
\curveto(397.90052471,159.98350468)(396.88304852,159.56202366)(396.1329653,158.81188774)
\curveto(395.38288075,158.06175315)(394.96142859,157.04420727)(394.96142859,155.98335578)
\curveto(394.96142859,154.92250429)(395.38288075,153.90495841)(396.1329653,153.15482382)
\curveto(396.88304852,152.4046879)(397.90052471,151.98320688)(398.96130355,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,151.98320688)
\curveto(400.02208239,151.98320688)(401.03955858,152.4046879)(401.7896418,153.15482382)
\curveto(402.53972635,153.90495841)(402.96117851,154.92250429)(402.96117851,155.98335578)
\curveto(402.96117851,157.04420727)(402.53972635,158.06175315)(401.7896418,158.81188774)
\curveto(401.03955858,159.56202366)(400.02208239,159.98350468)(398.96130355,159.98350468)
\curveto(397.90052471,159.98350468)(396.88304852,159.56202366)(396.1329653,158.81188774)
\curveto(395.38288075,158.06175315)(394.96142859,157.04420727)(394.96142859,155.98335578)
\curveto(394.96142859,154.92250429)(395.38288075,153.90495841)(396.1329653,153.15482382)
\curveto(396.88304852,152.4046879)(397.90052471,151.98320688)(398.96130355,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,64.00902557)
\curveto(365.81225501,64.00902557)(366.8297312,64.43050659)(367.57981442,65.18064251)
\curveto(368.32989897,65.9307771)(368.75135113,66.94832298)(368.75135113,68.00917447)
\curveto(368.75135113,69.07002596)(368.32989897,70.08757184)(367.57981442,70.83770643)
\curveto(366.8297312,71.58784235)(365.81225501,72.00932337)(364.75147617,72.00932337)
\curveto(363.69069733,72.00932337)(362.67322114,71.58784235)(361.92313792,70.83770643)
\curveto(361.17305337,70.08757184)(360.75160121,69.07002596)(360.75160121,68.00917447)
\curveto(360.75160121,66.94832298)(361.17305337,65.9307771)(361.92313792,65.18064251)
\curveto(362.67322114,64.43050659)(363.69069733,64.00902557)(364.75147617,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,64.00902557)
\curveto(365.81225501,64.00902557)(366.8297312,64.43050659)(367.57981442,65.18064251)
\curveto(368.32989897,65.9307771)(368.75135113,66.94832298)(368.75135113,68.00917447)
\curveto(368.75135113,69.07002596)(368.32989897,70.08757184)(367.57981442,70.83770643)
\curveto(366.8297312,71.58784235)(365.81225501,72.00932337)(364.75147617,72.00932337)
\curveto(363.69069733,72.00932337)(362.67322114,71.58784235)(361.92313792,70.83770643)
\curveto(361.17305337,70.08757184)(360.75160121,69.07002596)(360.75160121,68.00917447)
\curveto(360.75160121,66.94832298)(361.17305337,65.9307771)(361.92313792,65.18064251)
\curveto(362.67322114,64.43050659)(363.69069733,64.00902557)(364.75147617,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,204.11606787)
\curveto(173.58553712,204.11606787)(174.60301331,204.5375489)(175.35309653,205.28768482)
\curveto(176.10318108,206.03781941)(176.52463324,207.05536528)(176.52463324,208.11621677)
\curveto(176.52463324,209.17706826)(176.10318108,210.19461414)(175.35309653,210.94474873)
\curveto(174.60301331,211.69488465)(173.58553712,212.11636567)(172.52475828,212.11636567)
\curveto(171.46397944,212.11636567)(170.44650325,211.69488465)(169.69642003,210.94474873)
\curveto(168.94633548,210.19461414)(168.52488332,209.17706826)(168.52488332,208.11621677)
\curveto(168.52488332,207.05536528)(168.94633548,206.03781941)(169.69642003,205.28768482)
\curveto(170.44650325,204.5375489)(171.46397944,204.11606787)(172.52475828,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,204.11606787)
\curveto(173.58553712,204.11606787)(174.60301331,204.5375489)(175.35309653,205.28768482)
\curveto(176.10318108,206.03781941)(176.52463324,207.05536528)(176.52463324,208.11621677)
\curveto(176.52463324,209.17706826)(176.10318108,210.19461414)(175.35309653,210.94474873)
\curveto(174.60301331,211.69488465)(173.58553712,212.11636567)(172.52475828,212.11636567)
\curveto(171.46397944,212.11636567)(170.44650325,211.69488465)(169.69642003,210.94474873)
\curveto(168.94633548,210.19461414)(168.52488332,209.17706826)(168.52488332,208.11621677)
\curveto(168.52488332,207.05536528)(168.94633548,206.03781941)(169.69642003,205.28768482)
\curveto(170.44650325,204.5375489)(171.46397944,204.11606787)(172.52475828,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,280.68617885)
\curveto(184.98882648,280.68617885)(186.00630267,281.10765987)(186.75638589,281.85779579)
\curveto(187.50647044,282.60793038)(187.9279226,283.62547626)(187.9279226,284.68632775)
\curveto(187.9279226,285.74717924)(187.50647044,286.76472511)(186.75638589,287.5148597)
\curveto(186.00630267,288.26499563)(184.98882648,288.68647665)(183.92804764,288.68647665)
\curveto(182.8672688,288.68647665)(181.84979261,288.26499563)(181.09970939,287.5148597)
\curveto(180.34962484,286.76472511)(179.92817268,285.74717924)(179.92817268,284.68632775)
\curveto(179.92817268,283.62547626)(180.34962484,282.60793038)(181.09970939,281.85779579)
\curveto(181.84979261,281.10765987)(182.8672688,280.68617885)(183.92804764,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,280.68617885)
\curveto(184.98882648,280.68617885)(186.00630267,281.10765987)(186.75638589,281.85779579)
\curveto(187.50647044,282.60793038)(187.9279226,283.62547626)(187.9279226,284.68632775)
\curveto(187.9279226,285.74717924)(187.50647044,286.76472511)(186.75638589,287.5148597)
\curveto(186.00630267,288.26499563)(184.98882648,288.68647665)(183.92804764,288.68647665)
\curveto(182.8672688,288.68647665)(181.84979261,288.26499563)(181.09970939,287.5148597)
\curveto(180.34962484,286.76472511)(179.92817268,285.74717924)(179.92817268,284.68632775)
\curveto(179.92817268,283.62547626)(180.34962484,282.60793038)(181.09970939,281.85779579)
\curveto(181.84979261,281.10765987)(182.8672688,280.68617885)(183.92804764,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,85.1879959)
\curveto(256.66657845,85.1879959)(257.68405464,85.60947692)(258.43413786,86.35961284)
\curveto(259.18422241,87.10974743)(259.60567457,88.12729331)(259.60567457,89.1881448)
\curveto(259.60567457,90.24899629)(259.18422241,91.26654216)(258.43413786,92.01667675)
\curveto(257.68405464,92.76681268)(256.66657845,93.1882937)(255.60579961,93.1882937)
\curveto(254.54502077,93.1882937)(253.52754458,92.76681268)(252.77746136,92.01667675)
\curveto(252.02737681,91.26654216)(251.60592465,90.24899629)(251.60592465,89.1881448)
\curveto(251.60592465,88.12729331)(252.02737681,87.10974743)(252.77746136,86.35961284)
\curveto(253.52754458,85.60947692)(254.54502077,85.1879959)(255.60579961,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,85.1879959)
\curveto(256.66657845,85.1879959)(257.68405464,85.60947692)(258.43413786,86.35961284)
\curveto(259.18422241,87.10974743)(259.60567457,88.12729331)(259.60567457,89.1881448)
\curveto(259.60567457,90.24899629)(259.18422241,91.26654216)(258.43413786,92.01667675)
\curveto(257.68405464,92.76681268)(256.66657845,93.1882937)(255.60579961,93.1882937)
\curveto(254.54502077,93.1882937)(253.52754458,92.76681268)(252.77746136,92.01667675)
\curveto(252.02737681,91.26654216)(251.60592465,90.24899629)(251.60592465,89.1881448)
\curveto(251.60592465,88.12729331)(252.02737681,87.10974743)(252.77746136,86.35961284)
\curveto(253.52754458,85.60947692)(254.54502077,85.1879959)(255.60579961,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,267.65297886)
\curveto(310.42490769,267.65297886)(311.44238388,268.07445988)(312.1924671,268.8245958)
\curveto(312.94255165,269.57473039)(313.36400381,270.59227627)(313.36400381,271.65312776)
\curveto(313.36400381,272.71397925)(312.94255165,273.73152512)(312.1924671,274.48165971)
\curveto(311.44238388,275.23179564)(310.42490769,275.65327666)(309.36412885,275.65327666)
\curveto(308.30335001,275.65327666)(307.28587381,275.23179564)(306.5357906,274.48165971)
\curveto(305.78570604,273.73152512)(305.36425389,272.71397925)(305.36425389,271.65312776)
\curveto(305.36425389,270.59227627)(305.78570604,269.57473039)(306.5357906,268.8245958)
\curveto(307.28587381,268.07445988)(308.30335001,267.65297886)(309.36412885,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,267.65297886)
\curveto(310.42490769,267.65297886)(311.44238388,268.07445988)(312.1924671,268.8245958)
\curveto(312.94255165,269.57473039)(313.36400381,270.59227627)(313.36400381,271.65312776)
\curveto(313.36400381,272.71397925)(312.94255165,273.73152512)(312.1924671,274.48165971)
\curveto(311.44238388,275.23179564)(310.42490769,275.65327666)(309.36412885,275.65327666)
\curveto(308.30335001,275.65327666)(307.28587381,275.23179564)(306.5357906,274.48165971)
\curveto(305.78570604,273.73152512)(305.36425389,272.71397925)(305.36425389,271.65312776)
\curveto(305.36425389,270.59227627)(305.78570604,269.57473039)(306.5357906,268.8245958)
\curveto(307.28587381,268.07445988)(308.30335001,267.65297886)(309.36412885,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,117.77101622)
\curveto(321.82819704,117.77101622)(322.84567324,118.19249724)(323.59575645,118.94263316)
\curveto(324.34584101,119.69276775)(324.76729316,120.71031363)(324.76729316,121.77116512)
\curveto(324.76729316,122.83201661)(324.34584101,123.84956248)(323.59575645,124.59969707)
\curveto(322.84567324,125.349833)(321.82819704,125.77131402)(320.7674182,125.77131402)
\curveto(319.70663936,125.77131402)(318.68916317,125.349833)(317.93907995,124.59969707)
\curveto(317.1889954,123.84956248)(316.76754324,122.83201661)(316.76754324,121.77116512)
\curveto(316.76754324,120.71031363)(317.1889954,119.69276775)(317.93907995,118.94263316)
\curveto(318.68916317,118.19249724)(319.70663936,117.77101622)(320.7674182,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,117.77101622)
\curveto(321.82819704,117.77101622)(322.84567324,118.19249724)(323.59575645,118.94263316)
\curveto(324.34584101,119.69276775)(324.76729316,120.71031363)(324.76729316,121.77116512)
\curveto(324.76729316,122.83201661)(324.34584101,123.84956248)(323.59575645,124.59969707)
\curveto(322.84567324,125.349833)(321.82819704,125.77131402)(320.7674182,125.77131402)
\curveto(319.70663936,125.77131402)(318.68916317,125.349833)(317.93907995,124.59969707)
\curveto(317.1889954,123.84956248)(316.76754324,122.83201661)(316.76754324,121.77116512)
\curveto(316.76754324,120.71031363)(317.1889954,119.69276775)(317.93907995,118.94263316)
\curveto(318.68916317,118.19249724)(319.70663936,117.77101622)(320.7674182,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,298.60685935)
\curveto(354.40896565,298.60685935)(355.42644184,299.02834037)(356.17652506,299.7784763)
\curveto(356.92660961,300.52861089)(357.34806177,301.54615676)(357.34806177,302.60700825)
\curveto(357.34806177,303.66785974)(356.92660961,304.68540562)(356.17652506,305.43554021)
\curveto(355.42644184,306.18567613)(354.40896565,306.60715715)(353.34818681,306.60715715)
\curveto(352.28740797,306.60715715)(351.26993178,306.18567613)(350.51984856,305.43554021)
\curveto(349.76976401,304.68540562)(349.34831185,303.66785974)(349.34831185,302.60700825)
\curveto(349.34831185,301.54615676)(349.76976401,300.52861089)(350.51984856,299.7784763)
\curveto(351.26993178,299.02834037)(352.28740797,298.60685935)(353.34818681,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,298.60685935)
\curveto(354.40896565,298.60685935)(355.42644184,299.02834037)(356.17652506,299.7784763)
\curveto(356.92660961,300.52861089)(357.34806177,301.54615676)(357.34806177,302.60700825)
\curveto(357.34806177,303.66785974)(356.92660961,304.68540562)(356.17652506,305.43554021)
\curveto(355.42644184,306.18567613)(354.40896565,306.60715715)(353.34818681,306.60715715)
\curveto(352.28740797,306.60715715)(351.26993178,306.18567613)(350.51984856,305.43554021)
\curveto(349.76976401,304.68540562)(349.34831185,303.66785974)(349.34831185,302.60700825)
\curveto(349.34831185,301.54615676)(349.76976401,300.52861089)(350.51984856,299.7784763)
\curveto(351.26993178,299.02834037)(352.28740797,298.60685935)(353.34818681,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,171.53302721)
\curveto(401.65114116,171.53302721)(402.66861736,171.95450823)(403.41870058,172.70464415)
\curveto(404.16878513,173.45477874)(404.59023729,174.47232462)(404.59023729,175.53317611)
\curveto(404.59023729,176.5940276)(404.16878513,177.61157348)(403.41870058,178.36170806)
\curveto(402.66861736,179.11184399)(401.65114116,179.53332501)(400.59036233,179.53332501)
\curveto(399.52958349,179.53332501)(398.51210729,179.11184399)(397.76202408,178.36170806)
\curveto(397.01193952,177.61157348)(396.59048737,176.5940276)(396.59048737,175.53317611)
\curveto(396.59048737,174.47232462)(397.01193952,173.45477874)(397.76202408,172.70464415)
\curveto(398.51210729,171.95450823)(399.52958349,171.53302721)(400.59036233,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,171.53302721)
\curveto(401.65114116,171.53302721)(402.66861736,171.95450823)(403.41870058,172.70464415)
\curveto(404.16878513,173.45477874)(404.59023729,174.47232462)(404.59023729,175.53317611)
\curveto(404.59023729,176.5940276)(404.16878513,177.61157348)(403.41870058,178.36170806)
\curveto(402.66861736,179.11184399)(401.65114116,179.53332501)(400.59036233,179.53332501)
\curveto(399.52958349,179.53332501)(398.51210729,179.11184399)(397.76202408,178.36170806)
\curveto(397.01193952,177.61157348)(396.59048737,176.5940276)(396.59048737,175.53317611)
\curveto(396.59048737,174.47232462)(397.01193952,173.45477874)(397.76202408,172.70464415)
\curveto(398.51210729,171.95450823)(399.52958349,171.53302721)(400.59036233,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,199.22859753)
\curveto(111.68201573,199.22859753)(112.69949193,199.65007855)(113.44957514,200.40021448)
\curveto(114.1996597,201.15034907)(114.62111185,202.16789494)(114.62111185,203.22874643)
\curveto(114.62111185,204.28959792)(114.1996597,205.3071438)(113.44957514,206.05727839)
\curveto(112.69949193,206.80741431)(111.68201573,207.22889533)(110.62123689,207.22889533)
\curveto(109.56045805,207.22889533)(108.54298186,206.80741431)(107.79289864,206.05727839)
\curveto(107.04281409,205.3071438)(106.62136193,204.28959792)(106.62136193,203.22874643)
\curveto(106.62136193,202.16789494)(107.04281409,201.15034907)(107.79289864,200.40021448)
\curveto(108.54298186,199.65007855)(109.56045805,199.22859753)(110.62123689,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,199.22859753)
\curveto(111.68201573,199.22859753)(112.69949193,199.65007855)(113.44957514,200.40021448)
\curveto(114.1996597,201.15034907)(114.62111185,202.16789494)(114.62111185,203.22874643)
\curveto(114.62111185,204.28959792)(114.1996597,205.3071438)(113.44957514,206.05727839)
\curveto(112.69949193,206.80741431)(111.68201573,207.22889533)(110.62123689,207.22889533)
\curveto(109.56045805,207.22889533)(108.54298186,206.80741431)(107.79289864,206.05727839)
\curveto(107.04281409,205.3071438)(106.62136193,204.28959792)(106.62136193,203.22874643)
\curveto(106.62136193,202.16789494)(107.04281409,201.15034907)(107.79289864,200.40021448)
\curveto(108.54298186,199.65007855)(109.56045805,199.22859753)(110.62123689,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,72.15479591)
\curveto(369.07033187,72.15479591)(370.08780806,72.57627693)(370.83789128,73.32641285)
\curveto(371.58797583,74.07654744)(372.00942799,75.09409332)(372.00942799,76.15494481)
\curveto(372.00942799,77.2157963)(371.58797583,78.23334217)(370.83789128,78.98347676)
\curveto(370.08780806,79.73361269)(369.07033187,80.15509371)(368.00955303,80.15509371)
\curveto(366.94877419,80.15509371)(365.931298,79.73361269)(365.18121478,78.98347676)
\curveto(364.43113023,78.23334217)(364.00967807,77.2157963)(364.00967807,76.15494481)
\curveto(364.00967807,75.09409332)(364.43113023,74.07654744)(365.18121478,73.32641285)
\curveto(365.931298,72.57627693)(366.94877419,72.15479591)(368.00955303,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,72.15479591)
\curveto(369.07033187,72.15479591)(370.08780806,72.57627693)(370.83789128,73.32641285)
\curveto(371.58797583,74.07654744)(372.00942799,75.09409332)(372.00942799,76.15494481)
\curveto(372.00942799,77.2157963)(371.58797583,78.23334217)(370.83789128,78.98347676)
\curveto(370.08780806,79.73361269)(369.07033187,80.15509371)(368.00955303,80.15509371)
\curveto(366.94877419,80.15509371)(365.931298,79.73361269)(365.18121478,78.98347676)
\curveto(364.43113023,78.23334217)(364.00967807,77.2157963)(364.00967807,76.15494481)
\curveto(364.00967807,75.09409332)(364.43113023,74.07654744)(365.18121478,73.32641285)
\curveto(365.931298,72.57627693)(366.94877419,72.15479591)(368.00955303,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,336.07732966)
\curveto(196.39209549,336.07732966)(197.40957168,336.49881069)(198.1596549,337.24894661)
\curveto(198.90973945,337.9990812)(199.33119161,339.01662708)(199.33119161,340.07747857)
\curveto(199.33119161,341.13833005)(198.90973945,342.15587593)(198.1596549,342.90601052)
\curveto(197.40957168,343.65614644)(196.39209549,344.07762747)(195.33131665,344.07762747)
\curveto(194.27053781,344.07762747)(193.25306162,343.65614644)(192.5029784,342.90601052)
\curveto(191.75289385,342.15587593)(191.33144169,341.13833005)(191.33144169,340.07747857)
\curveto(191.33144169,339.01662708)(191.75289385,337.9990812)(192.5029784,337.24894661)
\curveto(193.25306162,336.49881069)(194.27053781,336.07732966)(195.33131665,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,336.07732966)
\curveto(196.39209549,336.07732966)(197.40957168,336.49881069)(198.1596549,337.24894661)
\curveto(198.90973945,337.9990812)(199.33119161,339.01662708)(199.33119161,340.07747857)
\curveto(199.33119161,341.13833005)(198.90973945,342.15587593)(198.1596549,342.90601052)
\curveto(197.40957168,343.65614644)(196.39209549,344.07762747)(195.33131665,344.07762747)
\curveto(194.27053781,344.07762747)(193.25306162,343.65614644)(192.5029784,342.90601052)
\curveto(191.75289385,342.15587593)(191.33144169,341.13833005)(191.33144169,340.07747857)
\curveto(191.33144169,339.01662708)(191.75289385,337.9990812)(192.5029784,337.24894661)
\curveto(193.25306162,336.49881069)(194.27053781,336.07732966)(195.33131665,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,254.61975852)
\curveto(183.35978805,254.61975852)(184.37726424,255.04123954)(185.12734746,255.79137547)
\curveto(185.87743201,256.54151006)(186.29888417,257.55905593)(186.29888417,258.61990742)
\curveto(186.29888417,259.68075891)(185.87743201,260.69830479)(185.12734746,261.44843938)
\curveto(184.37726424,262.1985753)(183.35978805,262.62005632)(182.29900921,262.62005632)
\curveto(181.23823037,262.62005632)(180.22075418,262.1985753)(179.47067096,261.44843938)
\curveto(178.72058641,260.69830479)(178.29913425,259.68075891)(178.29913425,258.61990742)
\curveto(178.29913425,257.55905593)(178.72058641,256.54151006)(179.47067096,255.79137547)
\curveto(180.22075418,255.04123954)(181.23823037,254.61975852)(182.29900921,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,254.61975852)
\curveto(183.35978805,254.61975852)(184.37726424,255.04123954)(185.12734746,255.79137547)
\curveto(185.87743201,256.54151006)(186.29888417,257.55905593)(186.29888417,258.61990742)
\curveto(186.29888417,259.68075891)(185.87743201,260.69830479)(185.12734746,261.44843938)
\curveto(184.37726424,262.1985753)(183.35978805,262.62005632)(182.29900921,262.62005632)
\curveto(181.23823037,262.62005632)(180.22075418,262.1985753)(179.47067096,261.44843938)
\curveto(178.72058641,260.69830479)(178.29913425,259.68075891)(178.29913425,258.61990742)
\curveto(178.29913425,257.55905593)(178.72058641,256.54151006)(179.47067096,255.79137547)
\curveto(180.22075418,255.04123954)(181.23823037,254.61975852)(182.29900921,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,363.77291016)
\curveto(142.6337866,363.77291016)(143.65126279,364.19439118)(144.40134601,364.94452711)
\curveto(145.15143056,365.6946617)(145.57288272,366.71220757)(145.57288272,367.77305906)
\curveto(145.57288272,368.83391055)(145.15143056,369.85145643)(144.40134601,370.60159102)
\curveto(143.65126279,371.35172694)(142.6337866,371.77320796)(141.57300776,371.77320796)
\curveto(140.51222892,371.77320796)(139.49475273,371.35172694)(138.74466951,370.60159102)
\curveto(137.99458496,369.85145643)(137.5731328,368.83391055)(137.5731328,367.77305906)
\curveto(137.5731328,366.71220757)(137.99458496,365.6946617)(138.74466951,364.94452711)
\curveto(139.49475273,364.19439118)(140.51222892,363.77291016)(141.57300776,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,363.77291016)
\curveto(142.6337866,363.77291016)(143.65126279,364.19439118)(144.40134601,364.94452711)
\curveto(145.15143056,365.6946617)(145.57288272,366.71220757)(145.57288272,367.77305906)
\curveto(145.57288272,368.83391055)(145.15143056,369.85145643)(144.40134601,370.60159102)
\curveto(143.65126279,371.35172694)(142.6337866,371.77320796)(141.57300776,371.77320796)
\curveto(140.51222892,371.77320796)(139.49475273,371.35172694)(138.74466951,370.60159102)
\curveto(137.99458496,369.85145643)(137.5731328,368.83391055)(137.5731328,367.77305906)
\curveto(137.5731328,366.71220757)(137.99458496,365.6946617)(138.74466951,364.94452711)
\curveto(139.49475273,364.19439118)(140.51222892,363.77291016)(141.57300776,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,303.49429917)
\curveto(284.36025211,303.49429917)(285.3777283,303.9157802)(286.12781152,304.66591612)
\curveto(286.87789607,305.41605071)(287.29934823,306.43359659)(287.29934823,307.49444807)
\curveto(287.29934823,308.55529956)(286.87789607,309.57284544)(286.12781152,310.32298003)
\curveto(285.3777283,311.07311595)(284.36025211,311.49459697)(283.29947327,311.49459697)
\curveto(282.23869443,311.49459697)(281.22121824,311.07311595)(280.47113502,310.32298003)
\curveto(279.72105047,309.57284544)(279.29959831,308.55529956)(279.29959831,307.49444807)
\curveto(279.29959831,306.43359659)(279.72105047,305.41605071)(280.47113502,304.66591612)
\curveto(281.22121824,303.9157802)(282.23869443,303.49429917)(283.29947327,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,303.49429917)
\curveto(284.36025211,303.49429917)(285.3777283,303.9157802)(286.12781152,304.66591612)
\curveto(286.87789607,305.41605071)(287.29934823,306.43359659)(287.29934823,307.49444807)
\curveto(287.29934823,308.55529956)(286.87789607,309.57284544)(286.12781152,310.32298003)
\curveto(285.3777283,311.07311595)(284.36025211,311.49459697)(283.29947327,311.49459697)
\curveto(282.23869443,311.49459697)(281.22121824,311.07311595)(280.47113502,310.32298003)
\curveto(279.72105047,309.57284544)(279.29959831,308.55529956)(279.29959831,307.49444807)
\curveto(279.29959831,306.43359659)(279.72105047,305.41605071)(280.47113502,304.66591612)
\curveto(281.22121824,303.9157802)(282.23869443,303.49429917)(283.29947327,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,310.01090934)
\curveto(124.71434352,310.01090934)(125.73181971,310.43239036)(126.48190293,311.18252629)
\curveto(127.23198748,311.93266088)(127.65343964,312.95020675)(127.65343964,314.01105824)
\curveto(127.65343964,315.07190973)(127.23198748,316.08945561)(126.48190293,316.8395902)
\curveto(125.73181971,317.58972612)(124.71434352,318.01120714)(123.65356468,318.01120714)
\curveto(122.59278584,318.01120714)(121.57530965,317.58972612)(120.82522643,316.8395902)
\curveto(120.07514188,316.08945561)(119.65368972,315.07190973)(119.65368972,314.01105824)
\curveto(119.65368972,312.95020675)(120.07514188,311.93266088)(120.82522643,311.18252629)
\curveto(121.57530965,310.43239036)(122.59278584,310.01090934)(123.65356468,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,310.01090934)
\curveto(124.71434352,310.01090934)(125.73181971,310.43239036)(126.48190293,311.18252629)
\curveto(127.23198748,311.93266088)(127.65343964,312.95020675)(127.65343964,314.01105824)
\curveto(127.65343964,315.07190973)(127.23198748,316.08945561)(126.48190293,316.8395902)
\curveto(125.73181971,317.58972612)(124.71434352,318.01120714)(123.65356468,318.01120714)
\curveto(122.59278584,318.01120714)(121.57530965,317.58972612)(120.82522643,316.8395902)
\curveto(120.07514188,316.08945561)(119.65368972,315.07190973)(119.65368972,314.01105824)
\curveto(119.65368972,312.95020675)(120.07514188,311.93266088)(120.82522643,311.18252629)
\curveto(121.57530965,310.43239036)(122.59278584,310.01090934)(123.65356468,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,290.46108901)
\curveto(162.18226811,290.46108901)(163.1997443,290.88257003)(163.94982752,291.63270596)
\curveto(164.69991207,292.38284055)(165.12136423,293.40038642)(165.12136423,294.46123791)
\curveto(165.12136423,295.5220894)(164.69991207,296.53963528)(163.94982752,297.28976987)
\curveto(163.1997443,298.03990579)(162.18226811,298.46138681)(161.12148927,298.46138681)
\curveto(160.06071043,298.46138681)(159.04323424,298.03990579)(158.29315102,297.28976987)
\curveto(157.54306647,296.53963528)(157.12161431,295.5220894)(157.12161431,294.46123791)
\curveto(157.12161431,293.40038642)(157.54306647,292.38284055)(158.29315102,291.63270596)
\curveto(159.04323424,290.88257003)(160.06071043,290.46108901)(161.12148927,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,290.46108901)
\curveto(162.18226811,290.46108901)(163.1997443,290.88257003)(163.94982752,291.63270596)
\curveto(164.69991207,292.38284055)(165.12136423,293.40038642)(165.12136423,294.46123791)
\curveto(165.12136423,295.5220894)(164.69991207,296.53963528)(163.94982752,297.28976987)
\curveto(163.1997443,298.03990579)(162.18226811,298.46138681)(161.12148927,298.46138681)
\curveto(160.06071043,298.46138681)(159.04323424,298.03990579)(158.29315102,297.28976987)
\curveto(157.54306647,296.53963528)(157.12161431,295.5220894)(157.12161431,294.46123791)
\curveto(157.12161431,293.40038642)(157.54306647,292.38284055)(158.29315102,291.63270596)
\curveto(159.04323424,290.88257003)(160.06071043,290.46108901)(161.12148927,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,311.64005934)
\curveto(243.63427101,311.64005934)(244.6517472,312.06154036)(245.40183042,312.81167628)
\curveto(246.15191497,313.56181087)(246.57336713,314.57935675)(246.57336713,315.64020824)
\curveto(246.57336713,316.70105973)(246.15191497,317.71860561)(245.40183042,318.4687402)
\curveto(244.6517472,319.21887612)(243.63427101,319.64035714)(242.57349217,319.64035714)
\curveto(241.51271333,319.64035714)(240.49523713,319.21887612)(239.74515392,318.4687402)
\curveto(238.99506936,317.71860561)(238.57361721,316.70105973)(238.57361721,315.64020824)
\curveto(238.57361721,314.57935675)(238.99506936,313.56181087)(239.74515392,312.81167628)
\curveto(240.49523713,312.06154036)(241.51271333,311.64005934)(242.57349217,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,311.64005934)
\curveto(243.63427101,311.64005934)(244.6517472,312.06154036)(245.40183042,312.81167628)
\curveto(246.15191497,313.56181087)(246.57336713,314.57935675)(246.57336713,315.64020824)
\curveto(246.57336713,316.70105973)(246.15191497,317.71860561)(245.40183042,318.4687402)
\curveto(244.6517472,319.21887612)(243.63427101,319.64035714)(242.57349217,319.64035714)
\curveto(241.51271333,319.64035714)(240.49523713,319.21887612)(239.74515392,318.4687402)
\curveto(238.99506936,317.71860561)(238.57361721,316.70105973)(238.57361721,315.64020824)
\curveto(238.57361721,314.57935675)(238.99506936,313.56181087)(239.74515392,312.81167628)
\curveto(240.49523713,312.06154036)(241.51271333,311.64005934)(242.57349217,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,114.51271622)
\curveto(230.60194322,114.51271622)(231.61941941,114.93419724)(232.36950263,115.68433316)
\curveto(233.11958718,116.43446775)(233.54103934,117.45201363)(233.54103934,118.51286512)
\curveto(233.54103934,119.57371661)(233.11958718,120.59126249)(232.36950263,121.34139707)
\curveto(231.61941941,122.091533)(230.60194322,122.51301402)(229.54116438,122.51301402)
\curveto(228.48038554,122.51301402)(227.46290935,122.091533)(226.71282613,121.34139707)
\curveto(225.96274158,120.59126249)(225.54128942,119.57371661)(225.54128942,118.51286512)
\curveto(225.54128942,117.45201363)(225.96274158,116.43446775)(226.71282613,115.68433316)
\curveto(227.46290935,114.93419724)(228.48038554,114.51271622)(229.54116438,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,114.51271622)
\curveto(230.60194322,114.51271622)(231.61941941,114.93419724)(232.36950263,115.68433316)
\curveto(233.11958718,116.43446775)(233.54103934,117.45201363)(233.54103934,118.51286512)
\curveto(233.54103934,119.57371661)(233.11958718,120.59126249)(232.36950263,121.34139707)
\curveto(231.61941941,122.091533)(230.60194322,122.51301402)(229.54116438,122.51301402)
\curveto(228.48038554,122.51301402)(227.46290935,122.091533)(226.71282613,121.34139707)
\curveto(225.96274158,120.59126249)(225.54128942,119.57371661)(225.54128942,118.51286512)
\curveto(225.54128942,117.45201363)(225.96274158,116.43446775)(226.71282613,115.68433316)
\curveto(227.46290935,114.93419724)(228.48038554,114.51271622)(229.54116438,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,368.66036524)
\curveto(315.31200263,368.66036524)(316.32947882,369.08184627)(317.07956204,369.83198219)
\curveto(317.8296466,370.58211678)(318.25109875,371.59966265)(318.25109875,372.66051414)
\curveto(318.25109875,373.72136563)(317.8296466,374.73891151)(317.07956204,375.4890461)
\curveto(316.32947882,376.23918202)(315.31200263,376.66066304)(314.25122379,376.66066304)
\curveto(313.19044495,376.66066304)(312.17296876,376.23918202)(311.42288554,375.4890461)
\curveto(310.67280099,374.73891151)(310.25134883,373.72136563)(310.25134883,372.66051414)
\curveto(310.25134883,371.59966265)(310.67280099,370.58211678)(311.42288554,369.83198219)
\curveto(312.17296876,369.08184627)(313.19044495,368.66036524)(314.25122379,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,368.66036524)
\curveto(315.31200263,368.66036524)(316.32947882,369.08184627)(317.07956204,369.83198219)
\curveto(317.8296466,370.58211678)(318.25109875,371.59966265)(318.25109875,372.66051414)
\curveto(318.25109875,373.72136563)(317.8296466,374.73891151)(317.07956204,375.4890461)
\curveto(316.32947882,376.23918202)(315.31200263,376.66066304)(314.25122379,376.66066304)
\curveto(313.19044495,376.66066304)(312.17296876,376.23918202)(311.42288554,375.4890461)
\curveto(310.67280099,374.73891151)(310.25134883,373.72136563)(310.25134883,372.66051414)
\curveto(310.25134883,371.59966265)(310.67280099,370.58211678)(311.42288554,369.83198219)
\curveto(312.17296876,369.08184627)(313.19044495,368.66036524)(314.25122379,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,194.34114754)
\curveto(248.5213863,194.34114754)(249.53886249,194.76262856)(250.28894571,195.51276448)
\curveto(251.03903026,196.26289907)(251.46048242,197.28044495)(251.46048242,198.34129644)
\curveto(251.46048242,199.40214793)(251.03903026,200.4196938)(250.28894571,201.16982839)
\curveto(249.53886249,201.91996431)(248.5213863,202.34144534)(247.46060746,202.34144534)
\curveto(246.39982862,202.34144534)(245.38235243,201.91996431)(244.63226921,201.16982839)
\curveto(243.88218466,200.4196938)(243.4607325,199.40214793)(243.4607325,198.34129644)
\curveto(243.4607325,197.28044495)(243.88218466,196.26289907)(244.63226921,195.51276448)
\curveto(245.38235243,194.76262856)(246.39982862,194.34114754)(247.46060746,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,194.34114754)
\curveto(248.5213863,194.34114754)(249.53886249,194.76262856)(250.28894571,195.51276448)
\curveto(251.03903026,196.26289907)(251.46048242,197.28044495)(251.46048242,198.34129644)
\curveto(251.46048242,199.40214793)(251.03903026,200.4196938)(250.28894571,201.16982839)
\curveto(249.53886249,201.91996431)(248.5213863,202.34144534)(247.46060746,202.34144534)
\curveto(246.39982862,202.34144534)(245.38235243,201.91996431)(244.63226921,201.16982839)
\curveto(243.88218466,200.4196938)(243.4607325,199.40214793)(243.4607325,198.34129644)
\curveto(243.4607325,197.28044495)(243.88218466,196.26289907)(244.63226921,195.51276448)
\curveto(245.38235243,194.76262856)(246.39982862,194.34114754)(247.46060746,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,353.998)
\curveto(302.27969519,353.998)(303.29717138,354.41948102)(304.0472546,355.16961694)
\curveto(304.79733915,355.91975153)(305.21879131,356.93729741)(305.21879131,357.9981489)
\curveto(305.21879131,359.05900039)(304.79733915,360.07654626)(304.0472546,360.82668085)
\curveto(303.29717138,361.57681677)(302.27969519,361.9982978)(301.21891635,361.9982978)
\curveto(300.15813751,361.9982978)(299.14066132,361.57681677)(298.3905781,360.82668085)
\curveto(297.64049355,360.07654626)(297.21904139,359.05900039)(297.21904139,357.9981489)
\curveto(297.21904139,356.93729741)(297.64049355,355.91975153)(298.3905781,355.16961694)
\curveto(299.14066132,354.41948102)(300.15813751,353.998)(301.21891635,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,353.998)
\curveto(302.27969519,353.998)(303.29717138,354.41948102)(304.0472546,355.16961694)
\curveto(304.79733915,355.91975153)(305.21879131,356.93729741)(305.21879131,357.9981489)
\curveto(305.21879131,359.05900039)(304.79733915,360.07654626)(304.0472546,360.82668085)
\curveto(303.29717138,361.57681677)(302.27969519,361.9982978)(301.21891635,361.9982978)
\curveto(300.15813751,361.9982978)(299.14066132,361.57681677)(298.3905781,360.82668085)
\curveto(297.64049355,360.07654626)(297.21904139,359.05900039)(297.21904139,357.9981489)
\curveto(297.21904139,356.93729741)(297.64049355,355.91975153)(298.3905781,355.16961694)
\curveto(299.14066132,354.41948102)(300.15813751,353.998)(301.21891635,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,352.36885)
\curveto(141.00474817,352.36885)(142.02222436,352.79033102)(142.77230758,353.54046694)
\curveto(143.52239213,354.29060153)(143.94384429,355.30814741)(143.94384429,356.3689989)
\curveto(143.94384429,357.42985039)(143.52239213,358.44739626)(142.77230758,359.19753085)
\curveto(142.02222436,359.94766678)(141.00474817,360.3691478)(139.94396933,360.3691478)
\curveto(138.88319049,360.3691478)(137.8657143,359.94766678)(137.11563108,359.19753085)
\curveto(136.36554653,358.44739626)(135.94409437,357.42985039)(135.94409437,356.3689989)
\curveto(135.94409437,355.30814741)(136.36554653,354.29060153)(137.11563108,353.54046694)
\curveto(137.8657143,352.79033102)(138.88319049,352.36885)(139.94396933,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,352.36885)
\curveto(141.00474817,352.36885)(142.02222436,352.79033102)(142.77230758,353.54046694)
\curveto(143.52239213,354.29060153)(143.94384429,355.30814741)(143.94384429,356.3689989)
\curveto(143.94384429,357.42985039)(143.52239213,358.44739626)(142.77230758,359.19753085)
\curveto(142.02222436,359.94766678)(141.00474817,360.3691478)(139.94396933,360.3691478)
\curveto(138.88319049,360.3691478)(137.8657143,359.94766678)(137.11563108,359.19753085)
\curveto(136.36554653,358.44739626)(135.94409437,357.42985039)(135.94409437,356.3689989)
\curveto(135.94409437,355.30814741)(136.36554653,354.29060153)(137.11563108,353.54046694)
\curveto(137.8657143,352.79033102)(138.88319049,352.36885)(139.94396933,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,194.34114754)
\curveto(152.40801718,194.34114754)(153.42549337,194.76262856)(154.17557659,195.51276448)
\curveto(154.92566114,196.26289907)(155.3471133,197.28044495)(155.3471133,198.34129644)
\curveto(155.3471133,199.40214793)(154.92566114,200.4196938)(154.17557659,201.16982839)
\curveto(153.42549337,201.91996431)(152.40801718,202.34144534)(151.34723834,202.34144534)
\curveto(150.2864595,202.34144534)(149.26898331,201.91996431)(148.51890009,201.16982839)
\curveto(147.76881554,200.4196938)(147.34736338,199.40214793)(147.34736338,198.34129644)
\curveto(147.34736338,197.28044495)(147.76881554,196.26289907)(148.51890009,195.51276448)
\curveto(149.26898331,194.76262856)(150.2864595,194.34114754)(151.34723834,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,194.34114754)
\curveto(152.40801718,194.34114754)(153.42549337,194.76262856)(154.17557659,195.51276448)
\curveto(154.92566114,196.26289907)(155.3471133,197.28044495)(155.3471133,198.34129644)
\curveto(155.3471133,199.40214793)(154.92566114,200.4196938)(154.17557659,201.16982839)
\curveto(153.42549337,201.91996431)(152.40801718,202.34144534)(151.34723834,202.34144534)
\curveto(150.2864595,202.34144534)(149.26898331,201.91996431)(148.51890009,201.16982839)
\curveto(147.76881554,200.4196938)(147.34736338,199.40214793)(147.34736338,198.34129644)
\curveto(147.34736338,197.28044495)(147.76881554,196.26289907)(148.51890009,195.51276448)
\curveto(149.26898331,194.76262856)(150.2864595,194.34114754)(151.34723834,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,223.66586786)
\curveto(227.34386636,223.66586786)(228.36134255,224.08734888)(229.11142577,224.8374848)
\curveto(229.86151032,225.58761939)(230.28296248,226.60516527)(230.28296248,227.66601676)
\curveto(230.28296248,228.72686825)(229.86151032,229.74441412)(229.11142577,230.49454871)
\curveto(228.36134255,231.24468464)(227.34386636,231.66616566)(226.28308752,231.66616566)
\curveto(225.22230868,231.66616566)(224.20483249,231.24468464)(223.45474927,230.49454871)
\curveto(222.70466472,229.74441412)(222.28321256,228.72686825)(222.28321256,227.66601676)
\curveto(222.28321256,226.60516527)(222.70466472,225.58761939)(223.45474927,224.8374848)
\curveto(224.20483249,224.08734888)(225.22230868,223.66586786)(226.28308752,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,223.66586786)
\curveto(227.34386636,223.66586786)(228.36134255,224.08734888)(229.11142577,224.8374848)
\curveto(229.86151032,225.58761939)(230.28296248,226.60516527)(230.28296248,227.66601676)
\curveto(230.28296248,228.72686825)(229.86151032,229.74441412)(229.11142577,230.49454871)
\curveto(228.36134255,231.24468464)(227.34386636,231.66616566)(226.28308752,231.66616566)
\curveto(225.22230868,231.66616566)(224.20483249,231.24468464)(223.45474927,230.49454871)
\curveto(222.70466472,229.74441412)(222.28321256,228.72686825)(222.28321256,227.66601676)
\curveto(222.28321256,226.60516527)(222.70466472,225.58761939)(223.45474927,224.8374848)
\curveto(224.20483249,224.08734888)(225.22230868,223.66586786)(226.28308752,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,65.63819591)
\curveto(225.71482793,65.63819591)(226.73230412,66.05967694)(227.48238734,66.80981286)
\curveto(228.23247189,67.55994745)(228.65392405,68.57749333)(228.65392405,69.63834481)
\curveto(228.65392405,70.6991963)(228.23247189,71.71674218)(227.48238734,72.46687677)
\curveto(226.73230412,73.21701269)(225.71482793,73.63849372)(224.65404909,73.63849372)
\curveto(223.59327025,73.63849372)(222.57579406,73.21701269)(221.82571084,72.46687677)
\curveto(221.07562629,71.71674218)(220.65417413,70.6991963)(220.65417413,69.63834481)
\curveto(220.65417413,68.57749333)(221.07562629,67.55994745)(221.82571084,66.80981286)
\curveto(222.57579406,66.05967694)(223.59327025,65.63819591)(224.65404909,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,65.63819591)
\curveto(225.71482793,65.63819591)(226.73230412,66.05967694)(227.48238734,66.80981286)
\curveto(228.23247189,67.55994745)(228.65392405,68.57749333)(228.65392405,69.63834481)
\curveto(228.65392405,70.6991963)(228.23247189,71.71674218)(227.48238734,72.46687677)
\curveto(226.73230412,73.21701269)(225.71482793,73.63849372)(224.65404909,73.63849372)
\curveto(223.59327025,73.63849372)(222.57579406,73.21701269)(221.82571084,72.46687677)
\curveto(221.07562629,71.71674218)(220.65417413,70.6991963)(220.65417413,69.63834481)
\curveto(220.65417413,68.57749333)(221.07562629,67.55994745)(221.82571084,66.80981286)
\curveto(222.57579406,66.05967694)(223.59327025,65.63819591)(224.65404909,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,285.57363902)
\curveto(93.76258283,285.57363902)(94.78005902,285.99512004)(95.53014224,286.74525596)
\curveto(96.28022679,287.49539055)(96.70167895,288.51293643)(96.70167895,289.57378792)
\curveto(96.70167895,290.63463941)(96.28022679,291.65218528)(95.53014224,292.40231987)
\curveto(94.78005902,293.15245579)(93.76258283,293.57393682)(92.70180399,293.57393682)
\curveto(91.64102515,293.57393682)(90.62354896,293.15245579)(89.87346574,292.40231987)
\curveto(89.12338119,291.65218528)(88.70192903,290.63463941)(88.70192903,289.57378792)
\curveto(88.70192903,288.51293643)(89.12338119,287.49539055)(89.87346574,286.74525596)
\curveto(90.62354896,285.99512004)(91.64102515,285.57363902)(92.70180399,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,285.57363902)
\curveto(93.76258283,285.57363902)(94.78005902,285.99512004)(95.53014224,286.74525596)
\curveto(96.28022679,287.49539055)(96.70167895,288.51293643)(96.70167895,289.57378792)
\curveto(96.70167895,290.63463941)(96.28022679,291.65218528)(95.53014224,292.40231987)
\curveto(94.78005902,293.15245579)(93.76258283,293.57393682)(92.70180399,293.57393682)
\curveto(91.64102515,293.57393682)(90.62354896,293.15245579)(89.87346574,292.40231987)
\curveto(89.12338119,291.65218528)(88.70192903,290.63463941)(88.70192903,289.57378792)
\curveto(88.70192903,288.51293643)(89.12338119,287.49539055)(89.87346574,286.74525596)
\curveto(90.62354896,285.99512004)(91.64102515,285.57363902)(92.70180399,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,169.90387721)
\curveto(253.40850159,169.90387721)(254.42597778,170.32535823)(255.176061,171.07549416)
\curveto(255.92614555,171.82562874)(256.34759771,172.84317462)(256.34759771,173.90402611)
\curveto(256.34759771,174.9648776)(255.92614555,175.98242348)(255.176061,176.73255807)
\curveto(254.42597778,177.48269399)(253.40850159,177.90417501)(252.34772275,177.90417501)
\curveto(251.28694391,177.90417501)(250.26946772,177.48269399)(249.5193845,176.73255807)
\curveto(248.76929995,175.98242348)(248.34784779,174.9648776)(248.34784779,173.90402611)
\curveto(248.34784779,172.84317462)(248.76929995,171.82562874)(249.5193845,171.07549416)
\curveto(250.26946772,170.32535823)(251.28694391,169.90387721)(252.34772275,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,169.90387721)
\curveto(253.40850159,169.90387721)(254.42597778,170.32535823)(255.176061,171.07549416)
\curveto(255.92614555,171.82562874)(256.34759771,172.84317462)(256.34759771,173.90402611)
\curveto(256.34759771,174.9648776)(255.92614555,175.98242348)(255.176061,176.73255807)
\curveto(254.42597778,177.48269399)(253.40850159,177.90417501)(252.34772275,177.90417501)
\curveto(251.28694391,177.90417501)(250.26946772,177.48269399)(249.5193845,176.73255807)
\curveto(248.76929995,175.98242348)(248.34784779,174.9648776)(248.34784779,173.90402611)
\curveto(248.34784779,172.84317462)(248.76929995,171.82562874)(249.5193845,171.07549416)
\curveto(250.26946772,170.32535823)(251.28694391,169.90387721)(252.34772275,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,116.14186622)
\curveto(266.44082938,116.14186622)(267.45830557,116.56334724)(268.20838879,117.31348316)
\curveto(268.95847334,118.06361775)(269.3799255,119.08116363)(269.3799255,120.14201512)
\curveto(269.3799255,121.20286661)(268.95847334,122.22041248)(268.20838879,122.97054707)
\curveto(267.45830557,123.720683)(266.44082938,124.14216402)(265.38005054,124.14216402)
\curveto(264.3192717,124.14216402)(263.3017955,123.720683)(262.55171229,122.97054707)
\curveto(261.80162773,122.22041248)(261.38017558,121.20286661)(261.38017558,120.14201512)
\curveto(261.38017558,119.08116363)(261.80162773,118.06361775)(262.55171229,117.31348316)
\curveto(263.3017955,116.56334724)(264.3192717,116.14186622)(265.38005054,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,116.14186622)
\curveto(266.44082938,116.14186622)(267.45830557,116.56334724)(268.20838879,117.31348316)
\curveto(268.95847334,118.06361775)(269.3799255,119.08116363)(269.3799255,120.14201512)
\curveto(269.3799255,121.20286661)(268.95847334,122.22041248)(268.20838879,122.97054707)
\curveto(267.45830557,123.720683)(266.44082938,124.14216402)(265.38005054,124.14216402)
\curveto(264.3192717,124.14216402)(263.3017955,123.720683)(262.55171229,122.97054707)
\curveto(261.80162773,122.22041248)(261.38017558,121.20286661)(261.38017558,120.14201512)
\curveto(261.38017558,119.08116363)(261.80162773,118.06361775)(262.55171229,117.31348316)
\curveto(263.3017955,116.56334724)(264.3192717,116.14186622)(265.38005054,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,215.52011786)
\curveto(307.16683082,215.52011786)(308.18430702,215.94159889)(308.93439024,216.69173481)
\curveto(309.68447479,217.4418694)(310.10592695,218.45941528)(310.10592695,219.52026676)
\curveto(310.10592695,220.58111825)(309.68447479,221.59866413)(308.93439024,222.34879872)
\curveto(308.18430702,223.09893464)(307.16683082,223.52041567)(306.10605199,223.52041567)
\curveto(305.04527315,223.52041567)(304.02779695,223.09893464)(303.27771373,222.34879872)
\curveto(302.52762918,221.59866413)(302.10617702,220.58111825)(302.10617702,219.52026676)
\curveto(302.10617702,218.45941528)(302.52762918,217.4418694)(303.27771373,216.69173481)
\curveto(304.02779695,215.94159889)(305.04527315,215.52011786)(306.10605199,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,215.52011786)
\curveto(307.16683082,215.52011786)(308.18430702,215.94159889)(308.93439024,216.69173481)
\curveto(309.68447479,217.4418694)(310.10592695,218.45941528)(310.10592695,219.52026676)
\curveto(310.10592695,220.58111825)(309.68447479,221.59866413)(308.93439024,222.34879872)
\curveto(308.18430702,223.09893464)(307.16683082,223.52041567)(306.10605199,223.52041567)
\curveto(305.04527315,223.52041567)(304.02779695,223.09893464)(303.27771373,222.34879872)
\curveto(302.52762918,221.59866413)(302.10617702,220.58111825)(302.10617702,219.52026676)
\curveto(302.10617702,218.45941528)(302.52762918,217.4418694)(303.27771373,216.69173481)
\curveto(304.02779695,215.94159889)(305.04527315,215.52011786)(306.10605199,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,86.81716624)
\curveto(272.9569831,86.81716624)(273.97445929,87.23864726)(274.72454251,87.98878319)
\curveto(275.47462706,88.73891778)(275.89607922,89.75646365)(275.89607922,90.81731514)
\curveto(275.89607922,91.87816663)(275.47462706,92.89571251)(274.72454251,93.6458471)
\curveto(273.97445929,94.39598302)(272.9569831,94.81746404)(271.89620426,94.81746404)
\curveto(270.83542542,94.81746404)(269.81794923,94.39598302)(269.06786601,93.6458471)
\curveto(268.31778146,92.89571251)(267.8963293,91.87816663)(267.8963293,90.81731514)
\curveto(267.8963293,89.75646365)(268.31778146,88.73891778)(269.06786601,87.98878319)
\curveto(269.81794923,87.23864726)(270.83542542,86.81716624)(271.89620426,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,86.81716624)
\curveto(272.9569831,86.81716624)(273.97445929,87.23864726)(274.72454251,87.98878319)
\curveto(275.47462706,88.73891778)(275.89607922,89.75646365)(275.89607922,90.81731514)
\curveto(275.89607922,91.87816663)(275.47462706,92.89571251)(274.72454251,93.6458471)
\curveto(273.97445929,94.39598302)(272.9569831,94.81746404)(271.89620426,94.81746404)
\curveto(270.83542542,94.81746404)(269.81794923,94.39598302)(269.06786601,93.6458471)
\curveto(268.31778146,92.89571251)(267.8963293,91.87816663)(267.8963293,90.81731514)
\curveto(267.8963293,89.75646365)(268.31778146,88.73891778)(269.06786601,87.98878319)
\curveto(269.81794923,87.23864726)(270.83542542,86.81716624)(271.89620426,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,173.16217721)
\curveto(116.56915137,173.16217721)(117.58662756,173.58365823)(118.33671078,174.33379415)
\curveto(119.08679533,175.08392874)(119.50824749,176.10147462)(119.50824749,177.16232611)
\curveto(119.50824749,178.2231776)(119.08679533,179.24072347)(118.33671078,179.99085806)
\curveto(117.58662756,180.74099399)(116.56915137,181.16247501)(115.50837253,181.16247501)
\curveto(114.44759369,181.16247501)(113.4301175,180.74099399)(112.68003428,179.99085806)
\curveto(111.92994973,179.24072347)(111.50849757,178.2231776)(111.50849757,177.16232611)
\curveto(111.50849757,176.10147462)(111.92994973,175.08392874)(112.68003428,174.33379415)
\curveto(113.4301175,173.58365823)(114.44759369,173.16217721)(115.50837253,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,173.16217721)
\curveto(116.56915137,173.16217721)(117.58662756,173.58365823)(118.33671078,174.33379415)
\curveto(119.08679533,175.08392874)(119.50824749,176.10147462)(119.50824749,177.16232611)
\curveto(119.50824749,178.2231776)(119.08679533,179.24072347)(118.33671078,179.99085806)
\curveto(117.58662756,180.74099399)(116.56915137,181.16247501)(115.50837253,181.16247501)
\curveto(114.44759369,181.16247501)(113.4301175,180.74099399)(112.68003428,179.99085806)
\curveto(111.92994973,179.24072347)(111.50849757,178.2231776)(111.50849757,177.16232611)
\curveto(111.50849757,176.10147462)(111.92994973,175.08392874)(112.68003428,174.33379415)
\curveto(113.4301175,173.58365823)(114.44759369,173.16217721)(115.50837253,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,332.81902967)
\curveto(401.65114116,332.81902967)(402.66861736,333.24051069)(403.41870058,333.99064661)
\curveto(404.16878513,334.7407812)(404.59023729,335.75832708)(404.59023729,336.81917857)
\curveto(404.59023729,337.88003006)(404.16878513,338.89757593)(403.41870058,339.64771052)
\curveto(402.66861736,340.39784645)(401.65114116,340.81932747)(400.59036233,340.81932747)
\curveto(399.52958349,340.81932747)(398.51210729,340.39784645)(397.76202408,339.64771052)
\curveto(397.01193952,338.89757593)(396.59048737,337.88003006)(396.59048737,336.81917857)
\curveto(396.59048737,335.75832708)(397.01193952,334.7407812)(397.76202408,333.99064661)
\curveto(398.51210729,333.24051069)(399.52958349,332.81902967)(400.59036233,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,332.81902967)
\curveto(401.65114116,332.81902967)(402.66861736,333.24051069)(403.41870058,333.99064661)
\curveto(404.16878513,334.7407812)(404.59023729,335.75832708)(404.59023729,336.81917857)
\curveto(404.59023729,337.88003006)(404.16878513,338.89757593)(403.41870058,339.64771052)
\curveto(402.66861736,340.39784645)(401.65114116,340.81932747)(400.59036233,340.81932747)
\curveto(399.52958349,340.81932747)(398.51210729,340.39784645)(397.76202408,339.64771052)
\curveto(397.01193952,338.89757593)(396.59048737,337.88003006)(396.59048737,336.81917857)
\curveto(396.59048737,335.75832708)(397.01193952,334.7407812)(397.76202408,333.99064661)
\curveto(398.51210729,333.24051069)(399.52958349,332.81902967)(400.59036233,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,166.64557721)
\curveto(321.82819704,166.64557721)(322.84567324,167.06705824)(323.59575645,167.81719416)
\curveto(324.34584101,168.56732875)(324.76729316,169.58487462)(324.76729316,170.64572611)
\curveto(324.76729316,171.7065776)(324.34584101,172.72412348)(323.59575645,173.47425807)
\curveto(322.84567324,174.22439399)(321.82819704,174.64587501)(320.7674182,174.64587501)
\curveto(319.70663936,174.64587501)(318.68916317,174.22439399)(317.93907995,173.47425807)
\curveto(317.1889954,172.72412348)(316.76754324,171.7065776)(316.76754324,170.64572611)
\curveto(316.76754324,169.58487462)(317.1889954,168.56732875)(317.93907995,167.81719416)
\curveto(318.68916317,167.06705824)(319.70663936,166.64557721)(320.7674182,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,166.64557721)
\curveto(321.82819704,166.64557721)(322.84567324,167.06705824)(323.59575645,167.81719416)
\curveto(324.34584101,168.56732875)(324.76729316,169.58487462)(324.76729316,170.64572611)
\curveto(324.76729316,171.7065776)(324.34584101,172.72412348)(323.59575645,173.47425807)
\curveto(322.84567324,174.22439399)(321.82819704,174.64587501)(320.7674182,174.64587501)
\curveto(319.70663936,174.64587501)(318.68916317,174.22439399)(317.93907995,173.47425807)
\curveto(317.1889954,172.72412348)(316.76754324,171.7065776)(316.76754324,170.64572611)
\curveto(316.76754324,169.58487462)(317.1889954,168.56732875)(317.93907995,167.81719416)
\curveto(318.68916317,167.06705824)(319.70663936,166.64557721)(320.7674182,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,218.77841786)
\curveto(144.26282503,218.77841786)(145.28030122,219.19989888)(146.03038444,219.95003481)
\curveto(146.78046899,220.7001694)(147.20192115,221.71771527)(147.20192115,222.77856676)
\curveto(147.20192115,223.83941825)(146.78046899,224.85696413)(146.03038444,225.60709872)
\curveto(145.28030122,226.35723464)(144.26282503,226.77871566)(143.20204619,226.77871566)
\curveto(142.14126735,226.77871566)(141.12379116,226.35723464)(140.37370794,225.60709872)
\curveto(139.62362339,224.85696413)(139.20217123,223.83941825)(139.20217123,222.77856676)
\curveto(139.20217123,221.71771527)(139.62362339,220.7001694)(140.37370794,219.95003481)
\curveto(141.12379116,219.19989888)(142.14126735,218.77841786)(143.20204619,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,218.77841786)
\curveto(144.26282503,218.77841786)(145.28030122,219.19989888)(146.03038444,219.95003481)
\curveto(146.78046899,220.7001694)(147.20192115,221.71771527)(147.20192115,222.77856676)
\curveto(147.20192115,223.83941825)(146.78046899,224.85696413)(146.03038444,225.60709872)
\curveto(145.28030122,226.35723464)(144.26282503,226.77871566)(143.20204619,226.77871566)
\curveto(142.14126735,226.77871566)(141.12379116,226.35723464)(140.37370794,225.60709872)
\curveto(139.62362339,224.85696413)(139.20217123,223.83941825)(139.20217123,222.77856676)
\curveto(139.20217123,221.71771527)(139.62362339,220.7001694)(140.37370794,219.95003481)
\curveto(141.12379116,219.19989888)(142.14126735,218.77841786)(143.20204619,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,85.1879959)
\curveto(266.44082938,85.1879959)(267.45830557,85.60947692)(268.20838879,86.35961284)
\curveto(268.95847334,87.10974743)(269.3799255,88.12729331)(269.3799255,89.1881448)
\curveto(269.3799255,90.24899629)(268.95847334,91.26654216)(268.20838879,92.01667675)
\curveto(267.45830557,92.76681268)(266.44082938,93.1882937)(265.38005054,93.1882937)
\curveto(264.3192717,93.1882937)(263.3017955,92.76681268)(262.55171229,92.01667675)
\curveto(261.80162773,91.26654216)(261.38017558,90.24899629)(261.38017558,89.1881448)
\curveto(261.38017558,88.12729331)(261.80162773,87.10974743)(262.55171229,86.35961284)
\curveto(263.3017955,85.60947692)(264.3192717,85.1879959)(265.38005054,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,85.1879959)
\curveto(266.44082938,85.1879959)(267.45830557,85.60947692)(268.20838879,86.35961284)
\curveto(268.95847334,87.10974743)(269.3799255,88.12729331)(269.3799255,89.1881448)
\curveto(269.3799255,90.24899629)(268.95847334,91.26654216)(268.20838879,92.01667675)
\curveto(267.45830557,92.76681268)(266.44082938,93.1882937)(265.38005054,93.1882937)
\curveto(264.3192717,93.1882937)(263.3017955,92.76681268)(262.55171229,92.01667675)
\curveto(261.80162773,91.26654216)(261.38017558,90.24899629)(261.38017558,89.1881448)
\curveto(261.38017558,88.12729331)(261.80162773,87.10974743)(262.55171229,86.35961284)
\curveto(263.3017955,85.60947692)(264.3192717,85.1879959)(265.38005054,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,81.9296959)
\curveto(243.63427101,81.9296959)(244.6517472,82.35117692)(245.40183042,83.10131285)
\curveto(246.15191497,83.85144744)(246.57336713,84.86899331)(246.57336713,85.9298448)
\curveto(246.57336713,86.99069629)(246.15191497,88.00824217)(245.40183042,88.75837676)
\curveto(244.6517472,89.50851268)(243.63427101,89.9299937)(242.57349217,89.9299937)
\curveto(241.51271333,89.9299937)(240.49523713,89.50851268)(239.74515392,88.75837676)
\curveto(238.99506936,88.00824217)(238.57361721,86.99069629)(238.57361721,85.9298448)
\curveto(238.57361721,84.86899331)(238.99506936,83.85144744)(239.74515392,83.10131285)
\curveto(240.49523713,82.35117692)(241.51271333,81.9296959)(242.57349217,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,81.9296959)
\curveto(243.63427101,81.9296959)(244.6517472,82.35117692)(245.40183042,83.10131285)
\curveto(246.15191497,83.85144744)(246.57336713,84.86899331)(246.57336713,85.9298448)
\curveto(246.57336713,86.99069629)(246.15191497,88.00824217)(245.40183042,88.75837676)
\curveto(244.6517472,89.50851268)(243.63427101,89.9299937)(242.57349217,89.9299937)
\curveto(241.51271333,89.9299937)(240.49523713,89.50851268)(239.74515392,88.75837676)
\curveto(238.99506936,88.00824217)(238.57361721,86.99069629)(238.57361721,85.9298448)
\curveto(238.57361721,84.86899331)(238.99506936,83.85144744)(239.74515392,83.10131285)
\curveto(240.49523713,82.35117692)(241.51271333,81.9296959)(242.57349217,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,266.02380851)
\curveto(377.21554436,266.02380851)(378.23302056,266.44528954)(378.98310378,267.19542546)
\curveto(379.73318833,267.94556005)(380.15464049,268.96310592)(380.15464049,270.02395741)
\curveto(380.15464049,271.0848089)(379.73318833,272.10235478)(378.98310378,272.85248937)
\curveto(378.23302056,273.60262529)(377.21554436,274.02410631)(376.15476553,274.02410631)
\curveto(375.09398669,274.02410631)(374.07651049,273.60262529)(373.32642727,272.85248937)
\curveto(372.57634272,272.10235478)(372.15489056,271.0848089)(372.15489056,270.02395741)
\curveto(372.15489056,268.96310592)(372.57634272,267.94556005)(373.32642727,267.19542546)
\curveto(374.07651049,266.44528954)(375.09398669,266.02380851)(376.15476553,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,266.02380851)
\curveto(377.21554436,266.02380851)(378.23302056,266.44528954)(378.98310378,267.19542546)
\curveto(379.73318833,267.94556005)(380.15464049,268.96310592)(380.15464049,270.02395741)
\curveto(380.15464049,271.0848089)(379.73318833,272.10235478)(378.98310378,272.85248937)
\curveto(378.23302056,273.60262529)(377.21554436,274.02410631)(376.15476553,274.02410631)
\curveto(375.09398669,274.02410631)(374.07651049,273.60262529)(373.32642727,272.85248937)
\curveto(372.57634272,272.10235478)(372.15489056,271.0848089)(372.15489056,270.02395741)
\curveto(372.15489056,268.96310592)(372.57634272,267.94556005)(373.32642727,267.19542546)
\curveto(374.07651049,266.44528954)(375.09398669,266.02380851)(376.15476553,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,235.06993819)
\curveto(105.16586201,235.06993819)(106.1833382,235.49141922)(106.93342142,236.24155514)
\curveto(107.68350597,236.99168973)(108.10495813,238.0092356)(108.10495813,239.07008709)
\curveto(108.10495813,240.13093858)(107.68350597,241.14848446)(106.93342142,241.89861905)
\curveto(106.1833382,242.64875497)(105.16586201,243.07023599)(104.10508317,243.07023599)
\curveto(103.04430433,243.07023599)(102.02682814,242.64875497)(101.27674492,241.89861905)
\curveto(100.52666037,241.14848446)(100.10520821,240.13093858)(100.10520821,239.07008709)
\curveto(100.10520821,238.0092356)(100.52666037,236.99168973)(101.27674492,236.24155514)
\curveto(102.02682814,235.49141922)(103.04430433,235.06993819)(104.10508317,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,235.06993819)
\curveto(105.16586201,235.06993819)(106.1833382,235.49141922)(106.93342142,236.24155514)
\curveto(107.68350597,236.99168973)(108.10495813,238.0092356)(108.10495813,239.07008709)
\curveto(108.10495813,240.13093858)(107.68350597,241.14848446)(106.93342142,241.89861905)
\curveto(106.1833382,242.64875497)(105.16586201,243.07023599)(104.10508317,243.07023599)
\curveto(103.04430433,243.07023599)(102.02682814,242.64875497)(101.27674492,241.89861905)
\curveto(100.52666037,241.14848446)(100.10520821,240.13093858)(100.10520821,239.07008709)
\curveto(100.10520821,238.0092356)(100.52666037,236.99168973)(101.27674492,236.24155514)
\curveto(102.02682814,235.49141922)(103.04430433,235.06993819)(104.10508317,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,292.09023901)
\curveto(243.63427101,292.09023901)(244.6517472,292.51172003)(245.40183042,293.26185596)
\curveto(246.15191497,294.01199054)(246.57336713,295.02953642)(246.57336713,296.09038791)
\curveto(246.57336713,297.1512394)(246.15191497,298.16878528)(245.40183042,298.91891987)
\curveto(244.6517472,299.66905579)(243.63427101,300.09053681)(242.57349217,300.09053681)
\curveto(241.51271333,300.09053681)(240.49523713,299.66905579)(239.74515392,298.91891987)
\curveto(238.99506936,298.16878528)(238.57361721,297.1512394)(238.57361721,296.09038791)
\curveto(238.57361721,295.02953642)(238.99506936,294.01199054)(239.74515392,293.26185596)
\curveto(240.49523713,292.51172003)(241.51271333,292.09023901)(242.57349217,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,292.09023901)
\curveto(243.63427101,292.09023901)(244.6517472,292.51172003)(245.40183042,293.26185596)
\curveto(246.15191497,294.01199054)(246.57336713,295.02953642)(246.57336713,296.09038791)
\curveto(246.57336713,297.1512394)(246.15191497,298.16878528)(245.40183042,298.91891987)
\curveto(244.6517472,299.66905579)(243.63427101,300.09053681)(242.57349217,300.09053681)
\curveto(241.51271333,300.09053681)(240.49523713,299.66905579)(239.74515392,298.91891987)
\curveto(238.99506936,298.16878528)(238.57361721,297.1512394)(238.57361721,296.09038791)
\curveto(238.57361721,295.02953642)(238.99506936,294.01199054)(239.74515392,293.26185596)
\curveto(240.49523713,292.51172003)(241.51271333,292.09023901)(242.57349217,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,52.60495523)
\curveto(92.1335444,52.60495523)(93.15102059,53.02643626)(93.90110381,53.77657218)
\curveto(94.65118836,54.52670677)(95.07264052,55.54425264)(95.07264052,56.60510413)
\curveto(95.07264052,57.66595562)(94.65118836,58.6835015)(93.90110381,59.43363609)
\curveto(93.15102059,60.18377201)(92.1335444,60.60525303)(91.07276556,60.60525303)
\curveto(90.01198672,60.60525303)(88.99451053,60.18377201)(88.24442731,59.43363609)
\curveto(87.49434275,58.6835015)(87.0728906,57.66595562)(87.0728906,56.60510413)
\curveto(87.0728906,55.54425264)(87.49434275,54.52670677)(88.24442731,53.77657218)
\curveto(88.99451053,53.02643626)(90.01198672,52.60495523)(91.07276556,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,52.60495523)
\curveto(92.1335444,52.60495523)(93.15102059,53.02643626)(93.90110381,53.77657218)
\curveto(94.65118836,54.52670677)(95.07264052,55.54425264)(95.07264052,56.60510413)
\curveto(95.07264052,57.66595562)(94.65118836,58.6835015)(93.90110381,59.43363609)
\curveto(93.15102059,60.18377201)(92.1335444,60.60525303)(91.07276556,60.60525303)
\curveto(90.01198672,60.60525303)(88.99451053,60.18377201)(88.24442731,59.43363609)
\curveto(87.49434275,58.6835015)(87.0728906,57.66595562)(87.0728906,56.60510413)
\curveto(87.0728906,55.54425264)(87.49434275,54.52670677)(88.24442731,53.77657218)
\curveto(88.99451053,53.02643626)(90.01198672,52.60495523)(91.07276556,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,336.07732966)
\curveto(391.87691058,336.07732966)(392.89438678,336.49881069)(393.64446999,337.24894661)
\curveto(394.39455455,337.9990812)(394.8160067,339.01662708)(394.8160067,340.07747857)
\curveto(394.8160067,341.13833005)(394.39455455,342.15587593)(393.64446999,342.90601052)
\curveto(392.89438678,343.65614644)(391.87691058,344.07762747)(390.81613174,344.07762747)
\curveto(389.7553529,344.07762747)(388.73787671,343.65614644)(387.98779349,342.90601052)
\curveto(387.23770894,342.15587593)(386.81625678,341.13833005)(386.81625678,340.07747857)
\curveto(386.81625678,339.01662708)(387.23770894,337.9990812)(387.98779349,337.24894661)
\curveto(388.73787671,336.49881069)(389.7553529,336.07732966)(390.81613174,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,336.07732966)
\curveto(391.87691058,336.07732966)(392.89438678,336.49881069)(393.64446999,337.24894661)
\curveto(394.39455455,337.9990812)(394.8160067,339.01662708)(394.8160067,340.07747857)
\curveto(394.8160067,341.13833005)(394.39455455,342.15587593)(393.64446999,342.90601052)
\curveto(392.89438678,343.65614644)(391.87691058,344.07762747)(390.81613174,344.07762747)
\curveto(389.7553529,344.07762747)(388.73787671,343.65614644)(387.98779349,342.90601052)
\curveto(387.23770894,342.15587593)(386.81625678,341.13833005)(386.81625678,340.07747857)
\curveto(386.81625678,339.01662708)(387.23770894,337.9990812)(387.98779349,337.24894661)
\curveto(388.73787671,336.49881069)(389.7553529,336.07732966)(390.81613174,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,314.89835934)
\curveto(277.84409839,314.89835934)(278.86157458,315.31984036)(279.6116578,316.06997628)
\curveto(280.36174235,316.82011087)(280.78319451,317.83765675)(280.78319451,318.89850824)
\curveto(280.78319451,319.95935973)(280.36174235,320.9769056)(279.6116578,321.72704019)
\curveto(278.86157458,322.47717612)(277.84409839,322.89865714)(276.78331955,322.89865714)
\curveto(275.72254071,322.89865714)(274.70506452,322.47717612)(273.9549813,321.72704019)
\curveto(273.20489675,320.9769056)(272.78344459,319.95935973)(272.78344459,318.89850824)
\curveto(272.78344459,317.83765675)(273.20489675,316.82011087)(273.9549813,316.06997628)
\curveto(274.70506452,315.31984036)(275.72254071,314.89835934)(276.78331955,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,314.89835934)
\curveto(277.84409839,314.89835934)(278.86157458,315.31984036)(279.6116578,316.06997628)
\curveto(280.36174235,316.82011087)(280.78319451,317.83765675)(280.78319451,318.89850824)
\curveto(280.78319451,319.95935973)(280.36174235,320.9769056)(279.6116578,321.72704019)
\curveto(278.86157458,322.47717612)(277.84409839,322.89865714)(276.78331955,322.89865714)
\curveto(275.72254071,322.89865714)(274.70506452,322.47717612)(273.9549813,321.72704019)
\curveto(273.20489675,320.9769056)(272.78344459,319.95935973)(272.78344459,318.89850824)
\curveto(272.78344459,317.83765675)(273.20489675,316.82011087)(273.9549813,316.06997628)
\curveto(274.70506452,315.31984036)(275.72254071,314.89835934)(276.78331955,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,313.26920934)
\curveto(160.55322968,313.26920934)(161.57070587,313.69069036)(162.32078909,314.44082628)
\curveto(163.07087364,315.19096087)(163.4923258,316.20850675)(163.4923258,317.26935824)
\curveto(163.4923258,318.33020973)(163.07087364,319.3477556)(162.32078909,320.09789019)
\curveto(161.57070587,320.84802612)(160.55322968,321.26950714)(159.49245084,321.26950714)
\curveto(158.431672,321.26950714)(157.41419581,320.84802612)(156.66411259,320.09789019)
\curveto(155.91402804,319.3477556)(155.49257588,318.33020973)(155.49257588,317.26935824)
\curveto(155.49257588,316.20850675)(155.91402804,315.19096087)(156.66411259,314.44082628)
\curveto(157.41419581,313.69069036)(158.431672,313.26920934)(159.49245084,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,313.26920934)
\curveto(160.55322968,313.26920934)(161.57070587,313.69069036)(162.32078909,314.44082628)
\curveto(163.07087364,315.19096087)(163.4923258,316.20850675)(163.4923258,317.26935824)
\curveto(163.4923258,318.33020973)(163.07087364,319.3477556)(162.32078909,320.09789019)
\curveto(161.57070587,320.84802612)(160.55322968,321.26950714)(159.49245084,321.26950714)
\curveto(158.431672,321.26950714)(157.41419581,320.84802612)(156.66411259,320.09789019)
\curveto(155.91402804,319.3477556)(155.49257588,318.33020973)(155.49257588,317.26935824)
\curveto(155.49257588,316.20850675)(155.91402804,315.19096087)(156.66411259,314.44082628)
\curveto(157.41419581,313.69069036)(158.431672,313.26920934)(159.49245084,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,298.60685935)
\curveto(356.03802443,298.60685935)(357.05550062,299.02834037)(357.80558384,299.7784763)
\curveto(358.55566839,300.52861089)(358.97712055,301.54615676)(358.97712055,302.60700825)
\curveto(358.97712055,303.66785974)(358.55566839,304.68540562)(357.80558384,305.43554021)
\curveto(357.05550062,306.18567613)(356.03802443,306.60715715)(354.97724559,306.60715715)
\curveto(353.91646675,306.60715715)(352.89899055,306.18567613)(352.14890734,305.43554021)
\curveto(351.39882278,304.68540562)(350.97737063,303.66785974)(350.97737063,302.60700825)
\curveto(350.97737063,301.54615676)(351.39882278,300.52861089)(352.14890734,299.7784763)
\curveto(352.89899055,299.02834037)(353.91646675,298.60685935)(354.97724559,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,298.60685935)
\curveto(356.03802443,298.60685935)(357.05550062,299.02834037)(357.80558384,299.7784763)
\curveto(358.55566839,300.52861089)(358.97712055,301.54615676)(358.97712055,302.60700825)
\curveto(358.97712055,303.66785974)(358.55566839,304.68540562)(357.80558384,305.43554021)
\curveto(357.05550062,306.18567613)(356.03802443,306.60715715)(354.97724559,306.60715715)
\curveto(353.91646675,306.60715715)(352.89899055,306.18567613)(352.14890734,305.43554021)
\curveto(351.39882278,304.68540562)(350.97737063,303.66785974)(350.97737063,302.60700825)
\curveto(350.97737063,301.54615676)(351.39882278,300.52861089)(352.14890734,299.7784763)
\curveto(352.89899055,299.02834037)(353.91646675,298.60685935)(354.97724559,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,181.3079272)
\curveto(95.39162126,181.3079272)(96.40909745,181.72940822)(97.15918067,182.47954415)
\curveto(97.90926522,183.22967874)(98.33071738,184.24722461)(98.33071738,185.3080761)
\curveto(98.33071738,186.36892759)(97.90926522,187.38647347)(97.15918067,188.13660806)
\curveto(96.40909745,188.88674398)(95.39162126,189.308225)(94.33084242,189.308225)
\curveto(93.27006358,189.308225)(92.25258739,188.88674398)(91.50250417,188.13660806)
\curveto(90.75241962,187.38647347)(90.33096746,186.36892759)(90.33096746,185.3080761)
\curveto(90.33096746,184.24722461)(90.75241962,183.22967874)(91.50250417,182.47954415)
\curveto(92.25258739,181.72940822)(93.27006358,181.3079272)(94.33084242,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,181.3079272)
\curveto(95.39162126,181.3079272)(96.40909745,181.72940822)(97.15918067,182.47954415)
\curveto(97.90926522,183.22967874)(98.33071738,184.24722461)(98.33071738,185.3080761)
\curveto(98.33071738,186.36892759)(97.90926522,187.38647347)(97.15918067,188.13660806)
\curveto(96.40909745,188.88674398)(95.39162126,189.308225)(94.33084242,189.308225)
\curveto(93.27006358,189.308225)(92.25258739,188.88674398)(91.50250417,188.13660806)
\curveto(90.75241962,187.38647347)(90.33096746,186.36892759)(90.33096746,185.3080761)
\curveto(90.33096746,184.24722461)(90.75241962,183.22967874)(91.50250417,182.47954415)
\curveto(92.25258739,181.72940822)(93.27006358,181.3079272)(94.33084242,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,134.06253655)
\curveto(256.66657845,134.06253655)(257.68405464,134.48401757)(258.43413786,135.23415349)
\curveto(259.18422241,135.98428808)(259.60567457,137.00183396)(259.60567457,138.06268545)
\curveto(259.60567457,139.12353694)(259.18422241,140.14108281)(258.43413786,140.8912174)
\curveto(257.68405464,141.64135333)(256.66657845,142.06283435)(255.60579961,142.06283435)
\curveto(254.54502077,142.06283435)(253.52754458,141.64135333)(252.77746136,140.8912174)
\curveto(252.02737681,140.14108281)(251.60592465,139.12353694)(251.60592465,138.06268545)
\curveto(251.60592465,137.00183396)(252.02737681,135.98428808)(252.77746136,135.23415349)
\curveto(253.52754458,134.48401757)(254.54502077,134.06253655)(255.60579961,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,134.06253655)
\curveto(256.66657845,134.06253655)(257.68405464,134.48401757)(258.43413786,135.23415349)
\curveto(259.18422241,135.98428808)(259.60567457,137.00183396)(259.60567457,138.06268545)
\curveto(259.60567457,139.12353694)(259.18422241,140.14108281)(258.43413786,140.8912174)
\curveto(257.68405464,141.64135333)(256.66657845,142.06283435)(255.60579961,142.06283435)
\curveto(254.54502077,142.06283435)(253.52754458,141.64135333)(252.77746136,140.8912174)
\curveto(252.02737681,140.14108281)(251.60592465,139.12353694)(251.60592465,138.06268545)
\curveto(251.60592465,137.00183396)(252.02737681,135.98428808)(252.77746136,135.23415349)
\curveto(253.52754458,134.48401757)(254.54502077,134.06253655)(255.60579961,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,96.59206623)
\curveto(129.60145881,96.59206623)(130.618935,97.01354726)(131.36901822,97.76368318)
\curveto(132.11910278,98.51381777)(132.54055493,99.53136365)(132.54055493,100.59221513)
\curveto(132.54055493,101.65306662)(132.11910278,102.6706125)(131.36901822,103.42074709)
\curveto(130.618935,104.17088301)(129.60145881,104.59236404)(128.54067997,104.59236404)
\curveto(127.47990113,104.59236404)(126.46242494,104.17088301)(125.71234172,103.42074709)
\curveto(124.96225717,102.6706125)(124.54080501,101.65306662)(124.54080501,100.59221513)
\curveto(124.54080501,99.53136365)(124.96225717,98.51381777)(125.71234172,97.76368318)
\curveto(126.46242494,97.01354726)(127.47990113,96.59206623)(128.54067997,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,96.59206623)
\curveto(129.60145881,96.59206623)(130.618935,97.01354726)(131.36901822,97.76368318)
\curveto(132.11910278,98.51381777)(132.54055493,99.53136365)(132.54055493,100.59221513)
\curveto(132.54055493,101.65306662)(132.11910278,102.6706125)(131.36901822,103.42074709)
\curveto(130.618935,104.17088301)(129.60145881,104.59236404)(128.54067997,104.59236404)
\curveto(127.47990113,104.59236404)(126.46242494,104.17088301)(125.71234172,103.42074709)
\curveto(124.96225717,102.6706125)(124.54080501,101.65306662)(124.54080501,100.59221513)
\curveto(124.54080501,99.53136365)(124.96225717,98.51381777)(125.71234172,97.76368318)
\curveto(126.46242494,97.01354726)(127.47990113,96.59206623)(128.54067997,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,270.91127885)
\curveto(199.6501927,270.91127885)(200.66766889,271.33275988)(201.41775211,272.0828958)
\curveto(202.16783666,272.83303039)(202.58928882,273.85057627)(202.58928882,274.91142776)
\curveto(202.58928882,275.97227924)(202.16783666,276.98982512)(201.41775211,277.73995971)
\curveto(200.66766889,278.49009563)(199.6501927,278.91157666)(198.58941386,278.91157666)
\curveto(197.52863502,278.91157666)(196.51115883,278.49009563)(195.76107561,277.73995971)
\curveto(195.01099106,276.98982512)(194.5895389,275.97227924)(194.5895389,274.91142776)
\curveto(194.5895389,273.85057627)(195.01099106,272.83303039)(195.76107561,272.0828958)
\curveto(196.51115883,271.33275988)(197.52863502,270.91127885)(198.58941386,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,270.91127885)
\curveto(199.6501927,270.91127885)(200.66766889,271.33275988)(201.41775211,272.0828958)
\curveto(202.16783666,272.83303039)(202.58928882,273.85057627)(202.58928882,274.91142776)
\curveto(202.58928882,275.97227924)(202.16783666,276.98982512)(201.41775211,277.73995971)
\curveto(200.66766889,278.49009563)(199.6501927,278.91157666)(198.58941386,278.91157666)
\curveto(197.52863502,278.91157666)(196.51115883,278.49009563)(195.76107561,277.73995971)
\curveto(195.01099106,276.98982512)(194.5895389,275.97227924)(194.5895389,274.91142776)
\curveto(194.5895389,273.85057627)(195.01099106,272.83303039)(195.76107561,272.0828958)
\curveto(196.51115883,271.33275988)(197.52863502,270.91127885)(198.58941386,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,283.94449919)
\curveto(272.9569831,283.94449919)(273.97445929,284.36598021)(274.72454251,285.11611614)
\curveto(275.47462706,285.86625072)(275.89607922,286.8837966)(275.89607922,287.94464809)
\curveto(275.89607922,289.00549958)(275.47462706,290.02304546)(274.72454251,290.77318005)
\curveto(273.97445929,291.52331597)(272.9569831,291.94479699)(271.89620426,291.94479699)
\curveto(270.83542542,291.94479699)(269.81794923,291.52331597)(269.06786601,290.77318005)
\curveto(268.31778146,290.02304546)(267.8963293,289.00549958)(267.8963293,287.94464809)
\curveto(267.8963293,286.8837966)(268.31778146,285.86625072)(269.06786601,285.11611614)
\curveto(269.81794923,284.36598021)(270.83542542,283.94449919)(271.89620426,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,283.94449919)
\curveto(272.9569831,283.94449919)(273.97445929,284.36598021)(274.72454251,285.11611614)
\curveto(275.47462706,285.86625072)(275.89607922,286.8837966)(275.89607922,287.94464809)
\curveto(275.89607922,289.00549958)(275.47462706,290.02304546)(274.72454251,290.77318005)
\curveto(273.97445929,291.52331597)(272.9569831,291.94479699)(271.89620426,291.94479699)
\curveto(270.83542542,291.94479699)(269.81794923,291.52331597)(269.06786601,290.77318005)
\curveto(268.31778146,290.02304546)(267.8963293,289.00549958)(267.8963293,287.94464809)
\curveto(267.8963293,286.8837966)(268.31778146,285.86625072)(269.06786601,285.11611614)
\curveto(269.81794923,284.36598021)(270.83542542,283.94449919)(271.89620426,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,223.66586786)
\curveto(282.73123402,223.66586786)(283.74871022,224.08734888)(284.49879344,224.8374848)
\curveto(285.24887799,225.58761939)(285.67033015,226.60516527)(285.67033015,227.66601676)
\curveto(285.67033015,228.72686825)(285.24887799,229.74441412)(284.49879344,230.49454871)
\curveto(283.74871022,231.24468464)(282.73123402,231.66616566)(281.67045518,231.66616566)
\curveto(280.60967635,231.66616566)(279.59220015,231.24468464)(278.84211693,230.49454871)
\curveto(278.09203238,229.74441412)(277.67058022,228.72686825)(277.67058022,227.66601676)
\curveto(277.67058022,226.60516527)(278.09203238,225.58761939)(278.84211693,224.8374848)
\curveto(279.59220015,224.08734888)(280.60967635,223.66586786)(281.67045518,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,223.66586786)
\curveto(282.73123402,223.66586786)(283.74871022,224.08734888)(284.49879344,224.8374848)
\curveto(285.24887799,225.58761939)(285.67033015,226.60516527)(285.67033015,227.66601676)
\curveto(285.67033015,228.72686825)(285.24887799,229.74441412)(284.49879344,230.49454871)
\curveto(283.74871022,231.24468464)(282.73123402,231.66616566)(281.67045518,231.66616566)
\curveto(280.60967635,231.66616566)(279.59220015,231.24468464)(278.84211693,230.49454871)
\curveto(278.09203238,229.74441412)(277.67058022,228.72686825)(277.67058022,227.66601676)
\curveto(277.67058022,226.60516527)(278.09203238,225.58761939)(278.84211693,224.8374848)
\curveto(279.59220015,224.08734888)(280.60967635,223.66586786)(281.67045518,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,179.6787772)
\curveto(367.44131378,179.6787772)(368.45878998,180.10025822)(369.20887319,180.85039415)
\curveto(369.95895775,181.60052874)(370.3804099,182.61807461)(370.3804099,183.6789261)
\curveto(370.3804099,184.73977759)(369.95895775,185.75732347)(369.20887319,186.50745806)
\curveto(368.45878998,187.25759398)(367.44131378,187.679075)(366.38053494,187.679075)
\curveto(365.3197561,187.679075)(364.30227991,187.25759398)(363.55219669,186.50745806)
\curveto(362.80211214,185.75732347)(362.38065998,184.73977759)(362.38065998,183.6789261)
\curveto(362.38065998,182.61807461)(362.80211214,181.60052874)(363.55219669,180.85039415)
\curveto(364.30227991,180.10025822)(365.3197561,179.6787772)(366.38053494,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,179.6787772)
\curveto(367.44131378,179.6787772)(368.45878998,180.10025822)(369.20887319,180.85039415)
\curveto(369.95895775,181.60052874)(370.3804099,182.61807461)(370.3804099,183.6789261)
\curveto(370.3804099,184.73977759)(369.95895775,185.75732347)(369.20887319,186.50745806)
\curveto(368.45878998,187.25759398)(367.44131378,187.679075)(366.38053494,187.679075)
\curveto(365.3197561,187.679075)(364.30227991,187.25759398)(363.55219669,186.50745806)
\curveto(362.80211214,185.75732347)(362.38065998,184.73977759)(362.38065998,183.6789261)
\curveto(362.38065998,182.61807461)(362.80211214,181.60052874)(363.55219669,180.85039415)
\curveto(364.30227991,180.10025822)(365.3197561,179.6787772)(366.38053494,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,368.66036524)
\curveto(406.5382768,368.66036524)(407.55575299,369.08184627)(408.30583621,369.83198219)
\curveto(409.05592076,370.58211678)(409.47737292,371.59966265)(409.47737292,372.66051414)
\curveto(409.47737292,373.72136563)(409.05592076,374.73891151)(408.30583621,375.4890461)
\curveto(407.55575299,376.23918202)(406.5382768,376.66066304)(405.47749796,376.66066304)
\curveto(404.41671912,376.66066304)(403.39924293,376.23918202)(402.64915971,375.4890461)
\curveto(401.89907516,374.73891151)(401.477623,373.72136563)(401.477623,372.66051414)
\curveto(401.477623,371.59966265)(401.89907516,370.58211678)(402.64915971,369.83198219)
\curveto(403.39924293,369.08184627)(404.41671912,368.66036524)(405.47749796,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,368.66036524)
\curveto(406.5382768,368.66036524)(407.55575299,369.08184627)(408.30583621,369.83198219)
\curveto(409.05592076,370.58211678)(409.47737292,371.59966265)(409.47737292,372.66051414)
\curveto(409.47737292,373.72136563)(409.05592076,374.73891151)(408.30583621,375.4890461)
\curveto(407.55575299,376.23918202)(406.5382768,376.66066304)(405.47749796,376.66066304)
\curveto(404.41671912,376.66066304)(403.39924293,376.23918202)(402.64915971,375.4890461)
\curveto(401.89907516,374.73891151)(401.477623,373.72136563)(401.477623,372.66051414)
\curveto(401.477623,371.59966265)(401.89907516,370.58211678)(402.64915971,369.83198219)
\curveto(403.39924293,369.08184627)(404.41671912,368.66036524)(405.47749796,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,217.14926786)
\curveto(310.42490769,217.14926786)(311.44238388,217.57074888)(312.1924671,218.32088481)
\curveto(312.94255165,219.0710194)(313.36400381,220.08856527)(313.36400381,221.14941676)
\curveto(313.36400381,222.21026825)(312.94255165,223.22781413)(312.1924671,223.97794872)
\curveto(311.44238388,224.72808464)(310.42490769,225.14956566)(309.36412885,225.14956566)
\curveto(308.30335001,225.14956566)(307.28587381,224.72808464)(306.5357906,223.97794872)
\curveto(305.78570604,223.22781413)(305.36425389,222.21026825)(305.36425389,221.14941676)
\curveto(305.36425389,220.08856527)(305.78570604,219.0710194)(306.5357906,218.32088481)
\curveto(307.28587381,217.57074888)(308.30335001,217.14926786)(309.36412885,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,217.14926786)
\curveto(310.42490769,217.14926786)(311.44238388,217.57074888)(312.1924671,218.32088481)
\curveto(312.94255165,219.0710194)(313.36400381,220.08856527)(313.36400381,221.14941676)
\curveto(313.36400381,222.21026825)(312.94255165,223.22781413)(312.1924671,223.97794872)
\curveto(311.44238388,224.72808464)(310.42490769,225.14956566)(309.36412885,225.14956566)
\curveto(308.30335001,225.14956566)(307.28587381,224.72808464)(306.5357906,223.97794872)
\curveto(305.78570604,223.22781413)(305.36425389,222.21026825)(305.36425389,221.14941676)
\curveto(305.36425389,220.08856527)(305.78570604,219.0710194)(306.5357906,218.32088481)
\curveto(307.28587381,217.57074888)(308.30335001,217.14926786)(309.36412885,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,182.93709754)
\curveto(95.39162126,182.93709754)(96.40909745,183.35857857)(97.15918067,184.10871449)
\curveto(97.90926522,184.85884908)(98.33071738,185.87639496)(98.33071738,186.93724645)
\curveto(98.33071738,187.99809793)(97.90926522,189.01564381)(97.15918067,189.7657784)
\curveto(96.40909745,190.51591432)(95.39162126,190.93739535)(94.33084242,190.93739535)
\curveto(93.27006358,190.93739535)(92.25258739,190.51591432)(91.50250417,189.7657784)
\curveto(90.75241962,189.01564381)(90.33096746,187.99809793)(90.33096746,186.93724645)
\curveto(90.33096746,185.87639496)(90.75241962,184.85884908)(91.50250417,184.10871449)
\curveto(92.25258739,183.35857857)(93.27006358,182.93709754)(94.33084242,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,182.93709754)
\curveto(95.39162126,182.93709754)(96.40909745,183.35857857)(97.15918067,184.10871449)
\curveto(97.90926522,184.85884908)(98.33071738,185.87639496)(98.33071738,186.93724645)
\curveto(98.33071738,187.99809793)(97.90926522,189.01564381)(97.15918067,189.7657784)
\curveto(96.40909745,190.51591432)(95.39162126,190.93739535)(94.33084242,190.93739535)
\curveto(93.27006358,190.93739535)(92.25258739,190.51591432)(91.50250417,189.7657784)
\curveto(90.75241962,189.01564381)(90.33096746,187.99809793)(90.33096746,186.93724645)
\curveto(90.33096746,185.87639496)(90.75241962,184.85884908)(91.50250417,184.10871449)
\curveto(92.25258739,183.35857857)(93.27006358,182.93709754)(94.33084242,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,261.13635852)
\curveto(95.39162126,261.13635852)(96.40909745,261.55783954)(97.15918067,262.30797546)
\curveto(97.90926522,263.05811005)(98.33071738,264.07565593)(98.33071738,265.13650742)
\curveto(98.33071738,266.19735891)(97.90926522,267.21490478)(97.15918067,267.96503937)
\curveto(96.40909745,268.7151753)(95.39162126,269.13665632)(94.33084242,269.13665632)
\curveto(93.27006358,269.13665632)(92.25258739,268.7151753)(91.50250417,267.96503937)
\curveto(90.75241962,267.21490478)(90.33096746,266.19735891)(90.33096746,265.13650742)
\curveto(90.33096746,264.07565593)(90.75241962,263.05811005)(91.50250417,262.30797546)
\curveto(92.25258739,261.55783954)(93.27006358,261.13635852)(94.33084242,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,261.13635852)
\curveto(95.39162126,261.13635852)(96.40909745,261.55783954)(97.15918067,262.30797546)
\curveto(97.90926522,263.05811005)(98.33071738,264.07565593)(98.33071738,265.13650742)
\curveto(98.33071738,266.19735891)(97.90926522,267.21490478)(97.15918067,267.96503937)
\curveto(96.40909745,268.7151753)(95.39162126,269.13665632)(94.33084242,269.13665632)
\curveto(93.27006358,269.13665632)(92.25258739,268.7151753)(91.50250417,267.96503937)
\curveto(90.75241962,267.21490478)(90.33096746,266.19735891)(90.33096746,265.13650742)
\curveto(90.33096746,264.07565593)(90.75241962,263.05811005)(91.50250417,262.30797546)
\curveto(92.25258739,261.55783954)(93.27006358,261.13635852)(94.33084242,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,288.83193901)
\curveto(382.10268,288.83193901)(383.12015619,289.25342004)(383.87023941,290.00355596)
\curveto(384.62032396,290.75369055)(385.04177612,291.77123642)(385.04177612,292.83208791)
\curveto(385.04177612,293.8929394)(384.62032396,294.91048528)(383.87023941,295.66061987)
\curveto(383.12015619,296.41075579)(382.10268,296.83223681)(381.04190116,296.83223681)
\curveto(379.98112232,296.83223681)(378.96364613,296.41075579)(378.21356291,295.66061987)
\curveto(377.46347836,294.91048528)(377.0420262,293.8929394)(377.0420262,292.83208791)
\curveto(377.0420262,291.77123642)(377.46347836,290.75369055)(378.21356291,290.00355596)
\curveto(378.96364613,289.25342004)(379.98112232,288.83193901)(381.04190116,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,288.83193901)
\curveto(382.10268,288.83193901)(383.12015619,289.25342004)(383.87023941,290.00355596)
\curveto(384.62032396,290.75369055)(385.04177612,291.77123642)(385.04177612,292.83208791)
\curveto(385.04177612,293.8929394)(384.62032396,294.91048528)(383.87023941,295.66061987)
\curveto(383.12015619,296.41075579)(382.10268,296.83223681)(381.04190116,296.83223681)
\curveto(379.98112232,296.83223681)(378.96364613,296.41075579)(378.21356291,295.66061987)
\curveto(377.46347836,294.91048528)(377.0420262,293.8929394)(377.0420262,292.83208791)
\curveto(377.0420262,291.77123642)(377.46347836,290.75369055)(378.21356291,290.00355596)
\curveto(378.96364613,289.25342004)(379.98112232,288.83193901)(381.04190116,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,178.0496272)
\curveto(391.87691058,178.0496272)(392.89438678,178.47110823)(393.64446999,179.22124415)
\curveto(394.39455455,179.97137874)(394.8160067,180.98892462)(394.8160067,182.0497761)
\curveto(394.8160067,183.11062759)(394.39455455,184.12817347)(393.64446999,184.87830806)
\curveto(392.89438678,185.62844398)(391.87691058,186.049925)(390.81613174,186.049925)
\curveto(389.7553529,186.049925)(388.73787671,185.62844398)(387.98779349,184.87830806)
\curveto(387.23770894,184.12817347)(386.81625678,183.11062759)(386.81625678,182.0497761)
\curveto(386.81625678,180.98892462)(387.23770894,179.97137874)(387.98779349,179.22124415)
\curveto(388.73787671,178.47110823)(389.7553529,178.0496272)(390.81613174,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,178.0496272)
\curveto(391.87691058,178.0496272)(392.89438678,178.47110823)(393.64446999,179.22124415)
\curveto(394.39455455,179.97137874)(394.8160067,180.98892462)(394.8160067,182.0497761)
\curveto(394.8160067,183.11062759)(394.39455455,184.12817347)(393.64446999,184.87830806)
\curveto(392.89438678,185.62844398)(391.87691058,186.049925)(390.81613174,186.049925)
\curveto(389.7553529,186.049925)(388.73787671,185.62844398)(387.98779349,184.87830806)
\curveto(387.23770894,184.12817347)(386.81625678,183.11062759)(386.81625678,182.0497761)
\curveto(386.81625678,180.98892462)(387.23770894,179.97137874)(387.98779349,179.22124415)
\curveto(388.73787671,178.47110823)(389.7553529,178.0496272)(390.81613174,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,332.81902967)
\curveto(396.76400553,332.81902967)(397.78148172,333.24051069)(398.53156494,333.99064661)
\curveto(399.28164949,334.7407812)(399.70310165,335.75832708)(399.70310165,336.81917857)
\curveto(399.70310165,337.88003006)(399.28164949,338.89757593)(398.53156494,339.64771052)
\curveto(397.78148172,340.39784645)(396.76400553,340.81932747)(395.70322669,340.81932747)
\curveto(394.64244785,340.81932747)(393.62497166,340.39784645)(392.87488844,339.64771052)
\curveto(392.12480389,338.89757593)(391.70335173,337.88003006)(391.70335173,336.81917857)
\curveto(391.70335173,335.75832708)(392.12480389,334.7407812)(392.87488844,333.99064661)
\curveto(393.62497166,333.24051069)(394.64244785,332.81902967)(395.70322669,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,332.81902967)
\curveto(396.76400553,332.81902967)(397.78148172,333.24051069)(398.53156494,333.99064661)
\curveto(399.28164949,334.7407812)(399.70310165,335.75832708)(399.70310165,336.81917857)
\curveto(399.70310165,337.88003006)(399.28164949,338.89757593)(398.53156494,339.64771052)
\curveto(397.78148172,340.39784645)(396.76400553,340.81932747)(395.70322669,340.81932747)
\curveto(394.64244785,340.81932747)(393.62497166,340.39784645)(392.87488844,339.64771052)
\curveto(392.12480389,338.89757593)(391.70335173,337.88003006)(391.70335173,336.81917857)
\curveto(391.70335173,335.75832708)(392.12480389,334.7407812)(392.87488844,333.99064661)
\curveto(393.62497166,333.24051069)(394.64244785,332.81902967)(395.70322669,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,169.90387721)
\curveto(176.84361398,169.90387721)(177.86109018,170.32535823)(178.61117339,171.07549416)
\curveto(179.36125795,171.82562874)(179.7827101,172.84317462)(179.7827101,173.90402611)
\curveto(179.7827101,174.9648776)(179.36125795,175.98242348)(178.61117339,176.73255807)
\curveto(177.86109018,177.48269399)(176.84361398,177.90417501)(175.78283514,177.90417501)
\curveto(174.7220563,177.90417501)(173.70458011,177.48269399)(172.95449689,176.73255807)
\curveto(172.20441234,175.98242348)(171.78296018,174.9648776)(171.78296018,173.90402611)
\curveto(171.78296018,172.84317462)(172.20441234,171.82562874)(172.95449689,171.07549416)
\curveto(173.70458011,170.32535823)(174.7220563,169.90387721)(175.78283514,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,169.90387721)
\curveto(176.84361398,169.90387721)(177.86109018,170.32535823)(178.61117339,171.07549416)
\curveto(179.36125795,171.82562874)(179.7827101,172.84317462)(179.7827101,173.90402611)
\curveto(179.7827101,174.9648776)(179.36125795,175.98242348)(178.61117339,176.73255807)
\curveto(177.86109018,177.48269399)(176.84361398,177.90417501)(175.78283514,177.90417501)
\curveto(174.7220563,177.90417501)(173.70458011,177.48269399)(172.95449689,176.73255807)
\curveto(172.20441234,175.98242348)(171.78296018,174.9648776)(171.78296018,173.90402611)
\curveto(171.78296018,172.84317462)(172.20441234,171.82562874)(172.95449689,171.07549416)
\curveto(173.70458011,170.32535823)(174.7220563,169.90387721)(175.78283514,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,223.66586786)
\curveto(316.94106141,223.66586786)(317.9585376,224.08734888)(318.70862082,224.8374848)
\curveto(319.45870537,225.58761939)(319.88015753,226.60516527)(319.88015753,227.66601676)
\curveto(319.88015753,228.72686825)(319.45870537,229.74441412)(318.70862082,230.49454871)
\curveto(317.9585376,231.24468464)(316.94106141,231.66616566)(315.88028257,231.66616566)
\curveto(314.81950373,231.66616566)(313.80202754,231.24468464)(313.05194432,230.49454871)
\curveto(312.30185977,229.74441412)(311.88040761,228.72686825)(311.88040761,227.66601676)
\curveto(311.88040761,226.60516527)(312.30185977,225.58761939)(313.05194432,224.8374848)
\curveto(313.80202754,224.08734888)(314.81950373,223.66586786)(315.88028257,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,223.66586786)
\curveto(316.94106141,223.66586786)(317.9585376,224.08734888)(318.70862082,224.8374848)
\curveto(319.45870537,225.58761939)(319.88015753,226.60516527)(319.88015753,227.66601676)
\curveto(319.88015753,228.72686825)(319.45870537,229.74441412)(318.70862082,230.49454871)
\curveto(317.9585376,231.24468464)(316.94106141,231.66616566)(315.88028257,231.66616566)
\curveto(314.81950373,231.66616566)(313.80202754,231.24468464)(313.05194432,230.49454871)
\curveto(312.30185977,229.74441412)(311.88040761,228.72686825)(311.88040761,227.66601676)
\curveto(311.88040761,226.60516527)(312.30185977,225.58761939)(313.05194432,224.8374848)
\curveto(313.80202754,224.08734888)(314.81950373,223.66586786)(315.88028257,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,303.49429917)
\curveto(110.0529773,303.49429917)(111.0704535,303.9157802)(111.82053671,304.66591612)
\curveto(112.57062127,305.41605071)(112.99207342,306.43359659)(112.99207342,307.49444807)
\curveto(112.99207342,308.55529956)(112.57062127,309.57284544)(111.82053671,310.32298003)
\curveto(111.0704535,311.07311595)(110.0529773,311.49459697)(108.99219846,311.49459697)
\curveto(107.93141962,311.49459697)(106.91394343,311.07311595)(106.16386021,310.32298003)
\curveto(105.41377566,309.57284544)(104.9923235,308.55529956)(104.9923235,307.49444807)
\curveto(104.9923235,306.43359659)(105.41377566,305.41605071)(106.16386021,304.66591612)
\curveto(106.91394343,303.9157802)(107.93141962,303.49429917)(108.99219846,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,303.49429917)
\curveto(110.0529773,303.49429917)(111.0704535,303.9157802)(111.82053671,304.66591612)
\curveto(112.57062127,305.41605071)(112.99207342,306.43359659)(112.99207342,307.49444807)
\curveto(112.99207342,308.55529956)(112.57062127,309.57284544)(111.82053671,310.32298003)
\curveto(111.0704535,311.07311595)(110.0529773,311.49459697)(108.99219846,311.49459697)
\curveto(107.93141962,311.49459697)(106.91394343,311.07311595)(106.16386021,310.32298003)
\curveto(105.41377566,309.57284544)(104.9923235,308.55529956)(104.9923235,307.49444807)
\curveto(104.9923235,306.43359659)(105.41377566,305.41605071)(106.16386021,304.66591612)
\curveto(106.91394343,303.9157802)(107.93141962,303.49429917)(108.99219846,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,121.02933656)
\curveto(255.03754002,121.02933656)(256.05501621,121.45081758)(256.80509943,122.2009535)
\curveto(257.55518398,122.95108809)(257.97663614,123.96863397)(257.97663614,125.02948546)
\curveto(257.97663614,126.09033695)(257.55518398,127.10788283)(256.80509943,127.85801742)
\curveto(256.05501621,128.60815334)(255.03754002,129.02963436)(253.97676118,129.02963436)
\curveto(252.91598234,129.02963436)(251.89850615,128.60815334)(251.14842293,127.85801742)
\curveto(250.39833838,127.10788283)(249.97688622,126.09033695)(249.97688622,125.02948546)
\curveto(249.97688622,123.96863397)(250.39833838,122.95108809)(251.14842293,122.2009535)
\curveto(251.89850615,121.45081758)(252.91598234,121.02933656)(253.97676118,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,121.02933656)
\curveto(255.03754002,121.02933656)(256.05501621,121.45081758)(256.80509943,122.2009535)
\curveto(257.55518398,122.95108809)(257.97663614,123.96863397)(257.97663614,125.02948546)
\curveto(257.97663614,126.09033695)(257.55518398,127.10788283)(256.80509943,127.85801742)
\curveto(256.05501621,128.60815334)(255.03754002,129.02963436)(253.97676118,129.02963436)
\curveto(252.91598234,129.02963436)(251.89850615,128.60815334)(251.14842293,127.85801742)
\curveto(250.39833838,127.10788283)(249.97688622,126.09033695)(249.97688622,125.02948546)
\curveto(249.97688622,123.96863397)(250.39833838,122.95108809)(251.14842293,122.2009535)
\curveto(251.89850615,121.45081758)(252.91598234,121.02933656)(253.97676118,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,145.46660688)
\curveto(88.87546754,145.46660688)(89.89294373,145.88808791)(90.64302695,146.63822383)
\curveto(91.3931115,147.38835842)(91.81456366,148.4059043)(91.81456366,149.46675579)
\curveto(91.81456366,150.52760727)(91.3931115,151.54515315)(90.64302695,152.29528774)
\curveto(89.89294373,153.04542366)(88.87546754,153.46690469)(87.8146887,153.46690469)
\curveto(86.75390986,153.46690469)(85.73643366,153.04542366)(84.98635045,152.29528774)
\curveto(84.23626589,151.54515315)(83.81481374,150.52760727)(83.81481374,149.46675579)
\curveto(83.81481374,148.4059043)(84.23626589,147.38835842)(84.98635045,146.63822383)
\curveto(85.73643366,145.88808791)(86.75390986,145.46660688)(87.8146887,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,145.46660688)
\curveto(88.87546754,145.46660688)(89.89294373,145.88808791)(90.64302695,146.63822383)
\curveto(91.3931115,147.38835842)(91.81456366,148.4059043)(91.81456366,149.46675579)
\curveto(91.81456366,150.52760727)(91.3931115,151.54515315)(90.64302695,152.29528774)
\curveto(89.89294373,153.04542366)(88.87546754,153.46690469)(87.8146887,153.46690469)
\curveto(86.75390986,153.46690469)(85.73643366,153.04542366)(84.98635045,152.29528774)
\curveto(84.23626589,151.54515315)(83.81481374,150.52760727)(83.81481374,149.46675579)
\curveto(83.81481374,148.4059043)(84.23626589,147.38835842)(84.98635045,146.63822383)
\curveto(85.73643366,145.88808791)(86.75390986,145.46660688)(87.8146887,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,264.39465851)
\curveto(183.35978805,264.39465851)(184.37726424,264.81613954)(185.12734746,265.56627546)
\curveto(185.87743201,266.31641005)(186.29888417,267.33395593)(186.29888417,268.39480742)
\curveto(186.29888417,269.4556589)(185.87743201,270.47320478)(185.12734746,271.22333937)
\curveto(184.37726424,271.97347529)(183.35978805,272.39495632)(182.29900921,272.39495632)
\curveto(181.23823037,272.39495632)(180.22075418,271.97347529)(179.47067096,271.22333937)
\curveto(178.72058641,270.47320478)(178.29913425,269.4556589)(178.29913425,268.39480742)
\curveto(178.29913425,267.33395593)(178.72058641,266.31641005)(179.47067096,265.56627546)
\curveto(180.22075418,264.81613954)(181.23823037,264.39465851)(182.29900921,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,264.39465851)
\curveto(183.35978805,264.39465851)(184.37726424,264.81613954)(185.12734746,265.56627546)
\curveto(185.87743201,266.31641005)(186.29888417,267.33395593)(186.29888417,268.39480742)
\curveto(186.29888417,269.4556589)(185.87743201,270.47320478)(185.12734746,271.22333937)
\curveto(184.37726424,271.97347529)(183.35978805,272.39495632)(182.29900921,272.39495632)
\curveto(181.23823037,272.39495632)(180.22075418,271.97347529)(179.47067096,271.22333937)
\curveto(178.72058641,270.47320478)(178.29913425,269.4556589)(178.29913425,268.39480742)
\curveto(178.29913425,267.33395593)(178.72058641,266.31641005)(179.47067096,265.56627546)
\curveto(180.22075418,264.81613954)(181.23823037,264.39465851)(182.29900921,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,55.86325523)
\curveto(318.57012018,55.86325523)(319.58759637,56.28473625)(320.33767959,57.03487218)
\curveto(321.08776414,57.78500677)(321.5092163,58.80255264)(321.5092163,59.86340413)
\curveto(321.5092163,60.92425562)(321.08776414,61.9418015)(320.33767959,62.69193609)
\curveto(319.58759637,63.44207201)(318.57012018,63.86355303)(317.50934134,63.86355303)
\curveto(316.4485625,63.86355303)(315.43108631,63.44207201)(314.68100309,62.69193609)
\curveto(313.93091854,61.9418015)(313.50946638,60.92425562)(313.50946638,59.86340413)
\curveto(313.50946638,58.80255264)(313.93091854,57.78500677)(314.68100309,57.03487218)
\curveto(315.43108631,56.28473625)(316.4485625,55.86325523)(317.50934134,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,55.86325523)
\curveto(318.57012018,55.86325523)(319.58759637,56.28473625)(320.33767959,57.03487218)
\curveto(321.08776414,57.78500677)(321.5092163,58.80255264)(321.5092163,59.86340413)
\curveto(321.5092163,60.92425562)(321.08776414,61.9418015)(320.33767959,62.69193609)
\curveto(319.58759637,63.44207201)(318.57012018,63.86355303)(317.50934134,63.86355303)
\curveto(316.4485625,63.86355303)(315.43108631,63.44207201)(314.68100309,62.69193609)
\curveto(313.93091854,61.9418015)(313.50946638,60.92425562)(313.50946638,59.86340413)
\curveto(313.50946638,58.80255264)(313.93091854,57.78500677)(314.68100309,57.03487218)
\curveto(315.43108631,56.28473625)(316.4485625,55.86325523)(317.50934134,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,93.33376624)
\curveto(168.69842183,93.33376624)(169.71589802,93.75524726)(170.46598124,94.50538318)
\curveto(171.21606579,95.25551777)(171.63751795,96.27306365)(171.63751795,97.33391514)
\curveto(171.63751795,98.39476663)(171.21606579,99.4123125)(170.46598124,100.16244709)
\curveto(169.71589802,100.91258302)(168.69842183,101.33406404)(167.63764299,101.33406404)
\curveto(166.57686415,101.33406404)(165.55938796,100.91258302)(164.80930474,100.16244709)
\curveto(164.05922019,99.4123125)(163.63776803,98.39476663)(163.63776803,97.33391514)
\curveto(163.63776803,96.27306365)(164.05922019,95.25551777)(164.80930474,94.50538318)
\curveto(165.55938796,93.75524726)(166.57686415,93.33376624)(167.63764299,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,93.33376624)
\curveto(168.69842183,93.33376624)(169.71589802,93.75524726)(170.46598124,94.50538318)
\curveto(171.21606579,95.25551777)(171.63751795,96.27306365)(171.63751795,97.33391514)
\curveto(171.63751795,98.39476663)(171.21606579,99.4123125)(170.46598124,100.16244709)
\curveto(169.71589802,100.91258302)(168.69842183,101.33406404)(167.63764299,101.33406404)
\curveto(166.57686415,101.33406404)(165.55938796,100.91258302)(164.80930474,100.16244709)
\curveto(164.05922019,99.4123125)(163.63776803,98.39476663)(163.63776803,97.33391514)
\curveto(163.63776803,96.27306365)(164.05922019,95.25551777)(164.80930474,94.50538318)
\curveto(165.55938796,93.75524726)(166.57686415,93.33376624)(167.63764299,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,197.59944753)
\curveto(318.57012018,197.59944753)(319.58759637,198.02092856)(320.33767959,198.77106448)
\curveto(321.08776414,199.52119907)(321.5092163,200.53874494)(321.5092163,201.59959643)
\curveto(321.5092163,202.66044792)(321.08776414,203.6779938)(320.33767959,204.42812839)
\curveto(319.58759637,205.17826431)(318.57012018,205.59974533)(317.50934134,205.59974533)
\curveto(316.4485625,205.59974533)(315.43108631,205.17826431)(314.68100309,204.42812839)
\curveto(313.93091854,203.6779938)(313.50946638,202.66044792)(313.50946638,201.59959643)
\curveto(313.50946638,200.53874494)(313.93091854,199.52119907)(314.68100309,198.77106448)
\curveto(315.43108631,198.02092856)(316.4485625,197.59944753)(317.50934134,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,197.59944753)
\curveto(318.57012018,197.59944753)(319.58759637,198.02092856)(320.33767959,198.77106448)
\curveto(321.08776414,199.52119907)(321.5092163,200.53874494)(321.5092163,201.59959643)
\curveto(321.5092163,202.66044792)(321.08776414,203.6779938)(320.33767959,204.42812839)
\curveto(319.58759637,205.17826431)(318.57012018,205.59974533)(317.50934134,205.59974533)
\curveto(316.4485625,205.59974533)(315.43108631,205.17826431)(314.68100309,204.42812839)
\curveto(313.93091854,203.6779938)(313.50946638,202.66044792)(313.50946638,201.59959643)
\curveto(313.50946638,200.53874494)(313.93091854,199.52119907)(314.68100309,198.77106448)
\curveto(315.43108631,198.02092856)(316.4485625,197.59944753)(317.50934134,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,298.60685935)
\curveto(354.40896565,298.60685935)(355.42644184,299.02834037)(356.17652506,299.7784763)
\curveto(356.92660961,300.52861089)(357.34806177,301.54615676)(357.34806177,302.60700825)
\curveto(357.34806177,303.66785974)(356.92660961,304.68540562)(356.17652506,305.43554021)
\curveto(355.42644184,306.18567613)(354.40896565,306.60715715)(353.34818681,306.60715715)
\curveto(352.28740797,306.60715715)(351.26993178,306.18567613)(350.51984856,305.43554021)
\curveto(349.76976401,304.68540562)(349.34831185,303.66785974)(349.34831185,302.60700825)
\curveto(349.34831185,301.54615676)(349.76976401,300.52861089)(350.51984856,299.7784763)
\curveto(351.26993178,299.02834037)(352.28740797,298.60685935)(353.34818681,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,298.60685935)
\curveto(354.40896565,298.60685935)(355.42644184,299.02834037)(356.17652506,299.7784763)
\curveto(356.92660961,300.52861089)(357.34806177,301.54615676)(357.34806177,302.60700825)
\curveto(357.34806177,303.66785974)(356.92660961,304.68540562)(356.17652506,305.43554021)
\curveto(355.42644184,306.18567613)(354.40896565,306.60715715)(353.34818681,306.60715715)
\curveto(352.28740797,306.60715715)(351.26993178,306.18567613)(350.51984856,305.43554021)
\curveto(349.76976401,304.68540562)(349.34831185,303.66785974)(349.34831185,302.60700825)
\curveto(349.34831185,301.54615676)(349.76976401,300.52861089)(350.51984856,299.7784763)
\curveto(351.26993178,299.02834037)(352.28740797,298.60685935)(353.34818681,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,248.10315853)
\curveto(282.73123402,248.10315853)(283.74871022,248.52463955)(284.49879344,249.27477547)
\curveto(285.24887799,250.02491006)(285.67033015,251.04245594)(285.67033015,252.10330743)
\curveto(285.67033015,253.16415892)(285.24887799,254.18170479)(284.49879344,254.93183938)
\curveto(283.74871022,255.68197531)(282.73123402,256.10345633)(281.67045518,256.10345633)
\curveto(280.60967635,256.10345633)(279.59220015,255.68197531)(278.84211693,254.93183938)
\curveto(278.09203238,254.18170479)(277.67058022,253.16415892)(277.67058022,252.10330743)
\curveto(277.67058022,251.04245594)(278.09203238,250.02491006)(278.84211693,249.27477547)
\curveto(279.59220015,248.52463955)(280.60967635,248.10315853)(281.67045518,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,248.10315853)
\curveto(282.73123402,248.10315853)(283.74871022,248.52463955)(284.49879344,249.27477547)
\curveto(285.24887799,250.02491006)(285.67033015,251.04245594)(285.67033015,252.10330743)
\curveto(285.67033015,253.16415892)(285.24887799,254.18170479)(284.49879344,254.93183938)
\curveto(283.74871022,255.68197531)(282.73123402,256.10345633)(281.67045518,256.10345633)
\curveto(280.60967635,256.10345633)(279.59220015,255.68197531)(278.84211693,254.93183938)
\curveto(278.09203238,254.18170479)(277.67058022,253.16415892)(277.67058022,252.10330743)
\curveto(277.67058022,251.04245594)(278.09203238,250.02491006)(278.84211693,249.27477547)
\curveto(279.59220015,248.52463955)(280.60967635,248.10315853)(281.67045518,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,233.44078819)
\curveto(360.92516006,233.44078819)(361.94263625,233.86226922)(362.69271947,234.61240514)
\curveto(363.44280402,235.36253973)(363.86425618,236.38008561)(363.86425618,237.4409371)
\curveto(363.86425618,238.50178858)(363.44280402,239.51933446)(362.69271947,240.26946905)
\curveto(361.94263625,241.01960497)(360.92516006,241.441086)(359.86438122,241.441086)
\curveto(358.80360238,241.441086)(357.78612619,241.01960497)(357.03604297,240.26946905)
\curveto(356.28595842,239.51933446)(355.86450626,238.50178858)(355.86450626,237.4409371)
\curveto(355.86450626,236.38008561)(356.28595842,235.36253973)(357.03604297,234.61240514)
\curveto(357.78612619,233.86226922)(358.80360238,233.44078819)(359.86438122,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,233.44078819)
\curveto(360.92516006,233.44078819)(361.94263625,233.86226922)(362.69271947,234.61240514)
\curveto(363.44280402,235.36253973)(363.86425618,236.38008561)(363.86425618,237.4409371)
\curveto(363.86425618,238.50178858)(363.44280402,239.51933446)(362.69271947,240.26946905)
\curveto(361.94263625,241.01960497)(360.92516006,241.441086)(359.86438122,241.441086)
\curveto(358.80360238,241.441086)(357.78612619,241.01960497)(357.03604297,240.26946905)
\curveto(356.28595842,239.51933446)(355.86450626,238.50178858)(355.86450626,237.4409371)
\curveto(355.86450626,236.38008561)(356.28595842,235.36253973)(357.03604297,234.61240514)
\curveto(357.78612619,233.86226922)(358.80360238,233.44078819)(359.86438122,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,119.40018656)
\curveto(198.02113392,119.40018656)(199.03861011,119.82166758)(199.78869333,120.57180351)
\curveto(200.53877788,121.3219381)(200.96023004,122.33948397)(200.96023004,123.40033546)
\curveto(200.96023004,124.46118695)(200.53877788,125.47873283)(199.78869333,126.22886742)
\curveto(199.03861011,126.97900334)(198.02113392,127.40048436)(196.96035508,127.40048436)
\curveto(195.89957624,127.40048436)(194.88210005,126.97900334)(194.13201683,126.22886742)
\curveto(193.38193228,125.47873283)(192.96048012,124.46118695)(192.96048012,123.40033546)
\curveto(192.96048012,122.33948397)(193.38193228,121.3219381)(194.13201683,120.57180351)
\curveto(194.88210005,119.82166758)(195.89957624,119.40018656)(196.96035508,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,119.40018656)
\curveto(198.02113392,119.40018656)(199.03861011,119.82166758)(199.78869333,120.57180351)
\curveto(200.53877788,121.3219381)(200.96023004,122.33948397)(200.96023004,123.40033546)
\curveto(200.96023004,124.46118695)(200.53877788,125.47873283)(199.78869333,126.22886742)
\curveto(199.03861011,126.97900334)(198.02113392,127.40048436)(196.96035508,127.40048436)
\curveto(195.89957624,127.40048436)(194.88210005,126.97900334)(194.13201683,126.22886742)
\curveto(193.38193228,125.47873283)(192.96048012,124.46118695)(192.96048012,123.40033546)
\curveto(192.96048012,122.33948397)(193.38193228,121.3219381)(194.13201683,120.57180351)
\curveto(194.88210005,119.82166758)(195.89957624,119.40018656)(196.96035508,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,246.47400853)
\curveto(100.27875689,246.47400853)(101.29623309,246.89548955)(102.0463163,247.64562547)
\curveto(102.79640086,248.39576006)(103.21785301,249.41330594)(103.21785301,250.47415743)
\curveto(103.21785301,251.53500892)(102.79640086,252.5525548)(102.0463163,253.30268939)
\curveto(101.29623309,254.05282531)(100.27875689,254.47430633)(99.21797805,254.47430633)
\curveto(98.15719921,254.47430633)(97.13972302,254.05282531)(96.3896398,253.30268939)
\curveto(95.63955525,252.5525548)(95.21810309,251.53500892)(95.21810309,250.47415743)
\curveto(95.21810309,249.41330594)(95.63955525,248.39576006)(96.3896398,247.64562547)
\curveto(97.13972302,246.89548955)(98.15719921,246.47400853)(99.21797805,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,246.47400853)
\curveto(100.27875689,246.47400853)(101.29623309,246.89548955)(102.0463163,247.64562547)
\curveto(102.79640086,248.39576006)(103.21785301,249.41330594)(103.21785301,250.47415743)
\curveto(103.21785301,251.53500892)(102.79640086,252.5525548)(102.0463163,253.30268939)
\curveto(101.29623309,254.05282531)(100.27875689,254.47430633)(99.21797805,254.47430633)
\curveto(98.15719921,254.47430633)(97.13972302,254.05282531)(96.3896398,253.30268939)
\curveto(95.63955525,252.5525548)(95.21810309,251.53500892)(95.21810309,250.47415743)
\curveto(95.21810309,249.41330594)(95.63955525,248.39576006)(96.3896398,247.64562547)
\curveto(97.13972302,246.89548955)(98.15719921,246.47400853)(99.21797805,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,344.22308983)
\curveto(217.56961543,344.22308983)(218.58709162,344.64457085)(219.33717484,345.39470678)
\curveto(220.08725939,346.14484137)(220.50871155,347.16238724)(220.50871155,348.22323873)
\curveto(220.50871155,349.28409022)(220.08725939,350.3016361)(219.33717484,351.05177069)
\curveto(218.58709162,351.80190661)(217.56961543,352.22338763)(216.50883659,352.22338763)
\curveto(215.44805775,352.22338763)(214.43058156,351.80190661)(213.68049834,351.05177069)
\curveto(212.93041379,350.3016361)(212.50896163,349.28409022)(212.50896163,348.22323873)
\curveto(212.50896163,347.16238724)(212.93041379,346.14484137)(213.68049834,345.39470678)
\curveto(214.43058156,344.64457085)(215.44805775,344.22308983)(216.50883659,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,344.22308983)
\curveto(217.56961543,344.22308983)(218.58709162,344.64457085)(219.33717484,345.39470678)
\curveto(220.08725939,346.14484137)(220.50871155,347.16238724)(220.50871155,348.22323873)
\curveto(220.50871155,349.28409022)(220.08725939,350.3016361)(219.33717484,351.05177069)
\curveto(218.58709162,351.80190661)(217.56961543,352.22338763)(216.50883659,352.22338763)
\curveto(215.44805775,352.22338763)(214.43058156,351.80190661)(213.68049834,351.05177069)
\curveto(212.93041379,350.3016361)(212.50896163,349.28409022)(212.50896163,348.22323873)
\curveto(212.50896163,347.16238724)(212.93041379,346.14484137)(213.68049834,345.39470678)
\curveto(214.43058156,344.64457085)(215.44805775,344.22308983)(216.50883659,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,116.14186622)
\curveto(116.56915137,116.14186622)(117.58662756,116.56334724)(118.33671078,117.31348316)
\curveto(119.08679533,118.06361775)(119.50824749,119.08116363)(119.50824749,120.14201512)
\curveto(119.50824749,121.20286661)(119.08679533,122.22041248)(118.33671078,122.97054707)
\curveto(117.58662756,123.720683)(116.56915137,124.14216402)(115.50837253,124.14216402)
\curveto(114.44759369,124.14216402)(113.4301175,123.720683)(112.68003428,122.97054707)
\curveto(111.92994973,122.22041248)(111.50849757,121.20286661)(111.50849757,120.14201512)
\curveto(111.50849757,119.08116363)(111.92994973,118.06361775)(112.68003428,117.31348316)
\curveto(113.4301175,116.56334724)(114.44759369,116.14186622)(115.50837253,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,116.14186622)
\curveto(116.56915137,116.14186622)(117.58662756,116.56334724)(118.33671078,117.31348316)
\curveto(119.08679533,118.06361775)(119.50824749,119.08116363)(119.50824749,120.14201512)
\curveto(119.50824749,121.20286661)(119.08679533,122.22041248)(118.33671078,122.97054707)
\curveto(117.58662756,123.720683)(116.56915137,124.14216402)(115.50837253,124.14216402)
\curveto(114.44759369,124.14216402)(113.4301175,123.720683)(112.68003428,122.97054707)
\curveto(111.92994973,122.22041248)(111.50849757,121.20286661)(111.50849757,120.14201512)
\curveto(111.50849757,119.08116363)(111.92994973,118.06361775)(112.68003428,117.31348316)
\curveto(113.4301175,116.56334724)(114.44759369,116.14186622)(115.50837253,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,150.35405688)
\curveto(168.69842183,150.35405688)(169.71589802,150.7755379)(170.46598124,151.52567383)
\curveto(171.21606579,152.27580842)(171.63751795,153.29335429)(171.63751795,154.35420578)
\curveto(171.63751795,155.41505727)(171.21606579,156.43260315)(170.46598124,157.18273774)
\curveto(169.71589802,157.93287366)(168.69842183,158.35435468)(167.63764299,158.35435468)
\curveto(166.57686415,158.35435468)(165.55938796,157.93287366)(164.80930474,157.18273774)
\curveto(164.05922019,156.43260315)(163.63776803,155.41505727)(163.63776803,154.35420578)
\curveto(163.63776803,153.29335429)(164.05922019,152.27580842)(164.80930474,151.52567383)
\curveto(165.55938796,150.7755379)(166.57686415,150.35405688)(167.63764299,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,150.35405688)
\curveto(168.69842183,150.35405688)(169.71589802,150.7755379)(170.46598124,151.52567383)
\curveto(171.21606579,152.27580842)(171.63751795,153.29335429)(171.63751795,154.35420578)
\curveto(171.63751795,155.41505727)(171.21606579,156.43260315)(170.46598124,157.18273774)
\curveto(169.71589802,157.93287366)(168.69842183,158.35435468)(167.63764299,158.35435468)
\curveto(166.57686415,158.35435468)(165.55938796,157.93287366)(164.80930474,157.18273774)
\curveto(164.05922019,156.43260315)(163.63776803,155.41505727)(163.63776803,154.35420578)
\curveto(163.63776803,153.29335429)(164.05922019,152.27580842)(164.80930474,151.52567383)
\curveto(165.55938796,150.7755379)(166.57686415,150.35405688)(167.63764299,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,147.09575688)
\curveto(95.39162126,147.09575688)(96.40909745,147.51723791)(97.15918067,148.26737383)
\curveto(97.90926522,149.01750842)(98.33071738,150.0350543)(98.33071738,151.09590578)
\curveto(98.33071738,152.15675727)(97.90926522,153.17430315)(97.15918067,153.92443774)
\curveto(96.40909745,154.67457366)(95.39162126,155.09605468)(94.33084242,155.09605468)
\curveto(93.27006358,155.09605468)(92.25258739,154.67457366)(91.50250417,153.92443774)
\curveto(90.75241962,153.17430315)(90.33096746,152.15675727)(90.33096746,151.09590578)
\curveto(90.33096746,150.0350543)(90.75241962,149.01750842)(91.50250417,148.26737383)
\curveto(92.25258739,147.51723791)(93.27006358,147.09575688)(94.33084242,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,147.09575688)
\curveto(95.39162126,147.09575688)(96.40909745,147.51723791)(97.15918067,148.26737383)
\curveto(97.90926522,149.01750842)(98.33071738,150.0350543)(98.33071738,151.09590578)
\curveto(98.33071738,152.15675727)(97.90926522,153.17430315)(97.15918067,153.92443774)
\curveto(96.40909745,154.67457366)(95.39162126,155.09605468)(94.33084242,155.09605468)
\curveto(93.27006358,155.09605468)(92.25258739,154.67457366)(91.50250417,153.92443774)
\curveto(90.75241962,153.17430315)(90.33096746,152.15675727)(90.33096746,151.09590578)
\curveto(90.33096746,150.0350543)(90.75241962,149.01750842)(91.50250417,148.26737383)
\curveto(92.25258739,147.51723791)(93.27006358,147.09575688)(94.33084242,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,138.95000689)
\curveto(100.27875689,138.95000689)(101.29623309,139.37148791)(102.0463163,140.12162384)
\curveto(102.79640086,140.87175842)(103.21785301,141.8893043)(103.21785301,142.95015579)
\curveto(103.21785301,144.01100728)(102.79640086,145.02855316)(102.0463163,145.77868775)
\curveto(101.29623309,146.52882367)(100.27875689,146.95030469)(99.21797805,146.95030469)
\curveto(98.15719921,146.95030469)(97.13972302,146.52882367)(96.3896398,145.77868775)
\curveto(95.63955525,145.02855316)(95.21810309,144.01100728)(95.21810309,142.95015579)
\curveto(95.21810309,141.8893043)(95.63955525,140.87175842)(96.3896398,140.12162384)
\curveto(97.13972302,139.37148791)(98.15719921,138.95000689)(99.21797805,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,138.95000689)
\curveto(100.27875689,138.95000689)(101.29623309,139.37148791)(102.0463163,140.12162384)
\curveto(102.79640086,140.87175842)(103.21785301,141.8893043)(103.21785301,142.95015579)
\curveto(103.21785301,144.01100728)(102.79640086,145.02855316)(102.0463163,145.77868775)
\curveto(101.29623309,146.52882367)(100.27875689,146.95030469)(99.21797805,146.95030469)
\curveto(98.15719921,146.95030469)(97.13972302,146.52882367)(96.3896398,145.77868775)
\curveto(95.63955525,145.02855316)(95.21810309,144.01100728)(95.21810309,142.95015579)
\curveto(95.21810309,141.8893043)(95.63955525,140.87175842)(96.3896398,140.12162384)
\curveto(97.13972302,139.37148791)(98.15719921,138.95000689)(99.21797805,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,204.11606787)
\curveto(360.92516006,204.11606787)(361.94263625,204.5375489)(362.69271947,205.28768482)
\curveto(363.44280402,206.03781941)(363.86425618,207.05536528)(363.86425618,208.11621677)
\curveto(363.86425618,209.17706826)(363.44280402,210.19461414)(362.69271947,210.94474873)
\curveto(361.94263625,211.69488465)(360.92516006,212.11636567)(359.86438122,212.11636567)
\curveto(358.80360238,212.11636567)(357.78612619,211.69488465)(357.03604297,210.94474873)
\curveto(356.28595842,210.19461414)(355.86450626,209.17706826)(355.86450626,208.11621677)
\curveto(355.86450626,207.05536528)(356.28595842,206.03781941)(357.03604297,205.28768482)
\curveto(357.78612619,204.5375489)(358.80360238,204.11606787)(359.86438122,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,204.11606787)
\curveto(360.92516006,204.11606787)(361.94263625,204.5375489)(362.69271947,205.28768482)
\curveto(363.44280402,206.03781941)(363.86425618,207.05536528)(363.86425618,208.11621677)
\curveto(363.86425618,209.17706826)(363.44280402,210.19461414)(362.69271947,210.94474873)
\curveto(361.94263625,211.69488465)(360.92516006,212.11636567)(359.86438122,212.11636567)
\curveto(358.80360238,212.11636567)(357.78612619,211.69488465)(357.03604297,210.94474873)
\curveto(356.28595842,210.19461414)(355.86450626,209.17706826)(355.86450626,208.11621677)
\curveto(355.86450626,207.05536528)(356.28595842,206.03781941)(357.03604297,205.28768482)
\curveto(357.78612619,204.5375489)(358.80360238,204.11606787)(359.86438122,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,316.52751951)
\curveto(219.19865386,316.52751951)(220.21613005,316.94900053)(220.96621327,317.69913645)
\curveto(221.71629782,318.44927104)(222.13774998,319.46681692)(222.13774998,320.52766841)
\curveto(222.13774998,321.5885199)(221.71629782,322.60606577)(220.96621327,323.35620036)
\curveto(220.21613005,324.10633629)(219.19865386,324.52781731)(218.13787502,324.52781731)
\curveto(217.07709618,324.52781731)(216.05961999,324.10633629)(215.30953677,323.35620036)
\curveto(214.55945222,322.60606577)(214.13800006,321.5885199)(214.13800006,320.52766841)
\curveto(214.13800006,319.46681692)(214.55945222,318.44927104)(215.30953677,317.69913645)
\curveto(216.05961999,316.94900053)(217.07709618,316.52751951)(218.13787502,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,316.52751951)
\curveto(219.19865386,316.52751951)(220.21613005,316.94900053)(220.96621327,317.69913645)
\curveto(221.71629782,318.44927104)(222.13774998,319.46681692)(222.13774998,320.52766841)
\curveto(222.13774998,321.5885199)(221.71629782,322.60606577)(220.96621327,323.35620036)
\curveto(220.21613005,324.10633629)(219.19865386,324.52781731)(218.13787502,324.52781731)
\curveto(217.07709618,324.52781731)(216.05961999,324.10633629)(215.30953677,323.35620036)
\curveto(214.55945222,322.60606577)(214.13800006,321.5885199)(214.13800006,320.52766841)
\curveto(214.13800006,319.46681692)(214.55945222,318.44927104)(215.30953677,317.69913645)
\curveto(216.05961999,316.94900053)(217.07709618,316.52751951)(218.13787502,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,94.96289589)
\curveto(299.02161833,94.96289589)(300.03909452,95.38437691)(300.78917774,96.13451283)
\curveto(301.53926229,96.88464742)(301.96071445,97.9021933)(301.96071445,98.96304479)
\curveto(301.96071445,100.02389628)(301.53926229,101.04144216)(300.78917774,101.79157675)
\curveto(300.03909452,102.54171267)(299.02161833,102.96319369)(297.96083949,102.96319369)
\curveto(296.90006065,102.96319369)(295.88258446,102.54171267)(295.13250124,101.79157675)
\curveto(294.38241669,101.04144216)(293.96096453,100.02389628)(293.96096453,98.96304479)
\curveto(293.96096453,97.9021933)(294.38241669,96.88464742)(295.13250124,96.13451283)
\curveto(295.88258446,95.38437691)(296.90006065,94.96289589)(297.96083949,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,94.96289589)
\curveto(299.02161833,94.96289589)(300.03909452,95.38437691)(300.78917774,96.13451283)
\curveto(301.53926229,96.88464742)(301.96071445,97.9021933)(301.96071445,98.96304479)
\curveto(301.96071445,100.02389628)(301.53926229,101.04144216)(300.78917774,101.79157675)
\curveto(300.03909452,102.54171267)(299.02161833,102.96319369)(297.96083949,102.96319369)
\curveto(296.90006065,102.96319369)(295.88258446,102.54171267)(295.13250124,101.79157675)
\curveto(294.38241669,101.04144216)(293.96096453,100.02389628)(293.96096453,98.96304479)
\curveto(293.96096453,97.9021933)(294.38241669,96.88464742)(295.13250124,96.13451283)
\curveto(295.88258446,95.38437691)(296.90006065,94.96289589)(297.96083949,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,277.42787885)
\curveto(378.84456245,277.42787885)(379.86203864,277.84935987)(380.61212186,278.59949579)
\curveto(381.36220641,279.34963038)(381.78365857,280.36717626)(381.78365857,281.42802775)
\curveto(381.78365857,282.48887924)(381.36220641,283.50642512)(380.61212186,284.25655971)
\curveto(379.86203864,285.00669563)(378.84456245,285.42817665)(377.78378361,285.42817665)
\curveto(376.72300477,285.42817665)(375.70552858,285.00669563)(374.95544536,284.25655971)
\curveto(374.20536081,283.50642512)(373.78390865,282.48887924)(373.78390865,281.42802775)
\curveto(373.78390865,280.36717626)(374.20536081,279.34963038)(374.95544536,278.59949579)
\curveto(375.70552858,277.84935987)(376.72300477,277.42787885)(377.78378361,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,277.42787885)
\curveto(378.84456245,277.42787885)(379.86203864,277.84935987)(380.61212186,278.59949579)
\curveto(381.36220641,279.34963038)(381.78365857,280.36717626)(381.78365857,281.42802775)
\curveto(381.78365857,282.48887924)(381.36220641,283.50642512)(380.61212186,284.25655971)
\curveto(379.86203864,285.00669563)(378.84456245,285.42817665)(377.78378361,285.42817665)
\curveto(376.72300477,285.42817665)(375.70552858,285.00669563)(374.95544536,284.25655971)
\curveto(374.20536081,283.50642512)(373.78390865,282.48887924)(373.78390865,281.42802775)
\curveto(373.78390865,280.36717626)(374.20536081,279.34963038)(374.95544536,278.59949579)
\curveto(375.70552858,277.84935987)(376.72300477,277.42787885)(377.78378361,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,292.09023901)
\curveto(279.47315716,292.09023901)(280.49063336,292.51172003)(281.24071657,293.26185596)
\curveto(281.99080113,294.01199054)(282.41225328,295.02953642)(282.41225328,296.09038791)
\curveto(282.41225328,297.1512394)(281.99080113,298.16878528)(281.24071657,298.91891987)
\curveto(280.49063336,299.66905579)(279.47315716,300.09053681)(278.41237832,300.09053681)
\curveto(277.35159949,300.09053681)(276.33412329,299.66905579)(275.58404007,298.91891987)
\curveto(274.83395552,298.16878528)(274.41250336,297.1512394)(274.41250336,296.09038791)
\curveto(274.41250336,295.02953642)(274.83395552,294.01199054)(275.58404007,293.26185596)
\curveto(276.33412329,292.51172003)(277.35159949,292.09023901)(278.41237832,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,292.09023901)
\curveto(279.47315716,292.09023901)(280.49063336,292.51172003)(281.24071657,293.26185596)
\curveto(281.99080113,294.01199054)(282.41225328,295.02953642)(282.41225328,296.09038791)
\curveto(282.41225328,297.1512394)(281.99080113,298.16878528)(281.24071657,298.91891987)
\curveto(280.49063336,299.66905579)(279.47315716,300.09053681)(278.41237832,300.09053681)
\curveto(277.35159949,300.09053681)(276.33412329,299.66905579)(275.58404007,298.91891987)
\curveto(274.83395552,298.16878528)(274.41250336,297.1512394)(274.41250336,296.09038791)
\curveto(274.41250336,295.02953642)(274.83395552,294.01199054)(275.58404007,293.26185596)
\curveto(276.33412329,292.51172003)(277.35159949,292.09023901)(278.41237832,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,279.05702885)
\curveto(87.24642911,279.05702885)(88.2639053,279.47850987)(89.01398852,280.22864579)
\curveto(89.76407307,280.97878038)(90.18552523,281.99632626)(90.18552523,283.05717775)
\curveto(90.18552523,284.11802924)(89.76407307,285.13557511)(89.01398852,285.8857097)
\curveto(88.2639053,286.63584563)(87.24642911,287.05732665)(86.18565027,287.05732665)
\curveto(85.12487143,287.05732665)(84.10739523,286.63584563)(83.35731202,285.8857097)
\curveto(82.60722746,285.13557511)(82.18577531,284.11802924)(82.18577531,283.05717775)
\curveto(82.18577531,281.99632626)(82.60722746,280.97878038)(83.35731202,280.22864579)
\curveto(84.10739523,279.47850987)(85.12487143,279.05702885)(86.18565027,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,279.05702885)
\curveto(87.24642911,279.05702885)(88.2639053,279.47850987)(89.01398852,280.22864579)
\curveto(89.76407307,280.97878038)(90.18552523,281.99632626)(90.18552523,283.05717775)
\curveto(90.18552523,284.11802924)(89.76407307,285.13557511)(89.01398852,285.8857097)
\curveto(88.2639053,286.63584563)(87.24642911,287.05732665)(86.18565027,287.05732665)
\curveto(85.12487143,287.05732665)(84.10739523,286.63584563)(83.35731202,285.8857097)
\curveto(82.60722746,285.13557511)(82.18577531,284.11802924)(82.18577531,283.05717775)
\curveto(82.18577531,281.99632626)(82.60722746,280.97878038)(83.35731202,280.22864579)
\curveto(84.10739523,279.47850987)(85.12487143,279.05702885)(86.18565027,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,332.81902967)
\curveto(101.90778515,332.81902967)(102.92526134,333.24051069)(103.67534456,333.99064661)
\curveto(104.42542911,334.7407812)(104.84688127,335.75832708)(104.84688127,336.81917857)
\curveto(104.84688127,337.88003006)(104.42542911,338.89757593)(103.67534456,339.64771052)
\curveto(102.92526134,340.39784645)(101.90778515,340.81932747)(100.84700631,340.81932747)
\curveto(99.78622747,340.81932747)(98.76875128,340.39784645)(98.01866806,339.64771052)
\curveto(97.26858351,338.89757593)(96.84713135,337.88003006)(96.84713135,336.81917857)
\curveto(96.84713135,335.75832708)(97.26858351,334.7407812)(98.01866806,333.99064661)
\curveto(98.76875128,333.24051069)(99.78622747,332.81902967)(100.84700631,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,332.81902967)
\curveto(101.90778515,332.81902967)(102.92526134,333.24051069)(103.67534456,333.99064661)
\curveto(104.42542911,334.7407812)(104.84688127,335.75832708)(104.84688127,336.81917857)
\curveto(104.84688127,337.88003006)(104.42542911,338.89757593)(103.67534456,339.64771052)
\curveto(102.92526134,340.39784645)(101.90778515,340.81932747)(100.84700631,340.81932747)
\curveto(99.78622747,340.81932747)(98.76875128,340.39784645)(98.01866806,339.64771052)
\curveto(97.26858351,338.89757593)(96.84713135,337.88003006)(96.84713135,336.81917857)
\curveto(96.84713135,335.75832708)(97.26858351,334.7407812)(98.01866806,333.99064661)
\curveto(98.76875128,333.24051069)(99.78622747,332.81902967)(100.84700631,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,132.43338655)
\curveto(92.1335444,132.43338655)(93.15102059,132.85486757)(93.90110381,133.60500349)
\curveto(94.65118836,134.35513808)(95.07264052,135.37268396)(95.07264052,136.43353545)
\curveto(95.07264052,137.49438694)(94.65118836,138.51193282)(93.90110381,139.26206741)
\curveto(93.15102059,140.01220333)(92.1335444,140.43368435)(91.07276556,140.43368435)
\curveto(90.01198672,140.43368435)(88.99451053,140.01220333)(88.24442731,139.26206741)
\curveto(87.49434275,138.51193282)(87.0728906,137.49438694)(87.0728906,136.43353545)
\curveto(87.0728906,135.37268396)(87.49434275,134.35513808)(88.24442731,133.60500349)
\curveto(88.99451053,132.85486757)(90.01198672,132.43338655)(91.07276556,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,132.43338655)
\curveto(92.1335444,132.43338655)(93.15102059,132.85486757)(93.90110381,133.60500349)
\curveto(94.65118836,134.35513808)(95.07264052,135.37268396)(95.07264052,136.43353545)
\curveto(95.07264052,137.49438694)(94.65118836,138.51193282)(93.90110381,139.26206741)
\curveto(93.15102059,140.01220333)(92.1335444,140.43368435)(91.07276556,140.43368435)
\curveto(90.01198672,140.43368435)(88.99451053,140.01220333)(88.24442731,139.26206741)
\curveto(87.49434275,138.51193282)(87.0728906,137.49438694)(87.0728906,136.43353545)
\curveto(87.0728906,135.37268396)(87.49434275,134.35513808)(88.24442731,133.60500349)
\curveto(88.99451053,132.85486757)(90.01198672,132.43338655)(91.07276556,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,319.78581951)
\curveto(347.89281193,319.78581951)(348.91028812,320.20730053)(349.66037134,320.95743645)
\curveto(350.41045589,321.70757104)(350.83190805,322.72511692)(350.83190805,323.78596841)
\curveto(350.83190805,324.8468199)(350.41045589,325.86436577)(349.66037134,326.61450036)
\curveto(348.91028812,327.36463628)(347.89281193,327.78611731)(346.83203309,327.78611731)
\curveto(345.77125425,327.78611731)(344.75377806,327.36463628)(344.00369484,326.61450036)
\curveto(343.25361029,325.86436577)(342.83215813,324.8468199)(342.83215813,323.78596841)
\curveto(342.83215813,322.72511692)(343.25361029,321.70757104)(344.00369484,320.95743645)
\curveto(344.75377806,320.20730053)(345.77125425,319.78581951)(346.83203309,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,319.78581951)
\curveto(347.89281193,319.78581951)(348.91028812,320.20730053)(349.66037134,320.95743645)
\curveto(350.41045589,321.70757104)(350.83190805,322.72511692)(350.83190805,323.78596841)
\curveto(350.83190805,324.8468199)(350.41045589,325.86436577)(349.66037134,326.61450036)
\curveto(348.91028812,327.36463628)(347.89281193,327.78611731)(346.83203309,327.78611731)
\curveto(345.77125425,327.78611731)(344.75377806,327.36463628)(344.00369484,326.61450036)
\curveto(343.25361029,325.86436577)(342.83215813,324.8468199)(342.83215813,323.78596841)
\curveto(342.83215813,322.72511692)(343.25361029,321.70757104)(344.00369484,320.95743645)
\curveto(344.75377806,320.20730053)(345.77125425,319.78581951)(346.83203309,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,331.18987967)
\curveto(134.4885741,331.18987967)(135.5060503,331.61136069)(136.25613351,332.36149661)
\curveto(137.00621807,333.1116312)(137.42767022,334.12917708)(137.42767022,335.19002857)
\curveto(137.42767022,336.25088006)(137.00621807,337.26842594)(136.25613351,338.01856053)
\curveto(135.5060503,338.76869645)(134.4885741,339.19017747)(133.42779526,339.19017747)
\curveto(132.36701642,339.19017747)(131.34954023,338.76869645)(130.59945701,338.01856053)
\curveto(129.84937246,337.26842594)(129.4279203,336.25088006)(129.4279203,335.19002857)
\curveto(129.4279203,334.12917708)(129.84937246,333.1116312)(130.59945701,332.36149661)
\curveto(131.34954023,331.61136069)(132.36701642,331.18987967)(133.42779526,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,331.18987967)
\curveto(134.4885741,331.18987967)(135.5060503,331.61136069)(136.25613351,332.36149661)
\curveto(137.00621807,333.1116312)(137.42767022,334.12917708)(137.42767022,335.19002857)
\curveto(137.42767022,336.25088006)(137.00621807,337.26842594)(136.25613351,338.01856053)
\curveto(135.5060503,338.76869645)(134.4885741,339.19017747)(133.42779526,339.19017747)
\curveto(132.36701642,339.19017747)(131.34954023,338.76869645)(130.59945701,338.01856053)
\curveto(129.84937246,337.26842594)(129.4279203,336.25088006)(129.4279203,335.19002857)
\curveto(129.4279203,334.12917708)(129.84937246,333.1116312)(130.59945701,332.36149661)
\curveto(131.34954023,331.61136069)(132.36701642,331.18987967)(133.42779526,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,331.18987967)
\curveto(246.89234787,331.18987967)(247.90982406,331.61136069)(248.65990728,332.36149661)
\curveto(249.40999183,333.1116312)(249.83144399,334.12917708)(249.83144399,335.19002857)
\curveto(249.83144399,336.25088006)(249.40999183,337.26842594)(248.65990728,338.01856053)
\curveto(247.90982406,338.76869645)(246.89234787,339.19017747)(245.83156903,339.19017747)
\curveto(244.77079019,339.19017747)(243.753314,338.76869645)(243.00323078,338.01856053)
\curveto(242.25314623,337.26842594)(241.83169407,336.25088006)(241.83169407,335.19002857)
\curveto(241.83169407,334.12917708)(242.25314623,333.1116312)(243.00323078,332.36149661)
\curveto(243.753314,331.61136069)(244.77079019,331.18987967)(245.83156903,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,331.18987967)
\curveto(246.89234787,331.18987967)(247.90982406,331.61136069)(248.65990728,332.36149661)
\curveto(249.40999183,333.1116312)(249.83144399,334.12917708)(249.83144399,335.19002857)
\curveto(249.83144399,336.25088006)(249.40999183,337.26842594)(248.65990728,338.01856053)
\curveto(247.90982406,338.76869645)(246.89234787,339.19017747)(245.83156903,339.19017747)
\curveto(244.77079019,339.19017747)(243.753314,338.76869645)(243.00323078,338.01856053)
\curveto(242.25314623,337.26842594)(241.83169407,336.25088006)(241.83169407,335.19002857)
\curveto(241.83169407,334.12917708)(242.25314623,333.1116312)(243.00323078,332.36149661)
\curveto(243.753314,331.61136069)(244.77079019,331.18987967)(245.83156903,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,358.88546016)
\curveto(209.42442328,358.88546016)(210.44189947,359.30694119)(211.19198269,360.05707711)
\curveto(211.94206724,360.8072117)(212.3635194,361.82475758)(212.3635194,362.88560907)
\curveto(212.3635194,363.94646055)(211.94206724,364.96400643)(211.19198269,365.71414102)
\curveto(210.44189947,366.46427694)(209.42442328,366.88575797)(208.36364444,366.88575797)
\curveto(207.3028656,366.88575797)(206.28538941,366.46427694)(205.53530619,365.71414102)
\curveto(204.78522164,364.96400643)(204.36376948,363.94646055)(204.36376948,362.88560907)
\curveto(204.36376948,361.82475758)(204.78522164,360.8072117)(205.53530619,360.05707711)
\curveto(206.28538941,359.30694119)(207.3028656,358.88546016)(208.36364444,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,358.88546016)
\curveto(209.42442328,358.88546016)(210.44189947,359.30694119)(211.19198269,360.05707711)
\curveto(211.94206724,360.8072117)(212.3635194,361.82475758)(212.3635194,362.88560907)
\curveto(212.3635194,363.94646055)(211.94206724,364.96400643)(211.19198269,365.71414102)
\curveto(210.44189947,366.46427694)(209.42442328,366.88575797)(208.36364444,366.88575797)
\curveto(207.3028656,366.88575797)(206.28538941,366.46427694)(205.53530619,365.71414102)
\curveto(204.78522164,364.96400643)(204.36376948,363.94646055)(204.36376948,362.88560907)
\curveto(204.36376948,361.82475758)(204.78522164,360.8072117)(205.53530619,360.05707711)
\curveto(206.28538941,359.30694119)(207.3028656,358.88546016)(208.36364444,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,171.53302721)
\curveto(375.58648559,171.53302721)(376.60396178,171.95450823)(377.354045,172.70464415)
\curveto(378.10412955,173.45477874)(378.52558171,174.47232462)(378.52558171,175.53317611)
\curveto(378.52558171,176.5940276)(378.10412955,177.61157348)(377.354045,178.36170806)
\curveto(376.60396178,179.11184399)(375.58648559,179.53332501)(374.52570675,179.53332501)
\curveto(373.46492791,179.53332501)(372.44745172,179.11184399)(371.6973685,178.36170806)
\curveto(370.94728395,177.61157348)(370.52583179,176.5940276)(370.52583179,175.53317611)
\curveto(370.52583179,174.47232462)(370.94728395,173.45477874)(371.6973685,172.70464415)
\curveto(372.44745172,171.95450823)(373.46492791,171.53302721)(374.52570675,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,171.53302721)
\curveto(375.58648559,171.53302721)(376.60396178,171.95450823)(377.354045,172.70464415)
\curveto(378.10412955,173.45477874)(378.52558171,174.47232462)(378.52558171,175.53317611)
\curveto(378.52558171,176.5940276)(378.10412955,177.61157348)(377.354045,178.36170806)
\curveto(376.60396178,179.11184399)(375.58648559,179.53332501)(374.52570675,179.53332501)
\curveto(373.46492791,179.53332501)(372.44745172,179.11184399)(371.6973685,178.36170806)
\curveto(370.94728395,177.61157348)(370.52583179,176.5940276)(370.52583179,175.53317611)
\curveto(370.52583179,174.47232462)(370.94728395,173.45477874)(371.6973685,172.70464415)
\curveto(372.44745172,171.95450823)(373.46492791,171.53302721)(374.52570675,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,147.09575688)
\curveto(406.5382768,147.09575688)(407.55575299,147.51723791)(408.30583621,148.26737383)
\curveto(409.05592076,149.01750842)(409.47737292,150.0350543)(409.47737292,151.09590578)
\curveto(409.47737292,152.15675727)(409.05592076,153.17430315)(408.30583621,153.92443774)
\curveto(407.55575299,154.67457366)(406.5382768,155.09605468)(405.47749796,155.09605468)
\curveto(404.41671912,155.09605468)(403.39924293,154.67457366)(402.64915971,153.92443774)
\curveto(401.89907516,153.17430315)(401.477623,152.15675727)(401.477623,151.09590578)
\curveto(401.477623,150.0350543)(401.89907516,149.01750842)(402.64915971,148.26737383)
\curveto(403.39924293,147.51723791)(404.41671912,147.09575688)(405.47749796,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,147.09575688)
\curveto(406.5382768,147.09575688)(407.55575299,147.51723791)(408.30583621,148.26737383)
\curveto(409.05592076,149.01750842)(409.47737292,150.0350543)(409.47737292,151.09590578)
\curveto(409.47737292,152.15675727)(409.05592076,153.17430315)(408.30583621,153.92443774)
\curveto(407.55575299,154.67457366)(406.5382768,155.09605468)(405.47749796,155.09605468)
\curveto(404.41671912,155.09605468)(403.39924293,154.67457366)(402.64915971,153.92443774)
\curveto(401.89907516,153.17430315)(401.477623,152.15675727)(401.477623,151.09590578)
\curveto(401.477623,150.0350543)(401.89907516,149.01750842)(402.64915971,148.26737383)
\curveto(403.39924293,147.51723791)(404.41671912,147.09575688)(405.47749796,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,213.89096786)
\curveto(194.76305706,213.89096786)(195.78053325,214.31244889)(196.53061647,215.06258481)
\curveto(197.28070102,215.8127194)(197.70215318,216.83026528)(197.70215318,217.89111677)
\curveto(197.70215318,218.95196825)(197.28070102,219.96951413)(196.53061647,220.71964872)
\curveto(195.78053325,221.46978464)(194.76305706,221.89126567)(193.70227822,221.89126567)
\curveto(192.64149938,221.89126567)(191.62402319,221.46978464)(190.87393997,220.71964872)
\curveto(190.12385542,219.96951413)(189.70240326,218.95196825)(189.70240326,217.89111677)
\curveto(189.70240326,216.83026528)(190.12385542,215.8127194)(190.87393997,215.06258481)
\curveto(191.62402319,214.31244889)(192.64149938,213.89096786)(193.70227822,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,213.89096786)
\curveto(194.76305706,213.89096786)(195.78053325,214.31244889)(196.53061647,215.06258481)
\curveto(197.28070102,215.8127194)(197.70215318,216.83026528)(197.70215318,217.89111677)
\curveto(197.70215318,218.95196825)(197.28070102,219.96951413)(196.53061647,220.71964872)
\curveto(195.78053325,221.46978464)(194.76305706,221.89126567)(193.70227822,221.89126567)
\curveto(192.64149938,221.89126567)(191.62402319,221.46978464)(190.87393997,220.71964872)
\curveto(190.12385542,219.96951413)(189.70240326,218.95196825)(189.70240326,217.89111677)
\curveto(189.70240326,216.83026528)(190.12385542,215.8127194)(190.87393997,215.06258481)
\curveto(191.62402319,214.31244889)(192.64149938,213.89096786)(193.70227822,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,236.69908819)
\curveto(85.6173805,236.69908819)(86.6348567,237.12056921)(87.38493991,237.87070514)
\curveto(88.13502447,238.62083973)(88.55647662,239.6383856)(88.55647662,240.69923709)
\curveto(88.55647662,241.76008858)(88.13502447,242.77763446)(87.38493991,243.52776905)
\curveto(86.6348567,244.27790497)(85.6173805,244.69938599)(84.55660166,244.69938599)
\curveto(83.49582282,244.69938599)(82.47834663,244.27790497)(81.72826341,243.52776905)
\curveto(80.97817886,242.77763446)(80.5567267,241.76008858)(80.5567267,240.69923709)
\curveto(80.5567267,239.6383856)(80.97817886,238.62083973)(81.72826341,237.87070514)
\curveto(82.47834663,237.12056921)(83.49582282,236.69908819)(84.55660166,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,236.69908819)
\curveto(85.6173805,236.69908819)(86.6348567,237.12056921)(87.38493991,237.87070514)
\curveto(88.13502447,238.62083973)(88.55647662,239.6383856)(88.55647662,240.69923709)
\curveto(88.55647662,241.76008858)(88.13502447,242.77763446)(87.38493991,243.52776905)
\curveto(86.6348567,244.27790497)(85.6173805,244.69938599)(84.55660166,244.69938599)
\curveto(83.49582282,244.69938599)(82.47834663,244.27790497)(81.72826341,243.52776905)
\curveto(80.97817886,242.77763446)(80.5567267,241.76008858)(80.5567267,240.69923709)
\curveto(80.5567267,239.6383856)(80.97817886,238.62083973)(81.72826341,237.87070514)
\curveto(82.47834663,237.12056921)(83.49582282,236.69908819)(84.55660166,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,168.27472721)
\curveto(211.05346171,168.27472721)(212.0709379,168.69620823)(212.82102112,169.44634416)
\curveto(213.57110567,170.19647875)(213.99255783,171.21402462)(213.99255783,172.27487611)
\curveto(213.99255783,173.3357276)(213.57110567,174.35327348)(212.82102112,175.10340807)
\curveto(212.0709379,175.85354399)(211.05346171,176.27502501)(209.99268287,176.27502501)
\curveto(208.93190403,176.27502501)(207.91442784,175.85354399)(207.16434462,175.10340807)
\curveto(206.41426007,174.35327348)(205.99280791,173.3357276)(205.99280791,172.27487611)
\curveto(205.99280791,171.21402462)(206.41426007,170.19647875)(207.16434462,169.44634416)
\curveto(207.91442784,168.69620823)(208.93190403,168.27472721)(209.99268287,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,168.27472721)
\curveto(211.05346171,168.27472721)(212.0709379,168.69620823)(212.82102112,169.44634416)
\curveto(213.57110567,170.19647875)(213.99255783,171.21402462)(213.99255783,172.27487611)
\curveto(213.99255783,173.3357276)(213.57110567,174.35327348)(212.82102112,175.10340807)
\curveto(212.0709379,175.85354399)(211.05346171,176.27502501)(209.99268287,176.27502501)
\curveto(208.93190403,176.27502501)(207.91442784,175.85354399)(207.16434462,175.10340807)
\curveto(206.41426007,174.35327348)(205.99280791,173.3357276)(205.99280791,172.27487611)
\curveto(205.99280791,171.21402462)(206.41426007,170.19647875)(207.16434462,169.44634416)
\curveto(207.91442784,168.69620823)(208.93190403,168.27472721)(209.99268287,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,241.58653819)
\curveto(277.84409839,241.58653819)(278.86157458,242.00801921)(279.6116578,242.75815513)
\curveto(280.36174235,243.50828972)(280.78319451,244.5258356)(280.78319451,245.58668709)
\curveto(280.78319451,246.64753858)(280.36174235,247.66508445)(279.6116578,248.41521904)
\curveto(278.86157458,249.16535497)(277.84409839,249.58683599)(276.78331955,249.58683599)
\curveto(275.72254071,249.58683599)(274.70506452,249.16535497)(273.9549813,248.41521904)
\curveto(273.20489675,247.66508445)(272.78344459,246.64753858)(272.78344459,245.58668709)
\curveto(272.78344459,244.5258356)(273.20489675,243.50828972)(273.9549813,242.75815513)
\curveto(274.70506452,242.00801921)(275.72254071,241.58653819)(276.78331955,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,241.58653819)
\curveto(277.84409839,241.58653819)(278.86157458,242.00801921)(279.6116578,242.75815513)
\curveto(280.36174235,243.50828972)(280.78319451,244.5258356)(280.78319451,245.58668709)
\curveto(280.78319451,246.64753858)(280.36174235,247.66508445)(279.6116578,248.41521904)
\curveto(278.86157458,249.16535497)(277.84409839,249.58683599)(276.78331955,249.58683599)
\curveto(275.72254071,249.58683599)(274.70506452,249.16535497)(273.9549813,248.41521904)
\curveto(273.20489675,247.66508445)(272.78344459,246.64753858)(272.78344459,245.58668709)
\curveto(272.78344459,244.5258356)(273.20489675,243.50828972)(273.9549813,242.75815513)
\curveto(274.70506452,242.00801921)(275.72254071,241.58653819)(276.78331955,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,142.20830689)
\curveto(160.55322968,142.20830689)(161.57070587,142.62978791)(162.32078909,143.37992383)
\curveto(163.07087364,144.13005842)(163.4923258,145.1476043)(163.4923258,146.20845579)
\curveto(163.4923258,147.26930728)(163.07087364,148.28685315)(162.32078909,149.03698774)
\curveto(161.57070587,149.78712367)(160.55322968,150.20860469)(159.49245084,150.20860469)
\curveto(158.431672,150.20860469)(157.41419581,149.78712367)(156.66411259,149.03698774)
\curveto(155.91402804,148.28685315)(155.49257588,147.26930728)(155.49257588,146.20845579)
\curveto(155.49257588,145.1476043)(155.91402804,144.13005842)(156.66411259,143.37992383)
\curveto(157.41419581,142.62978791)(158.431672,142.20830689)(159.49245084,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,142.20830689)
\curveto(160.55322968,142.20830689)(161.57070587,142.62978791)(162.32078909,143.37992383)
\curveto(163.07087364,144.13005842)(163.4923258,145.1476043)(163.4923258,146.20845579)
\curveto(163.4923258,147.26930728)(163.07087364,148.28685315)(162.32078909,149.03698774)
\curveto(161.57070587,149.78712367)(160.55322968,150.20860469)(159.49245084,150.20860469)
\curveto(158.431672,150.20860469)(157.41419581,149.78712367)(156.66411259,149.03698774)
\curveto(155.91402804,148.28685315)(155.49257588,147.26930728)(155.49257588,146.20845579)
\curveto(155.49257588,145.1476043)(155.91402804,144.13005842)(156.66411259,143.37992383)
\curveto(157.41419581,142.62978791)(158.431672,142.20830689)(159.49245084,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,353.998)
\curveto(390.24785181,353.998)(391.265328,354.41948102)(392.01541122,355.16961694)
\curveto(392.76549577,355.91975153)(393.18694793,356.93729741)(393.18694793,357.9981489)
\curveto(393.18694793,359.05900039)(392.76549577,360.07654626)(392.01541122,360.82668085)
\curveto(391.265328,361.57681677)(390.24785181,361.9982978)(389.18707297,361.9982978)
\curveto(388.12629413,361.9982978)(387.10881794,361.57681677)(386.35873472,360.82668085)
\curveto(385.60865017,360.07654626)(385.18719801,359.05900039)(385.18719801,357.9981489)
\curveto(385.18719801,356.93729741)(385.60865017,355.91975153)(386.35873472,355.16961694)
\curveto(387.10881794,354.41948102)(388.12629413,353.998)(389.18707297,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,353.998)
\curveto(390.24785181,353.998)(391.265328,354.41948102)(392.01541122,355.16961694)
\curveto(392.76549577,355.91975153)(393.18694793,356.93729741)(393.18694793,357.9981489)
\curveto(393.18694793,359.05900039)(392.76549577,360.07654626)(392.01541122,360.82668085)
\curveto(391.265328,361.57681677)(390.24785181,361.9982978)(389.18707297,361.9982978)
\curveto(388.12629413,361.9982978)(387.10881794,361.57681677)(386.35873472,360.82668085)
\curveto(385.60865017,360.07654626)(385.18719801,359.05900039)(385.18719801,357.9981489)
\curveto(385.18719801,356.93729741)(385.60865017,355.91975153)(386.35873472,355.16961694)
\curveto(387.10881794,354.41948102)(388.12629413,353.998)(389.18707297,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,223.66586786)
\curveto(167.0693834,223.66586786)(168.08685959,224.08734888)(168.83694281,224.8374848)
\curveto(169.58702736,225.58761939)(170.00847952,226.60516527)(170.00847952,227.66601676)
\curveto(170.00847952,228.72686825)(169.58702736,229.74441412)(168.83694281,230.49454871)
\curveto(168.08685959,231.24468464)(167.0693834,231.66616566)(166.00860456,231.66616566)
\curveto(164.94782572,231.66616566)(163.93034953,231.24468464)(163.18026631,230.49454871)
\curveto(162.43018176,229.74441412)(162.0087296,228.72686825)(162.0087296,227.66601676)
\curveto(162.0087296,226.60516527)(162.43018176,225.58761939)(163.18026631,224.8374848)
\curveto(163.93034953,224.08734888)(164.94782572,223.66586786)(166.00860456,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,223.66586786)
\curveto(167.0693834,223.66586786)(168.08685959,224.08734888)(168.83694281,224.8374848)
\curveto(169.58702736,225.58761939)(170.00847952,226.60516527)(170.00847952,227.66601676)
\curveto(170.00847952,228.72686825)(169.58702736,229.74441412)(168.83694281,230.49454871)
\curveto(168.08685959,231.24468464)(167.0693834,231.66616566)(166.00860456,231.66616566)
\curveto(164.94782572,231.66616566)(163.93034953,231.24468464)(163.18026631,230.49454871)
\curveto(162.43018176,229.74441412)(162.0087296,228.72686825)(162.0087296,227.66601676)
\curveto(162.0087296,226.60516527)(162.43018176,225.58761939)(163.18026631,224.8374848)
\curveto(163.93034953,224.08734888)(164.94782572,223.66586786)(166.00860456,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,191.08284754)
\curveto(160.55322968,191.08284754)(161.57070587,191.50432856)(162.32078909,192.25446448)
\curveto(163.07087364,193.00459907)(163.4923258,194.02214495)(163.4923258,195.08299644)
\curveto(163.4923258,196.14384793)(163.07087364,197.1613938)(162.32078909,197.91152839)
\curveto(161.57070587,198.66166432)(160.55322968,199.08314534)(159.49245084,199.08314534)
\curveto(158.431672,199.08314534)(157.41419581,198.66166432)(156.66411259,197.91152839)
\curveto(155.91402804,197.1613938)(155.49257588,196.14384793)(155.49257588,195.08299644)
\curveto(155.49257588,194.02214495)(155.91402804,193.00459907)(156.66411259,192.25446448)
\curveto(157.41419581,191.50432856)(158.431672,191.08284754)(159.49245084,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,191.08284754)
\curveto(160.55322968,191.08284754)(161.57070587,191.50432856)(162.32078909,192.25446448)
\curveto(163.07087364,193.00459907)(163.4923258,194.02214495)(163.4923258,195.08299644)
\curveto(163.4923258,196.14384793)(163.07087364,197.1613938)(162.32078909,197.91152839)
\curveto(161.57070587,198.66166432)(160.55322968,199.08314534)(159.49245084,199.08314534)
\curveto(158.431672,199.08314534)(157.41419581,198.66166432)(156.66411259,197.91152839)
\curveto(155.91402804,197.1613938)(155.49257588,196.14384793)(155.49257588,195.08299644)
\curveto(155.49257588,194.02214495)(155.91402804,193.00459907)(156.66411259,192.25446448)
\curveto(157.41419581,191.50432856)(158.431672,191.08284754)(159.49245084,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,368.66036524)
\curveto(256.66657845,368.66036524)(257.68405464,369.08184627)(258.43413786,369.83198219)
\curveto(259.18422241,370.58211678)(259.60567457,371.59966265)(259.60567457,372.66051414)
\curveto(259.60567457,373.72136563)(259.18422241,374.73891151)(258.43413786,375.4890461)
\curveto(257.68405464,376.23918202)(256.66657845,376.66066304)(255.60579961,376.66066304)
\curveto(254.54502077,376.66066304)(253.52754458,376.23918202)(252.77746136,375.4890461)
\curveto(252.02737681,374.73891151)(251.60592465,373.72136563)(251.60592465,372.66051414)
\curveto(251.60592465,371.59966265)(252.02737681,370.58211678)(252.77746136,369.83198219)
\curveto(253.52754458,369.08184627)(254.54502077,368.66036524)(255.60579961,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,368.66036524)
\curveto(256.66657845,368.66036524)(257.68405464,369.08184627)(258.43413786,369.83198219)
\curveto(259.18422241,370.58211678)(259.60567457,371.59966265)(259.60567457,372.66051414)
\curveto(259.60567457,373.72136563)(259.18422241,374.73891151)(258.43413786,375.4890461)
\curveto(257.68405464,376.23918202)(256.66657845,376.66066304)(255.60579961,376.66066304)
\curveto(254.54502077,376.66066304)(253.52754458,376.23918202)(252.77746136,375.4890461)
\curveto(252.02737681,374.73891151)(251.60592465,373.72136563)(251.60592465,372.66051414)
\curveto(251.60592465,371.59966265)(252.02737681,370.58211678)(252.77746136,369.83198219)
\curveto(253.52754458,369.08184627)(254.54502077,368.66036524)(255.60579961,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,256.24890852)
\curveto(305.53777205,256.24890852)(306.55524824,256.67038954)(307.30533146,257.42052547)
\curveto(308.05541601,258.17066006)(308.47686817,259.18820593)(308.47686817,260.24905742)
\curveto(308.47686817,261.30990891)(308.05541601,262.32745479)(307.30533146,263.07758938)
\curveto(306.55524824,263.8277253)(305.53777205,264.24920632)(304.47699321,264.24920632)
\curveto(303.41621437,264.24920632)(302.39873818,263.8277253)(301.64865496,263.07758938)
\curveto(300.89857041,262.32745479)(300.47711825,261.30990891)(300.47711825,260.24905742)
\curveto(300.47711825,259.18820593)(300.89857041,258.17066006)(301.64865496,257.42052547)
\curveto(302.39873818,256.67038954)(303.41621437,256.24890852)(304.47699321,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,256.24890852)
\curveto(305.53777205,256.24890852)(306.55524824,256.67038954)(307.30533146,257.42052547)
\curveto(308.05541601,258.17066006)(308.47686817,259.18820593)(308.47686817,260.24905742)
\curveto(308.47686817,261.30990891)(308.05541601,262.32745479)(307.30533146,263.07758938)
\curveto(306.55524824,263.8277253)(305.53777205,264.24920632)(304.47699321,264.24920632)
\curveto(303.41621437,264.24920632)(302.39873818,263.8277253)(301.64865496,263.07758938)
\curveto(300.89857041,262.32745479)(300.47711825,261.30990891)(300.47711825,260.24905742)
\curveto(300.47711825,259.18820593)(300.89857041,258.17066006)(301.64865496,257.42052547)
\curveto(302.39873818,256.67038954)(303.41621437,256.24890852)(304.47699321,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,270.91127885)
\curveto(258.29561688,270.91127885)(259.31309307,271.33275988)(260.06317629,272.0828958)
\curveto(260.81326084,272.83303039)(261.234713,273.85057627)(261.234713,274.91142776)
\curveto(261.234713,275.97227924)(260.81326084,276.98982512)(260.06317629,277.73995971)
\curveto(259.31309307,278.49009563)(258.29561688,278.91157666)(257.23483804,278.91157666)
\curveto(256.1740592,278.91157666)(255.15658301,278.49009563)(254.40649979,277.73995971)
\curveto(253.65641524,276.98982512)(253.23496308,275.97227924)(253.23496308,274.91142776)
\curveto(253.23496308,273.85057627)(253.65641524,272.83303039)(254.40649979,272.0828958)
\curveto(255.15658301,271.33275988)(256.1740592,270.91127885)(257.23483804,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,270.91127885)
\curveto(258.29561688,270.91127885)(259.31309307,271.33275988)(260.06317629,272.0828958)
\curveto(260.81326084,272.83303039)(261.234713,273.85057627)(261.234713,274.91142776)
\curveto(261.234713,275.97227924)(260.81326084,276.98982512)(260.06317629,277.73995971)
\curveto(259.31309307,278.49009563)(258.29561688,278.91157666)(257.23483804,278.91157666)
\curveto(256.1740592,278.91157666)(255.15658301,278.49009563)(254.40649979,277.73995971)
\curveto(253.65641524,276.98982512)(253.23496308,275.97227924)(253.23496308,274.91142776)
\curveto(253.23496308,273.85057627)(253.65641524,272.83303039)(254.40649979,272.0828958)
\curveto(255.15658301,271.33275988)(256.1740592,270.91127885)(257.23483804,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,207.37436787)
\curveto(106.79490044,207.37436787)(107.81237663,207.79584889)(108.56245985,208.54598482)
\curveto(109.31254441,209.29611941)(109.73399656,210.31366528)(109.73399656,211.37451677)
\curveto(109.73399656,212.43536826)(109.31254441,213.45291414)(108.56245985,214.20304873)
\curveto(107.81237663,214.95318465)(106.79490044,215.37466567)(105.7341216,215.37466567)
\curveto(104.67334276,215.37466567)(103.65586657,214.95318465)(102.90578335,214.20304873)
\curveto(102.1556988,213.45291414)(101.73424664,212.43536826)(101.73424664,211.37451677)
\curveto(101.73424664,210.31366528)(102.1556988,209.29611941)(102.90578335,208.54598482)
\curveto(103.65586657,207.79584889)(104.67334276,207.37436787)(105.7341216,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,207.37436787)
\curveto(106.79490044,207.37436787)(107.81237663,207.79584889)(108.56245985,208.54598482)
\curveto(109.31254441,209.29611941)(109.73399656,210.31366528)(109.73399656,211.37451677)
\curveto(109.73399656,212.43536826)(109.31254441,213.45291414)(108.56245985,214.20304873)
\curveto(107.81237663,214.95318465)(106.79490044,215.37466567)(105.7341216,215.37466567)
\curveto(104.67334276,215.37466567)(103.65586657,214.95318465)(102.90578335,214.20304873)
\curveto(102.1556988,213.45291414)(101.73424664,212.43536826)(101.73424664,211.37451677)
\curveto(101.73424664,210.31366528)(102.1556988,209.29611941)(102.90578335,208.54598482)
\curveto(103.65586657,207.79584889)(104.67334276,207.37436787)(105.7341216,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,270.91127885)
\curveto(136.11763288,270.91127885)(137.13510907,271.33275988)(137.88519229,272.0828958)
\curveto(138.63527684,272.83303039)(139.056729,273.85057627)(139.056729,274.91142776)
\curveto(139.056729,275.97227924)(138.63527684,276.98982512)(137.88519229,277.73995971)
\curveto(137.13510907,278.49009563)(136.11763288,278.91157666)(135.05685404,278.91157666)
\curveto(133.9960752,278.91157666)(132.97859901,278.49009563)(132.22851579,277.73995971)
\curveto(131.47843124,276.98982512)(131.05697908,275.97227924)(131.05697908,274.91142776)
\curveto(131.05697908,273.85057627)(131.47843124,272.83303039)(132.22851579,272.0828958)
\curveto(132.97859901,271.33275988)(133.9960752,270.91127885)(135.05685404,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,270.91127885)
\curveto(136.11763288,270.91127885)(137.13510907,271.33275988)(137.88519229,272.0828958)
\curveto(138.63527684,272.83303039)(139.056729,273.85057627)(139.056729,274.91142776)
\curveto(139.056729,275.97227924)(138.63527684,276.98982512)(137.88519229,277.73995971)
\curveto(137.13510907,278.49009563)(136.11763288,278.91157666)(135.05685404,278.91157666)
\curveto(133.9960752,278.91157666)(132.97859901,278.49009563)(132.22851579,277.73995971)
\curveto(131.47843124,276.98982512)(131.05697908,275.97227924)(131.05697908,274.91142776)
\curveto(131.05697908,273.85057627)(131.47843124,272.83303039)(132.22851579,272.0828958)
\curveto(132.97859901,271.33275988)(133.9960752,270.91127885)(135.05685404,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,222.03671786)
\curveto(88.87546754,222.03671786)(89.89294373,222.45819888)(90.64302695,223.2083348)
\curveto(91.3931115,223.95846939)(91.81456366,224.97601527)(91.81456366,226.03686676)
\curveto(91.81456366,227.09771825)(91.3931115,228.11526412)(90.64302695,228.86539871)
\curveto(89.89294373,229.61553464)(88.87546754,230.03701566)(87.8146887,230.03701566)
\curveto(86.75390986,230.03701566)(85.73643366,229.61553464)(84.98635045,228.86539871)
\curveto(84.23626589,228.11526412)(83.81481374,227.09771825)(83.81481374,226.03686676)
\curveto(83.81481374,224.97601527)(84.23626589,223.95846939)(84.98635045,223.2083348)
\curveto(85.73643366,222.45819888)(86.75390986,222.03671786)(87.8146887,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,222.03671786)
\curveto(88.87546754,222.03671786)(89.89294373,222.45819888)(90.64302695,223.2083348)
\curveto(91.3931115,223.95846939)(91.81456366,224.97601527)(91.81456366,226.03686676)
\curveto(91.81456366,227.09771825)(91.3931115,228.11526412)(90.64302695,228.86539871)
\curveto(89.89294373,229.61553464)(88.87546754,230.03701566)(87.8146887,230.03701566)
\curveto(86.75390986,230.03701566)(85.73643366,229.61553464)(84.98635045,228.86539871)
\curveto(84.23626589,228.11526412)(83.81481374,227.09771825)(83.81481374,226.03686676)
\curveto(83.81481374,224.97601527)(84.23626589,223.95846939)(84.98635045,223.2083348)
\curveto(85.73643366,222.45819888)(86.75390986,222.03671786)(87.8146887,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,147.09575688)
\curveto(90.50451614,147.09575688)(91.52199233,147.51723791)(92.27207555,148.26737383)
\curveto(93.0221601,149.01750842)(93.44361226,150.0350543)(93.44361226,151.09590578)
\curveto(93.44361226,152.15675727)(93.0221601,153.17430315)(92.27207555,153.92443774)
\curveto(91.52199233,154.67457366)(90.50451614,155.09605468)(89.4437373,155.09605468)
\curveto(88.38295846,155.09605468)(87.36548227,154.67457366)(86.61539905,153.92443774)
\curveto(85.8653145,153.17430315)(85.44386234,152.15675727)(85.44386234,151.09590578)
\curveto(85.44386234,150.0350543)(85.8653145,149.01750842)(86.61539905,148.26737383)
\curveto(87.36548227,147.51723791)(88.38295846,147.09575688)(89.4437373,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,147.09575688)
\curveto(90.50451614,147.09575688)(91.52199233,147.51723791)(92.27207555,148.26737383)
\curveto(93.0221601,149.01750842)(93.44361226,150.0350543)(93.44361226,151.09590578)
\curveto(93.44361226,152.15675727)(93.0221601,153.17430315)(92.27207555,153.92443774)
\curveto(91.52199233,154.67457366)(90.50451614,155.09605468)(89.4437373,155.09605468)
\curveto(88.38295846,155.09605468)(87.36548227,154.67457366)(86.61539905,153.92443774)
\curveto(85.8653145,153.17430315)(85.44386234,152.15675727)(85.44386234,151.09590578)
\curveto(85.44386234,150.0350543)(85.8653145,149.01750842)(86.61539905,148.26737383)
\curveto(87.36548227,147.51723791)(88.38295846,147.09575688)(89.4437373,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,150.35405688)
\curveto(253.40850159,150.35405688)(254.42597778,150.7755379)(255.176061,151.52567383)
\curveto(255.92614555,152.27580842)(256.34759771,153.29335429)(256.34759771,154.35420578)
\curveto(256.34759771,155.41505727)(255.92614555,156.43260315)(255.176061,157.18273774)
\curveto(254.42597778,157.93287366)(253.40850159,158.35435468)(252.34772275,158.35435468)
\curveto(251.28694391,158.35435468)(250.26946772,157.93287366)(249.5193845,157.18273774)
\curveto(248.76929995,156.43260315)(248.34784779,155.41505727)(248.34784779,154.35420578)
\curveto(248.34784779,153.29335429)(248.76929995,152.27580842)(249.5193845,151.52567383)
\curveto(250.26946772,150.7755379)(251.28694391,150.35405688)(252.34772275,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,150.35405688)
\curveto(253.40850159,150.35405688)(254.42597778,150.7755379)(255.176061,151.52567383)
\curveto(255.92614555,152.27580842)(256.34759771,153.29335429)(256.34759771,154.35420578)
\curveto(256.34759771,155.41505727)(255.92614555,156.43260315)(255.176061,157.18273774)
\curveto(254.42597778,157.93287366)(253.40850159,158.35435468)(252.34772275,158.35435468)
\curveto(251.28694391,158.35435468)(250.26946772,157.93287366)(249.5193845,157.18273774)
\curveto(248.76929995,156.43260315)(248.34784779,155.41505727)(248.34784779,154.35420578)
\curveto(248.34784779,153.29335429)(248.76929995,152.27580842)(249.5193845,151.52567383)
\curveto(250.26946772,150.7755379)(251.28694391,150.35405688)(252.34772275,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,111.25441622)
\curveto(321.82819704,111.25441622)(322.84567324,111.67589724)(323.59575645,112.42603317)
\curveto(324.34584101,113.17616776)(324.76729316,114.19371363)(324.76729316,115.25456512)
\curveto(324.76729316,116.31541661)(324.34584101,117.33296249)(323.59575645,118.08309708)
\curveto(322.84567324,118.833233)(321.82819704,119.25471402)(320.7674182,119.25471402)
\curveto(319.70663936,119.25471402)(318.68916317,118.833233)(317.93907995,118.08309708)
\curveto(317.1889954,117.33296249)(316.76754324,116.31541661)(316.76754324,115.25456512)
\curveto(316.76754324,114.19371363)(317.1889954,113.17616776)(317.93907995,112.42603317)
\curveto(318.68916317,111.67589724)(319.70663936,111.25441622)(320.7674182,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,111.25441622)
\curveto(321.82819704,111.25441622)(322.84567324,111.67589724)(323.59575645,112.42603317)
\curveto(324.34584101,113.17616776)(324.76729316,114.19371363)(324.76729316,115.25456512)
\curveto(324.76729316,116.31541661)(324.34584101,117.33296249)(323.59575645,118.08309708)
\curveto(322.84567324,118.833233)(321.82819704,119.25471402)(320.7674182,119.25471402)
\curveto(319.70663936,119.25471402)(318.68916317,118.833233)(317.93907995,118.08309708)
\curveto(317.1889954,117.33296249)(316.76754324,116.31541661)(316.76754324,115.25456512)
\curveto(316.76754324,114.19371363)(317.1889954,113.17616776)(317.93907995,112.42603317)
\curveto(318.68916317,111.67589724)(319.70663936,111.25441622)(320.7674182,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,138.95000689)
\curveto(289.24738775,138.95000689)(290.26486394,139.37148791)(291.01494716,140.12162384)
\curveto(291.76503171,140.87175842)(292.18648387,141.8893043)(292.18648387,142.95015579)
\curveto(292.18648387,144.01100728)(291.76503171,145.02855316)(291.01494716,145.77868775)
\curveto(290.26486394,146.52882367)(289.24738775,146.95030469)(288.18660891,146.95030469)
\curveto(287.12583007,146.95030469)(286.10835387,146.52882367)(285.35827066,145.77868775)
\curveto(284.6081861,145.02855316)(284.18673395,144.01100728)(284.18673395,142.95015579)
\curveto(284.18673395,141.8893043)(284.6081861,140.87175842)(285.35827066,140.12162384)
\curveto(286.10835387,139.37148791)(287.12583007,138.95000689)(288.18660891,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,138.95000689)
\curveto(289.24738775,138.95000689)(290.26486394,139.37148791)(291.01494716,140.12162384)
\curveto(291.76503171,140.87175842)(292.18648387,141.8893043)(292.18648387,142.95015579)
\curveto(292.18648387,144.01100728)(291.76503171,145.02855316)(291.01494716,145.77868775)
\curveto(290.26486394,146.52882367)(289.24738775,146.95030469)(288.18660891,146.95030469)
\curveto(287.12583007,146.95030469)(286.10835387,146.52882367)(285.35827066,145.77868775)
\curveto(284.6081861,145.02855316)(284.18673395,144.01100728)(284.18673395,142.95015579)
\curveto(284.18673395,141.8893043)(284.6081861,140.87175842)(285.35827066,140.12162384)
\curveto(286.10835387,139.37148791)(287.12583007,138.95000689)(288.18660891,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,235.06993819)
\curveto(176.84361398,235.06993819)(177.86109018,235.49141922)(178.61117339,236.24155514)
\curveto(179.36125795,236.99168973)(179.7827101,238.0092356)(179.7827101,239.07008709)
\curveto(179.7827101,240.13093858)(179.36125795,241.14848446)(178.61117339,241.89861905)
\curveto(177.86109018,242.64875497)(176.84361398,243.07023599)(175.78283514,243.07023599)
\curveto(174.7220563,243.07023599)(173.70458011,242.64875497)(172.95449689,241.89861905)
\curveto(172.20441234,241.14848446)(171.78296018,240.13093858)(171.78296018,239.07008709)
\curveto(171.78296018,238.0092356)(172.20441234,236.99168973)(172.95449689,236.24155514)
\curveto(173.70458011,235.49141922)(174.7220563,235.06993819)(175.78283514,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,235.06993819)
\curveto(176.84361398,235.06993819)(177.86109018,235.49141922)(178.61117339,236.24155514)
\curveto(179.36125795,236.99168973)(179.7827101,238.0092356)(179.7827101,239.07008709)
\curveto(179.7827101,240.13093858)(179.36125795,241.14848446)(178.61117339,241.89861905)
\curveto(177.86109018,242.64875497)(176.84361398,243.07023599)(175.78283514,243.07023599)
\curveto(174.7220563,243.07023599)(173.70458011,242.64875497)(172.95449689,241.89861905)
\curveto(172.20441234,241.14848446)(171.78296018,240.13093858)(171.78296018,239.07008709)
\curveto(171.78296018,238.0092356)(172.20441234,236.99168973)(172.95449689,236.24155514)
\curveto(173.70458011,235.49141922)(174.7220563,235.06993819)(175.78283514,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,225.2950382)
\curveto(357.66704251,225.2950382)(358.6845187,225.71651922)(359.43460192,226.46665515)
\curveto(360.18468647,227.21678974)(360.60613863,228.23433561)(360.60613863,229.2951871)
\curveto(360.60613863,230.35603859)(360.18468647,231.37358447)(359.43460192,232.12371906)
\curveto(358.6845187,232.87385498)(357.66704251,233.295336)(356.60626367,233.295336)
\curveto(355.54548483,233.295336)(354.52800864,232.87385498)(353.77792542,232.12371906)
\curveto(353.02784087,231.37358447)(352.60638871,230.35603859)(352.60638871,229.2951871)
\curveto(352.60638871,228.23433561)(353.02784087,227.21678974)(353.77792542,226.46665515)
\curveto(354.52800864,225.71651922)(355.54548483,225.2950382)(356.60626367,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,225.2950382)
\curveto(357.66704251,225.2950382)(358.6845187,225.71651922)(359.43460192,226.46665515)
\curveto(360.18468647,227.21678974)(360.60613863,228.23433561)(360.60613863,229.2951871)
\curveto(360.60613863,230.35603859)(360.18468647,231.37358447)(359.43460192,232.12371906)
\curveto(358.6845187,232.87385498)(357.66704251,233.295336)(356.60626367,233.295336)
\curveto(355.54548483,233.295336)(354.52800864,232.87385498)(353.77792542,232.12371906)
\curveto(353.02784087,231.37358447)(352.60638871,230.35603859)(352.60638871,229.2951871)
\curveto(352.60638871,228.23433561)(353.02784087,227.21678974)(353.77792542,226.46665515)
\curveto(354.52800864,225.71651922)(355.54548483,225.2950382)(356.60626367,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,212.26181787)
\curveto(282.73123402,212.26181787)(283.74871022,212.68329889)(284.49879344,213.43343481)
\curveto(285.24887799,214.1835694)(285.67033015,215.20111528)(285.67033015,216.26196677)
\curveto(285.67033015,217.32281826)(285.24887799,218.34036413)(284.49879344,219.09049872)
\curveto(283.74871022,219.84063465)(282.73123402,220.26211567)(281.67045518,220.26211567)
\curveto(280.60967635,220.26211567)(279.59220015,219.84063465)(278.84211693,219.09049872)
\curveto(278.09203238,218.34036413)(277.67058022,217.32281826)(277.67058022,216.26196677)
\curveto(277.67058022,215.20111528)(278.09203238,214.1835694)(278.84211693,213.43343481)
\curveto(279.59220015,212.68329889)(280.60967635,212.26181787)(281.67045518,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,212.26181787)
\curveto(282.73123402,212.26181787)(283.74871022,212.68329889)(284.49879344,213.43343481)
\curveto(285.24887799,214.1835694)(285.67033015,215.20111528)(285.67033015,216.26196677)
\curveto(285.67033015,217.32281826)(285.24887799,218.34036413)(284.49879344,219.09049872)
\curveto(283.74871022,219.84063465)(282.73123402,220.26211567)(281.67045518,220.26211567)
\curveto(280.60967635,220.26211567)(279.59220015,219.84063465)(278.84211693,219.09049872)
\curveto(278.09203238,218.34036413)(277.67058022,217.32281826)(277.67058022,216.26196677)
\curveto(277.67058022,215.20111528)(278.09203238,214.1835694)(278.84211693,213.43343481)
\curveto(279.59220015,212.68329889)(280.60967635,212.26181787)(281.67045518,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,107.99611622)
\curveto(245.26330944,107.99611622)(246.28078563,108.41759725)(247.03086885,109.16773317)
\curveto(247.7809534,109.91786776)(248.20240556,110.93541364)(248.20240556,111.99626512)
\curveto(248.20240556,113.05711661)(247.7809534,114.07466249)(247.03086885,114.82479708)
\curveto(246.28078563,115.574933)(245.26330944,115.99641403)(244.2025306,115.99641403)
\curveto(243.14175176,115.99641403)(242.12427557,115.574933)(241.37419235,114.82479708)
\curveto(240.62410779,114.07466249)(240.20265564,113.05711661)(240.20265564,111.99626512)
\curveto(240.20265564,110.93541364)(240.62410779,109.91786776)(241.37419235,109.16773317)
\curveto(242.12427557,108.41759725)(243.14175176,107.99611622)(244.2025306,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,107.99611622)
\curveto(245.26330944,107.99611622)(246.28078563,108.41759725)(247.03086885,109.16773317)
\curveto(247.7809534,109.91786776)(248.20240556,110.93541364)(248.20240556,111.99626512)
\curveto(248.20240556,113.05711661)(247.7809534,114.07466249)(247.03086885,114.82479708)
\curveto(246.28078563,115.574933)(245.26330944,115.99641403)(244.2025306,115.99641403)
\curveto(243.14175176,115.99641403)(242.12427557,115.574933)(241.37419235,114.82479708)
\curveto(240.62410779,114.07466249)(240.20265564,113.05711661)(240.20265564,111.99626512)
\curveto(240.20265564,110.93541364)(240.62410779,109.91786776)(241.37419235,109.16773317)
\curveto(242.12427557,108.41759725)(243.14175176,107.99611622)(244.2025306,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,112.88356622)
\curveto(272.9569831,112.88356622)(273.97445929,113.30504724)(274.72454251,114.05518317)
\curveto(275.47462706,114.80531776)(275.89607922,115.82286363)(275.89607922,116.88371512)
\curveto(275.89607922,117.94456661)(275.47462706,118.96211249)(274.72454251,119.71224708)
\curveto(273.97445929,120.462383)(272.9569831,120.88386402)(271.89620426,120.88386402)
\curveto(270.83542542,120.88386402)(269.81794923,120.462383)(269.06786601,119.71224708)
\curveto(268.31778146,118.96211249)(267.8963293,117.94456661)(267.8963293,116.88371512)
\curveto(267.8963293,115.82286363)(268.31778146,114.80531776)(269.06786601,114.05518317)
\curveto(269.81794923,113.30504724)(270.83542542,112.88356622)(271.89620426,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,112.88356622)
\curveto(272.9569831,112.88356622)(273.97445929,113.30504724)(274.72454251,114.05518317)
\curveto(275.47462706,114.80531776)(275.89607922,115.82286363)(275.89607922,116.88371512)
\curveto(275.89607922,117.94456661)(275.47462706,118.96211249)(274.72454251,119.71224708)
\curveto(273.97445929,120.462383)(272.9569831,120.88386402)(271.89620426,120.88386402)
\curveto(270.83542542,120.88386402)(269.81794923,120.462383)(269.06786601,119.71224708)
\curveto(268.31778146,118.96211249)(267.8963293,117.94456661)(267.8963293,116.88371512)
\curveto(267.8963293,115.82286363)(268.31778146,114.80531776)(269.06786601,114.05518317)
\curveto(269.81794923,113.30504724)(270.83542542,112.88356622)(271.89620426,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,262.76550852)
\curveto(370.69939064,262.76550852)(371.71686684,263.18698954)(372.46695005,263.93712546)
\curveto(373.21703461,264.68726005)(373.63848676,265.70480593)(373.63848676,266.76565742)
\curveto(373.63848676,267.82650891)(373.21703461,268.84405478)(372.46695005,269.59418937)
\curveto(371.71686684,270.34432529)(370.69939064,270.76580632)(369.6386118,270.76580632)
\curveto(368.57783296,270.76580632)(367.56035677,270.34432529)(366.81027355,269.59418937)
\curveto(366.060189,268.84405478)(365.63873684,267.82650891)(365.63873684,266.76565742)
\curveto(365.63873684,265.70480593)(366.060189,264.68726005)(366.81027355,263.93712546)
\curveto(367.56035677,263.18698954)(368.57783296,262.76550852)(369.6386118,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,262.76550852)
\curveto(370.69939064,262.76550852)(371.71686684,263.18698954)(372.46695005,263.93712546)
\curveto(373.21703461,264.68726005)(373.63848676,265.70480593)(373.63848676,266.76565742)
\curveto(373.63848676,267.82650891)(373.21703461,268.84405478)(372.46695005,269.59418937)
\curveto(371.71686684,270.34432529)(370.69939064,270.76580632)(369.6386118,270.76580632)
\curveto(368.57783296,270.76580632)(367.56035677,270.34432529)(366.81027355,269.59418937)
\curveto(366.060189,268.84405478)(365.63873684,267.82650891)(365.63873684,266.76565742)
\curveto(365.63873684,265.70480593)(366.060189,264.68726005)(366.81027355,263.93712546)
\curveto(367.56035677,263.18698954)(368.57783296,262.76550852)(369.6386118,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,287.20278901)
\curveto(264.81179095,287.20278901)(265.82926714,287.62427004)(266.57935036,288.37440596)
\curveto(267.32943491,289.12454055)(267.75088707,290.14208643)(267.75088707,291.20293791)
\curveto(267.75088707,292.2637894)(267.32943491,293.28133528)(266.57935036,294.03146987)
\curveto(265.82926714,294.78160579)(264.81179095,295.20308682)(263.75101211,295.20308682)
\curveto(262.69023327,295.20308682)(261.67275707,294.78160579)(260.92267386,294.03146987)
\curveto(260.1725893,293.28133528)(259.75113715,292.2637894)(259.75113715,291.20293791)
\curveto(259.75113715,290.14208643)(260.1725893,289.12454055)(260.92267386,288.37440596)
\curveto(261.67275707,287.62427004)(262.69023327,287.20278901)(263.75101211,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,287.20278901)
\curveto(264.81179095,287.20278901)(265.82926714,287.62427004)(266.57935036,288.37440596)
\curveto(267.32943491,289.12454055)(267.75088707,290.14208643)(267.75088707,291.20293791)
\curveto(267.75088707,292.2637894)(267.32943491,293.28133528)(266.57935036,294.03146987)
\curveto(265.82926714,294.78160579)(264.81179095,295.20308682)(263.75101211,295.20308682)
\curveto(262.69023327,295.20308682)(261.67275707,294.78160579)(260.92267386,294.03146987)
\curveto(260.1725893,293.28133528)(259.75113715,292.2637894)(259.75113715,291.20293791)
\curveto(259.75113715,290.14208643)(260.1725893,289.12454055)(260.92267386,288.37440596)
\curveto(261.67275707,287.62427004)(262.69023327,287.20278901)(263.75101211,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,269.28212886)
\curveto(251.77946316,269.28212886)(252.79693935,269.70360988)(253.54702257,270.4537458)
\curveto(254.29710712,271.20388039)(254.71855928,272.22142627)(254.71855928,273.28227776)
\curveto(254.71855928,274.34312925)(254.29710712,275.36067512)(253.54702257,276.11080971)
\curveto(252.79693935,276.86094564)(251.77946316,277.28242666)(250.71868432,277.28242666)
\curveto(249.65790548,277.28242666)(248.64042929,276.86094564)(247.89034607,276.11080971)
\curveto(247.14026152,275.36067512)(246.71880936,274.34312925)(246.71880936,273.28227776)
\curveto(246.71880936,272.22142627)(247.14026152,271.20388039)(247.89034607,270.4537458)
\curveto(248.64042929,269.70360988)(249.65790548,269.28212886)(250.71868432,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,269.28212886)
\curveto(251.77946316,269.28212886)(252.79693935,269.70360988)(253.54702257,270.4537458)
\curveto(254.29710712,271.20388039)(254.71855928,272.22142627)(254.71855928,273.28227776)
\curveto(254.71855928,274.34312925)(254.29710712,275.36067512)(253.54702257,276.11080971)
\curveto(252.79693935,276.86094564)(251.77946316,277.28242666)(250.71868432,277.28242666)
\curveto(249.65790548,277.28242666)(248.64042929,276.86094564)(247.89034607,276.11080971)
\curveto(247.14026152,275.36067512)(246.71880936,274.34312925)(246.71880936,273.28227776)
\curveto(246.71880936,272.22142627)(247.14026152,271.20388039)(247.89034607,270.4537458)
\curveto(248.64042929,269.70360988)(249.65790548,269.28212886)(250.71868432,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,349.11055)
\curveto(126.34338195,349.11055)(127.36085814,349.53203102)(128.11094136,350.28216695)
\curveto(128.86102591,351.03230153)(129.28247807,352.04984741)(129.28247807,353.1106989)
\curveto(129.28247807,354.17155039)(128.86102591,355.18909627)(128.11094136,355.93923086)
\curveto(127.36085814,356.68936678)(126.34338195,357.1108478)(125.28260311,357.1108478)
\curveto(124.22182427,357.1108478)(123.20434808,356.68936678)(122.45426486,355.93923086)
\curveto(121.70418031,355.18909627)(121.28272815,354.17155039)(121.28272815,353.1106989)
\curveto(121.28272815,352.04984741)(121.70418031,351.03230153)(122.45426486,350.28216695)
\curveto(123.20434808,349.53203102)(124.22182427,349.11055)(125.28260311,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,349.11055)
\curveto(126.34338195,349.11055)(127.36085814,349.53203102)(128.11094136,350.28216695)
\curveto(128.86102591,351.03230153)(129.28247807,352.04984741)(129.28247807,353.1106989)
\curveto(129.28247807,354.17155039)(128.86102591,355.18909627)(128.11094136,355.93923086)
\curveto(127.36085814,356.68936678)(126.34338195,357.1108478)(125.28260311,357.1108478)
\curveto(124.22182427,357.1108478)(123.20434808,356.68936678)(122.45426486,355.93923086)
\curveto(121.70418031,355.18909627)(121.28272815,354.17155039)(121.28272815,353.1106989)
\curveto(121.28272815,352.04984741)(121.70418031,351.03230153)(122.45426486,350.28216695)
\curveto(123.20434808,349.53203102)(124.22182427,349.11055)(125.28260311,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,134.06253655)
\curveto(147.52090189,134.06253655)(148.53837808,134.48401757)(149.2884613,135.23415349)
\curveto(150.03854585,135.98428808)(150.45999801,137.00183396)(150.45999801,138.06268545)
\curveto(150.45999801,139.12353694)(150.03854585,140.14108281)(149.2884613,140.8912174)
\curveto(148.53837808,141.64135333)(147.52090189,142.06283435)(146.46012305,142.06283435)
\curveto(145.39934421,142.06283435)(144.38186802,141.64135333)(143.6317848,140.8912174)
\curveto(142.88170025,140.14108281)(142.46024809,139.12353694)(142.46024809,138.06268545)
\curveto(142.46024809,137.00183396)(142.88170025,135.98428808)(143.6317848,135.23415349)
\curveto(144.38186802,134.48401757)(145.39934421,134.06253655)(146.46012305,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,134.06253655)
\curveto(147.52090189,134.06253655)(148.53837808,134.48401757)(149.2884613,135.23415349)
\curveto(150.03854585,135.98428808)(150.45999801,137.00183396)(150.45999801,138.06268545)
\curveto(150.45999801,139.12353694)(150.03854585,140.14108281)(149.2884613,140.8912174)
\curveto(148.53837808,141.64135333)(147.52090189,142.06283435)(146.46012305,142.06283435)
\curveto(145.39934421,142.06283435)(144.38186802,141.64135333)(143.6317848,140.8912174)
\curveto(142.88170025,140.14108281)(142.46024809,139.12353694)(142.46024809,138.06268545)
\curveto(142.46024809,137.00183396)(142.88170025,135.98428808)(143.6317848,135.23415349)
\curveto(144.38186802,134.48401757)(145.39934421,134.06253655)(146.46012305,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,207.37436787)
\curveto(196.39209549,207.37436787)(197.40957168,207.79584889)(198.1596549,208.54598482)
\curveto(198.90973945,209.29611941)(199.33119161,210.31366528)(199.33119161,211.37451677)
\curveto(199.33119161,212.43536826)(198.90973945,213.45291414)(198.1596549,214.20304873)
\curveto(197.40957168,214.95318465)(196.39209549,215.37466567)(195.33131665,215.37466567)
\curveto(194.27053781,215.37466567)(193.25306162,214.95318465)(192.5029784,214.20304873)
\curveto(191.75289385,213.45291414)(191.33144169,212.43536826)(191.33144169,211.37451677)
\curveto(191.33144169,210.31366528)(191.75289385,209.29611941)(192.5029784,208.54598482)
\curveto(193.25306162,207.79584889)(194.27053781,207.37436787)(195.33131665,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,207.37436787)
\curveto(196.39209549,207.37436787)(197.40957168,207.79584889)(198.1596549,208.54598482)
\curveto(198.90973945,209.29611941)(199.33119161,210.31366528)(199.33119161,211.37451677)
\curveto(199.33119161,212.43536826)(198.90973945,213.45291414)(198.1596549,214.20304873)
\curveto(197.40957168,214.95318465)(196.39209549,215.37466567)(195.33131665,215.37466567)
\curveto(194.27053781,215.37466567)(193.25306162,214.95318465)(192.5029784,214.20304873)
\curveto(191.75289385,213.45291414)(191.33144169,212.43536826)(191.33144169,211.37451677)
\curveto(191.33144169,210.31366528)(191.75289385,209.29611941)(192.5029784,208.54598482)
\curveto(193.25306162,207.79584889)(194.27053781,207.37436787)(195.33131665,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,176.4204772)
\curveto(292.50546461,176.4204772)(293.5229408,176.84195823)(294.27302402,177.59209415)
\curveto(295.02310857,178.34222874)(295.44456073,179.35977462)(295.44456073,180.42062611)
\curveto(295.44456073,181.48147759)(295.02310857,182.49902347)(294.27302402,183.24915806)
\curveto(293.5229408,183.99929398)(292.50546461,184.42077501)(291.44468577,184.42077501)
\curveto(290.38390693,184.42077501)(289.36643074,183.99929398)(288.61634752,183.24915806)
\curveto(287.86626297,182.49902347)(287.44481081,181.48147759)(287.44481081,180.42062611)
\curveto(287.44481081,179.35977462)(287.86626297,178.34222874)(288.61634752,177.59209415)
\curveto(289.36643074,176.84195823)(290.38390693,176.4204772)(291.44468577,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,176.4204772)
\curveto(292.50546461,176.4204772)(293.5229408,176.84195823)(294.27302402,177.59209415)
\curveto(295.02310857,178.34222874)(295.44456073,179.35977462)(295.44456073,180.42062611)
\curveto(295.44456073,181.48147759)(295.02310857,182.49902347)(294.27302402,183.24915806)
\curveto(293.5229408,183.99929398)(292.50546461,184.42077501)(291.44468577,184.42077501)
\curveto(290.38390693,184.42077501)(289.36643074,183.99929398)(288.61634752,183.24915806)
\curveto(287.86626297,182.49902347)(287.44481081,181.48147759)(287.44481081,180.42062611)
\curveto(287.44481081,179.35977462)(287.86626297,178.34222874)(288.61634752,177.59209415)
\curveto(289.36643074,176.84195823)(290.38390693,176.4204772)(291.44468577,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,215.52011786)
\curveto(406.5382768,215.52011786)(407.55575299,215.94159889)(408.30583621,216.69173481)
\curveto(409.05592076,217.4418694)(409.47737292,218.45941528)(409.47737292,219.52026676)
\curveto(409.47737292,220.58111825)(409.05592076,221.59866413)(408.30583621,222.34879872)
\curveto(407.55575299,223.09893464)(406.5382768,223.52041567)(405.47749796,223.52041567)
\curveto(404.41671912,223.52041567)(403.39924293,223.09893464)(402.64915971,222.34879872)
\curveto(401.89907516,221.59866413)(401.477623,220.58111825)(401.477623,219.52026676)
\curveto(401.477623,218.45941528)(401.89907516,217.4418694)(402.64915971,216.69173481)
\curveto(403.39924293,215.94159889)(404.41671912,215.52011786)(405.47749796,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,215.52011786)
\curveto(406.5382768,215.52011786)(407.55575299,215.94159889)(408.30583621,216.69173481)
\curveto(409.05592076,217.4418694)(409.47737292,218.45941528)(409.47737292,219.52026676)
\curveto(409.47737292,220.58111825)(409.05592076,221.59866413)(408.30583621,222.34879872)
\curveto(407.55575299,223.09893464)(406.5382768,223.52041567)(405.47749796,223.52041567)
\curveto(404.41671912,223.52041567)(403.39924293,223.09893464)(402.64915971,222.34879872)
\curveto(401.89907516,221.59866413)(401.477623,220.58111825)(401.477623,219.52026676)
\curveto(401.477623,218.45941528)(401.89907516,217.4418694)(402.64915971,216.69173481)
\curveto(403.39924293,215.94159889)(404.41671912,215.52011786)(405.47749796,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,347.4814)
\curveto(251.77946316,347.4814)(252.79693935,347.90288102)(253.54702257,348.65301695)
\curveto(254.29710712,349.40315154)(254.71855928,350.42069741)(254.71855928,351.4815489)
\curveto(254.71855928,352.54240039)(254.29710712,353.55994627)(253.54702257,354.31008086)
\curveto(252.79693935,355.06021678)(251.77946316,355.4816978)(250.71868432,355.4816978)
\curveto(249.65790548,355.4816978)(248.64042929,355.06021678)(247.89034607,354.31008086)
\curveto(247.14026152,353.55994627)(246.71880936,352.54240039)(246.71880936,351.4815489)
\curveto(246.71880936,350.42069741)(247.14026152,349.40315154)(247.89034607,348.65301695)
\curveto(248.64042929,347.90288102)(249.65790548,347.4814)(250.71868432,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,347.4814)
\curveto(251.77946316,347.4814)(252.79693935,347.90288102)(253.54702257,348.65301695)
\curveto(254.29710712,349.40315154)(254.71855928,350.42069741)(254.71855928,351.4815489)
\curveto(254.71855928,352.54240039)(254.29710712,353.55994627)(253.54702257,354.31008086)
\curveto(252.79693935,355.06021678)(251.77946316,355.4816978)(250.71868432,355.4816978)
\curveto(249.65790548,355.4816978)(248.64042929,355.06021678)(247.89034607,354.31008086)
\curveto(247.14026152,353.55994627)(246.71880936,352.54240039)(246.71880936,351.4815489)
\curveto(246.71880936,350.42069741)(247.14026152,349.40315154)(247.89034607,348.65301695)
\curveto(248.64042929,347.90288102)(249.65790548,347.4814)(250.71868432,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,161.75812722)
\curveto(308.79584891,161.75812722)(309.8133251,162.17960824)(310.56340832,162.92974416)
\curveto(311.31349287,163.67987875)(311.73494503,164.69742463)(311.73494503,165.75827612)
\curveto(311.73494503,166.81912761)(311.31349287,167.83667348)(310.56340832,168.58680807)
\curveto(309.8133251,169.336944)(308.79584891,169.75842502)(307.73507007,169.75842502)
\curveto(306.67429123,169.75842502)(305.65681504,169.336944)(304.90673182,168.58680807)
\curveto(304.15664727,167.83667348)(303.73519511,166.81912761)(303.73519511,165.75827612)
\curveto(303.73519511,164.69742463)(304.15664727,163.67987875)(304.90673182,162.92974416)
\curveto(305.65681504,162.17960824)(306.67429123,161.75812722)(307.73507007,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,161.75812722)
\curveto(308.79584891,161.75812722)(309.8133251,162.17960824)(310.56340832,162.92974416)
\curveto(311.31349287,163.67987875)(311.73494503,164.69742463)(311.73494503,165.75827612)
\curveto(311.73494503,166.81912761)(311.31349287,167.83667348)(310.56340832,168.58680807)
\curveto(309.8133251,169.336944)(308.79584891,169.75842502)(307.73507007,169.75842502)
\curveto(306.67429123,169.75842502)(305.65681504,169.336944)(304.90673182,168.58680807)
\curveto(304.15664727,167.83667348)(303.73519511,166.81912761)(303.73519511,165.75827612)
\curveto(303.73519511,164.69742463)(304.15664727,163.67987875)(304.90673182,162.92974416)
\curveto(305.65681504,162.17960824)(306.67429123,161.75812722)(307.73507007,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,60.75072557)
\curveto(162.18226811,60.75072557)(163.1997443,61.17220659)(163.94982752,61.92234252)
\curveto(164.69991207,62.67247711)(165.12136423,63.69002298)(165.12136423,64.75087447)
\curveto(165.12136423,65.81172596)(164.69991207,66.82927184)(163.94982752,67.57940643)
\curveto(163.1997443,68.32954235)(162.18226811,68.75102337)(161.12148927,68.75102337)
\curveto(160.06071043,68.75102337)(159.04323424,68.32954235)(158.29315102,67.57940643)
\curveto(157.54306647,66.82927184)(157.12161431,65.81172596)(157.12161431,64.75087447)
\curveto(157.12161431,63.69002298)(157.54306647,62.67247711)(158.29315102,61.92234252)
\curveto(159.04323424,61.17220659)(160.06071043,60.75072557)(161.12148927,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,60.75072557)
\curveto(162.18226811,60.75072557)(163.1997443,61.17220659)(163.94982752,61.92234252)
\curveto(164.69991207,62.67247711)(165.12136423,63.69002298)(165.12136423,64.75087447)
\curveto(165.12136423,65.81172596)(164.69991207,66.82927184)(163.94982752,67.57940643)
\curveto(163.1997443,68.32954235)(162.18226811,68.75102337)(161.12148927,68.75102337)
\curveto(160.06071043,68.75102337)(159.04323424,68.32954235)(158.29315102,67.57940643)
\curveto(157.54306647,66.82927184)(157.12161431,65.81172596)(157.12161431,64.75087447)
\curveto(157.12161431,63.69002298)(157.54306647,62.67247711)(158.29315102,61.92234252)
\curveto(159.04323424,61.17220659)(160.06071043,60.75072557)(161.12148927,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,340.96478983)
\curveto(194.76305706,340.96478983)(195.78053325,341.38627086)(196.53061647,342.13640678)
\curveto(197.28070102,342.88654137)(197.70215318,343.90408725)(197.70215318,344.96493873)
\curveto(197.70215318,346.02579022)(197.28070102,347.0433361)(196.53061647,347.79347069)
\curveto(195.78053325,348.54360661)(194.76305706,348.96508764)(193.70227822,348.96508764)
\curveto(192.64149938,348.96508764)(191.62402319,348.54360661)(190.87393997,347.79347069)
\curveto(190.12385542,347.0433361)(189.70240326,346.02579022)(189.70240326,344.96493873)
\curveto(189.70240326,343.90408725)(190.12385542,342.88654137)(190.87393997,342.13640678)
\curveto(191.62402319,341.38627086)(192.64149938,340.96478983)(193.70227822,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,340.96478983)
\curveto(194.76305706,340.96478983)(195.78053325,341.38627086)(196.53061647,342.13640678)
\curveto(197.28070102,342.88654137)(197.70215318,343.90408725)(197.70215318,344.96493873)
\curveto(197.70215318,346.02579022)(197.28070102,347.0433361)(196.53061647,347.79347069)
\curveto(195.78053325,348.54360661)(194.76305706,348.96508764)(193.70227822,348.96508764)
\curveto(192.64149938,348.96508764)(191.62402319,348.54360661)(190.87393997,347.79347069)
\curveto(190.12385542,347.0433361)(189.70240326,346.02579022)(189.70240326,344.96493873)
\curveto(189.70240326,343.90408725)(190.12385542,342.88654137)(190.87393997,342.13640678)
\curveto(191.62402319,341.38627086)(192.64149938,340.96478983)(193.70227822,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,375.17697032)
\curveto(85.6173805,375.17697032)(86.6348567,375.59845135)(87.38493991,376.34858727)
\curveto(88.13502447,377.09872186)(88.55647662,378.11626774)(88.55647662,379.17711922)
\curveto(88.55647662,380.23797071)(88.13502447,381.25551659)(87.38493991,382.00565118)
\curveto(86.6348567,382.7557871)(85.6173805,383.17726813)(84.55660166,383.17726813)
\curveto(83.49582282,383.17726813)(82.47834663,382.7557871)(81.72826341,382.00565118)
\curveto(80.97817886,381.25551659)(80.5567267,380.23797071)(80.5567267,379.17711922)
\curveto(80.5567267,378.11626774)(80.97817886,377.09872186)(81.72826341,376.34858727)
\curveto(82.47834663,375.59845135)(83.49582282,375.17697032)(84.55660166,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,375.17697032)
\curveto(85.6173805,375.17697032)(86.6348567,375.59845135)(87.38493991,376.34858727)
\curveto(88.13502447,377.09872186)(88.55647662,378.11626774)(88.55647662,379.17711922)
\curveto(88.55647662,380.23797071)(88.13502447,381.25551659)(87.38493991,382.00565118)
\curveto(86.6348567,382.7557871)(85.6173805,383.17726813)(84.55660166,383.17726813)
\curveto(83.49582282,383.17726813)(82.47834663,382.7557871)(81.72826341,382.00565118)
\curveto(80.97817886,381.25551659)(80.5567267,380.23797071)(80.5567267,379.17711922)
\curveto(80.5567267,378.11626774)(80.97817886,377.09872186)(81.72826341,376.34858727)
\curveto(82.47834663,375.59845135)(83.49582282,375.17697032)(84.55660166,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,186.19539754)
\curveto(225.71482793,186.19539754)(226.73230412,186.61687856)(227.48238734,187.36701449)
\curveto(228.23247189,188.11714908)(228.65392405,189.13469495)(228.65392405,190.19554644)
\curveto(228.65392405,191.25639793)(228.23247189,192.27394381)(227.48238734,193.0240784)
\curveto(226.73230412,193.77421432)(225.71482793,194.19569534)(224.65404909,194.19569534)
\curveto(223.59327025,194.19569534)(222.57579406,193.77421432)(221.82571084,193.0240784)
\curveto(221.07562629,192.27394381)(220.65417413,191.25639793)(220.65417413,190.19554644)
\curveto(220.65417413,189.13469495)(221.07562629,188.11714908)(221.82571084,187.36701449)
\curveto(222.57579406,186.61687856)(223.59327025,186.19539754)(224.65404909,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,186.19539754)
\curveto(225.71482793,186.19539754)(226.73230412,186.61687856)(227.48238734,187.36701449)
\curveto(228.23247189,188.11714908)(228.65392405,189.13469495)(228.65392405,190.19554644)
\curveto(228.65392405,191.25639793)(228.23247189,192.27394381)(227.48238734,193.0240784)
\curveto(226.73230412,193.77421432)(225.71482793,194.19569534)(224.65404909,194.19569534)
\curveto(223.59327025,194.19569534)(222.57579406,193.77421432)(221.82571084,193.0240784)
\curveto(221.07562629,192.27394381)(220.65417413,191.25639793)(220.65417413,190.19554644)
\curveto(220.65417413,189.13469495)(221.07562629,188.11714908)(221.82571084,187.36701449)
\curveto(222.57579406,186.61687856)(223.59327025,186.19539754)(224.65404909,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,275.79872885)
\curveto(178.47267276,275.79872885)(179.49014895,276.22020987)(180.24023217,276.9703458)
\curveto(180.99031672,277.72048039)(181.41176888,278.73802626)(181.41176888,279.79887775)
\curveto(181.41176888,280.85972924)(180.99031672,281.87727512)(180.24023217,282.62740971)
\curveto(179.49014895,283.37754563)(178.47267276,283.79902665)(177.41189392,283.79902665)
\curveto(176.35111508,283.79902665)(175.33363889,283.37754563)(174.58355567,282.62740971)
\curveto(173.83347112,281.87727512)(173.41201896,280.85972924)(173.41201896,279.79887775)
\curveto(173.41201896,278.73802626)(173.83347112,277.72048039)(174.58355567,276.9703458)
\curveto(175.33363889,276.22020987)(176.35111508,275.79872885)(177.41189392,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,275.79872885)
\curveto(178.47267276,275.79872885)(179.49014895,276.22020987)(180.24023217,276.9703458)
\curveto(180.99031672,277.72048039)(181.41176888,278.73802626)(181.41176888,279.79887775)
\curveto(181.41176888,280.85972924)(180.99031672,281.87727512)(180.24023217,282.62740971)
\curveto(179.49014895,283.37754563)(178.47267276,283.79902665)(177.41189392,283.79902665)
\curveto(176.35111508,283.79902665)(175.33363889,283.37754563)(174.58355567,282.62740971)
\curveto(173.83347112,281.87727512)(173.41201896,280.85972924)(173.41201896,279.79887775)
\curveto(173.41201896,278.73802626)(173.83347112,277.72048039)(174.58355567,276.9703458)
\curveto(175.33363889,276.22020987)(176.35111508,275.79872885)(177.41189392,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,161.75812722)
\curveto(403.28019994,161.75812722)(404.29767613,162.17960824)(405.04775935,162.92974416)
\curveto(405.7978439,163.67987875)(406.21929606,164.69742463)(406.21929606,165.75827612)
\curveto(406.21929606,166.81912761)(405.7978439,167.83667348)(405.04775935,168.58680807)
\curveto(404.29767613,169.336944)(403.28019994,169.75842502)(402.2194211,169.75842502)
\curveto(401.15864226,169.75842502)(400.14116607,169.336944)(399.39108285,168.58680807)
\curveto(398.6409983,167.83667348)(398.21954614,166.81912761)(398.21954614,165.75827612)
\curveto(398.21954614,164.69742463)(398.6409983,163.67987875)(399.39108285,162.92974416)
\curveto(400.14116607,162.17960824)(401.15864226,161.75812722)(402.2194211,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,161.75812722)
\curveto(403.28019994,161.75812722)(404.29767613,162.17960824)(405.04775935,162.92974416)
\curveto(405.7978439,163.67987875)(406.21929606,164.69742463)(406.21929606,165.75827612)
\curveto(406.21929606,166.81912761)(405.7978439,167.83667348)(405.04775935,168.58680807)
\curveto(404.29767613,169.336944)(403.28019994,169.75842502)(402.2194211,169.75842502)
\curveto(401.15864226,169.75842502)(400.14116607,169.336944)(399.39108285,168.58680807)
\curveto(398.6409983,167.83667348)(398.21954614,166.81912761)(398.21954614,165.75827612)
\curveto(398.21954614,164.69742463)(398.6409983,163.67987875)(399.39108285,162.92974416)
\curveto(400.14116607,162.17960824)(401.15864226,161.75812722)(402.2194211,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,340.96478983)
\curveto(98.64970829,340.96478983)(99.66718448,341.38627086)(100.4172677,342.13640678)
\curveto(101.16735225,342.88654137)(101.58880441,343.90408725)(101.58880441,344.96493873)
\curveto(101.58880441,346.02579022)(101.16735225,347.0433361)(100.4172677,347.79347069)
\curveto(99.66718448,348.54360661)(98.64970829,348.96508764)(97.58892945,348.96508764)
\curveto(96.52815061,348.96508764)(95.51067442,348.54360661)(94.7605912,347.79347069)
\curveto(94.01050665,347.0433361)(93.58905449,346.02579022)(93.58905449,344.96493873)
\curveto(93.58905449,343.90408725)(94.01050665,342.88654137)(94.7605912,342.13640678)
\curveto(95.51067442,341.38627086)(96.52815061,340.96478983)(97.58892945,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,340.96478983)
\curveto(98.64970829,340.96478983)(99.66718448,341.38627086)(100.4172677,342.13640678)
\curveto(101.16735225,342.88654137)(101.58880441,343.90408725)(101.58880441,344.96493873)
\curveto(101.58880441,346.02579022)(101.16735225,347.0433361)(100.4172677,347.79347069)
\curveto(99.66718448,348.54360661)(98.64970829,348.96508764)(97.58892945,348.96508764)
\curveto(96.52815061,348.96508764)(95.51067442,348.54360661)(94.7605912,347.79347069)
\curveto(94.01050665,347.0433361)(93.58905449,346.02579022)(93.58905449,344.96493873)
\curveto(93.58905449,343.90408725)(94.01050665,342.88654137)(94.7605912,342.13640678)
\curveto(95.51067442,341.38627086)(96.52815061,340.96478983)(97.58892945,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,194.34114754)
\curveto(287.61832897,194.34114754)(288.63580516,194.76262856)(289.38588838,195.51276448)
\curveto(290.13597293,196.26289907)(290.55742509,197.28044495)(290.55742509,198.34129644)
\curveto(290.55742509,199.40214793)(290.13597293,200.4196938)(289.38588838,201.16982839)
\curveto(288.63580516,201.91996431)(287.61832897,202.34144534)(286.55755013,202.34144534)
\curveto(285.49677129,202.34144534)(284.4792951,201.91996431)(283.72921188,201.16982839)
\curveto(282.97912733,200.4196938)(282.55767517,199.40214793)(282.55767517,198.34129644)
\curveto(282.55767517,197.28044495)(282.97912733,196.26289907)(283.72921188,195.51276448)
\curveto(284.4792951,194.76262856)(285.49677129,194.34114754)(286.55755013,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,194.34114754)
\curveto(287.61832897,194.34114754)(288.63580516,194.76262856)(289.38588838,195.51276448)
\curveto(290.13597293,196.26289907)(290.55742509,197.28044495)(290.55742509,198.34129644)
\curveto(290.55742509,199.40214793)(290.13597293,200.4196938)(289.38588838,201.16982839)
\curveto(288.63580516,201.91996431)(287.61832897,202.34144534)(286.55755013,202.34144534)
\curveto(285.49677129,202.34144534)(284.4792951,201.91996431)(283.72921188,201.16982839)
\curveto(282.97912733,200.4196938)(282.55767517,199.40214793)(282.55767517,198.34129644)
\curveto(282.55767517,197.28044495)(282.97912733,196.26289907)(283.72921188,195.51276448)
\curveto(284.4792951,194.76262856)(285.49677129,194.34114754)(286.55755013,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,210.63266787)
\curveto(281.10217525,210.63266787)(282.11965144,211.05414889)(282.86973466,211.80428481)
\curveto(283.61981921,212.5544194)(284.04127137,213.57196528)(284.04127137,214.63281677)
\curveto(284.04127137,215.69366826)(283.61981921,216.71121413)(282.86973466,217.46134872)
\curveto(282.11965144,218.21148465)(281.10217525,218.63296567)(280.04139641,218.63296567)
\curveto(278.98061757,218.63296567)(277.96314138,218.21148465)(277.21305816,217.46134872)
\curveto(276.46297361,216.71121413)(276.04152145,215.69366826)(276.04152145,214.63281677)
\curveto(276.04152145,213.57196528)(276.46297361,212.5544194)(277.21305816,211.80428481)
\curveto(277.96314138,211.05414889)(278.98061757,210.63266787)(280.04139641,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,210.63266787)
\curveto(281.10217525,210.63266787)(282.11965144,211.05414889)(282.86973466,211.80428481)
\curveto(283.61981921,212.5544194)(284.04127137,213.57196528)(284.04127137,214.63281677)
\curveto(284.04127137,215.69366826)(283.61981921,216.71121413)(282.86973466,217.46134872)
\curveto(282.11965144,218.21148465)(281.10217525,218.63296567)(280.04139641,218.63296567)
\curveto(278.98061757,218.63296567)(277.96314138,218.21148465)(277.21305816,217.46134872)
\curveto(276.46297361,216.71121413)(276.04152145,215.69366826)(276.04152145,214.63281677)
\curveto(276.04152145,213.57196528)(276.46297361,212.5544194)(277.21305816,211.80428481)
\curveto(277.96314138,211.05414889)(278.98061757,210.63266787)(280.04139641,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,205.74521787)
\curveto(287.61832897,205.74521787)(288.63580516,206.16669889)(289.38588838,206.91683482)
\curveto(290.13597293,207.66696941)(290.55742509,208.68451528)(290.55742509,209.74536677)
\curveto(290.55742509,210.80621826)(290.13597293,211.82376414)(289.38588838,212.57389873)
\curveto(288.63580516,213.32403465)(287.61832897,213.74551567)(286.55755013,213.74551567)
\curveto(285.49677129,213.74551567)(284.4792951,213.32403465)(283.72921188,212.57389873)
\curveto(282.97912733,211.82376414)(282.55767517,210.80621826)(282.55767517,209.74536677)
\curveto(282.55767517,208.68451528)(282.97912733,207.66696941)(283.72921188,206.91683482)
\curveto(284.4792951,206.16669889)(285.49677129,205.74521787)(286.55755013,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,205.74521787)
\curveto(287.61832897,205.74521787)(288.63580516,206.16669889)(289.38588838,206.91683482)
\curveto(290.13597293,207.66696941)(290.55742509,208.68451528)(290.55742509,209.74536677)
\curveto(290.55742509,210.80621826)(290.13597293,211.82376414)(289.38588838,212.57389873)
\curveto(288.63580516,213.32403465)(287.61832897,213.74551567)(286.55755013,213.74551567)
\curveto(285.49677129,213.74551567)(284.4792951,213.32403465)(283.72921188,212.57389873)
\curveto(282.97912733,211.82376414)(282.55767517,210.80621826)(282.55767517,209.74536677)
\curveto(282.55767517,208.68451528)(282.97912733,207.66696941)(283.72921188,206.91683482)
\curveto(284.4792951,206.16669889)(285.49677129,205.74521787)(286.55755013,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,314.89835934)
\curveto(391.87691058,314.89835934)(392.89438678,315.31984036)(393.64446999,316.06997628)
\curveto(394.39455455,316.82011087)(394.8160067,317.83765675)(394.8160067,318.89850824)
\curveto(394.8160067,319.95935973)(394.39455455,320.9769056)(393.64446999,321.72704019)
\curveto(392.89438678,322.47717612)(391.87691058,322.89865714)(390.81613174,322.89865714)
\curveto(389.7553529,322.89865714)(388.73787671,322.47717612)(387.98779349,321.72704019)
\curveto(387.23770894,320.9769056)(386.81625678,319.95935973)(386.81625678,318.89850824)
\curveto(386.81625678,317.83765675)(387.23770894,316.82011087)(387.98779349,316.06997628)
\curveto(388.73787671,315.31984036)(389.7553529,314.89835934)(390.81613174,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,314.89835934)
\curveto(391.87691058,314.89835934)(392.89438678,315.31984036)(393.64446999,316.06997628)
\curveto(394.39455455,316.82011087)(394.8160067,317.83765675)(394.8160067,318.89850824)
\curveto(394.8160067,319.95935973)(394.39455455,320.9769056)(393.64446999,321.72704019)
\curveto(392.89438678,322.47717612)(391.87691058,322.89865714)(390.81613174,322.89865714)
\curveto(389.7553529,322.89865714)(388.73787671,322.47717612)(387.98779349,321.72704019)
\curveto(387.23770894,320.9769056)(386.81625678,319.95935973)(386.81625678,318.89850824)
\curveto(386.81625678,317.83765675)(387.23770894,316.82011087)(387.98779349,316.06997628)
\curveto(388.73787671,315.31984036)(389.7553529,314.89835934)(390.81613174,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,184.56624754)
\curveto(201.27923113,184.56624754)(202.29670732,184.98772857)(203.04679054,185.73786449)
\curveto(203.79687509,186.48799908)(204.21832725,187.50554496)(204.21832725,188.56639644)
\curveto(204.21832725,189.62724793)(203.79687509,190.64479381)(203.04679054,191.3949284)
\curveto(202.29670732,192.14506432)(201.27923113,192.56654535)(200.21845229,192.56654535)
\curveto(199.15767345,192.56654535)(198.14019726,192.14506432)(197.39011404,191.3949284)
\curveto(196.64002949,190.64479381)(196.21857733,189.62724793)(196.21857733,188.56639644)
\curveto(196.21857733,187.50554496)(196.64002949,186.48799908)(197.39011404,185.73786449)
\curveto(198.14019726,184.98772857)(199.15767345,184.56624754)(200.21845229,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,184.56624754)
\curveto(201.27923113,184.56624754)(202.29670732,184.98772857)(203.04679054,185.73786449)
\curveto(203.79687509,186.48799908)(204.21832725,187.50554496)(204.21832725,188.56639644)
\curveto(204.21832725,189.62724793)(203.79687509,190.64479381)(203.04679054,191.3949284)
\curveto(202.29670732,192.14506432)(201.27923113,192.56654535)(200.21845229,192.56654535)
\curveto(199.15767345,192.56654535)(198.14019726,192.14506432)(197.39011404,191.3949284)
\curveto(196.64002949,190.64479381)(196.21857733,189.62724793)(196.21857733,188.56639644)
\curveto(196.21857733,187.50554496)(196.64002949,186.48799908)(197.39011404,185.73786449)
\curveto(198.14019726,184.98772857)(199.15767345,184.56624754)(200.21845229,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,285.57363902)
\curveto(233.86002008,285.57363902)(234.87749627,285.99512004)(235.62757949,286.74525596)
\curveto(236.37766404,287.49539055)(236.7991162,288.51293643)(236.7991162,289.57378792)
\curveto(236.7991162,290.63463941)(236.37766404,291.65218528)(235.62757949,292.40231987)
\curveto(234.87749627,293.15245579)(233.86002008,293.57393682)(232.79924124,293.57393682)
\curveto(231.7384624,293.57393682)(230.72098621,293.15245579)(229.97090299,292.40231987)
\curveto(229.22081844,291.65218528)(228.79936628,290.63463941)(228.79936628,289.57378792)
\curveto(228.79936628,288.51293643)(229.22081844,287.49539055)(229.97090299,286.74525596)
\curveto(230.72098621,285.99512004)(231.7384624,285.57363902)(232.79924124,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,285.57363902)
\curveto(233.86002008,285.57363902)(234.87749627,285.99512004)(235.62757949,286.74525596)
\curveto(236.37766404,287.49539055)(236.7991162,288.51293643)(236.7991162,289.57378792)
\curveto(236.7991162,290.63463941)(236.37766404,291.65218528)(235.62757949,292.40231987)
\curveto(234.87749627,293.15245579)(233.86002008,293.57393682)(232.79924124,293.57393682)
\curveto(231.7384624,293.57393682)(230.72098621,293.15245579)(229.97090299,292.40231987)
\curveto(229.22081844,291.65218528)(228.79936628,290.63463941)(228.79936628,289.57378792)
\curveto(228.79936628,288.51293643)(229.22081844,287.49539055)(229.97090299,286.74525596)
\curveto(230.72098621,285.99512004)(231.7384624,285.57363902)(232.79924124,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,178.0496272)
\curveto(196.39209549,178.0496272)(197.40957168,178.47110823)(198.1596549,179.22124415)
\curveto(198.90973945,179.97137874)(199.33119161,180.98892462)(199.33119161,182.0497761)
\curveto(199.33119161,183.11062759)(198.90973945,184.12817347)(198.1596549,184.87830806)
\curveto(197.40957168,185.62844398)(196.39209549,186.049925)(195.33131665,186.049925)
\curveto(194.27053781,186.049925)(193.25306162,185.62844398)(192.5029784,184.87830806)
\curveto(191.75289385,184.12817347)(191.33144169,183.11062759)(191.33144169,182.0497761)
\curveto(191.33144169,180.98892462)(191.75289385,179.97137874)(192.5029784,179.22124415)
\curveto(193.25306162,178.47110823)(194.27053781,178.0496272)(195.33131665,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,178.0496272)
\curveto(196.39209549,178.0496272)(197.40957168,178.47110823)(198.1596549,179.22124415)
\curveto(198.90973945,179.97137874)(199.33119161,180.98892462)(199.33119161,182.0497761)
\curveto(199.33119161,183.11062759)(198.90973945,184.12817347)(198.1596549,184.87830806)
\curveto(197.40957168,185.62844398)(196.39209549,186.049925)(195.33131665,186.049925)
\curveto(194.27053781,186.049925)(193.25306162,185.62844398)(192.5029784,184.87830806)
\curveto(191.75289385,184.12817347)(191.33144169,183.11062759)(191.33144169,182.0497761)
\curveto(191.33144169,180.98892462)(191.75289385,179.97137874)(192.5029784,179.22124415)
\curveto(193.25306162,178.47110823)(194.27053781,178.0496272)(195.33131665,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,116.14186622)
\curveto(160.55322968,116.14186622)(161.57070587,116.56334724)(162.32078909,117.31348316)
\curveto(163.07087364,118.06361775)(163.4923258,119.08116363)(163.4923258,120.14201512)
\curveto(163.4923258,121.20286661)(163.07087364,122.22041248)(162.32078909,122.97054707)
\curveto(161.57070587,123.720683)(160.55322968,124.14216402)(159.49245084,124.14216402)
\curveto(158.431672,124.14216402)(157.41419581,123.720683)(156.66411259,122.97054707)
\curveto(155.91402804,122.22041248)(155.49257588,121.20286661)(155.49257588,120.14201512)
\curveto(155.49257588,119.08116363)(155.91402804,118.06361775)(156.66411259,117.31348316)
\curveto(157.41419581,116.56334724)(158.431672,116.14186622)(159.49245084,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,116.14186622)
\curveto(160.55322968,116.14186622)(161.57070587,116.56334724)(162.32078909,117.31348316)
\curveto(163.07087364,118.06361775)(163.4923258,119.08116363)(163.4923258,120.14201512)
\curveto(163.4923258,121.20286661)(163.07087364,122.22041248)(162.32078909,122.97054707)
\curveto(161.57070587,123.720683)(160.55322968,124.14216402)(159.49245084,124.14216402)
\curveto(158.431672,124.14216402)(157.41419581,123.720683)(156.66411259,122.97054707)
\curveto(155.91402804,122.22041248)(155.49257588,121.20286661)(155.49257588,120.14201512)
\curveto(155.49257588,119.08116363)(155.91402804,118.06361775)(156.66411259,117.31348316)
\curveto(157.41419581,116.56334724)(158.431672,116.14186622)(159.49245084,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,314.89835934)
\curveto(375.58648559,314.89835934)(376.60396178,315.31984036)(377.354045,316.06997628)
\curveto(378.10412955,316.82011087)(378.52558171,317.83765675)(378.52558171,318.89850824)
\curveto(378.52558171,319.95935973)(378.10412955,320.9769056)(377.354045,321.72704019)
\curveto(376.60396178,322.47717612)(375.58648559,322.89865714)(374.52570675,322.89865714)
\curveto(373.46492791,322.89865714)(372.44745172,322.47717612)(371.6973685,321.72704019)
\curveto(370.94728395,320.9769056)(370.52583179,319.95935973)(370.52583179,318.89850824)
\curveto(370.52583179,317.83765675)(370.94728395,316.82011087)(371.6973685,316.06997628)
\curveto(372.44745172,315.31984036)(373.46492791,314.89835934)(374.52570675,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,314.89835934)
\curveto(375.58648559,314.89835934)(376.60396178,315.31984036)(377.354045,316.06997628)
\curveto(378.10412955,316.82011087)(378.52558171,317.83765675)(378.52558171,318.89850824)
\curveto(378.52558171,319.95935973)(378.10412955,320.9769056)(377.354045,321.72704019)
\curveto(376.60396178,322.47717612)(375.58648559,322.89865714)(374.52570675,322.89865714)
\curveto(373.46492791,322.89865714)(372.44745172,322.47717612)(371.6973685,321.72704019)
\curveto(370.94728395,320.9769056)(370.52583179,319.95935973)(370.52583179,318.89850824)
\curveto(370.52583179,317.83765675)(370.94728395,316.82011087)(371.6973685,316.06997628)
\curveto(372.44745172,315.31984036)(373.46492791,314.89835934)(374.52570675,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,158.49980687)
\curveto(163.81130654,158.49980687)(164.82878273,158.9212879)(165.57886595,159.67142382)
\curveto(166.3289505,160.42155841)(166.75040266,161.43910429)(166.75040266,162.49995577)
\curveto(166.75040266,163.56080726)(166.3289505,164.57835314)(165.57886595,165.32848773)
\curveto(164.82878273,166.07862365)(163.81130654,166.50010468)(162.7505277,166.50010468)
\curveto(161.68974886,166.50010468)(160.67227267,166.07862365)(159.92218945,165.32848773)
\curveto(159.1721049,164.57835314)(158.75065274,163.56080726)(158.75065274,162.49995577)
\curveto(158.75065274,161.43910429)(159.1721049,160.42155841)(159.92218945,159.67142382)
\curveto(160.67227267,158.9212879)(161.68974886,158.49980687)(162.7505277,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,158.49980687)
\curveto(163.81130654,158.49980687)(164.82878273,158.9212879)(165.57886595,159.67142382)
\curveto(166.3289505,160.42155841)(166.75040266,161.43910429)(166.75040266,162.49995577)
\curveto(166.75040266,163.56080726)(166.3289505,164.57835314)(165.57886595,165.32848773)
\curveto(164.82878273,166.07862365)(163.81130654,166.50010468)(162.7505277,166.50010468)
\curveto(161.68974886,166.50010468)(160.67227267,166.07862365)(159.92218945,165.32848773)
\curveto(159.1721049,164.57835314)(158.75065274,163.56080726)(158.75065274,162.49995577)
\curveto(158.75065274,161.43910429)(159.1721049,160.42155841)(159.92218945,159.67142382)
\curveto(160.67227267,158.9212879)(161.68974886,158.49980687)(162.7505277,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,205.74521787)
\curveto(106.79490044,205.74521787)(107.81237663,206.16669889)(108.56245985,206.91683482)
\curveto(109.31254441,207.66696941)(109.73399656,208.68451528)(109.73399656,209.74536677)
\curveto(109.73399656,210.80621826)(109.31254441,211.82376414)(108.56245985,212.57389873)
\curveto(107.81237663,213.32403465)(106.79490044,213.74551567)(105.7341216,213.74551567)
\curveto(104.67334276,213.74551567)(103.65586657,213.32403465)(102.90578335,212.57389873)
\curveto(102.1556988,211.82376414)(101.73424664,210.80621826)(101.73424664,209.74536677)
\curveto(101.73424664,208.68451528)(102.1556988,207.66696941)(102.90578335,206.91683482)
\curveto(103.65586657,206.16669889)(104.67334276,205.74521787)(105.7341216,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,205.74521787)
\curveto(106.79490044,205.74521787)(107.81237663,206.16669889)(108.56245985,206.91683482)
\curveto(109.31254441,207.66696941)(109.73399656,208.68451528)(109.73399656,209.74536677)
\curveto(109.73399656,210.80621826)(109.31254441,211.82376414)(108.56245985,212.57389873)
\curveto(107.81237663,213.32403465)(106.79490044,213.74551567)(105.7341216,213.74551567)
\curveto(104.67334276,213.74551567)(103.65586657,213.32403465)(102.90578335,212.57389873)
\curveto(102.1556988,211.82376414)(101.73424664,210.80621826)(101.73424664,209.74536677)
\curveto(101.73424664,208.68451528)(102.1556988,207.66696941)(102.90578335,206.91683482)
\curveto(103.65586657,206.16669889)(104.67334276,205.74521787)(105.7341216,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,327.93157967)
\curveto(403.28019994,327.93157967)(404.29767613,328.35306069)(405.04775935,329.10319662)
\curveto(405.7978439,329.85333121)(406.21929606,330.87087708)(406.21929606,331.93172857)
\curveto(406.21929606,332.99258006)(405.7978439,334.01012594)(405.04775935,334.76026053)
\curveto(404.29767613,335.51039645)(403.28019994,335.93187747)(402.2194211,335.93187747)
\curveto(401.15864226,335.93187747)(400.14116607,335.51039645)(399.39108285,334.76026053)
\curveto(398.6409983,334.01012594)(398.21954614,332.99258006)(398.21954614,331.93172857)
\curveto(398.21954614,330.87087708)(398.6409983,329.85333121)(399.39108285,329.10319662)
\curveto(400.14116607,328.35306069)(401.15864226,327.93157967)(402.2194211,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,327.93157967)
\curveto(403.28019994,327.93157967)(404.29767613,328.35306069)(405.04775935,329.10319662)
\curveto(405.7978439,329.85333121)(406.21929606,330.87087708)(406.21929606,331.93172857)
\curveto(406.21929606,332.99258006)(405.7978439,334.01012594)(405.04775935,334.76026053)
\curveto(404.29767613,335.51039645)(403.28019994,335.93187747)(402.2194211,335.93187747)
\curveto(401.15864226,335.93187747)(400.14116607,335.51039645)(399.39108285,334.76026053)
\curveto(398.6409983,334.01012594)(398.21954614,332.99258006)(398.21954614,331.93172857)
\curveto(398.21954614,330.87087708)(398.6409983,329.85333121)(399.39108285,329.10319662)
\curveto(400.14116607,328.35306069)(401.15864226,327.93157967)(402.2194211,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,249.73230853)
\curveto(87.24642911,249.73230853)(88.2639053,250.15378955)(89.01398852,250.90392547)
\curveto(89.76407307,251.65406006)(90.18552523,252.67160594)(90.18552523,253.73245743)
\curveto(90.18552523,254.79330892)(89.76407307,255.81085479)(89.01398852,256.56098938)
\curveto(88.2639053,257.31112531)(87.24642911,257.73260633)(86.18565027,257.73260633)
\curveto(85.12487143,257.73260633)(84.10739523,257.31112531)(83.35731202,256.56098938)
\curveto(82.60722746,255.81085479)(82.18577531,254.79330892)(82.18577531,253.73245743)
\curveto(82.18577531,252.67160594)(82.60722746,251.65406006)(83.35731202,250.90392547)
\curveto(84.10739523,250.15378955)(85.12487143,249.73230853)(86.18565027,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,249.73230853)
\curveto(87.24642911,249.73230853)(88.2639053,250.15378955)(89.01398852,250.90392547)
\curveto(89.76407307,251.65406006)(90.18552523,252.67160594)(90.18552523,253.73245743)
\curveto(90.18552523,254.79330892)(89.76407307,255.81085479)(89.01398852,256.56098938)
\curveto(88.2639053,257.31112531)(87.24642911,257.73260633)(86.18565027,257.73260633)
\curveto(85.12487143,257.73260633)(84.10739523,257.31112531)(83.35731202,256.56098938)
\curveto(82.60722746,255.81085479)(82.18577531,254.79330892)(82.18577531,253.73245743)
\curveto(82.18577531,252.67160594)(82.60722746,251.65406006)(83.35731202,250.90392547)
\curveto(84.10739523,250.15378955)(85.12487143,249.73230853)(86.18565027,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,331.18987967)
\curveto(116.56915137,331.18987967)(117.58662756,331.61136069)(118.33671078,332.36149661)
\curveto(119.08679533,333.1116312)(119.50824749,334.12917708)(119.50824749,335.19002857)
\curveto(119.50824749,336.25088006)(119.08679533,337.26842594)(118.33671078,338.01856053)
\curveto(117.58662756,338.76869645)(116.56915137,339.19017747)(115.50837253,339.19017747)
\curveto(114.44759369,339.19017747)(113.4301175,338.76869645)(112.68003428,338.01856053)
\curveto(111.92994973,337.26842594)(111.50849757,336.25088006)(111.50849757,335.19002857)
\curveto(111.50849757,334.12917708)(111.92994973,333.1116312)(112.68003428,332.36149661)
\curveto(113.4301175,331.61136069)(114.44759369,331.18987967)(115.50837253,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,331.18987967)
\curveto(116.56915137,331.18987967)(117.58662756,331.61136069)(118.33671078,332.36149661)
\curveto(119.08679533,333.1116312)(119.50824749,334.12917708)(119.50824749,335.19002857)
\curveto(119.50824749,336.25088006)(119.08679533,337.26842594)(118.33671078,338.01856053)
\curveto(117.58662756,338.76869645)(116.56915137,339.19017747)(115.50837253,339.19017747)
\curveto(114.44759369,339.19017747)(113.4301175,338.76869645)(112.68003428,338.01856053)
\curveto(111.92994973,337.26842594)(111.50849757,336.25088006)(111.50849757,335.19002857)
\curveto(111.50849757,334.12917708)(111.92994973,333.1116312)(112.68003428,332.36149661)
\curveto(113.4301175,331.61136069)(114.44759369,331.18987967)(115.50837253,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,373.54782033)
\curveto(113.31105416,373.54782033)(114.32853036,373.96930135)(115.07861357,374.71943727)
\curveto(115.82869813,375.46957186)(116.25015029,376.48711774)(116.25015029,377.54796923)
\curveto(116.25015029,378.60882071)(115.82869813,379.62636659)(115.07861357,380.37650118)
\curveto(114.32853036,381.1266371)(113.31105416,381.54811813)(112.25027532,381.54811813)
\curveto(111.18949649,381.54811813)(110.17202029,381.1266371)(109.42193707,380.37650118)
\curveto(108.67185252,379.62636659)(108.25040036,378.60882071)(108.25040036,377.54796923)
\curveto(108.25040036,376.48711774)(108.67185252,375.46957186)(109.42193707,374.71943727)
\curveto(110.17202029,373.96930135)(111.18949649,373.54782033)(112.25027532,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,373.54782033)
\curveto(113.31105416,373.54782033)(114.32853036,373.96930135)(115.07861357,374.71943727)
\curveto(115.82869813,375.46957186)(116.25015029,376.48711774)(116.25015029,377.54796923)
\curveto(116.25015029,378.60882071)(115.82869813,379.62636659)(115.07861357,380.37650118)
\curveto(114.32853036,381.1266371)(113.31105416,381.54811813)(112.25027532,381.54811813)
\curveto(111.18949649,381.54811813)(110.17202029,381.1266371)(109.42193707,380.37650118)
\curveto(108.67185252,379.62636659)(108.25040036,378.60882071)(108.25040036,377.54796923)
\curveto(108.25040036,376.48711774)(108.67185252,375.46957186)(109.42193707,374.71943727)
\curveto(110.17202029,373.96930135)(111.18949649,373.54782033)(112.25027532,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,241.58653819)
\curveto(248.5213863,241.58653819)(249.53886249,242.00801921)(250.28894571,242.75815513)
\curveto(251.03903026,243.50828972)(251.46048242,244.5258356)(251.46048242,245.58668709)
\curveto(251.46048242,246.64753858)(251.03903026,247.66508445)(250.28894571,248.41521904)
\curveto(249.53886249,249.16535497)(248.5213863,249.58683599)(247.46060746,249.58683599)
\curveto(246.39982862,249.58683599)(245.38235243,249.16535497)(244.63226921,248.41521904)
\curveto(243.88218466,247.66508445)(243.4607325,246.64753858)(243.4607325,245.58668709)
\curveto(243.4607325,244.5258356)(243.88218466,243.50828972)(244.63226921,242.75815513)
\curveto(245.38235243,242.00801921)(246.39982862,241.58653819)(247.46060746,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,241.58653819)
\curveto(248.5213863,241.58653819)(249.53886249,242.00801921)(250.28894571,242.75815513)
\curveto(251.03903026,243.50828972)(251.46048242,244.5258356)(251.46048242,245.58668709)
\curveto(251.46048242,246.64753858)(251.03903026,247.66508445)(250.28894571,248.41521904)
\curveto(249.53886249,249.16535497)(248.5213863,249.58683599)(247.46060746,249.58683599)
\curveto(246.39982862,249.58683599)(245.38235243,249.16535497)(244.63226921,248.41521904)
\curveto(243.88218466,247.66508445)(243.4607325,246.64753858)(243.4607325,245.58668709)
\curveto(243.4607325,244.5258356)(243.88218466,243.50828972)(244.63226921,242.75815513)
\curveto(245.38235243,242.00801921)(246.39982862,241.58653819)(247.46060746,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,212.26181787)
\curveto(230.60194322,212.26181787)(231.61941941,212.68329889)(232.36950263,213.43343481)
\curveto(233.11958718,214.1835694)(233.54103934,215.20111528)(233.54103934,216.26196677)
\curveto(233.54103934,217.32281826)(233.11958718,218.34036413)(232.36950263,219.09049872)
\curveto(231.61941941,219.84063465)(230.60194322,220.26211567)(229.54116438,220.26211567)
\curveto(228.48038554,220.26211567)(227.46290935,219.84063465)(226.71282613,219.09049872)
\curveto(225.96274158,218.34036413)(225.54128942,217.32281826)(225.54128942,216.26196677)
\curveto(225.54128942,215.20111528)(225.96274158,214.1835694)(226.71282613,213.43343481)
\curveto(227.46290935,212.68329889)(228.48038554,212.26181787)(229.54116438,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,212.26181787)
\curveto(230.60194322,212.26181787)(231.61941941,212.68329889)(232.36950263,213.43343481)
\curveto(233.11958718,214.1835694)(233.54103934,215.20111528)(233.54103934,216.26196677)
\curveto(233.54103934,217.32281826)(233.11958718,218.34036413)(232.36950263,219.09049872)
\curveto(231.61941941,219.84063465)(230.60194322,220.26211567)(229.54116438,220.26211567)
\curveto(228.48038554,220.26211567)(227.46290935,219.84063465)(226.71282613,219.09049872)
\curveto(225.96274158,218.34036413)(225.54128942,217.32281826)(225.54128942,216.26196677)
\curveto(225.54128942,215.20111528)(225.96274158,214.1835694)(226.71282613,213.43343481)
\curveto(227.46290935,212.68329889)(228.48038554,212.26181787)(229.54116438,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,187.82454754)
\curveto(318.57012018,187.82454754)(319.58759637,188.24602856)(320.33767959,188.99616449)
\curveto(321.08776414,189.74629908)(321.5092163,190.76384495)(321.5092163,191.82469644)
\curveto(321.5092163,192.88554793)(321.08776414,193.90309381)(320.33767959,194.6532284)
\curveto(319.58759637,195.40336432)(318.57012018,195.82484534)(317.50934134,195.82484534)
\curveto(316.4485625,195.82484534)(315.43108631,195.40336432)(314.68100309,194.6532284)
\curveto(313.93091854,193.90309381)(313.50946638,192.88554793)(313.50946638,191.82469644)
\curveto(313.50946638,190.76384495)(313.93091854,189.74629908)(314.68100309,188.99616449)
\curveto(315.43108631,188.24602856)(316.4485625,187.82454754)(317.50934134,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,187.82454754)
\curveto(318.57012018,187.82454754)(319.58759637,188.24602856)(320.33767959,188.99616449)
\curveto(321.08776414,189.74629908)(321.5092163,190.76384495)(321.5092163,191.82469644)
\curveto(321.5092163,192.88554793)(321.08776414,193.90309381)(320.33767959,194.6532284)
\curveto(319.58759637,195.40336432)(318.57012018,195.82484534)(317.50934134,195.82484534)
\curveto(316.4485625,195.82484534)(315.43108631,195.40336432)(314.68100309,194.6532284)
\curveto(313.93091854,193.90309381)(313.50946638,192.88554793)(313.50946638,191.82469644)
\curveto(313.50946638,190.76384495)(313.93091854,189.74629908)(314.68100309,188.99616449)
\curveto(315.43108631,188.24602856)(316.4485625,187.82454754)(317.50934134,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,217.14926786)
\curveto(362.55417815,217.14926786)(363.57165434,217.57074888)(364.32173756,218.32088481)
\curveto(365.07182211,219.0710194)(365.49327427,220.08856527)(365.49327427,221.14941676)
\curveto(365.49327427,222.21026825)(365.07182211,223.22781413)(364.32173756,223.97794872)
\curveto(363.57165434,224.72808464)(362.55417815,225.14956566)(361.49339931,225.14956566)
\curveto(360.43262047,225.14956566)(359.41514428,224.72808464)(358.66506106,223.97794872)
\curveto(357.91497651,223.22781413)(357.49352435,222.21026825)(357.49352435,221.14941676)
\curveto(357.49352435,220.08856527)(357.91497651,219.0710194)(358.66506106,218.32088481)
\curveto(359.41514428,217.57074888)(360.43262047,217.14926786)(361.49339931,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,217.14926786)
\curveto(362.55417815,217.14926786)(363.57165434,217.57074888)(364.32173756,218.32088481)
\curveto(365.07182211,219.0710194)(365.49327427,220.08856527)(365.49327427,221.14941676)
\curveto(365.49327427,222.21026825)(365.07182211,223.22781413)(364.32173756,223.97794872)
\curveto(363.57165434,224.72808464)(362.55417815,225.14956566)(361.49339931,225.14956566)
\curveto(360.43262047,225.14956566)(359.41514428,224.72808464)(358.66506106,223.97794872)
\curveto(357.91497651,223.22781413)(357.49352435,222.21026825)(357.49352435,221.14941676)
\curveto(357.49352435,220.08856527)(357.91497651,219.0710194)(358.66506106,218.32088481)
\curveto(359.41514428,217.57074888)(360.43262047,217.14926786)(361.49339931,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,122.65848656)
\curveto(214.31153857,122.65848656)(215.32901476,123.07996758)(216.07909798,123.8301035)
\curveto(216.82918253,124.58023809)(217.25063469,125.59778397)(217.25063469,126.65863546)
\curveto(217.25063469,127.71948695)(216.82918253,128.73703282)(216.07909798,129.48716741)
\curveto(215.32901476,130.23730334)(214.31153857,130.65878436)(213.25075973,130.65878436)
\curveto(212.18998089,130.65878436)(211.1725047,130.23730334)(210.42242148,129.48716741)
\curveto(209.67233693,128.73703282)(209.25088477,127.71948695)(209.25088477,126.65863546)
\curveto(209.25088477,125.59778397)(209.67233693,124.58023809)(210.42242148,123.8301035)
\curveto(211.1725047,123.07996758)(212.18998089,122.65848656)(213.25075973,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,122.65848656)
\curveto(214.31153857,122.65848656)(215.32901476,123.07996758)(216.07909798,123.8301035)
\curveto(216.82918253,124.58023809)(217.25063469,125.59778397)(217.25063469,126.65863546)
\curveto(217.25063469,127.71948695)(216.82918253,128.73703282)(216.07909798,129.48716741)
\curveto(215.32901476,130.23730334)(214.31153857,130.65878436)(213.25075973,130.65878436)
\curveto(212.18998089,130.65878436)(211.1725047,130.23730334)(210.42242148,129.48716741)
\curveto(209.67233693,128.73703282)(209.25088477,127.71948695)(209.25088477,126.65863546)
\curveto(209.25088477,125.59778397)(209.67233693,124.58023809)(210.42242148,123.8301035)
\curveto(211.1725047,123.07996758)(212.18998089,122.65848656)(213.25075973,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,62.37985522)
\curveto(123.08530509,62.37985522)(124.10278128,62.80133625)(124.8528645,63.55147217)
\curveto(125.60294905,64.30160676)(126.02440121,65.31915264)(126.02440121,66.38000413)
\curveto(126.02440121,67.44085561)(125.60294905,68.45840149)(124.8528645,69.20853608)
\curveto(124.10278128,69.958672)(123.08530509,70.38015303)(122.02452625,70.38015303)
\curveto(120.96374741,70.38015303)(119.94627122,69.958672)(119.196188,69.20853608)
\curveto(118.44610345,68.45840149)(118.02465129,67.44085561)(118.02465129,66.38000413)
\curveto(118.02465129,65.31915264)(118.44610345,64.30160676)(119.196188,63.55147217)
\curveto(119.94627122,62.80133625)(120.96374741,62.37985522)(122.02452625,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,62.37985522)
\curveto(123.08530509,62.37985522)(124.10278128,62.80133625)(124.8528645,63.55147217)
\curveto(125.60294905,64.30160676)(126.02440121,65.31915264)(126.02440121,66.38000413)
\curveto(126.02440121,67.44085561)(125.60294905,68.45840149)(124.8528645,69.20853608)
\curveto(124.10278128,69.958672)(123.08530509,70.38015303)(122.02452625,70.38015303)
\curveto(120.96374741,70.38015303)(119.94627122,69.958672)(119.196188,69.20853608)
\curveto(118.44610345,68.45840149)(118.02465129,67.44085561)(118.02465129,66.38000413)
\curveto(118.02465129,65.31915264)(118.44610345,64.30160676)(119.196188,63.55147217)
\curveto(119.94627122,62.80133625)(120.96374741,62.37985522)(122.02452625,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,259.50720852)
\curveto(408.16729489,259.50720852)(409.18477108,259.92868954)(409.9348543,260.67882546)
\curveto(410.68493885,261.42896005)(411.10639101,262.44650593)(411.10639101,263.50735742)
\curveto(411.10639101,264.56820891)(410.68493885,265.58575479)(409.9348543,266.33588937)
\curveto(409.18477108,267.0860253)(408.16729489,267.50750632)(407.10651605,267.50750632)
\curveto(406.04573721,267.50750632)(405.02826102,267.0860253)(404.2781778,266.33588937)
\curveto(403.52809325,265.58575479)(403.10664109,264.56820891)(403.10664109,263.50735742)
\curveto(403.10664109,262.44650593)(403.52809325,261.42896005)(404.2781778,260.67882546)
\curveto(405.02826102,259.92868954)(406.04573721,259.50720852)(407.10651605,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,259.50720852)
\curveto(408.16729489,259.50720852)(409.18477108,259.92868954)(409.9348543,260.67882546)
\curveto(410.68493885,261.42896005)(411.10639101,262.44650593)(411.10639101,263.50735742)
\curveto(411.10639101,264.56820891)(410.68493885,265.58575479)(409.9348543,266.33588937)
\curveto(409.18477108,267.0860253)(408.16729489,267.50750632)(407.10651605,267.50750632)
\curveto(406.04573721,267.50750632)(405.02826102,267.0860253)(404.2781778,266.33588937)
\curveto(403.52809325,265.58575479)(403.10664109,264.56820891)(403.10664109,263.50735742)
\curveto(403.10664109,262.44650593)(403.52809325,261.42896005)(404.2781778,260.67882546)
\curveto(405.02826102,259.92868954)(406.04573721,259.50720852)(407.10651605,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,357.25629999)
\curveto(263.18275252,357.25629999)(264.20022871,357.67778102)(264.95031193,358.42791694)
\curveto(265.70039648,359.17805153)(266.12184864,360.1955974)(266.12184864,361.25644889)
\curveto(266.12184864,362.31730038)(265.70039648,363.33484626)(264.95031193,364.08498085)
\curveto(264.20022871,364.83511677)(263.18275252,365.25659779)(262.12197368,365.25659779)
\curveto(261.06119484,365.25659779)(260.04371864,364.83511677)(259.29363543,364.08498085)
\curveto(258.54355087,363.33484626)(258.12209872,362.31730038)(258.12209872,361.25644889)
\curveto(258.12209872,360.1955974)(258.54355087,359.17805153)(259.29363543,358.42791694)
\curveto(260.04371864,357.67778102)(261.06119484,357.25629999)(262.12197368,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,357.25629999)
\curveto(263.18275252,357.25629999)(264.20022871,357.67778102)(264.95031193,358.42791694)
\curveto(265.70039648,359.17805153)(266.12184864,360.1955974)(266.12184864,361.25644889)
\curveto(266.12184864,362.31730038)(265.70039648,363.33484626)(264.95031193,364.08498085)
\curveto(264.20022871,364.83511677)(263.18275252,365.25659779)(262.12197368,365.25659779)
\curveto(261.06119484,365.25659779)(260.04371864,364.83511677)(259.29363543,364.08498085)
\curveto(258.54355087,363.33484626)(258.12209872,362.31730038)(258.12209872,361.25644889)
\curveto(258.12209872,360.1955974)(258.54355087,359.17805153)(259.29363543,358.42791694)
\curveto(260.04371864,357.67778102)(261.06119484,357.25629999)(262.12197368,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,182.93709754)
\curveto(206.16634642,182.93709754)(207.18382261,183.35857857)(207.93390583,184.10871449)
\curveto(208.68399038,184.85884908)(209.10544254,185.87639496)(209.10544254,186.93724645)
\curveto(209.10544254,187.99809793)(208.68399038,189.01564381)(207.93390583,189.7657784)
\curveto(207.18382261,190.51591432)(206.16634642,190.93739535)(205.10556758,190.93739535)
\curveto(204.04478874,190.93739535)(203.02731255,190.51591432)(202.27722933,189.7657784)
\curveto(201.52714478,189.01564381)(201.10569262,187.99809793)(201.10569262,186.93724645)
\curveto(201.10569262,185.87639496)(201.52714478,184.85884908)(202.27722933,184.10871449)
\curveto(203.02731255,183.35857857)(204.04478874,182.93709754)(205.10556758,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,182.93709754)
\curveto(206.16634642,182.93709754)(207.18382261,183.35857857)(207.93390583,184.10871449)
\curveto(208.68399038,184.85884908)(209.10544254,185.87639496)(209.10544254,186.93724645)
\curveto(209.10544254,187.99809793)(208.68399038,189.01564381)(207.93390583,189.7657784)
\curveto(207.18382261,190.51591432)(206.16634642,190.93739535)(205.10556758,190.93739535)
\curveto(204.04478874,190.93739535)(203.02731255,190.51591432)(202.27722933,189.7657784)
\curveto(201.52714478,189.01564381)(201.10569262,187.99809793)(201.10569262,186.93724645)
\curveto(201.10569262,185.87639496)(201.52714478,184.85884908)(202.27722933,184.10871449)
\curveto(203.02731255,183.35857857)(204.04478874,182.93709754)(205.10556758,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,342.59393983)
\curveto(390.24785181,342.59393983)(391.265328,343.01542085)(392.01541122,343.76555678)
\curveto(392.76549577,344.51569137)(393.18694793,345.53323724)(393.18694793,346.59408873)
\curveto(393.18694793,347.65494022)(392.76549577,348.6724861)(392.01541122,349.42262069)
\curveto(391.265328,350.17275661)(390.24785181,350.59423763)(389.18707297,350.59423763)
\curveto(388.12629413,350.59423763)(387.10881794,350.17275661)(386.35873472,349.42262069)
\curveto(385.60865017,348.6724861)(385.18719801,347.65494022)(385.18719801,346.59408873)
\curveto(385.18719801,345.53323724)(385.60865017,344.51569137)(386.35873472,343.76555678)
\curveto(387.10881794,343.01542085)(388.12629413,342.59393983)(389.18707297,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,342.59393983)
\curveto(390.24785181,342.59393983)(391.265328,343.01542085)(392.01541122,343.76555678)
\curveto(392.76549577,344.51569137)(393.18694793,345.53323724)(393.18694793,346.59408873)
\curveto(393.18694793,347.65494022)(392.76549577,348.6724861)(392.01541122,349.42262069)
\curveto(391.265328,350.17275661)(390.24785181,350.59423763)(389.18707297,350.59423763)
\curveto(388.12629413,350.59423763)(387.10881794,350.17275661)(386.35873472,349.42262069)
\curveto(385.60865017,348.6724861)(385.18719801,347.65494022)(385.18719801,346.59408873)
\curveto(385.18719801,345.53323724)(385.60865017,344.51569137)(386.35873472,343.76555678)
\curveto(387.10881794,343.01542085)(388.12629413,342.59393983)(389.18707297,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,269.28212886)
\curveto(201.27923113,269.28212886)(202.29670732,269.70360988)(203.04679054,270.4537458)
\curveto(203.79687509,271.20388039)(204.21832725,272.22142627)(204.21832725,273.28227776)
\curveto(204.21832725,274.34312925)(203.79687509,275.36067512)(203.04679054,276.11080971)
\curveto(202.29670732,276.86094564)(201.27923113,277.28242666)(200.21845229,277.28242666)
\curveto(199.15767345,277.28242666)(198.14019726,276.86094564)(197.39011404,276.11080971)
\curveto(196.64002949,275.36067512)(196.21857733,274.34312925)(196.21857733,273.28227776)
\curveto(196.21857733,272.22142627)(196.64002949,271.20388039)(197.39011404,270.4537458)
\curveto(198.14019726,269.70360988)(199.15767345,269.28212886)(200.21845229,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,269.28212886)
\curveto(201.27923113,269.28212886)(202.29670732,269.70360988)(203.04679054,270.4537458)
\curveto(203.79687509,271.20388039)(204.21832725,272.22142627)(204.21832725,273.28227776)
\curveto(204.21832725,274.34312925)(203.79687509,275.36067512)(203.04679054,276.11080971)
\curveto(202.29670732,276.86094564)(201.27923113,277.28242666)(200.21845229,277.28242666)
\curveto(199.15767345,277.28242666)(198.14019726,276.86094564)(197.39011404,276.11080971)
\curveto(196.64002949,275.36067512)(196.21857733,274.34312925)(196.21857733,273.28227776)
\curveto(196.21857733,272.22142627)(196.64002949,271.20388039)(197.39011404,270.4537458)
\curveto(198.14019726,269.70360988)(199.15767345,269.28212886)(200.21845229,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,197.59944753)
\curveto(354.40896565,197.59944753)(355.42644184,198.02092856)(356.17652506,198.77106448)
\curveto(356.92660961,199.52119907)(357.34806177,200.53874494)(357.34806177,201.59959643)
\curveto(357.34806177,202.66044792)(356.92660961,203.6779938)(356.17652506,204.42812839)
\curveto(355.42644184,205.17826431)(354.40896565,205.59974533)(353.34818681,205.59974533)
\curveto(352.28740797,205.59974533)(351.26993178,205.17826431)(350.51984856,204.42812839)
\curveto(349.76976401,203.6779938)(349.34831185,202.66044792)(349.34831185,201.59959643)
\curveto(349.34831185,200.53874494)(349.76976401,199.52119907)(350.51984856,198.77106448)
\curveto(351.26993178,198.02092856)(352.28740797,197.59944753)(353.34818681,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,197.59944753)
\curveto(354.40896565,197.59944753)(355.42644184,198.02092856)(356.17652506,198.77106448)
\curveto(356.92660961,199.52119907)(357.34806177,200.53874494)(357.34806177,201.59959643)
\curveto(357.34806177,202.66044792)(356.92660961,203.6779938)(356.17652506,204.42812839)
\curveto(355.42644184,205.17826431)(354.40896565,205.59974533)(353.34818681,205.59974533)
\curveto(352.28740797,205.59974533)(351.26993178,205.17826431)(350.51984856,204.42812839)
\curveto(349.76976401,203.6779938)(349.34831185,202.66044792)(349.34831185,201.59959643)
\curveto(349.34831185,200.53874494)(349.76976401,199.52119907)(350.51984856,198.77106448)
\curveto(351.26993178,198.02092856)(352.28740797,197.59944753)(353.34818681,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,267.65297886)
\curveto(308.79584891,267.65297886)(309.8133251,268.07445988)(310.56340832,268.8245958)
\curveto(311.31349287,269.57473039)(311.73494503,270.59227627)(311.73494503,271.65312776)
\curveto(311.73494503,272.71397925)(311.31349287,273.73152512)(310.56340832,274.48165971)
\curveto(309.8133251,275.23179564)(308.79584891,275.65327666)(307.73507007,275.65327666)
\curveto(306.67429123,275.65327666)(305.65681504,275.23179564)(304.90673182,274.48165971)
\curveto(304.15664727,273.73152512)(303.73519511,272.71397925)(303.73519511,271.65312776)
\curveto(303.73519511,270.59227627)(304.15664727,269.57473039)(304.90673182,268.8245958)
\curveto(305.65681504,268.07445988)(306.67429123,267.65297886)(307.73507007,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,267.65297886)
\curveto(308.79584891,267.65297886)(309.8133251,268.07445988)(310.56340832,268.8245958)
\curveto(311.31349287,269.57473039)(311.73494503,270.59227627)(311.73494503,271.65312776)
\curveto(311.73494503,272.71397925)(311.31349287,273.73152512)(310.56340832,274.48165971)
\curveto(309.8133251,275.23179564)(308.79584891,275.65327666)(307.73507007,275.65327666)
\curveto(306.67429123,275.65327666)(305.65681504,275.23179564)(304.90673182,274.48165971)
\curveto(304.15664727,273.73152512)(303.73519511,272.71397925)(303.73519511,271.65312776)
\curveto(303.73519511,270.59227627)(304.15664727,269.57473039)(304.90673182,268.8245958)
\curveto(305.65681504,268.07445988)(306.67429123,267.65297886)(307.73507007,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,290.46108901)
\curveto(388.61883372,290.46108901)(389.63630991,290.88257003)(390.38639313,291.63270596)
\curveto(391.13647768,292.38284055)(391.55792984,293.40038642)(391.55792984,294.46123791)
\curveto(391.55792984,295.5220894)(391.13647768,296.53963528)(390.38639313,297.28976987)
\curveto(389.63630991,298.03990579)(388.61883372,298.46138681)(387.55805488,298.46138681)
\curveto(386.49727604,298.46138681)(385.47979985,298.03990579)(384.72971663,297.28976987)
\curveto(383.97963208,296.53963528)(383.55817992,295.5220894)(383.55817992,294.46123791)
\curveto(383.55817992,293.40038642)(383.97963208,292.38284055)(384.72971663,291.63270596)
\curveto(385.47979985,290.88257003)(386.49727604,290.46108901)(387.55805488,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,290.46108901)
\curveto(388.61883372,290.46108901)(389.63630991,290.88257003)(390.38639313,291.63270596)
\curveto(391.13647768,292.38284055)(391.55792984,293.40038642)(391.55792984,294.46123791)
\curveto(391.55792984,295.5220894)(391.13647768,296.53963528)(390.38639313,297.28976987)
\curveto(389.63630991,298.03990579)(388.61883372,298.46138681)(387.55805488,298.46138681)
\curveto(386.49727604,298.46138681)(385.47979985,298.03990579)(384.72971663,297.28976987)
\curveto(383.97963208,296.53963528)(383.55817992,295.5220894)(383.55817992,294.46123791)
\curveto(383.55817992,293.40038642)(383.97963208,292.38284055)(384.72971663,291.63270596)
\curveto(385.47979985,290.88257003)(386.49727604,290.46108901)(387.55805488,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,248.10315853)
\curveto(131.23049724,248.10315853)(132.24797344,248.52463955)(132.99805665,249.27477547)
\curveto(133.74814121,250.02491006)(134.16959336,251.04245594)(134.16959336,252.10330743)
\curveto(134.16959336,253.16415892)(133.74814121,254.18170479)(132.99805665,254.93183938)
\curveto(132.24797344,255.68197531)(131.23049724,256.10345633)(130.1697184,256.10345633)
\curveto(129.10893956,256.10345633)(128.09146337,255.68197531)(127.34138015,254.93183938)
\curveto(126.5912956,254.18170479)(126.16984344,253.16415892)(126.16984344,252.10330743)
\curveto(126.16984344,251.04245594)(126.5912956,250.02491006)(127.34138015,249.27477547)
\curveto(128.09146337,248.52463955)(129.10893956,248.10315853)(130.1697184,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,248.10315853)
\curveto(131.23049724,248.10315853)(132.24797344,248.52463955)(132.99805665,249.27477547)
\curveto(133.74814121,250.02491006)(134.16959336,251.04245594)(134.16959336,252.10330743)
\curveto(134.16959336,253.16415892)(133.74814121,254.18170479)(132.99805665,254.93183938)
\curveto(132.24797344,255.68197531)(131.23049724,256.10345633)(130.1697184,256.10345633)
\curveto(129.10893956,256.10345633)(128.09146337,255.68197531)(127.34138015,254.93183938)
\curveto(126.5912956,254.18170479)(126.16984344,253.16415892)(126.16984344,252.10330743)
\curveto(126.16984344,251.04245594)(126.5912956,250.02491006)(127.34138015,249.27477547)
\curveto(128.09146337,248.52463955)(129.10893956,248.10315853)(130.1697184,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,127.54593655)
\curveto(235.48905851,127.54593655)(236.5065347,127.96741758)(237.25661792,128.7175535)
\curveto(238.00670247,129.46768809)(238.42815463,130.48523397)(238.42815463,131.54608545)
\curveto(238.42815463,132.60693694)(238.00670247,133.62448282)(237.25661792,134.37461741)
\curveto(236.5065347,135.12475333)(235.48905851,135.54623436)(234.42827967,135.54623436)
\curveto(233.36750083,135.54623436)(232.35002464,135.12475333)(231.59994142,134.37461741)
\curveto(230.84985687,133.62448282)(230.42840471,132.60693694)(230.42840471,131.54608545)
\curveto(230.42840471,130.48523397)(230.84985687,129.46768809)(231.59994142,128.7175535)
\curveto(232.35002464,127.96741758)(233.36750083,127.54593655)(234.42827967,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,127.54593655)
\curveto(235.48905851,127.54593655)(236.5065347,127.96741758)(237.25661792,128.7175535)
\curveto(238.00670247,129.46768809)(238.42815463,130.48523397)(238.42815463,131.54608545)
\curveto(238.42815463,132.60693694)(238.00670247,133.62448282)(237.25661792,134.37461741)
\curveto(236.5065347,135.12475333)(235.48905851,135.54623436)(234.42827967,135.54623436)
\curveto(233.36750083,135.54623436)(232.35002464,135.12475333)(231.59994142,134.37461741)
\curveto(230.84985687,133.62448282)(230.42840471,132.60693694)(230.42840471,131.54608545)
\curveto(230.42840471,130.48523397)(230.84985687,129.46768809)(231.59994142,128.7175535)
\curveto(232.35002464,127.96741758)(233.36750083,127.54593655)(234.42827967,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,101.47949588)
\curveto(144.26282503,101.47949588)(145.28030122,101.90097691)(146.03038444,102.65111283)
\curveto(146.78046899,103.40124742)(147.20192115,104.4187933)(147.20192115,105.47964478)
\curveto(147.20192115,106.54049627)(146.78046899,107.55804215)(146.03038444,108.30817674)
\curveto(145.28030122,109.05831266)(144.26282503,109.47979369)(143.20204619,109.47979369)
\curveto(142.14126735,109.47979369)(141.12379116,109.05831266)(140.37370794,108.30817674)
\curveto(139.62362339,107.55804215)(139.20217123,106.54049627)(139.20217123,105.47964478)
\curveto(139.20217123,104.4187933)(139.62362339,103.40124742)(140.37370794,102.65111283)
\curveto(141.12379116,101.90097691)(142.14126735,101.47949588)(143.20204619,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,101.47949588)
\curveto(144.26282503,101.47949588)(145.28030122,101.90097691)(146.03038444,102.65111283)
\curveto(146.78046899,103.40124742)(147.20192115,104.4187933)(147.20192115,105.47964478)
\curveto(147.20192115,106.54049627)(146.78046899,107.55804215)(146.03038444,108.30817674)
\curveto(145.28030122,109.05831266)(144.26282503,109.47979369)(143.20204619,109.47979369)
\curveto(142.14126735,109.47979369)(141.12379116,109.05831266)(140.37370794,108.30817674)
\curveto(139.62362339,107.55804215)(139.20217123,106.54049627)(139.20217123,105.47964478)
\curveto(139.20217123,104.4187933)(139.62362339,103.40124742)(140.37370794,102.65111283)
\curveto(141.12379116,101.90097691)(142.14126735,101.47949588)(143.20204619,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,290.46108901)
\curveto(224.0857895,290.46108901)(225.10326569,290.88257003)(225.85334891,291.63270596)
\curveto(226.60343346,292.38284055)(227.02488562,293.40038642)(227.02488562,294.46123791)
\curveto(227.02488562,295.5220894)(226.60343346,296.53963528)(225.85334891,297.28976987)
\curveto(225.10326569,298.03990579)(224.0857895,298.46138681)(223.02501066,298.46138681)
\curveto(221.96423182,298.46138681)(220.94675563,298.03990579)(220.19667241,297.28976987)
\curveto(219.44658786,296.53963528)(219.0251357,295.5220894)(219.0251357,294.46123791)
\curveto(219.0251357,293.40038642)(219.44658786,292.38284055)(220.19667241,291.63270596)
\curveto(220.94675563,290.88257003)(221.96423182,290.46108901)(223.02501066,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,290.46108901)
\curveto(224.0857895,290.46108901)(225.10326569,290.88257003)(225.85334891,291.63270596)
\curveto(226.60343346,292.38284055)(227.02488562,293.40038642)(227.02488562,294.46123791)
\curveto(227.02488562,295.5220894)(226.60343346,296.53963528)(225.85334891,297.28976987)
\curveto(225.10326569,298.03990579)(224.0857895,298.46138681)(223.02501066,298.46138681)
\curveto(221.96423182,298.46138681)(220.94675563,298.03990579)(220.19667241,297.28976987)
\curveto(219.44658786,296.53963528)(219.0251357,295.5220894)(219.0251357,294.46123791)
\curveto(219.0251357,293.40038642)(219.44658786,292.38284055)(220.19667241,291.63270596)
\curveto(220.94675563,290.88257003)(221.96423182,290.46108901)(223.02501066,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,238.32823819)
\curveto(396.76400553,238.32823819)(397.78148172,238.74971921)(398.53156494,239.49985514)
\curveto(399.28164949,240.24998973)(399.70310165,241.2675356)(399.70310165,242.32838709)
\curveto(399.70310165,243.38923858)(399.28164949,244.40678446)(398.53156494,245.15691905)
\curveto(397.78148172,245.90705497)(396.76400553,246.32853599)(395.70322669,246.32853599)
\curveto(394.64244785,246.32853599)(393.62497166,245.90705497)(392.87488844,245.15691905)
\curveto(392.12480389,244.40678446)(391.70335173,243.38923858)(391.70335173,242.32838709)
\curveto(391.70335173,241.2675356)(392.12480389,240.24998973)(392.87488844,239.49985514)
\curveto(393.62497166,238.74971921)(394.64244785,238.32823819)(395.70322669,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,238.32823819)
\curveto(396.76400553,238.32823819)(397.78148172,238.74971921)(398.53156494,239.49985514)
\curveto(399.28164949,240.24998973)(399.70310165,241.2675356)(399.70310165,242.32838709)
\curveto(399.70310165,243.38923858)(399.28164949,244.40678446)(398.53156494,245.15691905)
\curveto(397.78148172,245.90705497)(396.76400553,246.32853599)(395.70322669,246.32853599)
\curveto(394.64244785,246.32853599)(393.62497166,245.90705497)(392.87488844,245.15691905)
\curveto(392.12480389,244.40678446)(391.70335173,243.38923858)(391.70335173,242.32838709)
\curveto(391.70335173,241.2675356)(392.12480389,240.24998973)(392.87488844,239.49985514)
\curveto(393.62497166,238.74971921)(394.64244785,238.32823819)(395.70322669,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,161.75812722)
\curveto(308.79584891,161.75812722)(309.8133251,162.17960824)(310.56340832,162.92974416)
\curveto(311.31349287,163.67987875)(311.73494503,164.69742463)(311.73494503,165.75827612)
\curveto(311.73494503,166.81912761)(311.31349287,167.83667348)(310.56340832,168.58680807)
\curveto(309.8133251,169.336944)(308.79584891,169.75842502)(307.73507007,169.75842502)
\curveto(306.67429123,169.75842502)(305.65681504,169.336944)(304.90673182,168.58680807)
\curveto(304.15664727,167.83667348)(303.73519511,166.81912761)(303.73519511,165.75827612)
\curveto(303.73519511,164.69742463)(304.15664727,163.67987875)(304.90673182,162.92974416)
\curveto(305.65681504,162.17960824)(306.67429123,161.75812722)(307.73507007,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,161.75812722)
\curveto(308.79584891,161.75812722)(309.8133251,162.17960824)(310.56340832,162.92974416)
\curveto(311.31349287,163.67987875)(311.73494503,164.69742463)(311.73494503,165.75827612)
\curveto(311.73494503,166.81912761)(311.31349287,167.83667348)(310.56340832,168.58680807)
\curveto(309.8133251,169.336944)(308.79584891,169.75842502)(307.73507007,169.75842502)
\curveto(306.67429123,169.75842502)(305.65681504,169.336944)(304.90673182,168.58680807)
\curveto(304.15664727,167.83667348)(303.73519511,166.81912761)(303.73519511,165.75827612)
\curveto(303.73519511,164.69742463)(304.15664727,163.67987875)(304.90673182,162.92974416)
\curveto(305.65681504,162.17960824)(306.67429123,161.75812722)(307.73507007,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,111.25441622)
\curveto(282.73123402,111.25441622)(283.74871022,111.67589724)(284.49879344,112.42603317)
\curveto(285.24887799,113.17616776)(285.67033015,114.19371363)(285.67033015,115.25456512)
\curveto(285.67033015,116.31541661)(285.24887799,117.33296249)(284.49879344,118.08309708)
\curveto(283.74871022,118.833233)(282.73123402,119.25471402)(281.67045518,119.25471402)
\curveto(280.60967635,119.25471402)(279.59220015,118.833233)(278.84211693,118.08309708)
\curveto(278.09203238,117.33296249)(277.67058022,116.31541661)(277.67058022,115.25456512)
\curveto(277.67058022,114.19371363)(278.09203238,113.17616776)(278.84211693,112.42603317)
\curveto(279.59220015,111.67589724)(280.60967635,111.25441622)(281.67045518,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,111.25441622)
\curveto(282.73123402,111.25441622)(283.74871022,111.67589724)(284.49879344,112.42603317)
\curveto(285.24887799,113.17616776)(285.67033015,114.19371363)(285.67033015,115.25456512)
\curveto(285.67033015,116.31541661)(285.24887799,117.33296249)(284.49879344,118.08309708)
\curveto(283.74871022,118.833233)(282.73123402,119.25471402)(281.67045518,119.25471402)
\curveto(280.60967635,119.25471402)(279.59220015,118.833233)(278.84211693,118.08309708)
\curveto(278.09203238,117.33296249)(277.67058022,116.31541661)(277.67058022,115.25456512)
\curveto(277.67058022,114.19371363)(278.09203238,113.17616776)(278.84211693,112.42603317)
\curveto(279.59220015,111.67589724)(280.60967635,111.25441622)(281.67045518,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,367.03121524)
\curveto(315.31200263,367.03121524)(316.32947882,367.45269627)(317.07956204,368.20283219)
\curveto(317.8296466,368.95296678)(318.25109875,369.97051266)(318.25109875,371.03136415)
\curveto(318.25109875,372.09221563)(317.8296466,373.10976151)(317.07956204,373.8598961)
\curveto(316.32947882,374.61003202)(315.31200263,375.03151305)(314.25122379,375.03151305)
\curveto(313.19044495,375.03151305)(312.17296876,374.61003202)(311.42288554,373.8598961)
\curveto(310.67280099,373.10976151)(310.25134883,372.09221563)(310.25134883,371.03136415)
\curveto(310.25134883,369.97051266)(310.67280099,368.95296678)(311.42288554,368.20283219)
\curveto(312.17296876,367.45269627)(313.19044495,367.03121524)(314.25122379,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,367.03121524)
\curveto(315.31200263,367.03121524)(316.32947882,367.45269627)(317.07956204,368.20283219)
\curveto(317.8296466,368.95296678)(318.25109875,369.97051266)(318.25109875,371.03136415)
\curveto(318.25109875,372.09221563)(317.8296466,373.10976151)(317.07956204,373.8598961)
\curveto(316.32947882,374.61003202)(315.31200263,375.03151305)(314.25122379,375.03151305)
\curveto(313.19044495,375.03151305)(312.17296876,374.61003202)(311.42288554,373.8598961)
\curveto(310.67280099,373.10976151)(310.25134883,372.09221563)(310.25134883,371.03136415)
\curveto(310.25134883,369.97051266)(310.67280099,368.95296678)(311.42288554,368.20283219)
\curveto(312.17296876,367.45269627)(313.19044495,367.03121524)(314.25122379,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,55.86325523)
\curveto(251.77946316,55.86325523)(252.79693935,56.28473625)(253.54702257,57.03487218)
\curveto(254.29710712,57.78500677)(254.71855928,58.80255264)(254.71855928,59.86340413)
\curveto(254.71855928,60.92425562)(254.29710712,61.9418015)(253.54702257,62.69193609)
\curveto(252.79693935,63.44207201)(251.77946316,63.86355303)(250.71868432,63.86355303)
\curveto(249.65790548,63.86355303)(248.64042929,63.44207201)(247.89034607,62.69193609)
\curveto(247.14026152,61.9418015)(246.71880936,60.92425562)(246.71880936,59.86340413)
\curveto(246.71880936,58.80255264)(247.14026152,57.78500677)(247.89034607,57.03487218)
\curveto(248.64042929,56.28473625)(249.65790548,55.86325523)(250.71868432,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,55.86325523)
\curveto(251.77946316,55.86325523)(252.79693935,56.28473625)(253.54702257,57.03487218)
\curveto(254.29710712,57.78500677)(254.71855928,58.80255264)(254.71855928,59.86340413)
\curveto(254.71855928,60.92425562)(254.29710712,61.9418015)(253.54702257,62.69193609)
\curveto(252.79693935,63.44207201)(251.77946316,63.86355303)(250.71868432,63.86355303)
\curveto(249.65790548,63.86355303)(248.64042929,63.44207201)(247.89034607,62.69193609)
\curveto(247.14026152,61.9418015)(246.71880936,60.92425562)(246.71880936,59.86340413)
\curveto(246.71880936,58.80255264)(247.14026152,57.78500677)(247.89034607,57.03487218)
\curveto(248.64042929,56.28473625)(249.65790548,55.86325523)(250.71868432,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,323.0441195)
\curveto(144.26282503,323.0441195)(145.28030122,323.46560053)(146.03038444,324.21573645)
\curveto(146.78046899,324.96587104)(147.20192115,325.98341691)(147.20192115,327.0442684)
\curveto(147.20192115,328.10511989)(146.78046899,329.12266577)(146.03038444,329.87280036)
\curveto(145.28030122,330.62293628)(144.26282503,331.0444173)(143.20204619,331.0444173)
\curveto(142.14126735,331.0444173)(141.12379116,330.62293628)(140.37370794,329.87280036)
\curveto(139.62362339,329.12266577)(139.20217123,328.10511989)(139.20217123,327.0442684)
\curveto(139.20217123,325.98341691)(139.62362339,324.96587104)(140.37370794,324.21573645)
\curveto(141.12379116,323.46560053)(142.14126735,323.0441195)(143.20204619,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,323.0441195)
\curveto(144.26282503,323.0441195)(145.28030122,323.46560053)(146.03038444,324.21573645)
\curveto(146.78046899,324.96587104)(147.20192115,325.98341691)(147.20192115,327.0442684)
\curveto(147.20192115,328.10511989)(146.78046899,329.12266577)(146.03038444,329.87280036)
\curveto(145.28030122,330.62293628)(144.26282503,331.0444173)(143.20204619,331.0444173)
\curveto(142.14126735,331.0444173)(141.12379116,330.62293628)(140.37370794,329.87280036)
\curveto(139.62362339,329.12266577)(139.20217123,328.10511989)(139.20217123,327.0442684)
\curveto(139.20217123,325.98341691)(139.62362339,324.96587104)(140.37370794,324.21573645)
\curveto(141.12379116,323.46560053)(142.14126735,323.0441195)(143.20204619,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,244.84483818)
\curveto(207.79538485,244.84483818)(208.81286104,245.26631921)(209.56294426,246.01645513)
\curveto(210.31302881,246.76658972)(210.73448097,247.7841356)(210.73448097,248.84498709)
\curveto(210.73448097,249.90583857)(210.31302881,250.92338445)(209.56294426,251.67351904)
\curveto(208.81286104,252.42365496)(207.79538485,252.84513599)(206.73460601,252.84513599)
\curveto(205.67382717,252.84513599)(204.65635098,252.42365496)(203.90626776,251.67351904)
\curveto(203.15618321,250.92338445)(202.73473105,249.90583857)(202.73473105,248.84498709)
\curveto(202.73473105,247.7841356)(203.15618321,246.76658972)(203.90626776,246.01645513)
\curveto(204.65635098,245.26631921)(205.67382717,244.84483818)(206.73460601,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,244.84483818)
\curveto(207.79538485,244.84483818)(208.81286104,245.26631921)(209.56294426,246.01645513)
\curveto(210.31302881,246.76658972)(210.73448097,247.7841356)(210.73448097,248.84498709)
\curveto(210.73448097,249.90583857)(210.31302881,250.92338445)(209.56294426,251.67351904)
\curveto(208.81286104,252.42365496)(207.79538485,252.84513599)(206.73460601,252.84513599)
\curveto(205.67382717,252.84513599)(204.65635098,252.42365496)(203.90626776,251.67351904)
\curveto(203.15618321,250.92338445)(202.73473105,249.90583857)(202.73473105,248.84498709)
\curveto(202.73473105,247.7841356)(203.15618321,246.76658972)(203.90626776,246.01645513)
\curveto(204.65635098,245.26631921)(205.67382717,244.84483818)(206.73460601,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,171.53302721)
\curveto(183.35978805,171.53302721)(184.37726424,171.95450823)(185.12734746,172.70464415)
\curveto(185.87743201,173.45477874)(186.29888417,174.47232462)(186.29888417,175.53317611)
\curveto(186.29888417,176.5940276)(185.87743201,177.61157348)(185.12734746,178.36170806)
\curveto(184.37726424,179.11184399)(183.35978805,179.53332501)(182.29900921,179.53332501)
\curveto(181.23823037,179.53332501)(180.22075418,179.11184399)(179.47067096,178.36170806)
\curveto(178.72058641,177.61157348)(178.29913425,176.5940276)(178.29913425,175.53317611)
\curveto(178.29913425,174.47232462)(178.72058641,173.45477874)(179.47067096,172.70464415)
\curveto(180.22075418,171.95450823)(181.23823037,171.53302721)(182.29900921,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,171.53302721)
\curveto(183.35978805,171.53302721)(184.37726424,171.95450823)(185.12734746,172.70464415)
\curveto(185.87743201,173.45477874)(186.29888417,174.47232462)(186.29888417,175.53317611)
\curveto(186.29888417,176.5940276)(185.87743201,177.61157348)(185.12734746,178.36170806)
\curveto(184.37726424,179.11184399)(183.35978805,179.53332501)(182.29900921,179.53332501)
\curveto(181.23823037,179.53332501)(180.22075418,179.11184399)(179.47067096,178.36170806)
\curveto(178.72058641,177.61157348)(178.29913425,176.5940276)(178.29913425,175.53317611)
\curveto(178.29913425,174.47232462)(178.72058641,173.45477874)(179.47067096,172.70464415)
\curveto(180.22075418,171.95450823)(181.23823037,171.53302721)(182.29900921,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,244.84483818)
\curveto(167.0693834,244.84483818)(168.08685959,245.26631921)(168.83694281,246.01645513)
\curveto(169.58702736,246.76658972)(170.00847952,247.7841356)(170.00847952,248.84498709)
\curveto(170.00847952,249.90583857)(169.58702736,250.92338445)(168.83694281,251.67351904)
\curveto(168.08685959,252.42365496)(167.0693834,252.84513599)(166.00860456,252.84513599)
\curveto(164.94782572,252.84513599)(163.93034953,252.42365496)(163.18026631,251.67351904)
\curveto(162.43018176,250.92338445)(162.0087296,249.90583857)(162.0087296,248.84498709)
\curveto(162.0087296,247.7841356)(162.43018176,246.76658972)(163.18026631,246.01645513)
\curveto(163.93034953,245.26631921)(164.94782572,244.84483818)(166.00860456,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,244.84483818)
\curveto(167.0693834,244.84483818)(168.08685959,245.26631921)(168.83694281,246.01645513)
\curveto(169.58702736,246.76658972)(170.00847952,247.7841356)(170.00847952,248.84498709)
\curveto(170.00847952,249.90583857)(169.58702736,250.92338445)(168.83694281,251.67351904)
\curveto(168.08685959,252.42365496)(167.0693834,252.84513599)(166.00860456,252.84513599)
\curveto(164.94782572,252.84513599)(163.93034953,252.42365496)(163.18026631,251.67351904)
\curveto(162.43018176,250.92338445)(162.0087296,249.90583857)(162.0087296,248.84498709)
\curveto(162.0087296,247.7841356)(162.43018176,246.76658972)(163.18026631,246.01645513)
\curveto(163.93034953,245.26631921)(164.94782572,244.84483818)(166.00860456,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,225.2950382)
\curveto(297.39260024,225.2950382)(298.41007643,225.71651922)(299.16015965,226.46665515)
\curveto(299.91024421,227.21678974)(300.33169636,228.23433561)(300.33169636,229.2951871)
\curveto(300.33169636,230.35603859)(299.91024421,231.37358447)(299.16015965,232.12371906)
\curveto(298.41007643,232.87385498)(297.39260024,233.295336)(296.3318214,233.295336)
\curveto(295.27104256,233.295336)(294.25356637,232.87385498)(293.50348315,232.12371906)
\curveto(292.7533986,231.37358447)(292.33194644,230.35603859)(292.33194644,229.2951871)
\curveto(292.33194644,228.23433561)(292.7533986,227.21678974)(293.50348315,226.46665515)
\curveto(294.25356637,225.71651922)(295.27104256,225.2950382)(296.3318214,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,225.2950382)
\curveto(297.39260024,225.2950382)(298.41007643,225.71651922)(299.16015965,226.46665515)
\curveto(299.91024421,227.21678974)(300.33169636,228.23433561)(300.33169636,229.2951871)
\curveto(300.33169636,230.35603859)(299.91024421,231.37358447)(299.16015965,232.12371906)
\curveto(298.41007643,232.87385498)(297.39260024,233.295336)(296.3318214,233.295336)
\curveto(295.27104256,233.295336)(294.25356637,232.87385498)(293.50348315,232.12371906)
\curveto(292.7533986,231.37358447)(292.33194644,230.35603859)(292.33194644,229.2951871)
\curveto(292.33194644,228.23433561)(292.7533986,227.21678974)(293.50348315,226.46665515)
\curveto(294.25356637,225.71651922)(295.27104256,225.2950382)(296.3318214,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,256.24890852)
\curveto(136.11763288,256.24890852)(137.13510907,256.67038954)(137.88519229,257.42052547)
\curveto(138.63527684,258.17066006)(139.056729,259.18820593)(139.056729,260.24905742)
\curveto(139.056729,261.30990891)(138.63527684,262.32745479)(137.88519229,263.07758938)
\curveto(137.13510907,263.8277253)(136.11763288,264.24920632)(135.05685404,264.24920632)
\curveto(133.9960752,264.24920632)(132.97859901,263.8277253)(132.22851579,263.07758938)
\curveto(131.47843124,262.32745479)(131.05697908,261.30990891)(131.05697908,260.24905742)
\curveto(131.05697908,259.18820593)(131.47843124,258.17066006)(132.22851579,257.42052547)
\curveto(132.97859901,256.67038954)(133.9960752,256.24890852)(135.05685404,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,256.24890852)
\curveto(136.11763288,256.24890852)(137.13510907,256.67038954)(137.88519229,257.42052547)
\curveto(138.63527684,258.17066006)(139.056729,259.18820593)(139.056729,260.24905742)
\curveto(139.056729,261.30990891)(138.63527684,262.32745479)(137.88519229,263.07758938)
\curveto(137.13510907,263.8277253)(136.11763288,264.24920632)(135.05685404,264.24920632)
\curveto(133.9960752,264.24920632)(132.97859901,263.8277253)(132.22851579,263.07758938)
\curveto(131.47843124,262.32745479)(131.05697908,261.30990891)(131.05697908,260.24905742)
\curveto(131.05697908,259.18820593)(131.47843124,258.17066006)(132.22851579,257.42052547)
\curveto(132.97859901,256.67038954)(133.9960752,256.24890852)(135.05685404,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,60.75072557)
\curveto(295.76354147,60.75072557)(296.78101766,61.17220659)(297.53110088,61.92234252)
\curveto(298.28118543,62.67247711)(298.70263759,63.69002298)(298.70263759,64.75087447)
\curveto(298.70263759,65.81172596)(298.28118543,66.82927184)(297.53110088,67.57940643)
\curveto(296.78101766,68.32954235)(295.76354147,68.75102337)(294.70276263,68.75102337)
\curveto(293.64198379,68.75102337)(292.6245076,68.32954235)(291.87442438,67.57940643)
\curveto(291.12433983,66.82927184)(290.70288767,65.81172596)(290.70288767,64.75087447)
\curveto(290.70288767,63.69002298)(291.12433983,62.67247711)(291.87442438,61.92234252)
\curveto(292.6245076,61.17220659)(293.64198379,60.75072557)(294.70276263,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,60.75072557)
\curveto(295.76354147,60.75072557)(296.78101766,61.17220659)(297.53110088,61.92234252)
\curveto(298.28118543,62.67247711)(298.70263759,63.69002298)(298.70263759,64.75087447)
\curveto(298.70263759,65.81172596)(298.28118543,66.82927184)(297.53110088,67.57940643)
\curveto(296.78101766,68.32954235)(295.76354147,68.75102337)(294.70276263,68.75102337)
\curveto(293.64198379,68.75102337)(292.6245076,68.32954235)(291.87442438,67.57940643)
\curveto(291.12433983,66.82927184)(290.70288767,65.81172596)(290.70288767,64.75087447)
\curveto(290.70288767,63.69002298)(291.12433983,62.67247711)(291.87442438,61.92234252)
\curveto(292.6245076,61.17220659)(293.64198379,60.75072557)(294.70276263,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,73.78392556)
\curveto(396.76400553,73.78392556)(397.78148172,74.20540658)(398.53156494,74.95554251)
\curveto(399.28164949,75.7056771)(399.70310165,76.72322297)(399.70310165,77.78407446)
\curveto(399.70310165,78.84492595)(399.28164949,79.86247183)(398.53156494,80.61260642)
\curveto(397.78148172,81.36274234)(396.76400553,81.78422336)(395.70322669,81.78422336)
\curveto(394.64244785,81.78422336)(393.62497166,81.36274234)(392.87488844,80.61260642)
\curveto(392.12480389,79.86247183)(391.70335173,78.84492595)(391.70335173,77.78407446)
\curveto(391.70335173,76.72322297)(392.12480389,75.7056771)(392.87488844,74.95554251)
\curveto(393.62497166,74.20540658)(394.64244785,73.78392556)(395.70322669,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,73.78392556)
\curveto(396.76400553,73.78392556)(397.78148172,74.20540658)(398.53156494,74.95554251)
\curveto(399.28164949,75.7056771)(399.70310165,76.72322297)(399.70310165,77.78407446)
\curveto(399.70310165,78.84492595)(399.28164949,79.86247183)(398.53156494,80.61260642)
\curveto(397.78148172,81.36274234)(396.76400553,81.78422336)(395.70322669,81.78422336)
\curveto(394.64244785,81.78422336)(393.62497166,81.36274234)(392.87488844,80.61260642)
\curveto(392.12480389,79.86247183)(391.70335173,78.84492595)(391.70335173,77.78407446)
\curveto(391.70335173,76.72322297)(392.12480389,75.7056771)(392.87488844,74.95554251)
\curveto(393.62497166,74.20540658)(394.64244785,73.78392556)(395.70322669,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,189.45369754)
\curveto(202.90826956,189.45369754)(203.92574575,189.87517856)(204.67582897,190.62531448)
\curveto(205.42591352,191.37544907)(205.84736568,192.39299495)(205.84736568,193.45384644)
\curveto(205.84736568,194.51469793)(205.42591352,195.53224381)(204.67582897,196.2823784)
\curveto(203.92574575,197.03251432)(202.90826956,197.45399534)(201.84749072,197.45399534)
\curveto(200.78671188,197.45399534)(199.76923569,197.03251432)(199.01915247,196.2823784)
\curveto(198.26906792,195.53224381)(197.84761576,194.51469793)(197.84761576,193.45384644)
\curveto(197.84761576,192.39299495)(198.26906792,191.37544907)(199.01915247,190.62531448)
\curveto(199.76923569,189.87517856)(200.78671188,189.45369754)(201.84749072,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,189.45369754)
\curveto(202.90826956,189.45369754)(203.92574575,189.87517856)(204.67582897,190.62531448)
\curveto(205.42591352,191.37544907)(205.84736568,192.39299495)(205.84736568,193.45384644)
\curveto(205.84736568,194.51469793)(205.42591352,195.53224381)(204.67582897,196.2823784)
\curveto(203.92574575,197.03251432)(202.90826956,197.45399534)(201.84749072,197.45399534)
\curveto(200.78671188,197.45399534)(199.76923569,197.03251432)(199.01915247,196.2823784)
\curveto(198.26906792,195.53224381)(197.84761576,194.51469793)(197.84761576,193.45384644)
\curveto(197.84761576,192.39299495)(198.26906792,191.37544907)(199.01915247,190.62531448)
\curveto(199.76923569,189.87517856)(200.78671188,189.45369754)(201.84749072,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,163.38727722)
\curveto(336.48952257,163.38727722)(337.50699876,163.80875824)(338.25708198,164.55889416)
\curveto(339.00716653,165.30902875)(339.42861869,166.32657463)(339.42861869,167.38742612)
\curveto(339.42861869,168.44827761)(339.00716653,169.46582348)(338.25708198,170.21595807)
\curveto(337.50699876,170.96609399)(336.48952257,171.38757502)(335.42874373,171.38757502)
\curveto(334.36796489,171.38757502)(333.3504887,170.96609399)(332.60040548,170.21595807)
\curveto(331.85032093,169.46582348)(331.42886877,168.44827761)(331.42886877,167.38742612)
\curveto(331.42886877,166.32657463)(331.85032093,165.30902875)(332.60040548,164.55889416)
\curveto(333.3504887,163.80875824)(334.36796489,163.38727722)(335.42874373,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,163.38727722)
\curveto(336.48952257,163.38727722)(337.50699876,163.80875824)(338.25708198,164.55889416)
\curveto(339.00716653,165.30902875)(339.42861869,166.32657463)(339.42861869,167.38742612)
\curveto(339.42861869,168.44827761)(339.00716653,169.46582348)(338.25708198,170.21595807)
\curveto(337.50699876,170.96609399)(336.48952257,171.38757502)(335.42874373,171.38757502)
\curveto(334.36796489,171.38757502)(333.3504887,170.96609399)(332.60040548,170.21595807)
\curveto(331.85032093,169.46582348)(331.42886877,168.44827761)(331.42886877,167.38742612)
\curveto(331.42886877,166.32657463)(331.85032093,165.30902875)(332.60040548,164.55889416)
\curveto(333.3504887,163.80875824)(334.36796489,163.38727722)(335.42874373,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,98.22119589)
\curveto(144.26282503,98.22119589)(145.28030122,98.64267691)(146.03038444,99.39281283)
\curveto(146.78046899,100.14294742)(147.20192115,101.1604933)(147.20192115,102.22134479)
\curveto(147.20192115,103.28219628)(146.78046899,104.29974215)(146.03038444,105.04987674)
\curveto(145.28030122,105.80001267)(144.26282503,106.22149369)(143.20204619,106.22149369)
\curveto(142.14126735,106.22149369)(141.12379116,105.80001267)(140.37370794,105.04987674)
\curveto(139.62362339,104.29974215)(139.20217123,103.28219628)(139.20217123,102.22134479)
\curveto(139.20217123,101.1604933)(139.62362339,100.14294742)(140.37370794,99.39281283)
\curveto(141.12379116,98.64267691)(142.14126735,98.22119589)(143.20204619,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,98.22119589)
\curveto(144.26282503,98.22119589)(145.28030122,98.64267691)(146.03038444,99.39281283)
\curveto(146.78046899,100.14294742)(147.20192115,101.1604933)(147.20192115,102.22134479)
\curveto(147.20192115,103.28219628)(146.78046899,104.29974215)(146.03038444,105.04987674)
\curveto(145.28030122,105.80001267)(144.26282503,106.22149369)(143.20204619,106.22149369)
\curveto(142.14126735,106.22149369)(141.12379116,105.80001267)(140.37370794,105.04987674)
\curveto(139.62362339,104.29974215)(139.20217123,103.28219628)(139.20217123,102.22134479)
\curveto(139.20217123,101.1604933)(139.62362339,100.14294742)(140.37370794,99.39281283)
\curveto(141.12379116,98.64267691)(142.14126735,98.22119589)(143.20204619,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,122.65848656)
\curveto(279.47315716,122.65848656)(280.49063336,123.07996758)(281.24071657,123.8301035)
\curveto(281.99080113,124.58023809)(282.41225328,125.59778397)(282.41225328,126.65863546)
\curveto(282.41225328,127.71948695)(281.99080113,128.73703282)(281.24071657,129.48716741)
\curveto(280.49063336,130.23730334)(279.47315716,130.65878436)(278.41237832,130.65878436)
\curveto(277.35159949,130.65878436)(276.33412329,130.23730334)(275.58404007,129.48716741)
\curveto(274.83395552,128.73703282)(274.41250336,127.71948695)(274.41250336,126.65863546)
\curveto(274.41250336,125.59778397)(274.83395552,124.58023809)(275.58404007,123.8301035)
\curveto(276.33412329,123.07996758)(277.35159949,122.65848656)(278.41237832,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,122.65848656)
\curveto(279.47315716,122.65848656)(280.49063336,123.07996758)(281.24071657,123.8301035)
\curveto(281.99080113,124.58023809)(282.41225328,125.59778397)(282.41225328,126.65863546)
\curveto(282.41225328,127.71948695)(281.99080113,128.73703282)(281.24071657,129.48716741)
\curveto(280.49063336,130.23730334)(279.47315716,130.65878436)(278.41237832,130.65878436)
\curveto(277.35159949,130.65878436)(276.33412329,130.23730334)(275.58404007,129.48716741)
\curveto(274.83395552,128.73703282)(274.41250336,127.71948695)(274.41250336,126.65863546)
\curveto(274.41250336,125.59778397)(274.83395552,124.58023809)(275.58404007,123.8301035)
\curveto(276.33412329,123.07996758)(277.35159949,122.65848656)(278.41237832,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,111.25441622)
\curveto(136.11763288,111.25441622)(137.13510907,111.67589724)(137.88519229,112.42603317)
\curveto(138.63527684,113.17616776)(139.056729,114.19371363)(139.056729,115.25456512)
\curveto(139.056729,116.31541661)(138.63527684,117.33296249)(137.88519229,118.08309708)
\curveto(137.13510907,118.833233)(136.11763288,119.25471402)(135.05685404,119.25471402)
\curveto(133.9960752,119.25471402)(132.97859901,118.833233)(132.22851579,118.08309708)
\curveto(131.47843124,117.33296249)(131.05697908,116.31541661)(131.05697908,115.25456512)
\curveto(131.05697908,114.19371363)(131.47843124,113.17616776)(132.22851579,112.42603317)
\curveto(132.97859901,111.67589724)(133.9960752,111.25441622)(135.05685404,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,111.25441622)
\curveto(136.11763288,111.25441622)(137.13510907,111.67589724)(137.88519229,112.42603317)
\curveto(138.63527684,113.17616776)(139.056729,114.19371363)(139.056729,115.25456512)
\curveto(139.056729,116.31541661)(138.63527684,117.33296249)(137.88519229,118.08309708)
\curveto(137.13510907,118.833233)(136.11763288,119.25471402)(135.05685404,119.25471402)
\curveto(133.9960752,119.25471402)(132.97859901,118.833233)(132.22851579,118.08309708)
\curveto(131.47843124,117.33296249)(131.05697908,116.31541661)(131.05697908,115.25456512)
\curveto(131.05697908,114.19371363)(131.47843124,113.17616776)(132.22851579,112.42603317)
\curveto(132.97859901,111.67589724)(133.9960752,111.25441622)(135.05685404,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,306.75260934)
\curveto(181.73074962,306.75260934)(182.74822581,307.17409037)(183.49830903,307.92422629)
\curveto(184.24839358,308.67436088)(184.66984574,309.69190676)(184.66984574,310.75275824)
\curveto(184.66984574,311.81360973)(184.24839358,312.83115561)(183.49830903,313.5812902)
\curveto(182.74822581,314.33142612)(181.73074962,314.75290715)(180.66997078,314.75290715)
\curveto(179.60919194,314.75290715)(178.59171575,314.33142612)(177.84163253,313.5812902)
\curveto(177.09154798,312.83115561)(176.67009582,311.81360973)(176.67009582,310.75275824)
\curveto(176.67009582,309.69190676)(177.09154798,308.67436088)(177.84163253,307.92422629)
\curveto(178.59171575,307.17409037)(179.60919194,306.75260934)(180.66997078,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,306.75260934)
\curveto(181.73074962,306.75260934)(182.74822581,307.17409037)(183.49830903,307.92422629)
\curveto(184.24839358,308.67436088)(184.66984574,309.69190676)(184.66984574,310.75275824)
\curveto(184.66984574,311.81360973)(184.24839358,312.83115561)(183.49830903,313.5812902)
\curveto(182.74822581,314.33142612)(181.73074962,314.75290715)(180.66997078,314.75290715)
\curveto(179.60919194,314.75290715)(178.59171575,314.33142612)(177.84163253,313.5812902)
\curveto(177.09154798,312.83115561)(176.67009582,311.81360973)(176.67009582,310.75275824)
\curveto(176.67009582,309.69190676)(177.09154798,308.67436088)(177.84163253,307.92422629)
\curveto(178.59171575,307.17409037)(179.60919194,306.75260934)(180.66997078,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,310.01090934)
\curveto(100.27875689,310.01090934)(101.29623309,310.43239036)(102.0463163,311.18252629)
\curveto(102.79640086,311.93266088)(103.21785301,312.95020675)(103.21785301,314.01105824)
\curveto(103.21785301,315.07190973)(102.79640086,316.08945561)(102.0463163,316.8395902)
\curveto(101.29623309,317.58972612)(100.27875689,318.01120714)(99.21797805,318.01120714)
\curveto(98.15719921,318.01120714)(97.13972302,317.58972612)(96.3896398,316.8395902)
\curveto(95.63955525,316.08945561)(95.21810309,315.07190973)(95.21810309,314.01105824)
\curveto(95.21810309,312.95020675)(95.63955525,311.93266088)(96.3896398,311.18252629)
\curveto(97.13972302,310.43239036)(98.15719921,310.01090934)(99.21797805,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,310.01090934)
\curveto(100.27875689,310.01090934)(101.29623309,310.43239036)(102.0463163,311.18252629)
\curveto(102.79640086,311.93266088)(103.21785301,312.95020675)(103.21785301,314.01105824)
\curveto(103.21785301,315.07190973)(102.79640086,316.08945561)(102.0463163,316.8395902)
\curveto(101.29623309,317.58972612)(100.27875689,318.01120714)(99.21797805,318.01120714)
\curveto(98.15719921,318.01120714)(97.13972302,317.58972612)(96.3896398,316.8395902)
\curveto(95.63955525,316.08945561)(95.21810309,315.07190973)(95.21810309,314.01105824)
\curveto(95.21810309,312.95020675)(95.63955525,311.93266088)(96.3896398,311.18252629)
\curveto(97.13972302,310.43239036)(98.15719921,310.01090934)(99.21797805,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,191.08284754)
\curveto(388.61883372,191.08284754)(389.63630991,191.50432856)(390.38639313,192.25446448)
\curveto(391.13647768,193.00459907)(391.55792984,194.02214495)(391.55792984,195.08299644)
\curveto(391.55792984,196.14384793)(391.13647768,197.1613938)(390.38639313,197.91152839)
\curveto(389.63630991,198.66166432)(388.61883372,199.08314534)(387.55805488,199.08314534)
\curveto(386.49727604,199.08314534)(385.47979985,198.66166432)(384.72971663,197.91152839)
\curveto(383.97963208,197.1613938)(383.55817992,196.14384793)(383.55817992,195.08299644)
\curveto(383.55817992,194.02214495)(383.97963208,193.00459907)(384.72971663,192.25446448)
\curveto(385.47979985,191.50432856)(386.49727604,191.08284754)(387.55805488,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,191.08284754)
\curveto(388.61883372,191.08284754)(389.63630991,191.50432856)(390.38639313,192.25446448)
\curveto(391.13647768,193.00459907)(391.55792984,194.02214495)(391.55792984,195.08299644)
\curveto(391.55792984,196.14384793)(391.13647768,197.1613938)(390.38639313,197.91152839)
\curveto(389.63630991,198.66166432)(388.61883372,199.08314534)(387.55805488,199.08314534)
\curveto(386.49727604,199.08314534)(385.47979985,198.66166432)(384.72971663,197.91152839)
\curveto(383.97963208,197.1613938)(383.55817992,196.14384793)(383.55817992,195.08299644)
\curveto(383.55817992,194.02214495)(383.97963208,193.00459907)(384.72971663,192.25446448)
\curveto(385.47979985,191.50432856)(386.49727604,191.08284754)(387.55805488,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,217.14926786)
\curveto(139.37570974,217.14926786)(140.39318593,217.57074888)(141.14326915,218.32088481)
\curveto(141.8933537,219.0710194)(142.31480586,220.08856527)(142.31480586,221.14941676)
\curveto(142.31480586,222.21026825)(141.8933537,223.22781413)(141.14326915,223.97794872)
\curveto(140.39318593,224.72808464)(139.37570974,225.14956566)(138.3149309,225.14956566)
\curveto(137.25415206,225.14956566)(136.23667587,224.72808464)(135.48659265,223.97794872)
\curveto(134.7365081,223.22781413)(134.31505594,222.21026825)(134.31505594,221.14941676)
\curveto(134.31505594,220.08856527)(134.7365081,219.0710194)(135.48659265,218.32088481)
\curveto(136.23667587,217.57074888)(137.25415206,217.14926786)(138.3149309,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,217.14926786)
\curveto(139.37570974,217.14926786)(140.39318593,217.57074888)(141.14326915,218.32088481)
\curveto(141.8933537,219.0710194)(142.31480586,220.08856527)(142.31480586,221.14941676)
\curveto(142.31480586,222.21026825)(141.8933537,223.22781413)(141.14326915,223.97794872)
\curveto(140.39318593,224.72808464)(139.37570974,225.14956566)(138.3149309,225.14956566)
\curveto(137.25415206,225.14956566)(136.23667587,224.72808464)(135.48659265,223.97794872)
\curveto(134.7365081,223.22781413)(134.31505594,222.21026825)(134.31505594,221.14941676)
\curveto(134.31505594,220.08856527)(134.7365081,219.0710194)(135.48659265,218.32088481)
\curveto(136.23667587,217.57074888)(137.25415206,217.14926786)(138.3149309,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,187.82454754)
\curveto(303.90875396,187.82454754)(304.92623016,188.24602856)(305.67631338,188.99616449)
\curveto(306.42639793,189.74629908)(306.84785009,190.76384495)(306.84785009,191.82469644)
\curveto(306.84785009,192.88554793)(306.42639793,193.90309381)(305.67631338,194.6532284)
\curveto(304.92623016,195.40336432)(303.90875396,195.82484534)(302.84797512,195.82484534)
\curveto(301.78719629,195.82484534)(300.76972009,195.40336432)(300.01963687,194.6532284)
\curveto(299.26955232,193.90309381)(298.84810016,192.88554793)(298.84810016,191.82469644)
\curveto(298.84810016,190.76384495)(299.26955232,189.74629908)(300.01963687,188.99616449)
\curveto(300.76972009,188.24602856)(301.78719629,187.82454754)(302.84797512,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,187.82454754)
\curveto(303.90875396,187.82454754)(304.92623016,188.24602856)(305.67631338,188.99616449)
\curveto(306.42639793,189.74629908)(306.84785009,190.76384495)(306.84785009,191.82469644)
\curveto(306.84785009,192.88554793)(306.42639793,193.90309381)(305.67631338,194.6532284)
\curveto(304.92623016,195.40336432)(303.90875396,195.82484534)(302.84797512,195.82484534)
\curveto(301.78719629,195.82484534)(300.76972009,195.40336432)(300.01963687,194.6532284)
\curveto(299.26955232,193.90309381)(298.84810016,192.88554793)(298.84810016,191.82469644)
\curveto(298.84810016,190.76384495)(299.26955232,189.74629908)(300.01963687,188.99616449)
\curveto(300.76972009,188.24602856)(301.78719629,187.82454754)(302.84797512,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,191.08284754)
\curveto(220.82771264,191.08284754)(221.84518883,191.50432856)(222.59527205,192.25446448)
\curveto(223.3453566,193.00459907)(223.76680876,194.02214495)(223.76680876,195.08299644)
\curveto(223.76680876,196.14384793)(223.3453566,197.1613938)(222.59527205,197.91152839)
\curveto(221.84518883,198.66166432)(220.82771264,199.08314534)(219.7669338,199.08314534)
\curveto(218.70615496,199.08314534)(217.68867876,198.66166432)(216.93859555,197.91152839)
\curveto(216.18851099,197.1613938)(215.76705884,196.14384793)(215.76705884,195.08299644)
\curveto(215.76705884,194.02214495)(216.18851099,193.00459907)(216.93859555,192.25446448)
\curveto(217.68867876,191.50432856)(218.70615496,191.08284754)(219.7669338,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,191.08284754)
\curveto(220.82771264,191.08284754)(221.84518883,191.50432856)(222.59527205,192.25446448)
\curveto(223.3453566,193.00459907)(223.76680876,194.02214495)(223.76680876,195.08299644)
\curveto(223.76680876,196.14384793)(223.3453566,197.1613938)(222.59527205,197.91152839)
\curveto(221.84518883,198.66166432)(220.82771264,199.08314534)(219.7669338,199.08314534)
\curveto(218.70615496,199.08314534)(217.68867876,198.66166432)(216.93859555,197.91152839)
\curveto(216.18851099,197.1613938)(215.76705884,196.14384793)(215.76705884,195.08299644)
\curveto(215.76705884,194.02214495)(216.18851099,193.00459907)(216.93859555,192.25446448)
\curveto(217.68867876,191.50432856)(218.70615496,191.08284754)(219.7669338,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,204.11606787)
\curveto(212.68250014,204.11606787)(213.69997633,204.5375489)(214.45005955,205.28768482)
\curveto(215.2001441,206.03781941)(215.62159626,207.05536528)(215.62159626,208.11621677)
\curveto(215.62159626,209.17706826)(215.2001441,210.19461414)(214.45005955,210.94474873)
\curveto(213.69997633,211.69488465)(212.68250014,212.11636567)(211.6217213,212.11636567)
\curveto(210.56094246,212.11636567)(209.54346627,211.69488465)(208.79338305,210.94474873)
\curveto(208.0432985,210.19461414)(207.62184634,209.17706826)(207.62184634,208.11621677)
\curveto(207.62184634,207.05536528)(208.0432985,206.03781941)(208.79338305,205.28768482)
\curveto(209.54346627,204.5375489)(210.56094246,204.11606787)(211.6217213,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,204.11606787)
\curveto(212.68250014,204.11606787)(213.69997633,204.5375489)(214.45005955,205.28768482)
\curveto(215.2001441,206.03781941)(215.62159626,207.05536528)(215.62159626,208.11621677)
\curveto(215.62159626,209.17706826)(215.2001441,210.19461414)(214.45005955,210.94474873)
\curveto(213.69997633,211.69488465)(212.68250014,212.11636567)(211.6217213,212.11636567)
\curveto(210.56094246,212.11636567)(209.54346627,211.69488465)(208.79338305,210.94474873)
\curveto(208.0432985,210.19461414)(207.62184634,209.17706826)(207.62184634,208.11621677)
\curveto(207.62184634,207.05536528)(208.0432985,206.03781941)(208.79338305,205.28768482)
\curveto(209.54346627,204.5375489)(210.56094246,204.11606787)(211.6217213,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,241.58653819)
\curveto(93.76258283,241.58653819)(94.78005902,242.00801921)(95.53014224,242.75815513)
\curveto(96.28022679,243.50828972)(96.70167895,244.5258356)(96.70167895,245.58668709)
\curveto(96.70167895,246.64753858)(96.28022679,247.66508445)(95.53014224,248.41521904)
\curveto(94.78005902,249.16535497)(93.76258283,249.58683599)(92.70180399,249.58683599)
\curveto(91.64102515,249.58683599)(90.62354896,249.16535497)(89.87346574,248.41521904)
\curveto(89.12338119,247.66508445)(88.70192903,246.64753858)(88.70192903,245.58668709)
\curveto(88.70192903,244.5258356)(89.12338119,243.50828972)(89.87346574,242.75815513)
\curveto(90.62354896,242.00801921)(91.64102515,241.58653819)(92.70180399,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,241.58653819)
\curveto(93.76258283,241.58653819)(94.78005902,242.00801921)(95.53014224,242.75815513)
\curveto(96.28022679,243.50828972)(96.70167895,244.5258356)(96.70167895,245.58668709)
\curveto(96.70167895,246.64753858)(96.28022679,247.66508445)(95.53014224,248.41521904)
\curveto(94.78005902,249.16535497)(93.76258283,249.58683599)(92.70180399,249.58683599)
\curveto(91.64102515,249.58683599)(90.62354896,249.16535497)(89.87346574,248.41521904)
\curveto(89.12338119,247.66508445)(88.70192903,246.64753858)(88.70192903,245.58668709)
\curveto(88.70192903,244.5258356)(89.12338119,243.50828972)(89.87346574,242.75815513)
\curveto(90.62354896,242.00801921)(91.64102515,241.58653819)(92.70180399,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,60.75072557)
\curveto(215.940577,60.75072557)(216.95805319,61.17220659)(217.70813641,61.92234252)
\curveto(218.45822096,62.67247711)(218.87967312,63.69002298)(218.87967312,64.75087447)
\curveto(218.87967312,65.81172596)(218.45822096,66.82927184)(217.70813641,67.57940643)
\curveto(216.95805319,68.32954235)(215.940577,68.75102337)(214.87979816,68.75102337)
\curveto(213.81901932,68.75102337)(212.80154313,68.32954235)(212.05145991,67.57940643)
\curveto(211.30137536,66.82927184)(210.8799232,65.81172596)(210.8799232,64.75087447)
\curveto(210.8799232,63.69002298)(211.30137536,62.67247711)(212.05145991,61.92234252)
\curveto(212.80154313,61.17220659)(213.81901932,60.75072557)(214.87979816,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,60.75072557)
\curveto(215.940577,60.75072557)(216.95805319,61.17220659)(217.70813641,61.92234252)
\curveto(218.45822096,62.67247711)(218.87967312,63.69002298)(218.87967312,64.75087447)
\curveto(218.87967312,65.81172596)(218.45822096,66.82927184)(217.70813641,67.57940643)
\curveto(216.95805319,68.32954235)(215.940577,68.75102337)(214.87979816,68.75102337)
\curveto(213.81901932,68.75102337)(212.80154313,68.32954235)(212.05145991,67.57940643)
\curveto(211.30137536,66.82927184)(210.8799232,65.81172596)(210.8799232,64.75087447)
\curveto(210.8799232,63.69002298)(211.30137536,62.67247711)(212.05145991,61.92234252)
\curveto(212.80154313,61.17220659)(213.81901932,60.75072557)(214.87979816,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,129.17508655)
\curveto(119.82722823,129.17508655)(120.84470442,129.59656757)(121.59478764,130.3467035)
\curveto(122.34487219,131.09683809)(122.76632435,132.11438396)(122.76632435,133.17523545)
\curveto(122.76632435,134.23608694)(122.34487219,135.25363282)(121.59478764,136.00376741)
\curveto(120.84470442,136.75390333)(119.82722823,137.17538435)(118.76644939,137.17538435)
\curveto(117.70567055,137.17538435)(116.68819436,136.75390333)(115.93811114,136.00376741)
\curveto(115.18802659,135.25363282)(114.76657443,134.23608694)(114.76657443,133.17523545)
\curveto(114.76657443,132.11438396)(115.18802659,131.09683809)(115.93811114,130.3467035)
\curveto(116.68819436,129.59656757)(117.70567055,129.17508655)(118.76644939,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,129.17508655)
\curveto(119.82722823,129.17508655)(120.84470442,129.59656757)(121.59478764,130.3467035)
\curveto(122.34487219,131.09683809)(122.76632435,132.11438396)(122.76632435,133.17523545)
\curveto(122.76632435,134.23608694)(122.34487219,135.25363282)(121.59478764,136.00376741)
\curveto(120.84470442,136.75390333)(119.82722823,137.17538435)(118.76644939,137.17538435)
\curveto(117.70567055,137.17538435)(116.68819436,136.75390333)(115.93811114,136.00376741)
\curveto(115.18802659,135.25363282)(114.76657443,134.23608694)(114.76657443,133.17523545)
\curveto(114.76657443,132.11438396)(115.18802659,131.09683809)(115.93811114,130.3467035)
\curveto(116.68819436,129.59656757)(117.70567055,129.17508655)(118.76644939,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,147.09575688)
\curveto(297.39260024,147.09575688)(298.41007643,147.51723791)(299.16015965,148.26737383)
\curveto(299.91024421,149.01750842)(300.33169636,150.0350543)(300.33169636,151.09590578)
\curveto(300.33169636,152.15675727)(299.91024421,153.17430315)(299.16015965,153.92443774)
\curveto(298.41007643,154.67457366)(297.39260024,155.09605468)(296.3318214,155.09605468)
\curveto(295.27104256,155.09605468)(294.25356637,154.67457366)(293.50348315,153.92443774)
\curveto(292.7533986,153.17430315)(292.33194644,152.15675727)(292.33194644,151.09590578)
\curveto(292.33194644,150.0350543)(292.7533986,149.01750842)(293.50348315,148.26737383)
\curveto(294.25356637,147.51723791)(295.27104256,147.09575688)(296.3318214,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,147.09575688)
\curveto(297.39260024,147.09575688)(298.41007643,147.51723791)(299.16015965,148.26737383)
\curveto(299.91024421,149.01750842)(300.33169636,150.0350543)(300.33169636,151.09590578)
\curveto(300.33169636,152.15675727)(299.91024421,153.17430315)(299.16015965,153.92443774)
\curveto(298.41007643,154.67457366)(297.39260024,155.09605468)(296.3318214,155.09605468)
\curveto(295.27104256,155.09605468)(294.25356637,154.67457366)(293.50348315,153.92443774)
\curveto(292.7533986,153.17430315)(292.33194644,152.15675727)(292.33194644,151.09590578)
\curveto(292.33194644,150.0350543)(292.7533986,149.01750842)(293.50348315,148.26737383)
\curveto(294.25356637,147.51723791)(295.27104256,147.09575688)(296.3318214,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,187.82454754)
\curveto(385.36075686,187.82454754)(386.37823305,188.24602856)(387.12831627,188.99616449)
\curveto(387.87840082,189.74629908)(388.29985298,190.76384495)(388.29985298,191.82469644)
\curveto(388.29985298,192.88554793)(387.87840082,193.90309381)(387.12831627,194.6532284)
\curveto(386.37823305,195.40336432)(385.36075686,195.82484534)(384.29997802,195.82484534)
\curveto(383.23919918,195.82484534)(382.22172299,195.40336432)(381.47163977,194.6532284)
\curveto(380.72155522,193.90309381)(380.30010306,192.88554793)(380.30010306,191.82469644)
\curveto(380.30010306,190.76384495)(380.72155522,189.74629908)(381.47163977,188.99616449)
\curveto(382.22172299,188.24602856)(383.23919918,187.82454754)(384.29997802,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,187.82454754)
\curveto(385.36075686,187.82454754)(386.37823305,188.24602856)(387.12831627,188.99616449)
\curveto(387.87840082,189.74629908)(388.29985298,190.76384495)(388.29985298,191.82469644)
\curveto(388.29985298,192.88554793)(387.87840082,193.90309381)(387.12831627,194.6532284)
\curveto(386.37823305,195.40336432)(385.36075686,195.82484534)(384.29997802,195.82484534)
\curveto(383.23919918,195.82484534)(382.22172299,195.40336432)(381.47163977,194.6532284)
\curveto(380.72155522,193.90309381)(380.30010306,192.88554793)(380.30010306,191.82469644)
\curveto(380.30010306,190.76384495)(380.72155522,189.74629908)(381.47163977,188.99616449)
\curveto(382.22172299,188.24602856)(383.23919918,187.82454754)(384.29997802,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,306.75260934)
\curveto(215.940577,306.75260934)(216.95805319,307.17409037)(217.70813641,307.92422629)
\curveto(218.45822096,308.67436088)(218.87967312,309.69190676)(218.87967312,310.75275824)
\curveto(218.87967312,311.81360973)(218.45822096,312.83115561)(217.70813641,313.5812902)
\curveto(216.95805319,314.33142612)(215.940577,314.75290715)(214.87979816,314.75290715)
\curveto(213.81901932,314.75290715)(212.80154313,314.33142612)(212.05145991,313.5812902)
\curveto(211.30137536,312.83115561)(210.8799232,311.81360973)(210.8799232,310.75275824)
\curveto(210.8799232,309.69190676)(211.30137536,308.67436088)(212.05145991,307.92422629)
\curveto(212.80154313,307.17409037)(213.81901932,306.75260934)(214.87979816,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,306.75260934)
\curveto(215.940577,306.75260934)(216.95805319,307.17409037)(217.70813641,307.92422629)
\curveto(218.45822096,308.67436088)(218.87967312,309.69190676)(218.87967312,310.75275824)
\curveto(218.87967312,311.81360973)(218.45822096,312.83115561)(217.70813641,313.5812902)
\curveto(216.95805319,314.33142612)(215.940577,314.75290715)(214.87979816,314.75290715)
\curveto(213.81901932,314.75290715)(212.80154313,314.33142612)(212.05145991,313.5812902)
\curveto(211.30137536,312.83115561)(210.8799232,311.81360973)(210.8799232,310.75275824)
\curveto(210.8799232,309.69190676)(211.30137536,308.67436088)(212.05145991,307.92422629)
\curveto(212.80154313,307.17409037)(213.81901932,306.75260934)(214.87979816,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,54.23412558)
\curveto(382.10268,54.23412558)(383.12015619,54.6556066)(383.87023941,55.40574252)
\curveto(384.62032396,56.15587711)(385.04177612,57.17342299)(385.04177612,58.23427448)
\curveto(385.04177612,59.29512597)(384.62032396,60.31267184)(383.87023941,61.06280643)
\curveto(383.12015619,61.81294236)(382.10268,62.23442338)(381.04190116,62.23442338)
\curveto(379.98112232,62.23442338)(378.96364613,61.81294236)(378.21356291,61.06280643)
\curveto(377.46347836,60.31267184)(377.0420262,59.29512597)(377.0420262,58.23427448)
\curveto(377.0420262,57.17342299)(377.46347836,56.15587711)(378.21356291,55.40574252)
\curveto(378.96364613,54.6556066)(379.98112232,54.23412558)(381.04190116,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,54.23412558)
\curveto(382.10268,54.23412558)(383.12015619,54.6556066)(383.87023941,55.40574252)
\curveto(384.62032396,56.15587711)(385.04177612,57.17342299)(385.04177612,58.23427448)
\curveto(385.04177612,59.29512597)(384.62032396,60.31267184)(383.87023941,61.06280643)
\curveto(383.12015619,61.81294236)(382.10268,62.23442338)(381.04190116,62.23442338)
\curveto(379.98112232,62.23442338)(378.96364613,61.81294236)(378.21356291,61.06280643)
\curveto(377.46347836,60.31267184)(377.0420262,59.29512597)(377.0420262,58.23427448)
\curveto(377.0420262,57.17342299)(377.46347836,56.15587711)(378.21356291,55.40574252)
\curveto(378.96364613,54.6556066)(379.98112232,54.23412558)(381.04190116,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,262.76550852)
\curveto(303.90875396,262.76550852)(304.92623016,263.18698954)(305.67631338,263.93712546)
\curveto(306.42639793,264.68726005)(306.84785009,265.70480593)(306.84785009,266.76565742)
\curveto(306.84785009,267.82650891)(306.42639793,268.84405478)(305.67631338,269.59418937)
\curveto(304.92623016,270.34432529)(303.90875396,270.76580632)(302.84797512,270.76580632)
\curveto(301.78719629,270.76580632)(300.76972009,270.34432529)(300.01963687,269.59418937)
\curveto(299.26955232,268.84405478)(298.84810016,267.82650891)(298.84810016,266.76565742)
\curveto(298.84810016,265.70480593)(299.26955232,264.68726005)(300.01963687,263.93712546)
\curveto(300.76972009,263.18698954)(301.78719629,262.76550852)(302.84797512,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,262.76550852)
\curveto(303.90875396,262.76550852)(304.92623016,263.18698954)(305.67631338,263.93712546)
\curveto(306.42639793,264.68726005)(306.84785009,265.70480593)(306.84785009,266.76565742)
\curveto(306.84785009,267.82650891)(306.42639793,268.84405478)(305.67631338,269.59418937)
\curveto(304.92623016,270.34432529)(303.90875396,270.76580632)(302.84797512,270.76580632)
\curveto(301.78719629,270.76580632)(300.76972009,270.34432529)(300.01963687,269.59418937)
\curveto(299.26955232,268.84405478)(298.84810016,267.82650891)(298.84810016,266.76565742)
\curveto(298.84810016,265.70480593)(299.26955232,264.68726005)(300.01963687,263.93712546)
\curveto(300.76972009,263.18698954)(301.78719629,262.76550852)(302.84797512,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,329.56072967)
\curveto(90.50451614,329.56072967)(91.52199233,329.98221069)(92.27207555,330.73234662)
\curveto(93.0221601,331.48248121)(93.44361226,332.50002708)(93.44361226,333.56087857)
\curveto(93.44361226,334.62173006)(93.0221601,335.63927594)(92.27207555,336.38941053)
\curveto(91.52199233,337.13954645)(90.50451614,337.56102747)(89.4437373,337.56102747)
\curveto(88.38295846,337.56102747)(87.36548227,337.13954645)(86.61539905,336.38941053)
\curveto(85.8653145,335.63927594)(85.44386234,334.62173006)(85.44386234,333.56087857)
\curveto(85.44386234,332.50002708)(85.8653145,331.48248121)(86.61539905,330.73234662)
\curveto(87.36548227,329.98221069)(88.38295846,329.56072967)(89.4437373,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,329.56072967)
\curveto(90.50451614,329.56072967)(91.52199233,329.98221069)(92.27207555,330.73234662)
\curveto(93.0221601,331.48248121)(93.44361226,332.50002708)(93.44361226,333.56087857)
\curveto(93.44361226,334.62173006)(93.0221601,335.63927594)(92.27207555,336.38941053)
\curveto(91.52199233,337.13954645)(90.50451614,337.56102747)(89.4437373,337.56102747)
\curveto(88.38295846,337.56102747)(87.36548227,337.13954645)(86.61539905,336.38941053)
\curveto(85.8653145,335.63927594)(85.44386234,334.62173006)(85.44386234,333.56087857)
\curveto(85.44386234,332.50002708)(85.8653145,331.48248121)(86.61539905,330.73234662)
\curveto(87.36548227,329.98221069)(88.38295846,329.56072967)(89.4437373,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,109.62526622)
\curveto(224.0857895,109.62526622)(225.10326569,110.04674725)(225.85334891,110.79688317)
\curveto(226.60343346,111.54701776)(227.02488562,112.56456363)(227.02488562,113.62541512)
\curveto(227.02488562,114.68626661)(226.60343346,115.70381249)(225.85334891,116.45394708)
\curveto(225.10326569,117.204083)(224.0857895,117.62556402)(223.02501066,117.62556402)
\curveto(221.96423182,117.62556402)(220.94675563,117.204083)(220.19667241,116.45394708)
\curveto(219.44658786,115.70381249)(219.0251357,114.68626661)(219.0251357,113.62541512)
\curveto(219.0251357,112.56456363)(219.44658786,111.54701776)(220.19667241,110.79688317)
\curveto(220.94675563,110.04674725)(221.96423182,109.62526622)(223.02501066,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,109.62526622)
\curveto(224.0857895,109.62526622)(225.10326569,110.04674725)(225.85334891,110.79688317)
\curveto(226.60343346,111.54701776)(227.02488562,112.56456363)(227.02488562,113.62541512)
\curveto(227.02488562,114.68626661)(226.60343346,115.70381249)(225.85334891,116.45394708)
\curveto(225.10326569,117.204083)(224.0857895,117.62556402)(223.02501066,117.62556402)
\curveto(221.96423182,117.62556402)(220.94675563,117.204083)(220.19667241,116.45394708)
\curveto(219.44658786,115.70381249)(219.0251357,114.68626661)(219.0251357,113.62541512)
\curveto(219.0251357,112.56456363)(219.44658786,111.54701776)(220.19667241,110.79688317)
\curveto(220.94675563,110.04674725)(221.96423182,109.62526622)(223.02501066,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,288.83193901)
\curveto(108.42393887,288.83193901)(109.44141507,289.25342004)(110.19149828,290.00355596)
\curveto(110.94158284,290.75369055)(111.36303499,291.77123642)(111.36303499,292.83208791)
\curveto(111.36303499,293.8929394)(110.94158284,294.91048528)(110.19149828,295.66061987)
\curveto(109.44141507,296.41075579)(108.42393887,296.83223681)(107.36316003,296.83223681)
\curveto(106.30238119,296.83223681)(105.284905,296.41075579)(104.53482178,295.66061987)
\curveto(103.78473723,294.91048528)(103.36328507,293.8929394)(103.36328507,292.83208791)
\curveto(103.36328507,291.77123642)(103.78473723,290.75369055)(104.53482178,290.00355596)
\curveto(105.284905,289.25342004)(106.30238119,288.83193901)(107.36316003,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,288.83193901)
\curveto(108.42393887,288.83193901)(109.44141507,289.25342004)(110.19149828,290.00355596)
\curveto(110.94158284,290.75369055)(111.36303499,291.77123642)(111.36303499,292.83208791)
\curveto(111.36303499,293.8929394)(110.94158284,294.91048528)(110.19149828,295.66061987)
\curveto(109.44141507,296.41075579)(108.42393887,296.83223681)(107.36316003,296.83223681)
\curveto(106.30238119,296.83223681)(105.284905,296.41075579)(104.53482178,295.66061987)
\curveto(103.78473723,294.91048528)(103.36328507,293.8929394)(103.36328507,292.83208791)
\curveto(103.36328507,291.77123642)(103.78473723,290.75369055)(104.53482178,290.00355596)
\curveto(105.284905,289.25342004)(106.30238119,288.83193901)(107.36316003,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,270.91127885)
\curveto(248.5213863,270.91127885)(249.53886249,271.33275988)(250.28894571,272.0828958)
\curveto(251.03903026,272.83303039)(251.46048242,273.85057627)(251.46048242,274.91142776)
\curveto(251.46048242,275.97227924)(251.03903026,276.98982512)(250.28894571,277.73995971)
\curveto(249.53886249,278.49009563)(248.5213863,278.91157666)(247.46060746,278.91157666)
\curveto(246.39982862,278.91157666)(245.38235243,278.49009563)(244.63226921,277.73995971)
\curveto(243.88218466,276.98982512)(243.4607325,275.97227924)(243.4607325,274.91142776)
\curveto(243.4607325,273.85057627)(243.88218466,272.83303039)(244.63226921,272.0828958)
\curveto(245.38235243,271.33275988)(246.39982862,270.91127885)(247.46060746,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,270.91127885)
\curveto(248.5213863,270.91127885)(249.53886249,271.33275988)(250.28894571,272.0828958)
\curveto(251.03903026,272.83303039)(251.46048242,273.85057627)(251.46048242,274.91142776)
\curveto(251.46048242,275.97227924)(251.03903026,276.98982512)(250.28894571,277.73995971)
\curveto(249.53886249,278.49009563)(248.5213863,278.91157666)(247.46060746,278.91157666)
\curveto(246.39982862,278.91157666)(245.38235243,278.49009563)(244.63226921,277.73995971)
\curveto(243.88218466,276.98982512)(243.4607325,275.97227924)(243.4607325,274.91142776)
\curveto(243.4607325,273.85057627)(243.88218466,272.83303039)(244.63226921,272.0828958)
\curveto(245.38235243,271.33275988)(246.39982862,270.91127885)(247.46060746,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,197.59944753)
\curveto(271.32794467,197.59944753)(272.34542086,198.02092856)(273.09550408,198.77106448)
\curveto(273.84558863,199.52119907)(274.26704079,200.53874494)(274.26704079,201.59959643)
\curveto(274.26704079,202.66044792)(273.84558863,203.6779938)(273.09550408,204.42812839)
\curveto(272.34542086,205.17826431)(271.32794467,205.59974533)(270.26716583,205.59974533)
\curveto(269.20638699,205.59974533)(268.1889108,205.17826431)(267.43882758,204.42812839)
\curveto(266.68874303,203.6779938)(266.26729087,202.66044792)(266.26729087,201.59959643)
\curveto(266.26729087,200.53874494)(266.68874303,199.52119907)(267.43882758,198.77106448)
\curveto(268.1889108,198.02092856)(269.20638699,197.59944753)(270.26716583,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,197.59944753)
\curveto(271.32794467,197.59944753)(272.34542086,198.02092856)(273.09550408,198.77106448)
\curveto(273.84558863,199.52119907)(274.26704079,200.53874494)(274.26704079,201.59959643)
\curveto(274.26704079,202.66044792)(273.84558863,203.6779938)(273.09550408,204.42812839)
\curveto(272.34542086,205.17826431)(271.32794467,205.59974533)(270.26716583,205.59974533)
\curveto(269.20638699,205.59974533)(268.1889108,205.17826431)(267.43882758,204.42812839)
\curveto(266.68874303,203.6779938)(266.26729087,202.66044792)(266.26729087,201.59959643)
\curveto(266.26729087,200.53874494)(266.68874303,199.52119907)(267.43882758,198.77106448)
\curveto(268.1889108,198.02092856)(269.20638699,197.59944753)(270.26716583,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,112.88356622)
\curveto(302.27969519,112.88356622)(303.29717138,113.30504724)(304.0472546,114.05518317)
\curveto(304.79733915,114.80531776)(305.21879131,115.82286363)(305.21879131,116.88371512)
\curveto(305.21879131,117.94456661)(304.79733915,118.96211249)(304.0472546,119.71224708)
\curveto(303.29717138,120.462383)(302.27969519,120.88386402)(301.21891635,120.88386402)
\curveto(300.15813751,120.88386402)(299.14066132,120.462383)(298.3905781,119.71224708)
\curveto(297.64049355,118.96211249)(297.21904139,117.94456661)(297.21904139,116.88371512)
\curveto(297.21904139,115.82286363)(297.64049355,114.80531776)(298.3905781,114.05518317)
\curveto(299.14066132,113.30504724)(300.15813751,112.88356622)(301.21891635,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,112.88356622)
\curveto(302.27969519,112.88356622)(303.29717138,113.30504724)(304.0472546,114.05518317)
\curveto(304.79733915,114.80531776)(305.21879131,115.82286363)(305.21879131,116.88371512)
\curveto(305.21879131,117.94456661)(304.79733915,118.96211249)(304.0472546,119.71224708)
\curveto(303.29717138,120.462383)(302.27969519,120.88386402)(301.21891635,120.88386402)
\curveto(300.15813751,120.88386402)(299.14066132,120.462383)(298.3905781,119.71224708)
\curveto(297.64049355,118.96211249)(297.21904139,117.94456661)(297.21904139,116.88371512)
\curveto(297.21904139,115.82286363)(297.64049355,114.80531776)(298.3905781,114.05518317)
\curveto(299.14066132,113.30504724)(300.15813751,112.88356622)(301.21891635,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,158.49980687)
\curveto(171.95649869,158.49980687)(172.97397488,158.9212879)(173.7240581,159.67142382)
\curveto(174.47414265,160.42155841)(174.89559481,161.43910429)(174.89559481,162.49995577)
\curveto(174.89559481,163.56080726)(174.47414265,164.57835314)(173.7240581,165.32848773)
\curveto(172.97397488,166.07862365)(171.95649869,166.50010468)(170.89571985,166.50010468)
\curveto(169.83494101,166.50010468)(168.81746482,166.07862365)(168.0673816,165.32848773)
\curveto(167.31729705,164.57835314)(166.89584489,163.56080726)(166.89584489,162.49995577)
\curveto(166.89584489,161.43910429)(167.31729705,160.42155841)(168.0673816,159.67142382)
\curveto(168.81746482,158.9212879)(169.83494101,158.49980687)(170.89571985,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,158.49980687)
\curveto(171.95649869,158.49980687)(172.97397488,158.9212879)(173.7240581,159.67142382)
\curveto(174.47414265,160.42155841)(174.89559481,161.43910429)(174.89559481,162.49995577)
\curveto(174.89559481,163.56080726)(174.47414265,164.57835314)(173.7240581,165.32848773)
\curveto(172.97397488,166.07862365)(171.95649869,166.50010468)(170.89571985,166.50010468)
\curveto(169.83494101,166.50010468)(168.81746482,166.07862365)(168.0673816,165.32848773)
\curveto(167.31729705,164.57835314)(166.89584489,163.56080726)(166.89584489,162.49995577)
\curveto(166.89584489,161.43910429)(167.31729705,160.42155841)(168.0673816,159.67142382)
\curveto(168.81746482,158.9212879)(169.83494101,158.49980687)(170.89571985,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,59.12155523)
\curveto(92.1335444,59.12155523)(93.15102059,59.54303625)(93.90110381,60.29317217)
\curveto(94.65118836,61.04330676)(95.07264052,62.06085264)(95.07264052,63.12170413)
\curveto(95.07264052,64.18255562)(94.65118836,65.20010149)(93.90110381,65.95023608)
\curveto(93.15102059,66.70037201)(92.1335444,67.12185303)(91.07276556,67.12185303)
\curveto(90.01198672,67.12185303)(88.99451053,66.70037201)(88.24442731,65.95023608)
\curveto(87.49434275,65.20010149)(87.0728906,64.18255562)(87.0728906,63.12170413)
\curveto(87.0728906,62.06085264)(87.49434275,61.04330676)(88.24442731,60.29317217)
\curveto(88.99451053,59.54303625)(90.01198672,59.12155523)(91.07276556,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,59.12155523)
\curveto(92.1335444,59.12155523)(93.15102059,59.54303625)(93.90110381,60.29317217)
\curveto(94.65118836,61.04330676)(95.07264052,62.06085264)(95.07264052,63.12170413)
\curveto(95.07264052,64.18255562)(94.65118836,65.20010149)(93.90110381,65.95023608)
\curveto(93.15102059,66.70037201)(92.1335444,67.12185303)(91.07276556,67.12185303)
\curveto(90.01198672,67.12185303)(88.99451053,66.70037201)(88.24442731,65.95023608)
\curveto(87.49434275,65.20010149)(87.0728906,64.18255562)(87.0728906,63.12170413)
\curveto(87.0728906,62.06085264)(87.49434275,61.04330676)(88.24442731,60.29317217)
\curveto(88.99451053,59.54303625)(90.01198672,59.12155523)(91.07276556,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,267.65297886)
\curveto(380.47362123,267.65297886)(381.49109742,268.07445988)(382.24118064,268.8245958)
\curveto(382.99126519,269.57473039)(383.41271735,270.59227627)(383.41271735,271.65312776)
\curveto(383.41271735,272.71397925)(382.99126519,273.73152512)(382.24118064,274.48165971)
\curveto(381.49109742,275.23179564)(380.47362123,275.65327666)(379.41284239,275.65327666)
\curveto(378.35206355,275.65327666)(377.33458735,275.23179564)(376.58450414,274.48165971)
\curveto(375.83441958,273.73152512)(375.41296743,272.71397925)(375.41296743,271.65312776)
\curveto(375.41296743,270.59227627)(375.83441958,269.57473039)(376.58450414,268.8245958)
\curveto(377.33458735,268.07445988)(378.35206355,267.65297886)(379.41284239,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,267.65297886)
\curveto(380.47362123,267.65297886)(381.49109742,268.07445988)(382.24118064,268.8245958)
\curveto(382.99126519,269.57473039)(383.41271735,270.59227627)(383.41271735,271.65312776)
\curveto(383.41271735,272.71397925)(382.99126519,273.73152512)(382.24118064,274.48165971)
\curveto(381.49109742,275.23179564)(380.47362123,275.65327666)(379.41284239,275.65327666)
\curveto(378.35206355,275.65327666)(377.33458735,275.23179564)(376.58450414,274.48165971)
\curveto(375.83441958,273.73152512)(375.41296743,272.71397925)(375.41296743,271.65312776)
\curveto(375.41296743,270.59227627)(375.83441958,269.57473039)(376.58450414,268.8245958)
\curveto(377.33458735,268.07445988)(378.35206355,267.65297886)(379.41284239,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,166.64557721)
\curveto(238.74713537,166.64557721)(239.76461156,167.06705824)(240.51469478,167.81719416)
\curveto(241.26477933,168.56732875)(241.68623149,169.58487462)(241.68623149,170.64572611)
\curveto(241.68623149,171.7065776)(241.26477933,172.72412348)(240.51469478,173.47425807)
\curveto(239.76461156,174.22439399)(238.74713537,174.64587501)(237.68635653,174.64587501)
\curveto(236.62557769,174.64587501)(235.6081015,174.22439399)(234.85801828,173.47425807)
\curveto(234.10793373,172.72412348)(233.68648157,171.7065776)(233.68648157,170.64572611)
\curveto(233.68648157,169.58487462)(234.10793373,168.56732875)(234.85801828,167.81719416)
\curveto(235.6081015,167.06705824)(236.62557769,166.64557721)(237.68635653,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,166.64557721)
\curveto(238.74713537,166.64557721)(239.76461156,167.06705824)(240.51469478,167.81719416)
\curveto(241.26477933,168.56732875)(241.68623149,169.58487462)(241.68623149,170.64572611)
\curveto(241.68623149,171.7065776)(241.26477933,172.72412348)(240.51469478,173.47425807)
\curveto(239.76461156,174.22439399)(238.74713537,174.64587501)(237.68635653,174.64587501)
\curveto(236.62557769,174.64587501)(235.6081015,174.22439399)(234.85801828,173.47425807)
\curveto(234.10793373,172.72412348)(233.68648157,171.7065776)(233.68648157,170.64572611)
\curveto(233.68648157,169.58487462)(234.10793373,168.56732875)(234.85801828,167.81719416)
\curveto(235.6081015,167.06705824)(236.62557769,166.64557721)(237.68635653,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,137.32083655)
\curveto(186.61786491,137.32083655)(187.6353411,137.74231757)(188.38542432,138.49245349)
\curveto(189.13550887,139.24258808)(189.55696103,140.26013396)(189.55696103,141.32098545)
\curveto(189.55696103,142.38183694)(189.13550887,143.39938281)(188.38542432,144.1495174)
\curveto(187.6353411,144.89965332)(186.61786491,145.32113435)(185.55708607,145.32113435)
\curveto(184.49630723,145.32113435)(183.47883104,144.89965332)(182.72874782,144.1495174)
\curveto(181.97866327,143.39938281)(181.55721111,142.38183694)(181.55721111,141.32098545)
\curveto(181.55721111,140.26013396)(181.97866327,139.24258808)(182.72874782,138.49245349)
\curveto(183.47883104,137.74231757)(184.49630723,137.32083655)(185.55708607,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,137.32083655)
\curveto(186.61786491,137.32083655)(187.6353411,137.74231757)(188.38542432,138.49245349)
\curveto(189.13550887,139.24258808)(189.55696103,140.26013396)(189.55696103,141.32098545)
\curveto(189.55696103,142.38183694)(189.13550887,143.39938281)(188.38542432,144.1495174)
\curveto(187.6353411,144.89965332)(186.61786491,145.32113435)(185.55708607,145.32113435)
\curveto(184.49630723,145.32113435)(183.47883104,144.89965332)(182.72874782,144.1495174)
\curveto(181.97866327,143.39938281)(181.55721111,142.38183694)(181.55721111,141.32098545)
\curveto(181.55721111,140.26013396)(181.97866327,139.24258808)(182.72874782,138.49245349)
\curveto(183.47883104,137.74231757)(184.49630723,137.32083655)(185.55708607,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,62.37985522)
\curveto(403.28019994,62.37985522)(404.29767613,62.80133625)(405.04775935,63.55147217)
\curveto(405.7978439,64.30160676)(406.21929606,65.31915264)(406.21929606,66.38000413)
\curveto(406.21929606,67.44085561)(405.7978439,68.45840149)(405.04775935,69.20853608)
\curveto(404.29767613,69.958672)(403.28019994,70.38015303)(402.2194211,70.38015303)
\curveto(401.15864226,70.38015303)(400.14116607,69.958672)(399.39108285,69.20853608)
\curveto(398.6409983,68.45840149)(398.21954614,67.44085561)(398.21954614,66.38000413)
\curveto(398.21954614,65.31915264)(398.6409983,64.30160676)(399.39108285,63.55147217)
\curveto(400.14116607,62.80133625)(401.15864226,62.37985522)(402.2194211,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,62.37985522)
\curveto(403.28019994,62.37985522)(404.29767613,62.80133625)(405.04775935,63.55147217)
\curveto(405.7978439,64.30160676)(406.21929606,65.31915264)(406.21929606,66.38000413)
\curveto(406.21929606,67.44085561)(405.7978439,68.45840149)(405.04775935,69.20853608)
\curveto(404.29767613,69.958672)(403.28019994,70.38015303)(402.2194211,70.38015303)
\curveto(401.15864226,70.38015303)(400.14116607,69.958672)(399.39108285,69.20853608)
\curveto(398.6409983,68.45840149)(398.21954614,67.44085561)(398.21954614,66.38000413)
\curveto(398.21954614,65.31915264)(398.6409983,64.30160676)(399.39108285,63.55147217)
\curveto(400.14116607,62.80133625)(401.15864226,62.37985522)(402.2194211,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,261.13635852)
\curveto(289.24738775,261.13635852)(290.26486394,261.55783954)(291.01494716,262.30797546)
\curveto(291.76503171,263.05811005)(292.18648387,264.07565593)(292.18648387,265.13650742)
\curveto(292.18648387,266.19735891)(291.76503171,267.21490478)(291.01494716,267.96503937)
\curveto(290.26486394,268.7151753)(289.24738775,269.13665632)(288.18660891,269.13665632)
\curveto(287.12583007,269.13665632)(286.10835387,268.7151753)(285.35827066,267.96503937)
\curveto(284.6081861,267.21490478)(284.18673395,266.19735891)(284.18673395,265.13650742)
\curveto(284.18673395,264.07565593)(284.6081861,263.05811005)(285.35827066,262.30797546)
\curveto(286.10835387,261.55783954)(287.12583007,261.13635852)(288.18660891,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,261.13635852)
\curveto(289.24738775,261.13635852)(290.26486394,261.55783954)(291.01494716,262.30797546)
\curveto(291.76503171,263.05811005)(292.18648387,264.07565593)(292.18648387,265.13650742)
\curveto(292.18648387,266.19735891)(291.76503171,267.21490478)(291.01494716,267.96503937)
\curveto(290.26486394,268.7151753)(289.24738775,269.13665632)(288.18660891,269.13665632)
\curveto(287.12583007,269.13665632)(286.10835387,268.7151753)(285.35827066,267.96503937)
\curveto(284.6081861,267.21490478)(284.18673395,266.19735891)(284.18673395,265.13650742)
\curveto(284.18673395,264.07565593)(284.6081861,263.05811005)(285.35827066,262.30797546)
\curveto(286.10835387,261.55783954)(287.12583007,261.13635852)(288.18660891,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,272.54042885)
\curveto(194.76305706,272.54042885)(195.78053325,272.96190988)(196.53061647,273.7120458)
\curveto(197.28070102,274.46218039)(197.70215318,275.47972627)(197.70215318,276.54057775)
\curveto(197.70215318,277.60142924)(197.28070102,278.61897512)(196.53061647,279.36910971)
\curveto(195.78053325,280.11924563)(194.76305706,280.54072665)(193.70227822,280.54072665)
\curveto(192.64149938,280.54072665)(191.62402319,280.11924563)(190.87393997,279.36910971)
\curveto(190.12385542,278.61897512)(189.70240326,277.60142924)(189.70240326,276.54057775)
\curveto(189.70240326,275.47972627)(190.12385542,274.46218039)(190.87393997,273.7120458)
\curveto(191.62402319,272.96190988)(192.64149938,272.54042885)(193.70227822,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,272.54042885)
\curveto(194.76305706,272.54042885)(195.78053325,272.96190988)(196.53061647,273.7120458)
\curveto(197.28070102,274.46218039)(197.70215318,275.47972627)(197.70215318,276.54057775)
\curveto(197.70215318,277.60142924)(197.28070102,278.61897512)(196.53061647,279.36910971)
\curveto(195.78053325,280.11924563)(194.76305706,280.54072665)(193.70227822,280.54072665)
\curveto(192.64149938,280.54072665)(191.62402319,280.11924563)(190.87393997,279.36910971)
\curveto(190.12385542,278.61897512)(189.70240326,277.60142924)(189.70240326,276.54057775)
\curveto(189.70240326,275.47972627)(190.12385542,274.46218039)(190.87393997,273.7120458)
\curveto(191.62402319,272.96190988)(192.64149938,272.54042885)(193.70227822,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,326.30242967)
\curveto(149.14994032,326.30242967)(150.16741651,326.7239107)(150.91749973,327.47404662)
\curveto(151.66758428,328.22418121)(152.08903644,329.24172708)(152.08903644,330.30257857)
\curveto(152.08903644,331.36343006)(151.66758428,332.38097594)(150.91749973,333.13111053)
\curveto(150.16741651,333.88124645)(149.14994032,334.30272747)(148.08916148,334.30272747)
\curveto(147.02838264,334.30272747)(146.01090645,333.88124645)(145.26082323,333.13111053)
\curveto(144.51073868,332.38097594)(144.08928652,331.36343006)(144.08928652,330.30257857)
\curveto(144.08928652,329.24172708)(144.51073868,328.22418121)(145.26082323,327.47404662)
\curveto(146.01090645,326.7239107)(147.02838264,326.30242967)(148.08916148,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,326.30242967)
\curveto(149.14994032,326.30242967)(150.16741651,326.7239107)(150.91749973,327.47404662)
\curveto(151.66758428,328.22418121)(152.08903644,329.24172708)(152.08903644,330.30257857)
\curveto(152.08903644,331.36343006)(151.66758428,332.38097594)(150.91749973,333.13111053)
\curveto(150.16741651,333.88124645)(149.14994032,334.30272747)(148.08916148,334.30272747)
\curveto(147.02838264,334.30272747)(146.01090645,333.88124645)(145.26082323,333.13111053)
\curveto(144.51073868,332.38097594)(144.08928652,331.36343006)(144.08928652,330.30257857)
\curveto(144.08928652,329.24172708)(144.51073868,328.22418121)(145.26082323,327.47404662)
\curveto(146.01090645,326.7239107)(147.02838264,326.30242967)(148.08916148,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,327.93157967)
\curveto(370.69939064,327.93157967)(371.71686684,328.35306069)(372.46695005,329.10319662)
\curveto(373.21703461,329.85333121)(373.63848676,330.87087708)(373.63848676,331.93172857)
\curveto(373.63848676,332.99258006)(373.21703461,334.01012594)(372.46695005,334.76026053)
\curveto(371.71686684,335.51039645)(370.69939064,335.93187747)(369.6386118,335.93187747)
\curveto(368.57783296,335.93187747)(367.56035677,335.51039645)(366.81027355,334.76026053)
\curveto(366.060189,334.01012594)(365.63873684,332.99258006)(365.63873684,331.93172857)
\curveto(365.63873684,330.87087708)(366.060189,329.85333121)(366.81027355,329.10319662)
\curveto(367.56035677,328.35306069)(368.57783296,327.93157967)(369.6386118,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,327.93157967)
\curveto(370.69939064,327.93157967)(371.71686684,328.35306069)(372.46695005,329.10319662)
\curveto(373.21703461,329.85333121)(373.63848676,330.87087708)(373.63848676,331.93172857)
\curveto(373.63848676,332.99258006)(373.21703461,334.01012594)(372.46695005,334.76026053)
\curveto(371.71686684,335.51039645)(370.69939064,335.93187747)(369.6386118,335.93187747)
\curveto(368.57783296,335.93187747)(367.56035677,335.51039645)(366.81027355,334.76026053)
\curveto(366.060189,334.01012594)(365.63873684,332.99258006)(365.63873684,331.93172857)
\curveto(365.63873684,330.87087708)(366.060189,329.85333121)(366.81027355,329.10319662)
\curveto(367.56035677,328.35306069)(368.57783296,327.93157967)(369.6386118,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,236.69908819)
\curveto(167.0693834,236.69908819)(168.08685959,237.12056921)(168.83694281,237.87070514)
\curveto(169.58702736,238.62083973)(170.00847952,239.6383856)(170.00847952,240.69923709)
\curveto(170.00847952,241.76008858)(169.58702736,242.77763446)(168.83694281,243.52776905)
\curveto(168.08685959,244.27790497)(167.0693834,244.69938599)(166.00860456,244.69938599)
\curveto(164.94782572,244.69938599)(163.93034953,244.27790497)(163.18026631,243.52776905)
\curveto(162.43018176,242.77763446)(162.0087296,241.76008858)(162.0087296,240.69923709)
\curveto(162.0087296,239.6383856)(162.43018176,238.62083973)(163.18026631,237.87070514)
\curveto(163.93034953,237.12056921)(164.94782572,236.69908819)(166.00860456,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,236.69908819)
\curveto(167.0693834,236.69908819)(168.08685959,237.12056921)(168.83694281,237.87070514)
\curveto(169.58702736,238.62083973)(170.00847952,239.6383856)(170.00847952,240.69923709)
\curveto(170.00847952,241.76008858)(169.58702736,242.77763446)(168.83694281,243.52776905)
\curveto(168.08685959,244.27790497)(167.0693834,244.69938599)(166.00860456,244.69938599)
\curveto(164.94782572,244.69938599)(163.93034953,244.27790497)(163.18026631,243.52776905)
\curveto(162.43018176,242.77763446)(162.0087296,241.76008858)(162.0087296,240.69923709)
\curveto(162.0087296,239.6383856)(162.43018176,238.62083973)(163.18026631,237.87070514)
\curveto(163.93034953,237.12056921)(164.94782572,236.69908819)(166.00860456,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,88.44629589)
\curveto(248.5213863,88.44629589)(249.53886249,88.86777692)(250.28894571,89.61791284)
\curveto(251.03903026,90.36804743)(251.46048242,91.38559331)(251.46048242,92.4464448)
\curveto(251.46048242,93.50729628)(251.03903026,94.52484216)(250.28894571,95.27497675)
\curveto(249.53886249,96.02511267)(248.5213863,96.4465937)(247.46060746,96.4465937)
\curveto(246.39982862,96.4465937)(245.38235243,96.02511267)(244.63226921,95.27497675)
\curveto(243.88218466,94.52484216)(243.4607325,93.50729628)(243.4607325,92.4464448)
\curveto(243.4607325,91.38559331)(243.88218466,90.36804743)(244.63226921,89.61791284)
\curveto(245.38235243,88.86777692)(246.39982862,88.44629589)(247.46060746,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,88.44629589)
\curveto(248.5213863,88.44629589)(249.53886249,88.86777692)(250.28894571,89.61791284)
\curveto(251.03903026,90.36804743)(251.46048242,91.38559331)(251.46048242,92.4464448)
\curveto(251.46048242,93.50729628)(251.03903026,94.52484216)(250.28894571,95.27497675)
\curveto(249.53886249,96.02511267)(248.5213863,96.4465937)(247.46060746,96.4465937)
\curveto(246.39982862,96.4465937)(245.38235243,96.02511267)(244.63226921,95.27497675)
\curveto(243.88218466,94.52484216)(243.4607325,93.50729628)(243.4607325,92.4464448)
\curveto(243.4607325,91.38559331)(243.88218466,90.36804743)(244.63226921,89.61791284)
\curveto(245.38235243,88.86777692)(246.39982862,88.44629589)(247.46060746,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,357.25629999)
\curveto(406.5382768,357.25629999)(407.55575299,357.67778102)(408.30583621,358.42791694)
\curveto(409.05592076,359.17805153)(409.47737292,360.1955974)(409.47737292,361.25644889)
\curveto(409.47737292,362.31730038)(409.05592076,363.33484626)(408.30583621,364.08498085)
\curveto(407.55575299,364.83511677)(406.5382768,365.25659779)(405.47749796,365.25659779)
\curveto(404.41671912,365.25659779)(403.39924293,364.83511677)(402.64915971,364.08498085)
\curveto(401.89907516,363.33484626)(401.477623,362.31730038)(401.477623,361.25644889)
\curveto(401.477623,360.1955974)(401.89907516,359.17805153)(402.64915971,358.42791694)
\curveto(403.39924293,357.67778102)(404.41671912,357.25629999)(405.47749796,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,357.25629999)
\curveto(406.5382768,357.25629999)(407.55575299,357.67778102)(408.30583621,358.42791694)
\curveto(409.05592076,359.17805153)(409.47737292,360.1955974)(409.47737292,361.25644889)
\curveto(409.47737292,362.31730038)(409.05592076,363.33484626)(408.30583621,364.08498085)
\curveto(407.55575299,364.83511677)(406.5382768,365.25659779)(405.47749796,365.25659779)
\curveto(404.41671912,365.25659779)(403.39924293,364.83511677)(402.64915971,364.08498085)
\curveto(401.89907516,363.33484626)(401.477623,362.31730038)(401.477623,361.25644889)
\curveto(401.477623,360.1955974)(401.89907516,359.17805153)(402.64915971,358.42791694)
\curveto(403.39924293,357.67778102)(404.41671912,357.25629999)(405.47749796,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,357.25629999)
\curveto(222.45675107,357.25629999)(223.47422726,357.67778102)(224.22431048,358.42791694)
\curveto(224.97439503,359.17805153)(225.39584719,360.1955974)(225.39584719,361.25644889)
\curveto(225.39584719,362.31730038)(224.97439503,363.33484626)(224.22431048,364.08498085)
\curveto(223.47422726,364.83511677)(222.45675107,365.25659779)(221.39597223,365.25659779)
\curveto(220.33519339,365.25659779)(219.3177172,364.83511677)(218.56763398,364.08498085)
\curveto(217.81754943,363.33484626)(217.39609727,362.31730038)(217.39609727,361.25644889)
\curveto(217.39609727,360.1955974)(217.81754943,359.17805153)(218.56763398,358.42791694)
\curveto(219.3177172,357.67778102)(220.33519339,357.25629999)(221.39597223,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,357.25629999)
\curveto(222.45675107,357.25629999)(223.47422726,357.67778102)(224.22431048,358.42791694)
\curveto(224.97439503,359.17805153)(225.39584719,360.1955974)(225.39584719,361.25644889)
\curveto(225.39584719,362.31730038)(224.97439503,363.33484626)(224.22431048,364.08498085)
\curveto(223.47422726,364.83511677)(222.45675107,365.25659779)(221.39597223,365.25659779)
\curveto(220.33519339,365.25659779)(219.3177172,364.83511677)(218.56763398,364.08498085)
\curveto(217.81754943,363.33484626)(217.39609727,362.31730038)(217.39609727,361.25644889)
\curveto(217.39609727,360.1955974)(217.81754943,359.17805153)(218.56763398,358.42791694)
\curveto(219.3177172,357.67778102)(220.33519339,357.25629999)(221.39597223,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,244.84483818)
\curveto(207.79538485,244.84483818)(208.81286104,245.26631921)(209.56294426,246.01645513)
\curveto(210.31302881,246.76658972)(210.73448097,247.7841356)(210.73448097,248.84498709)
\curveto(210.73448097,249.90583857)(210.31302881,250.92338445)(209.56294426,251.67351904)
\curveto(208.81286104,252.42365496)(207.79538485,252.84513599)(206.73460601,252.84513599)
\curveto(205.67382717,252.84513599)(204.65635098,252.42365496)(203.90626776,251.67351904)
\curveto(203.15618321,250.92338445)(202.73473105,249.90583857)(202.73473105,248.84498709)
\curveto(202.73473105,247.7841356)(203.15618321,246.76658972)(203.90626776,246.01645513)
\curveto(204.65635098,245.26631921)(205.67382717,244.84483818)(206.73460601,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,244.84483818)
\curveto(207.79538485,244.84483818)(208.81286104,245.26631921)(209.56294426,246.01645513)
\curveto(210.31302881,246.76658972)(210.73448097,247.7841356)(210.73448097,248.84498709)
\curveto(210.73448097,249.90583857)(210.31302881,250.92338445)(209.56294426,251.67351904)
\curveto(208.81286104,252.42365496)(207.79538485,252.84513599)(206.73460601,252.84513599)
\curveto(205.67382717,252.84513599)(204.65635098,252.42365496)(203.90626776,251.67351904)
\curveto(203.15618321,250.92338445)(202.73473105,249.90583857)(202.73473105,248.84498709)
\curveto(202.73473105,247.7841356)(203.15618321,246.76658972)(203.90626776,246.01645513)
\curveto(204.65635098,245.26631921)(205.67382717,244.84483818)(206.73460601,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,345.85223983)
\curveto(101.90778515,345.85223983)(102.92526134,346.27372085)(103.67534456,347.02385678)
\curveto(104.42542911,347.77399136)(104.84688127,348.79153724)(104.84688127,349.85238873)
\curveto(104.84688127,350.91324022)(104.42542911,351.9307861)(103.67534456,352.68092069)
\curveto(102.92526134,353.43105661)(101.90778515,353.85253763)(100.84700631,353.85253763)
\curveto(99.78622747,353.85253763)(98.76875128,353.43105661)(98.01866806,352.68092069)
\curveto(97.26858351,351.9307861)(96.84713135,350.91324022)(96.84713135,349.85238873)
\curveto(96.84713135,348.79153724)(97.26858351,347.77399136)(98.01866806,347.02385678)
\curveto(98.76875128,346.27372085)(99.78622747,345.85223983)(100.84700631,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,345.85223983)
\curveto(101.90778515,345.85223983)(102.92526134,346.27372085)(103.67534456,347.02385678)
\curveto(104.42542911,347.77399136)(104.84688127,348.79153724)(104.84688127,349.85238873)
\curveto(104.84688127,350.91324022)(104.42542911,351.9307861)(103.67534456,352.68092069)
\curveto(102.92526134,353.43105661)(101.90778515,353.85253763)(100.84700631,353.85253763)
\curveto(99.78622747,353.85253763)(98.76875128,353.43105661)(98.01866806,352.68092069)
\curveto(97.26858351,351.9307861)(96.84713135,350.91324022)(96.84713135,349.85238873)
\curveto(96.84713135,348.79153724)(97.26858351,347.77399136)(98.01866806,347.02385678)
\curveto(98.76875128,346.27372085)(99.78622747,345.85223983)(100.84700631,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,362.14376016)
\curveto(101.90778515,362.14376016)(102.92526134,362.56524118)(103.67534456,363.31537711)
\curveto(104.42542911,364.0655117)(104.84688127,365.08305757)(104.84688127,366.14390906)
\curveto(104.84688127,367.20476055)(104.42542911,368.22230643)(103.67534456,368.97244102)
\curveto(102.92526134,369.72257694)(101.90778515,370.14405796)(100.84700631,370.14405796)
\curveto(99.78622747,370.14405796)(98.76875128,369.72257694)(98.01866806,368.97244102)
\curveto(97.26858351,368.22230643)(96.84713135,367.20476055)(96.84713135,366.14390906)
\curveto(96.84713135,365.08305757)(97.26858351,364.0655117)(98.01866806,363.31537711)
\curveto(98.76875128,362.56524118)(99.78622747,362.14376016)(100.84700631,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,362.14376016)
\curveto(101.90778515,362.14376016)(102.92526134,362.56524118)(103.67534456,363.31537711)
\curveto(104.42542911,364.0655117)(104.84688127,365.08305757)(104.84688127,366.14390906)
\curveto(104.84688127,367.20476055)(104.42542911,368.22230643)(103.67534456,368.97244102)
\curveto(102.92526134,369.72257694)(101.90778515,370.14405796)(100.84700631,370.14405796)
\curveto(99.78622747,370.14405796)(98.76875128,369.72257694)(98.01866806,368.97244102)
\curveto(97.26858351,368.22230643)(96.84713135,367.20476055)(96.84713135,366.14390906)
\curveto(96.84713135,365.08305757)(97.26858351,364.0655117)(98.01866806,363.31537711)
\curveto(98.76875128,362.56524118)(99.78622747,362.14376016)(100.84700631,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,370.28951524)
\curveto(220.82771264,370.28951524)(221.84518883,370.71099626)(222.59527205,371.46113219)
\curveto(223.3453566,372.21126678)(223.76680876,373.22881265)(223.76680876,374.28966414)
\curveto(223.76680876,375.35051563)(223.3453566,376.36806151)(222.59527205,377.1181961)
\curveto(221.84518883,377.86833202)(220.82771264,378.28981304)(219.7669338,378.28981304)
\curveto(218.70615496,378.28981304)(217.68867876,377.86833202)(216.93859555,377.1181961)
\curveto(216.18851099,376.36806151)(215.76705884,375.35051563)(215.76705884,374.28966414)
\curveto(215.76705884,373.22881265)(216.18851099,372.21126678)(216.93859555,371.46113219)
\curveto(217.68867876,370.71099626)(218.70615496,370.28951524)(219.7669338,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,370.28951524)
\curveto(220.82771264,370.28951524)(221.84518883,370.71099626)(222.59527205,371.46113219)
\curveto(223.3453566,372.21126678)(223.76680876,373.22881265)(223.76680876,374.28966414)
\curveto(223.76680876,375.35051563)(223.3453566,376.36806151)(222.59527205,377.1181961)
\curveto(221.84518883,377.86833202)(220.82771264,378.28981304)(219.7669338,378.28981304)
\curveto(218.70615496,378.28981304)(217.68867876,377.86833202)(216.93859555,377.1181961)
\curveto(216.18851099,376.36806151)(215.76705884,375.35051563)(215.76705884,374.28966414)
\curveto(215.76705884,373.22881265)(216.18851099,372.21126678)(216.93859555,371.46113219)
\curveto(217.68867876,370.71099626)(218.70615496,370.28951524)(219.7669338,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,134.06253655)
\curveto(134.4885741,134.06253655)(135.5060503,134.48401757)(136.25613351,135.23415349)
\curveto(137.00621807,135.98428808)(137.42767022,137.00183396)(137.42767022,138.06268545)
\curveto(137.42767022,139.12353694)(137.00621807,140.14108281)(136.25613351,140.8912174)
\curveto(135.5060503,141.64135333)(134.4885741,142.06283435)(133.42779526,142.06283435)
\curveto(132.36701642,142.06283435)(131.34954023,141.64135333)(130.59945701,140.8912174)
\curveto(129.84937246,140.14108281)(129.4279203,139.12353694)(129.4279203,138.06268545)
\curveto(129.4279203,137.00183396)(129.84937246,135.98428808)(130.59945701,135.23415349)
\curveto(131.34954023,134.48401757)(132.36701642,134.06253655)(133.42779526,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,134.06253655)
\curveto(134.4885741,134.06253655)(135.5060503,134.48401757)(136.25613351,135.23415349)
\curveto(137.00621807,135.98428808)(137.42767022,137.00183396)(137.42767022,138.06268545)
\curveto(137.42767022,139.12353694)(137.00621807,140.14108281)(136.25613351,140.8912174)
\curveto(135.5060503,141.64135333)(134.4885741,142.06283435)(133.42779526,142.06283435)
\curveto(132.36701642,142.06283435)(131.34954023,141.64135333)(130.59945701,140.8912174)
\curveto(129.84937246,140.14108281)(129.4279203,139.12353694)(129.4279203,138.06268545)
\curveto(129.4279203,137.00183396)(129.84937246,135.98428808)(130.59945701,135.23415349)
\curveto(131.34954023,134.48401757)(132.36701642,134.06253655)(133.42779526,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,259.50720852)
\curveto(196.39209549,259.50720852)(197.40957168,259.92868954)(198.1596549,260.67882546)
\curveto(198.90973945,261.42896005)(199.33119161,262.44650593)(199.33119161,263.50735742)
\curveto(199.33119161,264.56820891)(198.90973945,265.58575479)(198.1596549,266.33588937)
\curveto(197.40957168,267.0860253)(196.39209549,267.50750632)(195.33131665,267.50750632)
\curveto(194.27053781,267.50750632)(193.25306162,267.0860253)(192.5029784,266.33588937)
\curveto(191.75289385,265.58575479)(191.33144169,264.56820891)(191.33144169,263.50735742)
\curveto(191.33144169,262.44650593)(191.75289385,261.42896005)(192.5029784,260.67882546)
\curveto(193.25306162,259.92868954)(194.27053781,259.50720852)(195.33131665,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,259.50720852)
\curveto(196.39209549,259.50720852)(197.40957168,259.92868954)(198.1596549,260.67882546)
\curveto(198.90973945,261.42896005)(199.33119161,262.44650593)(199.33119161,263.50735742)
\curveto(199.33119161,264.56820891)(198.90973945,265.58575479)(198.1596549,266.33588937)
\curveto(197.40957168,267.0860253)(196.39209549,267.50750632)(195.33131665,267.50750632)
\curveto(194.27053781,267.50750632)(193.25306162,267.0860253)(192.5029784,266.33588937)
\curveto(191.75289385,265.58575479)(191.33144169,264.56820891)(191.33144169,263.50735742)
\curveto(191.33144169,262.44650593)(191.75289385,261.42896005)(192.5029784,260.67882546)
\curveto(193.25306162,259.92868954)(194.27053781,259.50720852)(195.33131665,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,80.30052556)
\curveto(287.61832897,80.30052556)(288.63580516,80.72200658)(289.38588838,81.4721425)
\curveto(290.13597293,82.22227709)(290.55742509,83.23982297)(290.55742509,84.30067446)
\curveto(290.55742509,85.36152595)(290.13597293,86.37907182)(289.38588838,87.12920641)
\curveto(288.63580516,87.87934233)(287.61832897,88.30082336)(286.55755013,88.30082336)
\curveto(285.49677129,88.30082336)(284.4792951,87.87934233)(283.72921188,87.12920641)
\curveto(282.97912733,86.37907182)(282.55767517,85.36152595)(282.55767517,84.30067446)
\curveto(282.55767517,83.23982297)(282.97912733,82.22227709)(283.72921188,81.4721425)
\curveto(284.4792951,80.72200658)(285.49677129,80.30052556)(286.55755013,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,80.30052556)
\curveto(287.61832897,80.30052556)(288.63580516,80.72200658)(289.38588838,81.4721425)
\curveto(290.13597293,82.22227709)(290.55742509,83.23982297)(290.55742509,84.30067446)
\curveto(290.55742509,85.36152595)(290.13597293,86.37907182)(289.38588838,87.12920641)
\curveto(288.63580516,87.87934233)(287.61832897,88.30082336)(286.55755013,88.30082336)
\curveto(285.49677129,88.30082336)(284.4792951,87.87934233)(283.72921188,87.12920641)
\curveto(282.97912733,86.37907182)(282.55767517,85.36152595)(282.55767517,84.30067446)
\curveto(282.55767517,83.23982297)(282.97912733,82.22227709)(283.72921188,81.4721425)
\curveto(284.4792951,80.72200658)(285.49677129,80.30052556)(286.55755013,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,210.63266787)
\curveto(274.58602153,210.63266787)(275.60349772,211.05414889)(276.35358094,211.80428481)
\curveto(277.10366549,212.5544194)(277.52511765,213.57196528)(277.52511765,214.63281677)
\curveto(277.52511765,215.69366826)(277.10366549,216.71121413)(276.35358094,217.46134872)
\curveto(275.60349772,218.21148465)(274.58602153,218.63296567)(273.52524269,218.63296567)
\curveto(272.46446385,218.63296567)(271.44698766,218.21148465)(270.69690444,217.46134872)
\curveto(269.94681989,216.71121413)(269.52536773,215.69366826)(269.52536773,214.63281677)
\curveto(269.52536773,213.57196528)(269.94681989,212.5544194)(270.69690444,211.80428481)
\curveto(271.44698766,211.05414889)(272.46446385,210.63266787)(273.52524269,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,210.63266787)
\curveto(274.58602153,210.63266787)(275.60349772,211.05414889)(276.35358094,211.80428481)
\curveto(277.10366549,212.5544194)(277.52511765,213.57196528)(277.52511765,214.63281677)
\curveto(277.52511765,215.69366826)(277.10366549,216.71121413)(276.35358094,217.46134872)
\curveto(275.60349772,218.21148465)(274.58602153,218.63296567)(273.52524269,218.63296567)
\curveto(272.46446385,218.63296567)(271.44698766,218.21148465)(270.69690444,217.46134872)
\curveto(269.94681989,216.71121413)(269.52536773,215.69366826)(269.52536773,214.63281677)
\curveto(269.52536773,213.57196528)(269.94681989,212.5544194)(270.69690444,211.80428481)
\curveto(271.44698766,211.05414889)(272.46446385,210.63266787)(273.52524269,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,54.23412558)
\curveto(206.16634642,54.23412558)(207.18382261,54.6556066)(207.93390583,55.40574252)
\curveto(208.68399038,56.15587711)(209.10544254,57.17342299)(209.10544254,58.23427448)
\curveto(209.10544254,59.29512597)(208.68399038,60.31267184)(207.93390583,61.06280643)
\curveto(207.18382261,61.81294236)(206.16634642,62.23442338)(205.10556758,62.23442338)
\curveto(204.04478874,62.23442338)(203.02731255,61.81294236)(202.27722933,61.06280643)
\curveto(201.52714478,60.31267184)(201.10569262,59.29512597)(201.10569262,58.23427448)
\curveto(201.10569262,57.17342299)(201.52714478,56.15587711)(202.27722933,55.40574252)
\curveto(203.02731255,54.6556066)(204.04478874,54.23412558)(205.10556758,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,54.23412558)
\curveto(206.16634642,54.23412558)(207.18382261,54.6556066)(207.93390583,55.40574252)
\curveto(208.68399038,56.15587711)(209.10544254,57.17342299)(209.10544254,58.23427448)
\curveto(209.10544254,59.29512597)(208.68399038,60.31267184)(207.93390583,61.06280643)
\curveto(207.18382261,61.81294236)(206.16634642,62.23442338)(205.10556758,62.23442338)
\curveto(204.04478874,62.23442338)(203.02731255,61.81294236)(202.27722933,61.06280643)
\curveto(201.52714478,60.31267184)(201.10569262,59.29512597)(201.10569262,58.23427448)
\curveto(201.10569262,57.17342299)(201.52714478,56.15587711)(202.27722933,55.40574252)
\curveto(203.02731255,54.6556066)(204.04478874,54.23412558)(205.10556758,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,73.78392556)
\curveto(228.97290479,73.78392556)(229.99038098,74.20540658)(230.7404642,74.95554251)
\curveto(231.49054875,75.7056771)(231.91200091,76.72322297)(231.91200091,77.78407446)
\curveto(231.91200091,78.84492595)(231.49054875,79.86247183)(230.7404642,80.61260642)
\curveto(229.99038098,81.36274234)(228.97290479,81.78422336)(227.91212595,81.78422336)
\curveto(226.85134711,81.78422336)(225.83387092,81.36274234)(225.0837877,80.61260642)
\curveto(224.33370315,79.86247183)(223.91225099,78.84492595)(223.91225099,77.78407446)
\curveto(223.91225099,76.72322297)(224.33370315,75.7056771)(225.0837877,74.95554251)
\curveto(225.83387092,74.20540658)(226.85134711,73.78392556)(227.91212595,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,73.78392556)
\curveto(228.97290479,73.78392556)(229.99038098,74.20540658)(230.7404642,74.95554251)
\curveto(231.49054875,75.7056771)(231.91200091,76.72322297)(231.91200091,77.78407446)
\curveto(231.91200091,78.84492595)(231.49054875,79.86247183)(230.7404642,80.61260642)
\curveto(229.99038098,81.36274234)(228.97290479,81.78422336)(227.91212595,81.78422336)
\curveto(226.85134711,81.78422336)(225.83387092,81.36274234)(225.0837877,80.61260642)
\curveto(224.33370315,79.86247183)(223.91225099,78.84492595)(223.91225099,77.78407446)
\curveto(223.91225099,76.72322297)(224.33370315,75.7056771)(225.0837877,74.95554251)
\curveto(225.83387092,74.20540658)(226.85134711,73.78392556)(227.91212595,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,269.28212886)
\curveto(235.48905851,269.28212886)(236.5065347,269.70360988)(237.25661792,270.4537458)
\curveto(238.00670247,271.20388039)(238.42815463,272.22142627)(238.42815463,273.28227776)
\curveto(238.42815463,274.34312925)(238.00670247,275.36067512)(237.25661792,276.11080971)
\curveto(236.5065347,276.86094564)(235.48905851,277.28242666)(234.42827967,277.28242666)
\curveto(233.36750083,277.28242666)(232.35002464,276.86094564)(231.59994142,276.11080971)
\curveto(230.84985687,275.36067512)(230.42840471,274.34312925)(230.42840471,273.28227776)
\curveto(230.42840471,272.22142627)(230.84985687,271.20388039)(231.59994142,270.4537458)
\curveto(232.35002464,269.70360988)(233.36750083,269.28212886)(234.42827967,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,269.28212886)
\curveto(235.48905851,269.28212886)(236.5065347,269.70360988)(237.25661792,270.4537458)
\curveto(238.00670247,271.20388039)(238.42815463,272.22142627)(238.42815463,273.28227776)
\curveto(238.42815463,274.34312925)(238.00670247,275.36067512)(237.25661792,276.11080971)
\curveto(236.5065347,276.86094564)(235.48905851,277.28242666)(234.42827967,277.28242666)
\curveto(233.36750083,277.28242666)(232.35002464,276.86094564)(231.59994142,276.11080971)
\curveto(230.84985687,275.36067512)(230.42840471,274.34312925)(230.42840471,273.28227776)
\curveto(230.42840471,272.22142627)(230.84985687,271.20388039)(231.59994142,270.4537458)
\curveto(232.35002464,269.70360988)(233.36750083,269.28212886)(234.42827967,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,342.59393983)
\curveto(300.6506771,342.59393983)(301.6681533,343.01542085)(302.41823651,343.76555678)
\curveto(303.16832107,344.51569137)(303.58977322,345.53323724)(303.58977322,346.59408873)
\curveto(303.58977322,347.65494022)(303.16832107,348.6724861)(302.41823651,349.42262069)
\curveto(301.6681533,350.17275661)(300.6506771,350.59423763)(299.58989826,350.59423763)
\curveto(298.52911942,350.59423763)(297.51164323,350.17275661)(296.76156001,349.42262069)
\curveto(296.01147546,348.6724861)(295.5900233,347.65494022)(295.5900233,346.59408873)
\curveto(295.5900233,345.53323724)(296.01147546,344.51569137)(296.76156001,343.76555678)
\curveto(297.51164323,343.01542085)(298.52911942,342.59393983)(299.58989826,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,342.59393983)
\curveto(300.6506771,342.59393983)(301.6681533,343.01542085)(302.41823651,343.76555678)
\curveto(303.16832107,344.51569137)(303.58977322,345.53323724)(303.58977322,346.59408873)
\curveto(303.58977322,347.65494022)(303.16832107,348.6724861)(302.41823651,349.42262069)
\curveto(301.6681533,350.17275661)(300.6506771,350.59423763)(299.58989826,350.59423763)
\curveto(298.52911942,350.59423763)(297.51164323,350.17275661)(296.76156001,349.42262069)
\curveto(296.01147546,348.6724861)(295.5900233,347.65494022)(295.5900233,346.59408873)
\curveto(295.5900233,345.53323724)(296.01147546,344.51569137)(296.76156001,343.76555678)
\curveto(297.51164323,343.01542085)(298.52911942,342.59393983)(299.58989826,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,313.26920934)
\curveto(97.02065969,313.26920934)(98.03813588,313.69069036)(98.7882191,314.44082628)
\curveto(99.53830365,315.19096087)(99.95975581,316.20850675)(99.95975581,317.26935824)
\curveto(99.95975581,318.33020973)(99.53830365,319.3477556)(98.7882191,320.09789019)
\curveto(98.03813588,320.84802612)(97.02065969,321.26950714)(95.95988085,321.26950714)
\curveto(94.89910201,321.26950714)(93.88162582,320.84802612)(93.1315426,320.09789019)
\curveto(92.38145805,319.3477556)(91.96000589,318.33020973)(91.96000589,317.26935824)
\curveto(91.96000589,316.20850675)(92.38145805,315.19096087)(93.1315426,314.44082628)
\curveto(93.88162582,313.69069036)(94.89910201,313.26920934)(95.95988085,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,313.26920934)
\curveto(97.02065969,313.26920934)(98.03813588,313.69069036)(98.7882191,314.44082628)
\curveto(99.53830365,315.19096087)(99.95975581,316.20850675)(99.95975581,317.26935824)
\curveto(99.95975581,318.33020973)(99.53830365,319.3477556)(98.7882191,320.09789019)
\curveto(98.03813588,320.84802612)(97.02065969,321.26950714)(95.95988085,321.26950714)
\curveto(94.89910201,321.26950714)(93.88162582,320.84802612)(93.1315426,320.09789019)
\curveto(92.38145805,319.3477556)(91.96000589,318.33020973)(91.96000589,317.26935824)
\curveto(91.96000589,316.20850675)(92.38145805,315.19096087)(93.1315426,314.44082628)
\curveto(93.88162582,313.69069036)(94.89910201,313.26920934)(95.95988085,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,218.77841786)
\curveto(356.03802443,218.77841786)(357.05550062,219.19989888)(357.80558384,219.95003481)
\curveto(358.55566839,220.7001694)(358.97712055,221.71771527)(358.97712055,222.77856676)
\curveto(358.97712055,223.83941825)(358.55566839,224.85696413)(357.80558384,225.60709872)
\curveto(357.05550062,226.35723464)(356.03802443,226.77871566)(354.97724559,226.77871566)
\curveto(353.91646675,226.77871566)(352.89899055,226.35723464)(352.14890734,225.60709872)
\curveto(351.39882278,224.85696413)(350.97737063,223.83941825)(350.97737063,222.77856676)
\curveto(350.97737063,221.71771527)(351.39882278,220.7001694)(352.14890734,219.95003481)
\curveto(352.89899055,219.19989888)(353.91646675,218.77841786)(354.97724559,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,218.77841786)
\curveto(356.03802443,218.77841786)(357.05550062,219.19989888)(357.80558384,219.95003481)
\curveto(358.55566839,220.7001694)(358.97712055,221.71771527)(358.97712055,222.77856676)
\curveto(358.97712055,223.83941825)(358.55566839,224.85696413)(357.80558384,225.60709872)
\curveto(357.05550062,226.35723464)(356.03802443,226.77871566)(354.97724559,226.77871566)
\curveto(353.91646675,226.77871566)(352.89899055,226.35723464)(352.14890734,225.60709872)
\curveto(351.39882278,224.85696413)(350.97737063,223.83941825)(350.97737063,222.77856676)
\curveto(350.97737063,221.71771527)(351.39882278,220.7001694)(352.14890734,219.95003481)
\curveto(352.89899055,219.19989888)(353.91646675,218.77841786)(354.97724559,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,217.14926786)
\curveto(259.92465531,217.14926786)(260.9421315,217.57074888)(261.69221472,218.32088481)
\curveto(262.44229927,219.0710194)(262.86375143,220.08856527)(262.86375143,221.14941676)
\curveto(262.86375143,222.21026825)(262.44229927,223.22781413)(261.69221472,223.97794872)
\curveto(260.9421315,224.72808464)(259.92465531,225.14956566)(258.86387647,225.14956566)
\curveto(257.80309763,225.14956566)(256.78562144,224.72808464)(256.03553822,223.97794872)
\curveto(255.28545367,223.22781413)(254.86400151,222.21026825)(254.86400151,221.14941676)
\curveto(254.86400151,220.08856527)(255.28545367,219.0710194)(256.03553822,218.32088481)
\curveto(256.78562144,217.57074888)(257.80309763,217.14926786)(258.86387647,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,217.14926786)
\curveto(259.92465531,217.14926786)(260.9421315,217.57074888)(261.69221472,218.32088481)
\curveto(262.44229927,219.0710194)(262.86375143,220.08856527)(262.86375143,221.14941676)
\curveto(262.86375143,222.21026825)(262.44229927,223.22781413)(261.69221472,223.97794872)
\curveto(260.9421315,224.72808464)(259.92465531,225.14956566)(258.86387647,225.14956566)
\curveto(257.80309763,225.14956566)(256.78562144,224.72808464)(256.03553822,223.97794872)
\curveto(255.28545367,223.22781413)(254.86400151,222.21026825)(254.86400151,221.14941676)
\curveto(254.86400151,220.08856527)(255.28545367,219.0710194)(256.03553822,218.32088481)
\curveto(256.78562144,217.57074888)(257.80309763,217.14926786)(258.86387647,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,310.01090934)
\curveto(121.45626666,310.01090934)(122.47374285,310.43239036)(123.22382607,311.18252629)
\curveto(123.97391062,311.93266088)(124.39536278,312.95020675)(124.39536278,314.01105824)
\curveto(124.39536278,315.07190973)(123.97391062,316.08945561)(123.22382607,316.8395902)
\curveto(122.47374285,317.58972612)(121.45626666,318.01120714)(120.39548782,318.01120714)
\curveto(119.33470898,318.01120714)(118.31723279,317.58972612)(117.56714957,316.8395902)
\curveto(116.81706502,316.08945561)(116.39561286,315.07190973)(116.39561286,314.01105824)
\curveto(116.39561286,312.95020675)(116.81706502,311.93266088)(117.56714957,311.18252629)
\curveto(118.31723279,310.43239036)(119.33470898,310.01090934)(120.39548782,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,310.01090934)
\curveto(121.45626666,310.01090934)(122.47374285,310.43239036)(123.22382607,311.18252629)
\curveto(123.97391062,311.93266088)(124.39536278,312.95020675)(124.39536278,314.01105824)
\curveto(124.39536278,315.07190973)(123.97391062,316.08945561)(123.22382607,316.8395902)
\curveto(122.47374285,317.58972612)(121.45626666,318.01120714)(120.39548782,318.01120714)
\curveto(119.33470898,318.01120714)(118.31723279,317.58972612)(117.56714957,316.8395902)
\curveto(116.81706502,316.08945561)(116.39561286,315.07190973)(116.39561286,314.01105824)
\curveto(116.39561286,312.95020675)(116.81706502,311.93266088)(117.56714957,311.18252629)
\curveto(118.31723279,310.43239036)(119.33470898,310.01090934)(120.39548782,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,275.79872885)
\curveto(173.58553712,275.79872885)(174.60301331,276.22020987)(175.35309653,276.9703458)
\curveto(176.10318108,277.72048039)(176.52463324,278.73802626)(176.52463324,279.79887775)
\curveto(176.52463324,280.85972924)(176.10318108,281.87727512)(175.35309653,282.62740971)
\curveto(174.60301331,283.37754563)(173.58553712,283.79902665)(172.52475828,283.79902665)
\curveto(171.46397944,283.79902665)(170.44650325,283.37754563)(169.69642003,282.62740971)
\curveto(168.94633548,281.87727512)(168.52488332,280.85972924)(168.52488332,279.79887775)
\curveto(168.52488332,278.73802626)(168.94633548,277.72048039)(169.69642003,276.9703458)
\curveto(170.44650325,276.22020987)(171.46397944,275.79872885)(172.52475828,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,275.79872885)
\curveto(173.58553712,275.79872885)(174.60301331,276.22020987)(175.35309653,276.9703458)
\curveto(176.10318108,277.72048039)(176.52463324,278.73802626)(176.52463324,279.79887775)
\curveto(176.52463324,280.85972924)(176.10318108,281.87727512)(175.35309653,282.62740971)
\curveto(174.60301331,283.37754563)(173.58553712,283.79902665)(172.52475828,283.79902665)
\curveto(171.46397944,283.79902665)(170.44650325,283.37754563)(169.69642003,282.62740971)
\curveto(168.94633548,281.87727512)(168.52488332,280.85972924)(168.52488332,279.79887775)
\curveto(168.52488332,278.73802626)(168.94633548,277.72048039)(169.69642003,276.9703458)
\curveto(170.44650325,276.22020987)(171.46397944,275.79872885)(172.52475828,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,140.57915689)
\curveto(318.57012018,140.57915689)(319.58759637,141.00063791)(320.33767959,141.75077383)
\curveto(321.08776414,142.50090842)(321.5092163,143.5184543)(321.5092163,144.57930579)
\curveto(321.5092163,145.64015728)(321.08776414,146.65770316)(320.33767959,147.40783774)
\curveto(319.58759637,148.15797367)(318.57012018,148.57945469)(317.50934134,148.57945469)
\curveto(316.4485625,148.57945469)(315.43108631,148.15797367)(314.68100309,147.40783774)
\curveto(313.93091854,146.65770316)(313.50946638,145.64015728)(313.50946638,144.57930579)
\curveto(313.50946638,143.5184543)(313.93091854,142.50090842)(314.68100309,141.75077383)
\curveto(315.43108631,141.00063791)(316.4485625,140.57915689)(317.50934134,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,140.57915689)
\curveto(318.57012018,140.57915689)(319.58759637,141.00063791)(320.33767959,141.75077383)
\curveto(321.08776414,142.50090842)(321.5092163,143.5184543)(321.5092163,144.57930579)
\curveto(321.5092163,145.64015728)(321.08776414,146.65770316)(320.33767959,147.40783774)
\curveto(319.58759637,148.15797367)(318.57012018,148.57945469)(317.50934134,148.57945469)
\curveto(316.4485625,148.57945469)(315.43108631,148.15797367)(314.68100309,147.40783774)
\curveto(313.93091854,146.65770316)(313.50946638,145.64015728)(313.50946638,144.57930579)
\curveto(313.50946638,143.5184543)(313.93091854,142.50090842)(314.68100309,141.75077383)
\curveto(315.43108631,141.00063791)(316.4485625,140.57915689)(317.50934134,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,355.62714999)
\curveto(113.31105416,355.62714999)(114.32853036,356.04863102)(115.07861357,356.79876694)
\curveto(115.82869813,357.54890153)(116.25015029,358.56644741)(116.25015029,359.6272989)
\curveto(116.25015029,360.68815038)(115.82869813,361.70569626)(115.07861357,362.45583085)
\curveto(114.32853036,363.20596677)(113.31105416,363.6274478)(112.25027532,363.6274478)
\curveto(111.18949649,363.6274478)(110.17202029,363.20596677)(109.42193707,362.45583085)
\curveto(108.67185252,361.70569626)(108.25040036,360.68815038)(108.25040036,359.6272989)
\curveto(108.25040036,358.56644741)(108.67185252,357.54890153)(109.42193707,356.79876694)
\curveto(110.17202029,356.04863102)(111.18949649,355.62714999)(112.25027532,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,355.62714999)
\curveto(113.31105416,355.62714999)(114.32853036,356.04863102)(115.07861357,356.79876694)
\curveto(115.82869813,357.54890153)(116.25015029,358.56644741)(116.25015029,359.6272989)
\curveto(116.25015029,360.68815038)(115.82869813,361.70569626)(115.07861357,362.45583085)
\curveto(114.32853036,363.20596677)(113.31105416,363.6274478)(112.25027532,363.6274478)
\curveto(111.18949649,363.6274478)(110.17202029,363.20596677)(109.42193707,362.45583085)
\curveto(108.67185252,361.70569626)(108.25040036,360.68815038)(108.25040036,359.6272989)
\curveto(108.25040036,358.56644741)(108.67185252,357.54890153)(109.42193707,356.79876694)
\curveto(110.17202029,356.04863102)(111.18949649,355.62714999)(112.25027532,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,267.65297886)
\curveto(199.6501927,267.65297886)(200.66766889,268.07445988)(201.41775211,268.8245958)
\curveto(202.16783666,269.57473039)(202.58928882,270.59227627)(202.58928882,271.65312776)
\curveto(202.58928882,272.71397925)(202.16783666,273.73152512)(201.41775211,274.48165971)
\curveto(200.66766889,275.23179564)(199.6501927,275.65327666)(198.58941386,275.65327666)
\curveto(197.52863502,275.65327666)(196.51115883,275.23179564)(195.76107561,274.48165971)
\curveto(195.01099106,273.73152512)(194.5895389,272.71397925)(194.5895389,271.65312776)
\curveto(194.5895389,270.59227627)(195.01099106,269.57473039)(195.76107561,268.8245958)
\curveto(196.51115883,268.07445988)(197.52863502,267.65297886)(198.58941386,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,267.65297886)
\curveto(199.6501927,267.65297886)(200.66766889,268.07445988)(201.41775211,268.8245958)
\curveto(202.16783666,269.57473039)(202.58928882,270.59227627)(202.58928882,271.65312776)
\curveto(202.58928882,272.71397925)(202.16783666,273.73152512)(201.41775211,274.48165971)
\curveto(200.66766889,275.23179564)(199.6501927,275.65327666)(198.58941386,275.65327666)
\curveto(197.52863502,275.65327666)(196.51115883,275.23179564)(195.76107561,274.48165971)
\curveto(195.01099106,273.73152512)(194.5895389,272.71397925)(194.5895389,271.65312776)
\curveto(194.5895389,270.59227627)(195.01099106,269.57473039)(195.76107561,268.8245958)
\curveto(196.51115883,268.07445988)(197.52863502,267.65297886)(198.58941386,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,60.75072557)
\curveto(163.81130654,60.75072557)(164.82878273,61.17220659)(165.57886595,61.92234252)
\curveto(166.3289505,62.67247711)(166.75040266,63.69002298)(166.75040266,64.75087447)
\curveto(166.75040266,65.81172596)(166.3289505,66.82927184)(165.57886595,67.57940643)
\curveto(164.82878273,68.32954235)(163.81130654,68.75102337)(162.7505277,68.75102337)
\curveto(161.68974886,68.75102337)(160.67227267,68.32954235)(159.92218945,67.57940643)
\curveto(159.1721049,66.82927184)(158.75065274,65.81172596)(158.75065274,64.75087447)
\curveto(158.75065274,63.69002298)(159.1721049,62.67247711)(159.92218945,61.92234252)
\curveto(160.67227267,61.17220659)(161.68974886,60.75072557)(162.7505277,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,60.75072557)
\curveto(163.81130654,60.75072557)(164.82878273,61.17220659)(165.57886595,61.92234252)
\curveto(166.3289505,62.67247711)(166.75040266,63.69002298)(166.75040266,64.75087447)
\curveto(166.75040266,65.81172596)(166.3289505,66.82927184)(165.57886595,67.57940643)
\curveto(164.82878273,68.32954235)(163.81130654,68.75102337)(162.7505277,68.75102337)
\curveto(161.68974886,68.75102337)(160.67227267,68.32954235)(159.92218945,67.57940643)
\curveto(159.1721049,66.82927184)(158.75065274,65.81172596)(158.75065274,64.75087447)
\curveto(158.75065274,63.69002298)(159.1721049,62.67247711)(159.92218945,61.92234252)
\curveto(160.67227267,61.17220659)(161.68974886,60.75072557)(162.7505277,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,324.6732695)
\curveto(233.86002008,324.6732695)(234.87749627,325.09475052)(235.62757949,325.84488645)
\curveto(236.37766404,326.59502104)(236.7991162,327.61256691)(236.7991162,328.6734184)
\curveto(236.7991162,329.73426989)(236.37766404,330.75181577)(235.62757949,331.50195036)
\curveto(234.87749627,332.25208628)(233.86002008,332.6735673)(232.79924124,332.6735673)
\curveto(231.7384624,332.6735673)(230.72098621,332.25208628)(229.97090299,331.50195036)
\curveto(229.22081844,330.75181577)(228.79936628,329.73426989)(228.79936628,328.6734184)
\curveto(228.79936628,327.61256691)(229.22081844,326.59502104)(229.97090299,325.84488645)
\curveto(230.72098621,325.09475052)(231.7384624,324.6732695)(232.79924124,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,324.6732695)
\curveto(233.86002008,324.6732695)(234.87749627,325.09475052)(235.62757949,325.84488645)
\curveto(236.37766404,326.59502104)(236.7991162,327.61256691)(236.7991162,328.6734184)
\curveto(236.7991162,329.73426989)(236.37766404,330.75181577)(235.62757949,331.50195036)
\curveto(234.87749627,332.25208628)(233.86002008,332.6735673)(232.79924124,332.6735673)
\curveto(231.7384624,332.6735673)(230.72098621,332.25208628)(229.97090299,331.50195036)
\curveto(229.22081844,330.75181577)(228.79936628,329.73426989)(228.79936628,328.6734184)
\curveto(228.79936628,327.61256691)(229.22081844,326.59502104)(229.97090299,325.84488645)
\curveto(230.72098621,325.09475052)(231.7384624,324.6732695)(232.79924124,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,275.79872885)
\curveto(204.53730799,275.79872885)(205.55478418,276.22020987)(206.3048674,276.9703458)
\curveto(207.05495195,277.72048039)(207.47640411,278.73802626)(207.47640411,279.79887775)
\curveto(207.47640411,280.85972924)(207.05495195,281.87727512)(206.3048674,282.62740971)
\curveto(205.55478418,283.37754563)(204.53730799,283.79902665)(203.47652915,283.79902665)
\curveto(202.41575031,283.79902665)(201.39827412,283.37754563)(200.6481909,282.62740971)
\curveto(199.89810635,281.87727512)(199.47665419,280.85972924)(199.47665419,279.79887775)
\curveto(199.47665419,278.73802626)(199.89810635,277.72048039)(200.6481909,276.9703458)
\curveto(201.39827412,276.22020987)(202.41575031,275.79872885)(203.47652915,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,275.79872885)
\curveto(204.53730799,275.79872885)(205.55478418,276.22020987)(206.3048674,276.9703458)
\curveto(207.05495195,277.72048039)(207.47640411,278.73802626)(207.47640411,279.79887775)
\curveto(207.47640411,280.85972924)(207.05495195,281.87727512)(206.3048674,282.62740971)
\curveto(205.55478418,283.37754563)(204.53730799,283.79902665)(203.47652915,283.79902665)
\curveto(202.41575031,283.79902665)(201.39827412,283.37754563)(200.6481909,282.62740971)
\curveto(199.89810635,281.87727512)(199.47665419,280.85972924)(199.47665419,279.79887775)
\curveto(199.47665419,278.73802626)(199.89810635,277.72048039)(200.6481909,276.9703458)
\curveto(201.39827412,276.22020987)(202.41575031,275.79872885)(203.47652915,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,145.46660688)
\curveto(126.34338195,145.46660688)(127.36085814,145.88808791)(128.11094136,146.63822383)
\curveto(128.86102591,147.38835842)(129.28247807,148.4059043)(129.28247807,149.46675579)
\curveto(129.28247807,150.52760727)(128.86102591,151.54515315)(128.11094136,152.29528774)
\curveto(127.36085814,153.04542366)(126.34338195,153.46690469)(125.28260311,153.46690469)
\curveto(124.22182427,153.46690469)(123.20434808,153.04542366)(122.45426486,152.29528774)
\curveto(121.70418031,151.54515315)(121.28272815,150.52760727)(121.28272815,149.46675579)
\curveto(121.28272815,148.4059043)(121.70418031,147.38835842)(122.45426486,146.63822383)
\curveto(123.20434808,145.88808791)(124.22182427,145.46660688)(125.28260311,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,145.46660688)
\curveto(126.34338195,145.46660688)(127.36085814,145.88808791)(128.11094136,146.63822383)
\curveto(128.86102591,147.38835842)(129.28247807,148.4059043)(129.28247807,149.46675579)
\curveto(129.28247807,150.52760727)(128.86102591,151.54515315)(128.11094136,152.29528774)
\curveto(127.36085814,153.04542366)(126.34338195,153.46690469)(125.28260311,153.46690469)
\curveto(124.22182427,153.46690469)(123.20434808,153.04542366)(122.45426486,152.29528774)
\curveto(121.70418031,151.54515315)(121.28272815,150.52760727)(121.28272815,149.46675579)
\curveto(121.28272815,148.4059043)(121.70418031,147.38835842)(122.45426486,146.63822383)
\curveto(123.20434808,145.88808791)(124.22182427,145.46660688)(125.28260311,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,125.91678656)
\curveto(111.68201573,125.91678656)(112.69949193,126.33826758)(113.44957514,127.0884035)
\curveto(114.1996597,127.83853809)(114.62111185,128.85608397)(114.62111185,129.91693546)
\curveto(114.62111185,130.97778694)(114.1996597,131.99533282)(113.44957514,132.74546741)
\curveto(112.69949193,133.49560333)(111.68201573,133.91708436)(110.62123689,133.91708436)
\curveto(109.56045805,133.91708436)(108.54298186,133.49560333)(107.79289864,132.74546741)
\curveto(107.04281409,131.99533282)(106.62136193,130.97778694)(106.62136193,129.91693546)
\curveto(106.62136193,128.85608397)(107.04281409,127.83853809)(107.79289864,127.0884035)
\curveto(108.54298186,126.33826758)(109.56045805,125.91678656)(110.62123689,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,125.91678656)
\curveto(111.68201573,125.91678656)(112.69949193,126.33826758)(113.44957514,127.0884035)
\curveto(114.1996597,127.83853809)(114.62111185,128.85608397)(114.62111185,129.91693546)
\curveto(114.62111185,130.97778694)(114.1996597,131.99533282)(113.44957514,132.74546741)
\curveto(112.69949193,133.49560333)(111.68201573,133.91708436)(110.62123689,133.91708436)
\curveto(109.56045805,133.91708436)(108.54298186,133.49560333)(107.79289864,132.74546741)
\curveto(107.04281409,131.99533282)(106.62136193,130.97778694)(106.62136193,129.91693546)
\curveto(106.62136193,128.85608397)(107.04281409,127.83853809)(107.79289864,127.0884035)
\curveto(108.54298186,126.33826758)(109.56045805,125.91678656)(110.62123689,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,267.65297886)
\curveto(398.3930643,267.65297886)(399.4105405,268.07445988)(400.16062372,268.8245958)
\curveto(400.91070827,269.57473039)(401.33216043,270.59227627)(401.33216043,271.65312776)
\curveto(401.33216043,272.71397925)(400.91070827,273.73152512)(400.16062372,274.48165971)
\curveto(399.4105405,275.23179564)(398.3930643,275.65327666)(397.33228546,275.65327666)
\curveto(396.27150663,275.65327666)(395.25403043,275.23179564)(394.50394721,274.48165971)
\curveto(393.75386266,273.73152512)(393.3324105,272.71397925)(393.3324105,271.65312776)
\curveto(393.3324105,270.59227627)(393.75386266,269.57473039)(394.50394721,268.8245958)
\curveto(395.25403043,268.07445988)(396.27150663,267.65297886)(397.33228546,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,267.65297886)
\curveto(398.3930643,267.65297886)(399.4105405,268.07445988)(400.16062372,268.8245958)
\curveto(400.91070827,269.57473039)(401.33216043,270.59227627)(401.33216043,271.65312776)
\curveto(401.33216043,272.71397925)(400.91070827,273.73152512)(400.16062372,274.48165971)
\curveto(399.4105405,275.23179564)(398.3930643,275.65327666)(397.33228546,275.65327666)
\curveto(396.27150663,275.65327666)(395.25403043,275.23179564)(394.50394721,274.48165971)
\curveto(393.75386266,273.73152512)(393.3324105,272.71397925)(393.3324105,271.65312776)
\curveto(393.3324105,270.59227627)(393.75386266,269.57473039)(394.50394721,268.8245958)
\curveto(395.25403043,268.07445988)(396.27150663,267.65297886)(397.33228546,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,375.17697032)
\curveto(211.05346171,375.17697032)(212.0709379,375.59845135)(212.82102112,376.34858727)
\curveto(213.57110567,377.09872186)(213.99255783,378.11626774)(213.99255783,379.17711922)
\curveto(213.99255783,380.23797071)(213.57110567,381.25551659)(212.82102112,382.00565118)
\curveto(212.0709379,382.7557871)(211.05346171,383.17726813)(209.99268287,383.17726813)
\curveto(208.93190403,383.17726813)(207.91442784,382.7557871)(207.16434462,382.00565118)
\curveto(206.41426007,381.25551659)(205.99280791,380.23797071)(205.99280791,379.17711922)
\curveto(205.99280791,378.11626774)(206.41426007,377.09872186)(207.16434462,376.34858727)
\curveto(207.91442784,375.59845135)(208.93190403,375.17697032)(209.99268287,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,375.17697032)
\curveto(211.05346171,375.17697032)(212.0709379,375.59845135)(212.82102112,376.34858727)
\curveto(213.57110567,377.09872186)(213.99255783,378.11626774)(213.99255783,379.17711922)
\curveto(213.99255783,380.23797071)(213.57110567,381.25551659)(212.82102112,382.00565118)
\curveto(212.0709379,382.7557871)(211.05346171,383.17726813)(209.99268287,383.17726813)
\curveto(208.93190403,383.17726813)(207.91442784,382.7557871)(207.16434462,382.00565118)
\curveto(206.41426007,381.25551659)(205.99280791,380.23797071)(205.99280791,379.17711922)
\curveto(205.99280791,378.11626774)(206.41426007,377.09872186)(207.16434462,376.34858727)
\curveto(207.91442784,375.59845135)(208.93190403,375.17697032)(209.99268287,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,353.998)
\curveto(303.90875396,353.998)(304.92623016,354.41948102)(305.67631338,355.16961694)
\curveto(306.42639793,355.91975153)(306.84785009,356.93729741)(306.84785009,357.9981489)
\curveto(306.84785009,359.05900039)(306.42639793,360.07654626)(305.67631338,360.82668085)
\curveto(304.92623016,361.57681677)(303.90875396,361.9982978)(302.84797512,361.9982978)
\curveto(301.78719629,361.9982978)(300.76972009,361.57681677)(300.01963687,360.82668085)
\curveto(299.26955232,360.07654626)(298.84810016,359.05900039)(298.84810016,357.9981489)
\curveto(298.84810016,356.93729741)(299.26955232,355.91975153)(300.01963687,355.16961694)
\curveto(300.76972009,354.41948102)(301.78719629,353.998)(302.84797512,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,353.998)
\curveto(303.90875396,353.998)(304.92623016,354.41948102)(305.67631338,355.16961694)
\curveto(306.42639793,355.91975153)(306.84785009,356.93729741)(306.84785009,357.9981489)
\curveto(306.84785009,359.05900039)(306.42639793,360.07654626)(305.67631338,360.82668085)
\curveto(304.92623016,361.57681677)(303.90875396,361.9982978)(302.84797512,361.9982978)
\curveto(301.78719629,361.9982978)(300.76972009,361.57681677)(300.01963687,360.82668085)
\curveto(299.26955232,360.07654626)(298.84810016,359.05900039)(298.84810016,357.9981489)
\curveto(298.84810016,356.93729741)(299.26955232,355.91975153)(300.01963687,355.16961694)
\curveto(300.76972009,354.41948102)(301.78719629,353.998)(302.84797512,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,179.6787772)
\curveto(334.86050449,179.6787772)(335.87798068,180.10025822)(336.6280639,180.85039415)
\curveto(337.37814845,181.60052874)(337.79960061,182.61807461)(337.79960061,183.6789261)
\curveto(337.79960061,184.73977759)(337.37814845,185.75732347)(336.6280639,186.50745806)
\curveto(335.87798068,187.25759398)(334.86050449,187.679075)(333.79972565,187.679075)
\curveto(332.73894681,187.679075)(331.72147061,187.25759398)(330.9713874,186.50745806)
\curveto(330.22130284,185.75732347)(329.79985069,184.73977759)(329.79985069,183.6789261)
\curveto(329.79985069,182.61807461)(330.22130284,181.60052874)(330.9713874,180.85039415)
\curveto(331.72147061,180.10025822)(332.73894681,179.6787772)(333.79972565,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,179.6787772)
\curveto(334.86050449,179.6787772)(335.87798068,180.10025822)(336.6280639,180.85039415)
\curveto(337.37814845,181.60052874)(337.79960061,182.61807461)(337.79960061,183.6789261)
\curveto(337.79960061,184.73977759)(337.37814845,185.75732347)(336.6280639,186.50745806)
\curveto(335.87798068,187.25759398)(334.86050449,187.679075)(333.79972565,187.679075)
\curveto(332.73894681,187.679075)(331.72147061,187.25759398)(330.9713874,186.50745806)
\curveto(330.22130284,185.75732347)(329.79985069,184.73977759)(329.79985069,183.6789261)
\curveto(329.79985069,182.61807461)(330.22130284,181.60052874)(330.9713874,180.85039415)
\curveto(331.72147061,180.10025822)(332.73894681,179.6787772)(333.79972565,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,173.16217721)
\curveto(320.19913827,173.16217721)(321.21661446,173.58365823)(321.96669768,174.33379415)
\curveto(322.71678223,175.08392874)(323.13823439,176.10147462)(323.13823439,177.16232611)
\curveto(323.13823439,178.2231776)(322.71678223,179.24072347)(321.96669768,179.99085806)
\curveto(321.21661446,180.74099399)(320.19913827,181.16247501)(319.13835943,181.16247501)
\curveto(318.07758059,181.16247501)(317.0601044,180.74099399)(316.31002118,179.99085806)
\curveto(315.55993663,179.24072347)(315.13848447,178.2231776)(315.13848447,177.16232611)
\curveto(315.13848447,176.10147462)(315.55993663,175.08392874)(316.31002118,174.33379415)
\curveto(317.0601044,173.58365823)(318.07758059,173.16217721)(319.13835943,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,173.16217721)
\curveto(320.19913827,173.16217721)(321.21661446,173.58365823)(321.96669768,174.33379415)
\curveto(322.71678223,175.08392874)(323.13823439,176.10147462)(323.13823439,177.16232611)
\curveto(323.13823439,178.2231776)(322.71678223,179.24072347)(321.96669768,179.99085806)
\curveto(321.21661446,180.74099399)(320.19913827,181.16247501)(319.13835943,181.16247501)
\curveto(318.07758059,181.16247501)(317.0601044,180.74099399)(316.31002118,179.99085806)
\curveto(315.55993663,179.24072347)(315.13848447,178.2231776)(315.13848447,177.16232611)
\curveto(315.13848447,176.10147462)(315.55993663,175.08392874)(316.31002118,174.33379415)
\curveto(317.0601044,173.58365823)(318.07758059,173.16217721)(319.13835943,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,117.77101622)
\curveto(85.6173805,117.77101622)(86.6348567,118.19249724)(87.38493991,118.94263316)
\curveto(88.13502447,119.69276775)(88.55647662,120.71031363)(88.55647662,121.77116512)
\curveto(88.55647662,122.83201661)(88.13502447,123.84956248)(87.38493991,124.59969707)
\curveto(86.6348567,125.349833)(85.6173805,125.77131402)(84.55660166,125.77131402)
\curveto(83.49582282,125.77131402)(82.47834663,125.349833)(81.72826341,124.59969707)
\curveto(80.97817886,123.84956248)(80.5567267,122.83201661)(80.5567267,121.77116512)
\curveto(80.5567267,120.71031363)(80.97817886,119.69276775)(81.72826341,118.94263316)
\curveto(82.47834663,118.19249724)(83.49582282,117.77101622)(84.55660166,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,117.77101622)
\curveto(85.6173805,117.77101622)(86.6348567,118.19249724)(87.38493991,118.94263316)
\curveto(88.13502447,119.69276775)(88.55647662,120.71031363)(88.55647662,121.77116512)
\curveto(88.55647662,122.83201661)(88.13502447,123.84956248)(87.38493991,124.59969707)
\curveto(86.6348567,125.349833)(85.6173805,125.77131402)(84.55660166,125.77131402)
\curveto(83.49582282,125.77131402)(82.47834663,125.349833)(81.72826341,124.59969707)
\curveto(80.97817886,123.84956248)(80.5567267,122.83201661)(80.5567267,121.77116512)
\curveto(80.5567267,120.71031363)(80.97817886,119.69276775)(81.72826341,118.94263316)
\curveto(82.47834663,118.19249724)(83.49582282,117.77101622)(84.55660166,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,230.1824882)
\curveto(176.84361398,230.1824882)(177.86109018,230.60396922)(178.61117339,231.35410514)
\curveto(179.36125795,232.10423973)(179.7827101,233.12178561)(179.7827101,234.1826371)
\curveto(179.7827101,235.24348859)(179.36125795,236.26103446)(178.61117339,237.01116905)
\curveto(177.86109018,237.76130498)(176.84361398,238.182786)(175.78283514,238.182786)
\curveto(174.7220563,238.182786)(173.70458011,237.76130498)(172.95449689,237.01116905)
\curveto(172.20441234,236.26103446)(171.78296018,235.24348859)(171.78296018,234.1826371)
\curveto(171.78296018,233.12178561)(172.20441234,232.10423973)(172.95449689,231.35410514)
\curveto(173.70458011,230.60396922)(174.7220563,230.1824882)(175.78283514,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,230.1824882)
\curveto(176.84361398,230.1824882)(177.86109018,230.60396922)(178.61117339,231.35410514)
\curveto(179.36125795,232.10423973)(179.7827101,233.12178561)(179.7827101,234.1826371)
\curveto(179.7827101,235.24348859)(179.36125795,236.26103446)(178.61117339,237.01116905)
\curveto(177.86109018,237.76130498)(176.84361398,238.182786)(175.78283514,238.182786)
\curveto(174.7220563,238.182786)(173.70458011,237.76130498)(172.95449689,237.01116905)
\curveto(172.20441234,236.26103446)(171.78296018,235.24348859)(171.78296018,234.1826371)
\curveto(171.78296018,233.12178561)(172.20441234,232.10423973)(172.95449689,231.35410514)
\curveto(173.70458011,230.60396922)(174.7220563,230.1824882)(175.78283514,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,283.94449919)
\curveto(243.63427101,283.94449919)(244.6517472,284.36598021)(245.40183042,285.11611614)
\curveto(246.15191497,285.86625072)(246.57336713,286.8837966)(246.57336713,287.94464809)
\curveto(246.57336713,289.00549958)(246.15191497,290.02304546)(245.40183042,290.77318005)
\curveto(244.6517472,291.52331597)(243.63427101,291.94479699)(242.57349217,291.94479699)
\curveto(241.51271333,291.94479699)(240.49523713,291.52331597)(239.74515392,290.77318005)
\curveto(238.99506936,290.02304546)(238.57361721,289.00549958)(238.57361721,287.94464809)
\curveto(238.57361721,286.8837966)(238.99506936,285.86625072)(239.74515392,285.11611614)
\curveto(240.49523713,284.36598021)(241.51271333,283.94449919)(242.57349217,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,283.94449919)
\curveto(243.63427101,283.94449919)(244.6517472,284.36598021)(245.40183042,285.11611614)
\curveto(246.15191497,285.86625072)(246.57336713,286.8837966)(246.57336713,287.94464809)
\curveto(246.57336713,289.00549958)(246.15191497,290.02304546)(245.40183042,290.77318005)
\curveto(244.6517472,291.52331597)(243.63427101,291.94479699)(242.57349217,291.94479699)
\curveto(241.51271333,291.94479699)(240.49523713,291.52331597)(239.74515392,290.77318005)
\curveto(238.99506936,290.02304546)(238.57361721,289.00549958)(238.57361721,287.94464809)
\curveto(238.57361721,286.8837966)(238.99506936,285.86625072)(239.74515392,285.11611614)
\curveto(240.49523713,284.36598021)(241.51271333,283.94449919)(242.57349217,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,192.71199754)
\curveto(184.98882648,192.71199754)(186.00630267,193.13347856)(186.75638589,193.88361448)
\curveto(187.50647044,194.63374907)(187.9279226,195.65129495)(187.9279226,196.71214644)
\curveto(187.9279226,197.77299793)(187.50647044,198.7905438)(186.75638589,199.54067839)
\curveto(186.00630267,200.29081432)(184.98882648,200.71229534)(183.92804764,200.71229534)
\curveto(182.8672688,200.71229534)(181.84979261,200.29081432)(181.09970939,199.54067839)
\curveto(180.34962484,198.7905438)(179.92817268,197.77299793)(179.92817268,196.71214644)
\curveto(179.92817268,195.65129495)(180.34962484,194.63374907)(181.09970939,193.88361448)
\curveto(181.84979261,193.13347856)(182.8672688,192.71199754)(183.92804764,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,134.06253655)
\curveto(302.27969519,134.06253655)(303.29717138,134.48401757)(304.0472546,135.23415349)
\curveto(304.79733915,135.98428808)(305.21879131,137.00183396)(305.21879131,138.06268545)
\curveto(305.21879131,139.12353694)(304.79733915,140.14108281)(304.0472546,140.8912174)
\curveto(303.29717138,141.64135333)(302.27969519,142.06283435)(301.21891635,142.06283435)
\curveto(300.15813751,142.06283435)(299.14066132,141.64135333)(298.3905781,140.8912174)
\curveto(297.64049355,140.14108281)(297.21904139,139.12353694)(297.21904139,138.06268545)
\curveto(297.21904139,137.00183396)(297.64049355,135.98428808)(298.3905781,135.23415349)
\curveto(299.14066132,134.48401757)(300.15813751,134.06253655)(301.21891635,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,134.06253655)
\curveto(302.27969519,134.06253655)(303.29717138,134.48401757)(304.0472546,135.23415349)
\curveto(304.79733915,135.98428808)(305.21879131,137.00183396)(305.21879131,138.06268545)
\curveto(305.21879131,139.12353694)(304.79733915,140.14108281)(304.0472546,140.8912174)
\curveto(303.29717138,141.64135333)(302.27969519,142.06283435)(301.21891635,142.06283435)
\curveto(300.15813751,142.06283435)(299.14066132,141.64135333)(298.3905781,140.8912174)
\curveto(297.64049355,140.14108281)(297.21904139,139.12353694)(297.21904139,138.06268545)
\curveto(297.21904139,137.00183396)(297.64049355,135.98428808)(298.3905781,135.23415349)
\curveto(299.14066132,134.48401757)(300.15813751,134.06253655)(301.21891635,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,119.40018656)
\curveto(129.60145881,119.40018656)(130.618935,119.82166758)(131.36901822,120.57180351)
\curveto(132.11910278,121.3219381)(132.54055493,122.33948397)(132.54055493,123.40033546)
\curveto(132.54055493,124.46118695)(132.11910278,125.47873283)(131.36901822,126.22886742)
\curveto(130.618935,126.97900334)(129.60145881,127.40048436)(128.54067997,127.40048436)
\curveto(127.47990113,127.40048436)(126.46242494,126.97900334)(125.71234172,126.22886742)
\curveto(124.96225717,125.47873283)(124.54080501,124.46118695)(124.54080501,123.40033546)
\curveto(124.54080501,122.33948397)(124.96225717,121.3219381)(125.71234172,120.57180351)
\curveto(126.46242494,119.82166758)(127.47990113,119.40018656)(128.54067997,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,119.40018656)
\curveto(129.60145881,119.40018656)(130.618935,119.82166758)(131.36901822,120.57180351)
\curveto(132.11910278,121.3219381)(132.54055493,122.33948397)(132.54055493,123.40033546)
\curveto(132.54055493,124.46118695)(132.11910278,125.47873283)(131.36901822,126.22886742)
\curveto(130.618935,126.97900334)(129.60145881,127.40048436)(128.54067997,127.40048436)
\curveto(127.47990113,127.40048436)(126.46242494,126.97900334)(125.71234172,126.22886742)
\curveto(124.96225717,125.47873283)(124.54080501,124.46118695)(124.54080501,123.40033546)
\curveto(124.54080501,122.33948397)(124.96225717,121.3219381)(125.71234172,120.57180351)
\curveto(126.46242494,119.82166758)(127.47990113,119.40018656)(128.54067997,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,275.79872885)
\curveto(258.29561688,275.79872885)(259.31309307,276.22020987)(260.06317629,276.9703458)
\curveto(260.81326084,277.72048039)(261.234713,278.73802626)(261.234713,279.79887775)
\curveto(261.234713,280.85972924)(260.81326084,281.87727512)(260.06317629,282.62740971)
\curveto(259.31309307,283.37754563)(258.29561688,283.79902665)(257.23483804,283.79902665)
\curveto(256.1740592,283.79902665)(255.15658301,283.37754563)(254.40649979,282.62740971)
\curveto(253.65641524,281.87727512)(253.23496308,280.85972924)(253.23496308,279.79887775)
\curveto(253.23496308,278.73802626)(253.65641524,277.72048039)(254.40649979,276.9703458)
\curveto(255.15658301,276.22020987)(256.1740592,275.79872885)(257.23483804,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,275.79872885)
\curveto(258.29561688,275.79872885)(259.31309307,276.22020987)(260.06317629,276.9703458)
\curveto(260.81326084,277.72048039)(261.234713,278.73802626)(261.234713,279.79887775)
\curveto(261.234713,280.85972924)(260.81326084,281.87727512)(260.06317629,282.62740971)
\curveto(259.31309307,283.37754563)(258.29561688,283.79902665)(257.23483804,283.79902665)
\curveto(256.1740592,283.79902665)(255.15658301,283.37754563)(254.40649979,282.62740971)
\curveto(253.65641524,281.87727512)(253.23496308,280.85972924)(253.23496308,279.79887775)
\curveto(253.23496308,278.73802626)(253.65641524,277.72048039)(254.40649979,276.9703458)
\curveto(255.15658301,276.22020987)(256.1740592,275.79872885)(257.23483804,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,357.25629999)
\curveto(243.63427101,357.25629999)(244.6517472,357.67778102)(245.40183042,358.42791694)
\curveto(246.15191497,359.17805153)(246.57336713,360.1955974)(246.57336713,361.25644889)
\curveto(246.57336713,362.31730038)(246.15191497,363.33484626)(245.40183042,364.08498085)
\curveto(244.6517472,364.83511677)(243.63427101,365.25659779)(242.57349217,365.25659779)
\curveto(241.51271333,365.25659779)(240.49523713,364.83511677)(239.74515392,364.08498085)
\curveto(238.99506936,363.33484626)(238.57361721,362.31730038)(238.57361721,361.25644889)
\curveto(238.57361721,360.1955974)(238.99506936,359.17805153)(239.74515392,358.42791694)
\curveto(240.49523713,357.67778102)(241.51271333,357.25629999)(242.57349217,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,357.25629999)
\curveto(243.63427101,357.25629999)(244.6517472,357.67778102)(245.40183042,358.42791694)
\curveto(246.15191497,359.17805153)(246.57336713,360.1955974)(246.57336713,361.25644889)
\curveto(246.57336713,362.31730038)(246.15191497,363.33484626)(245.40183042,364.08498085)
\curveto(244.6517472,364.83511677)(243.63427101,365.25659779)(242.57349217,365.25659779)
\curveto(241.51271333,365.25659779)(240.49523713,364.83511677)(239.74515392,364.08498085)
\curveto(238.99506936,363.33484626)(238.57361721,362.31730038)(238.57361721,361.25644889)
\curveto(238.57361721,360.1955974)(238.99506936,359.17805153)(239.74515392,358.42791694)
\curveto(240.49523713,357.67778102)(241.51271333,357.25629999)(242.57349217,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,77.04222556)
\curveto(294.13448269,77.04222556)(295.15195889,77.46370658)(295.9020421,78.2138425)
\curveto(296.65212666,78.96397709)(297.07357881,79.98152297)(297.07357881,81.04237446)
\curveto(297.07357881,82.10322595)(296.65212666,83.12077183)(295.9020421,83.87090641)
\curveto(295.15195889,84.62104234)(294.13448269,85.04252336)(293.07370385,85.04252336)
\curveto(292.01292501,85.04252336)(290.99544882,84.62104234)(290.2453656,83.87090641)
\curveto(289.49528105,83.12077183)(289.07382889,82.10322595)(289.07382889,81.04237446)
\curveto(289.07382889,79.98152297)(289.49528105,78.96397709)(290.2453656,78.2138425)
\curveto(290.99544882,77.46370658)(292.01292501,77.04222556)(293.07370385,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,77.04222556)
\curveto(294.13448269,77.04222556)(295.15195889,77.46370658)(295.9020421,78.2138425)
\curveto(296.65212666,78.96397709)(297.07357881,79.98152297)(297.07357881,81.04237446)
\curveto(297.07357881,82.10322595)(296.65212666,83.12077183)(295.9020421,83.87090641)
\curveto(295.15195889,84.62104234)(294.13448269,85.04252336)(293.07370385,85.04252336)
\curveto(292.01292501,85.04252336)(290.99544882,84.62104234)(290.2453656,83.87090641)
\curveto(289.49528105,83.12077183)(289.07382889,82.10322595)(289.07382889,81.04237446)
\curveto(289.07382889,79.98152297)(289.49528105,78.96397709)(290.2453656,78.2138425)
\curveto(290.99544882,77.46370658)(292.01292501,77.04222556)(293.07370385,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,370.28951524)
\curveto(367.44131378,370.28951524)(368.45878998,370.71099626)(369.20887319,371.46113219)
\curveto(369.95895775,372.21126678)(370.3804099,373.22881265)(370.3804099,374.28966414)
\curveto(370.3804099,375.35051563)(369.95895775,376.36806151)(369.20887319,377.1181961)
\curveto(368.45878998,377.86833202)(367.44131378,378.28981304)(366.38053494,378.28981304)
\curveto(365.3197561,378.28981304)(364.30227991,377.86833202)(363.55219669,377.1181961)
\curveto(362.80211214,376.36806151)(362.38065998,375.35051563)(362.38065998,374.28966414)
\curveto(362.38065998,373.22881265)(362.80211214,372.21126678)(363.55219669,371.46113219)
\curveto(364.30227991,370.71099626)(365.3197561,370.28951524)(366.38053494,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,370.28951524)
\curveto(367.44131378,370.28951524)(368.45878998,370.71099626)(369.20887319,371.46113219)
\curveto(369.95895775,372.21126678)(370.3804099,373.22881265)(370.3804099,374.28966414)
\curveto(370.3804099,375.35051563)(369.95895775,376.36806151)(369.20887319,377.1181961)
\curveto(368.45878998,377.86833202)(367.44131378,378.28981304)(366.38053494,378.28981304)
\curveto(365.3197561,378.28981304)(364.30227991,377.86833202)(363.55219669,377.1181961)
\curveto(362.80211214,376.36806151)(362.38065998,375.35051563)(362.38065998,374.28966414)
\curveto(362.38065998,373.22881265)(362.80211214,372.21126678)(363.55219669,371.46113219)
\curveto(364.30227991,370.71099626)(365.3197561,370.28951524)(366.38053494,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,323.0441195)
\curveto(121.45626666,323.0441195)(122.47374285,323.46560053)(123.22382607,324.21573645)
\curveto(123.97391062,324.96587104)(124.39536278,325.98341691)(124.39536278,327.0442684)
\curveto(124.39536278,328.10511989)(123.97391062,329.12266577)(123.22382607,329.87280036)
\curveto(122.47374285,330.62293628)(121.45626666,331.0444173)(120.39548782,331.0444173)
\curveto(119.33470898,331.0444173)(118.31723279,330.62293628)(117.56714957,329.87280036)
\curveto(116.81706502,329.12266577)(116.39561286,328.10511989)(116.39561286,327.0442684)
\curveto(116.39561286,325.98341691)(116.81706502,324.96587104)(117.56714957,324.21573645)
\curveto(118.31723279,323.46560053)(119.33470898,323.0441195)(120.39548782,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,323.0441195)
\curveto(121.45626666,323.0441195)(122.47374285,323.46560053)(123.22382607,324.21573645)
\curveto(123.97391062,324.96587104)(124.39536278,325.98341691)(124.39536278,327.0442684)
\curveto(124.39536278,328.10511989)(123.97391062,329.12266577)(123.22382607,329.87280036)
\curveto(122.47374285,330.62293628)(121.45626666,331.0444173)(120.39548782,331.0444173)
\curveto(119.33470898,331.0444173)(118.31723279,330.62293628)(117.56714957,329.87280036)
\curveto(116.81706502,329.12266577)(116.39561286,328.10511989)(116.39561286,327.0442684)
\curveto(116.39561286,325.98341691)(116.81706502,324.96587104)(117.56714957,324.21573645)
\curveto(118.31723279,323.46560053)(119.33470898,323.0441195)(120.39548782,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,132.43338655)
\curveto(219.19865386,132.43338655)(220.21613005,132.85486757)(220.96621327,133.60500349)
\curveto(221.71629782,134.35513808)(222.13774998,135.37268396)(222.13774998,136.43353545)
\curveto(222.13774998,137.49438694)(221.71629782,138.51193282)(220.96621327,139.26206741)
\curveto(220.21613005,140.01220333)(219.19865386,140.43368435)(218.13787502,140.43368435)
\curveto(217.07709618,140.43368435)(216.05961999,140.01220333)(215.30953677,139.26206741)
\curveto(214.55945222,138.51193282)(214.13800006,137.49438694)(214.13800006,136.43353545)
\curveto(214.13800006,135.37268396)(214.55945222,134.35513808)(215.30953677,133.60500349)
\curveto(216.05961999,132.85486757)(217.07709618,132.43338655)(218.13787502,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,132.43338655)
\curveto(219.19865386,132.43338655)(220.21613005,132.85486757)(220.96621327,133.60500349)
\curveto(221.71629782,134.35513808)(222.13774998,135.37268396)(222.13774998,136.43353545)
\curveto(222.13774998,137.49438694)(221.71629782,138.51193282)(220.96621327,139.26206741)
\curveto(220.21613005,140.01220333)(219.19865386,140.43368435)(218.13787502,140.43368435)
\curveto(217.07709618,140.43368435)(216.05961999,140.01220333)(215.30953677,139.26206741)
\curveto(214.55945222,138.51193282)(214.13800006,137.49438694)(214.13800006,136.43353545)
\curveto(214.13800006,135.37268396)(214.55945222,134.35513808)(215.30953677,133.60500349)
\curveto(216.05961999,132.85486757)(217.07709618,132.43338655)(218.13787502,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,306.75260934)
\curveto(271.32794467,306.75260934)(272.34542086,307.17409037)(273.09550408,307.92422629)
\curveto(273.84558863,308.67436088)(274.26704079,309.69190676)(274.26704079,310.75275824)
\curveto(274.26704079,311.81360973)(273.84558863,312.83115561)(273.09550408,313.5812902)
\curveto(272.34542086,314.33142612)(271.32794467,314.75290715)(270.26716583,314.75290715)
\curveto(269.20638699,314.75290715)(268.1889108,314.33142612)(267.43882758,313.5812902)
\curveto(266.68874303,312.83115561)(266.26729087,311.81360973)(266.26729087,310.75275824)
\curveto(266.26729087,309.69190676)(266.68874303,308.67436088)(267.43882758,307.92422629)
\curveto(268.1889108,307.17409037)(269.20638699,306.75260934)(270.26716583,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,306.75260934)
\curveto(271.32794467,306.75260934)(272.34542086,307.17409037)(273.09550408,307.92422629)
\curveto(273.84558863,308.67436088)(274.26704079,309.69190676)(274.26704079,310.75275824)
\curveto(274.26704079,311.81360973)(273.84558863,312.83115561)(273.09550408,313.5812902)
\curveto(272.34542086,314.33142612)(271.32794467,314.75290715)(270.26716583,314.75290715)
\curveto(269.20638699,314.75290715)(268.1889108,314.33142612)(267.43882758,313.5812902)
\curveto(266.68874303,312.83115561)(266.26729087,311.81360973)(266.26729087,310.75275824)
\curveto(266.26729087,309.69190676)(266.68874303,308.67436088)(267.43882758,307.92422629)
\curveto(268.1889108,307.17409037)(269.20638699,306.75260934)(270.26716583,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,329.56072967)
\curveto(180.10171119,329.56072967)(181.11918738,329.98221069)(181.8692706,330.73234662)
\curveto(182.61935515,331.48248121)(183.04080731,332.50002708)(183.04080731,333.56087857)
\curveto(183.04080731,334.62173006)(182.61935515,335.63927594)(181.8692706,336.38941053)
\curveto(181.11918738,337.13954645)(180.10171119,337.56102747)(179.04093235,337.56102747)
\curveto(177.98015351,337.56102747)(176.96267732,337.13954645)(176.2125941,336.38941053)
\curveto(175.46250955,335.63927594)(175.04105739,334.62173006)(175.04105739,333.56087857)
\curveto(175.04105739,332.50002708)(175.46250955,331.48248121)(176.2125941,330.73234662)
\curveto(176.96267732,329.98221069)(177.98015351,329.56072967)(179.04093235,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,329.56072967)
\curveto(180.10171119,329.56072967)(181.11918738,329.98221069)(181.8692706,330.73234662)
\curveto(182.61935515,331.48248121)(183.04080731,332.50002708)(183.04080731,333.56087857)
\curveto(183.04080731,334.62173006)(182.61935515,335.63927594)(181.8692706,336.38941053)
\curveto(181.11918738,337.13954645)(180.10171119,337.56102747)(179.04093235,337.56102747)
\curveto(177.98015351,337.56102747)(176.96267732,337.13954645)(176.2125941,336.38941053)
\curveto(175.46250955,335.63927594)(175.04105739,334.62173006)(175.04105739,333.56087857)
\curveto(175.04105739,332.50002708)(175.46250955,331.48248121)(176.2125941,330.73234662)
\curveto(176.96267732,329.98221069)(177.98015351,329.56072967)(179.04093235,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,303.49429917)
\curveto(404.90921803,303.49429917)(405.92669422,303.9157802)(406.67677744,304.66591612)
\curveto(407.42686199,305.41605071)(407.84831415,306.43359659)(407.84831415,307.49444807)
\curveto(407.84831415,308.55529956)(407.42686199,309.57284544)(406.67677744,310.32298003)
\curveto(405.92669422,311.07311595)(404.90921803,311.49459697)(403.84843919,311.49459697)
\curveto(402.78766035,311.49459697)(401.77018415,311.07311595)(401.02010094,310.32298003)
\curveto(400.27001638,309.57284544)(399.84856423,308.55529956)(399.84856423,307.49444807)
\curveto(399.84856423,306.43359659)(400.27001638,305.41605071)(401.02010094,304.66591612)
\curveto(401.77018415,303.9157802)(402.78766035,303.49429917)(403.84843919,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,303.49429917)
\curveto(404.90921803,303.49429917)(405.92669422,303.9157802)(406.67677744,304.66591612)
\curveto(407.42686199,305.41605071)(407.84831415,306.43359659)(407.84831415,307.49444807)
\curveto(407.84831415,308.55529956)(407.42686199,309.57284544)(406.67677744,310.32298003)
\curveto(405.92669422,311.07311595)(404.90921803,311.49459697)(403.84843919,311.49459697)
\curveto(402.78766035,311.49459697)(401.77018415,311.07311595)(401.02010094,310.32298003)
\curveto(400.27001638,309.57284544)(399.84856423,308.55529956)(399.84856423,307.49444807)
\curveto(399.84856423,306.43359659)(400.27001638,305.41605071)(401.02010094,304.66591612)
\curveto(401.77018415,303.9157802)(402.78766035,303.49429917)(403.84843919,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,259.50720852)
\curveto(266.44082938,259.50720852)(267.45830557,259.92868954)(268.20838879,260.67882546)
\curveto(268.95847334,261.42896005)(269.3799255,262.44650593)(269.3799255,263.50735742)
\curveto(269.3799255,264.56820891)(268.95847334,265.58575479)(268.20838879,266.33588937)
\curveto(267.45830557,267.0860253)(266.44082938,267.50750632)(265.38005054,267.50750632)
\curveto(264.3192717,267.50750632)(263.3017955,267.0860253)(262.55171229,266.33588937)
\curveto(261.80162773,265.58575479)(261.38017558,264.56820891)(261.38017558,263.50735742)
\curveto(261.38017558,262.44650593)(261.80162773,261.42896005)(262.55171229,260.67882546)
\curveto(263.3017955,259.92868954)(264.3192717,259.50720852)(265.38005054,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,259.50720852)
\curveto(266.44082938,259.50720852)(267.45830557,259.92868954)(268.20838879,260.67882546)
\curveto(268.95847334,261.42896005)(269.3799255,262.44650593)(269.3799255,263.50735742)
\curveto(269.3799255,264.56820891)(268.95847334,265.58575479)(268.20838879,266.33588937)
\curveto(267.45830557,267.0860253)(266.44082938,267.50750632)(265.38005054,267.50750632)
\curveto(264.3192717,267.50750632)(263.3017955,267.0860253)(262.55171229,266.33588937)
\curveto(261.80162773,265.58575479)(261.38017558,264.56820891)(261.38017558,263.50735742)
\curveto(261.38017558,262.44650593)(261.80162773,261.42896005)(262.55171229,260.67882546)
\curveto(263.3017955,259.92868954)(264.3192717,259.50720852)(265.38005054,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,295.34854918)
\curveto(347.89281193,295.34854918)(348.91028812,295.7700302)(349.66037134,296.52016613)
\curveto(350.41045589,297.27030072)(350.83190805,298.28784659)(350.83190805,299.34869808)
\curveto(350.83190805,300.40954957)(350.41045589,301.42709545)(349.66037134,302.17723004)
\curveto(348.91028812,302.92736596)(347.89281193,303.34884698)(346.83203309,303.34884698)
\curveto(345.77125425,303.34884698)(344.75377806,302.92736596)(344.00369484,302.17723004)
\curveto(343.25361029,301.42709545)(342.83215813,300.40954957)(342.83215813,299.34869808)
\curveto(342.83215813,298.28784659)(343.25361029,297.27030072)(344.00369484,296.52016613)
\curveto(344.75377806,295.7700302)(345.77125425,295.34854918)(346.83203309,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,295.34854918)
\curveto(347.89281193,295.34854918)(348.91028812,295.7700302)(349.66037134,296.52016613)
\curveto(350.41045589,297.27030072)(350.83190805,298.28784659)(350.83190805,299.34869808)
\curveto(350.83190805,300.40954957)(350.41045589,301.42709545)(349.66037134,302.17723004)
\curveto(348.91028812,302.92736596)(347.89281193,303.34884698)(346.83203309,303.34884698)
\curveto(345.77125425,303.34884698)(344.75377806,302.92736596)(344.00369484,302.17723004)
\curveto(343.25361029,301.42709545)(342.83215813,300.40954957)(342.83215813,299.34869808)
\curveto(342.83215813,298.28784659)(343.25361029,297.27030072)(344.00369484,296.52016613)
\curveto(344.75377806,295.7700302)(345.77125425,295.34854918)(346.83203309,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,96.59206623)
\curveto(178.47267276,96.59206623)(179.49014895,97.01354726)(180.24023217,97.76368318)
\curveto(180.99031672,98.51381777)(181.41176888,99.53136365)(181.41176888,100.59221513)
\curveto(181.41176888,101.65306662)(180.99031672,102.6706125)(180.24023217,103.42074709)
\curveto(179.49014895,104.17088301)(178.47267276,104.59236404)(177.41189392,104.59236404)
\curveto(176.35111508,104.59236404)(175.33363889,104.17088301)(174.58355567,103.42074709)
\curveto(173.83347112,102.6706125)(173.41201896,101.65306662)(173.41201896,100.59221513)
\curveto(173.41201896,99.53136365)(173.83347112,98.51381777)(174.58355567,97.76368318)
\curveto(175.33363889,97.01354726)(176.35111508,96.59206623)(177.41189392,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,96.59206623)
\curveto(178.47267276,96.59206623)(179.49014895,97.01354726)(180.24023217,97.76368318)
\curveto(180.99031672,98.51381777)(181.41176888,99.53136365)(181.41176888,100.59221513)
\curveto(181.41176888,101.65306662)(180.99031672,102.6706125)(180.24023217,103.42074709)
\curveto(179.49014895,104.17088301)(178.47267276,104.59236404)(177.41189392,104.59236404)
\curveto(176.35111508,104.59236404)(175.33363889,104.17088301)(174.58355567,103.42074709)
\curveto(173.83347112,102.6706125)(173.41201896,101.65306662)(173.41201896,100.59221513)
\curveto(173.41201896,99.53136365)(173.83347112,98.51381777)(174.58355567,97.76368318)
\curveto(175.33363889,97.01354726)(176.35111508,96.59206623)(177.41189392,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,332.81902967)
\curveto(95.39162126,332.81902967)(96.40909745,333.24051069)(97.15918067,333.99064661)
\curveto(97.90926522,334.7407812)(98.33071738,335.75832708)(98.33071738,336.81917857)
\curveto(98.33071738,337.88003006)(97.90926522,338.89757593)(97.15918067,339.64771052)
\curveto(96.40909745,340.39784645)(95.39162126,340.81932747)(94.33084242,340.81932747)
\curveto(93.27006358,340.81932747)(92.25258739,340.39784645)(91.50250417,339.64771052)
\curveto(90.75241962,338.89757593)(90.33096746,337.88003006)(90.33096746,336.81917857)
\curveto(90.33096746,335.75832708)(90.75241962,334.7407812)(91.50250417,333.99064661)
\curveto(92.25258739,333.24051069)(93.27006358,332.81902967)(94.33084242,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,332.81902967)
\curveto(95.39162126,332.81902967)(96.40909745,333.24051069)(97.15918067,333.99064661)
\curveto(97.90926522,334.7407812)(98.33071738,335.75832708)(98.33071738,336.81917857)
\curveto(98.33071738,337.88003006)(97.90926522,338.89757593)(97.15918067,339.64771052)
\curveto(96.40909745,340.39784645)(95.39162126,340.81932747)(94.33084242,340.81932747)
\curveto(93.27006358,340.81932747)(92.25258739,340.39784645)(91.50250417,339.64771052)
\curveto(90.75241962,338.89757593)(90.33096746,337.88003006)(90.33096746,336.81917857)
\curveto(90.33096746,335.75832708)(90.75241962,334.7407812)(91.50250417,333.99064661)
\curveto(92.25258739,333.24051069)(93.27006358,332.81902967)(94.33084242,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,254.61975852)
\curveto(258.29561688,254.61975852)(259.31309307,255.04123954)(260.06317629,255.79137547)
\curveto(260.81326084,256.54151006)(261.234713,257.55905593)(261.234713,258.61990742)
\curveto(261.234713,259.68075891)(260.81326084,260.69830479)(260.06317629,261.44843938)
\curveto(259.31309307,262.1985753)(258.29561688,262.62005632)(257.23483804,262.62005632)
\curveto(256.1740592,262.62005632)(255.15658301,262.1985753)(254.40649979,261.44843938)
\curveto(253.65641524,260.69830479)(253.23496308,259.68075891)(253.23496308,258.61990742)
\curveto(253.23496308,257.55905593)(253.65641524,256.54151006)(254.40649979,255.79137547)
\curveto(255.15658301,255.04123954)(256.1740592,254.61975852)(257.23483804,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,254.61975852)
\curveto(258.29561688,254.61975852)(259.31309307,255.04123954)(260.06317629,255.79137547)
\curveto(260.81326084,256.54151006)(261.234713,257.55905593)(261.234713,258.61990742)
\curveto(261.234713,259.68075891)(260.81326084,260.69830479)(260.06317629,261.44843938)
\curveto(259.31309307,262.1985753)(258.29561688,262.62005632)(257.23483804,262.62005632)
\curveto(256.1740592,262.62005632)(255.15658301,262.1985753)(254.40649979,261.44843938)
\curveto(253.65641524,260.69830479)(253.23496308,259.68075891)(253.23496308,258.61990742)
\curveto(253.23496308,257.55905593)(253.65641524,256.54151006)(254.40649979,255.79137547)
\curveto(255.15658301,255.04123954)(256.1740592,254.61975852)(257.23483804,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,101.47949588)
\curveto(162.18226811,101.47949588)(163.1997443,101.90097691)(163.94982752,102.65111283)
\curveto(164.69991207,103.40124742)(165.12136423,104.4187933)(165.12136423,105.47964478)
\curveto(165.12136423,106.54049627)(164.69991207,107.55804215)(163.94982752,108.30817674)
\curveto(163.1997443,109.05831266)(162.18226811,109.47979369)(161.12148927,109.47979369)
\curveto(160.06071043,109.47979369)(159.04323424,109.05831266)(158.29315102,108.30817674)
\curveto(157.54306647,107.55804215)(157.12161431,106.54049627)(157.12161431,105.47964478)
\curveto(157.12161431,104.4187933)(157.54306647,103.40124742)(158.29315102,102.65111283)
\curveto(159.04323424,101.90097691)(160.06071043,101.47949588)(161.12148927,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,101.47949588)
\curveto(162.18226811,101.47949588)(163.1997443,101.90097691)(163.94982752,102.65111283)
\curveto(164.69991207,103.40124742)(165.12136423,104.4187933)(165.12136423,105.47964478)
\curveto(165.12136423,106.54049627)(164.69991207,107.55804215)(163.94982752,108.30817674)
\curveto(163.1997443,109.05831266)(162.18226811,109.47979369)(161.12148927,109.47979369)
\curveto(160.06071043,109.47979369)(159.04323424,109.05831266)(158.29315102,108.30817674)
\curveto(157.54306647,107.55804215)(157.12161431,106.54049627)(157.12161431,105.47964478)
\curveto(157.12161431,104.4187933)(157.54306647,103.40124742)(158.29315102,102.65111283)
\curveto(159.04323424,101.90097691)(160.06071043,101.47949588)(161.12148927,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,231.8116382)
\curveto(315.31200263,231.8116382)(316.32947882,232.23311922)(317.07956204,232.98325514)
\curveto(317.8296466,233.73338973)(318.25109875,234.75093561)(318.25109875,235.8117871)
\curveto(318.25109875,236.87263859)(317.8296466,237.89018446)(317.07956204,238.64031905)
\curveto(316.32947882,239.39045497)(315.31200263,239.811936)(314.25122379,239.811936)
\curveto(313.19044495,239.811936)(312.17296876,239.39045497)(311.42288554,238.64031905)
\curveto(310.67280099,237.89018446)(310.25134883,236.87263859)(310.25134883,235.8117871)
\curveto(310.25134883,234.75093561)(310.67280099,233.73338973)(311.42288554,232.98325514)
\curveto(312.17296876,232.23311922)(313.19044495,231.8116382)(314.25122379,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,231.8116382)
\curveto(315.31200263,231.8116382)(316.32947882,232.23311922)(317.07956204,232.98325514)
\curveto(317.8296466,233.73338973)(318.25109875,234.75093561)(318.25109875,235.8117871)
\curveto(318.25109875,236.87263859)(317.8296466,237.89018446)(317.07956204,238.64031905)
\curveto(316.32947882,239.39045497)(315.31200263,239.811936)(314.25122379,239.811936)
\curveto(313.19044495,239.811936)(312.17296876,239.39045497)(311.42288554,238.64031905)
\curveto(310.67280099,237.89018446)(310.25134883,236.87263859)(310.25134883,235.8117871)
\curveto(310.25134883,234.75093561)(310.67280099,233.73338973)(311.42288554,232.98325514)
\curveto(312.17296876,232.23311922)(313.19044495,231.8116382)(314.25122379,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,150.35405688)
\curveto(201.27923113,150.35405688)(202.29670732,150.7755379)(203.04679054,151.52567383)
\curveto(203.79687509,152.27580842)(204.21832725,153.29335429)(204.21832725,154.35420578)
\curveto(204.21832725,155.41505727)(203.79687509,156.43260315)(203.04679054,157.18273774)
\curveto(202.29670732,157.93287366)(201.27923113,158.35435468)(200.21845229,158.35435468)
\curveto(199.15767345,158.35435468)(198.14019726,157.93287366)(197.39011404,157.18273774)
\curveto(196.64002949,156.43260315)(196.21857733,155.41505727)(196.21857733,154.35420578)
\curveto(196.21857733,153.29335429)(196.64002949,152.27580842)(197.39011404,151.52567383)
\curveto(198.14019726,150.7755379)(199.15767345,150.35405688)(200.21845229,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,150.35405688)
\curveto(201.27923113,150.35405688)(202.29670732,150.7755379)(203.04679054,151.52567383)
\curveto(203.79687509,152.27580842)(204.21832725,153.29335429)(204.21832725,154.35420578)
\curveto(204.21832725,155.41505727)(203.79687509,156.43260315)(203.04679054,157.18273774)
\curveto(202.29670732,157.93287366)(201.27923113,158.35435468)(200.21845229,158.35435468)
\curveto(199.15767345,158.35435468)(198.14019726,157.93287366)(197.39011404,157.18273774)
\curveto(196.64002949,156.43260315)(196.21857733,155.41505727)(196.21857733,154.35420578)
\curveto(196.21857733,153.29335429)(196.64002949,152.27580842)(197.39011404,151.52567383)
\curveto(198.14019726,150.7755379)(199.15767345,150.35405688)(200.21845229,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,342.59393983)
\curveto(246.89234787,342.59393983)(247.90982406,343.01542085)(248.65990728,343.76555678)
\curveto(249.40999183,344.51569137)(249.83144399,345.53323724)(249.83144399,346.59408873)
\curveto(249.83144399,347.65494022)(249.40999183,348.6724861)(248.65990728,349.42262069)
\curveto(247.90982406,350.17275661)(246.89234787,350.59423763)(245.83156903,350.59423763)
\curveto(244.77079019,350.59423763)(243.753314,350.17275661)(243.00323078,349.42262069)
\curveto(242.25314623,348.6724861)(241.83169407,347.65494022)(241.83169407,346.59408873)
\curveto(241.83169407,345.53323724)(242.25314623,344.51569137)(243.00323078,343.76555678)
\curveto(243.753314,343.01542085)(244.77079019,342.59393983)(245.83156903,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,342.59393983)
\curveto(246.89234787,342.59393983)(247.90982406,343.01542085)(248.65990728,343.76555678)
\curveto(249.40999183,344.51569137)(249.83144399,345.53323724)(249.83144399,346.59408873)
\curveto(249.83144399,347.65494022)(249.40999183,348.6724861)(248.65990728,349.42262069)
\curveto(247.90982406,350.17275661)(246.89234787,350.59423763)(245.83156903,350.59423763)
\curveto(244.77079019,350.59423763)(243.753314,350.17275661)(243.00323078,349.42262069)
\curveto(242.25314623,348.6724861)(241.83169407,347.65494022)(241.83169407,346.59408873)
\curveto(241.83169407,345.53323724)(242.25314623,344.51569137)(243.00323078,343.76555678)
\curveto(243.753314,343.01542085)(244.77079019,342.59393983)(245.83156903,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,156.87065688)
\curveto(199.6501927,156.87065688)(200.66766889,157.2921379)(201.41775211,158.04227382)
\curveto(202.16783666,158.79240841)(202.58928882,159.80995429)(202.58928882,160.87080578)
\curveto(202.58928882,161.93165726)(202.16783666,162.94920314)(201.41775211,163.69933773)
\curveto(200.66766889,164.44947365)(199.6501927,164.87095468)(198.58941386,164.87095468)
\curveto(197.52863502,164.87095468)(196.51115883,164.44947365)(195.76107561,163.69933773)
\curveto(195.01099106,162.94920314)(194.5895389,161.93165726)(194.5895389,160.87080578)
\curveto(194.5895389,159.80995429)(195.01099106,158.79240841)(195.76107561,158.04227382)
\curveto(196.51115883,157.2921379)(197.52863502,156.87065688)(198.58941386,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,156.87065688)
\curveto(199.6501927,156.87065688)(200.66766889,157.2921379)(201.41775211,158.04227382)
\curveto(202.16783666,158.79240841)(202.58928882,159.80995429)(202.58928882,160.87080578)
\curveto(202.58928882,161.93165726)(202.16783666,162.94920314)(201.41775211,163.69933773)
\curveto(200.66766889,164.44947365)(199.6501927,164.87095468)(198.58941386,164.87095468)
\curveto(197.52863502,164.87095468)(196.51115883,164.44947365)(195.76107561,163.69933773)
\curveto(195.01099106,162.94920314)(194.5895389,161.93165726)(194.5895389,160.87080578)
\curveto(194.5895389,159.80995429)(195.01099106,158.79240841)(195.76107561,158.04227382)
\curveto(196.51115883,157.2921379)(197.52863502,156.87065688)(198.58941386,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,205.74521787)
\curveto(142.6337866,205.74521787)(143.65126279,206.16669889)(144.40134601,206.91683482)
\curveto(145.15143056,207.66696941)(145.57288272,208.68451528)(145.57288272,209.74536677)
\curveto(145.57288272,210.80621826)(145.15143056,211.82376414)(144.40134601,212.57389873)
\curveto(143.65126279,213.32403465)(142.6337866,213.74551567)(141.57300776,213.74551567)
\curveto(140.51222892,213.74551567)(139.49475273,213.32403465)(138.74466951,212.57389873)
\curveto(137.99458496,211.82376414)(137.5731328,210.80621826)(137.5731328,209.74536677)
\curveto(137.5731328,208.68451528)(137.99458496,207.66696941)(138.74466951,206.91683482)
\curveto(139.49475273,206.16669889)(140.51222892,205.74521787)(141.57300776,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,205.74521787)
\curveto(142.6337866,205.74521787)(143.65126279,206.16669889)(144.40134601,206.91683482)
\curveto(145.15143056,207.66696941)(145.57288272,208.68451528)(145.57288272,209.74536677)
\curveto(145.57288272,210.80621826)(145.15143056,211.82376414)(144.40134601,212.57389873)
\curveto(143.65126279,213.32403465)(142.6337866,213.74551567)(141.57300776,213.74551567)
\curveto(140.51222892,213.74551567)(139.49475273,213.32403465)(138.74466951,212.57389873)
\curveto(137.99458496,211.82376414)(137.5731328,210.80621826)(137.5731328,209.74536677)
\curveto(137.5731328,208.68451528)(137.99458496,207.66696941)(138.74466951,206.91683482)
\curveto(139.49475273,206.16669889)(140.51222892,205.74521787)(141.57300776,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,282.31532885)
\curveto(378.84456245,282.31532885)(379.86203864,282.73680987)(380.61212186,283.48694579)
\curveto(381.36220641,284.23708038)(381.78365857,285.25462626)(381.78365857,286.31547775)
\curveto(381.78365857,287.37632923)(381.36220641,288.39387511)(380.61212186,289.1440097)
\curveto(379.86203864,289.89414562)(378.84456245,290.31562665)(377.78378361,290.31562665)
\curveto(376.72300477,290.31562665)(375.70552858,289.89414562)(374.95544536,289.1440097)
\curveto(374.20536081,288.39387511)(373.78390865,287.37632923)(373.78390865,286.31547775)
\curveto(373.78390865,285.25462626)(374.20536081,284.23708038)(374.95544536,283.48694579)
\curveto(375.70552858,282.73680987)(376.72300477,282.31532885)(377.78378361,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,282.31532885)
\curveto(378.84456245,282.31532885)(379.86203864,282.73680987)(380.61212186,283.48694579)
\curveto(381.36220641,284.23708038)(381.78365857,285.25462626)(381.78365857,286.31547775)
\curveto(381.78365857,287.37632923)(381.36220641,288.39387511)(380.61212186,289.1440097)
\curveto(379.86203864,289.89414562)(378.84456245,290.31562665)(377.78378361,290.31562665)
\curveto(376.72300477,290.31562665)(375.70552858,289.89414562)(374.95544536,289.1440097)
\curveto(374.20536081,288.39387511)(373.78390865,287.37632923)(373.78390865,286.31547775)
\curveto(373.78390865,285.25462626)(374.20536081,284.23708038)(374.95544536,283.48694579)
\curveto(375.70552858,282.73680987)(376.72300477,282.31532885)(377.78378361,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,280.68617885)
\curveto(395.13498744,280.68617885)(396.15246364,281.10765987)(396.90254685,281.85779579)
\curveto(397.65263141,282.60793038)(398.07408356,283.62547626)(398.07408356,284.68632775)
\curveto(398.07408356,285.74717924)(397.65263141,286.76472511)(396.90254685,287.5148597)
\curveto(396.15246364,288.26499563)(395.13498744,288.68647665)(394.0742086,288.68647665)
\curveto(393.01342976,288.68647665)(391.99595357,288.26499563)(391.24587035,287.5148597)
\curveto(390.4957858,286.76472511)(390.07433364,285.74717924)(390.07433364,284.68632775)
\curveto(390.07433364,283.62547626)(390.4957858,282.60793038)(391.24587035,281.85779579)
\curveto(391.99595357,281.10765987)(393.01342976,280.68617885)(394.0742086,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,280.68617885)
\curveto(395.13498744,280.68617885)(396.15246364,281.10765987)(396.90254685,281.85779579)
\curveto(397.65263141,282.60793038)(398.07408356,283.62547626)(398.07408356,284.68632775)
\curveto(398.07408356,285.74717924)(397.65263141,286.76472511)(396.90254685,287.5148597)
\curveto(396.15246364,288.26499563)(395.13498744,288.68647665)(394.0742086,288.68647665)
\curveto(393.01342976,288.68647665)(391.99595357,288.26499563)(391.24587035,287.5148597)
\curveto(390.4957858,286.76472511)(390.07433364,285.74717924)(390.07433364,284.68632775)
\curveto(390.07433364,283.62547626)(390.4957858,282.60793038)(391.24587035,281.85779579)
\curveto(391.99595357,281.10765987)(393.01342976,280.68617885)(394.0742086,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,52.60495523)
\curveto(284.36025211,52.60495523)(285.3777283,53.02643626)(286.12781152,53.77657218)
\curveto(286.87789607,54.52670677)(287.29934823,55.54425264)(287.29934823,56.60510413)
\curveto(287.29934823,57.66595562)(286.87789607,58.6835015)(286.12781152,59.43363609)
\curveto(285.3777283,60.18377201)(284.36025211,60.60525303)(283.29947327,60.60525303)
\curveto(282.23869443,60.60525303)(281.22121824,60.18377201)(280.47113502,59.43363609)
\curveto(279.72105047,58.6835015)(279.29959831,57.66595562)(279.29959831,56.60510413)
\curveto(279.29959831,55.54425264)(279.72105047,54.52670677)(280.47113502,53.77657218)
\curveto(281.22121824,53.02643626)(282.23869443,52.60495523)(283.29947327,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,52.60495523)
\curveto(284.36025211,52.60495523)(285.3777283,53.02643626)(286.12781152,53.77657218)
\curveto(286.87789607,54.52670677)(287.29934823,55.54425264)(287.29934823,56.60510413)
\curveto(287.29934823,57.66595562)(286.87789607,58.6835015)(286.12781152,59.43363609)
\curveto(285.3777283,60.18377201)(284.36025211,60.60525303)(283.29947327,60.60525303)
\curveto(282.23869443,60.60525303)(281.22121824,60.18377201)(280.47113502,59.43363609)
\curveto(279.72105047,58.6835015)(279.29959831,57.66595562)(279.29959831,56.60510413)
\curveto(279.29959831,55.54425264)(279.72105047,54.52670677)(280.47113502,53.77657218)
\curveto(281.22121824,53.02643626)(282.23869443,52.60495523)(283.29947327,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,266.02380851)
\curveto(279.47315716,266.02380851)(280.49063336,266.44528954)(281.24071657,267.19542546)
\curveto(281.99080113,267.94556005)(282.41225328,268.96310592)(282.41225328,270.02395741)
\curveto(282.41225328,271.0848089)(281.99080113,272.10235478)(281.24071657,272.85248937)
\curveto(280.49063336,273.60262529)(279.47315716,274.02410631)(278.41237832,274.02410631)
\curveto(277.35159949,274.02410631)(276.33412329,273.60262529)(275.58404007,272.85248937)
\curveto(274.83395552,272.10235478)(274.41250336,271.0848089)(274.41250336,270.02395741)
\curveto(274.41250336,268.96310592)(274.83395552,267.94556005)(275.58404007,267.19542546)
\curveto(276.33412329,266.44528954)(277.35159949,266.02380851)(278.41237832,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,266.02380851)
\curveto(279.47315716,266.02380851)(280.49063336,266.44528954)(281.24071657,267.19542546)
\curveto(281.99080113,267.94556005)(282.41225328,268.96310592)(282.41225328,270.02395741)
\curveto(282.41225328,271.0848089)(281.99080113,272.10235478)(281.24071657,272.85248937)
\curveto(280.49063336,273.60262529)(279.47315716,274.02410631)(278.41237832,274.02410631)
\curveto(277.35159949,274.02410631)(276.33412329,273.60262529)(275.58404007,272.85248937)
\curveto(274.83395552,272.10235478)(274.41250336,271.0848089)(274.41250336,270.02395741)
\curveto(274.41250336,268.96310592)(274.83395552,267.94556005)(275.58404007,267.19542546)
\curveto(276.33412329,266.44528954)(277.35159949,266.02380851)(278.41237832,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,163.38727722)
\curveto(334.86050449,163.38727722)(335.87798068,163.80875824)(336.6280639,164.55889416)
\curveto(337.37814845,165.30902875)(337.79960061,166.32657463)(337.79960061,167.38742612)
\curveto(337.79960061,168.44827761)(337.37814845,169.46582348)(336.6280639,170.21595807)
\curveto(335.87798068,170.96609399)(334.86050449,171.38757502)(333.79972565,171.38757502)
\curveto(332.73894681,171.38757502)(331.72147061,170.96609399)(330.9713874,170.21595807)
\curveto(330.22130284,169.46582348)(329.79985069,168.44827761)(329.79985069,167.38742612)
\curveto(329.79985069,166.32657463)(330.22130284,165.30902875)(330.9713874,164.55889416)
\curveto(331.72147061,163.80875824)(332.73894681,163.38727722)(333.79972565,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,163.38727722)
\curveto(334.86050449,163.38727722)(335.87798068,163.80875824)(336.6280639,164.55889416)
\curveto(337.37814845,165.30902875)(337.79960061,166.32657463)(337.79960061,167.38742612)
\curveto(337.79960061,168.44827761)(337.37814845,169.46582348)(336.6280639,170.21595807)
\curveto(335.87798068,170.96609399)(334.86050449,171.38757502)(333.79972565,171.38757502)
\curveto(332.73894681,171.38757502)(331.72147061,170.96609399)(330.9713874,170.21595807)
\curveto(330.22130284,169.46582348)(329.79985069,168.44827761)(329.79985069,167.38742612)
\curveto(329.79985069,166.32657463)(330.22130284,165.30902875)(330.9713874,164.55889416)
\curveto(331.72147061,163.80875824)(332.73894681,163.38727722)(333.79972565,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,121.02933656)
\curveto(315.31200263,121.02933656)(316.32947882,121.45081758)(317.07956204,122.2009535)
\curveto(317.8296466,122.95108809)(318.25109875,123.96863397)(318.25109875,125.02948546)
\curveto(318.25109875,126.09033695)(317.8296466,127.10788283)(317.07956204,127.85801742)
\curveto(316.32947882,128.60815334)(315.31200263,129.02963436)(314.25122379,129.02963436)
\curveto(313.19044495,129.02963436)(312.17296876,128.60815334)(311.42288554,127.85801742)
\curveto(310.67280099,127.10788283)(310.25134883,126.09033695)(310.25134883,125.02948546)
\curveto(310.25134883,123.96863397)(310.67280099,122.95108809)(311.42288554,122.2009535)
\curveto(312.17296876,121.45081758)(313.19044495,121.02933656)(314.25122379,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,121.02933656)
\curveto(315.31200263,121.02933656)(316.32947882,121.45081758)(317.07956204,122.2009535)
\curveto(317.8296466,122.95108809)(318.25109875,123.96863397)(318.25109875,125.02948546)
\curveto(318.25109875,126.09033695)(317.8296466,127.10788283)(317.07956204,127.85801742)
\curveto(316.32947882,128.60815334)(315.31200263,129.02963436)(314.25122379,129.02963436)
\curveto(313.19044495,129.02963436)(312.17296876,128.60815334)(311.42288554,127.85801742)
\curveto(310.67280099,127.10788283)(310.25134883,126.09033695)(310.25134883,125.02948546)
\curveto(310.25134883,123.96863397)(310.67280099,122.95108809)(311.42288554,122.2009535)
\curveto(312.17296876,121.45081758)(313.19044495,121.02933656)(314.25122379,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,365.40206016)
\curveto(184.98882648,365.40206016)(186.00630267,365.82354118)(186.75638589,366.5736771)
\curveto(187.50647044,367.32381169)(187.9279226,368.34135757)(187.9279226,369.40220906)
\curveto(187.9279226,370.46306055)(187.50647044,371.48060643)(186.75638589,372.23074102)
\curveto(186.00630267,372.98087694)(184.98882648,373.40235796)(183.92804764,373.40235796)
\curveto(182.8672688,373.40235796)(181.84979261,372.98087694)(181.09970939,372.23074102)
\curveto(180.34962484,371.48060643)(179.92817268,370.46306055)(179.92817268,369.40220906)
\curveto(179.92817268,368.34135757)(180.34962484,367.32381169)(181.09970939,366.5736771)
\curveto(181.84979261,365.82354118)(182.8672688,365.40206016)(183.92804764,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,365.40206016)
\curveto(184.98882648,365.40206016)(186.00630267,365.82354118)(186.75638589,366.5736771)
\curveto(187.50647044,367.32381169)(187.9279226,368.34135757)(187.9279226,369.40220906)
\curveto(187.9279226,370.46306055)(187.50647044,371.48060643)(186.75638589,372.23074102)
\curveto(186.00630267,372.98087694)(184.98882648,373.40235796)(183.92804764,373.40235796)
\curveto(182.8672688,373.40235796)(181.84979261,372.98087694)(181.09970939,372.23074102)
\curveto(180.34962484,371.48060643)(179.92817268,370.46306055)(179.92817268,369.40220906)
\curveto(179.92817268,368.34135757)(180.34962484,367.32381169)(181.09970939,366.5736771)
\curveto(181.84979261,365.82354118)(182.8672688,365.40206016)(183.92804764,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,202.48689753)
\curveto(85.6173805,202.48689753)(86.6348567,202.90837855)(87.38493991,203.65851447)
\curveto(88.13502447,204.40864906)(88.55647662,205.42619494)(88.55647662,206.48704643)
\curveto(88.55647662,207.54789792)(88.13502447,208.5654438)(87.38493991,209.31557838)
\curveto(86.6348567,210.06571431)(85.6173805,210.48719533)(84.55660166,210.48719533)
\curveto(83.49582282,210.48719533)(82.47834663,210.06571431)(81.72826341,209.31557838)
\curveto(80.97817886,208.5654438)(80.5567267,207.54789792)(80.5567267,206.48704643)
\curveto(80.5567267,205.42619494)(80.97817886,204.40864906)(81.72826341,203.65851447)
\curveto(82.47834663,202.90837855)(83.49582282,202.48689753)(84.55660166,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,202.48689753)
\curveto(85.6173805,202.48689753)(86.6348567,202.90837855)(87.38493991,203.65851447)
\curveto(88.13502447,204.40864906)(88.55647662,205.42619494)(88.55647662,206.48704643)
\curveto(88.55647662,207.54789792)(88.13502447,208.5654438)(87.38493991,209.31557838)
\curveto(86.6348567,210.06571431)(85.6173805,210.48719533)(84.55660166,210.48719533)
\curveto(83.49582282,210.48719533)(82.47834663,210.06571431)(81.72826341,209.31557838)
\curveto(80.97817886,208.5654438)(80.5567267,207.54789792)(80.5567267,206.48704643)
\curveto(80.5567267,205.42619494)(80.97817886,204.40864906)(81.72826341,203.65851447)
\curveto(82.47834663,202.90837855)(83.49582282,202.48689753)(84.55660166,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,300.23599918)
\curveto(184.98882648,300.23599918)(186.00630267,300.6574802)(186.75638589,301.40761612)
\curveto(187.50647044,302.15775071)(187.9279226,303.17529659)(187.9279226,304.23614808)
\curveto(187.9279226,305.29699957)(187.50647044,306.31454544)(186.75638589,307.06468003)
\curveto(186.00630267,307.81481596)(184.98882648,308.23629698)(183.92804764,308.23629698)
\curveto(182.8672688,308.23629698)(181.84979261,307.81481596)(181.09970939,307.06468003)
\curveto(180.34962484,306.31454544)(179.92817268,305.29699957)(179.92817268,304.23614808)
\curveto(179.92817268,303.17529659)(180.34962484,302.15775071)(181.09970939,301.40761612)
\curveto(181.84979261,300.6574802)(182.8672688,300.23599918)(183.92804764,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,300.23599918)
\curveto(184.98882648,300.23599918)(186.00630267,300.6574802)(186.75638589,301.40761612)
\curveto(187.50647044,302.15775071)(187.9279226,303.17529659)(187.9279226,304.23614808)
\curveto(187.9279226,305.29699957)(187.50647044,306.31454544)(186.75638589,307.06468003)
\curveto(186.00630267,307.81481596)(184.98882648,308.23629698)(183.92804764,308.23629698)
\curveto(182.8672688,308.23629698)(181.84979261,307.81481596)(181.09970939,307.06468003)
\curveto(180.34962484,306.31454544)(179.92817268,305.29699957)(179.92817268,304.23614808)
\curveto(179.92817268,303.17529659)(180.34962484,302.15775071)(181.09970939,301.40761612)
\curveto(181.84979261,300.6574802)(182.8672688,300.23599918)(183.92804764,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,121.02933656)
\curveto(233.86002008,121.02933656)(234.87749627,121.45081758)(235.62757949,122.2009535)
\curveto(236.37766404,122.95108809)(236.7991162,123.96863397)(236.7991162,125.02948546)
\curveto(236.7991162,126.09033695)(236.37766404,127.10788283)(235.62757949,127.85801742)
\curveto(234.87749627,128.60815334)(233.86002008,129.02963436)(232.79924124,129.02963436)
\curveto(231.7384624,129.02963436)(230.72098621,128.60815334)(229.97090299,127.85801742)
\curveto(229.22081844,127.10788283)(228.79936628,126.09033695)(228.79936628,125.02948546)
\curveto(228.79936628,123.96863397)(229.22081844,122.95108809)(229.97090299,122.2009535)
\curveto(230.72098621,121.45081758)(231.7384624,121.02933656)(232.79924124,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,121.02933656)
\curveto(233.86002008,121.02933656)(234.87749627,121.45081758)(235.62757949,122.2009535)
\curveto(236.37766404,122.95108809)(236.7991162,123.96863397)(236.7991162,125.02948546)
\curveto(236.7991162,126.09033695)(236.37766404,127.10788283)(235.62757949,127.85801742)
\curveto(234.87749627,128.60815334)(233.86002008,129.02963436)(232.79924124,129.02963436)
\curveto(231.7384624,129.02963436)(230.72098621,128.60815334)(229.97090299,127.85801742)
\curveto(229.22081844,127.10788283)(228.79936628,126.09033695)(228.79936628,125.02948546)
\curveto(228.79936628,123.96863397)(229.22081844,122.95108809)(229.97090299,122.2009535)
\curveto(230.72098621,121.45081758)(231.7384624,121.02933656)(232.79924124,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,94.96289589)
\curveto(266.44082938,94.96289589)(267.45830557,95.38437691)(268.20838879,96.13451283)
\curveto(268.95847334,96.88464742)(269.3799255,97.9021933)(269.3799255,98.96304479)
\curveto(269.3799255,100.02389628)(268.95847334,101.04144216)(268.20838879,101.79157675)
\curveto(267.45830557,102.54171267)(266.44082938,102.96319369)(265.38005054,102.96319369)
\curveto(264.3192717,102.96319369)(263.3017955,102.54171267)(262.55171229,101.79157675)
\curveto(261.80162773,101.04144216)(261.38017558,100.02389628)(261.38017558,98.96304479)
\curveto(261.38017558,97.9021933)(261.80162773,96.88464742)(262.55171229,96.13451283)
\curveto(263.3017955,95.38437691)(264.3192717,94.96289589)(265.38005054,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,94.96289589)
\curveto(266.44082938,94.96289589)(267.45830557,95.38437691)(268.20838879,96.13451283)
\curveto(268.95847334,96.88464742)(269.3799255,97.9021933)(269.3799255,98.96304479)
\curveto(269.3799255,100.02389628)(268.95847334,101.04144216)(268.20838879,101.79157675)
\curveto(267.45830557,102.54171267)(266.44082938,102.96319369)(265.38005054,102.96319369)
\curveto(264.3192717,102.96319369)(263.3017955,102.54171267)(262.55171229,101.79157675)
\curveto(261.80162773,101.04144216)(261.38017558,100.02389628)(261.38017558,98.96304479)
\curveto(261.38017558,97.9021933)(261.80162773,96.88464742)(262.55171229,96.13451283)
\curveto(263.3017955,95.38437691)(264.3192717,94.96289589)(265.38005054,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,279.05702885)
\curveto(95.39162126,279.05702885)(96.40909745,279.47850987)(97.15918067,280.22864579)
\curveto(97.90926522,280.97878038)(98.33071738,281.99632626)(98.33071738,283.05717775)
\curveto(98.33071738,284.11802924)(97.90926522,285.13557511)(97.15918067,285.8857097)
\curveto(96.40909745,286.63584563)(95.39162126,287.05732665)(94.33084242,287.05732665)
\curveto(93.27006358,287.05732665)(92.25258739,286.63584563)(91.50250417,285.8857097)
\curveto(90.75241962,285.13557511)(90.33096746,284.11802924)(90.33096746,283.05717775)
\curveto(90.33096746,281.99632626)(90.75241962,280.97878038)(91.50250417,280.22864579)
\curveto(92.25258739,279.47850987)(93.27006358,279.05702885)(94.33084242,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,279.05702885)
\curveto(95.39162126,279.05702885)(96.40909745,279.47850987)(97.15918067,280.22864579)
\curveto(97.90926522,280.97878038)(98.33071738,281.99632626)(98.33071738,283.05717775)
\curveto(98.33071738,284.11802924)(97.90926522,285.13557511)(97.15918067,285.8857097)
\curveto(96.40909745,286.63584563)(95.39162126,287.05732665)(94.33084242,287.05732665)
\curveto(93.27006358,287.05732665)(92.25258739,286.63584563)(91.50250417,285.8857097)
\curveto(90.75241962,285.13557511)(90.33096746,284.11802924)(90.33096746,283.05717775)
\curveto(90.33096746,281.99632626)(90.75241962,280.97878038)(91.50250417,280.22864579)
\curveto(92.25258739,279.47850987)(93.27006358,279.05702885)(94.33084242,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,210.63266787)
\curveto(276.2150803,210.63266787)(277.2325565,211.05414889)(277.98263971,211.80428481)
\curveto(278.73272427,212.5544194)(279.15417642,213.57196528)(279.15417642,214.63281677)
\curveto(279.15417642,215.69366826)(278.73272427,216.71121413)(277.98263971,217.46134872)
\curveto(277.2325565,218.21148465)(276.2150803,218.63296567)(275.15430146,218.63296567)
\curveto(274.09352262,218.63296567)(273.07604643,218.21148465)(272.32596321,217.46134872)
\curveto(271.57587866,216.71121413)(271.1544265,215.69366826)(271.1544265,214.63281677)
\curveto(271.1544265,213.57196528)(271.57587866,212.5544194)(272.32596321,211.80428481)
\curveto(273.07604643,211.05414889)(274.09352262,210.63266787)(275.15430146,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,210.63266787)
\curveto(276.2150803,210.63266787)(277.2325565,211.05414889)(277.98263971,211.80428481)
\curveto(278.73272427,212.5544194)(279.15417642,213.57196528)(279.15417642,214.63281677)
\curveto(279.15417642,215.69366826)(278.73272427,216.71121413)(277.98263971,217.46134872)
\curveto(277.2325565,218.21148465)(276.2150803,218.63296567)(275.15430146,218.63296567)
\curveto(274.09352262,218.63296567)(273.07604643,218.21148465)(272.32596321,217.46134872)
\curveto(271.57587866,216.71121413)(271.1544265,215.69366826)(271.1544265,214.63281677)
\curveto(271.1544265,213.57196528)(271.57587866,212.5544194)(272.32596321,211.80428481)
\curveto(273.07604643,211.05414889)(274.09352262,210.63266787)(275.15430146,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,195.97029753)
\curveto(175.21457555,195.97029753)(176.23205174,196.39177856)(176.98213496,197.14191448)
\curveto(177.73221951,197.89204907)(178.15367167,198.90959495)(178.15367167,199.97044643)
\curveto(178.15367167,201.03129792)(177.73221951,202.0488438)(176.98213496,202.79897839)
\curveto(176.23205174,203.54911431)(175.21457555,203.97059534)(174.15379671,203.97059534)
\curveto(173.09301787,203.97059534)(172.07554168,203.54911431)(171.32545846,202.79897839)
\curveto(170.57537391,202.0488438)(170.15392175,201.03129792)(170.15392175,199.97044643)
\curveto(170.15392175,198.90959495)(170.57537391,197.89204907)(171.32545846,197.14191448)
\curveto(172.07554168,196.39177856)(173.09301787,195.97029753)(174.15379671,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,195.97029753)
\curveto(175.21457555,195.97029753)(176.23205174,196.39177856)(176.98213496,197.14191448)
\curveto(177.73221951,197.89204907)(178.15367167,198.90959495)(178.15367167,199.97044643)
\curveto(178.15367167,201.03129792)(177.73221951,202.0488438)(176.98213496,202.79897839)
\curveto(176.23205174,203.54911431)(175.21457555,203.97059534)(174.15379671,203.97059534)
\curveto(173.09301787,203.97059534)(172.07554168,203.54911431)(171.32545846,202.79897839)
\curveto(170.57537391,202.0488438)(170.15392175,201.03129792)(170.15392175,199.97044643)
\curveto(170.15392175,198.90959495)(170.57537391,197.89204907)(171.32545846,197.14191448)
\curveto(172.07554168,196.39177856)(173.09301787,195.97029753)(174.15379671,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,158.49980687)
\curveto(313.68298455,158.49980687)(314.70046074,158.9212879)(315.45054396,159.67142382)
\curveto(316.20062851,160.42155841)(316.62208067,161.43910429)(316.62208067,162.49995577)
\curveto(316.62208067,163.56080726)(316.20062851,164.57835314)(315.45054396,165.32848773)
\curveto(314.70046074,166.07862365)(313.68298455,166.50010468)(312.62220571,166.50010468)
\curveto(311.56142687,166.50010468)(310.54395067,166.07862365)(309.79386746,165.32848773)
\curveto(309.0437829,164.57835314)(308.62233075,163.56080726)(308.62233075,162.49995577)
\curveto(308.62233075,161.43910429)(309.0437829,160.42155841)(309.79386746,159.67142382)
\curveto(310.54395067,158.9212879)(311.56142687,158.49980687)(312.62220571,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,158.49980687)
\curveto(313.68298455,158.49980687)(314.70046074,158.9212879)(315.45054396,159.67142382)
\curveto(316.20062851,160.42155841)(316.62208067,161.43910429)(316.62208067,162.49995577)
\curveto(316.62208067,163.56080726)(316.20062851,164.57835314)(315.45054396,165.32848773)
\curveto(314.70046074,166.07862365)(313.68298455,166.50010468)(312.62220571,166.50010468)
\curveto(311.56142687,166.50010468)(310.54395067,166.07862365)(309.79386746,165.32848773)
\curveto(309.0437829,164.57835314)(308.62233075,163.56080726)(308.62233075,162.49995577)
\curveto(308.62233075,161.43910429)(309.0437829,160.42155841)(309.79386746,159.67142382)
\curveto(310.54395067,158.9212879)(311.56142687,158.49980687)(312.62220571,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,197.59944753)
\curveto(202.90826956,197.59944753)(203.92574575,198.02092856)(204.67582897,198.77106448)
\curveto(205.42591352,199.52119907)(205.84736568,200.53874494)(205.84736568,201.59959643)
\curveto(205.84736568,202.66044792)(205.42591352,203.6779938)(204.67582897,204.42812839)
\curveto(203.92574575,205.17826431)(202.90826956,205.59974533)(201.84749072,205.59974533)
\curveto(200.78671188,205.59974533)(199.76923569,205.17826431)(199.01915247,204.42812839)
\curveto(198.26906792,203.6779938)(197.84761576,202.66044792)(197.84761576,201.59959643)
\curveto(197.84761576,200.53874494)(198.26906792,199.52119907)(199.01915247,198.77106448)
\curveto(199.76923569,198.02092856)(200.78671188,197.59944753)(201.84749072,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,197.59944753)
\curveto(202.90826956,197.59944753)(203.92574575,198.02092856)(204.67582897,198.77106448)
\curveto(205.42591352,199.52119907)(205.84736568,200.53874494)(205.84736568,201.59959643)
\curveto(205.84736568,202.66044792)(205.42591352,203.6779938)(204.67582897,204.42812839)
\curveto(203.92574575,205.17826431)(202.90826956,205.59974533)(201.84749072,205.59974533)
\curveto(200.78671188,205.59974533)(199.76923569,205.17826431)(199.01915247,204.42812839)
\curveto(198.26906792,203.6779938)(197.84761576,202.66044792)(197.84761576,201.59959643)
\curveto(197.84761576,200.53874494)(198.26906792,199.52119907)(199.01915247,198.77106448)
\curveto(199.76923569,198.02092856)(200.78671188,197.59944753)(201.84749072,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,296.97769918)
\curveto(268.06986781,296.97769918)(269.087344,297.3991802)(269.83742722,298.14931612)
\curveto(270.58751177,298.89945071)(271.00896393,299.91699659)(271.00896393,300.97784808)
\curveto(271.00896393,302.03869957)(270.58751177,303.05624545)(269.83742722,303.80638003)
\curveto(269.087344,304.55651596)(268.06986781,304.97799698)(267.00908897,304.97799698)
\curveto(265.94831013,304.97799698)(264.93083394,304.55651596)(264.18075072,303.80638003)
\curveto(263.43066616,303.05624545)(263.00921401,302.03869957)(263.00921401,300.97784808)
\curveto(263.00921401,299.91699659)(263.43066616,298.89945071)(264.18075072,298.14931612)
\curveto(264.93083394,297.3991802)(265.94831013,296.97769918)(267.00908897,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,296.97769918)
\curveto(268.06986781,296.97769918)(269.087344,297.3991802)(269.83742722,298.14931612)
\curveto(270.58751177,298.89945071)(271.00896393,299.91699659)(271.00896393,300.97784808)
\curveto(271.00896393,302.03869957)(270.58751177,303.05624545)(269.83742722,303.80638003)
\curveto(269.087344,304.55651596)(268.06986781,304.97799698)(267.00908897,304.97799698)
\curveto(265.94831013,304.97799698)(264.93083394,304.55651596)(264.18075072,303.80638003)
\curveto(263.43066616,303.05624545)(263.00921401,302.03869957)(263.00921401,300.97784808)
\curveto(263.00921401,299.91699659)(263.43066616,298.89945071)(264.18075072,298.14931612)
\curveto(264.93083394,297.3991802)(265.94831013,296.97769918)(267.00908897,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,150.35405688)
\curveto(295.76354147,150.35405688)(296.78101766,150.7755379)(297.53110088,151.52567383)
\curveto(298.28118543,152.27580842)(298.70263759,153.29335429)(298.70263759,154.35420578)
\curveto(298.70263759,155.41505727)(298.28118543,156.43260315)(297.53110088,157.18273774)
\curveto(296.78101766,157.93287366)(295.76354147,158.35435468)(294.70276263,158.35435468)
\curveto(293.64198379,158.35435468)(292.6245076,157.93287366)(291.87442438,157.18273774)
\curveto(291.12433983,156.43260315)(290.70288767,155.41505727)(290.70288767,154.35420578)
\curveto(290.70288767,153.29335429)(291.12433983,152.27580842)(291.87442438,151.52567383)
\curveto(292.6245076,150.7755379)(293.64198379,150.35405688)(294.70276263,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,150.35405688)
\curveto(295.76354147,150.35405688)(296.78101766,150.7755379)(297.53110088,151.52567383)
\curveto(298.28118543,152.27580842)(298.70263759,153.29335429)(298.70263759,154.35420578)
\curveto(298.70263759,155.41505727)(298.28118543,156.43260315)(297.53110088,157.18273774)
\curveto(296.78101766,157.93287366)(295.76354147,158.35435468)(294.70276263,158.35435468)
\curveto(293.64198379,158.35435468)(292.6245076,157.93287366)(291.87442438,157.18273774)
\curveto(291.12433983,156.43260315)(290.70288767,155.41505727)(290.70288767,154.35420578)
\curveto(290.70288767,153.29335429)(291.12433983,152.27580842)(291.87442438,151.52567383)
\curveto(292.6245076,150.7755379)(293.64198379,150.35405688)(294.70276263,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,251.36145853)
\curveto(385.36075686,251.36145853)(386.37823305,251.78293955)(387.12831627,252.53307547)
\curveto(387.87840082,253.28321006)(388.29985298,254.30075594)(388.29985298,255.36160743)
\curveto(388.29985298,256.42245891)(387.87840082,257.44000479)(387.12831627,258.19013938)
\curveto(386.37823305,258.9402753)(385.36075686,259.36175633)(384.29997802,259.36175633)
\curveto(383.23919918,259.36175633)(382.22172299,258.9402753)(381.47163977,258.19013938)
\curveto(380.72155522,257.44000479)(380.30010306,256.42245891)(380.30010306,255.36160743)
\curveto(380.30010306,254.30075594)(380.72155522,253.28321006)(381.47163977,252.53307547)
\curveto(382.22172299,251.78293955)(383.23919918,251.36145853)(384.29997802,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,251.36145853)
\curveto(385.36075686,251.36145853)(386.37823305,251.78293955)(387.12831627,252.53307547)
\curveto(387.87840082,253.28321006)(388.29985298,254.30075594)(388.29985298,255.36160743)
\curveto(388.29985298,256.42245891)(387.87840082,257.44000479)(387.12831627,258.19013938)
\curveto(386.37823305,258.9402753)(385.36075686,259.36175633)(384.29997802,259.36175633)
\curveto(383.23919918,259.36175633)(382.22172299,258.9402753)(381.47163977,258.19013938)
\curveto(380.72155522,257.44000479)(380.30010306,256.42245891)(380.30010306,255.36160743)
\curveto(380.30010306,254.30075594)(380.72155522,253.28321006)(381.47163977,252.53307547)
\curveto(382.22172299,251.78293955)(383.23919918,251.36145853)(384.29997802,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,199.22859753)
\curveto(285.98931088,199.22859753)(287.00678708,199.65007855)(287.7568703,200.40021448)
\curveto(288.50695485,201.15034907)(288.92840701,202.16789494)(288.92840701,203.22874643)
\curveto(288.92840701,204.28959792)(288.50695485,205.3071438)(287.7568703,206.05727839)
\curveto(287.00678708,206.80741431)(285.98931088,207.22889533)(284.92853205,207.22889533)
\curveto(283.86775321,207.22889533)(282.85027701,206.80741431)(282.1001938,206.05727839)
\curveto(281.35010924,205.3071438)(280.92865709,204.28959792)(280.92865709,203.22874643)
\curveto(280.92865709,202.16789494)(281.35010924,201.15034907)(282.1001938,200.40021448)
\curveto(282.85027701,199.65007855)(283.86775321,199.22859753)(284.92853205,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,199.22859753)
\curveto(285.98931088,199.22859753)(287.00678708,199.65007855)(287.7568703,200.40021448)
\curveto(288.50695485,201.15034907)(288.92840701,202.16789494)(288.92840701,203.22874643)
\curveto(288.92840701,204.28959792)(288.50695485,205.3071438)(287.7568703,206.05727839)
\curveto(287.00678708,206.80741431)(285.98931088,207.22889533)(284.92853205,207.22889533)
\curveto(283.86775321,207.22889533)(282.85027701,206.80741431)(282.1001938,206.05727839)
\curveto(281.35010924,205.3071438)(280.92865709,204.28959792)(280.92865709,203.22874643)
\curveto(280.92865709,202.16789494)(281.35010924,201.15034907)(282.1001938,200.40021448)
\curveto(282.85027701,199.65007855)(283.86775321,199.22859753)(284.92853205,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,257.87805852)
\curveto(393.50592867,257.87805852)(394.52340486,258.29953954)(395.27348808,259.04967547)
\curveto(396.02357263,259.79981005)(396.44502479,260.81735593)(396.44502479,261.87820742)
\curveto(396.44502479,262.93905891)(396.02357263,263.95660479)(395.27348808,264.70673938)
\curveto(394.52340486,265.4568753)(393.50592867,265.87835632)(392.44514983,265.87835632)
\curveto(391.38437099,265.87835632)(390.3668948,265.4568753)(389.61681158,264.70673938)
\curveto(388.86672703,263.95660479)(388.44527487,262.93905891)(388.44527487,261.87820742)
\curveto(388.44527487,260.81735593)(388.86672703,259.79981005)(389.61681158,259.04967547)
\curveto(390.3668948,258.29953954)(391.38437099,257.87805852)(392.44514983,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,257.87805852)
\curveto(393.50592867,257.87805852)(394.52340486,258.29953954)(395.27348808,259.04967547)
\curveto(396.02357263,259.79981005)(396.44502479,260.81735593)(396.44502479,261.87820742)
\curveto(396.44502479,262.93905891)(396.02357263,263.95660479)(395.27348808,264.70673938)
\curveto(394.52340486,265.4568753)(393.50592867,265.87835632)(392.44514983,265.87835632)
\curveto(391.38437099,265.87835632)(390.3668948,265.4568753)(389.61681158,264.70673938)
\curveto(388.86672703,263.95660479)(388.44527487,262.93905891)(388.44527487,261.87820742)
\curveto(388.44527487,260.81735593)(388.86672703,259.79981005)(389.61681158,259.04967547)
\curveto(390.3668948,258.29953954)(391.38437099,257.87805852)(392.44514983,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,324.6732695)
\curveto(92.1335444,324.6732695)(93.15102059,325.09475052)(93.90110381,325.84488645)
\curveto(94.65118836,326.59502104)(95.07264052,327.61256691)(95.07264052,328.6734184)
\curveto(95.07264052,329.73426989)(94.65118836,330.75181577)(93.90110381,331.50195036)
\curveto(93.15102059,332.25208628)(92.1335444,332.6735673)(91.07276556,332.6735673)
\curveto(90.01198672,332.6735673)(88.99451053,332.25208628)(88.24442731,331.50195036)
\curveto(87.49434275,330.75181577)(87.0728906,329.73426989)(87.0728906,328.6734184)
\curveto(87.0728906,327.61256691)(87.49434275,326.59502104)(88.24442731,325.84488645)
\curveto(88.99451053,325.09475052)(90.01198672,324.6732695)(91.07276556,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,324.6732695)
\curveto(92.1335444,324.6732695)(93.15102059,325.09475052)(93.90110381,325.84488645)
\curveto(94.65118836,326.59502104)(95.07264052,327.61256691)(95.07264052,328.6734184)
\curveto(95.07264052,329.73426989)(94.65118836,330.75181577)(93.90110381,331.50195036)
\curveto(93.15102059,332.25208628)(92.1335444,332.6735673)(91.07276556,332.6735673)
\curveto(90.01198672,332.6735673)(88.99451053,332.25208628)(88.24442731,331.50195036)
\curveto(87.49434275,330.75181577)(87.0728906,329.73426989)(87.0728906,328.6734184)
\curveto(87.0728906,327.61256691)(87.49434275,326.59502104)(88.24442731,325.84488645)
\curveto(88.99451053,325.09475052)(90.01198672,324.6732695)(91.07276556,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,125.91678656)
\curveto(180.10171119,125.91678656)(181.11918738,126.33826758)(181.8692706,127.0884035)
\curveto(182.61935515,127.83853809)(183.04080731,128.85608397)(183.04080731,129.91693546)
\curveto(183.04080731,130.97778694)(182.61935515,131.99533282)(181.8692706,132.74546741)
\curveto(181.11918738,133.49560333)(180.10171119,133.91708436)(179.04093235,133.91708436)
\curveto(177.98015351,133.91708436)(176.96267732,133.49560333)(176.2125941,132.74546741)
\curveto(175.46250955,131.99533282)(175.04105739,130.97778694)(175.04105739,129.91693546)
\curveto(175.04105739,128.85608397)(175.46250955,127.83853809)(176.2125941,127.0884035)
\curveto(176.96267732,126.33826758)(177.98015351,125.91678656)(179.04093235,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,125.91678656)
\curveto(180.10171119,125.91678656)(181.11918738,126.33826758)(181.8692706,127.0884035)
\curveto(182.61935515,127.83853809)(183.04080731,128.85608397)(183.04080731,129.91693546)
\curveto(183.04080731,130.97778694)(182.61935515,131.99533282)(181.8692706,132.74546741)
\curveto(181.11918738,133.49560333)(180.10171119,133.91708436)(179.04093235,133.91708436)
\curveto(177.98015351,133.91708436)(176.96267732,133.49560333)(176.2125941,132.74546741)
\curveto(175.46250955,131.99533282)(175.04105739,130.97778694)(175.04105739,129.91693546)
\curveto(175.04105739,128.85608397)(175.46250955,127.83853809)(176.2125941,127.0884035)
\curveto(176.96267732,126.33826758)(177.98015351,125.91678656)(179.04093235,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,65.63819591)
\curveto(157.29515282,65.63819591)(158.31262901,66.05967694)(159.06271223,66.80981286)
\curveto(159.81279678,67.55994745)(160.23424894,68.57749333)(160.23424894,69.63834481)
\curveto(160.23424894,70.6991963)(159.81279678,71.71674218)(159.06271223,72.46687677)
\curveto(158.31262901,73.21701269)(157.29515282,73.63849372)(156.23437398,73.63849372)
\curveto(155.17359514,73.63849372)(154.15611895,73.21701269)(153.40603573,72.46687677)
\curveto(152.65595118,71.71674218)(152.23449902,70.6991963)(152.23449902,69.63834481)
\curveto(152.23449902,68.57749333)(152.65595118,67.55994745)(153.40603573,66.80981286)
\curveto(154.15611895,66.05967694)(155.17359514,65.63819591)(156.23437398,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,65.63819591)
\curveto(157.29515282,65.63819591)(158.31262901,66.05967694)(159.06271223,66.80981286)
\curveto(159.81279678,67.55994745)(160.23424894,68.57749333)(160.23424894,69.63834481)
\curveto(160.23424894,70.6991963)(159.81279678,71.71674218)(159.06271223,72.46687677)
\curveto(158.31262901,73.21701269)(157.29515282,73.63849372)(156.23437398,73.63849372)
\curveto(155.17359514,73.63849372)(154.15611895,73.21701269)(153.40603573,72.46687677)
\curveto(152.65595118,71.71674218)(152.23449902,70.6991963)(152.23449902,69.63834481)
\curveto(152.23449902,68.57749333)(152.65595118,67.55994745)(153.40603573,66.80981286)
\curveto(154.15611895,66.05967694)(155.17359514,65.63819591)(156.23437398,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,116.14186622)
\curveto(160.55322968,116.14186622)(161.57070587,116.56334724)(162.32078909,117.31348316)
\curveto(163.07087364,118.06361775)(163.4923258,119.08116363)(163.4923258,120.14201512)
\curveto(163.4923258,121.20286661)(163.07087364,122.22041248)(162.32078909,122.97054707)
\curveto(161.57070587,123.720683)(160.55322968,124.14216402)(159.49245084,124.14216402)
\curveto(158.431672,124.14216402)(157.41419581,123.720683)(156.66411259,122.97054707)
\curveto(155.91402804,122.22041248)(155.49257588,121.20286661)(155.49257588,120.14201512)
\curveto(155.49257588,119.08116363)(155.91402804,118.06361775)(156.66411259,117.31348316)
\curveto(157.41419581,116.56334724)(158.431672,116.14186622)(159.49245084,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,116.14186622)
\curveto(160.55322968,116.14186622)(161.57070587,116.56334724)(162.32078909,117.31348316)
\curveto(163.07087364,118.06361775)(163.4923258,119.08116363)(163.4923258,120.14201512)
\curveto(163.4923258,121.20286661)(163.07087364,122.22041248)(162.32078909,122.97054707)
\curveto(161.57070587,123.720683)(160.55322968,124.14216402)(159.49245084,124.14216402)
\curveto(158.431672,124.14216402)(157.41419581,123.720683)(156.66411259,122.97054707)
\curveto(155.91402804,122.22041248)(155.49257588,121.20286661)(155.49257588,120.14201512)
\curveto(155.49257588,119.08116363)(155.91402804,118.06361775)(156.66411259,117.31348316)
\curveto(157.41419581,116.56334724)(158.431672,116.14186622)(159.49245084,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,318.15666951)
\curveto(354.40896565,318.15666951)(355.42644184,318.57815053)(356.17652506,319.32828645)
\curveto(356.92660961,320.07842104)(357.34806177,321.09596692)(357.34806177,322.15681841)
\curveto(357.34806177,323.2176699)(356.92660961,324.23521577)(356.17652506,324.98535036)
\curveto(355.42644184,325.73548629)(354.40896565,326.15696731)(353.34818681,326.15696731)
\curveto(352.28740797,326.15696731)(351.26993178,325.73548629)(350.51984856,324.98535036)
\curveto(349.76976401,324.23521577)(349.34831185,323.2176699)(349.34831185,322.15681841)
\curveto(349.34831185,321.09596692)(349.76976401,320.07842104)(350.51984856,319.32828645)
\curveto(351.26993178,318.57815053)(352.28740797,318.15666951)(353.34818681,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,318.15666951)
\curveto(354.40896565,318.15666951)(355.42644184,318.57815053)(356.17652506,319.32828645)
\curveto(356.92660961,320.07842104)(357.34806177,321.09596692)(357.34806177,322.15681841)
\curveto(357.34806177,323.2176699)(356.92660961,324.23521577)(356.17652506,324.98535036)
\curveto(355.42644184,325.73548629)(354.40896565,326.15696731)(353.34818681,326.15696731)
\curveto(352.28740797,326.15696731)(351.26993178,325.73548629)(350.51984856,324.98535036)
\curveto(349.76976401,324.23521577)(349.34831185,323.2176699)(349.34831185,322.15681841)
\curveto(349.34831185,321.09596692)(349.76976401,320.07842104)(350.51984856,319.32828645)
\curveto(351.26993178,318.57815053)(352.28740797,318.15666951)(353.34818681,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,225.2950382)
\curveto(263.18275252,225.2950382)(264.20022871,225.71651922)(264.95031193,226.46665515)
\curveto(265.70039648,227.21678974)(266.12184864,228.23433561)(266.12184864,229.2951871)
\curveto(266.12184864,230.35603859)(265.70039648,231.37358447)(264.95031193,232.12371906)
\curveto(264.20022871,232.87385498)(263.18275252,233.295336)(262.12197368,233.295336)
\curveto(261.06119484,233.295336)(260.04371864,232.87385498)(259.29363543,232.12371906)
\curveto(258.54355087,231.37358447)(258.12209872,230.35603859)(258.12209872,229.2951871)
\curveto(258.12209872,228.23433561)(258.54355087,227.21678974)(259.29363543,226.46665515)
\curveto(260.04371864,225.71651922)(261.06119484,225.2950382)(262.12197368,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,225.2950382)
\curveto(263.18275252,225.2950382)(264.20022871,225.71651922)(264.95031193,226.46665515)
\curveto(265.70039648,227.21678974)(266.12184864,228.23433561)(266.12184864,229.2951871)
\curveto(266.12184864,230.35603859)(265.70039648,231.37358447)(264.95031193,232.12371906)
\curveto(264.20022871,232.87385498)(263.18275252,233.295336)(262.12197368,233.295336)
\curveto(261.06119484,233.295336)(260.04371864,232.87385498)(259.29363543,232.12371906)
\curveto(258.54355087,231.37358447)(258.12209872,230.35603859)(258.12209872,229.2951871)
\curveto(258.12209872,228.23433561)(258.54355087,227.21678974)(259.29363543,226.46665515)
\curveto(260.04371864,225.71651922)(261.06119484,225.2950382)(262.12197368,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,114.51271622)
\curveto(121.45626666,114.51271622)(122.47374285,114.93419724)(123.22382607,115.68433316)
\curveto(123.97391062,116.43446775)(124.39536278,117.45201363)(124.39536278,118.51286512)
\curveto(124.39536278,119.57371661)(123.97391062,120.59126249)(123.22382607,121.34139707)
\curveto(122.47374285,122.091533)(121.45626666,122.51301402)(120.39548782,122.51301402)
\curveto(119.33470898,122.51301402)(118.31723279,122.091533)(117.56714957,121.34139707)
\curveto(116.81706502,120.59126249)(116.39561286,119.57371661)(116.39561286,118.51286512)
\curveto(116.39561286,117.45201363)(116.81706502,116.43446775)(117.56714957,115.68433316)
\curveto(118.31723279,114.93419724)(119.33470898,114.51271622)(120.39548782,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,114.51271622)
\curveto(121.45626666,114.51271622)(122.47374285,114.93419724)(123.22382607,115.68433316)
\curveto(123.97391062,116.43446775)(124.39536278,117.45201363)(124.39536278,118.51286512)
\curveto(124.39536278,119.57371661)(123.97391062,120.59126249)(123.22382607,121.34139707)
\curveto(122.47374285,122.091533)(121.45626666,122.51301402)(120.39548782,122.51301402)
\curveto(119.33470898,122.51301402)(118.31723279,122.091533)(117.56714957,121.34139707)
\curveto(116.81706502,120.59126249)(116.39561286,119.57371661)(116.39561286,118.51286512)
\curveto(116.39561286,117.45201363)(116.81706502,116.43446775)(117.56714957,115.68433316)
\curveto(118.31723279,114.93419724)(119.33470898,114.51271622)(120.39548782,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,337.70648984)
\curveto(282.73123402,337.70648984)(283.74871022,338.12797086)(284.49879344,338.87810678)
\curveto(285.24887799,339.62824137)(285.67033015,340.64578725)(285.67033015,341.70663874)
\curveto(285.67033015,342.76749023)(285.24887799,343.7850361)(284.49879344,344.53517069)
\curveto(283.74871022,345.28530662)(282.73123402,345.70678764)(281.67045518,345.70678764)
\curveto(280.60967635,345.70678764)(279.59220015,345.28530662)(278.84211693,344.53517069)
\curveto(278.09203238,343.7850361)(277.67058022,342.76749023)(277.67058022,341.70663874)
\curveto(277.67058022,340.64578725)(278.09203238,339.62824137)(278.84211693,338.87810678)
\curveto(279.59220015,338.12797086)(280.60967635,337.70648984)(281.67045518,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,337.70648984)
\curveto(282.73123402,337.70648984)(283.74871022,338.12797086)(284.49879344,338.87810678)
\curveto(285.24887799,339.62824137)(285.67033015,340.64578725)(285.67033015,341.70663874)
\curveto(285.67033015,342.76749023)(285.24887799,343.7850361)(284.49879344,344.53517069)
\curveto(283.74871022,345.28530662)(282.73123402,345.70678764)(281.67045518,345.70678764)
\curveto(280.60967635,345.70678764)(279.59220015,345.28530662)(278.84211693,344.53517069)
\curveto(278.09203238,343.7850361)(277.67058022,342.76749023)(277.67058022,341.70663874)
\curveto(277.67058022,340.64578725)(278.09203238,339.62824137)(278.84211693,338.87810678)
\curveto(279.59220015,338.12797086)(280.60967635,337.70648984)(281.67045518,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,280.68617885)
\curveto(131.23049724,280.68617885)(132.24797344,281.10765987)(132.99805665,281.85779579)
\curveto(133.74814121,282.60793038)(134.16959336,283.62547626)(134.16959336,284.68632775)
\curveto(134.16959336,285.74717924)(133.74814121,286.76472511)(132.99805665,287.5148597)
\curveto(132.24797344,288.26499563)(131.23049724,288.68647665)(130.1697184,288.68647665)
\curveto(129.10893956,288.68647665)(128.09146337,288.26499563)(127.34138015,287.5148597)
\curveto(126.5912956,286.76472511)(126.16984344,285.74717924)(126.16984344,284.68632775)
\curveto(126.16984344,283.62547626)(126.5912956,282.60793038)(127.34138015,281.85779579)
\curveto(128.09146337,281.10765987)(129.10893956,280.68617885)(130.1697184,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,280.68617885)
\curveto(131.23049724,280.68617885)(132.24797344,281.10765987)(132.99805665,281.85779579)
\curveto(133.74814121,282.60793038)(134.16959336,283.62547626)(134.16959336,284.68632775)
\curveto(134.16959336,285.74717924)(133.74814121,286.76472511)(132.99805665,287.5148597)
\curveto(132.24797344,288.26499563)(131.23049724,288.68647665)(130.1697184,288.68647665)
\curveto(129.10893956,288.68647665)(128.09146337,288.26499563)(127.34138015,287.5148597)
\curveto(126.5912956,286.76472511)(126.16984344,285.74717924)(126.16984344,284.68632775)
\curveto(126.16984344,283.62547626)(126.5912956,282.60793038)(127.34138015,281.85779579)
\curveto(128.09146337,281.10765987)(129.10893956,280.68617885)(130.1697184,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,191.08284754)
\curveto(372.32840873,191.08284754)(373.34588492,191.50432856)(374.09596814,192.25446448)
\curveto(374.84605269,193.00459907)(375.26750485,194.02214495)(375.26750485,195.08299644)
\curveto(375.26750485,196.14384793)(374.84605269,197.1613938)(374.09596814,197.91152839)
\curveto(373.34588492,198.66166432)(372.32840873,199.08314534)(371.26762989,199.08314534)
\curveto(370.20685105,199.08314534)(369.18937486,198.66166432)(368.43929164,197.91152839)
\curveto(367.68920709,197.1613938)(367.26775493,196.14384793)(367.26775493,195.08299644)
\curveto(367.26775493,194.02214495)(367.68920709,193.00459907)(368.43929164,192.25446448)
\curveto(369.18937486,191.50432856)(370.20685105,191.08284754)(371.26762989,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,191.08284754)
\curveto(372.32840873,191.08284754)(373.34588492,191.50432856)(374.09596814,192.25446448)
\curveto(374.84605269,193.00459907)(375.26750485,194.02214495)(375.26750485,195.08299644)
\curveto(375.26750485,196.14384793)(374.84605269,197.1613938)(374.09596814,197.91152839)
\curveto(373.34588492,198.66166432)(372.32840873,199.08314534)(371.26762989,199.08314534)
\curveto(370.20685105,199.08314534)(369.18937486,198.66166432)(368.43929164,197.91152839)
\curveto(367.68920709,197.1613938)(367.26775493,196.14384793)(367.26775493,195.08299644)
\curveto(367.26775493,194.02214495)(367.68920709,193.00459907)(368.43929164,192.25446448)
\curveto(369.18937486,191.50432856)(370.20685105,191.08284754)(371.26762989,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,114.51271622)
\curveto(287.61832897,114.51271622)(288.63580516,114.93419724)(289.38588838,115.68433316)
\curveto(290.13597293,116.43446775)(290.55742509,117.45201363)(290.55742509,118.51286512)
\curveto(290.55742509,119.57371661)(290.13597293,120.59126249)(289.38588838,121.34139707)
\curveto(288.63580516,122.091533)(287.61832897,122.51301402)(286.55755013,122.51301402)
\curveto(285.49677129,122.51301402)(284.4792951,122.091533)(283.72921188,121.34139707)
\curveto(282.97912733,120.59126249)(282.55767517,119.57371661)(282.55767517,118.51286512)
\curveto(282.55767517,117.45201363)(282.97912733,116.43446775)(283.72921188,115.68433316)
\curveto(284.4792951,114.93419724)(285.49677129,114.51271622)(286.55755013,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,114.51271622)
\curveto(287.61832897,114.51271622)(288.63580516,114.93419724)(289.38588838,115.68433316)
\curveto(290.13597293,116.43446775)(290.55742509,117.45201363)(290.55742509,118.51286512)
\curveto(290.55742509,119.57371661)(290.13597293,120.59126249)(289.38588838,121.34139707)
\curveto(288.63580516,122.091533)(287.61832897,122.51301402)(286.55755013,122.51301402)
\curveto(285.49677129,122.51301402)(284.4792951,122.091533)(283.72921188,121.34139707)
\curveto(282.97912733,120.59126249)(282.55767517,119.57371661)(282.55767517,118.51286512)
\curveto(282.55767517,117.45201363)(282.97912733,116.43446775)(283.72921188,115.68433316)
\curveto(284.4792951,114.93419724)(285.49677129,114.51271622)(286.55755013,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,277.42787885)
\curveto(395.13498744,277.42787885)(396.15246364,277.84935987)(396.90254685,278.59949579)
\curveto(397.65263141,279.34963038)(398.07408356,280.36717626)(398.07408356,281.42802775)
\curveto(398.07408356,282.48887924)(397.65263141,283.50642512)(396.90254685,284.25655971)
\curveto(396.15246364,285.00669563)(395.13498744,285.42817665)(394.0742086,285.42817665)
\curveto(393.01342976,285.42817665)(391.99595357,285.00669563)(391.24587035,284.25655971)
\curveto(390.4957858,283.50642512)(390.07433364,282.48887924)(390.07433364,281.42802775)
\curveto(390.07433364,280.36717626)(390.4957858,279.34963038)(391.24587035,278.59949579)
\curveto(391.99595357,277.84935987)(393.01342976,277.42787885)(394.0742086,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,277.42787885)
\curveto(395.13498744,277.42787885)(396.15246364,277.84935987)(396.90254685,278.59949579)
\curveto(397.65263141,279.34963038)(398.07408356,280.36717626)(398.07408356,281.42802775)
\curveto(398.07408356,282.48887924)(397.65263141,283.50642512)(396.90254685,284.25655971)
\curveto(396.15246364,285.00669563)(395.13498744,285.42817665)(394.0742086,285.42817665)
\curveto(393.01342976,285.42817665)(391.99595357,285.00669563)(391.24587035,284.25655971)
\curveto(390.4957858,283.50642512)(390.07433364,282.48887924)(390.07433364,281.42802775)
\curveto(390.07433364,280.36717626)(390.4957858,279.34963038)(391.24587035,278.59949579)
\curveto(391.99595357,277.84935987)(393.01342976,277.42787885)(394.0742086,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,106.36696623)
\curveto(276.2150803,106.36696623)(277.2325565,106.78844725)(277.98263971,107.53858317)
\curveto(278.73272427,108.28871776)(279.15417642,109.30626364)(279.15417642,110.36711513)
\curveto(279.15417642,111.42796662)(278.73272427,112.44551249)(277.98263971,113.19564708)
\curveto(277.2325565,113.945783)(276.2150803,114.36726403)(275.15430146,114.36726403)
\curveto(274.09352262,114.36726403)(273.07604643,113.945783)(272.32596321,113.19564708)
\curveto(271.57587866,112.44551249)(271.1544265,111.42796662)(271.1544265,110.36711513)
\curveto(271.1544265,109.30626364)(271.57587866,108.28871776)(272.32596321,107.53858317)
\curveto(273.07604643,106.78844725)(274.09352262,106.36696623)(275.15430146,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,106.36696623)
\curveto(276.2150803,106.36696623)(277.2325565,106.78844725)(277.98263971,107.53858317)
\curveto(278.73272427,108.28871776)(279.15417642,109.30626364)(279.15417642,110.36711513)
\curveto(279.15417642,111.42796662)(278.73272427,112.44551249)(277.98263971,113.19564708)
\curveto(277.2325565,113.945783)(276.2150803,114.36726403)(275.15430146,114.36726403)
\curveto(274.09352262,114.36726403)(273.07604643,113.945783)(272.32596321,113.19564708)
\curveto(271.57587866,112.44551249)(271.1544265,111.42796662)(271.1544265,110.36711513)
\curveto(271.1544265,109.30626364)(271.57587866,108.28871776)(272.32596321,107.53858317)
\curveto(273.07604643,106.78844725)(274.09352262,106.36696623)(275.15430146,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,130.80423655)
\curveto(228.97290479,130.80423655)(229.99038098,131.22571757)(230.7404642,131.9758535)
\curveto(231.49054875,132.72598809)(231.91200091,133.74353396)(231.91200091,134.80438545)
\curveto(231.91200091,135.86523694)(231.49054875,136.88278282)(230.7404642,137.63291741)
\curveto(229.99038098,138.38305333)(228.97290479,138.80453435)(227.91212595,138.80453435)
\curveto(226.85134711,138.80453435)(225.83387092,138.38305333)(225.0837877,137.63291741)
\curveto(224.33370315,136.88278282)(223.91225099,135.86523694)(223.91225099,134.80438545)
\curveto(223.91225099,133.74353396)(224.33370315,132.72598809)(225.0837877,131.9758535)
\curveto(225.83387092,131.22571757)(226.85134711,130.80423655)(227.91212595,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,130.80423655)
\curveto(228.97290479,130.80423655)(229.99038098,131.22571757)(230.7404642,131.9758535)
\curveto(231.49054875,132.72598809)(231.91200091,133.74353396)(231.91200091,134.80438545)
\curveto(231.91200091,135.86523694)(231.49054875,136.88278282)(230.7404642,137.63291741)
\curveto(229.99038098,138.38305333)(228.97290479,138.80453435)(227.91212595,138.80453435)
\curveto(226.85134711,138.80453435)(225.83387092,138.38305333)(225.0837877,137.63291741)
\curveto(224.33370315,136.88278282)(223.91225099,135.86523694)(223.91225099,134.80438545)
\curveto(223.91225099,133.74353396)(224.33370315,132.72598809)(225.0837877,131.9758535)
\curveto(225.83387092,131.22571757)(226.85134711,130.80423655)(227.91212595,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,220.40756786)
\curveto(157.29515282,220.40756786)(158.31262901,220.82904888)(159.06271223,221.5791848)
\curveto(159.81279678,222.32931939)(160.23424894,223.34686527)(160.23424894,224.40771676)
\curveto(160.23424894,225.46856825)(159.81279678,226.48611413)(159.06271223,227.23624872)
\curveto(158.31262901,227.98638464)(157.29515282,228.40786566)(156.23437398,228.40786566)
\curveto(155.17359514,228.40786566)(154.15611895,227.98638464)(153.40603573,227.23624872)
\curveto(152.65595118,226.48611413)(152.23449902,225.46856825)(152.23449902,224.40771676)
\curveto(152.23449902,223.34686527)(152.65595118,222.32931939)(153.40603573,221.5791848)
\curveto(154.15611895,220.82904888)(155.17359514,220.40756786)(156.23437398,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,220.40756786)
\curveto(157.29515282,220.40756786)(158.31262901,220.82904888)(159.06271223,221.5791848)
\curveto(159.81279678,222.32931939)(160.23424894,223.34686527)(160.23424894,224.40771676)
\curveto(160.23424894,225.46856825)(159.81279678,226.48611413)(159.06271223,227.23624872)
\curveto(158.31262901,227.98638464)(157.29515282,228.40786566)(156.23437398,228.40786566)
\curveto(155.17359514,228.40786566)(154.15611895,227.98638464)(153.40603573,227.23624872)
\curveto(152.65595118,226.48611413)(152.23449902,225.46856825)(152.23449902,224.40771676)
\curveto(152.23449902,223.34686527)(152.65595118,222.32931939)(153.40603573,221.5791848)
\curveto(154.15611895,220.82904888)(155.17359514,220.40756786)(156.23437398,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,210.63266787)
\curveto(211.05346171,210.63266787)(212.0709379,211.05414889)(212.82102112,211.80428481)
\curveto(213.57110567,212.5544194)(213.99255783,213.57196528)(213.99255783,214.63281677)
\curveto(213.99255783,215.69366826)(213.57110567,216.71121413)(212.82102112,217.46134872)
\curveto(212.0709379,218.21148465)(211.05346171,218.63296567)(209.99268287,218.63296567)
\curveto(208.93190403,218.63296567)(207.91442784,218.21148465)(207.16434462,217.46134872)
\curveto(206.41426007,216.71121413)(205.99280791,215.69366826)(205.99280791,214.63281677)
\curveto(205.99280791,213.57196528)(206.41426007,212.5544194)(207.16434462,211.80428481)
\curveto(207.91442784,211.05414889)(208.93190403,210.63266787)(209.99268287,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,210.63266787)
\curveto(211.05346171,210.63266787)(212.0709379,211.05414889)(212.82102112,211.80428481)
\curveto(213.57110567,212.5544194)(213.99255783,213.57196528)(213.99255783,214.63281677)
\curveto(213.99255783,215.69366826)(213.57110567,216.71121413)(212.82102112,217.46134872)
\curveto(212.0709379,218.21148465)(211.05346171,218.63296567)(209.99268287,218.63296567)
\curveto(208.93190403,218.63296567)(207.91442784,218.21148465)(207.16434462,217.46134872)
\curveto(206.41426007,216.71121413)(205.99280791,215.69366826)(205.99280791,214.63281677)
\curveto(205.99280791,213.57196528)(206.41426007,212.5544194)(207.16434462,211.80428481)
\curveto(207.91442784,211.05414889)(208.93190403,210.63266787)(209.99268287,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,186.19539754)
\curveto(406.5382768,186.19539754)(407.55575299,186.61687856)(408.30583621,187.36701449)
\curveto(409.05592076,188.11714908)(409.47737292,189.13469495)(409.47737292,190.19554644)
\curveto(409.47737292,191.25639793)(409.05592076,192.27394381)(408.30583621,193.0240784)
\curveto(407.55575299,193.77421432)(406.5382768,194.19569534)(405.47749796,194.19569534)
\curveto(404.41671912,194.19569534)(403.39924293,193.77421432)(402.64915971,193.0240784)
\curveto(401.89907516,192.27394381)(401.477623,191.25639793)(401.477623,190.19554644)
\curveto(401.477623,189.13469495)(401.89907516,188.11714908)(402.64915971,187.36701449)
\curveto(403.39924293,186.61687856)(404.41671912,186.19539754)(405.47749796,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,186.19539754)
\curveto(406.5382768,186.19539754)(407.55575299,186.61687856)(408.30583621,187.36701449)
\curveto(409.05592076,188.11714908)(409.47737292,189.13469495)(409.47737292,190.19554644)
\curveto(409.47737292,191.25639793)(409.05592076,192.27394381)(408.30583621,193.0240784)
\curveto(407.55575299,193.77421432)(406.5382768,194.19569534)(405.47749796,194.19569534)
\curveto(404.41671912,194.19569534)(403.39924293,193.77421432)(402.64915971,193.0240784)
\curveto(401.89907516,192.27394381)(401.477623,191.25639793)(401.477623,190.19554644)
\curveto(401.477623,189.13469495)(401.89907516,188.11714908)(402.64915971,187.36701449)
\curveto(403.39924293,186.61687856)(404.41671912,186.19539754)(405.47749796,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,114.51271622)
\curveto(251.77946316,114.51271622)(252.79693935,114.93419724)(253.54702257,115.68433316)
\curveto(254.29710712,116.43446775)(254.71855928,117.45201363)(254.71855928,118.51286512)
\curveto(254.71855928,119.57371661)(254.29710712,120.59126249)(253.54702257,121.34139707)
\curveto(252.79693935,122.091533)(251.77946316,122.51301402)(250.71868432,122.51301402)
\curveto(249.65790548,122.51301402)(248.64042929,122.091533)(247.89034607,121.34139707)
\curveto(247.14026152,120.59126249)(246.71880936,119.57371661)(246.71880936,118.51286512)
\curveto(246.71880936,117.45201363)(247.14026152,116.43446775)(247.89034607,115.68433316)
\curveto(248.64042929,114.93419724)(249.65790548,114.51271622)(250.71868432,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,114.51271622)
\curveto(251.77946316,114.51271622)(252.79693935,114.93419724)(253.54702257,115.68433316)
\curveto(254.29710712,116.43446775)(254.71855928,117.45201363)(254.71855928,118.51286512)
\curveto(254.71855928,119.57371661)(254.29710712,120.59126249)(253.54702257,121.34139707)
\curveto(252.79693935,122.091533)(251.77946316,122.51301402)(250.71868432,122.51301402)
\curveto(249.65790548,122.51301402)(248.64042929,122.091533)(247.89034607,121.34139707)
\curveto(247.14026152,120.59126249)(246.71880936,119.57371661)(246.71880936,118.51286512)
\curveto(246.71880936,117.45201363)(247.14026152,116.43446775)(247.89034607,115.68433316)
\curveto(248.64042929,114.93419724)(249.65790548,114.51271622)(250.71868432,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,274.16957885)
\curveto(165.44034497,274.16957885)(166.45782116,274.59105987)(167.20790438,275.3411958)
\curveto(167.95798893,276.09133039)(168.37944109,277.10887626)(168.37944109,278.16972775)
\curveto(168.37944109,279.23057924)(167.95798893,280.24812512)(167.20790438,280.99825971)
\curveto(166.45782116,281.74839563)(165.44034497,282.16987665)(164.37956613,282.16987665)
\curveto(163.31878729,282.16987665)(162.3013111,281.74839563)(161.55122788,280.99825971)
\curveto(160.80114333,280.24812512)(160.37969117,279.23057924)(160.37969117,278.16972775)
\curveto(160.37969117,277.10887626)(160.80114333,276.09133039)(161.55122788,275.3411958)
\curveto(162.3013111,274.59105987)(163.31878729,274.16957885)(164.37956613,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,274.16957885)
\curveto(165.44034497,274.16957885)(166.45782116,274.59105987)(167.20790438,275.3411958)
\curveto(167.95798893,276.09133039)(168.37944109,277.10887626)(168.37944109,278.16972775)
\curveto(168.37944109,279.23057924)(167.95798893,280.24812512)(167.20790438,280.99825971)
\curveto(166.45782116,281.74839563)(165.44034497,282.16987665)(164.37956613,282.16987665)
\curveto(163.31878729,282.16987665)(162.3013111,281.74839563)(161.55122788,280.99825971)
\curveto(160.80114333,280.24812512)(160.37969117,279.23057924)(160.37969117,278.16972775)
\curveto(160.37969117,277.10887626)(160.80114333,276.09133039)(161.55122788,275.3411958)
\curveto(162.3013111,274.59105987)(163.31878729,274.16957885)(164.37956613,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,259.50720852)
\curveto(184.98882648,259.50720852)(186.00630267,259.92868954)(186.75638589,260.67882546)
\curveto(187.50647044,261.42896005)(187.9279226,262.44650593)(187.9279226,263.50735742)
\curveto(187.9279226,264.56820891)(187.50647044,265.58575479)(186.75638589,266.33588937)
\curveto(186.00630267,267.0860253)(184.98882648,267.50750632)(183.92804764,267.50750632)
\curveto(182.8672688,267.50750632)(181.84979261,267.0860253)(181.09970939,266.33588937)
\curveto(180.34962484,265.58575479)(179.92817268,264.56820891)(179.92817268,263.50735742)
\curveto(179.92817268,262.44650593)(180.34962484,261.42896005)(181.09970939,260.67882546)
\curveto(181.84979261,259.92868954)(182.8672688,259.50720852)(183.92804764,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,259.50720852)
\curveto(184.98882648,259.50720852)(186.00630267,259.92868954)(186.75638589,260.67882546)
\curveto(187.50647044,261.42896005)(187.9279226,262.44650593)(187.9279226,263.50735742)
\curveto(187.9279226,264.56820891)(187.50647044,265.58575479)(186.75638589,266.33588937)
\curveto(186.00630267,267.0860253)(184.98882648,267.50750632)(183.92804764,267.50750632)
\curveto(182.8672688,267.50750632)(181.84979261,267.0860253)(181.09970939,266.33588937)
\curveto(180.34962484,265.58575479)(179.92817268,264.56820891)(179.92817268,263.50735742)
\curveto(179.92817268,262.44650593)(180.34962484,261.42896005)(181.09970939,260.67882546)
\curveto(181.84979261,259.92868954)(182.8672688,259.50720852)(183.92804764,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,298.60685935)
\curveto(116.56915137,298.60685935)(117.58662756,299.02834037)(118.33671078,299.7784763)
\curveto(119.08679533,300.52861089)(119.50824749,301.54615676)(119.50824749,302.60700825)
\curveto(119.50824749,303.66785974)(119.08679533,304.68540562)(118.33671078,305.43554021)
\curveto(117.58662756,306.18567613)(116.56915137,306.60715715)(115.50837253,306.60715715)
\curveto(114.44759369,306.60715715)(113.4301175,306.18567613)(112.68003428,305.43554021)
\curveto(111.92994973,304.68540562)(111.50849757,303.66785974)(111.50849757,302.60700825)
\curveto(111.50849757,301.54615676)(111.92994973,300.52861089)(112.68003428,299.7784763)
\curveto(113.4301175,299.02834037)(114.44759369,298.60685935)(115.50837253,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,298.60685935)
\curveto(116.56915137,298.60685935)(117.58662756,299.02834037)(118.33671078,299.7784763)
\curveto(119.08679533,300.52861089)(119.50824749,301.54615676)(119.50824749,302.60700825)
\curveto(119.50824749,303.66785974)(119.08679533,304.68540562)(118.33671078,305.43554021)
\curveto(117.58662756,306.18567613)(116.56915137,306.60715715)(115.50837253,306.60715715)
\curveto(114.44759369,306.60715715)(113.4301175,306.18567613)(112.68003428,305.43554021)
\curveto(111.92994973,304.68540562)(111.50849757,303.66785974)(111.50849757,302.60700825)
\curveto(111.50849757,301.54615676)(111.92994973,300.52861089)(112.68003428,299.7784763)
\curveto(113.4301175,299.02834037)(114.44759369,298.60685935)(115.50837253,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,99.85036623)
\curveto(154.03705561,99.85036623)(155.05453181,100.27184725)(155.80461502,101.02198318)
\curveto(156.55469958,101.77211777)(156.97615173,102.78966364)(156.97615173,103.85051513)
\curveto(156.97615173,104.91136662)(156.55469958,105.9289125)(155.80461502,106.67904709)
\curveto(155.05453181,107.42918301)(154.03705561,107.85066403)(152.97627677,107.85066403)
\curveto(151.91549793,107.85066403)(150.89802174,107.42918301)(150.14793852,106.67904709)
\curveto(149.39785397,105.9289125)(148.97640181,104.91136662)(148.97640181,103.85051513)
\curveto(148.97640181,102.78966364)(149.39785397,101.77211777)(150.14793852,101.02198318)
\curveto(150.89802174,100.27184725)(151.91549793,99.85036623)(152.97627677,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,99.85036623)
\curveto(154.03705561,99.85036623)(155.05453181,100.27184725)(155.80461502,101.02198318)
\curveto(156.55469958,101.77211777)(156.97615173,102.78966364)(156.97615173,103.85051513)
\curveto(156.97615173,104.91136662)(156.55469958,105.9289125)(155.80461502,106.67904709)
\curveto(155.05453181,107.42918301)(154.03705561,107.85066403)(152.97627677,107.85066403)
\curveto(151.91549793,107.85066403)(150.89802174,107.42918301)(150.14793852,106.67904709)
\curveto(149.39785397,105.9289125)(148.97640181,104.91136662)(148.97640181,103.85051513)
\curveto(148.97640181,102.78966364)(149.39785397,101.77211777)(150.14793852,101.02198318)
\curveto(150.89802174,100.27184725)(151.91549793,99.85036623)(152.97627677,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,277.42787885)
\curveto(256.66657845,277.42787885)(257.68405464,277.84935987)(258.43413786,278.59949579)
\curveto(259.18422241,279.34963038)(259.60567457,280.36717626)(259.60567457,281.42802775)
\curveto(259.60567457,282.48887924)(259.18422241,283.50642512)(258.43413786,284.25655971)
\curveto(257.68405464,285.00669563)(256.66657845,285.42817665)(255.60579961,285.42817665)
\curveto(254.54502077,285.42817665)(253.52754458,285.00669563)(252.77746136,284.25655971)
\curveto(252.02737681,283.50642512)(251.60592465,282.48887924)(251.60592465,281.42802775)
\curveto(251.60592465,280.36717626)(252.02737681,279.34963038)(252.77746136,278.59949579)
\curveto(253.52754458,277.84935987)(254.54502077,277.42787885)(255.60579961,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,277.42787885)
\curveto(256.66657845,277.42787885)(257.68405464,277.84935987)(258.43413786,278.59949579)
\curveto(259.18422241,279.34963038)(259.60567457,280.36717626)(259.60567457,281.42802775)
\curveto(259.60567457,282.48887924)(259.18422241,283.50642512)(258.43413786,284.25655971)
\curveto(257.68405464,285.00669563)(256.66657845,285.42817665)(255.60579961,285.42817665)
\curveto(254.54502077,285.42817665)(253.52754458,285.00669563)(252.77746136,284.25655971)
\curveto(252.02737681,283.50642512)(251.60592465,282.48887924)(251.60592465,281.42802775)
\curveto(251.60592465,280.36717626)(252.02737681,279.34963038)(252.77746136,278.59949579)
\curveto(253.52754458,277.84935987)(254.54502077,277.42787885)(255.60579961,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,64.00902557)
\curveto(318.57012018,64.00902557)(319.58759637,64.43050659)(320.33767959,65.18064251)
\curveto(321.08776414,65.9307771)(321.5092163,66.94832298)(321.5092163,68.00917447)
\curveto(321.5092163,69.07002596)(321.08776414,70.08757184)(320.33767959,70.83770643)
\curveto(319.58759637,71.58784235)(318.57012018,72.00932337)(317.50934134,72.00932337)
\curveto(316.4485625,72.00932337)(315.43108631,71.58784235)(314.68100309,70.83770643)
\curveto(313.93091854,70.08757184)(313.50946638,69.07002596)(313.50946638,68.00917447)
\curveto(313.50946638,66.94832298)(313.93091854,65.9307771)(314.68100309,65.18064251)
\curveto(315.43108631,64.43050659)(316.4485625,64.00902557)(317.50934134,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,64.00902557)
\curveto(318.57012018,64.00902557)(319.58759637,64.43050659)(320.33767959,65.18064251)
\curveto(321.08776414,65.9307771)(321.5092163,66.94832298)(321.5092163,68.00917447)
\curveto(321.5092163,69.07002596)(321.08776414,70.08757184)(320.33767959,70.83770643)
\curveto(319.58759637,71.58784235)(318.57012018,72.00932337)(317.50934134,72.00932337)
\curveto(316.4485625,72.00932337)(315.43108631,71.58784235)(314.68100309,70.83770643)
\curveto(313.93091854,70.08757184)(313.50946638,69.07002596)(313.50946638,68.00917447)
\curveto(313.50946638,66.94832298)(313.93091854,65.9307771)(314.68100309,65.18064251)
\curveto(315.43108631,64.43050659)(316.4485625,64.00902557)(317.50934134,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,344.22308983)
\curveto(199.6501927,344.22308983)(200.66766889,344.64457085)(201.41775211,345.39470678)
\curveto(202.16783666,346.14484137)(202.58928882,347.16238724)(202.58928882,348.22323873)
\curveto(202.58928882,349.28409022)(202.16783666,350.3016361)(201.41775211,351.05177069)
\curveto(200.66766889,351.80190661)(199.6501927,352.22338763)(198.58941386,352.22338763)
\curveto(197.52863502,352.22338763)(196.51115883,351.80190661)(195.76107561,351.05177069)
\curveto(195.01099106,350.3016361)(194.5895389,349.28409022)(194.5895389,348.22323873)
\curveto(194.5895389,347.16238724)(195.01099106,346.14484137)(195.76107561,345.39470678)
\curveto(196.51115883,344.64457085)(197.52863502,344.22308983)(198.58941386,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,344.22308983)
\curveto(199.6501927,344.22308983)(200.66766889,344.64457085)(201.41775211,345.39470678)
\curveto(202.16783666,346.14484137)(202.58928882,347.16238724)(202.58928882,348.22323873)
\curveto(202.58928882,349.28409022)(202.16783666,350.3016361)(201.41775211,351.05177069)
\curveto(200.66766889,351.80190661)(199.6501927,352.22338763)(198.58941386,352.22338763)
\curveto(197.52863502,352.22338763)(196.51115883,351.80190661)(195.76107561,351.05177069)
\curveto(195.01099106,350.3016361)(194.5895389,349.28409022)(194.5895389,348.22323873)
\curveto(194.5895389,347.16238724)(195.01099106,346.14484137)(195.76107561,345.39470678)
\curveto(196.51115883,344.64457085)(197.52863502,344.22308983)(198.58941386,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,220.40756786)
\curveto(144.26282503,220.40756786)(145.28030122,220.82904888)(146.03038444,221.5791848)
\curveto(146.78046899,222.32931939)(147.20192115,223.34686527)(147.20192115,224.40771676)
\curveto(147.20192115,225.46856825)(146.78046899,226.48611413)(146.03038444,227.23624872)
\curveto(145.28030122,227.98638464)(144.26282503,228.40786566)(143.20204619,228.40786566)
\curveto(142.14126735,228.40786566)(141.12379116,227.98638464)(140.37370794,227.23624872)
\curveto(139.62362339,226.48611413)(139.20217123,225.46856825)(139.20217123,224.40771676)
\curveto(139.20217123,223.34686527)(139.62362339,222.32931939)(140.37370794,221.5791848)
\curveto(141.12379116,220.82904888)(142.14126735,220.40756786)(143.20204619,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,220.40756786)
\curveto(144.26282503,220.40756786)(145.28030122,220.82904888)(146.03038444,221.5791848)
\curveto(146.78046899,222.32931939)(147.20192115,223.34686527)(147.20192115,224.40771676)
\curveto(147.20192115,225.46856825)(146.78046899,226.48611413)(146.03038444,227.23624872)
\curveto(145.28030122,227.98638464)(144.26282503,228.40786566)(143.20204619,228.40786566)
\curveto(142.14126735,228.40786566)(141.12379116,227.98638464)(140.37370794,227.23624872)
\curveto(139.62362339,226.48611413)(139.20217123,225.46856825)(139.20217123,224.40771676)
\curveto(139.20217123,223.34686527)(139.62362339,222.32931939)(140.37370794,221.5791848)
\curveto(141.12379116,220.82904888)(142.14126735,220.40756786)(143.20204619,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,274.16957885)
\curveto(222.45675107,274.16957885)(223.47422726,274.59105987)(224.22431048,275.3411958)
\curveto(224.97439503,276.09133039)(225.39584719,277.10887626)(225.39584719,278.16972775)
\curveto(225.39584719,279.23057924)(224.97439503,280.24812512)(224.22431048,280.99825971)
\curveto(223.47422726,281.74839563)(222.45675107,282.16987665)(221.39597223,282.16987665)
\curveto(220.33519339,282.16987665)(219.3177172,281.74839563)(218.56763398,280.99825971)
\curveto(217.81754943,280.24812512)(217.39609727,279.23057924)(217.39609727,278.16972775)
\curveto(217.39609727,277.10887626)(217.81754943,276.09133039)(218.56763398,275.3411958)
\curveto(219.3177172,274.59105987)(220.33519339,274.16957885)(221.39597223,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,274.16957885)
\curveto(222.45675107,274.16957885)(223.47422726,274.59105987)(224.22431048,275.3411958)
\curveto(224.97439503,276.09133039)(225.39584719,277.10887626)(225.39584719,278.16972775)
\curveto(225.39584719,279.23057924)(224.97439503,280.24812512)(224.22431048,280.99825971)
\curveto(223.47422726,281.74839563)(222.45675107,282.16987665)(221.39597223,282.16987665)
\curveto(220.33519339,282.16987665)(219.3177172,281.74839563)(218.56763398,280.99825971)
\curveto(217.81754943,280.24812512)(217.39609727,279.23057924)(217.39609727,278.16972775)
\curveto(217.39609727,277.10887626)(217.81754943,276.09133039)(218.56763398,275.3411958)
\curveto(219.3177172,274.59105987)(220.33519339,274.16957885)(221.39597223,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,223.66586786)
\curveto(147.52090189,223.66586786)(148.53837808,224.08734888)(149.2884613,224.8374848)
\curveto(150.03854585,225.58761939)(150.45999801,226.60516527)(150.45999801,227.66601676)
\curveto(150.45999801,228.72686825)(150.03854585,229.74441412)(149.2884613,230.49454871)
\curveto(148.53837808,231.24468464)(147.52090189,231.66616566)(146.46012305,231.66616566)
\curveto(145.39934421,231.66616566)(144.38186802,231.24468464)(143.6317848,230.49454871)
\curveto(142.88170025,229.74441412)(142.46024809,228.72686825)(142.46024809,227.66601676)
\curveto(142.46024809,226.60516527)(142.88170025,225.58761939)(143.6317848,224.8374848)
\curveto(144.38186802,224.08734888)(145.39934421,223.66586786)(146.46012305,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,223.66586786)
\curveto(147.52090189,223.66586786)(148.53837808,224.08734888)(149.2884613,224.8374848)
\curveto(150.03854585,225.58761939)(150.45999801,226.60516527)(150.45999801,227.66601676)
\curveto(150.45999801,228.72686825)(150.03854585,229.74441412)(149.2884613,230.49454871)
\curveto(148.53837808,231.24468464)(147.52090189,231.66616566)(146.46012305,231.66616566)
\curveto(145.39934421,231.66616566)(144.38186802,231.24468464)(143.6317848,230.49454871)
\curveto(142.88170025,229.74441412)(142.46024809,228.72686825)(142.46024809,227.66601676)
\curveto(142.46024809,226.60516527)(142.88170025,225.58761939)(143.6317848,224.8374848)
\curveto(144.38186802,224.08734888)(145.39934421,223.66586786)(146.46012305,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,176.4204772)
\curveto(391.87691058,176.4204772)(392.89438678,176.84195823)(393.64446999,177.59209415)
\curveto(394.39455455,178.34222874)(394.8160067,179.35977462)(394.8160067,180.42062611)
\curveto(394.8160067,181.48147759)(394.39455455,182.49902347)(393.64446999,183.24915806)
\curveto(392.89438678,183.99929398)(391.87691058,184.42077501)(390.81613174,184.42077501)
\curveto(389.7553529,184.42077501)(388.73787671,183.99929398)(387.98779349,183.24915806)
\curveto(387.23770894,182.49902347)(386.81625678,181.48147759)(386.81625678,180.42062611)
\curveto(386.81625678,179.35977462)(387.23770894,178.34222874)(387.98779349,177.59209415)
\curveto(388.73787671,176.84195823)(389.7553529,176.4204772)(390.81613174,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,176.4204772)
\curveto(391.87691058,176.4204772)(392.89438678,176.84195823)(393.64446999,177.59209415)
\curveto(394.39455455,178.34222874)(394.8160067,179.35977462)(394.8160067,180.42062611)
\curveto(394.8160067,181.48147759)(394.39455455,182.49902347)(393.64446999,183.24915806)
\curveto(392.89438678,183.99929398)(391.87691058,184.42077501)(390.81613174,184.42077501)
\curveto(389.7553529,184.42077501)(388.73787671,183.99929398)(387.98779349,183.24915806)
\curveto(387.23770894,182.49902347)(386.81625678,181.48147759)(386.81625678,180.42062611)
\curveto(386.81625678,179.35977462)(387.23770894,178.34222874)(387.98779349,177.59209415)
\curveto(388.73787671,176.84195823)(389.7553529,176.4204772)(390.81613174,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,122.65848656)
\curveto(232.23098165,122.65848656)(233.24845784,123.07996758)(233.99854106,123.8301035)
\curveto(234.74862561,124.58023809)(235.17007777,125.59778397)(235.17007777,126.65863546)
\curveto(235.17007777,127.71948695)(234.74862561,128.73703282)(233.99854106,129.48716741)
\curveto(233.24845784,130.23730334)(232.23098165,130.65878436)(231.17020281,130.65878436)
\curveto(230.10942397,130.65878436)(229.09194778,130.23730334)(228.34186456,129.48716741)
\curveto(227.59178001,128.73703282)(227.17032785,127.71948695)(227.17032785,126.65863546)
\curveto(227.17032785,125.59778397)(227.59178001,124.58023809)(228.34186456,123.8301035)
\curveto(229.09194778,123.07996758)(230.10942397,122.65848656)(231.17020281,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,122.65848656)
\curveto(232.23098165,122.65848656)(233.24845784,123.07996758)(233.99854106,123.8301035)
\curveto(234.74862561,124.58023809)(235.17007777,125.59778397)(235.17007777,126.65863546)
\curveto(235.17007777,127.71948695)(234.74862561,128.73703282)(233.99854106,129.48716741)
\curveto(233.24845784,130.23730334)(232.23098165,130.65878436)(231.17020281,130.65878436)
\curveto(230.10942397,130.65878436)(229.09194778,130.23730334)(228.34186456,129.48716741)
\curveto(227.59178001,128.73703282)(227.17032785,127.71948695)(227.17032785,126.65863546)
\curveto(227.17032785,125.59778397)(227.59178001,124.58023809)(228.34186456,123.8301035)
\curveto(229.09194778,123.07996758)(230.10942397,122.65848656)(231.17020281,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,189.45369754)
\curveto(139.37570974,189.45369754)(140.39318593,189.87517856)(141.14326915,190.62531448)
\curveto(141.8933537,191.37544907)(142.31480586,192.39299495)(142.31480586,193.45384644)
\curveto(142.31480586,194.51469793)(141.8933537,195.53224381)(141.14326915,196.2823784)
\curveto(140.39318593,197.03251432)(139.37570974,197.45399534)(138.3149309,197.45399534)
\curveto(137.25415206,197.45399534)(136.23667587,197.03251432)(135.48659265,196.2823784)
\curveto(134.7365081,195.53224381)(134.31505594,194.51469793)(134.31505594,193.45384644)
\curveto(134.31505594,192.39299495)(134.7365081,191.37544907)(135.48659265,190.62531448)
\curveto(136.23667587,189.87517856)(137.25415206,189.45369754)(138.3149309,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,189.45369754)
\curveto(139.37570974,189.45369754)(140.39318593,189.87517856)(141.14326915,190.62531448)
\curveto(141.8933537,191.37544907)(142.31480586,192.39299495)(142.31480586,193.45384644)
\curveto(142.31480586,194.51469793)(141.8933537,195.53224381)(141.14326915,196.2823784)
\curveto(140.39318593,197.03251432)(139.37570974,197.45399534)(138.3149309,197.45399534)
\curveto(137.25415206,197.45399534)(136.23667587,197.03251432)(135.48659265,196.2823784)
\curveto(134.7365081,195.53224381)(134.31505594,194.51469793)(134.31505594,193.45384644)
\curveto(134.31505594,192.39299495)(134.7365081,191.37544907)(135.48659265,190.62531448)
\curveto(136.23667587,189.87517856)(137.25415206,189.45369754)(138.3149309,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,340.96478983)
\curveto(163.81130654,340.96478983)(164.82878273,341.38627086)(165.57886595,342.13640678)
\curveto(166.3289505,342.88654137)(166.75040266,343.90408725)(166.75040266,344.96493873)
\curveto(166.75040266,346.02579022)(166.3289505,347.0433361)(165.57886595,347.79347069)
\curveto(164.82878273,348.54360661)(163.81130654,348.96508764)(162.7505277,348.96508764)
\curveto(161.68974886,348.96508764)(160.67227267,348.54360661)(159.92218945,347.79347069)
\curveto(159.1721049,347.0433361)(158.75065274,346.02579022)(158.75065274,344.96493873)
\curveto(158.75065274,343.90408725)(159.1721049,342.88654137)(159.92218945,342.13640678)
\curveto(160.67227267,341.38627086)(161.68974886,340.96478983)(162.7505277,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,340.96478983)
\curveto(163.81130654,340.96478983)(164.82878273,341.38627086)(165.57886595,342.13640678)
\curveto(166.3289505,342.88654137)(166.75040266,343.90408725)(166.75040266,344.96493873)
\curveto(166.75040266,346.02579022)(166.3289505,347.0433361)(165.57886595,347.79347069)
\curveto(164.82878273,348.54360661)(163.81130654,348.96508764)(162.7505277,348.96508764)
\curveto(161.68974886,348.96508764)(160.67227267,348.54360661)(159.92218945,347.79347069)
\curveto(159.1721049,347.0433361)(158.75065274,346.02579022)(158.75065274,344.96493873)
\curveto(158.75065274,343.90408725)(159.1721049,342.88654137)(159.92218945,342.13640678)
\curveto(160.67227267,341.38627086)(161.68974886,340.96478983)(162.7505277,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,235.06993819)
\curveto(142.6337866,235.06993819)(143.65126279,235.49141922)(144.40134601,236.24155514)
\curveto(145.15143056,236.99168973)(145.57288272,238.0092356)(145.57288272,239.07008709)
\curveto(145.57288272,240.13093858)(145.15143056,241.14848446)(144.40134601,241.89861905)
\curveto(143.65126279,242.64875497)(142.6337866,243.07023599)(141.57300776,243.07023599)
\curveto(140.51222892,243.07023599)(139.49475273,242.64875497)(138.74466951,241.89861905)
\curveto(137.99458496,241.14848446)(137.5731328,240.13093858)(137.5731328,239.07008709)
\curveto(137.5731328,238.0092356)(137.99458496,236.99168973)(138.74466951,236.24155514)
\curveto(139.49475273,235.49141922)(140.51222892,235.06993819)(141.57300776,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,235.06993819)
\curveto(142.6337866,235.06993819)(143.65126279,235.49141922)(144.40134601,236.24155514)
\curveto(145.15143056,236.99168973)(145.57288272,238.0092356)(145.57288272,239.07008709)
\curveto(145.57288272,240.13093858)(145.15143056,241.14848446)(144.40134601,241.89861905)
\curveto(143.65126279,242.64875497)(142.6337866,243.07023599)(141.57300776,243.07023599)
\curveto(140.51222892,243.07023599)(139.49475273,242.64875497)(138.74466951,241.89861905)
\curveto(137.99458496,241.14848446)(137.5731328,240.13093858)(137.5731328,239.07008709)
\curveto(137.5731328,238.0092356)(137.99458496,236.99168973)(138.74466951,236.24155514)
\curveto(139.49475273,235.49141922)(140.51222892,235.06993819)(141.57300776,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,352.36885)
\curveto(106.79490044,352.36885)(107.81237663,352.79033102)(108.56245985,353.54046694)
\curveto(109.31254441,354.29060153)(109.73399656,355.30814741)(109.73399656,356.3689989)
\curveto(109.73399656,357.42985039)(109.31254441,358.44739626)(108.56245985,359.19753085)
\curveto(107.81237663,359.94766678)(106.79490044,360.3691478)(105.7341216,360.3691478)
\curveto(104.67334276,360.3691478)(103.65586657,359.94766678)(102.90578335,359.19753085)
\curveto(102.1556988,358.44739626)(101.73424664,357.42985039)(101.73424664,356.3689989)
\curveto(101.73424664,355.30814741)(102.1556988,354.29060153)(102.90578335,353.54046694)
\curveto(103.65586657,352.79033102)(104.67334276,352.36885)(105.7341216,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,352.36885)
\curveto(106.79490044,352.36885)(107.81237663,352.79033102)(108.56245985,353.54046694)
\curveto(109.31254441,354.29060153)(109.73399656,355.30814741)(109.73399656,356.3689989)
\curveto(109.73399656,357.42985039)(109.31254441,358.44739626)(108.56245985,359.19753085)
\curveto(107.81237663,359.94766678)(106.79490044,360.3691478)(105.7341216,360.3691478)
\curveto(104.67334276,360.3691478)(103.65586657,359.94766678)(102.90578335,359.19753085)
\curveto(102.1556988,358.44739626)(101.73424664,357.42985039)(101.73424664,356.3689989)
\curveto(101.73424664,355.30814741)(102.1556988,354.29060153)(102.90578335,353.54046694)
\curveto(103.65586657,352.79033102)(104.67334276,352.36885)(105.7341216,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,236.69908819)
\curveto(85.6173805,236.69908819)(86.6348567,237.12056921)(87.38493991,237.87070514)
\curveto(88.13502447,238.62083973)(88.55647662,239.6383856)(88.55647662,240.69923709)
\curveto(88.55647662,241.76008858)(88.13502447,242.77763446)(87.38493991,243.52776905)
\curveto(86.6348567,244.27790497)(85.6173805,244.69938599)(84.55660166,244.69938599)
\curveto(83.49582282,244.69938599)(82.47834663,244.27790497)(81.72826341,243.52776905)
\curveto(80.97817886,242.77763446)(80.5567267,241.76008858)(80.5567267,240.69923709)
\curveto(80.5567267,239.6383856)(80.97817886,238.62083973)(81.72826341,237.87070514)
\curveto(82.47834663,237.12056921)(83.49582282,236.69908819)(84.55660166,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,236.69908819)
\curveto(85.6173805,236.69908819)(86.6348567,237.12056921)(87.38493991,237.87070514)
\curveto(88.13502447,238.62083973)(88.55647662,239.6383856)(88.55647662,240.69923709)
\curveto(88.55647662,241.76008858)(88.13502447,242.77763446)(87.38493991,243.52776905)
\curveto(86.6348567,244.27790497)(85.6173805,244.69938599)(84.55660166,244.69938599)
\curveto(83.49582282,244.69938599)(82.47834663,244.27790497)(81.72826341,243.52776905)
\curveto(80.97817886,242.77763446)(80.5567267,241.76008858)(80.5567267,240.69923709)
\curveto(80.5567267,239.6383856)(80.97817886,238.62083973)(81.72826341,237.87070514)
\curveto(82.47834663,237.12056921)(83.49582282,236.69908819)(84.55660166,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,308.38176952)
\curveto(158.92419125,308.38176952)(159.94166744,308.80325054)(160.69175066,309.55338646)
\curveto(161.44183521,310.30352105)(161.86328737,311.32106693)(161.86328737,312.38191842)
\curveto(161.86328737,313.4427699)(161.44183521,314.46031578)(160.69175066,315.21045037)
\curveto(159.94166744,315.96058629)(158.92419125,316.38206732)(157.86341241,316.38206732)
\curveto(156.80263357,316.38206732)(155.78515738,315.96058629)(155.03507416,315.21045037)
\curveto(154.28498961,314.46031578)(153.86353745,313.4427699)(153.86353745,312.38191842)
\curveto(153.86353745,311.32106693)(154.28498961,310.30352105)(155.03507416,309.55338646)
\curveto(155.78515738,308.80325054)(156.80263357,308.38176952)(157.86341241,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,308.38176952)
\curveto(158.92419125,308.38176952)(159.94166744,308.80325054)(160.69175066,309.55338646)
\curveto(161.44183521,310.30352105)(161.86328737,311.32106693)(161.86328737,312.38191842)
\curveto(161.86328737,313.4427699)(161.44183521,314.46031578)(160.69175066,315.21045037)
\curveto(159.94166744,315.96058629)(158.92419125,316.38206732)(157.86341241,316.38206732)
\curveto(156.80263357,316.38206732)(155.78515738,315.96058629)(155.03507416,315.21045037)
\curveto(154.28498961,314.46031578)(153.86353745,313.4427699)(153.86353745,312.38191842)
\curveto(153.86353745,311.32106693)(154.28498961,310.30352105)(155.03507416,309.55338646)
\curveto(155.78515738,308.80325054)(156.80263357,308.38176952)(157.86341241,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,311.64005934)
\curveto(235.48905851,311.64005934)(236.5065347,312.06154036)(237.25661792,312.81167628)
\curveto(238.00670247,313.56181087)(238.42815463,314.57935675)(238.42815463,315.64020824)
\curveto(238.42815463,316.70105973)(238.00670247,317.71860561)(237.25661792,318.4687402)
\curveto(236.5065347,319.21887612)(235.48905851,319.64035714)(234.42827967,319.64035714)
\curveto(233.36750083,319.64035714)(232.35002464,319.21887612)(231.59994142,318.4687402)
\curveto(230.84985687,317.71860561)(230.42840471,316.70105973)(230.42840471,315.64020824)
\curveto(230.42840471,314.57935675)(230.84985687,313.56181087)(231.59994142,312.81167628)
\curveto(232.35002464,312.06154036)(233.36750083,311.64005934)(234.42827967,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,311.64005934)
\curveto(235.48905851,311.64005934)(236.5065347,312.06154036)(237.25661792,312.81167628)
\curveto(238.00670247,313.56181087)(238.42815463,314.57935675)(238.42815463,315.64020824)
\curveto(238.42815463,316.70105973)(238.00670247,317.71860561)(237.25661792,318.4687402)
\curveto(236.5065347,319.21887612)(235.48905851,319.64035714)(234.42827967,319.64035714)
\curveto(233.36750083,319.64035714)(232.35002464,319.21887612)(231.59994142,318.4687402)
\curveto(230.84985687,317.71860561)(230.42840471,316.70105973)(230.42840471,315.64020824)
\curveto(230.42840471,314.57935675)(230.84985687,313.56181087)(231.59994142,312.81167628)
\curveto(232.35002464,312.06154036)(233.36750083,311.64005934)(234.42827967,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,174.79132721)
\curveto(87.24642911,174.79132721)(88.2639053,175.21280823)(89.01398852,175.96294415)
\curveto(89.76407307,176.71307874)(90.18552523,177.73062462)(90.18552523,178.79147611)
\curveto(90.18552523,179.8523276)(89.76407307,180.86987347)(89.01398852,181.62000806)
\curveto(88.2639053,182.37014399)(87.24642911,182.79162501)(86.18565027,182.79162501)
\curveto(85.12487143,182.79162501)(84.10739523,182.37014399)(83.35731202,181.62000806)
\curveto(82.60722746,180.86987347)(82.18577531,179.8523276)(82.18577531,178.79147611)
\curveto(82.18577531,177.73062462)(82.60722746,176.71307874)(83.35731202,175.96294415)
\curveto(84.10739523,175.21280823)(85.12487143,174.79132721)(86.18565027,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,174.79132721)
\curveto(87.24642911,174.79132721)(88.2639053,175.21280823)(89.01398852,175.96294415)
\curveto(89.76407307,176.71307874)(90.18552523,177.73062462)(90.18552523,178.79147611)
\curveto(90.18552523,179.8523276)(89.76407307,180.86987347)(89.01398852,181.62000806)
\curveto(88.2639053,182.37014399)(87.24642911,182.79162501)(86.18565027,182.79162501)
\curveto(85.12487143,182.79162501)(84.10739523,182.37014399)(83.35731202,181.62000806)
\curveto(82.60722746,180.86987347)(82.18577531,179.8523276)(82.18577531,178.79147611)
\curveto(82.18577531,177.73062462)(82.60722746,176.71307874)(83.35731202,175.96294415)
\curveto(84.10739523,175.21280823)(85.12487143,174.79132721)(86.18565027,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,269.28212886)
\curveto(222.45675107,269.28212886)(223.47422726,269.70360988)(224.22431048,270.4537458)
\curveto(224.97439503,271.20388039)(225.39584719,272.22142627)(225.39584719,273.28227776)
\curveto(225.39584719,274.34312925)(224.97439503,275.36067512)(224.22431048,276.11080971)
\curveto(223.47422726,276.86094564)(222.45675107,277.28242666)(221.39597223,277.28242666)
\curveto(220.33519339,277.28242666)(219.3177172,276.86094564)(218.56763398,276.11080971)
\curveto(217.81754943,275.36067512)(217.39609727,274.34312925)(217.39609727,273.28227776)
\curveto(217.39609727,272.22142627)(217.81754943,271.20388039)(218.56763398,270.4537458)
\curveto(219.3177172,269.70360988)(220.33519339,269.28212886)(221.39597223,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,269.28212886)
\curveto(222.45675107,269.28212886)(223.47422726,269.70360988)(224.22431048,270.4537458)
\curveto(224.97439503,271.20388039)(225.39584719,272.22142627)(225.39584719,273.28227776)
\curveto(225.39584719,274.34312925)(224.97439503,275.36067512)(224.22431048,276.11080971)
\curveto(223.47422726,276.86094564)(222.45675107,277.28242666)(221.39597223,277.28242666)
\curveto(220.33519339,277.28242666)(219.3177172,276.86094564)(218.56763398,276.11080971)
\curveto(217.81754943,275.36067512)(217.39609727,274.34312925)(217.39609727,273.28227776)
\curveto(217.39609727,272.22142627)(217.81754943,271.20388039)(218.56763398,270.4537458)
\curveto(219.3177172,269.70360988)(220.33519339,269.28212886)(221.39597223,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,153.61235688)
\curveto(129.60145881,153.61235688)(130.618935,154.0338379)(131.36901822,154.78397382)
\curveto(132.11910278,155.53410841)(132.54055493,156.55165429)(132.54055493,157.61250578)
\curveto(132.54055493,158.67335727)(132.11910278,159.69090314)(131.36901822,160.44103773)
\curveto(130.618935,161.19117366)(129.60145881,161.61265468)(128.54067997,161.61265468)
\curveto(127.47990113,161.61265468)(126.46242494,161.19117366)(125.71234172,160.44103773)
\curveto(124.96225717,159.69090314)(124.54080501,158.67335727)(124.54080501,157.61250578)
\curveto(124.54080501,156.55165429)(124.96225717,155.53410841)(125.71234172,154.78397382)
\curveto(126.46242494,154.0338379)(127.47990113,153.61235688)(128.54067997,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,153.61235688)
\curveto(129.60145881,153.61235688)(130.618935,154.0338379)(131.36901822,154.78397382)
\curveto(132.11910278,155.53410841)(132.54055493,156.55165429)(132.54055493,157.61250578)
\curveto(132.54055493,158.67335727)(132.11910278,159.69090314)(131.36901822,160.44103773)
\curveto(130.618935,161.19117366)(129.60145881,161.61265468)(128.54067997,161.61265468)
\curveto(127.47990113,161.61265468)(126.46242494,161.19117366)(125.71234172,160.44103773)
\curveto(124.96225717,159.69090314)(124.54080501,158.67335727)(124.54080501,157.61250578)
\curveto(124.54080501,156.55165429)(124.96225717,155.53410841)(125.71234172,154.78397382)
\curveto(126.46242494,154.0338379)(127.47990113,153.61235688)(128.54067997,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,248.10315853)
\curveto(395.13498744,248.10315853)(396.15246364,248.52463955)(396.90254685,249.27477547)
\curveto(397.65263141,250.02491006)(398.07408356,251.04245594)(398.07408356,252.10330743)
\curveto(398.07408356,253.16415892)(397.65263141,254.18170479)(396.90254685,254.93183938)
\curveto(396.15246364,255.68197531)(395.13498744,256.10345633)(394.0742086,256.10345633)
\curveto(393.01342976,256.10345633)(391.99595357,255.68197531)(391.24587035,254.93183938)
\curveto(390.4957858,254.18170479)(390.07433364,253.16415892)(390.07433364,252.10330743)
\curveto(390.07433364,251.04245594)(390.4957858,250.02491006)(391.24587035,249.27477547)
\curveto(391.99595357,248.52463955)(393.01342976,248.10315853)(394.0742086,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,248.10315853)
\curveto(395.13498744,248.10315853)(396.15246364,248.52463955)(396.90254685,249.27477547)
\curveto(397.65263141,250.02491006)(398.07408356,251.04245594)(398.07408356,252.10330743)
\curveto(398.07408356,253.16415892)(397.65263141,254.18170479)(396.90254685,254.93183938)
\curveto(396.15246364,255.68197531)(395.13498744,256.10345633)(394.0742086,256.10345633)
\curveto(393.01342976,256.10345633)(391.99595357,255.68197531)(391.24587035,254.93183938)
\curveto(390.4957858,254.18170479)(390.07433364,253.16415892)(390.07433364,252.10330743)
\curveto(390.07433364,251.04245594)(390.4957858,250.02491006)(391.24587035,249.27477547)
\curveto(391.99595357,248.52463955)(393.01342976,248.10315853)(394.0742086,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,59.12155523)
\curveto(331.60242762,59.12155523)(332.61990382,59.54303625)(333.36998704,60.29317217)
\curveto(334.12007159,61.04330676)(334.54152375,62.06085264)(334.54152375,63.12170413)
\curveto(334.54152375,64.18255562)(334.12007159,65.20010149)(333.36998704,65.95023608)
\curveto(332.61990382,66.70037201)(331.60242762,67.12185303)(330.54164879,67.12185303)
\curveto(329.48086995,67.12185303)(328.46339375,66.70037201)(327.71331054,65.95023608)
\curveto(326.96322598,65.20010149)(326.54177382,64.18255562)(326.54177382,63.12170413)
\curveto(326.54177382,62.06085264)(326.96322598,61.04330676)(327.71331054,60.29317217)
\curveto(328.46339375,59.54303625)(329.48086995,59.12155523)(330.54164879,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,59.12155523)
\curveto(331.60242762,59.12155523)(332.61990382,59.54303625)(333.36998704,60.29317217)
\curveto(334.12007159,61.04330676)(334.54152375,62.06085264)(334.54152375,63.12170413)
\curveto(334.54152375,64.18255562)(334.12007159,65.20010149)(333.36998704,65.95023608)
\curveto(332.61990382,66.70037201)(331.60242762,67.12185303)(330.54164879,67.12185303)
\curveto(329.48086995,67.12185303)(328.46339375,66.70037201)(327.71331054,65.95023608)
\curveto(326.96322598,65.20010149)(326.54177382,64.18255562)(326.54177382,63.12170413)
\curveto(326.54177382,62.06085264)(326.96322598,61.04330676)(327.71331054,60.29317217)
\curveto(328.46339375,59.54303625)(329.48086995,59.12155523)(330.54164879,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,125.91678656)
\curveto(256.66657845,125.91678656)(257.68405464,126.33826758)(258.43413786,127.0884035)
\curveto(259.18422241,127.83853809)(259.60567457,128.85608397)(259.60567457,129.91693546)
\curveto(259.60567457,130.97778694)(259.18422241,131.99533282)(258.43413786,132.74546741)
\curveto(257.68405464,133.49560333)(256.66657845,133.91708436)(255.60579961,133.91708436)
\curveto(254.54502077,133.91708436)(253.52754458,133.49560333)(252.77746136,132.74546741)
\curveto(252.02737681,131.99533282)(251.60592465,130.97778694)(251.60592465,129.91693546)
\curveto(251.60592465,128.85608397)(252.02737681,127.83853809)(252.77746136,127.0884035)
\curveto(253.52754458,126.33826758)(254.54502077,125.91678656)(255.60579961,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,125.91678656)
\curveto(256.66657845,125.91678656)(257.68405464,126.33826758)(258.43413786,127.0884035)
\curveto(259.18422241,127.83853809)(259.60567457,128.85608397)(259.60567457,129.91693546)
\curveto(259.60567457,130.97778694)(259.18422241,131.99533282)(258.43413786,132.74546741)
\curveto(257.68405464,133.49560333)(256.66657845,133.91708436)(255.60579961,133.91708436)
\curveto(254.54502077,133.91708436)(253.52754458,133.49560333)(252.77746136,132.74546741)
\curveto(252.02737681,131.99533282)(251.60592465,130.97778694)(251.60592465,129.91693546)
\curveto(251.60592465,128.85608397)(252.02737681,127.83853809)(252.77746136,127.0884035)
\curveto(253.52754458,126.33826758)(254.54502077,125.91678656)(255.60579961,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,204.11606787)
\curveto(331.60242762,204.11606787)(332.61990382,204.5375489)(333.36998704,205.28768482)
\curveto(334.12007159,206.03781941)(334.54152375,207.05536528)(334.54152375,208.11621677)
\curveto(334.54152375,209.17706826)(334.12007159,210.19461414)(333.36998704,210.94474873)
\curveto(332.61990382,211.69488465)(331.60242762,212.11636567)(330.54164879,212.11636567)
\curveto(329.48086995,212.11636567)(328.46339375,211.69488465)(327.71331054,210.94474873)
\curveto(326.96322598,210.19461414)(326.54177382,209.17706826)(326.54177382,208.11621677)
\curveto(326.54177382,207.05536528)(326.96322598,206.03781941)(327.71331054,205.28768482)
\curveto(328.46339375,204.5375489)(329.48086995,204.11606787)(330.54164879,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,204.11606787)
\curveto(331.60242762,204.11606787)(332.61990382,204.5375489)(333.36998704,205.28768482)
\curveto(334.12007159,206.03781941)(334.54152375,207.05536528)(334.54152375,208.11621677)
\curveto(334.54152375,209.17706826)(334.12007159,210.19461414)(333.36998704,210.94474873)
\curveto(332.61990382,211.69488465)(331.60242762,212.11636567)(330.54164879,212.11636567)
\curveto(329.48086995,212.11636567)(328.46339375,211.69488465)(327.71331054,210.94474873)
\curveto(326.96322598,210.19461414)(326.54177382,209.17706826)(326.54177382,208.11621677)
\curveto(326.54177382,207.05536528)(326.96322598,206.03781941)(327.71331054,205.28768482)
\curveto(328.46339375,204.5375489)(329.48086995,204.11606787)(330.54164879,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,352.36885)
\curveto(171.95649869,352.36885)(172.97397488,352.79033102)(173.7240581,353.54046694)
\curveto(174.47414265,354.29060153)(174.89559481,355.30814741)(174.89559481,356.3689989)
\curveto(174.89559481,357.42985039)(174.47414265,358.44739626)(173.7240581,359.19753085)
\curveto(172.97397488,359.94766678)(171.95649869,360.3691478)(170.89571985,360.3691478)
\curveto(169.83494101,360.3691478)(168.81746482,359.94766678)(168.0673816,359.19753085)
\curveto(167.31729705,358.44739626)(166.89584489,357.42985039)(166.89584489,356.3689989)
\curveto(166.89584489,355.30814741)(167.31729705,354.29060153)(168.0673816,353.54046694)
\curveto(168.81746482,352.79033102)(169.83494101,352.36885)(170.89571985,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,352.36885)
\curveto(171.95649869,352.36885)(172.97397488,352.79033102)(173.7240581,353.54046694)
\curveto(174.47414265,354.29060153)(174.89559481,355.30814741)(174.89559481,356.3689989)
\curveto(174.89559481,357.42985039)(174.47414265,358.44739626)(173.7240581,359.19753085)
\curveto(172.97397488,359.94766678)(171.95649869,360.3691478)(170.89571985,360.3691478)
\curveto(169.83494101,360.3691478)(168.81746482,359.94766678)(168.0673816,359.19753085)
\curveto(167.31729705,358.44739626)(166.89584489,357.42985039)(166.89584489,356.3689989)
\curveto(166.89584489,355.30814741)(167.31729705,354.29060153)(168.0673816,353.54046694)
\curveto(168.81746482,352.79033102)(169.83494101,352.36885)(170.89571985,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,64.00902557)
\curveto(390.24785181,64.00902557)(391.265328,64.43050659)(392.01541122,65.18064251)
\curveto(392.76549577,65.9307771)(393.18694793,66.94832298)(393.18694793,68.00917447)
\curveto(393.18694793,69.07002596)(392.76549577,70.08757184)(392.01541122,70.83770643)
\curveto(391.265328,71.58784235)(390.24785181,72.00932337)(389.18707297,72.00932337)
\curveto(388.12629413,72.00932337)(387.10881794,71.58784235)(386.35873472,70.83770643)
\curveto(385.60865017,70.08757184)(385.18719801,69.07002596)(385.18719801,68.00917447)
\curveto(385.18719801,66.94832298)(385.60865017,65.9307771)(386.35873472,65.18064251)
\curveto(387.10881794,64.43050659)(388.12629413,64.00902557)(389.18707297,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,64.00902557)
\curveto(390.24785181,64.00902557)(391.265328,64.43050659)(392.01541122,65.18064251)
\curveto(392.76549577,65.9307771)(393.18694793,66.94832298)(393.18694793,68.00917447)
\curveto(393.18694793,69.07002596)(392.76549577,70.08757184)(392.01541122,70.83770643)
\curveto(391.265328,71.58784235)(390.24785181,72.00932337)(389.18707297,72.00932337)
\curveto(388.12629413,72.00932337)(387.10881794,71.58784235)(386.35873472,70.83770643)
\curveto(385.60865017,70.08757184)(385.18719801,69.07002596)(385.18719801,68.00917447)
\curveto(385.18719801,66.94832298)(385.60865017,65.9307771)(386.35873472,65.18064251)
\curveto(387.10881794,64.43050659)(388.12629413,64.00902557)(389.18707297,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,112.88356622)
\curveto(191.5049802,112.88356622)(192.52245639,113.30504724)(193.27253961,114.05518317)
\curveto(194.02262416,114.80531776)(194.44407632,115.82286363)(194.44407632,116.88371512)
\curveto(194.44407632,117.94456661)(194.02262416,118.96211249)(193.27253961,119.71224708)
\curveto(192.52245639,120.462383)(191.5049802,120.88386402)(190.44420136,120.88386402)
\curveto(189.38342252,120.88386402)(188.36594633,120.462383)(187.61586311,119.71224708)
\curveto(186.86577856,118.96211249)(186.4443264,117.94456661)(186.4443264,116.88371512)
\curveto(186.4443264,115.82286363)(186.86577856,114.80531776)(187.61586311,114.05518317)
\curveto(188.36594633,113.30504724)(189.38342252,112.88356622)(190.44420136,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,112.88356622)
\curveto(191.5049802,112.88356622)(192.52245639,113.30504724)(193.27253961,114.05518317)
\curveto(194.02262416,114.80531776)(194.44407632,115.82286363)(194.44407632,116.88371512)
\curveto(194.44407632,117.94456661)(194.02262416,118.96211249)(193.27253961,119.71224708)
\curveto(192.52245639,120.462383)(191.5049802,120.88386402)(190.44420136,120.88386402)
\curveto(189.38342252,120.88386402)(188.36594633,120.462383)(187.61586311,119.71224708)
\curveto(186.86577856,118.96211249)(186.4443264,117.94456661)(186.4443264,116.88371512)
\curveto(186.4443264,115.82286363)(186.86577856,114.80531776)(187.61586311,114.05518317)
\curveto(188.36594633,113.30504724)(189.38342252,112.88356622)(190.44420136,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,360.51461016)
\curveto(315.31200263,360.51461016)(316.32947882,360.93609119)(317.07956204,361.68622711)
\curveto(317.8296466,362.4363617)(318.25109875,363.45390758)(318.25109875,364.51475906)
\curveto(318.25109875,365.57561055)(317.8296466,366.59315643)(317.07956204,367.34329102)
\curveto(316.32947882,368.09342694)(315.31200263,368.51490796)(314.25122379,368.51490796)
\curveto(313.19044495,368.51490796)(312.17296876,368.09342694)(311.42288554,367.34329102)
\curveto(310.67280099,366.59315643)(310.25134883,365.57561055)(310.25134883,364.51475906)
\curveto(310.25134883,363.45390758)(310.67280099,362.4363617)(311.42288554,361.68622711)
\curveto(312.17296876,360.93609119)(313.19044495,360.51461016)(314.25122379,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,360.51461016)
\curveto(315.31200263,360.51461016)(316.32947882,360.93609119)(317.07956204,361.68622711)
\curveto(317.8296466,362.4363617)(318.25109875,363.45390758)(318.25109875,364.51475906)
\curveto(318.25109875,365.57561055)(317.8296466,366.59315643)(317.07956204,367.34329102)
\curveto(316.32947882,368.09342694)(315.31200263,368.51490796)(314.25122379,368.51490796)
\curveto(313.19044495,368.51490796)(312.17296876,368.09342694)(311.42288554,367.34329102)
\curveto(310.67280099,366.59315643)(310.25134883,365.57561055)(310.25134883,364.51475906)
\curveto(310.25134883,363.45390758)(310.67280099,362.4363617)(311.42288554,361.68622711)
\curveto(312.17296876,360.93609119)(313.19044495,360.51461016)(314.25122379,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,96.59206623)
\curveto(196.39209549,96.59206623)(197.40957168,97.01354726)(198.1596549,97.76368318)
\curveto(198.90973945,98.51381777)(199.33119161,99.53136365)(199.33119161,100.59221513)
\curveto(199.33119161,101.65306662)(198.90973945,102.6706125)(198.1596549,103.42074709)
\curveto(197.40957168,104.17088301)(196.39209549,104.59236404)(195.33131665,104.59236404)
\curveto(194.27053781,104.59236404)(193.25306162,104.17088301)(192.5029784,103.42074709)
\curveto(191.75289385,102.6706125)(191.33144169,101.65306662)(191.33144169,100.59221513)
\curveto(191.33144169,99.53136365)(191.75289385,98.51381777)(192.5029784,97.76368318)
\curveto(193.25306162,97.01354726)(194.27053781,96.59206623)(195.33131665,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,96.59206623)
\curveto(196.39209549,96.59206623)(197.40957168,97.01354726)(198.1596549,97.76368318)
\curveto(198.90973945,98.51381777)(199.33119161,99.53136365)(199.33119161,100.59221513)
\curveto(199.33119161,101.65306662)(198.90973945,102.6706125)(198.1596549,103.42074709)
\curveto(197.40957168,104.17088301)(196.39209549,104.59236404)(195.33131665,104.59236404)
\curveto(194.27053781,104.59236404)(193.25306162,104.17088301)(192.5029784,103.42074709)
\curveto(191.75289385,102.6706125)(191.33144169,101.65306662)(191.33144169,100.59221513)
\curveto(191.33144169,99.53136365)(191.75289385,98.51381777)(192.5029784,97.76368318)
\curveto(193.25306162,97.01354726)(194.27053781,96.59206623)(195.33131665,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,270.91127885)
\curveto(277.84409839,270.91127885)(278.86157458,271.33275988)(279.6116578,272.0828958)
\curveto(280.36174235,272.83303039)(280.78319451,273.85057627)(280.78319451,274.91142776)
\curveto(280.78319451,275.97227924)(280.36174235,276.98982512)(279.6116578,277.73995971)
\curveto(278.86157458,278.49009563)(277.84409839,278.91157666)(276.78331955,278.91157666)
\curveto(275.72254071,278.91157666)(274.70506452,278.49009563)(273.9549813,277.73995971)
\curveto(273.20489675,276.98982512)(272.78344459,275.97227924)(272.78344459,274.91142776)
\curveto(272.78344459,273.85057627)(273.20489675,272.83303039)(273.9549813,272.0828958)
\curveto(274.70506452,271.33275988)(275.72254071,270.91127885)(276.78331955,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,270.91127885)
\curveto(277.84409839,270.91127885)(278.86157458,271.33275988)(279.6116578,272.0828958)
\curveto(280.36174235,272.83303039)(280.78319451,273.85057627)(280.78319451,274.91142776)
\curveto(280.78319451,275.97227924)(280.36174235,276.98982512)(279.6116578,277.73995971)
\curveto(278.86157458,278.49009563)(277.84409839,278.91157666)(276.78331955,278.91157666)
\curveto(275.72254071,278.91157666)(274.70506452,278.49009563)(273.9549813,277.73995971)
\curveto(273.20489675,276.98982512)(272.78344459,275.97227924)(272.78344459,274.91142776)
\curveto(272.78344459,273.85057627)(273.20489675,272.83303039)(273.9549813,272.0828958)
\curveto(274.70506452,271.33275988)(275.72254071,270.91127885)(276.78331955,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,266.02380851)
\curveto(152.40801718,266.02380851)(153.42549337,266.44528954)(154.17557659,267.19542546)
\curveto(154.92566114,267.94556005)(155.3471133,268.96310592)(155.3471133,270.02395741)
\curveto(155.3471133,271.0848089)(154.92566114,272.10235478)(154.17557659,272.85248937)
\curveto(153.42549337,273.60262529)(152.40801718,274.02410631)(151.34723834,274.02410631)
\curveto(150.2864595,274.02410631)(149.26898331,273.60262529)(148.51890009,272.85248937)
\curveto(147.76881554,272.10235478)(147.34736338,271.0848089)(147.34736338,270.02395741)
\curveto(147.34736338,268.96310592)(147.76881554,267.94556005)(148.51890009,267.19542546)
\curveto(149.26898331,266.44528954)(150.2864595,266.02380851)(151.34723834,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,266.02380851)
\curveto(152.40801718,266.02380851)(153.42549337,266.44528954)(154.17557659,267.19542546)
\curveto(154.92566114,267.94556005)(155.3471133,268.96310592)(155.3471133,270.02395741)
\curveto(155.3471133,271.0848089)(154.92566114,272.10235478)(154.17557659,272.85248937)
\curveto(153.42549337,273.60262529)(152.40801718,274.02410631)(151.34723834,274.02410631)
\curveto(150.2864595,274.02410631)(149.26898331,273.60262529)(148.51890009,272.85248937)
\curveto(147.76881554,272.10235478)(147.34736338,271.0848089)(147.34736338,270.02395741)
\curveto(147.34736338,268.96310592)(147.76881554,267.94556005)(148.51890009,267.19542546)
\curveto(149.26898331,266.44528954)(150.2864595,266.02380851)(151.34723834,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,191.08284754)
\curveto(158.92419125,191.08284754)(159.94166744,191.50432856)(160.69175066,192.25446448)
\curveto(161.44183521,193.00459907)(161.86328737,194.02214495)(161.86328737,195.08299644)
\curveto(161.86328737,196.14384793)(161.44183521,197.1613938)(160.69175066,197.91152839)
\curveto(159.94166744,198.66166432)(158.92419125,199.08314534)(157.86341241,199.08314534)
\curveto(156.80263357,199.08314534)(155.78515738,198.66166432)(155.03507416,197.91152839)
\curveto(154.28498961,197.1613938)(153.86353745,196.14384793)(153.86353745,195.08299644)
\curveto(153.86353745,194.02214495)(154.28498961,193.00459907)(155.03507416,192.25446448)
\curveto(155.78515738,191.50432856)(156.80263357,191.08284754)(157.86341241,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,191.08284754)
\curveto(158.92419125,191.08284754)(159.94166744,191.50432856)(160.69175066,192.25446448)
\curveto(161.44183521,193.00459907)(161.86328737,194.02214495)(161.86328737,195.08299644)
\curveto(161.86328737,196.14384793)(161.44183521,197.1613938)(160.69175066,197.91152839)
\curveto(159.94166744,198.66166432)(158.92419125,199.08314534)(157.86341241,199.08314534)
\curveto(156.80263357,199.08314534)(155.78515738,198.66166432)(155.03507416,197.91152839)
\curveto(154.28498961,197.1613938)(153.86353745,196.14384793)(153.86353745,195.08299644)
\curveto(153.86353745,194.02214495)(154.28498961,193.00459907)(155.03507416,192.25446448)
\curveto(155.78515738,191.50432856)(156.80263357,191.08284754)(157.86341241,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,248.10315853)
\curveto(193.13401863,248.10315853)(194.15149482,248.52463955)(194.90157804,249.27477547)
\curveto(195.65166259,250.02491006)(196.07311475,251.04245594)(196.07311475,252.10330743)
\curveto(196.07311475,253.16415892)(195.65166259,254.18170479)(194.90157804,254.93183938)
\curveto(194.15149482,255.68197531)(193.13401863,256.10345633)(192.07323979,256.10345633)
\curveto(191.01246095,256.10345633)(189.99498476,255.68197531)(189.24490154,254.93183938)
\curveto(188.49481699,254.18170479)(188.07336483,253.16415892)(188.07336483,252.10330743)
\curveto(188.07336483,251.04245594)(188.49481699,250.02491006)(189.24490154,249.27477547)
\curveto(189.99498476,248.52463955)(191.01246095,248.10315853)(192.07323979,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,248.10315853)
\curveto(193.13401863,248.10315853)(194.15149482,248.52463955)(194.90157804,249.27477547)
\curveto(195.65166259,250.02491006)(196.07311475,251.04245594)(196.07311475,252.10330743)
\curveto(196.07311475,253.16415892)(195.65166259,254.18170479)(194.90157804,254.93183938)
\curveto(194.15149482,255.68197531)(193.13401863,256.10345633)(192.07323979,256.10345633)
\curveto(191.01246095,256.10345633)(189.99498476,255.68197531)(189.24490154,254.93183938)
\curveto(188.49481699,254.18170479)(188.07336483,253.16415892)(188.07336483,252.10330743)
\curveto(188.07336483,251.04245594)(188.49481699,250.02491006)(189.24490154,249.27477547)
\curveto(189.99498476,248.52463955)(191.01246095,248.10315853)(192.07323979,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,161.75812722)
\curveto(136.11763288,161.75812722)(137.13510907,162.17960824)(137.88519229,162.92974416)
\curveto(138.63527684,163.67987875)(139.056729,164.69742463)(139.056729,165.75827612)
\curveto(139.056729,166.81912761)(138.63527684,167.83667348)(137.88519229,168.58680807)
\curveto(137.13510907,169.336944)(136.11763288,169.75842502)(135.05685404,169.75842502)
\curveto(133.9960752,169.75842502)(132.97859901,169.336944)(132.22851579,168.58680807)
\curveto(131.47843124,167.83667348)(131.05697908,166.81912761)(131.05697908,165.75827612)
\curveto(131.05697908,164.69742463)(131.47843124,163.67987875)(132.22851579,162.92974416)
\curveto(132.97859901,162.17960824)(133.9960752,161.75812722)(135.05685404,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,161.75812722)
\curveto(136.11763288,161.75812722)(137.13510907,162.17960824)(137.88519229,162.92974416)
\curveto(138.63527684,163.67987875)(139.056729,164.69742463)(139.056729,165.75827612)
\curveto(139.056729,166.81912761)(138.63527684,167.83667348)(137.88519229,168.58680807)
\curveto(137.13510907,169.336944)(136.11763288,169.75842502)(135.05685404,169.75842502)
\curveto(133.9960752,169.75842502)(132.97859901,169.336944)(132.22851579,168.58680807)
\curveto(131.47843124,167.83667348)(131.05697908,166.81912761)(131.05697908,165.75827612)
\curveto(131.05697908,164.69742463)(131.47843124,163.67987875)(132.22851579,162.92974416)
\curveto(132.97859901,162.17960824)(133.9960752,161.75812722)(135.05685404,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,358.88546016)
\curveto(127.97242038,358.88546016)(128.98989657,359.30694119)(129.73997979,360.05707711)
\curveto(130.49006434,360.8072117)(130.9115165,361.82475758)(130.9115165,362.88560907)
\curveto(130.9115165,363.94646055)(130.49006434,364.96400643)(129.73997979,365.71414102)
\curveto(128.98989657,366.46427694)(127.97242038,366.88575797)(126.91164154,366.88575797)
\curveto(125.8508627,366.88575797)(124.83338651,366.46427694)(124.08330329,365.71414102)
\curveto(123.33321874,364.96400643)(122.91176658,363.94646055)(122.91176658,362.88560907)
\curveto(122.91176658,361.82475758)(123.33321874,360.8072117)(124.08330329,360.05707711)
\curveto(124.83338651,359.30694119)(125.8508627,358.88546016)(126.91164154,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,358.88546016)
\curveto(127.97242038,358.88546016)(128.98989657,359.30694119)(129.73997979,360.05707711)
\curveto(130.49006434,360.8072117)(130.9115165,361.82475758)(130.9115165,362.88560907)
\curveto(130.9115165,363.94646055)(130.49006434,364.96400643)(129.73997979,365.71414102)
\curveto(128.98989657,366.46427694)(127.97242038,366.88575797)(126.91164154,366.88575797)
\curveto(125.8508627,366.88575797)(124.83338651,366.46427694)(124.08330329,365.71414102)
\curveto(123.33321874,364.96400643)(122.91176658,363.94646055)(122.91176658,362.88560907)
\curveto(122.91176658,361.82475758)(123.33321874,360.8072117)(124.08330329,360.05707711)
\curveto(124.83338651,359.30694119)(125.8508627,358.88546016)(126.91164154,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,169.90387721)
\curveto(97.02065969,169.90387721)(98.03813588,170.32535823)(98.7882191,171.07549416)
\curveto(99.53830365,171.82562874)(99.95975581,172.84317462)(99.95975581,173.90402611)
\curveto(99.95975581,174.9648776)(99.53830365,175.98242348)(98.7882191,176.73255807)
\curveto(98.03813588,177.48269399)(97.02065969,177.90417501)(95.95988085,177.90417501)
\curveto(94.89910201,177.90417501)(93.88162582,177.48269399)(93.1315426,176.73255807)
\curveto(92.38145805,175.98242348)(91.96000589,174.9648776)(91.96000589,173.90402611)
\curveto(91.96000589,172.84317462)(92.38145805,171.82562874)(93.1315426,171.07549416)
\curveto(93.88162582,170.32535823)(94.89910201,169.90387721)(95.95988085,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,169.90387721)
\curveto(97.02065969,169.90387721)(98.03813588,170.32535823)(98.7882191,171.07549416)
\curveto(99.53830365,171.82562874)(99.95975581,172.84317462)(99.95975581,173.90402611)
\curveto(99.95975581,174.9648776)(99.53830365,175.98242348)(98.7882191,176.73255807)
\curveto(98.03813588,177.48269399)(97.02065969,177.90417501)(95.95988085,177.90417501)
\curveto(94.89910201,177.90417501)(93.88162582,177.48269399)(93.1315426,176.73255807)
\curveto(92.38145805,175.98242348)(91.96000589,174.9648776)(91.96000589,173.90402611)
\curveto(91.96000589,172.84317462)(92.38145805,171.82562874)(93.1315426,171.07549416)
\curveto(93.88162582,170.32535823)(94.89910201,169.90387721)(95.95988085,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,65.63819591)
\curveto(377.21554436,65.63819591)(378.23302056,66.05967694)(378.98310378,66.80981286)
\curveto(379.73318833,67.55994745)(380.15464049,68.57749333)(380.15464049,69.63834481)
\curveto(380.15464049,70.6991963)(379.73318833,71.71674218)(378.98310378,72.46687677)
\curveto(378.23302056,73.21701269)(377.21554436,73.63849372)(376.15476553,73.63849372)
\curveto(375.09398669,73.63849372)(374.07651049,73.21701269)(373.32642727,72.46687677)
\curveto(372.57634272,71.71674218)(372.15489056,70.6991963)(372.15489056,69.63834481)
\curveto(372.15489056,68.57749333)(372.57634272,67.55994745)(373.32642727,66.80981286)
\curveto(374.07651049,66.05967694)(375.09398669,65.63819591)(376.15476553,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,65.63819591)
\curveto(377.21554436,65.63819591)(378.23302056,66.05967694)(378.98310378,66.80981286)
\curveto(379.73318833,67.55994745)(380.15464049,68.57749333)(380.15464049,69.63834481)
\curveto(380.15464049,70.6991963)(379.73318833,71.71674218)(378.98310378,72.46687677)
\curveto(378.23302056,73.21701269)(377.21554436,73.63849372)(376.15476553,73.63849372)
\curveto(375.09398669,73.63849372)(374.07651049,73.21701269)(373.32642727,72.46687677)
\curveto(372.57634272,71.71674218)(372.15489056,70.6991963)(372.15489056,69.63834481)
\curveto(372.15489056,68.57749333)(372.57634272,67.55994745)(373.32642727,66.80981286)
\curveto(374.07651049,66.05967694)(375.09398669,65.63819591)(376.15476553,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,371.91867033)
\curveto(162.18226811,371.91867033)(163.1997443,372.34015135)(163.94982752,373.09028727)
\curveto(164.69991207,373.84042186)(165.12136423,374.85796774)(165.12136423,375.91881923)
\curveto(165.12136423,376.97967072)(164.69991207,377.99721659)(163.94982752,378.74735118)
\curveto(163.1997443,379.49748711)(162.18226811,379.91896813)(161.12148927,379.91896813)
\curveto(160.06071043,379.91896813)(159.04323424,379.49748711)(158.29315102,378.74735118)
\curveto(157.54306647,377.99721659)(157.12161431,376.97967072)(157.12161431,375.91881923)
\curveto(157.12161431,374.85796774)(157.54306647,373.84042186)(158.29315102,373.09028727)
\curveto(159.04323424,372.34015135)(160.06071043,371.91867033)(161.12148927,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,371.91867033)
\curveto(162.18226811,371.91867033)(163.1997443,372.34015135)(163.94982752,373.09028727)
\curveto(164.69991207,373.84042186)(165.12136423,374.85796774)(165.12136423,375.91881923)
\curveto(165.12136423,376.97967072)(164.69991207,377.99721659)(163.94982752,378.74735118)
\curveto(163.1997443,379.49748711)(162.18226811,379.91896813)(161.12148927,379.91896813)
\curveto(160.06071043,379.91896813)(159.04323424,379.49748711)(158.29315102,378.74735118)
\curveto(157.54306647,377.99721659)(157.12161431,376.97967072)(157.12161431,375.91881923)
\curveto(157.12161431,374.85796774)(157.54306647,373.84042186)(158.29315102,373.09028727)
\curveto(159.04323424,372.34015135)(160.06071043,371.91867033)(161.12148927,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,318.15666951)
\curveto(285.98931088,318.15666951)(287.00678708,318.57815053)(287.7568703,319.32828645)
\curveto(288.50695485,320.07842104)(288.92840701,321.09596692)(288.92840701,322.15681841)
\curveto(288.92840701,323.2176699)(288.50695485,324.23521577)(287.7568703,324.98535036)
\curveto(287.00678708,325.73548629)(285.98931088,326.15696731)(284.92853205,326.15696731)
\curveto(283.86775321,326.15696731)(282.85027701,325.73548629)(282.1001938,324.98535036)
\curveto(281.35010924,324.23521577)(280.92865709,323.2176699)(280.92865709,322.15681841)
\curveto(280.92865709,321.09596692)(281.35010924,320.07842104)(282.1001938,319.32828645)
\curveto(282.85027701,318.57815053)(283.86775321,318.15666951)(284.92853205,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,318.15666951)
\curveto(285.98931088,318.15666951)(287.00678708,318.57815053)(287.7568703,319.32828645)
\curveto(288.50695485,320.07842104)(288.92840701,321.09596692)(288.92840701,322.15681841)
\curveto(288.92840701,323.2176699)(288.50695485,324.23521577)(287.7568703,324.98535036)
\curveto(287.00678708,325.73548629)(285.98931088,326.15696731)(284.92853205,326.15696731)
\curveto(283.86775321,326.15696731)(282.85027701,325.73548629)(282.1001938,324.98535036)
\curveto(281.35010924,324.23521577)(280.92865709,323.2176699)(280.92865709,322.15681841)
\curveto(280.92865709,321.09596692)(281.35010924,320.07842104)(282.1001938,319.32828645)
\curveto(282.85027701,318.57815053)(283.86775321,318.15666951)(284.92853205,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,192.71199754)
\curveto(246.89234787,192.71199754)(247.90982406,193.13347856)(248.65990728,193.88361448)
\curveto(249.40999183,194.63374907)(249.83144399,195.65129495)(249.83144399,196.71214644)
\curveto(249.83144399,197.77299793)(249.40999183,198.7905438)(248.65990728,199.54067839)
\curveto(247.90982406,200.29081432)(246.89234787,200.71229534)(245.83156903,200.71229534)
\curveto(244.77079019,200.71229534)(243.753314,200.29081432)(243.00323078,199.54067839)
\curveto(242.25314623,198.7905438)(241.83169407,197.77299793)(241.83169407,196.71214644)
\curveto(241.83169407,195.65129495)(242.25314623,194.63374907)(243.00323078,193.88361448)
\curveto(243.753314,193.13347856)(244.77079019,192.71199754)(245.83156903,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,192.71199754)
\curveto(246.89234787,192.71199754)(247.90982406,193.13347856)(248.65990728,193.88361448)
\curveto(249.40999183,194.63374907)(249.83144399,195.65129495)(249.83144399,196.71214644)
\curveto(249.83144399,197.77299793)(249.40999183,198.7905438)(248.65990728,199.54067839)
\curveto(247.90982406,200.29081432)(246.89234787,200.71229534)(245.83156903,200.71229534)
\curveto(244.77079019,200.71229534)(243.753314,200.29081432)(243.00323078,199.54067839)
\curveto(242.25314623,198.7905438)(241.83169407,197.77299793)(241.83169407,196.71214644)
\curveto(241.83169407,195.65129495)(242.25314623,194.63374907)(243.00323078,193.88361448)
\curveto(243.753314,193.13347856)(244.77079019,192.71199754)(245.83156903,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,349.11055)
\curveto(255.03754002,349.11055)(256.05501621,349.53203102)(256.80509943,350.28216695)
\curveto(257.55518398,351.03230153)(257.97663614,352.04984741)(257.97663614,353.1106989)
\curveto(257.97663614,354.17155039)(257.55518398,355.18909627)(256.80509943,355.93923086)
\curveto(256.05501621,356.68936678)(255.03754002,357.1108478)(253.97676118,357.1108478)
\curveto(252.91598234,357.1108478)(251.89850615,356.68936678)(251.14842293,355.93923086)
\curveto(250.39833838,355.18909627)(249.97688622,354.17155039)(249.97688622,353.1106989)
\curveto(249.97688622,352.04984741)(250.39833838,351.03230153)(251.14842293,350.28216695)
\curveto(251.89850615,349.53203102)(252.91598234,349.11055)(253.97676118,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,349.11055)
\curveto(255.03754002,349.11055)(256.05501621,349.53203102)(256.80509943,350.28216695)
\curveto(257.55518398,351.03230153)(257.97663614,352.04984741)(257.97663614,353.1106989)
\curveto(257.97663614,354.17155039)(257.55518398,355.18909627)(256.80509943,355.93923086)
\curveto(256.05501621,356.68936678)(255.03754002,357.1108478)(253.97676118,357.1108478)
\curveto(252.91598234,357.1108478)(251.89850615,356.68936678)(251.14842293,355.93923086)
\curveto(250.39833838,355.18909627)(249.97688622,354.17155039)(249.97688622,353.1106989)
\curveto(249.97688622,352.04984741)(250.39833838,351.03230153)(251.14842293,350.28216695)
\curveto(251.89850615,349.53203102)(252.91598234,349.11055)(253.97676118,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,282.31532885)
\curveto(388.61883372,282.31532885)(389.63630991,282.73680987)(390.38639313,283.48694579)
\curveto(391.13647768,284.23708038)(391.55792984,285.25462626)(391.55792984,286.31547775)
\curveto(391.55792984,287.37632923)(391.13647768,288.39387511)(390.38639313,289.1440097)
\curveto(389.63630991,289.89414562)(388.61883372,290.31562665)(387.55805488,290.31562665)
\curveto(386.49727604,290.31562665)(385.47979985,289.89414562)(384.72971663,289.1440097)
\curveto(383.97963208,288.39387511)(383.55817992,287.37632923)(383.55817992,286.31547775)
\curveto(383.55817992,285.25462626)(383.97963208,284.23708038)(384.72971663,283.48694579)
\curveto(385.47979985,282.73680987)(386.49727604,282.31532885)(387.55805488,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,282.31532885)
\curveto(388.61883372,282.31532885)(389.63630991,282.73680987)(390.38639313,283.48694579)
\curveto(391.13647768,284.23708038)(391.55792984,285.25462626)(391.55792984,286.31547775)
\curveto(391.55792984,287.37632923)(391.13647768,288.39387511)(390.38639313,289.1440097)
\curveto(389.63630991,289.89414562)(388.61883372,290.31562665)(387.55805488,290.31562665)
\curveto(386.49727604,290.31562665)(385.47979985,289.89414562)(384.72971663,289.1440097)
\curveto(383.97963208,288.39387511)(383.55817992,287.37632923)(383.55817992,286.31547775)
\curveto(383.55817992,285.25462626)(383.97963208,284.23708038)(384.72971663,283.48694579)
\curveto(385.47979985,282.73680987)(386.49727604,282.31532885)(387.55805488,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,130.80423655)
\curveto(121.45626666,130.80423655)(122.47374285,131.22571757)(123.22382607,131.9758535)
\curveto(123.97391062,132.72598809)(124.39536278,133.74353396)(124.39536278,134.80438545)
\curveto(124.39536278,135.86523694)(123.97391062,136.88278282)(123.22382607,137.63291741)
\curveto(122.47374285,138.38305333)(121.45626666,138.80453435)(120.39548782,138.80453435)
\curveto(119.33470898,138.80453435)(118.31723279,138.38305333)(117.56714957,137.63291741)
\curveto(116.81706502,136.88278282)(116.39561286,135.86523694)(116.39561286,134.80438545)
\curveto(116.39561286,133.74353396)(116.81706502,132.72598809)(117.56714957,131.9758535)
\curveto(118.31723279,131.22571757)(119.33470898,130.80423655)(120.39548782,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,130.80423655)
\curveto(121.45626666,130.80423655)(122.47374285,131.22571757)(123.22382607,131.9758535)
\curveto(123.97391062,132.72598809)(124.39536278,133.74353396)(124.39536278,134.80438545)
\curveto(124.39536278,135.86523694)(123.97391062,136.88278282)(123.22382607,137.63291741)
\curveto(122.47374285,138.38305333)(121.45626666,138.80453435)(120.39548782,138.80453435)
\curveto(119.33470898,138.80453435)(118.31723279,138.38305333)(117.56714957,137.63291741)
\curveto(116.81706502,136.88278282)(116.39561286,135.86523694)(116.39561286,134.80438545)
\curveto(116.39561286,133.74353396)(116.81706502,132.72598809)(117.56714957,131.9758535)
\curveto(118.31723279,131.22571757)(119.33470898,130.80423655)(120.39548782,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,64.00902557)
\curveto(331.60242762,64.00902557)(332.61990382,64.43050659)(333.36998704,65.18064251)
\curveto(334.12007159,65.9307771)(334.54152375,66.94832298)(334.54152375,68.00917447)
\curveto(334.54152375,69.07002596)(334.12007159,70.08757184)(333.36998704,70.83770643)
\curveto(332.61990382,71.58784235)(331.60242762,72.00932337)(330.54164879,72.00932337)
\curveto(329.48086995,72.00932337)(328.46339375,71.58784235)(327.71331054,70.83770643)
\curveto(326.96322598,70.08757184)(326.54177382,69.07002596)(326.54177382,68.00917447)
\curveto(326.54177382,66.94832298)(326.96322598,65.9307771)(327.71331054,65.18064251)
\curveto(328.46339375,64.43050659)(329.48086995,64.00902557)(330.54164879,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,64.00902557)
\curveto(331.60242762,64.00902557)(332.61990382,64.43050659)(333.36998704,65.18064251)
\curveto(334.12007159,65.9307771)(334.54152375,66.94832298)(334.54152375,68.00917447)
\curveto(334.54152375,69.07002596)(334.12007159,70.08757184)(333.36998704,70.83770643)
\curveto(332.61990382,71.58784235)(331.60242762,72.00932337)(330.54164879,72.00932337)
\curveto(329.48086995,72.00932337)(328.46339375,71.58784235)(327.71331054,70.83770643)
\curveto(326.96322598,70.08757184)(326.54177382,69.07002596)(326.54177382,68.00917447)
\curveto(326.54177382,66.94832298)(326.96322598,65.9307771)(327.71331054,65.18064251)
\curveto(328.46339375,64.43050659)(329.48086995,64.00902557)(330.54164879,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,70.52562556)
\curveto(250.15042473,70.52562556)(251.16790092,70.94710659)(251.91798414,71.69724251)
\curveto(252.66806869,72.4473771)(253.08952085,73.46492298)(253.08952085,74.52577446)
\curveto(253.08952085,75.58662595)(252.66806869,76.60417183)(251.91798414,77.35430642)
\curveto(251.16790092,78.10444234)(250.15042473,78.52592337)(249.08964589,78.52592337)
\curveto(248.02886705,78.52592337)(247.01139086,78.10444234)(246.26130764,77.35430642)
\curveto(245.51122309,76.60417183)(245.08977093,75.58662595)(245.08977093,74.52577446)
\curveto(245.08977093,73.46492298)(245.51122309,72.4473771)(246.26130764,71.69724251)
\curveto(247.01139086,70.94710659)(248.02886705,70.52562556)(249.08964589,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,70.52562556)
\curveto(250.15042473,70.52562556)(251.16790092,70.94710659)(251.91798414,71.69724251)
\curveto(252.66806869,72.4473771)(253.08952085,73.46492298)(253.08952085,74.52577446)
\curveto(253.08952085,75.58662595)(252.66806869,76.60417183)(251.91798414,77.35430642)
\curveto(251.16790092,78.10444234)(250.15042473,78.52592337)(249.08964589,78.52592337)
\curveto(248.02886705,78.52592337)(247.01139086,78.10444234)(246.26130764,77.35430642)
\curveto(245.51122309,76.60417183)(245.08977093,75.58662595)(245.08977093,74.52577446)
\curveto(245.08977093,73.46492298)(245.51122309,72.4473771)(246.26130764,71.69724251)
\curveto(247.01139086,70.94710659)(248.02886705,70.52562556)(249.08964589,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,191.08284754)
\curveto(268.06986781,191.08284754)(269.087344,191.50432856)(269.83742722,192.25446448)
\curveto(270.58751177,193.00459907)(271.00896393,194.02214495)(271.00896393,195.08299644)
\curveto(271.00896393,196.14384793)(270.58751177,197.1613938)(269.83742722,197.91152839)
\curveto(269.087344,198.66166432)(268.06986781,199.08314534)(267.00908897,199.08314534)
\curveto(265.94831013,199.08314534)(264.93083394,198.66166432)(264.18075072,197.91152839)
\curveto(263.43066616,197.1613938)(263.00921401,196.14384793)(263.00921401,195.08299644)
\curveto(263.00921401,194.02214495)(263.43066616,193.00459907)(264.18075072,192.25446448)
\curveto(264.93083394,191.50432856)(265.94831013,191.08284754)(267.00908897,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,191.08284754)
\curveto(268.06986781,191.08284754)(269.087344,191.50432856)(269.83742722,192.25446448)
\curveto(270.58751177,193.00459907)(271.00896393,194.02214495)(271.00896393,195.08299644)
\curveto(271.00896393,196.14384793)(270.58751177,197.1613938)(269.83742722,197.91152839)
\curveto(269.087344,198.66166432)(268.06986781,199.08314534)(267.00908897,199.08314534)
\curveto(265.94831013,199.08314534)(264.93083394,198.66166432)(264.18075072,197.91152839)
\curveto(263.43066616,197.1613938)(263.00921401,196.14384793)(263.00921401,195.08299644)
\curveto(263.00921401,194.02214495)(263.43066616,193.00459907)(264.18075072,192.25446448)
\curveto(264.93083394,191.50432856)(265.94831013,191.08284754)(267.00908897,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,336.07732966)
\curveto(266.44082938,336.07732966)(267.45830557,336.49881069)(268.20838879,337.24894661)
\curveto(268.95847334,337.9990812)(269.3799255,339.01662708)(269.3799255,340.07747857)
\curveto(269.3799255,341.13833005)(268.95847334,342.15587593)(268.20838879,342.90601052)
\curveto(267.45830557,343.65614644)(266.44082938,344.07762747)(265.38005054,344.07762747)
\curveto(264.3192717,344.07762747)(263.3017955,343.65614644)(262.55171229,342.90601052)
\curveto(261.80162773,342.15587593)(261.38017558,341.13833005)(261.38017558,340.07747857)
\curveto(261.38017558,339.01662708)(261.80162773,337.9990812)(262.55171229,337.24894661)
\curveto(263.3017955,336.49881069)(264.3192717,336.07732966)(265.38005054,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,336.07732966)
\curveto(266.44082938,336.07732966)(267.45830557,336.49881069)(268.20838879,337.24894661)
\curveto(268.95847334,337.9990812)(269.3799255,339.01662708)(269.3799255,340.07747857)
\curveto(269.3799255,341.13833005)(268.95847334,342.15587593)(268.20838879,342.90601052)
\curveto(267.45830557,343.65614644)(266.44082938,344.07762747)(265.38005054,344.07762747)
\curveto(264.3192717,344.07762747)(263.3017955,343.65614644)(262.55171229,342.90601052)
\curveto(261.80162773,342.15587593)(261.38017558,341.13833005)(261.38017558,340.07747857)
\curveto(261.38017558,339.01662708)(261.80162773,337.9990812)(262.55171229,337.24894661)
\curveto(263.3017955,336.49881069)(264.3192717,336.07732966)(265.38005054,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,251.36145853)
\curveto(390.24785181,251.36145853)(391.265328,251.78293955)(392.01541122,252.53307547)
\curveto(392.76549577,253.28321006)(393.18694793,254.30075594)(393.18694793,255.36160743)
\curveto(393.18694793,256.42245891)(392.76549577,257.44000479)(392.01541122,258.19013938)
\curveto(391.265328,258.9402753)(390.24785181,259.36175633)(389.18707297,259.36175633)
\curveto(388.12629413,259.36175633)(387.10881794,258.9402753)(386.35873472,258.19013938)
\curveto(385.60865017,257.44000479)(385.18719801,256.42245891)(385.18719801,255.36160743)
\curveto(385.18719801,254.30075594)(385.60865017,253.28321006)(386.35873472,252.53307547)
\curveto(387.10881794,251.78293955)(388.12629413,251.36145853)(389.18707297,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,251.36145853)
\curveto(390.24785181,251.36145853)(391.265328,251.78293955)(392.01541122,252.53307547)
\curveto(392.76549577,253.28321006)(393.18694793,254.30075594)(393.18694793,255.36160743)
\curveto(393.18694793,256.42245891)(392.76549577,257.44000479)(392.01541122,258.19013938)
\curveto(391.265328,258.9402753)(390.24785181,259.36175633)(389.18707297,259.36175633)
\curveto(388.12629413,259.36175633)(387.10881794,258.9402753)(386.35873472,258.19013938)
\curveto(385.60865017,257.44000479)(385.18719801,256.42245891)(385.18719801,255.36160743)
\curveto(385.18719801,254.30075594)(385.60865017,253.28321006)(386.35873472,252.53307547)
\curveto(387.10881794,251.78293955)(388.12629413,251.36145853)(389.18707297,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,267.65297886)
\curveto(367.44131378,267.65297886)(368.45878998,268.07445988)(369.20887319,268.8245958)
\curveto(369.95895775,269.57473039)(370.3804099,270.59227627)(370.3804099,271.65312776)
\curveto(370.3804099,272.71397925)(369.95895775,273.73152512)(369.20887319,274.48165971)
\curveto(368.45878998,275.23179564)(367.44131378,275.65327666)(366.38053494,275.65327666)
\curveto(365.3197561,275.65327666)(364.30227991,275.23179564)(363.55219669,274.48165971)
\curveto(362.80211214,273.73152512)(362.38065998,272.71397925)(362.38065998,271.65312776)
\curveto(362.38065998,270.59227627)(362.80211214,269.57473039)(363.55219669,268.8245958)
\curveto(364.30227991,268.07445988)(365.3197561,267.65297886)(366.38053494,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,267.65297886)
\curveto(367.44131378,267.65297886)(368.45878998,268.07445988)(369.20887319,268.8245958)
\curveto(369.95895775,269.57473039)(370.3804099,270.59227627)(370.3804099,271.65312776)
\curveto(370.3804099,272.71397925)(369.95895775,273.73152512)(369.20887319,274.48165971)
\curveto(368.45878998,275.23179564)(367.44131378,275.65327666)(366.38053494,275.65327666)
\curveto(365.3197561,275.65327666)(364.30227991,275.23179564)(363.55219669,274.48165971)
\curveto(362.80211214,273.73152512)(362.38065998,272.71397925)(362.38065998,271.65312776)
\curveto(362.38065998,270.59227627)(362.80211214,269.57473039)(363.55219669,268.8245958)
\curveto(364.30227991,268.07445988)(365.3197561,267.65297886)(366.38053494,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,213.89096786)
\curveto(271.32794467,213.89096786)(272.34542086,214.31244889)(273.09550408,215.06258481)
\curveto(273.84558863,215.8127194)(274.26704079,216.83026528)(274.26704079,217.89111677)
\curveto(274.26704079,218.95196825)(273.84558863,219.96951413)(273.09550408,220.71964872)
\curveto(272.34542086,221.46978464)(271.32794467,221.89126567)(270.26716583,221.89126567)
\curveto(269.20638699,221.89126567)(268.1889108,221.46978464)(267.43882758,220.71964872)
\curveto(266.68874303,219.96951413)(266.26729087,218.95196825)(266.26729087,217.89111677)
\curveto(266.26729087,216.83026528)(266.68874303,215.8127194)(267.43882758,215.06258481)
\curveto(268.1889108,214.31244889)(269.20638699,213.89096786)(270.26716583,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,213.89096786)
\curveto(271.32794467,213.89096786)(272.34542086,214.31244889)(273.09550408,215.06258481)
\curveto(273.84558863,215.8127194)(274.26704079,216.83026528)(274.26704079,217.89111677)
\curveto(274.26704079,218.95196825)(273.84558863,219.96951413)(273.09550408,220.71964872)
\curveto(272.34542086,221.46978464)(271.32794467,221.89126567)(270.26716583,221.89126567)
\curveto(269.20638699,221.89126567)(268.1889108,221.46978464)(267.43882758,220.71964872)
\curveto(266.68874303,219.96951413)(266.26729087,218.95196825)(266.26729087,217.89111677)
\curveto(266.26729087,216.83026528)(266.68874303,215.8127194)(267.43882758,215.06258481)
\curveto(268.1889108,214.31244889)(269.20638699,213.89096786)(270.26716583,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,67.26732557)
\curveto(97.02065969,67.26732557)(98.03813588,67.68880659)(98.7882191,68.43894251)
\curveto(99.53830365,69.1890771)(99.95975581,70.20662298)(99.95975581,71.26747447)
\curveto(99.95975581,72.32832596)(99.53830365,73.34587183)(98.7882191,74.09600642)
\curveto(98.03813588,74.84614235)(97.02065969,75.26762337)(95.95988085,75.26762337)
\curveto(94.89910201,75.26762337)(93.88162582,74.84614235)(93.1315426,74.09600642)
\curveto(92.38145805,73.34587183)(91.96000589,72.32832596)(91.96000589,71.26747447)
\curveto(91.96000589,70.20662298)(92.38145805,69.1890771)(93.1315426,68.43894251)
\curveto(93.88162582,67.68880659)(94.89910201,67.26732557)(95.95988085,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,67.26732557)
\curveto(97.02065969,67.26732557)(98.03813588,67.68880659)(98.7882191,68.43894251)
\curveto(99.53830365,69.1890771)(99.95975581,70.20662298)(99.95975581,71.26747447)
\curveto(99.95975581,72.32832596)(99.53830365,73.34587183)(98.7882191,74.09600642)
\curveto(98.03813588,74.84614235)(97.02065969,75.26762337)(95.95988085,75.26762337)
\curveto(94.89910201,75.26762337)(93.88162582,74.84614235)(93.1315426,74.09600642)
\curveto(92.38145805,73.34587183)(91.96000589,72.32832596)(91.96000589,71.26747447)
\curveto(91.96000589,70.20662298)(92.38145805,69.1890771)(93.1315426,68.43894251)
\curveto(93.88162582,67.68880659)(94.89910201,67.26732557)(95.95988085,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,142.20830689)
\curveto(211.05346171,142.20830689)(212.0709379,142.62978791)(212.82102112,143.37992383)
\curveto(213.57110567,144.13005842)(213.99255783,145.1476043)(213.99255783,146.20845579)
\curveto(213.99255783,147.26930728)(213.57110567,148.28685315)(212.82102112,149.03698774)
\curveto(212.0709379,149.78712367)(211.05346171,150.20860469)(209.99268287,150.20860469)
\curveto(208.93190403,150.20860469)(207.91442784,149.78712367)(207.16434462,149.03698774)
\curveto(206.41426007,148.28685315)(205.99280791,147.26930728)(205.99280791,146.20845579)
\curveto(205.99280791,145.1476043)(206.41426007,144.13005842)(207.16434462,143.37992383)
\curveto(207.91442784,142.62978791)(208.93190403,142.20830689)(209.99268287,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,142.20830689)
\curveto(211.05346171,142.20830689)(212.0709379,142.62978791)(212.82102112,143.37992383)
\curveto(213.57110567,144.13005842)(213.99255783,145.1476043)(213.99255783,146.20845579)
\curveto(213.99255783,147.26930728)(213.57110567,148.28685315)(212.82102112,149.03698774)
\curveto(212.0709379,149.78712367)(211.05346171,150.20860469)(209.99268287,150.20860469)
\curveto(208.93190403,150.20860469)(207.91442784,149.78712367)(207.16434462,149.03698774)
\curveto(206.41426007,148.28685315)(205.99280791,147.26930728)(205.99280791,146.20845579)
\curveto(205.99280791,145.1476043)(206.41426007,144.13005842)(207.16434462,143.37992383)
\curveto(207.91442784,142.62978791)(208.93190403,142.20830689)(209.99268287,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,238.32823819)
\curveto(85.6173805,238.32823819)(86.6348567,238.74971921)(87.38493991,239.49985514)
\curveto(88.13502447,240.24998973)(88.55647662,241.2675356)(88.55647662,242.32838709)
\curveto(88.55647662,243.38923858)(88.13502447,244.40678446)(87.38493991,245.15691905)
\curveto(86.6348567,245.90705497)(85.6173805,246.32853599)(84.55660166,246.32853599)
\curveto(83.49582282,246.32853599)(82.47834663,245.90705497)(81.72826341,245.15691905)
\curveto(80.97817886,244.40678446)(80.5567267,243.38923858)(80.5567267,242.32838709)
\curveto(80.5567267,241.2675356)(80.97817886,240.24998973)(81.72826341,239.49985514)
\curveto(82.47834663,238.74971921)(83.49582282,238.32823819)(84.55660166,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,238.32823819)
\curveto(85.6173805,238.32823819)(86.6348567,238.74971921)(87.38493991,239.49985514)
\curveto(88.13502447,240.24998973)(88.55647662,241.2675356)(88.55647662,242.32838709)
\curveto(88.55647662,243.38923858)(88.13502447,244.40678446)(87.38493991,245.15691905)
\curveto(86.6348567,245.90705497)(85.6173805,246.32853599)(84.55660166,246.32853599)
\curveto(83.49582282,246.32853599)(82.47834663,245.90705497)(81.72826341,245.15691905)
\curveto(80.97817886,244.40678446)(80.5567267,243.38923858)(80.5567267,242.32838709)
\curveto(80.5567267,241.2675356)(80.97817886,240.24998973)(81.72826341,239.49985514)
\curveto(82.47834663,238.74971921)(83.49582282,238.32823819)(84.55660166,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,181.3079272)
\curveto(336.48952257,181.3079272)(337.50699876,181.72940822)(338.25708198,182.47954415)
\curveto(339.00716653,183.22967874)(339.42861869,184.24722461)(339.42861869,185.3080761)
\curveto(339.42861869,186.36892759)(339.00716653,187.38647347)(338.25708198,188.13660806)
\curveto(337.50699876,188.88674398)(336.48952257,189.308225)(335.42874373,189.308225)
\curveto(334.36796489,189.308225)(333.3504887,188.88674398)(332.60040548,188.13660806)
\curveto(331.85032093,187.38647347)(331.42886877,186.36892759)(331.42886877,185.3080761)
\curveto(331.42886877,184.24722461)(331.85032093,183.22967874)(332.60040548,182.47954415)
\curveto(333.3504887,181.72940822)(334.36796489,181.3079272)(335.42874373,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,181.3079272)
\curveto(336.48952257,181.3079272)(337.50699876,181.72940822)(338.25708198,182.47954415)
\curveto(339.00716653,183.22967874)(339.42861869,184.24722461)(339.42861869,185.3080761)
\curveto(339.42861869,186.36892759)(339.00716653,187.38647347)(338.25708198,188.13660806)
\curveto(337.50699876,188.88674398)(336.48952257,189.308225)(335.42874373,189.308225)
\curveto(334.36796489,189.308225)(333.3504887,188.88674398)(332.60040548,188.13660806)
\curveto(331.85032093,187.38647347)(331.42886877,186.36892759)(331.42886877,185.3080761)
\curveto(331.42886877,184.24722461)(331.85032093,183.22967874)(332.60040548,182.47954415)
\curveto(333.3504887,181.72940822)(334.36796489,181.3079272)(335.42874373,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,171.53302721)
\curveto(124.71434352,171.53302721)(125.73181971,171.95450823)(126.48190293,172.70464415)
\curveto(127.23198748,173.45477874)(127.65343964,174.47232462)(127.65343964,175.53317611)
\curveto(127.65343964,176.5940276)(127.23198748,177.61157348)(126.48190293,178.36170806)
\curveto(125.73181971,179.11184399)(124.71434352,179.53332501)(123.65356468,179.53332501)
\curveto(122.59278584,179.53332501)(121.57530965,179.11184399)(120.82522643,178.36170806)
\curveto(120.07514188,177.61157348)(119.65368972,176.5940276)(119.65368972,175.53317611)
\curveto(119.65368972,174.47232462)(120.07514188,173.45477874)(120.82522643,172.70464415)
\curveto(121.57530965,171.95450823)(122.59278584,171.53302721)(123.65356468,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,171.53302721)
\curveto(124.71434352,171.53302721)(125.73181971,171.95450823)(126.48190293,172.70464415)
\curveto(127.23198748,173.45477874)(127.65343964,174.47232462)(127.65343964,175.53317611)
\curveto(127.65343964,176.5940276)(127.23198748,177.61157348)(126.48190293,178.36170806)
\curveto(125.73181971,179.11184399)(124.71434352,179.53332501)(123.65356468,179.53332501)
\curveto(122.59278584,179.53332501)(121.57530965,179.11184399)(120.82522643,178.36170806)
\curveto(120.07514188,177.61157348)(119.65368972,176.5940276)(119.65368972,175.53317611)
\curveto(119.65368972,174.47232462)(120.07514188,173.45477874)(120.82522643,172.70464415)
\curveto(121.57530965,171.95450823)(122.59278584,171.53302721)(123.65356468,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,326.30242967)
\curveto(369.07033187,326.30242967)(370.08780806,326.7239107)(370.83789128,327.47404662)
\curveto(371.58797583,328.22418121)(372.00942799,329.24172708)(372.00942799,330.30257857)
\curveto(372.00942799,331.36343006)(371.58797583,332.38097594)(370.83789128,333.13111053)
\curveto(370.08780806,333.88124645)(369.07033187,334.30272747)(368.00955303,334.30272747)
\curveto(366.94877419,334.30272747)(365.931298,333.88124645)(365.18121478,333.13111053)
\curveto(364.43113023,332.38097594)(364.00967807,331.36343006)(364.00967807,330.30257857)
\curveto(364.00967807,329.24172708)(364.43113023,328.22418121)(365.18121478,327.47404662)
\curveto(365.931298,326.7239107)(366.94877419,326.30242967)(368.00955303,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,326.30242967)
\curveto(369.07033187,326.30242967)(370.08780806,326.7239107)(370.83789128,327.47404662)
\curveto(371.58797583,328.22418121)(372.00942799,329.24172708)(372.00942799,330.30257857)
\curveto(372.00942799,331.36343006)(371.58797583,332.38097594)(370.83789128,333.13111053)
\curveto(370.08780806,333.88124645)(369.07033187,334.30272747)(368.00955303,334.30272747)
\curveto(366.94877419,334.30272747)(365.931298,333.88124645)(365.18121478,333.13111053)
\curveto(364.43113023,332.38097594)(364.00967807,331.36343006)(364.00967807,330.30257857)
\curveto(364.00967807,329.24172708)(364.43113023,328.22418121)(365.18121478,327.47404662)
\curveto(365.931298,326.7239107)(366.94877419,326.30242967)(368.00955303,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,171.53302721)
\curveto(162.18226811,171.53302721)(163.1997443,171.95450823)(163.94982752,172.70464415)
\curveto(164.69991207,173.45477874)(165.12136423,174.47232462)(165.12136423,175.53317611)
\curveto(165.12136423,176.5940276)(164.69991207,177.61157348)(163.94982752,178.36170806)
\curveto(163.1997443,179.11184399)(162.18226811,179.53332501)(161.12148927,179.53332501)
\curveto(160.06071043,179.53332501)(159.04323424,179.11184399)(158.29315102,178.36170806)
\curveto(157.54306647,177.61157348)(157.12161431,176.5940276)(157.12161431,175.53317611)
\curveto(157.12161431,174.47232462)(157.54306647,173.45477874)(158.29315102,172.70464415)
\curveto(159.04323424,171.95450823)(160.06071043,171.53302721)(161.12148927,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,171.53302721)
\curveto(162.18226811,171.53302721)(163.1997443,171.95450823)(163.94982752,172.70464415)
\curveto(164.69991207,173.45477874)(165.12136423,174.47232462)(165.12136423,175.53317611)
\curveto(165.12136423,176.5940276)(164.69991207,177.61157348)(163.94982752,178.36170806)
\curveto(163.1997443,179.11184399)(162.18226811,179.53332501)(161.12148927,179.53332501)
\curveto(160.06071043,179.53332501)(159.04323424,179.11184399)(158.29315102,178.36170806)
\curveto(157.54306647,177.61157348)(157.12161431,176.5940276)(157.12161431,175.53317611)
\curveto(157.12161431,174.47232462)(157.54306647,173.45477874)(158.29315102,172.70464415)
\curveto(159.04323424,171.95450823)(160.06071043,171.53302721)(161.12148927,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,340.96478983)
\curveto(116.56915137,340.96478983)(117.58662756,341.38627086)(118.33671078,342.13640678)
\curveto(119.08679533,342.88654137)(119.50824749,343.90408725)(119.50824749,344.96493873)
\curveto(119.50824749,346.02579022)(119.08679533,347.0433361)(118.33671078,347.79347069)
\curveto(117.58662756,348.54360661)(116.56915137,348.96508764)(115.50837253,348.96508764)
\curveto(114.44759369,348.96508764)(113.4301175,348.54360661)(112.68003428,347.79347069)
\curveto(111.92994973,347.0433361)(111.50849757,346.02579022)(111.50849757,344.96493873)
\curveto(111.50849757,343.90408725)(111.92994973,342.88654137)(112.68003428,342.13640678)
\curveto(113.4301175,341.38627086)(114.44759369,340.96478983)(115.50837253,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,340.96478983)
\curveto(116.56915137,340.96478983)(117.58662756,341.38627086)(118.33671078,342.13640678)
\curveto(119.08679533,342.88654137)(119.50824749,343.90408725)(119.50824749,344.96493873)
\curveto(119.50824749,346.02579022)(119.08679533,347.0433361)(118.33671078,347.79347069)
\curveto(117.58662756,348.54360661)(116.56915137,348.96508764)(115.50837253,348.96508764)
\curveto(114.44759369,348.96508764)(113.4301175,348.54360661)(112.68003428,347.79347069)
\curveto(111.92994973,347.0433361)(111.50849757,346.02579022)(111.50849757,344.96493873)
\curveto(111.50849757,343.90408725)(111.92994973,342.88654137)(112.68003428,342.13640678)
\curveto(113.4301175,341.38627086)(114.44759369,340.96478983)(115.50837253,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,184.56624754)
\curveto(188.24690334,184.56624754)(189.26437953,184.98772857)(190.01446275,185.73786449)
\curveto(190.7645473,186.48799908)(191.18599946,187.50554496)(191.18599946,188.56639644)
\curveto(191.18599946,189.62724793)(190.7645473,190.64479381)(190.01446275,191.3949284)
\curveto(189.26437953,192.14506432)(188.24690334,192.56654535)(187.1861245,192.56654535)
\curveto(186.12534566,192.56654535)(185.10786947,192.14506432)(184.35778625,191.3949284)
\curveto(183.6077017,190.64479381)(183.18624954,189.62724793)(183.18624954,188.56639644)
\curveto(183.18624954,187.50554496)(183.6077017,186.48799908)(184.35778625,185.73786449)
\curveto(185.10786947,184.98772857)(186.12534566,184.56624754)(187.1861245,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,184.56624754)
\curveto(188.24690334,184.56624754)(189.26437953,184.98772857)(190.01446275,185.73786449)
\curveto(190.7645473,186.48799908)(191.18599946,187.50554496)(191.18599946,188.56639644)
\curveto(191.18599946,189.62724793)(190.7645473,190.64479381)(190.01446275,191.3949284)
\curveto(189.26437953,192.14506432)(188.24690334,192.56654535)(187.1861245,192.56654535)
\curveto(186.12534566,192.56654535)(185.10786947,192.14506432)(184.35778625,191.3949284)
\curveto(183.6077017,190.64479381)(183.18624954,189.62724793)(183.18624954,188.56639644)
\curveto(183.18624954,187.50554496)(183.6077017,186.48799908)(184.35778625,185.73786449)
\curveto(185.10786947,184.98772857)(186.12534566,184.56624754)(187.1861245,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,339.33563984)
\curveto(162.18226811,339.33563984)(163.1997443,339.75712086)(163.94982752,340.50725678)
\curveto(164.69991207,341.25739137)(165.12136423,342.27493725)(165.12136423,343.33578874)
\curveto(165.12136423,344.39664022)(164.69991207,345.4141861)(163.94982752,346.16432069)
\curveto(163.1997443,346.91445661)(162.18226811,347.33593764)(161.12148927,347.33593764)
\curveto(160.06071043,347.33593764)(159.04323424,346.91445661)(158.29315102,346.16432069)
\curveto(157.54306647,345.4141861)(157.12161431,344.39664022)(157.12161431,343.33578874)
\curveto(157.12161431,342.27493725)(157.54306647,341.25739137)(158.29315102,340.50725678)
\curveto(159.04323424,339.75712086)(160.06071043,339.33563984)(161.12148927,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,339.33563984)
\curveto(162.18226811,339.33563984)(163.1997443,339.75712086)(163.94982752,340.50725678)
\curveto(164.69991207,341.25739137)(165.12136423,342.27493725)(165.12136423,343.33578874)
\curveto(165.12136423,344.39664022)(164.69991207,345.4141861)(163.94982752,346.16432069)
\curveto(163.1997443,346.91445661)(162.18226811,347.33593764)(161.12148927,347.33593764)
\curveto(160.06071043,347.33593764)(159.04323424,346.91445661)(158.29315102,346.16432069)
\curveto(157.54306647,345.4141861)(157.12161431,344.39664022)(157.12161431,343.33578874)
\curveto(157.12161431,342.27493725)(157.54306647,341.25739137)(158.29315102,340.50725678)
\curveto(159.04323424,339.75712086)(160.06071043,339.33563984)(161.12148927,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,207.37436787)
\curveto(321.82819704,207.37436787)(322.84567324,207.79584889)(323.59575645,208.54598482)
\curveto(324.34584101,209.29611941)(324.76729316,210.31366528)(324.76729316,211.37451677)
\curveto(324.76729316,212.43536826)(324.34584101,213.45291414)(323.59575645,214.20304873)
\curveto(322.84567324,214.95318465)(321.82819704,215.37466567)(320.7674182,215.37466567)
\curveto(319.70663936,215.37466567)(318.68916317,214.95318465)(317.93907995,214.20304873)
\curveto(317.1889954,213.45291414)(316.76754324,212.43536826)(316.76754324,211.37451677)
\curveto(316.76754324,210.31366528)(317.1889954,209.29611941)(317.93907995,208.54598482)
\curveto(318.68916317,207.79584889)(319.70663936,207.37436787)(320.7674182,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,207.37436787)
\curveto(321.82819704,207.37436787)(322.84567324,207.79584889)(323.59575645,208.54598482)
\curveto(324.34584101,209.29611941)(324.76729316,210.31366528)(324.76729316,211.37451677)
\curveto(324.76729316,212.43536826)(324.34584101,213.45291414)(323.59575645,214.20304873)
\curveto(322.84567324,214.95318465)(321.82819704,215.37466567)(320.7674182,215.37466567)
\curveto(319.70663936,215.37466567)(318.68916317,214.95318465)(317.93907995,214.20304873)
\curveto(317.1889954,213.45291414)(316.76754324,212.43536826)(316.76754324,211.37451677)
\curveto(316.76754324,210.31366528)(317.1889954,209.29611941)(317.93907995,208.54598482)
\curveto(318.68916317,207.79584889)(319.70663936,207.37436787)(320.7674182,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,272.54042885)
\curveto(347.89281193,272.54042885)(348.91028812,272.96190988)(349.66037134,273.7120458)
\curveto(350.41045589,274.46218039)(350.83190805,275.47972627)(350.83190805,276.54057775)
\curveto(350.83190805,277.60142924)(350.41045589,278.61897512)(349.66037134,279.36910971)
\curveto(348.91028812,280.11924563)(347.89281193,280.54072665)(346.83203309,280.54072665)
\curveto(345.77125425,280.54072665)(344.75377806,280.11924563)(344.00369484,279.36910971)
\curveto(343.25361029,278.61897512)(342.83215813,277.60142924)(342.83215813,276.54057775)
\curveto(342.83215813,275.47972627)(343.25361029,274.46218039)(344.00369484,273.7120458)
\curveto(344.75377806,272.96190988)(345.77125425,272.54042885)(346.83203309,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,272.54042885)
\curveto(347.89281193,272.54042885)(348.91028812,272.96190988)(349.66037134,273.7120458)
\curveto(350.41045589,274.46218039)(350.83190805,275.47972627)(350.83190805,276.54057775)
\curveto(350.83190805,277.60142924)(350.41045589,278.61897512)(349.66037134,279.36910971)
\curveto(348.91028812,280.11924563)(347.89281193,280.54072665)(346.83203309,280.54072665)
\curveto(345.77125425,280.54072665)(344.75377806,280.11924563)(344.00369484,279.36910971)
\curveto(343.25361029,278.61897512)(342.83215813,277.60142924)(342.83215813,276.54057775)
\curveto(342.83215813,275.47972627)(343.25361029,274.46218039)(344.00369484,273.7120458)
\curveto(344.75377806,272.96190988)(345.77125425,272.54042885)(346.83203309,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,85.1879959)
\curveto(119.82722823,85.1879959)(120.84470442,85.60947692)(121.59478764,86.35961284)
\curveto(122.34487219,87.10974743)(122.76632435,88.12729331)(122.76632435,89.1881448)
\curveto(122.76632435,90.24899629)(122.34487219,91.26654216)(121.59478764,92.01667675)
\curveto(120.84470442,92.76681268)(119.82722823,93.1882937)(118.76644939,93.1882937)
\curveto(117.70567055,93.1882937)(116.68819436,92.76681268)(115.93811114,92.01667675)
\curveto(115.18802659,91.26654216)(114.76657443,90.24899629)(114.76657443,89.1881448)
\curveto(114.76657443,88.12729331)(115.18802659,87.10974743)(115.93811114,86.35961284)
\curveto(116.68819436,85.60947692)(117.70567055,85.1879959)(118.76644939,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,85.1879959)
\curveto(119.82722823,85.1879959)(120.84470442,85.60947692)(121.59478764,86.35961284)
\curveto(122.34487219,87.10974743)(122.76632435,88.12729331)(122.76632435,89.1881448)
\curveto(122.76632435,90.24899629)(122.34487219,91.26654216)(121.59478764,92.01667675)
\curveto(120.84470442,92.76681268)(119.82722823,93.1882937)(118.76644939,93.1882937)
\curveto(117.70567055,93.1882937)(116.68819436,92.76681268)(115.93811114,92.01667675)
\curveto(115.18802659,91.26654216)(114.76657443,90.24899629)(114.76657443,89.1881448)
\curveto(114.76657443,88.12729331)(115.18802659,87.10974743)(115.93811114,86.35961284)
\curveto(116.68819436,85.60947692)(117.70567055,85.1879959)(118.76644939,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,311.64005934)
\curveto(382.10268,311.64005934)(383.12015619,312.06154036)(383.87023941,312.81167628)
\curveto(384.62032396,313.56181087)(385.04177612,314.57935675)(385.04177612,315.64020824)
\curveto(385.04177612,316.70105973)(384.62032396,317.71860561)(383.87023941,318.4687402)
\curveto(383.12015619,319.21887612)(382.10268,319.64035714)(381.04190116,319.64035714)
\curveto(379.98112232,319.64035714)(378.96364613,319.21887612)(378.21356291,318.4687402)
\curveto(377.46347836,317.71860561)(377.0420262,316.70105973)(377.0420262,315.64020824)
\curveto(377.0420262,314.57935675)(377.46347836,313.56181087)(378.21356291,312.81167628)
\curveto(378.96364613,312.06154036)(379.98112232,311.64005934)(381.04190116,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,311.64005934)
\curveto(382.10268,311.64005934)(383.12015619,312.06154036)(383.87023941,312.81167628)
\curveto(384.62032396,313.56181087)(385.04177612,314.57935675)(385.04177612,315.64020824)
\curveto(385.04177612,316.70105973)(384.62032396,317.71860561)(383.87023941,318.4687402)
\curveto(383.12015619,319.21887612)(382.10268,319.64035714)(381.04190116,319.64035714)
\curveto(379.98112232,319.64035714)(378.96364613,319.21887612)(378.21356291,318.4687402)
\curveto(377.46347836,317.71860561)(377.0420262,316.70105973)(377.0420262,315.64020824)
\curveto(377.0420262,314.57935675)(377.46347836,313.56181087)(378.21356291,312.81167628)
\curveto(378.96364613,312.06154036)(379.98112232,311.64005934)(381.04190116,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,251.36145853)
\curveto(154.03705561,251.36145853)(155.05453181,251.78293955)(155.80461502,252.53307547)
\curveto(156.55469958,253.28321006)(156.97615173,254.30075594)(156.97615173,255.36160743)
\curveto(156.97615173,256.42245891)(156.55469958,257.44000479)(155.80461502,258.19013938)
\curveto(155.05453181,258.9402753)(154.03705561,259.36175633)(152.97627677,259.36175633)
\curveto(151.91549793,259.36175633)(150.89802174,258.9402753)(150.14793852,258.19013938)
\curveto(149.39785397,257.44000479)(148.97640181,256.42245891)(148.97640181,255.36160743)
\curveto(148.97640181,254.30075594)(149.39785397,253.28321006)(150.14793852,252.53307547)
\curveto(150.89802174,251.78293955)(151.91549793,251.36145853)(152.97627677,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,251.36145853)
\curveto(154.03705561,251.36145853)(155.05453181,251.78293955)(155.80461502,252.53307547)
\curveto(156.55469958,253.28321006)(156.97615173,254.30075594)(156.97615173,255.36160743)
\curveto(156.97615173,256.42245891)(156.55469958,257.44000479)(155.80461502,258.19013938)
\curveto(155.05453181,258.9402753)(154.03705561,259.36175633)(152.97627677,259.36175633)
\curveto(151.91549793,259.36175633)(150.89802174,258.9402753)(150.14793852,258.19013938)
\curveto(149.39785397,257.44000479)(148.97640181,256.42245891)(148.97640181,255.36160743)
\curveto(148.97640181,254.30075594)(149.39785397,253.28321006)(150.14793852,252.53307547)
\curveto(150.89802174,251.78293955)(151.91549793,251.36145853)(152.97627677,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,174.79132721)
\curveto(290.87640583,174.79132721)(291.89388202,175.21280823)(292.64396524,175.96294415)
\curveto(293.39404979,176.71307874)(293.81550195,177.73062462)(293.81550195,178.79147611)
\curveto(293.81550195,179.8523276)(293.39404979,180.86987347)(292.64396524,181.62000806)
\curveto(291.89388202,182.37014399)(290.87640583,182.79162501)(289.81562699,182.79162501)
\curveto(288.75484815,182.79162501)(287.73737196,182.37014399)(286.98728874,181.62000806)
\curveto(286.23720419,180.86987347)(285.81575203,179.8523276)(285.81575203,178.79147611)
\curveto(285.81575203,177.73062462)(286.23720419,176.71307874)(286.98728874,175.96294415)
\curveto(287.73737196,175.21280823)(288.75484815,174.79132721)(289.81562699,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,174.79132721)
\curveto(290.87640583,174.79132721)(291.89388202,175.21280823)(292.64396524,175.96294415)
\curveto(293.39404979,176.71307874)(293.81550195,177.73062462)(293.81550195,178.79147611)
\curveto(293.81550195,179.8523276)(293.39404979,180.86987347)(292.64396524,181.62000806)
\curveto(291.89388202,182.37014399)(290.87640583,182.79162501)(289.81562699,182.79162501)
\curveto(288.75484815,182.79162501)(287.73737196,182.37014399)(286.98728874,181.62000806)
\curveto(286.23720419,180.86987347)(285.81575203,179.8523276)(285.81575203,178.79147611)
\curveto(285.81575203,177.73062462)(286.23720419,176.71307874)(286.98728874,175.96294415)
\curveto(287.73737196,175.21280823)(288.75484815,174.79132721)(289.81562699,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,262.76550852)
\curveto(391.87691058,262.76550852)(392.89438678,263.18698954)(393.64446999,263.93712546)
\curveto(394.39455455,264.68726005)(394.8160067,265.70480593)(394.8160067,266.76565742)
\curveto(394.8160067,267.82650891)(394.39455455,268.84405478)(393.64446999,269.59418937)
\curveto(392.89438678,270.34432529)(391.87691058,270.76580632)(390.81613174,270.76580632)
\curveto(389.7553529,270.76580632)(388.73787671,270.34432529)(387.98779349,269.59418937)
\curveto(387.23770894,268.84405478)(386.81625678,267.82650891)(386.81625678,266.76565742)
\curveto(386.81625678,265.70480593)(387.23770894,264.68726005)(387.98779349,263.93712546)
\curveto(388.73787671,263.18698954)(389.7553529,262.76550852)(390.81613174,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,262.76550852)
\curveto(391.87691058,262.76550852)(392.89438678,263.18698954)(393.64446999,263.93712546)
\curveto(394.39455455,264.68726005)(394.8160067,265.70480593)(394.8160067,266.76565742)
\curveto(394.8160067,267.82650891)(394.39455455,268.84405478)(393.64446999,269.59418937)
\curveto(392.89438678,270.34432529)(391.87691058,270.76580632)(390.81613174,270.76580632)
\curveto(389.7553529,270.76580632)(388.73787671,270.34432529)(387.98779349,269.59418937)
\curveto(387.23770894,268.84405478)(386.81625678,267.82650891)(386.81625678,266.76565742)
\curveto(386.81625678,265.70480593)(387.23770894,264.68726005)(387.98779349,263.93712546)
\curveto(388.73787671,263.18698954)(389.7553529,262.76550852)(390.81613174,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,223.66586786)
\curveto(144.26282503,223.66586786)(145.28030122,224.08734888)(146.03038444,224.8374848)
\curveto(146.78046899,225.58761939)(147.20192115,226.60516527)(147.20192115,227.66601676)
\curveto(147.20192115,228.72686825)(146.78046899,229.74441412)(146.03038444,230.49454871)
\curveto(145.28030122,231.24468464)(144.26282503,231.66616566)(143.20204619,231.66616566)
\curveto(142.14126735,231.66616566)(141.12379116,231.24468464)(140.37370794,230.49454871)
\curveto(139.62362339,229.74441412)(139.20217123,228.72686825)(139.20217123,227.66601676)
\curveto(139.20217123,226.60516527)(139.62362339,225.58761939)(140.37370794,224.8374848)
\curveto(141.12379116,224.08734888)(142.14126735,223.66586786)(143.20204619,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,223.66586786)
\curveto(144.26282503,223.66586786)(145.28030122,224.08734888)(146.03038444,224.8374848)
\curveto(146.78046899,225.58761939)(147.20192115,226.60516527)(147.20192115,227.66601676)
\curveto(147.20192115,228.72686825)(146.78046899,229.74441412)(146.03038444,230.49454871)
\curveto(145.28030122,231.24468464)(144.26282503,231.66616566)(143.20204619,231.66616566)
\curveto(142.14126735,231.66616566)(141.12379116,231.24468464)(140.37370794,230.49454871)
\curveto(139.62362339,229.74441412)(139.20217123,228.72686825)(139.20217123,227.66601676)
\curveto(139.20217123,226.60516527)(139.62362339,225.58761939)(140.37370794,224.8374848)
\curveto(141.12379116,224.08734888)(142.14126735,223.66586786)(143.20204619,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,138.95000689)
\curveto(396.76400553,138.95000689)(397.78148172,139.37148791)(398.53156494,140.12162384)
\curveto(399.28164949,140.87175842)(399.70310165,141.8893043)(399.70310165,142.95015579)
\curveto(399.70310165,144.01100728)(399.28164949,145.02855316)(398.53156494,145.77868775)
\curveto(397.78148172,146.52882367)(396.76400553,146.95030469)(395.70322669,146.95030469)
\curveto(394.64244785,146.95030469)(393.62497166,146.52882367)(392.87488844,145.77868775)
\curveto(392.12480389,145.02855316)(391.70335173,144.01100728)(391.70335173,142.95015579)
\curveto(391.70335173,141.8893043)(392.12480389,140.87175842)(392.87488844,140.12162384)
\curveto(393.62497166,139.37148791)(394.64244785,138.95000689)(395.70322669,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,138.95000689)
\curveto(396.76400553,138.95000689)(397.78148172,139.37148791)(398.53156494,140.12162384)
\curveto(399.28164949,140.87175842)(399.70310165,141.8893043)(399.70310165,142.95015579)
\curveto(399.70310165,144.01100728)(399.28164949,145.02855316)(398.53156494,145.77868775)
\curveto(397.78148172,146.52882367)(396.76400553,146.95030469)(395.70322669,146.95030469)
\curveto(394.64244785,146.95030469)(393.62497166,146.52882367)(392.87488844,145.77868775)
\curveto(392.12480389,145.02855316)(391.70335173,144.01100728)(391.70335173,142.95015579)
\curveto(391.70335173,141.8893043)(392.12480389,140.87175842)(392.87488844,140.12162384)
\curveto(393.62497166,139.37148791)(394.64244785,138.95000689)(395.70322669,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,187.82454754)
\curveto(406.5382768,187.82454754)(407.55575299,188.24602856)(408.30583621,188.99616449)
\curveto(409.05592076,189.74629908)(409.47737292,190.76384495)(409.47737292,191.82469644)
\curveto(409.47737292,192.88554793)(409.05592076,193.90309381)(408.30583621,194.6532284)
\curveto(407.55575299,195.40336432)(406.5382768,195.82484534)(405.47749796,195.82484534)
\curveto(404.41671912,195.82484534)(403.39924293,195.40336432)(402.64915971,194.6532284)
\curveto(401.89907516,193.90309381)(401.477623,192.88554793)(401.477623,191.82469644)
\curveto(401.477623,190.76384495)(401.89907516,189.74629908)(402.64915971,188.99616449)
\curveto(403.39924293,188.24602856)(404.41671912,187.82454754)(405.47749796,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,187.82454754)
\curveto(406.5382768,187.82454754)(407.55575299,188.24602856)(408.30583621,188.99616449)
\curveto(409.05592076,189.74629908)(409.47737292,190.76384495)(409.47737292,191.82469644)
\curveto(409.47737292,192.88554793)(409.05592076,193.90309381)(408.30583621,194.6532284)
\curveto(407.55575299,195.40336432)(406.5382768,195.82484534)(405.47749796,195.82484534)
\curveto(404.41671912,195.82484534)(403.39924293,195.40336432)(402.64915971,194.6532284)
\curveto(401.89907516,193.90309381)(401.477623,192.88554793)(401.477623,191.82469644)
\curveto(401.477623,190.76384495)(401.89907516,189.74629908)(402.64915971,188.99616449)
\curveto(403.39924293,188.24602856)(404.41671912,187.82454754)(405.47749796,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,90.07546624)
\curveto(284.36025211,90.07546624)(285.3777283,90.49694726)(286.12781152,91.24708318)
\curveto(286.87789607,91.99721777)(287.29934823,93.01476365)(287.29934823,94.07561514)
\curveto(287.29934823,95.13646663)(286.87789607,96.15401251)(286.12781152,96.9041471)
\curveto(285.3777283,97.65428302)(284.36025211,98.07576404)(283.29947327,98.07576404)
\curveto(282.23869443,98.07576404)(281.22121824,97.65428302)(280.47113502,96.9041471)
\curveto(279.72105047,96.15401251)(279.29959831,95.13646663)(279.29959831,94.07561514)
\curveto(279.29959831,93.01476365)(279.72105047,91.99721777)(280.47113502,91.24708318)
\curveto(281.22121824,90.49694726)(282.23869443,90.07546624)(283.29947327,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,90.07546624)
\curveto(284.36025211,90.07546624)(285.3777283,90.49694726)(286.12781152,91.24708318)
\curveto(286.87789607,91.99721777)(287.29934823,93.01476365)(287.29934823,94.07561514)
\curveto(287.29934823,95.13646663)(286.87789607,96.15401251)(286.12781152,96.9041471)
\curveto(285.3777283,97.65428302)(284.36025211,98.07576404)(283.29947327,98.07576404)
\curveto(282.23869443,98.07576404)(281.22121824,97.65428302)(280.47113502,96.9041471)
\curveto(279.72105047,96.15401251)(279.29959831,95.13646663)(279.29959831,94.07561514)
\curveto(279.29959831,93.01476365)(279.72105047,91.99721777)(280.47113502,91.24708318)
\curveto(281.22121824,90.49694726)(282.23869443,90.07546624)(283.29947327,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,191.08284754)
\curveto(331.60242762,191.08284754)(332.61990382,191.50432856)(333.36998704,192.25446448)
\curveto(334.12007159,193.00459907)(334.54152375,194.02214495)(334.54152375,195.08299644)
\curveto(334.54152375,196.14384793)(334.12007159,197.1613938)(333.36998704,197.91152839)
\curveto(332.61990382,198.66166432)(331.60242762,199.08314534)(330.54164879,199.08314534)
\curveto(329.48086995,199.08314534)(328.46339375,198.66166432)(327.71331054,197.91152839)
\curveto(326.96322598,197.1613938)(326.54177382,196.14384793)(326.54177382,195.08299644)
\curveto(326.54177382,194.02214495)(326.96322598,193.00459907)(327.71331054,192.25446448)
\curveto(328.46339375,191.50432856)(329.48086995,191.08284754)(330.54164879,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,191.08284754)
\curveto(331.60242762,191.08284754)(332.61990382,191.50432856)(333.36998704,192.25446448)
\curveto(334.12007159,193.00459907)(334.54152375,194.02214495)(334.54152375,195.08299644)
\curveto(334.54152375,196.14384793)(334.12007159,197.1613938)(333.36998704,197.91152839)
\curveto(332.61990382,198.66166432)(331.60242762,199.08314534)(330.54164879,199.08314534)
\curveto(329.48086995,199.08314534)(328.46339375,198.66166432)(327.71331054,197.91152839)
\curveto(326.96322598,197.1613938)(326.54177382,196.14384793)(326.54177382,195.08299644)
\curveto(326.54177382,194.02214495)(326.96322598,193.00459907)(327.71331054,192.25446448)
\curveto(328.46339375,191.50432856)(329.48086995,191.08284754)(330.54164879,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,257.87805852)
\curveto(228.97290479,257.87805852)(229.99038098,258.29953954)(230.7404642,259.04967547)
\curveto(231.49054875,259.79981005)(231.91200091,260.81735593)(231.91200091,261.87820742)
\curveto(231.91200091,262.93905891)(231.49054875,263.95660479)(230.7404642,264.70673938)
\curveto(229.99038098,265.4568753)(228.97290479,265.87835632)(227.91212595,265.87835632)
\curveto(226.85134711,265.87835632)(225.83387092,265.4568753)(225.0837877,264.70673938)
\curveto(224.33370315,263.95660479)(223.91225099,262.93905891)(223.91225099,261.87820742)
\curveto(223.91225099,260.81735593)(224.33370315,259.79981005)(225.0837877,259.04967547)
\curveto(225.83387092,258.29953954)(226.85134711,257.87805852)(227.91212595,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,257.87805852)
\curveto(228.97290479,257.87805852)(229.99038098,258.29953954)(230.7404642,259.04967547)
\curveto(231.49054875,259.79981005)(231.91200091,260.81735593)(231.91200091,261.87820742)
\curveto(231.91200091,262.93905891)(231.49054875,263.95660479)(230.7404642,264.70673938)
\curveto(229.99038098,265.4568753)(228.97290479,265.87835632)(227.91212595,265.87835632)
\curveto(226.85134711,265.87835632)(225.83387092,265.4568753)(225.0837877,264.70673938)
\curveto(224.33370315,263.95660479)(223.91225099,262.93905891)(223.91225099,261.87820742)
\curveto(223.91225099,260.81735593)(224.33370315,259.79981005)(225.0837877,259.04967547)
\curveto(225.83387092,258.29953954)(226.85134711,257.87805852)(227.91212595,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,153.61235688)
\curveto(180.10171119,153.61235688)(181.11918738,154.0338379)(181.8692706,154.78397382)
\curveto(182.61935515,155.53410841)(183.04080731,156.55165429)(183.04080731,157.61250578)
\curveto(183.04080731,158.67335727)(182.61935515,159.69090314)(181.8692706,160.44103773)
\curveto(181.11918738,161.19117366)(180.10171119,161.61265468)(179.04093235,161.61265468)
\curveto(177.98015351,161.61265468)(176.96267732,161.19117366)(176.2125941,160.44103773)
\curveto(175.46250955,159.69090314)(175.04105739,158.67335727)(175.04105739,157.61250578)
\curveto(175.04105739,156.55165429)(175.46250955,155.53410841)(176.2125941,154.78397382)
\curveto(176.96267732,154.0338379)(177.98015351,153.61235688)(179.04093235,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,153.61235688)
\curveto(180.10171119,153.61235688)(181.11918738,154.0338379)(181.8692706,154.78397382)
\curveto(182.61935515,155.53410841)(183.04080731,156.55165429)(183.04080731,157.61250578)
\curveto(183.04080731,158.67335727)(182.61935515,159.69090314)(181.8692706,160.44103773)
\curveto(181.11918738,161.19117366)(180.10171119,161.61265468)(179.04093235,161.61265468)
\curveto(177.98015351,161.61265468)(176.96267732,161.19117366)(176.2125941,160.44103773)
\curveto(175.46250955,159.69090314)(175.04105739,158.67335727)(175.04105739,157.61250578)
\curveto(175.04105739,156.55165429)(175.46250955,155.53410841)(176.2125941,154.78397382)
\curveto(176.96267732,154.0338379)(177.98015351,153.61235688)(179.04093235,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,184.56624754)
\curveto(204.53730799,184.56624754)(205.55478418,184.98772857)(206.3048674,185.73786449)
\curveto(207.05495195,186.48799908)(207.47640411,187.50554496)(207.47640411,188.56639644)
\curveto(207.47640411,189.62724793)(207.05495195,190.64479381)(206.3048674,191.3949284)
\curveto(205.55478418,192.14506432)(204.53730799,192.56654535)(203.47652915,192.56654535)
\curveto(202.41575031,192.56654535)(201.39827412,192.14506432)(200.6481909,191.3949284)
\curveto(199.89810635,190.64479381)(199.47665419,189.62724793)(199.47665419,188.56639644)
\curveto(199.47665419,187.50554496)(199.89810635,186.48799908)(200.6481909,185.73786449)
\curveto(201.39827412,184.98772857)(202.41575031,184.56624754)(203.47652915,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,184.56624754)
\curveto(204.53730799,184.56624754)(205.55478418,184.98772857)(206.3048674,185.73786449)
\curveto(207.05495195,186.48799908)(207.47640411,187.50554496)(207.47640411,188.56639644)
\curveto(207.47640411,189.62724793)(207.05495195,190.64479381)(206.3048674,191.3949284)
\curveto(205.55478418,192.14506432)(204.53730799,192.56654535)(203.47652915,192.56654535)
\curveto(202.41575031,192.56654535)(201.39827412,192.14506432)(200.6481909,191.3949284)
\curveto(199.89810635,190.64479381)(199.47665419,189.62724793)(199.47665419,188.56639644)
\curveto(199.47665419,187.50554496)(199.89810635,186.48799908)(200.6481909,185.73786449)
\curveto(201.39827412,184.98772857)(202.41575031,184.56624754)(203.47652915,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,195.97029753)
\curveto(232.23098165,195.97029753)(233.24845784,196.39177856)(233.99854106,197.14191448)
\curveto(234.74862561,197.89204907)(235.17007777,198.90959495)(235.17007777,199.97044643)
\curveto(235.17007777,201.03129792)(234.74862561,202.0488438)(233.99854106,202.79897839)
\curveto(233.24845784,203.54911431)(232.23098165,203.97059534)(231.17020281,203.97059534)
\curveto(230.10942397,203.97059534)(229.09194778,203.54911431)(228.34186456,202.79897839)
\curveto(227.59178001,202.0488438)(227.17032785,201.03129792)(227.17032785,199.97044643)
\curveto(227.17032785,198.90959495)(227.59178001,197.89204907)(228.34186456,197.14191448)
\curveto(229.09194778,196.39177856)(230.10942397,195.97029753)(231.17020281,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,195.97029753)
\curveto(232.23098165,195.97029753)(233.24845784,196.39177856)(233.99854106,197.14191448)
\curveto(234.74862561,197.89204907)(235.17007777,198.90959495)(235.17007777,199.97044643)
\curveto(235.17007777,201.03129792)(234.74862561,202.0488438)(233.99854106,202.79897839)
\curveto(233.24845784,203.54911431)(232.23098165,203.97059534)(231.17020281,203.97059534)
\curveto(230.10942397,203.97059534)(229.09194778,203.54911431)(228.34186456,202.79897839)
\curveto(227.59178001,202.0488438)(227.17032785,201.03129792)(227.17032785,199.97044643)
\curveto(227.17032785,198.90959495)(227.59178001,197.89204907)(228.34186456,197.14191448)
\curveto(229.09194778,196.39177856)(230.10942397,195.97029753)(231.17020281,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,55.86325523)
\curveto(321.82819704,55.86325523)(322.84567324,56.28473625)(323.59575645,57.03487218)
\curveto(324.34584101,57.78500677)(324.76729316,58.80255264)(324.76729316,59.86340413)
\curveto(324.76729316,60.92425562)(324.34584101,61.9418015)(323.59575645,62.69193609)
\curveto(322.84567324,63.44207201)(321.82819704,63.86355303)(320.7674182,63.86355303)
\curveto(319.70663936,63.86355303)(318.68916317,63.44207201)(317.93907995,62.69193609)
\curveto(317.1889954,61.9418015)(316.76754324,60.92425562)(316.76754324,59.86340413)
\curveto(316.76754324,58.80255264)(317.1889954,57.78500677)(317.93907995,57.03487218)
\curveto(318.68916317,56.28473625)(319.70663936,55.86325523)(320.7674182,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,55.86325523)
\curveto(321.82819704,55.86325523)(322.84567324,56.28473625)(323.59575645,57.03487218)
\curveto(324.34584101,57.78500677)(324.76729316,58.80255264)(324.76729316,59.86340413)
\curveto(324.76729316,60.92425562)(324.34584101,61.9418015)(323.59575645,62.69193609)
\curveto(322.84567324,63.44207201)(321.82819704,63.86355303)(320.7674182,63.86355303)
\curveto(319.70663936,63.86355303)(318.68916317,63.44207201)(317.93907995,62.69193609)
\curveto(317.1889954,61.9418015)(316.76754324,60.92425562)(316.76754324,59.86340413)
\curveto(316.76754324,58.80255264)(317.1889954,57.78500677)(317.93907995,57.03487218)
\curveto(318.68916317,56.28473625)(319.70663936,55.86325523)(320.7674182,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,125.91678656)
\curveto(245.26330944,125.91678656)(246.28078563,126.33826758)(247.03086885,127.0884035)
\curveto(247.7809534,127.83853809)(248.20240556,128.85608397)(248.20240556,129.91693546)
\curveto(248.20240556,130.97778694)(247.7809534,131.99533282)(247.03086885,132.74546741)
\curveto(246.28078563,133.49560333)(245.26330944,133.91708436)(244.2025306,133.91708436)
\curveto(243.14175176,133.91708436)(242.12427557,133.49560333)(241.37419235,132.74546741)
\curveto(240.62410779,131.99533282)(240.20265564,130.97778694)(240.20265564,129.91693546)
\curveto(240.20265564,128.85608397)(240.62410779,127.83853809)(241.37419235,127.0884035)
\curveto(242.12427557,126.33826758)(243.14175176,125.91678656)(244.2025306,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,125.91678656)
\curveto(245.26330944,125.91678656)(246.28078563,126.33826758)(247.03086885,127.0884035)
\curveto(247.7809534,127.83853809)(248.20240556,128.85608397)(248.20240556,129.91693546)
\curveto(248.20240556,130.97778694)(247.7809534,131.99533282)(247.03086885,132.74546741)
\curveto(246.28078563,133.49560333)(245.26330944,133.91708436)(244.2025306,133.91708436)
\curveto(243.14175176,133.91708436)(242.12427557,133.49560333)(241.37419235,132.74546741)
\curveto(240.62410779,131.99533282)(240.20265564,130.97778694)(240.20265564,129.91693546)
\curveto(240.20265564,128.85608397)(240.62410779,127.83853809)(241.37419235,127.0884035)
\curveto(242.12427557,126.33826758)(243.14175176,125.91678656)(244.2025306,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,142.20830689)
\curveto(282.73123402,142.20830689)(283.74871022,142.62978791)(284.49879344,143.37992383)
\curveto(285.24887799,144.13005842)(285.67033015,145.1476043)(285.67033015,146.20845579)
\curveto(285.67033015,147.26930728)(285.24887799,148.28685315)(284.49879344,149.03698774)
\curveto(283.74871022,149.78712367)(282.73123402,150.20860469)(281.67045518,150.20860469)
\curveto(280.60967635,150.20860469)(279.59220015,149.78712367)(278.84211693,149.03698774)
\curveto(278.09203238,148.28685315)(277.67058022,147.26930728)(277.67058022,146.20845579)
\curveto(277.67058022,145.1476043)(278.09203238,144.13005842)(278.84211693,143.37992383)
\curveto(279.59220015,142.62978791)(280.60967635,142.20830689)(281.67045518,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,142.20830689)
\curveto(282.73123402,142.20830689)(283.74871022,142.62978791)(284.49879344,143.37992383)
\curveto(285.24887799,144.13005842)(285.67033015,145.1476043)(285.67033015,146.20845579)
\curveto(285.67033015,147.26930728)(285.24887799,148.28685315)(284.49879344,149.03698774)
\curveto(283.74871022,149.78712367)(282.73123402,150.20860469)(281.67045518,150.20860469)
\curveto(280.60967635,150.20860469)(279.59220015,149.78712367)(278.84211693,149.03698774)
\curveto(278.09203238,148.28685315)(277.67058022,147.26930728)(277.67058022,146.20845579)
\curveto(277.67058022,145.1476043)(278.09203238,144.13005842)(278.84211693,143.37992383)
\curveto(279.59220015,142.62978791)(280.60967635,142.20830689)(281.67045518,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,345.85223983)
\curveto(165.44034497,345.85223983)(166.45782116,346.27372085)(167.20790438,347.02385678)
\curveto(167.95798893,347.77399136)(168.37944109,348.79153724)(168.37944109,349.85238873)
\curveto(168.37944109,350.91324022)(167.95798893,351.9307861)(167.20790438,352.68092069)
\curveto(166.45782116,353.43105661)(165.44034497,353.85253763)(164.37956613,353.85253763)
\curveto(163.31878729,353.85253763)(162.3013111,353.43105661)(161.55122788,352.68092069)
\curveto(160.80114333,351.9307861)(160.37969117,350.91324022)(160.37969117,349.85238873)
\curveto(160.37969117,348.79153724)(160.80114333,347.77399136)(161.55122788,347.02385678)
\curveto(162.3013111,346.27372085)(163.31878729,345.85223983)(164.37956613,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,345.85223983)
\curveto(165.44034497,345.85223983)(166.45782116,346.27372085)(167.20790438,347.02385678)
\curveto(167.95798893,347.77399136)(168.37944109,348.79153724)(168.37944109,349.85238873)
\curveto(168.37944109,350.91324022)(167.95798893,351.9307861)(167.20790438,352.68092069)
\curveto(166.45782116,353.43105661)(165.44034497,353.85253763)(164.37956613,353.85253763)
\curveto(163.31878729,353.85253763)(162.3013111,353.43105661)(161.55122788,352.68092069)
\curveto(160.80114333,351.9307861)(160.37969117,350.91324022)(160.37969117,349.85238873)
\curveto(160.37969117,348.79153724)(160.80114333,347.77399136)(161.55122788,347.02385678)
\curveto(162.3013111,346.27372085)(163.31878729,345.85223983)(164.37956613,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,254.61975852)
\curveto(315.31200263,254.61975852)(316.32947882,255.04123954)(317.07956204,255.79137547)
\curveto(317.8296466,256.54151006)(318.25109875,257.55905593)(318.25109875,258.61990742)
\curveto(318.25109875,259.68075891)(317.8296466,260.69830479)(317.07956204,261.44843938)
\curveto(316.32947882,262.1985753)(315.31200263,262.62005632)(314.25122379,262.62005632)
\curveto(313.19044495,262.62005632)(312.17296876,262.1985753)(311.42288554,261.44843938)
\curveto(310.67280099,260.69830479)(310.25134883,259.68075891)(310.25134883,258.61990742)
\curveto(310.25134883,257.55905593)(310.67280099,256.54151006)(311.42288554,255.79137547)
\curveto(312.17296876,255.04123954)(313.19044495,254.61975852)(314.25122379,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,254.61975852)
\curveto(315.31200263,254.61975852)(316.32947882,255.04123954)(317.07956204,255.79137547)
\curveto(317.8296466,256.54151006)(318.25109875,257.55905593)(318.25109875,258.61990742)
\curveto(318.25109875,259.68075891)(317.8296466,260.69830479)(317.07956204,261.44843938)
\curveto(316.32947882,262.1985753)(315.31200263,262.62005632)(314.25122379,262.62005632)
\curveto(313.19044495,262.62005632)(312.17296876,262.1985753)(311.42288554,261.44843938)
\curveto(310.67280099,260.69830479)(310.25134883,259.68075891)(310.25134883,258.61990742)
\curveto(310.25134883,257.55905593)(310.67280099,256.54151006)(311.42288554,255.79137547)
\curveto(312.17296876,255.04123954)(313.19044495,254.61975852)(314.25122379,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,212.26181787)
\curveto(253.40850159,212.26181787)(254.42597778,212.68329889)(255.176061,213.43343481)
\curveto(255.92614555,214.1835694)(256.34759771,215.20111528)(256.34759771,216.26196677)
\curveto(256.34759771,217.32281826)(255.92614555,218.34036413)(255.176061,219.09049872)
\curveto(254.42597778,219.84063465)(253.40850159,220.26211567)(252.34772275,220.26211567)
\curveto(251.28694391,220.26211567)(250.26946772,219.84063465)(249.5193845,219.09049872)
\curveto(248.76929995,218.34036413)(248.34784779,217.32281826)(248.34784779,216.26196677)
\curveto(248.34784779,215.20111528)(248.76929995,214.1835694)(249.5193845,213.43343481)
\curveto(250.26946772,212.68329889)(251.28694391,212.26181787)(252.34772275,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,212.26181787)
\curveto(253.40850159,212.26181787)(254.42597778,212.68329889)(255.176061,213.43343481)
\curveto(255.92614555,214.1835694)(256.34759771,215.20111528)(256.34759771,216.26196677)
\curveto(256.34759771,217.32281826)(255.92614555,218.34036413)(255.176061,219.09049872)
\curveto(254.42597778,219.84063465)(253.40850159,220.26211567)(252.34772275,220.26211567)
\curveto(251.28694391,220.26211567)(250.26946772,219.84063465)(249.5193845,219.09049872)
\curveto(248.76929995,218.34036413)(248.34784779,217.32281826)(248.34784779,216.26196677)
\curveto(248.34784779,215.20111528)(248.76929995,214.1835694)(249.5193845,213.43343481)
\curveto(250.26946772,212.68329889)(251.28694391,212.26181787)(252.34772275,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,266.02380851)
\curveto(180.10171119,266.02380851)(181.11918738,266.44528954)(181.8692706,267.19542546)
\curveto(182.61935515,267.94556005)(183.04080731,268.96310592)(183.04080731,270.02395741)
\curveto(183.04080731,271.0848089)(182.61935515,272.10235478)(181.8692706,272.85248937)
\curveto(181.11918738,273.60262529)(180.10171119,274.02410631)(179.04093235,274.02410631)
\curveto(177.98015351,274.02410631)(176.96267732,273.60262529)(176.2125941,272.85248937)
\curveto(175.46250955,272.10235478)(175.04105739,271.0848089)(175.04105739,270.02395741)
\curveto(175.04105739,268.96310592)(175.46250955,267.94556005)(176.2125941,267.19542546)
\curveto(176.96267732,266.44528954)(177.98015351,266.02380851)(179.04093235,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,266.02380851)
\curveto(180.10171119,266.02380851)(181.11918738,266.44528954)(181.8692706,267.19542546)
\curveto(182.61935515,267.94556005)(183.04080731,268.96310592)(183.04080731,270.02395741)
\curveto(183.04080731,271.0848089)(182.61935515,272.10235478)(181.8692706,272.85248937)
\curveto(181.11918738,273.60262529)(180.10171119,274.02410631)(179.04093235,274.02410631)
\curveto(177.98015351,274.02410631)(176.96267732,273.60262529)(176.2125941,272.85248937)
\curveto(175.46250955,272.10235478)(175.04105739,271.0848089)(175.04105739,270.02395741)
\curveto(175.04105739,268.96310592)(175.46250955,267.94556005)(176.2125941,267.19542546)
\curveto(176.96267732,266.44528954)(177.98015351,266.02380851)(179.04093235,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,231.8116382)
\curveto(110.0529773,231.8116382)(111.0704535,232.23311922)(111.82053671,232.98325514)
\curveto(112.57062127,233.73338973)(112.99207342,234.75093561)(112.99207342,235.8117871)
\curveto(112.99207342,236.87263859)(112.57062127,237.89018446)(111.82053671,238.64031905)
\curveto(111.0704535,239.39045497)(110.0529773,239.811936)(108.99219846,239.811936)
\curveto(107.93141962,239.811936)(106.91394343,239.39045497)(106.16386021,238.64031905)
\curveto(105.41377566,237.89018446)(104.9923235,236.87263859)(104.9923235,235.8117871)
\curveto(104.9923235,234.75093561)(105.41377566,233.73338973)(106.16386021,232.98325514)
\curveto(106.91394343,232.23311922)(107.93141962,231.8116382)(108.99219846,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,231.8116382)
\curveto(110.0529773,231.8116382)(111.0704535,232.23311922)(111.82053671,232.98325514)
\curveto(112.57062127,233.73338973)(112.99207342,234.75093561)(112.99207342,235.8117871)
\curveto(112.99207342,236.87263859)(112.57062127,237.89018446)(111.82053671,238.64031905)
\curveto(111.0704535,239.39045497)(110.0529773,239.811936)(108.99219846,239.811936)
\curveto(107.93141962,239.811936)(106.91394343,239.39045497)(106.16386021,238.64031905)
\curveto(105.41377566,237.89018446)(104.9923235,236.87263859)(104.9923235,235.8117871)
\curveto(104.9923235,234.75093561)(105.41377566,233.73338973)(106.16386021,232.98325514)
\curveto(106.91394343,232.23311922)(107.93141962,231.8116382)(108.99219846,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,375.17697032)
\curveto(85.6173805,375.17697032)(86.6348567,375.59845135)(87.38493991,376.34858727)
\curveto(88.13502447,377.09872186)(88.55647662,378.11626774)(88.55647662,379.17711922)
\curveto(88.55647662,380.23797071)(88.13502447,381.25551659)(87.38493991,382.00565118)
\curveto(86.6348567,382.7557871)(85.6173805,383.17726813)(84.55660166,383.17726813)
\curveto(83.49582282,383.17726813)(82.47834663,382.7557871)(81.72826341,382.00565118)
\curveto(80.97817886,381.25551659)(80.5567267,380.23797071)(80.5567267,379.17711922)
\curveto(80.5567267,378.11626774)(80.97817886,377.09872186)(81.72826341,376.34858727)
\curveto(82.47834663,375.59845135)(83.49582282,375.17697032)(84.55660166,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,375.17697032)
\curveto(85.6173805,375.17697032)(86.6348567,375.59845135)(87.38493991,376.34858727)
\curveto(88.13502447,377.09872186)(88.55647662,378.11626774)(88.55647662,379.17711922)
\curveto(88.55647662,380.23797071)(88.13502447,381.25551659)(87.38493991,382.00565118)
\curveto(86.6348567,382.7557871)(85.6173805,383.17726813)(84.55660166,383.17726813)
\curveto(83.49582282,383.17726813)(82.47834663,382.7557871)(81.72826341,382.00565118)
\curveto(80.97817886,381.25551659)(80.5567267,380.23797071)(80.5567267,379.17711922)
\curveto(80.5567267,378.11626774)(80.97817886,377.09872186)(81.72826341,376.34858727)
\curveto(82.47834663,375.59845135)(83.49582282,375.17697032)(84.55660166,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,331.18987967)
\curveto(356.03802443,331.18987967)(357.05550062,331.61136069)(357.80558384,332.36149661)
\curveto(358.55566839,333.1116312)(358.97712055,334.12917708)(358.97712055,335.19002857)
\curveto(358.97712055,336.25088006)(358.55566839,337.26842594)(357.80558384,338.01856053)
\curveto(357.05550062,338.76869645)(356.03802443,339.19017747)(354.97724559,339.19017747)
\curveto(353.91646675,339.19017747)(352.89899055,338.76869645)(352.14890734,338.01856053)
\curveto(351.39882278,337.26842594)(350.97737063,336.25088006)(350.97737063,335.19002857)
\curveto(350.97737063,334.12917708)(351.39882278,333.1116312)(352.14890734,332.36149661)
\curveto(352.89899055,331.61136069)(353.91646675,331.18987967)(354.97724559,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,331.18987967)
\curveto(356.03802443,331.18987967)(357.05550062,331.61136069)(357.80558384,332.36149661)
\curveto(358.55566839,333.1116312)(358.97712055,334.12917708)(358.97712055,335.19002857)
\curveto(358.97712055,336.25088006)(358.55566839,337.26842594)(357.80558384,338.01856053)
\curveto(357.05550062,338.76869645)(356.03802443,339.19017747)(354.97724559,339.19017747)
\curveto(353.91646675,339.19017747)(352.89899055,338.76869645)(352.14890734,338.01856053)
\curveto(351.39882278,337.26842594)(350.97737063,336.25088006)(350.97737063,335.19002857)
\curveto(350.97737063,334.12917708)(351.39882278,333.1116312)(352.14890734,332.36149661)
\curveto(352.89899055,331.61136069)(353.91646675,331.18987967)(354.97724559,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,116.14186622)
\curveto(307.16683082,116.14186622)(308.18430702,116.56334724)(308.93439024,117.31348316)
\curveto(309.68447479,118.06361775)(310.10592695,119.08116363)(310.10592695,120.14201512)
\curveto(310.10592695,121.20286661)(309.68447479,122.22041248)(308.93439024,122.97054707)
\curveto(308.18430702,123.720683)(307.16683082,124.14216402)(306.10605199,124.14216402)
\curveto(305.04527315,124.14216402)(304.02779695,123.720683)(303.27771373,122.97054707)
\curveto(302.52762918,122.22041248)(302.10617702,121.20286661)(302.10617702,120.14201512)
\curveto(302.10617702,119.08116363)(302.52762918,118.06361775)(303.27771373,117.31348316)
\curveto(304.02779695,116.56334724)(305.04527315,116.14186622)(306.10605199,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,116.14186622)
\curveto(307.16683082,116.14186622)(308.18430702,116.56334724)(308.93439024,117.31348316)
\curveto(309.68447479,118.06361775)(310.10592695,119.08116363)(310.10592695,120.14201512)
\curveto(310.10592695,121.20286661)(309.68447479,122.22041248)(308.93439024,122.97054707)
\curveto(308.18430702,123.720683)(307.16683082,124.14216402)(306.10605199,124.14216402)
\curveto(305.04527315,124.14216402)(304.02779695,123.720683)(303.27771373,122.97054707)
\curveto(302.52762918,122.22041248)(302.10617702,121.20286661)(302.10617702,120.14201512)
\curveto(302.10617702,119.08116363)(302.52762918,118.06361775)(303.27771373,117.31348316)
\curveto(304.02779695,116.56334724)(305.04527315,116.14186622)(306.10605199,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,191.08284754)
\curveto(372.32840873,191.08284754)(373.34588492,191.50432856)(374.09596814,192.25446448)
\curveto(374.84605269,193.00459907)(375.26750485,194.02214495)(375.26750485,195.08299644)
\curveto(375.26750485,196.14384793)(374.84605269,197.1613938)(374.09596814,197.91152839)
\curveto(373.34588492,198.66166432)(372.32840873,199.08314534)(371.26762989,199.08314534)
\curveto(370.20685105,199.08314534)(369.18937486,198.66166432)(368.43929164,197.91152839)
\curveto(367.68920709,197.1613938)(367.26775493,196.14384793)(367.26775493,195.08299644)
\curveto(367.26775493,194.02214495)(367.68920709,193.00459907)(368.43929164,192.25446448)
\curveto(369.18937486,191.50432856)(370.20685105,191.08284754)(371.26762989,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,191.08284754)
\curveto(372.32840873,191.08284754)(373.34588492,191.50432856)(374.09596814,192.25446448)
\curveto(374.84605269,193.00459907)(375.26750485,194.02214495)(375.26750485,195.08299644)
\curveto(375.26750485,196.14384793)(374.84605269,197.1613938)(374.09596814,197.91152839)
\curveto(373.34588492,198.66166432)(372.32840873,199.08314534)(371.26762989,199.08314534)
\curveto(370.20685105,199.08314534)(369.18937486,198.66166432)(368.43929164,197.91152839)
\curveto(367.68920709,197.1613938)(367.26775493,196.14384793)(367.26775493,195.08299644)
\curveto(367.26775493,194.02214495)(367.68920709,193.00459907)(368.43929164,192.25446448)
\curveto(369.18937486,191.50432856)(370.20685105,191.08284754)(371.26762989,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,134.06253655)
\curveto(93.76258283,134.06253655)(94.78005902,134.48401757)(95.53014224,135.23415349)
\curveto(96.28022679,135.98428808)(96.70167895,137.00183396)(96.70167895,138.06268545)
\curveto(96.70167895,139.12353694)(96.28022679,140.14108281)(95.53014224,140.8912174)
\curveto(94.78005902,141.64135333)(93.76258283,142.06283435)(92.70180399,142.06283435)
\curveto(91.64102515,142.06283435)(90.62354896,141.64135333)(89.87346574,140.8912174)
\curveto(89.12338119,140.14108281)(88.70192903,139.12353694)(88.70192903,138.06268545)
\curveto(88.70192903,137.00183396)(89.12338119,135.98428808)(89.87346574,135.23415349)
\curveto(90.62354896,134.48401757)(91.64102515,134.06253655)(92.70180399,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,134.06253655)
\curveto(93.76258283,134.06253655)(94.78005902,134.48401757)(95.53014224,135.23415349)
\curveto(96.28022679,135.98428808)(96.70167895,137.00183396)(96.70167895,138.06268545)
\curveto(96.70167895,139.12353694)(96.28022679,140.14108281)(95.53014224,140.8912174)
\curveto(94.78005902,141.64135333)(93.76258283,142.06283435)(92.70180399,142.06283435)
\curveto(91.64102515,142.06283435)(90.62354896,141.64135333)(89.87346574,140.8912174)
\curveto(89.12338119,140.14108281)(88.70192903,139.12353694)(88.70192903,138.06268545)
\curveto(88.70192903,137.00183396)(89.12338119,135.98428808)(89.87346574,135.23415349)
\curveto(90.62354896,134.48401757)(91.64102515,134.06253655)(92.70180399,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,267.65297886)
\curveto(400.02208239,267.65297886)(401.03955858,268.07445988)(401.7896418,268.8245958)
\curveto(402.53972635,269.57473039)(402.96117851,270.59227627)(402.96117851,271.65312776)
\curveto(402.96117851,272.71397925)(402.53972635,273.73152512)(401.7896418,274.48165971)
\curveto(401.03955858,275.23179564)(400.02208239,275.65327666)(398.96130355,275.65327666)
\curveto(397.90052471,275.65327666)(396.88304852,275.23179564)(396.1329653,274.48165971)
\curveto(395.38288075,273.73152512)(394.96142859,272.71397925)(394.96142859,271.65312776)
\curveto(394.96142859,270.59227627)(395.38288075,269.57473039)(396.1329653,268.8245958)
\curveto(396.88304852,268.07445988)(397.90052471,267.65297886)(398.96130355,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,267.65297886)
\curveto(400.02208239,267.65297886)(401.03955858,268.07445988)(401.7896418,268.8245958)
\curveto(402.53972635,269.57473039)(402.96117851,270.59227627)(402.96117851,271.65312776)
\curveto(402.96117851,272.71397925)(402.53972635,273.73152512)(401.7896418,274.48165971)
\curveto(401.03955858,275.23179564)(400.02208239,275.65327666)(398.96130355,275.65327666)
\curveto(397.90052471,275.65327666)(396.88304852,275.23179564)(396.1329653,274.48165971)
\curveto(395.38288075,273.73152512)(394.96142859,272.71397925)(394.96142859,271.65312776)
\curveto(394.96142859,270.59227627)(395.38288075,269.57473039)(396.1329653,268.8245958)
\curveto(396.88304852,268.07445988)(397.90052471,267.65297886)(398.96130355,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,72.15479591)
\curveto(113.31105416,72.15479591)(114.32853036,72.57627693)(115.07861357,73.32641285)
\curveto(115.82869813,74.07654744)(116.25015029,75.09409332)(116.25015029,76.15494481)
\curveto(116.25015029,77.2157963)(115.82869813,78.23334217)(115.07861357,78.98347676)
\curveto(114.32853036,79.73361269)(113.31105416,80.15509371)(112.25027532,80.15509371)
\curveto(111.18949649,80.15509371)(110.17202029,79.73361269)(109.42193707,78.98347676)
\curveto(108.67185252,78.23334217)(108.25040036,77.2157963)(108.25040036,76.15494481)
\curveto(108.25040036,75.09409332)(108.67185252,74.07654744)(109.42193707,73.32641285)
\curveto(110.17202029,72.57627693)(111.18949649,72.15479591)(112.25027532,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,72.15479591)
\curveto(113.31105416,72.15479591)(114.32853036,72.57627693)(115.07861357,73.32641285)
\curveto(115.82869813,74.07654744)(116.25015029,75.09409332)(116.25015029,76.15494481)
\curveto(116.25015029,77.2157963)(115.82869813,78.23334217)(115.07861357,78.98347676)
\curveto(114.32853036,79.73361269)(113.31105416,80.15509371)(112.25027532,80.15509371)
\curveto(111.18949649,80.15509371)(110.17202029,79.73361269)(109.42193707,78.98347676)
\curveto(108.67185252,78.23334217)(108.25040036,77.2157963)(108.25040036,76.15494481)
\curveto(108.25040036,75.09409332)(108.67185252,74.07654744)(109.42193707,73.32641285)
\curveto(110.17202029,72.57627693)(111.18949649,72.15479591)(112.25027532,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,204.11606787)
\curveto(398.3930643,204.11606787)(399.4105405,204.5375489)(400.16062372,205.28768482)
\curveto(400.91070827,206.03781941)(401.33216043,207.05536528)(401.33216043,208.11621677)
\curveto(401.33216043,209.17706826)(400.91070827,210.19461414)(400.16062372,210.94474873)
\curveto(399.4105405,211.69488465)(398.3930643,212.11636567)(397.33228546,212.11636567)
\curveto(396.27150663,212.11636567)(395.25403043,211.69488465)(394.50394721,210.94474873)
\curveto(393.75386266,210.19461414)(393.3324105,209.17706826)(393.3324105,208.11621677)
\curveto(393.3324105,207.05536528)(393.75386266,206.03781941)(394.50394721,205.28768482)
\curveto(395.25403043,204.5375489)(396.27150663,204.11606787)(397.33228546,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,204.11606787)
\curveto(398.3930643,204.11606787)(399.4105405,204.5375489)(400.16062372,205.28768482)
\curveto(400.91070827,206.03781941)(401.33216043,207.05536528)(401.33216043,208.11621677)
\curveto(401.33216043,209.17706826)(400.91070827,210.19461414)(400.16062372,210.94474873)
\curveto(399.4105405,211.69488465)(398.3930643,212.11636567)(397.33228546,212.11636567)
\curveto(396.27150663,212.11636567)(395.25403043,211.69488465)(394.50394721,210.94474873)
\curveto(393.75386266,210.19461414)(393.3324105,209.17706826)(393.3324105,208.11621677)
\curveto(393.3324105,207.05536528)(393.75386266,206.03781941)(394.50394721,205.28768482)
\curveto(395.25403043,204.5375489)(396.27150663,204.11606787)(397.33228546,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,73.78392556)
\curveto(189.87594177,73.78392556)(190.89341796,74.20540658)(191.64350118,74.95554251)
\curveto(192.39358573,75.7056771)(192.81503789,76.72322297)(192.81503789,77.78407446)
\curveto(192.81503789,78.84492595)(192.39358573,79.86247183)(191.64350118,80.61260642)
\curveto(190.89341796,81.36274234)(189.87594177,81.78422336)(188.81516293,81.78422336)
\curveto(187.75438409,81.78422336)(186.7369079,81.36274234)(185.98682468,80.61260642)
\curveto(185.23674013,79.86247183)(184.81528797,78.84492595)(184.81528797,77.78407446)
\curveto(184.81528797,76.72322297)(185.23674013,75.7056771)(185.98682468,74.95554251)
\curveto(186.7369079,74.20540658)(187.75438409,73.78392556)(188.81516293,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,73.78392556)
\curveto(189.87594177,73.78392556)(190.89341796,74.20540658)(191.64350118,74.95554251)
\curveto(192.39358573,75.7056771)(192.81503789,76.72322297)(192.81503789,77.78407446)
\curveto(192.81503789,78.84492595)(192.39358573,79.86247183)(191.64350118,80.61260642)
\curveto(190.89341796,81.36274234)(189.87594177,81.78422336)(188.81516293,81.78422336)
\curveto(187.75438409,81.78422336)(186.7369079,81.36274234)(185.98682468,80.61260642)
\curveto(185.23674013,79.86247183)(184.81528797,78.84492595)(184.81528797,77.78407446)
\curveto(184.81528797,76.72322297)(185.23674013,75.7056771)(185.98682468,74.95554251)
\curveto(186.7369079,74.20540658)(187.75438409,73.78392556)(188.81516293,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,205.74521787)
\curveto(299.02161833,205.74521787)(300.03909452,206.16669889)(300.78917774,206.91683482)
\curveto(301.53926229,207.66696941)(301.96071445,208.68451528)(301.96071445,209.74536677)
\curveto(301.96071445,210.80621826)(301.53926229,211.82376414)(300.78917774,212.57389873)
\curveto(300.03909452,213.32403465)(299.02161833,213.74551567)(297.96083949,213.74551567)
\curveto(296.90006065,213.74551567)(295.88258446,213.32403465)(295.13250124,212.57389873)
\curveto(294.38241669,211.82376414)(293.96096453,210.80621826)(293.96096453,209.74536677)
\curveto(293.96096453,208.68451528)(294.38241669,207.66696941)(295.13250124,206.91683482)
\curveto(295.88258446,206.16669889)(296.90006065,205.74521787)(297.96083949,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,205.74521787)
\curveto(299.02161833,205.74521787)(300.03909452,206.16669889)(300.78917774,206.91683482)
\curveto(301.53926229,207.66696941)(301.96071445,208.68451528)(301.96071445,209.74536677)
\curveto(301.96071445,210.80621826)(301.53926229,211.82376414)(300.78917774,212.57389873)
\curveto(300.03909452,213.32403465)(299.02161833,213.74551567)(297.96083949,213.74551567)
\curveto(296.90006065,213.74551567)(295.88258446,213.32403465)(295.13250124,212.57389873)
\curveto(294.38241669,211.82376414)(293.96096453,210.80621826)(293.96096453,209.74536677)
\curveto(293.96096453,208.68451528)(294.38241669,207.66696941)(295.13250124,206.91683482)
\curveto(295.88258446,206.16669889)(296.90006065,205.74521787)(297.96083949,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,213.89096786)
\curveto(369.07033187,213.89096786)(370.08780806,214.31244889)(370.83789128,215.06258481)
\curveto(371.58797583,215.8127194)(372.00942799,216.83026528)(372.00942799,217.89111677)
\curveto(372.00942799,218.95196825)(371.58797583,219.96951413)(370.83789128,220.71964872)
\curveto(370.08780806,221.46978464)(369.07033187,221.89126567)(368.00955303,221.89126567)
\curveto(366.94877419,221.89126567)(365.931298,221.46978464)(365.18121478,220.71964872)
\curveto(364.43113023,219.96951413)(364.00967807,218.95196825)(364.00967807,217.89111677)
\curveto(364.00967807,216.83026528)(364.43113023,215.8127194)(365.18121478,215.06258481)
\curveto(365.931298,214.31244889)(366.94877419,213.89096786)(368.00955303,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,213.89096786)
\curveto(369.07033187,213.89096786)(370.08780806,214.31244889)(370.83789128,215.06258481)
\curveto(371.58797583,215.8127194)(372.00942799,216.83026528)(372.00942799,217.89111677)
\curveto(372.00942799,218.95196825)(371.58797583,219.96951413)(370.83789128,220.71964872)
\curveto(370.08780806,221.46978464)(369.07033187,221.89126567)(368.00955303,221.89126567)
\curveto(366.94877419,221.89126567)(365.931298,221.46978464)(365.18121478,220.71964872)
\curveto(364.43113023,219.96951413)(364.00967807,218.95196825)(364.00967807,217.89111677)
\curveto(364.00967807,216.83026528)(364.43113023,215.8127194)(365.18121478,215.06258481)
\curveto(365.931298,214.31244889)(366.94877419,213.89096786)(368.00955303,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,282.31532885)
\curveto(276.2150803,282.31532885)(277.2325565,282.73680987)(277.98263971,283.48694579)
\curveto(278.73272427,284.23708038)(279.15417642,285.25462626)(279.15417642,286.31547775)
\curveto(279.15417642,287.37632923)(278.73272427,288.39387511)(277.98263971,289.1440097)
\curveto(277.2325565,289.89414562)(276.2150803,290.31562665)(275.15430146,290.31562665)
\curveto(274.09352262,290.31562665)(273.07604643,289.89414562)(272.32596321,289.1440097)
\curveto(271.57587866,288.39387511)(271.1544265,287.37632923)(271.1544265,286.31547775)
\curveto(271.1544265,285.25462626)(271.57587866,284.23708038)(272.32596321,283.48694579)
\curveto(273.07604643,282.73680987)(274.09352262,282.31532885)(275.15430146,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,282.31532885)
\curveto(276.2150803,282.31532885)(277.2325565,282.73680987)(277.98263971,283.48694579)
\curveto(278.73272427,284.23708038)(279.15417642,285.25462626)(279.15417642,286.31547775)
\curveto(279.15417642,287.37632923)(278.73272427,288.39387511)(277.98263971,289.1440097)
\curveto(277.2325565,289.89414562)(276.2150803,290.31562665)(275.15430146,290.31562665)
\curveto(274.09352262,290.31562665)(273.07604643,289.89414562)(272.32596321,289.1440097)
\curveto(271.57587866,288.39387511)(271.1544265,287.37632923)(271.1544265,286.31547775)
\curveto(271.1544265,285.25462626)(271.57587866,284.23708038)(272.32596321,283.48694579)
\curveto(273.07604643,282.73680987)(274.09352262,282.31532885)(275.15430146,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,83.55882555)
\curveto(321.82819704,83.55882555)(322.84567324,83.98030658)(323.59575645,84.7304425)
\curveto(324.34584101,85.48057709)(324.76729316,86.49812296)(324.76729316,87.55897445)
\curveto(324.76729316,88.61982594)(324.34584101,89.63737182)(323.59575645,90.38750641)
\curveto(322.84567324,91.13764233)(321.82819704,91.55912335)(320.7674182,91.55912335)
\curveto(319.70663936,91.55912335)(318.68916317,91.13764233)(317.93907995,90.38750641)
\curveto(317.1889954,89.63737182)(316.76754324,88.61982594)(316.76754324,87.55897445)
\curveto(316.76754324,86.49812296)(317.1889954,85.48057709)(317.93907995,84.7304425)
\curveto(318.68916317,83.98030658)(319.70663936,83.55882555)(320.7674182,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,83.55882555)
\curveto(321.82819704,83.55882555)(322.84567324,83.98030658)(323.59575645,84.7304425)
\curveto(324.34584101,85.48057709)(324.76729316,86.49812296)(324.76729316,87.55897445)
\curveto(324.76729316,88.61982594)(324.34584101,89.63737182)(323.59575645,90.38750641)
\curveto(322.84567324,91.13764233)(321.82819704,91.55912335)(320.7674182,91.55912335)
\curveto(319.70663936,91.55912335)(318.68916317,91.13764233)(317.93907995,90.38750641)
\curveto(317.1889954,89.63737182)(316.76754324,88.61982594)(316.76754324,87.55897445)
\curveto(316.76754324,86.49812296)(317.1889954,85.48057709)(317.93907995,84.7304425)
\curveto(318.68916317,83.98030658)(319.70663936,83.55882555)(320.7674182,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,225.2950382)
\curveto(95.39162126,225.2950382)(96.40909745,225.71651922)(97.15918067,226.46665515)
\curveto(97.90926522,227.21678974)(98.33071738,228.23433561)(98.33071738,229.2951871)
\curveto(98.33071738,230.35603859)(97.90926522,231.37358447)(97.15918067,232.12371906)
\curveto(96.40909745,232.87385498)(95.39162126,233.295336)(94.33084242,233.295336)
\curveto(93.27006358,233.295336)(92.25258739,232.87385498)(91.50250417,232.12371906)
\curveto(90.75241962,231.37358447)(90.33096746,230.35603859)(90.33096746,229.2951871)
\curveto(90.33096746,228.23433561)(90.75241962,227.21678974)(91.50250417,226.46665515)
\curveto(92.25258739,225.71651922)(93.27006358,225.2950382)(94.33084242,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,225.2950382)
\curveto(95.39162126,225.2950382)(96.40909745,225.71651922)(97.15918067,226.46665515)
\curveto(97.90926522,227.21678974)(98.33071738,228.23433561)(98.33071738,229.2951871)
\curveto(98.33071738,230.35603859)(97.90926522,231.37358447)(97.15918067,232.12371906)
\curveto(96.40909745,232.87385498)(95.39162126,233.295336)(94.33084242,233.295336)
\curveto(93.27006358,233.295336)(92.25258739,232.87385498)(91.50250417,232.12371906)
\curveto(90.75241962,231.37358447)(90.33096746,230.35603859)(90.33096746,229.2951871)
\curveto(90.33096746,228.23433561)(90.75241962,227.21678974)(91.50250417,226.46665515)
\curveto(92.25258739,225.71651922)(93.27006358,225.2950382)(94.33084242,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,67.26732557)
\curveto(316.94106141,67.26732557)(317.9585376,67.68880659)(318.70862082,68.43894251)
\curveto(319.45870537,69.1890771)(319.88015753,70.20662298)(319.88015753,71.26747447)
\curveto(319.88015753,72.32832596)(319.45870537,73.34587183)(318.70862082,74.09600642)
\curveto(317.9585376,74.84614235)(316.94106141,75.26762337)(315.88028257,75.26762337)
\curveto(314.81950373,75.26762337)(313.80202754,74.84614235)(313.05194432,74.09600642)
\curveto(312.30185977,73.34587183)(311.88040761,72.32832596)(311.88040761,71.26747447)
\curveto(311.88040761,70.20662298)(312.30185977,69.1890771)(313.05194432,68.43894251)
\curveto(313.80202754,67.68880659)(314.81950373,67.26732557)(315.88028257,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,67.26732557)
\curveto(316.94106141,67.26732557)(317.9585376,67.68880659)(318.70862082,68.43894251)
\curveto(319.45870537,69.1890771)(319.88015753,70.20662298)(319.88015753,71.26747447)
\curveto(319.88015753,72.32832596)(319.45870537,73.34587183)(318.70862082,74.09600642)
\curveto(317.9585376,74.84614235)(316.94106141,75.26762337)(315.88028257,75.26762337)
\curveto(314.81950373,75.26762337)(313.80202754,74.84614235)(313.05194432,74.09600642)
\curveto(312.30185977,73.34587183)(311.88040761,72.32832596)(311.88040761,71.26747447)
\curveto(311.88040761,70.20662298)(312.30185977,69.1890771)(313.05194432,68.43894251)
\curveto(313.80202754,67.68880659)(314.81950373,67.26732557)(315.88028257,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,345.85223983)
\curveto(261.55369374,345.85223983)(262.57116993,346.27372085)(263.32125315,347.02385678)
\curveto(264.0713377,347.77399136)(264.49278986,348.79153724)(264.49278986,349.85238873)
\curveto(264.49278986,350.91324022)(264.0713377,351.9307861)(263.32125315,352.68092069)
\curveto(262.57116993,353.43105661)(261.55369374,353.85253763)(260.4929149,353.85253763)
\curveto(259.43213606,353.85253763)(258.41465987,353.43105661)(257.66457665,352.68092069)
\curveto(256.9144921,351.9307861)(256.49303994,350.91324022)(256.49303994,349.85238873)
\curveto(256.49303994,348.79153724)(256.9144921,347.77399136)(257.66457665,347.02385678)
\curveto(258.41465987,346.27372085)(259.43213606,345.85223983)(260.4929149,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,345.85223983)
\curveto(261.55369374,345.85223983)(262.57116993,346.27372085)(263.32125315,347.02385678)
\curveto(264.0713377,347.77399136)(264.49278986,348.79153724)(264.49278986,349.85238873)
\curveto(264.49278986,350.91324022)(264.0713377,351.9307861)(263.32125315,352.68092069)
\curveto(262.57116993,353.43105661)(261.55369374,353.85253763)(260.4929149,353.85253763)
\curveto(259.43213606,353.85253763)(258.41465987,353.43105661)(257.66457665,352.68092069)
\curveto(256.9144921,351.9307861)(256.49303994,350.91324022)(256.49303994,349.85238873)
\curveto(256.49303994,348.79153724)(256.9144921,347.77399136)(257.66457665,347.02385678)
\curveto(258.41465987,346.27372085)(259.43213606,345.85223983)(260.4929149,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,244.84483818)
\curveto(277.84409839,244.84483818)(278.86157458,245.26631921)(279.6116578,246.01645513)
\curveto(280.36174235,246.76658972)(280.78319451,247.7841356)(280.78319451,248.84498709)
\curveto(280.78319451,249.90583857)(280.36174235,250.92338445)(279.6116578,251.67351904)
\curveto(278.86157458,252.42365496)(277.84409839,252.84513599)(276.78331955,252.84513599)
\curveto(275.72254071,252.84513599)(274.70506452,252.42365496)(273.9549813,251.67351904)
\curveto(273.20489675,250.92338445)(272.78344459,249.90583857)(272.78344459,248.84498709)
\curveto(272.78344459,247.7841356)(273.20489675,246.76658972)(273.9549813,246.01645513)
\curveto(274.70506452,245.26631921)(275.72254071,244.84483818)(276.78331955,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,244.84483818)
\curveto(277.84409839,244.84483818)(278.86157458,245.26631921)(279.6116578,246.01645513)
\curveto(280.36174235,246.76658972)(280.78319451,247.7841356)(280.78319451,248.84498709)
\curveto(280.78319451,249.90583857)(280.36174235,250.92338445)(279.6116578,251.67351904)
\curveto(278.86157458,252.42365496)(277.84409839,252.84513599)(276.78331955,252.84513599)
\curveto(275.72254071,252.84513599)(274.70506452,252.42365496)(273.9549813,251.67351904)
\curveto(273.20489675,250.92338445)(272.78344459,249.90583857)(272.78344459,248.84498709)
\curveto(272.78344459,247.7841356)(273.20489675,246.76658972)(273.9549813,246.01645513)
\curveto(274.70506452,245.26631921)(275.72254071,244.84483818)(276.78331955,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,60.75072557)
\curveto(149.14994032,60.75072557)(150.16741651,61.17220659)(150.91749973,61.92234252)
\curveto(151.66758428,62.67247711)(152.08903644,63.69002298)(152.08903644,64.75087447)
\curveto(152.08903644,65.81172596)(151.66758428,66.82927184)(150.91749973,67.57940643)
\curveto(150.16741651,68.32954235)(149.14994032,68.75102337)(148.08916148,68.75102337)
\curveto(147.02838264,68.75102337)(146.01090645,68.32954235)(145.26082323,67.57940643)
\curveto(144.51073868,66.82927184)(144.08928652,65.81172596)(144.08928652,64.75087447)
\curveto(144.08928652,63.69002298)(144.51073868,62.67247711)(145.26082323,61.92234252)
\curveto(146.01090645,61.17220659)(147.02838264,60.75072557)(148.08916148,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,60.75072557)
\curveto(149.14994032,60.75072557)(150.16741651,61.17220659)(150.91749973,61.92234252)
\curveto(151.66758428,62.67247711)(152.08903644,63.69002298)(152.08903644,64.75087447)
\curveto(152.08903644,65.81172596)(151.66758428,66.82927184)(150.91749973,67.57940643)
\curveto(150.16741651,68.32954235)(149.14994032,68.75102337)(148.08916148,68.75102337)
\curveto(147.02838264,68.75102337)(146.01090645,68.32954235)(145.26082323,67.57940643)
\curveto(144.51073868,66.82927184)(144.08928652,65.81172596)(144.08928652,64.75087447)
\curveto(144.08928652,63.69002298)(144.51073868,62.67247711)(145.26082323,61.92234252)
\curveto(146.01090645,61.17220659)(147.02838264,60.75072557)(148.08916148,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,352.36885)
\curveto(189.87594177,352.36885)(190.89341796,352.79033102)(191.64350118,353.54046694)
\curveto(192.39358573,354.29060153)(192.81503789,355.30814741)(192.81503789,356.3689989)
\curveto(192.81503789,357.42985039)(192.39358573,358.44739626)(191.64350118,359.19753085)
\curveto(190.89341796,359.94766678)(189.87594177,360.3691478)(188.81516293,360.3691478)
\curveto(187.75438409,360.3691478)(186.7369079,359.94766678)(185.98682468,359.19753085)
\curveto(185.23674013,358.44739626)(184.81528797,357.42985039)(184.81528797,356.3689989)
\curveto(184.81528797,355.30814741)(185.23674013,354.29060153)(185.98682468,353.54046694)
\curveto(186.7369079,352.79033102)(187.75438409,352.36885)(188.81516293,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,352.36885)
\curveto(189.87594177,352.36885)(190.89341796,352.79033102)(191.64350118,353.54046694)
\curveto(192.39358573,354.29060153)(192.81503789,355.30814741)(192.81503789,356.3689989)
\curveto(192.81503789,357.42985039)(192.39358573,358.44739626)(191.64350118,359.19753085)
\curveto(190.89341796,359.94766678)(189.87594177,360.3691478)(188.81516293,360.3691478)
\curveto(187.75438409,360.3691478)(186.7369079,359.94766678)(185.98682468,359.19753085)
\curveto(185.23674013,358.44739626)(184.81528797,357.42985039)(184.81528797,356.3689989)
\curveto(184.81528797,355.30814741)(185.23674013,354.29060153)(185.98682468,353.54046694)
\curveto(186.7369079,352.79033102)(187.75438409,352.36885)(188.81516293,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,217.14926786)
\curveto(320.19913827,217.14926786)(321.21661446,217.57074888)(321.96669768,218.32088481)
\curveto(322.71678223,219.0710194)(323.13823439,220.08856527)(323.13823439,221.14941676)
\curveto(323.13823439,222.21026825)(322.71678223,223.22781413)(321.96669768,223.97794872)
\curveto(321.21661446,224.72808464)(320.19913827,225.14956566)(319.13835943,225.14956566)
\curveto(318.07758059,225.14956566)(317.0601044,224.72808464)(316.31002118,223.97794872)
\curveto(315.55993663,223.22781413)(315.13848447,222.21026825)(315.13848447,221.14941676)
\curveto(315.13848447,220.08856527)(315.55993663,219.0710194)(316.31002118,218.32088481)
\curveto(317.0601044,217.57074888)(318.07758059,217.14926786)(319.13835943,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,217.14926786)
\curveto(320.19913827,217.14926786)(321.21661446,217.57074888)(321.96669768,218.32088481)
\curveto(322.71678223,219.0710194)(323.13823439,220.08856527)(323.13823439,221.14941676)
\curveto(323.13823439,222.21026825)(322.71678223,223.22781413)(321.96669768,223.97794872)
\curveto(321.21661446,224.72808464)(320.19913827,225.14956566)(319.13835943,225.14956566)
\curveto(318.07758059,225.14956566)(317.0601044,224.72808464)(316.31002118,223.97794872)
\curveto(315.55993663,223.22781413)(315.13848447,222.21026825)(315.13848447,221.14941676)
\curveto(315.13848447,220.08856527)(315.55993663,219.0710194)(316.31002118,218.32088481)
\curveto(317.0601044,217.57074888)(318.07758059,217.14926786)(319.13835943,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,153.61235688)
\curveto(316.94106141,153.61235688)(317.9585376,154.0338379)(318.70862082,154.78397382)
\curveto(319.45870537,155.53410841)(319.88015753,156.55165429)(319.88015753,157.61250578)
\curveto(319.88015753,158.67335727)(319.45870537,159.69090314)(318.70862082,160.44103773)
\curveto(317.9585376,161.19117366)(316.94106141,161.61265468)(315.88028257,161.61265468)
\curveto(314.81950373,161.61265468)(313.80202754,161.19117366)(313.05194432,160.44103773)
\curveto(312.30185977,159.69090314)(311.88040761,158.67335727)(311.88040761,157.61250578)
\curveto(311.88040761,156.55165429)(312.30185977,155.53410841)(313.05194432,154.78397382)
\curveto(313.80202754,154.0338379)(314.81950373,153.61235688)(315.88028257,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,153.61235688)
\curveto(316.94106141,153.61235688)(317.9585376,154.0338379)(318.70862082,154.78397382)
\curveto(319.45870537,155.53410841)(319.88015753,156.55165429)(319.88015753,157.61250578)
\curveto(319.88015753,158.67335727)(319.45870537,159.69090314)(318.70862082,160.44103773)
\curveto(317.9585376,161.19117366)(316.94106141,161.61265468)(315.88028257,161.61265468)
\curveto(314.81950373,161.61265468)(313.80202754,161.19117366)(313.05194432,160.44103773)
\curveto(312.30185977,159.69090314)(311.88040761,158.67335727)(311.88040761,157.61250578)
\curveto(311.88040761,156.55165429)(312.30185977,155.53410841)(313.05194432,154.78397382)
\curveto(313.80202754,154.0338379)(314.81950373,153.61235688)(315.88028257,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,103.10866623)
\curveto(281.10217525,103.10866623)(282.11965144,103.53014725)(282.86973466,104.28028317)
\curveto(283.61981921,105.03041776)(284.04127137,106.04796364)(284.04127137,107.10881513)
\curveto(284.04127137,108.16966662)(283.61981921,109.18721249)(282.86973466,109.93734708)
\curveto(282.11965144,110.68748301)(281.10217525,111.10896403)(280.04139641,111.10896403)
\curveto(278.98061757,111.10896403)(277.96314138,110.68748301)(277.21305816,109.93734708)
\curveto(276.46297361,109.18721249)(276.04152145,108.16966662)(276.04152145,107.10881513)
\curveto(276.04152145,106.04796364)(276.46297361,105.03041776)(277.21305816,104.28028317)
\curveto(277.96314138,103.53014725)(278.98061757,103.10866623)(280.04139641,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,103.10866623)
\curveto(281.10217525,103.10866623)(282.11965144,103.53014725)(282.86973466,104.28028317)
\curveto(283.61981921,105.03041776)(284.04127137,106.04796364)(284.04127137,107.10881513)
\curveto(284.04127137,108.16966662)(283.61981921,109.18721249)(282.86973466,109.93734708)
\curveto(282.11965144,110.68748301)(281.10217525,111.10896403)(280.04139641,111.10896403)
\curveto(278.98061757,111.10896403)(277.96314138,110.68748301)(277.21305816,109.93734708)
\curveto(276.46297361,109.18721249)(276.04152145,108.16966662)(276.04152145,107.10881513)
\curveto(276.04152145,106.04796364)(276.46297361,105.03041776)(277.21305816,104.28028317)
\curveto(277.96314138,103.53014725)(278.98061757,103.10866623)(280.04139641,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,174.79132721)
\curveto(129.60145881,174.79132721)(130.618935,175.21280823)(131.36901822,175.96294415)
\curveto(132.11910278,176.71307874)(132.54055493,177.73062462)(132.54055493,178.79147611)
\curveto(132.54055493,179.8523276)(132.11910278,180.86987347)(131.36901822,181.62000806)
\curveto(130.618935,182.37014399)(129.60145881,182.79162501)(128.54067997,182.79162501)
\curveto(127.47990113,182.79162501)(126.46242494,182.37014399)(125.71234172,181.62000806)
\curveto(124.96225717,180.86987347)(124.54080501,179.8523276)(124.54080501,178.79147611)
\curveto(124.54080501,177.73062462)(124.96225717,176.71307874)(125.71234172,175.96294415)
\curveto(126.46242494,175.21280823)(127.47990113,174.79132721)(128.54067997,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,174.79132721)
\curveto(129.60145881,174.79132721)(130.618935,175.21280823)(131.36901822,175.96294415)
\curveto(132.11910278,176.71307874)(132.54055493,177.73062462)(132.54055493,178.79147611)
\curveto(132.54055493,179.8523276)(132.11910278,180.86987347)(131.36901822,181.62000806)
\curveto(130.618935,182.37014399)(129.60145881,182.79162501)(128.54067997,182.79162501)
\curveto(127.47990113,182.79162501)(126.46242494,182.37014399)(125.71234172,181.62000806)
\curveto(124.96225717,180.86987347)(124.54080501,179.8523276)(124.54080501,178.79147611)
\curveto(124.54080501,177.73062462)(124.96225717,176.71307874)(125.71234172,175.96294415)
\curveto(126.46242494,175.21280823)(127.47990113,174.79132721)(128.54067997,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,313.26920934)
\curveto(282.73123402,313.26920934)(283.74871022,313.69069036)(284.49879344,314.44082628)
\curveto(285.24887799,315.19096087)(285.67033015,316.20850675)(285.67033015,317.26935824)
\curveto(285.67033015,318.33020973)(285.24887799,319.3477556)(284.49879344,320.09789019)
\curveto(283.74871022,320.84802612)(282.73123402,321.26950714)(281.67045518,321.26950714)
\curveto(280.60967635,321.26950714)(279.59220015,320.84802612)(278.84211693,320.09789019)
\curveto(278.09203238,319.3477556)(277.67058022,318.33020973)(277.67058022,317.26935824)
\curveto(277.67058022,316.20850675)(278.09203238,315.19096087)(278.84211693,314.44082628)
\curveto(279.59220015,313.69069036)(280.60967635,313.26920934)(281.67045518,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,313.26920934)
\curveto(282.73123402,313.26920934)(283.74871022,313.69069036)(284.49879344,314.44082628)
\curveto(285.24887799,315.19096087)(285.67033015,316.20850675)(285.67033015,317.26935824)
\curveto(285.67033015,318.33020973)(285.24887799,319.3477556)(284.49879344,320.09789019)
\curveto(283.74871022,320.84802612)(282.73123402,321.26950714)(281.67045518,321.26950714)
\curveto(280.60967635,321.26950714)(279.59220015,320.84802612)(278.84211693,320.09789019)
\curveto(278.09203238,319.3477556)(277.67058022,318.33020973)(277.67058022,317.26935824)
\curveto(277.67058022,316.20850675)(278.09203238,315.19096087)(278.84211693,314.44082628)
\curveto(279.59220015,313.69069036)(280.60967635,313.26920934)(281.67045518,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,148.72490688)
\curveto(295.76354147,148.72490688)(296.78101766,149.1463879)(297.53110088,149.89652383)
\curveto(298.28118543,150.64665842)(298.70263759,151.66420429)(298.70263759,152.72505578)
\curveto(298.70263759,153.78590727)(298.28118543,154.80345315)(297.53110088,155.55358774)
\curveto(296.78101766,156.30372366)(295.76354147,156.72520468)(294.70276263,156.72520468)
\curveto(293.64198379,156.72520468)(292.6245076,156.30372366)(291.87442438,155.55358774)
\curveto(291.12433983,154.80345315)(290.70288767,153.78590727)(290.70288767,152.72505578)
\curveto(290.70288767,151.66420429)(291.12433983,150.64665842)(291.87442438,149.89652383)
\curveto(292.6245076,149.1463879)(293.64198379,148.72490688)(294.70276263,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,148.72490688)
\curveto(295.76354147,148.72490688)(296.78101766,149.1463879)(297.53110088,149.89652383)
\curveto(298.28118543,150.64665842)(298.70263759,151.66420429)(298.70263759,152.72505578)
\curveto(298.70263759,153.78590727)(298.28118543,154.80345315)(297.53110088,155.55358774)
\curveto(296.78101766,156.30372366)(295.76354147,156.72520468)(294.70276263,156.72520468)
\curveto(293.64198379,156.72520468)(292.6245076,156.30372366)(291.87442438,155.55358774)
\curveto(291.12433983,154.80345315)(290.70288767,153.78590727)(290.70288767,152.72505578)
\curveto(290.70288767,151.66420429)(291.12433983,150.64665842)(291.87442438,149.89652383)
\curveto(292.6245076,149.1463879)(293.64198379,148.72490688)(294.70276263,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,298.60685935)
\curveto(207.79538485,298.60685935)(208.81286104,299.02834037)(209.56294426,299.7784763)
\curveto(210.31302881,300.52861089)(210.73448097,301.54615676)(210.73448097,302.60700825)
\curveto(210.73448097,303.66785974)(210.31302881,304.68540562)(209.56294426,305.43554021)
\curveto(208.81286104,306.18567613)(207.79538485,306.60715715)(206.73460601,306.60715715)
\curveto(205.67382717,306.60715715)(204.65635098,306.18567613)(203.90626776,305.43554021)
\curveto(203.15618321,304.68540562)(202.73473105,303.66785974)(202.73473105,302.60700825)
\curveto(202.73473105,301.54615676)(203.15618321,300.52861089)(203.90626776,299.7784763)
\curveto(204.65635098,299.02834037)(205.67382717,298.60685935)(206.73460601,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,298.60685935)
\curveto(207.79538485,298.60685935)(208.81286104,299.02834037)(209.56294426,299.7784763)
\curveto(210.31302881,300.52861089)(210.73448097,301.54615676)(210.73448097,302.60700825)
\curveto(210.73448097,303.66785974)(210.31302881,304.68540562)(209.56294426,305.43554021)
\curveto(208.81286104,306.18567613)(207.79538485,306.60715715)(206.73460601,306.60715715)
\curveto(205.67382717,306.60715715)(204.65635098,306.18567613)(203.90626776,305.43554021)
\curveto(203.15618321,304.68540562)(202.73473105,303.66785974)(202.73473105,302.60700825)
\curveto(202.73473105,301.54615676)(203.15618321,300.52861089)(203.90626776,299.7784763)
\curveto(204.65635098,299.02834037)(205.67382717,298.60685935)(206.73460601,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,261.13635852)
\curveto(95.39162126,261.13635852)(96.40909745,261.55783954)(97.15918067,262.30797546)
\curveto(97.90926522,263.05811005)(98.33071738,264.07565593)(98.33071738,265.13650742)
\curveto(98.33071738,266.19735891)(97.90926522,267.21490478)(97.15918067,267.96503937)
\curveto(96.40909745,268.7151753)(95.39162126,269.13665632)(94.33084242,269.13665632)
\curveto(93.27006358,269.13665632)(92.25258739,268.7151753)(91.50250417,267.96503937)
\curveto(90.75241962,267.21490478)(90.33096746,266.19735891)(90.33096746,265.13650742)
\curveto(90.33096746,264.07565593)(90.75241962,263.05811005)(91.50250417,262.30797546)
\curveto(92.25258739,261.55783954)(93.27006358,261.13635852)(94.33084242,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,261.13635852)
\curveto(95.39162126,261.13635852)(96.40909745,261.55783954)(97.15918067,262.30797546)
\curveto(97.90926522,263.05811005)(98.33071738,264.07565593)(98.33071738,265.13650742)
\curveto(98.33071738,266.19735891)(97.90926522,267.21490478)(97.15918067,267.96503937)
\curveto(96.40909745,268.7151753)(95.39162126,269.13665632)(94.33084242,269.13665632)
\curveto(93.27006358,269.13665632)(92.25258739,268.7151753)(91.50250417,267.96503937)
\curveto(90.75241962,267.21490478)(90.33096746,266.19735891)(90.33096746,265.13650742)
\curveto(90.33096746,264.07565593)(90.75241962,263.05811005)(91.50250417,262.30797546)
\curveto(92.25258739,261.55783954)(93.27006358,261.13635852)(94.33084242,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,119.40018656)
\curveto(271.32794467,119.40018656)(272.34542086,119.82166758)(273.09550408,120.57180351)
\curveto(273.84558863,121.3219381)(274.26704079,122.33948397)(274.26704079,123.40033546)
\curveto(274.26704079,124.46118695)(273.84558863,125.47873283)(273.09550408,126.22886742)
\curveto(272.34542086,126.97900334)(271.32794467,127.40048436)(270.26716583,127.40048436)
\curveto(269.20638699,127.40048436)(268.1889108,126.97900334)(267.43882758,126.22886742)
\curveto(266.68874303,125.47873283)(266.26729087,124.46118695)(266.26729087,123.40033546)
\curveto(266.26729087,122.33948397)(266.68874303,121.3219381)(267.43882758,120.57180351)
\curveto(268.1889108,119.82166758)(269.20638699,119.40018656)(270.26716583,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,119.40018656)
\curveto(271.32794467,119.40018656)(272.34542086,119.82166758)(273.09550408,120.57180351)
\curveto(273.84558863,121.3219381)(274.26704079,122.33948397)(274.26704079,123.40033546)
\curveto(274.26704079,124.46118695)(273.84558863,125.47873283)(273.09550408,126.22886742)
\curveto(272.34542086,126.97900334)(271.32794467,127.40048436)(270.26716583,127.40048436)
\curveto(269.20638699,127.40048436)(268.1889108,126.97900334)(267.43882758,126.22886742)
\curveto(266.68874303,125.47873283)(266.26729087,124.46118695)(266.26729087,123.40033546)
\curveto(266.26729087,122.33948397)(266.68874303,121.3219381)(267.43882758,120.57180351)
\curveto(268.1889108,119.82166758)(269.20638699,119.40018656)(270.26716583,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,367.03121524)
\curveto(256.66657845,367.03121524)(257.68405464,367.45269627)(258.43413786,368.20283219)
\curveto(259.18422241,368.95296678)(259.60567457,369.97051266)(259.60567457,371.03136415)
\curveto(259.60567457,372.09221563)(259.18422241,373.10976151)(258.43413786,373.8598961)
\curveto(257.68405464,374.61003202)(256.66657845,375.03151305)(255.60579961,375.03151305)
\curveto(254.54502077,375.03151305)(253.52754458,374.61003202)(252.77746136,373.8598961)
\curveto(252.02737681,373.10976151)(251.60592465,372.09221563)(251.60592465,371.03136415)
\curveto(251.60592465,369.97051266)(252.02737681,368.95296678)(252.77746136,368.20283219)
\curveto(253.52754458,367.45269627)(254.54502077,367.03121524)(255.60579961,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,367.03121524)
\curveto(256.66657845,367.03121524)(257.68405464,367.45269627)(258.43413786,368.20283219)
\curveto(259.18422241,368.95296678)(259.60567457,369.97051266)(259.60567457,371.03136415)
\curveto(259.60567457,372.09221563)(259.18422241,373.10976151)(258.43413786,373.8598961)
\curveto(257.68405464,374.61003202)(256.66657845,375.03151305)(255.60579961,375.03151305)
\curveto(254.54502077,375.03151305)(253.52754458,374.61003202)(252.77746136,373.8598961)
\curveto(252.02737681,373.10976151)(251.60592465,372.09221563)(251.60592465,371.03136415)
\curveto(251.60592465,369.97051266)(252.02737681,368.95296678)(252.77746136,368.20283219)
\curveto(253.52754458,367.45269627)(254.54502077,367.03121524)(255.60579961,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,138.95000689)
\curveto(150.77897875,138.95000689)(151.79645494,139.37148791)(152.54653816,140.12162384)
\curveto(153.29662271,140.87175842)(153.71807487,141.8893043)(153.71807487,142.95015579)
\curveto(153.71807487,144.01100728)(153.29662271,145.02855316)(152.54653816,145.77868775)
\curveto(151.79645494,146.52882367)(150.77897875,146.95030469)(149.71819991,146.95030469)
\curveto(148.65742107,146.95030469)(147.63994488,146.52882367)(146.88986166,145.77868775)
\curveto(146.13977711,145.02855316)(145.71832495,144.01100728)(145.71832495,142.95015579)
\curveto(145.71832495,141.8893043)(146.13977711,140.87175842)(146.88986166,140.12162384)
\curveto(147.63994488,139.37148791)(148.65742107,138.95000689)(149.71819991,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,138.95000689)
\curveto(150.77897875,138.95000689)(151.79645494,139.37148791)(152.54653816,140.12162384)
\curveto(153.29662271,140.87175842)(153.71807487,141.8893043)(153.71807487,142.95015579)
\curveto(153.71807487,144.01100728)(153.29662271,145.02855316)(152.54653816,145.77868775)
\curveto(151.79645494,146.52882367)(150.77897875,146.95030469)(149.71819991,146.95030469)
\curveto(148.65742107,146.95030469)(147.63994488,146.52882367)(146.88986166,145.77868775)
\curveto(146.13977711,145.02855316)(145.71832495,144.01100728)(145.71832495,142.95015579)
\curveto(145.71832495,141.8893043)(146.13977711,140.87175842)(146.88986166,140.12162384)
\curveto(147.63994488,139.37148791)(148.65742107,138.95000689)(149.71819991,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,365.40206016)
\curveto(204.53730799,365.40206016)(205.55478418,365.82354118)(206.3048674,366.5736771)
\curveto(207.05495195,367.32381169)(207.47640411,368.34135757)(207.47640411,369.40220906)
\curveto(207.47640411,370.46306055)(207.05495195,371.48060643)(206.3048674,372.23074102)
\curveto(205.55478418,372.98087694)(204.53730799,373.40235796)(203.47652915,373.40235796)
\curveto(202.41575031,373.40235796)(201.39827412,372.98087694)(200.6481909,372.23074102)
\curveto(199.89810635,371.48060643)(199.47665419,370.46306055)(199.47665419,369.40220906)
\curveto(199.47665419,368.34135757)(199.89810635,367.32381169)(200.6481909,366.5736771)
\curveto(201.39827412,365.82354118)(202.41575031,365.40206016)(203.47652915,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,365.40206016)
\curveto(204.53730799,365.40206016)(205.55478418,365.82354118)(206.3048674,366.5736771)
\curveto(207.05495195,367.32381169)(207.47640411,368.34135757)(207.47640411,369.40220906)
\curveto(207.47640411,370.46306055)(207.05495195,371.48060643)(206.3048674,372.23074102)
\curveto(205.55478418,372.98087694)(204.53730799,373.40235796)(203.47652915,373.40235796)
\curveto(202.41575031,373.40235796)(201.39827412,372.98087694)(200.6481909,372.23074102)
\curveto(199.89810635,371.48060643)(199.47665419,370.46306055)(199.47665419,369.40220906)
\curveto(199.47665419,368.34135757)(199.89810635,367.32381169)(200.6481909,366.5736771)
\curveto(201.39827412,365.82354118)(202.41575031,365.40206016)(203.47652915,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,270.91127885)
\curveto(230.60194322,270.91127885)(231.61941941,271.33275988)(232.36950263,272.0828958)
\curveto(233.11958718,272.83303039)(233.54103934,273.85057627)(233.54103934,274.91142776)
\curveto(233.54103934,275.97227924)(233.11958718,276.98982512)(232.36950263,277.73995971)
\curveto(231.61941941,278.49009563)(230.60194322,278.91157666)(229.54116438,278.91157666)
\curveto(228.48038554,278.91157666)(227.46290935,278.49009563)(226.71282613,277.73995971)
\curveto(225.96274158,276.98982512)(225.54128942,275.97227924)(225.54128942,274.91142776)
\curveto(225.54128942,273.85057627)(225.96274158,272.83303039)(226.71282613,272.0828958)
\curveto(227.46290935,271.33275988)(228.48038554,270.91127885)(229.54116438,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,270.91127885)
\curveto(230.60194322,270.91127885)(231.61941941,271.33275988)(232.36950263,272.0828958)
\curveto(233.11958718,272.83303039)(233.54103934,273.85057627)(233.54103934,274.91142776)
\curveto(233.54103934,275.97227924)(233.11958718,276.98982512)(232.36950263,277.73995971)
\curveto(231.61941941,278.49009563)(230.60194322,278.91157666)(229.54116438,278.91157666)
\curveto(228.48038554,278.91157666)(227.46290935,278.49009563)(226.71282613,277.73995971)
\curveto(225.96274158,276.98982512)(225.54128942,275.97227924)(225.54128942,274.91142776)
\curveto(225.54128942,273.85057627)(225.96274158,272.83303039)(226.71282613,272.0828958)
\curveto(227.46290935,271.33275988)(228.48038554,270.91127885)(229.54116438,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,370.28951524)
\curveto(248.5213863,370.28951524)(249.53886249,370.71099626)(250.28894571,371.46113219)
\curveto(251.03903026,372.21126678)(251.46048242,373.22881265)(251.46048242,374.28966414)
\curveto(251.46048242,375.35051563)(251.03903026,376.36806151)(250.28894571,377.1181961)
\curveto(249.53886249,377.86833202)(248.5213863,378.28981304)(247.46060746,378.28981304)
\curveto(246.39982862,378.28981304)(245.38235243,377.86833202)(244.63226921,377.1181961)
\curveto(243.88218466,376.36806151)(243.4607325,375.35051563)(243.4607325,374.28966414)
\curveto(243.4607325,373.22881265)(243.88218466,372.21126678)(244.63226921,371.46113219)
\curveto(245.38235243,370.71099626)(246.39982862,370.28951524)(247.46060746,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,370.28951524)
\curveto(248.5213863,370.28951524)(249.53886249,370.71099626)(250.28894571,371.46113219)
\curveto(251.03903026,372.21126678)(251.46048242,373.22881265)(251.46048242,374.28966414)
\curveto(251.46048242,375.35051563)(251.03903026,376.36806151)(250.28894571,377.1181961)
\curveto(249.53886249,377.86833202)(248.5213863,378.28981304)(247.46060746,378.28981304)
\curveto(246.39982862,378.28981304)(245.38235243,377.86833202)(244.63226921,377.1181961)
\curveto(243.88218466,376.36806151)(243.4607325,375.35051563)(243.4607325,374.28966414)
\curveto(243.4607325,373.22881265)(243.88218466,372.21126678)(244.63226921,371.46113219)
\curveto(245.38235243,370.71099626)(246.39982862,370.28951524)(247.46060746,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,65.63819591)
\curveto(121.45626666,65.63819591)(122.47374285,66.05967694)(123.22382607,66.80981286)
\curveto(123.97391062,67.55994745)(124.39536278,68.57749333)(124.39536278,69.63834481)
\curveto(124.39536278,70.6991963)(123.97391062,71.71674218)(123.22382607,72.46687677)
\curveto(122.47374285,73.21701269)(121.45626666,73.63849372)(120.39548782,73.63849372)
\curveto(119.33470898,73.63849372)(118.31723279,73.21701269)(117.56714957,72.46687677)
\curveto(116.81706502,71.71674218)(116.39561286,70.6991963)(116.39561286,69.63834481)
\curveto(116.39561286,68.57749333)(116.81706502,67.55994745)(117.56714957,66.80981286)
\curveto(118.31723279,66.05967694)(119.33470898,65.63819591)(120.39548782,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,65.63819591)
\curveto(121.45626666,65.63819591)(122.47374285,66.05967694)(123.22382607,66.80981286)
\curveto(123.97391062,67.55994745)(124.39536278,68.57749333)(124.39536278,69.63834481)
\curveto(124.39536278,70.6991963)(123.97391062,71.71674218)(123.22382607,72.46687677)
\curveto(122.47374285,73.21701269)(121.45626666,73.63849372)(120.39548782,73.63849372)
\curveto(119.33470898,73.63849372)(118.31723279,73.21701269)(117.56714957,72.46687677)
\curveto(116.81706502,71.71674218)(116.39561286,70.6991963)(116.39561286,69.63834481)
\curveto(116.39561286,68.57749333)(116.81706502,67.55994745)(117.56714957,66.80981286)
\curveto(118.31723279,66.05967694)(119.33470898,65.63819591)(120.39548782,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,77.04222556)
\curveto(297.39260024,77.04222556)(298.41007643,77.46370658)(299.16015965,78.2138425)
\curveto(299.91024421,78.96397709)(300.33169636,79.98152297)(300.33169636,81.04237446)
\curveto(300.33169636,82.10322595)(299.91024421,83.12077183)(299.16015965,83.87090641)
\curveto(298.41007643,84.62104234)(297.39260024,85.04252336)(296.3318214,85.04252336)
\curveto(295.27104256,85.04252336)(294.25356637,84.62104234)(293.50348315,83.87090641)
\curveto(292.7533986,83.12077183)(292.33194644,82.10322595)(292.33194644,81.04237446)
\curveto(292.33194644,79.98152297)(292.7533986,78.96397709)(293.50348315,78.2138425)
\curveto(294.25356637,77.46370658)(295.27104256,77.04222556)(296.3318214,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,77.04222556)
\curveto(297.39260024,77.04222556)(298.41007643,77.46370658)(299.16015965,78.2138425)
\curveto(299.91024421,78.96397709)(300.33169636,79.98152297)(300.33169636,81.04237446)
\curveto(300.33169636,82.10322595)(299.91024421,83.12077183)(299.16015965,83.87090641)
\curveto(298.41007643,84.62104234)(297.39260024,85.04252336)(296.3318214,85.04252336)
\curveto(295.27104256,85.04252336)(294.25356637,84.62104234)(293.50348315,83.87090641)
\curveto(292.7533986,83.12077183)(292.33194644,82.10322595)(292.33194644,81.04237446)
\curveto(292.33194644,79.98152297)(292.7533986,78.96397709)(293.50348315,78.2138425)
\curveto(294.25356637,77.46370658)(295.27104256,77.04222556)(296.3318214,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,342.59393983)
\curveto(230.60194322,342.59393983)(231.61941941,343.01542085)(232.36950263,343.76555678)
\curveto(233.11958718,344.51569137)(233.54103934,345.53323724)(233.54103934,346.59408873)
\curveto(233.54103934,347.65494022)(233.11958718,348.6724861)(232.36950263,349.42262069)
\curveto(231.61941941,350.17275661)(230.60194322,350.59423763)(229.54116438,350.59423763)
\curveto(228.48038554,350.59423763)(227.46290935,350.17275661)(226.71282613,349.42262069)
\curveto(225.96274158,348.6724861)(225.54128942,347.65494022)(225.54128942,346.59408873)
\curveto(225.54128942,345.53323724)(225.96274158,344.51569137)(226.71282613,343.76555678)
\curveto(227.46290935,343.01542085)(228.48038554,342.59393983)(229.54116438,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,342.59393983)
\curveto(230.60194322,342.59393983)(231.61941941,343.01542085)(232.36950263,343.76555678)
\curveto(233.11958718,344.51569137)(233.54103934,345.53323724)(233.54103934,346.59408873)
\curveto(233.54103934,347.65494022)(233.11958718,348.6724861)(232.36950263,349.42262069)
\curveto(231.61941941,350.17275661)(230.60194322,350.59423763)(229.54116438,350.59423763)
\curveto(228.48038554,350.59423763)(227.46290935,350.17275661)(226.71282613,349.42262069)
\curveto(225.96274158,348.6724861)(225.54128942,347.65494022)(225.54128942,346.59408873)
\curveto(225.54128942,345.53323724)(225.96274158,344.51569137)(226.71282613,343.76555678)
\curveto(227.46290935,343.01542085)(228.48038554,342.59393983)(229.54116438,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,132.43338655)
\curveto(276.2150803,132.43338655)(277.2325565,132.85486757)(277.98263971,133.60500349)
\curveto(278.73272427,134.35513808)(279.15417642,135.37268396)(279.15417642,136.43353545)
\curveto(279.15417642,137.49438694)(278.73272427,138.51193282)(277.98263971,139.26206741)
\curveto(277.2325565,140.01220333)(276.2150803,140.43368435)(275.15430146,140.43368435)
\curveto(274.09352262,140.43368435)(273.07604643,140.01220333)(272.32596321,139.26206741)
\curveto(271.57587866,138.51193282)(271.1544265,137.49438694)(271.1544265,136.43353545)
\curveto(271.1544265,135.37268396)(271.57587866,134.35513808)(272.32596321,133.60500349)
\curveto(273.07604643,132.85486757)(274.09352262,132.43338655)(275.15430146,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,132.43338655)
\curveto(276.2150803,132.43338655)(277.2325565,132.85486757)(277.98263971,133.60500349)
\curveto(278.73272427,134.35513808)(279.15417642,135.37268396)(279.15417642,136.43353545)
\curveto(279.15417642,137.49438694)(278.73272427,138.51193282)(277.98263971,139.26206741)
\curveto(277.2325565,140.01220333)(276.2150803,140.43368435)(275.15430146,140.43368435)
\curveto(274.09352262,140.43368435)(273.07604643,140.01220333)(272.32596321,139.26206741)
\curveto(271.57587866,138.51193282)(271.1544265,137.49438694)(271.1544265,136.43353545)
\curveto(271.1544265,135.37268396)(271.57587866,134.35513808)(272.32596321,133.60500349)
\curveto(273.07604643,132.85486757)(274.09352262,132.43338655)(275.15430146,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,191.08284754)
\curveto(390.24785181,191.08284754)(391.265328,191.50432856)(392.01541122,192.25446448)
\curveto(392.76549577,193.00459907)(393.18694793,194.02214495)(393.18694793,195.08299644)
\curveto(393.18694793,196.14384793)(392.76549577,197.1613938)(392.01541122,197.91152839)
\curveto(391.265328,198.66166432)(390.24785181,199.08314534)(389.18707297,199.08314534)
\curveto(388.12629413,199.08314534)(387.10881794,198.66166432)(386.35873472,197.91152839)
\curveto(385.60865017,197.1613938)(385.18719801,196.14384793)(385.18719801,195.08299644)
\curveto(385.18719801,194.02214495)(385.60865017,193.00459907)(386.35873472,192.25446448)
\curveto(387.10881794,191.50432856)(388.12629413,191.08284754)(389.18707297,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,191.08284754)
\curveto(390.24785181,191.08284754)(391.265328,191.50432856)(392.01541122,192.25446448)
\curveto(392.76549577,193.00459907)(393.18694793,194.02214495)(393.18694793,195.08299644)
\curveto(393.18694793,196.14384793)(392.76549577,197.1613938)(392.01541122,197.91152839)
\curveto(391.265328,198.66166432)(390.24785181,199.08314534)(389.18707297,199.08314534)
\curveto(388.12629413,199.08314534)(387.10881794,198.66166432)(386.35873472,197.91152839)
\curveto(385.60865017,197.1613938)(385.18719801,196.14384793)(385.18719801,195.08299644)
\curveto(385.18719801,194.02214495)(385.60865017,193.00459907)(386.35873472,192.25446448)
\curveto(387.10881794,191.50432856)(388.12629413,191.08284754)(389.18707297,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,178.0496272)
\curveto(139.37570974,178.0496272)(140.39318593,178.47110823)(141.14326915,179.22124415)
\curveto(141.8933537,179.97137874)(142.31480586,180.98892462)(142.31480586,182.0497761)
\curveto(142.31480586,183.11062759)(141.8933537,184.12817347)(141.14326915,184.87830806)
\curveto(140.39318593,185.62844398)(139.37570974,186.049925)(138.3149309,186.049925)
\curveto(137.25415206,186.049925)(136.23667587,185.62844398)(135.48659265,184.87830806)
\curveto(134.7365081,184.12817347)(134.31505594,183.11062759)(134.31505594,182.0497761)
\curveto(134.31505594,180.98892462)(134.7365081,179.97137874)(135.48659265,179.22124415)
\curveto(136.23667587,178.47110823)(137.25415206,178.0496272)(138.3149309,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,178.0496272)
\curveto(139.37570974,178.0496272)(140.39318593,178.47110823)(141.14326915,179.22124415)
\curveto(141.8933537,179.97137874)(142.31480586,180.98892462)(142.31480586,182.0497761)
\curveto(142.31480586,183.11062759)(141.8933537,184.12817347)(141.14326915,184.87830806)
\curveto(140.39318593,185.62844398)(139.37570974,186.049925)(138.3149309,186.049925)
\curveto(137.25415206,186.049925)(136.23667587,185.62844398)(135.48659265,184.87830806)
\curveto(134.7365081,184.12817347)(134.31505594,183.11062759)(134.31505594,182.0497761)
\curveto(134.31505594,180.98892462)(134.7365081,179.97137874)(135.48659265,179.22124415)
\curveto(136.23667587,178.47110823)(137.25415206,178.0496272)(138.3149309,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,140.57915689)
\curveto(110.0529773,140.57915689)(111.0704535,141.00063791)(111.82053671,141.75077383)
\curveto(112.57062127,142.50090842)(112.99207342,143.5184543)(112.99207342,144.57930579)
\curveto(112.99207342,145.64015728)(112.57062127,146.65770316)(111.82053671,147.40783774)
\curveto(111.0704535,148.15797367)(110.0529773,148.57945469)(108.99219846,148.57945469)
\curveto(107.93141962,148.57945469)(106.91394343,148.15797367)(106.16386021,147.40783774)
\curveto(105.41377566,146.65770316)(104.9923235,145.64015728)(104.9923235,144.57930579)
\curveto(104.9923235,143.5184543)(105.41377566,142.50090842)(106.16386021,141.75077383)
\curveto(106.91394343,141.00063791)(107.93141962,140.57915689)(108.99219846,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,140.57915689)
\curveto(110.0529773,140.57915689)(111.0704535,141.00063791)(111.82053671,141.75077383)
\curveto(112.57062127,142.50090842)(112.99207342,143.5184543)(112.99207342,144.57930579)
\curveto(112.99207342,145.64015728)(112.57062127,146.65770316)(111.82053671,147.40783774)
\curveto(111.0704535,148.15797367)(110.0529773,148.57945469)(108.99219846,148.57945469)
\curveto(107.93141962,148.57945469)(106.91394343,148.15797367)(106.16386021,147.40783774)
\curveto(105.41377566,146.65770316)(104.9923235,145.64015728)(104.9923235,144.57930579)
\curveto(104.9923235,143.5184543)(105.41377566,142.50090842)(106.16386021,141.75077383)
\curveto(106.91394343,141.00063791)(107.93141962,140.57915689)(108.99219846,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,168.27472721)
\curveto(183.35978805,168.27472721)(184.37726424,168.69620823)(185.12734746,169.44634416)
\curveto(185.87743201,170.19647875)(186.29888417,171.21402462)(186.29888417,172.27487611)
\curveto(186.29888417,173.3357276)(185.87743201,174.35327348)(185.12734746,175.10340807)
\curveto(184.37726424,175.85354399)(183.35978805,176.27502501)(182.29900921,176.27502501)
\curveto(181.23823037,176.27502501)(180.22075418,175.85354399)(179.47067096,175.10340807)
\curveto(178.72058641,174.35327348)(178.29913425,173.3357276)(178.29913425,172.27487611)
\curveto(178.29913425,171.21402462)(178.72058641,170.19647875)(179.47067096,169.44634416)
\curveto(180.22075418,168.69620823)(181.23823037,168.27472721)(182.29900921,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,168.27472721)
\curveto(183.35978805,168.27472721)(184.37726424,168.69620823)(185.12734746,169.44634416)
\curveto(185.87743201,170.19647875)(186.29888417,171.21402462)(186.29888417,172.27487611)
\curveto(186.29888417,173.3357276)(185.87743201,174.35327348)(185.12734746,175.10340807)
\curveto(184.37726424,175.85354399)(183.35978805,176.27502501)(182.29900921,176.27502501)
\curveto(181.23823037,176.27502501)(180.22075418,175.85354399)(179.47067096,175.10340807)
\curveto(178.72058641,174.35327348)(178.29913425,173.3357276)(178.29913425,172.27487611)
\curveto(178.29913425,171.21402462)(178.72058641,170.19647875)(179.47067096,169.44634416)
\curveto(180.22075418,168.69620823)(181.23823037,168.27472721)(182.29900921,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,347.4814)
\curveto(209.42442328,347.4814)(210.44189947,347.90288102)(211.19198269,348.65301695)
\curveto(211.94206724,349.40315154)(212.3635194,350.42069741)(212.3635194,351.4815489)
\curveto(212.3635194,352.54240039)(211.94206724,353.55994627)(211.19198269,354.31008086)
\curveto(210.44189947,355.06021678)(209.42442328,355.4816978)(208.36364444,355.4816978)
\curveto(207.3028656,355.4816978)(206.28538941,355.06021678)(205.53530619,354.31008086)
\curveto(204.78522164,353.55994627)(204.36376948,352.54240039)(204.36376948,351.4815489)
\curveto(204.36376948,350.42069741)(204.78522164,349.40315154)(205.53530619,348.65301695)
\curveto(206.28538941,347.90288102)(207.3028656,347.4814)(208.36364444,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,347.4814)
\curveto(209.42442328,347.4814)(210.44189947,347.90288102)(211.19198269,348.65301695)
\curveto(211.94206724,349.40315154)(212.3635194,350.42069741)(212.3635194,351.4815489)
\curveto(212.3635194,352.54240039)(211.94206724,353.55994627)(211.19198269,354.31008086)
\curveto(210.44189947,355.06021678)(209.42442328,355.4816978)(208.36364444,355.4816978)
\curveto(207.3028656,355.4816978)(206.28538941,355.06021678)(205.53530619,354.31008086)
\curveto(204.78522164,353.55994627)(204.36376948,352.54240039)(204.36376948,351.4815489)
\curveto(204.36376948,350.42069741)(204.78522164,349.40315154)(205.53530619,348.65301695)
\curveto(206.28538941,347.90288102)(207.3028656,347.4814)(208.36364444,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,145.46660688)
\curveto(160.55322968,145.46660688)(161.57070587,145.88808791)(162.32078909,146.63822383)
\curveto(163.07087364,147.38835842)(163.4923258,148.4059043)(163.4923258,149.46675579)
\curveto(163.4923258,150.52760727)(163.07087364,151.54515315)(162.32078909,152.29528774)
\curveto(161.57070587,153.04542366)(160.55322968,153.46690469)(159.49245084,153.46690469)
\curveto(158.431672,153.46690469)(157.41419581,153.04542366)(156.66411259,152.29528774)
\curveto(155.91402804,151.54515315)(155.49257588,150.52760727)(155.49257588,149.46675579)
\curveto(155.49257588,148.4059043)(155.91402804,147.38835842)(156.66411259,146.63822383)
\curveto(157.41419581,145.88808791)(158.431672,145.46660688)(159.49245084,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,145.46660688)
\curveto(160.55322968,145.46660688)(161.57070587,145.88808791)(162.32078909,146.63822383)
\curveto(163.07087364,147.38835842)(163.4923258,148.4059043)(163.4923258,149.46675579)
\curveto(163.4923258,150.52760727)(163.07087364,151.54515315)(162.32078909,152.29528774)
\curveto(161.57070587,153.04542366)(160.55322968,153.46690469)(159.49245084,153.46690469)
\curveto(158.431672,153.46690469)(157.41419581,153.04542366)(156.66411259,152.29528774)
\curveto(155.91402804,151.54515315)(155.49257588,150.52760727)(155.49257588,149.46675579)
\curveto(155.49257588,148.4059043)(155.91402804,147.38835842)(156.66411259,146.63822383)
\curveto(157.41419581,145.88808791)(158.431672,145.46660688)(159.49245084,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,75.41309591)
\curveto(246.89234787,75.41309591)(247.90982406,75.83457693)(248.65990728,76.58471285)
\curveto(249.40999183,77.33484744)(249.83144399,78.35239332)(249.83144399,79.41324481)
\curveto(249.83144399,80.4740963)(249.40999183,81.49164217)(248.65990728,82.24177676)
\curveto(247.90982406,82.99191268)(246.89234787,83.41339371)(245.83156903,83.41339371)
\curveto(244.77079019,83.41339371)(243.753314,82.99191268)(243.00323078,82.24177676)
\curveto(242.25314623,81.49164217)(241.83169407,80.4740963)(241.83169407,79.41324481)
\curveto(241.83169407,78.35239332)(242.25314623,77.33484744)(243.00323078,76.58471285)
\curveto(243.753314,75.83457693)(244.77079019,75.41309591)(245.83156903,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,75.41309591)
\curveto(246.89234787,75.41309591)(247.90982406,75.83457693)(248.65990728,76.58471285)
\curveto(249.40999183,77.33484744)(249.83144399,78.35239332)(249.83144399,79.41324481)
\curveto(249.83144399,80.4740963)(249.40999183,81.49164217)(248.65990728,82.24177676)
\curveto(247.90982406,82.99191268)(246.89234787,83.41339371)(245.83156903,83.41339371)
\curveto(244.77079019,83.41339371)(243.753314,82.99191268)(243.00323078,82.24177676)
\curveto(242.25314623,81.49164217)(241.83169407,80.4740963)(241.83169407,79.41324481)
\curveto(241.83169407,78.35239332)(242.25314623,77.33484744)(243.00323078,76.58471285)
\curveto(243.753314,75.83457693)(244.77079019,75.41309591)(245.83156903,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,353.998)
\curveto(184.98882648,353.998)(186.00630267,354.41948102)(186.75638589,355.16961694)
\curveto(187.50647044,355.91975153)(187.9279226,356.93729741)(187.9279226,357.9981489)
\curveto(187.9279226,359.05900039)(187.50647044,360.07654626)(186.75638589,360.82668085)
\curveto(186.00630267,361.57681677)(184.98882648,361.9982978)(183.92804764,361.9982978)
\curveto(182.8672688,361.9982978)(181.84979261,361.57681677)(181.09970939,360.82668085)
\curveto(180.34962484,360.07654626)(179.92817268,359.05900039)(179.92817268,357.9981489)
\curveto(179.92817268,356.93729741)(180.34962484,355.91975153)(181.09970939,355.16961694)
\curveto(181.84979261,354.41948102)(182.8672688,353.998)(183.92804764,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,353.998)
\curveto(184.98882648,353.998)(186.00630267,354.41948102)(186.75638589,355.16961694)
\curveto(187.50647044,355.91975153)(187.9279226,356.93729741)(187.9279226,357.9981489)
\curveto(187.9279226,359.05900039)(187.50647044,360.07654626)(186.75638589,360.82668085)
\curveto(186.00630267,361.57681677)(184.98882648,361.9982978)(183.92804764,361.9982978)
\curveto(182.8672688,361.9982978)(181.84979261,361.57681677)(181.09970939,360.82668085)
\curveto(180.34962484,360.07654626)(179.92817268,359.05900039)(179.92817268,357.9981489)
\curveto(179.92817268,356.93729741)(180.34962484,355.91975153)(181.09970939,355.16961694)
\curveto(181.84979261,354.41948102)(182.8672688,353.998)(183.92804764,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,195.97029753)
\curveto(367.44131378,195.97029753)(368.45878998,196.39177856)(369.20887319,197.14191448)
\curveto(369.95895775,197.89204907)(370.3804099,198.90959495)(370.3804099,199.97044643)
\curveto(370.3804099,201.03129792)(369.95895775,202.0488438)(369.20887319,202.79897839)
\curveto(368.45878998,203.54911431)(367.44131378,203.97059534)(366.38053494,203.97059534)
\curveto(365.3197561,203.97059534)(364.30227991,203.54911431)(363.55219669,202.79897839)
\curveto(362.80211214,202.0488438)(362.38065998,201.03129792)(362.38065998,199.97044643)
\curveto(362.38065998,198.90959495)(362.80211214,197.89204907)(363.55219669,197.14191448)
\curveto(364.30227991,196.39177856)(365.3197561,195.97029753)(366.38053494,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,195.97029753)
\curveto(367.44131378,195.97029753)(368.45878998,196.39177856)(369.20887319,197.14191448)
\curveto(369.95895775,197.89204907)(370.3804099,198.90959495)(370.3804099,199.97044643)
\curveto(370.3804099,201.03129792)(369.95895775,202.0488438)(369.20887319,202.79897839)
\curveto(368.45878998,203.54911431)(367.44131378,203.97059534)(366.38053494,203.97059534)
\curveto(365.3197561,203.97059534)(364.30227991,203.54911431)(363.55219669,202.79897839)
\curveto(362.80211214,202.0488438)(362.38065998,201.03129792)(362.38065998,199.97044643)
\curveto(362.38065998,198.90959495)(362.80211214,197.89204907)(363.55219669,197.14191448)
\curveto(364.30227991,196.39177856)(365.3197561,195.97029753)(366.38053494,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,130.80423655)
\curveto(90.50451614,130.80423655)(91.52199233,131.22571757)(92.27207555,131.9758535)
\curveto(93.0221601,132.72598809)(93.44361226,133.74353396)(93.44361226,134.80438545)
\curveto(93.44361226,135.86523694)(93.0221601,136.88278282)(92.27207555,137.63291741)
\curveto(91.52199233,138.38305333)(90.50451614,138.80453435)(89.4437373,138.80453435)
\curveto(88.38295846,138.80453435)(87.36548227,138.38305333)(86.61539905,137.63291741)
\curveto(85.8653145,136.88278282)(85.44386234,135.86523694)(85.44386234,134.80438545)
\curveto(85.44386234,133.74353396)(85.8653145,132.72598809)(86.61539905,131.9758535)
\curveto(87.36548227,131.22571757)(88.38295846,130.80423655)(89.4437373,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,130.80423655)
\curveto(90.50451614,130.80423655)(91.52199233,131.22571757)(92.27207555,131.9758535)
\curveto(93.0221601,132.72598809)(93.44361226,133.74353396)(93.44361226,134.80438545)
\curveto(93.44361226,135.86523694)(93.0221601,136.88278282)(92.27207555,137.63291741)
\curveto(91.52199233,138.38305333)(90.50451614,138.80453435)(89.4437373,138.80453435)
\curveto(88.38295846,138.80453435)(87.36548227,138.38305333)(86.61539905,137.63291741)
\curveto(85.8653145,136.88278282)(85.44386234,135.86523694)(85.44386234,134.80438545)
\curveto(85.44386234,133.74353396)(85.8653145,132.72598809)(86.61539905,131.9758535)
\curveto(87.36548227,131.22571757)(88.38295846,130.80423655)(89.4437373,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,122.65848656)
\curveto(198.02113392,122.65848656)(199.03861011,123.07996758)(199.78869333,123.8301035)
\curveto(200.53877788,124.58023809)(200.96023004,125.59778397)(200.96023004,126.65863546)
\curveto(200.96023004,127.71948695)(200.53877788,128.73703282)(199.78869333,129.48716741)
\curveto(199.03861011,130.23730334)(198.02113392,130.65878436)(196.96035508,130.65878436)
\curveto(195.89957624,130.65878436)(194.88210005,130.23730334)(194.13201683,129.48716741)
\curveto(193.38193228,128.73703282)(192.96048012,127.71948695)(192.96048012,126.65863546)
\curveto(192.96048012,125.59778397)(193.38193228,124.58023809)(194.13201683,123.8301035)
\curveto(194.88210005,123.07996758)(195.89957624,122.65848656)(196.96035508,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,122.65848656)
\curveto(198.02113392,122.65848656)(199.03861011,123.07996758)(199.78869333,123.8301035)
\curveto(200.53877788,124.58023809)(200.96023004,125.59778397)(200.96023004,126.65863546)
\curveto(200.96023004,127.71948695)(200.53877788,128.73703282)(199.78869333,129.48716741)
\curveto(199.03861011,130.23730334)(198.02113392,130.65878436)(196.96035508,130.65878436)
\curveto(195.89957624,130.65878436)(194.88210005,130.23730334)(194.13201683,129.48716741)
\curveto(193.38193228,128.73703282)(192.96048012,127.71948695)(192.96048012,126.65863546)
\curveto(192.96048012,125.59778397)(193.38193228,124.58023809)(194.13201683,123.8301035)
\curveto(194.88210005,123.07996758)(195.89957624,122.65848656)(196.96035508,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,106.36696623)
\curveto(289.24738775,106.36696623)(290.26486394,106.78844725)(291.01494716,107.53858317)
\curveto(291.76503171,108.28871776)(292.18648387,109.30626364)(292.18648387,110.36711513)
\curveto(292.18648387,111.42796662)(291.76503171,112.44551249)(291.01494716,113.19564708)
\curveto(290.26486394,113.945783)(289.24738775,114.36726403)(288.18660891,114.36726403)
\curveto(287.12583007,114.36726403)(286.10835387,113.945783)(285.35827066,113.19564708)
\curveto(284.6081861,112.44551249)(284.18673395,111.42796662)(284.18673395,110.36711513)
\curveto(284.18673395,109.30626364)(284.6081861,108.28871776)(285.35827066,107.53858317)
\curveto(286.10835387,106.78844725)(287.12583007,106.36696623)(288.18660891,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,106.36696623)
\curveto(289.24738775,106.36696623)(290.26486394,106.78844725)(291.01494716,107.53858317)
\curveto(291.76503171,108.28871776)(292.18648387,109.30626364)(292.18648387,110.36711513)
\curveto(292.18648387,111.42796662)(291.76503171,112.44551249)(291.01494716,113.19564708)
\curveto(290.26486394,113.945783)(289.24738775,114.36726403)(288.18660891,114.36726403)
\curveto(287.12583007,114.36726403)(286.10835387,113.945783)(285.35827066,113.19564708)
\curveto(284.6081861,112.44551249)(284.18673395,111.42796662)(284.18673395,110.36711513)
\curveto(284.18673395,109.30626364)(284.6081861,108.28871776)(285.35827066,107.53858317)
\curveto(286.10835387,106.78844725)(287.12583007,106.36696623)(288.18660891,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,352.36885)
\curveto(85.6173805,352.36885)(86.6348567,352.79033102)(87.38493991,353.54046694)
\curveto(88.13502447,354.29060153)(88.55647662,355.30814741)(88.55647662,356.3689989)
\curveto(88.55647662,357.42985039)(88.13502447,358.44739626)(87.38493991,359.19753085)
\curveto(86.6348567,359.94766678)(85.6173805,360.3691478)(84.55660166,360.3691478)
\curveto(83.49582282,360.3691478)(82.47834663,359.94766678)(81.72826341,359.19753085)
\curveto(80.97817886,358.44739626)(80.5567267,357.42985039)(80.5567267,356.3689989)
\curveto(80.5567267,355.30814741)(80.97817886,354.29060153)(81.72826341,353.54046694)
\curveto(82.47834663,352.79033102)(83.49582282,352.36885)(84.55660166,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,352.36885)
\curveto(85.6173805,352.36885)(86.6348567,352.79033102)(87.38493991,353.54046694)
\curveto(88.13502447,354.29060153)(88.55647662,355.30814741)(88.55647662,356.3689989)
\curveto(88.55647662,357.42985039)(88.13502447,358.44739626)(87.38493991,359.19753085)
\curveto(86.6348567,359.94766678)(85.6173805,360.3691478)(84.55660166,360.3691478)
\curveto(83.49582282,360.3691478)(82.47834663,359.94766678)(81.72826341,359.19753085)
\curveto(80.97817886,358.44739626)(80.5567267,357.42985039)(80.5567267,356.3689989)
\curveto(80.5567267,355.30814741)(80.97817886,354.29060153)(81.72826341,353.54046694)
\curveto(82.47834663,352.79033102)(83.49582282,352.36885)(84.55660166,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,298.60685935)
\curveto(184.98882648,298.60685935)(186.00630267,299.02834037)(186.75638589,299.7784763)
\curveto(187.50647044,300.52861089)(187.9279226,301.54615676)(187.9279226,302.60700825)
\curveto(187.9279226,303.66785974)(187.50647044,304.68540562)(186.75638589,305.43554021)
\curveto(186.00630267,306.18567613)(184.98882648,306.60715715)(183.92804764,306.60715715)
\curveto(182.8672688,306.60715715)(181.84979261,306.18567613)(181.09970939,305.43554021)
\curveto(180.34962484,304.68540562)(179.92817268,303.66785974)(179.92817268,302.60700825)
\curveto(179.92817268,301.54615676)(180.34962484,300.52861089)(181.09970939,299.7784763)
\curveto(181.84979261,299.02834037)(182.8672688,298.60685935)(183.92804764,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,298.60685935)
\curveto(184.98882648,298.60685935)(186.00630267,299.02834037)(186.75638589,299.7784763)
\curveto(187.50647044,300.52861089)(187.9279226,301.54615676)(187.9279226,302.60700825)
\curveto(187.9279226,303.66785974)(187.50647044,304.68540562)(186.75638589,305.43554021)
\curveto(186.00630267,306.18567613)(184.98882648,306.60715715)(183.92804764,306.60715715)
\curveto(182.8672688,306.60715715)(181.84979261,306.18567613)(181.09970939,305.43554021)
\curveto(180.34962484,304.68540562)(179.92817268,303.66785974)(179.92817268,302.60700825)
\curveto(179.92817268,301.54615676)(180.34962484,300.52861089)(181.09970939,299.7784763)
\curveto(181.84979261,299.02834037)(182.8672688,298.60685935)(183.92804764,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,103.10866623)
\curveto(312.05392577,103.10866623)(313.07140196,103.53014725)(313.82148518,104.28028317)
\curveto(314.57156973,105.03041776)(314.99302189,106.04796364)(314.99302189,107.10881513)
\curveto(314.99302189,108.16966662)(314.57156973,109.18721249)(313.82148518,109.93734708)
\curveto(313.07140196,110.68748301)(312.05392577,111.10896403)(310.99314693,111.10896403)
\curveto(309.93236809,111.10896403)(308.9148919,110.68748301)(308.16480868,109.93734708)
\curveto(307.41472413,109.18721249)(306.99327197,108.16966662)(306.99327197,107.10881513)
\curveto(306.99327197,106.04796364)(307.41472413,105.03041776)(308.16480868,104.28028317)
\curveto(308.9148919,103.53014725)(309.93236809,103.10866623)(310.99314693,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,103.10866623)
\curveto(312.05392577,103.10866623)(313.07140196,103.53014725)(313.82148518,104.28028317)
\curveto(314.57156973,105.03041776)(314.99302189,106.04796364)(314.99302189,107.10881513)
\curveto(314.99302189,108.16966662)(314.57156973,109.18721249)(313.82148518,109.93734708)
\curveto(313.07140196,110.68748301)(312.05392577,111.10896403)(310.99314693,111.10896403)
\curveto(309.93236809,111.10896403)(308.9148919,110.68748301)(308.16480868,109.93734708)
\curveto(307.41472413,109.18721249)(306.99327197,108.16966662)(306.99327197,107.10881513)
\curveto(306.99327197,106.04796364)(307.41472413,105.03041776)(308.16480868,104.28028317)
\curveto(308.9148919,103.53014725)(309.93236809,103.10866623)(310.99314693,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,78.6713959)
\curveto(242.00523258,78.6713959)(243.02270877,79.09287693)(243.77279199,79.84301285)
\curveto(244.52287654,80.59314744)(244.9443287,81.61069331)(244.9443287,82.6715448)
\curveto(244.9443287,83.73239629)(244.52287654,84.74994217)(243.77279199,85.50007676)
\curveto(243.02270877,86.25021268)(242.00523258,86.6716937)(240.94445374,86.6716937)
\curveto(239.8836749,86.6716937)(238.8661987,86.25021268)(238.11611549,85.50007676)
\curveto(237.36603093,84.74994217)(236.94457878,83.73239629)(236.94457878,82.6715448)
\curveto(236.94457878,81.61069331)(237.36603093,80.59314744)(238.11611549,79.84301285)
\curveto(238.8661987,79.09287693)(239.8836749,78.6713959)(240.94445374,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,78.6713959)
\curveto(242.00523258,78.6713959)(243.02270877,79.09287693)(243.77279199,79.84301285)
\curveto(244.52287654,80.59314744)(244.9443287,81.61069331)(244.9443287,82.6715448)
\curveto(244.9443287,83.73239629)(244.52287654,84.74994217)(243.77279199,85.50007676)
\curveto(243.02270877,86.25021268)(242.00523258,86.6716937)(240.94445374,86.6716937)
\curveto(239.8836749,86.6716937)(238.8661987,86.25021268)(238.11611549,85.50007676)
\curveto(237.36603093,84.74994217)(236.94457878,83.73239629)(236.94457878,82.6715448)
\curveto(236.94457878,81.61069331)(237.36603093,80.59314744)(238.11611549,79.84301285)
\curveto(238.8661987,79.09287693)(239.8836749,78.6713959)(240.94445374,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,249.73230853)
\curveto(196.39209549,249.73230853)(197.40957168,250.15378955)(198.1596549,250.90392547)
\curveto(198.90973945,251.65406006)(199.33119161,252.67160594)(199.33119161,253.73245743)
\curveto(199.33119161,254.79330892)(198.90973945,255.81085479)(198.1596549,256.56098938)
\curveto(197.40957168,257.31112531)(196.39209549,257.73260633)(195.33131665,257.73260633)
\curveto(194.27053781,257.73260633)(193.25306162,257.31112531)(192.5029784,256.56098938)
\curveto(191.75289385,255.81085479)(191.33144169,254.79330892)(191.33144169,253.73245743)
\curveto(191.33144169,252.67160594)(191.75289385,251.65406006)(192.5029784,250.90392547)
\curveto(193.25306162,250.15378955)(194.27053781,249.73230853)(195.33131665,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,249.73230853)
\curveto(196.39209549,249.73230853)(197.40957168,250.15378955)(198.1596549,250.90392547)
\curveto(198.90973945,251.65406006)(199.33119161,252.67160594)(199.33119161,253.73245743)
\curveto(199.33119161,254.79330892)(198.90973945,255.81085479)(198.1596549,256.56098938)
\curveto(197.40957168,257.31112531)(196.39209549,257.73260633)(195.33131665,257.73260633)
\curveto(194.27053781,257.73260633)(193.25306162,257.31112531)(192.5029784,256.56098938)
\curveto(191.75289385,255.81085479)(191.33144169,254.79330892)(191.33144169,253.73245743)
\curveto(191.33144169,252.67160594)(191.75289385,251.65406006)(192.5029784,250.90392547)
\curveto(193.25306162,250.15378955)(194.27053781,249.73230853)(195.33131665,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,261.13635852)
\curveto(106.79490044,261.13635852)(107.81237663,261.55783954)(108.56245985,262.30797546)
\curveto(109.31254441,263.05811005)(109.73399656,264.07565593)(109.73399656,265.13650742)
\curveto(109.73399656,266.19735891)(109.31254441,267.21490478)(108.56245985,267.96503937)
\curveto(107.81237663,268.7151753)(106.79490044,269.13665632)(105.7341216,269.13665632)
\curveto(104.67334276,269.13665632)(103.65586657,268.7151753)(102.90578335,267.96503937)
\curveto(102.1556988,267.21490478)(101.73424664,266.19735891)(101.73424664,265.13650742)
\curveto(101.73424664,264.07565593)(102.1556988,263.05811005)(102.90578335,262.30797546)
\curveto(103.65586657,261.55783954)(104.67334276,261.13635852)(105.7341216,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,261.13635852)
\curveto(106.79490044,261.13635852)(107.81237663,261.55783954)(108.56245985,262.30797546)
\curveto(109.31254441,263.05811005)(109.73399656,264.07565593)(109.73399656,265.13650742)
\curveto(109.73399656,266.19735891)(109.31254441,267.21490478)(108.56245985,267.96503937)
\curveto(107.81237663,268.7151753)(106.79490044,269.13665632)(105.7341216,269.13665632)
\curveto(104.67334276,269.13665632)(103.65586657,268.7151753)(102.90578335,267.96503937)
\curveto(102.1556988,267.21490478)(101.73424664,266.19735891)(101.73424664,265.13650742)
\curveto(101.73424664,264.07565593)(102.1556988,263.05811005)(102.90578335,262.30797546)
\curveto(103.65586657,261.55783954)(104.67334276,261.13635852)(105.7341216,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,357.25629999)
\curveto(386.98977495,357.25629999)(388.00725114,357.67778102)(388.75733436,358.42791694)
\curveto(389.50741891,359.17805153)(389.92887107,360.1955974)(389.92887107,361.25644889)
\curveto(389.92887107,362.31730038)(389.50741891,363.33484626)(388.75733436,364.08498085)
\curveto(388.00725114,364.83511677)(386.98977495,365.25659779)(385.92899611,365.25659779)
\curveto(384.86821727,365.25659779)(383.85074108,364.83511677)(383.10065786,364.08498085)
\curveto(382.35057331,363.33484626)(381.92912115,362.31730038)(381.92912115,361.25644889)
\curveto(381.92912115,360.1955974)(382.35057331,359.17805153)(383.10065786,358.42791694)
\curveto(383.85074108,357.67778102)(384.86821727,357.25629999)(385.92899611,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,357.25629999)
\curveto(386.98977495,357.25629999)(388.00725114,357.67778102)(388.75733436,358.42791694)
\curveto(389.50741891,359.17805153)(389.92887107,360.1955974)(389.92887107,361.25644889)
\curveto(389.92887107,362.31730038)(389.50741891,363.33484626)(388.75733436,364.08498085)
\curveto(388.00725114,364.83511677)(386.98977495,365.25659779)(385.92899611,365.25659779)
\curveto(384.86821727,365.25659779)(383.85074108,364.83511677)(383.10065786,364.08498085)
\curveto(382.35057331,363.33484626)(381.92912115,362.31730038)(381.92912115,361.25644889)
\curveto(381.92912115,360.1955974)(382.35057331,359.17805153)(383.10065786,358.42791694)
\curveto(383.85074108,357.67778102)(384.86821727,357.25629999)(385.92899611,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,344.22308983)
\curveto(123.08530509,344.22308983)(124.10278128,344.64457085)(124.8528645,345.39470678)
\curveto(125.60294905,346.14484137)(126.02440121,347.16238724)(126.02440121,348.22323873)
\curveto(126.02440121,349.28409022)(125.60294905,350.3016361)(124.8528645,351.05177069)
\curveto(124.10278128,351.80190661)(123.08530509,352.22338763)(122.02452625,352.22338763)
\curveto(120.96374741,352.22338763)(119.94627122,351.80190661)(119.196188,351.05177069)
\curveto(118.44610345,350.3016361)(118.02465129,349.28409022)(118.02465129,348.22323873)
\curveto(118.02465129,347.16238724)(118.44610345,346.14484137)(119.196188,345.39470678)
\curveto(119.94627122,344.64457085)(120.96374741,344.22308983)(122.02452625,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,344.22308983)
\curveto(123.08530509,344.22308983)(124.10278128,344.64457085)(124.8528645,345.39470678)
\curveto(125.60294905,346.14484137)(126.02440121,347.16238724)(126.02440121,348.22323873)
\curveto(126.02440121,349.28409022)(125.60294905,350.3016361)(124.8528645,351.05177069)
\curveto(124.10278128,351.80190661)(123.08530509,352.22338763)(122.02452625,352.22338763)
\curveto(120.96374741,352.22338763)(119.94627122,351.80190661)(119.196188,351.05177069)
\curveto(118.44610345,350.3016361)(118.02465129,349.28409022)(118.02465129,348.22323873)
\curveto(118.02465129,347.16238724)(118.44610345,346.14484137)(119.196188,345.39470678)
\curveto(119.94627122,344.64457085)(120.96374741,344.22308983)(122.02452625,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,135.69168655)
\curveto(261.55369374,135.69168655)(262.57116993,136.11316757)(263.32125315,136.86330349)
\curveto(264.0713377,137.61343808)(264.49278986,138.63098396)(264.49278986,139.69183545)
\curveto(264.49278986,140.75268694)(264.0713377,141.77023281)(263.32125315,142.5203674)
\curveto(262.57116993,143.27050333)(261.55369374,143.69198435)(260.4929149,143.69198435)
\curveto(259.43213606,143.69198435)(258.41465987,143.27050333)(257.66457665,142.5203674)
\curveto(256.9144921,141.77023281)(256.49303994,140.75268694)(256.49303994,139.69183545)
\curveto(256.49303994,138.63098396)(256.9144921,137.61343808)(257.66457665,136.86330349)
\curveto(258.41465987,136.11316757)(259.43213606,135.69168655)(260.4929149,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,135.69168655)
\curveto(261.55369374,135.69168655)(262.57116993,136.11316757)(263.32125315,136.86330349)
\curveto(264.0713377,137.61343808)(264.49278986,138.63098396)(264.49278986,139.69183545)
\curveto(264.49278986,140.75268694)(264.0713377,141.77023281)(263.32125315,142.5203674)
\curveto(262.57116993,143.27050333)(261.55369374,143.69198435)(260.4929149,143.69198435)
\curveto(259.43213606,143.69198435)(258.41465987,143.27050333)(257.66457665,142.5203674)
\curveto(256.9144921,141.77023281)(256.49303994,140.75268694)(256.49303994,139.69183545)
\curveto(256.49303994,138.63098396)(256.9144921,137.61343808)(257.66457665,136.86330349)
\curveto(258.41465987,136.11316757)(259.43213606,135.69168655)(260.4929149,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,313.26920934)
\curveto(245.26330944,313.26920934)(246.28078563,313.69069036)(247.03086885,314.44082628)
\curveto(247.7809534,315.19096087)(248.20240556,316.20850675)(248.20240556,317.26935824)
\curveto(248.20240556,318.33020973)(247.7809534,319.3477556)(247.03086885,320.09789019)
\curveto(246.28078563,320.84802612)(245.26330944,321.26950714)(244.2025306,321.26950714)
\curveto(243.14175176,321.26950714)(242.12427557,320.84802612)(241.37419235,320.09789019)
\curveto(240.62410779,319.3477556)(240.20265564,318.33020973)(240.20265564,317.26935824)
\curveto(240.20265564,316.20850675)(240.62410779,315.19096087)(241.37419235,314.44082628)
\curveto(242.12427557,313.69069036)(243.14175176,313.26920934)(244.2025306,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,313.26920934)
\curveto(245.26330944,313.26920934)(246.28078563,313.69069036)(247.03086885,314.44082628)
\curveto(247.7809534,315.19096087)(248.20240556,316.20850675)(248.20240556,317.26935824)
\curveto(248.20240556,318.33020973)(247.7809534,319.3477556)(247.03086885,320.09789019)
\curveto(246.28078563,320.84802612)(245.26330944,321.26950714)(244.2025306,321.26950714)
\curveto(243.14175176,321.26950714)(242.12427557,320.84802612)(241.37419235,320.09789019)
\curveto(240.62410779,319.3477556)(240.20265564,318.33020973)(240.20265564,317.26935824)
\curveto(240.20265564,316.20850675)(240.62410779,315.19096087)(241.37419235,314.44082628)
\curveto(242.12427557,313.69069036)(243.14175176,313.26920934)(244.2025306,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,140.57915689)
\curveto(297.39260024,140.57915689)(298.41007643,141.00063791)(299.16015965,141.75077383)
\curveto(299.91024421,142.50090842)(300.33169636,143.5184543)(300.33169636,144.57930579)
\curveto(300.33169636,145.64015728)(299.91024421,146.65770316)(299.16015965,147.40783774)
\curveto(298.41007643,148.15797367)(297.39260024,148.57945469)(296.3318214,148.57945469)
\curveto(295.27104256,148.57945469)(294.25356637,148.15797367)(293.50348315,147.40783774)
\curveto(292.7533986,146.65770316)(292.33194644,145.64015728)(292.33194644,144.57930579)
\curveto(292.33194644,143.5184543)(292.7533986,142.50090842)(293.50348315,141.75077383)
\curveto(294.25356637,141.00063791)(295.27104256,140.57915689)(296.3318214,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,140.57915689)
\curveto(297.39260024,140.57915689)(298.41007643,141.00063791)(299.16015965,141.75077383)
\curveto(299.91024421,142.50090842)(300.33169636,143.5184543)(300.33169636,144.57930579)
\curveto(300.33169636,145.64015728)(299.91024421,146.65770316)(299.16015965,147.40783774)
\curveto(298.41007643,148.15797367)(297.39260024,148.57945469)(296.3318214,148.57945469)
\curveto(295.27104256,148.57945469)(294.25356637,148.15797367)(293.50348315,147.40783774)
\curveto(292.7533986,146.65770316)(292.33194644,145.64015728)(292.33194644,144.57930579)
\curveto(292.33194644,143.5184543)(292.7533986,142.50090842)(293.50348315,141.75077383)
\curveto(294.25356637,141.00063791)(295.27104256,140.57915689)(296.3318214,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,300.23599918)
\curveto(266.44082938,300.23599918)(267.45830557,300.6574802)(268.20838879,301.40761612)
\curveto(268.95847334,302.15775071)(269.3799255,303.17529659)(269.3799255,304.23614808)
\curveto(269.3799255,305.29699957)(268.95847334,306.31454544)(268.20838879,307.06468003)
\curveto(267.45830557,307.81481596)(266.44082938,308.23629698)(265.38005054,308.23629698)
\curveto(264.3192717,308.23629698)(263.3017955,307.81481596)(262.55171229,307.06468003)
\curveto(261.80162773,306.31454544)(261.38017558,305.29699957)(261.38017558,304.23614808)
\curveto(261.38017558,303.17529659)(261.80162773,302.15775071)(262.55171229,301.40761612)
\curveto(263.3017955,300.6574802)(264.3192717,300.23599918)(265.38005054,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,300.23599918)
\curveto(266.44082938,300.23599918)(267.45830557,300.6574802)(268.20838879,301.40761612)
\curveto(268.95847334,302.15775071)(269.3799255,303.17529659)(269.3799255,304.23614808)
\curveto(269.3799255,305.29699957)(268.95847334,306.31454544)(268.20838879,307.06468003)
\curveto(267.45830557,307.81481596)(266.44082938,308.23629698)(265.38005054,308.23629698)
\curveto(264.3192717,308.23629698)(263.3017955,307.81481596)(262.55171229,307.06468003)
\curveto(261.80162773,306.31454544)(261.38017558,305.29699957)(261.38017558,304.23614808)
\curveto(261.38017558,303.17529659)(261.80162773,302.15775071)(262.55171229,301.40761612)
\curveto(263.3017955,300.6574802)(264.3192717,300.23599918)(265.38005054,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,160.12895687)
\curveto(308.79584891,160.12895687)(309.8133251,160.55043789)(310.56340832,161.30057382)
\curveto(311.31349287,162.05070841)(311.73494503,163.06825428)(311.73494503,164.12910577)
\curveto(311.73494503,165.18995726)(311.31349287,166.20750314)(310.56340832,166.95763773)
\curveto(309.8133251,167.70777365)(308.79584891,168.12925467)(307.73507007,168.12925467)
\curveto(306.67429123,168.12925467)(305.65681504,167.70777365)(304.90673182,166.95763773)
\curveto(304.15664727,166.20750314)(303.73519511,165.18995726)(303.73519511,164.12910577)
\curveto(303.73519511,163.06825428)(304.15664727,162.05070841)(304.90673182,161.30057382)
\curveto(305.65681504,160.55043789)(306.67429123,160.12895687)(307.73507007,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,160.12895687)
\curveto(308.79584891,160.12895687)(309.8133251,160.55043789)(310.56340832,161.30057382)
\curveto(311.31349287,162.05070841)(311.73494503,163.06825428)(311.73494503,164.12910577)
\curveto(311.73494503,165.18995726)(311.31349287,166.20750314)(310.56340832,166.95763773)
\curveto(309.8133251,167.70777365)(308.79584891,168.12925467)(307.73507007,168.12925467)
\curveto(306.67429123,168.12925467)(305.65681504,167.70777365)(304.90673182,166.95763773)
\curveto(304.15664727,166.20750314)(303.73519511,165.18995726)(303.73519511,164.12910577)
\curveto(303.73519511,163.06825428)(304.15664727,162.05070841)(304.90673182,161.30057382)
\curveto(305.65681504,160.55043789)(306.67429123,160.12895687)(307.73507007,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,363.77291016)
\curveto(220.82771264,363.77291016)(221.84518883,364.19439118)(222.59527205,364.94452711)
\curveto(223.3453566,365.6946617)(223.76680876,366.71220757)(223.76680876,367.77305906)
\curveto(223.76680876,368.83391055)(223.3453566,369.85145643)(222.59527205,370.60159102)
\curveto(221.84518883,371.35172694)(220.82771264,371.77320796)(219.7669338,371.77320796)
\curveto(218.70615496,371.77320796)(217.68867876,371.35172694)(216.93859555,370.60159102)
\curveto(216.18851099,369.85145643)(215.76705884,368.83391055)(215.76705884,367.77305906)
\curveto(215.76705884,366.71220757)(216.18851099,365.6946617)(216.93859555,364.94452711)
\curveto(217.68867876,364.19439118)(218.70615496,363.77291016)(219.7669338,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,363.77291016)
\curveto(220.82771264,363.77291016)(221.84518883,364.19439118)(222.59527205,364.94452711)
\curveto(223.3453566,365.6946617)(223.76680876,366.71220757)(223.76680876,367.77305906)
\curveto(223.76680876,368.83391055)(223.3453566,369.85145643)(222.59527205,370.60159102)
\curveto(221.84518883,371.35172694)(220.82771264,371.77320796)(219.7669338,371.77320796)
\curveto(218.70615496,371.77320796)(217.68867876,371.35172694)(216.93859555,370.60159102)
\curveto(216.18851099,369.85145643)(215.76705884,368.83391055)(215.76705884,367.77305906)
\curveto(215.76705884,366.71220757)(216.18851099,365.6946617)(216.93859555,364.94452711)
\curveto(217.68867876,364.19439118)(218.70615496,363.77291016)(219.7669338,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,189.45369754)
\curveto(321.82819704,189.45369754)(322.84567324,189.87517856)(323.59575645,190.62531448)
\curveto(324.34584101,191.37544907)(324.76729316,192.39299495)(324.76729316,193.45384644)
\curveto(324.76729316,194.51469793)(324.34584101,195.53224381)(323.59575645,196.2823784)
\curveto(322.84567324,197.03251432)(321.82819704,197.45399534)(320.7674182,197.45399534)
\curveto(319.70663936,197.45399534)(318.68916317,197.03251432)(317.93907995,196.2823784)
\curveto(317.1889954,195.53224381)(316.76754324,194.51469793)(316.76754324,193.45384644)
\curveto(316.76754324,192.39299495)(317.1889954,191.37544907)(317.93907995,190.62531448)
\curveto(318.68916317,189.87517856)(319.70663936,189.45369754)(320.7674182,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,189.45369754)
\curveto(321.82819704,189.45369754)(322.84567324,189.87517856)(323.59575645,190.62531448)
\curveto(324.34584101,191.37544907)(324.76729316,192.39299495)(324.76729316,193.45384644)
\curveto(324.76729316,194.51469793)(324.34584101,195.53224381)(323.59575645,196.2823784)
\curveto(322.84567324,197.03251432)(321.82819704,197.45399534)(320.7674182,197.45399534)
\curveto(319.70663936,197.45399534)(318.68916317,197.03251432)(317.93907995,196.2823784)
\curveto(317.1889954,195.53224381)(316.76754324,194.51469793)(316.76754324,193.45384644)
\curveto(316.76754324,192.39299495)(317.1889954,191.37544907)(317.93907995,190.62531448)
\curveto(318.68916317,189.87517856)(319.70663936,189.45369754)(320.7674182,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,204.11606787)
\curveto(238.74713537,204.11606787)(239.76461156,204.5375489)(240.51469478,205.28768482)
\curveto(241.26477933,206.03781941)(241.68623149,207.05536528)(241.68623149,208.11621677)
\curveto(241.68623149,209.17706826)(241.26477933,210.19461414)(240.51469478,210.94474873)
\curveto(239.76461156,211.69488465)(238.74713537,212.11636567)(237.68635653,212.11636567)
\curveto(236.62557769,212.11636567)(235.6081015,211.69488465)(234.85801828,210.94474873)
\curveto(234.10793373,210.19461414)(233.68648157,209.17706826)(233.68648157,208.11621677)
\curveto(233.68648157,207.05536528)(234.10793373,206.03781941)(234.85801828,205.28768482)
\curveto(235.6081015,204.5375489)(236.62557769,204.11606787)(237.68635653,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,204.11606787)
\curveto(238.74713537,204.11606787)(239.76461156,204.5375489)(240.51469478,205.28768482)
\curveto(241.26477933,206.03781941)(241.68623149,207.05536528)(241.68623149,208.11621677)
\curveto(241.68623149,209.17706826)(241.26477933,210.19461414)(240.51469478,210.94474873)
\curveto(239.76461156,211.69488465)(238.74713537,212.11636567)(237.68635653,212.11636567)
\curveto(236.62557769,212.11636567)(235.6081015,211.69488465)(234.85801828,210.94474873)
\curveto(234.10793373,210.19461414)(233.68648157,209.17706826)(233.68648157,208.11621677)
\curveto(233.68648157,207.05536528)(234.10793373,206.03781941)(234.85801828,205.28768482)
\curveto(235.6081015,204.5375489)(236.62557769,204.11606787)(237.68635653,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,98.22119589)
\curveto(312.05392577,98.22119589)(313.07140196,98.64267691)(313.82148518,99.39281283)
\curveto(314.57156973,100.14294742)(314.99302189,101.1604933)(314.99302189,102.22134479)
\curveto(314.99302189,103.28219628)(314.57156973,104.29974215)(313.82148518,105.04987674)
\curveto(313.07140196,105.80001267)(312.05392577,106.22149369)(310.99314693,106.22149369)
\curveto(309.93236809,106.22149369)(308.9148919,105.80001267)(308.16480868,105.04987674)
\curveto(307.41472413,104.29974215)(306.99327197,103.28219628)(306.99327197,102.22134479)
\curveto(306.99327197,101.1604933)(307.41472413,100.14294742)(308.16480868,99.39281283)
\curveto(308.9148919,98.64267691)(309.93236809,98.22119589)(310.99314693,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,98.22119589)
\curveto(312.05392577,98.22119589)(313.07140196,98.64267691)(313.82148518,99.39281283)
\curveto(314.57156973,100.14294742)(314.99302189,101.1604933)(314.99302189,102.22134479)
\curveto(314.99302189,103.28219628)(314.57156973,104.29974215)(313.82148518,105.04987674)
\curveto(313.07140196,105.80001267)(312.05392577,106.22149369)(310.99314693,106.22149369)
\curveto(309.93236809,106.22149369)(308.9148919,105.80001267)(308.16480868,105.04987674)
\curveto(307.41472413,104.29974215)(306.99327197,103.28219628)(306.99327197,102.22134479)
\curveto(306.99327197,101.1604933)(307.41472413,100.14294742)(308.16480868,99.39281283)
\curveto(308.9148919,98.64267691)(309.93236809,98.22119589)(310.99314693,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,293.71938901)
\curveto(255.03754002,293.71938901)(256.05501621,294.14087003)(256.80509943,294.89100595)
\curveto(257.55518398,295.64114054)(257.97663614,296.65868642)(257.97663614,297.71953791)
\curveto(257.97663614,298.7803894)(257.55518398,299.79793528)(256.80509943,300.54806986)
\curveto(256.05501621,301.29820579)(255.03754002,301.71968681)(253.97676118,301.71968681)
\curveto(252.91598234,301.71968681)(251.89850615,301.29820579)(251.14842293,300.54806986)
\curveto(250.39833838,299.79793528)(249.97688622,298.7803894)(249.97688622,297.71953791)
\curveto(249.97688622,296.65868642)(250.39833838,295.64114054)(251.14842293,294.89100595)
\curveto(251.89850615,294.14087003)(252.91598234,293.71938901)(253.97676118,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,293.71938901)
\curveto(255.03754002,293.71938901)(256.05501621,294.14087003)(256.80509943,294.89100595)
\curveto(257.55518398,295.64114054)(257.97663614,296.65868642)(257.97663614,297.71953791)
\curveto(257.97663614,298.7803894)(257.55518398,299.79793528)(256.80509943,300.54806986)
\curveto(256.05501621,301.29820579)(255.03754002,301.71968681)(253.97676118,301.71968681)
\curveto(252.91598234,301.71968681)(251.89850615,301.29820579)(251.14842293,300.54806986)
\curveto(250.39833838,299.79793528)(249.97688622,298.7803894)(249.97688622,297.71953791)
\curveto(249.97688622,296.65868642)(250.39833838,295.64114054)(251.14842293,294.89100595)
\curveto(251.89850615,294.14087003)(252.91598234,293.71938901)(253.97676118,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,223.66586786)
\curveto(310.42490769,223.66586786)(311.44238388,224.08734888)(312.1924671,224.8374848)
\curveto(312.94255165,225.58761939)(313.36400381,226.60516527)(313.36400381,227.66601676)
\curveto(313.36400381,228.72686825)(312.94255165,229.74441412)(312.1924671,230.49454871)
\curveto(311.44238388,231.24468464)(310.42490769,231.66616566)(309.36412885,231.66616566)
\curveto(308.30335001,231.66616566)(307.28587381,231.24468464)(306.5357906,230.49454871)
\curveto(305.78570604,229.74441412)(305.36425389,228.72686825)(305.36425389,227.66601676)
\curveto(305.36425389,226.60516527)(305.78570604,225.58761939)(306.5357906,224.8374848)
\curveto(307.28587381,224.08734888)(308.30335001,223.66586786)(309.36412885,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,223.66586786)
\curveto(310.42490769,223.66586786)(311.44238388,224.08734888)(312.1924671,224.8374848)
\curveto(312.94255165,225.58761939)(313.36400381,226.60516527)(313.36400381,227.66601676)
\curveto(313.36400381,228.72686825)(312.94255165,229.74441412)(312.1924671,230.49454871)
\curveto(311.44238388,231.24468464)(310.42490769,231.66616566)(309.36412885,231.66616566)
\curveto(308.30335001,231.66616566)(307.28587381,231.24468464)(306.5357906,230.49454871)
\curveto(305.78570604,229.74441412)(305.36425389,228.72686825)(305.36425389,227.66601676)
\curveto(305.36425389,226.60516527)(305.78570604,225.58761939)(306.5357906,224.8374848)
\curveto(307.28587381,224.08734888)(308.30335001,223.66586786)(309.36412885,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,173.16217721)
\curveto(209.42442328,173.16217721)(210.44189947,173.58365823)(211.19198269,174.33379415)
\curveto(211.94206724,175.08392874)(212.3635194,176.10147462)(212.3635194,177.16232611)
\curveto(212.3635194,178.2231776)(211.94206724,179.24072347)(211.19198269,179.99085806)
\curveto(210.44189947,180.74099399)(209.42442328,181.16247501)(208.36364444,181.16247501)
\curveto(207.3028656,181.16247501)(206.28538941,180.74099399)(205.53530619,179.99085806)
\curveto(204.78522164,179.24072347)(204.36376948,178.2231776)(204.36376948,177.16232611)
\curveto(204.36376948,176.10147462)(204.78522164,175.08392874)(205.53530619,174.33379415)
\curveto(206.28538941,173.58365823)(207.3028656,173.16217721)(208.36364444,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,173.16217721)
\curveto(209.42442328,173.16217721)(210.44189947,173.58365823)(211.19198269,174.33379415)
\curveto(211.94206724,175.08392874)(212.3635194,176.10147462)(212.3635194,177.16232611)
\curveto(212.3635194,178.2231776)(211.94206724,179.24072347)(211.19198269,179.99085806)
\curveto(210.44189947,180.74099399)(209.42442328,181.16247501)(208.36364444,181.16247501)
\curveto(207.3028656,181.16247501)(206.28538941,180.74099399)(205.53530619,179.99085806)
\curveto(204.78522164,179.24072347)(204.36376948,178.2231776)(204.36376948,177.16232611)
\curveto(204.36376948,176.10147462)(204.78522164,175.08392874)(205.53530619,174.33379415)
\curveto(206.28538941,173.58365823)(207.3028656,173.16217721)(208.36364444,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,254.61975852)
\curveto(95.39162126,254.61975852)(96.40909745,255.04123954)(97.15918067,255.79137547)
\curveto(97.90926522,256.54151006)(98.33071738,257.55905593)(98.33071738,258.61990742)
\curveto(98.33071738,259.68075891)(97.90926522,260.69830479)(97.15918067,261.44843938)
\curveto(96.40909745,262.1985753)(95.39162126,262.62005632)(94.33084242,262.62005632)
\curveto(93.27006358,262.62005632)(92.25258739,262.1985753)(91.50250417,261.44843938)
\curveto(90.75241962,260.69830479)(90.33096746,259.68075891)(90.33096746,258.61990742)
\curveto(90.33096746,257.55905593)(90.75241962,256.54151006)(91.50250417,255.79137547)
\curveto(92.25258739,255.04123954)(93.27006358,254.61975852)(94.33084242,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,254.61975852)
\curveto(95.39162126,254.61975852)(96.40909745,255.04123954)(97.15918067,255.79137547)
\curveto(97.90926522,256.54151006)(98.33071738,257.55905593)(98.33071738,258.61990742)
\curveto(98.33071738,259.68075891)(97.90926522,260.69830479)(97.15918067,261.44843938)
\curveto(96.40909745,262.1985753)(95.39162126,262.62005632)(94.33084242,262.62005632)
\curveto(93.27006358,262.62005632)(92.25258739,262.1985753)(91.50250417,261.44843938)
\curveto(90.75241962,260.69830479)(90.33096746,259.68075891)(90.33096746,258.61990742)
\curveto(90.33096746,257.55905593)(90.75241962,256.54151006)(91.50250417,255.79137547)
\curveto(92.25258739,255.04123954)(93.27006358,254.61975852)(94.33084242,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,261.13635852)
\curveto(230.60194322,261.13635852)(231.61941941,261.55783954)(232.36950263,262.30797546)
\curveto(233.11958718,263.05811005)(233.54103934,264.07565593)(233.54103934,265.13650742)
\curveto(233.54103934,266.19735891)(233.11958718,267.21490478)(232.36950263,267.96503937)
\curveto(231.61941941,268.7151753)(230.60194322,269.13665632)(229.54116438,269.13665632)
\curveto(228.48038554,269.13665632)(227.46290935,268.7151753)(226.71282613,267.96503937)
\curveto(225.96274158,267.21490478)(225.54128942,266.19735891)(225.54128942,265.13650742)
\curveto(225.54128942,264.07565593)(225.96274158,263.05811005)(226.71282613,262.30797546)
\curveto(227.46290935,261.55783954)(228.48038554,261.13635852)(229.54116438,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,261.13635852)
\curveto(230.60194322,261.13635852)(231.61941941,261.55783954)(232.36950263,262.30797546)
\curveto(233.11958718,263.05811005)(233.54103934,264.07565593)(233.54103934,265.13650742)
\curveto(233.54103934,266.19735891)(233.11958718,267.21490478)(232.36950263,267.96503937)
\curveto(231.61941941,268.7151753)(230.60194322,269.13665632)(229.54116438,269.13665632)
\curveto(228.48038554,269.13665632)(227.46290935,268.7151753)(226.71282613,267.96503937)
\curveto(225.96274158,267.21490478)(225.54128942,266.19735891)(225.54128942,265.13650742)
\curveto(225.54128942,264.07565593)(225.96274158,263.05811005)(226.71282613,262.30797546)
\curveto(227.46290935,261.55783954)(228.48038554,261.13635852)(229.54116438,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,166.64557721)
\curveto(201.27923113,166.64557721)(202.29670732,167.06705824)(203.04679054,167.81719416)
\curveto(203.79687509,168.56732875)(204.21832725,169.58487462)(204.21832725,170.64572611)
\curveto(204.21832725,171.7065776)(203.79687509,172.72412348)(203.04679054,173.47425807)
\curveto(202.29670732,174.22439399)(201.27923113,174.64587501)(200.21845229,174.64587501)
\curveto(199.15767345,174.64587501)(198.14019726,174.22439399)(197.39011404,173.47425807)
\curveto(196.64002949,172.72412348)(196.21857733,171.7065776)(196.21857733,170.64572611)
\curveto(196.21857733,169.58487462)(196.64002949,168.56732875)(197.39011404,167.81719416)
\curveto(198.14019726,167.06705824)(199.15767345,166.64557721)(200.21845229,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,166.64557721)
\curveto(201.27923113,166.64557721)(202.29670732,167.06705824)(203.04679054,167.81719416)
\curveto(203.79687509,168.56732875)(204.21832725,169.58487462)(204.21832725,170.64572611)
\curveto(204.21832725,171.7065776)(203.79687509,172.72412348)(203.04679054,173.47425807)
\curveto(202.29670732,174.22439399)(201.27923113,174.64587501)(200.21845229,174.64587501)
\curveto(199.15767345,174.64587501)(198.14019726,174.22439399)(197.39011404,173.47425807)
\curveto(196.64002949,172.72412348)(196.21857733,171.7065776)(196.21857733,170.64572611)
\curveto(196.21857733,169.58487462)(196.64002949,168.56732875)(197.39011404,167.81719416)
\curveto(198.14019726,167.06705824)(199.15767345,166.64557721)(200.21845229,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,135.69168655)
\curveto(139.37570974,135.69168655)(140.39318593,136.11316757)(141.14326915,136.86330349)
\curveto(141.8933537,137.61343808)(142.31480586,138.63098396)(142.31480586,139.69183545)
\curveto(142.31480586,140.75268694)(141.8933537,141.77023281)(141.14326915,142.5203674)
\curveto(140.39318593,143.27050333)(139.37570974,143.69198435)(138.3149309,143.69198435)
\curveto(137.25415206,143.69198435)(136.23667587,143.27050333)(135.48659265,142.5203674)
\curveto(134.7365081,141.77023281)(134.31505594,140.75268694)(134.31505594,139.69183545)
\curveto(134.31505594,138.63098396)(134.7365081,137.61343808)(135.48659265,136.86330349)
\curveto(136.23667587,136.11316757)(137.25415206,135.69168655)(138.3149309,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,135.69168655)
\curveto(139.37570974,135.69168655)(140.39318593,136.11316757)(141.14326915,136.86330349)
\curveto(141.8933537,137.61343808)(142.31480586,138.63098396)(142.31480586,139.69183545)
\curveto(142.31480586,140.75268694)(141.8933537,141.77023281)(141.14326915,142.5203674)
\curveto(140.39318593,143.27050333)(139.37570974,143.69198435)(138.3149309,143.69198435)
\curveto(137.25415206,143.69198435)(136.23667587,143.27050333)(135.48659265,142.5203674)
\curveto(134.7365081,141.77023281)(134.31505594,140.75268694)(134.31505594,139.69183545)
\curveto(134.31505594,138.63098396)(134.7365081,137.61343808)(135.48659265,136.86330349)
\curveto(136.23667587,136.11316757)(137.25415206,135.69168655)(138.3149309,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,138.95000689)
\curveto(126.34338195,138.95000689)(127.36085814,139.37148791)(128.11094136,140.12162384)
\curveto(128.86102591,140.87175842)(129.28247807,141.8893043)(129.28247807,142.95015579)
\curveto(129.28247807,144.01100728)(128.86102591,145.02855316)(128.11094136,145.77868775)
\curveto(127.36085814,146.52882367)(126.34338195,146.95030469)(125.28260311,146.95030469)
\curveto(124.22182427,146.95030469)(123.20434808,146.52882367)(122.45426486,145.77868775)
\curveto(121.70418031,145.02855316)(121.28272815,144.01100728)(121.28272815,142.95015579)
\curveto(121.28272815,141.8893043)(121.70418031,140.87175842)(122.45426486,140.12162384)
\curveto(123.20434808,139.37148791)(124.22182427,138.95000689)(125.28260311,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,138.95000689)
\curveto(126.34338195,138.95000689)(127.36085814,139.37148791)(128.11094136,140.12162384)
\curveto(128.86102591,140.87175842)(129.28247807,141.8893043)(129.28247807,142.95015579)
\curveto(129.28247807,144.01100728)(128.86102591,145.02855316)(128.11094136,145.77868775)
\curveto(127.36085814,146.52882367)(126.34338195,146.95030469)(125.28260311,146.95030469)
\curveto(124.22182427,146.95030469)(123.20434808,146.52882367)(122.45426486,145.77868775)
\curveto(121.70418031,145.02855316)(121.28272815,144.01100728)(121.28272815,142.95015579)
\curveto(121.28272815,141.8893043)(121.70418031,140.87175842)(122.45426486,140.12162384)
\curveto(123.20434808,139.37148791)(124.22182427,138.95000689)(125.28260311,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,259.50720852)
\curveto(362.55417815,259.50720852)(363.57165434,259.92868954)(364.32173756,260.67882546)
\curveto(365.07182211,261.42896005)(365.49327427,262.44650593)(365.49327427,263.50735742)
\curveto(365.49327427,264.56820891)(365.07182211,265.58575479)(364.32173756,266.33588937)
\curveto(363.57165434,267.0860253)(362.55417815,267.50750632)(361.49339931,267.50750632)
\curveto(360.43262047,267.50750632)(359.41514428,267.0860253)(358.66506106,266.33588937)
\curveto(357.91497651,265.58575479)(357.49352435,264.56820891)(357.49352435,263.50735742)
\curveto(357.49352435,262.44650593)(357.91497651,261.42896005)(358.66506106,260.67882546)
\curveto(359.41514428,259.92868954)(360.43262047,259.50720852)(361.49339931,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,259.50720852)
\curveto(362.55417815,259.50720852)(363.57165434,259.92868954)(364.32173756,260.67882546)
\curveto(365.07182211,261.42896005)(365.49327427,262.44650593)(365.49327427,263.50735742)
\curveto(365.49327427,264.56820891)(365.07182211,265.58575479)(364.32173756,266.33588937)
\curveto(363.57165434,267.0860253)(362.55417815,267.50750632)(361.49339931,267.50750632)
\curveto(360.43262047,267.50750632)(359.41514428,267.0860253)(358.66506106,266.33588937)
\curveto(357.91497651,265.58575479)(357.49352435,264.56820891)(357.49352435,263.50735742)
\curveto(357.49352435,262.44650593)(357.91497651,261.42896005)(358.66506106,260.67882546)
\curveto(359.41514428,259.92868954)(360.43262047,259.50720852)(361.49339931,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,254.61975852)
\curveto(222.45675107,254.61975852)(223.47422726,255.04123954)(224.22431048,255.79137547)
\curveto(224.97439503,256.54151006)(225.39584719,257.55905593)(225.39584719,258.61990742)
\curveto(225.39584719,259.68075891)(224.97439503,260.69830479)(224.22431048,261.44843938)
\curveto(223.47422726,262.1985753)(222.45675107,262.62005632)(221.39597223,262.62005632)
\curveto(220.33519339,262.62005632)(219.3177172,262.1985753)(218.56763398,261.44843938)
\curveto(217.81754943,260.69830479)(217.39609727,259.68075891)(217.39609727,258.61990742)
\curveto(217.39609727,257.55905593)(217.81754943,256.54151006)(218.56763398,255.79137547)
\curveto(219.3177172,255.04123954)(220.33519339,254.61975852)(221.39597223,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,254.61975852)
\curveto(222.45675107,254.61975852)(223.47422726,255.04123954)(224.22431048,255.79137547)
\curveto(224.97439503,256.54151006)(225.39584719,257.55905593)(225.39584719,258.61990742)
\curveto(225.39584719,259.68075891)(224.97439503,260.69830479)(224.22431048,261.44843938)
\curveto(223.47422726,262.1985753)(222.45675107,262.62005632)(221.39597223,262.62005632)
\curveto(220.33519339,262.62005632)(219.3177172,262.1985753)(218.56763398,261.44843938)
\curveto(217.81754943,260.69830479)(217.39609727,259.68075891)(217.39609727,258.61990742)
\curveto(217.39609727,257.55905593)(217.81754943,256.54151006)(218.56763398,255.79137547)
\curveto(219.3177172,255.04123954)(220.33519339,254.61975852)(221.39597223,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,238.32823819)
\curveto(100.27875689,238.32823819)(101.29623309,238.74971921)(102.0463163,239.49985514)
\curveto(102.79640086,240.24998973)(103.21785301,241.2675356)(103.21785301,242.32838709)
\curveto(103.21785301,243.38923858)(102.79640086,244.40678446)(102.0463163,245.15691905)
\curveto(101.29623309,245.90705497)(100.27875689,246.32853599)(99.21797805,246.32853599)
\curveto(98.15719921,246.32853599)(97.13972302,245.90705497)(96.3896398,245.15691905)
\curveto(95.63955525,244.40678446)(95.21810309,243.38923858)(95.21810309,242.32838709)
\curveto(95.21810309,241.2675356)(95.63955525,240.24998973)(96.3896398,239.49985514)
\curveto(97.13972302,238.74971921)(98.15719921,238.32823819)(99.21797805,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,238.32823819)
\curveto(100.27875689,238.32823819)(101.29623309,238.74971921)(102.0463163,239.49985514)
\curveto(102.79640086,240.24998973)(103.21785301,241.2675356)(103.21785301,242.32838709)
\curveto(103.21785301,243.38923858)(102.79640086,244.40678446)(102.0463163,245.15691905)
\curveto(101.29623309,245.90705497)(100.27875689,246.32853599)(99.21797805,246.32853599)
\curveto(98.15719921,246.32853599)(97.13972302,245.90705497)(96.3896398,245.15691905)
\curveto(95.63955525,244.40678446)(95.21810309,243.38923858)(95.21810309,242.32838709)
\curveto(95.21810309,241.2675356)(95.63955525,240.24998973)(96.3896398,239.49985514)
\curveto(97.13972302,238.74971921)(98.15719921,238.32823819)(99.21797805,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,350.7397)
\curveto(256.66657845,350.7397)(257.68405464,351.16118102)(258.43413786,351.91131694)
\curveto(259.18422241,352.66145153)(259.60567457,353.67899741)(259.60567457,354.7398489)
\curveto(259.60567457,355.80070039)(259.18422241,356.81824627)(258.43413786,357.56838085)
\curveto(257.68405464,358.31851678)(256.66657845,358.7399978)(255.60579961,358.7399978)
\curveto(254.54502077,358.7399978)(253.52754458,358.31851678)(252.77746136,357.56838085)
\curveto(252.02737681,356.81824627)(251.60592465,355.80070039)(251.60592465,354.7398489)
\curveto(251.60592465,353.67899741)(252.02737681,352.66145153)(252.77746136,351.91131694)
\curveto(253.52754458,351.16118102)(254.54502077,350.7397)(255.60579961,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,350.7397)
\curveto(256.66657845,350.7397)(257.68405464,351.16118102)(258.43413786,351.91131694)
\curveto(259.18422241,352.66145153)(259.60567457,353.67899741)(259.60567457,354.7398489)
\curveto(259.60567457,355.80070039)(259.18422241,356.81824627)(258.43413786,357.56838085)
\curveto(257.68405464,358.31851678)(256.66657845,358.7399978)(255.60579961,358.7399978)
\curveto(254.54502077,358.7399978)(253.52754458,358.31851678)(252.77746136,357.56838085)
\curveto(252.02737681,356.81824627)(251.60592465,355.80070039)(251.60592465,354.7398489)
\curveto(251.60592465,353.67899741)(252.02737681,352.66145153)(252.77746136,351.91131694)
\curveto(253.52754458,351.16118102)(254.54502077,350.7397)(255.60579961,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,218.77841786)
\curveto(251.77946316,218.77841786)(252.79693935,219.19989888)(253.54702257,219.95003481)
\curveto(254.29710712,220.7001694)(254.71855928,221.71771527)(254.71855928,222.77856676)
\curveto(254.71855928,223.83941825)(254.29710712,224.85696413)(253.54702257,225.60709872)
\curveto(252.79693935,226.35723464)(251.77946316,226.77871566)(250.71868432,226.77871566)
\curveto(249.65790548,226.77871566)(248.64042929,226.35723464)(247.89034607,225.60709872)
\curveto(247.14026152,224.85696413)(246.71880936,223.83941825)(246.71880936,222.77856676)
\curveto(246.71880936,221.71771527)(247.14026152,220.7001694)(247.89034607,219.95003481)
\curveto(248.64042929,219.19989888)(249.65790548,218.77841786)(250.71868432,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,218.77841786)
\curveto(251.77946316,218.77841786)(252.79693935,219.19989888)(253.54702257,219.95003481)
\curveto(254.29710712,220.7001694)(254.71855928,221.71771527)(254.71855928,222.77856676)
\curveto(254.71855928,223.83941825)(254.29710712,224.85696413)(253.54702257,225.60709872)
\curveto(252.79693935,226.35723464)(251.77946316,226.77871566)(250.71868432,226.77871566)
\curveto(249.65790548,226.77871566)(248.64042929,226.35723464)(247.89034607,225.60709872)
\curveto(247.14026152,224.85696413)(246.71880936,223.83941825)(246.71880936,222.77856676)
\curveto(246.71880936,221.71771527)(247.14026152,220.7001694)(247.89034607,219.95003481)
\curveto(248.64042929,219.19989888)(249.65790548,218.77841786)(250.71868432,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,57.49242557)
\curveto(119.82722823,57.49242557)(120.84470442,57.9139066)(121.59478764,58.66404252)
\curveto(122.34487219,59.41417711)(122.76632435,60.43172299)(122.76632435,61.49257448)
\curveto(122.76632435,62.55342596)(122.34487219,63.57097184)(121.59478764,64.32110643)
\curveto(120.84470442,65.07124235)(119.82722823,65.49272338)(118.76644939,65.49272338)
\curveto(117.70567055,65.49272338)(116.68819436,65.07124235)(115.93811114,64.32110643)
\curveto(115.18802659,63.57097184)(114.76657443,62.55342596)(114.76657443,61.49257448)
\curveto(114.76657443,60.43172299)(115.18802659,59.41417711)(115.93811114,58.66404252)
\curveto(116.68819436,57.9139066)(117.70567055,57.49242557)(118.76644939,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,57.49242557)
\curveto(119.82722823,57.49242557)(120.84470442,57.9139066)(121.59478764,58.66404252)
\curveto(122.34487219,59.41417711)(122.76632435,60.43172299)(122.76632435,61.49257448)
\curveto(122.76632435,62.55342596)(122.34487219,63.57097184)(121.59478764,64.32110643)
\curveto(120.84470442,65.07124235)(119.82722823,65.49272338)(118.76644939,65.49272338)
\curveto(117.70567055,65.49272338)(116.68819436,65.07124235)(115.93811114,64.32110643)
\curveto(115.18802659,63.57097184)(114.76657443,62.55342596)(114.76657443,61.49257448)
\curveto(114.76657443,60.43172299)(115.18802659,59.41417711)(115.93811114,58.66404252)
\curveto(116.68819436,57.9139066)(117.70567055,57.49242557)(118.76644939,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,329.56072967)
\curveto(207.79538485,329.56072967)(208.81286104,329.98221069)(209.56294426,330.73234662)
\curveto(210.31302881,331.48248121)(210.73448097,332.50002708)(210.73448097,333.56087857)
\curveto(210.73448097,334.62173006)(210.31302881,335.63927594)(209.56294426,336.38941053)
\curveto(208.81286104,337.13954645)(207.79538485,337.56102747)(206.73460601,337.56102747)
\curveto(205.67382717,337.56102747)(204.65635098,337.13954645)(203.90626776,336.38941053)
\curveto(203.15618321,335.63927594)(202.73473105,334.62173006)(202.73473105,333.56087857)
\curveto(202.73473105,332.50002708)(203.15618321,331.48248121)(203.90626776,330.73234662)
\curveto(204.65635098,329.98221069)(205.67382717,329.56072967)(206.73460601,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,329.56072967)
\curveto(207.79538485,329.56072967)(208.81286104,329.98221069)(209.56294426,330.73234662)
\curveto(210.31302881,331.48248121)(210.73448097,332.50002708)(210.73448097,333.56087857)
\curveto(210.73448097,334.62173006)(210.31302881,335.63927594)(209.56294426,336.38941053)
\curveto(208.81286104,337.13954645)(207.79538485,337.56102747)(206.73460601,337.56102747)
\curveto(205.67382717,337.56102747)(204.65635098,337.13954645)(203.90626776,336.38941053)
\curveto(203.15618321,335.63927594)(202.73473105,334.62173006)(202.73473105,333.56087857)
\curveto(202.73473105,332.50002708)(203.15618321,331.48248121)(203.90626776,330.73234662)
\curveto(204.65635098,329.98221069)(205.67382717,329.56072967)(206.73460601,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,285.57363902)
\curveto(277.84409839,285.57363902)(278.86157458,285.99512004)(279.6116578,286.74525596)
\curveto(280.36174235,287.49539055)(280.78319451,288.51293643)(280.78319451,289.57378792)
\curveto(280.78319451,290.63463941)(280.36174235,291.65218528)(279.6116578,292.40231987)
\curveto(278.86157458,293.15245579)(277.84409839,293.57393682)(276.78331955,293.57393682)
\curveto(275.72254071,293.57393682)(274.70506452,293.15245579)(273.9549813,292.40231987)
\curveto(273.20489675,291.65218528)(272.78344459,290.63463941)(272.78344459,289.57378792)
\curveto(272.78344459,288.51293643)(273.20489675,287.49539055)(273.9549813,286.74525596)
\curveto(274.70506452,285.99512004)(275.72254071,285.57363902)(276.78331955,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,285.57363902)
\curveto(277.84409839,285.57363902)(278.86157458,285.99512004)(279.6116578,286.74525596)
\curveto(280.36174235,287.49539055)(280.78319451,288.51293643)(280.78319451,289.57378792)
\curveto(280.78319451,290.63463941)(280.36174235,291.65218528)(279.6116578,292.40231987)
\curveto(278.86157458,293.15245579)(277.84409839,293.57393682)(276.78331955,293.57393682)
\curveto(275.72254071,293.57393682)(274.70506452,293.15245579)(273.9549813,292.40231987)
\curveto(273.20489675,291.65218528)(272.78344459,290.63463941)(272.78344459,289.57378792)
\curveto(272.78344459,288.51293643)(273.20489675,287.49539055)(273.9549813,286.74525596)
\curveto(274.70506452,285.99512004)(275.72254071,285.57363902)(276.78331955,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,142.20830689)
\curveto(297.39260024,142.20830689)(298.41007643,142.62978791)(299.16015965,143.37992383)
\curveto(299.91024421,144.13005842)(300.33169636,145.1476043)(300.33169636,146.20845579)
\curveto(300.33169636,147.26930728)(299.91024421,148.28685315)(299.16015965,149.03698774)
\curveto(298.41007643,149.78712367)(297.39260024,150.20860469)(296.3318214,150.20860469)
\curveto(295.27104256,150.20860469)(294.25356637,149.78712367)(293.50348315,149.03698774)
\curveto(292.7533986,148.28685315)(292.33194644,147.26930728)(292.33194644,146.20845579)
\curveto(292.33194644,145.1476043)(292.7533986,144.13005842)(293.50348315,143.37992383)
\curveto(294.25356637,142.62978791)(295.27104256,142.20830689)(296.3318214,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,142.20830689)
\curveto(297.39260024,142.20830689)(298.41007643,142.62978791)(299.16015965,143.37992383)
\curveto(299.91024421,144.13005842)(300.33169636,145.1476043)(300.33169636,146.20845579)
\curveto(300.33169636,147.26930728)(299.91024421,148.28685315)(299.16015965,149.03698774)
\curveto(298.41007643,149.78712367)(297.39260024,150.20860469)(296.3318214,150.20860469)
\curveto(295.27104256,150.20860469)(294.25356637,149.78712367)(293.50348315,149.03698774)
\curveto(292.7533986,148.28685315)(292.33194644,147.26930728)(292.33194644,146.20845579)
\curveto(292.33194644,145.1476043)(292.7533986,144.13005842)(293.50348315,143.37992383)
\curveto(294.25356637,142.62978791)(295.27104256,142.20830689)(296.3318214,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,340.96478983)
\curveto(385.36075686,340.96478983)(386.37823305,341.38627086)(387.12831627,342.13640678)
\curveto(387.87840082,342.88654137)(388.29985298,343.90408725)(388.29985298,344.96493873)
\curveto(388.29985298,346.02579022)(387.87840082,347.0433361)(387.12831627,347.79347069)
\curveto(386.37823305,348.54360661)(385.36075686,348.96508764)(384.29997802,348.96508764)
\curveto(383.23919918,348.96508764)(382.22172299,348.54360661)(381.47163977,347.79347069)
\curveto(380.72155522,347.0433361)(380.30010306,346.02579022)(380.30010306,344.96493873)
\curveto(380.30010306,343.90408725)(380.72155522,342.88654137)(381.47163977,342.13640678)
\curveto(382.22172299,341.38627086)(383.23919918,340.96478983)(384.29997802,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,340.96478983)
\curveto(385.36075686,340.96478983)(386.37823305,341.38627086)(387.12831627,342.13640678)
\curveto(387.87840082,342.88654137)(388.29985298,343.90408725)(388.29985298,344.96493873)
\curveto(388.29985298,346.02579022)(387.87840082,347.0433361)(387.12831627,347.79347069)
\curveto(386.37823305,348.54360661)(385.36075686,348.96508764)(384.29997802,348.96508764)
\curveto(383.23919918,348.96508764)(382.22172299,348.54360661)(381.47163977,347.79347069)
\curveto(380.72155522,347.0433361)(380.30010306,346.02579022)(380.30010306,344.96493873)
\curveto(380.30010306,343.90408725)(380.72155522,342.88654137)(381.47163977,342.13640678)
\curveto(382.22172299,341.38627086)(383.23919918,340.96478983)(384.29997802,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,270.91127885)
\curveto(215.940577,270.91127885)(216.95805319,271.33275988)(217.70813641,272.0828958)
\curveto(218.45822096,272.83303039)(218.87967312,273.85057627)(218.87967312,274.91142776)
\curveto(218.87967312,275.97227924)(218.45822096,276.98982512)(217.70813641,277.73995971)
\curveto(216.95805319,278.49009563)(215.940577,278.91157666)(214.87979816,278.91157666)
\curveto(213.81901932,278.91157666)(212.80154313,278.49009563)(212.05145991,277.73995971)
\curveto(211.30137536,276.98982512)(210.8799232,275.97227924)(210.8799232,274.91142776)
\curveto(210.8799232,273.85057627)(211.30137536,272.83303039)(212.05145991,272.0828958)
\curveto(212.80154313,271.33275988)(213.81901932,270.91127885)(214.87979816,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,270.91127885)
\curveto(215.940577,270.91127885)(216.95805319,271.33275988)(217.70813641,272.0828958)
\curveto(218.45822096,272.83303039)(218.87967312,273.85057627)(218.87967312,274.91142776)
\curveto(218.87967312,275.97227924)(218.45822096,276.98982512)(217.70813641,277.73995971)
\curveto(216.95805319,278.49009563)(215.940577,278.91157666)(214.87979816,278.91157666)
\curveto(213.81901932,278.91157666)(212.80154313,278.49009563)(212.05145991,277.73995971)
\curveto(211.30137536,276.98982512)(210.8799232,275.97227924)(210.8799232,274.91142776)
\curveto(210.8799232,273.85057627)(211.30137536,272.83303039)(212.05145991,272.0828958)
\curveto(212.80154313,271.33275988)(213.81901932,270.91127885)(214.87979816,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,256.24890852)
\curveto(282.73123402,256.24890852)(283.74871022,256.67038954)(284.49879344,257.42052547)
\curveto(285.24887799,258.17066006)(285.67033015,259.18820593)(285.67033015,260.24905742)
\curveto(285.67033015,261.30990891)(285.24887799,262.32745479)(284.49879344,263.07758938)
\curveto(283.74871022,263.8277253)(282.73123402,264.24920632)(281.67045518,264.24920632)
\curveto(280.60967635,264.24920632)(279.59220015,263.8277253)(278.84211693,263.07758938)
\curveto(278.09203238,262.32745479)(277.67058022,261.30990891)(277.67058022,260.24905742)
\curveto(277.67058022,259.18820593)(278.09203238,258.17066006)(278.84211693,257.42052547)
\curveto(279.59220015,256.67038954)(280.60967635,256.24890852)(281.67045518,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,256.24890852)
\curveto(282.73123402,256.24890852)(283.74871022,256.67038954)(284.49879344,257.42052547)
\curveto(285.24887799,258.17066006)(285.67033015,259.18820593)(285.67033015,260.24905742)
\curveto(285.67033015,261.30990891)(285.24887799,262.32745479)(284.49879344,263.07758938)
\curveto(283.74871022,263.8277253)(282.73123402,264.24920632)(281.67045518,264.24920632)
\curveto(280.60967635,264.24920632)(279.59220015,263.8277253)(278.84211693,263.07758938)
\curveto(278.09203238,262.32745479)(277.67058022,261.30990891)(277.67058022,260.24905742)
\curveto(277.67058022,259.18820593)(278.09203238,258.17066006)(278.84211693,257.42052547)
\curveto(279.59220015,256.67038954)(280.60967635,256.24890852)(281.67045518,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,272.54042885)
\curveto(294.13448269,272.54042885)(295.15195889,272.96190988)(295.9020421,273.7120458)
\curveto(296.65212666,274.46218039)(297.07357881,275.47972627)(297.07357881,276.54057775)
\curveto(297.07357881,277.60142924)(296.65212666,278.61897512)(295.9020421,279.36910971)
\curveto(295.15195889,280.11924563)(294.13448269,280.54072665)(293.07370385,280.54072665)
\curveto(292.01292501,280.54072665)(290.99544882,280.11924563)(290.2453656,279.36910971)
\curveto(289.49528105,278.61897512)(289.07382889,277.60142924)(289.07382889,276.54057775)
\curveto(289.07382889,275.47972627)(289.49528105,274.46218039)(290.2453656,273.7120458)
\curveto(290.99544882,272.96190988)(292.01292501,272.54042885)(293.07370385,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,272.54042885)
\curveto(294.13448269,272.54042885)(295.15195889,272.96190988)(295.9020421,273.7120458)
\curveto(296.65212666,274.46218039)(297.07357881,275.47972627)(297.07357881,276.54057775)
\curveto(297.07357881,277.60142924)(296.65212666,278.61897512)(295.9020421,279.36910971)
\curveto(295.15195889,280.11924563)(294.13448269,280.54072665)(293.07370385,280.54072665)
\curveto(292.01292501,280.54072665)(290.99544882,280.11924563)(290.2453656,279.36910971)
\curveto(289.49528105,278.61897512)(289.07382889,277.60142924)(289.07382889,276.54057775)
\curveto(289.07382889,275.47972627)(289.49528105,274.46218039)(290.2453656,273.7120458)
\curveto(290.99544882,272.96190988)(292.01292501,272.54042885)(293.07370385,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,73.78392556)
\curveto(369.07033187,73.78392556)(370.08780806,74.20540658)(370.83789128,74.95554251)
\curveto(371.58797583,75.7056771)(372.00942799,76.72322297)(372.00942799,77.78407446)
\curveto(372.00942799,78.84492595)(371.58797583,79.86247183)(370.83789128,80.61260642)
\curveto(370.08780806,81.36274234)(369.07033187,81.78422336)(368.00955303,81.78422336)
\curveto(366.94877419,81.78422336)(365.931298,81.36274234)(365.18121478,80.61260642)
\curveto(364.43113023,79.86247183)(364.00967807,78.84492595)(364.00967807,77.78407446)
\curveto(364.00967807,76.72322297)(364.43113023,75.7056771)(365.18121478,74.95554251)
\curveto(365.931298,74.20540658)(366.94877419,73.78392556)(368.00955303,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,73.78392556)
\curveto(369.07033187,73.78392556)(370.08780806,74.20540658)(370.83789128,74.95554251)
\curveto(371.58797583,75.7056771)(372.00942799,76.72322297)(372.00942799,77.78407446)
\curveto(372.00942799,78.84492595)(371.58797583,79.86247183)(370.83789128,80.61260642)
\curveto(370.08780806,81.36274234)(369.07033187,81.78422336)(368.00955303,81.78422336)
\curveto(366.94877419,81.78422336)(365.931298,81.36274234)(365.18121478,80.61260642)
\curveto(364.43113023,79.86247183)(364.00967807,78.84492595)(364.00967807,77.78407446)
\curveto(364.00967807,76.72322297)(364.43113023,75.7056771)(365.18121478,74.95554251)
\curveto(365.931298,74.20540658)(366.94877419,73.78392556)(368.00955303,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,347.4814)
\curveto(303.90875396,347.4814)(304.92623016,347.90288102)(305.67631338,348.65301695)
\curveto(306.42639793,349.40315154)(306.84785009,350.42069741)(306.84785009,351.4815489)
\curveto(306.84785009,352.54240039)(306.42639793,353.55994627)(305.67631338,354.31008086)
\curveto(304.92623016,355.06021678)(303.90875396,355.4816978)(302.84797512,355.4816978)
\curveto(301.78719629,355.4816978)(300.76972009,355.06021678)(300.01963687,354.31008086)
\curveto(299.26955232,353.55994627)(298.84810016,352.54240039)(298.84810016,351.4815489)
\curveto(298.84810016,350.42069741)(299.26955232,349.40315154)(300.01963687,348.65301695)
\curveto(300.76972009,347.90288102)(301.78719629,347.4814)(302.84797512,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,347.4814)
\curveto(303.90875396,347.4814)(304.92623016,347.90288102)(305.67631338,348.65301695)
\curveto(306.42639793,349.40315154)(306.84785009,350.42069741)(306.84785009,351.4815489)
\curveto(306.84785009,352.54240039)(306.42639793,353.55994627)(305.67631338,354.31008086)
\curveto(304.92623016,355.06021678)(303.90875396,355.4816978)(302.84797512,355.4816978)
\curveto(301.78719629,355.4816978)(300.76972009,355.06021678)(300.01963687,354.31008086)
\curveto(299.26955232,353.55994627)(298.84810016,352.54240039)(298.84810016,351.4815489)
\curveto(298.84810016,350.42069741)(299.26955232,349.40315154)(300.01963687,348.65301695)
\curveto(300.76972009,347.90288102)(301.78719629,347.4814)(302.84797512,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,81.9296959)
\curveto(207.79538485,81.9296959)(208.81286104,82.35117692)(209.56294426,83.10131285)
\curveto(210.31302881,83.85144744)(210.73448097,84.86899331)(210.73448097,85.9298448)
\curveto(210.73448097,86.99069629)(210.31302881,88.00824217)(209.56294426,88.75837676)
\curveto(208.81286104,89.50851268)(207.79538485,89.9299937)(206.73460601,89.9299937)
\curveto(205.67382717,89.9299937)(204.65635098,89.50851268)(203.90626776,88.75837676)
\curveto(203.15618321,88.00824217)(202.73473105,86.99069629)(202.73473105,85.9298448)
\curveto(202.73473105,84.86899331)(203.15618321,83.85144744)(203.90626776,83.10131285)
\curveto(204.65635098,82.35117692)(205.67382717,81.9296959)(206.73460601,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,81.9296959)
\curveto(207.79538485,81.9296959)(208.81286104,82.35117692)(209.56294426,83.10131285)
\curveto(210.31302881,83.85144744)(210.73448097,84.86899331)(210.73448097,85.9298448)
\curveto(210.73448097,86.99069629)(210.31302881,88.00824217)(209.56294426,88.75837676)
\curveto(208.81286104,89.50851268)(207.79538485,89.9299937)(206.73460601,89.9299937)
\curveto(205.67382717,89.9299937)(204.65635098,89.50851268)(203.90626776,88.75837676)
\curveto(203.15618321,88.00824217)(202.73473105,86.99069629)(202.73473105,85.9298448)
\curveto(202.73473105,84.86899331)(203.15618321,83.85144744)(203.90626776,83.10131285)
\curveto(204.65635098,82.35117692)(205.67382717,81.9296959)(206.73460601,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,153.61235688)
\curveto(336.48952257,153.61235688)(337.50699876,154.0338379)(338.25708198,154.78397382)
\curveto(339.00716653,155.53410841)(339.42861869,156.55165429)(339.42861869,157.61250578)
\curveto(339.42861869,158.67335727)(339.00716653,159.69090314)(338.25708198,160.44103773)
\curveto(337.50699876,161.19117366)(336.48952257,161.61265468)(335.42874373,161.61265468)
\curveto(334.36796489,161.61265468)(333.3504887,161.19117366)(332.60040548,160.44103773)
\curveto(331.85032093,159.69090314)(331.42886877,158.67335727)(331.42886877,157.61250578)
\curveto(331.42886877,156.55165429)(331.85032093,155.53410841)(332.60040548,154.78397382)
\curveto(333.3504887,154.0338379)(334.36796489,153.61235688)(335.42874373,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,153.61235688)
\curveto(336.48952257,153.61235688)(337.50699876,154.0338379)(338.25708198,154.78397382)
\curveto(339.00716653,155.53410841)(339.42861869,156.55165429)(339.42861869,157.61250578)
\curveto(339.42861869,158.67335727)(339.00716653,159.69090314)(338.25708198,160.44103773)
\curveto(337.50699876,161.19117366)(336.48952257,161.61265468)(335.42874373,161.61265468)
\curveto(334.36796489,161.61265468)(333.3504887,161.19117366)(332.60040548,160.44103773)
\curveto(331.85032093,159.69090314)(331.42886877,158.67335727)(331.42886877,157.61250578)
\curveto(331.42886877,156.55165429)(331.85032093,155.53410841)(332.60040548,154.78397382)
\curveto(333.3504887,154.0338379)(334.36796489,153.61235688)(335.42874373,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,160.12895687)
\curveto(134.4885741,160.12895687)(135.5060503,160.55043789)(136.25613351,161.30057382)
\curveto(137.00621807,162.05070841)(137.42767022,163.06825428)(137.42767022,164.12910577)
\curveto(137.42767022,165.18995726)(137.00621807,166.20750314)(136.25613351,166.95763773)
\curveto(135.5060503,167.70777365)(134.4885741,168.12925467)(133.42779526,168.12925467)
\curveto(132.36701642,168.12925467)(131.34954023,167.70777365)(130.59945701,166.95763773)
\curveto(129.84937246,166.20750314)(129.4279203,165.18995726)(129.4279203,164.12910577)
\curveto(129.4279203,163.06825428)(129.84937246,162.05070841)(130.59945701,161.30057382)
\curveto(131.34954023,160.55043789)(132.36701642,160.12895687)(133.42779526,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,160.12895687)
\curveto(134.4885741,160.12895687)(135.5060503,160.55043789)(136.25613351,161.30057382)
\curveto(137.00621807,162.05070841)(137.42767022,163.06825428)(137.42767022,164.12910577)
\curveto(137.42767022,165.18995726)(137.00621807,166.20750314)(136.25613351,166.95763773)
\curveto(135.5060503,167.70777365)(134.4885741,168.12925467)(133.42779526,168.12925467)
\curveto(132.36701642,168.12925467)(131.34954023,167.70777365)(130.59945701,166.95763773)
\curveto(129.84937246,166.20750314)(129.4279203,165.18995726)(129.4279203,164.12910577)
\curveto(129.4279203,163.06825428)(129.84937246,162.05070841)(130.59945701,161.30057382)
\curveto(131.34954023,160.55043789)(132.36701642,160.12895687)(133.42779526,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,189.45369754)
\curveto(367.44131378,189.45369754)(368.45878998,189.87517856)(369.20887319,190.62531448)
\curveto(369.95895775,191.37544907)(370.3804099,192.39299495)(370.3804099,193.45384644)
\curveto(370.3804099,194.51469793)(369.95895775,195.53224381)(369.20887319,196.2823784)
\curveto(368.45878998,197.03251432)(367.44131378,197.45399534)(366.38053494,197.45399534)
\curveto(365.3197561,197.45399534)(364.30227991,197.03251432)(363.55219669,196.2823784)
\curveto(362.80211214,195.53224381)(362.38065998,194.51469793)(362.38065998,193.45384644)
\curveto(362.38065998,192.39299495)(362.80211214,191.37544907)(363.55219669,190.62531448)
\curveto(364.30227991,189.87517856)(365.3197561,189.45369754)(366.38053494,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,189.45369754)
\curveto(367.44131378,189.45369754)(368.45878998,189.87517856)(369.20887319,190.62531448)
\curveto(369.95895775,191.37544907)(370.3804099,192.39299495)(370.3804099,193.45384644)
\curveto(370.3804099,194.51469793)(369.95895775,195.53224381)(369.20887319,196.2823784)
\curveto(368.45878998,197.03251432)(367.44131378,197.45399534)(366.38053494,197.45399534)
\curveto(365.3197561,197.45399534)(364.30227991,197.03251432)(363.55219669,196.2823784)
\curveto(362.80211214,195.53224381)(362.38065998,194.51469793)(362.38065998,193.45384644)
\curveto(362.38065998,192.39299495)(362.80211214,191.37544907)(363.55219669,190.62531448)
\curveto(364.30227991,189.87517856)(365.3197561,189.45369754)(366.38053494,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,367.03121524)
\curveto(382.10268,367.03121524)(383.12015619,367.45269627)(383.87023941,368.20283219)
\curveto(384.62032396,368.95296678)(385.04177612,369.97051266)(385.04177612,371.03136415)
\curveto(385.04177612,372.09221563)(384.62032396,373.10976151)(383.87023941,373.8598961)
\curveto(383.12015619,374.61003202)(382.10268,375.03151305)(381.04190116,375.03151305)
\curveto(379.98112232,375.03151305)(378.96364613,374.61003202)(378.21356291,373.8598961)
\curveto(377.46347836,373.10976151)(377.0420262,372.09221563)(377.0420262,371.03136415)
\curveto(377.0420262,369.97051266)(377.46347836,368.95296678)(378.21356291,368.20283219)
\curveto(378.96364613,367.45269627)(379.98112232,367.03121524)(381.04190116,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,367.03121524)
\curveto(382.10268,367.03121524)(383.12015619,367.45269627)(383.87023941,368.20283219)
\curveto(384.62032396,368.95296678)(385.04177612,369.97051266)(385.04177612,371.03136415)
\curveto(385.04177612,372.09221563)(384.62032396,373.10976151)(383.87023941,373.8598961)
\curveto(383.12015619,374.61003202)(382.10268,375.03151305)(381.04190116,375.03151305)
\curveto(379.98112232,375.03151305)(378.96364613,374.61003202)(378.21356291,373.8598961)
\curveto(377.46347836,373.10976151)(377.0420262,372.09221563)(377.0420262,371.03136415)
\curveto(377.0420262,369.97051266)(377.46347836,368.95296678)(378.21356291,368.20283219)
\curveto(378.96364613,367.45269627)(379.98112232,367.03121524)(381.04190116,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,251.36145853)
\curveto(168.69842183,251.36145853)(169.71589802,251.78293955)(170.46598124,252.53307547)
\curveto(171.21606579,253.28321006)(171.63751795,254.30075594)(171.63751795,255.36160743)
\curveto(171.63751795,256.42245891)(171.21606579,257.44000479)(170.46598124,258.19013938)
\curveto(169.71589802,258.9402753)(168.69842183,259.36175633)(167.63764299,259.36175633)
\curveto(166.57686415,259.36175633)(165.55938796,258.9402753)(164.80930474,258.19013938)
\curveto(164.05922019,257.44000479)(163.63776803,256.42245891)(163.63776803,255.36160743)
\curveto(163.63776803,254.30075594)(164.05922019,253.28321006)(164.80930474,252.53307547)
\curveto(165.55938796,251.78293955)(166.57686415,251.36145853)(167.63764299,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,251.36145853)
\curveto(168.69842183,251.36145853)(169.71589802,251.78293955)(170.46598124,252.53307547)
\curveto(171.21606579,253.28321006)(171.63751795,254.30075594)(171.63751795,255.36160743)
\curveto(171.63751795,256.42245891)(171.21606579,257.44000479)(170.46598124,258.19013938)
\curveto(169.71589802,258.9402753)(168.69842183,259.36175633)(167.63764299,259.36175633)
\curveto(166.57686415,259.36175633)(165.55938796,258.9402753)(164.80930474,258.19013938)
\curveto(164.05922019,257.44000479)(163.63776803,256.42245891)(163.63776803,255.36160743)
\curveto(163.63776803,254.30075594)(164.05922019,253.28321006)(164.80930474,252.53307547)
\curveto(165.55938796,251.78293955)(166.57686415,251.36145853)(167.63764299,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,230.1824882)
\curveto(352.77994756,230.1824882)(353.79742376,230.60396922)(354.54750698,231.35410514)
\curveto(355.29759153,232.10423973)(355.71904369,233.12178561)(355.71904369,234.1826371)
\curveto(355.71904369,235.24348859)(355.29759153,236.26103446)(354.54750698,237.01116905)
\curveto(353.79742376,237.76130498)(352.77994756,238.182786)(351.71916873,238.182786)
\curveto(350.65838989,238.182786)(349.64091369,237.76130498)(348.89083047,237.01116905)
\curveto(348.14074592,236.26103446)(347.71929376,235.24348859)(347.71929376,234.1826371)
\curveto(347.71929376,233.12178561)(348.14074592,232.10423973)(348.89083047,231.35410514)
\curveto(349.64091369,230.60396922)(350.65838989,230.1824882)(351.71916873,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,230.1824882)
\curveto(352.77994756,230.1824882)(353.79742376,230.60396922)(354.54750698,231.35410514)
\curveto(355.29759153,232.10423973)(355.71904369,233.12178561)(355.71904369,234.1826371)
\curveto(355.71904369,235.24348859)(355.29759153,236.26103446)(354.54750698,237.01116905)
\curveto(353.79742376,237.76130498)(352.77994756,238.182786)(351.71916873,238.182786)
\curveto(350.65838989,238.182786)(349.64091369,237.76130498)(348.89083047,237.01116905)
\curveto(348.14074592,236.26103446)(347.71929376,235.24348859)(347.71929376,234.1826371)
\curveto(347.71929376,233.12178561)(348.14074592,232.10423973)(348.89083047,231.35410514)
\curveto(349.64091369,230.60396922)(350.65838989,230.1824882)(351.71916873,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,103.10866623)
\curveto(103.53682358,103.10866623)(104.55429977,103.53014725)(105.30438299,104.28028317)
\curveto(106.05446754,105.03041776)(106.4759197,106.04796364)(106.4759197,107.10881513)
\curveto(106.4759197,108.16966662)(106.05446754,109.18721249)(105.30438299,109.93734708)
\curveto(104.55429977,110.68748301)(103.53682358,111.10896403)(102.47604474,111.10896403)
\curveto(101.4152659,111.10896403)(100.39778971,110.68748301)(99.64770649,109.93734708)
\curveto(98.89762194,109.18721249)(98.47616978,108.16966662)(98.47616978,107.10881513)
\curveto(98.47616978,106.04796364)(98.89762194,105.03041776)(99.64770649,104.28028317)
\curveto(100.39778971,103.53014725)(101.4152659,103.10866623)(102.47604474,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,103.10866623)
\curveto(103.53682358,103.10866623)(104.55429977,103.53014725)(105.30438299,104.28028317)
\curveto(106.05446754,105.03041776)(106.4759197,106.04796364)(106.4759197,107.10881513)
\curveto(106.4759197,108.16966662)(106.05446754,109.18721249)(105.30438299,109.93734708)
\curveto(104.55429977,110.68748301)(103.53682358,111.10896403)(102.47604474,111.10896403)
\curveto(101.4152659,111.10896403)(100.39778971,110.68748301)(99.64770649,109.93734708)
\curveto(98.89762194,109.18721249)(98.47616978,108.16966662)(98.47616978,107.10881513)
\curveto(98.47616978,106.04796364)(98.89762194,105.03041776)(99.64770649,104.28028317)
\curveto(100.39778971,103.53014725)(101.4152659,103.10866623)(102.47604474,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,178.0496272)
\curveto(103.53682358,178.0496272)(104.55429977,178.47110823)(105.30438299,179.22124415)
\curveto(106.05446754,179.97137874)(106.4759197,180.98892462)(106.4759197,182.0497761)
\curveto(106.4759197,183.11062759)(106.05446754,184.12817347)(105.30438299,184.87830806)
\curveto(104.55429977,185.62844398)(103.53682358,186.049925)(102.47604474,186.049925)
\curveto(101.4152659,186.049925)(100.39778971,185.62844398)(99.64770649,184.87830806)
\curveto(98.89762194,184.12817347)(98.47616978,183.11062759)(98.47616978,182.0497761)
\curveto(98.47616978,180.98892462)(98.89762194,179.97137874)(99.64770649,179.22124415)
\curveto(100.39778971,178.47110823)(101.4152659,178.0496272)(102.47604474,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,178.0496272)
\curveto(103.53682358,178.0496272)(104.55429977,178.47110823)(105.30438299,179.22124415)
\curveto(106.05446754,179.97137874)(106.4759197,180.98892462)(106.4759197,182.0497761)
\curveto(106.4759197,183.11062759)(106.05446754,184.12817347)(105.30438299,184.87830806)
\curveto(104.55429977,185.62844398)(103.53682358,186.049925)(102.47604474,186.049925)
\curveto(101.4152659,186.049925)(100.39778971,185.62844398)(99.64770649,184.87830806)
\curveto(98.89762194,184.12817347)(98.47616978,183.11062759)(98.47616978,182.0497761)
\curveto(98.47616978,180.98892462)(98.89762194,179.97137874)(99.64770649,179.22124415)
\curveto(100.39778971,178.47110823)(101.4152659,178.0496272)(102.47604474,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,176.4204772)
\curveto(88.87546754,176.4204772)(89.89294373,176.84195823)(90.64302695,177.59209415)
\curveto(91.3931115,178.34222874)(91.81456366,179.35977462)(91.81456366,180.42062611)
\curveto(91.81456366,181.48147759)(91.3931115,182.49902347)(90.64302695,183.24915806)
\curveto(89.89294373,183.99929398)(88.87546754,184.42077501)(87.8146887,184.42077501)
\curveto(86.75390986,184.42077501)(85.73643366,183.99929398)(84.98635045,183.24915806)
\curveto(84.23626589,182.49902347)(83.81481374,181.48147759)(83.81481374,180.42062611)
\curveto(83.81481374,179.35977462)(84.23626589,178.34222874)(84.98635045,177.59209415)
\curveto(85.73643366,176.84195823)(86.75390986,176.4204772)(87.8146887,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,176.4204772)
\curveto(88.87546754,176.4204772)(89.89294373,176.84195823)(90.64302695,177.59209415)
\curveto(91.3931115,178.34222874)(91.81456366,179.35977462)(91.81456366,180.42062611)
\curveto(91.81456366,181.48147759)(91.3931115,182.49902347)(90.64302695,183.24915806)
\curveto(89.89294373,183.99929398)(88.87546754,184.42077501)(87.8146887,184.42077501)
\curveto(86.75390986,184.42077501)(85.73643366,183.99929398)(84.98635045,183.24915806)
\curveto(84.23626589,182.49902347)(83.81481374,181.48147759)(83.81481374,180.42062611)
\curveto(83.81481374,179.35977462)(84.23626589,178.34222874)(84.98635045,177.59209415)
\curveto(85.73643366,176.84195823)(86.75390986,176.4204772)(87.8146887,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,368.66036524)
\curveto(246.89234787,368.66036524)(247.90982406,369.08184627)(248.65990728,369.83198219)
\curveto(249.40999183,370.58211678)(249.83144399,371.59966265)(249.83144399,372.66051414)
\curveto(249.83144399,373.72136563)(249.40999183,374.73891151)(248.65990728,375.4890461)
\curveto(247.90982406,376.23918202)(246.89234787,376.66066304)(245.83156903,376.66066304)
\curveto(244.77079019,376.66066304)(243.753314,376.23918202)(243.00323078,375.4890461)
\curveto(242.25314623,374.73891151)(241.83169407,373.72136563)(241.83169407,372.66051414)
\curveto(241.83169407,371.59966265)(242.25314623,370.58211678)(243.00323078,369.83198219)
\curveto(243.753314,369.08184627)(244.77079019,368.66036524)(245.83156903,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,368.66036524)
\curveto(246.89234787,368.66036524)(247.90982406,369.08184627)(248.65990728,369.83198219)
\curveto(249.40999183,370.58211678)(249.83144399,371.59966265)(249.83144399,372.66051414)
\curveto(249.83144399,373.72136563)(249.40999183,374.73891151)(248.65990728,375.4890461)
\curveto(247.90982406,376.23918202)(246.89234787,376.66066304)(245.83156903,376.66066304)
\curveto(244.77079019,376.66066304)(243.753314,376.23918202)(243.00323078,375.4890461)
\curveto(242.25314623,374.73891151)(241.83169407,373.72136563)(241.83169407,372.66051414)
\curveto(241.83169407,371.59966265)(242.25314623,370.58211678)(243.00323078,369.83198219)
\curveto(243.753314,369.08184627)(244.77079019,368.66036524)(245.83156903,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,222.03671786)
\curveto(186.61786491,222.03671786)(187.6353411,222.45819888)(188.38542432,223.2083348)
\curveto(189.13550887,223.95846939)(189.55696103,224.97601527)(189.55696103,226.03686676)
\curveto(189.55696103,227.09771825)(189.13550887,228.11526412)(188.38542432,228.86539871)
\curveto(187.6353411,229.61553464)(186.61786491,230.03701566)(185.55708607,230.03701566)
\curveto(184.49630723,230.03701566)(183.47883104,229.61553464)(182.72874782,228.86539871)
\curveto(181.97866327,228.11526412)(181.55721111,227.09771825)(181.55721111,226.03686676)
\curveto(181.55721111,224.97601527)(181.97866327,223.95846939)(182.72874782,223.2083348)
\curveto(183.47883104,222.45819888)(184.49630723,222.03671786)(185.55708607,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,222.03671786)
\curveto(186.61786491,222.03671786)(187.6353411,222.45819888)(188.38542432,223.2083348)
\curveto(189.13550887,223.95846939)(189.55696103,224.97601527)(189.55696103,226.03686676)
\curveto(189.55696103,227.09771825)(189.13550887,228.11526412)(188.38542432,228.86539871)
\curveto(187.6353411,229.61553464)(186.61786491,230.03701566)(185.55708607,230.03701566)
\curveto(184.49630723,230.03701566)(183.47883104,229.61553464)(182.72874782,228.86539871)
\curveto(181.97866327,228.11526412)(181.55721111,227.09771825)(181.55721111,226.03686676)
\curveto(181.55721111,224.97601527)(181.97866327,223.95846939)(182.72874782,223.2083348)
\curveto(183.47883104,222.45819888)(184.49630723,222.03671786)(185.55708607,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,313.26920934)
\curveto(105.16586201,313.26920934)(106.1833382,313.69069036)(106.93342142,314.44082628)
\curveto(107.68350597,315.19096087)(108.10495813,316.20850675)(108.10495813,317.26935824)
\curveto(108.10495813,318.33020973)(107.68350597,319.3477556)(106.93342142,320.09789019)
\curveto(106.1833382,320.84802612)(105.16586201,321.26950714)(104.10508317,321.26950714)
\curveto(103.04430433,321.26950714)(102.02682814,320.84802612)(101.27674492,320.09789019)
\curveto(100.52666037,319.3477556)(100.10520821,318.33020973)(100.10520821,317.26935824)
\curveto(100.10520821,316.20850675)(100.52666037,315.19096087)(101.27674492,314.44082628)
\curveto(102.02682814,313.69069036)(103.04430433,313.26920934)(104.10508317,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,313.26920934)
\curveto(105.16586201,313.26920934)(106.1833382,313.69069036)(106.93342142,314.44082628)
\curveto(107.68350597,315.19096087)(108.10495813,316.20850675)(108.10495813,317.26935824)
\curveto(108.10495813,318.33020973)(107.68350597,319.3477556)(106.93342142,320.09789019)
\curveto(106.1833382,320.84802612)(105.16586201,321.26950714)(104.10508317,321.26950714)
\curveto(103.04430433,321.26950714)(102.02682814,320.84802612)(101.27674492,320.09789019)
\curveto(100.52666037,319.3477556)(100.10520821,318.33020973)(100.10520821,317.26935824)
\curveto(100.10520821,316.20850675)(100.52666037,315.19096087)(101.27674492,314.44082628)
\curveto(102.02682814,313.69069036)(103.04430433,313.26920934)(104.10508317,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,158.49980687)
\curveto(222.45675107,158.49980687)(223.47422726,158.9212879)(224.22431048,159.67142382)
\curveto(224.97439503,160.42155841)(225.39584719,161.43910429)(225.39584719,162.49995577)
\curveto(225.39584719,163.56080726)(224.97439503,164.57835314)(224.22431048,165.32848773)
\curveto(223.47422726,166.07862365)(222.45675107,166.50010468)(221.39597223,166.50010468)
\curveto(220.33519339,166.50010468)(219.3177172,166.07862365)(218.56763398,165.32848773)
\curveto(217.81754943,164.57835314)(217.39609727,163.56080726)(217.39609727,162.49995577)
\curveto(217.39609727,161.43910429)(217.81754943,160.42155841)(218.56763398,159.67142382)
\curveto(219.3177172,158.9212879)(220.33519339,158.49980687)(221.39597223,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,158.49980687)
\curveto(222.45675107,158.49980687)(223.47422726,158.9212879)(224.22431048,159.67142382)
\curveto(224.97439503,160.42155841)(225.39584719,161.43910429)(225.39584719,162.49995577)
\curveto(225.39584719,163.56080726)(224.97439503,164.57835314)(224.22431048,165.32848773)
\curveto(223.47422726,166.07862365)(222.45675107,166.50010468)(221.39597223,166.50010468)
\curveto(220.33519339,166.50010468)(219.3177172,166.07862365)(218.56763398,165.32848773)
\curveto(217.81754943,164.57835314)(217.39609727,163.56080726)(217.39609727,162.49995577)
\curveto(217.39609727,161.43910429)(217.81754943,160.42155841)(218.56763398,159.67142382)
\curveto(219.3177172,158.9212879)(220.33519339,158.49980687)(221.39597223,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,238.32823819)
\curveto(250.15042473,238.32823819)(251.16790092,238.74971921)(251.91798414,239.49985514)
\curveto(252.66806869,240.24998973)(253.08952085,241.2675356)(253.08952085,242.32838709)
\curveto(253.08952085,243.38923858)(252.66806869,244.40678446)(251.91798414,245.15691905)
\curveto(251.16790092,245.90705497)(250.15042473,246.32853599)(249.08964589,246.32853599)
\curveto(248.02886705,246.32853599)(247.01139086,245.90705497)(246.26130764,245.15691905)
\curveto(245.51122309,244.40678446)(245.08977093,243.38923858)(245.08977093,242.32838709)
\curveto(245.08977093,241.2675356)(245.51122309,240.24998973)(246.26130764,239.49985514)
\curveto(247.01139086,238.74971921)(248.02886705,238.32823819)(249.08964589,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,238.32823819)
\curveto(250.15042473,238.32823819)(251.16790092,238.74971921)(251.91798414,239.49985514)
\curveto(252.66806869,240.24998973)(253.08952085,241.2675356)(253.08952085,242.32838709)
\curveto(253.08952085,243.38923858)(252.66806869,244.40678446)(251.91798414,245.15691905)
\curveto(251.16790092,245.90705497)(250.15042473,246.32853599)(249.08964589,246.32853599)
\curveto(248.02886705,246.32853599)(247.01139086,245.90705497)(246.26130764,245.15691905)
\curveto(245.51122309,244.40678446)(245.08977093,243.38923858)(245.08977093,242.32838709)
\curveto(245.08977093,241.2675356)(245.51122309,240.24998973)(246.26130764,239.49985514)
\curveto(247.01139086,238.74971921)(248.02886705,238.32823819)(249.08964589,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,283.94449919)
\curveto(255.03754002,283.94449919)(256.05501621,284.36598021)(256.80509943,285.11611614)
\curveto(257.55518398,285.86625072)(257.97663614,286.8837966)(257.97663614,287.94464809)
\curveto(257.97663614,289.00549958)(257.55518398,290.02304546)(256.80509943,290.77318005)
\curveto(256.05501621,291.52331597)(255.03754002,291.94479699)(253.97676118,291.94479699)
\curveto(252.91598234,291.94479699)(251.89850615,291.52331597)(251.14842293,290.77318005)
\curveto(250.39833838,290.02304546)(249.97688622,289.00549958)(249.97688622,287.94464809)
\curveto(249.97688622,286.8837966)(250.39833838,285.86625072)(251.14842293,285.11611614)
\curveto(251.89850615,284.36598021)(252.91598234,283.94449919)(253.97676118,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,283.94449919)
\curveto(255.03754002,283.94449919)(256.05501621,284.36598021)(256.80509943,285.11611614)
\curveto(257.55518398,285.86625072)(257.97663614,286.8837966)(257.97663614,287.94464809)
\curveto(257.97663614,289.00549958)(257.55518398,290.02304546)(256.80509943,290.77318005)
\curveto(256.05501621,291.52331597)(255.03754002,291.94479699)(253.97676118,291.94479699)
\curveto(252.91598234,291.94479699)(251.89850615,291.52331597)(251.14842293,290.77318005)
\curveto(250.39833838,290.02304546)(249.97688622,289.00549958)(249.97688622,287.94464809)
\curveto(249.97688622,286.8837966)(250.39833838,285.86625072)(251.14842293,285.11611614)
\curveto(251.89850615,284.36598021)(252.91598234,283.94449919)(253.97676118,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,270.91127885)
\curveto(157.29515282,270.91127885)(158.31262901,271.33275988)(159.06271223,272.0828958)
\curveto(159.81279678,272.83303039)(160.23424894,273.85057627)(160.23424894,274.91142776)
\curveto(160.23424894,275.97227924)(159.81279678,276.98982512)(159.06271223,277.73995971)
\curveto(158.31262901,278.49009563)(157.29515282,278.91157666)(156.23437398,278.91157666)
\curveto(155.17359514,278.91157666)(154.15611895,278.49009563)(153.40603573,277.73995971)
\curveto(152.65595118,276.98982512)(152.23449902,275.97227924)(152.23449902,274.91142776)
\curveto(152.23449902,273.85057627)(152.65595118,272.83303039)(153.40603573,272.0828958)
\curveto(154.15611895,271.33275988)(155.17359514,270.91127885)(156.23437398,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,270.91127885)
\curveto(157.29515282,270.91127885)(158.31262901,271.33275988)(159.06271223,272.0828958)
\curveto(159.81279678,272.83303039)(160.23424894,273.85057627)(160.23424894,274.91142776)
\curveto(160.23424894,275.97227924)(159.81279678,276.98982512)(159.06271223,277.73995971)
\curveto(158.31262901,278.49009563)(157.29515282,278.91157666)(156.23437398,278.91157666)
\curveto(155.17359514,278.91157666)(154.15611895,278.49009563)(153.40603573,277.73995971)
\curveto(152.65595118,276.98982512)(152.23449902,275.97227924)(152.23449902,274.91142776)
\curveto(152.23449902,273.85057627)(152.65595118,272.83303039)(153.40603573,272.0828958)
\curveto(154.15611895,271.33275988)(155.17359514,270.91127885)(156.23437398,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,116.14186622)
\curveto(175.21457555,116.14186622)(176.23205174,116.56334724)(176.98213496,117.31348316)
\curveto(177.73221951,118.06361775)(178.15367167,119.08116363)(178.15367167,120.14201512)
\curveto(178.15367167,121.20286661)(177.73221951,122.22041248)(176.98213496,122.97054707)
\curveto(176.23205174,123.720683)(175.21457555,124.14216402)(174.15379671,124.14216402)
\curveto(173.09301787,124.14216402)(172.07554168,123.720683)(171.32545846,122.97054707)
\curveto(170.57537391,122.22041248)(170.15392175,121.20286661)(170.15392175,120.14201512)
\curveto(170.15392175,119.08116363)(170.57537391,118.06361775)(171.32545846,117.31348316)
\curveto(172.07554168,116.56334724)(173.09301787,116.14186622)(174.15379671,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,116.14186622)
\curveto(175.21457555,116.14186622)(176.23205174,116.56334724)(176.98213496,117.31348316)
\curveto(177.73221951,118.06361775)(178.15367167,119.08116363)(178.15367167,120.14201512)
\curveto(178.15367167,121.20286661)(177.73221951,122.22041248)(176.98213496,122.97054707)
\curveto(176.23205174,123.720683)(175.21457555,124.14216402)(174.15379671,124.14216402)
\curveto(173.09301787,124.14216402)(172.07554168,123.720683)(171.32545846,122.97054707)
\curveto(170.57537391,122.22041248)(170.15392175,121.20286661)(170.15392175,120.14201512)
\curveto(170.15392175,119.08116363)(170.57537391,118.06361775)(171.32545846,117.31348316)
\curveto(172.07554168,116.56334724)(173.09301787,116.14186622)(174.15379671,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,148.72490688)
\curveto(170.32746026,148.72490688)(171.34493645,149.1463879)(172.09501967,149.89652383)
\curveto(172.84510422,150.64665842)(173.26655638,151.66420429)(173.26655638,152.72505578)
\curveto(173.26655638,153.78590727)(172.84510422,154.80345315)(172.09501967,155.55358774)
\curveto(171.34493645,156.30372366)(170.32746026,156.72520468)(169.26668142,156.72520468)
\curveto(168.20590258,156.72520468)(167.18842639,156.30372366)(166.43834317,155.55358774)
\curveto(165.68825862,154.80345315)(165.26680646,153.78590727)(165.26680646,152.72505578)
\curveto(165.26680646,151.66420429)(165.68825862,150.64665842)(166.43834317,149.89652383)
\curveto(167.18842639,149.1463879)(168.20590258,148.72490688)(169.26668142,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,148.72490688)
\curveto(170.32746026,148.72490688)(171.34493645,149.1463879)(172.09501967,149.89652383)
\curveto(172.84510422,150.64665842)(173.26655638,151.66420429)(173.26655638,152.72505578)
\curveto(173.26655638,153.78590727)(172.84510422,154.80345315)(172.09501967,155.55358774)
\curveto(171.34493645,156.30372366)(170.32746026,156.72520468)(169.26668142,156.72520468)
\curveto(168.20590258,156.72520468)(167.18842639,156.30372366)(166.43834317,155.55358774)
\curveto(165.68825862,154.80345315)(165.26680646,153.78590727)(165.26680646,152.72505578)
\curveto(165.26680646,151.66420429)(165.68825862,150.64665842)(166.43834317,149.89652383)
\curveto(167.18842639,149.1463879)(168.20590258,148.72490688)(169.26668142,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,77.04222556)
\curveto(106.79490044,77.04222556)(107.81237663,77.46370658)(108.56245985,78.2138425)
\curveto(109.31254441,78.96397709)(109.73399656,79.98152297)(109.73399656,81.04237446)
\curveto(109.73399656,82.10322595)(109.31254441,83.12077183)(108.56245985,83.87090641)
\curveto(107.81237663,84.62104234)(106.79490044,85.04252336)(105.7341216,85.04252336)
\curveto(104.67334276,85.04252336)(103.65586657,84.62104234)(102.90578335,83.87090641)
\curveto(102.1556988,83.12077183)(101.73424664,82.10322595)(101.73424664,81.04237446)
\curveto(101.73424664,79.98152297)(102.1556988,78.96397709)(102.90578335,78.2138425)
\curveto(103.65586657,77.46370658)(104.67334276,77.04222556)(105.7341216,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,77.04222556)
\curveto(106.79490044,77.04222556)(107.81237663,77.46370658)(108.56245985,78.2138425)
\curveto(109.31254441,78.96397709)(109.73399656,79.98152297)(109.73399656,81.04237446)
\curveto(109.73399656,82.10322595)(109.31254441,83.12077183)(108.56245985,83.87090641)
\curveto(107.81237663,84.62104234)(106.79490044,85.04252336)(105.7341216,85.04252336)
\curveto(104.67334276,85.04252336)(103.65586657,84.62104234)(102.90578335,83.87090641)
\curveto(102.1556988,83.12077183)(101.73424664,82.10322595)(101.73424664,81.04237446)
\curveto(101.73424664,79.98152297)(102.1556988,78.96397709)(102.90578335,78.2138425)
\curveto(103.65586657,77.46370658)(104.67334276,77.04222556)(105.7341216,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,179.6787772)
\curveto(256.66657845,179.6787772)(257.68405464,180.10025822)(258.43413786,180.85039415)
\curveto(259.18422241,181.60052874)(259.60567457,182.61807461)(259.60567457,183.6789261)
\curveto(259.60567457,184.73977759)(259.18422241,185.75732347)(258.43413786,186.50745806)
\curveto(257.68405464,187.25759398)(256.66657845,187.679075)(255.60579961,187.679075)
\curveto(254.54502077,187.679075)(253.52754458,187.25759398)(252.77746136,186.50745806)
\curveto(252.02737681,185.75732347)(251.60592465,184.73977759)(251.60592465,183.6789261)
\curveto(251.60592465,182.61807461)(252.02737681,181.60052874)(252.77746136,180.85039415)
\curveto(253.52754458,180.10025822)(254.54502077,179.6787772)(255.60579961,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,179.6787772)
\curveto(256.66657845,179.6787772)(257.68405464,180.10025822)(258.43413786,180.85039415)
\curveto(259.18422241,181.60052874)(259.60567457,182.61807461)(259.60567457,183.6789261)
\curveto(259.60567457,184.73977759)(259.18422241,185.75732347)(258.43413786,186.50745806)
\curveto(257.68405464,187.25759398)(256.66657845,187.679075)(255.60579961,187.679075)
\curveto(254.54502077,187.679075)(253.52754458,187.25759398)(252.77746136,186.50745806)
\curveto(252.02737681,185.75732347)(251.60592465,184.73977759)(251.60592465,183.6789261)
\curveto(251.60592465,182.61807461)(252.02737681,181.60052874)(252.77746136,180.85039415)
\curveto(253.52754458,180.10025822)(254.54502077,179.6787772)(255.60579961,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,370.28951524)
\curveto(183.35978805,370.28951524)(184.37726424,370.71099626)(185.12734746,371.46113219)
\curveto(185.87743201,372.21126678)(186.29888417,373.22881265)(186.29888417,374.28966414)
\curveto(186.29888417,375.35051563)(185.87743201,376.36806151)(185.12734746,377.1181961)
\curveto(184.37726424,377.86833202)(183.35978805,378.28981304)(182.29900921,378.28981304)
\curveto(181.23823037,378.28981304)(180.22075418,377.86833202)(179.47067096,377.1181961)
\curveto(178.72058641,376.36806151)(178.29913425,375.35051563)(178.29913425,374.28966414)
\curveto(178.29913425,373.22881265)(178.72058641,372.21126678)(179.47067096,371.46113219)
\curveto(180.22075418,370.71099626)(181.23823037,370.28951524)(182.29900921,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,370.28951524)
\curveto(183.35978805,370.28951524)(184.37726424,370.71099626)(185.12734746,371.46113219)
\curveto(185.87743201,372.21126678)(186.29888417,373.22881265)(186.29888417,374.28966414)
\curveto(186.29888417,375.35051563)(185.87743201,376.36806151)(185.12734746,377.1181961)
\curveto(184.37726424,377.86833202)(183.35978805,378.28981304)(182.29900921,378.28981304)
\curveto(181.23823037,378.28981304)(180.22075418,377.86833202)(179.47067096,377.1181961)
\curveto(178.72058641,376.36806151)(178.29913425,375.35051563)(178.29913425,374.28966414)
\curveto(178.29913425,373.22881265)(178.72058641,372.21126678)(179.47067096,371.46113219)
\curveto(180.22075418,370.71099626)(181.23823037,370.28951524)(182.29900921,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,288.83193901)
\curveto(377.21554436,288.83193901)(378.23302056,289.25342004)(378.98310378,290.00355596)
\curveto(379.73318833,290.75369055)(380.15464049,291.77123642)(380.15464049,292.83208791)
\curveto(380.15464049,293.8929394)(379.73318833,294.91048528)(378.98310378,295.66061987)
\curveto(378.23302056,296.41075579)(377.21554436,296.83223681)(376.15476553,296.83223681)
\curveto(375.09398669,296.83223681)(374.07651049,296.41075579)(373.32642727,295.66061987)
\curveto(372.57634272,294.91048528)(372.15489056,293.8929394)(372.15489056,292.83208791)
\curveto(372.15489056,291.77123642)(372.57634272,290.75369055)(373.32642727,290.00355596)
\curveto(374.07651049,289.25342004)(375.09398669,288.83193901)(376.15476553,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,288.83193901)
\curveto(377.21554436,288.83193901)(378.23302056,289.25342004)(378.98310378,290.00355596)
\curveto(379.73318833,290.75369055)(380.15464049,291.77123642)(380.15464049,292.83208791)
\curveto(380.15464049,293.8929394)(379.73318833,294.91048528)(378.98310378,295.66061987)
\curveto(378.23302056,296.41075579)(377.21554436,296.83223681)(376.15476553,296.83223681)
\curveto(375.09398669,296.83223681)(374.07651049,296.41075579)(373.32642727,295.66061987)
\curveto(372.57634272,294.91048528)(372.15489056,293.8929394)(372.15489056,292.83208791)
\curveto(372.15489056,291.77123642)(372.57634272,290.75369055)(373.32642727,290.00355596)
\curveto(374.07651049,289.25342004)(375.09398669,288.83193901)(376.15476553,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,243.21568819)
\curveto(150.77897875,243.21568819)(151.79645494,243.63716921)(152.54653816,244.38730513)
\curveto(153.29662271,245.13743972)(153.71807487,246.1549856)(153.71807487,247.21583709)
\curveto(153.71807487,248.27668858)(153.29662271,249.29423445)(152.54653816,250.04436904)
\curveto(151.79645494,250.79450497)(150.77897875,251.21598599)(149.71819991,251.21598599)
\curveto(148.65742107,251.21598599)(147.63994488,250.79450497)(146.88986166,250.04436904)
\curveto(146.13977711,249.29423445)(145.71832495,248.27668858)(145.71832495,247.21583709)
\curveto(145.71832495,246.1549856)(146.13977711,245.13743972)(146.88986166,244.38730513)
\curveto(147.63994488,243.63716921)(148.65742107,243.21568819)(149.71819991,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,243.21568819)
\curveto(150.77897875,243.21568819)(151.79645494,243.63716921)(152.54653816,244.38730513)
\curveto(153.29662271,245.13743972)(153.71807487,246.1549856)(153.71807487,247.21583709)
\curveto(153.71807487,248.27668858)(153.29662271,249.29423445)(152.54653816,250.04436904)
\curveto(151.79645494,250.79450497)(150.77897875,251.21598599)(149.71819991,251.21598599)
\curveto(148.65742107,251.21598599)(147.63994488,250.79450497)(146.88986166,250.04436904)
\curveto(146.13977711,249.29423445)(145.71832495,248.27668858)(145.71832495,247.21583709)
\curveto(145.71832495,246.1549856)(146.13977711,245.13743972)(146.88986166,244.38730513)
\curveto(147.63994488,243.63716921)(148.65742107,243.21568819)(149.71819991,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,199.22859753)
\curveto(129.60145881,199.22859753)(130.618935,199.65007855)(131.36901822,200.40021448)
\curveto(132.11910278,201.15034907)(132.54055493,202.16789494)(132.54055493,203.22874643)
\curveto(132.54055493,204.28959792)(132.11910278,205.3071438)(131.36901822,206.05727839)
\curveto(130.618935,206.80741431)(129.60145881,207.22889533)(128.54067997,207.22889533)
\curveto(127.47990113,207.22889533)(126.46242494,206.80741431)(125.71234172,206.05727839)
\curveto(124.96225717,205.3071438)(124.54080501,204.28959792)(124.54080501,203.22874643)
\curveto(124.54080501,202.16789494)(124.96225717,201.15034907)(125.71234172,200.40021448)
\curveto(126.46242494,199.65007855)(127.47990113,199.22859753)(128.54067997,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,199.22859753)
\curveto(129.60145881,199.22859753)(130.618935,199.65007855)(131.36901822,200.40021448)
\curveto(132.11910278,201.15034907)(132.54055493,202.16789494)(132.54055493,203.22874643)
\curveto(132.54055493,204.28959792)(132.11910278,205.3071438)(131.36901822,206.05727839)
\curveto(130.618935,206.80741431)(129.60145881,207.22889533)(128.54067997,207.22889533)
\curveto(127.47990113,207.22889533)(126.46242494,206.80741431)(125.71234172,206.05727839)
\curveto(124.96225717,205.3071438)(124.54080501,204.28959792)(124.54080501,203.22874643)
\curveto(124.54080501,202.16789494)(124.96225717,201.15034907)(125.71234172,200.40021448)
\curveto(126.46242494,199.65007855)(127.47990113,199.22859753)(128.54067997,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,267.65297886)
\curveto(111.68201573,267.65297886)(112.69949193,268.07445988)(113.44957514,268.8245958)
\curveto(114.1996597,269.57473039)(114.62111185,270.59227627)(114.62111185,271.65312776)
\curveto(114.62111185,272.71397925)(114.1996597,273.73152512)(113.44957514,274.48165971)
\curveto(112.69949193,275.23179564)(111.68201573,275.65327666)(110.62123689,275.65327666)
\curveto(109.56045805,275.65327666)(108.54298186,275.23179564)(107.79289864,274.48165971)
\curveto(107.04281409,273.73152512)(106.62136193,272.71397925)(106.62136193,271.65312776)
\curveto(106.62136193,270.59227627)(107.04281409,269.57473039)(107.79289864,268.8245958)
\curveto(108.54298186,268.07445988)(109.56045805,267.65297886)(110.62123689,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,267.65297886)
\curveto(111.68201573,267.65297886)(112.69949193,268.07445988)(113.44957514,268.8245958)
\curveto(114.1996597,269.57473039)(114.62111185,270.59227627)(114.62111185,271.65312776)
\curveto(114.62111185,272.71397925)(114.1996597,273.73152512)(113.44957514,274.48165971)
\curveto(112.69949193,275.23179564)(111.68201573,275.65327666)(110.62123689,275.65327666)
\curveto(109.56045805,275.65327666)(108.54298186,275.23179564)(107.79289864,274.48165971)
\curveto(107.04281409,273.73152512)(106.62136193,272.71397925)(106.62136193,271.65312776)
\curveto(106.62136193,270.59227627)(107.04281409,269.57473039)(107.79289864,268.8245958)
\curveto(108.54298186,268.07445988)(109.56045805,267.65297886)(110.62123689,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,194.34114754)
\curveto(214.31153857,194.34114754)(215.32901476,194.76262856)(216.07909798,195.51276448)
\curveto(216.82918253,196.26289907)(217.25063469,197.28044495)(217.25063469,198.34129644)
\curveto(217.25063469,199.40214793)(216.82918253,200.4196938)(216.07909798,201.16982839)
\curveto(215.32901476,201.91996431)(214.31153857,202.34144534)(213.25075973,202.34144534)
\curveto(212.18998089,202.34144534)(211.1725047,201.91996431)(210.42242148,201.16982839)
\curveto(209.67233693,200.4196938)(209.25088477,199.40214793)(209.25088477,198.34129644)
\curveto(209.25088477,197.28044495)(209.67233693,196.26289907)(210.42242148,195.51276448)
\curveto(211.1725047,194.76262856)(212.18998089,194.34114754)(213.25075973,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,194.34114754)
\curveto(214.31153857,194.34114754)(215.32901476,194.76262856)(216.07909798,195.51276448)
\curveto(216.82918253,196.26289907)(217.25063469,197.28044495)(217.25063469,198.34129644)
\curveto(217.25063469,199.40214793)(216.82918253,200.4196938)(216.07909798,201.16982839)
\curveto(215.32901476,201.91996431)(214.31153857,202.34144534)(213.25075973,202.34144534)
\curveto(212.18998089,202.34144534)(211.1725047,201.91996431)(210.42242148,201.16982839)
\curveto(209.67233693,200.4196938)(209.25088477,199.40214793)(209.25088477,198.34129644)
\curveto(209.25088477,197.28044495)(209.67233693,196.26289907)(210.42242148,195.51276448)
\curveto(211.1725047,194.76262856)(212.18998089,194.34114754)(213.25075973,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,181.3079272)
\curveto(401.65114116,181.3079272)(402.66861736,181.72940822)(403.41870058,182.47954415)
\curveto(404.16878513,183.22967874)(404.59023729,184.24722461)(404.59023729,185.3080761)
\curveto(404.59023729,186.36892759)(404.16878513,187.38647347)(403.41870058,188.13660806)
\curveto(402.66861736,188.88674398)(401.65114116,189.308225)(400.59036233,189.308225)
\curveto(399.52958349,189.308225)(398.51210729,188.88674398)(397.76202408,188.13660806)
\curveto(397.01193952,187.38647347)(396.59048737,186.36892759)(396.59048737,185.3080761)
\curveto(396.59048737,184.24722461)(397.01193952,183.22967874)(397.76202408,182.47954415)
\curveto(398.51210729,181.72940822)(399.52958349,181.3079272)(400.59036233,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,181.3079272)
\curveto(401.65114116,181.3079272)(402.66861736,181.72940822)(403.41870058,182.47954415)
\curveto(404.16878513,183.22967874)(404.59023729,184.24722461)(404.59023729,185.3080761)
\curveto(404.59023729,186.36892759)(404.16878513,187.38647347)(403.41870058,188.13660806)
\curveto(402.66861736,188.88674398)(401.65114116,189.308225)(400.59036233,189.308225)
\curveto(399.52958349,189.308225)(398.51210729,188.88674398)(397.76202408,188.13660806)
\curveto(397.01193952,187.38647347)(396.59048737,186.36892759)(396.59048737,185.3080761)
\curveto(396.59048737,184.24722461)(397.01193952,183.22967874)(397.76202408,182.47954415)
\curveto(398.51210729,181.72940822)(399.52958349,181.3079272)(400.59036233,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,300.23599918)
\curveto(160.55322968,300.23599918)(161.57070587,300.6574802)(162.32078909,301.40761612)
\curveto(163.07087364,302.15775071)(163.4923258,303.17529659)(163.4923258,304.23614808)
\curveto(163.4923258,305.29699957)(163.07087364,306.31454544)(162.32078909,307.06468003)
\curveto(161.57070587,307.81481596)(160.55322968,308.23629698)(159.49245084,308.23629698)
\curveto(158.431672,308.23629698)(157.41419581,307.81481596)(156.66411259,307.06468003)
\curveto(155.91402804,306.31454544)(155.49257588,305.29699957)(155.49257588,304.23614808)
\curveto(155.49257588,303.17529659)(155.91402804,302.15775071)(156.66411259,301.40761612)
\curveto(157.41419581,300.6574802)(158.431672,300.23599918)(159.49245084,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,300.23599918)
\curveto(160.55322968,300.23599918)(161.57070587,300.6574802)(162.32078909,301.40761612)
\curveto(163.07087364,302.15775071)(163.4923258,303.17529659)(163.4923258,304.23614808)
\curveto(163.4923258,305.29699957)(163.07087364,306.31454544)(162.32078909,307.06468003)
\curveto(161.57070587,307.81481596)(160.55322968,308.23629698)(159.49245084,308.23629698)
\curveto(158.431672,308.23629698)(157.41419581,307.81481596)(156.66411259,307.06468003)
\curveto(155.91402804,306.31454544)(155.49257588,305.29699957)(155.49257588,304.23614808)
\curveto(155.49257588,303.17529659)(155.91402804,302.15775071)(156.66411259,301.40761612)
\curveto(157.41419581,300.6574802)(158.431672,300.23599918)(159.49245084,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,145.46660688)
\curveto(261.55369374,145.46660688)(262.57116993,145.88808791)(263.32125315,146.63822383)
\curveto(264.0713377,147.38835842)(264.49278986,148.4059043)(264.49278986,149.46675579)
\curveto(264.49278986,150.52760727)(264.0713377,151.54515315)(263.32125315,152.29528774)
\curveto(262.57116993,153.04542366)(261.55369374,153.46690469)(260.4929149,153.46690469)
\curveto(259.43213606,153.46690469)(258.41465987,153.04542366)(257.66457665,152.29528774)
\curveto(256.9144921,151.54515315)(256.49303994,150.52760727)(256.49303994,149.46675579)
\curveto(256.49303994,148.4059043)(256.9144921,147.38835842)(257.66457665,146.63822383)
\curveto(258.41465987,145.88808791)(259.43213606,145.46660688)(260.4929149,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,145.46660688)
\curveto(261.55369374,145.46660688)(262.57116993,145.88808791)(263.32125315,146.63822383)
\curveto(264.0713377,147.38835842)(264.49278986,148.4059043)(264.49278986,149.46675579)
\curveto(264.49278986,150.52760727)(264.0713377,151.54515315)(263.32125315,152.29528774)
\curveto(262.57116993,153.04542366)(261.55369374,153.46690469)(260.4929149,153.46690469)
\curveto(259.43213606,153.46690469)(258.41465987,153.04542366)(257.66457665,152.29528774)
\curveto(256.9144921,151.54515315)(256.49303994,150.52760727)(256.49303994,149.46675579)
\curveto(256.49303994,148.4059043)(256.9144921,147.38835842)(257.66457665,146.63822383)
\curveto(258.41465987,145.88808791)(259.43213606,145.46660688)(260.4929149,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,204.11606787)
\curveto(211.05346171,204.11606787)(212.0709379,204.5375489)(212.82102112,205.28768482)
\curveto(213.57110567,206.03781941)(213.99255783,207.05536528)(213.99255783,208.11621677)
\curveto(213.99255783,209.17706826)(213.57110567,210.19461414)(212.82102112,210.94474873)
\curveto(212.0709379,211.69488465)(211.05346171,212.11636567)(209.99268287,212.11636567)
\curveto(208.93190403,212.11636567)(207.91442784,211.69488465)(207.16434462,210.94474873)
\curveto(206.41426007,210.19461414)(205.99280791,209.17706826)(205.99280791,208.11621677)
\curveto(205.99280791,207.05536528)(206.41426007,206.03781941)(207.16434462,205.28768482)
\curveto(207.91442784,204.5375489)(208.93190403,204.11606787)(209.99268287,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,204.11606787)
\curveto(211.05346171,204.11606787)(212.0709379,204.5375489)(212.82102112,205.28768482)
\curveto(213.57110567,206.03781941)(213.99255783,207.05536528)(213.99255783,208.11621677)
\curveto(213.99255783,209.17706826)(213.57110567,210.19461414)(212.82102112,210.94474873)
\curveto(212.0709379,211.69488465)(211.05346171,212.11636567)(209.99268287,212.11636567)
\curveto(208.93190403,212.11636567)(207.91442784,211.69488465)(207.16434462,210.94474873)
\curveto(206.41426007,210.19461414)(205.99280791,209.17706826)(205.99280791,208.11621677)
\curveto(205.99280791,207.05536528)(206.41426007,206.03781941)(207.16434462,205.28768482)
\curveto(207.91442784,204.5375489)(208.93190403,204.11606787)(209.99268287,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,67.26732557)
\curveto(114.94011294,67.26732557)(115.95758913,67.68880659)(116.70767235,68.43894251)
\curveto(117.4577569,69.1890771)(117.87920906,70.20662298)(117.87920906,71.26747447)
\curveto(117.87920906,72.32832596)(117.4577569,73.34587183)(116.70767235,74.09600642)
\curveto(115.95758913,74.84614235)(114.94011294,75.26762337)(113.8793341,75.26762337)
\curveto(112.81855526,75.26762337)(111.80107907,74.84614235)(111.05099585,74.09600642)
\curveto(110.3009113,73.34587183)(109.87945914,72.32832596)(109.87945914,71.26747447)
\curveto(109.87945914,70.20662298)(110.3009113,69.1890771)(111.05099585,68.43894251)
\curveto(111.80107907,67.68880659)(112.81855526,67.26732557)(113.8793341,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,67.26732557)
\curveto(114.94011294,67.26732557)(115.95758913,67.68880659)(116.70767235,68.43894251)
\curveto(117.4577569,69.1890771)(117.87920906,70.20662298)(117.87920906,71.26747447)
\curveto(117.87920906,72.32832596)(117.4577569,73.34587183)(116.70767235,74.09600642)
\curveto(115.95758913,74.84614235)(114.94011294,75.26762337)(113.8793341,75.26762337)
\curveto(112.81855526,75.26762337)(111.80107907,74.84614235)(111.05099585,74.09600642)
\curveto(110.3009113,73.34587183)(109.87945914,72.32832596)(109.87945914,71.26747447)
\curveto(109.87945914,70.20662298)(110.3009113,69.1890771)(111.05099585,68.43894251)
\curveto(111.80107907,67.68880659)(112.81855526,67.26732557)(113.8793341,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,285.57363902)
\curveto(93.76258283,285.57363902)(94.78005902,285.99512004)(95.53014224,286.74525596)
\curveto(96.28022679,287.49539055)(96.70167895,288.51293643)(96.70167895,289.57378792)
\curveto(96.70167895,290.63463941)(96.28022679,291.65218528)(95.53014224,292.40231987)
\curveto(94.78005902,293.15245579)(93.76258283,293.57393682)(92.70180399,293.57393682)
\curveto(91.64102515,293.57393682)(90.62354896,293.15245579)(89.87346574,292.40231987)
\curveto(89.12338119,291.65218528)(88.70192903,290.63463941)(88.70192903,289.57378792)
\curveto(88.70192903,288.51293643)(89.12338119,287.49539055)(89.87346574,286.74525596)
\curveto(90.62354896,285.99512004)(91.64102515,285.57363902)(92.70180399,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,285.57363902)
\curveto(93.76258283,285.57363902)(94.78005902,285.99512004)(95.53014224,286.74525596)
\curveto(96.28022679,287.49539055)(96.70167895,288.51293643)(96.70167895,289.57378792)
\curveto(96.70167895,290.63463941)(96.28022679,291.65218528)(95.53014224,292.40231987)
\curveto(94.78005902,293.15245579)(93.76258283,293.57393682)(92.70180399,293.57393682)
\curveto(91.64102515,293.57393682)(90.62354896,293.15245579)(89.87346574,292.40231987)
\curveto(89.12338119,291.65218528)(88.70192903,290.63463941)(88.70192903,289.57378792)
\curveto(88.70192903,288.51293643)(89.12338119,287.49539055)(89.87346574,286.74525596)
\curveto(90.62354896,285.99512004)(91.64102515,285.57363902)(92.70180399,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,64.00902557)
\curveto(295.76354147,64.00902557)(296.78101766,64.43050659)(297.53110088,65.18064251)
\curveto(298.28118543,65.9307771)(298.70263759,66.94832298)(298.70263759,68.00917447)
\curveto(298.70263759,69.07002596)(298.28118543,70.08757184)(297.53110088,70.83770643)
\curveto(296.78101766,71.58784235)(295.76354147,72.00932337)(294.70276263,72.00932337)
\curveto(293.64198379,72.00932337)(292.6245076,71.58784235)(291.87442438,70.83770643)
\curveto(291.12433983,70.08757184)(290.70288767,69.07002596)(290.70288767,68.00917447)
\curveto(290.70288767,66.94832298)(291.12433983,65.9307771)(291.87442438,65.18064251)
\curveto(292.6245076,64.43050659)(293.64198379,64.00902557)(294.70276263,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,64.00902557)
\curveto(295.76354147,64.00902557)(296.78101766,64.43050659)(297.53110088,65.18064251)
\curveto(298.28118543,65.9307771)(298.70263759,66.94832298)(298.70263759,68.00917447)
\curveto(298.70263759,69.07002596)(298.28118543,70.08757184)(297.53110088,70.83770643)
\curveto(296.78101766,71.58784235)(295.76354147,72.00932337)(294.70276263,72.00932337)
\curveto(293.64198379,72.00932337)(292.6245076,71.58784235)(291.87442438,70.83770643)
\curveto(291.12433983,70.08757184)(290.70288767,69.07002596)(290.70288767,68.00917447)
\curveto(290.70288767,66.94832298)(291.12433983,65.9307771)(291.87442438,65.18064251)
\curveto(292.6245076,64.43050659)(293.64198379,64.00902557)(294.70276263,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,301.86514917)
\curveto(142.6337866,301.86514917)(143.65126279,302.2866302)(144.40134601,303.03676612)
\curveto(145.15143056,303.78690071)(145.57288272,304.80444659)(145.57288272,305.86529808)
\curveto(145.57288272,306.92614956)(145.15143056,307.94369544)(144.40134601,308.69383003)
\curveto(143.65126279,309.44396595)(142.6337866,309.86544698)(141.57300776,309.86544698)
\curveto(140.51222892,309.86544698)(139.49475273,309.44396595)(138.74466951,308.69383003)
\curveto(137.99458496,307.94369544)(137.5731328,306.92614956)(137.5731328,305.86529808)
\curveto(137.5731328,304.80444659)(137.99458496,303.78690071)(138.74466951,303.03676612)
\curveto(139.49475273,302.2866302)(140.51222892,301.86514917)(141.57300776,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,301.86514917)
\curveto(142.6337866,301.86514917)(143.65126279,302.2866302)(144.40134601,303.03676612)
\curveto(145.15143056,303.78690071)(145.57288272,304.80444659)(145.57288272,305.86529808)
\curveto(145.57288272,306.92614956)(145.15143056,307.94369544)(144.40134601,308.69383003)
\curveto(143.65126279,309.44396595)(142.6337866,309.86544698)(141.57300776,309.86544698)
\curveto(140.51222892,309.86544698)(139.49475273,309.44396595)(138.74466951,308.69383003)
\curveto(137.99458496,307.94369544)(137.5731328,306.92614956)(137.5731328,305.86529808)
\curveto(137.5731328,304.80444659)(137.99458496,303.78690071)(138.74466951,303.03676612)
\curveto(139.49475273,302.2866302)(140.51222892,301.86514917)(141.57300776,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,145.46660688)
\curveto(300.6506771,145.46660688)(301.6681533,145.88808791)(302.41823651,146.63822383)
\curveto(303.16832107,147.38835842)(303.58977322,148.4059043)(303.58977322,149.46675579)
\curveto(303.58977322,150.52760727)(303.16832107,151.54515315)(302.41823651,152.29528774)
\curveto(301.6681533,153.04542366)(300.6506771,153.46690469)(299.58989826,153.46690469)
\curveto(298.52911942,153.46690469)(297.51164323,153.04542366)(296.76156001,152.29528774)
\curveto(296.01147546,151.54515315)(295.5900233,150.52760727)(295.5900233,149.46675579)
\curveto(295.5900233,148.4059043)(296.01147546,147.38835842)(296.76156001,146.63822383)
\curveto(297.51164323,145.88808791)(298.52911942,145.46660688)(299.58989826,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,145.46660688)
\curveto(300.6506771,145.46660688)(301.6681533,145.88808791)(302.41823651,146.63822383)
\curveto(303.16832107,147.38835842)(303.58977322,148.4059043)(303.58977322,149.46675579)
\curveto(303.58977322,150.52760727)(303.16832107,151.54515315)(302.41823651,152.29528774)
\curveto(301.6681533,153.04542366)(300.6506771,153.46690469)(299.58989826,153.46690469)
\curveto(298.52911942,153.46690469)(297.51164323,153.04542366)(296.76156001,152.29528774)
\curveto(296.01147546,151.54515315)(295.5900233,150.52760727)(295.5900233,149.46675579)
\curveto(295.5900233,148.4059043)(296.01147546,147.38835842)(296.76156001,146.63822383)
\curveto(297.51164323,145.88808791)(298.52911942,145.46660688)(299.58989826,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,199.22859753)
\curveto(375.58648559,199.22859753)(376.60396178,199.65007855)(377.354045,200.40021448)
\curveto(378.10412955,201.15034907)(378.52558171,202.16789494)(378.52558171,203.22874643)
\curveto(378.52558171,204.28959792)(378.10412955,205.3071438)(377.354045,206.05727839)
\curveto(376.60396178,206.80741431)(375.58648559,207.22889533)(374.52570675,207.22889533)
\curveto(373.46492791,207.22889533)(372.44745172,206.80741431)(371.6973685,206.05727839)
\curveto(370.94728395,205.3071438)(370.52583179,204.28959792)(370.52583179,203.22874643)
\curveto(370.52583179,202.16789494)(370.94728395,201.15034907)(371.6973685,200.40021448)
\curveto(372.44745172,199.65007855)(373.46492791,199.22859753)(374.52570675,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,199.22859753)
\curveto(375.58648559,199.22859753)(376.60396178,199.65007855)(377.354045,200.40021448)
\curveto(378.10412955,201.15034907)(378.52558171,202.16789494)(378.52558171,203.22874643)
\curveto(378.52558171,204.28959792)(378.10412955,205.3071438)(377.354045,206.05727839)
\curveto(376.60396178,206.80741431)(375.58648559,207.22889533)(374.52570675,207.22889533)
\curveto(373.46492791,207.22889533)(372.44745172,206.80741431)(371.6973685,206.05727839)
\curveto(370.94728395,205.3071438)(370.52583179,204.28959792)(370.52583179,203.22874643)
\curveto(370.52583179,202.16789494)(370.94728395,201.15034907)(371.6973685,200.40021448)
\curveto(372.44745172,199.65007855)(373.46492791,199.22859753)(374.52570675,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,101.47949588)
\curveto(212.68250014,101.47949588)(213.69997633,101.90097691)(214.45005955,102.65111283)
\curveto(215.2001441,103.40124742)(215.62159626,104.4187933)(215.62159626,105.47964478)
\curveto(215.62159626,106.54049627)(215.2001441,107.55804215)(214.45005955,108.30817674)
\curveto(213.69997633,109.05831266)(212.68250014,109.47979369)(211.6217213,109.47979369)
\curveto(210.56094246,109.47979369)(209.54346627,109.05831266)(208.79338305,108.30817674)
\curveto(208.0432985,107.55804215)(207.62184634,106.54049627)(207.62184634,105.47964478)
\curveto(207.62184634,104.4187933)(208.0432985,103.40124742)(208.79338305,102.65111283)
\curveto(209.54346627,101.90097691)(210.56094246,101.47949588)(211.6217213,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,101.47949588)
\curveto(212.68250014,101.47949588)(213.69997633,101.90097691)(214.45005955,102.65111283)
\curveto(215.2001441,103.40124742)(215.62159626,104.4187933)(215.62159626,105.47964478)
\curveto(215.62159626,106.54049627)(215.2001441,107.55804215)(214.45005955,108.30817674)
\curveto(213.69997633,109.05831266)(212.68250014,109.47979369)(211.6217213,109.47979369)
\curveto(210.56094246,109.47979369)(209.54346627,109.05831266)(208.79338305,108.30817674)
\curveto(208.0432985,107.55804215)(207.62184634,106.54049627)(207.62184634,105.47964478)
\curveto(207.62184634,104.4187933)(208.0432985,103.40124742)(208.79338305,102.65111283)
\curveto(209.54346627,101.90097691)(210.56094246,101.47949588)(211.6217213,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,373.54782033)
\curveto(253.40850159,373.54782033)(254.42597778,373.96930135)(255.176061,374.71943727)
\curveto(255.92614555,375.46957186)(256.34759771,376.48711774)(256.34759771,377.54796923)
\curveto(256.34759771,378.60882071)(255.92614555,379.62636659)(255.176061,380.37650118)
\curveto(254.42597778,381.1266371)(253.40850159,381.54811813)(252.34772275,381.54811813)
\curveto(251.28694391,381.54811813)(250.26946772,381.1266371)(249.5193845,380.37650118)
\curveto(248.76929995,379.62636659)(248.34784779,378.60882071)(248.34784779,377.54796923)
\curveto(248.34784779,376.48711774)(248.76929995,375.46957186)(249.5193845,374.71943727)
\curveto(250.26946772,373.96930135)(251.28694391,373.54782033)(252.34772275,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,373.54782033)
\curveto(253.40850159,373.54782033)(254.42597778,373.96930135)(255.176061,374.71943727)
\curveto(255.92614555,375.46957186)(256.34759771,376.48711774)(256.34759771,377.54796923)
\curveto(256.34759771,378.60882071)(255.92614555,379.62636659)(255.176061,380.37650118)
\curveto(254.42597778,381.1266371)(253.40850159,381.54811813)(252.34772275,381.54811813)
\curveto(251.28694391,381.54811813)(250.26946772,381.1266371)(249.5193845,380.37650118)
\curveto(248.76929995,379.62636659)(248.34784779,378.60882071)(248.34784779,377.54796923)
\curveto(248.34784779,376.48711774)(248.76929995,375.46957186)(249.5193845,374.71943727)
\curveto(250.26946772,373.96930135)(251.28694391,373.54782033)(252.34772275,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,77.04222556)
\curveto(225.71482793,77.04222556)(226.73230412,77.46370658)(227.48238734,78.2138425)
\curveto(228.23247189,78.96397709)(228.65392405,79.98152297)(228.65392405,81.04237446)
\curveto(228.65392405,82.10322595)(228.23247189,83.12077183)(227.48238734,83.87090641)
\curveto(226.73230412,84.62104234)(225.71482793,85.04252336)(224.65404909,85.04252336)
\curveto(223.59327025,85.04252336)(222.57579406,84.62104234)(221.82571084,83.87090641)
\curveto(221.07562629,83.12077183)(220.65417413,82.10322595)(220.65417413,81.04237446)
\curveto(220.65417413,79.98152297)(221.07562629,78.96397709)(221.82571084,78.2138425)
\curveto(222.57579406,77.46370658)(223.59327025,77.04222556)(224.65404909,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,77.04222556)
\curveto(225.71482793,77.04222556)(226.73230412,77.46370658)(227.48238734,78.2138425)
\curveto(228.23247189,78.96397709)(228.65392405,79.98152297)(228.65392405,81.04237446)
\curveto(228.65392405,82.10322595)(228.23247189,83.12077183)(227.48238734,83.87090641)
\curveto(226.73230412,84.62104234)(225.71482793,85.04252336)(224.65404909,85.04252336)
\curveto(223.59327025,85.04252336)(222.57579406,84.62104234)(221.82571084,83.87090641)
\curveto(221.07562629,83.12077183)(220.65417413,82.10322595)(220.65417413,81.04237446)
\curveto(220.65417413,79.98152297)(221.07562629,78.96397709)(221.82571084,78.2138425)
\curveto(222.57579406,77.46370658)(223.59327025,77.04222556)(224.65404909,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,195.97029753)
\curveto(98.64970829,195.97029753)(99.66718448,196.39177856)(100.4172677,197.14191448)
\curveto(101.16735225,197.89204907)(101.58880441,198.90959495)(101.58880441,199.97044643)
\curveto(101.58880441,201.03129792)(101.16735225,202.0488438)(100.4172677,202.79897839)
\curveto(99.66718448,203.54911431)(98.64970829,203.97059534)(97.58892945,203.97059534)
\curveto(96.52815061,203.97059534)(95.51067442,203.54911431)(94.7605912,202.79897839)
\curveto(94.01050665,202.0488438)(93.58905449,201.03129792)(93.58905449,199.97044643)
\curveto(93.58905449,198.90959495)(94.01050665,197.89204907)(94.7605912,197.14191448)
\curveto(95.51067442,196.39177856)(96.52815061,195.97029753)(97.58892945,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,195.97029753)
\curveto(98.64970829,195.97029753)(99.66718448,196.39177856)(100.4172677,197.14191448)
\curveto(101.16735225,197.89204907)(101.58880441,198.90959495)(101.58880441,199.97044643)
\curveto(101.58880441,201.03129792)(101.16735225,202.0488438)(100.4172677,202.79897839)
\curveto(99.66718448,203.54911431)(98.64970829,203.97059534)(97.58892945,203.97059534)
\curveto(96.52815061,203.97059534)(95.51067442,203.54911431)(94.7605912,202.79897839)
\curveto(94.01050665,202.0488438)(93.58905449,201.03129792)(93.58905449,199.97044643)
\curveto(93.58905449,198.90959495)(94.01050665,197.89204907)(94.7605912,197.14191448)
\curveto(95.51067442,196.39177856)(96.52815061,195.97029753)(97.58892945,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,182.93709754)
\curveto(240.3761738,182.93709754)(241.39364999,183.35857857)(242.14373321,184.10871449)
\curveto(242.89381776,184.85884908)(243.31526992,185.87639496)(243.31526992,186.93724645)
\curveto(243.31526992,187.99809793)(242.89381776,189.01564381)(242.14373321,189.7657784)
\curveto(241.39364999,190.51591432)(240.3761738,190.93739535)(239.31539496,190.93739535)
\curveto(238.25461612,190.93739535)(237.23713993,190.51591432)(236.48705671,189.7657784)
\curveto(235.73697216,189.01564381)(235.31552,187.99809793)(235.31552,186.93724645)
\curveto(235.31552,185.87639496)(235.73697216,184.85884908)(236.48705671,184.10871449)
\curveto(237.23713993,183.35857857)(238.25461612,182.93709754)(239.31539496,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,182.93709754)
\curveto(240.3761738,182.93709754)(241.39364999,183.35857857)(242.14373321,184.10871449)
\curveto(242.89381776,184.85884908)(243.31526992,185.87639496)(243.31526992,186.93724645)
\curveto(243.31526992,187.99809793)(242.89381776,189.01564381)(242.14373321,189.7657784)
\curveto(241.39364999,190.51591432)(240.3761738,190.93739535)(239.31539496,190.93739535)
\curveto(238.25461612,190.93739535)(237.23713993,190.51591432)(236.48705671,189.7657784)
\curveto(235.73697216,189.01564381)(235.31552,187.99809793)(235.31552,186.93724645)
\curveto(235.31552,185.87639496)(235.73697216,184.85884908)(236.48705671,184.10871449)
\curveto(237.23713993,183.35857857)(238.25461612,182.93709754)(239.31539496,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,252.99060852)
\curveto(367.44131378,252.99060852)(368.45878998,253.41208955)(369.20887319,254.16222547)
\curveto(369.95895775,254.91236006)(370.3804099,255.92990594)(370.3804099,256.99075742)
\curveto(370.3804099,258.05160891)(369.95895775,259.06915479)(369.20887319,259.81928938)
\curveto(368.45878998,260.5694253)(367.44131378,260.99090633)(366.38053494,260.99090633)
\curveto(365.3197561,260.99090633)(364.30227991,260.5694253)(363.55219669,259.81928938)
\curveto(362.80211214,259.06915479)(362.38065998,258.05160891)(362.38065998,256.99075742)
\curveto(362.38065998,255.92990594)(362.80211214,254.91236006)(363.55219669,254.16222547)
\curveto(364.30227991,253.41208955)(365.3197561,252.99060852)(366.38053494,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,252.99060852)
\curveto(367.44131378,252.99060852)(368.45878998,253.41208955)(369.20887319,254.16222547)
\curveto(369.95895775,254.91236006)(370.3804099,255.92990594)(370.3804099,256.99075742)
\curveto(370.3804099,258.05160891)(369.95895775,259.06915479)(369.20887319,259.81928938)
\curveto(368.45878998,260.5694253)(367.44131378,260.99090633)(366.38053494,260.99090633)
\curveto(365.3197561,260.99090633)(364.30227991,260.5694253)(363.55219669,259.81928938)
\curveto(362.80211214,259.06915479)(362.38065998,258.05160891)(362.38065998,256.99075742)
\curveto(362.38065998,255.92990594)(362.80211214,254.91236006)(363.55219669,254.16222547)
\curveto(364.30227991,253.41208955)(365.3197561,252.99060852)(366.38053494,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,305.12345934)
\curveto(266.44082938,305.12345934)(267.45830557,305.54494037)(268.20838879,306.29507629)
\curveto(268.95847334,307.04521088)(269.3799255,308.06275676)(269.3799255,309.12360825)
\curveto(269.3799255,310.18445973)(268.95847334,311.20200561)(268.20838879,311.9521402)
\curveto(267.45830557,312.70227612)(266.44082938,313.12375715)(265.38005054,313.12375715)
\curveto(264.3192717,313.12375715)(263.3017955,312.70227612)(262.55171229,311.9521402)
\curveto(261.80162773,311.20200561)(261.38017558,310.18445973)(261.38017558,309.12360825)
\curveto(261.38017558,308.06275676)(261.80162773,307.04521088)(262.55171229,306.29507629)
\curveto(263.3017955,305.54494037)(264.3192717,305.12345934)(265.38005054,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,305.12345934)
\curveto(266.44082938,305.12345934)(267.45830557,305.54494037)(268.20838879,306.29507629)
\curveto(268.95847334,307.04521088)(269.3799255,308.06275676)(269.3799255,309.12360825)
\curveto(269.3799255,310.18445973)(268.95847334,311.20200561)(268.20838879,311.9521402)
\curveto(267.45830557,312.70227612)(266.44082938,313.12375715)(265.38005054,313.12375715)
\curveto(264.3192717,313.12375715)(263.3017955,312.70227612)(262.55171229,311.9521402)
\curveto(261.80162773,311.20200561)(261.38017558,310.18445973)(261.38017558,309.12360825)
\curveto(261.38017558,308.06275676)(261.80162773,307.04521088)(262.55171229,306.29507629)
\curveto(263.3017955,305.54494037)(264.3192717,305.12345934)(265.38005054,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,310.01090934)
\curveto(235.48905851,310.01090934)(236.5065347,310.43239036)(237.25661792,311.18252629)
\curveto(238.00670247,311.93266088)(238.42815463,312.95020675)(238.42815463,314.01105824)
\curveto(238.42815463,315.07190973)(238.00670247,316.08945561)(237.25661792,316.8395902)
\curveto(236.5065347,317.58972612)(235.48905851,318.01120714)(234.42827967,318.01120714)
\curveto(233.36750083,318.01120714)(232.35002464,317.58972612)(231.59994142,316.8395902)
\curveto(230.84985687,316.08945561)(230.42840471,315.07190973)(230.42840471,314.01105824)
\curveto(230.42840471,312.95020675)(230.84985687,311.93266088)(231.59994142,311.18252629)
\curveto(232.35002464,310.43239036)(233.36750083,310.01090934)(234.42827967,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,310.01090934)
\curveto(235.48905851,310.01090934)(236.5065347,310.43239036)(237.25661792,311.18252629)
\curveto(238.00670247,311.93266088)(238.42815463,312.95020675)(238.42815463,314.01105824)
\curveto(238.42815463,315.07190973)(238.00670247,316.08945561)(237.25661792,316.8395902)
\curveto(236.5065347,317.58972612)(235.48905851,318.01120714)(234.42827967,318.01120714)
\curveto(233.36750083,318.01120714)(232.35002464,317.58972612)(231.59994142,316.8395902)
\curveto(230.84985687,316.08945561)(230.42840471,315.07190973)(230.42840471,314.01105824)
\curveto(230.42840471,312.95020675)(230.84985687,311.93266088)(231.59994142,311.18252629)
\curveto(232.35002464,310.43239036)(233.36750083,310.01090934)(234.42827967,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,264.39465851)
\curveto(178.47267276,264.39465851)(179.49014895,264.81613954)(180.24023217,265.56627546)
\curveto(180.99031672,266.31641005)(181.41176888,267.33395593)(181.41176888,268.39480742)
\curveto(181.41176888,269.4556589)(180.99031672,270.47320478)(180.24023217,271.22333937)
\curveto(179.49014895,271.97347529)(178.47267276,272.39495632)(177.41189392,272.39495632)
\curveto(176.35111508,272.39495632)(175.33363889,271.97347529)(174.58355567,271.22333937)
\curveto(173.83347112,270.47320478)(173.41201896,269.4556589)(173.41201896,268.39480742)
\curveto(173.41201896,267.33395593)(173.83347112,266.31641005)(174.58355567,265.56627546)
\curveto(175.33363889,264.81613954)(176.35111508,264.39465851)(177.41189392,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,264.39465851)
\curveto(178.47267276,264.39465851)(179.49014895,264.81613954)(180.24023217,265.56627546)
\curveto(180.99031672,266.31641005)(181.41176888,267.33395593)(181.41176888,268.39480742)
\curveto(181.41176888,269.4556589)(180.99031672,270.47320478)(180.24023217,271.22333937)
\curveto(179.49014895,271.97347529)(178.47267276,272.39495632)(177.41189392,272.39495632)
\curveto(176.35111508,272.39495632)(175.33363889,271.97347529)(174.58355567,271.22333937)
\curveto(173.83347112,270.47320478)(173.41201896,269.4556589)(173.41201896,268.39480742)
\curveto(173.41201896,267.33395593)(173.83347112,266.31641005)(174.58355567,265.56627546)
\curveto(175.33363889,264.81613954)(176.35111508,264.39465851)(177.41189392,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,184.56624754)
\curveto(264.81179095,184.56624754)(265.82926714,184.98772857)(266.57935036,185.73786449)
\curveto(267.32943491,186.48799908)(267.75088707,187.50554496)(267.75088707,188.56639644)
\curveto(267.75088707,189.62724793)(267.32943491,190.64479381)(266.57935036,191.3949284)
\curveto(265.82926714,192.14506432)(264.81179095,192.56654535)(263.75101211,192.56654535)
\curveto(262.69023327,192.56654535)(261.67275707,192.14506432)(260.92267386,191.3949284)
\curveto(260.1725893,190.64479381)(259.75113715,189.62724793)(259.75113715,188.56639644)
\curveto(259.75113715,187.50554496)(260.1725893,186.48799908)(260.92267386,185.73786449)
\curveto(261.67275707,184.98772857)(262.69023327,184.56624754)(263.75101211,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,184.56624754)
\curveto(264.81179095,184.56624754)(265.82926714,184.98772857)(266.57935036,185.73786449)
\curveto(267.32943491,186.48799908)(267.75088707,187.50554496)(267.75088707,188.56639644)
\curveto(267.75088707,189.62724793)(267.32943491,190.64479381)(266.57935036,191.3949284)
\curveto(265.82926714,192.14506432)(264.81179095,192.56654535)(263.75101211,192.56654535)
\curveto(262.69023327,192.56654535)(261.67275707,192.14506432)(260.92267386,191.3949284)
\curveto(260.1725893,190.64479381)(259.75113715,189.62724793)(259.75113715,188.56639644)
\curveto(259.75113715,187.50554496)(260.1725893,186.48799908)(260.92267386,185.73786449)
\curveto(261.67275707,184.98772857)(262.69023327,184.56624754)(263.75101211,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,241.58653819)
\curveto(176.84361398,241.58653819)(177.86109018,242.00801921)(178.61117339,242.75815513)
\curveto(179.36125795,243.50828972)(179.7827101,244.5258356)(179.7827101,245.58668709)
\curveto(179.7827101,246.64753858)(179.36125795,247.66508445)(178.61117339,248.41521904)
\curveto(177.86109018,249.16535497)(176.84361398,249.58683599)(175.78283514,249.58683599)
\curveto(174.7220563,249.58683599)(173.70458011,249.16535497)(172.95449689,248.41521904)
\curveto(172.20441234,247.66508445)(171.78296018,246.64753858)(171.78296018,245.58668709)
\curveto(171.78296018,244.5258356)(172.20441234,243.50828972)(172.95449689,242.75815513)
\curveto(173.70458011,242.00801921)(174.7220563,241.58653819)(175.78283514,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,241.58653819)
\curveto(176.84361398,241.58653819)(177.86109018,242.00801921)(178.61117339,242.75815513)
\curveto(179.36125795,243.50828972)(179.7827101,244.5258356)(179.7827101,245.58668709)
\curveto(179.7827101,246.64753858)(179.36125795,247.66508445)(178.61117339,248.41521904)
\curveto(177.86109018,249.16535497)(176.84361398,249.58683599)(175.78283514,249.58683599)
\curveto(174.7220563,249.58683599)(173.70458011,249.16535497)(172.95449689,248.41521904)
\curveto(172.20441234,247.66508445)(171.78296018,246.64753858)(171.78296018,245.58668709)
\curveto(171.78296018,244.5258356)(172.20441234,243.50828972)(172.95449689,242.75815513)
\curveto(173.70458011,242.00801921)(174.7220563,241.58653819)(175.78283514,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,327.93157967)
\curveto(242.00523258,327.93157967)(243.02270877,328.35306069)(243.77279199,329.10319662)
\curveto(244.52287654,329.85333121)(244.9443287,330.87087708)(244.9443287,331.93172857)
\curveto(244.9443287,332.99258006)(244.52287654,334.01012594)(243.77279199,334.76026053)
\curveto(243.02270877,335.51039645)(242.00523258,335.93187747)(240.94445374,335.93187747)
\curveto(239.8836749,335.93187747)(238.8661987,335.51039645)(238.11611549,334.76026053)
\curveto(237.36603093,334.01012594)(236.94457878,332.99258006)(236.94457878,331.93172857)
\curveto(236.94457878,330.87087708)(237.36603093,329.85333121)(238.11611549,329.10319662)
\curveto(238.8661987,328.35306069)(239.8836749,327.93157967)(240.94445374,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,327.93157967)
\curveto(242.00523258,327.93157967)(243.02270877,328.35306069)(243.77279199,329.10319662)
\curveto(244.52287654,329.85333121)(244.9443287,330.87087708)(244.9443287,331.93172857)
\curveto(244.9443287,332.99258006)(244.52287654,334.01012594)(243.77279199,334.76026053)
\curveto(243.02270877,335.51039645)(242.00523258,335.93187747)(240.94445374,335.93187747)
\curveto(239.8836749,335.93187747)(238.8661987,335.51039645)(238.11611549,334.76026053)
\curveto(237.36603093,334.01012594)(236.94457878,332.99258006)(236.94457878,331.93172857)
\curveto(236.94457878,330.87087708)(237.36603093,329.85333121)(238.11611549,329.10319662)
\curveto(238.8661987,328.35306069)(239.8836749,327.93157967)(240.94445374,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,137.32083655)
\curveto(147.52090189,137.32083655)(148.53837808,137.74231757)(149.2884613,138.49245349)
\curveto(150.03854585,139.24258808)(150.45999801,140.26013396)(150.45999801,141.32098545)
\curveto(150.45999801,142.38183694)(150.03854585,143.39938281)(149.2884613,144.1495174)
\curveto(148.53837808,144.89965332)(147.52090189,145.32113435)(146.46012305,145.32113435)
\curveto(145.39934421,145.32113435)(144.38186802,144.89965332)(143.6317848,144.1495174)
\curveto(142.88170025,143.39938281)(142.46024809,142.38183694)(142.46024809,141.32098545)
\curveto(142.46024809,140.26013396)(142.88170025,139.24258808)(143.6317848,138.49245349)
\curveto(144.38186802,137.74231757)(145.39934421,137.32083655)(146.46012305,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,137.32083655)
\curveto(147.52090189,137.32083655)(148.53837808,137.74231757)(149.2884613,138.49245349)
\curveto(150.03854585,139.24258808)(150.45999801,140.26013396)(150.45999801,141.32098545)
\curveto(150.45999801,142.38183694)(150.03854585,143.39938281)(149.2884613,144.1495174)
\curveto(148.53837808,144.89965332)(147.52090189,145.32113435)(146.46012305,145.32113435)
\curveto(145.39934421,145.32113435)(144.38186802,144.89965332)(143.6317848,144.1495174)
\curveto(142.88170025,143.39938281)(142.46024809,142.38183694)(142.46024809,141.32098545)
\curveto(142.46024809,140.26013396)(142.88170025,139.24258808)(143.6317848,138.49245349)
\curveto(144.38186802,137.74231757)(145.39934421,137.32083655)(146.46012305,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,91.70459589)
\curveto(408.16729489,91.70459589)(409.18477108,92.12607691)(409.9348543,92.87621284)
\curveto(410.68493885,93.62634743)(411.10639101,94.6438933)(411.10639101,95.70474479)
\curveto(411.10639101,96.76559628)(410.68493885,97.78314216)(409.9348543,98.53327675)
\curveto(409.18477108,99.28341267)(408.16729489,99.70489369)(407.10651605,99.70489369)
\curveto(406.04573721,99.70489369)(405.02826102,99.28341267)(404.2781778,98.53327675)
\curveto(403.52809325,97.78314216)(403.10664109,96.76559628)(403.10664109,95.70474479)
\curveto(403.10664109,94.6438933)(403.52809325,93.62634743)(404.2781778,92.87621284)
\curveto(405.02826102,92.12607691)(406.04573721,91.70459589)(407.10651605,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,91.70459589)
\curveto(408.16729489,91.70459589)(409.18477108,92.12607691)(409.9348543,92.87621284)
\curveto(410.68493885,93.62634743)(411.10639101,94.6438933)(411.10639101,95.70474479)
\curveto(411.10639101,96.76559628)(410.68493885,97.78314216)(409.9348543,98.53327675)
\curveto(409.18477108,99.28341267)(408.16729489,99.70489369)(407.10651605,99.70489369)
\curveto(406.04573721,99.70489369)(405.02826102,99.28341267)(404.2781778,98.53327675)
\curveto(403.52809325,97.78314216)(403.10664109,96.76559628)(403.10664109,95.70474479)
\curveto(403.10664109,94.6438933)(403.52809325,93.62634743)(404.2781778,92.87621284)
\curveto(405.02826102,92.12607691)(406.04573721,91.70459589)(407.10651605,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,292.09023901)
\curveto(136.11763288,292.09023901)(137.13510907,292.51172003)(137.88519229,293.26185596)
\curveto(138.63527684,294.01199054)(139.056729,295.02953642)(139.056729,296.09038791)
\curveto(139.056729,297.1512394)(138.63527684,298.16878528)(137.88519229,298.91891987)
\curveto(137.13510907,299.66905579)(136.11763288,300.09053681)(135.05685404,300.09053681)
\curveto(133.9960752,300.09053681)(132.97859901,299.66905579)(132.22851579,298.91891987)
\curveto(131.47843124,298.16878528)(131.05697908,297.1512394)(131.05697908,296.09038791)
\curveto(131.05697908,295.02953642)(131.47843124,294.01199054)(132.22851579,293.26185596)
\curveto(132.97859901,292.51172003)(133.9960752,292.09023901)(135.05685404,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,292.09023901)
\curveto(136.11763288,292.09023901)(137.13510907,292.51172003)(137.88519229,293.26185596)
\curveto(138.63527684,294.01199054)(139.056729,295.02953642)(139.056729,296.09038791)
\curveto(139.056729,297.1512394)(138.63527684,298.16878528)(137.88519229,298.91891987)
\curveto(137.13510907,299.66905579)(136.11763288,300.09053681)(135.05685404,300.09053681)
\curveto(133.9960752,300.09053681)(132.97859901,299.66905579)(132.22851579,298.91891987)
\curveto(131.47843124,298.16878528)(131.05697908,297.1512394)(131.05697908,296.09038791)
\curveto(131.05697908,295.02953642)(131.47843124,294.01199054)(132.22851579,293.26185596)
\curveto(132.97859901,292.51172003)(133.9960752,292.09023901)(135.05685404,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,220.40756786)
\curveto(92.1335444,220.40756786)(93.15102059,220.82904888)(93.90110381,221.5791848)
\curveto(94.65118836,222.32931939)(95.07264052,223.34686527)(95.07264052,224.40771676)
\curveto(95.07264052,225.46856825)(94.65118836,226.48611413)(93.90110381,227.23624872)
\curveto(93.15102059,227.98638464)(92.1335444,228.40786566)(91.07276556,228.40786566)
\curveto(90.01198672,228.40786566)(88.99451053,227.98638464)(88.24442731,227.23624872)
\curveto(87.49434275,226.48611413)(87.0728906,225.46856825)(87.0728906,224.40771676)
\curveto(87.0728906,223.34686527)(87.49434275,222.32931939)(88.24442731,221.5791848)
\curveto(88.99451053,220.82904888)(90.01198672,220.40756786)(91.07276556,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,220.40756786)
\curveto(92.1335444,220.40756786)(93.15102059,220.82904888)(93.90110381,221.5791848)
\curveto(94.65118836,222.32931939)(95.07264052,223.34686527)(95.07264052,224.40771676)
\curveto(95.07264052,225.46856825)(94.65118836,226.48611413)(93.90110381,227.23624872)
\curveto(93.15102059,227.98638464)(92.1335444,228.40786566)(91.07276556,228.40786566)
\curveto(90.01198672,228.40786566)(88.99451053,227.98638464)(88.24442731,227.23624872)
\curveto(87.49434275,226.48611413)(87.0728906,225.46856825)(87.0728906,224.40771676)
\curveto(87.0728906,223.34686527)(87.49434275,222.32931939)(88.24442731,221.5791848)
\curveto(88.99451053,220.82904888)(90.01198672,220.40756786)(91.07276556,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,140.57915689)
\curveto(106.79490044,140.57915689)(107.81237663,141.00063791)(108.56245985,141.75077383)
\curveto(109.31254441,142.50090842)(109.73399656,143.5184543)(109.73399656,144.57930579)
\curveto(109.73399656,145.64015728)(109.31254441,146.65770316)(108.56245985,147.40783774)
\curveto(107.81237663,148.15797367)(106.79490044,148.57945469)(105.7341216,148.57945469)
\curveto(104.67334276,148.57945469)(103.65586657,148.15797367)(102.90578335,147.40783774)
\curveto(102.1556988,146.65770316)(101.73424664,145.64015728)(101.73424664,144.57930579)
\curveto(101.73424664,143.5184543)(102.1556988,142.50090842)(102.90578335,141.75077383)
\curveto(103.65586657,141.00063791)(104.67334276,140.57915689)(105.7341216,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,140.57915689)
\curveto(106.79490044,140.57915689)(107.81237663,141.00063791)(108.56245985,141.75077383)
\curveto(109.31254441,142.50090842)(109.73399656,143.5184543)(109.73399656,144.57930579)
\curveto(109.73399656,145.64015728)(109.31254441,146.65770316)(108.56245985,147.40783774)
\curveto(107.81237663,148.15797367)(106.79490044,148.57945469)(105.7341216,148.57945469)
\curveto(104.67334276,148.57945469)(103.65586657,148.15797367)(102.90578335,147.40783774)
\curveto(102.1556988,146.65770316)(101.73424664,145.64015728)(101.73424664,144.57930579)
\curveto(101.73424664,143.5184543)(102.1556988,142.50090842)(102.90578335,141.75077383)
\curveto(103.65586657,141.00063791)(104.67334276,140.57915689)(105.7341216,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,161.75812722)
\curveto(333.23144571,161.75812722)(334.2489219,162.17960824)(334.99900512,162.92974416)
\curveto(335.74908967,163.67987875)(336.17054183,164.69742463)(336.17054183,165.75827612)
\curveto(336.17054183,166.81912761)(335.74908967,167.83667348)(334.99900512,168.58680807)
\curveto(334.2489219,169.336944)(333.23144571,169.75842502)(332.17066687,169.75842502)
\curveto(331.10988803,169.75842502)(330.09241184,169.336944)(329.34232862,168.58680807)
\curveto(328.59224407,167.83667348)(328.17079191,166.81912761)(328.17079191,165.75827612)
\curveto(328.17079191,164.69742463)(328.59224407,163.67987875)(329.34232862,162.92974416)
\curveto(330.09241184,162.17960824)(331.10988803,161.75812722)(332.17066687,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,161.75812722)
\curveto(333.23144571,161.75812722)(334.2489219,162.17960824)(334.99900512,162.92974416)
\curveto(335.74908967,163.67987875)(336.17054183,164.69742463)(336.17054183,165.75827612)
\curveto(336.17054183,166.81912761)(335.74908967,167.83667348)(334.99900512,168.58680807)
\curveto(334.2489219,169.336944)(333.23144571,169.75842502)(332.17066687,169.75842502)
\curveto(331.10988803,169.75842502)(330.09241184,169.336944)(329.34232862,168.58680807)
\curveto(328.59224407,167.83667348)(328.17079191,166.81912761)(328.17079191,165.75827612)
\curveto(328.17079191,164.69742463)(328.59224407,163.67987875)(329.34232862,162.92974416)
\curveto(330.09241184,162.17960824)(331.10988803,161.75812722)(332.17066687,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,370.28951524)
\curveto(242.00523258,370.28951524)(243.02270877,370.71099626)(243.77279199,371.46113219)
\curveto(244.52287654,372.21126678)(244.9443287,373.22881265)(244.9443287,374.28966414)
\curveto(244.9443287,375.35051563)(244.52287654,376.36806151)(243.77279199,377.1181961)
\curveto(243.02270877,377.86833202)(242.00523258,378.28981304)(240.94445374,378.28981304)
\curveto(239.8836749,378.28981304)(238.8661987,377.86833202)(238.11611549,377.1181961)
\curveto(237.36603093,376.36806151)(236.94457878,375.35051563)(236.94457878,374.28966414)
\curveto(236.94457878,373.22881265)(237.36603093,372.21126678)(238.11611549,371.46113219)
\curveto(238.8661987,370.71099626)(239.8836749,370.28951524)(240.94445374,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,370.28951524)
\curveto(242.00523258,370.28951524)(243.02270877,370.71099626)(243.77279199,371.46113219)
\curveto(244.52287654,372.21126678)(244.9443287,373.22881265)(244.9443287,374.28966414)
\curveto(244.9443287,375.35051563)(244.52287654,376.36806151)(243.77279199,377.1181961)
\curveto(243.02270877,377.86833202)(242.00523258,378.28981304)(240.94445374,378.28981304)
\curveto(239.8836749,378.28981304)(238.8661987,377.86833202)(238.11611549,377.1181961)
\curveto(237.36603093,376.36806151)(236.94457878,375.35051563)(236.94457878,374.28966414)
\curveto(236.94457878,373.22881265)(237.36603093,372.21126678)(238.11611549,371.46113219)
\curveto(238.8661987,370.71099626)(239.8836749,370.28951524)(240.94445374,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,303.49429917)
\curveto(233.86002008,303.49429917)(234.87749627,303.9157802)(235.62757949,304.66591612)
\curveto(236.37766404,305.41605071)(236.7991162,306.43359659)(236.7991162,307.49444807)
\curveto(236.7991162,308.55529956)(236.37766404,309.57284544)(235.62757949,310.32298003)
\curveto(234.87749627,311.07311595)(233.86002008,311.49459697)(232.79924124,311.49459697)
\curveto(231.7384624,311.49459697)(230.72098621,311.07311595)(229.97090299,310.32298003)
\curveto(229.22081844,309.57284544)(228.79936628,308.55529956)(228.79936628,307.49444807)
\curveto(228.79936628,306.43359659)(229.22081844,305.41605071)(229.97090299,304.66591612)
\curveto(230.72098621,303.9157802)(231.7384624,303.49429917)(232.79924124,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,303.49429917)
\curveto(233.86002008,303.49429917)(234.87749627,303.9157802)(235.62757949,304.66591612)
\curveto(236.37766404,305.41605071)(236.7991162,306.43359659)(236.7991162,307.49444807)
\curveto(236.7991162,308.55529956)(236.37766404,309.57284544)(235.62757949,310.32298003)
\curveto(234.87749627,311.07311595)(233.86002008,311.49459697)(232.79924124,311.49459697)
\curveto(231.7384624,311.49459697)(230.72098621,311.07311595)(229.97090299,310.32298003)
\curveto(229.22081844,309.57284544)(228.79936628,308.55529956)(228.79936628,307.49444807)
\curveto(228.79936628,306.43359659)(229.22081844,305.41605071)(229.97090299,304.66591612)
\curveto(230.72098621,303.9157802)(231.7384624,303.49429917)(232.79924124,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,109.62526622)
\curveto(123.08530509,109.62526622)(124.10278128,110.04674725)(124.8528645,110.79688317)
\curveto(125.60294905,111.54701776)(126.02440121,112.56456363)(126.02440121,113.62541512)
\curveto(126.02440121,114.68626661)(125.60294905,115.70381249)(124.8528645,116.45394708)
\curveto(124.10278128,117.204083)(123.08530509,117.62556402)(122.02452625,117.62556402)
\curveto(120.96374741,117.62556402)(119.94627122,117.204083)(119.196188,116.45394708)
\curveto(118.44610345,115.70381249)(118.02465129,114.68626661)(118.02465129,113.62541512)
\curveto(118.02465129,112.56456363)(118.44610345,111.54701776)(119.196188,110.79688317)
\curveto(119.94627122,110.04674725)(120.96374741,109.62526622)(122.02452625,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,109.62526622)
\curveto(123.08530509,109.62526622)(124.10278128,110.04674725)(124.8528645,110.79688317)
\curveto(125.60294905,111.54701776)(126.02440121,112.56456363)(126.02440121,113.62541512)
\curveto(126.02440121,114.68626661)(125.60294905,115.70381249)(124.8528645,116.45394708)
\curveto(124.10278128,117.204083)(123.08530509,117.62556402)(122.02452625,117.62556402)
\curveto(120.96374741,117.62556402)(119.94627122,117.204083)(119.196188,116.45394708)
\curveto(118.44610345,115.70381249)(118.02465129,114.68626661)(118.02465129,113.62541512)
\curveto(118.02465129,112.56456363)(118.44610345,111.54701776)(119.196188,110.79688317)
\curveto(119.94627122,110.04674725)(120.96374741,109.62526622)(122.02452625,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,365.40206016)
\curveto(186.61786491,365.40206016)(187.6353411,365.82354118)(188.38542432,366.5736771)
\curveto(189.13550887,367.32381169)(189.55696103,368.34135757)(189.55696103,369.40220906)
\curveto(189.55696103,370.46306055)(189.13550887,371.48060643)(188.38542432,372.23074102)
\curveto(187.6353411,372.98087694)(186.61786491,373.40235796)(185.55708607,373.40235796)
\curveto(184.49630723,373.40235796)(183.47883104,372.98087694)(182.72874782,372.23074102)
\curveto(181.97866327,371.48060643)(181.55721111,370.46306055)(181.55721111,369.40220906)
\curveto(181.55721111,368.34135757)(181.97866327,367.32381169)(182.72874782,366.5736771)
\curveto(183.47883104,365.82354118)(184.49630723,365.40206016)(185.55708607,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,365.40206016)
\curveto(186.61786491,365.40206016)(187.6353411,365.82354118)(188.38542432,366.5736771)
\curveto(189.13550887,367.32381169)(189.55696103,368.34135757)(189.55696103,369.40220906)
\curveto(189.55696103,370.46306055)(189.13550887,371.48060643)(188.38542432,372.23074102)
\curveto(187.6353411,372.98087694)(186.61786491,373.40235796)(185.55708607,373.40235796)
\curveto(184.49630723,373.40235796)(183.47883104,372.98087694)(182.72874782,372.23074102)
\curveto(181.97866327,371.48060643)(181.55721111,370.46306055)(181.55721111,369.40220906)
\curveto(181.55721111,368.34135757)(181.97866327,367.32381169)(182.72874782,366.5736771)
\curveto(183.47883104,365.82354118)(184.49630723,365.40206016)(185.55708607,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,280.68617885)
\curveto(398.3930643,280.68617885)(399.4105405,281.10765987)(400.16062372,281.85779579)
\curveto(400.91070827,282.60793038)(401.33216043,283.62547626)(401.33216043,284.68632775)
\curveto(401.33216043,285.74717924)(400.91070827,286.76472511)(400.16062372,287.5148597)
\curveto(399.4105405,288.26499563)(398.3930643,288.68647665)(397.33228546,288.68647665)
\curveto(396.27150663,288.68647665)(395.25403043,288.26499563)(394.50394721,287.5148597)
\curveto(393.75386266,286.76472511)(393.3324105,285.74717924)(393.3324105,284.68632775)
\curveto(393.3324105,283.62547626)(393.75386266,282.60793038)(394.50394721,281.85779579)
\curveto(395.25403043,281.10765987)(396.27150663,280.68617885)(397.33228546,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,280.68617885)
\curveto(398.3930643,280.68617885)(399.4105405,281.10765987)(400.16062372,281.85779579)
\curveto(400.91070827,282.60793038)(401.33216043,283.62547626)(401.33216043,284.68632775)
\curveto(401.33216043,285.74717924)(400.91070827,286.76472511)(400.16062372,287.5148597)
\curveto(399.4105405,288.26499563)(398.3930643,288.68647665)(397.33228546,288.68647665)
\curveto(396.27150663,288.68647665)(395.25403043,288.26499563)(394.50394721,287.5148597)
\curveto(393.75386266,286.76472511)(393.3324105,285.74717924)(393.3324105,284.68632775)
\curveto(393.3324105,283.62547626)(393.75386266,282.60793038)(394.50394721,281.85779579)
\curveto(395.25403043,281.10765987)(396.27150663,280.68617885)(397.33228546,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,231.8116382)
\curveto(228.97290479,231.8116382)(229.99038098,232.23311922)(230.7404642,232.98325514)
\curveto(231.49054875,233.73338973)(231.91200091,234.75093561)(231.91200091,235.8117871)
\curveto(231.91200091,236.87263859)(231.49054875,237.89018446)(230.7404642,238.64031905)
\curveto(229.99038098,239.39045497)(228.97290479,239.811936)(227.91212595,239.811936)
\curveto(226.85134711,239.811936)(225.83387092,239.39045497)(225.0837877,238.64031905)
\curveto(224.33370315,237.89018446)(223.91225099,236.87263859)(223.91225099,235.8117871)
\curveto(223.91225099,234.75093561)(224.33370315,233.73338973)(225.0837877,232.98325514)
\curveto(225.83387092,232.23311922)(226.85134711,231.8116382)(227.91212595,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,231.8116382)
\curveto(228.97290479,231.8116382)(229.99038098,232.23311922)(230.7404642,232.98325514)
\curveto(231.49054875,233.73338973)(231.91200091,234.75093561)(231.91200091,235.8117871)
\curveto(231.91200091,236.87263859)(231.49054875,237.89018446)(230.7404642,238.64031905)
\curveto(229.99038098,239.39045497)(228.97290479,239.811936)(227.91212595,239.811936)
\curveto(226.85134711,239.811936)(225.83387092,239.39045497)(225.0837877,238.64031905)
\curveto(224.33370315,237.89018446)(223.91225099,236.87263859)(223.91225099,235.8117871)
\curveto(223.91225099,234.75093561)(224.33370315,233.73338973)(225.0837877,232.98325514)
\curveto(225.83387092,232.23311922)(226.85134711,231.8116382)(227.91212595,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,217.14926786)
\curveto(393.50592867,217.14926786)(394.52340486,217.57074888)(395.27348808,218.32088481)
\curveto(396.02357263,219.0710194)(396.44502479,220.08856527)(396.44502479,221.14941676)
\curveto(396.44502479,222.21026825)(396.02357263,223.22781413)(395.27348808,223.97794872)
\curveto(394.52340486,224.72808464)(393.50592867,225.14956566)(392.44514983,225.14956566)
\curveto(391.38437099,225.14956566)(390.3668948,224.72808464)(389.61681158,223.97794872)
\curveto(388.86672703,223.22781413)(388.44527487,222.21026825)(388.44527487,221.14941676)
\curveto(388.44527487,220.08856527)(388.86672703,219.0710194)(389.61681158,218.32088481)
\curveto(390.3668948,217.57074888)(391.38437099,217.14926786)(392.44514983,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,217.14926786)
\curveto(393.50592867,217.14926786)(394.52340486,217.57074888)(395.27348808,218.32088481)
\curveto(396.02357263,219.0710194)(396.44502479,220.08856527)(396.44502479,221.14941676)
\curveto(396.44502479,222.21026825)(396.02357263,223.22781413)(395.27348808,223.97794872)
\curveto(394.52340486,224.72808464)(393.50592867,225.14956566)(392.44514983,225.14956566)
\curveto(391.38437099,225.14956566)(390.3668948,224.72808464)(389.61681158,223.97794872)
\curveto(388.86672703,223.22781413)(388.44527487,222.21026825)(388.44527487,221.14941676)
\curveto(388.44527487,220.08856527)(388.86672703,219.0710194)(389.61681158,218.32088481)
\curveto(390.3668948,217.57074888)(391.38437099,217.14926786)(392.44514983,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,195.97029753)
\curveto(276.2150803,195.97029753)(277.2325565,196.39177856)(277.98263971,197.14191448)
\curveto(278.73272427,197.89204907)(279.15417642,198.90959495)(279.15417642,199.97044643)
\curveto(279.15417642,201.03129792)(278.73272427,202.0488438)(277.98263971,202.79897839)
\curveto(277.2325565,203.54911431)(276.2150803,203.97059534)(275.15430146,203.97059534)
\curveto(274.09352262,203.97059534)(273.07604643,203.54911431)(272.32596321,202.79897839)
\curveto(271.57587866,202.0488438)(271.1544265,201.03129792)(271.1544265,199.97044643)
\curveto(271.1544265,198.90959495)(271.57587866,197.89204907)(272.32596321,197.14191448)
\curveto(273.07604643,196.39177856)(274.09352262,195.97029753)(275.15430146,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,195.97029753)
\curveto(276.2150803,195.97029753)(277.2325565,196.39177856)(277.98263971,197.14191448)
\curveto(278.73272427,197.89204907)(279.15417642,198.90959495)(279.15417642,199.97044643)
\curveto(279.15417642,201.03129792)(278.73272427,202.0488438)(277.98263971,202.79897839)
\curveto(277.2325565,203.54911431)(276.2150803,203.97059534)(275.15430146,203.97059534)
\curveto(274.09352262,203.97059534)(273.07604643,203.54911431)(272.32596321,202.79897839)
\curveto(271.57587866,202.0488438)(271.1544265,201.03129792)(271.1544265,199.97044643)
\curveto(271.1544265,198.90959495)(271.57587866,197.89204907)(272.32596321,197.14191448)
\curveto(273.07604643,196.39177856)(274.09352262,195.97029753)(275.15430146,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,99.85036623)
\curveto(114.94011294,99.85036623)(115.95758913,100.27184725)(116.70767235,101.02198318)
\curveto(117.4577569,101.77211777)(117.87920906,102.78966364)(117.87920906,103.85051513)
\curveto(117.87920906,104.91136662)(117.4577569,105.9289125)(116.70767235,106.67904709)
\curveto(115.95758913,107.42918301)(114.94011294,107.85066403)(113.8793341,107.85066403)
\curveto(112.81855526,107.85066403)(111.80107907,107.42918301)(111.05099585,106.67904709)
\curveto(110.3009113,105.9289125)(109.87945914,104.91136662)(109.87945914,103.85051513)
\curveto(109.87945914,102.78966364)(110.3009113,101.77211777)(111.05099585,101.02198318)
\curveto(111.80107907,100.27184725)(112.81855526,99.85036623)(113.8793341,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,99.85036623)
\curveto(114.94011294,99.85036623)(115.95758913,100.27184725)(116.70767235,101.02198318)
\curveto(117.4577569,101.77211777)(117.87920906,102.78966364)(117.87920906,103.85051513)
\curveto(117.87920906,104.91136662)(117.4577569,105.9289125)(116.70767235,106.67904709)
\curveto(115.95758913,107.42918301)(114.94011294,107.85066403)(113.8793341,107.85066403)
\curveto(112.81855526,107.85066403)(111.80107907,107.42918301)(111.05099585,106.67904709)
\curveto(110.3009113,105.9289125)(109.87945914,104.91136662)(109.87945914,103.85051513)
\curveto(109.87945914,102.78966364)(110.3009113,101.77211777)(111.05099585,101.02198318)
\curveto(111.80107907,100.27184725)(112.81855526,99.85036623)(113.8793341,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,311.64005934)
\curveto(191.5049802,311.64005934)(192.52245639,312.06154036)(193.27253961,312.81167628)
\curveto(194.02262416,313.56181087)(194.44407632,314.57935675)(194.44407632,315.64020824)
\curveto(194.44407632,316.70105973)(194.02262416,317.71860561)(193.27253961,318.4687402)
\curveto(192.52245639,319.21887612)(191.5049802,319.64035714)(190.44420136,319.64035714)
\curveto(189.38342252,319.64035714)(188.36594633,319.21887612)(187.61586311,318.4687402)
\curveto(186.86577856,317.71860561)(186.4443264,316.70105973)(186.4443264,315.64020824)
\curveto(186.4443264,314.57935675)(186.86577856,313.56181087)(187.61586311,312.81167628)
\curveto(188.36594633,312.06154036)(189.38342252,311.64005934)(190.44420136,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,311.64005934)
\curveto(191.5049802,311.64005934)(192.52245639,312.06154036)(193.27253961,312.81167628)
\curveto(194.02262416,313.56181087)(194.44407632,314.57935675)(194.44407632,315.64020824)
\curveto(194.44407632,316.70105973)(194.02262416,317.71860561)(193.27253961,318.4687402)
\curveto(192.52245639,319.21887612)(191.5049802,319.64035714)(190.44420136,319.64035714)
\curveto(189.38342252,319.64035714)(188.36594633,319.21887612)(187.61586311,318.4687402)
\curveto(186.86577856,317.71860561)(186.4443264,316.70105973)(186.4443264,315.64020824)
\curveto(186.4443264,314.57935675)(186.86577856,313.56181087)(187.61586311,312.81167628)
\curveto(188.36594633,312.06154036)(189.38342252,311.64005934)(190.44420136,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,375.17697032)
\curveto(88.87546754,375.17697032)(89.89294373,375.59845135)(90.64302695,376.34858727)
\curveto(91.3931115,377.09872186)(91.81456366,378.11626774)(91.81456366,379.17711922)
\curveto(91.81456366,380.23797071)(91.3931115,381.25551659)(90.64302695,382.00565118)
\curveto(89.89294373,382.7557871)(88.87546754,383.17726813)(87.8146887,383.17726813)
\curveto(86.75390986,383.17726813)(85.73643366,382.7557871)(84.98635045,382.00565118)
\curveto(84.23626589,381.25551659)(83.81481374,380.23797071)(83.81481374,379.17711922)
\curveto(83.81481374,378.11626774)(84.23626589,377.09872186)(84.98635045,376.34858727)
\curveto(85.73643366,375.59845135)(86.75390986,375.17697032)(87.8146887,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,375.17697032)
\curveto(88.87546754,375.17697032)(89.89294373,375.59845135)(90.64302695,376.34858727)
\curveto(91.3931115,377.09872186)(91.81456366,378.11626774)(91.81456366,379.17711922)
\curveto(91.81456366,380.23797071)(91.3931115,381.25551659)(90.64302695,382.00565118)
\curveto(89.89294373,382.7557871)(88.87546754,383.17726813)(87.8146887,383.17726813)
\curveto(86.75390986,383.17726813)(85.73643366,382.7557871)(84.98635045,382.00565118)
\curveto(84.23626589,381.25551659)(83.81481374,380.23797071)(83.81481374,379.17711922)
\curveto(83.81481374,378.11626774)(84.23626589,377.09872186)(84.98635045,376.34858727)
\curveto(85.73643366,375.59845135)(86.75390986,375.17697032)(87.8146887,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,323.0441195)
\curveto(212.68250014,323.0441195)(213.69997633,323.46560053)(214.45005955,324.21573645)
\curveto(215.2001441,324.96587104)(215.62159626,325.98341691)(215.62159626,327.0442684)
\curveto(215.62159626,328.10511989)(215.2001441,329.12266577)(214.45005955,329.87280036)
\curveto(213.69997633,330.62293628)(212.68250014,331.0444173)(211.6217213,331.0444173)
\curveto(210.56094246,331.0444173)(209.54346627,330.62293628)(208.79338305,329.87280036)
\curveto(208.0432985,329.12266577)(207.62184634,328.10511989)(207.62184634,327.0442684)
\curveto(207.62184634,325.98341691)(208.0432985,324.96587104)(208.79338305,324.21573645)
\curveto(209.54346627,323.46560053)(210.56094246,323.0441195)(211.6217213,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,323.0441195)
\curveto(212.68250014,323.0441195)(213.69997633,323.46560053)(214.45005955,324.21573645)
\curveto(215.2001441,324.96587104)(215.62159626,325.98341691)(215.62159626,327.0442684)
\curveto(215.62159626,328.10511989)(215.2001441,329.12266577)(214.45005955,329.87280036)
\curveto(213.69997633,330.62293628)(212.68250014,331.0444173)(211.6217213,331.0444173)
\curveto(210.56094246,331.0444173)(209.54346627,330.62293628)(208.79338305,329.87280036)
\curveto(208.0432985,329.12266577)(207.62184634,328.10511989)(207.62184634,327.0442684)
\curveto(207.62184634,325.98341691)(208.0432985,324.96587104)(208.79338305,324.21573645)
\curveto(209.54346627,323.46560053)(210.56094246,323.0441195)(211.6217213,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,62.37985522)
\curveto(176.84361398,62.37985522)(177.86109018,62.80133625)(178.61117339,63.55147217)
\curveto(179.36125795,64.30160676)(179.7827101,65.31915264)(179.7827101,66.38000413)
\curveto(179.7827101,67.44085561)(179.36125795,68.45840149)(178.61117339,69.20853608)
\curveto(177.86109018,69.958672)(176.84361398,70.38015303)(175.78283514,70.38015303)
\curveto(174.7220563,70.38015303)(173.70458011,69.958672)(172.95449689,69.20853608)
\curveto(172.20441234,68.45840149)(171.78296018,67.44085561)(171.78296018,66.38000413)
\curveto(171.78296018,65.31915264)(172.20441234,64.30160676)(172.95449689,63.55147217)
\curveto(173.70458011,62.80133625)(174.7220563,62.37985522)(175.78283514,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,62.37985522)
\curveto(176.84361398,62.37985522)(177.86109018,62.80133625)(178.61117339,63.55147217)
\curveto(179.36125795,64.30160676)(179.7827101,65.31915264)(179.7827101,66.38000413)
\curveto(179.7827101,67.44085561)(179.36125795,68.45840149)(178.61117339,69.20853608)
\curveto(177.86109018,69.958672)(176.84361398,70.38015303)(175.78283514,70.38015303)
\curveto(174.7220563,70.38015303)(173.70458011,69.958672)(172.95449689,69.20853608)
\curveto(172.20441234,68.45840149)(171.78296018,67.44085561)(171.78296018,66.38000413)
\curveto(171.78296018,65.31915264)(172.20441234,64.30160676)(172.95449689,63.55147217)
\curveto(173.70458011,62.80133625)(174.7220563,62.37985522)(175.78283514,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,96.59206623)
\curveto(193.13401863,96.59206623)(194.15149482,97.01354726)(194.90157804,97.76368318)
\curveto(195.65166259,98.51381777)(196.07311475,99.53136365)(196.07311475,100.59221513)
\curveto(196.07311475,101.65306662)(195.65166259,102.6706125)(194.90157804,103.42074709)
\curveto(194.15149482,104.17088301)(193.13401863,104.59236404)(192.07323979,104.59236404)
\curveto(191.01246095,104.59236404)(189.99498476,104.17088301)(189.24490154,103.42074709)
\curveto(188.49481699,102.6706125)(188.07336483,101.65306662)(188.07336483,100.59221513)
\curveto(188.07336483,99.53136365)(188.49481699,98.51381777)(189.24490154,97.76368318)
\curveto(189.99498476,97.01354726)(191.01246095,96.59206623)(192.07323979,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,96.59206623)
\curveto(193.13401863,96.59206623)(194.15149482,97.01354726)(194.90157804,97.76368318)
\curveto(195.65166259,98.51381777)(196.07311475,99.53136365)(196.07311475,100.59221513)
\curveto(196.07311475,101.65306662)(195.65166259,102.6706125)(194.90157804,103.42074709)
\curveto(194.15149482,104.17088301)(193.13401863,104.59236404)(192.07323979,104.59236404)
\curveto(191.01246095,104.59236404)(189.99498476,104.17088301)(189.24490154,103.42074709)
\curveto(188.49481699,102.6706125)(188.07336483,101.65306662)(188.07336483,100.59221513)
\curveto(188.07336483,99.53136365)(188.49481699,98.51381777)(189.24490154,97.76368318)
\curveto(189.99498476,97.01354726)(191.01246095,96.59206623)(192.07323979,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,150.35405688)
\curveto(253.40850159,150.35405688)(254.42597778,150.7755379)(255.176061,151.52567383)
\curveto(255.92614555,152.27580842)(256.34759771,153.29335429)(256.34759771,154.35420578)
\curveto(256.34759771,155.41505727)(255.92614555,156.43260315)(255.176061,157.18273774)
\curveto(254.42597778,157.93287366)(253.40850159,158.35435468)(252.34772275,158.35435468)
\curveto(251.28694391,158.35435468)(250.26946772,157.93287366)(249.5193845,157.18273774)
\curveto(248.76929995,156.43260315)(248.34784779,155.41505727)(248.34784779,154.35420578)
\curveto(248.34784779,153.29335429)(248.76929995,152.27580842)(249.5193845,151.52567383)
\curveto(250.26946772,150.7755379)(251.28694391,150.35405688)(252.34772275,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,150.35405688)
\curveto(253.40850159,150.35405688)(254.42597778,150.7755379)(255.176061,151.52567383)
\curveto(255.92614555,152.27580842)(256.34759771,153.29335429)(256.34759771,154.35420578)
\curveto(256.34759771,155.41505727)(255.92614555,156.43260315)(255.176061,157.18273774)
\curveto(254.42597778,157.93287366)(253.40850159,158.35435468)(252.34772275,158.35435468)
\curveto(251.28694391,158.35435468)(250.26946772,157.93287366)(249.5193845,157.18273774)
\curveto(248.76929995,156.43260315)(248.34784779,155.41505727)(248.34784779,154.35420578)
\curveto(248.34784779,153.29335429)(248.76929995,152.27580842)(249.5193845,151.52567383)
\curveto(250.26946772,150.7755379)(251.28694391,150.35405688)(252.34772275,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,305.12345934)
\curveto(118.1981898,305.12345934)(119.21566599,305.54494037)(119.96574921,306.29507629)
\curveto(120.71583376,307.04521088)(121.13728592,308.06275676)(121.13728592,309.12360825)
\curveto(121.13728592,310.18445973)(120.71583376,311.20200561)(119.96574921,311.9521402)
\curveto(119.21566599,312.70227612)(118.1981898,313.12375715)(117.13741096,313.12375715)
\curveto(116.07663212,313.12375715)(115.05915593,312.70227612)(114.30907271,311.9521402)
\curveto(113.55898816,311.20200561)(113.137536,310.18445973)(113.137536,309.12360825)
\curveto(113.137536,308.06275676)(113.55898816,307.04521088)(114.30907271,306.29507629)
\curveto(115.05915593,305.54494037)(116.07663212,305.12345934)(117.13741096,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,305.12345934)
\curveto(118.1981898,305.12345934)(119.21566599,305.54494037)(119.96574921,306.29507629)
\curveto(120.71583376,307.04521088)(121.13728592,308.06275676)(121.13728592,309.12360825)
\curveto(121.13728592,310.18445973)(120.71583376,311.20200561)(119.96574921,311.9521402)
\curveto(119.21566599,312.70227612)(118.1981898,313.12375715)(117.13741096,313.12375715)
\curveto(116.07663212,313.12375715)(115.05915593,312.70227612)(114.30907271,311.9521402)
\curveto(113.55898816,311.20200561)(113.137536,310.18445973)(113.137536,309.12360825)
\curveto(113.137536,308.06275676)(113.55898816,307.04521088)(114.30907271,306.29507629)
\curveto(115.05915593,305.54494037)(116.07663212,305.12345934)(117.13741096,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,70.52562556)
\curveto(242.00523258,70.52562556)(243.02270877,70.94710659)(243.77279199,71.69724251)
\curveto(244.52287654,72.4473771)(244.9443287,73.46492298)(244.9443287,74.52577446)
\curveto(244.9443287,75.58662595)(244.52287654,76.60417183)(243.77279199,77.35430642)
\curveto(243.02270877,78.10444234)(242.00523258,78.52592337)(240.94445374,78.52592337)
\curveto(239.8836749,78.52592337)(238.8661987,78.10444234)(238.11611549,77.35430642)
\curveto(237.36603093,76.60417183)(236.94457878,75.58662595)(236.94457878,74.52577446)
\curveto(236.94457878,73.46492298)(237.36603093,72.4473771)(238.11611549,71.69724251)
\curveto(238.8661987,70.94710659)(239.8836749,70.52562556)(240.94445374,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,70.52562556)
\curveto(242.00523258,70.52562556)(243.02270877,70.94710659)(243.77279199,71.69724251)
\curveto(244.52287654,72.4473771)(244.9443287,73.46492298)(244.9443287,74.52577446)
\curveto(244.9443287,75.58662595)(244.52287654,76.60417183)(243.77279199,77.35430642)
\curveto(243.02270877,78.10444234)(242.00523258,78.52592337)(240.94445374,78.52592337)
\curveto(239.8836749,78.52592337)(238.8661987,78.10444234)(238.11611549,77.35430642)
\curveto(237.36603093,76.60417183)(236.94457878,75.58662595)(236.94457878,74.52577446)
\curveto(236.94457878,73.46492298)(237.36603093,72.4473771)(238.11611549,71.69724251)
\curveto(238.8661987,70.94710659)(239.8836749,70.52562556)(240.94445374,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,174.79132721)
\curveto(142.6337866,174.79132721)(143.65126279,175.21280823)(144.40134601,175.96294415)
\curveto(145.15143056,176.71307874)(145.57288272,177.73062462)(145.57288272,178.79147611)
\curveto(145.57288272,179.8523276)(145.15143056,180.86987347)(144.40134601,181.62000806)
\curveto(143.65126279,182.37014399)(142.6337866,182.79162501)(141.57300776,182.79162501)
\curveto(140.51222892,182.79162501)(139.49475273,182.37014399)(138.74466951,181.62000806)
\curveto(137.99458496,180.86987347)(137.5731328,179.8523276)(137.5731328,178.79147611)
\curveto(137.5731328,177.73062462)(137.99458496,176.71307874)(138.74466951,175.96294415)
\curveto(139.49475273,175.21280823)(140.51222892,174.79132721)(141.57300776,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,174.79132721)
\curveto(142.6337866,174.79132721)(143.65126279,175.21280823)(144.40134601,175.96294415)
\curveto(145.15143056,176.71307874)(145.57288272,177.73062462)(145.57288272,178.79147611)
\curveto(145.57288272,179.8523276)(145.15143056,180.86987347)(144.40134601,181.62000806)
\curveto(143.65126279,182.37014399)(142.6337866,182.79162501)(141.57300776,182.79162501)
\curveto(140.51222892,182.79162501)(139.49475273,182.37014399)(138.74466951,181.62000806)
\curveto(137.99458496,180.86987347)(137.5731328,179.8523276)(137.5731328,178.79147611)
\curveto(137.5731328,177.73062462)(137.99458496,176.71307874)(138.74466951,175.96294415)
\curveto(139.49475273,175.21280823)(140.51222892,174.79132721)(141.57300776,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,272.54042885)
\curveto(230.60194322,272.54042885)(231.61941941,272.96190988)(232.36950263,273.7120458)
\curveto(233.11958718,274.46218039)(233.54103934,275.47972627)(233.54103934,276.54057775)
\curveto(233.54103934,277.60142924)(233.11958718,278.61897512)(232.36950263,279.36910971)
\curveto(231.61941941,280.11924563)(230.60194322,280.54072665)(229.54116438,280.54072665)
\curveto(228.48038554,280.54072665)(227.46290935,280.11924563)(226.71282613,279.36910971)
\curveto(225.96274158,278.61897512)(225.54128942,277.60142924)(225.54128942,276.54057775)
\curveto(225.54128942,275.47972627)(225.96274158,274.46218039)(226.71282613,273.7120458)
\curveto(227.46290935,272.96190988)(228.48038554,272.54042885)(229.54116438,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,272.54042885)
\curveto(230.60194322,272.54042885)(231.61941941,272.96190988)(232.36950263,273.7120458)
\curveto(233.11958718,274.46218039)(233.54103934,275.47972627)(233.54103934,276.54057775)
\curveto(233.54103934,277.60142924)(233.11958718,278.61897512)(232.36950263,279.36910971)
\curveto(231.61941941,280.11924563)(230.60194322,280.54072665)(229.54116438,280.54072665)
\curveto(228.48038554,280.54072665)(227.46290935,280.11924563)(226.71282613,279.36910971)
\curveto(225.96274158,278.61897512)(225.54128942,277.60142924)(225.54128942,276.54057775)
\curveto(225.54128942,275.47972627)(225.96274158,274.46218039)(226.71282613,273.7120458)
\curveto(227.46290935,272.96190988)(228.48038554,272.54042885)(229.54116438,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,269.28212886)
\curveto(224.0857895,269.28212886)(225.10326569,269.70360988)(225.85334891,270.4537458)
\curveto(226.60343346,271.20388039)(227.02488562,272.22142627)(227.02488562,273.28227776)
\curveto(227.02488562,274.34312925)(226.60343346,275.36067512)(225.85334891,276.11080971)
\curveto(225.10326569,276.86094564)(224.0857895,277.28242666)(223.02501066,277.28242666)
\curveto(221.96423182,277.28242666)(220.94675563,276.86094564)(220.19667241,276.11080971)
\curveto(219.44658786,275.36067512)(219.0251357,274.34312925)(219.0251357,273.28227776)
\curveto(219.0251357,272.22142627)(219.44658786,271.20388039)(220.19667241,270.4537458)
\curveto(220.94675563,269.70360988)(221.96423182,269.28212886)(223.02501066,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,269.28212886)
\curveto(224.0857895,269.28212886)(225.10326569,269.70360988)(225.85334891,270.4537458)
\curveto(226.60343346,271.20388039)(227.02488562,272.22142627)(227.02488562,273.28227776)
\curveto(227.02488562,274.34312925)(226.60343346,275.36067512)(225.85334891,276.11080971)
\curveto(225.10326569,276.86094564)(224.0857895,277.28242666)(223.02501066,277.28242666)
\curveto(221.96423182,277.28242666)(220.94675563,276.86094564)(220.19667241,276.11080971)
\curveto(219.44658786,275.36067512)(219.0251357,274.34312925)(219.0251357,273.28227776)
\curveto(219.0251357,272.22142627)(219.44658786,271.20388039)(220.19667241,270.4537458)
\curveto(220.94675563,269.70360988)(221.96423182,269.28212886)(223.02501066,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,168.27472721)
\curveto(87.24642911,168.27472721)(88.2639053,168.69620823)(89.01398852,169.44634416)
\curveto(89.76407307,170.19647875)(90.18552523,171.21402462)(90.18552523,172.27487611)
\curveto(90.18552523,173.3357276)(89.76407307,174.35327348)(89.01398852,175.10340807)
\curveto(88.2639053,175.85354399)(87.24642911,176.27502501)(86.18565027,176.27502501)
\curveto(85.12487143,176.27502501)(84.10739523,175.85354399)(83.35731202,175.10340807)
\curveto(82.60722746,174.35327348)(82.18577531,173.3357276)(82.18577531,172.27487611)
\curveto(82.18577531,171.21402462)(82.60722746,170.19647875)(83.35731202,169.44634416)
\curveto(84.10739523,168.69620823)(85.12487143,168.27472721)(86.18565027,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,168.27472721)
\curveto(87.24642911,168.27472721)(88.2639053,168.69620823)(89.01398852,169.44634416)
\curveto(89.76407307,170.19647875)(90.18552523,171.21402462)(90.18552523,172.27487611)
\curveto(90.18552523,173.3357276)(89.76407307,174.35327348)(89.01398852,175.10340807)
\curveto(88.2639053,175.85354399)(87.24642911,176.27502501)(86.18565027,176.27502501)
\curveto(85.12487143,176.27502501)(84.10739523,175.85354399)(83.35731202,175.10340807)
\curveto(82.60722746,174.35327348)(82.18577531,173.3357276)(82.18577531,172.27487611)
\curveto(82.18577531,171.21402462)(82.60722746,170.19647875)(83.35731202,169.44634416)
\curveto(84.10739523,168.69620823)(85.12487143,168.27472721)(86.18565027,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,220.40756786)
\curveto(186.61786491,220.40756786)(187.6353411,220.82904888)(188.38542432,221.5791848)
\curveto(189.13550887,222.32931939)(189.55696103,223.34686527)(189.55696103,224.40771676)
\curveto(189.55696103,225.46856825)(189.13550887,226.48611413)(188.38542432,227.23624872)
\curveto(187.6353411,227.98638464)(186.61786491,228.40786566)(185.55708607,228.40786566)
\curveto(184.49630723,228.40786566)(183.47883104,227.98638464)(182.72874782,227.23624872)
\curveto(181.97866327,226.48611413)(181.55721111,225.46856825)(181.55721111,224.40771676)
\curveto(181.55721111,223.34686527)(181.97866327,222.32931939)(182.72874782,221.5791848)
\curveto(183.47883104,220.82904888)(184.49630723,220.40756786)(185.55708607,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,220.40756786)
\curveto(186.61786491,220.40756786)(187.6353411,220.82904888)(188.38542432,221.5791848)
\curveto(189.13550887,222.32931939)(189.55696103,223.34686527)(189.55696103,224.40771676)
\curveto(189.55696103,225.46856825)(189.13550887,226.48611413)(188.38542432,227.23624872)
\curveto(187.6353411,227.98638464)(186.61786491,228.40786566)(185.55708607,228.40786566)
\curveto(184.49630723,228.40786566)(183.47883104,227.98638464)(182.72874782,227.23624872)
\curveto(181.97866327,226.48611413)(181.55721111,225.46856825)(181.55721111,224.40771676)
\curveto(181.55721111,223.34686527)(181.97866327,222.32931939)(182.72874782,221.5791848)
\curveto(183.47883104,220.82904888)(184.49630723,220.40756786)(185.55708607,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,319.78581951)
\curveto(160.55322968,319.78581951)(161.57070587,320.20730053)(162.32078909,320.95743645)
\curveto(163.07087364,321.70757104)(163.4923258,322.72511692)(163.4923258,323.78596841)
\curveto(163.4923258,324.8468199)(163.07087364,325.86436577)(162.32078909,326.61450036)
\curveto(161.57070587,327.36463628)(160.55322968,327.78611731)(159.49245084,327.78611731)
\curveto(158.431672,327.78611731)(157.41419581,327.36463628)(156.66411259,326.61450036)
\curveto(155.91402804,325.86436577)(155.49257588,324.8468199)(155.49257588,323.78596841)
\curveto(155.49257588,322.72511692)(155.91402804,321.70757104)(156.66411259,320.95743645)
\curveto(157.41419581,320.20730053)(158.431672,319.78581951)(159.49245084,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,319.78581951)
\curveto(160.55322968,319.78581951)(161.57070587,320.20730053)(162.32078909,320.95743645)
\curveto(163.07087364,321.70757104)(163.4923258,322.72511692)(163.4923258,323.78596841)
\curveto(163.4923258,324.8468199)(163.07087364,325.86436577)(162.32078909,326.61450036)
\curveto(161.57070587,327.36463628)(160.55322968,327.78611731)(159.49245084,327.78611731)
\curveto(158.431672,327.78611731)(157.41419581,327.36463628)(156.66411259,326.61450036)
\curveto(155.91402804,325.86436577)(155.49257588,324.8468199)(155.49257588,323.78596841)
\curveto(155.49257588,322.72511692)(155.91402804,321.70757104)(156.66411259,320.95743645)
\curveto(157.41419581,320.20730053)(158.431672,319.78581951)(159.49245084,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,184.56624754)
\curveto(333.23144571,184.56624754)(334.2489219,184.98772857)(334.99900512,185.73786449)
\curveto(335.74908967,186.48799908)(336.17054183,187.50554496)(336.17054183,188.56639644)
\curveto(336.17054183,189.62724793)(335.74908967,190.64479381)(334.99900512,191.3949284)
\curveto(334.2489219,192.14506432)(333.23144571,192.56654535)(332.17066687,192.56654535)
\curveto(331.10988803,192.56654535)(330.09241184,192.14506432)(329.34232862,191.3949284)
\curveto(328.59224407,190.64479381)(328.17079191,189.62724793)(328.17079191,188.56639644)
\curveto(328.17079191,187.50554496)(328.59224407,186.48799908)(329.34232862,185.73786449)
\curveto(330.09241184,184.98772857)(331.10988803,184.56624754)(332.17066687,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,184.56624754)
\curveto(333.23144571,184.56624754)(334.2489219,184.98772857)(334.99900512,185.73786449)
\curveto(335.74908967,186.48799908)(336.17054183,187.50554496)(336.17054183,188.56639644)
\curveto(336.17054183,189.62724793)(335.74908967,190.64479381)(334.99900512,191.3949284)
\curveto(334.2489219,192.14506432)(333.23144571,192.56654535)(332.17066687,192.56654535)
\curveto(331.10988803,192.56654535)(330.09241184,192.14506432)(329.34232862,191.3949284)
\curveto(328.59224407,190.64479381)(328.17079191,189.62724793)(328.17079191,188.56639644)
\curveto(328.17079191,187.50554496)(328.59224407,186.48799908)(329.34232862,185.73786449)
\curveto(330.09241184,184.98772857)(331.10988803,184.56624754)(332.17066687,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,324.6732695)
\curveto(259.92465531,324.6732695)(260.9421315,325.09475052)(261.69221472,325.84488645)
\curveto(262.44229927,326.59502104)(262.86375143,327.61256691)(262.86375143,328.6734184)
\curveto(262.86375143,329.73426989)(262.44229927,330.75181577)(261.69221472,331.50195036)
\curveto(260.9421315,332.25208628)(259.92465531,332.6735673)(258.86387647,332.6735673)
\curveto(257.80309763,332.6735673)(256.78562144,332.25208628)(256.03553822,331.50195036)
\curveto(255.28545367,330.75181577)(254.86400151,329.73426989)(254.86400151,328.6734184)
\curveto(254.86400151,327.61256691)(255.28545367,326.59502104)(256.03553822,325.84488645)
\curveto(256.78562144,325.09475052)(257.80309763,324.6732695)(258.86387647,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,324.6732695)
\curveto(259.92465531,324.6732695)(260.9421315,325.09475052)(261.69221472,325.84488645)
\curveto(262.44229927,326.59502104)(262.86375143,327.61256691)(262.86375143,328.6734184)
\curveto(262.86375143,329.73426989)(262.44229927,330.75181577)(261.69221472,331.50195036)
\curveto(260.9421315,332.25208628)(259.92465531,332.6735673)(258.86387647,332.6735673)
\curveto(257.80309763,332.6735673)(256.78562144,332.25208628)(256.03553822,331.50195036)
\curveto(255.28545367,330.75181577)(254.86400151,329.73426989)(254.86400151,328.6734184)
\curveto(254.86400151,327.61256691)(255.28545367,326.59502104)(256.03553822,325.84488645)
\curveto(256.78562144,325.09475052)(257.80309763,324.6732695)(258.86387647,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,70.52562556)
\curveto(334.86050449,70.52562556)(335.87798068,70.94710659)(336.6280639,71.69724251)
\curveto(337.37814845,72.4473771)(337.79960061,73.46492298)(337.79960061,74.52577446)
\curveto(337.79960061,75.58662595)(337.37814845,76.60417183)(336.6280639,77.35430642)
\curveto(335.87798068,78.10444234)(334.86050449,78.52592337)(333.79972565,78.52592337)
\curveto(332.73894681,78.52592337)(331.72147061,78.10444234)(330.9713874,77.35430642)
\curveto(330.22130284,76.60417183)(329.79985069,75.58662595)(329.79985069,74.52577446)
\curveto(329.79985069,73.46492298)(330.22130284,72.4473771)(330.9713874,71.69724251)
\curveto(331.72147061,70.94710659)(332.73894681,70.52562556)(333.79972565,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,70.52562556)
\curveto(334.86050449,70.52562556)(335.87798068,70.94710659)(336.6280639,71.69724251)
\curveto(337.37814845,72.4473771)(337.79960061,73.46492298)(337.79960061,74.52577446)
\curveto(337.79960061,75.58662595)(337.37814845,76.60417183)(336.6280639,77.35430642)
\curveto(335.87798068,78.10444234)(334.86050449,78.52592337)(333.79972565,78.52592337)
\curveto(332.73894681,78.52592337)(331.72147061,78.10444234)(330.9713874,77.35430642)
\curveto(330.22130284,76.60417183)(329.79985069,75.58662595)(329.79985069,74.52577446)
\curveto(329.79985069,73.46492298)(330.22130284,72.4473771)(330.9713874,71.69724251)
\curveto(331.72147061,70.94710659)(332.73894681,70.52562556)(333.79972565,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,138.95000689)
\curveto(188.24690334,138.95000689)(189.26437953,139.37148791)(190.01446275,140.12162384)
\curveto(190.7645473,140.87175842)(191.18599946,141.8893043)(191.18599946,142.95015579)
\curveto(191.18599946,144.01100728)(190.7645473,145.02855316)(190.01446275,145.77868775)
\curveto(189.26437953,146.52882367)(188.24690334,146.95030469)(187.1861245,146.95030469)
\curveto(186.12534566,146.95030469)(185.10786947,146.52882367)(184.35778625,145.77868775)
\curveto(183.6077017,145.02855316)(183.18624954,144.01100728)(183.18624954,142.95015579)
\curveto(183.18624954,141.8893043)(183.6077017,140.87175842)(184.35778625,140.12162384)
\curveto(185.10786947,139.37148791)(186.12534566,138.95000689)(187.1861245,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,138.95000689)
\curveto(188.24690334,138.95000689)(189.26437953,139.37148791)(190.01446275,140.12162384)
\curveto(190.7645473,140.87175842)(191.18599946,141.8893043)(191.18599946,142.95015579)
\curveto(191.18599946,144.01100728)(190.7645473,145.02855316)(190.01446275,145.77868775)
\curveto(189.26437953,146.52882367)(188.24690334,146.95030469)(187.1861245,146.95030469)
\curveto(186.12534566,146.95030469)(185.10786947,146.52882367)(184.35778625,145.77868775)
\curveto(183.6077017,145.02855316)(183.18624954,144.01100728)(183.18624954,142.95015579)
\curveto(183.18624954,141.8893043)(183.6077017,140.87175842)(184.35778625,140.12162384)
\curveto(185.10786947,139.37148791)(186.12534566,138.95000689)(187.1861245,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,233.44078819)
\curveto(150.77897875,233.44078819)(151.79645494,233.86226922)(152.54653816,234.61240514)
\curveto(153.29662271,235.36253973)(153.71807487,236.38008561)(153.71807487,237.4409371)
\curveto(153.71807487,238.50178858)(153.29662271,239.51933446)(152.54653816,240.26946905)
\curveto(151.79645494,241.01960497)(150.77897875,241.441086)(149.71819991,241.441086)
\curveto(148.65742107,241.441086)(147.63994488,241.01960497)(146.88986166,240.26946905)
\curveto(146.13977711,239.51933446)(145.71832495,238.50178858)(145.71832495,237.4409371)
\curveto(145.71832495,236.38008561)(146.13977711,235.36253973)(146.88986166,234.61240514)
\curveto(147.63994488,233.86226922)(148.65742107,233.44078819)(149.71819991,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,233.44078819)
\curveto(150.77897875,233.44078819)(151.79645494,233.86226922)(152.54653816,234.61240514)
\curveto(153.29662271,235.36253973)(153.71807487,236.38008561)(153.71807487,237.4409371)
\curveto(153.71807487,238.50178858)(153.29662271,239.51933446)(152.54653816,240.26946905)
\curveto(151.79645494,241.01960497)(150.77897875,241.441086)(149.71819991,241.441086)
\curveto(148.65742107,241.441086)(147.63994488,241.01960497)(146.88986166,240.26946905)
\curveto(146.13977711,239.51933446)(145.71832495,238.50178858)(145.71832495,237.4409371)
\curveto(145.71832495,236.38008561)(146.13977711,235.36253973)(146.88986166,234.61240514)
\curveto(147.63994488,233.86226922)(148.65742107,233.44078819)(149.71819991,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,114.51271622)
\curveto(204.53730799,114.51271622)(205.55478418,114.93419724)(206.3048674,115.68433316)
\curveto(207.05495195,116.43446775)(207.47640411,117.45201363)(207.47640411,118.51286512)
\curveto(207.47640411,119.57371661)(207.05495195,120.59126249)(206.3048674,121.34139707)
\curveto(205.55478418,122.091533)(204.53730799,122.51301402)(203.47652915,122.51301402)
\curveto(202.41575031,122.51301402)(201.39827412,122.091533)(200.6481909,121.34139707)
\curveto(199.89810635,120.59126249)(199.47665419,119.57371661)(199.47665419,118.51286512)
\curveto(199.47665419,117.45201363)(199.89810635,116.43446775)(200.6481909,115.68433316)
\curveto(201.39827412,114.93419724)(202.41575031,114.51271622)(203.47652915,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,114.51271622)
\curveto(204.53730799,114.51271622)(205.55478418,114.93419724)(206.3048674,115.68433316)
\curveto(207.05495195,116.43446775)(207.47640411,117.45201363)(207.47640411,118.51286512)
\curveto(207.47640411,119.57371661)(207.05495195,120.59126249)(206.3048674,121.34139707)
\curveto(205.55478418,122.091533)(204.53730799,122.51301402)(203.47652915,122.51301402)
\curveto(202.41575031,122.51301402)(201.39827412,122.091533)(200.6481909,121.34139707)
\curveto(199.89810635,120.59126249)(199.47665419,119.57371661)(199.47665419,118.51286512)
\curveto(199.47665419,117.45201363)(199.89810635,116.43446775)(200.6481909,115.68433316)
\curveto(201.39827412,114.93419724)(202.41575031,114.51271622)(203.47652915,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,262.76550852)
\curveto(162.18226811,262.76550852)(163.1997443,263.18698954)(163.94982752,263.93712546)
\curveto(164.69991207,264.68726005)(165.12136423,265.70480593)(165.12136423,266.76565742)
\curveto(165.12136423,267.82650891)(164.69991207,268.84405478)(163.94982752,269.59418937)
\curveto(163.1997443,270.34432529)(162.18226811,270.76580632)(161.12148927,270.76580632)
\curveto(160.06071043,270.76580632)(159.04323424,270.34432529)(158.29315102,269.59418937)
\curveto(157.54306647,268.84405478)(157.12161431,267.82650891)(157.12161431,266.76565742)
\curveto(157.12161431,265.70480593)(157.54306647,264.68726005)(158.29315102,263.93712546)
\curveto(159.04323424,263.18698954)(160.06071043,262.76550852)(161.12148927,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,262.76550852)
\curveto(162.18226811,262.76550852)(163.1997443,263.18698954)(163.94982752,263.93712546)
\curveto(164.69991207,264.68726005)(165.12136423,265.70480593)(165.12136423,266.76565742)
\curveto(165.12136423,267.82650891)(164.69991207,268.84405478)(163.94982752,269.59418937)
\curveto(163.1997443,270.34432529)(162.18226811,270.76580632)(161.12148927,270.76580632)
\curveto(160.06071043,270.76580632)(159.04323424,270.34432529)(158.29315102,269.59418937)
\curveto(157.54306647,268.84405478)(157.12161431,267.82650891)(157.12161431,266.76565742)
\curveto(157.12161431,265.70480593)(157.54306647,264.68726005)(158.29315102,263.93712546)
\curveto(159.04323424,263.18698954)(160.06071043,262.76550852)(161.12148927,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,200.85774753)
\curveto(240.3761738,200.85774753)(241.39364999,201.27922855)(242.14373321,202.02936448)
\curveto(242.89381776,202.77949906)(243.31526992,203.79704494)(243.31526992,204.85789643)
\curveto(243.31526992,205.91874792)(242.89381776,206.9362938)(242.14373321,207.68642839)
\curveto(241.39364999,208.43656431)(240.3761738,208.85804533)(239.31539496,208.85804533)
\curveto(238.25461612,208.85804533)(237.23713993,208.43656431)(236.48705671,207.68642839)
\curveto(235.73697216,206.9362938)(235.31552,205.91874792)(235.31552,204.85789643)
\curveto(235.31552,203.79704494)(235.73697216,202.77949906)(236.48705671,202.02936448)
\curveto(237.23713993,201.27922855)(238.25461612,200.85774753)(239.31539496,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,200.85774753)
\curveto(240.3761738,200.85774753)(241.39364999,201.27922855)(242.14373321,202.02936448)
\curveto(242.89381776,202.77949906)(243.31526992,203.79704494)(243.31526992,204.85789643)
\curveto(243.31526992,205.91874792)(242.89381776,206.9362938)(242.14373321,207.68642839)
\curveto(241.39364999,208.43656431)(240.3761738,208.85804533)(239.31539496,208.85804533)
\curveto(238.25461612,208.85804533)(237.23713993,208.43656431)(236.48705671,207.68642839)
\curveto(235.73697216,206.9362938)(235.31552,205.91874792)(235.31552,204.85789643)
\curveto(235.31552,203.79704494)(235.73697216,202.77949906)(236.48705671,202.02936448)
\curveto(237.23713993,201.27922855)(238.25461612,200.85774753)(239.31539496,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,210.63266787)
\curveto(369.07033187,210.63266787)(370.08780806,211.05414889)(370.83789128,211.80428481)
\curveto(371.58797583,212.5544194)(372.00942799,213.57196528)(372.00942799,214.63281677)
\curveto(372.00942799,215.69366826)(371.58797583,216.71121413)(370.83789128,217.46134872)
\curveto(370.08780806,218.21148465)(369.07033187,218.63296567)(368.00955303,218.63296567)
\curveto(366.94877419,218.63296567)(365.931298,218.21148465)(365.18121478,217.46134872)
\curveto(364.43113023,216.71121413)(364.00967807,215.69366826)(364.00967807,214.63281677)
\curveto(364.00967807,213.57196528)(364.43113023,212.5544194)(365.18121478,211.80428481)
\curveto(365.931298,211.05414889)(366.94877419,210.63266787)(368.00955303,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,210.63266787)
\curveto(369.07033187,210.63266787)(370.08780806,211.05414889)(370.83789128,211.80428481)
\curveto(371.58797583,212.5544194)(372.00942799,213.57196528)(372.00942799,214.63281677)
\curveto(372.00942799,215.69366826)(371.58797583,216.71121413)(370.83789128,217.46134872)
\curveto(370.08780806,218.21148465)(369.07033187,218.63296567)(368.00955303,218.63296567)
\curveto(366.94877419,218.63296567)(365.931298,218.21148465)(365.18121478,217.46134872)
\curveto(364.43113023,216.71121413)(364.00967807,215.69366826)(364.00967807,214.63281677)
\curveto(364.00967807,213.57196528)(364.43113023,212.5544194)(365.18121478,211.80428481)
\curveto(365.931298,211.05414889)(366.94877419,210.63266787)(368.00955303,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,121.02933656)
\curveto(155.66609404,121.02933656)(156.68357024,121.45081758)(157.43365345,122.2009535)
\curveto(158.18373801,122.95108809)(158.60519016,123.96863397)(158.60519016,125.02948546)
\curveto(158.60519016,126.09033695)(158.18373801,127.10788283)(157.43365345,127.85801742)
\curveto(156.68357024,128.60815334)(155.66609404,129.02963436)(154.6053152,129.02963436)
\curveto(153.54453636,129.02963436)(152.52706017,128.60815334)(151.77697695,127.85801742)
\curveto(151.0268924,127.10788283)(150.60544024,126.09033695)(150.60544024,125.02948546)
\curveto(150.60544024,123.96863397)(151.0268924,122.95108809)(151.77697695,122.2009535)
\curveto(152.52706017,121.45081758)(153.54453636,121.02933656)(154.6053152,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,121.02933656)
\curveto(155.66609404,121.02933656)(156.68357024,121.45081758)(157.43365345,122.2009535)
\curveto(158.18373801,122.95108809)(158.60519016,123.96863397)(158.60519016,125.02948546)
\curveto(158.60519016,126.09033695)(158.18373801,127.10788283)(157.43365345,127.85801742)
\curveto(156.68357024,128.60815334)(155.66609404,129.02963436)(154.6053152,129.02963436)
\curveto(153.54453636,129.02963436)(152.52706017,128.60815334)(151.77697695,127.85801742)
\curveto(151.0268924,127.10788283)(150.60544024,126.09033695)(150.60544024,125.02948546)
\curveto(150.60544024,123.96863397)(151.0268924,122.95108809)(151.77697695,122.2009535)
\curveto(152.52706017,121.45081758)(153.54453636,121.02933656)(154.6053152,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,91.70459589)
\curveto(297.39260024,91.70459589)(298.41007643,92.12607691)(299.16015965,92.87621284)
\curveto(299.91024421,93.62634743)(300.33169636,94.6438933)(300.33169636,95.70474479)
\curveto(300.33169636,96.76559628)(299.91024421,97.78314216)(299.16015965,98.53327675)
\curveto(298.41007643,99.28341267)(297.39260024,99.70489369)(296.3318214,99.70489369)
\curveto(295.27104256,99.70489369)(294.25356637,99.28341267)(293.50348315,98.53327675)
\curveto(292.7533986,97.78314216)(292.33194644,96.76559628)(292.33194644,95.70474479)
\curveto(292.33194644,94.6438933)(292.7533986,93.62634743)(293.50348315,92.87621284)
\curveto(294.25356637,92.12607691)(295.27104256,91.70459589)(296.3318214,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,91.70459589)
\curveto(297.39260024,91.70459589)(298.41007643,92.12607691)(299.16015965,92.87621284)
\curveto(299.91024421,93.62634743)(300.33169636,94.6438933)(300.33169636,95.70474479)
\curveto(300.33169636,96.76559628)(299.91024421,97.78314216)(299.16015965,98.53327675)
\curveto(298.41007643,99.28341267)(297.39260024,99.70489369)(296.3318214,99.70489369)
\curveto(295.27104256,99.70489369)(294.25356637,99.28341267)(293.50348315,98.53327675)
\curveto(292.7533986,97.78314216)(292.33194644,96.76559628)(292.33194644,95.70474479)
\curveto(292.33194644,94.6438933)(292.7533986,93.62634743)(293.50348315,92.87621284)
\curveto(294.25356637,92.12607691)(295.27104256,91.70459589)(296.3318214,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,212.26181787)
\curveto(276.2150803,212.26181787)(277.2325565,212.68329889)(277.98263971,213.43343481)
\curveto(278.73272427,214.1835694)(279.15417642,215.20111528)(279.15417642,216.26196677)
\curveto(279.15417642,217.32281826)(278.73272427,218.34036413)(277.98263971,219.09049872)
\curveto(277.2325565,219.84063465)(276.2150803,220.26211567)(275.15430146,220.26211567)
\curveto(274.09352262,220.26211567)(273.07604643,219.84063465)(272.32596321,219.09049872)
\curveto(271.57587866,218.34036413)(271.1544265,217.32281826)(271.1544265,216.26196677)
\curveto(271.1544265,215.20111528)(271.57587866,214.1835694)(272.32596321,213.43343481)
\curveto(273.07604643,212.68329889)(274.09352262,212.26181787)(275.15430146,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,212.26181787)
\curveto(276.2150803,212.26181787)(277.2325565,212.68329889)(277.98263971,213.43343481)
\curveto(278.73272427,214.1835694)(279.15417642,215.20111528)(279.15417642,216.26196677)
\curveto(279.15417642,217.32281826)(278.73272427,218.34036413)(277.98263971,219.09049872)
\curveto(277.2325565,219.84063465)(276.2150803,220.26211567)(275.15430146,220.26211567)
\curveto(274.09352262,220.26211567)(273.07604643,219.84063465)(272.32596321,219.09049872)
\curveto(271.57587866,218.34036413)(271.1544265,217.32281826)(271.1544265,216.26196677)
\curveto(271.1544265,215.20111528)(271.57587866,214.1835694)(272.32596321,213.43343481)
\curveto(273.07604643,212.68329889)(274.09352262,212.26181787)(275.15430146,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,272.54042885)
\curveto(108.42393887,272.54042885)(109.44141507,272.96190988)(110.19149828,273.7120458)
\curveto(110.94158284,274.46218039)(111.36303499,275.47972627)(111.36303499,276.54057775)
\curveto(111.36303499,277.60142924)(110.94158284,278.61897512)(110.19149828,279.36910971)
\curveto(109.44141507,280.11924563)(108.42393887,280.54072665)(107.36316003,280.54072665)
\curveto(106.30238119,280.54072665)(105.284905,280.11924563)(104.53482178,279.36910971)
\curveto(103.78473723,278.61897512)(103.36328507,277.60142924)(103.36328507,276.54057775)
\curveto(103.36328507,275.47972627)(103.78473723,274.46218039)(104.53482178,273.7120458)
\curveto(105.284905,272.96190988)(106.30238119,272.54042885)(107.36316003,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,272.54042885)
\curveto(108.42393887,272.54042885)(109.44141507,272.96190988)(110.19149828,273.7120458)
\curveto(110.94158284,274.46218039)(111.36303499,275.47972627)(111.36303499,276.54057775)
\curveto(111.36303499,277.60142924)(110.94158284,278.61897512)(110.19149828,279.36910971)
\curveto(109.44141507,280.11924563)(108.42393887,280.54072665)(107.36316003,280.54072665)
\curveto(106.30238119,280.54072665)(105.284905,280.11924563)(104.53482178,279.36910971)
\curveto(103.78473723,278.61897512)(103.36328507,277.60142924)(103.36328507,276.54057775)
\curveto(103.36328507,275.47972627)(103.78473723,274.46218039)(104.53482178,273.7120458)
\curveto(105.284905,272.96190988)(106.30238119,272.54042885)(107.36316003,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,226.9241882)
\curveto(287.61832897,226.9241882)(288.63580516,227.34566922)(289.38588838,228.09580515)
\curveto(290.13597293,228.84593973)(290.55742509,229.86348561)(290.55742509,230.9243371)
\curveto(290.55742509,231.98518859)(290.13597293,233.00273447)(289.38588838,233.75286906)
\curveto(288.63580516,234.50300498)(287.61832897,234.924486)(286.55755013,234.924486)
\curveto(285.49677129,234.924486)(284.4792951,234.50300498)(283.72921188,233.75286906)
\curveto(282.97912733,233.00273447)(282.55767517,231.98518859)(282.55767517,230.9243371)
\curveto(282.55767517,229.86348561)(282.97912733,228.84593973)(283.72921188,228.09580515)
\curveto(284.4792951,227.34566922)(285.49677129,226.9241882)(286.55755013,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,226.9241882)
\curveto(287.61832897,226.9241882)(288.63580516,227.34566922)(289.38588838,228.09580515)
\curveto(290.13597293,228.84593973)(290.55742509,229.86348561)(290.55742509,230.9243371)
\curveto(290.55742509,231.98518859)(290.13597293,233.00273447)(289.38588838,233.75286906)
\curveto(288.63580516,234.50300498)(287.61832897,234.924486)(286.55755013,234.924486)
\curveto(285.49677129,234.924486)(284.4792951,234.50300498)(283.72921188,233.75286906)
\curveto(282.97912733,233.00273447)(282.55767517,231.98518859)(282.55767517,230.9243371)
\curveto(282.55767517,229.86348561)(282.97912733,228.84593973)(283.72921188,228.09580515)
\curveto(284.4792951,227.34566922)(285.49677129,226.9241882)(286.55755013,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,91.70459589)
\curveto(235.48905851,91.70459589)(236.5065347,92.12607691)(237.25661792,92.87621284)
\curveto(238.00670247,93.62634743)(238.42815463,94.6438933)(238.42815463,95.70474479)
\curveto(238.42815463,96.76559628)(238.00670247,97.78314216)(237.25661792,98.53327675)
\curveto(236.5065347,99.28341267)(235.48905851,99.70489369)(234.42827967,99.70489369)
\curveto(233.36750083,99.70489369)(232.35002464,99.28341267)(231.59994142,98.53327675)
\curveto(230.84985687,97.78314216)(230.42840471,96.76559628)(230.42840471,95.70474479)
\curveto(230.42840471,94.6438933)(230.84985687,93.62634743)(231.59994142,92.87621284)
\curveto(232.35002464,92.12607691)(233.36750083,91.70459589)(234.42827967,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,91.70459589)
\curveto(235.48905851,91.70459589)(236.5065347,92.12607691)(237.25661792,92.87621284)
\curveto(238.00670247,93.62634743)(238.42815463,94.6438933)(238.42815463,95.70474479)
\curveto(238.42815463,96.76559628)(238.00670247,97.78314216)(237.25661792,98.53327675)
\curveto(236.5065347,99.28341267)(235.48905851,99.70489369)(234.42827967,99.70489369)
\curveto(233.36750083,99.70489369)(232.35002464,99.28341267)(231.59994142,98.53327675)
\curveto(230.84985687,97.78314216)(230.42840471,96.76559628)(230.42840471,95.70474479)
\curveto(230.42840471,94.6438933)(230.84985687,93.62634743)(231.59994142,92.87621284)
\curveto(232.35002464,92.12607691)(233.36750083,91.70459589)(234.42827967,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,91.70459589)
\curveto(331.60242762,91.70459589)(332.61990382,92.12607691)(333.36998704,92.87621284)
\curveto(334.12007159,93.62634743)(334.54152375,94.6438933)(334.54152375,95.70474479)
\curveto(334.54152375,96.76559628)(334.12007159,97.78314216)(333.36998704,98.53327675)
\curveto(332.61990382,99.28341267)(331.60242762,99.70489369)(330.54164879,99.70489369)
\curveto(329.48086995,99.70489369)(328.46339375,99.28341267)(327.71331054,98.53327675)
\curveto(326.96322598,97.78314216)(326.54177382,96.76559628)(326.54177382,95.70474479)
\curveto(326.54177382,94.6438933)(326.96322598,93.62634743)(327.71331054,92.87621284)
\curveto(328.46339375,92.12607691)(329.48086995,91.70459589)(330.54164879,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,91.70459589)
\curveto(331.60242762,91.70459589)(332.61990382,92.12607691)(333.36998704,92.87621284)
\curveto(334.12007159,93.62634743)(334.54152375,94.6438933)(334.54152375,95.70474479)
\curveto(334.54152375,96.76559628)(334.12007159,97.78314216)(333.36998704,98.53327675)
\curveto(332.61990382,99.28341267)(331.60242762,99.70489369)(330.54164879,99.70489369)
\curveto(329.48086995,99.70489369)(328.46339375,99.28341267)(327.71331054,98.53327675)
\curveto(326.96322598,97.78314216)(326.54177382,96.76559628)(326.54177382,95.70474479)
\curveto(326.54177382,94.6438933)(326.96322598,93.62634743)(327.71331054,92.87621284)
\curveto(328.46339375,92.12607691)(329.48086995,91.70459589)(330.54164879,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,238.32823819)
\curveto(400.02208239,238.32823819)(401.03955858,238.74971921)(401.7896418,239.49985514)
\curveto(402.53972635,240.24998973)(402.96117851,241.2675356)(402.96117851,242.32838709)
\curveto(402.96117851,243.38923858)(402.53972635,244.40678446)(401.7896418,245.15691905)
\curveto(401.03955858,245.90705497)(400.02208239,246.32853599)(398.96130355,246.32853599)
\curveto(397.90052471,246.32853599)(396.88304852,245.90705497)(396.1329653,245.15691905)
\curveto(395.38288075,244.40678446)(394.96142859,243.38923858)(394.96142859,242.32838709)
\curveto(394.96142859,241.2675356)(395.38288075,240.24998973)(396.1329653,239.49985514)
\curveto(396.88304852,238.74971921)(397.90052471,238.32823819)(398.96130355,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,238.32823819)
\curveto(400.02208239,238.32823819)(401.03955858,238.74971921)(401.7896418,239.49985514)
\curveto(402.53972635,240.24998973)(402.96117851,241.2675356)(402.96117851,242.32838709)
\curveto(402.96117851,243.38923858)(402.53972635,244.40678446)(401.7896418,245.15691905)
\curveto(401.03955858,245.90705497)(400.02208239,246.32853599)(398.96130355,246.32853599)
\curveto(397.90052471,246.32853599)(396.88304852,245.90705497)(396.1329653,245.15691905)
\curveto(395.38288075,244.40678446)(394.96142859,243.38923858)(394.96142859,242.32838709)
\curveto(394.96142859,241.2675356)(395.38288075,240.24998973)(396.1329653,239.49985514)
\curveto(396.88304852,238.74971921)(397.90052471,238.32823819)(398.96130355,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,148.72490688)
\curveto(336.48952257,148.72490688)(337.50699876,149.1463879)(338.25708198,149.89652383)
\curveto(339.00716653,150.64665842)(339.42861869,151.66420429)(339.42861869,152.72505578)
\curveto(339.42861869,153.78590727)(339.00716653,154.80345315)(338.25708198,155.55358774)
\curveto(337.50699876,156.30372366)(336.48952257,156.72520468)(335.42874373,156.72520468)
\curveto(334.36796489,156.72520468)(333.3504887,156.30372366)(332.60040548,155.55358774)
\curveto(331.85032093,154.80345315)(331.42886877,153.78590727)(331.42886877,152.72505578)
\curveto(331.42886877,151.66420429)(331.85032093,150.64665842)(332.60040548,149.89652383)
\curveto(333.3504887,149.1463879)(334.36796489,148.72490688)(335.42874373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,148.72490688)
\curveto(336.48952257,148.72490688)(337.50699876,149.1463879)(338.25708198,149.89652383)
\curveto(339.00716653,150.64665842)(339.42861869,151.66420429)(339.42861869,152.72505578)
\curveto(339.42861869,153.78590727)(339.00716653,154.80345315)(338.25708198,155.55358774)
\curveto(337.50699876,156.30372366)(336.48952257,156.72520468)(335.42874373,156.72520468)
\curveto(334.36796489,156.72520468)(333.3504887,156.30372366)(332.60040548,155.55358774)
\curveto(331.85032093,154.80345315)(331.42886877,153.78590727)(331.42886877,152.72505578)
\curveto(331.42886877,151.66420429)(331.85032093,150.64665842)(332.60040548,149.89652383)
\curveto(333.3504887,149.1463879)(334.36796489,148.72490688)(335.42874373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,68.89649591)
\curveto(193.13401863,68.89649591)(194.15149482,69.31797693)(194.90157804,70.06811286)
\curveto(195.65166259,70.81824745)(196.07311475,71.83579332)(196.07311475,72.89664481)
\curveto(196.07311475,73.9574963)(195.65166259,74.97504218)(194.90157804,75.72517677)
\curveto(194.15149482,76.47531269)(193.13401863,76.89679371)(192.07323979,76.89679371)
\curveto(191.01246095,76.89679371)(189.99498476,76.47531269)(189.24490154,75.72517677)
\curveto(188.49481699,74.97504218)(188.07336483,73.9574963)(188.07336483,72.89664481)
\curveto(188.07336483,71.83579332)(188.49481699,70.81824745)(189.24490154,70.06811286)
\curveto(189.99498476,69.31797693)(191.01246095,68.89649591)(192.07323979,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,68.89649591)
\curveto(193.13401863,68.89649591)(194.15149482,69.31797693)(194.90157804,70.06811286)
\curveto(195.65166259,70.81824745)(196.07311475,71.83579332)(196.07311475,72.89664481)
\curveto(196.07311475,73.9574963)(195.65166259,74.97504218)(194.90157804,75.72517677)
\curveto(194.15149482,76.47531269)(193.13401863,76.89679371)(192.07323979,76.89679371)
\curveto(191.01246095,76.89679371)(189.99498476,76.47531269)(189.24490154,75.72517677)
\curveto(188.49481699,74.97504218)(188.07336483,73.9574963)(188.07336483,72.89664481)
\curveto(188.07336483,71.83579332)(188.49481699,70.81824745)(189.24490154,70.06811286)
\curveto(189.99498476,69.31797693)(191.01246095,68.89649591)(192.07323979,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,163.38727722)
\curveto(105.16586201,163.38727722)(106.1833382,163.80875824)(106.93342142,164.55889416)
\curveto(107.68350597,165.30902875)(108.10495813,166.32657463)(108.10495813,167.38742612)
\curveto(108.10495813,168.44827761)(107.68350597,169.46582348)(106.93342142,170.21595807)
\curveto(106.1833382,170.96609399)(105.16586201,171.38757502)(104.10508317,171.38757502)
\curveto(103.04430433,171.38757502)(102.02682814,170.96609399)(101.27674492,170.21595807)
\curveto(100.52666037,169.46582348)(100.10520821,168.44827761)(100.10520821,167.38742612)
\curveto(100.10520821,166.32657463)(100.52666037,165.30902875)(101.27674492,164.55889416)
\curveto(102.02682814,163.80875824)(103.04430433,163.38727722)(104.10508317,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,163.38727722)
\curveto(105.16586201,163.38727722)(106.1833382,163.80875824)(106.93342142,164.55889416)
\curveto(107.68350597,165.30902875)(108.10495813,166.32657463)(108.10495813,167.38742612)
\curveto(108.10495813,168.44827761)(107.68350597,169.46582348)(106.93342142,170.21595807)
\curveto(106.1833382,170.96609399)(105.16586201,171.38757502)(104.10508317,171.38757502)
\curveto(103.04430433,171.38757502)(102.02682814,170.96609399)(101.27674492,170.21595807)
\curveto(100.52666037,169.46582348)(100.10520821,168.44827761)(100.10520821,167.38742612)
\curveto(100.10520821,166.32657463)(100.52666037,165.30902875)(101.27674492,164.55889416)
\curveto(102.02682814,163.80875824)(103.04430433,163.38727722)(104.10508317,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,274.16957885)
\curveto(365.81225501,274.16957885)(366.8297312,274.59105987)(367.57981442,275.3411958)
\curveto(368.32989897,276.09133039)(368.75135113,277.10887626)(368.75135113,278.16972775)
\curveto(368.75135113,279.23057924)(368.32989897,280.24812512)(367.57981442,280.99825971)
\curveto(366.8297312,281.74839563)(365.81225501,282.16987665)(364.75147617,282.16987665)
\curveto(363.69069733,282.16987665)(362.67322114,281.74839563)(361.92313792,280.99825971)
\curveto(361.17305337,280.24812512)(360.75160121,279.23057924)(360.75160121,278.16972775)
\curveto(360.75160121,277.10887626)(361.17305337,276.09133039)(361.92313792,275.3411958)
\curveto(362.67322114,274.59105987)(363.69069733,274.16957885)(364.75147617,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,274.16957885)
\curveto(365.81225501,274.16957885)(366.8297312,274.59105987)(367.57981442,275.3411958)
\curveto(368.32989897,276.09133039)(368.75135113,277.10887626)(368.75135113,278.16972775)
\curveto(368.75135113,279.23057924)(368.32989897,280.24812512)(367.57981442,280.99825971)
\curveto(366.8297312,281.74839563)(365.81225501,282.16987665)(364.75147617,282.16987665)
\curveto(363.69069733,282.16987665)(362.67322114,281.74839563)(361.92313792,280.99825971)
\curveto(361.17305337,280.24812512)(360.75160121,279.23057924)(360.75160121,278.16972775)
\curveto(360.75160121,277.10887626)(361.17305337,276.09133039)(361.92313792,275.3411958)
\curveto(362.67322114,274.59105987)(363.69069733,274.16957885)(364.75147617,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,60.75072557)
\curveto(315.31200263,60.75072557)(316.32947882,61.17220659)(317.07956204,61.92234252)
\curveto(317.8296466,62.67247711)(318.25109875,63.69002298)(318.25109875,64.75087447)
\curveto(318.25109875,65.81172596)(317.8296466,66.82927184)(317.07956204,67.57940643)
\curveto(316.32947882,68.32954235)(315.31200263,68.75102337)(314.25122379,68.75102337)
\curveto(313.19044495,68.75102337)(312.17296876,68.32954235)(311.42288554,67.57940643)
\curveto(310.67280099,66.82927184)(310.25134883,65.81172596)(310.25134883,64.75087447)
\curveto(310.25134883,63.69002298)(310.67280099,62.67247711)(311.42288554,61.92234252)
\curveto(312.17296876,61.17220659)(313.19044495,60.75072557)(314.25122379,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,60.75072557)
\curveto(315.31200263,60.75072557)(316.32947882,61.17220659)(317.07956204,61.92234252)
\curveto(317.8296466,62.67247711)(318.25109875,63.69002298)(318.25109875,64.75087447)
\curveto(318.25109875,65.81172596)(317.8296466,66.82927184)(317.07956204,67.57940643)
\curveto(316.32947882,68.32954235)(315.31200263,68.75102337)(314.25122379,68.75102337)
\curveto(313.19044495,68.75102337)(312.17296876,68.32954235)(311.42288554,67.57940643)
\curveto(310.67280099,66.82927184)(310.25134883,65.81172596)(310.25134883,64.75087447)
\curveto(310.25134883,63.69002298)(310.67280099,62.67247711)(311.42288554,61.92234252)
\curveto(312.17296876,61.17220659)(313.19044495,60.75072557)(314.25122379,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,54.23412558)
\curveto(408.16729489,54.23412558)(409.18477108,54.6556066)(409.9348543,55.40574252)
\curveto(410.68493885,56.15587711)(411.10639101,57.17342299)(411.10639101,58.23427448)
\curveto(411.10639101,59.29512597)(410.68493885,60.31267184)(409.9348543,61.06280643)
\curveto(409.18477108,61.81294236)(408.16729489,62.23442338)(407.10651605,62.23442338)
\curveto(406.04573721,62.23442338)(405.02826102,61.81294236)(404.2781778,61.06280643)
\curveto(403.52809325,60.31267184)(403.10664109,59.29512597)(403.10664109,58.23427448)
\curveto(403.10664109,57.17342299)(403.52809325,56.15587711)(404.2781778,55.40574252)
\curveto(405.02826102,54.6556066)(406.04573721,54.23412558)(407.10651605,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,54.23412558)
\curveto(408.16729489,54.23412558)(409.18477108,54.6556066)(409.9348543,55.40574252)
\curveto(410.68493885,56.15587711)(411.10639101,57.17342299)(411.10639101,58.23427448)
\curveto(411.10639101,59.29512597)(410.68493885,60.31267184)(409.9348543,61.06280643)
\curveto(409.18477108,61.81294236)(408.16729489,62.23442338)(407.10651605,62.23442338)
\curveto(406.04573721,62.23442338)(405.02826102,61.81294236)(404.2781778,61.06280643)
\curveto(403.52809325,60.31267184)(403.10664109,59.29512597)(403.10664109,58.23427448)
\curveto(403.10664109,57.17342299)(403.52809325,56.15587711)(404.2781778,55.40574252)
\curveto(405.02826102,54.6556066)(406.04573721,54.23412558)(407.10651605,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,106.36696623)
\curveto(225.71482793,106.36696623)(226.73230412,106.78844725)(227.48238734,107.53858317)
\curveto(228.23247189,108.28871776)(228.65392405,109.30626364)(228.65392405,110.36711513)
\curveto(228.65392405,111.42796662)(228.23247189,112.44551249)(227.48238734,113.19564708)
\curveto(226.73230412,113.945783)(225.71482793,114.36726403)(224.65404909,114.36726403)
\curveto(223.59327025,114.36726403)(222.57579406,113.945783)(221.82571084,113.19564708)
\curveto(221.07562629,112.44551249)(220.65417413,111.42796662)(220.65417413,110.36711513)
\curveto(220.65417413,109.30626364)(221.07562629,108.28871776)(221.82571084,107.53858317)
\curveto(222.57579406,106.78844725)(223.59327025,106.36696623)(224.65404909,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,106.36696623)
\curveto(225.71482793,106.36696623)(226.73230412,106.78844725)(227.48238734,107.53858317)
\curveto(228.23247189,108.28871776)(228.65392405,109.30626364)(228.65392405,110.36711513)
\curveto(228.65392405,111.42796662)(228.23247189,112.44551249)(227.48238734,113.19564708)
\curveto(226.73230412,113.945783)(225.71482793,114.36726403)(224.65404909,114.36726403)
\curveto(223.59327025,114.36726403)(222.57579406,113.945783)(221.82571084,113.19564708)
\curveto(221.07562629,112.44551249)(220.65417413,111.42796662)(220.65417413,110.36711513)
\curveto(220.65417413,109.30626364)(221.07562629,108.28871776)(221.82571084,107.53858317)
\curveto(222.57579406,106.78844725)(223.59327025,106.36696623)(224.65404909,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,197.59944753)
\curveto(158.92419125,197.59944753)(159.94166744,198.02092856)(160.69175066,198.77106448)
\curveto(161.44183521,199.52119907)(161.86328737,200.53874494)(161.86328737,201.59959643)
\curveto(161.86328737,202.66044792)(161.44183521,203.6779938)(160.69175066,204.42812839)
\curveto(159.94166744,205.17826431)(158.92419125,205.59974533)(157.86341241,205.59974533)
\curveto(156.80263357,205.59974533)(155.78515738,205.17826431)(155.03507416,204.42812839)
\curveto(154.28498961,203.6779938)(153.86353745,202.66044792)(153.86353745,201.59959643)
\curveto(153.86353745,200.53874494)(154.28498961,199.52119907)(155.03507416,198.77106448)
\curveto(155.78515738,198.02092856)(156.80263357,197.59944753)(157.86341241,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,197.59944753)
\curveto(158.92419125,197.59944753)(159.94166744,198.02092856)(160.69175066,198.77106448)
\curveto(161.44183521,199.52119907)(161.86328737,200.53874494)(161.86328737,201.59959643)
\curveto(161.86328737,202.66044792)(161.44183521,203.6779938)(160.69175066,204.42812839)
\curveto(159.94166744,205.17826431)(158.92419125,205.59974533)(157.86341241,205.59974533)
\curveto(156.80263357,205.59974533)(155.78515738,205.17826431)(155.03507416,204.42812839)
\curveto(154.28498961,203.6779938)(153.86353745,202.66044792)(153.86353745,201.59959643)
\curveto(153.86353745,200.53874494)(154.28498961,199.52119907)(155.03507416,198.77106448)
\curveto(155.78515738,198.02092856)(156.80263357,197.59944753)(157.86341241,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,212.26181787)
\curveto(119.82722823,212.26181787)(120.84470442,212.68329889)(121.59478764,213.43343481)
\curveto(122.34487219,214.1835694)(122.76632435,215.20111528)(122.76632435,216.26196677)
\curveto(122.76632435,217.32281826)(122.34487219,218.34036413)(121.59478764,219.09049872)
\curveto(120.84470442,219.84063465)(119.82722823,220.26211567)(118.76644939,220.26211567)
\curveto(117.70567055,220.26211567)(116.68819436,219.84063465)(115.93811114,219.09049872)
\curveto(115.18802659,218.34036413)(114.76657443,217.32281826)(114.76657443,216.26196677)
\curveto(114.76657443,215.20111528)(115.18802659,214.1835694)(115.93811114,213.43343481)
\curveto(116.68819436,212.68329889)(117.70567055,212.26181787)(118.76644939,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,212.26181787)
\curveto(119.82722823,212.26181787)(120.84470442,212.68329889)(121.59478764,213.43343481)
\curveto(122.34487219,214.1835694)(122.76632435,215.20111528)(122.76632435,216.26196677)
\curveto(122.76632435,217.32281826)(122.34487219,218.34036413)(121.59478764,219.09049872)
\curveto(120.84470442,219.84063465)(119.82722823,220.26211567)(118.76644939,220.26211567)
\curveto(117.70567055,220.26211567)(116.68819436,219.84063465)(115.93811114,219.09049872)
\curveto(115.18802659,218.34036413)(114.76657443,217.32281826)(114.76657443,216.26196677)
\curveto(114.76657443,215.20111528)(115.18802659,214.1835694)(115.93811114,213.43343481)
\curveto(116.68819436,212.68329889)(117.70567055,212.26181787)(118.76644939,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,81.9296959)
\curveto(232.23098165,81.9296959)(233.24845784,82.35117692)(233.99854106,83.10131285)
\curveto(234.74862561,83.85144744)(235.17007777,84.86899331)(235.17007777,85.9298448)
\curveto(235.17007777,86.99069629)(234.74862561,88.00824217)(233.99854106,88.75837676)
\curveto(233.24845784,89.50851268)(232.23098165,89.9299937)(231.17020281,89.9299937)
\curveto(230.10942397,89.9299937)(229.09194778,89.50851268)(228.34186456,88.75837676)
\curveto(227.59178001,88.00824217)(227.17032785,86.99069629)(227.17032785,85.9298448)
\curveto(227.17032785,84.86899331)(227.59178001,83.85144744)(228.34186456,83.10131285)
\curveto(229.09194778,82.35117692)(230.10942397,81.9296959)(231.17020281,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,62.37985522)
\curveto(318.57012018,62.37985522)(319.58759637,62.80133625)(320.33767959,63.55147217)
\curveto(321.08776414,64.30160676)(321.5092163,65.31915264)(321.5092163,66.38000413)
\curveto(321.5092163,67.44085561)(321.08776414,68.45840149)(320.33767959,69.20853608)
\curveto(319.58759637,69.958672)(318.57012018,70.38015303)(317.50934134,70.38015303)
\curveto(316.4485625,70.38015303)(315.43108631,69.958672)(314.68100309,69.20853608)
\curveto(313.93091854,68.45840149)(313.50946638,67.44085561)(313.50946638,66.38000413)
\curveto(313.50946638,65.31915264)(313.93091854,64.30160676)(314.68100309,63.55147217)
\curveto(315.43108631,62.80133625)(316.4485625,62.37985522)(317.50934134,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,62.37985522)
\curveto(318.57012018,62.37985522)(319.58759637,62.80133625)(320.33767959,63.55147217)
\curveto(321.08776414,64.30160676)(321.5092163,65.31915264)(321.5092163,66.38000413)
\curveto(321.5092163,67.44085561)(321.08776414,68.45840149)(320.33767959,69.20853608)
\curveto(319.58759637,69.958672)(318.57012018,70.38015303)(317.50934134,70.38015303)
\curveto(316.4485625,70.38015303)(315.43108631,69.958672)(314.68100309,69.20853608)
\curveto(313.93091854,68.45840149)(313.50946638,67.44085561)(313.50946638,66.38000413)
\curveto(313.50946638,65.31915264)(313.93091854,64.30160676)(314.68100309,63.55147217)
\curveto(315.43108631,62.80133625)(316.4485625,62.37985522)(317.50934134,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,301.86514917)
\curveto(194.76305706,301.86514917)(195.78053325,302.2866302)(196.53061647,303.03676612)
\curveto(197.28070102,303.78690071)(197.70215318,304.80444659)(197.70215318,305.86529808)
\curveto(197.70215318,306.92614956)(197.28070102,307.94369544)(196.53061647,308.69383003)
\curveto(195.78053325,309.44396595)(194.76305706,309.86544698)(193.70227822,309.86544698)
\curveto(192.64149938,309.86544698)(191.62402319,309.44396595)(190.87393997,308.69383003)
\curveto(190.12385542,307.94369544)(189.70240326,306.92614956)(189.70240326,305.86529808)
\curveto(189.70240326,304.80444659)(190.12385542,303.78690071)(190.87393997,303.03676612)
\curveto(191.62402319,302.2866302)(192.64149938,301.86514917)(193.70227822,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,301.86514917)
\curveto(194.76305706,301.86514917)(195.78053325,302.2866302)(196.53061647,303.03676612)
\curveto(197.28070102,303.78690071)(197.70215318,304.80444659)(197.70215318,305.86529808)
\curveto(197.70215318,306.92614956)(197.28070102,307.94369544)(196.53061647,308.69383003)
\curveto(195.78053325,309.44396595)(194.76305706,309.86544698)(193.70227822,309.86544698)
\curveto(192.64149938,309.86544698)(191.62402319,309.44396595)(190.87393997,308.69383003)
\curveto(190.12385542,307.94369544)(189.70240326,306.92614956)(189.70240326,305.86529808)
\curveto(189.70240326,304.80444659)(190.12385542,303.78690071)(190.87393997,303.03676612)
\curveto(191.62402319,302.2866302)(192.64149938,301.86514917)(193.70227822,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,91.70459589)
\curveto(129.60145881,91.70459589)(130.618935,92.12607691)(131.36901822,92.87621284)
\curveto(132.11910278,93.62634743)(132.54055493,94.6438933)(132.54055493,95.70474479)
\curveto(132.54055493,96.76559628)(132.11910278,97.78314216)(131.36901822,98.53327675)
\curveto(130.618935,99.28341267)(129.60145881,99.70489369)(128.54067997,99.70489369)
\curveto(127.47990113,99.70489369)(126.46242494,99.28341267)(125.71234172,98.53327675)
\curveto(124.96225717,97.78314216)(124.54080501,96.76559628)(124.54080501,95.70474479)
\curveto(124.54080501,94.6438933)(124.96225717,93.62634743)(125.71234172,92.87621284)
\curveto(126.46242494,92.12607691)(127.47990113,91.70459589)(128.54067997,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,91.70459589)
\curveto(129.60145881,91.70459589)(130.618935,92.12607691)(131.36901822,92.87621284)
\curveto(132.11910278,93.62634743)(132.54055493,94.6438933)(132.54055493,95.70474479)
\curveto(132.54055493,96.76559628)(132.11910278,97.78314216)(131.36901822,98.53327675)
\curveto(130.618935,99.28341267)(129.60145881,99.70489369)(128.54067997,99.70489369)
\curveto(127.47990113,99.70489369)(126.46242494,99.28341267)(125.71234172,98.53327675)
\curveto(124.96225717,97.78314216)(124.54080501,96.76559628)(124.54080501,95.70474479)
\curveto(124.54080501,94.6438933)(124.96225717,93.62634743)(125.71234172,92.87621284)
\curveto(126.46242494,92.12607691)(127.47990113,91.70459589)(128.54067997,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,64.00902557)
\curveto(403.28019994,64.00902557)(404.29767613,64.43050659)(405.04775935,65.18064251)
\curveto(405.7978439,65.9307771)(406.21929606,66.94832298)(406.21929606,68.00917447)
\curveto(406.21929606,69.07002596)(405.7978439,70.08757184)(405.04775935,70.83770643)
\curveto(404.29767613,71.58784235)(403.28019994,72.00932337)(402.2194211,72.00932337)
\curveto(401.15864226,72.00932337)(400.14116607,71.58784235)(399.39108285,70.83770643)
\curveto(398.6409983,70.08757184)(398.21954614,69.07002596)(398.21954614,68.00917447)
\curveto(398.21954614,66.94832298)(398.6409983,65.9307771)(399.39108285,65.18064251)
\curveto(400.14116607,64.43050659)(401.15864226,64.00902557)(402.2194211,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,64.00902557)
\curveto(403.28019994,64.00902557)(404.29767613,64.43050659)(405.04775935,65.18064251)
\curveto(405.7978439,65.9307771)(406.21929606,66.94832298)(406.21929606,68.00917447)
\curveto(406.21929606,69.07002596)(405.7978439,70.08757184)(405.04775935,70.83770643)
\curveto(404.29767613,71.58784235)(403.28019994,72.00932337)(402.2194211,72.00932337)
\curveto(401.15864226,72.00932337)(400.14116607,71.58784235)(399.39108285,70.83770643)
\curveto(398.6409983,70.08757184)(398.21954614,69.07002596)(398.21954614,68.00917447)
\curveto(398.21954614,66.94832298)(398.6409983,65.9307771)(399.39108285,65.18064251)
\curveto(400.14116607,64.43050659)(401.15864226,64.00902557)(402.2194211,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,169.90387721)
\curveto(149.14994032,169.90387721)(150.16741651,170.32535823)(150.91749973,171.07549416)
\curveto(151.66758428,171.82562874)(152.08903644,172.84317462)(152.08903644,173.90402611)
\curveto(152.08903644,174.9648776)(151.66758428,175.98242348)(150.91749973,176.73255807)
\curveto(150.16741651,177.48269399)(149.14994032,177.90417501)(148.08916148,177.90417501)
\curveto(147.02838264,177.90417501)(146.01090645,177.48269399)(145.26082323,176.73255807)
\curveto(144.51073868,175.98242348)(144.08928652,174.9648776)(144.08928652,173.90402611)
\curveto(144.08928652,172.84317462)(144.51073868,171.82562874)(145.26082323,171.07549416)
\curveto(146.01090645,170.32535823)(147.02838264,169.90387721)(148.08916148,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,169.90387721)
\curveto(149.14994032,169.90387721)(150.16741651,170.32535823)(150.91749973,171.07549416)
\curveto(151.66758428,171.82562874)(152.08903644,172.84317462)(152.08903644,173.90402611)
\curveto(152.08903644,174.9648776)(151.66758428,175.98242348)(150.91749973,176.73255807)
\curveto(150.16741651,177.48269399)(149.14994032,177.90417501)(148.08916148,177.90417501)
\curveto(147.02838264,177.90417501)(146.01090645,177.48269399)(145.26082323,176.73255807)
\curveto(144.51073868,175.98242348)(144.08928652,174.9648776)(144.08928652,173.90402611)
\curveto(144.08928652,172.84317462)(144.51073868,171.82562874)(145.26082323,171.07549416)
\curveto(146.01090645,170.32535823)(147.02838264,169.90387721)(148.08916148,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,319.78581951)
\curveto(111.68201573,319.78581951)(112.69949193,320.20730053)(113.44957514,320.95743645)
\curveto(114.1996597,321.70757104)(114.62111185,322.72511692)(114.62111185,323.78596841)
\curveto(114.62111185,324.8468199)(114.1996597,325.86436577)(113.44957514,326.61450036)
\curveto(112.69949193,327.36463628)(111.68201573,327.78611731)(110.62123689,327.78611731)
\curveto(109.56045805,327.78611731)(108.54298186,327.36463628)(107.79289864,326.61450036)
\curveto(107.04281409,325.86436577)(106.62136193,324.8468199)(106.62136193,323.78596841)
\curveto(106.62136193,322.72511692)(107.04281409,321.70757104)(107.79289864,320.95743645)
\curveto(108.54298186,320.20730053)(109.56045805,319.78581951)(110.62123689,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,319.78581951)
\curveto(111.68201573,319.78581951)(112.69949193,320.20730053)(113.44957514,320.95743645)
\curveto(114.1996597,321.70757104)(114.62111185,322.72511692)(114.62111185,323.78596841)
\curveto(114.62111185,324.8468199)(114.1996597,325.86436577)(113.44957514,326.61450036)
\curveto(112.69949193,327.36463628)(111.68201573,327.78611731)(110.62123689,327.78611731)
\curveto(109.56045805,327.78611731)(108.54298186,327.36463628)(107.79289864,326.61450036)
\curveto(107.04281409,325.86436577)(106.62136193,324.8468199)(106.62136193,323.78596841)
\curveto(106.62136193,322.72511692)(107.04281409,321.70757104)(107.79289864,320.95743645)
\curveto(108.54298186,320.20730053)(109.56045805,319.78581951)(110.62123689,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,121.02933656)
\curveto(282.73123402,121.02933656)(283.74871022,121.45081758)(284.49879344,122.2009535)
\curveto(285.24887799,122.95108809)(285.67033015,123.96863397)(285.67033015,125.02948546)
\curveto(285.67033015,126.09033695)(285.24887799,127.10788283)(284.49879344,127.85801742)
\curveto(283.74871022,128.60815334)(282.73123402,129.02963436)(281.67045518,129.02963436)
\curveto(280.60967635,129.02963436)(279.59220015,128.60815334)(278.84211693,127.85801742)
\curveto(278.09203238,127.10788283)(277.67058022,126.09033695)(277.67058022,125.02948546)
\curveto(277.67058022,123.96863397)(278.09203238,122.95108809)(278.84211693,122.2009535)
\curveto(279.59220015,121.45081758)(280.60967635,121.02933656)(281.67045518,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,121.02933656)
\curveto(282.73123402,121.02933656)(283.74871022,121.45081758)(284.49879344,122.2009535)
\curveto(285.24887799,122.95108809)(285.67033015,123.96863397)(285.67033015,125.02948546)
\curveto(285.67033015,126.09033695)(285.24887799,127.10788283)(284.49879344,127.85801742)
\curveto(283.74871022,128.60815334)(282.73123402,129.02963436)(281.67045518,129.02963436)
\curveto(280.60967635,129.02963436)(279.59220015,128.60815334)(278.84211693,127.85801742)
\curveto(278.09203238,127.10788283)(277.67058022,126.09033695)(277.67058022,125.02948546)
\curveto(277.67058022,123.96863397)(278.09203238,122.95108809)(278.84211693,122.2009535)
\curveto(279.59220015,121.45081758)(280.60967635,121.02933656)(281.67045518,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,200.85774753)
\curveto(385.36075686,200.85774753)(386.37823305,201.27922855)(387.12831627,202.02936448)
\curveto(387.87840082,202.77949906)(388.29985298,203.79704494)(388.29985298,204.85789643)
\curveto(388.29985298,205.91874792)(387.87840082,206.9362938)(387.12831627,207.68642839)
\curveto(386.37823305,208.43656431)(385.36075686,208.85804533)(384.29997802,208.85804533)
\curveto(383.23919918,208.85804533)(382.22172299,208.43656431)(381.47163977,207.68642839)
\curveto(380.72155522,206.9362938)(380.30010306,205.91874792)(380.30010306,204.85789643)
\curveto(380.30010306,203.79704494)(380.72155522,202.77949906)(381.47163977,202.02936448)
\curveto(382.22172299,201.27922855)(383.23919918,200.85774753)(384.29997802,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,200.85774753)
\curveto(385.36075686,200.85774753)(386.37823305,201.27922855)(387.12831627,202.02936448)
\curveto(387.87840082,202.77949906)(388.29985298,203.79704494)(388.29985298,204.85789643)
\curveto(388.29985298,205.91874792)(387.87840082,206.9362938)(387.12831627,207.68642839)
\curveto(386.37823305,208.43656431)(385.36075686,208.85804533)(384.29997802,208.85804533)
\curveto(383.23919918,208.85804533)(382.22172299,208.43656431)(381.47163977,207.68642839)
\curveto(380.72155522,206.9362938)(380.30010306,205.91874792)(380.30010306,204.85789643)
\curveto(380.30010306,203.79704494)(380.72155522,202.77949906)(381.47163977,202.02936448)
\curveto(382.22172299,201.27922855)(383.23919918,200.85774753)(384.29997802,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,223.66586786)
\curveto(391.87691058,223.66586786)(392.89438678,224.08734888)(393.64446999,224.8374848)
\curveto(394.39455455,225.58761939)(394.8160067,226.60516527)(394.8160067,227.66601676)
\curveto(394.8160067,228.72686825)(394.39455455,229.74441412)(393.64446999,230.49454871)
\curveto(392.89438678,231.24468464)(391.87691058,231.66616566)(390.81613174,231.66616566)
\curveto(389.7553529,231.66616566)(388.73787671,231.24468464)(387.98779349,230.49454871)
\curveto(387.23770894,229.74441412)(386.81625678,228.72686825)(386.81625678,227.66601676)
\curveto(386.81625678,226.60516527)(387.23770894,225.58761939)(387.98779349,224.8374848)
\curveto(388.73787671,224.08734888)(389.7553529,223.66586786)(390.81613174,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,223.66586786)
\curveto(391.87691058,223.66586786)(392.89438678,224.08734888)(393.64446999,224.8374848)
\curveto(394.39455455,225.58761939)(394.8160067,226.60516527)(394.8160067,227.66601676)
\curveto(394.8160067,228.72686825)(394.39455455,229.74441412)(393.64446999,230.49454871)
\curveto(392.89438678,231.24468464)(391.87691058,231.66616566)(390.81613174,231.66616566)
\curveto(389.7553529,231.66616566)(388.73787671,231.24468464)(387.98779349,230.49454871)
\curveto(387.23770894,229.74441412)(386.81625678,228.72686825)(386.81625678,227.66601676)
\curveto(386.81625678,226.60516527)(387.23770894,225.58761939)(387.98779349,224.8374848)
\curveto(388.73787671,224.08734888)(389.7553529,223.66586786)(390.81613174,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,241.58653819)
\curveto(266.44082938,241.58653819)(267.45830557,242.00801921)(268.20838879,242.75815513)
\curveto(268.95847334,243.50828972)(269.3799255,244.5258356)(269.3799255,245.58668709)
\curveto(269.3799255,246.64753858)(268.95847334,247.66508445)(268.20838879,248.41521904)
\curveto(267.45830557,249.16535497)(266.44082938,249.58683599)(265.38005054,249.58683599)
\curveto(264.3192717,249.58683599)(263.3017955,249.16535497)(262.55171229,248.41521904)
\curveto(261.80162773,247.66508445)(261.38017558,246.64753858)(261.38017558,245.58668709)
\curveto(261.38017558,244.5258356)(261.80162773,243.50828972)(262.55171229,242.75815513)
\curveto(263.3017955,242.00801921)(264.3192717,241.58653819)(265.38005054,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,241.58653819)
\curveto(266.44082938,241.58653819)(267.45830557,242.00801921)(268.20838879,242.75815513)
\curveto(268.95847334,243.50828972)(269.3799255,244.5258356)(269.3799255,245.58668709)
\curveto(269.3799255,246.64753858)(268.95847334,247.66508445)(268.20838879,248.41521904)
\curveto(267.45830557,249.16535497)(266.44082938,249.58683599)(265.38005054,249.58683599)
\curveto(264.3192717,249.58683599)(263.3017955,249.16535497)(262.55171229,248.41521904)
\curveto(261.80162773,247.66508445)(261.38017558,246.64753858)(261.38017558,245.58668709)
\curveto(261.38017558,244.5258356)(261.80162773,243.50828972)(262.55171229,242.75815513)
\curveto(263.3017955,242.00801921)(264.3192717,241.58653819)(265.38005054,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,135.69168655)
\curveto(333.23144571,135.69168655)(334.2489219,136.11316757)(334.99900512,136.86330349)
\curveto(335.74908967,137.61343808)(336.17054183,138.63098396)(336.17054183,139.69183545)
\curveto(336.17054183,140.75268694)(335.74908967,141.77023281)(334.99900512,142.5203674)
\curveto(334.2489219,143.27050333)(333.23144571,143.69198435)(332.17066687,143.69198435)
\curveto(331.10988803,143.69198435)(330.09241184,143.27050333)(329.34232862,142.5203674)
\curveto(328.59224407,141.77023281)(328.17079191,140.75268694)(328.17079191,139.69183545)
\curveto(328.17079191,138.63098396)(328.59224407,137.61343808)(329.34232862,136.86330349)
\curveto(330.09241184,136.11316757)(331.10988803,135.69168655)(332.17066687,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,135.69168655)
\curveto(333.23144571,135.69168655)(334.2489219,136.11316757)(334.99900512,136.86330349)
\curveto(335.74908967,137.61343808)(336.17054183,138.63098396)(336.17054183,139.69183545)
\curveto(336.17054183,140.75268694)(335.74908967,141.77023281)(334.99900512,142.5203674)
\curveto(334.2489219,143.27050333)(333.23144571,143.69198435)(332.17066687,143.69198435)
\curveto(331.10988803,143.69198435)(330.09241184,143.27050333)(329.34232862,142.5203674)
\curveto(328.59224407,141.77023281)(328.17079191,140.75268694)(328.17079191,139.69183545)
\curveto(328.17079191,138.63098396)(328.59224407,137.61343808)(329.34232862,136.86330349)
\curveto(330.09241184,136.11316757)(331.10988803,135.69168655)(332.17066687,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,64.00902557)
\curveto(214.31153857,64.00902557)(215.32901476,64.43050659)(216.07909798,65.18064251)
\curveto(216.82918253,65.9307771)(217.25063469,66.94832298)(217.25063469,68.00917447)
\curveto(217.25063469,69.07002596)(216.82918253,70.08757184)(216.07909798,70.83770643)
\curveto(215.32901476,71.58784235)(214.31153857,72.00932337)(213.25075973,72.00932337)
\curveto(212.18998089,72.00932337)(211.1725047,71.58784235)(210.42242148,70.83770643)
\curveto(209.67233693,70.08757184)(209.25088477,69.07002596)(209.25088477,68.00917447)
\curveto(209.25088477,66.94832298)(209.67233693,65.9307771)(210.42242148,65.18064251)
\curveto(211.1725047,64.43050659)(212.18998089,64.00902557)(213.25075973,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,64.00902557)
\curveto(214.31153857,64.00902557)(215.32901476,64.43050659)(216.07909798,65.18064251)
\curveto(216.82918253,65.9307771)(217.25063469,66.94832298)(217.25063469,68.00917447)
\curveto(217.25063469,69.07002596)(216.82918253,70.08757184)(216.07909798,70.83770643)
\curveto(215.32901476,71.58784235)(214.31153857,72.00932337)(213.25075973,72.00932337)
\curveto(212.18998089,72.00932337)(211.1725047,71.58784235)(210.42242148,70.83770643)
\curveto(209.67233693,70.08757184)(209.25088477,69.07002596)(209.25088477,68.00917447)
\curveto(209.25088477,66.94832298)(209.67233693,65.9307771)(210.42242148,65.18064251)
\curveto(211.1725047,64.43050659)(212.18998089,64.00902557)(213.25075973,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,303.49429917)
\curveto(165.44034497,303.49429917)(166.45782116,303.9157802)(167.20790438,304.66591612)
\curveto(167.95798893,305.41605071)(168.37944109,306.43359659)(168.37944109,307.49444807)
\curveto(168.37944109,308.55529956)(167.95798893,309.57284544)(167.20790438,310.32298003)
\curveto(166.45782116,311.07311595)(165.44034497,311.49459697)(164.37956613,311.49459697)
\curveto(163.31878729,311.49459697)(162.3013111,311.07311595)(161.55122788,310.32298003)
\curveto(160.80114333,309.57284544)(160.37969117,308.55529956)(160.37969117,307.49444807)
\curveto(160.37969117,306.43359659)(160.80114333,305.41605071)(161.55122788,304.66591612)
\curveto(162.3013111,303.9157802)(163.31878729,303.49429917)(164.37956613,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,303.49429917)
\curveto(165.44034497,303.49429917)(166.45782116,303.9157802)(167.20790438,304.66591612)
\curveto(167.95798893,305.41605071)(168.37944109,306.43359659)(168.37944109,307.49444807)
\curveto(168.37944109,308.55529956)(167.95798893,309.57284544)(167.20790438,310.32298003)
\curveto(166.45782116,311.07311595)(165.44034497,311.49459697)(164.37956613,311.49459697)
\curveto(163.31878729,311.49459697)(162.3013111,311.07311595)(161.55122788,310.32298003)
\curveto(160.80114333,309.57284544)(160.37969117,308.55529956)(160.37969117,307.49444807)
\curveto(160.37969117,306.43359659)(160.80114333,305.41605071)(161.55122788,304.66591612)
\curveto(162.3013111,303.9157802)(163.31878729,303.49429917)(164.37956613,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,349.11055)
\curveto(383.73169809,349.11055)(384.74917428,349.53203102)(385.4992575,350.28216695)
\curveto(386.24934205,351.03230153)(386.67079421,352.04984741)(386.67079421,353.1106989)
\curveto(386.67079421,354.17155039)(386.24934205,355.18909627)(385.4992575,355.93923086)
\curveto(384.74917428,356.68936678)(383.73169809,357.1108478)(382.67091925,357.1108478)
\curveto(381.61014041,357.1108478)(380.59266421,356.68936678)(379.842581,355.93923086)
\curveto(379.09249644,355.18909627)(378.67104429,354.17155039)(378.67104429,353.1106989)
\curveto(378.67104429,352.04984741)(379.09249644,351.03230153)(379.842581,350.28216695)
\curveto(380.59266421,349.53203102)(381.61014041,349.11055)(382.67091925,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,349.11055)
\curveto(383.73169809,349.11055)(384.74917428,349.53203102)(385.4992575,350.28216695)
\curveto(386.24934205,351.03230153)(386.67079421,352.04984741)(386.67079421,353.1106989)
\curveto(386.67079421,354.17155039)(386.24934205,355.18909627)(385.4992575,355.93923086)
\curveto(384.74917428,356.68936678)(383.73169809,357.1108478)(382.67091925,357.1108478)
\curveto(381.61014041,357.1108478)(380.59266421,356.68936678)(379.842581,355.93923086)
\curveto(379.09249644,355.18909627)(378.67104429,354.17155039)(378.67104429,353.1106989)
\curveto(378.67104429,352.04984741)(379.09249644,351.03230153)(379.842581,350.28216695)
\curveto(380.59266421,349.53203102)(381.61014041,349.11055)(382.67091925,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,77.04222556)
\curveto(191.5049802,77.04222556)(192.52245639,77.46370658)(193.27253961,78.2138425)
\curveto(194.02262416,78.96397709)(194.44407632,79.98152297)(194.44407632,81.04237446)
\curveto(194.44407632,82.10322595)(194.02262416,83.12077183)(193.27253961,83.87090641)
\curveto(192.52245639,84.62104234)(191.5049802,85.04252336)(190.44420136,85.04252336)
\curveto(189.38342252,85.04252336)(188.36594633,84.62104234)(187.61586311,83.87090641)
\curveto(186.86577856,83.12077183)(186.4443264,82.10322595)(186.4443264,81.04237446)
\curveto(186.4443264,79.98152297)(186.86577856,78.96397709)(187.61586311,78.2138425)
\curveto(188.36594633,77.46370658)(189.38342252,77.04222556)(190.44420136,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,77.04222556)
\curveto(191.5049802,77.04222556)(192.52245639,77.46370658)(193.27253961,78.2138425)
\curveto(194.02262416,78.96397709)(194.44407632,79.98152297)(194.44407632,81.04237446)
\curveto(194.44407632,82.10322595)(194.02262416,83.12077183)(193.27253961,83.87090641)
\curveto(192.52245639,84.62104234)(191.5049802,85.04252336)(190.44420136,85.04252336)
\curveto(189.38342252,85.04252336)(188.36594633,84.62104234)(187.61586311,83.87090641)
\curveto(186.86577856,83.12077183)(186.4443264,82.10322595)(186.4443264,81.04237446)
\curveto(186.4443264,79.98152297)(186.86577856,78.96397709)(187.61586311,78.2138425)
\curveto(188.36594633,77.46370658)(189.38342252,77.04222556)(190.44420136,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,238.32823819)
\curveto(365.81225501,238.32823819)(366.8297312,238.74971921)(367.57981442,239.49985514)
\curveto(368.32989897,240.24998973)(368.75135113,241.2675356)(368.75135113,242.32838709)
\curveto(368.75135113,243.38923858)(368.32989897,244.40678446)(367.57981442,245.15691905)
\curveto(366.8297312,245.90705497)(365.81225501,246.32853599)(364.75147617,246.32853599)
\curveto(363.69069733,246.32853599)(362.67322114,245.90705497)(361.92313792,245.15691905)
\curveto(361.17305337,244.40678446)(360.75160121,243.38923858)(360.75160121,242.32838709)
\curveto(360.75160121,241.2675356)(361.17305337,240.24998973)(361.92313792,239.49985514)
\curveto(362.67322114,238.74971921)(363.69069733,238.32823819)(364.75147617,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,238.32823819)
\curveto(365.81225501,238.32823819)(366.8297312,238.74971921)(367.57981442,239.49985514)
\curveto(368.32989897,240.24998973)(368.75135113,241.2675356)(368.75135113,242.32838709)
\curveto(368.75135113,243.38923858)(368.32989897,244.40678446)(367.57981442,245.15691905)
\curveto(366.8297312,245.90705497)(365.81225501,246.32853599)(364.75147617,246.32853599)
\curveto(363.69069733,246.32853599)(362.67322114,245.90705497)(361.92313792,245.15691905)
\curveto(361.17305337,244.40678446)(360.75160121,243.38923858)(360.75160121,242.32838709)
\curveto(360.75160121,241.2675356)(361.17305337,240.24998973)(361.92313792,239.49985514)
\curveto(362.67322114,238.74971921)(363.69069733,238.32823819)(364.75147617,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,99.85036623)
\curveto(305.53777205,99.85036623)(306.55524824,100.27184725)(307.30533146,101.02198318)
\curveto(308.05541601,101.77211777)(308.47686817,102.78966364)(308.47686817,103.85051513)
\curveto(308.47686817,104.91136662)(308.05541601,105.9289125)(307.30533146,106.67904709)
\curveto(306.55524824,107.42918301)(305.53777205,107.85066403)(304.47699321,107.85066403)
\curveto(303.41621437,107.85066403)(302.39873818,107.42918301)(301.64865496,106.67904709)
\curveto(300.89857041,105.9289125)(300.47711825,104.91136662)(300.47711825,103.85051513)
\curveto(300.47711825,102.78966364)(300.89857041,101.77211777)(301.64865496,101.02198318)
\curveto(302.39873818,100.27184725)(303.41621437,99.85036623)(304.47699321,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,99.85036623)
\curveto(305.53777205,99.85036623)(306.55524824,100.27184725)(307.30533146,101.02198318)
\curveto(308.05541601,101.77211777)(308.47686817,102.78966364)(308.47686817,103.85051513)
\curveto(308.47686817,104.91136662)(308.05541601,105.9289125)(307.30533146,106.67904709)
\curveto(306.55524824,107.42918301)(305.53777205,107.85066403)(304.47699321,107.85066403)
\curveto(303.41621437,107.85066403)(302.39873818,107.42918301)(301.64865496,106.67904709)
\curveto(300.89857041,105.9289125)(300.47711825,104.91136662)(300.47711825,103.85051513)
\curveto(300.47711825,102.78966364)(300.89857041,101.77211777)(301.64865496,101.02198318)
\curveto(302.39873818,100.27184725)(303.41621437,99.85036623)(304.47699321,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,137.32083655)
\curveto(136.11763288,137.32083655)(137.13510907,137.74231757)(137.88519229,138.49245349)
\curveto(138.63527684,139.24258808)(139.056729,140.26013396)(139.056729,141.32098545)
\curveto(139.056729,142.38183694)(138.63527684,143.39938281)(137.88519229,144.1495174)
\curveto(137.13510907,144.89965332)(136.11763288,145.32113435)(135.05685404,145.32113435)
\curveto(133.9960752,145.32113435)(132.97859901,144.89965332)(132.22851579,144.1495174)
\curveto(131.47843124,143.39938281)(131.05697908,142.38183694)(131.05697908,141.32098545)
\curveto(131.05697908,140.26013396)(131.47843124,139.24258808)(132.22851579,138.49245349)
\curveto(132.97859901,137.74231757)(133.9960752,137.32083655)(135.05685404,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,137.32083655)
\curveto(136.11763288,137.32083655)(137.13510907,137.74231757)(137.88519229,138.49245349)
\curveto(138.63527684,139.24258808)(139.056729,140.26013396)(139.056729,141.32098545)
\curveto(139.056729,142.38183694)(138.63527684,143.39938281)(137.88519229,144.1495174)
\curveto(137.13510907,144.89965332)(136.11763288,145.32113435)(135.05685404,145.32113435)
\curveto(133.9960752,145.32113435)(132.97859901,144.89965332)(132.22851579,144.1495174)
\curveto(131.47843124,143.39938281)(131.05697908,142.38183694)(131.05697908,141.32098545)
\curveto(131.05697908,140.26013396)(131.47843124,139.24258808)(132.22851579,138.49245349)
\curveto(132.97859901,137.74231757)(133.9960752,137.32083655)(135.05685404,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,209.00351787)
\curveto(302.27969519,209.00351787)(303.29717138,209.42499889)(304.0472546,210.17513481)
\curveto(304.79733915,210.9252694)(305.21879131,211.94281528)(305.21879131,213.00366677)
\curveto(305.21879131,214.06451826)(304.79733915,215.08206414)(304.0472546,215.83219873)
\curveto(303.29717138,216.58233465)(302.27969519,217.00381567)(301.21891635,217.00381567)
\curveto(300.15813751,217.00381567)(299.14066132,216.58233465)(298.3905781,215.83219873)
\curveto(297.64049355,215.08206414)(297.21904139,214.06451826)(297.21904139,213.00366677)
\curveto(297.21904139,211.94281528)(297.64049355,210.9252694)(298.3905781,210.17513481)
\curveto(299.14066132,209.42499889)(300.15813751,209.00351787)(301.21891635,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,209.00351787)
\curveto(302.27969519,209.00351787)(303.29717138,209.42499889)(304.0472546,210.17513481)
\curveto(304.79733915,210.9252694)(305.21879131,211.94281528)(305.21879131,213.00366677)
\curveto(305.21879131,214.06451826)(304.79733915,215.08206414)(304.0472546,215.83219873)
\curveto(303.29717138,216.58233465)(302.27969519,217.00381567)(301.21891635,217.00381567)
\curveto(300.15813751,217.00381567)(299.14066132,216.58233465)(298.3905781,215.83219873)
\curveto(297.64049355,215.08206414)(297.21904139,214.06451826)(297.21904139,213.00366677)
\curveto(297.21904139,211.94281528)(297.64049355,210.9252694)(298.3905781,210.17513481)
\curveto(299.14066132,209.42499889)(300.15813751,209.00351787)(301.21891635,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,363.77291016)
\curveto(230.60194322,363.77291016)(231.61941941,364.19439118)(232.36950263,364.94452711)
\curveto(233.11958718,365.6946617)(233.54103934,366.71220757)(233.54103934,367.77305906)
\curveto(233.54103934,368.83391055)(233.11958718,369.85145643)(232.36950263,370.60159102)
\curveto(231.61941941,371.35172694)(230.60194322,371.77320796)(229.54116438,371.77320796)
\curveto(228.48038554,371.77320796)(227.46290935,371.35172694)(226.71282613,370.60159102)
\curveto(225.96274158,369.85145643)(225.54128942,368.83391055)(225.54128942,367.77305906)
\curveto(225.54128942,366.71220757)(225.96274158,365.6946617)(226.71282613,364.94452711)
\curveto(227.46290935,364.19439118)(228.48038554,363.77291016)(229.54116438,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,363.77291016)
\curveto(230.60194322,363.77291016)(231.61941941,364.19439118)(232.36950263,364.94452711)
\curveto(233.11958718,365.6946617)(233.54103934,366.71220757)(233.54103934,367.77305906)
\curveto(233.54103934,368.83391055)(233.11958718,369.85145643)(232.36950263,370.60159102)
\curveto(231.61941941,371.35172694)(230.60194322,371.77320796)(229.54116438,371.77320796)
\curveto(228.48038554,371.77320796)(227.46290935,371.35172694)(226.71282613,370.60159102)
\curveto(225.96274158,369.85145643)(225.54128942,368.83391055)(225.54128942,367.77305906)
\curveto(225.54128942,366.71220757)(225.96274158,365.6946617)(226.71282613,364.94452711)
\curveto(227.46290935,364.19439118)(228.48038554,363.77291016)(229.54116438,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,218.77841786)
\curveto(264.81179095,218.77841786)(265.82926714,219.19989888)(266.57935036,219.95003481)
\curveto(267.32943491,220.7001694)(267.75088707,221.71771527)(267.75088707,222.77856676)
\curveto(267.75088707,223.83941825)(267.32943491,224.85696413)(266.57935036,225.60709872)
\curveto(265.82926714,226.35723464)(264.81179095,226.77871566)(263.75101211,226.77871566)
\curveto(262.69023327,226.77871566)(261.67275707,226.35723464)(260.92267386,225.60709872)
\curveto(260.1725893,224.85696413)(259.75113715,223.83941825)(259.75113715,222.77856676)
\curveto(259.75113715,221.71771527)(260.1725893,220.7001694)(260.92267386,219.95003481)
\curveto(261.67275707,219.19989888)(262.69023327,218.77841786)(263.75101211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,218.77841786)
\curveto(264.81179095,218.77841786)(265.82926714,219.19989888)(266.57935036,219.95003481)
\curveto(267.32943491,220.7001694)(267.75088707,221.71771527)(267.75088707,222.77856676)
\curveto(267.75088707,223.83941825)(267.32943491,224.85696413)(266.57935036,225.60709872)
\curveto(265.82926714,226.35723464)(264.81179095,226.77871566)(263.75101211,226.77871566)
\curveto(262.69023327,226.77871566)(261.67275707,226.35723464)(260.92267386,225.60709872)
\curveto(260.1725893,224.85696413)(259.75113715,223.83941825)(259.75113715,222.77856676)
\curveto(259.75113715,221.71771527)(260.1725893,220.7001694)(260.92267386,219.95003481)
\curveto(261.67275707,219.19989888)(262.69023327,218.77841786)(263.75101211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,296.97769918)
\curveto(375.58648559,296.97769918)(376.60396178,297.3991802)(377.354045,298.14931612)
\curveto(378.10412955,298.89945071)(378.52558171,299.91699659)(378.52558171,300.97784808)
\curveto(378.52558171,302.03869957)(378.10412955,303.05624545)(377.354045,303.80638003)
\curveto(376.60396178,304.55651596)(375.58648559,304.97799698)(374.52570675,304.97799698)
\curveto(373.46492791,304.97799698)(372.44745172,304.55651596)(371.6973685,303.80638003)
\curveto(370.94728395,303.05624545)(370.52583179,302.03869957)(370.52583179,300.97784808)
\curveto(370.52583179,299.91699659)(370.94728395,298.89945071)(371.6973685,298.14931612)
\curveto(372.44745172,297.3991802)(373.46492791,296.97769918)(374.52570675,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,296.97769918)
\curveto(375.58648559,296.97769918)(376.60396178,297.3991802)(377.354045,298.14931612)
\curveto(378.10412955,298.89945071)(378.52558171,299.91699659)(378.52558171,300.97784808)
\curveto(378.52558171,302.03869957)(378.10412955,303.05624545)(377.354045,303.80638003)
\curveto(376.60396178,304.55651596)(375.58648559,304.97799698)(374.52570675,304.97799698)
\curveto(373.46492791,304.97799698)(372.44745172,304.55651596)(371.6973685,303.80638003)
\curveto(370.94728395,303.05624545)(370.52583179,302.03869957)(370.52583179,300.97784808)
\curveto(370.52583179,299.91699659)(370.94728395,298.89945071)(371.6973685,298.14931612)
\curveto(372.44745172,297.3991802)(373.46492791,296.97769918)(374.52570675,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,295.34854918)
\curveto(180.10171119,295.34854918)(181.11918738,295.7700302)(181.8692706,296.52016613)
\curveto(182.61935515,297.27030072)(183.04080731,298.28784659)(183.04080731,299.34869808)
\curveto(183.04080731,300.40954957)(182.61935515,301.42709545)(181.8692706,302.17723004)
\curveto(181.11918738,302.92736596)(180.10171119,303.34884698)(179.04093235,303.34884698)
\curveto(177.98015351,303.34884698)(176.96267732,302.92736596)(176.2125941,302.17723004)
\curveto(175.46250955,301.42709545)(175.04105739,300.40954957)(175.04105739,299.34869808)
\curveto(175.04105739,298.28784659)(175.46250955,297.27030072)(176.2125941,296.52016613)
\curveto(176.96267732,295.7700302)(177.98015351,295.34854918)(179.04093235,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,295.34854918)
\curveto(180.10171119,295.34854918)(181.11918738,295.7700302)(181.8692706,296.52016613)
\curveto(182.61935515,297.27030072)(183.04080731,298.28784659)(183.04080731,299.34869808)
\curveto(183.04080731,300.40954957)(182.61935515,301.42709545)(181.8692706,302.17723004)
\curveto(181.11918738,302.92736596)(180.10171119,303.34884698)(179.04093235,303.34884698)
\curveto(177.98015351,303.34884698)(176.96267732,302.92736596)(176.2125941,302.17723004)
\curveto(175.46250955,301.42709545)(175.04105739,300.40954957)(175.04105739,299.34869808)
\curveto(175.04105739,298.28784659)(175.46250955,297.27030072)(176.2125941,296.52016613)
\curveto(176.96267732,295.7700302)(177.98015351,295.34854918)(179.04093235,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,287.20278901)
\curveto(114.94011294,287.20278901)(115.95758913,287.62427004)(116.70767235,288.37440596)
\curveto(117.4577569,289.12454055)(117.87920906,290.14208643)(117.87920906,291.20293791)
\curveto(117.87920906,292.2637894)(117.4577569,293.28133528)(116.70767235,294.03146987)
\curveto(115.95758913,294.78160579)(114.94011294,295.20308682)(113.8793341,295.20308682)
\curveto(112.81855526,295.20308682)(111.80107907,294.78160579)(111.05099585,294.03146987)
\curveto(110.3009113,293.28133528)(109.87945914,292.2637894)(109.87945914,291.20293791)
\curveto(109.87945914,290.14208643)(110.3009113,289.12454055)(111.05099585,288.37440596)
\curveto(111.80107907,287.62427004)(112.81855526,287.20278901)(113.8793341,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,287.20278901)
\curveto(114.94011294,287.20278901)(115.95758913,287.62427004)(116.70767235,288.37440596)
\curveto(117.4577569,289.12454055)(117.87920906,290.14208643)(117.87920906,291.20293791)
\curveto(117.87920906,292.2637894)(117.4577569,293.28133528)(116.70767235,294.03146987)
\curveto(115.95758913,294.78160579)(114.94011294,295.20308682)(113.8793341,295.20308682)
\curveto(112.81855526,295.20308682)(111.80107907,294.78160579)(111.05099585,294.03146987)
\curveto(110.3009113,293.28133528)(109.87945914,292.2637894)(109.87945914,291.20293791)
\curveto(109.87945914,290.14208643)(110.3009113,289.12454055)(111.05099585,288.37440596)
\curveto(111.80107907,287.62427004)(112.81855526,287.20278901)(113.8793341,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,114.51271622)
\curveto(118.1981898,114.51271622)(119.21566599,114.93419724)(119.96574921,115.68433316)
\curveto(120.71583376,116.43446775)(121.13728592,117.45201363)(121.13728592,118.51286512)
\curveto(121.13728592,119.57371661)(120.71583376,120.59126249)(119.96574921,121.34139707)
\curveto(119.21566599,122.091533)(118.1981898,122.51301402)(117.13741096,122.51301402)
\curveto(116.07663212,122.51301402)(115.05915593,122.091533)(114.30907271,121.34139707)
\curveto(113.55898816,120.59126249)(113.137536,119.57371661)(113.137536,118.51286512)
\curveto(113.137536,117.45201363)(113.55898816,116.43446775)(114.30907271,115.68433316)
\curveto(115.05915593,114.93419724)(116.07663212,114.51271622)(117.13741096,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,114.51271622)
\curveto(118.1981898,114.51271622)(119.21566599,114.93419724)(119.96574921,115.68433316)
\curveto(120.71583376,116.43446775)(121.13728592,117.45201363)(121.13728592,118.51286512)
\curveto(121.13728592,119.57371661)(120.71583376,120.59126249)(119.96574921,121.34139707)
\curveto(119.21566599,122.091533)(118.1981898,122.51301402)(117.13741096,122.51301402)
\curveto(116.07663212,122.51301402)(115.05915593,122.091533)(114.30907271,121.34139707)
\curveto(113.55898816,120.59126249)(113.137536,119.57371661)(113.137536,118.51286512)
\curveto(113.137536,117.45201363)(113.55898816,116.43446775)(114.30907271,115.68433316)
\curveto(115.05915593,114.93419724)(116.07663212,114.51271622)(117.13741096,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,367.03121524)
\curveto(294.13448269,367.03121524)(295.15195889,367.45269627)(295.9020421,368.20283219)
\curveto(296.65212666,368.95296678)(297.07357881,369.97051266)(297.07357881,371.03136415)
\curveto(297.07357881,372.09221563)(296.65212666,373.10976151)(295.9020421,373.8598961)
\curveto(295.15195889,374.61003202)(294.13448269,375.03151305)(293.07370385,375.03151305)
\curveto(292.01292501,375.03151305)(290.99544882,374.61003202)(290.2453656,373.8598961)
\curveto(289.49528105,373.10976151)(289.07382889,372.09221563)(289.07382889,371.03136415)
\curveto(289.07382889,369.97051266)(289.49528105,368.95296678)(290.2453656,368.20283219)
\curveto(290.99544882,367.45269627)(292.01292501,367.03121524)(293.07370385,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,367.03121524)
\curveto(294.13448269,367.03121524)(295.15195889,367.45269627)(295.9020421,368.20283219)
\curveto(296.65212666,368.95296678)(297.07357881,369.97051266)(297.07357881,371.03136415)
\curveto(297.07357881,372.09221563)(296.65212666,373.10976151)(295.9020421,373.8598961)
\curveto(295.15195889,374.61003202)(294.13448269,375.03151305)(293.07370385,375.03151305)
\curveto(292.01292501,375.03151305)(290.99544882,374.61003202)(290.2453656,373.8598961)
\curveto(289.49528105,373.10976151)(289.07382889,372.09221563)(289.07382889,371.03136415)
\curveto(289.07382889,369.97051266)(289.49528105,368.95296678)(290.2453656,368.20283219)
\curveto(290.99544882,367.45269627)(292.01292501,367.03121524)(293.07370385,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,298.60685935)
\curveto(378.84456245,298.60685935)(379.86203864,299.02834037)(380.61212186,299.7784763)
\curveto(381.36220641,300.52861089)(381.78365857,301.54615676)(381.78365857,302.60700825)
\curveto(381.78365857,303.66785974)(381.36220641,304.68540562)(380.61212186,305.43554021)
\curveto(379.86203864,306.18567613)(378.84456245,306.60715715)(377.78378361,306.60715715)
\curveto(376.72300477,306.60715715)(375.70552858,306.18567613)(374.95544536,305.43554021)
\curveto(374.20536081,304.68540562)(373.78390865,303.66785974)(373.78390865,302.60700825)
\curveto(373.78390865,301.54615676)(374.20536081,300.52861089)(374.95544536,299.7784763)
\curveto(375.70552858,299.02834037)(376.72300477,298.60685935)(377.78378361,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,298.60685935)
\curveto(378.84456245,298.60685935)(379.86203864,299.02834037)(380.61212186,299.7784763)
\curveto(381.36220641,300.52861089)(381.78365857,301.54615676)(381.78365857,302.60700825)
\curveto(381.78365857,303.66785974)(381.36220641,304.68540562)(380.61212186,305.43554021)
\curveto(379.86203864,306.18567613)(378.84456245,306.60715715)(377.78378361,306.60715715)
\curveto(376.72300477,306.60715715)(375.70552858,306.18567613)(374.95544536,305.43554021)
\curveto(374.20536081,304.68540562)(373.78390865,303.66785974)(373.78390865,302.60700825)
\curveto(373.78390865,301.54615676)(374.20536081,300.52861089)(374.95544536,299.7784763)
\curveto(375.70552858,299.02834037)(376.72300477,298.60685935)(377.78378361,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,254.61975852)
\curveto(390.24785181,254.61975852)(391.265328,255.04123954)(392.01541122,255.79137547)
\curveto(392.76549577,256.54151006)(393.18694793,257.55905593)(393.18694793,258.61990742)
\curveto(393.18694793,259.68075891)(392.76549577,260.69830479)(392.01541122,261.44843938)
\curveto(391.265328,262.1985753)(390.24785181,262.62005632)(389.18707297,262.62005632)
\curveto(388.12629413,262.62005632)(387.10881794,262.1985753)(386.35873472,261.44843938)
\curveto(385.60865017,260.69830479)(385.18719801,259.68075891)(385.18719801,258.61990742)
\curveto(385.18719801,257.55905593)(385.60865017,256.54151006)(386.35873472,255.79137547)
\curveto(387.10881794,255.04123954)(388.12629413,254.61975852)(389.18707297,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,254.61975852)
\curveto(390.24785181,254.61975852)(391.265328,255.04123954)(392.01541122,255.79137547)
\curveto(392.76549577,256.54151006)(393.18694793,257.55905593)(393.18694793,258.61990742)
\curveto(393.18694793,259.68075891)(392.76549577,260.69830479)(392.01541122,261.44843938)
\curveto(391.265328,262.1985753)(390.24785181,262.62005632)(389.18707297,262.62005632)
\curveto(388.12629413,262.62005632)(387.10881794,262.1985753)(386.35873472,261.44843938)
\curveto(385.60865017,260.69830479)(385.18719801,259.68075891)(385.18719801,258.61990742)
\curveto(385.18719801,257.55905593)(385.60865017,256.54151006)(386.35873472,255.79137547)
\curveto(387.10881794,255.04123954)(388.12629413,254.61975852)(389.18707297,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,270.91127885)
\curveto(167.0693834,270.91127885)(168.08685959,271.33275988)(168.83694281,272.0828958)
\curveto(169.58702736,272.83303039)(170.00847952,273.85057627)(170.00847952,274.91142776)
\curveto(170.00847952,275.97227924)(169.58702736,276.98982512)(168.83694281,277.73995971)
\curveto(168.08685959,278.49009563)(167.0693834,278.91157666)(166.00860456,278.91157666)
\curveto(164.94782572,278.91157666)(163.93034953,278.49009563)(163.18026631,277.73995971)
\curveto(162.43018176,276.98982512)(162.0087296,275.97227924)(162.0087296,274.91142776)
\curveto(162.0087296,273.85057627)(162.43018176,272.83303039)(163.18026631,272.0828958)
\curveto(163.93034953,271.33275988)(164.94782572,270.91127885)(166.00860456,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,270.91127885)
\curveto(167.0693834,270.91127885)(168.08685959,271.33275988)(168.83694281,272.0828958)
\curveto(169.58702736,272.83303039)(170.00847952,273.85057627)(170.00847952,274.91142776)
\curveto(170.00847952,275.97227924)(169.58702736,276.98982512)(168.83694281,277.73995971)
\curveto(168.08685959,278.49009563)(167.0693834,278.91157666)(166.00860456,278.91157666)
\curveto(164.94782572,278.91157666)(163.93034953,278.49009563)(163.18026631,277.73995971)
\curveto(162.43018176,276.98982512)(162.0087296,275.97227924)(162.0087296,274.91142776)
\curveto(162.0087296,273.85057627)(162.43018176,272.83303039)(163.18026631,272.0828958)
\curveto(163.93034953,271.33275988)(164.94782572,270.91127885)(166.00860456,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,277.42787885)
\curveto(300.6506771,277.42787885)(301.6681533,277.84935987)(302.41823651,278.59949579)
\curveto(303.16832107,279.34963038)(303.58977322,280.36717626)(303.58977322,281.42802775)
\curveto(303.58977322,282.48887924)(303.16832107,283.50642512)(302.41823651,284.25655971)
\curveto(301.6681533,285.00669563)(300.6506771,285.42817665)(299.58989826,285.42817665)
\curveto(298.52911942,285.42817665)(297.51164323,285.00669563)(296.76156001,284.25655971)
\curveto(296.01147546,283.50642512)(295.5900233,282.48887924)(295.5900233,281.42802775)
\curveto(295.5900233,280.36717626)(296.01147546,279.34963038)(296.76156001,278.59949579)
\curveto(297.51164323,277.84935987)(298.52911942,277.42787885)(299.58989826,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,277.42787885)
\curveto(300.6506771,277.42787885)(301.6681533,277.84935987)(302.41823651,278.59949579)
\curveto(303.16832107,279.34963038)(303.58977322,280.36717626)(303.58977322,281.42802775)
\curveto(303.58977322,282.48887924)(303.16832107,283.50642512)(302.41823651,284.25655971)
\curveto(301.6681533,285.00669563)(300.6506771,285.42817665)(299.58989826,285.42817665)
\curveto(298.52911942,285.42817665)(297.51164323,285.00669563)(296.76156001,284.25655971)
\curveto(296.01147546,283.50642512)(295.5900233,282.48887924)(295.5900233,281.42802775)
\curveto(295.5900233,280.36717626)(296.01147546,279.34963038)(296.76156001,278.59949579)
\curveto(297.51164323,277.84935987)(298.52911942,277.42787885)(299.58989826,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,269.28212886)
\curveto(279.47315716,269.28212886)(280.49063336,269.70360988)(281.24071657,270.4537458)
\curveto(281.99080113,271.20388039)(282.41225328,272.22142627)(282.41225328,273.28227776)
\curveto(282.41225328,274.34312925)(281.99080113,275.36067512)(281.24071657,276.11080971)
\curveto(280.49063336,276.86094564)(279.47315716,277.28242666)(278.41237832,277.28242666)
\curveto(277.35159949,277.28242666)(276.33412329,276.86094564)(275.58404007,276.11080971)
\curveto(274.83395552,275.36067512)(274.41250336,274.34312925)(274.41250336,273.28227776)
\curveto(274.41250336,272.22142627)(274.83395552,271.20388039)(275.58404007,270.4537458)
\curveto(276.33412329,269.70360988)(277.35159949,269.28212886)(278.41237832,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,269.28212886)
\curveto(279.47315716,269.28212886)(280.49063336,269.70360988)(281.24071657,270.4537458)
\curveto(281.99080113,271.20388039)(282.41225328,272.22142627)(282.41225328,273.28227776)
\curveto(282.41225328,274.34312925)(281.99080113,275.36067512)(281.24071657,276.11080971)
\curveto(280.49063336,276.86094564)(279.47315716,277.28242666)(278.41237832,277.28242666)
\curveto(277.35159949,277.28242666)(276.33412329,276.86094564)(275.58404007,276.11080971)
\curveto(274.83395552,275.36067512)(274.41250336,274.34312925)(274.41250336,273.28227776)
\curveto(274.41250336,272.22142627)(274.83395552,271.20388039)(275.58404007,270.4537458)
\curveto(276.33412329,269.70360988)(277.35159949,269.28212886)(278.41237832,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,194.34114754)
\curveto(118.1981898,194.34114754)(119.21566599,194.76262856)(119.96574921,195.51276448)
\curveto(120.71583376,196.26289907)(121.13728592,197.28044495)(121.13728592,198.34129644)
\curveto(121.13728592,199.40214793)(120.71583376,200.4196938)(119.96574921,201.16982839)
\curveto(119.21566599,201.91996431)(118.1981898,202.34144534)(117.13741096,202.34144534)
\curveto(116.07663212,202.34144534)(115.05915593,201.91996431)(114.30907271,201.16982839)
\curveto(113.55898816,200.4196938)(113.137536,199.40214793)(113.137536,198.34129644)
\curveto(113.137536,197.28044495)(113.55898816,196.26289907)(114.30907271,195.51276448)
\curveto(115.05915593,194.76262856)(116.07663212,194.34114754)(117.13741096,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,194.34114754)
\curveto(118.1981898,194.34114754)(119.21566599,194.76262856)(119.96574921,195.51276448)
\curveto(120.71583376,196.26289907)(121.13728592,197.28044495)(121.13728592,198.34129644)
\curveto(121.13728592,199.40214793)(120.71583376,200.4196938)(119.96574921,201.16982839)
\curveto(119.21566599,201.91996431)(118.1981898,202.34144534)(117.13741096,202.34144534)
\curveto(116.07663212,202.34144534)(115.05915593,201.91996431)(114.30907271,201.16982839)
\curveto(113.55898816,200.4196938)(113.137536,199.40214793)(113.137536,198.34129644)
\curveto(113.137536,197.28044495)(113.55898816,196.26289907)(114.30907271,195.51276448)
\curveto(115.05915593,194.76262856)(116.07663212,194.34114754)(117.13741096,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,60.75072557)
\curveto(178.47267276,60.75072557)(179.49014895,61.17220659)(180.24023217,61.92234252)
\curveto(180.99031672,62.67247711)(181.41176888,63.69002298)(181.41176888,64.75087447)
\curveto(181.41176888,65.81172596)(180.99031672,66.82927184)(180.24023217,67.57940643)
\curveto(179.49014895,68.32954235)(178.47267276,68.75102337)(177.41189392,68.75102337)
\curveto(176.35111508,68.75102337)(175.33363889,68.32954235)(174.58355567,67.57940643)
\curveto(173.83347112,66.82927184)(173.41201896,65.81172596)(173.41201896,64.75087447)
\curveto(173.41201896,63.69002298)(173.83347112,62.67247711)(174.58355567,61.92234252)
\curveto(175.33363889,61.17220659)(176.35111508,60.75072557)(177.41189392,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,60.75072557)
\curveto(178.47267276,60.75072557)(179.49014895,61.17220659)(180.24023217,61.92234252)
\curveto(180.99031672,62.67247711)(181.41176888,63.69002298)(181.41176888,64.75087447)
\curveto(181.41176888,65.81172596)(180.99031672,66.82927184)(180.24023217,67.57940643)
\curveto(179.49014895,68.32954235)(178.47267276,68.75102337)(177.41189392,68.75102337)
\curveto(176.35111508,68.75102337)(175.33363889,68.32954235)(174.58355567,67.57940643)
\curveto(173.83347112,66.82927184)(173.41201896,65.81172596)(173.41201896,64.75087447)
\curveto(173.41201896,63.69002298)(173.83347112,62.67247711)(174.58355567,61.92234252)
\curveto(175.33363889,61.17220659)(176.35111508,60.75072557)(177.41189392,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,96.59206623)
\curveto(127.97242038,96.59206623)(128.98989657,97.01354726)(129.73997979,97.76368318)
\curveto(130.49006434,98.51381777)(130.9115165,99.53136365)(130.9115165,100.59221513)
\curveto(130.9115165,101.65306662)(130.49006434,102.6706125)(129.73997979,103.42074709)
\curveto(128.98989657,104.17088301)(127.97242038,104.59236404)(126.91164154,104.59236404)
\curveto(125.8508627,104.59236404)(124.83338651,104.17088301)(124.08330329,103.42074709)
\curveto(123.33321874,102.6706125)(122.91176658,101.65306662)(122.91176658,100.59221513)
\curveto(122.91176658,99.53136365)(123.33321874,98.51381777)(124.08330329,97.76368318)
\curveto(124.83338651,97.01354726)(125.8508627,96.59206623)(126.91164154,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,96.59206623)
\curveto(127.97242038,96.59206623)(128.98989657,97.01354726)(129.73997979,97.76368318)
\curveto(130.49006434,98.51381777)(130.9115165,99.53136365)(130.9115165,100.59221513)
\curveto(130.9115165,101.65306662)(130.49006434,102.6706125)(129.73997979,103.42074709)
\curveto(128.98989657,104.17088301)(127.97242038,104.59236404)(126.91164154,104.59236404)
\curveto(125.8508627,104.59236404)(124.83338651,104.17088301)(124.08330329,103.42074709)
\curveto(123.33321874,102.6706125)(122.91176658,101.65306662)(122.91176658,100.59221513)
\curveto(122.91176658,99.53136365)(123.33321874,98.51381777)(124.08330329,97.76368318)
\curveto(124.83338651,97.01354726)(125.8508627,96.59206623)(126.91164154,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,112.88356622)
\curveto(101.90778515,112.88356622)(102.92526134,113.30504724)(103.67534456,114.05518317)
\curveto(104.42542911,114.80531776)(104.84688127,115.82286363)(104.84688127,116.88371512)
\curveto(104.84688127,117.94456661)(104.42542911,118.96211249)(103.67534456,119.71224708)
\curveto(102.92526134,120.462383)(101.90778515,120.88386402)(100.84700631,120.88386402)
\curveto(99.78622747,120.88386402)(98.76875128,120.462383)(98.01866806,119.71224708)
\curveto(97.26858351,118.96211249)(96.84713135,117.94456661)(96.84713135,116.88371512)
\curveto(96.84713135,115.82286363)(97.26858351,114.80531776)(98.01866806,114.05518317)
\curveto(98.76875128,113.30504724)(99.78622747,112.88356622)(100.84700631,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,112.88356622)
\curveto(101.90778515,112.88356622)(102.92526134,113.30504724)(103.67534456,114.05518317)
\curveto(104.42542911,114.80531776)(104.84688127,115.82286363)(104.84688127,116.88371512)
\curveto(104.84688127,117.94456661)(104.42542911,118.96211249)(103.67534456,119.71224708)
\curveto(102.92526134,120.462383)(101.90778515,120.88386402)(100.84700631,120.88386402)
\curveto(99.78622747,120.88386402)(98.76875128,120.462383)(98.01866806,119.71224708)
\curveto(97.26858351,118.96211249)(96.84713135,117.94456661)(96.84713135,116.88371512)
\curveto(96.84713135,115.82286363)(97.26858351,114.80531776)(98.01866806,114.05518317)
\curveto(98.76875128,113.30504724)(99.78622747,112.88356622)(100.84700631,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,168.27472721)
\curveto(118.1981898,168.27472721)(119.21566599,168.69620823)(119.96574921,169.44634416)
\curveto(120.71583376,170.19647875)(121.13728592,171.21402462)(121.13728592,172.27487611)
\curveto(121.13728592,173.3357276)(120.71583376,174.35327348)(119.96574921,175.10340807)
\curveto(119.21566599,175.85354399)(118.1981898,176.27502501)(117.13741096,176.27502501)
\curveto(116.07663212,176.27502501)(115.05915593,175.85354399)(114.30907271,175.10340807)
\curveto(113.55898816,174.35327348)(113.137536,173.3357276)(113.137536,172.27487611)
\curveto(113.137536,171.21402462)(113.55898816,170.19647875)(114.30907271,169.44634416)
\curveto(115.05915593,168.69620823)(116.07663212,168.27472721)(117.13741096,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,168.27472721)
\curveto(118.1981898,168.27472721)(119.21566599,168.69620823)(119.96574921,169.44634416)
\curveto(120.71583376,170.19647875)(121.13728592,171.21402462)(121.13728592,172.27487611)
\curveto(121.13728592,173.3357276)(120.71583376,174.35327348)(119.96574921,175.10340807)
\curveto(119.21566599,175.85354399)(118.1981898,176.27502501)(117.13741096,176.27502501)
\curveto(116.07663212,176.27502501)(115.05915593,175.85354399)(114.30907271,175.10340807)
\curveto(113.55898816,174.35327348)(113.137536,173.3357276)(113.137536,172.27487611)
\curveto(113.137536,171.21402462)(113.55898816,170.19647875)(114.30907271,169.44634416)
\curveto(115.05915593,168.69620823)(116.07663212,168.27472721)(117.13741096,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,171.53302721)
\curveto(139.37570974,171.53302721)(140.39318593,171.95450823)(141.14326915,172.70464415)
\curveto(141.8933537,173.45477874)(142.31480586,174.47232462)(142.31480586,175.53317611)
\curveto(142.31480586,176.5940276)(141.8933537,177.61157348)(141.14326915,178.36170806)
\curveto(140.39318593,179.11184399)(139.37570974,179.53332501)(138.3149309,179.53332501)
\curveto(137.25415206,179.53332501)(136.23667587,179.11184399)(135.48659265,178.36170806)
\curveto(134.7365081,177.61157348)(134.31505594,176.5940276)(134.31505594,175.53317611)
\curveto(134.31505594,174.47232462)(134.7365081,173.45477874)(135.48659265,172.70464415)
\curveto(136.23667587,171.95450823)(137.25415206,171.53302721)(138.3149309,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,171.53302721)
\curveto(139.37570974,171.53302721)(140.39318593,171.95450823)(141.14326915,172.70464415)
\curveto(141.8933537,173.45477874)(142.31480586,174.47232462)(142.31480586,175.53317611)
\curveto(142.31480586,176.5940276)(141.8933537,177.61157348)(141.14326915,178.36170806)
\curveto(140.39318593,179.11184399)(139.37570974,179.53332501)(138.3149309,179.53332501)
\curveto(137.25415206,179.53332501)(136.23667587,179.11184399)(135.48659265,178.36170806)
\curveto(134.7365081,177.61157348)(134.31505594,176.5940276)(134.31505594,175.53317611)
\curveto(134.31505594,174.47232462)(134.7365081,173.45477874)(135.48659265,172.70464415)
\curveto(136.23667587,171.95450823)(137.25415206,171.53302721)(138.3149309,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,134.06253655)
\curveto(157.29515282,134.06253655)(158.31262901,134.48401757)(159.06271223,135.23415349)
\curveto(159.81279678,135.98428808)(160.23424894,137.00183396)(160.23424894,138.06268545)
\curveto(160.23424894,139.12353694)(159.81279678,140.14108281)(159.06271223,140.8912174)
\curveto(158.31262901,141.64135333)(157.29515282,142.06283435)(156.23437398,142.06283435)
\curveto(155.17359514,142.06283435)(154.15611895,141.64135333)(153.40603573,140.8912174)
\curveto(152.65595118,140.14108281)(152.23449902,139.12353694)(152.23449902,138.06268545)
\curveto(152.23449902,137.00183396)(152.65595118,135.98428808)(153.40603573,135.23415349)
\curveto(154.15611895,134.48401757)(155.17359514,134.06253655)(156.23437398,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,134.06253655)
\curveto(157.29515282,134.06253655)(158.31262901,134.48401757)(159.06271223,135.23415349)
\curveto(159.81279678,135.98428808)(160.23424894,137.00183396)(160.23424894,138.06268545)
\curveto(160.23424894,139.12353694)(159.81279678,140.14108281)(159.06271223,140.8912174)
\curveto(158.31262901,141.64135333)(157.29515282,142.06283435)(156.23437398,142.06283435)
\curveto(155.17359514,142.06283435)(154.15611895,141.64135333)(153.40603573,140.8912174)
\curveto(152.65595118,140.14108281)(152.23449902,139.12353694)(152.23449902,138.06268545)
\curveto(152.23449902,137.00183396)(152.65595118,135.98428808)(153.40603573,135.23415349)
\curveto(154.15611895,134.48401757)(155.17359514,134.06253655)(156.23437398,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,143.83745689)
\curveto(246.89234787,143.83745689)(247.90982406,144.25893791)(248.65990728,145.00907383)
\curveto(249.40999183,145.75920842)(249.83144399,146.7767543)(249.83144399,147.83760579)
\curveto(249.83144399,148.89845728)(249.40999183,149.91600315)(248.65990728,150.66613774)
\curveto(247.90982406,151.41627367)(246.89234787,151.83775469)(245.83156903,151.83775469)
\curveto(244.77079019,151.83775469)(243.753314,151.41627367)(243.00323078,150.66613774)
\curveto(242.25314623,149.91600315)(241.83169407,148.89845728)(241.83169407,147.83760579)
\curveto(241.83169407,146.7767543)(242.25314623,145.75920842)(243.00323078,145.00907383)
\curveto(243.753314,144.25893791)(244.77079019,143.83745689)(245.83156903,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,143.83745689)
\curveto(246.89234787,143.83745689)(247.90982406,144.25893791)(248.65990728,145.00907383)
\curveto(249.40999183,145.75920842)(249.83144399,146.7767543)(249.83144399,147.83760579)
\curveto(249.83144399,148.89845728)(249.40999183,149.91600315)(248.65990728,150.66613774)
\curveto(247.90982406,151.41627367)(246.89234787,151.83775469)(245.83156903,151.83775469)
\curveto(244.77079019,151.83775469)(243.753314,151.41627367)(243.00323078,150.66613774)
\curveto(242.25314623,149.91600315)(241.83169407,148.89845728)(241.83169407,147.83760579)
\curveto(241.83169407,146.7767543)(242.25314623,145.75920842)(243.00323078,145.00907383)
\curveto(243.753314,144.25893791)(244.77079019,143.83745689)(245.83156903,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,135.69168655)
\curveto(295.76354147,135.69168655)(296.78101766,136.11316757)(297.53110088,136.86330349)
\curveto(298.28118543,137.61343808)(298.70263759,138.63098396)(298.70263759,139.69183545)
\curveto(298.70263759,140.75268694)(298.28118543,141.77023281)(297.53110088,142.5203674)
\curveto(296.78101766,143.27050333)(295.76354147,143.69198435)(294.70276263,143.69198435)
\curveto(293.64198379,143.69198435)(292.6245076,143.27050333)(291.87442438,142.5203674)
\curveto(291.12433983,141.77023281)(290.70288767,140.75268694)(290.70288767,139.69183545)
\curveto(290.70288767,138.63098396)(291.12433983,137.61343808)(291.87442438,136.86330349)
\curveto(292.6245076,136.11316757)(293.64198379,135.69168655)(294.70276263,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,135.69168655)
\curveto(295.76354147,135.69168655)(296.78101766,136.11316757)(297.53110088,136.86330349)
\curveto(298.28118543,137.61343808)(298.70263759,138.63098396)(298.70263759,139.69183545)
\curveto(298.70263759,140.75268694)(298.28118543,141.77023281)(297.53110088,142.5203674)
\curveto(296.78101766,143.27050333)(295.76354147,143.69198435)(294.70276263,143.69198435)
\curveto(293.64198379,143.69198435)(292.6245076,143.27050333)(291.87442438,142.5203674)
\curveto(291.12433983,141.77023281)(290.70288767,140.75268694)(290.70288767,139.69183545)
\curveto(290.70288767,138.63098396)(291.12433983,137.61343808)(291.87442438,136.86330349)
\curveto(292.6245076,136.11316757)(293.64198379,135.69168655)(294.70276263,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,236.69908819)
\curveto(370.69939064,236.69908819)(371.71686684,237.12056921)(372.46695005,237.87070514)
\curveto(373.21703461,238.62083973)(373.63848676,239.6383856)(373.63848676,240.69923709)
\curveto(373.63848676,241.76008858)(373.21703461,242.77763446)(372.46695005,243.52776905)
\curveto(371.71686684,244.27790497)(370.69939064,244.69938599)(369.6386118,244.69938599)
\curveto(368.57783296,244.69938599)(367.56035677,244.27790497)(366.81027355,243.52776905)
\curveto(366.060189,242.77763446)(365.63873684,241.76008858)(365.63873684,240.69923709)
\curveto(365.63873684,239.6383856)(366.060189,238.62083973)(366.81027355,237.87070514)
\curveto(367.56035677,237.12056921)(368.57783296,236.69908819)(369.6386118,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,236.69908819)
\curveto(370.69939064,236.69908819)(371.71686684,237.12056921)(372.46695005,237.87070514)
\curveto(373.21703461,238.62083973)(373.63848676,239.6383856)(373.63848676,240.69923709)
\curveto(373.63848676,241.76008858)(373.21703461,242.77763446)(372.46695005,243.52776905)
\curveto(371.71686684,244.27790497)(370.69939064,244.69938599)(369.6386118,244.69938599)
\curveto(368.57783296,244.69938599)(367.56035677,244.27790497)(366.81027355,243.52776905)
\curveto(366.060189,242.77763446)(365.63873684,241.76008858)(365.63873684,240.69923709)
\curveto(365.63873684,239.6383856)(366.060189,238.62083973)(366.81027355,237.87070514)
\curveto(367.56035677,237.12056921)(368.57783296,236.69908819)(369.6386118,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,158.49980687)
\curveto(165.44034497,158.49980687)(166.45782116,158.9212879)(167.20790438,159.67142382)
\curveto(167.95798893,160.42155841)(168.37944109,161.43910429)(168.37944109,162.49995577)
\curveto(168.37944109,163.56080726)(167.95798893,164.57835314)(167.20790438,165.32848773)
\curveto(166.45782116,166.07862365)(165.44034497,166.50010468)(164.37956613,166.50010468)
\curveto(163.31878729,166.50010468)(162.3013111,166.07862365)(161.55122788,165.32848773)
\curveto(160.80114333,164.57835314)(160.37969117,163.56080726)(160.37969117,162.49995577)
\curveto(160.37969117,161.43910429)(160.80114333,160.42155841)(161.55122788,159.67142382)
\curveto(162.3013111,158.9212879)(163.31878729,158.49980687)(164.37956613,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,158.49980687)
\curveto(165.44034497,158.49980687)(166.45782116,158.9212879)(167.20790438,159.67142382)
\curveto(167.95798893,160.42155841)(168.37944109,161.43910429)(168.37944109,162.49995577)
\curveto(168.37944109,163.56080726)(167.95798893,164.57835314)(167.20790438,165.32848773)
\curveto(166.45782116,166.07862365)(165.44034497,166.50010468)(164.37956613,166.50010468)
\curveto(163.31878729,166.50010468)(162.3013111,166.07862365)(161.55122788,165.32848773)
\curveto(160.80114333,164.57835314)(160.37969117,163.56080726)(160.37969117,162.49995577)
\curveto(160.37969117,161.43910429)(160.80114333,160.42155841)(161.55122788,159.67142382)
\curveto(162.3013111,158.9212879)(163.31878729,158.49980687)(164.37956613,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,174.79132721)
\curveto(92.1335444,174.79132721)(93.15102059,175.21280823)(93.90110381,175.96294415)
\curveto(94.65118836,176.71307874)(95.07264052,177.73062462)(95.07264052,178.79147611)
\curveto(95.07264052,179.8523276)(94.65118836,180.86987347)(93.90110381,181.62000806)
\curveto(93.15102059,182.37014399)(92.1335444,182.79162501)(91.07276556,182.79162501)
\curveto(90.01198672,182.79162501)(88.99451053,182.37014399)(88.24442731,181.62000806)
\curveto(87.49434275,180.86987347)(87.0728906,179.8523276)(87.0728906,178.79147611)
\curveto(87.0728906,177.73062462)(87.49434275,176.71307874)(88.24442731,175.96294415)
\curveto(88.99451053,175.21280823)(90.01198672,174.79132721)(91.07276556,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,174.79132721)
\curveto(92.1335444,174.79132721)(93.15102059,175.21280823)(93.90110381,175.96294415)
\curveto(94.65118836,176.71307874)(95.07264052,177.73062462)(95.07264052,178.79147611)
\curveto(95.07264052,179.8523276)(94.65118836,180.86987347)(93.90110381,181.62000806)
\curveto(93.15102059,182.37014399)(92.1335444,182.79162501)(91.07276556,182.79162501)
\curveto(90.01198672,182.79162501)(88.99451053,182.37014399)(88.24442731,181.62000806)
\curveto(87.49434275,180.86987347)(87.0728906,179.8523276)(87.0728906,178.79147611)
\curveto(87.0728906,177.73062462)(87.49434275,176.71307874)(88.24442731,175.96294415)
\curveto(88.99451053,175.21280823)(90.01198672,174.79132721)(91.07276556,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,204.11606787)
\curveto(347.89281193,204.11606787)(348.91028812,204.5375489)(349.66037134,205.28768482)
\curveto(350.41045589,206.03781941)(350.83190805,207.05536528)(350.83190805,208.11621677)
\curveto(350.83190805,209.17706826)(350.41045589,210.19461414)(349.66037134,210.94474873)
\curveto(348.91028812,211.69488465)(347.89281193,212.11636567)(346.83203309,212.11636567)
\curveto(345.77125425,212.11636567)(344.75377806,211.69488465)(344.00369484,210.94474873)
\curveto(343.25361029,210.19461414)(342.83215813,209.17706826)(342.83215813,208.11621677)
\curveto(342.83215813,207.05536528)(343.25361029,206.03781941)(344.00369484,205.28768482)
\curveto(344.75377806,204.5375489)(345.77125425,204.11606787)(346.83203309,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,204.11606787)
\curveto(347.89281193,204.11606787)(348.91028812,204.5375489)(349.66037134,205.28768482)
\curveto(350.41045589,206.03781941)(350.83190805,207.05536528)(350.83190805,208.11621677)
\curveto(350.83190805,209.17706826)(350.41045589,210.19461414)(349.66037134,210.94474873)
\curveto(348.91028812,211.69488465)(347.89281193,212.11636567)(346.83203309,212.11636567)
\curveto(345.77125425,212.11636567)(344.75377806,211.69488465)(344.00369484,210.94474873)
\curveto(343.25361029,210.19461414)(342.83215813,209.17706826)(342.83215813,208.11621677)
\curveto(342.83215813,207.05536528)(343.25361029,206.03781941)(344.00369484,205.28768482)
\curveto(344.75377806,204.5375489)(345.77125425,204.11606787)(346.83203309,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,204.11606787)
\curveto(230.60194322,204.11606787)(231.61941941,204.5375489)(232.36950263,205.28768482)
\curveto(233.11958718,206.03781941)(233.54103934,207.05536528)(233.54103934,208.11621677)
\curveto(233.54103934,209.17706826)(233.11958718,210.19461414)(232.36950263,210.94474873)
\curveto(231.61941941,211.69488465)(230.60194322,212.11636567)(229.54116438,212.11636567)
\curveto(228.48038554,212.11636567)(227.46290935,211.69488465)(226.71282613,210.94474873)
\curveto(225.96274158,210.19461414)(225.54128942,209.17706826)(225.54128942,208.11621677)
\curveto(225.54128942,207.05536528)(225.96274158,206.03781941)(226.71282613,205.28768482)
\curveto(227.46290935,204.5375489)(228.48038554,204.11606787)(229.54116438,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,204.11606787)
\curveto(230.60194322,204.11606787)(231.61941941,204.5375489)(232.36950263,205.28768482)
\curveto(233.11958718,206.03781941)(233.54103934,207.05536528)(233.54103934,208.11621677)
\curveto(233.54103934,209.17706826)(233.11958718,210.19461414)(232.36950263,210.94474873)
\curveto(231.61941941,211.69488465)(230.60194322,212.11636567)(229.54116438,212.11636567)
\curveto(228.48038554,212.11636567)(227.46290935,211.69488465)(226.71282613,210.94474873)
\curveto(225.96274158,210.19461414)(225.54128942,209.17706826)(225.54128942,208.11621677)
\curveto(225.54128942,207.05536528)(225.96274158,206.03781941)(226.71282613,205.28768482)
\curveto(227.46290935,204.5375489)(228.48038554,204.11606787)(229.54116438,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,324.6732695)
\curveto(108.42393887,324.6732695)(109.44141507,325.09475052)(110.19149828,325.84488645)
\curveto(110.94158284,326.59502104)(111.36303499,327.61256691)(111.36303499,328.6734184)
\curveto(111.36303499,329.73426989)(110.94158284,330.75181577)(110.19149828,331.50195036)
\curveto(109.44141507,332.25208628)(108.42393887,332.6735673)(107.36316003,332.6735673)
\curveto(106.30238119,332.6735673)(105.284905,332.25208628)(104.53482178,331.50195036)
\curveto(103.78473723,330.75181577)(103.36328507,329.73426989)(103.36328507,328.6734184)
\curveto(103.36328507,327.61256691)(103.78473723,326.59502104)(104.53482178,325.84488645)
\curveto(105.284905,325.09475052)(106.30238119,324.6732695)(107.36316003,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,324.6732695)
\curveto(108.42393887,324.6732695)(109.44141507,325.09475052)(110.19149828,325.84488645)
\curveto(110.94158284,326.59502104)(111.36303499,327.61256691)(111.36303499,328.6734184)
\curveto(111.36303499,329.73426989)(110.94158284,330.75181577)(110.19149828,331.50195036)
\curveto(109.44141507,332.25208628)(108.42393887,332.6735673)(107.36316003,332.6735673)
\curveto(106.30238119,332.6735673)(105.284905,332.25208628)(104.53482178,331.50195036)
\curveto(103.78473723,330.75181577)(103.36328507,329.73426989)(103.36328507,328.6734184)
\curveto(103.36328507,327.61256691)(103.78473723,326.59502104)(104.53482178,325.84488645)
\curveto(105.284905,325.09475052)(106.30238119,324.6732695)(107.36316003,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,204.11606787)
\curveto(235.48905851,204.11606787)(236.5065347,204.5375489)(237.25661792,205.28768482)
\curveto(238.00670247,206.03781941)(238.42815463,207.05536528)(238.42815463,208.11621677)
\curveto(238.42815463,209.17706826)(238.00670247,210.19461414)(237.25661792,210.94474873)
\curveto(236.5065347,211.69488465)(235.48905851,212.11636567)(234.42827967,212.11636567)
\curveto(233.36750083,212.11636567)(232.35002464,211.69488465)(231.59994142,210.94474873)
\curveto(230.84985687,210.19461414)(230.42840471,209.17706826)(230.42840471,208.11621677)
\curveto(230.42840471,207.05536528)(230.84985687,206.03781941)(231.59994142,205.28768482)
\curveto(232.35002464,204.5375489)(233.36750083,204.11606787)(234.42827967,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,204.11606787)
\curveto(235.48905851,204.11606787)(236.5065347,204.5375489)(237.25661792,205.28768482)
\curveto(238.00670247,206.03781941)(238.42815463,207.05536528)(238.42815463,208.11621677)
\curveto(238.42815463,209.17706826)(238.00670247,210.19461414)(237.25661792,210.94474873)
\curveto(236.5065347,211.69488465)(235.48905851,212.11636567)(234.42827967,212.11636567)
\curveto(233.36750083,212.11636567)(232.35002464,211.69488465)(231.59994142,210.94474873)
\curveto(230.84985687,210.19461414)(230.42840471,209.17706826)(230.42840471,208.11621677)
\curveto(230.42840471,207.05536528)(230.84985687,206.03781941)(231.59994142,205.28768482)
\curveto(232.35002464,204.5375489)(233.36750083,204.11606787)(234.42827967,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,283.94449919)
\curveto(290.87640583,283.94449919)(291.89388202,284.36598021)(292.64396524,285.11611614)
\curveto(293.39404979,285.86625072)(293.81550195,286.8837966)(293.81550195,287.94464809)
\curveto(293.81550195,289.00549958)(293.39404979,290.02304546)(292.64396524,290.77318005)
\curveto(291.89388202,291.52331597)(290.87640583,291.94479699)(289.81562699,291.94479699)
\curveto(288.75484815,291.94479699)(287.73737196,291.52331597)(286.98728874,290.77318005)
\curveto(286.23720419,290.02304546)(285.81575203,289.00549958)(285.81575203,287.94464809)
\curveto(285.81575203,286.8837966)(286.23720419,285.86625072)(286.98728874,285.11611614)
\curveto(287.73737196,284.36598021)(288.75484815,283.94449919)(289.81562699,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,283.94449919)
\curveto(290.87640583,283.94449919)(291.89388202,284.36598021)(292.64396524,285.11611614)
\curveto(293.39404979,285.86625072)(293.81550195,286.8837966)(293.81550195,287.94464809)
\curveto(293.81550195,289.00549958)(293.39404979,290.02304546)(292.64396524,290.77318005)
\curveto(291.89388202,291.52331597)(290.87640583,291.94479699)(289.81562699,291.94479699)
\curveto(288.75484815,291.94479699)(287.73737196,291.52331597)(286.98728874,290.77318005)
\curveto(286.23720419,290.02304546)(285.81575203,289.00549958)(285.81575203,287.94464809)
\curveto(285.81575203,286.8837966)(286.23720419,285.86625072)(286.98728874,285.11611614)
\curveto(287.73737196,284.36598021)(288.75484815,283.94449919)(289.81562699,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,256.24890852)
\curveto(116.56915137,256.24890852)(117.58662756,256.67038954)(118.33671078,257.42052547)
\curveto(119.08679533,258.17066006)(119.50824749,259.18820593)(119.50824749,260.24905742)
\curveto(119.50824749,261.30990891)(119.08679533,262.32745479)(118.33671078,263.07758938)
\curveto(117.58662756,263.8277253)(116.56915137,264.24920632)(115.50837253,264.24920632)
\curveto(114.44759369,264.24920632)(113.4301175,263.8277253)(112.68003428,263.07758938)
\curveto(111.92994973,262.32745479)(111.50849757,261.30990891)(111.50849757,260.24905742)
\curveto(111.50849757,259.18820593)(111.92994973,258.17066006)(112.68003428,257.42052547)
\curveto(113.4301175,256.67038954)(114.44759369,256.24890852)(115.50837253,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,256.24890852)
\curveto(116.56915137,256.24890852)(117.58662756,256.67038954)(118.33671078,257.42052547)
\curveto(119.08679533,258.17066006)(119.50824749,259.18820593)(119.50824749,260.24905742)
\curveto(119.50824749,261.30990891)(119.08679533,262.32745479)(118.33671078,263.07758938)
\curveto(117.58662756,263.8277253)(116.56915137,264.24920632)(115.50837253,264.24920632)
\curveto(114.44759369,264.24920632)(113.4301175,263.8277253)(112.68003428,263.07758938)
\curveto(111.92994973,262.32745479)(111.50849757,261.30990891)(111.50849757,260.24905742)
\curveto(111.50849757,259.18820593)(111.92994973,258.17066006)(112.68003428,257.42052547)
\curveto(113.4301175,256.67038954)(114.44759369,256.24890852)(115.50837253,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,323.0441195)
\curveto(92.1335444,323.0441195)(93.15102059,323.46560053)(93.90110381,324.21573645)
\curveto(94.65118836,324.96587104)(95.07264052,325.98341691)(95.07264052,327.0442684)
\curveto(95.07264052,328.10511989)(94.65118836,329.12266577)(93.90110381,329.87280036)
\curveto(93.15102059,330.62293628)(92.1335444,331.0444173)(91.07276556,331.0444173)
\curveto(90.01198672,331.0444173)(88.99451053,330.62293628)(88.24442731,329.87280036)
\curveto(87.49434275,329.12266577)(87.0728906,328.10511989)(87.0728906,327.0442684)
\curveto(87.0728906,325.98341691)(87.49434275,324.96587104)(88.24442731,324.21573645)
\curveto(88.99451053,323.46560053)(90.01198672,323.0441195)(91.07276556,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,323.0441195)
\curveto(92.1335444,323.0441195)(93.15102059,323.46560053)(93.90110381,324.21573645)
\curveto(94.65118836,324.96587104)(95.07264052,325.98341691)(95.07264052,327.0442684)
\curveto(95.07264052,328.10511989)(94.65118836,329.12266577)(93.90110381,329.87280036)
\curveto(93.15102059,330.62293628)(92.1335444,331.0444173)(91.07276556,331.0444173)
\curveto(90.01198672,331.0444173)(88.99451053,330.62293628)(88.24442731,329.87280036)
\curveto(87.49434275,329.12266577)(87.0728906,328.10511989)(87.0728906,327.0442684)
\curveto(87.0728906,325.98341691)(87.49434275,324.96587104)(88.24442731,324.21573645)
\curveto(88.99451053,323.46560053)(90.01198672,323.0441195)(91.07276556,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,332.81902967)
\curveto(211.05346171,332.81902967)(212.0709379,333.24051069)(212.82102112,333.99064661)
\curveto(213.57110567,334.7407812)(213.99255783,335.75832708)(213.99255783,336.81917857)
\curveto(213.99255783,337.88003006)(213.57110567,338.89757593)(212.82102112,339.64771052)
\curveto(212.0709379,340.39784645)(211.05346171,340.81932747)(209.99268287,340.81932747)
\curveto(208.93190403,340.81932747)(207.91442784,340.39784645)(207.16434462,339.64771052)
\curveto(206.41426007,338.89757593)(205.99280791,337.88003006)(205.99280791,336.81917857)
\curveto(205.99280791,335.75832708)(206.41426007,334.7407812)(207.16434462,333.99064661)
\curveto(207.91442784,333.24051069)(208.93190403,332.81902967)(209.99268287,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,332.81902967)
\curveto(211.05346171,332.81902967)(212.0709379,333.24051069)(212.82102112,333.99064661)
\curveto(213.57110567,334.7407812)(213.99255783,335.75832708)(213.99255783,336.81917857)
\curveto(213.99255783,337.88003006)(213.57110567,338.89757593)(212.82102112,339.64771052)
\curveto(212.0709379,340.39784645)(211.05346171,340.81932747)(209.99268287,340.81932747)
\curveto(208.93190403,340.81932747)(207.91442784,340.39784645)(207.16434462,339.64771052)
\curveto(206.41426007,338.89757593)(205.99280791,337.88003006)(205.99280791,336.81917857)
\curveto(205.99280791,335.75832708)(206.41426007,334.7407812)(207.16434462,333.99064661)
\curveto(207.91442784,333.24051069)(208.93190403,332.81902967)(209.99268287,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,104.73779588)
\curveto(251.77946316,104.73779588)(252.79693935,105.1592769)(253.54702257,105.90941283)
\curveto(254.29710712,106.65954742)(254.71855928,107.67709329)(254.71855928,108.73794478)
\curveto(254.71855928,109.79879627)(254.29710712,110.81634215)(253.54702257,111.56647674)
\curveto(252.79693935,112.31661266)(251.77946316,112.73809368)(250.71868432,112.73809368)
\curveto(249.65790548,112.73809368)(248.64042929,112.31661266)(247.89034607,111.56647674)
\curveto(247.14026152,110.81634215)(246.71880936,109.79879627)(246.71880936,108.73794478)
\curveto(246.71880936,107.67709329)(247.14026152,106.65954742)(247.89034607,105.90941283)
\curveto(248.64042929,105.1592769)(249.65790548,104.73779588)(250.71868432,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,104.73779588)
\curveto(251.77946316,104.73779588)(252.79693935,105.1592769)(253.54702257,105.90941283)
\curveto(254.29710712,106.65954742)(254.71855928,107.67709329)(254.71855928,108.73794478)
\curveto(254.71855928,109.79879627)(254.29710712,110.81634215)(253.54702257,111.56647674)
\curveto(252.79693935,112.31661266)(251.77946316,112.73809368)(250.71868432,112.73809368)
\curveto(249.65790548,112.73809368)(248.64042929,112.31661266)(247.89034607,111.56647674)
\curveto(247.14026152,110.81634215)(246.71880936,109.79879627)(246.71880936,108.73794478)
\curveto(246.71880936,107.67709329)(247.14026152,106.65954742)(247.89034607,105.90941283)
\curveto(248.64042929,105.1592769)(249.65790548,104.73779588)(250.71868432,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,296.97769918)
\curveto(271.32794467,296.97769918)(272.34542086,297.3991802)(273.09550408,298.14931612)
\curveto(273.84558863,298.89945071)(274.26704079,299.91699659)(274.26704079,300.97784808)
\curveto(274.26704079,302.03869957)(273.84558863,303.05624545)(273.09550408,303.80638003)
\curveto(272.34542086,304.55651596)(271.32794467,304.97799698)(270.26716583,304.97799698)
\curveto(269.20638699,304.97799698)(268.1889108,304.55651596)(267.43882758,303.80638003)
\curveto(266.68874303,303.05624545)(266.26729087,302.03869957)(266.26729087,300.97784808)
\curveto(266.26729087,299.91699659)(266.68874303,298.89945071)(267.43882758,298.14931612)
\curveto(268.1889108,297.3991802)(269.20638699,296.97769918)(270.26716583,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,296.97769918)
\curveto(271.32794467,296.97769918)(272.34542086,297.3991802)(273.09550408,298.14931612)
\curveto(273.84558863,298.89945071)(274.26704079,299.91699659)(274.26704079,300.97784808)
\curveto(274.26704079,302.03869957)(273.84558863,303.05624545)(273.09550408,303.80638003)
\curveto(272.34542086,304.55651596)(271.32794467,304.97799698)(270.26716583,304.97799698)
\curveto(269.20638699,304.97799698)(268.1889108,304.55651596)(267.43882758,303.80638003)
\curveto(266.68874303,303.05624545)(266.26729087,302.03869957)(266.26729087,300.97784808)
\curveto(266.26729087,299.91699659)(266.68874303,298.89945071)(267.43882758,298.14931612)
\curveto(268.1889108,297.3991802)(269.20638699,296.97769918)(270.26716583,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,370.28951524)
\curveto(160.55322968,370.28951524)(161.57070587,370.71099626)(162.32078909,371.46113219)
\curveto(163.07087364,372.21126678)(163.4923258,373.22881265)(163.4923258,374.28966414)
\curveto(163.4923258,375.35051563)(163.07087364,376.36806151)(162.32078909,377.1181961)
\curveto(161.57070587,377.86833202)(160.55322968,378.28981304)(159.49245084,378.28981304)
\curveto(158.431672,378.28981304)(157.41419581,377.86833202)(156.66411259,377.1181961)
\curveto(155.91402804,376.36806151)(155.49257588,375.35051563)(155.49257588,374.28966414)
\curveto(155.49257588,373.22881265)(155.91402804,372.21126678)(156.66411259,371.46113219)
\curveto(157.41419581,370.71099626)(158.431672,370.28951524)(159.49245084,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,370.28951524)
\curveto(160.55322968,370.28951524)(161.57070587,370.71099626)(162.32078909,371.46113219)
\curveto(163.07087364,372.21126678)(163.4923258,373.22881265)(163.4923258,374.28966414)
\curveto(163.4923258,375.35051563)(163.07087364,376.36806151)(162.32078909,377.1181961)
\curveto(161.57070587,377.86833202)(160.55322968,378.28981304)(159.49245084,378.28981304)
\curveto(158.431672,378.28981304)(157.41419581,377.86833202)(156.66411259,377.1181961)
\curveto(155.91402804,376.36806151)(155.49257588,375.35051563)(155.49257588,374.28966414)
\curveto(155.49257588,373.22881265)(155.91402804,372.21126678)(156.66411259,371.46113219)
\curveto(157.41419581,370.71099626)(158.431672,370.28951524)(159.49245084,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,370.28951524)
\curveto(184.98882648,370.28951524)(186.00630267,370.71099626)(186.75638589,371.46113219)
\curveto(187.50647044,372.21126678)(187.9279226,373.22881265)(187.9279226,374.28966414)
\curveto(187.9279226,375.35051563)(187.50647044,376.36806151)(186.75638589,377.1181961)
\curveto(186.00630267,377.86833202)(184.98882648,378.28981304)(183.92804764,378.28981304)
\curveto(182.8672688,378.28981304)(181.84979261,377.86833202)(181.09970939,377.1181961)
\curveto(180.34962484,376.36806151)(179.92817268,375.35051563)(179.92817268,374.28966414)
\curveto(179.92817268,373.22881265)(180.34962484,372.21126678)(181.09970939,371.46113219)
\curveto(181.84979261,370.71099626)(182.8672688,370.28951524)(183.92804764,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,370.28951524)
\curveto(184.98882648,370.28951524)(186.00630267,370.71099626)(186.75638589,371.46113219)
\curveto(187.50647044,372.21126678)(187.9279226,373.22881265)(187.9279226,374.28966414)
\curveto(187.9279226,375.35051563)(187.50647044,376.36806151)(186.75638589,377.1181961)
\curveto(186.00630267,377.86833202)(184.98882648,378.28981304)(183.92804764,378.28981304)
\curveto(182.8672688,378.28981304)(181.84979261,377.86833202)(181.09970939,377.1181961)
\curveto(180.34962484,376.36806151)(179.92817268,375.35051563)(179.92817268,374.28966414)
\curveto(179.92817268,373.22881265)(180.34962484,372.21126678)(181.09970939,371.46113219)
\curveto(181.84979261,370.71099626)(182.8672688,370.28951524)(183.92804764,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,174.79132721)
\curveto(101.90778515,174.79132721)(102.92526134,175.21280823)(103.67534456,175.96294415)
\curveto(104.42542911,176.71307874)(104.84688127,177.73062462)(104.84688127,178.79147611)
\curveto(104.84688127,179.8523276)(104.42542911,180.86987347)(103.67534456,181.62000806)
\curveto(102.92526134,182.37014399)(101.90778515,182.79162501)(100.84700631,182.79162501)
\curveto(99.78622747,182.79162501)(98.76875128,182.37014399)(98.01866806,181.62000806)
\curveto(97.26858351,180.86987347)(96.84713135,179.8523276)(96.84713135,178.79147611)
\curveto(96.84713135,177.73062462)(97.26858351,176.71307874)(98.01866806,175.96294415)
\curveto(98.76875128,175.21280823)(99.78622747,174.79132721)(100.84700631,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,174.79132721)
\curveto(101.90778515,174.79132721)(102.92526134,175.21280823)(103.67534456,175.96294415)
\curveto(104.42542911,176.71307874)(104.84688127,177.73062462)(104.84688127,178.79147611)
\curveto(104.84688127,179.8523276)(104.42542911,180.86987347)(103.67534456,181.62000806)
\curveto(102.92526134,182.37014399)(101.90778515,182.79162501)(100.84700631,182.79162501)
\curveto(99.78622747,182.79162501)(98.76875128,182.37014399)(98.01866806,181.62000806)
\curveto(97.26858351,180.86987347)(96.84713135,179.8523276)(96.84713135,178.79147611)
\curveto(96.84713135,177.73062462)(97.26858351,176.71307874)(98.01866806,175.96294415)
\curveto(98.76875128,175.21280823)(99.78622747,174.79132721)(100.84700631,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,165.01642721)
\curveto(150.77897875,165.01642721)(151.79645494,165.43790824)(152.54653816,166.18804416)
\curveto(153.29662271,166.93817875)(153.71807487,167.95572463)(153.71807487,169.01657611)
\curveto(153.71807487,170.0774276)(153.29662271,171.09497348)(152.54653816,171.84510807)
\curveto(151.79645494,172.59524399)(150.77897875,173.01672502)(149.71819991,173.01672502)
\curveto(148.65742107,173.01672502)(147.63994488,172.59524399)(146.88986166,171.84510807)
\curveto(146.13977711,171.09497348)(145.71832495,170.0774276)(145.71832495,169.01657611)
\curveto(145.71832495,167.95572463)(146.13977711,166.93817875)(146.88986166,166.18804416)
\curveto(147.63994488,165.43790824)(148.65742107,165.01642721)(149.71819991,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,165.01642721)
\curveto(150.77897875,165.01642721)(151.79645494,165.43790824)(152.54653816,166.18804416)
\curveto(153.29662271,166.93817875)(153.71807487,167.95572463)(153.71807487,169.01657611)
\curveto(153.71807487,170.0774276)(153.29662271,171.09497348)(152.54653816,171.84510807)
\curveto(151.79645494,172.59524399)(150.77897875,173.01672502)(149.71819991,173.01672502)
\curveto(148.65742107,173.01672502)(147.63994488,172.59524399)(146.88986166,171.84510807)
\curveto(146.13977711,171.09497348)(145.71832495,170.0774276)(145.71832495,169.01657611)
\curveto(145.71832495,167.95572463)(146.13977711,166.93817875)(146.88986166,166.18804416)
\curveto(147.63994488,165.43790824)(148.65742107,165.01642721)(149.71819991,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,270.91127885)
\curveto(258.29561688,270.91127885)(259.31309307,271.33275988)(260.06317629,272.0828958)
\curveto(260.81326084,272.83303039)(261.234713,273.85057627)(261.234713,274.91142776)
\curveto(261.234713,275.97227924)(260.81326084,276.98982512)(260.06317629,277.73995971)
\curveto(259.31309307,278.49009563)(258.29561688,278.91157666)(257.23483804,278.91157666)
\curveto(256.1740592,278.91157666)(255.15658301,278.49009563)(254.40649979,277.73995971)
\curveto(253.65641524,276.98982512)(253.23496308,275.97227924)(253.23496308,274.91142776)
\curveto(253.23496308,273.85057627)(253.65641524,272.83303039)(254.40649979,272.0828958)
\curveto(255.15658301,271.33275988)(256.1740592,270.91127885)(257.23483804,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,270.91127885)
\curveto(258.29561688,270.91127885)(259.31309307,271.33275988)(260.06317629,272.0828958)
\curveto(260.81326084,272.83303039)(261.234713,273.85057627)(261.234713,274.91142776)
\curveto(261.234713,275.97227924)(260.81326084,276.98982512)(260.06317629,277.73995971)
\curveto(259.31309307,278.49009563)(258.29561688,278.91157666)(257.23483804,278.91157666)
\curveto(256.1740592,278.91157666)(255.15658301,278.49009563)(254.40649979,277.73995971)
\curveto(253.65641524,276.98982512)(253.23496308,275.97227924)(253.23496308,274.91142776)
\curveto(253.23496308,273.85057627)(253.65641524,272.83303039)(254.40649979,272.0828958)
\curveto(255.15658301,271.33275988)(256.1740592,270.91127885)(257.23483804,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,373.54782033)
\curveto(321.82819704,373.54782033)(322.84567324,373.96930135)(323.59575645,374.71943727)
\curveto(324.34584101,375.46957186)(324.76729316,376.48711774)(324.76729316,377.54796923)
\curveto(324.76729316,378.60882071)(324.34584101,379.62636659)(323.59575645,380.37650118)
\curveto(322.84567324,381.1266371)(321.82819704,381.54811813)(320.7674182,381.54811813)
\curveto(319.70663936,381.54811813)(318.68916317,381.1266371)(317.93907995,380.37650118)
\curveto(317.1889954,379.62636659)(316.76754324,378.60882071)(316.76754324,377.54796923)
\curveto(316.76754324,376.48711774)(317.1889954,375.46957186)(317.93907995,374.71943727)
\curveto(318.68916317,373.96930135)(319.70663936,373.54782033)(320.7674182,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,373.54782033)
\curveto(321.82819704,373.54782033)(322.84567324,373.96930135)(323.59575645,374.71943727)
\curveto(324.34584101,375.46957186)(324.76729316,376.48711774)(324.76729316,377.54796923)
\curveto(324.76729316,378.60882071)(324.34584101,379.62636659)(323.59575645,380.37650118)
\curveto(322.84567324,381.1266371)(321.82819704,381.54811813)(320.7674182,381.54811813)
\curveto(319.70663936,381.54811813)(318.68916317,381.1266371)(317.93907995,380.37650118)
\curveto(317.1889954,379.62636659)(316.76754324,378.60882071)(316.76754324,377.54796923)
\curveto(316.76754324,376.48711774)(317.1889954,375.46957186)(317.93907995,374.71943727)
\curveto(318.68916317,373.96930135)(319.70663936,373.54782033)(320.7674182,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,163.38727722)
\curveto(245.26330944,163.38727722)(246.28078563,163.80875824)(247.03086885,164.55889416)
\curveto(247.7809534,165.30902875)(248.20240556,166.32657463)(248.20240556,167.38742612)
\curveto(248.20240556,168.44827761)(247.7809534,169.46582348)(247.03086885,170.21595807)
\curveto(246.28078563,170.96609399)(245.26330944,171.38757502)(244.2025306,171.38757502)
\curveto(243.14175176,171.38757502)(242.12427557,170.96609399)(241.37419235,170.21595807)
\curveto(240.62410779,169.46582348)(240.20265564,168.44827761)(240.20265564,167.38742612)
\curveto(240.20265564,166.32657463)(240.62410779,165.30902875)(241.37419235,164.55889416)
\curveto(242.12427557,163.80875824)(243.14175176,163.38727722)(244.2025306,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,163.38727722)
\curveto(245.26330944,163.38727722)(246.28078563,163.80875824)(247.03086885,164.55889416)
\curveto(247.7809534,165.30902875)(248.20240556,166.32657463)(248.20240556,167.38742612)
\curveto(248.20240556,168.44827761)(247.7809534,169.46582348)(247.03086885,170.21595807)
\curveto(246.28078563,170.96609399)(245.26330944,171.38757502)(244.2025306,171.38757502)
\curveto(243.14175176,171.38757502)(242.12427557,170.96609399)(241.37419235,170.21595807)
\curveto(240.62410779,169.46582348)(240.20265564,168.44827761)(240.20265564,167.38742612)
\curveto(240.20265564,166.32657463)(240.62410779,165.30902875)(241.37419235,164.55889416)
\curveto(242.12427557,163.80875824)(243.14175176,163.38727722)(244.2025306,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,352.36885)
\curveto(196.39209549,352.36885)(197.40957168,352.79033102)(198.1596549,353.54046694)
\curveto(198.90973945,354.29060153)(199.33119161,355.30814741)(199.33119161,356.3689989)
\curveto(199.33119161,357.42985039)(198.90973945,358.44739626)(198.1596549,359.19753085)
\curveto(197.40957168,359.94766678)(196.39209549,360.3691478)(195.33131665,360.3691478)
\curveto(194.27053781,360.3691478)(193.25306162,359.94766678)(192.5029784,359.19753085)
\curveto(191.75289385,358.44739626)(191.33144169,357.42985039)(191.33144169,356.3689989)
\curveto(191.33144169,355.30814741)(191.75289385,354.29060153)(192.5029784,353.54046694)
\curveto(193.25306162,352.79033102)(194.27053781,352.36885)(195.33131665,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,352.36885)
\curveto(196.39209549,352.36885)(197.40957168,352.79033102)(198.1596549,353.54046694)
\curveto(198.90973945,354.29060153)(199.33119161,355.30814741)(199.33119161,356.3689989)
\curveto(199.33119161,357.42985039)(198.90973945,358.44739626)(198.1596549,359.19753085)
\curveto(197.40957168,359.94766678)(196.39209549,360.3691478)(195.33131665,360.3691478)
\curveto(194.27053781,360.3691478)(193.25306162,359.94766678)(192.5029784,359.19753085)
\curveto(191.75289385,358.44739626)(191.33144169,357.42985039)(191.33144169,356.3689989)
\curveto(191.33144169,355.30814741)(191.75289385,354.29060153)(192.5029784,353.54046694)
\curveto(193.25306162,352.79033102)(194.27053781,352.36885)(195.33131665,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,88.44629589)
\curveto(137.74667131,88.44629589)(138.7641475,88.86777692)(139.51423072,89.61791284)
\curveto(140.26431527,90.36804743)(140.68576743,91.38559331)(140.68576743,92.4464448)
\curveto(140.68576743,93.50729628)(140.26431527,94.52484216)(139.51423072,95.27497675)
\curveto(138.7641475,96.02511267)(137.74667131,96.4465937)(136.68589247,96.4465937)
\curveto(135.62511363,96.4465937)(134.60763744,96.02511267)(133.85755422,95.27497675)
\curveto(133.10746967,94.52484216)(132.68601751,93.50729628)(132.68601751,92.4464448)
\curveto(132.68601751,91.38559331)(133.10746967,90.36804743)(133.85755422,89.61791284)
\curveto(134.60763744,88.86777692)(135.62511363,88.44629589)(136.68589247,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,88.44629589)
\curveto(137.74667131,88.44629589)(138.7641475,88.86777692)(139.51423072,89.61791284)
\curveto(140.26431527,90.36804743)(140.68576743,91.38559331)(140.68576743,92.4464448)
\curveto(140.68576743,93.50729628)(140.26431527,94.52484216)(139.51423072,95.27497675)
\curveto(138.7641475,96.02511267)(137.74667131,96.4465937)(136.68589247,96.4465937)
\curveto(135.62511363,96.4465937)(134.60763744,96.02511267)(133.85755422,95.27497675)
\curveto(133.10746967,94.52484216)(132.68601751,93.50729628)(132.68601751,92.4464448)
\curveto(132.68601751,91.38559331)(133.10746967,90.36804743)(133.85755422,89.61791284)
\curveto(134.60763744,88.86777692)(135.62511363,88.44629589)(136.68589247,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,59.12155523)
\curveto(372.32840873,59.12155523)(373.34588492,59.54303625)(374.09596814,60.29317217)
\curveto(374.84605269,61.04330676)(375.26750485,62.06085264)(375.26750485,63.12170413)
\curveto(375.26750485,64.18255562)(374.84605269,65.20010149)(374.09596814,65.95023608)
\curveto(373.34588492,66.70037201)(372.32840873,67.12185303)(371.26762989,67.12185303)
\curveto(370.20685105,67.12185303)(369.18937486,66.70037201)(368.43929164,65.95023608)
\curveto(367.68920709,65.20010149)(367.26775493,64.18255562)(367.26775493,63.12170413)
\curveto(367.26775493,62.06085264)(367.68920709,61.04330676)(368.43929164,60.29317217)
\curveto(369.18937486,59.54303625)(370.20685105,59.12155523)(371.26762989,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,59.12155523)
\curveto(372.32840873,59.12155523)(373.34588492,59.54303625)(374.09596814,60.29317217)
\curveto(374.84605269,61.04330676)(375.26750485,62.06085264)(375.26750485,63.12170413)
\curveto(375.26750485,64.18255562)(374.84605269,65.20010149)(374.09596814,65.95023608)
\curveto(373.34588492,66.70037201)(372.32840873,67.12185303)(371.26762989,67.12185303)
\curveto(370.20685105,67.12185303)(369.18937486,66.70037201)(368.43929164,65.95023608)
\curveto(367.68920709,65.20010149)(367.26775493,64.18255562)(367.26775493,63.12170413)
\curveto(367.26775493,62.06085264)(367.68920709,61.04330676)(368.43929164,60.29317217)
\curveto(369.18937486,59.54303625)(370.20685105,59.12155523)(371.26762989,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,124.28763656)
\curveto(250.15042473,124.28763656)(251.16790092,124.70911758)(251.91798414,125.4592535)
\curveto(252.66806869,126.20938809)(253.08952085,127.22693397)(253.08952085,128.28778546)
\curveto(253.08952085,129.34863695)(252.66806869,130.36618282)(251.91798414,131.11631741)
\curveto(251.16790092,131.86645334)(250.15042473,132.28793436)(249.08964589,132.28793436)
\curveto(248.02886705,132.28793436)(247.01139086,131.86645334)(246.26130764,131.11631741)
\curveto(245.51122309,130.36618282)(245.08977093,129.34863695)(245.08977093,128.28778546)
\curveto(245.08977093,127.22693397)(245.51122309,126.20938809)(246.26130764,125.4592535)
\curveto(247.01139086,124.70911758)(248.02886705,124.28763656)(249.08964589,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,124.28763656)
\curveto(250.15042473,124.28763656)(251.16790092,124.70911758)(251.91798414,125.4592535)
\curveto(252.66806869,126.20938809)(253.08952085,127.22693397)(253.08952085,128.28778546)
\curveto(253.08952085,129.34863695)(252.66806869,130.36618282)(251.91798414,131.11631741)
\curveto(251.16790092,131.86645334)(250.15042473,132.28793436)(249.08964589,132.28793436)
\curveto(248.02886705,132.28793436)(247.01139086,131.86645334)(246.26130764,131.11631741)
\curveto(245.51122309,130.36618282)(245.08977093,129.34863695)(245.08977093,128.28778546)
\curveto(245.08977093,127.22693397)(245.51122309,126.20938809)(246.26130764,125.4592535)
\curveto(247.01139086,124.70911758)(248.02886705,124.28763656)(249.08964589,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,101.47949588)
\curveto(129.60145881,101.47949588)(130.618935,101.90097691)(131.36901822,102.65111283)
\curveto(132.11910278,103.40124742)(132.54055493,104.4187933)(132.54055493,105.47964478)
\curveto(132.54055493,106.54049627)(132.11910278,107.55804215)(131.36901822,108.30817674)
\curveto(130.618935,109.05831266)(129.60145881,109.47979369)(128.54067997,109.47979369)
\curveto(127.47990113,109.47979369)(126.46242494,109.05831266)(125.71234172,108.30817674)
\curveto(124.96225717,107.55804215)(124.54080501,106.54049627)(124.54080501,105.47964478)
\curveto(124.54080501,104.4187933)(124.96225717,103.40124742)(125.71234172,102.65111283)
\curveto(126.46242494,101.90097691)(127.47990113,101.47949588)(128.54067997,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,101.47949588)
\curveto(129.60145881,101.47949588)(130.618935,101.90097691)(131.36901822,102.65111283)
\curveto(132.11910278,103.40124742)(132.54055493,104.4187933)(132.54055493,105.47964478)
\curveto(132.54055493,106.54049627)(132.11910278,107.55804215)(131.36901822,108.30817674)
\curveto(130.618935,109.05831266)(129.60145881,109.47979369)(128.54067997,109.47979369)
\curveto(127.47990113,109.47979369)(126.46242494,109.05831266)(125.71234172,108.30817674)
\curveto(124.96225717,107.55804215)(124.54080501,106.54049627)(124.54080501,105.47964478)
\curveto(124.54080501,104.4187933)(124.96225717,103.40124742)(125.71234172,102.65111283)
\curveto(126.46242494,101.90097691)(127.47990113,101.47949588)(128.54067997,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,192.71199754)
\curveto(334.86050449,192.71199754)(335.87798068,193.13347856)(336.6280639,193.88361448)
\curveto(337.37814845,194.63374907)(337.79960061,195.65129495)(337.79960061,196.71214644)
\curveto(337.79960061,197.77299793)(337.37814845,198.7905438)(336.6280639,199.54067839)
\curveto(335.87798068,200.29081432)(334.86050449,200.71229534)(333.79972565,200.71229534)
\curveto(332.73894681,200.71229534)(331.72147061,200.29081432)(330.9713874,199.54067839)
\curveto(330.22130284,198.7905438)(329.79985069,197.77299793)(329.79985069,196.71214644)
\curveto(329.79985069,195.65129495)(330.22130284,194.63374907)(330.9713874,193.88361448)
\curveto(331.72147061,193.13347856)(332.73894681,192.71199754)(333.79972565,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,192.71199754)
\curveto(334.86050449,192.71199754)(335.87798068,193.13347856)(336.6280639,193.88361448)
\curveto(337.37814845,194.63374907)(337.79960061,195.65129495)(337.79960061,196.71214644)
\curveto(337.79960061,197.77299793)(337.37814845,198.7905438)(336.6280639,199.54067839)
\curveto(335.87798068,200.29081432)(334.86050449,200.71229534)(333.79972565,200.71229534)
\curveto(332.73894681,200.71229534)(331.72147061,200.29081432)(330.9713874,199.54067839)
\curveto(330.22130284,198.7905438)(329.79985069,197.77299793)(329.79985069,196.71214644)
\curveto(329.79985069,195.65129495)(330.22130284,194.63374907)(330.9713874,193.88361448)
\curveto(331.72147061,193.13347856)(332.73894681,192.71199754)(333.79972565,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,279.05702885)
\curveto(287.61832897,279.05702885)(288.63580516,279.47850987)(289.38588838,280.22864579)
\curveto(290.13597293,280.97878038)(290.55742509,281.99632626)(290.55742509,283.05717775)
\curveto(290.55742509,284.11802924)(290.13597293,285.13557511)(289.38588838,285.8857097)
\curveto(288.63580516,286.63584563)(287.61832897,287.05732665)(286.55755013,287.05732665)
\curveto(285.49677129,287.05732665)(284.4792951,286.63584563)(283.72921188,285.8857097)
\curveto(282.97912733,285.13557511)(282.55767517,284.11802924)(282.55767517,283.05717775)
\curveto(282.55767517,281.99632626)(282.97912733,280.97878038)(283.72921188,280.22864579)
\curveto(284.4792951,279.47850987)(285.49677129,279.05702885)(286.55755013,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,279.05702885)
\curveto(287.61832897,279.05702885)(288.63580516,279.47850987)(289.38588838,280.22864579)
\curveto(290.13597293,280.97878038)(290.55742509,281.99632626)(290.55742509,283.05717775)
\curveto(290.55742509,284.11802924)(290.13597293,285.13557511)(289.38588838,285.8857097)
\curveto(288.63580516,286.63584563)(287.61832897,287.05732665)(286.55755013,287.05732665)
\curveto(285.49677129,287.05732665)(284.4792951,286.63584563)(283.72921188,285.8857097)
\curveto(282.97912733,285.13557511)(282.55767517,284.11802924)(282.55767517,283.05717775)
\curveto(282.55767517,281.99632626)(282.97912733,280.97878038)(283.72921188,280.22864579)
\curveto(284.4792951,279.47850987)(285.49677129,279.05702885)(286.55755013,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,127.54593655)
\curveto(237.11809694,127.54593655)(238.13557313,127.96741758)(238.88565635,128.7175535)
\curveto(239.6357409,129.46768809)(240.05719306,130.48523397)(240.05719306,131.54608545)
\curveto(240.05719306,132.60693694)(239.6357409,133.62448282)(238.88565635,134.37461741)
\curveto(238.13557313,135.12475333)(237.11809694,135.54623436)(236.0573181,135.54623436)
\curveto(234.99653926,135.54623436)(233.97906307,135.12475333)(233.22897985,134.37461741)
\curveto(232.4788953,133.62448282)(232.05744314,132.60693694)(232.05744314,131.54608545)
\curveto(232.05744314,130.48523397)(232.4788953,129.46768809)(233.22897985,128.7175535)
\curveto(233.97906307,127.96741758)(234.99653926,127.54593655)(236.0573181,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,127.54593655)
\curveto(237.11809694,127.54593655)(238.13557313,127.96741758)(238.88565635,128.7175535)
\curveto(239.6357409,129.46768809)(240.05719306,130.48523397)(240.05719306,131.54608545)
\curveto(240.05719306,132.60693694)(239.6357409,133.62448282)(238.88565635,134.37461741)
\curveto(238.13557313,135.12475333)(237.11809694,135.54623436)(236.0573181,135.54623436)
\curveto(234.99653926,135.54623436)(233.97906307,135.12475333)(233.22897985,134.37461741)
\curveto(232.4788953,133.62448282)(232.05744314,132.60693694)(232.05744314,131.54608545)
\curveto(232.05744314,130.48523397)(232.4788953,129.46768809)(233.22897985,128.7175535)
\curveto(233.97906307,127.96741758)(234.99653926,127.54593655)(236.0573181,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,363.77291016)
\curveto(386.98977495,363.77291016)(388.00725114,364.19439118)(388.75733436,364.94452711)
\curveto(389.50741891,365.6946617)(389.92887107,366.71220757)(389.92887107,367.77305906)
\curveto(389.92887107,368.83391055)(389.50741891,369.85145643)(388.75733436,370.60159102)
\curveto(388.00725114,371.35172694)(386.98977495,371.77320796)(385.92899611,371.77320796)
\curveto(384.86821727,371.77320796)(383.85074108,371.35172694)(383.10065786,370.60159102)
\curveto(382.35057331,369.85145643)(381.92912115,368.83391055)(381.92912115,367.77305906)
\curveto(381.92912115,366.71220757)(382.35057331,365.6946617)(383.10065786,364.94452711)
\curveto(383.85074108,364.19439118)(384.86821727,363.77291016)(385.92899611,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,363.77291016)
\curveto(386.98977495,363.77291016)(388.00725114,364.19439118)(388.75733436,364.94452711)
\curveto(389.50741891,365.6946617)(389.92887107,366.71220757)(389.92887107,367.77305906)
\curveto(389.92887107,368.83391055)(389.50741891,369.85145643)(388.75733436,370.60159102)
\curveto(388.00725114,371.35172694)(386.98977495,371.77320796)(385.92899611,371.77320796)
\curveto(384.86821727,371.77320796)(383.85074108,371.35172694)(383.10065786,370.60159102)
\curveto(382.35057331,369.85145643)(381.92912115,368.83391055)(381.92912115,367.77305906)
\curveto(381.92912115,366.71220757)(382.35057331,365.6946617)(383.10065786,364.94452711)
\curveto(383.85074108,364.19439118)(384.86821727,363.77291016)(385.92899611,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,202.48689753)
\curveto(215.940577,202.48689753)(216.95805319,202.90837855)(217.70813641,203.65851447)
\curveto(218.45822096,204.40864906)(218.87967312,205.42619494)(218.87967312,206.48704643)
\curveto(218.87967312,207.54789792)(218.45822096,208.5654438)(217.70813641,209.31557838)
\curveto(216.95805319,210.06571431)(215.940577,210.48719533)(214.87979816,210.48719533)
\curveto(213.81901932,210.48719533)(212.80154313,210.06571431)(212.05145991,209.31557838)
\curveto(211.30137536,208.5654438)(210.8799232,207.54789792)(210.8799232,206.48704643)
\curveto(210.8799232,205.42619494)(211.30137536,204.40864906)(212.05145991,203.65851447)
\curveto(212.80154313,202.90837855)(213.81901932,202.48689753)(214.87979816,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,202.48689753)
\curveto(215.940577,202.48689753)(216.95805319,202.90837855)(217.70813641,203.65851447)
\curveto(218.45822096,204.40864906)(218.87967312,205.42619494)(218.87967312,206.48704643)
\curveto(218.87967312,207.54789792)(218.45822096,208.5654438)(217.70813641,209.31557838)
\curveto(216.95805319,210.06571431)(215.940577,210.48719533)(214.87979816,210.48719533)
\curveto(213.81901932,210.48719533)(212.80154313,210.06571431)(212.05145991,209.31557838)
\curveto(211.30137536,208.5654438)(210.8799232,207.54789792)(210.8799232,206.48704643)
\curveto(210.8799232,205.42619494)(211.30137536,204.40864906)(212.05145991,203.65851447)
\curveto(212.80154313,202.90837855)(213.81901932,202.48689753)(214.87979816,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,209.00351787)
\curveto(380.47362123,209.00351787)(381.49109742,209.42499889)(382.24118064,210.17513481)
\curveto(382.99126519,210.9252694)(383.41271735,211.94281528)(383.41271735,213.00366677)
\curveto(383.41271735,214.06451826)(382.99126519,215.08206414)(382.24118064,215.83219873)
\curveto(381.49109742,216.58233465)(380.47362123,217.00381567)(379.41284239,217.00381567)
\curveto(378.35206355,217.00381567)(377.33458735,216.58233465)(376.58450414,215.83219873)
\curveto(375.83441958,215.08206414)(375.41296743,214.06451826)(375.41296743,213.00366677)
\curveto(375.41296743,211.94281528)(375.83441958,210.9252694)(376.58450414,210.17513481)
\curveto(377.33458735,209.42499889)(378.35206355,209.00351787)(379.41284239,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,209.00351787)
\curveto(380.47362123,209.00351787)(381.49109742,209.42499889)(382.24118064,210.17513481)
\curveto(382.99126519,210.9252694)(383.41271735,211.94281528)(383.41271735,213.00366677)
\curveto(383.41271735,214.06451826)(382.99126519,215.08206414)(382.24118064,215.83219873)
\curveto(381.49109742,216.58233465)(380.47362123,217.00381567)(379.41284239,217.00381567)
\curveto(378.35206355,217.00381567)(377.33458735,216.58233465)(376.58450414,215.83219873)
\curveto(375.83441958,215.08206414)(375.41296743,214.06451826)(375.41296743,213.00366677)
\curveto(375.41296743,211.94281528)(375.83441958,210.9252694)(376.58450414,210.17513481)
\curveto(377.33458735,209.42499889)(378.35206355,209.00351787)(379.41284239,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,264.39465851)
\curveto(85.6173805,264.39465851)(86.6348567,264.81613954)(87.38493991,265.56627546)
\curveto(88.13502447,266.31641005)(88.55647662,267.33395593)(88.55647662,268.39480742)
\curveto(88.55647662,269.4556589)(88.13502447,270.47320478)(87.38493991,271.22333937)
\curveto(86.6348567,271.97347529)(85.6173805,272.39495632)(84.55660166,272.39495632)
\curveto(83.49582282,272.39495632)(82.47834663,271.97347529)(81.72826341,271.22333937)
\curveto(80.97817886,270.47320478)(80.5567267,269.4556589)(80.5567267,268.39480742)
\curveto(80.5567267,267.33395593)(80.97817886,266.31641005)(81.72826341,265.56627546)
\curveto(82.47834663,264.81613954)(83.49582282,264.39465851)(84.55660166,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,264.39465851)
\curveto(85.6173805,264.39465851)(86.6348567,264.81613954)(87.38493991,265.56627546)
\curveto(88.13502447,266.31641005)(88.55647662,267.33395593)(88.55647662,268.39480742)
\curveto(88.55647662,269.4556589)(88.13502447,270.47320478)(87.38493991,271.22333937)
\curveto(86.6348567,271.97347529)(85.6173805,272.39495632)(84.55660166,272.39495632)
\curveto(83.49582282,272.39495632)(82.47834663,271.97347529)(81.72826341,271.22333937)
\curveto(80.97817886,270.47320478)(80.5567267,269.4556589)(80.5567267,268.39480742)
\curveto(80.5567267,267.33395593)(80.97817886,266.31641005)(81.72826341,265.56627546)
\curveto(82.47834663,264.81613954)(83.49582282,264.39465851)(84.55660166,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,301.86514917)
\curveto(191.5049802,301.86514917)(192.52245639,302.2866302)(193.27253961,303.03676612)
\curveto(194.02262416,303.78690071)(194.44407632,304.80444659)(194.44407632,305.86529808)
\curveto(194.44407632,306.92614956)(194.02262416,307.94369544)(193.27253961,308.69383003)
\curveto(192.52245639,309.44396595)(191.5049802,309.86544698)(190.44420136,309.86544698)
\curveto(189.38342252,309.86544698)(188.36594633,309.44396595)(187.61586311,308.69383003)
\curveto(186.86577856,307.94369544)(186.4443264,306.92614956)(186.4443264,305.86529808)
\curveto(186.4443264,304.80444659)(186.86577856,303.78690071)(187.61586311,303.03676612)
\curveto(188.36594633,302.2866302)(189.38342252,301.86514917)(190.44420136,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,301.86514917)
\curveto(191.5049802,301.86514917)(192.52245639,302.2866302)(193.27253961,303.03676612)
\curveto(194.02262416,303.78690071)(194.44407632,304.80444659)(194.44407632,305.86529808)
\curveto(194.44407632,306.92614956)(194.02262416,307.94369544)(193.27253961,308.69383003)
\curveto(192.52245639,309.44396595)(191.5049802,309.86544698)(190.44420136,309.86544698)
\curveto(189.38342252,309.86544698)(188.36594633,309.44396595)(187.61586311,308.69383003)
\curveto(186.86577856,307.94369544)(186.4443264,306.92614956)(186.4443264,305.86529808)
\curveto(186.4443264,304.80444659)(186.86577856,303.78690071)(187.61586311,303.03676612)
\curveto(188.36594633,302.2866302)(189.38342252,301.86514917)(190.44420136,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,212.26181787)
\curveto(95.39162126,212.26181787)(96.40909745,212.68329889)(97.15918067,213.43343481)
\curveto(97.90926522,214.1835694)(98.33071738,215.20111528)(98.33071738,216.26196677)
\curveto(98.33071738,217.32281826)(97.90926522,218.34036413)(97.15918067,219.09049872)
\curveto(96.40909745,219.84063465)(95.39162126,220.26211567)(94.33084242,220.26211567)
\curveto(93.27006358,220.26211567)(92.25258739,219.84063465)(91.50250417,219.09049872)
\curveto(90.75241962,218.34036413)(90.33096746,217.32281826)(90.33096746,216.26196677)
\curveto(90.33096746,215.20111528)(90.75241962,214.1835694)(91.50250417,213.43343481)
\curveto(92.25258739,212.68329889)(93.27006358,212.26181787)(94.33084242,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,212.26181787)
\curveto(95.39162126,212.26181787)(96.40909745,212.68329889)(97.15918067,213.43343481)
\curveto(97.90926522,214.1835694)(98.33071738,215.20111528)(98.33071738,216.26196677)
\curveto(98.33071738,217.32281826)(97.90926522,218.34036413)(97.15918067,219.09049872)
\curveto(96.40909745,219.84063465)(95.39162126,220.26211567)(94.33084242,220.26211567)
\curveto(93.27006358,220.26211567)(92.25258739,219.84063465)(91.50250417,219.09049872)
\curveto(90.75241962,218.34036413)(90.33096746,217.32281826)(90.33096746,216.26196677)
\curveto(90.33096746,215.20111528)(90.75241962,214.1835694)(91.50250417,213.43343481)
\curveto(92.25258739,212.68329889)(93.27006358,212.26181787)(94.33084242,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,174.79132721)
\curveto(277.84409839,174.79132721)(278.86157458,175.21280823)(279.6116578,175.96294415)
\curveto(280.36174235,176.71307874)(280.78319451,177.73062462)(280.78319451,178.79147611)
\curveto(280.78319451,179.8523276)(280.36174235,180.86987347)(279.6116578,181.62000806)
\curveto(278.86157458,182.37014399)(277.84409839,182.79162501)(276.78331955,182.79162501)
\curveto(275.72254071,182.79162501)(274.70506452,182.37014399)(273.9549813,181.62000806)
\curveto(273.20489675,180.86987347)(272.78344459,179.8523276)(272.78344459,178.79147611)
\curveto(272.78344459,177.73062462)(273.20489675,176.71307874)(273.9549813,175.96294415)
\curveto(274.70506452,175.21280823)(275.72254071,174.79132721)(276.78331955,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,174.79132721)
\curveto(277.84409839,174.79132721)(278.86157458,175.21280823)(279.6116578,175.96294415)
\curveto(280.36174235,176.71307874)(280.78319451,177.73062462)(280.78319451,178.79147611)
\curveto(280.78319451,179.8523276)(280.36174235,180.86987347)(279.6116578,181.62000806)
\curveto(278.86157458,182.37014399)(277.84409839,182.79162501)(276.78331955,182.79162501)
\curveto(275.72254071,182.79162501)(274.70506452,182.37014399)(273.9549813,181.62000806)
\curveto(273.20489675,180.86987347)(272.78344459,179.8523276)(272.78344459,178.79147611)
\curveto(272.78344459,177.73062462)(273.20489675,176.71307874)(273.9549813,175.96294415)
\curveto(274.70506452,175.21280823)(275.72254071,174.79132721)(276.78331955,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,160.12895687)
\curveto(126.34338195,160.12895687)(127.36085814,160.55043789)(128.11094136,161.30057382)
\curveto(128.86102591,162.05070841)(129.28247807,163.06825428)(129.28247807,164.12910577)
\curveto(129.28247807,165.18995726)(128.86102591,166.20750314)(128.11094136,166.95763773)
\curveto(127.36085814,167.70777365)(126.34338195,168.12925467)(125.28260311,168.12925467)
\curveto(124.22182427,168.12925467)(123.20434808,167.70777365)(122.45426486,166.95763773)
\curveto(121.70418031,166.20750314)(121.28272815,165.18995726)(121.28272815,164.12910577)
\curveto(121.28272815,163.06825428)(121.70418031,162.05070841)(122.45426486,161.30057382)
\curveto(123.20434808,160.55043789)(124.22182427,160.12895687)(125.28260311,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,160.12895687)
\curveto(126.34338195,160.12895687)(127.36085814,160.55043789)(128.11094136,161.30057382)
\curveto(128.86102591,162.05070841)(129.28247807,163.06825428)(129.28247807,164.12910577)
\curveto(129.28247807,165.18995726)(128.86102591,166.20750314)(128.11094136,166.95763773)
\curveto(127.36085814,167.70777365)(126.34338195,168.12925467)(125.28260311,168.12925467)
\curveto(124.22182427,168.12925467)(123.20434808,167.70777365)(122.45426486,166.95763773)
\curveto(121.70418031,166.20750314)(121.28272815,165.18995726)(121.28272815,164.12910577)
\curveto(121.28272815,163.06825428)(121.70418031,162.05070841)(122.45426486,161.30057382)
\curveto(123.20434808,160.55043789)(124.22182427,160.12895687)(125.28260311,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,270.91127885)
\curveto(175.21457555,270.91127885)(176.23205174,271.33275988)(176.98213496,272.0828958)
\curveto(177.73221951,272.83303039)(178.15367167,273.85057627)(178.15367167,274.91142776)
\curveto(178.15367167,275.97227924)(177.73221951,276.98982512)(176.98213496,277.73995971)
\curveto(176.23205174,278.49009563)(175.21457555,278.91157666)(174.15379671,278.91157666)
\curveto(173.09301787,278.91157666)(172.07554168,278.49009563)(171.32545846,277.73995971)
\curveto(170.57537391,276.98982512)(170.15392175,275.97227924)(170.15392175,274.91142776)
\curveto(170.15392175,273.85057627)(170.57537391,272.83303039)(171.32545846,272.0828958)
\curveto(172.07554168,271.33275988)(173.09301787,270.91127885)(174.15379671,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,270.91127885)
\curveto(175.21457555,270.91127885)(176.23205174,271.33275988)(176.98213496,272.0828958)
\curveto(177.73221951,272.83303039)(178.15367167,273.85057627)(178.15367167,274.91142776)
\curveto(178.15367167,275.97227924)(177.73221951,276.98982512)(176.98213496,277.73995971)
\curveto(176.23205174,278.49009563)(175.21457555,278.91157666)(174.15379671,278.91157666)
\curveto(173.09301787,278.91157666)(172.07554168,278.49009563)(171.32545846,277.73995971)
\curveto(170.57537391,276.98982512)(170.15392175,275.97227924)(170.15392175,274.91142776)
\curveto(170.15392175,273.85057627)(170.57537391,272.83303039)(171.32545846,272.0828958)
\curveto(172.07554168,271.33275988)(173.09301787,270.91127885)(174.15379671,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,310.01090934)
\curveto(367.44131378,310.01090934)(368.45878998,310.43239036)(369.20887319,311.18252629)
\curveto(369.95895775,311.93266088)(370.3804099,312.95020675)(370.3804099,314.01105824)
\curveto(370.3804099,315.07190973)(369.95895775,316.08945561)(369.20887319,316.8395902)
\curveto(368.45878998,317.58972612)(367.44131378,318.01120714)(366.38053494,318.01120714)
\curveto(365.3197561,318.01120714)(364.30227991,317.58972612)(363.55219669,316.8395902)
\curveto(362.80211214,316.08945561)(362.38065998,315.07190973)(362.38065998,314.01105824)
\curveto(362.38065998,312.95020675)(362.80211214,311.93266088)(363.55219669,311.18252629)
\curveto(364.30227991,310.43239036)(365.3197561,310.01090934)(366.38053494,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,310.01090934)
\curveto(367.44131378,310.01090934)(368.45878998,310.43239036)(369.20887319,311.18252629)
\curveto(369.95895775,311.93266088)(370.3804099,312.95020675)(370.3804099,314.01105824)
\curveto(370.3804099,315.07190973)(369.95895775,316.08945561)(369.20887319,316.8395902)
\curveto(368.45878998,317.58972612)(367.44131378,318.01120714)(366.38053494,318.01120714)
\curveto(365.3197561,318.01120714)(364.30227991,317.58972612)(363.55219669,316.8395902)
\curveto(362.80211214,316.08945561)(362.38065998,315.07190973)(362.38065998,314.01105824)
\curveto(362.38065998,312.95020675)(362.80211214,311.93266088)(363.55219669,311.18252629)
\curveto(364.30227991,310.43239036)(365.3197561,310.01090934)(366.38053494,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,184.56624754)
\curveto(282.73123402,184.56624754)(283.74871022,184.98772857)(284.49879344,185.73786449)
\curveto(285.24887799,186.48799908)(285.67033015,187.50554496)(285.67033015,188.56639644)
\curveto(285.67033015,189.62724793)(285.24887799,190.64479381)(284.49879344,191.3949284)
\curveto(283.74871022,192.14506432)(282.73123402,192.56654535)(281.67045518,192.56654535)
\curveto(280.60967635,192.56654535)(279.59220015,192.14506432)(278.84211693,191.3949284)
\curveto(278.09203238,190.64479381)(277.67058022,189.62724793)(277.67058022,188.56639644)
\curveto(277.67058022,187.50554496)(278.09203238,186.48799908)(278.84211693,185.73786449)
\curveto(279.59220015,184.98772857)(280.60967635,184.56624754)(281.67045518,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,184.56624754)
\curveto(282.73123402,184.56624754)(283.74871022,184.98772857)(284.49879344,185.73786449)
\curveto(285.24887799,186.48799908)(285.67033015,187.50554496)(285.67033015,188.56639644)
\curveto(285.67033015,189.62724793)(285.24887799,190.64479381)(284.49879344,191.3949284)
\curveto(283.74871022,192.14506432)(282.73123402,192.56654535)(281.67045518,192.56654535)
\curveto(280.60967635,192.56654535)(279.59220015,192.14506432)(278.84211693,191.3949284)
\curveto(278.09203238,190.64479381)(277.67058022,189.62724793)(277.67058022,188.56639644)
\curveto(277.67058022,187.50554496)(278.09203238,186.48799908)(278.84211693,185.73786449)
\curveto(279.59220015,184.98772857)(280.60967635,184.56624754)(281.67045518,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,106.36696623)
\curveto(227.34386636,106.36696623)(228.36134255,106.78844725)(229.11142577,107.53858317)
\curveto(229.86151032,108.28871776)(230.28296248,109.30626364)(230.28296248,110.36711513)
\curveto(230.28296248,111.42796662)(229.86151032,112.44551249)(229.11142577,113.19564708)
\curveto(228.36134255,113.945783)(227.34386636,114.36726403)(226.28308752,114.36726403)
\curveto(225.22230868,114.36726403)(224.20483249,113.945783)(223.45474927,113.19564708)
\curveto(222.70466472,112.44551249)(222.28321256,111.42796662)(222.28321256,110.36711513)
\curveto(222.28321256,109.30626364)(222.70466472,108.28871776)(223.45474927,107.53858317)
\curveto(224.20483249,106.78844725)(225.22230868,106.36696623)(226.28308752,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,106.36696623)
\curveto(227.34386636,106.36696623)(228.36134255,106.78844725)(229.11142577,107.53858317)
\curveto(229.86151032,108.28871776)(230.28296248,109.30626364)(230.28296248,110.36711513)
\curveto(230.28296248,111.42796662)(229.86151032,112.44551249)(229.11142577,113.19564708)
\curveto(228.36134255,113.945783)(227.34386636,114.36726403)(226.28308752,114.36726403)
\curveto(225.22230868,114.36726403)(224.20483249,113.945783)(223.45474927,113.19564708)
\curveto(222.70466472,112.44551249)(222.28321256,111.42796662)(222.28321256,110.36711513)
\curveto(222.28321256,109.30626364)(222.70466472,108.28871776)(223.45474927,107.53858317)
\curveto(224.20483249,106.78844725)(225.22230868,106.36696623)(226.28308752,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,277.42787885)
\curveto(171.95649869,277.42787885)(172.97397488,277.84935987)(173.7240581,278.59949579)
\curveto(174.47414265,279.34963038)(174.89559481,280.36717626)(174.89559481,281.42802775)
\curveto(174.89559481,282.48887924)(174.47414265,283.50642512)(173.7240581,284.25655971)
\curveto(172.97397488,285.00669563)(171.95649869,285.42817665)(170.89571985,285.42817665)
\curveto(169.83494101,285.42817665)(168.81746482,285.00669563)(168.0673816,284.25655971)
\curveto(167.31729705,283.50642512)(166.89584489,282.48887924)(166.89584489,281.42802775)
\curveto(166.89584489,280.36717626)(167.31729705,279.34963038)(168.0673816,278.59949579)
\curveto(168.81746482,277.84935987)(169.83494101,277.42787885)(170.89571985,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,277.42787885)
\curveto(171.95649869,277.42787885)(172.97397488,277.84935987)(173.7240581,278.59949579)
\curveto(174.47414265,279.34963038)(174.89559481,280.36717626)(174.89559481,281.42802775)
\curveto(174.89559481,282.48887924)(174.47414265,283.50642512)(173.7240581,284.25655971)
\curveto(172.97397488,285.00669563)(171.95649869,285.42817665)(170.89571985,285.42817665)
\curveto(169.83494101,285.42817665)(168.81746482,285.00669563)(168.0673816,284.25655971)
\curveto(167.31729705,283.50642512)(166.89584489,282.48887924)(166.89584489,281.42802775)
\curveto(166.89584489,280.36717626)(167.31729705,279.34963038)(168.0673816,278.59949579)
\curveto(168.81746482,277.84935987)(169.83494101,277.42787885)(170.89571985,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,194.34114754)
\curveto(307.16683082,194.34114754)(308.18430702,194.76262856)(308.93439024,195.51276448)
\curveto(309.68447479,196.26289907)(310.10592695,197.28044495)(310.10592695,198.34129644)
\curveto(310.10592695,199.40214793)(309.68447479,200.4196938)(308.93439024,201.16982839)
\curveto(308.18430702,201.91996431)(307.16683082,202.34144534)(306.10605199,202.34144534)
\curveto(305.04527315,202.34144534)(304.02779695,201.91996431)(303.27771373,201.16982839)
\curveto(302.52762918,200.4196938)(302.10617702,199.40214793)(302.10617702,198.34129644)
\curveto(302.10617702,197.28044495)(302.52762918,196.26289907)(303.27771373,195.51276448)
\curveto(304.02779695,194.76262856)(305.04527315,194.34114754)(306.10605199,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,194.34114754)
\curveto(307.16683082,194.34114754)(308.18430702,194.76262856)(308.93439024,195.51276448)
\curveto(309.68447479,196.26289907)(310.10592695,197.28044495)(310.10592695,198.34129644)
\curveto(310.10592695,199.40214793)(309.68447479,200.4196938)(308.93439024,201.16982839)
\curveto(308.18430702,201.91996431)(307.16683082,202.34144534)(306.10605199,202.34144534)
\curveto(305.04527315,202.34144534)(304.02779695,201.91996431)(303.27771373,201.16982839)
\curveto(302.52762918,200.4196938)(302.10617702,199.40214793)(302.10617702,198.34129644)
\curveto(302.10617702,197.28044495)(302.52762918,196.26289907)(303.27771373,195.51276448)
\curveto(304.02779695,194.76262856)(305.04527315,194.34114754)(306.10605199,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,140.57915689)
\curveto(131.23049724,140.57915689)(132.24797344,141.00063791)(132.99805665,141.75077383)
\curveto(133.74814121,142.50090842)(134.16959336,143.5184543)(134.16959336,144.57930579)
\curveto(134.16959336,145.64015728)(133.74814121,146.65770316)(132.99805665,147.40783774)
\curveto(132.24797344,148.15797367)(131.23049724,148.57945469)(130.1697184,148.57945469)
\curveto(129.10893956,148.57945469)(128.09146337,148.15797367)(127.34138015,147.40783774)
\curveto(126.5912956,146.65770316)(126.16984344,145.64015728)(126.16984344,144.57930579)
\curveto(126.16984344,143.5184543)(126.5912956,142.50090842)(127.34138015,141.75077383)
\curveto(128.09146337,141.00063791)(129.10893956,140.57915689)(130.1697184,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,140.57915689)
\curveto(131.23049724,140.57915689)(132.24797344,141.00063791)(132.99805665,141.75077383)
\curveto(133.74814121,142.50090842)(134.16959336,143.5184543)(134.16959336,144.57930579)
\curveto(134.16959336,145.64015728)(133.74814121,146.65770316)(132.99805665,147.40783774)
\curveto(132.24797344,148.15797367)(131.23049724,148.57945469)(130.1697184,148.57945469)
\curveto(129.10893956,148.57945469)(128.09146337,148.15797367)(127.34138015,147.40783774)
\curveto(126.5912956,146.65770316)(126.16984344,145.64015728)(126.16984344,144.57930579)
\curveto(126.16984344,143.5184543)(126.5912956,142.50090842)(127.34138015,141.75077383)
\curveto(128.09146337,141.00063791)(129.10893956,140.57915689)(130.1697184,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,122.65848656)
\curveto(312.05392577,122.65848656)(313.07140196,123.07996758)(313.82148518,123.8301035)
\curveto(314.57156973,124.58023809)(314.99302189,125.59778397)(314.99302189,126.65863546)
\curveto(314.99302189,127.71948695)(314.57156973,128.73703282)(313.82148518,129.48716741)
\curveto(313.07140196,130.23730334)(312.05392577,130.65878436)(310.99314693,130.65878436)
\curveto(309.93236809,130.65878436)(308.9148919,130.23730334)(308.16480868,129.48716741)
\curveto(307.41472413,128.73703282)(306.99327197,127.71948695)(306.99327197,126.65863546)
\curveto(306.99327197,125.59778397)(307.41472413,124.58023809)(308.16480868,123.8301035)
\curveto(308.9148919,123.07996758)(309.93236809,122.65848656)(310.99314693,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,122.65848656)
\curveto(312.05392577,122.65848656)(313.07140196,123.07996758)(313.82148518,123.8301035)
\curveto(314.57156973,124.58023809)(314.99302189,125.59778397)(314.99302189,126.65863546)
\curveto(314.99302189,127.71948695)(314.57156973,128.73703282)(313.82148518,129.48716741)
\curveto(313.07140196,130.23730334)(312.05392577,130.65878436)(310.99314693,130.65878436)
\curveto(309.93236809,130.65878436)(308.9148919,130.23730334)(308.16480868,129.48716741)
\curveto(307.41472413,128.73703282)(306.99327197,127.71948695)(306.99327197,126.65863546)
\curveto(306.99327197,125.59778397)(307.41472413,124.58023809)(308.16480868,123.8301035)
\curveto(308.9148919,123.07996758)(309.93236809,122.65848656)(310.99314693,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,228.5533382)
\curveto(127.97242038,228.5533382)(128.98989657,228.97481922)(129.73997979,229.72495514)
\curveto(130.49006434,230.47508973)(130.9115165,231.49263561)(130.9115165,232.5534871)
\curveto(130.9115165,233.61433859)(130.49006434,234.63188447)(129.73997979,235.38201905)
\curveto(128.98989657,236.13215498)(127.97242038,236.553636)(126.91164154,236.553636)
\curveto(125.8508627,236.553636)(124.83338651,236.13215498)(124.08330329,235.38201905)
\curveto(123.33321874,234.63188447)(122.91176658,233.61433859)(122.91176658,232.5534871)
\curveto(122.91176658,231.49263561)(123.33321874,230.47508973)(124.08330329,229.72495514)
\curveto(124.83338651,228.97481922)(125.8508627,228.5533382)(126.91164154,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,228.5533382)
\curveto(127.97242038,228.5533382)(128.98989657,228.97481922)(129.73997979,229.72495514)
\curveto(130.49006434,230.47508973)(130.9115165,231.49263561)(130.9115165,232.5534871)
\curveto(130.9115165,233.61433859)(130.49006434,234.63188447)(129.73997979,235.38201905)
\curveto(128.98989657,236.13215498)(127.97242038,236.553636)(126.91164154,236.553636)
\curveto(125.8508627,236.553636)(124.83338651,236.13215498)(124.08330329,235.38201905)
\curveto(123.33321874,234.63188447)(122.91176658,233.61433859)(122.91176658,232.5534871)
\curveto(122.91176658,231.49263561)(123.33321874,230.47508973)(124.08330329,229.72495514)
\curveto(124.83338651,228.97481922)(125.8508627,228.5533382)(126.91164154,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,228.5533382)
\curveto(193.13401863,228.5533382)(194.15149482,228.97481922)(194.90157804,229.72495514)
\curveto(195.65166259,230.47508973)(196.07311475,231.49263561)(196.07311475,232.5534871)
\curveto(196.07311475,233.61433859)(195.65166259,234.63188447)(194.90157804,235.38201905)
\curveto(194.15149482,236.13215498)(193.13401863,236.553636)(192.07323979,236.553636)
\curveto(191.01246095,236.553636)(189.99498476,236.13215498)(189.24490154,235.38201905)
\curveto(188.49481699,234.63188447)(188.07336483,233.61433859)(188.07336483,232.5534871)
\curveto(188.07336483,231.49263561)(188.49481699,230.47508973)(189.24490154,229.72495514)
\curveto(189.99498476,228.97481922)(191.01246095,228.5533382)(192.07323979,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,228.5533382)
\curveto(193.13401863,228.5533382)(194.15149482,228.97481922)(194.90157804,229.72495514)
\curveto(195.65166259,230.47508973)(196.07311475,231.49263561)(196.07311475,232.5534871)
\curveto(196.07311475,233.61433859)(195.65166259,234.63188447)(194.90157804,235.38201905)
\curveto(194.15149482,236.13215498)(193.13401863,236.553636)(192.07323979,236.553636)
\curveto(191.01246095,236.553636)(189.99498476,236.13215498)(189.24490154,235.38201905)
\curveto(188.49481699,234.63188447)(188.07336483,233.61433859)(188.07336483,232.5534871)
\curveto(188.07336483,231.49263561)(188.49481699,230.47508973)(189.24490154,229.72495514)
\curveto(189.99498476,228.97481922)(191.01246095,228.5533382)(192.07323979,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,54.23412558)
\curveto(393.50592867,54.23412558)(394.52340486,54.6556066)(395.27348808,55.40574252)
\curveto(396.02357263,56.15587711)(396.44502479,57.17342299)(396.44502479,58.23427448)
\curveto(396.44502479,59.29512597)(396.02357263,60.31267184)(395.27348808,61.06280643)
\curveto(394.52340486,61.81294236)(393.50592867,62.23442338)(392.44514983,62.23442338)
\curveto(391.38437099,62.23442338)(390.3668948,61.81294236)(389.61681158,61.06280643)
\curveto(388.86672703,60.31267184)(388.44527487,59.29512597)(388.44527487,58.23427448)
\curveto(388.44527487,57.17342299)(388.86672703,56.15587711)(389.61681158,55.40574252)
\curveto(390.3668948,54.6556066)(391.38437099,54.23412558)(392.44514983,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,54.23412558)
\curveto(393.50592867,54.23412558)(394.52340486,54.6556066)(395.27348808,55.40574252)
\curveto(396.02357263,56.15587711)(396.44502479,57.17342299)(396.44502479,58.23427448)
\curveto(396.44502479,59.29512597)(396.02357263,60.31267184)(395.27348808,61.06280643)
\curveto(394.52340486,61.81294236)(393.50592867,62.23442338)(392.44514983,62.23442338)
\curveto(391.38437099,62.23442338)(390.3668948,61.81294236)(389.61681158,61.06280643)
\curveto(388.86672703,60.31267184)(388.44527487,59.29512597)(388.44527487,58.23427448)
\curveto(388.44527487,57.17342299)(388.86672703,56.15587711)(389.61681158,55.40574252)
\curveto(390.3668948,54.6556066)(391.38437099,54.23412558)(392.44514983,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,266.02380851)
\curveto(292.50546461,266.02380851)(293.5229408,266.44528954)(294.27302402,267.19542546)
\curveto(295.02310857,267.94556005)(295.44456073,268.96310592)(295.44456073,270.02395741)
\curveto(295.44456073,271.0848089)(295.02310857,272.10235478)(294.27302402,272.85248937)
\curveto(293.5229408,273.60262529)(292.50546461,274.02410631)(291.44468577,274.02410631)
\curveto(290.38390693,274.02410631)(289.36643074,273.60262529)(288.61634752,272.85248937)
\curveto(287.86626297,272.10235478)(287.44481081,271.0848089)(287.44481081,270.02395741)
\curveto(287.44481081,268.96310592)(287.86626297,267.94556005)(288.61634752,267.19542546)
\curveto(289.36643074,266.44528954)(290.38390693,266.02380851)(291.44468577,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,266.02380851)
\curveto(292.50546461,266.02380851)(293.5229408,266.44528954)(294.27302402,267.19542546)
\curveto(295.02310857,267.94556005)(295.44456073,268.96310592)(295.44456073,270.02395741)
\curveto(295.44456073,271.0848089)(295.02310857,272.10235478)(294.27302402,272.85248937)
\curveto(293.5229408,273.60262529)(292.50546461,274.02410631)(291.44468577,274.02410631)
\curveto(290.38390693,274.02410631)(289.36643074,273.60262529)(288.61634752,272.85248937)
\curveto(287.86626297,272.10235478)(287.44481081,271.0848089)(287.44481081,270.02395741)
\curveto(287.44481081,268.96310592)(287.86626297,267.94556005)(288.61634752,267.19542546)
\curveto(289.36643074,266.44528954)(290.38390693,266.02380851)(291.44468577,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,142.20830689)
\curveto(240.3761738,142.20830689)(241.39364999,142.62978791)(242.14373321,143.37992383)
\curveto(242.89381776,144.13005842)(243.31526992,145.1476043)(243.31526992,146.20845579)
\curveto(243.31526992,147.26930728)(242.89381776,148.28685315)(242.14373321,149.03698774)
\curveto(241.39364999,149.78712367)(240.3761738,150.20860469)(239.31539496,150.20860469)
\curveto(238.25461612,150.20860469)(237.23713993,149.78712367)(236.48705671,149.03698774)
\curveto(235.73697216,148.28685315)(235.31552,147.26930728)(235.31552,146.20845579)
\curveto(235.31552,145.1476043)(235.73697216,144.13005842)(236.48705671,143.37992383)
\curveto(237.23713993,142.62978791)(238.25461612,142.20830689)(239.31539496,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,142.20830689)
\curveto(240.3761738,142.20830689)(241.39364999,142.62978791)(242.14373321,143.37992383)
\curveto(242.89381776,144.13005842)(243.31526992,145.1476043)(243.31526992,146.20845579)
\curveto(243.31526992,147.26930728)(242.89381776,148.28685315)(242.14373321,149.03698774)
\curveto(241.39364999,149.78712367)(240.3761738,150.20860469)(239.31539496,150.20860469)
\curveto(238.25461612,150.20860469)(237.23713993,149.78712367)(236.48705671,149.03698774)
\curveto(235.73697216,148.28685315)(235.31552,147.26930728)(235.31552,146.20845579)
\curveto(235.31552,145.1476043)(235.73697216,144.13005842)(236.48705671,143.37992383)
\curveto(237.23713993,142.62978791)(238.25461612,142.20830689)(239.31539496,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,308.38176952)
\curveto(390.24785181,308.38176952)(391.265328,308.80325054)(392.01541122,309.55338646)
\curveto(392.76549577,310.30352105)(393.18694793,311.32106693)(393.18694793,312.38191842)
\curveto(393.18694793,313.4427699)(392.76549577,314.46031578)(392.01541122,315.21045037)
\curveto(391.265328,315.96058629)(390.24785181,316.38206732)(389.18707297,316.38206732)
\curveto(388.12629413,316.38206732)(387.10881794,315.96058629)(386.35873472,315.21045037)
\curveto(385.60865017,314.46031578)(385.18719801,313.4427699)(385.18719801,312.38191842)
\curveto(385.18719801,311.32106693)(385.60865017,310.30352105)(386.35873472,309.55338646)
\curveto(387.10881794,308.80325054)(388.12629413,308.38176952)(389.18707297,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,308.38176952)
\curveto(390.24785181,308.38176952)(391.265328,308.80325054)(392.01541122,309.55338646)
\curveto(392.76549577,310.30352105)(393.18694793,311.32106693)(393.18694793,312.38191842)
\curveto(393.18694793,313.4427699)(392.76549577,314.46031578)(392.01541122,315.21045037)
\curveto(391.265328,315.96058629)(390.24785181,316.38206732)(389.18707297,316.38206732)
\curveto(388.12629413,316.38206732)(387.10881794,315.96058629)(386.35873472,315.21045037)
\curveto(385.60865017,314.46031578)(385.18719801,313.4427699)(385.18719801,312.38191842)
\curveto(385.18719801,311.32106693)(385.60865017,310.30352105)(386.35873472,309.55338646)
\curveto(387.10881794,308.80325054)(388.12629413,308.38176952)(389.18707297,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,153.61235688)
\curveto(272.9569831,153.61235688)(273.97445929,154.0338379)(274.72454251,154.78397382)
\curveto(275.47462706,155.53410841)(275.89607922,156.55165429)(275.89607922,157.61250578)
\curveto(275.89607922,158.67335727)(275.47462706,159.69090314)(274.72454251,160.44103773)
\curveto(273.97445929,161.19117366)(272.9569831,161.61265468)(271.89620426,161.61265468)
\curveto(270.83542542,161.61265468)(269.81794923,161.19117366)(269.06786601,160.44103773)
\curveto(268.31778146,159.69090314)(267.8963293,158.67335727)(267.8963293,157.61250578)
\curveto(267.8963293,156.55165429)(268.31778146,155.53410841)(269.06786601,154.78397382)
\curveto(269.81794923,154.0338379)(270.83542542,153.61235688)(271.89620426,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,153.61235688)
\curveto(272.9569831,153.61235688)(273.97445929,154.0338379)(274.72454251,154.78397382)
\curveto(275.47462706,155.53410841)(275.89607922,156.55165429)(275.89607922,157.61250578)
\curveto(275.89607922,158.67335727)(275.47462706,159.69090314)(274.72454251,160.44103773)
\curveto(273.97445929,161.19117366)(272.9569831,161.61265468)(271.89620426,161.61265468)
\curveto(270.83542542,161.61265468)(269.81794923,161.19117366)(269.06786601,160.44103773)
\curveto(268.31778146,159.69090314)(267.8963293,158.67335727)(267.8963293,157.61250578)
\curveto(267.8963293,156.55165429)(268.31778146,155.53410841)(269.06786601,154.78397382)
\curveto(269.81794923,154.0338379)(270.83542542,153.61235688)(271.89620426,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,72.15479591)
\curveto(183.35978805,72.15479591)(184.37726424,72.57627693)(185.12734746,73.32641285)
\curveto(185.87743201,74.07654744)(186.29888417,75.09409332)(186.29888417,76.15494481)
\curveto(186.29888417,77.2157963)(185.87743201,78.23334217)(185.12734746,78.98347676)
\curveto(184.37726424,79.73361269)(183.35978805,80.15509371)(182.29900921,80.15509371)
\curveto(181.23823037,80.15509371)(180.22075418,79.73361269)(179.47067096,78.98347676)
\curveto(178.72058641,78.23334217)(178.29913425,77.2157963)(178.29913425,76.15494481)
\curveto(178.29913425,75.09409332)(178.72058641,74.07654744)(179.47067096,73.32641285)
\curveto(180.22075418,72.57627693)(181.23823037,72.15479591)(182.29900921,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,72.15479591)
\curveto(183.35978805,72.15479591)(184.37726424,72.57627693)(185.12734746,73.32641285)
\curveto(185.87743201,74.07654744)(186.29888417,75.09409332)(186.29888417,76.15494481)
\curveto(186.29888417,77.2157963)(185.87743201,78.23334217)(185.12734746,78.98347676)
\curveto(184.37726424,79.73361269)(183.35978805,80.15509371)(182.29900921,80.15509371)
\curveto(181.23823037,80.15509371)(180.22075418,79.73361269)(179.47067096,78.98347676)
\curveto(178.72058641,78.23334217)(178.29913425,77.2157963)(178.29913425,76.15494481)
\curveto(178.29913425,75.09409332)(178.72058641,74.07654744)(179.47067096,73.32641285)
\curveto(180.22075418,72.57627693)(181.23823037,72.15479591)(182.29900921,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,262.76550852)
\curveto(225.71482793,262.76550852)(226.73230412,263.18698954)(227.48238734,263.93712546)
\curveto(228.23247189,264.68726005)(228.65392405,265.70480593)(228.65392405,266.76565742)
\curveto(228.65392405,267.82650891)(228.23247189,268.84405478)(227.48238734,269.59418937)
\curveto(226.73230412,270.34432529)(225.71482793,270.76580632)(224.65404909,270.76580632)
\curveto(223.59327025,270.76580632)(222.57579406,270.34432529)(221.82571084,269.59418937)
\curveto(221.07562629,268.84405478)(220.65417413,267.82650891)(220.65417413,266.76565742)
\curveto(220.65417413,265.70480593)(221.07562629,264.68726005)(221.82571084,263.93712546)
\curveto(222.57579406,263.18698954)(223.59327025,262.76550852)(224.65404909,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,262.76550852)
\curveto(225.71482793,262.76550852)(226.73230412,263.18698954)(227.48238734,263.93712546)
\curveto(228.23247189,264.68726005)(228.65392405,265.70480593)(228.65392405,266.76565742)
\curveto(228.65392405,267.82650891)(228.23247189,268.84405478)(227.48238734,269.59418937)
\curveto(226.73230412,270.34432529)(225.71482793,270.76580632)(224.65404909,270.76580632)
\curveto(223.59327025,270.76580632)(222.57579406,270.34432529)(221.82571084,269.59418937)
\curveto(221.07562629,268.84405478)(220.65417413,267.82650891)(220.65417413,266.76565742)
\curveto(220.65417413,265.70480593)(221.07562629,264.68726005)(221.82571084,263.93712546)
\curveto(222.57579406,263.18698954)(223.59327025,262.76550852)(224.65404909,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,254.61975852)
\curveto(176.84361398,254.61975852)(177.86109018,255.04123954)(178.61117339,255.79137547)
\curveto(179.36125795,256.54151006)(179.7827101,257.55905593)(179.7827101,258.61990742)
\curveto(179.7827101,259.68075891)(179.36125795,260.69830479)(178.61117339,261.44843938)
\curveto(177.86109018,262.1985753)(176.84361398,262.62005632)(175.78283514,262.62005632)
\curveto(174.7220563,262.62005632)(173.70458011,262.1985753)(172.95449689,261.44843938)
\curveto(172.20441234,260.69830479)(171.78296018,259.68075891)(171.78296018,258.61990742)
\curveto(171.78296018,257.55905593)(172.20441234,256.54151006)(172.95449689,255.79137547)
\curveto(173.70458011,255.04123954)(174.7220563,254.61975852)(175.78283514,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,254.61975852)
\curveto(176.84361398,254.61975852)(177.86109018,255.04123954)(178.61117339,255.79137547)
\curveto(179.36125795,256.54151006)(179.7827101,257.55905593)(179.7827101,258.61990742)
\curveto(179.7827101,259.68075891)(179.36125795,260.69830479)(178.61117339,261.44843938)
\curveto(177.86109018,262.1985753)(176.84361398,262.62005632)(175.78283514,262.62005632)
\curveto(174.7220563,262.62005632)(173.70458011,262.1985753)(172.95449689,261.44843938)
\curveto(172.20441234,260.69830479)(171.78296018,259.68075891)(171.78296018,258.61990742)
\curveto(171.78296018,257.55905593)(172.20441234,256.54151006)(172.95449689,255.79137547)
\curveto(173.70458011,255.04123954)(174.7220563,254.61975852)(175.78283514,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,269.28212886)
\curveto(370.69939064,269.28212886)(371.71686684,269.70360988)(372.46695005,270.4537458)
\curveto(373.21703461,271.20388039)(373.63848676,272.22142627)(373.63848676,273.28227776)
\curveto(373.63848676,274.34312925)(373.21703461,275.36067512)(372.46695005,276.11080971)
\curveto(371.71686684,276.86094564)(370.69939064,277.28242666)(369.6386118,277.28242666)
\curveto(368.57783296,277.28242666)(367.56035677,276.86094564)(366.81027355,276.11080971)
\curveto(366.060189,275.36067512)(365.63873684,274.34312925)(365.63873684,273.28227776)
\curveto(365.63873684,272.22142627)(366.060189,271.20388039)(366.81027355,270.4537458)
\curveto(367.56035677,269.70360988)(368.57783296,269.28212886)(369.6386118,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,269.28212886)
\curveto(370.69939064,269.28212886)(371.71686684,269.70360988)(372.46695005,270.4537458)
\curveto(373.21703461,271.20388039)(373.63848676,272.22142627)(373.63848676,273.28227776)
\curveto(373.63848676,274.34312925)(373.21703461,275.36067512)(372.46695005,276.11080971)
\curveto(371.71686684,276.86094564)(370.69939064,277.28242666)(369.6386118,277.28242666)
\curveto(368.57783296,277.28242666)(367.56035677,276.86094564)(366.81027355,276.11080971)
\curveto(366.060189,275.36067512)(365.63873684,274.34312925)(365.63873684,273.28227776)
\curveto(365.63873684,272.22142627)(366.060189,271.20388039)(366.81027355,270.4537458)
\curveto(367.56035677,269.70360988)(368.57783296,269.28212886)(369.6386118,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,331.18987967)
\curveto(261.55369374,331.18987967)(262.57116993,331.61136069)(263.32125315,332.36149661)
\curveto(264.0713377,333.1116312)(264.49278986,334.12917708)(264.49278986,335.19002857)
\curveto(264.49278986,336.25088006)(264.0713377,337.26842594)(263.32125315,338.01856053)
\curveto(262.57116993,338.76869645)(261.55369374,339.19017747)(260.4929149,339.19017747)
\curveto(259.43213606,339.19017747)(258.41465987,338.76869645)(257.66457665,338.01856053)
\curveto(256.9144921,337.26842594)(256.49303994,336.25088006)(256.49303994,335.19002857)
\curveto(256.49303994,334.12917708)(256.9144921,333.1116312)(257.66457665,332.36149661)
\curveto(258.41465987,331.61136069)(259.43213606,331.18987967)(260.4929149,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,331.18987967)
\curveto(261.55369374,331.18987967)(262.57116993,331.61136069)(263.32125315,332.36149661)
\curveto(264.0713377,333.1116312)(264.49278986,334.12917708)(264.49278986,335.19002857)
\curveto(264.49278986,336.25088006)(264.0713377,337.26842594)(263.32125315,338.01856053)
\curveto(262.57116993,338.76869645)(261.55369374,339.19017747)(260.4929149,339.19017747)
\curveto(259.43213606,339.19017747)(258.41465987,338.76869645)(257.66457665,338.01856053)
\curveto(256.9144921,337.26842594)(256.49303994,336.25088006)(256.49303994,335.19002857)
\curveto(256.49303994,334.12917708)(256.9144921,333.1116312)(257.66457665,332.36149661)
\curveto(258.41465987,331.61136069)(259.43213606,331.18987967)(260.4929149,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,143.83745689)
\curveto(103.53682358,143.83745689)(104.55429977,144.25893791)(105.30438299,145.00907383)
\curveto(106.05446754,145.75920842)(106.4759197,146.7767543)(106.4759197,147.83760579)
\curveto(106.4759197,148.89845728)(106.05446754,149.91600315)(105.30438299,150.66613774)
\curveto(104.55429977,151.41627367)(103.53682358,151.83775469)(102.47604474,151.83775469)
\curveto(101.4152659,151.83775469)(100.39778971,151.41627367)(99.64770649,150.66613774)
\curveto(98.89762194,149.91600315)(98.47616978,148.89845728)(98.47616978,147.83760579)
\curveto(98.47616978,146.7767543)(98.89762194,145.75920842)(99.64770649,145.00907383)
\curveto(100.39778971,144.25893791)(101.4152659,143.83745689)(102.47604474,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,143.83745689)
\curveto(103.53682358,143.83745689)(104.55429977,144.25893791)(105.30438299,145.00907383)
\curveto(106.05446754,145.75920842)(106.4759197,146.7767543)(106.4759197,147.83760579)
\curveto(106.4759197,148.89845728)(106.05446754,149.91600315)(105.30438299,150.66613774)
\curveto(104.55429977,151.41627367)(103.53682358,151.83775469)(102.47604474,151.83775469)
\curveto(101.4152659,151.83775469)(100.39778971,151.41627367)(99.64770649,150.66613774)
\curveto(98.89762194,149.91600315)(98.47616978,148.89845728)(98.47616978,147.83760579)
\curveto(98.47616978,146.7767543)(98.89762194,145.75920842)(99.64770649,145.00907383)
\curveto(100.39778971,144.25893791)(101.4152659,143.83745689)(102.47604474,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,213.89096786)
\curveto(181.73074962,213.89096786)(182.74822581,214.31244889)(183.49830903,215.06258481)
\curveto(184.24839358,215.8127194)(184.66984574,216.83026528)(184.66984574,217.89111677)
\curveto(184.66984574,218.95196825)(184.24839358,219.96951413)(183.49830903,220.71964872)
\curveto(182.74822581,221.46978464)(181.73074962,221.89126567)(180.66997078,221.89126567)
\curveto(179.60919194,221.89126567)(178.59171575,221.46978464)(177.84163253,220.71964872)
\curveto(177.09154798,219.96951413)(176.67009582,218.95196825)(176.67009582,217.89111677)
\curveto(176.67009582,216.83026528)(177.09154798,215.8127194)(177.84163253,215.06258481)
\curveto(178.59171575,214.31244889)(179.60919194,213.89096786)(180.66997078,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,213.89096786)
\curveto(181.73074962,213.89096786)(182.74822581,214.31244889)(183.49830903,215.06258481)
\curveto(184.24839358,215.8127194)(184.66984574,216.83026528)(184.66984574,217.89111677)
\curveto(184.66984574,218.95196825)(184.24839358,219.96951413)(183.49830903,220.71964872)
\curveto(182.74822581,221.46978464)(181.73074962,221.89126567)(180.66997078,221.89126567)
\curveto(179.60919194,221.89126567)(178.59171575,221.46978464)(177.84163253,220.71964872)
\curveto(177.09154798,219.96951413)(176.67009582,218.95196825)(176.67009582,217.89111677)
\curveto(176.67009582,216.83026528)(177.09154798,215.8127194)(177.84163253,215.06258481)
\curveto(178.59171575,214.31244889)(179.60919194,213.89096786)(180.66997078,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,357.25629999)
\curveto(380.47362123,357.25629999)(381.49109742,357.67778102)(382.24118064,358.42791694)
\curveto(382.99126519,359.17805153)(383.41271735,360.1955974)(383.41271735,361.25644889)
\curveto(383.41271735,362.31730038)(382.99126519,363.33484626)(382.24118064,364.08498085)
\curveto(381.49109742,364.83511677)(380.47362123,365.25659779)(379.41284239,365.25659779)
\curveto(378.35206355,365.25659779)(377.33458735,364.83511677)(376.58450414,364.08498085)
\curveto(375.83441958,363.33484626)(375.41296743,362.31730038)(375.41296743,361.25644889)
\curveto(375.41296743,360.1955974)(375.83441958,359.17805153)(376.58450414,358.42791694)
\curveto(377.33458735,357.67778102)(378.35206355,357.25629999)(379.41284239,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,217.14926786)
\curveto(351.15088879,217.14926786)(352.16836498,217.57074888)(352.9184482,218.32088481)
\curveto(353.66853275,219.0710194)(354.08998491,220.08856527)(354.08998491,221.14941676)
\curveto(354.08998491,222.21026825)(353.66853275,223.22781413)(352.9184482,223.97794872)
\curveto(352.16836498,224.72808464)(351.15088879,225.14956566)(350.09010995,225.14956566)
\curveto(349.02933111,225.14956566)(348.01185492,224.72808464)(347.2617717,223.97794872)
\curveto(346.51168715,223.22781413)(346.09023499,222.21026825)(346.09023499,221.14941676)
\curveto(346.09023499,220.08856527)(346.51168715,219.0710194)(347.2617717,218.32088481)
\curveto(348.01185492,217.57074888)(349.02933111,217.14926786)(350.09010995,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,217.14926786)
\curveto(351.15088879,217.14926786)(352.16836498,217.57074888)(352.9184482,218.32088481)
\curveto(353.66853275,219.0710194)(354.08998491,220.08856527)(354.08998491,221.14941676)
\curveto(354.08998491,222.21026825)(353.66853275,223.22781413)(352.9184482,223.97794872)
\curveto(352.16836498,224.72808464)(351.15088879,225.14956566)(350.09010995,225.14956566)
\curveto(349.02933111,225.14956566)(348.01185492,224.72808464)(347.2617717,223.97794872)
\curveto(346.51168715,223.22781413)(346.09023499,222.21026825)(346.09023499,221.14941676)
\curveto(346.09023499,220.08856527)(346.51168715,219.0710194)(347.2617717,218.32088481)
\curveto(348.01185492,217.57074888)(349.02933111,217.14926786)(350.09010995,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,308.38176952)
\curveto(266.44082938,308.38176952)(267.45830557,308.80325054)(268.20838879,309.55338646)
\curveto(268.95847334,310.30352105)(269.3799255,311.32106693)(269.3799255,312.38191842)
\curveto(269.3799255,313.4427699)(268.95847334,314.46031578)(268.20838879,315.21045037)
\curveto(267.45830557,315.96058629)(266.44082938,316.38206732)(265.38005054,316.38206732)
\curveto(264.3192717,316.38206732)(263.3017955,315.96058629)(262.55171229,315.21045037)
\curveto(261.80162773,314.46031578)(261.38017558,313.4427699)(261.38017558,312.38191842)
\curveto(261.38017558,311.32106693)(261.80162773,310.30352105)(262.55171229,309.55338646)
\curveto(263.3017955,308.80325054)(264.3192717,308.38176952)(265.38005054,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,308.38176952)
\curveto(266.44082938,308.38176952)(267.45830557,308.80325054)(268.20838879,309.55338646)
\curveto(268.95847334,310.30352105)(269.3799255,311.32106693)(269.3799255,312.38191842)
\curveto(269.3799255,313.4427699)(268.95847334,314.46031578)(268.20838879,315.21045037)
\curveto(267.45830557,315.96058629)(266.44082938,316.38206732)(265.38005054,316.38206732)
\curveto(264.3192717,316.38206732)(263.3017955,315.96058629)(262.55171229,315.21045037)
\curveto(261.80162773,314.46031578)(261.38017558,313.4427699)(261.38017558,312.38191842)
\curveto(261.38017558,311.32106693)(261.80162773,310.30352105)(262.55171229,309.55338646)
\curveto(263.3017955,308.80325054)(264.3192717,308.38176952)(265.38005054,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,241.58653819)
\curveto(294.13448269,241.58653819)(295.15195889,242.00801921)(295.9020421,242.75815513)
\curveto(296.65212666,243.50828972)(297.07357881,244.5258356)(297.07357881,245.58668709)
\curveto(297.07357881,246.64753858)(296.65212666,247.66508445)(295.9020421,248.41521904)
\curveto(295.15195889,249.16535497)(294.13448269,249.58683599)(293.07370385,249.58683599)
\curveto(292.01292501,249.58683599)(290.99544882,249.16535497)(290.2453656,248.41521904)
\curveto(289.49528105,247.66508445)(289.07382889,246.64753858)(289.07382889,245.58668709)
\curveto(289.07382889,244.5258356)(289.49528105,243.50828972)(290.2453656,242.75815513)
\curveto(290.99544882,242.00801921)(292.01292501,241.58653819)(293.07370385,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,241.58653819)
\curveto(294.13448269,241.58653819)(295.15195889,242.00801921)(295.9020421,242.75815513)
\curveto(296.65212666,243.50828972)(297.07357881,244.5258356)(297.07357881,245.58668709)
\curveto(297.07357881,246.64753858)(296.65212666,247.66508445)(295.9020421,248.41521904)
\curveto(295.15195889,249.16535497)(294.13448269,249.58683599)(293.07370385,249.58683599)
\curveto(292.01292501,249.58683599)(290.99544882,249.16535497)(290.2453656,248.41521904)
\curveto(289.49528105,247.66508445)(289.07382889,246.64753858)(289.07382889,245.58668709)
\curveto(289.07382889,244.5258356)(289.49528105,243.50828972)(290.2453656,242.75815513)
\curveto(290.99544882,242.00801921)(292.01292501,241.58653819)(293.07370385,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,166.64557721)
\curveto(276.2150803,166.64557721)(277.2325565,167.06705824)(277.98263971,167.81719416)
\curveto(278.73272427,168.56732875)(279.15417642,169.58487462)(279.15417642,170.64572611)
\curveto(279.15417642,171.7065776)(278.73272427,172.72412348)(277.98263971,173.47425807)
\curveto(277.2325565,174.22439399)(276.2150803,174.64587501)(275.15430146,174.64587501)
\curveto(274.09352262,174.64587501)(273.07604643,174.22439399)(272.32596321,173.47425807)
\curveto(271.57587866,172.72412348)(271.1544265,171.7065776)(271.1544265,170.64572611)
\curveto(271.1544265,169.58487462)(271.57587866,168.56732875)(272.32596321,167.81719416)
\curveto(273.07604643,167.06705824)(274.09352262,166.64557721)(275.15430146,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,166.64557721)
\curveto(276.2150803,166.64557721)(277.2325565,167.06705824)(277.98263971,167.81719416)
\curveto(278.73272427,168.56732875)(279.15417642,169.58487462)(279.15417642,170.64572611)
\curveto(279.15417642,171.7065776)(278.73272427,172.72412348)(277.98263971,173.47425807)
\curveto(277.2325565,174.22439399)(276.2150803,174.64587501)(275.15430146,174.64587501)
\curveto(274.09352262,174.64587501)(273.07604643,174.22439399)(272.32596321,173.47425807)
\curveto(271.57587866,172.72412348)(271.1544265,171.7065776)(271.1544265,170.64572611)
\curveto(271.1544265,169.58487462)(271.57587866,168.56732875)(272.32596321,167.81719416)
\curveto(273.07604643,167.06705824)(274.09352262,166.64557721)(275.15430146,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,293.71938901)
\curveto(193.13401863,293.71938901)(194.15149482,294.14087003)(194.90157804,294.89100595)
\curveto(195.65166259,295.64114054)(196.07311475,296.65868642)(196.07311475,297.71953791)
\curveto(196.07311475,298.7803894)(195.65166259,299.79793528)(194.90157804,300.54806986)
\curveto(194.15149482,301.29820579)(193.13401863,301.71968681)(192.07323979,301.71968681)
\curveto(191.01246095,301.71968681)(189.99498476,301.29820579)(189.24490154,300.54806986)
\curveto(188.49481699,299.79793528)(188.07336483,298.7803894)(188.07336483,297.71953791)
\curveto(188.07336483,296.65868642)(188.49481699,295.64114054)(189.24490154,294.89100595)
\curveto(189.99498476,294.14087003)(191.01246095,293.71938901)(192.07323979,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,293.71938901)
\curveto(193.13401863,293.71938901)(194.15149482,294.14087003)(194.90157804,294.89100595)
\curveto(195.65166259,295.64114054)(196.07311475,296.65868642)(196.07311475,297.71953791)
\curveto(196.07311475,298.7803894)(195.65166259,299.79793528)(194.90157804,300.54806986)
\curveto(194.15149482,301.29820579)(193.13401863,301.71968681)(192.07323979,301.71968681)
\curveto(191.01246095,301.71968681)(189.99498476,301.29820579)(189.24490154,300.54806986)
\curveto(188.49481699,299.79793528)(188.07336483,298.7803894)(188.07336483,297.71953791)
\curveto(188.07336483,296.65868642)(188.49481699,295.64114054)(189.24490154,294.89100595)
\curveto(189.99498476,294.14087003)(191.01246095,293.71938901)(192.07323979,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,269.28212886)
\curveto(287.61832897,269.28212886)(288.63580516,269.70360988)(289.38588838,270.4537458)
\curveto(290.13597293,271.20388039)(290.55742509,272.22142627)(290.55742509,273.28227776)
\curveto(290.55742509,274.34312925)(290.13597293,275.36067512)(289.38588838,276.11080971)
\curveto(288.63580516,276.86094564)(287.61832897,277.28242666)(286.55755013,277.28242666)
\curveto(285.49677129,277.28242666)(284.4792951,276.86094564)(283.72921188,276.11080971)
\curveto(282.97912733,275.36067512)(282.55767517,274.34312925)(282.55767517,273.28227776)
\curveto(282.55767517,272.22142627)(282.97912733,271.20388039)(283.72921188,270.4537458)
\curveto(284.4792951,269.70360988)(285.49677129,269.28212886)(286.55755013,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,269.28212886)
\curveto(287.61832897,269.28212886)(288.63580516,269.70360988)(289.38588838,270.4537458)
\curveto(290.13597293,271.20388039)(290.55742509,272.22142627)(290.55742509,273.28227776)
\curveto(290.55742509,274.34312925)(290.13597293,275.36067512)(289.38588838,276.11080971)
\curveto(288.63580516,276.86094564)(287.61832897,277.28242666)(286.55755013,277.28242666)
\curveto(285.49677129,277.28242666)(284.4792951,276.86094564)(283.72921188,276.11080971)
\curveto(282.97912733,275.36067512)(282.55767517,274.34312925)(282.55767517,273.28227776)
\curveto(282.55767517,272.22142627)(282.97912733,271.20388039)(283.72921188,270.4537458)
\curveto(284.4792951,269.70360988)(285.49677129,269.28212886)(286.55755013,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,264.39465851)
\curveto(299.02161833,264.39465851)(300.03909452,264.81613954)(300.78917774,265.56627546)
\curveto(301.53926229,266.31641005)(301.96071445,267.33395593)(301.96071445,268.39480742)
\curveto(301.96071445,269.4556589)(301.53926229,270.47320478)(300.78917774,271.22333937)
\curveto(300.03909452,271.97347529)(299.02161833,272.39495632)(297.96083949,272.39495632)
\curveto(296.90006065,272.39495632)(295.88258446,271.97347529)(295.13250124,271.22333937)
\curveto(294.38241669,270.47320478)(293.96096453,269.4556589)(293.96096453,268.39480742)
\curveto(293.96096453,267.33395593)(294.38241669,266.31641005)(295.13250124,265.56627546)
\curveto(295.88258446,264.81613954)(296.90006065,264.39465851)(297.96083949,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,264.39465851)
\curveto(299.02161833,264.39465851)(300.03909452,264.81613954)(300.78917774,265.56627546)
\curveto(301.53926229,266.31641005)(301.96071445,267.33395593)(301.96071445,268.39480742)
\curveto(301.96071445,269.4556589)(301.53926229,270.47320478)(300.78917774,271.22333937)
\curveto(300.03909452,271.97347529)(299.02161833,272.39495632)(297.96083949,272.39495632)
\curveto(296.90006065,272.39495632)(295.88258446,271.97347529)(295.13250124,271.22333937)
\curveto(294.38241669,270.47320478)(293.96096453,269.4556589)(293.96096453,268.39480742)
\curveto(293.96096453,267.33395593)(294.38241669,266.31641005)(295.13250124,265.56627546)
\curveto(295.88258446,264.81613954)(296.90006065,264.39465851)(297.96083949,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,306.75260934)
\curveto(263.18275252,306.75260934)(264.20022871,307.17409037)(264.95031193,307.92422629)
\curveto(265.70039648,308.67436088)(266.12184864,309.69190676)(266.12184864,310.75275824)
\curveto(266.12184864,311.81360973)(265.70039648,312.83115561)(264.95031193,313.5812902)
\curveto(264.20022871,314.33142612)(263.18275252,314.75290715)(262.12197368,314.75290715)
\curveto(261.06119484,314.75290715)(260.04371864,314.33142612)(259.29363543,313.5812902)
\curveto(258.54355087,312.83115561)(258.12209872,311.81360973)(258.12209872,310.75275824)
\curveto(258.12209872,309.69190676)(258.54355087,308.67436088)(259.29363543,307.92422629)
\curveto(260.04371864,307.17409037)(261.06119484,306.75260934)(262.12197368,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,306.75260934)
\curveto(263.18275252,306.75260934)(264.20022871,307.17409037)(264.95031193,307.92422629)
\curveto(265.70039648,308.67436088)(266.12184864,309.69190676)(266.12184864,310.75275824)
\curveto(266.12184864,311.81360973)(265.70039648,312.83115561)(264.95031193,313.5812902)
\curveto(264.20022871,314.33142612)(263.18275252,314.75290715)(262.12197368,314.75290715)
\curveto(261.06119484,314.75290715)(260.04371864,314.33142612)(259.29363543,313.5812902)
\curveto(258.54355087,312.83115561)(258.12209872,311.81360973)(258.12209872,310.75275824)
\curveto(258.12209872,309.69190676)(258.54355087,308.67436088)(259.29363543,307.92422629)
\curveto(260.04371864,307.17409037)(261.06119484,306.75260934)(262.12197368,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,72.15479591)
\curveto(277.84409839,72.15479591)(278.86157458,72.57627693)(279.6116578,73.32641285)
\curveto(280.36174235,74.07654744)(280.78319451,75.09409332)(280.78319451,76.15494481)
\curveto(280.78319451,77.2157963)(280.36174235,78.23334217)(279.6116578,78.98347676)
\curveto(278.86157458,79.73361269)(277.84409839,80.15509371)(276.78331955,80.15509371)
\curveto(275.72254071,80.15509371)(274.70506452,79.73361269)(273.9549813,78.98347676)
\curveto(273.20489675,78.23334217)(272.78344459,77.2157963)(272.78344459,76.15494481)
\curveto(272.78344459,75.09409332)(273.20489675,74.07654744)(273.9549813,73.32641285)
\curveto(274.70506452,72.57627693)(275.72254071,72.15479591)(276.78331955,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,72.15479591)
\curveto(277.84409839,72.15479591)(278.86157458,72.57627693)(279.6116578,73.32641285)
\curveto(280.36174235,74.07654744)(280.78319451,75.09409332)(280.78319451,76.15494481)
\curveto(280.78319451,77.2157963)(280.36174235,78.23334217)(279.6116578,78.98347676)
\curveto(278.86157458,79.73361269)(277.84409839,80.15509371)(276.78331955,80.15509371)
\curveto(275.72254071,80.15509371)(274.70506452,79.73361269)(273.9549813,78.98347676)
\curveto(273.20489675,78.23334217)(272.78344459,77.2157963)(272.78344459,76.15494481)
\curveto(272.78344459,75.09409332)(273.20489675,74.07654744)(273.9549813,73.32641285)
\curveto(274.70506452,72.57627693)(275.72254071,72.15479591)(276.78331955,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,261.13635852)
\curveto(183.35978805,261.13635852)(184.37726424,261.55783954)(185.12734746,262.30797546)
\curveto(185.87743201,263.05811005)(186.29888417,264.07565593)(186.29888417,265.13650742)
\curveto(186.29888417,266.19735891)(185.87743201,267.21490478)(185.12734746,267.96503937)
\curveto(184.37726424,268.7151753)(183.35978805,269.13665632)(182.29900921,269.13665632)
\curveto(181.23823037,269.13665632)(180.22075418,268.7151753)(179.47067096,267.96503937)
\curveto(178.72058641,267.21490478)(178.29913425,266.19735891)(178.29913425,265.13650742)
\curveto(178.29913425,264.07565593)(178.72058641,263.05811005)(179.47067096,262.30797546)
\curveto(180.22075418,261.55783954)(181.23823037,261.13635852)(182.29900921,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,261.13635852)
\curveto(183.35978805,261.13635852)(184.37726424,261.55783954)(185.12734746,262.30797546)
\curveto(185.87743201,263.05811005)(186.29888417,264.07565593)(186.29888417,265.13650742)
\curveto(186.29888417,266.19735891)(185.87743201,267.21490478)(185.12734746,267.96503937)
\curveto(184.37726424,268.7151753)(183.35978805,269.13665632)(182.29900921,269.13665632)
\curveto(181.23823037,269.13665632)(180.22075418,268.7151753)(179.47067096,267.96503937)
\curveto(178.72058641,267.21490478)(178.29913425,266.19735891)(178.29913425,265.13650742)
\curveto(178.29913425,264.07565593)(178.72058641,263.05811005)(179.47067096,262.30797546)
\curveto(180.22075418,261.55783954)(181.23823037,261.13635852)(182.29900921,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,306.75260934)
\curveto(211.05346171,306.75260934)(212.0709379,307.17409037)(212.82102112,307.92422629)
\curveto(213.57110567,308.67436088)(213.99255783,309.69190676)(213.99255783,310.75275824)
\curveto(213.99255783,311.81360973)(213.57110567,312.83115561)(212.82102112,313.5812902)
\curveto(212.0709379,314.33142612)(211.05346171,314.75290715)(209.99268287,314.75290715)
\curveto(208.93190403,314.75290715)(207.91442784,314.33142612)(207.16434462,313.5812902)
\curveto(206.41426007,312.83115561)(205.99280791,311.81360973)(205.99280791,310.75275824)
\curveto(205.99280791,309.69190676)(206.41426007,308.67436088)(207.16434462,307.92422629)
\curveto(207.91442784,307.17409037)(208.93190403,306.75260934)(209.99268287,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,306.75260934)
\curveto(211.05346171,306.75260934)(212.0709379,307.17409037)(212.82102112,307.92422629)
\curveto(213.57110567,308.67436088)(213.99255783,309.69190676)(213.99255783,310.75275824)
\curveto(213.99255783,311.81360973)(213.57110567,312.83115561)(212.82102112,313.5812902)
\curveto(212.0709379,314.33142612)(211.05346171,314.75290715)(209.99268287,314.75290715)
\curveto(208.93190403,314.75290715)(207.91442784,314.33142612)(207.16434462,313.5812902)
\curveto(206.41426007,312.83115561)(205.99280791,311.81360973)(205.99280791,310.75275824)
\curveto(205.99280791,309.69190676)(206.41426007,308.67436088)(207.16434462,307.92422629)
\curveto(207.91442784,307.17409037)(208.93190403,306.75260934)(209.99268287,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,138.95000689)
\curveto(310.42490769,138.95000689)(311.44238388,139.37148791)(312.1924671,140.12162384)
\curveto(312.94255165,140.87175842)(313.36400381,141.8893043)(313.36400381,142.95015579)
\curveto(313.36400381,144.01100728)(312.94255165,145.02855316)(312.1924671,145.77868775)
\curveto(311.44238388,146.52882367)(310.42490769,146.95030469)(309.36412885,146.95030469)
\curveto(308.30335001,146.95030469)(307.28587381,146.52882367)(306.5357906,145.77868775)
\curveto(305.78570604,145.02855316)(305.36425389,144.01100728)(305.36425389,142.95015579)
\curveto(305.36425389,141.8893043)(305.78570604,140.87175842)(306.5357906,140.12162384)
\curveto(307.28587381,139.37148791)(308.30335001,138.95000689)(309.36412885,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,138.95000689)
\curveto(310.42490769,138.95000689)(311.44238388,139.37148791)(312.1924671,140.12162384)
\curveto(312.94255165,140.87175842)(313.36400381,141.8893043)(313.36400381,142.95015579)
\curveto(313.36400381,144.01100728)(312.94255165,145.02855316)(312.1924671,145.77868775)
\curveto(311.44238388,146.52882367)(310.42490769,146.95030469)(309.36412885,146.95030469)
\curveto(308.30335001,146.95030469)(307.28587381,146.52882367)(306.5357906,145.77868775)
\curveto(305.78570604,145.02855316)(305.36425389,144.01100728)(305.36425389,142.95015579)
\curveto(305.36425389,141.8893043)(305.78570604,140.87175842)(306.5357906,140.12162384)
\curveto(307.28587381,139.37148791)(308.30335001,138.95000689)(309.36412885,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,173.16217721)
\curveto(276.2150803,173.16217721)(277.2325565,173.58365823)(277.98263971,174.33379415)
\curveto(278.73272427,175.08392874)(279.15417642,176.10147462)(279.15417642,177.16232611)
\curveto(279.15417642,178.2231776)(278.73272427,179.24072347)(277.98263971,179.99085806)
\curveto(277.2325565,180.74099399)(276.2150803,181.16247501)(275.15430146,181.16247501)
\curveto(274.09352262,181.16247501)(273.07604643,180.74099399)(272.32596321,179.99085806)
\curveto(271.57587866,179.24072347)(271.1544265,178.2231776)(271.1544265,177.16232611)
\curveto(271.1544265,176.10147462)(271.57587866,175.08392874)(272.32596321,174.33379415)
\curveto(273.07604643,173.58365823)(274.09352262,173.16217721)(275.15430146,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,173.16217721)
\curveto(276.2150803,173.16217721)(277.2325565,173.58365823)(277.98263971,174.33379415)
\curveto(278.73272427,175.08392874)(279.15417642,176.10147462)(279.15417642,177.16232611)
\curveto(279.15417642,178.2231776)(278.73272427,179.24072347)(277.98263971,179.99085806)
\curveto(277.2325565,180.74099399)(276.2150803,181.16247501)(275.15430146,181.16247501)
\curveto(274.09352262,181.16247501)(273.07604643,180.74099399)(272.32596321,179.99085806)
\curveto(271.57587866,179.24072347)(271.1544265,178.2231776)(271.1544265,177.16232611)
\curveto(271.1544265,176.10147462)(271.57587866,175.08392874)(272.32596321,174.33379415)
\curveto(273.07604643,173.58365823)(274.09352262,173.16217721)(275.15430146,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,200.85774753)
\curveto(220.82771264,200.85774753)(221.84518883,201.27922855)(222.59527205,202.02936448)
\curveto(223.3453566,202.77949906)(223.76680876,203.79704494)(223.76680876,204.85789643)
\curveto(223.76680876,205.91874792)(223.3453566,206.9362938)(222.59527205,207.68642839)
\curveto(221.84518883,208.43656431)(220.82771264,208.85804533)(219.7669338,208.85804533)
\curveto(218.70615496,208.85804533)(217.68867876,208.43656431)(216.93859555,207.68642839)
\curveto(216.18851099,206.9362938)(215.76705884,205.91874792)(215.76705884,204.85789643)
\curveto(215.76705884,203.79704494)(216.18851099,202.77949906)(216.93859555,202.02936448)
\curveto(217.68867876,201.27922855)(218.70615496,200.85774753)(219.7669338,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,200.85774753)
\curveto(220.82771264,200.85774753)(221.84518883,201.27922855)(222.59527205,202.02936448)
\curveto(223.3453566,202.77949906)(223.76680876,203.79704494)(223.76680876,204.85789643)
\curveto(223.76680876,205.91874792)(223.3453566,206.9362938)(222.59527205,207.68642839)
\curveto(221.84518883,208.43656431)(220.82771264,208.85804533)(219.7669338,208.85804533)
\curveto(218.70615496,208.85804533)(217.68867876,208.43656431)(216.93859555,207.68642839)
\curveto(216.18851099,206.9362938)(215.76705884,205.91874792)(215.76705884,204.85789643)
\curveto(215.76705884,203.79704494)(216.18851099,202.77949906)(216.93859555,202.02936448)
\curveto(217.68867876,201.27922855)(218.70615496,200.85774753)(219.7669338,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,277.42787885)
\curveto(191.5049802,277.42787885)(192.52245639,277.84935987)(193.27253961,278.59949579)
\curveto(194.02262416,279.34963038)(194.44407632,280.36717626)(194.44407632,281.42802775)
\curveto(194.44407632,282.48887924)(194.02262416,283.50642512)(193.27253961,284.25655971)
\curveto(192.52245639,285.00669563)(191.5049802,285.42817665)(190.44420136,285.42817665)
\curveto(189.38342252,285.42817665)(188.36594633,285.00669563)(187.61586311,284.25655971)
\curveto(186.86577856,283.50642512)(186.4443264,282.48887924)(186.4443264,281.42802775)
\curveto(186.4443264,280.36717626)(186.86577856,279.34963038)(187.61586311,278.59949579)
\curveto(188.36594633,277.84935987)(189.38342252,277.42787885)(190.44420136,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,277.42787885)
\curveto(191.5049802,277.42787885)(192.52245639,277.84935987)(193.27253961,278.59949579)
\curveto(194.02262416,279.34963038)(194.44407632,280.36717626)(194.44407632,281.42802775)
\curveto(194.44407632,282.48887924)(194.02262416,283.50642512)(193.27253961,284.25655971)
\curveto(192.52245639,285.00669563)(191.5049802,285.42817665)(190.44420136,285.42817665)
\curveto(189.38342252,285.42817665)(188.36594633,285.00669563)(187.61586311,284.25655971)
\curveto(186.86577856,283.50642512)(186.4443264,282.48887924)(186.4443264,281.42802775)
\curveto(186.4443264,280.36717626)(186.86577856,279.34963038)(187.61586311,278.59949579)
\curveto(188.36594633,277.84935987)(189.38342252,277.42787885)(190.44420136,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,329.56072967)
\curveto(238.74713537,329.56072967)(239.76461156,329.98221069)(240.51469478,330.73234662)
\curveto(241.26477933,331.48248121)(241.68623149,332.50002708)(241.68623149,333.56087857)
\curveto(241.68623149,334.62173006)(241.26477933,335.63927594)(240.51469478,336.38941053)
\curveto(239.76461156,337.13954645)(238.74713537,337.56102747)(237.68635653,337.56102747)
\curveto(236.62557769,337.56102747)(235.6081015,337.13954645)(234.85801828,336.38941053)
\curveto(234.10793373,335.63927594)(233.68648157,334.62173006)(233.68648157,333.56087857)
\curveto(233.68648157,332.50002708)(234.10793373,331.48248121)(234.85801828,330.73234662)
\curveto(235.6081015,329.98221069)(236.62557769,329.56072967)(237.68635653,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,329.56072967)
\curveto(238.74713537,329.56072967)(239.76461156,329.98221069)(240.51469478,330.73234662)
\curveto(241.26477933,331.48248121)(241.68623149,332.50002708)(241.68623149,333.56087857)
\curveto(241.68623149,334.62173006)(241.26477933,335.63927594)(240.51469478,336.38941053)
\curveto(239.76461156,337.13954645)(238.74713537,337.56102747)(237.68635653,337.56102747)
\curveto(236.62557769,337.56102747)(235.6081015,337.13954645)(234.85801828,336.38941053)
\curveto(234.10793373,335.63927594)(233.68648157,334.62173006)(233.68648157,333.56087857)
\curveto(233.68648157,332.50002708)(234.10793373,331.48248121)(234.85801828,330.73234662)
\curveto(235.6081015,329.98221069)(236.62557769,329.56072967)(237.68635653,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,161.75812722)
\curveto(302.27969519,161.75812722)(303.29717138,162.17960824)(304.0472546,162.92974416)
\curveto(304.79733915,163.67987875)(305.21879131,164.69742463)(305.21879131,165.75827612)
\curveto(305.21879131,166.81912761)(304.79733915,167.83667348)(304.0472546,168.58680807)
\curveto(303.29717138,169.336944)(302.27969519,169.75842502)(301.21891635,169.75842502)
\curveto(300.15813751,169.75842502)(299.14066132,169.336944)(298.3905781,168.58680807)
\curveto(297.64049355,167.83667348)(297.21904139,166.81912761)(297.21904139,165.75827612)
\curveto(297.21904139,164.69742463)(297.64049355,163.67987875)(298.3905781,162.92974416)
\curveto(299.14066132,162.17960824)(300.15813751,161.75812722)(301.21891635,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,161.75812722)
\curveto(302.27969519,161.75812722)(303.29717138,162.17960824)(304.0472546,162.92974416)
\curveto(304.79733915,163.67987875)(305.21879131,164.69742463)(305.21879131,165.75827612)
\curveto(305.21879131,166.81912761)(304.79733915,167.83667348)(304.0472546,168.58680807)
\curveto(303.29717138,169.336944)(302.27969519,169.75842502)(301.21891635,169.75842502)
\curveto(300.15813751,169.75842502)(299.14066132,169.336944)(298.3905781,168.58680807)
\curveto(297.64049355,167.83667348)(297.21904139,166.81912761)(297.21904139,165.75827612)
\curveto(297.21904139,164.69742463)(297.64049355,163.67987875)(298.3905781,162.92974416)
\curveto(299.14066132,162.17960824)(300.15813751,161.75812722)(301.21891635,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,77.04222556)
\curveto(284.36025211,77.04222556)(285.3777283,77.46370658)(286.12781152,78.2138425)
\curveto(286.87789607,78.96397709)(287.29934823,79.98152297)(287.29934823,81.04237446)
\curveto(287.29934823,82.10322595)(286.87789607,83.12077183)(286.12781152,83.87090641)
\curveto(285.3777283,84.62104234)(284.36025211,85.04252336)(283.29947327,85.04252336)
\curveto(282.23869443,85.04252336)(281.22121824,84.62104234)(280.47113502,83.87090641)
\curveto(279.72105047,83.12077183)(279.29959831,82.10322595)(279.29959831,81.04237446)
\curveto(279.29959831,79.98152297)(279.72105047,78.96397709)(280.47113502,78.2138425)
\curveto(281.22121824,77.46370658)(282.23869443,77.04222556)(283.29947327,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,77.04222556)
\curveto(284.36025211,77.04222556)(285.3777283,77.46370658)(286.12781152,78.2138425)
\curveto(286.87789607,78.96397709)(287.29934823,79.98152297)(287.29934823,81.04237446)
\curveto(287.29934823,82.10322595)(286.87789607,83.12077183)(286.12781152,83.87090641)
\curveto(285.3777283,84.62104234)(284.36025211,85.04252336)(283.29947327,85.04252336)
\curveto(282.23869443,85.04252336)(281.22121824,84.62104234)(280.47113502,83.87090641)
\curveto(279.72105047,83.12077183)(279.29959831,82.10322595)(279.29959831,81.04237446)
\curveto(279.29959831,79.98152297)(279.72105047,78.96397709)(280.47113502,78.2138425)
\curveto(281.22121824,77.46370658)(282.23869443,77.04222556)(283.29947327,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,342.59393983)
\curveto(256.66657845,342.59393983)(257.68405464,343.01542085)(258.43413786,343.76555678)
\curveto(259.18422241,344.51569137)(259.60567457,345.53323724)(259.60567457,346.59408873)
\curveto(259.60567457,347.65494022)(259.18422241,348.6724861)(258.43413786,349.42262069)
\curveto(257.68405464,350.17275661)(256.66657845,350.59423763)(255.60579961,350.59423763)
\curveto(254.54502077,350.59423763)(253.52754458,350.17275661)(252.77746136,349.42262069)
\curveto(252.02737681,348.6724861)(251.60592465,347.65494022)(251.60592465,346.59408873)
\curveto(251.60592465,345.53323724)(252.02737681,344.51569137)(252.77746136,343.76555678)
\curveto(253.52754458,343.01542085)(254.54502077,342.59393983)(255.60579961,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,342.59393983)
\curveto(256.66657845,342.59393983)(257.68405464,343.01542085)(258.43413786,343.76555678)
\curveto(259.18422241,344.51569137)(259.60567457,345.53323724)(259.60567457,346.59408873)
\curveto(259.60567457,347.65494022)(259.18422241,348.6724861)(258.43413786,349.42262069)
\curveto(257.68405464,350.17275661)(256.66657845,350.59423763)(255.60579961,350.59423763)
\curveto(254.54502077,350.59423763)(253.52754458,350.17275661)(252.77746136,349.42262069)
\curveto(252.02737681,348.6724861)(251.60592465,347.65494022)(251.60592465,346.59408873)
\curveto(251.60592465,345.53323724)(252.02737681,344.51569137)(252.77746136,343.76555678)
\curveto(253.52754458,343.01542085)(254.54502077,342.59393983)(255.60579961,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,279.05702885)
\curveto(111.68201573,279.05702885)(112.69949193,279.47850987)(113.44957514,280.22864579)
\curveto(114.1996597,280.97878038)(114.62111185,281.99632626)(114.62111185,283.05717775)
\curveto(114.62111185,284.11802924)(114.1996597,285.13557511)(113.44957514,285.8857097)
\curveto(112.69949193,286.63584563)(111.68201573,287.05732665)(110.62123689,287.05732665)
\curveto(109.56045805,287.05732665)(108.54298186,286.63584563)(107.79289864,285.8857097)
\curveto(107.04281409,285.13557511)(106.62136193,284.11802924)(106.62136193,283.05717775)
\curveto(106.62136193,281.99632626)(107.04281409,280.97878038)(107.79289864,280.22864579)
\curveto(108.54298186,279.47850987)(109.56045805,279.05702885)(110.62123689,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,279.05702885)
\curveto(111.68201573,279.05702885)(112.69949193,279.47850987)(113.44957514,280.22864579)
\curveto(114.1996597,280.97878038)(114.62111185,281.99632626)(114.62111185,283.05717775)
\curveto(114.62111185,284.11802924)(114.1996597,285.13557511)(113.44957514,285.8857097)
\curveto(112.69949193,286.63584563)(111.68201573,287.05732665)(110.62123689,287.05732665)
\curveto(109.56045805,287.05732665)(108.54298186,286.63584563)(107.79289864,285.8857097)
\curveto(107.04281409,285.13557511)(106.62136193,284.11802924)(106.62136193,283.05717775)
\curveto(106.62136193,281.99632626)(107.04281409,280.97878038)(107.79289864,280.22864579)
\curveto(108.54298186,279.47850987)(109.56045805,279.05702885)(110.62123689,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,264.39465851)
\curveto(93.76258283,264.39465851)(94.78005902,264.81613954)(95.53014224,265.56627546)
\curveto(96.28022679,266.31641005)(96.70167895,267.33395593)(96.70167895,268.39480742)
\curveto(96.70167895,269.4556589)(96.28022679,270.47320478)(95.53014224,271.22333937)
\curveto(94.78005902,271.97347529)(93.76258283,272.39495632)(92.70180399,272.39495632)
\curveto(91.64102515,272.39495632)(90.62354896,271.97347529)(89.87346574,271.22333937)
\curveto(89.12338119,270.47320478)(88.70192903,269.4556589)(88.70192903,268.39480742)
\curveto(88.70192903,267.33395593)(89.12338119,266.31641005)(89.87346574,265.56627546)
\curveto(90.62354896,264.81613954)(91.64102515,264.39465851)(92.70180399,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,264.39465851)
\curveto(93.76258283,264.39465851)(94.78005902,264.81613954)(95.53014224,265.56627546)
\curveto(96.28022679,266.31641005)(96.70167895,267.33395593)(96.70167895,268.39480742)
\curveto(96.70167895,269.4556589)(96.28022679,270.47320478)(95.53014224,271.22333937)
\curveto(94.78005902,271.97347529)(93.76258283,272.39495632)(92.70180399,272.39495632)
\curveto(91.64102515,272.39495632)(90.62354896,271.97347529)(89.87346574,271.22333937)
\curveto(89.12338119,270.47320478)(88.70192903,269.4556589)(88.70192903,268.39480742)
\curveto(88.70192903,267.33395593)(89.12338119,266.31641005)(89.87346574,265.56627546)
\curveto(90.62354896,264.81613954)(91.64102515,264.39465851)(92.70180399,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,68.89649591)
\curveto(157.29515282,68.89649591)(158.31262901,69.31797693)(159.06271223,70.06811286)
\curveto(159.81279678,70.81824745)(160.23424894,71.83579332)(160.23424894,72.89664481)
\curveto(160.23424894,73.9574963)(159.81279678,74.97504218)(159.06271223,75.72517677)
\curveto(158.31262901,76.47531269)(157.29515282,76.89679371)(156.23437398,76.89679371)
\curveto(155.17359514,76.89679371)(154.15611895,76.47531269)(153.40603573,75.72517677)
\curveto(152.65595118,74.97504218)(152.23449902,73.9574963)(152.23449902,72.89664481)
\curveto(152.23449902,71.83579332)(152.65595118,70.81824745)(153.40603573,70.06811286)
\curveto(154.15611895,69.31797693)(155.17359514,68.89649591)(156.23437398,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,68.89649591)
\curveto(157.29515282,68.89649591)(158.31262901,69.31797693)(159.06271223,70.06811286)
\curveto(159.81279678,70.81824745)(160.23424894,71.83579332)(160.23424894,72.89664481)
\curveto(160.23424894,73.9574963)(159.81279678,74.97504218)(159.06271223,75.72517677)
\curveto(158.31262901,76.47531269)(157.29515282,76.89679371)(156.23437398,76.89679371)
\curveto(155.17359514,76.89679371)(154.15611895,76.47531269)(153.40603573,75.72517677)
\curveto(152.65595118,74.97504218)(152.23449902,73.9574963)(152.23449902,72.89664481)
\curveto(152.23449902,71.83579332)(152.65595118,70.81824745)(153.40603573,70.06811286)
\curveto(154.15611895,69.31797693)(155.17359514,68.89649591)(156.23437398,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,217.14926786)
\curveto(398.3930643,217.14926786)(399.4105405,217.57074888)(400.16062372,218.32088481)
\curveto(400.91070827,219.0710194)(401.33216043,220.08856527)(401.33216043,221.14941676)
\curveto(401.33216043,222.21026825)(400.91070827,223.22781413)(400.16062372,223.97794872)
\curveto(399.4105405,224.72808464)(398.3930643,225.14956566)(397.33228546,225.14956566)
\curveto(396.27150663,225.14956566)(395.25403043,224.72808464)(394.50394721,223.97794872)
\curveto(393.75386266,223.22781413)(393.3324105,222.21026825)(393.3324105,221.14941676)
\curveto(393.3324105,220.08856527)(393.75386266,219.0710194)(394.50394721,218.32088481)
\curveto(395.25403043,217.57074888)(396.27150663,217.14926786)(397.33228546,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,217.14926786)
\curveto(398.3930643,217.14926786)(399.4105405,217.57074888)(400.16062372,218.32088481)
\curveto(400.91070827,219.0710194)(401.33216043,220.08856527)(401.33216043,221.14941676)
\curveto(401.33216043,222.21026825)(400.91070827,223.22781413)(400.16062372,223.97794872)
\curveto(399.4105405,224.72808464)(398.3930643,225.14956566)(397.33228546,225.14956566)
\curveto(396.27150663,225.14956566)(395.25403043,224.72808464)(394.50394721,223.97794872)
\curveto(393.75386266,223.22781413)(393.3324105,222.21026825)(393.3324105,221.14941676)
\curveto(393.3324105,220.08856527)(393.75386266,219.0710194)(394.50394721,218.32088481)
\curveto(395.25403043,217.57074888)(396.27150663,217.14926786)(397.33228546,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,169.90387721)
\curveto(256.66657845,169.90387721)(257.68405464,170.32535823)(258.43413786,171.07549416)
\curveto(259.18422241,171.82562874)(259.60567457,172.84317462)(259.60567457,173.90402611)
\curveto(259.60567457,174.9648776)(259.18422241,175.98242348)(258.43413786,176.73255807)
\curveto(257.68405464,177.48269399)(256.66657845,177.90417501)(255.60579961,177.90417501)
\curveto(254.54502077,177.90417501)(253.52754458,177.48269399)(252.77746136,176.73255807)
\curveto(252.02737681,175.98242348)(251.60592465,174.9648776)(251.60592465,173.90402611)
\curveto(251.60592465,172.84317462)(252.02737681,171.82562874)(252.77746136,171.07549416)
\curveto(253.52754458,170.32535823)(254.54502077,169.90387721)(255.60579961,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,169.90387721)
\curveto(256.66657845,169.90387721)(257.68405464,170.32535823)(258.43413786,171.07549416)
\curveto(259.18422241,171.82562874)(259.60567457,172.84317462)(259.60567457,173.90402611)
\curveto(259.60567457,174.9648776)(259.18422241,175.98242348)(258.43413786,176.73255807)
\curveto(257.68405464,177.48269399)(256.66657845,177.90417501)(255.60579961,177.90417501)
\curveto(254.54502077,177.90417501)(253.52754458,177.48269399)(252.77746136,176.73255807)
\curveto(252.02737681,175.98242348)(251.60592465,174.9648776)(251.60592465,173.90402611)
\curveto(251.60592465,172.84317462)(252.02737681,171.82562874)(252.77746136,171.07549416)
\curveto(253.52754458,170.32535823)(254.54502077,169.90387721)(255.60579961,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,362.14376016)
\curveto(279.47315716,362.14376016)(280.49063336,362.56524118)(281.24071657,363.31537711)
\curveto(281.99080113,364.0655117)(282.41225328,365.08305757)(282.41225328,366.14390906)
\curveto(282.41225328,367.20476055)(281.99080113,368.22230643)(281.24071657,368.97244102)
\curveto(280.49063336,369.72257694)(279.47315716,370.14405796)(278.41237832,370.14405796)
\curveto(277.35159949,370.14405796)(276.33412329,369.72257694)(275.58404007,368.97244102)
\curveto(274.83395552,368.22230643)(274.41250336,367.20476055)(274.41250336,366.14390906)
\curveto(274.41250336,365.08305757)(274.83395552,364.0655117)(275.58404007,363.31537711)
\curveto(276.33412329,362.56524118)(277.35159949,362.14376016)(278.41237832,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,362.14376016)
\curveto(279.47315716,362.14376016)(280.49063336,362.56524118)(281.24071657,363.31537711)
\curveto(281.99080113,364.0655117)(282.41225328,365.08305757)(282.41225328,366.14390906)
\curveto(282.41225328,367.20476055)(281.99080113,368.22230643)(281.24071657,368.97244102)
\curveto(280.49063336,369.72257694)(279.47315716,370.14405796)(278.41237832,370.14405796)
\curveto(277.35159949,370.14405796)(276.33412329,369.72257694)(275.58404007,368.97244102)
\curveto(274.83395552,368.22230643)(274.41250336,367.20476055)(274.41250336,366.14390906)
\curveto(274.41250336,365.08305757)(274.83395552,364.0655117)(275.58404007,363.31537711)
\curveto(276.33412329,362.56524118)(277.35159949,362.14376016)(278.41237832,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,340.96478983)
\curveto(230.60194322,340.96478983)(231.61941941,341.38627086)(232.36950263,342.13640678)
\curveto(233.11958718,342.88654137)(233.54103934,343.90408725)(233.54103934,344.96493873)
\curveto(233.54103934,346.02579022)(233.11958718,347.0433361)(232.36950263,347.79347069)
\curveto(231.61941941,348.54360661)(230.60194322,348.96508764)(229.54116438,348.96508764)
\curveto(228.48038554,348.96508764)(227.46290935,348.54360661)(226.71282613,347.79347069)
\curveto(225.96274158,347.0433361)(225.54128942,346.02579022)(225.54128942,344.96493873)
\curveto(225.54128942,343.90408725)(225.96274158,342.88654137)(226.71282613,342.13640678)
\curveto(227.46290935,341.38627086)(228.48038554,340.96478983)(229.54116438,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,340.96478983)
\curveto(230.60194322,340.96478983)(231.61941941,341.38627086)(232.36950263,342.13640678)
\curveto(233.11958718,342.88654137)(233.54103934,343.90408725)(233.54103934,344.96493873)
\curveto(233.54103934,346.02579022)(233.11958718,347.0433361)(232.36950263,347.79347069)
\curveto(231.61941941,348.54360661)(230.60194322,348.96508764)(229.54116438,348.96508764)
\curveto(228.48038554,348.96508764)(227.46290935,348.54360661)(226.71282613,347.79347069)
\curveto(225.96274158,347.0433361)(225.54128942,346.02579022)(225.54128942,344.96493873)
\curveto(225.54128942,343.90408725)(225.96274158,342.88654137)(226.71282613,342.13640678)
\curveto(227.46290935,341.38627086)(228.48038554,340.96478983)(229.54116438,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,68.89649591)
\curveto(98.64970829,68.89649591)(99.66718448,69.31797693)(100.4172677,70.06811286)
\curveto(101.16735225,70.81824745)(101.58880441,71.83579332)(101.58880441,72.89664481)
\curveto(101.58880441,73.9574963)(101.16735225,74.97504218)(100.4172677,75.72517677)
\curveto(99.66718448,76.47531269)(98.64970829,76.89679371)(97.58892945,76.89679371)
\curveto(96.52815061,76.89679371)(95.51067442,76.47531269)(94.7605912,75.72517677)
\curveto(94.01050665,74.97504218)(93.58905449,73.9574963)(93.58905449,72.89664481)
\curveto(93.58905449,71.83579332)(94.01050665,70.81824745)(94.7605912,70.06811286)
\curveto(95.51067442,69.31797693)(96.52815061,68.89649591)(97.58892945,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,68.89649591)
\curveto(98.64970829,68.89649591)(99.66718448,69.31797693)(100.4172677,70.06811286)
\curveto(101.16735225,70.81824745)(101.58880441,71.83579332)(101.58880441,72.89664481)
\curveto(101.58880441,73.9574963)(101.16735225,74.97504218)(100.4172677,75.72517677)
\curveto(99.66718448,76.47531269)(98.64970829,76.89679371)(97.58892945,76.89679371)
\curveto(96.52815061,76.89679371)(95.51067442,76.47531269)(94.7605912,75.72517677)
\curveto(94.01050665,74.97504218)(93.58905449,73.9574963)(93.58905449,72.89664481)
\curveto(93.58905449,71.83579332)(94.01050665,70.81824745)(94.7605912,70.06811286)
\curveto(95.51067442,69.31797693)(96.52815061,68.89649591)(97.58892945,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,205.74521787)
\curveto(329.97336885,205.74521787)(330.99084504,206.16669889)(331.74092826,206.91683482)
\curveto(332.49101281,207.66696941)(332.91246497,208.68451528)(332.91246497,209.74536677)
\curveto(332.91246497,210.80621826)(332.49101281,211.82376414)(331.74092826,212.57389873)
\curveto(330.99084504,213.32403465)(329.97336885,213.74551567)(328.91259001,213.74551567)
\curveto(327.85181117,213.74551567)(326.83433498,213.32403465)(326.08425176,212.57389873)
\curveto(325.33416721,211.82376414)(324.91271505,210.80621826)(324.91271505,209.74536677)
\curveto(324.91271505,208.68451528)(325.33416721,207.66696941)(326.08425176,206.91683482)
\curveto(326.83433498,206.16669889)(327.85181117,205.74521787)(328.91259001,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,205.74521787)
\curveto(329.97336885,205.74521787)(330.99084504,206.16669889)(331.74092826,206.91683482)
\curveto(332.49101281,207.66696941)(332.91246497,208.68451528)(332.91246497,209.74536677)
\curveto(332.91246497,210.80621826)(332.49101281,211.82376414)(331.74092826,212.57389873)
\curveto(330.99084504,213.32403465)(329.97336885,213.74551567)(328.91259001,213.74551567)
\curveto(327.85181117,213.74551567)(326.83433498,213.32403465)(326.08425176,212.57389873)
\curveto(325.33416721,211.82376414)(324.91271505,210.80621826)(324.91271505,209.74536677)
\curveto(324.91271505,208.68451528)(325.33416721,207.66696941)(326.08425176,206.91683482)
\curveto(326.83433498,206.16669889)(327.85181117,205.74521787)(328.91259001,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,143.83745689)
\curveto(297.39260024,143.83745689)(298.41007643,144.25893791)(299.16015965,145.00907383)
\curveto(299.91024421,145.75920842)(300.33169636,146.7767543)(300.33169636,147.83760579)
\curveto(300.33169636,148.89845728)(299.91024421,149.91600315)(299.16015965,150.66613774)
\curveto(298.41007643,151.41627367)(297.39260024,151.83775469)(296.3318214,151.83775469)
\curveto(295.27104256,151.83775469)(294.25356637,151.41627367)(293.50348315,150.66613774)
\curveto(292.7533986,149.91600315)(292.33194644,148.89845728)(292.33194644,147.83760579)
\curveto(292.33194644,146.7767543)(292.7533986,145.75920842)(293.50348315,145.00907383)
\curveto(294.25356637,144.25893791)(295.27104256,143.83745689)(296.3318214,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,143.83745689)
\curveto(297.39260024,143.83745689)(298.41007643,144.25893791)(299.16015965,145.00907383)
\curveto(299.91024421,145.75920842)(300.33169636,146.7767543)(300.33169636,147.83760579)
\curveto(300.33169636,148.89845728)(299.91024421,149.91600315)(299.16015965,150.66613774)
\curveto(298.41007643,151.41627367)(297.39260024,151.83775469)(296.3318214,151.83775469)
\curveto(295.27104256,151.83775469)(294.25356637,151.41627367)(293.50348315,150.66613774)
\curveto(292.7533986,149.91600315)(292.33194644,148.89845728)(292.33194644,147.83760579)
\curveto(292.33194644,146.7767543)(292.7533986,145.75920842)(293.50348315,145.00907383)
\curveto(294.25356637,144.25893791)(295.27104256,143.83745689)(296.3318214,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,264.39465851)
\curveto(222.45675107,264.39465851)(223.47422726,264.81613954)(224.22431048,265.56627546)
\curveto(224.97439503,266.31641005)(225.39584719,267.33395593)(225.39584719,268.39480742)
\curveto(225.39584719,269.4556589)(224.97439503,270.47320478)(224.22431048,271.22333937)
\curveto(223.47422726,271.97347529)(222.45675107,272.39495632)(221.39597223,272.39495632)
\curveto(220.33519339,272.39495632)(219.3177172,271.97347529)(218.56763398,271.22333937)
\curveto(217.81754943,270.47320478)(217.39609727,269.4556589)(217.39609727,268.39480742)
\curveto(217.39609727,267.33395593)(217.81754943,266.31641005)(218.56763398,265.56627546)
\curveto(219.3177172,264.81613954)(220.33519339,264.39465851)(221.39597223,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,264.39465851)
\curveto(222.45675107,264.39465851)(223.47422726,264.81613954)(224.22431048,265.56627546)
\curveto(224.97439503,266.31641005)(225.39584719,267.33395593)(225.39584719,268.39480742)
\curveto(225.39584719,269.4556589)(224.97439503,270.47320478)(224.22431048,271.22333937)
\curveto(223.47422726,271.97347529)(222.45675107,272.39495632)(221.39597223,272.39495632)
\curveto(220.33519339,272.39495632)(219.3177172,271.97347529)(218.56763398,271.22333937)
\curveto(217.81754943,270.47320478)(217.39609727,269.4556589)(217.39609727,268.39480742)
\curveto(217.39609727,267.33395593)(217.81754943,266.31641005)(218.56763398,265.56627546)
\curveto(219.3177172,264.81613954)(220.33519339,264.39465851)(221.39597223,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,142.20830689)
\curveto(124.71434352,142.20830689)(125.73181971,142.62978791)(126.48190293,143.37992383)
\curveto(127.23198748,144.13005842)(127.65343964,145.1476043)(127.65343964,146.20845579)
\curveto(127.65343964,147.26930728)(127.23198748,148.28685315)(126.48190293,149.03698774)
\curveto(125.73181971,149.78712367)(124.71434352,150.20860469)(123.65356468,150.20860469)
\curveto(122.59278584,150.20860469)(121.57530965,149.78712367)(120.82522643,149.03698774)
\curveto(120.07514188,148.28685315)(119.65368972,147.26930728)(119.65368972,146.20845579)
\curveto(119.65368972,145.1476043)(120.07514188,144.13005842)(120.82522643,143.37992383)
\curveto(121.57530965,142.62978791)(122.59278584,142.20830689)(123.65356468,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,142.20830689)
\curveto(124.71434352,142.20830689)(125.73181971,142.62978791)(126.48190293,143.37992383)
\curveto(127.23198748,144.13005842)(127.65343964,145.1476043)(127.65343964,146.20845579)
\curveto(127.65343964,147.26930728)(127.23198748,148.28685315)(126.48190293,149.03698774)
\curveto(125.73181971,149.78712367)(124.71434352,150.20860469)(123.65356468,150.20860469)
\curveto(122.59278584,150.20860469)(121.57530965,149.78712367)(120.82522643,149.03698774)
\curveto(120.07514188,148.28685315)(119.65368972,147.26930728)(119.65368972,146.20845579)
\curveto(119.65368972,145.1476043)(120.07514188,144.13005842)(120.82522643,143.37992383)
\curveto(121.57530965,142.62978791)(122.59278584,142.20830689)(123.65356468,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,52.60495523)
\curveto(127.97242038,52.60495523)(128.98989657,53.02643626)(129.73997979,53.77657218)
\curveto(130.49006434,54.52670677)(130.9115165,55.54425264)(130.9115165,56.60510413)
\curveto(130.9115165,57.66595562)(130.49006434,58.6835015)(129.73997979,59.43363609)
\curveto(128.98989657,60.18377201)(127.97242038,60.60525303)(126.91164154,60.60525303)
\curveto(125.8508627,60.60525303)(124.83338651,60.18377201)(124.08330329,59.43363609)
\curveto(123.33321874,58.6835015)(122.91176658,57.66595562)(122.91176658,56.60510413)
\curveto(122.91176658,55.54425264)(123.33321874,54.52670677)(124.08330329,53.77657218)
\curveto(124.83338651,53.02643626)(125.8508627,52.60495523)(126.91164154,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,52.60495523)
\curveto(127.97242038,52.60495523)(128.98989657,53.02643626)(129.73997979,53.77657218)
\curveto(130.49006434,54.52670677)(130.9115165,55.54425264)(130.9115165,56.60510413)
\curveto(130.9115165,57.66595562)(130.49006434,58.6835015)(129.73997979,59.43363609)
\curveto(128.98989657,60.18377201)(127.97242038,60.60525303)(126.91164154,60.60525303)
\curveto(125.8508627,60.60525303)(124.83338651,60.18377201)(124.08330329,59.43363609)
\curveto(123.33321874,58.6835015)(122.91176658,57.66595562)(122.91176658,56.60510413)
\curveto(122.91176658,55.54425264)(123.33321874,54.52670677)(124.08330329,53.77657218)
\curveto(124.83338651,53.02643626)(125.8508627,52.60495523)(126.91164154,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,360.51461016)
\curveto(282.73123402,360.51461016)(283.74871022,360.93609119)(284.49879344,361.68622711)
\curveto(285.24887799,362.4363617)(285.67033015,363.45390758)(285.67033015,364.51475906)
\curveto(285.67033015,365.57561055)(285.24887799,366.59315643)(284.49879344,367.34329102)
\curveto(283.74871022,368.09342694)(282.73123402,368.51490796)(281.67045518,368.51490796)
\curveto(280.60967635,368.51490796)(279.59220015,368.09342694)(278.84211693,367.34329102)
\curveto(278.09203238,366.59315643)(277.67058022,365.57561055)(277.67058022,364.51475906)
\curveto(277.67058022,363.45390758)(278.09203238,362.4363617)(278.84211693,361.68622711)
\curveto(279.59220015,360.93609119)(280.60967635,360.51461016)(281.67045518,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,360.51461016)
\curveto(282.73123402,360.51461016)(283.74871022,360.93609119)(284.49879344,361.68622711)
\curveto(285.24887799,362.4363617)(285.67033015,363.45390758)(285.67033015,364.51475906)
\curveto(285.67033015,365.57561055)(285.24887799,366.59315643)(284.49879344,367.34329102)
\curveto(283.74871022,368.09342694)(282.73123402,368.51490796)(281.67045518,368.51490796)
\curveto(280.60967635,368.51490796)(279.59220015,368.09342694)(278.84211693,367.34329102)
\curveto(278.09203238,366.59315643)(277.67058022,365.57561055)(277.67058022,364.51475906)
\curveto(277.67058022,363.45390758)(278.09203238,362.4363617)(278.84211693,361.68622711)
\curveto(279.59220015,360.93609119)(280.60967635,360.51461016)(281.67045518,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,213.89096786)
\curveto(285.98931088,213.89096786)(287.00678708,214.31244889)(287.7568703,215.06258481)
\curveto(288.50695485,215.8127194)(288.92840701,216.83026528)(288.92840701,217.89111677)
\curveto(288.92840701,218.95196825)(288.50695485,219.96951413)(287.7568703,220.71964872)
\curveto(287.00678708,221.46978464)(285.98931088,221.89126567)(284.92853205,221.89126567)
\curveto(283.86775321,221.89126567)(282.85027701,221.46978464)(282.1001938,220.71964872)
\curveto(281.35010924,219.96951413)(280.92865709,218.95196825)(280.92865709,217.89111677)
\curveto(280.92865709,216.83026528)(281.35010924,215.8127194)(282.1001938,215.06258481)
\curveto(282.85027701,214.31244889)(283.86775321,213.89096786)(284.92853205,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,213.89096786)
\curveto(285.98931088,213.89096786)(287.00678708,214.31244889)(287.7568703,215.06258481)
\curveto(288.50695485,215.8127194)(288.92840701,216.83026528)(288.92840701,217.89111677)
\curveto(288.92840701,218.95196825)(288.50695485,219.96951413)(287.7568703,220.71964872)
\curveto(287.00678708,221.46978464)(285.98931088,221.89126567)(284.92853205,221.89126567)
\curveto(283.86775321,221.89126567)(282.85027701,221.46978464)(282.1001938,220.71964872)
\curveto(281.35010924,219.96951413)(280.92865709,218.95196825)(280.92865709,217.89111677)
\curveto(280.92865709,216.83026528)(281.35010924,215.8127194)(282.1001938,215.06258481)
\curveto(282.85027701,214.31244889)(283.86775321,213.89096786)(284.92853205,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,59.12155523)
\curveto(305.53777205,59.12155523)(306.55524824,59.54303625)(307.30533146,60.29317217)
\curveto(308.05541601,61.04330676)(308.47686817,62.06085264)(308.47686817,63.12170413)
\curveto(308.47686817,64.18255562)(308.05541601,65.20010149)(307.30533146,65.95023608)
\curveto(306.55524824,66.70037201)(305.53777205,67.12185303)(304.47699321,67.12185303)
\curveto(303.41621437,67.12185303)(302.39873818,66.70037201)(301.64865496,65.95023608)
\curveto(300.89857041,65.20010149)(300.47711825,64.18255562)(300.47711825,63.12170413)
\curveto(300.47711825,62.06085264)(300.89857041,61.04330676)(301.64865496,60.29317217)
\curveto(302.39873818,59.54303625)(303.41621437,59.12155523)(304.47699321,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,59.12155523)
\curveto(305.53777205,59.12155523)(306.55524824,59.54303625)(307.30533146,60.29317217)
\curveto(308.05541601,61.04330676)(308.47686817,62.06085264)(308.47686817,63.12170413)
\curveto(308.47686817,64.18255562)(308.05541601,65.20010149)(307.30533146,65.95023608)
\curveto(306.55524824,66.70037201)(305.53777205,67.12185303)(304.47699321,67.12185303)
\curveto(303.41621437,67.12185303)(302.39873818,66.70037201)(301.64865496,65.95023608)
\curveto(300.89857041,65.20010149)(300.47711825,64.18255562)(300.47711825,63.12170413)
\curveto(300.47711825,62.06085264)(300.89857041,61.04330676)(301.64865496,60.29317217)
\curveto(302.39873818,59.54303625)(303.41621437,59.12155523)(304.47699321,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,303.49429917)
\curveto(157.29515282,303.49429917)(158.31262901,303.9157802)(159.06271223,304.66591612)
\curveto(159.81279678,305.41605071)(160.23424894,306.43359659)(160.23424894,307.49444807)
\curveto(160.23424894,308.55529956)(159.81279678,309.57284544)(159.06271223,310.32298003)
\curveto(158.31262901,311.07311595)(157.29515282,311.49459697)(156.23437398,311.49459697)
\curveto(155.17359514,311.49459697)(154.15611895,311.07311595)(153.40603573,310.32298003)
\curveto(152.65595118,309.57284544)(152.23449902,308.55529956)(152.23449902,307.49444807)
\curveto(152.23449902,306.43359659)(152.65595118,305.41605071)(153.40603573,304.66591612)
\curveto(154.15611895,303.9157802)(155.17359514,303.49429917)(156.23437398,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,303.49429917)
\curveto(157.29515282,303.49429917)(158.31262901,303.9157802)(159.06271223,304.66591612)
\curveto(159.81279678,305.41605071)(160.23424894,306.43359659)(160.23424894,307.49444807)
\curveto(160.23424894,308.55529956)(159.81279678,309.57284544)(159.06271223,310.32298003)
\curveto(158.31262901,311.07311595)(157.29515282,311.49459697)(156.23437398,311.49459697)
\curveto(155.17359514,311.49459697)(154.15611895,311.07311595)(153.40603573,310.32298003)
\curveto(152.65595118,309.57284544)(152.23449902,308.55529956)(152.23449902,307.49444807)
\curveto(152.23449902,306.43359659)(152.65595118,305.41605071)(153.40603573,304.66591612)
\curveto(154.15611895,303.9157802)(155.17359514,303.49429917)(156.23437398,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,233.44078819)
\curveto(313.68298455,233.44078819)(314.70046074,233.86226922)(315.45054396,234.61240514)
\curveto(316.20062851,235.36253973)(316.62208067,236.38008561)(316.62208067,237.4409371)
\curveto(316.62208067,238.50178858)(316.20062851,239.51933446)(315.45054396,240.26946905)
\curveto(314.70046074,241.01960497)(313.68298455,241.441086)(312.62220571,241.441086)
\curveto(311.56142687,241.441086)(310.54395067,241.01960497)(309.79386746,240.26946905)
\curveto(309.0437829,239.51933446)(308.62233075,238.50178858)(308.62233075,237.4409371)
\curveto(308.62233075,236.38008561)(309.0437829,235.36253973)(309.79386746,234.61240514)
\curveto(310.54395067,233.86226922)(311.56142687,233.44078819)(312.62220571,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,233.44078819)
\curveto(313.68298455,233.44078819)(314.70046074,233.86226922)(315.45054396,234.61240514)
\curveto(316.20062851,235.36253973)(316.62208067,236.38008561)(316.62208067,237.4409371)
\curveto(316.62208067,238.50178858)(316.20062851,239.51933446)(315.45054396,240.26946905)
\curveto(314.70046074,241.01960497)(313.68298455,241.441086)(312.62220571,241.441086)
\curveto(311.56142687,241.441086)(310.54395067,241.01960497)(309.79386746,240.26946905)
\curveto(309.0437829,239.51933446)(308.62233075,238.50178858)(308.62233075,237.4409371)
\curveto(308.62233075,236.38008561)(309.0437829,235.36253973)(309.79386746,234.61240514)
\curveto(310.54395067,233.86226922)(311.56142687,233.44078819)(312.62220571,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,228.5533382)
\curveto(207.79538485,228.5533382)(208.81286104,228.97481922)(209.56294426,229.72495514)
\curveto(210.31302881,230.47508973)(210.73448097,231.49263561)(210.73448097,232.5534871)
\curveto(210.73448097,233.61433859)(210.31302881,234.63188447)(209.56294426,235.38201905)
\curveto(208.81286104,236.13215498)(207.79538485,236.553636)(206.73460601,236.553636)
\curveto(205.67382717,236.553636)(204.65635098,236.13215498)(203.90626776,235.38201905)
\curveto(203.15618321,234.63188447)(202.73473105,233.61433859)(202.73473105,232.5534871)
\curveto(202.73473105,231.49263561)(203.15618321,230.47508973)(203.90626776,229.72495514)
\curveto(204.65635098,228.97481922)(205.67382717,228.5533382)(206.73460601,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,228.5533382)
\curveto(207.79538485,228.5533382)(208.81286104,228.97481922)(209.56294426,229.72495514)
\curveto(210.31302881,230.47508973)(210.73448097,231.49263561)(210.73448097,232.5534871)
\curveto(210.73448097,233.61433859)(210.31302881,234.63188447)(209.56294426,235.38201905)
\curveto(208.81286104,236.13215498)(207.79538485,236.553636)(206.73460601,236.553636)
\curveto(205.67382717,236.553636)(204.65635098,236.13215498)(203.90626776,235.38201905)
\curveto(203.15618321,234.63188447)(202.73473105,233.61433859)(202.73473105,232.5534871)
\curveto(202.73473105,231.49263561)(203.15618321,230.47508973)(203.90626776,229.72495514)
\curveto(204.65635098,228.97481922)(205.67382717,228.5533382)(206.73460601,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,54.23412558)
\curveto(145.89186346,54.23412558)(146.90933965,54.6556066)(147.65942287,55.40574252)
\curveto(148.40950742,56.15587711)(148.83095958,57.17342299)(148.83095958,58.23427448)
\curveto(148.83095958,59.29512597)(148.40950742,60.31267184)(147.65942287,61.06280643)
\curveto(146.90933965,61.81294236)(145.89186346,62.23442338)(144.83108462,62.23442338)
\curveto(143.77030578,62.23442338)(142.75282959,61.81294236)(142.00274637,61.06280643)
\curveto(141.25266182,60.31267184)(140.83120966,59.29512597)(140.83120966,58.23427448)
\curveto(140.83120966,57.17342299)(141.25266182,56.15587711)(142.00274637,55.40574252)
\curveto(142.75282959,54.6556066)(143.77030578,54.23412558)(144.83108462,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,54.23412558)
\curveto(145.89186346,54.23412558)(146.90933965,54.6556066)(147.65942287,55.40574252)
\curveto(148.40950742,56.15587711)(148.83095958,57.17342299)(148.83095958,58.23427448)
\curveto(148.83095958,59.29512597)(148.40950742,60.31267184)(147.65942287,61.06280643)
\curveto(146.90933965,61.81294236)(145.89186346,62.23442338)(144.83108462,62.23442338)
\curveto(143.77030578,62.23442338)(142.75282959,61.81294236)(142.00274637,61.06280643)
\curveto(141.25266182,60.31267184)(140.83120966,59.29512597)(140.83120966,58.23427448)
\curveto(140.83120966,57.17342299)(141.25266182,56.15587711)(142.00274637,55.40574252)
\curveto(142.75282959,54.6556066)(143.77030578,54.23412558)(144.83108462,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,165.01642721)
\curveto(87.24642911,165.01642721)(88.2639053,165.43790824)(89.01398852,166.18804416)
\curveto(89.76407307,166.93817875)(90.18552523,167.95572463)(90.18552523,169.01657611)
\curveto(90.18552523,170.0774276)(89.76407307,171.09497348)(89.01398852,171.84510807)
\curveto(88.2639053,172.59524399)(87.24642911,173.01672502)(86.18565027,173.01672502)
\curveto(85.12487143,173.01672502)(84.10739523,172.59524399)(83.35731202,171.84510807)
\curveto(82.60722746,171.09497348)(82.18577531,170.0774276)(82.18577531,169.01657611)
\curveto(82.18577531,167.95572463)(82.60722746,166.93817875)(83.35731202,166.18804416)
\curveto(84.10739523,165.43790824)(85.12487143,165.01642721)(86.18565027,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,165.01642721)
\curveto(87.24642911,165.01642721)(88.2639053,165.43790824)(89.01398852,166.18804416)
\curveto(89.76407307,166.93817875)(90.18552523,167.95572463)(90.18552523,169.01657611)
\curveto(90.18552523,170.0774276)(89.76407307,171.09497348)(89.01398852,171.84510807)
\curveto(88.2639053,172.59524399)(87.24642911,173.01672502)(86.18565027,173.01672502)
\curveto(85.12487143,173.01672502)(84.10739523,172.59524399)(83.35731202,171.84510807)
\curveto(82.60722746,171.09497348)(82.18577531,170.0774276)(82.18577531,169.01657611)
\curveto(82.18577531,167.95572463)(82.60722746,166.93817875)(83.35731202,166.18804416)
\curveto(84.10739523,165.43790824)(85.12487143,165.01642721)(86.18565027,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,111.25441622)
\curveto(287.61832897,111.25441622)(288.63580516,111.67589724)(289.38588838,112.42603317)
\curveto(290.13597293,113.17616776)(290.55742509,114.19371363)(290.55742509,115.25456512)
\curveto(290.55742509,116.31541661)(290.13597293,117.33296249)(289.38588838,118.08309708)
\curveto(288.63580516,118.833233)(287.61832897,119.25471402)(286.55755013,119.25471402)
\curveto(285.49677129,119.25471402)(284.4792951,118.833233)(283.72921188,118.08309708)
\curveto(282.97912733,117.33296249)(282.55767517,116.31541661)(282.55767517,115.25456512)
\curveto(282.55767517,114.19371363)(282.97912733,113.17616776)(283.72921188,112.42603317)
\curveto(284.4792951,111.67589724)(285.49677129,111.25441622)(286.55755013,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,111.25441622)
\curveto(287.61832897,111.25441622)(288.63580516,111.67589724)(289.38588838,112.42603317)
\curveto(290.13597293,113.17616776)(290.55742509,114.19371363)(290.55742509,115.25456512)
\curveto(290.55742509,116.31541661)(290.13597293,117.33296249)(289.38588838,118.08309708)
\curveto(288.63580516,118.833233)(287.61832897,119.25471402)(286.55755013,119.25471402)
\curveto(285.49677129,119.25471402)(284.4792951,118.833233)(283.72921188,118.08309708)
\curveto(282.97912733,117.33296249)(282.55767517,116.31541661)(282.55767517,115.25456512)
\curveto(282.55767517,114.19371363)(282.97912733,113.17616776)(283.72921188,112.42603317)
\curveto(284.4792951,111.67589724)(285.49677129,111.25441622)(286.55755013,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,246.47400853)
\curveto(305.53777205,246.47400853)(306.55524824,246.89548955)(307.30533146,247.64562547)
\curveto(308.05541601,248.39576006)(308.47686817,249.41330594)(308.47686817,250.47415743)
\curveto(308.47686817,251.53500892)(308.05541601,252.5525548)(307.30533146,253.30268939)
\curveto(306.55524824,254.05282531)(305.53777205,254.47430633)(304.47699321,254.47430633)
\curveto(303.41621437,254.47430633)(302.39873818,254.05282531)(301.64865496,253.30268939)
\curveto(300.89857041,252.5525548)(300.47711825,251.53500892)(300.47711825,250.47415743)
\curveto(300.47711825,249.41330594)(300.89857041,248.39576006)(301.64865496,247.64562547)
\curveto(302.39873818,246.89548955)(303.41621437,246.47400853)(304.47699321,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,246.47400853)
\curveto(305.53777205,246.47400853)(306.55524824,246.89548955)(307.30533146,247.64562547)
\curveto(308.05541601,248.39576006)(308.47686817,249.41330594)(308.47686817,250.47415743)
\curveto(308.47686817,251.53500892)(308.05541601,252.5525548)(307.30533146,253.30268939)
\curveto(306.55524824,254.05282531)(305.53777205,254.47430633)(304.47699321,254.47430633)
\curveto(303.41621437,254.47430633)(302.39873818,254.05282531)(301.64865496,253.30268939)
\curveto(300.89857041,252.5525548)(300.47711825,251.53500892)(300.47711825,250.47415743)
\curveto(300.47711825,249.41330594)(300.89857041,248.39576006)(301.64865496,247.64562547)
\curveto(302.39873818,246.89548955)(303.41621437,246.47400853)(304.47699321,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,200.85774753)
\curveto(178.47267276,200.85774753)(179.49014895,201.27922855)(180.24023217,202.02936448)
\curveto(180.99031672,202.77949906)(181.41176888,203.79704494)(181.41176888,204.85789643)
\curveto(181.41176888,205.91874792)(180.99031672,206.9362938)(180.24023217,207.68642839)
\curveto(179.49014895,208.43656431)(178.47267276,208.85804533)(177.41189392,208.85804533)
\curveto(176.35111508,208.85804533)(175.33363889,208.43656431)(174.58355567,207.68642839)
\curveto(173.83347112,206.9362938)(173.41201896,205.91874792)(173.41201896,204.85789643)
\curveto(173.41201896,203.79704494)(173.83347112,202.77949906)(174.58355567,202.02936448)
\curveto(175.33363889,201.27922855)(176.35111508,200.85774753)(177.41189392,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,200.85774753)
\curveto(178.47267276,200.85774753)(179.49014895,201.27922855)(180.24023217,202.02936448)
\curveto(180.99031672,202.77949906)(181.41176888,203.79704494)(181.41176888,204.85789643)
\curveto(181.41176888,205.91874792)(180.99031672,206.9362938)(180.24023217,207.68642839)
\curveto(179.49014895,208.43656431)(178.47267276,208.85804533)(177.41189392,208.85804533)
\curveto(176.35111508,208.85804533)(175.33363889,208.43656431)(174.58355567,207.68642839)
\curveto(173.83347112,206.9362938)(173.41201896,205.91874792)(173.41201896,204.85789643)
\curveto(173.41201896,203.79704494)(173.83347112,202.77949906)(174.58355567,202.02936448)
\curveto(175.33363889,201.27922855)(176.35111508,200.85774753)(177.41189392,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,169.90387721)
\curveto(238.74713537,169.90387721)(239.76461156,170.32535823)(240.51469478,171.07549416)
\curveto(241.26477933,171.82562874)(241.68623149,172.84317462)(241.68623149,173.90402611)
\curveto(241.68623149,174.9648776)(241.26477933,175.98242348)(240.51469478,176.73255807)
\curveto(239.76461156,177.48269399)(238.74713537,177.90417501)(237.68635653,177.90417501)
\curveto(236.62557769,177.90417501)(235.6081015,177.48269399)(234.85801828,176.73255807)
\curveto(234.10793373,175.98242348)(233.68648157,174.9648776)(233.68648157,173.90402611)
\curveto(233.68648157,172.84317462)(234.10793373,171.82562874)(234.85801828,171.07549416)
\curveto(235.6081015,170.32535823)(236.62557769,169.90387721)(237.68635653,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,169.90387721)
\curveto(238.74713537,169.90387721)(239.76461156,170.32535823)(240.51469478,171.07549416)
\curveto(241.26477933,171.82562874)(241.68623149,172.84317462)(241.68623149,173.90402611)
\curveto(241.68623149,174.9648776)(241.26477933,175.98242348)(240.51469478,176.73255807)
\curveto(239.76461156,177.48269399)(238.74713537,177.90417501)(237.68635653,177.90417501)
\curveto(236.62557769,177.90417501)(235.6081015,177.48269399)(234.85801828,176.73255807)
\curveto(234.10793373,175.98242348)(233.68648157,174.9648776)(233.68648157,173.90402611)
\curveto(233.68648157,172.84317462)(234.10793373,171.82562874)(234.85801828,171.07549416)
\curveto(235.6081015,170.32535823)(236.62557769,169.90387721)(237.68635653,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,148.72490688)
\curveto(90.50451614,148.72490688)(91.52199233,149.1463879)(92.27207555,149.89652383)
\curveto(93.0221601,150.64665842)(93.44361226,151.66420429)(93.44361226,152.72505578)
\curveto(93.44361226,153.78590727)(93.0221601,154.80345315)(92.27207555,155.55358774)
\curveto(91.52199233,156.30372366)(90.50451614,156.72520468)(89.4437373,156.72520468)
\curveto(88.38295846,156.72520468)(87.36548227,156.30372366)(86.61539905,155.55358774)
\curveto(85.8653145,154.80345315)(85.44386234,153.78590727)(85.44386234,152.72505578)
\curveto(85.44386234,151.66420429)(85.8653145,150.64665842)(86.61539905,149.89652383)
\curveto(87.36548227,149.1463879)(88.38295846,148.72490688)(89.4437373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,148.72490688)
\curveto(90.50451614,148.72490688)(91.52199233,149.1463879)(92.27207555,149.89652383)
\curveto(93.0221601,150.64665842)(93.44361226,151.66420429)(93.44361226,152.72505578)
\curveto(93.44361226,153.78590727)(93.0221601,154.80345315)(92.27207555,155.55358774)
\curveto(91.52199233,156.30372366)(90.50451614,156.72520468)(89.4437373,156.72520468)
\curveto(88.38295846,156.72520468)(87.36548227,156.30372366)(86.61539905,155.55358774)
\curveto(85.8653145,154.80345315)(85.44386234,153.78590727)(85.44386234,152.72505578)
\curveto(85.44386234,151.66420429)(85.8653145,150.64665842)(86.61539905,149.89652383)
\curveto(87.36548227,149.1463879)(88.38295846,148.72490688)(89.4437373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,70.52562556)
\curveto(170.32746026,70.52562556)(171.34493645,70.94710659)(172.09501967,71.69724251)
\curveto(172.84510422,72.4473771)(173.26655638,73.46492298)(173.26655638,74.52577446)
\curveto(173.26655638,75.58662595)(172.84510422,76.60417183)(172.09501967,77.35430642)
\curveto(171.34493645,78.10444234)(170.32746026,78.52592337)(169.26668142,78.52592337)
\curveto(168.20590258,78.52592337)(167.18842639,78.10444234)(166.43834317,77.35430642)
\curveto(165.68825862,76.60417183)(165.26680646,75.58662595)(165.26680646,74.52577446)
\curveto(165.26680646,73.46492298)(165.68825862,72.4473771)(166.43834317,71.69724251)
\curveto(167.18842639,70.94710659)(168.20590258,70.52562556)(169.26668142,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,70.52562556)
\curveto(170.32746026,70.52562556)(171.34493645,70.94710659)(172.09501967,71.69724251)
\curveto(172.84510422,72.4473771)(173.26655638,73.46492298)(173.26655638,74.52577446)
\curveto(173.26655638,75.58662595)(172.84510422,76.60417183)(172.09501967,77.35430642)
\curveto(171.34493645,78.10444234)(170.32746026,78.52592337)(169.26668142,78.52592337)
\curveto(168.20590258,78.52592337)(167.18842639,78.10444234)(166.43834317,77.35430642)
\curveto(165.68825862,76.60417183)(165.26680646,75.58662595)(165.26680646,74.52577446)
\curveto(165.26680646,73.46492298)(165.68825862,72.4473771)(166.43834317,71.69724251)
\curveto(167.18842639,70.94710659)(168.20590258,70.52562556)(169.26668142,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,204.11606787)
\curveto(127.97242038,204.11606787)(128.98989657,204.5375489)(129.73997979,205.28768482)
\curveto(130.49006434,206.03781941)(130.9115165,207.05536528)(130.9115165,208.11621677)
\curveto(130.9115165,209.17706826)(130.49006434,210.19461414)(129.73997979,210.94474873)
\curveto(128.98989657,211.69488465)(127.97242038,212.11636567)(126.91164154,212.11636567)
\curveto(125.8508627,212.11636567)(124.83338651,211.69488465)(124.08330329,210.94474873)
\curveto(123.33321874,210.19461414)(122.91176658,209.17706826)(122.91176658,208.11621677)
\curveto(122.91176658,207.05536528)(123.33321874,206.03781941)(124.08330329,205.28768482)
\curveto(124.83338651,204.5375489)(125.8508627,204.11606787)(126.91164154,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,204.11606787)
\curveto(127.97242038,204.11606787)(128.98989657,204.5375489)(129.73997979,205.28768482)
\curveto(130.49006434,206.03781941)(130.9115165,207.05536528)(130.9115165,208.11621677)
\curveto(130.9115165,209.17706826)(130.49006434,210.19461414)(129.73997979,210.94474873)
\curveto(128.98989657,211.69488465)(127.97242038,212.11636567)(126.91164154,212.11636567)
\curveto(125.8508627,212.11636567)(124.83338651,211.69488465)(124.08330329,210.94474873)
\curveto(123.33321874,210.19461414)(122.91176658,209.17706826)(122.91176658,208.11621677)
\curveto(122.91176658,207.05536528)(123.33321874,206.03781941)(124.08330329,205.28768482)
\curveto(124.83338651,204.5375489)(125.8508627,204.11606787)(126.91164154,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,148.72490688)
\curveto(251.77946316,148.72490688)(252.79693935,149.1463879)(253.54702257,149.89652383)
\curveto(254.29710712,150.64665842)(254.71855928,151.66420429)(254.71855928,152.72505578)
\curveto(254.71855928,153.78590727)(254.29710712,154.80345315)(253.54702257,155.55358774)
\curveto(252.79693935,156.30372366)(251.77946316,156.72520468)(250.71868432,156.72520468)
\curveto(249.65790548,156.72520468)(248.64042929,156.30372366)(247.89034607,155.55358774)
\curveto(247.14026152,154.80345315)(246.71880936,153.78590727)(246.71880936,152.72505578)
\curveto(246.71880936,151.66420429)(247.14026152,150.64665842)(247.89034607,149.89652383)
\curveto(248.64042929,149.1463879)(249.65790548,148.72490688)(250.71868432,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,148.72490688)
\curveto(251.77946316,148.72490688)(252.79693935,149.1463879)(253.54702257,149.89652383)
\curveto(254.29710712,150.64665842)(254.71855928,151.66420429)(254.71855928,152.72505578)
\curveto(254.71855928,153.78590727)(254.29710712,154.80345315)(253.54702257,155.55358774)
\curveto(252.79693935,156.30372366)(251.77946316,156.72520468)(250.71868432,156.72520468)
\curveto(249.65790548,156.72520468)(248.64042929,156.30372366)(247.89034607,155.55358774)
\curveto(247.14026152,154.80345315)(246.71880936,153.78590727)(246.71880936,152.72505578)
\curveto(246.71880936,151.66420429)(247.14026152,150.64665842)(247.89034607,149.89652383)
\curveto(248.64042929,149.1463879)(249.65790548,148.72490688)(250.71868432,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,80.30052556)
\curveto(212.68250014,80.30052556)(213.69997633,80.72200658)(214.45005955,81.4721425)
\curveto(215.2001441,82.22227709)(215.62159626,83.23982297)(215.62159626,84.30067446)
\curveto(215.62159626,85.36152595)(215.2001441,86.37907182)(214.45005955,87.12920641)
\curveto(213.69997633,87.87934233)(212.68250014,88.30082336)(211.6217213,88.30082336)
\curveto(210.56094246,88.30082336)(209.54346627,87.87934233)(208.79338305,87.12920641)
\curveto(208.0432985,86.37907182)(207.62184634,85.36152595)(207.62184634,84.30067446)
\curveto(207.62184634,83.23982297)(208.0432985,82.22227709)(208.79338305,81.4721425)
\curveto(209.54346627,80.72200658)(210.56094246,80.30052556)(211.6217213,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,80.30052556)
\curveto(212.68250014,80.30052556)(213.69997633,80.72200658)(214.45005955,81.4721425)
\curveto(215.2001441,82.22227709)(215.62159626,83.23982297)(215.62159626,84.30067446)
\curveto(215.62159626,85.36152595)(215.2001441,86.37907182)(214.45005955,87.12920641)
\curveto(213.69997633,87.87934233)(212.68250014,88.30082336)(211.6217213,88.30082336)
\curveto(210.56094246,88.30082336)(209.54346627,87.87934233)(208.79338305,87.12920641)
\curveto(208.0432985,86.37907182)(207.62184634,85.36152595)(207.62184634,84.30067446)
\curveto(207.62184634,83.23982297)(208.0432985,82.22227709)(208.79338305,81.4721425)
\curveto(209.54346627,80.72200658)(210.56094246,80.30052556)(211.6217213,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,155.24150688)
\curveto(276.2150803,155.24150688)(277.2325565,155.6629879)(277.98263971,156.41312382)
\curveto(278.73272427,157.16325841)(279.15417642,158.18080429)(279.15417642,159.24165578)
\curveto(279.15417642,160.30250727)(278.73272427,161.32005314)(277.98263971,162.07018773)
\curveto(277.2325565,162.82032366)(276.2150803,163.24180468)(275.15430146,163.24180468)
\curveto(274.09352262,163.24180468)(273.07604643,162.82032366)(272.32596321,162.07018773)
\curveto(271.57587866,161.32005314)(271.1544265,160.30250727)(271.1544265,159.24165578)
\curveto(271.1544265,158.18080429)(271.57587866,157.16325841)(272.32596321,156.41312382)
\curveto(273.07604643,155.6629879)(274.09352262,155.24150688)(275.15430146,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,155.24150688)
\curveto(276.2150803,155.24150688)(277.2325565,155.6629879)(277.98263971,156.41312382)
\curveto(278.73272427,157.16325841)(279.15417642,158.18080429)(279.15417642,159.24165578)
\curveto(279.15417642,160.30250727)(278.73272427,161.32005314)(277.98263971,162.07018773)
\curveto(277.2325565,162.82032366)(276.2150803,163.24180468)(275.15430146,163.24180468)
\curveto(274.09352262,163.24180468)(273.07604643,162.82032366)(272.32596321,162.07018773)
\curveto(271.57587866,161.32005314)(271.1544265,160.30250727)(271.1544265,159.24165578)
\curveto(271.1544265,158.18080429)(271.57587866,157.16325841)(272.32596321,156.41312382)
\curveto(273.07604643,155.6629879)(274.09352262,155.24150688)(275.15430146,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,158.49980687)
\curveto(318.57012018,158.49980687)(319.58759637,158.9212879)(320.33767959,159.67142382)
\curveto(321.08776414,160.42155841)(321.5092163,161.43910429)(321.5092163,162.49995577)
\curveto(321.5092163,163.56080726)(321.08776414,164.57835314)(320.33767959,165.32848773)
\curveto(319.58759637,166.07862365)(318.57012018,166.50010468)(317.50934134,166.50010468)
\curveto(316.4485625,166.50010468)(315.43108631,166.07862365)(314.68100309,165.32848773)
\curveto(313.93091854,164.57835314)(313.50946638,163.56080726)(313.50946638,162.49995577)
\curveto(313.50946638,161.43910429)(313.93091854,160.42155841)(314.68100309,159.67142382)
\curveto(315.43108631,158.9212879)(316.4485625,158.49980687)(317.50934134,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,158.49980687)
\curveto(318.57012018,158.49980687)(319.58759637,158.9212879)(320.33767959,159.67142382)
\curveto(321.08776414,160.42155841)(321.5092163,161.43910429)(321.5092163,162.49995577)
\curveto(321.5092163,163.56080726)(321.08776414,164.57835314)(320.33767959,165.32848773)
\curveto(319.58759637,166.07862365)(318.57012018,166.50010468)(317.50934134,166.50010468)
\curveto(316.4485625,166.50010468)(315.43108631,166.07862365)(314.68100309,165.32848773)
\curveto(313.93091854,164.57835314)(313.50946638,163.56080726)(313.50946638,162.49995577)
\curveto(313.50946638,161.43910429)(313.93091854,160.42155841)(314.68100309,159.67142382)
\curveto(315.43108631,158.9212879)(316.4485625,158.49980687)(317.50934134,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,259.50720852)
\curveto(279.47315716,259.50720852)(280.49063336,259.92868954)(281.24071657,260.67882546)
\curveto(281.99080113,261.42896005)(282.41225328,262.44650593)(282.41225328,263.50735742)
\curveto(282.41225328,264.56820891)(281.99080113,265.58575479)(281.24071657,266.33588937)
\curveto(280.49063336,267.0860253)(279.47315716,267.50750632)(278.41237832,267.50750632)
\curveto(277.35159949,267.50750632)(276.33412329,267.0860253)(275.58404007,266.33588937)
\curveto(274.83395552,265.58575479)(274.41250336,264.56820891)(274.41250336,263.50735742)
\curveto(274.41250336,262.44650593)(274.83395552,261.42896005)(275.58404007,260.67882546)
\curveto(276.33412329,259.92868954)(277.35159949,259.50720852)(278.41237832,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,259.50720852)
\curveto(279.47315716,259.50720852)(280.49063336,259.92868954)(281.24071657,260.67882546)
\curveto(281.99080113,261.42896005)(282.41225328,262.44650593)(282.41225328,263.50735742)
\curveto(282.41225328,264.56820891)(281.99080113,265.58575479)(281.24071657,266.33588937)
\curveto(280.49063336,267.0860253)(279.47315716,267.50750632)(278.41237832,267.50750632)
\curveto(277.35159949,267.50750632)(276.33412329,267.0860253)(275.58404007,266.33588937)
\curveto(274.83395552,265.58575479)(274.41250336,264.56820891)(274.41250336,263.50735742)
\curveto(274.41250336,262.44650593)(274.83395552,261.42896005)(275.58404007,260.67882546)
\curveto(276.33412329,259.92868954)(277.35159949,259.50720852)(278.41237832,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,130.80423655)
\curveto(274.58602153,130.80423655)(275.60349772,131.22571757)(276.35358094,131.9758535)
\curveto(277.10366549,132.72598809)(277.52511765,133.74353396)(277.52511765,134.80438545)
\curveto(277.52511765,135.86523694)(277.10366549,136.88278282)(276.35358094,137.63291741)
\curveto(275.60349772,138.38305333)(274.58602153,138.80453435)(273.52524269,138.80453435)
\curveto(272.46446385,138.80453435)(271.44698766,138.38305333)(270.69690444,137.63291741)
\curveto(269.94681989,136.88278282)(269.52536773,135.86523694)(269.52536773,134.80438545)
\curveto(269.52536773,133.74353396)(269.94681989,132.72598809)(270.69690444,131.9758535)
\curveto(271.44698766,131.22571757)(272.46446385,130.80423655)(273.52524269,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,130.80423655)
\curveto(274.58602153,130.80423655)(275.60349772,131.22571757)(276.35358094,131.9758535)
\curveto(277.10366549,132.72598809)(277.52511765,133.74353396)(277.52511765,134.80438545)
\curveto(277.52511765,135.86523694)(277.10366549,136.88278282)(276.35358094,137.63291741)
\curveto(275.60349772,138.38305333)(274.58602153,138.80453435)(273.52524269,138.80453435)
\curveto(272.46446385,138.80453435)(271.44698766,138.38305333)(270.69690444,137.63291741)
\curveto(269.94681989,136.88278282)(269.52536773,135.86523694)(269.52536773,134.80438545)
\curveto(269.52536773,133.74353396)(269.94681989,132.72598809)(270.69690444,131.9758535)
\curveto(271.44698766,131.22571757)(272.46446385,130.80423655)(273.52524269,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,129.17508655)
\curveto(295.76354147,129.17508655)(296.78101766,129.59656757)(297.53110088,130.3467035)
\curveto(298.28118543,131.09683809)(298.70263759,132.11438396)(298.70263759,133.17523545)
\curveto(298.70263759,134.23608694)(298.28118543,135.25363282)(297.53110088,136.00376741)
\curveto(296.78101766,136.75390333)(295.76354147,137.17538435)(294.70276263,137.17538435)
\curveto(293.64198379,137.17538435)(292.6245076,136.75390333)(291.87442438,136.00376741)
\curveto(291.12433983,135.25363282)(290.70288767,134.23608694)(290.70288767,133.17523545)
\curveto(290.70288767,132.11438396)(291.12433983,131.09683809)(291.87442438,130.3467035)
\curveto(292.6245076,129.59656757)(293.64198379,129.17508655)(294.70276263,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,129.17508655)
\curveto(295.76354147,129.17508655)(296.78101766,129.59656757)(297.53110088,130.3467035)
\curveto(298.28118543,131.09683809)(298.70263759,132.11438396)(298.70263759,133.17523545)
\curveto(298.70263759,134.23608694)(298.28118543,135.25363282)(297.53110088,136.00376741)
\curveto(296.78101766,136.75390333)(295.76354147,137.17538435)(294.70276263,137.17538435)
\curveto(293.64198379,137.17538435)(292.6245076,136.75390333)(291.87442438,136.00376741)
\curveto(291.12433983,135.25363282)(290.70288767,134.23608694)(290.70288767,133.17523545)
\curveto(290.70288767,132.11438396)(291.12433983,131.09683809)(291.87442438,130.3467035)
\curveto(292.6245076,129.59656757)(293.64198379,129.17508655)(294.70276263,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,60.75072557)
\curveto(321.82819704,60.75072557)(322.84567324,61.17220659)(323.59575645,61.92234252)
\curveto(324.34584101,62.67247711)(324.76729316,63.69002298)(324.76729316,64.75087447)
\curveto(324.76729316,65.81172596)(324.34584101,66.82927184)(323.59575645,67.57940643)
\curveto(322.84567324,68.32954235)(321.82819704,68.75102337)(320.7674182,68.75102337)
\curveto(319.70663936,68.75102337)(318.68916317,68.32954235)(317.93907995,67.57940643)
\curveto(317.1889954,66.82927184)(316.76754324,65.81172596)(316.76754324,64.75087447)
\curveto(316.76754324,63.69002298)(317.1889954,62.67247711)(317.93907995,61.92234252)
\curveto(318.68916317,61.17220659)(319.70663936,60.75072557)(320.7674182,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,93.33376624)
\curveto(258.29561688,93.33376624)(259.31309307,93.75524726)(260.06317629,94.50538318)
\curveto(260.81326084,95.25551777)(261.234713,96.27306365)(261.234713,97.33391514)
\curveto(261.234713,98.39476663)(260.81326084,99.4123125)(260.06317629,100.16244709)
\curveto(259.31309307,100.91258302)(258.29561688,101.33406404)(257.23483804,101.33406404)
\curveto(256.1740592,101.33406404)(255.15658301,100.91258302)(254.40649979,100.16244709)
\curveto(253.65641524,99.4123125)(253.23496308,98.39476663)(253.23496308,97.33391514)
\curveto(253.23496308,96.27306365)(253.65641524,95.25551777)(254.40649979,94.50538318)
\curveto(255.15658301,93.75524726)(256.1740592,93.33376624)(257.23483804,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,93.33376624)
\curveto(258.29561688,93.33376624)(259.31309307,93.75524726)(260.06317629,94.50538318)
\curveto(260.81326084,95.25551777)(261.234713,96.27306365)(261.234713,97.33391514)
\curveto(261.234713,98.39476663)(260.81326084,99.4123125)(260.06317629,100.16244709)
\curveto(259.31309307,100.91258302)(258.29561688,101.33406404)(257.23483804,101.33406404)
\curveto(256.1740592,101.33406404)(255.15658301,100.91258302)(254.40649979,100.16244709)
\curveto(253.65641524,99.4123125)(253.23496308,98.39476663)(253.23496308,97.33391514)
\curveto(253.23496308,96.27306365)(253.65641524,95.25551777)(254.40649979,94.50538318)
\curveto(255.15658301,93.75524726)(256.1740592,93.33376624)(257.23483804,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,125.91678656)
\curveto(137.74667131,125.91678656)(138.7641475,126.33826758)(139.51423072,127.0884035)
\curveto(140.26431527,127.83853809)(140.68576743,128.85608397)(140.68576743,129.91693546)
\curveto(140.68576743,130.97778694)(140.26431527,131.99533282)(139.51423072,132.74546741)
\curveto(138.7641475,133.49560333)(137.74667131,133.91708436)(136.68589247,133.91708436)
\curveto(135.62511363,133.91708436)(134.60763744,133.49560333)(133.85755422,132.74546741)
\curveto(133.10746967,131.99533282)(132.68601751,130.97778694)(132.68601751,129.91693546)
\curveto(132.68601751,128.85608397)(133.10746967,127.83853809)(133.85755422,127.0884035)
\curveto(134.60763744,126.33826758)(135.62511363,125.91678656)(136.68589247,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,125.91678656)
\curveto(137.74667131,125.91678656)(138.7641475,126.33826758)(139.51423072,127.0884035)
\curveto(140.26431527,127.83853809)(140.68576743,128.85608397)(140.68576743,129.91693546)
\curveto(140.68576743,130.97778694)(140.26431527,131.99533282)(139.51423072,132.74546741)
\curveto(138.7641475,133.49560333)(137.74667131,133.91708436)(136.68589247,133.91708436)
\curveto(135.62511363,133.91708436)(134.60763744,133.49560333)(133.85755422,132.74546741)
\curveto(133.10746967,131.99533282)(132.68601751,130.97778694)(132.68601751,129.91693546)
\curveto(132.68601751,128.85608397)(133.10746967,127.83853809)(133.85755422,127.0884035)
\curveto(134.60763744,126.33826758)(135.62511363,125.91678656)(136.68589247,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,156.87065688)
\curveto(264.81179095,156.87065688)(265.82926714,157.2921379)(266.57935036,158.04227382)
\curveto(267.32943491,158.79240841)(267.75088707,159.80995429)(267.75088707,160.87080578)
\curveto(267.75088707,161.93165726)(267.32943491,162.94920314)(266.57935036,163.69933773)
\curveto(265.82926714,164.44947365)(264.81179095,164.87095468)(263.75101211,164.87095468)
\curveto(262.69023327,164.87095468)(261.67275707,164.44947365)(260.92267386,163.69933773)
\curveto(260.1725893,162.94920314)(259.75113715,161.93165726)(259.75113715,160.87080578)
\curveto(259.75113715,159.80995429)(260.1725893,158.79240841)(260.92267386,158.04227382)
\curveto(261.67275707,157.2921379)(262.69023327,156.87065688)(263.75101211,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,156.87065688)
\curveto(264.81179095,156.87065688)(265.82926714,157.2921379)(266.57935036,158.04227382)
\curveto(267.32943491,158.79240841)(267.75088707,159.80995429)(267.75088707,160.87080578)
\curveto(267.75088707,161.93165726)(267.32943491,162.94920314)(266.57935036,163.69933773)
\curveto(265.82926714,164.44947365)(264.81179095,164.87095468)(263.75101211,164.87095468)
\curveto(262.69023327,164.87095468)(261.67275707,164.44947365)(260.92267386,163.69933773)
\curveto(260.1725893,162.94920314)(259.75113715,161.93165726)(259.75113715,160.87080578)
\curveto(259.75113715,159.80995429)(260.1725893,158.79240841)(260.92267386,158.04227382)
\curveto(261.67275707,157.2921379)(262.69023327,156.87065688)(263.75101211,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,231.8116382)
\curveto(380.47362123,231.8116382)(381.49109742,232.23311922)(382.24118064,232.98325514)
\curveto(382.99126519,233.73338973)(383.41271735,234.75093561)(383.41271735,235.8117871)
\curveto(383.41271735,236.87263859)(382.99126519,237.89018446)(382.24118064,238.64031905)
\curveto(381.49109742,239.39045497)(380.47362123,239.811936)(379.41284239,239.811936)
\curveto(378.35206355,239.811936)(377.33458735,239.39045497)(376.58450414,238.64031905)
\curveto(375.83441958,237.89018446)(375.41296743,236.87263859)(375.41296743,235.8117871)
\curveto(375.41296743,234.75093561)(375.83441958,233.73338973)(376.58450414,232.98325514)
\curveto(377.33458735,232.23311922)(378.35206355,231.8116382)(379.41284239,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,231.8116382)
\curveto(380.47362123,231.8116382)(381.49109742,232.23311922)(382.24118064,232.98325514)
\curveto(382.99126519,233.73338973)(383.41271735,234.75093561)(383.41271735,235.8117871)
\curveto(383.41271735,236.87263859)(382.99126519,237.89018446)(382.24118064,238.64031905)
\curveto(381.49109742,239.39045497)(380.47362123,239.811936)(379.41284239,239.811936)
\curveto(378.35206355,239.811936)(377.33458735,239.39045497)(376.58450414,238.64031905)
\curveto(375.83441958,237.89018446)(375.41296743,236.87263859)(375.41296743,235.8117871)
\curveto(375.41296743,234.75093561)(375.83441958,233.73338973)(376.58450414,232.98325514)
\curveto(377.33458735,232.23311922)(378.35206355,231.8116382)(379.41284239,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,285.57363902)
\curveto(408.16729489,285.57363902)(409.18477108,285.99512004)(409.9348543,286.74525596)
\curveto(410.68493885,287.49539055)(411.10639101,288.51293643)(411.10639101,289.57378792)
\curveto(411.10639101,290.63463941)(410.68493885,291.65218528)(409.9348543,292.40231987)
\curveto(409.18477108,293.15245579)(408.16729489,293.57393682)(407.10651605,293.57393682)
\curveto(406.04573721,293.57393682)(405.02826102,293.15245579)(404.2781778,292.40231987)
\curveto(403.52809325,291.65218528)(403.10664109,290.63463941)(403.10664109,289.57378792)
\curveto(403.10664109,288.51293643)(403.52809325,287.49539055)(404.2781778,286.74525596)
\curveto(405.02826102,285.99512004)(406.04573721,285.57363902)(407.10651605,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,285.57363902)
\curveto(408.16729489,285.57363902)(409.18477108,285.99512004)(409.9348543,286.74525596)
\curveto(410.68493885,287.49539055)(411.10639101,288.51293643)(411.10639101,289.57378792)
\curveto(411.10639101,290.63463941)(410.68493885,291.65218528)(409.9348543,292.40231987)
\curveto(409.18477108,293.15245579)(408.16729489,293.57393682)(407.10651605,293.57393682)
\curveto(406.04573721,293.57393682)(405.02826102,293.15245579)(404.2781778,292.40231987)
\curveto(403.52809325,291.65218528)(403.10664109,290.63463941)(403.10664109,289.57378792)
\curveto(403.10664109,288.51293643)(403.52809325,287.49539055)(404.2781778,286.74525596)
\curveto(405.02826102,285.99512004)(406.04573721,285.57363902)(407.10651605,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,270.91127885)
\curveto(178.47267276,270.91127885)(179.49014895,271.33275988)(180.24023217,272.0828958)
\curveto(180.99031672,272.83303039)(181.41176888,273.85057627)(181.41176888,274.91142776)
\curveto(181.41176888,275.97227924)(180.99031672,276.98982512)(180.24023217,277.73995971)
\curveto(179.49014895,278.49009563)(178.47267276,278.91157666)(177.41189392,278.91157666)
\curveto(176.35111508,278.91157666)(175.33363889,278.49009563)(174.58355567,277.73995971)
\curveto(173.83347112,276.98982512)(173.41201896,275.97227924)(173.41201896,274.91142776)
\curveto(173.41201896,273.85057627)(173.83347112,272.83303039)(174.58355567,272.0828958)
\curveto(175.33363889,271.33275988)(176.35111508,270.91127885)(177.41189392,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,270.91127885)
\curveto(178.47267276,270.91127885)(179.49014895,271.33275988)(180.24023217,272.0828958)
\curveto(180.99031672,272.83303039)(181.41176888,273.85057627)(181.41176888,274.91142776)
\curveto(181.41176888,275.97227924)(180.99031672,276.98982512)(180.24023217,277.73995971)
\curveto(179.49014895,278.49009563)(178.47267276,278.91157666)(177.41189392,278.91157666)
\curveto(176.35111508,278.91157666)(175.33363889,278.49009563)(174.58355567,277.73995971)
\curveto(173.83347112,276.98982512)(173.41201896,275.97227924)(173.41201896,274.91142776)
\curveto(173.41201896,273.85057627)(173.83347112,272.83303039)(174.58355567,272.0828958)
\curveto(175.33363889,271.33275988)(176.35111508,270.91127885)(177.41189392,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,313.26920934)
\curveto(274.58602153,313.26920934)(275.60349772,313.69069036)(276.35358094,314.44082628)
\curveto(277.10366549,315.19096087)(277.52511765,316.20850675)(277.52511765,317.26935824)
\curveto(277.52511765,318.33020973)(277.10366549,319.3477556)(276.35358094,320.09789019)
\curveto(275.60349772,320.84802612)(274.58602153,321.26950714)(273.52524269,321.26950714)
\curveto(272.46446385,321.26950714)(271.44698766,320.84802612)(270.69690444,320.09789019)
\curveto(269.94681989,319.3477556)(269.52536773,318.33020973)(269.52536773,317.26935824)
\curveto(269.52536773,316.20850675)(269.94681989,315.19096087)(270.69690444,314.44082628)
\curveto(271.44698766,313.69069036)(272.46446385,313.26920934)(273.52524269,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,313.26920934)
\curveto(274.58602153,313.26920934)(275.60349772,313.69069036)(276.35358094,314.44082628)
\curveto(277.10366549,315.19096087)(277.52511765,316.20850675)(277.52511765,317.26935824)
\curveto(277.52511765,318.33020973)(277.10366549,319.3477556)(276.35358094,320.09789019)
\curveto(275.60349772,320.84802612)(274.58602153,321.26950714)(273.52524269,321.26950714)
\curveto(272.46446385,321.26950714)(271.44698766,320.84802612)(270.69690444,320.09789019)
\curveto(269.94681989,319.3477556)(269.52536773,318.33020973)(269.52536773,317.26935824)
\curveto(269.52536773,316.20850675)(269.94681989,315.19096087)(270.69690444,314.44082628)
\curveto(271.44698766,313.69069036)(272.46446385,313.26920934)(273.52524269,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,231.8116382)
\curveto(207.79538485,231.8116382)(208.81286104,232.23311922)(209.56294426,232.98325514)
\curveto(210.31302881,233.73338973)(210.73448097,234.75093561)(210.73448097,235.8117871)
\curveto(210.73448097,236.87263859)(210.31302881,237.89018446)(209.56294426,238.64031905)
\curveto(208.81286104,239.39045497)(207.79538485,239.811936)(206.73460601,239.811936)
\curveto(205.67382717,239.811936)(204.65635098,239.39045497)(203.90626776,238.64031905)
\curveto(203.15618321,237.89018446)(202.73473105,236.87263859)(202.73473105,235.8117871)
\curveto(202.73473105,234.75093561)(203.15618321,233.73338973)(203.90626776,232.98325514)
\curveto(204.65635098,232.23311922)(205.67382717,231.8116382)(206.73460601,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,231.8116382)
\curveto(207.79538485,231.8116382)(208.81286104,232.23311922)(209.56294426,232.98325514)
\curveto(210.31302881,233.73338973)(210.73448097,234.75093561)(210.73448097,235.8117871)
\curveto(210.73448097,236.87263859)(210.31302881,237.89018446)(209.56294426,238.64031905)
\curveto(208.81286104,239.39045497)(207.79538485,239.811936)(206.73460601,239.811936)
\curveto(205.67382717,239.811936)(204.65635098,239.39045497)(203.90626776,238.64031905)
\curveto(203.15618321,237.89018446)(202.73473105,236.87263859)(202.73473105,235.8117871)
\curveto(202.73473105,234.75093561)(203.15618321,233.73338973)(203.90626776,232.98325514)
\curveto(204.65635098,232.23311922)(205.67382717,231.8116382)(206.73460601,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,101.47949588)
\curveto(266.44082938,101.47949588)(267.45830557,101.90097691)(268.20838879,102.65111283)
\curveto(268.95847334,103.40124742)(269.3799255,104.4187933)(269.3799255,105.47964478)
\curveto(269.3799255,106.54049627)(268.95847334,107.55804215)(268.20838879,108.30817674)
\curveto(267.45830557,109.05831266)(266.44082938,109.47979369)(265.38005054,109.47979369)
\curveto(264.3192717,109.47979369)(263.3017955,109.05831266)(262.55171229,108.30817674)
\curveto(261.80162773,107.55804215)(261.38017558,106.54049627)(261.38017558,105.47964478)
\curveto(261.38017558,104.4187933)(261.80162773,103.40124742)(262.55171229,102.65111283)
\curveto(263.3017955,101.90097691)(264.3192717,101.47949588)(265.38005054,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,101.47949588)
\curveto(266.44082938,101.47949588)(267.45830557,101.90097691)(268.20838879,102.65111283)
\curveto(268.95847334,103.40124742)(269.3799255,104.4187933)(269.3799255,105.47964478)
\curveto(269.3799255,106.54049627)(268.95847334,107.55804215)(268.20838879,108.30817674)
\curveto(267.45830557,109.05831266)(266.44082938,109.47979369)(265.38005054,109.47979369)
\curveto(264.3192717,109.47979369)(263.3017955,109.05831266)(262.55171229,108.30817674)
\curveto(261.80162773,107.55804215)(261.38017558,106.54049627)(261.38017558,105.47964478)
\curveto(261.38017558,104.4187933)(261.80162773,103.40124742)(262.55171229,102.65111283)
\curveto(263.3017955,101.90097691)(264.3192717,101.47949588)(265.38005054,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,350.7397)
\curveto(305.53777205,350.7397)(306.55524824,351.16118102)(307.30533146,351.91131694)
\curveto(308.05541601,352.66145153)(308.47686817,353.67899741)(308.47686817,354.7398489)
\curveto(308.47686817,355.80070039)(308.05541601,356.81824627)(307.30533146,357.56838085)
\curveto(306.55524824,358.31851678)(305.53777205,358.7399978)(304.47699321,358.7399978)
\curveto(303.41621437,358.7399978)(302.39873818,358.31851678)(301.64865496,357.56838085)
\curveto(300.89857041,356.81824627)(300.47711825,355.80070039)(300.47711825,354.7398489)
\curveto(300.47711825,353.67899741)(300.89857041,352.66145153)(301.64865496,351.91131694)
\curveto(302.39873818,351.16118102)(303.41621437,350.7397)(304.47699321,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,350.7397)
\curveto(305.53777205,350.7397)(306.55524824,351.16118102)(307.30533146,351.91131694)
\curveto(308.05541601,352.66145153)(308.47686817,353.67899741)(308.47686817,354.7398489)
\curveto(308.47686817,355.80070039)(308.05541601,356.81824627)(307.30533146,357.56838085)
\curveto(306.55524824,358.31851678)(305.53777205,358.7399978)(304.47699321,358.7399978)
\curveto(303.41621437,358.7399978)(302.39873818,358.31851678)(301.64865496,357.56838085)
\curveto(300.89857041,356.81824627)(300.47711825,355.80070039)(300.47711825,354.7398489)
\curveto(300.47711825,353.67899741)(300.89857041,352.66145153)(301.64865496,351.91131694)
\curveto(302.39873818,351.16118102)(303.41621437,350.7397)(304.47699321,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,329.56072967)
\curveto(184.98882648,329.56072967)(186.00630267,329.98221069)(186.75638589,330.73234662)
\curveto(187.50647044,331.48248121)(187.9279226,332.50002708)(187.9279226,333.56087857)
\curveto(187.9279226,334.62173006)(187.50647044,335.63927594)(186.75638589,336.38941053)
\curveto(186.00630267,337.13954645)(184.98882648,337.56102747)(183.92804764,337.56102747)
\curveto(182.8672688,337.56102747)(181.84979261,337.13954645)(181.09970939,336.38941053)
\curveto(180.34962484,335.63927594)(179.92817268,334.62173006)(179.92817268,333.56087857)
\curveto(179.92817268,332.50002708)(180.34962484,331.48248121)(181.09970939,330.73234662)
\curveto(181.84979261,329.98221069)(182.8672688,329.56072967)(183.92804764,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,329.56072967)
\curveto(184.98882648,329.56072967)(186.00630267,329.98221069)(186.75638589,330.73234662)
\curveto(187.50647044,331.48248121)(187.9279226,332.50002708)(187.9279226,333.56087857)
\curveto(187.9279226,334.62173006)(187.50647044,335.63927594)(186.75638589,336.38941053)
\curveto(186.00630267,337.13954645)(184.98882648,337.56102747)(183.92804764,337.56102747)
\curveto(182.8672688,337.56102747)(181.84979261,337.13954645)(181.09970939,336.38941053)
\curveto(180.34962484,335.63927594)(179.92817268,334.62173006)(179.92817268,333.56087857)
\curveto(179.92817268,332.50002708)(180.34962484,331.48248121)(181.09970939,330.73234662)
\curveto(181.84979261,329.98221069)(182.8672688,329.56072967)(183.92804764,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,202.48689753)
\curveto(302.27969519,202.48689753)(303.29717138,202.90837855)(304.0472546,203.65851447)
\curveto(304.79733915,204.40864906)(305.21879131,205.42619494)(305.21879131,206.48704643)
\curveto(305.21879131,207.54789792)(304.79733915,208.5654438)(304.0472546,209.31557838)
\curveto(303.29717138,210.06571431)(302.27969519,210.48719533)(301.21891635,210.48719533)
\curveto(300.15813751,210.48719533)(299.14066132,210.06571431)(298.3905781,209.31557838)
\curveto(297.64049355,208.5654438)(297.21904139,207.54789792)(297.21904139,206.48704643)
\curveto(297.21904139,205.42619494)(297.64049355,204.40864906)(298.3905781,203.65851447)
\curveto(299.14066132,202.90837855)(300.15813751,202.48689753)(301.21891635,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,202.48689753)
\curveto(302.27969519,202.48689753)(303.29717138,202.90837855)(304.0472546,203.65851447)
\curveto(304.79733915,204.40864906)(305.21879131,205.42619494)(305.21879131,206.48704643)
\curveto(305.21879131,207.54789792)(304.79733915,208.5654438)(304.0472546,209.31557838)
\curveto(303.29717138,210.06571431)(302.27969519,210.48719533)(301.21891635,210.48719533)
\curveto(300.15813751,210.48719533)(299.14066132,210.06571431)(298.3905781,209.31557838)
\curveto(297.64049355,208.5654438)(297.21904139,207.54789792)(297.21904139,206.48704643)
\curveto(297.21904139,205.42619494)(297.64049355,204.40864906)(298.3905781,203.65851447)
\curveto(299.14066132,202.90837855)(300.15813751,202.48689753)(301.21891635,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,140.57915689)
\curveto(318.57012018,140.57915689)(319.58759637,141.00063791)(320.33767959,141.75077383)
\curveto(321.08776414,142.50090842)(321.5092163,143.5184543)(321.5092163,144.57930579)
\curveto(321.5092163,145.64015728)(321.08776414,146.65770316)(320.33767959,147.40783774)
\curveto(319.58759637,148.15797367)(318.57012018,148.57945469)(317.50934134,148.57945469)
\curveto(316.4485625,148.57945469)(315.43108631,148.15797367)(314.68100309,147.40783774)
\curveto(313.93091854,146.65770316)(313.50946638,145.64015728)(313.50946638,144.57930579)
\curveto(313.50946638,143.5184543)(313.93091854,142.50090842)(314.68100309,141.75077383)
\curveto(315.43108631,141.00063791)(316.4485625,140.57915689)(317.50934134,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,140.57915689)
\curveto(318.57012018,140.57915689)(319.58759637,141.00063791)(320.33767959,141.75077383)
\curveto(321.08776414,142.50090842)(321.5092163,143.5184543)(321.5092163,144.57930579)
\curveto(321.5092163,145.64015728)(321.08776414,146.65770316)(320.33767959,147.40783774)
\curveto(319.58759637,148.15797367)(318.57012018,148.57945469)(317.50934134,148.57945469)
\curveto(316.4485625,148.57945469)(315.43108631,148.15797367)(314.68100309,147.40783774)
\curveto(313.93091854,146.65770316)(313.50946638,145.64015728)(313.50946638,144.57930579)
\curveto(313.50946638,143.5184543)(313.93091854,142.50090842)(314.68100309,141.75077383)
\curveto(315.43108631,141.00063791)(316.4485625,140.57915689)(317.50934134,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,215.52011786)
\curveto(114.94011294,215.52011786)(115.95758913,215.94159889)(116.70767235,216.69173481)
\curveto(117.4577569,217.4418694)(117.87920906,218.45941528)(117.87920906,219.52026676)
\curveto(117.87920906,220.58111825)(117.4577569,221.59866413)(116.70767235,222.34879872)
\curveto(115.95758913,223.09893464)(114.94011294,223.52041567)(113.8793341,223.52041567)
\curveto(112.81855526,223.52041567)(111.80107907,223.09893464)(111.05099585,222.34879872)
\curveto(110.3009113,221.59866413)(109.87945914,220.58111825)(109.87945914,219.52026676)
\curveto(109.87945914,218.45941528)(110.3009113,217.4418694)(111.05099585,216.69173481)
\curveto(111.80107907,215.94159889)(112.81855526,215.52011786)(113.8793341,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,215.52011786)
\curveto(114.94011294,215.52011786)(115.95758913,215.94159889)(116.70767235,216.69173481)
\curveto(117.4577569,217.4418694)(117.87920906,218.45941528)(117.87920906,219.52026676)
\curveto(117.87920906,220.58111825)(117.4577569,221.59866413)(116.70767235,222.34879872)
\curveto(115.95758913,223.09893464)(114.94011294,223.52041567)(113.8793341,223.52041567)
\curveto(112.81855526,223.52041567)(111.80107907,223.09893464)(111.05099585,222.34879872)
\curveto(110.3009113,221.59866413)(109.87945914,220.58111825)(109.87945914,219.52026676)
\curveto(109.87945914,218.45941528)(110.3009113,217.4418694)(111.05099585,216.69173481)
\curveto(111.80107907,215.94159889)(112.81855526,215.52011786)(113.8793341,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,295.34854918)
\curveto(186.61786491,295.34854918)(187.6353411,295.7700302)(188.38542432,296.52016613)
\curveto(189.13550887,297.27030072)(189.55696103,298.28784659)(189.55696103,299.34869808)
\curveto(189.55696103,300.40954957)(189.13550887,301.42709545)(188.38542432,302.17723004)
\curveto(187.6353411,302.92736596)(186.61786491,303.34884698)(185.55708607,303.34884698)
\curveto(184.49630723,303.34884698)(183.47883104,302.92736596)(182.72874782,302.17723004)
\curveto(181.97866327,301.42709545)(181.55721111,300.40954957)(181.55721111,299.34869808)
\curveto(181.55721111,298.28784659)(181.97866327,297.27030072)(182.72874782,296.52016613)
\curveto(183.47883104,295.7700302)(184.49630723,295.34854918)(185.55708607,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,295.34854918)
\curveto(186.61786491,295.34854918)(187.6353411,295.7700302)(188.38542432,296.52016613)
\curveto(189.13550887,297.27030072)(189.55696103,298.28784659)(189.55696103,299.34869808)
\curveto(189.55696103,300.40954957)(189.13550887,301.42709545)(188.38542432,302.17723004)
\curveto(187.6353411,302.92736596)(186.61786491,303.34884698)(185.55708607,303.34884698)
\curveto(184.49630723,303.34884698)(183.47883104,302.92736596)(182.72874782,302.17723004)
\curveto(181.97866327,301.42709545)(181.55721111,300.40954957)(181.55721111,299.34869808)
\curveto(181.55721111,298.28784659)(181.97866327,297.27030072)(182.72874782,296.52016613)
\curveto(183.47883104,295.7700302)(184.49630723,295.34854918)(185.55708607,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,367.03121524)
\curveto(365.81225501,367.03121524)(366.8297312,367.45269627)(367.57981442,368.20283219)
\curveto(368.32989897,368.95296678)(368.75135113,369.97051266)(368.75135113,371.03136415)
\curveto(368.75135113,372.09221563)(368.32989897,373.10976151)(367.57981442,373.8598961)
\curveto(366.8297312,374.61003202)(365.81225501,375.03151305)(364.75147617,375.03151305)
\curveto(363.69069733,375.03151305)(362.67322114,374.61003202)(361.92313792,373.8598961)
\curveto(361.17305337,373.10976151)(360.75160121,372.09221563)(360.75160121,371.03136415)
\curveto(360.75160121,369.97051266)(361.17305337,368.95296678)(361.92313792,368.20283219)
\curveto(362.67322114,367.45269627)(363.69069733,367.03121524)(364.75147617,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,367.03121524)
\curveto(365.81225501,367.03121524)(366.8297312,367.45269627)(367.57981442,368.20283219)
\curveto(368.32989897,368.95296678)(368.75135113,369.97051266)(368.75135113,371.03136415)
\curveto(368.75135113,372.09221563)(368.32989897,373.10976151)(367.57981442,373.8598961)
\curveto(366.8297312,374.61003202)(365.81225501,375.03151305)(364.75147617,375.03151305)
\curveto(363.69069733,375.03151305)(362.67322114,374.61003202)(361.92313792,373.8598961)
\curveto(361.17305337,373.10976151)(360.75160121,372.09221563)(360.75160121,371.03136415)
\curveto(360.75160121,369.97051266)(361.17305337,368.95296678)(361.92313792,368.20283219)
\curveto(362.67322114,367.45269627)(363.69069733,367.03121524)(364.75147617,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,306.75260934)
\curveto(364.18323692,306.75260934)(365.20071311,307.17409037)(365.95079633,307.92422629)
\curveto(366.70088088,308.67436088)(367.12233304,309.69190676)(367.12233304,310.75275824)
\curveto(367.12233304,311.81360973)(366.70088088,312.83115561)(365.95079633,313.5812902)
\curveto(365.20071311,314.33142612)(364.18323692,314.75290715)(363.12245808,314.75290715)
\curveto(362.06167924,314.75290715)(361.04420305,314.33142612)(360.29411983,313.5812902)
\curveto(359.54403528,312.83115561)(359.12258312,311.81360973)(359.12258312,310.75275824)
\curveto(359.12258312,309.69190676)(359.54403528,308.67436088)(360.29411983,307.92422629)
\curveto(361.04420305,307.17409037)(362.06167924,306.75260934)(363.12245808,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,306.75260934)
\curveto(364.18323692,306.75260934)(365.20071311,307.17409037)(365.95079633,307.92422629)
\curveto(366.70088088,308.67436088)(367.12233304,309.69190676)(367.12233304,310.75275824)
\curveto(367.12233304,311.81360973)(366.70088088,312.83115561)(365.95079633,313.5812902)
\curveto(365.20071311,314.33142612)(364.18323692,314.75290715)(363.12245808,314.75290715)
\curveto(362.06167924,314.75290715)(361.04420305,314.33142612)(360.29411983,313.5812902)
\curveto(359.54403528,312.83115561)(359.12258312,311.81360973)(359.12258312,310.75275824)
\curveto(359.12258312,309.69190676)(359.54403528,308.67436088)(360.29411983,307.92422629)
\curveto(361.04420305,307.17409037)(362.06167924,306.75260934)(363.12245808,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,344.22308983)
\curveto(401.65114116,344.22308983)(402.66861736,344.64457085)(403.41870058,345.39470678)
\curveto(404.16878513,346.14484137)(404.59023729,347.16238724)(404.59023729,348.22323873)
\curveto(404.59023729,349.28409022)(404.16878513,350.3016361)(403.41870058,351.05177069)
\curveto(402.66861736,351.80190661)(401.65114116,352.22338763)(400.59036233,352.22338763)
\curveto(399.52958349,352.22338763)(398.51210729,351.80190661)(397.76202408,351.05177069)
\curveto(397.01193952,350.3016361)(396.59048737,349.28409022)(396.59048737,348.22323873)
\curveto(396.59048737,347.16238724)(397.01193952,346.14484137)(397.76202408,345.39470678)
\curveto(398.51210729,344.64457085)(399.52958349,344.22308983)(400.59036233,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,344.22308983)
\curveto(401.65114116,344.22308983)(402.66861736,344.64457085)(403.41870058,345.39470678)
\curveto(404.16878513,346.14484137)(404.59023729,347.16238724)(404.59023729,348.22323873)
\curveto(404.59023729,349.28409022)(404.16878513,350.3016361)(403.41870058,351.05177069)
\curveto(402.66861736,351.80190661)(401.65114116,352.22338763)(400.59036233,352.22338763)
\curveto(399.52958349,352.22338763)(398.51210729,351.80190661)(397.76202408,351.05177069)
\curveto(397.01193952,350.3016361)(396.59048737,349.28409022)(396.59048737,348.22323873)
\curveto(396.59048737,347.16238724)(397.01193952,346.14484137)(397.76202408,345.39470678)
\curveto(398.51210729,344.64457085)(399.52958349,344.22308983)(400.59036233,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,109.62526622)
\curveto(171.95649869,109.62526622)(172.97397488,110.04674725)(173.7240581,110.79688317)
\curveto(174.47414265,111.54701776)(174.89559481,112.56456363)(174.89559481,113.62541512)
\curveto(174.89559481,114.68626661)(174.47414265,115.70381249)(173.7240581,116.45394708)
\curveto(172.97397488,117.204083)(171.95649869,117.62556402)(170.89571985,117.62556402)
\curveto(169.83494101,117.62556402)(168.81746482,117.204083)(168.0673816,116.45394708)
\curveto(167.31729705,115.70381249)(166.89584489,114.68626661)(166.89584489,113.62541512)
\curveto(166.89584489,112.56456363)(167.31729705,111.54701776)(168.0673816,110.79688317)
\curveto(168.81746482,110.04674725)(169.83494101,109.62526622)(170.89571985,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,109.62526622)
\curveto(171.95649869,109.62526622)(172.97397488,110.04674725)(173.7240581,110.79688317)
\curveto(174.47414265,111.54701776)(174.89559481,112.56456363)(174.89559481,113.62541512)
\curveto(174.89559481,114.68626661)(174.47414265,115.70381249)(173.7240581,116.45394708)
\curveto(172.97397488,117.204083)(171.95649869,117.62556402)(170.89571985,117.62556402)
\curveto(169.83494101,117.62556402)(168.81746482,117.204083)(168.0673816,116.45394708)
\curveto(167.31729705,115.70381249)(166.89584489,114.68626661)(166.89584489,113.62541512)
\curveto(166.89584489,112.56456363)(167.31729705,111.54701776)(168.0673816,110.79688317)
\curveto(168.81746482,110.04674725)(169.83494101,109.62526622)(170.89571985,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,197.59944753)
\curveto(176.84361398,197.59944753)(177.86109018,198.02092856)(178.61117339,198.77106448)
\curveto(179.36125795,199.52119907)(179.7827101,200.53874494)(179.7827101,201.59959643)
\curveto(179.7827101,202.66044792)(179.36125795,203.6779938)(178.61117339,204.42812839)
\curveto(177.86109018,205.17826431)(176.84361398,205.59974533)(175.78283514,205.59974533)
\curveto(174.7220563,205.59974533)(173.70458011,205.17826431)(172.95449689,204.42812839)
\curveto(172.20441234,203.6779938)(171.78296018,202.66044792)(171.78296018,201.59959643)
\curveto(171.78296018,200.53874494)(172.20441234,199.52119907)(172.95449689,198.77106448)
\curveto(173.70458011,198.02092856)(174.7220563,197.59944753)(175.78283514,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,197.59944753)
\curveto(176.84361398,197.59944753)(177.86109018,198.02092856)(178.61117339,198.77106448)
\curveto(179.36125795,199.52119907)(179.7827101,200.53874494)(179.7827101,201.59959643)
\curveto(179.7827101,202.66044792)(179.36125795,203.6779938)(178.61117339,204.42812839)
\curveto(177.86109018,205.17826431)(176.84361398,205.59974533)(175.78283514,205.59974533)
\curveto(174.7220563,205.59974533)(173.70458011,205.17826431)(172.95449689,204.42812839)
\curveto(172.20441234,203.6779938)(171.78296018,202.66044792)(171.78296018,201.59959643)
\curveto(171.78296018,200.53874494)(172.20441234,199.52119907)(172.95449689,198.77106448)
\curveto(173.70458011,198.02092856)(174.7220563,197.59944753)(175.78283514,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,293.71938901)
\curveto(198.02113392,293.71938901)(199.03861011,294.14087003)(199.78869333,294.89100595)
\curveto(200.53877788,295.64114054)(200.96023004,296.65868642)(200.96023004,297.71953791)
\curveto(200.96023004,298.7803894)(200.53877788,299.79793528)(199.78869333,300.54806986)
\curveto(199.03861011,301.29820579)(198.02113392,301.71968681)(196.96035508,301.71968681)
\curveto(195.89957624,301.71968681)(194.88210005,301.29820579)(194.13201683,300.54806986)
\curveto(193.38193228,299.79793528)(192.96048012,298.7803894)(192.96048012,297.71953791)
\curveto(192.96048012,296.65868642)(193.38193228,295.64114054)(194.13201683,294.89100595)
\curveto(194.88210005,294.14087003)(195.89957624,293.71938901)(196.96035508,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,293.71938901)
\curveto(198.02113392,293.71938901)(199.03861011,294.14087003)(199.78869333,294.89100595)
\curveto(200.53877788,295.64114054)(200.96023004,296.65868642)(200.96023004,297.71953791)
\curveto(200.96023004,298.7803894)(200.53877788,299.79793528)(199.78869333,300.54806986)
\curveto(199.03861011,301.29820579)(198.02113392,301.71968681)(196.96035508,301.71968681)
\curveto(195.89957624,301.71968681)(194.88210005,301.29820579)(194.13201683,300.54806986)
\curveto(193.38193228,299.79793528)(192.96048012,298.7803894)(192.96048012,297.71953791)
\curveto(192.96048012,296.65868642)(193.38193228,295.64114054)(194.13201683,294.89100595)
\curveto(194.88210005,294.14087003)(195.89957624,293.71938901)(196.96035508,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,60.75072557)
\curveto(408.16729489,60.75072557)(409.18477108,61.17220659)(409.9348543,61.92234252)
\curveto(410.68493885,62.67247711)(411.10639101,63.69002298)(411.10639101,64.75087447)
\curveto(411.10639101,65.81172596)(410.68493885,66.82927184)(409.9348543,67.57940643)
\curveto(409.18477108,68.32954235)(408.16729489,68.75102337)(407.10651605,68.75102337)
\curveto(406.04573721,68.75102337)(405.02826102,68.32954235)(404.2781778,67.57940643)
\curveto(403.52809325,66.82927184)(403.10664109,65.81172596)(403.10664109,64.75087447)
\curveto(403.10664109,63.69002298)(403.52809325,62.67247711)(404.2781778,61.92234252)
\curveto(405.02826102,61.17220659)(406.04573721,60.75072557)(407.10651605,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,60.75072557)
\curveto(408.16729489,60.75072557)(409.18477108,61.17220659)(409.9348543,61.92234252)
\curveto(410.68493885,62.67247711)(411.10639101,63.69002298)(411.10639101,64.75087447)
\curveto(411.10639101,65.81172596)(410.68493885,66.82927184)(409.9348543,67.57940643)
\curveto(409.18477108,68.32954235)(408.16729489,68.75102337)(407.10651605,68.75102337)
\curveto(406.04573721,68.75102337)(405.02826102,68.32954235)(404.2781778,67.57940643)
\curveto(403.52809325,66.82927184)(403.10664109,65.81172596)(403.10664109,64.75087447)
\curveto(403.10664109,63.69002298)(403.52809325,62.67247711)(404.2781778,61.92234252)
\curveto(405.02826102,61.17220659)(406.04573721,60.75072557)(407.10651605,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,249.73230853)
\curveto(258.29561688,249.73230853)(259.31309307,250.15378955)(260.06317629,250.90392547)
\curveto(260.81326084,251.65406006)(261.234713,252.67160594)(261.234713,253.73245743)
\curveto(261.234713,254.79330892)(260.81326084,255.81085479)(260.06317629,256.56098938)
\curveto(259.31309307,257.31112531)(258.29561688,257.73260633)(257.23483804,257.73260633)
\curveto(256.1740592,257.73260633)(255.15658301,257.31112531)(254.40649979,256.56098938)
\curveto(253.65641524,255.81085479)(253.23496308,254.79330892)(253.23496308,253.73245743)
\curveto(253.23496308,252.67160594)(253.65641524,251.65406006)(254.40649979,250.90392547)
\curveto(255.15658301,250.15378955)(256.1740592,249.73230853)(257.23483804,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,249.73230853)
\curveto(258.29561688,249.73230853)(259.31309307,250.15378955)(260.06317629,250.90392547)
\curveto(260.81326084,251.65406006)(261.234713,252.67160594)(261.234713,253.73245743)
\curveto(261.234713,254.79330892)(260.81326084,255.81085479)(260.06317629,256.56098938)
\curveto(259.31309307,257.31112531)(258.29561688,257.73260633)(257.23483804,257.73260633)
\curveto(256.1740592,257.73260633)(255.15658301,257.31112531)(254.40649979,256.56098938)
\curveto(253.65641524,255.81085479)(253.23496308,254.79330892)(253.23496308,253.73245743)
\curveto(253.23496308,252.67160594)(253.65641524,251.65406006)(254.40649979,250.90392547)
\curveto(255.15658301,250.15378955)(256.1740592,249.73230853)(257.23483804,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,122.65848656)
\curveto(290.87640583,122.65848656)(291.89388202,123.07996758)(292.64396524,123.8301035)
\curveto(293.39404979,124.58023809)(293.81550195,125.59778397)(293.81550195,126.65863546)
\curveto(293.81550195,127.71948695)(293.39404979,128.73703282)(292.64396524,129.48716741)
\curveto(291.89388202,130.23730334)(290.87640583,130.65878436)(289.81562699,130.65878436)
\curveto(288.75484815,130.65878436)(287.73737196,130.23730334)(286.98728874,129.48716741)
\curveto(286.23720419,128.73703282)(285.81575203,127.71948695)(285.81575203,126.65863546)
\curveto(285.81575203,125.59778397)(286.23720419,124.58023809)(286.98728874,123.8301035)
\curveto(287.73737196,123.07996758)(288.75484815,122.65848656)(289.81562699,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,122.65848656)
\curveto(290.87640583,122.65848656)(291.89388202,123.07996758)(292.64396524,123.8301035)
\curveto(293.39404979,124.58023809)(293.81550195,125.59778397)(293.81550195,126.65863546)
\curveto(293.81550195,127.71948695)(293.39404979,128.73703282)(292.64396524,129.48716741)
\curveto(291.89388202,130.23730334)(290.87640583,130.65878436)(289.81562699,130.65878436)
\curveto(288.75484815,130.65878436)(287.73737196,130.23730334)(286.98728874,129.48716741)
\curveto(286.23720419,128.73703282)(285.81575203,127.71948695)(285.81575203,126.65863546)
\curveto(285.81575203,125.59778397)(286.23720419,124.58023809)(286.98728874,123.8301035)
\curveto(287.73737196,123.07996758)(288.75484815,122.65848656)(289.81562699,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,132.43338655)
\curveto(305.53777205,132.43338655)(306.55524824,132.85486757)(307.30533146,133.60500349)
\curveto(308.05541601,134.35513808)(308.47686817,135.37268396)(308.47686817,136.43353545)
\curveto(308.47686817,137.49438694)(308.05541601,138.51193282)(307.30533146,139.26206741)
\curveto(306.55524824,140.01220333)(305.53777205,140.43368435)(304.47699321,140.43368435)
\curveto(303.41621437,140.43368435)(302.39873818,140.01220333)(301.64865496,139.26206741)
\curveto(300.89857041,138.51193282)(300.47711825,137.49438694)(300.47711825,136.43353545)
\curveto(300.47711825,135.37268396)(300.89857041,134.35513808)(301.64865496,133.60500349)
\curveto(302.39873818,132.85486757)(303.41621437,132.43338655)(304.47699321,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,132.43338655)
\curveto(305.53777205,132.43338655)(306.55524824,132.85486757)(307.30533146,133.60500349)
\curveto(308.05541601,134.35513808)(308.47686817,135.37268396)(308.47686817,136.43353545)
\curveto(308.47686817,137.49438694)(308.05541601,138.51193282)(307.30533146,139.26206741)
\curveto(306.55524824,140.01220333)(305.53777205,140.43368435)(304.47699321,140.43368435)
\curveto(303.41621437,140.43368435)(302.39873818,140.01220333)(301.64865496,139.26206741)
\curveto(300.89857041,138.51193282)(300.47711825,137.49438694)(300.47711825,136.43353545)
\curveto(300.47711825,135.37268396)(300.89857041,134.35513808)(301.64865496,133.60500349)
\curveto(302.39873818,132.85486757)(303.41621437,132.43338655)(304.47699321,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,147.09575688)
\curveto(292.50546461,147.09575688)(293.5229408,147.51723791)(294.27302402,148.26737383)
\curveto(295.02310857,149.01750842)(295.44456073,150.0350543)(295.44456073,151.09590578)
\curveto(295.44456073,152.15675727)(295.02310857,153.17430315)(294.27302402,153.92443774)
\curveto(293.5229408,154.67457366)(292.50546461,155.09605468)(291.44468577,155.09605468)
\curveto(290.38390693,155.09605468)(289.36643074,154.67457366)(288.61634752,153.92443774)
\curveto(287.86626297,153.17430315)(287.44481081,152.15675727)(287.44481081,151.09590578)
\curveto(287.44481081,150.0350543)(287.86626297,149.01750842)(288.61634752,148.26737383)
\curveto(289.36643074,147.51723791)(290.38390693,147.09575688)(291.44468577,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,147.09575688)
\curveto(292.50546461,147.09575688)(293.5229408,147.51723791)(294.27302402,148.26737383)
\curveto(295.02310857,149.01750842)(295.44456073,150.0350543)(295.44456073,151.09590578)
\curveto(295.44456073,152.15675727)(295.02310857,153.17430315)(294.27302402,153.92443774)
\curveto(293.5229408,154.67457366)(292.50546461,155.09605468)(291.44468577,155.09605468)
\curveto(290.38390693,155.09605468)(289.36643074,154.67457366)(288.61634752,153.92443774)
\curveto(287.86626297,153.17430315)(287.44481081,152.15675727)(287.44481081,151.09590578)
\curveto(287.44481081,150.0350543)(287.86626297,149.01750842)(288.61634752,148.26737383)
\curveto(289.36643074,147.51723791)(290.38390693,147.09575688)(291.44468577,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,169.90387721)
\curveto(154.03705561,169.90387721)(155.05453181,170.32535823)(155.80461502,171.07549416)
\curveto(156.55469958,171.82562874)(156.97615173,172.84317462)(156.97615173,173.90402611)
\curveto(156.97615173,174.9648776)(156.55469958,175.98242348)(155.80461502,176.73255807)
\curveto(155.05453181,177.48269399)(154.03705561,177.90417501)(152.97627677,177.90417501)
\curveto(151.91549793,177.90417501)(150.89802174,177.48269399)(150.14793852,176.73255807)
\curveto(149.39785397,175.98242348)(148.97640181,174.9648776)(148.97640181,173.90402611)
\curveto(148.97640181,172.84317462)(149.39785397,171.82562874)(150.14793852,171.07549416)
\curveto(150.89802174,170.32535823)(151.91549793,169.90387721)(152.97627677,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,169.90387721)
\curveto(154.03705561,169.90387721)(155.05453181,170.32535823)(155.80461502,171.07549416)
\curveto(156.55469958,171.82562874)(156.97615173,172.84317462)(156.97615173,173.90402611)
\curveto(156.97615173,174.9648776)(156.55469958,175.98242348)(155.80461502,176.73255807)
\curveto(155.05453181,177.48269399)(154.03705561,177.90417501)(152.97627677,177.90417501)
\curveto(151.91549793,177.90417501)(150.89802174,177.48269399)(150.14793852,176.73255807)
\curveto(149.39785397,175.98242348)(148.97640181,174.9648776)(148.97640181,173.90402611)
\curveto(148.97640181,172.84317462)(149.39785397,171.82562874)(150.14793852,171.07549416)
\curveto(150.89802174,170.32535823)(151.91549793,169.90387721)(152.97627677,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,96.59206623)
\curveto(284.36025211,96.59206623)(285.3777283,97.01354726)(286.12781152,97.76368318)
\curveto(286.87789607,98.51381777)(287.29934823,99.53136365)(287.29934823,100.59221513)
\curveto(287.29934823,101.65306662)(286.87789607,102.6706125)(286.12781152,103.42074709)
\curveto(285.3777283,104.17088301)(284.36025211,104.59236404)(283.29947327,104.59236404)
\curveto(282.23869443,104.59236404)(281.22121824,104.17088301)(280.47113502,103.42074709)
\curveto(279.72105047,102.6706125)(279.29959831,101.65306662)(279.29959831,100.59221513)
\curveto(279.29959831,99.53136365)(279.72105047,98.51381777)(280.47113502,97.76368318)
\curveto(281.22121824,97.01354726)(282.23869443,96.59206623)(283.29947327,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,96.59206623)
\curveto(284.36025211,96.59206623)(285.3777283,97.01354726)(286.12781152,97.76368318)
\curveto(286.87789607,98.51381777)(287.29934823,99.53136365)(287.29934823,100.59221513)
\curveto(287.29934823,101.65306662)(286.87789607,102.6706125)(286.12781152,103.42074709)
\curveto(285.3777283,104.17088301)(284.36025211,104.59236404)(283.29947327,104.59236404)
\curveto(282.23869443,104.59236404)(281.22121824,104.17088301)(280.47113502,103.42074709)
\curveto(279.72105047,102.6706125)(279.29959831,101.65306662)(279.29959831,100.59221513)
\curveto(279.29959831,99.53136365)(279.72105047,98.51381777)(280.47113502,97.76368318)
\curveto(281.22121824,97.01354726)(282.23869443,96.59206623)(283.29947327,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,288.83193901)
\curveto(375.58648559,288.83193901)(376.60396178,289.25342004)(377.354045,290.00355596)
\curveto(378.10412955,290.75369055)(378.52558171,291.77123642)(378.52558171,292.83208791)
\curveto(378.52558171,293.8929394)(378.10412955,294.91048528)(377.354045,295.66061987)
\curveto(376.60396178,296.41075579)(375.58648559,296.83223681)(374.52570675,296.83223681)
\curveto(373.46492791,296.83223681)(372.44745172,296.41075579)(371.6973685,295.66061987)
\curveto(370.94728395,294.91048528)(370.52583179,293.8929394)(370.52583179,292.83208791)
\curveto(370.52583179,291.77123642)(370.94728395,290.75369055)(371.6973685,290.00355596)
\curveto(372.44745172,289.25342004)(373.46492791,288.83193901)(374.52570675,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,288.83193901)
\curveto(375.58648559,288.83193901)(376.60396178,289.25342004)(377.354045,290.00355596)
\curveto(378.10412955,290.75369055)(378.52558171,291.77123642)(378.52558171,292.83208791)
\curveto(378.52558171,293.8929394)(378.10412955,294.91048528)(377.354045,295.66061987)
\curveto(376.60396178,296.41075579)(375.58648559,296.83223681)(374.52570675,296.83223681)
\curveto(373.46492791,296.83223681)(372.44745172,296.41075579)(371.6973685,295.66061987)
\curveto(370.94728395,294.91048528)(370.52583179,293.8929394)(370.52583179,292.83208791)
\curveto(370.52583179,291.77123642)(370.94728395,290.75369055)(371.6973685,290.00355596)
\curveto(372.44745172,289.25342004)(373.46492791,288.83193901)(374.52570675,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,279.05702885)
\curveto(276.2150803,279.05702885)(277.2325565,279.47850987)(277.98263971,280.22864579)
\curveto(278.73272427,280.97878038)(279.15417642,281.99632626)(279.15417642,283.05717775)
\curveto(279.15417642,284.11802924)(278.73272427,285.13557511)(277.98263971,285.8857097)
\curveto(277.2325565,286.63584563)(276.2150803,287.05732665)(275.15430146,287.05732665)
\curveto(274.09352262,287.05732665)(273.07604643,286.63584563)(272.32596321,285.8857097)
\curveto(271.57587866,285.13557511)(271.1544265,284.11802924)(271.1544265,283.05717775)
\curveto(271.1544265,281.99632626)(271.57587866,280.97878038)(272.32596321,280.22864579)
\curveto(273.07604643,279.47850987)(274.09352262,279.05702885)(275.15430146,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,279.05702885)
\curveto(276.2150803,279.05702885)(277.2325565,279.47850987)(277.98263971,280.22864579)
\curveto(278.73272427,280.97878038)(279.15417642,281.99632626)(279.15417642,283.05717775)
\curveto(279.15417642,284.11802924)(278.73272427,285.13557511)(277.98263971,285.8857097)
\curveto(277.2325565,286.63584563)(276.2150803,287.05732665)(275.15430146,287.05732665)
\curveto(274.09352262,287.05732665)(273.07604643,286.63584563)(272.32596321,285.8857097)
\curveto(271.57587866,285.13557511)(271.1544265,284.11802924)(271.1544265,283.05717775)
\curveto(271.1544265,281.99632626)(271.57587866,280.97878038)(272.32596321,280.22864579)
\curveto(273.07604643,279.47850987)(274.09352262,279.05702885)(275.15430146,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,168.27472721)
\curveto(199.6501927,168.27472721)(200.66766889,168.69620823)(201.41775211,169.44634416)
\curveto(202.16783666,170.19647875)(202.58928882,171.21402462)(202.58928882,172.27487611)
\curveto(202.58928882,173.3357276)(202.16783666,174.35327348)(201.41775211,175.10340807)
\curveto(200.66766889,175.85354399)(199.6501927,176.27502501)(198.58941386,176.27502501)
\curveto(197.52863502,176.27502501)(196.51115883,175.85354399)(195.76107561,175.10340807)
\curveto(195.01099106,174.35327348)(194.5895389,173.3357276)(194.5895389,172.27487611)
\curveto(194.5895389,171.21402462)(195.01099106,170.19647875)(195.76107561,169.44634416)
\curveto(196.51115883,168.69620823)(197.52863502,168.27472721)(198.58941386,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,168.27472721)
\curveto(199.6501927,168.27472721)(200.66766889,168.69620823)(201.41775211,169.44634416)
\curveto(202.16783666,170.19647875)(202.58928882,171.21402462)(202.58928882,172.27487611)
\curveto(202.58928882,173.3357276)(202.16783666,174.35327348)(201.41775211,175.10340807)
\curveto(200.66766889,175.85354399)(199.6501927,176.27502501)(198.58941386,176.27502501)
\curveto(197.52863502,176.27502501)(196.51115883,175.85354399)(195.76107561,175.10340807)
\curveto(195.01099106,174.35327348)(194.5895389,173.3357276)(194.5895389,172.27487611)
\curveto(194.5895389,171.21402462)(195.01099106,170.19647875)(195.76107561,169.44634416)
\curveto(196.51115883,168.69620823)(197.52863502,168.27472721)(198.58941386,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,270.91127885)
\curveto(160.55322968,270.91127885)(161.57070587,271.33275988)(162.32078909,272.0828958)
\curveto(163.07087364,272.83303039)(163.4923258,273.85057627)(163.4923258,274.91142776)
\curveto(163.4923258,275.97227924)(163.07087364,276.98982512)(162.32078909,277.73995971)
\curveto(161.57070587,278.49009563)(160.55322968,278.91157666)(159.49245084,278.91157666)
\curveto(158.431672,278.91157666)(157.41419581,278.49009563)(156.66411259,277.73995971)
\curveto(155.91402804,276.98982512)(155.49257588,275.97227924)(155.49257588,274.91142776)
\curveto(155.49257588,273.85057627)(155.91402804,272.83303039)(156.66411259,272.0828958)
\curveto(157.41419581,271.33275988)(158.431672,270.91127885)(159.49245084,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,270.91127885)
\curveto(160.55322968,270.91127885)(161.57070587,271.33275988)(162.32078909,272.0828958)
\curveto(163.07087364,272.83303039)(163.4923258,273.85057627)(163.4923258,274.91142776)
\curveto(163.4923258,275.97227924)(163.07087364,276.98982512)(162.32078909,277.73995971)
\curveto(161.57070587,278.49009563)(160.55322968,278.91157666)(159.49245084,278.91157666)
\curveto(158.431672,278.91157666)(157.41419581,278.49009563)(156.66411259,277.73995971)
\curveto(155.91402804,276.98982512)(155.49257588,275.97227924)(155.49257588,274.91142776)
\curveto(155.49257588,273.85057627)(155.91402804,272.83303039)(156.66411259,272.0828958)
\curveto(157.41419581,271.33275988)(158.431672,270.91127885)(159.49245084,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,275.79872885)
\curveto(268.06986781,275.79872885)(269.087344,276.22020987)(269.83742722,276.9703458)
\curveto(270.58751177,277.72048039)(271.00896393,278.73802626)(271.00896393,279.79887775)
\curveto(271.00896393,280.85972924)(270.58751177,281.87727512)(269.83742722,282.62740971)
\curveto(269.087344,283.37754563)(268.06986781,283.79902665)(267.00908897,283.79902665)
\curveto(265.94831013,283.79902665)(264.93083394,283.37754563)(264.18075072,282.62740971)
\curveto(263.43066616,281.87727512)(263.00921401,280.85972924)(263.00921401,279.79887775)
\curveto(263.00921401,278.73802626)(263.43066616,277.72048039)(264.18075072,276.9703458)
\curveto(264.93083394,276.22020987)(265.94831013,275.79872885)(267.00908897,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,275.79872885)
\curveto(268.06986781,275.79872885)(269.087344,276.22020987)(269.83742722,276.9703458)
\curveto(270.58751177,277.72048039)(271.00896393,278.73802626)(271.00896393,279.79887775)
\curveto(271.00896393,280.85972924)(270.58751177,281.87727512)(269.83742722,282.62740971)
\curveto(269.087344,283.37754563)(268.06986781,283.79902665)(267.00908897,283.79902665)
\curveto(265.94831013,283.79902665)(264.93083394,283.37754563)(264.18075072,282.62740971)
\curveto(263.43066616,281.87727512)(263.00921401,280.85972924)(263.00921401,279.79887775)
\curveto(263.00921401,278.73802626)(263.43066616,277.72048039)(264.18075072,276.9703458)
\curveto(264.93083394,276.22020987)(265.94831013,275.79872885)(267.00908897,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,91.70459589)
\curveto(256.66657845,91.70459589)(257.68405464,92.12607691)(258.43413786,92.87621284)
\curveto(259.18422241,93.62634743)(259.60567457,94.6438933)(259.60567457,95.70474479)
\curveto(259.60567457,96.76559628)(259.18422241,97.78314216)(258.43413786,98.53327675)
\curveto(257.68405464,99.28341267)(256.66657845,99.70489369)(255.60579961,99.70489369)
\curveto(254.54502077,99.70489369)(253.52754458,99.28341267)(252.77746136,98.53327675)
\curveto(252.02737681,97.78314216)(251.60592465,96.76559628)(251.60592465,95.70474479)
\curveto(251.60592465,94.6438933)(252.02737681,93.62634743)(252.77746136,92.87621284)
\curveto(253.52754458,92.12607691)(254.54502077,91.70459589)(255.60579961,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,91.70459589)
\curveto(256.66657845,91.70459589)(257.68405464,92.12607691)(258.43413786,92.87621284)
\curveto(259.18422241,93.62634743)(259.60567457,94.6438933)(259.60567457,95.70474479)
\curveto(259.60567457,96.76559628)(259.18422241,97.78314216)(258.43413786,98.53327675)
\curveto(257.68405464,99.28341267)(256.66657845,99.70489369)(255.60579961,99.70489369)
\curveto(254.54502077,99.70489369)(253.52754458,99.28341267)(252.77746136,98.53327675)
\curveto(252.02737681,97.78314216)(251.60592465,96.76559628)(251.60592465,95.70474479)
\curveto(251.60592465,94.6438933)(252.02737681,93.62634743)(252.77746136,92.87621284)
\curveto(253.52754458,92.12607691)(254.54502077,91.70459589)(255.60579961,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,246.47400853)
\curveto(364.18323692,246.47400853)(365.20071311,246.89548955)(365.95079633,247.64562547)
\curveto(366.70088088,248.39576006)(367.12233304,249.41330594)(367.12233304,250.47415743)
\curveto(367.12233304,251.53500892)(366.70088088,252.5525548)(365.95079633,253.30268939)
\curveto(365.20071311,254.05282531)(364.18323692,254.47430633)(363.12245808,254.47430633)
\curveto(362.06167924,254.47430633)(361.04420305,254.05282531)(360.29411983,253.30268939)
\curveto(359.54403528,252.5525548)(359.12258312,251.53500892)(359.12258312,250.47415743)
\curveto(359.12258312,249.41330594)(359.54403528,248.39576006)(360.29411983,247.64562547)
\curveto(361.04420305,246.89548955)(362.06167924,246.47400853)(363.12245808,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,246.47400853)
\curveto(364.18323692,246.47400853)(365.20071311,246.89548955)(365.95079633,247.64562547)
\curveto(366.70088088,248.39576006)(367.12233304,249.41330594)(367.12233304,250.47415743)
\curveto(367.12233304,251.53500892)(366.70088088,252.5525548)(365.95079633,253.30268939)
\curveto(365.20071311,254.05282531)(364.18323692,254.47430633)(363.12245808,254.47430633)
\curveto(362.06167924,254.47430633)(361.04420305,254.05282531)(360.29411983,253.30268939)
\curveto(359.54403528,252.5525548)(359.12258312,251.53500892)(359.12258312,250.47415743)
\curveto(359.12258312,249.41330594)(359.54403528,248.39576006)(360.29411983,247.64562547)
\curveto(361.04420305,246.89548955)(362.06167924,246.47400853)(363.12245808,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,202.48689753)
\curveto(320.19913827,202.48689753)(321.21661446,202.90837855)(321.96669768,203.65851447)
\curveto(322.71678223,204.40864906)(323.13823439,205.42619494)(323.13823439,206.48704643)
\curveto(323.13823439,207.54789792)(322.71678223,208.5654438)(321.96669768,209.31557838)
\curveto(321.21661446,210.06571431)(320.19913827,210.48719533)(319.13835943,210.48719533)
\curveto(318.07758059,210.48719533)(317.0601044,210.06571431)(316.31002118,209.31557838)
\curveto(315.55993663,208.5654438)(315.13848447,207.54789792)(315.13848447,206.48704643)
\curveto(315.13848447,205.42619494)(315.55993663,204.40864906)(316.31002118,203.65851447)
\curveto(317.0601044,202.90837855)(318.07758059,202.48689753)(319.13835943,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,202.48689753)
\curveto(320.19913827,202.48689753)(321.21661446,202.90837855)(321.96669768,203.65851447)
\curveto(322.71678223,204.40864906)(323.13823439,205.42619494)(323.13823439,206.48704643)
\curveto(323.13823439,207.54789792)(322.71678223,208.5654438)(321.96669768,209.31557838)
\curveto(321.21661446,210.06571431)(320.19913827,210.48719533)(319.13835943,210.48719533)
\curveto(318.07758059,210.48719533)(317.0601044,210.06571431)(316.31002118,209.31557838)
\curveto(315.55993663,208.5654438)(315.13848447,207.54789792)(315.13848447,206.48704643)
\curveto(315.13848447,205.42619494)(315.55993663,204.40864906)(316.31002118,203.65851447)
\curveto(317.0601044,202.90837855)(318.07758059,202.48689753)(319.13835943,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,161.75812722)
\curveto(202.90826956,161.75812722)(203.92574575,162.17960824)(204.67582897,162.92974416)
\curveto(205.42591352,163.67987875)(205.84736568,164.69742463)(205.84736568,165.75827612)
\curveto(205.84736568,166.81912761)(205.42591352,167.83667348)(204.67582897,168.58680807)
\curveto(203.92574575,169.336944)(202.90826956,169.75842502)(201.84749072,169.75842502)
\curveto(200.78671188,169.75842502)(199.76923569,169.336944)(199.01915247,168.58680807)
\curveto(198.26906792,167.83667348)(197.84761576,166.81912761)(197.84761576,165.75827612)
\curveto(197.84761576,164.69742463)(198.26906792,163.67987875)(199.01915247,162.92974416)
\curveto(199.76923569,162.17960824)(200.78671188,161.75812722)(201.84749072,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,161.75812722)
\curveto(202.90826956,161.75812722)(203.92574575,162.17960824)(204.67582897,162.92974416)
\curveto(205.42591352,163.67987875)(205.84736568,164.69742463)(205.84736568,165.75827612)
\curveto(205.84736568,166.81912761)(205.42591352,167.83667348)(204.67582897,168.58680807)
\curveto(203.92574575,169.336944)(202.90826956,169.75842502)(201.84749072,169.75842502)
\curveto(200.78671188,169.75842502)(199.76923569,169.336944)(199.01915247,168.58680807)
\curveto(198.26906792,167.83667348)(197.84761576,166.81912761)(197.84761576,165.75827612)
\curveto(197.84761576,164.69742463)(198.26906792,163.67987875)(199.01915247,162.92974416)
\curveto(199.76923569,162.17960824)(200.78671188,161.75812722)(201.84749072,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,362.14376016)
\curveto(272.9569831,362.14376016)(273.97445929,362.56524118)(274.72454251,363.31537711)
\curveto(275.47462706,364.0655117)(275.89607922,365.08305757)(275.89607922,366.14390906)
\curveto(275.89607922,367.20476055)(275.47462706,368.22230643)(274.72454251,368.97244102)
\curveto(273.97445929,369.72257694)(272.9569831,370.14405796)(271.89620426,370.14405796)
\curveto(270.83542542,370.14405796)(269.81794923,369.72257694)(269.06786601,368.97244102)
\curveto(268.31778146,368.22230643)(267.8963293,367.20476055)(267.8963293,366.14390906)
\curveto(267.8963293,365.08305757)(268.31778146,364.0655117)(269.06786601,363.31537711)
\curveto(269.81794923,362.56524118)(270.83542542,362.14376016)(271.89620426,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,362.14376016)
\curveto(272.9569831,362.14376016)(273.97445929,362.56524118)(274.72454251,363.31537711)
\curveto(275.47462706,364.0655117)(275.89607922,365.08305757)(275.89607922,366.14390906)
\curveto(275.89607922,367.20476055)(275.47462706,368.22230643)(274.72454251,368.97244102)
\curveto(273.97445929,369.72257694)(272.9569831,370.14405796)(271.89620426,370.14405796)
\curveto(270.83542542,370.14405796)(269.81794923,369.72257694)(269.06786601,368.97244102)
\curveto(268.31778146,368.22230643)(267.8963293,367.20476055)(267.8963293,366.14390906)
\curveto(267.8963293,365.08305757)(268.31778146,364.0655117)(269.06786601,363.31537711)
\curveto(269.81794923,362.56524118)(270.83542542,362.14376016)(271.89620426,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,230.1824882)
\curveto(217.56961543,230.1824882)(218.58709162,230.60396922)(219.33717484,231.35410514)
\curveto(220.08725939,232.10423973)(220.50871155,233.12178561)(220.50871155,234.1826371)
\curveto(220.50871155,235.24348859)(220.08725939,236.26103446)(219.33717484,237.01116905)
\curveto(218.58709162,237.76130498)(217.56961543,238.182786)(216.50883659,238.182786)
\curveto(215.44805775,238.182786)(214.43058156,237.76130498)(213.68049834,237.01116905)
\curveto(212.93041379,236.26103446)(212.50896163,235.24348859)(212.50896163,234.1826371)
\curveto(212.50896163,233.12178561)(212.93041379,232.10423973)(213.68049834,231.35410514)
\curveto(214.43058156,230.60396922)(215.44805775,230.1824882)(216.50883659,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,230.1824882)
\curveto(217.56961543,230.1824882)(218.58709162,230.60396922)(219.33717484,231.35410514)
\curveto(220.08725939,232.10423973)(220.50871155,233.12178561)(220.50871155,234.1826371)
\curveto(220.50871155,235.24348859)(220.08725939,236.26103446)(219.33717484,237.01116905)
\curveto(218.58709162,237.76130498)(217.56961543,238.182786)(216.50883659,238.182786)
\curveto(215.44805775,238.182786)(214.43058156,237.76130498)(213.68049834,237.01116905)
\curveto(212.93041379,236.26103446)(212.50896163,235.24348859)(212.50896163,234.1826371)
\curveto(212.50896163,233.12178561)(212.93041379,232.10423973)(213.68049834,231.35410514)
\curveto(214.43058156,230.60396922)(215.44805775,230.1824882)(216.50883659,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,148.72490688)
\curveto(98.64970829,148.72490688)(99.66718448,149.1463879)(100.4172677,149.89652383)
\curveto(101.16735225,150.64665842)(101.58880441,151.66420429)(101.58880441,152.72505578)
\curveto(101.58880441,153.78590727)(101.16735225,154.80345315)(100.4172677,155.55358774)
\curveto(99.66718448,156.30372366)(98.64970829,156.72520468)(97.58892945,156.72520468)
\curveto(96.52815061,156.72520468)(95.51067442,156.30372366)(94.7605912,155.55358774)
\curveto(94.01050665,154.80345315)(93.58905449,153.78590727)(93.58905449,152.72505578)
\curveto(93.58905449,151.66420429)(94.01050665,150.64665842)(94.7605912,149.89652383)
\curveto(95.51067442,149.1463879)(96.52815061,148.72490688)(97.58892945,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,148.72490688)
\curveto(98.64970829,148.72490688)(99.66718448,149.1463879)(100.4172677,149.89652383)
\curveto(101.16735225,150.64665842)(101.58880441,151.66420429)(101.58880441,152.72505578)
\curveto(101.58880441,153.78590727)(101.16735225,154.80345315)(100.4172677,155.55358774)
\curveto(99.66718448,156.30372366)(98.64970829,156.72520468)(97.58892945,156.72520468)
\curveto(96.52815061,156.72520468)(95.51067442,156.30372366)(94.7605912,155.55358774)
\curveto(94.01050665,154.80345315)(93.58905449,153.78590727)(93.58905449,152.72505578)
\curveto(93.58905449,151.66420429)(94.01050665,150.64665842)(94.7605912,149.89652383)
\curveto(95.51067442,149.1463879)(96.52815061,148.72490688)(97.58892945,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,373.54782033)
\curveto(369.07033187,373.54782033)(370.08780806,373.96930135)(370.83789128,374.71943727)
\curveto(371.58797583,375.46957186)(372.00942799,376.48711774)(372.00942799,377.54796923)
\curveto(372.00942799,378.60882071)(371.58797583,379.62636659)(370.83789128,380.37650118)
\curveto(370.08780806,381.1266371)(369.07033187,381.54811813)(368.00955303,381.54811813)
\curveto(366.94877419,381.54811813)(365.931298,381.1266371)(365.18121478,380.37650118)
\curveto(364.43113023,379.62636659)(364.00967807,378.60882071)(364.00967807,377.54796923)
\curveto(364.00967807,376.48711774)(364.43113023,375.46957186)(365.18121478,374.71943727)
\curveto(365.931298,373.96930135)(366.94877419,373.54782033)(368.00955303,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,373.54782033)
\curveto(369.07033187,373.54782033)(370.08780806,373.96930135)(370.83789128,374.71943727)
\curveto(371.58797583,375.46957186)(372.00942799,376.48711774)(372.00942799,377.54796923)
\curveto(372.00942799,378.60882071)(371.58797583,379.62636659)(370.83789128,380.37650118)
\curveto(370.08780806,381.1266371)(369.07033187,381.54811813)(368.00955303,381.54811813)
\curveto(366.94877419,381.54811813)(365.931298,381.1266371)(365.18121478,380.37650118)
\curveto(364.43113023,379.62636659)(364.00967807,378.60882071)(364.00967807,377.54796923)
\curveto(364.00967807,376.48711774)(364.43113023,375.46957186)(365.18121478,374.71943727)
\curveto(365.931298,373.96930135)(366.94877419,373.54782033)(368.00955303,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,156.87065688)
\curveto(321.82819704,156.87065688)(322.84567324,157.2921379)(323.59575645,158.04227382)
\curveto(324.34584101,158.79240841)(324.76729316,159.80995429)(324.76729316,160.87080578)
\curveto(324.76729316,161.93165726)(324.34584101,162.94920314)(323.59575645,163.69933773)
\curveto(322.84567324,164.44947365)(321.82819704,164.87095468)(320.7674182,164.87095468)
\curveto(319.70663936,164.87095468)(318.68916317,164.44947365)(317.93907995,163.69933773)
\curveto(317.1889954,162.94920314)(316.76754324,161.93165726)(316.76754324,160.87080578)
\curveto(316.76754324,159.80995429)(317.1889954,158.79240841)(317.93907995,158.04227382)
\curveto(318.68916317,157.2921379)(319.70663936,156.87065688)(320.7674182,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,156.87065688)
\curveto(321.82819704,156.87065688)(322.84567324,157.2921379)(323.59575645,158.04227382)
\curveto(324.34584101,158.79240841)(324.76729316,159.80995429)(324.76729316,160.87080578)
\curveto(324.76729316,161.93165726)(324.34584101,162.94920314)(323.59575645,163.69933773)
\curveto(322.84567324,164.44947365)(321.82819704,164.87095468)(320.7674182,164.87095468)
\curveto(319.70663936,164.87095468)(318.68916317,164.44947365)(317.93907995,163.69933773)
\curveto(317.1889954,162.94920314)(316.76754324,161.93165726)(316.76754324,160.87080578)
\curveto(316.76754324,159.80995429)(317.1889954,158.79240841)(317.93907995,158.04227382)
\curveto(318.68916317,157.2921379)(319.70663936,156.87065688)(320.7674182,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,365.40206016)
\curveto(258.29561688,365.40206016)(259.31309307,365.82354118)(260.06317629,366.5736771)
\curveto(260.81326084,367.32381169)(261.234713,368.34135757)(261.234713,369.40220906)
\curveto(261.234713,370.46306055)(260.81326084,371.48060643)(260.06317629,372.23074102)
\curveto(259.31309307,372.98087694)(258.29561688,373.40235796)(257.23483804,373.40235796)
\curveto(256.1740592,373.40235796)(255.15658301,372.98087694)(254.40649979,372.23074102)
\curveto(253.65641524,371.48060643)(253.23496308,370.46306055)(253.23496308,369.40220906)
\curveto(253.23496308,368.34135757)(253.65641524,367.32381169)(254.40649979,366.5736771)
\curveto(255.15658301,365.82354118)(256.1740592,365.40206016)(257.23483804,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,365.40206016)
\curveto(258.29561688,365.40206016)(259.31309307,365.82354118)(260.06317629,366.5736771)
\curveto(260.81326084,367.32381169)(261.234713,368.34135757)(261.234713,369.40220906)
\curveto(261.234713,370.46306055)(260.81326084,371.48060643)(260.06317629,372.23074102)
\curveto(259.31309307,372.98087694)(258.29561688,373.40235796)(257.23483804,373.40235796)
\curveto(256.1740592,373.40235796)(255.15658301,372.98087694)(254.40649979,372.23074102)
\curveto(253.65641524,371.48060643)(253.23496308,370.46306055)(253.23496308,369.40220906)
\curveto(253.23496308,368.34135757)(253.65641524,367.32381169)(254.40649979,366.5736771)
\curveto(255.15658301,365.82354118)(256.1740592,365.40206016)(257.23483804,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,182.93709754)
\curveto(370.69939064,182.93709754)(371.71686684,183.35857857)(372.46695005,184.10871449)
\curveto(373.21703461,184.85884908)(373.63848676,185.87639496)(373.63848676,186.93724645)
\curveto(373.63848676,187.99809793)(373.21703461,189.01564381)(372.46695005,189.7657784)
\curveto(371.71686684,190.51591432)(370.69939064,190.93739535)(369.6386118,190.93739535)
\curveto(368.57783296,190.93739535)(367.56035677,190.51591432)(366.81027355,189.7657784)
\curveto(366.060189,189.01564381)(365.63873684,187.99809793)(365.63873684,186.93724645)
\curveto(365.63873684,185.87639496)(366.060189,184.85884908)(366.81027355,184.10871449)
\curveto(367.56035677,183.35857857)(368.57783296,182.93709754)(369.6386118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,182.93709754)
\curveto(370.69939064,182.93709754)(371.71686684,183.35857857)(372.46695005,184.10871449)
\curveto(373.21703461,184.85884908)(373.63848676,185.87639496)(373.63848676,186.93724645)
\curveto(373.63848676,187.99809793)(373.21703461,189.01564381)(372.46695005,189.7657784)
\curveto(371.71686684,190.51591432)(370.69939064,190.93739535)(369.6386118,190.93739535)
\curveto(368.57783296,190.93739535)(367.56035677,190.51591432)(366.81027355,189.7657784)
\curveto(366.060189,189.01564381)(365.63873684,187.99809793)(365.63873684,186.93724645)
\curveto(365.63873684,185.87639496)(366.060189,184.85884908)(366.81027355,184.10871449)
\curveto(367.56035677,183.35857857)(368.57783296,182.93709754)(369.6386118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,192.71199754)
\curveto(266.44082938,192.71199754)(267.45830557,193.13347856)(268.20838879,193.88361448)
\curveto(268.95847334,194.63374907)(269.3799255,195.65129495)(269.3799255,196.71214644)
\curveto(269.3799255,197.77299793)(268.95847334,198.7905438)(268.20838879,199.54067839)
\curveto(267.45830557,200.29081432)(266.44082938,200.71229534)(265.38005054,200.71229534)
\curveto(264.3192717,200.71229534)(263.3017955,200.29081432)(262.55171229,199.54067839)
\curveto(261.80162773,198.7905438)(261.38017558,197.77299793)(261.38017558,196.71214644)
\curveto(261.38017558,195.65129495)(261.80162773,194.63374907)(262.55171229,193.88361448)
\curveto(263.3017955,193.13347856)(264.3192717,192.71199754)(265.38005054,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,192.71199754)
\curveto(266.44082938,192.71199754)(267.45830557,193.13347856)(268.20838879,193.88361448)
\curveto(268.95847334,194.63374907)(269.3799255,195.65129495)(269.3799255,196.71214644)
\curveto(269.3799255,197.77299793)(268.95847334,198.7905438)(268.20838879,199.54067839)
\curveto(267.45830557,200.29081432)(266.44082938,200.71229534)(265.38005054,200.71229534)
\curveto(264.3192717,200.71229534)(263.3017955,200.29081432)(262.55171229,199.54067839)
\curveto(261.80162773,198.7905438)(261.38017558,197.77299793)(261.38017558,196.71214644)
\curveto(261.38017558,195.65129495)(261.80162773,194.63374907)(262.55171229,193.88361448)
\curveto(263.3017955,193.13347856)(264.3192717,192.71199754)(265.38005054,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,57.49242557)
\curveto(248.5213863,57.49242557)(249.53886249,57.9139066)(250.28894571,58.66404252)
\curveto(251.03903026,59.41417711)(251.46048242,60.43172299)(251.46048242,61.49257448)
\curveto(251.46048242,62.55342596)(251.03903026,63.57097184)(250.28894571,64.32110643)
\curveto(249.53886249,65.07124235)(248.5213863,65.49272338)(247.46060746,65.49272338)
\curveto(246.39982862,65.49272338)(245.38235243,65.07124235)(244.63226921,64.32110643)
\curveto(243.88218466,63.57097184)(243.4607325,62.55342596)(243.4607325,61.49257448)
\curveto(243.4607325,60.43172299)(243.88218466,59.41417711)(244.63226921,58.66404252)
\curveto(245.38235243,57.9139066)(246.39982862,57.49242557)(247.46060746,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,57.49242557)
\curveto(248.5213863,57.49242557)(249.53886249,57.9139066)(250.28894571,58.66404252)
\curveto(251.03903026,59.41417711)(251.46048242,60.43172299)(251.46048242,61.49257448)
\curveto(251.46048242,62.55342596)(251.03903026,63.57097184)(250.28894571,64.32110643)
\curveto(249.53886249,65.07124235)(248.5213863,65.49272338)(247.46060746,65.49272338)
\curveto(246.39982862,65.49272338)(245.38235243,65.07124235)(244.63226921,64.32110643)
\curveto(243.88218466,63.57097184)(243.4607325,62.55342596)(243.4607325,61.49257448)
\curveto(243.4607325,60.43172299)(243.88218466,59.41417711)(244.63226921,58.66404252)
\curveto(245.38235243,57.9139066)(246.39982862,57.49242557)(247.46060746,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,217.14926786)
\curveto(277.84409839,217.14926786)(278.86157458,217.57074888)(279.6116578,218.32088481)
\curveto(280.36174235,219.0710194)(280.78319451,220.08856527)(280.78319451,221.14941676)
\curveto(280.78319451,222.21026825)(280.36174235,223.22781413)(279.6116578,223.97794872)
\curveto(278.86157458,224.72808464)(277.84409839,225.14956566)(276.78331955,225.14956566)
\curveto(275.72254071,225.14956566)(274.70506452,224.72808464)(273.9549813,223.97794872)
\curveto(273.20489675,223.22781413)(272.78344459,222.21026825)(272.78344459,221.14941676)
\curveto(272.78344459,220.08856527)(273.20489675,219.0710194)(273.9549813,218.32088481)
\curveto(274.70506452,217.57074888)(275.72254071,217.14926786)(276.78331955,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,217.14926786)
\curveto(277.84409839,217.14926786)(278.86157458,217.57074888)(279.6116578,218.32088481)
\curveto(280.36174235,219.0710194)(280.78319451,220.08856527)(280.78319451,221.14941676)
\curveto(280.78319451,222.21026825)(280.36174235,223.22781413)(279.6116578,223.97794872)
\curveto(278.86157458,224.72808464)(277.84409839,225.14956566)(276.78331955,225.14956566)
\curveto(275.72254071,225.14956566)(274.70506452,224.72808464)(273.9549813,223.97794872)
\curveto(273.20489675,223.22781413)(272.78344459,222.21026825)(272.78344459,221.14941676)
\curveto(272.78344459,220.08856527)(273.20489675,219.0710194)(273.9549813,218.32088481)
\curveto(274.70506452,217.57074888)(275.72254071,217.14926786)(276.78331955,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,192.71199754)
\curveto(111.68201573,192.71199754)(112.69949193,193.13347856)(113.44957514,193.88361448)
\curveto(114.1996597,194.63374907)(114.62111185,195.65129495)(114.62111185,196.71214644)
\curveto(114.62111185,197.77299793)(114.1996597,198.7905438)(113.44957514,199.54067839)
\curveto(112.69949193,200.29081432)(111.68201573,200.71229534)(110.62123689,200.71229534)
\curveto(109.56045805,200.71229534)(108.54298186,200.29081432)(107.79289864,199.54067839)
\curveto(107.04281409,198.7905438)(106.62136193,197.77299793)(106.62136193,196.71214644)
\curveto(106.62136193,195.65129495)(107.04281409,194.63374907)(107.79289864,193.88361448)
\curveto(108.54298186,193.13347856)(109.56045805,192.71199754)(110.62123689,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,192.71199754)
\curveto(111.68201573,192.71199754)(112.69949193,193.13347856)(113.44957514,193.88361448)
\curveto(114.1996597,194.63374907)(114.62111185,195.65129495)(114.62111185,196.71214644)
\curveto(114.62111185,197.77299793)(114.1996597,198.7905438)(113.44957514,199.54067839)
\curveto(112.69949193,200.29081432)(111.68201573,200.71229534)(110.62123689,200.71229534)
\curveto(109.56045805,200.71229534)(108.54298186,200.29081432)(107.79289864,199.54067839)
\curveto(107.04281409,198.7905438)(106.62136193,197.77299793)(106.62136193,196.71214644)
\curveto(106.62136193,195.65129495)(107.04281409,194.63374907)(107.79289864,193.88361448)
\curveto(108.54298186,193.13347856)(109.56045805,192.71199754)(110.62123689,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,228.5533382)
\curveto(171.95649869,228.5533382)(172.97397488,228.97481922)(173.7240581,229.72495514)
\curveto(174.47414265,230.47508973)(174.89559481,231.49263561)(174.89559481,232.5534871)
\curveto(174.89559481,233.61433859)(174.47414265,234.63188447)(173.7240581,235.38201905)
\curveto(172.97397488,236.13215498)(171.95649869,236.553636)(170.89571985,236.553636)
\curveto(169.83494101,236.553636)(168.81746482,236.13215498)(168.0673816,235.38201905)
\curveto(167.31729705,234.63188447)(166.89584489,233.61433859)(166.89584489,232.5534871)
\curveto(166.89584489,231.49263561)(167.31729705,230.47508973)(168.0673816,229.72495514)
\curveto(168.81746482,228.97481922)(169.83494101,228.5533382)(170.89571985,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,228.5533382)
\curveto(171.95649869,228.5533382)(172.97397488,228.97481922)(173.7240581,229.72495514)
\curveto(174.47414265,230.47508973)(174.89559481,231.49263561)(174.89559481,232.5534871)
\curveto(174.89559481,233.61433859)(174.47414265,234.63188447)(173.7240581,235.38201905)
\curveto(172.97397488,236.13215498)(171.95649869,236.553636)(170.89571985,236.553636)
\curveto(169.83494101,236.553636)(168.81746482,236.13215498)(168.0673816,235.38201905)
\curveto(167.31729705,234.63188447)(166.89584489,233.61433859)(166.89584489,232.5534871)
\curveto(166.89584489,231.49263561)(167.31729705,230.47508973)(168.0673816,229.72495514)
\curveto(168.81746482,228.97481922)(169.83494101,228.5533382)(170.89571985,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,310.01090934)
\curveto(191.5049802,310.01090934)(192.52245639,310.43239036)(193.27253961,311.18252629)
\curveto(194.02262416,311.93266088)(194.44407632,312.95020675)(194.44407632,314.01105824)
\curveto(194.44407632,315.07190973)(194.02262416,316.08945561)(193.27253961,316.8395902)
\curveto(192.52245639,317.58972612)(191.5049802,318.01120714)(190.44420136,318.01120714)
\curveto(189.38342252,318.01120714)(188.36594633,317.58972612)(187.61586311,316.8395902)
\curveto(186.86577856,316.08945561)(186.4443264,315.07190973)(186.4443264,314.01105824)
\curveto(186.4443264,312.95020675)(186.86577856,311.93266088)(187.61586311,311.18252629)
\curveto(188.36594633,310.43239036)(189.38342252,310.01090934)(190.44420136,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,310.01090934)
\curveto(191.5049802,310.01090934)(192.52245639,310.43239036)(193.27253961,311.18252629)
\curveto(194.02262416,311.93266088)(194.44407632,312.95020675)(194.44407632,314.01105824)
\curveto(194.44407632,315.07190973)(194.02262416,316.08945561)(193.27253961,316.8395902)
\curveto(192.52245639,317.58972612)(191.5049802,318.01120714)(190.44420136,318.01120714)
\curveto(189.38342252,318.01120714)(188.36594633,317.58972612)(187.61586311,316.8395902)
\curveto(186.86577856,316.08945561)(186.4443264,315.07190973)(186.4443264,314.01105824)
\curveto(186.4443264,312.95020675)(186.86577856,311.93266088)(187.61586311,311.18252629)
\curveto(188.36594633,310.43239036)(189.38342252,310.01090934)(190.44420136,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,109.62526622)
\curveto(310.42490769,109.62526622)(311.44238388,110.04674725)(312.1924671,110.79688317)
\curveto(312.94255165,111.54701776)(313.36400381,112.56456363)(313.36400381,113.62541512)
\curveto(313.36400381,114.68626661)(312.94255165,115.70381249)(312.1924671,116.45394708)
\curveto(311.44238388,117.204083)(310.42490769,117.62556402)(309.36412885,117.62556402)
\curveto(308.30335001,117.62556402)(307.28587381,117.204083)(306.5357906,116.45394708)
\curveto(305.78570604,115.70381249)(305.36425389,114.68626661)(305.36425389,113.62541512)
\curveto(305.36425389,112.56456363)(305.78570604,111.54701776)(306.5357906,110.79688317)
\curveto(307.28587381,110.04674725)(308.30335001,109.62526622)(309.36412885,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,109.62526622)
\curveto(310.42490769,109.62526622)(311.44238388,110.04674725)(312.1924671,110.79688317)
\curveto(312.94255165,111.54701776)(313.36400381,112.56456363)(313.36400381,113.62541512)
\curveto(313.36400381,114.68626661)(312.94255165,115.70381249)(312.1924671,116.45394708)
\curveto(311.44238388,117.204083)(310.42490769,117.62556402)(309.36412885,117.62556402)
\curveto(308.30335001,117.62556402)(307.28587381,117.204083)(306.5357906,116.45394708)
\curveto(305.78570604,115.70381249)(305.36425389,114.68626661)(305.36425389,113.62541512)
\curveto(305.36425389,112.56456363)(305.78570604,111.54701776)(306.5357906,110.79688317)
\curveto(307.28587381,110.04674725)(308.30335001,109.62526622)(309.36412885,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,204.11606787)
\curveto(290.87640583,204.11606787)(291.89388202,204.5375489)(292.64396524,205.28768482)
\curveto(293.39404979,206.03781941)(293.81550195,207.05536528)(293.81550195,208.11621677)
\curveto(293.81550195,209.17706826)(293.39404979,210.19461414)(292.64396524,210.94474873)
\curveto(291.89388202,211.69488465)(290.87640583,212.11636567)(289.81562699,212.11636567)
\curveto(288.75484815,212.11636567)(287.73737196,211.69488465)(286.98728874,210.94474873)
\curveto(286.23720419,210.19461414)(285.81575203,209.17706826)(285.81575203,208.11621677)
\curveto(285.81575203,207.05536528)(286.23720419,206.03781941)(286.98728874,205.28768482)
\curveto(287.73737196,204.5375489)(288.75484815,204.11606787)(289.81562699,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,204.11606787)
\curveto(290.87640583,204.11606787)(291.89388202,204.5375489)(292.64396524,205.28768482)
\curveto(293.39404979,206.03781941)(293.81550195,207.05536528)(293.81550195,208.11621677)
\curveto(293.81550195,209.17706826)(293.39404979,210.19461414)(292.64396524,210.94474873)
\curveto(291.89388202,211.69488465)(290.87640583,212.11636567)(289.81562699,212.11636567)
\curveto(288.75484815,212.11636567)(287.73737196,211.69488465)(286.98728874,210.94474873)
\curveto(286.23720419,210.19461414)(285.81575203,209.17706826)(285.81575203,208.11621677)
\curveto(285.81575203,207.05536528)(286.23720419,206.03781941)(286.98728874,205.28768482)
\curveto(287.73737196,204.5375489)(288.75484815,204.11606787)(289.81562699,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,160.12895687)
\curveto(193.13401863,160.12895687)(194.15149482,160.55043789)(194.90157804,161.30057382)
\curveto(195.65166259,162.05070841)(196.07311475,163.06825428)(196.07311475,164.12910577)
\curveto(196.07311475,165.18995726)(195.65166259,166.20750314)(194.90157804,166.95763773)
\curveto(194.15149482,167.70777365)(193.13401863,168.12925467)(192.07323979,168.12925467)
\curveto(191.01246095,168.12925467)(189.99498476,167.70777365)(189.24490154,166.95763773)
\curveto(188.49481699,166.20750314)(188.07336483,165.18995726)(188.07336483,164.12910577)
\curveto(188.07336483,163.06825428)(188.49481699,162.05070841)(189.24490154,161.30057382)
\curveto(189.99498476,160.55043789)(191.01246095,160.12895687)(192.07323979,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,160.12895687)
\curveto(193.13401863,160.12895687)(194.15149482,160.55043789)(194.90157804,161.30057382)
\curveto(195.65166259,162.05070841)(196.07311475,163.06825428)(196.07311475,164.12910577)
\curveto(196.07311475,165.18995726)(195.65166259,166.20750314)(194.90157804,166.95763773)
\curveto(194.15149482,167.70777365)(193.13401863,168.12925467)(192.07323979,168.12925467)
\curveto(191.01246095,168.12925467)(189.99498476,167.70777365)(189.24490154,166.95763773)
\curveto(188.49481699,166.20750314)(188.07336483,165.18995726)(188.07336483,164.12910577)
\curveto(188.07336483,163.06825428)(188.49481699,162.05070841)(189.24490154,161.30057382)
\curveto(189.99498476,160.55043789)(191.01246095,160.12895687)(192.07323979,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,220.40756786)
\curveto(152.40801718,220.40756786)(153.42549337,220.82904888)(154.17557659,221.5791848)
\curveto(154.92566114,222.32931939)(155.3471133,223.34686527)(155.3471133,224.40771676)
\curveto(155.3471133,225.46856825)(154.92566114,226.48611413)(154.17557659,227.23624872)
\curveto(153.42549337,227.98638464)(152.40801718,228.40786566)(151.34723834,228.40786566)
\curveto(150.2864595,228.40786566)(149.26898331,227.98638464)(148.51890009,227.23624872)
\curveto(147.76881554,226.48611413)(147.34736338,225.46856825)(147.34736338,224.40771676)
\curveto(147.34736338,223.34686527)(147.76881554,222.32931939)(148.51890009,221.5791848)
\curveto(149.26898331,220.82904888)(150.2864595,220.40756786)(151.34723834,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,220.40756786)
\curveto(152.40801718,220.40756786)(153.42549337,220.82904888)(154.17557659,221.5791848)
\curveto(154.92566114,222.32931939)(155.3471133,223.34686527)(155.3471133,224.40771676)
\curveto(155.3471133,225.46856825)(154.92566114,226.48611413)(154.17557659,227.23624872)
\curveto(153.42549337,227.98638464)(152.40801718,228.40786566)(151.34723834,228.40786566)
\curveto(150.2864595,228.40786566)(149.26898331,227.98638464)(148.51890009,227.23624872)
\curveto(147.76881554,226.48611413)(147.34736338,225.46856825)(147.34736338,224.40771676)
\curveto(147.34736338,223.34686527)(147.76881554,222.32931939)(148.51890009,221.5791848)
\curveto(149.26898331,220.82904888)(150.2864595,220.40756786)(151.34723834,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,81.9296959)
\curveto(147.52090189,81.9296959)(148.53837808,82.35117692)(149.2884613,83.10131285)
\curveto(150.03854585,83.85144744)(150.45999801,84.86899331)(150.45999801,85.9298448)
\curveto(150.45999801,86.99069629)(150.03854585,88.00824217)(149.2884613,88.75837676)
\curveto(148.53837808,89.50851268)(147.52090189,89.9299937)(146.46012305,89.9299937)
\curveto(145.39934421,89.9299937)(144.38186802,89.50851268)(143.6317848,88.75837676)
\curveto(142.88170025,88.00824217)(142.46024809,86.99069629)(142.46024809,85.9298448)
\curveto(142.46024809,84.86899331)(142.88170025,83.85144744)(143.6317848,83.10131285)
\curveto(144.38186802,82.35117692)(145.39934421,81.9296959)(146.46012305,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,81.9296959)
\curveto(147.52090189,81.9296959)(148.53837808,82.35117692)(149.2884613,83.10131285)
\curveto(150.03854585,83.85144744)(150.45999801,84.86899331)(150.45999801,85.9298448)
\curveto(150.45999801,86.99069629)(150.03854585,88.00824217)(149.2884613,88.75837676)
\curveto(148.53837808,89.50851268)(147.52090189,89.9299937)(146.46012305,89.9299937)
\curveto(145.39934421,89.9299937)(144.38186802,89.50851268)(143.6317848,88.75837676)
\curveto(142.88170025,88.00824217)(142.46024809,86.99069629)(142.46024809,85.9298448)
\curveto(142.46024809,84.86899331)(142.88170025,83.85144744)(143.6317848,83.10131285)
\curveto(144.38186802,82.35117692)(145.39934421,81.9296959)(146.46012305,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,158.49980687)
\curveto(377.21554436,158.49980687)(378.23302056,158.9212879)(378.98310378,159.67142382)
\curveto(379.73318833,160.42155841)(380.15464049,161.43910429)(380.15464049,162.49995577)
\curveto(380.15464049,163.56080726)(379.73318833,164.57835314)(378.98310378,165.32848773)
\curveto(378.23302056,166.07862365)(377.21554436,166.50010468)(376.15476553,166.50010468)
\curveto(375.09398669,166.50010468)(374.07651049,166.07862365)(373.32642727,165.32848773)
\curveto(372.57634272,164.57835314)(372.15489056,163.56080726)(372.15489056,162.49995577)
\curveto(372.15489056,161.43910429)(372.57634272,160.42155841)(373.32642727,159.67142382)
\curveto(374.07651049,158.9212879)(375.09398669,158.49980687)(376.15476553,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,158.49980687)
\curveto(377.21554436,158.49980687)(378.23302056,158.9212879)(378.98310378,159.67142382)
\curveto(379.73318833,160.42155841)(380.15464049,161.43910429)(380.15464049,162.49995577)
\curveto(380.15464049,163.56080726)(379.73318833,164.57835314)(378.98310378,165.32848773)
\curveto(378.23302056,166.07862365)(377.21554436,166.50010468)(376.15476553,166.50010468)
\curveto(375.09398669,166.50010468)(374.07651049,166.07862365)(373.32642727,165.32848773)
\curveto(372.57634272,164.57835314)(372.15489056,163.56080726)(372.15489056,162.49995577)
\curveto(372.15489056,161.43910429)(372.57634272,160.42155841)(373.32642727,159.67142382)
\curveto(374.07651049,158.9212879)(375.09398669,158.49980687)(376.15476553,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,75.41309591)
\curveto(220.82771264,75.41309591)(221.84518883,75.83457693)(222.59527205,76.58471285)
\curveto(223.3453566,77.33484744)(223.76680876,78.35239332)(223.76680876,79.41324481)
\curveto(223.76680876,80.4740963)(223.3453566,81.49164217)(222.59527205,82.24177676)
\curveto(221.84518883,82.99191268)(220.82771264,83.41339371)(219.7669338,83.41339371)
\curveto(218.70615496,83.41339371)(217.68867876,82.99191268)(216.93859555,82.24177676)
\curveto(216.18851099,81.49164217)(215.76705884,80.4740963)(215.76705884,79.41324481)
\curveto(215.76705884,78.35239332)(216.18851099,77.33484744)(216.93859555,76.58471285)
\curveto(217.68867876,75.83457693)(218.70615496,75.41309591)(219.7669338,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,75.41309591)
\curveto(220.82771264,75.41309591)(221.84518883,75.83457693)(222.59527205,76.58471285)
\curveto(223.3453566,77.33484744)(223.76680876,78.35239332)(223.76680876,79.41324481)
\curveto(223.76680876,80.4740963)(223.3453566,81.49164217)(222.59527205,82.24177676)
\curveto(221.84518883,82.99191268)(220.82771264,83.41339371)(219.7669338,83.41339371)
\curveto(218.70615496,83.41339371)(217.68867876,82.99191268)(216.93859555,82.24177676)
\curveto(216.18851099,81.49164217)(215.76705884,80.4740963)(215.76705884,79.41324481)
\curveto(215.76705884,78.35239332)(216.18851099,77.33484744)(216.93859555,76.58471285)
\curveto(217.68867876,75.83457693)(218.70615496,75.41309591)(219.7669338,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,331.18987967)
\curveto(215.940577,331.18987967)(216.95805319,331.61136069)(217.70813641,332.36149661)
\curveto(218.45822096,333.1116312)(218.87967312,334.12917708)(218.87967312,335.19002857)
\curveto(218.87967312,336.25088006)(218.45822096,337.26842594)(217.70813641,338.01856053)
\curveto(216.95805319,338.76869645)(215.940577,339.19017747)(214.87979816,339.19017747)
\curveto(213.81901932,339.19017747)(212.80154313,338.76869645)(212.05145991,338.01856053)
\curveto(211.30137536,337.26842594)(210.8799232,336.25088006)(210.8799232,335.19002857)
\curveto(210.8799232,334.12917708)(211.30137536,333.1116312)(212.05145991,332.36149661)
\curveto(212.80154313,331.61136069)(213.81901932,331.18987967)(214.87979816,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,331.18987967)
\curveto(215.940577,331.18987967)(216.95805319,331.61136069)(217.70813641,332.36149661)
\curveto(218.45822096,333.1116312)(218.87967312,334.12917708)(218.87967312,335.19002857)
\curveto(218.87967312,336.25088006)(218.45822096,337.26842594)(217.70813641,338.01856053)
\curveto(216.95805319,338.76869645)(215.940577,339.19017747)(214.87979816,339.19017747)
\curveto(213.81901932,339.19017747)(212.80154313,338.76869645)(212.05145991,338.01856053)
\curveto(211.30137536,337.26842594)(210.8799232,336.25088006)(210.8799232,335.19002857)
\curveto(210.8799232,334.12917708)(211.30137536,333.1116312)(212.05145991,332.36149661)
\curveto(212.80154313,331.61136069)(213.81901932,331.18987967)(214.87979816,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,277.42787885)
\curveto(165.44034497,277.42787885)(166.45782116,277.84935987)(167.20790438,278.59949579)
\curveto(167.95798893,279.34963038)(168.37944109,280.36717626)(168.37944109,281.42802775)
\curveto(168.37944109,282.48887924)(167.95798893,283.50642512)(167.20790438,284.25655971)
\curveto(166.45782116,285.00669563)(165.44034497,285.42817665)(164.37956613,285.42817665)
\curveto(163.31878729,285.42817665)(162.3013111,285.00669563)(161.55122788,284.25655971)
\curveto(160.80114333,283.50642512)(160.37969117,282.48887924)(160.37969117,281.42802775)
\curveto(160.37969117,280.36717626)(160.80114333,279.34963038)(161.55122788,278.59949579)
\curveto(162.3013111,277.84935987)(163.31878729,277.42787885)(164.37956613,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,277.42787885)
\curveto(165.44034497,277.42787885)(166.45782116,277.84935987)(167.20790438,278.59949579)
\curveto(167.95798893,279.34963038)(168.37944109,280.36717626)(168.37944109,281.42802775)
\curveto(168.37944109,282.48887924)(167.95798893,283.50642512)(167.20790438,284.25655971)
\curveto(166.45782116,285.00669563)(165.44034497,285.42817665)(164.37956613,285.42817665)
\curveto(163.31878729,285.42817665)(162.3013111,285.00669563)(161.55122788,284.25655971)
\curveto(160.80114333,283.50642512)(160.37969117,282.48887924)(160.37969117,281.42802775)
\curveto(160.37969117,280.36717626)(160.80114333,279.34963038)(161.55122788,278.59949579)
\curveto(162.3013111,277.84935987)(163.31878729,277.42787885)(164.37956613,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,266.02380851)
\curveto(246.89234787,266.02380851)(247.90982406,266.44528954)(248.65990728,267.19542546)
\curveto(249.40999183,267.94556005)(249.83144399,268.96310592)(249.83144399,270.02395741)
\curveto(249.83144399,271.0848089)(249.40999183,272.10235478)(248.65990728,272.85248937)
\curveto(247.90982406,273.60262529)(246.89234787,274.02410631)(245.83156903,274.02410631)
\curveto(244.77079019,274.02410631)(243.753314,273.60262529)(243.00323078,272.85248937)
\curveto(242.25314623,272.10235478)(241.83169407,271.0848089)(241.83169407,270.02395741)
\curveto(241.83169407,268.96310592)(242.25314623,267.94556005)(243.00323078,267.19542546)
\curveto(243.753314,266.44528954)(244.77079019,266.02380851)(245.83156903,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,266.02380851)
\curveto(246.89234787,266.02380851)(247.90982406,266.44528954)(248.65990728,267.19542546)
\curveto(249.40999183,267.94556005)(249.83144399,268.96310592)(249.83144399,270.02395741)
\curveto(249.83144399,271.0848089)(249.40999183,272.10235478)(248.65990728,272.85248937)
\curveto(247.90982406,273.60262529)(246.89234787,274.02410631)(245.83156903,274.02410631)
\curveto(244.77079019,274.02410631)(243.753314,273.60262529)(243.00323078,272.85248937)
\curveto(242.25314623,272.10235478)(241.83169407,271.0848089)(241.83169407,270.02395741)
\curveto(241.83169407,268.96310592)(242.25314623,267.94556005)(243.00323078,267.19542546)
\curveto(243.753314,266.44528954)(244.77079019,266.02380851)(245.83156903,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,266.02380851)
\curveto(90.50451614,266.02380851)(91.52199233,266.44528954)(92.27207555,267.19542546)
\curveto(93.0221601,267.94556005)(93.44361226,268.96310592)(93.44361226,270.02395741)
\curveto(93.44361226,271.0848089)(93.0221601,272.10235478)(92.27207555,272.85248937)
\curveto(91.52199233,273.60262529)(90.50451614,274.02410631)(89.4437373,274.02410631)
\curveto(88.38295846,274.02410631)(87.36548227,273.60262529)(86.61539905,272.85248937)
\curveto(85.8653145,272.10235478)(85.44386234,271.0848089)(85.44386234,270.02395741)
\curveto(85.44386234,268.96310592)(85.8653145,267.94556005)(86.61539905,267.19542546)
\curveto(87.36548227,266.44528954)(88.38295846,266.02380851)(89.4437373,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,266.02380851)
\curveto(90.50451614,266.02380851)(91.52199233,266.44528954)(92.27207555,267.19542546)
\curveto(93.0221601,267.94556005)(93.44361226,268.96310592)(93.44361226,270.02395741)
\curveto(93.44361226,271.0848089)(93.0221601,272.10235478)(92.27207555,272.85248937)
\curveto(91.52199233,273.60262529)(90.50451614,274.02410631)(89.4437373,274.02410631)
\curveto(88.38295846,274.02410631)(87.36548227,273.60262529)(86.61539905,272.85248937)
\curveto(85.8653145,272.10235478)(85.44386234,271.0848089)(85.44386234,270.02395741)
\curveto(85.44386234,268.96310592)(85.8653145,267.94556005)(86.61539905,267.19542546)
\curveto(87.36548227,266.44528954)(88.38295846,266.02380851)(89.4437373,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,310.01090934)
\curveto(395.13498744,310.01090934)(396.15246364,310.43239036)(396.90254685,311.18252629)
\curveto(397.65263141,311.93266088)(398.07408356,312.95020675)(398.07408356,314.01105824)
\curveto(398.07408356,315.07190973)(397.65263141,316.08945561)(396.90254685,316.8395902)
\curveto(396.15246364,317.58972612)(395.13498744,318.01120714)(394.0742086,318.01120714)
\curveto(393.01342976,318.01120714)(391.99595357,317.58972612)(391.24587035,316.8395902)
\curveto(390.4957858,316.08945561)(390.07433364,315.07190973)(390.07433364,314.01105824)
\curveto(390.07433364,312.95020675)(390.4957858,311.93266088)(391.24587035,311.18252629)
\curveto(391.99595357,310.43239036)(393.01342976,310.01090934)(394.0742086,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,310.01090934)
\curveto(395.13498744,310.01090934)(396.15246364,310.43239036)(396.90254685,311.18252629)
\curveto(397.65263141,311.93266088)(398.07408356,312.95020675)(398.07408356,314.01105824)
\curveto(398.07408356,315.07190973)(397.65263141,316.08945561)(396.90254685,316.8395902)
\curveto(396.15246364,317.58972612)(395.13498744,318.01120714)(394.0742086,318.01120714)
\curveto(393.01342976,318.01120714)(391.99595357,317.58972612)(391.24587035,316.8395902)
\curveto(390.4957858,316.08945561)(390.07433364,315.07190973)(390.07433364,314.01105824)
\curveto(390.07433364,312.95020675)(390.4957858,311.93266088)(391.24587035,311.18252629)
\curveto(391.99595357,310.43239036)(393.01342976,310.01090934)(394.0742086,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,367.03121524)
\curveto(404.90921803,367.03121524)(405.92669422,367.45269627)(406.67677744,368.20283219)
\curveto(407.42686199,368.95296678)(407.84831415,369.97051266)(407.84831415,371.03136415)
\curveto(407.84831415,372.09221563)(407.42686199,373.10976151)(406.67677744,373.8598961)
\curveto(405.92669422,374.61003202)(404.90921803,375.03151305)(403.84843919,375.03151305)
\curveto(402.78766035,375.03151305)(401.77018415,374.61003202)(401.02010094,373.8598961)
\curveto(400.27001638,373.10976151)(399.84856423,372.09221563)(399.84856423,371.03136415)
\curveto(399.84856423,369.97051266)(400.27001638,368.95296678)(401.02010094,368.20283219)
\curveto(401.77018415,367.45269627)(402.78766035,367.03121524)(403.84843919,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,367.03121524)
\curveto(404.90921803,367.03121524)(405.92669422,367.45269627)(406.67677744,368.20283219)
\curveto(407.42686199,368.95296678)(407.84831415,369.97051266)(407.84831415,371.03136415)
\curveto(407.84831415,372.09221563)(407.42686199,373.10976151)(406.67677744,373.8598961)
\curveto(405.92669422,374.61003202)(404.90921803,375.03151305)(403.84843919,375.03151305)
\curveto(402.78766035,375.03151305)(401.77018415,374.61003202)(401.02010094,373.8598961)
\curveto(400.27001638,373.10976151)(399.84856423,372.09221563)(399.84856423,371.03136415)
\curveto(399.84856423,369.97051266)(400.27001638,368.95296678)(401.02010094,368.20283219)
\curveto(401.77018415,367.45269627)(402.78766035,367.03121524)(403.84843919,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,142.20830689)
\curveto(136.11763288,142.20830689)(137.13510907,142.62978791)(137.88519229,143.37992383)
\curveto(138.63527684,144.13005842)(139.056729,145.1476043)(139.056729,146.20845579)
\curveto(139.056729,147.26930728)(138.63527684,148.28685315)(137.88519229,149.03698774)
\curveto(137.13510907,149.78712367)(136.11763288,150.20860469)(135.05685404,150.20860469)
\curveto(133.9960752,150.20860469)(132.97859901,149.78712367)(132.22851579,149.03698774)
\curveto(131.47843124,148.28685315)(131.05697908,147.26930728)(131.05697908,146.20845579)
\curveto(131.05697908,145.1476043)(131.47843124,144.13005842)(132.22851579,143.37992383)
\curveto(132.97859901,142.62978791)(133.9960752,142.20830689)(135.05685404,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,142.20830689)
\curveto(136.11763288,142.20830689)(137.13510907,142.62978791)(137.88519229,143.37992383)
\curveto(138.63527684,144.13005842)(139.056729,145.1476043)(139.056729,146.20845579)
\curveto(139.056729,147.26930728)(138.63527684,148.28685315)(137.88519229,149.03698774)
\curveto(137.13510907,149.78712367)(136.11763288,150.20860469)(135.05685404,150.20860469)
\curveto(133.9960752,150.20860469)(132.97859901,149.78712367)(132.22851579,149.03698774)
\curveto(131.47843124,148.28685315)(131.05697908,147.26930728)(131.05697908,146.20845579)
\curveto(131.05697908,145.1476043)(131.47843124,144.13005842)(132.22851579,143.37992383)
\curveto(132.97859901,142.62978791)(133.9960752,142.20830689)(135.05685404,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,112.88356622)
\curveto(113.31105416,112.88356622)(114.32853036,113.30504724)(115.07861357,114.05518317)
\curveto(115.82869813,114.80531776)(116.25015029,115.82286363)(116.25015029,116.88371512)
\curveto(116.25015029,117.94456661)(115.82869813,118.96211249)(115.07861357,119.71224708)
\curveto(114.32853036,120.462383)(113.31105416,120.88386402)(112.25027532,120.88386402)
\curveto(111.18949649,120.88386402)(110.17202029,120.462383)(109.42193707,119.71224708)
\curveto(108.67185252,118.96211249)(108.25040036,117.94456661)(108.25040036,116.88371512)
\curveto(108.25040036,115.82286363)(108.67185252,114.80531776)(109.42193707,114.05518317)
\curveto(110.17202029,113.30504724)(111.18949649,112.88356622)(112.25027532,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,112.88356622)
\curveto(113.31105416,112.88356622)(114.32853036,113.30504724)(115.07861357,114.05518317)
\curveto(115.82869813,114.80531776)(116.25015029,115.82286363)(116.25015029,116.88371512)
\curveto(116.25015029,117.94456661)(115.82869813,118.96211249)(115.07861357,119.71224708)
\curveto(114.32853036,120.462383)(113.31105416,120.88386402)(112.25027532,120.88386402)
\curveto(111.18949649,120.88386402)(110.17202029,120.462383)(109.42193707,119.71224708)
\curveto(108.67185252,118.96211249)(108.25040036,117.94456661)(108.25040036,116.88371512)
\curveto(108.25040036,115.82286363)(108.67185252,114.80531776)(109.42193707,114.05518317)
\curveto(110.17202029,113.30504724)(111.18949649,112.88356622)(112.25027532,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,182.93709754)
\curveto(281.10217525,182.93709754)(282.11965144,183.35857857)(282.86973466,184.10871449)
\curveto(283.61981921,184.85884908)(284.04127137,185.87639496)(284.04127137,186.93724645)
\curveto(284.04127137,187.99809793)(283.61981921,189.01564381)(282.86973466,189.7657784)
\curveto(282.11965144,190.51591432)(281.10217525,190.93739535)(280.04139641,190.93739535)
\curveto(278.98061757,190.93739535)(277.96314138,190.51591432)(277.21305816,189.7657784)
\curveto(276.46297361,189.01564381)(276.04152145,187.99809793)(276.04152145,186.93724645)
\curveto(276.04152145,185.87639496)(276.46297361,184.85884908)(277.21305816,184.10871449)
\curveto(277.96314138,183.35857857)(278.98061757,182.93709754)(280.04139641,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,182.93709754)
\curveto(281.10217525,182.93709754)(282.11965144,183.35857857)(282.86973466,184.10871449)
\curveto(283.61981921,184.85884908)(284.04127137,185.87639496)(284.04127137,186.93724645)
\curveto(284.04127137,187.99809793)(283.61981921,189.01564381)(282.86973466,189.7657784)
\curveto(282.11965144,190.51591432)(281.10217525,190.93739535)(280.04139641,190.93739535)
\curveto(278.98061757,190.93739535)(277.96314138,190.51591432)(277.21305816,189.7657784)
\curveto(276.46297361,189.01564381)(276.04152145,187.99809793)(276.04152145,186.93724645)
\curveto(276.04152145,185.87639496)(276.46297361,184.85884908)(277.21305816,184.10871449)
\curveto(277.96314138,183.35857857)(278.98061757,182.93709754)(280.04139641,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,218.77841786)
\curveto(264.81179095,218.77841786)(265.82926714,219.19989888)(266.57935036,219.95003481)
\curveto(267.32943491,220.7001694)(267.75088707,221.71771527)(267.75088707,222.77856676)
\curveto(267.75088707,223.83941825)(267.32943491,224.85696413)(266.57935036,225.60709872)
\curveto(265.82926714,226.35723464)(264.81179095,226.77871566)(263.75101211,226.77871566)
\curveto(262.69023327,226.77871566)(261.67275707,226.35723464)(260.92267386,225.60709872)
\curveto(260.1725893,224.85696413)(259.75113715,223.83941825)(259.75113715,222.77856676)
\curveto(259.75113715,221.71771527)(260.1725893,220.7001694)(260.92267386,219.95003481)
\curveto(261.67275707,219.19989888)(262.69023327,218.77841786)(263.75101211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,218.77841786)
\curveto(264.81179095,218.77841786)(265.82926714,219.19989888)(266.57935036,219.95003481)
\curveto(267.32943491,220.7001694)(267.75088707,221.71771527)(267.75088707,222.77856676)
\curveto(267.75088707,223.83941825)(267.32943491,224.85696413)(266.57935036,225.60709872)
\curveto(265.82926714,226.35723464)(264.81179095,226.77871566)(263.75101211,226.77871566)
\curveto(262.69023327,226.77871566)(261.67275707,226.35723464)(260.92267386,225.60709872)
\curveto(260.1725893,224.85696413)(259.75113715,223.83941825)(259.75113715,222.77856676)
\curveto(259.75113715,221.71771527)(260.1725893,220.7001694)(260.92267386,219.95003481)
\curveto(261.67275707,219.19989888)(262.69023327,218.77841786)(263.75101211,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,64.00902557)
\curveto(375.58648559,64.00902557)(376.60396178,64.43050659)(377.354045,65.18064251)
\curveto(378.10412955,65.9307771)(378.52558171,66.94832298)(378.52558171,68.00917447)
\curveto(378.52558171,69.07002596)(378.10412955,70.08757184)(377.354045,70.83770643)
\curveto(376.60396178,71.58784235)(375.58648559,72.00932337)(374.52570675,72.00932337)
\curveto(373.46492791,72.00932337)(372.44745172,71.58784235)(371.6973685,70.83770643)
\curveto(370.94728395,70.08757184)(370.52583179,69.07002596)(370.52583179,68.00917447)
\curveto(370.52583179,66.94832298)(370.94728395,65.9307771)(371.6973685,65.18064251)
\curveto(372.44745172,64.43050659)(373.46492791,64.00902557)(374.52570675,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,64.00902557)
\curveto(375.58648559,64.00902557)(376.60396178,64.43050659)(377.354045,65.18064251)
\curveto(378.10412955,65.9307771)(378.52558171,66.94832298)(378.52558171,68.00917447)
\curveto(378.52558171,69.07002596)(378.10412955,70.08757184)(377.354045,70.83770643)
\curveto(376.60396178,71.58784235)(375.58648559,72.00932337)(374.52570675,72.00932337)
\curveto(373.46492791,72.00932337)(372.44745172,71.58784235)(371.6973685,70.83770643)
\curveto(370.94728395,70.08757184)(370.52583179,69.07002596)(370.52583179,68.00917447)
\curveto(370.52583179,66.94832298)(370.94728395,65.9307771)(371.6973685,65.18064251)
\curveto(372.44745172,64.43050659)(373.46492791,64.00902557)(374.52570675,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,349.11055)
\curveto(369.07033187,349.11055)(370.08780806,349.53203102)(370.83789128,350.28216695)
\curveto(371.58797583,351.03230153)(372.00942799,352.04984741)(372.00942799,353.1106989)
\curveto(372.00942799,354.17155039)(371.58797583,355.18909627)(370.83789128,355.93923086)
\curveto(370.08780806,356.68936678)(369.07033187,357.1108478)(368.00955303,357.1108478)
\curveto(366.94877419,357.1108478)(365.931298,356.68936678)(365.18121478,355.93923086)
\curveto(364.43113023,355.18909627)(364.00967807,354.17155039)(364.00967807,353.1106989)
\curveto(364.00967807,352.04984741)(364.43113023,351.03230153)(365.18121478,350.28216695)
\curveto(365.931298,349.53203102)(366.94877419,349.11055)(368.00955303,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,349.11055)
\curveto(369.07033187,349.11055)(370.08780806,349.53203102)(370.83789128,350.28216695)
\curveto(371.58797583,351.03230153)(372.00942799,352.04984741)(372.00942799,353.1106989)
\curveto(372.00942799,354.17155039)(371.58797583,355.18909627)(370.83789128,355.93923086)
\curveto(370.08780806,356.68936678)(369.07033187,357.1108478)(368.00955303,357.1108478)
\curveto(366.94877419,357.1108478)(365.931298,356.68936678)(365.18121478,355.93923086)
\curveto(364.43113023,355.18909627)(364.00967807,354.17155039)(364.00967807,353.1106989)
\curveto(364.00967807,352.04984741)(364.43113023,351.03230153)(365.18121478,350.28216695)
\curveto(365.931298,349.53203102)(366.94877419,349.11055)(368.00955303,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,241.58653819)
\curveto(157.29515282,241.58653819)(158.31262901,242.00801921)(159.06271223,242.75815513)
\curveto(159.81279678,243.50828972)(160.23424894,244.5258356)(160.23424894,245.58668709)
\curveto(160.23424894,246.64753858)(159.81279678,247.66508445)(159.06271223,248.41521904)
\curveto(158.31262901,249.16535497)(157.29515282,249.58683599)(156.23437398,249.58683599)
\curveto(155.17359514,249.58683599)(154.15611895,249.16535497)(153.40603573,248.41521904)
\curveto(152.65595118,247.66508445)(152.23449902,246.64753858)(152.23449902,245.58668709)
\curveto(152.23449902,244.5258356)(152.65595118,243.50828972)(153.40603573,242.75815513)
\curveto(154.15611895,242.00801921)(155.17359514,241.58653819)(156.23437398,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,241.58653819)
\curveto(157.29515282,241.58653819)(158.31262901,242.00801921)(159.06271223,242.75815513)
\curveto(159.81279678,243.50828972)(160.23424894,244.5258356)(160.23424894,245.58668709)
\curveto(160.23424894,246.64753858)(159.81279678,247.66508445)(159.06271223,248.41521904)
\curveto(158.31262901,249.16535497)(157.29515282,249.58683599)(156.23437398,249.58683599)
\curveto(155.17359514,249.58683599)(154.15611895,249.16535497)(153.40603573,248.41521904)
\curveto(152.65595118,247.66508445)(152.23449902,246.64753858)(152.23449902,245.58668709)
\curveto(152.23449902,244.5258356)(152.65595118,243.50828972)(153.40603573,242.75815513)
\curveto(154.15611895,242.00801921)(155.17359514,241.58653819)(156.23437398,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,137.32083655)
\curveto(261.55369374,137.32083655)(262.57116993,137.74231757)(263.32125315,138.49245349)
\curveto(264.0713377,139.24258808)(264.49278986,140.26013396)(264.49278986,141.32098545)
\curveto(264.49278986,142.38183694)(264.0713377,143.39938281)(263.32125315,144.1495174)
\curveto(262.57116993,144.89965332)(261.55369374,145.32113435)(260.4929149,145.32113435)
\curveto(259.43213606,145.32113435)(258.41465987,144.89965332)(257.66457665,144.1495174)
\curveto(256.9144921,143.39938281)(256.49303994,142.38183694)(256.49303994,141.32098545)
\curveto(256.49303994,140.26013396)(256.9144921,139.24258808)(257.66457665,138.49245349)
\curveto(258.41465987,137.74231757)(259.43213606,137.32083655)(260.4929149,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,137.32083655)
\curveto(261.55369374,137.32083655)(262.57116993,137.74231757)(263.32125315,138.49245349)
\curveto(264.0713377,139.24258808)(264.49278986,140.26013396)(264.49278986,141.32098545)
\curveto(264.49278986,142.38183694)(264.0713377,143.39938281)(263.32125315,144.1495174)
\curveto(262.57116993,144.89965332)(261.55369374,145.32113435)(260.4929149,145.32113435)
\curveto(259.43213606,145.32113435)(258.41465987,144.89965332)(257.66457665,144.1495174)
\curveto(256.9144921,143.39938281)(256.49303994,142.38183694)(256.49303994,141.32098545)
\curveto(256.49303994,140.26013396)(256.9144921,139.24258808)(257.66457665,138.49245349)
\curveto(258.41465987,137.74231757)(259.43213606,137.32083655)(260.4929149,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,83.55882555)
\curveto(137.74667131,83.55882555)(138.7641475,83.98030658)(139.51423072,84.7304425)
\curveto(140.26431527,85.48057709)(140.68576743,86.49812296)(140.68576743,87.55897445)
\curveto(140.68576743,88.61982594)(140.26431527,89.63737182)(139.51423072,90.38750641)
\curveto(138.7641475,91.13764233)(137.74667131,91.55912335)(136.68589247,91.55912335)
\curveto(135.62511363,91.55912335)(134.60763744,91.13764233)(133.85755422,90.38750641)
\curveto(133.10746967,89.63737182)(132.68601751,88.61982594)(132.68601751,87.55897445)
\curveto(132.68601751,86.49812296)(133.10746967,85.48057709)(133.85755422,84.7304425)
\curveto(134.60763744,83.98030658)(135.62511363,83.55882555)(136.68589247,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,83.55882555)
\curveto(137.74667131,83.55882555)(138.7641475,83.98030658)(139.51423072,84.7304425)
\curveto(140.26431527,85.48057709)(140.68576743,86.49812296)(140.68576743,87.55897445)
\curveto(140.68576743,88.61982594)(140.26431527,89.63737182)(139.51423072,90.38750641)
\curveto(138.7641475,91.13764233)(137.74667131,91.55912335)(136.68589247,91.55912335)
\curveto(135.62511363,91.55912335)(134.60763744,91.13764233)(133.85755422,90.38750641)
\curveto(133.10746967,89.63737182)(132.68601751,88.61982594)(132.68601751,87.55897445)
\curveto(132.68601751,86.49812296)(133.10746967,85.48057709)(133.85755422,84.7304425)
\curveto(134.60763744,83.98030658)(135.62511363,83.55882555)(136.68589247,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,248.10315853)
\curveto(369.07033187,248.10315853)(370.08780806,248.52463955)(370.83789128,249.27477547)
\curveto(371.58797583,250.02491006)(372.00942799,251.04245594)(372.00942799,252.10330743)
\curveto(372.00942799,253.16415892)(371.58797583,254.18170479)(370.83789128,254.93183938)
\curveto(370.08780806,255.68197531)(369.07033187,256.10345633)(368.00955303,256.10345633)
\curveto(366.94877419,256.10345633)(365.931298,255.68197531)(365.18121478,254.93183938)
\curveto(364.43113023,254.18170479)(364.00967807,253.16415892)(364.00967807,252.10330743)
\curveto(364.00967807,251.04245594)(364.43113023,250.02491006)(365.18121478,249.27477547)
\curveto(365.931298,248.52463955)(366.94877419,248.10315853)(368.00955303,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,248.10315853)
\curveto(369.07033187,248.10315853)(370.08780806,248.52463955)(370.83789128,249.27477547)
\curveto(371.58797583,250.02491006)(372.00942799,251.04245594)(372.00942799,252.10330743)
\curveto(372.00942799,253.16415892)(371.58797583,254.18170479)(370.83789128,254.93183938)
\curveto(370.08780806,255.68197531)(369.07033187,256.10345633)(368.00955303,256.10345633)
\curveto(366.94877419,256.10345633)(365.931298,255.68197531)(365.18121478,254.93183938)
\curveto(364.43113023,254.18170479)(364.00967807,253.16415892)(364.00967807,252.10330743)
\curveto(364.00967807,251.04245594)(364.43113023,250.02491006)(365.18121478,249.27477547)
\curveto(365.931298,248.52463955)(366.94877419,248.10315853)(368.00955303,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,360.51461016)
\curveto(396.76400553,360.51461016)(397.78148172,360.93609119)(398.53156494,361.68622711)
\curveto(399.28164949,362.4363617)(399.70310165,363.45390758)(399.70310165,364.51475906)
\curveto(399.70310165,365.57561055)(399.28164949,366.59315643)(398.53156494,367.34329102)
\curveto(397.78148172,368.09342694)(396.76400553,368.51490796)(395.70322669,368.51490796)
\curveto(394.64244785,368.51490796)(393.62497166,368.09342694)(392.87488844,367.34329102)
\curveto(392.12480389,366.59315643)(391.70335173,365.57561055)(391.70335173,364.51475906)
\curveto(391.70335173,363.45390758)(392.12480389,362.4363617)(392.87488844,361.68622711)
\curveto(393.62497166,360.93609119)(394.64244785,360.51461016)(395.70322669,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,360.51461016)
\curveto(396.76400553,360.51461016)(397.78148172,360.93609119)(398.53156494,361.68622711)
\curveto(399.28164949,362.4363617)(399.70310165,363.45390758)(399.70310165,364.51475906)
\curveto(399.70310165,365.57561055)(399.28164949,366.59315643)(398.53156494,367.34329102)
\curveto(397.78148172,368.09342694)(396.76400553,368.51490796)(395.70322669,368.51490796)
\curveto(394.64244785,368.51490796)(393.62497166,368.09342694)(392.87488844,367.34329102)
\curveto(392.12480389,366.59315643)(391.70335173,365.57561055)(391.70335173,364.51475906)
\curveto(391.70335173,363.45390758)(392.12480389,362.4363617)(392.87488844,361.68622711)
\curveto(393.62497166,360.93609119)(394.64244785,360.51461016)(395.70322669,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,363.77291016)
\curveto(268.06986781,363.77291016)(269.087344,364.19439118)(269.83742722,364.94452711)
\curveto(270.58751177,365.6946617)(271.00896393,366.71220757)(271.00896393,367.77305906)
\curveto(271.00896393,368.83391055)(270.58751177,369.85145643)(269.83742722,370.60159102)
\curveto(269.087344,371.35172694)(268.06986781,371.77320796)(267.00908897,371.77320796)
\curveto(265.94831013,371.77320796)(264.93083394,371.35172694)(264.18075072,370.60159102)
\curveto(263.43066616,369.85145643)(263.00921401,368.83391055)(263.00921401,367.77305906)
\curveto(263.00921401,366.71220757)(263.43066616,365.6946617)(264.18075072,364.94452711)
\curveto(264.93083394,364.19439118)(265.94831013,363.77291016)(267.00908897,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,363.77291016)
\curveto(268.06986781,363.77291016)(269.087344,364.19439118)(269.83742722,364.94452711)
\curveto(270.58751177,365.6946617)(271.00896393,366.71220757)(271.00896393,367.77305906)
\curveto(271.00896393,368.83391055)(270.58751177,369.85145643)(269.83742722,370.60159102)
\curveto(269.087344,371.35172694)(268.06986781,371.77320796)(267.00908897,371.77320796)
\curveto(265.94831013,371.77320796)(264.93083394,371.35172694)(264.18075072,370.60159102)
\curveto(263.43066616,369.85145643)(263.00921401,368.83391055)(263.00921401,367.77305906)
\curveto(263.00921401,366.71220757)(263.43066616,365.6946617)(264.18075072,364.94452711)
\curveto(264.93083394,364.19439118)(265.94831013,363.77291016)(267.00908897,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,345.85223983)
\curveto(248.5213863,345.85223983)(249.53886249,346.27372085)(250.28894571,347.02385678)
\curveto(251.03903026,347.77399136)(251.46048242,348.79153724)(251.46048242,349.85238873)
\curveto(251.46048242,350.91324022)(251.03903026,351.9307861)(250.28894571,352.68092069)
\curveto(249.53886249,353.43105661)(248.5213863,353.85253763)(247.46060746,353.85253763)
\curveto(246.39982862,353.85253763)(245.38235243,353.43105661)(244.63226921,352.68092069)
\curveto(243.88218466,351.9307861)(243.4607325,350.91324022)(243.4607325,349.85238873)
\curveto(243.4607325,348.79153724)(243.88218466,347.77399136)(244.63226921,347.02385678)
\curveto(245.38235243,346.27372085)(246.39982862,345.85223983)(247.46060746,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,345.85223983)
\curveto(248.5213863,345.85223983)(249.53886249,346.27372085)(250.28894571,347.02385678)
\curveto(251.03903026,347.77399136)(251.46048242,348.79153724)(251.46048242,349.85238873)
\curveto(251.46048242,350.91324022)(251.03903026,351.9307861)(250.28894571,352.68092069)
\curveto(249.53886249,353.43105661)(248.5213863,353.85253763)(247.46060746,353.85253763)
\curveto(246.39982862,353.85253763)(245.38235243,353.43105661)(244.63226921,352.68092069)
\curveto(243.88218466,351.9307861)(243.4607325,350.91324022)(243.4607325,349.85238873)
\curveto(243.4607325,348.79153724)(243.88218466,347.77399136)(244.63226921,347.02385678)
\curveto(245.38235243,346.27372085)(246.39982862,345.85223983)(247.46060746,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,147.09575688)
\curveto(171.95649869,147.09575688)(172.97397488,147.51723791)(173.7240581,148.26737383)
\curveto(174.47414265,149.01750842)(174.89559481,150.0350543)(174.89559481,151.09590578)
\curveto(174.89559481,152.15675727)(174.47414265,153.17430315)(173.7240581,153.92443774)
\curveto(172.97397488,154.67457366)(171.95649869,155.09605468)(170.89571985,155.09605468)
\curveto(169.83494101,155.09605468)(168.81746482,154.67457366)(168.0673816,153.92443774)
\curveto(167.31729705,153.17430315)(166.89584489,152.15675727)(166.89584489,151.09590578)
\curveto(166.89584489,150.0350543)(167.31729705,149.01750842)(168.0673816,148.26737383)
\curveto(168.81746482,147.51723791)(169.83494101,147.09575688)(170.89571985,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,147.09575688)
\curveto(171.95649869,147.09575688)(172.97397488,147.51723791)(173.7240581,148.26737383)
\curveto(174.47414265,149.01750842)(174.89559481,150.0350543)(174.89559481,151.09590578)
\curveto(174.89559481,152.15675727)(174.47414265,153.17430315)(173.7240581,153.92443774)
\curveto(172.97397488,154.67457366)(171.95649869,155.09605468)(170.89571985,155.09605468)
\curveto(169.83494101,155.09605468)(168.81746482,154.67457366)(168.0673816,153.92443774)
\curveto(167.31729705,153.17430315)(166.89584489,152.15675727)(166.89584489,151.09590578)
\curveto(166.89584489,150.0350543)(167.31729705,149.01750842)(168.0673816,148.26737383)
\curveto(168.81746482,147.51723791)(169.83494101,147.09575688)(170.89571985,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,72.15479591)
\curveto(139.37570974,72.15479591)(140.39318593,72.57627693)(141.14326915,73.32641285)
\curveto(141.8933537,74.07654744)(142.31480586,75.09409332)(142.31480586,76.15494481)
\curveto(142.31480586,77.2157963)(141.8933537,78.23334217)(141.14326915,78.98347676)
\curveto(140.39318593,79.73361269)(139.37570974,80.15509371)(138.3149309,80.15509371)
\curveto(137.25415206,80.15509371)(136.23667587,79.73361269)(135.48659265,78.98347676)
\curveto(134.7365081,78.23334217)(134.31505594,77.2157963)(134.31505594,76.15494481)
\curveto(134.31505594,75.09409332)(134.7365081,74.07654744)(135.48659265,73.32641285)
\curveto(136.23667587,72.57627693)(137.25415206,72.15479591)(138.3149309,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,72.15479591)
\curveto(139.37570974,72.15479591)(140.39318593,72.57627693)(141.14326915,73.32641285)
\curveto(141.8933537,74.07654744)(142.31480586,75.09409332)(142.31480586,76.15494481)
\curveto(142.31480586,77.2157963)(141.8933537,78.23334217)(141.14326915,78.98347676)
\curveto(140.39318593,79.73361269)(139.37570974,80.15509371)(138.3149309,80.15509371)
\curveto(137.25415206,80.15509371)(136.23667587,79.73361269)(135.48659265,78.98347676)
\curveto(134.7365081,78.23334217)(134.31505594,77.2157963)(134.31505594,76.15494481)
\curveto(134.31505594,75.09409332)(134.7365081,74.07654744)(135.48659265,73.32641285)
\curveto(136.23667587,72.57627693)(137.25415206,72.15479591)(138.3149309,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,262.76550852)
\curveto(281.10217525,262.76550852)(282.11965144,263.18698954)(282.86973466,263.93712546)
\curveto(283.61981921,264.68726005)(284.04127137,265.70480593)(284.04127137,266.76565742)
\curveto(284.04127137,267.82650891)(283.61981921,268.84405478)(282.86973466,269.59418937)
\curveto(282.11965144,270.34432529)(281.10217525,270.76580632)(280.04139641,270.76580632)
\curveto(278.98061757,270.76580632)(277.96314138,270.34432529)(277.21305816,269.59418937)
\curveto(276.46297361,268.84405478)(276.04152145,267.82650891)(276.04152145,266.76565742)
\curveto(276.04152145,265.70480593)(276.46297361,264.68726005)(277.21305816,263.93712546)
\curveto(277.96314138,263.18698954)(278.98061757,262.76550852)(280.04139641,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,262.76550852)
\curveto(281.10217525,262.76550852)(282.11965144,263.18698954)(282.86973466,263.93712546)
\curveto(283.61981921,264.68726005)(284.04127137,265.70480593)(284.04127137,266.76565742)
\curveto(284.04127137,267.82650891)(283.61981921,268.84405478)(282.86973466,269.59418937)
\curveto(282.11965144,270.34432529)(281.10217525,270.76580632)(280.04139641,270.76580632)
\curveto(278.98061757,270.76580632)(277.96314138,270.34432529)(277.21305816,269.59418937)
\curveto(276.46297361,268.84405478)(276.04152145,267.82650891)(276.04152145,266.76565742)
\curveto(276.04152145,265.70480593)(276.46297361,264.68726005)(277.21305816,263.93712546)
\curveto(277.96314138,263.18698954)(278.98061757,262.76550852)(280.04139641,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,290.46108901)
\curveto(360.92516006,290.46108901)(361.94263625,290.88257003)(362.69271947,291.63270596)
\curveto(363.44280402,292.38284055)(363.86425618,293.40038642)(363.86425618,294.46123791)
\curveto(363.86425618,295.5220894)(363.44280402,296.53963528)(362.69271947,297.28976987)
\curveto(361.94263625,298.03990579)(360.92516006,298.46138681)(359.86438122,298.46138681)
\curveto(358.80360238,298.46138681)(357.78612619,298.03990579)(357.03604297,297.28976987)
\curveto(356.28595842,296.53963528)(355.86450626,295.5220894)(355.86450626,294.46123791)
\curveto(355.86450626,293.40038642)(356.28595842,292.38284055)(357.03604297,291.63270596)
\curveto(357.78612619,290.88257003)(358.80360238,290.46108901)(359.86438122,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,290.46108901)
\curveto(360.92516006,290.46108901)(361.94263625,290.88257003)(362.69271947,291.63270596)
\curveto(363.44280402,292.38284055)(363.86425618,293.40038642)(363.86425618,294.46123791)
\curveto(363.86425618,295.5220894)(363.44280402,296.53963528)(362.69271947,297.28976987)
\curveto(361.94263625,298.03990579)(360.92516006,298.46138681)(359.86438122,298.46138681)
\curveto(358.80360238,298.46138681)(357.78612619,298.03990579)(357.03604297,297.28976987)
\curveto(356.28595842,296.53963528)(355.86450626,295.5220894)(355.86450626,294.46123791)
\curveto(355.86450626,293.40038642)(356.28595842,292.38284055)(357.03604297,291.63270596)
\curveto(357.78612619,290.88257003)(358.80360238,290.46108901)(359.86438122,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,257.87805852)
\curveto(118.1981898,257.87805852)(119.21566599,258.29953954)(119.96574921,259.04967547)
\curveto(120.71583376,259.79981005)(121.13728592,260.81735593)(121.13728592,261.87820742)
\curveto(121.13728592,262.93905891)(120.71583376,263.95660479)(119.96574921,264.70673938)
\curveto(119.21566599,265.4568753)(118.1981898,265.87835632)(117.13741096,265.87835632)
\curveto(116.07663212,265.87835632)(115.05915593,265.4568753)(114.30907271,264.70673938)
\curveto(113.55898816,263.95660479)(113.137536,262.93905891)(113.137536,261.87820742)
\curveto(113.137536,260.81735593)(113.55898816,259.79981005)(114.30907271,259.04967547)
\curveto(115.05915593,258.29953954)(116.07663212,257.87805852)(117.13741096,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,257.87805852)
\curveto(118.1981898,257.87805852)(119.21566599,258.29953954)(119.96574921,259.04967547)
\curveto(120.71583376,259.79981005)(121.13728592,260.81735593)(121.13728592,261.87820742)
\curveto(121.13728592,262.93905891)(120.71583376,263.95660479)(119.96574921,264.70673938)
\curveto(119.21566599,265.4568753)(118.1981898,265.87835632)(117.13741096,265.87835632)
\curveto(116.07663212,265.87835632)(115.05915593,265.4568753)(114.30907271,264.70673938)
\curveto(113.55898816,263.95660479)(113.137536,262.93905891)(113.137536,261.87820742)
\curveto(113.137536,260.81735593)(113.55898816,259.79981005)(114.30907271,259.04967547)
\curveto(115.05915593,258.29953954)(116.07663212,257.87805852)(117.13741096,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,80.30052556)
\curveto(183.35978805,80.30052556)(184.37726424,80.72200658)(185.12734746,81.4721425)
\curveto(185.87743201,82.22227709)(186.29888417,83.23982297)(186.29888417,84.30067446)
\curveto(186.29888417,85.36152595)(185.87743201,86.37907182)(185.12734746,87.12920641)
\curveto(184.37726424,87.87934233)(183.35978805,88.30082336)(182.29900921,88.30082336)
\curveto(181.23823037,88.30082336)(180.22075418,87.87934233)(179.47067096,87.12920641)
\curveto(178.72058641,86.37907182)(178.29913425,85.36152595)(178.29913425,84.30067446)
\curveto(178.29913425,83.23982297)(178.72058641,82.22227709)(179.47067096,81.4721425)
\curveto(180.22075418,80.72200658)(181.23823037,80.30052556)(182.29900921,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,80.30052556)
\curveto(183.35978805,80.30052556)(184.37726424,80.72200658)(185.12734746,81.4721425)
\curveto(185.87743201,82.22227709)(186.29888417,83.23982297)(186.29888417,84.30067446)
\curveto(186.29888417,85.36152595)(185.87743201,86.37907182)(185.12734746,87.12920641)
\curveto(184.37726424,87.87934233)(183.35978805,88.30082336)(182.29900921,88.30082336)
\curveto(181.23823037,88.30082336)(180.22075418,87.87934233)(179.47067096,87.12920641)
\curveto(178.72058641,86.37907182)(178.29913425,85.36152595)(178.29913425,84.30067446)
\curveto(178.29913425,83.23982297)(178.72058641,82.22227709)(179.47067096,81.4721425)
\curveto(180.22075418,80.72200658)(181.23823037,80.30052556)(182.29900921,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,127.54593655)
\curveto(315.31200263,127.54593655)(316.32947882,127.96741758)(317.07956204,128.7175535)
\curveto(317.8296466,129.46768809)(318.25109875,130.48523397)(318.25109875,131.54608545)
\curveto(318.25109875,132.60693694)(317.8296466,133.62448282)(317.07956204,134.37461741)
\curveto(316.32947882,135.12475333)(315.31200263,135.54623436)(314.25122379,135.54623436)
\curveto(313.19044495,135.54623436)(312.17296876,135.12475333)(311.42288554,134.37461741)
\curveto(310.67280099,133.62448282)(310.25134883,132.60693694)(310.25134883,131.54608545)
\curveto(310.25134883,130.48523397)(310.67280099,129.46768809)(311.42288554,128.7175535)
\curveto(312.17296876,127.96741758)(313.19044495,127.54593655)(314.25122379,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,127.54593655)
\curveto(315.31200263,127.54593655)(316.32947882,127.96741758)(317.07956204,128.7175535)
\curveto(317.8296466,129.46768809)(318.25109875,130.48523397)(318.25109875,131.54608545)
\curveto(318.25109875,132.60693694)(317.8296466,133.62448282)(317.07956204,134.37461741)
\curveto(316.32947882,135.12475333)(315.31200263,135.54623436)(314.25122379,135.54623436)
\curveto(313.19044495,135.54623436)(312.17296876,135.12475333)(311.42288554,134.37461741)
\curveto(310.67280099,133.62448282)(310.25134883,132.60693694)(310.25134883,131.54608545)
\curveto(310.25134883,130.48523397)(310.67280099,129.46768809)(311.42288554,128.7175535)
\curveto(312.17296876,127.96741758)(313.19044495,127.54593655)(314.25122379,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,236.69908819)
\curveto(263.18275252,236.69908819)(264.20022871,237.12056921)(264.95031193,237.87070514)
\curveto(265.70039648,238.62083973)(266.12184864,239.6383856)(266.12184864,240.69923709)
\curveto(266.12184864,241.76008858)(265.70039648,242.77763446)(264.95031193,243.52776905)
\curveto(264.20022871,244.27790497)(263.18275252,244.69938599)(262.12197368,244.69938599)
\curveto(261.06119484,244.69938599)(260.04371864,244.27790497)(259.29363543,243.52776905)
\curveto(258.54355087,242.77763446)(258.12209872,241.76008858)(258.12209872,240.69923709)
\curveto(258.12209872,239.6383856)(258.54355087,238.62083973)(259.29363543,237.87070514)
\curveto(260.04371864,237.12056921)(261.06119484,236.69908819)(262.12197368,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,236.69908819)
\curveto(263.18275252,236.69908819)(264.20022871,237.12056921)(264.95031193,237.87070514)
\curveto(265.70039648,238.62083973)(266.12184864,239.6383856)(266.12184864,240.69923709)
\curveto(266.12184864,241.76008858)(265.70039648,242.77763446)(264.95031193,243.52776905)
\curveto(264.20022871,244.27790497)(263.18275252,244.69938599)(262.12197368,244.69938599)
\curveto(261.06119484,244.69938599)(260.04371864,244.27790497)(259.29363543,243.52776905)
\curveto(258.54355087,242.77763446)(258.12209872,241.76008858)(258.12209872,240.69923709)
\curveto(258.12209872,239.6383856)(258.54355087,238.62083973)(259.29363543,237.87070514)
\curveto(260.04371864,237.12056921)(261.06119484,236.69908819)(262.12197368,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,151.98320688)
\curveto(163.81130654,151.98320688)(164.82878273,152.4046879)(165.57886595,153.15482382)
\curveto(166.3289505,153.90495841)(166.75040266,154.92250429)(166.75040266,155.98335578)
\curveto(166.75040266,157.04420727)(166.3289505,158.06175315)(165.57886595,158.81188774)
\curveto(164.82878273,159.56202366)(163.81130654,159.98350468)(162.7505277,159.98350468)
\curveto(161.68974886,159.98350468)(160.67227267,159.56202366)(159.92218945,158.81188774)
\curveto(159.1721049,158.06175315)(158.75065274,157.04420727)(158.75065274,155.98335578)
\curveto(158.75065274,154.92250429)(159.1721049,153.90495841)(159.92218945,153.15482382)
\curveto(160.67227267,152.4046879)(161.68974886,151.98320688)(162.7505277,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,151.98320688)
\curveto(163.81130654,151.98320688)(164.82878273,152.4046879)(165.57886595,153.15482382)
\curveto(166.3289505,153.90495841)(166.75040266,154.92250429)(166.75040266,155.98335578)
\curveto(166.75040266,157.04420727)(166.3289505,158.06175315)(165.57886595,158.81188774)
\curveto(164.82878273,159.56202366)(163.81130654,159.98350468)(162.7505277,159.98350468)
\curveto(161.68974886,159.98350468)(160.67227267,159.56202366)(159.92218945,158.81188774)
\curveto(159.1721049,158.06175315)(158.75065274,157.04420727)(158.75065274,155.98335578)
\curveto(158.75065274,154.92250429)(159.1721049,153.90495841)(159.92218945,153.15482382)
\curveto(160.67227267,152.4046879)(161.68974886,151.98320688)(162.7505277,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,303.49429917)
\curveto(193.13401863,303.49429917)(194.15149482,303.9157802)(194.90157804,304.66591612)
\curveto(195.65166259,305.41605071)(196.07311475,306.43359659)(196.07311475,307.49444807)
\curveto(196.07311475,308.55529956)(195.65166259,309.57284544)(194.90157804,310.32298003)
\curveto(194.15149482,311.07311595)(193.13401863,311.49459697)(192.07323979,311.49459697)
\curveto(191.01246095,311.49459697)(189.99498476,311.07311595)(189.24490154,310.32298003)
\curveto(188.49481699,309.57284544)(188.07336483,308.55529956)(188.07336483,307.49444807)
\curveto(188.07336483,306.43359659)(188.49481699,305.41605071)(189.24490154,304.66591612)
\curveto(189.99498476,303.9157802)(191.01246095,303.49429917)(192.07323979,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,303.49429917)
\curveto(193.13401863,303.49429917)(194.15149482,303.9157802)(194.90157804,304.66591612)
\curveto(195.65166259,305.41605071)(196.07311475,306.43359659)(196.07311475,307.49444807)
\curveto(196.07311475,308.55529956)(195.65166259,309.57284544)(194.90157804,310.32298003)
\curveto(194.15149482,311.07311595)(193.13401863,311.49459697)(192.07323979,311.49459697)
\curveto(191.01246095,311.49459697)(189.99498476,311.07311595)(189.24490154,310.32298003)
\curveto(188.49481699,309.57284544)(188.07336483,308.55529956)(188.07336483,307.49444807)
\curveto(188.07336483,306.43359659)(188.49481699,305.41605071)(189.24490154,304.66591612)
\curveto(189.99498476,303.9157802)(191.01246095,303.49429917)(192.07323979,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,228.5533382)
\curveto(171.95649869,228.5533382)(172.97397488,228.97481922)(173.7240581,229.72495514)
\curveto(174.47414265,230.47508973)(174.89559481,231.49263561)(174.89559481,232.5534871)
\curveto(174.89559481,233.61433859)(174.47414265,234.63188447)(173.7240581,235.38201905)
\curveto(172.97397488,236.13215498)(171.95649869,236.553636)(170.89571985,236.553636)
\curveto(169.83494101,236.553636)(168.81746482,236.13215498)(168.0673816,235.38201905)
\curveto(167.31729705,234.63188447)(166.89584489,233.61433859)(166.89584489,232.5534871)
\curveto(166.89584489,231.49263561)(167.31729705,230.47508973)(168.0673816,229.72495514)
\curveto(168.81746482,228.97481922)(169.83494101,228.5533382)(170.89571985,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,228.5533382)
\curveto(171.95649869,228.5533382)(172.97397488,228.97481922)(173.7240581,229.72495514)
\curveto(174.47414265,230.47508973)(174.89559481,231.49263561)(174.89559481,232.5534871)
\curveto(174.89559481,233.61433859)(174.47414265,234.63188447)(173.7240581,235.38201905)
\curveto(172.97397488,236.13215498)(171.95649869,236.553636)(170.89571985,236.553636)
\curveto(169.83494101,236.553636)(168.81746482,236.13215498)(168.0673816,235.38201905)
\curveto(167.31729705,234.63188447)(166.89584489,233.61433859)(166.89584489,232.5534871)
\curveto(166.89584489,231.49263561)(167.31729705,230.47508973)(168.0673816,229.72495514)
\curveto(168.81746482,228.97481922)(169.83494101,228.5533382)(170.89571985,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,249.73230853)
\curveto(178.47267276,249.73230853)(179.49014895,250.15378955)(180.24023217,250.90392547)
\curveto(180.99031672,251.65406006)(181.41176888,252.67160594)(181.41176888,253.73245743)
\curveto(181.41176888,254.79330892)(180.99031672,255.81085479)(180.24023217,256.56098938)
\curveto(179.49014895,257.31112531)(178.47267276,257.73260633)(177.41189392,257.73260633)
\curveto(176.35111508,257.73260633)(175.33363889,257.31112531)(174.58355567,256.56098938)
\curveto(173.83347112,255.81085479)(173.41201896,254.79330892)(173.41201896,253.73245743)
\curveto(173.41201896,252.67160594)(173.83347112,251.65406006)(174.58355567,250.90392547)
\curveto(175.33363889,250.15378955)(176.35111508,249.73230853)(177.41189392,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,249.73230853)
\curveto(178.47267276,249.73230853)(179.49014895,250.15378955)(180.24023217,250.90392547)
\curveto(180.99031672,251.65406006)(181.41176888,252.67160594)(181.41176888,253.73245743)
\curveto(181.41176888,254.79330892)(180.99031672,255.81085479)(180.24023217,256.56098938)
\curveto(179.49014895,257.31112531)(178.47267276,257.73260633)(177.41189392,257.73260633)
\curveto(176.35111508,257.73260633)(175.33363889,257.31112531)(174.58355567,256.56098938)
\curveto(173.83347112,255.81085479)(173.41201896,254.79330892)(173.41201896,253.73245743)
\curveto(173.41201896,252.67160594)(173.83347112,251.65406006)(174.58355567,250.90392547)
\curveto(175.33363889,250.15378955)(176.35111508,249.73230853)(177.41189392,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,173.16217721)
\curveto(279.47315716,173.16217721)(280.49063336,173.58365823)(281.24071657,174.33379415)
\curveto(281.99080113,175.08392874)(282.41225328,176.10147462)(282.41225328,177.16232611)
\curveto(282.41225328,178.2231776)(281.99080113,179.24072347)(281.24071657,179.99085806)
\curveto(280.49063336,180.74099399)(279.47315716,181.16247501)(278.41237832,181.16247501)
\curveto(277.35159949,181.16247501)(276.33412329,180.74099399)(275.58404007,179.99085806)
\curveto(274.83395552,179.24072347)(274.41250336,178.2231776)(274.41250336,177.16232611)
\curveto(274.41250336,176.10147462)(274.83395552,175.08392874)(275.58404007,174.33379415)
\curveto(276.33412329,173.58365823)(277.35159949,173.16217721)(278.41237832,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,173.16217721)
\curveto(279.47315716,173.16217721)(280.49063336,173.58365823)(281.24071657,174.33379415)
\curveto(281.99080113,175.08392874)(282.41225328,176.10147462)(282.41225328,177.16232611)
\curveto(282.41225328,178.2231776)(281.99080113,179.24072347)(281.24071657,179.99085806)
\curveto(280.49063336,180.74099399)(279.47315716,181.16247501)(278.41237832,181.16247501)
\curveto(277.35159949,181.16247501)(276.33412329,180.74099399)(275.58404007,179.99085806)
\curveto(274.83395552,179.24072347)(274.41250336,178.2231776)(274.41250336,177.16232611)
\curveto(274.41250336,176.10147462)(274.83395552,175.08392874)(275.58404007,174.33379415)
\curveto(276.33412329,173.58365823)(277.35159949,173.16217721)(278.41237832,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,339.33563984)
\curveto(255.03754002,339.33563984)(256.05501621,339.75712086)(256.80509943,340.50725678)
\curveto(257.55518398,341.25739137)(257.97663614,342.27493725)(257.97663614,343.33578874)
\curveto(257.97663614,344.39664022)(257.55518398,345.4141861)(256.80509943,346.16432069)
\curveto(256.05501621,346.91445661)(255.03754002,347.33593764)(253.97676118,347.33593764)
\curveto(252.91598234,347.33593764)(251.89850615,346.91445661)(251.14842293,346.16432069)
\curveto(250.39833838,345.4141861)(249.97688622,344.39664022)(249.97688622,343.33578874)
\curveto(249.97688622,342.27493725)(250.39833838,341.25739137)(251.14842293,340.50725678)
\curveto(251.89850615,339.75712086)(252.91598234,339.33563984)(253.97676118,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,339.33563984)
\curveto(255.03754002,339.33563984)(256.05501621,339.75712086)(256.80509943,340.50725678)
\curveto(257.55518398,341.25739137)(257.97663614,342.27493725)(257.97663614,343.33578874)
\curveto(257.97663614,344.39664022)(257.55518398,345.4141861)(256.80509943,346.16432069)
\curveto(256.05501621,346.91445661)(255.03754002,347.33593764)(253.97676118,347.33593764)
\curveto(252.91598234,347.33593764)(251.89850615,346.91445661)(251.14842293,346.16432069)
\curveto(250.39833838,345.4141861)(249.97688622,344.39664022)(249.97688622,343.33578874)
\curveto(249.97688622,342.27493725)(250.39833838,341.25739137)(251.14842293,340.50725678)
\curveto(251.89850615,339.75712086)(252.91598234,339.33563984)(253.97676118,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,296.97769918)
\curveto(160.55322968,296.97769918)(161.57070587,297.3991802)(162.32078909,298.14931612)
\curveto(163.07087364,298.89945071)(163.4923258,299.91699659)(163.4923258,300.97784808)
\curveto(163.4923258,302.03869957)(163.07087364,303.05624545)(162.32078909,303.80638003)
\curveto(161.57070587,304.55651596)(160.55322968,304.97799698)(159.49245084,304.97799698)
\curveto(158.431672,304.97799698)(157.41419581,304.55651596)(156.66411259,303.80638003)
\curveto(155.91402804,303.05624545)(155.49257588,302.03869957)(155.49257588,300.97784808)
\curveto(155.49257588,299.91699659)(155.91402804,298.89945071)(156.66411259,298.14931612)
\curveto(157.41419581,297.3991802)(158.431672,296.97769918)(159.49245084,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,296.97769918)
\curveto(160.55322968,296.97769918)(161.57070587,297.3991802)(162.32078909,298.14931612)
\curveto(163.07087364,298.89945071)(163.4923258,299.91699659)(163.4923258,300.97784808)
\curveto(163.4923258,302.03869957)(163.07087364,303.05624545)(162.32078909,303.80638003)
\curveto(161.57070587,304.55651596)(160.55322968,304.97799698)(159.49245084,304.97799698)
\curveto(158.431672,304.97799698)(157.41419581,304.55651596)(156.66411259,303.80638003)
\curveto(155.91402804,303.05624545)(155.49257588,302.03869957)(155.49257588,300.97784808)
\curveto(155.49257588,299.91699659)(155.91402804,298.89945071)(156.66411259,298.14931612)
\curveto(157.41419581,297.3991802)(158.431672,296.97769918)(159.49245084,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,367.03121524)
\curveto(212.68250014,367.03121524)(213.69997633,367.45269627)(214.45005955,368.20283219)
\curveto(215.2001441,368.95296678)(215.62159626,369.97051266)(215.62159626,371.03136415)
\curveto(215.62159626,372.09221563)(215.2001441,373.10976151)(214.45005955,373.8598961)
\curveto(213.69997633,374.61003202)(212.68250014,375.03151305)(211.6217213,375.03151305)
\curveto(210.56094246,375.03151305)(209.54346627,374.61003202)(208.79338305,373.8598961)
\curveto(208.0432985,373.10976151)(207.62184634,372.09221563)(207.62184634,371.03136415)
\curveto(207.62184634,369.97051266)(208.0432985,368.95296678)(208.79338305,368.20283219)
\curveto(209.54346627,367.45269627)(210.56094246,367.03121524)(211.6217213,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,367.03121524)
\curveto(212.68250014,367.03121524)(213.69997633,367.45269627)(214.45005955,368.20283219)
\curveto(215.2001441,368.95296678)(215.62159626,369.97051266)(215.62159626,371.03136415)
\curveto(215.62159626,372.09221563)(215.2001441,373.10976151)(214.45005955,373.8598961)
\curveto(213.69997633,374.61003202)(212.68250014,375.03151305)(211.6217213,375.03151305)
\curveto(210.56094246,375.03151305)(209.54346627,374.61003202)(208.79338305,373.8598961)
\curveto(208.0432985,373.10976151)(207.62184634,372.09221563)(207.62184634,371.03136415)
\curveto(207.62184634,369.97051266)(208.0432985,368.95296678)(208.79338305,368.20283219)
\curveto(209.54346627,367.45269627)(210.56094246,367.03121524)(211.6217213,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,345.85223983)
\curveto(238.74713537,345.85223983)(239.76461156,346.27372085)(240.51469478,347.02385678)
\curveto(241.26477933,347.77399136)(241.68623149,348.79153724)(241.68623149,349.85238873)
\curveto(241.68623149,350.91324022)(241.26477933,351.9307861)(240.51469478,352.68092069)
\curveto(239.76461156,353.43105661)(238.74713537,353.85253763)(237.68635653,353.85253763)
\curveto(236.62557769,353.85253763)(235.6081015,353.43105661)(234.85801828,352.68092069)
\curveto(234.10793373,351.9307861)(233.68648157,350.91324022)(233.68648157,349.85238873)
\curveto(233.68648157,348.79153724)(234.10793373,347.77399136)(234.85801828,347.02385678)
\curveto(235.6081015,346.27372085)(236.62557769,345.85223983)(237.68635653,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,345.85223983)
\curveto(238.74713537,345.85223983)(239.76461156,346.27372085)(240.51469478,347.02385678)
\curveto(241.26477933,347.77399136)(241.68623149,348.79153724)(241.68623149,349.85238873)
\curveto(241.68623149,350.91324022)(241.26477933,351.9307861)(240.51469478,352.68092069)
\curveto(239.76461156,353.43105661)(238.74713537,353.85253763)(237.68635653,353.85253763)
\curveto(236.62557769,353.85253763)(235.6081015,353.43105661)(234.85801828,352.68092069)
\curveto(234.10793373,351.9307861)(233.68648157,350.91324022)(233.68648157,349.85238873)
\curveto(233.68648157,348.79153724)(234.10793373,347.77399136)(234.85801828,347.02385678)
\curveto(235.6081015,346.27372085)(236.62557769,345.85223983)(237.68635653,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,329.56072967)
\curveto(183.35978805,329.56072967)(184.37726424,329.98221069)(185.12734746,330.73234662)
\curveto(185.87743201,331.48248121)(186.29888417,332.50002708)(186.29888417,333.56087857)
\curveto(186.29888417,334.62173006)(185.87743201,335.63927594)(185.12734746,336.38941053)
\curveto(184.37726424,337.13954645)(183.35978805,337.56102747)(182.29900921,337.56102747)
\curveto(181.23823037,337.56102747)(180.22075418,337.13954645)(179.47067096,336.38941053)
\curveto(178.72058641,335.63927594)(178.29913425,334.62173006)(178.29913425,333.56087857)
\curveto(178.29913425,332.50002708)(178.72058641,331.48248121)(179.47067096,330.73234662)
\curveto(180.22075418,329.98221069)(181.23823037,329.56072967)(182.29900921,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,329.56072967)
\curveto(183.35978805,329.56072967)(184.37726424,329.98221069)(185.12734746,330.73234662)
\curveto(185.87743201,331.48248121)(186.29888417,332.50002708)(186.29888417,333.56087857)
\curveto(186.29888417,334.62173006)(185.87743201,335.63927594)(185.12734746,336.38941053)
\curveto(184.37726424,337.13954645)(183.35978805,337.56102747)(182.29900921,337.56102747)
\curveto(181.23823037,337.56102747)(180.22075418,337.13954645)(179.47067096,336.38941053)
\curveto(178.72058641,335.63927594)(178.29913425,334.62173006)(178.29913425,333.56087857)
\curveto(178.29913425,332.50002708)(178.72058641,331.48248121)(179.47067096,330.73234662)
\curveto(180.22075418,329.98221069)(181.23823037,329.56072967)(182.29900921,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,73.78392556)
\curveto(110.0529773,73.78392556)(111.0704535,74.20540658)(111.82053671,74.95554251)
\curveto(112.57062127,75.7056771)(112.99207342,76.72322297)(112.99207342,77.78407446)
\curveto(112.99207342,78.84492595)(112.57062127,79.86247183)(111.82053671,80.61260642)
\curveto(111.0704535,81.36274234)(110.0529773,81.78422336)(108.99219846,81.78422336)
\curveto(107.93141962,81.78422336)(106.91394343,81.36274234)(106.16386021,80.61260642)
\curveto(105.41377566,79.86247183)(104.9923235,78.84492595)(104.9923235,77.78407446)
\curveto(104.9923235,76.72322297)(105.41377566,75.7056771)(106.16386021,74.95554251)
\curveto(106.91394343,74.20540658)(107.93141962,73.78392556)(108.99219846,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,73.78392556)
\curveto(110.0529773,73.78392556)(111.0704535,74.20540658)(111.82053671,74.95554251)
\curveto(112.57062127,75.7056771)(112.99207342,76.72322297)(112.99207342,77.78407446)
\curveto(112.99207342,78.84492595)(112.57062127,79.86247183)(111.82053671,80.61260642)
\curveto(111.0704535,81.36274234)(110.0529773,81.78422336)(108.99219846,81.78422336)
\curveto(107.93141962,81.78422336)(106.91394343,81.36274234)(106.16386021,80.61260642)
\curveto(105.41377566,79.86247183)(104.9923235,78.84492595)(104.9923235,77.78407446)
\curveto(104.9923235,76.72322297)(105.41377566,75.7056771)(106.16386021,74.95554251)
\curveto(106.91394343,74.20540658)(107.93141962,73.78392556)(108.99219846,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,112.88356622)
\curveto(173.58553712,112.88356622)(174.60301331,113.30504724)(175.35309653,114.05518317)
\curveto(176.10318108,114.80531776)(176.52463324,115.82286363)(176.52463324,116.88371512)
\curveto(176.52463324,117.94456661)(176.10318108,118.96211249)(175.35309653,119.71224708)
\curveto(174.60301331,120.462383)(173.58553712,120.88386402)(172.52475828,120.88386402)
\curveto(171.46397944,120.88386402)(170.44650325,120.462383)(169.69642003,119.71224708)
\curveto(168.94633548,118.96211249)(168.52488332,117.94456661)(168.52488332,116.88371512)
\curveto(168.52488332,115.82286363)(168.94633548,114.80531776)(169.69642003,114.05518317)
\curveto(170.44650325,113.30504724)(171.46397944,112.88356622)(172.52475828,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,112.88356622)
\curveto(173.58553712,112.88356622)(174.60301331,113.30504724)(175.35309653,114.05518317)
\curveto(176.10318108,114.80531776)(176.52463324,115.82286363)(176.52463324,116.88371512)
\curveto(176.52463324,117.94456661)(176.10318108,118.96211249)(175.35309653,119.71224708)
\curveto(174.60301331,120.462383)(173.58553712,120.88386402)(172.52475828,120.88386402)
\curveto(171.46397944,120.88386402)(170.44650325,120.462383)(169.69642003,119.71224708)
\curveto(168.94633548,118.96211249)(168.52488332,117.94456661)(168.52488332,116.88371512)
\curveto(168.52488332,115.82286363)(168.94633548,114.80531776)(169.69642003,114.05518317)
\curveto(170.44650325,113.30504724)(171.46397944,112.88356622)(172.52475828,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,295.34854918)
\curveto(126.34338195,295.34854918)(127.36085814,295.7700302)(128.11094136,296.52016613)
\curveto(128.86102591,297.27030072)(129.28247807,298.28784659)(129.28247807,299.34869808)
\curveto(129.28247807,300.40954957)(128.86102591,301.42709545)(128.11094136,302.17723004)
\curveto(127.36085814,302.92736596)(126.34338195,303.34884698)(125.28260311,303.34884698)
\curveto(124.22182427,303.34884698)(123.20434808,302.92736596)(122.45426486,302.17723004)
\curveto(121.70418031,301.42709545)(121.28272815,300.40954957)(121.28272815,299.34869808)
\curveto(121.28272815,298.28784659)(121.70418031,297.27030072)(122.45426486,296.52016613)
\curveto(123.20434808,295.7700302)(124.22182427,295.34854918)(125.28260311,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,295.34854918)
\curveto(126.34338195,295.34854918)(127.36085814,295.7700302)(128.11094136,296.52016613)
\curveto(128.86102591,297.27030072)(129.28247807,298.28784659)(129.28247807,299.34869808)
\curveto(129.28247807,300.40954957)(128.86102591,301.42709545)(128.11094136,302.17723004)
\curveto(127.36085814,302.92736596)(126.34338195,303.34884698)(125.28260311,303.34884698)
\curveto(124.22182427,303.34884698)(123.20434808,302.92736596)(122.45426486,302.17723004)
\curveto(121.70418031,301.42709545)(121.28272815,300.40954957)(121.28272815,299.34869808)
\curveto(121.28272815,298.28784659)(121.70418031,297.27030072)(122.45426486,296.52016613)
\curveto(123.20434808,295.7700302)(124.22182427,295.34854918)(125.28260311,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,362.14376016)
\curveto(201.27923113,362.14376016)(202.29670732,362.56524118)(203.04679054,363.31537711)
\curveto(203.79687509,364.0655117)(204.21832725,365.08305757)(204.21832725,366.14390906)
\curveto(204.21832725,367.20476055)(203.79687509,368.22230643)(203.04679054,368.97244102)
\curveto(202.29670732,369.72257694)(201.27923113,370.14405796)(200.21845229,370.14405796)
\curveto(199.15767345,370.14405796)(198.14019726,369.72257694)(197.39011404,368.97244102)
\curveto(196.64002949,368.22230643)(196.21857733,367.20476055)(196.21857733,366.14390906)
\curveto(196.21857733,365.08305757)(196.64002949,364.0655117)(197.39011404,363.31537711)
\curveto(198.14019726,362.56524118)(199.15767345,362.14376016)(200.21845229,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,362.14376016)
\curveto(201.27923113,362.14376016)(202.29670732,362.56524118)(203.04679054,363.31537711)
\curveto(203.79687509,364.0655117)(204.21832725,365.08305757)(204.21832725,366.14390906)
\curveto(204.21832725,367.20476055)(203.79687509,368.22230643)(203.04679054,368.97244102)
\curveto(202.29670732,369.72257694)(201.27923113,370.14405796)(200.21845229,370.14405796)
\curveto(199.15767345,370.14405796)(198.14019726,369.72257694)(197.39011404,368.97244102)
\curveto(196.64002949,368.22230643)(196.21857733,367.20476055)(196.21857733,366.14390906)
\curveto(196.21857733,365.08305757)(196.64002949,364.0655117)(197.39011404,363.31537711)
\curveto(198.14019726,362.56524118)(199.15767345,362.14376016)(200.21845229,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,161.75812722)
\curveto(320.19913827,161.75812722)(321.21661446,162.17960824)(321.96669768,162.92974416)
\curveto(322.71678223,163.67987875)(323.13823439,164.69742463)(323.13823439,165.75827612)
\curveto(323.13823439,166.81912761)(322.71678223,167.83667348)(321.96669768,168.58680807)
\curveto(321.21661446,169.336944)(320.19913827,169.75842502)(319.13835943,169.75842502)
\curveto(318.07758059,169.75842502)(317.0601044,169.336944)(316.31002118,168.58680807)
\curveto(315.55993663,167.83667348)(315.13848447,166.81912761)(315.13848447,165.75827612)
\curveto(315.13848447,164.69742463)(315.55993663,163.67987875)(316.31002118,162.92974416)
\curveto(317.0601044,162.17960824)(318.07758059,161.75812722)(319.13835943,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,161.75812722)
\curveto(320.19913827,161.75812722)(321.21661446,162.17960824)(321.96669768,162.92974416)
\curveto(322.71678223,163.67987875)(323.13823439,164.69742463)(323.13823439,165.75827612)
\curveto(323.13823439,166.81912761)(322.71678223,167.83667348)(321.96669768,168.58680807)
\curveto(321.21661446,169.336944)(320.19913827,169.75842502)(319.13835943,169.75842502)
\curveto(318.07758059,169.75842502)(317.0601044,169.336944)(316.31002118,168.58680807)
\curveto(315.55993663,167.83667348)(315.13848447,166.81912761)(315.13848447,165.75827612)
\curveto(315.13848447,164.69742463)(315.55993663,163.67987875)(316.31002118,162.92974416)
\curveto(317.0601044,162.17960824)(318.07758059,161.75812722)(319.13835943,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,163.38727722)
\curveto(266.44082938,163.38727722)(267.45830557,163.80875824)(268.20838879,164.55889416)
\curveto(268.95847334,165.30902875)(269.3799255,166.32657463)(269.3799255,167.38742612)
\curveto(269.3799255,168.44827761)(268.95847334,169.46582348)(268.20838879,170.21595807)
\curveto(267.45830557,170.96609399)(266.44082938,171.38757502)(265.38005054,171.38757502)
\curveto(264.3192717,171.38757502)(263.3017955,170.96609399)(262.55171229,170.21595807)
\curveto(261.80162773,169.46582348)(261.38017558,168.44827761)(261.38017558,167.38742612)
\curveto(261.38017558,166.32657463)(261.80162773,165.30902875)(262.55171229,164.55889416)
\curveto(263.3017955,163.80875824)(264.3192717,163.38727722)(265.38005054,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,163.38727722)
\curveto(266.44082938,163.38727722)(267.45830557,163.80875824)(268.20838879,164.55889416)
\curveto(268.95847334,165.30902875)(269.3799255,166.32657463)(269.3799255,167.38742612)
\curveto(269.3799255,168.44827761)(268.95847334,169.46582348)(268.20838879,170.21595807)
\curveto(267.45830557,170.96609399)(266.44082938,171.38757502)(265.38005054,171.38757502)
\curveto(264.3192717,171.38757502)(263.3017955,170.96609399)(262.55171229,170.21595807)
\curveto(261.80162773,169.46582348)(261.38017558,168.44827761)(261.38017558,167.38742612)
\curveto(261.38017558,166.32657463)(261.80162773,165.30902875)(262.55171229,164.55889416)
\curveto(263.3017955,163.80875824)(264.3192717,163.38727722)(265.38005054,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,371.91867033)
\curveto(217.56961543,371.91867033)(218.58709162,372.34015135)(219.33717484,373.09028727)
\curveto(220.08725939,373.84042186)(220.50871155,374.85796774)(220.50871155,375.91881923)
\curveto(220.50871155,376.97967072)(220.08725939,377.99721659)(219.33717484,378.74735118)
\curveto(218.58709162,379.49748711)(217.56961543,379.91896813)(216.50883659,379.91896813)
\curveto(215.44805775,379.91896813)(214.43058156,379.49748711)(213.68049834,378.74735118)
\curveto(212.93041379,377.99721659)(212.50896163,376.97967072)(212.50896163,375.91881923)
\curveto(212.50896163,374.85796774)(212.93041379,373.84042186)(213.68049834,373.09028727)
\curveto(214.43058156,372.34015135)(215.44805775,371.91867033)(216.50883659,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,371.91867033)
\curveto(217.56961543,371.91867033)(218.58709162,372.34015135)(219.33717484,373.09028727)
\curveto(220.08725939,373.84042186)(220.50871155,374.85796774)(220.50871155,375.91881923)
\curveto(220.50871155,376.97967072)(220.08725939,377.99721659)(219.33717484,378.74735118)
\curveto(218.58709162,379.49748711)(217.56961543,379.91896813)(216.50883659,379.91896813)
\curveto(215.44805775,379.91896813)(214.43058156,379.49748711)(213.68049834,378.74735118)
\curveto(212.93041379,377.99721659)(212.50896163,376.97967072)(212.50896163,375.91881923)
\curveto(212.50896163,374.85796774)(212.93041379,373.84042186)(213.68049834,373.09028727)
\curveto(214.43058156,372.34015135)(215.44805775,371.91867033)(216.50883659,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,298.60685935)
\curveto(100.27875689,298.60685935)(101.29623309,299.02834037)(102.0463163,299.7784763)
\curveto(102.79640086,300.52861089)(103.21785301,301.54615676)(103.21785301,302.60700825)
\curveto(103.21785301,303.66785974)(102.79640086,304.68540562)(102.0463163,305.43554021)
\curveto(101.29623309,306.18567613)(100.27875689,306.60715715)(99.21797805,306.60715715)
\curveto(98.15719921,306.60715715)(97.13972302,306.18567613)(96.3896398,305.43554021)
\curveto(95.63955525,304.68540562)(95.21810309,303.66785974)(95.21810309,302.60700825)
\curveto(95.21810309,301.54615676)(95.63955525,300.52861089)(96.3896398,299.7784763)
\curveto(97.13972302,299.02834037)(98.15719921,298.60685935)(99.21797805,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,298.60685935)
\curveto(100.27875689,298.60685935)(101.29623309,299.02834037)(102.0463163,299.7784763)
\curveto(102.79640086,300.52861089)(103.21785301,301.54615676)(103.21785301,302.60700825)
\curveto(103.21785301,303.66785974)(102.79640086,304.68540562)(102.0463163,305.43554021)
\curveto(101.29623309,306.18567613)(100.27875689,306.60715715)(99.21797805,306.60715715)
\curveto(98.15719921,306.60715715)(97.13972302,306.18567613)(96.3896398,305.43554021)
\curveto(95.63955525,304.68540562)(95.21810309,303.66785974)(95.21810309,302.60700825)
\curveto(95.21810309,301.54615676)(95.63955525,300.52861089)(96.3896398,299.7784763)
\curveto(97.13972302,299.02834037)(98.15719921,298.60685935)(99.21797805,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,332.81902967)
\curveto(230.60194322,332.81902967)(231.61941941,333.24051069)(232.36950263,333.99064661)
\curveto(233.11958718,334.7407812)(233.54103934,335.75832708)(233.54103934,336.81917857)
\curveto(233.54103934,337.88003006)(233.11958718,338.89757593)(232.36950263,339.64771052)
\curveto(231.61941941,340.39784645)(230.60194322,340.81932747)(229.54116438,340.81932747)
\curveto(228.48038554,340.81932747)(227.46290935,340.39784645)(226.71282613,339.64771052)
\curveto(225.96274158,338.89757593)(225.54128942,337.88003006)(225.54128942,336.81917857)
\curveto(225.54128942,335.75832708)(225.96274158,334.7407812)(226.71282613,333.99064661)
\curveto(227.46290935,333.24051069)(228.48038554,332.81902967)(229.54116438,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,332.81902967)
\curveto(230.60194322,332.81902967)(231.61941941,333.24051069)(232.36950263,333.99064661)
\curveto(233.11958718,334.7407812)(233.54103934,335.75832708)(233.54103934,336.81917857)
\curveto(233.54103934,337.88003006)(233.11958718,338.89757593)(232.36950263,339.64771052)
\curveto(231.61941941,340.39784645)(230.60194322,340.81932747)(229.54116438,340.81932747)
\curveto(228.48038554,340.81932747)(227.46290935,340.39784645)(226.71282613,339.64771052)
\curveto(225.96274158,338.89757593)(225.54128942,337.88003006)(225.54128942,336.81917857)
\curveto(225.54128942,335.75832708)(225.96274158,334.7407812)(226.71282613,333.99064661)
\curveto(227.46290935,333.24051069)(228.48038554,332.81902967)(229.54116438,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,259.50720852)
\curveto(305.53777205,259.50720852)(306.55524824,259.92868954)(307.30533146,260.67882546)
\curveto(308.05541601,261.42896005)(308.47686817,262.44650593)(308.47686817,263.50735742)
\curveto(308.47686817,264.56820891)(308.05541601,265.58575479)(307.30533146,266.33588937)
\curveto(306.55524824,267.0860253)(305.53777205,267.50750632)(304.47699321,267.50750632)
\curveto(303.41621437,267.50750632)(302.39873818,267.0860253)(301.64865496,266.33588937)
\curveto(300.89857041,265.58575479)(300.47711825,264.56820891)(300.47711825,263.50735742)
\curveto(300.47711825,262.44650593)(300.89857041,261.42896005)(301.64865496,260.67882546)
\curveto(302.39873818,259.92868954)(303.41621437,259.50720852)(304.47699321,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,259.50720852)
\curveto(305.53777205,259.50720852)(306.55524824,259.92868954)(307.30533146,260.67882546)
\curveto(308.05541601,261.42896005)(308.47686817,262.44650593)(308.47686817,263.50735742)
\curveto(308.47686817,264.56820891)(308.05541601,265.58575479)(307.30533146,266.33588937)
\curveto(306.55524824,267.0860253)(305.53777205,267.50750632)(304.47699321,267.50750632)
\curveto(303.41621437,267.50750632)(302.39873818,267.0860253)(301.64865496,266.33588937)
\curveto(300.89857041,265.58575479)(300.47711825,264.56820891)(300.47711825,263.50735742)
\curveto(300.47711825,262.44650593)(300.89857041,261.42896005)(301.64865496,260.67882546)
\curveto(302.39873818,259.92868954)(303.41621437,259.50720852)(304.47699321,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,94.96289589)
\curveto(175.21457555,94.96289589)(176.23205174,95.38437691)(176.98213496,96.13451283)
\curveto(177.73221951,96.88464742)(178.15367167,97.9021933)(178.15367167,98.96304479)
\curveto(178.15367167,100.02389628)(177.73221951,101.04144216)(176.98213496,101.79157675)
\curveto(176.23205174,102.54171267)(175.21457555,102.96319369)(174.15379671,102.96319369)
\curveto(173.09301787,102.96319369)(172.07554168,102.54171267)(171.32545846,101.79157675)
\curveto(170.57537391,101.04144216)(170.15392175,100.02389628)(170.15392175,98.96304479)
\curveto(170.15392175,97.9021933)(170.57537391,96.88464742)(171.32545846,96.13451283)
\curveto(172.07554168,95.38437691)(173.09301787,94.96289589)(174.15379671,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,94.96289589)
\curveto(175.21457555,94.96289589)(176.23205174,95.38437691)(176.98213496,96.13451283)
\curveto(177.73221951,96.88464742)(178.15367167,97.9021933)(178.15367167,98.96304479)
\curveto(178.15367167,100.02389628)(177.73221951,101.04144216)(176.98213496,101.79157675)
\curveto(176.23205174,102.54171267)(175.21457555,102.96319369)(174.15379671,102.96319369)
\curveto(173.09301787,102.96319369)(172.07554168,102.54171267)(171.32545846,101.79157675)
\curveto(170.57537391,101.04144216)(170.15392175,100.02389628)(170.15392175,98.96304479)
\curveto(170.15392175,97.9021933)(170.57537391,96.88464742)(171.32545846,96.13451283)
\curveto(172.07554168,95.38437691)(173.09301787,94.96289589)(174.15379671,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,327.93157967)
\curveto(383.73169809,327.93157967)(384.74917428,328.35306069)(385.4992575,329.10319662)
\curveto(386.24934205,329.85333121)(386.67079421,330.87087708)(386.67079421,331.93172857)
\curveto(386.67079421,332.99258006)(386.24934205,334.01012594)(385.4992575,334.76026053)
\curveto(384.74917428,335.51039645)(383.73169809,335.93187747)(382.67091925,335.93187747)
\curveto(381.61014041,335.93187747)(380.59266421,335.51039645)(379.842581,334.76026053)
\curveto(379.09249644,334.01012594)(378.67104429,332.99258006)(378.67104429,331.93172857)
\curveto(378.67104429,330.87087708)(379.09249644,329.85333121)(379.842581,329.10319662)
\curveto(380.59266421,328.35306069)(381.61014041,327.93157967)(382.67091925,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,327.93157967)
\curveto(383.73169809,327.93157967)(384.74917428,328.35306069)(385.4992575,329.10319662)
\curveto(386.24934205,329.85333121)(386.67079421,330.87087708)(386.67079421,331.93172857)
\curveto(386.67079421,332.99258006)(386.24934205,334.01012594)(385.4992575,334.76026053)
\curveto(384.74917428,335.51039645)(383.73169809,335.93187747)(382.67091925,335.93187747)
\curveto(381.61014041,335.93187747)(380.59266421,335.51039645)(379.842581,334.76026053)
\curveto(379.09249644,334.01012594)(378.67104429,332.99258006)(378.67104429,331.93172857)
\curveto(378.67104429,330.87087708)(379.09249644,329.85333121)(379.842581,329.10319662)
\curveto(380.59266421,328.35306069)(381.61014041,327.93157967)(382.67091925,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,135.69168655)
\curveto(248.5213863,135.69168655)(249.53886249,136.11316757)(250.28894571,136.86330349)
\curveto(251.03903026,137.61343808)(251.46048242,138.63098396)(251.46048242,139.69183545)
\curveto(251.46048242,140.75268694)(251.03903026,141.77023281)(250.28894571,142.5203674)
\curveto(249.53886249,143.27050333)(248.5213863,143.69198435)(247.46060746,143.69198435)
\curveto(246.39982862,143.69198435)(245.38235243,143.27050333)(244.63226921,142.5203674)
\curveto(243.88218466,141.77023281)(243.4607325,140.75268694)(243.4607325,139.69183545)
\curveto(243.4607325,138.63098396)(243.88218466,137.61343808)(244.63226921,136.86330349)
\curveto(245.38235243,136.11316757)(246.39982862,135.69168655)(247.46060746,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,135.69168655)
\curveto(248.5213863,135.69168655)(249.53886249,136.11316757)(250.28894571,136.86330349)
\curveto(251.03903026,137.61343808)(251.46048242,138.63098396)(251.46048242,139.69183545)
\curveto(251.46048242,140.75268694)(251.03903026,141.77023281)(250.28894571,142.5203674)
\curveto(249.53886249,143.27050333)(248.5213863,143.69198435)(247.46060746,143.69198435)
\curveto(246.39982862,143.69198435)(245.38235243,143.27050333)(244.63226921,142.5203674)
\curveto(243.88218466,141.77023281)(243.4607325,140.75268694)(243.4607325,139.69183545)
\curveto(243.4607325,138.63098396)(243.88218466,137.61343808)(244.63226921,136.86330349)
\curveto(245.38235243,136.11316757)(246.39982862,135.69168655)(247.46060746,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,138.95000689)
\curveto(132.85953567,138.95000689)(133.87701187,139.37148791)(134.62709508,140.12162384)
\curveto(135.37717964,140.87175842)(135.79863179,141.8893043)(135.79863179,142.95015579)
\curveto(135.79863179,144.01100728)(135.37717964,145.02855316)(134.62709508,145.77868775)
\curveto(133.87701187,146.52882367)(132.85953567,146.95030469)(131.79875683,146.95030469)
\curveto(130.73797799,146.95030469)(129.7205018,146.52882367)(128.97041858,145.77868775)
\curveto(128.22033403,145.02855316)(127.79888187,144.01100728)(127.79888187,142.95015579)
\curveto(127.79888187,141.8893043)(128.22033403,140.87175842)(128.97041858,140.12162384)
\curveto(129.7205018,139.37148791)(130.73797799,138.95000689)(131.79875683,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,138.95000689)
\curveto(132.85953567,138.95000689)(133.87701187,139.37148791)(134.62709508,140.12162384)
\curveto(135.37717964,140.87175842)(135.79863179,141.8893043)(135.79863179,142.95015579)
\curveto(135.79863179,144.01100728)(135.37717964,145.02855316)(134.62709508,145.77868775)
\curveto(133.87701187,146.52882367)(132.85953567,146.95030469)(131.79875683,146.95030469)
\curveto(130.73797799,146.95030469)(129.7205018,146.52882367)(128.97041858,145.77868775)
\curveto(128.22033403,145.02855316)(127.79888187,144.01100728)(127.79888187,142.95015579)
\curveto(127.79888187,141.8893043)(128.22033403,140.87175842)(128.97041858,140.12162384)
\curveto(129.7205018,139.37148791)(130.73797799,138.95000689)(131.79875683,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,358.88546016)
\curveto(204.53730799,358.88546016)(205.55478418,359.30694119)(206.3048674,360.05707711)
\curveto(207.05495195,360.8072117)(207.47640411,361.82475758)(207.47640411,362.88560907)
\curveto(207.47640411,363.94646055)(207.05495195,364.96400643)(206.3048674,365.71414102)
\curveto(205.55478418,366.46427694)(204.53730799,366.88575797)(203.47652915,366.88575797)
\curveto(202.41575031,366.88575797)(201.39827412,366.46427694)(200.6481909,365.71414102)
\curveto(199.89810635,364.96400643)(199.47665419,363.94646055)(199.47665419,362.88560907)
\curveto(199.47665419,361.82475758)(199.89810635,360.8072117)(200.6481909,360.05707711)
\curveto(201.39827412,359.30694119)(202.41575031,358.88546016)(203.47652915,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,358.88546016)
\curveto(204.53730799,358.88546016)(205.55478418,359.30694119)(206.3048674,360.05707711)
\curveto(207.05495195,360.8072117)(207.47640411,361.82475758)(207.47640411,362.88560907)
\curveto(207.47640411,363.94646055)(207.05495195,364.96400643)(206.3048674,365.71414102)
\curveto(205.55478418,366.46427694)(204.53730799,366.88575797)(203.47652915,366.88575797)
\curveto(202.41575031,366.88575797)(201.39827412,366.46427694)(200.6481909,365.71414102)
\curveto(199.89810635,364.96400643)(199.47665419,363.94646055)(199.47665419,362.88560907)
\curveto(199.47665419,361.82475758)(199.89810635,360.8072117)(200.6481909,360.05707711)
\curveto(201.39827412,359.30694119)(202.41575031,358.88546016)(203.47652915,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,73.78392556)
\curveto(201.27923113,73.78392556)(202.29670732,74.20540658)(203.04679054,74.95554251)
\curveto(203.79687509,75.7056771)(204.21832725,76.72322297)(204.21832725,77.78407446)
\curveto(204.21832725,78.84492595)(203.79687509,79.86247183)(203.04679054,80.61260642)
\curveto(202.29670732,81.36274234)(201.27923113,81.78422336)(200.21845229,81.78422336)
\curveto(199.15767345,81.78422336)(198.14019726,81.36274234)(197.39011404,80.61260642)
\curveto(196.64002949,79.86247183)(196.21857733,78.84492595)(196.21857733,77.78407446)
\curveto(196.21857733,76.72322297)(196.64002949,75.7056771)(197.39011404,74.95554251)
\curveto(198.14019726,74.20540658)(199.15767345,73.78392556)(200.21845229,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,73.78392556)
\curveto(201.27923113,73.78392556)(202.29670732,74.20540658)(203.04679054,74.95554251)
\curveto(203.79687509,75.7056771)(204.21832725,76.72322297)(204.21832725,77.78407446)
\curveto(204.21832725,78.84492595)(203.79687509,79.86247183)(203.04679054,80.61260642)
\curveto(202.29670732,81.36274234)(201.27923113,81.78422336)(200.21845229,81.78422336)
\curveto(199.15767345,81.78422336)(198.14019726,81.36274234)(197.39011404,80.61260642)
\curveto(196.64002949,79.86247183)(196.21857733,78.84492595)(196.21857733,77.78407446)
\curveto(196.21857733,76.72322297)(196.64002949,75.7056771)(197.39011404,74.95554251)
\curveto(198.14019726,74.20540658)(199.15767345,73.78392556)(200.21845229,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,267.65297886)
\curveto(248.5213863,267.65297886)(249.53886249,268.07445988)(250.28894571,268.8245958)
\curveto(251.03903026,269.57473039)(251.46048242,270.59227627)(251.46048242,271.65312776)
\curveto(251.46048242,272.71397925)(251.03903026,273.73152512)(250.28894571,274.48165971)
\curveto(249.53886249,275.23179564)(248.5213863,275.65327666)(247.46060746,275.65327666)
\curveto(246.39982862,275.65327666)(245.38235243,275.23179564)(244.63226921,274.48165971)
\curveto(243.88218466,273.73152512)(243.4607325,272.71397925)(243.4607325,271.65312776)
\curveto(243.4607325,270.59227627)(243.88218466,269.57473039)(244.63226921,268.8245958)
\curveto(245.38235243,268.07445988)(246.39982862,267.65297886)(247.46060746,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,267.65297886)
\curveto(248.5213863,267.65297886)(249.53886249,268.07445988)(250.28894571,268.8245958)
\curveto(251.03903026,269.57473039)(251.46048242,270.59227627)(251.46048242,271.65312776)
\curveto(251.46048242,272.71397925)(251.03903026,273.73152512)(250.28894571,274.48165971)
\curveto(249.53886249,275.23179564)(248.5213863,275.65327666)(247.46060746,275.65327666)
\curveto(246.39982862,275.65327666)(245.38235243,275.23179564)(244.63226921,274.48165971)
\curveto(243.88218466,273.73152512)(243.4607325,272.71397925)(243.4607325,271.65312776)
\curveto(243.4607325,270.59227627)(243.88218466,269.57473039)(244.63226921,268.8245958)
\curveto(245.38235243,268.07445988)(246.39982862,267.65297886)(247.46060746,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,218.77841786)
\curveto(274.58602153,218.77841786)(275.60349772,219.19989888)(276.35358094,219.95003481)
\curveto(277.10366549,220.7001694)(277.52511765,221.71771527)(277.52511765,222.77856676)
\curveto(277.52511765,223.83941825)(277.10366549,224.85696413)(276.35358094,225.60709872)
\curveto(275.60349772,226.35723464)(274.58602153,226.77871566)(273.52524269,226.77871566)
\curveto(272.46446385,226.77871566)(271.44698766,226.35723464)(270.69690444,225.60709872)
\curveto(269.94681989,224.85696413)(269.52536773,223.83941825)(269.52536773,222.77856676)
\curveto(269.52536773,221.71771527)(269.94681989,220.7001694)(270.69690444,219.95003481)
\curveto(271.44698766,219.19989888)(272.46446385,218.77841786)(273.52524269,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,218.77841786)
\curveto(274.58602153,218.77841786)(275.60349772,219.19989888)(276.35358094,219.95003481)
\curveto(277.10366549,220.7001694)(277.52511765,221.71771527)(277.52511765,222.77856676)
\curveto(277.52511765,223.83941825)(277.10366549,224.85696413)(276.35358094,225.60709872)
\curveto(275.60349772,226.35723464)(274.58602153,226.77871566)(273.52524269,226.77871566)
\curveto(272.46446385,226.77871566)(271.44698766,226.35723464)(270.69690444,225.60709872)
\curveto(269.94681989,224.85696413)(269.52536773,223.83941825)(269.52536773,222.77856676)
\curveto(269.52536773,221.71771527)(269.94681989,220.7001694)(270.69690444,219.95003481)
\curveto(271.44698766,219.19989888)(272.46446385,218.77841786)(273.52524269,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,204.11606787)
\curveto(240.3761738,204.11606787)(241.39364999,204.5375489)(242.14373321,205.28768482)
\curveto(242.89381776,206.03781941)(243.31526992,207.05536528)(243.31526992,208.11621677)
\curveto(243.31526992,209.17706826)(242.89381776,210.19461414)(242.14373321,210.94474873)
\curveto(241.39364999,211.69488465)(240.3761738,212.11636567)(239.31539496,212.11636567)
\curveto(238.25461612,212.11636567)(237.23713993,211.69488465)(236.48705671,210.94474873)
\curveto(235.73697216,210.19461414)(235.31552,209.17706826)(235.31552,208.11621677)
\curveto(235.31552,207.05536528)(235.73697216,206.03781941)(236.48705671,205.28768482)
\curveto(237.23713993,204.5375489)(238.25461612,204.11606787)(239.31539496,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,204.11606787)
\curveto(240.3761738,204.11606787)(241.39364999,204.5375489)(242.14373321,205.28768482)
\curveto(242.89381776,206.03781941)(243.31526992,207.05536528)(243.31526992,208.11621677)
\curveto(243.31526992,209.17706826)(242.89381776,210.19461414)(242.14373321,210.94474873)
\curveto(241.39364999,211.69488465)(240.3761738,212.11636567)(239.31539496,212.11636567)
\curveto(238.25461612,212.11636567)(237.23713993,211.69488465)(236.48705671,210.94474873)
\curveto(235.73697216,210.19461414)(235.31552,209.17706826)(235.31552,208.11621677)
\curveto(235.31552,207.05536528)(235.73697216,206.03781941)(236.48705671,205.28768482)
\curveto(237.23713993,204.5375489)(238.25461612,204.11606787)(239.31539496,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,179.6787772)
\curveto(238.74713537,179.6787772)(239.76461156,180.10025822)(240.51469478,180.85039415)
\curveto(241.26477933,181.60052874)(241.68623149,182.61807461)(241.68623149,183.6789261)
\curveto(241.68623149,184.73977759)(241.26477933,185.75732347)(240.51469478,186.50745806)
\curveto(239.76461156,187.25759398)(238.74713537,187.679075)(237.68635653,187.679075)
\curveto(236.62557769,187.679075)(235.6081015,187.25759398)(234.85801828,186.50745806)
\curveto(234.10793373,185.75732347)(233.68648157,184.73977759)(233.68648157,183.6789261)
\curveto(233.68648157,182.61807461)(234.10793373,181.60052874)(234.85801828,180.85039415)
\curveto(235.6081015,180.10025822)(236.62557769,179.6787772)(237.68635653,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,179.6787772)
\curveto(238.74713537,179.6787772)(239.76461156,180.10025822)(240.51469478,180.85039415)
\curveto(241.26477933,181.60052874)(241.68623149,182.61807461)(241.68623149,183.6789261)
\curveto(241.68623149,184.73977759)(241.26477933,185.75732347)(240.51469478,186.50745806)
\curveto(239.76461156,187.25759398)(238.74713537,187.679075)(237.68635653,187.679075)
\curveto(236.62557769,187.679075)(235.6081015,187.25759398)(234.85801828,186.50745806)
\curveto(234.10793373,185.75732347)(233.68648157,184.73977759)(233.68648157,183.6789261)
\curveto(233.68648157,182.61807461)(234.10793373,181.60052874)(234.85801828,180.85039415)
\curveto(235.6081015,180.10025822)(236.62557769,179.6787772)(237.68635653,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,60.75072557)
\curveto(158.92419125,60.75072557)(159.94166744,61.17220659)(160.69175066,61.92234252)
\curveto(161.44183521,62.67247711)(161.86328737,63.69002298)(161.86328737,64.75087447)
\curveto(161.86328737,65.81172596)(161.44183521,66.82927184)(160.69175066,67.57940643)
\curveto(159.94166744,68.32954235)(158.92419125,68.75102337)(157.86341241,68.75102337)
\curveto(156.80263357,68.75102337)(155.78515738,68.32954235)(155.03507416,67.57940643)
\curveto(154.28498961,66.82927184)(153.86353745,65.81172596)(153.86353745,64.75087447)
\curveto(153.86353745,63.69002298)(154.28498961,62.67247711)(155.03507416,61.92234252)
\curveto(155.78515738,61.17220659)(156.80263357,60.75072557)(157.86341241,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,60.75072557)
\curveto(158.92419125,60.75072557)(159.94166744,61.17220659)(160.69175066,61.92234252)
\curveto(161.44183521,62.67247711)(161.86328737,63.69002298)(161.86328737,64.75087447)
\curveto(161.86328737,65.81172596)(161.44183521,66.82927184)(160.69175066,67.57940643)
\curveto(159.94166744,68.32954235)(158.92419125,68.75102337)(157.86341241,68.75102337)
\curveto(156.80263357,68.75102337)(155.78515738,68.32954235)(155.03507416,67.57940643)
\curveto(154.28498961,66.82927184)(153.86353745,65.81172596)(153.86353745,64.75087447)
\curveto(153.86353745,63.69002298)(154.28498961,62.67247711)(155.03507416,61.92234252)
\curveto(155.78515738,61.17220659)(156.80263357,60.75072557)(157.86341241,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,334.44817967)
\curveto(170.32746026,334.44817967)(171.34493645,334.86966069)(172.09501967,335.61979661)
\curveto(172.84510422,336.3699312)(173.26655638,337.38747708)(173.26655638,338.44832857)
\curveto(173.26655638,339.50918006)(172.84510422,340.52672593)(172.09501967,341.27686052)
\curveto(171.34493645,342.02699645)(170.32746026,342.44847747)(169.26668142,342.44847747)
\curveto(168.20590258,342.44847747)(167.18842639,342.02699645)(166.43834317,341.27686052)
\curveto(165.68825862,340.52672593)(165.26680646,339.50918006)(165.26680646,338.44832857)
\curveto(165.26680646,337.38747708)(165.68825862,336.3699312)(166.43834317,335.61979661)
\curveto(167.18842639,334.86966069)(168.20590258,334.44817967)(169.26668142,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,334.44817967)
\curveto(170.32746026,334.44817967)(171.34493645,334.86966069)(172.09501967,335.61979661)
\curveto(172.84510422,336.3699312)(173.26655638,337.38747708)(173.26655638,338.44832857)
\curveto(173.26655638,339.50918006)(172.84510422,340.52672593)(172.09501967,341.27686052)
\curveto(171.34493645,342.02699645)(170.32746026,342.44847747)(169.26668142,342.44847747)
\curveto(168.20590258,342.44847747)(167.18842639,342.02699645)(166.43834317,341.27686052)
\curveto(165.68825862,340.52672593)(165.26680646,339.50918006)(165.26680646,338.44832857)
\curveto(165.26680646,337.38747708)(165.68825862,336.3699312)(166.43834317,335.61979661)
\curveto(167.18842639,334.86966069)(168.20590258,334.44817967)(169.26668142,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,122.65848656)
\curveto(88.87546754,122.65848656)(89.89294373,123.07996758)(90.64302695,123.8301035)
\curveto(91.3931115,124.58023809)(91.81456366,125.59778397)(91.81456366,126.65863546)
\curveto(91.81456366,127.71948695)(91.3931115,128.73703282)(90.64302695,129.48716741)
\curveto(89.89294373,130.23730334)(88.87546754,130.65878436)(87.8146887,130.65878436)
\curveto(86.75390986,130.65878436)(85.73643366,130.23730334)(84.98635045,129.48716741)
\curveto(84.23626589,128.73703282)(83.81481374,127.71948695)(83.81481374,126.65863546)
\curveto(83.81481374,125.59778397)(84.23626589,124.58023809)(84.98635045,123.8301035)
\curveto(85.73643366,123.07996758)(86.75390986,122.65848656)(87.8146887,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,122.65848656)
\curveto(88.87546754,122.65848656)(89.89294373,123.07996758)(90.64302695,123.8301035)
\curveto(91.3931115,124.58023809)(91.81456366,125.59778397)(91.81456366,126.65863546)
\curveto(91.81456366,127.71948695)(91.3931115,128.73703282)(90.64302695,129.48716741)
\curveto(89.89294373,130.23730334)(88.87546754,130.65878436)(87.8146887,130.65878436)
\curveto(86.75390986,130.65878436)(85.73643366,130.23730334)(84.98635045,129.48716741)
\curveto(84.23626589,128.73703282)(83.81481374,127.71948695)(83.81481374,126.65863546)
\curveto(83.81481374,125.59778397)(84.23626589,124.58023809)(84.98635045,123.8301035)
\curveto(85.73643366,123.07996758)(86.75390986,122.65848656)(87.8146887,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,204.11606787)
\curveto(294.13448269,204.11606787)(295.15195889,204.5375489)(295.9020421,205.28768482)
\curveto(296.65212666,206.03781941)(297.07357881,207.05536528)(297.07357881,208.11621677)
\curveto(297.07357881,209.17706826)(296.65212666,210.19461414)(295.9020421,210.94474873)
\curveto(295.15195889,211.69488465)(294.13448269,212.11636567)(293.07370385,212.11636567)
\curveto(292.01292501,212.11636567)(290.99544882,211.69488465)(290.2453656,210.94474873)
\curveto(289.49528105,210.19461414)(289.07382889,209.17706826)(289.07382889,208.11621677)
\curveto(289.07382889,207.05536528)(289.49528105,206.03781941)(290.2453656,205.28768482)
\curveto(290.99544882,204.5375489)(292.01292501,204.11606787)(293.07370385,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,204.11606787)
\curveto(294.13448269,204.11606787)(295.15195889,204.5375489)(295.9020421,205.28768482)
\curveto(296.65212666,206.03781941)(297.07357881,207.05536528)(297.07357881,208.11621677)
\curveto(297.07357881,209.17706826)(296.65212666,210.19461414)(295.9020421,210.94474873)
\curveto(295.15195889,211.69488465)(294.13448269,212.11636567)(293.07370385,212.11636567)
\curveto(292.01292501,212.11636567)(290.99544882,211.69488465)(290.2453656,210.94474873)
\curveto(289.49528105,210.19461414)(289.07382889,209.17706826)(289.07382889,208.11621677)
\curveto(289.07382889,207.05536528)(289.49528105,206.03781941)(290.2453656,205.28768482)
\curveto(290.99544882,204.5375489)(292.01292501,204.11606787)(293.07370385,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,176.4204772)
\curveto(157.29515282,176.4204772)(158.31262901,176.84195823)(159.06271223,177.59209415)
\curveto(159.81279678,178.34222874)(160.23424894,179.35977462)(160.23424894,180.42062611)
\curveto(160.23424894,181.48147759)(159.81279678,182.49902347)(159.06271223,183.24915806)
\curveto(158.31262901,183.99929398)(157.29515282,184.42077501)(156.23437398,184.42077501)
\curveto(155.17359514,184.42077501)(154.15611895,183.99929398)(153.40603573,183.24915806)
\curveto(152.65595118,182.49902347)(152.23449902,181.48147759)(152.23449902,180.42062611)
\curveto(152.23449902,179.35977462)(152.65595118,178.34222874)(153.40603573,177.59209415)
\curveto(154.15611895,176.84195823)(155.17359514,176.4204772)(156.23437398,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,176.4204772)
\curveto(157.29515282,176.4204772)(158.31262901,176.84195823)(159.06271223,177.59209415)
\curveto(159.81279678,178.34222874)(160.23424894,179.35977462)(160.23424894,180.42062611)
\curveto(160.23424894,181.48147759)(159.81279678,182.49902347)(159.06271223,183.24915806)
\curveto(158.31262901,183.99929398)(157.29515282,184.42077501)(156.23437398,184.42077501)
\curveto(155.17359514,184.42077501)(154.15611895,183.99929398)(153.40603573,183.24915806)
\curveto(152.65595118,182.49902347)(152.23449902,181.48147759)(152.23449902,180.42062611)
\curveto(152.23449902,179.35977462)(152.65595118,178.34222874)(153.40603573,177.59209415)
\curveto(154.15611895,176.84195823)(155.17359514,176.4204772)(156.23437398,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,326.30242967)
\curveto(196.39209549,326.30242967)(197.40957168,326.7239107)(198.1596549,327.47404662)
\curveto(198.90973945,328.22418121)(199.33119161,329.24172708)(199.33119161,330.30257857)
\curveto(199.33119161,331.36343006)(198.90973945,332.38097594)(198.1596549,333.13111053)
\curveto(197.40957168,333.88124645)(196.39209549,334.30272747)(195.33131665,334.30272747)
\curveto(194.27053781,334.30272747)(193.25306162,333.88124645)(192.5029784,333.13111053)
\curveto(191.75289385,332.38097594)(191.33144169,331.36343006)(191.33144169,330.30257857)
\curveto(191.33144169,329.24172708)(191.75289385,328.22418121)(192.5029784,327.47404662)
\curveto(193.25306162,326.7239107)(194.27053781,326.30242967)(195.33131665,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,326.30242967)
\curveto(196.39209549,326.30242967)(197.40957168,326.7239107)(198.1596549,327.47404662)
\curveto(198.90973945,328.22418121)(199.33119161,329.24172708)(199.33119161,330.30257857)
\curveto(199.33119161,331.36343006)(198.90973945,332.38097594)(198.1596549,333.13111053)
\curveto(197.40957168,333.88124645)(196.39209549,334.30272747)(195.33131665,334.30272747)
\curveto(194.27053781,334.30272747)(193.25306162,333.88124645)(192.5029784,333.13111053)
\curveto(191.75289385,332.38097594)(191.33144169,331.36343006)(191.33144169,330.30257857)
\curveto(191.33144169,329.24172708)(191.75289385,328.22418121)(192.5029784,327.47404662)
\curveto(193.25306162,326.7239107)(194.27053781,326.30242967)(195.33131665,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,285.57363902)
\curveto(158.92419125,285.57363902)(159.94166744,285.99512004)(160.69175066,286.74525596)
\curveto(161.44183521,287.49539055)(161.86328737,288.51293643)(161.86328737,289.57378792)
\curveto(161.86328737,290.63463941)(161.44183521,291.65218528)(160.69175066,292.40231987)
\curveto(159.94166744,293.15245579)(158.92419125,293.57393682)(157.86341241,293.57393682)
\curveto(156.80263357,293.57393682)(155.78515738,293.15245579)(155.03507416,292.40231987)
\curveto(154.28498961,291.65218528)(153.86353745,290.63463941)(153.86353745,289.57378792)
\curveto(153.86353745,288.51293643)(154.28498961,287.49539055)(155.03507416,286.74525596)
\curveto(155.78515738,285.99512004)(156.80263357,285.57363902)(157.86341241,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,285.57363902)
\curveto(158.92419125,285.57363902)(159.94166744,285.99512004)(160.69175066,286.74525596)
\curveto(161.44183521,287.49539055)(161.86328737,288.51293643)(161.86328737,289.57378792)
\curveto(161.86328737,290.63463941)(161.44183521,291.65218528)(160.69175066,292.40231987)
\curveto(159.94166744,293.15245579)(158.92419125,293.57393682)(157.86341241,293.57393682)
\curveto(156.80263357,293.57393682)(155.78515738,293.15245579)(155.03507416,292.40231987)
\curveto(154.28498961,291.65218528)(153.86353745,290.63463941)(153.86353745,289.57378792)
\curveto(153.86353745,288.51293643)(154.28498961,287.49539055)(155.03507416,286.74525596)
\curveto(155.78515738,285.99512004)(156.80263357,285.57363902)(157.86341241,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,215.52011786)
\curveto(149.14994032,215.52011786)(150.16741651,215.94159889)(150.91749973,216.69173481)
\curveto(151.66758428,217.4418694)(152.08903644,218.45941528)(152.08903644,219.52026676)
\curveto(152.08903644,220.58111825)(151.66758428,221.59866413)(150.91749973,222.34879872)
\curveto(150.16741651,223.09893464)(149.14994032,223.52041567)(148.08916148,223.52041567)
\curveto(147.02838264,223.52041567)(146.01090645,223.09893464)(145.26082323,222.34879872)
\curveto(144.51073868,221.59866413)(144.08928652,220.58111825)(144.08928652,219.52026676)
\curveto(144.08928652,218.45941528)(144.51073868,217.4418694)(145.26082323,216.69173481)
\curveto(146.01090645,215.94159889)(147.02838264,215.52011786)(148.08916148,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,215.52011786)
\curveto(149.14994032,215.52011786)(150.16741651,215.94159889)(150.91749973,216.69173481)
\curveto(151.66758428,217.4418694)(152.08903644,218.45941528)(152.08903644,219.52026676)
\curveto(152.08903644,220.58111825)(151.66758428,221.59866413)(150.91749973,222.34879872)
\curveto(150.16741651,223.09893464)(149.14994032,223.52041567)(148.08916148,223.52041567)
\curveto(147.02838264,223.52041567)(146.01090645,223.09893464)(145.26082323,222.34879872)
\curveto(144.51073868,221.59866413)(144.08928652,220.58111825)(144.08928652,219.52026676)
\curveto(144.08928652,218.45941528)(144.51073868,217.4418694)(145.26082323,216.69173481)
\curveto(146.01090645,215.94159889)(147.02838264,215.52011786)(148.08916148,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,166.64557721)
\curveto(274.58602153,166.64557721)(275.60349772,167.06705824)(276.35358094,167.81719416)
\curveto(277.10366549,168.56732875)(277.52511765,169.58487462)(277.52511765,170.64572611)
\curveto(277.52511765,171.7065776)(277.10366549,172.72412348)(276.35358094,173.47425807)
\curveto(275.60349772,174.22439399)(274.58602153,174.64587501)(273.52524269,174.64587501)
\curveto(272.46446385,174.64587501)(271.44698766,174.22439399)(270.69690444,173.47425807)
\curveto(269.94681989,172.72412348)(269.52536773,171.7065776)(269.52536773,170.64572611)
\curveto(269.52536773,169.58487462)(269.94681989,168.56732875)(270.69690444,167.81719416)
\curveto(271.44698766,167.06705824)(272.46446385,166.64557721)(273.52524269,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,166.64557721)
\curveto(274.58602153,166.64557721)(275.60349772,167.06705824)(276.35358094,167.81719416)
\curveto(277.10366549,168.56732875)(277.52511765,169.58487462)(277.52511765,170.64572611)
\curveto(277.52511765,171.7065776)(277.10366549,172.72412348)(276.35358094,173.47425807)
\curveto(275.60349772,174.22439399)(274.58602153,174.64587501)(273.52524269,174.64587501)
\curveto(272.46446385,174.64587501)(271.44698766,174.22439399)(270.69690444,173.47425807)
\curveto(269.94681989,172.72412348)(269.52536773,171.7065776)(269.52536773,170.64572611)
\curveto(269.52536773,169.58487462)(269.94681989,168.56732875)(270.69690444,167.81719416)
\curveto(271.44698766,167.06705824)(272.46446385,166.64557721)(273.52524269,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,78.6713959)
\curveto(243.63427101,78.6713959)(244.6517472,79.09287693)(245.40183042,79.84301285)
\curveto(246.15191497,80.59314744)(246.57336713,81.61069331)(246.57336713,82.6715448)
\curveto(246.57336713,83.73239629)(246.15191497,84.74994217)(245.40183042,85.50007676)
\curveto(244.6517472,86.25021268)(243.63427101,86.6716937)(242.57349217,86.6716937)
\curveto(241.51271333,86.6716937)(240.49523713,86.25021268)(239.74515392,85.50007676)
\curveto(238.99506936,84.74994217)(238.57361721,83.73239629)(238.57361721,82.6715448)
\curveto(238.57361721,81.61069331)(238.99506936,80.59314744)(239.74515392,79.84301285)
\curveto(240.49523713,79.09287693)(241.51271333,78.6713959)(242.57349217,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,78.6713959)
\curveto(243.63427101,78.6713959)(244.6517472,79.09287693)(245.40183042,79.84301285)
\curveto(246.15191497,80.59314744)(246.57336713,81.61069331)(246.57336713,82.6715448)
\curveto(246.57336713,83.73239629)(246.15191497,84.74994217)(245.40183042,85.50007676)
\curveto(244.6517472,86.25021268)(243.63427101,86.6716937)(242.57349217,86.6716937)
\curveto(241.51271333,86.6716937)(240.49523713,86.25021268)(239.74515392,85.50007676)
\curveto(238.99506936,84.74994217)(238.57361721,83.73239629)(238.57361721,82.6715448)
\curveto(238.57361721,81.61069331)(238.99506936,80.59314744)(239.74515392,79.84301285)
\curveto(240.49523713,79.09287693)(241.51271333,78.6713959)(242.57349217,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,340.96478983)
\curveto(180.10171119,340.96478983)(181.11918738,341.38627086)(181.8692706,342.13640678)
\curveto(182.61935515,342.88654137)(183.04080731,343.90408725)(183.04080731,344.96493873)
\curveto(183.04080731,346.02579022)(182.61935515,347.0433361)(181.8692706,347.79347069)
\curveto(181.11918738,348.54360661)(180.10171119,348.96508764)(179.04093235,348.96508764)
\curveto(177.98015351,348.96508764)(176.96267732,348.54360661)(176.2125941,347.79347069)
\curveto(175.46250955,347.0433361)(175.04105739,346.02579022)(175.04105739,344.96493873)
\curveto(175.04105739,343.90408725)(175.46250955,342.88654137)(176.2125941,342.13640678)
\curveto(176.96267732,341.38627086)(177.98015351,340.96478983)(179.04093235,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,340.96478983)
\curveto(180.10171119,340.96478983)(181.11918738,341.38627086)(181.8692706,342.13640678)
\curveto(182.61935515,342.88654137)(183.04080731,343.90408725)(183.04080731,344.96493873)
\curveto(183.04080731,346.02579022)(182.61935515,347.0433361)(181.8692706,347.79347069)
\curveto(181.11918738,348.54360661)(180.10171119,348.96508764)(179.04093235,348.96508764)
\curveto(177.98015351,348.96508764)(176.96267732,348.54360661)(176.2125941,347.79347069)
\curveto(175.46250955,347.0433361)(175.04105739,346.02579022)(175.04105739,344.96493873)
\curveto(175.04105739,343.90408725)(175.46250955,342.88654137)(176.2125941,342.13640678)
\curveto(176.96267732,341.38627086)(177.98015351,340.96478983)(179.04093235,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,311.64005934)
\curveto(373.9574675,311.64005934)(374.9749437,312.06154036)(375.72502692,312.81167628)
\curveto(376.47511147,313.56181087)(376.89656363,314.57935675)(376.89656363,315.64020824)
\curveto(376.89656363,316.70105973)(376.47511147,317.71860561)(375.72502692,318.4687402)
\curveto(374.9749437,319.21887612)(373.9574675,319.64035714)(372.89668866,319.64035714)
\curveto(371.83590983,319.64035714)(370.81843363,319.21887612)(370.06835041,318.4687402)
\curveto(369.31826586,317.71860561)(368.8968137,316.70105973)(368.8968137,315.64020824)
\curveto(368.8968137,314.57935675)(369.31826586,313.56181087)(370.06835041,312.81167628)
\curveto(370.81843363,312.06154036)(371.83590983,311.64005934)(372.89668866,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,311.64005934)
\curveto(373.9574675,311.64005934)(374.9749437,312.06154036)(375.72502692,312.81167628)
\curveto(376.47511147,313.56181087)(376.89656363,314.57935675)(376.89656363,315.64020824)
\curveto(376.89656363,316.70105973)(376.47511147,317.71860561)(375.72502692,318.4687402)
\curveto(374.9749437,319.21887612)(373.9574675,319.64035714)(372.89668866,319.64035714)
\curveto(371.83590983,319.64035714)(370.81843363,319.21887612)(370.06835041,318.4687402)
\curveto(369.31826586,317.71860561)(368.8968137,316.70105973)(368.8968137,315.64020824)
\curveto(368.8968137,314.57935675)(369.31826586,313.56181087)(370.06835041,312.81167628)
\curveto(370.81843363,312.06154036)(371.83590983,311.64005934)(372.89668866,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,282.31532885)
\curveto(196.39209549,282.31532885)(197.40957168,282.73680987)(198.1596549,283.48694579)
\curveto(198.90973945,284.23708038)(199.33119161,285.25462626)(199.33119161,286.31547775)
\curveto(199.33119161,287.37632923)(198.90973945,288.39387511)(198.1596549,289.1440097)
\curveto(197.40957168,289.89414562)(196.39209549,290.31562665)(195.33131665,290.31562665)
\curveto(194.27053781,290.31562665)(193.25306162,289.89414562)(192.5029784,289.1440097)
\curveto(191.75289385,288.39387511)(191.33144169,287.37632923)(191.33144169,286.31547775)
\curveto(191.33144169,285.25462626)(191.75289385,284.23708038)(192.5029784,283.48694579)
\curveto(193.25306162,282.73680987)(194.27053781,282.31532885)(195.33131665,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,282.31532885)
\curveto(196.39209549,282.31532885)(197.40957168,282.73680987)(198.1596549,283.48694579)
\curveto(198.90973945,284.23708038)(199.33119161,285.25462626)(199.33119161,286.31547775)
\curveto(199.33119161,287.37632923)(198.90973945,288.39387511)(198.1596549,289.1440097)
\curveto(197.40957168,289.89414562)(196.39209549,290.31562665)(195.33131665,290.31562665)
\curveto(194.27053781,290.31562665)(193.25306162,289.89414562)(192.5029784,289.1440097)
\curveto(191.75289385,288.39387511)(191.33144169,287.37632923)(191.33144169,286.31547775)
\curveto(191.33144169,285.25462626)(191.75289385,284.23708038)(192.5029784,283.48694579)
\curveto(193.25306162,282.73680987)(194.27053781,282.31532885)(195.33131665,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,239.95738819)
\curveto(248.5213863,239.95738819)(249.53886249,240.37886921)(250.28894571,241.12900513)
\curveto(251.03903026,241.87913972)(251.46048242,242.8966856)(251.46048242,243.95753709)
\curveto(251.46048242,245.01838858)(251.03903026,246.03593446)(250.28894571,246.78606905)
\curveto(249.53886249,247.53620497)(248.5213863,247.95768599)(247.46060746,247.95768599)
\curveto(246.39982862,247.95768599)(245.38235243,247.53620497)(244.63226921,246.78606905)
\curveto(243.88218466,246.03593446)(243.4607325,245.01838858)(243.4607325,243.95753709)
\curveto(243.4607325,242.8966856)(243.88218466,241.87913972)(244.63226921,241.12900513)
\curveto(245.38235243,240.37886921)(246.39982862,239.95738819)(247.46060746,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,239.95738819)
\curveto(248.5213863,239.95738819)(249.53886249,240.37886921)(250.28894571,241.12900513)
\curveto(251.03903026,241.87913972)(251.46048242,242.8966856)(251.46048242,243.95753709)
\curveto(251.46048242,245.01838858)(251.03903026,246.03593446)(250.28894571,246.78606905)
\curveto(249.53886249,247.53620497)(248.5213863,247.95768599)(247.46060746,247.95768599)
\curveto(246.39982862,247.95768599)(245.38235243,247.53620497)(244.63226921,246.78606905)
\curveto(243.88218466,246.03593446)(243.4607325,245.01838858)(243.4607325,243.95753709)
\curveto(243.4607325,242.8966856)(243.88218466,241.87913972)(244.63226921,241.12900513)
\curveto(245.38235243,240.37886921)(246.39982862,239.95738819)(247.46060746,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,266.02380851)
\curveto(233.86002008,266.02380851)(234.87749627,266.44528954)(235.62757949,267.19542546)
\curveto(236.37766404,267.94556005)(236.7991162,268.96310592)(236.7991162,270.02395741)
\curveto(236.7991162,271.0848089)(236.37766404,272.10235478)(235.62757949,272.85248937)
\curveto(234.87749627,273.60262529)(233.86002008,274.02410631)(232.79924124,274.02410631)
\curveto(231.7384624,274.02410631)(230.72098621,273.60262529)(229.97090299,272.85248937)
\curveto(229.22081844,272.10235478)(228.79936628,271.0848089)(228.79936628,270.02395741)
\curveto(228.79936628,268.96310592)(229.22081844,267.94556005)(229.97090299,267.19542546)
\curveto(230.72098621,266.44528954)(231.7384624,266.02380851)(232.79924124,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,266.02380851)
\curveto(233.86002008,266.02380851)(234.87749627,266.44528954)(235.62757949,267.19542546)
\curveto(236.37766404,267.94556005)(236.7991162,268.96310592)(236.7991162,270.02395741)
\curveto(236.7991162,271.0848089)(236.37766404,272.10235478)(235.62757949,272.85248937)
\curveto(234.87749627,273.60262529)(233.86002008,274.02410631)(232.79924124,274.02410631)
\curveto(231.7384624,274.02410631)(230.72098621,273.60262529)(229.97090299,272.85248937)
\curveto(229.22081844,272.10235478)(228.79936628,271.0848089)(228.79936628,270.02395741)
\curveto(228.79936628,268.96310592)(229.22081844,267.94556005)(229.97090299,267.19542546)
\curveto(230.72098621,266.44528954)(231.7384624,266.02380851)(232.79924124,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,114.51271622)
\curveto(113.31105416,114.51271622)(114.32853036,114.93419724)(115.07861357,115.68433316)
\curveto(115.82869813,116.43446775)(116.25015029,117.45201363)(116.25015029,118.51286512)
\curveto(116.25015029,119.57371661)(115.82869813,120.59126249)(115.07861357,121.34139707)
\curveto(114.32853036,122.091533)(113.31105416,122.51301402)(112.25027532,122.51301402)
\curveto(111.18949649,122.51301402)(110.17202029,122.091533)(109.42193707,121.34139707)
\curveto(108.67185252,120.59126249)(108.25040036,119.57371661)(108.25040036,118.51286512)
\curveto(108.25040036,117.45201363)(108.67185252,116.43446775)(109.42193707,115.68433316)
\curveto(110.17202029,114.93419724)(111.18949649,114.51271622)(112.25027532,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,114.51271622)
\curveto(113.31105416,114.51271622)(114.32853036,114.93419724)(115.07861357,115.68433316)
\curveto(115.82869813,116.43446775)(116.25015029,117.45201363)(116.25015029,118.51286512)
\curveto(116.25015029,119.57371661)(115.82869813,120.59126249)(115.07861357,121.34139707)
\curveto(114.32853036,122.091533)(113.31105416,122.51301402)(112.25027532,122.51301402)
\curveto(111.18949649,122.51301402)(110.17202029,122.091533)(109.42193707,121.34139707)
\curveto(108.67185252,120.59126249)(108.25040036,119.57371661)(108.25040036,118.51286512)
\curveto(108.25040036,117.45201363)(108.67185252,116.43446775)(109.42193707,115.68433316)
\curveto(110.17202029,114.93419724)(111.18949649,114.51271622)(112.25027532,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,179.6787772)
\curveto(98.64970829,179.6787772)(99.66718448,180.10025822)(100.4172677,180.85039415)
\curveto(101.16735225,181.60052874)(101.58880441,182.61807461)(101.58880441,183.6789261)
\curveto(101.58880441,184.73977759)(101.16735225,185.75732347)(100.4172677,186.50745806)
\curveto(99.66718448,187.25759398)(98.64970829,187.679075)(97.58892945,187.679075)
\curveto(96.52815061,187.679075)(95.51067442,187.25759398)(94.7605912,186.50745806)
\curveto(94.01050665,185.75732347)(93.58905449,184.73977759)(93.58905449,183.6789261)
\curveto(93.58905449,182.61807461)(94.01050665,181.60052874)(94.7605912,180.85039415)
\curveto(95.51067442,180.10025822)(96.52815061,179.6787772)(97.58892945,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,179.6787772)
\curveto(98.64970829,179.6787772)(99.66718448,180.10025822)(100.4172677,180.85039415)
\curveto(101.16735225,181.60052874)(101.58880441,182.61807461)(101.58880441,183.6789261)
\curveto(101.58880441,184.73977759)(101.16735225,185.75732347)(100.4172677,186.50745806)
\curveto(99.66718448,187.25759398)(98.64970829,187.679075)(97.58892945,187.679075)
\curveto(96.52815061,187.679075)(95.51067442,187.25759398)(94.7605912,186.50745806)
\curveto(94.01050665,185.75732347)(93.58905449,184.73977759)(93.58905449,183.6789261)
\curveto(93.58905449,182.61807461)(94.01050665,181.60052874)(94.7605912,180.85039415)
\curveto(95.51067442,180.10025822)(96.52815061,179.6787772)(97.58892945,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,176.4204772)
\curveto(246.89234787,176.4204772)(247.90982406,176.84195823)(248.65990728,177.59209415)
\curveto(249.40999183,178.34222874)(249.83144399,179.35977462)(249.83144399,180.42062611)
\curveto(249.83144399,181.48147759)(249.40999183,182.49902347)(248.65990728,183.24915806)
\curveto(247.90982406,183.99929398)(246.89234787,184.42077501)(245.83156903,184.42077501)
\curveto(244.77079019,184.42077501)(243.753314,183.99929398)(243.00323078,183.24915806)
\curveto(242.25314623,182.49902347)(241.83169407,181.48147759)(241.83169407,180.42062611)
\curveto(241.83169407,179.35977462)(242.25314623,178.34222874)(243.00323078,177.59209415)
\curveto(243.753314,176.84195823)(244.77079019,176.4204772)(245.83156903,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,176.4204772)
\curveto(246.89234787,176.4204772)(247.90982406,176.84195823)(248.65990728,177.59209415)
\curveto(249.40999183,178.34222874)(249.83144399,179.35977462)(249.83144399,180.42062611)
\curveto(249.83144399,181.48147759)(249.40999183,182.49902347)(248.65990728,183.24915806)
\curveto(247.90982406,183.99929398)(246.89234787,184.42077501)(245.83156903,184.42077501)
\curveto(244.77079019,184.42077501)(243.753314,183.99929398)(243.00323078,183.24915806)
\curveto(242.25314623,182.49902347)(241.83169407,181.48147759)(241.83169407,180.42062611)
\curveto(241.83169407,179.35977462)(242.25314623,178.34222874)(243.00323078,177.59209415)
\curveto(243.753314,176.84195823)(244.77079019,176.4204772)(245.83156903,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,280.68617885)
\curveto(277.84409839,280.68617885)(278.86157458,281.10765987)(279.6116578,281.85779579)
\curveto(280.36174235,282.60793038)(280.78319451,283.62547626)(280.78319451,284.68632775)
\curveto(280.78319451,285.74717924)(280.36174235,286.76472511)(279.6116578,287.5148597)
\curveto(278.86157458,288.26499563)(277.84409839,288.68647665)(276.78331955,288.68647665)
\curveto(275.72254071,288.68647665)(274.70506452,288.26499563)(273.9549813,287.5148597)
\curveto(273.20489675,286.76472511)(272.78344459,285.74717924)(272.78344459,284.68632775)
\curveto(272.78344459,283.62547626)(273.20489675,282.60793038)(273.9549813,281.85779579)
\curveto(274.70506452,281.10765987)(275.72254071,280.68617885)(276.78331955,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,280.68617885)
\curveto(277.84409839,280.68617885)(278.86157458,281.10765987)(279.6116578,281.85779579)
\curveto(280.36174235,282.60793038)(280.78319451,283.62547626)(280.78319451,284.68632775)
\curveto(280.78319451,285.74717924)(280.36174235,286.76472511)(279.6116578,287.5148597)
\curveto(278.86157458,288.26499563)(277.84409839,288.68647665)(276.78331955,288.68647665)
\curveto(275.72254071,288.68647665)(274.70506452,288.26499563)(273.9549813,287.5148597)
\curveto(273.20489675,286.76472511)(272.78344459,285.74717924)(272.78344459,284.68632775)
\curveto(272.78344459,283.62547626)(273.20489675,282.60793038)(273.9549813,281.85779579)
\curveto(274.70506452,281.10765987)(275.72254071,280.68617885)(276.78331955,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,355.62714999)
\curveto(316.94106141,355.62714999)(317.9585376,356.04863102)(318.70862082,356.79876694)
\curveto(319.45870537,357.54890153)(319.88015753,358.56644741)(319.88015753,359.6272989)
\curveto(319.88015753,360.68815038)(319.45870537,361.70569626)(318.70862082,362.45583085)
\curveto(317.9585376,363.20596677)(316.94106141,363.6274478)(315.88028257,363.6274478)
\curveto(314.81950373,363.6274478)(313.80202754,363.20596677)(313.05194432,362.45583085)
\curveto(312.30185977,361.70569626)(311.88040761,360.68815038)(311.88040761,359.6272989)
\curveto(311.88040761,358.56644741)(312.30185977,357.54890153)(313.05194432,356.79876694)
\curveto(313.80202754,356.04863102)(314.81950373,355.62714999)(315.88028257,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,355.62714999)
\curveto(316.94106141,355.62714999)(317.9585376,356.04863102)(318.70862082,356.79876694)
\curveto(319.45870537,357.54890153)(319.88015753,358.56644741)(319.88015753,359.6272989)
\curveto(319.88015753,360.68815038)(319.45870537,361.70569626)(318.70862082,362.45583085)
\curveto(317.9585376,363.20596677)(316.94106141,363.6274478)(315.88028257,363.6274478)
\curveto(314.81950373,363.6274478)(313.80202754,363.20596677)(313.05194432,362.45583085)
\curveto(312.30185977,361.70569626)(311.88040761,360.68815038)(311.88040761,359.6272989)
\curveto(311.88040761,358.56644741)(312.30185977,357.54890153)(313.05194432,356.79876694)
\curveto(313.80202754,356.04863102)(314.81950373,355.62714999)(315.88028257,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,117.77101622)
\curveto(246.89234787,117.77101622)(247.90982406,118.19249724)(248.65990728,118.94263316)
\curveto(249.40999183,119.69276775)(249.83144399,120.71031363)(249.83144399,121.77116512)
\curveto(249.83144399,122.83201661)(249.40999183,123.84956248)(248.65990728,124.59969707)
\curveto(247.90982406,125.349833)(246.89234787,125.77131402)(245.83156903,125.77131402)
\curveto(244.77079019,125.77131402)(243.753314,125.349833)(243.00323078,124.59969707)
\curveto(242.25314623,123.84956248)(241.83169407,122.83201661)(241.83169407,121.77116512)
\curveto(241.83169407,120.71031363)(242.25314623,119.69276775)(243.00323078,118.94263316)
\curveto(243.753314,118.19249724)(244.77079019,117.77101622)(245.83156903,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,117.77101622)
\curveto(246.89234787,117.77101622)(247.90982406,118.19249724)(248.65990728,118.94263316)
\curveto(249.40999183,119.69276775)(249.83144399,120.71031363)(249.83144399,121.77116512)
\curveto(249.83144399,122.83201661)(249.40999183,123.84956248)(248.65990728,124.59969707)
\curveto(247.90982406,125.349833)(246.89234787,125.77131402)(245.83156903,125.77131402)
\curveto(244.77079019,125.77131402)(243.753314,125.349833)(243.00323078,124.59969707)
\curveto(242.25314623,123.84956248)(241.83169407,122.83201661)(241.83169407,121.77116512)
\curveto(241.83169407,120.71031363)(242.25314623,119.69276775)(243.00323078,118.94263316)
\curveto(243.753314,118.19249724)(244.77079019,117.77101622)(245.83156903,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,135.69168655)
\curveto(256.66657845,135.69168655)(257.68405464,136.11316757)(258.43413786,136.86330349)
\curveto(259.18422241,137.61343808)(259.60567457,138.63098396)(259.60567457,139.69183545)
\curveto(259.60567457,140.75268694)(259.18422241,141.77023281)(258.43413786,142.5203674)
\curveto(257.68405464,143.27050333)(256.66657845,143.69198435)(255.60579961,143.69198435)
\curveto(254.54502077,143.69198435)(253.52754458,143.27050333)(252.77746136,142.5203674)
\curveto(252.02737681,141.77023281)(251.60592465,140.75268694)(251.60592465,139.69183545)
\curveto(251.60592465,138.63098396)(252.02737681,137.61343808)(252.77746136,136.86330349)
\curveto(253.52754458,136.11316757)(254.54502077,135.69168655)(255.60579961,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,135.69168655)
\curveto(256.66657845,135.69168655)(257.68405464,136.11316757)(258.43413786,136.86330349)
\curveto(259.18422241,137.61343808)(259.60567457,138.63098396)(259.60567457,139.69183545)
\curveto(259.60567457,140.75268694)(259.18422241,141.77023281)(258.43413786,142.5203674)
\curveto(257.68405464,143.27050333)(256.66657845,143.69198435)(255.60579961,143.69198435)
\curveto(254.54502077,143.69198435)(253.52754458,143.27050333)(252.77746136,142.5203674)
\curveto(252.02737681,141.77023281)(251.60592465,140.75268694)(251.60592465,139.69183545)
\curveto(251.60592465,138.63098396)(252.02737681,137.61343808)(252.77746136,136.86330349)
\curveto(253.52754458,136.11316757)(254.54502077,135.69168655)(255.60579961,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,127.54593655)
\curveto(272.9569831,127.54593655)(273.97445929,127.96741758)(274.72454251,128.7175535)
\curveto(275.47462706,129.46768809)(275.89607922,130.48523397)(275.89607922,131.54608545)
\curveto(275.89607922,132.60693694)(275.47462706,133.62448282)(274.72454251,134.37461741)
\curveto(273.97445929,135.12475333)(272.9569831,135.54623436)(271.89620426,135.54623436)
\curveto(270.83542542,135.54623436)(269.81794923,135.12475333)(269.06786601,134.37461741)
\curveto(268.31778146,133.62448282)(267.8963293,132.60693694)(267.8963293,131.54608545)
\curveto(267.8963293,130.48523397)(268.31778146,129.46768809)(269.06786601,128.7175535)
\curveto(269.81794923,127.96741758)(270.83542542,127.54593655)(271.89620426,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,127.54593655)
\curveto(272.9569831,127.54593655)(273.97445929,127.96741758)(274.72454251,128.7175535)
\curveto(275.47462706,129.46768809)(275.89607922,130.48523397)(275.89607922,131.54608545)
\curveto(275.89607922,132.60693694)(275.47462706,133.62448282)(274.72454251,134.37461741)
\curveto(273.97445929,135.12475333)(272.9569831,135.54623436)(271.89620426,135.54623436)
\curveto(270.83542542,135.54623436)(269.81794923,135.12475333)(269.06786601,134.37461741)
\curveto(268.31778146,133.62448282)(267.8963293,132.60693694)(267.8963293,131.54608545)
\curveto(267.8963293,130.48523397)(268.31778146,129.46768809)(269.06786601,128.7175535)
\curveto(269.81794923,127.96741758)(270.83542542,127.54593655)(271.89620426,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,295.34854918)
\curveto(105.16586201,295.34854918)(106.1833382,295.7700302)(106.93342142,296.52016613)
\curveto(107.68350597,297.27030072)(108.10495813,298.28784659)(108.10495813,299.34869808)
\curveto(108.10495813,300.40954957)(107.68350597,301.42709545)(106.93342142,302.17723004)
\curveto(106.1833382,302.92736596)(105.16586201,303.34884698)(104.10508317,303.34884698)
\curveto(103.04430433,303.34884698)(102.02682814,302.92736596)(101.27674492,302.17723004)
\curveto(100.52666037,301.42709545)(100.10520821,300.40954957)(100.10520821,299.34869808)
\curveto(100.10520821,298.28784659)(100.52666037,297.27030072)(101.27674492,296.52016613)
\curveto(102.02682814,295.7700302)(103.04430433,295.34854918)(104.10508317,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,295.34854918)
\curveto(105.16586201,295.34854918)(106.1833382,295.7700302)(106.93342142,296.52016613)
\curveto(107.68350597,297.27030072)(108.10495813,298.28784659)(108.10495813,299.34869808)
\curveto(108.10495813,300.40954957)(107.68350597,301.42709545)(106.93342142,302.17723004)
\curveto(106.1833382,302.92736596)(105.16586201,303.34884698)(104.10508317,303.34884698)
\curveto(103.04430433,303.34884698)(102.02682814,302.92736596)(101.27674492,302.17723004)
\curveto(100.52666037,301.42709545)(100.10520821,300.40954957)(100.10520821,299.34869808)
\curveto(100.10520821,298.28784659)(100.52666037,297.27030072)(101.27674492,296.52016613)
\curveto(102.02682814,295.7700302)(103.04430433,295.34854918)(104.10508317,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,171.53302721)
\curveto(250.15042473,171.53302721)(251.16790092,171.95450823)(251.91798414,172.70464415)
\curveto(252.66806869,173.45477874)(253.08952085,174.47232462)(253.08952085,175.53317611)
\curveto(253.08952085,176.5940276)(252.66806869,177.61157348)(251.91798414,178.36170806)
\curveto(251.16790092,179.11184399)(250.15042473,179.53332501)(249.08964589,179.53332501)
\curveto(248.02886705,179.53332501)(247.01139086,179.11184399)(246.26130764,178.36170806)
\curveto(245.51122309,177.61157348)(245.08977093,176.5940276)(245.08977093,175.53317611)
\curveto(245.08977093,174.47232462)(245.51122309,173.45477874)(246.26130764,172.70464415)
\curveto(247.01139086,171.95450823)(248.02886705,171.53302721)(249.08964589,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,171.53302721)
\curveto(250.15042473,171.53302721)(251.16790092,171.95450823)(251.91798414,172.70464415)
\curveto(252.66806869,173.45477874)(253.08952085,174.47232462)(253.08952085,175.53317611)
\curveto(253.08952085,176.5940276)(252.66806869,177.61157348)(251.91798414,178.36170806)
\curveto(251.16790092,179.11184399)(250.15042473,179.53332501)(249.08964589,179.53332501)
\curveto(248.02886705,179.53332501)(247.01139086,179.11184399)(246.26130764,178.36170806)
\curveto(245.51122309,177.61157348)(245.08977093,176.5940276)(245.08977093,175.53317611)
\curveto(245.08977093,174.47232462)(245.51122309,173.45477874)(246.26130764,172.70464415)
\curveto(247.01139086,171.95450823)(248.02886705,171.53302721)(249.08964589,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,248.10315853)
\curveto(246.89234787,248.10315853)(247.90982406,248.52463955)(248.65990728,249.27477547)
\curveto(249.40999183,250.02491006)(249.83144399,251.04245594)(249.83144399,252.10330743)
\curveto(249.83144399,253.16415892)(249.40999183,254.18170479)(248.65990728,254.93183938)
\curveto(247.90982406,255.68197531)(246.89234787,256.10345633)(245.83156903,256.10345633)
\curveto(244.77079019,256.10345633)(243.753314,255.68197531)(243.00323078,254.93183938)
\curveto(242.25314623,254.18170479)(241.83169407,253.16415892)(241.83169407,252.10330743)
\curveto(241.83169407,251.04245594)(242.25314623,250.02491006)(243.00323078,249.27477547)
\curveto(243.753314,248.52463955)(244.77079019,248.10315853)(245.83156903,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,248.10315853)
\curveto(246.89234787,248.10315853)(247.90982406,248.52463955)(248.65990728,249.27477547)
\curveto(249.40999183,250.02491006)(249.83144399,251.04245594)(249.83144399,252.10330743)
\curveto(249.83144399,253.16415892)(249.40999183,254.18170479)(248.65990728,254.93183938)
\curveto(247.90982406,255.68197531)(246.89234787,256.10345633)(245.83156903,256.10345633)
\curveto(244.77079019,256.10345633)(243.753314,255.68197531)(243.00323078,254.93183938)
\curveto(242.25314623,254.18170479)(241.83169407,253.16415892)(241.83169407,252.10330743)
\curveto(241.83169407,251.04245594)(242.25314623,250.02491006)(243.00323078,249.27477547)
\curveto(243.753314,248.52463955)(244.77079019,248.10315853)(245.83156903,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,331.18987967)
\curveto(269.69890624,331.18987967)(270.71638243,331.61136069)(271.46646565,332.36149661)
\curveto(272.2165502,333.1116312)(272.63800236,334.12917708)(272.63800236,335.19002857)
\curveto(272.63800236,336.25088006)(272.2165502,337.26842594)(271.46646565,338.01856053)
\curveto(270.71638243,338.76869645)(269.69890624,339.19017747)(268.6381274,339.19017747)
\curveto(267.57734856,339.19017747)(266.55987237,338.76869645)(265.80978915,338.01856053)
\curveto(265.0597046,337.26842594)(264.63825244,336.25088006)(264.63825244,335.19002857)
\curveto(264.63825244,334.12917708)(265.0597046,333.1116312)(265.80978915,332.36149661)
\curveto(266.55987237,331.61136069)(267.57734856,331.18987967)(268.6381274,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,331.18987967)
\curveto(269.69890624,331.18987967)(270.71638243,331.61136069)(271.46646565,332.36149661)
\curveto(272.2165502,333.1116312)(272.63800236,334.12917708)(272.63800236,335.19002857)
\curveto(272.63800236,336.25088006)(272.2165502,337.26842594)(271.46646565,338.01856053)
\curveto(270.71638243,338.76869645)(269.69890624,339.19017747)(268.6381274,339.19017747)
\curveto(267.57734856,339.19017747)(266.55987237,338.76869645)(265.80978915,338.01856053)
\curveto(265.0597046,337.26842594)(264.63825244,336.25088006)(264.63825244,335.19002857)
\curveto(264.63825244,334.12917708)(265.0597046,333.1116312)(265.80978915,332.36149661)
\curveto(266.55987237,331.61136069)(267.57734856,331.18987967)(268.6381274,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,310.01090934)
\curveto(215.940577,310.01090934)(216.95805319,310.43239036)(217.70813641,311.18252629)
\curveto(218.45822096,311.93266088)(218.87967312,312.95020675)(218.87967312,314.01105824)
\curveto(218.87967312,315.07190973)(218.45822096,316.08945561)(217.70813641,316.8395902)
\curveto(216.95805319,317.58972612)(215.940577,318.01120714)(214.87979816,318.01120714)
\curveto(213.81901932,318.01120714)(212.80154313,317.58972612)(212.05145991,316.8395902)
\curveto(211.30137536,316.08945561)(210.8799232,315.07190973)(210.8799232,314.01105824)
\curveto(210.8799232,312.95020675)(211.30137536,311.93266088)(212.05145991,311.18252629)
\curveto(212.80154313,310.43239036)(213.81901932,310.01090934)(214.87979816,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,310.01090934)
\curveto(215.940577,310.01090934)(216.95805319,310.43239036)(217.70813641,311.18252629)
\curveto(218.45822096,311.93266088)(218.87967312,312.95020675)(218.87967312,314.01105824)
\curveto(218.87967312,315.07190973)(218.45822096,316.08945561)(217.70813641,316.8395902)
\curveto(216.95805319,317.58972612)(215.940577,318.01120714)(214.87979816,318.01120714)
\curveto(213.81901932,318.01120714)(212.80154313,317.58972612)(212.05145991,316.8395902)
\curveto(211.30137536,316.08945561)(210.8799232,315.07190973)(210.8799232,314.01105824)
\curveto(210.8799232,312.95020675)(211.30137536,311.93266088)(212.05145991,311.18252629)
\curveto(212.80154313,310.43239036)(213.81901932,310.01090934)(214.87979816,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,173.16217721)
\curveto(121.45626666,173.16217721)(122.47374285,173.58365823)(123.22382607,174.33379415)
\curveto(123.97391062,175.08392874)(124.39536278,176.10147462)(124.39536278,177.16232611)
\curveto(124.39536278,178.2231776)(123.97391062,179.24072347)(123.22382607,179.99085806)
\curveto(122.47374285,180.74099399)(121.45626666,181.16247501)(120.39548782,181.16247501)
\curveto(119.33470898,181.16247501)(118.31723279,180.74099399)(117.56714957,179.99085806)
\curveto(116.81706502,179.24072347)(116.39561286,178.2231776)(116.39561286,177.16232611)
\curveto(116.39561286,176.10147462)(116.81706502,175.08392874)(117.56714957,174.33379415)
\curveto(118.31723279,173.58365823)(119.33470898,173.16217721)(120.39548782,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,173.16217721)
\curveto(121.45626666,173.16217721)(122.47374285,173.58365823)(123.22382607,174.33379415)
\curveto(123.97391062,175.08392874)(124.39536278,176.10147462)(124.39536278,177.16232611)
\curveto(124.39536278,178.2231776)(123.97391062,179.24072347)(123.22382607,179.99085806)
\curveto(122.47374285,180.74099399)(121.45626666,181.16247501)(120.39548782,181.16247501)
\curveto(119.33470898,181.16247501)(118.31723279,180.74099399)(117.56714957,179.99085806)
\curveto(116.81706502,179.24072347)(116.39561286,178.2231776)(116.39561286,177.16232611)
\curveto(116.39561286,176.10147462)(116.81706502,175.08392874)(117.56714957,174.33379415)
\curveto(118.31723279,173.58365823)(119.33470898,173.16217721)(120.39548782,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,371.91867033)
\curveto(127.97242038,371.91867033)(128.98989657,372.34015135)(129.73997979,373.09028727)
\curveto(130.49006434,373.84042186)(130.9115165,374.85796774)(130.9115165,375.91881923)
\curveto(130.9115165,376.97967072)(130.49006434,377.99721659)(129.73997979,378.74735118)
\curveto(128.98989657,379.49748711)(127.97242038,379.91896813)(126.91164154,379.91896813)
\curveto(125.8508627,379.91896813)(124.83338651,379.49748711)(124.08330329,378.74735118)
\curveto(123.33321874,377.99721659)(122.91176658,376.97967072)(122.91176658,375.91881923)
\curveto(122.91176658,374.85796774)(123.33321874,373.84042186)(124.08330329,373.09028727)
\curveto(124.83338651,372.34015135)(125.8508627,371.91867033)(126.91164154,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,371.91867033)
\curveto(127.97242038,371.91867033)(128.98989657,372.34015135)(129.73997979,373.09028727)
\curveto(130.49006434,373.84042186)(130.9115165,374.85796774)(130.9115165,375.91881923)
\curveto(130.9115165,376.97967072)(130.49006434,377.99721659)(129.73997979,378.74735118)
\curveto(128.98989657,379.49748711)(127.97242038,379.91896813)(126.91164154,379.91896813)
\curveto(125.8508627,379.91896813)(124.83338651,379.49748711)(124.08330329,378.74735118)
\curveto(123.33321874,377.99721659)(122.91176658,376.97967072)(122.91176658,375.91881923)
\curveto(122.91176658,374.85796774)(123.33321874,373.84042186)(124.08330329,373.09028727)
\curveto(124.83338651,372.34015135)(125.8508627,371.91867033)(126.91164154,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,270.91127885)
\curveto(372.32840873,270.91127885)(373.34588492,271.33275988)(374.09596814,272.0828958)
\curveto(374.84605269,272.83303039)(375.26750485,273.85057627)(375.26750485,274.91142776)
\curveto(375.26750485,275.97227924)(374.84605269,276.98982512)(374.09596814,277.73995971)
\curveto(373.34588492,278.49009563)(372.32840873,278.91157666)(371.26762989,278.91157666)
\curveto(370.20685105,278.91157666)(369.18937486,278.49009563)(368.43929164,277.73995971)
\curveto(367.68920709,276.98982512)(367.26775493,275.97227924)(367.26775493,274.91142776)
\curveto(367.26775493,273.85057627)(367.68920709,272.83303039)(368.43929164,272.0828958)
\curveto(369.18937486,271.33275988)(370.20685105,270.91127885)(371.26762989,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,270.91127885)
\curveto(372.32840873,270.91127885)(373.34588492,271.33275988)(374.09596814,272.0828958)
\curveto(374.84605269,272.83303039)(375.26750485,273.85057627)(375.26750485,274.91142776)
\curveto(375.26750485,275.97227924)(374.84605269,276.98982512)(374.09596814,277.73995971)
\curveto(373.34588492,278.49009563)(372.32840873,278.91157666)(371.26762989,278.91157666)
\curveto(370.20685105,278.91157666)(369.18937486,278.49009563)(368.43929164,277.73995971)
\curveto(367.68920709,276.98982512)(367.26775493,275.97227924)(367.26775493,274.91142776)
\curveto(367.26775493,273.85057627)(367.68920709,272.83303039)(368.43929164,272.0828958)
\curveto(369.18937486,271.33275988)(370.20685105,270.91127885)(371.26762989,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,267.65297886)
\curveto(123.08530509,267.65297886)(124.10278128,268.07445988)(124.8528645,268.8245958)
\curveto(125.60294905,269.57473039)(126.02440121,270.59227627)(126.02440121,271.65312776)
\curveto(126.02440121,272.71397925)(125.60294905,273.73152512)(124.8528645,274.48165971)
\curveto(124.10278128,275.23179564)(123.08530509,275.65327666)(122.02452625,275.65327666)
\curveto(120.96374741,275.65327666)(119.94627122,275.23179564)(119.196188,274.48165971)
\curveto(118.44610345,273.73152512)(118.02465129,272.71397925)(118.02465129,271.65312776)
\curveto(118.02465129,270.59227627)(118.44610345,269.57473039)(119.196188,268.8245958)
\curveto(119.94627122,268.07445988)(120.96374741,267.65297886)(122.02452625,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,267.65297886)
\curveto(123.08530509,267.65297886)(124.10278128,268.07445988)(124.8528645,268.8245958)
\curveto(125.60294905,269.57473039)(126.02440121,270.59227627)(126.02440121,271.65312776)
\curveto(126.02440121,272.71397925)(125.60294905,273.73152512)(124.8528645,274.48165971)
\curveto(124.10278128,275.23179564)(123.08530509,275.65327666)(122.02452625,275.65327666)
\curveto(120.96374741,275.65327666)(119.94627122,275.23179564)(119.196188,274.48165971)
\curveto(118.44610345,273.73152512)(118.02465129,272.71397925)(118.02465129,271.65312776)
\curveto(118.02465129,270.59227627)(118.44610345,269.57473039)(119.196188,268.8245958)
\curveto(119.94627122,268.07445988)(120.96374741,267.65297886)(122.02452625,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,239.95738819)
\curveto(176.84361398,239.95738819)(177.86109018,240.37886921)(178.61117339,241.12900513)
\curveto(179.36125795,241.87913972)(179.7827101,242.8966856)(179.7827101,243.95753709)
\curveto(179.7827101,245.01838858)(179.36125795,246.03593446)(178.61117339,246.78606905)
\curveto(177.86109018,247.53620497)(176.84361398,247.95768599)(175.78283514,247.95768599)
\curveto(174.7220563,247.95768599)(173.70458011,247.53620497)(172.95449689,246.78606905)
\curveto(172.20441234,246.03593446)(171.78296018,245.01838858)(171.78296018,243.95753709)
\curveto(171.78296018,242.8966856)(172.20441234,241.87913972)(172.95449689,241.12900513)
\curveto(173.70458011,240.37886921)(174.7220563,239.95738819)(175.78283514,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,239.95738819)
\curveto(176.84361398,239.95738819)(177.86109018,240.37886921)(178.61117339,241.12900513)
\curveto(179.36125795,241.87913972)(179.7827101,242.8966856)(179.7827101,243.95753709)
\curveto(179.7827101,245.01838858)(179.36125795,246.03593446)(178.61117339,246.78606905)
\curveto(177.86109018,247.53620497)(176.84361398,247.95768599)(175.78283514,247.95768599)
\curveto(174.7220563,247.95768599)(173.70458011,247.53620497)(172.95449689,246.78606905)
\curveto(172.20441234,246.03593446)(171.78296018,245.01838858)(171.78296018,243.95753709)
\curveto(171.78296018,242.8966856)(172.20441234,241.87913972)(172.95449689,241.12900513)
\curveto(173.70458011,240.37886921)(174.7220563,239.95738819)(175.78283514,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,316.52751951)
\curveto(246.89234787,316.52751951)(247.90982406,316.94900053)(248.65990728,317.69913645)
\curveto(249.40999183,318.44927104)(249.83144399,319.46681692)(249.83144399,320.52766841)
\curveto(249.83144399,321.5885199)(249.40999183,322.60606577)(248.65990728,323.35620036)
\curveto(247.90982406,324.10633629)(246.89234787,324.52781731)(245.83156903,324.52781731)
\curveto(244.77079019,324.52781731)(243.753314,324.10633629)(243.00323078,323.35620036)
\curveto(242.25314623,322.60606577)(241.83169407,321.5885199)(241.83169407,320.52766841)
\curveto(241.83169407,319.46681692)(242.25314623,318.44927104)(243.00323078,317.69913645)
\curveto(243.753314,316.94900053)(244.77079019,316.52751951)(245.83156903,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,316.52751951)
\curveto(246.89234787,316.52751951)(247.90982406,316.94900053)(248.65990728,317.69913645)
\curveto(249.40999183,318.44927104)(249.83144399,319.46681692)(249.83144399,320.52766841)
\curveto(249.83144399,321.5885199)(249.40999183,322.60606577)(248.65990728,323.35620036)
\curveto(247.90982406,324.10633629)(246.89234787,324.52781731)(245.83156903,324.52781731)
\curveto(244.77079019,324.52781731)(243.753314,324.10633629)(243.00323078,323.35620036)
\curveto(242.25314623,322.60606577)(241.83169407,321.5885199)(241.83169407,320.52766841)
\curveto(241.83169407,319.46681692)(242.25314623,318.44927104)(243.00323078,317.69913645)
\curveto(243.753314,316.94900053)(244.77079019,316.52751951)(245.83156903,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,336.07732966)
\curveto(258.29561688,336.07732966)(259.31309307,336.49881069)(260.06317629,337.24894661)
\curveto(260.81326084,337.9990812)(261.234713,339.01662708)(261.234713,340.07747857)
\curveto(261.234713,341.13833005)(260.81326084,342.15587593)(260.06317629,342.90601052)
\curveto(259.31309307,343.65614644)(258.29561688,344.07762747)(257.23483804,344.07762747)
\curveto(256.1740592,344.07762747)(255.15658301,343.65614644)(254.40649979,342.90601052)
\curveto(253.65641524,342.15587593)(253.23496308,341.13833005)(253.23496308,340.07747857)
\curveto(253.23496308,339.01662708)(253.65641524,337.9990812)(254.40649979,337.24894661)
\curveto(255.15658301,336.49881069)(256.1740592,336.07732966)(257.23483804,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,336.07732966)
\curveto(258.29561688,336.07732966)(259.31309307,336.49881069)(260.06317629,337.24894661)
\curveto(260.81326084,337.9990812)(261.234713,339.01662708)(261.234713,340.07747857)
\curveto(261.234713,341.13833005)(260.81326084,342.15587593)(260.06317629,342.90601052)
\curveto(259.31309307,343.65614644)(258.29561688,344.07762747)(257.23483804,344.07762747)
\curveto(256.1740592,344.07762747)(255.15658301,343.65614644)(254.40649979,342.90601052)
\curveto(253.65641524,342.15587593)(253.23496308,341.13833005)(253.23496308,340.07747857)
\curveto(253.23496308,339.01662708)(253.65641524,337.9990812)(254.40649979,337.24894661)
\curveto(255.15658301,336.49881069)(256.1740592,336.07732966)(257.23483804,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,81.9296959)
\curveto(224.0857895,81.9296959)(225.10326569,82.35117692)(225.85334891,83.10131285)
\curveto(226.60343346,83.85144744)(227.02488562,84.86899331)(227.02488562,85.9298448)
\curveto(227.02488562,86.99069629)(226.60343346,88.00824217)(225.85334891,88.75837676)
\curveto(225.10326569,89.50851268)(224.0857895,89.9299937)(223.02501066,89.9299937)
\curveto(221.96423182,89.9299937)(220.94675563,89.50851268)(220.19667241,88.75837676)
\curveto(219.44658786,88.00824217)(219.0251357,86.99069629)(219.0251357,85.9298448)
\curveto(219.0251357,84.86899331)(219.44658786,83.85144744)(220.19667241,83.10131285)
\curveto(220.94675563,82.35117692)(221.96423182,81.9296959)(223.02501066,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,81.9296959)
\curveto(224.0857895,81.9296959)(225.10326569,82.35117692)(225.85334891,83.10131285)
\curveto(226.60343346,83.85144744)(227.02488562,84.86899331)(227.02488562,85.9298448)
\curveto(227.02488562,86.99069629)(226.60343346,88.00824217)(225.85334891,88.75837676)
\curveto(225.10326569,89.50851268)(224.0857895,89.9299937)(223.02501066,89.9299937)
\curveto(221.96423182,89.9299937)(220.94675563,89.50851268)(220.19667241,88.75837676)
\curveto(219.44658786,88.00824217)(219.0251357,86.99069629)(219.0251357,85.9298448)
\curveto(219.0251357,84.86899331)(219.44658786,83.85144744)(220.19667241,83.10131285)
\curveto(220.94675563,82.35117692)(221.96423182,81.9296959)(223.02501066,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,148.72490688)
\curveto(246.89234787,148.72490688)(247.90982406,149.1463879)(248.65990728,149.89652383)
\curveto(249.40999183,150.64665842)(249.83144399,151.66420429)(249.83144399,152.72505578)
\curveto(249.83144399,153.78590727)(249.40999183,154.80345315)(248.65990728,155.55358774)
\curveto(247.90982406,156.30372366)(246.89234787,156.72520468)(245.83156903,156.72520468)
\curveto(244.77079019,156.72520468)(243.753314,156.30372366)(243.00323078,155.55358774)
\curveto(242.25314623,154.80345315)(241.83169407,153.78590727)(241.83169407,152.72505578)
\curveto(241.83169407,151.66420429)(242.25314623,150.64665842)(243.00323078,149.89652383)
\curveto(243.753314,149.1463879)(244.77079019,148.72490688)(245.83156903,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,148.72490688)
\curveto(246.89234787,148.72490688)(247.90982406,149.1463879)(248.65990728,149.89652383)
\curveto(249.40999183,150.64665842)(249.83144399,151.66420429)(249.83144399,152.72505578)
\curveto(249.83144399,153.78590727)(249.40999183,154.80345315)(248.65990728,155.55358774)
\curveto(247.90982406,156.30372366)(246.89234787,156.72520468)(245.83156903,156.72520468)
\curveto(244.77079019,156.72520468)(243.753314,156.30372366)(243.00323078,155.55358774)
\curveto(242.25314623,154.80345315)(241.83169407,153.78590727)(241.83169407,152.72505578)
\curveto(241.83169407,151.66420429)(242.25314623,150.64665842)(243.00323078,149.89652383)
\curveto(243.753314,149.1463879)(244.77079019,148.72490688)(245.83156903,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,54.23412558)
\curveto(215.940577,54.23412558)(216.95805319,54.6556066)(217.70813641,55.40574252)
\curveto(218.45822096,56.15587711)(218.87967312,57.17342299)(218.87967312,58.23427448)
\curveto(218.87967312,59.29512597)(218.45822096,60.31267184)(217.70813641,61.06280643)
\curveto(216.95805319,61.81294236)(215.940577,62.23442338)(214.87979816,62.23442338)
\curveto(213.81901932,62.23442338)(212.80154313,61.81294236)(212.05145991,61.06280643)
\curveto(211.30137536,60.31267184)(210.8799232,59.29512597)(210.8799232,58.23427448)
\curveto(210.8799232,57.17342299)(211.30137536,56.15587711)(212.05145991,55.40574252)
\curveto(212.80154313,54.6556066)(213.81901932,54.23412558)(214.87979816,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,54.23412558)
\curveto(215.940577,54.23412558)(216.95805319,54.6556066)(217.70813641,55.40574252)
\curveto(218.45822096,56.15587711)(218.87967312,57.17342299)(218.87967312,58.23427448)
\curveto(218.87967312,59.29512597)(218.45822096,60.31267184)(217.70813641,61.06280643)
\curveto(216.95805319,61.81294236)(215.940577,62.23442338)(214.87979816,62.23442338)
\curveto(213.81901932,62.23442338)(212.80154313,61.81294236)(212.05145991,61.06280643)
\curveto(211.30137536,60.31267184)(210.8799232,59.29512597)(210.8799232,58.23427448)
\curveto(210.8799232,57.17342299)(211.30137536,56.15587711)(212.05145991,55.40574252)
\curveto(212.80154313,54.6556066)(213.81901932,54.23412558)(214.87979816,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,171.53302721)
\curveto(222.45675107,171.53302721)(223.47422726,171.95450823)(224.22431048,172.70464415)
\curveto(224.97439503,173.45477874)(225.39584719,174.47232462)(225.39584719,175.53317611)
\curveto(225.39584719,176.5940276)(224.97439503,177.61157348)(224.22431048,178.36170806)
\curveto(223.47422726,179.11184399)(222.45675107,179.53332501)(221.39597223,179.53332501)
\curveto(220.33519339,179.53332501)(219.3177172,179.11184399)(218.56763398,178.36170806)
\curveto(217.81754943,177.61157348)(217.39609727,176.5940276)(217.39609727,175.53317611)
\curveto(217.39609727,174.47232462)(217.81754943,173.45477874)(218.56763398,172.70464415)
\curveto(219.3177172,171.95450823)(220.33519339,171.53302721)(221.39597223,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,171.53302721)
\curveto(222.45675107,171.53302721)(223.47422726,171.95450823)(224.22431048,172.70464415)
\curveto(224.97439503,173.45477874)(225.39584719,174.47232462)(225.39584719,175.53317611)
\curveto(225.39584719,176.5940276)(224.97439503,177.61157348)(224.22431048,178.36170806)
\curveto(223.47422726,179.11184399)(222.45675107,179.53332501)(221.39597223,179.53332501)
\curveto(220.33519339,179.53332501)(219.3177172,179.11184399)(218.56763398,178.36170806)
\curveto(217.81754943,177.61157348)(217.39609727,176.5940276)(217.39609727,175.53317611)
\curveto(217.39609727,174.47232462)(217.81754943,173.45477874)(218.56763398,172.70464415)
\curveto(219.3177172,171.95450823)(220.33519339,171.53302721)(221.39597223,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,218.77841786)
\curveto(246.89234787,218.77841786)(247.90982406,219.19989888)(248.65990728,219.95003481)
\curveto(249.40999183,220.7001694)(249.83144399,221.71771527)(249.83144399,222.77856676)
\curveto(249.83144399,223.83941825)(249.40999183,224.85696413)(248.65990728,225.60709872)
\curveto(247.90982406,226.35723464)(246.89234787,226.77871566)(245.83156903,226.77871566)
\curveto(244.77079019,226.77871566)(243.753314,226.35723464)(243.00323078,225.60709872)
\curveto(242.25314623,224.85696413)(241.83169407,223.83941825)(241.83169407,222.77856676)
\curveto(241.83169407,221.71771527)(242.25314623,220.7001694)(243.00323078,219.95003481)
\curveto(243.753314,219.19989888)(244.77079019,218.77841786)(245.83156903,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,218.77841786)
\curveto(246.89234787,218.77841786)(247.90982406,219.19989888)(248.65990728,219.95003481)
\curveto(249.40999183,220.7001694)(249.83144399,221.71771527)(249.83144399,222.77856676)
\curveto(249.83144399,223.83941825)(249.40999183,224.85696413)(248.65990728,225.60709872)
\curveto(247.90982406,226.35723464)(246.89234787,226.77871566)(245.83156903,226.77871566)
\curveto(244.77079019,226.77871566)(243.753314,226.35723464)(243.00323078,225.60709872)
\curveto(242.25314623,224.85696413)(241.83169407,223.83941825)(241.83169407,222.77856676)
\curveto(241.83169407,221.71771527)(242.25314623,220.7001694)(243.00323078,219.95003481)
\curveto(243.753314,219.19989888)(244.77079019,218.77841786)(245.83156903,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,73.78392556)
\curveto(259.92465531,73.78392556)(260.9421315,74.20540658)(261.69221472,74.95554251)
\curveto(262.44229927,75.7056771)(262.86375143,76.72322297)(262.86375143,77.78407446)
\curveto(262.86375143,78.84492595)(262.44229927,79.86247183)(261.69221472,80.61260642)
\curveto(260.9421315,81.36274234)(259.92465531,81.78422336)(258.86387647,81.78422336)
\curveto(257.80309763,81.78422336)(256.78562144,81.36274234)(256.03553822,80.61260642)
\curveto(255.28545367,79.86247183)(254.86400151,78.84492595)(254.86400151,77.78407446)
\curveto(254.86400151,76.72322297)(255.28545367,75.7056771)(256.03553822,74.95554251)
\curveto(256.78562144,74.20540658)(257.80309763,73.78392556)(258.86387647,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,73.78392556)
\curveto(259.92465531,73.78392556)(260.9421315,74.20540658)(261.69221472,74.95554251)
\curveto(262.44229927,75.7056771)(262.86375143,76.72322297)(262.86375143,77.78407446)
\curveto(262.86375143,78.84492595)(262.44229927,79.86247183)(261.69221472,80.61260642)
\curveto(260.9421315,81.36274234)(259.92465531,81.78422336)(258.86387647,81.78422336)
\curveto(257.80309763,81.78422336)(256.78562144,81.36274234)(256.03553822,80.61260642)
\curveto(255.28545367,79.86247183)(254.86400151,78.84492595)(254.86400151,77.78407446)
\curveto(254.86400151,76.72322297)(255.28545367,75.7056771)(256.03553822,74.95554251)
\curveto(256.78562144,74.20540658)(257.80309763,73.78392556)(258.86387647,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,212.26181787)
\curveto(292.50546461,212.26181787)(293.5229408,212.68329889)(294.27302402,213.43343481)
\curveto(295.02310857,214.1835694)(295.44456073,215.20111528)(295.44456073,216.26196677)
\curveto(295.44456073,217.32281826)(295.02310857,218.34036413)(294.27302402,219.09049872)
\curveto(293.5229408,219.84063465)(292.50546461,220.26211567)(291.44468577,220.26211567)
\curveto(290.38390693,220.26211567)(289.36643074,219.84063465)(288.61634752,219.09049872)
\curveto(287.86626297,218.34036413)(287.44481081,217.32281826)(287.44481081,216.26196677)
\curveto(287.44481081,215.20111528)(287.86626297,214.1835694)(288.61634752,213.43343481)
\curveto(289.36643074,212.68329889)(290.38390693,212.26181787)(291.44468577,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,212.26181787)
\curveto(292.50546461,212.26181787)(293.5229408,212.68329889)(294.27302402,213.43343481)
\curveto(295.02310857,214.1835694)(295.44456073,215.20111528)(295.44456073,216.26196677)
\curveto(295.44456073,217.32281826)(295.02310857,218.34036413)(294.27302402,219.09049872)
\curveto(293.5229408,219.84063465)(292.50546461,220.26211567)(291.44468577,220.26211567)
\curveto(290.38390693,220.26211567)(289.36643074,219.84063465)(288.61634752,219.09049872)
\curveto(287.86626297,218.34036413)(287.44481081,217.32281826)(287.44481081,216.26196677)
\curveto(287.44481081,215.20111528)(287.86626297,214.1835694)(288.61634752,213.43343481)
\curveto(289.36643074,212.68329889)(290.38390693,212.26181787)(291.44468577,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,282.31532885)
\curveto(259.92465531,282.31532885)(260.9421315,282.73680987)(261.69221472,283.48694579)
\curveto(262.44229927,284.23708038)(262.86375143,285.25462626)(262.86375143,286.31547775)
\curveto(262.86375143,287.37632923)(262.44229927,288.39387511)(261.69221472,289.1440097)
\curveto(260.9421315,289.89414562)(259.92465531,290.31562665)(258.86387647,290.31562665)
\curveto(257.80309763,290.31562665)(256.78562144,289.89414562)(256.03553822,289.1440097)
\curveto(255.28545367,288.39387511)(254.86400151,287.37632923)(254.86400151,286.31547775)
\curveto(254.86400151,285.25462626)(255.28545367,284.23708038)(256.03553822,283.48694579)
\curveto(256.78562144,282.73680987)(257.80309763,282.31532885)(258.86387647,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,282.31532885)
\curveto(259.92465531,282.31532885)(260.9421315,282.73680987)(261.69221472,283.48694579)
\curveto(262.44229927,284.23708038)(262.86375143,285.25462626)(262.86375143,286.31547775)
\curveto(262.86375143,287.37632923)(262.44229927,288.39387511)(261.69221472,289.1440097)
\curveto(260.9421315,289.89414562)(259.92465531,290.31562665)(258.86387647,290.31562665)
\curveto(257.80309763,290.31562665)(256.78562144,289.89414562)(256.03553822,289.1440097)
\curveto(255.28545367,288.39387511)(254.86400151,287.37632923)(254.86400151,286.31547775)
\curveto(254.86400151,285.25462626)(255.28545367,284.23708038)(256.03553822,283.48694579)
\curveto(256.78562144,282.73680987)(257.80309763,282.31532885)(258.86387647,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,73.78392556)
\curveto(277.84409839,73.78392556)(278.86157458,74.20540658)(279.6116578,74.95554251)
\curveto(280.36174235,75.7056771)(280.78319451,76.72322297)(280.78319451,77.78407446)
\curveto(280.78319451,78.84492595)(280.36174235,79.86247183)(279.6116578,80.61260642)
\curveto(278.86157458,81.36274234)(277.84409839,81.78422336)(276.78331955,81.78422336)
\curveto(275.72254071,81.78422336)(274.70506452,81.36274234)(273.9549813,80.61260642)
\curveto(273.20489675,79.86247183)(272.78344459,78.84492595)(272.78344459,77.78407446)
\curveto(272.78344459,76.72322297)(273.20489675,75.7056771)(273.9549813,74.95554251)
\curveto(274.70506452,74.20540658)(275.72254071,73.78392556)(276.78331955,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,73.78392556)
\curveto(277.84409839,73.78392556)(278.86157458,74.20540658)(279.6116578,74.95554251)
\curveto(280.36174235,75.7056771)(280.78319451,76.72322297)(280.78319451,77.78407446)
\curveto(280.78319451,78.84492595)(280.36174235,79.86247183)(279.6116578,80.61260642)
\curveto(278.86157458,81.36274234)(277.84409839,81.78422336)(276.78331955,81.78422336)
\curveto(275.72254071,81.78422336)(274.70506452,81.36274234)(273.9549813,80.61260642)
\curveto(273.20489675,79.86247183)(272.78344459,78.84492595)(272.78344459,77.78407446)
\curveto(272.78344459,76.72322297)(273.20489675,75.7056771)(273.9549813,74.95554251)
\curveto(274.70506452,74.20540658)(275.72254071,73.78392556)(276.78331955,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,222.03671786)
\curveto(253.40850159,222.03671786)(254.42597778,222.45819888)(255.176061,223.2083348)
\curveto(255.92614555,223.95846939)(256.34759771,224.97601527)(256.34759771,226.03686676)
\curveto(256.34759771,227.09771825)(255.92614555,228.11526412)(255.176061,228.86539871)
\curveto(254.42597778,229.61553464)(253.40850159,230.03701566)(252.34772275,230.03701566)
\curveto(251.28694391,230.03701566)(250.26946772,229.61553464)(249.5193845,228.86539871)
\curveto(248.76929995,228.11526412)(248.34784779,227.09771825)(248.34784779,226.03686676)
\curveto(248.34784779,224.97601527)(248.76929995,223.95846939)(249.5193845,223.2083348)
\curveto(250.26946772,222.45819888)(251.28694391,222.03671786)(252.34772275,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,222.03671786)
\curveto(253.40850159,222.03671786)(254.42597778,222.45819888)(255.176061,223.2083348)
\curveto(255.92614555,223.95846939)(256.34759771,224.97601527)(256.34759771,226.03686676)
\curveto(256.34759771,227.09771825)(255.92614555,228.11526412)(255.176061,228.86539871)
\curveto(254.42597778,229.61553464)(253.40850159,230.03701566)(252.34772275,230.03701566)
\curveto(251.28694391,230.03701566)(250.26946772,229.61553464)(249.5193845,228.86539871)
\curveto(248.76929995,228.11526412)(248.34784779,227.09771825)(248.34784779,226.03686676)
\curveto(248.34784779,224.97601527)(248.76929995,223.95846939)(249.5193845,223.2083348)
\curveto(250.26946772,222.45819888)(251.28694391,222.03671786)(252.34772275,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,54.23412558)
\curveto(211.05346171,54.23412558)(212.0709379,54.6556066)(212.82102112,55.40574252)
\curveto(213.57110567,56.15587711)(213.99255783,57.17342299)(213.99255783,58.23427448)
\curveto(213.99255783,59.29512597)(213.57110567,60.31267184)(212.82102112,61.06280643)
\curveto(212.0709379,61.81294236)(211.05346171,62.23442338)(209.99268287,62.23442338)
\curveto(208.93190403,62.23442338)(207.91442784,61.81294236)(207.16434462,61.06280643)
\curveto(206.41426007,60.31267184)(205.99280791,59.29512597)(205.99280791,58.23427448)
\curveto(205.99280791,57.17342299)(206.41426007,56.15587711)(207.16434462,55.40574252)
\curveto(207.91442784,54.6556066)(208.93190403,54.23412558)(209.99268287,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,54.23412558)
\curveto(211.05346171,54.23412558)(212.0709379,54.6556066)(212.82102112,55.40574252)
\curveto(213.57110567,56.15587711)(213.99255783,57.17342299)(213.99255783,58.23427448)
\curveto(213.99255783,59.29512597)(213.57110567,60.31267184)(212.82102112,61.06280643)
\curveto(212.0709379,61.81294236)(211.05346171,62.23442338)(209.99268287,62.23442338)
\curveto(208.93190403,62.23442338)(207.91442784,61.81294236)(207.16434462,61.06280643)
\curveto(206.41426007,60.31267184)(205.99280791,59.29512597)(205.99280791,58.23427448)
\curveto(205.99280791,57.17342299)(206.41426007,56.15587711)(207.16434462,55.40574252)
\curveto(207.91442784,54.6556066)(208.93190403,54.23412558)(209.99268287,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,57.49242557)
\curveto(308.79584891,57.49242557)(309.8133251,57.9139066)(310.56340832,58.66404252)
\curveto(311.31349287,59.41417711)(311.73494503,60.43172299)(311.73494503,61.49257448)
\curveto(311.73494503,62.55342596)(311.31349287,63.57097184)(310.56340832,64.32110643)
\curveto(309.8133251,65.07124235)(308.79584891,65.49272338)(307.73507007,65.49272338)
\curveto(306.67429123,65.49272338)(305.65681504,65.07124235)(304.90673182,64.32110643)
\curveto(304.15664727,63.57097184)(303.73519511,62.55342596)(303.73519511,61.49257448)
\curveto(303.73519511,60.43172299)(304.15664727,59.41417711)(304.90673182,58.66404252)
\curveto(305.65681504,57.9139066)(306.67429123,57.49242557)(307.73507007,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,57.49242557)
\curveto(308.79584891,57.49242557)(309.8133251,57.9139066)(310.56340832,58.66404252)
\curveto(311.31349287,59.41417711)(311.73494503,60.43172299)(311.73494503,61.49257448)
\curveto(311.73494503,62.55342596)(311.31349287,63.57097184)(310.56340832,64.32110643)
\curveto(309.8133251,65.07124235)(308.79584891,65.49272338)(307.73507007,65.49272338)
\curveto(306.67429123,65.49272338)(305.65681504,65.07124235)(304.90673182,64.32110643)
\curveto(304.15664727,63.57097184)(303.73519511,62.55342596)(303.73519511,61.49257448)
\curveto(303.73519511,60.43172299)(304.15664727,59.41417711)(304.90673182,58.66404252)
\curveto(305.65681504,57.9139066)(306.67429123,57.49242557)(307.73507007,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,148.72490688)
\curveto(285.98931088,148.72490688)(287.00678708,149.1463879)(287.7568703,149.89652383)
\curveto(288.50695485,150.64665842)(288.92840701,151.66420429)(288.92840701,152.72505578)
\curveto(288.92840701,153.78590727)(288.50695485,154.80345315)(287.7568703,155.55358774)
\curveto(287.00678708,156.30372366)(285.98931088,156.72520468)(284.92853205,156.72520468)
\curveto(283.86775321,156.72520468)(282.85027701,156.30372366)(282.1001938,155.55358774)
\curveto(281.35010924,154.80345315)(280.92865709,153.78590727)(280.92865709,152.72505578)
\curveto(280.92865709,151.66420429)(281.35010924,150.64665842)(282.1001938,149.89652383)
\curveto(282.85027701,149.1463879)(283.86775321,148.72490688)(284.92853205,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,148.72490688)
\curveto(285.98931088,148.72490688)(287.00678708,149.1463879)(287.7568703,149.89652383)
\curveto(288.50695485,150.64665842)(288.92840701,151.66420429)(288.92840701,152.72505578)
\curveto(288.92840701,153.78590727)(288.50695485,154.80345315)(287.7568703,155.55358774)
\curveto(287.00678708,156.30372366)(285.98931088,156.72520468)(284.92853205,156.72520468)
\curveto(283.86775321,156.72520468)(282.85027701,156.30372366)(282.1001938,155.55358774)
\curveto(281.35010924,154.80345315)(280.92865709,153.78590727)(280.92865709,152.72505578)
\curveto(280.92865709,151.66420429)(281.35010924,150.64665842)(282.1001938,149.89652383)
\curveto(282.85027701,149.1463879)(283.86775321,148.72490688)(284.92853205,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,223.66586786)
\curveto(321.82819704,223.66586786)(322.84567324,224.08734888)(323.59575645,224.8374848)
\curveto(324.34584101,225.58761939)(324.76729316,226.60516527)(324.76729316,227.66601676)
\curveto(324.76729316,228.72686825)(324.34584101,229.74441412)(323.59575645,230.49454871)
\curveto(322.84567324,231.24468464)(321.82819704,231.66616566)(320.7674182,231.66616566)
\curveto(319.70663936,231.66616566)(318.68916317,231.24468464)(317.93907995,230.49454871)
\curveto(317.1889954,229.74441412)(316.76754324,228.72686825)(316.76754324,227.66601676)
\curveto(316.76754324,226.60516527)(317.1889954,225.58761939)(317.93907995,224.8374848)
\curveto(318.68916317,224.08734888)(319.70663936,223.66586786)(320.7674182,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,223.66586786)
\curveto(321.82819704,223.66586786)(322.84567324,224.08734888)(323.59575645,224.8374848)
\curveto(324.34584101,225.58761939)(324.76729316,226.60516527)(324.76729316,227.66601676)
\curveto(324.76729316,228.72686825)(324.34584101,229.74441412)(323.59575645,230.49454871)
\curveto(322.84567324,231.24468464)(321.82819704,231.66616566)(320.7674182,231.66616566)
\curveto(319.70663936,231.66616566)(318.68916317,231.24468464)(317.93907995,230.49454871)
\curveto(317.1889954,229.74441412)(316.76754324,228.72686825)(316.76754324,227.66601676)
\curveto(316.76754324,226.60516527)(317.1889954,225.58761939)(317.93907995,224.8374848)
\curveto(318.68916317,224.08734888)(319.70663936,223.66586786)(320.7674182,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,279.05702885)
\curveto(382.10268,279.05702885)(383.12015619,279.47850987)(383.87023941,280.22864579)
\curveto(384.62032396,280.97878038)(385.04177612,281.99632626)(385.04177612,283.05717775)
\curveto(385.04177612,284.11802924)(384.62032396,285.13557511)(383.87023941,285.8857097)
\curveto(383.12015619,286.63584563)(382.10268,287.05732665)(381.04190116,287.05732665)
\curveto(379.98112232,287.05732665)(378.96364613,286.63584563)(378.21356291,285.8857097)
\curveto(377.46347836,285.13557511)(377.0420262,284.11802924)(377.0420262,283.05717775)
\curveto(377.0420262,281.99632626)(377.46347836,280.97878038)(378.21356291,280.22864579)
\curveto(378.96364613,279.47850987)(379.98112232,279.05702885)(381.04190116,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,279.05702885)
\curveto(382.10268,279.05702885)(383.12015619,279.47850987)(383.87023941,280.22864579)
\curveto(384.62032396,280.97878038)(385.04177612,281.99632626)(385.04177612,283.05717775)
\curveto(385.04177612,284.11802924)(384.62032396,285.13557511)(383.87023941,285.8857097)
\curveto(383.12015619,286.63584563)(382.10268,287.05732665)(381.04190116,287.05732665)
\curveto(379.98112232,287.05732665)(378.96364613,286.63584563)(378.21356291,285.8857097)
\curveto(377.46347836,285.13557511)(377.0420262,284.11802924)(377.0420262,283.05717775)
\curveto(377.0420262,281.99632626)(377.46347836,280.97878038)(378.21356291,280.22864579)
\curveto(378.96364613,279.47850987)(379.98112232,279.05702885)(381.04190116,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,52.60495523)
\curveto(196.39209549,52.60495523)(197.40957168,53.02643626)(198.1596549,53.77657218)
\curveto(198.90973945,54.52670677)(199.33119161,55.54425264)(199.33119161,56.60510413)
\curveto(199.33119161,57.66595562)(198.90973945,58.6835015)(198.1596549,59.43363609)
\curveto(197.40957168,60.18377201)(196.39209549,60.60525303)(195.33131665,60.60525303)
\curveto(194.27053781,60.60525303)(193.25306162,60.18377201)(192.5029784,59.43363609)
\curveto(191.75289385,58.6835015)(191.33144169,57.66595562)(191.33144169,56.60510413)
\curveto(191.33144169,55.54425264)(191.75289385,54.52670677)(192.5029784,53.77657218)
\curveto(193.25306162,53.02643626)(194.27053781,52.60495523)(195.33131665,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,52.60495523)
\curveto(196.39209549,52.60495523)(197.40957168,53.02643626)(198.1596549,53.77657218)
\curveto(198.90973945,54.52670677)(199.33119161,55.54425264)(199.33119161,56.60510413)
\curveto(199.33119161,57.66595562)(198.90973945,58.6835015)(198.1596549,59.43363609)
\curveto(197.40957168,60.18377201)(196.39209549,60.60525303)(195.33131665,60.60525303)
\curveto(194.27053781,60.60525303)(193.25306162,60.18377201)(192.5029784,59.43363609)
\curveto(191.75289385,58.6835015)(191.33144169,57.66595562)(191.33144169,56.60510413)
\curveto(191.33144169,55.54425264)(191.75289385,54.52670677)(192.5029784,53.77657218)
\curveto(193.25306162,53.02643626)(194.27053781,52.60495523)(195.33131665,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,223.66586786)
\curveto(222.45675107,223.66586786)(223.47422726,224.08734888)(224.22431048,224.8374848)
\curveto(224.97439503,225.58761939)(225.39584719,226.60516527)(225.39584719,227.66601676)
\curveto(225.39584719,228.72686825)(224.97439503,229.74441412)(224.22431048,230.49454871)
\curveto(223.47422726,231.24468464)(222.45675107,231.66616566)(221.39597223,231.66616566)
\curveto(220.33519339,231.66616566)(219.3177172,231.24468464)(218.56763398,230.49454871)
\curveto(217.81754943,229.74441412)(217.39609727,228.72686825)(217.39609727,227.66601676)
\curveto(217.39609727,226.60516527)(217.81754943,225.58761939)(218.56763398,224.8374848)
\curveto(219.3177172,224.08734888)(220.33519339,223.66586786)(221.39597223,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,223.66586786)
\curveto(222.45675107,223.66586786)(223.47422726,224.08734888)(224.22431048,224.8374848)
\curveto(224.97439503,225.58761939)(225.39584719,226.60516527)(225.39584719,227.66601676)
\curveto(225.39584719,228.72686825)(224.97439503,229.74441412)(224.22431048,230.49454871)
\curveto(223.47422726,231.24468464)(222.45675107,231.66616566)(221.39597223,231.66616566)
\curveto(220.33519339,231.66616566)(219.3177172,231.24468464)(218.56763398,230.49454871)
\curveto(217.81754943,229.74441412)(217.39609727,228.72686825)(217.39609727,227.66601676)
\curveto(217.39609727,226.60516527)(217.81754943,225.58761939)(218.56763398,224.8374848)
\curveto(219.3177172,224.08734888)(220.33519339,223.66586786)(221.39597223,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,226.9241882)
\curveto(206.16634642,226.9241882)(207.18382261,227.34566922)(207.93390583,228.09580515)
\curveto(208.68399038,228.84593973)(209.10544254,229.86348561)(209.10544254,230.9243371)
\curveto(209.10544254,231.98518859)(208.68399038,233.00273447)(207.93390583,233.75286906)
\curveto(207.18382261,234.50300498)(206.16634642,234.924486)(205.10556758,234.924486)
\curveto(204.04478874,234.924486)(203.02731255,234.50300498)(202.27722933,233.75286906)
\curveto(201.52714478,233.00273447)(201.10569262,231.98518859)(201.10569262,230.9243371)
\curveto(201.10569262,229.86348561)(201.52714478,228.84593973)(202.27722933,228.09580515)
\curveto(203.02731255,227.34566922)(204.04478874,226.9241882)(205.10556758,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,226.9241882)
\curveto(206.16634642,226.9241882)(207.18382261,227.34566922)(207.93390583,228.09580515)
\curveto(208.68399038,228.84593973)(209.10544254,229.86348561)(209.10544254,230.9243371)
\curveto(209.10544254,231.98518859)(208.68399038,233.00273447)(207.93390583,233.75286906)
\curveto(207.18382261,234.50300498)(206.16634642,234.924486)(205.10556758,234.924486)
\curveto(204.04478874,234.924486)(203.02731255,234.50300498)(202.27722933,233.75286906)
\curveto(201.52714478,233.00273447)(201.10569262,231.98518859)(201.10569262,230.9243371)
\curveto(201.10569262,229.86348561)(201.52714478,228.84593973)(202.27722933,228.09580515)
\curveto(203.02731255,227.34566922)(204.04478874,226.9241882)(205.10556758,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,223.66586786)
\curveto(139.37570974,223.66586786)(140.39318593,224.08734888)(141.14326915,224.8374848)
\curveto(141.8933537,225.58761939)(142.31480586,226.60516527)(142.31480586,227.66601676)
\curveto(142.31480586,228.72686825)(141.8933537,229.74441412)(141.14326915,230.49454871)
\curveto(140.39318593,231.24468464)(139.37570974,231.66616566)(138.3149309,231.66616566)
\curveto(137.25415206,231.66616566)(136.23667587,231.24468464)(135.48659265,230.49454871)
\curveto(134.7365081,229.74441412)(134.31505594,228.72686825)(134.31505594,227.66601676)
\curveto(134.31505594,226.60516527)(134.7365081,225.58761939)(135.48659265,224.8374848)
\curveto(136.23667587,224.08734888)(137.25415206,223.66586786)(138.3149309,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,223.66586786)
\curveto(139.37570974,223.66586786)(140.39318593,224.08734888)(141.14326915,224.8374848)
\curveto(141.8933537,225.58761939)(142.31480586,226.60516527)(142.31480586,227.66601676)
\curveto(142.31480586,228.72686825)(141.8933537,229.74441412)(141.14326915,230.49454871)
\curveto(140.39318593,231.24468464)(139.37570974,231.66616566)(138.3149309,231.66616566)
\curveto(137.25415206,231.66616566)(136.23667587,231.24468464)(135.48659265,230.49454871)
\curveto(134.7365081,229.74441412)(134.31505594,228.72686825)(134.31505594,227.66601676)
\curveto(134.31505594,226.60516527)(134.7365081,225.58761939)(135.48659265,224.8374848)
\curveto(136.23667587,224.08734888)(137.25415206,223.66586786)(138.3149309,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,70.52562556)
\curveto(209.42442328,70.52562556)(210.44189947,70.94710659)(211.19198269,71.69724251)
\curveto(211.94206724,72.4473771)(212.3635194,73.46492298)(212.3635194,74.52577446)
\curveto(212.3635194,75.58662595)(211.94206724,76.60417183)(211.19198269,77.35430642)
\curveto(210.44189947,78.10444234)(209.42442328,78.52592337)(208.36364444,78.52592337)
\curveto(207.3028656,78.52592337)(206.28538941,78.10444234)(205.53530619,77.35430642)
\curveto(204.78522164,76.60417183)(204.36376948,75.58662595)(204.36376948,74.52577446)
\curveto(204.36376948,73.46492298)(204.78522164,72.4473771)(205.53530619,71.69724251)
\curveto(206.28538941,70.94710659)(207.3028656,70.52562556)(208.36364444,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,70.52562556)
\curveto(209.42442328,70.52562556)(210.44189947,70.94710659)(211.19198269,71.69724251)
\curveto(211.94206724,72.4473771)(212.3635194,73.46492298)(212.3635194,74.52577446)
\curveto(212.3635194,75.58662595)(211.94206724,76.60417183)(211.19198269,77.35430642)
\curveto(210.44189947,78.10444234)(209.42442328,78.52592337)(208.36364444,78.52592337)
\curveto(207.3028656,78.52592337)(206.28538941,78.10444234)(205.53530619,77.35430642)
\curveto(204.78522164,76.60417183)(204.36376948,75.58662595)(204.36376948,74.52577446)
\curveto(204.36376948,73.46492298)(204.78522164,72.4473771)(205.53530619,71.69724251)
\curveto(206.28538941,70.94710659)(207.3028656,70.52562556)(208.36364444,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,345.85223983)
\curveto(101.90778515,345.85223983)(102.92526134,346.27372085)(103.67534456,347.02385678)
\curveto(104.42542911,347.77399136)(104.84688127,348.79153724)(104.84688127,349.85238873)
\curveto(104.84688127,350.91324022)(104.42542911,351.9307861)(103.67534456,352.68092069)
\curveto(102.92526134,353.43105661)(101.90778515,353.85253763)(100.84700631,353.85253763)
\curveto(99.78622747,353.85253763)(98.76875128,353.43105661)(98.01866806,352.68092069)
\curveto(97.26858351,351.9307861)(96.84713135,350.91324022)(96.84713135,349.85238873)
\curveto(96.84713135,348.79153724)(97.26858351,347.77399136)(98.01866806,347.02385678)
\curveto(98.76875128,346.27372085)(99.78622747,345.85223983)(100.84700631,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,345.85223983)
\curveto(101.90778515,345.85223983)(102.92526134,346.27372085)(103.67534456,347.02385678)
\curveto(104.42542911,347.77399136)(104.84688127,348.79153724)(104.84688127,349.85238873)
\curveto(104.84688127,350.91324022)(104.42542911,351.9307861)(103.67534456,352.68092069)
\curveto(102.92526134,353.43105661)(101.90778515,353.85253763)(100.84700631,353.85253763)
\curveto(99.78622747,353.85253763)(98.76875128,353.43105661)(98.01866806,352.68092069)
\curveto(97.26858351,351.9307861)(96.84713135,350.91324022)(96.84713135,349.85238873)
\curveto(96.84713135,348.79153724)(97.26858351,347.77399136)(98.01866806,347.02385678)
\curveto(98.76875128,346.27372085)(99.78622747,345.85223983)(100.84700631,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,165.01642721)
\curveto(132.85953567,165.01642721)(133.87701187,165.43790824)(134.62709508,166.18804416)
\curveto(135.37717964,166.93817875)(135.79863179,167.95572463)(135.79863179,169.01657611)
\curveto(135.79863179,170.0774276)(135.37717964,171.09497348)(134.62709508,171.84510807)
\curveto(133.87701187,172.59524399)(132.85953567,173.01672502)(131.79875683,173.01672502)
\curveto(130.73797799,173.01672502)(129.7205018,172.59524399)(128.97041858,171.84510807)
\curveto(128.22033403,171.09497348)(127.79888187,170.0774276)(127.79888187,169.01657611)
\curveto(127.79888187,167.95572463)(128.22033403,166.93817875)(128.97041858,166.18804416)
\curveto(129.7205018,165.43790824)(130.73797799,165.01642721)(131.79875683,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,165.01642721)
\curveto(132.85953567,165.01642721)(133.87701187,165.43790824)(134.62709508,166.18804416)
\curveto(135.37717964,166.93817875)(135.79863179,167.95572463)(135.79863179,169.01657611)
\curveto(135.79863179,170.0774276)(135.37717964,171.09497348)(134.62709508,171.84510807)
\curveto(133.87701187,172.59524399)(132.85953567,173.01672502)(131.79875683,173.01672502)
\curveto(130.73797799,173.01672502)(129.7205018,172.59524399)(128.97041858,171.84510807)
\curveto(128.22033403,171.09497348)(127.79888187,170.0774276)(127.79888187,169.01657611)
\curveto(127.79888187,167.95572463)(128.22033403,166.93817875)(128.97041858,166.18804416)
\curveto(129.7205018,165.43790824)(130.73797799,165.01642721)(131.79875683,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,323.0441195)
\curveto(147.52090189,323.0441195)(148.53837808,323.46560053)(149.2884613,324.21573645)
\curveto(150.03854585,324.96587104)(150.45999801,325.98341691)(150.45999801,327.0442684)
\curveto(150.45999801,328.10511989)(150.03854585,329.12266577)(149.2884613,329.87280036)
\curveto(148.53837808,330.62293628)(147.52090189,331.0444173)(146.46012305,331.0444173)
\curveto(145.39934421,331.0444173)(144.38186802,330.62293628)(143.6317848,329.87280036)
\curveto(142.88170025,329.12266577)(142.46024809,328.10511989)(142.46024809,327.0442684)
\curveto(142.46024809,325.98341691)(142.88170025,324.96587104)(143.6317848,324.21573645)
\curveto(144.38186802,323.46560053)(145.39934421,323.0441195)(146.46012305,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,323.0441195)
\curveto(147.52090189,323.0441195)(148.53837808,323.46560053)(149.2884613,324.21573645)
\curveto(150.03854585,324.96587104)(150.45999801,325.98341691)(150.45999801,327.0442684)
\curveto(150.45999801,328.10511989)(150.03854585,329.12266577)(149.2884613,329.87280036)
\curveto(148.53837808,330.62293628)(147.52090189,331.0444173)(146.46012305,331.0444173)
\curveto(145.39934421,331.0444173)(144.38186802,330.62293628)(143.6317848,329.87280036)
\curveto(142.88170025,329.12266577)(142.46024809,328.10511989)(142.46024809,327.0442684)
\curveto(142.46024809,325.98341691)(142.88170025,324.96587104)(143.6317848,324.21573645)
\curveto(144.38186802,323.46560053)(145.39934421,323.0441195)(146.46012305,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,83.55882555)
\curveto(305.53777205,83.55882555)(306.55524824,83.98030658)(307.30533146,84.7304425)
\curveto(308.05541601,85.48057709)(308.47686817,86.49812296)(308.47686817,87.55897445)
\curveto(308.47686817,88.61982594)(308.05541601,89.63737182)(307.30533146,90.38750641)
\curveto(306.55524824,91.13764233)(305.53777205,91.55912335)(304.47699321,91.55912335)
\curveto(303.41621437,91.55912335)(302.39873818,91.13764233)(301.64865496,90.38750641)
\curveto(300.89857041,89.63737182)(300.47711825,88.61982594)(300.47711825,87.55897445)
\curveto(300.47711825,86.49812296)(300.89857041,85.48057709)(301.64865496,84.7304425)
\curveto(302.39873818,83.98030658)(303.41621437,83.55882555)(304.47699321,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,83.55882555)
\curveto(305.53777205,83.55882555)(306.55524824,83.98030658)(307.30533146,84.7304425)
\curveto(308.05541601,85.48057709)(308.47686817,86.49812296)(308.47686817,87.55897445)
\curveto(308.47686817,88.61982594)(308.05541601,89.63737182)(307.30533146,90.38750641)
\curveto(306.55524824,91.13764233)(305.53777205,91.55912335)(304.47699321,91.55912335)
\curveto(303.41621437,91.55912335)(302.39873818,91.13764233)(301.64865496,90.38750641)
\curveto(300.89857041,89.63737182)(300.47711825,88.61982594)(300.47711825,87.55897445)
\curveto(300.47711825,86.49812296)(300.89857041,85.48057709)(301.64865496,84.7304425)
\curveto(302.39873818,83.98030658)(303.41621437,83.55882555)(304.47699321,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,296.97769918)
\curveto(248.5213863,296.97769918)(249.53886249,297.3991802)(250.28894571,298.14931612)
\curveto(251.03903026,298.89945071)(251.46048242,299.91699659)(251.46048242,300.97784808)
\curveto(251.46048242,302.03869957)(251.03903026,303.05624545)(250.28894571,303.80638003)
\curveto(249.53886249,304.55651596)(248.5213863,304.97799698)(247.46060746,304.97799698)
\curveto(246.39982862,304.97799698)(245.38235243,304.55651596)(244.63226921,303.80638003)
\curveto(243.88218466,303.05624545)(243.4607325,302.03869957)(243.4607325,300.97784808)
\curveto(243.4607325,299.91699659)(243.88218466,298.89945071)(244.63226921,298.14931612)
\curveto(245.38235243,297.3991802)(246.39982862,296.97769918)(247.46060746,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,296.97769918)
\curveto(248.5213863,296.97769918)(249.53886249,297.3991802)(250.28894571,298.14931612)
\curveto(251.03903026,298.89945071)(251.46048242,299.91699659)(251.46048242,300.97784808)
\curveto(251.46048242,302.03869957)(251.03903026,303.05624545)(250.28894571,303.80638003)
\curveto(249.53886249,304.55651596)(248.5213863,304.97799698)(247.46060746,304.97799698)
\curveto(246.39982862,304.97799698)(245.38235243,304.55651596)(244.63226921,303.80638003)
\curveto(243.88218466,303.05624545)(243.4607325,302.03869957)(243.4607325,300.97784808)
\curveto(243.4607325,299.91699659)(243.88218466,298.89945071)(244.63226921,298.14931612)
\curveto(245.38235243,297.3991802)(246.39982862,296.97769918)(247.46060746,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,314.89835934)
\curveto(393.50592867,314.89835934)(394.52340486,315.31984036)(395.27348808,316.06997628)
\curveto(396.02357263,316.82011087)(396.44502479,317.83765675)(396.44502479,318.89850824)
\curveto(396.44502479,319.95935973)(396.02357263,320.9769056)(395.27348808,321.72704019)
\curveto(394.52340486,322.47717612)(393.50592867,322.89865714)(392.44514983,322.89865714)
\curveto(391.38437099,322.89865714)(390.3668948,322.47717612)(389.61681158,321.72704019)
\curveto(388.86672703,320.9769056)(388.44527487,319.95935973)(388.44527487,318.89850824)
\curveto(388.44527487,317.83765675)(388.86672703,316.82011087)(389.61681158,316.06997628)
\curveto(390.3668948,315.31984036)(391.38437099,314.89835934)(392.44514983,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,314.89835934)
\curveto(393.50592867,314.89835934)(394.52340486,315.31984036)(395.27348808,316.06997628)
\curveto(396.02357263,316.82011087)(396.44502479,317.83765675)(396.44502479,318.89850824)
\curveto(396.44502479,319.95935973)(396.02357263,320.9769056)(395.27348808,321.72704019)
\curveto(394.52340486,322.47717612)(393.50592867,322.89865714)(392.44514983,322.89865714)
\curveto(391.38437099,322.89865714)(390.3668948,322.47717612)(389.61681158,321.72704019)
\curveto(388.86672703,320.9769056)(388.44527487,319.95935973)(388.44527487,318.89850824)
\curveto(388.44527487,317.83765675)(388.86672703,316.82011087)(389.61681158,316.06997628)
\curveto(390.3668948,315.31984036)(391.38437099,314.89835934)(392.44514983,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,85.1879959)
\curveto(168.69842183,85.1879959)(169.71589802,85.60947692)(170.46598124,86.35961284)
\curveto(171.21606579,87.10974743)(171.63751795,88.12729331)(171.63751795,89.1881448)
\curveto(171.63751795,90.24899629)(171.21606579,91.26654216)(170.46598124,92.01667675)
\curveto(169.71589802,92.76681268)(168.69842183,93.1882937)(167.63764299,93.1882937)
\curveto(166.57686415,93.1882937)(165.55938796,92.76681268)(164.80930474,92.01667675)
\curveto(164.05922019,91.26654216)(163.63776803,90.24899629)(163.63776803,89.1881448)
\curveto(163.63776803,88.12729331)(164.05922019,87.10974743)(164.80930474,86.35961284)
\curveto(165.55938796,85.60947692)(166.57686415,85.1879959)(167.63764299,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,85.1879959)
\curveto(168.69842183,85.1879959)(169.71589802,85.60947692)(170.46598124,86.35961284)
\curveto(171.21606579,87.10974743)(171.63751795,88.12729331)(171.63751795,89.1881448)
\curveto(171.63751795,90.24899629)(171.21606579,91.26654216)(170.46598124,92.01667675)
\curveto(169.71589802,92.76681268)(168.69842183,93.1882937)(167.63764299,93.1882937)
\curveto(166.57686415,93.1882937)(165.55938796,92.76681268)(164.80930474,92.01667675)
\curveto(164.05922019,91.26654216)(163.63776803,90.24899629)(163.63776803,89.1881448)
\curveto(163.63776803,88.12729331)(164.05922019,87.10974743)(164.80930474,86.35961284)
\curveto(165.55938796,85.60947692)(166.57686415,85.1879959)(167.63764299,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,344.22308983)
\curveto(157.29515282,344.22308983)(158.31262901,344.64457085)(159.06271223,345.39470678)
\curveto(159.81279678,346.14484137)(160.23424894,347.16238724)(160.23424894,348.22323873)
\curveto(160.23424894,349.28409022)(159.81279678,350.3016361)(159.06271223,351.05177069)
\curveto(158.31262901,351.80190661)(157.29515282,352.22338763)(156.23437398,352.22338763)
\curveto(155.17359514,352.22338763)(154.15611895,351.80190661)(153.40603573,351.05177069)
\curveto(152.65595118,350.3016361)(152.23449902,349.28409022)(152.23449902,348.22323873)
\curveto(152.23449902,347.16238724)(152.65595118,346.14484137)(153.40603573,345.39470678)
\curveto(154.15611895,344.64457085)(155.17359514,344.22308983)(156.23437398,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,344.22308983)
\curveto(157.29515282,344.22308983)(158.31262901,344.64457085)(159.06271223,345.39470678)
\curveto(159.81279678,346.14484137)(160.23424894,347.16238724)(160.23424894,348.22323873)
\curveto(160.23424894,349.28409022)(159.81279678,350.3016361)(159.06271223,351.05177069)
\curveto(158.31262901,351.80190661)(157.29515282,352.22338763)(156.23437398,352.22338763)
\curveto(155.17359514,352.22338763)(154.15611895,351.80190661)(153.40603573,351.05177069)
\curveto(152.65595118,350.3016361)(152.23449902,349.28409022)(152.23449902,348.22323873)
\curveto(152.23449902,347.16238724)(152.65595118,346.14484137)(153.40603573,345.39470678)
\curveto(154.15611895,344.64457085)(155.17359514,344.22308983)(156.23437398,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,329.56072967)
\curveto(127.97242038,329.56072967)(128.98989657,329.98221069)(129.73997979,330.73234662)
\curveto(130.49006434,331.48248121)(130.9115165,332.50002708)(130.9115165,333.56087857)
\curveto(130.9115165,334.62173006)(130.49006434,335.63927594)(129.73997979,336.38941053)
\curveto(128.98989657,337.13954645)(127.97242038,337.56102747)(126.91164154,337.56102747)
\curveto(125.8508627,337.56102747)(124.83338651,337.13954645)(124.08330329,336.38941053)
\curveto(123.33321874,335.63927594)(122.91176658,334.62173006)(122.91176658,333.56087857)
\curveto(122.91176658,332.50002708)(123.33321874,331.48248121)(124.08330329,330.73234662)
\curveto(124.83338651,329.98221069)(125.8508627,329.56072967)(126.91164154,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,329.56072967)
\curveto(127.97242038,329.56072967)(128.98989657,329.98221069)(129.73997979,330.73234662)
\curveto(130.49006434,331.48248121)(130.9115165,332.50002708)(130.9115165,333.56087857)
\curveto(130.9115165,334.62173006)(130.49006434,335.63927594)(129.73997979,336.38941053)
\curveto(128.98989657,337.13954645)(127.97242038,337.56102747)(126.91164154,337.56102747)
\curveto(125.8508627,337.56102747)(124.83338651,337.13954645)(124.08330329,336.38941053)
\curveto(123.33321874,335.63927594)(122.91176658,334.62173006)(122.91176658,333.56087857)
\curveto(122.91176658,332.50002708)(123.33321874,331.48248121)(124.08330329,330.73234662)
\curveto(124.83338651,329.98221069)(125.8508627,329.56072967)(126.91164154,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,72.15479591)
\curveto(141.00474817,72.15479591)(142.02222436,72.57627693)(142.77230758,73.32641285)
\curveto(143.52239213,74.07654744)(143.94384429,75.09409332)(143.94384429,76.15494481)
\curveto(143.94384429,77.2157963)(143.52239213,78.23334217)(142.77230758,78.98347676)
\curveto(142.02222436,79.73361269)(141.00474817,80.15509371)(139.94396933,80.15509371)
\curveto(138.88319049,80.15509371)(137.8657143,79.73361269)(137.11563108,78.98347676)
\curveto(136.36554653,78.23334217)(135.94409437,77.2157963)(135.94409437,76.15494481)
\curveto(135.94409437,75.09409332)(136.36554653,74.07654744)(137.11563108,73.32641285)
\curveto(137.8657143,72.57627693)(138.88319049,72.15479591)(139.94396933,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,72.15479591)
\curveto(141.00474817,72.15479591)(142.02222436,72.57627693)(142.77230758,73.32641285)
\curveto(143.52239213,74.07654744)(143.94384429,75.09409332)(143.94384429,76.15494481)
\curveto(143.94384429,77.2157963)(143.52239213,78.23334217)(142.77230758,78.98347676)
\curveto(142.02222436,79.73361269)(141.00474817,80.15509371)(139.94396933,80.15509371)
\curveto(138.88319049,80.15509371)(137.8657143,79.73361269)(137.11563108,78.98347676)
\curveto(136.36554653,78.23334217)(135.94409437,77.2157963)(135.94409437,76.15494481)
\curveto(135.94409437,75.09409332)(136.36554653,74.07654744)(137.11563108,73.32641285)
\curveto(137.8657143,72.57627693)(138.88319049,72.15479591)(139.94396933,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,357.25629999)
\curveto(312.05392577,357.25629999)(313.07140196,357.67778102)(313.82148518,358.42791694)
\curveto(314.57156973,359.17805153)(314.99302189,360.1955974)(314.99302189,361.25644889)
\curveto(314.99302189,362.31730038)(314.57156973,363.33484626)(313.82148518,364.08498085)
\curveto(313.07140196,364.83511677)(312.05392577,365.25659779)(310.99314693,365.25659779)
\curveto(309.93236809,365.25659779)(308.9148919,364.83511677)(308.16480868,364.08498085)
\curveto(307.41472413,363.33484626)(306.99327197,362.31730038)(306.99327197,361.25644889)
\curveto(306.99327197,360.1955974)(307.41472413,359.17805153)(308.16480868,358.42791694)
\curveto(308.9148919,357.67778102)(309.93236809,357.25629999)(310.99314693,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,357.25629999)
\curveto(312.05392577,357.25629999)(313.07140196,357.67778102)(313.82148518,358.42791694)
\curveto(314.57156973,359.17805153)(314.99302189,360.1955974)(314.99302189,361.25644889)
\curveto(314.99302189,362.31730038)(314.57156973,363.33484626)(313.82148518,364.08498085)
\curveto(313.07140196,364.83511677)(312.05392577,365.25659779)(310.99314693,365.25659779)
\curveto(309.93236809,365.25659779)(308.9148919,364.83511677)(308.16480868,364.08498085)
\curveto(307.41472413,363.33484626)(306.99327197,362.31730038)(306.99327197,361.25644889)
\curveto(306.99327197,360.1955974)(307.41472413,359.17805153)(308.16480868,358.42791694)
\curveto(308.9148919,357.67778102)(309.93236809,357.25629999)(310.99314693,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,323.0441195)
\curveto(391.87691058,323.0441195)(392.89438678,323.46560053)(393.64446999,324.21573645)
\curveto(394.39455455,324.96587104)(394.8160067,325.98341691)(394.8160067,327.0442684)
\curveto(394.8160067,328.10511989)(394.39455455,329.12266577)(393.64446999,329.87280036)
\curveto(392.89438678,330.62293628)(391.87691058,331.0444173)(390.81613174,331.0444173)
\curveto(389.7553529,331.0444173)(388.73787671,330.62293628)(387.98779349,329.87280036)
\curveto(387.23770894,329.12266577)(386.81625678,328.10511989)(386.81625678,327.0442684)
\curveto(386.81625678,325.98341691)(387.23770894,324.96587104)(387.98779349,324.21573645)
\curveto(388.73787671,323.46560053)(389.7553529,323.0441195)(390.81613174,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,323.0441195)
\curveto(391.87691058,323.0441195)(392.89438678,323.46560053)(393.64446999,324.21573645)
\curveto(394.39455455,324.96587104)(394.8160067,325.98341691)(394.8160067,327.0442684)
\curveto(394.8160067,328.10511989)(394.39455455,329.12266577)(393.64446999,329.87280036)
\curveto(392.89438678,330.62293628)(391.87691058,331.0444173)(390.81613174,331.0444173)
\curveto(389.7553529,331.0444173)(388.73787671,330.62293628)(387.98779349,329.87280036)
\curveto(387.23770894,329.12266577)(386.81625678,328.10511989)(386.81625678,327.0442684)
\curveto(386.81625678,325.98341691)(387.23770894,324.96587104)(387.98779349,324.21573645)
\curveto(388.73787671,323.46560053)(389.7553529,323.0441195)(390.81613174,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,125.91678656)
\curveto(110.0529773,125.91678656)(111.0704535,126.33826758)(111.82053671,127.0884035)
\curveto(112.57062127,127.83853809)(112.99207342,128.85608397)(112.99207342,129.91693546)
\curveto(112.99207342,130.97778694)(112.57062127,131.99533282)(111.82053671,132.74546741)
\curveto(111.0704535,133.49560333)(110.0529773,133.91708436)(108.99219846,133.91708436)
\curveto(107.93141962,133.91708436)(106.91394343,133.49560333)(106.16386021,132.74546741)
\curveto(105.41377566,131.99533282)(104.9923235,130.97778694)(104.9923235,129.91693546)
\curveto(104.9923235,128.85608397)(105.41377566,127.83853809)(106.16386021,127.0884035)
\curveto(106.91394343,126.33826758)(107.93141962,125.91678656)(108.99219846,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,125.91678656)
\curveto(110.0529773,125.91678656)(111.0704535,126.33826758)(111.82053671,127.0884035)
\curveto(112.57062127,127.83853809)(112.99207342,128.85608397)(112.99207342,129.91693546)
\curveto(112.99207342,130.97778694)(112.57062127,131.99533282)(111.82053671,132.74546741)
\curveto(111.0704535,133.49560333)(110.0529773,133.91708436)(108.99219846,133.91708436)
\curveto(107.93141962,133.91708436)(106.91394343,133.49560333)(106.16386021,132.74546741)
\curveto(105.41377566,131.99533282)(104.9923235,130.97778694)(104.9923235,129.91693546)
\curveto(104.9923235,128.85608397)(105.41377566,127.83853809)(106.16386021,127.0884035)
\curveto(106.91394343,126.33826758)(107.93141962,125.91678656)(108.99219846,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,368.66036524)
\curveto(191.5049802,368.66036524)(192.52245639,369.08184627)(193.27253961,369.83198219)
\curveto(194.02262416,370.58211678)(194.44407632,371.59966265)(194.44407632,372.66051414)
\curveto(194.44407632,373.72136563)(194.02262416,374.73891151)(193.27253961,375.4890461)
\curveto(192.52245639,376.23918202)(191.5049802,376.66066304)(190.44420136,376.66066304)
\curveto(189.38342252,376.66066304)(188.36594633,376.23918202)(187.61586311,375.4890461)
\curveto(186.86577856,374.73891151)(186.4443264,373.72136563)(186.4443264,372.66051414)
\curveto(186.4443264,371.59966265)(186.86577856,370.58211678)(187.61586311,369.83198219)
\curveto(188.36594633,369.08184627)(189.38342252,368.66036524)(190.44420136,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,368.66036524)
\curveto(191.5049802,368.66036524)(192.52245639,369.08184627)(193.27253961,369.83198219)
\curveto(194.02262416,370.58211678)(194.44407632,371.59966265)(194.44407632,372.66051414)
\curveto(194.44407632,373.72136563)(194.02262416,374.73891151)(193.27253961,375.4890461)
\curveto(192.52245639,376.23918202)(191.5049802,376.66066304)(190.44420136,376.66066304)
\curveto(189.38342252,376.66066304)(188.36594633,376.23918202)(187.61586311,375.4890461)
\curveto(186.86577856,374.73891151)(186.4443264,373.72136563)(186.4443264,372.66051414)
\curveto(186.4443264,371.59966265)(186.86577856,370.58211678)(187.61586311,369.83198219)
\curveto(188.36594633,369.08184627)(189.38342252,368.66036524)(190.44420136,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,160.12895687)
\curveto(382.10268,160.12895687)(383.12015619,160.55043789)(383.87023941,161.30057382)
\curveto(384.62032396,162.05070841)(385.04177612,163.06825428)(385.04177612,164.12910577)
\curveto(385.04177612,165.18995726)(384.62032396,166.20750314)(383.87023941,166.95763773)
\curveto(383.12015619,167.70777365)(382.10268,168.12925467)(381.04190116,168.12925467)
\curveto(379.98112232,168.12925467)(378.96364613,167.70777365)(378.21356291,166.95763773)
\curveto(377.46347836,166.20750314)(377.0420262,165.18995726)(377.0420262,164.12910577)
\curveto(377.0420262,163.06825428)(377.46347836,162.05070841)(378.21356291,161.30057382)
\curveto(378.96364613,160.55043789)(379.98112232,160.12895687)(381.04190116,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,160.12895687)
\curveto(382.10268,160.12895687)(383.12015619,160.55043789)(383.87023941,161.30057382)
\curveto(384.62032396,162.05070841)(385.04177612,163.06825428)(385.04177612,164.12910577)
\curveto(385.04177612,165.18995726)(384.62032396,166.20750314)(383.87023941,166.95763773)
\curveto(383.12015619,167.70777365)(382.10268,168.12925467)(381.04190116,168.12925467)
\curveto(379.98112232,168.12925467)(378.96364613,167.70777365)(378.21356291,166.95763773)
\curveto(377.46347836,166.20750314)(377.0420262,165.18995726)(377.0420262,164.12910577)
\curveto(377.0420262,163.06825428)(377.46347836,162.05070841)(378.21356291,161.30057382)
\curveto(378.96364613,160.55043789)(379.98112232,160.12895687)(381.04190116,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,64.00902557)
\curveto(292.50546461,64.00902557)(293.5229408,64.43050659)(294.27302402,65.18064251)
\curveto(295.02310857,65.9307771)(295.44456073,66.94832298)(295.44456073,68.00917447)
\curveto(295.44456073,69.07002596)(295.02310857,70.08757184)(294.27302402,70.83770643)
\curveto(293.5229408,71.58784235)(292.50546461,72.00932337)(291.44468577,72.00932337)
\curveto(290.38390693,72.00932337)(289.36643074,71.58784235)(288.61634752,70.83770643)
\curveto(287.86626297,70.08757184)(287.44481081,69.07002596)(287.44481081,68.00917447)
\curveto(287.44481081,66.94832298)(287.86626297,65.9307771)(288.61634752,65.18064251)
\curveto(289.36643074,64.43050659)(290.38390693,64.00902557)(291.44468577,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,64.00902557)
\curveto(292.50546461,64.00902557)(293.5229408,64.43050659)(294.27302402,65.18064251)
\curveto(295.02310857,65.9307771)(295.44456073,66.94832298)(295.44456073,68.00917447)
\curveto(295.44456073,69.07002596)(295.02310857,70.08757184)(294.27302402,70.83770643)
\curveto(293.5229408,71.58784235)(292.50546461,72.00932337)(291.44468577,72.00932337)
\curveto(290.38390693,72.00932337)(289.36643074,71.58784235)(288.61634752,70.83770643)
\curveto(287.86626297,70.08757184)(287.44481081,69.07002596)(287.44481081,68.00917447)
\curveto(287.44481081,66.94832298)(287.86626297,65.9307771)(288.61634752,65.18064251)
\curveto(289.36643074,64.43050659)(290.38390693,64.00902557)(291.44468577,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,132.43338655)
\curveto(196.39209549,132.43338655)(197.40957168,132.85486757)(198.1596549,133.60500349)
\curveto(198.90973945,134.35513808)(199.33119161,135.37268396)(199.33119161,136.43353545)
\curveto(199.33119161,137.49438694)(198.90973945,138.51193282)(198.1596549,139.26206741)
\curveto(197.40957168,140.01220333)(196.39209549,140.43368435)(195.33131665,140.43368435)
\curveto(194.27053781,140.43368435)(193.25306162,140.01220333)(192.5029784,139.26206741)
\curveto(191.75289385,138.51193282)(191.33144169,137.49438694)(191.33144169,136.43353545)
\curveto(191.33144169,135.37268396)(191.75289385,134.35513808)(192.5029784,133.60500349)
\curveto(193.25306162,132.85486757)(194.27053781,132.43338655)(195.33131665,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,132.43338655)
\curveto(196.39209549,132.43338655)(197.40957168,132.85486757)(198.1596549,133.60500349)
\curveto(198.90973945,134.35513808)(199.33119161,135.37268396)(199.33119161,136.43353545)
\curveto(199.33119161,137.49438694)(198.90973945,138.51193282)(198.1596549,139.26206741)
\curveto(197.40957168,140.01220333)(196.39209549,140.43368435)(195.33131665,140.43368435)
\curveto(194.27053781,140.43368435)(193.25306162,140.01220333)(192.5029784,139.26206741)
\curveto(191.75289385,138.51193282)(191.33144169,137.49438694)(191.33144169,136.43353545)
\curveto(191.33144169,135.37268396)(191.75289385,134.35513808)(192.5029784,133.60500349)
\curveto(193.25306162,132.85486757)(194.27053781,132.43338655)(195.33131665,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,266.02380851)
\curveto(139.37570974,266.02380851)(140.39318593,266.44528954)(141.14326915,267.19542546)
\curveto(141.8933537,267.94556005)(142.31480586,268.96310592)(142.31480586,270.02395741)
\curveto(142.31480586,271.0848089)(141.8933537,272.10235478)(141.14326915,272.85248937)
\curveto(140.39318593,273.60262529)(139.37570974,274.02410631)(138.3149309,274.02410631)
\curveto(137.25415206,274.02410631)(136.23667587,273.60262529)(135.48659265,272.85248937)
\curveto(134.7365081,272.10235478)(134.31505594,271.0848089)(134.31505594,270.02395741)
\curveto(134.31505594,268.96310592)(134.7365081,267.94556005)(135.48659265,267.19542546)
\curveto(136.23667587,266.44528954)(137.25415206,266.02380851)(138.3149309,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,266.02380851)
\curveto(139.37570974,266.02380851)(140.39318593,266.44528954)(141.14326915,267.19542546)
\curveto(141.8933537,267.94556005)(142.31480586,268.96310592)(142.31480586,270.02395741)
\curveto(142.31480586,271.0848089)(141.8933537,272.10235478)(141.14326915,272.85248937)
\curveto(140.39318593,273.60262529)(139.37570974,274.02410631)(138.3149309,274.02410631)
\curveto(137.25415206,274.02410631)(136.23667587,273.60262529)(135.48659265,272.85248937)
\curveto(134.7365081,272.10235478)(134.31505594,271.0848089)(134.31505594,270.02395741)
\curveto(134.31505594,268.96310592)(134.7365081,267.94556005)(135.48659265,267.19542546)
\curveto(136.23667587,266.44528954)(137.25415206,266.02380851)(138.3149309,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,103.10866623)
\curveto(113.31105416,103.10866623)(114.32853036,103.53014725)(115.07861357,104.28028317)
\curveto(115.82869813,105.03041776)(116.25015029,106.04796364)(116.25015029,107.10881513)
\curveto(116.25015029,108.16966662)(115.82869813,109.18721249)(115.07861357,109.93734708)
\curveto(114.32853036,110.68748301)(113.31105416,111.10896403)(112.25027532,111.10896403)
\curveto(111.18949649,111.10896403)(110.17202029,110.68748301)(109.42193707,109.93734708)
\curveto(108.67185252,109.18721249)(108.25040036,108.16966662)(108.25040036,107.10881513)
\curveto(108.25040036,106.04796364)(108.67185252,105.03041776)(109.42193707,104.28028317)
\curveto(110.17202029,103.53014725)(111.18949649,103.10866623)(112.25027532,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,103.10866623)
\curveto(113.31105416,103.10866623)(114.32853036,103.53014725)(115.07861357,104.28028317)
\curveto(115.82869813,105.03041776)(116.25015029,106.04796364)(116.25015029,107.10881513)
\curveto(116.25015029,108.16966662)(115.82869813,109.18721249)(115.07861357,109.93734708)
\curveto(114.32853036,110.68748301)(113.31105416,111.10896403)(112.25027532,111.10896403)
\curveto(111.18949649,111.10896403)(110.17202029,110.68748301)(109.42193707,109.93734708)
\curveto(108.67185252,109.18721249)(108.25040036,108.16966662)(108.25040036,107.10881513)
\curveto(108.25040036,106.04796364)(108.67185252,105.03041776)(109.42193707,104.28028317)
\curveto(110.17202029,103.53014725)(111.18949649,103.10866623)(112.25027532,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,236.69908819)
\curveto(294.13448269,236.69908819)(295.15195889,237.12056921)(295.9020421,237.87070514)
\curveto(296.65212666,238.62083973)(297.07357881,239.6383856)(297.07357881,240.69923709)
\curveto(297.07357881,241.76008858)(296.65212666,242.77763446)(295.9020421,243.52776905)
\curveto(295.15195889,244.27790497)(294.13448269,244.69938599)(293.07370385,244.69938599)
\curveto(292.01292501,244.69938599)(290.99544882,244.27790497)(290.2453656,243.52776905)
\curveto(289.49528105,242.77763446)(289.07382889,241.76008858)(289.07382889,240.69923709)
\curveto(289.07382889,239.6383856)(289.49528105,238.62083973)(290.2453656,237.87070514)
\curveto(290.99544882,237.12056921)(292.01292501,236.69908819)(293.07370385,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,236.69908819)
\curveto(294.13448269,236.69908819)(295.15195889,237.12056921)(295.9020421,237.87070514)
\curveto(296.65212666,238.62083973)(297.07357881,239.6383856)(297.07357881,240.69923709)
\curveto(297.07357881,241.76008858)(296.65212666,242.77763446)(295.9020421,243.52776905)
\curveto(295.15195889,244.27790497)(294.13448269,244.69938599)(293.07370385,244.69938599)
\curveto(292.01292501,244.69938599)(290.99544882,244.27790497)(290.2453656,243.52776905)
\curveto(289.49528105,242.77763446)(289.07382889,241.76008858)(289.07382889,240.69923709)
\curveto(289.07382889,239.6383856)(289.49528105,238.62083973)(290.2453656,237.87070514)
\curveto(290.99544882,237.12056921)(292.01292501,236.69908819)(293.07370385,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,72.15479591)
\curveto(193.13401863,72.15479591)(194.15149482,72.57627693)(194.90157804,73.32641285)
\curveto(195.65166259,74.07654744)(196.07311475,75.09409332)(196.07311475,76.15494481)
\curveto(196.07311475,77.2157963)(195.65166259,78.23334217)(194.90157804,78.98347676)
\curveto(194.15149482,79.73361269)(193.13401863,80.15509371)(192.07323979,80.15509371)
\curveto(191.01246095,80.15509371)(189.99498476,79.73361269)(189.24490154,78.98347676)
\curveto(188.49481699,78.23334217)(188.07336483,77.2157963)(188.07336483,76.15494481)
\curveto(188.07336483,75.09409332)(188.49481699,74.07654744)(189.24490154,73.32641285)
\curveto(189.99498476,72.57627693)(191.01246095,72.15479591)(192.07323979,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,72.15479591)
\curveto(193.13401863,72.15479591)(194.15149482,72.57627693)(194.90157804,73.32641285)
\curveto(195.65166259,74.07654744)(196.07311475,75.09409332)(196.07311475,76.15494481)
\curveto(196.07311475,77.2157963)(195.65166259,78.23334217)(194.90157804,78.98347676)
\curveto(194.15149482,79.73361269)(193.13401863,80.15509371)(192.07323979,80.15509371)
\curveto(191.01246095,80.15509371)(189.99498476,79.73361269)(189.24490154,78.98347676)
\curveto(188.49481699,78.23334217)(188.07336483,77.2157963)(188.07336483,76.15494481)
\curveto(188.07336483,75.09409332)(188.49481699,74.07654744)(189.24490154,73.32641285)
\curveto(189.99498476,72.57627693)(191.01246095,72.15479591)(192.07323979,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,166.64557721)
\curveto(116.56915137,166.64557721)(117.58662756,167.06705824)(118.33671078,167.81719416)
\curveto(119.08679533,168.56732875)(119.50824749,169.58487462)(119.50824749,170.64572611)
\curveto(119.50824749,171.7065776)(119.08679533,172.72412348)(118.33671078,173.47425807)
\curveto(117.58662756,174.22439399)(116.56915137,174.64587501)(115.50837253,174.64587501)
\curveto(114.44759369,174.64587501)(113.4301175,174.22439399)(112.68003428,173.47425807)
\curveto(111.92994973,172.72412348)(111.50849757,171.7065776)(111.50849757,170.64572611)
\curveto(111.50849757,169.58487462)(111.92994973,168.56732875)(112.68003428,167.81719416)
\curveto(113.4301175,167.06705824)(114.44759369,166.64557721)(115.50837253,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,166.64557721)
\curveto(116.56915137,166.64557721)(117.58662756,167.06705824)(118.33671078,167.81719416)
\curveto(119.08679533,168.56732875)(119.50824749,169.58487462)(119.50824749,170.64572611)
\curveto(119.50824749,171.7065776)(119.08679533,172.72412348)(118.33671078,173.47425807)
\curveto(117.58662756,174.22439399)(116.56915137,174.64587501)(115.50837253,174.64587501)
\curveto(114.44759369,174.64587501)(113.4301175,174.22439399)(112.68003428,173.47425807)
\curveto(111.92994973,172.72412348)(111.50849757,171.7065776)(111.50849757,170.64572611)
\curveto(111.50849757,169.58487462)(111.92994973,168.56732875)(112.68003428,167.81719416)
\curveto(113.4301175,167.06705824)(114.44759369,166.64557721)(115.50837253,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,288.83193901)
\curveto(279.47315716,288.83193901)(280.49063336,289.25342004)(281.24071657,290.00355596)
\curveto(281.99080113,290.75369055)(282.41225328,291.77123642)(282.41225328,292.83208791)
\curveto(282.41225328,293.8929394)(281.99080113,294.91048528)(281.24071657,295.66061987)
\curveto(280.49063336,296.41075579)(279.47315716,296.83223681)(278.41237832,296.83223681)
\curveto(277.35159949,296.83223681)(276.33412329,296.41075579)(275.58404007,295.66061987)
\curveto(274.83395552,294.91048528)(274.41250336,293.8929394)(274.41250336,292.83208791)
\curveto(274.41250336,291.77123642)(274.83395552,290.75369055)(275.58404007,290.00355596)
\curveto(276.33412329,289.25342004)(277.35159949,288.83193901)(278.41237832,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,288.83193901)
\curveto(279.47315716,288.83193901)(280.49063336,289.25342004)(281.24071657,290.00355596)
\curveto(281.99080113,290.75369055)(282.41225328,291.77123642)(282.41225328,292.83208791)
\curveto(282.41225328,293.8929394)(281.99080113,294.91048528)(281.24071657,295.66061987)
\curveto(280.49063336,296.41075579)(279.47315716,296.83223681)(278.41237832,296.83223681)
\curveto(277.35159949,296.83223681)(276.33412329,296.41075579)(275.58404007,295.66061987)
\curveto(274.83395552,294.91048528)(274.41250336,293.8929394)(274.41250336,292.83208791)
\curveto(274.41250336,291.77123642)(274.83395552,290.75369055)(275.58404007,290.00355596)
\curveto(276.33412329,289.25342004)(277.35159949,288.83193901)(278.41237832,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,80.30052556)
\curveto(144.26282503,80.30052556)(145.28030122,80.72200658)(146.03038444,81.4721425)
\curveto(146.78046899,82.22227709)(147.20192115,83.23982297)(147.20192115,84.30067446)
\curveto(147.20192115,85.36152595)(146.78046899,86.37907182)(146.03038444,87.12920641)
\curveto(145.28030122,87.87934233)(144.26282503,88.30082336)(143.20204619,88.30082336)
\curveto(142.14126735,88.30082336)(141.12379116,87.87934233)(140.37370794,87.12920641)
\curveto(139.62362339,86.37907182)(139.20217123,85.36152595)(139.20217123,84.30067446)
\curveto(139.20217123,83.23982297)(139.62362339,82.22227709)(140.37370794,81.4721425)
\curveto(141.12379116,80.72200658)(142.14126735,80.30052556)(143.20204619,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,80.30052556)
\curveto(144.26282503,80.30052556)(145.28030122,80.72200658)(146.03038444,81.4721425)
\curveto(146.78046899,82.22227709)(147.20192115,83.23982297)(147.20192115,84.30067446)
\curveto(147.20192115,85.36152595)(146.78046899,86.37907182)(146.03038444,87.12920641)
\curveto(145.28030122,87.87934233)(144.26282503,88.30082336)(143.20204619,88.30082336)
\curveto(142.14126735,88.30082336)(141.12379116,87.87934233)(140.37370794,87.12920641)
\curveto(139.62362339,86.37907182)(139.20217123,85.36152595)(139.20217123,84.30067446)
\curveto(139.20217123,83.23982297)(139.62362339,82.22227709)(140.37370794,81.4721425)
\curveto(141.12379116,80.72200658)(142.14126735,80.30052556)(143.20204619,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,259.50720852)
\curveto(369.07033187,259.50720852)(370.08780806,259.92868954)(370.83789128,260.67882546)
\curveto(371.58797583,261.42896005)(372.00942799,262.44650593)(372.00942799,263.50735742)
\curveto(372.00942799,264.56820891)(371.58797583,265.58575479)(370.83789128,266.33588937)
\curveto(370.08780806,267.0860253)(369.07033187,267.50750632)(368.00955303,267.50750632)
\curveto(366.94877419,267.50750632)(365.931298,267.0860253)(365.18121478,266.33588937)
\curveto(364.43113023,265.58575479)(364.00967807,264.56820891)(364.00967807,263.50735742)
\curveto(364.00967807,262.44650593)(364.43113023,261.42896005)(365.18121478,260.67882546)
\curveto(365.931298,259.92868954)(366.94877419,259.50720852)(368.00955303,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,259.50720852)
\curveto(369.07033187,259.50720852)(370.08780806,259.92868954)(370.83789128,260.67882546)
\curveto(371.58797583,261.42896005)(372.00942799,262.44650593)(372.00942799,263.50735742)
\curveto(372.00942799,264.56820891)(371.58797583,265.58575479)(370.83789128,266.33588937)
\curveto(370.08780806,267.0860253)(369.07033187,267.50750632)(368.00955303,267.50750632)
\curveto(366.94877419,267.50750632)(365.931298,267.0860253)(365.18121478,266.33588937)
\curveto(364.43113023,265.58575479)(364.00967807,264.56820891)(364.00967807,263.50735742)
\curveto(364.00967807,262.44650593)(364.43113023,261.42896005)(365.18121478,260.67882546)
\curveto(365.931298,259.92868954)(366.94877419,259.50720852)(368.00955303,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,158.49980687)
\curveto(106.79490044,158.49980687)(107.81237663,158.9212879)(108.56245985,159.67142382)
\curveto(109.31254441,160.42155841)(109.73399656,161.43910429)(109.73399656,162.49995577)
\curveto(109.73399656,163.56080726)(109.31254441,164.57835314)(108.56245985,165.32848773)
\curveto(107.81237663,166.07862365)(106.79490044,166.50010468)(105.7341216,166.50010468)
\curveto(104.67334276,166.50010468)(103.65586657,166.07862365)(102.90578335,165.32848773)
\curveto(102.1556988,164.57835314)(101.73424664,163.56080726)(101.73424664,162.49995577)
\curveto(101.73424664,161.43910429)(102.1556988,160.42155841)(102.90578335,159.67142382)
\curveto(103.65586657,158.9212879)(104.67334276,158.49980687)(105.7341216,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,158.49980687)
\curveto(106.79490044,158.49980687)(107.81237663,158.9212879)(108.56245985,159.67142382)
\curveto(109.31254441,160.42155841)(109.73399656,161.43910429)(109.73399656,162.49995577)
\curveto(109.73399656,163.56080726)(109.31254441,164.57835314)(108.56245985,165.32848773)
\curveto(107.81237663,166.07862365)(106.79490044,166.50010468)(105.7341216,166.50010468)
\curveto(104.67334276,166.50010468)(103.65586657,166.07862365)(102.90578335,165.32848773)
\curveto(102.1556988,164.57835314)(101.73424664,163.56080726)(101.73424664,162.49995577)
\curveto(101.73424664,161.43910429)(102.1556988,160.42155841)(102.90578335,159.67142382)
\curveto(103.65586657,158.9212879)(104.67334276,158.49980687)(105.7341216,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,252.99060852)
\curveto(163.81130654,252.99060852)(164.82878273,253.41208955)(165.57886595,254.16222547)
\curveto(166.3289505,254.91236006)(166.75040266,255.92990594)(166.75040266,256.99075742)
\curveto(166.75040266,258.05160891)(166.3289505,259.06915479)(165.57886595,259.81928938)
\curveto(164.82878273,260.5694253)(163.81130654,260.99090633)(162.7505277,260.99090633)
\curveto(161.68974886,260.99090633)(160.67227267,260.5694253)(159.92218945,259.81928938)
\curveto(159.1721049,259.06915479)(158.75065274,258.05160891)(158.75065274,256.99075742)
\curveto(158.75065274,255.92990594)(159.1721049,254.91236006)(159.92218945,254.16222547)
\curveto(160.67227267,253.41208955)(161.68974886,252.99060852)(162.7505277,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,252.99060852)
\curveto(163.81130654,252.99060852)(164.82878273,253.41208955)(165.57886595,254.16222547)
\curveto(166.3289505,254.91236006)(166.75040266,255.92990594)(166.75040266,256.99075742)
\curveto(166.75040266,258.05160891)(166.3289505,259.06915479)(165.57886595,259.81928938)
\curveto(164.82878273,260.5694253)(163.81130654,260.99090633)(162.7505277,260.99090633)
\curveto(161.68974886,260.99090633)(160.67227267,260.5694253)(159.92218945,259.81928938)
\curveto(159.1721049,259.06915479)(158.75065274,258.05160891)(158.75065274,256.99075742)
\curveto(158.75065274,255.92990594)(159.1721049,254.91236006)(159.92218945,254.16222547)
\curveto(160.67227267,253.41208955)(161.68974886,252.99060852)(162.7505277,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,68.89649591)
\curveto(370.69939064,68.89649591)(371.71686684,69.31797693)(372.46695005,70.06811286)
\curveto(373.21703461,70.81824745)(373.63848676,71.83579332)(373.63848676,72.89664481)
\curveto(373.63848676,73.9574963)(373.21703461,74.97504218)(372.46695005,75.72517677)
\curveto(371.71686684,76.47531269)(370.69939064,76.89679371)(369.6386118,76.89679371)
\curveto(368.57783296,76.89679371)(367.56035677,76.47531269)(366.81027355,75.72517677)
\curveto(366.060189,74.97504218)(365.63873684,73.9574963)(365.63873684,72.89664481)
\curveto(365.63873684,71.83579332)(366.060189,70.81824745)(366.81027355,70.06811286)
\curveto(367.56035677,69.31797693)(368.57783296,68.89649591)(369.6386118,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,68.89649591)
\curveto(370.69939064,68.89649591)(371.71686684,69.31797693)(372.46695005,70.06811286)
\curveto(373.21703461,70.81824745)(373.63848676,71.83579332)(373.63848676,72.89664481)
\curveto(373.63848676,73.9574963)(373.21703461,74.97504218)(372.46695005,75.72517677)
\curveto(371.71686684,76.47531269)(370.69939064,76.89679371)(369.6386118,76.89679371)
\curveto(368.57783296,76.89679371)(367.56035677,76.47531269)(366.81027355,75.72517677)
\curveto(366.060189,74.97504218)(365.63873684,73.9574963)(365.63873684,72.89664481)
\curveto(365.63873684,71.83579332)(366.060189,70.81824745)(366.81027355,70.06811286)
\curveto(367.56035677,69.31797693)(368.57783296,68.89649591)(369.6386118,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,319.78581951)
\curveto(145.89186346,319.78581951)(146.90933965,320.20730053)(147.65942287,320.95743645)
\curveto(148.40950742,321.70757104)(148.83095958,322.72511692)(148.83095958,323.78596841)
\curveto(148.83095958,324.8468199)(148.40950742,325.86436577)(147.65942287,326.61450036)
\curveto(146.90933965,327.36463628)(145.89186346,327.78611731)(144.83108462,327.78611731)
\curveto(143.77030578,327.78611731)(142.75282959,327.36463628)(142.00274637,326.61450036)
\curveto(141.25266182,325.86436577)(140.83120966,324.8468199)(140.83120966,323.78596841)
\curveto(140.83120966,322.72511692)(141.25266182,321.70757104)(142.00274637,320.95743645)
\curveto(142.75282959,320.20730053)(143.77030578,319.78581951)(144.83108462,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,319.78581951)
\curveto(145.89186346,319.78581951)(146.90933965,320.20730053)(147.65942287,320.95743645)
\curveto(148.40950742,321.70757104)(148.83095958,322.72511692)(148.83095958,323.78596841)
\curveto(148.83095958,324.8468199)(148.40950742,325.86436577)(147.65942287,326.61450036)
\curveto(146.90933965,327.36463628)(145.89186346,327.78611731)(144.83108462,327.78611731)
\curveto(143.77030578,327.78611731)(142.75282959,327.36463628)(142.00274637,326.61450036)
\curveto(141.25266182,325.86436577)(140.83120966,324.8468199)(140.83120966,323.78596841)
\curveto(140.83120966,322.72511692)(141.25266182,321.70757104)(142.00274637,320.95743645)
\curveto(142.75282959,320.20730053)(143.77030578,319.78581951)(144.83108462,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,199.22859753)
\curveto(377.21554436,199.22859753)(378.23302056,199.65007855)(378.98310378,200.40021448)
\curveto(379.73318833,201.15034907)(380.15464049,202.16789494)(380.15464049,203.22874643)
\curveto(380.15464049,204.28959792)(379.73318833,205.3071438)(378.98310378,206.05727839)
\curveto(378.23302056,206.80741431)(377.21554436,207.22889533)(376.15476553,207.22889533)
\curveto(375.09398669,207.22889533)(374.07651049,206.80741431)(373.32642727,206.05727839)
\curveto(372.57634272,205.3071438)(372.15489056,204.28959792)(372.15489056,203.22874643)
\curveto(372.15489056,202.16789494)(372.57634272,201.15034907)(373.32642727,200.40021448)
\curveto(374.07651049,199.65007855)(375.09398669,199.22859753)(376.15476553,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,199.22859753)
\curveto(377.21554436,199.22859753)(378.23302056,199.65007855)(378.98310378,200.40021448)
\curveto(379.73318833,201.15034907)(380.15464049,202.16789494)(380.15464049,203.22874643)
\curveto(380.15464049,204.28959792)(379.73318833,205.3071438)(378.98310378,206.05727839)
\curveto(378.23302056,206.80741431)(377.21554436,207.22889533)(376.15476553,207.22889533)
\curveto(375.09398669,207.22889533)(374.07651049,206.80741431)(373.32642727,206.05727839)
\curveto(372.57634272,205.3071438)(372.15489056,204.28959792)(372.15489056,203.22874643)
\curveto(372.15489056,202.16789494)(372.57634272,201.15034907)(373.32642727,200.40021448)
\curveto(374.07651049,199.65007855)(375.09398669,199.22859753)(376.15476553,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,65.63819591)
\curveto(217.56961543,65.63819591)(218.58709162,66.05967694)(219.33717484,66.80981286)
\curveto(220.08725939,67.55994745)(220.50871155,68.57749333)(220.50871155,69.63834481)
\curveto(220.50871155,70.6991963)(220.08725939,71.71674218)(219.33717484,72.46687677)
\curveto(218.58709162,73.21701269)(217.56961543,73.63849372)(216.50883659,73.63849372)
\curveto(215.44805775,73.63849372)(214.43058156,73.21701269)(213.68049834,72.46687677)
\curveto(212.93041379,71.71674218)(212.50896163,70.6991963)(212.50896163,69.63834481)
\curveto(212.50896163,68.57749333)(212.93041379,67.55994745)(213.68049834,66.80981286)
\curveto(214.43058156,66.05967694)(215.44805775,65.63819591)(216.50883659,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,65.63819591)
\curveto(217.56961543,65.63819591)(218.58709162,66.05967694)(219.33717484,66.80981286)
\curveto(220.08725939,67.55994745)(220.50871155,68.57749333)(220.50871155,69.63834481)
\curveto(220.50871155,70.6991963)(220.08725939,71.71674218)(219.33717484,72.46687677)
\curveto(218.58709162,73.21701269)(217.56961543,73.63849372)(216.50883659,73.63849372)
\curveto(215.44805775,73.63849372)(214.43058156,73.21701269)(213.68049834,72.46687677)
\curveto(212.93041379,71.71674218)(212.50896163,70.6991963)(212.50896163,69.63834481)
\curveto(212.50896163,68.57749333)(212.93041379,67.55994745)(213.68049834,66.80981286)
\curveto(214.43058156,66.05967694)(215.44805775,65.63819591)(216.50883659,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,135.69168655)
\curveto(279.47315716,135.69168655)(280.49063336,136.11316757)(281.24071657,136.86330349)
\curveto(281.99080113,137.61343808)(282.41225328,138.63098396)(282.41225328,139.69183545)
\curveto(282.41225328,140.75268694)(281.99080113,141.77023281)(281.24071657,142.5203674)
\curveto(280.49063336,143.27050333)(279.47315716,143.69198435)(278.41237832,143.69198435)
\curveto(277.35159949,143.69198435)(276.33412329,143.27050333)(275.58404007,142.5203674)
\curveto(274.83395552,141.77023281)(274.41250336,140.75268694)(274.41250336,139.69183545)
\curveto(274.41250336,138.63098396)(274.83395552,137.61343808)(275.58404007,136.86330349)
\curveto(276.33412329,136.11316757)(277.35159949,135.69168655)(278.41237832,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,135.69168655)
\curveto(279.47315716,135.69168655)(280.49063336,136.11316757)(281.24071657,136.86330349)
\curveto(281.99080113,137.61343808)(282.41225328,138.63098396)(282.41225328,139.69183545)
\curveto(282.41225328,140.75268694)(281.99080113,141.77023281)(281.24071657,142.5203674)
\curveto(280.49063336,143.27050333)(279.47315716,143.69198435)(278.41237832,143.69198435)
\curveto(277.35159949,143.69198435)(276.33412329,143.27050333)(275.58404007,142.5203674)
\curveto(274.83395552,141.77023281)(274.41250336,140.75268694)(274.41250336,139.69183545)
\curveto(274.41250336,138.63098396)(274.83395552,137.61343808)(275.58404007,136.86330349)
\curveto(276.33412329,136.11316757)(277.35159949,135.69168655)(278.41237832,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,147.09575688)
\curveto(184.98882648,147.09575688)(186.00630267,147.51723791)(186.75638589,148.26737383)
\curveto(187.50647044,149.01750842)(187.9279226,150.0350543)(187.9279226,151.09590578)
\curveto(187.9279226,152.15675727)(187.50647044,153.17430315)(186.75638589,153.92443774)
\curveto(186.00630267,154.67457366)(184.98882648,155.09605468)(183.92804764,155.09605468)
\curveto(182.8672688,155.09605468)(181.84979261,154.67457366)(181.09970939,153.92443774)
\curveto(180.34962484,153.17430315)(179.92817268,152.15675727)(179.92817268,151.09590578)
\curveto(179.92817268,150.0350543)(180.34962484,149.01750842)(181.09970939,148.26737383)
\curveto(181.84979261,147.51723791)(182.8672688,147.09575688)(183.92804764,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,147.09575688)
\curveto(184.98882648,147.09575688)(186.00630267,147.51723791)(186.75638589,148.26737383)
\curveto(187.50647044,149.01750842)(187.9279226,150.0350543)(187.9279226,151.09590578)
\curveto(187.9279226,152.15675727)(187.50647044,153.17430315)(186.75638589,153.92443774)
\curveto(186.00630267,154.67457366)(184.98882648,155.09605468)(183.92804764,155.09605468)
\curveto(182.8672688,155.09605468)(181.84979261,154.67457366)(181.09970939,153.92443774)
\curveto(180.34962484,153.17430315)(179.92817268,152.15675727)(179.92817268,151.09590578)
\curveto(179.92817268,150.0350543)(180.34962484,149.01750842)(181.09970939,148.26737383)
\curveto(181.84979261,147.51723791)(182.8672688,147.09575688)(183.92804764,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,217.14926786)
\curveto(251.77946316,217.14926786)(252.79693935,217.57074888)(253.54702257,218.32088481)
\curveto(254.29710712,219.0710194)(254.71855928,220.08856527)(254.71855928,221.14941676)
\curveto(254.71855928,222.21026825)(254.29710712,223.22781413)(253.54702257,223.97794872)
\curveto(252.79693935,224.72808464)(251.77946316,225.14956566)(250.71868432,225.14956566)
\curveto(249.65790548,225.14956566)(248.64042929,224.72808464)(247.89034607,223.97794872)
\curveto(247.14026152,223.22781413)(246.71880936,222.21026825)(246.71880936,221.14941676)
\curveto(246.71880936,220.08856527)(247.14026152,219.0710194)(247.89034607,218.32088481)
\curveto(248.64042929,217.57074888)(249.65790548,217.14926786)(250.71868432,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,217.14926786)
\curveto(251.77946316,217.14926786)(252.79693935,217.57074888)(253.54702257,218.32088481)
\curveto(254.29710712,219.0710194)(254.71855928,220.08856527)(254.71855928,221.14941676)
\curveto(254.71855928,222.21026825)(254.29710712,223.22781413)(253.54702257,223.97794872)
\curveto(252.79693935,224.72808464)(251.77946316,225.14956566)(250.71868432,225.14956566)
\curveto(249.65790548,225.14956566)(248.64042929,224.72808464)(247.89034607,223.97794872)
\curveto(247.14026152,223.22781413)(246.71880936,222.21026825)(246.71880936,221.14941676)
\curveto(246.71880936,220.08856527)(247.14026152,219.0710194)(247.89034607,218.32088481)
\curveto(248.64042929,217.57074888)(249.65790548,217.14926786)(250.71868432,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,70.52562556)
\curveto(295.76354147,70.52562556)(296.78101766,70.94710659)(297.53110088,71.69724251)
\curveto(298.28118543,72.4473771)(298.70263759,73.46492298)(298.70263759,74.52577446)
\curveto(298.70263759,75.58662595)(298.28118543,76.60417183)(297.53110088,77.35430642)
\curveto(296.78101766,78.10444234)(295.76354147,78.52592337)(294.70276263,78.52592337)
\curveto(293.64198379,78.52592337)(292.6245076,78.10444234)(291.87442438,77.35430642)
\curveto(291.12433983,76.60417183)(290.70288767,75.58662595)(290.70288767,74.52577446)
\curveto(290.70288767,73.46492298)(291.12433983,72.4473771)(291.87442438,71.69724251)
\curveto(292.6245076,70.94710659)(293.64198379,70.52562556)(294.70276263,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,70.52562556)
\curveto(295.76354147,70.52562556)(296.78101766,70.94710659)(297.53110088,71.69724251)
\curveto(298.28118543,72.4473771)(298.70263759,73.46492298)(298.70263759,74.52577446)
\curveto(298.70263759,75.58662595)(298.28118543,76.60417183)(297.53110088,77.35430642)
\curveto(296.78101766,78.10444234)(295.76354147,78.52592337)(294.70276263,78.52592337)
\curveto(293.64198379,78.52592337)(292.6245076,78.10444234)(291.87442438,77.35430642)
\curveto(291.12433983,76.60417183)(290.70288767,75.58662595)(290.70288767,74.52577446)
\curveto(290.70288767,73.46492298)(291.12433983,72.4473771)(291.87442438,71.69724251)
\curveto(292.6245076,70.94710659)(293.64198379,70.52562556)(294.70276263,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,134.06253655)
\curveto(180.10171119,134.06253655)(181.11918738,134.48401757)(181.8692706,135.23415349)
\curveto(182.61935515,135.98428808)(183.04080731,137.00183396)(183.04080731,138.06268545)
\curveto(183.04080731,139.12353694)(182.61935515,140.14108281)(181.8692706,140.8912174)
\curveto(181.11918738,141.64135333)(180.10171119,142.06283435)(179.04093235,142.06283435)
\curveto(177.98015351,142.06283435)(176.96267732,141.64135333)(176.2125941,140.8912174)
\curveto(175.46250955,140.14108281)(175.04105739,139.12353694)(175.04105739,138.06268545)
\curveto(175.04105739,137.00183396)(175.46250955,135.98428808)(176.2125941,135.23415349)
\curveto(176.96267732,134.48401757)(177.98015351,134.06253655)(179.04093235,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,134.06253655)
\curveto(180.10171119,134.06253655)(181.11918738,134.48401757)(181.8692706,135.23415349)
\curveto(182.61935515,135.98428808)(183.04080731,137.00183396)(183.04080731,138.06268545)
\curveto(183.04080731,139.12353694)(182.61935515,140.14108281)(181.8692706,140.8912174)
\curveto(181.11918738,141.64135333)(180.10171119,142.06283435)(179.04093235,142.06283435)
\curveto(177.98015351,142.06283435)(176.96267732,141.64135333)(176.2125941,140.8912174)
\curveto(175.46250955,140.14108281)(175.04105739,139.12353694)(175.04105739,138.06268545)
\curveto(175.04105739,137.00183396)(175.46250955,135.98428808)(176.2125941,135.23415349)
\curveto(176.96267732,134.48401757)(177.98015351,134.06253655)(179.04093235,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,248.10315853)
\curveto(370.69939064,248.10315853)(371.71686684,248.52463955)(372.46695005,249.27477547)
\curveto(373.21703461,250.02491006)(373.63848676,251.04245594)(373.63848676,252.10330743)
\curveto(373.63848676,253.16415892)(373.21703461,254.18170479)(372.46695005,254.93183938)
\curveto(371.71686684,255.68197531)(370.69939064,256.10345633)(369.6386118,256.10345633)
\curveto(368.57783296,256.10345633)(367.56035677,255.68197531)(366.81027355,254.93183938)
\curveto(366.060189,254.18170479)(365.63873684,253.16415892)(365.63873684,252.10330743)
\curveto(365.63873684,251.04245594)(366.060189,250.02491006)(366.81027355,249.27477547)
\curveto(367.56035677,248.52463955)(368.57783296,248.10315853)(369.6386118,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,248.10315853)
\curveto(370.69939064,248.10315853)(371.71686684,248.52463955)(372.46695005,249.27477547)
\curveto(373.21703461,250.02491006)(373.63848676,251.04245594)(373.63848676,252.10330743)
\curveto(373.63848676,253.16415892)(373.21703461,254.18170479)(372.46695005,254.93183938)
\curveto(371.71686684,255.68197531)(370.69939064,256.10345633)(369.6386118,256.10345633)
\curveto(368.57783296,256.10345633)(367.56035677,255.68197531)(366.81027355,254.93183938)
\curveto(366.060189,254.18170479)(365.63873684,253.16415892)(365.63873684,252.10330743)
\curveto(365.63873684,251.04245594)(366.060189,250.02491006)(366.81027355,249.27477547)
\curveto(367.56035677,248.52463955)(368.57783296,248.10315853)(369.6386118,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,248.10315853)
\curveto(303.90875396,248.10315853)(304.92623016,248.52463955)(305.67631338,249.27477547)
\curveto(306.42639793,250.02491006)(306.84785009,251.04245594)(306.84785009,252.10330743)
\curveto(306.84785009,253.16415892)(306.42639793,254.18170479)(305.67631338,254.93183938)
\curveto(304.92623016,255.68197531)(303.90875396,256.10345633)(302.84797512,256.10345633)
\curveto(301.78719629,256.10345633)(300.76972009,255.68197531)(300.01963687,254.93183938)
\curveto(299.26955232,254.18170479)(298.84810016,253.16415892)(298.84810016,252.10330743)
\curveto(298.84810016,251.04245594)(299.26955232,250.02491006)(300.01963687,249.27477547)
\curveto(300.76972009,248.52463955)(301.78719629,248.10315853)(302.84797512,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,248.10315853)
\curveto(303.90875396,248.10315853)(304.92623016,248.52463955)(305.67631338,249.27477547)
\curveto(306.42639793,250.02491006)(306.84785009,251.04245594)(306.84785009,252.10330743)
\curveto(306.84785009,253.16415892)(306.42639793,254.18170479)(305.67631338,254.93183938)
\curveto(304.92623016,255.68197531)(303.90875396,256.10345633)(302.84797512,256.10345633)
\curveto(301.78719629,256.10345633)(300.76972009,255.68197531)(300.01963687,254.93183938)
\curveto(299.26955232,254.18170479)(298.84810016,253.16415892)(298.84810016,252.10330743)
\curveto(298.84810016,251.04245594)(299.26955232,250.02491006)(300.01963687,249.27477547)
\curveto(300.76972009,248.52463955)(301.78719629,248.10315853)(302.84797512,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,311.64005934)
\curveto(227.34386636,311.64005934)(228.36134255,312.06154036)(229.11142577,312.81167628)
\curveto(229.86151032,313.56181087)(230.28296248,314.57935675)(230.28296248,315.64020824)
\curveto(230.28296248,316.70105973)(229.86151032,317.71860561)(229.11142577,318.4687402)
\curveto(228.36134255,319.21887612)(227.34386636,319.64035714)(226.28308752,319.64035714)
\curveto(225.22230868,319.64035714)(224.20483249,319.21887612)(223.45474927,318.4687402)
\curveto(222.70466472,317.71860561)(222.28321256,316.70105973)(222.28321256,315.64020824)
\curveto(222.28321256,314.57935675)(222.70466472,313.56181087)(223.45474927,312.81167628)
\curveto(224.20483249,312.06154036)(225.22230868,311.64005934)(226.28308752,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,311.64005934)
\curveto(227.34386636,311.64005934)(228.36134255,312.06154036)(229.11142577,312.81167628)
\curveto(229.86151032,313.56181087)(230.28296248,314.57935675)(230.28296248,315.64020824)
\curveto(230.28296248,316.70105973)(229.86151032,317.71860561)(229.11142577,318.4687402)
\curveto(228.36134255,319.21887612)(227.34386636,319.64035714)(226.28308752,319.64035714)
\curveto(225.22230868,319.64035714)(224.20483249,319.21887612)(223.45474927,318.4687402)
\curveto(222.70466472,317.71860561)(222.28321256,316.70105973)(222.28321256,315.64020824)
\curveto(222.28321256,314.57935675)(222.70466472,313.56181087)(223.45474927,312.81167628)
\curveto(224.20483249,312.06154036)(225.22230868,311.64005934)(226.28308752,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,158.49980687)
\curveto(396.76400553,158.49980687)(397.78148172,158.9212879)(398.53156494,159.67142382)
\curveto(399.28164949,160.42155841)(399.70310165,161.43910429)(399.70310165,162.49995577)
\curveto(399.70310165,163.56080726)(399.28164949,164.57835314)(398.53156494,165.32848773)
\curveto(397.78148172,166.07862365)(396.76400553,166.50010468)(395.70322669,166.50010468)
\curveto(394.64244785,166.50010468)(393.62497166,166.07862365)(392.87488844,165.32848773)
\curveto(392.12480389,164.57835314)(391.70335173,163.56080726)(391.70335173,162.49995577)
\curveto(391.70335173,161.43910429)(392.12480389,160.42155841)(392.87488844,159.67142382)
\curveto(393.62497166,158.9212879)(394.64244785,158.49980687)(395.70322669,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,158.49980687)
\curveto(396.76400553,158.49980687)(397.78148172,158.9212879)(398.53156494,159.67142382)
\curveto(399.28164949,160.42155841)(399.70310165,161.43910429)(399.70310165,162.49995577)
\curveto(399.70310165,163.56080726)(399.28164949,164.57835314)(398.53156494,165.32848773)
\curveto(397.78148172,166.07862365)(396.76400553,166.50010468)(395.70322669,166.50010468)
\curveto(394.64244785,166.50010468)(393.62497166,166.07862365)(392.87488844,165.32848773)
\curveto(392.12480389,164.57835314)(391.70335173,163.56080726)(391.70335173,162.49995577)
\curveto(391.70335173,161.43910429)(392.12480389,160.42155841)(392.87488844,159.67142382)
\curveto(393.62497166,158.9212879)(394.64244785,158.49980687)(395.70322669,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,311.64005934)
\curveto(276.2150803,311.64005934)(277.2325565,312.06154036)(277.98263971,312.81167628)
\curveto(278.73272427,313.56181087)(279.15417642,314.57935675)(279.15417642,315.64020824)
\curveto(279.15417642,316.70105973)(278.73272427,317.71860561)(277.98263971,318.4687402)
\curveto(277.2325565,319.21887612)(276.2150803,319.64035714)(275.15430146,319.64035714)
\curveto(274.09352262,319.64035714)(273.07604643,319.21887612)(272.32596321,318.4687402)
\curveto(271.57587866,317.71860561)(271.1544265,316.70105973)(271.1544265,315.64020824)
\curveto(271.1544265,314.57935675)(271.57587866,313.56181087)(272.32596321,312.81167628)
\curveto(273.07604643,312.06154036)(274.09352262,311.64005934)(275.15430146,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,311.64005934)
\curveto(276.2150803,311.64005934)(277.2325565,312.06154036)(277.98263971,312.81167628)
\curveto(278.73272427,313.56181087)(279.15417642,314.57935675)(279.15417642,315.64020824)
\curveto(279.15417642,316.70105973)(278.73272427,317.71860561)(277.98263971,318.4687402)
\curveto(277.2325565,319.21887612)(276.2150803,319.64035714)(275.15430146,319.64035714)
\curveto(274.09352262,319.64035714)(273.07604643,319.21887612)(272.32596321,318.4687402)
\curveto(271.57587866,317.71860561)(271.1544265,316.70105973)(271.1544265,315.64020824)
\curveto(271.1544265,314.57935675)(271.57587866,313.56181087)(272.32596321,312.81167628)
\curveto(273.07604643,312.06154036)(274.09352262,311.64005934)(275.15430146,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,91.70459589)
\curveto(206.16634642,91.70459589)(207.18382261,92.12607691)(207.93390583,92.87621284)
\curveto(208.68399038,93.62634743)(209.10544254,94.6438933)(209.10544254,95.70474479)
\curveto(209.10544254,96.76559628)(208.68399038,97.78314216)(207.93390583,98.53327675)
\curveto(207.18382261,99.28341267)(206.16634642,99.70489369)(205.10556758,99.70489369)
\curveto(204.04478874,99.70489369)(203.02731255,99.28341267)(202.27722933,98.53327675)
\curveto(201.52714478,97.78314216)(201.10569262,96.76559628)(201.10569262,95.70474479)
\curveto(201.10569262,94.6438933)(201.52714478,93.62634743)(202.27722933,92.87621284)
\curveto(203.02731255,92.12607691)(204.04478874,91.70459589)(205.10556758,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,91.70459589)
\curveto(206.16634642,91.70459589)(207.18382261,92.12607691)(207.93390583,92.87621284)
\curveto(208.68399038,93.62634743)(209.10544254,94.6438933)(209.10544254,95.70474479)
\curveto(209.10544254,96.76559628)(208.68399038,97.78314216)(207.93390583,98.53327675)
\curveto(207.18382261,99.28341267)(206.16634642,99.70489369)(205.10556758,99.70489369)
\curveto(204.04478874,99.70489369)(203.02731255,99.28341267)(202.27722933,98.53327675)
\curveto(201.52714478,97.78314216)(201.10569262,96.76559628)(201.10569262,95.70474479)
\curveto(201.10569262,94.6438933)(201.52714478,93.62634743)(202.27722933,92.87621284)
\curveto(203.02731255,92.12607691)(204.04478874,91.70459589)(205.10556758,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,365.40206016)
\curveto(132.85953567,365.40206016)(133.87701187,365.82354118)(134.62709508,366.5736771)
\curveto(135.37717964,367.32381169)(135.79863179,368.34135757)(135.79863179,369.40220906)
\curveto(135.79863179,370.46306055)(135.37717964,371.48060643)(134.62709508,372.23074102)
\curveto(133.87701187,372.98087694)(132.85953567,373.40235796)(131.79875683,373.40235796)
\curveto(130.73797799,373.40235796)(129.7205018,372.98087694)(128.97041858,372.23074102)
\curveto(128.22033403,371.48060643)(127.79888187,370.46306055)(127.79888187,369.40220906)
\curveto(127.79888187,368.34135757)(128.22033403,367.32381169)(128.97041858,366.5736771)
\curveto(129.7205018,365.82354118)(130.73797799,365.40206016)(131.79875683,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,365.40206016)
\curveto(132.85953567,365.40206016)(133.87701187,365.82354118)(134.62709508,366.5736771)
\curveto(135.37717964,367.32381169)(135.79863179,368.34135757)(135.79863179,369.40220906)
\curveto(135.79863179,370.46306055)(135.37717964,371.48060643)(134.62709508,372.23074102)
\curveto(133.87701187,372.98087694)(132.85953567,373.40235796)(131.79875683,373.40235796)
\curveto(130.73797799,373.40235796)(129.7205018,372.98087694)(128.97041858,372.23074102)
\curveto(128.22033403,371.48060643)(127.79888187,370.46306055)(127.79888187,369.40220906)
\curveto(127.79888187,368.34135757)(128.22033403,367.32381169)(128.97041858,366.5736771)
\curveto(129.7205018,365.82354118)(130.73797799,365.40206016)(131.79875683,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,288.83193901)
\curveto(111.68201573,288.83193901)(112.69949193,289.25342004)(113.44957514,290.00355596)
\curveto(114.1996597,290.75369055)(114.62111185,291.77123642)(114.62111185,292.83208791)
\curveto(114.62111185,293.8929394)(114.1996597,294.91048528)(113.44957514,295.66061987)
\curveto(112.69949193,296.41075579)(111.68201573,296.83223681)(110.62123689,296.83223681)
\curveto(109.56045805,296.83223681)(108.54298186,296.41075579)(107.79289864,295.66061987)
\curveto(107.04281409,294.91048528)(106.62136193,293.8929394)(106.62136193,292.83208791)
\curveto(106.62136193,291.77123642)(107.04281409,290.75369055)(107.79289864,290.00355596)
\curveto(108.54298186,289.25342004)(109.56045805,288.83193901)(110.62123689,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,288.83193901)
\curveto(111.68201573,288.83193901)(112.69949193,289.25342004)(113.44957514,290.00355596)
\curveto(114.1996597,290.75369055)(114.62111185,291.77123642)(114.62111185,292.83208791)
\curveto(114.62111185,293.8929394)(114.1996597,294.91048528)(113.44957514,295.66061987)
\curveto(112.69949193,296.41075579)(111.68201573,296.83223681)(110.62123689,296.83223681)
\curveto(109.56045805,296.83223681)(108.54298186,296.41075579)(107.79289864,295.66061987)
\curveto(107.04281409,294.91048528)(106.62136193,293.8929394)(106.62136193,292.83208791)
\curveto(106.62136193,291.77123642)(107.04281409,290.75369055)(107.79289864,290.00355596)
\curveto(108.54298186,289.25342004)(109.56045805,288.83193901)(110.62123689,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,375.17697032)
\curveto(333.23144571,375.17697032)(334.2489219,375.59845135)(334.99900512,376.34858727)
\curveto(335.74908967,377.09872186)(336.17054183,378.11626774)(336.17054183,379.17711922)
\curveto(336.17054183,380.23797071)(335.74908967,381.25551659)(334.99900512,382.00565118)
\curveto(334.2489219,382.7557871)(333.23144571,383.17726813)(332.17066687,383.17726813)
\curveto(331.10988803,383.17726813)(330.09241184,382.7557871)(329.34232862,382.00565118)
\curveto(328.59224407,381.25551659)(328.17079191,380.23797071)(328.17079191,379.17711922)
\curveto(328.17079191,378.11626774)(328.59224407,377.09872186)(329.34232862,376.34858727)
\curveto(330.09241184,375.59845135)(331.10988803,375.17697032)(332.17066687,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,375.17697032)
\curveto(333.23144571,375.17697032)(334.2489219,375.59845135)(334.99900512,376.34858727)
\curveto(335.74908967,377.09872186)(336.17054183,378.11626774)(336.17054183,379.17711922)
\curveto(336.17054183,380.23797071)(335.74908967,381.25551659)(334.99900512,382.00565118)
\curveto(334.2489219,382.7557871)(333.23144571,383.17726813)(332.17066687,383.17726813)
\curveto(331.10988803,383.17726813)(330.09241184,382.7557871)(329.34232862,382.00565118)
\curveto(328.59224407,381.25551659)(328.17079191,380.23797071)(328.17079191,379.17711922)
\curveto(328.17079191,378.11626774)(328.59224407,377.09872186)(329.34232862,376.34858727)
\curveto(330.09241184,375.59845135)(331.10988803,375.17697032)(332.17066687,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,252.99060852)
\curveto(214.31153857,252.99060852)(215.32901476,253.41208955)(216.07909798,254.16222547)
\curveto(216.82918253,254.91236006)(217.25063469,255.92990594)(217.25063469,256.99075742)
\curveto(217.25063469,258.05160891)(216.82918253,259.06915479)(216.07909798,259.81928938)
\curveto(215.32901476,260.5694253)(214.31153857,260.99090633)(213.25075973,260.99090633)
\curveto(212.18998089,260.99090633)(211.1725047,260.5694253)(210.42242148,259.81928938)
\curveto(209.67233693,259.06915479)(209.25088477,258.05160891)(209.25088477,256.99075742)
\curveto(209.25088477,255.92990594)(209.67233693,254.91236006)(210.42242148,254.16222547)
\curveto(211.1725047,253.41208955)(212.18998089,252.99060852)(213.25075973,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,252.99060852)
\curveto(214.31153857,252.99060852)(215.32901476,253.41208955)(216.07909798,254.16222547)
\curveto(216.82918253,254.91236006)(217.25063469,255.92990594)(217.25063469,256.99075742)
\curveto(217.25063469,258.05160891)(216.82918253,259.06915479)(216.07909798,259.81928938)
\curveto(215.32901476,260.5694253)(214.31153857,260.99090633)(213.25075973,260.99090633)
\curveto(212.18998089,260.99090633)(211.1725047,260.5694253)(210.42242148,259.81928938)
\curveto(209.67233693,259.06915479)(209.25088477,258.05160891)(209.25088477,256.99075742)
\curveto(209.25088477,255.92990594)(209.67233693,254.91236006)(210.42242148,254.16222547)
\curveto(211.1725047,253.41208955)(212.18998089,252.99060852)(213.25075973,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,337.70648984)
\curveto(370.69939064,337.70648984)(371.71686684,338.12797086)(372.46695005,338.87810678)
\curveto(373.21703461,339.62824137)(373.63848676,340.64578725)(373.63848676,341.70663874)
\curveto(373.63848676,342.76749023)(373.21703461,343.7850361)(372.46695005,344.53517069)
\curveto(371.71686684,345.28530662)(370.69939064,345.70678764)(369.6386118,345.70678764)
\curveto(368.57783296,345.70678764)(367.56035677,345.28530662)(366.81027355,344.53517069)
\curveto(366.060189,343.7850361)(365.63873684,342.76749023)(365.63873684,341.70663874)
\curveto(365.63873684,340.64578725)(366.060189,339.62824137)(366.81027355,338.87810678)
\curveto(367.56035677,338.12797086)(368.57783296,337.70648984)(369.6386118,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,337.70648984)
\curveto(370.69939064,337.70648984)(371.71686684,338.12797086)(372.46695005,338.87810678)
\curveto(373.21703461,339.62824137)(373.63848676,340.64578725)(373.63848676,341.70663874)
\curveto(373.63848676,342.76749023)(373.21703461,343.7850361)(372.46695005,344.53517069)
\curveto(371.71686684,345.28530662)(370.69939064,345.70678764)(369.6386118,345.70678764)
\curveto(368.57783296,345.70678764)(367.56035677,345.28530662)(366.81027355,344.53517069)
\curveto(366.060189,343.7850361)(365.63873684,342.76749023)(365.63873684,341.70663874)
\curveto(365.63873684,340.64578725)(366.060189,339.62824137)(366.81027355,338.87810678)
\curveto(367.56035677,338.12797086)(368.57783296,337.70648984)(369.6386118,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,64.00902557)
\curveto(390.24785181,64.00902557)(391.265328,64.43050659)(392.01541122,65.18064251)
\curveto(392.76549577,65.9307771)(393.18694793,66.94832298)(393.18694793,68.00917447)
\curveto(393.18694793,69.07002596)(392.76549577,70.08757184)(392.01541122,70.83770643)
\curveto(391.265328,71.58784235)(390.24785181,72.00932337)(389.18707297,72.00932337)
\curveto(388.12629413,72.00932337)(387.10881794,71.58784235)(386.35873472,70.83770643)
\curveto(385.60865017,70.08757184)(385.18719801,69.07002596)(385.18719801,68.00917447)
\curveto(385.18719801,66.94832298)(385.60865017,65.9307771)(386.35873472,65.18064251)
\curveto(387.10881794,64.43050659)(388.12629413,64.00902557)(389.18707297,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,64.00902557)
\curveto(390.24785181,64.00902557)(391.265328,64.43050659)(392.01541122,65.18064251)
\curveto(392.76549577,65.9307771)(393.18694793,66.94832298)(393.18694793,68.00917447)
\curveto(393.18694793,69.07002596)(392.76549577,70.08757184)(392.01541122,70.83770643)
\curveto(391.265328,71.58784235)(390.24785181,72.00932337)(389.18707297,72.00932337)
\curveto(388.12629413,72.00932337)(387.10881794,71.58784235)(386.35873472,70.83770643)
\curveto(385.60865017,70.08757184)(385.18719801,69.07002596)(385.18719801,68.00917447)
\curveto(385.18719801,66.94832298)(385.60865017,65.9307771)(386.35873472,65.18064251)
\curveto(387.10881794,64.43050659)(388.12629413,64.00902557)(389.18707297,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,337.70648984)
\curveto(263.18275252,337.70648984)(264.20022871,338.12797086)(264.95031193,338.87810678)
\curveto(265.70039648,339.62824137)(266.12184864,340.64578725)(266.12184864,341.70663874)
\curveto(266.12184864,342.76749023)(265.70039648,343.7850361)(264.95031193,344.53517069)
\curveto(264.20022871,345.28530662)(263.18275252,345.70678764)(262.12197368,345.70678764)
\curveto(261.06119484,345.70678764)(260.04371864,345.28530662)(259.29363543,344.53517069)
\curveto(258.54355087,343.7850361)(258.12209872,342.76749023)(258.12209872,341.70663874)
\curveto(258.12209872,340.64578725)(258.54355087,339.62824137)(259.29363543,338.87810678)
\curveto(260.04371864,338.12797086)(261.06119484,337.70648984)(262.12197368,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,337.70648984)
\curveto(263.18275252,337.70648984)(264.20022871,338.12797086)(264.95031193,338.87810678)
\curveto(265.70039648,339.62824137)(266.12184864,340.64578725)(266.12184864,341.70663874)
\curveto(266.12184864,342.76749023)(265.70039648,343.7850361)(264.95031193,344.53517069)
\curveto(264.20022871,345.28530662)(263.18275252,345.70678764)(262.12197368,345.70678764)
\curveto(261.06119484,345.70678764)(260.04371864,345.28530662)(259.29363543,344.53517069)
\curveto(258.54355087,343.7850361)(258.12209872,342.76749023)(258.12209872,341.70663874)
\curveto(258.12209872,340.64578725)(258.54355087,339.62824137)(259.29363543,338.87810678)
\curveto(260.04371864,338.12797086)(261.06119484,337.70648984)(262.12197368,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,75.41309591)
\curveto(225.71482793,75.41309591)(226.73230412,75.83457693)(227.48238734,76.58471285)
\curveto(228.23247189,77.33484744)(228.65392405,78.35239332)(228.65392405,79.41324481)
\curveto(228.65392405,80.4740963)(228.23247189,81.49164217)(227.48238734,82.24177676)
\curveto(226.73230412,82.99191268)(225.71482793,83.41339371)(224.65404909,83.41339371)
\curveto(223.59327025,83.41339371)(222.57579406,82.99191268)(221.82571084,82.24177676)
\curveto(221.07562629,81.49164217)(220.65417413,80.4740963)(220.65417413,79.41324481)
\curveto(220.65417413,78.35239332)(221.07562629,77.33484744)(221.82571084,76.58471285)
\curveto(222.57579406,75.83457693)(223.59327025,75.41309591)(224.65404909,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,75.41309591)
\curveto(225.71482793,75.41309591)(226.73230412,75.83457693)(227.48238734,76.58471285)
\curveto(228.23247189,77.33484744)(228.65392405,78.35239332)(228.65392405,79.41324481)
\curveto(228.65392405,80.4740963)(228.23247189,81.49164217)(227.48238734,82.24177676)
\curveto(226.73230412,82.99191268)(225.71482793,83.41339371)(224.65404909,83.41339371)
\curveto(223.59327025,83.41339371)(222.57579406,82.99191268)(221.82571084,82.24177676)
\curveto(221.07562629,81.49164217)(220.65417413,80.4740963)(220.65417413,79.41324481)
\curveto(220.65417413,78.35239332)(221.07562629,77.33484744)(221.82571084,76.58471285)
\curveto(222.57579406,75.83457693)(223.59327025,75.41309591)(224.65404909,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,124.28763656)
\curveto(246.89234787,124.28763656)(247.90982406,124.70911758)(248.65990728,125.4592535)
\curveto(249.40999183,126.20938809)(249.83144399,127.22693397)(249.83144399,128.28778546)
\curveto(249.83144399,129.34863695)(249.40999183,130.36618282)(248.65990728,131.11631741)
\curveto(247.90982406,131.86645334)(246.89234787,132.28793436)(245.83156903,132.28793436)
\curveto(244.77079019,132.28793436)(243.753314,131.86645334)(243.00323078,131.11631741)
\curveto(242.25314623,130.36618282)(241.83169407,129.34863695)(241.83169407,128.28778546)
\curveto(241.83169407,127.22693397)(242.25314623,126.20938809)(243.00323078,125.4592535)
\curveto(243.753314,124.70911758)(244.77079019,124.28763656)(245.83156903,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,124.28763656)
\curveto(246.89234787,124.28763656)(247.90982406,124.70911758)(248.65990728,125.4592535)
\curveto(249.40999183,126.20938809)(249.83144399,127.22693397)(249.83144399,128.28778546)
\curveto(249.83144399,129.34863695)(249.40999183,130.36618282)(248.65990728,131.11631741)
\curveto(247.90982406,131.86645334)(246.89234787,132.28793436)(245.83156903,132.28793436)
\curveto(244.77079019,132.28793436)(243.753314,131.86645334)(243.00323078,131.11631741)
\curveto(242.25314623,130.36618282)(241.83169407,129.34863695)(241.83169407,128.28778546)
\curveto(241.83169407,127.22693397)(242.25314623,126.20938809)(243.00323078,125.4592535)
\curveto(243.753314,124.70911758)(244.77079019,124.28763656)(245.83156903,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,282.31532885)
\curveto(287.61832897,282.31532885)(288.63580516,282.73680987)(289.38588838,283.48694579)
\curveto(290.13597293,284.23708038)(290.55742509,285.25462626)(290.55742509,286.31547775)
\curveto(290.55742509,287.37632923)(290.13597293,288.39387511)(289.38588838,289.1440097)
\curveto(288.63580516,289.89414562)(287.61832897,290.31562665)(286.55755013,290.31562665)
\curveto(285.49677129,290.31562665)(284.4792951,289.89414562)(283.72921188,289.1440097)
\curveto(282.97912733,288.39387511)(282.55767517,287.37632923)(282.55767517,286.31547775)
\curveto(282.55767517,285.25462626)(282.97912733,284.23708038)(283.72921188,283.48694579)
\curveto(284.4792951,282.73680987)(285.49677129,282.31532885)(286.55755013,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,282.31532885)
\curveto(287.61832897,282.31532885)(288.63580516,282.73680987)(289.38588838,283.48694579)
\curveto(290.13597293,284.23708038)(290.55742509,285.25462626)(290.55742509,286.31547775)
\curveto(290.55742509,287.37632923)(290.13597293,288.39387511)(289.38588838,289.1440097)
\curveto(288.63580516,289.89414562)(287.61832897,290.31562665)(286.55755013,290.31562665)
\curveto(285.49677129,290.31562665)(284.4792951,289.89414562)(283.72921188,289.1440097)
\curveto(282.97912733,288.39387511)(282.55767517,287.37632923)(282.55767517,286.31547775)
\curveto(282.55767517,285.25462626)(282.97912733,284.23708038)(283.72921188,283.48694579)
\curveto(284.4792951,282.73680987)(285.49677129,282.31532885)(286.55755013,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,62.37985522)
\curveto(212.68250014,62.37985522)(213.69997633,62.80133625)(214.45005955,63.55147217)
\curveto(215.2001441,64.30160676)(215.62159626,65.31915264)(215.62159626,66.38000413)
\curveto(215.62159626,67.44085561)(215.2001441,68.45840149)(214.45005955,69.20853608)
\curveto(213.69997633,69.958672)(212.68250014,70.38015303)(211.6217213,70.38015303)
\curveto(210.56094246,70.38015303)(209.54346627,69.958672)(208.79338305,69.20853608)
\curveto(208.0432985,68.45840149)(207.62184634,67.44085561)(207.62184634,66.38000413)
\curveto(207.62184634,65.31915264)(208.0432985,64.30160676)(208.79338305,63.55147217)
\curveto(209.54346627,62.80133625)(210.56094246,62.37985522)(211.6217213,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,62.37985522)
\curveto(212.68250014,62.37985522)(213.69997633,62.80133625)(214.45005955,63.55147217)
\curveto(215.2001441,64.30160676)(215.62159626,65.31915264)(215.62159626,66.38000413)
\curveto(215.62159626,67.44085561)(215.2001441,68.45840149)(214.45005955,69.20853608)
\curveto(213.69997633,69.958672)(212.68250014,70.38015303)(211.6217213,70.38015303)
\curveto(210.56094246,70.38015303)(209.54346627,69.958672)(208.79338305,69.20853608)
\curveto(208.0432985,68.45840149)(207.62184634,67.44085561)(207.62184634,66.38000413)
\curveto(207.62184634,65.31915264)(208.0432985,64.30160676)(208.79338305,63.55147217)
\curveto(209.54346627,62.80133625)(210.56094246,62.37985522)(211.6217213,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,213.89096786)
\curveto(110.0529773,213.89096786)(111.0704535,214.31244889)(111.82053671,215.06258481)
\curveto(112.57062127,215.8127194)(112.99207342,216.83026528)(112.99207342,217.89111677)
\curveto(112.99207342,218.95196825)(112.57062127,219.96951413)(111.82053671,220.71964872)
\curveto(111.0704535,221.46978464)(110.0529773,221.89126567)(108.99219846,221.89126567)
\curveto(107.93141962,221.89126567)(106.91394343,221.46978464)(106.16386021,220.71964872)
\curveto(105.41377566,219.96951413)(104.9923235,218.95196825)(104.9923235,217.89111677)
\curveto(104.9923235,216.83026528)(105.41377566,215.8127194)(106.16386021,215.06258481)
\curveto(106.91394343,214.31244889)(107.93141962,213.89096786)(108.99219846,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,213.89096786)
\curveto(110.0529773,213.89096786)(111.0704535,214.31244889)(111.82053671,215.06258481)
\curveto(112.57062127,215.8127194)(112.99207342,216.83026528)(112.99207342,217.89111677)
\curveto(112.99207342,218.95196825)(112.57062127,219.96951413)(111.82053671,220.71964872)
\curveto(111.0704535,221.46978464)(110.0529773,221.89126567)(108.99219846,221.89126567)
\curveto(107.93141962,221.89126567)(106.91394343,221.46978464)(106.16386021,220.71964872)
\curveto(105.41377566,219.96951413)(104.9923235,218.95196825)(104.9923235,217.89111677)
\curveto(104.9923235,216.83026528)(105.41377566,215.8127194)(106.16386021,215.06258481)
\curveto(106.91394343,214.31244889)(107.93141962,213.89096786)(108.99219846,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,339.33563984)
\curveto(235.48905851,339.33563984)(236.5065347,339.75712086)(237.25661792,340.50725678)
\curveto(238.00670247,341.25739137)(238.42815463,342.27493725)(238.42815463,343.33578874)
\curveto(238.42815463,344.39664022)(238.00670247,345.4141861)(237.25661792,346.16432069)
\curveto(236.5065347,346.91445661)(235.48905851,347.33593764)(234.42827967,347.33593764)
\curveto(233.36750083,347.33593764)(232.35002464,346.91445661)(231.59994142,346.16432069)
\curveto(230.84985687,345.4141861)(230.42840471,344.39664022)(230.42840471,343.33578874)
\curveto(230.42840471,342.27493725)(230.84985687,341.25739137)(231.59994142,340.50725678)
\curveto(232.35002464,339.75712086)(233.36750083,339.33563984)(234.42827967,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,339.33563984)
\curveto(235.48905851,339.33563984)(236.5065347,339.75712086)(237.25661792,340.50725678)
\curveto(238.00670247,341.25739137)(238.42815463,342.27493725)(238.42815463,343.33578874)
\curveto(238.42815463,344.39664022)(238.00670247,345.4141861)(237.25661792,346.16432069)
\curveto(236.5065347,346.91445661)(235.48905851,347.33593764)(234.42827967,347.33593764)
\curveto(233.36750083,347.33593764)(232.35002464,346.91445661)(231.59994142,346.16432069)
\curveto(230.84985687,345.4141861)(230.42840471,344.39664022)(230.42840471,343.33578874)
\curveto(230.42840471,342.27493725)(230.84985687,341.25739137)(231.59994142,340.50725678)
\curveto(232.35002464,339.75712086)(233.36750083,339.33563984)(234.42827967,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,178.0496272)
\curveto(334.86050449,178.0496272)(335.87798068,178.47110823)(336.6280639,179.22124415)
\curveto(337.37814845,179.97137874)(337.79960061,180.98892462)(337.79960061,182.0497761)
\curveto(337.79960061,183.11062759)(337.37814845,184.12817347)(336.6280639,184.87830806)
\curveto(335.87798068,185.62844398)(334.86050449,186.049925)(333.79972565,186.049925)
\curveto(332.73894681,186.049925)(331.72147061,185.62844398)(330.9713874,184.87830806)
\curveto(330.22130284,184.12817347)(329.79985069,183.11062759)(329.79985069,182.0497761)
\curveto(329.79985069,180.98892462)(330.22130284,179.97137874)(330.9713874,179.22124415)
\curveto(331.72147061,178.47110823)(332.73894681,178.0496272)(333.79972565,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,178.0496272)
\curveto(334.86050449,178.0496272)(335.87798068,178.47110823)(336.6280639,179.22124415)
\curveto(337.37814845,179.97137874)(337.79960061,180.98892462)(337.79960061,182.0497761)
\curveto(337.79960061,183.11062759)(337.37814845,184.12817347)(336.6280639,184.87830806)
\curveto(335.87798068,185.62844398)(334.86050449,186.049925)(333.79972565,186.049925)
\curveto(332.73894681,186.049925)(331.72147061,185.62844398)(330.9713874,184.87830806)
\curveto(330.22130284,184.12817347)(329.79985069,183.11062759)(329.79985069,182.0497761)
\curveto(329.79985069,180.98892462)(330.22130284,179.97137874)(330.9713874,179.22124415)
\curveto(331.72147061,178.47110823)(332.73894681,178.0496272)(333.79972565,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,316.52751951)
\curveto(145.89186346,316.52751951)(146.90933965,316.94900053)(147.65942287,317.69913645)
\curveto(148.40950742,318.44927104)(148.83095958,319.46681692)(148.83095958,320.52766841)
\curveto(148.83095958,321.5885199)(148.40950742,322.60606577)(147.65942287,323.35620036)
\curveto(146.90933965,324.10633629)(145.89186346,324.52781731)(144.83108462,324.52781731)
\curveto(143.77030578,324.52781731)(142.75282959,324.10633629)(142.00274637,323.35620036)
\curveto(141.25266182,322.60606577)(140.83120966,321.5885199)(140.83120966,320.52766841)
\curveto(140.83120966,319.46681692)(141.25266182,318.44927104)(142.00274637,317.69913645)
\curveto(142.75282959,316.94900053)(143.77030578,316.52751951)(144.83108462,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,316.52751951)
\curveto(145.89186346,316.52751951)(146.90933965,316.94900053)(147.65942287,317.69913645)
\curveto(148.40950742,318.44927104)(148.83095958,319.46681692)(148.83095958,320.52766841)
\curveto(148.83095958,321.5885199)(148.40950742,322.60606577)(147.65942287,323.35620036)
\curveto(146.90933965,324.10633629)(145.89186346,324.52781731)(144.83108462,324.52781731)
\curveto(143.77030578,324.52781731)(142.75282959,324.10633629)(142.00274637,323.35620036)
\curveto(141.25266182,322.60606577)(140.83120966,321.5885199)(140.83120966,320.52766841)
\curveto(140.83120966,319.46681692)(141.25266182,318.44927104)(142.00274637,317.69913645)
\curveto(142.75282959,316.94900053)(143.77030578,316.52751951)(144.83108462,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,143.83745689)
\curveto(333.23144571,143.83745689)(334.2489219,144.25893791)(334.99900512,145.00907383)
\curveto(335.74908967,145.75920842)(336.17054183,146.7767543)(336.17054183,147.83760579)
\curveto(336.17054183,148.89845728)(335.74908967,149.91600315)(334.99900512,150.66613774)
\curveto(334.2489219,151.41627367)(333.23144571,151.83775469)(332.17066687,151.83775469)
\curveto(331.10988803,151.83775469)(330.09241184,151.41627367)(329.34232862,150.66613774)
\curveto(328.59224407,149.91600315)(328.17079191,148.89845728)(328.17079191,147.83760579)
\curveto(328.17079191,146.7767543)(328.59224407,145.75920842)(329.34232862,145.00907383)
\curveto(330.09241184,144.25893791)(331.10988803,143.83745689)(332.17066687,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,143.83745689)
\curveto(333.23144571,143.83745689)(334.2489219,144.25893791)(334.99900512,145.00907383)
\curveto(335.74908967,145.75920842)(336.17054183,146.7767543)(336.17054183,147.83760579)
\curveto(336.17054183,148.89845728)(335.74908967,149.91600315)(334.99900512,150.66613774)
\curveto(334.2489219,151.41627367)(333.23144571,151.83775469)(332.17066687,151.83775469)
\curveto(331.10988803,151.83775469)(330.09241184,151.41627367)(329.34232862,150.66613774)
\curveto(328.59224407,149.91600315)(328.17079191,148.89845728)(328.17079191,147.83760579)
\curveto(328.17079191,146.7767543)(328.59224407,145.75920842)(329.34232862,145.00907383)
\curveto(330.09241184,144.25893791)(331.10988803,143.83745689)(332.17066687,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,314.89835934)
\curveto(201.27923113,314.89835934)(202.29670732,315.31984036)(203.04679054,316.06997628)
\curveto(203.79687509,316.82011087)(204.21832725,317.83765675)(204.21832725,318.89850824)
\curveto(204.21832725,319.95935973)(203.79687509,320.9769056)(203.04679054,321.72704019)
\curveto(202.29670732,322.47717612)(201.27923113,322.89865714)(200.21845229,322.89865714)
\curveto(199.15767345,322.89865714)(198.14019726,322.47717612)(197.39011404,321.72704019)
\curveto(196.64002949,320.9769056)(196.21857733,319.95935973)(196.21857733,318.89850824)
\curveto(196.21857733,317.83765675)(196.64002949,316.82011087)(197.39011404,316.06997628)
\curveto(198.14019726,315.31984036)(199.15767345,314.89835934)(200.21845229,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,314.89835934)
\curveto(201.27923113,314.89835934)(202.29670732,315.31984036)(203.04679054,316.06997628)
\curveto(203.79687509,316.82011087)(204.21832725,317.83765675)(204.21832725,318.89850824)
\curveto(204.21832725,319.95935973)(203.79687509,320.9769056)(203.04679054,321.72704019)
\curveto(202.29670732,322.47717612)(201.27923113,322.89865714)(200.21845229,322.89865714)
\curveto(199.15767345,322.89865714)(198.14019726,322.47717612)(197.39011404,321.72704019)
\curveto(196.64002949,320.9769056)(196.21857733,319.95935973)(196.21857733,318.89850824)
\curveto(196.21857733,317.83765675)(196.64002949,316.82011087)(197.39011404,316.06997628)
\curveto(198.14019726,315.31984036)(199.15767345,314.89835934)(200.21845229,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,57.49242557)
\curveto(375.58648559,57.49242557)(376.60396178,57.9139066)(377.354045,58.66404252)
\curveto(378.10412955,59.41417711)(378.52558171,60.43172299)(378.52558171,61.49257448)
\curveto(378.52558171,62.55342596)(378.10412955,63.57097184)(377.354045,64.32110643)
\curveto(376.60396178,65.07124235)(375.58648559,65.49272338)(374.52570675,65.49272338)
\curveto(373.46492791,65.49272338)(372.44745172,65.07124235)(371.6973685,64.32110643)
\curveto(370.94728395,63.57097184)(370.52583179,62.55342596)(370.52583179,61.49257448)
\curveto(370.52583179,60.43172299)(370.94728395,59.41417711)(371.6973685,58.66404252)
\curveto(372.44745172,57.9139066)(373.46492791,57.49242557)(374.52570675,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,57.49242557)
\curveto(375.58648559,57.49242557)(376.60396178,57.9139066)(377.354045,58.66404252)
\curveto(378.10412955,59.41417711)(378.52558171,60.43172299)(378.52558171,61.49257448)
\curveto(378.52558171,62.55342596)(378.10412955,63.57097184)(377.354045,64.32110643)
\curveto(376.60396178,65.07124235)(375.58648559,65.49272338)(374.52570675,65.49272338)
\curveto(373.46492791,65.49272338)(372.44745172,65.07124235)(371.6973685,64.32110643)
\curveto(370.94728395,63.57097184)(370.52583179,62.55342596)(370.52583179,61.49257448)
\curveto(370.52583179,60.43172299)(370.94728395,59.41417711)(371.6973685,58.66404252)
\curveto(372.44745172,57.9139066)(373.46492791,57.49242557)(374.52570675,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,303.49429917)
\curveto(408.16729489,303.49429917)(409.18477108,303.9157802)(409.9348543,304.66591612)
\curveto(410.68493885,305.41605071)(411.10639101,306.43359659)(411.10639101,307.49444807)
\curveto(411.10639101,308.55529956)(410.68493885,309.57284544)(409.9348543,310.32298003)
\curveto(409.18477108,311.07311595)(408.16729489,311.49459697)(407.10651605,311.49459697)
\curveto(406.04573721,311.49459697)(405.02826102,311.07311595)(404.2781778,310.32298003)
\curveto(403.52809325,309.57284544)(403.10664109,308.55529956)(403.10664109,307.49444807)
\curveto(403.10664109,306.43359659)(403.52809325,305.41605071)(404.2781778,304.66591612)
\curveto(405.02826102,303.9157802)(406.04573721,303.49429917)(407.10651605,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,303.49429917)
\curveto(408.16729489,303.49429917)(409.18477108,303.9157802)(409.9348543,304.66591612)
\curveto(410.68493885,305.41605071)(411.10639101,306.43359659)(411.10639101,307.49444807)
\curveto(411.10639101,308.55529956)(410.68493885,309.57284544)(409.9348543,310.32298003)
\curveto(409.18477108,311.07311595)(408.16729489,311.49459697)(407.10651605,311.49459697)
\curveto(406.04573721,311.49459697)(405.02826102,311.07311595)(404.2781778,310.32298003)
\curveto(403.52809325,309.57284544)(403.10664109,308.55529956)(403.10664109,307.49444807)
\curveto(403.10664109,306.43359659)(403.52809325,305.41605071)(404.2781778,304.66591612)
\curveto(405.02826102,303.9157802)(406.04573721,303.49429917)(407.10651605,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,200.85774753)
\curveto(196.39209549,200.85774753)(197.40957168,201.27922855)(198.1596549,202.02936448)
\curveto(198.90973945,202.77949906)(199.33119161,203.79704494)(199.33119161,204.85789643)
\curveto(199.33119161,205.91874792)(198.90973945,206.9362938)(198.1596549,207.68642839)
\curveto(197.40957168,208.43656431)(196.39209549,208.85804533)(195.33131665,208.85804533)
\curveto(194.27053781,208.85804533)(193.25306162,208.43656431)(192.5029784,207.68642839)
\curveto(191.75289385,206.9362938)(191.33144169,205.91874792)(191.33144169,204.85789643)
\curveto(191.33144169,203.79704494)(191.75289385,202.77949906)(192.5029784,202.02936448)
\curveto(193.25306162,201.27922855)(194.27053781,200.85774753)(195.33131665,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,200.85774753)
\curveto(196.39209549,200.85774753)(197.40957168,201.27922855)(198.1596549,202.02936448)
\curveto(198.90973945,202.77949906)(199.33119161,203.79704494)(199.33119161,204.85789643)
\curveto(199.33119161,205.91874792)(198.90973945,206.9362938)(198.1596549,207.68642839)
\curveto(197.40957168,208.43656431)(196.39209549,208.85804533)(195.33131665,208.85804533)
\curveto(194.27053781,208.85804533)(193.25306162,208.43656431)(192.5029784,207.68642839)
\curveto(191.75289385,206.9362938)(191.33144169,205.91874792)(191.33144169,204.85789643)
\curveto(191.33144169,203.79704494)(191.75289385,202.77949906)(192.5029784,202.02936448)
\curveto(193.25306162,201.27922855)(194.27053781,200.85774753)(195.33131665,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,251.36145853)
\curveto(87.24642911,251.36145853)(88.2639053,251.78293955)(89.01398852,252.53307547)
\curveto(89.76407307,253.28321006)(90.18552523,254.30075594)(90.18552523,255.36160743)
\curveto(90.18552523,256.42245891)(89.76407307,257.44000479)(89.01398852,258.19013938)
\curveto(88.2639053,258.9402753)(87.24642911,259.36175633)(86.18565027,259.36175633)
\curveto(85.12487143,259.36175633)(84.10739523,258.9402753)(83.35731202,258.19013938)
\curveto(82.60722746,257.44000479)(82.18577531,256.42245891)(82.18577531,255.36160743)
\curveto(82.18577531,254.30075594)(82.60722746,253.28321006)(83.35731202,252.53307547)
\curveto(84.10739523,251.78293955)(85.12487143,251.36145853)(86.18565027,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,251.36145853)
\curveto(87.24642911,251.36145853)(88.2639053,251.78293955)(89.01398852,252.53307547)
\curveto(89.76407307,253.28321006)(90.18552523,254.30075594)(90.18552523,255.36160743)
\curveto(90.18552523,256.42245891)(89.76407307,257.44000479)(89.01398852,258.19013938)
\curveto(88.2639053,258.9402753)(87.24642911,259.36175633)(86.18565027,259.36175633)
\curveto(85.12487143,259.36175633)(84.10739523,258.9402753)(83.35731202,258.19013938)
\curveto(82.60722746,257.44000479)(82.18577531,256.42245891)(82.18577531,255.36160743)
\curveto(82.18577531,254.30075594)(82.60722746,253.28321006)(83.35731202,252.53307547)
\curveto(84.10739523,251.78293955)(85.12487143,251.36145853)(86.18565027,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,215.52011786)
\curveto(116.56915137,215.52011786)(117.58662756,215.94159889)(118.33671078,216.69173481)
\curveto(119.08679533,217.4418694)(119.50824749,218.45941528)(119.50824749,219.52026676)
\curveto(119.50824749,220.58111825)(119.08679533,221.59866413)(118.33671078,222.34879872)
\curveto(117.58662756,223.09893464)(116.56915137,223.52041567)(115.50837253,223.52041567)
\curveto(114.44759369,223.52041567)(113.4301175,223.09893464)(112.68003428,222.34879872)
\curveto(111.92994973,221.59866413)(111.50849757,220.58111825)(111.50849757,219.52026676)
\curveto(111.50849757,218.45941528)(111.92994973,217.4418694)(112.68003428,216.69173481)
\curveto(113.4301175,215.94159889)(114.44759369,215.52011786)(115.50837253,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,215.52011786)
\curveto(116.56915137,215.52011786)(117.58662756,215.94159889)(118.33671078,216.69173481)
\curveto(119.08679533,217.4418694)(119.50824749,218.45941528)(119.50824749,219.52026676)
\curveto(119.50824749,220.58111825)(119.08679533,221.59866413)(118.33671078,222.34879872)
\curveto(117.58662756,223.09893464)(116.56915137,223.52041567)(115.50837253,223.52041567)
\curveto(114.44759369,223.52041567)(113.4301175,223.09893464)(112.68003428,222.34879872)
\curveto(111.92994973,221.59866413)(111.50849757,220.58111825)(111.50849757,219.52026676)
\curveto(111.50849757,218.45941528)(111.92994973,217.4418694)(112.68003428,216.69173481)
\curveto(113.4301175,215.94159889)(114.44759369,215.52011786)(115.50837253,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,210.63266787)
\curveto(100.27875689,210.63266787)(101.29623309,211.05414889)(102.0463163,211.80428481)
\curveto(102.79640086,212.5544194)(103.21785301,213.57196528)(103.21785301,214.63281677)
\curveto(103.21785301,215.69366826)(102.79640086,216.71121413)(102.0463163,217.46134872)
\curveto(101.29623309,218.21148465)(100.27875689,218.63296567)(99.21797805,218.63296567)
\curveto(98.15719921,218.63296567)(97.13972302,218.21148465)(96.3896398,217.46134872)
\curveto(95.63955525,216.71121413)(95.21810309,215.69366826)(95.21810309,214.63281677)
\curveto(95.21810309,213.57196528)(95.63955525,212.5544194)(96.3896398,211.80428481)
\curveto(97.13972302,211.05414889)(98.15719921,210.63266787)(99.21797805,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,210.63266787)
\curveto(100.27875689,210.63266787)(101.29623309,211.05414889)(102.0463163,211.80428481)
\curveto(102.79640086,212.5544194)(103.21785301,213.57196528)(103.21785301,214.63281677)
\curveto(103.21785301,215.69366826)(102.79640086,216.71121413)(102.0463163,217.46134872)
\curveto(101.29623309,218.21148465)(100.27875689,218.63296567)(99.21797805,218.63296567)
\curveto(98.15719921,218.63296567)(97.13972302,218.21148465)(96.3896398,217.46134872)
\curveto(95.63955525,216.71121413)(95.21810309,215.69366826)(95.21810309,214.63281677)
\curveto(95.21810309,213.57196528)(95.63955525,212.5544194)(96.3896398,211.80428481)
\curveto(97.13972302,211.05414889)(98.15719921,210.63266787)(99.21797805,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,257.87805852)
\curveto(258.29561688,257.87805852)(259.31309307,258.29953954)(260.06317629,259.04967547)
\curveto(260.81326084,259.79981005)(261.234713,260.81735593)(261.234713,261.87820742)
\curveto(261.234713,262.93905891)(260.81326084,263.95660479)(260.06317629,264.70673938)
\curveto(259.31309307,265.4568753)(258.29561688,265.87835632)(257.23483804,265.87835632)
\curveto(256.1740592,265.87835632)(255.15658301,265.4568753)(254.40649979,264.70673938)
\curveto(253.65641524,263.95660479)(253.23496308,262.93905891)(253.23496308,261.87820742)
\curveto(253.23496308,260.81735593)(253.65641524,259.79981005)(254.40649979,259.04967547)
\curveto(255.15658301,258.29953954)(256.1740592,257.87805852)(257.23483804,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,257.87805852)
\curveto(258.29561688,257.87805852)(259.31309307,258.29953954)(260.06317629,259.04967547)
\curveto(260.81326084,259.79981005)(261.234713,260.81735593)(261.234713,261.87820742)
\curveto(261.234713,262.93905891)(260.81326084,263.95660479)(260.06317629,264.70673938)
\curveto(259.31309307,265.4568753)(258.29561688,265.87835632)(257.23483804,265.87835632)
\curveto(256.1740592,265.87835632)(255.15658301,265.4568753)(254.40649979,264.70673938)
\curveto(253.65641524,263.95660479)(253.23496308,262.93905891)(253.23496308,261.87820742)
\curveto(253.23496308,260.81735593)(253.65641524,259.79981005)(254.40649979,259.04967547)
\curveto(255.15658301,258.29953954)(256.1740592,257.87805852)(257.23483804,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,220.40756786)
\curveto(114.94011294,220.40756786)(115.95758913,220.82904888)(116.70767235,221.5791848)
\curveto(117.4577569,222.32931939)(117.87920906,223.34686527)(117.87920906,224.40771676)
\curveto(117.87920906,225.46856825)(117.4577569,226.48611413)(116.70767235,227.23624872)
\curveto(115.95758913,227.98638464)(114.94011294,228.40786566)(113.8793341,228.40786566)
\curveto(112.81855526,228.40786566)(111.80107907,227.98638464)(111.05099585,227.23624872)
\curveto(110.3009113,226.48611413)(109.87945914,225.46856825)(109.87945914,224.40771676)
\curveto(109.87945914,223.34686527)(110.3009113,222.32931939)(111.05099585,221.5791848)
\curveto(111.80107907,220.82904888)(112.81855526,220.40756786)(113.8793341,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,220.40756786)
\curveto(114.94011294,220.40756786)(115.95758913,220.82904888)(116.70767235,221.5791848)
\curveto(117.4577569,222.32931939)(117.87920906,223.34686527)(117.87920906,224.40771676)
\curveto(117.87920906,225.46856825)(117.4577569,226.48611413)(116.70767235,227.23624872)
\curveto(115.95758913,227.98638464)(114.94011294,228.40786566)(113.8793341,228.40786566)
\curveto(112.81855526,228.40786566)(111.80107907,227.98638464)(111.05099585,227.23624872)
\curveto(110.3009113,226.48611413)(109.87945914,225.46856825)(109.87945914,224.40771676)
\curveto(109.87945914,223.34686527)(110.3009113,222.32931939)(111.05099585,221.5791848)
\curveto(111.80107907,220.82904888)(112.81855526,220.40756786)(113.8793341,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,332.81902967)
\curveto(108.42393887,332.81902967)(109.44141507,333.24051069)(110.19149828,333.99064661)
\curveto(110.94158284,334.7407812)(111.36303499,335.75832708)(111.36303499,336.81917857)
\curveto(111.36303499,337.88003006)(110.94158284,338.89757593)(110.19149828,339.64771052)
\curveto(109.44141507,340.39784645)(108.42393887,340.81932747)(107.36316003,340.81932747)
\curveto(106.30238119,340.81932747)(105.284905,340.39784645)(104.53482178,339.64771052)
\curveto(103.78473723,338.89757593)(103.36328507,337.88003006)(103.36328507,336.81917857)
\curveto(103.36328507,335.75832708)(103.78473723,334.7407812)(104.53482178,333.99064661)
\curveto(105.284905,333.24051069)(106.30238119,332.81902967)(107.36316003,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,332.81902967)
\curveto(108.42393887,332.81902967)(109.44141507,333.24051069)(110.19149828,333.99064661)
\curveto(110.94158284,334.7407812)(111.36303499,335.75832708)(111.36303499,336.81917857)
\curveto(111.36303499,337.88003006)(110.94158284,338.89757593)(110.19149828,339.64771052)
\curveto(109.44141507,340.39784645)(108.42393887,340.81932747)(107.36316003,340.81932747)
\curveto(106.30238119,340.81932747)(105.284905,340.39784645)(104.53482178,339.64771052)
\curveto(103.78473723,338.89757593)(103.36328507,337.88003006)(103.36328507,336.81917857)
\curveto(103.36328507,335.75832708)(103.78473723,334.7407812)(104.53482178,333.99064661)
\curveto(105.284905,333.24051069)(106.30238119,332.81902967)(107.36316003,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,143.83745689)
\curveto(165.44034497,143.83745689)(166.45782116,144.25893791)(167.20790438,145.00907383)
\curveto(167.95798893,145.75920842)(168.37944109,146.7767543)(168.37944109,147.83760579)
\curveto(168.37944109,148.89845728)(167.95798893,149.91600315)(167.20790438,150.66613774)
\curveto(166.45782116,151.41627367)(165.44034497,151.83775469)(164.37956613,151.83775469)
\curveto(163.31878729,151.83775469)(162.3013111,151.41627367)(161.55122788,150.66613774)
\curveto(160.80114333,149.91600315)(160.37969117,148.89845728)(160.37969117,147.83760579)
\curveto(160.37969117,146.7767543)(160.80114333,145.75920842)(161.55122788,145.00907383)
\curveto(162.3013111,144.25893791)(163.31878729,143.83745689)(164.37956613,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,143.83745689)
\curveto(165.44034497,143.83745689)(166.45782116,144.25893791)(167.20790438,145.00907383)
\curveto(167.95798893,145.75920842)(168.37944109,146.7767543)(168.37944109,147.83760579)
\curveto(168.37944109,148.89845728)(167.95798893,149.91600315)(167.20790438,150.66613774)
\curveto(166.45782116,151.41627367)(165.44034497,151.83775469)(164.37956613,151.83775469)
\curveto(163.31878729,151.83775469)(162.3013111,151.41627367)(161.55122788,150.66613774)
\curveto(160.80114333,149.91600315)(160.37969117,148.89845728)(160.37969117,147.83760579)
\curveto(160.37969117,146.7767543)(160.80114333,145.75920842)(161.55122788,145.00907383)
\curveto(162.3013111,144.25893791)(163.31878729,143.83745689)(164.37956613,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,337.70648984)
\curveto(380.47362123,337.70648984)(381.49109742,338.12797086)(382.24118064,338.87810678)
\curveto(382.99126519,339.62824137)(383.41271735,340.64578725)(383.41271735,341.70663874)
\curveto(383.41271735,342.76749023)(382.99126519,343.7850361)(382.24118064,344.53517069)
\curveto(381.49109742,345.28530662)(380.47362123,345.70678764)(379.41284239,345.70678764)
\curveto(378.35206355,345.70678764)(377.33458735,345.28530662)(376.58450414,344.53517069)
\curveto(375.83441958,343.7850361)(375.41296743,342.76749023)(375.41296743,341.70663874)
\curveto(375.41296743,340.64578725)(375.83441958,339.62824137)(376.58450414,338.87810678)
\curveto(377.33458735,338.12797086)(378.35206355,337.70648984)(379.41284239,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,337.70648984)
\curveto(380.47362123,337.70648984)(381.49109742,338.12797086)(382.24118064,338.87810678)
\curveto(382.99126519,339.62824137)(383.41271735,340.64578725)(383.41271735,341.70663874)
\curveto(383.41271735,342.76749023)(382.99126519,343.7850361)(382.24118064,344.53517069)
\curveto(381.49109742,345.28530662)(380.47362123,345.70678764)(379.41284239,345.70678764)
\curveto(378.35206355,345.70678764)(377.33458735,345.28530662)(376.58450414,344.53517069)
\curveto(375.83441958,343.7850361)(375.41296743,342.76749023)(375.41296743,341.70663874)
\curveto(375.41296743,340.64578725)(375.83441958,339.62824137)(376.58450414,338.87810678)
\curveto(377.33458735,338.12797086)(378.35206355,337.70648984)(379.41284239,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,204.11606787)
\curveto(251.77946316,204.11606787)(252.79693935,204.5375489)(253.54702257,205.28768482)
\curveto(254.29710712,206.03781941)(254.71855928,207.05536528)(254.71855928,208.11621677)
\curveto(254.71855928,209.17706826)(254.29710712,210.19461414)(253.54702257,210.94474873)
\curveto(252.79693935,211.69488465)(251.77946316,212.11636567)(250.71868432,212.11636567)
\curveto(249.65790548,212.11636567)(248.64042929,211.69488465)(247.89034607,210.94474873)
\curveto(247.14026152,210.19461414)(246.71880936,209.17706826)(246.71880936,208.11621677)
\curveto(246.71880936,207.05536528)(247.14026152,206.03781941)(247.89034607,205.28768482)
\curveto(248.64042929,204.5375489)(249.65790548,204.11606787)(250.71868432,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,204.11606787)
\curveto(251.77946316,204.11606787)(252.79693935,204.5375489)(253.54702257,205.28768482)
\curveto(254.29710712,206.03781941)(254.71855928,207.05536528)(254.71855928,208.11621677)
\curveto(254.71855928,209.17706826)(254.29710712,210.19461414)(253.54702257,210.94474873)
\curveto(252.79693935,211.69488465)(251.77946316,212.11636567)(250.71868432,212.11636567)
\curveto(249.65790548,212.11636567)(248.64042929,211.69488465)(247.89034607,210.94474873)
\curveto(247.14026152,210.19461414)(246.71880936,209.17706826)(246.71880936,208.11621677)
\curveto(246.71880936,207.05536528)(247.14026152,206.03781941)(247.89034607,205.28768482)
\curveto(248.64042929,204.5375489)(249.65790548,204.11606787)(250.71868432,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,329.56072967)
\curveto(201.27923113,329.56072967)(202.29670732,329.98221069)(203.04679054,330.73234662)
\curveto(203.79687509,331.48248121)(204.21832725,332.50002708)(204.21832725,333.56087857)
\curveto(204.21832725,334.62173006)(203.79687509,335.63927594)(203.04679054,336.38941053)
\curveto(202.29670732,337.13954645)(201.27923113,337.56102747)(200.21845229,337.56102747)
\curveto(199.15767345,337.56102747)(198.14019726,337.13954645)(197.39011404,336.38941053)
\curveto(196.64002949,335.63927594)(196.21857733,334.62173006)(196.21857733,333.56087857)
\curveto(196.21857733,332.50002708)(196.64002949,331.48248121)(197.39011404,330.73234662)
\curveto(198.14019726,329.98221069)(199.15767345,329.56072967)(200.21845229,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,329.56072967)
\curveto(201.27923113,329.56072967)(202.29670732,329.98221069)(203.04679054,330.73234662)
\curveto(203.79687509,331.48248121)(204.21832725,332.50002708)(204.21832725,333.56087857)
\curveto(204.21832725,334.62173006)(203.79687509,335.63927594)(203.04679054,336.38941053)
\curveto(202.29670732,337.13954645)(201.27923113,337.56102747)(200.21845229,337.56102747)
\curveto(199.15767345,337.56102747)(198.14019726,337.13954645)(197.39011404,336.38941053)
\curveto(196.64002949,335.63927594)(196.21857733,334.62173006)(196.21857733,333.56087857)
\curveto(196.21857733,332.50002708)(196.64002949,331.48248121)(197.39011404,330.73234662)
\curveto(198.14019726,329.98221069)(199.15767345,329.56072967)(200.21845229,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,85.1879959)
\curveto(312.05392577,85.1879959)(313.07140196,85.60947692)(313.82148518,86.35961284)
\curveto(314.57156973,87.10974743)(314.99302189,88.12729331)(314.99302189,89.1881448)
\curveto(314.99302189,90.24899629)(314.57156973,91.26654216)(313.82148518,92.01667675)
\curveto(313.07140196,92.76681268)(312.05392577,93.1882937)(310.99314693,93.1882937)
\curveto(309.93236809,93.1882937)(308.9148919,92.76681268)(308.16480868,92.01667675)
\curveto(307.41472413,91.26654216)(306.99327197,90.24899629)(306.99327197,89.1881448)
\curveto(306.99327197,88.12729331)(307.41472413,87.10974743)(308.16480868,86.35961284)
\curveto(308.9148919,85.60947692)(309.93236809,85.1879959)(310.99314693,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,85.1879959)
\curveto(312.05392577,85.1879959)(313.07140196,85.60947692)(313.82148518,86.35961284)
\curveto(314.57156973,87.10974743)(314.99302189,88.12729331)(314.99302189,89.1881448)
\curveto(314.99302189,90.24899629)(314.57156973,91.26654216)(313.82148518,92.01667675)
\curveto(313.07140196,92.76681268)(312.05392577,93.1882937)(310.99314693,93.1882937)
\curveto(309.93236809,93.1882937)(308.9148919,92.76681268)(308.16480868,92.01667675)
\curveto(307.41472413,91.26654216)(306.99327197,90.24899629)(306.99327197,89.1881448)
\curveto(306.99327197,88.12729331)(307.41472413,87.10974743)(308.16480868,86.35961284)
\curveto(308.9148919,85.60947692)(309.93236809,85.1879959)(310.99314693,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,249.73230853)
\curveto(271.32794467,249.73230853)(272.34542086,250.15378955)(273.09550408,250.90392547)
\curveto(273.84558863,251.65406006)(274.26704079,252.67160594)(274.26704079,253.73245743)
\curveto(274.26704079,254.79330892)(273.84558863,255.81085479)(273.09550408,256.56098938)
\curveto(272.34542086,257.31112531)(271.32794467,257.73260633)(270.26716583,257.73260633)
\curveto(269.20638699,257.73260633)(268.1889108,257.31112531)(267.43882758,256.56098938)
\curveto(266.68874303,255.81085479)(266.26729087,254.79330892)(266.26729087,253.73245743)
\curveto(266.26729087,252.67160594)(266.68874303,251.65406006)(267.43882758,250.90392547)
\curveto(268.1889108,250.15378955)(269.20638699,249.73230853)(270.26716583,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,249.73230853)
\curveto(271.32794467,249.73230853)(272.34542086,250.15378955)(273.09550408,250.90392547)
\curveto(273.84558863,251.65406006)(274.26704079,252.67160594)(274.26704079,253.73245743)
\curveto(274.26704079,254.79330892)(273.84558863,255.81085479)(273.09550408,256.56098938)
\curveto(272.34542086,257.31112531)(271.32794467,257.73260633)(270.26716583,257.73260633)
\curveto(269.20638699,257.73260633)(268.1889108,257.31112531)(267.43882758,256.56098938)
\curveto(266.68874303,255.81085479)(266.26729087,254.79330892)(266.26729087,253.73245743)
\curveto(266.26729087,252.67160594)(266.68874303,251.65406006)(267.43882758,250.90392547)
\curveto(268.1889108,250.15378955)(269.20638699,249.73230853)(270.26716583,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,342.59393983)
\curveto(160.55322968,342.59393983)(161.57070587,343.01542085)(162.32078909,343.76555678)
\curveto(163.07087364,344.51569137)(163.4923258,345.53323724)(163.4923258,346.59408873)
\curveto(163.4923258,347.65494022)(163.07087364,348.6724861)(162.32078909,349.42262069)
\curveto(161.57070587,350.17275661)(160.55322968,350.59423763)(159.49245084,350.59423763)
\curveto(158.431672,350.59423763)(157.41419581,350.17275661)(156.66411259,349.42262069)
\curveto(155.91402804,348.6724861)(155.49257588,347.65494022)(155.49257588,346.59408873)
\curveto(155.49257588,345.53323724)(155.91402804,344.51569137)(156.66411259,343.76555678)
\curveto(157.41419581,343.01542085)(158.431672,342.59393983)(159.49245084,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,342.59393983)
\curveto(160.55322968,342.59393983)(161.57070587,343.01542085)(162.32078909,343.76555678)
\curveto(163.07087364,344.51569137)(163.4923258,345.53323724)(163.4923258,346.59408873)
\curveto(163.4923258,347.65494022)(163.07087364,348.6724861)(162.32078909,349.42262069)
\curveto(161.57070587,350.17275661)(160.55322968,350.59423763)(159.49245084,350.59423763)
\curveto(158.431672,350.59423763)(157.41419581,350.17275661)(156.66411259,349.42262069)
\curveto(155.91402804,348.6724861)(155.49257588,347.65494022)(155.49257588,346.59408873)
\curveto(155.49257588,345.53323724)(155.91402804,344.51569137)(156.66411259,343.76555678)
\curveto(157.41419581,343.01542085)(158.431672,342.59393983)(159.49245084,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,68.89649591)
\curveto(121.45626666,68.89649591)(122.47374285,69.31797693)(123.22382607,70.06811286)
\curveto(123.97391062,70.81824745)(124.39536278,71.83579332)(124.39536278,72.89664481)
\curveto(124.39536278,73.9574963)(123.97391062,74.97504218)(123.22382607,75.72517677)
\curveto(122.47374285,76.47531269)(121.45626666,76.89679371)(120.39548782,76.89679371)
\curveto(119.33470898,76.89679371)(118.31723279,76.47531269)(117.56714957,75.72517677)
\curveto(116.81706502,74.97504218)(116.39561286,73.9574963)(116.39561286,72.89664481)
\curveto(116.39561286,71.83579332)(116.81706502,70.81824745)(117.56714957,70.06811286)
\curveto(118.31723279,69.31797693)(119.33470898,68.89649591)(120.39548782,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,68.89649591)
\curveto(121.45626666,68.89649591)(122.47374285,69.31797693)(123.22382607,70.06811286)
\curveto(123.97391062,70.81824745)(124.39536278,71.83579332)(124.39536278,72.89664481)
\curveto(124.39536278,73.9574963)(123.97391062,74.97504218)(123.22382607,75.72517677)
\curveto(122.47374285,76.47531269)(121.45626666,76.89679371)(120.39548782,76.89679371)
\curveto(119.33470898,76.89679371)(118.31723279,76.47531269)(117.56714957,75.72517677)
\curveto(116.81706502,74.97504218)(116.39561286,73.9574963)(116.39561286,72.89664481)
\curveto(116.39561286,71.83579332)(116.81706502,70.81824745)(117.56714957,70.06811286)
\curveto(118.31723279,69.31797693)(119.33470898,68.89649591)(120.39548782,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,80.30052556)
\curveto(307.16683082,80.30052556)(308.18430702,80.72200658)(308.93439024,81.4721425)
\curveto(309.68447479,82.22227709)(310.10592695,83.23982297)(310.10592695,84.30067446)
\curveto(310.10592695,85.36152595)(309.68447479,86.37907182)(308.93439024,87.12920641)
\curveto(308.18430702,87.87934233)(307.16683082,88.30082336)(306.10605199,88.30082336)
\curveto(305.04527315,88.30082336)(304.02779695,87.87934233)(303.27771373,87.12920641)
\curveto(302.52762918,86.37907182)(302.10617702,85.36152595)(302.10617702,84.30067446)
\curveto(302.10617702,83.23982297)(302.52762918,82.22227709)(303.27771373,81.4721425)
\curveto(304.02779695,80.72200658)(305.04527315,80.30052556)(306.10605199,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,80.30052556)
\curveto(307.16683082,80.30052556)(308.18430702,80.72200658)(308.93439024,81.4721425)
\curveto(309.68447479,82.22227709)(310.10592695,83.23982297)(310.10592695,84.30067446)
\curveto(310.10592695,85.36152595)(309.68447479,86.37907182)(308.93439024,87.12920641)
\curveto(308.18430702,87.87934233)(307.16683082,88.30082336)(306.10605199,88.30082336)
\curveto(305.04527315,88.30082336)(304.02779695,87.87934233)(303.27771373,87.12920641)
\curveto(302.52762918,86.37907182)(302.10617702,85.36152595)(302.10617702,84.30067446)
\curveto(302.10617702,83.23982297)(302.52762918,82.22227709)(303.27771373,81.4721425)
\curveto(304.02779695,80.72200658)(305.04527315,80.30052556)(306.10605199,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,329.56072967)
\curveto(261.55369374,329.56072967)(262.57116993,329.98221069)(263.32125315,330.73234662)
\curveto(264.0713377,331.48248121)(264.49278986,332.50002708)(264.49278986,333.56087857)
\curveto(264.49278986,334.62173006)(264.0713377,335.63927594)(263.32125315,336.38941053)
\curveto(262.57116993,337.13954645)(261.55369374,337.56102747)(260.4929149,337.56102747)
\curveto(259.43213606,337.56102747)(258.41465987,337.13954645)(257.66457665,336.38941053)
\curveto(256.9144921,335.63927594)(256.49303994,334.62173006)(256.49303994,333.56087857)
\curveto(256.49303994,332.50002708)(256.9144921,331.48248121)(257.66457665,330.73234662)
\curveto(258.41465987,329.98221069)(259.43213606,329.56072967)(260.4929149,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,329.56072967)
\curveto(261.55369374,329.56072967)(262.57116993,329.98221069)(263.32125315,330.73234662)
\curveto(264.0713377,331.48248121)(264.49278986,332.50002708)(264.49278986,333.56087857)
\curveto(264.49278986,334.62173006)(264.0713377,335.63927594)(263.32125315,336.38941053)
\curveto(262.57116993,337.13954645)(261.55369374,337.56102747)(260.4929149,337.56102747)
\curveto(259.43213606,337.56102747)(258.41465987,337.13954645)(257.66457665,336.38941053)
\curveto(256.9144921,335.63927594)(256.49303994,334.62173006)(256.49303994,333.56087857)
\curveto(256.49303994,332.50002708)(256.9144921,331.48248121)(257.66457665,330.73234662)
\curveto(258.41465987,329.98221069)(259.43213606,329.56072967)(260.4929149,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,292.09023901)
\curveto(149.14994032,292.09023901)(150.16741651,292.51172003)(150.91749973,293.26185596)
\curveto(151.66758428,294.01199054)(152.08903644,295.02953642)(152.08903644,296.09038791)
\curveto(152.08903644,297.1512394)(151.66758428,298.16878528)(150.91749973,298.91891987)
\curveto(150.16741651,299.66905579)(149.14994032,300.09053681)(148.08916148,300.09053681)
\curveto(147.02838264,300.09053681)(146.01090645,299.66905579)(145.26082323,298.91891987)
\curveto(144.51073868,298.16878528)(144.08928652,297.1512394)(144.08928652,296.09038791)
\curveto(144.08928652,295.02953642)(144.51073868,294.01199054)(145.26082323,293.26185596)
\curveto(146.01090645,292.51172003)(147.02838264,292.09023901)(148.08916148,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,292.09023901)
\curveto(149.14994032,292.09023901)(150.16741651,292.51172003)(150.91749973,293.26185596)
\curveto(151.66758428,294.01199054)(152.08903644,295.02953642)(152.08903644,296.09038791)
\curveto(152.08903644,297.1512394)(151.66758428,298.16878528)(150.91749973,298.91891987)
\curveto(150.16741651,299.66905579)(149.14994032,300.09053681)(148.08916148,300.09053681)
\curveto(147.02838264,300.09053681)(146.01090645,299.66905579)(145.26082323,298.91891987)
\curveto(144.51073868,298.16878528)(144.08928652,297.1512394)(144.08928652,296.09038791)
\curveto(144.08928652,295.02953642)(144.51073868,294.01199054)(145.26082323,293.26185596)
\curveto(146.01090645,292.51172003)(147.02838264,292.09023901)(148.08916148,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,261.13635852)
\curveto(287.61832897,261.13635852)(288.63580516,261.55783954)(289.38588838,262.30797546)
\curveto(290.13597293,263.05811005)(290.55742509,264.07565593)(290.55742509,265.13650742)
\curveto(290.55742509,266.19735891)(290.13597293,267.21490478)(289.38588838,267.96503937)
\curveto(288.63580516,268.7151753)(287.61832897,269.13665632)(286.55755013,269.13665632)
\curveto(285.49677129,269.13665632)(284.4792951,268.7151753)(283.72921188,267.96503937)
\curveto(282.97912733,267.21490478)(282.55767517,266.19735891)(282.55767517,265.13650742)
\curveto(282.55767517,264.07565593)(282.97912733,263.05811005)(283.72921188,262.30797546)
\curveto(284.4792951,261.55783954)(285.49677129,261.13635852)(286.55755013,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,261.13635852)
\curveto(287.61832897,261.13635852)(288.63580516,261.55783954)(289.38588838,262.30797546)
\curveto(290.13597293,263.05811005)(290.55742509,264.07565593)(290.55742509,265.13650742)
\curveto(290.55742509,266.19735891)(290.13597293,267.21490478)(289.38588838,267.96503937)
\curveto(288.63580516,268.7151753)(287.61832897,269.13665632)(286.55755013,269.13665632)
\curveto(285.49677129,269.13665632)(284.4792951,268.7151753)(283.72921188,267.96503937)
\curveto(282.97912733,267.21490478)(282.55767517,266.19735891)(282.55767517,265.13650742)
\curveto(282.55767517,264.07565593)(282.97912733,263.05811005)(283.72921188,262.30797546)
\curveto(284.4792951,261.55783954)(285.49677129,261.13635852)(286.55755013,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,316.52751951)
\curveto(186.61786491,316.52751951)(187.6353411,316.94900053)(188.38542432,317.69913645)
\curveto(189.13550887,318.44927104)(189.55696103,319.46681692)(189.55696103,320.52766841)
\curveto(189.55696103,321.5885199)(189.13550887,322.60606577)(188.38542432,323.35620036)
\curveto(187.6353411,324.10633629)(186.61786491,324.52781731)(185.55708607,324.52781731)
\curveto(184.49630723,324.52781731)(183.47883104,324.10633629)(182.72874782,323.35620036)
\curveto(181.97866327,322.60606577)(181.55721111,321.5885199)(181.55721111,320.52766841)
\curveto(181.55721111,319.46681692)(181.97866327,318.44927104)(182.72874782,317.69913645)
\curveto(183.47883104,316.94900053)(184.49630723,316.52751951)(185.55708607,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,316.52751951)
\curveto(186.61786491,316.52751951)(187.6353411,316.94900053)(188.38542432,317.69913645)
\curveto(189.13550887,318.44927104)(189.55696103,319.46681692)(189.55696103,320.52766841)
\curveto(189.55696103,321.5885199)(189.13550887,322.60606577)(188.38542432,323.35620036)
\curveto(187.6353411,324.10633629)(186.61786491,324.52781731)(185.55708607,324.52781731)
\curveto(184.49630723,324.52781731)(183.47883104,324.10633629)(182.72874782,323.35620036)
\curveto(181.97866327,322.60606577)(181.55721111,321.5885199)(181.55721111,320.52766841)
\curveto(181.55721111,319.46681692)(181.97866327,318.44927104)(182.72874782,317.69913645)
\curveto(183.47883104,316.94900053)(184.49630723,316.52751951)(185.55708607,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,308.38176952)
\curveto(359.29610129,308.38176952)(360.31357748,308.80325054)(361.0636607,309.55338646)
\curveto(361.81374525,310.30352105)(362.23519741,311.32106693)(362.23519741,312.38191842)
\curveto(362.23519741,313.4427699)(361.81374525,314.46031578)(361.0636607,315.21045037)
\curveto(360.31357748,315.96058629)(359.29610129,316.38206732)(358.23532245,316.38206732)
\curveto(357.17454361,316.38206732)(356.15706741,315.96058629)(355.4069842,315.21045037)
\curveto(354.65689964,314.46031578)(354.23544749,313.4427699)(354.23544749,312.38191842)
\curveto(354.23544749,311.32106693)(354.65689964,310.30352105)(355.4069842,309.55338646)
\curveto(356.15706741,308.80325054)(357.17454361,308.38176952)(358.23532245,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,308.38176952)
\curveto(359.29610129,308.38176952)(360.31357748,308.80325054)(361.0636607,309.55338646)
\curveto(361.81374525,310.30352105)(362.23519741,311.32106693)(362.23519741,312.38191842)
\curveto(362.23519741,313.4427699)(361.81374525,314.46031578)(361.0636607,315.21045037)
\curveto(360.31357748,315.96058629)(359.29610129,316.38206732)(358.23532245,316.38206732)
\curveto(357.17454361,316.38206732)(356.15706741,315.96058629)(355.4069842,315.21045037)
\curveto(354.65689964,314.46031578)(354.23544749,313.4427699)(354.23544749,312.38191842)
\curveto(354.23544749,311.32106693)(354.65689964,310.30352105)(355.4069842,309.55338646)
\curveto(356.15706741,308.80325054)(357.17454361,308.38176952)(358.23532245,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,207.37436787)
\curveto(106.79490044,207.37436787)(107.81237663,207.79584889)(108.56245985,208.54598482)
\curveto(109.31254441,209.29611941)(109.73399656,210.31366528)(109.73399656,211.37451677)
\curveto(109.73399656,212.43536826)(109.31254441,213.45291414)(108.56245985,214.20304873)
\curveto(107.81237663,214.95318465)(106.79490044,215.37466567)(105.7341216,215.37466567)
\curveto(104.67334276,215.37466567)(103.65586657,214.95318465)(102.90578335,214.20304873)
\curveto(102.1556988,213.45291414)(101.73424664,212.43536826)(101.73424664,211.37451677)
\curveto(101.73424664,210.31366528)(102.1556988,209.29611941)(102.90578335,208.54598482)
\curveto(103.65586657,207.79584889)(104.67334276,207.37436787)(105.7341216,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,207.37436787)
\curveto(106.79490044,207.37436787)(107.81237663,207.79584889)(108.56245985,208.54598482)
\curveto(109.31254441,209.29611941)(109.73399656,210.31366528)(109.73399656,211.37451677)
\curveto(109.73399656,212.43536826)(109.31254441,213.45291414)(108.56245985,214.20304873)
\curveto(107.81237663,214.95318465)(106.79490044,215.37466567)(105.7341216,215.37466567)
\curveto(104.67334276,215.37466567)(103.65586657,214.95318465)(102.90578335,214.20304873)
\curveto(102.1556988,213.45291414)(101.73424664,212.43536826)(101.73424664,211.37451677)
\curveto(101.73424664,210.31366528)(102.1556988,209.29611941)(102.90578335,208.54598482)
\curveto(103.65586657,207.79584889)(104.67334276,207.37436787)(105.7341216,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,350.7397)
\curveto(230.60194322,350.7397)(231.61941941,351.16118102)(232.36950263,351.91131694)
\curveto(233.11958718,352.66145153)(233.54103934,353.67899741)(233.54103934,354.7398489)
\curveto(233.54103934,355.80070039)(233.11958718,356.81824627)(232.36950263,357.56838085)
\curveto(231.61941941,358.31851678)(230.60194322,358.7399978)(229.54116438,358.7399978)
\curveto(228.48038554,358.7399978)(227.46290935,358.31851678)(226.71282613,357.56838085)
\curveto(225.96274158,356.81824627)(225.54128942,355.80070039)(225.54128942,354.7398489)
\curveto(225.54128942,353.67899741)(225.96274158,352.66145153)(226.71282613,351.91131694)
\curveto(227.46290935,351.16118102)(228.48038554,350.7397)(229.54116438,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,350.7397)
\curveto(230.60194322,350.7397)(231.61941941,351.16118102)(232.36950263,351.91131694)
\curveto(233.11958718,352.66145153)(233.54103934,353.67899741)(233.54103934,354.7398489)
\curveto(233.54103934,355.80070039)(233.11958718,356.81824627)(232.36950263,357.56838085)
\curveto(231.61941941,358.31851678)(230.60194322,358.7399978)(229.54116438,358.7399978)
\curveto(228.48038554,358.7399978)(227.46290935,358.31851678)(226.71282613,357.56838085)
\curveto(225.96274158,356.81824627)(225.54128942,355.80070039)(225.54128942,354.7398489)
\curveto(225.54128942,353.67899741)(225.96274158,352.66145153)(226.71282613,351.91131694)
\curveto(227.46290935,351.16118102)(228.48038554,350.7397)(229.54116438,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,360.51461016)
\curveto(88.87546754,360.51461016)(89.89294373,360.93609119)(90.64302695,361.68622711)
\curveto(91.3931115,362.4363617)(91.81456366,363.45390758)(91.81456366,364.51475906)
\curveto(91.81456366,365.57561055)(91.3931115,366.59315643)(90.64302695,367.34329102)
\curveto(89.89294373,368.09342694)(88.87546754,368.51490796)(87.8146887,368.51490796)
\curveto(86.75390986,368.51490796)(85.73643366,368.09342694)(84.98635045,367.34329102)
\curveto(84.23626589,366.59315643)(83.81481374,365.57561055)(83.81481374,364.51475906)
\curveto(83.81481374,363.45390758)(84.23626589,362.4363617)(84.98635045,361.68622711)
\curveto(85.73643366,360.93609119)(86.75390986,360.51461016)(87.8146887,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,360.51461016)
\curveto(88.87546754,360.51461016)(89.89294373,360.93609119)(90.64302695,361.68622711)
\curveto(91.3931115,362.4363617)(91.81456366,363.45390758)(91.81456366,364.51475906)
\curveto(91.81456366,365.57561055)(91.3931115,366.59315643)(90.64302695,367.34329102)
\curveto(89.89294373,368.09342694)(88.87546754,368.51490796)(87.8146887,368.51490796)
\curveto(86.75390986,368.51490796)(85.73643366,368.09342694)(84.98635045,367.34329102)
\curveto(84.23626589,366.59315643)(83.81481374,365.57561055)(83.81481374,364.51475906)
\curveto(83.81481374,363.45390758)(84.23626589,362.4363617)(84.98635045,361.68622711)
\curveto(85.73643366,360.93609119)(86.75390986,360.51461016)(87.8146887,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,93.33376624)
\curveto(93.76258283,93.33376624)(94.78005902,93.75524726)(95.53014224,94.50538318)
\curveto(96.28022679,95.25551777)(96.70167895,96.27306365)(96.70167895,97.33391514)
\curveto(96.70167895,98.39476663)(96.28022679,99.4123125)(95.53014224,100.16244709)
\curveto(94.78005902,100.91258302)(93.76258283,101.33406404)(92.70180399,101.33406404)
\curveto(91.64102515,101.33406404)(90.62354896,100.91258302)(89.87346574,100.16244709)
\curveto(89.12338119,99.4123125)(88.70192903,98.39476663)(88.70192903,97.33391514)
\curveto(88.70192903,96.27306365)(89.12338119,95.25551777)(89.87346574,94.50538318)
\curveto(90.62354896,93.75524726)(91.64102515,93.33376624)(92.70180399,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,93.33376624)
\curveto(93.76258283,93.33376624)(94.78005902,93.75524726)(95.53014224,94.50538318)
\curveto(96.28022679,95.25551777)(96.70167895,96.27306365)(96.70167895,97.33391514)
\curveto(96.70167895,98.39476663)(96.28022679,99.4123125)(95.53014224,100.16244709)
\curveto(94.78005902,100.91258302)(93.76258283,101.33406404)(92.70180399,101.33406404)
\curveto(91.64102515,101.33406404)(90.62354896,100.91258302)(89.87346574,100.16244709)
\curveto(89.12338119,99.4123125)(88.70192903,98.39476663)(88.70192903,97.33391514)
\curveto(88.70192903,96.27306365)(89.12338119,95.25551777)(89.87346574,94.50538318)
\curveto(90.62354896,93.75524726)(91.64102515,93.33376624)(92.70180399,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,231.8116382)
\curveto(258.29561688,231.8116382)(259.31309307,232.23311922)(260.06317629,232.98325514)
\curveto(260.81326084,233.73338973)(261.234713,234.75093561)(261.234713,235.8117871)
\curveto(261.234713,236.87263859)(260.81326084,237.89018446)(260.06317629,238.64031905)
\curveto(259.31309307,239.39045497)(258.29561688,239.811936)(257.23483804,239.811936)
\curveto(256.1740592,239.811936)(255.15658301,239.39045497)(254.40649979,238.64031905)
\curveto(253.65641524,237.89018446)(253.23496308,236.87263859)(253.23496308,235.8117871)
\curveto(253.23496308,234.75093561)(253.65641524,233.73338973)(254.40649979,232.98325514)
\curveto(255.15658301,232.23311922)(256.1740592,231.8116382)(257.23483804,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,231.8116382)
\curveto(258.29561688,231.8116382)(259.31309307,232.23311922)(260.06317629,232.98325514)
\curveto(260.81326084,233.73338973)(261.234713,234.75093561)(261.234713,235.8117871)
\curveto(261.234713,236.87263859)(260.81326084,237.89018446)(260.06317629,238.64031905)
\curveto(259.31309307,239.39045497)(258.29561688,239.811936)(257.23483804,239.811936)
\curveto(256.1740592,239.811936)(255.15658301,239.39045497)(254.40649979,238.64031905)
\curveto(253.65641524,237.89018446)(253.23496308,236.87263859)(253.23496308,235.8117871)
\curveto(253.23496308,234.75093561)(253.65641524,233.73338973)(254.40649979,232.98325514)
\curveto(255.15658301,232.23311922)(256.1740592,231.8116382)(257.23483804,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,165.01642721)
\curveto(202.90826956,165.01642721)(203.92574575,165.43790824)(204.67582897,166.18804416)
\curveto(205.42591352,166.93817875)(205.84736568,167.95572463)(205.84736568,169.01657611)
\curveto(205.84736568,170.0774276)(205.42591352,171.09497348)(204.67582897,171.84510807)
\curveto(203.92574575,172.59524399)(202.90826956,173.01672502)(201.84749072,173.01672502)
\curveto(200.78671188,173.01672502)(199.76923569,172.59524399)(199.01915247,171.84510807)
\curveto(198.26906792,171.09497348)(197.84761576,170.0774276)(197.84761576,169.01657611)
\curveto(197.84761576,167.95572463)(198.26906792,166.93817875)(199.01915247,166.18804416)
\curveto(199.76923569,165.43790824)(200.78671188,165.01642721)(201.84749072,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,165.01642721)
\curveto(202.90826956,165.01642721)(203.92574575,165.43790824)(204.67582897,166.18804416)
\curveto(205.42591352,166.93817875)(205.84736568,167.95572463)(205.84736568,169.01657611)
\curveto(205.84736568,170.0774276)(205.42591352,171.09497348)(204.67582897,171.84510807)
\curveto(203.92574575,172.59524399)(202.90826956,173.01672502)(201.84749072,173.01672502)
\curveto(200.78671188,173.01672502)(199.76923569,172.59524399)(199.01915247,171.84510807)
\curveto(198.26906792,171.09497348)(197.84761576,170.0774276)(197.84761576,169.01657611)
\curveto(197.84761576,167.95572463)(198.26906792,166.93817875)(199.01915247,166.18804416)
\curveto(199.76923569,165.43790824)(200.78671188,165.01642721)(201.84749072,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,218.77841786)
\curveto(382.10268,218.77841786)(383.12015619,219.19989888)(383.87023941,219.95003481)
\curveto(384.62032396,220.7001694)(385.04177612,221.71771527)(385.04177612,222.77856676)
\curveto(385.04177612,223.83941825)(384.62032396,224.85696413)(383.87023941,225.60709872)
\curveto(383.12015619,226.35723464)(382.10268,226.77871566)(381.04190116,226.77871566)
\curveto(379.98112232,226.77871566)(378.96364613,226.35723464)(378.21356291,225.60709872)
\curveto(377.46347836,224.85696413)(377.0420262,223.83941825)(377.0420262,222.77856676)
\curveto(377.0420262,221.71771527)(377.46347836,220.7001694)(378.21356291,219.95003481)
\curveto(378.96364613,219.19989888)(379.98112232,218.77841786)(381.04190116,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,218.77841786)
\curveto(382.10268,218.77841786)(383.12015619,219.19989888)(383.87023941,219.95003481)
\curveto(384.62032396,220.7001694)(385.04177612,221.71771527)(385.04177612,222.77856676)
\curveto(385.04177612,223.83941825)(384.62032396,224.85696413)(383.87023941,225.60709872)
\curveto(383.12015619,226.35723464)(382.10268,226.77871566)(381.04190116,226.77871566)
\curveto(379.98112232,226.77871566)(378.96364613,226.35723464)(378.21356291,225.60709872)
\curveto(377.46347836,224.85696413)(377.0420262,223.83941825)(377.0420262,222.77856676)
\curveto(377.0420262,221.71771527)(377.46347836,220.7001694)(378.21356291,219.95003481)
\curveto(378.96364613,219.19989888)(379.98112232,218.77841786)(381.04190116,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,91.70459589)
\curveto(305.53777205,91.70459589)(306.55524824,92.12607691)(307.30533146,92.87621284)
\curveto(308.05541601,93.62634743)(308.47686817,94.6438933)(308.47686817,95.70474479)
\curveto(308.47686817,96.76559628)(308.05541601,97.78314216)(307.30533146,98.53327675)
\curveto(306.55524824,99.28341267)(305.53777205,99.70489369)(304.47699321,99.70489369)
\curveto(303.41621437,99.70489369)(302.39873818,99.28341267)(301.64865496,98.53327675)
\curveto(300.89857041,97.78314216)(300.47711825,96.76559628)(300.47711825,95.70474479)
\curveto(300.47711825,94.6438933)(300.89857041,93.62634743)(301.64865496,92.87621284)
\curveto(302.39873818,92.12607691)(303.41621437,91.70459589)(304.47699321,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,91.70459589)
\curveto(305.53777205,91.70459589)(306.55524824,92.12607691)(307.30533146,92.87621284)
\curveto(308.05541601,93.62634743)(308.47686817,94.6438933)(308.47686817,95.70474479)
\curveto(308.47686817,96.76559628)(308.05541601,97.78314216)(307.30533146,98.53327675)
\curveto(306.55524824,99.28341267)(305.53777205,99.70489369)(304.47699321,99.70489369)
\curveto(303.41621437,99.70489369)(302.39873818,99.28341267)(301.64865496,98.53327675)
\curveto(300.89857041,97.78314216)(300.47711825,96.76559628)(300.47711825,95.70474479)
\curveto(300.47711825,94.6438933)(300.89857041,93.62634743)(301.64865496,92.87621284)
\curveto(302.39873818,92.12607691)(303.41621437,91.70459589)(304.47699321,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,174.79132721)
\curveto(329.97336885,174.79132721)(330.99084504,175.21280823)(331.74092826,175.96294415)
\curveto(332.49101281,176.71307874)(332.91246497,177.73062462)(332.91246497,178.79147611)
\curveto(332.91246497,179.8523276)(332.49101281,180.86987347)(331.74092826,181.62000806)
\curveto(330.99084504,182.37014399)(329.97336885,182.79162501)(328.91259001,182.79162501)
\curveto(327.85181117,182.79162501)(326.83433498,182.37014399)(326.08425176,181.62000806)
\curveto(325.33416721,180.86987347)(324.91271505,179.8523276)(324.91271505,178.79147611)
\curveto(324.91271505,177.73062462)(325.33416721,176.71307874)(326.08425176,175.96294415)
\curveto(326.83433498,175.21280823)(327.85181117,174.79132721)(328.91259001,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,174.79132721)
\curveto(329.97336885,174.79132721)(330.99084504,175.21280823)(331.74092826,175.96294415)
\curveto(332.49101281,176.71307874)(332.91246497,177.73062462)(332.91246497,178.79147611)
\curveto(332.91246497,179.8523276)(332.49101281,180.86987347)(331.74092826,181.62000806)
\curveto(330.99084504,182.37014399)(329.97336885,182.79162501)(328.91259001,182.79162501)
\curveto(327.85181117,182.79162501)(326.83433498,182.37014399)(326.08425176,181.62000806)
\curveto(325.33416721,180.86987347)(324.91271505,179.8523276)(324.91271505,178.79147611)
\curveto(324.91271505,177.73062462)(325.33416721,176.71307874)(326.08425176,175.96294415)
\curveto(326.83433498,175.21280823)(327.85181117,174.79132721)(328.91259001,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,270.91127885)
\curveto(352.77994756,270.91127885)(353.79742376,271.33275988)(354.54750698,272.0828958)
\curveto(355.29759153,272.83303039)(355.71904369,273.85057627)(355.71904369,274.91142776)
\curveto(355.71904369,275.97227924)(355.29759153,276.98982512)(354.54750698,277.73995971)
\curveto(353.79742376,278.49009563)(352.77994756,278.91157666)(351.71916873,278.91157666)
\curveto(350.65838989,278.91157666)(349.64091369,278.49009563)(348.89083047,277.73995971)
\curveto(348.14074592,276.98982512)(347.71929376,275.97227924)(347.71929376,274.91142776)
\curveto(347.71929376,273.85057627)(348.14074592,272.83303039)(348.89083047,272.0828958)
\curveto(349.64091369,271.33275988)(350.65838989,270.91127885)(351.71916873,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,270.91127885)
\curveto(352.77994756,270.91127885)(353.79742376,271.33275988)(354.54750698,272.0828958)
\curveto(355.29759153,272.83303039)(355.71904369,273.85057627)(355.71904369,274.91142776)
\curveto(355.71904369,275.97227924)(355.29759153,276.98982512)(354.54750698,277.73995971)
\curveto(353.79742376,278.49009563)(352.77994756,278.91157666)(351.71916873,278.91157666)
\curveto(350.65838989,278.91157666)(349.64091369,278.49009563)(348.89083047,277.73995971)
\curveto(348.14074592,276.98982512)(347.71929376,275.97227924)(347.71929376,274.91142776)
\curveto(347.71929376,273.85057627)(348.14074592,272.83303039)(348.89083047,272.0828958)
\curveto(349.64091369,271.33275988)(350.65838989,270.91127885)(351.71916873,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,148.72490688)
\curveto(191.5049802,148.72490688)(192.52245639,149.1463879)(193.27253961,149.89652383)
\curveto(194.02262416,150.64665842)(194.44407632,151.66420429)(194.44407632,152.72505578)
\curveto(194.44407632,153.78590727)(194.02262416,154.80345315)(193.27253961,155.55358774)
\curveto(192.52245639,156.30372366)(191.5049802,156.72520468)(190.44420136,156.72520468)
\curveto(189.38342252,156.72520468)(188.36594633,156.30372366)(187.61586311,155.55358774)
\curveto(186.86577856,154.80345315)(186.4443264,153.78590727)(186.4443264,152.72505578)
\curveto(186.4443264,151.66420429)(186.86577856,150.64665842)(187.61586311,149.89652383)
\curveto(188.36594633,149.1463879)(189.38342252,148.72490688)(190.44420136,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,148.72490688)
\curveto(191.5049802,148.72490688)(192.52245639,149.1463879)(193.27253961,149.89652383)
\curveto(194.02262416,150.64665842)(194.44407632,151.66420429)(194.44407632,152.72505578)
\curveto(194.44407632,153.78590727)(194.02262416,154.80345315)(193.27253961,155.55358774)
\curveto(192.52245639,156.30372366)(191.5049802,156.72520468)(190.44420136,156.72520468)
\curveto(189.38342252,156.72520468)(188.36594633,156.30372366)(187.61586311,155.55358774)
\curveto(186.86577856,154.80345315)(186.4443264,153.78590727)(186.4443264,152.72505578)
\curveto(186.4443264,151.66420429)(186.86577856,150.64665842)(187.61586311,149.89652383)
\curveto(188.36594633,149.1463879)(189.38342252,148.72490688)(190.44420136,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,236.69908819)
\curveto(243.63427101,236.69908819)(244.6517472,237.12056921)(245.40183042,237.87070514)
\curveto(246.15191497,238.62083973)(246.57336713,239.6383856)(246.57336713,240.69923709)
\curveto(246.57336713,241.76008858)(246.15191497,242.77763446)(245.40183042,243.52776905)
\curveto(244.6517472,244.27790497)(243.63427101,244.69938599)(242.57349217,244.69938599)
\curveto(241.51271333,244.69938599)(240.49523713,244.27790497)(239.74515392,243.52776905)
\curveto(238.99506936,242.77763446)(238.57361721,241.76008858)(238.57361721,240.69923709)
\curveto(238.57361721,239.6383856)(238.99506936,238.62083973)(239.74515392,237.87070514)
\curveto(240.49523713,237.12056921)(241.51271333,236.69908819)(242.57349217,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,236.69908819)
\curveto(243.63427101,236.69908819)(244.6517472,237.12056921)(245.40183042,237.87070514)
\curveto(246.15191497,238.62083973)(246.57336713,239.6383856)(246.57336713,240.69923709)
\curveto(246.57336713,241.76008858)(246.15191497,242.77763446)(245.40183042,243.52776905)
\curveto(244.6517472,244.27790497)(243.63427101,244.69938599)(242.57349217,244.69938599)
\curveto(241.51271333,244.69938599)(240.49523713,244.27790497)(239.74515392,243.52776905)
\curveto(238.99506936,242.77763446)(238.57361721,241.76008858)(238.57361721,240.69923709)
\curveto(238.57361721,239.6383856)(238.99506936,238.62083973)(239.74515392,237.87070514)
\curveto(240.49523713,237.12056921)(241.51271333,236.69908819)(242.57349217,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,166.64557721)
\curveto(320.19913827,166.64557721)(321.21661446,167.06705824)(321.96669768,167.81719416)
\curveto(322.71678223,168.56732875)(323.13823439,169.58487462)(323.13823439,170.64572611)
\curveto(323.13823439,171.7065776)(322.71678223,172.72412348)(321.96669768,173.47425807)
\curveto(321.21661446,174.22439399)(320.19913827,174.64587501)(319.13835943,174.64587501)
\curveto(318.07758059,174.64587501)(317.0601044,174.22439399)(316.31002118,173.47425807)
\curveto(315.55993663,172.72412348)(315.13848447,171.7065776)(315.13848447,170.64572611)
\curveto(315.13848447,169.58487462)(315.55993663,168.56732875)(316.31002118,167.81719416)
\curveto(317.0601044,167.06705824)(318.07758059,166.64557721)(319.13835943,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,166.64557721)
\curveto(320.19913827,166.64557721)(321.21661446,167.06705824)(321.96669768,167.81719416)
\curveto(322.71678223,168.56732875)(323.13823439,169.58487462)(323.13823439,170.64572611)
\curveto(323.13823439,171.7065776)(322.71678223,172.72412348)(321.96669768,173.47425807)
\curveto(321.21661446,174.22439399)(320.19913827,174.64587501)(319.13835943,174.64587501)
\curveto(318.07758059,174.64587501)(317.0601044,174.22439399)(316.31002118,173.47425807)
\curveto(315.55993663,172.72412348)(315.13848447,171.7065776)(315.13848447,170.64572611)
\curveto(315.13848447,169.58487462)(315.55993663,168.56732875)(316.31002118,167.81719416)
\curveto(317.0601044,167.06705824)(318.07758059,166.64557721)(319.13835943,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,274.16957885)
\curveto(131.23049724,274.16957885)(132.24797344,274.59105987)(132.99805665,275.3411958)
\curveto(133.74814121,276.09133039)(134.16959336,277.10887626)(134.16959336,278.16972775)
\curveto(134.16959336,279.23057924)(133.74814121,280.24812512)(132.99805665,280.99825971)
\curveto(132.24797344,281.74839563)(131.23049724,282.16987665)(130.1697184,282.16987665)
\curveto(129.10893956,282.16987665)(128.09146337,281.74839563)(127.34138015,280.99825971)
\curveto(126.5912956,280.24812512)(126.16984344,279.23057924)(126.16984344,278.16972775)
\curveto(126.16984344,277.10887626)(126.5912956,276.09133039)(127.34138015,275.3411958)
\curveto(128.09146337,274.59105987)(129.10893956,274.16957885)(130.1697184,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,274.16957885)
\curveto(131.23049724,274.16957885)(132.24797344,274.59105987)(132.99805665,275.3411958)
\curveto(133.74814121,276.09133039)(134.16959336,277.10887626)(134.16959336,278.16972775)
\curveto(134.16959336,279.23057924)(133.74814121,280.24812512)(132.99805665,280.99825971)
\curveto(132.24797344,281.74839563)(131.23049724,282.16987665)(130.1697184,282.16987665)
\curveto(129.10893956,282.16987665)(128.09146337,281.74839563)(127.34138015,280.99825971)
\curveto(126.5912956,280.24812512)(126.16984344,279.23057924)(126.16984344,278.16972775)
\curveto(126.16984344,277.10887626)(126.5912956,276.09133039)(127.34138015,275.3411958)
\curveto(128.09146337,274.59105987)(129.10893956,274.16957885)(130.1697184,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,77.04222556)
\curveto(152.40801718,77.04222556)(153.42549337,77.46370658)(154.17557659,78.2138425)
\curveto(154.92566114,78.96397709)(155.3471133,79.98152297)(155.3471133,81.04237446)
\curveto(155.3471133,82.10322595)(154.92566114,83.12077183)(154.17557659,83.87090641)
\curveto(153.42549337,84.62104234)(152.40801718,85.04252336)(151.34723834,85.04252336)
\curveto(150.2864595,85.04252336)(149.26898331,84.62104234)(148.51890009,83.87090641)
\curveto(147.76881554,83.12077183)(147.34736338,82.10322595)(147.34736338,81.04237446)
\curveto(147.34736338,79.98152297)(147.76881554,78.96397709)(148.51890009,78.2138425)
\curveto(149.26898331,77.46370658)(150.2864595,77.04222556)(151.34723834,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,77.04222556)
\curveto(152.40801718,77.04222556)(153.42549337,77.46370658)(154.17557659,78.2138425)
\curveto(154.92566114,78.96397709)(155.3471133,79.98152297)(155.3471133,81.04237446)
\curveto(155.3471133,82.10322595)(154.92566114,83.12077183)(154.17557659,83.87090641)
\curveto(153.42549337,84.62104234)(152.40801718,85.04252336)(151.34723834,85.04252336)
\curveto(150.2864595,85.04252336)(149.26898331,84.62104234)(148.51890009,83.87090641)
\curveto(147.76881554,83.12077183)(147.34736338,82.10322595)(147.34736338,81.04237446)
\curveto(147.34736338,79.98152297)(147.76881554,78.96397709)(148.51890009,78.2138425)
\curveto(149.26898331,77.46370658)(150.2864595,77.04222556)(151.34723834,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,179.6787772)
\curveto(154.03705561,179.6787772)(155.05453181,180.10025822)(155.80461502,180.85039415)
\curveto(156.55469958,181.60052874)(156.97615173,182.61807461)(156.97615173,183.6789261)
\curveto(156.97615173,184.73977759)(156.55469958,185.75732347)(155.80461502,186.50745806)
\curveto(155.05453181,187.25759398)(154.03705561,187.679075)(152.97627677,187.679075)
\curveto(151.91549793,187.679075)(150.89802174,187.25759398)(150.14793852,186.50745806)
\curveto(149.39785397,185.75732347)(148.97640181,184.73977759)(148.97640181,183.6789261)
\curveto(148.97640181,182.61807461)(149.39785397,181.60052874)(150.14793852,180.85039415)
\curveto(150.89802174,180.10025822)(151.91549793,179.6787772)(152.97627677,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,179.6787772)
\curveto(154.03705561,179.6787772)(155.05453181,180.10025822)(155.80461502,180.85039415)
\curveto(156.55469958,181.60052874)(156.97615173,182.61807461)(156.97615173,183.6789261)
\curveto(156.97615173,184.73977759)(156.55469958,185.75732347)(155.80461502,186.50745806)
\curveto(155.05453181,187.25759398)(154.03705561,187.679075)(152.97627677,187.679075)
\curveto(151.91549793,187.679075)(150.89802174,187.25759398)(150.14793852,186.50745806)
\curveto(149.39785397,185.75732347)(148.97640181,184.73977759)(148.97640181,183.6789261)
\curveto(148.97640181,182.61807461)(149.39785397,181.60052874)(150.14793852,180.85039415)
\curveto(150.89802174,180.10025822)(151.91549793,179.6787772)(152.97627677,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,305.12345934)
\curveto(248.5213863,305.12345934)(249.53886249,305.54494037)(250.28894571,306.29507629)
\curveto(251.03903026,307.04521088)(251.46048242,308.06275676)(251.46048242,309.12360825)
\curveto(251.46048242,310.18445973)(251.03903026,311.20200561)(250.28894571,311.9521402)
\curveto(249.53886249,312.70227612)(248.5213863,313.12375715)(247.46060746,313.12375715)
\curveto(246.39982862,313.12375715)(245.38235243,312.70227612)(244.63226921,311.9521402)
\curveto(243.88218466,311.20200561)(243.4607325,310.18445973)(243.4607325,309.12360825)
\curveto(243.4607325,308.06275676)(243.88218466,307.04521088)(244.63226921,306.29507629)
\curveto(245.38235243,305.54494037)(246.39982862,305.12345934)(247.46060746,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,305.12345934)
\curveto(248.5213863,305.12345934)(249.53886249,305.54494037)(250.28894571,306.29507629)
\curveto(251.03903026,307.04521088)(251.46048242,308.06275676)(251.46048242,309.12360825)
\curveto(251.46048242,310.18445973)(251.03903026,311.20200561)(250.28894571,311.9521402)
\curveto(249.53886249,312.70227612)(248.5213863,313.12375715)(247.46060746,313.12375715)
\curveto(246.39982862,313.12375715)(245.38235243,312.70227612)(244.63226921,311.9521402)
\curveto(243.88218466,311.20200561)(243.4607325,310.18445973)(243.4607325,309.12360825)
\curveto(243.4607325,308.06275676)(243.88218466,307.04521088)(244.63226921,306.29507629)
\curveto(245.38235243,305.54494037)(246.39982862,305.12345934)(247.46060746,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,161.75812722)
\curveto(321.82819704,161.75812722)(322.84567324,162.17960824)(323.59575645,162.92974416)
\curveto(324.34584101,163.67987875)(324.76729316,164.69742463)(324.76729316,165.75827612)
\curveto(324.76729316,166.81912761)(324.34584101,167.83667348)(323.59575645,168.58680807)
\curveto(322.84567324,169.336944)(321.82819704,169.75842502)(320.7674182,169.75842502)
\curveto(319.70663936,169.75842502)(318.68916317,169.336944)(317.93907995,168.58680807)
\curveto(317.1889954,167.83667348)(316.76754324,166.81912761)(316.76754324,165.75827612)
\curveto(316.76754324,164.69742463)(317.1889954,163.67987875)(317.93907995,162.92974416)
\curveto(318.68916317,162.17960824)(319.70663936,161.75812722)(320.7674182,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,161.75812722)
\curveto(321.82819704,161.75812722)(322.84567324,162.17960824)(323.59575645,162.92974416)
\curveto(324.34584101,163.67987875)(324.76729316,164.69742463)(324.76729316,165.75827612)
\curveto(324.76729316,166.81912761)(324.34584101,167.83667348)(323.59575645,168.58680807)
\curveto(322.84567324,169.336944)(321.82819704,169.75842502)(320.7674182,169.75842502)
\curveto(319.70663936,169.75842502)(318.68916317,169.336944)(317.93907995,168.58680807)
\curveto(317.1889954,167.83667348)(316.76754324,166.81912761)(316.76754324,165.75827612)
\curveto(316.76754324,164.69742463)(317.1889954,163.67987875)(317.93907995,162.92974416)
\curveto(318.68916317,162.17960824)(319.70663936,161.75812722)(320.7674182,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,246.47400853)
\curveto(144.26282503,246.47400853)(145.28030122,246.89548955)(146.03038444,247.64562547)
\curveto(146.78046899,248.39576006)(147.20192115,249.41330594)(147.20192115,250.47415743)
\curveto(147.20192115,251.53500892)(146.78046899,252.5525548)(146.03038444,253.30268939)
\curveto(145.28030122,254.05282531)(144.26282503,254.47430633)(143.20204619,254.47430633)
\curveto(142.14126735,254.47430633)(141.12379116,254.05282531)(140.37370794,253.30268939)
\curveto(139.62362339,252.5525548)(139.20217123,251.53500892)(139.20217123,250.47415743)
\curveto(139.20217123,249.41330594)(139.62362339,248.39576006)(140.37370794,247.64562547)
\curveto(141.12379116,246.89548955)(142.14126735,246.47400853)(143.20204619,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,246.47400853)
\curveto(144.26282503,246.47400853)(145.28030122,246.89548955)(146.03038444,247.64562547)
\curveto(146.78046899,248.39576006)(147.20192115,249.41330594)(147.20192115,250.47415743)
\curveto(147.20192115,251.53500892)(146.78046899,252.5525548)(146.03038444,253.30268939)
\curveto(145.28030122,254.05282531)(144.26282503,254.47430633)(143.20204619,254.47430633)
\curveto(142.14126735,254.47430633)(141.12379116,254.05282531)(140.37370794,253.30268939)
\curveto(139.62362339,252.5525548)(139.20217123,251.53500892)(139.20217123,250.47415743)
\curveto(139.20217123,249.41330594)(139.62362339,248.39576006)(140.37370794,247.64562547)
\curveto(141.12379116,246.89548955)(142.14126735,246.47400853)(143.20204619,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,367.03121524)
\curveto(189.87594177,367.03121524)(190.89341796,367.45269627)(191.64350118,368.20283219)
\curveto(192.39358573,368.95296678)(192.81503789,369.97051266)(192.81503789,371.03136415)
\curveto(192.81503789,372.09221563)(192.39358573,373.10976151)(191.64350118,373.8598961)
\curveto(190.89341796,374.61003202)(189.87594177,375.03151305)(188.81516293,375.03151305)
\curveto(187.75438409,375.03151305)(186.7369079,374.61003202)(185.98682468,373.8598961)
\curveto(185.23674013,373.10976151)(184.81528797,372.09221563)(184.81528797,371.03136415)
\curveto(184.81528797,369.97051266)(185.23674013,368.95296678)(185.98682468,368.20283219)
\curveto(186.7369079,367.45269627)(187.75438409,367.03121524)(188.81516293,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,367.03121524)
\curveto(189.87594177,367.03121524)(190.89341796,367.45269627)(191.64350118,368.20283219)
\curveto(192.39358573,368.95296678)(192.81503789,369.97051266)(192.81503789,371.03136415)
\curveto(192.81503789,372.09221563)(192.39358573,373.10976151)(191.64350118,373.8598961)
\curveto(190.89341796,374.61003202)(189.87594177,375.03151305)(188.81516293,375.03151305)
\curveto(187.75438409,375.03151305)(186.7369079,374.61003202)(185.98682468,373.8598961)
\curveto(185.23674013,373.10976151)(184.81528797,372.09221563)(184.81528797,371.03136415)
\curveto(184.81528797,369.97051266)(185.23674013,368.95296678)(185.98682468,368.20283219)
\curveto(186.7369079,367.45269627)(187.75438409,367.03121524)(188.81516293,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,204.11606787)
\curveto(126.34338195,204.11606787)(127.36085814,204.5375489)(128.11094136,205.28768482)
\curveto(128.86102591,206.03781941)(129.28247807,207.05536528)(129.28247807,208.11621677)
\curveto(129.28247807,209.17706826)(128.86102591,210.19461414)(128.11094136,210.94474873)
\curveto(127.36085814,211.69488465)(126.34338195,212.11636567)(125.28260311,212.11636567)
\curveto(124.22182427,212.11636567)(123.20434808,211.69488465)(122.45426486,210.94474873)
\curveto(121.70418031,210.19461414)(121.28272815,209.17706826)(121.28272815,208.11621677)
\curveto(121.28272815,207.05536528)(121.70418031,206.03781941)(122.45426486,205.28768482)
\curveto(123.20434808,204.5375489)(124.22182427,204.11606787)(125.28260311,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,204.11606787)
\curveto(126.34338195,204.11606787)(127.36085814,204.5375489)(128.11094136,205.28768482)
\curveto(128.86102591,206.03781941)(129.28247807,207.05536528)(129.28247807,208.11621677)
\curveto(129.28247807,209.17706826)(128.86102591,210.19461414)(128.11094136,210.94474873)
\curveto(127.36085814,211.69488465)(126.34338195,212.11636567)(125.28260311,212.11636567)
\curveto(124.22182427,212.11636567)(123.20434808,211.69488465)(122.45426486,210.94474873)
\curveto(121.70418031,210.19461414)(121.28272815,209.17706826)(121.28272815,208.11621677)
\curveto(121.28272815,207.05536528)(121.70418031,206.03781941)(122.45426486,205.28768482)
\curveto(123.20434808,204.5375489)(124.22182427,204.11606787)(125.28260311,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,153.61235688)
\curveto(245.26330944,153.61235688)(246.28078563,154.0338379)(247.03086885,154.78397382)
\curveto(247.7809534,155.53410841)(248.20240556,156.55165429)(248.20240556,157.61250578)
\curveto(248.20240556,158.67335727)(247.7809534,159.69090314)(247.03086885,160.44103773)
\curveto(246.28078563,161.19117366)(245.26330944,161.61265468)(244.2025306,161.61265468)
\curveto(243.14175176,161.61265468)(242.12427557,161.19117366)(241.37419235,160.44103773)
\curveto(240.62410779,159.69090314)(240.20265564,158.67335727)(240.20265564,157.61250578)
\curveto(240.20265564,156.55165429)(240.62410779,155.53410841)(241.37419235,154.78397382)
\curveto(242.12427557,154.0338379)(243.14175176,153.61235688)(244.2025306,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,153.61235688)
\curveto(245.26330944,153.61235688)(246.28078563,154.0338379)(247.03086885,154.78397382)
\curveto(247.7809534,155.53410841)(248.20240556,156.55165429)(248.20240556,157.61250578)
\curveto(248.20240556,158.67335727)(247.7809534,159.69090314)(247.03086885,160.44103773)
\curveto(246.28078563,161.19117366)(245.26330944,161.61265468)(244.2025306,161.61265468)
\curveto(243.14175176,161.61265468)(242.12427557,161.19117366)(241.37419235,160.44103773)
\curveto(240.62410779,159.69090314)(240.20265564,158.67335727)(240.20265564,157.61250578)
\curveto(240.20265564,156.55165429)(240.62410779,155.53410841)(241.37419235,154.78397382)
\curveto(242.12427557,154.0338379)(243.14175176,153.61235688)(244.2025306,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,329.56072967)
\curveto(129.60145881,329.56072967)(130.618935,329.98221069)(131.36901822,330.73234662)
\curveto(132.11910278,331.48248121)(132.54055493,332.50002708)(132.54055493,333.56087857)
\curveto(132.54055493,334.62173006)(132.11910278,335.63927594)(131.36901822,336.38941053)
\curveto(130.618935,337.13954645)(129.60145881,337.56102747)(128.54067997,337.56102747)
\curveto(127.47990113,337.56102747)(126.46242494,337.13954645)(125.71234172,336.38941053)
\curveto(124.96225717,335.63927594)(124.54080501,334.62173006)(124.54080501,333.56087857)
\curveto(124.54080501,332.50002708)(124.96225717,331.48248121)(125.71234172,330.73234662)
\curveto(126.46242494,329.98221069)(127.47990113,329.56072967)(128.54067997,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,329.56072967)
\curveto(129.60145881,329.56072967)(130.618935,329.98221069)(131.36901822,330.73234662)
\curveto(132.11910278,331.48248121)(132.54055493,332.50002708)(132.54055493,333.56087857)
\curveto(132.54055493,334.62173006)(132.11910278,335.63927594)(131.36901822,336.38941053)
\curveto(130.618935,337.13954645)(129.60145881,337.56102747)(128.54067997,337.56102747)
\curveto(127.47990113,337.56102747)(126.46242494,337.13954645)(125.71234172,336.38941053)
\curveto(124.96225717,335.63927594)(124.54080501,334.62173006)(124.54080501,333.56087857)
\curveto(124.54080501,332.50002708)(124.96225717,331.48248121)(125.71234172,330.73234662)
\curveto(126.46242494,329.98221069)(127.47990113,329.56072967)(128.54067997,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,222.03671786)
\curveto(131.23049724,222.03671786)(132.24797344,222.45819888)(132.99805665,223.2083348)
\curveto(133.74814121,223.95846939)(134.16959336,224.97601527)(134.16959336,226.03686676)
\curveto(134.16959336,227.09771825)(133.74814121,228.11526412)(132.99805665,228.86539871)
\curveto(132.24797344,229.61553464)(131.23049724,230.03701566)(130.1697184,230.03701566)
\curveto(129.10893956,230.03701566)(128.09146337,229.61553464)(127.34138015,228.86539871)
\curveto(126.5912956,228.11526412)(126.16984344,227.09771825)(126.16984344,226.03686676)
\curveto(126.16984344,224.97601527)(126.5912956,223.95846939)(127.34138015,223.2083348)
\curveto(128.09146337,222.45819888)(129.10893956,222.03671786)(130.1697184,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,222.03671786)
\curveto(131.23049724,222.03671786)(132.24797344,222.45819888)(132.99805665,223.2083348)
\curveto(133.74814121,223.95846939)(134.16959336,224.97601527)(134.16959336,226.03686676)
\curveto(134.16959336,227.09771825)(133.74814121,228.11526412)(132.99805665,228.86539871)
\curveto(132.24797344,229.61553464)(131.23049724,230.03701566)(130.1697184,230.03701566)
\curveto(129.10893956,230.03701566)(128.09146337,229.61553464)(127.34138015,228.86539871)
\curveto(126.5912956,228.11526412)(126.16984344,227.09771825)(126.16984344,226.03686676)
\curveto(126.16984344,224.97601527)(126.5912956,223.95846939)(127.34138015,223.2083348)
\curveto(128.09146337,222.45819888)(129.10893956,222.03671786)(130.1697184,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,275.79872885)
\curveto(274.58602153,275.79872885)(275.60349772,276.22020987)(276.35358094,276.9703458)
\curveto(277.10366549,277.72048039)(277.52511765,278.73802626)(277.52511765,279.79887775)
\curveto(277.52511765,280.85972924)(277.10366549,281.87727512)(276.35358094,282.62740971)
\curveto(275.60349772,283.37754563)(274.58602153,283.79902665)(273.52524269,283.79902665)
\curveto(272.46446385,283.79902665)(271.44698766,283.37754563)(270.69690444,282.62740971)
\curveto(269.94681989,281.87727512)(269.52536773,280.85972924)(269.52536773,279.79887775)
\curveto(269.52536773,278.73802626)(269.94681989,277.72048039)(270.69690444,276.9703458)
\curveto(271.44698766,276.22020987)(272.46446385,275.79872885)(273.52524269,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,275.79872885)
\curveto(274.58602153,275.79872885)(275.60349772,276.22020987)(276.35358094,276.9703458)
\curveto(277.10366549,277.72048039)(277.52511765,278.73802626)(277.52511765,279.79887775)
\curveto(277.52511765,280.85972924)(277.10366549,281.87727512)(276.35358094,282.62740971)
\curveto(275.60349772,283.37754563)(274.58602153,283.79902665)(273.52524269,283.79902665)
\curveto(272.46446385,283.79902665)(271.44698766,283.37754563)(270.69690444,282.62740971)
\curveto(269.94681989,281.87727512)(269.52536773,280.85972924)(269.52536773,279.79887775)
\curveto(269.52536773,278.73802626)(269.94681989,277.72048039)(270.69690444,276.9703458)
\curveto(271.44698766,276.22020987)(272.46446385,275.79872885)(273.52524269,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,293.71938901)
\curveto(224.0857895,293.71938901)(225.10326569,294.14087003)(225.85334891,294.89100595)
\curveto(226.60343346,295.64114054)(227.02488562,296.65868642)(227.02488562,297.71953791)
\curveto(227.02488562,298.7803894)(226.60343346,299.79793528)(225.85334891,300.54806986)
\curveto(225.10326569,301.29820579)(224.0857895,301.71968681)(223.02501066,301.71968681)
\curveto(221.96423182,301.71968681)(220.94675563,301.29820579)(220.19667241,300.54806986)
\curveto(219.44658786,299.79793528)(219.0251357,298.7803894)(219.0251357,297.71953791)
\curveto(219.0251357,296.65868642)(219.44658786,295.64114054)(220.19667241,294.89100595)
\curveto(220.94675563,294.14087003)(221.96423182,293.71938901)(223.02501066,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,293.71938901)
\curveto(224.0857895,293.71938901)(225.10326569,294.14087003)(225.85334891,294.89100595)
\curveto(226.60343346,295.64114054)(227.02488562,296.65868642)(227.02488562,297.71953791)
\curveto(227.02488562,298.7803894)(226.60343346,299.79793528)(225.85334891,300.54806986)
\curveto(225.10326569,301.29820579)(224.0857895,301.71968681)(223.02501066,301.71968681)
\curveto(221.96423182,301.71968681)(220.94675563,301.29820579)(220.19667241,300.54806986)
\curveto(219.44658786,299.79793528)(219.0251357,298.7803894)(219.0251357,297.71953791)
\curveto(219.0251357,296.65868642)(219.44658786,295.64114054)(220.19667241,294.89100595)
\curveto(220.94675563,294.14087003)(221.96423182,293.71938901)(223.02501066,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,67.26732557)
\curveto(232.23098165,67.26732557)(233.24845784,67.68880659)(233.99854106,68.43894251)
\curveto(234.74862561,69.1890771)(235.17007777,70.20662298)(235.17007777,71.26747447)
\curveto(235.17007777,72.32832596)(234.74862561,73.34587183)(233.99854106,74.09600642)
\curveto(233.24845784,74.84614235)(232.23098165,75.26762337)(231.17020281,75.26762337)
\curveto(230.10942397,75.26762337)(229.09194778,74.84614235)(228.34186456,74.09600642)
\curveto(227.59178001,73.34587183)(227.17032785,72.32832596)(227.17032785,71.26747447)
\curveto(227.17032785,70.20662298)(227.59178001,69.1890771)(228.34186456,68.43894251)
\curveto(229.09194778,67.68880659)(230.10942397,67.26732557)(231.17020281,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,67.26732557)
\curveto(232.23098165,67.26732557)(233.24845784,67.68880659)(233.99854106,68.43894251)
\curveto(234.74862561,69.1890771)(235.17007777,70.20662298)(235.17007777,71.26747447)
\curveto(235.17007777,72.32832596)(234.74862561,73.34587183)(233.99854106,74.09600642)
\curveto(233.24845784,74.84614235)(232.23098165,75.26762337)(231.17020281,75.26762337)
\curveto(230.10942397,75.26762337)(229.09194778,74.84614235)(228.34186456,74.09600642)
\curveto(227.59178001,73.34587183)(227.17032785,72.32832596)(227.17032785,71.26747447)
\curveto(227.17032785,70.20662298)(227.59178001,69.1890771)(228.34186456,68.43894251)
\curveto(229.09194778,67.68880659)(230.10942397,67.26732557)(231.17020281,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,331.18987967)
\curveto(132.85953567,331.18987967)(133.87701187,331.61136069)(134.62709508,332.36149661)
\curveto(135.37717964,333.1116312)(135.79863179,334.12917708)(135.79863179,335.19002857)
\curveto(135.79863179,336.25088006)(135.37717964,337.26842594)(134.62709508,338.01856053)
\curveto(133.87701187,338.76869645)(132.85953567,339.19017747)(131.79875683,339.19017747)
\curveto(130.73797799,339.19017747)(129.7205018,338.76869645)(128.97041858,338.01856053)
\curveto(128.22033403,337.26842594)(127.79888187,336.25088006)(127.79888187,335.19002857)
\curveto(127.79888187,334.12917708)(128.22033403,333.1116312)(128.97041858,332.36149661)
\curveto(129.7205018,331.61136069)(130.73797799,331.18987967)(131.79875683,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,331.18987967)
\curveto(132.85953567,331.18987967)(133.87701187,331.61136069)(134.62709508,332.36149661)
\curveto(135.37717964,333.1116312)(135.79863179,334.12917708)(135.79863179,335.19002857)
\curveto(135.79863179,336.25088006)(135.37717964,337.26842594)(134.62709508,338.01856053)
\curveto(133.87701187,338.76869645)(132.85953567,339.19017747)(131.79875683,339.19017747)
\curveto(130.73797799,339.19017747)(129.7205018,338.76869645)(128.97041858,338.01856053)
\curveto(128.22033403,337.26842594)(127.79888187,336.25088006)(127.79888187,335.19002857)
\curveto(127.79888187,334.12917708)(128.22033403,333.1116312)(128.97041858,332.36149661)
\curveto(129.7205018,331.61136069)(130.73797799,331.18987967)(131.79875683,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,336.07732966)
\curveto(137.74667131,336.07732966)(138.7641475,336.49881069)(139.51423072,337.24894661)
\curveto(140.26431527,337.9990812)(140.68576743,339.01662708)(140.68576743,340.07747857)
\curveto(140.68576743,341.13833005)(140.26431527,342.15587593)(139.51423072,342.90601052)
\curveto(138.7641475,343.65614644)(137.74667131,344.07762747)(136.68589247,344.07762747)
\curveto(135.62511363,344.07762747)(134.60763744,343.65614644)(133.85755422,342.90601052)
\curveto(133.10746967,342.15587593)(132.68601751,341.13833005)(132.68601751,340.07747857)
\curveto(132.68601751,339.01662708)(133.10746967,337.9990812)(133.85755422,337.24894661)
\curveto(134.60763744,336.49881069)(135.62511363,336.07732966)(136.68589247,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,336.07732966)
\curveto(137.74667131,336.07732966)(138.7641475,336.49881069)(139.51423072,337.24894661)
\curveto(140.26431527,337.9990812)(140.68576743,339.01662708)(140.68576743,340.07747857)
\curveto(140.68576743,341.13833005)(140.26431527,342.15587593)(139.51423072,342.90601052)
\curveto(138.7641475,343.65614644)(137.74667131,344.07762747)(136.68589247,344.07762747)
\curveto(135.62511363,344.07762747)(134.60763744,343.65614644)(133.85755422,342.90601052)
\curveto(133.10746967,342.15587593)(132.68601751,341.13833005)(132.68601751,340.07747857)
\curveto(132.68601751,339.01662708)(133.10746967,337.9990812)(133.85755422,337.24894661)
\curveto(134.60763744,336.49881069)(135.62511363,336.07732966)(136.68589247,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,298.60685935)
\curveto(215.940577,298.60685935)(216.95805319,299.02834037)(217.70813641,299.7784763)
\curveto(218.45822096,300.52861089)(218.87967312,301.54615676)(218.87967312,302.60700825)
\curveto(218.87967312,303.66785974)(218.45822096,304.68540562)(217.70813641,305.43554021)
\curveto(216.95805319,306.18567613)(215.940577,306.60715715)(214.87979816,306.60715715)
\curveto(213.81901932,306.60715715)(212.80154313,306.18567613)(212.05145991,305.43554021)
\curveto(211.30137536,304.68540562)(210.8799232,303.66785974)(210.8799232,302.60700825)
\curveto(210.8799232,301.54615676)(211.30137536,300.52861089)(212.05145991,299.7784763)
\curveto(212.80154313,299.02834037)(213.81901932,298.60685935)(214.87979816,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,298.60685935)
\curveto(215.940577,298.60685935)(216.95805319,299.02834037)(217.70813641,299.7784763)
\curveto(218.45822096,300.52861089)(218.87967312,301.54615676)(218.87967312,302.60700825)
\curveto(218.87967312,303.66785974)(218.45822096,304.68540562)(217.70813641,305.43554021)
\curveto(216.95805319,306.18567613)(215.940577,306.60715715)(214.87979816,306.60715715)
\curveto(213.81901932,306.60715715)(212.80154313,306.18567613)(212.05145991,305.43554021)
\curveto(211.30137536,304.68540562)(210.8799232,303.66785974)(210.8799232,302.60700825)
\curveto(210.8799232,301.54615676)(211.30137536,300.52861089)(212.05145991,299.7784763)
\curveto(212.80154313,299.02834037)(213.81901932,298.60685935)(214.87979816,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,205.74521787)
\curveto(380.47362123,205.74521787)(381.49109742,206.16669889)(382.24118064,206.91683482)
\curveto(382.99126519,207.66696941)(383.41271735,208.68451528)(383.41271735,209.74536677)
\curveto(383.41271735,210.80621826)(382.99126519,211.82376414)(382.24118064,212.57389873)
\curveto(381.49109742,213.32403465)(380.47362123,213.74551567)(379.41284239,213.74551567)
\curveto(378.35206355,213.74551567)(377.33458735,213.32403465)(376.58450414,212.57389873)
\curveto(375.83441958,211.82376414)(375.41296743,210.80621826)(375.41296743,209.74536677)
\curveto(375.41296743,208.68451528)(375.83441958,207.66696941)(376.58450414,206.91683482)
\curveto(377.33458735,206.16669889)(378.35206355,205.74521787)(379.41284239,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,205.74521787)
\curveto(380.47362123,205.74521787)(381.49109742,206.16669889)(382.24118064,206.91683482)
\curveto(382.99126519,207.66696941)(383.41271735,208.68451528)(383.41271735,209.74536677)
\curveto(383.41271735,210.80621826)(382.99126519,211.82376414)(382.24118064,212.57389873)
\curveto(381.49109742,213.32403465)(380.47362123,213.74551567)(379.41284239,213.74551567)
\curveto(378.35206355,213.74551567)(377.33458735,213.32403465)(376.58450414,212.57389873)
\curveto(375.83441958,211.82376414)(375.41296743,210.80621826)(375.41296743,209.74536677)
\curveto(375.41296743,208.68451528)(375.83441958,207.66696941)(376.58450414,206.91683482)
\curveto(377.33458735,206.16669889)(378.35206355,205.74521787)(379.41284239,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,371.91867033)
\curveto(157.29515282,371.91867033)(158.31262901,372.34015135)(159.06271223,373.09028727)
\curveto(159.81279678,373.84042186)(160.23424894,374.85796774)(160.23424894,375.91881923)
\curveto(160.23424894,376.97967072)(159.81279678,377.99721659)(159.06271223,378.74735118)
\curveto(158.31262901,379.49748711)(157.29515282,379.91896813)(156.23437398,379.91896813)
\curveto(155.17359514,379.91896813)(154.15611895,379.49748711)(153.40603573,378.74735118)
\curveto(152.65595118,377.99721659)(152.23449902,376.97967072)(152.23449902,375.91881923)
\curveto(152.23449902,374.85796774)(152.65595118,373.84042186)(153.40603573,373.09028727)
\curveto(154.15611895,372.34015135)(155.17359514,371.91867033)(156.23437398,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,371.91867033)
\curveto(157.29515282,371.91867033)(158.31262901,372.34015135)(159.06271223,373.09028727)
\curveto(159.81279678,373.84042186)(160.23424894,374.85796774)(160.23424894,375.91881923)
\curveto(160.23424894,376.97967072)(159.81279678,377.99721659)(159.06271223,378.74735118)
\curveto(158.31262901,379.49748711)(157.29515282,379.91896813)(156.23437398,379.91896813)
\curveto(155.17359514,379.91896813)(154.15611895,379.49748711)(153.40603573,378.74735118)
\curveto(152.65595118,377.99721659)(152.23449902,376.97967072)(152.23449902,375.91881923)
\curveto(152.23449902,374.85796774)(152.65595118,373.84042186)(153.40603573,373.09028727)
\curveto(154.15611895,372.34015135)(155.17359514,371.91867033)(156.23437398,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,209.00351787)
\curveto(329.97336885,209.00351787)(330.99084504,209.42499889)(331.74092826,210.17513481)
\curveto(332.49101281,210.9252694)(332.91246497,211.94281528)(332.91246497,213.00366677)
\curveto(332.91246497,214.06451826)(332.49101281,215.08206414)(331.74092826,215.83219873)
\curveto(330.99084504,216.58233465)(329.97336885,217.00381567)(328.91259001,217.00381567)
\curveto(327.85181117,217.00381567)(326.83433498,216.58233465)(326.08425176,215.83219873)
\curveto(325.33416721,215.08206414)(324.91271505,214.06451826)(324.91271505,213.00366677)
\curveto(324.91271505,211.94281528)(325.33416721,210.9252694)(326.08425176,210.17513481)
\curveto(326.83433498,209.42499889)(327.85181117,209.00351787)(328.91259001,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,209.00351787)
\curveto(329.97336885,209.00351787)(330.99084504,209.42499889)(331.74092826,210.17513481)
\curveto(332.49101281,210.9252694)(332.91246497,211.94281528)(332.91246497,213.00366677)
\curveto(332.91246497,214.06451826)(332.49101281,215.08206414)(331.74092826,215.83219873)
\curveto(330.99084504,216.58233465)(329.97336885,217.00381567)(328.91259001,217.00381567)
\curveto(327.85181117,217.00381567)(326.83433498,216.58233465)(326.08425176,215.83219873)
\curveto(325.33416721,215.08206414)(324.91271505,214.06451826)(324.91271505,213.00366677)
\curveto(324.91271505,211.94281528)(325.33416721,210.9252694)(326.08425176,210.17513481)
\curveto(326.83433498,209.42499889)(327.85181117,209.00351787)(328.91259001,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,326.30242967)
\curveto(248.5213863,326.30242967)(249.53886249,326.7239107)(250.28894571,327.47404662)
\curveto(251.03903026,328.22418121)(251.46048242,329.24172708)(251.46048242,330.30257857)
\curveto(251.46048242,331.36343006)(251.03903026,332.38097594)(250.28894571,333.13111053)
\curveto(249.53886249,333.88124645)(248.5213863,334.30272747)(247.46060746,334.30272747)
\curveto(246.39982862,334.30272747)(245.38235243,333.88124645)(244.63226921,333.13111053)
\curveto(243.88218466,332.38097594)(243.4607325,331.36343006)(243.4607325,330.30257857)
\curveto(243.4607325,329.24172708)(243.88218466,328.22418121)(244.63226921,327.47404662)
\curveto(245.38235243,326.7239107)(246.39982862,326.30242967)(247.46060746,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,326.30242967)
\curveto(248.5213863,326.30242967)(249.53886249,326.7239107)(250.28894571,327.47404662)
\curveto(251.03903026,328.22418121)(251.46048242,329.24172708)(251.46048242,330.30257857)
\curveto(251.46048242,331.36343006)(251.03903026,332.38097594)(250.28894571,333.13111053)
\curveto(249.53886249,333.88124645)(248.5213863,334.30272747)(247.46060746,334.30272747)
\curveto(246.39982862,334.30272747)(245.38235243,333.88124645)(244.63226921,333.13111053)
\curveto(243.88218466,332.38097594)(243.4607325,331.36343006)(243.4607325,330.30257857)
\curveto(243.4607325,329.24172708)(243.88218466,328.22418121)(244.63226921,327.47404662)
\curveto(245.38235243,326.7239107)(246.39982862,326.30242967)(247.46060746,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,269.28212886)
\curveto(349.5218707,269.28212886)(350.5393469,269.70360988)(351.28943011,270.4537458)
\curveto(352.03951467,271.20388039)(352.46096682,272.22142627)(352.46096682,273.28227776)
\curveto(352.46096682,274.34312925)(352.03951467,275.36067512)(351.28943011,276.11080971)
\curveto(350.5393469,276.86094564)(349.5218707,277.28242666)(348.46109186,277.28242666)
\curveto(347.40031303,277.28242666)(346.38283683,276.86094564)(345.63275361,276.11080971)
\curveto(344.88266906,275.36067512)(344.4612169,274.34312925)(344.4612169,273.28227776)
\curveto(344.4612169,272.22142627)(344.88266906,271.20388039)(345.63275361,270.4537458)
\curveto(346.38283683,269.70360988)(347.40031303,269.28212886)(348.46109186,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,269.28212886)
\curveto(349.5218707,269.28212886)(350.5393469,269.70360988)(351.28943011,270.4537458)
\curveto(352.03951467,271.20388039)(352.46096682,272.22142627)(352.46096682,273.28227776)
\curveto(352.46096682,274.34312925)(352.03951467,275.36067512)(351.28943011,276.11080971)
\curveto(350.5393469,276.86094564)(349.5218707,277.28242666)(348.46109186,277.28242666)
\curveto(347.40031303,277.28242666)(346.38283683,276.86094564)(345.63275361,276.11080971)
\curveto(344.88266906,275.36067512)(344.4612169,274.34312925)(344.4612169,273.28227776)
\curveto(344.4612169,272.22142627)(344.88266906,271.20388039)(345.63275361,270.4537458)
\curveto(346.38283683,269.70360988)(347.40031303,269.28212886)(348.46109186,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,81.9296959)
\curveto(287.61832897,81.9296959)(288.63580516,82.35117692)(289.38588838,83.10131285)
\curveto(290.13597293,83.85144744)(290.55742509,84.86899331)(290.55742509,85.9298448)
\curveto(290.55742509,86.99069629)(290.13597293,88.00824217)(289.38588838,88.75837676)
\curveto(288.63580516,89.50851268)(287.61832897,89.9299937)(286.55755013,89.9299937)
\curveto(285.49677129,89.9299937)(284.4792951,89.50851268)(283.72921188,88.75837676)
\curveto(282.97912733,88.00824217)(282.55767517,86.99069629)(282.55767517,85.9298448)
\curveto(282.55767517,84.86899331)(282.97912733,83.85144744)(283.72921188,83.10131285)
\curveto(284.4792951,82.35117692)(285.49677129,81.9296959)(286.55755013,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,81.9296959)
\curveto(287.61832897,81.9296959)(288.63580516,82.35117692)(289.38588838,83.10131285)
\curveto(290.13597293,83.85144744)(290.55742509,84.86899331)(290.55742509,85.9298448)
\curveto(290.55742509,86.99069629)(290.13597293,88.00824217)(289.38588838,88.75837676)
\curveto(288.63580516,89.50851268)(287.61832897,89.9299937)(286.55755013,89.9299937)
\curveto(285.49677129,89.9299937)(284.4792951,89.50851268)(283.72921188,88.75837676)
\curveto(282.97912733,88.00824217)(282.55767517,86.99069629)(282.55767517,85.9298448)
\curveto(282.55767517,84.86899331)(282.97912733,83.85144744)(283.72921188,83.10131285)
\curveto(284.4792951,82.35117692)(285.49677129,81.9296959)(286.55755013,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,151.98320688)
\curveto(318.57012018,151.98320688)(319.58759637,152.4046879)(320.33767959,153.15482382)
\curveto(321.08776414,153.90495841)(321.5092163,154.92250429)(321.5092163,155.98335578)
\curveto(321.5092163,157.04420727)(321.08776414,158.06175315)(320.33767959,158.81188774)
\curveto(319.58759637,159.56202366)(318.57012018,159.98350468)(317.50934134,159.98350468)
\curveto(316.4485625,159.98350468)(315.43108631,159.56202366)(314.68100309,158.81188774)
\curveto(313.93091854,158.06175315)(313.50946638,157.04420727)(313.50946638,155.98335578)
\curveto(313.50946638,154.92250429)(313.93091854,153.90495841)(314.68100309,153.15482382)
\curveto(315.43108631,152.4046879)(316.4485625,151.98320688)(317.50934134,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,151.98320688)
\curveto(318.57012018,151.98320688)(319.58759637,152.4046879)(320.33767959,153.15482382)
\curveto(321.08776414,153.90495841)(321.5092163,154.92250429)(321.5092163,155.98335578)
\curveto(321.5092163,157.04420727)(321.08776414,158.06175315)(320.33767959,158.81188774)
\curveto(319.58759637,159.56202366)(318.57012018,159.98350468)(317.50934134,159.98350468)
\curveto(316.4485625,159.98350468)(315.43108631,159.56202366)(314.68100309,158.81188774)
\curveto(313.93091854,158.06175315)(313.50946638,157.04420727)(313.50946638,155.98335578)
\curveto(313.50946638,154.92250429)(313.93091854,153.90495841)(314.68100309,153.15482382)
\curveto(315.43108631,152.4046879)(316.4485625,151.98320688)(317.50934134,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,367.03121524)
\curveto(378.84456245,367.03121524)(379.86203864,367.45269627)(380.61212186,368.20283219)
\curveto(381.36220641,368.95296678)(381.78365857,369.97051266)(381.78365857,371.03136415)
\curveto(381.78365857,372.09221563)(381.36220641,373.10976151)(380.61212186,373.8598961)
\curveto(379.86203864,374.61003202)(378.84456245,375.03151305)(377.78378361,375.03151305)
\curveto(376.72300477,375.03151305)(375.70552858,374.61003202)(374.95544536,373.8598961)
\curveto(374.20536081,373.10976151)(373.78390865,372.09221563)(373.78390865,371.03136415)
\curveto(373.78390865,369.97051266)(374.20536081,368.95296678)(374.95544536,368.20283219)
\curveto(375.70552858,367.45269627)(376.72300477,367.03121524)(377.78378361,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,367.03121524)
\curveto(378.84456245,367.03121524)(379.86203864,367.45269627)(380.61212186,368.20283219)
\curveto(381.36220641,368.95296678)(381.78365857,369.97051266)(381.78365857,371.03136415)
\curveto(381.78365857,372.09221563)(381.36220641,373.10976151)(380.61212186,373.8598961)
\curveto(379.86203864,374.61003202)(378.84456245,375.03151305)(377.78378361,375.03151305)
\curveto(376.72300477,375.03151305)(375.70552858,374.61003202)(374.95544536,373.8598961)
\curveto(374.20536081,373.10976151)(373.78390865,372.09221563)(373.78390865,371.03136415)
\curveto(373.78390865,369.97051266)(374.20536081,368.95296678)(374.95544536,368.20283219)
\curveto(375.70552858,367.45269627)(376.72300477,367.03121524)(377.78378361,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,171.53302721)
\curveto(103.53682358,171.53302721)(104.55429977,171.95450823)(105.30438299,172.70464415)
\curveto(106.05446754,173.45477874)(106.4759197,174.47232462)(106.4759197,175.53317611)
\curveto(106.4759197,176.5940276)(106.05446754,177.61157348)(105.30438299,178.36170806)
\curveto(104.55429977,179.11184399)(103.53682358,179.53332501)(102.47604474,179.53332501)
\curveto(101.4152659,179.53332501)(100.39778971,179.11184399)(99.64770649,178.36170806)
\curveto(98.89762194,177.61157348)(98.47616978,176.5940276)(98.47616978,175.53317611)
\curveto(98.47616978,174.47232462)(98.89762194,173.45477874)(99.64770649,172.70464415)
\curveto(100.39778971,171.95450823)(101.4152659,171.53302721)(102.47604474,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,171.53302721)
\curveto(103.53682358,171.53302721)(104.55429977,171.95450823)(105.30438299,172.70464415)
\curveto(106.05446754,173.45477874)(106.4759197,174.47232462)(106.4759197,175.53317611)
\curveto(106.4759197,176.5940276)(106.05446754,177.61157348)(105.30438299,178.36170806)
\curveto(104.55429977,179.11184399)(103.53682358,179.53332501)(102.47604474,179.53332501)
\curveto(101.4152659,179.53332501)(100.39778971,179.11184399)(99.64770649,178.36170806)
\curveto(98.89762194,177.61157348)(98.47616978,176.5940276)(98.47616978,175.53317611)
\curveto(98.47616978,174.47232462)(98.89762194,173.45477874)(99.64770649,172.70464415)
\curveto(100.39778971,171.95450823)(101.4152659,171.53302721)(102.47604474,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,94.96289589)
\curveto(165.44034497,94.96289589)(166.45782116,95.38437691)(167.20790438,96.13451283)
\curveto(167.95798893,96.88464742)(168.37944109,97.9021933)(168.37944109,98.96304479)
\curveto(168.37944109,100.02389628)(167.95798893,101.04144216)(167.20790438,101.79157675)
\curveto(166.45782116,102.54171267)(165.44034497,102.96319369)(164.37956613,102.96319369)
\curveto(163.31878729,102.96319369)(162.3013111,102.54171267)(161.55122788,101.79157675)
\curveto(160.80114333,101.04144216)(160.37969117,100.02389628)(160.37969117,98.96304479)
\curveto(160.37969117,97.9021933)(160.80114333,96.88464742)(161.55122788,96.13451283)
\curveto(162.3013111,95.38437691)(163.31878729,94.96289589)(164.37956613,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,94.96289589)
\curveto(165.44034497,94.96289589)(166.45782116,95.38437691)(167.20790438,96.13451283)
\curveto(167.95798893,96.88464742)(168.37944109,97.9021933)(168.37944109,98.96304479)
\curveto(168.37944109,100.02389628)(167.95798893,101.04144216)(167.20790438,101.79157675)
\curveto(166.45782116,102.54171267)(165.44034497,102.96319369)(164.37956613,102.96319369)
\curveto(163.31878729,102.96319369)(162.3013111,102.54171267)(161.55122788,101.79157675)
\curveto(160.80114333,101.04144216)(160.37969117,100.02389628)(160.37969117,98.96304479)
\curveto(160.37969117,97.9021933)(160.80114333,96.88464742)(161.55122788,96.13451283)
\curveto(162.3013111,95.38437691)(163.31878729,94.96289589)(164.37956613,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,207.37436787)
\curveto(237.11809694,207.37436787)(238.13557313,207.79584889)(238.88565635,208.54598482)
\curveto(239.6357409,209.29611941)(240.05719306,210.31366528)(240.05719306,211.37451677)
\curveto(240.05719306,212.43536826)(239.6357409,213.45291414)(238.88565635,214.20304873)
\curveto(238.13557313,214.95318465)(237.11809694,215.37466567)(236.0573181,215.37466567)
\curveto(234.99653926,215.37466567)(233.97906307,214.95318465)(233.22897985,214.20304873)
\curveto(232.4788953,213.45291414)(232.05744314,212.43536826)(232.05744314,211.37451677)
\curveto(232.05744314,210.31366528)(232.4788953,209.29611941)(233.22897985,208.54598482)
\curveto(233.97906307,207.79584889)(234.99653926,207.37436787)(236.0573181,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,207.37436787)
\curveto(237.11809694,207.37436787)(238.13557313,207.79584889)(238.88565635,208.54598482)
\curveto(239.6357409,209.29611941)(240.05719306,210.31366528)(240.05719306,211.37451677)
\curveto(240.05719306,212.43536826)(239.6357409,213.45291414)(238.88565635,214.20304873)
\curveto(238.13557313,214.95318465)(237.11809694,215.37466567)(236.0573181,215.37466567)
\curveto(234.99653926,215.37466567)(233.97906307,214.95318465)(233.22897985,214.20304873)
\curveto(232.4788953,213.45291414)(232.05744314,212.43536826)(232.05744314,211.37451677)
\curveto(232.05744314,210.31366528)(232.4788953,209.29611941)(233.22897985,208.54598482)
\curveto(233.97906307,207.79584889)(234.99653926,207.37436787)(236.0573181,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,94.96289589)
\curveto(171.95649869,94.96289589)(172.97397488,95.38437691)(173.7240581,96.13451283)
\curveto(174.47414265,96.88464742)(174.89559481,97.9021933)(174.89559481,98.96304479)
\curveto(174.89559481,100.02389628)(174.47414265,101.04144216)(173.7240581,101.79157675)
\curveto(172.97397488,102.54171267)(171.95649869,102.96319369)(170.89571985,102.96319369)
\curveto(169.83494101,102.96319369)(168.81746482,102.54171267)(168.0673816,101.79157675)
\curveto(167.31729705,101.04144216)(166.89584489,100.02389628)(166.89584489,98.96304479)
\curveto(166.89584489,97.9021933)(167.31729705,96.88464742)(168.0673816,96.13451283)
\curveto(168.81746482,95.38437691)(169.83494101,94.96289589)(170.89571985,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,94.96289589)
\curveto(171.95649869,94.96289589)(172.97397488,95.38437691)(173.7240581,96.13451283)
\curveto(174.47414265,96.88464742)(174.89559481,97.9021933)(174.89559481,98.96304479)
\curveto(174.89559481,100.02389628)(174.47414265,101.04144216)(173.7240581,101.79157675)
\curveto(172.97397488,102.54171267)(171.95649869,102.96319369)(170.89571985,102.96319369)
\curveto(169.83494101,102.96319369)(168.81746482,102.54171267)(168.0673816,101.79157675)
\curveto(167.31729705,101.04144216)(166.89584489,100.02389628)(166.89584489,98.96304479)
\curveto(166.89584489,97.9021933)(167.31729705,96.88464742)(168.0673816,96.13451283)
\curveto(168.81746482,95.38437691)(169.83494101,94.96289589)(170.89571985,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,324.6732695)
\curveto(235.48905851,324.6732695)(236.5065347,325.09475052)(237.25661792,325.84488645)
\curveto(238.00670247,326.59502104)(238.42815463,327.61256691)(238.42815463,328.6734184)
\curveto(238.42815463,329.73426989)(238.00670247,330.75181577)(237.25661792,331.50195036)
\curveto(236.5065347,332.25208628)(235.48905851,332.6735673)(234.42827967,332.6735673)
\curveto(233.36750083,332.6735673)(232.35002464,332.25208628)(231.59994142,331.50195036)
\curveto(230.84985687,330.75181577)(230.42840471,329.73426989)(230.42840471,328.6734184)
\curveto(230.42840471,327.61256691)(230.84985687,326.59502104)(231.59994142,325.84488645)
\curveto(232.35002464,325.09475052)(233.36750083,324.6732695)(234.42827967,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,324.6732695)
\curveto(235.48905851,324.6732695)(236.5065347,325.09475052)(237.25661792,325.84488645)
\curveto(238.00670247,326.59502104)(238.42815463,327.61256691)(238.42815463,328.6734184)
\curveto(238.42815463,329.73426989)(238.00670247,330.75181577)(237.25661792,331.50195036)
\curveto(236.5065347,332.25208628)(235.48905851,332.6735673)(234.42827967,332.6735673)
\curveto(233.36750083,332.6735673)(232.35002464,332.25208628)(231.59994142,331.50195036)
\curveto(230.84985687,330.75181577)(230.42840471,329.73426989)(230.42840471,328.6734184)
\curveto(230.42840471,327.61256691)(230.84985687,326.59502104)(231.59994142,325.84488645)
\curveto(232.35002464,325.09475052)(233.36750083,324.6732695)(234.42827967,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,249.73230853)
\curveto(189.87594177,249.73230853)(190.89341796,250.15378955)(191.64350118,250.90392547)
\curveto(192.39358573,251.65406006)(192.81503789,252.67160594)(192.81503789,253.73245743)
\curveto(192.81503789,254.79330892)(192.39358573,255.81085479)(191.64350118,256.56098938)
\curveto(190.89341796,257.31112531)(189.87594177,257.73260633)(188.81516293,257.73260633)
\curveto(187.75438409,257.73260633)(186.7369079,257.31112531)(185.98682468,256.56098938)
\curveto(185.23674013,255.81085479)(184.81528797,254.79330892)(184.81528797,253.73245743)
\curveto(184.81528797,252.67160594)(185.23674013,251.65406006)(185.98682468,250.90392547)
\curveto(186.7369079,250.15378955)(187.75438409,249.73230853)(188.81516293,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,249.73230853)
\curveto(189.87594177,249.73230853)(190.89341796,250.15378955)(191.64350118,250.90392547)
\curveto(192.39358573,251.65406006)(192.81503789,252.67160594)(192.81503789,253.73245743)
\curveto(192.81503789,254.79330892)(192.39358573,255.81085479)(191.64350118,256.56098938)
\curveto(190.89341796,257.31112531)(189.87594177,257.73260633)(188.81516293,257.73260633)
\curveto(187.75438409,257.73260633)(186.7369079,257.31112531)(185.98682468,256.56098938)
\curveto(185.23674013,255.81085479)(184.81528797,254.79330892)(184.81528797,253.73245743)
\curveto(184.81528797,252.67160594)(185.23674013,251.65406006)(185.98682468,250.90392547)
\curveto(186.7369079,250.15378955)(187.75438409,249.73230853)(188.81516293,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,226.9241882)
\curveto(385.36075686,226.9241882)(386.37823305,227.34566922)(387.12831627,228.09580515)
\curveto(387.87840082,228.84593973)(388.29985298,229.86348561)(388.29985298,230.9243371)
\curveto(388.29985298,231.98518859)(387.87840082,233.00273447)(387.12831627,233.75286906)
\curveto(386.37823305,234.50300498)(385.36075686,234.924486)(384.29997802,234.924486)
\curveto(383.23919918,234.924486)(382.22172299,234.50300498)(381.47163977,233.75286906)
\curveto(380.72155522,233.00273447)(380.30010306,231.98518859)(380.30010306,230.9243371)
\curveto(380.30010306,229.86348561)(380.72155522,228.84593973)(381.47163977,228.09580515)
\curveto(382.22172299,227.34566922)(383.23919918,226.9241882)(384.29997802,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,226.9241882)
\curveto(385.36075686,226.9241882)(386.37823305,227.34566922)(387.12831627,228.09580515)
\curveto(387.87840082,228.84593973)(388.29985298,229.86348561)(388.29985298,230.9243371)
\curveto(388.29985298,231.98518859)(387.87840082,233.00273447)(387.12831627,233.75286906)
\curveto(386.37823305,234.50300498)(385.36075686,234.924486)(384.29997802,234.924486)
\curveto(383.23919918,234.924486)(382.22172299,234.50300498)(381.47163977,233.75286906)
\curveto(380.72155522,233.00273447)(380.30010306,231.98518859)(380.30010306,230.9243371)
\curveto(380.30010306,229.86348561)(380.72155522,228.84593973)(381.47163977,228.09580515)
\curveto(382.22172299,227.34566922)(383.23919918,226.9241882)(384.29997802,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,220.40756786)
\curveto(171.95649869,220.40756786)(172.97397488,220.82904888)(173.7240581,221.5791848)
\curveto(174.47414265,222.32931939)(174.89559481,223.34686527)(174.89559481,224.40771676)
\curveto(174.89559481,225.46856825)(174.47414265,226.48611413)(173.7240581,227.23624872)
\curveto(172.97397488,227.98638464)(171.95649869,228.40786566)(170.89571985,228.40786566)
\curveto(169.83494101,228.40786566)(168.81746482,227.98638464)(168.0673816,227.23624872)
\curveto(167.31729705,226.48611413)(166.89584489,225.46856825)(166.89584489,224.40771676)
\curveto(166.89584489,223.34686527)(167.31729705,222.32931939)(168.0673816,221.5791848)
\curveto(168.81746482,220.82904888)(169.83494101,220.40756786)(170.89571985,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,220.40756786)
\curveto(171.95649869,220.40756786)(172.97397488,220.82904888)(173.7240581,221.5791848)
\curveto(174.47414265,222.32931939)(174.89559481,223.34686527)(174.89559481,224.40771676)
\curveto(174.89559481,225.46856825)(174.47414265,226.48611413)(173.7240581,227.23624872)
\curveto(172.97397488,227.98638464)(171.95649869,228.40786566)(170.89571985,228.40786566)
\curveto(169.83494101,228.40786566)(168.81746482,227.98638464)(168.0673816,227.23624872)
\curveto(167.31729705,226.48611413)(166.89584489,225.46856825)(166.89584489,224.40771676)
\curveto(166.89584489,223.34686527)(167.31729705,222.32931939)(168.0673816,221.5791848)
\curveto(168.81746482,220.82904888)(169.83494101,220.40756786)(170.89571985,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,165.01642721)
\curveto(297.39260024,165.01642721)(298.41007643,165.43790824)(299.16015965,166.18804416)
\curveto(299.91024421,166.93817875)(300.33169636,167.95572463)(300.33169636,169.01657611)
\curveto(300.33169636,170.0774276)(299.91024421,171.09497348)(299.16015965,171.84510807)
\curveto(298.41007643,172.59524399)(297.39260024,173.01672502)(296.3318214,173.01672502)
\curveto(295.27104256,173.01672502)(294.25356637,172.59524399)(293.50348315,171.84510807)
\curveto(292.7533986,171.09497348)(292.33194644,170.0774276)(292.33194644,169.01657611)
\curveto(292.33194644,167.95572463)(292.7533986,166.93817875)(293.50348315,166.18804416)
\curveto(294.25356637,165.43790824)(295.27104256,165.01642721)(296.3318214,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,165.01642721)
\curveto(297.39260024,165.01642721)(298.41007643,165.43790824)(299.16015965,166.18804416)
\curveto(299.91024421,166.93817875)(300.33169636,167.95572463)(300.33169636,169.01657611)
\curveto(300.33169636,170.0774276)(299.91024421,171.09497348)(299.16015965,171.84510807)
\curveto(298.41007643,172.59524399)(297.39260024,173.01672502)(296.3318214,173.01672502)
\curveto(295.27104256,173.01672502)(294.25356637,172.59524399)(293.50348315,171.84510807)
\curveto(292.7533986,171.09497348)(292.33194644,170.0774276)(292.33194644,169.01657611)
\curveto(292.33194644,167.95572463)(292.7533986,166.93817875)(293.50348315,166.18804416)
\curveto(294.25356637,165.43790824)(295.27104256,165.01642721)(296.3318214,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,264.39465851)
\curveto(352.77994756,264.39465851)(353.79742376,264.81613954)(354.54750698,265.56627546)
\curveto(355.29759153,266.31641005)(355.71904369,267.33395593)(355.71904369,268.39480742)
\curveto(355.71904369,269.4556589)(355.29759153,270.47320478)(354.54750698,271.22333937)
\curveto(353.79742376,271.97347529)(352.77994756,272.39495632)(351.71916873,272.39495632)
\curveto(350.65838989,272.39495632)(349.64091369,271.97347529)(348.89083047,271.22333937)
\curveto(348.14074592,270.47320478)(347.71929376,269.4556589)(347.71929376,268.39480742)
\curveto(347.71929376,267.33395593)(348.14074592,266.31641005)(348.89083047,265.56627546)
\curveto(349.64091369,264.81613954)(350.65838989,264.39465851)(351.71916873,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,264.39465851)
\curveto(352.77994756,264.39465851)(353.79742376,264.81613954)(354.54750698,265.56627546)
\curveto(355.29759153,266.31641005)(355.71904369,267.33395593)(355.71904369,268.39480742)
\curveto(355.71904369,269.4556589)(355.29759153,270.47320478)(354.54750698,271.22333937)
\curveto(353.79742376,271.97347529)(352.77994756,272.39495632)(351.71916873,272.39495632)
\curveto(350.65838989,272.39495632)(349.64091369,271.97347529)(348.89083047,271.22333937)
\curveto(348.14074592,270.47320478)(347.71929376,269.4556589)(347.71929376,268.39480742)
\curveto(347.71929376,267.33395593)(348.14074592,266.31641005)(348.89083047,265.56627546)
\curveto(349.64091369,264.81613954)(350.65838989,264.39465851)(351.71916873,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,163.38727722)
\curveto(299.02161833,163.38727722)(300.03909452,163.80875824)(300.78917774,164.55889416)
\curveto(301.53926229,165.30902875)(301.96071445,166.32657463)(301.96071445,167.38742612)
\curveto(301.96071445,168.44827761)(301.53926229,169.46582348)(300.78917774,170.21595807)
\curveto(300.03909452,170.96609399)(299.02161833,171.38757502)(297.96083949,171.38757502)
\curveto(296.90006065,171.38757502)(295.88258446,170.96609399)(295.13250124,170.21595807)
\curveto(294.38241669,169.46582348)(293.96096453,168.44827761)(293.96096453,167.38742612)
\curveto(293.96096453,166.32657463)(294.38241669,165.30902875)(295.13250124,164.55889416)
\curveto(295.88258446,163.80875824)(296.90006065,163.38727722)(297.96083949,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,163.38727722)
\curveto(299.02161833,163.38727722)(300.03909452,163.80875824)(300.78917774,164.55889416)
\curveto(301.53926229,165.30902875)(301.96071445,166.32657463)(301.96071445,167.38742612)
\curveto(301.96071445,168.44827761)(301.53926229,169.46582348)(300.78917774,170.21595807)
\curveto(300.03909452,170.96609399)(299.02161833,171.38757502)(297.96083949,171.38757502)
\curveto(296.90006065,171.38757502)(295.88258446,170.96609399)(295.13250124,170.21595807)
\curveto(294.38241669,169.46582348)(293.96096453,168.44827761)(293.96096453,167.38742612)
\curveto(293.96096453,166.32657463)(294.38241669,165.30902875)(295.13250124,164.55889416)
\curveto(295.88258446,163.80875824)(296.90006065,163.38727722)(297.96083949,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,350.7397)
\curveto(209.42442328,350.7397)(210.44189947,351.16118102)(211.19198269,351.91131694)
\curveto(211.94206724,352.66145153)(212.3635194,353.67899741)(212.3635194,354.7398489)
\curveto(212.3635194,355.80070039)(211.94206724,356.81824627)(211.19198269,357.56838085)
\curveto(210.44189947,358.31851678)(209.42442328,358.7399978)(208.36364444,358.7399978)
\curveto(207.3028656,358.7399978)(206.28538941,358.31851678)(205.53530619,357.56838085)
\curveto(204.78522164,356.81824627)(204.36376948,355.80070039)(204.36376948,354.7398489)
\curveto(204.36376948,353.67899741)(204.78522164,352.66145153)(205.53530619,351.91131694)
\curveto(206.28538941,351.16118102)(207.3028656,350.7397)(208.36364444,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,350.7397)
\curveto(209.42442328,350.7397)(210.44189947,351.16118102)(211.19198269,351.91131694)
\curveto(211.94206724,352.66145153)(212.3635194,353.67899741)(212.3635194,354.7398489)
\curveto(212.3635194,355.80070039)(211.94206724,356.81824627)(211.19198269,357.56838085)
\curveto(210.44189947,358.31851678)(209.42442328,358.7399978)(208.36364444,358.7399978)
\curveto(207.3028656,358.7399978)(206.28538941,358.31851678)(205.53530619,357.56838085)
\curveto(204.78522164,356.81824627)(204.36376948,355.80070039)(204.36376948,354.7398489)
\curveto(204.36376948,353.67899741)(204.78522164,352.66145153)(205.53530619,351.91131694)
\curveto(206.28538941,351.16118102)(207.3028656,350.7397)(208.36364444,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,305.12345934)
\curveto(276.2150803,305.12345934)(277.2325565,305.54494037)(277.98263971,306.29507629)
\curveto(278.73272427,307.04521088)(279.15417642,308.06275676)(279.15417642,309.12360825)
\curveto(279.15417642,310.18445973)(278.73272427,311.20200561)(277.98263971,311.9521402)
\curveto(277.2325565,312.70227612)(276.2150803,313.12375715)(275.15430146,313.12375715)
\curveto(274.09352262,313.12375715)(273.07604643,312.70227612)(272.32596321,311.9521402)
\curveto(271.57587866,311.20200561)(271.1544265,310.18445973)(271.1544265,309.12360825)
\curveto(271.1544265,308.06275676)(271.57587866,307.04521088)(272.32596321,306.29507629)
\curveto(273.07604643,305.54494037)(274.09352262,305.12345934)(275.15430146,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,305.12345934)
\curveto(276.2150803,305.12345934)(277.2325565,305.54494037)(277.98263971,306.29507629)
\curveto(278.73272427,307.04521088)(279.15417642,308.06275676)(279.15417642,309.12360825)
\curveto(279.15417642,310.18445973)(278.73272427,311.20200561)(277.98263971,311.9521402)
\curveto(277.2325565,312.70227612)(276.2150803,313.12375715)(275.15430146,313.12375715)
\curveto(274.09352262,313.12375715)(273.07604643,312.70227612)(272.32596321,311.9521402)
\curveto(271.57587866,311.20200561)(271.1544265,310.18445973)(271.1544265,309.12360825)
\curveto(271.1544265,308.06275676)(271.57587866,307.04521088)(272.32596321,306.29507629)
\curveto(273.07604643,305.54494037)(274.09352262,305.12345934)(275.15430146,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,283.94449919)
\curveto(378.84456245,283.94449919)(379.86203864,284.36598021)(380.61212186,285.11611614)
\curveto(381.36220641,285.86625072)(381.78365857,286.8837966)(381.78365857,287.94464809)
\curveto(381.78365857,289.00549958)(381.36220641,290.02304546)(380.61212186,290.77318005)
\curveto(379.86203864,291.52331597)(378.84456245,291.94479699)(377.78378361,291.94479699)
\curveto(376.72300477,291.94479699)(375.70552858,291.52331597)(374.95544536,290.77318005)
\curveto(374.20536081,290.02304546)(373.78390865,289.00549958)(373.78390865,287.94464809)
\curveto(373.78390865,286.8837966)(374.20536081,285.86625072)(374.95544536,285.11611614)
\curveto(375.70552858,284.36598021)(376.72300477,283.94449919)(377.78378361,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,283.94449919)
\curveto(378.84456245,283.94449919)(379.86203864,284.36598021)(380.61212186,285.11611614)
\curveto(381.36220641,285.86625072)(381.78365857,286.8837966)(381.78365857,287.94464809)
\curveto(381.78365857,289.00549958)(381.36220641,290.02304546)(380.61212186,290.77318005)
\curveto(379.86203864,291.52331597)(378.84456245,291.94479699)(377.78378361,291.94479699)
\curveto(376.72300477,291.94479699)(375.70552858,291.52331597)(374.95544536,290.77318005)
\curveto(374.20536081,290.02304546)(373.78390865,289.00549958)(373.78390865,287.94464809)
\curveto(373.78390865,286.8837966)(374.20536081,285.86625072)(374.95544536,285.11611614)
\curveto(375.70552858,284.36598021)(376.72300477,283.94449919)(377.78378361,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,55.86325523)
\curveto(271.32794467,55.86325523)(272.34542086,56.28473625)(273.09550408,57.03487218)
\curveto(273.84558863,57.78500677)(274.26704079,58.80255264)(274.26704079,59.86340413)
\curveto(274.26704079,60.92425562)(273.84558863,61.9418015)(273.09550408,62.69193609)
\curveto(272.34542086,63.44207201)(271.32794467,63.86355303)(270.26716583,63.86355303)
\curveto(269.20638699,63.86355303)(268.1889108,63.44207201)(267.43882758,62.69193609)
\curveto(266.68874303,61.9418015)(266.26729087,60.92425562)(266.26729087,59.86340413)
\curveto(266.26729087,58.80255264)(266.68874303,57.78500677)(267.43882758,57.03487218)
\curveto(268.1889108,56.28473625)(269.20638699,55.86325523)(270.26716583,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,55.86325523)
\curveto(271.32794467,55.86325523)(272.34542086,56.28473625)(273.09550408,57.03487218)
\curveto(273.84558863,57.78500677)(274.26704079,58.80255264)(274.26704079,59.86340413)
\curveto(274.26704079,60.92425562)(273.84558863,61.9418015)(273.09550408,62.69193609)
\curveto(272.34542086,63.44207201)(271.32794467,63.86355303)(270.26716583,63.86355303)
\curveto(269.20638699,63.86355303)(268.1889108,63.44207201)(267.43882758,62.69193609)
\curveto(266.68874303,61.9418015)(266.26729087,60.92425562)(266.26729087,59.86340413)
\curveto(266.26729087,58.80255264)(266.68874303,57.78500677)(267.43882758,57.03487218)
\curveto(268.1889108,56.28473625)(269.20638699,55.86325523)(270.26716583,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,336.07732966)
\curveto(268.06986781,336.07732966)(269.087344,336.49881069)(269.83742722,337.24894661)
\curveto(270.58751177,337.9990812)(271.00896393,339.01662708)(271.00896393,340.07747857)
\curveto(271.00896393,341.13833005)(270.58751177,342.15587593)(269.83742722,342.90601052)
\curveto(269.087344,343.65614644)(268.06986781,344.07762747)(267.00908897,344.07762747)
\curveto(265.94831013,344.07762747)(264.93083394,343.65614644)(264.18075072,342.90601052)
\curveto(263.43066616,342.15587593)(263.00921401,341.13833005)(263.00921401,340.07747857)
\curveto(263.00921401,339.01662708)(263.43066616,337.9990812)(264.18075072,337.24894661)
\curveto(264.93083394,336.49881069)(265.94831013,336.07732966)(267.00908897,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,336.07732966)
\curveto(268.06986781,336.07732966)(269.087344,336.49881069)(269.83742722,337.24894661)
\curveto(270.58751177,337.9990812)(271.00896393,339.01662708)(271.00896393,340.07747857)
\curveto(271.00896393,341.13833005)(270.58751177,342.15587593)(269.83742722,342.90601052)
\curveto(269.087344,343.65614644)(268.06986781,344.07762747)(267.00908897,344.07762747)
\curveto(265.94831013,344.07762747)(264.93083394,343.65614644)(264.18075072,342.90601052)
\curveto(263.43066616,342.15587593)(263.00921401,341.13833005)(263.00921401,340.07747857)
\curveto(263.00921401,339.01662708)(263.43066616,337.9990812)(264.18075072,337.24894661)
\curveto(264.93083394,336.49881069)(265.94831013,336.07732966)(267.00908897,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,272.54042885)
\curveto(380.47362123,272.54042885)(381.49109742,272.96190988)(382.24118064,273.7120458)
\curveto(382.99126519,274.46218039)(383.41271735,275.47972627)(383.41271735,276.54057775)
\curveto(383.41271735,277.60142924)(382.99126519,278.61897512)(382.24118064,279.36910971)
\curveto(381.49109742,280.11924563)(380.47362123,280.54072665)(379.41284239,280.54072665)
\curveto(378.35206355,280.54072665)(377.33458735,280.11924563)(376.58450414,279.36910971)
\curveto(375.83441958,278.61897512)(375.41296743,277.60142924)(375.41296743,276.54057775)
\curveto(375.41296743,275.47972627)(375.83441958,274.46218039)(376.58450414,273.7120458)
\curveto(377.33458735,272.96190988)(378.35206355,272.54042885)(379.41284239,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,272.54042885)
\curveto(380.47362123,272.54042885)(381.49109742,272.96190988)(382.24118064,273.7120458)
\curveto(382.99126519,274.46218039)(383.41271735,275.47972627)(383.41271735,276.54057775)
\curveto(383.41271735,277.60142924)(382.99126519,278.61897512)(382.24118064,279.36910971)
\curveto(381.49109742,280.11924563)(380.47362123,280.54072665)(379.41284239,280.54072665)
\curveto(378.35206355,280.54072665)(377.33458735,280.11924563)(376.58450414,279.36910971)
\curveto(375.83441958,278.61897512)(375.41296743,277.60142924)(375.41296743,276.54057775)
\curveto(375.41296743,275.47972627)(375.83441958,274.46218039)(376.58450414,273.7120458)
\curveto(377.33458735,272.96190988)(378.35206355,272.54042885)(379.41284239,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,280.68617885)
\curveto(152.40801718,280.68617885)(153.42549337,281.10765987)(154.17557659,281.85779579)
\curveto(154.92566114,282.60793038)(155.3471133,283.62547626)(155.3471133,284.68632775)
\curveto(155.3471133,285.74717924)(154.92566114,286.76472511)(154.17557659,287.5148597)
\curveto(153.42549337,288.26499563)(152.40801718,288.68647665)(151.34723834,288.68647665)
\curveto(150.2864595,288.68647665)(149.26898331,288.26499563)(148.51890009,287.5148597)
\curveto(147.76881554,286.76472511)(147.34736338,285.74717924)(147.34736338,284.68632775)
\curveto(147.34736338,283.62547626)(147.76881554,282.60793038)(148.51890009,281.85779579)
\curveto(149.26898331,281.10765987)(150.2864595,280.68617885)(151.34723834,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,280.68617885)
\curveto(152.40801718,280.68617885)(153.42549337,281.10765987)(154.17557659,281.85779579)
\curveto(154.92566114,282.60793038)(155.3471133,283.62547626)(155.3471133,284.68632775)
\curveto(155.3471133,285.74717924)(154.92566114,286.76472511)(154.17557659,287.5148597)
\curveto(153.42549337,288.26499563)(152.40801718,288.68647665)(151.34723834,288.68647665)
\curveto(150.2864595,288.68647665)(149.26898331,288.26499563)(148.51890009,287.5148597)
\curveto(147.76881554,286.76472511)(147.34736338,285.74717924)(147.34736338,284.68632775)
\curveto(147.34736338,283.62547626)(147.76881554,282.60793038)(148.51890009,281.85779579)
\curveto(149.26898331,281.10765987)(150.2864595,280.68617885)(151.34723834,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,192.71199754)
\curveto(294.13448269,192.71199754)(295.15195889,193.13347856)(295.9020421,193.88361448)
\curveto(296.65212666,194.63374907)(297.07357881,195.65129495)(297.07357881,196.71214644)
\curveto(297.07357881,197.77299793)(296.65212666,198.7905438)(295.9020421,199.54067839)
\curveto(295.15195889,200.29081432)(294.13448269,200.71229534)(293.07370385,200.71229534)
\curveto(292.01292501,200.71229534)(290.99544882,200.29081432)(290.2453656,199.54067839)
\curveto(289.49528105,198.7905438)(289.07382889,197.77299793)(289.07382889,196.71214644)
\curveto(289.07382889,195.65129495)(289.49528105,194.63374907)(290.2453656,193.88361448)
\curveto(290.99544882,193.13347856)(292.01292501,192.71199754)(293.07370385,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,192.71199754)
\curveto(294.13448269,192.71199754)(295.15195889,193.13347856)(295.9020421,193.88361448)
\curveto(296.65212666,194.63374907)(297.07357881,195.65129495)(297.07357881,196.71214644)
\curveto(297.07357881,197.77299793)(296.65212666,198.7905438)(295.9020421,199.54067839)
\curveto(295.15195889,200.29081432)(294.13448269,200.71229534)(293.07370385,200.71229534)
\curveto(292.01292501,200.71229534)(290.99544882,200.29081432)(290.2453656,199.54067839)
\curveto(289.49528105,198.7905438)(289.07382889,197.77299793)(289.07382889,196.71214644)
\curveto(289.07382889,195.65129495)(289.49528105,194.63374907)(290.2453656,193.88361448)
\curveto(290.99544882,193.13347856)(292.01292501,192.71199754)(293.07370385,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,65.63819591)
\curveto(329.97336885,65.63819591)(330.99084504,66.05967694)(331.74092826,66.80981286)
\curveto(332.49101281,67.55994745)(332.91246497,68.57749333)(332.91246497,69.63834481)
\curveto(332.91246497,70.6991963)(332.49101281,71.71674218)(331.74092826,72.46687677)
\curveto(330.99084504,73.21701269)(329.97336885,73.63849372)(328.91259001,73.63849372)
\curveto(327.85181117,73.63849372)(326.83433498,73.21701269)(326.08425176,72.46687677)
\curveto(325.33416721,71.71674218)(324.91271505,70.6991963)(324.91271505,69.63834481)
\curveto(324.91271505,68.57749333)(325.33416721,67.55994745)(326.08425176,66.80981286)
\curveto(326.83433498,66.05967694)(327.85181117,65.63819591)(328.91259001,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,65.63819591)
\curveto(329.97336885,65.63819591)(330.99084504,66.05967694)(331.74092826,66.80981286)
\curveto(332.49101281,67.55994745)(332.91246497,68.57749333)(332.91246497,69.63834481)
\curveto(332.91246497,70.6991963)(332.49101281,71.71674218)(331.74092826,72.46687677)
\curveto(330.99084504,73.21701269)(329.97336885,73.63849372)(328.91259001,73.63849372)
\curveto(327.85181117,73.63849372)(326.83433498,73.21701269)(326.08425176,72.46687677)
\curveto(325.33416721,71.71674218)(324.91271505,70.6991963)(324.91271505,69.63834481)
\curveto(324.91271505,68.57749333)(325.33416721,67.55994745)(326.08425176,66.80981286)
\curveto(326.83433498,66.05967694)(327.85181117,65.63819591)(328.91259001,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,326.30242967)
\curveto(385.36075686,326.30242967)(386.37823305,326.7239107)(387.12831627,327.47404662)
\curveto(387.87840082,328.22418121)(388.29985298,329.24172708)(388.29985298,330.30257857)
\curveto(388.29985298,331.36343006)(387.87840082,332.38097594)(387.12831627,333.13111053)
\curveto(386.37823305,333.88124645)(385.36075686,334.30272747)(384.29997802,334.30272747)
\curveto(383.23919918,334.30272747)(382.22172299,333.88124645)(381.47163977,333.13111053)
\curveto(380.72155522,332.38097594)(380.30010306,331.36343006)(380.30010306,330.30257857)
\curveto(380.30010306,329.24172708)(380.72155522,328.22418121)(381.47163977,327.47404662)
\curveto(382.22172299,326.7239107)(383.23919918,326.30242967)(384.29997802,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,326.30242967)
\curveto(385.36075686,326.30242967)(386.37823305,326.7239107)(387.12831627,327.47404662)
\curveto(387.87840082,328.22418121)(388.29985298,329.24172708)(388.29985298,330.30257857)
\curveto(388.29985298,331.36343006)(387.87840082,332.38097594)(387.12831627,333.13111053)
\curveto(386.37823305,333.88124645)(385.36075686,334.30272747)(384.29997802,334.30272747)
\curveto(383.23919918,334.30272747)(382.22172299,333.88124645)(381.47163977,333.13111053)
\curveto(380.72155522,332.38097594)(380.30010306,331.36343006)(380.30010306,330.30257857)
\curveto(380.30010306,329.24172708)(380.72155522,328.22418121)(381.47163977,327.47404662)
\curveto(382.22172299,326.7239107)(383.23919918,326.30242967)(384.29997802,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,300.23599918)
\curveto(129.60145881,300.23599918)(130.618935,300.6574802)(131.36901822,301.40761612)
\curveto(132.11910278,302.15775071)(132.54055493,303.17529659)(132.54055493,304.23614808)
\curveto(132.54055493,305.29699957)(132.11910278,306.31454544)(131.36901822,307.06468003)
\curveto(130.618935,307.81481596)(129.60145881,308.23629698)(128.54067997,308.23629698)
\curveto(127.47990113,308.23629698)(126.46242494,307.81481596)(125.71234172,307.06468003)
\curveto(124.96225717,306.31454544)(124.54080501,305.29699957)(124.54080501,304.23614808)
\curveto(124.54080501,303.17529659)(124.96225717,302.15775071)(125.71234172,301.40761612)
\curveto(126.46242494,300.6574802)(127.47990113,300.23599918)(128.54067997,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,300.23599918)
\curveto(129.60145881,300.23599918)(130.618935,300.6574802)(131.36901822,301.40761612)
\curveto(132.11910278,302.15775071)(132.54055493,303.17529659)(132.54055493,304.23614808)
\curveto(132.54055493,305.29699957)(132.11910278,306.31454544)(131.36901822,307.06468003)
\curveto(130.618935,307.81481596)(129.60145881,308.23629698)(128.54067997,308.23629698)
\curveto(127.47990113,308.23629698)(126.46242494,307.81481596)(125.71234172,307.06468003)
\curveto(124.96225717,306.31454544)(124.54080501,305.29699957)(124.54080501,304.23614808)
\curveto(124.54080501,303.17529659)(124.96225717,302.15775071)(125.71234172,301.40761612)
\curveto(126.46242494,300.6574802)(127.47990113,300.23599918)(128.54067997,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,323.0441195)
\curveto(271.32794467,323.0441195)(272.34542086,323.46560053)(273.09550408,324.21573645)
\curveto(273.84558863,324.96587104)(274.26704079,325.98341691)(274.26704079,327.0442684)
\curveto(274.26704079,328.10511989)(273.84558863,329.12266577)(273.09550408,329.87280036)
\curveto(272.34542086,330.62293628)(271.32794467,331.0444173)(270.26716583,331.0444173)
\curveto(269.20638699,331.0444173)(268.1889108,330.62293628)(267.43882758,329.87280036)
\curveto(266.68874303,329.12266577)(266.26729087,328.10511989)(266.26729087,327.0442684)
\curveto(266.26729087,325.98341691)(266.68874303,324.96587104)(267.43882758,324.21573645)
\curveto(268.1889108,323.46560053)(269.20638699,323.0441195)(270.26716583,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,323.0441195)
\curveto(271.32794467,323.0441195)(272.34542086,323.46560053)(273.09550408,324.21573645)
\curveto(273.84558863,324.96587104)(274.26704079,325.98341691)(274.26704079,327.0442684)
\curveto(274.26704079,328.10511989)(273.84558863,329.12266577)(273.09550408,329.87280036)
\curveto(272.34542086,330.62293628)(271.32794467,331.0444173)(270.26716583,331.0444173)
\curveto(269.20638699,331.0444173)(268.1889108,330.62293628)(267.43882758,329.87280036)
\curveto(266.68874303,329.12266577)(266.26729087,328.10511989)(266.26729087,327.0442684)
\curveto(266.26729087,325.98341691)(266.68874303,324.96587104)(267.43882758,324.21573645)
\curveto(268.1889108,323.46560053)(269.20638699,323.0441195)(270.26716583,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,168.27472721)
\curveto(178.47267276,168.27472721)(179.49014895,168.69620823)(180.24023217,169.44634416)
\curveto(180.99031672,170.19647875)(181.41176888,171.21402462)(181.41176888,172.27487611)
\curveto(181.41176888,173.3357276)(180.99031672,174.35327348)(180.24023217,175.10340807)
\curveto(179.49014895,175.85354399)(178.47267276,176.27502501)(177.41189392,176.27502501)
\curveto(176.35111508,176.27502501)(175.33363889,175.85354399)(174.58355567,175.10340807)
\curveto(173.83347112,174.35327348)(173.41201896,173.3357276)(173.41201896,172.27487611)
\curveto(173.41201896,171.21402462)(173.83347112,170.19647875)(174.58355567,169.44634416)
\curveto(175.33363889,168.69620823)(176.35111508,168.27472721)(177.41189392,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,168.27472721)
\curveto(178.47267276,168.27472721)(179.49014895,168.69620823)(180.24023217,169.44634416)
\curveto(180.99031672,170.19647875)(181.41176888,171.21402462)(181.41176888,172.27487611)
\curveto(181.41176888,173.3357276)(180.99031672,174.35327348)(180.24023217,175.10340807)
\curveto(179.49014895,175.85354399)(178.47267276,176.27502501)(177.41189392,176.27502501)
\curveto(176.35111508,176.27502501)(175.33363889,175.85354399)(174.58355567,175.10340807)
\curveto(173.83347112,174.35327348)(173.41201896,173.3357276)(173.41201896,172.27487611)
\curveto(173.41201896,171.21402462)(173.83347112,170.19647875)(174.58355567,169.44634416)
\curveto(175.33363889,168.69620823)(176.35111508,168.27472721)(177.41189392,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,134.06253655)
\curveto(256.66657845,134.06253655)(257.68405464,134.48401757)(258.43413786,135.23415349)
\curveto(259.18422241,135.98428808)(259.60567457,137.00183396)(259.60567457,138.06268545)
\curveto(259.60567457,139.12353694)(259.18422241,140.14108281)(258.43413786,140.8912174)
\curveto(257.68405464,141.64135333)(256.66657845,142.06283435)(255.60579961,142.06283435)
\curveto(254.54502077,142.06283435)(253.52754458,141.64135333)(252.77746136,140.8912174)
\curveto(252.02737681,140.14108281)(251.60592465,139.12353694)(251.60592465,138.06268545)
\curveto(251.60592465,137.00183396)(252.02737681,135.98428808)(252.77746136,135.23415349)
\curveto(253.52754458,134.48401757)(254.54502077,134.06253655)(255.60579961,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,134.06253655)
\curveto(256.66657845,134.06253655)(257.68405464,134.48401757)(258.43413786,135.23415349)
\curveto(259.18422241,135.98428808)(259.60567457,137.00183396)(259.60567457,138.06268545)
\curveto(259.60567457,139.12353694)(259.18422241,140.14108281)(258.43413786,140.8912174)
\curveto(257.68405464,141.64135333)(256.66657845,142.06283435)(255.60579961,142.06283435)
\curveto(254.54502077,142.06283435)(253.52754458,141.64135333)(252.77746136,140.8912174)
\curveto(252.02737681,140.14108281)(251.60592465,139.12353694)(251.60592465,138.06268545)
\curveto(251.60592465,137.00183396)(252.02737681,135.98428808)(252.77746136,135.23415349)
\curveto(253.52754458,134.48401757)(254.54502077,134.06253655)(255.60579961,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,197.59944753)
\curveto(316.94106141,197.59944753)(317.9585376,198.02092856)(318.70862082,198.77106448)
\curveto(319.45870537,199.52119907)(319.88015753,200.53874494)(319.88015753,201.59959643)
\curveto(319.88015753,202.66044792)(319.45870537,203.6779938)(318.70862082,204.42812839)
\curveto(317.9585376,205.17826431)(316.94106141,205.59974533)(315.88028257,205.59974533)
\curveto(314.81950373,205.59974533)(313.80202754,205.17826431)(313.05194432,204.42812839)
\curveto(312.30185977,203.6779938)(311.88040761,202.66044792)(311.88040761,201.59959643)
\curveto(311.88040761,200.53874494)(312.30185977,199.52119907)(313.05194432,198.77106448)
\curveto(313.80202754,198.02092856)(314.81950373,197.59944753)(315.88028257,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,197.59944753)
\curveto(316.94106141,197.59944753)(317.9585376,198.02092856)(318.70862082,198.77106448)
\curveto(319.45870537,199.52119907)(319.88015753,200.53874494)(319.88015753,201.59959643)
\curveto(319.88015753,202.66044792)(319.45870537,203.6779938)(318.70862082,204.42812839)
\curveto(317.9585376,205.17826431)(316.94106141,205.59974533)(315.88028257,205.59974533)
\curveto(314.81950373,205.59974533)(313.80202754,205.17826431)(313.05194432,204.42812839)
\curveto(312.30185977,203.6779938)(311.88040761,202.66044792)(311.88040761,201.59959643)
\curveto(311.88040761,200.53874494)(312.30185977,199.52119907)(313.05194432,198.77106448)
\curveto(313.80202754,198.02092856)(314.81950373,197.59944753)(315.88028257,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,199.22859753)
\curveto(255.03754002,199.22859753)(256.05501621,199.65007855)(256.80509943,200.40021448)
\curveto(257.55518398,201.15034907)(257.97663614,202.16789494)(257.97663614,203.22874643)
\curveto(257.97663614,204.28959792)(257.55518398,205.3071438)(256.80509943,206.05727839)
\curveto(256.05501621,206.80741431)(255.03754002,207.22889533)(253.97676118,207.22889533)
\curveto(252.91598234,207.22889533)(251.89850615,206.80741431)(251.14842293,206.05727839)
\curveto(250.39833838,205.3071438)(249.97688622,204.28959792)(249.97688622,203.22874643)
\curveto(249.97688622,202.16789494)(250.39833838,201.15034907)(251.14842293,200.40021448)
\curveto(251.89850615,199.65007855)(252.91598234,199.22859753)(253.97676118,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,199.22859753)
\curveto(255.03754002,199.22859753)(256.05501621,199.65007855)(256.80509943,200.40021448)
\curveto(257.55518398,201.15034907)(257.97663614,202.16789494)(257.97663614,203.22874643)
\curveto(257.97663614,204.28959792)(257.55518398,205.3071438)(256.80509943,206.05727839)
\curveto(256.05501621,206.80741431)(255.03754002,207.22889533)(253.97676118,207.22889533)
\curveto(252.91598234,207.22889533)(251.89850615,206.80741431)(251.14842293,206.05727839)
\curveto(250.39833838,205.3071438)(249.97688622,204.28959792)(249.97688622,203.22874643)
\curveto(249.97688622,202.16789494)(250.39833838,201.15034907)(251.14842293,200.40021448)
\curveto(251.89850615,199.65007855)(252.91598234,199.22859753)(253.97676118,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,296.97769918)
\curveto(132.85953567,296.97769918)(133.87701187,297.3991802)(134.62709508,298.14931612)
\curveto(135.37717964,298.89945071)(135.79863179,299.91699659)(135.79863179,300.97784808)
\curveto(135.79863179,302.03869957)(135.37717964,303.05624545)(134.62709508,303.80638003)
\curveto(133.87701187,304.55651596)(132.85953567,304.97799698)(131.79875683,304.97799698)
\curveto(130.73797799,304.97799698)(129.7205018,304.55651596)(128.97041858,303.80638003)
\curveto(128.22033403,303.05624545)(127.79888187,302.03869957)(127.79888187,300.97784808)
\curveto(127.79888187,299.91699659)(128.22033403,298.89945071)(128.97041858,298.14931612)
\curveto(129.7205018,297.3991802)(130.73797799,296.97769918)(131.79875683,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,296.97769918)
\curveto(132.85953567,296.97769918)(133.87701187,297.3991802)(134.62709508,298.14931612)
\curveto(135.37717964,298.89945071)(135.79863179,299.91699659)(135.79863179,300.97784808)
\curveto(135.79863179,302.03869957)(135.37717964,303.05624545)(134.62709508,303.80638003)
\curveto(133.87701187,304.55651596)(132.85953567,304.97799698)(131.79875683,304.97799698)
\curveto(130.73797799,304.97799698)(129.7205018,304.55651596)(128.97041858,303.80638003)
\curveto(128.22033403,303.05624545)(127.79888187,302.03869957)(127.79888187,300.97784808)
\curveto(127.79888187,299.91699659)(128.22033403,298.89945071)(128.97041858,298.14931612)
\curveto(129.7205018,297.3991802)(130.73797799,296.97769918)(131.79875683,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,275.79872885)
\curveto(248.5213863,275.79872885)(249.53886249,276.22020987)(250.28894571,276.9703458)
\curveto(251.03903026,277.72048039)(251.46048242,278.73802626)(251.46048242,279.79887775)
\curveto(251.46048242,280.85972924)(251.03903026,281.87727512)(250.28894571,282.62740971)
\curveto(249.53886249,283.37754563)(248.5213863,283.79902665)(247.46060746,283.79902665)
\curveto(246.39982862,283.79902665)(245.38235243,283.37754563)(244.63226921,282.62740971)
\curveto(243.88218466,281.87727512)(243.4607325,280.85972924)(243.4607325,279.79887775)
\curveto(243.4607325,278.73802626)(243.88218466,277.72048039)(244.63226921,276.9703458)
\curveto(245.38235243,276.22020987)(246.39982862,275.79872885)(247.46060746,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,275.79872885)
\curveto(248.5213863,275.79872885)(249.53886249,276.22020987)(250.28894571,276.9703458)
\curveto(251.03903026,277.72048039)(251.46048242,278.73802626)(251.46048242,279.79887775)
\curveto(251.46048242,280.85972924)(251.03903026,281.87727512)(250.28894571,282.62740971)
\curveto(249.53886249,283.37754563)(248.5213863,283.79902665)(247.46060746,283.79902665)
\curveto(246.39982862,283.79902665)(245.38235243,283.37754563)(244.63226921,282.62740971)
\curveto(243.88218466,281.87727512)(243.4607325,280.85972924)(243.4607325,279.79887775)
\curveto(243.4607325,278.73802626)(243.88218466,277.72048039)(244.63226921,276.9703458)
\curveto(245.38235243,276.22020987)(246.39982862,275.79872885)(247.46060746,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,88.44629589)
\curveto(188.24690334,88.44629589)(189.26437953,88.86777692)(190.01446275,89.61791284)
\curveto(190.7645473,90.36804743)(191.18599946,91.38559331)(191.18599946,92.4464448)
\curveto(191.18599946,93.50729628)(190.7645473,94.52484216)(190.01446275,95.27497675)
\curveto(189.26437953,96.02511267)(188.24690334,96.4465937)(187.1861245,96.4465937)
\curveto(186.12534566,96.4465937)(185.10786947,96.02511267)(184.35778625,95.27497675)
\curveto(183.6077017,94.52484216)(183.18624954,93.50729628)(183.18624954,92.4464448)
\curveto(183.18624954,91.38559331)(183.6077017,90.36804743)(184.35778625,89.61791284)
\curveto(185.10786947,88.86777692)(186.12534566,88.44629589)(187.1861245,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,88.44629589)
\curveto(188.24690334,88.44629589)(189.26437953,88.86777692)(190.01446275,89.61791284)
\curveto(190.7645473,90.36804743)(191.18599946,91.38559331)(191.18599946,92.4464448)
\curveto(191.18599946,93.50729628)(190.7645473,94.52484216)(190.01446275,95.27497675)
\curveto(189.26437953,96.02511267)(188.24690334,96.4465937)(187.1861245,96.4465937)
\curveto(186.12534566,96.4465937)(185.10786947,96.02511267)(184.35778625,95.27497675)
\curveto(183.6077017,94.52484216)(183.18624954,93.50729628)(183.18624954,92.4464448)
\curveto(183.18624954,91.38559331)(183.6077017,90.36804743)(184.35778625,89.61791284)
\curveto(185.10786947,88.86777692)(186.12534566,88.44629589)(187.1861245,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,233.44078819)
\curveto(85.6173805,233.44078819)(86.6348567,233.86226922)(87.38493991,234.61240514)
\curveto(88.13502447,235.36253973)(88.55647662,236.38008561)(88.55647662,237.4409371)
\curveto(88.55647662,238.50178858)(88.13502447,239.51933446)(87.38493991,240.26946905)
\curveto(86.6348567,241.01960497)(85.6173805,241.441086)(84.55660166,241.441086)
\curveto(83.49582282,241.441086)(82.47834663,241.01960497)(81.72826341,240.26946905)
\curveto(80.97817886,239.51933446)(80.5567267,238.50178858)(80.5567267,237.4409371)
\curveto(80.5567267,236.38008561)(80.97817886,235.36253973)(81.72826341,234.61240514)
\curveto(82.47834663,233.86226922)(83.49582282,233.44078819)(84.55660166,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,233.44078819)
\curveto(85.6173805,233.44078819)(86.6348567,233.86226922)(87.38493991,234.61240514)
\curveto(88.13502447,235.36253973)(88.55647662,236.38008561)(88.55647662,237.4409371)
\curveto(88.55647662,238.50178858)(88.13502447,239.51933446)(87.38493991,240.26946905)
\curveto(86.6348567,241.01960497)(85.6173805,241.441086)(84.55660166,241.441086)
\curveto(83.49582282,241.441086)(82.47834663,241.01960497)(81.72826341,240.26946905)
\curveto(80.97817886,239.51933446)(80.5567267,238.50178858)(80.5567267,237.4409371)
\curveto(80.5567267,236.38008561)(80.97817886,235.36253973)(81.72826341,234.61240514)
\curveto(82.47834663,233.86226922)(83.49582282,233.44078819)(84.55660166,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,70.52562556)
\curveto(119.82722823,70.52562556)(120.84470442,70.94710659)(121.59478764,71.69724251)
\curveto(122.34487219,72.4473771)(122.76632435,73.46492298)(122.76632435,74.52577446)
\curveto(122.76632435,75.58662595)(122.34487219,76.60417183)(121.59478764,77.35430642)
\curveto(120.84470442,78.10444234)(119.82722823,78.52592337)(118.76644939,78.52592337)
\curveto(117.70567055,78.52592337)(116.68819436,78.10444234)(115.93811114,77.35430642)
\curveto(115.18802659,76.60417183)(114.76657443,75.58662595)(114.76657443,74.52577446)
\curveto(114.76657443,73.46492298)(115.18802659,72.4473771)(115.93811114,71.69724251)
\curveto(116.68819436,70.94710659)(117.70567055,70.52562556)(118.76644939,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,70.52562556)
\curveto(119.82722823,70.52562556)(120.84470442,70.94710659)(121.59478764,71.69724251)
\curveto(122.34487219,72.4473771)(122.76632435,73.46492298)(122.76632435,74.52577446)
\curveto(122.76632435,75.58662595)(122.34487219,76.60417183)(121.59478764,77.35430642)
\curveto(120.84470442,78.10444234)(119.82722823,78.52592337)(118.76644939,78.52592337)
\curveto(117.70567055,78.52592337)(116.68819436,78.10444234)(115.93811114,77.35430642)
\curveto(115.18802659,76.60417183)(114.76657443,75.58662595)(114.76657443,74.52577446)
\curveto(114.76657443,73.46492298)(115.18802659,72.4473771)(115.93811114,71.69724251)
\curveto(116.68819436,70.94710659)(117.70567055,70.52562556)(118.76644939,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,296.97769918)
\curveto(400.02208239,296.97769918)(401.03955858,297.3991802)(401.7896418,298.14931612)
\curveto(402.53972635,298.89945071)(402.96117851,299.91699659)(402.96117851,300.97784808)
\curveto(402.96117851,302.03869957)(402.53972635,303.05624545)(401.7896418,303.80638003)
\curveto(401.03955858,304.55651596)(400.02208239,304.97799698)(398.96130355,304.97799698)
\curveto(397.90052471,304.97799698)(396.88304852,304.55651596)(396.1329653,303.80638003)
\curveto(395.38288075,303.05624545)(394.96142859,302.03869957)(394.96142859,300.97784808)
\curveto(394.96142859,299.91699659)(395.38288075,298.89945071)(396.1329653,298.14931612)
\curveto(396.88304852,297.3991802)(397.90052471,296.97769918)(398.96130355,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,296.97769918)
\curveto(400.02208239,296.97769918)(401.03955858,297.3991802)(401.7896418,298.14931612)
\curveto(402.53972635,298.89945071)(402.96117851,299.91699659)(402.96117851,300.97784808)
\curveto(402.96117851,302.03869957)(402.53972635,303.05624545)(401.7896418,303.80638003)
\curveto(401.03955858,304.55651596)(400.02208239,304.97799698)(398.96130355,304.97799698)
\curveto(397.90052471,304.97799698)(396.88304852,304.55651596)(396.1329653,303.80638003)
\curveto(395.38288075,303.05624545)(394.96142859,302.03869957)(394.96142859,300.97784808)
\curveto(394.96142859,299.91699659)(395.38288075,298.89945071)(396.1329653,298.14931612)
\curveto(396.88304852,297.3991802)(397.90052471,296.97769918)(398.96130355,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,256.24890852)
\curveto(163.81130654,256.24890852)(164.82878273,256.67038954)(165.57886595,257.42052547)
\curveto(166.3289505,258.17066006)(166.75040266,259.18820593)(166.75040266,260.24905742)
\curveto(166.75040266,261.30990891)(166.3289505,262.32745479)(165.57886595,263.07758938)
\curveto(164.82878273,263.8277253)(163.81130654,264.24920632)(162.7505277,264.24920632)
\curveto(161.68974886,264.24920632)(160.67227267,263.8277253)(159.92218945,263.07758938)
\curveto(159.1721049,262.32745479)(158.75065274,261.30990891)(158.75065274,260.24905742)
\curveto(158.75065274,259.18820593)(159.1721049,258.17066006)(159.92218945,257.42052547)
\curveto(160.67227267,256.67038954)(161.68974886,256.24890852)(162.7505277,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,256.24890852)
\curveto(163.81130654,256.24890852)(164.82878273,256.67038954)(165.57886595,257.42052547)
\curveto(166.3289505,258.17066006)(166.75040266,259.18820593)(166.75040266,260.24905742)
\curveto(166.75040266,261.30990891)(166.3289505,262.32745479)(165.57886595,263.07758938)
\curveto(164.82878273,263.8277253)(163.81130654,264.24920632)(162.7505277,264.24920632)
\curveto(161.68974886,264.24920632)(160.67227267,263.8277253)(159.92218945,263.07758938)
\curveto(159.1721049,262.32745479)(158.75065274,261.30990891)(158.75065274,260.24905742)
\curveto(158.75065274,259.18820593)(159.1721049,258.17066006)(159.92218945,257.42052547)
\curveto(160.67227267,256.67038954)(161.68974886,256.24890852)(162.7505277,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,215.52011786)
\curveto(251.77946316,215.52011786)(252.79693935,215.94159889)(253.54702257,216.69173481)
\curveto(254.29710712,217.4418694)(254.71855928,218.45941528)(254.71855928,219.52026676)
\curveto(254.71855928,220.58111825)(254.29710712,221.59866413)(253.54702257,222.34879872)
\curveto(252.79693935,223.09893464)(251.77946316,223.52041567)(250.71868432,223.52041567)
\curveto(249.65790548,223.52041567)(248.64042929,223.09893464)(247.89034607,222.34879872)
\curveto(247.14026152,221.59866413)(246.71880936,220.58111825)(246.71880936,219.52026676)
\curveto(246.71880936,218.45941528)(247.14026152,217.4418694)(247.89034607,216.69173481)
\curveto(248.64042929,215.94159889)(249.65790548,215.52011786)(250.71868432,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,215.52011786)
\curveto(251.77946316,215.52011786)(252.79693935,215.94159889)(253.54702257,216.69173481)
\curveto(254.29710712,217.4418694)(254.71855928,218.45941528)(254.71855928,219.52026676)
\curveto(254.71855928,220.58111825)(254.29710712,221.59866413)(253.54702257,222.34879872)
\curveto(252.79693935,223.09893464)(251.77946316,223.52041567)(250.71868432,223.52041567)
\curveto(249.65790548,223.52041567)(248.64042929,223.09893464)(247.89034607,222.34879872)
\curveto(247.14026152,221.59866413)(246.71880936,220.58111825)(246.71880936,219.52026676)
\curveto(246.71880936,218.45941528)(247.14026152,217.4418694)(247.89034607,216.69173481)
\curveto(248.64042929,215.94159889)(249.65790548,215.52011786)(250.71868432,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,296.97769918)
\curveto(206.16634642,296.97769918)(207.18382261,297.3991802)(207.93390583,298.14931612)
\curveto(208.68399038,298.89945071)(209.10544254,299.91699659)(209.10544254,300.97784808)
\curveto(209.10544254,302.03869957)(208.68399038,303.05624545)(207.93390583,303.80638003)
\curveto(207.18382261,304.55651596)(206.16634642,304.97799698)(205.10556758,304.97799698)
\curveto(204.04478874,304.97799698)(203.02731255,304.55651596)(202.27722933,303.80638003)
\curveto(201.52714478,303.05624545)(201.10569262,302.03869957)(201.10569262,300.97784808)
\curveto(201.10569262,299.91699659)(201.52714478,298.89945071)(202.27722933,298.14931612)
\curveto(203.02731255,297.3991802)(204.04478874,296.97769918)(205.10556758,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,296.97769918)
\curveto(206.16634642,296.97769918)(207.18382261,297.3991802)(207.93390583,298.14931612)
\curveto(208.68399038,298.89945071)(209.10544254,299.91699659)(209.10544254,300.97784808)
\curveto(209.10544254,302.03869957)(208.68399038,303.05624545)(207.93390583,303.80638003)
\curveto(207.18382261,304.55651596)(206.16634642,304.97799698)(205.10556758,304.97799698)
\curveto(204.04478874,304.97799698)(203.02731255,304.55651596)(202.27722933,303.80638003)
\curveto(201.52714478,303.05624545)(201.10569262,302.03869957)(201.10569262,300.97784808)
\curveto(201.10569262,299.91699659)(201.52714478,298.89945071)(202.27722933,298.14931612)
\curveto(203.02731255,297.3991802)(204.04478874,296.97769918)(205.10556758,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,80.30052556)
\curveto(297.39260024,80.30052556)(298.41007643,80.72200658)(299.16015965,81.4721425)
\curveto(299.91024421,82.22227709)(300.33169636,83.23982297)(300.33169636,84.30067446)
\curveto(300.33169636,85.36152595)(299.91024421,86.37907182)(299.16015965,87.12920641)
\curveto(298.41007643,87.87934233)(297.39260024,88.30082336)(296.3318214,88.30082336)
\curveto(295.27104256,88.30082336)(294.25356637,87.87934233)(293.50348315,87.12920641)
\curveto(292.7533986,86.37907182)(292.33194644,85.36152595)(292.33194644,84.30067446)
\curveto(292.33194644,83.23982297)(292.7533986,82.22227709)(293.50348315,81.4721425)
\curveto(294.25356637,80.72200658)(295.27104256,80.30052556)(296.3318214,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,80.30052556)
\curveto(297.39260024,80.30052556)(298.41007643,80.72200658)(299.16015965,81.4721425)
\curveto(299.91024421,82.22227709)(300.33169636,83.23982297)(300.33169636,84.30067446)
\curveto(300.33169636,85.36152595)(299.91024421,86.37907182)(299.16015965,87.12920641)
\curveto(298.41007643,87.87934233)(297.39260024,88.30082336)(296.3318214,88.30082336)
\curveto(295.27104256,88.30082336)(294.25356637,87.87934233)(293.50348315,87.12920641)
\curveto(292.7533986,86.37907182)(292.33194644,85.36152595)(292.33194644,84.30067446)
\curveto(292.33194644,83.23982297)(292.7533986,82.22227709)(293.50348315,81.4721425)
\curveto(294.25356637,80.72200658)(295.27104256,80.30052556)(296.3318214,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,332.81902967)
\curveto(367.44131378,332.81902967)(368.45878998,333.24051069)(369.20887319,333.99064661)
\curveto(369.95895775,334.7407812)(370.3804099,335.75832708)(370.3804099,336.81917857)
\curveto(370.3804099,337.88003006)(369.95895775,338.89757593)(369.20887319,339.64771052)
\curveto(368.45878998,340.39784645)(367.44131378,340.81932747)(366.38053494,340.81932747)
\curveto(365.3197561,340.81932747)(364.30227991,340.39784645)(363.55219669,339.64771052)
\curveto(362.80211214,338.89757593)(362.38065998,337.88003006)(362.38065998,336.81917857)
\curveto(362.38065998,335.75832708)(362.80211214,334.7407812)(363.55219669,333.99064661)
\curveto(364.30227991,333.24051069)(365.3197561,332.81902967)(366.38053494,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,332.81902967)
\curveto(367.44131378,332.81902967)(368.45878998,333.24051069)(369.20887319,333.99064661)
\curveto(369.95895775,334.7407812)(370.3804099,335.75832708)(370.3804099,336.81917857)
\curveto(370.3804099,337.88003006)(369.95895775,338.89757593)(369.20887319,339.64771052)
\curveto(368.45878998,340.39784645)(367.44131378,340.81932747)(366.38053494,340.81932747)
\curveto(365.3197561,340.81932747)(364.30227991,340.39784645)(363.55219669,339.64771052)
\curveto(362.80211214,338.89757593)(362.38065998,337.88003006)(362.38065998,336.81917857)
\curveto(362.38065998,335.75832708)(362.80211214,334.7407812)(363.55219669,333.99064661)
\curveto(364.30227991,333.24051069)(365.3197561,332.81902967)(366.38053494,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,179.6787772)
\curveto(181.73074962,179.6787772)(182.74822581,180.10025822)(183.49830903,180.85039415)
\curveto(184.24839358,181.60052874)(184.66984574,182.61807461)(184.66984574,183.6789261)
\curveto(184.66984574,184.73977759)(184.24839358,185.75732347)(183.49830903,186.50745806)
\curveto(182.74822581,187.25759398)(181.73074962,187.679075)(180.66997078,187.679075)
\curveto(179.60919194,187.679075)(178.59171575,187.25759398)(177.84163253,186.50745806)
\curveto(177.09154798,185.75732347)(176.67009582,184.73977759)(176.67009582,183.6789261)
\curveto(176.67009582,182.61807461)(177.09154798,181.60052874)(177.84163253,180.85039415)
\curveto(178.59171575,180.10025822)(179.60919194,179.6787772)(180.66997078,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,179.6787772)
\curveto(181.73074962,179.6787772)(182.74822581,180.10025822)(183.49830903,180.85039415)
\curveto(184.24839358,181.60052874)(184.66984574,182.61807461)(184.66984574,183.6789261)
\curveto(184.66984574,184.73977759)(184.24839358,185.75732347)(183.49830903,186.50745806)
\curveto(182.74822581,187.25759398)(181.73074962,187.679075)(180.66997078,187.679075)
\curveto(179.60919194,187.679075)(178.59171575,187.25759398)(177.84163253,186.50745806)
\curveto(177.09154798,185.75732347)(176.67009582,184.73977759)(176.67009582,183.6789261)
\curveto(176.67009582,182.61807461)(177.09154798,181.60052874)(177.84163253,180.85039415)
\curveto(178.59171575,180.10025822)(179.60919194,179.6787772)(180.66997078,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,306.75260934)
\curveto(367.44131378,306.75260934)(368.45878998,307.17409037)(369.20887319,307.92422629)
\curveto(369.95895775,308.67436088)(370.3804099,309.69190676)(370.3804099,310.75275824)
\curveto(370.3804099,311.81360973)(369.95895775,312.83115561)(369.20887319,313.5812902)
\curveto(368.45878998,314.33142612)(367.44131378,314.75290715)(366.38053494,314.75290715)
\curveto(365.3197561,314.75290715)(364.30227991,314.33142612)(363.55219669,313.5812902)
\curveto(362.80211214,312.83115561)(362.38065998,311.81360973)(362.38065998,310.75275824)
\curveto(362.38065998,309.69190676)(362.80211214,308.67436088)(363.55219669,307.92422629)
\curveto(364.30227991,307.17409037)(365.3197561,306.75260934)(366.38053494,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,306.75260934)
\curveto(367.44131378,306.75260934)(368.45878998,307.17409037)(369.20887319,307.92422629)
\curveto(369.95895775,308.67436088)(370.3804099,309.69190676)(370.3804099,310.75275824)
\curveto(370.3804099,311.81360973)(369.95895775,312.83115561)(369.20887319,313.5812902)
\curveto(368.45878998,314.33142612)(367.44131378,314.75290715)(366.38053494,314.75290715)
\curveto(365.3197561,314.75290715)(364.30227991,314.33142612)(363.55219669,313.5812902)
\curveto(362.80211214,312.83115561)(362.38065998,311.81360973)(362.38065998,310.75275824)
\curveto(362.38065998,309.69190676)(362.80211214,308.67436088)(363.55219669,307.92422629)
\curveto(364.30227991,307.17409037)(365.3197561,306.75260934)(366.38053494,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,316.52751951)
\curveto(375.58648559,316.52751951)(376.60396178,316.94900053)(377.354045,317.69913645)
\curveto(378.10412955,318.44927104)(378.52558171,319.46681692)(378.52558171,320.52766841)
\curveto(378.52558171,321.5885199)(378.10412955,322.60606577)(377.354045,323.35620036)
\curveto(376.60396178,324.10633629)(375.58648559,324.52781731)(374.52570675,324.52781731)
\curveto(373.46492791,324.52781731)(372.44745172,324.10633629)(371.6973685,323.35620036)
\curveto(370.94728395,322.60606577)(370.52583179,321.5885199)(370.52583179,320.52766841)
\curveto(370.52583179,319.46681692)(370.94728395,318.44927104)(371.6973685,317.69913645)
\curveto(372.44745172,316.94900053)(373.46492791,316.52751951)(374.52570675,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,316.52751951)
\curveto(375.58648559,316.52751951)(376.60396178,316.94900053)(377.354045,317.69913645)
\curveto(378.10412955,318.44927104)(378.52558171,319.46681692)(378.52558171,320.52766841)
\curveto(378.52558171,321.5885199)(378.10412955,322.60606577)(377.354045,323.35620036)
\curveto(376.60396178,324.10633629)(375.58648559,324.52781731)(374.52570675,324.52781731)
\curveto(373.46492791,324.52781731)(372.44745172,324.10633629)(371.6973685,323.35620036)
\curveto(370.94728395,322.60606577)(370.52583179,321.5885199)(370.52583179,320.52766841)
\curveto(370.52583179,319.46681692)(370.94728395,318.44927104)(371.6973685,317.69913645)
\curveto(372.44745172,316.94900053)(373.46492791,316.52751951)(374.52570675,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,327.93157967)
\curveto(235.48905851,327.93157967)(236.5065347,328.35306069)(237.25661792,329.10319662)
\curveto(238.00670247,329.85333121)(238.42815463,330.87087708)(238.42815463,331.93172857)
\curveto(238.42815463,332.99258006)(238.00670247,334.01012594)(237.25661792,334.76026053)
\curveto(236.5065347,335.51039645)(235.48905851,335.93187747)(234.42827967,335.93187747)
\curveto(233.36750083,335.93187747)(232.35002464,335.51039645)(231.59994142,334.76026053)
\curveto(230.84985687,334.01012594)(230.42840471,332.99258006)(230.42840471,331.93172857)
\curveto(230.42840471,330.87087708)(230.84985687,329.85333121)(231.59994142,329.10319662)
\curveto(232.35002464,328.35306069)(233.36750083,327.93157967)(234.42827967,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,327.93157967)
\curveto(235.48905851,327.93157967)(236.5065347,328.35306069)(237.25661792,329.10319662)
\curveto(238.00670247,329.85333121)(238.42815463,330.87087708)(238.42815463,331.93172857)
\curveto(238.42815463,332.99258006)(238.00670247,334.01012594)(237.25661792,334.76026053)
\curveto(236.5065347,335.51039645)(235.48905851,335.93187747)(234.42827967,335.93187747)
\curveto(233.36750083,335.93187747)(232.35002464,335.51039645)(231.59994142,334.76026053)
\curveto(230.84985687,334.01012594)(230.42840471,332.99258006)(230.42840471,331.93172857)
\curveto(230.42840471,330.87087708)(230.84985687,329.85333121)(231.59994142,329.10319662)
\curveto(232.35002464,328.35306069)(233.36750083,327.93157967)(234.42827967,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,138.95000689)
\curveto(106.79490044,138.95000689)(107.81237663,139.37148791)(108.56245985,140.12162384)
\curveto(109.31254441,140.87175842)(109.73399656,141.8893043)(109.73399656,142.95015579)
\curveto(109.73399656,144.01100728)(109.31254441,145.02855316)(108.56245985,145.77868775)
\curveto(107.81237663,146.52882367)(106.79490044,146.95030469)(105.7341216,146.95030469)
\curveto(104.67334276,146.95030469)(103.65586657,146.52882367)(102.90578335,145.77868775)
\curveto(102.1556988,145.02855316)(101.73424664,144.01100728)(101.73424664,142.95015579)
\curveto(101.73424664,141.8893043)(102.1556988,140.87175842)(102.90578335,140.12162384)
\curveto(103.65586657,139.37148791)(104.67334276,138.95000689)(105.7341216,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,138.95000689)
\curveto(106.79490044,138.95000689)(107.81237663,139.37148791)(108.56245985,140.12162384)
\curveto(109.31254441,140.87175842)(109.73399656,141.8893043)(109.73399656,142.95015579)
\curveto(109.73399656,144.01100728)(109.31254441,145.02855316)(108.56245985,145.77868775)
\curveto(107.81237663,146.52882367)(106.79490044,146.95030469)(105.7341216,146.95030469)
\curveto(104.67334276,146.95030469)(103.65586657,146.52882367)(102.90578335,145.77868775)
\curveto(102.1556988,145.02855316)(101.73424664,144.01100728)(101.73424664,142.95015579)
\curveto(101.73424664,141.8893043)(102.1556988,140.87175842)(102.90578335,140.12162384)
\curveto(103.65586657,139.37148791)(104.67334276,138.95000689)(105.7341216,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,362.14376016)
\curveto(251.77946316,362.14376016)(252.79693935,362.56524118)(253.54702257,363.31537711)
\curveto(254.29710712,364.0655117)(254.71855928,365.08305757)(254.71855928,366.14390906)
\curveto(254.71855928,367.20476055)(254.29710712,368.22230643)(253.54702257,368.97244102)
\curveto(252.79693935,369.72257694)(251.77946316,370.14405796)(250.71868432,370.14405796)
\curveto(249.65790548,370.14405796)(248.64042929,369.72257694)(247.89034607,368.97244102)
\curveto(247.14026152,368.22230643)(246.71880936,367.20476055)(246.71880936,366.14390906)
\curveto(246.71880936,365.08305757)(247.14026152,364.0655117)(247.89034607,363.31537711)
\curveto(248.64042929,362.56524118)(249.65790548,362.14376016)(250.71868432,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,362.14376016)
\curveto(251.77946316,362.14376016)(252.79693935,362.56524118)(253.54702257,363.31537711)
\curveto(254.29710712,364.0655117)(254.71855928,365.08305757)(254.71855928,366.14390906)
\curveto(254.71855928,367.20476055)(254.29710712,368.22230643)(253.54702257,368.97244102)
\curveto(252.79693935,369.72257694)(251.77946316,370.14405796)(250.71868432,370.14405796)
\curveto(249.65790548,370.14405796)(248.64042929,369.72257694)(247.89034607,368.97244102)
\curveto(247.14026152,368.22230643)(246.71880936,367.20476055)(246.71880936,366.14390906)
\curveto(246.71880936,365.08305757)(247.14026152,364.0655117)(247.89034607,363.31537711)
\curveto(248.64042929,362.56524118)(249.65790548,362.14376016)(250.71868432,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,209.00351787)
\curveto(333.23144571,209.00351787)(334.2489219,209.42499889)(334.99900512,210.17513481)
\curveto(335.74908967,210.9252694)(336.17054183,211.94281528)(336.17054183,213.00366677)
\curveto(336.17054183,214.06451826)(335.74908967,215.08206414)(334.99900512,215.83219873)
\curveto(334.2489219,216.58233465)(333.23144571,217.00381567)(332.17066687,217.00381567)
\curveto(331.10988803,217.00381567)(330.09241184,216.58233465)(329.34232862,215.83219873)
\curveto(328.59224407,215.08206414)(328.17079191,214.06451826)(328.17079191,213.00366677)
\curveto(328.17079191,211.94281528)(328.59224407,210.9252694)(329.34232862,210.17513481)
\curveto(330.09241184,209.42499889)(331.10988803,209.00351787)(332.17066687,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,209.00351787)
\curveto(333.23144571,209.00351787)(334.2489219,209.42499889)(334.99900512,210.17513481)
\curveto(335.74908967,210.9252694)(336.17054183,211.94281528)(336.17054183,213.00366677)
\curveto(336.17054183,214.06451826)(335.74908967,215.08206414)(334.99900512,215.83219873)
\curveto(334.2489219,216.58233465)(333.23144571,217.00381567)(332.17066687,217.00381567)
\curveto(331.10988803,217.00381567)(330.09241184,216.58233465)(329.34232862,215.83219873)
\curveto(328.59224407,215.08206414)(328.17079191,214.06451826)(328.17079191,213.00366677)
\curveto(328.17079191,211.94281528)(328.59224407,210.9252694)(329.34232862,210.17513481)
\curveto(330.09241184,209.42499889)(331.10988803,209.00351787)(332.17066687,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,357.25629999)
\curveto(375.58648559,357.25629999)(376.60396178,357.67778102)(377.354045,358.42791694)
\curveto(378.10412955,359.17805153)(378.52558171,360.1955974)(378.52558171,361.25644889)
\curveto(378.52558171,362.31730038)(378.10412955,363.33484626)(377.354045,364.08498085)
\curveto(376.60396178,364.83511677)(375.58648559,365.25659779)(374.52570675,365.25659779)
\curveto(373.46492791,365.25659779)(372.44745172,364.83511677)(371.6973685,364.08498085)
\curveto(370.94728395,363.33484626)(370.52583179,362.31730038)(370.52583179,361.25644889)
\curveto(370.52583179,360.1955974)(370.94728395,359.17805153)(371.6973685,358.42791694)
\curveto(372.44745172,357.67778102)(373.46492791,357.25629999)(374.52570675,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,357.25629999)
\curveto(375.58648559,357.25629999)(376.60396178,357.67778102)(377.354045,358.42791694)
\curveto(378.10412955,359.17805153)(378.52558171,360.1955974)(378.52558171,361.25644889)
\curveto(378.52558171,362.31730038)(378.10412955,363.33484626)(377.354045,364.08498085)
\curveto(376.60396178,364.83511677)(375.58648559,365.25659779)(374.52570675,365.25659779)
\curveto(373.46492791,365.25659779)(372.44745172,364.83511677)(371.6973685,364.08498085)
\curveto(370.94728395,363.33484626)(370.52583179,362.31730038)(370.52583179,361.25644889)
\curveto(370.52583179,360.1955974)(370.94728395,359.17805153)(371.6973685,358.42791694)
\curveto(372.44745172,357.67778102)(373.46492791,357.25629999)(374.52570675,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,228.5533382)
\curveto(290.87640583,228.5533382)(291.89388202,228.97481922)(292.64396524,229.72495514)
\curveto(293.39404979,230.47508973)(293.81550195,231.49263561)(293.81550195,232.5534871)
\curveto(293.81550195,233.61433859)(293.39404979,234.63188447)(292.64396524,235.38201905)
\curveto(291.89388202,236.13215498)(290.87640583,236.553636)(289.81562699,236.553636)
\curveto(288.75484815,236.553636)(287.73737196,236.13215498)(286.98728874,235.38201905)
\curveto(286.23720419,234.63188447)(285.81575203,233.61433859)(285.81575203,232.5534871)
\curveto(285.81575203,231.49263561)(286.23720419,230.47508973)(286.98728874,229.72495514)
\curveto(287.73737196,228.97481922)(288.75484815,228.5533382)(289.81562699,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,228.5533382)
\curveto(290.87640583,228.5533382)(291.89388202,228.97481922)(292.64396524,229.72495514)
\curveto(293.39404979,230.47508973)(293.81550195,231.49263561)(293.81550195,232.5534871)
\curveto(293.81550195,233.61433859)(293.39404979,234.63188447)(292.64396524,235.38201905)
\curveto(291.89388202,236.13215498)(290.87640583,236.553636)(289.81562699,236.553636)
\curveto(288.75484815,236.553636)(287.73737196,236.13215498)(286.98728874,235.38201905)
\curveto(286.23720419,234.63188447)(285.81575203,233.61433859)(285.81575203,232.5534871)
\curveto(285.81575203,231.49263561)(286.23720419,230.47508973)(286.98728874,229.72495514)
\curveto(287.73737196,228.97481922)(288.75484815,228.5533382)(289.81562699,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,262.76550852)
\curveto(111.68201573,262.76550852)(112.69949193,263.18698954)(113.44957514,263.93712546)
\curveto(114.1996597,264.68726005)(114.62111185,265.70480593)(114.62111185,266.76565742)
\curveto(114.62111185,267.82650891)(114.1996597,268.84405478)(113.44957514,269.59418937)
\curveto(112.69949193,270.34432529)(111.68201573,270.76580632)(110.62123689,270.76580632)
\curveto(109.56045805,270.76580632)(108.54298186,270.34432529)(107.79289864,269.59418937)
\curveto(107.04281409,268.84405478)(106.62136193,267.82650891)(106.62136193,266.76565742)
\curveto(106.62136193,265.70480593)(107.04281409,264.68726005)(107.79289864,263.93712546)
\curveto(108.54298186,263.18698954)(109.56045805,262.76550852)(110.62123689,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,262.76550852)
\curveto(111.68201573,262.76550852)(112.69949193,263.18698954)(113.44957514,263.93712546)
\curveto(114.1996597,264.68726005)(114.62111185,265.70480593)(114.62111185,266.76565742)
\curveto(114.62111185,267.82650891)(114.1996597,268.84405478)(113.44957514,269.59418937)
\curveto(112.69949193,270.34432529)(111.68201573,270.76580632)(110.62123689,270.76580632)
\curveto(109.56045805,270.76580632)(108.54298186,270.34432529)(107.79289864,269.59418937)
\curveto(107.04281409,268.84405478)(106.62136193,267.82650891)(106.62136193,266.76565742)
\curveto(106.62136193,265.70480593)(107.04281409,264.68726005)(107.79289864,263.93712546)
\curveto(108.54298186,263.18698954)(109.56045805,262.76550852)(110.62123689,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,236.69908819)
\curveto(302.27969519,236.69908819)(303.29717138,237.12056921)(304.0472546,237.87070514)
\curveto(304.79733915,238.62083973)(305.21879131,239.6383856)(305.21879131,240.69923709)
\curveto(305.21879131,241.76008858)(304.79733915,242.77763446)(304.0472546,243.52776905)
\curveto(303.29717138,244.27790497)(302.27969519,244.69938599)(301.21891635,244.69938599)
\curveto(300.15813751,244.69938599)(299.14066132,244.27790497)(298.3905781,243.52776905)
\curveto(297.64049355,242.77763446)(297.21904139,241.76008858)(297.21904139,240.69923709)
\curveto(297.21904139,239.6383856)(297.64049355,238.62083973)(298.3905781,237.87070514)
\curveto(299.14066132,237.12056921)(300.15813751,236.69908819)(301.21891635,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,236.69908819)
\curveto(302.27969519,236.69908819)(303.29717138,237.12056921)(304.0472546,237.87070514)
\curveto(304.79733915,238.62083973)(305.21879131,239.6383856)(305.21879131,240.69923709)
\curveto(305.21879131,241.76008858)(304.79733915,242.77763446)(304.0472546,243.52776905)
\curveto(303.29717138,244.27790497)(302.27969519,244.69938599)(301.21891635,244.69938599)
\curveto(300.15813751,244.69938599)(299.14066132,244.27790497)(298.3905781,243.52776905)
\curveto(297.64049355,242.77763446)(297.21904139,241.76008858)(297.21904139,240.69923709)
\curveto(297.21904139,239.6383856)(297.64049355,238.62083973)(298.3905781,237.87070514)
\curveto(299.14066132,237.12056921)(300.15813751,236.69908819)(301.21891635,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,202.48689753)
\curveto(224.0857895,202.48689753)(225.10326569,202.90837855)(225.85334891,203.65851447)
\curveto(226.60343346,204.40864906)(227.02488562,205.42619494)(227.02488562,206.48704643)
\curveto(227.02488562,207.54789792)(226.60343346,208.5654438)(225.85334891,209.31557838)
\curveto(225.10326569,210.06571431)(224.0857895,210.48719533)(223.02501066,210.48719533)
\curveto(221.96423182,210.48719533)(220.94675563,210.06571431)(220.19667241,209.31557838)
\curveto(219.44658786,208.5654438)(219.0251357,207.54789792)(219.0251357,206.48704643)
\curveto(219.0251357,205.42619494)(219.44658786,204.40864906)(220.19667241,203.65851447)
\curveto(220.94675563,202.90837855)(221.96423182,202.48689753)(223.02501066,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,202.48689753)
\curveto(224.0857895,202.48689753)(225.10326569,202.90837855)(225.85334891,203.65851447)
\curveto(226.60343346,204.40864906)(227.02488562,205.42619494)(227.02488562,206.48704643)
\curveto(227.02488562,207.54789792)(226.60343346,208.5654438)(225.85334891,209.31557838)
\curveto(225.10326569,210.06571431)(224.0857895,210.48719533)(223.02501066,210.48719533)
\curveto(221.96423182,210.48719533)(220.94675563,210.06571431)(220.19667241,209.31557838)
\curveto(219.44658786,208.5654438)(219.0251357,207.54789792)(219.0251357,206.48704643)
\curveto(219.0251357,205.42619494)(219.44658786,204.40864906)(220.19667241,203.65851447)
\curveto(220.94675563,202.90837855)(221.96423182,202.48689753)(223.02501066,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,353.998)
\curveto(108.42393887,353.998)(109.44141507,354.41948102)(110.19149828,355.16961694)
\curveto(110.94158284,355.91975153)(111.36303499,356.93729741)(111.36303499,357.9981489)
\curveto(111.36303499,359.05900039)(110.94158284,360.07654626)(110.19149828,360.82668085)
\curveto(109.44141507,361.57681677)(108.42393887,361.9982978)(107.36316003,361.9982978)
\curveto(106.30238119,361.9982978)(105.284905,361.57681677)(104.53482178,360.82668085)
\curveto(103.78473723,360.07654626)(103.36328507,359.05900039)(103.36328507,357.9981489)
\curveto(103.36328507,356.93729741)(103.78473723,355.91975153)(104.53482178,355.16961694)
\curveto(105.284905,354.41948102)(106.30238119,353.998)(107.36316003,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,353.998)
\curveto(108.42393887,353.998)(109.44141507,354.41948102)(110.19149828,355.16961694)
\curveto(110.94158284,355.91975153)(111.36303499,356.93729741)(111.36303499,357.9981489)
\curveto(111.36303499,359.05900039)(110.94158284,360.07654626)(110.19149828,360.82668085)
\curveto(109.44141507,361.57681677)(108.42393887,361.9982978)(107.36316003,361.9982978)
\curveto(106.30238119,361.9982978)(105.284905,361.57681677)(104.53482178,360.82668085)
\curveto(103.78473723,360.07654626)(103.36328507,359.05900039)(103.36328507,357.9981489)
\curveto(103.36328507,356.93729741)(103.78473723,355.91975153)(104.53482178,355.16961694)
\curveto(105.284905,354.41948102)(106.30238119,353.998)(107.36316003,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,306.75260934)
\curveto(162.18226811,306.75260934)(163.1997443,307.17409037)(163.94982752,307.92422629)
\curveto(164.69991207,308.67436088)(165.12136423,309.69190676)(165.12136423,310.75275824)
\curveto(165.12136423,311.81360973)(164.69991207,312.83115561)(163.94982752,313.5812902)
\curveto(163.1997443,314.33142612)(162.18226811,314.75290715)(161.12148927,314.75290715)
\curveto(160.06071043,314.75290715)(159.04323424,314.33142612)(158.29315102,313.5812902)
\curveto(157.54306647,312.83115561)(157.12161431,311.81360973)(157.12161431,310.75275824)
\curveto(157.12161431,309.69190676)(157.54306647,308.67436088)(158.29315102,307.92422629)
\curveto(159.04323424,307.17409037)(160.06071043,306.75260934)(161.12148927,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,306.75260934)
\curveto(162.18226811,306.75260934)(163.1997443,307.17409037)(163.94982752,307.92422629)
\curveto(164.69991207,308.67436088)(165.12136423,309.69190676)(165.12136423,310.75275824)
\curveto(165.12136423,311.81360973)(164.69991207,312.83115561)(163.94982752,313.5812902)
\curveto(163.1997443,314.33142612)(162.18226811,314.75290715)(161.12148927,314.75290715)
\curveto(160.06071043,314.75290715)(159.04323424,314.33142612)(158.29315102,313.5812902)
\curveto(157.54306647,312.83115561)(157.12161431,311.81360973)(157.12161431,310.75275824)
\curveto(157.12161431,309.69190676)(157.54306647,308.67436088)(158.29315102,307.92422629)
\curveto(159.04323424,307.17409037)(160.06071043,306.75260934)(161.12148927,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,373.54782033)
\curveto(279.47315716,373.54782033)(280.49063336,373.96930135)(281.24071657,374.71943727)
\curveto(281.99080113,375.46957186)(282.41225328,376.48711774)(282.41225328,377.54796923)
\curveto(282.41225328,378.60882071)(281.99080113,379.62636659)(281.24071657,380.37650118)
\curveto(280.49063336,381.1266371)(279.47315716,381.54811813)(278.41237832,381.54811813)
\curveto(277.35159949,381.54811813)(276.33412329,381.1266371)(275.58404007,380.37650118)
\curveto(274.83395552,379.62636659)(274.41250336,378.60882071)(274.41250336,377.54796923)
\curveto(274.41250336,376.48711774)(274.83395552,375.46957186)(275.58404007,374.71943727)
\curveto(276.33412329,373.96930135)(277.35159949,373.54782033)(278.41237832,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,373.54782033)
\curveto(279.47315716,373.54782033)(280.49063336,373.96930135)(281.24071657,374.71943727)
\curveto(281.99080113,375.46957186)(282.41225328,376.48711774)(282.41225328,377.54796923)
\curveto(282.41225328,378.60882071)(281.99080113,379.62636659)(281.24071657,380.37650118)
\curveto(280.49063336,381.1266371)(279.47315716,381.54811813)(278.41237832,381.54811813)
\curveto(277.35159949,381.54811813)(276.33412329,381.1266371)(275.58404007,380.37650118)
\curveto(274.83395552,379.62636659)(274.41250336,378.60882071)(274.41250336,377.54796923)
\curveto(274.41250336,376.48711774)(274.83395552,375.46957186)(275.58404007,374.71943727)
\curveto(276.33412329,373.96930135)(277.35159949,373.54782033)(278.41237832,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,292.09023901)
\curveto(227.34386636,292.09023901)(228.36134255,292.51172003)(229.11142577,293.26185596)
\curveto(229.86151032,294.01199054)(230.28296248,295.02953642)(230.28296248,296.09038791)
\curveto(230.28296248,297.1512394)(229.86151032,298.16878528)(229.11142577,298.91891987)
\curveto(228.36134255,299.66905579)(227.34386636,300.09053681)(226.28308752,300.09053681)
\curveto(225.22230868,300.09053681)(224.20483249,299.66905579)(223.45474927,298.91891987)
\curveto(222.70466472,298.16878528)(222.28321256,297.1512394)(222.28321256,296.09038791)
\curveto(222.28321256,295.02953642)(222.70466472,294.01199054)(223.45474927,293.26185596)
\curveto(224.20483249,292.51172003)(225.22230868,292.09023901)(226.28308752,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,292.09023901)
\curveto(227.34386636,292.09023901)(228.36134255,292.51172003)(229.11142577,293.26185596)
\curveto(229.86151032,294.01199054)(230.28296248,295.02953642)(230.28296248,296.09038791)
\curveto(230.28296248,297.1512394)(229.86151032,298.16878528)(229.11142577,298.91891987)
\curveto(228.36134255,299.66905579)(227.34386636,300.09053681)(226.28308752,300.09053681)
\curveto(225.22230868,300.09053681)(224.20483249,299.66905579)(223.45474927,298.91891987)
\curveto(222.70466472,298.16878528)(222.28321256,297.1512394)(222.28321256,296.09038791)
\curveto(222.28321256,295.02953642)(222.70466472,294.01199054)(223.45474927,293.26185596)
\curveto(224.20483249,292.51172003)(225.22230868,292.09023901)(226.28308752,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,189.45369754)
\curveto(261.55369374,189.45369754)(262.57116993,189.87517856)(263.32125315,190.62531448)
\curveto(264.0713377,191.37544907)(264.49278986,192.39299495)(264.49278986,193.45384644)
\curveto(264.49278986,194.51469793)(264.0713377,195.53224381)(263.32125315,196.2823784)
\curveto(262.57116993,197.03251432)(261.55369374,197.45399534)(260.4929149,197.45399534)
\curveto(259.43213606,197.45399534)(258.41465987,197.03251432)(257.66457665,196.2823784)
\curveto(256.9144921,195.53224381)(256.49303994,194.51469793)(256.49303994,193.45384644)
\curveto(256.49303994,192.39299495)(256.9144921,191.37544907)(257.66457665,190.62531448)
\curveto(258.41465987,189.87517856)(259.43213606,189.45369754)(260.4929149,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,189.45369754)
\curveto(261.55369374,189.45369754)(262.57116993,189.87517856)(263.32125315,190.62531448)
\curveto(264.0713377,191.37544907)(264.49278986,192.39299495)(264.49278986,193.45384644)
\curveto(264.49278986,194.51469793)(264.0713377,195.53224381)(263.32125315,196.2823784)
\curveto(262.57116993,197.03251432)(261.55369374,197.45399534)(260.4929149,197.45399534)
\curveto(259.43213606,197.45399534)(258.41465987,197.03251432)(257.66457665,196.2823784)
\curveto(256.9144921,195.53224381)(256.49303994,194.51469793)(256.49303994,193.45384644)
\curveto(256.49303994,192.39299495)(256.9144921,191.37544907)(257.66457665,190.62531448)
\curveto(258.41465987,189.87517856)(259.43213606,189.45369754)(260.4929149,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,283.94449919)
\curveto(396.76400553,283.94449919)(397.78148172,284.36598021)(398.53156494,285.11611614)
\curveto(399.28164949,285.86625072)(399.70310165,286.8837966)(399.70310165,287.94464809)
\curveto(399.70310165,289.00549958)(399.28164949,290.02304546)(398.53156494,290.77318005)
\curveto(397.78148172,291.52331597)(396.76400553,291.94479699)(395.70322669,291.94479699)
\curveto(394.64244785,291.94479699)(393.62497166,291.52331597)(392.87488844,290.77318005)
\curveto(392.12480389,290.02304546)(391.70335173,289.00549958)(391.70335173,287.94464809)
\curveto(391.70335173,286.8837966)(392.12480389,285.86625072)(392.87488844,285.11611614)
\curveto(393.62497166,284.36598021)(394.64244785,283.94449919)(395.70322669,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,283.94449919)
\curveto(396.76400553,283.94449919)(397.78148172,284.36598021)(398.53156494,285.11611614)
\curveto(399.28164949,285.86625072)(399.70310165,286.8837966)(399.70310165,287.94464809)
\curveto(399.70310165,289.00549958)(399.28164949,290.02304546)(398.53156494,290.77318005)
\curveto(397.78148172,291.52331597)(396.76400553,291.94479699)(395.70322669,291.94479699)
\curveto(394.64244785,291.94479699)(393.62497166,291.52331597)(392.87488844,290.77318005)
\curveto(392.12480389,290.02304546)(391.70335173,289.00549958)(391.70335173,287.94464809)
\curveto(391.70335173,286.8837966)(392.12480389,285.86625072)(392.87488844,285.11611614)
\curveto(393.62497166,284.36598021)(394.64244785,283.94449919)(395.70322669,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,279.05702885)
\curveto(266.44082938,279.05702885)(267.45830557,279.47850987)(268.20838879,280.22864579)
\curveto(268.95847334,280.97878038)(269.3799255,281.99632626)(269.3799255,283.05717775)
\curveto(269.3799255,284.11802924)(268.95847334,285.13557511)(268.20838879,285.8857097)
\curveto(267.45830557,286.63584563)(266.44082938,287.05732665)(265.38005054,287.05732665)
\curveto(264.3192717,287.05732665)(263.3017955,286.63584563)(262.55171229,285.8857097)
\curveto(261.80162773,285.13557511)(261.38017558,284.11802924)(261.38017558,283.05717775)
\curveto(261.38017558,281.99632626)(261.80162773,280.97878038)(262.55171229,280.22864579)
\curveto(263.3017955,279.47850987)(264.3192717,279.05702885)(265.38005054,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,279.05702885)
\curveto(266.44082938,279.05702885)(267.45830557,279.47850987)(268.20838879,280.22864579)
\curveto(268.95847334,280.97878038)(269.3799255,281.99632626)(269.3799255,283.05717775)
\curveto(269.3799255,284.11802924)(268.95847334,285.13557511)(268.20838879,285.8857097)
\curveto(267.45830557,286.63584563)(266.44082938,287.05732665)(265.38005054,287.05732665)
\curveto(264.3192717,287.05732665)(263.3017955,286.63584563)(262.55171229,285.8857097)
\curveto(261.80162773,285.13557511)(261.38017558,284.11802924)(261.38017558,283.05717775)
\curveto(261.38017558,281.99632626)(261.80162773,280.97878038)(262.55171229,280.22864579)
\curveto(263.3017955,279.47850987)(264.3192717,279.05702885)(265.38005054,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,75.41309591)
\curveto(268.06986781,75.41309591)(269.087344,75.83457693)(269.83742722,76.58471285)
\curveto(270.58751177,77.33484744)(271.00896393,78.35239332)(271.00896393,79.41324481)
\curveto(271.00896393,80.4740963)(270.58751177,81.49164217)(269.83742722,82.24177676)
\curveto(269.087344,82.99191268)(268.06986781,83.41339371)(267.00908897,83.41339371)
\curveto(265.94831013,83.41339371)(264.93083394,82.99191268)(264.18075072,82.24177676)
\curveto(263.43066616,81.49164217)(263.00921401,80.4740963)(263.00921401,79.41324481)
\curveto(263.00921401,78.35239332)(263.43066616,77.33484744)(264.18075072,76.58471285)
\curveto(264.93083394,75.83457693)(265.94831013,75.41309591)(267.00908897,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,75.41309591)
\curveto(268.06986781,75.41309591)(269.087344,75.83457693)(269.83742722,76.58471285)
\curveto(270.58751177,77.33484744)(271.00896393,78.35239332)(271.00896393,79.41324481)
\curveto(271.00896393,80.4740963)(270.58751177,81.49164217)(269.83742722,82.24177676)
\curveto(269.087344,82.99191268)(268.06986781,83.41339371)(267.00908897,83.41339371)
\curveto(265.94831013,83.41339371)(264.93083394,82.99191268)(264.18075072,82.24177676)
\curveto(263.43066616,81.49164217)(263.00921401,80.4740963)(263.00921401,79.41324481)
\curveto(263.00921401,78.35239332)(263.43066616,77.33484744)(264.18075072,76.58471285)
\curveto(264.93083394,75.83457693)(265.94831013,75.41309591)(267.00908897,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,321.4149695)
\curveto(150.77897875,321.4149695)(151.79645494,321.83645053)(152.54653816,322.58658645)
\curveto(153.29662271,323.33672104)(153.71807487,324.35426692)(153.71807487,325.41511841)
\curveto(153.71807487,326.47596989)(153.29662271,327.49351577)(152.54653816,328.24365036)
\curveto(151.79645494,328.99378628)(150.77897875,329.41526731)(149.71819991,329.41526731)
\curveto(148.65742107,329.41526731)(147.63994488,328.99378628)(146.88986166,328.24365036)
\curveto(146.13977711,327.49351577)(145.71832495,326.47596989)(145.71832495,325.41511841)
\curveto(145.71832495,324.35426692)(146.13977711,323.33672104)(146.88986166,322.58658645)
\curveto(147.63994488,321.83645053)(148.65742107,321.4149695)(149.71819991,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,321.4149695)
\curveto(150.77897875,321.4149695)(151.79645494,321.83645053)(152.54653816,322.58658645)
\curveto(153.29662271,323.33672104)(153.71807487,324.35426692)(153.71807487,325.41511841)
\curveto(153.71807487,326.47596989)(153.29662271,327.49351577)(152.54653816,328.24365036)
\curveto(151.79645494,328.99378628)(150.77897875,329.41526731)(149.71819991,329.41526731)
\curveto(148.65742107,329.41526731)(147.63994488,328.99378628)(146.88986166,328.24365036)
\curveto(146.13977711,327.49351577)(145.71832495,326.47596989)(145.71832495,325.41511841)
\curveto(145.71832495,324.35426692)(146.13977711,323.33672104)(146.88986166,322.58658645)
\curveto(147.63994488,321.83645053)(148.65742107,321.4149695)(149.71819991,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,217.14926786)
\curveto(321.82819704,217.14926786)(322.84567324,217.57074888)(323.59575645,218.32088481)
\curveto(324.34584101,219.0710194)(324.76729316,220.08856527)(324.76729316,221.14941676)
\curveto(324.76729316,222.21026825)(324.34584101,223.22781413)(323.59575645,223.97794872)
\curveto(322.84567324,224.72808464)(321.82819704,225.14956566)(320.7674182,225.14956566)
\curveto(319.70663936,225.14956566)(318.68916317,224.72808464)(317.93907995,223.97794872)
\curveto(317.1889954,223.22781413)(316.76754324,222.21026825)(316.76754324,221.14941676)
\curveto(316.76754324,220.08856527)(317.1889954,219.0710194)(317.93907995,218.32088481)
\curveto(318.68916317,217.57074888)(319.70663936,217.14926786)(320.7674182,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,217.14926786)
\curveto(321.82819704,217.14926786)(322.84567324,217.57074888)(323.59575645,218.32088481)
\curveto(324.34584101,219.0710194)(324.76729316,220.08856527)(324.76729316,221.14941676)
\curveto(324.76729316,222.21026825)(324.34584101,223.22781413)(323.59575645,223.97794872)
\curveto(322.84567324,224.72808464)(321.82819704,225.14956566)(320.7674182,225.14956566)
\curveto(319.70663936,225.14956566)(318.68916317,224.72808464)(317.93907995,223.97794872)
\curveto(317.1889954,223.22781413)(316.76754324,222.21026825)(316.76754324,221.14941676)
\curveto(316.76754324,220.08856527)(317.1889954,219.0710194)(317.93907995,218.32088481)
\curveto(318.68916317,217.57074888)(319.70663936,217.14926786)(320.7674182,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,264.39465851)
\curveto(129.60145881,264.39465851)(130.618935,264.81613954)(131.36901822,265.56627546)
\curveto(132.11910278,266.31641005)(132.54055493,267.33395593)(132.54055493,268.39480742)
\curveto(132.54055493,269.4556589)(132.11910278,270.47320478)(131.36901822,271.22333937)
\curveto(130.618935,271.97347529)(129.60145881,272.39495632)(128.54067997,272.39495632)
\curveto(127.47990113,272.39495632)(126.46242494,271.97347529)(125.71234172,271.22333937)
\curveto(124.96225717,270.47320478)(124.54080501,269.4556589)(124.54080501,268.39480742)
\curveto(124.54080501,267.33395593)(124.96225717,266.31641005)(125.71234172,265.56627546)
\curveto(126.46242494,264.81613954)(127.47990113,264.39465851)(128.54067997,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,264.39465851)
\curveto(129.60145881,264.39465851)(130.618935,264.81613954)(131.36901822,265.56627546)
\curveto(132.11910278,266.31641005)(132.54055493,267.33395593)(132.54055493,268.39480742)
\curveto(132.54055493,269.4556589)(132.11910278,270.47320478)(131.36901822,271.22333937)
\curveto(130.618935,271.97347529)(129.60145881,272.39495632)(128.54067997,272.39495632)
\curveto(127.47990113,272.39495632)(126.46242494,271.97347529)(125.71234172,271.22333937)
\curveto(124.96225717,270.47320478)(124.54080501,269.4556589)(124.54080501,268.39480742)
\curveto(124.54080501,267.33395593)(124.96225717,266.31641005)(125.71234172,265.56627546)
\curveto(126.46242494,264.81613954)(127.47990113,264.39465851)(128.54067997,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,264.39465851)
\curveto(390.24785181,264.39465851)(391.265328,264.81613954)(392.01541122,265.56627546)
\curveto(392.76549577,266.31641005)(393.18694793,267.33395593)(393.18694793,268.39480742)
\curveto(393.18694793,269.4556589)(392.76549577,270.47320478)(392.01541122,271.22333937)
\curveto(391.265328,271.97347529)(390.24785181,272.39495632)(389.18707297,272.39495632)
\curveto(388.12629413,272.39495632)(387.10881794,271.97347529)(386.35873472,271.22333937)
\curveto(385.60865017,270.47320478)(385.18719801,269.4556589)(385.18719801,268.39480742)
\curveto(385.18719801,267.33395593)(385.60865017,266.31641005)(386.35873472,265.56627546)
\curveto(387.10881794,264.81613954)(388.12629413,264.39465851)(389.18707297,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,264.39465851)
\curveto(390.24785181,264.39465851)(391.265328,264.81613954)(392.01541122,265.56627546)
\curveto(392.76549577,266.31641005)(393.18694793,267.33395593)(393.18694793,268.39480742)
\curveto(393.18694793,269.4556589)(392.76549577,270.47320478)(392.01541122,271.22333937)
\curveto(391.265328,271.97347529)(390.24785181,272.39495632)(389.18707297,272.39495632)
\curveto(388.12629413,272.39495632)(387.10881794,271.97347529)(386.35873472,271.22333937)
\curveto(385.60865017,270.47320478)(385.18719801,269.4556589)(385.18719801,268.39480742)
\curveto(385.18719801,267.33395593)(385.60865017,266.31641005)(386.35873472,265.56627546)
\curveto(387.10881794,264.81613954)(388.12629413,264.39465851)(389.18707297,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,55.86325523)
\curveto(391.87691058,55.86325523)(392.89438678,56.28473625)(393.64446999,57.03487218)
\curveto(394.39455455,57.78500677)(394.8160067,58.80255264)(394.8160067,59.86340413)
\curveto(394.8160067,60.92425562)(394.39455455,61.9418015)(393.64446999,62.69193609)
\curveto(392.89438678,63.44207201)(391.87691058,63.86355303)(390.81613174,63.86355303)
\curveto(389.7553529,63.86355303)(388.73787671,63.44207201)(387.98779349,62.69193609)
\curveto(387.23770894,61.9418015)(386.81625678,60.92425562)(386.81625678,59.86340413)
\curveto(386.81625678,58.80255264)(387.23770894,57.78500677)(387.98779349,57.03487218)
\curveto(388.73787671,56.28473625)(389.7553529,55.86325523)(390.81613174,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,55.86325523)
\curveto(391.87691058,55.86325523)(392.89438678,56.28473625)(393.64446999,57.03487218)
\curveto(394.39455455,57.78500677)(394.8160067,58.80255264)(394.8160067,59.86340413)
\curveto(394.8160067,60.92425562)(394.39455455,61.9418015)(393.64446999,62.69193609)
\curveto(392.89438678,63.44207201)(391.87691058,63.86355303)(390.81613174,63.86355303)
\curveto(389.7553529,63.86355303)(388.73787671,63.44207201)(387.98779349,62.69193609)
\curveto(387.23770894,61.9418015)(386.81625678,60.92425562)(386.81625678,59.86340413)
\curveto(386.81625678,58.80255264)(387.23770894,57.78500677)(387.98779349,57.03487218)
\curveto(388.73787671,56.28473625)(389.7553529,55.86325523)(390.81613174,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,174.79132721)
\curveto(134.4885741,174.79132721)(135.5060503,175.21280823)(136.25613351,175.96294415)
\curveto(137.00621807,176.71307874)(137.42767022,177.73062462)(137.42767022,178.79147611)
\curveto(137.42767022,179.8523276)(137.00621807,180.86987347)(136.25613351,181.62000806)
\curveto(135.5060503,182.37014399)(134.4885741,182.79162501)(133.42779526,182.79162501)
\curveto(132.36701642,182.79162501)(131.34954023,182.37014399)(130.59945701,181.62000806)
\curveto(129.84937246,180.86987347)(129.4279203,179.8523276)(129.4279203,178.79147611)
\curveto(129.4279203,177.73062462)(129.84937246,176.71307874)(130.59945701,175.96294415)
\curveto(131.34954023,175.21280823)(132.36701642,174.79132721)(133.42779526,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,174.79132721)
\curveto(134.4885741,174.79132721)(135.5060503,175.21280823)(136.25613351,175.96294415)
\curveto(137.00621807,176.71307874)(137.42767022,177.73062462)(137.42767022,178.79147611)
\curveto(137.42767022,179.8523276)(137.00621807,180.86987347)(136.25613351,181.62000806)
\curveto(135.5060503,182.37014399)(134.4885741,182.79162501)(133.42779526,182.79162501)
\curveto(132.36701642,182.79162501)(131.34954023,182.37014399)(130.59945701,181.62000806)
\curveto(129.84937246,180.86987347)(129.4279203,179.8523276)(129.4279203,178.79147611)
\curveto(129.4279203,177.73062462)(129.84937246,176.71307874)(130.59945701,175.96294415)
\curveto(131.34954023,175.21280823)(132.36701642,174.79132721)(133.42779526,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,321.4149695)
\curveto(274.58602153,321.4149695)(275.60349772,321.83645053)(276.35358094,322.58658645)
\curveto(277.10366549,323.33672104)(277.52511765,324.35426692)(277.52511765,325.41511841)
\curveto(277.52511765,326.47596989)(277.10366549,327.49351577)(276.35358094,328.24365036)
\curveto(275.60349772,328.99378628)(274.58602153,329.41526731)(273.52524269,329.41526731)
\curveto(272.46446385,329.41526731)(271.44698766,328.99378628)(270.69690444,328.24365036)
\curveto(269.94681989,327.49351577)(269.52536773,326.47596989)(269.52536773,325.41511841)
\curveto(269.52536773,324.35426692)(269.94681989,323.33672104)(270.69690444,322.58658645)
\curveto(271.44698766,321.83645053)(272.46446385,321.4149695)(273.52524269,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,321.4149695)
\curveto(274.58602153,321.4149695)(275.60349772,321.83645053)(276.35358094,322.58658645)
\curveto(277.10366549,323.33672104)(277.52511765,324.35426692)(277.52511765,325.41511841)
\curveto(277.52511765,326.47596989)(277.10366549,327.49351577)(276.35358094,328.24365036)
\curveto(275.60349772,328.99378628)(274.58602153,329.41526731)(273.52524269,329.41526731)
\curveto(272.46446385,329.41526731)(271.44698766,328.99378628)(270.69690444,328.24365036)
\curveto(269.94681989,327.49351577)(269.52536773,326.47596989)(269.52536773,325.41511841)
\curveto(269.52536773,324.35426692)(269.94681989,323.33672104)(270.69690444,322.58658645)
\curveto(271.44698766,321.83645053)(272.46446385,321.4149695)(273.52524269,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,155.24150688)
\curveto(147.52090189,155.24150688)(148.53837808,155.6629879)(149.2884613,156.41312382)
\curveto(150.03854585,157.16325841)(150.45999801,158.18080429)(150.45999801,159.24165578)
\curveto(150.45999801,160.30250727)(150.03854585,161.32005314)(149.2884613,162.07018773)
\curveto(148.53837808,162.82032366)(147.52090189,163.24180468)(146.46012305,163.24180468)
\curveto(145.39934421,163.24180468)(144.38186802,162.82032366)(143.6317848,162.07018773)
\curveto(142.88170025,161.32005314)(142.46024809,160.30250727)(142.46024809,159.24165578)
\curveto(142.46024809,158.18080429)(142.88170025,157.16325841)(143.6317848,156.41312382)
\curveto(144.38186802,155.6629879)(145.39934421,155.24150688)(146.46012305,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,155.24150688)
\curveto(147.52090189,155.24150688)(148.53837808,155.6629879)(149.2884613,156.41312382)
\curveto(150.03854585,157.16325841)(150.45999801,158.18080429)(150.45999801,159.24165578)
\curveto(150.45999801,160.30250727)(150.03854585,161.32005314)(149.2884613,162.07018773)
\curveto(148.53837808,162.82032366)(147.52090189,163.24180468)(146.46012305,163.24180468)
\curveto(145.39934421,163.24180468)(144.38186802,162.82032366)(143.6317848,162.07018773)
\curveto(142.88170025,161.32005314)(142.46024809,160.30250727)(142.46024809,159.24165578)
\curveto(142.46024809,158.18080429)(142.88170025,157.16325841)(143.6317848,156.41312382)
\curveto(144.38186802,155.6629879)(145.39934421,155.24150688)(146.46012305,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,96.59206623)
\curveto(113.31105416,96.59206623)(114.32853036,97.01354726)(115.07861357,97.76368318)
\curveto(115.82869813,98.51381777)(116.25015029,99.53136365)(116.25015029,100.59221513)
\curveto(116.25015029,101.65306662)(115.82869813,102.6706125)(115.07861357,103.42074709)
\curveto(114.32853036,104.17088301)(113.31105416,104.59236404)(112.25027532,104.59236404)
\curveto(111.18949649,104.59236404)(110.17202029,104.17088301)(109.42193707,103.42074709)
\curveto(108.67185252,102.6706125)(108.25040036,101.65306662)(108.25040036,100.59221513)
\curveto(108.25040036,99.53136365)(108.67185252,98.51381777)(109.42193707,97.76368318)
\curveto(110.17202029,97.01354726)(111.18949649,96.59206623)(112.25027532,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,96.59206623)
\curveto(113.31105416,96.59206623)(114.32853036,97.01354726)(115.07861357,97.76368318)
\curveto(115.82869813,98.51381777)(116.25015029,99.53136365)(116.25015029,100.59221513)
\curveto(116.25015029,101.65306662)(115.82869813,102.6706125)(115.07861357,103.42074709)
\curveto(114.32853036,104.17088301)(113.31105416,104.59236404)(112.25027532,104.59236404)
\curveto(111.18949649,104.59236404)(110.17202029,104.17088301)(109.42193707,103.42074709)
\curveto(108.67185252,102.6706125)(108.25040036,101.65306662)(108.25040036,100.59221513)
\curveto(108.25040036,99.53136365)(108.67185252,98.51381777)(109.42193707,97.76368318)
\curveto(110.17202029,97.01354726)(111.18949649,96.59206623)(112.25027532,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,64.00902557)
\curveto(139.37570974,64.00902557)(140.39318593,64.43050659)(141.14326915,65.18064251)
\curveto(141.8933537,65.9307771)(142.31480586,66.94832298)(142.31480586,68.00917447)
\curveto(142.31480586,69.07002596)(141.8933537,70.08757184)(141.14326915,70.83770643)
\curveto(140.39318593,71.58784235)(139.37570974,72.00932337)(138.3149309,72.00932337)
\curveto(137.25415206,72.00932337)(136.23667587,71.58784235)(135.48659265,70.83770643)
\curveto(134.7365081,70.08757184)(134.31505594,69.07002596)(134.31505594,68.00917447)
\curveto(134.31505594,66.94832298)(134.7365081,65.9307771)(135.48659265,65.18064251)
\curveto(136.23667587,64.43050659)(137.25415206,64.00902557)(138.3149309,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,64.00902557)
\curveto(139.37570974,64.00902557)(140.39318593,64.43050659)(141.14326915,65.18064251)
\curveto(141.8933537,65.9307771)(142.31480586,66.94832298)(142.31480586,68.00917447)
\curveto(142.31480586,69.07002596)(141.8933537,70.08757184)(141.14326915,70.83770643)
\curveto(140.39318593,71.58784235)(139.37570974,72.00932337)(138.3149309,72.00932337)
\curveto(137.25415206,72.00932337)(136.23667587,71.58784235)(135.48659265,70.83770643)
\curveto(134.7365081,70.08757184)(134.31505594,69.07002596)(134.31505594,68.00917447)
\curveto(134.31505594,66.94832298)(134.7365081,65.9307771)(135.48659265,65.18064251)
\curveto(136.23667587,64.43050659)(137.25415206,64.00902557)(138.3149309,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,59.12155523)
\curveto(240.3761738,59.12155523)(241.39364999,59.54303625)(242.14373321,60.29317217)
\curveto(242.89381776,61.04330676)(243.31526992,62.06085264)(243.31526992,63.12170413)
\curveto(243.31526992,64.18255562)(242.89381776,65.20010149)(242.14373321,65.95023608)
\curveto(241.39364999,66.70037201)(240.3761738,67.12185303)(239.31539496,67.12185303)
\curveto(238.25461612,67.12185303)(237.23713993,66.70037201)(236.48705671,65.95023608)
\curveto(235.73697216,65.20010149)(235.31552,64.18255562)(235.31552,63.12170413)
\curveto(235.31552,62.06085264)(235.73697216,61.04330676)(236.48705671,60.29317217)
\curveto(237.23713993,59.54303625)(238.25461612,59.12155523)(239.31539496,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,59.12155523)
\curveto(240.3761738,59.12155523)(241.39364999,59.54303625)(242.14373321,60.29317217)
\curveto(242.89381776,61.04330676)(243.31526992,62.06085264)(243.31526992,63.12170413)
\curveto(243.31526992,64.18255562)(242.89381776,65.20010149)(242.14373321,65.95023608)
\curveto(241.39364999,66.70037201)(240.3761738,67.12185303)(239.31539496,67.12185303)
\curveto(238.25461612,67.12185303)(237.23713993,66.70037201)(236.48705671,65.95023608)
\curveto(235.73697216,65.20010149)(235.31552,64.18255562)(235.31552,63.12170413)
\curveto(235.31552,62.06085264)(235.73697216,61.04330676)(236.48705671,60.29317217)
\curveto(237.23713993,59.54303625)(238.25461612,59.12155523)(239.31539496,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,122.65848656)
\curveto(233.86002008,122.65848656)(234.87749627,123.07996758)(235.62757949,123.8301035)
\curveto(236.37766404,124.58023809)(236.7991162,125.59778397)(236.7991162,126.65863546)
\curveto(236.7991162,127.71948695)(236.37766404,128.73703282)(235.62757949,129.48716741)
\curveto(234.87749627,130.23730334)(233.86002008,130.65878436)(232.79924124,130.65878436)
\curveto(231.7384624,130.65878436)(230.72098621,130.23730334)(229.97090299,129.48716741)
\curveto(229.22081844,128.73703282)(228.79936628,127.71948695)(228.79936628,126.65863546)
\curveto(228.79936628,125.59778397)(229.22081844,124.58023809)(229.97090299,123.8301035)
\curveto(230.72098621,123.07996758)(231.7384624,122.65848656)(232.79924124,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,122.65848656)
\curveto(233.86002008,122.65848656)(234.87749627,123.07996758)(235.62757949,123.8301035)
\curveto(236.37766404,124.58023809)(236.7991162,125.59778397)(236.7991162,126.65863546)
\curveto(236.7991162,127.71948695)(236.37766404,128.73703282)(235.62757949,129.48716741)
\curveto(234.87749627,130.23730334)(233.86002008,130.65878436)(232.79924124,130.65878436)
\curveto(231.7384624,130.65878436)(230.72098621,130.23730334)(229.97090299,129.48716741)
\curveto(229.22081844,128.73703282)(228.79936628,127.71948695)(228.79936628,126.65863546)
\curveto(228.79936628,125.59778397)(229.22081844,124.58023809)(229.97090299,123.8301035)
\curveto(230.72098621,123.07996758)(231.7384624,122.65848656)(232.79924124,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,65.63819591)
\curveto(119.82722823,65.63819591)(120.84470442,66.05967694)(121.59478764,66.80981286)
\curveto(122.34487219,67.55994745)(122.76632435,68.57749333)(122.76632435,69.63834481)
\curveto(122.76632435,70.6991963)(122.34487219,71.71674218)(121.59478764,72.46687677)
\curveto(120.84470442,73.21701269)(119.82722823,73.63849372)(118.76644939,73.63849372)
\curveto(117.70567055,73.63849372)(116.68819436,73.21701269)(115.93811114,72.46687677)
\curveto(115.18802659,71.71674218)(114.76657443,70.6991963)(114.76657443,69.63834481)
\curveto(114.76657443,68.57749333)(115.18802659,67.55994745)(115.93811114,66.80981286)
\curveto(116.68819436,66.05967694)(117.70567055,65.63819591)(118.76644939,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,65.63819591)
\curveto(119.82722823,65.63819591)(120.84470442,66.05967694)(121.59478764,66.80981286)
\curveto(122.34487219,67.55994745)(122.76632435,68.57749333)(122.76632435,69.63834481)
\curveto(122.76632435,70.6991963)(122.34487219,71.71674218)(121.59478764,72.46687677)
\curveto(120.84470442,73.21701269)(119.82722823,73.63849372)(118.76644939,73.63849372)
\curveto(117.70567055,73.63849372)(116.68819436,73.21701269)(115.93811114,72.46687677)
\curveto(115.18802659,71.71674218)(114.76657443,70.6991963)(114.76657443,69.63834481)
\curveto(114.76657443,68.57749333)(115.18802659,67.55994745)(115.93811114,66.80981286)
\curveto(116.68819436,66.05967694)(117.70567055,65.63819591)(118.76644939,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,218.77841786)
\curveto(294.13448269,218.77841786)(295.15195889,219.19989888)(295.9020421,219.95003481)
\curveto(296.65212666,220.7001694)(297.07357881,221.71771527)(297.07357881,222.77856676)
\curveto(297.07357881,223.83941825)(296.65212666,224.85696413)(295.9020421,225.60709872)
\curveto(295.15195889,226.35723464)(294.13448269,226.77871566)(293.07370385,226.77871566)
\curveto(292.01292501,226.77871566)(290.99544882,226.35723464)(290.2453656,225.60709872)
\curveto(289.49528105,224.85696413)(289.07382889,223.83941825)(289.07382889,222.77856676)
\curveto(289.07382889,221.71771527)(289.49528105,220.7001694)(290.2453656,219.95003481)
\curveto(290.99544882,219.19989888)(292.01292501,218.77841786)(293.07370385,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,218.77841786)
\curveto(294.13448269,218.77841786)(295.15195889,219.19989888)(295.9020421,219.95003481)
\curveto(296.65212666,220.7001694)(297.07357881,221.71771527)(297.07357881,222.77856676)
\curveto(297.07357881,223.83941825)(296.65212666,224.85696413)(295.9020421,225.60709872)
\curveto(295.15195889,226.35723464)(294.13448269,226.77871566)(293.07370385,226.77871566)
\curveto(292.01292501,226.77871566)(290.99544882,226.35723464)(290.2453656,225.60709872)
\curveto(289.49528105,224.85696413)(289.07382889,223.83941825)(289.07382889,222.77856676)
\curveto(289.07382889,221.71771527)(289.49528105,220.7001694)(290.2453656,219.95003481)
\curveto(290.99544882,219.19989888)(292.01292501,218.77841786)(293.07370385,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,215.52011786)
\curveto(119.82722823,215.52011786)(120.84470442,215.94159889)(121.59478764,216.69173481)
\curveto(122.34487219,217.4418694)(122.76632435,218.45941528)(122.76632435,219.52026676)
\curveto(122.76632435,220.58111825)(122.34487219,221.59866413)(121.59478764,222.34879872)
\curveto(120.84470442,223.09893464)(119.82722823,223.52041567)(118.76644939,223.52041567)
\curveto(117.70567055,223.52041567)(116.68819436,223.09893464)(115.93811114,222.34879872)
\curveto(115.18802659,221.59866413)(114.76657443,220.58111825)(114.76657443,219.52026676)
\curveto(114.76657443,218.45941528)(115.18802659,217.4418694)(115.93811114,216.69173481)
\curveto(116.68819436,215.94159889)(117.70567055,215.52011786)(118.76644939,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,215.52011786)
\curveto(119.82722823,215.52011786)(120.84470442,215.94159889)(121.59478764,216.69173481)
\curveto(122.34487219,217.4418694)(122.76632435,218.45941528)(122.76632435,219.52026676)
\curveto(122.76632435,220.58111825)(122.34487219,221.59866413)(121.59478764,222.34879872)
\curveto(120.84470442,223.09893464)(119.82722823,223.52041567)(118.76644939,223.52041567)
\curveto(117.70567055,223.52041567)(116.68819436,223.09893464)(115.93811114,222.34879872)
\curveto(115.18802659,221.59866413)(114.76657443,220.58111825)(114.76657443,219.52026676)
\curveto(114.76657443,218.45941528)(115.18802659,217.4418694)(115.93811114,216.69173481)
\curveto(116.68819436,215.94159889)(117.70567055,215.52011786)(118.76644939,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,163.38727722)
\curveto(119.82722823,163.38727722)(120.84470442,163.80875824)(121.59478764,164.55889416)
\curveto(122.34487219,165.30902875)(122.76632435,166.32657463)(122.76632435,167.38742612)
\curveto(122.76632435,168.44827761)(122.34487219,169.46582348)(121.59478764,170.21595807)
\curveto(120.84470442,170.96609399)(119.82722823,171.38757502)(118.76644939,171.38757502)
\curveto(117.70567055,171.38757502)(116.68819436,170.96609399)(115.93811114,170.21595807)
\curveto(115.18802659,169.46582348)(114.76657443,168.44827761)(114.76657443,167.38742612)
\curveto(114.76657443,166.32657463)(115.18802659,165.30902875)(115.93811114,164.55889416)
\curveto(116.68819436,163.80875824)(117.70567055,163.38727722)(118.76644939,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,163.38727722)
\curveto(119.82722823,163.38727722)(120.84470442,163.80875824)(121.59478764,164.55889416)
\curveto(122.34487219,165.30902875)(122.76632435,166.32657463)(122.76632435,167.38742612)
\curveto(122.76632435,168.44827761)(122.34487219,169.46582348)(121.59478764,170.21595807)
\curveto(120.84470442,170.96609399)(119.82722823,171.38757502)(118.76644939,171.38757502)
\curveto(117.70567055,171.38757502)(116.68819436,170.96609399)(115.93811114,170.21595807)
\curveto(115.18802659,169.46582348)(114.76657443,168.44827761)(114.76657443,167.38742612)
\curveto(114.76657443,166.32657463)(115.18802659,165.30902875)(115.93811114,164.55889416)
\curveto(116.68819436,163.80875824)(117.70567055,163.38727722)(118.76644939,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,370.28951524)
\curveto(393.50592867,370.28951524)(394.52340486,370.71099626)(395.27348808,371.46113219)
\curveto(396.02357263,372.21126678)(396.44502479,373.22881265)(396.44502479,374.28966414)
\curveto(396.44502479,375.35051563)(396.02357263,376.36806151)(395.27348808,377.1181961)
\curveto(394.52340486,377.86833202)(393.50592867,378.28981304)(392.44514983,378.28981304)
\curveto(391.38437099,378.28981304)(390.3668948,377.86833202)(389.61681158,377.1181961)
\curveto(388.86672703,376.36806151)(388.44527487,375.35051563)(388.44527487,374.28966414)
\curveto(388.44527487,373.22881265)(388.86672703,372.21126678)(389.61681158,371.46113219)
\curveto(390.3668948,370.71099626)(391.38437099,370.28951524)(392.44514983,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,370.28951524)
\curveto(393.50592867,370.28951524)(394.52340486,370.71099626)(395.27348808,371.46113219)
\curveto(396.02357263,372.21126678)(396.44502479,373.22881265)(396.44502479,374.28966414)
\curveto(396.44502479,375.35051563)(396.02357263,376.36806151)(395.27348808,377.1181961)
\curveto(394.52340486,377.86833202)(393.50592867,378.28981304)(392.44514983,378.28981304)
\curveto(391.38437099,378.28981304)(390.3668948,377.86833202)(389.61681158,377.1181961)
\curveto(388.86672703,376.36806151)(388.44527487,375.35051563)(388.44527487,374.28966414)
\curveto(388.44527487,373.22881265)(388.86672703,372.21126678)(389.61681158,371.46113219)
\curveto(390.3668948,370.71099626)(391.38437099,370.28951524)(392.44514983,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,327.93157967)
\curveto(206.16634642,327.93157967)(207.18382261,328.35306069)(207.93390583,329.10319662)
\curveto(208.68399038,329.85333121)(209.10544254,330.87087708)(209.10544254,331.93172857)
\curveto(209.10544254,332.99258006)(208.68399038,334.01012594)(207.93390583,334.76026053)
\curveto(207.18382261,335.51039645)(206.16634642,335.93187747)(205.10556758,335.93187747)
\curveto(204.04478874,335.93187747)(203.02731255,335.51039645)(202.27722933,334.76026053)
\curveto(201.52714478,334.01012594)(201.10569262,332.99258006)(201.10569262,331.93172857)
\curveto(201.10569262,330.87087708)(201.52714478,329.85333121)(202.27722933,329.10319662)
\curveto(203.02731255,328.35306069)(204.04478874,327.93157967)(205.10556758,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,327.93157967)
\curveto(206.16634642,327.93157967)(207.18382261,328.35306069)(207.93390583,329.10319662)
\curveto(208.68399038,329.85333121)(209.10544254,330.87087708)(209.10544254,331.93172857)
\curveto(209.10544254,332.99258006)(208.68399038,334.01012594)(207.93390583,334.76026053)
\curveto(207.18382261,335.51039645)(206.16634642,335.93187747)(205.10556758,335.93187747)
\curveto(204.04478874,335.93187747)(203.02731255,335.51039645)(202.27722933,334.76026053)
\curveto(201.52714478,334.01012594)(201.10569262,332.99258006)(201.10569262,331.93172857)
\curveto(201.10569262,330.87087708)(201.52714478,329.85333121)(202.27722933,329.10319662)
\curveto(203.02731255,328.35306069)(204.04478874,327.93157967)(205.10556758,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,282.31532885)
\curveto(354.40896565,282.31532885)(355.42644184,282.73680987)(356.17652506,283.48694579)
\curveto(356.92660961,284.23708038)(357.34806177,285.25462626)(357.34806177,286.31547775)
\curveto(357.34806177,287.37632923)(356.92660961,288.39387511)(356.17652506,289.1440097)
\curveto(355.42644184,289.89414562)(354.40896565,290.31562665)(353.34818681,290.31562665)
\curveto(352.28740797,290.31562665)(351.26993178,289.89414562)(350.51984856,289.1440097)
\curveto(349.76976401,288.39387511)(349.34831185,287.37632923)(349.34831185,286.31547775)
\curveto(349.34831185,285.25462626)(349.76976401,284.23708038)(350.51984856,283.48694579)
\curveto(351.26993178,282.73680987)(352.28740797,282.31532885)(353.34818681,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,282.31532885)
\curveto(354.40896565,282.31532885)(355.42644184,282.73680987)(356.17652506,283.48694579)
\curveto(356.92660961,284.23708038)(357.34806177,285.25462626)(357.34806177,286.31547775)
\curveto(357.34806177,287.37632923)(356.92660961,288.39387511)(356.17652506,289.1440097)
\curveto(355.42644184,289.89414562)(354.40896565,290.31562665)(353.34818681,290.31562665)
\curveto(352.28740797,290.31562665)(351.26993178,289.89414562)(350.51984856,289.1440097)
\curveto(349.76976401,288.39387511)(349.34831185,287.37632923)(349.34831185,286.31547775)
\curveto(349.34831185,285.25462626)(349.76976401,284.23708038)(350.51984856,283.48694579)
\curveto(351.26993178,282.73680987)(352.28740797,282.31532885)(353.34818681,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,166.64557721)
\curveto(383.73169809,166.64557721)(384.74917428,167.06705824)(385.4992575,167.81719416)
\curveto(386.24934205,168.56732875)(386.67079421,169.58487462)(386.67079421,170.64572611)
\curveto(386.67079421,171.7065776)(386.24934205,172.72412348)(385.4992575,173.47425807)
\curveto(384.74917428,174.22439399)(383.73169809,174.64587501)(382.67091925,174.64587501)
\curveto(381.61014041,174.64587501)(380.59266421,174.22439399)(379.842581,173.47425807)
\curveto(379.09249644,172.72412348)(378.67104429,171.7065776)(378.67104429,170.64572611)
\curveto(378.67104429,169.58487462)(379.09249644,168.56732875)(379.842581,167.81719416)
\curveto(380.59266421,167.06705824)(381.61014041,166.64557721)(382.67091925,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,166.64557721)
\curveto(383.73169809,166.64557721)(384.74917428,167.06705824)(385.4992575,167.81719416)
\curveto(386.24934205,168.56732875)(386.67079421,169.58487462)(386.67079421,170.64572611)
\curveto(386.67079421,171.7065776)(386.24934205,172.72412348)(385.4992575,173.47425807)
\curveto(384.74917428,174.22439399)(383.73169809,174.64587501)(382.67091925,174.64587501)
\curveto(381.61014041,174.64587501)(380.59266421,174.22439399)(379.842581,173.47425807)
\curveto(379.09249644,172.72412348)(378.67104429,171.7065776)(378.67104429,170.64572611)
\curveto(378.67104429,169.58487462)(379.09249644,168.56732875)(379.842581,167.81719416)
\curveto(380.59266421,167.06705824)(381.61014041,166.64557721)(382.67091925,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,57.49242557)
\curveto(173.58553712,57.49242557)(174.60301331,57.9139066)(175.35309653,58.66404252)
\curveto(176.10318108,59.41417711)(176.52463324,60.43172299)(176.52463324,61.49257448)
\curveto(176.52463324,62.55342596)(176.10318108,63.57097184)(175.35309653,64.32110643)
\curveto(174.60301331,65.07124235)(173.58553712,65.49272338)(172.52475828,65.49272338)
\curveto(171.46397944,65.49272338)(170.44650325,65.07124235)(169.69642003,64.32110643)
\curveto(168.94633548,63.57097184)(168.52488332,62.55342596)(168.52488332,61.49257448)
\curveto(168.52488332,60.43172299)(168.94633548,59.41417711)(169.69642003,58.66404252)
\curveto(170.44650325,57.9139066)(171.46397944,57.49242557)(172.52475828,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,57.49242557)
\curveto(173.58553712,57.49242557)(174.60301331,57.9139066)(175.35309653,58.66404252)
\curveto(176.10318108,59.41417711)(176.52463324,60.43172299)(176.52463324,61.49257448)
\curveto(176.52463324,62.55342596)(176.10318108,63.57097184)(175.35309653,64.32110643)
\curveto(174.60301331,65.07124235)(173.58553712,65.49272338)(172.52475828,65.49272338)
\curveto(171.46397944,65.49272338)(170.44650325,65.07124235)(169.69642003,64.32110643)
\curveto(168.94633548,63.57097184)(168.52488332,62.55342596)(168.52488332,61.49257448)
\curveto(168.52488332,60.43172299)(168.94633548,59.41417711)(169.69642003,58.66404252)
\curveto(170.44650325,57.9139066)(171.46397944,57.49242557)(172.52475828,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,145.46660688)
\curveto(391.87691058,145.46660688)(392.89438678,145.88808791)(393.64446999,146.63822383)
\curveto(394.39455455,147.38835842)(394.8160067,148.4059043)(394.8160067,149.46675579)
\curveto(394.8160067,150.52760727)(394.39455455,151.54515315)(393.64446999,152.29528774)
\curveto(392.89438678,153.04542366)(391.87691058,153.46690469)(390.81613174,153.46690469)
\curveto(389.7553529,153.46690469)(388.73787671,153.04542366)(387.98779349,152.29528774)
\curveto(387.23770894,151.54515315)(386.81625678,150.52760727)(386.81625678,149.46675579)
\curveto(386.81625678,148.4059043)(387.23770894,147.38835842)(387.98779349,146.63822383)
\curveto(388.73787671,145.88808791)(389.7553529,145.46660688)(390.81613174,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,145.46660688)
\curveto(391.87691058,145.46660688)(392.89438678,145.88808791)(393.64446999,146.63822383)
\curveto(394.39455455,147.38835842)(394.8160067,148.4059043)(394.8160067,149.46675579)
\curveto(394.8160067,150.52760727)(394.39455455,151.54515315)(393.64446999,152.29528774)
\curveto(392.89438678,153.04542366)(391.87691058,153.46690469)(390.81613174,153.46690469)
\curveto(389.7553529,153.46690469)(388.73787671,153.04542366)(387.98779349,152.29528774)
\curveto(387.23770894,151.54515315)(386.81625678,150.52760727)(386.81625678,149.46675579)
\curveto(386.81625678,148.4059043)(387.23770894,147.38835842)(387.98779349,146.63822383)
\curveto(388.73787671,145.88808791)(389.7553529,145.46660688)(390.81613174,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,199.22859753)
\curveto(92.1335444,199.22859753)(93.15102059,199.65007855)(93.90110381,200.40021448)
\curveto(94.65118836,201.15034907)(95.07264052,202.16789494)(95.07264052,203.22874643)
\curveto(95.07264052,204.28959792)(94.65118836,205.3071438)(93.90110381,206.05727839)
\curveto(93.15102059,206.80741431)(92.1335444,207.22889533)(91.07276556,207.22889533)
\curveto(90.01198672,207.22889533)(88.99451053,206.80741431)(88.24442731,206.05727839)
\curveto(87.49434275,205.3071438)(87.0728906,204.28959792)(87.0728906,203.22874643)
\curveto(87.0728906,202.16789494)(87.49434275,201.15034907)(88.24442731,200.40021448)
\curveto(88.99451053,199.65007855)(90.01198672,199.22859753)(91.07276556,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,199.22859753)
\curveto(92.1335444,199.22859753)(93.15102059,199.65007855)(93.90110381,200.40021448)
\curveto(94.65118836,201.15034907)(95.07264052,202.16789494)(95.07264052,203.22874643)
\curveto(95.07264052,204.28959792)(94.65118836,205.3071438)(93.90110381,206.05727839)
\curveto(93.15102059,206.80741431)(92.1335444,207.22889533)(91.07276556,207.22889533)
\curveto(90.01198672,207.22889533)(88.99451053,206.80741431)(88.24442731,206.05727839)
\curveto(87.49434275,205.3071438)(87.0728906,204.28959792)(87.0728906,203.22874643)
\curveto(87.0728906,202.16789494)(87.49434275,201.15034907)(88.24442731,200.40021448)
\curveto(88.99451053,199.65007855)(90.01198672,199.22859753)(91.07276556,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,226.9241882)
\curveto(204.53730799,226.9241882)(205.55478418,227.34566922)(206.3048674,228.09580515)
\curveto(207.05495195,228.84593973)(207.47640411,229.86348561)(207.47640411,230.9243371)
\curveto(207.47640411,231.98518859)(207.05495195,233.00273447)(206.3048674,233.75286906)
\curveto(205.55478418,234.50300498)(204.53730799,234.924486)(203.47652915,234.924486)
\curveto(202.41575031,234.924486)(201.39827412,234.50300498)(200.6481909,233.75286906)
\curveto(199.89810635,233.00273447)(199.47665419,231.98518859)(199.47665419,230.9243371)
\curveto(199.47665419,229.86348561)(199.89810635,228.84593973)(200.6481909,228.09580515)
\curveto(201.39827412,227.34566922)(202.41575031,226.9241882)(203.47652915,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,226.9241882)
\curveto(204.53730799,226.9241882)(205.55478418,227.34566922)(206.3048674,228.09580515)
\curveto(207.05495195,228.84593973)(207.47640411,229.86348561)(207.47640411,230.9243371)
\curveto(207.47640411,231.98518859)(207.05495195,233.00273447)(206.3048674,233.75286906)
\curveto(205.55478418,234.50300498)(204.53730799,234.924486)(203.47652915,234.924486)
\curveto(202.41575031,234.924486)(201.39827412,234.50300498)(200.6481909,233.75286906)
\curveto(199.89810635,233.00273447)(199.47665419,231.98518859)(199.47665419,230.9243371)
\curveto(199.47665419,229.86348561)(199.89810635,228.84593973)(200.6481909,228.09580515)
\curveto(201.39827412,227.34566922)(202.41575031,226.9241882)(203.47652915,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,246.47400853)
\curveto(349.5218707,246.47400853)(350.5393469,246.89548955)(351.28943011,247.64562547)
\curveto(352.03951467,248.39576006)(352.46096682,249.41330594)(352.46096682,250.47415743)
\curveto(352.46096682,251.53500892)(352.03951467,252.5525548)(351.28943011,253.30268939)
\curveto(350.5393469,254.05282531)(349.5218707,254.47430633)(348.46109186,254.47430633)
\curveto(347.40031303,254.47430633)(346.38283683,254.05282531)(345.63275361,253.30268939)
\curveto(344.88266906,252.5525548)(344.4612169,251.53500892)(344.4612169,250.47415743)
\curveto(344.4612169,249.41330594)(344.88266906,248.39576006)(345.63275361,247.64562547)
\curveto(346.38283683,246.89548955)(347.40031303,246.47400853)(348.46109186,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,246.47400853)
\curveto(349.5218707,246.47400853)(350.5393469,246.89548955)(351.28943011,247.64562547)
\curveto(352.03951467,248.39576006)(352.46096682,249.41330594)(352.46096682,250.47415743)
\curveto(352.46096682,251.53500892)(352.03951467,252.5525548)(351.28943011,253.30268939)
\curveto(350.5393469,254.05282531)(349.5218707,254.47430633)(348.46109186,254.47430633)
\curveto(347.40031303,254.47430633)(346.38283683,254.05282531)(345.63275361,253.30268939)
\curveto(344.88266906,252.5525548)(344.4612169,251.53500892)(344.4612169,250.47415743)
\curveto(344.4612169,249.41330594)(344.88266906,248.39576006)(345.63275361,247.64562547)
\curveto(346.38283683,246.89548955)(347.40031303,246.47400853)(348.46109186,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,93.33376624)
\curveto(163.81130654,93.33376624)(164.82878273,93.75524726)(165.57886595,94.50538318)
\curveto(166.3289505,95.25551777)(166.75040266,96.27306365)(166.75040266,97.33391514)
\curveto(166.75040266,98.39476663)(166.3289505,99.4123125)(165.57886595,100.16244709)
\curveto(164.82878273,100.91258302)(163.81130654,101.33406404)(162.7505277,101.33406404)
\curveto(161.68974886,101.33406404)(160.67227267,100.91258302)(159.92218945,100.16244709)
\curveto(159.1721049,99.4123125)(158.75065274,98.39476663)(158.75065274,97.33391514)
\curveto(158.75065274,96.27306365)(159.1721049,95.25551777)(159.92218945,94.50538318)
\curveto(160.67227267,93.75524726)(161.68974886,93.33376624)(162.7505277,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,93.33376624)
\curveto(163.81130654,93.33376624)(164.82878273,93.75524726)(165.57886595,94.50538318)
\curveto(166.3289505,95.25551777)(166.75040266,96.27306365)(166.75040266,97.33391514)
\curveto(166.75040266,98.39476663)(166.3289505,99.4123125)(165.57886595,100.16244709)
\curveto(164.82878273,100.91258302)(163.81130654,101.33406404)(162.7505277,101.33406404)
\curveto(161.68974886,101.33406404)(160.67227267,100.91258302)(159.92218945,100.16244709)
\curveto(159.1721049,99.4123125)(158.75065274,98.39476663)(158.75065274,97.33391514)
\curveto(158.75065274,96.27306365)(159.1721049,95.25551777)(159.92218945,94.50538318)
\curveto(160.67227267,93.75524726)(161.68974886,93.33376624)(162.7505277,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,257.87805852)
\curveto(357.66704251,257.87805852)(358.6845187,258.29953954)(359.43460192,259.04967547)
\curveto(360.18468647,259.79981005)(360.60613863,260.81735593)(360.60613863,261.87820742)
\curveto(360.60613863,262.93905891)(360.18468647,263.95660479)(359.43460192,264.70673938)
\curveto(358.6845187,265.4568753)(357.66704251,265.87835632)(356.60626367,265.87835632)
\curveto(355.54548483,265.87835632)(354.52800864,265.4568753)(353.77792542,264.70673938)
\curveto(353.02784087,263.95660479)(352.60638871,262.93905891)(352.60638871,261.87820742)
\curveto(352.60638871,260.81735593)(353.02784087,259.79981005)(353.77792542,259.04967547)
\curveto(354.52800864,258.29953954)(355.54548483,257.87805852)(356.60626367,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,257.87805852)
\curveto(357.66704251,257.87805852)(358.6845187,258.29953954)(359.43460192,259.04967547)
\curveto(360.18468647,259.79981005)(360.60613863,260.81735593)(360.60613863,261.87820742)
\curveto(360.60613863,262.93905891)(360.18468647,263.95660479)(359.43460192,264.70673938)
\curveto(358.6845187,265.4568753)(357.66704251,265.87835632)(356.60626367,265.87835632)
\curveto(355.54548483,265.87835632)(354.52800864,265.4568753)(353.77792542,264.70673938)
\curveto(353.02784087,263.95660479)(352.60638871,262.93905891)(352.60638871,261.87820742)
\curveto(352.60638871,260.81735593)(353.02784087,259.79981005)(353.77792542,259.04967547)
\curveto(354.52800864,258.29953954)(355.54548483,257.87805852)(356.60626367,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,116.14186622)
\curveto(401.65114116,116.14186622)(402.66861736,116.56334724)(403.41870058,117.31348316)
\curveto(404.16878513,118.06361775)(404.59023729,119.08116363)(404.59023729,120.14201512)
\curveto(404.59023729,121.20286661)(404.16878513,122.22041248)(403.41870058,122.97054707)
\curveto(402.66861736,123.720683)(401.65114116,124.14216402)(400.59036233,124.14216402)
\curveto(399.52958349,124.14216402)(398.51210729,123.720683)(397.76202408,122.97054707)
\curveto(397.01193952,122.22041248)(396.59048737,121.20286661)(396.59048737,120.14201512)
\curveto(396.59048737,119.08116363)(397.01193952,118.06361775)(397.76202408,117.31348316)
\curveto(398.51210729,116.56334724)(399.52958349,116.14186622)(400.59036233,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,116.14186622)
\curveto(401.65114116,116.14186622)(402.66861736,116.56334724)(403.41870058,117.31348316)
\curveto(404.16878513,118.06361775)(404.59023729,119.08116363)(404.59023729,120.14201512)
\curveto(404.59023729,121.20286661)(404.16878513,122.22041248)(403.41870058,122.97054707)
\curveto(402.66861736,123.720683)(401.65114116,124.14216402)(400.59036233,124.14216402)
\curveto(399.52958349,124.14216402)(398.51210729,123.720683)(397.76202408,122.97054707)
\curveto(397.01193952,122.22041248)(396.59048737,121.20286661)(396.59048737,120.14201512)
\curveto(396.59048737,119.08116363)(397.01193952,118.06361775)(397.76202408,117.31348316)
\curveto(398.51210729,116.56334724)(399.52958349,116.14186622)(400.59036233,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,350.7397)
\curveto(255.03754002,350.7397)(256.05501621,351.16118102)(256.80509943,351.91131694)
\curveto(257.55518398,352.66145153)(257.97663614,353.67899741)(257.97663614,354.7398489)
\curveto(257.97663614,355.80070039)(257.55518398,356.81824627)(256.80509943,357.56838085)
\curveto(256.05501621,358.31851678)(255.03754002,358.7399978)(253.97676118,358.7399978)
\curveto(252.91598234,358.7399978)(251.89850615,358.31851678)(251.14842293,357.56838085)
\curveto(250.39833838,356.81824627)(249.97688622,355.80070039)(249.97688622,354.7398489)
\curveto(249.97688622,353.67899741)(250.39833838,352.66145153)(251.14842293,351.91131694)
\curveto(251.89850615,351.16118102)(252.91598234,350.7397)(253.97676118,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,350.7397)
\curveto(255.03754002,350.7397)(256.05501621,351.16118102)(256.80509943,351.91131694)
\curveto(257.55518398,352.66145153)(257.97663614,353.67899741)(257.97663614,354.7398489)
\curveto(257.97663614,355.80070039)(257.55518398,356.81824627)(256.80509943,357.56838085)
\curveto(256.05501621,358.31851678)(255.03754002,358.7399978)(253.97676118,358.7399978)
\curveto(252.91598234,358.7399978)(251.89850615,358.31851678)(251.14842293,357.56838085)
\curveto(250.39833838,356.81824627)(249.97688622,355.80070039)(249.97688622,354.7398489)
\curveto(249.97688622,353.67899741)(250.39833838,352.66145153)(251.14842293,351.91131694)
\curveto(251.89850615,351.16118102)(252.91598234,350.7397)(253.97676118,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,226.9241882)
\curveto(150.77897875,226.9241882)(151.79645494,227.34566922)(152.54653816,228.09580515)
\curveto(153.29662271,228.84593973)(153.71807487,229.86348561)(153.71807487,230.9243371)
\curveto(153.71807487,231.98518859)(153.29662271,233.00273447)(152.54653816,233.75286906)
\curveto(151.79645494,234.50300498)(150.77897875,234.924486)(149.71819991,234.924486)
\curveto(148.65742107,234.924486)(147.63994488,234.50300498)(146.88986166,233.75286906)
\curveto(146.13977711,233.00273447)(145.71832495,231.98518859)(145.71832495,230.9243371)
\curveto(145.71832495,229.86348561)(146.13977711,228.84593973)(146.88986166,228.09580515)
\curveto(147.63994488,227.34566922)(148.65742107,226.9241882)(149.71819991,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,226.9241882)
\curveto(150.77897875,226.9241882)(151.79645494,227.34566922)(152.54653816,228.09580515)
\curveto(153.29662271,228.84593973)(153.71807487,229.86348561)(153.71807487,230.9243371)
\curveto(153.71807487,231.98518859)(153.29662271,233.00273447)(152.54653816,233.75286906)
\curveto(151.79645494,234.50300498)(150.77897875,234.924486)(149.71819991,234.924486)
\curveto(148.65742107,234.924486)(147.63994488,234.50300498)(146.88986166,233.75286906)
\curveto(146.13977711,233.00273447)(145.71832495,231.98518859)(145.71832495,230.9243371)
\curveto(145.71832495,229.86348561)(146.13977711,228.84593973)(146.88986166,228.09580515)
\curveto(147.63994488,227.34566922)(148.65742107,226.9241882)(149.71819991,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,296.97769918)
\curveto(167.0693834,296.97769918)(168.08685959,297.3991802)(168.83694281,298.14931612)
\curveto(169.58702736,298.89945071)(170.00847952,299.91699659)(170.00847952,300.97784808)
\curveto(170.00847952,302.03869957)(169.58702736,303.05624545)(168.83694281,303.80638003)
\curveto(168.08685959,304.55651596)(167.0693834,304.97799698)(166.00860456,304.97799698)
\curveto(164.94782572,304.97799698)(163.93034953,304.55651596)(163.18026631,303.80638003)
\curveto(162.43018176,303.05624545)(162.0087296,302.03869957)(162.0087296,300.97784808)
\curveto(162.0087296,299.91699659)(162.43018176,298.89945071)(163.18026631,298.14931612)
\curveto(163.93034953,297.3991802)(164.94782572,296.97769918)(166.00860456,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,296.97769918)
\curveto(167.0693834,296.97769918)(168.08685959,297.3991802)(168.83694281,298.14931612)
\curveto(169.58702736,298.89945071)(170.00847952,299.91699659)(170.00847952,300.97784808)
\curveto(170.00847952,302.03869957)(169.58702736,303.05624545)(168.83694281,303.80638003)
\curveto(168.08685959,304.55651596)(167.0693834,304.97799698)(166.00860456,304.97799698)
\curveto(164.94782572,304.97799698)(163.93034953,304.55651596)(163.18026631,303.80638003)
\curveto(162.43018176,303.05624545)(162.0087296,302.03869957)(162.0087296,300.97784808)
\curveto(162.0087296,299.91699659)(162.43018176,298.89945071)(163.18026631,298.14931612)
\curveto(163.93034953,297.3991802)(164.94782572,296.97769918)(166.00860456,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,119.40018656)
\curveto(299.02161833,119.40018656)(300.03909452,119.82166758)(300.78917774,120.57180351)
\curveto(301.53926229,121.3219381)(301.96071445,122.33948397)(301.96071445,123.40033546)
\curveto(301.96071445,124.46118695)(301.53926229,125.47873283)(300.78917774,126.22886742)
\curveto(300.03909452,126.97900334)(299.02161833,127.40048436)(297.96083949,127.40048436)
\curveto(296.90006065,127.40048436)(295.88258446,126.97900334)(295.13250124,126.22886742)
\curveto(294.38241669,125.47873283)(293.96096453,124.46118695)(293.96096453,123.40033546)
\curveto(293.96096453,122.33948397)(294.38241669,121.3219381)(295.13250124,120.57180351)
\curveto(295.88258446,119.82166758)(296.90006065,119.40018656)(297.96083949,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,119.40018656)
\curveto(299.02161833,119.40018656)(300.03909452,119.82166758)(300.78917774,120.57180351)
\curveto(301.53926229,121.3219381)(301.96071445,122.33948397)(301.96071445,123.40033546)
\curveto(301.96071445,124.46118695)(301.53926229,125.47873283)(300.78917774,126.22886742)
\curveto(300.03909452,126.97900334)(299.02161833,127.40048436)(297.96083949,127.40048436)
\curveto(296.90006065,127.40048436)(295.88258446,126.97900334)(295.13250124,126.22886742)
\curveto(294.38241669,125.47873283)(293.96096453,124.46118695)(293.96096453,123.40033546)
\curveto(293.96096453,122.33948397)(294.38241669,121.3219381)(295.13250124,120.57180351)
\curveto(295.88258446,119.82166758)(296.90006065,119.40018656)(297.96083949,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,60.75072557)
\curveto(243.63427101,60.75072557)(244.6517472,61.17220659)(245.40183042,61.92234252)
\curveto(246.15191497,62.67247711)(246.57336713,63.69002298)(246.57336713,64.75087447)
\curveto(246.57336713,65.81172596)(246.15191497,66.82927184)(245.40183042,67.57940643)
\curveto(244.6517472,68.32954235)(243.63427101,68.75102337)(242.57349217,68.75102337)
\curveto(241.51271333,68.75102337)(240.49523713,68.32954235)(239.74515392,67.57940643)
\curveto(238.99506936,66.82927184)(238.57361721,65.81172596)(238.57361721,64.75087447)
\curveto(238.57361721,63.69002298)(238.99506936,62.67247711)(239.74515392,61.92234252)
\curveto(240.49523713,61.17220659)(241.51271333,60.75072557)(242.57349217,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,60.75072557)
\curveto(243.63427101,60.75072557)(244.6517472,61.17220659)(245.40183042,61.92234252)
\curveto(246.15191497,62.67247711)(246.57336713,63.69002298)(246.57336713,64.75087447)
\curveto(246.57336713,65.81172596)(246.15191497,66.82927184)(245.40183042,67.57940643)
\curveto(244.6517472,68.32954235)(243.63427101,68.75102337)(242.57349217,68.75102337)
\curveto(241.51271333,68.75102337)(240.49523713,68.32954235)(239.74515392,67.57940643)
\curveto(238.99506936,66.82927184)(238.57361721,65.81172596)(238.57361721,64.75087447)
\curveto(238.57361721,63.69002298)(238.99506936,62.67247711)(239.74515392,61.92234252)
\curveto(240.49523713,61.17220659)(241.51271333,60.75072557)(242.57349217,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,222.03671786)
\curveto(276.2150803,222.03671786)(277.2325565,222.45819888)(277.98263971,223.2083348)
\curveto(278.73272427,223.95846939)(279.15417642,224.97601527)(279.15417642,226.03686676)
\curveto(279.15417642,227.09771825)(278.73272427,228.11526412)(277.98263971,228.86539871)
\curveto(277.2325565,229.61553464)(276.2150803,230.03701566)(275.15430146,230.03701566)
\curveto(274.09352262,230.03701566)(273.07604643,229.61553464)(272.32596321,228.86539871)
\curveto(271.57587866,228.11526412)(271.1544265,227.09771825)(271.1544265,226.03686676)
\curveto(271.1544265,224.97601527)(271.57587866,223.95846939)(272.32596321,223.2083348)
\curveto(273.07604643,222.45819888)(274.09352262,222.03671786)(275.15430146,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,222.03671786)
\curveto(276.2150803,222.03671786)(277.2325565,222.45819888)(277.98263971,223.2083348)
\curveto(278.73272427,223.95846939)(279.15417642,224.97601527)(279.15417642,226.03686676)
\curveto(279.15417642,227.09771825)(278.73272427,228.11526412)(277.98263971,228.86539871)
\curveto(277.2325565,229.61553464)(276.2150803,230.03701566)(275.15430146,230.03701566)
\curveto(274.09352262,230.03701566)(273.07604643,229.61553464)(272.32596321,228.86539871)
\curveto(271.57587866,228.11526412)(271.1544265,227.09771825)(271.1544265,226.03686676)
\curveto(271.1544265,224.97601527)(271.57587866,223.95846939)(272.32596321,223.2083348)
\curveto(273.07604643,222.45819888)(274.09352262,222.03671786)(275.15430146,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,313.26920934)
\curveto(204.53730799,313.26920934)(205.55478418,313.69069036)(206.3048674,314.44082628)
\curveto(207.05495195,315.19096087)(207.47640411,316.20850675)(207.47640411,317.26935824)
\curveto(207.47640411,318.33020973)(207.05495195,319.3477556)(206.3048674,320.09789019)
\curveto(205.55478418,320.84802612)(204.53730799,321.26950714)(203.47652915,321.26950714)
\curveto(202.41575031,321.26950714)(201.39827412,320.84802612)(200.6481909,320.09789019)
\curveto(199.89810635,319.3477556)(199.47665419,318.33020973)(199.47665419,317.26935824)
\curveto(199.47665419,316.20850675)(199.89810635,315.19096087)(200.6481909,314.44082628)
\curveto(201.39827412,313.69069036)(202.41575031,313.26920934)(203.47652915,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,313.26920934)
\curveto(204.53730799,313.26920934)(205.55478418,313.69069036)(206.3048674,314.44082628)
\curveto(207.05495195,315.19096087)(207.47640411,316.20850675)(207.47640411,317.26935824)
\curveto(207.47640411,318.33020973)(207.05495195,319.3477556)(206.3048674,320.09789019)
\curveto(205.55478418,320.84802612)(204.53730799,321.26950714)(203.47652915,321.26950714)
\curveto(202.41575031,321.26950714)(201.39827412,320.84802612)(200.6481909,320.09789019)
\curveto(199.89810635,319.3477556)(199.47665419,318.33020973)(199.47665419,317.26935824)
\curveto(199.47665419,316.20850675)(199.89810635,315.19096087)(200.6481909,314.44082628)
\curveto(201.39827412,313.69069036)(202.41575031,313.26920934)(203.47652915,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,181.3079272)
\curveto(211.05346171,181.3079272)(212.0709379,181.72940822)(212.82102112,182.47954415)
\curveto(213.57110567,183.22967874)(213.99255783,184.24722461)(213.99255783,185.3080761)
\curveto(213.99255783,186.36892759)(213.57110567,187.38647347)(212.82102112,188.13660806)
\curveto(212.0709379,188.88674398)(211.05346171,189.308225)(209.99268287,189.308225)
\curveto(208.93190403,189.308225)(207.91442784,188.88674398)(207.16434462,188.13660806)
\curveto(206.41426007,187.38647347)(205.99280791,186.36892759)(205.99280791,185.3080761)
\curveto(205.99280791,184.24722461)(206.41426007,183.22967874)(207.16434462,182.47954415)
\curveto(207.91442784,181.72940822)(208.93190403,181.3079272)(209.99268287,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,181.3079272)
\curveto(211.05346171,181.3079272)(212.0709379,181.72940822)(212.82102112,182.47954415)
\curveto(213.57110567,183.22967874)(213.99255783,184.24722461)(213.99255783,185.3080761)
\curveto(213.99255783,186.36892759)(213.57110567,187.38647347)(212.82102112,188.13660806)
\curveto(212.0709379,188.88674398)(211.05346171,189.308225)(209.99268287,189.308225)
\curveto(208.93190403,189.308225)(207.91442784,188.88674398)(207.16434462,188.13660806)
\curveto(206.41426007,187.38647347)(205.99280791,186.36892759)(205.99280791,185.3080761)
\curveto(205.99280791,184.24722461)(206.41426007,183.22967874)(207.16434462,182.47954415)
\curveto(207.91442784,181.72940822)(208.93190403,181.3079272)(209.99268287,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,236.69908819)
\curveto(202.90826956,236.69908819)(203.92574575,237.12056921)(204.67582897,237.87070514)
\curveto(205.42591352,238.62083973)(205.84736568,239.6383856)(205.84736568,240.69923709)
\curveto(205.84736568,241.76008858)(205.42591352,242.77763446)(204.67582897,243.52776905)
\curveto(203.92574575,244.27790497)(202.90826956,244.69938599)(201.84749072,244.69938599)
\curveto(200.78671188,244.69938599)(199.76923569,244.27790497)(199.01915247,243.52776905)
\curveto(198.26906792,242.77763446)(197.84761576,241.76008858)(197.84761576,240.69923709)
\curveto(197.84761576,239.6383856)(198.26906792,238.62083973)(199.01915247,237.87070514)
\curveto(199.76923569,237.12056921)(200.78671188,236.69908819)(201.84749072,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,236.69908819)
\curveto(202.90826956,236.69908819)(203.92574575,237.12056921)(204.67582897,237.87070514)
\curveto(205.42591352,238.62083973)(205.84736568,239.6383856)(205.84736568,240.69923709)
\curveto(205.84736568,241.76008858)(205.42591352,242.77763446)(204.67582897,243.52776905)
\curveto(203.92574575,244.27790497)(202.90826956,244.69938599)(201.84749072,244.69938599)
\curveto(200.78671188,244.69938599)(199.76923569,244.27790497)(199.01915247,243.52776905)
\curveto(198.26906792,242.77763446)(197.84761576,241.76008858)(197.84761576,240.69923709)
\curveto(197.84761576,239.6383856)(198.26906792,238.62083973)(199.01915247,237.87070514)
\curveto(199.76923569,237.12056921)(200.78671188,236.69908819)(201.84749072,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,342.59393983)
\curveto(118.1981898,342.59393983)(119.21566599,343.01542085)(119.96574921,343.76555678)
\curveto(120.71583376,344.51569137)(121.13728592,345.53323724)(121.13728592,346.59408873)
\curveto(121.13728592,347.65494022)(120.71583376,348.6724861)(119.96574921,349.42262069)
\curveto(119.21566599,350.17275661)(118.1981898,350.59423763)(117.13741096,350.59423763)
\curveto(116.07663212,350.59423763)(115.05915593,350.17275661)(114.30907271,349.42262069)
\curveto(113.55898816,348.6724861)(113.137536,347.65494022)(113.137536,346.59408873)
\curveto(113.137536,345.53323724)(113.55898816,344.51569137)(114.30907271,343.76555678)
\curveto(115.05915593,343.01542085)(116.07663212,342.59393983)(117.13741096,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,342.59393983)
\curveto(118.1981898,342.59393983)(119.21566599,343.01542085)(119.96574921,343.76555678)
\curveto(120.71583376,344.51569137)(121.13728592,345.53323724)(121.13728592,346.59408873)
\curveto(121.13728592,347.65494022)(120.71583376,348.6724861)(119.96574921,349.42262069)
\curveto(119.21566599,350.17275661)(118.1981898,350.59423763)(117.13741096,350.59423763)
\curveto(116.07663212,350.59423763)(115.05915593,350.17275661)(114.30907271,349.42262069)
\curveto(113.55898816,348.6724861)(113.137536,347.65494022)(113.137536,346.59408873)
\curveto(113.137536,345.53323724)(113.55898816,344.51569137)(114.30907271,343.76555678)
\curveto(115.05915593,343.01542085)(116.07663212,342.59393983)(117.13741096,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,225.2950382)
\curveto(103.53682358,225.2950382)(104.55429977,225.71651922)(105.30438299,226.46665515)
\curveto(106.05446754,227.21678974)(106.4759197,228.23433561)(106.4759197,229.2951871)
\curveto(106.4759197,230.35603859)(106.05446754,231.37358447)(105.30438299,232.12371906)
\curveto(104.55429977,232.87385498)(103.53682358,233.295336)(102.47604474,233.295336)
\curveto(101.4152659,233.295336)(100.39778971,232.87385498)(99.64770649,232.12371906)
\curveto(98.89762194,231.37358447)(98.47616978,230.35603859)(98.47616978,229.2951871)
\curveto(98.47616978,228.23433561)(98.89762194,227.21678974)(99.64770649,226.46665515)
\curveto(100.39778971,225.71651922)(101.4152659,225.2950382)(102.47604474,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,225.2950382)
\curveto(103.53682358,225.2950382)(104.55429977,225.71651922)(105.30438299,226.46665515)
\curveto(106.05446754,227.21678974)(106.4759197,228.23433561)(106.4759197,229.2951871)
\curveto(106.4759197,230.35603859)(106.05446754,231.37358447)(105.30438299,232.12371906)
\curveto(104.55429977,232.87385498)(103.53682358,233.295336)(102.47604474,233.295336)
\curveto(101.4152659,233.295336)(100.39778971,232.87385498)(99.64770649,232.12371906)
\curveto(98.89762194,231.37358447)(98.47616978,230.35603859)(98.47616978,229.2951871)
\curveto(98.47616978,228.23433561)(98.89762194,227.21678974)(99.64770649,226.46665515)
\curveto(100.39778971,225.71651922)(101.4152659,225.2950382)(102.47604474,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,186.19539754)
\curveto(149.14994032,186.19539754)(150.16741651,186.61687856)(150.91749973,187.36701449)
\curveto(151.66758428,188.11714908)(152.08903644,189.13469495)(152.08903644,190.19554644)
\curveto(152.08903644,191.25639793)(151.66758428,192.27394381)(150.91749973,193.0240784)
\curveto(150.16741651,193.77421432)(149.14994032,194.19569534)(148.08916148,194.19569534)
\curveto(147.02838264,194.19569534)(146.01090645,193.77421432)(145.26082323,193.0240784)
\curveto(144.51073868,192.27394381)(144.08928652,191.25639793)(144.08928652,190.19554644)
\curveto(144.08928652,189.13469495)(144.51073868,188.11714908)(145.26082323,187.36701449)
\curveto(146.01090645,186.61687856)(147.02838264,186.19539754)(148.08916148,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,186.19539754)
\curveto(149.14994032,186.19539754)(150.16741651,186.61687856)(150.91749973,187.36701449)
\curveto(151.66758428,188.11714908)(152.08903644,189.13469495)(152.08903644,190.19554644)
\curveto(152.08903644,191.25639793)(151.66758428,192.27394381)(150.91749973,193.0240784)
\curveto(150.16741651,193.77421432)(149.14994032,194.19569534)(148.08916148,194.19569534)
\curveto(147.02838264,194.19569534)(146.01090645,193.77421432)(145.26082323,193.0240784)
\curveto(144.51073868,192.27394381)(144.08928652,191.25639793)(144.08928652,190.19554644)
\curveto(144.08928652,189.13469495)(144.51073868,188.11714908)(145.26082323,187.36701449)
\curveto(146.01090645,186.61687856)(147.02838264,186.19539754)(148.08916148,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,98.22119589)
\curveto(157.29515282,98.22119589)(158.31262901,98.64267691)(159.06271223,99.39281283)
\curveto(159.81279678,100.14294742)(160.23424894,101.1604933)(160.23424894,102.22134479)
\curveto(160.23424894,103.28219628)(159.81279678,104.29974215)(159.06271223,105.04987674)
\curveto(158.31262901,105.80001267)(157.29515282,106.22149369)(156.23437398,106.22149369)
\curveto(155.17359514,106.22149369)(154.15611895,105.80001267)(153.40603573,105.04987674)
\curveto(152.65595118,104.29974215)(152.23449902,103.28219628)(152.23449902,102.22134479)
\curveto(152.23449902,101.1604933)(152.65595118,100.14294742)(153.40603573,99.39281283)
\curveto(154.15611895,98.64267691)(155.17359514,98.22119589)(156.23437398,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,98.22119589)
\curveto(157.29515282,98.22119589)(158.31262901,98.64267691)(159.06271223,99.39281283)
\curveto(159.81279678,100.14294742)(160.23424894,101.1604933)(160.23424894,102.22134479)
\curveto(160.23424894,103.28219628)(159.81279678,104.29974215)(159.06271223,105.04987674)
\curveto(158.31262901,105.80001267)(157.29515282,106.22149369)(156.23437398,106.22149369)
\curveto(155.17359514,106.22149369)(154.15611895,105.80001267)(153.40603573,105.04987674)
\curveto(152.65595118,104.29974215)(152.23449902,103.28219628)(152.23449902,102.22134479)
\curveto(152.23449902,101.1604933)(152.65595118,100.14294742)(153.40603573,99.39281283)
\curveto(154.15611895,98.64267691)(155.17359514,98.22119589)(156.23437398,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,94.96289589)
\curveto(243.63427101,94.96289589)(244.6517472,95.38437691)(245.40183042,96.13451283)
\curveto(246.15191497,96.88464742)(246.57336713,97.9021933)(246.57336713,98.96304479)
\curveto(246.57336713,100.02389628)(246.15191497,101.04144216)(245.40183042,101.79157675)
\curveto(244.6517472,102.54171267)(243.63427101,102.96319369)(242.57349217,102.96319369)
\curveto(241.51271333,102.96319369)(240.49523713,102.54171267)(239.74515392,101.79157675)
\curveto(238.99506936,101.04144216)(238.57361721,100.02389628)(238.57361721,98.96304479)
\curveto(238.57361721,97.9021933)(238.99506936,96.88464742)(239.74515392,96.13451283)
\curveto(240.49523713,95.38437691)(241.51271333,94.96289589)(242.57349217,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,94.96289589)
\curveto(243.63427101,94.96289589)(244.6517472,95.38437691)(245.40183042,96.13451283)
\curveto(246.15191497,96.88464742)(246.57336713,97.9021933)(246.57336713,98.96304479)
\curveto(246.57336713,100.02389628)(246.15191497,101.04144216)(245.40183042,101.79157675)
\curveto(244.6517472,102.54171267)(243.63427101,102.96319369)(242.57349217,102.96319369)
\curveto(241.51271333,102.96319369)(240.49523713,102.54171267)(239.74515392,101.79157675)
\curveto(238.99506936,101.04144216)(238.57361721,100.02389628)(238.57361721,98.96304479)
\curveto(238.57361721,97.9021933)(238.99506936,96.88464742)(239.74515392,96.13451283)
\curveto(240.49523713,95.38437691)(241.51271333,94.96289589)(242.57349217,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,318.15666951)
\curveto(97.02065969,318.15666951)(98.03813588,318.57815053)(98.7882191,319.32828645)
\curveto(99.53830365,320.07842104)(99.95975581,321.09596692)(99.95975581,322.15681841)
\curveto(99.95975581,323.2176699)(99.53830365,324.23521577)(98.7882191,324.98535036)
\curveto(98.03813588,325.73548629)(97.02065969,326.15696731)(95.95988085,326.15696731)
\curveto(94.89910201,326.15696731)(93.88162582,325.73548629)(93.1315426,324.98535036)
\curveto(92.38145805,324.23521577)(91.96000589,323.2176699)(91.96000589,322.15681841)
\curveto(91.96000589,321.09596692)(92.38145805,320.07842104)(93.1315426,319.32828645)
\curveto(93.88162582,318.57815053)(94.89910201,318.15666951)(95.95988085,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,318.15666951)
\curveto(97.02065969,318.15666951)(98.03813588,318.57815053)(98.7882191,319.32828645)
\curveto(99.53830365,320.07842104)(99.95975581,321.09596692)(99.95975581,322.15681841)
\curveto(99.95975581,323.2176699)(99.53830365,324.23521577)(98.7882191,324.98535036)
\curveto(98.03813588,325.73548629)(97.02065969,326.15696731)(95.95988085,326.15696731)
\curveto(94.89910201,326.15696731)(93.88162582,325.73548629)(93.1315426,324.98535036)
\curveto(92.38145805,324.23521577)(91.96000589,323.2176699)(91.96000589,322.15681841)
\curveto(91.96000589,321.09596692)(92.38145805,320.07842104)(93.1315426,319.32828645)
\curveto(93.88162582,318.57815053)(94.89910201,318.15666951)(95.95988085,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,300.23599918)
\curveto(393.50592867,300.23599918)(394.52340486,300.6574802)(395.27348808,301.40761612)
\curveto(396.02357263,302.15775071)(396.44502479,303.17529659)(396.44502479,304.23614808)
\curveto(396.44502479,305.29699957)(396.02357263,306.31454544)(395.27348808,307.06468003)
\curveto(394.52340486,307.81481596)(393.50592867,308.23629698)(392.44514983,308.23629698)
\curveto(391.38437099,308.23629698)(390.3668948,307.81481596)(389.61681158,307.06468003)
\curveto(388.86672703,306.31454544)(388.44527487,305.29699957)(388.44527487,304.23614808)
\curveto(388.44527487,303.17529659)(388.86672703,302.15775071)(389.61681158,301.40761612)
\curveto(390.3668948,300.6574802)(391.38437099,300.23599918)(392.44514983,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,300.23599918)
\curveto(393.50592867,300.23599918)(394.52340486,300.6574802)(395.27348808,301.40761612)
\curveto(396.02357263,302.15775071)(396.44502479,303.17529659)(396.44502479,304.23614808)
\curveto(396.44502479,305.29699957)(396.02357263,306.31454544)(395.27348808,307.06468003)
\curveto(394.52340486,307.81481596)(393.50592867,308.23629698)(392.44514983,308.23629698)
\curveto(391.38437099,308.23629698)(390.3668948,307.81481596)(389.61681158,307.06468003)
\curveto(388.86672703,306.31454544)(388.44527487,305.29699957)(388.44527487,304.23614808)
\curveto(388.44527487,303.17529659)(388.86672703,302.15775071)(389.61681158,301.40761612)
\curveto(390.3668948,300.6574802)(391.38437099,300.23599918)(392.44514983,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,132.43338655)
\curveto(157.29515282,132.43338655)(158.31262901,132.85486757)(159.06271223,133.60500349)
\curveto(159.81279678,134.35513808)(160.23424894,135.37268396)(160.23424894,136.43353545)
\curveto(160.23424894,137.49438694)(159.81279678,138.51193282)(159.06271223,139.26206741)
\curveto(158.31262901,140.01220333)(157.29515282,140.43368435)(156.23437398,140.43368435)
\curveto(155.17359514,140.43368435)(154.15611895,140.01220333)(153.40603573,139.26206741)
\curveto(152.65595118,138.51193282)(152.23449902,137.49438694)(152.23449902,136.43353545)
\curveto(152.23449902,135.37268396)(152.65595118,134.35513808)(153.40603573,133.60500349)
\curveto(154.15611895,132.85486757)(155.17359514,132.43338655)(156.23437398,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,132.43338655)
\curveto(157.29515282,132.43338655)(158.31262901,132.85486757)(159.06271223,133.60500349)
\curveto(159.81279678,134.35513808)(160.23424894,135.37268396)(160.23424894,136.43353545)
\curveto(160.23424894,137.49438694)(159.81279678,138.51193282)(159.06271223,139.26206741)
\curveto(158.31262901,140.01220333)(157.29515282,140.43368435)(156.23437398,140.43368435)
\curveto(155.17359514,140.43368435)(154.15611895,140.01220333)(153.40603573,139.26206741)
\curveto(152.65595118,138.51193282)(152.23449902,137.49438694)(152.23449902,136.43353545)
\curveto(152.23449902,135.37268396)(152.65595118,134.35513808)(153.40603573,133.60500349)
\curveto(154.15611895,132.85486757)(155.17359514,132.43338655)(156.23437398,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,321.4149695)
\curveto(369.07033187,321.4149695)(370.08780806,321.83645053)(370.83789128,322.58658645)
\curveto(371.58797583,323.33672104)(372.00942799,324.35426692)(372.00942799,325.41511841)
\curveto(372.00942799,326.47596989)(371.58797583,327.49351577)(370.83789128,328.24365036)
\curveto(370.08780806,328.99378628)(369.07033187,329.41526731)(368.00955303,329.41526731)
\curveto(366.94877419,329.41526731)(365.931298,328.99378628)(365.18121478,328.24365036)
\curveto(364.43113023,327.49351577)(364.00967807,326.47596989)(364.00967807,325.41511841)
\curveto(364.00967807,324.35426692)(364.43113023,323.33672104)(365.18121478,322.58658645)
\curveto(365.931298,321.83645053)(366.94877419,321.4149695)(368.00955303,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,321.4149695)
\curveto(369.07033187,321.4149695)(370.08780806,321.83645053)(370.83789128,322.58658645)
\curveto(371.58797583,323.33672104)(372.00942799,324.35426692)(372.00942799,325.41511841)
\curveto(372.00942799,326.47596989)(371.58797583,327.49351577)(370.83789128,328.24365036)
\curveto(370.08780806,328.99378628)(369.07033187,329.41526731)(368.00955303,329.41526731)
\curveto(366.94877419,329.41526731)(365.931298,328.99378628)(365.18121478,328.24365036)
\curveto(364.43113023,327.49351577)(364.00967807,326.47596989)(364.00967807,325.41511841)
\curveto(364.00967807,324.35426692)(364.43113023,323.33672104)(365.18121478,322.58658645)
\curveto(365.931298,321.83645053)(366.94877419,321.4149695)(368.00955303,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,298.60685935)
\curveto(188.24690334,298.60685935)(189.26437953,299.02834037)(190.01446275,299.7784763)
\curveto(190.7645473,300.52861089)(191.18599946,301.54615676)(191.18599946,302.60700825)
\curveto(191.18599946,303.66785974)(190.7645473,304.68540562)(190.01446275,305.43554021)
\curveto(189.26437953,306.18567613)(188.24690334,306.60715715)(187.1861245,306.60715715)
\curveto(186.12534566,306.60715715)(185.10786947,306.18567613)(184.35778625,305.43554021)
\curveto(183.6077017,304.68540562)(183.18624954,303.66785974)(183.18624954,302.60700825)
\curveto(183.18624954,301.54615676)(183.6077017,300.52861089)(184.35778625,299.7784763)
\curveto(185.10786947,299.02834037)(186.12534566,298.60685935)(187.1861245,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,298.60685935)
\curveto(188.24690334,298.60685935)(189.26437953,299.02834037)(190.01446275,299.7784763)
\curveto(190.7645473,300.52861089)(191.18599946,301.54615676)(191.18599946,302.60700825)
\curveto(191.18599946,303.66785974)(190.7645473,304.68540562)(190.01446275,305.43554021)
\curveto(189.26437953,306.18567613)(188.24690334,306.60715715)(187.1861245,306.60715715)
\curveto(186.12534566,306.60715715)(185.10786947,306.18567613)(184.35778625,305.43554021)
\curveto(183.6077017,304.68540562)(183.18624954,303.66785974)(183.18624954,302.60700825)
\curveto(183.18624954,301.54615676)(183.6077017,300.52861089)(184.35778625,299.7784763)
\curveto(185.10786947,299.02834037)(186.12534566,298.60685935)(187.1861245,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,323.0441195)
\curveto(277.84409839,323.0441195)(278.86157458,323.46560053)(279.6116578,324.21573645)
\curveto(280.36174235,324.96587104)(280.78319451,325.98341691)(280.78319451,327.0442684)
\curveto(280.78319451,328.10511989)(280.36174235,329.12266577)(279.6116578,329.87280036)
\curveto(278.86157458,330.62293628)(277.84409839,331.0444173)(276.78331955,331.0444173)
\curveto(275.72254071,331.0444173)(274.70506452,330.62293628)(273.9549813,329.87280036)
\curveto(273.20489675,329.12266577)(272.78344459,328.10511989)(272.78344459,327.0442684)
\curveto(272.78344459,325.98341691)(273.20489675,324.96587104)(273.9549813,324.21573645)
\curveto(274.70506452,323.46560053)(275.72254071,323.0441195)(276.78331955,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,323.0441195)
\curveto(277.84409839,323.0441195)(278.86157458,323.46560053)(279.6116578,324.21573645)
\curveto(280.36174235,324.96587104)(280.78319451,325.98341691)(280.78319451,327.0442684)
\curveto(280.78319451,328.10511989)(280.36174235,329.12266577)(279.6116578,329.87280036)
\curveto(278.86157458,330.62293628)(277.84409839,331.0444173)(276.78331955,331.0444173)
\curveto(275.72254071,331.0444173)(274.70506452,330.62293628)(273.9549813,329.87280036)
\curveto(273.20489675,329.12266577)(272.78344459,328.10511989)(272.78344459,327.0442684)
\curveto(272.78344459,325.98341691)(273.20489675,324.96587104)(273.9549813,324.21573645)
\curveto(274.70506452,323.46560053)(275.72254071,323.0441195)(276.78331955,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,239.95738819)
\curveto(150.77897875,239.95738819)(151.79645494,240.37886921)(152.54653816,241.12900513)
\curveto(153.29662271,241.87913972)(153.71807487,242.8966856)(153.71807487,243.95753709)
\curveto(153.71807487,245.01838858)(153.29662271,246.03593446)(152.54653816,246.78606905)
\curveto(151.79645494,247.53620497)(150.77897875,247.95768599)(149.71819991,247.95768599)
\curveto(148.65742107,247.95768599)(147.63994488,247.53620497)(146.88986166,246.78606905)
\curveto(146.13977711,246.03593446)(145.71832495,245.01838858)(145.71832495,243.95753709)
\curveto(145.71832495,242.8966856)(146.13977711,241.87913972)(146.88986166,241.12900513)
\curveto(147.63994488,240.37886921)(148.65742107,239.95738819)(149.71819991,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,239.95738819)
\curveto(150.77897875,239.95738819)(151.79645494,240.37886921)(152.54653816,241.12900513)
\curveto(153.29662271,241.87913972)(153.71807487,242.8966856)(153.71807487,243.95753709)
\curveto(153.71807487,245.01838858)(153.29662271,246.03593446)(152.54653816,246.78606905)
\curveto(151.79645494,247.53620497)(150.77897875,247.95768599)(149.71819991,247.95768599)
\curveto(148.65742107,247.95768599)(147.63994488,247.53620497)(146.88986166,246.78606905)
\curveto(146.13977711,246.03593446)(145.71832495,245.01838858)(145.71832495,243.95753709)
\curveto(145.71832495,242.8966856)(146.13977711,241.87913972)(146.88986166,241.12900513)
\curveto(147.63994488,240.37886921)(148.65742107,239.95738819)(149.71819991,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,189.45369754)
\curveto(150.77897875,189.45369754)(151.79645494,189.87517856)(152.54653816,190.62531448)
\curveto(153.29662271,191.37544907)(153.71807487,192.39299495)(153.71807487,193.45384644)
\curveto(153.71807487,194.51469793)(153.29662271,195.53224381)(152.54653816,196.2823784)
\curveto(151.79645494,197.03251432)(150.77897875,197.45399534)(149.71819991,197.45399534)
\curveto(148.65742107,197.45399534)(147.63994488,197.03251432)(146.88986166,196.2823784)
\curveto(146.13977711,195.53224381)(145.71832495,194.51469793)(145.71832495,193.45384644)
\curveto(145.71832495,192.39299495)(146.13977711,191.37544907)(146.88986166,190.62531448)
\curveto(147.63994488,189.87517856)(148.65742107,189.45369754)(149.71819991,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,189.45369754)
\curveto(150.77897875,189.45369754)(151.79645494,189.87517856)(152.54653816,190.62531448)
\curveto(153.29662271,191.37544907)(153.71807487,192.39299495)(153.71807487,193.45384644)
\curveto(153.71807487,194.51469793)(153.29662271,195.53224381)(152.54653816,196.2823784)
\curveto(151.79645494,197.03251432)(150.77897875,197.45399534)(149.71819991,197.45399534)
\curveto(148.65742107,197.45399534)(147.63994488,197.03251432)(146.88986166,196.2823784)
\curveto(146.13977711,195.53224381)(145.71832495,194.51469793)(145.71832495,193.45384644)
\curveto(145.71832495,192.39299495)(146.13977711,191.37544907)(146.88986166,190.62531448)
\curveto(147.63994488,189.87517856)(148.65742107,189.45369754)(149.71819991,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,59.12155523)
\curveto(246.89234787,59.12155523)(247.90982406,59.54303625)(248.65990728,60.29317217)
\curveto(249.40999183,61.04330676)(249.83144399,62.06085264)(249.83144399,63.12170413)
\curveto(249.83144399,64.18255562)(249.40999183,65.20010149)(248.65990728,65.95023608)
\curveto(247.90982406,66.70037201)(246.89234787,67.12185303)(245.83156903,67.12185303)
\curveto(244.77079019,67.12185303)(243.753314,66.70037201)(243.00323078,65.95023608)
\curveto(242.25314623,65.20010149)(241.83169407,64.18255562)(241.83169407,63.12170413)
\curveto(241.83169407,62.06085264)(242.25314623,61.04330676)(243.00323078,60.29317217)
\curveto(243.753314,59.54303625)(244.77079019,59.12155523)(245.83156903,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,59.12155523)
\curveto(246.89234787,59.12155523)(247.90982406,59.54303625)(248.65990728,60.29317217)
\curveto(249.40999183,61.04330676)(249.83144399,62.06085264)(249.83144399,63.12170413)
\curveto(249.83144399,64.18255562)(249.40999183,65.20010149)(248.65990728,65.95023608)
\curveto(247.90982406,66.70037201)(246.89234787,67.12185303)(245.83156903,67.12185303)
\curveto(244.77079019,67.12185303)(243.753314,66.70037201)(243.00323078,65.95023608)
\curveto(242.25314623,65.20010149)(241.83169407,64.18255562)(241.83169407,63.12170413)
\curveto(241.83169407,62.06085264)(242.25314623,61.04330676)(243.00323078,60.29317217)
\curveto(243.753314,59.54303625)(244.77079019,59.12155523)(245.83156903,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,217.14926786)
\curveto(300.6506771,217.14926786)(301.6681533,217.57074888)(302.41823651,218.32088481)
\curveto(303.16832107,219.0710194)(303.58977322,220.08856527)(303.58977322,221.14941676)
\curveto(303.58977322,222.21026825)(303.16832107,223.22781413)(302.41823651,223.97794872)
\curveto(301.6681533,224.72808464)(300.6506771,225.14956566)(299.58989826,225.14956566)
\curveto(298.52911942,225.14956566)(297.51164323,224.72808464)(296.76156001,223.97794872)
\curveto(296.01147546,223.22781413)(295.5900233,222.21026825)(295.5900233,221.14941676)
\curveto(295.5900233,220.08856527)(296.01147546,219.0710194)(296.76156001,218.32088481)
\curveto(297.51164323,217.57074888)(298.52911942,217.14926786)(299.58989826,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,217.14926786)
\curveto(300.6506771,217.14926786)(301.6681533,217.57074888)(302.41823651,218.32088481)
\curveto(303.16832107,219.0710194)(303.58977322,220.08856527)(303.58977322,221.14941676)
\curveto(303.58977322,222.21026825)(303.16832107,223.22781413)(302.41823651,223.97794872)
\curveto(301.6681533,224.72808464)(300.6506771,225.14956566)(299.58989826,225.14956566)
\curveto(298.52911942,225.14956566)(297.51164323,224.72808464)(296.76156001,223.97794872)
\curveto(296.01147546,223.22781413)(295.5900233,222.21026825)(295.5900233,221.14941676)
\curveto(295.5900233,220.08856527)(296.01147546,219.0710194)(296.76156001,218.32088481)
\curveto(297.51164323,217.57074888)(298.52911942,217.14926786)(299.58989826,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,192.71199754)
\curveto(155.66609404,192.71199754)(156.68357024,193.13347856)(157.43365345,193.88361448)
\curveto(158.18373801,194.63374907)(158.60519016,195.65129495)(158.60519016,196.71214644)
\curveto(158.60519016,197.77299793)(158.18373801,198.7905438)(157.43365345,199.54067839)
\curveto(156.68357024,200.29081432)(155.66609404,200.71229534)(154.6053152,200.71229534)
\curveto(153.54453636,200.71229534)(152.52706017,200.29081432)(151.77697695,199.54067839)
\curveto(151.0268924,198.7905438)(150.60544024,197.77299793)(150.60544024,196.71214644)
\curveto(150.60544024,195.65129495)(151.0268924,194.63374907)(151.77697695,193.88361448)
\curveto(152.52706017,193.13347856)(153.54453636,192.71199754)(154.6053152,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,192.71199754)
\curveto(155.66609404,192.71199754)(156.68357024,193.13347856)(157.43365345,193.88361448)
\curveto(158.18373801,194.63374907)(158.60519016,195.65129495)(158.60519016,196.71214644)
\curveto(158.60519016,197.77299793)(158.18373801,198.7905438)(157.43365345,199.54067839)
\curveto(156.68357024,200.29081432)(155.66609404,200.71229534)(154.6053152,200.71229534)
\curveto(153.54453636,200.71229534)(152.52706017,200.29081432)(151.77697695,199.54067839)
\curveto(151.0268924,198.7905438)(150.60544024,197.77299793)(150.60544024,196.71214644)
\curveto(150.60544024,195.65129495)(151.0268924,194.63374907)(151.77697695,193.88361448)
\curveto(152.52706017,193.13347856)(153.54453636,192.71199754)(154.6053152,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,72.15479591)
\curveto(307.16683082,72.15479591)(308.18430702,72.57627693)(308.93439024,73.32641285)
\curveto(309.68447479,74.07654744)(310.10592695,75.09409332)(310.10592695,76.15494481)
\curveto(310.10592695,77.2157963)(309.68447479,78.23334217)(308.93439024,78.98347676)
\curveto(308.18430702,79.73361269)(307.16683082,80.15509371)(306.10605199,80.15509371)
\curveto(305.04527315,80.15509371)(304.02779695,79.73361269)(303.27771373,78.98347676)
\curveto(302.52762918,78.23334217)(302.10617702,77.2157963)(302.10617702,76.15494481)
\curveto(302.10617702,75.09409332)(302.52762918,74.07654744)(303.27771373,73.32641285)
\curveto(304.02779695,72.57627693)(305.04527315,72.15479591)(306.10605199,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,72.15479591)
\curveto(307.16683082,72.15479591)(308.18430702,72.57627693)(308.93439024,73.32641285)
\curveto(309.68447479,74.07654744)(310.10592695,75.09409332)(310.10592695,76.15494481)
\curveto(310.10592695,77.2157963)(309.68447479,78.23334217)(308.93439024,78.98347676)
\curveto(308.18430702,79.73361269)(307.16683082,80.15509371)(306.10605199,80.15509371)
\curveto(305.04527315,80.15509371)(304.02779695,79.73361269)(303.27771373,78.98347676)
\curveto(302.52762918,78.23334217)(302.10617702,77.2157963)(302.10617702,76.15494481)
\curveto(302.10617702,75.09409332)(302.52762918,74.07654744)(303.27771373,73.32641285)
\curveto(304.02779695,72.57627693)(305.04527315,72.15479591)(306.10605199,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,222.03671786)
\curveto(383.73169809,222.03671786)(384.74917428,222.45819888)(385.4992575,223.2083348)
\curveto(386.24934205,223.95846939)(386.67079421,224.97601527)(386.67079421,226.03686676)
\curveto(386.67079421,227.09771825)(386.24934205,228.11526412)(385.4992575,228.86539871)
\curveto(384.74917428,229.61553464)(383.73169809,230.03701566)(382.67091925,230.03701566)
\curveto(381.61014041,230.03701566)(380.59266421,229.61553464)(379.842581,228.86539871)
\curveto(379.09249644,228.11526412)(378.67104429,227.09771825)(378.67104429,226.03686676)
\curveto(378.67104429,224.97601527)(379.09249644,223.95846939)(379.842581,223.2083348)
\curveto(380.59266421,222.45819888)(381.61014041,222.03671786)(382.67091925,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,222.03671786)
\curveto(383.73169809,222.03671786)(384.74917428,222.45819888)(385.4992575,223.2083348)
\curveto(386.24934205,223.95846939)(386.67079421,224.97601527)(386.67079421,226.03686676)
\curveto(386.67079421,227.09771825)(386.24934205,228.11526412)(385.4992575,228.86539871)
\curveto(384.74917428,229.61553464)(383.73169809,230.03701566)(382.67091925,230.03701566)
\curveto(381.61014041,230.03701566)(380.59266421,229.61553464)(379.842581,228.86539871)
\curveto(379.09249644,228.11526412)(378.67104429,227.09771825)(378.67104429,226.03686676)
\curveto(378.67104429,224.97601527)(379.09249644,223.95846939)(379.842581,223.2083348)
\curveto(380.59266421,222.45819888)(381.61014041,222.03671786)(382.67091925,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,212.26181787)
\curveto(289.24738775,212.26181787)(290.26486394,212.68329889)(291.01494716,213.43343481)
\curveto(291.76503171,214.1835694)(292.18648387,215.20111528)(292.18648387,216.26196677)
\curveto(292.18648387,217.32281826)(291.76503171,218.34036413)(291.01494716,219.09049872)
\curveto(290.26486394,219.84063465)(289.24738775,220.26211567)(288.18660891,220.26211567)
\curveto(287.12583007,220.26211567)(286.10835387,219.84063465)(285.35827066,219.09049872)
\curveto(284.6081861,218.34036413)(284.18673395,217.32281826)(284.18673395,216.26196677)
\curveto(284.18673395,215.20111528)(284.6081861,214.1835694)(285.35827066,213.43343481)
\curveto(286.10835387,212.68329889)(287.12583007,212.26181787)(288.18660891,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,212.26181787)
\curveto(289.24738775,212.26181787)(290.26486394,212.68329889)(291.01494716,213.43343481)
\curveto(291.76503171,214.1835694)(292.18648387,215.20111528)(292.18648387,216.26196677)
\curveto(292.18648387,217.32281826)(291.76503171,218.34036413)(291.01494716,219.09049872)
\curveto(290.26486394,219.84063465)(289.24738775,220.26211567)(288.18660891,220.26211567)
\curveto(287.12583007,220.26211567)(286.10835387,219.84063465)(285.35827066,219.09049872)
\curveto(284.6081861,218.34036413)(284.18673395,217.32281826)(284.18673395,216.26196677)
\curveto(284.18673395,215.20111528)(284.6081861,214.1835694)(285.35827066,213.43343481)
\curveto(286.10835387,212.68329889)(287.12583007,212.26181787)(288.18660891,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,332.81902967)
\curveto(250.15042473,332.81902967)(251.16790092,333.24051069)(251.91798414,333.99064661)
\curveto(252.66806869,334.7407812)(253.08952085,335.75832708)(253.08952085,336.81917857)
\curveto(253.08952085,337.88003006)(252.66806869,338.89757593)(251.91798414,339.64771052)
\curveto(251.16790092,340.39784645)(250.15042473,340.81932747)(249.08964589,340.81932747)
\curveto(248.02886705,340.81932747)(247.01139086,340.39784645)(246.26130764,339.64771052)
\curveto(245.51122309,338.89757593)(245.08977093,337.88003006)(245.08977093,336.81917857)
\curveto(245.08977093,335.75832708)(245.51122309,334.7407812)(246.26130764,333.99064661)
\curveto(247.01139086,333.24051069)(248.02886705,332.81902967)(249.08964589,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,332.81902967)
\curveto(250.15042473,332.81902967)(251.16790092,333.24051069)(251.91798414,333.99064661)
\curveto(252.66806869,334.7407812)(253.08952085,335.75832708)(253.08952085,336.81917857)
\curveto(253.08952085,337.88003006)(252.66806869,338.89757593)(251.91798414,339.64771052)
\curveto(251.16790092,340.39784645)(250.15042473,340.81932747)(249.08964589,340.81932747)
\curveto(248.02886705,340.81932747)(247.01139086,340.39784645)(246.26130764,339.64771052)
\curveto(245.51122309,338.89757593)(245.08977093,337.88003006)(245.08977093,336.81917857)
\curveto(245.08977093,335.75832708)(245.51122309,334.7407812)(246.26130764,333.99064661)
\curveto(247.01139086,333.24051069)(248.02886705,332.81902967)(249.08964589,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,316.52751951)
\curveto(377.21554436,316.52751951)(378.23302056,316.94900053)(378.98310378,317.69913645)
\curveto(379.73318833,318.44927104)(380.15464049,319.46681692)(380.15464049,320.52766841)
\curveto(380.15464049,321.5885199)(379.73318833,322.60606577)(378.98310378,323.35620036)
\curveto(378.23302056,324.10633629)(377.21554436,324.52781731)(376.15476553,324.52781731)
\curveto(375.09398669,324.52781731)(374.07651049,324.10633629)(373.32642727,323.35620036)
\curveto(372.57634272,322.60606577)(372.15489056,321.5885199)(372.15489056,320.52766841)
\curveto(372.15489056,319.46681692)(372.57634272,318.44927104)(373.32642727,317.69913645)
\curveto(374.07651049,316.94900053)(375.09398669,316.52751951)(376.15476553,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,316.52751951)
\curveto(377.21554436,316.52751951)(378.23302056,316.94900053)(378.98310378,317.69913645)
\curveto(379.73318833,318.44927104)(380.15464049,319.46681692)(380.15464049,320.52766841)
\curveto(380.15464049,321.5885199)(379.73318833,322.60606577)(378.98310378,323.35620036)
\curveto(378.23302056,324.10633629)(377.21554436,324.52781731)(376.15476553,324.52781731)
\curveto(375.09398669,324.52781731)(374.07651049,324.10633629)(373.32642727,323.35620036)
\curveto(372.57634272,322.60606577)(372.15489056,321.5885199)(372.15489056,320.52766841)
\curveto(372.15489056,319.46681692)(372.57634272,318.44927104)(373.32642727,317.69913645)
\curveto(374.07651049,316.94900053)(375.09398669,316.52751951)(376.15476553,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,272.54042885)
\curveto(121.45626666,272.54042885)(122.47374285,272.96190988)(123.22382607,273.7120458)
\curveto(123.97391062,274.46218039)(124.39536278,275.47972627)(124.39536278,276.54057775)
\curveto(124.39536278,277.60142924)(123.97391062,278.61897512)(123.22382607,279.36910971)
\curveto(122.47374285,280.11924563)(121.45626666,280.54072665)(120.39548782,280.54072665)
\curveto(119.33470898,280.54072665)(118.31723279,280.11924563)(117.56714957,279.36910971)
\curveto(116.81706502,278.61897512)(116.39561286,277.60142924)(116.39561286,276.54057775)
\curveto(116.39561286,275.47972627)(116.81706502,274.46218039)(117.56714957,273.7120458)
\curveto(118.31723279,272.96190988)(119.33470898,272.54042885)(120.39548782,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,272.54042885)
\curveto(121.45626666,272.54042885)(122.47374285,272.96190988)(123.22382607,273.7120458)
\curveto(123.97391062,274.46218039)(124.39536278,275.47972627)(124.39536278,276.54057775)
\curveto(124.39536278,277.60142924)(123.97391062,278.61897512)(123.22382607,279.36910971)
\curveto(122.47374285,280.11924563)(121.45626666,280.54072665)(120.39548782,280.54072665)
\curveto(119.33470898,280.54072665)(118.31723279,280.11924563)(117.56714957,279.36910971)
\curveto(116.81706502,278.61897512)(116.39561286,277.60142924)(116.39561286,276.54057775)
\curveto(116.39561286,275.47972627)(116.81706502,274.46218039)(117.56714957,273.7120458)
\curveto(118.31723279,272.96190988)(119.33470898,272.54042885)(120.39548782,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,81.9296959)
\curveto(307.16683082,81.9296959)(308.18430702,82.35117692)(308.93439024,83.10131285)
\curveto(309.68447479,83.85144744)(310.10592695,84.86899331)(310.10592695,85.9298448)
\curveto(310.10592695,86.99069629)(309.68447479,88.00824217)(308.93439024,88.75837676)
\curveto(308.18430702,89.50851268)(307.16683082,89.9299937)(306.10605199,89.9299937)
\curveto(305.04527315,89.9299937)(304.02779695,89.50851268)(303.27771373,88.75837676)
\curveto(302.52762918,88.00824217)(302.10617702,86.99069629)(302.10617702,85.9298448)
\curveto(302.10617702,84.86899331)(302.52762918,83.85144744)(303.27771373,83.10131285)
\curveto(304.02779695,82.35117692)(305.04527315,81.9296959)(306.10605199,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,81.9296959)
\curveto(307.16683082,81.9296959)(308.18430702,82.35117692)(308.93439024,83.10131285)
\curveto(309.68447479,83.85144744)(310.10592695,84.86899331)(310.10592695,85.9298448)
\curveto(310.10592695,86.99069629)(309.68447479,88.00824217)(308.93439024,88.75837676)
\curveto(308.18430702,89.50851268)(307.16683082,89.9299937)(306.10605199,89.9299937)
\curveto(305.04527315,89.9299937)(304.02779695,89.50851268)(303.27771373,88.75837676)
\curveto(302.52762918,88.00824217)(302.10617702,86.99069629)(302.10617702,85.9298448)
\curveto(302.10617702,84.86899331)(302.52762918,83.85144744)(303.27771373,83.10131285)
\curveto(304.02779695,82.35117692)(305.04527315,81.9296959)(306.10605199,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,349.11055)
\curveto(303.90875396,349.11055)(304.92623016,349.53203102)(305.67631338,350.28216695)
\curveto(306.42639793,351.03230153)(306.84785009,352.04984741)(306.84785009,353.1106989)
\curveto(306.84785009,354.17155039)(306.42639793,355.18909627)(305.67631338,355.93923086)
\curveto(304.92623016,356.68936678)(303.90875396,357.1108478)(302.84797512,357.1108478)
\curveto(301.78719629,357.1108478)(300.76972009,356.68936678)(300.01963687,355.93923086)
\curveto(299.26955232,355.18909627)(298.84810016,354.17155039)(298.84810016,353.1106989)
\curveto(298.84810016,352.04984741)(299.26955232,351.03230153)(300.01963687,350.28216695)
\curveto(300.76972009,349.53203102)(301.78719629,349.11055)(302.84797512,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,349.11055)
\curveto(303.90875396,349.11055)(304.92623016,349.53203102)(305.67631338,350.28216695)
\curveto(306.42639793,351.03230153)(306.84785009,352.04984741)(306.84785009,353.1106989)
\curveto(306.84785009,354.17155039)(306.42639793,355.18909627)(305.67631338,355.93923086)
\curveto(304.92623016,356.68936678)(303.90875396,357.1108478)(302.84797512,357.1108478)
\curveto(301.78719629,357.1108478)(300.76972009,356.68936678)(300.01963687,355.93923086)
\curveto(299.26955232,355.18909627)(298.84810016,354.17155039)(298.84810016,353.1106989)
\curveto(298.84810016,352.04984741)(299.26955232,351.03230153)(300.01963687,350.28216695)
\curveto(300.76972009,349.53203102)(301.78719629,349.11055)(302.84797512,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,178.0496272)
\curveto(370.69939064,178.0496272)(371.71686684,178.47110823)(372.46695005,179.22124415)
\curveto(373.21703461,179.97137874)(373.63848676,180.98892462)(373.63848676,182.0497761)
\curveto(373.63848676,183.11062759)(373.21703461,184.12817347)(372.46695005,184.87830806)
\curveto(371.71686684,185.62844398)(370.69939064,186.049925)(369.6386118,186.049925)
\curveto(368.57783296,186.049925)(367.56035677,185.62844398)(366.81027355,184.87830806)
\curveto(366.060189,184.12817347)(365.63873684,183.11062759)(365.63873684,182.0497761)
\curveto(365.63873684,180.98892462)(366.060189,179.97137874)(366.81027355,179.22124415)
\curveto(367.56035677,178.47110823)(368.57783296,178.0496272)(369.6386118,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,178.0496272)
\curveto(370.69939064,178.0496272)(371.71686684,178.47110823)(372.46695005,179.22124415)
\curveto(373.21703461,179.97137874)(373.63848676,180.98892462)(373.63848676,182.0497761)
\curveto(373.63848676,183.11062759)(373.21703461,184.12817347)(372.46695005,184.87830806)
\curveto(371.71686684,185.62844398)(370.69939064,186.049925)(369.6386118,186.049925)
\curveto(368.57783296,186.049925)(367.56035677,185.62844398)(366.81027355,184.87830806)
\curveto(366.060189,184.12817347)(365.63873684,183.11062759)(365.63873684,182.0497761)
\curveto(365.63873684,180.98892462)(366.060189,179.97137874)(366.81027355,179.22124415)
\curveto(367.56035677,178.47110823)(368.57783296,178.0496272)(369.6386118,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,334.44817967)
\curveto(390.24785181,334.44817967)(391.265328,334.86966069)(392.01541122,335.61979661)
\curveto(392.76549577,336.3699312)(393.18694793,337.38747708)(393.18694793,338.44832857)
\curveto(393.18694793,339.50918006)(392.76549577,340.52672593)(392.01541122,341.27686052)
\curveto(391.265328,342.02699645)(390.24785181,342.44847747)(389.18707297,342.44847747)
\curveto(388.12629413,342.44847747)(387.10881794,342.02699645)(386.35873472,341.27686052)
\curveto(385.60865017,340.52672593)(385.18719801,339.50918006)(385.18719801,338.44832857)
\curveto(385.18719801,337.38747708)(385.60865017,336.3699312)(386.35873472,335.61979661)
\curveto(387.10881794,334.86966069)(388.12629413,334.44817967)(389.18707297,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,334.44817967)
\curveto(390.24785181,334.44817967)(391.265328,334.86966069)(392.01541122,335.61979661)
\curveto(392.76549577,336.3699312)(393.18694793,337.38747708)(393.18694793,338.44832857)
\curveto(393.18694793,339.50918006)(392.76549577,340.52672593)(392.01541122,341.27686052)
\curveto(391.265328,342.02699645)(390.24785181,342.44847747)(389.18707297,342.44847747)
\curveto(388.12629413,342.44847747)(387.10881794,342.02699645)(386.35873472,341.27686052)
\curveto(385.60865017,340.52672593)(385.18719801,339.50918006)(385.18719801,338.44832857)
\curveto(385.18719801,337.38747708)(385.60865017,336.3699312)(386.35873472,335.61979661)
\curveto(387.10881794,334.86966069)(388.12629413,334.44817967)(389.18707297,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,73.78392556)
\curveto(377.21554436,73.78392556)(378.23302056,74.20540658)(378.98310378,74.95554251)
\curveto(379.73318833,75.7056771)(380.15464049,76.72322297)(380.15464049,77.78407446)
\curveto(380.15464049,78.84492595)(379.73318833,79.86247183)(378.98310378,80.61260642)
\curveto(378.23302056,81.36274234)(377.21554436,81.78422336)(376.15476553,81.78422336)
\curveto(375.09398669,81.78422336)(374.07651049,81.36274234)(373.32642727,80.61260642)
\curveto(372.57634272,79.86247183)(372.15489056,78.84492595)(372.15489056,77.78407446)
\curveto(372.15489056,76.72322297)(372.57634272,75.7056771)(373.32642727,74.95554251)
\curveto(374.07651049,74.20540658)(375.09398669,73.78392556)(376.15476553,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,73.78392556)
\curveto(377.21554436,73.78392556)(378.23302056,74.20540658)(378.98310378,74.95554251)
\curveto(379.73318833,75.7056771)(380.15464049,76.72322297)(380.15464049,77.78407446)
\curveto(380.15464049,78.84492595)(379.73318833,79.86247183)(378.98310378,80.61260642)
\curveto(378.23302056,81.36274234)(377.21554436,81.78422336)(376.15476553,81.78422336)
\curveto(375.09398669,81.78422336)(374.07651049,81.36274234)(373.32642727,80.61260642)
\curveto(372.57634272,79.86247183)(372.15489056,78.84492595)(372.15489056,77.78407446)
\curveto(372.15489056,76.72322297)(372.57634272,75.7056771)(373.32642727,74.95554251)
\curveto(374.07651049,74.20540658)(375.09398669,73.78392556)(376.15476553,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,332.81902967)
\curveto(168.69842183,332.81902967)(169.71589802,333.24051069)(170.46598124,333.99064661)
\curveto(171.21606579,334.7407812)(171.63751795,335.75832708)(171.63751795,336.81917857)
\curveto(171.63751795,337.88003006)(171.21606579,338.89757593)(170.46598124,339.64771052)
\curveto(169.71589802,340.39784645)(168.69842183,340.81932747)(167.63764299,340.81932747)
\curveto(166.57686415,340.81932747)(165.55938796,340.39784645)(164.80930474,339.64771052)
\curveto(164.05922019,338.89757593)(163.63776803,337.88003006)(163.63776803,336.81917857)
\curveto(163.63776803,335.75832708)(164.05922019,334.7407812)(164.80930474,333.99064661)
\curveto(165.55938796,333.24051069)(166.57686415,332.81902967)(167.63764299,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,332.81902967)
\curveto(168.69842183,332.81902967)(169.71589802,333.24051069)(170.46598124,333.99064661)
\curveto(171.21606579,334.7407812)(171.63751795,335.75832708)(171.63751795,336.81917857)
\curveto(171.63751795,337.88003006)(171.21606579,338.89757593)(170.46598124,339.64771052)
\curveto(169.71589802,340.39784645)(168.69842183,340.81932747)(167.63764299,340.81932747)
\curveto(166.57686415,340.81932747)(165.55938796,340.39784645)(164.80930474,339.64771052)
\curveto(164.05922019,338.89757593)(163.63776803,337.88003006)(163.63776803,336.81917857)
\curveto(163.63776803,335.75832708)(164.05922019,334.7407812)(164.80930474,333.99064661)
\curveto(165.55938796,333.24051069)(166.57686415,332.81902967)(167.63764299,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,62.37985522)
\curveto(126.34338195,62.37985522)(127.36085814,62.80133625)(128.11094136,63.55147217)
\curveto(128.86102591,64.30160676)(129.28247807,65.31915264)(129.28247807,66.38000413)
\curveto(129.28247807,67.44085561)(128.86102591,68.45840149)(128.11094136,69.20853608)
\curveto(127.36085814,69.958672)(126.34338195,70.38015303)(125.28260311,70.38015303)
\curveto(124.22182427,70.38015303)(123.20434808,69.958672)(122.45426486,69.20853608)
\curveto(121.70418031,68.45840149)(121.28272815,67.44085561)(121.28272815,66.38000413)
\curveto(121.28272815,65.31915264)(121.70418031,64.30160676)(122.45426486,63.55147217)
\curveto(123.20434808,62.80133625)(124.22182427,62.37985522)(125.28260311,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,62.37985522)
\curveto(126.34338195,62.37985522)(127.36085814,62.80133625)(128.11094136,63.55147217)
\curveto(128.86102591,64.30160676)(129.28247807,65.31915264)(129.28247807,66.38000413)
\curveto(129.28247807,67.44085561)(128.86102591,68.45840149)(128.11094136,69.20853608)
\curveto(127.36085814,69.958672)(126.34338195,70.38015303)(125.28260311,70.38015303)
\curveto(124.22182427,70.38015303)(123.20434808,69.958672)(122.45426486,69.20853608)
\curveto(121.70418031,68.45840149)(121.28272815,67.44085561)(121.28272815,66.38000413)
\curveto(121.28272815,65.31915264)(121.70418031,64.30160676)(122.45426486,63.55147217)
\curveto(123.20434808,62.80133625)(124.22182427,62.37985522)(125.28260311,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,165.01642721)
\curveto(274.58602153,165.01642721)(275.60349772,165.43790824)(276.35358094,166.18804416)
\curveto(277.10366549,166.93817875)(277.52511765,167.95572463)(277.52511765,169.01657611)
\curveto(277.52511765,170.0774276)(277.10366549,171.09497348)(276.35358094,171.84510807)
\curveto(275.60349772,172.59524399)(274.58602153,173.01672502)(273.52524269,173.01672502)
\curveto(272.46446385,173.01672502)(271.44698766,172.59524399)(270.69690444,171.84510807)
\curveto(269.94681989,171.09497348)(269.52536773,170.0774276)(269.52536773,169.01657611)
\curveto(269.52536773,167.95572463)(269.94681989,166.93817875)(270.69690444,166.18804416)
\curveto(271.44698766,165.43790824)(272.46446385,165.01642721)(273.52524269,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,165.01642721)
\curveto(274.58602153,165.01642721)(275.60349772,165.43790824)(276.35358094,166.18804416)
\curveto(277.10366549,166.93817875)(277.52511765,167.95572463)(277.52511765,169.01657611)
\curveto(277.52511765,170.0774276)(277.10366549,171.09497348)(276.35358094,171.84510807)
\curveto(275.60349772,172.59524399)(274.58602153,173.01672502)(273.52524269,173.01672502)
\curveto(272.46446385,173.01672502)(271.44698766,172.59524399)(270.69690444,171.84510807)
\curveto(269.94681989,171.09497348)(269.52536773,170.0774276)(269.52536773,169.01657611)
\curveto(269.52536773,167.95572463)(269.94681989,166.93817875)(270.69690444,166.18804416)
\curveto(271.44698766,165.43790824)(272.46446385,165.01642721)(273.52524269,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,256.24890852)
\curveto(178.47267276,256.24890852)(179.49014895,256.67038954)(180.24023217,257.42052547)
\curveto(180.99031672,258.17066006)(181.41176888,259.18820593)(181.41176888,260.24905742)
\curveto(181.41176888,261.30990891)(180.99031672,262.32745479)(180.24023217,263.07758938)
\curveto(179.49014895,263.8277253)(178.47267276,264.24920632)(177.41189392,264.24920632)
\curveto(176.35111508,264.24920632)(175.33363889,263.8277253)(174.58355567,263.07758938)
\curveto(173.83347112,262.32745479)(173.41201896,261.30990891)(173.41201896,260.24905742)
\curveto(173.41201896,259.18820593)(173.83347112,258.17066006)(174.58355567,257.42052547)
\curveto(175.33363889,256.67038954)(176.35111508,256.24890852)(177.41189392,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,256.24890852)
\curveto(178.47267276,256.24890852)(179.49014895,256.67038954)(180.24023217,257.42052547)
\curveto(180.99031672,258.17066006)(181.41176888,259.18820593)(181.41176888,260.24905742)
\curveto(181.41176888,261.30990891)(180.99031672,262.32745479)(180.24023217,263.07758938)
\curveto(179.49014895,263.8277253)(178.47267276,264.24920632)(177.41189392,264.24920632)
\curveto(176.35111508,264.24920632)(175.33363889,263.8277253)(174.58355567,263.07758938)
\curveto(173.83347112,262.32745479)(173.41201896,261.30990891)(173.41201896,260.24905742)
\curveto(173.41201896,259.18820593)(173.83347112,258.17066006)(174.58355567,257.42052547)
\curveto(175.33363889,256.67038954)(176.35111508,256.24890852)(177.41189392,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,264.39465851)
\curveto(101.90778515,264.39465851)(102.92526134,264.81613954)(103.67534456,265.56627546)
\curveto(104.42542911,266.31641005)(104.84688127,267.33395593)(104.84688127,268.39480742)
\curveto(104.84688127,269.4556589)(104.42542911,270.47320478)(103.67534456,271.22333937)
\curveto(102.92526134,271.97347529)(101.90778515,272.39495632)(100.84700631,272.39495632)
\curveto(99.78622747,272.39495632)(98.76875128,271.97347529)(98.01866806,271.22333937)
\curveto(97.26858351,270.47320478)(96.84713135,269.4556589)(96.84713135,268.39480742)
\curveto(96.84713135,267.33395593)(97.26858351,266.31641005)(98.01866806,265.56627546)
\curveto(98.76875128,264.81613954)(99.78622747,264.39465851)(100.84700631,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,264.39465851)
\curveto(101.90778515,264.39465851)(102.92526134,264.81613954)(103.67534456,265.56627546)
\curveto(104.42542911,266.31641005)(104.84688127,267.33395593)(104.84688127,268.39480742)
\curveto(104.84688127,269.4556589)(104.42542911,270.47320478)(103.67534456,271.22333937)
\curveto(102.92526134,271.97347529)(101.90778515,272.39495632)(100.84700631,272.39495632)
\curveto(99.78622747,272.39495632)(98.76875128,271.97347529)(98.01866806,271.22333937)
\curveto(97.26858351,270.47320478)(96.84713135,269.4556589)(96.84713135,268.39480742)
\curveto(96.84713135,267.33395593)(97.26858351,266.31641005)(98.01866806,265.56627546)
\curveto(98.76875128,264.81613954)(99.78622747,264.39465851)(100.84700631,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,199.22859753)
\curveto(202.90826956,199.22859753)(203.92574575,199.65007855)(204.67582897,200.40021448)
\curveto(205.42591352,201.15034907)(205.84736568,202.16789494)(205.84736568,203.22874643)
\curveto(205.84736568,204.28959792)(205.42591352,205.3071438)(204.67582897,206.05727839)
\curveto(203.92574575,206.80741431)(202.90826956,207.22889533)(201.84749072,207.22889533)
\curveto(200.78671188,207.22889533)(199.76923569,206.80741431)(199.01915247,206.05727839)
\curveto(198.26906792,205.3071438)(197.84761576,204.28959792)(197.84761576,203.22874643)
\curveto(197.84761576,202.16789494)(198.26906792,201.15034907)(199.01915247,200.40021448)
\curveto(199.76923569,199.65007855)(200.78671188,199.22859753)(201.84749072,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,199.22859753)
\curveto(202.90826956,199.22859753)(203.92574575,199.65007855)(204.67582897,200.40021448)
\curveto(205.42591352,201.15034907)(205.84736568,202.16789494)(205.84736568,203.22874643)
\curveto(205.84736568,204.28959792)(205.42591352,205.3071438)(204.67582897,206.05727839)
\curveto(203.92574575,206.80741431)(202.90826956,207.22889533)(201.84749072,207.22889533)
\curveto(200.78671188,207.22889533)(199.76923569,206.80741431)(199.01915247,206.05727839)
\curveto(198.26906792,205.3071438)(197.84761576,204.28959792)(197.84761576,203.22874643)
\curveto(197.84761576,202.16789494)(198.26906792,201.15034907)(199.01915247,200.40021448)
\curveto(199.76923569,199.65007855)(200.78671188,199.22859753)(201.84749072,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,370.28951524)
\curveto(388.61883372,370.28951524)(389.63630991,370.71099626)(390.38639313,371.46113219)
\curveto(391.13647768,372.21126678)(391.55792984,373.22881265)(391.55792984,374.28966414)
\curveto(391.55792984,375.35051563)(391.13647768,376.36806151)(390.38639313,377.1181961)
\curveto(389.63630991,377.86833202)(388.61883372,378.28981304)(387.55805488,378.28981304)
\curveto(386.49727604,378.28981304)(385.47979985,377.86833202)(384.72971663,377.1181961)
\curveto(383.97963208,376.36806151)(383.55817992,375.35051563)(383.55817992,374.28966414)
\curveto(383.55817992,373.22881265)(383.97963208,372.21126678)(384.72971663,371.46113219)
\curveto(385.47979985,370.71099626)(386.49727604,370.28951524)(387.55805488,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,370.28951524)
\curveto(388.61883372,370.28951524)(389.63630991,370.71099626)(390.38639313,371.46113219)
\curveto(391.13647768,372.21126678)(391.55792984,373.22881265)(391.55792984,374.28966414)
\curveto(391.55792984,375.35051563)(391.13647768,376.36806151)(390.38639313,377.1181961)
\curveto(389.63630991,377.86833202)(388.61883372,378.28981304)(387.55805488,378.28981304)
\curveto(386.49727604,378.28981304)(385.47979985,377.86833202)(384.72971663,377.1181961)
\curveto(383.97963208,376.36806151)(383.55817992,375.35051563)(383.55817992,374.28966414)
\curveto(383.55817992,373.22881265)(383.97963208,372.21126678)(384.72971663,371.46113219)
\curveto(385.47979985,370.71099626)(386.49727604,370.28951524)(387.55805488,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,134.06253655)
\curveto(131.23049724,134.06253655)(132.24797344,134.48401757)(132.99805665,135.23415349)
\curveto(133.74814121,135.98428808)(134.16959336,137.00183396)(134.16959336,138.06268545)
\curveto(134.16959336,139.12353694)(133.74814121,140.14108281)(132.99805665,140.8912174)
\curveto(132.24797344,141.64135333)(131.23049724,142.06283435)(130.1697184,142.06283435)
\curveto(129.10893956,142.06283435)(128.09146337,141.64135333)(127.34138015,140.8912174)
\curveto(126.5912956,140.14108281)(126.16984344,139.12353694)(126.16984344,138.06268545)
\curveto(126.16984344,137.00183396)(126.5912956,135.98428808)(127.34138015,135.23415349)
\curveto(128.09146337,134.48401757)(129.10893956,134.06253655)(130.1697184,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,134.06253655)
\curveto(131.23049724,134.06253655)(132.24797344,134.48401757)(132.99805665,135.23415349)
\curveto(133.74814121,135.98428808)(134.16959336,137.00183396)(134.16959336,138.06268545)
\curveto(134.16959336,139.12353694)(133.74814121,140.14108281)(132.99805665,140.8912174)
\curveto(132.24797344,141.64135333)(131.23049724,142.06283435)(130.1697184,142.06283435)
\curveto(129.10893956,142.06283435)(128.09146337,141.64135333)(127.34138015,140.8912174)
\curveto(126.5912956,140.14108281)(126.16984344,139.12353694)(126.16984344,138.06268545)
\curveto(126.16984344,137.00183396)(126.5912956,135.98428808)(127.34138015,135.23415349)
\curveto(128.09146337,134.48401757)(129.10893956,134.06253655)(130.1697184,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,270.91127885)
\curveto(87.24642911,270.91127885)(88.2639053,271.33275988)(89.01398852,272.0828958)
\curveto(89.76407307,272.83303039)(90.18552523,273.85057627)(90.18552523,274.91142776)
\curveto(90.18552523,275.97227924)(89.76407307,276.98982512)(89.01398852,277.73995971)
\curveto(88.2639053,278.49009563)(87.24642911,278.91157666)(86.18565027,278.91157666)
\curveto(85.12487143,278.91157666)(84.10739523,278.49009563)(83.35731202,277.73995971)
\curveto(82.60722746,276.98982512)(82.18577531,275.97227924)(82.18577531,274.91142776)
\curveto(82.18577531,273.85057627)(82.60722746,272.83303039)(83.35731202,272.0828958)
\curveto(84.10739523,271.33275988)(85.12487143,270.91127885)(86.18565027,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,270.91127885)
\curveto(87.24642911,270.91127885)(88.2639053,271.33275988)(89.01398852,272.0828958)
\curveto(89.76407307,272.83303039)(90.18552523,273.85057627)(90.18552523,274.91142776)
\curveto(90.18552523,275.97227924)(89.76407307,276.98982512)(89.01398852,277.73995971)
\curveto(88.2639053,278.49009563)(87.24642911,278.91157666)(86.18565027,278.91157666)
\curveto(85.12487143,278.91157666)(84.10739523,278.49009563)(83.35731202,277.73995971)
\curveto(82.60722746,276.98982512)(82.18577531,275.97227924)(82.18577531,274.91142776)
\curveto(82.18577531,273.85057627)(82.60722746,272.83303039)(83.35731202,272.0828958)
\curveto(84.10739523,271.33275988)(85.12487143,270.91127885)(86.18565027,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,151.98320688)
\curveto(145.89186346,151.98320688)(146.90933965,152.4046879)(147.65942287,153.15482382)
\curveto(148.40950742,153.90495841)(148.83095958,154.92250429)(148.83095958,155.98335578)
\curveto(148.83095958,157.04420727)(148.40950742,158.06175315)(147.65942287,158.81188774)
\curveto(146.90933965,159.56202366)(145.89186346,159.98350468)(144.83108462,159.98350468)
\curveto(143.77030578,159.98350468)(142.75282959,159.56202366)(142.00274637,158.81188774)
\curveto(141.25266182,158.06175315)(140.83120966,157.04420727)(140.83120966,155.98335578)
\curveto(140.83120966,154.92250429)(141.25266182,153.90495841)(142.00274637,153.15482382)
\curveto(142.75282959,152.4046879)(143.77030578,151.98320688)(144.83108462,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,151.98320688)
\curveto(145.89186346,151.98320688)(146.90933965,152.4046879)(147.65942287,153.15482382)
\curveto(148.40950742,153.90495841)(148.83095958,154.92250429)(148.83095958,155.98335578)
\curveto(148.83095958,157.04420727)(148.40950742,158.06175315)(147.65942287,158.81188774)
\curveto(146.90933965,159.56202366)(145.89186346,159.98350468)(144.83108462,159.98350468)
\curveto(143.77030578,159.98350468)(142.75282959,159.56202366)(142.00274637,158.81188774)
\curveto(141.25266182,158.06175315)(140.83120966,157.04420727)(140.83120966,155.98335578)
\curveto(140.83120966,154.92250429)(141.25266182,153.90495841)(142.00274637,153.15482382)
\curveto(142.75282959,152.4046879)(143.77030578,151.98320688)(144.83108462,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,355.62714999)
\curveto(110.0529773,355.62714999)(111.0704535,356.04863102)(111.82053671,356.79876694)
\curveto(112.57062127,357.54890153)(112.99207342,358.56644741)(112.99207342,359.6272989)
\curveto(112.99207342,360.68815038)(112.57062127,361.70569626)(111.82053671,362.45583085)
\curveto(111.0704535,363.20596677)(110.0529773,363.6274478)(108.99219846,363.6274478)
\curveto(107.93141962,363.6274478)(106.91394343,363.20596677)(106.16386021,362.45583085)
\curveto(105.41377566,361.70569626)(104.9923235,360.68815038)(104.9923235,359.6272989)
\curveto(104.9923235,358.56644741)(105.41377566,357.54890153)(106.16386021,356.79876694)
\curveto(106.91394343,356.04863102)(107.93141962,355.62714999)(108.99219846,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,355.62714999)
\curveto(110.0529773,355.62714999)(111.0704535,356.04863102)(111.82053671,356.79876694)
\curveto(112.57062127,357.54890153)(112.99207342,358.56644741)(112.99207342,359.6272989)
\curveto(112.99207342,360.68815038)(112.57062127,361.70569626)(111.82053671,362.45583085)
\curveto(111.0704535,363.20596677)(110.0529773,363.6274478)(108.99219846,363.6274478)
\curveto(107.93141962,363.6274478)(106.91394343,363.20596677)(106.16386021,362.45583085)
\curveto(105.41377566,361.70569626)(104.9923235,360.68815038)(104.9923235,359.6272989)
\curveto(104.9923235,358.56644741)(105.41377566,357.54890153)(106.16386021,356.79876694)
\curveto(106.91394343,356.04863102)(107.93141962,355.62714999)(108.99219846,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,75.41309591)
\curveto(119.82722823,75.41309591)(120.84470442,75.83457693)(121.59478764,76.58471285)
\curveto(122.34487219,77.33484744)(122.76632435,78.35239332)(122.76632435,79.41324481)
\curveto(122.76632435,80.4740963)(122.34487219,81.49164217)(121.59478764,82.24177676)
\curveto(120.84470442,82.99191268)(119.82722823,83.41339371)(118.76644939,83.41339371)
\curveto(117.70567055,83.41339371)(116.68819436,82.99191268)(115.93811114,82.24177676)
\curveto(115.18802659,81.49164217)(114.76657443,80.4740963)(114.76657443,79.41324481)
\curveto(114.76657443,78.35239332)(115.18802659,77.33484744)(115.93811114,76.58471285)
\curveto(116.68819436,75.83457693)(117.70567055,75.41309591)(118.76644939,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,75.41309591)
\curveto(119.82722823,75.41309591)(120.84470442,75.83457693)(121.59478764,76.58471285)
\curveto(122.34487219,77.33484744)(122.76632435,78.35239332)(122.76632435,79.41324481)
\curveto(122.76632435,80.4740963)(122.34487219,81.49164217)(121.59478764,82.24177676)
\curveto(120.84470442,82.99191268)(119.82722823,83.41339371)(118.76644939,83.41339371)
\curveto(117.70567055,83.41339371)(116.68819436,82.99191268)(115.93811114,82.24177676)
\curveto(115.18802659,81.49164217)(114.76657443,80.4740963)(114.76657443,79.41324481)
\curveto(114.76657443,78.35239332)(115.18802659,77.33484744)(115.93811114,76.58471285)
\curveto(116.68819436,75.83457693)(117.70567055,75.41309591)(118.76644939,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,230.1824882)
\curveto(383.73169809,230.1824882)(384.74917428,230.60396922)(385.4992575,231.35410514)
\curveto(386.24934205,232.10423973)(386.67079421,233.12178561)(386.67079421,234.1826371)
\curveto(386.67079421,235.24348859)(386.24934205,236.26103446)(385.4992575,237.01116905)
\curveto(384.74917428,237.76130498)(383.73169809,238.182786)(382.67091925,238.182786)
\curveto(381.61014041,238.182786)(380.59266421,237.76130498)(379.842581,237.01116905)
\curveto(379.09249644,236.26103446)(378.67104429,235.24348859)(378.67104429,234.1826371)
\curveto(378.67104429,233.12178561)(379.09249644,232.10423973)(379.842581,231.35410514)
\curveto(380.59266421,230.60396922)(381.61014041,230.1824882)(382.67091925,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,230.1824882)
\curveto(383.73169809,230.1824882)(384.74917428,230.60396922)(385.4992575,231.35410514)
\curveto(386.24934205,232.10423973)(386.67079421,233.12178561)(386.67079421,234.1826371)
\curveto(386.67079421,235.24348859)(386.24934205,236.26103446)(385.4992575,237.01116905)
\curveto(384.74917428,237.76130498)(383.73169809,238.182786)(382.67091925,238.182786)
\curveto(381.61014041,238.182786)(380.59266421,237.76130498)(379.842581,237.01116905)
\curveto(379.09249644,236.26103446)(378.67104429,235.24348859)(378.67104429,234.1826371)
\curveto(378.67104429,233.12178561)(379.09249644,232.10423973)(379.842581,231.35410514)
\curveto(380.59266421,230.60396922)(381.61014041,230.1824882)(382.67091925,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,313.26920934)
\curveto(165.44034497,313.26920934)(166.45782116,313.69069036)(167.20790438,314.44082628)
\curveto(167.95798893,315.19096087)(168.37944109,316.20850675)(168.37944109,317.26935824)
\curveto(168.37944109,318.33020973)(167.95798893,319.3477556)(167.20790438,320.09789019)
\curveto(166.45782116,320.84802612)(165.44034497,321.26950714)(164.37956613,321.26950714)
\curveto(163.31878729,321.26950714)(162.3013111,320.84802612)(161.55122788,320.09789019)
\curveto(160.80114333,319.3477556)(160.37969117,318.33020973)(160.37969117,317.26935824)
\curveto(160.37969117,316.20850675)(160.80114333,315.19096087)(161.55122788,314.44082628)
\curveto(162.3013111,313.69069036)(163.31878729,313.26920934)(164.37956613,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,313.26920934)
\curveto(165.44034497,313.26920934)(166.45782116,313.69069036)(167.20790438,314.44082628)
\curveto(167.95798893,315.19096087)(168.37944109,316.20850675)(168.37944109,317.26935824)
\curveto(168.37944109,318.33020973)(167.95798893,319.3477556)(167.20790438,320.09789019)
\curveto(166.45782116,320.84802612)(165.44034497,321.26950714)(164.37956613,321.26950714)
\curveto(163.31878729,321.26950714)(162.3013111,320.84802612)(161.55122788,320.09789019)
\curveto(160.80114333,319.3477556)(160.37969117,318.33020973)(160.37969117,317.26935824)
\curveto(160.37969117,316.20850675)(160.80114333,315.19096087)(161.55122788,314.44082628)
\curveto(162.3013111,313.69069036)(163.31878729,313.26920934)(164.37956613,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,54.23412558)
\curveto(217.56961543,54.23412558)(218.58709162,54.6556066)(219.33717484,55.40574252)
\curveto(220.08725939,56.15587711)(220.50871155,57.17342299)(220.50871155,58.23427448)
\curveto(220.50871155,59.29512597)(220.08725939,60.31267184)(219.33717484,61.06280643)
\curveto(218.58709162,61.81294236)(217.56961543,62.23442338)(216.50883659,62.23442338)
\curveto(215.44805775,62.23442338)(214.43058156,61.81294236)(213.68049834,61.06280643)
\curveto(212.93041379,60.31267184)(212.50896163,59.29512597)(212.50896163,58.23427448)
\curveto(212.50896163,57.17342299)(212.93041379,56.15587711)(213.68049834,55.40574252)
\curveto(214.43058156,54.6556066)(215.44805775,54.23412558)(216.50883659,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,54.23412558)
\curveto(217.56961543,54.23412558)(218.58709162,54.6556066)(219.33717484,55.40574252)
\curveto(220.08725939,56.15587711)(220.50871155,57.17342299)(220.50871155,58.23427448)
\curveto(220.50871155,59.29512597)(220.08725939,60.31267184)(219.33717484,61.06280643)
\curveto(218.58709162,61.81294236)(217.56961543,62.23442338)(216.50883659,62.23442338)
\curveto(215.44805775,62.23442338)(214.43058156,61.81294236)(213.68049834,61.06280643)
\curveto(212.93041379,60.31267184)(212.50896163,59.29512597)(212.50896163,58.23427448)
\curveto(212.50896163,57.17342299)(212.93041379,56.15587711)(213.68049834,55.40574252)
\curveto(214.43058156,54.6556066)(215.44805775,54.23412558)(216.50883659,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,179.6787772)
\curveto(396.76400553,179.6787772)(397.78148172,180.10025822)(398.53156494,180.85039415)
\curveto(399.28164949,181.60052874)(399.70310165,182.61807461)(399.70310165,183.6789261)
\curveto(399.70310165,184.73977759)(399.28164949,185.75732347)(398.53156494,186.50745806)
\curveto(397.78148172,187.25759398)(396.76400553,187.679075)(395.70322669,187.679075)
\curveto(394.64244785,187.679075)(393.62497166,187.25759398)(392.87488844,186.50745806)
\curveto(392.12480389,185.75732347)(391.70335173,184.73977759)(391.70335173,183.6789261)
\curveto(391.70335173,182.61807461)(392.12480389,181.60052874)(392.87488844,180.85039415)
\curveto(393.62497166,180.10025822)(394.64244785,179.6787772)(395.70322669,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,179.6787772)
\curveto(396.76400553,179.6787772)(397.78148172,180.10025822)(398.53156494,180.85039415)
\curveto(399.28164949,181.60052874)(399.70310165,182.61807461)(399.70310165,183.6789261)
\curveto(399.70310165,184.73977759)(399.28164949,185.75732347)(398.53156494,186.50745806)
\curveto(397.78148172,187.25759398)(396.76400553,187.679075)(395.70322669,187.679075)
\curveto(394.64244785,187.679075)(393.62497166,187.25759398)(392.87488844,186.50745806)
\curveto(392.12480389,185.75732347)(391.70335173,184.73977759)(391.70335173,183.6789261)
\curveto(391.70335173,182.61807461)(392.12480389,181.60052874)(392.87488844,180.85039415)
\curveto(393.62497166,180.10025822)(394.64244785,179.6787772)(395.70322669,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,243.21568819)
\curveto(272.9569831,243.21568819)(273.97445929,243.63716921)(274.72454251,244.38730513)
\curveto(275.47462706,245.13743972)(275.89607922,246.1549856)(275.89607922,247.21583709)
\curveto(275.89607922,248.27668858)(275.47462706,249.29423445)(274.72454251,250.04436904)
\curveto(273.97445929,250.79450497)(272.9569831,251.21598599)(271.89620426,251.21598599)
\curveto(270.83542542,251.21598599)(269.81794923,250.79450497)(269.06786601,250.04436904)
\curveto(268.31778146,249.29423445)(267.8963293,248.27668858)(267.8963293,247.21583709)
\curveto(267.8963293,246.1549856)(268.31778146,245.13743972)(269.06786601,244.38730513)
\curveto(269.81794923,243.63716921)(270.83542542,243.21568819)(271.89620426,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,243.21568819)
\curveto(272.9569831,243.21568819)(273.97445929,243.63716921)(274.72454251,244.38730513)
\curveto(275.47462706,245.13743972)(275.89607922,246.1549856)(275.89607922,247.21583709)
\curveto(275.89607922,248.27668858)(275.47462706,249.29423445)(274.72454251,250.04436904)
\curveto(273.97445929,250.79450497)(272.9569831,251.21598599)(271.89620426,251.21598599)
\curveto(270.83542542,251.21598599)(269.81794923,250.79450497)(269.06786601,250.04436904)
\curveto(268.31778146,249.29423445)(267.8963293,248.27668858)(267.8963293,247.21583709)
\curveto(267.8963293,246.1549856)(268.31778146,245.13743972)(269.06786601,244.38730513)
\curveto(269.81794923,243.63716921)(270.83542542,243.21568819)(271.89620426,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,373.54782033)
\curveto(308.79584891,373.54782033)(309.8133251,373.96930135)(310.56340832,374.71943727)
\curveto(311.31349287,375.46957186)(311.73494503,376.48711774)(311.73494503,377.54796923)
\curveto(311.73494503,378.60882071)(311.31349287,379.62636659)(310.56340832,380.37650118)
\curveto(309.8133251,381.1266371)(308.79584891,381.54811813)(307.73507007,381.54811813)
\curveto(306.67429123,381.54811813)(305.65681504,381.1266371)(304.90673182,380.37650118)
\curveto(304.15664727,379.62636659)(303.73519511,378.60882071)(303.73519511,377.54796923)
\curveto(303.73519511,376.48711774)(304.15664727,375.46957186)(304.90673182,374.71943727)
\curveto(305.65681504,373.96930135)(306.67429123,373.54782033)(307.73507007,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,373.54782033)
\curveto(308.79584891,373.54782033)(309.8133251,373.96930135)(310.56340832,374.71943727)
\curveto(311.31349287,375.46957186)(311.73494503,376.48711774)(311.73494503,377.54796923)
\curveto(311.73494503,378.60882071)(311.31349287,379.62636659)(310.56340832,380.37650118)
\curveto(309.8133251,381.1266371)(308.79584891,381.54811813)(307.73507007,381.54811813)
\curveto(306.67429123,381.54811813)(305.65681504,381.1266371)(304.90673182,380.37650118)
\curveto(304.15664727,379.62636659)(303.73519511,378.60882071)(303.73519511,377.54796923)
\curveto(303.73519511,376.48711774)(304.15664727,375.46957186)(304.90673182,374.71943727)
\curveto(305.65681504,373.96930135)(306.67429123,373.54782033)(307.73507007,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,287.20278901)
\curveto(253.40850159,287.20278901)(254.42597778,287.62427004)(255.176061,288.37440596)
\curveto(255.92614555,289.12454055)(256.34759771,290.14208643)(256.34759771,291.20293791)
\curveto(256.34759771,292.2637894)(255.92614555,293.28133528)(255.176061,294.03146987)
\curveto(254.42597778,294.78160579)(253.40850159,295.20308682)(252.34772275,295.20308682)
\curveto(251.28694391,295.20308682)(250.26946772,294.78160579)(249.5193845,294.03146987)
\curveto(248.76929995,293.28133528)(248.34784779,292.2637894)(248.34784779,291.20293791)
\curveto(248.34784779,290.14208643)(248.76929995,289.12454055)(249.5193845,288.37440596)
\curveto(250.26946772,287.62427004)(251.28694391,287.20278901)(252.34772275,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,287.20278901)
\curveto(253.40850159,287.20278901)(254.42597778,287.62427004)(255.176061,288.37440596)
\curveto(255.92614555,289.12454055)(256.34759771,290.14208643)(256.34759771,291.20293791)
\curveto(256.34759771,292.2637894)(255.92614555,293.28133528)(255.176061,294.03146987)
\curveto(254.42597778,294.78160579)(253.40850159,295.20308682)(252.34772275,295.20308682)
\curveto(251.28694391,295.20308682)(250.26946772,294.78160579)(249.5193845,294.03146987)
\curveto(248.76929995,293.28133528)(248.34784779,292.2637894)(248.34784779,291.20293791)
\curveto(248.34784779,290.14208643)(248.76929995,289.12454055)(249.5193845,288.37440596)
\curveto(250.26946772,287.62427004)(251.28694391,287.20278901)(252.34772275,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,301.86514917)
\curveto(127.97242038,301.86514917)(128.98989657,302.2866302)(129.73997979,303.03676612)
\curveto(130.49006434,303.78690071)(130.9115165,304.80444659)(130.9115165,305.86529808)
\curveto(130.9115165,306.92614956)(130.49006434,307.94369544)(129.73997979,308.69383003)
\curveto(128.98989657,309.44396595)(127.97242038,309.86544698)(126.91164154,309.86544698)
\curveto(125.8508627,309.86544698)(124.83338651,309.44396595)(124.08330329,308.69383003)
\curveto(123.33321874,307.94369544)(122.91176658,306.92614956)(122.91176658,305.86529808)
\curveto(122.91176658,304.80444659)(123.33321874,303.78690071)(124.08330329,303.03676612)
\curveto(124.83338651,302.2866302)(125.8508627,301.86514917)(126.91164154,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,301.86514917)
\curveto(127.97242038,301.86514917)(128.98989657,302.2866302)(129.73997979,303.03676612)
\curveto(130.49006434,303.78690071)(130.9115165,304.80444659)(130.9115165,305.86529808)
\curveto(130.9115165,306.92614956)(130.49006434,307.94369544)(129.73997979,308.69383003)
\curveto(128.98989657,309.44396595)(127.97242038,309.86544698)(126.91164154,309.86544698)
\curveto(125.8508627,309.86544698)(124.83338651,309.44396595)(124.08330329,308.69383003)
\curveto(123.33321874,307.94369544)(122.91176658,306.92614956)(122.91176658,305.86529808)
\curveto(122.91176658,304.80444659)(123.33321874,303.78690071)(124.08330329,303.03676612)
\curveto(124.83338651,302.2866302)(125.8508627,301.86514917)(126.91164154,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,204.11606787)
\curveto(93.76258283,204.11606787)(94.78005902,204.5375489)(95.53014224,205.28768482)
\curveto(96.28022679,206.03781941)(96.70167895,207.05536528)(96.70167895,208.11621677)
\curveto(96.70167895,209.17706826)(96.28022679,210.19461414)(95.53014224,210.94474873)
\curveto(94.78005902,211.69488465)(93.76258283,212.11636567)(92.70180399,212.11636567)
\curveto(91.64102515,212.11636567)(90.62354896,211.69488465)(89.87346574,210.94474873)
\curveto(89.12338119,210.19461414)(88.70192903,209.17706826)(88.70192903,208.11621677)
\curveto(88.70192903,207.05536528)(89.12338119,206.03781941)(89.87346574,205.28768482)
\curveto(90.62354896,204.5375489)(91.64102515,204.11606787)(92.70180399,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,204.11606787)
\curveto(93.76258283,204.11606787)(94.78005902,204.5375489)(95.53014224,205.28768482)
\curveto(96.28022679,206.03781941)(96.70167895,207.05536528)(96.70167895,208.11621677)
\curveto(96.70167895,209.17706826)(96.28022679,210.19461414)(95.53014224,210.94474873)
\curveto(94.78005902,211.69488465)(93.76258283,212.11636567)(92.70180399,212.11636567)
\curveto(91.64102515,212.11636567)(90.62354896,211.69488465)(89.87346574,210.94474873)
\curveto(89.12338119,210.19461414)(88.70192903,209.17706826)(88.70192903,208.11621677)
\curveto(88.70192903,207.05536528)(89.12338119,206.03781941)(89.87346574,205.28768482)
\curveto(90.62354896,204.5375489)(91.64102515,204.11606787)(92.70180399,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,295.34854918)
\curveto(370.69939064,295.34854918)(371.71686684,295.7700302)(372.46695005,296.52016613)
\curveto(373.21703461,297.27030072)(373.63848676,298.28784659)(373.63848676,299.34869808)
\curveto(373.63848676,300.40954957)(373.21703461,301.42709545)(372.46695005,302.17723004)
\curveto(371.71686684,302.92736596)(370.69939064,303.34884698)(369.6386118,303.34884698)
\curveto(368.57783296,303.34884698)(367.56035677,302.92736596)(366.81027355,302.17723004)
\curveto(366.060189,301.42709545)(365.63873684,300.40954957)(365.63873684,299.34869808)
\curveto(365.63873684,298.28784659)(366.060189,297.27030072)(366.81027355,296.52016613)
\curveto(367.56035677,295.7700302)(368.57783296,295.34854918)(369.6386118,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,295.34854918)
\curveto(370.69939064,295.34854918)(371.71686684,295.7700302)(372.46695005,296.52016613)
\curveto(373.21703461,297.27030072)(373.63848676,298.28784659)(373.63848676,299.34869808)
\curveto(373.63848676,300.40954957)(373.21703461,301.42709545)(372.46695005,302.17723004)
\curveto(371.71686684,302.92736596)(370.69939064,303.34884698)(369.6386118,303.34884698)
\curveto(368.57783296,303.34884698)(367.56035677,302.92736596)(366.81027355,302.17723004)
\curveto(366.060189,301.42709545)(365.63873684,300.40954957)(365.63873684,299.34869808)
\curveto(365.63873684,298.28784659)(366.060189,297.27030072)(366.81027355,296.52016613)
\curveto(367.56035677,295.7700302)(368.57783296,295.34854918)(369.6386118,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,151.98320688)
\curveto(137.74667131,151.98320688)(138.7641475,152.4046879)(139.51423072,153.15482382)
\curveto(140.26431527,153.90495841)(140.68576743,154.92250429)(140.68576743,155.98335578)
\curveto(140.68576743,157.04420727)(140.26431527,158.06175315)(139.51423072,158.81188774)
\curveto(138.7641475,159.56202366)(137.74667131,159.98350468)(136.68589247,159.98350468)
\curveto(135.62511363,159.98350468)(134.60763744,159.56202366)(133.85755422,158.81188774)
\curveto(133.10746967,158.06175315)(132.68601751,157.04420727)(132.68601751,155.98335578)
\curveto(132.68601751,154.92250429)(133.10746967,153.90495841)(133.85755422,153.15482382)
\curveto(134.60763744,152.4046879)(135.62511363,151.98320688)(136.68589247,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,151.98320688)
\curveto(137.74667131,151.98320688)(138.7641475,152.4046879)(139.51423072,153.15482382)
\curveto(140.26431527,153.90495841)(140.68576743,154.92250429)(140.68576743,155.98335578)
\curveto(140.68576743,157.04420727)(140.26431527,158.06175315)(139.51423072,158.81188774)
\curveto(138.7641475,159.56202366)(137.74667131,159.98350468)(136.68589247,159.98350468)
\curveto(135.62511363,159.98350468)(134.60763744,159.56202366)(133.85755422,158.81188774)
\curveto(133.10746967,158.06175315)(132.68601751,157.04420727)(132.68601751,155.98335578)
\curveto(132.68601751,154.92250429)(133.10746967,153.90495841)(133.85755422,153.15482382)
\curveto(134.60763744,152.4046879)(135.62511363,151.98320688)(136.68589247,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,375.17697032)
\curveto(238.74713537,375.17697032)(239.76461156,375.59845135)(240.51469478,376.34858727)
\curveto(241.26477933,377.09872186)(241.68623149,378.11626774)(241.68623149,379.17711922)
\curveto(241.68623149,380.23797071)(241.26477933,381.25551659)(240.51469478,382.00565118)
\curveto(239.76461156,382.7557871)(238.74713537,383.17726813)(237.68635653,383.17726813)
\curveto(236.62557769,383.17726813)(235.6081015,382.7557871)(234.85801828,382.00565118)
\curveto(234.10793373,381.25551659)(233.68648157,380.23797071)(233.68648157,379.17711922)
\curveto(233.68648157,378.11626774)(234.10793373,377.09872186)(234.85801828,376.34858727)
\curveto(235.6081015,375.59845135)(236.62557769,375.17697032)(237.68635653,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,375.17697032)
\curveto(238.74713537,375.17697032)(239.76461156,375.59845135)(240.51469478,376.34858727)
\curveto(241.26477933,377.09872186)(241.68623149,378.11626774)(241.68623149,379.17711922)
\curveto(241.68623149,380.23797071)(241.26477933,381.25551659)(240.51469478,382.00565118)
\curveto(239.76461156,382.7557871)(238.74713537,383.17726813)(237.68635653,383.17726813)
\curveto(236.62557769,383.17726813)(235.6081015,382.7557871)(234.85801828,382.00565118)
\curveto(234.10793373,381.25551659)(233.68648157,380.23797071)(233.68648157,379.17711922)
\curveto(233.68648157,378.11626774)(234.10793373,377.09872186)(234.85801828,376.34858727)
\curveto(235.6081015,375.59845135)(236.62557769,375.17697032)(237.68635653,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,122.65848656)
\curveto(242.00523258,122.65848656)(243.02270877,123.07996758)(243.77279199,123.8301035)
\curveto(244.52287654,124.58023809)(244.9443287,125.59778397)(244.9443287,126.65863546)
\curveto(244.9443287,127.71948695)(244.52287654,128.73703282)(243.77279199,129.48716741)
\curveto(243.02270877,130.23730334)(242.00523258,130.65878436)(240.94445374,130.65878436)
\curveto(239.8836749,130.65878436)(238.8661987,130.23730334)(238.11611549,129.48716741)
\curveto(237.36603093,128.73703282)(236.94457878,127.71948695)(236.94457878,126.65863546)
\curveto(236.94457878,125.59778397)(237.36603093,124.58023809)(238.11611549,123.8301035)
\curveto(238.8661987,123.07996758)(239.8836749,122.65848656)(240.94445374,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,122.65848656)
\curveto(242.00523258,122.65848656)(243.02270877,123.07996758)(243.77279199,123.8301035)
\curveto(244.52287654,124.58023809)(244.9443287,125.59778397)(244.9443287,126.65863546)
\curveto(244.9443287,127.71948695)(244.52287654,128.73703282)(243.77279199,129.48716741)
\curveto(243.02270877,130.23730334)(242.00523258,130.65878436)(240.94445374,130.65878436)
\curveto(239.8836749,130.65878436)(238.8661987,130.23730334)(238.11611549,129.48716741)
\curveto(237.36603093,128.73703282)(236.94457878,127.71948695)(236.94457878,126.65863546)
\curveto(236.94457878,125.59778397)(237.36603093,124.58023809)(238.11611549,123.8301035)
\curveto(238.8661987,123.07996758)(239.8836749,122.65848656)(240.94445374,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,161.75812722)
\curveto(193.13401863,161.75812722)(194.15149482,162.17960824)(194.90157804,162.92974416)
\curveto(195.65166259,163.67987875)(196.07311475,164.69742463)(196.07311475,165.75827612)
\curveto(196.07311475,166.81912761)(195.65166259,167.83667348)(194.90157804,168.58680807)
\curveto(194.15149482,169.336944)(193.13401863,169.75842502)(192.07323979,169.75842502)
\curveto(191.01246095,169.75842502)(189.99498476,169.336944)(189.24490154,168.58680807)
\curveto(188.49481699,167.83667348)(188.07336483,166.81912761)(188.07336483,165.75827612)
\curveto(188.07336483,164.69742463)(188.49481699,163.67987875)(189.24490154,162.92974416)
\curveto(189.99498476,162.17960824)(191.01246095,161.75812722)(192.07323979,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,161.75812722)
\curveto(193.13401863,161.75812722)(194.15149482,162.17960824)(194.90157804,162.92974416)
\curveto(195.65166259,163.67987875)(196.07311475,164.69742463)(196.07311475,165.75827612)
\curveto(196.07311475,166.81912761)(195.65166259,167.83667348)(194.90157804,168.58680807)
\curveto(194.15149482,169.336944)(193.13401863,169.75842502)(192.07323979,169.75842502)
\curveto(191.01246095,169.75842502)(189.99498476,169.336944)(189.24490154,168.58680807)
\curveto(188.49481699,167.83667348)(188.07336483,166.81912761)(188.07336483,165.75827612)
\curveto(188.07336483,164.69742463)(188.49481699,163.67987875)(189.24490154,162.92974416)
\curveto(189.99498476,162.17960824)(191.01246095,161.75812722)(192.07323979,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,336.07732966)
\curveto(225.71482793,336.07732966)(226.73230412,336.49881069)(227.48238734,337.24894661)
\curveto(228.23247189,337.9990812)(228.65392405,339.01662708)(228.65392405,340.07747857)
\curveto(228.65392405,341.13833005)(228.23247189,342.15587593)(227.48238734,342.90601052)
\curveto(226.73230412,343.65614644)(225.71482793,344.07762747)(224.65404909,344.07762747)
\curveto(223.59327025,344.07762747)(222.57579406,343.65614644)(221.82571084,342.90601052)
\curveto(221.07562629,342.15587593)(220.65417413,341.13833005)(220.65417413,340.07747857)
\curveto(220.65417413,339.01662708)(221.07562629,337.9990812)(221.82571084,337.24894661)
\curveto(222.57579406,336.49881069)(223.59327025,336.07732966)(224.65404909,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,336.07732966)
\curveto(225.71482793,336.07732966)(226.73230412,336.49881069)(227.48238734,337.24894661)
\curveto(228.23247189,337.9990812)(228.65392405,339.01662708)(228.65392405,340.07747857)
\curveto(228.65392405,341.13833005)(228.23247189,342.15587593)(227.48238734,342.90601052)
\curveto(226.73230412,343.65614644)(225.71482793,344.07762747)(224.65404909,344.07762747)
\curveto(223.59327025,344.07762747)(222.57579406,343.65614644)(221.82571084,342.90601052)
\curveto(221.07562629,342.15587593)(220.65417413,341.13833005)(220.65417413,340.07747857)
\curveto(220.65417413,339.01662708)(221.07562629,337.9990812)(221.82571084,337.24894661)
\curveto(222.57579406,336.49881069)(223.59327025,336.07732966)(224.65404909,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,125.91678656)
\curveto(113.31105416,125.91678656)(114.32853036,126.33826758)(115.07861357,127.0884035)
\curveto(115.82869813,127.83853809)(116.25015029,128.85608397)(116.25015029,129.91693546)
\curveto(116.25015029,130.97778694)(115.82869813,131.99533282)(115.07861357,132.74546741)
\curveto(114.32853036,133.49560333)(113.31105416,133.91708436)(112.25027532,133.91708436)
\curveto(111.18949649,133.91708436)(110.17202029,133.49560333)(109.42193707,132.74546741)
\curveto(108.67185252,131.99533282)(108.25040036,130.97778694)(108.25040036,129.91693546)
\curveto(108.25040036,128.85608397)(108.67185252,127.83853809)(109.42193707,127.0884035)
\curveto(110.17202029,126.33826758)(111.18949649,125.91678656)(112.25027532,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,125.91678656)
\curveto(113.31105416,125.91678656)(114.32853036,126.33826758)(115.07861357,127.0884035)
\curveto(115.82869813,127.83853809)(116.25015029,128.85608397)(116.25015029,129.91693546)
\curveto(116.25015029,130.97778694)(115.82869813,131.99533282)(115.07861357,132.74546741)
\curveto(114.32853036,133.49560333)(113.31105416,133.91708436)(112.25027532,133.91708436)
\curveto(111.18949649,133.91708436)(110.17202029,133.49560333)(109.42193707,132.74546741)
\curveto(108.67185252,131.99533282)(108.25040036,130.97778694)(108.25040036,129.91693546)
\curveto(108.25040036,128.85608397)(108.67185252,127.83853809)(109.42193707,127.0884035)
\curveto(110.17202029,126.33826758)(111.18949649,125.91678656)(112.25027532,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,81.9296959)
\curveto(390.24785181,81.9296959)(391.265328,82.35117692)(392.01541122,83.10131285)
\curveto(392.76549577,83.85144744)(393.18694793,84.86899331)(393.18694793,85.9298448)
\curveto(393.18694793,86.99069629)(392.76549577,88.00824217)(392.01541122,88.75837676)
\curveto(391.265328,89.50851268)(390.24785181,89.9299937)(389.18707297,89.9299937)
\curveto(388.12629413,89.9299937)(387.10881794,89.50851268)(386.35873472,88.75837676)
\curveto(385.60865017,88.00824217)(385.18719801,86.99069629)(385.18719801,85.9298448)
\curveto(385.18719801,84.86899331)(385.60865017,83.85144744)(386.35873472,83.10131285)
\curveto(387.10881794,82.35117692)(388.12629413,81.9296959)(389.18707297,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,81.9296959)
\curveto(390.24785181,81.9296959)(391.265328,82.35117692)(392.01541122,83.10131285)
\curveto(392.76549577,83.85144744)(393.18694793,84.86899331)(393.18694793,85.9298448)
\curveto(393.18694793,86.99069629)(392.76549577,88.00824217)(392.01541122,88.75837676)
\curveto(391.265328,89.50851268)(390.24785181,89.9299937)(389.18707297,89.9299937)
\curveto(388.12629413,89.9299937)(387.10881794,89.50851268)(386.35873472,88.75837676)
\curveto(385.60865017,88.00824217)(385.18719801,86.99069629)(385.18719801,85.9298448)
\curveto(385.18719801,84.86899331)(385.60865017,83.85144744)(386.35873472,83.10131285)
\curveto(387.10881794,82.35117692)(388.12629413,81.9296959)(389.18707297,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,331.18987967)
\curveto(250.15042473,331.18987967)(251.16790092,331.61136069)(251.91798414,332.36149661)
\curveto(252.66806869,333.1116312)(253.08952085,334.12917708)(253.08952085,335.19002857)
\curveto(253.08952085,336.25088006)(252.66806869,337.26842594)(251.91798414,338.01856053)
\curveto(251.16790092,338.76869645)(250.15042473,339.19017747)(249.08964589,339.19017747)
\curveto(248.02886705,339.19017747)(247.01139086,338.76869645)(246.26130764,338.01856053)
\curveto(245.51122309,337.26842594)(245.08977093,336.25088006)(245.08977093,335.19002857)
\curveto(245.08977093,334.12917708)(245.51122309,333.1116312)(246.26130764,332.36149661)
\curveto(247.01139086,331.61136069)(248.02886705,331.18987967)(249.08964589,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,331.18987967)
\curveto(250.15042473,331.18987967)(251.16790092,331.61136069)(251.91798414,332.36149661)
\curveto(252.66806869,333.1116312)(253.08952085,334.12917708)(253.08952085,335.19002857)
\curveto(253.08952085,336.25088006)(252.66806869,337.26842594)(251.91798414,338.01856053)
\curveto(251.16790092,338.76869645)(250.15042473,339.19017747)(249.08964589,339.19017747)
\curveto(248.02886705,339.19017747)(247.01139086,338.76869645)(246.26130764,338.01856053)
\curveto(245.51122309,337.26842594)(245.08977093,336.25088006)(245.08977093,335.19002857)
\curveto(245.08977093,334.12917708)(245.51122309,333.1116312)(246.26130764,332.36149661)
\curveto(247.01139086,331.61136069)(248.02886705,331.18987967)(249.08964589,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,230.1824882)
\curveto(238.74713537,230.1824882)(239.76461156,230.60396922)(240.51469478,231.35410514)
\curveto(241.26477933,232.10423973)(241.68623149,233.12178561)(241.68623149,234.1826371)
\curveto(241.68623149,235.24348859)(241.26477933,236.26103446)(240.51469478,237.01116905)
\curveto(239.76461156,237.76130498)(238.74713537,238.182786)(237.68635653,238.182786)
\curveto(236.62557769,238.182786)(235.6081015,237.76130498)(234.85801828,237.01116905)
\curveto(234.10793373,236.26103446)(233.68648157,235.24348859)(233.68648157,234.1826371)
\curveto(233.68648157,233.12178561)(234.10793373,232.10423973)(234.85801828,231.35410514)
\curveto(235.6081015,230.60396922)(236.62557769,230.1824882)(237.68635653,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,230.1824882)
\curveto(238.74713537,230.1824882)(239.76461156,230.60396922)(240.51469478,231.35410514)
\curveto(241.26477933,232.10423973)(241.68623149,233.12178561)(241.68623149,234.1826371)
\curveto(241.68623149,235.24348859)(241.26477933,236.26103446)(240.51469478,237.01116905)
\curveto(239.76461156,237.76130498)(238.74713537,238.182786)(237.68635653,238.182786)
\curveto(236.62557769,238.182786)(235.6081015,237.76130498)(234.85801828,237.01116905)
\curveto(234.10793373,236.26103446)(233.68648157,235.24348859)(233.68648157,234.1826371)
\curveto(233.68648157,233.12178561)(234.10793373,232.10423973)(234.85801828,231.35410514)
\curveto(235.6081015,230.60396922)(236.62557769,230.1824882)(237.68635653,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,182.93709754)
\curveto(246.89234787,182.93709754)(247.90982406,183.35857857)(248.65990728,184.10871449)
\curveto(249.40999183,184.85884908)(249.83144399,185.87639496)(249.83144399,186.93724645)
\curveto(249.83144399,187.99809793)(249.40999183,189.01564381)(248.65990728,189.7657784)
\curveto(247.90982406,190.51591432)(246.89234787,190.93739535)(245.83156903,190.93739535)
\curveto(244.77079019,190.93739535)(243.753314,190.51591432)(243.00323078,189.7657784)
\curveto(242.25314623,189.01564381)(241.83169407,187.99809793)(241.83169407,186.93724645)
\curveto(241.83169407,185.87639496)(242.25314623,184.85884908)(243.00323078,184.10871449)
\curveto(243.753314,183.35857857)(244.77079019,182.93709754)(245.83156903,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,182.93709754)
\curveto(246.89234787,182.93709754)(247.90982406,183.35857857)(248.65990728,184.10871449)
\curveto(249.40999183,184.85884908)(249.83144399,185.87639496)(249.83144399,186.93724645)
\curveto(249.83144399,187.99809793)(249.40999183,189.01564381)(248.65990728,189.7657784)
\curveto(247.90982406,190.51591432)(246.89234787,190.93739535)(245.83156903,190.93739535)
\curveto(244.77079019,190.93739535)(243.753314,190.51591432)(243.00323078,189.7657784)
\curveto(242.25314623,189.01564381)(241.83169407,187.99809793)(241.83169407,186.93724645)
\curveto(241.83169407,185.87639496)(242.25314623,184.85884908)(243.00323078,184.10871449)
\curveto(243.753314,183.35857857)(244.77079019,182.93709754)(245.83156903,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,60.75072557)
\curveto(271.32794467,60.75072557)(272.34542086,61.17220659)(273.09550408,61.92234252)
\curveto(273.84558863,62.67247711)(274.26704079,63.69002298)(274.26704079,64.75087447)
\curveto(274.26704079,65.81172596)(273.84558863,66.82927184)(273.09550408,67.57940643)
\curveto(272.34542086,68.32954235)(271.32794467,68.75102337)(270.26716583,68.75102337)
\curveto(269.20638699,68.75102337)(268.1889108,68.32954235)(267.43882758,67.57940643)
\curveto(266.68874303,66.82927184)(266.26729087,65.81172596)(266.26729087,64.75087447)
\curveto(266.26729087,63.69002298)(266.68874303,62.67247711)(267.43882758,61.92234252)
\curveto(268.1889108,61.17220659)(269.20638699,60.75072557)(270.26716583,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,60.75072557)
\curveto(271.32794467,60.75072557)(272.34542086,61.17220659)(273.09550408,61.92234252)
\curveto(273.84558863,62.67247711)(274.26704079,63.69002298)(274.26704079,64.75087447)
\curveto(274.26704079,65.81172596)(273.84558863,66.82927184)(273.09550408,67.57940643)
\curveto(272.34542086,68.32954235)(271.32794467,68.75102337)(270.26716583,68.75102337)
\curveto(269.20638699,68.75102337)(268.1889108,68.32954235)(267.43882758,67.57940643)
\curveto(266.68874303,66.82927184)(266.26729087,65.81172596)(266.26729087,64.75087447)
\curveto(266.26729087,63.69002298)(266.68874303,62.67247711)(267.43882758,61.92234252)
\curveto(268.1889108,61.17220659)(269.20638699,60.75072557)(270.26716583,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,233.44078819)
\curveto(305.53777205,233.44078819)(306.55524824,233.86226922)(307.30533146,234.61240514)
\curveto(308.05541601,235.36253973)(308.47686817,236.38008561)(308.47686817,237.4409371)
\curveto(308.47686817,238.50178858)(308.05541601,239.51933446)(307.30533146,240.26946905)
\curveto(306.55524824,241.01960497)(305.53777205,241.441086)(304.47699321,241.441086)
\curveto(303.41621437,241.441086)(302.39873818,241.01960497)(301.64865496,240.26946905)
\curveto(300.89857041,239.51933446)(300.47711825,238.50178858)(300.47711825,237.4409371)
\curveto(300.47711825,236.38008561)(300.89857041,235.36253973)(301.64865496,234.61240514)
\curveto(302.39873818,233.86226922)(303.41621437,233.44078819)(304.47699321,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,233.44078819)
\curveto(305.53777205,233.44078819)(306.55524824,233.86226922)(307.30533146,234.61240514)
\curveto(308.05541601,235.36253973)(308.47686817,236.38008561)(308.47686817,237.4409371)
\curveto(308.47686817,238.50178858)(308.05541601,239.51933446)(307.30533146,240.26946905)
\curveto(306.55524824,241.01960497)(305.53777205,241.441086)(304.47699321,241.441086)
\curveto(303.41621437,241.441086)(302.39873818,241.01960497)(301.64865496,240.26946905)
\curveto(300.89857041,239.51933446)(300.47711825,238.50178858)(300.47711825,237.4409371)
\curveto(300.47711825,236.38008561)(300.89857041,235.36253973)(301.64865496,234.61240514)
\curveto(302.39873818,233.86226922)(303.41621437,233.44078819)(304.47699321,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,213.89096786)
\curveto(299.02161833,213.89096786)(300.03909452,214.31244889)(300.78917774,215.06258481)
\curveto(301.53926229,215.8127194)(301.96071445,216.83026528)(301.96071445,217.89111677)
\curveto(301.96071445,218.95196825)(301.53926229,219.96951413)(300.78917774,220.71964872)
\curveto(300.03909452,221.46978464)(299.02161833,221.89126567)(297.96083949,221.89126567)
\curveto(296.90006065,221.89126567)(295.88258446,221.46978464)(295.13250124,220.71964872)
\curveto(294.38241669,219.96951413)(293.96096453,218.95196825)(293.96096453,217.89111677)
\curveto(293.96096453,216.83026528)(294.38241669,215.8127194)(295.13250124,215.06258481)
\curveto(295.88258446,214.31244889)(296.90006065,213.89096786)(297.96083949,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,213.89096786)
\curveto(299.02161833,213.89096786)(300.03909452,214.31244889)(300.78917774,215.06258481)
\curveto(301.53926229,215.8127194)(301.96071445,216.83026528)(301.96071445,217.89111677)
\curveto(301.96071445,218.95196825)(301.53926229,219.96951413)(300.78917774,220.71964872)
\curveto(300.03909452,221.46978464)(299.02161833,221.89126567)(297.96083949,221.89126567)
\curveto(296.90006065,221.89126567)(295.88258446,221.46978464)(295.13250124,220.71964872)
\curveto(294.38241669,219.96951413)(293.96096453,218.95196825)(293.96096453,217.89111677)
\curveto(293.96096453,216.83026528)(294.38241669,215.8127194)(295.13250124,215.06258481)
\curveto(295.88258446,214.31244889)(296.90006065,213.89096786)(297.96083949,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,166.64557721)
\curveto(224.0857895,166.64557721)(225.10326569,167.06705824)(225.85334891,167.81719416)
\curveto(226.60343346,168.56732875)(227.02488562,169.58487462)(227.02488562,170.64572611)
\curveto(227.02488562,171.7065776)(226.60343346,172.72412348)(225.85334891,173.47425807)
\curveto(225.10326569,174.22439399)(224.0857895,174.64587501)(223.02501066,174.64587501)
\curveto(221.96423182,174.64587501)(220.94675563,174.22439399)(220.19667241,173.47425807)
\curveto(219.44658786,172.72412348)(219.0251357,171.7065776)(219.0251357,170.64572611)
\curveto(219.0251357,169.58487462)(219.44658786,168.56732875)(220.19667241,167.81719416)
\curveto(220.94675563,167.06705824)(221.96423182,166.64557721)(223.02501066,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,166.64557721)
\curveto(224.0857895,166.64557721)(225.10326569,167.06705824)(225.85334891,167.81719416)
\curveto(226.60343346,168.56732875)(227.02488562,169.58487462)(227.02488562,170.64572611)
\curveto(227.02488562,171.7065776)(226.60343346,172.72412348)(225.85334891,173.47425807)
\curveto(225.10326569,174.22439399)(224.0857895,174.64587501)(223.02501066,174.64587501)
\curveto(221.96423182,174.64587501)(220.94675563,174.22439399)(220.19667241,173.47425807)
\curveto(219.44658786,172.72412348)(219.0251357,171.7065776)(219.0251357,170.64572611)
\curveto(219.0251357,169.58487462)(219.44658786,168.56732875)(220.19667241,167.81719416)
\curveto(220.94675563,167.06705824)(221.96423182,166.64557721)(223.02501066,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,156.87065688)
\curveto(186.61786491,156.87065688)(187.6353411,157.2921379)(188.38542432,158.04227382)
\curveto(189.13550887,158.79240841)(189.55696103,159.80995429)(189.55696103,160.87080578)
\curveto(189.55696103,161.93165726)(189.13550887,162.94920314)(188.38542432,163.69933773)
\curveto(187.6353411,164.44947365)(186.61786491,164.87095468)(185.55708607,164.87095468)
\curveto(184.49630723,164.87095468)(183.47883104,164.44947365)(182.72874782,163.69933773)
\curveto(181.97866327,162.94920314)(181.55721111,161.93165726)(181.55721111,160.87080578)
\curveto(181.55721111,159.80995429)(181.97866327,158.79240841)(182.72874782,158.04227382)
\curveto(183.47883104,157.2921379)(184.49630723,156.87065688)(185.55708607,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,156.87065688)
\curveto(186.61786491,156.87065688)(187.6353411,157.2921379)(188.38542432,158.04227382)
\curveto(189.13550887,158.79240841)(189.55696103,159.80995429)(189.55696103,160.87080578)
\curveto(189.55696103,161.93165726)(189.13550887,162.94920314)(188.38542432,163.69933773)
\curveto(187.6353411,164.44947365)(186.61786491,164.87095468)(185.55708607,164.87095468)
\curveto(184.49630723,164.87095468)(183.47883104,164.44947365)(182.72874782,163.69933773)
\curveto(181.97866327,162.94920314)(181.55721111,161.93165726)(181.55721111,160.87080578)
\curveto(181.55721111,159.80995429)(181.97866327,158.79240841)(182.72874782,158.04227382)
\curveto(183.47883104,157.2921379)(184.49630723,156.87065688)(185.55708607,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,357.25629999)
\curveto(209.42442328,357.25629999)(210.44189947,357.67778102)(211.19198269,358.42791694)
\curveto(211.94206724,359.17805153)(212.3635194,360.1955974)(212.3635194,361.25644889)
\curveto(212.3635194,362.31730038)(211.94206724,363.33484626)(211.19198269,364.08498085)
\curveto(210.44189947,364.83511677)(209.42442328,365.25659779)(208.36364444,365.25659779)
\curveto(207.3028656,365.25659779)(206.28538941,364.83511677)(205.53530619,364.08498085)
\curveto(204.78522164,363.33484626)(204.36376948,362.31730038)(204.36376948,361.25644889)
\curveto(204.36376948,360.1955974)(204.78522164,359.17805153)(205.53530619,358.42791694)
\curveto(206.28538941,357.67778102)(207.3028656,357.25629999)(208.36364444,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,357.25629999)
\curveto(209.42442328,357.25629999)(210.44189947,357.67778102)(211.19198269,358.42791694)
\curveto(211.94206724,359.17805153)(212.3635194,360.1955974)(212.3635194,361.25644889)
\curveto(212.3635194,362.31730038)(211.94206724,363.33484626)(211.19198269,364.08498085)
\curveto(210.44189947,364.83511677)(209.42442328,365.25659779)(208.36364444,365.25659779)
\curveto(207.3028656,365.25659779)(206.28538941,364.83511677)(205.53530619,364.08498085)
\curveto(204.78522164,363.33484626)(204.36376948,362.31730038)(204.36376948,361.25644889)
\curveto(204.36376948,360.1955974)(204.78522164,359.17805153)(205.53530619,358.42791694)
\curveto(206.28538941,357.67778102)(207.3028656,357.25629999)(208.36364444,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,310.01090934)
\curveto(281.10217525,310.01090934)(282.11965144,310.43239036)(282.86973466,311.18252629)
\curveto(283.61981921,311.93266088)(284.04127137,312.95020675)(284.04127137,314.01105824)
\curveto(284.04127137,315.07190973)(283.61981921,316.08945561)(282.86973466,316.8395902)
\curveto(282.11965144,317.58972612)(281.10217525,318.01120714)(280.04139641,318.01120714)
\curveto(278.98061757,318.01120714)(277.96314138,317.58972612)(277.21305816,316.8395902)
\curveto(276.46297361,316.08945561)(276.04152145,315.07190973)(276.04152145,314.01105824)
\curveto(276.04152145,312.95020675)(276.46297361,311.93266088)(277.21305816,311.18252629)
\curveto(277.96314138,310.43239036)(278.98061757,310.01090934)(280.04139641,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,310.01090934)
\curveto(281.10217525,310.01090934)(282.11965144,310.43239036)(282.86973466,311.18252629)
\curveto(283.61981921,311.93266088)(284.04127137,312.95020675)(284.04127137,314.01105824)
\curveto(284.04127137,315.07190973)(283.61981921,316.08945561)(282.86973466,316.8395902)
\curveto(282.11965144,317.58972612)(281.10217525,318.01120714)(280.04139641,318.01120714)
\curveto(278.98061757,318.01120714)(277.96314138,317.58972612)(277.21305816,316.8395902)
\curveto(276.46297361,316.08945561)(276.04152145,315.07190973)(276.04152145,314.01105824)
\curveto(276.04152145,312.95020675)(276.46297361,311.93266088)(277.21305816,311.18252629)
\curveto(277.96314138,310.43239036)(278.98061757,310.01090934)(280.04139641,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,280.68617885)
\curveto(388.61883372,280.68617885)(389.63630991,281.10765987)(390.38639313,281.85779579)
\curveto(391.13647768,282.60793038)(391.55792984,283.62547626)(391.55792984,284.68632775)
\curveto(391.55792984,285.74717924)(391.13647768,286.76472511)(390.38639313,287.5148597)
\curveto(389.63630991,288.26499563)(388.61883372,288.68647665)(387.55805488,288.68647665)
\curveto(386.49727604,288.68647665)(385.47979985,288.26499563)(384.72971663,287.5148597)
\curveto(383.97963208,286.76472511)(383.55817992,285.74717924)(383.55817992,284.68632775)
\curveto(383.55817992,283.62547626)(383.97963208,282.60793038)(384.72971663,281.85779579)
\curveto(385.47979985,281.10765987)(386.49727604,280.68617885)(387.55805488,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,280.68617885)
\curveto(388.61883372,280.68617885)(389.63630991,281.10765987)(390.38639313,281.85779579)
\curveto(391.13647768,282.60793038)(391.55792984,283.62547626)(391.55792984,284.68632775)
\curveto(391.55792984,285.74717924)(391.13647768,286.76472511)(390.38639313,287.5148597)
\curveto(389.63630991,288.26499563)(388.61883372,288.68647665)(387.55805488,288.68647665)
\curveto(386.49727604,288.68647665)(385.47979985,288.26499563)(384.72971663,287.5148597)
\curveto(383.97963208,286.76472511)(383.55817992,285.74717924)(383.55817992,284.68632775)
\curveto(383.55817992,283.62547626)(383.97963208,282.60793038)(384.72971663,281.85779579)
\curveto(385.47979985,281.10765987)(386.49727604,280.68617885)(387.55805488,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,83.55882555)
\curveto(158.92419125,83.55882555)(159.94166744,83.98030658)(160.69175066,84.7304425)
\curveto(161.44183521,85.48057709)(161.86328737,86.49812296)(161.86328737,87.55897445)
\curveto(161.86328737,88.61982594)(161.44183521,89.63737182)(160.69175066,90.38750641)
\curveto(159.94166744,91.13764233)(158.92419125,91.55912335)(157.86341241,91.55912335)
\curveto(156.80263357,91.55912335)(155.78515738,91.13764233)(155.03507416,90.38750641)
\curveto(154.28498961,89.63737182)(153.86353745,88.61982594)(153.86353745,87.55897445)
\curveto(153.86353745,86.49812296)(154.28498961,85.48057709)(155.03507416,84.7304425)
\curveto(155.78515738,83.98030658)(156.80263357,83.55882555)(157.86341241,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,83.55882555)
\curveto(158.92419125,83.55882555)(159.94166744,83.98030658)(160.69175066,84.7304425)
\curveto(161.44183521,85.48057709)(161.86328737,86.49812296)(161.86328737,87.55897445)
\curveto(161.86328737,88.61982594)(161.44183521,89.63737182)(160.69175066,90.38750641)
\curveto(159.94166744,91.13764233)(158.92419125,91.55912335)(157.86341241,91.55912335)
\curveto(156.80263357,91.55912335)(155.78515738,91.13764233)(155.03507416,90.38750641)
\curveto(154.28498961,89.63737182)(153.86353745,88.61982594)(153.86353745,87.55897445)
\curveto(153.86353745,86.49812296)(154.28498961,85.48057709)(155.03507416,84.7304425)
\curveto(155.78515738,83.98030658)(156.80263357,83.55882555)(157.86341241,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,135.69168655)
\curveto(398.3930643,135.69168655)(399.4105405,136.11316757)(400.16062372,136.86330349)
\curveto(400.91070827,137.61343808)(401.33216043,138.63098396)(401.33216043,139.69183545)
\curveto(401.33216043,140.75268694)(400.91070827,141.77023281)(400.16062372,142.5203674)
\curveto(399.4105405,143.27050333)(398.3930643,143.69198435)(397.33228546,143.69198435)
\curveto(396.27150663,143.69198435)(395.25403043,143.27050333)(394.50394721,142.5203674)
\curveto(393.75386266,141.77023281)(393.3324105,140.75268694)(393.3324105,139.69183545)
\curveto(393.3324105,138.63098396)(393.75386266,137.61343808)(394.50394721,136.86330349)
\curveto(395.25403043,136.11316757)(396.27150663,135.69168655)(397.33228546,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,135.69168655)
\curveto(398.3930643,135.69168655)(399.4105405,136.11316757)(400.16062372,136.86330349)
\curveto(400.91070827,137.61343808)(401.33216043,138.63098396)(401.33216043,139.69183545)
\curveto(401.33216043,140.75268694)(400.91070827,141.77023281)(400.16062372,142.5203674)
\curveto(399.4105405,143.27050333)(398.3930643,143.69198435)(397.33228546,143.69198435)
\curveto(396.27150663,143.69198435)(395.25403043,143.27050333)(394.50394721,142.5203674)
\curveto(393.75386266,141.77023281)(393.3324105,140.75268694)(393.3324105,139.69183545)
\curveto(393.3324105,138.63098396)(393.75386266,137.61343808)(394.50394721,136.86330349)
\curveto(395.25403043,136.11316757)(396.27150663,135.69168655)(397.33228546,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,98.22119589)
\curveto(154.03705561,98.22119589)(155.05453181,98.64267691)(155.80461502,99.39281283)
\curveto(156.55469958,100.14294742)(156.97615173,101.1604933)(156.97615173,102.22134479)
\curveto(156.97615173,103.28219628)(156.55469958,104.29974215)(155.80461502,105.04987674)
\curveto(155.05453181,105.80001267)(154.03705561,106.22149369)(152.97627677,106.22149369)
\curveto(151.91549793,106.22149369)(150.89802174,105.80001267)(150.14793852,105.04987674)
\curveto(149.39785397,104.29974215)(148.97640181,103.28219628)(148.97640181,102.22134479)
\curveto(148.97640181,101.1604933)(149.39785397,100.14294742)(150.14793852,99.39281283)
\curveto(150.89802174,98.64267691)(151.91549793,98.22119589)(152.97627677,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,98.22119589)
\curveto(154.03705561,98.22119589)(155.05453181,98.64267691)(155.80461502,99.39281283)
\curveto(156.55469958,100.14294742)(156.97615173,101.1604933)(156.97615173,102.22134479)
\curveto(156.97615173,103.28219628)(156.55469958,104.29974215)(155.80461502,105.04987674)
\curveto(155.05453181,105.80001267)(154.03705561,106.22149369)(152.97627677,106.22149369)
\curveto(151.91549793,106.22149369)(150.89802174,105.80001267)(150.14793852,105.04987674)
\curveto(149.39785397,104.29974215)(148.97640181,103.28219628)(148.97640181,102.22134479)
\curveto(148.97640181,101.1604933)(149.39785397,100.14294742)(150.14793852,99.39281283)
\curveto(150.89802174,98.64267691)(151.91549793,98.22119589)(152.97627677,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,155.24150688)
\curveto(154.03705561,155.24150688)(155.05453181,155.6629879)(155.80461502,156.41312382)
\curveto(156.55469958,157.16325841)(156.97615173,158.18080429)(156.97615173,159.24165578)
\curveto(156.97615173,160.30250727)(156.55469958,161.32005314)(155.80461502,162.07018773)
\curveto(155.05453181,162.82032366)(154.03705561,163.24180468)(152.97627677,163.24180468)
\curveto(151.91549793,163.24180468)(150.89802174,162.82032366)(150.14793852,162.07018773)
\curveto(149.39785397,161.32005314)(148.97640181,160.30250727)(148.97640181,159.24165578)
\curveto(148.97640181,158.18080429)(149.39785397,157.16325841)(150.14793852,156.41312382)
\curveto(150.89802174,155.6629879)(151.91549793,155.24150688)(152.97627677,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,155.24150688)
\curveto(154.03705561,155.24150688)(155.05453181,155.6629879)(155.80461502,156.41312382)
\curveto(156.55469958,157.16325841)(156.97615173,158.18080429)(156.97615173,159.24165578)
\curveto(156.97615173,160.30250727)(156.55469958,161.32005314)(155.80461502,162.07018773)
\curveto(155.05453181,162.82032366)(154.03705561,163.24180468)(152.97627677,163.24180468)
\curveto(151.91549793,163.24180468)(150.89802174,162.82032366)(150.14793852,162.07018773)
\curveto(149.39785397,161.32005314)(148.97640181,160.30250727)(148.97640181,159.24165578)
\curveto(148.97640181,158.18080429)(149.39785397,157.16325841)(150.14793852,156.41312382)
\curveto(150.89802174,155.6629879)(151.91549793,155.24150688)(152.97627677,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,119.40018656)
\curveto(245.26330944,119.40018656)(246.28078563,119.82166758)(247.03086885,120.57180351)
\curveto(247.7809534,121.3219381)(248.20240556,122.33948397)(248.20240556,123.40033546)
\curveto(248.20240556,124.46118695)(247.7809534,125.47873283)(247.03086885,126.22886742)
\curveto(246.28078563,126.97900334)(245.26330944,127.40048436)(244.2025306,127.40048436)
\curveto(243.14175176,127.40048436)(242.12427557,126.97900334)(241.37419235,126.22886742)
\curveto(240.62410779,125.47873283)(240.20265564,124.46118695)(240.20265564,123.40033546)
\curveto(240.20265564,122.33948397)(240.62410779,121.3219381)(241.37419235,120.57180351)
\curveto(242.12427557,119.82166758)(243.14175176,119.40018656)(244.2025306,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,119.40018656)
\curveto(245.26330944,119.40018656)(246.28078563,119.82166758)(247.03086885,120.57180351)
\curveto(247.7809534,121.3219381)(248.20240556,122.33948397)(248.20240556,123.40033546)
\curveto(248.20240556,124.46118695)(247.7809534,125.47873283)(247.03086885,126.22886742)
\curveto(246.28078563,126.97900334)(245.26330944,127.40048436)(244.2025306,127.40048436)
\curveto(243.14175176,127.40048436)(242.12427557,126.97900334)(241.37419235,126.22886742)
\curveto(240.62410779,125.47873283)(240.20265564,124.46118695)(240.20265564,123.40033546)
\curveto(240.20265564,122.33948397)(240.62410779,121.3219381)(241.37419235,120.57180351)
\curveto(242.12427557,119.82166758)(243.14175176,119.40018656)(244.2025306,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,166.64557721)
\curveto(214.31153857,166.64557721)(215.32901476,167.06705824)(216.07909798,167.81719416)
\curveto(216.82918253,168.56732875)(217.25063469,169.58487462)(217.25063469,170.64572611)
\curveto(217.25063469,171.7065776)(216.82918253,172.72412348)(216.07909798,173.47425807)
\curveto(215.32901476,174.22439399)(214.31153857,174.64587501)(213.25075973,174.64587501)
\curveto(212.18998089,174.64587501)(211.1725047,174.22439399)(210.42242148,173.47425807)
\curveto(209.67233693,172.72412348)(209.25088477,171.7065776)(209.25088477,170.64572611)
\curveto(209.25088477,169.58487462)(209.67233693,168.56732875)(210.42242148,167.81719416)
\curveto(211.1725047,167.06705824)(212.18998089,166.64557721)(213.25075973,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,166.64557721)
\curveto(214.31153857,166.64557721)(215.32901476,167.06705824)(216.07909798,167.81719416)
\curveto(216.82918253,168.56732875)(217.25063469,169.58487462)(217.25063469,170.64572611)
\curveto(217.25063469,171.7065776)(216.82918253,172.72412348)(216.07909798,173.47425807)
\curveto(215.32901476,174.22439399)(214.31153857,174.64587501)(213.25075973,174.64587501)
\curveto(212.18998089,174.64587501)(211.1725047,174.22439399)(210.42242148,173.47425807)
\curveto(209.67233693,172.72412348)(209.25088477,171.7065776)(209.25088477,170.64572611)
\curveto(209.25088477,169.58487462)(209.67233693,168.56732875)(210.42242148,167.81719416)
\curveto(211.1725047,167.06705824)(212.18998089,166.64557721)(213.25075973,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,340.96478983)
\curveto(352.77994756,340.96478983)(353.79742376,341.38627086)(354.54750698,342.13640678)
\curveto(355.29759153,342.88654137)(355.71904369,343.90408725)(355.71904369,344.96493873)
\curveto(355.71904369,346.02579022)(355.29759153,347.0433361)(354.54750698,347.79347069)
\curveto(353.79742376,348.54360661)(352.77994756,348.96508764)(351.71916873,348.96508764)
\curveto(350.65838989,348.96508764)(349.64091369,348.54360661)(348.89083047,347.79347069)
\curveto(348.14074592,347.0433361)(347.71929376,346.02579022)(347.71929376,344.96493873)
\curveto(347.71929376,343.90408725)(348.14074592,342.88654137)(348.89083047,342.13640678)
\curveto(349.64091369,341.38627086)(350.65838989,340.96478983)(351.71916873,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,340.96478983)
\curveto(352.77994756,340.96478983)(353.79742376,341.38627086)(354.54750698,342.13640678)
\curveto(355.29759153,342.88654137)(355.71904369,343.90408725)(355.71904369,344.96493873)
\curveto(355.71904369,346.02579022)(355.29759153,347.0433361)(354.54750698,347.79347069)
\curveto(353.79742376,348.54360661)(352.77994756,348.96508764)(351.71916873,348.96508764)
\curveto(350.65838989,348.96508764)(349.64091369,348.54360661)(348.89083047,347.79347069)
\curveto(348.14074592,347.0433361)(347.71929376,346.02579022)(347.71929376,344.96493873)
\curveto(347.71929376,343.90408725)(348.14074592,342.88654137)(348.89083047,342.13640678)
\curveto(349.64091369,341.38627086)(350.65838989,340.96478983)(351.71916873,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,300.23599918)
\curveto(250.15042473,300.23599918)(251.16790092,300.6574802)(251.91798414,301.40761612)
\curveto(252.66806869,302.15775071)(253.08952085,303.17529659)(253.08952085,304.23614808)
\curveto(253.08952085,305.29699957)(252.66806869,306.31454544)(251.91798414,307.06468003)
\curveto(251.16790092,307.81481596)(250.15042473,308.23629698)(249.08964589,308.23629698)
\curveto(248.02886705,308.23629698)(247.01139086,307.81481596)(246.26130764,307.06468003)
\curveto(245.51122309,306.31454544)(245.08977093,305.29699957)(245.08977093,304.23614808)
\curveto(245.08977093,303.17529659)(245.51122309,302.15775071)(246.26130764,301.40761612)
\curveto(247.01139086,300.6574802)(248.02886705,300.23599918)(249.08964589,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,300.23599918)
\curveto(250.15042473,300.23599918)(251.16790092,300.6574802)(251.91798414,301.40761612)
\curveto(252.66806869,302.15775071)(253.08952085,303.17529659)(253.08952085,304.23614808)
\curveto(253.08952085,305.29699957)(252.66806869,306.31454544)(251.91798414,307.06468003)
\curveto(251.16790092,307.81481596)(250.15042473,308.23629698)(249.08964589,308.23629698)
\curveto(248.02886705,308.23629698)(247.01139086,307.81481596)(246.26130764,307.06468003)
\curveto(245.51122309,306.31454544)(245.08977093,305.29699957)(245.08977093,304.23614808)
\curveto(245.08977093,303.17529659)(245.51122309,302.15775071)(246.26130764,301.40761612)
\curveto(247.01139086,300.6574802)(248.02886705,300.23599918)(249.08964589,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,174.79132721)
\curveto(266.44082938,174.79132721)(267.45830557,175.21280823)(268.20838879,175.96294415)
\curveto(268.95847334,176.71307874)(269.3799255,177.73062462)(269.3799255,178.79147611)
\curveto(269.3799255,179.8523276)(268.95847334,180.86987347)(268.20838879,181.62000806)
\curveto(267.45830557,182.37014399)(266.44082938,182.79162501)(265.38005054,182.79162501)
\curveto(264.3192717,182.79162501)(263.3017955,182.37014399)(262.55171229,181.62000806)
\curveto(261.80162773,180.86987347)(261.38017558,179.8523276)(261.38017558,178.79147611)
\curveto(261.38017558,177.73062462)(261.80162773,176.71307874)(262.55171229,175.96294415)
\curveto(263.3017955,175.21280823)(264.3192717,174.79132721)(265.38005054,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,174.79132721)
\curveto(266.44082938,174.79132721)(267.45830557,175.21280823)(268.20838879,175.96294415)
\curveto(268.95847334,176.71307874)(269.3799255,177.73062462)(269.3799255,178.79147611)
\curveto(269.3799255,179.8523276)(268.95847334,180.86987347)(268.20838879,181.62000806)
\curveto(267.45830557,182.37014399)(266.44082938,182.79162501)(265.38005054,182.79162501)
\curveto(264.3192717,182.79162501)(263.3017955,182.37014399)(262.55171229,181.62000806)
\curveto(261.80162773,180.86987347)(261.38017558,179.8523276)(261.38017558,178.79147611)
\curveto(261.38017558,177.73062462)(261.80162773,176.71307874)(262.55171229,175.96294415)
\curveto(263.3017955,175.21280823)(264.3192717,174.79132721)(265.38005054,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,148.72490688)
\curveto(281.10217525,148.72490688)(282.11965144,149.1463879)(282.86973466,149.89652383)
\curveto(283.61981921,150.64665842)(284.04127137,151.66420429)(284.04127137,152.72505578)
\curveto(284.04127137,153.78590727)(283.61981921,154.80345315)(282.86973466,155.55358774)
\curveto(282.11965144,156.30372366)(281.10217525,156.72520468)(280.04139641,156.72520468)
\curveto(278.98061757,156.72520468)(277.96314138,156.30372366)(277.21305816,155.55358774)
\curveto(276.46297361,154.80345315)(276.04152145,153.78590727)(276.04152145,152.72505578)
\curveto(276.04152145,151.66420429)(276.46297361,150.64665842)(277.21305816,149.89652383)
\curveto(277.96314138,149.1463879)(278.98061757,148.72490688)(280.04139641,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,148.72490688)
\curveto(281.10217525,148.72490688)(282.11965144,149.1463879)(282.86973466,149.89652383)
\curveto(283.61981921,150.64665842)(284.04127137,151.66420429)(284.04127137,152.72505578)
\curveto(284.04127137,153.78590727)(283.61981921,154.80345315)(282.86973466,155.55358774)
\curveto(282.11965144,156.30372366)(281.10217525,156.72520468)(280.04139641,156.72520468)
\curveto(278.98061757,156.72520468)(277.96314138,156.30372366)(277.21305816,155.55358774)
\curveto(276.46297361,154.80345315)(276.04152145,153.78590727)(276.04152145,152.72505578)
\curveto(276.04152145,151.66420429)(276.46297361,150.64665842)(277.21305816,149.89652383)
\curveto(277.96314138,149.1463879)(278.98061757,148.72490688)(280.04139641,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,173.16217721)
\curveto(220.82771264,173.16217721)(221.84518883,173.58365823)(222.59527205,174.33379415)
\curveto(223.3453566,175.08392874)(223.76680876,176.10147462)(223.76680876,177.16232611)
\curveto(223.76680876,178.2231776)(223.3453566,179.24072347)(222.59527205,179.99085806)
\curveto(221.84518883,180.74099399)(220.82771264,181.16247501)(219.7669338,181.16247501)
\curveto(218.70615496,181.16247501)(217.68867876,180.74099399)(216.93859555,179.99085806)
\curveto(216.18851099,179.24072347)(215.76705884,178.2231776)(215.76705884,177.16232611)
\curveto(215.76705884,176.10147462)(216.18851099,175.08392874)(216.93859555,174.33379415)
\curveto(217.68867876,173.58365823)(218.70615496,173.16217721)(219.7669338,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,173.16217721)
\curveto(220.82771264,173.16217721)(221.84518883,173.58365823)(222.59527205,174.33379415)
\curveto(223.3453566,175.08392874)(223.76680876,176.10147462)(223.76680876,177.16232611)
\curveto(223.76680876,178.2231776)(223.3453566,179.24072347)(222.59527205,179.99085806)
\curveto(221.84518883,180.74099399)(220.82771264,181.16247501)(219.7669338,181.16247501)
\curveto(218.70615496,181.16247501)(217.68867876,180.74099399)(216.93859555,179.99085806)
\curveto(216.18851099,179.24072347)(215.76705884,178.2231776)(215.76705884,177.16232611)
\curveto(215.76705884,176.10147462)(216.18851099,175.08392874)(216.93859555,174.33379415)
\curveto(217.68867876,173.58365823)(218.70615496,173.16217721)(219.7669338,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,91.70459589)
\curveto(256.66657845,91.70459589)(257.68405464,92.12607691)(258.43413786,92.87621284)
\curveto(259.18422241,93.62634743)(259.60567457,94.6438933)(259.60567457,95.70474479)
\curveto(259.60567457,96.76559628)(259.18422241,97.78314216)(258.43413786,98.53327675)
\curveto(257.68405464,99.28341267)(256.66657845,99.70489369)(255.60579961,99.70489369)
\curveto(254.54502077,99.70489369)(253.52754458,99.28341267)(252.77746136,98.53327675)
\curveto(252.02737681,97.78314216)(251.60592465,96.76559628)(251.60592465,95.70474479)
\curveto(251.60592465,94.6438933)(252.02737681,93.62634743)(252.77746136,92.87621284)
\curveto(253.52754458,92.12607691)(254.54502077,91.70459589)(255.60579961,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,91.70459589)
\curveto(256.66657845,91.70459589)(257.68405464,92.12607691)(258.43413786,92.87621284)
\curveto(259.18422241,93.62634743)(259.60567457,94.6438933)(259.60567457,95.70474479)
\curveto(259.60567457,96.76559628)(259.18422241,97.78314216)(258.43413786,98.53327675)
\curveto(257.68405464,99.28341267)(256.66657845,99.70489369)(255.60579961,99.70489369)
\curveto(254.54502077,99.70489369)(253.52754458,99.28341267)(252.77746136,98.53327675)
\curveto(252.02737681,97.78314216)(251.60592465,96.76559628)(251.60592465,95.70474479)
\curveto(251.60592465,94.6438933)(252.02737681,93.62634743)(252.77746136,92.87621284)
\curveto(253.52754458,92.12607691)(254.54502077,91.70459589)(255.60579961,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,308.38176952)
\curveto(163.81130654,308.38176952)(164.82878273,308.80325054)(165.57886595,309.55338646)
\curveto(166.3289505,310.30352105)(166.75040266,311.32106693)(166.75040266,312.38191842)
\curveto(166.75040266,313.4427699)(166.3289505,314.46031578)(165.57886595,315.21045037)
\curveto(164.82878273,315.96058629)(163.81130654,316.38206732)(162.7505277,316.38206732)
\curveto(161.68974886,316.38206732)(160.67227267,315.96058629)(159.92218945,315.21045037)
\curveto(159.1721049,314.46031578)(158.75065274,313.4427699)(158.75065274,312.38191842)
\curveto(158.75065274,311.32106693)(159.1721049,310.30352105)(159.92218945,309.55338646)
\curveto(160.67227267,308.80325054)(161.68974886,308.38176952)(162.7505277,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,308.38176952)
\curveto(163.81130654,308.38176952)(164.82878273,308.80325054)(165.57886595,309.55338646)
\curveto(166.3289505,310.30352105)(166.75040266,311.32106693)(166.75040266,312.38191842)
\curveto(166.75040266,313.4427699)(166.3289505,314.46031578)(165.57886595,315.21045037)
\curveto(164.82878273,315.96058629)(163.81130654,316.38206732)(162.7505277,316.38206732)
\curveto(161.68974886,316.38206732)(160.67227267,315.96058629)(159.92218945,315.21045037)
\curveto(159.1721049,314.46031578)(158.75065274,313.4427699)(158.75065274,312.38191842)
\curveto(158.75065274,311.32106693)(159.1721049,310.30352105)(159.92218945,309.55338646)
\curveto(160.67227267,308.80325054)(161.68974886,308.38176952)(162.7505277,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,347.4814)
\curveto(157.29515282,347.4814)(158.31262901,347.90288102)(159.06271223,348.65301695)
\curveto(159.81279678,349.40315154)(160.23424894,350.42069741)(160.23424894,351.4815489)
\curveto(160.23424894,352.54240039)(159.81279678,353.55994627)(159.06271223,354.31008086)
\curveto(158.31262901,355.06021678)(157.29515282,355.4816978)(156.23437398,355.4816978)
\curveto(155.17359514,355.4816978)(154.15611895,355.06021678)(153.40603573,354.31008086)
\curveto(152.65595118,353.55994627)(152.23449902,352.54240039)(152.23449902,351.4815489)
\curveto(152.23449902,350.42069741)(152.65595118,349.40315154)(153.40603573,348.65301695)
\curveto(154.15611895,347.90288102)(155.17359514,347.4814)(156.23437398,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,347.4814)
\curveto(157.29515282,347.4814)(158.31262901,347.90288102)(159.06271223,348.65301695)
\curveto(159.81279678,349.40315154)(160.23424894,350.42069741)(160.23424894,351.4815489)
\curveto(160.23424894,352.54240039)(159.81279678,353.55994627)(159.06271223,354.31008086)
\curveto(158.31262901,355.06021678)(157.29515282,355.4816978)(156.23437398,355.4816978)
\curveto(155.17359514,355.4816978)(154.15611895,355.06021678)(153.40603573,354.31008086)
\curveto(152.65595118,353.55994627)(152.23449902,352.54240039)(152.23449902,351.4815489)
\curveto(152.23449902,350.42069741)(152.65595118,349.40315154)(153.40603573,348.65301695)
\curveto(154.15611895,347.90288102)(155.17359514,347.4814)(156.23437398,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,230.1824882)
\curveto(114.94011294,230.1824882)(115.95758913,230.60396922)(116.70767235,231.35410514)
\curveto(117.4577569,232.10423973)(117.87920906,233.12178561)(117.87920906,234.1826371)
\curveto(117.87920906,235.24348859)(117.4577569,236.26103446)(116.70767235,237.01116905)
\curveto(115.95758913,237.76130498)(114.94011294,238.182786)(113.8793341,238.182786)
\curveto(112.81855526,238.182786)(111.80107907,237.76130498)(111.05099585,237.01116905)
\curveto(110.3009113,236.26103446)(109.87945914,235.24348859)(109.87945914,234.1826371)
\curveto(109.87945914,233.12178561)(110.3009113,232.10423973)(111.05099585,231.35410514)
\curveto(111.80107907,230.60396922)(112.81855526,230.1824882)(113.8793341,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,230.1824882)
\curveto(114.94011294,230.1824882)(115.95758913,230.60396922)(116.70767235,231.35410514)
\curveto(117.4577569,232.10423973)(117.87920906,233.12178561)(117.87920906,234.1826371)
\curveto(117.87920906,235.24348859)(117.4577569,236.26103446)(116.70767235,237.01116905)
\curveto(115.95758913,237.76130498)(114.94011294,238.182786)(113.8793341,238.182786)
\curveto(112.81855526,238.182786)(111.80107907,237.76130498)(111.05099585,237.01116905)
\curveto(110.3009113,236.26103446)(109.87945914,235.24348859)(109.87945914,234.1826371)
\curveto(109.87945914,233.12178561)(110.3009113,232.10423973)(111.05099585,231.35410514)
\curveto(111.80107907,230.60396922)(112.81855526,230.1824882)(113.8793341,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,344.22308983)
\curveto(101.90778515,344.22308983)(102.92526134,344.64457085)(103.67534456,345.39470678)
\curveto(104.42542911,346.14484137)(104.84688127,347.16238724)(104.84688127,348.22323873)
\curveto(104.84688127,349.28409022)(104.42542911,350.3016361)(103.67534456,351.05177069)
\curveto(102.92526134,351.80190661)(101.90778515,352.22338763)(100.84700631,352.22338763)
\curveto(99.78622747,352.22338763)(98.76875128,351.80190661)(98.01866806,351.05177069)
\curveto(97.26858351,350.3016361)(96.84713135,349.28409022)(96.84713135,348.22323873)
\curveto(96.84713135,347.16238724)(97.26858351,346.14484137)(98.01866806,345.39470678)
\curveto(98.76875128,344.64457085)(99.78622747,344.22308983)(100.84700631,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,344.22308983)
\curveto(101.90778515,344.22308983)(102.92526134,344.64457085)(103.67534456,345.39470678)
\curveto(104.42542911,346.14484137)(104.84688127,347.16238724)(104.84688127,348.22323873)
\curveto(104.84688127,349.28409022)(104.42542911,350.3016361)(103.67534456,351.05177069)
\curveto(102.92526134,351.80190661)(101.90778515,352.22338763)(100.84700631,352.22338763)
\curveto(99.78622747,352.22338763)(98.76875128,351.80190661)(98.01866806,351.05177069)
\curveto(97.26858351,350.3016361)(96.84713135,349.28409022)(96.84713135,348.22323873)
\curveto(96.84713135,347.16238724)(97.26858351,346.14484137)(98.01866806,345.39470678)
\curveto(98.76875128,344.64457085)(99.78622747,344.22308983)(100.84700631,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,104.73779588)
\curveto(158.92419125,104.73779588)(159.94166744,105.1592769)(160.69175066,105.90941283)
\curveto(161.44183521,106.65954742)(161.86328737,107.67709329)(161.86328737,108.73794478)
\curveto(161.86328737,109.79879627)(161.44183521,110.81634215)(160.69175066,111.56647674)
\curveto(159.94166744,112.31661266)(158.92419125,112.73809368)(157.86341241,112.73809368)
\curveto(156.80263357,112.73809368)(155.78515738,112.31661266)(155.03507416,111.56647674)
\curveto(154.28498961,110.81634215)(153.86353745,109.79879627)(153.86353745,108.73794478)
\curveto(153.86353745,107.67709329)(154.28498961,106.65954742)(155.03507416,105.90941283)
\curveto(155.78515738,105.1592769)(156.80263357,104.73779588)(157.86341241,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,104.73779588)
\curveto(158.92419125,104.73779588)(159.94166744,105.1592769)(160.69175066,105.90941283)
\curveto(161.44183521,106.65954742)(161.86328737,107.67709329)(161.86328737,108.73794478)
\curveto(161.86328737,109.79879627)(161.44183521,110.81634215)(160.69175066,111.56647674)
\curveto(159.94166744,112.31661266)(158.92419125,112.73809368)(157.86341241,112.73809368)
\curveto(156.80263357,112.73809368)(155.78515738,112.31661266)(155.03507416,111.56647674)
\curveto(154.28498961,110.81634215)(153.86353745,109.79879627)(153.86353745,108.73794478)
\curveto(153.86353745,107.67709329)(154.28498961,106.65954742)(155.03507416,105.90941283)
\curveto(155.78515738,105.1592769)(156.80263357,104.73779588)(157.86341241,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,72.15479591)
\curveto(147.52090189,72.15479591)(148.53837808,72.57627693)(149.2884613,73.32641285)
\curveto(150.03854585,74.07654744)(150.45999801,75.09409332)(150.45999801,76.15494481)
\curveto(150.45999801,77.2157963)(150.03854585,78.23334217)(149.2884613,78.98347676)
\curveto(148.53837808,79.73361269)(147.52090189,80.15509371)(146.46012305,80.15509371)
\curveto(145.39934421,80.15509371)(144.38186802,79.73361269)(143.6317848,78.98347676)
\curveto(142.88170025,78.23334217)(142.46024809,77.2157963)(142.46024809,76.15494481)
\curveto(142.46024809,75.09409332)(142.88170025,74.07654744)(143.6317848,73.32641285)
\curveto(144.38186802,72.57627693)(145.39934421,72.15479591)(146.46012305,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,72.15479591)
\curveto(147.52090189,72.15479591)(148.53837808,72.57627693)(149.2884613,73.32641285)
\curveto(150.03854585,74.07654744)(150.45999801,75.09409332)(150.45999801,76.15494481)
\curveto(150.45999801,77.2157963)(150.03854585,78.23334217)(149.2884613,78.98347676)
\curveto(148.53837808,79.73361269)(147.52090189,80.15509371)(146.46012305,80.15509371)
\curveto(145.39934421,80.15509371)(144.38186802,79.73361269)(143.6317848,78.98347676)
\curveto(142.88170025,78.23334217)(142.46024809,77.2157963)(142.46024809,76.15494481)
\curveto(142.46024809,75.09409332)(142.88170025,74.07654744)(143.6317848,73.32641285)
\curveto(144.38186802,72.57627693)(145.39934421,72.15479591)(146.46012305,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,347.4814)
\curveto(238.74713537,347.4814)(239.76461156,347.90288102)(240.51469478,348.65301695)
\curveto(241.26477933,349.40315154)(241.68623149,350.42069741)(241.68623149,351.4815489)
\curveto(241.68623149,352.54240039)(241.26477933,353.55994627)(240.51469478,354.31008086)
\curveto(239.76461156,355.06021678)(238.74713537,355.4816978)(237.68635653,355.4816978)
\curveto(236.62557769,355.4816978)(235.6081015,355.06021678)(234.85801828,354.31008086)
\curveto(234.10793373,353.55994627)(233.68648157,352.54240039)(233.68648157,351.4815489)
\curveto(233.68648157,350.42069741)(234.10793373,349.40315154)(234.85801828,348.65301695)
\curveto(235.6081015,347.90288102)(236.62557769,347.4814)(237.68635653,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,347.4814)
\curveto(238.74713537,347.4814)(239.76461156,347.90288102)(240.51469478,348.65301695)
\curveto(241.26477933,349.40315154)(241.68623149,350.42069741)(241.68623149,351.4815489)
\curveto(241.68623149,352.54240039)(241.26477933,353.55994627)(240.51469478,354.31008086)
\curveto(239.76461156,355.06021678)(238.74713537,355.4816978)(237.68635653,355.4816978)
\curveto(236.62557769,355.4816978)(235.6081015,355.06021678)(234.85801828,354.31008086)
\curveto(234.10793373,353.55994627)(233.68648157,352.54240039)(233.68648157,351.4815489)
\curveto(233.68648157,350.42069741)(234.10793373,349.40315154)(234.85801828,348.65301695)
\curveto(235.6081015,347.90288102)(236.62557769,347.4814)(237.68635653,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,306.75260934)
\curveto(242.00523258,306.75260934)(243.02270877,307.17409037)(243.77279199,307.92422629)
\curveto(244.52287654,308.67436088)(244.9443287,309.69190676)(244.9443287,310.75275824)
\curveto(244.9443287,311.81360973)(244.52287654,312.83115561)(243.77279199,313.5812902)
\curveto(243.02270877,314.33142612)(242.00523258,314.75290715)(240.94445374,314.75290715)
\curveto(239.8836749,314.75290715)(238.8661987,314.33142612)(238.11611549,313.5812902)
\curveto(237.36603093,312.83115561)(236.94457878,311.81360973)(236.94457878,310.75275824)
\curveto(236.94457878,309.69190676)(237.36603093,308.67436088)(238.11611549,307.92422629)
\curveto(238.8661987,307.17409037)(239.8836749,306.75260934)(240.94445374,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,306.75260934)
\curveto(242.00523258,306.75260934)(243.02270877,307.17409037)(243.77279199,307.92422629)
\curveto(244.52287654,308.67436088)(244.9443287,309.69190676)(244.9443287,310.75275824)
\curveto(244.9443287,311.81360973)(244.52287654,312.83115561)(243.77279199,313.5812902)
\curveto(243.02270877,314.33142612)(242.00523258,314.75290715)(240.94445374,314.75290715)
\curveto(239.8836749,314.75290715)(238.8661987,314.33142612)(238.11611549,313.5812902)
\curveto(237.36603093,312.83115561)(236.94457878,311.81360973)(236.94457878,310.75275824)
\curveto(236.94457878,309.69190676)(237.36603093,308.67436088)(238.11611549,307.92422629)
\curveto(238.8661987,307.17409037)(239.8836749,306.75260934)(240.94445374,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,360.51461016)
\curveto(222.45675107,360.51461016)(223.47422726,360.93609119)(224.22431048,361.68622711)
\curveto(224.97439503,362.4363617)(225.39584719,363.45390758)(225.39584719,364.51475906)
\curveto(225.39584719,365.57561055)(224.97439503,366.59315643)(224.22431048,367.34329102)
\curveto(223.47422726,368.09342694)(222.45675107,368.51490796)(221.39597223,368.51490796)
\curveto(220.33519339,368.51490796)(219.3177172,368.09342694)(218.56763398,367.34329102)
\curveto(217.81754943,366.59315643)(217.39609727,365.57561055)(217.39609727,364.51475906)
\curveto(217.39609727,363.45390758)(217.81754943,362.4363617)(218.56763398,361.68622711)
\curveto(219.3177172,360.93609119)(220.33519339,360.51461016)(221.39597223,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,360.51461016)
\curveto(222.45675107,360.51461016)(223.47422726,360.93609119)(224.22431048,361.68622711)
\curveto(224.97439503,362.4363617)(225.39584719,363.45390758)(225.39584719,364.51475906)
\curveto(225.39584719,365.57561055)(224.97439503,366.59315643)(224.22431048,367.34329102)
\curveto(223.47422726,368.09342694)(222.45675107,368.51490796)(221.39597223,368.51490796)
\curveto(220.33519339,368.51490796)(219.3177172,368.09342694)(218.56763398,367.34329102)
\curveto(217.81754943,366.59315643)(217.39609727,365.57561055)(217.39609727,364.51475906)
\curveto(217.39609727,363.45390758)(217.81754943,362.4363617)(218.56763398,361.68622711)
\curveto(219.3177172,360.93609119)(220.33519339,360.51461016)(221.39597223,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,251.36145853)
\curveto(282.73123402,251.36145853)(283.74871022,251.78293955)(284.49879344,252.53307547)
\curveto(285.24887799,253.28321006)(285.67033015,254.30075594)(285.67033015,255.36160743)
\curveto(285.67033015,256.42245891)(285.24887799,257.44000479)(284.49879344,258.19013938)
\curveto(283.74871022,258.9402753)(282.73123402,259.36175633)(281.67045518,259.36175633)
\curveto(280.60967635,259.36175633)(279.59220015,258.9402753)(278.84211693,258.19013938)
\curveto(278.09203238,257.44000479)(277.67058022,256.42245891)(277.67058022,255.36160743)
\curveto(277.67058022,254.30075594)(278.09203238,253.28321006)(278.84211693,252.53307547)
\curveto(279.59220015,251.78293955)(280.60967635,251.36145853)(281.67045518,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,251.36145853)
\curveto(282.73123402,251.36145853)(283.74871022,251.78293955)(284.49879344,252.53307547)
\curveto(285.24887799,253.28321006)(285.67033015,254.30075594)(285.67033015,255.36160743)
\curveto(285.67033015,256.42245891)(285.24887799,257.44000479)(284.49879344,258.19013938)
\curveto(283.74871022,258.9402753)(282.73123402,259.36175633)(281.67045518,259.36175633)
\curveto(280.60967635,259.36175633)(279.59220015,258.9402753)(278.84211693,258.19013938)
\curveto(278.09203238,257.44000479)(277.67058022,256.42245891)(277.67058022,255.36160743)
\curveto(277.67058022,254.30075594)(278.09203238,253.28321006)(278.84211693,252.53307547)
\curveto(279.59220015,251.78293955)(280.60967635,251.36145853)(281.67045518,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,163.38727722)
\curveto(274.58602153,163.38727722)(275.60349772,163.80875824)(276.35358094,164.55889416)
\curveto(277.10366549,165.30902875)(277.52511765,166.32657463)(277.52511765,167.38742612)
\curveto(277.52511765,168.44827761)(277.10366549,169.46582348)(276.35358094,170.21595807)
\curveto(275.60349772,170.96609399)(274.58602153,171.38757502)(273.52524269,171.38757502)
\curveto(272.46446385,171.38757502)(271.44698766,170.96609399)(270.69690444,170.21595807)
\curveto(269.94681989,169.46582348)(269.52536773,168.44827761)(269.52536773,167.38742612)
\curveto(269.52536773,166.32657463)(269.94681989,165.30902875)(270.69690444,164.55889416)
\curveto(271.44698766,163.80875824)(272.46446385,163.38727722)(273.52524269,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,163.38727722)
\curveto(274.58602153,163.38727722)(275.60349772,163.80875824)(276.35358094,164.55889416)
\curveto(277.10366549,165.30902875)(277.52511765,166.32657463)(277.52511765,167.38742612)
\curveto(277.52511765,168.44827761)(277.10366549,169.46582348)(276.35358094,170.21595807)
\curveto(275.60349772,170.96609399)(274.58602153,171.38757502)(273.52524269,171.38757502)
\curveto(272.46446385,171.38757502)(271.44698766,170.96609399)(270.69690444,170.21595807)
\curveto(269.94681989,169.46582348)(269.52536773,168.44827761)(269.52536773,167.38742612)
\curveto(269.52536773,166.32657463)(269.94681989,165.30902875)(270.69690444,164.55889416)
\curveto(271.44698766,163.80875824)(272.46446385,163.38727722)(273.52524269,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,300.23599918)
\curveto(240.3761738,300.23599918)(241.39364999,300.6574802)(242.14373321,301.40761612)
\curveto(242.89381776,302.15775071)(243.31526992,303.17529659)(243.31526992,304.23614808)
\curveto(243.31526992,305.29699957)(242.89381776,306.31454544)(242.14373321,307.06468003)
\curveto(241.39364999,307.81481596)(240.3761738,308.23629698)(239.31539496,308.23629698)
\curveto(238.25461612,308.23629698)(237.23713993,307.81481596)(236.48705671,307.06468003)
\curveto(235.73697216,306.31454544)(235.31552,305.29699957)(235.31552,304.23614808)
\curveto(235.31552,303.17529659)(235.73697216,302.15775071)(236.48705671,301.40761612)
\curveto(237.23713993,300.6574802)(238.25461612,300.23599918)(239.31539496,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,300.23599918)
\curveto(240.3761738,300.23599918)(241.39364999,300.6574802)(242.14373321,301.40761612)
\curveto(242.89381776,302.15775071)(243.31526992,303.17529659)(243.31526992,304.23614808)
\curveto(243.31526992,305.29699957)(242.89381776,306.31454544)(242.14373321,307.06468003)
\curveto(241.39364999,307.81481596)(240.3761738,308.23629698)(239.31539496,308.23629698)
\curveto(238.25461612,308.23629698)(237.23713993,307.81481596)(236.48705671,307.06468003)
\curveto(235.73697216,306.31454544)(235.31552,305.29699957)(235.31552,304.23614808)
\curveto(235.31552,303.17529659)(235.73697216,302.15775071)(236.48705671,301.40761612)
\curveto(237.23713993,300.6574802)(238.25461612,300.23599918)(239.31539496,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,252.99060852)
\curveto(150.77897875,252.99060852)(151.79645494,253.41208955)(152.54653816,254.16222547)
\curveto(153.29662271,254.91236006)(153.71807487,255.92990594)(153.71807487,256.99075742)
\curveto(153.71807487,258.05160891)(153.29662271,259.06915479)(152.54653816,259.81928938)
\curveto(151.79645494,260.5694253)(150.77897875,260.99090633)(149.71819991,260.99090633)
\curveto(148.65742107,260.99090633)(147.63994488,260.5694253)(146.88986166,259.81928938)
\curveto(146.13977711,259.06915479)(145.71832495,258.05160891)(145.71832495,256.99075742)
\curveto(145.71832495,255.92990594)(146.13977711,254.91236006)(146.88986166,254.16222547)
\curveto(147.63994488,253.41208955)(148.65742107,252.99060852)(149.71819991,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,252.99060852)
\curveto(150.77897875,252.99060852)(151.79645494,253.41208955)(152.54653816,254.16222547)
\curveto(153.29662271,254.91236006)(153.71807487,255.92990594)(153.71807487,256.99075742)
\curveto(153.71807487,258.05160891)(153.29662271,259.06915479)(152.54653816,259.81928938)
\curveto(151.79645494,260.5694253)(150.77897875,260.99090633)(149.71819991,260.99090633)
\curveto(148.65742107,260.99090633)(147.63994488,260.5694253)(146.88986166,259.81928938)
\curveto(146.13977711,259.06915479)(145.71832495,258.05160891)(145.71832495,256.99075742)
\curveto(145.71832495,255.92990594)(146.13977711,254.91236006)(146.88986166,254.16222547)
\curveto(147.63994488,253.41208955)(148.65742107,252.99060852)(149.71819991,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,244.84483818)
\curveto(372.32840873,244.84483818)(373.34588492,245.26631921)(374.09596814,246.01645513)
\curveto(374.84605269,246.76658972)(375.26750485,247.7841356)(375.26750485,248.84498709)
\curveto(375.26750485,249.90583857)(374.84605269,250.92338445)(374.09596814,251.67351904)
\curveto(373.34588492,252.42365496)(372.32840873,252.84513599)(371.26762989,252.84513599)
\curveto(370.20685105,252.84513599)(369.18937486,252.42365496)(368.43929164,251.67351904)
\curveto(367.68920709,250.92338445)(367.26775493,249.90583857)(367.26775493,248.84498709)
\curveto(367.26775493,247.7841356)(367.68920709,246.76658972)(368.43929164,246.01645513)
\curveto(369.18937486,245.26631921)(370.20685105,244.84483818)(371.26762989,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,244.84483818)
\curveto(372.32840873,244.84483818)(373.34588492,245.26631921)(374.09596814,246.01645513)
\curveto(374.84605269,246.76658972)(375.26750485,247.7841356)(375.26750485,248.84498709)
\curveto(375.26750485,249.90583857)(374.84605269,250.92338445)(374.09596814,251.67351904)
\curveto(373.34588492,252.42365496)(372.32840873,252.84513599)(371.26762989,252.84513599)
\curveto(370.20685105,252.84513599)(369.18937486,252.42365496)(368.43929164,251.67351904)
\curveto(367.68920709,250.92338445)(367.26775493,249.90583857)(367.26775493,248.84498709)
\curveto(367.26775493,247.7841356)(367.68920709,246.76658972)(368.43929164,246.01645513)
\curveto(369.18937486,245.26631921)(370.20685105,244.84483818)(371.26762989,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,86.81716624)
\curveto(116.56915137,86.81716624)(117.58662756,87.23864726)(118.33671078,87.98878319)
\curveto(119.08679533,88.73891778)(119.50824749,89.75646365)(119.50824749,90.81731514)
\curveto(119.50824749,91.87816663)(119.08679533,92.89571251)(118.33671078,93.6458471)
\curveto(117.58662756,94.39598302)(116.56915137,94.81746404)(115.50837253,94.81746404)
\curveto(114.44759369,94.81746404)(113.4301175,94.39598302)(112.68003428,93.6458471)
\curveto(111.92994973,92.89571251)(111.50849757,91.87816663)(111.50849757,90.81731514)
\curveto(111.50849757,89.75646365)(111.92994973,88.73891778)(112.68003428,87.98878319)
\curveto(113.4301175,87.23864726)(114.44759369,86.81716624)(115.50837253,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,86.81716624)
\curveto(116.56915137,86.81716624)(117.58662756,87.23864726)(118.33671078,87.98878319)
\curveto(119.08679533,88.73891778)(119.50824749,89.75646365)(119.50824749,90.81731514)
\curveto(119.50824749,91.87816663)(119.08679533,92.89571251)(118.33671078,93.6458471)
\curveto(117.58662756,94.39598302)(116.56915137,94.81746404)(115.50837253,94.81746404)
\curveto(114.44759369,94.81746404)(113.4301175,94.39598302)(112.68003428,93.6458471)
\curveto(111.92994973,92.89571251)(111.50849757,91.87816663)(111.50849757,90.81731514)
\curveto(111.50849757,89.75646365)(111.92994973,88.73891778)(112.68003428,87.98878319)
\curveto(113.4301175,87.23864726)(114.44759369,86.81716624)(115.50837253,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,316.52751951)
\curveto(90.50451614,316.52751951)(91.52199233,316.94900053)(92.27207555,317.69913645)
\curveto(93.0221601,318.44927104)(93.44361226,319.46681692)(93.44361226,320.52766841)
\curveto(93.44361226,321.5885199)(93.0221601,322.60606577)(92.27207555,323.35620036)
\curveto(91.52199233,324.10633629)(90.50451614,324.52781731)(89.4437373,324.52781731)
\curveto(88.38295846,324.52781731)(87.36548227,324.10633629)(86.61539905,323.35620036)
\curveto(85.8653145,322.60606577)(85.44386234,321.5885199)(85.44386234,320.52766841)
\curveto(85.44386234,319.46681692)(85.8653145,318.44927104)(86.61539905,317.69913645)
\curveto(87.36548227,316.94900053)(88.38295846,316.52751951)(89.4437373,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,316.52751951)
\curveto(90.50451614,316.52751951)(91.52199233,316.94900053)(92.27207555,317.69913645)
\curveto(93.0221601,318.44927104)(93.44361226,319.46681692)(93.44361226,320.52766841)
\curveto(93.44361226,321.5885199)(93.0221601,322.60606577)(92.27207555,323.35620036)
\curveto(91.52199233,324.10633629)(90.50451614,324.52781731)(89.4437373,324.52781731)
\curveto(88.38295846,324.52781731)(87.36548227,324.10633629)(86.61539905,323.35620036)
\curveto(85.8653145,322.60606577)(85.44386234,321.5885199)(85.44386234,320.52766841)
\curveto(85.44386234,319.46681692)(85.8653145,318.44927104)(86.61539905,317.69913645)
\curveto(87.36548227,316.94900053)(88.38295846,316.52751951)(89.4437373,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,189.45369754)
\curveto(126.34338195,189.45369754)(127.36085814,189.87517856)(128.11094136,190.62531448)
\curveto(128.86102591,191.37544907)(129.28247807,192.39299495)(129.28247807,193.45384644)
\curveto(129.28247807,194.51469793)(128.86102591,195.53224381)(128.11094136,196.2823784)
\curveto(127.36085814,197.03251432)(126.34338195,197.45399534)(125.28260311,197.45399534)
\curveto(124.22182427,197.45399534)(123.20434808,197.03251432)(122.45426486,196.2823784)
\curveto(121.70418031,195.53224381)(121.28272815,194.51469793)(121.28272815,193.45384644)
\curveto(121.28272815,192.39299495)(121.70418031,191.37544907)(122.45426486,190.62531448)
\curveto(123.20434808,189.87517856)(124.22182427,189.45369754)(125.28260311,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,189.45369754)
\curveto(126.34338195,189.45369754)(127.36085814,189.87517856)(128.11094136,190.62531448)
\curveto(128.86102591,191.37544907)(129.28247807,192.39299495)(129.28247807,193.45384644)
\curveto(129.28247807,194.51469793)(128.86102591,195.53224381)(128.11094136,196.2823784)
\curveto(127.36085814,197.03251432)(126.34338195,197.45399534)(125.28260311,197.45399534)
\curveto(124.22182427,197.45399534)(123.20434808,197.03251432)(122.45426486,196.2823784)
\curveto(121.70418031,195.53224381)(121.28272815,194.51469793)(121.28272815,193.45384644)
\curveto(121.28272815,192.39299495)(121.70418031,191.37544907)(122.45426486,190.62531448)
\curveto(123.20434808,189.87517856)(124.22182427,189.45369754)(125.28260311,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,256.24890852)
\curveto(242.00523258,256.24890852)(243.02270877,256.67038954)(243.77279199,257.42052547)
\curveto(244.52287654,258.17066006)(244.9443287,259.18820593)(244.9443287,260.24905742)
\curveto(244.9443287,261.30990891)(244.52287654,262.32745479)(243.77279199,263.07758938)
\curveto(243.02270877,263.8277253)(242.00523258,264.24920632)(240.94445374,264.24920632)
\curveto(239.8836749,264.24920632)(238.8661987,263.8277253)(238.11611549,263.07758938)
\curveto(237.36603093,262.32745479)(236.94457878,261.30990891)(236.94457878,260.24905742)
\curveto(236.94457878,259.18820593)(237.36603093,258.17066006)(238.11611549,257.42052547)
\curveto(238.8661987,256.67038954)(239.8836749,256.24890852)(240.94445374,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,256.24890852)
\curveto(242.00523258,256.24890852)(243.02270877,256.67038954)(243.77279199,257.42052547)
\curveto(244.52287654,258.17066006)(244.9443287,259.18820593)(244.9443287,260.24905742)
\curveto(244.9443287,261.30990891)(244.52287654,262.32745479)(243.77279199,263.07758938)
\curveto(243.02270877,263.8277253)(242.00523258,264.24920632)(240.94445374,264.24920632)
\curveto(239.8836749,264.24920632)(238.8661987,263.8277253)(238.11611549,263.07758938)
\curveto(237.36603093,262.32745479)(236.94457878,261.30990891)(236.94457878,260.24905742)
\curveto(236.94457878,259.18820593)(237.36603093,258.17066006)(238.11611549,257.42052547)
\curveto(238.8661987,256.67038954)(239.8836749,256.24890852)(240.94445374,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,83.55882555)
\curveto(259.92465531,83.55882555)(260.9421315,83.98030658)(261.69221472,84.7304425)
\curveto(262.44229927,85.48057709)(262.86375143,86.49812296)(262.86375143,87.55897445)
\curveto(262.86375143,88.61982594)(262.44229927,89.63737182)(261.69221472,90.38750641)
\curveto(260.9421315,91.13764233)(259.92465531,91.55912335)(258.86387647,91.55912335)
\curveto(257.80309763,91.55912335)(256.78562144,91.13764233)(256.03553822,90.38750641)
\curveto(255.28545367,89.63737182)(254.86400151,88.61982594)(254.86400151,87.55897445)
\curveto(254.86400151,86.49812296)(255.28545367,85.48057709)(256.03553822,84.7304425)
\curveto(256.78562144,83.98030658)(257.80309763,83.55882555)(258.86387647,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,83.55882555)
\curveto(259.92465531,83.55882555)(260.9421315,83.98030658)(261.69221472,84.7304425)
\curveto(262.44229927,85.48057709)(262.86375143,86.49812296)(262.86375143,87.55897445)
\curveto(262.86375143,88.61982594)(262.44229927,89.63737182)(261.69221472,90.38750641)
\curveto(260.9421315,91.13764233)(259.92465531,91.55912335)(258.86387647,91.55912335)
\curveto(257.80309763,91.55912335)(256.78562144,91.13764233)(256.03553822,90.38750641)
\curveto(255.28545367,89.63737182)(254.86400151,88.61982594)(254.86400151,87.55897445)
\curveto(254.86400151,86.49812296)(255.28545367,85.48057709)(256.03553822,84.7304425)
\curveto(256.78562144,83.98030658)(257.80309763,83.55882555)(258.86387647,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,342.59393983)
\curveto(292.50546461,342.59393983)(293.5229408,343.01542085)(294.27302402,343.76555678)
\curveto(295.02310857,344.51569137)(295.44456073,345.53323724)(295.44456073,346.59408873)
\curveto(295.44456073,347.65494022)(295.02310857,348.6724861)(294.27302402,349.42262069)
\curveto(293.5229408,350.17275661)(292.50546461,350.59423763)(291.44468577,350.59423763)
\curveto(290.38390693,350.59423763)(289.36643074,350.17275661)(288.61634752,349.42262069)
\curveto(287.86626297,348.6724861)(287.44481081,347.65494022)(287.44481081,346.59408873)
\curveto(287.44481081,345.53323724)(287.86626297,344.51569137)(288.61634752,343.76555678)
\curveto(289.36643074,343.01542085)(290.38390693,342.59393983)(291.44468577,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,342.59393983)
\curveto(292.50546461,342.59393983)(293.5229408,343.01542085)(294.27302402,343.76555678)
\curveto(295.02310857,344.51569137)(295.44456073,345.53323724)(295.44456073,346.59408873)
\curveto(295.44456073,347.65494022)(295.02310857,348.6724861)(294.27302402,349.42262069)
\curveto(293.5229408,350.17275661)(292.50546461,350.59423763)(291.44468577,350.59423763)
\curveto(290.38390693,350.59423763)(289.36643074,350.17275661)(288.61634752,349.42262069)
\curveto(287.86626297,348.6724861)(287.44481081,347.65494022)(287.44481081,346.59408873)
\curveto(287.44481081,345.53323724)(287.86626297,344.51569137)(288.61634752,343.76555678)
\curveto(289.36643074,343.01542085)(290.38390693,342.59393983)(291.44468577,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,98.22119589)
\curveto(253.40850159,98.22119589)(254.42597778,98.64267691)(255.176061,99.39281283)
\curveto(255.92614555,100.14294742)(256.34759771,101.1604933)(256.34759771,102.22134479)
\curveto(256.34759771,103.28219628)(255.92614555,104.29974215)(255.176061,105.04987674)
\curveto(254.42597778,105.80001267)(253.40850159,106.22149369)(252.34772275,106.22149369)
\curveto(251.28694391,106.22149369)(250.26946772,105.80001267)(249.5193845,105.04987674)
\curveto(248.76929995,104.29974215)(248.34784779,103.28219628)(248.34784779,102.22134479)
\curveto(248.34784779,101.1604933)(248.76929995,100.14294742)(249.5193845,99.39281283)
\curveto(250.26946772,98.64267691)(251.28694391,98.22119589)(252.34772275,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,98.22119589)
\curveto(253.40850159,98.22119589)(254.42597778,98.64267691)(255.176061,99.39281283)
\curveto(255.92614555,100.14294742)(256.34759771,101.1604933)(256.34759771,102.22134479)
\curveto(256.34759771,103.28219628)(255.92614555,104.29974215)(255.176061,105.04987674)
\curveto(254.42597778,105.80001267)(253.40850159,106.22149369)(252.34772275,106.22149369)
\curveto(251.28694391,106.22149369)(250.26946772,105.80001267)(249.5193845,105.04987674)
\curveto(248.76929995,104.29974215)(248.34784779,103.28219628)(248.34784779,102.22134479)
\curveto(248.34784779,101.1604933)(248.76929995,100.14294742)(249.5193845,99.39281283)
\curveto(250.26946772,98.64267691)(251.28694391,98.22119589)(252.34772275,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,161.75812722)
\curveto(225.71482793,161.75812722)(226.73230412,162.17960824)(227.48238734,162.92974416)
\curveto(228.23247189,163.67987875)(228.65392405,164.69742463)(228.65392405,165.75827612)
\curveto(228.65392405,166.81912761)(228.23247189,167.83667348)(227.48238734,168.58680807)
\curveto(226.73230412,169.336944)(225.71482793,169.75842502)(224.65404909,169.75842502)
\curveto(223.59327025,169.75842502)(222.57579406,169.336944)(221.82571084,168.58680807)
\curveto(221.07562629,167.83667348)(220.65417413,166.81912761)(220.65417413,165.75827612)
\curveto(220.65417413,164.69742463)(221.07562629,163.67987875)(221.82571084,162.92974416)
\curveto(222.57579406,162.17960824)(223.59327025,161.75812722)(224.65404909,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,161.75812722)
\curveto(225.71482793,161.75812722)(226.73230412,162.17960824)(227.48238734,162.92974416)
\curveto(228.23247189,163.67987875)(228.65392405,164.69742463)(228.65392405,165.75827612)
\curveto(228.65392405,166.81912761)(228.23247189,167.83667348)(227.48238734,168.58680807)
\curveto(226.73230412,169.336944)(225.71482793,169.75842502)(224.65404909,169.75842502)
\curveto(223.59327025,169.75842502)(222.57579406,169.336944)(221.82571084,168.58680807)
\curveto(221.07562629,167.83667348)(220.65417413,166.81912761)(220.65417413,165.75827612)
\curveto(220.65417413,164.69742463)(221.07562629,163.67987875)(221.82571084,162.92974416)
\curveto(222.57579406,162.17960824)(223.59327025,161.75812722)(224.65404909,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,342.59393983)
\curveto(303.90875396,342.59393983)(304.92623016,343.01542085)(305.67631338,343.76555678)
\curveto(306.42639793,344.51569137)(306.84785009,345.53323724)(306.84785009,346.59408873)
\curveto(306.84785009,347.65494022)(306.42639793,348.6724861)(305.67631338,349.42262069)
\curveto(304.92623016,350.17275661)(303.90875396,350.59423763)(302.84797512,350.59423763)
\curveto(301.78719629,350.59423763)(300.76972009,350.17275661)(300.01963687,349.42262069)
\curveto(299.26955232,348.6724861)(298.84810016,347.65494022)(298.84810016,346.59408873)
\curveto(298.84810016,345.53323724)(299.26955232,344.51569137)(300.01963687,343.76555678)
\curveto(300.76972009,343.01542085)(301.78719629,342.59393983)(302.84797512,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,342.59393983)
\curveto(303.90875396,342.59393983)(304.92623016,343.01542085)(305.67631338,343.76555678)
\curveto(306.42639793,344.51569137)(306.84785009,345.53323724)(306.84785009,346.59408873)
\curveto(306.84785009,347.65494022)(306.42639793,348.6724861)(305.67631338,349.42262069)
\curveto(304.92623016,350.17275661)(303.90875396,350.59423763)(302.84797512,350.59423763)
\curveto(301.78719629,350.59423763)(300.76972009,350.17275661)(300.01963687,349.42262069)
\curveto(299.26955232,348.6724861)(298.84810016,347.65494022)(298.84810016,346.59408873)
\curveto(298.84810016,345.53323724)(299.26955232,344.51569137)(300.01963687,343.76555678)
\curveto(300.76972009,343.01542085)(301.78719629,342.59393983)(302.84797512,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,134.06253655)
\curveto(315.31200263,134.06253655)(316.32947882,134.48401757)(317.07956204,135.23415349)
\curveto(317.8296466,135.98428808)(318.25109875,137.00183396)(318.25109875,138.06268545)
\curveto(318.25109875,139.12353694)(317.8296466,140.14108281)(317.07956204,140.8912174)
\curveto(316.32947882,141.64135333)(315.31200263,142.06283435)(314.25122379,142.06283435)
\curveto(313.19044495,142.06283435)(312.17296876,141.64135333)(311.42288554,140.8912174)
\curveto(310.67280099,140.14108281)(310.25134883,139.12353694)(310.25134883,138.06268545)
\curveto(310.25134883,137.00183396)(310.67280099,135.98428808)(311.42288554,135.23415349)
\curveto(312.17296876,134.48401757)(313.19044495,134.06253655)(314.25122379,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,134.06253655)
\curveto(315.31200263,134.06253655)(316.32947882,134.48401757)(317.07956204,135.23415349)
\curveto(317.8296466,135.98428808)(318.25109875,137.00183396)(318.25109875,138.06268545)
\curveto(318.25109875,139.12353694)(317.8296466,140.14108281)(317.07956204,140.8912174)
\curveto(316.32947882,141.64135333)(315.31200263,142.06283435)(314.25122379,142.06283435)
\curveto(313.19044495,142.06283435)(312.17296876,141.64135333)(311.42288554,140.8912174)
\curveto(310.67280099,140.14108281)(310.25134883,139.12353694)(310.25134883,138.06268545)
\curveto(310.25134883,137.00183396)(310.67280099,135.98428808)(311.42288554,135.23415349)
\curveto(312.17296876,134.48401757)(313.19044495,134.06253655)(314.25122379,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,371.91867033)
\curveto(155.66609404,371.91867033)(156.68357024,372.34015135)(157.43365345,373.09028727)
\curveto(158.18373801,373.84042186)(158.60519016,374.85796774)(158.60519016,375.91881923)
\curveto(158.60519016,376.97967072)(158.18373801,377.99721659)(157.43365345,378.74735118)
\curveto(156.68357024,379.49748711)(155.66609404,379.91896813)(154.6053152,379.91896813)
\curveto(153.54453636,379.91896813)(152.52706017,379.49748711)(151.77697695,378.74735118)
\curveto(151.0268924,377.99721659)(150.60544024,376.97967072)(150.60544024,375.91881923)
\curveto(150.60544024,374.85796774)(151.0268924,373.84042186)(151.77697695,373.09028727)
\curveto(152.52706017,372.34015135)(153.54453636,371.91867033)(154.6053152,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,371.91867033)
\curveto(155.66609404,371.91867033)(156.68357024,372.34015135)(157.43365345,373.09028727)
\curveto(158.18373801,373.84042186)(158.60519016,374.85796774)(158.60519016,375.91881923)
\curveto(158.60519016,376.97967072)(158.18373801,377.99721659)(157.43365345,378.74735118)
\curveto(156.68357024,379.49748711)(155.66609404,379.91896813)(154.6053152,379.91896813)
\curveto(153.54453636,379.91896813)(152.52706017,379.49748711)(151.77697695,378.74735118)
\curveto(151.0268924,377.99721659)(150.60544024,376.97967072)(150.60544024,375.91881923)
\curveto(150.60544024,374.85796774)(151.0268924,373.84042186)(151.77697695,373.09028727)
\curveto(152.52706017,372.34015135)(153.54453636,371.91867033)(154.6053152,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,368.66036524)
\curveto(292.50546461,368.66036524)(293.5229408,369.08184627)(294.27302402,369.83198219)
\curveto(295.02310857,370.58211678)(295.44456073,371.59966265)(295.44456073,372.66051414)
\curveto(295.44456073,373.72136563)(295.02310857,374.73891151)(294.27302402,375.4890461)
\curveto(293.5229408,376.23918202)(292.50546461,376.66066304)(291.44468577,376.66066304)
\curveto(290.38390693,376.66066304)(289.36643074,376.23918202)(288.61634752,375.4890461)
\curveto(287.86626297,374.73891151)(287.44481081,373.72136563)(287.44481081,372.66051414)
\curveto(287.44481081,371.59966265)(287.86626297,370.58211678)(288.61634752,369.83198219)
\curveto(289.36643074,369.08184627)(290.38390693,368.66036524)(291.44468577,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,368.66036524)
\curveto(292.50546461,368.66036524)(293.5229408,369.08184627)(294.27302402,369.83198219)
\curveto(295.02310857,370.58211678)(295.44456073,371.59966265)(295.44456073,372.66051414)
\curveto(295.44456073,373.72136563)(295.02310857,374.73891151)(294.27302402,375.4890461)
\curveto(293.5229408,376.23918202)(292.50546461,376.66066304)(291.44468577,376.66066304)
\curveto(290.38390693,376.66066304)(289.36643074,376.23918202)(288.61634752,375.4890461)
\curveto(287.86626297,374.73891151)(287.44481081,373.72136563)(287.44481081,372.66051414)
\curveto(287.44481081,371.59966265)(287.86626297,370.58211678)(288.61634752,369.83198219)
\curveto(289.36643074,369.08184627)(290.38390693,368.66036524)(291.44468577,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,91.70459589)
\curveto(264.81179095,91.70459589)(265.82926714,92.12607691)(266.57935036,92.87621284)
\curveto(267.32943491,93.62634743)(267.75088707,94.6438933)(267.75088707,95.70474479)
\curveto(267.75088707,96.76559628)(267.32943491,97.78314216)(266.57935036,98.53327675)
\curveto(265.82926714,99.28341267)(264.81179095,99.70489369)(263.75101211,99.70489369)
\curveto(262.69023327,99.70489369)(261.67275707,99.28341267)(260.92267386,98.53327675)
\curveto(260.1725893,97.78314216)(259.75113715,96.76559628)(259.75113715,95.70474479)
\curveto(259.75113715,94.6438933)(260.1725893,93.62634743)(260.92267386,92.87621284)
\curveto(261.67275707,92.12607691)(262.69023327,91.70459589)(263.75101211,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,91.70459589)
\curveto(264.81179095,91.70459589)(265.82926714,92.12607691)(266.57935036,92.87621284)
\curveto(267.32943491,93.62634743)(267.75088707,94.6438933)(267.75088707,95.70474479)
\curveto(267.75088707,96.76559628)(267.32943491,97.78314216)(266.57935036,98.53327675)
\curveto(265.82926714,99.28341267)(264.81179095,99.70489369)(263.75101211,99.70489369)
\curveto(262.69023327,99.70489369)(261.67275707,99.28341267)(260.92267386,98.53327675)
\curveto(260.1725893,97.78314216)(259.75113715,96.76559628)(259.75113715,95.70474479)
\curveto(259.75113715,94.6438933)(260.1725893,93.62634743)(260.92267386,92.87621284)
\curveto(261.67275707,92.12607691)(262.69023327,91.70459589)(263.75101211,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,181.3079272)
\curveto(268.06986781,181.3079272)(269.087344,181.72940822)(269.83742722,182.47954415)
\curveto(270.58751177,183.22967874)(271.00896393,184.24722461)(271.00896393,185.3080761)
\curveto(271.00896393,186.36892759)(270.58751177,187.38647347)(269.83742722,188.13660806)
\curveto(269.087344,188.88674398)(268.06986781,189.308225)(267.00908897,189.308225)
\curveto(265.94831013,189.308225)(264.93083394,188.88674398)(264.18075072,188.13660806)
\curveto(263.43066616,187.38647347)(263.00921401,186.36892759)(263.00921401,185.3080761)
\curveto(263.00921401,184.24722461)(263.43066616,183.22967874)(264.18075072,182.47954415)
\curveto(264.93083394,181.72940822)(265.94831013,181.3079272)(267.00908897,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,181.3079272)
\curveto(268.06986781,181.3079272)(269.087344,181.72940822)(269.83742722,182.47954415)
\curveto(270.58751177,183.22967874)(271.00896393,184.24722461)(271.00896393,185.3080761)
\curveto(271.00896393,186.36892759)(270.58751177,187.38647347)(269.83742722,188.13660806)
\curveto(269.087344,188.88674398)(268.06986781,189.308225)(267.00908897,189.308225)
\curveto(265.94831013,189.308225)(264.93083394,188.88674398)(264.18075072,188.13660806)
\curveto(263.43066616,187.38647347)(263.00921401,186.36892759)(263.00921401,185.3080761)
\curveto(263.00921401,184.24722461)(263.43066616,183.22967874)(264.18075072,182.47954415)
\curveto(264.93083394,181.72940822)(265.94831013,181.3079272)(267.00908897,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,362.14376016)
\curveto(408.16729489,362.14376016)(409.18477108,362.56524118)(409.9348543,363.31537711)
\curveto(410.68493885,364.0655117)(411.10639101,365.08305757)(411.10639101,366.14390906)
\curveto(411.10639101,367.20476055)(410.68493885,368.22230643)(409.9348543,368.97244102)
\curveto(409.18477108,369.72257694)(408.16729489,370.14405796)(407.10651605,370.14405796)
\curveto(406.04573721,370.14405796)(405.02826102,369.72257694)(404.2781778,368.97244102)
\curveto(403.52809325,368.22230643)(403.10664109,367.20476055)(403.10664109,366.14390906)
\curveto(403.10664109,365.08305757)(403.52809325,364.0655117)(404.2781778,363.31537711)
\curveto(405.02826102,362.56524118)(406.04573721,362.14376016)(407.10651605,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,362.14376016)
\curveto(408.16729489,362.14376016)(409.18477108,362.56524118)(409.9348543,363.31537711)
\curveto(410.68493885,364.0655117)(411.10639101,365.08305757)(411.10639101,366.14390906)
\curveto(411.10639101,367.20476055)(410.68493885,368.22230643)(409.9348543,368.97244102)
\curveto(409.18477108,369.72257694)(408.16729489,370.14405796)(407.10651605,370.14405796)
\curveto(406.04573721,370.14405796)(405.02826102,369.72257694)(404.2781778,368.97244102)
\curveto(403.52809325,368.22230643)(403.10664109,367.20476055)(403.10664109,366.14390906)
\curveto(403.10664109,365.08305757)(403.52809325,364.0655117)(404.2781778,363.31537711)
\curveto(405.02826102,362.56524118)(406.04573721,362.14376016)(407.10651605,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,148.72490688)
\curveto(242.00523258,148.72490688)(243.02270877,149.1463879)(243.77279199,149.89652383)
\curveto(244.52287654,150.64665842)(244.9443287,151.66420429)(244.9443287,152.72505578)
\curveto(244.9443287,153.78590727)(244.52287654,154.80345315)(243.77279199,155.55358774)
\curveto(243.02270877,156.30372366)(242.00523258,156.72520468)(240.94445374,156.72520468)
\curveto(239.8836749,156.72520468)(238.8661987,156.30372366)(238.11611549,155.55358774)
\curveto(237.36603093,154.80345315)(236.94457878,153.78590727)(236.94457878,152.72505578)
\curveto(236.94457878,151.66420429)(237.36603093,150.64665842)(238.11611549,149.89652383)
\curveto(238.8661987,149.1463879)(239.8836749,148.72490688)(240.94445374,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,148.72490688)
\curveto(242.00523258,148.72490688)(243.02270877,149.1463879)(243.77279199,149.89652383)
\curveto(244.52287654,150.64665842)(244.9443287,151.66420429)(244.9443287,152.72505578)
\curveto(244.9443287,153.78590727)(244.52287654,154.80345315)(243.77279199,155.55358774)
\curveto(243.02270877,156.30372366)(242.00523258,156.72520468)(240.94445374,156.72520468)
\curveto(239.8836749,156.72520468)(238.8661987,156.30372366)(238.11611549,155.55358774)
\curveto(237.36603093,154.80345315)(236.94457878,153.78590727)(236.94457878,152.72505578)
\curveto(236.94457878,151.66420429)(237.36603093,150.64665842)(238.11611549,149.89652383)
\curveto(238.8661987,149.1463879)(239.8836749,148.72490688)(240.94445374,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,350.7397)
\curveto(377.21554436,350.7397)(378.23302056,351.16118102)(378.98310378,351.91131694)
\curveto(379.73318833,352.66145153)(380.15464049,353.67899741)(380.15464049,354.7398489)
\curveto(380.15464049,355.80070039)(379.73318833,356.81824627)(378.98310378,357.56838085)
\curveto(378.23302056,358.31851678)(377.21554436,358.7399978)(376.15476553,358.7399978)
\curveto(375.09398669,358.7399978)(374.07651049,358.31851678)(373.32642727,357.56838085)
\curveto(372.57634272,356.81824627)(372.15489056,355.80070039)(372.15489056,354.7398489)
\curveto(372.15489056,353.67899741)(372.57634272,352.66145153)(373.32642727,351.91131694)
\curveto(374.07651049,351.16118102)(375.09398669,350.7397)(376.15476553,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,350.7397)
\curveto(377.21554436,350.7397)(378.23302056,351.16118102)(378.98310378,351.91131694)
\curveto(379.73318833,352.66145153)(380.15464049,353.67899741)(380.15464049,354.7398489)
\curveto(380.15464049,355.80070039)(379.73318833,356.81824627)(378.98310378,357.56838085)
\curveto(378.23302056,358.31851678)(377.21554436,358.7399978)(376.15476553,358.7399978)
\curveto(375.09398669,358.7399978)(374.07651049,358.31851678)(373.32642727,357.56838085)
\curveto(372.57634272,356.81824627)(372.15489056,355.80070039)(372.15489056,354.7398489)
\curveto(372.15489056,353.67899741)(372.57634272,352.66145153)(373.32642727,351.91131694)
\curveto(374.07651049,351.16118102)(375.09398669,350.7397)(376.15476553,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,248.10315853)
\curveto(121.45626666,248.10315853)(122.47374285,248.52463955)(123.22382607,249.27477547)
\curveto(123.97391062,250.02491006)(124.39536278,251.04245594)(124.39536278,252.10330743)
\curveto(124.39536278,253.16415892)(123.97391062,254.18170479)(123.22382607,254.93183938)
\curveto(122.47374285,255.68197531)(121.45626666,256.10345633)(120.39548782,256.10345633)
\curveto(119.33470898,256.10345633)(118.31723279,255.68197531)(117.56714957,254.93183938)
\curveto(116.81706502,254.18170479)(116.39561286,253.16415892)(116.39561286,252.10330743)
\curveto(116.39561286,251.04245594)(116.81706502,250.02491006)(117.56714957,249.27477547)
\curveto(118.31723279,248.52463955)(119.33470898,248.10315853)(120.39548782,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,248.10315853)
\curveto(121.45626666,248.10315853)(122.47374285,248.52463955)(123.22382607,249.27477547)
\curveto(123.97391062,250.02491006)(124.39536278,251.04245594)(124.39536278,252.10330743)
\curveto(124.39536278,253.16415892)(123.97391062,254.18170479)(123.22382607,254.93183938)
\curveto(122.47374285,255.68197531)(121.45626666,256.10345633)(120.39548782,256.10345633)
\curveto(119.33470898,256.10345633)(118.31723279,255.68197531)(117.56714957,254.93183938)
\curveto(116.81706502,254.18170479)(116.39561286,253.16415892)(116.39561286,252.10330743)
\curveto(116.39561286,251.04245594)(116.81706502,250.02491006)(117.56714957,249.27477547)
\curveto(118.31723279,248.52463955)(119.33470898,248.10315853)(120.39548782,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,99.85036623)
\curveto(100.27875689,99.85036623)(101.29623309,100.27184725)(102.0463163,101.02198318)
\curveto(102.79640086,101.77211777)(103.21785301,102.78966364)(103.21785301,103.85051513)
\curveto(103.21785301,104.91136662)(102.79640086,105.9289125)(102.0463163,106.67904709)
\curveto(101.29623309,107.42918301)(100.27875689,107.85066403)(99.21797805,107.85066403)
\curveto(98.15719921,107.85066403)(97.13972302,107.42918301)(96.3896398,106.67904709)
\curveto(95.63955525,105.9289125)(95.21810309,104.91136662)(95.21810309,103.85051513)
\curveto(95.21810309,102.78966364)(95.63955525,101.77211777)(96.3896398,101.02198318)
\curveto(97.13972302,100.27184725)(98.15719921,99.85036623)(99.21797805,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,99.85036623)
\curveto(100.27875689,99.85036623)(101.29623309,100.27184725)(102.0463163,101.02198318)
\curveto(102.79640086,101.77211777)(103.21785301,102.78966364)(103.21785301,103.85051513)
\curveto(103.21785301,104.91136662)(102.79640086,105.9289125)(102.0463163,106.67904709)
\curveto(101.29623309,107.42918301)(100.27875689,107.85066403)(99.21797805,107.85066403)
\curveto(98.15719921,107.85066403)(97.13972302,107.42918301)(96.3896398,106.67904709)
\curveto(95.63955525,105.9289125)(95.21810309,104.91136662)(95.21810309,103.85051513)
\curveto(95.21810309,102.78966364)(95.63955525,101.77211777)(96.3896398,101.02198318)
\curveto(97.13972302,100.27184725)(98.15719921,99.85036623)(99.21797805,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,143.83745689)
\curveto(136.11763288,143.83745689)(137.13510907,144.25893791)(137.88519229,145.00907383)
\curveto(138.63527684,145.75920842)(139.056729,146.7767543)(139.056729,147.83760579)
\curveto(139.056729,148.89845728)(138.63527684,149.91600315)(137.88519229,150.66613774)
\curveto(137.13510907,151.41627367)(136.11763288,151.83775469)(135.05685404,151.83775469)
\curveto(133.9960752,151.83775469)(132.97859901,151.41627367)(132.22851579,150.66613774)
\curveto(131.47843124,149.91600315)(131.05697908,148.89845728)(131.05697908,147.83760579)
\curveto(131.05697908,146.7767543)(131.47843124,145.75920842)(132.22851579,145.00907383)
\curveto(132.97859901,144.25893791)(133.9960752,143.83745689)(135.05685404,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,143.83745689)
\curveto(136.11763288,143.83745689)(137.13510907,144.25893791)(137.88519229,145.00907383)
\curveto(138.63527684,145.75920842)(139.056729,146.7767543)(139.056729,147.83760579)
\curveto(139.056729,148.89845728)(138.63527684,149.91600315)(137.88519229,150.66613774)
\curveto(137.13510907,151.41627367)(136.11763288,151.83775469)(135.05685404,151.83775469)
\curveto(133.9960752,151.83775469)(132.97859901,151.41627367)(132.22851579,150.66613774)
\curveto(131.47843124,149.91600315)(131.05697908,148.89845728)(131.05697908,147.83760579)
\curveto(131.05697908,146.7767543)(131.47843124,145.75920842)(132.22851579,145.00907383)
\curveto(132.97859901,144.25893791)(133.9960752,143.83745689)(135.05685404,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,147.09575688)
\curveto(178.47267276,147.09575688)(179.49014895,147.51723791)(180.24023217,148.26737383)
\curveto(180.99031672,149.01750842)(181.41176888,150.0350543)(181.41176888,151.09590578)
\curveto(181.41176888,152.15675727)(180.99031672,153.17430315)(180.24023217,153.92443774)
\curveto(179.49014895,154.67457366)(178.47267276,155.09605468)(177.41189392,155.09605468)
\curveto(176.35111508,155.09605468)(175.33363889,154.67457366)(174.58355567,153.92443774)
\curveto(173.83347112,153.17430315)(173.41201896,152.15675727)(173.41201896,151.09590578)
\curveto(173.41201896,150.0350543)(173.83347112,149.01750842)(174.58355567,148.26737383)
\curveto(175.33363889,147.51723791)(176.35111508,147.09575688)(177.41189392,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,147.09575688)
\curveto(178.47267276,147.09575688)(179.49014895,147.51723791)(180.24023217,148.26737383)
\curveto(180.99031672,149.01750842)(181.41176888,150.0350543)(181.41176888,151.09590578)
\curveto(181.41176888,152.15675727)(180.99031672,153.17430315)(180.24023217,153.92443774)
\curveto(179.49014895,154.67457366)(178.47267276,155.09605468)(177.41189392,155.09605468)
\curveto(176.35111508,155.09605468)(175.33363889,154.67457366)(174.58355567,153.92443774)
\curveto(173.83347112,153.17430315)(173.41201896,152.15675727)(173.41201896,151.09590578)
\curveto(173.41201896,150.0350543)(173.83347112,149.01750842)(174.58355567,148.26737383)
\curveto(175.33363889,147.51723791)(176.35111508,147.09575688)(177.41189392,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,179.6787772)
\curveto(141.00474817,179.6787772)(142.02222436,180.10025822)(142.77230758,180.85039415)
\curveto(143.52239213,181.60052874)(143.94384429,182.61807461)(143.94384429,183.6789261)
\curveto(143.94384429,184.73977759)(143.52239213,185.75732347)(142.77230758,186.50745806)
\curveto(142.02222436,187.25759398)(141.00474817,187.679075)(139.94396933,187.679075)
\curveto(138.88319049,187.679075)(137.8657143,187.25759398)(137.11563108,186.50745806)
\curveto(136.36554653,185.75732347)(135.94409437,184.73977759)(135.94409437,183.6789261)
\curveto(135.94409437,182.61807461)(136.36554653,181.60052874)(137.11563108,180.85039415)
\curveto(137.8657143,180.10025822)(138.88319049,179.6787772)(139.94396933,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,179.6787772)
\curveto(141.00474817,179.6787772)(142.02222436,180.10025822)(142.77230758,180.85039415)
\curveto(143.52239213,181.60052874)(143.94384429,182.61807461)(143.94384429,183.6789261)
\curveto(143.94384429,184.73977759)(143.52239213,185.75732347)(142.77230758,186.50745806)
\curveto(142.02222436,187.25759398)(141.00474817,187.679075)(139.94396933,187.679075)
\curveto(138.88319049,187.679075)(137.8657143,187.25759398)(137.11563108,186.50745806)
\curveto(136.36554653,185.75732347)(135.94409437,184.73977759)(135.94409437,183.6789261)
\curveto(135.94409437,182.61807461)(136.36554653,181.60052874)(137.11563108,180.85039415)
\curveto(137.8657143,180.10025822)(138.88319049,179.6787772)(139.94396933,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,222.03671786)
\curveto(259.92465531,222.03671786)(260.9421315,222.45819888)(261.69221472,223.2083348)
\curveto(262.44229927,223.95846939)(262.86375143,224.97601527)(262.86375143,226.03686676)
\curveto(262.86375143,227.09771825)(262.44229927,228.11526412)(261.69221472,228.86539871)
\curveto(260.9421315,229.61553464)(259.92465531,230.03701566)(258.86387647,230.03701566)
\curveto(257.80309763,230.03701566)(256.78562144,229.61553464)(256.03553822,228.86539871)
\curveto(255.28545367,228.11526412)(254.86400151,227.09771825)(254.86400151,226.03686676)
\curveto(254.86400151,224.97601527)(255.28545367,223.95846939)(256.03553822,223.2083348)
\curveto(256.78562144,222.45819888)(257.80309763,222.03671786)(258.86387647,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,222.03671786)
\curveto(259.92465531,222.03671786)(260.9421315,222.45819888)(261.69221472,223.2083348)
\curveto(262.44229927,223.95846939)(262.86375143,224.97601527)(262.86375143,226.03686676)
\curveto(262.86375143,227.09771825)(262.44229927,228.11526412)(261.69221472,228.86539871)
\curveto(260.9421315,229.61553464)(259.92465531,230.03701566)(258.86387647,230.03701566)
\curveto(257.80309763,230.03701566)(256.78562144,229.61553464)(256.03553822,228.86539871)
\curveto(255.28545367,228.11526412)(254.86400151,227.09771825)(254.86400151,226.03686676)
\curveto(254.86400151,224.97601527)(255.28545367,223.95846939)(256.03553822,223.2083348)
\curveto(256.78562144,222.45819888)(257.80309763,222.03671786)(258.86387647,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,176.4204772)
\curveto(336.48952257,176.4204772)(337.50699876,176.84195823)(338.25708198,177.59209415)
\curveto(339.00716653,178.34222874)(339.42861869,179.35977462)(339.42861869,180.42062611)
\curveto(339.42861869,181.48147759)(339.00716653,182.49902347)(338.25708198,183.24915806)
\curveto(337.50699876,183.99929398)(336.48952257,184.42077501)(335.42874373,184.42077501)
\curveto(334.36796489,184.42077501)(333.3504887,183.99929398)(332.60040548,183.24915806)
\curveto(331.85032093,182.49902347)(331.42886877,181.48147759)(331.42886877,180.42062611)
\curveto(331.42886877,179.35977462)(331.85032093,178.34222874)(332.60040548,177.59209415)
\curveto(333.3504887,176.84195823)(334.36796489,176.4204772)(335.42874373,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,176.4204772)
\curveto(336.48952257,176.4204772)(337.50699876,176.84195823)(338.25708198,177.59209415)
\curveto(339.00716653,178.34222874)(339.42861869,179.35977462)(339.42861869,180.42062611)
\curveto(339.42861869,181.48147759)(339.00716653,182.49902347)(338.25708198,183.24915806)
\curveto(337.50699876,183.99929398)(336.48952257,184.42077501)(335.42874373,184.42077501)
\curveto(334.36796489,184.42077501)(333.3504887,183.99929398)(332.60040548,183.24915806)
\curveto(331.85032093,182.49902347)(331.42886877,181.48147759)(331.42886877,180.42062611)
\curveto(331.42886877,179.35977462)(331.85032093,178.34222874)(332.60040548,177.59209415)
\curveto(333.3504887,176.84195823)(334.36796489,176.4204772)(335.42874373,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,303.49429917)
\curveto(386.98977495,303.49429917)(388.00725114,303.9157802)(388.75733436,304.66591612)
\curveto(389.50741891,305.41605071)(389.92887107,306.43359659)(389.92887107,307.49444807)
\curveto(389.92887107,308.55529956)(389.50741891,309.57284544)(388.75733436,310.32298003)
\curveto(388.00725114,311.07311595)(386.98977495,311.49459697)(385.92899611,311.49459697)
\curveto(384.86821727,311.49459697)(383.85074108,311.07311595)(383.10065786,310.32298003)
\curveto(382.35057331,309.57284544)(381.92912115,308.55529956)(381.92912115,307.49444807)
\curveto(381.92912115,306.43359659)(382.35057331,305.41605071)(383.10065786,304.66591612)
\curveto(383.85074108,303.9157802)(384.86821727,303.49429917)(385.92899611,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,303.49429917)
\curveto(386.98977495,303.49429917)(388.00725114,303.9157802)(388.75733436,304.66591612)
\curveto(389.50741891,305.41605071)(389.92887107,306.43359659)(389.92887107,307.49444807)
\curveto(389.92887107,308.55529956)(389.50741891,309.57284544)(388.75733436,310.32298003)
\curveto(388.00725114,311.07311595)(386.98977495,311.49459697)(385.92899611,311.49459697)
\curveto(384.86821727,311.49459697)(383.85074108,311.07311595)(383.10065786,310.32298003)
\curveto(382.35057331,309.57284544)(381.92912115,308.55529956)(381.92912115,307.49444807)
\curveto(381.92912115,306.43359659)(382.35057331,305.41605071)(383.10065786,304.66591612)
\curveto(383.85074108,303.9157802)(384.86821727,303.49429917)(385.92899611,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,65.63819591)
\curveto(238.74713537,65.63819591)(239.76461156,66.05967694)(240.51469478,66.80981286)
\curveto(241.26477933,67.55994745)(241.68623149,68.57749333)(241.68623149,69.63834481)
\curveto(241.68623149,70.6991963)(241.26477933,71.71674218)(240.51469478,72.46687677)
\curveto(239.76461156,73.21701269)(238.74713537,73.63849372)(237.68635653,73.63849372)
\curveto(236.62557769,73.63849372)(235.6081015,73.21701269)(234.85801828,72.46687677)
\curveto(234.10793373,71.71674218)(233.68648157,70.6991963)(233.68648157,69.63834481)
\curveto(233.68648157,68.57749333)(234.10793373,67.55994745)(234.85801828,66.80981286)
\curveto(235.6081015,66.05967694)(236.62557769,65.63819591)(237.68635653,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,65.63819591)
\curveto(238.74713537,65.63819591)(239.76461156,66.05967694)(240.51469478,66.80981286)
\curveto(241.26477933,67.55994745)(241.68623149,68.57749333)(241.68623149,69.63834481)
\curveto(241.68623149,70.6991963)(241.26477933,71.71674218)(240.51469478,72.46687677)
\curveto(239.76461156,73.21701269)(238.74713537,73.63849372)(237.68635653,73.63849372)
\curveto(236.62557769,73.63849372)(235.6081015,73.21701269)(234.85801828,72.46687677)
\curveto(234.10793373,71.71674218)(233.68648157,70.6991963)(233.68648157,69.63834481)
\curveto(233.68648157,68.57749333)(234.10793373,67.55994745)(234.85801828,66.80981286)
\curveto(235.6081015,66.05967694)(236.62557769,65.63819591)(237.68635653,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,210.63266787)
\curveto(255.03754002,210.63266787)(256.05501621,211.05414889)(256.80509943,211.80428481)
\curveto(257.55518398,212.5544194)(257.97663614,213.57196528)(257.97663614,214.63281677)
\curveto(257.97663614,215.69366826)(257.55518398,216.71121413)(256.80509943,217.46134872)
\curveto(256.05501621,218.21148465)(255.03754002,218.63296567)(253.97676118,218.63296567)
\curveto(252.91598234,218.63296567)(251.89850615,218.21148465)(251.14842293,217.46134872)
\curveto(250.39833838,216.71121413)(249.97688622,215.69366826)(249.97688622,214.63281677)
\curveto(249.97688622,213.57196528)(250.39833838,212.5544194)(251.14842293,211.80428481)
\curveto(251.89850615,211.05414889)(252.91598234,210.63266787)(253.97676118,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,210.63266787)
\curveto(255.03754002,210.63266787)(256.05501621,211.05414889)(256.80509943,211.80428481)
\curveto(257.55518398,212.5544194)(257.97663614,213.57196528)(257.97663614,214.63281677)
\curveto(257.97663614,215.69366826)(257.55518398,216.71121413)(256.80509943,217.46134872)
\curveto(256.05501621,218.21148465)(255.03754002,218.63296567)(253.97676118,218.63296567)
\curveto(252.91598234,218.63296567)(251.89850615,218.21148465)(251.14842293,217.46134872)
\curveto(250.39833838,216.71121413)(249.97688622,215.69366826)(249.97688622,214.63281677)
\curveto(249.97688622,213.57196528)(250.39833838,212.5544194)(251.14842293,211.80428481)
\curveto(251.89850615,211.05414889)(252.91598234,210.63266787)(253.97676118,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,106.36696623)
\curveto(281.10217525,106.36696623)(282.11965144,106.78844725)(282.86973466,107.53858317)
\curveto(283.61981921,108.28871776)(284.04127137,109.30626364)(284.04127137,110.36711513)
\curveto(284.04127137,111.42796662)(283.61981921,112.44551249)(282.86973466,113.19564708)
\curveto(282.11965144,113.945783)(281.10217525,114.36726403)(280.04139641,114.36726403)
\curveto(278.98061757,114.36726403)(277.96314138,113.945783)(277.21305816,113.19564708)
\curveto(276.46297361,112.44551249)(276.04152145,111.42796662)(276.04152145,110.36711513)
\curveto(276.04152145,109.30626364)(276.46297361,108.28871776)(277.21305816,107.53858317)
\curveto(277.96314138,106.78844725)(278.98061757,106.36696623)(280.04139641,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,106.36696623)
\curveto(281.10217525,106.36696623)(282.11965144,106.78844725)(282.86973466,107.53858317)
\curveto(283.61981921,108.28871776)(284.04127137,109.30626364)(284.04127137,110.36711513)
\curveto(284.04127137,111.42796662)(283.61981921,112.44551249)(282.86973466,113.19564708)
\curveto(282.11965144,113.945783)(281.10217525,114.36726403)(280.04139641,114.36726403)
\curveto(278.98061757,114.36726403)(277.96314138,113.945783)(277.21305816,113.19564708)
\curveto(276.46297361,112.44551249)(276.04152145,111.42796662)(276.04152145,110.36711513)
\curveto(276.04152145,109.30626364)(276.46297361,108.28871776)(277.21305816,107.53858317)
\curveto(277.96314138,106.78844725)(278.98061757,106.36696623)(280.04139641,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,142.20830689)
\curveto(193.13401863,142.20830689)(194.15149482,142.62978791)(194.90157804,143.37992383)
\curveto(195.65166259,144.13005842)(196.07311475,145.1476043)(196.07311475,146.20845579)
\curveto(196.07311475,147.26930728)(195.65166259,148.28685315)(194.90157804,149.03698774)
\curveto(194.15149482,149.78712367)(193.13401863,150.20860469)(192.07323979,150.20860469)
\curveto(191.01246095,150.20860469)(189.99498476,149.78712367)(189.24490154,149.03698774)
\curveto(188.49481699,148.28685315)(188.07336483,147.26930728)(188.07336483,146.20845579)
\curveto(188.07336483,145.1476043)(188.49481699,144.13005842)(189.24490154,143.37992383)
\curveto(189.99498476,142.62978791)(191.01246095,142.20830689)(192.07323979,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,142.20830689)
\curveto(193.13401863,142.20830689)(194.15149482,142.62978791)(194.90157804,143.37992383)
\curveto(195.65166259,144.13005842)(196.07311475,145.1476043)(196.07311475,146.20845579)
\curveto(196.07311475,147.26930728)(195.65166259,148.28685315)(194.90157804,149.03698774)
\curveto(194.15149482,149.78712367)(193.13401863,150.20860469)(192.07323979,150.20860469)
\curveto(191.01246095,150.20860469)(189.99498476,149.78712367)(189.24490154,149.03698774)
\curveto(188.49481699,148.28685315)(188.07336483,147.26930728)(188.07336483,146.20845579)
\curveto(188.07336483,145.1476043)(188.49481699,144.13005842)(189.24490154,143.37992383)
\curveto(189.99498476,142.62978791)(191.01246095,142.20830689)(192.07323979,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,235.06993819)
\curveto(313.68298455,235.06993819)(314.70046074,235.49141922)(315.45054396,236.24155514)
\curveto(316.20062851,236.99168973)(316.62208067,238.0092356)(316.62208067,239.07008709)
\curveto(316.62208067,240.13093858)(316.20062851,241.14848446)(315.45054396,241.89861905)
\curveto(314.70046074,242.64875497)(313.68298455,243.07023599)(312.62220571,243.07023599)
\curveto(311.56142687,243.07023599)(310.54395067,242.64875497)(309.79386746,241.89861905)
\curveto(309.0437829,241.14848446)(308.62233075,240.13093858)(308.62233075,239.07008709)
\curveto(308.62233075,238.0092356)(309.0437829,236.99168973)(309.79386746,236.24155514)
\curveto(310.54395067,235.49141922)(311.56142687,235.06993819)(312.62220571,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,235.06993819)
\curveto(313.68298455,235.06993819)(314.70046074,235.49141922)(315.45054396,236.24155514)
\curveto(316.20062851,236.99168973)(316.62208067,238.0092356)(316.62208067,239.07008709)
\curveto(316.62208067,240.13093858)(316.20062851,241.14848446)(315.45054396,241.89861905)
\curveto(314.70046074,242.64875497)(313.68298455,243.07023599)(312.62220571,243.07023599)
\curveto(311.56142687,243.07023599)(310.54395067,242.64875497)(309.79386746,241.89861905)
\curveto(309.0437829,241.14848446)(308.62233075,240.13093858)(308.62233075,239.07008709)
\curveto(308.62233075,238.0092356)(309.0437829,236.99168973)(309.79386746,236.24155514)
\curveto(310.54395067,235.49141922)(311.56142687,235.06993819)(312.62220571,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,290.46108901)
\curveto(388.61883372,290.46108901)(389.63630991,290.88257003)(390.38639313,291.63270596)
\curveto(391.13647768,292.38284055)(391.55792984,293.40038642)(391.55792984,294.46123791)
\curveto(391.55792984,295.5220894)(391.13647768,296.53963528)(390.38639313,297.28976987)
\curveto(389.63630991,298.03990579)(388.61883372,298.46138681)(387.55805488,298.46138681)
\curveto(386.49727604,298.46138681)(385.47979985,298.03990579)(384.72971663,297.28976987)
\curveto(383.97963208,296.53963528)(383.55817992,295.5220894)(383.55817992,294.46123791)
\curveto(383.55817992,293.40038642)(383.97963208,292.38284055)(384.72971663,291.63270596)
\curveto(385.47979985,290.88257003)(386.49727604,290.46108901)(387.55805488,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,290.46108901)
\curveto(388.61883372,290.46108901)(389.63630991,290.88257003)(390.38639313,291.63270596)
\curveto(391.13647768,292.38284055)(391.55792984,293.40038642)(391.55792984,294.46123791)
\curveto(391.55792984,295.5220894)(391.13647768,296.53963528)(390.38639313,297.28976987)
\curveto(389.63630991,298.03990579)(388.61883372,298.46138681)(387.55805488,298.46138681)
\curveto(386.49727604,298.46138681)(385.47979985,298.03990579)(384.72971663,297.28976987)
\curveto(383.97963208,296.53963528)(383.55817992,295.5220894)(383.55817992,294.46123791)
\curveto(383.55817992,293.40038642)(383.97963208,292.38284055)(384.72971663,291.63270596)
\curveto(385.47979985,290.88257003)(386.49727604,290.46108901)(387.55805488,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,209.00351787)
\curveto(92.1335444,209.00351787)(93.15102059,209.42499889)(93.90110381,210.17513481)
\curveto(94.65118836,210.9252694)(95.07264052,211.94281528)(95.07264052,213.00366677)
\curveto(95.07264052,214.06451826)(94.65118836,215.08206414)(93.90110381,215.83219873)
\curveto(93.15102059,216.58233465)(92.1335444,217.00381567)(91.07276556,217.00381567)
\curveto(90.01198672,217.00381567)(88.99451053,216.58233465)(88.24442731,215.83219873)
\curveto(87.49434275,215.08206414)(87.0728906,214.06451826)(87.0728906,213.00366677)
\curveto(87.0728906,211.94281528)(87.49434275,210.9252694)(88.24442731,210.17513481)
\curveto(88.99451053,209.42499889)(90.01198672,209.00351787)(91.07276556,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,209.00351787)
\curveto(92.1335444,209.00351787)(93.15102059,209.42499889)(93.90110381,210.17513481)
\curveto(94.65118836,210.9252694)(95.07264052,211.94281528)(95.07264052,213.00366677)
\curveto(95.07264052,214.06451826)(94.65118836,215.08206414)(93.90110381,215.83219873)
\curveto(93.15102059,216.58233465)(92.1335444,217.00381567)(91.07276556,217.00381567)
\curveto(90.01198672,217.00381567)(88.99451053,216.58233465)(88.24442731,215.83219873)
\curveto(87.49434275,215.08206414)(87.0728906,214.06451826)(87.0728906,213.00366677)
\curveto(87.0728906,211.94281528)(87.49434275,210.9252694)(88.24442731,210.17513481)
\curveto(88.99451053,209.42499889)(90.01198672,209.00351787)(91.07276556,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,282.31532885)
\curveto(242.00523258,282.31532885)(243.02270877,282.73680987)(243.77279199,283.48694579)
\curveto(244.52287654,284.23708038)(244.9443287,285.25462626)(244.9443287,286.31547775)
\curveto(244.9443287,287.37632923)(244.52287654,288.39387511)(243.77279199,289.1440097)
\curveto(243.02270877,289.89414562)(242.00523258,290.31562665)(240.94445374,290.31562665)
\curveto(239.8836749,290.31562665)(238.8661987,289.89414562)(238.11611549,289.1440097)
\curveto(237.36603093,288.39387511)(236.94457878,287.37632923)(236.94457878,286.31547775)
\curveto(236.94457878,285.25462626)(237.36603093,284.23708038)(238.11611549,283.48694579)
\curveto(238.8661987,282.73680987)(239.8836749,282.31532885)(240.94445374,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,282.31532885)
\curveto(242.00523258,282.31532885)(243.02270877,282.73680987)(243.77279199,283.48694579)
\curveto(244.52287654,284.23708038)(244.9443287,285.25462626)(244.9443287,286.31547775)
\curveto(244.9443287,287.37632923)(244.52287654,288.39387511)(243.77279199,289.1440097)
\curveto(243.02270877,289.89414562)(242.00523258,290.31562665)(240.94445374,290.31562665)
\curveto(239.8836749,290.31562665)(238.8661987,289.89414562)(238.11611549,289.1440097)
\curveto(237.36603093,288.39387511)(236.94457878,287.37632923)(236.94457878,286.31547775)
\curveto(236.94457878,285.25462626)(237.36603093,284.23708038)(238.11611549,283.48694579)
\curveto(238.8661987,282.73680987)(239.8836749,282.31532885)(240.94445374,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,331.18987967)
\curveto(97.02065969,331.18987967)(98.03813588,331.61136069)(98.7882191,332.36149661)
\curveto(99.53830365,333.1116312)(99.95975581,334.12917708)(99.95975581,335.19002857)
\curveto(99.95975581,336.25088006)(99.53830365,337.26842594)(98.7882191,338.01856053)
\curveto(98.03813588,338.76869645)(97.02065969,339.19017747)(95.95988085,339.19017747)
\curveto(94.89910201,339.19017747)(93.88162582,338.76869645)(93.1315426,338.01856053)
\curveto(92.38145805,337.26842594)(91.96000589,336.25088006)(91.96000589,335.19002857)
\curveto(91.96000589,334.12917708)(92.38145805,333.1116312)(93.1315426,332.36149661)
\curveto(93.88162582,331.61136069)(94.89910201,331.18987967)(95.95988085,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,331.18987967)
\curveto(97.02065969,331.18987967)(98.03813588,331.61136069)(98.7882191,332.36149661)
\curveto(99.53830365,333.1116312)(99.95975581,334.12917708)(99.95975581,335.19002857)
\curveto(99.95975581,336.25088006)(99.53830365,337.26842594)(98.7882191,338.01856053)
\curveto(98.03813588,338.76869645)(97.02065969,339.19017747)(95.95988085,339.19017747)
\curveto(94.89910201,339.19017747)(93.88162582,338.76869645)(93.1315426,338.01856053)
\curveto(92.38145805,337.26842594)(91.96000589,336.25088006)(91.96000589,335.19002857)
\curveto(91.96000589,334.12917708)(92.38145805,333.1116312)(93.1315426,332.36149661)
\curveto(93.88162582,331.61136069)(94.89910201,331.18987967)(95.95988085,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,137.32083655)
\curveto(287.61832897,137.32083655)(288.63580516,137.74231757)(289.38588838,138.49245349)
\curveto(290.13597293,139.24258808)(290.55742509,140.26013396)(290.55742509,141.32098545)
\curveto(290.55742509,142.38183694)(290.13597293,143.39938281)(289.38588838,144.1495174)
\curveto(288.63580516,144.89965332)(287.61832897,145.32113435)(286.55755013,145.32113435)
\curveto(285.49677129,145.32113435)(284.4792951,144.89965332)(283.72921188,144.1495174)
\curveto(282.97912733,143.39938281)(282.55767517,142.38183694)(282.55767517,141.32098545)
\curveto(282.55767517,140.26013396)(282.97912733,139.24258808)(283.72921188,138.49245349)
\curveto(284.4792951,137.74231757)(285.49677129,137.32083655)(286.55755013,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,137.32083655)
\curveto(287.61832897,137.32083655)(288.63580516,137.74231757)(289.38588838,138.49245349)
\curveto(290.13597293,139.24258808)(290.55742509,140.26013396)(290.55742509,141.32098545)
\curveto(290.55742509,142.38183694)(290.13597293,143.39938281)(289.38588838,144.1495174)
\curveto(288.63580516,144.89965332)(287.61832897,145.32113435)(286.55755013,145.32113435)
\curveto(285.49677129,145.32113435)(284.4792951,144.89965332)(283.72921188,144.1495174)
\curveto(282.97912733,143.39938281)(282.55767517,142.38183694)(282.55767517,141.32098545)
\curveto(282.55767517,140.26013396)(282.97912733,139.24258808)(283.72921188,138.49245349)
\curveto(284.4792951,137.74231757)(285.49677129,137.32083655)(286.55755013,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,72.15479591)
\curveto(295.76354147,72.15479591)(296.78101766,72.57627693)(297.53110088,73.32641285)
\curveto(298.28118543,74.07654744)(298.70263759,75.09409332)(298.70263759,76.15494481)
\curveto(298.70263759,77.2157963)(298.28118543,78.23334217)(297.53110088,78.98347676)
\curveto(296.78101766,79.73361269)(295.76354147,80.15509371)(294.70276263,80.15509371)
\curveto(293.64198379,80.15509371)(292.6245076,79.73361269)(291.87442438,78.98347676)
\curveto(291.12433983,78.23334217)(290.70288767,77.2157963)(290.70288767,76.15494481)
\curveto(290.70288767,75.09409332)(291.12433983,74.07654744)(291.87442438,73.32641285)
\curveto(292.6245076,72.57627693)(293.64198379,72.15479591)(294.70276263,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,72.15479591)
\curveto(295.76354147,72.15479591)(296.78101766,72.57627693)(297.53110088,73.32641285)
\curveto(298.28118543,74.07654744)(298.70263759,75.09409332)(298.70263759,76.15494481)
\curveto(298.70263759,77.2157963)(298.28118543,78.23334217)(297.53110088,78.98347676)
\curveto(296.78101766,79.73361269)(295.76354147,80.15509371)(294.70276263,80.15509371)
\curveto(293.64198379,80.15509371)(292.6245076,79.73361269)(291.87442438,78.98347676)
\curveto(291.12433983,78.23334217)(290.70288767,77.2157963)(290.70288767,76.15494481)
\curveto(290.70288767,75.09409332)(291.12433983,74.07654744)(291.87442438,73.32641285)
\curveto(292.6245076,72.57627693)(293.64198379,72.15479591)(294.70276263,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,223.66586786)
\curveto(398.3930643,223.66586786)(399.4105405,224.08734888)(400.16062372,224.8374848)
\curveto(400.91070827,225.58761939)(401.33216043,226.60516527)(401.33216043,227.66601676)
\curveto(401.33216043,228.72686825)(400.91070827,229.74441412)(400.16062372,230.49454871)
\curveto(399.4105405,231.24468464)(398.3930643,231.66616566)(397.33228546,231.66616566)
\curveto(396.27150663,231.66616566)(395.25403043,231.24468464)(394.50394721,230.49454871)
\curveto(393.75386266,229.74441412)(393.3324105,228.72686825)(393.3324105,227.66601676)
\curveto(393.3324105,226.60516527)(393.75386266,225.58761939)(394.50394721,224.8374848)
\curveto(395.25403043,224.08734888)(396.27150663,223.66586786)(397.33228546,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,223.66586786)
\curveto(398.3930643,223.66586786)(399.4105405,224.08734888)(400.16062372,224.8374848)
\curveto(400.91070827,225.58761939)(401.33216043,226.60516527)(401.33216043,227.66601676)
\curveto(401.33216043,228.72686825)(400.91070827,229.74441412)(400.16062372,230.49454871)
\curveto(399.4105405,231.24468464)(398.3930643,231.66616566)(397.33228546,231.66616566)
\curveto(396.27150663,231.66616566)(395.25403043,231.24468464)(394.50394721,230.49454871)
\curveto(393.75386266,229.74441412)(393.3324105,228.72686825)(393.3324105,227.66601676)
\curveto(393.3324105,226.60516527)(393.75386266,225.58761939)(394.50394721,224.8374848)
\curveto(395.25403043,224.08734888)(396.27150663,223.66586786)(397.33228546,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,77.04222556)
\curveto(108.42393887,77.04222556)(109.44141507,77.46370658)(110.19149828,78.2138425)
\curveto(110.94158284,78.96397709)(111.36303499,79.98152297)(111.36303499,81.04237446)
\curveto(111.36303499,82.10322595)(110.94158284,83.12077183)(110.19149828,83.87090641)
\curveto(109.44141507,84.62104234)(108.42393887,85.04252336)(107.36316003,85.04252336)
\curveto(106.30238119,85.04252336)(105.284905,84.62104234)(104.53482178,83.87090641)
\curveto(103.78473723,83.12077183)(103.36328507,82.10322595)(103.36328507,81.04237446)
\curveto(103.36328507,79.98152297)(103.78473723,78.96397709)(104.53482178,78.2138425)
\curveto(105.284905,77.46370658)(106.30238119,77.04222556)(107.36316003,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,77.04222556)
\curveto(108.42393887,77.04222556)(109.44141507,77.46370658)(110.19149828,78.2138425)
\curveto(110.94158284,78.96397709)(111.36303499,79.98152297)(111.36303499,81.04237446)
\curveto(111.36303499,82.10322595)(110.94158284,83.12077183)(110.19149828,83.87090641)
\curveto(109.44141507,84.62104234)(108.42393887,85.04252336)(107.36316003,85.04252336)
\curveto(106.30238119,85.04252336)(105.284905,84.62104234)(104.53482178,83.87090641)
\curveto(103.78473723,83.12077183)(103.36328507,82.10322595)(103.36328507,81.04237446)
\curveto(103.36328507,79.98152297)(103.78473723,78.96397709)(104.53482178,78.2138425)
\curveto(105.284905,77.46370658)(106.30238119,77.04222556)(107.36316003,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,52.60495523)
\curveto(289.24738775,52.60495523)(290.26486394,53.02643626)(291.01494716,53.77657218)
\curveto(291.76503171,54.52670677)(292.18648387,55.54425264)(292.18648387,56.60510413)
\curveto(292.18648387,57.66595562)(291.76503171,58.6835015)(291.01494716,59.43363609)
\curveto(290.26486394,60.18377201)(289.24738775,60.60525303)(288.18660891,60.60525303)
\curveto(287.12583007,60.60525303)(286.10835387,60.18377201)(285.35827066,59.43363609)
\curveto(284.6081861,58.6835015)(284.18673395,57.66595562)(284.18673395,56.60510413)
\curveto(284.18673395,55.54425264)(284.6081861,54.52670677)(285.35827066,53.77657218)
\curveto(286.10835387,53.02643626)(287.12583007,52.60495523)(288.18660891,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,52.60495523)
\curveto(289.24738775,52.60495523)(290.26486394,53.02643626)(291.01494716,53.77657218)
\curveto(291.76503171,54.52670677)(292.18648387,55.54425264)(292.18648387,56.60510413)
\curveto(292.18648387,57.66595562)(291.76503171,58.6835015)(291.01494716,59.43363609)
\curveto(290.26486394,60.18377201)(289.24738775,60.60525303)(288.18660891,60.60525303)
\curveto(287.12583007,60.60525303)(286.10835387,60.18377201)(285.35827066,59.43363609)
\curveto(284.6081861,58.6835015)(284.18673395,57.66595562)(284.18673395,56.60510413)
\curveto(284.18673395,55.54425264)(284.6081861,54.52670677)(285.35827066,53.77657218)
\curveto(286.10835387,53.02643626)(287.12583007,52.60495523)(288.18660891,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,324.6732695)
\curveto(227.34386636,324.6732695)(228.36134255,325.09475052)(229.11142577,325.84488645)
\curveto(229.86151032,326.59502104)(230.28296248,327.61256691)(230.28296248,328.6734184)
\curveto(230.28296248,329.73426989)(229.86151032,330.75181577)(229.11142577,331.50195036)
\curveto(228.36134255,332.25208628)(227.34386636,332.6735673)(226.28308752,332.6735673)
\curveto(225.22230868,332.6735673)(224.20483249,332.25208628)(223.45474927,331.50195036)
\curveto(222.70466472,330.75181577)(222.28321256,329.73426989)(222.28321256,328.6734184)
\curveto(222.28321256,327.61256691)(222.70466472,326.59502104)(223.45474927,325.84488645)
\curveto(224.20483249,325.09475052)(225.22230868,324.6732695)(226.28308752,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,324.6732695)
\curveto(227.34386636,324.6732695)(228.36134255,325.09475052)(229.11142577,325.84488645)
\curveto(229.86151032,326.59502104)(230.28296248,327.61256691)(230.28296248,328.6734184)
\curveto(230.28296248,329.73426989)(229.86151032,330.75181577)(229.11142577,331.50195036)
\curveto(228.36134255,332.25208628)(227.34386636,332.6735673)(226.28308752,332.6735673)
\curveto(225.22230868,332.6735673)(224.20483249,332.25208628)(223.45474927,331.50195036)
\curveto(222.70466472,330.75181577)(222.28321256,329.73426989)(222.28321256,328.6734184)
\curveto(222.28321256,327.61256691)(222.70466472,326.59502104)(223.45474927,325.84488645)
\curveto(224.20483249,325.09475052)(225.22230868,324.6732695)(226.28308752,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,280.68617885)
\curveto(232.23098165,280.68617885)(233.24845784,281.10765987)(233.99854106,281.85779579)
\curveto(234.74862561,282.60793038)(235.17007777,283.62547626)(235.17007777,284.68632775)
\curveto(235.17007777,285.74717924)(234.74862561,286.76472511)(233.99854106,287.5148597)
\curveto(233.24845784,288.26499563)(232.23098165,288.68647665)(231.17020281,288.68647665)
\curveto(230.10942397,288.68647665)(229.09194778,288.26499563)(228.34186456,287.5148597)
\curveto(227.59178001,286.76472511)(227.17032785,285.74717924)(227.17032785,284.68632775)
\curveto(227.17032785,283.62547626)(227.59178001,282.60793038)(228.34186456,281.85779579)
\curveto(229.09194778,281.10765987)(230.10942397,280.68617885)(231.17020281,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,280.68617885)
\curveto(232.23098165,280.68617885)(233.24845784,281.10765987)(233.99854106,281.85779579)
\curveto(234.74862561,282.60793038)(235.17007777,283.62547626)(235.17007777,284.68632775)
\curveto(235.17007777,285.74717924)(234.74862561,286.76472511)(233.99854106,287.5148597)
\curveto(233.24845784,288.26499563)(232.23098165,288.68647665)(231.17020281,288.68647665)
\curveto(230.10942397,288.68647665)(229.09194778,288.26499563)(228.34186456,287.5148597)
\curveto(227.59178001,286.76472511)(227.17032785,285.74717924)(227.17032785,284.68632775)
\curveto(227.17032785,283.62547626)(227.59178001,282.60793038)(228.34186456,281.85779579)
\curveto(229.09194778,281.10765987)(230.10942397,280.68617885)(231.17020281,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,329.56072967)
\curveto(282.73123402,329.56072967)(283.74871022,329.98221069)(284.49879344,330.73234662)
\curveto(285.24887799,331.48248121)(285.67033015,332.50002708)(285.67033015,333.56087857)
\curveto(285.67033015,334.62173006)(285.24887799,335.63927594)(284.49879344,336.38941053)
\curveto(283.74871022,337.13954645)(282.73123402,337.56102747)(281.67045518,337.56102747)
\curveto(280.60967635,337.56102747)(279.59220015,337.13954645)(278.84211693,336.38941053)
\curveto(278.09203238,335.63927594)(277.67058022,334.62173006)(277.67058022,333.56087857)
\curveto(277.67058022,332.50002708)(278.09203238,331.48248121)(278.84211693,330.73234662)
\curveto(279.59220015,329.98221069)(280.60967635,329.56072967)(281.67045518,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,329.56072967)
\curveto(282.73123402,329.56072967)(283.74871022,329.98221069)(284.49879344,330.73234662)
\curveto(285.24887799,331.48248121)(285.67033015,332.50002708)(285.67033015,333.56087857)
\curveto(285.67033015,334.62173006)(285.24887799,335.63927594)(284.49879344,336.38941053)
\curveto(283.74871022,337.13954645)(282.73123402,337.56102747)(281.67045518,337.56102747)
\curveto(280.60967635,337.56102747)(279.59220015,337.13954645)(278.84211693,336.38941053)
\curveto(278.09203238,335.63927594)(277.67058022,334.62173006)(277.67058022,333.56087857)
\curveto(277.67058022,332.50002708)(278.09203238,331.48248121)(278.84211693,330.73234662)
\curveto(279.59220015,329.98221069)(280.60967635,329.56072967)(281.67045518,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,375.17697032)
\curveto(240.3761738,375.17697032)(241.39364999,375.59845135)(242.14373321,376.34858727)
\curveto(242.89381776,377.09872186)(243.31526992,378.11626774)(243.31526992,379.17711922)
\curveto(243.31526992,380.23797071)(242.89381776,381.25551659)(242.14373321,382.00565118)
\curveto(241.39364999,382.7557871)(240.3761738,383.17726813)(239.31539496,383.17726813)
\curveto(238.25461612,383.17726813)(237.23713993,382.7557871)(236.48705671,382.00565118)
\curveto(235.73697216,381.25551659)(235.31552,380.23797071)(235.31552,379.17711922)
\curveto(235.31552,378.11626774)(235.73697216,377.09872186)(236.48705671,376.34858727)
\curveto(237.23713993,375.59845135)(238.25461612,375.17697032)(239.31539496,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,375.17697032)
\curveto(240.3761738,375.17697032)(241.39364999,375.59845135)(242.14373321,376.34858727)
\curveto(242.89381776,377.09872186)(243.31526992,378.11626774)(243.31526992,379.17711922)
\curveto(243.31526992,380.23797071)(242.89381776,381.25551659)(242.14373321,382.00565118)
\curveto(241.39364999,382.7557871)(240.3761738,383.17726813)(239.31539496,383.17726813)
\curveto(238.25461612,383.17726813)(237.23713993,382.7557871)(236.48705671,382.00565118)
\curveto(235.73697216,381.25551659)(235.31552,380.23797071)(235.31552,379.17711922)
\curveto(235.31552,378.11626774)(235.73697216,377.09872186)(236.48705671,376.34858727)
\curveto(237.23713993,375.59845135)(238.25461612,375.17697032)(239.31539496,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,165.01642721)
\curveto(93.76258283,165.01642721)(94.78005902,165.43790824)(95.53014224,166.18804416)
\curveto(96.28022679,166.93817875)(96.70167895,167.95572463)(96.70167895,169.01657611)
\curveto(96.70167895,170.0774276)(96.28022679,171.09497348)(95.53014224,171.84510807)
\curveto(94.78005902,172.59524399)(93.76258283,173.01672502)(92.70180399,173.01672502)
\curveto(91.64102515,173.01672502)(90.62354896,172.59524399)(89.87346574,171.84510807)
\curveto(89.12338119,171.09497348)(88.70192903,170.0774276)(88.70192903,169.01657611)
\curveto(88.70192903,167.95572463)(89.12338119,166.93817875)(89.87346574,166.18804416)
\curveto(90.62354896,165.43790824)(91.64102515,165.01642721)(92.70180399,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,165.01642721)
\curveto(93.76258283,165.01642721)(94.78005902,165.43790824)(95.53014224,166.18804416)
\curveto(96.28022679,166.93817875)(96.70167895,167.95572463)(96.70167895,169.01657611)
\curveto(96.70167895,170.0774276)(96.28022679,171.09497348)(95.53014224,171.84510807)
\curveto(94.78005902,172.59524399)(93.76258283,173.01672502)(92.70180399,173.01672502)
\curveto(91.64102515,173.01672502)(90.62354896,172.59524399)(89.87346574,171.84510807)
\curveto(89.12338119,171.09497348)(88.70192903,170.0774276)(88.70192903,169.01657611)
\curveto(88.70192903,167.95572463)(89.12338119,166.93817875)(89.87346574,166.18804416)
\curveto(90.62354896,165.43790824)(91.64102515,165.01642721)(92.70180399,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,207.37436787)
\curveto(240.3761738,207.37436787)(241.39364999,207.79584889)(242.14373321,208.54598482)
\curveto(242.89381776,209.29611941)(243.31526992,210.31366528)(243.31526992,211.37451677)
\curveto(243.31526992,212.43536826)(242.89381776,213.45291414)(242.14373321,214.20304873)
\curveto(241.39364999,214.95318465)(240.3761738,215.37466567)(239.31539496,215.37466567)
\curveto(238.25461612,215.37466567)(237.23713993,214.95318465)(236.48705671,214.20304873)
\curveto(235.73697216,213.45291414)(235.31552,212.43536826)(235.31552,211.37451677)
\curveto(235.31552,210.31366528)(235.73697216,209.29611941)(236.48705671,208.54598482)
\curveto(237.23713993,207.79584889)(238.25461612,207.37436787)(239.31539496,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,207.37436787)
\curveto(240.3761738,207.37436787)(241.39364999,207.79584889)(242.14373321,208.54598482)
\curveto(242.89381776,209.29611941)(243.31526992,210.31366528)(243.31526992,211.37451677)
\curveto(243.31526992,212.43536826)(242.89381776,213.45291414)(242.14373321,214.20304873)
\curveto(241.39364999,214.95318465)(240.3761738,215.37466567)(239.31539496,215.37466567)
\curveto(238.25461612,215.37466567)(237.23713993,214.95318465)(236.48705671,214.20304873)
\curveto(235.73697216,213.45291414)(235.31552,212.43536826)(235.31552,211.37451677)
\curveto(235.31552,210.31366528)(235.73697216,209.29611941)(236.48705671,208.54598482)
\curveto(237.23713993,207.79584889)(238.25461612,207.37436787)(239.31539496,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,106.36696623)
\curveto(206.16634642,106.36696623)(207.18382261,106.78844725)(207.93390583,107.53858317)
\curveto(208.68399038,108.28871776)(209.10544254,109.30626364)(209.10544254,110.36711513)
\curveto(209.10544254,111.42796662)(208.68399038,112.44551249)(207.93390583,113.19564708)
\curveto(207.18382261,113.945783)(206.16634642,114.36726403)(205.10556758,114.36726403)
\curveto(204.04478874,114.36726403)(203.02731255,113.945783)(202.27722933,113.19564708)
\curveto(201.52714478,112.44551249)(201.10569262,111.42796662)(201.10569262,110.36711513)
\curveto(201.10569262,109.30626364)(201.52714478,108.28871776)(202.27722933,107.53858317)
\curveto(203.02731255,106.78844725)(204.04478874,106.36696623)(205.10556758,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,106.36696623)
\curveto(206.16634642,106.36696623)(207.18382261,106.78844725)(207.93390583,107.53858317)
\curveto(208.68399038,108.28871776)(209.10544254,109.30626364)(209.10544254,110.36711513)
\curveto(209.10544254,111.42796662)(208.68399038,112.44551249)(207.93390583,113.19564708)
\curveto(207.18382261,113.945783)(206.16634642,114.36726403)(205.10556758,114.36726403)
\curveto(204.04478874,114.36726403)(203.02731255,113.945783)(202.27722933,113.19564708)
\curveto(201.52714478,112.44551249)(201.10569262,111.42796662)(201.10569262,110.36711513)
\curveto(201.10569262,109.30626364)(201.52714478,108.28871776)(202.27722933,107.53858317)
\curveto(203.02731255,106.78844725)(204.04478874,106.36696623)(205.10556758,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,178.0496272)
\curveto(297.39260024,178.0496272)(298.41007643,178.47110823)(299.16015965,179.22124415)
\curveto(299.91024421,179.97137874)(300.33169636,180.98892462)(300.33169636,182.0497761)
\curveto(300.33169636,183.11062759)(299.91024421,184.12817347)(299.16015965,184.87830806)
\curveto(298.41007643,185.62844398)(297.39260024,186.049925)(296.3318214,186.049925)
\curveto(295.27104256,186.049925)(294.25356637,185.62844398)(293.50348315,184.87830806)
\curveto(292.7533986,184.12817347)(292.33194644,183.11062759)(292.33194644,182.0497761)
\curveto(292.33194644,180.98892462)(292.7533986,179.97137874)(293.50348315,179.22124415)
\curveto(294.25356637,178.47110823)(295.27104256,178.0496272)(296.3318214,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,178.0496272)
\curveto(297.39260024,178.0496272)(298.41007643,178.47110823)(299.16015965,179.22124415)
\curveto(299.91024421,179.97137874)(300.33169636,180.98892462)(300.33169636,182.0497761)
\curveto(300.33169636,183.11062759)(299.91024421,184.12817347)(299.16015965,184.87830806)
\curveto(298.41007643,185.62844398)(297.39260024,186.049925)(296.3318214,186.049925)
\curveto(295.27104256,186.049925)(294.25356637,185.62844398)(293.50348315,184.87830806)
\curveto(292.7533986,184.12817347)(292.33194644,183.11062759)(292.33194644,182.0497761)
\curveto(292.33194644,180.98892462)(292.7533986,179.97137874)(293.50348315,179.22124415)
\curveto(294.25356637,178.47110823)(295.27104256,178.0496272)(296.3318214,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,111.25441622)
\curveto(106.79490044,111.25441622)(107.81237663,111.67589724)(108.56245985,112.42603317)
\curveto(109.31254441,113.17616776)(109.73399656,114.19371363)(109.73399656,115.25456512)
\curveto(109.73399656,116.31541661)(109.31254441,117.33296249)(108.56245985,118.08309708)
\curveto(107.81237663,118.833233)(106.79490044,119.25471402)(105.7341216,119.25471402)
\curveto(104.67334276,119.25471402)(103.65586657,118.833233)(102.90578335,118.08309708)
\curveto(102.1556988,117.33296249)(101.73424664,116.31541661)(101.73424664,115.25456512)
\curveto(101.73424664,114.19371363)(102.1556988,113.17616776)(102.90578335,112.42603317)
\curveto(103.65586657,111.67589724)(104.67334276,111.25441622)(105.7341216,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,111.25441622)
\curveto(106.79490044,111.25441622)(107.81237663,111.67589724)(108.56245985,112.42603317)
\curveto(109.31254441,113.17616776)(109.73399656,114.19371363)(109.73399656,115.25456512)
\curveto(109.73399656,116.31541661)(109.31254441,117.33296249)(108.56245985,118.08309708)
\curveto(107.81237663,118.833233)(106.79490044,119.25471402)(105.7341216,119.25471402)
\curveto(104.67334276,119.25471402)(103.65586657,118.833233)(102.90578335,118.08309708)
\curveto(102.1556988,117.33296249)(101.73424664,116.31541661)(101.73424664,115.25456512)
\curveto(101.73424664,114.19371363)(102.1556988,113.17616776)(102.90578335,112.42603317)
\curveto(103.65586657,111.67589724)(104.67334276,111.25441622)(105.7341216,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,199.22859753)
\curveto(199.6501927,199.22859753)(200.66766889,199.65007855)(201.41775211,200.40021448)
\curveto(202.16783666,201.15034907)(202.58928882,202.16789494)(202.58928882,203.22874643)
\curveto(202.58928882,204.28959792)(202.16783666,205.3071438)(201.41775211,206.05727839)
\curveto(200.66766889,206.80741431)(199.6501927,207.22889533)(198.58941386,207.22889533)
\curveto(197.52863502,207.22889533)(196.51115883,206.80741431)(195.76107561,206.05727839)
\curveto(195.01099106,205.3071438)(194.5895389,204.28959792)(194.5895389,203.22874643)
\curveto(194.5895389,202.16789494)(195.01099106,201.15034907)(195.76107561,200.40021448)
\curveto(196.51115883,199.65007855)(197.52863502,199.22859753)(198.58941386,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,199.22859753)
\curveto(199.6501927,199.22859753)(200.66766889,199.65007855)(201.41775211,200.40021448)
\curveto(202.16783666,201.15034907)(202.58928882,202.16789494)(202.58928882,203.22874643)
\curveto(202.58928882,204.28959792)(202.16783666,205.3071438)(201.41775211,206.05727839)
\curveto(200.66766889,206.80741431)(199.6501927,207.22889533)(198.58941386,207.22889533)
\curveto(197.52863502,207.22889533)(196.51115883,206.80741431)(195.76107561,206.05727839)
\curveto(195.01099106,205.3071438)(194.5895389,204.28959792)(194.5895389,203.22874643)
\curveto(194.5895389,202.16789494)(195.01099106,201.15034907)(195.76107561,200.40021448)
\curveto(196.51115883,199.65007855)(197.52863502,199.22859753)(198.58941386,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,147.09575688)
\curveto(251.77946316,147.09575688)(252.79693935,147.51723791)(253.54702257,148.26737383)
\curveto(254.29710712,149.01750842)(254.71855928,150.0350543)(254.71855928,151.09590578)
\curveto(254.71855928,152.15675727)(254.29710712,153.17430315)(253.54702257,153.92443774)
\curveto(252.79693935,154.67457366)(251.77946316,155.09605468)(250.71868432,155.09605468)
\curveto(249.65790548,155.09605468)(248.64042929,154.67457366)(247.89034607,153.92443774)
\curveto(247.14026152,153.17430315)(246.71880936,152.15675727)(246.71880936,151.09590578)
\curveto(246.71880936,150.0350543)(247.14026152,149.01750842)(247.89034607,148.26737383)
\curveto(248.64042929,147.51723791)(249.65790548,147.09575688)(250.71868432,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,147.09575688)
\curveto(251.77946316,147.09575688)(252.79693935,147.51723791)(253.54702257,148.26737383)
\curveto(254.29710712,149.01750842)(254.71855928,150.0350543)(254.71855928,151.09590578)
\curveto(254.71855928,152.15675727)(254.29710712,153.17430315)(253.54702257,153.92443774)
\curveto(252.79693935,154.67457366)(251.77946316,155.09605468)(250.71868432,155.09605468)
\curveto(249.65790548,155.09605468)(248.64042929,154.67457366)(247.89034607,153.92443774)
\curveto(247.14026152,153.17430315)(246.71880936,152.15675727)(246.71880936,151.09590578)
\curveto(246.71880936,150.0350543)(247.14026152,149.01750842)(247.89034607,148.26737383)
\curveto(248.64042929,147.51723791)(249.65790548,147.09575688)(250.71868432,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,210.63266787)
\curveto(232.23098165,210.63266787)(233.24845784,211.05414889)(233.99854106,211.80428481)
\curveto(234.74862561,212.5544194)(235.17007777,213.57196528)(235.17007777,214.63281677)
\curveto(235.17007777,215.69366826)(234.74862561,216.71121413)(233.99854106,217.46134872)
\curveto(233.24845784,218.21148465)(232.23098165,218.63296567)(231.17020281,218.63296567)
\curveto(230.10942397,218.63296567)(229.09194778,218.21148465)(228.34186456,217.46134872)
\curveto(227.59178001,216.71121413)(227.17032785,215.69366826)(227.17032785,214.63281677)
\curveto(227.17032785,213.57196528)(227.59178001,212.5544194)(228.34186456,211.80428481)
\curveto(229.09194778,211.05414889)(230.10942397,210.63266787)(231.17020281,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,210.63266787)
\curveto(232.23098165,210.63266787)(233.24845784,211.05414889)(233.99854106,211.80428481)
\curveto(234.74862561,212.5544194)(235.17007777,213.57196528)(235.17007777,214.63281677)
\curveto(235.17007777,215.69366826)(234.74862561,216.71121413)(233.99854106,217.46134872)
\curveto(233.24845784,218.21148465)(232.23098165,218.63296567)(231.17020281,218.63296567)
\curveto(230.10942397,218.63296567)(229.09194778,218.21148465)(228.34186456,217.46134872)
\curveto(227.59178001,216.71121413)(227.17032785,215.69366826)(227.17032785,214.63281677)
\curveto(227.17032785,213.57196528)(227.59178001,212.5544194)(228.34186456,211.80428481)
\curveto(229.09194778,211.05414889)(230.10942397,210.63266787)(231.17020281,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,176.4204772)
\curveto(199.6501927,176.4204772)(200.66766889,176.84195823)(201.41775211,177.59209415)
\curveto(202.16783666,178.34222874)(202.58928882,179.35977462)(202.58928882,180.42062611)
\curveto(202.58928882,181.48147759)(202.16783666,182.49902347)(201.41775211,183.24915806)
\curveto(200.66766889,183.99929398)(199.6501927,184.42077501)(198.58941386,184.42077501)
\curveto(197.52863502,184.42077501)(196.51115883,183.99929398)(195.76107561,183.24915806)
\curveto(195.01099106,182.49902347)(194.5895389,181.48147759)(194.5895389,180.42062611)
\curveto(194.5895389,179.35977462)(195.01099106,178.34222874)(195.76107561,177.59209415)
\curveto(196.51115883,176.84195823)(197.52863502,176.4204772)(198.58941386,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,176.4204772)
\curveto(199.6501927,176.4204772)(200.66766889,176.84195823)(201.41775211,177.59209415)
\curveto(202.16783666,178.34222874)(202.58928882,179.35977462)(202.58928882,180.42062611)
\curveto(202.58928882,181.48147759)(202.16783666,182.49902347)(201.41775211,183.24915806)
\curveto(200.66766889,183.99929398)(199.6501927,184.42077501)(198.58941386,184.42077501)
\curveto(197.52863502,184.42077501)(196.51115883,183.99929398)(195.76107561,183.24915806)
\curveto(195.01099106,182.49902347)(194.5895389,181.48147759)(194.5895389,180.42062611)
\curveto(194.5895389,179.35977462)(195.01099106,178.34222874)(195.76107561,177.59209415)
\curveto(196.51115883,176.84195823)(197.52863502,176.4204772)(198.58941386,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,371.91867033)
\curveto(134.4885741,371.91867033)(135.5060503,372.34015135)(136.25613351,373.09028727)
\curveto(137.00621807,373.84042186)(137.42767022,374.85796774)(137.42767022,375.91881923)
\curveto(137.42767022,376.97967072)(137.00621807,377.99721659)(136.25613351,378.74735118)
\curveto(135.5060503,379.49748711)(134.4885741,379.91896813)(133.42779526,379.91896813)
\curveto(132.36701642,379.91896813)(131.34954023,379.49748711)(130.59945701,378.74735118)
\curveto(129.84937246,377.99721659)(129.4279203,376.97967072)(129.4279203,375.91881923)
\curveto(129.4279203,374.85796774)(129.84937246,373.84042186)(130.59945701,373.09028727)
\curveto(131.34954023,372.34015135)(132.36701642,371.91867033)(133.42779526,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,371.91867033)
\curveto(134.4885741,371.91867033)(135.5060503,372.34015135)(136.25613351,373.09028727)
\curveto(137.00621807,373.84042186)(137.42767022,374.85796774)(137.42767022,375.91881923)
\curveto(137.42767022,376.97967072)(137.00621807,377.99721659)(136.25613351,378.74735118)
\curveto(135.5060503,379.49748711)(134.4885741,379.91896813)(133.42779526,379.91896813)
\curveto(132.36701642,379.91896813)(131.34954023,379.49748711)(130.59945701,378.74735118)
\curveto(129.84937246,377.99721659)(129.4279203,376.97967072)(129.4279203,375.91881923)
\curveto(129.4279203,374.85796774)(129.84937246,373.84042186)(130.59945701,373.09028727)
\curveto(131.34954023,372.34015135)(132.36701642,371.91867033)(133.42779526,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,205.74521787)
\curveto(334.86050449,205.74521787)(335.87798068,206.16669889)(336.6280639,206.91683482)
\curveto(337.37814845,207.66696941)(337.79960061,208.68451528)(337.79960061,209.74536677)
\curveto(337.79960061,210.80621826)(337.37814845,211.82376414)(336.6280639,212.57389873)
\curveto(335.87798068,213.32403465)(334.86050449,213.74551567)(333.79972565,213.74551567)
\curveto(332.73894681,213.74551567)(331.72147061,213.32403465)(330.9713874,212.57389873)
\curveto(330.22130284,211.82376414)(329.79985069,210.80621826)(329.79985069,209.74536677)
\curveto(329.79985069,208.68451528)(330.22130284,207.66696941)(330.9713874,206.91683482)
\curveto(331.72147061,206.16669889)(332.73894681,205.74521787)(333.79972565,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,205.74521787)
\curveto(334.86050449,205.74521787)(335.87798068,206.16669889)(336.6280639,206.91683482)
\curveto(337.37814845,207.66696941)(337.79960061,208.68451528)(337.79960061,209.74536677)
\curveto(337.79960061,210.80621826)(337.37814845,211.82376414)(336.6280639,212.57389873)
\curveto(335.87798068,213.32403465)(334.86050449,213.74551567)(333.79972565,213.74551567)
\curveto(332.73894681,213.74551567)(331.72147061,213.32403465)(330.9713874,212.57389873)
\curveto(330.22130284,211.82376414)(329.79985069,210.80621826)(329.79985069,209.74536677)
\curveto(329.79985069,208.68451528)(330.22130284,207.66696941)(330.9713874,206.91683482)
\curveto(331.72147061,206.16669889)(332.73894681,205.74521787)(333.79972565,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,52.60495523)
\curveto(274.58602153,52.60495523)(275.60349772,53.02643626)(276.35358094,53.77657218)
\curveto(277.10366549,54.52670677)(277.52511765,55.54425264)(277.52511765,56.60510413)
\curveto(277.52511765,57.66595562)(277.10366549,58.6835015)(276.35358094,59.43363609)
\curveto(275.60349772,60.18377201)(274.58602153,60.60525303)(273.52524269,60.60525303)
\curveto(272.46446385,60.60525303)(271.44698766,60.18377201)(270.69690444,59.43363609)
\curveto(269.94681989,58.6835015)(269.52536773,57.66595562)(269.52536773,56.60510413)
\curveto(269.52536773,55.54425264)(269.94681989,54.52670677)(270.69690444,53.77657218)
\curveto(271.44698766,53.02643626)(272.46446385,52.60495523)(273.52524269,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,52.60495523)
\curveto(274.58602153,52.60495523)(275.60349772,53.02643626)(276.35358094,53.77657218)
\curveto(277.10366549,54.52670677)(277.52511765,55.54425264)(277.52511765,56.60510413)
\curveto(277.52511765,57.66595562)(277.10366549,58.6835015)(276.35358094,59.43363609)
\curveto(275.60349772,60.18377201)(274.58602153,60.60525303)(273.52524269,60.60525303)
\curveto(272.46446385,60.60525303)(271.44698766,60.18377201)(270.69690444,59.43363609)
\curveto(269.94681989,58.6835015)(269.52536773,57.66595562)(269.52536773,56.60510413)
\curveto(269.52536773,55.54425264)(269.94681989,54.52670677)(270.69690444,53.77657218)
\curveto(271.44698766,53.02643626)(272.46446385,52.60495523)(273.52524269,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,173.16217721)
\curveto(95.39162126,173.16217721)(96.40909745,173.58365823)(97.15918067,174.33379415)
\curveto(97.90926522,175.08392874)(98.33071738,176.10147462)(98.33071738,177.16232611)
\curveto(98.33071738,178.2231776)(97.90926522,179.24072347)(97.15918067,179.99085806)
\curveto(96.40909745,180.74099399)(95.39162126,181.16247501)(94.33084242,181.16247501)
\curveto(93.27006358,181.16247501)(92.25258739,180.74099399)(91.50250417,179.99085806)
\curveto(90.75241962,179.24072347)(90.33096746,178.2231776)(90.33096746,177.16232611)
\curveto(90.33096746,176.10147462)(90.75241962,175.08392874)(91.50250417,174.33379415)
\curveto(92.25258739,173.58365823)(93.27006358,173.16217721)(94.33084242,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,173.16217721)
\curveto(95.39162126,173.16217721)(96.40909745,173.58365823)(97.15918067,174.33379415)
\curveto(97.90926522,175.08392874)(98.33071738,176.10147462)(98.33071738,177.16232611)
\curveto(98.33071738,178.2231776)(97.90926522,179.24072347)(97.15918067,179.99085806)
\curveto(96.40909745,180.74099399)(95.39162126,181.16247501)(94.33084242,181.16247501)
\curveto(93.27006358,181.16247501)(92.25258739,180.74099399)(91.50250417,179.99085806)
\curveto(90.75241962,179.24072347)(90.33096746,178.2231776)(90.33096746,177.16232611)
\curveto(90.33096746,176.10147462)(90.75241962,175.08392874)(91.50250417,174.33379415)
\curveto(92.25258739,173.58365823)(93.27006358,173.16217721)(94.33084242,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,326.30242967)
\curveto(354.40896565,326.30242967)(355.42644184,326.7239107)(356.17652506,327.47404662)
\curveto(356.92660961,328.22418121)(357.34806177,329.24172708)(357.34806177,330.30257857)
\curveto(357.34806177,331.36343006)(356.92660961,332.38097594)(356.17652506,333.13111053)
\curveto(355.42644184,333.88124645)(354.40896565,334.30272747)(353.34818681,334.30272747)
\curveto(352.28740797,334.30272747)(351.26993178,333.88124645)(350.51984856,333.13111053)
\curveto(349.76976401,332.38097594)(349.34831185,331.36343006)(349.34831185,330.30257857)
\curveto(349.34831185,329.24172708)(349.76976401,328.22418121)(350.51984856,327.47404662)
\curveto(351.26993178,326.7239107)(352.28740797,326.30242967)(353.34818681,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,326.30242967)
\curveto(354.40896565,326.30242967)(355.42644184,326.7239107)(356.17652506,327.47404662)
\curveto(356.92660961,328.22418121)(357.34806177,329.24172708)(357.34806177,330.30257857)
\curveto(357.34806177,331.36343006)(356.92660961,332.38097594)(356.17652506,333.13111053)
\curveto(355.42644184,333.88124645)(354.40896565,334.30272747)(353.34818681,334.30272747)
\curveto(352.28740797,334.30272747)(351.26993178,333.88124645)(350.51984856,333.13111053)
\curveto(349.76976401,332.38097594)(349.34831185,331.36343006)(349.34831185,330.30257857)
\curveto(349.34831185,329.24172708)(349.76976401,328.22418121)(350.51984856,327.47404662)
\curveto(351.26993178,326.7239107)(352.28740797,326.30242967)(353.34818681,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,217.14926786)
\curveto(100.27875689,217.14926786)(101.29623309,217.57074888)(102.0463163,218.32088481)
\curveto(102.79640086,219.0710194)(103.21785301,220.08856527)(103.21785301,221.14941676)
\curveto(103.21785301,222.21026825)(102.79640086,223.22781413)(102.0463163,223.97794872)
\curveto(101.29623309,224.72808464)(100.27875689,225.14956566)(99.21797805,225.14956566)
\curveto(98.15719921,225.14956566)(97.13972302,224.72808464)(96.3896398,223.97794872)
\curveto(95.63955525,223.22781413)(95.21810309,222.21026825)(95.21810309,221.14941676)
\curveto(95.21810309,220.08856527)(95.63955525,219.0710194)(96.3896398,218.32088481)
\curveto(97.13972302,217.57074888)(98.15719921,217.14926786)(99.21797805,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,217.14926786)
\curveto(100.27875689,217.14926786)(101.29623309,217.57074888)(102.0463163,218.32088481)
\curveto(102.79640086,219.0710194)(103.21785301,220.08856527)(103.21785301,221.14941676)
\curveto(103.21785301,222.21026825)(102.79640086,223.22781413)(102.0463163,223.97794872)
\curveto(101.29623309,224.72808464)(100.27875689,225.14956566)(99.21797805,225.14956566)
\curveto(98.15719921,225.14956566)(97.13972302,224.72808464)(96.3896398,223.97794872)
\curveto(95.63955525,223.22781413)(95.21810309,222.21026825)(95.21810309,221.14941676)
\curveto(95.21810309,220.08856527)(95.63955525,219.0710194)(96.3896398,218.32088481)
\curveto(97.13972302,217.57074888)(98.15719921,217.14926786)(99.21797805,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,194.34114754)
\curveto(279.47315716,194.34114754)(280.49063336,194.76262856)(281.24071657,195.51276448)
\curveto(281.99080113,196.26289907)(282.41225328,197.28044495)(282.41225328,198.34129644)
\curveto(282.41225328,199.40214793)(281.99080113,200.4196938)(281.24071657,201.16982839)
\curveto(280.49063336,201.91996431)(279.47315716,202.34144534)(278.41237832,202.34144534)
\curveto(277.35159949,202.34144534)(276.33412329,201.91996431)(275.58404007,201.16982839)
\curveto(274.83395552,200.4196938)(274.41250336,199.40214793)(274.41250336,198.34129644)
\curveto(274.41250336,197.28044495)(274.83395552,196.26289907)(275.58404007,195.51276448)
\curveto(276.33412329,194.76262856)(277.35159949,194.34114754)(278.41237832,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,194.34114754)
\curveto(279.47315716,194.34114754)(280.49063336,194.76262856)(281.24071657,195.51276448)
\curveto(281.99080113,196.26289907)(282.41225328,197.28044495)(282.41225328,198.34129644)
\curveto(282.41225328,199.40214793)(281.99080113,200.4196938)(281.24071657,201.16982839)
\curveto(280.49063336,201.91996431)(279.47315716,202.34144534)(278.41237832,202.34144534)
\curveto(277.35159949,202.34144534)(276.33412329,201.91996431)(275.58404007,201.16982839)
\curveto(274.83395552,200.4196938)(274.41250336,199.40214793)(274.41250336,198.34129644)
\curveto(274.41250336,197.28044495)(274.83395552,196.26289907)(275.58404007,195.51276448)
\curveto(276.33412329,194.76262856)(277.35159949,194.34114754)(278.41237832,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,220.40756786)
\curveto(118.1981898,220.40756786)(119.21566599,220.82904888)(119.96574921,221.5791848)
\curveto(120.71583376,222.32931939)(121.13728592,223.34686527)(121.13728592,224.40771676)
\curveto(121.13728592,225.46856825)(120.71583376,226.48611413)(119.96574921,227.23624872)
\curveto(119.21566599,227.98638464)(118.1981898,228.40786566)(117.13741096,228.40786566)
\curveto(116.07663212,228.40786566)(115.05915593,227.98638464)(114.30907271,227.23624872)
\curveto(113.55898816,226.48611413)(113.137536,225.46856825)(113.137536,224.40771676)
\curveto(113.137536,223.34686527)(113.55898816,222.32931939)(114.30907271,221.5791848)
\curveto(115.05915593,220.82904888)(116.07663212,220.40756786)(117.13741096,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,220.40756786)
\curveto(118.1981898,220.40756786)(119.21566599,220.82904888)(119.96574921,221.5791848)
\curveto(120.71583376,222.32931939)(121.13728592,223.34686527)(121.13728592,224.40771676)
\curveto(121.13728592,225.46856825)(120.71583376,226.48611413)(119.96574921,227.23624872)
\curveto(119.21566599,227.98638464)(118.1981898,228.40786566)(117.13741096,228.40786566)
\curveto(116.07663212,228.40786566)(115.05915593,227.98638464)(114.30907271,227.23624872)
\curveto(113.55898816,226.48611413)(113.137536,225.46856825)(113.137536,224.40771676)
\curveto(113.137536,223.34686527)(113.55898816,222.32931939)(114.30907271,221.5791848)
\curveto(115.05915593,220.82904888)(116.07663212,220.40756786)(117.13741096,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,266.02380851)
\curveto(232.23098165,266.02380851)(233.24845784,266.44528954)(233.99854106,267.19542546)
\curveto(234.74862561,267.94556005)(235.17007777,268.96310592)(235.17007777,270.02395741)
\curveto(235.17007777,271.0848089)(234.74862561,272.10235478)(233.99854106,272.85248937)
\curveto(233.24845784,273.60262529)(232.23098165,274.02410631)(231.17020281,274.02410631)
\curveto(230.10942397,274.02410631)(229.09194778,273.60262529)(228.34186456,272.85248937)
\curveto(227.59178001,272.10235478)(227.17032785,271.0848089)(227.17032785,270.02395741)
\curveto(227.17032785,268.96310592)(227.59178001,267.94556005)(228.34186456,267.19542546)
\curveto(229.09194778,266.44528954)(230.10942397,266.02380851)(231.17020281,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,266.02380851)
\curveto(232.23098165,266.02380851)(233.24845784,266.44528954)(233.99854106,267.19542546)
\curveto(234.74862561,267.94556005)(235.17007777,268.96310592)(235.17007777,270.02395741)
\curveto(235.17007777,271.0848089)(234.74862561,272.10235478)(233.99854106,272.85248937)
\curveto(233.24845784,273.60262529)(232.23098165,274.02410631)(231.17020281,274.02410631)
\curveto(230.10942397,274.02410631)(229.09194778,273.60262529)(228.34186456,272.85248937)
\curveto(227.59178001,272.10235478)(227.17032785,271.0848089)(227.17032785,270.02395741)
\curveto(227.17032785,268.96310592)(227.59178001,267.94556005)(228.34186456,267.19542546)
\curveto(229.09194778,266.44528954)(230.10942397,266.02380851)(231.17020281,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,132.43338655)
\curveto(305.53777205,132.43338655)(306.55524824,132.85486757)(307.30533146,133.60500349)
\curveto(308.05541601,134.35513808)(308.47686817,135.37268396)(308.47686817,136.43353545)
\curveto(308.47686817,137.49438694)(308.05541601,138.51193282)(307.30533146,139.26206741)
\curveto(306.55524824,140.01220333)(305.53777205,140.43368435)(304.47699321,140.43368435)
\curveto(303.41621437,140.43368435)(302.39873818,140.01220333)(301.64865496,139.26206741)
\curveto(300.89857041,138.51193282)(300.47711825,137.49438694)(300.47711825,136.43353545)
\curveto(300.47711825,135.37268396)(300.89857041,134.35513808)(301.64865496,133.60500349)
\curveto(302.39873818,132.85486757)(303.41621437,132.43338655)(304.47699321,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,132.43338655)
\curveto(305.53777205,132.43338655)(306.55524824,132.85486757)(307.30533146,133.60500349)
\curveto(308.05541601,134.35513808)(308.47686817,135.37268396)(308.47686817,136.43353545)
\curveto(308.47686817,137.49438694)(308.05541601,138.51193282)(307.30533146,139.26206741)
\curveto(306.55524824,140.01220333)(305.53777205,140.43368435)(304.47699321,140.43368435)
\curveto(303.41621437,140.43368435)(302.39873818,140.01220333)(301.64865496,139.26206741)
\curveto(300.89857041,138.51193282)(300.47711825,137.49438694)(300.47711825,136.43353545)
\curveto(300.47711825,135.37268396)(300.89857041,134.35513808)(301.64865496,133.60500349)
\curveto(302.39873818,132.85486757)(303.41621437,132.43338655)(304.47699321,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,298.60685935)
\curveto(103.53682358,298.60685935)(104.55429977,299.02834037)(105.30438299,299.7784763)
\curveto(106.05446754,300.52861089)(106.4759197,301.54615676)(106.4759197,302.60700825)
\curveto(106.4759197,303.66785974)(106.05446754,304.68540562)(105.30438299,305.43554021)
\curveto(104.55429977,306.18567613)(103.53682358,306.60715715)(102.47604474,306.60715715)
\curveto(101.4152659,306.60715715)(100.39778971,306.18567613)(99.64770649,305.43554021)
\curveto(98.89762194,304.68540562)(98.47616978,303.66785974)(98.47616978,302.60700825)
\curveto(98.47616978,301.54615676)(98.89762194,300.52861089)(99.64770649,299.7784763)
\curveto(100.39778971,299.02834037)(101.4152659,298.60685935)(102.47604474,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,298.60685935)
\curveto(103.53682358,298.60685935)(104.55429977,299.02834037)(105.30438299,299.7784763)
\curveto(106.05446754,300.52861089)(106.4759197,301.54615676)(106.4759197,302.60700825)
\curveto(106.4759197,303.66785974)(106.05446754,304.68540562)(105.30438299,305.43554021)
\curveto(104.55429977,306.18567613)(103.53682358,306.60715715)(102.47604474,306.60715715)
\curveto(101.4152659,306.60715715)(100.39778971,306.18567613)(99.64770649,305.43554021)
\curveto(98.89762194,304.68540562)(98.47616978,303.66785974)(98.47616978,302.60700825)
\curveto(98.47616978,301.54615676)(98.89762194,300.52861089)(99.64770649,299.7784763)
\curveto(100.39778971,299.02834037)(101.4152659,298.60685935)(102.47604474,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,150.35405688)
\curveto(114.94011294,150.35405688)(115.95758913,150.7755379)(116.70767235,151.52567383)
\curveto(117.4577569,152.27580842)(117.87920906,153.29335429)(117.87920906,154.35420578)
\curveto(117.87920906,155.41505727)(117.4577569,156.43260315)(116.70767235,157.18273774)
\curveto(115.95758913,157.93287366)(114.94011294,158.35435468)(113.8793341,158.35435468)
\curveto(112.81855526,158.35435468)(111.80107907,157.93287366)(111.05099585,157.18273774)
\curveto(110.3009113,156.43260315)(109.87945914,155.41505727)(109.87945914,154.35420578)
\curveto(109.87945914,153.29335429)(110.3009113,152.27580842)(111.05099585,151.52567383)
\curveto(111.80107907,150.7755379)(112.81855526,150.35405688)(113.8793341,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,150.35405688)
\curveto(114.94011294,150.35405688)(115.95758913,150.7755379)(116.70767235,151.52567383)
\curveto(117.4577569,152.27580842)(117.87920906,153.29335429)(117.87920906,154.35420578)
\curveto(117.87920906,155.41505727)(117.4577569,156.43260315)(116.70767235,157.18273774)
\curveto(115.95758913,157.93287366)(114.94011294,158.35435468)(113.8793341,158.35435468)
\curveto(112.81855526,158.35435468)(111.80107907,157.93287366)(111.05099585,157.18273774)
\curveto(110.3009113,156.43260315)(109.87945914,155.41505727)(109.87945914,154.35420578)
\curveto(109.87945914,153.29335429)(110.3009113,152.27580842)(111.05099585,151.52567383)
\curveto(111.80107907,150.7755379)(112.81855526,150.35405688)(113.8793341,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,86.81716624)
\curveto(292.50546461,86.81716624)(293.5229408,87.23864726)(294.27302402,87.98878319)
\curveto(295.02310857,88.73891778)(295.44456073,89.75646365)(295.44456073,90.81731514)
\curveto(295.44456073,91.87816663)(295.02310857,92.89571251)(294.27302402,93.6458471)
\curveto(293.5229408,94.39598302)(292.50546461,94.81746404)(291.44468577,94.81746404)
\curveto(290.38390693,94.81746404)(289.36643074,94.39598302)(288.61634752,93.6458471)
\curveto(287.86626297,92.89571251)(287.44481081,91.87816663)(287.44481081,90.81731514)
\curveto(287.44481081,89.75646365)(287.86626297,88.73891778)(288.61634752,87.98878319)
\curveto(289.36643074,87.23864726)(290.38390693,86.81716624)(291.44468577,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,86.81716624)
\curveto(292.50546461,86.81716624)(293.5229408,87.23864726)(294.27302402,87.98878319)
\curveto(295.02310857,88.73891778)(295.44456073,89.75646365)(295.44456073,90.81731514)
\curveto(295.44456073,91.87816663)(295.02310857,92.89571251)(294.27302402,93.6458471)
\curveto(293.5229408,94.39598302)(292.50546461,94.81746404)(291.44468577,94.81746404)
\curveto(290.38390693,94.81746404)(289.36643074,94.39598302)(288.61634752,93.6458471)
\curveto(287.86626297,92.89571251)(287.44481081,91.87816663)(287.44481081,90.81731514)
\curveto(287.44481081,89.75646365)(287.86626297,88.73891778)(288.61634752,87.98878319)
\curveto(289.36643074,87.23864726)(290.38390693,86.81716624)(291.44468577,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,220.40756786)
\curveto(266.44082938,220.40756786)(267.45830557,220.82904888)(268.20838879,221.5791848)
\curveto(268.95847334,222.32931939)(269.3799255,223.34686527)(269.3799255,224.40771676)
\curveto(269.3799255,225.46856825)(268.95847334,226.48611413)(268.20838879,227.23624872)
\curveto(267.45830557,227.98638464)(266.44082938,228.40786566)(265.38005054,228.40786566)
\curveto(264.3192717,228.40786566)(263.3017955,227.98638464)(262.55171229,227.23624872)
\curveto(261.80162773,226.48611413)(261.38017558,225.46856825)(261.38017558,224.40771676)
\curveto(261.38017558,223.34686527)(261.80162773,222.32931939)(262.55171229,221.5791848)
\curveto(263.3017955,220.82904888)(264.3192717,220.40756786)(265.38005054,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,220.40756786)
\curveto(266.44082938,220.40756786)(267.45830557,220.82904888)(268.20838879,221.5791848)
\curveto(268.95847334,222.32931939)(269.3799255,223.34686527)(269.3799255,224.40771676)
\curveto(269.3799255,225.46856825)(268.95847334,226.48611413)(268.20838879,227.23624872)
\curveto(267.45830557,227.98638464)(266.44082938,228.40786566)(265.38005054,228.40786566)
\curveto(264.3192717,228.40786566)(263.3017955,227.98638464)(262.55171229,227.23624872)
\curveto(261.80162773,226.48611413)(261.38017558,225.46856825)(261.38017558,224.40771676)
\curveto(261.38017558,223.34686527)(261.80162773,222.32931939)(262.55171229,221.5791848)
\curveto(263.3017955,220.82904888)(264.3192717,220.40756786)(265.38005054,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,210.63266787)
\curveto(406.5382768,210.63266787)(407.55575299,211.05414889)(408.30583621,211.80428481)
\curveto(409.05592076,212.5544194)(409.47737292,213.57196528)(409.47737292,214.63281677)
\curveto(409.47737292,215.69366826)(409.05592076,216.71121413)(408.30583621,217.46134872)
\curveto(407.55575299,218.21148465)(406.5382768,218.63296567)(405.47749796,218.63296567)
\curveto(404.41671912,218.63296567)(403.39924293,218.21148465)(402.64915971,217.46134872)
\curveto(401.89907516,216.71121413)(401.477623,215.69366826)(401.477623,214.63281677)
\curveto(401.477623,213.57196528)(401.89907516,212.5544194)(402.64915971,211.80428481)
\curveto(403.39924293,211.05414889)(404.41671912,210.63266787)(405.47749796,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,210.63266787)
\curveto(406.5382768,210.63266787)(407.55575299,211.05414889)(408.30583621,211.80428481)
\curveto(409.05592076,212.5544194)(409.47737292,213.57196528)(409.47737292,214.63281677)
\curveto(409.47737292,215.69366826)(409.05592076,216.71121413)(408.30583621,217.46134872)
\curveto(407.55575299,218.21148465)(406.5382768,218.63296567)(405.47749796,218.63296567)
\curveto(404.41671912,218.63296567)(403.39924293,218.21148465)(402.64915971,217.46134872)
\curveto(401.89907516,216.71121413)(401.477623,215.69366826)(401.477623,214.63281677)
\curveto(401.477623,213.57196528)(401.89907516,212.5544194)(402.64915971,211.80428481)
\curveto(403.39924293,211.05414889)(404.41671912,210.63266787)(405.47749796,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,176.4204772)
\curveto(281.10217525,176.4204772)(282.11965144,176.84195823)(282.86973466,177.59209415)
\curveto(283.61981921,178.34222874)(284.04127137,179.35977462)(284.04127137,180.42062611)
\curveto(284.04127137,181.48147759)(283.61981921,182.49902347)(282.86973466,183.24915806)
\curveto(282.11965144,183.99929398)(281.10217525,184.42077501)(280.04139641,184.42077501)
\curveto(278.98061757,184.42077501)(277.96314138,183.99929398)(277.21305816,183.24915806)
\curveto(276.46297361,182.49902347)(276.04152145,181.48147759)(276.04152145,180.42062611)
\curveto(276.04152145,179.35977462)(276.46297361,178.34222874)(277.21305816,177.59209415)
\curveto(277.96314138,176.84195823)(278.98061757,176.4204772)(280.04139641,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,176.4204772)
\curveto(281.10217525,176.4204772)(282.11965144,176.84195823)(282.86973466,177.59209415)
\curveto(283.61981921,178.34222874)(284.04127137,179.35977462)(284.04127137,180.42062611)
\curveto(284.04127137,181.48147759)(283.61981921,182.49902347)(282.86973466,183.24915806)
\curveto(282.11965144,183.99929398)(281.10217525,184.42077501)(280.04139641,184.42077501)
\curveto(278.98061757,184.42077501)(277.96314138,183.99929398)(277.21305816,183.24915806)
\curveto(276.46297361,182.49902347)(276.04152145,181.48147759)(276.04152145,180.42062611)
\curveto(276.04152145,179.35977462)(276.46297361,178.34222874)(277.21305816,177.59209415)
\curveto(277.96314138,176.84195823)(278.98061757,176.4204772)(280.04139641,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,248.10315853)
\curveto(259.92465531,248.10315853)(260.9421315,248.52463955)(261.69221472,249.27477547)
\curveto(262.44229927,250.02491006)(262.86375143,251.04245594)(262.86375143,252.10330743)
\curveto(262.86375143,253.16415892)(262.44229927,254.18170479)(261.69221472,254.93183938)
\curveto(260.9421315,255.68197531)(259.92465531,256.10345633)(258.86387647,256.10345633)
\curveto(257.80309763,256.10345633)(256.78562144,255.68197531)(256.03553822,254.93183938)
\curveto(255.28545367,254.18170479)(254.86400151,253.16415892)(254.86400151,252.10330743)
\curveto(254.86400151,251.04245594)(255.28545367,250.02491006)(256.03553822,249.27477547)
\curveto(256.78562144,248.52463955)(257.80309763,248.10315853)(258.86387647,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,248.10315853)
\curveto(259.92465531,248.10315853)(260.9421315,248.52463955)(261.69221472,249.27477547)
\curveto(262.44229927,250.02491006)(262.86375143,251.04245594)(262.86375143,252.10330743)
\curveto(262.86375143,253.16415892)(262.44229927,254.18170479)(261.69221472,254.93183938)
\curveto(260.9421315,255.68197531)(259.92465531,256.10345633)(258.86387647,256.10345633)
\curveto(257.80309763,256.10345633)(256.78562144,255.68197531)(256.03553822,254.93183938)
\curveto(255.28545367,254.18170479)(254.86400151,253.16415892)(254.86400151,252.10330743)
\curveto(254.86400151,251.04245594)(255.28545367,250.02491006)(256.03553822,249.27477547)
\curveto(256.78562144,248.52463955)(257.80309763,248.10315853)(258.86387647,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,345.85223983)
\curveto(180.10171119,345.85223983)(181.11918738,346.27372085)(181.8692706,347.02385678)
\curveto(182.61935515,347.77399136)(183.04080731,348.79153724)(183.04080731,349.85238873)
\curveto(183.04080731,350.91324022)(182.61935515,351.9307861)(181.8692706,352.68092069)
\curveto(181.11918738,353.43105661)(180.10171119,353.85253763)(179.04093235,353.85253763)
\curveto(177.98015351,353.85253763)(176.96267732,353.43105661)(176.2125941,352.68092069)
\curveto(175.46250955,351.9307861)(175.04105739,350.91324022)(175.04105739,349.85238873)
\curveto(175.04105739,348.79153724)(175.46250955,347.77399136)(176.2125941,347.02385678)
\curveto(176.96267732,346.27372085)(177.98015351,345.85223983)(179.04093235,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,345.85223983)
\curveto(180.10171119,345.85223983)(181.11918738,346.27372085)(181.8692706,347.02385678)
\curveto(182.61935515,347.77399136)(183.04080731,348.79153724)(183.04080731,349.85238873)
\curveto(183.04080731,350.91324022)(182.61935515,351.9307861)(181.8692706,352.68092069)
\curveto(181.11918738,353.43105661)(180.10171119,353.85253763)(179.04093235,353.85253763)
\curveto(177.98015351,353.85253763)(176.96267732,353.43105661)(176.2125941,352.68092069)
\curveto(175.46250955,351.9307861)(175.04105739,350.91324022)(175.04105739,349.85238873)
\curveto(175.04105739,348.79153724)(175.46250955,347.77399136)(176.2125941,347.02385678)
\curveto(176.96267732,346.27372085)(177.98015351,345.85223983)(179.04093235,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,269.28212886)
\curveto(354.40896565,269.28212886)(355.42644184,269.70360988)(356.17652506,270.4537458)
\curveto(356.92660961,271.20388039)(357.34806177,272.22142627)(357.34806177,273.28227776)
\curveto(357.34806177,274.34312925)(356.92660961,275.36067512)(356.17652506,276.11080971)
\curveto(355.42644184,276.86094564)(354.40896565,277.28242666)(353.34818681,277.28242666)
\curveto(352.28740797,277.28242666)(351.26993178,276.86094564)(350.51984856,276.11080971)
\curveto(349.76976401,275.36067512)(349.34831185,274.34312925)(349.34831185,273.28227776)
\curveto(349.34831185,272.22142627)(349.76976401,271.20388039)(350.51984856,270.4537458)
\curveto(351.26993178,269.70360988)(352.28740797,269.28212886)(353.34818681,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,269.28212886)
\curveto(354.40896565,269.28212886)(355.42644184,269.70360988)(356.17652506,270.4537458)
\curveto(356.92660961,271.20388039)(357.34806177,272.22142627)(357.34806177,273.28227776)
\curveto(357.34806177,274.34312925)(356.92660961,275.36067512)(356.17652506,276.11080971)
\curveto(355.42644184,276.86094564)(354.40896565,277.28242666)(353.34818681,277.28242666)
\curveto(352.28740797,277.28242666)(351.26993178,276.86094564)(350.51984856,276.11080971)
\curveto(349.76976401,275.36067512)(349.34831185,274.34312925)(349.34831185,273.28227776)
\curveto(349.34831185,272.22142627)(349.76976401,271.20388039)(350.51984856,270.4537458)
\curveto(351.26993178,269.70360988)(352.28740797,269.28212886)(353.34818681,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,241.58653819)
\curveto(243.63427101,241.58653819)(244.6517472,242.00801921)(245.40183042,242.75815513)
\curveto(246.15191497,243.50828972)(246.57336713,244.5258356)(246.57336713,245.58668709)
\curveto(246.57336713,246.64753858)(246.15191497,247.66508445)(245.40183042,248.41521904)
\curveto(244.6517472,249.16535497)(243.63427101,249.58683599)(242.57349217,249.58683599)
\curveto(241.51271333,249.58683599)(240.49523713,249.16535497)(239.74515392,248.41521904)
\curveto(238.99506936,247.66508445)(238.57361721,246.64753858)(238.57361721,245.58668709)
\curveto(238.57361721,244.5258356)(238.99506936,243.50828972)(239.74515392,242.75815513)
\curveto(240.49523713,242.00801921)(241.51271333,241.58653819)(242.57349217,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,241.58653819)
\curveto(243.63427101,241.58653819)(244.6517472,242.00801921)(245.40183042,242.75815513)
\curveto(246.15191497,243.50828972)(246.57336713,244.5258356)(246.57336713,245.58668709)
\curveto(246.57336713,246.64753858)(246.15191497,247.66508445)(245.40183042,248.41521904)
\curveto(244.6517472,249.16535497)(243.63427101,249.58683599)(242.57349217,249.58683599)
\curveto(241.51271333,249.58683599)(240.49523713,249.16535497)(239.74515392,248.41521904)
\curveto(238.99506936,247.66508445)(238.57361721,246.64753858)(238.57361721,245.58668709)
\curveto(238.57361721,244.5258356)(238.99506936,243.50828972)(239.74515392,242.75815513)
\curveto(240.49523713,242.00801921)(241.51271333,241.58653819)(242.57349217,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,184.56624754)
\curveto(365.81225501,184.56624754)(366.8297312,184.98772857)(367.57981442,185.73786449)
\curveto(368.32989897,186.48799908)(368.75135113,187.50554496)(368.75135113,188.56639644)
\curveto(368.75135113,189.62724793)(368.32989897,190.64479381)(367.57981442,191.3949284)
\curveto(366.8297312,192.14506432)(365.81225501,192.56654535)(364.75147617,192.56654535)
\curveto(363.69069733,192.56654535)(362.67322114,192.14506432)(361.92313792,191.3949284)
\curveto(361.17305337,190.64479381)(360.75160121,189.62724793)(360.75160121,188.56639644)
\curveto(360.75160121,187.50554496)(361.17305337,186.48799908)(361.92313792,185.73786449)
\curveto(362.67322114,184.98772857)(363.69069733,184.56624754)(364.75147617,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,184.56624754)
\curveto(365.81225501,184.56624754)(366.8297312,184.98772857)(367.57981442,185.73786449)
\curveto(368.32989897,186.48799908)(368.75135113,187.50554496)(368.75135113,188.56639644)
\curveto(368.75135113,189.62724793)(368.32989897,190.64479381)(367.57981442,191.3949284)
\curveto(366.8297312,192.14506432)(365.81225501,192.56654535)(364.75147617,192.56654535)
\curveto(363.69069733,192.56654535)(362.67322114,192.14506432)(361.92313792,191.3949284)
\curveto(361.17305337,190.64479381)(360.75160121,189.62724793)(360.75160121,188.56639644)
\curveto(360.75160121,187.50554496)(361.17305337,186.48799908)(361.92313792,185.73786449)
\curveto(362.67322114,184.98772857)(363.69069733,184.56624754)(364.75147617,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,321.4149695)
\curveto(155.66609404,321.4149695)(156.68357024,321.83645053)(157.43365345,322.58658645)
\curveto(158.18373801,323.33672104)(158.60519016,324.35426692)(158.60519016,325.41511841)
\curveto(158.60519016,326.47596989)(158.18373801,327.49351577)(157.43365345,328.24365036)
\curveto(156.68357024,328.99378628)(155.66609404,329.41526731)(154.6053152,329.41526731)
\curveto(153.54453636,329.41526731)(152.52706017,328.99378628)(151.77697695,328.24365036)
\curveto(151.0268924,327.49351577)(150.60544024,326.47596989)(150.60544024,325.41511841)
\curveto(150.60544024,324.35426692)(151.0268924,323.33672104)(151.77697695,322.58658645)
\curveto(152.52706017,321.83645053)(153.54453636,321.4149695)(154.6053152,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,321.4149695)
\curveto(155.66609404,321.4149695)(156.68357024,321.83645053)(157.43365345,322.58658645)
\curveto(158.18373801,323.33672104)(158.60519016,324.35426692)(158.60519016,325.41511841)
\curveto(158.60519016,326.47596989)(158.18373801,327.49351577)(157.43365345,328.24365036)
\curveto(156.68357024,328.99378628)(155.66609404,329.41526731)(154.6053152,329.41526731)
\curveto(153.54453636,329.41526731)(152.52706017,328.99378628)(151.77697695,328.24365036)
\curveto(151.0268924,327.49351577)(150.60544024,326.47596989)(150.60544024,325.41511841)
\curveto(150.60544024,324.35426692)(151.0268924,323.33672104)(151.77697695,322.58658645)
\curveto(152.52706017,321.83645053)(153.54453636,321.4149695)(154.6053152,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,114.51271622)
\curveto(158.92419125,114.51271622)(159.94166744,114.93419724)(160.69175066,115.68433316)
\curveto(161.44183521,116.43446775)(161.86328737,117.45201363)(161.86328737,118.51286512)
\curveto(161.86328737,119.57371661)(161.44183521,120.59126249)(160.69175066,121.34139707)
\curveto(159.94166744,122.091533)(158.92419125,122.51301402)(157.86341241,122.51301402)
\curveto(156.80263357,122.51301402)(155.78515738,122.091533)(155.03507416,121.34139707)
\curveto(154.28498961,120.59126249)(153.86353745,119.57371661)(153.86353745,118.51286512)
\curveto(153.86353745,117.45201363)(154.28498961,116.43446775)(155.03507416,115.68433316)
\curveto(155.78515738,114.93419724)(156.80263357,114.51271622)(157.86341241,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,114.51271622)
\curveto(158.92419125,114.51271622)(159.94166744,114.93419724)(160.69175066,115.68433316)
\curveto(161.44183521,116.43446775)(161.86328737,117.45201363)(161.86328737,118.51286512)
\curveto(161.86328737,119.57371661)(161.44183521,120.59126249)(160.69175066,121.34139707)
\curveto(159.94166744,122.091533)(158.92419125,122.51301402)(157.86341241,122.51301402)
\curveto(156.80263357,122.51301402)(155.78515738,122.091533)(155.03507416,121.34139707)
\curveto(154.28498961,120.59126249)(153.86353745,119.57371661)(153.86353745,118.51286512)
\curveto(153.86353745,117.45201363)(154.28498961,116.43446775)(155.03507416,115.68433316)
\curveto(155.78515738,114.93419724)(156.80263357,114.51271622)(157.86341241,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,319.78581951)
\curveto(383.73169809,319.78581951)(384.74917428,320.20730053)(385.4992575,320.95743645)
\curveto(386.24934205,321.70757104)(386.67079421,322.72511692)(386.67079421,323.78596841)
\curveto(386.67079421,324.8468199)(386.24934205,325.86436577)(385.4992575,326.61450036)
\curveto(384.74917428,327.36463628)(383.73169809,327.78611731)(382.67091925,327.78611731)
\curveto(381.61014041,327.78611731)(380.59266421,327.36463628)(379.842581,326.61450036)
\curveto(379.09249644,325.86436577)(378.67104429,324.8468199)(378.67104429,323.78596841)
\curveto(378.67104429,322.72511692)(379.09249644,321.70757104)(379.842581,320.95743645)
\curveto(380.59266421,320.20730053)(381.61014041,319.78581951)(382.67091925,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,319.78581951)
\curveto(383.73169809,319.78581951)(384.74917428,320.20730053)(385.4992575,320.95743645)
\curveto(386.24934205,321.70757104)(386.67079421,322.72511692)(386.67079421,323.78596841)
\curveto(386.67079421,324.8468199)(386.24934205,325.86436577)(385.4992575,326.61450036)
\curveto(384.74917428,327.36463628)(383.73169809,327.78611731)(382.67091925,327.78611731)
\curveto(381.61014041,327.78611731)(380.59266421,327.36463628)(379.842581,326.61450036)
\curveto(379.09249644,325.86436577)(378.67104429,324.8468199)(378.67104429,323.78596841)
\curveto(378.67104429,322.72511692)(379.09249644,321.70757104)(379.842581,320.95743645)
\curveto(380.59266421,320.20730053)(381.61014041,319.78581951)(382.67091925,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,150.35405688)
\curveto(336.48952257,150.35405688)(337.50699876,150.7755379)(338.25708198,151.52567383)
\curveto(339.00716653,152.27580842)(339.42861869,153.29335429)(339.42861869,154.35420578)
\curveto(339.42861869,155.41505727)(339.00716653,156.43260315)(338.25708198,157.18273774)
\curveto(337.50699876,157.93287366)(336.48952257,158.35435468)(335.42874373,158.35435468)
\curveto(334.36796489,158.35435468)(333.3504887,157.93287366)(332.60040548,157.18273774)
\curveto(331.85032093,156.43260315)(331.42886877,155.41505727)(331.42886877,154.35420578)
\curveto(331.42886877,153.29335429)(331.85032093,152.27580842)(332.60040548,151.52567383)
\curveto(333.3504887,150.7755379)(334.36796489,150.35405688)(335.42874373,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,150.35405688)
\curveto(336.48952257,150.35405688)(337.50699876,150.7755379)(338.25708198,151.52567383)
\curveto(339.00716653,152.27580842)(339.42861869,153.29335429)(339.42861869,154.35420578)
\curveto(339.42861869,155.41505727)(339.00716653,156.43260315)(338.25708198,157.18273774)
\curveto(337.50699876,157.93287366)(336.48952257,158.35435468)(335.42874373,158.35435468)
\curveto(334.36796489,158.35435468)(333.3504887,157.93287366)(332.60040548,157.18273774)
\curveto(331.85032093,156.43260315)(331.42886877,155.41505727)(331.42886877,154.35420578)
\curveto(331.42886877,153.29335429)(331.85032093,152.27580842)(332.60040548,151.52567383)
\curveto(333.3504887,150.7755379)(334.36796489,150.35405688)(335.42874373,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,277.42787885)
\curveto(347.89281193,277.42787885)(348.91028812,277.84935987)(349.66037134,278.59949579)
\curveto(350.41045589,279.34963038)(350.83190805,280.36717626)(350.83190805,281.42802775)
\curveto(350.83190805,282.48887924)(350.41045589,283.50642512)(349.66037134,284.25655971)
\curveto(348.91028812,285.00669563)(347.89281193,285.42817665)(346.83203309,285.42817665)
\curveto(345.77125425,285.42817665)(344.75377806,285.00669563)(344.00369484,284.25655971)
\curveto(343.25361029,283.50642512)(342.83215813,282.48887924)(342.83215813,281.42802775)
\curveto(342.83215813,280.36717626)(343.25361029,279.34963038)(344.00369484,278.59949579)
\curveto(344.75377806,277.84935987)(345.77125425,277.42787885)(346.83203309,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,277.42787885)
\curveto(347.89281193,277.42787885)(348.91028812,277.84935987)(349.66037134,278.59949579)
\curveto(350.41045589,279.34963038)(350.83190805,280.36717626)(350.83190805,281.42802775)
\curveto(350.83190805,282.48887924)(350.41045589,283.50642512)(349.66037134,284.25655971)
\curveto(348.91028812,285.00669563)(347.89281193,285.42817665)(346.83203309,285.42817665)
\curveto(345.77125425,285.42817665)(344.75377806,285.00669563)(344.00369484,284.25655971)
\curveto(343.25361029,283.50642512)(342.83215813,282.48887924)(342.83215813,281.42802775)
\curveto(342.83215813,280.36717626)(343.25361029,279.34963038)(344.00369484,278.59949579)
\curveto(344.75377806,277.84935987)(345.77125425,277.42787885)(346.83203309,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,168.27472721)
\curveto(119.82722823,168.27472721)(120.84470442,168.69620823)(121.59478764,169.44634416)
\curveto(122.34487219,170.19647875)(122.76632435,171.21402462)(122.76632435,172.27487611)
\curveto(122.76632435,173.3357276)(122.34487219,174.35327348)(121.59478764,175.10340807)
\curveto(120.84470442,175.85354399)(119.82722823,176.27502501)(118.76644939,176.27502501)
\curveto(117.70567055,176.27502501)(116.68819436,175.85354399)(115.93811114,175.10340807)
\curveto(115.18802659,174.35327348)(114.76657443,173.3357276)(114.76657443,172.27487611)
\curveto(114.76657443,171.21402462)(115.18802659,170.19647875)(115.93811114,169.44634416)
\curveto(116.68819436,168.69620823)(117.70567055,168.27472721)(118.76644939,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,168.27472721)
\curveto(119.82722823,168.27472721)(120.84470442,168.69620823)(121.59478764,169.44634416)
\curveto(122.34487219,170.19647875)(122.76632435,171.21402462)(122.76632435,172.27487611)
\curveto(122.76632435,173.3357276)(122.34487219,174.35327348)(121.59478764,175.10340807)
\curveto(120.84470442,175.85354399)(119.82722823,176.27502501)(118.76644939,176.27502501)
\curveto(117.70567055,176.27502501)(116.68819436,175.85354399)(115.93811114,175.10340807)
\curveto(115.18802659,174.35327348)(114.76657443,173.3357276)(114.76657443,172.27487611)
\curveto(114.76657443,171.21402462)(115.18802659,170.19647875)(115.93811114,169.44634416)
\curveto(116.68819436,168.69620823)(117.70567055,168.27472721)(118.76644939,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,65.63819591)
\curveto(312.05392577,65.63819591)(313.07140196,66.05967694)(313.82148518,66.80981286)
\curveto(314.57156973,67.55994745)(314.99302189,68.57749333)(314.99302189,69.63834481)
\curveto(314.99302189,70.6991963)(314.57156973,71.71674218)(313.82148518,72.46687677)
\curveto(313.07140196,73.21701269)(312.05392577,73.63849372)(310.99314693,73.63849372)
\curveto(309.93236809,73.63849372)(308.9148919,73.21701269)(308.16480868,72.46687677)
\curveto(307.41472413,71.71674218)(306.99327197,70.6991963)(306.99327197,69.63834481)
\curveto(306.99327197,68.57749333)(307.41472413,67.55994745)(308.16480868,66.80981286)
\curveto(308.9148919,66.05967694)(309.93236809,65.63819591)(310.99314693,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,65.63819591)
\curveto(312.05392577,65.63819591)(313.07140196,66.05967694)(313.82148518,66.80981286)
\curveto(314.57156973,67.55994745)(314.99302189,68.57749333)(314.99302189,69.63834481)
\curveto(314.99302189,70.6991963)(314.57156973,71.71674218)(313.82148518,72.46687677)
\curveto(313.07140196,73.21701269)(312.05392577,73.63849372)(310.99314693,73.63849372)
\curveto(309.93236809,73.63849372)(308.9148919,73.21701269)(308.16480868,72.46687677)
\curveto(307.41472413,71.71674218)(306.99327197,70.6991963)(306.99327197,69.63834481)
\curveto(306.99327197,68.57749333)(307.41472413,67.55994745)(308.16480868,66.80981286)
\curveto(308.9148919,66.05967694)(309.93236809,65.63819591)(310.99314693,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,156.87065688)
\curveto(331.60242762,156.87065688)(332.61990382,157.2921379)(333.36998704,158.04227382)
\curveto(334.12007159,158.79240841)(334.54152375,159.80995429)(334.54152375,160.87080578)
\curveto(334.54152375,161.93165726)(334.12007159,162.94920314)(333.36998704,163.69933773)
\curveto(332.61990382,164.44947365)(331.60242762,164.87095468)(330.54164879,164.87095468)
\curveto(329.48086995,164.87095468)(328.46339375,164.44947365)(327.71331054,163.69933773)
\curveto(326.96322598,162.94920314)(326.54177382,161.93165726)(326.54177382,160.87080578)
\curveto(326.54177382,159.80995429)(326.96322598,158.79240841)(327.71331054,158.04227382)
\curveto(328.46339375,157.2921379)(329.48086995,156.87065688)(330.54164879,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,156.87065688)
\curveto(331.60242762,156.87065688)(332.61990382,157.2921379)(333.36998704,158.04227382)
\curveto(334.12007159,158.79240841)(334.54152375,159.80995429)(334.54152375,160.87080578)
\curveto(334.54152375,161.93165726)(334.12007159,162.94920314)(333.36998704,163.69933773)
\curveto(332.61990382,164.44947365)(331.60242762,164.87095468)(330.54164879,164.87095468)
\curveto(329.48086995,164.87095468)(328.46339375,164.44947365)(327.71331054,163.69933773)
\curveto(326.96322598,162.94920314)(326.54177382,161.93165726)(326.54177382,160.87080578)
\curveto(326.54177382,159.80995429)(326.96322598,158.79240841)(327.71331054,158.04227382)
\curveto(328.46339375,157.2921379)(329.48086995,156.87065688)(330.54164879,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,96.59206623)
\curveto(261.55369374,96.59206623)(262.57116993,97.01354726)(263.32125315,97.76368318)
\curveto(264.0713377,98.51381777)(264.49278986,99.53136365)(264.49278986,100.59221513)
\curveto(264.49278986,101.65306662)(264.0713377,102.6706125)(263.32125315,103.42074709)
\curveto(262.57116993,104.17088301)(261.55369374,104.59236404)(260.4929149,104.59236404)
\curveto(259.43213606,104.59236404)(258.41465987,104.17088301)(257.66457665,103.42074709)
\curveto(256.9144921,102.6706125)(256.49303994,101.65306662)(256.49303994,100.59221513)
\curveto(256.49303994,99.53136365)(256.9144921,98.51381777)(257.66457665,97.76368318)
\curveto(258.41465987,97.01354726)(259.43213606,96.59206623)(260.4929149,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,96.59206623)
\curveto(261.55369374,96.59206623)(262.57116993,97.01354726)(263.32125315,97.76368318)
\curveto(264.0713377,98.51381777)(264.49278986,99.53136365)(264.49278986,100.59221513)
\curveto(264.49278986,101.65306662)(264.0713377,102.6706125)(263.32125315,103.42074709)
\curveto(262.57116993,104.17088301)(261.55369374,104.59236404)(260.4929149,104.59236404)
\curveto(259.43213606,104.59236404)(258.41465987,104.17088301)(257.66457665,103.42074709)
\curveto(256.9144921,102.6706125)(256.49303994,101.65306662)(256.49303994,100.59221513)
\curveto(256.49303994,99.53136365)(256.9144921,98.51381777)(257.66457665,97.76368318)
\curveto(258.41465987,97.01354726)(259.43213606,96.59206623)(260.4929149,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,107.99611622)
\curveto(248.5213863,107.99611622)(249.53886249,108.41759725)(250.28894571,109.16773317)
\curveto(251.03903026,109.91786776)(251.46048242,110.93541364)(251.46048242,111.99626512)
\curveto(251.46048242,113.05711661)(251.03903026,114.07466249)(250.28894571,114.82479708)
\curveto(249.53886249,115.574933)(248.5213863,115.99641403)(247.46060746,115.99641403)
\curveto(246.39982862,115.99641403)(245.38235243,115.574933)(244.63226921,114.82479708)
\curveto(243.88218466,114.07466249)(243.4607325,113.05711661)(243.4607325,111.99626512)
\curveto(243.4607325,110.93541364)(243.88218466,109.91786776)(244.63226921,109.16773317)
\curveto(245.38235243,108.41759725)(246.39982862,107.99611622)(247.46060746,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,107.99611622)
\curveto(248.5213863,107.99611622)(249.53886249,108.41759725)(250.28894571,109.16773317)
\curveto(251.03903026,109.91786776)(251.46048242,110.93541364)(251.46048242,111.99626512)
\curveto(251.46048242,113.05711661)(251.03903026,114.07466249)(250.28894571,114.82479708)
\curveto(249.53886249,115.574933)(248.5213863,115.99641403)(247.46060746,115.99641403)
\curveto(246.39982862,115.99641403)(245.38235243,115.574933)(244.63226921,114.82479708)
\curveto(243.88218466,114.07466249)(243.4607325,113.05711661)(243.4607325,111.99626512)
\curveto(243.4607325,110.93541364)(243.88218466,109.91786776)(244.63226921,109.16773317)
\curveto(245.38235243,108.41759725)(246.39982862,107.99611622)(247.46060746,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,301.86514917)
\curveto(246.89234787,301.86514917)(247.90982406,302.2866302)(248.65990728,303.03676612)
\curveto(249.40999183,303.78690071)(249.83144399,304.80444659)(249.83144399,305.86529808)
\curveto(249.83144399,306.92614956)(249.40999183,307.94369544)(248.65990728,308.69383003)
\curveto(247.90982406,309.44396595)(246.89234787,309.86544698)(245.83156903,309.86544698)
\curveto(244.77079019,309.86544698)(243.753314,309.44396595)(243.00323078,308.69383003)
\curveto(242.25314623,307.94369544)(241.83169407,306.92614956)(241.83169407,305.86529808)
\curveto(241.83169407,304.80444659)(242.25314623,303.78690071)(243.00323078,303.03676612)
\curveto(243.753314,302.2866302)(244.77079019,301.86514917)(245.83156903,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,301.86514917)
\curveto(246.89234787,301.86514917)(247.90982406,302.2866302)(248.65990728,303.03676612)
\curveto(249.40999183,303.78690071)(249.83144399,304.80444659)(249.83144399,305.86529808)
\curveto(249.83144399,306.92614956)(249.40999183,307.94369544)(248.65990728,308.69383003)
\curveto(247.90982406,309.44396595)(246.89234787,309.86544698)(245.83156903,309.86544698)
\curveto(244.77079019,309.86544698)(243.753314,309.44396595)(243.00323078,308.69383003)
\curveto(242.25314623,307.94369544)(241.83169407,306.92614956)(241.83169407,305.86529808)
\curveto(241.83169407,304.80444659)(242.25314623,303.78690071)(243.00323078,303.03676612)
\curveto(243.753314,302.2866302)(244.77079019,301.86514917)(245.83156903,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,239.95738819)
\curveto(243.63427101,239.95738819)(244.6517472,240.37886921)(245.40183042,241.12900513)
\curveto(246.15191497,241.87913972)(246.57336713,242.8966856)(246.57336713,243.95753709)
\curveto(246.57336713,245.01838858)(246.15191497,246.03593446)(245.40183042,246.78606905)
\curveto(244.6517472,247.53620497)(243.63427101,247.95768599)(242.57349217,247.95768599)
\curveto(241.51271333,247.95768599)(240.49523713,247.53620497)(239.74515392,246.78606905)
\curveto(238.99506936,246.03593446)(238.57361721,245.01838858)(238.57361721,243.95753709)
\curveto(238.57361721,242.8966856)(238.99506936,241.87913972)(239.74515392,241.12900513)
\curveto(240.49523713,240.37886921)(241.51271333,239.95738819)(242.57349217,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,239.95738819)
\curveto(243.63427101,239.95738819)(244.6517472,240.37886921)(245.40183042,241.12900513)
\curveto(246.15191497,241.87913972)(246.57336713,242.8966856)(246.57336713,243.95753709)
\curveto(246.57336713,245.01838858)(246.15191497,246.03593446)(245.40183042,246.78606905)
\curveto(244.6517472,247.53620497)(243.63427101,247.95768599)(242.57349217,247.95768599)
\curveto(241.51271333,247.95768599)(240.49523713,247.53620497)(239.74515392,246.78606905)
\curveto(238.99506936,246.03593446)(238.57361721,245.01838858)(238.57361721,243.95753709)
\curveto(238.57361721,242.8966856)(238.99506936,241.87913972)(239.74515392,241.12900513)
\curveto(240.49523713,240.37886921)(241.51271333,239.95738819)(242.57349217,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,261.13635852)
\curveto(272.9569831,261.13635852)(273.97445929,261.55783954)(274.72454251,262.30797546)
\curveto(275.47462706,263.05811005)(275.89607922,264.07565593)(275.89607922,265.13650742)
\curveto(275.89607922,266.19735891)(275.47462706,267.21490478)(274.72454251,267.96503937)
\curveto(273.97445929,268.7151753)(272.9569831,269.13665632)(271.89620426,269.13665632)
\curveto(270.83542542,269.13665632)(269.81794923,268.7151753)(269.06786601,267.96503937)
\curveto(268.31778146,267.21490478)(267.8963293,266.19735891)(267.8963293,265.13650742)
\curveto(267.8963293,264.07565593)(268.31778146,263.05811005)(269.06786601,262.30797546)
\curveto(269.81794923,261.55783954)(270.83542542,261.13635852)(271.89620426,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,261.13635852)
\curveto(272.9569831,261.13635852)(273.97445929,261.55783954)(274.72454251,262.30797546)
\curveto(275.47462706,263.05811005)(275.89607922,264.07565593)(275.89607922,265.13650742)
\curveto(275.89607922,266.19735891)(275.47462706,267.21490478)(274.72454251,267.96503937)
\curveto(273.97445929,268.7151753)(272.9569831,269.13665632)(271.89620426,269.13665632)
\curveto(270.83542542,269.13665632)(269.81794923,268.7151753)(269.06786601,267.96503937)
\curveto(268.31778146,267.21490478)(267.8963293,266.19735891)(267.8963293,265.13650742)
\curveto(267.8963293,264.07565593)(268.31778146,263.05811005)(269.06786601,262.30797546)
\curveto(269.81794923,261.55783954)(270.83542542,261.13635852)(271.89620426,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,228.5533382)
\curveto(279.47315716,228.5533382)(280.49063336,228.97481922)(281.24071657,229.72495514)
\curveto(281.99080113,230.47508973)(282.41225328,231.49263561)(282.41225328,232.5534871)
\curveto(282.41225328,233.61433859)(281.99080113,234.63188447)(281.24071657,235.38201905)
\curveto(280.49063336,236.13215498)(279.47315716,236.553636)(278.41237832,236.553636)
\curveto(277.35159949,236.553636)(276.33412329,236.13215498)(275.58404007,235.38201905)
\curveto(274.83395552,234.63188447)(274.41250336,233.61433859)(274.41250336,232.5534871)
\curveto(274.41250336,231.49263561)(274.83395552,230.47508973)(275.58404007,229.72495514)
\curveto(276.33412329,228.97481922)(277.35159949,228.5533382)(278.41237832,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,228.5533382)
\curveto(279.47315716,228.5533382)(280.49063336,228.97481922)(281.24071657,229.72495514)
\curveto(281.99080113,230.47508973)(282.41225328,231.49263561)(282.41225328,232.5534871)
\curveto(282.41225328,233.61433859)(281.99080113,234.63188447)(281.24071657,235.38201905)
\curveto(280.49063336,236.13215498)(279.47315716,236.553636)(278.41237832,236.553636)
\curveto(277.35159949,236.553636)(276.33412329,236.13215498)(275.58404007,235.38201905)
\curveto(274.83395552,234.63188447)(274.41250336,233.61433859)(274.41250336,232.5534871)
\curveto(274.41250336,231.49263561)(274.83395552,230.47508973)(275.58404007,229.72495514)
\curveto(276.33412329,228.97481922)(277.35159949,228.5533382)(278.41237832,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,300.23599918)
\curveto(110.0529773,300.23599918)(111.0704535,300.6574802)(111.82053671,301.40761612)
\curveto(112.57062127,302.15775071)(112.99207342,303.17529659)(112.99207342,304.23614808)
\curveto(112.99207342,305.29699957)(112.57062127,306.31454544)(111.82053671,307.06468003)
\curveto(111.0704535,307.81481596)(110.0529773,308.23629698)(108.99219846,308.23629698)
\curveto(107.93141962,308.23629698)(106.91394343,307.81481596)(106.16386021,307.06468003)
\curveto(105.41377566,306.31454544)(104.9923235,305.29699957)(104.9923235,304.23614808)
\curveto(104.9923235,303.17529659)(105.41377566,302.15775071)(106.16386021,301.40761612)
\curveto(106.91394343,300.6574802)(107.93141962,300.23599918)(108.99219846,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,300.23599918)
\curveto(110.0529773,300.23599918)(111.0704535,300.6574802)(111.82053671,301.40761612)
\curveto(112.57062127,302.15775071)(112.99207342,303.17529659)(112.99207342,304.23614808)
\curveto(112.99207342,305.29699957)(112.57062127,306.31454544)(111.82053671,307.06468003)
\curveto(111.0704535,307.81481596)(110.0529773,308.23629698)(108.99219846,308.23629698)
\curveto(107.93141962,308.23629698)(106.91394343,307.81481596)(106.16386021,307.06468003)
\curveto(105.41377566,306.31454544)(104.9923235,305.29699957)(104.9923235,304.23614808)
\curveto(104.9923235,303.17529659)(105.41377566,302.15775071)(106.16386021,301.40761612)
\curveto(106.91394343,300.6574802)(107.93141962,300.23599918)(108.99219846,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,73.78392556)
\curveto(305.53777205,73.78392556)(306.55524824,74.20540658)(307.30533146,74.95554251)
\curveto(308.05541601,75.7056771)(308.47686817,76.72322297)(308.47686817,77.78407446)
\curveto(308.47686817,78.84492595)(308.05541601,79.86247183)(307.30533146,80.61260642)
\curveto(306.55524824,81.36274234)(305.53777205,81.78422336)(304.47699321,81.78422336)
\curveto(303.41621437,81.78422336)(302.39873818,81.36274234)(301.64865496,80.61260642)
\curveto(300.89857041,79.86247183)(300.47711825,78.84492595)(300.47711825,77.78407446)
\curveto(300.47711825,76.72322297)(300.89857041,75.7056771)(301.64865496,74.95554251)
\curveto(302.39873818,74.20540658)(303.41621437,73.78392556)(304.47699321,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,73.78392556)
\curveto(305.53777205,73.78392556)(306.55524824,74.20540658)(307.30533146,74.95554251)
\curveto(308.05541601,75.7056771)(308.47686817,76.72322297)(308.47686817,77.78407446)
\curveto(308.47686817,78.84492595)(308.05541601,79.86247183)(307.30533146,80.61260642)
\curveto(306.55524824,81.36274234)(305.53777205,81.78422336)(304.47699321,81.78422336)
\curveto(303.41621437,81.78422336)(302.39873818,81.36274234)(301.64865496,80.61260642)
\curveto(300.89857041,79.86247183)(300.47711825,78.84492595)(300.47711825,77.78407446)
\curveto(300.47711825,76.72322297)(300.89857041,75.7056771)(301.64865496,74.95554251)
\curveto(302.39873818,74.20540658)(303.41621437,73.78392556)(304.47699321,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,116.14186622)
\curveto(272.9569831,116.14186622)(273.97445929,116.56334724)(274.72454251,117.31348316)
\curveto(275.47462706,118.06361775)(275.89607922,119.08116363)(275.89607922,120.14201512)
\curveto(275.89607922,121.20286661)(275.47462706,122.22041248)(274.72454251,122.97054707)
\curveto(273.97445929,123.720683)(272.9569831,124.14216402)(271.89620426,124.14216402)
\curveto(270.83542542,124.14216402)(269.81794923,123.720683)(269.06786601,122.97054707)
\curveto(268.31778146,122.22041248)(267.8963293,121.20286661)(267.8963293,120.14201512)
\curveto(267.8963293,119.08116363)(268.31778146,118.06361775)(269.06786601,117.31348316)
\curveto(269.81794923,116.56334724)(270.83542542,116.14186622)(271.89620426,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,116.14186622)
\curveto(272.9569831,116.14186622)(273.97445929,116.56334724)(274.72454251,117.31348316)
\curveto(275.47462706,118.06361775)(275.89607922,119.08116363)(275.89607922,120.14201512)
\curveto(275.89607922,121.20286661)(275.47462706,122.22041248)(274.72454251,122.97054707)
\curveto(273.97445929,123.720683)(272.9569831,124.14216402)(271.89620426,124.14216402)
\curveto(270.83542542,124.14216402)(269.81794923,123.720683)(269.06786601,122.97054707)
\curveto(268.31778146,122.22041248)(267.8963293,121.20286661)(267.8963293,120.14201512)
\curveto(267.8963293,119.08116363)(268.31778146,118.06361775)(269.06786601,117.31348316)
\curveto(269.81794923,116.56334724)(270.83542542,116.14186622)(271.89620426,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,370.28951524)
\curveto(108.42393887,370.28951524)(109.44141507,370.71099626)(110.19149828,371.46113219)
\curveto(110.94158284,372.21126678)(111.36303499,373.22881265)(111.36303499,374.28966414)
\curveto(111.36303499,375.35051563)(110.94158284,376.36806151)(110.19149828,377.1181961)
\curveto(109.44141507,377.86833202)(108.42393887,378.28981304)(107.36316003,378.28981304)
\curveto(106.30238119,378.28981304)(105.284905,377.86833202)(104.53482178,377.1181961)
\curveto(103.78473723,376.36806151)(103.36328507,375.35051563)(103.36328507,374.28966414)
\curveto(103.36328507,373.22881265)(103.78473723,372.21126678)(104.53482178,371.46113219)
\curveto(105.284905,370.71099626)(106.30238119,370.28951524)(107.36316003,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,370.28951524)
\curveto(108.42393887,370.28951524)(109.44141507,370.71099626)(110.19149828,371.46113219)
\curveto(110.94158284,372.21126678)(111.36303499,373.22881265)(111.36303499,374.28966414)
\curveto(111.36303499,375.35051563)(110.94158284,376.36806151)(110.19149828,377.1181961)
\curveto(109.44141507,377.86833202)(108.42393887,378.28981304)(107.36316003,378.28981304)
\curveto(106.30238119,378.28981304)(105.284905,377.86833202)(104.53482178,377.1181961)
\curveto(103.78473723,376.36806151)(103.36328507,375.35051563)(103.36328507,374.28966414)
\curveto(103.36328507,373.22881265)(103.78473723,372.21126678)(104.53482178,371.46113219)
\curveto(105.284905,370.71099626)(106.30238119,370.28951524)(107.36316003,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,109.62526622)
\curveto(105.16586201,109.62526622)(106.1833382,110.04674725)(106.93342142,110.79688317)
\curveto(107.68350597,111.54701776)(108.10495813,112.56456363)(108.10495813,113.62541512)
\curveto(108.10495813,114.68626661)(107.68350597,115.70381249)(106.93342142,116.45394708)
\curveto(106.1833382,117.204083)(105.16586201,117.62556402)(104.10508317,117.62556402)
\curveto(103.04430433,117.62556402)(102.02682814,117.204083)(101.27674492,116.45394708)
\curveto(100.52666037,115.70381249)(100.10520821,114.68626661)(100.10520821,113.62541512)
\curveto(100.10520821,112.56456363)(100.52666037,111.54701776)(101.27674492,110.79688317)
\curveto(102.02682814,110.04674725)(103.04430433,109.62526622)(104.10508317,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,109.62526622)
\curveto(105.16586201,109.62526622)(106.1833382,110.04674725)(106.93342142,110.79688317)
\curveto(107.68350597,111.54701776)(108.10495813,112.56456363)(108.10495813,113.62541512)
\curveto(108.10495813,114.68626661)(107.68350597,115.70381249)(106.93342142,116.45394708)
\curveto(106.1833382,117.204083)(105.16586201,117.62556402)(104.10508317,117.62556402)
\curveto(103.04430433,117.62556402)(102.02682814,117.204083)(101.27674492,116.45394708)
\curveto(100.52666037,115.70381249)(100.10520821,114.68626661)(100.10520821,113.62541512)
\curveto(100.10520821,112.56456363)(100.52666037,111.54701776)(101.27674492,110.79688317)
\curveto(102.02682814,110.04674725)(103.04430433,109.62526622)(104.10508317,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,236.69908819)
\curveto(214.31153857,236.69908819)(215.32901476,237.12056921)(216.07909798,237.87070514)
\curveto(216.82918253,238.62083973)(217.25063469,239.6383856)(217.25063469,240.69923709)
\curveto(217.25063469,241.76008858)(216.82918253,242.77763446)(216.07909798,243.52776905)
\curveto(215.32901476,244.27790497)(214.31153857,244.69938599)(213.25075973,244.69938599)
\curveto(212.18998089,244.69938599)(211.1725047,244.27790497)(210.42242148,243.52776905)
\curveto(209.67233693,242.77763446)(209.25088477,241.76008858)(209.25088477,240.69923709)
\curveto(209.25088477,239.6383856)(209.67233693,238.62083973)(210.42242148,237.87070514)
\curveto(211.1725047,237.12056921)(212.18998089,236.69908819)(213.25075973,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,236.69908819)
\curveto(214.31153857,236.69908819)(215.32901476,237.12056921)(216.07909798,237.87070514)
\curveto(216.82918253,238.62083973)(217.25063469,239.6383856)(217.25063469,240.69923709)
\curveto(217.25063469,241.76008858)(216.82918253,242.77763446)(216.07909798,243.52776905)
\curveto(215.32901476,244.27790497)(214.31153857,244.69938599)(213.25075973,244.69938599)
\curveto(212.18998089,244.69938599)(211.1725047,244.27790497)(210.42242148,243.52776905)
\curveto(209.67233693,242.77763446)(209.25088477,241.76008858)(209.25088477,240.69923709)
\curveto(209.25088477,239.6383856)(209.67233693,238.62083973)(210.42242148,237.87070514)
\curveto(211.1725047,237.12056921)(212.18998089,236.69908819)(213.25075973,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,334.44817967)
\curveto(204.53730799,334.44817967)(205.55478418,334.86966069)(206.3048674,335.61979661)
\curveto(207.05495195,336.3699312)(207.47640411,337.38747708)(207.47640411,338.44832857)
\curveto(207.47640411,339.50918006)(207.05495195,340.52672593)(206.3048674,341.27686052)
\curveto(205.55478418,342.02699645)(204.53730799,342.44847747)(203.47652915,342.44847747)
\curveto(202.41575031,342.44847747)(201.39827412,342.02699645)(200.6481909,341.27686052)
\curveto(199.89810635,340.52672593)(199.47665419,339.50918006)(199.47665419,338.44832857)
\curveto(199.47665419,337.38747708)(199.89810635,336.3699312)(200.6481909,335.61979661)
\curveto(201.39827412,334.86966069)(202.41575031,334.44817967)(203.47652915,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,334.44817967)
\curveto(204.53730799,334.44817967)(205.55478418,334.86966069)(206.3048674,335.61979661)
\curveto(207.05495195,336.3699312)(207.47640411,337.38747708)(207.47640411,338.44832857)
\curveto(207.47640411,339.50918006)(207.05495195,340.52672593)(206.3048674,341.27686052)
\curveto(205.55478418,342.02699645)(204.53730799,342.44847747)(203.47652915,342.44847747)
\curveto(202.41575031,342.44847747)(201.39827412,342.02699645)(200.6481909,341.27686052)
\curveto(199.89810635,340.52672593)(199.47665419,339.50918006)(199.47665419,338.44832857)
\curveto(199.47665419,337.38747708)(199.89810635,336.3699312)(200.6481909,335.61979661)
\curveto(201.39827412,334.86966069)(202.41575031,334.44817967)(203.47652915,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,117.77101622)
\curveto(196.39209549,117.77101622)(197.40957168,118.19249724)(198.1596549,118.94263316)
\curveto(198.90973945,119.69276775)(199.33119161,120.71031363)(199.33119161,121.77116512)
\curveto(199.33119161,122.83201661)(198.90973945,123.84956248)(198.1596549,124.59969707)
\curveto(197.40957168,125.349833)(196.39209549,125.77131402)(195.33131665,125.77131402)
\curveto(194.27053781,125.77131402)(193.25306162,125.349833)(192.5029784,124.59969707)
\curveto(191.75289385,123.84956248)(191.33144169,122.83201661)(191.33144169,121.77116512)
\curveto(191.33144169,120.71031363)(191.75289385,119.69276775)(192.5029784,118.94263316)
\curveto(193.25306162,118.19249724)(194.27053781,117.77101622)(195.33131665,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,117.77101622)
\curveto(196.39209549,117.77101622)(197.40957168,118.19249724)(198.1596549,118.94263316)
\curveto(198.90973945,119.69276775)(199.33119161,120.71031363)(199.33119161,121.77116512)
\curveto(199.33119161,122.83201661)(198.90973945,123.84956248)(198.1596549,124.59969707)
\curveto(197.40957168,125.349833)(196.39209549,125.77131402)(195.33131665,125.77131402)
\curveto(194.27053781,125.77131402)(193.25306162,125.349833)(192.5029784,124.59969707)
\curveto(191.75289385,123.84956248)(191.33144169,122.83201661)(191.33144169,121.77116512)
\curveto(191.33144169,120.71031363)(191.75289385,119.69276775)(192.5029784,118.94263316)
\curveto(193.25306162,118.19249724)(194.27053781,117.77101622)(195.33131665,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,57.49242557)
\curveto(294.13448269,57.49242557)(295.15195889,57.9139066)(295.9020421,58.66404252)
\curveto(296.65212666,59.41417711)(297.07357881,60.43172299)(297.07357881,61.49257448)
\curveto(297.07357881,62.55342596)(296.65212666,63.57097184)(295.9020421,64.32110643)
\curveto(295.15195889,65.07124235)(294.13448269,65.49272338)(293.07370385,65.49272338)
\curveto(292.01292501,65.49272338)(290.99544882,65.07124235)(290.2453656,64.32110643)
\curveto(289.49528105,63.57097184)(289.07382889,62.55342596)(289.07382889,61.49257448)
\curveto(289.07382889,60.43172299)(289.49528105,59.41417711)(290.2453656,58.66404252)
\curveto(290.99544882,57.9139066)(292.01292501,57.49242557)(293.07370385,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,57.49242557)
\curveto(294.13448269,57.49242557)(295.15195889,57.9139066)(295.9020421,58.66404252)
\curveto(296.65212666,59.41417711)(297.07357881,60.43172299)(297.07357881,61.49257448)
\curveto(297.07357881,62.55342596)(296.65212666,63.57097184)(295.9020421,64.32110643)
\curveto(295.15195889,65.07124235)(294.13448269,65.49272338)(293.07370385,65.49272338)
\curveto(292.01292501,65.49272338)(290.99544882,65.07124235)(290.2453656,64.32110643)
\curveto(289.49528105,63.57097184)(289.07382889,62.55342596)(289.07382889,61.49257448)
\curveto(289.07382889,60.43172299)(289.49528105,59.41417711)(290.2453656,58.66404252)
\curveto(290.99544882,57.9139066)(292.01292501,57.49242557)(293.07370385,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,241.58653819)
\curveto(370.69939064,241.58653819)(371.71686684,242.00801921)(372.46695005,242.75815513)
\curveto(373.21703461,243.50828972)(373.63848676,244.5258356)(373.63848676,245.58668709)
\curveto(373.63848676,246.64753858)(373.21703461,247.66508445)(372.46695005,248.41521904)
\curveto(371.71686684,249.16535497)(370.69939064,249.58683599)(369.6386118,249.58683599)
\curveto(368.57783296,249.58683599)(367.56035677,249.16535497)(366.81027355,248.41521904)
\curveto(366.060189,247.66508445)(365.63873684,246.64753858)(365.63873684,245.58668709)
\curveto(365.63873684,244.5258356)(366.060189,243.50828972)(366.81027355,242.75815513)
\curveto(367.56035677,242.00801921)(368.57783296,241.58653819)(369.6386118,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,241.58653819)
\curveto(370.69939064,241.58653819)(371.71686684,242.00801921)(372.46695005,242.75815513)
\curveto(373.21703461,243.50828972)(373.63848676,244.5258356)(373.63848676,245.58668709)
\curveto(373.63848676,246.64753858)(373.21703461,247.66508445)(372.46695005,248.41521904)
\curveto(371.71686684,249.16535497)(370.69939064,249.58683599)(369.6386118,249.58683599)
\curveto(368.57783296,249.58683599)(367.56035677,249.16535497)(366.81027355,248.41521904)
\curveto(366.060189,247.66508445)(365.63873684,246.64753858)(365.63873684,245.58668709)
\curveto(365.63873684,244.5258356)(366.060189,243.50828972)(366.81027355,242.75815513)
\curveto(367.56035677,242.00801921)(368.57783296,241.58653819)(369.6386118,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,236.69908819)
\curveto(196.39209549,236.69908819)(197.40957168,237.12056921)(198.1596549,237.87070514)
\curveto(198.90973945,238.62083973)(199.33119161,239.6383856)(199.33119161,240.69923709)
\curveto(199.33119161,241.76008858)(198.90973945,242.77763446)(198.1596549,243.52776905)
\curveto(197.40957168,244.27790497)(196.39209549,244.69938599)(195.33131665,244.69938599)
\curveto(194.27053781,244.69938599)(193.25306162,244.27790497)(192.5029784,243.52776905)
\curveto(191.75289385,242.77763446)(191.33144169,241.76008858)(191.33144169,240.69923709)
\curveto(191.33144169,239.6383856)(191.75289385,238.62083973)(192.5029784,237.87070514)
\curveto(193.25306162,237.12056921)(194.27053781,236.69908819)(195.33131665,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,236.69908819)
\curveto(196.39209549,236.69908819)(197.40957168,237.12056921)(198.1596549,237.87070514)
\curveto(198.90973945,238.62083973)(199.33119161,239.6383856)(199.33119161,240.69923709)
\curveto(199.33119161,241.76008858)(198.90973945,242.77763446)(198.1596549,243.52776905)
\curveto(197.40957168,244.27790497)(196.39209549,244.69938599)(195.33131665,244.69938599)
\curveto(194.27053781,244.69938599)(193.25306162,244.27790497)(192.5029784,243.52776905)
\curveto(191.75289385,242.77763446)(191.33144169,241.76008858)(191.33144169,240.69923709)
\curveto(191.33144169,239.6383856)(191.75289385,238.62083973)(192.5029784,237.87070514)
\curveto(193.25306162,237.12056921)(194.27053781,236.69908819)(195.33131665,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,239.95738819)
\curveto(188.24690334,239.95738819)(189.26437953,240.37886921)(190.01446275,241.12900513)
\curveto(190.7645473,241.87913972)(191.18599946,242.8966856)(191.18599946,243.95753709)
\curveto(191.18599946,245.01838858)(190.7645473,246.03593446)(190.01446275,246.78606905)
\curveto(189.26437953,247.53620497)(188.24690334,247.95768599)(187.1861245,247.95768599)
\curveto(186.12534566,247.95768599)(185.10786947,247.53620497)(184.35778625,246.78606905)
\curveto(183.6077017,246.03593446)(183.18624954,245.01838858)(183.18624954,243.95753709)
\curveto(183.18624954,242.8966856)(183.6077017,241.87913972)(184.35778625,241.12900513)
\curveto(185.10786947,240.37886921)(186.12534566,239.95738819)(187.1861245,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,239.95738819)
\curveto(188.24690334,239.95738819)(189.26437953,240.37886921)(190.01446275,241.12900513)
\curveto(190.7645473,241.87913972)(191.18599946,242.8966856)(191.18599946,243.95753709)
\curveto(191.18599946,245.01838858)(190.7645473,246.03593446)(190.01446275,246.78606905)
\curveto(189.26437953,247.53620497)(188.24690334,247.95768599)(187.1861245,247.95768599)
\curveto(186.12534566,247.95768599)(185.10786947,247.53620497)(184.35778625,246.78606905)
\curveto(183.6077017,246.03593446)(183.18624954,245.01838858)(183.18624954,243.95753709)
\curveto(183.18624954,242.8966856)(183.6077017,241.87913972)(184.35778625,241.12900513)
\curveto(185.10786947,240.37886921)(186.12534566,239.95738819)(187.1861245,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,301.86514917)
\curveto(196.39209549,301.86514917)(197.40957168,302.2866302)(198.1596549,303.03676612)
\curveto(198.90973945,303.78690071)(199.33119161,304.80444659)(199.33119161,305.86529808)
\curveto(199.33119161,306.92614956)(198.90973945,307.94369544)(198.1596549,308.69383003)
\curveto(197.40957168,309.44396595)(196.39209549,309.86544698)(195.33131665,309.86544698)
\curveto(194.27053781,309.86544698)(193.25306162,309.44396595)(192.5029784,308.69383003)
\curveto(191.75289385,307.94369544)(191.33144169,306.92614956)(191.33144169,305.86529808)
\curveto(191.33144169,304.80444659)(191.75289385,303.78690071)(192.5029784,303.03676612)
\curveto(193.25306162,302.2866302)(194.27053781,301.86514917)(195.33131665,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,301.86514917)
\curveto(196.39209549,301.86514917)(197.40957168,302.2866302)(198.1596549,303.03676612)
\curveto(198.90973945,303.78690071)(199.33119161,304.80444659)(199.33119161,305.86529808)
\curveto(199.33119161,306.92614956)(198.90973945,307.94369544)(198.1596549,308.69383003)
\curveto(197.40957168,309.44396595)(196.39209549,309.86544698)(195.33131665,309.86544698)
\curveto(194.27053781,309.86544698)(193.25306162,309.44396595)(192.5029784,308.69383003)
\curveto(191.75289385,307.94369544)(191.33144169,306.92614956)(191.33144169,305.86529808)
\curveto(191.33144169,304.80444659)(191.75289385,303.78690071)(192.5029784,303.03676612)
\curveto(193.25306162,302.2866302)(194.27053781,301.86514917)(195.33131665,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,151.98320688)
\curveto(321.82819704,151.98320688)(322.84567324,152.4046879)(323.59575645,153.15482382)
\curveto(324.34584101,153.90495841)(324.76729316,154.92250429)(324.76729316,155.98335578)
\curveto(324.76729316,157.04420727)(324.34584101,158.06175315)(323.59575645,158.81188774)
\curveto(322.84567324,159.56202366)(321.82819704,159.98350468)(320.7674182,159.98350468)
\curveto(319.70663936,159.98350468)(318.68916317,159.56202366)(317.93907995,158.81188774)
\curveto(317.1889954,158.06175315)(316.76754324,157.04420727)(316.76754324,155.98335578)
\curveto(316.76754324,154.92250429)(317.1889954,153.90495841)(317.93907995,153.15482382)
\curveto(318.68916317,152.4046879)(319.70663936,151.98320688)(320.7674182,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,151.98320688)
\curveto(321.82819704,151.98320688)(322.84567324,152.4046879)(323.59575645,153.15482382)
\curveto(324.34584101,153.90495841)(324.76729316,154.92250429)(324.76729316,155.98335578)
\curveto(324.76729316,157.04420727)(324.34584101,158.06175315)(323.59575645,158.81188774)
\curveto(322.84567324,159.56202366)(321.82819704,159.98350468)(320.7674182,159.98350468)
\curveto(319.70663936,159.98350468)(318.68916317,159.56202366)(317.93907995,158.81188774)
\curveto(317.1889954,158.06175315)(316.76754324,157.04420727)(316.76754324,155.98335578)
\curveto(316.76754324,154.92250429)(317.1889954,153.90495841)(317.93907995,153.15482382)
\curveto(318.68916317,152.4046879)(319.70663936,151.98320688)(320.7674182,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,83.55882555)
\curveto(103.53682358,83.55882555)(104.55429977,83.98030658)(105.30438299,84.7304425)
\curveto(106.05446754,85.48057709)(106.4759197,86.49812296)(106.4759197,87.55897445)
\curveto(106.4759197,88.61982594)(106.05446754,89.63737182)(105.30438299,90.38750641)
\curveto(104.55429977,91.13764233)(103.53682358,91.55912335)(102.47604474,91.55912335)
\curveto(101.4152659,91.55912335)(100.39778971,91.13764233)(99.64770649,90.38750641)
\curveto(98.89762194,89.63737182)(98.47616978,88.61982594)(98.47616978,87.55897445)
\curveto(98.47616978,86.49812296)(98.89762194,85.48057709)(99.64770649,84.7304425)
\curveto(100.39778971,83.98030658)(101.4152659,83.55882555)(102.47604474,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,83.55882555)
\curveto(103.53682358,83.55882555)(104.55429977,83.98030658)(105.30438299,84.7304425)
\curveto(106.05446754,85.48057709)(106.4759197,86.49812296)(106.4759197,87.55897445)
\curveto(106.4759197,88.61982594)(106.05446754,89.63737182)(105.30438299,90.38750641)
\curveto(104.55429977,91.13764233)(103.53682358,91.55912335)(102.47604474,91.55912335)
\curveto(101.4152659,91.55912335)(100.39778971,91.13764233)(99.64770649,90.38750641)
\curveto(98.89762194,89.63737182)(98.47616978,88.61982594)(98.47616978,87.55897445)
\curveto(98.47616978,86.49812296)(98.89762194,85.48057709)(99.64770649,84.7304425)
\curveto(100.39778971,83.98030658)(101.4152659,83.55882555)(102.47604474,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,318.15666951)
\curveto(246.89234787,318.15666951)(247.90982406,318.57815053)(248.65990728,319.32828645)
\curveto(249.40999183,320.07842104)(249.83144399,321.09596692)(249.83144399,322.15681841)
\curveto(249.83144399,323.2176699)(249.40999183,324.23521577)(248.65990728,324.98535036)
\curveto(247.90982406,325.73548629)(246.89234787,326.15696731)(245.83156903,326.15696731)
\curveto(244.77079019,326.15696731)(243.753314,325.73548629)(243.00323078,324.98535036)
\curveto(242.25314623,324.23521577)(241.83169407,323.2176699)(241.83169407,322.15681841)
\curveto(241.83169407,321.09596692)(242.25314623,320.07842104)(243.00323078,319.32828645)
\curveto(243.753314,318.57815053)(244.77079019,318.15666951)(245.83156903,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,318.15666951)
\curveto(246.89234787,318.15666951)(247.90982406,318.57815053)(248.65990728,319.32828645)
\curveto(249.40999183,320.07842104)(249.83144399,321.09596692)(249.83144399,322.15681841)
\curveto(249.83144399,323.2176699)(249.40999183,324.23521577)(248.65990728,324.98535036)
\curveto(247.90982406,325.73548629)(246.89234787,326.15696731)(245.83156903,326.15696731)
\curveto(244.77079019,326.15696731)(243.753314,325.73548629)(243.00323078,324.98535036)
\curveto(242.25314623,324.23521577)(241.83169407,323.2176699)(241.83169407,322.15681841)
\curveto(241.83169407,321.09596692)(242.25314623,320.07842104)(243.00323078,319.32828645)
\curveto(243.753314,318.57815053)(244.77079019,318.15666951)(245.83156903,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,213.89096786)
\curveto(385.36075686,213.89096786)(386.37823305,214.31244889)(387.12831627,215.06258481)
\curveto(387.87840082,215.8127194)(388.29985298,216.83026528)(388.29985298,217.89111677)
\curveto(388.29985298,218.95196825)(387.87840082,219.96951413)(387.12831627,220.71964872)
\curveto(386.37823305,221.46978464)(385.36075686,221.89126567)(384.29997802,221.89126567)
\curveto(383.23919918,221.89126567)(382.22172299,221.46978464)(381.47163977,220.71964872)
\curveto(380.72155522,219.96951413)(380.30010306,218.95196825)(380.30010306,217.89111677)
\curveto(380.30010306,216.83026528)(380.72155522,215.8127194)(381.47163977,215.06258481)
\curveto(382.22172299,214.31244889)(383.23919918,213.89096786)(384.29997802,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,213.89096786)
\curveto(385.36075686,213.89096786)(386.37823305,214.31244889)(387.12831627,215.06258481)
\curveto(387.87840082,215.8127194)(388.29985298,216.83026528)(388.29985298,217.89111677)
\curveto(388.29985298,218.95196825)(387.87840082,219.96951413)(387.12831627,220.71964872)
\curveto(386.37823305,221.46978464)(385.36075686,221.89126567)(384.29997802,221.89126567)
\curveto(383.23919918,221.89126567)(382.22172299,221.46978464)(381.47163977,220.71964872)
\curveto(380.72155522,219.96951413)(380.30010306,218.95196825)(380.30010306,217.89111677)
\curveto(380.30010306,216.83026528)(380.72155522,215.8127194)(381.47163977,215.06258481)
\curveto(382.22172299,214.31244889)(383.23919918,213.89096786)(384.29997802,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,72.15479591)
\curveto(238.74713537,72.15479591)(239.76461156,72.57627693)(240.51469478,73.32641285)
\curveto(241.26477933,74.07654744)(241.68623149,75.09409332)(241.68623149,76.15494481)
\curveto(241.68623149,77.2157963)(241.26477933,78.23334217)(240.51469478,78.98347676)
\curveto(239.76461156,79.73361269)(238.74713537,80.15509371)(237.68635653,80.15509371)
\curveto(236.62557769,80.15509371)(235.6081015,79.73361269)(234.85801828,78.98347676)
\curveto(234.10793373,78.23334217)(233.68648157,77.2157963)(233.68648157,76.15494481)
\curveto(233.68648157,75.09409332)(234.10793373,74.07654744)(234.85801828,73.32641285)
\curveto(235.6081015,72.57627693)(236.62557769,72.15479591)(237.68635653,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,72.15479591)
\curveto(238.74713537,72.15479591)(239.76461156,72.57627693)(240.51469478,73.32641285)
\curveto(241.26477933,74.07654744)(241.68623149,75.09409332)(241.68623149,76.15494481)
\curveto(241.68623149,77.2157963)(241.26477933,78.23334217)(240.51469478,78.98347676)
\curveto(239.76461156,79.73361269)(238.74713537,80.15509371)(237.68635653,80.15509371)
\curveto(236.62557769,80.15509371)(235.6081015,79.73361269)(234.85801828,78.98347676)
\curveto(234.10793373,78.23334217)(233.68648157,77.2157963)(233.68648157,76.15494481)
\curveto(233.68648157,75.09409332)(234.10793373,74.07654744)(234.85801828,73.32641285)
\curveto(235.6081015,72.57627693)(236.62557769,72.15479591)(237.68635653,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,296.97769918)
\curveto(145.89186346,296.97769918)(146.90933965,297.3991802)(147.65942287,298.14931612)
\curveto(148.40950742,298.89945071)(148.83095958,299.91699659)(148.83095958,300.97784808)
\curveto(148.83095958,302.03869957)(148.40950742,303.05624545)(147.65942287,303.80638003)
\curveto(146.90933965,304.55651596)(145.89186346,304.97799698)(144.83108462,304.97799698)
\curveto(143.77030578,304.97799698)(142.75282959,304.55651596)(142.00274637,303.80638003)
\curveto(141.25266182,303.05624545)(140.83120966,302.03869957)(140.83120966,300.97784808)
\curveto(140.83120966,299.91699659)(141.25266182,298.89945071)(142.00274637,298.14931612)
\curveto(142.75282959,297.3991802)(143.77030578,296.97769918)(144.83108462,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,296.97769918)
\curveto(145.89186346,296.97769918)(146.90933965,297.3991802)(147.65942287,298.14931612)
\curveto(148.40950742,298.89945071)(148.83095958,299.91699659)(148.83095958,300.97784808)
\curveto(148.83095958,302.03869957)(148.40950742,303.05624545)(147.65942287,303.80638003)
\curveto(146.90933965,304.55651596)(145.89186346,304.97799698)(144.83108462,304.97799698)
\curveto(143.77030578,304.97799698)(142.75282959,304.55651596)(142.00274637,303.80638003)
\curveto(141.25266182,303.05624545)(140.83120966,302.03869957)(140.83120966,300.97784808)
\curveto(140.83120966,299.91699659)(141.25266182,298.89945071)(142.00274637,298.14931612)
\curveto(142.75282959,297.3991802)(143.77030578,296.97769918)(144.83108462,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,235.06993819)
\curveto(362.55417815,235.06993819)(363.57165434,235.49141922)(364.32173756,236.24155514)
\curveto(365.07182211,236.99168973)(365.49327427,238.0092356)(365.49327427,239.07008709)
\curveto(365.49327427,240.13093858)(365.07182211,241.14848446)(364.32173756,241.89861905)
\curveto(363.57165434,242.64875497)(362.55417815,243.07023599)(361.49339931,243.07023599)
\curveto(360.43262047,243.07023599)(359.41514428,242.64875497)(358.66506106,241.89861905)
\curveto(357.91497651,241.14848446)(357.49352435,240.13093858)(357.49352435,239.07008709)
\curveto(357.49352435,238.0092356)(357.91497651,236.99168973)(358.66506106,236.24155514)
\curveto(359.41514428,235.49141922)(360.43262047,235.06993819)(361.49339931,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,235.06993819)
\curveto(362.55417815,235.06993819)(363.57165434,235.49141922)(364.32173756,236.24155514)
\curveto(365.07182211,236.99168973)(365.49327427,238.0092356)(365.49327427,239.07008709)
\curveto(365.49327427,240.13093858)(365.07182211,241.14848446)(364.32173756,241.89861905)
\curveto(363.57165434,242.64875497)(362.55417815,243.07023599)(361.49339931,243.07023599)
\curveto(360.43262047,243.07023599)(359.41514428,242.64875497)(358.66506106,241.89861905)
\curveto(357.91497651,241.14848446)(357.49352435,240.13093858)(357.49352435,239.07008709)
\curveto(357.49352435,238.0092356)(357.91497651,236.99168973)(358.66506106,236.24155514)
\curveto(359.41514428,235.49141922)(360.43262047,235.06993819)(361.49339931,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,140.57915689)
\curveto(253.40850159,140.57915689)(254.42597778,141.00063791)(255.176061,141.75077383)
\curveto(255.92614555,142.50090842)(256.34759771,143.5184543)(256.34759771,144.57930579)
\curveto(256.34759771,145.64015728)(255.92614555,146.65770316)(255.176061,147.40783774)
\curveto(254.42597778,148.15797367)(253.40850159,148.57945469)(252.34772275,148.57945469)
\curveto(251.28694391,148.57945469)(250.26946772,148.15797367)(249.5193845,147.40783774)
\curveto(248.76929995,146.65770316)(248.34784779,145.64015728)(248.34784779,144.57930579)
\curveto(248.34784779,143.5184543)(248.76929995,142.50090842)(249.5193845,141.75077383)
\curveto(250.26946772,141.00063791)(251.28694391,140.57915689)(252.34772275,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,140.57915689)
\curveto(253.40850159,140.57915689)(254.42597778,141.00063791)(255.176061,141.75077383)
\curveto(255.92614555,142.50090842)(256.34759771,143.5184543)(256.34759771,144.57930579)
\curveto(256.34759771,145.64015728)(255.92614555,146.65770316)(255.176061,147.40783774)
\curveto(254.42597778,148.15797367)(253.40850159,148.57945469)(252.34772275,148.57945469)
\curveto(251.28694391,148.57945469)(250.26946772,148.15797367)(249.5193845,147.40783774)
\curveto(248.76929995,146.65770316)(248.34784779,145.64015728)(248.34784779,144.57930579)
\curveto(248.34784779,143.5184543)(248.76929995,142.50090842)(249.5193845,141.75077383)
\curveto(250.26946772,141.00063791)(251.28694391,140.57915689)(252.34772275,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,230.1824882)
\curveto(388.61883372,230.1824882)(389.63630991,230.60396922)(390.38639313,231.35410514)
\curveto(391.13647768,232.10423973)(391.55792984,233.12178561)(391.55792984,234.1826371)
\curveto(391.55792984,235.24348859)(391.13647768,236.26103446)(390.38639313,237.01116905)
\curveto(389.63630991,237.76130498)(388.61883372,238.182786)(387.55805488,238.182786)
\curveto(386.49727604,238.182786)(385.47979985,237.76130498)(384.72971663,237.01116905)
\curveto(383.97963208,236.26103446)(383.55817992,235.24348859)(383.55817992,234.1826371)
\curveto(383.55817992,233.12178561)(383.97963208,232.10423973)(384.72971663,231.35410514)
\curveto(385.47979985,230.60396922)(386.49727604,230.1824882)(387.55805488,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,230.1824882)
\curveto(388.61883372,230.1824882)(389.63630991,230.60396922)(390.38639313,231.35410514)
\curveto(391.13647768,232.10423973)(391.55792984,233.12178561)(391.55792984,234.1826371)
\curveto(391.55792984,235.24348859)(391.13647768,236.26103446)(390.38639313,237.01116905)
\curveto(389.63630991,237.76130498)(388.61883372,238.182786)(387.55805488,238.182786)
\curveto(386.49727604,238.182786)(385.47979985,237.76130498)(384.72971663,237.01116905)
\curveto(383.97963208,236.26103446)(383.55817992,235.24348859)(383.55817992,234.1826371)
\curveto(383.55817992,233.12178561)(383.97963208,232.10423973)(384.72971663,231.35410514)
\curveto(385.47979985,230.60396922)(386.49727604,230.1824882)(387.55805488,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,222.03671786)
\curveto(390.24785181,222.03671786)(391.265328,222.45819888)(392.01541122,223.2083348)
\curveto(392.76549577,223.95846939)(393.18694793,224.97601527)(393.18694793,226.03686676)
\curveto(393.18694793,227.09771825)(392.76549577,228.11526412)(392.01541122,228.86539871)
\curveto(391.265328,229.61553464)(390.24785181,230.03701566)(389.18707297,230.03701566)
\curveto(388.12629413,230.03701566)(387.10881794,229.61553464)(386.35873472,228.86539871)
\curveto(385.60865017,228.11526412)(385.18719801,227.09771825)(385.18719801,226.03686676)
\curveto(385.18719801,224.97601527)(385.60865017,223.95846939)(386.35873472,223.2083348)
\curveto(387.10881794,222.45819888)(388.12629413,222.03671786)(389.18707297,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,222.03671786)
\curveto(390.24785181,222.03671786)(391.265328,222.45819888)(392.01541122,223.2083348)
\curveto(392.76549577,223.95846939)(393.18694793,224.97601527)(393.18694793,226.03686676)
\curveto(393.18694793,227.09771825)(392.76549577,228.11526412)(392.01541122,228.86539871)
\curveto(391.265328,229.61553464)(390.24785181,230.03701566)(389.18707297,230.03701566)
\curveto(388.12629413,230.03701566)(387.10881794,229.61553464)(386.35873472,228.86539871)
\curveto(385.60865017,228.11526412)(385.18719801,227.09771825)(385.18719801,226.03686676)
\curveto(385.18719801,224.97601527)(385.60865017,223.95846939)(386.35873472,223.2083348)
\curveto(387.10881794,222.45819888)(388.12629413,222.03671786)(389.18707297,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,311.64005934)
\curveto(277.84409839,311.64005934)(278.86157458,312.06154036)(279.6116578,312.81167628)
\curveto(280.36174235,313.56181087)(280.78319451,314.57935675)(280.78319451,315.64020824)
\curveto(280.78319451,316.70105973)(280.36174235,317.71860561)(279.6116578,318.4687402)
\curveto(278.86157458,319.21887612)(277.84409839,319.64035714)(276.78331955,319.64035714)
\curveto(275.72254071,319.64035714)(274.70506452,319.21887612)(273.9549813,318.4687402)
\curveto(273.20489675,317.71860561)(272.78344459,316.70105973)(272.78344459,315.64020824)
\curveto(272.78344459,314.57935675)(273.20489675,313.56181087)(273.9549813,312.81167628)
\curveto(274.70506452,312.06154036)(275.72254071,311.64005934)(276.78331955,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,311.64005934)
\curveto(277.84409839,311.64005934)(278.86157458,312.06154036)(279.6116578,312.81167628)
\curveto(280.36174235,313.56181087)(280.78319451,314.57935675)(280.78319451,315.64020824)
\curveto(280.78319451,316.70105973)(280.36174235,317.71860561)(279.6116578,318.4687402)
\curveto(278.86157458,319.21887612)(277.84409839,319.64035714)(276.78331955,319.64035714)
\curveto(275.72254071,319.64035714)(274.70506452,319.21887612)(273.9549813,318.4687402)
\curveto(273.20489675,317.71860561)(272.78344459,316.70105973)(272.78344459,315.64020824)
\curveto(272.78344459,314.57935675)(273.20489675,313.56181087)(273.9549813,312.81167628)
\curveto(274.70506452,312.06154036)(275.72254071,311.64005934)(276.78331955,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,150.35405688)
\curveto(285.98931088,150.35405688)(287.00678708,150.7755379)(287.7568703,151.52567383)
\curveto(288.50695485,152.27580842)(288.92840701,153.29335429)(288.92840701,154.35420578)
\curveto(288.92840701,155.41505727)(288.50695485,156.43260315)(287.7568703,157.18273774)
\curveto(287.00678708,157.93287366)(285.98931088,158.35435468)(284.92853205,158.35435468)
\curveto(283.86775321,158.35435468)(282.85027701,157.93287366)(282.1001938,157.18273774)
\curveto(281.35010924,156.43260315)(280.92865709,155.41505727)(280.92865709,154.35420578)
\curveto(280.92865709,153.29335429)(281.35010924,152.27580842)(282.1001938,151.52567383)
\curveto(282.85027701,150.7755379)(283.86775321,150.35405688)(284.92853205,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,150.35405688)
\curveto(285.98931088,150.35405688)(287.00678708,150.7755379)(287.7568703,151.52567383)
\curveto(288.50695485,152.27580842)(288.92840701,153.29335429)(288.92840701,154.35420578)
\curveto(288.92840701,155.41505727)(288.50695485,156.43260315)(287.7568703,157.18273774)
\curveto(287.00678708,157.93287366)(285.98931088,158.35435468)(284.92853205,158.35435468)
\curveto(283.86775321,158.35435468)(282.85027701,157.93287366)(282.1001938,157.18273774)
\curveto(281.35010924,156.43260315)(280.92865709,155.41505727)(280.92865709,154.35420578)
\curveto(280.92865709,153.29335429)(281.35010924,152.27580842)(282.1001938,151.52567383)
\curveto(282.85027701,150.7755379)(283.86775321,150.35405688)(284.92853205,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,199.22859753)
\curveto(367.44131378,199.22859753)(368.45878998,199.65007855)(369.20887319,200.40021448)
\curveto(369.95895775,201.15034907)(370.3804099,202.16789494)(370.3804099,203.22874643)
\curveto(370.3804099,204.28959792)(369.95895775,205.3071438)(369.20887319,206.05727839)
\curveto(368.45878998,206.80741431)(367.44131378,207.22889533)(366.38053494,207.22889533)
\curveto(365.3197561,207.22889533)(364.30227991,206.80741431)(363.55219669,206.05727839)
\curveto(362.80211214,205.3071438)(362.38065998,204.28959792)(362.38065998,203.22874643)
\curveto(362.38065998,202.16789494)(362.80211214,201.15034907)(363.55219669,200.40021448)
\curveto(364.30227991,199.65007855)(365.3197561,199.22859753)(366.38053494,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,199.22859753)
\curveto(367.44131378,199.22859753)(368.45878998,199.65007855)(369.20887319,200.40021448)
\curveto(369.95895775,201.15034907)(370.3804099,202.16789494)(370.3804099,203.22874643)
\curveto(370.3804099,204.28959792)(369.95895775,205.3071438)(369.20887319,206.05727839)
\curveto(368.45878998,206.80741431)(367.44131378,207.22889533)(366.38053494,207.22889533)
\curveto(365.3197561,207.22889533)(364.30227991,206.80741431)(363.55219669,206.05727839)
\curveto(362.80211214,205.3071438)(362.38065998,204.28959792)(362.38065998,203.22874643)
\curveto(362.38065998,202.16789494)(362.80211214,201.15034907)(363.55219669,200.40021448)
\curveto(364.30227991,199.65007855)(365.3197561,199.22859753)(366.38053494,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,235.06993819)
\curveto(230.60194322,235.06993819)(231.61941941,235.49141922)(232.36950263,236.24155514)
\curveto(233.11958718,236.99168973)(233.54103934,238.0092356)(233.54103934,239.07008709)
\curveto(233.54103934,240.13093858)(233.11958718,241.14848446)(232.36950263,241.89861905)
\curveto(231.61941941,242.64875497)(230.60194322,243.07023599)(229.54116438,243.07023599)
\curveto(228.48038554,243.07023599)(227.46290935,242.64875497)(226.71282613,241.89861905)
\curveto(225.96274158,241.14848446)(225.54128942,240.13093858)(225.54128942,239.07008709)
\curveto(225.54128942,238.0092356)(225.96274158,236.99168973)(226.71282613,236.24155514)
\curveto(227.46290935,235.49141922)(228.48038554,235.06993819)(229.54116438,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,235.06993819)
\curveto(230.60194322,235.06993819)(231.61941941,235.49141922)(232.36950263,236.24155514)
\curveto(233.11958718,236.99168973)(233.54103934,238.0092356)(233.54103934,239.07008709)
\curveto(233.54103934,240.13093858)(233.11958718,241.14848446)(232.36950263,241.89861905)
\curveto(231.61941941,242.64875497)(230.60194322,243.07023599)(229.54116438,243.07023599)
\curveto(228.48038554,243.07023599)(227.46290935,242.64875497)(226.71282613,241.89861905)
\curveto(225.96274158,241.14848446)(225.54128942,240.13093858)(225.54128942,239.07008709)
\curveto(225.54128942,238.0092356)(225.96274158,236.99168973)(226.71282613,236.24155514)
\curveto(227.46290935,235.49141922)(228.48038554,235.06993819)(229.54116438,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,114.51271622)
\curveto(106.79490044,114.51271622)(107.81237663,114.93419724)(108.56245985,115.68433316)
\curveto(109.31254441,116.43446775)(109.73399656,117.45201363)(109.73399656,118.51286512)
\curveto(109.73399656,119.57371661)(109.31254441,120.59126249)(108.56245985,121.34139707)
\curveto(107.81237663,122.091533)(106.79490044,122.51301402)(105.7341216,122.51301402)
\curveto(104.67334276,122.51301402)(103.65586657,122.091533)(102.90578335,121.34139707)
\curveto(102.1556988,120.59126249)(101.73424664,119.57371661)(101.73424664,118.51286512)
\curveto(101.73424664,117.45201363)(102.1556988,116.43446775)(102.90578335,115.68433316)
\curveto(103.65586657,114.93419724)(104.67334276,114.51271622)(105.7341216,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,114.51271622)
\curveto(106.79490044,114.51271622)(107.81237663,114.93419724)(108.56245985,115.68433316)
\curveto(109.31254441,116.43446775)(109.73399656,117.45201363)(109.73399656,118.51286512)
\curveto(109.73399656,119.57371661)(109.31254441,120.59126249)(108.56245985,121.34139707)
\curveto(107.81237663,122.091533)(106.79490044,122.51301402)(105.7341216,122.51301402)
\curveto(104.67334276,122.51301402)(103.65586657,122.091533)(102.90578335,121.34139707)
\curveto(102.1556988,120.59126249)(101.73424664,119.57371661)(101.73424664,118.51286512)
\curveto(101.73424664,117.45201363)(102.1556988,116.43446775)(102.90578335,115.68433316)
\curveto(103.65586657,114.93419724)(104.67334276,114.51271622)(105.7341216,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,96.59206623)
\curveto(310.42490769,96.59206623)(311.44238388,97.01354726)(312.1924671,97.76368318)
\curveto(312.94255165,98.51381777)(313.36400381,99.53136365)(313.36400381,100.59221513)
\curveto(313.36400381,101.65306662)(312.94255165,102.6706125)(312.1924671,103.42074709)
\curveto(311.44238388,104.17088301)(310.42490769,104.59236404)(309.36412885,104.59236404)
\curveto(308.30335001,104.59236404)(307.28587381,104.17088301)(306.5357906,103.42074709)
\curveto(305.78570604,102.6706125)(305.36425389,101.65306662)(305.36425389,100.59221513)
\curveto(305.36425389,99.53136365)(305.78570604,98.51381777)(306.5357906,97.76368318)
\curveto(307.28587381,97.01354726)(308.30335001,96.59206623)(309.36412885,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,96.59206623)
\curveto(310.42490769,96.59206623)(311.44238388,97.01354726)(312.1924671,97.76368318)
\curveto(312.94255165,98.51381777)(313.36400381,99.53136365)(313.36400381,100.59221513)
\curveto(313.36400381,101.65306662)(312.94255165,102.6706125)(312.1924671,103.42074709)
\curveto(311.44238388,104.17088301)(310.42490769,104.59236404)(309.36412885,104.59236404)
\curveto(308.30335001,104.59236404)(307.28587381,104.17088301)(306.5357906,103.42074709)
\curveto(305.78570604,102.6706125)(305.36425389,101.65306662)(305.36425389,100.59221513)
\curveto(305.36425389,99.53136365)(305.78570604,98.51381777)(306.5357906,97.76368318)
\curveto(307.28587381,97.01354726)(308.30335001,96.59206623)(309.36412885,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,212.26181787)
\curveto(90.50451614,212.26181787)(91.52199233,212.68329889)(92.27207555,213.43343481)
\curveto(93.0221601,214.1835694)(93.44361226,215.20111528)(93.44361226,216.26196677)
\curveto(93.44361226,217.32281826)(93.0221601,218.34036413)(92.27207555,219.09049872)
\curveto(91.52199233,219.84063465)(90.50451614,220.26211567)(89.4437373,220.26211567)
\curveto(88.38295846,220.26211567)(87.36548227,219.84063465)(86.61539905,219.09049872)
\curveto(85.8653145,218.34036413)(85.44386234,217.32281826)(85.44386234,216.26196677)
\curveto(85.44386234,215.20111528)(85.8653145,214.1835694)(86.61539905,213.43343481)
\curveto(87.36548227,212.68329889)(88.38295846,212.26181787)(89.4437373,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,212.26181787)
\curveto(90.50451614,212.26181787)(91.52199233,212.68329889)(92.27207555,213.43343481)
\curveto(93.0221601,214.1835694)(93.44361226,215.20111528)(93.44361226,216.26196677)
\curveto(93.44361226,217.32281826)(93.0221601,218.34036413)(92.27207555,219.09049872)
\curveto(91.52199233,219.84063465)(90.50451614,220.26211567)(89.4437373,220.26211567)
\curveto(88.38295846,220.26211567)(87.36548227,219.84063465)(86.61539905,219.09049872)
\curveto(85.8653145,218.34036413)(85.44386234,217.32281826)(85.44386234,216.26196677)
\curveto(85.44386234,215.20111528)(85.8653145,214.1835694)(86.61539905,213.43343481)
\curveto(87.36548227,212.68329889)(88.38295846,212.26181787)(89.4437373,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,145.46660688)
\curveto(141.00474817,145.46660688)(142.02222436,145.88808791)(142.77230758,146.63822383)
\curveto(143.52239213,147.38835842)(143.94384429,148.4059043)(143.94384429,149.46675579)
\curveto(143.94384429,150.52760727)(143.52239213,151.54515315)(142.77230758,152.29528774)
\curveto(142.02222436,153.04542366)(141.00474817,153.46690469)(139.94396933,153.46690469)
\curveto(138.88319049,153.46690469)(137.8657143,153.04542366)(137.11563108,152.29528774)
\curveto(136.36554653,151.54515315)(135.94409437,150.52760727)(135.94409437,149.46675579)
\curveto(135.94409437,148.4059043)(136.36554653,147.38835842)(137.11563108,146.63822383)
\curveto(137.8657143,145.88808791)(138.88319049,145.46660688)(139.94396933,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,145.46660688)
\curveto(141.00474817,145.46660688)(142.02222436,145.88808791)(142.77230758,146.63822383)
\curveto(143.52239213,147.38835842)(143.94384429,148.4059043)(143.94384429,149.46675579)
\curveto(143.94384429,150.52760727)(143.52239213,151.54515315)(142.77230758,152.29528774)
\curveto(142.02222436,153.04542366)(141.00474817,153.46690469)(139.94396933,153.46690469)
\curveto(138.88319049,153.46690469)(137.8657143,153.04542366)(137.11563108,152.29528774)
\curveto(136.36554653,151.54515315)(135.94409437,150.52760727)(135.94409437,149.46675579)
\curveto(135.94409437,148.4059043)(136.36554653,147.38835842)(137.11563108,146.63822383)
\curveto(137.8657143,145.88808791)(138.88319049,145.46660688)(139.94396933,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,230.1824882)
\curveto(92.1335444,230.1824882)(93.15102059,230.60396922)(93.90110381,231.35410514)
\curveto(94.65118836,232.10423973)(95.07264052,233.12178561)(95.07264052,234.1826371)
\curveto(95.07264052,235.24348859)(94.65118836,236.26103446)(93.90110381,237.01116905)
\curveto(93.15102059,237.76130498)(92.1335444,238.182786)(91.07276556,238.182786)
\curveto(90.01198672,238.182786)(88.99451053,237.76130498)(88.24442731,237.01116905)
\curveto(87.49434275,236.26103446)(87.0728906,235.24348859)(87.0728906,234.1826371)
\curveto(87.0728906,233.12178561)(87.49434275,232.10423973)(88.24442731,231.35410514)
\curveto(88.99451053,230.60396922)(90.01198672,230.1824882)(91.07276556,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,230.1824882)
\curveto(92.1335444,230.1824882)(93.15102059,230.60396922)(93.90110381,231.35410514)
\curveto(94.65118836,232.10423973)(95.07264052,233.12178561)(95.07264052,234.1826371)
\curveto(95.07264052,235.24348859)(94.65118836,236.26103446)(93.90110381,237.01116905)
\curveto(93.15102059,237.76130498)(92.1335444,238.182786)(91.07276556,238.182786)
\curveto(90.01198672,238.182786)(88.99451053,237.76130498)(88.24442731,237.01116905)
\curveto(87.49434275,236.26103446)(87.0728906,235.24348859)(87.0728906,234.1826371)
\curveto(87.0728906,233.12178561)(87.49434275,232.10423973)(88.24442731,231.35410514)
\curveto(88.99451053,230.60396922)(90.01198672,230.1824882)(91.07276556,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,68.89649591)
\curveto(183.35978805,68.89649591)(184.37726424,69.31797693)(185.12734746,70.06811286)
\curveto(185.87743201,70.81824745)(186.29888417,71.83579332)(186.29888417,72.89664481)
\curveto(186.29888417,73.9574963)(185.87743201,74.97504218)(185.12734746,75.72517677)
\curveto(184.37726424,76.47531269)(183.35978805,76.89679371)(182.29900921,76.89679371)
\curveto(181.23823037,76.89679371)(180.22075418,76.47531269)(179.47067096,75.72517677)
\curveto(178.72058641,74.97504218)(178.29913425,73.9574963)(178.29913425,72.89664481)
\curveto(178.29913425,71.83579332)(178.72058641,70.81824745)(179.47067096,70.06811286)
\curveto(180.22075418,69.31797693)(181.23823037,68.89649591)(182.29900921,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,68.89649591)
\curveto(183.35978805,68.89649591)(184.37726424,69.31797693)(185.12734746,70.06811286)
\curveto(185.87743201,70.81824745)(186.29888417,71.83579332)(186.29888417,72.89664481)
\curveto(186.29888417,73.9574963)(185.87743201,74.97504218)(185.12734746,75.72517677)
\curveto(184.37726424,76.47531269)(183.35978805,76.89679371)(182.29900921,76.89679371)
\curveto(181.23823037,76.89679371)(180.22075418,76.47531269)(179.47067096,75.72517677)
\curveto(178.72058641,74.97504218)(178.29913425,73.9574963)(178.29913425,72.89664481)
\curveto(178.29913425,71.83579332)(178.72058641,70.81824745)(179.47067096,70.06811286)
\curveto(180.22075418,69.31797693)(181.23823037,68.89649591)(182.29900921,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,88.44629589)
\curveto(406.5382768,88.44629589)(407.55575299,88.86777692)(408.30583621,89.61791284)
\curveto(409.05592076,90.36804743)(409.47737292,91.38559331)(409.47737292,92.4464448)
\curveto(409.47737292,93.50729628)(409.05592076,94.52484216)(408.30583621,95.27497675)
\curveto(407.55575299,96.02511267)(406.5382768,96.4465937)(405.47749796,96.4465937)
\curveto(404.41671912,96.4465937)(403.39924293,96.02511267)(402.64915971,95.27497675)
\curveto(401.89907516,94.52484216)(401.477623,93.50729628)(401.477623,92.4464448)
\curveto(401.477623,91.38559331)(401.89907516,90.36804743)(402.64915971,89.61791284)
\curveto(403.39924293,88.86777692)(404.41671912,88.44629589)(405.47749796,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,88.44629589)
\curveto(406.5382768,88.44629589)(407.55575299,88.86777692)(408.30583621,89.61791284)
\curveto(409.05592076,90.36804743)(409.47737292,91.38559331)(409.47737292,92.4464448)
\curveto(409.47737292,93.50729628)(409.05592076,94.52484216)(408.30583621,95.27497675)
\curveto(407.55575299,96.02511267)(406.5382768,96.4465937)(405.47749796,96.4465937)
\curveto(404.41671912,96.4465937)(403.39924293,96.02511267)(402.64915971,95.27497675)
\curveto(401.89907516,94.52484216)(401.477623,93.50729628)(401.477623,92.4464448)
\curveto(401.477623,91.38559331)(401.89907516,90.36804743)(402.64915971,89.61791284)
\curveto(403.39924293,88.86777692)(404.41671912,88.44629589)(405.47749796,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,166.64557721)
\curveto(378.84456245,166.64557721)(379.86203864,167.06705824)(380.61212186,167.81719416)
\curveto(381.36220641,168.56732875)(381.78365857,169.58487462)(381.78365857,170.64572611)
\curveto(381.78365857,171.7065776)(381.36220641,172.72412348)(380.61212186,173.47425807)
\curveto(379.86203864,174.22439399)(378.84456245,174.64587501)(377.78378361,174.64587501)
\curveto(376.72300477,174.64587501)(375.70552858,174.22439399)(374.95544536,173.47425807)
\curveto(374.20536081,172.72412348)(373.78390865,171.7065776)(373.78390865,170.64572611)
\curveto(373.78390865,169.58487462)(374.20536081,168.56732875)(374.95544536,167.81719416)
\curveto(375.70552858,167.06705824)(376.72300477,166.64557721)(377.78378361,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,166.64557721)
\curveto(378.84456245,166.64557721)(379.86203864,167.06705824)(380.61212186,167.81719416)
\curveto(381.36220641,168.56732875)(381.78365857,169.58487462)(381.78365857,170.64572611)
\curveto(381.78365857,171.7065776)(381.36220641,172.72412348)(380.61212186,173.47425807)
\curveto(379.86203864,174.22439399)(378.84456245,174.64587501)(377.78378361,174.64587501)
\curveto(376.72300477,174.64587501)(375.70552858,174.22439399)(374.95544536,173.47425807)
\curveto(374.20536081,172.72412348)(373.78390865,171.7065776)(373.78390865,170.64572611)
\curveto(373.78390865,169.58487462)(374.20536081,168.56732875)(374.95544536,167.81719416)
\curveto(375.70552858,167.06705824)(376.72300477,166.64557721)(377.78378361,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,235.06993819)
\curveto(312.05392577,235.06993819)(313.07140196,235.49141922)(313.82148518,236.24155514)
\curveto(314.57156973,236.99168973)(314.99302189,238.0092356)(314.99302189,239.07008709)
\curveto(314.99302189,240.13093858)(314.57156973,241.14848446)(313.82148518,241.89861905)
\curveto(313.07140196,242.64875497)(312.05392577,243.07023599)(310.99314693,243.07023599)
\curveto(309.93236809,243.07023599)(308.9148919,242.64875497)(308.16480868,241.89861905)
\curveto(307.41472413,241.14848446)(306.99327197,240.13093858)(306.99327197,239.07008709)
\curveto(306.99327197,238.0092356)(307.41472413,236.99168973)(308.16480868,236.24155514)
\curveto(308.9148919,235.49141922)(309.93236809,235.06993819)(310.99314693,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,235.06993819)
\curveto(312.05392577,235.06993819)(313.07140196,235.49141922)(313.82148518,236.24155514)
\curveto(314.57156973,236.99168973)(314.99302189,238.0092356)(314.99302189,239.07008709)
\curveto(314.99302189,240.13093858)(314.57156973,241.14848446)(313.82148518,241.89861905)
\curveto(313.07140196,242.64875497)(312.05392577,243.07023599)(310.99314693,243.07023599)
\curveto(309.93236809,243.07023599)(308.9148919,242.64875497)(308.16480868,241.89861905)
\curveto(307.41472413,241.14848446)(306.99327197,240.13093858)(306.99327197,239.07008709)
\curveto(306.99327197,238.0092356)(307.41472413,236.99168973)(308.16480868,236.24155514)
\curveto(308.9148919,235.49141922)(309.93236809,235.06993819)(310.99314693,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,261.13635852)
\curveto(404.90921803,261.13635852)(405.92669422,261.55783954)(406.67677744,262.30797546)
\curveto(407.42686199,263.05811005)(407.84831415,264.07565593)(407.84831415,265.13650742)
\curveto(407.84831415,266.19735891)(407.42686199,267.21490478)(406.67677744,267.96503937)
\curveto(405.92669422,268.7151753)(404.90921803,269.13665632)(403.84843919,269.13665632)
\curveto(402.78766035,269.13665632)(401.77018415,268.7151753)(401.02010094,267.96503937)
\curveto(400.27001638,267.21490478)(399.84856423,266.19735891)(399.84856423,265.13650742)
\curveto(399.84856423,264.07565593)(400.27001638,263.05811005)(401.02010094,262.30797546)
\curveto(401.77018415,261.55783954)(402.78766035,261.13635852)(403.84843919,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,261.13635852)
\curveto(404.90921803,261.13635852)(405.92669422,261.55783954)(406.67677744,262.30797546)
\curveto(407.42686199,263.05811005)(407.84831415,264.07565593)(407.84831415,265.13650742)
\curveto(407.84831415,266.19735891)(407.42686199,267.21490478)(406.67677744,267.96503937)
\curveto(405.92669422,268.7151753)(404.90921803,269.13665632)(403.84843919,269.13665632)
\curveto(402.78766035,269.13665632)(401.77018415,268.7151753)(401.02010094,267.96503937)
\curveto(400.27001638,267.21490478)(399.84856423,266.19735891)(399.84856423,265.13650742)
\curveto(399.84856423,264.07565593)(400.27001638,263.05811005)(401.02010094,262.30797546)
\curveto(401.77018415,261.55783954)(402.78766035,261.13635852)(403.84843919,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,192.71199754)
\curveto(282.73123402,192.71199754)(283.74871022,193.13347856)(284.49879344,193.88361448)
\curveto(285.24887799,194.63374907)(285.67033015,195.65129495)(285.67033015,196.71214644)
\curveto(285.67033015,197.77299793)(285.24887799,198.7905438)(284.49879344,199.54067839)
\curveto(283.74871022,200.29081432)(282.73123402,200.71229534)(281.67045518,200.71229534)
\curveto(280.60967635,200.71229534)(279.59220015,200.29081432)(278.84211693,199.54067839)
\curveto(278.09203238,198.7905438)(277.67058022,197.77299793)(277.67058022,196.71214644)
\curveto(277.67058022,195.65129495)(278.09203238,194.63374907)(278.84211693,193.88361448)
\curveto(279.59220015,193.13347856)(280.60967635,192.71199754)(281.67045518,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,192.71199754)
\curveto(282.73123402,192.71199754)(283.74871022,193.13347856)(284.49879344,193.88361448)
\curveto(285.24887799,194.63374907)(285.67033015,195.65129495)(285.67033015,196.71214644)
\curveto(285.67033015,197.77299793)(285.24887799,198.7905438)(284.49879344,199.54067839)
\curveto(283.74871022,200.29081432)(282.73123402,200.71229534)(281.67045518,200.71229534)
\curveto(280.60967635,200.71229534)(279.59220015,200.29081432)(278.84211693,199.54067839)
\curveto(278.09203238,198.7905438)(277.67058022,197.77299793)(277.67058022,196.71214644)
\curveto(277.67058022,195.65129495)(278.09203238,194.63374907)(278.84211693,193.88361448)
\curveto(279.59220015,193.13347856)(280.60967635,192.71199754)(281.67045518,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,277.42787885)
\curveto(349.5218707,277.42787885)(350.5393469,277.84935987)(351.28943011,278.59949579)
\curveto(352.03951467,279.34963038)(352.46096682,280.36717626)(352.46096682,281.42802775)
\curveto(352.46096682,282.48887924)(352.03951467,283.50642512)(351.28943011,284.25655971)
\curveto(350.5393469,285.00669563)(349.5218707,285.42817665)(348.46109186,285.42817665)
\curveto(347.40031303,285.42817665)(346.38283683,285.00669563)(345.63275361,284.25655971)
\curveto(344.88266906,283.50642512)(344.4612169,282.48887924)(344.4612169,281.42802775)
\curveto(344.4612169,280.36717626)(344.88266906,279.34963038)(345.63275361,278.59949579)
\curveto(346.38283683,277.84935987)(347.40031303,277.42787885)(348.46109186,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,277.42787885)
\curveto(349.5218707,277.42787885)(350.5393469,277.84935987)(351.28943011,278.59949579)
\curveto(352.03951467,279.34963038)(352.46096682,280.36717626)(352.46096682,281.42802775)
\curveto(352.46096682,282.48887924)(352.03951467,283.50642512)(351.28943011,284.25655971)
\curveto(350.5393469,285.00669563)(349.5218707,285.42817665)(348.46109186,285.42817665)
\curveto(347.40031303,285.42817665)(346.38283683,285.00669563)(345.63275361,284.25655971)
\curveto(344.88266906,283.50642512)(344.4612169,282.48887924)(344.4612169,281.42802775)
\curveto(344.4612169,280.36717626)(344.88266906,279.34963038)(345.63275361,278.59949579)
\curveto(346.38283683,277.84935987)(347.40031303,277.42787885)(348.46109186,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,88.44629589)
\curveto(248.5213863,88.44629589)(249.53886249,88.86777692)(250.28894571,89.61791284)
\curveto(251.03903026,90.36804743)(251.46048242,91.38559331)(251.46048242,92.4464448)
\curveto(251.46048242,93.50729628)(251.03903026,94.52484216)(250.28894571,95.27497675)
\curveto(249.53886249,96.02511267)(248.5213863,96.4465937)(247.46060746,96.4465937)
\curveto(246.39982862,96.4465937)(245.38235243,96.02511267)(244.63226921,95.27497675)
\curveto(243.88218466,94.52484216)(243.4607325,93.50729628)(243.4607325,92.4464448)
\curveto(243.4607325,91.38559331)(243.88218466,90.36804743)(244.63226921,89.61791284)
\curveto(245.38235243,88.86777692)(246.39982862,88.44629589)(247.46060746,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,88.44629589)
\curveto(248.5213863,88.44629589)(249.53886249,88.86777692)(250.28894571,89.61791284)
\curveto(251.03903026,90.36804743)(251.46048242,91.38559331)(251.46048242,92.4464448)
\curveto(251.46048242,93.50729628)(251.03903026,94.52484216)(250.28894571,95.27497675)
\curveto(249.53886249,96.02511267)(248.5213863,96.4465937)(247.46060746,96.4465937)
\curveto(246.39982862,96.4465937)(245.38235243,96.02511267)(244.63226921,95.27497675)
\curveto(243.88218466,94.52484216)(243.4607325,93.50729628)(243.4607325,92.4464448)
\curveto(243.4607325,91.38559331)(243.88218466,90.36804743)(244.63226921,89.61791284)
\curveto(245.38235243,88.86777692)(246.39982862,88.44629589)(247.46060746,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,112.88356622)
\curveto(237.11809694,112.88356622)(238.13557313,113.30504724)(238.88565635,114.05518317)
\curveto(239.6357409,114.80531776)(240.05719306,115.82286363)(240.05719306,116.88371512)
\curveto(240.05719306,117.94456661)(239.6357409,118.96211249)(238.88565635,119.71224708)
\curveto(238.13557313,120.462383)(237.11809694,120.88386402)(236.0573181,120.88386402)
\curveto(234.99653926,120.88386402)(233.97906307,120.462383)(233.22897985,119.71224708)
\curveto(232.4788953,118.96211249)(232.05744314,117.94456661)(232.05744314,116.88371512)
\curveto(232.05744314,115.82286363)(232.4788953,114.80531776)(233.22897985,114.05518317)
\curveto(233.97906307,113.30504724)(234.99653926,112.88356622)(236.0573181,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,112.88356622)
\curveto(237.11809694,112.88356622)(238.13557313,113.30504724)(238.88565635,114.05518317)
\curveto(239.6357409,114.80531776)(240.05719306,115.82286363)(240.05719306,116.88371512)
\curveto(240.05719306,117.94456661)(239.6357409,118.96211249)(238.88565635,119.71224708)
\curveto(238.13557313,120.462383)(237.11809694,120.88386402)(236.0573181,120.88386402)
\curveto(234.99653926,120.88386402)(233.97906307,120.462383)(233.22897985,119.71224708)
\curveto(232.4788953,118.96211249)(232.05744314,117.94456661)(232.05744314,116.88371512)
\curveto(232.05744314,115.82286363)(232.4788953,114.80531776)(233.22897985,114.05518317)
\curveto(233.97906307,113.30504724)(234.99653926,112.88356622)(236.0573181,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,311.64005934)
\curveto(157.29515282,311.64005934)(158.31262901,312.06154036)(159.06271223,312.81167628)
\curveto(159.81279678,313.56181087)(160.23424894,314.57935675)(160.23424894,315.64020824)
\curveto(160.23424894,316.70105973)(159.81279678,317.71860561)(159.06271223,318.4687402)
\curveto(158.31262901,319.21887612)(157.29515282,319.64035714)(156.23437398,319.64035714)
\curveto(155.17359514,319.64035714)(154.15611895,319.21887612)(153.40603573,318.4687402)
\curveto(152.65595118,317.71860561)(152.23449902,316.70105973)(152.23449902,315.64020824)
\curveto(152.23449902,314.57935675)(152.65595118,313.56181087)(153.40603573,312.81167628)
\curveto(154.15611895,312.06154036)(155.17359514,311.64005934)(156.23437398,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,311.64005934)
\curveto(157.29515282,311.64005934)(158.31262901,312.06154036)(159.06271223,312.81167628)
\curveto(159.81279678,313.56181087)(160.23424894,314.57935675)(160.23424894,315.64020824)
\curveto(160.23424894,316.70105973)(159.81279678,317.71860561)(159.06271223,318.4687402)
\curveto(158.31262901,319.21887612)(157.29515282,319.64035714)(156.23437398,319.64035714)
\curveto(155.17359514,319.64035714)(154.15611895,319.21887612)(153.40603573,318.4687402)
\curveto(152.65595118,317.71860561)(152.23449902,316.70105973)(152.23449902,315.64020824)
\curveto(152.23449902,314.57935675)(152.65595118,313.56181087)(153.40603573,312.81167628)
\curveto(154.15611895,312.06154036)(155.17359514,311.64005934)(156.23437398,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,213.89096786)
\curveto(119.82722823,213.89096786)(120.84470442,214.31244889)(121.59478764,215.06258481)
\curveto(122.34487219,215.8127194)(122.76632435,216.83026528)(122.76632435,217.89111677)
\curveto(122.76632435,218.95196825)(122.34487219,219.96951413)(121.59478764,220.71964872)
\curveto(120.84470442,221.46978464)(119.82722823,221.89126567)(118.76644939,221.89126567)
\curveto(117.70567055,221.89126567)(116.68819436,221.46978464)(115.93811114,220.71964872)
\curveto(115.18802659,219.96951413)(114.76657443,218.95196825)(114.76657443,217.89111677)
\curveto(114.76657443,216.83026528)(115.18802659,215.8127194)(115.93811114,215.06258481)
\curveto(116.68819436,214.31244889)(117.70567055,213.89096786)(118.76644939,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,213.89096786)
\curveto(119.82722823,213.89096786)(120.84470442,214.31244889)(121.59478764,215.06258481)
\curveto(122.34487219,215.8127194)(122.76632435,216.83026528)(122.76632435,217.89111677)
\curveto(122.76632435,218.95196825)(122.34487219,219.96951413)(121.59478764,220.71964872)
\curveto(120.84470442,221.46978464)(119.82722823,221.89126567)(118.76644939,221.89126567)
\curveto(117.70567055,221.89126567)(116.68819436,221.46978464)(115.93811114,220.71964872)
\curveto(115.18802659,219.96951413)(114.76657443,218.95196825)(114.76657443,217.89111677)
\curveto(114.76657443,216.83026528)(115.18802659,215.8127194)(115.93811114,215.06258481)
\curveto(116.68819436,214.31244889)(117.70567055,213.89096786)(118.76644939,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,326.30242967)
\curveto(406.5382768,326.30242967)(407.55575299,326.7239107)(408.30583621,327.47404662)
\curveto(409.05592076,328.22418121)(409.47737292,329.24172708)(409.47737292,330.30257857)
\curveto(409.47737292,331.36343006)(409.05592076,332.38097594)(408.30583621,333.13111053)
\curveto(407.55575299,333.88124645)(406.5382768,334.30272747)(405.47749796,334.30272747)
\curveto(404.41671912,334.30272747)(403.39924293,333.88124645)(402.64915971,333.13111053)
\curveto(401.89907516,332.38097594)(401.477623,331.36343006)(401.477623,330.30257857)
\curveto(401.477623,329.24172708)(401.89907516,328.22418121)(402.64915971,327.47404662)
\curveto(403.39924293,326.7239107)(404.41671912,326.30242967)(405.47749796,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,326.30242967)
\curveto(406.5382768,326.30242967)(407.55575299,326.7239107)(408.30583621,327.47404662)
\curveto(409.05592076,328.22418121)(409.47737292,329.24172708)(409.47737292,330.30257857)
\curveto(409.47737292,331.36343006)(409.05592076,332.38097594)(408.30583621,333.13111053)
\curveto(407.55575299,333.88124645)(406.5382768,334.30272747)(405.47749796,334.30272747)
\curveto(404.41671912,334.30272747)(403.39924293,333.88124645)(402.64915971,333.13111053)
\curveto(401.89907516,332.38097594)(401.477623,331.36343006)(401.477623,330.30257857)
\curveto(401.477623,329.24172708)(401.89907516,328.22418121)(402.64915971,327.47404662)
\curveto(403.39924293,326.7239107)(404.41671912,326.30242967)(405.47749796,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,305.12345934)
\curveto(219.19865386,305.12345934)(220.21613005,305.54494037)(220.96621327,306.29507629)
\curveto(221.71629782,307.04521088)(222.13774998,308.06275676)(222.13774998,309.12360825)
\curveto(222.13774998,310.18445973)(221.71629782,311.20200561)(220.96621327,311.9521402)
\curveto(220.21613005,312.70227612)(219.19865386,313.12375715)(218.13787502,313.12375715)
\curveto(217.07709618,313.12375715)(216.05961999,312.70227612)(215.30953677,311.9521402)
\curveto(214.55945222,311.20200561)(214.13800006,310.18445973)(214.13800006,309.12360825)
\curveto(214.13800006,308.06275676)(214.55945222,307.04521088)(215.30953677,306.29507629)
\curveto(216.05961999,305.54494037)(217.07709618,305.12345934)(218.13787502,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,305.12345934)
\curveto(219.19865386,305.12345934)(220.21613005,305.54494037)(220.96621327,306.29507629)
\curveto(221.71629782,307.04521088)(222.13774998,308.06275676)(222.13774998,309.12360825)
\curveto(222.13774998,310.18445973)(221.71629782,311.20200561)(220.96621327,311.9521402)
\curveto(220.21613005,312.70227612)(219.19865386,313.12375715)(218.13787502,313.12375715)
\curveto(217.07709618,313.12375715)(216.05961999,312.70227612)(215.30953677,311.9521402)
\curveto(214.55945222,311.20200561)(214.13800006,310.18445973)(214.13800006,309.12360825)
\curveto(214.13800006,308.06275676)(214.55945222,307.04521088)(215.30953677,306.29507629)
\curveto(216.05961999,305.54494037)(217.07709618,305.12345934)(218.13787502,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,70.52562556)
\curveto(299.02161833,70.52562556)(300.03909452,70.94710659)(300.78917774,71.69724251)
\curveto(301.53926229,72.4473771)(301.96071445,73.46492298)(301.96071445,74.52577446)
\curveto(301.96071445,75.58662595)(301.53926229,76.60417183)(300.78917774,77.35430642)
\curveto(300.03909452,78.10444234)(299.02161833,78.52592337)(297.96083949,78.52592337)
\curveto(296.90006065,78.52592337)(295.88258446,78.10444234)(295.13250124,77.35430642)
\curveto(294.38241669,76.60417183)(293.96096453,75.58662595)(293.96096453,74.52577446)
\curveto(293.96096453,73.46492298)(294.38241669,72.4473771)(295.13250124,71.69724251)
\curveto(295.88258446,70.94710659)(296.90006065,70.52562556)(297.96083949,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,70.52562556)
\curveto(299.02161833,70.52562556)(300.03909452,70.94710659)(300.78917774,71.69724251)
\curveto(301.53926229,72.4473771)(301.96071445,73.46492298)(301.96071445,74.52577446)
\curveto(301.96071445,75.58662595)(301.53926229,76.60417183)(300.78917774,77.35430642)
\curveto(300.03909452,78.10444234)(299.02161833,78.52592337)(297.96083949,78.52592337)
\curveto(296.90006065,78.52592337)(295.88258446,78.10444234)(295.13250124,77.35430642)
\curveto(294.38241669,76.60417183)(293.96096453,75.58662595)(293.96096453,74.52577446)
\curveto(293.96096453,73.46492298)(294.38241669,72.4473771)(295.13250124,71.69724251)
\curveto(295.88258446,70.94710659)(296.90006065,70.52562556)(297.96083949,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,248.10315853)
\curveto(308.79584891,248.10315853)(309.8133251,248.52463955)(310.56340832,249.27477547)
\curveto(311.31349287,250.02491006)(311.73494503,251.04245594)(311.73494503,252.10330743)
\curveto(311.73494503,253.16415892)(311.31349287,254.18170479)(310.56340832,254.93183938)
\curveto(309.8133251,255.68197531)(308.79584891,256.10345633)(307.73507007,256.10345633)
\curveto(306.67429123,256.10345633)(305.65681504,255.68197531)(304.90673182,254.93183938)
\curveto(304.15664727,254.18170479)(303.73519511,253.16415892)(303.73519511,252.10330743)
\curveto(303.73519511,251.04245594)(304.15664727,250.02491006)(304.90673182,249.27477547)
\curveto(305.65681504,248.52463955)(306.67429123,248.10315853)(307.73507007,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,248.10315853)
\curveto(308.79584891,248.10315853)(309.8133251,248.52463955)(310.56340832,249.27477547)
\curveto(311.31349287,250.02491006)(311.73494503,251.04245594)(311.73494503,252.10330743)
\curveto(311.73494503,253.16415892)(311.31349287,254.18170479)(310.56340832,254.93183938)
\curveto(309.8133251,255.68197531)(308.79584891,256.10345633)(307.73507007,256.10345633)
\curveto(306.67429123,256.10345633)(305.65681504,255.68197531)(304.90673182,254.93183938)
\curveto(304.15664727,254.18170479)(303.73519511,253.16415892)(303.73519511,252.10330743)
\curveto(303.73519511,251.04245594)(304.15664727,250.02491006)(304.90673182,249.27477547)
\curveto(305.65681504,248.52463955)(306.67429123,248.10315853)(307.73507007,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,301.86514917)
\curveto(202.90826956,301.86514917)(203.92574575,302.2866302)(204.67582897,303.03676612)
\curveto(205.42591352,303.78690071)(205.84736568,304.80444659)(205.84736568,305.86529808)
\curveto(205.84736568,306.92614956)(205.42591352,307.94369544)(204.67582897,308.69383003)
\curveto(203.92574575,309.44396595)(202.90826956,309.86544698)(201.84749072,309.86544698)
\curveto(200.78671188,309.86544698)(199.76923569,309.44396595)(199.01915247,308.69383003)
\curveto(198.26906792,307.94369544)(197.84761576,306.92614956)(197.84761576,305.86529808)
\curveto(197.84761576,304.80444659)(198.26906792,303.78690071)(199.01915247,303.03676612)
\curveto(199.76923569,302.2866302)(200.78671188,301.86514917)(201.84749072,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,301.86514917)
\curveto(202.90826956,301.86514917)(203.92574575,302.2866302)(204.67582897,303.03676612)
\curveto(205.42591352,303.78690071)(205.84736568,304.80444659)(205.84736568,305.86529808)
\curveto(205.84736568,306.92614956)(205.42591352,307.94369544)(204.67582897,308.69383003)
\curveto(203.92574575,309.44396595)(202.90826956,309.86544698)(201.84749072,309.86544698)
\curveto(200.78671188,309.86544698)(199.76923569,309.44396595)(199.01915247,308.69383003)
\curveto(198.26906792,307.94369544)(197.84761576,306.92614956)(197.84761576,305.86529808)
\curveto(197.84761576,304.80444659)(198.26906792,303.78690071)(199.01915247,303.03676612)
\curveto(199.76923569,302.2866302)(200.78671188,301.86514917)(201.84749072,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,279.05702885)
\curveto(113.31105416,279.05702885)(114.32853036,279.47850987)(115.07861357,280.22864579)
\curveto(115.82869813,280.97878038)(116.25015029,281.99632626)(116.25015029,283.05717775)
\curveto(116.25015029,284.11802924)(115.82869813,285.13557511)(115.07861357,285.8857097)
\curveto(114.32853036,286.63584563)(113.31105416,287.05732665)(112.25027532,287.05732665)
\curveto(111.18949649,287.05732665)(110.17202029,286.63584563)(109.42193707,285.8857097)
\curveto(108.67185252,285.13557511)(108.25040036,284.11802924)(108.25040036,283.05717775)
\curveto(108.25040036,281.99632626)(108.67185252,280.97878038)(109.42193707,280.22864579)
\curveto(110.17202029,279.47850987)(111.18949649,279.05702885)(112.25027532,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,279.05702885)
\curveto(113.31105416,279.05702885)(114.32853036,279.47850987)(115.07861357,280.22864579)
\curveto(115.82869813,280.97878038)(116.25015029,281.99632626)(116.25015029,283.05717775)
\curveto(116.25015029,284.11802924)(115.82869813,285.13557511)(115.07861357,285.8857097)
\curveto(114.32853036,286.63584563)(113.31105416,287.05732665)(112.25027532,287.05732665)
\curveto(111.18949649,287.05732665)(110.17202029,286.63584563)(109.42193707,285.8857097)
\curveto(108.67185252,285.13557511)(108.25040036,284.11802924)(108.25040036,283.05717775)
\curveto(108.25040036,281.99632626)(108.67185252,280.97878038)(109.42193707,280.22864579)
\curveto(110.17202029,279.47850987)(111.18949649,279.05702885)(112.25027532,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,290.46108901)
\curveto(385.36075686,290.46108901)(386.37823305,290.88257003)(387.12831627,291.63270596)
\curveto(387.87840082,292.38284055)(388.29985298,293.40038642)(388.29985298,294.46123791)
\curveto(388.29985298,295.5220894)(387.87840082,296.53963528)(387.12831627,297.28976987)
\curveto(386.37823305,298.03990579)(385.36075686,298.46138681)(384.29997802,298.46138681)
\curveto(383.23919918,298.46138681)(382.22172299,298.03990579)(381.47163977,297.28976987)
\curveto(380.72155522,296.53963528)(380.30010306,295.5220894)(380.30010306,294.46123791)
\curveto(380.30010306,293.40038642)(380.72155522,292.38284055)(381.47163977,291.63270596)
\curveto(382.22172299,290.88257003)(383.23919918,290.46108901)(384.29997802,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,290.46108901)
\curveto(385.36075686,290.46108901)(386.37823305,290.88257003)(387.12831627,291.63270596)
\curveto(387.87840082,292.38284055)(388.29985298,293.40038642)(388.29985298,294.46123791)
\curveto(388.29985298,295.5220894)(387.87840082,296.53963528)(387.12831627,297.28976987)
\curveto(386.37823305,298.03990579)(385.36075686,298.46138681)(384.29997802,298.46138681)
\curveto(383.23919918,298.46138681)(382.22172299,298.03990579)(381.47163977,297.28976987)
\curveto(380.72155522,296.53963528)(380.30010306,295.5220894)(380.30010306,294.46123791)
\curveto(380.30010306,293.40038642)(380.72155522,292.38284055)(381.47163977,291.63270596)
\curveto(382.22172299,290.88257003)(383.23919918,290.46108901)(384.29997802,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,349.11055)
\curveto(155.66609404,349.11055)(156.68357024,349.53203102)(157.43365345,350.28216695)
\curveto(158.18373801,351.03230153)(158.60519016,352.04984741)(158.60519016,353.1106989)
\curveto(158.60519016,354.17155039)(158.18373801,355.18909627)(157.43365345,355.93923086)
\curveto(156.68357024,356.68936678)(155.66609404,357.1108478)(154.6053152,357.1108478)
\curveto(153.54453636,357.1108478)(152.52706017,356.68936678)(151.77697695,355.93923086)
\curveto(151.0268924,355.18909627)(150.60544024,354.17155039)(150.60544024,353.1106989)
\curveto(150.60544024,352.04984741)(151.0268924,351.03230153)(151.77697695,350.28216695)
\curveto(152.52706017,349.53203102)(153.54453636,349.11055)(154.6053152,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,349.11055)
\curveto(155.66609404,349.11055)(156.68357024,349.53203102)(157.43365345,350.28216695)
\curveto(158.18373801,351.03230153)(158.60519016,352.04984741)(158.60519016,353.1106989)
\curveto(158.60519016,354.17155039)(158.18373801,355.18909627)(157.43365345,355.93923086)
\curveto(156.68357024,356.68936678)(155.66609404,357.1108478)(154.6053152,357.1108478)
\curveto(153.54453636,357.1108478)(152.52706017,356.68936678)(151.77697695,355.93923086)
\curveto(151.0268924,355.18909627)(150.60544024,354.17155039)(150.60544024,353.1106989)
\curveto(150.60544024,352.04984741)(151.0268924,351.03230153)(151.77697695,350.28216695)
\curveto(152.52706017,349.53203102)(153.54453636,349.11055)(154.6053152,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,213.89096786)
\curveto(95.39162126,213.89096786)(96.40909745,214.31244889)(97.15918067,215.06258481)
\curveto(97.90926522,215.8127194)(98.33071738,216.83026528)(98.33071738,217.89111677)
\curveto(98.33071738,218.95196825)(97.90926522,219.96951413)(97.15918067,220.71964872)
\curveto(96.40909745,221.46978464)(95.39162126,221.89126567)(94.33084242,221.89126567)
\curveto(93.27006358,221.89126567)(92.25258739,221.46978464)(91.50250417,220.71964872)
\curveto(90.75241962,219.96951413)(90.33096746,218.95196825)(90.33096746,217.89111677)
\curveto(90.33096746,216.83026528)(90.75241962,215.8127194)(91.50250417,215.06258481)
\curveto(92.25258739,214.31244889)(93.27006358,213.89096786)(94.33084242,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,213.89096786)
\curveto(95.39162126,213.89096786)(96.40909745,214.31244889)(97.15918067,215.06258481)
\curveto(97.90926522,215.8127194)(98.33071738,216.83026528)(98.33071738,217.89111677)
\curveto(98.33071738,218.95196825)(97.90926522,219.96951413)(97.15918067,220.71964872)
\curveto(96.40909745,221.46978464)(95.39162126,221.89126567)(94.33084242,221.89126567)
\curveto(93.27006358,221.89126567)(92.25258739,221.46978464)(91.50250417,220.71964872)
\curveto(90.75241962,219.96951413)(90.33096746,218.95196825)(90.33096746,217.89111677)
\curveto(90.33096746,216.83026528)(90.75241962,215.8127194)(91.50250417,215.06258481)
\curveto(92.25258739,214.31244889)(93.27006358,213.89096786)(94.33084242,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,148.72490688)
\curveto(214.31153857,148.72490688)(215.32901476,149.1463879)(216.07909798,149.89652383)
\curveto(216.82918253,150.64665842)(217.25063469,151.66420429)(217.25063469,152.72505578)
\curveto(217.25063469,153.78590727)(216.82918253,154.80345315)(216.07909798,155.55358774)
\curveto(215.32901476,156.30372366)(214.31153857,156.72520468)(213.25075973,156.72520468)
\curveto(212.18998089,156.72520468)(211.1725047,156.30372366)(210.42242148,155.55358774)
\curveto(209.67233693,154.80345315)(209.25088477,153.78590727)(209.25088477,152.72505578)
\curveto(209.25088477,151.66420429)(209.67233693,150.64665842)(210.42242148,149.89652383)
\curveto(211.1725047,149.1463879)(212.18998089,148.72490688)(213.25075973,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,148.72490688)
\curveto(214.31153857,148.72490688)(215.32901476,149.1463879)(216.07909798,149.89652383)
\curveto(216.82918253,150.64665842)(217.25063469,151.66420429)(217.25063469,152.72505578)
\curveto(217.25063469,153.78590727)(216.82918253,154.80345315)(216.07909798,155.55358774)
\curveto(215.32901476,156.30372366)(214.31153857,156.72520468)(213.25075973,156.72520468)
\curveto(212.18998089,156.72520468)(211.1725047,156.30372366)(210.42242148,155.55358774)
\curveto(209.67233693,154.80345315)(209.25088477,153.78590727)(209.25088477,152.72505578)
\curveto(209.25088477,151.66420429)(209.67233693,150.64665842)(210.42242148,149.89652383)
\curveto(211.1725047,149.1463879)(212.18998089,148.72490688)(213.25075973,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,287.20278901)
\curveto(170.32746026,287.20278901)(171.34493645,287.62427004)(172.09501967,288.37440596)
\curveto(172.84510422,289.12454055)(173.26655638,290.14208643)(173.26655638,291.20293791)
\curveto(173.26655638,292.2637894)(172.84510422,293.28133528)(172.09501967,294.03146987)
\curveto(171.34493645,294.78160579)(170.32746026,295.20308682)(169.26668142,295.20308682)
\curveto(168.20590258,295.20308682)(167.18842639,294.78160579)(166.43834317,294.03146987)
\curveto(165.68825862,293.28133528)(165.26680646,292.2637894)(165.26680646,291.20293791)
\curveto(165.26680646,290.14208643)(165.68825862,289.12454055)(166.43834317,288.37440596)
\curveto(167.18842639,287.62427004)(168.20590258,287.20278901)(169.26668142,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,287.20278901)
\curveto(170.32746026,287.20278901)(171.34493645,287.62427004)(172.09501967,288.37440596)
\curveto(172.84510422,289.12454055)(173.26655638,290.14208643)(173.26655638,291.20293791)
\curveto(173.26655638,292.2637894)(172.84510422,293.28133528)(172.09501967,294.03146987)
\curveto(171.34493645,294.78160579)(170.32746026,295.20308682)(169.26668142,295.20308682)
\curveto(168.20590258,295.20308682)(167.18842639,294.78160579)(166.43834317,294.03146987)
\curveto(165.68825862,293.28133528)(165.26680646,292.2637894)(165.26680646,291.20293791)
\curveto(165.26680646,290.14208643)(165.68825862,289.12454055)(166.43834317,288.37440596)
\curveto(167.18842639,287.62427004)(168.20590258,287.20278901)(169.26668142,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,168.27472721)
\curveto(388.61883372,168.27472721)(389.63630991,168.69620823)(390.38639313,169.44634416)
\curveto(391.13647768,170.19647875)(391.55792984,171.21402462)(391.55792984,172.27487611)
\curveto(391.55792984,173.3357276)(391.13647768,174.35327348)(390.38639313,175.10340807)
\curveto(389.63630991,175.85354399)(388.61883372,176.27502501)(387.55805488,176.27502501)
\curveto(386.49727604,176.27502501)(385.47979985,175.85354399)(384.72971663,175.10340807)
\curveto(383.97963208,174.35327348)(383.55817992,173.3357276)(383.55817992,172.27487611)
\curveto(383.55817992,171.21402462)(383.97963208,170.19647875)(384.72971663,169.44634416)
\curveto(385.47979985,168.69620823)(386.49727604,168.27472721)(387.55805488,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,168.27472721)
\curveto(388.61883372,168.27472721)(389.63630991,168.69620823)(390.38639313,169.44634416)
\curveto(391.13647768,170.19647875)(391.55792984,171.21402462)(391.55792984,172.27487611)
\curveto(391.55792984,173.3357276)(391.13647768,174.35327348)(390.38639313,175.10340807)
\curveto(389.63630991,175.85354399)(388.61883372,176.27502501)(387.55805488,176.27502501)
\curveto(386.49727604,176.27502501)(385.47979985,175.85354399)(384.72971663,175.10340807)
\curveto(383.97963208,174.35327348)(383.55817992,173.3357276)(383.55817992,172.27487611)
\curveto(383.55817992,171.21402462)(383.97963208,170.19647875)(384.72971663,169.44634416)
\curveto(385.47979985,168.69620823)(386.49727604,168.27472721)(387.55805488,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,189.45369754)
\curveto(123.08530509,189.45369754)(124.10278128,189.87517856)(124.8528645,190.62531448)
\curveto(125.60294905,191.37544907)(126.02440121,192.39299495)(126.02440121,193.45384644)
\curveto(126.02440121,194.51469793)(125.60294905,195.53224381)(124.8528645,196.2823784)
\curveto(124.10278128,197.03251432)(123.08530509,197.45399534)(122.02452625,197.45399534)
\curveto(120.96374741,197.45399534)(119.94627122,197.03251432)(119.196188,196.2823784)
\curveto(118.44610345,195.53224381)(118.02465129,194.51469793)(118.02465129,193.45384644)
\curveto(118.02465129,192.39299495)(118.44610345,191.37544907)(119.196188,190.62531448)
\curveto(119.94627122,189.87517856)(120.96374741,189.45369754)(122.02452625,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,189.45369754)
\curveto(123.08530509,189.45369754)(124.10278128,189.87517856)(124.8528645,190.62531448)
\curveto(125.60294905,191.37544907)(126.02440121,192.39299495)(126.02440121,193.45384644)
\curveto(126.02440121,194.51469793)(125.60294905,195.53224381)(124.8528645,196.2823784)
\curveto(124.10278128,197.03251432)(123.08530509,197.45399534)(122.02452625,197.45399534)
\curveto(120.96374741,197.45399534)(119.94627122,197.03251432)(119.196188,196.2823784)
\curveto(118.44610345,195.53224381)(118.02465129,194.51469793)(118.02465129,193.45384644)
\curveto(118.02465129,192.39299495)(118.44610345,191.37544907)(119.196188,190.62531448)
\curveto(119.94627122,189.87517856)(120.96374741,189.45369754)(122.02452625,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,243.21568819)
\curveto(90.50451614,243.21568819)(91.52199233,243.63716921)(92.27207555,244.38730513)
\curveto(93.0221601,245.13743972)(93.44361226,246.1549856)(93.44361226,247.21583709)
\curveto(93.44361226,248.27668858)(93.0221601,249.29423445)(92.27207555,250.04436904)
\curveto(91.52199233,250.79450497)(90.50451614,251.21598599)(89.4437373,251.21598599)
\curveto(88.38295846,251.21598599)(87.36548227,250.79450497)(86.61539905,250.04436904)
\curveto(85.8653145,249.29423445)(85.44386234,248.27668858)(85.44386234,247.21583709)
\curveto(85.44386234,246.1549856)(85.8653145,245.13743972)(86.61539905,244.38730513)
\curveto(87.36548227,243.63716921)(88.38295846,243.21568819)(89.4437373,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,243.21568819)
\curveto(90.50451614,243.21568819)(91.52199233,243.63716921)(92.27207555,244.38730513)
\curveto(93.0221601,245.13743972)(93.44361226,246.1549856)(93.44361226,247.21583709)
\curveto(93.44361226,248.27668858)(93.0221601,249.29423445)(92.27207555,250.04436904)
\curveto(91.52199233,250.79450497)(90.50451614,251.21598599)(89.4437373,251.21598599)
\curveto(88.38295846,251.21598599)(87.36548227,250.79450497)(86.61539905,250.04436904)
\curveto(85.8653145,249.29423445)(85.44386234,248.27668858)(85.44386234,247.21583709)
\curveto(85.44386234,246.1549856)(85.8653145,245.13743972)(86.61539905,244.38730513)
\curveto(87.36548227,243.63716921)(88.38295846,243.21568819)(89.4437373,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,319.78581951)
\curveto(243.63427101,319.78581951)(244.6517472,320.20730053)(245.40183042,320.95743645)
\curveto(246.15191497,321.70757104)(246.57336713,322.72511692)(246.57336713,323.78596841)
\curveto(246.57336713,324.8468199)(246.15191497,325.86436577)(245.40183042,326.61450036)
\curveto(244.6517472,327.36463628)(243.63427101,327.78611731)(242.57349217,327.78611731)
\curveto(241.51271333,327.78611731)(240.49523713,327.36463628)(239.74515392,326.61450036)
\curveto(238.99506936,325.86436577)(238.57361721,324.8468199)(238.57361721,323.78596841)
\curveto(238.57361721,322.72511692)(238.99506936,321.70757104)(239.74515392,320.95743645)
\curveto(240.49523713,320.20730053)(241.51271333,319.78581951)(242.57349217,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,319.78581951)
\curveto(243.63427101,319.78581951)(244.6517472,320.20730053)(245.40183042,320.95743645)
\curveto(246.15191497,321.70757104)(246.57336713,322.72511692)(246.57336713,323.78596841)
\curveto(246.57336713,324.8468199)(246.15191497,325.86436577)(245.40183042,326.61450036)
\curveto(244.6517472,327.36463628)(243.63427101,327.78611731)(242.57349217,327.78611731)
\curveto(241.51271333,327.78611731)(240.49523713,327.36463628)(239.74515392,326.61450036)
\curveto(238.99506936,325.86436577)(238.57361721,324.8468199)(238.57361721,323.78596841)
\curveto(238.57361721,322.72511692)(238.99506936,321.70757104)(239.74515392,320.95743645)
\curveto(240.49523713,320.20730053)(241.51271333,319.78581951)(242.57349217,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,90.07546624)
\curveto(228.97290479,90.07546624)(229.99038098,90.49694726)(230.7404642,91.24708318)
\curveto(231.49054875,91.99721777)(231.91200091,93.01476365)(231.91200091,94.07561514)
\curveto(231.91200091,95.13646663)(231.49054875,96.15401251)(230.7404642,96.9041471)
\curveto(229.99038098,97.65428302)(228.97290479,98.07576404)(227.91212595,98.07576404)
\curveto(226.85134711,98.07576404)(225.83387092,97.65428302)(225.0837877,96.9041471)
\curveto(224.33370315,96.15401251)(223.91225099,95.13646663)(223.91225099,94.07561514)
\curveto(223.91225099,93.01476365)(224.33370315,91.99721777)(225.0837877,91.24708318)
\curveto(225.83387092,90.49694726)(226.85134711,90.07546624)(227.91212595,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,90.07546624)
\curveto(228.97290479,90.07546624)(229.99038098,90.49694726)(230.7404642,91.24708318)
\curveto(231.49054875,91.99721777)(231.91200091,93.01476365)(231.91200091,94.07561514)
\curveto(231.91200091,95.13646663)(231.49054875,96.15401251)(230.7404642,96.9041471)
\curveto(229.99038098,97.65428302)(228.97290479,98.07576404)(227.91212595,98.07576404)
\curveto(226.85134711,98.07576404)(225.83387092,97.65428302)(225.0837877,96.9041471)
\curveto(224.33370315,96.15401251)(223.91225099,95.13646663)(223.91225099,94.07561514)
\curveto(223.91225099,93.01476365)(224.33370315,91.99721777)(225.0837877,91.24708318)
\curveto(225.83387092,90.49694726)(226.85134711,90.07546624)(227.91212595,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,235.06993819)
\curveto(403.28019994,235.06993819)(404.29767613,235.49141922)(405.04775935,236.24155514)
\curveto(405.7978439,236.99168973)(406.21929606,238.0092356)(406.21929606,239.07008709)
\curveto(406.21929606,240.13093858)(405.7978439,241.14848446)(405.04775935,241.89861905)
\curveto(404.29767613,242.64875497)(403.28019994,243.07023599)(402.2194211,243.07023599)
\curveto(401.15864226,243.07023599)(400.14116607,242.64875497)(399.39108285,241.89861905)
\curveto(398.6409983,241.14848446)(398.21954614,240.13093858)(398.21954614,239.07008709)
\curveto(398.21954614,238.0092356)(398.6409983,236.99168973)(399.39108285,236.24155514)
\curveto(400.14116607,235.49141922)(401.15864226,235.06993819)(402.2194211,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,235.06993819)
\curveto(403.28019994,235.06993819)(404.29767613,235.49141922)(405.04775935,236.24155514)
\curveto(405.7978439,236.99168973)(406.21929606,238.0092356)(406.21929606,239.07008709)
\curveto(406.21929606,240.13093858)(405.7978439,241.14848446)(405.04775935,241.89861905)
\curveto(404.29767613,242.64875497)(403.28019994,243.07023599)(402.2194211,243.07023599)
\curveto(401.15864226,243.07023599)(400.14116607,242.64875497)(399.39108285,241.89861905)
\curveto(398.6409983,241.14848446)(398.21954614,240.13093858)(398.21954614,239.07008709)
\curveto(398.21954614,238.0092356)(398.6409983,236.99168973)(399.39108285,236.24155514)
\curveto(400.14116607,235.49141922)(401.15864226,235.06993819)(402.2194211,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,340.96478983)
\curveto(168.69842183,340.96478983)(169.71589802,341.38627086)(170.46598124,342.13640678)
\curveto(171.21606579,342.88654137)(171.63751795,343.90408725)(171.63751795,344.96493873)
\curveto(171.63751795,346.02579022)(171.21606579,347.0433361)(170.46598124,347.79347069)
\curveto(169.71589802,348.54360661)(168.69842183,348.96508764)(167.63764299,348.96508764)
\curveto(166.57686415,348.96508764)(165.55938796,348.54360661)(164.80930474,347.79347069)
\curveto(164.05922019,347.0433361)(163.63776803,346.02579022)(163.63776803,344.96493873)
\curveto(163.63776803,343.90408725)(164.05922019,342.88654137)(164.80930474,342.13640678)
\curveto(165.55938796,341.38627086)(166.57686415,340.96478983)(167.63764299,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,340.96478983)
\curveto(168.69842183,340.96478983)(169.71589802,341.38627086)(170.46598124,342.13640678)
\curveto(171.21606579,342.88654137)(171.63751795,343.90408725)(171.63751795,344.96493873)
\curveto(171.63751795,346.02579022)(171.21606579,347.0433361)(170.46598124,347.79347069)
\curveto(169.71589802,348.54360661)(168.69842183,348.96508764)(167.63764299,348.96508764)
\curveto(166.57686415,348.96508764)(165.55938796,348.54360661)(164.80930474,347.79347069)
\curveto(164.05922019,347.0433361)(163.63776803,346.02579022)(163.63776803,344.96493873)
\curveto(163.63776803,343.90408725)(164.05922019,342.88654137)(164.80930474,342.13640678)
\curveto(165.55938796,341.38627086)(166.57686415,340.96478983)(167.63764299,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,352.36885)
\curveto(235.48905851,352.36885)(236.5065347,352.79033102)(237.25661792,353.54046694)
\curveto(238.00670247,354.29060153)(238.42815463,355.30814741)(238.42815463,356.3689989)
\curveto(238.42815463,357.42985039)(238.00670247,358.44739626)(237.25661792,359.19753085)
\curveto(236.5065347,359.94766678)(235.48905851,360.3691478)(234.42827967,360.3691478)
\curveto(233.36750083,360.3691478)(232.35002464,359.94766678)(231.59994142,359.19753085)
\curveto(230.84985687,358.44739626)(230.42840471,357.42985039)(230.42840471,356.3689989)
\curveto(230.42840471,355.30814741)(230.84985687,354.29060153)(231.59994142,353.54046694)
\curveto(232.35002464,352.79033102)(233.36750083,352.36885)(234.42827967,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,352.36885)
\curveto(235.48905851,352.36885)(236.5065347,352.79033102)(237.25661792,353.54046694)
\curveto(238.00670247,354.29060153)(238.42815463,355.30814741)(238.42815463,356.3689989)
\curveto(238.42815463,357.42985039)(238.00670247,358.44739626)(237.25661792,359.19753085)
\curveto(236.5065347,359.94766678)(235.48905851,360.3691478)(234.42827967,360.3691478)
\curveto(233.36750083,360.3691478)(232.35002464,359.94766678)(231.59994142,359.19753085)
\curveto(230.84985687,358.44739626)(230.42840471,357.42985039)(230.42840471,356.3689989)
\curveto(230.42840471,355.30814741)(230.84985687,354.29060153)(231.59994142,353.54046694)
\curveto(232.35002464,352.79033102)(233.36750083,352.36885)(234.42827967,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,292.09023901)
\curveto(118.1981898,292.09023901)(119.21566599,292.51172003)(119.96574921,293.26185596)
\curveto(120.71583376,294.01199054)(121.13728592,295.02953642)(121.13728592,296.09038791)
\curveto(121.13728592,297.1512394)(120.71583376,298.16878528)(119.96574921,298.91891987)
\curveto(119.21566599,299.66905579)(118.1981898,300.09053681)(117.13741096,300.09053681)
\curveto(116.07663212,300.09053681)(115.05915593,299.66905579)(114.30907271,298.91891987)
\curveto(113.55898816,298.16878528)(113.137536,297.1512394)(113.137536,296.09038791)
\curveto(113.137536,295.02953642)(113.55898816,294.01199054)(114.30907271,293.26185596)
\curveto(115.05915593,292.51172003)(116.07663212,292.09023901)(117.13741096,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,292.09023901)
\curveto(118.1981898,292.09023901)(119.21566599,292.51172003)(119.96574921,293.26185596)
\curveto(120.71583376,294.01199054)(121.13728592,295.02953642)(121.13728592,296.09038791)
\curveto(121.13728592,297.1512394)(120.71583376,298.16878528)(119.96574921,298.91891987)
\curveto(119.21566599,299.66905579)(118.1981898,300.09053681)(117.13741096,300.09053681)
\curveto(116.07663212,300.09053681)(115.05915593,299.66905579)(114.30907271,298.91891987)
\curveto(113.55898816,298.16878528)(113.137536,297.1512394)(113.137536,296.09038791)
\curveto(113.137536,295.02953642)(113.55898816,294.01199054)(114.30907271,293.26185596)
\curveto(115.05915593,292.51172003)(116.07663212,292.09023901)(117.13741096,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,298.60685935)
\curveto(285.98931088,298.60685935)(287.00678708,299.02834037)(287.7568703,299.7784763)
\curveto(288.50695485,300.52861089)(288.92840701,301.54615676)(288.92840701,302.60700825)
\curveto(288.92840701,303.66785974)(288.50695485,304.68540562)(287.7568703,305.43554021)
\curveto(287.00678708,306.18567613)(285.98931088,306.60715715)(284.92853205,306.60715715)
\curveto(283.86775321,306.60715715)(282.85027701,306.18567613)(282.1001938,305.43554021)
\curveto(281.35010924,304.68540562)(280.92865709,303.66785974)(280.92865709,302.60700825)
\curveto(280.92865709,301.54615676)(281.35010924,300.52861089)(282.1001938,299.7784763)
\curveto(282.85027701,299.02834037)(283.86775321,298.60685935)(284.92853205,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,298.60685935)
\curveto(285.98931088,298.60685935)(287.00678708,299.02834037)(287.7568703,299.7784763)
\curveto(288.50695485,300.52861089)(288.92840701,301.54615676)(288.92840701,302.60700825)
\curveto(288.92840701,303.66785974)(288.50695485,304.68540562)(287.7568703,305.43554021)
\curveto(287.00678708,306.18567613)(285.98931088,306.60715715)(284.92853205,306.60715715)
\curveto(283.86775321,306.60715715)(282.85027701,306.18567613)(282.1001938,305.43554021)
\curveto(281.35010924,304.68540562)(280.92865709,303.66785974)(280.92865709,302.60700825)
\curveto(280.92865709,301.54615676)(281.35010924,300.52861089)(282.1001938,299.7784763)
\curveto(282.85027701,299.02834037)(283.86775321,298.60685935)(284.92853205,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,231.8116382)
\curveto(299.02161833,231.8116382)(300.03909452,232.23311922)(300.78917774,232.98325514)
\curveto(301.53926229,233.73338973)(301.96071445,234.75093561)(301.96071445,235.8117871)
\curveto(301.96071445,236.87263859)(301.53926229,237.89018446)(300.78917774,238.64031905)
\curveto(300.03909452,239.39045497)(299.02161833,239.811936)(297.96083949,239.811936)
\curveto(296.90006065,239.811936)(295.88258446,239.39045497)(295.13250124,238.64031905)
\curveto(294.38241669,237.89018446)(293.96096453,236.87263859)(293.96096453,235.8117871)
\curveto(293.96096453,234.75093561)(294.38241669,233.73338973)(295.13250124,232.98325514)
\curveto(295.88258446,232.23311922)(296.90006065,231.8116382)(297.96083949,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,231.8116382)
\curveto(299.02161833,231.8116382)(300.03909452,232.23311922)(300.78917774,232.98325514)
\curveto(301.53926229,233.73338973)(301.96071445,234.75093561)(301.96071445,235.8117871)
\curveto(301.96071445,236.87263859)(301.53926229,237.89018446)(300.78917774,238.64031905)
\curveto(300.03909452,239.39045497)(299.02161833,239.811936)(297.96083949,239.811936)
\curveto(296.90006065,239.811936)(295.88258446,239.39045497)(295.13250124,238.64031905)
\curveto(294.38241669,237.89018446)(293.96096453,236.87263859)(293.96096453,235.8117871)
\curveto(293.96096453,234.75093561)(294.38241669,233.73338973)(295.13250124,232.98325514)
\curveto(295.88258446,232.23311922)(296.90006065,231.8116382)(297.96083949,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,119.40018656)
\curveto(144.26282503,119.40018656)(145.28030122,119.82166758)(146.03038444,120.57180351)
\curveto(146.78046899,121.3219381)(147.20192115,122.33948397)(147.20192115,123.40033546)
\curveto(147.20192115,124.46118695)(146.78046899,125.47873283)(146.03038444,126.22886742)
\curveto(145.28030122,126.97900334)(144.26282503,127.40048436)(143.20204619,127.40048436)
\curveto(142.14126735,127.40048436)(141.12379116,126.97900334)(140.37370794,126.22886742)
\curveto(139.62362339,125.47873283)(139.20217123,124.46118695)(139.20217123,123.40033546)
\curveto(139.20217123,122.33948397)(139.62362339,121.3219381)(140.37370794,120.57180351)
\curveto(141.12379116,119.82166758)(142.14126735,119.40018656)(143.20204619,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,119.40018656)
\curveto(144.26282503,119.40018656)(145.28030122,119.82166758)(146.03038444,120.57180351)
\curveto(146.78046899,121.3219381)(147.20192115,122.33948397)(147.20192115,123.40033546)
\curveto(147.20192115,124.46118695)(146.78046899,125.47873283)(146.03038444,126.22886742)
\curveto(145.28030122,126.97900334)(144.26282503,127.40048436)(143.20204619,127.40048436)
\curveto(142.14126735,127.40048436)(141.12379116,126.97900334)(140.37370794,126.22886742)
\curveto(139.62362339,125.47873283)(139.20217123,124.46118695)(139.20217123,123.40033546)
\curveto(139.20217123,122.33948397)(139.62362339,121.3219381)(140.37370794,120.57180351)
\curveto(141.12379116,119.82166758)(142.14126735,119.40018656)(143.20204619,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,129.17508655)
\curveto(316.94106141,129.17508655)(317.9585376,129.59656757)(318.70862082,130.3467035)
\curveto(319.45870537,131.09683809)(319.88015753,132.11438396)(319.88015753,133.17523545)
\curveto(319.88015753,134.23608694)(319.45870537,135.25363282)(318.70862082,136.00376741)
\curveto(317.9585376,136.75390333)(316.94106141,137.17538435)(315.88028257,137.17538435)
\curveto(314.81950373,137.17538435)(313.80202754,136.75390333)(313.05194432,136.00376741)
\curveto(312.30185977,135.25363282)(311.88040761,134.23608694)(311.88040761,133.17523545)
\curveto(311.88040761,132.11438396)(312.30185977,131.09683809)(313.05194432,130.3467035)
\curveto(313.80202754,129.59656757)(314.81950373,129.17508655)(315.88028257,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,129.17508655)
\curveto(316.94106141,129.17508655)(317.9585376,129.59656757)(318.70862082,130.3467035)
\curveto(319.45870537,131.09683809)(319.88015753,132.11438396)(319.88015753,133.17523545)
\curveto(319.88015753,134.23608694)(319.45870537,135.25363282)(318.70862082,136.00376741)
\curveto(317.9585376,136.75390333)(316.94106141,137.17538435)(315.88028257,137.17538435)
\curveto(314.81950373,137.17538435)(313.80202754,136.75390333)(313.05194432,136.00376741)
\curveto(312.30185977,135.25363282)(311.88040761,134.23608694)(311.88040761,133.17523545)
\curveto(311.88040761,132.11438396)(312.30185977,131.09683809)(313.05194432,130.3467035)
\curveto(313.80202754,129.59656757)(314.81950373,129.17508655)(315.88028257,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,116.14186622)
\curveto(242.00523258,116.14186622)(243.02270877,116.56334724)(243.77279199,117.31348316)
\curveto(244.52287654,118.06361775)(244.9443287,119.08116363)(244.9443287,120.14201512)
\curveto(244.9443287,121.20286661)(244.52287654,122.22041248)(243.77279199,122.97054707)
\curveto(243.02270877,123.720683)(242.00523258,124.14216402)(240.94445374,124.14216402)
\curveto(239.8836749,124.14216402)(238.8661987,123.720683)(238.11611549,122.97054707)
\curveto(237.36603093,122.22041248)(236.94457878,121.20286661)(236.94457878,120.14201512)
\curveto(236.94457878,119.08116363)(237.36603093,118.06361775)(238.11611549,117.31348316)
\curveto(238.8661987,116.56334724)(239.8836749,116.14186622)(240.94445374,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,116.14186622)
\curveto(242.00523258,116.14186622)(243.02270877,116.56334724)(243.77279199,117.31348316)
\curveto(244.52287654,118.06361775)(244.9443287,119.08116363)(244.9443287,120.14201512)
\curveto(244.9443287,121.20286661)(244.52287654,122.22041248)(243.77279199,122.97054707)
\curveto(243.02270877,123.720683)(242.00523258,124.14216402)(240.94445374,124.14216402)
\curveto(239.8836749,124.14216402)(238.8661987,123.720683)(238.11611549,122.97054707)
\curveto(237.36603093,122.22041248)(236.94457878,121.20286661)(236.94457878,120.14201512)
\curveto(236.94457878,119.08116363)(237.36603093,118.06361775)(238.11611549,117.31348316)
\curveto(238.8661987,116.56334724)(239.8836749,116.14186622)(240.94445374,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,210.63266787)
\curveto(289.24738775,210.63266787)(290.26486394,211.05414889)(291.01494716,211.80428481)
\curveto(291.76503171,212.5544194)(292.18648387,213.57196528)(292.18648387,214.63281677)
\curveto(292.18648387,215.69366826)(291.76503171,216.71121413)(291.01494716,217.46134872)
\curveto(290.26486394,218.21148465)(289.24738775,218.63296567)(288.18660891,218.63296567)
\curveto(287.12583007,218.63296567)(286.10835387,218.21148465)(285.35827066,217.46134872)
\curveto(284.6081861,216.71121413)(284.18673395,215.69366826)(284.18673395,214.63281677)
\curveto(284.18673395,213.57196528)(284.6081861,212.5544194)(285.35827066,211.80428481)
\curveto(286.10835387,211.05414889)(287.12583007,210.63266787)(288.18660891,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,210.63266787)
\curveto(289.24738775,210.63266787)(290.26486394,211.05414889)(291.01494716,211.80428481)
\curveto(291.76503171,212.5544194)(292.18648387,213.57196528)(292.18648387,214.63281677)
\curveto(292.18648387,215.69366826)(291.76503171,216.71121413)(291.01494716,217.46134872)
\curveto(290.26486394,218.21148465)(289.24738775,218.63296567)(288.18660891,218.63296567)
\curveto(287.12583007,218.63296567)(286.10835387,218.21148465)(285.35827066,217.46134872)
\curveto(284.6081861,216.71121413)(284.18673395,215.69366826)(284.18673395,214.63281677)
\curveto(284.18673395,213.57196528)(284.6081861,212.5544194)(285.35827066,211.80428481)
\curveto(286.10835387,211.05414889)(287.12583007,210.63266787)(288.18660891,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,104.73779588)
\curveto(246.89234787,104.73779588)(247.90982406,105.1592769)(248.65990728,105.90941283)
\curveto(249.40999183,106.65954742)(249.83144399,107.67709329)(249.83144399,108.73794478)
\curveto(249.83144399,109.79879627)(249.40999183,110.81634215)(248.65990728,111.56647674)
\curveto(247.90982406,112.31661266)(246.89234787,112.73809368)(245.83156903,112.73809368)
\curveto(244.77079019,112.73809368)(243.753314,112.31661266)(243.00323078,111.56647674)
\curveto(242.25314623,110.81634215)(241.83169407,109.79879627)(241.83169407,108.73794478)
\curveto(241.83169407,107.67709329)(242.25314623,106.65954742)(243.00323078,105.90941283)
\curveto(243.753314,105.1592769)(244.77079019,104.73779588)(245.83156903,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,104.73779588)
\curveto(246.89234787,104.73779588)(247.90982406,105.1592769)(248.65990728,105.90941283)
\curveto(249.40999183,106.65954742)(249.83144399,107.67709329)(249.83144399,108.73794478)
\curveto(249.83144399,109.79879627)(249.40999183,110.81634215)(248.65990728,111.56647674)
\curveto(247.90982406,112.31661266)(246.89234787,112.73809368)(245.83156903,112.73809368)
\curveto(244.77079019,112.73809368)(243.753314,112.31661266)(243.00323078,111.56647674)
\curveto(242.25314623,110.81634215)(241.83169407,109.79879627)(241.83169407,108.73794478)
\curveto(241.83169407,107.67709329)(242.25314623,106.65954742)(243.00323078,105.90941283)
\curveto(243.753314,105.1592769)(244.77079019,104.73779588)(245.83156903,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,77.04222556)
\curveto(268.06986781,77.04222556)(269.087344,77.46370658)(269.83742722,78.2138425)
\curveto(270.58751177,78.96397709)(271.00896393,79.98152297)(271.00896393,81.04237446)
\curveto(271.00896393,82.10322595)(270.58751177,83.12077183)(269.83742722,83.87090641)
\curveto(269.087344,84.62104234)(268.06986781,85.04252336)(267.00908897,85.04252336)
\curveto(265.94831013,85.04252336)(264.93083394,84.62104234)(264.18075072,83.87090641)
\curveto(263.43066616,83.12077183)(263.00921401,82.10322595)(263.00921401,81.04237446)
\curveto(263.00921401,79.98152297)(263.43066616,78.96397709)(264.18075072,78.2138425)
\curveto(264.93083394,77.46370658)(265.94831013,77.04222556)(267.00908897,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,77.04222556)
\curveto(268.06986781,77.04222556)(269.087344,77.46370658)(269.83742722,78.2138425)
\curveto(270.58751177,78.96397709)(271.00896393,79.98152297)(271.00896393,81.04237446)
\curveto(271.00896393,82.10322595)(270.58751177,83.12077183)(269.83742722,83.87090641)
\curveto(269.087344,84.62104234)(268.06986781,85.04252336)(267.00908897,85.04252336)
\curveto(265.94831013,85.04252336)(264.93083394,84.62104234)(264.18075072,83.87090641)
\curveto(263.43066616,83.12077183)(263.00921401,82.10322595)(263.00921401,81.04237446)
\curveto(263.00921401,79.98152297)(263.43066616,78.96397709)(264.18075072,78.2138425)
\curveto(264.93083394,77.46370658)(265.94831013,77.04222556)(267.00908897,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,204.11606787)
\curveto(227.34386636,204.11606787)(228.36134255,204.5375489)(229.11142577,205.28768482)
\curveto(229.86151032,206.03781941)(230.28296248,207.05536528)(230.28296248,208.11621677)
\curveto(230.28296248,209.17706826)(229.86151032,210.19461414)(229.11142577,210.94474873)
\curveto(228.36134255,211.69488465)(227.34386636,212.11636567)(226.28308752,212.11636567)
\curveto(225.22230868,212.11636567)(224.20483249,211.69488465)(223.45474927,210.94474873)
\curveto(222.70466472,210.19461414)(222.28321256,209.17706826)(222.28321256,208.11621677)
\curveto(222.28321256,207.05536528)(222.70466472,206.03781941)(223.45474927,205.28768482)
\curveto(224.20483249,204.5375489)(225.22230868,204.11606787)(226.28308752,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,204.11606787)
\curveto(227.34386636,204.11606787)(228.36134255,204.5375489)(229.11142577,205.28768482)
\curveto(229.86151032,206.03781941)(230.28296248,207.05536528)(230.28296248,208.11621677)
\curveto(230.28296248,209.17706826)(229.86151032,210.19461414)(229.11142577,210.94474873)
\curveto(228.36134255,211.69488465)(227.34386636,212.11636567)(226.28308752,212.11636567)
\curveto(225.22230868,212.11636567)(224.20483249,211.69488465)(223.45474927,210.94474873)
\curveto(222.70466472,210.19461414)(222.28321256,209.17706826)(222.28321256,208.11621677)
\curveto(222.28321256,207.05536528)(222.70466472,206.03781941)(223.45474927,205.28768482)
\curveto(224.20483249,204.5375489)(225.22230868,204.11606787)(226.28308752,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,62.37985522)
\curveto(173.58553712,62.37985522)(174.60301331,62.80133625)(175.35309653,63.55147217)
\curveto(176.10318108,64.30160676)(176.52463324,65.31915264)(176.52463324,66.38000413)
\curveto(176.52463324,67.44085561)(176.10318108,68.45840149)(175.35309653,69.20853608)
\curveto(174.60301331,69.958672)(173.58553712,70.38015303)(172.52475828,70.38015303)
\curveto(171.46397944,70.38015303)(170.44650325,69.958672)(169.69642003,69.20853608)
\curveto(168.94633548,68.45840149)(168.52488332,67.44085561)(168.52488332,66.38000413)
\curveto(168.52488332,65.31915264)(168.94633548,64.30160676)(169.69642003,63.55147217)
\curveto(170.44650325,62.80133625)(171.46397944,62.37985522)(172.52475828,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,62.37985522)
\curveto(173.58553712,62.37985522)(174.60301331,62.80133625)(175.35309653,63.55147217)
\curveto(176.10318108,64.30160676)(176.52463324,65.31915264)(176.52463324,66.38000413)
\curveto(176.52463324,67.44085561)(176.10318108,68.45840149)(175.35309653,69.20853608)
\curveto(174.60301331,69.958672)(173.58553712,70.38015303)(172.52475828,70.38015303)
\curveto(171.46397944,70.38015303)(170.44650325,69.958672)(169.69642003,69.20853608)
\curveto(168.94633548,68.45840149)(168.52488332,67.44085561)(168.52488332,66.38000413)
\curveto(168.52488332,65.31915264)(168.94633548,64.30160676)(169.69642003,63.55147217)
\curveto(170.44650325,62.80133625)(171.46397944,62.37985522)(172.52475828,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,184.56624754)
\curveto(408.16729489,184.56624754)(409.18477108,184.98772857)(409.9348543,185.73786449)
\curveto(410.68493885,186.48799908)(411.10639101,187.50554496)(411.10639101,188.56639644)
\curveto(411.10639101,189.62724793)(410.68493885,190.64479381)(409.9348543,191.3949284)
\curveto(409.18477108,192.14506432)(408.16729489,192.56654535)(407.10651605,192.56654535)
\curveto(406.04573721,192.56654535)(405.02826102,192.14506432)(404.2781778,191.3949284)
\curveto(403.52809325,190.64479381)(403.10664109,189.62724793)(403.10664109,188.56639644)
\curveto(403.10664109,187.50554496)(403.52809325,186.48799908)(404.2781778,185.73786449)
\curveto(405.02826102,184.98772857)(406.04573721,184.56624754)(407.10651605,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,184.56624754)
\curveto(408.16729489,184.56624754)(409.18477108,184.98772857)(409.9348543,185.73786449)
\curveto(410.68493885,186.48799908)(411.10639101,187.50554496)(411.10639101,188.56639644)
\curveto(411.10639101,189.62724793)(410.68493885,190.64479381)(409.9348543,191.3949284)
\curveto(409.18477108,192.14506432)(408.16729489,192.56654535)(407.10651605,192.56654535)
\curveto(406.04573721,192.56654535)(405.02826102,192.14506432)(404.2781778,191.3949284)
\curveto(403.52809325,190.64479381)(403.10664109,189.62724793)(403.10664109,188.56639644)
\curveto(403.10664109,187.50554496)(403.52809325,186.48799908)(404.2781778,185.73786449)
\curveto(405.02826102,184.98772857)(406.04573721,184.56624754)(407.10651605,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,158.49980687)
\curveto(303.90875396,158.49980687)(304.92623016,158.9212879)(305.67631338,159.67142382)
\curveto(306.42639793,160.42155841)(306.84785009,161.43910429)(306.84785009,162.49995577)
\curveto(306.84785009,163.56080726)(306.42639793,164.57835314)(305.67631338,165.32848773)
\curveto(304.92623016,166.07862365)(303.90875396,166.50010468)(302.84797512,166.50010468)
\curveto(301.78719629,166.50010468)(300.76972009,166.07862365)(300.01963687,165.32848773)
\curveto(299.26955232,164.57835314)(298.84810016,163.56080726)(298.84810016,162.49995577)
\curveto(298.84810016,161.43910429)(299.26955232,160.42155841)(300.01963687,159.67142382)
\curveto(300.76972009,158.9212879)(301.78719629,158.49980687)(302.84797512,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,158.49980687)
\curveto(303.90875396,158.49980687)(304.92623016,158.9212879)(305.67631338,159.67142382)
\curveto(306.42639793,160.42155841)(306.84785009,161.43910429)(306.84785009,162.49995577)
\curveto(306.84785009,163.56080726)(306.42639793,164.57835314)(305.67631338,165.32848773)
\curveto(304.92623016,166.07862365)(303.90875396,166.50010468)(302.84797512,166.50010468)
\curveto(301.78719629,166.50010468)(300.76972009,166.07862365)(300.01963687,165.32848773)
\curveto(299.26955232,164.57835314)(298.84810016,163.56080726)(298.84810016,162.49995577)
\curveto(298.84810016,161.43910429)(299.26955232,160.42155841)(300.01963687,159.67142382)
\curveto(300.76972009,158.9212879)(301.78719629,158.49980687)(302.84797512,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,365.40206016)
\curveto(228.97290479,365.40206016)(229.99038098,365.82354118)(230.7404642,366.5736771)
\curveto(231.49054875,367.32381169)(231.91200091,368.34135757)(231.91200091,369.40220906)
\curveto(231.91200091,370.46306055)(231.49054875,371.48060643)(230.7404642,372.23074102)
\curveto(229.99038098,372.98087694)(228.97290479,373.40235796)(227.91212595,373.40235796)
\curveto(226.85134711,373.40235796)(225.83387092,372.98087694)(225.0837877,372.23074102)
\curveto(224.33370315,371.48060643)(223.91225099,370.46306055)(223.91225099,369.40220906)
\curveto(223.91225099,368.34135757)(224.33370315,367.32381169)(225.0837877,366.5736771)
\curveto(225.83387092,365.82354118)(226.85134711,365.40206016)(227.91212595,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,365.40206016)
\curveto(228.97290479,365.40206016)(229.99038098,365.82354118)(230.7404642,366.5736771)
\curveto(231.49054875,367.32381169)(231.91200091,368.34135757)(231.91200091,369.40220906)
\curveto(231.91200091,370.46306055)(231.49054875,371.48060643)(230.7404642,372.23074102)
\curveto(229.99038098,372.98087694)(228.97290479,373.40235796)(227.91212595,373.40235796)
\curveto(226.85134711,373.40235796)(225.83387092,372.98087694)(225.0837877,372.23074102)
\curveto(224.33370315,371.48060643)(223.91225099,370.46306055)(223.91225099,369.40220906)
\curveto(223.91225099,368.34135757)(224.33370315,367.32381169)(225.0837877,366.5736771)
\curveto(225.83387092,365.82354118)(226.85134711,365.40206016)(227.91212595,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,306.75260934)
\curveto(116.56915137,306.75260934)(117.58662756,307.17409037)(118.33671078,307.92422629)
\curveto(119.08679533,308.67436088)(119.50824749,309.69190676)(119.50824749,310.75275824)
\curveto(119.50824749,311.81360973)(119.08679533,312.83115561)(118.33671078,313.5812902)
\curveto(117.58662756,314.33142612)(116.56915137,314.75290715)(115.50837253,314.75290715)
\curveto(114.44759369,314.75290715)(113.4301175,314.33142612)(112.68003428,313.5812902)
\curveto(111.92994973,312.83115561)(111.50849757,311.81360973)(111.50849757,310.75275824)
\curveto(111.50849757,309.69190676)(111.92994973,308.67436088)(112.68003428,307.92422629)
\curveto(113.4301175,307.17409037)(114.44759369,306.75260934)(115.50837253,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,306.75260934)
\curveto(116.56915137,306.75260934)(117.58662756,307.17409037)(118.33671078,307.92422629)
\curveto(119.08679533,308.67436088)(119.50824749,309.69190676)(119.50824749,310.75275824)
\curveto(119.50824749,311.81360973)(119.08679533,312.83115561)(118.33671078,313.5812902)
\curveto(117.58662756,314.33142612)(116.56915137,314.75290715)(115.50837253,314.75290715)
\curveto(114.44759369,314.75290715)(113.4301175,314.33142612)(112.68003428,313.5812902)
\curveto(111.92994973,312.83115561)(111.50849757,311.81360973)(111.50849757,310.75275824)
\curveto(111.50849757,309.69190676)(111.92994973,308.67436088)(112.68003428,307.92422629)
\curveto(113.4301175,307.17409037)(114.44759369,306.75260934)(115.50837253,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,75.41309591)
\curveto(388.61883372,75.41309591)(389.63630991,75.83457693)(390.38639313,76.58471285)
\curveto(391.13647768,77.33484744)(391.55792984,78.35239332)(391.55792984,79.41324481)
\curveto(391.55792984,80.4740963)(391.13647768,81.49164217)(390.38639313,82.24177676)
\curveto(389.63630991,82.99191268)(388.61883372,83.41339371)(387.55805488,83.41339371)
\curveto(386.49727604,83.41339371)(385.47979985,82.99191268)(384.72971663,82.24177676)
\curveto(383.97963208,81.49164217)(383.55817992,80.4740963)(383.55817992,79.41324481)
\curveto(383.55817992,78.35239332)(383.97963208,77.33484744)(384.72971663,76.58471285)
\curveto(385.47979985,75.83457693)(386.49727604,75.41309591)(387.55805488,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,75.41309591)
\curveto(388.61883372,75.41309591)(389.63630991,75.83457693)(390.38639313,76.58471285)
\curveto(391.13647768,77.33484744)(391.55792984,78.35239332)(391.55792984,79.41324481)
\curveto(391.55792984,80.4740963)(391.13647768,81.49164217)(390.38639313,82.24177676)
\curveto(389.63630991,82.99191268)(388.61883372,83.41339371)(387.55805488,83.41339371)
\curveto(386.49727604,83.41339371)(385.47979985,82.99191268)(384.72971663,82.24177676)
\curveto(383.97963208,81.49164217)(383.55817992,80.4740963)(383.55817992,79.41324481)
\curveto(383.55817992,78.35239332)(383.97963208,77.33484744)(384.72971663,76.58471285)
\curveto(385.47979985,75.83457693)(386.49727604,75.41309591)(387.55805488,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,124.28763656)
\curveto(145.89186346,124.28763656)(146.90933965,124.70911758)(147.65942287,125.4592535)
\curveto(148.40950742,126.20938809)(148.83095958,127.22693397)(148.83095958,128.28778546)
\curveto(148.83095958,129.34863695)(148.40950742,130.36618282)(147.65942287,131.11631741)
\curveto(146.90933965,131.86645334)(145.89186346,132.28793436)(144.83108462,132.28793436)
\curveto(143.77030578,132.28793436)(142.75282959,131.86645334)(142.00274637,131.11631741)
\curveto(141.25266182,130.36618282)(140.83120966,129.34863695)(140.83120966,128.28778546)
\curveto(140.83120966,127.22693397)(141.25266182,126.20938809)(142.00274637,125.4592535)
\curveto(142.75282959,124.70911758)(143.77030578,124.28763656)(144.83108462,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,124.28763656)
\curveto(145.89186346,124.28763656)(146.90933965,124.70911758)(147.65942287,125.4592535)
\curveto(148.40950742,126.20938809)(148.83095958,127.22693397)(148.83095958,128.28778546)
\curveto(148.83095958,129.34863695)(148.40950742,130.36618282)(147.65942287,131.11631741)
\curveto(146.90933965,131.86645334)(145.89186346,132.28793436)(144.83108462,132.28793436)
\curveto(143.77030578,132.28793436)(142.75282959,131.86645334)(142.00274637,131.11631741)
\curveto(141.25266182,130.36618282)(140.83120966,129.34863695)(140.83120966,128.28778546)
\curveto(140.83120966,127.22693397)(141.25266182,126.20938809)(142.00274637,125.4592535)
\curveto(142.75282959,124.70911758)(143.77030578,124.28763656)(144.83108462,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,228.5533382)
\curveto(313.68298455,228.5533382)(314.70046074,228.97481922)(315.45054396,229.72495514)
\curveto(316.20062851,230.47508973)(316.62208067,231.49263561)(316.62208067,232.5534871)
\curveto(316.62208067,233.61433859)(316.20062851,234.63188447)(315.45054396,235.38201905)
\curveto(314.70046074,236.13215498)(313.68298455,236.553636)(312.62220571,236.553636)
\curveto(311.56142687,236.553636)(310.54395067,236.13215498)(309.79386746,235.38201905)
\curveto(309.0437829,234.63188447)(308.62233075,233.61433859)(308.62233075,232.5534871)
\curveto(308.62233075,231.49263561)(309.0437829,230.47508973)(309.79386746,229.72495514)
\curveto(310.54395067,228.97481922)(311.56142687,228.5533382)(312.62220571,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,228.5533382)
\curveto(313.68298455,228.5533382)(314.70046074,228.97481922)(315.45054396,229.72495514)
\curveto(316.20062851,230.47508973)(316.62208067,231.49263561)(316.62208067,232.5534871)
\curveto(316.62208067,233.61433859)(316.20062851,234.63188447)(315.45054396,235.38201905)
\curveto(314.70046074,236.13215498)(313.68298455,236.553636)(312.62220571,236.553636)
\curveto(311.56142687,236.553636)(310.54395067,236.13215498)(309.79386746,235.38201905)
\curveto(309.0437829,234.63188447)(308.62233075,233.61433859)(308.62233075,232.5534871)
\curveto(308.62233075,231.49263561)(309.0437829,230.47508973)(309.79386746,229.72495514)
\curveto(310.54395067,228.97481922)(311.56142687,228.5533382)(312.62220571,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,83.55882555)
\curveto(103.53682358,83.55882555)(104.55429977,83.98030658)(105.30438299,84.7304425)
\curveto(106.05446754,85.48057709)(106.4759197,86.49812296)(106.4759197,87.55897445)
\curveto(106.4759197,88.61982594)(106.05446754,89.63737182)(105.30438299,90.38750641)
\curveto(104.55429977,91.13764233)(103.53682358,91.55912335)(102.47604474,91.55912335)
\curveto(101.4152659,91.55912335)(100.39778971,91.13764233)(99.64770649,90.38750641)
\curveto(98.89762194,89.63737182)(98.47616978,88.61982594)(98.47616978,87.55897445)
\curveto(98.47616978,86.49812296)(98.89762194,85.48057709)(99.64770649,84.7304425)
\curveto(100.39778971,83.98030658)(101.4152659,83.55882555)(102.47604474,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,83.55882555)
\curveto(103.53682358,83.55882555)(104.55429977,83.98030658)(105.30438299,84.7304425)
\curveto(106.05446754,85.48057709)(106.4759197,86.49812296)(106.4759197,87.55897445)
\curveto(106.4759197,88.61982594)(106.05446754,89.63737182)(105.30438299,90.38750641)
\curveto(104.55429977,91.13764233)(103.53682358,91.55912335)(102.47604474,91.55912335)
\curveto(101.4152659,91.55912335)(100.39778971,91.13764233)(99.64770649,90.38750641)
\curveto(98.89762194,89.63737182)(98.47616978,88.61982594)(98.47616978,87.55897445)
\curveto(98.47616978,86.49812296)(98.89762194,85.48057709)(99.64770649,84.7304425)
\curveto(100.39778971,83.98030658)(101.4152659,83.55882555)(102.47604474,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,94.96289589)
\curveto(259.92465531,94.96289589)(260.9421315,95.38437691)(261.69221472,96.13451283)
\curveto(262.44229927,96.88464742)(262.86375143,97.9021933)(262.86375143,98.96304479)
\curveto(262.86375143,100.02389628)(262.44229927,101.04144216)(261.69221472,101.79157675)
\curveto(260.9421315,102.54171267)(259.92465531,102.96319369)(258.86387647,102.96319369)
\curveto(257.80309763,102.96319369)(256.78562144,102.54171267)(256.03553822,101.79157675)
\curveto(255.28545367,101.04144216)(254.86400151,100.02389628)(254.86400151,98.96304479)
\curveto(254.86400151,97.9021933)(255.28545367,96.88464742)(256.03553822,96.13451283)
\curveto(256.78562144,95.38437691)(257.80309763,94.96289589)(258.86387647,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,94.96289589)
\curveto(259.92465531,94.96289589)(260.9421315,95.38437691)(261.69221472,96.13451283)
\curveto(262.44229927,96.88464742)(262.86375143,97.9021933)(262.86375143,98.96304479)
\curveto(262.86375143,100.02389628)(262.44229927,101.04144216)(261.69221472,101.79157675)
\curveto(260.9421315,102.54171267)(259.92465531,102.96319369)(258.86387647,102.96319369)
\curveto(257.80309763,102.96319369)(256.78562144,102.54171267)(256.03553822,101.79157675)
\curveto(255.28545367,101.04144216)(254.86400151,100.02389628)(254.86400151,98.96304479)
\curveto(254.86400151,97.9021933)(255.28545367,96.88464742)(256.03553822,96.13451283)
\curveto(256.78562144,95.38437691)(257.80309763,94.96289589)(258.86387647,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,314.89835934)
\curveto(277.84409839,314.89835934)(278.86157458,315.31984036)(279.6116578,316.06997628)
\curveto(280.36174235,316.82011087)(280.78319451,317.83765675)(280.78319451,318.89850824)
\curveto(280.78319451,319.95935973)(280.36174235,320.9769056)(279.6116578,321.72704019)
\curveto(278.86157458,322.47717612)(277.84409839,322.89865714)(276.78331955,322.89865714)
\curveto(275.72254071,322.89865714)(274.70506452,322.47717612)(273.9549813,321.72704019)
\curveto(273.20489675,320.9769056)(272.78344459,319.95935973)(272.78344459,318.89850824)
\curveto(272.78344459,317.83765675)(273.20489675,316.82011087)(273.9549813,316.06997628)
\curveto(274.70506452,315.31984036)(275.72254071,314.89835934)(276.78331955,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,314.89835934)
\curveto(277.84409839,314.89835934)(278.86157458,315.31984036)(279.6116578,316.06997628)
\curveto(280.36174235,316.82011087)(280.78319451,317.83765675)(280.78319451,318.89850824)
\curveto(280.78319451,319.95935973)(280.36174235,320.9769056)(279.6116578,321.72704019)
\curveto(278.86157458,322.47717612)(277.84409839,322.89865714)(276.78331955,322.89865714)
\curveto(275.72254071,322.89865714)(274.70506452,322.47717612)(273.9549813,321.72704019)
\curveto(273.20489675,320.9769056)(272.78344459,319.95935973)(272.78344459,318.89850824)
\curveto(272.78344459,317.83765675)(273.20489675,316.82011087)(273.9549813,316.06997628)
\curveto(274.70506452,315.31984036)(275.72254071,314.89835934)(276.78331955,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,182.93709754)
\curveto(403.28019994,182.93709754)(404.29767613,183.35857857)(405.04775935,184.10871449)
\curveto(405.7978439,184.85884908)(406.21929606,185.87639496)(406.21929606,186.93724645)
\curveto(406.21929606,187.99809793)(405.7978439,189.01564381)(405.04775935,189.7657784)
\curveto(404.29767613,190.51591432)(403.28019994,190.93739535)(402.2194211,190.93739535)
\curveto(401.15864226,190.93739535)(400.14116607,190.51591432)(399.39108285,189.7657784)
\curveto(398.6409983,189.01564381)(398.21954614,187.99809793)(398.21954614,186.93724645)
\curveto(398.21954614,185.87639496)(398.6409983,184.85884908)(399.39108285,184.10871449)
\curveto(400.14116607,183.35857857)(401.15864226,182.93709754)(402.2194211,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,182.93709754)
\curveto(403.28019994,182.93709754)(404.29767613,183.35857857)(405.04775935,184.10871449)
\curveto(405.7978439,184.85884908)(406.21929606,185.87639496)(406.21929606,186.93724645)
\curveto(406.21929606,187.99809793)(405.7978439,189.01564381)(405.04775935,189.7657784)
\curveto(404.29767613,190.51591432)(403.28019994,190.93739535)(402.2194211,190.93739535)
\curveto(401.15864226,190.93739535)(400.14116607,190.51591432)(399.39108285,189.7657784)
\curveto(398.6409983,189.01564381)(398.21954614,187.99809793)(398.21954614,186.93724645)
\curveto(398.21954614,185.87639496)(398.6409983,184.85884908)(399.39108285,184.10871449)
\curveto(400.14116607,183.35857857)(401.15864226,182.93709754)(402.2194211,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,199.22859753)
\curveto(215.940577,199.22859753)(216.95805319,199.65007855)(217.70813641,200.40021448)
\curveto(218.45822096,201.15034907)(218.87967312,202.16789494)(218.87967312,203.22874643)
\curveto(218.87967312,204.28959792)(218.45822096,205.3071438)(217.70813641,206.05727839)
\curveto(216.95805319,206.80741431)(215.940577,207.22889533)(214.87979816,207.22889533)
\curveto(213.81901932,207.22889533)(212.80154313,206.80741431)(212.05145991,206.05727839)
\curveto(211.30137536,205.3071438)(210.8799232,204.28959792)(210.8799232,203.22874643)
\curveto(210.8799232,202.16789494)(211.30137536,201.15034907)(212.05145991,200.40021448)
\curveto(212.80154313,199.65007855)(213.81901932,199.22859753)(214.87979816,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,199.22859753)
\curveto(215.940577,199.22859753)(216.95805319,199.65007855)(217.70813641,200.40021448)
\curveto(218.45822096,201.15034907)(218.87967312,202.16789494)(218.87967312,203.22874643)
\curveto(218.87967312,204.28959792)(218.45822096,205.3071438)(217.70813641,206.05727839)
\curveto(216.95805319,206.80741431)(215.940577,207.22889533)(214.87979816,207.22889533)
\curveto(213.81901932,207.22889533)(212.80154313,206.80741431)(212.05145991,206.05727839)
\curveto(211.30137536,205.3071438)(210.8799232,204.28959792)(210.8799232,203.22874643)
\curveto(210.8799232,202.16789494)(211.30137536,201.15034907)(212.05145991,200.40021448)
\curveto(212.80154313,199.65007855)(213.81901932,199.22859753)(214.87979816,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,163.38727722)
\curveto(305.53777205,163.38727722)(306.55524824,163.80875824)(307.30533146,164.55889416)
\curveto(308.05541601,165.30902875)(308.47686817,166.32657463)(308.47686817,167.38742612)
\curveto(308.47686817,168.44827761)(308.05541601,169.46582348)(307.30533146,170.21595807)
\curveto(306.55524824,170.96609399)(305.53777205,171.38757502)(304.47699321,171.38757502)
\curveto(303.41621437,171.38757502)(302.39873818,170.96609399)(301.64865496,170.21595807)
\curveto(300.89857041,169.46582348)(300.47711825,168.44827761)(300.47711825,167.38742612)
\curveto(300.47711825,166.32657463)(300.89857041,165.30902875)(301.64865496,164.55889416)
\curveto(302.39873818,163.80875824)(303.41621437,163.38727722)(304.47699321,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,163.38727722)
\curveto(305.53777205,163.38727722)(306.55524824,163.80875824)(307.30533146,164.55889416)
\curveto(308.05541601,165.30902875)(308.47686817,166.32657463)(308.47686817,167.38742612)
\curveto(308.47686817,168.44827761)(308.05541601,169.46582348)(307.30533146,170.21595807)
\curveto(306.55524824,170.96609399)(305.53777205,171.38757502)(304.47699321,171.38757502)
\curveto(303.41621437,171.38757502)(302.39873818,170.96609399)(301.64865496,170.21595807)
\curveto(300.89857041,169.46582348)(300.47711825,168.44827761)(300.47711825,167.38742612)
\curveto(300.47711825,166.32657463)(300.89857041,165.30902875)(301.64865496,164.55889416)
\curveto(302.39873818,163.80875824)(303.41621437,163.38727722)(304.47699321,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,158.49980687)
\curveto(246.89234787,158.49980687)(247.90982406,158.9212879)(248.65990728,159.67142382)
\curveto(249.40999183,160.42155841)(249.83144399,161.43910429)(249.83144399,162.49995577)
\curveto(249.83144399,163.56080726)(249.40999183,164.57835314)(248.65990728,165.32848773)
\curveto(247.90982406,166.07862365)(246.89234787,166.50010468)(245.83156903,166.50010468)
\curveto(244.77079019,166.50010468)(243.753314,166.07862365)(243.00323078,165.32848773)
\curveto(242.25314623,164.57835314)(241.83169407,163.56080726)(241.83169407,162.49995577)
\curveto(241.83169407,161.43910429)(242.25314623,160.42155841)(243.00323078,159.67142382)
\curveto(243.753314,158.9212879)(244.77079019,158.49980687)(245.83156903,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,158.49980687)
\curveto(246.89234787,158.49980687)(247.90982406,158.9212879)(248.65990728,159.67142382)
\curveto(249.40999183,160.42155841)(249.83144399,161.43910429)(249.83144399,162.49995577)
\curveto(249.83144399,163.56080726)(249.40999183,164.57835314)(248.65990728,165.32848773)
\curveto(247.90982406,166.07862365)(246.89234787,166.50010468)(245.83156903,166.50010468)
\curveto(244.77079019,166.50010468)(243.753314,166.07862365)(243.00323078,165.32848773)
\curveto(242.25314623,164.57835314)(241.83169407,163.56080726)(241.83169407,162.49995577)
\curveto(241.83169407,161.43910429)(242.25314623,160.42155841)(243.00323078,159.67142382)
\curveto(243.753314,158.9212879)(244.77079019,158.49980687)(245.83156903,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,249.73230853)
\curveto(129.60145881,249.73230853)(130.618935,250.15378955)(131.36901822,250.90392547)
\curveto(132.11910278,251.65406006)(132.54055493,252.67160594)(132.54055493,253.73245743)
\curveto(132.54055493,254.79330892)(132.11910278,255.81085479)(131.36901822,256.56098938)
\curveto(130.618935,257.31112531)(129.60145881,257.73260633)(128.54067997,257.73260633)
\curveto(127.47990113,257.73260633)(126.46242494,257.31112531)(125.71234172,256.56098938)
\curveto(124.96225717,255.81085479)(124.54080501,254.79330892)(124.54080501,253.73245743)
\curveto(124.54080501,252.67160594)(124.96225717,251.65406006)(125.71234172,250.90392547)
\curveto(126.46242494,250.15378955)(127.47990113,249.73230853)(128.54067997,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,249.73230853)
\curveto(129.60145881,249.73230853)(130.618935,250.15378955)(131.36901822,250.90392547)
\curveto(132.11910278,251.65406006)(132.54055493,252.67160594)(132.54055493,253.73245743)
\curveto(132.54055493,254.79330892)(132.11910278,255.81085479)(131.36901822,256.56098938)
\curveto(130.618935,257.31112531)(129.60145881,257.73260633)(128.54067997,257.73260633)
\curveto(127.47990113,257.73260633)(126.46242494,257.31112531)(125.71234172,256.56098938)
\curveto(124.96225717,255.81085479)(124.54080501,254.79330892)(124.54080501,253.73245743)
\curveto(124.54080501,252.67160594)(124.96225717,251.65406006)(125.71234172,250.90392547)
\curveto(126.46242494,250.15378955)(127.47990113,249.73230853)(128.54067997,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,311.64005934)
\curveto(404.90921803,311.64005934)(405.92669422,312.06154036)(406.67677744,312.81167628)
\curveto(407.42686199,313.56181087)(407.84831415,314.57935675)(407.84831415,315.64020824)
\curveto(407.84831415,316.70105973)(407.42686199,317.71860561)(406.67677744,318.4687402)
\curveto(405.92669422,319.21887612)(404.90921803,319.64035714)(403.84843919,319.64035714)
\curveto(402.78766035,319.64035714)(401.77018415,319.21887612)(401.02010094,318.4687402)
\curveto(400.27001638,317.71860561)(399.84856423,316.70105973)(399.84856423,315.64020824)
\curveto(399.84856423,314.57935675)(400.27001638,313.56181087)(401.02010094,312.81167628)
\curveto(401.77018415,312.06154036)(402.78766035,311.64005934)(403.84843919,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,311.64005934)
\curveto(404.90921803,311.64005934)(405.92669422,312.06154036)(406.67677744,312.81167628)
\curveto(407.42686199,313.56181087)(407.84831415,314.57935675)(407.84831415,315.64020824)
\curveto(407.84831415,316.70105973)(407.42686199,317.71860561)(406.67677744,318.4687402)
\curveto(405.92669422,319.21887612)(404.90921803,319.64035714)(403.84843919,319.64035714)
\curveto(402.78766035,319.64035714)(401.77018415,319.21887612)(401.02010094,318.4687402)
\curveto(400.27001638,317.71860561)(399.84856423,316.70105973)(399.84856423,315.64020824)
\curveto(399.84856423,314.57935675)(400.27001638,313.56181087)(401.02010094,312.81167628)
\curveto(401.77018415,312.06154036)(402.78766035,311.64005934)(403.84843919,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,300.23599918)
\curveto(220.82771264,300.23599918)(221.84518883,300.6574802)(222.59527205,301.40761612)
\curveto(223.3453566,302.15775071)(223.76680876,303.17529659)(223.76680876,304.23614808)
\curveto(223.76680876,305.29699957)(223.3453566,306.31454544)(222.59527205,307.06468003)
\curveto(221.84518883,307.81481596)(220.82771264,308.23629698)(219.7669338,308.23629698)
\curveto(218.70615496,308.23629698)(217.68867876,307.81481596)(216.93859555,307.06468003)
\curveto(216.18851099,306.31454544)(215.76705884,305.29699957)(215.76705884,304.23614808)
\curveto(215.76705884,303.17529659)(216.18851099,302.15775071)(216.93859555,301.40761612)
\curveto(217.68867876,300.6574802)(218.70615496,300.23599918)(219.7669338,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,300.23599918)
\curveto(220.82771264,300.23599918)(221.84518883,300.6574802)(222.59527205,301.40761612)
\curveto(223.3453566,302.15775071)(223.76680876,303.17529659)(223.76680876,304.23614808)
\curveto(223.76680876,305.29699957)(223.3453566,306.31454544)(222.59527205,307.06468003)
\curveto(221.84518883,307.81481596)(220.82771264,308.23629698)(219.7669338,308.23629698)
\curveto(218.70615496,308.23629698)(217.68867876,307.81481596)(216.93859555,307.06468003)
\curveto(216.18851099,306.31454544)(215.76705884,305.29699957)(215.76705884,304.23614808)
\curveto(215.76705884,303.17529659)(216.18851099,302.15775071)(216.93859555,301.40761612)
\curveto(217.68867876,300.6574802)(218.70615496,300.23599918)(219.7669338,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,213.89096786)
\curveto(108.42393887,213.89096786)(109.44141507,214.31244889)(110.19149828,215.06258481)
\curveto(110.94158284,215.8127194)(111.36303499,216.83026528)(111.36303499,217.89111677)
\curveto(111.36303499,218.95196825)(110.94158284,219.96951413)(110.19149828,220.71964872)
\curveto(109.44141507,221.46978464)(108.42393887,221.89126567)(107.36316003,221.89126567)
\curveto(106.30238119,221.89126567)(105.284905,221.46978464)(104.53482178,220.71964872)
\curveto(103.78473723,219.96951413)(103.36328507,218.95196825)(103.36328507,217.89111677)
\curveto(103.36328507,216.83026528)(103.78473723,215.8127194)(104.53482178,215.06258481)
\curveto(105.284905,214.31244889)(106.30238119,213.89096786)(107.36316003,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,213.89096786)
\curveto(108.42393887,213.89096786)(109.44141507,214.31244889)(110.19149828,215.06258481)
\curveto(110.94158284,215.8127194)(111.36303499,216.83026528)(111.36303499,217.89111677)
\curveto(111.36303499,218.95196825)(110.94158284,219.96951413)(110.19149828,220.71964872)
\curveto(109.44141507,221.46978464)(108.42393887,221.89126567)(107.36316003,221.89126567)
\curveto(106.30238119,221.89126567)(105.284905,221.46978464)(104.53482178,220.71964872)
\curveto(103.78473723,219.96951413)(103.36328507,218.95196825)(103.36328507,217.89111677)
\curveto(103.36328507,216.83026528)(103.78473723,215.8127194)(104.53482178,215.06258481)
\curveto(105.284905,214.31244889)(106.30238119,213.89096786)(107.36316003,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,308.38176952)
\curveto(356.03802443,308.38176952)(357.05550062,308.80325054)(357.80558384,309.55338646)
\curveto(358.55566839,310.30352105)(358.97712055,311.32106693)(358.97712055,312.38191842)
\curveto(358.97712055,313.4427699)(358.55566839,314.46031578)(357.80558384,315.21045037)
\curveto(357.05550062,315.96058629)(356.03802443,316.38206732)(354.97724559,316.38206732)
\curveto(353.91646675,316.38206732)(352.89899055,315.96058629)(352.14890734,315.21045037)
\curveto(351.39882278,314.46031578)(350.97737063,313.4427699)(350.97737063,312.38191842)
\curveto(350.97737063,311.32106693)(351.39882278,310.30352105)(352.14890734,309.55338646)
\curveto(352.89899055,308.80325054)(353.91646675,308.38176952)(354.97724559,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,308.38176952)
\curveto(356.03802443,308.38176952)(357.05550062,308.80325054)(357.80558384,309.55338646)
\curveto(358.55566839,310.30352105)(358.97712055,311.32106693)(358.97712055,312.38191842)
\curveto(358.97712055,313.4427699)(358.55566839,314.46031578)(357.80558384,315.21045037)
\curveto(357.05550062,315.96058629)(356.03802443,316.38206732)(354.97724559,316.38206732)
\curveto(353.91646675,316.38206732)(352.89899055,315.96058629)(352.14890734,315.21045037)
\curveto(351.39882278,314.46031578)(350.97737063,313.4427699)(350.97737063,312.38191842)
\curveto(350.97737063,311.32106693)(351.39882278,310.30352105)(352.14890734,309.55338646)
\curveto(352.89899055,308.80325054)(353.91646675,308.38176952)(354.97724559,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,235.06993819)
\curveto(250.15042473,235.06993819)(251.16790092,235.49141922)(251.91798414,236.24155514)
\curveto(252.66806869,236.99168973)(253.08952085,238.0092356)(253.08952085,239.07008709)
\curveto(253.08952085,240.13093858)(252.66806869,241.14848446)(251.91798414,241.89861905)
\curveto(251.16790092,242.64875497)(250.15042473,243.07023599)(249.08964589,243.07023599)
\curveto(248.02886705,243.07023599)(247.01139086,242.64875497)(246.26130764,241.89861905)
\curveto(245.51122309,241.14848446)(245.08977093,240.13093858)(245.08977093,239.07008709)
\curveto(245.08977093,238.0092356)(245.51122309,236.99168973)(246.26130764,236.24155514)
\curveto(247.01139086,235.49141922)(248.02886705,235.06993819)(249.08964589,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,235.06993819)
\curveto(250.15042473,235.06993819)(251.16790092,235.49141922)(251.91798414,236.24155514)
\curveto(252.66806869,236.99168973)(253.08952085,238.0092356)(253.08952085,239.07008709)
\curveto(253.08952085,240.13093858)(252.66806869,241.14848446)(251.91798414,241.89861905)
\curveto(251.16790092,242.64875497)(250.15042473,243.07023599)(249.08964589,243.07023599)
\curveto(248.02886705,243.07023599)(247.01139086,242.64875497)(246.26130764,241.89861905)
\curveto(245.51122309,241.14848446)(245.08977093,240.13093858)(245.08977093,239.07008709)
\curveto(245.08977093,238.0092356)(245.51122309,236.99168973)(246.26130764,236.24155514)
\curveto(247.01139086,235.49141922)(248.02886705,235.06993819)(249.08964589,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,109.62526622)
\curveto(149.14994032,109.62526622)(150.16741651,110.04674725)(150.91749973,110.79688317)
\curveto(151.66758428,111.54701776)(152.08903644,112.56456363)(152.08903644,113.62541512)
\curveto(152.08903644,114.68626661)(151.66758428,115.70381249)(150.91749973,116.45394708)
\curveto(150.16741651,117.204083)(149.14994032,117.62556402)(148.08916148,117.62556402)
\curveto(147.02838264,117.62556402)(146.01090645,117.204083)(145.26082323,116.45394708)
\curveto(144.51073868,115.70381249)(144.08928652,114.68626661)(144.08928652,113.62541512)
\curveto(144.08928652,112.56456363)(144.51073868,111.54701776)(145.26082323,110.79688317)
\curveto(146.01090645,110.04674725)(147.02838264,109.62526622)(148.08916148,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,109.62526622)
\curveto(149.14994032,109.62526622)(150.16741651,110.04674725)(150.91749973,110.79688317)
\curveto(151.66758428,111.54701776)(152.08903644,112.56456363)(152.08903644,113.62541512)
\curveto(152.08903644,114.68626661)(151.66758428,115.70381249)(150.91749973,116.45394708)
\curveto(150.16741651,117.204083)(149.14994032,117.62556402)(148.08916148,117.62556402)
\curveto(147.02838264,117.62556402)(146.01090645,117.204083)(145.26082323,116.45394708)
\curveto(144.51073868,115.70381249)(144.08928652,114.68626661)(144.08928652,113.62541512)
\curveto(144.08928652,112.56456363)(144.51073868,111.54701776)(145.26082323,110.79688317)
\curveto(146.01090645,110.04674725)(147.02838264,109.62526622)(148.08916148,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,228.5533382)
\curveto(204.53730799,228.5533382)(205.55478418,228.97481922)(206.3048674,229.72495514)
\curveto(207.05495195,230.47508973)(207.47640411,231.49263561)(207.47640411,232.5534871)
\curveto(207.47640411,233.61433859)(207.05495195,234.63188447)(206.3048674,235.38201905)
\curveto(205.55478418,236.13215498)(204.53730799,236.553636)(203.47652915,236.553636)
\curveto(202.41575031,236.553636)(201.39827412,236.13215498)(200.6481909,235.38201905)
\curveto(199.89810635,234.63188447)(199.47665419,233.61433859)(199.47665419,232.5534871)
\curveto(199.47665419,231.49263561)(199.89810635,230.47508973)(200.6481909,229.72495514)
\curveto(201.39827412,228.97481922)(202.41575031,228.5533382)(203.47652915,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,228.5533382)
\curveto(204.53730799,228.5533382)(205.55478418,228.97481922)(206.3048674,229.72495514)
\curveto(207.05495195,230.47508973)(207.47640411,231.49263561)(207.47640411,232.5534871)
\curveto(207.47640411,233.61433859)(207.05495195,234.63188447)(206.3048674,235.38201905)
\curveto(205.55478418,236.13215498)(204.53730799,236.553636)(203.47652915,236.553636)
\curveto(202.41575031,236.553636)(201.39827412,236.13215498)(200.6481909,235.38201905)
\curveto(199.89810635,234.63188447)(199.47665419,233.61433859)(199.47665419,232.5534871)
\curveto(199.47665419,231.49263561)(199.89810635,230.47508973)(200.6481909,229.72495514)
\curveto(201.39827412,228.97481922)(202.41575031,228.5533382)(203.47652915,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,249.73230853)
\curveto(108.42393887,249.73230853)(109.44141507,250.15378955)(110.19149828,250.90392547)
\curveto(110.94158284,251.65406006)(111.36303499,252.67160594)(111.36303499,253.73245743)
\curveto(111.36303499,254.79330892)(110.94158284,255.81085479)(110.19149828,256.56098938)
\curveto(109.44141507,257.31112531)(108.42393887,257.73260633)(107.36316003,257.73260633)
\curveto(106.30238119,257.73260633)(105.284905,257.31112531)(104.53482178,256.56098938)
\curveto(103.78473723,255.81085479)(103.36328507,254.79330892)(103.36328507,253.73245743)
\curveto(103.36328507,252.67160594)(103.78473723,251.65406006)(104.53482178,250.90392547)
\curveto(105.284905,250.15378955)(106.30238119,249.73230853)(107.36316003,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,249.73230853)
\curveto(108.42393887,249.73230853)(109.44141507,250.15378955)(110.19149828,250.90392547)
\curveto(110.94158284,251.65406006)(111.36303499,252.67160594)(111.36303499,253.73245743)
\curveto(111.36303499,254.79330892)(110.94158284,255.81085479)(110.19149828,256.56098938)
\curveto(109.44141507,257.31112531)(108.42393887,257.73260633)(107.36316003,257.73260633)
\curveto(106.30238119,257.73260633)(105.284905,257.31112531)(104.53482178,256.56098938)
\curveto(103.78473723,255.81085479)(103.36328507,254.79330892)(103.36328507,253.73245743)
\curveto(103.36328507,252.67160594)(103.78473723,251.65406006)(104.53482178,250.90392547)
\curveto(105.284905,250.15378955)(106.30238119,249.73230853)(107.36316003,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,199.22859753)
\curveto(318.57012018,199.22859753)(319.58759637,199.65007855)(320.33767959,200.40021448)
\curveto(321.08776414,201.15034907)(321.5092163,202.16789494)(321.5092163,203.22874643)
\curveto(321.5092163,204.28959792)(321.08776414,205.3071438)(320.33767959,206.05727839)
\curveto(319.58759637,206.80741431)(318.57012018,207.22889533)(317.50934134,207.22889533)
\curveto(316.4485625,207.22889533)(315.43108631,206.80741431)(314.68100309,206.05727839)
\curveto(313.93091854,205.3071438)(313.50946638,204.28959792)(313.50946638,203.22874643)
\curveto(313.50946638,202.16789494)(313.93091854,201.15034907)(314.68100309,200.40021448)
\curveto(315.43108631,199.65007855)(316.4485625,199.22859753)(317.50934134,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,199.22859753)
\curveto(318.57012018,199.22859753)(319.58759637,199.65007855)(320.33767959,200.40021448)
\curveto(321.08776414,201.15034907)(321.5092163,202.16789494)(321.5092163,203.22874643)
\curveto(321.5092163,204.28959792)(321.08776414,205.3071438)(320.33767959,206.05727839)
\curveto(319.58759637,206.80741431)(318.57012018,207.22889533)(317.50934134,207.22889533)
\curveto(316.4485625,207.22889533)(315.43108631,206.80741431)(314.68100309,206.05727839)
\curveto(313.93091854,205.3071438)(313.50946638,204.28959792)(313.50946638,203.22874643)
\curveto(313.50946638,202.16789494)(313.93091854,201.15034907)(314.68100309,200.40021448)
\curveto(315.43108631,199.65007855)(316.4485625,199.22859753)(317.50934134,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,266.02380851)
\curveto(194.76305706,266.02380851)(195.78053325,266.44528954)(196.53061647,267.19542546)
\curveto(197.28070102,267.94556005)(197.70215318,268.96310592)(197.70215318,270.02395741)
\curveto(197.70215318,271.0848089)(197.28070102,272.10235478)(196.53061647,272.85248937)
\curveto(195.78053325,273.60262529)(194.76305706,274.02410631)(193.70227822,274.02410631)
\curveto(192.64149938,274.02410631)(191.62402319,273.60262529)(190.87393997,272.85248937)
\curveto(190.12385542,272.10235478)(189.70240326,271.0848089)(189.70240326,270.02395741)
\curveto(189.70240326,268.96310592)(190.12385542,267.94556005)(190.87393997,267.19542546)
\curveto(191.62402319,266.44528954)(192.64149938,266.02380851)(193.70227822,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,266.02380851)
\curveto(194.76305706,266.02380851)(195.78053325,266.44528954)(196.53061647,267.19542546)
\curveto(197.28070102,267.94556005)(197.70215318,268.96310592)(197.70215318,270.02395741)
\curveto(197.70215318,271.0848089)(197.28070102,272.10235478)(196.53061647,272.85248937)
\curveto(195.78053325,273.60262529)(194.76305706,274.02410631)(193.70227822,274.02410631)
\curveto(192.64149938,274.02410631)(191.62402319,273.60262529)(190.87393997,272.85248937)
\curveto(190.12385542,272.10235478)(189.70240326,271.0848089)(189.70240326,270.02395741)
\curveto(189.70240326,268.96310592)(190.12385542,267.94556005)(190.87393997,267.19542546)
\curveto(191.62402319,266.44528954)(192.64149938,266.02380851)(193.70227822,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,148.72490688)
\curveto(209.42442328,148.72490688)(210.44189947,149.1463879)(211.19198269,149.89652383)
\curveto(211.94206724,150.64665842)(212.3635194,151.66420429)(212.3635194,152.72505578)
\curveto(212.3635194,153.78590727)(211.94206724,154.80345315)(211.19198269,155.55358774)
\curveto(210.44189947,156.30372366)(209.42442328,156.72520468)(208.36364444,156.72520468)
\curveto(207.3028656,156.72520468)(206.28538941,156.30372366)(205.53530619,155.55358774)
\curveto(204.78522164,154.80345315)(204.36376948,153.78590727)(204.36376948,152.72505578)
\curveto(204.36376948,151.66420429)(204.78522164,150.64665842)(205.53530619,149.89652383)
\curveto(206.28538941,149.1463879)(207.3028656,148.72490688)(208.36364444,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,148.72490688)
\curveto(209.42442328,148.72490688)(210.44189947,149.1463879)(211.19198269,149.89652383)
\curveto(211.94206724,150.64665842)(212.3635194,151.66420429)(212.3635194,152.72505578)
\curveto(212.3635194,153.78590727)(211.94206724,154.80345315)(211.19198269,155.55358774)
\curveto(210.44189947,156.30372366)(209.42442328,156.72520468)(208.36364444,156.72520468)
\curveto(207.3028656,156.72520468)(206.28538941,156.30372366)(205.53530619,155.55358774)
\curveto(204.78522164,154.80345315)(204.36376948,153.78590727)(204.36376948,152.72505578)
\curveto(204.36376948,151.66420429)(204.78522164,150.64665842)(205.53530619,149.89652383)
\curveto(206.28538941,149.1463879)(207.3028656,148.72490688)(208.36364444,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,210.63266787)
\curveto(224.0857895,210.63266787)(225.10326569,211.05414889)(225.85334891,211.80428481)
\curveto(226.60343346,212.5544194)(227.02488562,213.57196528)(227.02488562,214.63281677)
\curveto(227.02488562,215.69366826)(226.60343346,216.71121413)(225.85334891,217.46134872)
\curveto(225.10326569,218.21148465)(224.0857895,218.63296567)(223.02501066,218.63296567)
\curveto(221.96423182,218.63296567)(220.94675563,218.21148465)(220.19667241,217.46134872)
\curveto(219.44658786,216.71121413)(219.0251357,215.69366826)(219.0251357,214.63281677)
\curveto(219.0251357,213.57196528)(219.44658786,212.5544194)(220.19667241,211.80428481)
\curveto(220.94675563,211.05414889)(221.96423182,210.63266787)(223.02501066,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,210.63266787)
\curveto(224.0857895,210.63266787)(225.10326569,211.05414889)(225.85334891,211.80428481)
\curveto(226.60343346,212.5544194)(227.02488562,213.57196528)(227.02488562,214.63281677)
\curveto(227.02488562,215.69366826)(226.60343346,216.71121413)(225.85334891,217.46134872)
\curveto(225.10326569,218.21148465)(224.0857895,218.63296567)(223.02501066,218.63296567)
\curveto(221.96423182,218.63296567)(220.94675563,218.21148465)(220.19667241,217.46134872)
\curveto(219.44658786,216.71121413)(219.0251357,215.69366826)(219.0251357,214.63281677)
\curveto(219.0251357,213.57196528)(219.44658786,212.5544194)(220.19667241,211.80428481)
\curveto(220.94675563,211.05414889)(221.96423182,210.63266787)(223.02501066,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,360.51461016)
\curveto(386.98977495,360.51461016)(388.00725114,360.93609119)(388.75733436,361.68622711)
\curveto(389.50741891,362.4363617)(389.92887107,363.45390758)(389.92887107,364.51475906)
\curveto(389.92887107,365.57561055)(389.50741891,366.59315643)(388.75733436,367.34329102)
\curveto(388.00725114,368.09342694)(386.98977495,368.51490796)(385.92899611,368.51490796)
\curveto(384.86821727,368.51490796)(383.85074108,368.09342694)(383.10065786,367.34329102)
\curveto(382.35057331,366.59315643)(381.92912115,365.57561055)(381.92912115,364.51475906)
\curveto(381.92912115,363.45390758)(382.35057331,362.4363617)(383.10065786,361.68622711)
\curveto(383.85074108,360.93609119)(384.86821727,360.51461016)(385.92899611,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,360.51461016)
\curveto(386.98977495,360.51461016)(388.00725114,360.93609119)(388.75733436,361.68622711)
\curveto(389.50741891,362.4363617)(389.92887107,363.45390758)(389.92887107,364.51475906)
\curveto(389.92887107,365.57561055)(389.50741891,366.59315643)(388.75733436,367.34329102)
\curveto(388.00725114,368.09342694)(386.98977495,368.51490796)(385.92899611,368.51490796)
\curveto(384.86821727,368.51490796)(383.85074108,368.09342694)(383.10065786,367.34329102)
\curveto(382.35057331,366.59315643)(381.92912115,365.57561055)(381.92912115,364.51475906)
\curveto(381.92912115,363.45390758)(382.35057331,362.4363617)(383.10065786,361.68622711)
\curveto(383.85074108,360.93609119)(384.86821727,360.51461016)(385.92899611,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,342.59393983)
\curveto(391.87691058,342.59393983)(392.89438678,343.01542085)(393.64446999,343.76555678)
\curveto(394.39455455,344.51569137)(394.8160067,345.53323724)(394.8160067,346.59408873)
\curveto(394.8160067,347.65494022)(394.39455455,348.6724861)(393.64446999,349.42262069)
\curveto(392.89438678,350.17275661)(391.87691058,350.59423763)(390.81613174,350.59423763)
\curveto(389.7553529,350.59423763)(388.73787671,350.17275661)(387.98779349,349.42262069)
\curveto(387.23770894,348.6724861)(386.81625678,347.65494022)(386.81625678,346.59408873)
\curveto(386.81625678,345.53323724)(387.23770894,344.51569137)(387.98779349,343.76555678)
\curveto(388.73787671,343.01542085)(389.7553529,342.59393983)(390.81613174,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,342.59393983)
\curveto(391.87691058,342.59393983)(392.89438678,343.01542085)(393.64446999,343.76555678)
\curveto(394.39455455,344.51569137)(394.8160067,345.53323724)(394.8160067,346.59408873)
\curveto(394.8160067,347.65494022)(394.39455455,348.6724861)(393.64446999,349.42262069)
\curveto(392.89438678,350.17275661)(391.87691058,350.59423763)(390.81613174,350.59423763)
\curveto(389.7553529,350.59423763)(388.73787671,350.17275661)(387.98779349,349.42262069)
\curveto(387.23770894,348.6724861)(386.81625678,347.65494022)(386.81625678,346.59408873)
\curveto(386.81625678,345.53323724)(387.23770894,344.51569137)(387.98779349,343.76555678)
\curveto(388.73787671,343.01542085)(389.7553529,342.59393983)(390.81613174,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,270.91127885)
\curveto(281.10217525,270.91127885)(282.11965144,271.33275988)(282.86973466,272.0828958)
\curveto(283.61981921,272.83303039)(284.04127137,273.85057627)(284.04127137,274.91142776)
\curveto(284.04127137,275.97227924)(283.61981921,276.98982512)(282.86973466,277.73995971)
\curveto(282.11965144,278.49009563)(281.10217525,278.91157666)(280.04139641,278.91157666)
\curveto(278.98061757,278.91157666)(277.96314138,278.49009563)(277.21305816,277.73995971)
\curveto(276.46297361,276.98982512)(276.04152145,275.97227924)(276.04152145,274.91142776)
\curveto(276.04152145,273.85057627)(276.46297361,272.83303039)(277.21305816,272.0828958)
\curveto(277.96314138,271.33275988)(278.98061757,270.91127885)(280.04139641,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,270.91127885)
\curveto(281.10217525,270.91127885)(282.11965144,271.33275988)(282.86973466,272.0828958)
\curveto(283.61981921,272.83303039)(284.04127137,273.85057627)(284.04127137,274.91142776)
\curveto(284.04127137,275.97227924)(283.61981921,276.98982512)(282.86973466,277.73995971)
\curveto(282.11965144,278.49009563)(281.10217525,278.91157666)(280.04139641,278.91157666)
\curveto(278.98061757,278.91157666)(277.96314138,278.49009563)(277.21305816,277.73995971)
\curveto(276.46297361,276.98982512)(276.04152145,275.97227924)(276.04152145,274.91142776)
\curveto(276.04152145,273.85057627)(276.46297361,272.83303039)(277.21305816,272.0828958)
\curveto(277.96314138,271.33275988)(278.98061757,270.91127885)(280.04139641,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,182.93709754)
\curveto(211.05346171,182.93709754)(212.0709379,183.35857857)(212.82102112,184.10871449)
\curveto(213.57110567,184.85884908)(213.99255783,185.87639496)(213.99255783,186.93724645)
\curveto(213.99255783,187.99809793)(213.57110567,189.01564381)(212.82102112,189.7657784)
\curveto(212.0709379,190.51591432)(211.05346171,190.93739535)(209.99268287,190.93739535)
\curveto(208.93190403,190.93739535)(207.91442784,190.51591432)(207.16434462,189.7657784)
\curveto(206.41426007,189.01564381)(205.99280791,187.99809793)(205.99280791,186.93724645)
\curveto(205.99280791,185.87639496)(206.41426007,184.85884908)(207.16434462,184.10871449)
\curveto(207.91442784,183.35857857)(208.93190403,182.93709754)(209.99268287,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,182.93709754)
\curveto(211.05346171,182.93709754)(212.0709379,183.35857857)(212.82102112,184.10871449)
\curveto(213.57110567,184.85884908)(213.99255783,185.87639496)(213.99255783,186.93724645)
\curveto(213.99255783,187.99809793)(213.57110567,189.01564381)(212.82102112,189.7657784)
\curveto(212.0709379,190.51591432)(211.05346171,190.93739535)(209.99268287,190.93739535)
\curveto(208.93190403,190.93739535)(207.91442784,190.51591432)(207.16434462,189.7657784)
\curveto(206.41426007,189.01564381)(205.99280791,187.99809793)(205.99280791,186.93724645)
\curveto(205.99280791,185.87639496)(206.41426007,184.85884908)(207.16434462,184.10871449)
\curveto(207.91442784,183.35857857)(208.93190403,182.93709754)(209.99268287,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,345.85223983)
\curveto(373.9574675,345.85223983)(374.9749437,346.27372085)(375.72502692,347.02385678)
\curveto(376.47511147,347.77399136)(376.89656363,348.79153724)(376.89656363,349.85238873)
\curveto(376.89656363,350.91324022)(376.47511147,351.9307861)(375.72502692,352.68092069)
\curveto(374.9749437,353.43105661)(373.9574675,353.85253763)(372.89668866,353.85253763)
\curveto(371.83590983,353.85253763)(370.81843363,353.43105661)(370.06835041,352.68092069)
\curveto(369.31826586,351.9307861)(368.8968137,350.91324022)(368.8968137,349.85238873)
\curveto(368.8968137,348.79153724)(369.31826586,347.77399136)(370.06835041,347.02385678)
\curveto(370.81843363,346.27372085)(371.83590983,345.85223983)(372.89668866,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,345.85223983)
\curveto(373.9574675,345.85223983)(374.9749437,346.27372085)(375.72502692,347.02385678)
\curveto(376.47511147,347.77399136)(376.89656363,348.79153724)(376.89656363,349.85238873)
\curveto(376.89656363,350.91324022)(376.47511147,351.9307861)(375.72502692,352.68092069)
\curveto(374.9749437,353.43105661)(373.9574675,353.85253763)(372.89668866,353.85253763)
\curveto(371.83590983,353.85253763)(370.81843363,353.43105661)(370.06835041,352.68092069)
\curveto(369.31826586,351.9307861)(368.8968137,350.91324022)(368.8968137,349.85238873)
\curveto(368.8968137,348.79153724)(369.31826586,347.77399136)(370.06835041,347.02385678)
\curveto(370.81843363,346.27372085)(371.83590983,345.85223983)(372.89668866,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,339.33563984)
\curveto(261.55369374,339.33563984)(262.57116993,339.75712086)(263.32125315,340.50725678)
\curveto(264.0713377,341.25739137)(264.49278986,342.27493725)(264.49278986,343.33578874)
\curveto(264.49278986,344.39664022)(264.0713377,345.4141861)(263.32125315,346.16432069)
\curveto(262.57116993,346.91445661)(261.55369374,347.33593764)(260.4929149,347.33593764)
\curveto(259.43213606,347.33593764)(258.41465987,346.91445661)(257.66457665,346.16432069)
\curveto(256.9144921,345.4141861)(256.49303994,344.39664022)(256.49303994,343.33578874)
\curveto(256.49303994,342.27493725)(256.9144921,341.25739137)(257.66457665,340.50725678)
\curveto(258.41465987,339.75712086)(259.43213606,339.33563984)(260.4929149,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,339.33563984)
\curveto(261.55369374,339.33563984)(262.57116993,339.75712086)(263.32125315,340.50725678)
\curveto(264.0713377,341.25739137)(264.49278986,342.27493725)(264.49278986,343.33578874)
\curveto(264.49278986,344.39664022)(264.0713377,345.4141861)(263.32125315,346.16432069)
\curveto(262.57116993,346.91445661)(261.55369374,347.33593764)(260.4929149,347.33593764)
\curveto(259.43213606,347.33593764)(258.41465987,346.91445661)(257.66457665,346.16432069)
\curveto(256.9144921,345.4141861)(256.49303994,344.39664022)(256.49303994,343.33578874)
\curveto(256.49303994,342.27493725)(256.9144921,341.25739137)(257.66457665,340.50725678)
\curveto(258.41465987,339.75712086)(259.43213606,339.33563984)(260.4929149,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,321.4149695)
\curveto(92.1335444,321.4149695)(93.15102059,321.83645053)(93.90110381,322.58658645)
\curveto(94.65118836,323.33672104)(95.07264052,324.35426692)(95.07264052,325.41511841)
\curveto(95.07264052,326.47596989)(94.65118836,327.49351577)(93.90110381,328.24365036)
\curveto(93.15102059,328.99378628)(92.1335444,329.41526731)(91.07276556,329.41526731)
\curveto(90.01198672,329.41526731)(88.99451053,328.99378628)(88.24442731,328.24365036)
\curveto(87.49434275,327.49351577)(87.0728906,326.47596989)(87.0728906,325.41511841)
\curveto(87.0728906,324.35426692)(87.49434275,323.33672104)(88.24442731,322.58658645)
\curveto(88.99451053,321.83645053)(90.01198672,321.4149695)(91.07276556,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,321.4149695)
\curveto(92.1335444,321.4149695)(93.15102059,321.83645053)(93.90110381,322.58658645)
\curveto(94.65118836,323.33672104)(95.07264052,324.35426692)(95.07264052,325.41511841)
\curveto(95.07264052,326.47596989)(94.65118836,327.49351577)(93.90110381,328.24365036)
\curveto(93.15102059,328.99378628)(92.1335444,329.41526731)(91.07276556,329.41526731)
\curveto(90.01198672,329.41526731)(88.99451053,328.99378628)(88.24442731,328.24365036)
\curveto(87.49434275,327.49351577)(87.0728906,326.47596989)(87.0728906,325.41511841)
\curveto(87.0728906,324.35426692)(87.49434275,323.33672104)(88.24442731,322.58658645)
\curveto(88.99451053,321.83645053)(90.01198672,321.4149695)(91.07276556,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,173.16217721)
\curveto(256.66657845,173.16217721)(257.68405464,173.58365823)(258.43413786,174.33379415)
\curveto(259.18422241,175.08392874)(259.60567457,176.10147462)(259.60567457,177.16232611)
\curveto(259.60567457,178.2231776)(259.18422241,179.24072347)(258.43413786,179.99085806)
\curveto(257.68405464,180.74099399)(256.66657845,181.16247501)(255.60579961,181.16247501)
\curveto(254.54502077,181.16247501)(253.52754458,180.74099399)(252.77746136,179.99085806)
\curveto(252.02737681,179.24072347)(251.60592465,178.2231776)(251.60592465,177.16232611)
\curveto(251.60592465,176.10147462)(252.02737681,175.08392874)(252.77746136,174.33379415)
\curveto(253.52754458,173.58365823)(254.54502077,173.16217721)(255.60579961,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,173.16217721)
\curveto(256.66657845,173.16217721)(257.68405464,173.58365823)(258.43413786,174.33379415)
\curveto(259.18422241,175.08392874)(259.60567457,176.10147462)(259.60567457,177.16232611)
\curveto(259.60567457,178.2231776)(259.18422241,179.24072347)(258.43413786,179.99085806)
\curveto(257.68405464,180.74099399)(256.66657845,181.16247501)(255.60579961,181.16247501)
\curveto(254.54502077,181.16247501)(253.52754458,180.74099399)(252.77746136,179.99085806)
\curveto(252.02737681,179.24072347)(251.60592465,178.2231776)(251.60592465,177.16232611)
\curveto(251.60592465,176.10147462)(252.02737681,175.08392874)(252.77746136,174.33379415)
\curveto(253.52754458,173.58365823)(254.54502077,173.16217721)(255.60579961,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,86.81716624)
\curveto(395.13498744,86.81716624)(396.15246364,87.23864726)(396.90254685,87.98878319)
\curveto(397.65263141,88.73891778)(398.07408356,89.75646365)(398.07408356,90.81731514)
\curveto(398.07408356,91.87816663)(397.65263141,92.89571251)(396.90254685,93.6458471)
\curveto(396.15246364,94.39598302)(395.13498744,94.81746404)(394.0742086,94.81746404)
\curveto(393.01342976,94.81746404)(391.99595357,94.39598302)(391.24587035,93.6458471)
\curveto(390.4957858,92.89571251)(390.07433364,91.87816663)(390.07433364,90.81731514)
\curveto(390.07433364,89.75646365)(390.4957858,88.73891778)(391.24587035,87.98878319)
\curveto(391.99595357,87.23864726)(393.01342976,86.81716624)(394.0742086,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,86.81716624)
\curveto(395.13498744,86.81716624)(396.15246364,87.23864726)(396.90254685,87.98878319)
\curveto(397.65263141,88.73891778)(398.07408356,89.75646365)(398.07408356,90.81731514)
\curveto(398.07408356,91.87816663)(397.65263141,92.89571251)(396.90254685,93.6458471)
\curveto(396.15246364,94.39598302)(395.13498744,94.81746404)(394.0742086,94.81746404)
\curveto(393.01342976,94.81746404)(391.99595357,94.39598302)(391.24587035,93.6458471)
\curveto(390.4957858,92.89571251)(390.07433364,91.87816663)(390.07433364,90.81731514)
\curveto(390.07433364,89.75646365)(390.4957858,88.73891778)(391.24587035,87.98878319)
\curveto(391.99595357,87.23864726)(393.01342976,86.81716624)(394.0742086,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,64.00902557)
\curveto(408.16729489,64.00902557)(409.18477108,64.43050659)(409.9348543,65.18064251)
\curveto(410.68493885,65.9307771)(411.10639101,66.94832298)(411.10639101,68.00917447)
\curveto(411.10639101,69.07002596)(410.68493885,70.08757184)(409.9348543,70.83770643)
\curveto(409.18477108,71.58784235)(408.16729489,72.00932337)(407.10651605,72.00932337)
\curveto(406.04573721,72.00932337)(405.02826102,71.58784235)(404.2781778,70.83770643)
\curveto(403.52809325,70.08757184)(403.10664109,69.07002596)(403.10664109,68.00917447)
\curveto(403.10664109,66.94832298)(403.52809325,65.9307771)(404.2781778,65.18064251)
\curveto(405.02826102,64.43050659)(406.04573721,64.00902557)(407.10651605,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,64.00902557)
\curveto(408.16729489,64.00902557)(409.18477108,64.43050659)(409.9348543,65.18064251)
\curveto(410.68493885,65.9307771)(411.10639101,66.94832298)(411.10639101,68.00917447)
\curveto(411.10639101,69.07002596)(410.68493885,70.08757184)(409.9348543,70.83770643)
\curveto(409.18477108,71.58784235)(408.16729489,72.00932337)(407.10651605,72.00932337)
\curveto(406.04573721,72.00932337)(405.02826102,71.58784235)(404.2781778,70.83770643)
\curveto(403.52809325,70.08757184)(403.10664109,69.07002596)(403.10664109,68.00917447)
\curveto(403.10664109,66.94832298)(403.52809325,65.9307771)(404.2781778,65.18064251)
\curveto(405.02826102,64.43050659)(406.04573721,64.00902557)(407.10651605,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,358.88546016)
\curveto(204.53730799,358.88546016)(205.55478418,359.30694119)(206.3048674,360.05707711)
\curveto(207.05495195,360.8072117)(207.47640411,361.82475758)(207.47640411,362.88560907)
\curveto(207.47640411,363.94646055)(207.05495195,364.96400643)(206.3048674,365.71414102)
\curveto(205.55478418,366.46427694)(204.53730799,366.88575797)(203.47652915,366.88575797)
\curveto(202.41575031,366.88575797)(201.39827412,366.46427694)(200.6481909,365.71414102)
\curveto(199.89810635,364.96400643)(199.47665419,363.94646055)(199.47665419,362.88560907)
\curveto(199.47665419,361.82475758)(199.89810635,360.8072117)(200.6481909,360.05707711)
\curveto(201.39827412,359.30694119)(202.41575031,358.88546016)(203.47652915,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,358.88546016)
\curveto(204.53730799,358.88546016)(205.55478418,359.30694119)(206.3048674,360.05707711)
\curveto(207.05495195,360.8072117)(207.47640411,361.82475758)(207.47640411,362.88560907)
\curveto(207.47640411,363.94646055)(207.05495195,364.96400643)(206.3048674,365.71414102)
\curveto(205.55478418,366.46427694)(204.53730799,366.88575797)(203.47652915,366.88575797)
\curveto(202.41575031,366.88575797)(201.39827412,366.46427694)(200.6481909,365.71414102)
\curveto(199.89810635,364.96400643)(199.47665419,363.94646055)(199.47665419,362.88560907)
\curveto(199.47665419,361.82475758)(199.89810635,360.8072117)(200.6481909,360.05707711)
\curveto(201.39827412,359.30694119)(202.41575031,358.88546016)(203.47652915,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,194.34114754)
\curveto(333.23144571,194.34114754)(334.2489219,194.76262856)(334.99900512,195.51276448)
\curveto(335.74908967,196.26289907)(336.17054183,197.28044495)(336.17054183,198.34129644)
\curveto(336.17054183,199.40214793)(335.74908967,200.4196938)(334.99900512,201.16982839)
\curveto(334.2489219,201.91996431)(333.23144571,202.34144534)(332.17066687,202.34144534)
\curveto(331.10988803,202.34144534)(330.09241184,201.91996431)(329.34232862,201.16982839)
\curveto(328.59224407,200.4196938)(328.17079191,199.40214793)(328.17079191,198.34129644)
\curveto(328.17079191,197.28044495)(328.59224407,196.26289907)(329.34232862,195.51276448)
\curveto(330.09241184,194.76262856)(331.10988803,194.34114754)(332.17066687,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,194.34114754)
\curveto(333.23144571,194.34114754)(334.2489219,194.76262856)(334.99900512,195.51276448)
\curveto(335.74908967,196.26289907)(336.17054183,197.28044495)(336.17054183,198.34129644)
\curveto(336.17054183,199.40214793)(335.74908967,200.4196938)(334.99900512,201.16982839)
\curveto(334.2489219,201.91996431)(333.23144571,202.34144534)(332.17066687,202.34144534)
\curveto(331.10988803,202.34144534)(330.09241184,201.91996431)(329.34232862,201.16982839)
\curveto(328.59224407,200.4196938)(328.17079191,199.40214793)(328.17079191,198.34129644)
\curveto(328.17079191,197.28044495)(328.59224407,196.26289907)(329.34232862,195.51276448)
\curveto(330.09241184,194.76262856)(331.10988803,194.34114754)(332.17066687,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,163.38727722)
\curveto(290.87640583,163.38727722)(291.89388202,163.80875824)(292.64396524,164.55889416)
\curveto(293.39404979,165.30902875)(293.81550195,166.32657463)(293.81550195,167.38742612)
\curveto(293.81550195,168.44827761)(293.39404979,169.46582348)(292.64396524,170.21595807)
\curveto(291.89388202,170.96609399)(290.87640583,171.38757502)(289.81562699,171.38757502)
\curveto(288.75484815,171.38757502)(287.73737196,170.96609399)(286.98728874,170.21595807)
\curveto(286.23720419,169.46582348)(285.81575203,168.44827761)(285.81575203,167.38742612)
\curveto(285.81575203,166.32657463)(286.23720419,165.30902875)(286.98728874,164.55889416)
\curveto(287.73737196,163.80875824)(288.75484815,163.38727722)(289.81562699,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,163.38727722)
\curveto(290.87640583,163.38727722)(291.89388202,163.80875824)(292.64396524,164.55889416)
\curveto(293.39404979,165.30902875)(293.81550195,166.32657463)(293.81550195,167.38742612)
\curveto(293.81550195,168.44827761)(293.39404979,169.46582348)(292.64396524,170.21595807)
\curveto(291.89388202,170.96609399)(290.87640583,171.38757502)(289.81562699,171.38757502)
\curveto(288.75484815,171.38757502)(287.73737196,170.96609399)(286.98728874,170.21595807)
\curveto(286.23720419,169.46582348)(285.81575203,168.44827761)(285.81575203,167.38742612)
\curveto(285.81575203,166.32657463)(286.23720419,165.30902875)(286.98728874,164.55889416)
\curveto(287.73737196,163.80875824)(288.75484815,163.38727722)(289.81562699,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,344.22308983)
\curveto(235.48905851,344.22308983)(236.5065347,344.64457085)(237.25661792,345.39470678)
\curveto(238.00670247,346.14484137)(238.42815463,347.16238724)(238.42815463,348.22323873)
\curveto(238.42815463,349.28409022)(238.00670247,350.3016361)(237.25661792,351.05177069)
\curveto(236.5065347,351.80190661)(235.48905851,352.22338763)(234.42827967,352.22338763)
\curveto(233.36750083,352.22338763)(232.35002464,351.80190661)(231.59994142,351.05177069)
\curveto(230.84985687,350.3016361)(230.42840471,349.28409022)(230.42840471,348.22323873)
\curveto(230.42840471,347.16238724)(230.84985687,346.14484137)(231.59994142,345.39470678)
\curveto(232.35002464,344.64457085)(233.36750083,344.22308983)(234.42827967,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,344.22308983)
\curveto(235.48905851,344.22308983)(236.5065347,344.64457085)(237.25661792,345.39470678)
\curveto(238.00670247,346.14484137)(238.42815463,347.16238724)(238.42815463,348.22323873)
\curveto(238.42815463,349.28409022)(238.00670247,350.3016361)(237.25661792,351.05177069)
\curveto(236.5065347,351.80190661)(235.48905851,352.22338763)(234.42827967,352.22338763)
\curveto(233.36750083,352.22338763)(232.35002464,351.80190661)(231.59994142,351.05177069)
\curveto(230.84985687,350.3016361)(230.42840471,349.28409022)(230.42840471,348.22323873)
\curveto(230.42840471,347.16238724)(230.84985687,346.14484137)(231.59994142,345.39470678)
\curveto(232.35002464,344.64457085)(233.36750083,344.22308983)(234.42827967,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,375.17697032)
\curveto(390.24785181,375.17697032)(391.265328,375.59845135)(392.01541122,376.34858727)
\curveto(392.76549577,377.09872186)(393.18694793,378.11626774)(393.18694793,379.17711922)
\curveto(393.18694793,380.23797071)(392.76549577,381.25551659)(392.01541122,382.00565118)
\curveto(391.265328,382.7557871)(390.24785181,383.17726813)(389.18707297,383.17726813)
\curveto(388.12629413,383.17726813)(387.10881794,382.7557871)(386.35873472,382.00565118)
\curveto(385.60865017,381.25551659)(385.18719801,380.23797071)(385.18719801,379.17711922)
\curveto(385.18719801,378.11626774)(385.60865017,377.09872186)(386.35873472,376.34858727)
\curveto(387.10881794,375.59845135)(388.12629413,375.17697032)(389.18707297,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,375.17697032)
\curveto(390.24785181,375.17697032)(391.265328,375.59845135)(392.01541122,376.34858727)
\curveto(392.76549577,377.09872186)(393.18694793,378.11626774)(393.18694793,379.17711922)
\curveto(393.18694793,380.23797071)(392.76549577,381.25551659)(392.01541122,382.00565118)
\curveto(391.265328,382.7557871)(390.24785181,383.17726813)(389.18707297,383.17726813)
\curveto(388.12629413,383.17726813)(387.10881794,382.7557871)(386.35873472,382.00565118)
\curveto(385.60865017,381.25551659)(385.18719801,380.23797071)(385.18719801,379.17711922)
\curveto(385.18719801,378.11626774)(385.60865017,377.09872186)(386.35873472,376.34858727)
\curveto(387.10881794,375.59845135)(388.12629413,375.17697032)(389.18707297,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,342.59393983)
\curveto(356.03802443,342.59393983)(357.05550062,343.01542085)(357.80558384,343.76555678)
\curveto(358.55566839,344.51569137)(358.97712055,345.53323724)(358.97712055,346.59408873)
\curveto(358.97712055,347.65494022)(358.55566839,348.6724861)(357.80558384,349.42262069)
\curveto(357.05550062,350.17275661)(356.03802443,350.59423763)(354.97724559,350.59423763)
\curveto(353.91646675,350.59423763)(352.89899055,350.17275661)(352.14890734,349.42262069)
\curveto(351.39882278,348.6724861)(350.97737063,347.65494022)(350.97737063,346.59408873)
\curveto(350.97737063,345.53323724)(351.39882278,344.51569137)(352.14890734,343.76555678)
\curveto(352.89899055,343.01542085)(353.91646675,342.59393983)(354.97724559,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,342.59393983)
\curveto(356.03802443,342.59393983)(357.05550062,343.01542085)(357.80558384,343.76555678)
\curveto(358.55566839,344.51569137)(358.97712055,345.53323724)(358.97712055,346.59408873)
\curveto(358.97712055,347.65494022)(358.55566839,348.6724861)(357.80558384,349.42262069)
\curveto(357.05550062,350.17275661)(356.03802443,350.59423763)(354.97724559,350.59423763)
\curveto(353.91646675,350.59423763)(352.89899055,350.17275661)(352.14890734,349.42262069)
\curveto(351.39882278,348.6724861)(350.97737063,347.65494022)(350.97737063,346.59408873)
\curveto(350.97737063,345.53323724)(351.39882278,344.51569137)(352.14890734,343.76555678)
\curveto(352.89899055,343.01542085)(353.91646675,342.59393983)(354.97724559,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,129.17508655)
\curveto(149.14994032,129.17508655)(150.16741651,129.59656757)(150.91749973,130.3467035)
\curveto(151.66758428,131.09683809)(152.08903644,132.11438396)(152.08903644,133.17523545)
\curveto(152.08903644,134.23608694)(151.66758428,135.25363282)(150.91749973,136.00376741)
\curveto(150.16741651,136.75390333)(149.14994032,137.17538435)(148.08916148,137.17538435)
\curveto(147.02838264,137.17538435)(146.01090645,136.75390333)(145.26082323,136.00376741)
\curveto(144.51073868,135.25363282)(144.08928652,134.23608694)(144.08928652,133.17523545)
\curveto(144.08928652,132.11438396)(144.51073868,131.09683809)(145.26082323,130.3467035)
\curveto(146.01090645,129.59656757)(147.02838264,129.17508655)(148.08916148,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,129.17508655)
\curveto(149.14994032,129.17508655)(150.16741651,129.59656757)(150.91749973,130.3467035)
\curveto(151.66758428,131.09683809)(152.08903644,132.11438396)(152.08903644,133.17523545)
\curveto(152.08903644,134.23608694)(151.66758428,135.25363282)(150.91749973,136.00376741)
\curveto(150.16741651,136.75390333)(149.14994032,137.17538435)(148.08916148,137.17538435)
\curveto(147.02838264,137.17538435)(146.01090645,136.75390333)(145.26082323,136.00376741)
\curveto(144.51073868,135.25363282)(144.08928652,134.23608694)(144.08928652,133.17523545)
\curveto(144.08928652,132.11438396)(144.51073868,131.09683809)(145.26082323,130.3467035)
\curveto(146.01090645,129.59656757)(147.02838264,129.17508655)(148.08916148,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,171.53302721)
\curveto(149.14994032,171.53302721)(150.16741651,171.95450823)(150.91749973,172.70464415)
\curveto(151.66758428,173.45477874)(152.08903644,174.47232462)(152.08903644,175.53317611)
\curveto(152.08903644,176.5940276)(151.66758428,177.61157348)(150.91749973,178.36170806)
\curveto(150.16741651,179.11184399)(149.14994032,179.53332501)(148.08916148,179.53332501)
\curveto(147.02838264,179.53332501)(146.01090645,179.11184399)(145.26082323,178.36170806)
\curveto(144.51073868,177.61157348)(144.08928652,176.5940276)(144.08928652,175.53317611)
\curveto(144.08928652,174.47232462)(144.51073868,173.45477874)(145.26082323,172.70464415)
\curveto(146.01090645,171.95450823)(147.02838264,171.53302721)(148.08916148,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,171.53302721)
\curveto(149.14994032,171.53302721)(150.16741651,171.95450823)(150.91749973,172.70464415)
\curveto(151.66758428,173.45477874)(152.08903644,174.47232462)(152.08903644,175.53317611)
\curveto(152.08903644,176.5940276)(151.66758428,177.61157348)(150.91749973,178.36170806)
\curveto(150.16741651,179.11184399)(149.14994032,179.53332501)(148.08916148,179.53332501)
\curveto(147.02838264,179.53332501)(146.01090645,179.11184399)(145.26082323,178.36170806)
\curveto(144.51073868,177.61157348)(144.08928652,176.5940276)(144.08928652,175.53317611)
\curveto(144.08928652,174.47232462)(144.51073868,173.45477874)(145.26082323,172.70464415)
\curveto(146.01090645,171.95450823)(147.02838264,171.53302721)(148.08916148,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,223.66586786)
\curveto(313.68298455,223.66586786)(314.70046074,224.08734888)(315.45054396,224.8374848)
\curveto(316.20062851,225.58761939)(316.62208067,226.60516527)(316.62208067,227.66601676)
\curveto(316.62208067,228.72686825)(316.20062851,229.74441412)(315.45054396,230.49454871)
\curveto(314.70046074,231.24468464)(313.68298455,231.66616566)(312.62220571,231.66616566)
\curveto(311.56142687,231.66616566)(310.54395067,231.24468464)(309.79386746,230.49454871)
\curveto(309.0437829,229.74441412)(308.62233075,228.72686825)(308.62233075,227.66601676)
\curveto(308.62233075,226.60516527)(309.0437829,225.58761939)(309.79386746,224.8374848)
\curveto(310.54395067,224.08734888)(311.56142687,223.66586786)(312.62220571,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,223.66586786)
\curveto(313.68298455,223.66586786)(314.70046074,224.08734888)(315.45054396,224.8374848)
\curveto(316.20062851,225.58761939)(316.62208067,226.60516527)(316.62208067,227.66601676)
\curveto(316.62208067,228.72686825)(316.20062851,229.74441412)(315.45054396,230.49454871)
\curveto(314.70046074,231.24468464)(313.68298455,231.66616566)(312.62220571,231.66616566)
\curveto(311.56142687,231.66616566)(310.54395067,231.24468464)(309.79386746,230.49454871)
\curveto(309.0437829,229.74441412)(308.62233075,228.72686825)(308.62233075,227.66601676)
\curveto(308.62233075,226.60516527)(309.0437829,225.58761939)(309.79386746,224.8374848)
\curveto(310.54395067,224.08734888)(311.56142687,223.66586786)(312.62220571,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,360.51461016)
\curveto(186.61786491,360.51461016)(187.6353411,360.93609119)(188.38542432,361.68622711)
\curveto(189.13550887,362.4363617)(189.55696103,363.45390758)(189.55696103,364.51475906)
\curveto(189.55696103,365.57561055)(189.13550887,366.59315643)(188.38542432,367.34329102)
\curveto(187.6353411,368.09342694)(186.61786491,368.51490796)(185.55708607,368.51490796)
\curveto(184.49630723,368.51490796)(183.47883104,368.09342694)(182.72874782,367.34329102)
\curveto(181.97866327,366.59315643)(181.55721111,365.57561055)(181.55721111,364.51475906)
\curveto(181.55721111,363.45390758)(181.97866327,362.4363617)(182.72874782,361.68622711)
\curveto(183.47883104,360.93609119)(184.49630723,360.51461016)(185.55708607,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,360.51461016)
\curveto(186.61786491,360.51461016)(187.6353411,360.93609119)(188.38542432,361.68622711)
\curveto(189.13550887,362.4363617)(189.55696103,363.45390758)(189.55696103,364.51475906)
\curveto(189.55696103,365.57561055)(189.13550887,366.59315643)(188.38542432,367.34329102)
\curveto(187.6353411,368.09342694)(186.61786491,368.51490796)(185.55708607,368.51490796)
\curveto(184.49630723,368.51490796)(183.47883104,368.09342694)(182.72874782,367.34329102)
\curveto(181.97866327,366.59315643)(181.55721111,365.57561055)(181.55721111,364.51475906)
\curveto(181.55721111,363.45390758)(181.97866327,362.4363617)(182.72874782,361.68622711)
\curveto(183.47883104,360.93609119)(184.49630723,360.51461016)(185.55708607,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,274.16957885)
\curveto(178.47267276,274.16957885)(179.49014895,274.59105987)(180.24023217,275.3411958)
\curveto(180.99031672,276.09133039)(181.41176888,277.10887626)(181.41176888,278.16972775)
\curveto(181.41176888,279.23057924)(180.99031672,280.24812512)(180.24023217,280.99825971)
\curveto(179.49014895,281.74839563)(178.47267276,282.16987665)(177.41189392,282.16987665)
\curveto(176.35111508,282.16987665)(175.33363889,281.74839563)(174.58355567,280.99825971)
\curveto(173.83347112,280.24812512)(173.41201896,279.23057924)(173.41201896,278.16972775)
\curveto(173.41201896,277.10887626)(173.83347112,276.09133039)(174.58355567,275.3411958)
\curveto(175.33363889,274.59105987)(176.35111508,274.16957885)(177.41189392,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,274.16957885)
\curveto(178.47267276,274.16957885)(179.49014895,274.59105987)(180.24023217,275.3411958)
\curveto(180.99031672,276.09133039)(181.41176888,277.10887626)(181.41176888,278.16972775)
\curveto(181.41176888,279.23057924)(180.99031672,280.24812512)(180.24023217,280.99825971)
\curveto(179.49014895,281.74839563)(178.47267276,282.16987665)(177.41189392,282.16987665)
\curveto(176.35111508,282.16987665)(175.33363889,281.74839563)(174.58355567,280.99825971)
\curveto(173.83347112,280.24812512)(173.41201896,279.23057924)(173.41201896,278.16972775)
\curveto(173.41201896,277.10887626)(173.83347112,276.09133039)(174.58355567,275.3411958)
\curveto(175.33363889,274.59105987)(176.35111508,274.16957885)(177.41189392,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,357.25629999)
\curveto(246.89234787,357.25629999)(247.90982406,357.67778102)(248.65990728,358.42791694)
\curveto(249.40999183,359.17805153)(249.83144399,360.1955974)(249.83144399,361.25644889)
\curveto(249.83144399,362.31730038)(249.40999183,363.33484626)(248.65990728,364.08498085)
\curveto(247.90982406,364.83511677)(246.89234787,365.25659779)(245.83156903,365.25659779)
\curveto(244.77079019,365.25659779)(243.753314,364.83511677)(243.00323078,364.08498085)
\curveto(242.25314623,363.33484626)(241.83169407,362.31730038)(241.83169407,361.25644889)
\curveto(241.83169407,360.1955974)(242.25314623,359.17805153)(243.00323078,358.42791694)
\curveto(243.753314,357.67778102)(244.77079019,357.25629999)(245.83156903,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,357.25629999)
\curveto(246.89234787,357.25629999)(247.90982406,357.67778102)(248.65990728,358.42791694)
\curveto(249.40999183,359.17805153)(249.83144399,360.1955974)(249.83144399,361.25644889)
\curveto(249.83144399,362.31730038)(249.40999183,363.33484626)(248.65990728,364.08498085)
\curveto(247.90982406,364.83511677)(246.89234787,365.25659779)(245.83156903,365.25659779)
\curveto(244.77079019,365.25659779)(243.753314,364.83511677)(243.00323078,364.08498085)
\curveto(242.25314623,363.33484626)(241.83169407,362.31730038)(241.83169407,361.25644889)
\curveto(241.83169407,360.1955974)(242.25314623,359.17805153)(243.00323078,358.42791694)
\curveto(243.753314,357.67778102)(244.77079019,357.25629999)(245.83156903,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,77.04222556)
\curveto(180.10171119,77.04222556)(181.11918738,77.46370658)(181.8692706,78.2138425)
\curveto(182.61935515,78.96397709)(183.04080731,79.98152297)(183.04080731,81.04237446)
\curveto(183.04080731,82.10322595)(182.61935515,83.12077183)(181.8692706,83.87090641)
\curveto(181.11918738,84.62104234)(180.10171119,85.04252336)(179.04093235,85.04252336)
\curveto(177.98015351,85.04252336)(176.96267732,84.62104234)(176.2125941,83.87090641)
\curveto(175.46250955,83.12077183)(175.04105739,82.10322595)(175.04105739,81.04237446)
\curveto(175.04105739,79.98152297)(175.46250955,78.96397709)(176.2125941,78.2138425)
\curveto(176.96267732,77.46370658)(177.98015351,77.04222556)(179.04093235,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,77.04222556)
\curveto(180.10171119,77.04222556)(181.11918738,77.46370658)(181.8692706,78.2138425)
\curveto(182.61935515,78.96397709)(183.04080731,79.98152297)(183.04080731,81.04237446)
\curveto(183.04080731,82.10322595)(182.61935515,83.12077183)(181.8692706,83.87090641)
\curveto(181.11918738,84.62104234)(180.10171119,85.04252336)(179.04093235,85.04252336)
\curveto(177.98015351,85.04252336)(176.96267732,84.62104234)(176.2125941,83.87090641)
\curveto(175.46250955,83.12077183)(175.04105739,82.10322595)(175.04105739,81.04237446)
\curveto(175.04105739,79.98152297)(175.46250955,78.96397709)(176.2125941,78.2138425)
\curveto(176.96267732,77.46370658)(177.98015351,77.04222556)(179.04093235,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,254.61975852)
\curveto(227.34386636,254.61975852)(228.36134255,255.04123954)(229.11142577,255.79137547)
\curveto(229.86151032,256.54151006)(230.28296248,257.55905593)(230.28296248,258.61990742)
\curveto(230.28296248,259.68075891)(229.86151032,260.69830479)(229.11142577,261.44843938)
\curveto(228.36134255,262.1985753)(227.34386636,262.62005632)(226.28308752,262.62005632)
\curveto(225.22230868,262.62005632)(224.20483249,262.1985753)(223.45474927,261.44843938)
\curveto(222.70466472,260.69830479)(222.28321256,259.68075891)(222.28321256,258.61990742)
\curveto(222.28321256,257.55905593)(222.70466472,256.54151006)(223.45474927,255.79137547)
\curveto(224.20483249,255.04123954)(225.22230868,254.61975852)(226.28308752,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,254.61975852)
\curveto(227.34386636,254.61975852)(228.36134255,255.04123954)(229.11142577,255.79137547)
\curveto(229.86151032,256.54151006)(230.28296248,257.55905593)(230.28296248,258.61990742)
\curveto(230.28296248,259.68075891)(229.86151032,260.69830479)(229.11142577,261.44843938)
\curveto(228.36134255,262.1985753)(227.34386636,262.62005632)(226.28308752,262.62005632)
\curveto(225.22230868,262.62005632)(224.20483249,262.1985753)(223.45474927,261.44843938)
\curveto(222.70466472,260.69830479)(222.28321256,259.68075891)(222.28321256,258.61990742)
\curveto(222.28321256,257.55905593)(222.70466472,256.54151006)(223.45474927,255.79137547)
\curveto(224.20483249,255.04123954)(225.22230868,254.61975852)(226.28308752,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,252.99060852)
\curveto(188.24690334,252.99060852)(189.26437953,253.41208955)(190.01446275,254.16222547)
\curveto(190.7645473,254.91236006)(191.18599946,255.92990594)(191.18599946,256.99075742)
\curveto(191.18599946,258.05160891)(190.7645473,259.06915479)(190.01446275,259.81928938)
\curveto(189.26437953,260.5694253)(188.24690334,260.99090633)(187.1861245,260.99090633)
\curveto(186.12534566,260.99090633)(185.10786947,260.5694253)(184.35778625,259.81928938)
\curveto(183.6077017,259.06915479)(183.18624954,258.05160891)(183.18624954,256.99075742)
\curveto(183.18624954,255.92990594)(183.6077017,254.91236006)(184.35778625,254.16222547)
\curveto(185.10786947,253.41208955)(186.12534566,252.99060852)(187.1861245,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,252.99060852)
\curveto(188.24690334,252.99060852)(189.26437953,253.41208955)(190.01446275,254.16222547)
\curveto(190.7645473,254.91236006)(191.18599946,255.92990594)(191.18599946,256.99075742)
\curveto(191.18599946,258.05160891)(190.7645473,259.06915479)(190.01446275,259.81928938)
\curveto(189.26437953,260.5694253)(188.24690334,260.99090633)(187.1861245,260.99090633)
\curveto(186.12534566,260.99090633)(185.10786947,260.5694253)(184.35778625,259.81928938)
\curveto(183.6077017,259.06915479)(183.18624954,258.05160891)(183.18624954,256.99075742)
\curveto(183.18624954,255.92990594)(183.6077017,254.91236006)(184.35778625,254.16222547)
\curveto(185.10786947,253.41208955)(186.12534566,252.99060852)(187.1861245,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,73.78392556)
\curveto(212.68250014,73.78392556)(213.69997633,74.20540658)(214.45005955,74.95554251)
\curveto(215.2001441,75.7056771)(215.62159626,76.72322297)(215.62159626,77.78407446)
\curveto(215.62159626,78.84492595)(215.2001441,79.86247183)(214.45005955,80.61260642)
\curveto(213.69997633,81.36274234)(212.68250014,81.78422336)(211.6217213,81.78422336)
\curveto(210.56094246,81.78422336)(209.54346627,81.36274234)(208.79338305,80.61260642)
\curveto(208.0432985,79.86247183)(207.62184634,78.84492595)(207.62184634,77.78407446)
\curveto(207.62184634,76.72322297)(208.0432985,75.7056771)(208.79338305,74.95554251)
\curveto(209.54346627,74.20540658)(210.56094246,73.78392556)(211.6217213,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,73.78392556)
\curveto(212.68250014,73.78392556)(213.69997633,74.20540658)(214.45005955,74.95554251)
\curveto(215.2001441,75.7056771)(215.62159626,76.72322297)(215.62159626,77.78407446)
\curveto(215.62159626,78.84492595)(215.2001441,79.86247183)(214.45005955,80.61260642)
\curveto(213.69997633,81.36274234)(212.68250014,81.78422336)(211.6217213,81.78422336)
\curveto(210.56094246,81.78422336)(209.54346627,81.36274234)(208.79338305,80.61260642)
\curveto(208.0432985,79.86247183)(207.62184634,78.84492595)(207.62184634,77.78407446)
\curveto(207.62184634,76.72322297)(208.0432985,75.7056771)(208.79338305,74.95554251)
\curveto(209.54346627,74.20540658)(210.56094246,73.78392556)(211.6217213,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,349.11055)
\curveto(386.98977495,349.11055)(388.00725114,349.53203102)(388.75733436,350.28216695)
\curveto(389.50741891,351.03230153)(389.92887107,352.04984741)(389.92887107,353.1106989)
\curveto(389.92887107,354.17155039)(389.50741891,355.18909627)(388.75733436,355.93923086)
\curveto(388.00725114,356.68936678)(386.98977495,357.1108478)(385.92899611,357.1108478)
\curveto(384.86821727,357.1108478)(383.85074108,356.68936678)(383.10065786,355.93923086)
\curveto(382.35057331,355.18909627)(381.92912115,354.17155039)(381.92912115,353.1106989)
\curveto(381.92912115,352.04984741)(382.35057331,351.03230153)(383.10065786,350.28216695)
\curveto(383.85074108,349.53203102)(384.86821727,349.11055)(385.92899611,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,349.11055)
\curveto(386.98977495,349.11055)(388.00725114,349.53203102)(388.75733436,350.28216695)
\curveto(389.50741891,351.03230153)(389.92887107,352.04984741)(389.92887107,353.1106989)
\curveto(389.92887107,354.17155039)(389.50741891,355.18909627)(388.75733436,355.93923086)
\curveto(388.00725114,356.68936678)(386.98977495,357.1108478)(385.92899611,357.1108478)
\curveto(384.86821727,357.1108478)(383.85074108,356.68936678)(383.10065786,355.93923086)
\curveto(382.35057331,355.18909627)(381.92912115,354.17155039)(381.92912115,353.1106989)
\curveto(381.92912115,352.04984741)(382.35057331,351.03230153)(383.10065786,350.28216695)
\curveto(383.85074108,349.53203102)(384.86821727,349.11055)(385.92899611,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,319.78581951)
\curveto(215.940577,319.78581951)(216.95805319,320.20730053)(217.70813641,320.95743645)
\curveto(218.45822096,321.70757104)(218.87967312,322.72511692)(218.87967312,323.78596841)
\curveto(218.87967312,324.8468199)(218.45822096,325.86436577)(217.70813641,326.61450036)
\curveto(216.95805319,327.36463628)(215.940577,327.78611731)(214.87979816,327.78611731)
\curveto(213.81901932,327.78611731)(212.80154313,327.36463628)(212.05145991,326.61450036)
\curveto(211.30137536,325.86436577)(210.8799232,324.8468199)(210.8799232,323.78596841)
\curveto(210.8799232,322.72511692)(211.30137536,321.70757104)(212.05145991,320.95743645)
\curveto(212.80154313,320.20730053)(213.81901932,319.78581951)(214.87979816,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,319.78581951)
\curveto(215.940577,319.78581951)(216.95805319,320.20730053)(217.70813641,320.95743645)
\curveto(218.45822096,321.70757104)(218.87967312,322.72511692)(218.87967312,323.78596841)
\curveto(218.87967312,324.8468199)(218.45822096,325.86436577)(217.70813641,326.61450036)
\curveto(216.95805319,327.36463628)(215.940577,327.78611731)(214.87979816,327.78611731)
\curveto(213.81901932,327.78611731)(212.80154313,327.36463628)(212.05145991,326.61450036)
\curveto(211.30137536,325.86436577)(210.8799232,324.8468199)(210.8799232,323.78596841)
\curveto(210.8799232,322.72511692)(211.30137536,321.70757104)(212.05145991,320.95743645)
\curveto(212.80154313,320.20730053)(213.81901932,319.78581951)(214.87979816,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,93.33376624)
\curveto(227.34386636,93.33376624)(228.36134255,93.75524726)(229.11142577,94.50538318)
\curveto(229.86151032,95.25551777)(230.28296248,96.27306365)(230.28296248,97.33391514)
\curveto(230.28296248,98.39476663)(229.86151032,99.4123125)(229.11142577,100.16244709)
\curveto(228.36134255,100.91258302)(227.34386636,101.33406404)(226.28308752,101.33406404)
\curveto(225.22230868,101.33406404)(224.20483249,100.91258302)(223.45474927,100.16244709)
\curveto(222.70466472,99.4123125)(222.28321256,98.39476663)(222.28321256,97.33391514)
\curveto(222.28321256,96.27306365)(222.70466472,95.25551777)(223.45474927,94.50538318)
\curveto(224.20483249,93.75524726)(225.22230868,93.33376624)(226.28308752,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,93.33376624)
\curveto(227.34386636,93.33376624)(228.36134255,93.75524726)(229.11142577,94.50538318)
\curveto(229.86151032,95.25551777)(230.28296248,96.27306365)(230.28296248,97.33391514)
\curveto(230.28296248,98.39476663)(229.86151032,99.4123125)(229.11142577,100.16244709)
\curveto(228.36134255,100.91258302)(227.34386636,101.33406404)(226.28308752,101.33406404)
\curveto(225.22230868,101.33406404)(224.20483249,100.91258302)(223.45474927,100.16244709)
\curveto(222.70466472,99.4123125)(222.28321256,98.39476663)(222.28321256,97.33391514)
\curveto(222.28321256,96.27306365)(222.70466472,95.25551777)(223.45474927,94.50538318)
\curveto(224.20483249,93.75524726)(225.22230868,93.33376624)(226.28308752,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,174.79132721)
\curveto(240.3761738,174.79132721)(241.39364999,175.21280823)(242.14373321,175.96294415)
\curveto(242.89381776,176.71307874)(243.31526992,177.73062462)(243.31526992,178.79147611)
\curveto(243.31526992,179.8523276)(242.89381776,180.86987347)(242.14373321,181.62000806)
\curveto(241.39364999,182.37014399)(240.3761738,182.79162501)(239.31539496,182.79162501)
\curveto(238.25461612,182.79162501)(237.23713993,182.37014399)(236.48705671,181.62000806)
\curveto(235.73697216,180.86987347)(235.31552,179.8523276)(235.31552,178.79147611)
\curveto(235.31552,177.73062462)(235.73697216,176.71307874)(236.48705671,175.96294415)
\curveto(237.23713993,175.21280823)(238.25461612,174.79132721)(239.31539496,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,174.79132721)
\curveto(240.3761738,174.79132721)(241.39364999,175.21280823)(242.14373321,175.96294415)
\curveto(242.89381776,176.71307874)(243.31526992,177.73062462)(243.31526992,178.79147611)
\curveto(243.31526992,179.8523276)(242.89381776,180.86987347)(242.14373321,181.62000806)
\curveto(241.39364999,182.37014399)(240.3761738,182.79162501)(239.31539496,182.79162501)
\curveto(238.25461612,182.79162501)(237.23713993,182.37014399)(236.48705671,181.62000806)
\curveto(235.73697216,180.86987347)(235.31552,179.8523276)(235.31552,178.79147611)
\curveto(235.31552,177.73062462)(235.73697216,176.71307874)(236.48705671,175.96294415)
\curveto(237.23713993,175.21280823)(238.25461612,174.79132721)(239.31539496,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,81.9296959)
\curveto(171.95649869,81.9296959)(172.97397488,82.35117692)(173.7240581,83.10131285)
\curveto(174.47414265,83.85144744)(174.89559481,84.86899331)(174.89559481,85.9298448)
\curveto(174.89559481,86.99069629)(174.47414265,88.00824217)(173.7240581,88.75837676)
\curveto(172.97397488,89.50851268)(171.95649869,89.9299937)(170.89571985,89.9299937)
\curveto(169.83494101,89.9299937)(168.81746482,89.50851268)(168.0673816,88.75837676)
\curveto(167.31729705,88.00824217)(166.89584489,86.99069629)(166.89584489,85.9298448)
\curveto(166.89584489,84.86899331)(167.31729705,83.85144744)(168.0673816,83.10131285)
\curveto(168.81746482,82.35117692)(169.83494101,81.9296959)(170.89571985,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,81.9296959)
\curveto(171.95649869,81.9296959)(172.97397488,82.35117692)(173.7240581,83.10131285)
\curveto(174.47414265,83.85144744)(174.89559481,84.86899331)(174.89559481,85.9298448)
\curveto(174.89559481,86.99069629)(174.47414265,88.00824217)(173.7240581,88.75837676)
\curveto(172.97397488,89.50851268)(171.95649869,89.9299937)(170.89571985,89.9299937)
\curveto(169.83494101,89.9299937)(168.81746482,89.50851268)(168.0673816,88.75837676)
\curveto(167.31729705,88.00824217)(166.89584489,86.99069629)(166.89584489,85.9298448)
\curveto(166.89584489,84.86899331)(167.31729705,83.85144744)(168.0673816,83.10131285)
\curveto(168.81746482,82.35117692)(169.83494101,81.9296959)(170.89571985,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,124.28763656)
\curveto(242.00523258,124.28763656)(243.02270877,124.70911758)(243.77279199,125.4592535)
\curveto(244.52287654,126.20938809)(244.9443287,127.22693397)(244.9443287,128.28778546)
\curveto(244.9443287,129.34863695)(244.52287654,130.36618282)(243.77279199,131.11631741)
\curveto(243.02270877,131.86645334)(242.00523258,132.28793436)(240.94445374,132.28793436)
\curveto(239.8836749,132.28793436)(238.8661987,131.86645334)(238.11611549,131.11631741)
\curveto(237.36603093,130.36618282)(236.94457878,129.34863695)(236.94457878,128.28778546)
\curveto(236.94457878,127.22693397)(237.36603093,126.20938809)(238.11611549,125.4592535)
\curveto(238.8661987,124.70911758)(239.8836749,124.28763656)(240.94445374,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,124.28763656)
\curveto(242.00523258,124.28763656)(243.02270877,124.70911758)(243.77279199,125.4592535)
\curveto(244.52287654,126.20938809)(244.9443287,127.22693397)(244.9443287,128.28778546)
\curveto(244.9443287,129.34863695)(244.52287654,130.36618282)(243.77279199,131.11631741)
\curveto(243.02270877,131.86645334)(242.00523258,132.28793436)(240.94445374,132.28793436)
\curveto(239.8836749,132.28793436)(238.8661987,131.86645334)(238.11611549,131.11631741)
\curveto(237.36603093,130.36618282)(236.94457878,129.34863695)(236.94457878,128.28778546)
\curveto(236.94457878,127.22693397)(237.36603093,126.20938809)(238.11611549,125.4592535)
\curveto(238.8661987,124.70911758)(239.8836749,124.28763656)(240.94445374,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,109.62526622)
\curveto(88.87546754,109.62526622)(89.89294373,110.04674725)(90.64302695,110.79688317)
\curveto(91.3931115,111.54701776)(91.81456366,112.56456363)(91.81456366,113.62541512)
\curveto(91.81456366,114.68626661)(91.3931115,115.70381249)(90.64302695,116.45394708)
\curveto(89.89294373,117.204083)(88.87546754,117.62556402)(87.8146887,117.62556402)
\curveto(86.75390986,117.62556402)(85.73643366,117.204083)(84.98635045,116.45394708)
\curveto(84.23626589,115.70381249)(83.81481374,114.68626661)(83.81481374,113.62541512)
\curveto(83.81481374,112.56456363)(84.23626589,111.54701776)(84.98635045,110.79688317)
\curveto(85.73643366,110.04674725)(86.75390986,109.62526622)(87.8146887,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,109.62526622)
\curveto(88.87546754,109.62526622)(89.89294373,110.04674725)(90.64302695,110.79688317)
\curveto(91.3931115,111.54701776)(91.81456366,112.56456363)(91.81456366,113.62541512)
\curveto(91.81456366,114.68626661)(91.3931115,115.70381249)(90.64302695,116.45394708)
\curveto(89.89294373,117.204083)(88.87546754,117.62556402)(87.8146887,117.62556402)
\curveto(86.75390986,117.62556402)(85.73643366,117.204083)(84.98635045,116.45394708)
\curveto(84.23626589,115.70381249)(83.81481374,114.68626661)(83.81481374,113.62541512)
\curveto(83.81481374,112.56456363)(84.23626589,111.54701776)(84.98635045,110.79688317)
\curveto(85.73643366,110.04674725)(86.75390986,109.62526622)(87.8146887,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,147.09575688)
\curveto(175.21457555,147.09575688)(176.23205174,147.51723791)(176.98213496,148.26737383)
\curveto(177.73221951,149.01750842)(178.15367167,150.0350543)(178.15367167,151.09590578)
\curveto(178.15367167,152.15675727)(177.73221951,153.17430315)(176.98213496,153.92443774)
\curveto(176.23205174,154.67457366)(175.21457555,155.09605468)(174.15379671,155.09605468)
\curveto(173.09301787,155.09605468)(172.07554168,154.67457366)(171.32545846,153.92443774)
\curveto(170.57537391,153.17430315)(170.15392175,152.15675727)(170.15392175,151.09590578)
\curveto(170.15392175,150.0350543)(170.57537391,149.01750842)(171.32545846,148.26737383)
\curveto(172.07554168,147.51723791)(173.09301787,147.09575688)(174.15379671,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,147.09575688)
\curveto(175.21457555,147.09575688)(176.23205174,147.51723791)(176.98213496,148.26737383)
\curveto(177.73221951,149.01750842)(178.15367167,150.0350543)(178.15367167,151.09590578)
\curveto(178.15367167,152.15675727)(177.73221951,153.17430315)(176.98213496,153.92443774)
\curveto(176.23205174,154.67457366)(175.21457555,155.09605468)(174.15379671,155.09605468)
\curveto(173.09301787,155.09605468)(172.07554168,154.67457366)(171.32545846,153.92443774)
\curveto(170.57537391,153.17430315)(170.15392175,152.15675727)(170.15392175,151.09590578)
\curveto(170.15392175,150.0350543)(170.57537391,149.01750842)(171.32545846,148.26737383)
\curveto(172.07554168,147.51723791)(173.09301787,147.09575688)(174.15379671,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,60.75072557)
\curveto(372.32840873,60.75072557)(373.34588492,61.17220659)(374.09596814,61.92234252)
\curveto(374.84605269,62.67247711)(375.26750485,63.69002298)(375.26750485,64.75087447)
\curveto(375.26750485,65.81172596)(374.84605269,66.82927184)(374.09596814,67.57940643)
\curveto(373.34588492,68.32954235)(372.32840873,68.75102337)(371.26762989,68.75102337)
\curveto(370.20685105,68.75102337)(369.18937486,68.32954235)(368.43929164,67.57940643)
\curveto(367.68920709,66.82927184)(367.26775493,65.81172596)(367.26775493,64.75087447)
\curveto(367.26775493,63.69002298)(367.68920709,62.67247711)(368.43929164,61.92234252)
\curveto(369.18937486,61.17220659)(370.20685105,60.75072557)(371.26762989,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,60.75072557)
\curveto(372.32840873,60.75072557)(373.34588492,61.17220659)(374.09596814,61.92234252)
\curveto(374.84605269,62.67247711)(375.26750485,63.69002298)(375.26750485,64.75087447)
\curveto(375.26750485,65.81172596)(374.84605269,66.82927184)(374.09596814,67.57940643)
\curveto(373.34588492,68.32954235)(372.32840873,68.75102337)(371.26762989,68.75102337)
\curveto(370.20685105,68.75102337)(369.18937486,68.32954235)(368.43929164,67.57940643)
\curveto(367.68920709,66.82927184)(367.26775493,65.81172596)(367.26775493,64.75087447)
\curveto(367.26775493,63.69002298)(367.68920709,62.67247711)(368.43929164,61.92234252)
\curveto(369.18937486,61.17220659)(370.20685105,60.75072557)(371.26762989,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,283.94449919)
\curveto(116.56915137,283.94449919)(117.58662756,284.36598021)(118.33671078,285.11611614)
\curveto(119.08679533,285.86625072)(119.50824749,286.8837966)(119.50824749,287.94464809)
\curveto(119.50824749,289.00549958)(119.08679533,290.02304546)(118.33671078,290.77318005)
\curveto(117.58662756,291.52331597)(116.56915137,291.94479699)(115.50837253,291.94479699)
\curveto(114.44759369,291.94479699)(113.4301175,291.52331597)(112.68003428,290.77318005)
\curveto(111.92994973,290.02304546)(111.50849757,289.00549958)(111.50849757,287.94464809)
\curveto(111.50849757,286.8837966)(111.92994973,285.86625072)(112.68003428,285.11611614)
\curveto(113.4301175,284.36598021)(114.44759369,283.94449919)(115.50837253,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,283.94449919)
\curveto(116.56915137,283.94449919)(117.58662756,284.36598021)(118.33671078,285.11611614)
\curveto(119.08679533,285.86625072)(119.50824749,286.8837966)(119.50824749,287.94464809)
\curveto(119.50824749,289.00549958)(119.08679533,290.02304546)(118.33671078,290.77318005)
\curveto(117.58662756,291.52331597)(116.56915137,291.94479699)(115.50837253,291.94479699)
\curveto(114.44759369,291.94479699)(113.4301175,291.52331597)(112.68003428,290.77318005)
\curveto(111.92994973,290.02304546)(111.50849757,289.00549958)(111.50849757,287.94464809)
\curveto(111.50849757,286.8837966)(111.92994973,285.86625072)(112.68003428,285.11611614)
\curveto(113.4301175,284.36598021)(114.44759369,283.94449919)(115.50837253,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,119.40018656)
\curveto(95.39162126,119.40018656)(96.40909745,119.82166758)(97.15918067,120.57180351)
\curveto(97.90926522,121.3219381)(98.33071738,122.33948397)(98.33071738,123.40033546)
\curveto(98.33071738,124.46118695)(97.90926522,125.47873283)(97.15918067,126.22886742)
\curveto(96.40909745,126.97900334)(95.39162126,127.40048436)(94.33084242,127.40048436)
\curveto(93.27006358,127.40048436)(92.25258739,126.97900334)(91.50250417,126.22886742)
\curveto(90.75241962,125.47873283)(90.33096746,124.46118695)(90.33096746,123.40033546)
\curveto(90.33096746,122.33948397)(90.75241962,121.3219381)(91.50250417,120.57180351)
\curveto(92.25258739,119.82166758)(93.27006358,119.40018656)(94.33084242,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,119.40018656)
\curveto(95.39162126,119.40018656)(96.40909745,119.82166758)(97.15918067,120.57180351)
\curveto(97.90926522,121.3219381)(98.33071738,122.33948397)(98.33071738,123.40033546)
\curveto(98.33071738,124.46118695)(97.90926522,125.47873283)(97.15918067,126.22886742)
\curveto(96.40909745,126.97900334)(95.39162126,127.40048436)(94.33084242,127.40048436)
\curveto(93.27006358,127.40048436)(92.25258739,126.97900334)(91.50250417,126.22886742)
\curveto(90.75241962,125.47873283)(90.33096746,124.46118695)(90.33096746,123.40033546)
\curveto(90.33096746,122.33948397)(90.75241962,121.3219381)(91.50250417,120.57180351)
\curveto(92.25258739,119.82166758)(93.27006358,119.40018656)(94.33084242,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,132.43338655)
\curveto(168.69842183,132.43338655)(169.71589802,132.85486757)(170.46598124,133.60500349)
\curveto(171.21606579,134.35513808)(171.63751795,135.37268396)(171.63751795,136.43353545)
\curveto(171.63751795,137.49438694)(171.21606579,138.51193282)(170.46598124,139.26206741)
\curveto(169.71589802,140.01220333)(168.69842183,140.43368435)(167.63764299,140.43368435)
\curveto(166.57686415,140.43368435)(165.55938796,140.01220333)(164.80930474,139.26206741)
\curveto(164.05922019,138.51193282)(163.63776803,137.49438694)(163.63776803,136.43353545)
\curveto(163.63776803,135.37268396)(164.05922019,134.35513808)(164.80930474,133.60500349)
\curveto(165.55938796,132.85486757)(166.57686415,132.43338655)(167.63764299,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,132.43338655)
\curveto(168.69842183,132.43338655)(169.71589802,132.85486757)(170.46598124,133.60500349)
\curveto(171.21606579,134.35513808)(171.63751795,135.37268396)(171.63751795,136.43353545)
\curveto(171.63751795,137.49438694)(171.21606579,138.51193282)(170.46598124,139.26206741)
\curveto(169.71589802,140.01220333)(168.69842183,140.43368435)(167.63764299,140.43368435)
\curveto(166.57686415,140.43368435)(165.55938796,140.01220333)(164.80930474,139.26206741)
\curveto(164.05922019,138.51193282)(163.63776803,137.49438694)(163.63776803,136.43353545)
\curveto(163.63776803,135.37268396)(164.05922019,134.35513808)(164.80930474,133.60500349)
\curveto(165.55938796,132.85486757)(166.57686415,132.43338655)(167.63764299,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,321.4149695)
\curveto(129.60145881,321.4149695)(130.618935,321.83645053)(131.36901822,322.58658645)
\curveto(132.11910278,323.33672104)(132.54055493,324.35426692)(132.54055493,325.41511841)
\curveto(132.54055493,326.47596989)(132.11910278,327.49351577)(131.36901822,328.24365036)
\curveto(130.618935,328.99378628)(129.60145881,329.41526731)(128.54067997,329.41526731)
\curveto(127.47990113,329.41526731)(126.46242494,328.99378628)(125.71234172,328.24365036)
\curveto(124.96225717,327.49351577)(124.54080501,326.47596989)(124.54080501,325.41511841)
\curveto(124.54080501,324.35426692)(124.96225717,323.33672104)(125.71234172,322.58658645)
\curveto(126.46242494,321.83645053)(127.47990113,321.4149695)(128.54067997,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,321.4149695)
\curveto(129.60145881,321.4149695)(130.618935,321.83645053)(131.36901822,322.58658645)
\curveto(132.11910278,323.33672104)(132.54055493,324.35426692)(132.54055493,325.41511841)
\curveto(132.54055493,326.47596989)(132.11910278,327.49351577)(131.36901822,328.24365036)
\curveto(130.618935,328.99378628)(129.60145881,329.41526731)(128.54067997,329.41526731)
\curveto(127.47990113,329.41526731)(126.46242494,328.99378628)(125.71234172,328.24365036)
\curveto(124.96225717,327.49351577)(124.54080501,326.47596989)(124.54080501,325.41511841)
\curveto(124.54080501,324.35426692)(124.96225717,323.33672104)(125.71234172,322.58658645)
\curveto(126.46242494,321.83645053)(127.47990113,321.4149695)(128.54067997,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,98.22119589)
\curveto(168.69842183,98.22119589)(169.71589802,98.64267691)(170.46598124,99.39281283)
\curveto(171.21606579,100.14294742)(171.63751795,101.1604933)(171.63751795,102.22134479)
\curveto(171.63751795,103.28219628)(171.21606579,104.29974215)(170.46598124,105.04987674)
\curveto(169.71589802,105.80001267)(168.69842183,106.22149369)(167.63764299,106.22149369)
\curveto(166.57686415,106.22149369)(165.55938796,105.80001267)(164.80930474,105.04987674)
\curveto(164.05922019,104.29974215)(163.63776803,103.28219628)(163.63776803,102.22134479)
\curveto(163.63776803,101.1604933)(164.05922019,100.14294742)(164.80930474,99.39281283)
\curveto(165.55938796,98.64267691)(166.57686415,98.22119589)(167.63764299,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,98.22119589)
\curveto(168.69842183,98.22119589)(169.71589802,98.64267691)(170.46598124,99.39281283)
\curveto(171.21606579,100.14294742)(171.63751795,101.1604933)(171.63751795,102.22134479)
\curveto(171.63751795,103.28219628)(171.21606579,104.29974215)(170.46598124,105.04987674)
\curveto(169.71589802,105.80001267)(168.69842183,106.22149369)(167.63764299,106.22149369)
\curveto(166.57686415,106.22149369)(165.55938796,105.80001267)(164.80930474,105.04987674)
\curveto(164.05922019,104.29974215)(163.63776803,103.28219628)(163.63776803,102.22134479)
\curveto(163.63776803,101.1604933)(164.05922019,100.14294742)(164.80930474,99.39281283)
\curveto(165.55938796,98.64267691)(166.57686415,98.22119589)(167.63764299,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,107.99611622)
\curveto(263.18275252,107.99611622)(264.20022871,108.41759725)(264.95031193,109.16773317)
\curveto(265.70039648,109.91786776)(266.12184864,110.93541364)(266.12184864,111.99626512)
\curveto(266.12184864,113.05711661)(265.70039648,114.07466249)(264.95031193,114.82479708)
\curveto(264.20022871,115.574933)(263.18275252,115.99641403)(262.12197368,115.99641403)
\curveto(261.06119484,115.99641403)(260.04371864,115.574933)(259.29363543,114.82479708)
\curveto(258.54355087,114.07466249)(258.12209872,113.05711661)(258.12209872,111.99626512)
\curveto(258.12209872,110.93541364)(258.54355087,109.91786776)(259.29363543,109.16773317)
\curveto(260.04371864,108.41759725)(261.06119484,107.99611622)(262.12197368,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,107.99611622)
\curveto(263.18275252,107.99611622)(264.20022871,108.41759725)(264.95031193,109.16773317)
\curveto(265.70039648,109.91786776)(266.12184864,110.93541364)(266.12184864,111.99626512)
\curveto(266.12184864,113.05711661)(265.70039648,114.07466249)(264.95031193,114.82479708)
\curveto(264.20022871,115.574933)(263.18275252,115.99641403)(262.12197368,115.99641403)
\curveto(261.06119484,115.99641403)(260.04371864,115.574933)(259.29363543,114.82479708)
\curveto(258.54355087,114.07466249)(258.12209872,113.05711661)(258.12209872,111.99626512)
\curveto(258.12209872,110.93541364)(258.54355087,109.91786776)(259.29363543,109.16773317)
\curveto(260.04371864,108.41759725)(261.06119484,107.99611622)(262.12197368,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,241.58653819)
\curveto(356.03802443,241.58653819)(357.05550062,242.00801921)(357.80558384,242.75815513)
\curveto(358.55566839,243.50828972)(358.97712055,244.5258356)(358.97712055,245.58668709)
\curveto(358.97712055,246.64753858)(358.55566839,247.66508445)(357.80558384,248.41521904)
\curveto(357.05550062,249.16535497)(356.03802443,249.58683599)(354.97724559,249.58683599)
\curveto(353.91646675,249.58683599)(352.89899055,249.16535497)(352.14890734,248.41521904)
\curveto(351.39882278,247.66508445)(350.97737063,246.64753858)(350.97737063,245.58668709)
\curveto(350.97737063,244.5258356)(351.39882278,243.50828972)(352.14890734,242.75815513)
\curveto(352.89899055,242.00801921)(353.91646675,241.58653819)(354.97724559,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,241.58653819)
\curveto(356.03802443,241.58653819)(357.05550062,242.00801921)(357.80558384,242.75815513)
\curveto(358.55566839,243.50828972)(358.97712055,244.5258356)(358.97712055,245.58668709)
\curveto(358.97712055,246.64753858)(358.55566839,247.66508445)(357.80558384,248.41521904)
\curveto(357.05550062,249.16535497)(356.03802443,249.58683599)(354.97724559,249.58683599)
\curveto(353.91646675,249.58683599)(352.89899055,249.16535497)(352.14890734,248.41521904)
\curveto(351.39882278,247.66508445)(350.97737063,246.64753858)(350.97737063,245.58668709)
\curveto(350.97737063,244.5258356)(351.39882278,243.50828972)(352.14890734,242.75815513)
\curveto(352.89899055,242.00801921)(353.91646675,241.58653819)(354.97724559,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,353.998)
\curveto(204.53730799,353.998)(205.55478418,354.41948102)(206.3048674,355.16961694)
\curveto(207.05495195,355.91975153)(207.47640411,356.93729741)(207.47640411,357.9981489)
\curveto(207.47640411,359.05900039)(207.05495195,360.07654626)(206.3048674,360.82668085)
\curveto(205.55478418,361.57681677)(204.53730799,361.9982978)(203.47652915,361.9982978)
\curveto(202.41575031,361.9982978)(201.39827412,361.57681677)(200.6481909,360.82668085)
\curveto(199.89810635,360.07654626)(199.47665419,359.05900039)(199.47665419,357.9981489)
\curveto(199.47665419,356.93729741)(199.89810635,355.91975153)(200.6481909,355.16961694)
\curveto(201.39827412,354.41948102)(202.41575031,353.998)(203.47652915,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,353.998)
\curveto(204.53730799,353.998)(205.55478418,354.41948102)(206.3048674,355.16961694)
\curveto(207.05495195,355.91975153)(207.47640411,356.93729741)(207.47640411,357.9981489)
\curveto(207.47640411,359.05900039)(207.05495195,360.07654626)(206.3048674,360.82668085)
\curveto(205.55478418,361.57681677)(204.53730799,361.9982978)(203.47652915,361.9982978)
\curveto(202.41575031,361.9982978)(201.39827412,361.57681677)(200.6481909,360.82668085)
\curveto(199.89810635,360.07654626)(199.47665419,359.05900039)(199.47665419,357.9981489)
\curveto(199.47665419,356.93729741)(199.89810635,355.91975153)(200.6481909,355.16961694)
\curveto(201.39827412,354.41948102)(202.41575031,353.998)(203.47652915,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,104.73779588)
\curveto(137.74667131,104.73779588)(138.7641475,105.1592769)(139.51423072,105.90941283)
\curveto(140.26431527,106.65954742)(140.68576743,107.67709329)(140.68576743,108.73794478)
\curveto(140.68576743,109.79879627)(140.26431527,110.81634215)(139.51423072,111.56647674)
\curveto(138.7641475,112.31661266)(137.74667131,112.73809368)(136.68589247,112.73809368)
\curveto(135.62511363,112.73809368)(134.60763744,112.31661266)(133.85755422,111.56647674)
\curveto(133.10746967,110.81634215)(132.68601751,109.79879627)(132.68601751,108.73794478)
\curveto(132.68601751,107.67709329)(133.10746967,106.65954742)(133.85755422,105.90941283)
\curveto(134.60763744,105.1592769)(135.62511363,104.73779588)(136.68589247,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,104.73779588)
\curveto(137.74667131,104.73779588)(138.7641475,105.1592769)(139.51423072,105.90941283)
\curveto(140.26431527,106.65954742)(140.68576743,107.67709329)(140.68576743,108.73794478)
\curveto(140.68576743,109.79879627)(140.26431527,110.81634215)(139.51423072,111.56647674)
\curveto(138.7641475,112.31661266)(137.74667131,112.73809368)(136.68589247,112.73809368)
\curveto(135.62511363,112.73809368)(134.60763744,112.31661266)(133.85755422,111.56647674)
\curveto(133.10746967,110.81634215)(132.68601751,109.79879627)(132.68601751,108.73794478)
\curveto(132.68601751,107.67709329)(133.10746967,106.65954742)(133.85755422,105.90941283)
\curveto(134.60763744,105.1592769)(135.62511363,104.73779588)(136.68589247,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,249.73230853)
\curveto(390.24785181,249.73230853)(391.265328,250.15378955)(392.01541122,250.90392547)
\curveto(392.76549577,251.65406006)(393.18694793,252.67160594)(393.18694793,253.73245743)
\curveto(393.18694793,254.79330892)(392.76549577,255.81085479)(392.01541122,256.56098938)
\curveto(391.265328,257.31112531)(390.24785181,257.73260633)(389.18707297,257.73260633)
\curveto(388.12629413,257.73260633)(387.10881794,257.31112531)(386.35873472,256.56098938)
\curveto(385.60865017,255.81085479)(385.18719801,254.79330892)(385.18719801,253.73245743)
\curveto(385.18719801,252.67160594)(385.60865017,251.65406006)(386.35873472,250.90392547)
\curveto(387.10881794,250.15378955)(388.12629413,249.73230853)(389.18707297,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,249.73230853)
\curveto(390.24785181,249.73230853)(391.265328,250.15378955)(392.01541122,250.90392547)
\curveto(392.76549577,251.65406006)(393.18694793,252.67160594)(393.18694793,253.73245743)
\curveto(393.18694793,254.79330892)(392.76549577,255.81085479)(392.01541122,256.56098938)
\curveto(391.265328,257.31112531)(390.24785181,257.73260633)(389.18707297,257.73260633)
\curveto(388.12629413,257.73260633)(387.10881794,257.31112531)(386.35873472,256.56098938)
\curveto(385.60865017,255.81085479)(385.18719801,254.79330892)(385.18719801,253.73245743)
\curveto(385.18719801,252.67160594)(385.60865017,251.65406006)(386.35873472,250.90392547)
\curveto(387.10881794,250.15378955)(388.12629413,249.73230853)(389.18707297,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,145.46660688)
\curveto(224.0857895,145.46660688)(225.10326569,145.88808791)(225.85334891,146.63822383)
\curveto(226.60343346,147.38835842)(227.02488562,148.4059043)(227.02488562,149.46675579)
\curveto(227.02488562,150.52760727)(226.60343346,151.54515315)(225.85334891,152.29528774)
\curveto(225.10326569,153.04542366)(224.0857895,153.46690469)(223.02501066,153.46690469)
\curveto(221.96423182,153.46690469)(220.94675563,153.04542366)(220.19667241,152.29528774)
\curveto(219.44658786,151.54515315)(219.0251357,150.52760727)(219.0251357,149.46675579)
\curveto(219.0251357,148.4059043)(219.44658786,147.38835842)(220.19667241,146.63822383)
\curveto(220.94675563,145.88808791)(221.96423182,145.46660688)(223.02501066,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,145.46660688)
\curveto(224.0857895,145.46660688)(225.10326569,145.88808791)(225.85334891,146.63822383)
\curveto(226.60343346,147.38835842)(227.02488562,148.4059043)(227.02488562,149.46675579)
\curveto(227.02488562,150.52760727)(226.60343346,151.54515315)(225.85334891,152.29528774)
\curveto(225.10326569,153.04542366)(224.0857895,153.46690469)(223.02501066,153.46690469)
\curveto(221.96423182,153.46690469)(220.94675563,153.04542366)(220.19667241,152.29528774)
\curveto(219.44658786,151.54515315)(219.0251357,150.52760727)(219.0251357,149.46675579)
\curveto(219.0251357,148.4059043)(219.44658786,147.38835842)(220.19667241,146.63822383)
\curveto(220.94675563,145.88808791)(221.96423182,145.46660688)(223.02501066,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,145.46660688)
\curveto(404.90921803,145.46660688)(405.92669422,145.88808791)(406.67677744,146.63822383)
\curveto(407.42686199,147.38835842)(407.84831415,148.4059043)(407.84831415,149.46675579)
\curveto(407.84831415,150.52760727)(407.42686199,151.54515315)(406.67677744,152.29528774)
\curveto(405.92669422,153.04542366)(404.90921803,153.46690469)(403.84843919,153.46690469)
\curveto(402.78766035,153.46690469)(401.77018415,153.04542366)(401.02010094,152.29528774)
\curveto(400.27001638,151.54515315)(399.84856423,150.52760727)(399.84856423,149.46675579)
\curveto(399.84856423,148.4059043)(400.27001638,147.38835842)(401.02010094,146.63822383)
\curveto(401.77018415,145.88808791)(402.78766035,145.46660688)(403.84843919,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,145.46660688)
\curveto(404.90921803,145.46660688)(405.92669422,145.88808791)(406.67677744,146.63822383)
\curveto(407.42686199,147.38835842)(407.84831415,148.4059043)(407.84831415,149.46675579)
\curveto(407.84831415,150.52760727)(407.42686199,151.54515315)(406.67677744,152.29528774)
\curveto(405.92669422,153.04542366)(404.90921803,153.46690469)(403.84843919,153.46690469)
\curveto(402.78766035,153.46690469)(401.77018415,153.04542366)(401.02010094,152.29528774)
\curveto(400.27001638,151.54515315)(399.84856423,150.52760727)(399.84856423,149.46675579)
\curveto(399.84856423,148.4059043)(400.27001638,147.38835842)(401.02010094,146.63822383)
\curveto(401.77018415,145.88808791)(402.78766035,145.46660688)(403.84843919,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,165.01642721)
\curveto(279.47315716,165.01642721)(280.49063336,165.43790824)(281.24071657,166.18804416)
\curveto(281.99080113,166.93817875)(282.41225328,167.95572463)(282.41225328,169.01657611)
\curveto(282.41225328,170.0774276)(281.99080113,171.09497348)(281.24071657,171.84510807)
\curveto(280.49063336,172.59524399)(279.47315716,173.01672502)(278.41237832,173.01672502)
\curveto(277.35159949,173.01672502)(276.33412329,172.59524399)(275.58404007,171.84510807)
\curveto(274.83395552,171.09497348)(274.41250336,170.0774276)(274.41250336,169.01657611)
\curveto(274.41250336,167.95572463)(274.83395552,166.93817875)(275.58404007,166.18804416)
\curveto(276.33412329,165.43790824)(277.35159949,165.01642721)(278.41237832,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,165.01642721)
\curveto(279.47315716,165.01642721)(280.49063336,165.43790824)(281.24071657,166.18804416)
\curveto(281.99080113,166.93817875)(282.41225328,167.95572463)(282.41225328,169.01657611)
\curveto(282.41225328,170.0774276)(281.99080113,171.09497348)(281.24071657,171.84510807)
\curveto(280.49063336,172.59524399)(279.47315716,173.01672502)(278.41237832,173.01672502)
\curveto(277.35159949,173.01672502)(276.33412329,172.59524399)(275.58404007,171.84510807)
\curveto(274.83395552,171.09497348)(274.41250336,170.0774276)(274.41250336,169.01657611)
\curveto(274.41250336,167.95572463)(274.83395552,166.93817875)(275.58404007,166.18804416)
\curveto(276.33412329,165.43790824)(277.35159949,165.01642721)(278.41237832,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,239.95738819)
\curveto(199.6501927,239.95738819)(200.66766889,240.37886921)(201.41775211,241.12900513)
\curveto(202.16783666,241.87913972)(202.58928882,242.8966856)(202.58928882,243.95753709)
\curveto(202.58928882,245.01838858)(202.16783666,246.03593446)(201.41775211,246.78606905)
\curveto(200.66766889,247.53620497)(199.6501927,247.95768599)(198.58941386,247.95768599)
\curveto(197.52863502,247.95768599)(196.51115883,247.53620497)(195.76107561,246.78606905)
\curveto(195.01099106,246.03593446)(194.5895389,245.01838858)(194.5895389,243.95753709)
\curveto(194.5895389,242.8966856)(195.01099106,241.87913972)(195.76107561,241.12900513)
\curveto(196.51115883,240.37886921)(197.52863502,239.95738819)(198.58941386,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,239.95738819)
\curveto(199.6501927,239.95738819)(200.66766889,240.37886921)(201.41775211,241.12900513)
\curveto(202.16783666,241.87913972)(202.58928882,242.8966856)(202.58928882,243.95753709)
\curveto(202.58928882,245.01838858)(202.16783666,246.03593446)(201.41775211,246.78606905)
\curveto(200.66766889,247.53620497)(199.6501927,247.95768599)(198.58941386,247.95768599)
\curveto(197.52863502,247.95768599)(196.51115883,247.53620497)(195.76107561,246.78606905)
\curveto(195.01099106,246.03593446)(194.5895389,245.01838858)(194.5895389,243.95753709)
\curveto(194.5895389,242.8966856)(195.01099106,241.87913972)(195.76107561,241.12900513)
\curveto(196.51115883,240.37886921)(197.52863502,239.95738819)(198.58941386,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,345.85223983)
\curveto(144.26282503,345.85223983)(145.28030122,346.27372085)(146.03038444,347.02385678)
\curveto(146.78046899,347.77399136)(147.20192115,348.79153724)(147.20192115,349.85238873)
\curveto(147.20192115,350.91324022)(146.78046899,351.9307861)(146.03038444,352.68092069)
\curveto(145.28030122,353.43105661)(144.26282503,353.85253763)(143.20204619,353.85253763)
\curveto(142.14126735,353.85253763)(141.12379116,353.43105661)(140.37370794,352.68092069)
\curveto(139.62362339,351.9307861)(139.20217123,350.91324022)(139.20217123,349.85238873)
\curveto(139.20217123,348.79153724)(139.62362339,347.77399136)(140.37370794,347.02385678)
\curveto(141.12379116,346.27372085)(142.14126735,345.85223983)(143.20204619,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,345.85223983)
\curveto(144.26282503,345.85223983)(145.28030122,346.27372085)(146.03038444,347.02385678)
\curveto(146.78046899,347.77399136)(147.20192115,348.79153724)(147.20192115,349.85238873)
\curveto(147.20192115,350.91324022)(146.78046899,351.9307861)(146.03038444,352.68092069)
\curveto(145.28030122,353.43105661)(144.26282503,353.85253763)(143.20204619,353.85253763)
\curveto(142.14126735,353.85253763)(141.12379116,353.43105661)(140.37370794,352.68092069)
\curveto(139.62362339,351.9307861)(139.20217123,350.91324022)(139.20217123,349.85238873)
\curveto(139.20217123,348.79153724)(139.62362339,347.77399136)(140.37370794,347.02385678)
\curveto(141.12379116,346.27372085)(142.14126735,345.85223983)(143.20204619,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,352.36885)
\curveto(316.94106141,352.36885)(317.9585376,352.79033102)(318.70862082,353.54046694)
\curveto(319.45870537,354.29060153)(319.88015753,355.30814741)(319.88015753,356.3689989)
\curveto(319.88015753,357.42985039)(319.45870537,358.44739626)(318.70862082,359.19753085)
\curveto(317.9585376,359.94766678)(316.94106141,360.3691478)(315.88028257,360.3691478)
\curveto(314.81950373,360.3691478)(313.80202754,359.94766678)(313.05194432,359.19753085)
\curveto(312.30185977,358.44739626)(311.88040761,357.42985039)(311.88040761,356.3689989)
\curveto(311.88040761,355.30814741)(312.30185977,354.29060153)(313.05194432,353.54046694)
\curveto(313.80202754,352.79033102)(314.81950373,352.36885)(315.88028257,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,352.36885)
\curveto(316.94106141,352.36885)(317.9585376,352.79033102)(318.70862082,353.54046694)
\curveto(319.45870537,354.29060153)(319.88015753,355.30814741)(319.88015753,356.3689989)
\curveto(319.88015753,357.42985039)(319.45870537,358.44739626)(318.70862082,359.19753085)
\curveto(317.9585376,359.94766678)(316.94106141,360.3691478)(315.88028257,360.3691478)
\curveto(314.81950373,360.3691478)(313.80202754,359.94766678)(313.05194432,359.19753085)
\curveto(312.30185977,358.44739626)(311.88040761,357.42985039)(311.88040761,356.3689989)
\curveto(311.88040761,355.30814741)(312.30185977,354.29060153)(313.05194432,353.54046694)
\curveto(313.80202754,352.79033102)(314.81950373,352.36885)(315.88028257,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,184.56624754)
\curveto(106.79490044,184.56624754)(107.81237663,184.98772857)(108.56245985,185.73786449)
\curveto(109.31254441,186.48799908)(109.73399656,187.50554496)(109.73399656,188.56639644)
\curveto(109.73399656,189.62724793)(109.31254441,190.64479381)(108.56245985,191.3949284)
\curveto(107.81237663,192.14506432)(106.79490044,192.56654535)(105.7341216,192.56654535)
\curveto(104.67334276,192.56654535)(103.65586657,192.14506432)(102.90578335,191.3949284)
\curveto(102.1556988,190.64479381)(101.73424664,189.62724793)(101.73424664,188.56639644)
\curveto(101.73424664,187.50554496)(102.1556988,186.48799908)(102.90578335,185.73786449)
\curveto(103.65586657,184.98772857)(104.67334276,184.56624754)(105.7341216,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,184.56624754)
\curveto(106.79490044,184.56624754)(107.81237663,184.98772857)(108.56245985,185.73786449)
\curveto(109.31254441,186.48799908)(109.73399656,187.50554496)(109.73399656,188.56639644)
\curveto(109.73399656,189.62724793)(109.31254441,190.64479381)(108.56245985,191.3949284)
\curveto(107.81237663,192.14506432)(106.79490044,192.56654535)(105.7341216,192.56654535)
\curveto(104.67334276,192.56654535)(103.65586657,192.14506432)(102.90578335,191.3949284)
\curveto(102.1556988,190.64479381)(101.73424664,189.62724793)(101.73424664,188.56639644)
\curveto(101.73424664,187.50554496)(102.1556988,186.48799908)(102.90578335,185.73786449)
\curveto(103.65586657,184.98772857)(104.67334276,184.56624754)(105.7341216,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,158.49980687)
\curveto(245.26330944,158.49980687)(246.28078563,158.9212879)(247.03086885,159.67142382)
\curveto(247.7809534,160.42155841)(248.20240556,161.43910429)(248.20240556,162.49995577)
\curveto(248.20240556,163.56080726)(247.7809534,164.57835314)(247.03086885,165.32848773)
\curveto(246.28078563,166.07862365)(245.26330944,166.50010468)(244.2025306,166.50010468)
\curveto(243.14175176,166.50010468)(242.12427557,166.07862365)(241.37419235,165.32848773)
\curveto(240.62410779,164.57835314)(240.20265564,163.56080726)(240.20265564,162.49995577)
\curveto(240.20265564,161.43910429)(240.62410779,160.42155841)(241.37419235,159.67142382)
\curveto(242.12427557,158.9212879)(243.14175176,158.49980687)(244.2025306,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,158.49980687)
\curveto(245.26330944,158.49980687)(246.28078563,158.9212879)(247.03086885,159.67142382)
\curveto(247.7809534,160.42155841)(248.20240556,161.43910429)(248.20240556,162.49995577)
\curveto(248.20240556,163.56080726)(247.7809534,164.57835314)(247.03086885,165.32848773)
\curveto(246.28078563,166.07862365)(245.26330944,166.50010468)(244.2025306,166.50010468)
\curveto(243.14175176,166.50010468)(242.12427557,166.07862365)(241.37419235,165.32848773)
\curveto(240.62410779,164.57835314)(240.20265564,163.56080726)(240.20265564,162.49995577)
\curveto(240.20265564,161.43910429)(240.62410779,160.42155841)(241.37419235,159.67142382)
\curveto(242.12427557,158.9212879)(243.14175176,158.49980687)(244.2025306,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,264.39465851)
\curveto(181.73074962,264.39465851)(182.74822581,264.81613954)(183.49830903,265.56627546)
\curveto(184.24839358,266.31641005)(184.66984574,267.33395593)(184.66984574,268.39480742)
\curveto(184.66984574,269.4556589)(184.24839358,270.47320478)(183.49830903,271.22333937)
\curveto(182.74822581,271.97347529)(181.73074962,272.39495632)(180.66997078,272.39495632)
\curveto(179.60919194,272.39495632)(178.59171575,271.97347529)(177.84163253,271.22333937)
\curveto(177.09154798,270.47320478)(176.67009582,269.4556589)(176.67009582,268.39480742)
\curveto(176.67009582,267.33395593)(177.09154798,266.31641005)(177.84163253,265.56627546)
\curveto(178.59171575,264.81613954)(179.60919194,264.39465851)(180.66997078,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,264.39465851)
\curveto(181.73074962,264.39465851)(182.74822581,264.81613954)(183.49830903,265.56627546)
\curveto(184.24839358,266.31641005)(184.66984574,267.33395593)(184.66984574,268.39480742)
\curveto(184.66984574,269.4556589)(184.24839358,270.47320478)(183.49830903,271.22333937)
\curveto(182.74822581,271.97347529)(181.73074962,272.39495632)(180.66997078,272.39495632)
\curveto(179.60919194,272.39495632)(178.59171575,271.97347529)(177.84163253,271.22333937)
\curveto(177.09154798,270.47320478)(176.67009582,269.4556589)(176.67009582,268.39480742)
\curveto(176.67009582,267.33395593)(177.09154798,266.31641005)(177.84163253,265.56627546)
\curveto(178.59171575,264.81613954)(179.60919194,264.39465851)(180.66997078,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,269.28212886)
\curveto(211.05346171,269.28212886)(212.0709379,269.70360988)(212.82102112,270.4537458)
\curveto(213.57110567,271.20388039)(213.99255783,272.22142627)(213.99255783,273.28227776)
\curveto(213.99255783,274.34312925)(213.57110567,275.36067512)(212.82102112,276.11080971)
\curveto(212.0709379,276.86094564)(211.05346171,277.28242666)(209.99268287,277.28242666)
\curveto(208.93190403,277.28242666)(207.91442784,276.86094564)(207.16434462,276.11080971)
\curveto(206.41426007,275.36067512)(205.99280791,274.34312925)(205.99280791,273.28227776)
\curveto(205.99280791,272.22142627)(206.41426007,271.20388039)(207.16434462,270.4537458)
\curveto(207.91442784,269.70360988)(208.93190403,269.28212886)(209.99268287,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,269.28212886)
\curveto(211.05346171,269.28212886)(212.0709379,269.70360988)(212.82102112,270.4537458)
\curveto(213.57110567,271.20388039)(213.99255783,272.22142627)(213.99255783,273.28227776)
\curveto(213.99255783,274.34312925)(213.57110567,275.36067512)(212.82102112,276.11080971)
\curveto(212.0709379,276.86094564)(211.05346171,277.28242666)(209.99268287,277.28242666)
\curveto(208.93190403,277.28242666)(207.91442784,276.86094564)(207.16434462,276.11080971)
\curveto(206.41426007,275.36067512)(205.99280791,274.34312925)(205.99280791,273.28227776)
\curveto(205.99280791,272.22142627)(206.41426007,271.20388039)(207.16434462,270.4537458)
\curveto(207.91442784,269.70360988)(208.93190403,269.28212886)(209.99268287,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,288.83193901)
\curveto(194.76305706,288.83193901)(195.78053325,289.25342004)(196.53061647,290.00355596)
\curveto(197.28070102,290.75369055)(197.70215318,291.77123642)(197.70215318,292.83208791)
\curveto(197.70215318,293.8929394)(197.28070102,294.91048528)(196.53061647,295.66061987)
\curveto(195.78053325,296.41075579)(194.76305706,296.83223681)(193.70227822,296.83223681)
\curveto(192.64149938,296.83223681)(191.62402319,296.41075579)(190.87393997,295.66061987)
\curveto(190.12385542,294.91048528)(189.70240326,293.8929394)(189.70240326,292.83208791)
\curveto(189.70240326,291.77123642)(190.12385542,290.75369055)(190.87393997,290.00355596)
\curveto(191.62402319,289.25342004)(192.64149938,288.83193901)(193.70227822,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,288.83193901)
\curveto(194.76305706,288.83193901)(195.78053325,289.25342004)(196.53061647,290.00355596)
\curveto(197.28070102,290.75369055)(197.70215318,291.77123642)(197.70215318,292.83208791)
\curveto(197.70215318,293.8929394)(197.28070102,294.91048528)(196.53061647,295.66061987)
\curveto(195.78053325,296.41075579)(194.76305706,296.83223681)(193.70227822,296.83223681)
\curveto(192.64149938,296.83223681)(191.62402319,296.41075579)(190.87393997,295.66061987)
\curveto(190.12385542,294.91048528)(189.70240326,293.8929394)(189.70240326,292.83208791)
\curveto(189.70240326,291.77123642)(190.12385542,290.75369055)(190.87393997,290.00355596)
\curveto(191.62402319,289.25342004)(192.64149938,288.83193901)(193.70227822,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,257.87805852)
\curveto(127.97242038,257.87805852)(128.98989657,258.29953954)(129.73997979,259.04967547)
\curveto(130.49006434,259.79981005)(130.9115165,260.81735593)(130.9115165,261.87820742)
\curveto(130.9115165,262.93905891)(130.49006434,263.95660479)(129.73997979,264.70673938)
\curveto(128.98989657,265.4568753)(127.97242038,265.87835632)(126.91164154,265.87835632)
\curveto(125.8508627,265.87835632)(124.83338651,265.4568753)(124.08330329,264.70673938)
\curveto(123.33321874,263.95660479)(122.91176658,262.93905891)(122.91176658,261.87820742)
\curveto(122.91176658,260.81735593)(123.33321874,259.79981005)(124.08330329,259.04967547)
\curveto(124.83338651,258.29953954)(125.8508627,257.87805852)(126.91164154,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,257.87805852)
\curveto(127.97242038,257.87805852)(128.98989657,258.29953954)(129.73997979,259.04967547)
\curveto(130.49006434,259.79981005)(130.9115165,260.81735593)(130.9115165,261.87820742)
\curveto(130.9115165,262.93905891)(130.49006434,263.95660479)(129.73997979,264.70673938)
\curveto(128.98989657,265.4568753)(127.97242038,265.87835632)(126.91164154,265.87835632)
\curveto(125.8508627,265.87835632)(124.83338651,265.4568753)(124.08330329,264.70673938)
\curveto(123.33321874,263.95660479)(122.91176658,262.93905891)(122.91176658,261.87820742)
\curveto(122.91176658,260.81735593)(123.33321874,259.79981005)(124.08330329,259.04967547)
\curveto(124.83338651,258.29953954)(125.8508627,257.87805852)(126.91164154,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,195.97029753)
\curveto(302.27969519,195.97029753)(303.29717138,196.39177856)(304.0472546,197.14191448)
\curveto(304.79733915,197.89204907)(305.21879131,198.90959495)(305.21879131,199.97044643)
\curveto(305.21879131,201.03129792)(304.79733915,202.0488438)(304.0472546,202.79897839)
\curveto(303.29717138,203.54911431)(302.27969519,203.97059534)(301.21891635,203.97059534)
\curveto(300.15813751,203.97059534)(299.14066132,203.54911431)(298.3905781,202.79897839)
\curveto(297.64049355,202.0488438)(297.21904139,201.03129792)(297.21904139,199.97044643)
\curveto(297.21904139,198.90959495)(297.64049355,197.89204907)(298.3905781,197.14191448)
\curveto(299.14066132,196.39177856)(300.15813751,195.97029753)(301.21891635,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,195.97029753)
\curveto(302.27969519,195.97029753)(303.29717138,196.39177856)(304.0472546,197.14191448)
\curveto(304.79733915,197.89204907)(305.21879131,198.90959495)(305.21879131,199.97044643)
\curveto(305.21879131,201.03129792)(304.79733915,202.0488438)(304.0472546,202.79897839)
\curveto(303.29717138,203.54911431)(302.27969519,203.97059534)(301.21891635,203.97059534)
\curveto(300.15813751,203.97059534)(299.14066132,203.54911431)(298.3905781,202.79897839)
\curveto(297.64049355,202.0488438)(297.21904139,201.03129792)(297.21904139,199.97044643)
\curveto(297.21904139,198.90959495)(297.64049355,197.89204907)(298.3905781,197.14191448)
\curveto(299.14066132,196.39177856)(300.15813751,195.97029753)(301.21891635,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,293.71938901)
\curveto(165.44034497,293.71938901)(166.45782116,294.14087003)(167.20790438,294.89100595)
\curveto(167.95798893,295.64114054)(168.37944109,296.65868642)(168.37944109,297.71953791)
\curveto(168.37944109,298.7803894)(167.95798893,299.79793528)(167.20790438,300.54806986)
\curveto(166.45782116,301.29820579)(165.44034497,301.71968681)(164.37956613,301.71968681)
\curveto(163.31878729,301.71968681)(162.3013111,301.29820579)(161.55122788,300.54806986)
\curveto(160.80114333,299.79793528)(160.37969117,298.7803894)(160.37969117,297.71953791)
\curveto(160.37969117,296.65868642)(160.80114333,295.64114054)(161.55122788,294.89100595)
\curveto(162.3013111,294.14087003)(163.31878729,293.71938901)(164.37956613,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,293.71938901)
\curveto(165.44034497,293.71938901)(166.45782116,294.14087003)(167.20790438,294.89100595)
\curveto(167.95798893,295.64114054)(168.37944109,296.65868642)(168.37944109,297.71953791)
\curveto(168.37944109,298.7803894)(167.95798893,299.79793528)(167.20790438,300.54806986)
\curveto(166.45782116,301.29820579)(165.44034497,301.71968681)(164.37956613,301.71968681)
\curveto(163.31878729,301.71968681)(162.3013111,301.29820579)(161.55122788,300.54806986)
\curveto(160.80114333,299.79793528)(160.37969117,298.7803894)(160.37969117,297.71953791)
\curveto(160.37969117,296.65868642)(160.80114333,295.64114054)(161.55122788,294.89100595)
\curveto(162.3013111,294.14087003)(163.31878729,293.71938901)(164.37956613,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,292.09023901)
\curveto(110.0529773,292.09023901)(111.0704535,292.51172003)(111.82053671,293.26185596)
\curveto(112.57062127,294.01199054)(112.99207342,295.02953642)(112.99207342,296.09038791)
\curveto(112.99207342,297.1512394)(112.57062127,298.16878528)(111.82053671,298.91891987)
\curveto(111.0704535,299.66905579)(110.0529773,300.09053681)(108.99219846,300.09053681)
\curveto(107.93141962,300.09053681)(106.91394343,299.66905579)(106.16386021,298.91891987)
\curveto(105.41377566,298.16878528)(104.9923235,297.1512394)(104.9923235,296.09038791)
\curveto(104.9923235,295.02953642)(105.41377566,294.01199054)(106.16386021,293.26185596)
\curveto(106.91394343,292.51172003)(107.93141962,292.09023901)(108.99219846,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,292.09023901)
\curveto(110.0529773,292.09023901)(111.0704535,292.51172003)(111.82053671,293.26185596)
\curveto(112.57062127,294.01199054)(112.99207342,295.02953642)(112.99207342,296.09038791)
\curveto(112.99207342,297.1512394)(112.57062127,298.16878528)(111.82053671,298.91891987)
\curveto(111.0704535,299.66905579)(110.0529773,300.09053681)(108.99219846,300.09053681)
\curveto(107.93141962,300.09053681)(106.91394343,299.66905579)(106.16386021,298.91891987)
\curveto(105.41377566,298.16878528)(104.9923235,297.1512394)(104.9923235,296.09038791)
\curveto(104.9923235,295.02953642)(105.41377566,294.01199054)(106.16386021,293.26185596)
\curveto(106.91394343,292.51172003)(107.93141962,292.09023901)(108.99219846,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,168.27472721)
\curveto(312.05392577,168.27472721)(313.07140196,168.69620823)(313.82148518,169.44634416)
\curveto(314.57156973,170.19647875)(314.99302189,171.21402462)(314.99302189,172.27487611)
\curveto(314.99302189,173.3357276)(314.57156973,174.35327348)(313.82148518,175.10340807)
\curveto(313.07140196,175.85354399)(312.05392577,176.27502501)(310.99314693,176.27502501)
\curveto(309.93236809,176.27502501)(308.9148919,175.85354399)(308.16480868,175.10340807)
\curveto(307.41472413,174.35327348)(306.99327197,173.3357276)(306.99327197,172.27487611)
\curveto(306.99327197,171.21402462)(307.41472413,170.19647875)(308.16480868,169.44634416)
\curveto(308.9148919,168.69620823)(309.93236809,168.27472721)(310.99314693,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,168.27472721)
\curveto(312.05392577,168.27472721)(313.07140196,168.69620823)(313.82148518,169.44634416)
\curveto(314.57156973,170.19647875)(314.99302189,171.21402462)(314.99302189,172.27487611)
\curveto(314.99302189,173.3357276)(314.57156973,174.35327348)(313.82148518,175.10340807)
\curveto(313.07140196,175.85354399)(312.05392577,176.27502501)(310.99314693,176.27502501)
\curveto(309.93236809,176.27502501)(308.9148919,175.85354399)(308.16480868,175.10340807)
\curveto(307.41472413,174.35327348)(306.99327197,173.3357276)(306.99327197,172.27487611)
\curveto(306.99327197,171.21402462)(307.41472413,170.19647875)(308.16480868,169.44634416)
\curveto(308.9148919,168.69620823)(309.93236809,168.27472721)(310.99314693,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,329.56072967)
\curveto(171.95649869,329.56072967)(172.97397488,329.98221069)(173.7240581,330.73234662)
\curveto(174.47414265,331.48248121)(174.89559481,332.50002708)(174.89559481,333.56087857)
\curveto(174.89559481,334.62173006)(174.47414265,335.63927594)(173.7240581,336.38941053)
\curveto(172.97397488,337.13954645)(171.95649869,337.56102747)(170.89571985,337.56102747)
\curveto(169.83494101,337.56102747)(168.81746482,337.13954645)(168.0673816,336.38941053)
\curveto(167.31729705,335.63927594)(166.89584489,334.62173006)(166.89584489,333.56087857)
\curveto(166.89584489,332.50002708)(167.31729705,331.48248121)(168.0673816,330.73234662)
\curveto(168.81746482,329.98221069)(169.83494101,329.56072967)(170.89571985,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,329.56072967)
\curveto(171.95649869,329.56072967)(172.97397488,329.98221069)(173.7240581,330.73234662)
\curveto(174.47414265,331.48248121)(174.89559481,332.50002708)(174.89559481,333.56087857)
\curveto(174.89559481,334.62173006)(174.47414265,335.63927594)(173.7240581,336.38941053)
\curveto(172.97397488,337.13954645)(171.95649869,337.56102747)(170.89571985,337.56102747)
\curveto(169.83494101,337.56102747)(168.81746482,337.13954645)(168.0673816,336.38941053)
\curveto(167.31729705,335.63927594)(166.89584489,334.62173006)(166.89584489,333.56087857)
\curveto(166.89584489,332.50002708)(167.31729705,331.48248121)(168.0673816,330.73234662)
\curveto(168.81746482,329.98221069)(169.83494101,329.56072967)(170.89571985,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,106.36696623)
\curveto(284.36025211,106.36696623)(285.3777283,106.78844725)(286.12781152,107.53858317)
\curveto(286.87789607,108.28871776)(287.29934823,109.30626364)(287.29934823,110.36711513)
\curveto(287.29934823,111.42796662)(286.87789607,112.44551249)(286.12781152,113.19564708)
\curveto(285.3777283,113.945783)(284.36025211,114.36726403)(283.29947327,114.36726403)
\curveto(282.23869443,114.36726403)(281.22121824,113.945783)(280.47113502,113.19564708)
\curveto(279.72105047,112.44551249)(279.29959831,111.42796662)(279.29959831,110.36711513)
\curveto(279.29959831,109.30626364)(279.72105047,108.28871776)(280.47113502,107.53858317)
\curveto(281.22121824,106.78844725)(282.23869443,106.36696623)(283.29947327,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,106.36696623)
\curveto(284.36025211,106.36696623)(285.3777283,106.78844725)(286.12781152,107.53858317)
\curveto(286.87789607,108.28871776)(287.29934823,109.30626364)(287.29934823,110.36711513)
\curveto(287.29934823,111.42796662)(286.87789607,112.44551249)(286.12781152,113.19564708)
\curveto(285.3777283,113.945783)(284.36025211,114.36726403)(283.29947327,114.36726403)
\curveto(282.23869443,114.36726403)(281.22121824,113.945783)(280.47113502,113.19564708)
\curveto(279.72105047,112.44551249)(279.29959831,111.42796662)(279.29959831,110.36711513)
\curveto(279.29959831,109.30626364)(279.72105047,108.28871776)(280.47113502,107.53858317)
\curveto(281.22121824,106.78844725)(282.23869443,106.36696623)(283.29947327,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,217.14926786)
\curveto(201.27923113,217.14926786)(202.29670732,217.57074888)(203.04679054,218.32088481)
\curveto(203.79687509,219.0710194)(204.21832725,220.08856527)(204.21832725,221.14941676)
\curveto(204.21832725,222.21026825)(203.79687509,223.22781413)(203.04679054,223.97794872)
\curveto(202.29670732,224.72808464)(201.27923113,225.14956566)(200.21845229,225.14956566)
\curveto(199.15767345,225.14956566)(198.14019726,224.72808464)(197.39011404,223.97794872)
\curveto(196.64002949,223.22781413)(196.21857733,222.21026825)(196.21857733,221.14941676)
\curveto(196.21857733,220.08856527)(196.64002949,219.0710194)(197.39011404,218.32088481)
\curveto(198.14019726,217.57074888)(199.15767345,217.14926786)(200.21845229,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,217.14926786)
\curveto(201.27923113,217.14926786)(202.29670732,217.57074888)(203.04679054,218.32088481)
\curveto(203.79687509,219.0710194)(204.21832725,220.08856527)(204.21832725,221.14941676)
\curveto(204.21832725,222.21026825)(203.79687509,223.22781413)(203.04679054,223.97794872)
\curveto(202.29670732,224.72808464)(201.27923113,225.14956566)(200.21845229,225.14956566)
\curveto(199.15767345,225.14956566)(198.14019726,224.72808464)(197.39011404,223.97794872)
\curveto(196.64002949,223.22781413)(196.21857733,222.21026825)(196.21857733,221.14941676)
\curveto(196.21857733,220.08856527)(196.64002949,219.0710194)(197.39011404,218.32088481)
\curveto(198.14019726,217.57074888)(199.15767345,217.14926786)(200.21845229,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,192.71199754)
\curveto(88.87546754,192.71199754)(89.89294373,193.13347856)(90.64302695,193.88361448)
\curveto(91.3931115,194.63374907)(91.81456366,195.65129495)(91.81456366,196.71214644)
\curveto(91.81456366,197.77299793)(91.3931115,198.7905438)(90.64302695,199.54067839)
\curveto(89.89294373,200.29081432)(88.87546754,200.71229534)(87.8146887,200.71229534)
\curveto(86.75390986,200.71229534)(85.73643366,200.29081432)(84.98635045,199.54067839)
\curveto(84.23626589,198.7905438)(83.81481374,197.77299793)(83.81481374,196.71214644)
\curveto(83.81481374,195.65129495)(84.23626589,194.63374907)(84.98635045,193.88361448)
\curveto(85.73643366,193.13347856)(86.75390986,192.71199754)(87.8146887,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,192.71199754)
\curveto(88.87546754,192.71199754)(89.89294373,193.13347856)(90.64302695,193.88361448)
\curveto(91.3931115,194.63374907)(91.81456366,195.65129495)(91.81456366,196.71214644)
\curveto(91.81456366,197.77299793)(91.3931115,198.7905438)(90.64302695,199.54067839)
\curveto(89.89294373,200.29081432)(88.87546754,200.71229534)(87.8146887,200.71229534)
\curveto(86.75390986,200.71229534)(85.73643366,200.29081432)(84.98635045,199.54067839)
\curveto(84.23626589,198.7905438)(83.81481374,197.77299793)(83.81481374,196.71214644)
\curveto(83.81481374,195.65129495)(84.23626589,194.63374907)(84.98635045,193.88361448)
\curveto(85.73643366,193.13347856)(86.75390986,192.71199754)(87.8146887,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,279.05702885)
\curveto(297.39260024,279.05702885)(298.41007643,279.47850987)(299.16015965,280.22864579)
\curveto(299.91024421,280.97878038)(300.33169636,281.99632626)(300.33169636,283.05717775)
\curveto(300.33169636,284.11802924)(299.91024421,285.13557511)(299.16015965,285.8857097)
\curveto(298.41007643,286.63584563)(297.39260024,287.05732665)(296.3318214,287.05732665)
\curveto(295.27104256,287.05732665)(294.25356637,286.63584563)(293.50348315,285.8857097)
\curveto(292.7533986,285.13557511)(292.33194644,284.11802924)(292.33194644,283.05717775)
\curveto(292.33194644,281.99632626)(292.7533986,280.97878038)(293.50348315,280.22864579)
\curveto(294.25356637,279.47850987)(295.27104256,279.05702885)(296.3318214,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,279.05702885)
\curveto(297.39260024,279.05702885)(298.41007643,279.47850987)(299.16015965,280.22864579)
\curveto(299.91024421,280.97878038)(300.33169636,281.99632626)(300.33169636,283.05717775)
\curveto(300.33169636,284.11802924)(299.91024421,285.13557511)(299.16015965,285.8857097)
\curveto(298.41007643,286.63584563)(297.39260024,287.05732665)(296.3318214,287.05732665)
\curveto(295.27104256,287.05732665)(294.25356637,286.63584563)(293.50348315,285.8857097)
\curveto(292.7533986,285.13557511)(292.33194644,284.11802924)(292.33194644,283.05717775)
\curveto(292.33194644,281.99632626)(292.7533986,280.97878038)(293.50348315,280.22864579)
\curveto(294.25356637,279.47850987)(295.27104256,279.05702885)(296.3318214,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,160.12895687)
\curveto(157.29515282,160.12895687)(158.31262901,160.55043789)(159.06271223,161.30057382)
\curveto(159.81279678,162.05070841)(160.23424894,163.06825428)(160.23424894,164.12910577)
\curveto(160.23424894,165.18995726)(159.81279678,166.20750314)(159.06271223,166.95763773)
\curveto(158.31262901,167.70777365)(157.29515282,168.12925467)(156.23437398,168.12925467)
\curveto(155.17359514,168.12925467)(154.15611895,167.70777365)(153.40603573,166.95763773)
\curveto(152.65595118,166.20750314)(152.23449902,165.18995726)(152.23449902,164.12910577)
\curveto(152.23449902,163.06825428)(152.65595118,162.05070841)(153.40603573,161.30057382)
\curveto(154.15611895,160.55043789)(155.17359514,160.12895687)(156.23437398,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,160.12895687)
\curveto(157.29515282,160.12895687)(158.31262901,160.55043789)(159.06271223,161.30057382)
\curveto(159.81279678,162.05070841)(160.23424894,163.06825428)(160.23424894,164.12910577)
\curveto(160.23424894,165.18995726)(159.81279678,166.20750314)(159.06271223,166.95763773)
\curveto(158.31262901,167.70777365)(157.29515282,168.12925467)(156.23437398,168.12925467)
\curveto(155.17359514,168.12925467)(154.15611895,167.70777365)(153.40603573,166.95763773)
\curveto(152.65595118,166.20750314)(152.23449902,165.18995726)(152.23449902,164.12910577)
\curveto(152.23449902,163.06825428)(152.65595118,162.05070841)(153.40603573,161.30057382)
\curveto(154.15611895,160.55043789)(155.17359514,160.12895687)(156.23437398,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,311.64005934)
\curveto(240.3761738,311.64005934)(241.39364999,312.06154036)(242.14373321,312.81167628)
\curveto(242.89381776,313.56181087)(243.31526992,314.57935675)(243.31526992,315.64020824)
\curveto(243.31526992,316.70105973)(242.89381776,317.71860561)(242.14373321,318.4687402)
\curveto(241.39364999,319.21887612)(240.3761738,319.64035714)(239.31539496,319.64035714)
\curveto(238.25461612,319.64035714)(237.23713993,319.21887612)(236.48705671,318.4687402)
\curveto(235.73697216,317.71860561)(235.31552,316.70105973)(235.31552,315.64020824)
\curveto(235.31552,314.57935675)(235.73697216,313.56181087)(236.48705671,312.81167628)
\curveto(237.23713993,312.06154036)(238.25461612,311.64005934)(239.31539496,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,311.64005934)
\curveto(240.3761738,311.64005934)(241.39364999,312.06154036)(242.14373321,312.81167628)
\curveto(242.89381776,313.56181087)(243.31526992,314.57935675)(243.31526992,315.64020824)
\curveto(243.31526992,316.70105973)(242.89381776,317.71860561)(242.14373321,318.4687402)
\curveto(241.39364999,319.21887612)(240.3761738,319.64035714)(239.31539496,319.64035714)
\curveto(238.25461612,319.64035714)(237.23713993,319.21887612)(236.48705671,318.4687402)
\curveto(235.73697216,317.71860561)(235.31552,316.70105973)(235.31552,315.64020824)
\curveto(235.31552,314.57935675)(235.73697216,313.56181087)(236.48705671,312.81167628)
\curveto(237.23713993,312.06154036)(238.25461612,311.64005934)(239.31539496,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,145.46660688)
\curveto(98.64970829,145.46660688)(99.66718448,145.88808791)(100.4172677,146.63822383)
\curveto(101.16735225,147.38835842)(101.58880441,148.4059043)(101.58880441,149.46675579)
\curveto(101.58880441,150.52760727)(101.16735225,151.54515315)(100.4172677,152.29528774)
\curveto(99.66718448,153.04542366)(98.64970829,153.46690469)(97.58892945,153.46690469)
\curveto(96.52815061,153.46690469)(95.51067442,153.04542366)(94.7605912,152.29528774)
\curveto(94.01050665,151.54515315)(93.58905449,150.52760727)(93.58905449,149.46675579)
\curveto(93.58905449,148.4059043)(94.01050665,147.38835842)(94.7605912,146.63822383)
\curveto(95.51067442,145.88808791)(96.52815061,145.46660688)(97.58892945,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,145.46660688)
\curveto(98.64970829,145.46660688)(99.66718448,145.88808791)(100.4172677,146.63822383)
\curveto(101.16735225,147.38835842)(101.58880441,148.4059043)(101.58880441,149.46675579)
\curveto(101.58880441,150.52760727)(101.16735225,151.54515315)(100.4172677,152.29528774)
\curveto(99.66718448,153.04542366)(98.64970829,153.46690469)(97.58892945,153.46690469)
\curveto(96.52815061,153.46690469)(95.51067442,153.04542366)(94.7605912,152.29528774)
\curveto(94.01050665,151.54515315)(93.58905449,150.52760727)(93.58905449,149.46675579)
\curveto(93.58905449,148.4059043)(94.01050665,147.38835842)(94.7605912,146.63822383)
\curveto(95.51067442,145.88808791)(96.52815061,145.46660688)(97.58892945,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,171.53302721)
\curveto(406.5382768,171.53302721)(407.55575299,171.95450823)(408.30583621,172.70464415)
\curveto(409.05592076,173.45477874)(409.47737292,174.47232462)(409.47737292,175.53317611)
\curveto(409.47737292,176.5940276)(409.05592076,177.61157348)(408.30583621,178.36170806)
\curveto(407.55575299,179.11184399)(406.5382768,179.53332501)(405.47749796,179.53332501)
\curveto(404.41671912,179.53332501)(403.39924293,179.11184399)(402.64915971,178.36170806)
\curveto(401.89907516,177.61157348)(401.477623,176.5940276)(401.477623,175.53317611)
\curveto(401.477623,174.47232462)(401.89907516,173.45477874)(402.64915971,172.70464415)
\curveto(403.39924293,171.95450823)(404.41671912,171.53302721)(405.47749796,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,171.53302721)
\curveto(406.5382768,171.53302721)(407.55575299,171.95450823)(408.30583621,172.70464415)
\curveto(409.05592076,173.45477874)(409.47737292,174.47232462)(409.47737292,175.53317611)
\curveto(409.47737292,176.5940276)(409.05592076,177.61157348)(408.30583621,178.36170806)
\curveto(407.55575299,179.11184399)(406.5382768,179.53332501)(405.47749796,179.53332501)
\curveto(404.41671912,179.53332501)(403.39924293,179.11184399)(402.64915971,178.36170806)
\curveto(401.89907516,177.61157348)(401.477623,176.5940276)(401.477623,175.53317611)
\curveto(401.477623,174.47232462)(401.89907516,173.45477874)(402.64915971,172.70464415)
\curveto(403.39924293,171.95450823)(404.41671912,171.53302721)(405.47749796,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,228.5533382)
\curveto(360.92516006,228.5533382)(361.94263625,228.97481922)(362.69271947,229.72495514)
\curveto(363.44280402,230.47508973)(363.86425618,231.49263561)(363.86425618,232.5534871)
\curveto(363.86425618,233.61433859)(363.44280402,234.63188447)(362.69271947,235.38201905)
\curveto(361.94263625,236.13215498)(360.92516006,236.553636)(359.86438122,236.553636)
\curveto(358.80360238,236.553636)(357.78612619,236.13215498)(357.03604297,235.38201905)
\curveto(356.28595842,234.63188447)(355.86450626,233.61433859)(355.86450626,232.5534871)
\curveto(355.86450626,231.49263561)(356.28595842,230.47508973)(357.03604297,229.72495514)
\curveto(357.78612619,228.97481922)(358.80360238,228.5533382)(359.86438122,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,228.5533382)
\curveto(360.92516006,228.5533382)(361.94263625,228.97481922)(362.69271947,229.72495514)
\curveto(363.44280402,230.47508973)(363.86425618,231.49263561)(363.86425618,232.5534871)
\curveto(363.86425618,233.61433859)(363.44280402,234.63188447)(362.69271947,235.38201905)
\curveto(361.94263625,236.13215498)(360.92516006,236.553636)(359.86438122,236.553636)
\curveto(358.80360238,236.553636)(357.78612619,236.13215498)(357.03604297,235.38201905)
\curveto(356.28595842,234.63188447)(355.86450626,233.61433859)(355.86450626,232.5534871)
\curveto(355.86450626,231.49263561)(356.28595842,230.47508973)(357.03604297,229.72495514)
\curveto(357.78612619,228.97481922)(358.80360238,228.5533382)(359.86438122,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,72.15479591)
\curveto(132.85953567,72.15479591)(133.87701187,72.57627693)(134.62709508,73.32641285)
\curveto(135.37717964,74.07654744)(135.79863179,75.09409332)(135.79863179,76.15494481)
\curveto(135.79863179,77.2157963)(135.37717964,78.23334217)(134.62709508,78.98347676)
\curveto(133.87701187,79.73361269)(132.85953567,80.15509371)(131.79875683,80.15509371)
\curveto(130.73797799,80.15509371)(129.7205018,79.73361269)(128.97041858,78.98347676)
\curveto(128.22033403,78.23334217)(127.79888187,77.2157963)(127.79888187,76.15494481)
\curveto(127.79888187,75.09409332)(128.22033403,74.07654744)(128.97041858,73.32641285)
\curveto(129.7205018,72.57627693)(130.73797799,72.15479591)(131.79875683,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,72.15479591)
\curveto(132.85953567,72.15479591)(133.87701187,72.57627693)(134.62709508,73.32641285)
\curveto(135.37717964,74.07654744)(135.79863179,75.09409332)(135.79863179,76.15494481)
\curveto(135.79863179,77.2157963)(135.37717964,78.23334217)(134.62709508,78.98347676)
\curveto(133.87701187,79.73361269)(132.85953567,80.15509371)(131.79875683,80.15509371)
\curveto(130.73797799,80.15509371)(129.7205018,79.73361269)(128.97041858,78.98347676)
\curveto(128.22033403,78.23334217)(127.79888187,77.2157963)(127.79888187,76.15494481)
\curveto(127.79888187,75.09409332)(128.22033403,74.07654744)(128.97041858,73.32641285)
\curveto(129.7205018,72.57627693)(130.73797799,72.15479591)(131.79875683,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,256.24890852)
\curveto(129.60145881,256.24890852)(130.618935,256.67038954)(131.36901822,257.42052547)
\curveto(132.11910278,258.17066006)(132.54055493,259.18820593)(132.54055493,260.24905742)
\curveto(132.54055493,261.30990891)(132.11910278,262.32745479)(131.36901822,263.07758938)
\curveto(130.618935,263.8277253)(129.60145881,264.24920632)(128.54067997,264.24920632)
\curveto(127.47990113,264.24920632)(126.46242494,263.8277253)(125.71234172,263.07758938)
\curveto(124.96225717,262.32745479)(124.54080501,261.30990891)(124.54080501,260.24905742)
\curveto(124.54080501,259.18820593)(124.96225717,258.17066006)(125.71234172,257.42052547)
\curveto(126.46242494,256.67038954)(127.47990113,256.24890852)(128.54067997,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,256.24890852)
\curveto(129.60145881,256.24890852)(130.618935,256.67038954)(131.36901822,257.42052547)
\curveto(132.11910278,258.17066006)(132.54055493,259.18820593)(132.54055493,260.24905742)
\curveto(132.54055493,261.30990891)(132.11910278,262.32745479)(131.36901822,263.07758938)
\curveto(130.618935,263.8277253)(129.60145881,264.24920632)(128.54067997,264.24920632)
\curveto(127.47990113,264.24920632)(126.46242494,263.8277253)(125.71234172,263.07758938)
\curveto(124.96225717,262.32745479)(124.54080501,261.30990891)(124.54080501,260.24905742)
\curveto(124.54080501,259.18820593)(124.96225717,258.17066006)(125.71234172,257.42052547)
\curveto(126.46242494,256.67038954)(127.47990113,256.24890852)(128.54067997,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,173.16217721)
\curveto(406.5382768,173.16217721)(407.55575299,173.58365823)(408.30583621,174.33379415)
\curveto(409.05592076,175.08392874)(409.47737292,176.10147462)(409.47737292,177.16232611)
\curveto(409.47737292,178.2231776)(409.05592076,179.24072347)(408.30583621,179.99085806)
\curveto(407.55575299,180.74099399)(406.5382768,181.16247501)(405.47749796,181.16247501)
\curveto(404.41671912,181.16247501)(403.39924293,180.74099399)(402.64915971,179.99085806)
\curveto(401.89907516,179.24072347)(401.477623,178.2231776)(401.477623,177.16232611)
\curveto(401.477623,176.10147462)(401.89907516,175.08392874)(402.64915971,174.33379415)
\curveto(403.39924293,173.58365823)(404.41671912,173.16217721)(405.47749796,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,173.16217721)
\curveto(406.5382768,173.16217721)(407.55575299,173.58365823)(408.30583621,174.33379415)
\curveto(409.05592076,175.08392874)(409.47737292,176.10147462)(409.47737292,177.16232611)
\curveto(409.47737292,178.2231776)(409.05592076,179.24072347)(408.30583621,179.99085806)
\curveto(407.55575299,180.74099399)(406.5382768,181.16247501)(405.47749796,181.16247501)
\curveto(404.41671912,181.16247501)(403.39924293,180.74099399)(402.64915971,179.99085806)
\curveto(401.89907516,179.24072347)(401.477623,178.2231776)(401.477623,177.16232611)
\curveto(401.477623,176.10147462)(401.89907516,175.08392874)(402.64915971,174.33379415)
\curveto(403.39924293,173.58365823)(404.41671912,173.16217721)(405.47749796,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,261.13635852)
\curveto(157.29515282,261.13635852)(158.31262901,261.55783954)(159.06271223,262.30797546)
\curveto(159.81279678,263.05811005)(160.23424894,264.07565593)(160.23424894,265.13650742)
\curveto(160.23424894,266.19735891)(159.81279678,267.21490478)(159.06271223,267.96503937)
\curveto(158.31262901,268.7151753)(157.29515282,269.13665632)(156.23437398,269.13665632)
\curveto(155.17359514,269.13665632)(154.15611895,268.7151753)(153.40603573,267.96503937)
\curveto(152.65595118,267.21490478)(152.23449902,266.19735891)(152.23449902,265.13650742)
\curveto(152.23449902,264.07565593)(152.65595118,263.05811005)(153.40603573,262.30797546)
\curveto(154.15611895,261.55783954)(155.17359514,261.13635852)(156.23437398,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,261.13635852)
\curveto(157.29515282,261.13635852)(158.31262901,261.55783954)(159.06271223,262.30797546)
\curveto(159.81279678,263.05811005)(160.23424894,264.07565593)(160.23424894,265.13650742)
\curveto(160.23424894,266.19735891)(159.81279678,267.21490478)(159.06271223,267.96503937)
\curveto(158.31262901,268.7151753)(157.29515282,269.13665632)(156.23437398,269.13665632)
\curveto(155.17359514,269.13665632)(154.15611895,268.7151753)(153.40603573,267.96503937)
\curveto(152.65595118,267.21490478)(152.23449902,266.19735891)(152.23449902,265.13650742)
\curveto(152.23449902,264.07565593)(152.65595118,263.05811005)(153.40603573,262.30797546)
\curveto(154.15611895,261.55783954)(155.17359514,261.13635852)(156.23437398,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,373.54782033)
\curveto(373.9574675,373.54782033)(374.9749437,373.96930135)(375.72502692,374.71943727)
\curveto(376.47511147,375.46957186)(376.89656363,376.48711774)(376.89656363,377.54796923)
\curveto(376.89656363,378.60882071)(376.47511147,379.62636659)(375.72502692,380.37650118)
\curveto(374.9749437,381.1266371)(373.9574675,381.54811813)(372.89668866,381.54811813)
\curveto(371.83590983,381.54811813)(370.81843363,381.1266371)(370.06835041,380.37650118)
\curveto(369.31826586,379.62636659)(368.8968137,378.60882071)(368.8968137,377.54796923)
\curveto(368.8968137,376.48711774)(369.31826586,375.46957186)(370.06835041,374.71943727)
\curveto(370.81843363,373.96930135)(371.83590983,373.54782033)(372.89668866,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,373.54782033)
\curveto(373.9574675,373.54782033)(374.9749437,373.96930135)(375.72502692,374.71943727)
\curveto(376.47511147,375.46957186)(376.89656363,376.48711774)(376.89656363,377.54796923)
\curveto(376.89656363,378.60882071)(376.47511147,379.62636659)(375.72502692,380.37650118)
\curveto(374.9749437,381.1266371)(373.9574675,381.54811813)(372.89668866,381.54811813)
\curveto(371.83590983,381.54811813)(370.81843363,381.1266371)(370.06835041,380.37650118)
\curveto(369.31826586,379.62636659)(368.8968137,378.60882071)(368.8968137,377.54796923)
\curveto(368.8968137,376.48711774)(369.31826586,375.46957186)(370.06835041,374.71943727)
\curveto(370.81843363,373.96930135)(371.83590983,373.54782033)(372.89668866,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,370.28951524)
\curveto(266.44082938,370.28951524)(267.45830557,370.71099626)(268.20838879,371.46113219)
\curveto(268.95847334,372.21126678)(269.3799255,373.22881265)(269.3799255,374.28966414)
\curveto(269.3799255,375.35051563)(268.95847334,376.36806151)(268.20838879,377.1181961)
\curveto(267.45830557,377.86833202)(266.44082938,378.28981304)(265.38005054,378.28981304)
\curveto(264.3192717,378.28981304)(263.3017955,377.86833202)(262.55171229,377.1181961)
\curveto(261.80162773,376.36806151)(261.38017558,375.35051563)(261.38017558,374.28966414)
\curveto(261.38017558,373.22881265)(261.80162773,372.21126678)(262.55171229,371.46113219)
\curveto(263.3017955,370.71099626)(264.3192717,370.28951524)(265.38005054,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,370.28951524)
\curveto(266.44082938,370.28951524)(267.45830557,370.71099626)(268.20838879,371.46113219)
\curveto(268.95847334,372.21126678)(269.3799255,373.22881265)(269.3799255,374.28966414)
\curveto(269.3799255,375.35051563)(268.95847334,376.36806151)(268.20838879,377.1181961)
\curveto(267.45830557,377.86833202)(266.44082938,378.28981304)(265.38005054,378.28981304)
\curveto(264.3192717,378.28981304)(263.3017955,377.86833202)(262.55171229,377.1181961)
\curveto(261.80162773,376.36806151)(261.38017558,375.35051563)(261.38017558,374.28966414)
\curveto(261.38017558,373.22881265)(261.80162773,372.21126678)(262.55171229,371.46113219)
\curveto(263.3017955,370.71099626)(264.3192717,370.28951524)(265.38005054,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,124.28763656)
\curveto(305.53777205,124.28763656)(306.55524824,124.70911758)(307.30533146,125.4592535)
\curveto(308.05541601,126.20938809)(308.47686817,127.22693397)(308.47686817,128.28778546)
\curveto(308.47686817,129.34863695)(308.05541601,130.36618282)(307.30533146,131.11631741)
\curveto(306.55524824,131.86645334)(305.53777205,132.28793436)(304.47699321,132.28793436)
\curveto(303.41621437,132.28793436)(302.39873818,131.86645334)(301.64865496,131.11631741)
\curveto(300.89857041,130.36618282)(300.47711825,129.34863695)(300.47711825,128.28778546)
\curveto(300.47711825,127.22693397)(300.89857041,126.20938809)(301.64865496,125.4592535)
\curveto(302.39873818,124.70911758)(303.41621437,124.28763656)(304.47699321,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,124.28763656)
\curveto(305.53777205,124.28763656)(306.55524824,124.70911758)(307.30533146,125.4592535)
\curveto(308.05541601,126.20938809)(308.47686817,127.22693397)(308.47686817,128.28778546)
\curveto(308.47686817,129.34863695)(308.05541601,130.36618282)(307.30533146,131.11631741)
\curveto(306.55524824,131.86645334)(305.53777205,132.28793436)(304.47699321,132.28793436)
\curveto(303.41621437,132.28793436)(302.39873818,131.86645334)(301.64865496,131.11631741)
\curveto(300.89857041,130.36618282)(300.47711825,129.34863695)(300.47711825,128.28778546)
\curveto(300.47711825,127.22693397)(300.89857041,126.20938809)(301.64865496,125.4592535)
\curveto(302.39873818,124.70911758)(303.41621437,124.28763656)(304.47699321,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,106.36696623)
\curveto(199.6501927,106.36696623)(200.66766889,106.78844725)(201.41775211,107.53858317)
\curveto(202.16783666,108.28871776)(202.58928882,109.30626364)(202.58928882,110.36711513)
\curveto(202.58928882,111.42796662)(202.16783666,112.44551249)(201.41775211,113.19564708)
\curveto(200.66766889,113.945783)(199.6501927,114.36726403)(198.58941386,114.36726403)
\curveto(197.52863502,114.36726403)(196.51115883,113.945783)(195.76107561,113.19564708)
\curveto(195.01099106,112.44551249)(194.5895389,111.42796662)(194.5895389,110.36711513)
\curveto(194.5895389,109.30626364)(195.01099106,108.28871776)(195.76107561,107.53858317)
\curveto(196.51115883,106.78844725)(197.52863502,106.36696623)(198.58941386,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,106.36696623)
\curveto(199.6501927,106.36696623)(200.66766889,106.78844725)(201.41775211,107.53858317)
\curveto(202.16783666,108.28871776)(202.58928882,109.30626364)(202.58928882,110.36711513)
\curveto(202.58928882,111.42796662)(202.16783666,112.44551249)(201.41775211,113.19564708)
\curveto(200.66766889,113.945783)(199.6501927,114.36726403)(198.58941386,114.36726403)
\curveto(197.52863502,114.36726403)(196.51115883,113.945783)(195.76107561,113.19564708)
\curveto(195.01099106,112.44551249)(194.5895389,111.42796662)(194.5895389,110.36711513)
\curveto(194.5895389,109.30626364)(195.01099106,108.28871776)(195.76107561,107.53858317)
\curveto(196.51115883,106.78844725)(197.52863502,106.36696623)(198.58941386,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,163.38727722)
\curveto(170.32746026,163.38727722)(171.34493645,163.80875824)(172.09501967,164.55889416)
\curveto(172.84510422,165.30902875)(173.26655638,166.32657463)(173.26655638,167.38742612)
\curveto(173.26655638,168.44827761)(172.84510422,169.46582348)(172.09501967,170.21595807)
\curveto(171.34493645,170.96609399)(170.32746026,171.38757502)(169.26668142,171.38757502)
\curveto(168.20590258,171.38757502)(167.18842639,170.96609399)(166.43834317,170.21595807)
\curveto(165.68825862,169.46582348)(165.26680646,168.44827761)(165.26680646,167.38742612)
\curveto(165.26680646,166.32657463)(165.68825862,165.30902875)(166.43834317,164.55889416)
\curveto(167.18842639,163.80875824)(168.20590258,163.38727722)(169.26668142,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,163.38727722)
\curveto(170.32746026,163.38727722)(171.34493645,163.80875824)(172.09501967,164.55889416)
\curveto(172.84510422,165.30902875)(173.26655638,166.32657463)(173.26655638,167.38742612)
\curveto(173.26655638,168.44827761)(172.84510422,169.46582348)(172.09501967,170.21595807)
\curveto(171.34493645,170.96609399)(170.32746026,171.38757502)(169.26668142,171.38757502)
\curveto(168.20590258,171.38757502)(167.18842639,170.96609399)(166.43834317,170.21595807)
\curveto(165.68825862,169.46582348)(165.26680646,168.44827761)(165.26680646,167.38742612)
\curveto(165.26680646,166.32657463)(165.68825862,165.30902875)(166.43834317,164.55889416)
\curveto(167.18842639,163.80875824)(168.20590258,163.38727722)(169.26668142,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,195.97029753)
\curveto(134.4885741,195.97029753)(135.5060503,196.39177856)(136.25613351,197.14191448)
\curveto(137.00621807,197.89204907)(137.42767022,198.90959495)(137.42767022,199.97044643)
\curveto(137.42767022,201.03129792)(137.00621807,202.0488438)(136.25613351,202.79897839)
\curveto(135.5060503,203.54911431)(134.4885741,203.97059534)(133.42779526,203.97059534)
\curveto(132.36701642,203.97059534)(131.34954023,203.54911431)(130.59945701,202.79897839)
\curveto(129.84937246,202.0488438)(129.4279203,201.03129792)(129.4279203,199.97044643)
\curveto(129.4279203,198.90959495)(129.84937246,197.89204907)(130.59945701,197.14191448)
\curveto(131.34954023,196.39177856)(132.36701642,195.97029753)(133.42779526,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,195.97029753)
\curveto(134.4885741,195.97029753)(135.5060503,196.39177856)(136.25613351,197.14191448)
\curveto(137.00621807,197.89204907)(137.42767022,198.90959495)(137.42767022,199.97044643)
\curveto(137.42767022,201.03129792)(137.00621807,202.0488438)(136.25613351,202.79897839)
\curveto(135.5060503,203.54911431)(134.4885741,203.97059534)(133.42779526,203.97059534)
\curveto(132.36701642,203.97059534)(131.34954023,203.54911431)(130.59945701,202.79897839)
\curveto(129.84937246,202.0488438)(129.4279203,201.03129792)(129.4279203,199.97044643)
\curveto(129.4279203,198.90959495)(129.84937246,197.89204907)(130.59945701,197.14191448)
\curveto(131.34954023,196.39177856)(132.36701642,195.97029753)(133.42779526,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,305.12345934)
\curveto(100.27875689,305.12345934)(101.29623309,305.54494037)(102.0463163,306.29507629)
\curveto(102.79640086,307.04521088)(103.21785301,308.06275676)(103.21785301,309.12360825)
\curveto(103.21785301,310.18445973)(102.79640086,311.20200561)(102.0463163,311.9521402)
\curveto(101.29623309,312.70227612)(100.27875689,313.12375715)(99.21797805,313.12375715)
\curveto(98.15719921,313.12375715)(97.13972302,312.70227612)(96.3896398,311.9521402)
\curveto(95.63955525,311.20200561)(95.21810309,310.18445973)(95.21810309,309.12360825)
\curveto(95.21810309,308.06275676)(95.63955525,307.04521088)(96.3896398,306.29507629)
\curveto(97.13972302,305.54494037)(98.15719921,305.12345934)(99.21797805,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,305.12345934)
\curveto(100.27875689,305.12345934)(101.29623309,305.54494037)(102.0463163,306.29507629)
\curveto(102.79640086,307.04521088)(103.21785301,308.06275676)(103.21785301,309.12360825)
\curveto(103.21785301,310.18445973)(102.79640086,311.20200561)(102.0463163,311.9521402)
\curveto(101.29623309,312.70227612)(100.27875689,313.12375715)(99.21797805,313.12375715)
\curveto(98.15719921,313.12375715)(97.13972302,312.70227612)(96.3896398,311.9521402)
\curveto(95.63955525,311.20200561)(95.21810309,310.18445973)(95.21810309,309.12360825)
\curveto(95.21810309,308.06275676)(95.63955525,307.04521088)(96.3896398,306.29507629)
\curveto(97.13972302,305.54494037)(98.15719921,305.12345934)(99.21797805,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,373.54782033)
\curveto(303.90875396,373.54782033)(304.92623016,373.96930135)(305.67631338,374.71943727)
\curveto(306.42639793,375.46957186)(306.84785009,376.48711774)(306.84785009,377.54796923)
\curveto(306.84785009,378.60882071)(306.42639793,379.62636659)(305.67631338,380.37650118)
\curveto(304.92623016,381.1266371)(303.90875396,381.54811813)(302.84797512,381.54811813)
\curveto(301.78719629,381.54811813)(300.76972009,381.1266371)(300.01963687,380.37650118)
\curveto(299.26955232,379.62636659)(298.84810016,378.60882071)(298.84810016,377.54796923)
\curveto(298.84810016,376.48711774)(299.26955232,375.46957186)(300.01963687,374.71943727)
\curveto(300.76972009,373.96930135)(301.78719629,373.54782033)(302.84797512,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,373.54782033)
\curveto(303.90875396,373.54782033)(304.92623016,373.96930135)(305.67631338,374.71943727)
\curveto(306.42639793,375.46957186)(306.84785009,376.48711774)(306.84785009,377.54796923)
\curveto(306.84785009,378.60882071)(306.42639793,379.62636659)(305.67631338,380.37650118)
\curveto(304.92623016,381.1266371)(303.90875396,381.54811813)(302.84797512,381.54811813)
\curveto(301.78719629,381.54811813)(300.76972009,381.1266371)(300.01963687,380.37650118)
\curveto(299.26955232,379.62636659)(298.84810016,378.60882071)(298.84810016,377.54796923)
\curveto(298.84810016,376.48711774)(299.26955232,375.46957186)(300.01963687,374.71943727)
\curveto(300.76972009,373.96930135)(301.78719629,373.54782033)(302.84797512,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,83.55882555)
\curveto(154.03705561,83.55882555)(155.05453181,83.98030658)(155.80461502,84.7304425)
\curveto(156.55469958,85.48057709)(156.97615173,86.49812296)(156.97615173,87.55897445)
\curveto(156.97615173,88.61982594)(156.55469958,89.63737182)(155.80461502,90.38750641)
\curveto(155.05453181,91.13764233)(154.03705561,91.55912335)(152.97627677,91.55912335)
\curveto(151.91549793,91.55912335)(150.89802174,91.13764233)(150.14793852,90.38750641)
\curveto(149.39785397,89.63737182)(148.97640181,88.61982594)(148.97640181,87.55897445)
\curveto(148.97640181,86.49812296)(149.39785397,85.48057709)(150.14793852,84.7304425)
\curveto(150.89802174,83.98030658)(151.91549793,83.55882555)(152.97627677,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,83.55882555)
\curveto(154.03705561,83.55882555)(155.05453181,83.98030658)(155.80461502,84.7304425)
\curveto(156.55469958,85.48057709)(156.97615173,86.49812296)(156.97615173,87.55897445)
\curveto(156.97615173,88.61982594)(156.55469958,89.63737182)(155.80461502,90.38750641)
\curveto(155.05453181,91.13764233)(154.03705561,91.55912335)(152.97627677,91.55912335)
\curveto(151.91549793,91.55912335)(150.89802174,91.13764233)(150.14793852,90.38750641)
\curveto(149.39785397,89.63737182)(148.97640181,88.61982594)(148.97640181,87.55897445)
\curveto(148.97640181,86.49812296)(149.39785397,85.48057709)(150.14793852,84.7304425)
\curveto(150.89802174,83.98030658)(151.91549793,83.55882555)(152.97627677,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,316.52751951)
\curveto(152.40801718,316.52751951)(153.42549337,316.94900053)(154.17557659,317.69913645)
\curveto(154.92566114,318.44927104)(155.3471133,319.46681692)(155.3471133,320.52766841)
\curveto(155.3471133,321.5885199)(154.92566114,322.60606577)(154.17557659,323.35620036)
\curveto(153.42549337,324.10633629)(152.40801718,324.52781731)(151.34723834,324.52781731)
\curveto(150.2864595,324.52781731)(149.26898331,324.10633629)(148.51890009,323.35620036)
\curveto(147.76881554,322.60606577)(147.34736338,321.5885199)(147.34736338,320.52766841)
\curveto(147.34736338,319.46681692)(147.76881554,318.44927104)(148.51890009,317.69913645)
\curveto(149.26898331,316.94900053)(150.2864595,316.52751951)(151.34723834,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,316.52751951)
\curveto(152.40801718,316.52751951)(153.42549337,316.94900053)(154.17557659,317.69913645)
\curveto(154.92566114,318.44927104)(155.3471133,319.46681692)(155.3471133,320.52766841)
\curveto(155.3471133,321.5885199)(154.92566114,322.60606577)(154.17557659,323.35620036)
\curveto(153.42549337,324.10633629)(152.40801718,324.52781731)(151.34723834,324.52781731)
\curveto(150.2864595,324.52781731)(149.26898331,324.10633629)(148.51890009,323.35620036)
\curveto(147.76881554,322.60606577)(147.34736338,321.5885199)(147.34736338,320.52766841)
\curveto(147.34736338,319.46681692)(147.76881554,318.44927104)(148.51890009,317.69913645)
\curveto(149.26898331,316.94900053)(150.2864595,316.52751951)(151.34723834,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,270.91127885)
\curveto(212.68250014,270.91127885)(213.69997633,271.33275988)(214.45005955,272.0828958)
\curveto(215.2001441,272.83303039)(215.62159626,273.85057627)(215.62159626,274.91142776)
\curveto(215.62159626,275.97227924)(215.2001441,276.98982512)(214.45005955,277.73995971)
\curveto(213.69997633,278.49009563)(212.68250014,278.91157666)(211.6217213,278.91157666)
\curveto(210.56094246,278.91157666)(209.54346627,278.49009563)(208.79338305,277.73995971)
\curveto(208.0432985,276.98982512)(207.62184634,275.97227924)(207.62184634,274.91142776)
\curveto(207.62184634,273.85057627)(208.0432985,272.83303039)(208.79338305,272.0828958)
\curveto(209.54346627,271.33275988)(210.56094246,270.91127885)(211.6217213,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,270.91127885)
\curveto(212.68250014,270.91127885)(213.69997633,271.33275988)(214.45005955,272.0828958)
\curveto(215.2001441,272.83303039)(215.62159626,273.85057627)(215.62159626,274.91142776)
\curveto(215.62159626,275.97227924)(215.2001441,276.98982512)(214.45005955,277.73995971)
\curveto(213.69997633,278.49009563)(212.68250014,278.91157666)(211.6217213,278.91157666)
\curveto(210.56094246,278.91157666)(209.54346627,278.49009563)(208.79338305,277.73995971)
\curveto(208.0432985,276.98982512)(207.62184634,275.97227924)(207.62184634,274.91142776)
\curveto(207.62184634,273.85057627)(208.0432985,272.83303039)(208.79338305,272.0828958)
\curveto(209.54346627,271.33275988)(210.56094246,270.91127885)(211.6217213,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,122.65848656)
\curveto(121.45626666,122.65848656)(122.47374285,123.07996758)(123.22382607,123.8301035)
\curveto(123.97391062,124.58023809)(124.39536278,125.59778397)(124.39536278,126.65863546)
\curveto(124.39536278,127.71948695)(123.97391062,128.73703282)(123.22382607,129.48716741)
\curveto(122.47374285,130.23730334)(121.45626666,130.65878436)(120.39548782,130.65878436)
\curveto(119.33470898,130.65878436)(118.31723279,130.23730334)(117.56714957,129.48716741)
\curveto(116.81706502,128.73703282)(116.39561286,127.71948695)(116.39561286,126.65863546)
\curveto(116.39561286,125.59778397)(116.81706502,124.58023809)(117.56714957,123.8301035)
\curveto(118.31723279,123.07996758)(119.33470898,122.65848656)(120.39548782,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,122.65848656)
\curveto(121.45626666,122.65848656)(122.47374285,123.07996758)(123.22382607,123.8301035)
\curveto(123.97391062,124.58023809)(124.39536278,125.59778397)(124.39536278,126.65863546)
\curveto(124.39536278,127.71948695)(123.97391062,128.73703282)(123.22382607,129.48716741)
\curveto(122.47374285,130.23730334)(121.45626666,130.65878436)(120.39548782,130.65878436)
\curveto(119.33470898,130.65878436)(118.31723279,130.23730334)(117.56714957,129.48716741)
\curveto(116.81706502,128.73703282)(116.39561286,127.71948695)(116.39561286,126.65863546)
\curveto(116.39561286,125.59778397)(116.81706502,124.58023809)(117.56714957,123.8301035)
\curveto(118.31723279,123.07996758)(119.33470898,122.65848656)(120.39548782,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,230.1824882)
\curveto(196.39209549,230.1824882)(197.40957168,230.60396922)(198.1596549,231.35410514)
\curveto(198.90973945,232.10423973)(199.33119161,233.12178561)(199.33119161,234.1826371)
\curveto(199.33119161,235.24348859)(198.90973945,236.26103446)(198.1596549,237.01116905)
\curveto(197.40957168,237.76130498)(196.39209549,238.182786)(195.33131665,238.182786)
\curveto(194.27053781,238.182786)(193.25306162,237.76130498)(192.5029784,237.01116905)
\curveto(191.75289385,236.26103446)(191.33144169,235.24348859)(191.33144169,234.1826371)
\curveto(191.33144169,233.12178561)(191.75289385,232.10423973)(192.5029784,231.35410514)
\curveto(193.25306162,230.60396922)(194.27053781,230.1824882)(195.33131665,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,230.1824882)
\curveto(196.39209549,230.1824882)(197.40957168,230.60396922)(198.1596549,231.35410514)
\curveto(198.90973945,232.10423973)(199.33119161,233.12178561)(199.33119161,234.1826371)
\curveto(199.33119161,235.24348859)(198.90973945,236.26103446)(198.1596549,237.01116905)
\curveto(197.40957168,237.76130498)(196.39209549,238.182786)(195.33131665,238.182786)
\curveto(194.27053781,238.182786)(193.25306162,237.76130498)(192.5029784,237.01116905)
\curveto(191.75289385,236.26103446)(191.33144169,235.24348859)(191.33144169,234.1826371)
\curveto(191.33144169,233.12178561)(191.75289385,232.10423973)(192.5029784,231.35410514)
\curveto(193.25306162,230.60396922)(194.27053781,230.1824882)(195.33131665,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,194.34114754)
\curveto(274.58602153,194.34114754)(275.60349772,194.76262856)(276.35358094,195.51276448)
\curveto(277.10366549,196.26289907)(277.52511765,197.28044495)(277.52511765,198.34129644)
\curveto(277.52511765,199.40214793)(277.10366549,200.4196938)(276.35358094,201.16982839)
\curveto(275.60349772,201.91996431)(274.58602153,202.34144534)(273.52524269,202.34144534)
\curveto(272.46446385,202.34144534)(271.44698766,201.91996431)(270.69690444,201.16982839)
\curveto(269.94681989,200.4196938)(269.52536773,199.40214793)(269.52536773,198.34129644)
\curveto(269.52536773,197.28044495)(269.94681989,196.26289907)(270.69690444,195.51276448)
\curveto(271.44698766,194.76262856)(272.46446385,194.34114754)(273.52524269,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,194.34114754)
\curveto(274.58602153,194.34114754)(275.60349772,194.76262856)(276.35358094,195.51276448)
\curveto(277.10366549,196.26289907)(277.52511765,197.28044495)(277.52511765,198.34129644)
\curveto(277.52511765,199.40214793)(277.10366549,200.4196938)(276.35358094,201.16982839)
\curveto(275.60349772,201.91996431)(274.58602153,202.34144534)(273.52524269,202.34144534)
\curveto(272.46446385,202.34144534)(271.44698766,201.91996431)(270.69690444,201.16982839)
\curveto(269.94681989,200.4196938)(269.52536773,199.40214793)(269.52536773,198.34129644)
\curveto(269.52536773,197.28044495)(269.94681989,196.26289907)(270.69690444,195.51276448)
\curveto(271.44698766,194.76262856)(272.46446385,194.34114754)(273.52524269,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,292.09023901)
\curveto(290.87640583,292.09023901)(291.89388202,292.51172003)(292.64396524,293.26185596)
\curveto(293.39404979,294.01199054)(293.81550195,295.02953642)(293.81550195,296.09038791)
\curveto(293.81550195,297.1512394)(293.39404979,298.16878528)(292.64396524,298.91891987)
\curveto(291.89388202,299.66905579)(290.87640583,300.09053681)(289.81562699,300.09053681)
\curveto(288.75484815,300.09053681)(287.73737196,299.66905579)(286.98728874,298.91891987)
\curveto(286.23720419,298.16878528)(285.81575203,297.1512394)(285.81575203,296.09038791)
\curveto(285.81575203,295.02953642)(286.23720419,294.01199054)(286.98728874,293.26185596)
\curveto(287.73737196,292.51172003)(288.75484815,292.09023901)(289.81562699,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,292.09023901)
\curveto(290.87640583,292.09023901)(291.89388202,292.51172003)(292.64396524,293.26185596)
\curveto(293.39404979,294.01199054)(293.81550195,295.02953642)(293.81550195,296.09038791)
\curveto(293.81550195,297.1512394)(293.39404979,298.16878528)(292.64396524,298.91891987)
\curveto(291.89388202,299.66905579)(290.87640583,300.09053681)(289.81562699,300.09053681)
\curveto(288.75484815,300.09053681)(287.73737196,299.66905579)(286.98728874,298.91891987)
\curveto(286.23720419,298.16878528)(285.81575203,297.1512394)(285.81575203,296.09038791)
\curveto(285.81575203,295.02953642)(286.23720419,294.01199054)(286.98728874,293.26185596)
\curveto(287.73737196,292.51172003)(288.75484815,292.09023901)(289.81562699,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,119.40018656)
\curveto(287.61832897,119.40018656)(288.63580516,119.82166758)(289.38588838,120.57180351)
\curveto(290.13597293,121.3219381)(290.55742509,122.33948397)(290.55742509,123.40033546)
\curveto(290.55742509,124.46118695)(290.13597293,125.47873283)(289.38588838,126.22886742)
\curveto(288.63580516,126.97900334)(287.61832897,127.40048436)(286.55755013,127.40048436)
\curveto(285.49677129,127.40048436)(284.4792951,126.97900334)(283.72921188,126.22886742)
\curveto(282.97912733,125.47873283)(282.55767517,124.46118695)(282.55767517,123.40033546)
\curveto(282.55767517,122.33948397)(282.97912733,121.3219381)(283.72921188,120.57180351)
\curveto(284.4792951,119.82166758)(285.49677129,119.40018656)(286.55755013,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,119.40018656)
\curveto(287.61832897,119.40018656)(288.63580516,119.82166758)(289.38588838,120.57180351)
\curveto(290.13597293,121.3219381)(290.55742509,122.33948397)(290.55742509,123.40033546)
\curveto(290.55742509,124.46118695)(290.13597293,125.47873283)(289.38588838,126.22886742)
\curveto(288.63580516,126.97900334)(287.61832897,127.40048436)(286.55755013,127.40048436)
\curveto(285.49677129,127.40048436)(284.4792951,126.97900334)(283.72921188,126.22886742)
\curveto(282.97912733,125.47873283)(282.55767517,124.46118695)(282.55767517,123.40033546)
\curveto(282.55767517,122.33948397)(282.97912733,121.3219381)(283.72921188,120.57180351)
\curveto(284.4792951,119.82166758)(285.49677129,119.40018656)(286.55755013,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,323.0441195)
\curveto(380.47362123,323.0441195)(381.49109742,323.46560053)(382.24118064,324.21573645)
\curveto(382.99126519,324.96587104)(383.41271735,325.98341691)(383.41271735,327.0442684)
\curveto(383.41271735,328.10511989)(382.99126519,329.12266577)(382.24118064,329.87280036)
\curveto(381.49109742,330.62293628)(380.47362123,331.0444173)(379.41284239,331.0444173)
\curveto(378.35206355,331.0444173)(377.33458735,330.62293628)(376.58450414,329.87280036)
\curveto(375.83441958,329.12266577)(375.41296743,328.10511989)(375.41296743,327.0442684)
\curveto(375.41296743,325.98341691)(375.83441958,324.96587104)(376.58450414,324.21573645)
\curveto(377.33458735,323.46560053)(378.35206355,323.0441195)(379.41284239,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,323.0441195)
\curveto(380.47362123,323.0441195)(381.49109742,323.46560053)(382.24118064,324.21573645)
\curveto(382.99126519,324.96587104)(383.41271735,325.98341691)(383.41271735,327.0442684)
\curveto(383.41271735,328.10511989)(382.99126519,329.12266577)(382.24118064,329.87280036)
\curveto(381.49109742,330.62293628)(380.47362123,331.0444173)(379.41284239,331.0444173)
\curveto(378.35206355,331.0444173)(377.33458735,330.62293628)(376.58450414,329.87280036)
\curveto(375.83441958,329.12266577)(375.41296743,328.10511989)(375.41296743,327.0442684)
\curveto(375.41296743,325.98341691)(375.83441958,324.96587104)(376.58450414,324.21573645)
\curveto(377.33458735,323.46560053)(378.35206355,323.0441195)(379.41284239,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,90.07546624)
\curveto(178.47267276,90.07546624)(179.49014895,90.49694726)(180.24023217,91.24708318)
\curveto(180.99031672,91.99721777)(181.41176888,93.01476365)(181.41176888,94.07561514)
\curveto(181.41176888,95.13646663)(180.99031672,96.15401251)(180.24023217,96.9041471)
\curveto(179.49014895,97.65428302)(178.47267276,98.07576404)(177.41189392,98.07576404)
\curveto(176.35111508,98.07576404)(175.33363889,97.65428302)(174.58355567,96.9041471)
\curveto(173.83347112,96.15401251)(173.41201896,95.13646663)(173.41201896,94.07561514)
\curveto(173.41201896,93.01476365)(173.83347112,91.99721777)(174.58355567,91.24708318)
\curveto(175.33363889,90.49694726)(176.35111508,90.07546624)(177.41189392,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,90.07546624)
\curveto(178.47267276,90.07546624)(179.49014895,90.49694726)(180.24023217,91.24708318)
\curveto(180.99031672,91.99721777)(181.41176888,93.01476365)(181.41176888,94.07561514)
\curveto(181.41176888,95.13646663)(180.99031672,96.15401251)(180.24023217,96.9041471)
\curveto(179.49014895,97.65428302)(178.47267276,98.07576404)(177.41189392,98.07576404)
\curveto(176.35111508,98.07576404)(175.33363889,97.65428302)(174.58355567,96.9041471)
\curveto(173.83347112,96.15401251)(173.41201896,95.13646663)(173.41201896,94.07561514)
\curveto(173.41201896,93.01476365)(173.83347112,91.99721777)(174.58355567,91.24708318)
\curveto(175.33363889,90.49694726)(176.35111508,90.07546624)(177.41189392,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,132.43338655)
\curveto(116.56915137,132.43338655)(117.58662756,132.85486757)(118.33671078,133.60500349)
\curveto(119.08679533,134.35513808)(119.50824749,135.37268396)(119.50824749,136.43353545)
\curveto(119.50824749,137.49438694)(119.08679533,138.51193282)(118.33671078,139.26206741)
\curveto(117.58662756,140.01220333)(116.56915137,140.43368435)(115.50837253,140.43368435)
\curveto(114.44759369,140.43368435)(113.4301175,140.01220333)(112.68003428,139.26206741)
\curveto(111.92994973,138.51193282)(111.50849757,137.49438694)(111.50849757,136.43353545)
\curveto(111.50849757,135.37268396)(111.92994973,134.35513808)(112.68003428,133.60500349)
\curveto(113.4301175,132.85486757)(114.44759369,132.43338655)(115.50837253,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,132.43338655)
\curveto(116.56915137,132.43338655)(117.58662756,132.85486757)(118.33671078,133.60500349)
\curveto(119.08679533,134.35513808)(119.50824749,135.37268396)(119.50824749,136.43353545)
\curveto(119.50824749,137.49438694)(119.08679533,138.51193282)(118.33671078,139.26206741)
\curveto(117.58662756,140.01220333)(116.56915137,140.43368435)(115.50837253,140.43368435)
\curveto(114.44759369,140.43368435)(113.4301175,140.01220333)(112.68003428,139.26206741)
\curveto(111.92994973,138.51193282)(111.50849757,137.49438694)(111.50849757,136.43353545)
\curveto(111.50849757,135.37268396)(111.92994973,134.35513808)(112.68003428,133.60500349)
\curveto(113.4301175,132.85486757)(114.44759369,132.43338655)(115.50837253,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,323.0441195)
\curveto(90.50451614,323.0441195)(91.52199233,323.46560053)(92.27207555,324.21573645)
\curveto(93.0221601,324.96587104)(93.44361226,325.98341691)(93.44361226,327.0442684)
\curveto(93.44361226,328.10511989)(93.0221601,329.12266577)(92.27207555,329.87280036)
\curveto(91.52199233,330.62293628)(90.50451614,331.0444173)(89.4437373,331.0444173)
\curveto(88.38295846,331.0444173)(87.36548227,330.62293628)(86.61539905,329.87280036)
\curveto(85.8653145,329.12266577)(85.44386234,328.10511989)(85.44386234,327.0442684)
\curveto(85.44386234,325.98341691)(85.8653145,324.96587104)(86.61539905,324.21573645)
\curveto(87.36548227,323.46560053)(88.38295846,323.0441195)(89.4437373,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,323.0441195)
\curveto(90.50451614,323.0441195)(91.52199233,323.46560053)(92.27207555,324.21573645)
\curveto(93.0221601,324.96587104)(93.44361226,325.98341691)(93.44361226,327.0442684)
\curveto(93.44361226,328.10511989)(93.0221601,329.12266577)(92.27207555,329.87280036)
\curveto(91.52199233,330.62293628)(90.50451614,331.0444173)(89.4437373,331.0444173)
\curveto(88.38295846,331.0444173)(87.36548227,330.62293628)(86.61539905,329.87280036)
\curveto(85.8653145,329.12266577)(85.44386234,328.10511989)(85.44386234,327.0442684)
\curveto(85.44386234,325.98341691)(85.8653145,324.96587104)(86.61539905,324.21573645)
\curveto(87.36548227,323.46560053)(88.38295846,323.0441195)(89.4437373,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,239.95738819)
\curveto(390.24785181,239.95738819)(391.265328,240.37886921)(392.01541122,241.12900513)
\curveto(392.76549577,241.87913972)(393.18694793,242.8966856)(393.18694793,243.95753709)
\curveto(393.18694793,245.01838858)(392.76549577,246.03593446)(392.01541122,246.78606905)
\curveto(391.265328,247.53620497)(390.24785181,247.95768599)(389.18707297,247.95768599)
\curveto(388.12629413,247.95768599)(387.10881794,247.53620497)(386.35873472,246.78606905)
\curveto(385.60865017,246.03593446)(385.18719801,245.01838858)(385.18719801,243.95753709)
\curveto(385.18719801,242.8966856)(385.60865017,241.87913972)(386.35873472,241.12900513)
\curveto(387.10881794,240.37886921)(388.12629413,239.95738819)(389.18707297,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,239.95738819)
\curveto(390.24785181,239.95738819)(391.265328,240.37886921)(392.01541122,241.12900513)
\curveto(392.76549577,241.87913972)(393.18694793,242.8966856)(393.18694793,243.95753709)
\curveto(393.18694793,245.01838858)(392.76549577,246.03593446)(392.01541122,246.78606905)
\curveto(391.265328,247.53620497)(390.24785181,247.95768599)(389.18707297,247.95768599)
\curveto(388.12629413,247.95768599)(387.10881794,247.53620497)(386.35873472,246.78606905)
\curveto(385.60865017,246.03593446)(385.18719801,245.01838858)(385.18719801,243.95753709)
\curveto(385.18719801,242.8966856)(385.60865017,241.87913972)(386.35873472,241.12900513)
\curveto(387.10881794,240.37886921)(388.12629413,239.95738819)(389.18707297,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,236.69908819)
\curveto(356.03802443,236.69908819)(357.05550062,237.12056921)(357.80558384,237.87070514)
\curveto(358.55566839,238.62083973)(358.97712055,239.6383856)(358.97712055,240.69923709)
\curveto(358.97712055,241.76008858)(358.55566839,242.77763446)(357.80558384,243.52776905)
\curveto(357.05550062,244.27790497)(356.03802443,244.69938599)(354.97724559,244.69938599)
\curveto(353.91646675,244.69938599)(352.89899055,244.27790497)(352.14890734,243.52776905)
\curveto(351.39882278,242.77763446)(350.97737063,241.76008858)(350.97737063,240.69923709)
\curveto(350.97737063,239.6383856)(351.39882278,238.62083973)(352.14890734,237.87070514)
\curveto(352.89899055,237.12056921)(353.91646675,236.69908819)(354.97724559,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,236.69908819)
\curveto(356.03802443,236.69908819)(357.05550062,237.12056921)(357.80558384,237.87070514)
\curveto(358.55566839,238.62083973)(358.97712055,239.6383856)(358.97712055,240.69923709)
\curveto(358.97712055,241.76008858)(358.55566839,242.77763446)(357.80558384,243.52776905)
\curveto(357.05550062,244.27790497)(356.03802443,244.69938599)(354.97724559,244.69938599)
\curveto(353.91646675,244.69938599)(352.89899055,244.27790497)(352.14890734,243.52776905)
\curveto(351.39882278,242.77763446)(350.97737063,241.76008858)(350.97737063,240.69923709)
\curveto(350.97737063,239.6383856)(351.39882278,238.62083973)(352.14890734,237.87070514)
\curveto(352.89899055,237.12056921)(353.91646675,236.69908819)(354.97724559,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,88.44629589)
\curveto(180.10171119,88.44629589)(181.11918738,88.86777692)(181.8692706,89.61791284)
\curveto(182.61935515,90.36804743)(183.04080731,91.38559331)(183.04080731,92.4464448)
\curveto(183.04080731,93.50729628)(182.61935515,94.52484216)(181.8692706,95.27497675)
\curveto(181.11918738,96.02511267)(180.10171119,96.4465937)(179.04093235,96.4465937)
\curveto(177.98015351,96.4465937)(176.96267732,96.02511267)(176.2125941,95.27497675)
\curveto(175.46250955,94.52484216)(175.04105739,93.50729628)(175.04105739,92.4464448)
\curveto(175.04105739,91.38559331)(175.46250955,90.36804743)(176.2125941,89.61791284)
\curveto(176.96267732,88.86777692)(177.98015351,88.44629589)(179.04093235,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,88.44629589)
\curveto(180.10171119,88.44629589)(181.11918738,88.86777692)(181.8692706,89.61791284)
\curveto(182.61935515,90.36804743)(183.04080731,91.38559331)(183.04080731,92.4464448)
\curveto(183.04080731,93.50729628)(182.61935515,94.52484216)(181.8692706,95.27497675)
\curveto(181.11918738,96.02511267)(180.10171119,96.4465937)(179.04093235,96.4465937)
\curveto(177.98015351,96.4465937)(176.96267732,96.02511267)(176.2125941,95.27497675)
\curveto(175.46250955,94.52484216)(175.04105739,93.50729628)(175.04105739,92.4464448)
\curveto(175.04105739,91.38559331)(175.46250955,90.36804743)(176.2125941,89.61791284)
\curveto(176.96267732,88.86777692)(177.98015351,88.44629589)(179.04093235,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,130.80423655)
\curveto(297.39260024,130.80423655)(298.41007643,131.22571757)(299.16015965,131.9758535)
\curveto(299.91024421,132.72598809)(300.33169636,133.74353396)(300.33169636,134.80438545)
\curveto(300.33169636,135.86523694)(299.91024421,136.88278282)(299.16015965,137.63291741)
\curveto(298.41007643,138.38305333)(297.39260024,138.80453435)(296.3318214,138.80453435)
\curveto(295.27104256,138.80453435)(294.25356637,138.38305333)(293.50348315,137.63291741)
\curveto(292.7533986,136.88278282)(292.33194644,135.86523694)(292.33194644,134.80438545)
\curveto(292.33194644,133.74353396)(292.7533986,132.72598809)(293.50348315,131.9758535)
\curveto(294.25356637,131.22571757)(295.27104256,130.80423655)(296.3318214,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,130.80423655)
\curveto(297.39260024,130.80423655)(298.41007643,131.22571757)(299.16015965,131.9758535)
\curveto(299.91024421,132.72598809)(300.33169636,133.74353396)(300.33169636,134.80438545)
\curveto(300.33169636,135.86523694)(299.91024421,136.88278282)(299.16015965,137.63291741)
\curveto(298.41007643,138.38305333)(297.39260024,138.80453435)(296.3318214,138.80453435)
\curveto(295.27104256,138.80453435)(294.25356637,138.38305333)(293.50348315,137.63291741)
\curveto(292.7533986,136.88278282)(292.33194644,135.86523694)(292.33194644,134.80438545)
\curveto(292.33194644,133.74353396)(292.7533986,132.72598809)(293.50348315,131.9758535)
\curveto(294.25356637,131.22571757)(295.27104256,130.80423655)(296.3318214,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,323.0441195)
\curveto(105.16586201,323.0441195)(106.1833382,323.46560053)(106.93342142,324.21573645)
\curveto(107.68350597,324.96587104)(108.10495813,325.98341691)(108.10495813,327.0442684)
\curveto(108.10495813,328.10511989)(107.68350597,329.12266577)(106.93342142,329.87280036)
\curveto(106.1833382,330.62293628)(105.16586201,331.0444173)(104.10508317,331.0444173)
\curveto(103.04430433,331.0444173)(102.02682814,330.62293628)(101.27674492,329.87280036)
\curveto(100.52666037,329.12266577)(100.10520821,328.10511989)(100.10520821,327.0442684)
\curveto(100.10520821,325.98341691)(100.52666037,324.96587104)(101.27674492,324.21573645)
\curveto(102.02682814,323.46560053)(103.04430433,323.0441195)(104.10508317,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,323.0441195)
\curveto(105.16586201,323.0441195)(106.1833382,323.46560053)(106.93342142,324.21573645)
\curveto(107.68350597,324.96587104)(108.10495813,325.98341691)(108.10495813,327.0442684)
\curveto(108.10495813,328.10511989)(107.68350597,329.12266577)(106.93342142,329.87280036)
\curveto(106.1833382,330.62293628)(105.16586201,331.0444173)(104.10508317,331.0444173)
\curveto(103.04430433,331.0444173)(102.02682814,330.62293628)(101.27674492,329.87280036)
\curveto(100.52666037,329.12266577)(100.10520821,328.10511989)(100.10520821,327.0442684)
\curveto(100.10520821,325.98341691)(100.52666037,324.96587104)(101.27674492,324.21573645)
\curveto(102.02682814,323.46560053)(103.04430433,323.0441195)(104.10508317,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,352.36885)
\curveto(209.42442328,352.36885)(210.44189947,352.79033102)(211.19198269,353.54046694)
\curveto(211.94206724,354.29060153)(212.3635194,355.30814741)(212.3635194,356.3689989)
\curveto(212.3635194,357.42985039)(211.94206724,358.44739626)(211.19198269,359.19753085)
\curveto(210.44189947,359.94766678)(209.42442328,360.3691478)(208.36364444,360.3691478)
\curveto(207.3028656,360.3691478)(206.28538941,359.94766678)(205.53530619,359.19753085)
\curveto(204.78522164,358.44739626)(204.36376948,357.42985039)(204.36376948,356.3689989)
\curveto(204.36376948,355.30814741)(204.78522164,354.29060153)(205.53530619,353.54046694)
\curveto(206.28538941,352.79033102)(207.3028656,352.36885)(208.36364444,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,352.36885)
\curveto(209.42442328,352.36885)(210.44189947,352.79033102)(211.19198269,353.54046694)
\curveto(211.94206724,354.29060153)(212.3635194,355.30814741)(212.3635194,356.3689989)
\curveto(212.3635194,357.42985039)(211.94206724,358.44739626)(211.19198269,359.19753085)
\curveto(210.44189947,359.94766678)(209.42442328,360.3691478)(208.36364444,360.3691478)
\curveto(207.3028656,360.3691478)(206.28538941,359.94766678)(205.53530619,359.19753085)
\curveto(204.78522164,358.44739626)(204.36376948,357.42985039)(204.36376948,356.3689989)
\curveto(204.36376948,355.30814741)(204.78522164,354.29060153)(205.53530619,353.54046694)
\curveto(206.28538941,352.79033102)(207.3028656,352.36885)(208.36364444,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,194.34114754)
\curveto(149.14994032,194.34114754)(150.16741651,194.76262856)(150.91749973,195.51276448)
\curveto(151.66758428,196.26289907)(152.08903644,197.28044495)(152.08903644,198.34129644)
\curveto(152.08903644,199.40214793)(151.66758428,200.4196938)(150.91749973,201.16982839)
\curveto(150.16741651,201.91996431)(149.14994032,202.34144534)(148.08916148,202.34144534)
\curveto(147.02838264,202.34144534)(146.01090645,201.91996431)(145.26082323,201.16982839)
\curveto(144.51073868,200.4196938)(144.08928652,199.40214793)(144.08928652,198.34129644)
\curveto(144.08928652,197.28044495)(144.51073868,196.26289907)(145.26082323,195.51276448)
\curveto(146.01090645,194.76262856)(147.02838264,194.34114754)(148.08916148,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,194.34114754)
\curveto(149.14994032,194.34114754)(150.16741651,194.76262856)(150.91749973,195.51276448)
\curveto(151.66758428,196.26289907)(152.08903644,197.28044495)(152.08903644,198.34129644)
\curveto(152.08903644,199.40214793)(151.66758428,200.4196938)(150.91749973,201.16982839)
\curveto(150.16741651,201.91996431)(149.14994032,202.34144534)(148.08916148,202.34144534)
\curveto(147.02838264,202.34144534)(146.01090645,201.91996431)(145.26082323,201.16982839)
\curveto(144.51073868,200.4196938)(144.08928652,199.40214793)(144.08928652,198.34129644)
\curveto(144.08928652,197.28044495)(144.51073868,196.26289907)(145.26082323,195.51276448)
\curveto(146.01090645,194.76262856)(147.02838264,194.34114754)(148.08916148,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,313.26920934)
\curveto(196.39209549,313.26920934)(197.40957168,313.69069036)(198.1596549,314.44082628)
\curveto(198.90973945,315.19096087)(199.33119161,316.20850675)(199.33119161,317.26935824)
\curveto(199.33119161,318.33020973)(198.90973945,319.3477556)(198.1596549,320.09789019)
\curveto(197.40957168,320.84802612)(196.39209549,321.26950714)(195.33131665,321.26950714)
\curveto(194.27053781,321.26950714)(193.25306162,320.84802612)(192.5029784,320.09789019)
\curveto(191.75289385,319.3477556)(191.33144169,318.33020973)(191.33144169,317.26935824)
\curveto(191.33144169,316.20850675)(191.75289385,315.19096087)(192.5029784,314.44082628)
\curveto(193.25306162,313.69069036)(194.27053781,313.26920934)(195.33131665,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,313.26920934)
\curveto(196.39209549,313.26920934)(197.40957168,313.69069036)(198.1596549,314.44082628)
\curveto(198.90973945,315.19096087)(199.33119161,316.20850675)(199.33119161,317.26935824)
\curveto(199.33119161,318.33020973)(198.90973945,319.3477556)(198.1596549,320.09789019)
\curveto(197.40957168,320.84802612)(196.39209549,321.26950714)(195.33131665,321.26950714)
\curveto(194.27053781,321.26950714)(193.25306162,320.84802612)(192.5029784,320.09789019)
\curveto(191.75289385,319.3477556)(191.33144169,318.33020973)(191.33144169,317.26935824)
\curveto(191.33144169,316.20850675)(191.75289385,315.19096087)(192.5029784,314.44082628)
\curveto(193.25306162,313.69069036)(194.27053781,313.26920934)(195.33131665,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,266.02380851)
\curveto(302.27969519,266.02380851)(303.29717138,266.44528954)(304.0472546,267.19542546)
\curveto(304.79733915,267.94556005)(305.21879131,268.96310592)(305.21879131,270.02395741)
\curveto(305.21879131,271.0848089)(304.79733915,272.10235478)(304.0472546,272.85248937)
\curveto(303.29717138,273.60262529)(302.27969519,274.02410631)(301.21891635,274.02410631)
\curveto(300.15813751,274.02410631)(299.14066132,273.60262529)(298.3905781,272.85248937)
\curveto(297.64049355,272.10235478)(297.21904139,271.0848089)(297.21904139,270.02395741)
\curveto(297.21904139,268.96310592)(297.64049355,267.94556005)(298.3905781,267.19542546)
\curveto(299.14066132,266.44528954)(300.15813751,266.02380851)(301.21891635,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,266.02380851)
\curveto(302.27969519,266.02380851)(303.29717138,266.44528954)(304.0472546,267.19542546)
\curveto(304.79733915,267.94556005)(305.21879131,268.96310592)(305.21879131,270.02395741)
\curveto(305.21879131,271.0848089)(304.79733915,272.10235478)(304.0472546,272.85248937)
\curveto(303.29717138,273.60262529)(302.27969519,274.02410631)(301.21891635,274.02410631)
\curveto(300.15813751,274.02410631)(299.14066132,273.60262529)(298.3905781,272.85248937)
\curveto(297.64049355,272.10235478)(297.21904139,271.0848089)(297.21904139,270.02395741)
\curveto(297.21904139,268.96310592)(297.64049355,267.94556005)(298.3905781,267.19542546)
\curveto(299.14066132,266.44528954)(300.15813751,266.02380851)(301.21891635,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,223.66586786)
\curveto(204.53730799,223.66586786)(205.55478418,224.08734888)(206.3048674,224.8374848)
\curveto(207.05495195,225.58761939)(207.47640411,226.60516527)(207.47640411,227.66601676)
\curveto(207.47640411,228.72686825)(207.05495195,229.74441412)(206.3048674,230.49454871)
\curveto(205.55478418,231.24468464)(204.53730799,231.66616566)(203.47652915,231.66616566)
\curveto(202.41575031,231.66616566)(201.39827412,231.24468464)(200.6481909,230.49454871)
\curveto(199.89810635,229.74441412)(199.47665419,228.72686825)(199.47665419,227.66601676)
\curveto(199.47665419,226.60516527)(199.89810635,225.58761939)(200.6481909,224.8374848)
\curveto(201.39827412,224.08734888)(202.41575031,223.66586786)(203.47652915,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,223.66586786)
\curveto(204.53730799,223.66586786)(205.55478418,224.08734888)(206.3048674,224.8374848)
\curveto(207.05495195,225.58761939)(207.47640411,226.60516527)(207.47640411,227.66601676)
\curveto(207.47640411,228.72686825)(207.05495195,229.74441412)(206.3048674,230.49454871)
\curveto(205.55478418,231.24468464)(204.53730799,231.66616566)(203.47652915,231.66616566)
\curveto(202.41575031,231.66616566)(201.39827412,231.24468464)(200.6481909,230.49454871)
\curveto(199.89810635,229.74441412)(199.47665419,228.72686825)(199.47665419,227.66601676)
\curveto(199.47665419,226.60516527)(199.89810635,225.58761939)(200.6481909,224.8374848)
\curveto(201.39827412,224.08734888)(202.41575031,223.66586786)(203.47652915,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,324.6732695)
\curveto(184.98882648,324.6732695)(186.00630267,325.09475052)(186.75638589,325.84488645)
\curveto(187.50647044,326.59502104)(187.9279226,327.61256691)(187.9279226,328.6734184)
\curveto(187.9279226,329.73426989)(187.50647044,330.75181577)(186.75638589,331.50195036)
\curveto(186.00630267,332.25208628)(184.98882648,332.6735673)(183.92804764,332.6735673)
\curveto(182.8672688,332.6735673)(181.84979261,332.25208628)(181.09970939,331.50195036)
\curveto(180.34962484,330.75181577)(179.92817268,329.73426989)(179.92817268,328.6734184)
\curveto(179.92817268,327.61256691)(180.34962484,326.59502104)(181.09970939,325.84488645)
\curveto(181.84979261,325.09475052)(182.8672688,324.6732695)(183.92804764,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,324.6732695)
\curveto(184.98882648,324.6732695)(186.00630267,325.09475052)(186.75638589,325.84488645)
\curveto(187.50647044,326.59502104)(187.9279226,327.61256691)(187.9279226,328.6734184)
\curveto(187.9279226,329.73426989)(187.50647044,330.75181577)(186.75638589,331.50195036)
\curveto(186.00630267,332.25208628)(184.98882648,332.6735673)(183.92804764,332.6735673)
\curveto(182.8672688,332.6735673)(181.84979261,332.25208628)(181.09970939,331.50195036)
\curveto(180.34962484,330.75181577)(179.92817268,329.73426989)(179.92817268,328.6734184)
\curveto(179.92817268,327.61256691)(180.34962484,326.59502104)(181.09970939,325.84488645)
\curveto(181.84979261,325.09475052)(182.8672688,324.6732695)(183.92804764,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,235.06993819)
\curveto(372.32840873,235.06993819)(373.34588492,235.49141922)(374.09596814,236.24155514)
\curveto(374.84605269,236.99168973)(375.26750485,238.0092356)(375.26750485,239.07008709)
\curveto(375.26750485,240.13093858)(374.84605269,241.14848446)(374.09596814,241.89861905)
\curveto(373.34588492,242.64875497)(372.32840873,243.07023599)(371.26762989,243.07023599)
\curveto(370.20685105,243.07023599)(369.18937486,242.64875497)(368.43929164,241.89861905)
\curveto(367.68920709,241.14848446)(367.26775493,240.13093858)(367.26775493,239.07008709)
\curveto(367.26775493,238.0092356)(367.68920709,236.99168973)(368.43929164,236.24155514)
\curveto(369.18937486,235.49141922)(370.20685105,235.06993819)(371.26762989,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,235.06993819)
\curveto(372.32840873,235.06993819)(373.34588492,235.49141922)(374.09596814,236.24155514)
\curveto(374.84605269,236.99168973)(375.26750485,238.0092356)(375.26750485,239.07008709)
\curveto(375.26750485,240.13093858)(374.84605269,241.14848446)(374.09596814,241.89861905)
\curveto(373.34588492,242.64875497)(372.32840873,243.07023599)(371.26762989,243.07023599)
\curveto(370.20685105,243.07023599)(369.18937486,242.64875497)(368.43929164,241.89861905)
\curveto(367.68920709,241.14848446)(367.26775493,240.13093858)(367.26775493,239.07008709)
\curveto(367.26775493,238.0092356)(367.68920709,236.99168973)(368.43929164,236.24155514)
\curveto(369.18937486,235.49141922)(370.20685105,235.06993819)(371.26762989,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,204.11606787)
\curveto(178.47267276,204.11606787)(179.49014895,204.5375489)(180.24023217,205.28768482)
\curveto(180.99031672,206.03781941)(181.41176888,207.05536528)(181.41176888,208.11621677)
\curveto(181.41176888,209.17706826)(180.99031672,210.19461414)(180.24023217,210.94474873)
\curveto(179.49014895,211.69488465)(178.47267276,212.11636567)(177.41189392,212.11636567)
\curveto(176.35111508,212.11636567)(175.33363889,211.69488465)(174.58355567,210.94474873)
\curveto(173.83347112,210.19461414)(173.41201896,209.17706826)(173.41201896,208.11621677)
\curveto(173.41201896,207.05536528)(173.83347112,206.03781941)(174.58355567,205.28768482)
\curveto(175.33363889,204.5375489)(176.35111508,204.11606787)(177.41189392,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,204.11606787)
\curveto(178.47267276,204.11606787)(179.49014895,204.5375489)(180.24023217,205.28768482)
\curveto(180.99031672,206.03781941)(181.41176888,207.05536528)(181.41176888,208.11621677)
\curveto(181.41176888,209.17706826)(180.99031672,210.19461414)(180.24023217,210.94474873)
\curveto(179.49014895,211.69488465)(178.47267276,212.11636567)(177.41189392,212.11636567)
\curveto(176.35111508,212.11636567)(175.33363889,211.69488465)(174.58355567,210.94474873)
\curveto(173.83347112,210.19461414)(173.41201896,209.17706826)(173.41201896,208.11621677)
\curveto(173.41201896,207.05536528)(173.83347112,206.03781941)(174.58355567,205.28768482)
\curveto(175.33363889,204.5375489)(176.35111508,204.11606787)(177.41189392,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,230.1824882)
\curveto(284.36025211,230.1824882)(285.3777283,230.60396922)(286.12781152,231.35410514)
\curveto(286.87789607,232.10423973)(287.29934823,233.12178561)(287.29934823,234.1826371)
\curveto(287.29934823,235.24348859)(286.87789607,236.26103446)(286.12781152,237.01116905)
\curveto(285.3777283,237.76130498)(284.36025211,238.182786)(283.29947327,238.182786)
\curveto(282.23869443,238.182786)(281.22121824,237.76130498)(280.47113502,237.01116905)
\curveto(279.72105047,236.26103446)(279.29959831,235.24348859)(279.29959831,234.1826371)
\curveto(279.29959831,233.12178561)(279.72105047,232.10423973)(280.47113502,231.35410514)
\curveto(281.22121824,230.60396922)(282.23869443,230.1824882)(283.29947327,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,230.1824882)
\curveto(284.36025211,230.1824882)(285.3777283,230.60396922)(286.12781152,231.35410514)
\curveto(286.87789607,232.10423973)(287.29934823,233.12178561)(287.29934823,234.1826371)
\curveto(287.29934823,235.24348859)(286.87789607,236.26103446)(286.12781152,237.01116905)
\curveto(285.3777283,237.76130498)(284.36025211,238.182786)(283.29947327,238.182786)
\curveto(282.23869443,238.182786)(281.22121824,237.76130498)(280.47113502,237.01116905)
\curveto(279.72105047,236.26103446)(279.29959831,235.24348859)(279.29959831,234.1826371)
\curveto(279.29959831,233.12178561)(279.72105047,232.10423973)(280.47113502,231.35410514)
\curveto(281.22121824,230.60396922)(282.23869443,230.1824882)(283.29947327,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,270.91127885)
\curveto(383.73169809,270.91127885)(384.74917428,271.33275988)(385.4992575,272.0828958)
\curveto(386.24934205,272.83303039)(386.67079421,273.85057627)(386.67079421,274.91142776)
\curveto(386.67079421,275.97227924)(386.24934205,276.98982512)(385.4992575,277.73995971)
\curveto(384.74917428,278.49009563)(383.73169809,278.91157666)(382.67091925,278.91157666)
\curveto(381.61014041,278.91157666)(380.59266421,278.49009563)(379.842581,277.73995971)
\curveto(379.09249644,276.98982512)(378.67104429,275.97227924)(378.67104429,274.91142776)
\curveto(378.67104429,273.85057627)(379.09249644,272.83303039)(379.842581,272.0828958)
\curveto(380.59266421,271.33275988)(381.61014041,270.91127885)(382.67091925,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,270.91127885)
\curveto(383.73169809,270.91127885)(384.74917428,271.33275988)(385.4992575,272.0828958)
\curveto(386.24934205,272.83303039)(386.67079421,273.85057627)(386.67079421,274.91142776)
\curveto(386.67079421,275.97227924)(386.24934205,276.98982512)(385.4992575,277.73995971)
\curveto(384.74917428,278.49009563)(383.73169809,278.91157666)(382.67091925,278.91157666)
\curveto(381.61014041,278.91157666)(380.59266421,278.49009563)(379.842581,277.73995971)
\curveto(379.09249644,276.98982512)(378.67104429,275.97227924)(378.67104429,274.91142776)
\curveto(378.67104429,273.85057627)(379.09249644,272.83303039)(379.842581,272.0828958)
\curveto(380.59266421,271.33275988)(381.61014041,270.91127885)(382.67091925,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,290.46108901)
\curveto(90.50451614,290.46108901)(91.52199233,290.88257003)(92.27207555,291.63270596)
\curveto(93.0221601,292.38284055)(93.44361226,293.40038642)(93.44361226,294.46123791)
\curveto(93.44361226,295.5220894)(93.0221601,296.53963528)(92.27207555,297.28976987)
\curveto(91.52199233,298.03990579)(90.50451614,298.46138681)(89.4437373,298.46138681)
\curveto(88.38295846,298.46138681)(87.36548227,298.03990579)(86.61539905,297.28976987)
\curveto(85.8653145,296.53963528)(85.44386234,295.5220894)(85.44386234,294.46123791)
\curveto(85.44386234,293.40038642)(85.8653145,292.38284055)(86.61539905,291.63270596)
\curveto(87.36548227,290.88257003)(88.38295846,290.46108901)(89.4437373,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,290.46108901)
\curveto(90.50451614,290.46108901)(91.52199233,290.88257003)(92.27207555,291.63270596)
\curveto(93.0221601,292.38284055)(93.44361226,293.40038642)(93.44361226,294.46123791)
\curveto(93.44361226,295.5220894)(93.0221601,296.53963528)(92.27207555,297.28976987)
\curveto(91.52199233,298.03990579)(90.50451614,298.46138681)(89.4437373,298.46138681)
\curveto(88.38295846,298.46138681)(87.36548227,298.03990579)(86.61539905,297.28976987)
\curveto(85.8653145,296.53963528)(85.44386234,295.5220894)(85.44386234,294.46123791)
\curveto(85.44386234,293.40038642)(85.8653145,292.38284055)(86.61539905,291.63270596)
\curveto(87.36548227,290.88257003)(88.38295846,290.46108901)(89.4437373,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,259.50720852)
\curveto(305.53777205,259.50720852)(306.55524824,259.92868954)(307.30533146,260.67882546)
\curveto(308.05541601,261.42896005)(308.47686817,262.44650593)(308.47686817,263.50735742)
\curveto(308.47686817,264.56820891)(308.05541601,265.58575479)(307.30533146,266.33588937)
\curveto(306.55524824,267.0860253)(305.53777205,267.50750632)(304.47699321,267.50750632)
\curveto(303.41621437,267.50750632)(302.39873818,267.0860253)(301.64865496,266.33588937)
\curveto(300.89857041,265.58575479)(300.47711825,264.56820891)(300.47711825,263.50735742)
\curveto(300.47711825,262.44650593)(300.89857041,261.42896005)(301.64865496,260.67882546)
\curveto(302.39873818,259.92868954)(303.41621437,259.50720852)(304.47699321,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,259.50720852)
\curveto(305.53777205,259.50720852)(306.55524824,259.92868954)(307.30533146,260.67882546)
\curveto(308.05541601,261.42896005)(308.47686817,262.44650593)(308.47686817,263.50735742)
\curveto(308.47686817,264.56820891)(308.05541601,265.58575479)(307.30533146,266.33588937)
\curveto(306.55524824,267.0860253)(305.53777205,267.50750632)(304.47699321,267.50750632)
\curveto(303.41621437,267.50750632)(302.39873818,267.0860253)(301.64865496,266.33588937)
\curveto(300.89857041,265.58575479)(300.47711825,264.56820891)(300.47711825,263.50735742)
\curveto(300.47711825,262.44650593)(300.89857041,261.42896005)(301.64865496,260.67882546)
\curveto(302.39873818,259.92868954)(303.41621437,259.50720852)(304.47699321,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,212.26181787)
\curveto(202.90826956,212.26181787)(203.92574575,212.68329889)(204.67582897,213.43343481)
\curveto(205.42591352,214.1835694)(205.84736568,215.20111528)(205.84736568,216.26196677)
\curveto(205.84736568,217.32281826)(205.42591352,218.34036413)(204.67582897,219.09049872)
\curveto(203.92574575,219.84063465)(202.90826956,220.26211567)(201.84749072,220.26211567)
\curveto(200.78671188,220.26211567)(199.76923569,219.84063465)(199.01915247,219.09049872)
\curveto(198.26906792,218.34036413)(197.84761576,217.32281826)(197.84761576,216.26196677)
\curveto(197.84761576,215.20111528)(198.26906792,214.1835694)(199.01915247,213.43343481)
\curveto(199.76923569,212.68329889)(200.78671188,212.26181787)(201.84749072,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,212.26181787)
\curveto(202.90826956,212.26181787)(203.92574575,212.68329889)(204.67582897,213.43343481)
\curveto(205.42591352,214.1835694)(205.84736568,215.20111528)(205.84736568,216.26196677)
\curveto(205.84736568,217.32281826)(205.42591352,218.34036413)(204.67582897,219.09049872)
\curveto(203.92574575,219.84063465)(202.90826956,220.26211567)(201.84749072,220.26211567)
\curveto(200.78671188,220.26211567)(199.76923569,219.84063465)(199.01915247,219.09049872)
\curveto(198.26906792,218.34036413)(197.84761576,217.32281826)(197.84761576,216.26196677)
\curveto(197.84761576,215.20111528)(198.26906792,214.1835694)(199.01915247,213.43343481)
\curveto(199.76923569,212.68329889)(200.78671188,212.26181787)(201.84749072,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,212.26181787)
\curveto(310.42490769,212.26181787)(311.44238388,212.68329889)(312.1924671,213.43343481)
\curveto(312.94255165,214.1835694)(313.36400381,215.20111528)(313.36400381,216.26196677)
\curveto(313.36400381,217.32281826)(312.94255165,218.34036413)(312.1924671,219.09049872)
\curveto(311.44238388,219.84063465)(310.42490769,220.26211567)(309.36412885,220.26211567)
\curveto(308.30335001,220.26211567)(307.28587381,219.84063465)(306.5357906,219.09049872)
\curveto(305.78570604,218.34036413)(305.36425389,217.32281826)(305.36425389,216.26196677)
\curveto(305.36425389,215.20111528)(305.78570604,214.1835694)(306.5357906,213.43343481)
\curveto(307.28587381,212.68329889)(308.30335001,212.26181787)(309.36412885,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,212.26181787)
\curveto(310.42490769,212.26181787)(311.44238388,212.68329889)(312.1924671,213.43343481)
\curveto(312.94255165,214.1835694)(313.36400381,215.20111528)(313.36400381,216.26196677)
\curveto(313.36400381,217.32281826)(312.94255165,218.34036413)(312.1924671,219.09049872)
\curveto(311.44238388,219.84063465)(310.42490769,220.26211567)(309.36412885,220.26211567)
\curveto(308.30335001,220.26211567)(307.28587381,219.84063465)(306.5357906,219.09049872)
\curveto(305.78570604,218.34036413)(305.36425389,217.32281826)(305.36425389,216.26196677)
\curveto(305.36425389,215.20111528)(305.78570604,214.1835694)(306.5357906,213.43343481)
\curveto(307.28587381,212.68329889)(308.30335001,212.26181787)(309.36412885,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,72.15479591)
\curveto(331.60242762,72.15479591)(332.61990382,72.57627693)(333.36998704,73.32641285)
\curveto(334.12007159,74.07654744)(334.54152375,75.09409332)(334.54152375,76.15494481)
\curveto(334.54152375,77.2157963)(334.12007159,78.23334217)(333.36998704,78.98347676)
\curveto(332.61990382,79.73361269)(331.60242762,80.15509371)(330.54164879,80.15509371)
\curveto(329.48086995,80.15509371)(328.46339375,79.73361269)(327.71331054,78.98347676)
\curveto(326.96322598,78.23334217)(326.54177382,77.2157963)(326.54177382,76.15494481)
\curveto(326.54177382,75.09409332)(326.96322598,74.07654744)(327.71331054,73.32641285)
\curveto(328.46339375,72.57627693)(329.48086995,72.15479591)(330.54164879,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,72.15479591)
\curveto(331.60242762,72.15479591)(332.61990382,72.57627693)(333.36998704,73.32641285)
\curveto(334.12007159,74.07654744)(334.54152375,75.09409332)(334.54152375,76.15494481)
\curveto(334.54152375,77.2157963)(334.12007159,78.23334217)(333.36998704,78.98347676)
\curveto(332.61990382,79.73361269)(331.60242762,80.15509371)(330.54164879,80.15509371)
\curveto(329.48086995,80.15509371)(328.46339375,79.73361269)(327.71331054,78.98347676)
\curveto(326.96322598,78.23334217)(326.54177382,77.2157963)(326.54177382,76.15494481)
\curveto(326.54177382,75.09409332)(326.96322598,74.07654744)(327.71331054,73.32641285)
\curveto(328.46339375,72.57627693)(329.48086995,72.15479591)(330.54164879,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,218.77841786)
\curveto(97.02065969,218.77841786)(98.03813588,219.19989888)(98.7882191,219.95003481)
\curveto(99.53830365,220.7001694)(99.95975581,221.71771527)(99.95975581,222.77856676)
\curveto(99.95975581,223.83941825)(99.53830365,224.85696413)(98.7882191,225.60709872)
\curveto(98.03813588,226.35723464)(97.02065969,226.77871566)(95.95988085,226.77871566)
\curveto(94.89910201,226.77871566)(93.88162582,226.35723464)(93.1315426,225.60709872)
\curveto(92.38145805,224.85696413)(91.96000589,223.83941825)(91.96000589,222.77856676)
\curveto(91.96000589,221.71771527)(92.38145805,220.7001694)(93.1315426,219.95003481)
\curveto(93.88162582,219.19989888)(94.89910201,218.77841786)(95.95988085,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,218.77841786)
\curveto(97.02065969,218.77841786)(98.03813588,219.19989888)(98.7882191,219.95003481)
\curveto(99.53830365,220.7001694)(99.95975581,221.71771527)(99.95975581,222.77856676)
\curveto(99.95975581,223.83941825)(99.53830365,224.85696413)(98.7882191,225.60709872)
\curveto(98.03813588,226.35723464)(97.02065969,226.77871566)(95.95988085,226.77871566)
\curveto(94.89910201,226.77871566)(93.88162582,226.35723464)(93.1315426,225.60709872)
\curveto(92.38145805,224.85696413)(91.96000589,223.83941825)(91.96000589,222.77856676)
\curveto(91.96000589,221.71771527)(92.38145805,220.7001694)(93.1315426,219.95003481)
\curveto(93.88162582,219.19989888)(94.89910201,218.77841786)(95.95988085,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,52.60495523)
\curveto(370.69939064,52.60495523)(371.71686684,53.02643626)(372.46695005,53.77657218)
\curveto(373.21703461,54.52670677)(373.63848676,55.54425264)(373.63848676,56.60510413)
\curveto(373.63848676,57.66595562)(373.21703461,58.6835015)(372.46695005,59.43363609)
\curveto(371.71686684,60.18377201)(370.69939064,60.60525303)(369.6386118,60.60525303)
\curveto(368.57783296,60.60525303)(367.56035677,60.18377201)(366.81027355,59.43363609)
\curveto(366.060189,58.6835015)(365.63873684,57.66595562)(365.63873684,56.60510413)
\curveto(365.63873684,55.54425264)(366.060189,54.52670677)(366.81027355,53.77657218)
\curveto(367.56035677,53.02643626)(368.57783296,52.60495523)(369.6386118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,52.60495523)
\curveto(370.69939064,52.60495523)(371.71686684,53.02643626)(372.46695005,53.77657218)
\curveto(373.21703461,54.52670677)(373.63848676,55.54425264)(373.63848676,56.60510413)
\curveto(373.63848676,57.66595562)(373.21703461,58.6835015)(372.46695005,59.43363609)
\curveto(371.71686684,60.18377201)(370.69939064,60.60525303)(369.6386118,60.60525303)
\curveto(368.57783296,60.60525303)(367.56035677,60.18377201)(366.81027355,59.43363609)
\curveto(366.060189,58.6835015)(365.63873684,57.66595562)(365.63873684,56.60510413)
\curveto(365.63873684,55.54425264)(366.060189,54.52670677)(366.81027355,53.77657218)
\curveto(367.56035677,53.02643626)(368.57783296,52.60495523)(369.6386118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,86.81716624)
\curveto(259.92465531,86.81716624)(260.9421315,87.23864726)(261.69221472,87.98878319)
\curveto(262.44229927,88.73891778)(262.86375143,89.75646365)(262.86375143,90.81731514)
\curveto(262.86375143,91.87816663)(262.44229927,92.89571251)(261.69221472,93.6458471)
\curveto(260.9421315,94.39598302)(259.92465531,94.81746404)(258.86387647,94.81746404)
\curveto(257.80309763,94.81746404)(256.78562144,94.39598302)(256.03553822,93.6458471)
\curveto(255.28545367,92.89571251)(254.86400151,91.87816663)(254.86400151,90.81731514)
\curveto(254.86400151,89.75646365)(255.28545367,88.73891778)(256.03553822,87.98878319)
\curveto(256.78562144,87.23864726)(257.80309763,86.81716624)(258.86387647,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,86.81716624)
\curveto(259.92465531,86.81716624)(260.9421315,87.23864726)(261.69221472,87.98878319)
\curveto(262.44229927,88.73891778)(262.86375143,89.75646365)(262.86375143,90.81731514)
\curveto(262.86375143,91.87816663)(262.44229927,92.89571251)(261.69221472,93.6458471)
\curveto(260.9421315,94.39598302)(259.92465531,94.81746404)(258.86387647,94.81746404)
\curveto(257.80309763,94.81746404)(256.78562144,94.39598302)(256.03553822,93.6458471)
\curveto(255.28545367,92.89571251)(254.86400151,91.87816663)(254.86400151,90.81731514)
\curveto(254.86400151,89.75646365)(255.28545367,88.73891778)(256.03553822,87.98878319)
\curveto(256.78562144,87.23864726)(257.80309763,86.81716624)(258.86387647,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,249.73230853)
\curveto(269.69890624,249.73230853)(270.71638243,250.15378955)(271.46646565,250.90392547)
\curveto(272.2165502,251.65406006)(272.63800236,252.67160594)(272.63800236,253.73245743)
\curveto(272.63800236,254.79330892)(272.2165502,255.81085479)(271.46646565,256.56098938)
\curveto(270.71638243,257.31112531)(269.69890624,257.73260633)(268.6381274,257.73260633)
\curveto(267.57734856,257.73260633)(266.55987237,257.31112531)(265.80978915,256.56098938)
\curveto(265.0597046,255.81085479)(264.63825244,254.79330892)(264.63825244,253.73245743)
\curveto(264.63825244,252.67160594)(265.0597046,251.65406006)(265.80978915,250.90392547)
\curveto(266.55987237,250.15378955)(267.57734856,249.73230853)(268.6381274,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,249.73230853)
\curveto(269.69890624,249.73230853)(270.71638243,250.15378955)(271.46646565,250.90392547)
\curveto(272.2165502,251.65406006)(272.63800236,252.67160594)(272.63800236,253.73245743)
\curveto(272.63800236,254.79330892)(272.2165502,255.81085479)(271.46646565,256.56098938)
\curveto(270.71638243,257.31112531)(269.69890624,257.73260633)(268.6381274,257.73260633)
\curveto(267.57734856,257.73260633)(266.55987237,257.31112531)(265.80978915,256.56098938)
\curveto(265.0597046,255.81085479)(264.63825244,254.79330892)(264.63825244,253.73245743)
\curveto(264.63825244,252.67160594)(265.0597046,251.65406006)(265.80978915,250.90392547)
\curveto(266.55987237,250.15378955)(267.57734856,249.73230853)(268.6381274,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,314.89835934)
\curveto(168.69842183,314.89835934)(169.71589802,315.31984036)(170.46598124,316.06997628)
\curveto(171.21606579,316.82011087)(171.63751795,317.83765675)(171.63751795,318.89850824)
\curveto(171.63751795,319.95935973)(171.21606579,320.9769056)(170.46598124,321.72704019)
\curveto(169.71589802,322.47717612)(168.69842183,322.89865714)(167.63764299,322.89865714)
\curveto(166.57686415,322.89865714)(165.55938796,322.47717612)(164.80930474,321.72704019)
\curveto(164.05922019,320.9769056)(163.63776803,319.95935973)(163.63776803,318.89850824)
\curveto(163.63776803,317.83765675)(164.05922019,316.82011087)(164.80930474,316.06997628)
\curveto(165.55938796,315.31984036)(166.57686415,314.89835934)(167.63764299,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,314.89835934)
\curveto(168.69842183,314.89835934)(169.71589802,315.31984036)(170.46598124,316.06997628)
\curveto(171.21606579,316.82011087)(171.63751795,317.83765675)(171.63751795,318.89850824)
\curveto(171.63751795,319.95935973)(171.21606579,320.9769056)(170.46598124,321.72704019)
\curveto(169.71589802,322.47717612)(168.69842183,322.89865714)(167.63764299,322.89865714)
\curveto(166.57686415,322.89865714)(165.55938796,322.47717612)(164.80930474,321.72704019)
\curveto(164.05922019,320.9769056)(163.63776803,319.95935973)(163.63776803,318.89850824)
\curveto(163.63776803,317.83765675)(164.05922019,316.82011087)(164.80930474,316.06997628)
\curveto(165.55938796,315.31984036)(166.57686415,314.89835934)(167.63764299,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,239.95738819)
\curveto(259.92465531,239.95738819)(260.9421315,240.37886921)(261.69221472,241.12900513)
\curveto(262.44229927,241.87913972)(262.86375143,242.8966856)(262.86375143,243.95753709)
\curveto(262.86375143,245.01838858)(262.44229927,246.03593446)(261.69221472,246.78606905)
\curveto(260.9421315,247.53620497)(259.92465531,247.95768599)(258.86387647,247.95768599)
\curveto(257.80309763,247.95768599)(256.78562144,247.53620497)(256.03553822,246.78606905)
\curveto(255.28545367,246.03593446)(254.86400151,245.01838858)(254.86400151,243.95753709)
\curveto(254.86400151,242.8966856)(255.28545367,241.87913972)(256.03553822,241.12900513)
\curveto(256.78562144,240.37886921)(257.80309763,239.95738819)(258.86387647,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,239.95738819)
\curveto(259.92465531,239.95738819)(260.9421315,240.37886921)(261.69221472,241.12900513)
\curveto(262.44229927,241.87913972)(262.86375143,242.8966856)(262.86375143,243.95753709)
\curveto(262.86375143,245.01838858)(262.44229927,246.03593446)(261.69221472,246.78606905)
\curveto(260.9421315,247.53620497)(259.92465531,247.95768599)(258.86387647,247.95768599)
\curveto(257.80309763,247.95768599)(256.78562144,247.53620497)(256.03553822,246.78606905)
\curveto(255.28545367,246.03593446)(254.86400151,245.01838858)(254.86400151,243.95753709)
\curveto(254.86400151,242.8966856)(255.28545367,241.87913972)(256.03553822,241.12900513)
\curveto(256.78562144,240.37886921)(257.80309763,239.95738819)(258.86387647,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,261.13635852)
\curveto(375.58648559,261.13635852)(376.60396178,261.55783954)(377.354045,262.30797546)
\curveto(378.10412955,263.05811005)(378.52558171,264.07565593)(378.52558171,265.13650742)
\curveto(378.52558171,266.19735891)(378.10412955,267.21490478)(377.354045,267.96503937)
\curveto(376.60396178,268.7151753)(375.58648559,269.13665632)(374.52570675,269.13665632)
\curveto(373.46492791,269.13665632)(372.44745172,268.7151753)(371.6973685,267.96503937)
\curveto(370.94728395,267.21490478)(370.52583179,266.19735891)(370.52583179,265.13650742)
\curveto(370.52583179,264.07565593)(370.94728395,263.05811005)(371.6973685,262.30797546)
\curveto(372.44745172,261.55783954)(373.46492791,261.13635852)(374.52570675,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,261.13635852)
\curveto(375.58648559,261.13635852)(376.60396178,261.55783954)(377.354045,262.30797546)
\curveto(378.10412955,263.05811005)(378.52558171,264.07565593)(378.52558171,265.13650742)
\curveto(378.52558171,266.19735891)(378.10412955,267.21490478)(377.354045,267.96503937)
\curveto(376.60396178,268.7151753)(375.58648559,269.13665632)(374.52570675,269.13665632)
\curveto(373.46492791,269.13665632)(372.44745172,268.7151753)(371.6973685,267.96503937)
\curveto(370.94728395,267.21490478)(370.52583179,266.19735891)(370.52583179,265.13650742)
\curveto(370.52583179,264.07565593)(370.94728395,263.05811005)(371.6973685,262.30797546)
\curveto(372.44745172,261.55783954)(373.46492791,261.13635852)(374.52570675,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,301.86514917)
\curveto(237.11809694,301.86514917)(238.13557313,302.2866302)(238.88565635,303.03676612)
\curveto(239.6357409,303.78690071)(240.05719306,304.80444659)(240.05719306,305.86529808)
\curveto(240.05719306,306.92614956)(239.6357409,307.94369544)(238.88565635,308.69383003)
\curveto(238.13557313,309.44396595)(237.11809694,309.86544698)(236.0573181,309.86544698)
\curveto(234.99653926,309.86544698)(233.97906307,309.44396595)(233.22897985,308.69383003)
\curveto(232.4788953,307.94369544)(232.05744314,306.92614956)(232.05744314,305.86529808)
\curveto(232.05744314,304.80444659)(232.4788953,303.78690071)(233.22897985,303.03676612)
\curveto(233.97906307,302.2866302)(234.99653926,301.86514917)(236.0573181,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,301.86514917)
\curveto(237.11809694,301.86514917)(238.13557313,302.2866302)(238.88565635,303.03676612)
\curveto(239.6357409,303.78690071)(240.05719306,304.80444659)(240.05719306,305.86529808)
\curveto(240.05719306,306.92614956)(239.6357409,307.94369544)(238.88565635,308.69383003)
\curveto(238.13557313,309.44396595)(237.11809694,309.86544698)(236.0573181,309.86544698)
\curveto(234.99653926,309.86544698)(233.97906307,309.44396595)(233.22897985,308.69383003)
\curveto(232.4788953,307.94369544)(232.05744314,306.92614956)(232.05744314,305.86529808)
\curveto(232.05744314,304.80444659)(232.4788953,303.78690071)(233.22897985,303.03676612)
\curveto(233.97906307,302.2866302)(234.99653926,301.86514917)(236.0573181,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,293.71938901)
\curveto(281.10217525,293.71938901)(282.11965144,294.14087003)(282.86973466,294.89100595)
\curveto(283.61981921,295.64114054)(284.04127137,296.65868642)(284.04127137,297.71953791)
\curveto(284.04127137,298.7803894)(283.61981921,299.79793528)(282.86973466,300.54806986)
\curveto(282.11965144,301.29820579)(281.10217525,301.71968681)(280.04139641,301.71968681)
\curveto(278.98061757,301.71968681)(277.96314138,301.29820579)(277.21305816,300.54806986)
\curveto(276.46297361,299.79793528)(276.04152145,298.7803894)(276.04152145,297.71953791)
\curveto(276.04152145,296.65868642)(276.46297361,295.64114054)(277.21305816,294.89100595)
\curveto(277.96314138,294.14087003)(278.98061757,293.71938901)(280.04139641,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,293.71938901)
\curveto(281.10217525,293.71938901)(282.11965144,294.14087003)(282.86973466,294.89100595)
\curveto(283.61981921,295.64114054)(284.04127137,296.65868642)(284.04127137,297.71953791)
\curveto(284.04127137,298.7803894)(283.61981921,299.79793528)(282.86973466,300.54806986)
\curveto(282.11965144,301.29820579)(281.10217525,301.71968681)(280.04139641,301.71968681)
\curveto(278.98061757,301.71968681)(277.96314138,301.29820579)(277.21305816,300.54806986)
\curveto(276.46297361,299.79793528)(276.04152145,298.7803894)(276.04152145,297.71953791)
\curveto(276.04152145,296.65868642)(276.46297361,295.64114054)(277.21305816,294.89100595)
\curveto(277.96314138,294.14087003)(278.98061757,293.71938901)(280.04139641,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,290.46108901)
\curveto(282.73123402,290.46108901)(283.74871022,290.88257003)(284.49879344,291.63270596)
\curveto(285.24887799,292.38284055)(285.67033015,293.40038642)(285.67033015,294.46123791)
\curveto(285.67033015,295.5220894)(285.24887799,296.53963528)(284.49879344,297.28976987)
\curveto(283.74871022,298.03990579)(282.73123402,298.46138681)(281.67045518,298.46138681)
\curveto(280.60967635,298.46138681)(279.59220015,298.03990579)(278.84211693,297.28976987)
\curveto(278.09203238,296.53963528)(277.67058022,295.5220894)(277.67058022,294.46123791)
\curveto(277.67058022,293.40038642)(278.09203238,292.38284055)(278.84211693,291.63270596)
\curveto(279.59220015,290.88257003)(280.60967635,290.46108901)(281.67045518,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,290.46108901)
\curveto(282.73123402,290.46108901)(283.74871022,290.88257003)(284.49879344,291.63270596)
\curveto(285.24887799,292.38284055)(285.67033015,293.40038642)(285.67033015,294.46123791)
\curveto(285.67033015,295.5220894)(285.24887799,296.53963528)(284.49879344,297.28976987)
\curveto(283.74871022,298.03990579)(282.73123402,298.46138681)(281.67045518,298.46138681)
\curveto(280.60967635,298.46138681)(279.59220015,298.03990579)(278.84211693,297.28976987)
\curveto(278.09203238,296.53963528)(277.67058022,295.5220894)(277.67058022,294.46123791)
\curveto(277.67058022,293.40038642)(278.09203238,292.38284055)(278.84211693,291.63270596)
\curveto(279.59220015,290.88257003)(280.60967635,290.46108901)(281.67045518,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,306.75260934)
\curveto(219.19865386,306.75260934)(220.21613005,307.17409037)(220.96621327,307.92422629)
\curveto(221.71629782,308.67436088)(222.13774998,309.69190676)(222.13774998,310.75275824)
\curveto(222.13774998,311.81360973)(221.71629782,312.83115561)(220.96621327,313.5812902)
\curveto(220.21613005,314.33142612)(219.19865386,314.75290715)(218.13787502,314.75290715)
\curveto(217.07709618,314.75290715)(216.05961999,314.33142612)(215.30953677,313.5812902)
\curveto(214.55945222,312.83115561)(214.13800006,311.81360973)(214.13800006,310.75275824)
\curveto(214.13800006,309.69190676)(214.55945222,308.67436088)(215.30953677,307.92422629)
\curveto(216.05961999,307.17409037)(217.07709618,306.75260934)(218.13787502,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,306.75260934)
\curveto(219.19865386,306.75260934)(220.21613005,307.17409037)(220.96621327,307.92422629)
\curveto(221.71629782,308.67436088)(222.13774998,309.69190676)(222.13774998,310.75275824)
\curveto(222.13774998,311.81360973)(221.71629782,312.83115561)(220.96621327,313.5812902)
\curveto(220.21613005,314.33142612)(219.19865386,314.75290715)(218.13787502,314.75290715)
\curveto(217.07709618,314.75290715)(216.05961999,314.33142612)(215.30953677,313.5812902)
\curveto(214.55945222,312.83115561)(214.13800006,311.81360973)(214.13800006,310.75275824)
\curveto(214.13800006,309.69190676)(214.55945222,308.67436088)(215.30953677,307.92422629)
\curveto(216.05961999,307.17409037)(217.07709618,306.75260934)(218.13787502,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,220.40756786)
\curveto(253.40850159,220.40756786)(254.42597778,220.82904888)(255.176061,221.5791848)
\curveto(255.92614555,222.32931939)(256.34759771,223.34686527)(256.34759771,224.40771676)
\curveto(256.34759771,225.46856825)(255.92614555,226.48611413)(255.176061,227.23624872)
\curveto(254.42597778,227.98638464)(253.40850159,228.40786566)(252.34772275,228.40786566)
\curveto(251.28694391,228.40786566)(250.26946772,227.98638464)(249.5193845,227.23624872)
\curveto(248.76929995,226.48611413)(248.34784779,225.46856825)(248.34784779,224.40771676)
\curveto(248.34784779,223.34686527)(248.76929995,222.32931939)(249.5193845,221.5791848)
\curveto(250.26946772,220.82904888)(251.28694391,220.40756786)(252.34772275,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,220.40756786)
\curveto(253.40850159,220.40756786)(254.42597778,220.82904888)(255.176061,221.5791848)
\curveto(255.92614555,222.32931939)(256.34759771,223.34686527)(256.34759771,224.40771676)
\curveto(256.34759771,225.46856825)(255.92614555,226.48611413)(255.176061,227.23624872)
\curveto(254.42597778,227.98638464)(253.40850159,228.40786566)(252.34772275,228.40786566)
\curveto(251.28694391,228.40786566)(250.26946772,227.98638464)(249.5193845,227.23624872)
\curveto(248.76929995,226.48611413)(248.34784779,225.46856825)(248.34784779,224.40771676)
\curveto(248.34784779,223.34686527)(248.76929995,222.32931939)(249.5193845,221.5791848)
\curveto(250.26946772,220.82904888)(251.28694391,220.40756786)(252.34772275,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,81.9296959)
\curveto(217.56961543,81.9296959)(218.58709162,82.35117692)(219.33717484,83.10131285)
\curveto(220.08725939,83.85144744)(220.50871155,84.86899331)(220.50871155,85.9298448)
\curveto(220.50871155,86.99069629)(220.08725939,88.00824217)(219.33717484,88.75837676)
\curveto(218.58709162,89.50851268)(217.56961543,89.9299937)(216.50883659,89.9299937)
\curveto(215.44805775,89.9299937)(214.43058156,89.50851268)(213.68049834,88.75837676)
\curveto(212.93041379,88.00824217)(212.50896163,86.99069629)(212.50896163,85.9298448)
\curveto(212.50896163,84.86899331)(212.93041379,83.85144744)(213.68049834,83.10131285)
\curveto(214.43058156,82.35117692)(215.44805775,81.9296959)(216.50883659,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,81.9296959)
\curveto(217.56961543,81.9296959)(218.58709162,82.35117692)(219.33717484,83.10131285)
\curveto(220.08725939,83.85144744)(220.50871155,84.86899331)(220.50871155,85.9298448)
\curveto(220.50871155,86.99069629)(220.08725939,88.00824217)(219.33717484,88.75837676)
\curveto(218.58709162,89.50851268)(217.56961543,89.9299937)(216.50883659,89.9299937)
\curveto(215.44805775,89.9299937)(214.43058156,89.50851268)(213.68049834,88.75837676)
\curveto(212.93041379,88.00824217)(212.50896163,86.99069629)(212.50896163,85.9298448)
\curveto(212.50896163,84.86899331)(212.93041379,83.85144744)(213.68049834,83.10131285)
\curveto(214.43058156,82.35117692)(215.44805775,81.9296959)(216.50883659,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,155.24150688)
\curveto(269.69890624,155.24150688)(270.71638243,155.6629879)(271.46646565,156.41312382)
\curveto(272.2165502,157.16325841)(272.63800236,158.18080429)(272.63800236,159.24165578)
\curveto(272.63800236,160.30250727)(272.2165502,161.32005314)(271.46646565,162.07018773)
\curveto(270.71638243,162.82032366)(269.69890624,163.24180468)(268.6381274,163.24180468)
\curveto(267.57734856,163.24180468)(266.55987237,162.82032366)(265.80978915,162.07018773)
\curveto(265.0597046,161.32005314)(264.63825244,160.30250727)(264.63825244,159.24165578)
\curveto(264.63825244,158.18080429)(265.0597046,157.16325841)(265.80978915,156.41312382)
\curveto(266.55987237,155.6629879)(267.57734856,155.24150688)(268.6381274,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,155.24150688)
\curveto(269.69890624,155.24150688)(270.71638243,155.6629879)(271.46646565,156.41312382)
\curveto(272.2165502,157.16325841)(272.63800236,158.18080429)(272.63800236,159.24165578)
\curveto(272.63800236,160.30250727)(272.2165502,161.32005314)(271.46646565,162.07018773)
\curveto(270.71638243,162.82032366)(269.69890624,163.24180468)(268.6381274,163.24180468)
\curveto(267.57734856,163.24180468)(266.55987237,162.82032366)(265.80978915,162.07018773)
\curveto(265.0597046,161.32005314)(264.63825244,160.30250727)(264.63825244,159.24165578)
\curveto(264.63825244,158.18080429)(265.0597046,157.16325841)(265.80978915,156.41312382)
\curveto(266.55987237,155.6629879)(267.57734856,155.24150688)(268.6381274,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,111.25441622)
\curveto(136.11763288,111.25441622)(137.13510907,111.67589724)(137.88519229,112.42603317)
\curveto(138.63527684,113.17616776)(139.056729,114.19371363)(139.056729,115.25456512)
\curveto(139.056729,116.31541661)(138.63527684,117.33296249)(137.88519229,118.08309708)
\curveto(137.13510907,118.833233)(136.11763288,119.25471402)(135.05685404,119.25471402)
\curveto(133.9960752,119.25471402)(132.97859901,118.833233)(132.22851579,118.08309708)
\curveto(131.47843124,117.33296249)(131.05697908,116.31541661)(131.05697908,115.25456512)
\curveto(131.05697908,114.19371363)(131.47843124,113.17616776)(132.22851579,112.42603317)
\curveto(132.97859901,111.67589724)(133.9960752,111.25441622)(135.05685404,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,111.25441622)
\curveto(136.11763288,111.25441622)(137.13510907,111.67589724)(137.88519229,112.42603317)
\curveto(138.63527684,113.17616776)(139.056729,114.19371363)(139.056729,115.25456512)
\curveto(139.056729,116.31541661)(138.63527684,117.33296249)(137.88519229,118.08309708)
\curveto(137.13510907,118.833233)(136.11763288,119.25471402)(135.05685404,119.25471402)
\curveto(133.9960752,119.25471402)(132.97859901,118.833233)(132.22851579,118.08309708)
\curveto(131.47843124,117.33296249)(131.05697908,116.31541661)(131.05697908,115.25456512)
\curveto(131.05697908,114.19371363)(131.47843124,113.17616776)(132.22851579,112.42603317)
\curveto(132.97859901,111.67589724)(133.9960752,111.25441622)(135.05685404,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,135.69168655)
\curveto(154.03705561,135.69168655)(155.05453181,136.11316757)(155.80461502,136.86330349)
\curveto(156.55469958,137.61343808)(156.97615173,138.63098396)(156.97615173,139.69183545)
\curveto(156.97615173,140.75268694)(156.55469958,141.77023281)(155.80461502,142.5203674)
\curveto(155.05453181,143.27050333)(154.03705561,143.69198435)(152.97627677,143.69198435)
\curveto(151.91549793,143.69198435)(150.89802174,143.27050333)(150.14793852,142.5203674)
\curveto(149.39785397,141.77023281)(148.97640181,140.75268694)(148.97640181,139.69183545)
\curveto(148.97640181,138.63098396)(149.39785397,137.61343808)(150.14793852,136.86330349)
\curveto(150.89802174,136.11316757)(151.91549793,135.69168655)(152.97627677,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,135.69168655)
\curveto(154.03705561,135.69168655)(155.05453181,136.11316757)(155.80461502,136.86330349)
\curveto(156.55469958,137.61343808)(156.97615173,138.63098396)(156.97615173,139.69183545)
\curveto(156.97615173,140.75268694)(156.55469958,141.77023281)(155.80461502,142.5203674)
\curveto(155.05453181,143.27050333)(154.03705561,143.69198435)(152.97627677,143.69198435)
\curveto(151.91549793,143.69198435)(150.89802174,143.27050333)(150.14793852,142.5203674)
\curveto(149.39785397,141.77023281)(148.97640181,140.75268694)(148.97640181,139.69183545)
\curveto(148.97640181,138.63098396)(149.39785397,137.61343808)(150.14793852,136.86330349)
\curveto(150.89802174,136.11316757)(151.91549793,135.69168655)(152.97627677,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,189.45369754)
\curveto(160.55322968,189.45369754)(161.57070587,189.87517856)(162.32078909,190.62531448)
\curveto(163.07087364,191.37544907)(163.4923258,192.39299495)(163.4923258,193.45384644)
\curveto(163.4923258,194.51469793)(163.07087364,195.53224381)(162.32078909,196.2823784)
\curveto(161.57070587,197.03251432)(160.55322968,197.45399534)(159.49245084,197.45399534)
\curveto(158.431672,197.45399534)(157.41419581,197.03251432)(156.66411259,196.2823784)
\curveto(155.91402804,195.53224381)(155.49257588,194.51469793)(155.49257588,193.45384644)
\curveto(155.49257588,192.39299495)(155.91402804,191.37544907)(156.66411259,190.62531448)
\curveto(157.41419581,189.87517856)(158.431672,189.45369754)(159.49245084,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,189.45369754)
\curveto(160.55322968,189.45369754)(161.57070587,189.87517856)(162.32078909,190.62531448)
\curveto(163.07087364,191.37544907)(163.4923258,192.39299495)(163.4923258,193.45384644)
\curveto(163.4923258,194.51469793)(163.07087364,195.53224381)(162.32078909,196.2823784)
\curveto(161.57070587,197.03251432)(160.55322968,197.45399534)(159.49245084,197.45399534)
\curveto(158.431672,197.45399534)(157.41419581,197.03251432)(156.66411259,196.2823784)
\curveto(155.91402804,195.53224381)(155.49257588,194.51469793)(155.49257588,193.45384644)
\curveto(155.49257588,192.39299495)(155.91402804,191.37544907)(156.66411259,190.62531448)
\curveto(157.41419581,189.87517856)(158.431672,189.45369754)(159.49245084,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,236.69908819)
\curveto(383.73169809,236.69908819)(384.74917428,237.12056921)(385.4992575,237.87070514)
\curveto(386.24934205,238.62083973)(386.67079421,239.6383856)(386.67079421,240.69923709)
\curveto(386.67079421,241.76008858)(386.24934205,242.77763446)(385.4992575,243.52776905)
\curveto(384.74917428,244.27790497)(383.73169809,244.69938599)(382.67091925,244.69938599)
\curveto(381.61014041,244.69938599)(380.59266421,244.27790497)(379.842581,243.52776905)
\curveto(379.09249644,242.77763446)(378.67104429,241.76008858)(378.67104429,240.69923709)
\curveto(378.67104429,239.6383856)(379.09249644,238.62083973)(379.842581,237.87070514)
\curveto(380.59266421,237.12056921)(381.61014041,236.69908819)(382.67091925,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,236.69908819)
\curveto(383.73169809,236.69908819)(384.74917428,237.12056921)(385.4992575,237.87070514)
\curveto(386.24934205,238.62083973)(386.67079421,239.6383856)(386.67079421,240.69923709)
\curveto(386.67079421,241.76008858)(386.24934205,242.77763446)(385.4992575,243.52776905)
\curveto(384.74917428,244.27790497)(383.73169809,244.69938599)(382.67091925,244.69938599)
\curveto(381.61014041,244.69938599)(380.59266421,244.27790497)(379.842581,243.52776905)
\curveto(379.09249644,242.77763446)(378.67104429,241.76008858)(378.67104429,240.69923709)
\curveto(378.67104429,239.6383856)(379.09249644,238.62083973)(379.842581,237.87070514)
\curveto(380.59266421,237.12056921)(381.61014041,236.69908819)(382.67091925,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,213.89096786)
\curveto(202.90826956,213.89096786)(203.92574575,214.31244889)(204.67582897,215.06258481)
\curveto(205.42591352,215.8127194)(205.84736568,216.83026528)(205.84736568,217.89111677)
\curveto(205.84736568,218.95196825)(205.42591352,219.96951413)(204.67582897,220.71964872)
\curveto(203.92574575,221.46978464)(202.90826956,221.89126567)(201.84749072,221.89126567)
\curveto(200.78671188,221.89126567)(199.76923569,221.46978464)(199.01915247,220.71964872)
\curveto(198.26906792,219.96951413)(197.84761576,218.95196825)(197.84761576,217.89111677)
\curveto(197.84761576,216.83026528)(198.26906792,215.8127194)(199.01915247,215.06258481)
\curveto(199.76923569,214.31244889)(200.78671188,213.89096786)(201.84749072,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,213.89096786)
\curveto(202.90826956,213.89096786)(203.92574575,214.31244889)(204.67582897,215.06258481)
\curveto(205.42591352,215.8127194)(205.84736568,216.83026528)(205.84736568,217.89111677)
\curveto(205.84736568,218.95196825)(205.42591352,219.96951413)(204.67582897,220.71964872)
\curveto(203.92574575,221.46978464)(202.90826956,221.89126567)(201.84749072,221.89126567)
\curveto(200.78671188,221.89126567)(199.76923569,221.46978464)(199.01915247,220.71964872)
\curveto(198.26906792,219.96951413)(197.84761576,218.95196825)(197.84761576,217.89111677)
\curveto(197.84761576,216.83026528)(198.26906792,215.8127194)(199.01915247,215.06258481)
\curveto(199.76923569,214.31244889)(200.78671188,213.89096786)(201.84749072,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,166.64557721)
\curveto(141.00474817,166.64557721)(142.02222436,167.06705824)(142.77230758,167.81719416)
\curveto(143.52239213,168.56732875)(143.94384429,169.58487462)(143.94384429,170.64572611)
\curveto(143.94384429,171.7065776)(143.52239213,172.72412348)(142.77230758,173.47425807)
\curveto(142.02222436,174.22439399)(141.00474817,174.64587501)(139.94396933,174.64587501)
\curveto(138.88319049,174.64587501)(137.8657143,174.22439399)(137.11563108,173.47425807)
\curveto(136.36554653,172.72412348)(135.94409437,171.7065776)(135.94409437,170.64572611)
\curveto(135.94409437,169.58487462)(136.36554653,168.56732875)(137.11563108,167.81719416)
\curveto(137.8657143,167.06705824)(138.88319049,166.64557721)(139.94396933,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,166.64557721)
\curveto(141.00474817,166.64557721)(142.02222436,167.06705824)(142.77230758,167.81719416)
\curveto(143.52239213,168.56732875)(143.94384429,169.58487462)(143.94384429,170.64572611)
\curveto(143.94384429,171.7065776)(143.52239213,172.72412348)(142.77230758,173.47425807)
\curveto(142.02222436,174.22439399)(141.00474817,174.64587501)(139.94396933,174.64587501)
\curveto(138.88319049,174.64587501)(137.8657143,174.22439399)(137.11563108,173.47425807)
\curveto(136.36554653,172.72412348)(135.94409437,171.7065776)(135.94409437,170.64572611)
\curveto(135.94409437,169.58487462)(136.36554653,168.56732875)(137.11563108,167.81719416)
\curveto(137.8657143,167.06705824)(138.88319049,166.64557721)(139.94396933,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,114.51271622)
\curveto(263.18275252,114.51271622)(264.20022871,114.93419724)(264.95031193,115.68433316)
\curveto(265.70039648,116.43446775)(266.12184864,117.45201363)(266.12184864,118.51286512)
\curveto(266.12184864,119.57371661)(265.70039648,120.59126249)(264.95031193,121.34139707)
\curveto(264.20022871,122.091533)(263.18275252,122.51301402)(262.12197368,122.51301402)
\curveto(261.06119484,122.51301402)(260.04371864,122.091533)(259.29363543,121.34139707)
\curveto(258.54355087,120.59126249)(258.12209872,119.57371661)(258.12209872,118.51286512)
\curveto(258.12209872,117.45201363)(258.54355087,116.43446775)(259.29363543,115.68433316)
\curveto(260.04371864,114.93419724)(261.06119484,114.51271622)(262.12197368,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,114.51271622)
\curveto(263.18275252,114.51271622)(264.20022871,114.93419724)(264.95031193,115.68433316)
\curveto(265.70039648,116.43446775)(266.12184864,117.45201363)(266.12184864,118.51286512)
\curveto(266.12184864,119.57371661)(265.70039648,120.59126249)(264.95031193,121.34139707)
\curveto(264.20022871,122.091533)(263.18275252,122.51301402)(262.12197368,122.51301402)
\curveto(261.06119484,122.51301402)(260.04371864,122.091533)(259.29363543,121.34139707)
\curveto(258.54355087,120.59126249)(258.12209872,119.57371661)(258.12209872,118.51286512)
\curveto(258.12209872,117.45201363)(258.54355087,116.43446775)(259.29363543,115.68433316)
\curveto(260.04371864,114.93419724)(261.06119484,114.51271622)(262.12197368,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,163.38727722)
\curveto(289.24738775,163.38727722)(290.26486394,163.80875824)(291.01494716,164.55889416)
\curveto(291.76503171,165.30902875)(292.18648387,166.32657463)(292.18648387,167.38742612)
\curveto(292.18648387,168.44827761)(291.76503171,169.46582348)(291.01494716,170.21595807)
\curveto(290.26486394,170.96609399)(289.24738775,171.38757502)(288.18660891,171.38757502)
\curveto(287.12583007,171.38757502)(286.10835387,170.96609399)(285.35827066,170.21595807)
\curveto(284.6081861,169.46582348)(284.18673395,168.44827761)(284.18673395,167.38742612)
\curveto(284.18673395,166.32657463)(284.6081861,165.30902875)(285.35827066,164.55889416)
\curveto(286.10835387,163.80875824)(287.12583007,163.38727722)(288.18660891,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,163.38727722)
\curveto(289.24738775,163.38727722)(290.26486394,163.80875824)(291.01494716,164.55889416)
\curveto(291.76503171,165.30902875)(292.18648387,166.32657463)(292.18648387,167.38742612)
\curveto(292.18648387,168.44827761)(291.76503171,169.46582348)(291.01494716,170.21595807)
\curveto(290.26486394,170.96609399)(289.24738775,171.38757502)(288.18660891,171.38757502)
\curveto(287.12583007,171.38757502)(286.10835387,170.96609399)(285.35827066,170.21595807)
\curveto(284.6081861,169.46582348)(284.18673395,168.44827761)(284.18673395,167.38742612)
\curveto(284.18673395,166.32657463)(284.6081861,165.30902875)(285.35827066,164.55889416)
\curveto(286.10835387,163.80875824)(287.12583007,163.38727722)(288.18660891,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,269.28212886)
\curveto(400.02208239,269.28212886)(401.03955858,269.70360988)(401.7896418,270.4537458)
\curveto(402.53972635,271.20388039)(402.96117851,272.22142627)(402.96117851,273.28227776)
\curveto(402.96117851,274.34312925)(402.53972635,275.36067512)(401.7896418,276.11080971)
\curveto(401.03955858,276.86094564)(400.02208239,277.28242666)(398.96130355,277.28242666)
\curveto(397.90052471,277.28242666)(396.88304852,276.86094564)(396.1329653,276.11080971)
\curveto(395.38288075,275.36067512)(394.96142859,274.34312925)(394.96142859,273.28227776)
\curveto(394.96142859,272.22142627)(395.38288075,271.20388039)(396.1329653,270.4537458)
\curveto(396.88304852,269.70360988)(397.90052471,269.28212886)(398.96130355,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,269.28212886)
\curveto(400.02208239,269.28212886)(401.03955858,269.70360988)(401.7896418,270.4537458)
\curveto(402.53972635,271.20388039)(402.96117851,272.22142627)(402.96117851,273.28227776)
\curveto(402.96117851,274.34312925)(402.53972635,275.36067512)(401.7896418,276.11080971)
\curveto(401.03955858,276.86094564)(400.02208239,277.28242666)(398.96130355,277.28242666)
\curveto(397.90052471,277.28242666)(396.88304852,276.86094564)(396.1329653,276.11080971)
\curveto(395.38288075,275.36067512)(394.96142859,274.34312925)(394.96142859,273.28227776)
\curveto(394.96142859,272.22142627)(395.38288075,271.20388039)(396.1329653,270.4537458)
\curveto(396.88304852,269.70360988)(397.90052471,269.28212886)(398.96130355,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,324.6732695)
\curveto(256.66657845,324.6732695)(257.68405464,325.09475052)(258.43413786,325.84488645)
\curveto(259.18422241,326.59502104)(259.60567457,327.61256691)(259.60567457,328.6734184)
\curveto(259.60567457,329.73426989)(259.18422241,330.75181577)(258.43413786,331.50195036)
\curveto(257.68405464,332.25208628)(256.66657845,332.6735673)(255.60579961,332.6735673)
\curveto(254.54502077,332.6735673)(253.52754458,332.25208628)(252.77746136,331.50195036)
\curveto(252.02737681,330.75181577)(251.60592465,329.73426989)(251.60592465,328.6734184)
\curveto(251.60592465,327.61256691)(252.02737681,326.59502104)(252.77746136,325.84488645)
\curveto(253.52754458,325.09475052)(254.54502077,324.6732695)(255.60579961,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,324.6732695)
\curveto(256.66657845,324.6732695)(257.68405464,325.09475052)(258.43413786,325.84488645)
\curveto(259.18422241,326.59502104)(259.60567457,327.61256691)(259.60567457,328.6734184)
\curveto(259.60567457,329.73426989)(259.18422241,330.75181577)(258.43413786,331.50195036)
\curveto(257.68405464,332.25208628)(256.66657845,332.6735673)(255.60579961,332.6735673)
\curveto(254.54502077,332.6735673)(253.52754458,332.25208628)(252.77746136,331.50195036)
\curveto(252.02737681,330.75181577)(251.60592465,329.73426989)(251.60592465,328.6734184)
\curveto(251.60592465,327.61256691)(252.02737681,326.59502104)(252.77746136,325.84488645)
\curveto(253.52754458,325.09475052)(254.54502077,324.6732695)(255.60579961,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,94.96289589)
\curveto(315.31200263,94.96289589)(316.32947882,95.38437691)(317.07956204,96.13451283)
\curveto(317.8296466,96.88464742)(318.25109875,97.9021933)(318.25109875,98.96304479)
\curveto(318.25109875,100.02389628)(317.8296466,101.04144216)(317.07956204,101.79157675)
\curveto(316.32947882,102.54171267)(315.31200263,102.96319369)(314.25122379,102.96319369)
\curveto(313.19044495,102.96319369)(312.17296876,102.54171267)(311.42288554,101.79157675)
\curveto(310.67280099,101.04144216)(310.25134883,100.02389628)(310.25134883,98.96304479)
\curveto(310.25134883,97.9021933)(310.67280099,96.88464742)(311.42288554,96.13451283)
\curveto(312.17296876,95.38437691)(313.19044495,94.96289589)(314.25122379,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,94.96289589)
\curveto(315.31200263,94.96289589)(316.32947882,95.38437691)(317.07956204,96.13451283)
\curveto(317.8296466,96.88464742)(318.25109875,97.9021933)(318.25109875,98.96304479)
\curveto(318.25109875,100.02389628)(317.8296466,101.04144216)(317.07956204,101.79157675)
\curveto(316.32947882,102.54171267)(315.31200263,102.96319369)(314.25122379,102.96319369)
\curveto(313.19044495,102.96319369)(312.17296876,102.54171267)(311.42288554,101.79157675)
\curveto(310.67280099,101.04144216)(310.25134883,100.02389628)(310.25134883,98.96304479)
\curveto(310.25134883,97.9021933)(310.67280099,96.88464742)(311.42288554,96.13451283)
\curveto(312.17296876,95.38437691)(313.19044495,94.96289589)(314.25122379,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,117.77101622)
\curveto(256.66657845,117.77101622)(257.68405464,118.19249724)(258.43413786,118.94263316)
\curveto(259.18422241,119.69276775)(259.60567457,120.71031363)(259.60567457,121.77116512)
\curveto(259.60567457,122.83201661)(259.18422241,123.84956248)(258.43413786,124.59969707)
\curveto(257.68405464,125.349833)(256.66657845,125.77131402)(255.60579961,125.77131402)
\curveto(254.54502077,125.77131402)(253.52754458,125.349833)(252.77746136,124.59969707)
\curveto(252.02737681,123.84956248)(251.60592465,122.83201661)(251.60592465,121.77116512)
\curveto(251.60592465,120.71031363)(252.02737681,119.69276775)(252.77746136,118.94263316)
\curveto(253.52754458,118.19249724)(254.54502077,117.77101622)(255.60579961,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,117.77101622)
\curveto(256.66657845,117.77101622)(257.68405464,118.19249724)(258.43413786,118.94263316)
\curveto(259.18422241,119.69276775)(259.60567457,120.71031363)(259.60567457,121.77116512)
\curveto(259.60567457,122.83201661)(259.18422241,123.84956248)(258.43413786,124.59969707)
\curveto(257.68405464,125.349833)(256.66657845,125.77131402)(255.60579961,125.77131402)
\curveto(254.54502077,125.77131402)(253.52754458,125.349833)(252.77746136,124.59969707)
\curveto(252.02737681,123.84956248)(251.60592465,122.83201661)(251.60592465,121.77116512)
\curveto(251.60592465,120.71031363)(252.02737681,119.69276775)(252.77746136,118.94263316)
\curveto(253.52754458,118.19249724)(254.54502077,117.77101622)(255.60579961,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,217.14926786)
\curveto(136.11763288,217.14926786)(137.13510907,217.57074888)(137.88519229,218.32088481)
\curveto(138.63527684,219.0710194)(139.056729,220.08856527)(139.056729,221.14941676)
\curveto(139.056729,222.21026825)(138.63527684,223.22781413)(137.88519229,223.97794872)
\curveto(137.13510907,224.72808464)(136.11763288,225.14956566)(135.05685404,225.14956566)
\curveto(133.9960752,225.14956566)(132.97859901,224.72808464)(132.22851579,223.97794872)
\curveto(131.47843124,223.22781413)(131.05697908,222.21026825)(131.05697908,221.14941676)
\curveto(131.05697908,220.08856527)(131.47843124,219.0710194)(132.22851579,218.32088481)
\curveto(132.97859901,217.57074888)(133.9960752,217.14926786)(135.05685404,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,217.14926786)
\curveto(136.11763288,217.14926786)(137.13510907,217.57074888)(137.88519229,218.32088481)
\curveto(138.63527684,219.0710194)(139.056729,220.08856527)(139.056729,221.14941676)
\curveto(139.056729,222.21026825)(138.63527684,223.22781413)(137.88519229,223.97794872)
\curveto(137.13510907,224.72808464)(136.11763288,225.14956566)(135.05685404,225.14956566)
\curveto(133.9960752,225.14956566)(132.97859901,224.72808464)(132.22851579,223.97794872)
\curveto(131.47843124,223.22781413)(131.05697908,222.21026825)(131.05697908,221.14941676)
\curveto(131.05697908,220.08856527)(131.47843124,219.0710194)(132.22851579,218.32088481)
\curveto(132.97859901,217.57074888)(133.9960752,217.14926786)(135.05685404,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,365.40206016)
\curveto(209.42442328,365.40206016)(210.44189947,365.82354118)(211.19198269,366.5736771)
\curveto(211.94206724,367.32381169)(212.3635194,368.34135757)(212.3635194,369.40220906)
\curveto(212.3635194,370.46306055)(211.94206724,371.48060643)(211.19198269,372.23074102)
\curveto(210.44189947,372.98087694)(209.42442328,373.40235796)(208.36364444,373.40235796)
\curveto(207.3028656,373.40235796)(206.28538941,372.98087694)(205.53530619,372.23074102)
\curveto(204.78522164,371.48060643)(204.36376948,370.46306055)(204.36376948,369.40220906)
\curveto(204.36376948,368.34135757)(204.78522164,367.32381169)(205.53530619,366.5736771)
\curveto(206.28538941,365.82354118)(207.3028656,365.40206016)(208.36364444,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,365.40206016)
\curveto(209.42442328,365.40206016)(210.44189947,365.82354118)(211.19198269,366.5736771)
\curveto(211.94206724,367.32381169)(212.3635194,368.34135757)(212.3635194,369.40220906)
\curveto(212.3635194,370.46306055)(211.94206724,371.48060643)(211.19198269,372.23074102)
\curveto(210.44189947,372.98087694)(209.42442328,373.40235796)(208.36364444,373.40235796)
\curveto(207.3028656,373.40235796)(206.28538941,372.98087694)(205.53530619,372.23074102)
\curveto(204.78522164,371.48060643)(204.36376948,370.46306055)(204.36376948,369.40220906)
\curveto(204.36376948,368.34135757)(204.78522164,367.32381169)(205.53530619,366.5736771)
\curveto(206.28538941,365.82354118)(207.3028656,365.40206016)(208.36364444,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,98.22119589)
\curveto(294.13448269,98.22119589)(295.15195889,98.64267691)(295.9020421,99.39281283)
\curveto(296.65212666,100.14294742)(297.07357881,101.1604933)(297.07357881,102.22134479)
\curveto(297.07357881,103.28219628)(296.65212666,104.29974215)(295.9020421,105.04987674)
\curveto(295.15195889,105.80001267)(294.13448269,106.22149369)(293.07370385,106.22149369)
\curveto(292.01292501,106.22149369)(290.99544882,105.80001267)(290.2453656,105.04987674)
\curveto(289.49528105,104.29974215)(289.07382889,103.28219628)(289.07382889,102.22134479)
\curveto(289.07382889,101.1604933)(289.49528105,100.14294742)(290.2453656,99.39281283)
\curveto(290.99544882,98.64267691)(292.01292501,98.22119589)(293.07370385,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,98.22119589)
\curveto(294.13448269,98.22119589)(295.15195889,98.64267691)(295.9020421,99.39281283)
\curveto(296.65212666,100.14294742)(297.07357881,101.1604933)(297.07357881,102.22134479)
\curveto(297.07357881,103.28219628)(296.65212666,104.29974215)(295.9020421,105.04987674)
\curveto(295.15195889,105.80001267)(294.13448269,106.22149369)(293.07370385,106.22149369)
\curveto(292.01292501,106.22149369)(290.99544882,105.80001267)(290.2453656,105.04987674)
\curveto(289.49528105,104.29974215)(289.07382889,103.28219628)(289.07382889,102.22134479)
\curveto(289.07382889,101.1604933)(289.49528105,100.14294742)(290.2453656,99.39281283)
\curveto(290.99544882,98.64267691)(292.01292501,98.22119589)(293.07370385,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,147.09575688)
\curveto(336.48952257,147.09575688)(337.50699876,147.51723791)(338.25708198,148.26737383)
\curveto(339.00716653,149.01750842)(339.42861869,150.0350543)(339.42861869,151.09590578)
\curveto(339.42861869,152.15675727)(339.00716653,153.17430315)(338.25708198,153.92443774)
\curveto(337.50699876,154.67457366)(336.48952257,155.09605468)(335.42874373,155.09605468)
\curveto(334.36796489,155.09605468)(333.3504887,154.67457366)(332.60040548,153.92443774)
\curveto(331.85032093,153.17430315)(331.42886877,152.15675727)(331.42886877,151.09590578)
\curveto(331.42886877,150.0350543)(331.85032093,149.01750842)(332.60040548,148.26737383)
\curveto(333.3504887,147.51723791)(334.36796489,147.09575688)(335.42874373,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,147.09575688)
\curveto(336.48952257,147.09575688)(337.50699876,147.51723791)(338.25708198,148.26737383)
\curveto(339.00716653,149.01750842)(339.42861869,150.0350543)(339.42861869,151.09590578)
\curveto(339.42861869,152.15675727)(339.00716653,153.17430315)(338.25708198,153.92443774)
\curveto(337.50699876,154.67457366)(336.48952257,155.09605468)(335.42874373,155.09605468)
\curveto(334.36796489,155.09605468)(333.3504887,154.67457366)(332.60040548,153.92443774)
\curveto(331.85032093,153.17430315)(331.42886877,152.15675727)(331.42886877,151.09590578)
\curveto(331.42886877,150.0350543)(331.85032093,149.01750842)(332.60040548,148.26737383)
\curveto(333.3504887,147.51723791)(334.36796489,147.09575688)(335.42874373,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,331.18987967)
\curveto(233.86002008,331.18987967)(234.87749627,331.61136069)(235.62757949,332.36149661)
\curveto(236.37766404,333.1116312)(236.7991162,334.12917708)(236.7991162,335.19002857)
\curveto(236.7991162,336.25088006)(236.37766404,337.26842594)(235.62757949,338.01856053)
\curveto(234.87749627,338.76869645)(233.86002008,339.19017747)(232.79924124,339.19017747)
\curveto(231.7384624,339.19017747)(230.72098621,338.76869645)(229.97090299,338.01856053)
\curveto(229.22081844,337.26842594)(228.79936628,336.25088006)(228.79936628,335.19002857)
\curveto(228.79936628,334.12917708)(229.22081844,333.1116312)(229.97090299,332.36149661)
\curveto(230.72098621,331.61136069)(231.7384624,331.18987967)(232.79924124,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,331.18987967)
\curveto(233.86002008,331.18987967)(234.87749627,331.61136069)(235.62757949,332.36149661)
\curveto(236.37766404,333.1116312)(236.7991162,334.12917708)(236.7991162,335.19002857)
\curveto(236.7991162,336.25088006)(236.37766404,337.26842594)(235.62757949,338.01856053)
\curveto(234.87749627,338.76869645)(233.86002008,339.19017747)(232.79924124,339.19017747)
\curveto(231.7384624,339.19017747)(230.72098621,338.76869645)(229.97090299,338.01856053)
\curveto(229.22081844,337.26842594)(228.79936628,336.25088006)(228.79936628,335.19002857)
\curveto(228.79936628,334.12917708)(229.22081844,333.1116312)(229.97090299,332.36149661)
\curveto(230.72098621,331.61136069)(231.7384624,331.18987967)(232.79924124,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,83.55882555)
\curveto(313.68298455,83.55882555)(314.70046074,83.98030658)(315.45054396,84.7304425)
\curveto(316.20062851,85.48057709)(316.62208067,86.49812296)(316.62208067,87.55897445)
\curveto(316.62208067,88.61982594)(316.20062851,89.63737182)(315.45054396,90.38750641)
\curveto(314.70046074,91.13764233)(313.68298455,91.55912335)(312.62220571,91.55912335)
\curveto(311.56142687,91.55912335)(310.54395067,91.13764233)(309.79386746,90.38750641)
\curveto(309.0437829,89.63737182)(308.62233075,88.61982594)(308.62233075,87.55897445)
\curveto(308.62233075,86.49812296)(309.0437829,85.48057709)(309.79386746,84.7304425)
\curveto(310.54395067,83.98030658)(311.56142687,83.55882555)(312.62220571,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,83.55882555)
\curveto(313.68298455,83.55882555)(314.70046074,83.98030658)(315.45054396,84.7304425)
\curveto(316.20062851,85.48057709)(316.62208067,86.49812296)(316.62208067,87.55897445)
\curveto(316.62208067,88.61982594)(316.20062851,89.63737182)(315.45054396,90.38750641)
\curveto(314.70046074,91.13764233)(313.68298455,91.55912335)(312.62220571,91.55912335)
\curveto(311.56142687,91.55912335)(310.54395067,91.13764233)(309.79386746,90.38750641)
\curveto(309.0437829,89.63737182)(308.62233075,88.61982594)(308.62233075,87.55897445)
\curveto(308.62233075,86.49812296)(309.0437829,85.48057709)(309.79386746,84.7304425)
\curveto(310.54395067,83.98030658)(311.56142687,83.55882555)(312.62220571,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,55.86325523)
\curveto(282.73123402,55.86325523)(283.74871022,56.28473625)(284.49879344,57.03487218)
\curveto(285.24887799,57.78500677)(285.67033015,58.80255264)(285.67033015,59.86340413)
\curveto(285.67033015,60.92425562)(285.24887799,61.9418015)(284.49879344,62.69193609)
\curveto(283.74871022,63.44207201)(282.73123402,63.86355303)(281.67045518,63.86355303)
\curveto(280.60967635,63.86355303)(279.59220015,63.44207201)(278.84211693,62.69193609)
\curveto(278.09203238,61.9418015)(277.67058022,60.92425562)(277.67058022,59.86340413)
\curveto(277.67058022,58.80255264)(278.09203238,57.78500677)(278.84211693,57.03487218)
\curveto(279.59220015,56.28473625)(280.60967635,55.86325523)(281.67045518,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,55.86325523)
\curveto(282.73123402,55.86325523)(283.74871022,56.28473625)(284.49879344,57.03487218)
\curveto(285.24887799,57.78500677)(285.67033015,58.80255264)(285.67033015,59.86340413)
\curveto(285.67033015,60.92425562)(285.24887799,61.9418015)(284.49879344,62.69193609)
\curveto(283.74871022,63.44207201)(282.73123402,63.86355303)(281.67045518,63.86355303)
\curveto(280.60967635,63.86355303)(279.59220015,63.44207201)(278.84211693,62.69193609)
\curveto(278.09203238,61.9418015)(277.67058022,60.92425562)(277.67058022,59.86340413)
\curveto(277.67058022,58.80255264)(278.09203238,57.78500677)(278.84211693,57.03487218)
\curveto(279.59220015,56.28473625)(280.60967635,55.86325523)(281.67045518,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,345.85223983)
\curveto(305.53777205,345.85223983)(306.55524824,346.27372085)(307.30533146,347.02385678)
\curveto(308.05541601,347.77399136)(308.47686817,348.79153724)(308.47686817,349.85238873)
\curveto(308.47686817,350.91324022)(308.05541601,351.9307861)(307.30533146,352.68092069)
\curveto(306.55524824,353.43105661)(305.53777205,353.85253763)(304.47699321,353.85253763)
\curveto(303.41621437,353.85253763)(302.39873818,353.43105661)(301.64865496,352.68092069)
\curveto(300.89857041,351.9307861)(300.47711825,350.91324022)(300.47711825,349.85238873)
\curveto(300.47711825,348.79153724)(300.89857041,347.77399136)(301.64865496,347.02385678)
\curveto(302.39873818,346.27372085)(303.41621437,345.85223983)(304.47699321,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,345.85223983)
\curveto(305.53777205,345.85223983)(306.55524824,346.27372085)(307.30533146,347.02385678)
\curveto(308.05541601,347.77399136)(308.47686817,348.79153724)(308.47686817,349.85238873)
\curveto(308.47686817,350.91324022)(308.05541601,351.9307861)(307.30533146,352.68092069)
\curveto(306.55524824,353.43105661)(305.53777205,353.85253763)(304.47699321,353.85253763)
\curveto(303.41621437,353.85253763)(302.39873818,353.43105661)(301.64865496,352.68092069)
\curveto(300.89857041,351.9307861)(300.47711825,350.91324022)(300.47711825,349.85238873)
\curveto(300.47711825,348.79153724)(300.89857041,347.77399136)(301.64865496,347.02385678)
\curveto(302.39873818,346.27372085)(303.41621437,345.85223983)(304.47699321,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,200.85774753)
\curveto(277.84409839,200.85774753)(278.86157458,201.27922855)(279.6116578,202.02936448)
\curveto(280.36174235,202.77949906)(280.78319451,203.79704494)(280.78319451,204.85789643)
\curveto(280.78319451,205.91874792)(280.36174235,206.9362938)(279.6116578,207.68642839)
\curveto(278.86157458,208.43656431)(277.84409839,208.85804533)(276.78331955,208.85804533)
\curveto(275.72254071,208.85804533)(274.70506452,208.43656431)(273.9549813,207.68642839)
\curveto(273.20489675,206.9362938)(272.78344459,205.91874792)(272.78344459,204.85789643)
\curveto(272.78344459,203.79704494)(273.20489675,202.77949906)(273.9549813,202.02936448)
\curveto(274.70506452,201.27922855)(275.72254071,200.85774753)(276.78331955,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,200.85774753)
\curveto(277.84409839,200.85774753)(278.86157458,201.27922855)(279.6116578,202.02936448)
\curveto(280.36174235,202.77949906)(280.78319451,203.79704494)(280.78319451,204.85789643)
\curveto(280.78319451,205.91874792)(280.36174235,206.9362938)(279.6116578,207.68642839)
\curveto(278.86157458,208.43656431)(277.84409839,208.85804533)(276.78331955,208.85804533)
\curveto(275.72254071,208.85804533)(274.70506452,208.43656431)(273.9549813,207.68642839)
\curveto(273.20489675,206.9362938)(272.78344459,205.91874792)(272.78344459,204.85789643)
\curveto(272.78344459,203.79704494)(273.20489675,202.77949906)(273.9549813,202.02936448)
\curveto(274.70506452,201.27922855)(275.72254071,200.85774753)(276.78331955,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,107.99611622)
\curveto(141.00474817,107.99611622)(142.02222436,108.41759725)(142.77230758,109.16773317)
\curveto(143.52239213,109.91786776)(143.94384429,110.93541364)(143.94384429,111.99626512)
\curveto(143.94384429,113.05711661)(143.52239213,114.07466249)(142.77230758,114.82479708)
\curveto(142.02222436,115.574933)(141.00474817,115.99641403)(139.94396933,115.99641403)
\curveto(138.88319049,115.99641403)(137.8657143,115.574933)(137.11563108,114.82479708)
\curveto(136.36554653,114.07466249)(135.94409437,113.05711661)(135.94409437,111.99626512)
\curveto(135.94409437,110.93541364)(136.36554653,109.91786776)(137.11563108,109.16773317)
\curveto(137.8657143,108.41759725)(138.88319049,107.99611622)(139.94396933,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,107.99611622)
\curveto(141.00474817,107.99611622)(142.02222436,108.41759725)(142.77230758,109.16773317)
\curveto(143.52239213,109.91786776)(143.94384429,110.93541364)(143.94384429,111.99626512)
\curveto(143.94384429,113.05711661)(143.52239213,114.07466249)(142.77230758,114.82479708)
\curveto(142.02222436,115.574933)(141.00474817,115.99641403)(139.94396933,115.99641403)
\curveto(138.88319049,115.99641403)(137.8657143,115.574933)(137.11563108,114.82479708)
\curveto(136.36554653,114.07466249)(135.94409437,113.05711661)(135.94409437,111.99626512)
\curveto(135.94409437,110.93541364)(136.36554653,109.91786776)(137.11563108,109.16773317)
\curveto(137.8657143,108.41759725)(138.88319049,107.99611622)(139.94396933,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,279.05702885)
\curveto(396.76400553,279.05702885)(397.78148172,279.47850987)(398.53156494,280.22864579)
\curveto(399.28164949,280.97878038)(399.70310165,281.99632626)(399.70310165,283.05717775)
\curveto(399.70310165,284.11802924)(399.28164949,285.13557511)(398.53156494,285.8857097)
\curveto(397.78148172,286.63584563)(396.76400553,287.05732665)(395.70322669,287.05732665)
\curveto(394.64244785,287.05732665)(393.62497166,286.63584563)(392.87488844,285.8857097)
\curveto(392.12480389,285.13557511)(391.70335173,284.11802924)(391.70335173,283.05717775)
\curveto(391.70335173,281.99632626)(392.12480389,280.97878038)(392.87488844,280.22864579)
\curveto(393.62497166,279.47850987)(394.64244785,279.05702885)(395.70322669,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,279.05702885)
\curveto(396.76400553,279.05702885)(397.78148172,279.47850987)(398.53156494,280.22864579)
\curveto(399.28164949,280.97878038)(399.70310165,281.99632626)(399.70310165,283.05717775)
\curveto(399.70310165,284.11802924)(399.28164949,285.13557511)(398.53156494,285.8857097)
\curveto(397.78148172,286.63584563)(396.76400553,287.05732665)(395.70322669,287.05732665)
\curveto(394.64244785,287.05732665)(393.62497166,286.63584563)(392.87488844,285.8857097)
\curveto(392.12480389,285.13557511)(391.70335173,284.11802924)(391.70335173,283.05717775)
\curveto(391.70335173,281.99632626)(392.12480389,280.97878038)(392.87488844,280.22864579)
\curveto(393.62497166,279.47850987)(394.64244785,279.05702885)(395.70322669,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,257.87805852)
\curveto(378.84456245,257.87805852)(379.86203864,258.29953954)(380.61212186,259.04967547)
\curveto(381.36220641,259.79981005)(381.78365857,260.81735593)(381.78365857,261.87820742)
\curveto(381.78365857,262.93905891)(381.36220641,263.95660479)(380.61212186,264.70673938)
\curveto(379.86203864,265.4568753)(378.84456245,265.87835632)(377.78378361,265.87835632)
\curveto(376.72300477,265.87835632)(375.70552858,265.4568753)(374.95544536,264.70673938)
\curveto(374.20536081,263.95660479)(373.78390865,262.93905891)(373.78390865,261.87820742)
\curveto(373.78390865,260.81735593)(374.20536081,259.79981005)(374.95544536,259.04967547)
\curveto(375.70552858,258.29953954)(376.72300477,257.87805852)(377.78378361,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,257.87805852)
\curveto(378.84456245,257.87805852)(379.86203864,258.29953954)(380.61212186,259.04967547)
\curveto(381.36220641,259.79981005)(381.78365857,260.81735593)(381.78365857,261.87820742)
\curveto(381.78365857,262.93905891)(381.36220641,263.95660479)(380.61212186,264.70673938)
\curveto(379.86203864,265.4568753)(378.84456245,265.87835632)(377.78378361,265.87835632)
\curveto(376.72300477,265.87835632)(375.70552858,265.4568753)(374.95544536,264.70673938)
\curveto(374.20536081,263.95660479)(373.78390865,262.93905891)(373.78390865,261.87820742)
\curveto(373.78390865,260.81735593)(374.20536081,259.79981005)(374.95544536,259.04967547)
\curveto(375.70552858,258.29953954)(376.72300477,257.87805852)(377.78378361,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,344.22308983)
\curveto(307.16683082,344.22308983)(308.18430702,344.64457085)(308.93439024,345.39470678)
\curveto(309.68447479,346.14484137)(310.10592695,347.16238724)(310.10592695,348.22323873)
\curveto(310.10592695,349.28409022)(309.68447479,350.3016361)(308.93439024,351.05177069)
\curveto(308.18430702,351.80190661)(307.16683082,352.22338763)(306.10605199,352.22338763)
\curveto(305.04527315,352.22338763)(304.02779695,351.80190661)(303.27771373,351.05177069)
\curveto(302.52762918,350.3016361)(302.10617702,349.28409022)(302.10617702,348.22323873)
\curveto(302.10617702,347.16238724)(302.52762918,346.14484137)(303.27771373,345.39470678)
\curveto(304.02779695,344.64457085)(305.04527315,344.22308983)(306.10605199,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,344.22308983)
\curveto(307.16683082,344.22308983)(308.18430702,344.64457085)(308.93439024,345.39470678)
\curveto(309.68447479,346.14484137)(310.10592695,347.16238724)(310.10592695,348.22323873)
\curveto(310.10592695,349.28409022)(309.68447479,350.3016361)(308.93439024,351.05177069)
\curveto(308.18430702,351.80190661)(307.16683082,352.22338763)(306.10605199,352.22338763)
\curveto(305.04527315,352.22338763)(304.02779695,351.80190661)(303.27771373,351.05177069)
\curveto(302.52762918,350.3016361)(302.10617702,349.28409022)(302.10617702,348.22323873)
\curveto(302.10617702,347.16238724)(302.52762918,346.14484137)(303.27771373,345.39470678)
\curveto(304.02779695,344.64457085)(305.04527315,344.22308983)(306.10605199,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,283.94449919)
\curveto(154.03705561,283.94449919)(155.05453181,284.36598021)(155.80461502,285.11611614)
\curveto(156.55469958,285.86625072)(156.97615173,286.8837966)(156.97615173,287.94464809)
\curveto(156.97615173,289.00549958)(156.55469958,290.02304546)(155.80461502,290.77318005)
\curveto(155.05453181,291.52331597)(154.03705561,291.94479699)(152.97627677,291.94479699)
\curveto(151.91549793,291.94479699)(150.89802174,291.52331597)(150.14793852,290.77318005)
\curveto(149.39785397,290.02304546)(148.97640181,289.00549958)(148.97640181,287.94464809)
\curveto(148.97640181,286.8837966)(149.39785397,285.86625072)(150.14793852,285.11611614)
\curveto(150.89802174,284.36598021)(151.91549793,283.94449919)(152.97627677,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,283.94449919)
\curveto(154.03705561,283.94449919)(155.05453181,284.36598021)(155.80461502,285.11611614)
\curveto(156.55469958,285.86625072)(156.97615173,286.8837966)(156.97615173,287.94464809)
\curveto(156.97615173,289.00549958)(156.55469958,290.02304546)(155.80461502,290.77318005)
\curveto(155.05453181,291.52331597)(154.03705561,291.94479699)(152.97627677,291.94479699)
\curveto(151.91549793,291.94479699)(150.89802174,291.52331597)(150.14793852,290.77318005)
\curveto(149.39785397,290.02304546)(148.97640181,289.00549958)(148.97640181,287.94464809)
\curveto(148.97640181,286.8837966)(149.39785397,285.86625072)(150.14793852,285.11611614)
\curveto(150.89802174,284.36598021)(151.91549793,283.94449919)(152.97627677,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,161.75812722)
\curveto(299.02161833,161.75812722)(300.03909452,162.17960824)(300.78917774,162.92974416)
\curveto(301.53926229,163.67987875)(301.96071445,164.69742463)(301.96071445,165.75827612)
\curveto(301.96071445,166.81912761)(301.53926229,167.83667348)(300.78917774,168.58680807)
\curveto(300.03909452,169.336944)(299.02161833,169.75842502)(297.96083949,169.75842502)
\curveto(296.90006065,169.75842502)(295.88258446,169.336944)(295.13250124,168.58680807)
\curveto(294.38241669,167.83667348)(293.96096453,166.81912761)(293.96096453,165.75827612)
\curveto(293.96096453,164.69742463)(294.38241669,163.67987875)(295.13250124,162.92974416)
\curveto(295.88258446,162.17960824)(296.90006065,161.75812722)(297.96083949,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,161.75812722)
\curveto(299.02161833,161.75812722)(300.03909452,162.17960824)(300.78917774,162.92974416)
\curveto(301.53926229,163.67987875)(301.96071445,164.69742463)(301.96071445,165.75827612)
\curveto(301.96071445,166.81912761)(301.53926229,167.83667348)(300.78917774,168.58680807)
\curveto(300.03909452,169.336944)(299.02161833,169.75842502)(297.96083949,169.75842502)
\curveto(296.90006065,169.75842502)(295.88258446,169.336944)(295.13250124,168.58680807)
\curveto(294.38241669,167.83667348)(293.96096453,166.81912761)(293.96096453,165.75827612)
\curveto(293.96096453,164.69742463)(294.38241669,163.67987875)(295.13250124,162.92974416)
\curveto(295.88258446,162.17960824)(296.90006065,161.75812722)(297.96083949,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,266.02380851)
\curveto(222.45675107,266.02380851)(223.47422726,266.44528954)(224.22431048,267.19542546)
\curveto(224.97439503,267.94556005)(225.39584719,268.96310592)(225.39584719,270.02395741)
\curveto(225.39584719,271.0848089)(224.97439503,272.10235478)(224.22431048,272.85248937)
\curveto(223.47422726,273.60262529)(222.45675107,274.02410631)(221.39597223,274.02410631)
\curveto(220.33519339,274.02410631)(219.3177172,273.60262529)(218.56763398,272.85248937)
\curveto(217.81754943,272.10235478)(217.39609727,271.0848089)(217.39609727,270.02395741)
\curveto(217.39609727,268.96310592)(217.81754943,267.94556005)(218.56763398,267.19542546)
\curveto(219.3177172,266.44528954)(220.33519339,266.02380851)(221.39597223,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,266.02380851)
\curveto(222.45675107,266.02380851)(223.47422726,266.44528954)(224.22431048,267.19542546)
\curveto(224.97439503,267.94556005)(225.39584719,268.96310592)(225.39584719,270.02395741)
\curveto(225.39584719,271.0848089)(224.97439503,272.10235478)(224.22431048,272.85248937)
\curveto(223.47422726,273.60262529)(222.45675107,274.02410631)(221.39597223,274.02410631)
\curveto(220.33519339,274.02410631)(219.3177172,273.60262529)(218.56763398,272.85248937)
\curveto(217.81754943,272.10235478)(217.39609727,271.0848089)(217.39609727,270.02395741)
\curveto(217.39609727,268.96310592)(217.81754943,267.94556005)(218.56763398,267.19542546)
\curveto(219.3177172,266.44528954)(220.33519339,266.02380851)(221.39597223,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,292.09023901)
\curveto(235.48905851,292.09023901)(236.5065347,292.51172003)(237.25661792,293.26185596)
\curveto(238.00670247,294.01199054)(238.42815463,295.02953642)(238.42815463,296.09038791)
\curveto(238.42815463,297.1512394)(238.00670247,298.16878528)(237.25661792,298.91891987)
\curveto(236.5065347,299.66905579)(235.48905851,300.09053681)(234.42827967,300.09053681)
\curveto(233.36750083,300.09053681)(232.35002464,299.66905579)(231.59994142,298.91891987)
\curveto(230.84985687,298.16878528)(230.42840471,297.1512394)(230.42840471,296.09038791)
\curveto(230.42840471,295.02953642)(230.84985687,294.01199054)(231.59994142,293.26185596)
\curveto(232.35002464,292.51172003)(233.36750083,292.09023901)(234.42827967,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,292.09023901)
\curveto(235.48905851,292.09023901)(236.5065347,292.51172003)(237.25661792,293.26185596)
\curveto(238.00670247,294.01199054)(238.42815463,295.02953642)(238.42815463,296.09038791)
\curveto(238.42815463,297.1512394)(238.00670247,298.16878528)(237.25661792,298.91891987)
\curveto(236.5065347,299.66905579)(235.48905851,300.09053681)(234.42827967,300.09053681)
\curveto(233.36750083,300.09053681)(232.35002464,299.66905579)(231.59994142,298.91891987)
\curveto(230.84985687,298.16878528)(230.42840471,297.1512394)(230.42840471,296.09038791)
\curveto(230.42840471,295.02953642)(230.84985687,294.01199054)(231.59994142,293.26185596)
\curveto(232.35002464,292.51172003)(233.36750083,292.09023901)(234.42827967,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,91.70459589)
\curveto(191.5049802,91.70459589)(192.52245639,92.12607691)(193.27253961,92.87621284)
\curveto(194.02262416,93.62634743)(194.44407632,94.6438933)(194.44407632,95.70474479)
\curveto(194.44407632,96.76559628)(194.02262416,97.78314216)(193.27253961,98.53327675)
\curveto(192.52245639,99.28341267)(191.5049802,99.70489369)(190.44420136,99.70489369)
\curveto(189.38342252,99.70489369)(188.36594633,99.28341267)(187.61586311,98.53327675)
\curveto(186.86577856,97.78314216)(186.4443264,96.76559628)(186.4443264,95.70474479)
\curveto(186.4443264,94.6438933)(186.86577856,93.62634743)(187.61586311,92.87621284)
\curveto(188.36594633,92.12607691)(189.38342252,91.70459589)(190.44420136,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,91.70459589)
\curveto(191.5049802,91.70459589)(192.52245639,92.12607691)(193.27253961,92.87621284)
\curveto(194.02262416,93.62634743)(194.44407632,94.6438933)(194.44407632,95.70474479)
\curveto(194.44407632,96.76559628)(194.02262416,97.78314216)(193.27253961,98.53327675)
\curveto(192.52245639,99.28341267)(191.5049802,99.70489369)(190.44420136,99.70489369)
\curveto(189.38342252,99.70489369)(188.36594633,99.28341267)(187.61586311,98.53327675)
\curveto(186.86577856,97.78314216)(186.4443264,96.76559628)(186.4443264,95.70474479)
\curveto(186.4443264,94.6438933)(186.86577856,93.62634743)(187.61586311,92.87621284)
\curveto(188.36594633,92.12607691)(189.38342252,91.70459589)(190.44420136,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,209.00351787)
\curveto(149.14994032,209.00351787)(150.16741651,209.42499889)(150.91749973,210.17513481)
\curveto(151.66758428,210.9252694)(152.08903644,211.94281528)(152.08903644,213.00366677)
\curveto(152.08903644,214.06451826)(151.66758428,215.08206414)(150.91749973,215.83219873)
\curveto(150.16741651,216.58233465)(149.14994032,217.00381567)(148.08916148,217.00381567)
\curveto(147.02838264,217.00381567)(146.01090645,216.58233465)(145.26082323,215.83219873)
\curveto(144.51073868,215.08206414)(144.08928652,214.06451826)(144.08928652,213.00366677)
\curveto(144.08928652,211.94281528)(144.51073868,210.9252694)(145.26082323,210.17513481)
\curveto(146.01090645,209.42499889)(147.02838264,209.00351787)(148.08916148,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,209.00351787)
\curveto(149.14994032,209.00351787)(150.16741651,209.42499889)(150.91749973,210.17513481)
\curveto(151.66758428,210.9252694)(152.08903644,211.94281528)(152.08903644,213.00366677)
\curveto(152.08903644,214.06451826)(151.66758428,215.08206414)(150.91749973,215.83219873)
\curveto(150.16741651,216.58233465)(149.14994032,217.00381567)(148.08916148,217.00381567)
\curveto(147.02838264,217.00381567)(146.01090645,216.58233465)(145.26082323,215.83219873)
\curveto(144.51073868,215.08206414)(144.08928652,214.06451826)(144.08928652,213.00366677)
\curveto(144.08928652,211.94281528)(144.51073868,210.9252694)(145.26082323,210.17513481)
\curveto(146.01090645,209.42499889)(147.02838264,209.00351787)(148.08916148,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,318.15666951)
\curveto(126.34338195,318.15666951)(127.36085814,318.57815053)(128.11094136,319.32828645)
\curveto(128.86102591,320.07842104)(129.28247807,321.09596692)(129.28247807,322.15681841)
\curveto(129.28247807,323.2176699)(128.86102591,324.23521577)(128.11094136,324.98535036)
\curveto(127.36085814,325.73548629)(126.34338195,326.15696731)(125.28260311,326.15696731)
\curveto(124.22182427,326.15696731)(123.20434808,325.73548629)(122.45426486,324.98535036)
\curveto(121.70418031,324.23521577)(121.28272815,323.2176699)(121.28272815,322.15681841)
\curveto(121.28272815,321.09596692)(121.70418031,320.07842104)(122.45426486,319.32828645)
\curveto(123.20434808,318.57815053)(124.22182427,318.15666951)(125.28260311,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,318.15666951)
\curveto(126.34338195,318.15666951)(127.36085814,318.57815053)(128.11094136,319.32828645)
\curveto(128.86102591,320.07842104)(129.28247807,321.09596692)(129.28247807,322.15681841)
\curveto(129.28247807,323.2176699)(128.86102591,324.23521577)(128.11094136,324.98535036)
\curveto(127.36085814,325.73548629)(126.34338195,326.15696731)(125.28260311,326.15696731)
\curveto(124.22182427,326.15696731)(123.20434808,325.73548629)(122.45426486,324.98535036)
\curveto(121.70418031,324.23521577)(121.28272815,323.2176699)(121.28272815,322.15681841)
\curveto(121.28272815,321.09596692)(121.70418031,320.07842104)(122.45426486,319.32828645)
\curveto(123.20434808,318.57815053)(124.22182427,318.15666951)(125.28260311,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,336.07732966)
\curveto(235.48905851,336.07732966)(236.5065347,336.49881069)(237.25661792,337.24894661)
\curveto(238.00670247,337.9990812)(238.42815463,339.01662708)(238.42815463,340.07747857)
\curveto(238.42815463,341.13833005)(238.00670247,342.15587593)(237.25661792,342.90601052)
\curveto(236.5065347,343.65614644)(235.48905851,344.07762747)(234.42827967,344.07762747)
\curveto(233.36750083,344.07762747)(232.35002464,343.65614644)(231.59994142,342.90601052)
\curveto(230.84985687,342.15587593)(230.42840471,341.13833005)(230.42840471,340.07747857)
\curveto(230.42840471,339.01662708)(230.84985687,337.9990812)(231.59994142,337.24894661)
\curveto(232.35002464,336.49881069)(233.36750083,336.07732966)(234.42827967,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,336.07732966)
\curveto(235.48905851,336.07732966)(236.5065347,336.49881069)(237.25661792,337.24894661)
\curveto(238.00670247,337.9990812)(238.42815463,339.01662708)(238.42815463,340.07747857)
\curveto(238.42815463,341.13833005)(238.00670247,342.15587593)(237.25661792,342.90601052)
\curveto(236.5065347,343.65614644)(235.48905851,344.07762747)(234.42827967,344.07762747)
\curveto(233.36750083,344.07762747)(232.35002464,343.65614644)(231.59994142,342.90601052)
\curveto(230.84985687,342.15587593)(230.42840471,341.13833005)(230.42840471,340.07747857)
\curveto(230.42840471,339.01662708)(230.84985687,337.9990812)(231.59994142,337.24894661)
\curveto(232.35002464,336.49881069)(233.36750083,336.07732966)(234.42827967,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,101.47949588)
\curveto(137.74667131,101.47949588)(138.7641475,101.90097691)(139.51423072,102.65111283)
\curveto(140.26431527,103.40124742)(140.68576743,104.4187933)(140.68576743,105.47964478)
\curveto(140.68576743,106.54049627)(140.26431527,107.55804215)(139.51423072,108.30817674)
\curveto(138.7641475,109.05831266)(137.74667131,109.47979369)(136.68589247,109.47979369)
\curveto(135.62511363,109.47979369)(134.60763744,109.05831266)(133.85755422,108.30817674)
\curveto(133.10746967,107.55804215)(132.68601751,106.54049627)(132.68601751,105.47964478)
\curveto(132.68601751,104.4187933)(133.10746967,103.40124742)(133.85755422,102.65111283)
\curveto(134.60763744,101.90097691)(135.62511363,101.47949588)(136.68589247,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,101.47949588)
\curveto(137.74667131,101.47949588)(138.7641475,101.90097691)(139.51423072,102.65111283)
\curveto(140.26431527,103.40124742)(140.68576743,104.4187933)(140.68576743,105.47964478)
\curveto(140.68576743,106.54049627)(140.26431527,107.55804215)(139.51423072,108.30817674)
\curveto(138.7641475,109.05831266)(137.74667131,109.47979369)(136.68589247,109.47979369)
\curveto(135.62511363,109.47979369)(134.60763744,109.05831266)(133.85755422,108.30817674)
\curveto(133.10746967,107.55804215)(132.68601751,106.54049627)(132.68601751,105.47964478)
\curveto(132.68601751,104.4187933)(133.10746967,103.40124742)(133.85755422,102.65111283)
\curveto(134.60763744,101.90097691)(135.62511363,101.47949588)(136.68589247,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,65.63819591)
\curveto(123.08530509,65.63819591)(124.10278128,66.05967694)(124.8528645,66.80981286)
\curveto(125.60294905,67.55994745)(126.02440121,68.57749333)(126.02440121,69.63834481)
\curveto(126.02440121,70.6991963)(125.60294905,71.71674218)(124.8528645,72.46687677)
\curveto(124.10278128,73.21701269)(123.08530509,73.63849372)(122.02452625,73.63849372)
\curveto(120.96374741,73.63849372)(119.94627122,73.21701269)(119.196188,72.46687677)
\curveto(118.44610345,71.71674218)(118.02465129,70.6991963)(118.02465129,69.63834481)
\curveto(118.02465129,68.57749333)(118.44610345,67.55994745)(119.196188,66.80981286)
\curveto(119.94627122,66.05967694)(120.96374741,65.63819591)(122.02452625,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,65.63819591)
\curveto(123.08530509,65.63819591)(124.10278128,66.05967694)(124.8528645,66.80981286)
\curveto(125.60294905,67.55994745)(126.02440121,68.57749333)(126.02440121,69.63834481)
\curveto(126.02440121,70.6991963)(125.60294905,71.71674218)(124.8528645,72.46687677)
\curveto(124.10278128,73.21701269)(123.08530509,73.63849372)(122.02452625,73.63849372)
\curveto(120.96374741,73.63849372)(119.94627122,73.21701269)(119.196188,72.46687677)
\curveto(118.44610345,71.71674218)(118.02465129,70.6991963)(118.02465129,69.63834481)
\curveto(118.02465129,68.57749333)(118.44610345,67.55994745)(119.196188,66.80981286)
\curveto(119.94627122,66.05967694)(120.96374741,65.63819591)(122.02452625,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,321.4149695)
\curveto(176.84361398,321.4149695)(177.86109018,321.83645053)(178.61117339,322.58658645)
\curveto(179.36125795,323.33672104)(179.7827101,324.35426692)(179.7827101,325.41511841)
\curveto(179.7827101,326.47596989)(179.36125795,327.49351577)(178.61117339,328.24365036)
\curveto(177.86109018,328.99378628)(176.84361398,329.41526731)(175.78283514,329.41526731)
\curveto(174.7220563,329.41526731)(173.70458011,328.99378628)(172.95449689,328.24365036)
\curveto(172.20441234,327.49351577)(171.78296018,326.47596989)(171.78296018,325.41511841)
\curveto(171.78296018,324.35426692)(172.20441234,323.33672104)(172.95449689,322.58658645)
\curveto(173.70458011,321.83645053)(174.7220563,321.4149695)(175.78283514,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,321.4149695)
\curveto(176.84361398,321.4149695)(177.86109018,321.83645053)(178.61117339,322.58658645)
\curveto(179.36125795,323.33672104)(179.7827101,324.35426692)(179.7827101,325.41511841)
\curveto(179.7827101,326.47596989)(179.36125795,327.49351577)(178.61117339,328.24365036)
\curveto(177.86109018,328.99378628)(176.84361398,329.41526731)(175.78283514,329.41526731)
\curveto(174.7220563,329.41526731)(173.70458011,328.99378628)(172.95449689,328.24365036)
\curveto(172.20441234,327.49351577)(171.78296018,326.47596989)(171.78296018,325.41511841)
\curveto(171.78296018,324.35426692)(172.20441234,323.33672104)(172.95449689,322.58658645)
\curveto(173.70458011,321.83645053)(174.7220563,321.4149695)(175.78283514,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,147.09575688)
\curveto(198.02113392,147.09575688)(199.03861011,147.51723791)(199.78869333,148.26737383)
\curveto(200.53877788,149.01750842)(200.96023004,150.0350543)(200.96023004,151.09590578)
\curveto(200.96023004,152.15675727)(200.53877788,153.17430315)(199.78869333,153.92443774)
\curveto(199.03861011,154.67457366)(198.02113392,155.09605468)(196.96035508,155.09605468)
\curveto(195.89957624,155.09605468)(194.88210005,154.67457366)(194.13201683,153.92443774)
\curveto(193.38193228,153.17430315)(192.96048012,152.15675727)(192.96048012,151.09590578)
\curveto(192.96048012,150.0350543)(193.38193228,149.01750842)(194.13201683,148.26737383)
\curveto(194.88210005,147.51723791)(195.89957624,147.09575688)(196.96035508,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,147.09575688)
\curveto(198.02113392,147.09575688)(199.03861011,147.51723791)(199.78869333,148.26737383)
\curveto(200.53877788,149.01750842)(200.96023004,150.0350543)(200.96023004,151.09590578)
\curveto(200.96023004,152.15675727)(200.53877788,153.17430315)(199.78869333,153.92443774)
\curveto(199.03861011,154.67457366)(198.02113392,155.09605468)(196.96035508,155.09605468)
\curveto(195.89957624,155.09605468)(194.88210005,154.67457366)(194.13201683,153.92443774)
\curveto(193.38193228,153.17430315)(192.96048012,152.15675727)(192.96048012,151.09590578)
\curveto(192.96048012,150.0350543)(193.38193228,149.01750842)(194.13201683,148.26737383)
\curveto(194.88210005,147.51723791)(195.89957624,147.09575688)(196.96035508,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,103.10866623)
\curveto(123.08530509,103.10866623)(124.10278128,103.53014725)(124.8528645,104.28028317)
\curveto(125.60294905,105.03041776)(126.02440121,106.04796364)(126.02440121,107.10881513)
\curveto(126.02440121,108.16966662)(125.60294905,109.18721249)(124.8528645,109.93734708)
\curveto(124.10278128,110.68748301)(123.08530509,111.10896403)(122.02452625,111.10896403)
\curveto(120.96374741,111.10896403)(119.94627122,110.68748301)(119.196188,109.93734708)
\curveto(118.44610345,109.18721249)(118.02465129,108.16966662)(118.02465129,107.10881513)
\curveto(118.02465129,106.04796364)(118.44610345,105.03041776)(119.196188,104.28028317)
\curveto(119.94627122,103.53014725)(120.96374741,103.10866623)(122.02452625,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,103.10866623)
\curveto(123.08530509,103.10866623)(124.10278128,103.53014725)(124.8528645,104.28028317)
\curveto(125.60294905,105.03041776)(126.02440121,106.04796364)(126.02440121,107.10881513)
\curveto(126.02440121,108.16966662)(125.60294905,109.18721249)(124.8528645,109.93734708)
\curveto(124.10278128,110.68748301)(123.08530509,111.10896403)(122.02452625,111.10896403)
\curveto(120.96374741,111.10896403)(119.94627122,110.68748301)(119.196188,109.93734708)
\curveto(118.44610345,109.18721249)(118.02465129,108.16966662)(118.02465129,107.10881513)
\curveto(118.02465129,106.04796364)(118.44610345,105.03041776)(119.196188,104.28028317)
\curveto(119.94627122,103.53014725)(120.96374741,103.10866623)(122.02452625,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,145.46660688)
\curveto(245.26330944,145.46660688)(246.28078563,145.88808791)(247.03086885,146.63822383)
\curveto(247.7809534,147.38835842)(248.20240556,148.4059043)(248.20240556,149.46675579)
\curveto(248.20240556,150.52760727)(247.7809534,151.54515315)(247.03086885,152.29528774)
\curveto(246.28078563,153.04542366)(245.26330944,153.46690469)(244.2025306,153.46690469)
\curveto(243.14175176,153.46690469)(242.12427557,153.04542366)(241.37419235,152.29528774)
\curveto(240.62410779,151.54515315)(240.20265564,150.52760727)(240.20265564,149.46675579)
\curveto(240.20265564,148.4059043)(240.62410779,147.38835842)(241.37419235,146.63822383)
\curveto(242.12427557,145.88808791)(243.14175176,145.46660688)(244.2025306,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,145.46660688)
\curveto(245.26330944,145.46660688)(246.28078563,145.88808791)(247.03086885,146.63822383)
\curveto(247.7809534,147.38835842)(248.20240556,148.4059043)(248.20240556,149.46675579)
\curveto(248.20240556,150.52760727)(247.7809534,151.54515315)(247.03086885,152.29528774)
\curveto(246.28078563,153.04542366)(245.26330944,153.46690469)(244.2025306,153.46690469)
\curveto(243.14175176,153.46690469)(242.12427557,153.04542366)(241.37419235,152.29528774)
\curveto(240.62410779,151.54515315)(240.20265564,150.52760727)(240.20265564,149.46675579)
\curveto(240.20265564,148.4059043)(240.62410779,147.38835842)(241.37419235,146.63822383)
\curveto(242.12427557,145.88808791)(243.14175176,145.46660688)(244.2025306,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,318.15666951)
\curveto(284.36025211,318.15666951)(285.3777283,318.57815053)(286.12781152,319.32828645)
\curveto(286.87789607,320.07842104)(287.29934823,321.09596692)(287.29934823,322.15681841)
\curveto(287.29934823,323.2176699)(286.87789607,324.23521577)(286.12781152,324.98535036)
\curveto(285.3777283,325.73548629)(284.36025211,326.15696731)(283.29947327,326.15696731)
\curveto(282.23869443,326.15696731)(281.22121824,325.73548629)(280.47113502,324.98535036)
\curveto(279.72105047,324.23521577)(279.29959831,323.2176699)(279.29959831,322.15681841)
\curveto(279.29959831,321.09596692)(279.72105047,320.07842104)(280.47113502,319.32828645)
\curveto(281.22121824,318.57815053)(282.23869443,318.15666951)(283.29947327,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,318.15666951)
\curveto(284.36025211,318.15666951)(285.3777283,318.57815053)(286.12781152,319.32828645)
\curveto(286.87789607,320.07842104)(287.29934823,321.09596692)(287.29934823,322.15681841)
\curveto(287.29934823,323.2176699)(286.87789607,324.23521577)(286.12781152,324.98535036)
\curveto(285.3777283,325.73548629)(284.36025211,326.15696731)(283.29947327,326.15696731)
\curveto(282.23869443,326.15696731)(281.22121824,325.73548629)(280.47113502,324.98535036)
\curveto(279.72105047,324.23521577)(279.29959831,323.2176699)(279.29959831,322.15681841)
\curveto(279.29959831,321.09596692)(279.72105047,320.07842104)(280.47113502,319.32828645)
\curveto(281.22121824,318.57815053)(282.23869443,318.15666951)(283.29947327,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,64.00902557)
\curveto(274.58602153,64.00902557)(275.60349772,64.43050659)(276.35358094,65.18064251)
\curveto(277.10366549,65.9307771)(277.52511765,66.94832298)(277.52511765,68.00917447)
\curveto(277.52511765,69.07002596)(277.10366549,70.08757184)(276.35358094,70.83770643)
\curveto(275.60349772,71.58784235)(274.58602153,72.00932337)(273.52524269,72.00932337)
\curveto(272.46446385,72.00932337)(271.44698766,71.58784235)(270.69690444,70.83770643)
\curveto(269.94681989,70.08757184)(269.52536773,69.07002596)(269.52536773,68.00917447)
\curveto(269.52536773,66.94832298)(269.94681989,65.9307771)(270.69690444,65.18064251)
\curveto(271.44698766,64.43050659)(272.46446385,64.00902557)(273.52524269,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,64.00902557)
\curveto(274.58602153,64.00902557)(275.60349772,64.43050659)(276.35358094,65.18064251)
\curveto(277.10366549,65.9307771)(277.52511765,66.94832298)(277.52511765,68.00917447)
\curveto(277.52511765,69.07002596)(277.10366549,70.08757184)(276.35358094,70.83770643)
\curveto(275.60349772,71.58784235)(274.58602153,72.00932337)(273.52524269,72.00932337)
\curveto(272.46446385,72.00932337)(271.44698766,71.58784235)(270.69690444,70.83770643)
\curveto(269.94681989,70.08757184)(269.52536773,69.07002596)(269.52536773,68.00917447)
\curveto(269.52536773,66.94832298)(269.94681989,65.9307771)(270.69690444,65.18064251)
\curveto(271.44698766,64.43050659)(272.46446385,64.00902557)(273.52524269,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,75.41309591)
\curveto(106.79490044,75.41309591)(107.81237663,75.83457693)(108.56245985,76.58471285)
\curveto(109.31254441,77.33484744)(109.73399656,78.35239332)(109.73399656,79.41324481)
\curveto(109.73399656,80.4740963)(109.31254441,81.49164217)(108.56245985,82.24177676)
\curveto(107.81237663,82.99191268)(106.79490044,83.41339371)(105.7341216,83.41339371)
\curveto(104.67334276,83.41339371)(103.65586657,82.99191268)(102.90578335,82.24177676)
\curveto(102.1556988,81.49164217)(101.73424664,80.4740963)(101.73424664,79.41324481)
\curveto(101.73424664,78.35239332)(102.1556988,77.33484744)(102.90578335,76.58471285)
\curveto(103.65586657,75.83457693)(104.67334276,75.41309591)(105.7341216,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,75.41309591)
\curveto(106.79490044,75.41309591)(107.81237663,75.83457693)(108.56245985,76.58471285)
\curveto(109.31254441,77.33484744)(109.73399656,78.35239332)(109.73399656,79.41324481)
\curveto(109.73399656,80.4740963)(109.31254441,81.49164217)(108.56245985,82.24177676)
\curveto(107.81237663,82.99191268)(106.79490044,83.41339371)(105.7341216,83.41339371)
\curveto(104.67334276,83.41339371)(103.65586657,82.99191268)(102.90578335,82.24177676)
\curveto(102.1556988,81.49164217)(101.73424664,80.4740963)(101.73424664,79.41324481)
\curveto(101.73424664,78.35239332)(102.1556988,77.33484744)(102.90578335,76.58471285)
\curveto(103.65586657,75.83457693)(104.67334276,75.41309591)(105.7341216,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,65.63819591)
\curveto(272.9569831,65.63819591)(273.97445929,66.05967694)(274.72454251,66.80981286)
\curveto(275.47462706,67.55994745)(275.89607922,68.57749333)(275.89607922,69.63834481)
\curveto(275.89607922,70.6991963)(275.47462706,71.71674218)(274.72454251,72.46687677)
\curveto(273.97445929,73.21701269)(272.9569831,73.63849372)(271.89620426,73.63849372)
\curveto(270.83542542,73.63849372)(269.81794923,73.21701269)(269.06786601,72.46687677)
\curveto(268.31778146,71.71674218)(267.8963293,70.6991963)(267.8963293,69.63834481)
\curveto(267.8963293,68.57749333)(268.31778146,67.55994745)(269.06786601,66.80981286)
\curveto(269.81794923,66.05967694)(270.83542542,65.63819591)(271.89620426,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,65.63819591)
\curveto(272.9569831,65.63819591)(273.97445929,66.05967694)(274.72454251,66.80981286)
\curveto(275.47462706,67.55994745)(275.89607922,68.57749333)(275.89607922,69.63834481)
\curveto(275.89607922,70.6991963)(275.47462706,71.71674218)(274.72454251,72.46687677)
\curveto(273.97445929,73.21701269)(272.9569831,73.63849372)(271.89620426,73.63849372)
\curveto(270.83542542,73.63849372)(269.81794923,73.21701269)(269.06786601,72.46687677)
\curveto(268.31778146,71.71674218)(267.8963293,70.6991963)(267.8963293,69.63834481)
\curveto(267.8963293,68.57749333)(268.31778146,67.55994745)(269.06786601,66.80981286)
\curveto(269.81794923,66.05967694)(270.83542542,65.63819591)(271.89620426,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,195.97029753)
\curveto(224.0857895,195.97029753)(225.10326569,196.39177856)(225.85334891,197.14191448)
\curveto(226.60343346,197.89204907)(227.02488562,198.90959495)(227.02488562,199.97044643)
\curveto(227.02488562,201.03129792)(226.60343346,202.0488438)(225.85334891,202.79897839)
\curveto(225.10326569,203.54911431)(224.0857895,203.97059534)(223.02501066,203.97059534)
\curveto(221.96423182,203.97059534)(220.94675563,203.54911431)(220.19667241,202.79897839)
\curveto(219.44658786,202.0488438)(219.0251357,201.03129792)(219.0251357,199.97044643)
\curveto(219.0251357,198.90959495)(219.44658786,197.89204907)(220.19667241,197.14191448)
\curveto(220.94675563,196.39177856)(221.96423182,195.97029753)(223.02501066,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,195.97029753)
\curveto(224.0857895,195.97029753)(225.10326569,196.39177856)(225.85334891,197.14191448)
\curveto(226.60343346,197.89204907)(227.02488562,198.90959495)(227.02488562,199.97044643)
\curveto(227.02488562,201.03129792)(226.60343346,202.0488438)(225.85334891,202.79897839)
\curveto(225.10326569,203.54911431)(224.0857895,203.97059534)(223.02501066,203.97059534)
\curveto(221.96423182,203.97059534)(220.94675563,203.54911431)(220.19667241,202.79897839)
\curveto(219.44658786,202.0488438)(219.0251357,201.03129792)(219.0251357,199.97044643)
\curveto(219.0251357,198.90959495)(219.44658786,197.89204907)(220.19667241,197.14191448)
\curveto(220.94675563,196.39177856)(221.96423182,195.97029753)(223.02501066,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,280.68617885)
\curveto(396.76400553,280.68617885)(397.78148172,281.10765987)(398.53156494,281.85779579)
\curveto(399.28164949,282.60793038)(399.70310165,283.62547626)(399.70310165,284.68632775)
\curveto(399.70310165,285.74717924)(399.28164949,286.76472511)(398.53156494,287.5148597)
\curveto(397.78148172,288.26499563)(396.76400553,288.68647665)(395.70322669,288.68647665)
\curveto(394.64244785,288.68647665)(393.62497166,288.26499563)(392.87488844,287.5148597)
\curveto(392.12480389,286.76472511)(391.70335173,285.74717924)(391.70335173,284.68632775)
\curveto(391.70335173,283.62547626)(392.12480389,282.60793038)(392.87488844,281.85779579)
\curveto(393.62497166,281.10765987)(394.64244785,280.68617885)(395.70322669,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,280.68617885)
\curveto(396.76400553,280.68617885)(397.78148172,281.10765987)(398.53156494,281.85779579)
\curveto(399.28164949,282.60793038)(399.70310165,283.62547626)(399.70310165,284.68632775)
\curveto(399.70310165,285.74717924)(399.28164949,286.76472511)(398.53156494,287.5148597)
\curveto(397.78148172,288.26499563)(396.76400553,288.68647665)(395.70322669,288.68647665)
\curveto(394.64244785,288.68647665)(393.62497166,288.26499563)(392.87488844,287.5148597)
\curveto(392.12480389,286.76472511)(391.70335173,285.74717924)(391.70335173,284.68632775)
\curveto(391.70335173,283.62547626)(392.12480389,282.60793038)(392.87488844,281.85779579)
\curveto(393.62497166,281.10765987)(394.64244785,280.68617885)(395.70322669,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,270.91127885)
\curveto(163.81130654,270.91127885)(164.82878273,271.33275988)(165.57886595,272.0828958)
\curveto(166.3289505,272.83303039)(166.75040266,273.85057627)(166.75040266,274.91142776)
\curveto(166.75040266,275.97227924)(166.3289505,276.98982512)(165.57886595,277.73995971)
\curveto(164.82878273,278.49009563)(163.81130654,278.91157666)(162.7505277,278.91157666)
\curveto(161.68974886,278.91157666)(160.67227267,278.49009563)(159.92218945,277.73995971)
\curveto(159.1721049,276.98982512)(158.75065274,275.97227924)(158.75065274,274.91142776)
\curveto(158.75065274,273.85057627)(159.1721049,272.83303039)(159.92218945,272.0828958)
\curveto(160.67227267,271.33275988)(161.68974886,270.91127885)(162.7505277,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,270.91127885)
\curveto(163.81130654,270.91127885)(164.82878273,271.33275988)(165.57886595,272.0828958)
\curveto(166.3289505,272.83303039)(166.75040266,273.85057627)(166.75040266,274.91142776)
\curveto(166.75040266,275.97227924)(166.3289505,276.98982512)(165.57886595,277.73995971)
\curveto(164.82878273,278.49009563)(163.81130654,278.91157666)(162.7505277,278.91157666)
\curveto(161.68974886,278.91157666)(160.67227267,278.49009563)(159.92218945,277.73995971)
\curveto(159.1721049,276.98982512)(158.75065274,275.97227924)(158.75065274,274.91142776)
\curveto(158.75065274,273.85057627)(159.1721049,272.83303039)(159.92218945,272.0828958)
\curveto(160.67227267,271.33275988)(161.68974886,270.91127885)(162.7505277,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,326.30242967)
\curveto(233.86002008,326.30242967)(234.87749627,326.7239107)(235.62757949,327.47404662)
\curveto(236.37766404,328.22418121)(236.7991162,329.24172708)(236.7991162,330.30257857)
\curveto(236.7991162,331.36343006)(236.37766404,332.38097594)(235.62757949,333.13111053)
\curveto(234.87749627,333.88124645)(233.86002008,334.30272747)(232.79924124,334.30272747)
\curveto(231.7384624,334.30272747)(230.72098621,333.88124645)(229.97090299,333.13111053)
\curveto(229.22081844,332.38097594)(228.79936628,331.36343006)(228.79936628,330.30257857)
\curveto(228.79936628,329.24172708)(229.22081844,328.22418121)(229.97090299,327.47404662)
\curveto(230.72098621,326.7239107)(231.7384624,326.30242967)(232.79924124,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,326.30242967)
\curveto(233.86002008,326.30242967)(234.87749627,326.7239107)(235.62757949,327.47404662)
\curveto(236.37766404,328.22418121)(236.7991162,329.24172708)(236.7991162,330.30257857)
\curveto(236.7991162,331.36343006)(236.37766404,332.38097594)(235.62757949,333.13111053)
\curveto(234.87749627,333.88124645)(233.86002008,334.30272747)(232.79924124,334.30272747)
\curveto(231.7384624,334.30272747)(230.72098621,333.88124645)(229.97090299,333.13111053)
\curveto(229.22081844,332.38097594)(228.79936628,331.36343006)(228.79936628,330.30257857)
\curveto(228.79936628,329.24172708)(229.22081844,328.22418121)(229.97090299,327.47404662)
\curveto(230.72098621,326.7239107)(231.7384624,326.30242967)(232.79924124,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,235.06993819)
\curveto(118.1981898,235.06993819)(119.21566599,235.49141922)(119.96574921,236.24155514)
\curveto(120.71583376,236.99168973)(121.13728592,238.0092356)(121.13728592,239.07008709)
\curveto(121.13728592,240.13093858)(120.71583376,241.14848446)(119.96574921,241.89861905)
\curveto(119.21566599,242.64875497)(118.1981898,243.07023599)(117.13741096,243.07023599)
\curveto(116.07663212,243.07023599)(115.05915593,242.64875497)(114.30907271,241.89861905)
\curveto(113.55898816,241.14848446)(113.137536,240.13093858)(113.137536,239.07008709)
\curveto(113.137536,238.0092356)(113.55898816,236.99168973)(114.30907271,236.24155514)
\curveto(115.05915593,235.49141922)(116.07663212,235.06993819)(117.13741096,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,235.06993819)
\curveto(118.1981898,235.06993819)(119.21566599,235.49141922)(119.96574921,236.24155514)
\curveto(120.71583376,236.99168973)(121.13728592,238.0092356)(121.13728592,239.07008709)
\curveto(121.13728592,240.13093858)(120.71583376,241.14848446)(119.96574921,241.89861905)
\curveto(119.21566599,242.64875497)(118.1981898,243.07023599)(117.13741096,243.07023599)
\curveto(116.07663212,243.07023599)(115.05915593,242.64875497)(114.30907271,241.89861905)
\curveto(113.55898816,241.14848446)(113.137536,240.13093858)(113.137536,239.07008709)
\curveto(113.137536,238.0092356)(113.55898816,236.99168973)(114.30907271,236.24155514)
\curveto(115.05915593,235.49141922)(116.07663212,235.06993819)(117.13741096,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,340.96478983)
\curveto(224.0857895,340.96478983)(225.10326569,341.38627086)(225.85334891,342.13640678)
\curveto(226.60343346,342.88654137)(227.02488562,343.90408725)(227.02488562,344.96493873)
\curveto(227.02488562,346.02579022)(226.60343346,347.0433361)(225.85334891,347.79347069)
\curveto(225.10326569,348.54360661)(224.0857895,348.96508764)(223.02501066,348.96508764)
\curveto(221.96423182,348.96508764)(220.94675563,348.54360661)(220.19667241,347.79347069)
\curveto(219.44658786,347.0433361)(219.0251357,346.02579022)(219.0251357,344.96493873)
\curveto(219.0251357,343.90408725)(219.44658786,342.88654137)(220.19667241,342.13640678)
\curveto(220.94675563,341.38627086)(221.96423182,340.96478983)(223.02501066,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,340.96478983)
\curveto(224.0857895,340.96478983)(225.10326569,341.38627086)(225.85334891,342.13640678)
\curveto(226.60343346,342.88654137)(227.02488562,343.90408725)(227.02488562,344.96493873)
\curveto(227.02488562,346.02579022)(226.60343346,347.0433361)(225.85334891,347.79347069)
\curveto(225.10326569,348.54360661)(224.0857895,348.96508764)(223.02501066,348.96508764)
\curveto(221.96423182,348.96508764)(220.94675563,348.54360661)(220.19667241,347.79347069)
\curveto(219.44658786,347.0433361)(219.0251357,346.02579022)(219.0251357,344.96493873)
\curveto(219.0251357,343.90408725)(219.44658786,342.88654137)(220.19667241,342.13640678)
\curveto(220.94675563,341.38627086)(221.96423182,340.96478983)(223.02501066,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,169.90387721)
\curveto(277.84409839,169.90387721)(278.86157458,170.32535823)(279.6116578,171.07549416)
\curveto(280.36174235,171.82562874)(280.78319451,172.84317462)(280.78319451,173.90402611)
\curveto(280.78319451,174.9648776)(280.36174235,175.98242348)(279.6116578,176.73255807)
\curveto(278.86157458,177.48269399)(277.84409839,177.90417501)(276.78331955,177.90417501)
\curveto(275.72254071,177.90417501)(274.70506452,177.48269399)(273.9549813,176.73255807)
\curveto(273.20489675,175.98242348)(272.78344459,174.9648776)(272.78344459,173.90402611)
\curveto(272.78344459,172.84317462)(273.20489675,171.82562874)(273.9549813,171.07549416)
\curveto(274.70506452,170.32535823)(275.72254071,169.90387721)(276.78331955,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,169.90387721)
\curveto(277.84409839,169.90387721)(278.86157458,170.32535823)(279.6116578,171.07549416)
\curveto(280.36174235,171.82562874)(280.78319451,172.84317462)(280.78319451,173.90402611)
\curveto(280.78319451,174.9648776)(280.36174235,175.98242348)(279.6116578,176.73255807)
\curveto(278.86157458,177.48269399)(277.84409839,177.90417501)(276.78331955,177.90417501)
\curveto(275.72254071,177.90417501)(274.70506452,177.48269399)(273.9549813,176.73255807)
\curveto(273.20489675,175.98242348)(272.78344459,174.9648776)(272.78344459,173.90402611)
\curveto(272.78344459,172.84317462)(273.20489675,171.82562874)(273.9549813,171.07549416)
\curveto(274.70506452,170.32535823)(275.72254071,169.90387721)(276.78331955,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,171.53302721)
\curveto(160.55322968,171.53302721)(161.57070587,171.95450823)(162.32078909,172.70464415)
\curveto(163.07087364,173.45477874)(163.4923258,174.47232462)(163.4923258,175.53317611)
\curveto(163.4923258,176.5940276)(163.07087364,177.61157348)(162.32078909,178.36170806)
\curveto(161.57070587,179.11184399)(160.55322968,179.53332501)(159.49245084,179.53332501)
\curveto(158.431672,179.53332501)(157.41419581,179.11184399)(156.66411259,178.36170806)
\curveto(155.91402804,177.61157348)(155.49257588,176.5940276)(155.49257588,175.53317611)
\curveto(155.49257588,174.47232462)(155.91402804,173.45477874)(156.66411259,172.70464415)
\curveto(157.41419581,171.95450823)(158.431672,171.53302721)(159.49245084,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,171.53302721)
\curveto(160.55322968,171.53302721)(161.57070587,171.95450823)(162.32078909,172.70464415)
\curveto(163.07087364,173.45477874)(163.4923258,174.47232462)(163.4923258,175.53317611)
\curveto(163.4923258,176.5940276)(163.07087364,177.61157348)(162.32078909,178.36170806)
\curveto(161.57070587,179.11184399)(160.55322968,179.53332501)(159.49245084,179.53332501)
\curveto(158.431672,179.53332501)(157.41419581,179.11184399)(156.66411259,178.36170806)
\curveto(155.91402804,177.61157348)(155.49257588,176.5940276)(155.49257588,175.53317611)
\curveto(155.49257588,174.47232462)(155.91402804,173.45477874)(156.66411259,172.70464415)
\curveto(157.41419581,171.95450823)(158.431672,171.53302721)(159.49245084,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,101.47949588)
\curveto(105.16586201,101.47949588)(106.1833382,101.90097691)(106.93342142,102.65111283)
\curveto(107.68350597,103.40124742)(108.10495813,104.4187933)(108.10495813,105.47964478)
\curveto(108.10495813,106.54049627)(107.68350597,107.55804215)(106.93342142,108.30817674)
\curveto(106.1833382,109.05831266)(105.16586201,109.47979369)(104.10508317,109.47979369)
\curveto(103.04430433,109.47979369)(102.02682814,109.05831266)(101.27674492,108.30817674)
\curveto(100.52666037,107.55804215)(100.10520821,106.54049627)(100.10520821,105.47964478)
\curveto(100.10520821,104.4187933)(100.52666037,103.40124742)(101.27674492,102.65111283)
\curveto(102.02682814,101.90097691)(103.04430433,101.47949588)(104.10508317,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,101.47949588)
\curveto(105.16586201,101.47949588)(106.1833382,101.90097691)(106.93342142,102.65111283)
\curveto(107.68350597,103.40124742)(108.10495813,104.4187933)(108.10495813,105.47964478)
\curveto(108.10495813,106.54049627)(107.68350597,107.55804215)(106.93342142,108.30817674)
\curveto(106.1833382,109.05831266)(105.16586201,109.47979369)(104.10508317,109.47979369)
\curveto(103.04430433,109.47979369)(102.02682814,109.05831266)(101.27674492,108.30817674)
\curveto(100.52666037,107.55804215)(100.10520821,106.54049627)(100.10520821,105.47964478)
\curveto(100.10520821,104.4187933)(100.52666037,103.40124742)(101.27674492,102.65111283)
\curveto(102.02682814,101.90097691)(103.04430433,101.47949588)(104.10508317,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,148.72490688)
\curveto(188.24690334,148.72490688)(189.26437953,149.1463879)(190.01446275,149.89652383)
\curveto(190.7645473,150.64665842)(191.18599946,151.66420429)(191.18599946,152.72505578)
\curveto(191.18599946,153.78590727)(190.7645473,154.80345315)(190.01446275,155.55358774)
\curveto(189.26437953,156.30372366)(188.24690334,156.72520468)(187.1861245,156.72520468)
\curveto(186.12534566,156.72520468)(185.10786947,156.30372366)(184.35778625,155.55358774)
\curveto(183.6077017,154.80345315)(183.18624954,153.78590727)(183.18624954,152.72505578)
\curveto(183.18624954,151.66420429)(183.6077017,150.64665842)(184.35778625,149.89652383)
\curveto(185.10786947,149.1463879)(186.12534566,148.72490688)(187.1861245,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,148.72490688)
\curveto(188.24690334,148.72490688)(189.26437953,149.1463879)(190.01446275,149.89652383)
\curveto(190.7645473,150.64665842)(191.18599946,151.66420429)(191.18599946,152.72505578)
\curveto(191.18599946,153.78590727)(190.7645473,154.80345315)(190.01446275,155.55358774)
\curveto(189.26437953,156.30372366)(188.24690334,156.72520468)(187.1861245,156.72520468)
\curveto(186.12534566,156.72520468)(185.10786947,156.30372366)(184.35778625,155.55358774)
\curveto(183.6077017,154.80345315)(183.18624954,153.78590727)(183.18624954,152.72505578)
\curveto(183.18624954,151.66420429)(183.6077017,150.64665842)(184.35778625,149.89652383)
\curveto(185.10786947,149.1463879)(186.12534566,148.72490688)(187.1861245,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,314.89835934)
\curveto(209.42442328,314.89835934)(210.44189947,315.31984036)(211.19198269,316.06997628)
\curveto(211.94206724,316.82011087)(212.3635194,317.83765675)(212.3635194,318.89850824)
\curveto(212.3635194,319.95935973)(211.94206724,320.9769056)(211.19198269,321.72704019)
\curveto(210.44189947,322.47717612)(209.42442328,322.89865714)(208.36364444,322.89865714)
\curveto(207.3028656,322.89865714)(206.28538941,322.47717612)(205.53530619,321.72704019)
\curveto(204.78522164,320.9769056)(204.36376948,319.95935973)(204.36376948,318.89850824)
\curveto(204.36376948,317.83765675)(204.78522164,316.82011087)(205.53530619,316.06997628)
\curveto(206.28538941,315.31984036)(207.3028656,314.89835934)(208.36364444,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,314.89835934)
\curveto(209.42442328,314.89835934)(210.44189947,315.31984036)(211.19198269,316.06997628)
\curveto(211.94206724,316.82011087)(212.3635194,317.83765675)(212.3635194,318.89850824)
\curveto(212.3635194,319.95935973)(211.94206724,320.9769056)(211.19198269,321.72704019)
\curveto(210.44189947,322.47717612)(209.42442328,322.89865714)(208.36364444,322.89865714)
\curveto(207.3028656,322.89865714)(206.28538941,322.47717612)(205.53530619,321.72704019)
\curveto(204.78522164,320.9769056)(204.36376948,319.95935973)(204.36376948,318.89850824)
\curveto(204.36376948,317.83765675)(204.78522164,316.82011087)(205.53530619,316.06997628)
\curveto(206.28538941,315.31984036)(207.3028656,314.89835934)(208.36364444,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,99.85036623)
\curveto(129.60145881,99.85036623)(130.618935,100.27184725)(131.36901822,101.02198318)
\curveto(132.11910278,101.77211777)(132.54055493,102.78966364)(132.54055493,103.85051513)
\curveto(132.54055493,104.91136662)(132.11910278,105.9289125)(131.36901822,106.67904709)
\curveto(130.618935,107.42918301)(129.60145881,107.85066403)(128.54067997,107.85066403)
\curveto(127.47990113,107.85066403)(126.46242494,107.42918301)(125.71234172,106.67904709)
\curveto(124.96225717,105.9289125)(124.54080501,104.91136662)(124.54080501,103.85051513)
\curveto(124.54080501,102.78966364)(124.96225717,101.77211777)(125.71234172,101.02198318)
\curveto(126.46242494,100.27184725)(127.47990113,99.85036623)(128.54067997,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,99.85036623)
\curveto(129.60145881,99.85036623)(130.618935,100.27184725)(131.36901822,101.02198318)
\curveto(132.11910278,101.77211777)(132.54055493,102.78966364)(132.54055493,103.85051513)
\curveto(132.54055493,104.91136662)(132.11910278,105.9289125)(131.36901822,106.67904709)
\curveto(130.618935,107.42918301)(129.60145881,107.85066403)(128.54067997,107.85066403)
\curveto(127.47990113,107.85066403)(126.46242494,107.42918301)(125.71234172,106.67904709)
\curveto(124.96225717,105.9289125)(124.54080501,104.91136662)(124.54080501,103.85051513)
\curveto(124.54080501,102.78966364)(124.96225717,101.77211777)(125.71234172,101.02198318)
\curveto(126.46242494,100.27184725)(127.47990113,99.85036623)(128.54067997,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,375.17697032)
\curveto(245.26330944,375.17697032)(246.28078563,375.59845135)(247.03086885,376.34858727)
\curveto(247.7809534,377.09872186)(248.20240556,378.11626774)(248.20240556,379.17711922)
\curveto(248.20240556,380.23797071)(247.7809534,381.25551659)(247.03086885,382.00565118)
\curveto(246.28078563,382.7557871)(245.26330944,383.17726813)(244.2025306,383.17726813)
\curveto(243.14175176,383.17726813)(242.12427557,382.7557871)(241.37419235,382.00565118)
\curveto(240.62410779,381.25551659)(240.20265564,380.23797071)(240.20265564,379.17711922)
\curveto(240.20265564,378.11626774)(240.62410779,377.09872186)(241.37419235,376.34858727)
\curveto(242.12427557,375.59845135)(243.14175176,375.17697032)(244.2025306,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,375.17697032)
\curveto(245.26330944,375.17697032)(246.28078563,375.59845135)(247.03086885,376.34858727)
\curveto(247.7809534,377.09872186)(248.20240556,378.11626774)(248.20240556,379.17711922)
\curveto(248.20240556,380.23797071)(247.7809534,381.25551659)(247.03086885,382.00565118)
\curveto(246.28078563,382.7557871)(245.26330944,383.17726813)(244.2025306,383.17726813)
\curveto(243.14175176,383.17726813)(242.12427557,382.7557871)(241.37419235,382.00565118)
\curveto(240.62410779,381.25551659)(240.20265564,380.23797071)(240.20265564,379.17711922)
\curveto(240.20265564,378.11626774)(240.62410779,377.09872186)(241.37419235,376.34858727)
\curveto(242.12427557,375.59845135)(243.14175176,375.17697032)(244.2025306,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,88.44629589)
\curveto(266.44082938,88.44629589)(267.45830557,88.86777692)(268.20838879,89.61791284)
\curveto(268.95847334,90.36804743)(269.3799255,91.38559331)(269.3799255,92.4464448)
\curveto(269.3799255,93.50729628)(268.95847334,94.52484216)(268.20838879,95.27497675)
\curveto(267.45830557,96.02511267)(266.44082938,96.4465937)(265.38005054,96.4465937)
\curveto(264.3192717,96.4465937)(263.3017955,96.02511267)(262.55171229,95.27497675)
\curveto(261.80162773,94.52484216)(261.38017558,93.50729628)(261.38017558,92.4464448)
\curveto(261.38017558,91.38559331)(261.80162773,90.36804743)(262.55171229,89.61791284)
\curveto(263.3017955,88.86777692)(264.3192717,88.44629589)(265.38005054,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,88.44629589)
\curveto(266.44082938,88.44629589)(267.45830557,88.86777692)(268.20838879,89.61791284)
\curveto(268.95847334,90.36804743)(269.3799255,91.38559331)(269.3799255,92.4464448)
\curveto(269.3799255,93.50729628)(268.95847334,94.52484216)(268.20838879,95.27497675)
\curveto(267.45830557,96.02511267)(266.44082938,96.4465937)(265.38005054,96.4465937)
\curveto(264.3192717,96.4465937)(263.3017955,96.02511267)(262.55171229,95.27497675)
\curveto(261.80162773,94.52484216)(261.38017558,93.50729628)(261.38017558,92.4464448)
\curveto(261.38017558,91.38559331)(261.80162773,90.36804743)(262.55171229,89.61791284)
\curveto(263.3017955,88.86777692)(264.3192717,88.44629589)(265.38005054,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,155.24150688)
\curveto(105.16586201,155.24150688)(106.1833382,155.6629879)(106.93342142,156.41312382)
\curveto(107.68350597,157.16325841)(108.10495813,158.18080429)(108.10495813,159.24165578)
\curveto(108.10495813,160.30250727)(107.68350597,161.32005314)(106.93342142,162.07018773)
\curveto(106.1833382,162.82032366)(105.16586201,163.24180468)(104.10508317,163.24180468)
\curveto(103.04430433,163.24180468)(102.02682814,162.82032366)(101.27674492,162.07018773)
\curveto(100.52666037,161.32005314)(100.10520821,160.30250727)(100.10520821,159.24165578)
\curveto(100.10520821,158.18080429)(100.52666037,157.16325841)(101.27674492,156.41312382)
\curveto(102.02682814,155.6629879)(103.04430433,155.24150688)(104.10508317,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,155.24150688)
\curveto(105.16586201,155.24150688)(106.1833382,155.6629879)(106.93342142,156.41312382)
\curveto(107.68350597,157.16325841)(108.10495813,158.18080429)(108.10495813,159.24165578)
\curveto(108.10495813,160.30250727)(107.68350597,161.32005314)(106.93342142,162.07018773)
\curveto(106.1833382,162.82032366)(105.16586201,163.24180468)(104.10508317,163.24180468)
\curveto(103.04430433,163.24180468)(102.02682814,162.82032366)(101.27674492,162.07018773)
\curveto(100.52666037,161.32005314)(100.10520821,160.30250727)(100.10520821,159.24165578)
\curveto(100.10520821,158.18080429)(100.52666037,157.16325841)(101.27674492,156.41312382)
\curveto(102.02682814,155.6629879)(103.04430433,155.24150688)(104.10508317,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,195.97029753)
\curveto(266.44082938,195.97029753)(267.45830557,196.39177856)(268.20838879,197.14191448)
\curveto(268.95847334,197.89204907)(269.3799255,198.90959495)(269.3799255,199.97044643)
\curveto(269.3799255,201.03129792)(268.95847334,202.0488438)(268.20838879,202.79897839)
\curveto(267.45830557,203.54911431)(266.44082938,203.97059534)(265.38005054,203.97059534)
\curveto(264.3192717,203.97059534)(263.3017955,203.54911431)(262.55171229,202.79897839)
\curveto(261.80162773,202.0488438)(261.38017558,201.03129792)(261.38017558,199.97044643)
\curveto(261.38017558,198.90959495)(261.80162773,197.89204907)(262.55171229,197.14191448)
\curveto(263.3017955,196.39177856)(264.3192717,195.97029753)(265.38005054,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,195.97029753)
\curveto(266.44082938,195.97029753)(267.45830557,196.39177856)(268.20838879,197.14191448)
\curveto(268.95847334,197.89204907)(269.3799255,198.90959495)(269.3799255,199.97044643)
\curveto(269.3799255,201.03129792)(268.95847334,202.0488438)(268.20838879,202.79897839)
\curveto(267.45830557,203.54911431)(266.44082938,203.97059534)(265.38005054,203.97059534)
\curveto(264.3192717,203.97059534)(263.3017955,203.54911431)(262.55171229,202.79897839)
\curveto(261.80162773,202.0488438)(261.38017558,201.03129792)(261.38017558,199.97044643)
\curveto(261.38017558,198.90959495)(261.80162773,197.89204907)(262.55171229,197.14191448)
\curveto(263.3017955,196.39177856)(264.3192717,195.97029753)(265.38005054,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,52.60495523)
\curveto(222.45675107,52.60495523)(223.47422726,53.02643626)(224.22431048,53.77657218)
\curveto(224.97439503,54.52670677)(225.39584719,55.54425264)(225.39584719,56.60510413)
\curveto(225.39584719,57.66595562)(224.97439503,58.6835015)(224.22431048,59.43363609)
\curveto(223.47422726,60.18377201)(222.45675107,60.60525303)(221.39597223,60.60525303)
\curveto(220.33519339,60.60525303)(219.3177172,60.18377201)(218.56763398,59.43363609)
\curveto(217.81754943,58.6835015)(217.39609727,57.66595562)(217.39609727,56.60510413)
\curveto(217.39609727,55.54425264)(217.81754943,54.52670677)(218.56763398,53.77657218)
\curveto(219.3177172,53.02643626)(220.33519339,52.60495523)(221.39597223,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,52.60495523)
\curveto(222.45675107,52.60495523)(223.47422726,53.02643626)(224.22431048,53.77657218)
\curveto(224.97439503,54.52670677)(225.39584719,55.54425264)(225.39584719,56.60510413)
\curveto(225.39584719,57.66595562)(224.97439503,58.6835015)(224.22431048,59.43363609)
\curveto(223.47422726,60.18377201)(222.45675107,60.60525303)(221.39597223,60.60525303)
\curveto(220.33519339,60.60525303)(219.3177172,60.18377201)(218.56763398,59.43363609)
\curveto(217.81754943,58.6835015)(217.39609727,57.66595562)(217.39609727,56.60510413)
\curveto(217.39609727,55.54425264)(217.81754943,54.52670677)(218.56763398,53.77657218)
\curveto(219.3177172,53.02643626)(220.33519339,52.60495523)(221.39597223,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,165.01642721)
\curveto(261.55369374,165.01642721)(262.57116993,165.43790824)(263.32125315,166.18804416)
\curveto(264.0713377,166.93817875)(264.49278986,167.95572463)(264.49278986,169.01657611)
\curveto(264.49278986,170.0774276)(264.0713377,171.09497348)(263.32125315,171.84510807)
\curveto(262.57116993,172.59524399)(261.55369374,173.01672502)(260.4929149,173.01672502)
\curveto(259.43213606,173.01672502)(258.41465987,172.59524399)(257.66457665,171.84510807)
\curveto(256.9144921,171.09497348)(256.49303994,170.0774276)(256.49303994,169.01657611)
\curveto(256.49303994,167.95572463)(256.9144921,166.93817875)(257.66457665,166.18804416)
\curveto(258.41465987,165.43790824)(259.43213606,165.01642721)(260.4929149,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,165.01642721)
\curveto(261.55369374,165.01642721)(262.57116993,165.43790824)(263.32125315,166.18804416)
\curveto(264.0713377,166.93817875)(264.49278986,167.95572463)(264.49278986,169.01657611)
\curveto(264.49278986,170.0774276)(264.0713377,171.09497348)(263.32125315,171.84510807)
\curveto(262.57116993,172.59524399)(261.55369374,173.01672502)(260.4929149,173.01672502)
\curveto(259.43213606,173.01672502)(258.41465987,172.59524399)(257.66457665,171.84510807)
\curveto(256.9144921,171.09497348)(256.49303994,170.0774276)(256.49303994,169.01657611)
\curveto(256.49303994,167.95572463)(256.9144921,166.93817875)(257.66457665,166.18804416)
\curveto(258.41465987,165.43790824)(259.43213606,165.01642721)(260.4929149,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,217.14926786)
\curveto(365.81225501,217.14926786)(366.8297312,217.57074888)(367.57981442,218.32088481)
\curveto(368.32989897,219.0710194)(368.75135113,220.08856527)(368.75135113,221.14941676)
\curveto(368.75135113,222.21026825)(368.32989897,223.22781413)(367.57981442,223.97794872)
\curveto(366.8297312,224.72808464)(365.81225501,225.14956566)(364.75147617,225.14956566)
\curveto(363.69069733,225.14956566)(362.67322114,224.72808464)(361.92313792,223.97794872)
\curveto(361.17305337,223.22781413)(360.75160121,222.21026825)(360.75160121,221.14941676)
\curveto(360.75160121,220.08856527)(361.17305337,219.0710194)(361.92313792,218.32088481)
\curveto(362.67322114,217.57074888)(363.69069733,217.14926786)(364.75147617,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,217.14926786)
\curveto(365.81225501,217.14926786)(366.8297312,217.57074888)(367.57981442,218.32088481)
\curveto(368.32989897,219.0710194)(368.75135113,220.08856527)(368.75135113,221.14941676)
\curveto(368.75135113,222.21026825)(368.32989897,223.22781413)(367.57981442,223.97794872)
\curveto(366.8297312,224.72808464)(365.81225501,225.14956566)(364.75147617,225.14956566)
\curveto(363.69069733,225.14956566)(362.67322114,224.72808464)(361.92313792,223.97794872)
\curveto(361.17305337,223.22781413)(360.75160121,222.21026825)(360.75160121,221.14941676)
\curveto(360.75160121,220.08856527)(361.17305337,219.0710194)(361.92313792,218.32088481)
\curveto(362.67322114,217.57074888)(363.69069733,217.14926786)(364.75147617,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,264.39465851)
\curveto(408.16729489,264.39465851)(409.18477108,264.81613954)(409.9348543,265.56627546)
\curveto(410.68493885,266.31641005)(411.10639101,267.33395593)(411.10639101,268.39480742)
\curveto(411.10639101,269.4556589)(410.68493885,270.47320478)(409.9348543,271.22333937)
\curveto(409.18477108,271.97347529)(408.16729489,272.39495632)(407.10651605,272.39495632)
\curveto(406.04573721,272.39495632)(405.02826102,271.97347529)(404.2781778,271.22333937)
\curveto(403.52809325,270.47320478)(403.10664109,269.4556589)(403.10664109,268.39480742)
\curveto(403.10664109,267.33395593)(403.52809325,266.31641005)(404.2781778,265.56627546)
\curveto(405.02826102,264.81613954)(406.04573721,264.39465851)(407.10651605,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,264.39465851)
\curveto(408.16729489,264.39465851)(409.18477108,264.81613954)(409.9348543,265.56627546)
\curveto(410.68493885,266.31641005)(411.10639101,267.33395593)(411.10639101,268.39480742)
\curveto(411.10639101,269.4556589)(410.68493885,270.47320478)(409.9348543,271.22333937)
\curveto(409.18477108,271.97347529)(408.16729489,272.39495632)(407.10651605,272.39495632)
\curveto(406.04573721,272.39495632)(405.02826102,271.97347529)(404.2781778,271.22333937)
\curveto(403.52809325,270.47320478)(403.10664109,269.4556589)(403.10664109,268.39480742)
\curveto(403.10664109,267.33395593)(403.52809325,266.31641005)(404.2781778,265.56627546)
\curveto(405.02826102,264.81613954)(406.04573721,264.39465851)(407.10651605,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,142.20830689)
\curveto(198.02113392,142.20830689)(199.03861011,142.62978791)(199.78869333,143.37992383)
\curveto(200.53877788,144.13005842)(200.96023004,145.1476043)(200.96023004,146.20845579)
\curveto(200.96023004,147.26930728)(200.53877788,148.28685315)(199.78869333,149.03698774)
\curveto(199.03861011,149.78712367)(198.02113392,150.20860469)(196.96035508,150.20860469)
\curveto(195.89957624,150.20860469)(194.88210005,149.78712367)(194.13201683,149.03698774)
\curveto(193.38193228,148.28685315)(192.96048012,147.26930728)(192.96048012,146.20845579)
\curveto(192.96048012,145.1476043)(193.38193228,144.13005842)(194.13201683,143.37992383)
\curveto(194.88210005,142.62978791)(195.89957624,142.20830689)(196.96035508,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,142.20830689)
\curveto(198.02113392,142.20830689)(199.03861011,142.62978791)(199.78869333,143.37992383)
\curveto(200.53877788,144.13005842)(200.96023004,145.1476043)(200.96023004,146.20845579)
\curveto(200.96023004,147.26930728)(200.53877788,148.28685315)(199.78869333,149.03698774)
\curveto(199.03861011,149.78712367)(198.02113392,150.20860469)(196.96035508,150.20860469)
\curveto(195.89957624,150.20860469)(194.88210005,149.78712367)(194.13201683,149.03698774)
\curveto(193.38193228,148.28685315)(192.96048012,147.26930728)(192.96048012,146.20845579)
\curveto(192.96048012,145.1476043)(193.38193228,144.13005842)(194.13201683,143.37992383)
\curveto(194.88210005,142.62978791)(195.89957624,142.20830689)(196.96035508,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,161.75812722)
\curveto(92.1335444,161.75812722)(93.15102059,162.17960824)(93.90110381,162.92974416)
\curveto(94.65118836,163.67987875)(95.07264052,164.69742463)(95.07264052,165.75827612)
\curveto(95.07264052,166.81912761)(94.65118836,167.83667348)(93.90110381,168.58680807)
\curveto(93.15102059,169.336944)(92.1335444,169.75842502)(91.07276556,169.75842502)
\curveto(90.01198672,169.75842502)(88.99451053,169.336944)(88.24442731,168.58680807)
\curveto(87.49434275,167.83667348)(87.0728906,166.81912761)(87.0728906,165.75827612)
\curveto(87.0728906,164.69742463)(87.49434275,163.67987875)(88.24442731,162.92974416)
\curveto(88.99451053,162.17960824)(90.01198672,161.75812722)(91.07276556,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,161.75812722)
\curveto(92.1335444,161.75812722)(93.15102059,162.17960824)(93.90110381,162.92974416)
\curveto(94.65118836,163.67987875)(95.07264052,164.69742463)(95.07264052,165.75827612)
\curveto(95.07264052,166.81912761)(94.65118836,167.83667348)(93.90110381,168.58680807)
\curveto(93.15102059,169.336944)(92.1335444,169.75842502)(91.07276556,169.75842502)
\curveto(90.01198672,169.75842502)(88.99451053,169.336944)(88.24442731,168.58680807)
\curveto(87.49434275,167.83667348)(87.0728906,166.81912761)(87.0728906,165.75827612)
\curveto(87.0728906,164.69742463)(87.49434275,163.67987875)(88.24442731,162.92974416)
\curveto(88.99451053,162.17960824)(90.01198672,161.75812722)(91.07276556,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,327.93157967)
\curveto(168.69842183,327.93157967)(169.71589802,328.35306069)(170.46598124,329.10319662)
\curveto(171.21606579,329.85333121)(171.63751795,330.87087708)(171.63751795,331.93172857)
\curveto(171.63751795,332.99258006)(171.21606579,334.01012594)(170.46598124,334.76026053)
\curveto(169.71589802,335.51039645)(168.69842183,335.93187747)(167.63764299,335.93187747)
\curveto(166.57686415,335.93187747)(165.55938796,335.51039645)(164.80930474,334.76026053)
\curveto(164.05922019,334.01012594)(163.63776803,332.99258006)(163.63776803,331.93172857)
\curveto(163.63776803,330.87087708)(164.05922019,329.85333121)(164.80930474,329.10319662)
\curveto(165.55938796,328.35306069)(166.57686415,327.93157967)(167.63764299,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,327.93157967)
\curveto(168.69842183,327.93157967)(169.71589802,328.35306069)(170.46598124,329.10319662)
\curveto(171.21606579,329.85333121)(171.63751795,330.87087708)(171.63751795,331.93172857)
\curveto(171.63751795,332.99258006)(171.21606579,334.01012594)(170.46598124,334.76026053)
\curveto(169.71589802,335.51039645)(168.69842183,335.93187747)(167.63764299,335.93187747)
\curveto(166.57686415,335.93187747)(165.55938796,335.51039645)(164.80930474,334.76026053)
\curveto(164.05922019,334.01012594)(163.63776803,332.99258006)(163.63776803,331.93172857)
\curveto(163.63776803,330.87087708)(164.05922019,329.85333121)(164.80930474,329.10319662)
\curveto(165.55938796,328.35306069)(166.57686415,327.93157967)(167.63764299,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,368.66036524)
\curveto(105.16586201,368.66036524)(106.1833382,369.08184627)(106.93342142,369.83198219)
\curveto(107.68350597,370.58211678)(108.10495813,371.59966265)(108.10495813,372.66051414)
\curveto(108.10495813,373.72136563)(107.68350597,374.73891151)(106.93342142,375.4890461)
\curveto(106.1833382,376.23918202)(105.16586201,376.66066304)(104.10508317,376.66066304)
\curveto(103.04430433,376.66066304)(102.02682814,376.23918202)(101.27674492,375.4890461)
\curveto(100.52666037,374.73891151)(100.10520821,373.72136563)(100.10520821,372.66051414)
\curveto(100.10520821,371.59966265)(100.52666037,370.58211678)(101.27674492,369.83198219)
\curveto(102.02682814,369.08184627)(103.04430433,368.66036524)(104.10508317,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,368.66036524)
\curveto(105.16586201,368.66036524)(106.1833382,369.08184627)(106.93342142,369.83198219)
\curveto(107.68350597,370.58211678)(108.10495813,371.59966265)(108.10495813,372.66051414)
\curveto(108.10495813,373.72136563)(107.68350597,374.73891151)(106.93342142,375.4890461)
\curveto(106.1833382,376.23918202)(105.16586201,376.66066304)(104.10508317,376.66066304)
\curveto(103.04430433,376.66066304)(102.02682814,376.23918202)(101.27674492,375.4890461)
\curveto(100.52666037,374.73891151)(100.10520821,373.72136563)(100.10520821,372.66051414)
\curveto(100.10520821,371.59966265)(100.52666037,370.58211678)(101.27674492,369.83198219)
\curveto(102.02682814,369.08184627)(103.04430433,368.66036524)(104.10508317,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,114.51271622)
\curveto(131.23049724,114.51271622)(132.24797344,114.93419724)(132.99805665,115.68433316)
\curveto(133.74814121,116.43446775)(134.16959336,117.45201363)(134.16959336,118.51286512)
\curveto(134.16959336,119.57371661)(133.74814121,120.59126249)(132.99805665,121.34139707)
\curveto(132.24797344,122.091533)(131.23049724,122.51301402)(130.1697184,122.51301402)
\curveto(129.10893956,122.51301402)(128.09146337,122.091533)(127.34138015,121.34139707)
\curveto(126.5912956,120.59126249)(126.16984344,119.57371661)(126.16984344,118.51286512)
\curveto(126.16984344,117.45201363)(126.5912956,116.43446775)(127.34138015,115.68433316)
\curveto(128.09146337,114.93419724)(129.10893956,114.51271622)(130.1697184,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,114.51271622)
\curveto(131.23049724,114.51271622)(132.24797344,114.93419724)(132.99805665,115.68433316)
\curveto(133.74814121,116.43446775)(134.16959336,117.45201363)(134.16959336,118.51286512)
\curveto(134.16959336,119.57371661)(133.74814121,120.59126249)(132.99805665,121.34139707)
\curveto(132.24797344,122.091533)(131.23049724,122.51301402)(130.1697184,122.51301402)
\curveto(129.10893956,122.51301402)(128.09146337,122.091533)(127.34138015,121.34139707)
\curveto(126.5912956,120.59126249)(126.16984344,119.57371661)(126.16984344,118.51286512)
\curveto(126.16984344,117.45201363)(126.5912956,116.43446775)(127.34138015,115.68433316)
\curveto(128.09146337,114.93419724)(129.10893956,114.51271622)(130.1697184,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,153.61235688)
\curveto(92.1335444,153.61235688)(93.15102059,154.0338379)(93.90110381,154.78397382)
\curveto(94.65118836,155.53410841)(95.07264052,156.55165429)(95.07264052,157.61250578)
\curveto(95.07264052,158.67335727)(94.65118836,159.69090314)(93.90110381,160.44103773)
\curveto(93.15102059,161.19117366)(92.1335444,161.61265468)(91.07276556,161.61265468)
\curveto(90.01198672,161.61265468)(88.99451053,161.19117366)(88.24442731,160.44103773)
\curveto(87.49434275,159.69090314)(87.0728906,158.67335727)(87.0728906,157.61250578)
\curveto(87.0728906,156.55165429)(87.49434275,155.53410841)(88.24442731,154.78397382)
\curveto(88.99451053,154.0338379)(90.01198672,153.61235688)(91.07276556,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,153.61235688)
\curveto(92.1335444,153.61235688)(93.15102059,154.0338379)(93.90110381,154.78397382)
\curveto(94.65118836,155.53410841)(95.07264052,156.55165429)(95.07264052,157.61250578)
\curveto(95.07264052,158.67335727)(94.65118836,159.69090314)(93.90110381,160.44103773)
\curveto(93.15102059,161.19117366)(92.1335444,161.61265468)(91.07276556,161.61265468)
\curveto(90.01198672,161.61265468)(88.99451053,161.19117366)(88.24442731,160.44103773)
\curveto(87.49434275,159.69090314)(87.0728906,158.67335727)(87.0728906,157.61250578)
\curveto(87.0728906,156.55165429)(87.49434275,155.53410841)(88.24442731,154.78397382)
\curveto(88.99451053,154.0338379)(90.01198672,153.61235688)(91.07276556,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,226.9241882)
\curveto(228.97290479,226.9241882)(229.99038098,227.34566922)(230.7404642,228.09580515)
\curveto(231.49054875,228.84593973)(231.91200091,229.86348561)(231.91200091,230.9243371)
\curveto(231.91200091,231.98518859)(231.49054875,233.00273447)(230.7404642,233.75286906)
\curveto(229.99038098,234.50300498)(228.97290479,234.924486)(227.91212595,234.924486)
\curveto(226.85134711,234.924486)(225.83387092,234.50300498)(225.0837877,233.75286906)
\curveto(224.33370315,233.00273447)(223.91225099,231.98518859)(223.91225099,230.9243371)
\curveto(223.91225099,229.86348561)(224.33370315,228.84593973)(225.0837877,228.09580515)
\curveto(225.83387092,227.34566922)(226.85134711,226.9241882)(227.91212595,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,226.9241882)
\curveto(228.97290479,226.9241882)(229.99038098,227.34566922)(230.7404642,228.09580515)
\curveto(231.49054875,228.84593973)(231.91200091,229.86348561)(231.91200091,230.9243371)
\curveto(231.91200091,231.98518859)(231.49054875,233.00273447)(230.7404642,233.75286906)
\curveto(229.99038098,234.50300498)(228.97290479,234.924486)(227.91212595,234.924486)
\curveto(226.85134711,234.924486)(225.83387092,234.50300498)(225.0837877,233.75286906)
\curveto(224.33370315,233.00273447)(223.91225099,231.98518859)(223.91225099,230.9243371)
\curveto(223.91225099,229.86348561)(224.33370315,228.84593973)(225.0837877,228.09580515)
\curveto(225.83387092,227.34566922)(226.85134711,226.9241882)(227.91212595,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,78.6713959)
\curveto(147.52090189,78.6713959)(148.53837808,79.09287693)(149.2884613,79.84301285)
\curveto(150.03854585,80.59314744)(150.45999801,81.61069331)(150.45999801,82.6715448)
\curveto(150.45999801,83.73239629)(150.03854585,84.74994217)(149.2884613,85.50007676)
\curveto(148.53837808,86.25021268)(147.52090189,86.6716937)(146.46012305,86.6716937)
\curveto(145.39934421,86.6716937)(144.38186802,86.25021268)(143.6317848,85.50007676)
\curveto(142.88170025,84.74994217)(142.46024809,83.73239629)(142.46024809,82.6715448)
\curveto(142.46024809,81.61069331)(142.88170025,80.59314744)(143.6317848,79.84301285)
\curveto(144.38186802,79.09287693)(145.39934421,78.6713959)(146.46012305,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,78.6713959)
\curveto(147.52090189,78.6713959)(148.53837808,79.09287693)(149.2884613,79.84301285)
\curveto(150.03854585,80.59314744)(150.45999801,81.61069331)(150.45999801,82.6715448)
\curveto(150.45999801,83.73239629)(150.03854585,84.74994217)(149.2884613,85.50007676)
\curveto(148.53837808,86.25021268)(147.52090189,86.6716937)(146.46012305,86.6716937)
\curveto(145.39934421,86.6716937)(144.38186802,86.25021268)(143.6317848,85.50007676)
\curveto(142.88170025,84.74994217)(142.46024809,83.73239629)(142.46024809,82.6715448)
\curveto(142.46024809,81.61069331)(142.88170025,80.59314744)(143.6317848,79.84301285)
\curveto(144.38186802,79.09287693)(145.39934421,78.6713959)(146.46012305,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,358.88546016)
\curveto(242.00523258,358.88546016)(243.02270877,359.30694119)(243.77279199,360.05707711)
\curveto(244.52287654,360.8072117)(244.9443287,361.82475758)(244.9443287,362.88560907)
\curveto(244.9443287,363.94646055)(244.52287654,364.96400643)(243.77279199,365.71414102)
\curveto(243.02270877,366.46427694)(242.00523258,366.88575797)(240.94445374,366.88575797)
\curveto(239.8836749,366.88575797)(238.8661987,366.46427694)(238.11611549,365.71414102)
\curveto(237.36603093,364.96400643)(236.94457878,363.94646055)(236.94457878,362.88560907)
\curveto(236.94457878,361.82475758)(237.36603093,360.8072117)(238.11611549,360.05707711)
\curveto(238.8661987,359.30694119)(239.8836749,358.88546016)(240.94445374,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,358.88546016)
\curveto(242.00523258,358.88546016)(243.02270877,359.30694119)(243.77279199,360.05707711)
\curveto(244.52287654,360.8072117)(244.9443287,361.82475758)(244.9443287,362.88560907)
\curveto(244.9443287,363.94646055)(244.52287654,364.96400643)(243.77279199,365.71414102)
\curveto(243.02270877,366.46427694)(242.00523258,366.88575797)(240.94445374,366.88575797)
\curveto(239.8836749,366.88575797)(238.8661987,366.46427694)(238.11611549,365.71414102)
\curveto(237.36603093,364.96400643)(236.94457878,363.94646055)(236.94457878,362.88560907)
\curveto(236.94457878,361.82475758)(237.36603093,360.8072117)(238.11611549,360.05707711)
\curveto(238.8661987,359.30694119)(239.8836749,358.88546016)(240.94445374,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,244.84483818)
\curveto(395.13498744,244.84483818)(396.15246364,245.26631921)(396.90254685,246.01645513)
\curveto(397.65263141,246.76658972)(398.07408356,247.7841356)(398.07408356,248.84498709)
\curveto(398.07408356,249.90583857)(397.65263141,250.92338445)(396.90254685,251.67351904)
\curveto(396.15246364,252.42365496)(395.13498744,252.84513599)(394.0742086,252.84513599)
\curveto(393.01342976,252.84513599)(391.99595357,252.42365496)(391.24587035,251.67351904)
\curveto(390.4957858,250.92338445)(390.07433364,249.90583857)(390.07433364,248.84498709)
\curveto(390.07433364,247.7841356)(390.4957858,246.76658972)(391.24587035,246.01645513)
\curveto(391.99595357,245.26631921)(393.01342976,244.84483818)(394.0742086,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,244.84483818)
\curveto(395.13498744,244.84483818)(396.15246364,245.26631921)(396.90254685,246.01645513)
\curveto(397.65263141,246.76658972)(398.07408356,247.7841356)(398.07408356,248.84498709)
\curveto(398.07408356,249.90583857)(397.65263141,250.92338445)(396.90254685,251.67351904)
\curveto(396.15246364,252.42365496)(395.13498744,252.84513599)(394.0742086,252.84513599)
\curveto(393.01342976,252.84513599)(391.99595357,252.42365496)(391.24587035,251.67351904)
\curveto(390.4957858,250.92338445)(390.07433364,249.90583857)(390.07433364,248.84498709)
\curveto(390.07433364,247.7841356)(390.4957858,246.76658972)(391.24587035,246.01645513)
\curveto(391.99595357,245.26631921)(393.01342976,244.84483818)(394.0742086,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,103.10866623)
\curveto(242.00523258,103.10866623)(243.02270877,103.53014725)(243.77279199,104.28028317)
\curveto(244.52287654,105.03041776)(244.9443287,106.04796364)(244.9443287,107.10881513)
\curveto(244.9443287,108.16966662)(244.52287654,109.18721249)(243.77279199,109.93734708)
\curveto(243.02270877,110.68748301)(242.00523258,111.10896403)(240.94445374,111.10896403)
\curveto(239.8836749,111.10896403)(238.8661987,110.68748301)(238.11611549,109.93734708)
\curveto(237.36603093,109.18721249)(236.94457878,108.16966662)(236.94457878,107.10881513)
\curveto(236.94457878,106.04796364)(237.36603093,105.03041776)(238.11611549,104.28028317)
\curveto(238.8661987,103.53014725)(239.8836749,103.10866623)(240.94445374,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,103.10866623)
\curveto(242.00523258,103.10866623)(243.02270877,103.53014725)(243.77279199,104.28028317)
\curveto(244.52287654,105.03041776)(244.9443287,106.04796364)(244.9443287,107.10881513)
\curveto(244.9443287,108.16966662)(244.52287654,109.18721249)(243.77279199,109.93734708)
\curveto(243.02270877,110.68748301)(242.00523258,111.10896403)(240.94445374,111.10896403)
\curveto(239.8836749,111.10896403)(238.8661987,110.68748301)(238.11611549,109.93734708)
\curveto(237.36603093,109.18721249)(236.94457878,108.16966662)(236.94457878,107.10881513)
\curveto(236.94457878,106.04796364)(237.36603093,105.03041776)(238.11611549,104.28028317)
\curveto(238.8661987,103.53014725)(239.8836749,103.10866623)(240.94445374,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,296.97769918)
\curveto(276.2150803,296.97769918)(277.2325565,297.3991802)(277.98263971,298.14931612)
\curveto(278.73272427,298.89945071)(279.15417642,299.91699659)(279.15417642,300.97784808)
\curveto(279.15417642,302.03869957)(278.73272427,303.05624545)(277.98263971,303.80638003)
\curveto(277.2325565,304.55651596)(276.2150803,304.97799698)(275.15430146,304.97799698)
\curveto(274.09352262,304.97799698)(273.07604643,304.55651596)(272.32596321,303.80638003)
\curveto(271.57587866,303.05624545)(271.1544265,302.03869957)(271.1544265,300.97784808)
\curveto(271.1544265,299.91699659)(271.57587866,298.89945071)(272.32596321,298.14931612)
\curveto(273.07604643,297.3991802)(274.09352262,296.97769918)(275.15430146,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,296.97769918)
\curveto(276.2150803,296.97769918)(277.2325565,297.3991802)(277.98263971,298.14931612)
\curveto(278.73272427,298.89945071)(279.15417642,299.91699659)(279.15417642,300.97784808)
\curveto(279.15417642,302.03869957)(278.73272427,303.05624545)(277.98263971,303.80638003)
\curveto(277.2325565,304.55651596)(276.2150803,304.97799698)(275.15430146,304.97799698)
\curveto(274.09352262,304.97799698)(273.07604643,304.55651596)(272.32596321,303.80638003)
\curveto(271.57587866,303.05624545)(271.1544265,302.03869957)(271.1544265,300.97784808)
\curveto(271.1544265,299.91699659)(271.57587866,298.89945071)(272.32596321,298.14931612)
\curveto(273.07604643,297.3991802)(274.09352262,296.97769918)(275.15430146,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,184.56624754)
\curveto(297.39260024,184.56624754)(298.41007643,184.98772857)(299.16015965,185.73786449)
\curveto(299.91024421,186.48799908)(300.33169636,187.50554496)(300.33169636,188.56639644)
\curveto(300.33169636,189.62724793)(299.91024421,190.64479381)(299.16015965,191.3949284)
\curveto(298.41007643,192.14506432)(297.39260024,192.56654535)(296.3318214,192.56654535)
\curveto(295.27104256,192.56654535)(294.25356637,192.14506432)(293.50348315,191.3949284)
\curveto(292.7533986,190.64479381)(292.33194644,189.62724793)(292.33194644,188.56639644)
\curveto(292.33194644,187.50554496)(292.7533986,186.48799908)(293.50348315,185.73786449)
\curveto(294.25356637,184.98772857)(295.27104256,184.56624754)(296.3318214,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,184.56624754)
\curveto(297.39260024,184.56624754)(298.41007643,184.98772857)(299.16015965,185.73786449)
\curveto(299.91024421,186.48799908)(300.33169636,187.50554496)(300.33169636,188.56639644)
\curveto(300.33169636,189.62724793)(299.91024421,190.64479381)(299.16015965,191.3949284)
\curveto(298.41007643,192.14506432)(297.39260024,192.56654535)(296.3318214,192.56654535)
\curveto(295.27104256,192.56654535)(294.25356637,192.14506432)(293.50348315,191.3949284)
\curveto(292.7533986,190.64479381)(292.33194644,189.62724793)(292.33194644,188.56639644)
\curveto(292.33194644,187.50554496)(292.7533986,186.48799908)(293.50348315,185.73786449)
\curveto(294.25356637,184.98772857)(295.27104256,184.56624754)(296.3318214,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,85.1879959)
\curveto(383.73169809,85.1879959)(384.74917428,85.60947692)(385.4992575,86.35961284)
\curveto(386.24934205,87.10974743)(386.67079421,88.12729331)(386.67079421,89.1881448)
\curveto(386.67079421,90.24899629)(386.24934205,91.26654216)(385.4992575,92.01667675)
\curveto(384.74917428,92.76681268)(383.73169809,93.1882937)(382.67091925,93.1882937)
\curveto(381.61014041,93.1882937)(380.59266421,92.76681268)(379.842581,92.01667675)
\curveto(379.09249644,91.26654216)(378.67104429,90.24899629)(378.67104429,89.1881448)
\curveto(378.67104429,88.12729331)(379.09249644,87.10974743)(379.842581,86.35961284)
\curveto(380.59266421,85.60947692)(381.61014041,85.1879959)(382.67091925,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,85.1879959)
\curveto(383.73169809,85.1879959)(384.74917428,85.60947692)(385.4992575,86.35961284)
\curveto(386.24934205,87.10974743)(386.67079421,88.12729331)(386.67079421,89.1881448)
\curveto(386.67079421,90.24899629)(386.24934205,91.26654216)(385.4992575,92.01667675)
\curveto(384.74917428,92.76681268)(383.73169809,93.1882937)(382.67091925,93.1882937)
\curveto(381.61014041,93.1882937)(380.59266421,92.76681268)(379.842581,92.01667675)
\curveto(379.09249644,91.26654216)(378.67104429,90.24899629)(378.67104429,89.1881448)
\curveto(378.67104429,88.12729331)(379.09249644,87.10974743)(379.842581,86.35961284)
\curveto(380.59266421,85.60947692)(381.61014041,85.1879959)(382.67091925,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,368.66036524)
\curveto(178.47267276,368.66036524)(179.49014895,369.08184627)(180.24023217,369.83198219)
\curveto(180.99031672,370.58211678)(181.41176888,371.59966265)(181.41176888,372.66051414)
\curveto(181.41176888,373.72136563)(180.99031672,374.73891151)(180.24023217,375.4890461)
\curveto(179.49014895,376.23918202)(178.47267276,376.66066304)(177.41189392,376.66066304)
\curveto(176.35111508,376.66066304)(175.33363889,376.23918202)(174.58355567,375.4890461)
\curveto(173.83347112,374.73891151)(173.41201896,373.72136563)(173.41201896,372.66051414)
\curveto(173.41201896,371.59966265)(173.83347112,370.58211678)(174.58355567,369.83198219)
\curveto(175.33363889,369.08184627)(176.35111508,368.66036524)(177.41189392,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,368.66036524)
\curveto(178.47267276,368.66036524)(179.49014895,369.08184627)(180.24023217,369.83198219)
\curveto(180.99031672,370.58211678)(181.41176888,371.59966265)(181.41176888,372.66051414)
\curveto(181.41176888,373.72136563)(180.99031672,374.73891151)(180.24023217,375.4890461)
\curveto(179.49014895,376.23918202)(178.47267276,376.66066304)(177.41189392,376.66066304)
\curveto(176.35111508,376.66066304)(175.33363889,376.23918202)(174.58355567,375.4890461)
\curveto(173.83347112,374.73891151)(173.41201896,373.72136563)(173.41201896,372.66051414)
\curveto(173.41201896,371.59966265)(173.83347112,370.58211678)(174.58355567,369.83198219)
\curveto(175.33363889,369.08184627)(176.35111508,368.66036524)(177.41189392,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,357.25629999)
\curveto(390.24785181,357.25629999)(391.265328,357.67778102)(392.01541122,358.42791694)
\curveto(392.76549577,359.17805153)(393.18694793,360.1955974)(393.18694793,361.25644889)
\curveto(393.18694793,362.31730038)(392.76549577,363.33484626)(392.01541122,364.08498085)
\curveto(391.265328,364.83511677)(390.24785181,365.25659779)(389.18707297,365.25659779)
\curveto(388.12629413,365.25659779)(387.10881794,364.83511677)(386.35873472,364.08498085)
\curveto(385.60865017,363.33484626)(385.18719801,362.31730038)(385.18719801,361.25644889)
\curveto(385.18719801,360.1955974)(385.60865017,359.17805153)(386.35873472,358.42791694)
\curveto(387.10881794,357.67778102)(388.12629413,357.25629999)(389.18707297,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,357.25629999)
\curveto(390.24785181,357.25629999)(391.265328,357.67778102)(392.01541122,358.42791694)
\curveto(392.76549577,359.17805153)(393.18694793,360.1955974)(393.18694793,361.25644889)
\curveto(393.18694793,362.31730038)(392.76549577,363.33484626)(392.01541122,364.08498085)
\curveto(391.265328,364.83511677)(390.24785181,365.25659779)(389.18707297,365.25659779)
\curveto(388.12629413,365.25659779)(387.10881794,364.83511677)(386.35873472,364.08498085)
\curveto(385.60865017,363.33484626)(385.18719801,362.31730038)(385.18719801,361.25644889)
\curveto(385.18719801,360.1955974)(385.60865017,359.17805153)(386.35873472,358.42791694)
\curveto(387.10881794,357.67778102)(388.12629413,357.25629999)(389.18707297,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,220.40756786)
\curveto(145.89186346,220.40756786)(146.90933965,220.82904888)(147.65942287,221.5791848)
\curveto(148.40950742,222.32931939)(148.83095958,223.34686527)(148.83095958,224.40771676)
\curveto(148.83095958,225.46856825)(148.40950742,226.48611413)(147.65942287,227.23624872)
\curveto(146.90933965,227.98638464)(145.89186346,228.40786566)(144.83108462,228.40786566)
\curveto(143.77030578,228.40786566)(142.75282959,227.98638464)(142.00274637,227.23624872)
\curveto(141.25266182,226.48611413)(140.83120966,225.46856825)(140.83120966,224.40771676)
\curveto(140.83120966,223.34686527)(141.25266182,222.32931939)(142.00274637,221.5791848)
\curveto(142.75282959,220.82904888)(143.77030578,220.40756786)(144.83108462,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,220.40756786)
\curveto(145.89186346,220.40756786)(146.90933965,220.82904888)(147.65942287,221.5791848)
\curveto(148.40950742,222.32931939)(148.83095958,223.34686527)(148.83095958,224.40771676)
\curveto(148.83095958,225.46856825)(148.40950742,226.48611413)(147.65942287,227.23624872)
\curveto(146.90933965,227.98638464)(145.89186346,228.40786566)(144.83108462,228.40786566)
\curveto(143.77030578,228.40786566)(142.75282959,227.98638464)(142.00274637,227.23624872)
\curveto(141.25266182,226.48611413)(140.83120966,225.46856825)(140.83120966,224.40771676)
\curveto(140.83120966,223.34686527)(141.25266182,222.32931939)(142.00274637,221.5791848)
\curveto(142.75282959,220.82904888)(143.77030578,220.40756786)(144.83108462,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,129.17508655)
\curveto(227.34386636,129.17508655)(228.36134255,129.59656757)(229.11142577,130.3467035)
\curveto(229.86151032,131.09683809)(230.28296248,132.11438396)(230.28296248,133.17523545)
\curveto(230.28296248,134.23608694)(229.86151032,135.25363282)(229.11142577,136.00376741)
\curveto(228.36134255,136.75390333)(227.34386636,137.17538435)(226.28308752,137.17538435)
\curveto(225.22230868,137.17538435)(224.20483249,136.75390333)(223.45474927,136.00376741)
\curveto(222.70466472,135.25363282)(222.28321256,134.23608694)(222.28321256,133.17523545)
\curveto(222.28321256,132.11438396)(222.70466472,131.09683809)(223.45474927,130.3467035)
\curveto(224.20483249,129.59656757)(225.22230868,129.17508655)(226.28308752,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,129.17508655)
\curveto(227.34386636,129.17508655)(228.36134255,129.59656757)(229.11142577,130.3467035)
\curveto(229.86151032,131.09683809)(230.28296248,132.11438396)(230.28296248,133.17523545)
\curveto(230.28296248,134.23608694)(229.86151032,135.25363282)(229.11142577,136.00376741)
\curveto(228.36134255,136.75390333)(227.34386636,137.17538435)(226.28308752,137.17538435)
\curveto(225.22230868,137.17538435)(224.20483249,136.75390333)(223.45474927,136.00376741)
\curveto(222.70466472,135.25363282)(222.28321256,134.23608694)(222.28321256,133.17523545)
\curveto(222.28321256,132.11438396)(222.70466472,131.09683809)(223.45474927,130.3467035)
\curveto(224.20483249,129.59656757)(225.22230868,129.17508655)(226.28308752,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,176.4204772)
\curveto(189.87594177,176.4204772)(190.89341796,176.84195823)(191.64350118,177.59209415)
\curveto(192.39358573,178.34222874)(192.81503789,179.35977462)(192.81503789,180.42062611)
\curveto(192.81503789,181.48147759)(192.39358573,182.49902347)(191.64350118,183.24915806)
\curveto(190.89341796,183.99929398)(189.87594177,184.42077501)(188.81516293,184.42077501)
\curveto(187.75438409,184.42077501)(186.7369079,183.99929398)(185.98682468,183.24915806)
\curveto(185.23674013,182.49902347)(184.81528797,181.48147759)(184.81528797,180.42062611)
\curveto(184.81528797,179.35977462)(185.23674013,178.34222874)(185.98682468,177.59209415)
\curveto(186.7369079,176.84195823)(187.75438409,176.4204772)(188.81516293,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,176.4204772)
\curveto(189.87594177,176.4204772)(190.89341796,176.84195823)(191.64350118,177.59209415)
\curveto(192.39358573,178.34222874)(192.81503789,179.35977462)(192.81503789,180.42062611)
\curveto(192.81503789,181.48147759)(192.39358573,182.49902347)(191.64350118,183.24915806)
\curveto(190.89341796,183.99929398)(189.87594177,184.42077501)(188.81516293,184.42077501)
\curveto(187.75438409,184.42077501)(186.7369079,183.99929398)(185.98682468,183.24915806)
\curveto(185.23674013,182.49902347)(184.81528797,181.48147759)(184.81528797,180.42062611)
\curveto(184.81528797,179.35977462)(185.23674013,178.34222874)(185.98682468,177.59209415)
\curveto(186.7369079,176.84195823)(187.75438409,176.4204772)(188.81516293,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,94.96289589)
\curveto(250.15042473,94.96289589)(251.16790092,95.38437691)(251.91798414,96.13451283)
\curveto(252.66806869,96.88464742)(253.08952085,97.9021933)(253.08952085,98.96304479)
\curveto(253.08952085,100.02389628)(252.66806869,101.04144216)(251.91798414,101.79157675)
\curveto(251.16790092,102.54171267)(250.15042473,102.96319369)(249.08964589,102.96319369)
\curveto(248.02886705,102.96319369)(247.01139086,102.54171267)(246.26130764,101.79157675)
\curveto(245.51122309,101.04144216)(245.08977093,100.02389628)(245.08977093,98.96304479)
\curveto(245.08977093,97.9021933)(245.51122309,96.88464742)(246.26130764,96.13451283)
\curveto(247.01139086,95.38437691)(248.02886705,94.96289589)(249.08964589,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,94.96289589)
\curveto(250.15042473,94.96289589)(251.16790092,95.38437691)(251.91798414,96.13451283)
\curveto(252.66806869,96.88464742)(253.08952085,97.9021933)(253.08952085,98.96304479)
\curveto(253.08952085,100.02389628)(252.66806869,101.04144216)(251.91798414,101.79157675)
\curveto(251.16790092,102.54171267)(250.15042473,102.96319369)(249.08964589,102.96319369)
\curveto(248.02886705,102.96319369)(247.01139086,102.54171267)(246.26130764,101.79157675)
\curveto(245.51122309,101.04144216)(245.08977093,100.02389628)(245.08977093,98.96304479)
\curveto(245.08977093,97.9021933)(245.51122309,96.88464742)(246.26130764,96.13451283)
\curveto(247.01139086,95.38437691)(248.02886705,94.96289589)(249.08964589,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,262.76550852)
\curveto(245.26330944,262.76550852)(246.28078563,263.18698954)(247.03086885,263.93712546)
\curveto(247.7809534,264.68726005)(248.20240556,265.70480593)(248.20240556,266.76565742)
\curveto(248.20240556,267.82650891)(247.7809534,268.84405478)(247.03086885,269.59418937)
\curveto(246.28078563,270.34432529)(245.26330944,270.76580632)(244.2025306,270.76580632)
\curveto(243.14175176,270.76580632)(242.12427557,270.34432529)(241.37419235,269.59418937)
\curveto(240.62410779,268.84405478)(240.20265564,267.82650891)(240.20265564,266.76565742)
\curveto(240.20265564,265.70480593)(240.62410779,264.68726005)(241.37419235,263.93712546)
\curveto(242.12427557,263.18698954)(243.14175176,262.76550852)(244.2025306,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,262.76550852)
\curveto(245.26330944,262.76550852)(246.28078563,263.18698954)(247.03086885,263.93712546)
\curveto(247.7809534,264.68726005)(248.20240556,265.70480593)(248.20240556,266.76565742)
\curveto(248.20240556,267.82650891)(247.7809534,268.84405478)(247.03086885,269.59418937)
\curveto(246.28078563,270.34432529)(245.26330944,270.76580632)(244.2025306,270.76580632)
\curveto(243.14175176,270.76580632)(242.12427557,270.34432529)(241.37419235,269.59418937)
\curveto(240.62410779,268.84405478)(240.20265564,267.82650891)(240.20265564,266.76565742)
\curveto(240.20265564,265.70480593)(240.62410779,264.68726005)(241.37419235,263.93712546)
\curveto(242.12427557,263.18698954)(243.14175176,262.76550852)(244.2025306,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,298.60685935)
\curveto(93.76258283,298.60685935)(94.78005902,299.02834037)(95.53014224,299.7784763)
\curveto(96.28022679,300.52861089)(96.70167895,301.54615676)(96.70167895,302.60700825)
\curveto(96.70167895,303.66785974)(96.28022679,304.68540562)(95.53014224,305.43554021)
\curveto(94.78005902,306.18567613)(93.76258283,306.60715715)(92.70180399,306.60715715)
\curveto(91.64102515,306.60715715)(90.62354896,306.18567613)(89.87346574,305.43554021)
\curveto(89.12338119,304.68540562)(88.70192903,303.66785974)(88.70192903,302.60700825)
\curveto(88.70192903,301.54615676)(89.12338119,300.52861089)(89.87346574,299.7784763)
\curveto(90.62354896,299.02834037)(91.64102515,298.60685935)(92.70180399,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,298.60685935)
\curveto(93.76258283,298.60685935)(94.78005902,299.02834037)(95.53014224,299.7784763)
\curveto(96.28022679,300.52861089)(96.70167895,301.54615676)(96.70167895,302.60700825)
\curveto(96.70167895,303.66785974)(96.28022679,304.68540562)(95.53014224,305.43554021)
\curveto(94.78005902,306.18567613)(93.76258283,306.60715715)(92.70180399,306.60715715)
\curveto(91.64102515,306.60715715)(90.62354896,306.18567613)(89.87346574,305.43554021)
\curveto(89.12338119,304.68540562)(88.70192903,303.66785974)(88.70192903,302.60700825)
\curveto(88.70192903,301.54615676)(89.12338119,300.52861089)(89.87346574,299.7784763)
\curveto(90.62354896,299.02834037)(91.64102515,298.60685935)(92.70180399,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,122.65848656)
\curveto(233.86002008,122.65848656)(234.87749627,123.07996758)(235.62757949,123.8301035)
\curveto(236.37766404,124.58023809)(236.7991162,125.59778397)(236.7991162,126.65863546)
\curveto(236.7991162,127.71948695)(236.37766404,128.73703282)(235.62757949,129.48716741)
\curveto(234.87749627,130.23730334)(233.86002008,130.65878436)(232.79924124,130.65878436)
\curveto(231.7384624,130.65878436)(230.72098621,130.23730334)(229.97090299,129.48716741)
\curveto(229.22081844,128.73703282)(228.79936628,127.71948695)(228.79936628,126.65863546)
\curveto(228.79936628,125.59778397)(229.22081844,124.58023809)(229.97090299,123.8301035)
\curveto(230.72098621,123.07996758)(231.7384624,122.65848656)(232.79924124,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,122.65848656)
\curveto(233.86002008,122.65848656)(234.87749627,123.07996758)(235.62757949,123.8301035)
\curveto(236.37766404,124.58023809)(236.7991162,125.59778397)(236.7991162,126.65863546)
\curveto(236.7991162,127.71948695)(236.37766404,128.73703282)(235.62757949,129.48716741)
\curveto(234.87749627,130.23730334)(233.86002008,130.65878436)(232.79924124,130.65878436)
\curveto(231.7384624,130.65878436)(230.72098621,130.23730334)(229.97090299,129.48716741)
\curveto(229.22081844,128.73703282)(228.79936628,127.71948695)(228.79936628,126.65863546)
\curveto(228.79936628,125.59778397)(229.22081844,124.58023809)(229.97090299,123.8301035)
\curveto(230.72098621,123.07996758)(231.7384624,122.65848656)(232.79924124,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,358.88546016)
\curveto(180.10171119,358.88546016)(181.11918738,359.30694119)(181.8692706,360.05707711)
\curveto(182.61935515,360.8072117)(183.04080731,361.82475758)(183.04080731,362.88560907)
\curveto(183.04080731,363.94646055)(182.61935515,364.96400643)(181.8692706,365.71414102)
\curveto(181.11918738,366.46427694)(180.10171119,366.88575797)(179.04093235,366.88575797)
\curveto(177.98015351,366.88575797)(176.96267732,366.46427694)(176.2125941,365.71414102)
\curveto(175.46250955,364.96400643)(175.04105739,363.94646055)(175.04105739,362.88560907)
\curveto(175.04105739,361.82475758)(175.46250955,360.8072117)(176.2125941,360.05707711)
\curveto(176.96267732,359.30694119)(177.98015351,358.88546016)(179.04093235,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,267.65297886)
\curveto(370.69939064,267.65297886)(371.71686684,268.07445988)(372.46695005,268.8245958)
\curveto(373.21703461,269.57473039)(373.63848676,270.59227627)(373.63848676,271.65312776)
\curveto(373.63848676,272.71397925)(373.21703461,273.73152512)(372.46695005,274.48165971)
\curveto(371.71686684,275.23179564)(370.69939064,275.65327666)(369.6386118,275.65327666)
\curveto(368.57783296,275.65327666)(367.56035677,275.23179564)(366.81027355,274.48165971)
\curveto(366.060189,273.73152512)(365.63873684,272.71397925)(365.63873684,271.65312776)
\curveto(365.63873684,270.59227627)(366.060189,269.57473039)(366.81027355,268.8245958)
\curveto(367.56035677,268.07445988)(368.57783296,267.65297886)(369.6386118,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,267.65297886)
\curveto(370.69939064,267.65297886)(371.71686684,268.07445988)(372.46695005,268.8245958)
\curveto(373.21703461,269.57473039)(373.63848676,270.59227627)(373.63848676,271.65312776)
\curveto(373.63848676,272.71397925)(373.21703461,273.73152512)(372.46695005,274.48165971)
\curveto(371.71686684,275.23179564)(370.69939064,275.65327666)(369.6386118,275.65327666)
\curveto(368.57783296,275.65327666)(367.56035677,275.23179564)(366.81027355,274.48165971)
\curveto(366.060189,273.73152512)(365.63873684,272.71397925)(365.63873684,271.65312776)
\curveto(365.63873684,270.59227627)(366.060189,269.57473039)(366.81027355,268.8245958)
\curveto(367.56035677,268.07445988)(368.57783296,267.65297886)(369.6386118,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,334.44817967)
\curveto(97.02065969,334.44817967)(98.03813588,334.86966069)(98.7882191,335.61979661)
\curveto(99.53830365,336.3699312)(99.95975581,337.38747708)(99.95975581,338.44832857)
\curveto(99.95975581,339.50918006)(99.53830365,340.52672593)(98.7882191,341.27686052)
\curveto(98.03813588,342.02699645)(97.02065969,342.44847747)(95.95988085,342.44847747)
\curveto(94.89910201,342.44847747)(93.88162582,342.02699645)(93.1315426,341.27686052)
\curveto(92.38145805,340.52672593)(91.96000589,339.50918006)(91.96000589,338.44832857)
\curveto(91.96000589,337.38747708)(92.38145805,336.3699312)(93.1315426,335.61979661)
\curveto(93.88162582,334.86966069)(94.89910201,334.44817967)(95.95988085,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,334.44817967)
\curveto(97.02065969,334.44817967)(98.03813588,334.86966069)(98.7882191,335.61979661)
\curveto(99.53830365,336.3699312)(99.95975581,337.38747708)(99.95975581,338.44832857)
\curveto(99.95975581,339.50918006)(99.53830365,340.52672593)(98.7882191,341.27686052)
\curveto(98.03813588,342.02699645)(97.02065969,342.44847747)(95.95988085,342.44847747)
\curveto(94.89910201,342.44847747)(93.88162582,342.02699645)(93.1315426,341.27686052)
\curveto(92.38145805,340.52672593)(91.96000589,339.50918006)(91.96000589,338.44832857)
\curveto(91.96000589,337.38747708)(92.38145805,336.3699312)(93.1315426,335.61979661)
\curveto(93.88162582,334.86966069)(94.89910201,334.44817967)(95.95988085,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,228.5533382)
\curveto(356.03802443,228.5533382)(357.05550062,228.97481922)(357.80558384,229.72495514)
\curveto(358.55566839,230.47508973)(358.97712055,231.49263561)(358.97712055,232.5534871)
\curveto(358.97712055,233.61433859)(358.55566839,234.63188447)(357.80558384,235.38201905)
\curveto(357.05550062,236.13215498)(356.03802443,236.553636)(354.97724559,236.553636)
\curveto(353.91646675,236.553636)(352.89899055,236.13215498)(352.14890734,235.38201905)
\curveto(351.39882278,234.63188447)(350.97737063,233.61433859)(350.97737063,232.5534871)
\curveto(350.97737063,231.49263561)(351.39882278,230.47508973)(352.14890734,229.72495514)
\curveto(352.89899055,228.97481922)(353.91646675,228.5533382)(354.97724559,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,228.5533382)
\curveto(356.03802443,228.5533382)(357.05550062,228.97481922)(357.80558384,229.72495514)
\curveto(358.55566839,230.47508973)(358.97712055,231.49263561)(358.97712055,232.5534871)
\curveto(358.97712055,233.61433859)(358.55566839,234.63188447)(357.80558384,235.38201905)
\curveto(357.05550062,236.13215498)(356.03802443,236.553636)(354.97724559,236.553636)
\curveto(353.91646675,236.553636)(352.89899055,236.13215498)(352.14890734,235.38201905)
\curveto(351.39882278,234.63188447)(350.97737063,233.61433859)(350.97737063,232.5534871)
\curveto(350.97737063,231.49263561)(351.39882278,230.47508973)(352.14890734,229.72495514)
\curveto(352.89899055,228.97481922)(353.91646675,228.5533382)(354.97724559,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,81.9296959)
\curveto(242.00523258,81.9296959)(243.02270877,82.35117692)(243.77279199,83.10131285)
\curveto(244.52287654,83.85144744)(244.9443287,84.86899331)(244.9443287,85.9298448)
\curveto(244.9443287,86.99069629)(244.52287654,88.00824217)(243.77279199,88.75837676)
\curveto(243.02270877,89.50851268)(242.00523258,89.9299937)(240.94445374,89.9299937)
\curveto(239.8836749,89.9299937)(238.8661987,89.50851268)(238.11611549,88.75837676)
\curveto(237.36603093,88.00824217)(236.94457878,86.99069629)(236.94457878,85.9298448)
\curveto(236.94457878,84.86899331)(237.36603093,83.85144744)(238.11611549,83.10131285)
\curveto(238.8661987,82.35117692)(239.8836749,81.9296959)(240.94445374,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,81.9296959)
\curveto(242.00523258,81.9296959)(243.02270877,82.35117692)(243.77279199,83.10131285)
\curveto(244.52287654,83.85144744)(244.9443287,84.86899331)(244.9443287,85.9298448)
\curveto(244.9443287,86.99069629)(244.52287654,88.00824217)(243.77279199,88.75837676)
\curveto(243.02270877,89.50851268)(242.00523258,89.9299937)(240.94445374,89.9299937)
\curveto(239.8836749,89.9299937)(238.8661987,89.50851268)(238.11611549,88.75837676)
\curveto(237.36603093,88.00824217)(236.94457878,86.99069629)(236.94457878,85.9298448)
\curveto(236.94457878,84.86899331)(237.36603093,83.85144744)(238.11611549,83.10131285)
\curveto(238.8661987,82.35117692)(239.8836749,81.9296959)(240.94445374,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,352.36885)
\curveto(103.53682358,352.36885)(104.55429977,352.79033102)(105.30438299,353.54046694)
\curveto(106.05446754,354.29060153)(106.4759197,355.30814741)(106.4759197,356.3689989)
\curveto(106.4759197,357.42985039)(106.05446754,358.44739626)(105.30438299,359.19753085)
\curveto(104.55429977,359.94766678)(103.53682358,360.3691478)(102.47604474,360.3691478)
\curveto(101.4152659,360.3691478)(100.39778971,359.94766678)(99.64770649,359.19753085)
\curveto(98.89762194,358.44739626)(98.47616978,357.42985039)(98.47616978,356.3689989)
\curveto(98.47616978,355.30814741)(98.89762194,354.29060153)(99.64770649,353.54046694)
\curveto(100.39778971,352.79033102)(101.4152659,352.36885)(102.47604474,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,352.36885)
\curveto(103.53682358,352.36885)(104.55429977,352.79033102)(105.30438299,353.54046694)
\curveto(106.05446754,354.29060153)(106.4759197,355.30814741)(106.4759197,356.3689989)
\curveto(106.4759197,357.42985039)(106.05446754,358.44739626)(105.30438299,359.19753085)
\curveto(104.55429977,359.94766678)(103.53682358,360.3691478)(102.47604474,360.3691478)
\curveto(101.4152659,360.3691478)(100.39778971,359.94766678)(99.64770649,359.19753085)
\curveto(98.89762194,358.44739626)(98.47616978,357.42985039)(98.47616978,356.3689989)
\curveto(98.47616978,355.30814741)(98.89762194,354.29060153)(99.64770649,353.54046694)
\curveto(100.39778971,352.79033102)(101.4152659,352.36885)(102.47604474,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,197.59944753)
\curveto(207.79538485,197.59944753)(208.81286104,198.02092856)(209.56294426,198.77106448)
\curveto(210.31302881,199.52119907)(210.73448097,200.53874494)(210.73448097,201.59959643)
\curveto(210.73448097,202.66044792)(210.31302881,203.6779938)(209.56294426,204.42812839)
\curveto(208.81286104,205.17826431)(207.79538485,205.59974533)(206.73460601,205.59974533)
\curveto(205.67382717,205.59974533)(204.65635098,205.17826431)(203.90626776,204.42812839)
\curveto(203.15618321,203.6779938)(202.73473105,202.66044792)(202.73473105,201.59959643)
\curveto(202.73473105,200.53874494)(203.15618321,199.52119907)(203.90626776,198.77106448)
\curveto(204.65635098,198.02092856)(205.67382717,197.59944753)(206.73460601,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,197.59944753)
\curveto(207.79538485,197.59944753)(208.81286104,198.02092856)(209.56294426,198.77106448)
\curveto(210.31302881,199.52119907)(210.73448097,200.53874494)(210.73448097,201.59959643)
\curveto(210.73448097,202.66044792)(210.31302881,203.6779938)(209.56294426,204.42812839)
\curveto(208.81286104,205.17826431)(207.79538485,205.59974533)(206.73460601,205.59974533)
\curveto(205.67382717,205.59974533)(204.65635098,205.17826431)(203.90626776,204.42812839)
\curveto(203.15618321,203.6779938)(202.73473105,202.66044792)(202.73473105,201.59959643)
\curveto(202.73473105,200.53874494)(203.15618321,199.52119907)(203.90626776,198.77106448)
\curveto(204.65635098,198.02092856)(205.67382717,197.59944753)(206.73460601,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,158.49980687)
\curveto(154.03705561,158.49980687)(155.05453181,158.9212879)(155.80461502,159.67142382)
\curveto(156.55469958,160.42155841)(156.97615173,161.43910429)(156.97615173,162.49995577)
\curveto(156.97615173,163.56080726)(156.55469958,164.57835314)(155.80461502,165.32848773)
\curveto(155.05453181,166.07862365)(154.03705561,166.50010468)(152.97627677,166.50010468)
\curveto(151.91549793,166.50010468)(150.89802174,166.07862365)(150.14793852,165.32848773)
\curveto(149.39785397,164.57835314)(148.97640181,163.56080726)(148.97640181,162.49995577)
\curveto(148.97640181,161.43910429)(149.39785397,160.42155841)(150.14793852,159.67142382)
\curveto(150.89802174,158.9212879)(151.91549793,158.49980687)(152.97627677,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,158.49980687)
\curveto(154.03705561,158.49980687)(155.05453181,158.9212879)(155.80461502,159.67142382)
\curveto(156.55469958,160.42155841)(156.97615173,161.43910429)(156.97615173,162.49995577)
\curveto(156.97615173,163.56080726)(156.55469958,164.57835314)(155.80461502,165.32848773)
\curveto(155.05453181,166.07862365)(154.03705561,166.50010468)(152.97627677,166.50010468)
\curveto(151.91549793,166.50010468)(150.89802174,166.07862365)(150.14793852,165.32848773)
\curveto(149.39785397,164.57835314)(148.97640181,163.56080726)(148.97640181,162.49995577)
\curveto(148.97640181,161.43910429)(149.39785397,160.42155841)(150.14793852,159.67142382)
\curveto(150.89802174,158.9212879)(151.91549793,158.49980687)(152.97627677,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,104.73779588)
\curveto(180.10171119,104.73779588)(181.11918738,105.1592769)(181.8692706,105.90941283)
\curveto(182.61935515,106.65954742)(183.04080731,107.67709329)(183.04080731,108.73794478)
\curveto(183.04080731,109.79879627)(182.61935515,110.81634215)(181.8692706,111.56647674)
\curveto(181.11918738,112.31661266)(180.10171119,112.73809368)(179.04093235,112.73809368)
\curveto(177.98015351,112.73809368)(176.96267732,112.31661266)(176.2125941,111.56647674)
\curveto(175.46250955,110.81634215)(175.04105739,109.79879627)(175.04105739,108.73794478)
\curveto(175.04105739,107.67709329)(175.46250955,106.65954742)(176.2125941,105.90941283)
\curveto(176.96267732,105.1592769)(177.98015351,104.73779588)(179.04093235,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,104.73779588)
\curveto(180.10171119,104.73779588)(181.11918738,105.1592769)(181.8692706,105.90941283)
\curveto(182.61935515,106.65954742)(183.04080731,107.67709329)(183.04080731,108.73794478)
\curveto(183.04080731,109.79879627)(182.61935515,110.81634215)(181.8692706,111.56647674)
\curveto(181.11918738,112.31661266)(180.10171119,112.73809368)(179.04093235,112.73809368)
\curveto(177.98015351,112.73809368)(176.96267732,112.31661266)(176.2125941,111.56647674)
\curveto(175.46250955,110.81634215)(175.04105739,109.79879627)(175.04105739,108.73794478)
\curveto(175.04105739,107.67709329)(175.46250955,106.65954742)(176.2125941,105.90941283)
\curveto(176.96267732,105.1592769)(177.98015351,104.73779588)(179.04093235,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,52.60495523)
\curveto(385.36075686,52.60495523)(386.37823305,53.02643626)(387.12831627,53.77657218)
\curveto(387.87840082,54.52670677)(388.29985298,55.54425264)(388.29985298,56.60510413)
\curveto(388.29985298,57.66595562)(387.87840082,58.6835015)(387.12831627,59.43363609)
\curveto(386.37823305,60.18377201)(385.36075686,60.60525303)(384.29997802,60.60525303)
\curveto(383.23919918,60.60525303)(382.22172299,60.18377201)(381.47163977,59.43363609)
\curveto(380.72155522,58.6835015)(380.30010306,57.66595562)(380.30010306,56.60510413)
\curveto(380.30010306,55.54425264)(380.72155522,54.52670677)(381.47163977,53.77657218)
\curveto(382.22172299,53.02643626)(383.23919918,52.60495523)(384.29997802,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,52.60495523)
\curveto(385.36075686,52.60495523)(386.37823305,53.02643626)(387.12831627,53.77657218)
\curveto(387.87840082,54.52670677)(388.29985298,55.54425264)(388.29985298,56.60510413)
\curveto(388.29985298,57.66595562)(387.87840082,58.6835015)(387.12831627,59.43363609)
\curveto(386.37823305,60.18377201)(385.36075686,60.60525303)(384.29997802,60.60525303)
\curveto(383.23919918,60.60525303)(382.22172299,60.18377201)(381.47163977,59.43363609)
\curveto(380.72155522,58.6835015)(380.30010306,57.66595562)(380.30010306,56.60510413)
\curveto(380.30010306,55.54425264)(380.72155522,54.52670677)(381.47163977,53.77657218)
\curveto(382.22172299,53.02643626)(383.23919918,52.60495523)(384.29997802,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,316.52751951)
\curveto(113.31105416,316.52751951)(114.32853036,316.94900053)(115.07861357,317.69913645)
\curveto(115.82869813,318.44927104)(116.25015029,319.46681692)(116.25015029,320.52766841)
\curveto(116.25015029,321.5885199)(115.82869813,322.60606577)(115.07861357,323.35620036)
\curveto(114.32853036,324.10633629)(113.31105416,324.52781731)(112.25027532,324.52781731)
\curveto(111.18949649,324.52781731)(110.17202029,324.10633629)(109.42193707,323.35620036)
\curveto(108.67185252,322.60606577)(108.25040036,321.5885199)(108.25040036,320.52766841)
\curveto(108.25040036,319.46681692)(108.67185252,318.44927104)(109.42193707,317.69913645)
\curveto(110.17202029,316.94900053)(111.18949649,316.52751951)(112.25027532,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,316.52751951)
\curveto(113.31105416,316.52751951)(114.32853036,316.94900053)(115.07861357,317.69913645)
\curveto(115.82869813,318.44927104)(116.25015029,319.46681692)(116.25015029,320.52766841)
\curveto(116.25015029,321.5885199)(115.82869813,322.60606577)(115.07861357,323.35620036)
\curveto(114.32853036,324.10633629)(113.31105416,324.52781731)(112.25027532,324.52781731)
\curveto(111.18949649,324.52781731)(110.17202029,324.10633629)(109.42193707,323.35620036)
\curveto(108.67185252,322.60606577)(108.25040036,321.5885199)(108.25040036,320.52766841)
\curveto(108.25040036,319.46681692)(108.67185252,318.44927104)(109.42193707,317.69913645)
\curveto(110.17202029,316.94900053)(111.18949649,316.52751951)(112.25027532,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,68.89649591)
\curveto(334.86050449,68.89649591)(335.87798068,69.31797693)(336.6280639,70.06811286)
\curveto(337.37814845,70.81824745)(337.79960061,71.83579332)(337.79960061,72.89664481)
\curveto(337.79960061,73.9574963)(337.37814845,74.97504218)(336.6280639,75.72517677)
\curveto(335.87798068,76.47531269)(334.86050449,76.89679371)(333.79972565,76.89679371)
\curveto(332.73894681,76.89679371)(331.72147061,76.47531269)(330.9713874,75.72517677)
\curveto(330.22130284,74.97504218)(329.79985069,73.9574963)(329.79985069,72.89664481)
\curveto(329.79985069,71.83579332)(330.22130284,70.81824745)(330.9713874,70.06811286)
\curveto(331.72147061,69.31797693)(332.73894681,68.89649591)(333.79972565,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,68.89649591)
\curveto(334.86050449,68.89649591)(335.87798068,69.31797693)(336.6280639,70.06811286)
\curveto(337.37814845,70.81824745)(337.79960061,71.83579332)(337.79960061,72.89664481)
\curveto(337.79960061,73.9574963)(337.37814845,74.97504218)(336.6280639,75.72517677)
\curveto(335.87798068,76.47531269)(334.86050449,76.89679371)(333.79972565,76.89679371)
\curveto(332.73894681,76.89679371)(331.72147061,76.47531269)(330.9713874,75.72517677)
\curveto(330.22130284,74.97504218)(329.79985069,73.9574963)(329.79985069,72.89664481)
\curveto(329.79985069,71.83579332)(330.22130284,70.81824745)(330.9713874,70.06811286)
\curveto(331.72147061,69.31797693)(332.73894681,68.89649591)(333.79972565,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,342.59393983)
\curveto(118.1981898,342.59393983)(119.21566599,343.01542085)(119.96574921,343.76555678)
\curveto(120.71583376,344.51569137)(121.13728592,345.53323724)(121.13728592,346.59408873)
\curveto(121.13728592,347.65494022)(120.71583376,348.6724861)(119.96574921,349.42262069)
\curveto(119.21566599,350.17275661)(118.1981898,350.59423763)(117.13741096,350.59423763)
\curveto(116.07663212,350.59423763)(115.05915593,350.17275661)(114.30907271,349.42262069)
\curveto(113.55898816,348.6724861)(113.137536,347.65494022)(113.137536,346.59408873)
\curveto(113.137536,345.53323724)(113.55898816,344.51569137)(114.30907271,343.76555678)
\curveto(115.05915593,343.01542085)(116.07663212,342.59393983)(117.13741096,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,342.59393983)
\curveto(118.1981898,342.59393983)(119.21566599,343.01542085)(119.96574921,343.76555678)
\curveto(120.71583376,344.51569137)(121.13728592,345.53323724)(121.13728592,346.59408873)
\curveto(121.13728592,347.65494022)(120.71583376,348.6724861)(119.96574921,349.42262069)
\curveto(119.21566599,350.17275661)(118.1981898,350.59423763)(117.13741096,350.59423763)
\curveto(116.07663212,350.59423763)(115.05915593,350.17275661)(114.30907271,349.42262069)
\curveto(113.55898816,348.6724861)(113.137536,347.65494022)(113.137536,346.59408873)
\curveto(113.137536,345.53323724)(113.55898816,344.51569137)(114.30907271,343.76555678)
\curveto(115.05915593,343.01542085)(116.07663212,342.59393983)(117.13741096,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,238.32823819)
\curveto(320.19913827,238.32823819)(321.21661446,238.74971921)(321.96669768,239.49985514)
\curveto(322.71678223,240.24998973)(323.13823439,241.2675356)(323.13823439,242.32838709)
\curveto(323.13823439,243.38923858)(322.71678223,244.40678446)(321.96669768,245.15691905)
\curveto(321.21661446,245.90705497)(320.19913827,246.32853599)(319.13835943,246.32853599)
\curveto(318.07758059,246.32853599)(317.0601044,245.90705497)(316.31002118,245.15691905)
\curveto(315.55993663,244.40678446)(315.13848447,243.38923858)(315.13848447,242.32838709)
\curveto(315.13848447,241.2675356)(315.55993663,240.24998973)(316.31002118,239.49985514)
\curveto(317.0601044,238.74971921)(318.07758059,238.32823819)(319.13835943,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,238.32823819)
\curveto(320.19913827,238.32823819)(321.21661446,238.74971921)(321.96669768,239.49985514)
\curveto(322.71678223,240.24998973)(323.13823439,241.2675356)(323.13823439,242.32838709)
\curveto(323.13823439,243.38923858)(322.71678223,244.40678446)(321.96669768,245.15691905)
\curveto(321.21661446,245.90705497)(320.19913827,246.32853599)(319.13835943,246.32853599)
\curveto(318.07758059,246.32853599)(317.0601044,245.90705497)(316.31002118,245.15691905)
\curveto(315.55993663,244.40678446)(315.13848447,243.38923858)(315.13848447,242.32838709)
\curveto(315.13848447,241.2675356)(315.55993663,240.24998973)(316.31002118,239.49985514)
\curveto(317.0601044,238.74971921)(318.07758059,238.32823819)(319.13835943,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,231.8116382)
\curveto(307.16683082,231.8116382)(308.18430702,232.23311922)(308.93439024,232.98325514)
\curveto(309.68447479,233.73338973)(310.10592695,234.75093561)(310.10592695,235.8117871)
\curveto(310.10592695,236.87263859)(309.68447479,237.89018446)(308.93439024,238.64031905)
\curveto(308.18430702,239.39045497)(307.16683082,239.811936)(306.10605199,239.811936)
\curveto(305.04527315,239.811936)(304.02779695,239.39045497)(303.27771373,238.64031905)
\curveto(302.52762918,237.89018446)(302.10617702,236.87263859)(302.10617702,235.8117871)
\curveto(302.10617702,234.75093561)(302.52762918,233.73338973)(303.27771373,232.98325514)
\curveto(304.02779695,232.23311922)(305.04527315,231.8116382)(306.10605199,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,231.8116382)
\curveto(307.16683082,231.8116382)(308.18430702,232.23311922)(308.93439024,232.98325514)
\curveto(309.68447479,233.73338973)(310.10592695,234.75093561)(310.10592695,235.8117871)
\curveto(310.10592695,236.87263859)(309.68447479,237.89018446)(308.93439024,238.64031905)
\curveto(308.18430702,239.39045497)(307.16683082,239.811936)(306.10605199,239.811936)
\curveto(305.04527315,239.811936)(304.02779695,239.39045497)(303.27771373,238.64031905)
\curveto(302.52762918,237.89018446)(302.10617702,236.87263859)(302.10617702,235.8117871)
\curveto(302.10617702,234.75093561)(302.52762918,233.73338973)(303.27771373,232.98325514)
\curveto(304.02779695,232.23311922)(305.04527315,231.8116382)(306.10605199,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,122.65848656)
\curveto(212.68250014,122.65848656)(213.69997633,123.07996758)(214.45005955,123.8301035)
\curveto(215.2001441,124.58023809)(215.62159626,125.59778397)(215.62159626,126.65863546)
\curveto(215.62159626,127.71948695)(215.2001441,128.73703282)(214.45005955,129.48716741)
\curveto(213.69997633,130.23730334)(212.68250014,130.65878436)(211.6217213,130.65878436)
\curveto(210.56094246,130.65878436)(209.54346627,130.23730334)(208.79338305,129.48716741)
\curveto(208.0432985,128.73703282)(207.62184634,127.71948695)(207.62184634,126.65863546)
\curveto(207.62184634,125.59778397)(208.0432985,124.58023809)(208.79338305,123.8301035)
\curveto(209.54346627,123.07996758)(210.56094246,122.65848656)(211.6217213,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,122.65848656)
\curveto(212.68250014,122.65848656)(213.69997633,123.07996758)(214.45005955,123.8301035)
\curveto(215.2001441,124.58023809)(215.62159626,125.59778397)(215.62159626,126.65863546)
\curveto(215.62159626,127.71948695)(215.2001441,128.73703282)(214.45005955,129.48716741)
\curveto(213.69997633,130.23730334)(212.68250014,130.65878436)(211.6217213,130.65878436)
\curveto(210.56094246,130.65878436)(209.54346627,130.23730334)(208.79338305,129.48716741)
\curveto(208.0432985,128.73703282)(207.62184634,127.71948695)(207.62184634,126.65863546)
\curveto(207.62184634,125.59778397)(208.0432985,124.58023809)(208.79338305,123.8301035)
\curveto(209.54346627,123.07996758)(210.56094246,122.65848656)(211.6217213,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,340.96478983)
\curveto(118.1981898,340.96478983)(119.21566599,341.38627086)(119.96574921,342.13640678)
\curveto(120.71583376,342.88654137)(121.13728592,343.90408725)(121.13728592,344.96493873)
\curveto(121.13728592,346.02579022)(120.71583376,347.0433361)(119.96574921,347.79347069)
\curveto(119.21566599,348.54360661)(118.1981898,348.96508764)(117.13741096,348.96508764)
\curveto(116.07663212,348.96508764)(115.05915593,348.54360661)(114.30907271,347.79347069)
\curveto(113.55898816,347.0433361)(113.137536,346.02579022)(113.137536,344.96493873)
\curveto(113.137536,343.90408725)(113.55898816,342.88654137)(114.30907271,342.13640678)
\curveto(115.05915593,341.38627086)(116.07663212,340.96478983)(117.13741096,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,340.96478983)
\curveto(118.1981898,340.96478983)(119.21566599,341.38627086)(119.96574921,342.13640678)
\curveto(120.71583376,342.88654137)(121.13728592,343.90408725)(121.13728592,344.96493873)
\curveto(121.13728592,346.02579022)(120.71583376,347.0433361)(119.96574921,347.79347069)
\curveto(119.21566599,348.54360661)(118.1981898,348.96508764)(117.13741096,348.96508764)
\curveto(116.07663212,348.96508764)(115.05915593,348.54360661)(114.30907271,347.79347069)
\curveto(113.55898816,347.0433361)(113.137536,346.02579022)(113.137536,344.96493873)
\curveto(113.137536,343.90408725)(113.55898816,342.88654137)(114.30907271,342.13640678)
\curveto(115.05915593,341.38627086)(116.07663212,340.96478983)(117.13741096,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,279.05702885)
\curveto(393.50592867,279.05702885)(394.52340486,279.47850987)(395.27348808,280.22864579)
\curveto(396.02357263,280.97878038)(396.44502479,281.99632626)(396.44502479,283.05717775)
\curveto(396.44502479,284.11802924)(396.02357263,285.13557511)(395.27348808,285.8857097)
\curveto(394.52340486,286.63584563)(393.50592867,287.05732665)(392.44514983,287.05732665)
\curveto(391.38437099,287.05732665)(390.3668948,286.63584563)(389.61681158,285.8857097)
\curveto(388.86672703,285.13557511)(388.44527487,284.11802924)(388.44527487,283.05717775)
\curveto(388.44527487,281.99632626)(388.86672703,280.97878038)(389.61681158,280.22864579)
\curveto(390.3668948,279.47850987)(391.38437099,279.05702885)(392.44514983,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,279.05702885)
\curveto(393.50592867,279.05702885)(394.52340486,279.47850987)(395.27348808,280.22864579)
\curveto(396.02357263,280.97878038)(396.44502479,281.99632626)(396.44502479,283.05717775)
\curveto(396.44502479,284.11802924)(396.02357263,285.13557511)(395.27348808,285.8857097)
\curveto(394.52340486,286.63584563)(393.50592867,287.05732665)(392.44514983,287.05732665)
\curveto(391.38437099,287.05732665)(390.3668948,286.63584563)(389.61681158,285.8857097)
\curveto(388.86672703,285.13557511)(388.44527487,284.11802924)(388.44527487,283.05717775)
\curveto(388.44527487,281.99632626)(388.86672703,280.97878038)(389.61681158,280.22864579)
\curveto(390.3668948,279.47850987)(391.38437099,279.05702885)(392.44514983,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,360.51461016)
\curveto(186.61786491,360.51461016)(187.6353411,360.93609119)(188.38542432,361.68622711)
\curveto(189.13550887,362.4363617)(189.55696103,363.45390758)(189.55696103,364.51475906)
\curveto(189.55696103,365.57561055)(189.13550887,366.59315643)(188.38542432,367.34329102)
\curveto(187.6353411,368.09342694)(186.61786491,368.51490796)(185.55708607,368.51490796)
\curveto(184.49630723,368.51490796)(183.47883104,368.09342694)(182.72874782,367.34329102)
\curveto(181.97866327,366.59315643)(181.55721111,365.57561055)(181.55721111,364.51475906)
\curveto(181.55721111,363.45390758)(181.97866327,362.4363617)(182.72874782,361.68622711)
\curveto(183.47883104,360.93609119)(184.49630723,360.51461016)(185.55708607,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,360.51461016)
\curveto(186.61786491,360.51461016)(187.6353411,360.93609119)(188.38542432,361.68622711)
\curveto(189.13550887,362.4363617)(189.55696103,363.45390758)(189.55696103,364.51475906)
\curveto(189.55696103,365.57561055)(189.13550887,366.59315643)(188.38542432,367.34329102)
\curveto(187.6353411,368.09342694)(186.61786491,368.51490796)(185.55708607,368.51490796)
\curveto(184.49630723,368.51490796)(183.47883104,368.09342694)(182.72874782,367.34329102)
\curveto(181.97866327,366.59315643)(181.55721111,365.57561055)(181.55721111,364.51475906)
\curveto(181.55721111,363.45390758)(181.97866327,362.4363617)(182.72874782,361.68622711)
\curveto(183.47883104,360.93609119)(184.49630723,360.51461016)(185.55708607,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,106.36696623)
\curveto(191.5049802,106.36696623)(192.52245639,106.78844725)(193.27253961,107.53858317)
\curveto(194.02262416,108.28871776)(194.44407632,109.30626364)(194.44407632,110.36711513)
\curveto(194.44407632,111.42796662)(194.02262416,112.44551249)(193.27253961,113.19564708)
\curveto(192.52245639,113.945783)(191.5049802,114.36726403)(190.44420136,114.36726403)
\curveto(189.38342252,114.36726403)(188.36594633,113.945783)(187.61586311,113.19564708)
\curveto(186.86577856,112.44551249)(186.4443264,111.42796662)(186.4443264,110.36711513)
\curveto(186.4443264,109.30626364)(186.86577856,108.28871776)(187.61586311,107.53858317)
\curveto(188.36594633,106.78844725)(189.38342252,106.36696623)(190.44420136,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,106.36696623)
\curveto(191.5049802,106.36696623)(192.52245639,106.78844725)(193.27253961,107.53858317)
\curveto(194.02262416,108.28871776)(194.44407632,109.30626364)(194.44407632,110.36711513)
\curveto(194.44407632,111.42796662)(194.02262416,112.44551249)(193.27253961,113.19564708)
\curveto(192.52245639,113.945783)(191.5049802,114.36726403)(190.44420136,114.36726403)
\curveto(189.38342252,114.36726403)(188.36594633,113.945783)(187.61586311,113.19564708)
\curveto(186.86577856,112.44551249)(186.4443264,111.42796662)(186.4443264,110.36711513)
\curveto(186.4443264,109.30626364)(186.86577856,108.28871776)(187.61586311,107.53858317)
\curveto(188.36594633,106.78844725)(189.38342252,106.36696623)(190.44420136,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,339.33563984)
\curveto(248.5213863,339.33563984)(249.53886249,339.75712086)(250.28894571,340.50725678)
\curveto(251.03903026,341.25739137)(251.46048242,342.27493725)(251.46048242,343.33578874)
\curveto(251.46048242,344.39664022)(251.03903026,345.4141861)(250.28894571,346.16432069)
\curveto(249.53886249,346.91445661)(248.5213863,347.33593764)(247.46060746,347.33593764)
\curveto(246.39982862,347.33593764)(245.38235243,346.91445661)(244.63226921,346.16432069)
\curveto(243.88218466,345.4141861)(243.4607325,344.39664022)(243.4607325,343.33578874)
\curveto(243.4607325,342.27493725)(243.88218466,341.25739137)(244.63226921,340.50725678)
\curveto(245.38235243,339.75712086)(246.39982862,339.33563984)(247.46060746,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,339.33563984)
\curveto(248.5213863,339.33563984)(249.53886249,339.75712086)(250.28894571,340.50725678)
\curveto(251.03903026,341.25739137)(251.46048242,342.27493725)(251.46048242,343.33578874)
\curveto(251.46048242,344.39664022)(251.03903026,345.4141861)(250.28894571,346.16432069)
\curveto(249.53886249,346.91445661)(248.5213863,347.33593764)(247.46060746,347.33593764)
\curveto(246.39982862,347.33593764)(245.38235243,346.91445661)(244.63226921,346.16432069)
\curveto(243.88218466,345.4141861)(243.4607325,344.39664022)(243.4607325,343.33578874)
\curveto(243.4607325,342.27493725)(243.88218466,341.25739137)(244.63226921,340.50725678)
\curveto(245.38235243,339.75712086)(246.39982862,339.33563984)(247.46060746,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,67.26732557)
\curveto(318.57012018,67.26732557)(319.58759637,67.68880659)(320.33767959,68.43894251)
\curveto(321.08776414,69.1890771)(321.5092163,70.20662298)(321.5092163,71.26747447)
\curveto(321.5092163,72.32832596)(321.08776414,73.34587183)(320.33767959,74.09600642)
\curveto(319.58759637,74.84614235)(318.57012018,75.26762337)(317.50934134,75.26762337)
\curveto(316.4485625,75.26762337)(315.43108631,74.84614235)(314.68100309,74.09600642)
\curveto(313.93091854,73.34587183)(313.50946638,72.32832596)(313.50946638,71.26747447)
\curveto(313.50946638,70.20662298)(313.93091854,69.1890771)(314.68100309,68.43894251)
\curveto(315.43108631,67.68880659)(316.4485625,67.26732557)(317.50934134,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,67.26732557)
\curveto(318.57012018,67.26732557)(319.58759637,67.68880659)(320.33767959,68.43894251)
\curveto(321.08776414,69.1890771)(321.5092163,70.20662298)(321.5092163,71.26747447)
\curveto(321.5092163,72.32832596)(321.08776414,73.34587183)(320.33767959,74.09600642)
\curveto(319.58759637,74.84614235)(318.57012018,75.26762337)(317.50934134,75.26762337)
\curveto(316.4485625,75.26762337)(315.43108631,74.84614235)(314.68100309,74.09600642)
\curveto(313.93091854,73.34587183)(313.50946638,72.32832596)(313.50946638,71.26747447)
\curveto(313.50946638,70.20662298)(313.93091854,69.1890771)(314.68100309,68.43894251)
\curveto(315.43108631,67.68880659)(316.4485625,67.26732557)(317.50934134,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,231.8116382)
\curveto(204.53730799,231.8116382)(205.55478418,232.23311922)(206.3048674,232.98325514)
\curveto(207.05495195,233.73338973)(207.47640411,234.75093561)(207.47640411,235.8117871)
\curveto(207.47640411,236.87263859)(207.05495195,237.89018446)(206.3048674,238.64031905)
\curveto(205.55478418,239.39045497)(204.53730799,239.811936)(203.47652915,239.811936)
\curveto(202.41575031,239.811936)(201.39827412,239.39045497)(200.6481909,238.64031905)
\curveto(199.89810635,237.89018446)(199.47665419,236.87263859)(199.47665419,235.8117871)
\curveto(199.47665419,234.75093561)(199.89810635,233.73338973)(200.6481909,232.98325514)
\curveto(201.39827412,232.23311922)(202.41575031,231.8116382)(203.47652915,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,231.8116382)
\curveto(204.53730799,231.8116382)(205.55478418,232.23311922)(206.3048674,232.98325514)
\curveto(207.05495195,233.73338973)(207.47640411,234.75093561)(207.47640411,235.8117871)
\curveto(207.47640411,236.87263859)(207.05495195,237.89018446)(206.3048674,238.64031905)
\curveto(205.55478418,239.39045497)(204.53730799,239.811936)(203.47652915,239.811936)
\curveto(202.41575031,239.811936)(201.39827412,239.39045497)(200.6481909,238.64031905)
\curveto(199.89810635,237.89018446)(199.47665419,236.87263859)(199.47665419,235.8117871)
\curveto(199.47665419,234.75093561)(199.89810635,233.73338973)(200.6481909,232.98325514)
\curveto(201.39827412,232.23311922)(202.41575031,231.8116382)(203.47652915,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,324.6732695)
\curveto(114.94011294,324.6732695)(115.95758913,325.09475052)(116.70767235,325.84488645)
\curveto(117.4577569,326.59502104)(117.87920906,327.61256691)(117.87920906,328.6734184)
\curveto(117.87920906,329.73426989)(117.4577569,330.75181577)(116.70767235,331.50195036)
\curveto(115.95758913,332.25208628)(114.94011294,332.6735673)(113.8793341,332.6735673)
\curveto(112.81855526,332.6735673)(111.80107907,332.25208628)(111.05099585,331.50195036)
\curveto(110.3009113,330.75181577)(109.87945914,329.73426989)(109.87945914,328.6734184)
\curveto(109.87945914,327.61256691)(110.3009113,326.59502104)(111.05099585,325.84488645)
\curveto(111.80107907,325.09475052)(112.81855526,324.6732695)(113.8793341,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,324.6732695)
\curveto(114.94011294,324.6732695)(115.95758913,325.09475052)(116.70767235,325.84488645)
\curveto(117.4577569,326.59502104)(117.87920906,327.61256691)(117.87920906,328.6734184)
\curveto(117.87920906,329.73426989)(117.4577569,330.75181577)(116.70767235,331.50195036)
\curveto(115.95758913,332.25208628)(114.94011294,332.6735673)(113.8793341,332.6735673)
\curveto(112.81855526,332.6735673)(111.80107907,332.25208628)(111.05099585,331.50195036)
\curveto(110.3009113,330.75181577)(109.87945914,329.73426989)(109.87945914,328.6734184)
\curveto(109.87945914,327.61256691)(110.3009113,326.59502104)(111.05099585,325.84488645)
\curveto(111.80107907,325.09475052)(112.81855526,324.6732695)(113.8793341,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,137.32083655)
\curveto(85.6173805,137.32083655)(86.6348567,137.74231757)(87.38493991,138.49245349)
\curveto(88.13502447,139.24258808)(88.55647662,140.26013396)(88.55647662,141.32098545)
\curveto(88.55647662,142.38183694)(88.13502447,143.39938281)(87.38493991,144.1495174)
\curveto(86.6348567,144.89965332)(85.6173805,145.32113435)(84.55660166,145.32113435)
\curveto(83.49582282,145.32113435)(82.47834663,144.89965332)(81.72826341,144.1495174)
\curveto(80.97817886,143.39938281)(80.5567267,142.38183694)(80.5567267,141.32098545)
\curveto(80.5567267,140.26013396)(80.97817886,139.24258808)(81.72826341,138.49245349)
\curveto(82.47834663,137.74231757)(83.49582282,137.32083655)(84.55660166,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,137.32083655)
\curveto(85.6173805,137.32083655)(86.6348567,137.74231757)(87.38493991,138.49245349)
\curveto(88.13502447,139.24258808)(88.55647662,140.26013396)(88.55647662,141.32098545)
\curveto(88.55647662,142.38183694)(88.13502447,143.39938281)(87.38493991,144.1495174)
\curveto(86.6348567,144.89965332)(85.6173805,145.32113435)(84.55660166,145.32113435)
\curveto(83.49582282,145.32113435)(82.47834663,144.89965332)(81.72826341,144.1495174)
\curveto(80.97817886,143.39938281)(80.5567267,142.38183694)(80.5567267,141.32098545)
\curveto(80.5567267,140.26013396)(80.97817886,139.24258808)(81.72826341,138.49245349)
\curveto(82.47834663,137.74231757)(83.49582282,137.32083655)(84.55660166,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,342.59393983)
\curveto(240.3761738,342.59393983)(241.39364999,343.01542085)(242.14373321,343.76555678)
\curveto(242.89381776,344.51569137)(243.31526992,345.53323724)(243.31526992,346.59408873)
\curveto(243.31526992,347.65494022)(242.89381776,348.6724861)(242.14373321,349.42262069)
\curveto(241.39364999,350.17275661)(240.3761738,350.59423763)(239.31539496,350.59423763)
\curveto(238.25461612,350.59423763)(237.23713993,350.17275661)(236.48705671,349.42262069)
\curveto(235.73697216,348.6724861)(235.31552,347.65494022)(235.31552,346.59408873)
\curveto(235.31552,345.53323724)(235.73697216,344.51569137)(236.48705671,343.76555678)
\curveto(237.23713993,343.01542085)(238.25461612,342.59393983)(239.31539496,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,342.59393983)
\curveto(240.3761738,342.59393983)(241.39364999,343.01542085)(242.14373321,343.76555678)
\curveto(242.89381776,344.51569137)(243.31526992,345.53323724)(243.31526992,346.59408873)
\curveto(243.31526992,347.65494022)(242.89381776,348.6724861)(242.14373321,349.42262069)
\curveto(241.39364999,350.17275661)(240.3761738,350.59423763)(239.31539496,350.59423763)
\curveto(238.25461612,350.59423763)(237.23713993,350.17275661)(236.48705671,349.42262069)
\curveto(235.73697216,348.6724861)(235.31552,347.65494022)(235.31552,346.59408873)
\curveto(235.31552,345.53323724)(235.73697216,344.51569137)(236.48705671,343.76555678)
\curveto(237.23713993,343.01542085)(238.25461612,342.59393983)(239.31539496,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,228.5533382)
\curveto(168.69842183,228.5533382)(169.71589802,228.97481922)(170.46598124,229.72495514)
\curveto(171.21606579,230.47508973)(171.63751795,231.49263561)(171.63751795,232.5534871)
\curveto(171.63751795,233.61433859)(171.21606579,234.63188447)(170.46598124,235.38201905)
\curveto(169.71589802,236.13215498)(168.69842183,236.553636)(167.63764299,236.553636)
\curveto(166.57686415,236.553636)(165.55938796,236.13215498)(164.80930474,235.38201905)
\curveto(164.05922019,234.63188447)(163.63776803,233.61433859)(163.63776803,232.5534871)
\curveto(163.63776803,231.49263561)(164.05922019,230.47508973)(164.80930474,229.72495514)
\curveto(165.55938796,228.97481922)(166.57686415,228.5533382)(167.63764299,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,228.5533382)
\curveto(168.69842183,228.5533382)(169.71589802,228.97481922)(170.46598124,229.72495514)
\curveto(171.21606579,230.47508973)(171.63751795,231.49263561)(171.63751795,232.5534871)
\curveto(171.63751795,233.61433859)(171.21606579,234.63188447)(170.46598124,235.38201905)
\curveto(169.71589802,236.13215498)(168.69842183,236.553636)(167.63764299,236.553636)
\curveto(166.57686415,236.553636)(165.55938796,236.13215498)(164.80930474,235.38201905)
\curveto(164.05922019,234.63188447)(163.63776803,233.61433859)(163.63776803,232.5534871)
\curveto(163.63776803,231.49263561)(164.05922019,230.47508973)(164.80930474,229.72495514)
\curveto(165.55938796,228.97481922)(166.57686415,228.5533382)(167.63764299,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,342.59393983)
\curveto(123.08530509,342.59393983)(124.10278128,343.01542085)(124.8528645,343.76555678)
\curveto(125.60294905,344.51569137)(126.02440121,345.53323724)(126.02440121,346.59408873)
\curveto(126.02440121,347.65494022)(125.60294905,348.6724861)(124.8528645,349.42262069)
\curveto(124.10278128,350.17275661)(123.08530509,350.59423763)(122.02452625,350.59423763)
\curveto(120.96374741,350.59423763)(119.94627122,350.17275661)(119.196188,349.42262069)
\curveto(118.44610345,348.6724861)(118.02465129,347.65494022)(118.02465129,346.59408873)
\curveto(118.02465129,345.53323724)(118.44610345,344.51569137)(119.196188,343.76555678)
\curveto(119.94627122,343.01542085)(120.96374741,342.59393983)(122.02452625,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,342.59393983)
\curveto(123.08530509,342.59393983)(124.10278128,343.01542085)(124.8528645,343.76555678)
\curveto(125.60294905,344.51569137)(126.02440121,345.53323724)(126.02440121,346.59408873)
\curveto(126.02440121,347.65494022)(125.60294905,348.6724861)(124.8528645,349.42262069)
\curveto(124.10278128,350.17275661)(123.08530509,350.59423763)(122.02452625,350.59423763)
\curveto(120.96374741,350.59423763)(119.94627122,350.17275661)(119.196188,349.42262069)
\curveto(118.44610345,348.6724861)(118.02465129,347.65494022)(118.02465129,346.59408873)
\curveto(118.02465129,345.53323724)(118.44610345,344.51569137)(119.196188,343.76555678)
\curveto(119.94627122,343.01542085)(120.96374741,342.59393983)(122.02452625,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,52.60495523)
\curveto(209.42442328,52.60495523)(210.44189947,53.02643626)(211.19198269,53.77657218)
\curveto(211.94206724,54.52670677)(212.3635194,55.54425264)(212.3635194,56.60510413)
\curveto(212.3635194,57.66595562)(211.94206724,58.6835015)(211.19198269,59.43363609)
\curveto(210.44189947,60.18377201)(209.42442328,60.60525303)(208.36364444,60.60525303)
\curveto(207.3028656,60.60525303)(206.28538941,60.18377201)(205.53530619,59.43363609)
\curveto(204.78522164,58.6835015)(204.36376948,57.66595562)(204.36376948,56.60510413)
\curveto(204.36376948,55.54425264)(204.78522164,54.52670677)(205.53530619,53.77657218)
\curveto(206.28538941,53.02643626)(207.3028656,52.60495523)(208.36364444,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,52.60495523)
\curveto(209.42442328,52.60495523)(210.44189947,53.02643626)(211.19198269,53.77657218)
\curveto(211.94206724,54.52670677)(212.3635194,55.54425264)(212.3635194,56.60510413)
\curveto(212.3635194,57.66595562)(211.94206724,58.6835015)(211.19198269,59.43363609)
\curveto(210.44189947,60.18377201)(209.42442328,60.60525303)(208.36364444,60.60525303)
\curveto(207.3028656,60.60525303)(206.28538941,60.18377201)(205.53530619,59.43363609)
\curveto(204.78522164,58.6835015)(204.36376948,57.66595562)(204.36376948,56.60510413)
\curveto(204.36376948,55.54425264)(204.78522164,54.52670677)(205.53530619,53.77657218)
\curveto(206.28538941,53.02643626)(207.3028656,52.60495523)(208.36364444,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,272.54042885)
\curveto(354.40896565,272.54042885)(355.42644184,272.96190988)(356.17652506,273.7120458)
\curveto(356.92660961,274.46218039)(357.34806177,275.47972627)(357.34806177,276.54057775)
\curveto(357.34806177,277.60142924)(356.92660961,278.61897512)(356.17652506,279.36910971)
\curveto(355.42644184,280.11924563)(354.40896565,280.54072665)(353.34818681,280.54072665)
\curveto(352.28740797,280.54072665)(351.26993178,280.11924563)(350.51984856,279.36910971)
\curveto(349.76976401,278.61897512)(349.34831185,277.60142924)(349.34831185,276.54057775)
\curveto(349.34831185,275.47972627)(349.76976401,274.46218039)(350.51984856,273.7120458)
\curveto(351.26993178,272.96190988)(352.28740797,272.54042885)(353.34818681,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,272.54042885)
\curveto(354.40896565,272.54042885)(355.42644184,272.96190988)(356.17652506,273.7120458)
\curveto(356.92660961,274.46218039)(357.34806177,275.47972627)(357.34806177,276.54057775)
\curveto(357.34806177,277.60142924)(356.92660961,278.61897512)(356.17652506,279.36910971)
\curveto(355.42644184,280.11924563)(354.40896565,280.54072665)(353.34818681,280.54072665)
\curveto(352.28740797,280.54072665)(351.26993178,280.11924563)(350.51984856,279.36910971)
\curveto(349.76976401,278.61897512)(349.34831185,277.60142924)(349.34831185,276.54057775)
\curveto(349.34831185,275.47972627)(349.76976401,274.46218039)(350.51984856,273.7120458)
\curveto(351.26993178,272.96190988)(352.28740797,272.54042885)(353.34818681,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,231.8116382)
\curveto(398.3930643,231.8116382)(399.4105405,232.23311922)(400.16062372,232.98325514)
\curveto(400.91070827,233.73338973)(401.33216043,234.75093561)(401.33216043,235.8117871)
\curveto(401.33216043,236.87263859)(400.91070827,237.89018446)(400.16062372,238.64031905)
\curveto(399.4105405,239.39045497)(398.3930643,239.811936)(397.33228546,239.811936)
\curveto(396.27150663,239.811936)(395.25403043,239.39045497)(394.50394721,238.64031905)
\curveto(393.75386266,237.89018446)(393.3324105,236.87263859)(393.3324105,235.8117871)
\curveto(393.3324105,234.75093561)(393.75386266,233.73338973)(394.50394721,232.98325514)
\curveto(395.25403043,232.23311922)(396.27150663,231.8116382)(397.33228546,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,231.8116382)
\curveto(398.3930643,231.8116382)(399.4105405,232.23311922)(400.16062372,232.98325514)
\curveto(400.91070827,233.73338973)(401.33216043,234.75093561)(401.33216043,235.8117871)
\curveto(401.33216043,236.87263859)(400.91070827,237.89018446)(400.16062372,238.64031905)
\curveto(399.4105405,239.39045497)(398.3930643,239.811936)(397.33228546,239.811936)
\curveto(396.27150663,239.811936)(395.25403043,239.39045497)(394.50394721,238.64031905)
\curveto(393.75386266,237.89018446)(393.3324105,236.87263859)(393.3324105,235.8117871)
\curveto(393.3324105,234.75093561)(393.75386266,233.73338973)(394.50394721,232.98325514)
\curveto(395.25403043,232.23311922)(396.27150663,231.8116382)(397.33228546,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,72.15479591)
\curveto(165.44034497,72.15479591)(166.45782116,72.57627693)(167.20790438,73.32641285)
\curveto(167.95798893,74.07654744)(168.37944109,75.09409332)(168.37944109,76.15494481)
\curveto(168.37944109,77.2157963)(167.95798893,78.23334217)(167.20790438,78.98347676)
\curveto(166.45782116,79.73361269)(165.44034497,80.15509371)(164.37956613,80.15509371)
\curveto(163.31878729,80.15509371)(162.3013111,79.73361269)(161.55122788,78.98347676)
\curveto(160.80114333,78.23334217)(160.37969117,77.2157963)(160.37969117,76.15494481)
\curveto(160.37969117,75.09409332)(160.80114333,74.07654744)(161.55122788,73.32641285)
\curveto(162.3013111,72.57627693)(163.31878729,72.15479591)(164.37956613,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,72.15479591)
\curveto(165.44034497,72.15479591)(166.45782116,72.57627693)(167.20790438,73.32641285)
\curveto(167.95798893,74.07654744)(168.37944109,75.09409332)(168.37944109,76.15494481)
\curveto(168.37944109,77.2157963)(167.95798893,78.23334217)(167.20790438,78.98347676)
\curveto(166.45782116,79.73361269)(165.44034497,80.15509371)(164.37956613,80.15509371)
\curveto(163.31878729,80.15509371)(162.3013111,79.73361269)(161.55122788,78.98347676)
\curveto(160.80114333,78.23334217)(160.37969117,77.2157963)(160.37969117,76.15494481)
\curveto(160.37969117,75.09409332)(160.80114333,74.07654744)(161.55122788,73.32641285)
\curveto(162.3013111,72.57627693)(163.31878729,72.15479591)(164.37956613,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,280.68617885)
\curveto(157.29515282,280.68617885)(158.31262901,281.10765987)(159.06271223,281.85779579)
\curveto(159.81279678,282.60793038)(160.23424894,283.62547626)(160.23424894,284.68632775)
\curveto(160.23424894,285.74717924)(159.81279678,286.76472511)(159.06271223,287.5148597)
\curveto(158.31262901,288.26499563)(157.29515282,288.68647665)(156.23437398,288.68647665)
\curveto(155.17359514,288.68647665)(154.15611895,288.26499563)(153.40603573,287.5148597)
\curveto(152.65595118,286.76472511)(152.23449902,285.74717924)(152.23449902,284.68632775)
\curveto(152.23449902,283.62547626)(152.65595118,282.60793038)(153.40603573,281.85779579)
\curveto(154.15611895,281.10765987)(155.17359514,280.68617885)(156.23437398,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,280.68617885)
\curveto(157.29515282,280.68617885)(158.31262901,281.10765987)(159.06271223,281.85779579)
\curveto(159.81279678,282.60793038)(160.23424894,283.62547626)(160.23424894,284.68632775)
\curveto(160.23424894,285.74717924)(159.81279678,286.76472511)(159.06271223,287.5148597)
\curveto(158.31262901,288.26499563)(157.29515282,288.68647665)(156.23437398,288.68647665)
\curveto(155.17359514,288.68647665)(154.15611895,288.26499563)(153.40603573,287.5148597)
\curveto(152.65595118,286.76472511)(152.23449902,285.74717924)(152.23449902,284.68632775)
\curveto(152.23449902,283.62547626)(152.65595118,282.60793038)(153.40603573,281.85779579)
\curveto(154.15611895,281.10765987)(155.17359514,280.68617885)(156.23437398,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,266.02380851)
\curveto(307.16683082,266.02380851)(308.18430702,266.44528954)(308.93439024,267.19542546)
\curveto(309.68447479,267.94556005)(310.10592695,268.96310592)(310.10592695,270.02395741)
\curveto(310.10592695,271.0848089)(309.68447479,272.10235478)(308.93439024,272.85248937)
\curveto(308.18430702,273.60262529)(307.16683082,274.02410631)(306.10605199,274.02410631)
\curveto(305.04527315,274.02410631)(304.02779695,273.60262529)(303.27771373,272.85248937)
\curveto(302.52762918,272.10235478)(302.10617702,271.0848089)(302.10617702,270.02395741)
\curveto(302.10617702,268.96310592)(302.52762918,267.94556005)(303.27771373,267.19542546)
\curveto(304.02779695,266.44528954)(305.04527315,266.02380851)(306.10605199,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,266.02380851)
\curveto(307.16683082,266.02380851)(308.18430702,266.44528954)(308.93439024,267.19542546)
\curveto(309.68447479,267.94556005)(310.10592695,268.96310592)(310.10592695,270.02395741)
\curveto(310.10592695,271.0848089)(309.68447479,272.10235478)(308.93439024,272.85248937)
\curveto(308.18430702,273.60262529)(307.16683082,274.02410631)(306.10605199,274.02410631)
\curveto(305.04527315,274.02410631)(304.02779695,273.60262529)(303.27771373,272.85248937)
\curveto(302.52762918,272.10235478)(302.10617702,271.0848089)(302.10617702,270.02395741)
\curveto(302.10617702,268.96310592)(302.52762918,267.94556005)(303.27771373,267.19542546)
\curveto(304.02779695,266.44528954)(305.04527315,266.02380851)(306.10605199,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,332.81902967)
\curveto(142.6337866,332.81902967)(143.65126279,333.24051069)(144.40134601,333.99064661)
\curveto(145.15143056,334.7407812)(145.57288272,335.75832708)(145.57288272,336.81917857)
\curveto(145.57288272,337.88003006)(145.15143056,338.89757593)(144.40134601,339.64771052)
\curveto(143.65126279,340.39784645)(142.6337866,340.81932747)(141.57300776,340.81932747)
\curveto(140.51222892,340.81932747)(139.49475273,340.39784645)(138.74466951,339.64771052)
\curveto(137.99458496,338.89757593)(137.5731328,337.88003006)(137.5731328,336.81917857)
\curveto(137.5731328,335.75832708)(137.99458496,334.7407812)(138.74466951,333.99064661)
\curveto(139.49475273,333.24051069)(140.51222892,332.81902967)(141.57300776,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,332.81902967)
\curveto(142.6337866,332.81902967)(143.65126279,333.24051069)(144.40134601,333.99064661)
\curveto(145.15143056,334.7407812)(145.57288272,335.75832708)(145.57288272,336.81917857)
\curveto(145.57288272,337.88003006)(145.15143056,338.89757593)(144.40134601,339.64771052)
\curveto(143.65126279,340.39784645)(142.6337866,340.81932747)(141.57300776,340.81932747)
\curveto(140.51222892,340.81932747)(139.49475273,340.39784645)(138.74466951,339.64771052)
\curveto(137.99458496,338.89757593)(137.5731328,337.88003006)(137.5731328,336.81917857)
\curveto(137.5731328,335.75832708)(137.99458496,334.7407812)(138.74466951,333.99064661)
\curveto(139.49475273,333.24051069)(140.51222892,332.81902967)(141.57300776,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,189.45369754)
\curveto(364.18323692,189.45369754)(365.20071311,189.87517856)(365.95079633,190.62531448)
\curveto(366.70088088,191.37544907)(367.12233304,192.39299495)(367.12233304,193.45384644)
\curveto(367.12233304,194.51469793)(366.70088088,195.53224381)(365.95079633,196.2823784)
\curveto(365.20071311,197.03251432)(364.18323692,197.45399534)(363.12245808,197.45399534)
\curveto(362.06167924,197.45399534)(361.04420305,197.03251432)(360.29411983,196.2823784)
\curveto(359.54403528,195.53224381)(359.12258312,194.51469793)(359.12258312,193.45384644)
\curveto(359.12258312,192.39299495)(359.54403528,191.37544907)(360.29411983,190.62531448)
\curveto(361.04420305,189.87517856)(362.06167924,189.45369754)(363.12245808,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,189.45369754)
\curveto(364.18323692,189.45369754)(365.20071311,189.87517856)(365.95079633,190.62531448)
\curveto(366.70088088,191.37544907)(367.12233304,192.39299495)(367.12233304,193.45384644)
\curveto(367.12233304,194.51469793)(366.70088088,195.53224381)(365.95079633,196.2823784)
\curveto(365.20071311,197.03251432)(364.18323692,197.45399534)(363.12245808,197.45399534)
\curveto(362.06167924,197.45399534)(361.04420305,197.03251432)(360.29411983,196.2823784)
\curveto(359.54403528,195.53224381)(359.12258312,194.51469793)(359.12258312,193.45384644)
\curveto(359.12258312,192.39299495)(359.54403528,191.37544907)(360.29411983,190.62531448)
\curveto(361.04420305,189.87517856)(362.06167924,189.45369754)(363.12245808,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,226.9241882)
\curveto(290.87640583,226.9241882)(291.89388202,227.34566922)(292.64396524,228.09580515)
\curveto(293.39404979,228.84593973)(293.81550195,229.86348561)(293.81550195,230.9243371)
\curveto(293.81550195,231.98518859)(293.39404979,233.00273447)(292.64396524,233.75286906)
\curveto(291.89388202,234.50300498)(290.87640583,234.924486)(289.81562699,234.924486)
\curveto(288.75484815,234.924486)(287.73737196,234.50300498)(286.98728874,233.75286906)
\curveto(286.23720419,233.00273447)(285.81575203,231.98518859)(285.81575203,230.9243371)
\curveto(285.81575203,229.86348561)(286.23720419,228.84593973)(286.98728874,228.09580515)
\curveto(287.73737196,227.34566922)(288.75484815,226.9241882)(289.81562699,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,226.9241882)
\curveto(290.87640583,226.9241882)(291.89388202,227.34566922)(292.64396524,228.09580515)
\curveto(293.39404979,228.84593973)(293.81550195,229.86348561)(293.81550195,230.9243371)
\curveto(293.81550195,231.98518859)(293.39404979,233.00273447)(292.64396524,233.75286906)
\curveto(291.89388202,234.50300498)(290.87640583,234.924486)(289.81562699,234.924486)
\curveto(288.75484815,234.924486)(287.73737196,234.50300498)(286.98728874,233.75286906)
\curveto(286.23720419,233.00273447)(285.81575203,231.98518859)(285.81575203,230.9243371)
\curveto(285.81575203,229.86348561)(286.23720419,228.84593973)(286.98728874,228.09580515)
\curveto(287.73737196,227.34566922)(288.75484815,226.9241882)(289.81562699,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,368.66036524)
\curveto(316.94106141,368.66036524)(317.9585376,369.08184627)(318.70862082,369.83198219)
\curveto(319.45870537,370.58211678)(319.88015753,371.59966265)(319.88015753,372.66051414)
\curveto(319.88015753,373.72136563)(319.45870537,374.73891151)(318.70862082,375.4890461)
\curveto(317.9585376,376.23918202)(316.94106141,376.66066304)(315.88028257,376.66066304)
\curveto(314.81950373,376.66066304)(313.80202754,376.23918202)(313.05194432,375.4890461)
\curveto(312.30185977,374.73891151)(311.88040761,373.72136563)(311.88040761,372.66051414)
\curveto(311.88040761,371.59966265)(312.30185977,370.58211678)(313.05194432,369.83198219)
\curveto(313.80202754,369.08184627)(314.81950373,368.66036524)(315.88028257,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,368.66036524)
\curveto(316.94106141,368.66036524)(317.9585376,369.08184627)(318.70862082,369.83198219)
\curveto(319.45870537,370.58211678)(319.88015753,371.59966265)(319.88015753,372.66051414)
\curveto(319.88015753,373.72136563)(319.45870537,374.73891151)(318.70862082,375.4890461)
\curveto(317.9585376,376.23918202)(316.94106141,376.66066304)(315.88028257,376.66066304)
\curveto(314.81950373,376.66066304)(313.80202754,376.23918202)(313.05194432,375.4890461)
\curveto(312.30185977,374.73891151)(311.88040761,373.72136563)(311.88040761,372.66051414)
\curveto(311.88040761,371.59966265)(312.30185977,370.58211678)(313.05194432,369.83198219)
\curveto(313.80202754,369.08184627)(314.81950373,368.66036524)(315.88028257,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,138.95000689)
\curveto(321.82819704,138.95000689)(322.84567324,139.37148791)(323.59575645,140.12162384)
\curveto(324.34584101,140.87175842)(324.76729316,141.8893043)(324.76729316,142.95015579)
\curveto(324.76729316,144.01100728)(324.34584101,145.02855316)(323.59575645,145.77868775)
\curveto(322.84567324,146.52882367)(321.82819704,146.95030469)(320.7674182,146.95030469)
\curveto(319.70663936,146.95030469)(318.68916317,146.52882367)(317.93907995,145.77868775)
\curveto(317.1889954,145.02855316)(316.76754324,144.01100728)(316.76754324,142.95015579)
\curveto(316.76754324,141.8893043)(317.1889954,140.87175842)(317.93907995,140.12162384)
\curveto(318.68916317,139.37148791)(319.70663936,138.95000689)(320.7674182,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,138.95000689)
\curveto(321.82819704,138.95000689)(322.84567324,139.37148791)(323.59575645,140.12162384)
\curveto(324.34584101,140.87175842)(324.76729316,141.8893043)(324.76729316,142.95015579)
\curveto(324.76729316,144.01100728)(324.34584101,145.02855316)(323.59575645,145.77868775)
\curveto(322.84567324,146.52882367)(321.82819704,146.95030469)(320.7674182,146.95030469)
\curveto(319.70663936,146.95030469)(318.68916317,146.52882367)(317.93907995,145.77868775)
\curveto(317.1889954,145.02855316)(316.76754324,144.01100728)(316.76754324,142.95015579)
\curveto(316.76754324,141.8893043)(317.1889954,140.87175842)(317.93907995,140.12162384)
\curveto(318.68916317,139.37148791)(319.70663936,138.95000689)(320.7674182,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,220.40756786)
\curveto(111.68201573,220.40756786)(112.69949193,220.82904888)(113.44957514,221.5791848)
\curveto(114.1996597,222.32931939)(114.62111185,223.34686527)(114.62111185,224.40771676)
\curveto(114.62111185,225.46856825)(114.1996597,226.48611413)(113.44957514,227.23624872)
\curveto(112.69949193,227.98638464)(111.68201573,228.40786566)(110.62123689,228.40786566)
\curveto(109.56045805,228.40786566)(108.54298186,227.98638464)(107.79289864,227.23624872)
\curveto(107.04281409,226.48611413)(106.62136193,225.46856825)(106.62136193,224.40771676)
\curveto(106.62136193,223.34686527)(107.04281409,222.32931939)(107.79289864,221.5791848)
\curveto(108.54298186,220.82904888)(109.56045805,220.40756786)(110.62123689,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,220.40756786)
\curveto(111.68201573,220.40756786)(112.69949193,220.82904888)(113.44957514,221.5791848)
\curveto(114.1996597,222.32931939)(114.62111185,223.34686527)(114.62111185,224.40771676)
\curveto(114.62111185,225.46856825)(114.1996597,226.48611413)(113.44957514,227.23624872)
\curveto(112.69949193,227.98638464)(111.68201573,228.40786566)(110.62123689,228.40786566)
\curveto(109.56045805,228.40786566)(108.54298186,227.98638464)(107.79289864,227.23624872)
\curveto(107.04281409,226.48611413)(106.62136193,225.46856825)(106.62136193,224.40771676)
\curveto(106.62136193,223.34686527)(107.04281409,222.32931939)(107.79289864,221.5791848)
\curveto(108.54298186,220.82904888)(109.56045805,220.40756786)(110.62123689,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,303.49429917)
\curveto(136.11763288,303.49429917)(137.13510907,303.9157802)(137.88519229,304.66591612)
\curveto(138.63527684,305.41605071)(139.056729,306.43359659)(139.056729,307.49444807)
\curveto(139.056729,308.55529956)(138.63527684,309.57284544)(137.88519229,310.32298003)
\curveto(137.13510907,311.07311595)(136.11763288,311.49459697)(135.05685404,311.49459697)
\curveto(133.9960752,311.49459697)(132.97859901,311.07311595)(132.22851579,310.32298003)
\curveto(131.47843124,309.57284544)(131.05697908,308.55529956)(131.05697908,307.49444807)
\curveto(131.05697908,306.43359659)(131.47843124,305.41605071)(132.22851579,304.66591612)
\curveto(132.97859901,303.9157802)(133.9960752,303.49429917)(135.05685404,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,303.49429917)
\curveto(136.11763288,303.49429917)(137.13510907,303.9157802)(137.88519229,304.66591612)
\curveto(138.63527684,305.41605071)(139.056729,306.43359659)(139.056729,307.49444807)
\curveto(139.056729,308.55529956)(138.63527684,309.57284544)(137.88519229,310.32298003)
\curveto(137.13510907,311.07311595)(136.11763288,311.49459697)(135.05685404,311.49459697)
\curveto(133.9960752,311.49459697)(132.97859901,311.07311595)(132.22851579,310.32298003)
\curveto(131.47843124,309.57284544)(131.05697908,308.55529956)(131.05697908,307.49444807)
\curveto(131.05697908,306.43359659)(131.47843124,305.41605071)(132.22851579,304.66591612)
\curveto(132.97859901,303.9157802)(133.9960752,303.49429917)(135.05685404,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,218.77841786)
\curveto(396.76400553,218.77841786)(397.78148172,219.19989888)(398.53156494,219.95003481)
\curveto(399.28164949,220.7001694)(399.70310165,221.71771527)(399.70310165,222.77856676)
\curveto(399.70310165,223.83941825)(399.28164949,224.85696413)(398.53156494,225.60709872)
\curveto(397.78148172,226.35723464)(396.76400553,226.77871566)(395.70322669,226.77871566)
\curveto(394.64244785,226.77871566)(393.62497166,226.35723464)(392.87488844,225.60709872)
\curveto(392.12480389,224.85696413)(391.70335173,223.83941825)(391.70335173,222.77856676)
\curveto(391.70335173,221.71771527)(392.12480389,220.7001694)(392.87488844,219.95003481)
\curveto(393.62497166,219.19989888)(394.64244785,218.77841786)(395.70322669,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,218.77841786)
\curveto(396.76400553,218.77841786)(397.78148172,219.19989888)(398.53156494,219.95003481)
\curveto(399.28164949,220.7001694)(399.70310165,221.71771527)(399.70310165,222.77856676)
\curveto(399.70310165,223.83941825)(399.28164949,224.85696413)(398.53156494,225.60709872)
\curveto(397.78148172,226.35723464)(396.76400553,226.77871566)(395.70322669,226.77871566)
\curveto(394.64244785,226.77871566)(393.62497166,226.35723464)(392.87488844,225.60709872)
\curveto(392.12480389,224.85696413)(391.70335173,223.83941825)(391.70335173,222.77856676)
\curveto(391.70335173,221.71771527)(392.12480389,220.7001694)(392.87488844,219.95003481)
\curveto(393.62497166,219.19989888)(394.64244785,218.77841786)(395.70322669,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,101.47949588)
\curveto(308.79584891,101.47949588)(309.8133251,101.90097691)(310.56340832,102.65111283)
\curveto(311.31349287,103.40124742)(311.73494503,104.4187933)(311.73494503,105.47964478)
\curveto(311.73494503,106.54049627)(311.31349287,107.55804215)(310.56340832,108.30817674)
\curveto(309.8133251,109.05831266)(308.79584891,109.47979369)(307.73507007,109.47979369)
\curveto(306.67429123,109.47979369)(305.65681504,109.05831266)(304.90673182,108.30817674)
\curveto(304.15664727,107.55804215)(303.73519511,106.54049627)(303.73519511,105.47964478)
\curveto(303.73519511,104.4187933)(304.15664727,103.40124742)(304.90673182,102.65111283)
\curveto(305.65681504,101.90097691)(306.67429123,101.47949588)(307.73507007,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,101.47949588)
\curveto(308.79584891,101.47949588)(309.8133251,101.90097691)(310.56340832,102.65111283)
\curveto(311.31349287,103.40124742)(311.73494503,104.4187933)(311.73494503,105.47964478)
\curveto(311.73494503,106.54049627)(311.31349287,107.55804215)(310.56340832,108.30817674)
\curveto(309.8133251,109.05831266)(308.79584891,109.47979369)(307.73507007,109.47979369)
\curveto(306.67429123,109.47979369)(305.65681504,109.05831266)(304.90673182,108.30817674)
\curveto(304.15664727,107.55804215)(303.73519511,106.54049627)(303.73519511,105.47964478)
\curveto(303.73519511,104.4187933)(304.15664727,103.40124742)(304.90673182,102.65111283)
\curveto(305.65681504,101.90097691)(306.67429123,101.47949588)(307.73507007,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,117.77101622)
\curveto(201.27923113,117.77101622)(202.29670732,118.19249724)(203.04679054,118.94263316)
\curveto(203.79687509,119.69276775)(204.21832725,120.71031363)(204.21832725,121.77116512)
\curveto(204.21832725,122.83201661)(203.79687509,123.84956248)(203.04679054,124.59969707)
\curveto(202.29670732,125.349833)(201.27923113,125.77131402)(200.21845229,125.77131402)
\curveto(199.15767345,125.77131402)(198.14019726,125.349833)(197.39011404,124.59969707)
\curveto(196.64002949,123.84956248)(196.21857733,122.83201661)(196.21857733,121.77116512)
\curveto(196.21857733,120.71031363)(196.64002949,119.69276775)(197.39011404,118.94263316)
\curveto(198.14019726,118.19249724)(199.15767345,117.77101622)(200.21845229,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,117.77101622)
\curveto(201.27923113,117.77101622)(202.29670732,118.19249724)(203.04679054,118.94263316)
\curveto(203.79687509,119.69276775)(204.21832725,120.71031363)(204.21832725,121.77116512)
\curveto(204.21832725,122.83201661)(203.79687509,123.84956248)(203.04679054,124.59969707)
\curveto(202.29670732,125.349833)(201.27923113,125.77131402)(200.21845229,125.77131402)
\curveto(199.15767345,125.77131402)(198.14019726,125.349833)(197.39011404,124.59969707)
\curveto(196.64002949,123.84956248)(196.21857733,122.83201661)(196.21857733,121.77116512)
\curveto(196.21857733,120.71031363)(196.64002949,119.69276775)(197.39011404,118.94263316)
\curveto(198.14019726,118.19249724)(199.15767345,117.77101622)(200.21845229,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,262.76550852)
\curveto(206.16634642,262.76550852)(207.18382261,263.18698954)(207.93390583,263.93712546)
\curveto(208.68399038,264.68726005)(209.10544254,265.70480593)(209.10544254,266.76565742)
\curveto(209.10544254,267.82650891)(208.68399038,268.84405478)(207.93390583,269.59418937)
\curveto(207.18382261,270.34432529)(206.16634642,270.76580632)(205.10556758,270.76580632)
\curveto(204.04478874,270.76580632)(203.02731255,270.34432529)(202.27722933,269.59418937)
\curveto(201.52714478,268.84405478)(201.10569262,267.82650891)(201.10569262,266.76565742)
\curveto(201.10569262,265.70480593)(201.52714478,264.68726005)(202.27722933,263.93712546)
\curveto(203.02731255,263.18698954)(204.04478874,262.76550852)(205.10556758,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,262.76550852)
\curveto(206.16634642,262.76550852)(207.18382261,263.18698954)(207.93390583,263.93712546)
\curveto(208.68399038,264.68726005)(209.10544254,265.70480593)(209.10544254,266.76565742)
\curveto(209.10544254,267.82650891)(208.68399038,268.84405478)(207.93390583,269.59418937)
\curveto(207.18382261,270.34432529)(206.16634642,270.76580632)(205.10556758,270.76580632)
\curveto(204.04478874,270.76580632)(203.02731255,270.34432529)(202.27722933,269.59418937)
\curveto(201.52714478,268.84405478)(201.10569262,267.82650891)(201.10569262,266.76565742)
\curveto(201.10569262,265.70480593)(201.52714478,264.68726005)(202.27722933,263.93712546)
\curveto(203.02731255,263.18698954)(204.04478874,262.76550852)(205.10556758,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,319.78581951)
\curveto(235.48905851,319.78581951)(236.5065347,320.20730053)(237.25661792,320.95743645)
\curveto(238.00670247,321.70757104)(238.42815463,322.72511692)(238.42815463,323.78596841)
\curveto(238.42815463,324.8468199)(238.00670247,325.86436577)(237.25661792,326.61450036)
\curveto(236.5065347,327.36463628)(235.48905851,327.78611731)(234.42827967,327.78611731)
\curveto(233.36750083,327.78611731)(232.35002464,327.36463628)(231.59994142,326.61450036)
\curveto(230.84985687,325.86436577)(230.42840471,324.8468199)(230.42840471,323.78596841)
\curveto(230.42840471,322.72511692)(230.84985687,321.70757104)(231.59994142,320.95743645)
\curveto(232.35002464,320.20730053)(233.36750083,319.78581951)(234.42827967,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,319.78581951)
\curveto(235.48905851,319.78581951)(236.5065347,320.20730053)(237.25661792,320.95743645)
\curveto(238.00670247,321.70757104)(238.42815463,322.72511692)(238.42815463,323.78596841)
\curveto(238.42815463,324.8468199)(238.00670247,325.86436577)(237.25661792,326.61450036)
\curveto(236.5065347,327.36463628)(235.48905851,327.78611731)(234.42827967,327.78611731)
\curveto(233.36750083,327.78611731)(232.35002464,327.36463628)(231.59994142,326.61450036)
\curveto(230.84985687,325.86436577)(230.42840471,324.8468199)(230.42840471,323.78596841)
\curveto(230.42840471,322.72511692)(230.84985687,321.70757104)(231.59994142,320.95743645)
\curveto(232.35002464,320.20730053)(233.36750083,319.78581951)(234.42827967,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,272.54042885)
\curveto(401.65114116,272.54042885)(402.66861736,272.96190988)(403.41870058,273.7120458)
\curveto(404.16878513,274.46218039)(404.59023729,275.47972627)(404.59023729,276.54057775)
\curveto(404.59023729,277.60142924)(404.16878513,278.61897512)(403.41870058,279.36910971)
\curveto(402.66861736,280.11924563)(401.65114116,280.54072665)(400.59036233,280.54072665)
\curveto(399.52958349,280.54072665)(398.51210729,280.11924563)(397.76202408,279.36910971)
\curveto(397.01193952,278.61897512)(396.59048737,277.60142924)(396.59048737,276.54057775)
\curveto(396.59048737,275.47972627)(397.01193952,274.46218039)(397.76202408,273.7120458)
\curveto(398.51210729,272.96190988)(399.52958349,272.54042885)(400.59036233,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,272.54042885)
\curveto(401.65114116,272.54042885)(402.66861736,272.96190988)(403.41870058,273.7120458)
\curveto(404.16878513,274.46218039)(404.59023729,275.47972627)(404.59023729,276.54057775)
\curveto(404.59023729,277.60142924)(404.16878513,278.61897512)(403.41870058,279.36910971)
\curveto(402.66861736,280.11924563)(401.65114116,280.54072665)(400.59036233,280.54072665)
\curveto(399.52958349,280.54072665)(398.51210729,280.11924563)(397.76202408,279.36910971)
\curveto(397.01193952,278.61897512)(396.59048737,277.60142924)(396.59048737,276.54057775)
\curveto(396.59048737,275.47972627)(397.01193952,274.46218039)(397.76202408,273.7120458)
\curveto(398.51210729,272.96190988)(399.52958349,272.54042885)(400.59036233,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,111.25441622)
\curveto(132.85953567,111.25441622)(133.87701187,111.67589724)(134.62709508,112.42603317)
\curveto(135.37717964,113.17616776)(135.79863179,114.19371363)(135.79863179,115.25456512)
\curveto(135.79863179,116.31541661)(135.37717964,117.33296249)(134.62709508,118.08309708)
\curveto(133.87701187,118.833233)(132.85953567,119.25471402)(131.79875683,119.25471402)
\curveto(130.73797799,119.25471402)(129.7205018,118.833233)(128.97041858,118.08309708)
\curveto(128.22033403,117.33296249)(127.79888187,116.31541661)(127.79888187,115.25456512)
\curveto(127.79888187,114.19371363)(128.22033403,113.17616776)(128.97041858,112.42603317)
\curveto(129.7205018,111.67589724)(130.73797799,111.25441622)(131.79875683,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,111.25441622)
\curveto(132.85953567,111.25441622)(133.87701187,111.67589724)(134.62709508,112.42603317)
\curveto(135.37717964,113.17616776)(135.79863179,114.19371363)(135.79863179,115.25456512)
\curveto(135.79863179,116.31541661)(135.37717964,117.33296249)(134.62709508,118.08309708)
\curveto(133.87701187,118.833233)(132.85953567,119.25471402)(131.79875683,119.25471402)
\curveto(130.73797799,119.25471402)(129.7205018,118.833233)(128.97041858,118.08309708)
\curveto(128.22033403,117.33296249)(127.79888187,116.31541661)(127.79888187,115.25456512)
\curveto(127.79888187,114.19371363)(128.22033403,113.17616776)(128.97041858,112.42603317)
\curveto(129.7205018,111.67589724)(130.73797799,111.25441622)(131.79875683,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,187.82454754)
\curveto(390.24785181,187.82454754)(391.265328,188.24602856)(392.01541122,188.99616449)
\curveto(392.76549577,189.74629908)(393.18694793,190.76384495)(393.18694793,191.82469644)
\curveto(393.18694793,192.88554793)(392.76549577,193.90309381)(392.01541122,194.6532284)
\curveto(391.265328,195.40336432)(390.24785181,195.82484534)(389.18707297,195.82484534)
\curveto(388.12629413,195.82484534)(387.10881794,195.40336432)(386.35873472,194.6532284)
\curveto(385.60865017,193.90309381)(385.18719801,192.88554793)(385.18719801,191.82469644)
\curveto(385.18719801,190.76384495)(385.60865017,189.74629908)(386.35873472,188.99616449)
\curveto(387.10881794,188.24602856)(388.12629413,187.82454754)(389.18707297,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,187.82454754)
\curveto(390.24785181,187.82454754)(391.265328,188.24602856)(392.01541122,188.99616449)
\curveto(392.76549577,189.74629908)(393.18694793,190.76384495)(393.18694793,191.82469644)
\curveto(393.18694793,192.88554793)(392.76549577,193.90309381)(392.01541122,194.6532284)
\curveto(391.265328,195.40336432)(390.24785181,195.82484534)(389.18707297,195.82484534)
\curveto(388.12629413,195.82484534)(387.10881794,195.40336432)(386.35873472,194.6532284)
\curveto(385.60865017,193.90309381)(385.18719801,192.88554793)(385.18719801,191.82469644)
\curveto(385.18719801,190.76384495)(385.60865017,189.74629908)(386.35873472,188.99616449)
\curveto(387.10881794,188.24602856)(388.12629413,187.82454754)(389.18707297,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,112.88356622)
\curveto(269.69890624,112.88356622)(270.71638243,113.30504724)(271.46646565,114.05518317)
\curveto(272.2165502,114.80531776)(272.63800236,115.82286363)(272.63800236,116.88371512)
\curveto(272.63800236,117.94456661)(272.2165502,118.96211249)(271.46646565,119.71224708)
\curveto(270.71638243,120.462383)(269.69890624,120.88386402)(268.6381274,120.88386402)
\curveto(267.57734856,120.88386402)(266.55987237,120.462383)(265.80978915,119.71224708)
\curveto(265.0597046,118.96211249)(264.63825244,117.94456661)(264.63825244,116.88371512)
\curveto(264.63825244,115.82286363)(265.0597046,114.80531776)(265.80978915,114.05518317)
\curveto(266.55987237,113.30504724)(267.57734856,112.88356622)(268.6381274,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,112.88356622)
\curveto(269.69890624,112.88356622)(270.71638243,113.30504724)(271.46646565,114.05518317)
\curveto(272.2165502,114.80531776)(272.63800236,115.82286363)(272.63800236,116.88371512)
\curveto(272.63800236,117.94456661)(272.2165502,118.96211249)(271.46646565,119.71224708)
\curveto(270.71638243,120.462383)(269.69890624,120.88386402)(268.6381274,120.88386402)
\curveto(267.57734856,120.88386402)(266.55987237,120.462383)(265.80978915,119.71224708)
\curveto(265.0597046,118.96211249)(264.63825244,117.94456661)(264.63825244,116.88371512)
\curveto(264.63825244,115.82286363)(265.0597046,114.80531776)(265.80978915,114.05518317)
\curveto(266.55987237,113.30504724)(267.57734856,112.88356622)(268.6381274,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,256.24890852)
\curveto(272.9569831,256.24890852)(273.97445929,256.67038954)(274.72454251,257.42052547)
\curveto(275.47462706,258.17066006)(275.89607922,259.18820593)(275.89607922,260.24905742)
\curveto(275.89607922,261.30990891)(275.47462706,262.32745479)(274.72454251,263.07758938)
\curveto(273.97445929,263.8277253)(272.9569831,264.24920632)(271.89620426,264.24920632)
\curveto(270.83542542,264.24920632)(269.81794923,263.8277253)(269.06786601,263.07758938)
\curveto(268.31778146,262.32745479)(267.8963293,261.30990891)(267.8963293,260.24905742)
\curveto(267.8963293,259.18820593)(268.31778146,258.17066006)(269.06786601,257.42052547)
\curveto(269.81794923,256.67038954)(270.83542542,256.24890852)(271.89620426,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,256.24890852)
\curveto(272.9569831,256.24890852)(273.97445929,256.67038954)(274.72454251,257.42052547)
\curveto(275.47462706,258.17066006)(275.89607922,259.18820593)(275.89607922,260.24905742)
\curveto(275.89607922,261.30990891)(275.47462706,262.32745479)(274.72454251,263.07758938)
\curveto(273.97445929,263.8277253)(272.9569831,264.24920632)(271.89620426,264.24920632)
\curveto(270.83542542,264.24920632)(269.81794923,263.8277253)(269.06786601,263.07758938)
\curveto(268.31778146,262.32745479)(267.8963293,261.30990891)(267.8963293,260.24905742)
\curveto(267.8963293,259.18820593)(268.31778146,258.17066006)(269.06786601,257.42052547)
\curveto(269.81794923,256.67038954)(270.83542542,256.24890852)(271.89620426,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,349.11055)
\curveto(118.1981898,349.11055)(119.21566599,349.53203102)(119.96574921,350.28216695)
\curveto(120.71583376,351.03230153)(121.13728592,352.04984741)(121.13728592,353.1106989)
\curveto(121.13728592,354.17155039)(120.71583376,355.18909627)(119.96574921,355.93923086)
\curveto(119.21566599,356.68936678)(118.1981898,357.1108478)(117.13741096,357.1108478)
\curveto(116.07663212,357.1108478)(115.05915593,356.68936678)(114.30907271,355.93923086)
\curveto(113.55898816,355.18909627)(113.137536,354.17155039)(113.137536,353.1106989)
\curveto(113.137536,352.04984741)(113.55898816,351.03230153)(114.30907271,350.28216695)
\curveto(115.05915593,349.53203102)(116.07663212,349.11055)(117.13741096,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,349.11055)
\curveto(118.1981898,349.11055)(119.21566599,349.53203102)(119.96574921,350.28216695)
\curveto(120.71583376,351.03230153)(121.13728592,352.04984741)(121.13728592,353.1106989)
\curveto(121.13728592,354.17155039)(120.71583376,355.18909627)(119.96574921,355.93923086)
\curveto(119.21566599,356.68936678)(118.1981898,357.1108478)(117.13741096,357.1108478)
\curveto(116.07663212,357.1108478)(115.05915593,356.68936678)(114.30907271,355.93923086)
\curveto(113.55898816,355.18909627)(113.137536,354.17155039)(113.137536,353.1106989)
\curveto(113.137536,352.04984741)(113.55898816,351.03230153)(114.30907271,350.28216695)
\curveto(115.05915593,349.53203102)(116.07663212,349.11055)(117.13741096,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,274.16957885)
\curveto(97.02065969,274.16957885)(98.03813588,274.59105987)(98.7882191,275.3411958)
\curveto(99.53830365,276.09133039)(99.95975581,277.10887626)(99.95975581,278.16972775)
\curveto(99.95975581,279.23057924)(99.53830365,280.24812512)(98.7882191,280.99825971)
\curveto(98.03813588,281.74839563)(97.02065969,282.16987665)(95.95988085,282.16987665)
\curveto(94.89910201,282.16987665)(93.88162582,281.74839563)(93.1315426,280.99825971)
\curveto(92.38145805,280.24812512)(91.96000589,279.23057924)(91.96000589,278.16972775)
\curveto(91.96000589,277.10887626)(92.38145805,276.09133039)(93.1315426,275.3411958)
\curveto(93.88162582,274.59105987)(94.89910201,274.16957885)(95.95988085,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,274.16957885)
\curveto(97.02065969,274.16957885)(98.03813588,274.59105987)(98.7882191,275.3411958)
\curveto(99.53830365,276.09133039)(99.95975581,277.10887626)(99.95975581,278.16972775)
\curveto(99.95975581,279.23057924)(99.53830365,280.24812512)(98.7882191,280.99825971)
\curveto(98.03813588,281.74839563)(97.02065969,282.16987665)(95.95988085,282.16987665)
\curveto(94.89910201,282.16987665)(93.88162582,281.74839563)(93.1315426,280.99825971)
\curveto(92.38145805,280.24812512)(91.96000589,279.23057924)(91.96000589,278.16972775)
\curveto(91.96000589,277.10887626)(92.38145805,276.09133039)(93.1315426,275.3411958)
\curveto(93.88162582,274.59105987)(94.89910201,274.16957885)(95.95988085,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,334.44817967)
\curveto(287.61832897,334.44817967)(288.63580516,334.86966069)(289.38588838,335.61979661)
\curveto(290.13597293,336.3699312)(290.55742509,337.38747708)(290.55742509,338.44832857)
\curveto(290.55742509,339.50918006)(290.13597293,340.52672593)(289.38588838,341.27686052)
\curveto(288.63580516,342.02699645)(287.61832897,342.44847747)(286.55755013,342.44847747)
\curveto(285.49677129,342.44847747)(284.4792951,342.02699645)(283.72921188,341.27686052)
\curveto(282.97912733,340.52672593)(282.55767517,339.50918006)(282.55767517,338.44832857)
\curveto(282.55767517,337.38747708)(282.97912733,336.3699312)(283.72921188,335.61979661)
\curveto(284.4792951,334.86966069)(285.49677129,334.44817967)(286.55755013,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,334.44817967)
\curveto(287.61832897,334.44817967)(288.63580516,334.86966069)(289.38588838,335.61979661)
\curveto(290.13597293,336.3699312)(290.55742509,337.38747708)(290.55742509,338.44832857)
\curveto(290.55742509,339.50918006)(290.13597293,340.52672593)(289.38588838,341.27686052)
\curveto(288.63580516,342.02699645)(287.61832897,342.44847747)(286.55755013,342.44847747)
\curveto(285.49677129,342.44847747)(284.4792951,342.02699645)(283.72921188,341.27686052)
\curveto(282.97912733,340.52672593)(282.55767517,339.50918006)(282.55767517,338.44832857)
\curveto(282.55767517,337.38747708)(282.97912733,336.3699312)(283.72921188,335.61979661)
\curveto(284.4792951,334.86966069)(285.49677129,334.44817967)(286.55755013,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,88.44629589)
\curveto(316.94106141,88.44629589)(317.9585376,88.86777692)(318.70862082,89.61791284)
\curveto(319.45870537,90.36804743)(319.88015753,91.38559331)(319.88015753,92.4464448)
\curveto(319.88015753,93.50729628)(319.45870537,94.52484216)(318.70862082,95.27497675)
\curveto(317.9585376,96.02511267)(316.94106141,96.4465937)(315.88028257,96.4465937)
\curveto(314.81950373,96.4465937)(313.80202754,96.02511267)(313.05194432,95.27497675)
\curveto(312.30185977,94.52484216)(311.88040761,93.50729628)(311.88040761,92.4464448)
\curveto(311.88040761,91.38559331)(312.30185977,90.36804743)(313.05194432,89.61791284)
\curveto(313.80202754,88.86777692)(314.81950373,88.44629589)(315.88028257,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,88.44629589)
\curveto(316.94106141,88.44629589)(317.9585376,88.86777692)(318.70862082,89.61791284)
\curveto(319.45870537,90.36804743)(319.88015753,91.38559331)(319.88015753,92.4464448)
\curveto(319.88015753,93.50729628)(319.45870537,94.52484216)(318.70862082,95.27497675)
\curveto(317.9585376,96.02511267)(316.94106141,96.4465937)(315.88028257,96.4465937)
\curveto(314.81950373,96.4465937)(313.80202754,96.02511267)(313.05194432,95.27497675)
\curveto(312.30185977,94.52484216)(311.88040761,93.50729628)(311.88040761,92.4464448)
\curveto(311.88040761,91.38559331)(312.30185977,90.36804743)(313.05194432,89.61791284)
\curveto(313.80202754,88.86777692)(314.81950373,88.44629589)(315.88028257,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,212.26181787)
\curveto(349.5218707,212.26181787)(350.5393469,212.68329889)(351.28943011,213.43343481)
\curveto(352.03951467,214.1835694)(352.46096682,215.20111528)(352.46096682,216.26196677)
\curveto(352.46096682,217.32281826)(352.03951467,218.34036413)(351.28943011,219.09049872)
\curveto(350.5393469,219.84063465)(349.5218707,220.26211567)(348.46109186,220.26211567)
\curveto(347.40031303,220.26211567)(346.38283683,219.84063465)(345.63275361,219.09049872)
\curveto(344.88266906,218.34036413)(344.4612169,217.32281826)(344.4612169,216.26196677)
\curveto(344.4612169,215.20111528)(344.88266906,214.1835694)(345.63275361,213.43343481)
\curveto(346.38283683,212.68329889)(347.40031303,212.26181787)(348.46109186,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,212.26181787)
\curveto(349.5218707,212.26181787)(350.5393469,212.68329889)(351.28943011,213.43343481)
\curveto(352.03951467,214.1835694)(352.46096682,215.20111528)(352.46096682,216.26196677)
\curveto(352.46096682,217.32281826)(352.03951467,218.34036413)(351.28943011,219.09049872)
\curveto(350.5393469,219.84063465)(349.5218707,220.26211567)(348.46109186,220.26211567)
\curveto(347.40031303,220.26211567)(346.38283683,219.84063465)(345.63275361,219.09049872)
\curveto(344.88266906,218.34036413)(344.4612169,217.32281826)(344.4612169,216.26196677)
\curveto(344.4612169,215.20111528)(344.88266906,214.1835694)(345.63275361,213.43343481)
\curveto(346.38283683,212.68329889)(347.40031303,212.26181787)(348.46109186,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,132.43338655)
\curveto(256.66657845,132.43338655)(257.68405464,132.85486757)(258.43413786,133.60500349)
\curveto(259.18422241,134.35513808)(259.60567457,135.37268396)(259.60567457,136.43353545)
\curveto(259.60567457,137.49438694)(259.18422241,138.51193282)(258.43413786,139.26206741)
\curveto(257.68405464,140.01220333)(256.66657845,140.43368435)(255.60579961,140.43368435)
\curveto(254.54502077,140.43368435)(253.52754458,140.01220333)(252.77746136,139.26206741)
\curveto(252.02737681,138.51193282)(251.60592465,137.49438694)(251.60592465,136.43353545)
\curveto(251.60592465,135.37268396)(252.02737681,134.35513808)(252.77746136,133.60500349)
\curveto(253.52754458,132.85486757)(254.54502077,132.43338655)(255.60579961,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,132.43338655)
\curveto(256.66657845,132.43338655)(257.68405464,132.85486757)(258.43413786,133.60500349)
\curveto(259.18422241,134.35513808)(259.60567457,135.37268396)(259.60567457,136.43353545)
\curveto(259.60567457,137.49438694)(259.18422241,138.51193282)(258.43413786,139.26206741)
\curveto(257.68405464,140.01220333)(256.66657845,140.43368435)(255.60579961,140.43368435)
\curveto(254.54502077,140.43368435)(253.52754458,140.01220333)(252.77746136,139.26206741)
\curveto(252.02737681,138.51193282)(251.60592465,137.49438694)(251.60592465,136.43353545)
\curveto(251.60592465,135.37268396)(252.02737681,134.35513808)(252.77746136,133.60500349)
\curveto(253.52754458,132.85486757)(254.54502077,132.43338655)(255.60579961,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,186.19539754)
\curveto(359.29610129,186.19539754)(360.31357748,186.61687856)(361.0636607,187.36701449)
\curveto(361.81374525,188.11714908)(362.23519741,189.13469495)(362.23519741,190.19554644)
\curveto(362.23519741,191.25639793)(361.81374525,192.27394381)(361.0636607,193.0240784)
\curveto(360.31357748,193.77421432)(359.29610129,194.19569534)(358.23532245,194.19569534)
\curveto(357.17454361,194.19569534)(356.15706741,193.77421432)(355.4069842,193.0240784)
\curveto(354.65689964,192.27394381)(354.23544749,191.25639793)(354.23544749,190.19554644)
\curveto(354.23544749,189.13469495)(354.65689964,188.11714908)(355.4069842,187.36701449)
\curveto(356.15706741,186.61687856)(357.17454361,186.19539754)(358.23532245,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,186.19539754)
\curveto(359.29610129,186.19539754)(360.31357748,186.61687856)(361.0636607,187.36701449)
\curveto(361.81374525,188.11714908)(362.23519741,189.13469495)(362.23519741,190.19554644)
\curveto(362.23519741,191.25639793)(361.81374525,192.27394381)(361.0636607,193.0240784)
\curveto(360.31357748,193.77421432)(359.29610129,194.19569534)(358.23532245,194.19569534)
\curveto(357.17454361,194.19569534)(356.15706741,193.77421432)(355.4069842,193.0240784)
\curveto(354.65689964,192.27394381)(354.23544749,191.25639793)(354.23544749,190.19554644)
\curveto(354.23544749,189.13469495)(354.65689964,188.11714908)(355.4069842,187.36701449)
\curveto(356.15706741,186.61687856)(357.17454361,186.19539754)(358.23532245,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,129.17508655)
\curveto(264.81179095,129.17508655)(265.82926714,129.59656757)(266.57935036,130.3467035)
\curveto(267.32943491,131.09683809)(267.75088707,132.11438396)(267.75088707,133.17523545)
\curveto(267.75088707,134.23608694)(267.32943491,135.25363282)(266.57935036,136.00376741)
\curveto(265.82926714,136.75390333)(264.81179095,137.17538435)(263.75101211,137.17538435)
\curveto(262.69023327,137.17538435)(261.67275707,136.75390333)(260.92267386,136.00376741)
\curveto(260.1725893,135.25363282)(259.75113715,134.23608694)(259.75113715,133.17523545)
\curveto(259.75113715,132.11438396)(260.1725893,131.09683809)(260.92267386,130.3467035)
\curveto(261.67275707,129.59656757)(262.69023327,129.17508655)(263.75101211,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,129.17508655)
\curveto(264.81179095,129.17508655)(265.82926714,129.59656757)(266.57935036,130.3467035)
\curveto(267.32943491,131.09683809)(267.75088707,132.11438396)(267.75088707,133.17523545)
\curveto(267.75088707,134.23608694)(267.32943491,135.25363282)(266.57935036,136.00376741)
\curveto(265.82926714,136.75390333)(264.81179095,137.17538435)(263.75101211,137.17538435)
\curveto(262.69023327,137.17538435)(261.67275707,136.75390333)(260.92267386,136.00376741)
\curveto(260.1725893,135.25363282)(259.75113715,134.23608694)(259.75113715,133.17523545)
\curveto(259.75113715,132.11438396)(260.1725893,131.09683809)(260.92267386,130.3467035)
\curveto(261.67275707,129.59656757)(262.69023327,129.17508655)(263.75101211,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,371.91867033)
\curveto(211.05346171,371.91867033)(212.0709379,372.34015135)(212.82102112,373.09028727)
\curveto(213.57110567,373.84042186)(213.99255783,374.85796774)(213.99255783,375.91881923)
\curveto(213.99255783,376.97967072)(213.57110567,377.99721659)(212.82102112,378.74735118)
\curveto(212.0709379,379.49748711)(211.05346171,379.91896813)(209.99268287,379.91896813)
\curveto(208.93190403,379.91896813)(207.91442784,379.49748711)(207.16434462,378.74735118)
\curveto(206.41426007,377.99721659)(205.99280791,376.97967072)(205.99280791,375.91881923)
\curveto(205.99280791,374.85796774)(206.41426007,373.84042186)(207.16434462,373.09028727)
\curveto(207.91442784,372.34015135)(208.93190403,371.91867033)(209.99268287,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,371.91867033)
\curveto(211.05346171,371.91867033)(212.0709379,372.34015135)(212.82102112,373.09028727)
\curveto(213.57110567,373.84042186)(213.99255783,374.85796774)(213.99255783,375.91881923)
\curveto(213.99255783,376.97967072)(213.57110567,377.99721659)(212.82102112,378.74735118)
\curveto(212.0709379,379.49748711)(211.05346171,379.91896813)(209.99268287,379.91896813)
\curveto(208.93190403,379.91896813)(207.91442784,379.49748711)(207.16434462,378.74735118)
\curveto(206.41426007,377.99721659)(205.99280791,376.97967072)(205.99280791,375.91881923)
\curveto(205.99280791,374.85796774)(206.41426007,373.84042186)(207.16434462,373.09028727)
\curveto(207.91442784,372.34015135)(208.93190403,371.91867033)(209.99268287,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,163.38727722)
\curveto(188.24690334,163.38727722)(189.26437953,163.80875824)(190.01446275,164.55889416)
\curveto(190.7645473,165.30902875)(191.18599946,166.32657463)(191.18599946,167.38742612)
\curveto(191.18599946,168.44827761)(190.7645473,169.46582348)(190.01446275,170.21595807)
\curveto(189.26437953,170.96609399)(188.24690334,171.38757502)(187.1861245,171.38757502)
\curveto(186.12534566,171.38757502)(185.10786947,170.96609399)(184.35778625,170.21595807)
\curveto(183.6077017,169.46582348)(183.18624954,168.44827761)(183.18624954,167.38742612)
\curveto(183.18624954,166.32657463)(183.6077017,165.30902875)(184.35778625,164.55889416)
\curveto(185.10786947,163.80875824)(186.12534566,163.38727722)(187.1861245,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,163.38727722)
\curveto(188.24690334,163.38727722)(189.26437953,163.80875824)(190.01446275,164.55889416)
\curveto(190.7645473,165.30902875)(191.18599946,166.32657463)(191.18599946,167.38742612)
\curveto(191.18599946,168.44827761)(190.7645473,169.46582348)(190.01446275,170.21595807)
\curveto(189.26437953,170.96609399)(188.24690334,171.38757502)(187.1861245,171.38757502)
\curveto(186.12534566,171.38757502)(185.10786947,170.96609399)(184.35778625,170.21595807)
\curveto(183.6077017,169.46582348)(183.18624954,168.44827761)(183.18624954,167.38742612)
\curveto(183.18624954,166.32657463)(183.6077017,165.30902875)(184.35778625,164.55889416)
\curveto(185.10786947,163.80875824)(186.12534566,163.38727722)(187.1861245,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,213.89096786)
\curveto(321.82819704,213.89096786)(322.84567324,214.31244889)(323.59575645,215.06258481)
\curveto(324.34584101,215.8127194)(324.76729316,216.83026528)(324.76729316,217.89111677)
\curveto(324.76729316,218.95196825)(324.34584101,219.96951413)(323.59575645,220.71964872)
\curveto(322.84567324,221.46978464)(321.82819704,221.89126567)(320.7674182,221.89126567)
\curveto(319.70663936,221.89126567)(318.68916317,221.46978464)(317.93907995,220.71964872)
\curveto(317.1889954,219.96951413)(316.76754324,218.95196825)(316.76754324,217.89111677)
\curveto(316.76754324,216.83026528)(317.1889954,215.8127194)(317.93907995,215.06258481)
\curveto(318.68916317,214.31244889)(319.70663936,213.89096786)(320.7674182,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,213.89096786)
\curveto(321.82819704,213.89096786)(322.84567324,214.31244889)(323.59575645,215.06258481)
\curveto(324.34584101,215.8127194)(324.76729316,216.83026528)(324.76729316,217.89111677)
\curveto(324.76729316,218.95196825)(324.34584101,219.96951413)(323.59575645,220.71964872)
\curveto(322.84567324,221.46978464)(321.82819704,221.89126567)(320.7674182,221.89126567)
\curveto(319.70663936,221.89126567)(318.68916317,221.46978464)(317.93907995,220.71964872)
\curveto(317.1889954,219.96951413)(316.76754324,218.95196825)(316.76754324,217.89111677)
\curveto(316.76754324,216.83026528)(317.1889954,215.8127194)(317.93907995,215.06258481)
\curveto(318.68916317,214.31244889)(319.70663936,213.89096786)(320.7674182,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,171.53302721)
\curveto(250.15042473,171.53302721)(251.16790092,171.95450823)(251.91798414,172.70464415)
\curveto(252.66806869,173.45477874)(253.08952085,174.47232462)(253.08952085,175.53317611)
\curveto(253.08952085,176.5940276)(252.66806869,177.61157348)(251.91798414,178.36170806)
\curveto(251.16790092,179.11184399)(250.15042473,179.53332501)(249.08964589,179.53332501)
\curveto(248.02886705,179.53332501)(247.01139086,179.11184399)(246.26130764,178.36170806)
\curveto(245.51122309,177.61157348)(245.08977093,176.5940276)(245.08977093,175.53317611)
\curveto(245.08977093,174.47232462)(245.51122309,173.45477874)(246.26130764,172.70464415)
\curveto(247.01139086,171.95450823)(248.02886705,171.53302721)(249.08964589,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,171.53302721)
\curveto(250.15042473,171.53302721)(251.16790092,171.95450823)(251.91798414,172.70464415)
\curveto(252.66806869,173.45477874)(253.08952085,174.47232462)(253.08952085,175.53317611)
\curveto(253.08952085,176.5940276)(252.66806869,177.61157348)(251.91798414,178.36170806)
\curveto(251.16790092,179.11184399)(250.15042473,179.53332501)(249.08964589,179.53332501)
\curveto(248.02886705,179.53332501)(247.01139086,179.11184399)(246.26130764,178.36170806)
\curveto(245.51122309,177.61157348)(245.08977093,176.5940276)(245.08977093,175.53317611)
\curveto(245.08977093,174.47232462)(245.51122309,173.45477874)(246.26130764,172.70464415)
\curveto(247.01139086,171.95450823)(248.02886705,171.53302721)(249.08964589,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,332.81902967)
\curveto(400.02208239,332.81902967)(401.03955858,333.24051069)(401.7896418,333.99064661)
\curveto(402.53972635,334.7407812)(402.96117851,335.75832708)(402.96117851,336.81917857)
\curveto(402.96117851,337.88003006)(402.53972635,338.89757593)(401.7896418,339.64771052)
\curveto(401.03955858,340.39784645)(400.02208239,340.81932747)(398.96130355,340.81932747)
\curveto(397.90052471,340.81932747)(396.88304852,340.39784645)(396.1329653,339.64771052)
\curveto(395.38288075,338.89757593)(394.96142859,337.88003006)(394.96142859,336.81917857)
\curveto(394.96142859,335.75832708)(395.38288075,334.7407812)(396.1329653,333.99064661)
\curveto(396.88304852,333.24051069)(397.90052471,332.81902967)(398.96130355,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,332.81902967)
\curveto(400.02208239,332.81902967)(401.03955858,333.24051069)(401.7896418,333.99064661)
\curveto(402.53972635,334.7407812)(402.96117851,335.75832708)(402.96117851,336.81917857)
\curveto(402.96117851,337.88003006)(402.53972635,338.89757593)(401.7896418,339.64771052)
\curveto(401.03955858,340.39784645)(400.02208239,340.81932747)(398.96130355,340.81932747)
\curveto(397.90052471,340.81932747)(396.88304852,340.39784645)(396.1329653,339.64771052)
\curveto(395.38288075,338.89757593)(394.96142859,337.88003006)(394.96142859,336.81917857)
\curveto(394.96142859,335.75832708)(395.38288075,334.7407812)(396.1329653,333.99064661)
\curveto(396.88304852,333.24051069)(397.90052471,332.81902967)(398.96130355,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,233.44078819)
\curveto(198.02113392,233.44078819)(199.03861011,233.86226922)(199.78869333,234.61240514)
\curveto(200.53877788,235.36253973)(200.96023004,236.38008561)(200.96023004,237.4409371)
\curveto(200.96023004,238.50178858)(200.53877788,239.51933446)(199.78869333,240.26946905)
\curveto(199.03861011,241.01960497)(198.02113392,241.441086)(196.96035508,241.441086)
\curveto(195.89957624,241.441086)(194.88210005,241.01960497)(194.13201683,240.26946905)
\curveto(193.38193228,239.51933446)(192.96048012,238.50178858)(192.96048012,237.4409371)
\curveto(192.96048012,236.38008561)(193.38193228,235.36253973)(194.13201683,234.61240514)
\curveto(194.88210005,233.86226922)(195.89957624,233.44078819)(196.96035508,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,233.44078819)
\curveto(198.02113392,233.44078819)(199.03861011,233.86226922)(199.78869333,234.61240514)
\curveto(200.53877788,235.36253973)(200.96023004,236.38008561)(200.96023004,237.4409371)
\curveto(200.96023004,238.50178858)(200.53877788,239.51933446)(199.78869333,240.26946905)
\curveto(199.03861011,241.01960497)(198.02113392,241.441086)(196.96035508,241.441086)
\curveto(195.89957624,241.441086)(194.88210005,241.01960497)(194.13201683,240.26946905)
\curveto(193.38193228,239.51933446)(192.96048012,238.50178858)(192.96048012,237.4409371)
\curveto(192.96048012,236.38008561)(193.38193228,235.36253973)(194.13201683,234.61240514)
\curveto(194.88210005,233.86226922)(195.89957624,233.44078819)(196.96035508,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,285.57363902)
\curveto(269.69890624,285.57363902)(270.71638243,285.99512004)(271.46646565,286.74525596)
\curveto(272.2165502,287.49539055)(272.63800236,288.51293643)(272.63800236,289.57378792)
\curveto(272.63800236,290.63463941)(272.2165502,291.65218528)(271.46646565,292.40231987)
\curveto(270.71638243,293.15245579)(269.69890624,293.57393682)(268.6381274,293.57393682)
\curveto(267.57734856,293.57393682)(266.55987237,293.15245579)(265.80978915,292.40231987)
\curveto(265.0597046,291.65218528)(264.63825244,290.63463941)(264.63825244,289.57378792)
\curveto(264.63825244,288.51293643)(265.0597046,287.49539055)(265.80978915,286.74525596)
\curveto(266.55987237,285.99512004)(267.57734856,285.57363902)(268.6381274,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,285.57363902)
\curveto(269.69890624,285.57363902)(270.71638243,285.99512004)(271.46646565,286.74525596)
\curveto(272.2165502,287.49539055)(272.63800236,288.51293643)(272.63800236,289.57378792)
\curveto(272.63800236,290.63463941)(272.2165502,291.65218528)(271.46646565,292.40231987)
\curveto(270.71638243,293.15245579)(269.69890624,293.57393682)(268.6381274,293.57393682)
\curveto(267.57734856,293.57393682)(266.55987237,293.15245579)(265.80978915,292.40231987)
\curveto(265.0597046,291.65218528)(264.63825244,290.63463941)(264.63825244,289.57378792)
\curveto(264.63825244,288.51293643)(265.0597046,287.49539055)(265.80978915,286.74525596)
\curveto(266.55987237,285.99512004)(267.57734856,285.57363902)(268.6381274,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,218.77841786)
\curveto(124.71434352,218.77841786)(125.73181971,219.19989888)(126.48190293,219.95003481)
\curveto(127.23198748,220.7001694)(127.65343964,221.71771527)(127.65343964,222.77856676)
\curveto(127.65343964,223.83941825)(127.23198748,224.85696413)(126.48190293,225.60709872)
\curveto(125.73181971,226.35723464)(124.71434352,226.77871566)(123.65356468,226.77871566)
\curveto(122.59278584,226.77871566)(121.57530965,226.35723464)(120.82522643,225.60709872)
\curveto(120.07514188,224.85696413)(119.65368972,223.83941825)(119.65368972,222.77856676)
\curveto(119.65368972,221.71771527)(120.07514188,220.7001694)(120.82522643,219.95003481)
\curveto(121.57530965,219.19989888)(122.59278584,218.77841786)(123.65356468,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,218.77841786)
\curveto(124.71434352,218.77841786)(125.73181971,219.19989888)(126.48190293,219.95003481)
\curveto(127.23198748,220.7001694)(127.65343964,221.71771527)(127.65343964,222.77856676)
\curveto(127.65343964,223.83941825)(127.23198748,224.85696413)(126.48190293,225.60709872)
\curveto(125.73181971,226.35723464)(124.71434352,226.77871566)(123.65356468,226.77871566)
\curveto(122.59278584,226.77871566)(121.57530965,226.35723464)(120.82522643,225.60709872)
\curveto(120.07514188,224.85696413)(119.65368972,223.83941825)(119.65368972,222.77856676)
\curveto(119.65368972,221.71771527)(120.07514188,220.7001694)(120.82522643,219.95003481)
\curveto(121.57530965,219.19989888)(122.59278584,218.77841786)(123.65356468,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,311.64005934)
\curveto(259.92465531,311.64005934)(260.9421315,312.06154036)(261.69221472,312.81167628)
\curveto(262.44229927,313.56181087)(262.86375143,314.57935675)(262.86375143,315.64020824)
\curveto(262.86375143,316.70105973)(262.44229927,317.71860561)(261.69221472,318.4687402)
\curveto(260.9421315,319.21887612)(259.92465531,319.64035714)(258.86387647,319.64035714)
\curveto(257.80309763,319.64035714)(256.78562144,319.21887612)(256.03553822,318.4687402)
\curveto(255.28545367,317.71860561)(254.86400151,316.70105973)(254.86400151,315.64020824)
\curveto(254.86400151,314.57935675)(255.28545367,313.56181087)(256.03553822,312.81167628)
\curveto(256.78562144,312.06154036)(257.80309763,311.64005934)(258.86387647,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,311.64005934)
\curveto(259.92465531,311.64005934)(260.9421315,312.06154036)(261.69221472,312.81167628)
\curveto(262.44229927,313.56181087)(262.86375143,314.57935675)(262.86375143,315.64020824)
\curveto(262.86375143,316.70105973)(262.44229927,317.71860561)(261.69221472,318.4687402)
\curveto(260.9421315,319.21887612)(259.92465531,319.64035714)(258.86387647,319.64035714)
\curveto(257.80309763,319.64035714)(256.78562144,319.21887612)(256.03553822,318.4687402)
\curveto(255.28545367,317.71860561)(254.86400151,316.70105973)(254.86400151,315.64020824)
\curveto(254.86400151,314.57935675)(255.28545367,313.56181087)(256.03553822,312.81167628)
\curveto(256.78562144,312.06154036)(257.80309763,311.64005934)(258.86387647,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,262.76550852)
\curveto(88.87546754,262.76550852)(89.89294373,263.18698954)(90.64302695,263.93712546)
\curveto(91.3931115,264.68726005)(91.81456366,265.70480593)(91.81456366,266.76565742)
\curveto(91.81456366,267.82650891)(91.3931115,268.84405478)(90.64302695,269.59418937)
\curveto(89.89294373,270.34432529)(88.87546754,270.76580632)(87.8146887,270.76580632)
\curveto(86.75390986,270.76580632)(85.73643366,270.34432529)(84.98635045,269.59418937)
\curveto(84.23626589,268.84405478)(83.81481374,267.82650891)(83.81481374,266.76565742)
\curveto(83.81481374,265.70480593)(84.23626589,264.68726005)(84.98635045,263.93712546)
\curveto(85.73643366,263.18698954)(86.75390986,262.76550852)(87.8146887,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,262.76550852)
\curveto(88.87546754,262.76550852)(89.89294373,263.18698954)(90.64302695,263.93712546)
\curveto(91.3931115,264.68726005)(91.81456366,265.70480593)(91.81456366,266.76565742)
\curveto(91.81456366,267.82650891)(91.3931115,268.84405478)(90.64302695,269.59418937)
\curveto(89.89294373,270.34432529)(88.87546754,270.76580632)(87.8146887,270.76580632)
\curveto(86.75390986,270.76580632)(85.73643366,270.34432529)(84.98635045,269.59418937)
\curveto(84.23626589,268.84405478)(83.81481374,267.82650891)(83.81481374,266.76565742)
\curveto(83.81481374,265.70480593)(84.23626589,264.68726005)(84.98635045,263.93712546)
\curveto(85.73643366,263.18698954)(86.75390986,262.76550852)(87.8146887,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,225.2950382)
\curveto(352.77994756,225.2950382)(353.79742376,225.71651922)(354.54750698,226.46665515)
\curveto(355.29759153,227.21678974)(355.71904369,228.23433561)(355.71904369,229.2951871)
\curveto(355.71904369,230.35603859)(355.29759153,231.37358447)(354.54750698,232.12371906)
\curveto(353.79742376,232.87385498)(352.77994756,233.295336)(351.71916873,233.295336)
\curveto(350.65838989,233.295336)(349.64091369,232.87385498)(348.89083047,232.12371906)
\curveto(348.14074592,231.37358447)(347.71929376,230.35603859)(347.71929376,229.2951871)
\curveto(347.71929376,228.23433561)(348.14074592,227.21678974)(348.89083047,226.46665515)
\curveto(349.64091369,225.71651922)(350.65838989,225.2950382)(351.71916873,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,225.2950382)
\curveto(352.77994756,225.2950382)(353.79742376,225.71651922)(354.54750698,226.46665515)
\curveto(355.29759153,227.21678974)(355.71904369,228.23433561)(355.71904369,229.2951871)
\curveto(355.71904369,230.35603859)(355.29759153,231.37358447)(354.54750698,232.12371906)
\curveto(353.79742376,232.87385498)(352.77994756,233.295336)(351.71916873,233.295336)
\curveto(350.65838989,233.295336)(349.64091369,232.87385498)(348.89083047,232.12371906)
\curveto(348.14074592,231.37358447)(347.71929376,230.35603859)(347.71929376,229.2951871)
\curveto(347.71929376,228.23433561)(348.14074592,227.21678974)(348.89083047,226.46665515)
\curveto(349.64091369,225.71651922)(350.65838989,225.2950382)(351.71916873,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,73.78392556)
\curveto(258.29561688,73.78392556)(259.31309307,74.20540658)(260.06317629,74.95554251)
\curveto(260.81326084,75.7056771)(261.234713,76.72322297)(261.234713,77.78407446)
\curveto(261.234713,78.84492595)(260.81326084,79.86247183)(260.06317629,80.61260642)
\curveto(259.31309307,81.36274234)(258.29561688,81.78422336)(257.23483804,81.78422336)
\curveto(256.1740592,81.78422336)(255.15658301,81.36274234)(254.40649979,80.61260642)
\curveto(253.65641524,79.86247183)(253.23496308,78.84492595)(253.23496308,77.78407446)
\curveto(253.23496308,76.72322297)(253.65641524,75.7056771)(254.40649979,74.95554251)
\curveto(255.15658301,74.20540658)(256.1740592,73.78392556)(257.23483804,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,73.78392556)
\curveto(258.29561688,73.78392556)(259.31309307,74.20540658)(260.06317629,74.95554251)
\curveto(260.81326084,75.7056771)(261.234713,76.72322297)(261.234713,77.78407446)
\curveto(261.234713,78.84492595)(260.81326084,79.86247183)(260.06317629,80.61260642)
\curveto(259.31309307,81.36274234)(258.29561688,81.78422336)(257.23483804,81.78422336)
\curveto(256.1740592,81.78422336)(255.15658301,81.36274234)(254.40649979,80.61260642)
\curveto(253.65641524,79.86247183)(253.23496308,78.84492595)(253.23496308,77.78407446)
\curveto(253.23496308,76.72322297)(253.65641524,75.7056771)(254.40649979,74.95554251)
\curveto(255.15658301,74.20540658)(256.1740592,73.78392556)(257.23483804,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,368.66036524)
\curveto(147.52090189,368.66036524)(148.53837808,369.08184627)(149.2884613,369.83198219)
\curveto(150.03854585,370.58211678)(150.45999801,371.59966265)(150.45999801,372.66051414)
\curveto(150.45999801,373.72136563)(150.03854585,374.73891151)(149.2884613,375.4890461)
\curveto(148.53837808,376.23918202)(147.52090189,376.66066304)(146.46012305,376.66066304)
\curveto(145.39934421,376.66066304)(144.38186802,376.23918202)(143.6317848,375.4890461)
\curveto(142.88170025,374.73891151)(142.46024809,373.72136563)(142.46024809,372.66051414)
\curveto(142.46024809,371.59966265)(142.88170025,370.58211678)(143.6317848,369.83198219)
\curveto(144.38186802,369.08184627)(145.39934421,368.66036524)(146.46012305,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,368.66036524)
\curveto(147.52090189,368.66036524)(148.53837808,369.08184627)(149.2884613,369.83198219)
\curveto(150.03854585,370.58211678)(150.45999801,371.59966265)(150.45999801,372.66051414)
\curveto(150.45999801,373.72136563)(150.03854585,374.73891151)(149.2884613,375.4890461)
\curveto(148.53837808,376.23918202)(147.52090189,376.66066304)(146.46012305,376.66066304)
\curveto(145.39934421,376.66066304)(144.38186802,376.23918202)(143.6317848,375.4890461)
\curveto(142.88170025,374.73891151)(142.46024809,373.72136563)(142.46024809,372.66051414)
\curveto(142.46024809,371.59966265)(142.88170025,370.58211678)(143.6317848,369.83198219)
\curveto(144.38186802,369.08184627)(145.39934421,368.66036524)(146.46012305,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,179.6787772)
\curveto(101.90778515,179.6787772)(102.92526134,180.10025822)(103.67534456,180.85039415)
\curveto(104.42542911,181.60052874)(104.84688127,182.61807461)(104.84688127,183.6789261)
\curveto(104.84688127,184.73977759)(104.42542911,185.75732347)(103.67534456,186.50745806)
\curveto(102.92526134,187.25759398)(101.90778515,187.679075)(100.84700631,187.679075)
\curveto(99.78622747,187.679075)(98.76875128,187.25759398)(98.01866806,186.50745806)
\curveto(97.26858351,185.75732347)(96.84713135,184.73977759)(96.84713135,183.6789261)
\curveto(96.84713135,182.61807461)(97.26858351,181.60052874)(98.01866806,180.85039415)
\curveto(98.76875128,180.10025822)(99.78622747,179.6787772)(100.84700631,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,179.6787772)
\curveto(101.90778515,179.6787772)(102.92526134,180.10025822)(103.67534456,180.85039415)
\curveto(104.42542911,181.60052874)(104.84688127,182.61807461)(104.84688127,183.6789261)
\curveto(104.84688127,184.73977759)(104.42542911,185.75732347)(103.67534456,186.50745806)
\curveto(102.92526134,187.25759398)(101.90778515,187.679075)(100.84700631,187.679075)
\curveto(99.78622747,187.679075)(98.76875128,187.25759398)(98.01866806,186.50745806)
\curveto(97.26858351,185.75732347)(96.84713135,184.73977759)(96.84713135,183.6789261)
\curveto(96.84713135,182.61807461)(97.26858351,181.60052874)(98.01866806,180.85039415)
\curveto(98.76875128,180.10025822)(99.78622747,179.6787772)(100.84700631,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,168.27472721)
\curveto(101.90778515,168.27472721)(102.92526134,168.69620823)(103.67534456,169.44634416)
\curveto(104.42542911,170.19647875)(104.84688127,171.21402462)(104.84688127,172.27487611)
\curveto(104.84688127,173.3357276)(104.42542911,174.35327348)(103.67534456,175.10340807)
\curveto(102.92526134,175.85354399)(101.90778515,176.27502501)(100.84700631,176.27502501)
\curveto(99.78622747,176.27502501)(98.76875128,175.85354399)(98.01866806,175.10340807)
\curveto(97.26858351,174.35327348)(96.84713135,173.3357276)(96.84713135,172.27487611)
\curveto(96.84713135,171.21402462)(97.26858351,170.19647875)(98.01866806,169.44634416)
\curveto(98.76875128,168.69620823)(99.78622747,168.27472721)(100.84700631,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,168.27472721)
\curveto(101.90778515,168.27472721)(102.92526134,168.69620823)(103.67534456,169.44634416)
\curveto(104.42542911,170.19647875)(104.84688127,171.21402462)(104.84688127,172.27487611)
\curveto(104.84688127,173.3357276)(104.42542911,174.35327348)(103.67534456,175.10340807)
\curveto(102.92526134,175.85354399)(101.90778515,176.27502501)(100.84700631,176.27502501)
\curveto(99.78622747,176.27502501)(98.76875128,175.85354399)(98.01866806,175.10340807)
\curveto(97.26858351,174.35327348)(96.84713135,173.3357276)(96.84713135,172.27487611)
\curveto(96.84713135,171.21402462)(97.26858351,170.19647875)(98.01866806,169.44634416)
\curveto(98.76875128,168.69620823)(99.78622747,168.27472721)(100.84700631,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,239.95738819)
\curveto(131.23049724,239.95738819)(132.24797344,240.37886921)(132.99805665,241.12900513)
\curveto(133.74814121,241.87913972)(134.16959336,242.8966856)(134.16959336,243.95753709)
\curveto(134.16959336,245.01838858)(133.74814121,246.03593446)(132.99805665,246.78606905)
\curveto(132.24797344,247.53620497)(131.23049724,247.95768599)(130.1697184,247.95768599)
\curveto(129.10893956,247.95768599)(128.09146337,247.53620497)(127.34138015,246.78606905)
\curveto(126.5912956,246.03593446)(126.16984344,245.01838858)(126.16984344,243.95753709)
\curveto(126.16984344,242.8966856)(126.5912956,241.87913972)(127.34138015,241.12900513)
\curveto(128.09146337,240.37886921)(129.10893956,239.95738819)(130.1697184,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,239.95738819)
\curveto(131.23049724,239.95738819)(132.24797344,240.37886921)(132.99805665,241.12900513)
\curveto(133.74814121,241.87913972)(134.16959336,242.8966856)(134.16959336,243.95753709)
\curveto(134.16959336,245.01838858)(133.74814121,246.03593446)(132.99805665,246.78606905)
\curveto(132.24797344,247.53620497)(131.23049724,247.95768599)(130.1697184,247.95768599)
\curveto(129.10893956,247.95768599)(128.09146337,247.53620497)(127.34138015,246.78606905)
\curveto(126.5912956,246.03593446)(126.16984344,245.01838858)(126.16984344,243.95753709)
\curveto(126.16984344,242.8966856)(126.5912956,241.87913972)(127.34138015,241.12900513)
\curveto(128.09146337,240.37886921)(129.10893956,239.95738819)(130.1697184,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,182.93709754)
\curveto(222.45675107,182.93709754)(223.47422726,183.35857857)(224.22431048,184.10871449)
\curveto(224.97439503,184.85884908)(225.39584719,185.87639496)(225.39584719,186.93724645)
\curveto(225.39584719,187.99809793)(224.97439503,189.01564381)(224.22431048,189.7657784)
\curveto(223.47422726,190.51591432)(222.45675107,190.93739535)(221.39597223,190.93739535)
\curveto(220.33519339,190.93739535)(219.3177172,190.51591432)(218.56763398,189.7657784)
\curveto(217.81754943,189.01564381)(217.39609727,187.99809793)(217.39609727,186.93724645)
\curveto(217.39609727,185.87639496)(217.81754943,184.85884908)(218.56763398,184.10871449)
\curveto(219.3177172,183.35857857)(220.33519339,182.93709754)(221.39597223,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,182.93709754)
\curveto(222.45675107,182.93709754)(223.47422726,183.35857857)(224.22431048,184.10871449)
\curveto(224.97439503,184.85884908)(225.39584719,185.87639496)(225.39584719,186.93724645)
\curveto(225.39584719,187.99809793)(224.97439503,189.01564381)(224.22431048,189.7657784)
\curveto(223.47422726,190.51591432)(222.45675107,190.93739535)(221.39597223,190.93739535)
\curveto(220.33519339,190.93739535)(219.3177172,190.51591432)(218.56763398,189.7657784)
\curveto(217.81754943,189.01564381)(217.39609727,187.99809793)(217.39609727,186.93724645)
\curveto(217.39609727,185.87639496)(217.81754943,184.85884908)(218.56763398,184.10871449)
\curveto(219.3177172,183.35857857)(220.33519339,182.93709754)(221.39597223,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,134.06253655)
\curveto(158.92419125,134.06253655)(159.94166744,134.48401757)(160.69175066,135.23415349)
\curveto(161.44183521,135.98428808)(161.86328737,137.00183396)(161.86328737,138.06268545)
\curveto(161.86328737,139.12353694)(161.44183521,140.14108281)(160.69175066,140.8912174)
\curveto(159.94166744,141.64135333)(158.92419125,142.06283435)(157.86341241,142.06283435)
\curveto(156.80263357,142.06283435)(155.78515738,141.64135333)(155.03507416,140.8912174)
\curveto(154.28498961,140.14108281)(153.86353745,139.12353694)(153.86353745,138.06268545)
\curveto(153.86353745,137.00183396)(154.28498961,135.98428808)(155.03507416,135.23415349)
\curveto(155.78515738,134.48401757)(156.80263357,134.06253655)(157.86341241,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,134.06253655)
\curveto(158.92419125,134.06253655)(159.94166744,134.48401757)(160.69175066,135.23415349)
\curveto(161.44183521,135.98428808)(161.86328737,137.00183396)(161.86328737,138.06268545)
\curveto(161.86328737,139.12353694)(161.44183521,140.14108281)(160.69175066,140.8912174)
\curveto(159.94166744,141.64135333)(158.92419125,142.06283435)(157.86341241,142.06283435)
\curveto(156.80263357,142.06283435)(155.78515738,141.64135333)(155.03507416,140.8912174)
\curveto(154.28498961,140.14108281)(153.86353745,139.12353694)(153.86353745,138.06268545)
\curveto(153.86353745,137.00183396)(154.28498961,135.98428808)(155.03507416,135.23415349)
\curveto(155.78515738,134.48401757)(156.80263357,134.06253655)(157.86341241,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,363.77291016)
\curveto(152.40801718,363.77291016)(153.42549337,364.19439118)(154.17557659,364.94452711)
\curveto(154.92566114,365.6946617)(155.3471133,366.71220757)(155.3471133,367.77305906)
\curveto(155.3471133,368.83391055)(154.92566114,369.85145643)(154.17557659,370.60159102)
\curveto(153.42549337,371.35172694)(152.40801718,371.77320796)(151.34723834,371.77320796)
\curveto(150.2864595,371.77320796)(149.26898331,371.35172694)(148.51890009,370.60159102)
\curveto(147.76881554,369.85145643)(147.34736338,368.83391055)(147.34736338,367.77305906)
\curveto(147.34736338,366.71220757)(147.76881554,365.6946617)(148.51890009,364.94452711)
\curveto(149.26898331,364.19439118)(150.2864595,363.77291016)(151.34723834,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,363.77291016)
\curveto(152.40801718,363.77291016)(153.42549337,364.19439118)(154.17557659,364.94452711)
\curveto(154.92566114,365.6946617)(155.3471133,366.71220757)(155.3471133,367.77305906)
\curveto(155.3471133,368.83391055)(154.92566114,369.85145643)(154.17557659,370.60159102)
\curveto(153.42549337,371.35172694)(152.40801718,371.77320796)(151.34723834,371.77320796)
\curveto(150.2864595,371.77320796)(149.26898331,371.35172694)(148.51890009,370.60159102)
\curveto(147.76881554,369.85145643)(147.34736338,368.83391055)(147.34736338,367.77305906)
\curveto(147.34736338,366.71220757)(147.76881554,365.6946617)(148.51890009,364.94452711)
\curveto(149.26898331,364.19439118)(150.2864595,363.77291016)(151.34723834,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,143.83745689)
\curveto(272.9569831,143.83745689)(273.97445929,144.25893791)(274.72454251,145.00907383)
\curveto(275.47462706,145.75920842)(275.89607922,146.7767543)(275.89607922,147.83760579)
\curveto(275.89607922,148.89845728)(275.47462706,149.91600315)(274.72454251,150.66613774)
\curveto(273.97445929,151.41627367)(272.9569831,151.83775469)(271.89620426,151.83775469)
\curveto(270.83542542,151.83775469)(269.81794923,151.41627367)(269.06786601,150.66613774)
\curveto(268.31778146,149.91600315)(267.8963293,148.89845728)(267.8963293,147.83760579)
\curveto(267.8963293,146.7767543)(268.31778146,145.75920842)(269.06786601,145.00907383)
\curveto(269.81794923,144.25893791)(270.83542542,143.83745689)(271.89620426,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,143.83745689)
\curveto(272.9569831,143.83745689)(273.97445929,144.25893791)(274.72454251,145.00907383)
\curveto(275.47462706,145.75920842)(275.89607922,146.7767543)(275.89607922,147.83760579)
\curveto(275.89607922,148.89845728)(275.47462706,149.91600315)(274.72454251,150.66613774)
\curveto(273.97445929,151.41627367)(272.9569831,151.83775469)(271.89620426,151.83775469)
\curveto(270.83542542,151.83775469)(269.81794923,151.41627367)(269.06786601,150.66613774)
\curveto(268.31778146,149.91600315)(267.8963293,148.89845728)(267.8963293,147.83760579)
\curveto(267.8963293,146.7767543)(268.31778146,145.75920842)(269.06786601,145.00907383)
\curveto(269.81794923,144.25893791)(270.83542542,143.83745689)(271.89620426,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,90.07546624)
\curveto(282.73123402,90.07546624)(283.74871022,90.49694726)(284.49879344,91.24708318)
\curveto(285.24887799,91.99721777)(285.67033015,93.01476365)(285.67033015,94.07561514)
\curveto(285.67033015,95.13646663)(285.24887799,96.15401251)(284.49879344,96.9041471)
\curveto(283.74871022,97.65428302)(282.73123402,98.07576404)(281.67045518,98.07576404)
\curveto(280.60967635,98.07576404)(279.59220015,97.65428302)(278.84211693,96.9041471)
\curveto(278.09203238,96.15401251)(277.67058022,95.13646663)(277.67058022,94.07561514)
\curveto(277.67058022,93.01476365)(278.09203238,91.99721777)(278.84211693,91.24708318)
\curveto(279.59220015,90.49694726)(280.60967635,90.07546624)(281.67045518,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,90.07546624)
\curveto(282.73123402,90.07546624)(283.74871022,90.49694726)(284.49879344,91.24708318)
\curveto(285.24887799,91.99721777)(285.67033015,93.01476365)(285.67033015,94.07561514)
\curveto(285.67033015,95.13646663)(285.24887799,96.15401251)(284.49879344,96.9041471)
\curveto(283.74871022,97.65428302)(282.73123402,98.07576404)(281.67045518,98.07576404)
\curveto(280.60967635,98.07576404)(279.59220015,97.65428302)(278.84211693,96.9041471)
\curveto(278.09203238,96.15401251)(277.67058022,95.13646663)(277.67058022,94.07561514)
\curveto(277.67058022,93.01476365)(278.09203238,91.99721777)(278.84211693,91.24708318)
\curveto(279.59220015,90.49694726)(280.60967635,90.07546624)(281.67045518,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,147.09575688)
\curveto(225.71482793,147.09575688)(226.73230412,147.51723791)(227.48238734,148.26737383)
\curveto(228.23247189,149.01750842)(228.65392405,150.0350543)(228.65392405,151.09590578)
\curveto(228.65392405,152.15675727)(228.23247189,153.17430315)(227.48238734,153.92443774)
\curveto(226.73230412,154.67457366)(225.71482793,155.09605468)(224.65404909,155.09605468)
\curveto(223.59327025,155.09605468)(222.57579406,154.67457366)(221.82571084,153.92443774)
\curveto(221.07562629,153.17430315)(220.65417413,152.15675727)(220.65417413,151.09590578)
\curveto(220.65417413,150.0350543)(221.07562629,149.01750842)(221.82571084,148.26737383)
\curveto(222.57579406,147.51723791)(223.59327025,147.09575688)(224.65404909,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,147.09575688)
\curveto(225.71482793,147.09575688)(226.73230412,147.51723791)(227.48238734,148.26737383)
\curveto(228.23247189,149.01750842)(228.65392405,150.0350543)(228.65392405,151.09590578)
\curveto(228.65392405,152.15675727)(228.23247189,153.17430315)(227.48238734,153.92443774)
\curveto(226.73230412,154.67457366)(225.71482793,155.09605468)(224.65404909,155.09605468)
\curveto(223.59327025,155.09605468)(222.57579406,154.67457366)(221.82571084,153.92443774)
\curveto(221.07562629,153.17430315)(220.65417413,152.15675727)(220.65417413,151.09590578)
\curveto(220.65417413,150.0350543)(221.07562629,149.01750842)(221.82571084,148.26737383)
\curveto(222.57579406,147.51723791)(223.59327025,147.09575688)(224.65404909,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,288.83193901)
\curveto(137.74667131,288.83193901)(138.7641475,289.25342004)(139.51423072,290.00355596)
\curveto(140.26431527,290.75369055)(140.68576743,291.77123642)(140.68576743,292.83208791)
\curveto(140.68576743,293.8929394)(140.26431527,294.91048528)(139.51423072,295.66061987)
\curveto(138.7641475,296.41075579)(137.74667131,296.83223681)(136.68589247,296.83223681)
\curveto(135.62511363,296.83223681)(134.60763744,296.41075579)(133.85755422,295.66061987)
\curveto(133.10746967,294.91048528)(132.68601751,293.8929394)(132.68601751,292.83208791)
\curveto(132.68601751,291.77123642)(133.10746967,290.75369055)(133.85755422,290.00355596)
\curveto(134.60763744,289.25342004)(135.62511363,288.83193901)(136.68589247,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,288.83193901)
\curveto(137.74667131,288.83193901)(138.7641475,289.25342004)(139.51423072,290.00355596)
\curveto(140.26431527,290.75369055)(140.68576743,291.77123642)(140.68576743,292.83208791)
\curveto(140.68576743,293.8929394)(140.26431527,294.91048528)(139.51423072,295.66061987)
\curveto(138.7641475,296.41075579)(137.74667131,296.83223681)(136.68589247,296.83223681)
\curveto(135.62511363,296.83223681)(134.60763744,296.41075579)(133.85755422,295.66061987)
\curveto(133.10746967,294.91048528)(132.68601751,293.8929394)(132.68601751,292.83208791)
\curveto(132.68601751,291.77123642)(133.10746967,290.75369055)(133.85755422,290.00355596)
\curveto(134.60763744,289.25342004)(135.62511363,288.83193901)(136.68589247,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,236.69908819)
\curveto(240.3761738,236.69908819)(241.39364999,237.12056921)(242.14373321,237.87070514)
\curveto(242.89381776,238.62083973)(243.31526992,239.6383856)(243.31526992,240.69923709)
\curveto(243.31526992,241.76008858)(242.89381776,242.77763446)(242.14373321,243.52776905)
\curveto(241.39364999,244.27790497)(240.3761738,244.69938599)(239.31539496,244.69938599)
\curveto(238.25461612,244.69938599)(237.23713993,244.27790497)(236.48705671,243.52776905)
\curveto(235.73697216,242.77763446)(235.31552,241.76008858)(235.31552,240.69923709)
\curveto(235.31552,239.6383856)(235.73697216,238.62083973)(236.48705671,237.87070514)
\curveto(237.23713993,237.12056921)(238.25461612,236.69908819)(239.31539496,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,236.69908819)
\curveto(240.3761738,236.69908819)(241.39364999,237.12056921)(242.14373321,237.87070514)
\curveto(242.89381776,238.62083973)(243.31526992,239.6383856)(243.31526992,240.69923709)
\curveto(243.31526992,241.76008858)(242.89381776,242.77763446)(242.14373321,243.52776905)
\curveto(241.39364999,244.27790497)(240.3761738,244.69938599)(239.31539496,244.69938599)
\curveto(238.25461612,244.69938599)(237.23713993,244.27790497)(236.48705671,243.52776905)
\curveto(235.73697216,242.77763446)(235.31552,241.76008858)(235.31552,240.69923709)
\curveto(235.31552,239.6383856)(235.73697216,238.62083973)(236.48705671,237.87070514)
\curveto(237.23713993,237.12056921)(238.25461612,236.69908819)(239.31539496,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,308.38176952)
\curveto(118.1981898,308.38176952)(119.21566599,308.80325054)(119.96574921,309.55338646)
\curveto(120.71583376,310.30352105)(121.13728592,311.32106693)(121.13728592,312.38191842)
\curveto(121.13728592,313.4427699)(120.71583376,314.46031578)(119.96574921,315.21045037)
\curveto(119.21566599,315.96058629)(118.1981898,316.38206732)(117.13741096,316.38206732)
\curveto(116.07663212,316.38206732)(115.05915593,315.96058629)(114.30907271,315.21045037)
\curveto(113.55898816,314.46031578)(113.137536,313.4427699)(113.137536,312.38191842)
\curveto(113.137536,311.32106693)(113.55898816,310.30352105)(114.30907271,309.55338646)
\curveto(115.05915593,308.80325054)(116.07663212,308.38176952)(117.13741096,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,308.38176952)
\curveto(118.1981898,308.38176952)(119.21566599,308.80325054)(119.96574921,309.55338646)
\curveto(120.71583376,310.30352105)(121.13728592,311.32106693)(121.13728592,312.38191842)
\curveto(121.13728592,313.4427699)(120.71583376,314.46031578)(119.96574921,315.21045037)
\curveto(119.21566599,315.96058629)(118.1981898,316.38206732)(117.13741096,316.38206732)
\curveto(116.07663212,316.38206732)(115.05915593,315.96058629)(114.30907271,315.21045037)
\curveto(113.55898816,314.46031578)(113.137536,313.4427699)(113.137536,312.38191842)
\curveto(113.137536,311.32106693)(113.55898816,310.30352105)(114.30907271,309.55338646)
\curveto(115.05915593,308.80325054)(116.07663212,308.38176952)(117.13741096,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,68.89649591)
\curveto(180.10171119,68.89649591)(181.11918738,69.31797693)(181.8692706,70.06811286)
\curveto(182.61935515,70.81824745)(183.04080731,71.83579332)(183.04080731,72.89664481)
\curveto(183.04080731,73.9574963)(182.61935515,74.97504218)(181.8692706,75.72517677)
\curveto(181.11918738,76.47531269)(180.10171119,76.89679371)(179.04093235,76.89679371)
\curveto(177.98015351,76.89679371)(176.96267732,76.47531269)(176.2125941,75.72517677)
\curveto(175.46250955,74.97504218)(175.04105739,73.9574963)(175.04105739,72.89664481)
\curveto(175.04105739,71.83579332)(175.46250955,70.81824745)(176.2125941,70.06811286)
\curveto(176.96267732,69.31797693)(177.98015351,68.89649591)(179.04093235,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,68.89649591)
\curveto(180.10171119,68.89649591)(181.11918738,69.31797693)(181.8692706,70.06811286)
\curveto(182.61935515,70.81824745)(183.04080731,71.83579332)(183.04080731,72.89664481)
\curveto(183.04080731,73.9574963)(182.61935515,74.97504218)(181.8692706,75.72517677)
\curveto(181.11918738,76.47531269)(180.10171119,76.89679371)(179.04093235,76.89679371)
\curveto(177.98015351,76.89679371)(176.96267732,76.47531269)(176.2125941,75.72517677)
\curveto(175.46250955,74.97504218)(175.04105739,73.9574963)(175.04105739,72.89664481)
\curveto(175.04105739,71.83579332)(175.46250955,70.81824745)(176.2125941,70.06811286)
\curveto(176.96267732,69.31797693)(177.98015351,68.89649591)(179.04093235,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,226.9241882)
\curveto(165.44034497,226.9241882)(166.45782116,227.34566922)(167.20790438,228.09580515)
\curveto(167.95798893,228.84593973)(168.37944109,229.86348561)(168.37944109,230.9243371)
\curveto(168.37944109,231.98518859)(167.95798893,233.00273447)(167.20790438,233.75286906)
\curveto(166.45782116,234.50300498)(165.44034497,234.924486)(164.37956613,234.924486)
\curveto(163.31878729,234.924486)(162.3013111,234.50300498)(161.55122788,233.75286906)
\curveto(160.80114333,233.00273447)(160.37969117,231.98518859)(160.37969117,230.9243371)
\curveto(160.37969117,229.86348561)(160.80114333,228.84593973)(161.55122788,228.09580515)
\curveto(162.3013111,227.34566922)(163.31878729,226.9241882)(164.37956613,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,226.9241882)
\curveto(165.44034497,226.9241882)(166.45782116,227.34566922)(167.20790438,228.09580515)
\curveto(167.95798893,228.84593973)(168.37944109,229.86348561)(168.37944109,230.9243371)
\curveto(168.37944109,231.98518859)(167.95798893,233.00273447)(167.20790438,233.75286906)
\curveto(166.45782116,234.50300498)(165.44034497,234.924486)(164.37956613,234.924486)
\curveto(163.31878729,234.924486)(162.3013111,234.50300498)(161.55122788,233.75286906)
\curveto(160.80114333,233.00273447)(160.37969117,231.98518859)(160.37969117,230.9243371)
\curveto(160.37969117,229.86348561)(160.80114333,228.84593973)(161.55122788,228.09580515)
\curveto(162.3013111,227.34566922)(163.31878729,226.9241882)(164.37956613,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,365.40206016)
\curveto(93.76258283,365.40206016)(94.78005902,365.82354118)(95.53014224,366.5736771)
\curveto(96.28022679,367.32381169)(96.70167895,368.34135757)(96.70167895,369.40220906)
\curveto(96.70167895,370.46306055)(96.28022679,371.48060643)(95.53014224,372.23074102)
\curveto(94.78005902,372.98087694)(93.76258283,373.40235796)(92.70180399,373.40235796)
\curveto(91.64102515,373.40235796)(90.62354896,372.98087694)(89.87346574,372.23074102)
\curveto(89.12338119,371.48060643)(88.70192903,370.46306055)(88.70192903,369.40220906)
\curveto(88.70192903,368.34135757)(89.12338119,367.32381169)(89.87346574,366.5736771)
\curveto(90.62354896,365.82354118)(91.64102515,365.40206016)(92.70180399,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,365.40206016)
\curveto(93.76258283,365.40206016)(94.78005902,365.82354118)(95.53014224,366.5736771)
\curveto(96.28022679,367.32381169)(96.70167895,368.34135757)(96.70167895,369.40220906)
\curveto(96.70167895,370.46306055)(96.28022679,371.48060643)(95.53014224,372.23074102)
\curveto(94.78005902,372.98087694)(93.76258283,373.40235796)(92.70180399,373.40235796)
\curveto(91.64102515,373.40235796)(90.62354896,372.98087694)(89.87346574,372.23074102)
\curveto(89.12338119,371.48060643)(88.70192903,370.46306055)(88.70192903,369.40220906)
\curveto(88.70192903,368.34135757)(89.12338119,367.32381169)(89.87346574,366.5736771)
\curveto(90.62354896,365.82354118)(91.64102515,365.40206016)(92.70180399,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,285.57363902)
\curveto(188.24690334,285.57363902)(189.26437953,285.99512004)(190.01446275,286.74525596)
\curveto(190.7645473,287.49539055)(191.18599946,288.51293643)(191.18599946,289.57378792)
\curveto(191.18599946,290.63463941)(190.7645473,291.65218528)(190.01446275,292.40231987)
\curveto(189.26437953,293.15245579)(188.24690334,293.57393682)(187.1861245,293.57393682)
\curveto(186.12534566,293.57393682)(185.10786947,293.15245579)(184.35778625,292.40231987)
\curveto(183.6077017,291.65218528)(183.18624954,290.63463941)(183.18624954,289.57378792)
\curveto(183.18624954,288.51293643)(183.6077017,287.49539055)(184.35778625,286.74525596)
\curveto(185.10786947,285.99512004)(186.12534566,285.57363902)(187.1861245,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,285.57363902)
\curveto(188.24690334,285.57363902)(189.26437953,285.99512004)(190.01446275,286.74525596)
\curveto(190.7645473,287.49539055)(191.18599946,288.51293643)(191.18599946,289.57378792)
\curveto(191.18599946,290.63463941)(190.7645473,291.65218528)(190.01446275,292.40231987)
\curveto(189.26437953,293.15245579)(188.24690334,293.57393682)(187.1861245,293.57393682)
\curveto(186.12534566,293.57393682)(185.10786947,293.15245579)(184.35778625,292.40231987)
\curveto(183.6077017,291.65218528)(183.18624954,290.63463941)(183.18624954,289.57378792)
\curveto(183.18624954,288.51293643)(183.6077017,287.49539055)(184.35778625,286.74525596)
\curveto(185.10786947,285.99512004)(186.12534566,285.57363902)(187.1861245,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,251.36145853)
\curveto(300.6506771,251.36145853)(301.6681533,251.78293955)(302.41823651,252.53307547)
\curveto(303.16832107,253.28321006)(303.58977322,254.30075594)(303.58977322,255.36160743)
\curveto(303.58977322,256.42245891)(303.16832107,257.44000479)(302.41823651,258.19013938)
\curveto(301.6681533,258.9402753)(300.6506771,259.36175633)(299.58989826,259.36175633)
\curveto(298.52911942,259.36175633)(297.51164323,258.9402753)(296.76156001,258.19013938)
\curveto(296.01147546,257.44000479)(295.5900233,256.42245891)(295.5900233,255.36160743)
\curveto(295.5900233,254.30075594)(296.01147546,253.28321006)(296.76156001,252.53307547)
\curveto(297.51164323,251.78293955)(298.52911942,251.36145853)(299.58989826,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,251.36145853)
\curveto(300.6506771,251.36145853)(301.6681533,251.78293955)(302.41823651,252.53307547)
\curveto(303.16832107,253.28321006)(303.58977322,254.30075594)(303.58977322,255.36160743)
\curveto(303.58977322,256.42245891)(303.16832107,257.44000479)(302.41823651,258.19013938)
\curveto(301.6681533,258.9402753)(300.6506771,259.36175633)(299.58989826,259.36175633)
\curveto(298.52911942,259.36175633)(297.51164323,258.9402753)(296.76156001,258.19013938)
\curveto(296.01147546,257.44000479)(295.5900233,256.42245891)(295.5900233,255.36160743)
\curveto(295.5900233,254.30075594)(296.01147546,253.28321006)(296.76156001,252.53307547)
\curveto(297.51164323,251.78293955)(298.52911942,251.36145853)(299.58989826,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,184.56624754)
\curveto(299.02161833,184.56624754)(300.03909452,184.98772857)(300.78917774,185.73786449)
\curveto(301.53926229,186.48799908)(301.96071445,187.50554496)(301.96071445,188.56639644)
\curveto(301.96071445,189.62724793)(301.53926229,190.64479381)(300.78917774,191.3949284)
\curveto(300.03909452,192.14506432)(299.02161833,192.56654535)(297.96083949,192.56654535)
\curveto(296.90006065,192.56654535)(295.88258446,192.14506432)(295.13250124,191.3949284)
\curveto(294.38241669,190.64479381)(293.96096453,189.62724793)(293.96096453,188.56639644)
\curveto(293.96096453,187.50554496)(294.38241669,186.48799908)(295.13250124,185.73786449)
\curveto(295.88258446,184.98772857)(296.90006065,184.56624754)(297.96083949,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,184.56624754)
\curveto(299.02161833,184.56624754)(300.03909452,184.98772857)(300.78917774,185.73786449)
\curveto(301.53926229,186.48799908)(301.96071445,187.50554496)(301.96071445,188.56639644)
\curveto(301.96071445,189.62724793)(301.53926229,190.64479381)(300.78917774,191.3949284)
\curveto(300.03909452,192.14506432)(299.02161833,192.56654535)(297.96083949,192.56654535)
\curveto(296.90006065,192.56654535)(295.88258446,192.14506432)(295.13250124,191.3949284)
\curveto(294.38241669,190.64479381)(293.96096453,189.62724793)(293.96096453,188.56639644)
\curveto(293.96096453,187.50554496)(294.38241669,186.48799908)(295.13250124,185.73786449)
\curveto(295.88258446,184.98772857)(296.90006065,184.56624754)(297.96083949,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,306.75260934)
\curveto(230.60194322,306.75260934)(231.61941941,307.17409037)(232.36950263,307.92422629)
\curveto(233.11958718,308.67436088)(233.54103934,309.69190676)(233.54103934,310.75275824)
\curveto(233.54103934,311.81360973)(233.11958718,312.83115561)(232.36950263,313.5812902)
\curveto(231.61941941,314.33142612)(230.60194322,314.75290715)(229.54116438,314.75290715)
\curveto(228.48038554,314.75290715)(227.46290935,314.33142612)(226.71282613,313.5812902)
\curveto(225.96274158,312.83115561)(225.54128942,311.81360973)(225.54128942,310.75275824)
\curveto(225.54128942,309.69190676)(225.96274158,308.67436088)(226.71282613,307.92422629)
\curveto(227.46290935,307.17409037)(228.48038554,306.75260934)(229.54116438,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,306.75260934)
\curveto(230.60194322,306.75260934)(231.61941941,307.17409037)(232.36950263,307.92422629)
\curveto(233.11958718,308.67436088)(233.54103934,309.69190676)(233.54103934,310.75275824)
\curveto(233.54103934,311.81360973)(233.11958718,312.83115561)(232.36950263,313.5812902)
\curveto(231.61941941,314.33142612)(230.60194322,314.75290715)(229.54116438,314.75290715)
\curveto(228.48038554,314.75290715)(227.46290935,314.33142612)(226.71282613,313.5812902)
\curveto(225.96274158,312.83115561)(225.54128942,311.81360973)(225.54128942,310.75275824)
\curveto(225.54128942,309.69190676)(225.96274158,308.67436088)(226.71282613,307.92422629)
\curveto(227.46290935,307.17409037)(228.48038554,306.75260934)(229.54116438,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,80.30052556)
\curveto(224.0857895,80.30052556)(225.10326569,80.72200658)(225.85334891,81.4721425)
\curveto(226.60343346,82.22227709)(227.02488562,83.23982297)(227.02488562,84.30067446)
\curveto(227.02488562,85.36152595)(226.60343346,86.37907182)(225.85334891,87.12920641)
\curveto(225.10326569,87.87934233)(224.0857895,88.30082336)(223.02501066,88.30082336)
\curveto(221.96423182,88.30082336)(220.94675563,87.87934233)(220.19667241,87.12920641)
\curveto(219.44658786,86.37907182)(219.0251357,85.36152595)(219.0251357,84.30067446)
\curveto(219.0251357,83.23982297)(219.44658786,82.22227709)(220.19667241,81.4721425)
\curveto(220.94675563,80.72200658)(221.96423182,80.30052556)(223.02501066,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,80.30052556)
\curveto(224.0857895,80.30052556)(225.10326569,80.72200658)(225.85334891,81.4721425)
\curveto(226.60343346,82.22227709)(227.02488562,83.23982297)(227.02488562,84.30067446)
\curveto(227.02488562,85.36152595)(226.60343346,86.37907182)(225.85334891,87.12920641)
\curveto(225.10326569,87.87934233)(224.0857895,88.30082336)(223.02501066,88.30082336)
\curveto(221.96423182,88.30082336)(220.94675563,87.87934233)(220.19667241,87.12920641)
\curveto(219.44658786,86.37907182)(219.0251357,85.36152595)(219.0251357,84.30067446)
\curveto(219.0251357,83.23982297)(219.44658786,82.22227709)(220.19667241,81.4721425)
\curveto(220.94675563,80.72200658)(221.96423182,80.30052556)(223.02501066,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,93.33376624)
\curveto(220.82771264,93.33376624)(221.84518883,93.75524726)(222.59527205,94.50538318)
\curveto(223.3453566,95.25551777)(223.76680876,96.27306365)(223.76680876,97.33391514)
\curveto(223.76680876,98.39476663)(223.3453566,99.4123125)(222.59527205,100.16244709)
\curveto(221.84518883,100.91258302)(220.82771264,101.33406404)(219.7669338,101.33406404)
\curveto(218.70615496,101.33406404)(217.68867876,100.91258302)(216.93859555,100.16244709)
\curveto(216.18851099,99.4123125)(215.76705884,98.39476663)(215.76705884,97.33391514)
\curveto(215.76705884,96.27306365)(216.18851099,95.25551777)(216.93859555,94.50538318)
\curveto(217.68867876,93.75524726)(218.70615496,93.33376624)(219.7669338,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,93.33376624)
\curveto(220.82771264,93.33376624)(221.84518883,93.75524726)(222.59527205,94.50538318)
\curveto(223.3453566,95.25551777)(223.76680876,96.27306365)(223.76680876,97.33391514)
\curveto(223.76680876,98.39476663)(223.3453566,99.4123125)(222.59527205,100.16244709)
\curveto(221.84518883,100.91258302)(220.82771264,101.33406404)(219.7669338,101.33406404)
\curveto(218.70615496,101.33406404)(217.68867876,100.91258302)(216.93859555,100.16244709)
\curveto(216.18851099,99.4123125)(215.76705884,98.39476663)(215.76705884,97.33391514)
\curveto(215.76705884,96.27306365)(216.18851099,95.25551777)(216.93859555,94.50538318)
\curveto(217.68867876,93.75524726)(218.70615496,93.33376624)(219.7669338,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,127.54593655)
\curveto(401.65114116,127.54593655)(402.66861736,127.96741758)(403.41870058,128.7175535)
\curveto(404.16878513,129.46768809)(404.59023729,130.48523397)(404.59023729,131.54608545)
\curveto(404.59023729,132.60693694)(404.16878513,133.62448282)(403.41870058,134.37461741)
\curveto(402.66861736,135.12475333)(401.65114116,135.54623436)(400.59036233,135.54623436)
\curveto(399.52958349,135.54623436)(398.51210729,135.12475333)(397.76202408,134.37461741)
\curveto(397.01193952,133.62448282)(396.59048737,132.60693694)(396.59048737,131.54608545)
\curveto(396.59048737,130.48523397)(397.01193952,129.46768809)(397.76202408,128.7175535)
\curveto(398.51210729,127.96741758)(399.52958349,127.54593655)(400.59036233,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,127.54593655)
\curveto(401.65114116,127.54593655)(402.66861736,127.96741758)(403.41870058,128.7175535)
\curveto(404.16878513,129.46768809)(404.59023729,130.48523397)(404.59023729,131.54608545)
\curveto(404.59023729,132.60693694)(404.16878513,133.62448282)(403.41870058,134.37461741)
\curveto(402.66861736,135.12475333)(401.65114116,135.54623436)(400.59036233,135.54623436)
\curveto(399.52958349,135.54623436)(398.51210729,135.12475333)(397.76202408,134.37461741)
\curveto(397.01193952,133.62448282)(396.59048737,132.60693694)(396.59048737,131.54608545)
\curveto(396.59048737,130.48523397)(397.01193952,129.46768809)(397.76202408,128.7175535)
\curveto(398.51210729,127.96741758)(399.52958349,127.54593655)(400.59036233,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,91.70459589)
\curveto(307.16683082,91.70459589)(308.18430702,92.12607691)(308.93439024,92.87621284)
\curveto(309.68447479,93.62634743)(310.10592695,94.6438933)(310.10592695,95.70474479)
\curveto(310.10592695,96.76559628)(309.68447479,97.78314216)(308.93439024,98.53327675)
\curveto(308.18430702,99.28341267)(307.16683082,99.70489369)(306.10605199,99.70489369)
\curveto(305.04527315,99.70489369)(304.02779695,99.28341267)(303.27771373,98.53327675)
\curveto(302.52762918,97.78314216)(302.10617702,96.76559628)(302.10617702,95.70474479)
\curveto(302.10617702,94.6438933)(302.52762918,93.62634743)(303.27771373,92.87621284)
\curveto(304.02779695,92.12607691)(305.04527315,91.70459589)(306.10605199,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,91.70459589)
\curveto(307.16683082,91.70459589)(308.18430702,92.12607691)(308.93439024,92.87621284)
\curveto(309.68447479,93.62634743)(310.10592695,94.6438933)(310.10592695,95.70474479)
\curveto(310.10592695,96.76559628)(309.68447479,97.78314216)(308.93439024,98.53327675)
\curveto(308.18430702,99.28341267)(307.16683082,99.70489369)(306.10605199,99.70489369)
\curveto(305.04527315,99.70489369)(304.02779695,99.28341267)(303.27771373,98.53327675)
\curveto(302.52762918,97.78314216)(302.10617702,96.76559628)(302.10617702,95.70474479)
\curveto(302.10617702,94.6438933)(302.52762918,93.62634743)(303.27771373,92.87621284)
\curveto(304.02779695,92.12607691)(305.04527315,91.70459589)(306.10605199,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,290.46108901)
\curveto(87.24642911,290.46108901)(88.2639053,290.88257003)(89.01398852,291.63270596)
\curveto(89.76407307,292.38284055)(90.18552523,293.40038642)(90.18552523,294.46123791)
\curveto(90.18552523,295.5220894)(89.76407307,296.53963528)(89.01398852,297.28976987)
\curveto(88.2639053,298.03990579)(87.24642911,298.46138681)(86.18565027,298.46138681)
\curveto(85.12487143,298.46138681)(84.10739523,298.03990579)(83.35731202,297.28976987)
\curveto(82.60722746,296.53963528)(82.18577531,295.5220894)(82.18577531,294.46123791)
\curveto(82.18577531,293.40038642)(82.60722746,292.38284055)(83.35731202,291.63270596)
\curveto(84.10739523,290.88257003)(85.12487143,290.46108901)(86.18565027,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,290.46108901)
\curveto(87.24642911,290.46108901)(88.2639053,290.88257003)(89.01398852,291.63270596)
\curveto(89.76407307,292.38284055)(90.18552523,293.40038642)(90.18552523,294.46123791)
\curveto(90.18552523,295.5220894)(89.76407307,296.53963528)(89.01398852,297.28976987)
\curveto(88.2639053,298.03990579)(87.24642911,298.46138681)(86.18565027,298.46138681)
\curveto(85.12487143,298.46138681)(84.10739523,298.03990579)(83.35731202,297.28976987)
\curveto(82.60722746,296.53963528)(82.18577531,295.5220894)(82.18577531,294.46123791)
\curveto(82.18577531,293.40038642)(82.60722746,292.38284055)(83.35731202,291.63270596)
\curveto(84.10739523,290.88257003)(85.12487143,290.46108901)(86.18565027,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,199.22859753)
\curveto(408.16729489,199.22859753)(409.18477108,199.65007855)(409.9348543,200.40021448)
\curveto(410.68493885,201.15034907)(411.10639101,202.16789494)(411.10639101,203.22874643)
\curveto(411.10639101,204.28959792)(410.68493885,205.3071438)(409.9348543,206.05727839)
\curveto(409.18477108,206.80741431)(408.16729489,207.22889533)(407.10651605,207.22889533)
\curveto(406.04573721,207.22889533)(405.02826102,206.80741431)(404.2781778,206.05727839)
\curveto(403.52809325,205.3071438)(403.10664109,204.28959792)(403.10664109,203.22874643)
\curveto(403.10664109,202.16789494)(403.52809325,201.15034907)(404.2781778,200.40021448)
\curveto(405.02826102,199.65007855)(406.04573721,199.22859753)(407.10651605,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,199.22859753)
\curveto(408.16729489,199.22859753)(409.18477108,199.65007855)(409.9348543,200.40021448)
\curveto(410.68493885,201.15034907)(411.10639101,202.16789494)(411.10639101,203.22874643)
\curveto(411.10639101,204.28959792)(410.68493885,205.3071438)(409.9348543,206.05727839)
\curveto(409.18477108,206.80741431)(408.16729489,207.22889533)(407.10651605,207.22889533)
\curveto(406.04573721,207.22889533)(405.02826102,206.80741431)(404.2781778,206.05727839)
\curveto(403.52809325,205.3071438)(403.10664109,204.28959792)(403.10664109,203.22874643)
\curveto(403.10664109,202.16789494)(403.52809325,201.15034907)(404.2781778,200.40021448)
\curveto(405.02826102,199.65007855)(406.04573721,199.22859753)(407.10651605,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,251.36145853)
\curveto(181.73074962,251.36145853)(182.74822581,251.78293955)(183.49830903,252.53307547)
\curveto(184.24839358,253.28321006)(184.66984574,254.30075594)(184.66984574,255.36160743)
\curveto(184.66984574,256.42245891)(184.24839358,257.44000479)(183.49830903,258.19013938)
\curveto(182.74822581,258.9402753)(181.73074962,259.36175633)(180.66997078,259.36175633)
\curveto(179.60919194,259.36175633)(178.59171575,258.9402753)(177.84163253,258.19013938)
\curveto(177.09154798,257.44000479)(176.67009582,256.42245891)(176.67009582,255.36160743)
\curveto(176.67009582,254.30075594)(177.09154798,253.28321006)(177.84163253,252.53307547)
\curveto(178.59171575,251.78293955)(179.60919194,251.36145853)(180.66997078,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,251.36145853)
\curveto(181.73074962,251.36145853)(182.74822581,251.78293955)(183.49830903,252.53307547)
\curveto(184.24839358,253.28321006)(184.66984574,254.30075594)(184.66984574,255.36160743)
\curveto(184.66984574,256.42245891)(184.24839358,257.44000479)(183.49830903,258.19013938)
\curveto(182.74822581,258.9402753)(181.73074962,259.36175633)(180.66997078,259.36175633)
\curveto(179.60919194,259.36175633)(178.59171575,258.9402753)(177.84163253,258.19013938)
\curveto(177.09154798,257.44000479)(176.67009582,256.42245891)(176.67009582,255.36160743)
\curveto(176.67009582,254.30075594)(177.09154798,253.28321006)(177.84163253,252.53307547)
\curveto(178.59171575,251.78293955)(179.60919194,251.36145853)(180.66997078,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,241.58653819)
\curveto(276.2150803,241.58653819)(277.2325565,242.00801921)(277.98263971,242.75815513)
\curveto(278.73272427,243.50828972)(279.15417642,244.5258356)(279.15417642,245.58668709)
\curveto(279.15417642,246.64753858)(278.73272427,247.66508445)(277.98263971,248.41521904)
\curveto(277.2325565,249.16535497)(276.2150803,249.58683599)(275.15430146,249.58683599)
\curveto(274.09352262,249.58683599)(273.07604643,249.16535497)(272.32596321,248.41521904)
\curveto(271.57587866,247.66508445)(271.1544265,246.64753858)(271.1544265,245.58668709)
\curveto(271.1544265,244.5258356)(271.57587866,243.50828972)(272.32596321,242.75815513)
\curveto(273.07604643,242.00801921)(274.09352262,241.58653819)(275.15430146,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,241.58653819)
\curveto(276.2150803,241.58653819)(277.2325565,242.00801921)(277.98263971,242.75815513)
\curveto(278.73272427,243.50828972)(279.15417642,244.5258356)(279.15417642,245.58668709)
\curveto(279.15417642,246.64753858)(278.73272427,247.66508445)(277.98263971,248.41521904)
\curveto(277.2325565,249.16535497)(276.2150803,249.58683599)(275.15430146,249.58683599)
\curveto(274.09352262,249.58683599)(273.07604643,249.16535497)(272.32596321,248.41521904)
\curveto(271.57587866,247.66508445)(271.1544265,246.64753858)(271.1544265,245.58668709)
\curveto(271.1544265,244.5258356)(271.57587866,243.50828972)(272.32596321,242.75815513)
\curveto(273.07604643,242.00801921)(274.09352262,241.58653819)(275.15430146,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,114.51271622)
\curveto(103.53682358,114.51271622)(104.55429977,114.93419724)(105.30438299,115.68433316)
\curveto(106.05446754,116.43446775)(106.4759197,117.45201363)(106.4759197,118.51286512)
\curveto(106.4759197,119.57371661)(106.05446754,120.59126249)(105.30438299,121.34139707)
\curveto(104.55429977,122.091533)(103.53682358,122.51301402)(102.47604474,122.51301402)
\curveto(101.4152659,122.51301402)(100.39778971,122.091533)(99.64770649,121.34139707)
\curveto(98.89762194,120.59126249)(98.47616978,119.57371661)(98.47616978,118.51286512)
\curveto(98.47616978,117.45201363)(98.89762194,116.43446775)(99.64770649,115.68433316)
\curveto(100.39778971,114.93419724)(101.4152659,114.51271622)(102.47604474,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,114.51271622)
\curveto(103.53682358,114.51271622)(104.55429977,114.93419724)(105.30438299,115.68433316)
\curveto(106.05446754,116.43446775)(106.4759197,117.45201363)(106.4759197,118.51286512)
\curveto(106.4759197,119.57371661)(106.05446754,120.59126249)(105.30438299,121.34139707)
\curveto(104.55429977,122.091533)(103.53682358,122.51301402)(102.47604474,122.51301402)
\curveto(101.4152659,122.51301402)(100.39778971,122.091533)(99.64770649,121.34139707)
\curveto(98.89762194,120.59126249)(98.47616978,119.57371661)(98.47616978,118.51286512)
\curveto(98.47616978,117.45201363)(98.89762194,116.43446775)(99.64770649,115.68433316)
\curveto(100.39778971,114.93419724)(101.4152659,114.51271622)(102.47604474,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,125.91678656)
\curveto(284.36025211,125.91678656)(285.3777283,126.33826758)(286.12781152,127.0884035)
\curveto(286.87789607,127.83853809)(287.29934823,128.85608397)(287.29934823,129.91693546)
\curveto(287.29934823,130.97778694)(286.87789607,131.99533282)(286.12781152,132.74546741)
\curveto(285.3777283,133.49560333)(284.36025211,133.91708436)(283.29947327,133.91708436)
\curveto(282.23869443,133.91708436)(281.22121824,133.49560333)(280.47113502,132.74546741)
\curveto(279.72105047,131.99533282)(279.29959831,130.97778694)(279.29959831,129.91693546)
\curveto(279.29959831,128.85608397)(279.72105047,127.83853809)(280.47113502,127.0884035)
\curveto(281.22121824,126.33826758)(282.23869443,125.91678656)(283.29947327,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,125.91678656)
\curveto(284.36025211,125.91678656)(285.3777283,126.33826758)(286.12781152,127.0884035)
\curveto(286.87789607,127.83853809)(287.29934823,128.85608397)(287.29934823,129.91693546)
\curveto(287.29934823,130.97778694)(286.87789607,131.99533282)(286.12781152,132.74546741)
\curveto(285.3777283,133.49560333)(284.36025211,133.91708436)(283.29947327,133.91708436)
\curveto(282.23869443,133.91708436)(281.22121824,133.49560333)(280.47113502,132.74546741)
\curveto(279.72105047,131.99533282)(279.29959831,130.97778694)(279.29959831,129.91693546)
\curveto(279.29959831,128.85608397)(279.72105047,127.83853809)(280.47113502,127.0884035)
\curveto(281.22121824,126.33826758)(282.23869443,125.91678656)(283.29947327,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,295.34854918)
\curveto(206.16634642,295.34854918)(207.18382261,295.7700302)(207.93390583,296.52016613)
\curveto(208.68399038,297.27030072)(209.10544254,298.28784659)(209.10544254,299.34869808)
\curveto(209.10544254,300.40954957)(208.68399038,301.42709545)(207.93390583,302.17723004)
\curveto(207.18382261,302.92736596)(206.16634642,303.34884698)(205.10556758,303.34884698)
\curveto(204.04478874,303.34884698)(203.02731255,302.92736596)(202.27722933,302.17723004)
\curveto(201.52714478,301.42709545)(201.10569262,300.40954957)(201.10569262,299.34869808)
\curveto(201.10569262,298.28784659)(201.52714478,297.27030072)(202.27722933,296.52016613)
\curveto(203.02731255,295.7700302)(204.04478874,295.34854918)(205.10556758,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,295.34854918)
\curveto(206.16634642,295.34854918)(207.18382261,295.7700302)(207.93390583,296.52016613)
\curveto(208.68399038,297.27030072)(209.10544254,298.28784659)(209.10544254,299.34869808)
\curveto(209.10544254,300.40954957)(208.68399038,301.42709545)(207.93390583,302.17723004)
\curveto(207.18382261,302.92736596)(206.16634642,303.34884698)(205.10556758,303.34884698)
\curveto(204.04478874,303.34884698)(203.02731255,302.92736596)(202.27722933,302.17723004)
\curveto(201.52714478,301.42709545)(201.10569262,300.40954957)(201.10569262,299.34869808)
\curveto(201.10569262,298.28784659)(201.52714478,297.27030072)(202.27722933,296.52016613)
\curveto(203.02731255,295.7700302)(204.04478874,295.34854918)(205.10556758,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,365.40206016)
\curveto(303.90875396,365.40206016)(304.92623016,365.82354118)(305.67631338,366.5736771)
\curveto(306.42639793,367.32381169)(306.84785009,368.34135757)(306.84785009,369.40220906)
\curveto(306.84785009,370.46306055)(306.42639793,371.48060643)(305.67631338,372.23074102)
\curveto(304.92623016,372.98087694)(303.90875396,373.40235796)(302.84797512,373.40235796)
\curveto(301.78719629,373.40235796)(300.76972009,372.98087694)(300.01963687,372.23074102)
\curveto(299.26955232,371.48060643)(298.84810016,370.46306055)(298.84810016,369.40220906)
\curveto(298.84810016,368.34135757)(299.26955232,367.32381169)(300.01963687,366.5736771)
\curveto(300.76972009,365.82354118)(301.78719629,365.40206016)(302.84797512,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,365.40206016)
\curveto(303.90875396,365.40206016)(304.92623016,365.82354118)(305.67631338,366.5736771)
\curveto(306.42639793,367.32381169)(306.84785009,368.34135757)(306.84785009,369.40220906)
\curveto(306.84785009,370.46306055)(306.42639793,371.48060643)(305.67631338,372.23074102)
\curveto(304.92623016,372.98087694)(303.90875396,373.40235796)(302.84797512,373.40235796)
\curveto(301.78719629,373.40235796)(300.76972009,372.98087694)(300.01963687,372.23074102)
\curveto(299.26955232,371.48060643)(298.84810016,370.46306055)(298.84810016,369.40220906)
\curveto(298.84810016,368.34135757)(299.26955232,367.32381169)(300.01963687,366.5736771)
\curveto(300.76972009,365.82354118)(301.78719629,365.40206016)(302.84797512,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,306.75260934)
\curveto(349.5218707,306.75260934)(350.5393469,307.17409037)(351.28943011,307.92422629)
\curveto(352.03951467,308.67436088)(352.46096682,309.69190676)(352.46096682,310.75275824)
\curveto(352.46096682,311.81360973)(352.03951467,312.83115561)(351.28943011,313.5812902)
\curveto(350.5393469,314.33142612)(349.5218707,314.75290715)(348.46109186,314.75290715)
\curveto(347.40031303,314.75290715)(346.38283683,314.33142612)(345.63275361,313.5812902)
\curveto(344.88266906,312.83115561)(344.4612169,311.81360973)(344.4612169,310.75275824)
\curveto(344.4612169,309.69190676)(344.88266906,308.67436088)(345.63275361,307.92422629)
\curveto(346.38283683,307.17409037)(347.40031303,306.75260934)(348.46109186,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,306.75260934)
\curveto(349.5218707,306.75260934)(350.5393469,307.17409037)(351.28943011,307.92422629)
\curveto(352.03951467,308.67436088)(352.46096682,309.69190676)(352.46096682,310.75275824)
\curveto(352.46096682,311.81360973)(352.03951467,312.83115561)(351.28943011,313.5812902)
\curveto(350.5393469,314.33142612)(349.5218707,314.75290715)(348.46109186,314.75290715)
\curveto(347.40031303,314.75290715)(346.38283683,314.33142612)(345.63275361,313.5812902)
\curveto(344.88266906,312.83115561)(344.4612169,311.81360973)(344.4612169,310.75275824)
\curveto(344.4612169,309.69190676)(344.88266906,308.67436088)(345.63275361,307.92422629)
\curveto(346.38283683,307.17409037)(347.40031303,306.75260934)(348.46109186,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,67.26732557)
\curveto(85.6173805,67.26732557)(86.6348567,67.68880659)(87.38493991,68.43894251)
\curveto(88.13502447,69.1890771)(88.55647662,70.20662298)(88.55647662,71.26747447)
\curveto(88.55647662,72.32832596)(88.13502447,73.34587183)(87.38493991,74.09600642)
\curveto(86.6348567,74.84614235)(85.6173805,75.26762337)(84.55660166,75.26762337)
\curveto(83.49582282,75.26762337)(82.47834663,74.84614235)(81.72826341,74.09600642)
\curveto(80.97817886,73.34587183)(80.5567267,72.32832596)(80.5567267,71.26747447)
\curveto(80.5567267,70.20662298)(80.97817886,69.1890771)(81.72826341,68.43894251)
\curveto(82.47834663,67.68880659)(83.49582282,67.26732557)(84.55660166,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,67.26732557)
\curveto(85.6173805,67.26732557)(86.6348567,67.68880659)(87.38493991,68.43894251)
\curveto(88.13502447,69.1890771)(88.55647662,70.20662298)(88.55647662,71.26747447)
\curveto(88.55647662,72.32832596)(88.13502447,73.34587183)(87.38493991,74.09600642)
\curveto(86.6348567,74.84614235)(85.6173805,75.26762337)(84.55660166,75.26762337)
\curveto(83.49582282,75.26762337)(82.47834663,74.84614235)(81.72826341,74.09600642)
\curveto(80.97817886,73.34587183)(80.5567267,72.32832596)(80.5567267,71.26747447)
\curveto(80.5567267,70.20662298)(80.97817886,69.1890771)(81.72826341,68.43894251)
\curveto(82.47834663,67.68880659)(83.49582282,67.26732557)(84.55660166,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,202.48689753)
\curveto(175.21457555,202.48689753)(176.23205174,202.90837855)(176.98213496,203.65851447)
\curveto(177.73221951,204.40864906)(178.15367167,205.42619494)(178.15367167,206.48704643)
\curveto(178.15367167,207.54789792)(177.73221951,208.5654438)(176.98213496,209.31557838)
\curveto(176.23205174,210.06571431)(175.21457555,210.48719533)(174.15379671,210.48719533)
\curveto(173.09301787,210.48719533)(172.07554168,210.06571431)(171.32545846,209.31557838)
\curveto(170.57537391,208.5654438)(170.15392175,207.54789792)(170.15392175,206.48704643)
\curveto(170.15392175,205.42619494)(170.57537391,204.40864906)(171.32545846,203.65851447)
\curveto(172.07554168,202.90837855)(173.09301787,202.48689753)(174.15379671,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,202.48689753)
\curveto(175.21457555,202.48689753)(176.23205174,202.90837855)(176.98213496,203.65851447)
\curveto(177.73221951,204.40864906)(178.15367167,205.42619494)(178.15367167,206.48704643)
\curveto(178.15367167,207.54789792)(177.73221951,208.5654438)(176.98213496,209.31557838)
\curveto(176.23205174,210.06571431)(175.21457555,210.48719533)(174.15379671,210.48719533)
\curveto(173.09301787,210.48719533)(172.07554168,210.06571431)(171.32545846,209.31557838)
\curveto(170.57537391,208.5654438)(170.15392175,207.54789792)(170.15392175,206.48704643)
\curveto(170.15392175,205.42619494)(170.57537391,204.40864906)(171.32545846,203.65851447)
\curveto(172.07554168,202.90837855)(173.09301787,202.48689753)(174.15379671,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,199.22859753)
\curveto(201.27923113,199.22859753)(202.29670732,199.65007855)(203.04679054,200.40021448)
\curveto(203.79687509,201.15034907)(204.21832725,202.16789494)(204.21832725,203.22874643)
\curveto(204.21832725,204.28959792)(203.79687509,205.3071438)(203.04679054,206.05727839)
\curveto(202.29670732,206.80741431)(201.27923113,207.22889533)(200.21845229,207.22889533)
\curveto(199.15767345,207.22889533)(198.14019726,206.80741431)(197.39011404,206.05727839)
\curveto(196.64002949,205.3071438)(196.21857733,204.28959792)(196.21857733,203.22874643)
\curveto(196.21857733,202.16789494)(196.64002949,201.15034907)(197.39011404,200.40021448)
\curveto(198.14019726,199.65007855)(199.15767345,199.22859753)(200.21845229,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,199.22859753)
\curveto(201.27923113,199.22859753)(202.29670732,199.65007855)(203.04679054,200.40021448)
\curveto(203.79687509,201.15034907)(204.21832725,202.16789494)(204.21832725,203.22874643)
\curveto(204.21832725,204.28959792)(203.79687509,205.3071438)(203.04679054,206.05727839)
\curveto(202.29670732,206.80741431)(201.27923113,207.22889533)(200.21845229,207.22889533)
\curveto(199.15767345,207.22889533)(198.14019726,206.80741431)(197.39011404,206.05727839)
\curveto(196.64002949,205.3071438)(196.21857733,204.28959792)(196.21857733,203.22874643)
\curveto(196.21857733,202.16789494)(196.64002949,201.15034907)(197.39011404,200.40021448)
\curveto(198.14019726,199.65007855)(199.15767345,199.22859753)(200.21845229,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,151.98320688)
\curveto(175.21457555,151.98320688)(176.23205174,152.4046879)(176.98213496,153.15482382)
\curveto(177.73221951,153.90495841)(178.15367167,154.92250429)(178.15367167,155.98335578)
\curveto(178.15367167,157.04420727)(177.73221951,158.06175315)(176.98213496,158.81188774)
\curveto(176.23205174,159.56202366)(175.21457555,159.98350468)(174.15379671,159.98350468)
\curveto(173.09301787,159.98350468)(172.07554168,159.56202366)(171.32545846,158.81188774)
\curveto(170.57537391,158.06175315)(170.15392175,157.04420727)(170.15392175,155.98335578)
\curveto(170.15392175,154.92250429)(170.57537391,153.90495841)(171.32545846,153.15482382)
\curveto(172.07554168,152.4046879)(173.09301787,151.98320688)(174.15379671,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,151.98320688)
\curveto(175.21457555,151.98320688)(176.23205174,152.4046879)(176.98213496,153.15482382)
\curveto(177.73221951,153.90495841)(178.15367167,154.92250429)(178.15367167,155.98335578)
\curveto(178.15367167,157.04420727)(177.73221951,158.06175315)(176.98213496,158.81188774)
\curveto(176.23205174,159.56202366)(175.21457555,159.98350468)(174.15379671,159.98350468)
\curveto(173.09301787,159.98350468)(172.07554168,159.56202366)(171.32545846,158.81188774)
\curveto(170.57537391,158.06175315)(170.15392175,157.04420727)(170.15392175,155.98335578)
\curveto(170.15392175,154.92250429)(170.57537391,153.90495841)(171.32545846,153.15482382)
\curveto(172.07554168,152.4046879)(173.09301787,151.98320688)(174.15379671,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,184.56624754)
\curveto(406.5382768,184.56624754)(407.55575299,184.98772857)(408.30583621,185.73786449)
\curveto(409.05592076,186.48799908)(409.47737292,187.50554496)(409.47737292,188.56639644)
\curveto(409.47737292,189.62724793)(409.05592076,190.64479381)(408.30583621,191.3949284)
\curveto(407.55575299,192.14506432)(406.5382768,192.56654535)(405.47749796,192.56654535)
\curveto(404.41671912,192.56654535)(403.39924293,192.14506432)(402.64915971,191.3949284)
\curveto(401.89907516,190.64479381)(401.477623,189.62724793)(401.477623,188.56639644)
\curveto(401.477623,187.50554496)(401.89907516,186.48799908)(402.64915971,185.73786449)
\curveto(403.39924293,184.98772857)(404.41671912,184.56624754)(405.47749796,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,184.56624754)
\curveto(406.5382768,184.56624754)(407.55575299,184.98772857)(408.30583621,185.73786449)
\curveto(409.05592076,186.48799908)(409.47737292,187.50554496)(409.47737292,188.56639644)
\curveto(409.47737292,189.62724793)(409.05592076,190.64479381)(408.30583621,191.3949284)
\curveto(407.55575299,192.14506432)(406.5382768,192.56654535)(405.47749796,192.56654535)
\curveto(404.41671912,192.56654535)(403.39924293,192.14506432)(402.64915971,191.3949284)
\curveto(401.89907516,190.64479381)(401.477623,189.62724793)(401.477623,188.56639644)
\curveto(401.477623,187.50554496)(401.89907516,186.48799908)(402.64915971,185.73786449)
\curveto(403.39924293,184.98772857)(404.41671912,184.56624754)(405.47749796,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,327.93157967)
\curveto(214.31153857,327.93157967)(215.32901476,328.35306069)(216.07909798,329.10319662)
\curveto(216.82918253,329.85333121)(217.25063469,330.87087708)(217.25063469,331.93172857)
\curveto(217.25063469,332.99258006)(216.82918253,334.01012594)(216.07909798,334.76026053)
\curveto(215.32901476,335.51039645)(214.31153857,335.93187747)(213.25075973,335.93187747)
\curveto(212.18998089,335.93187747)(211.1725047,335.51039645)(210.42242148,334.76026053)
\curveto(209.67233693,334.01012594)(209.25088477,332.99258006)(209.25088477,331.93172857)
\curveto(209.25088477,330.87087708)(209.67233693,329.85333121)(210.42242148,329.10319662)
\curveto(211.1725047,328.35306069)(212.18998089,327.93157967)(213.25075973,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,327.93157967)
\curveto(214.31153857,327.93157967)(215.32901476,328.35306069)(216.07909798,329.10319662)
\curveto(216.82918253,329.85333121)(217.25063469,330.87087708)(217.25063469,331.93172857)
\curveto(217.25063469,332.99258006)(216.82918253,334.01012594)(216.07909798,334.76026053)
\curveto(215.32901476,335.51039645)(214.31153857,335.93187747)(213.25075973,335.93187747)
\curveto(212.18998089,335.93187747)(211.1725047,335.51039645)(210.42242148,334.76026053)
\curveto(209.67233693,334.01012594)(209.25088477,332.99258006)(209.25088477,331.93172857)
\curveto(209.25088477,330.87087708)(209.67233693,329.85333121)(210.42242148,329.10319662)
\curveto(211.1725047,328.35306069)(212.18998089,327.93157967)(213.25075973,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,67.26732557)
\curveto(100.27875689,67.26732557)(101.29623309,67.68880659)(102.0463163,68.43894251)
\curveto(102.79640086,69.1890771)(103.21785301,70.20662298)(103.21785301,71.26747447)
\curveto(103.21785301,72.32832596)(102.79640086,73.34587183)(102.0463163,74.09600642)
\curveto(101.29623309,74.84614235)(100.27875689,75.26762337)(99.21797805,75.26762337)
\curveto(98.15719921,75.26762337)(97.13972302,74.84614235)(96.3896398,74.09600642)
\curveto(95.63955525,73.34587183)(95.21810309,72.32832596)(95.21810309,71.26747447)
\curveto(95.21810309,70.20662298)(95.63955525,69.1890771)(96.3896398,68.43894251)
\curveto(97.13972302,67.68880659)(98.15719921,67.26732557)(99.21797805,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,67.26732557)
\curveto(100.27875689,67.26732557)(101.29623309,67.68880659)(102.0463163,68.43894251)
\curveto(102.79640086,69.1890771)(103.21785301,70.20662298)(103.21785301,71.26747447)
\curveto(103.21785301,72.32832596)(102.79640086,73.34587183)(102.0463163,74.09600642)
\curveto(101.29623309,74.84614235)(100.27875689,75.26762337)(99.21797805,75.26762337)
\curveto(98.15719921,75.26762337)(97.13972302,74.84614235)(96.3896398,74.09600642)
\curveto(95.63955525,73.34587183)(95.21810309,72.32832596)(95.21810309,71.26747447)
\curveto(95.21810309,70.20662298)(95.63955525,69.1890771)(96.3896398,68.43894251)
\curveto(97.13972302,67.68880659)(98.15719921,67.26732557)(99.21797805,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,272.54042885)
\curveto(282.73123402,272.54042885)(283.74871022,272.96190988)(284.49879344,273.7120458)
\curveto(285.24887799,274.46218039)(285.67033015,275.47972627)(285.67033015,276.54057775)
\curveto(285.67033015,277.60142924)(285.24887799,278.61897512)(284.49879344,279.36910971)
\curveto(283.74871022,280.11924563)(282.73123402,280.54072665)(281.67045518,280.54072665)
\curveto(280.60967635,280.54072665)(279.59220015,280.11924563)(278.84211693,279.36910971)
\curveto(278.09203238,278.61897512)(277.67058022,277.60142924)(277.67058022,276.54057775)
\curveto(277.67058022,275.47972627)(278.09203238,274.46218039)(278.84211693,273.7120458)
\curveto(279.59220015,272.96190988)(280.60967635,272.54042885)(281.67045518,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,272.54042885)
\curveto(282.73123402,272.54042885)(283.74871022,272.96190988)(284.49879344,273.7120458)
\curveto(285.24887799,274.46218039)(285.67033015,275.47972627)(285.67033015,276.54057775)
\curveto(285.67033015,277.60142924)(285.24887799,278.61897512)(284.49879344,279.36910971)
\curveto(283.74871022,280.11924563)(282.73123402,280.54072665)(281.67045518,280.54072665)
\curveto(280.60967635,280.54072665)(279.59220015,280.11924563)(278.84211693,279.36910971)
\curveto(278.09203238,278.61897512)(277.67058022,277.60142924)(277.67058022,276.54057775)
\curveto(277.67058022,275.47972627)(278.09203238,274.46218039)(278.84211693,273.7120458)
\curveto(279.59220015,272.96190988)(280.60967635,272.54042885)(281.67045518,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,340.96478983)
\curveto(124.71434352,340.96478983)(125.73181971,341.38627086)(126.48190293,342.13640678)
\curveto(127.23198748,342.88654137)(127.65343964,343.90408725)(127.65343964,344.96493873)
\curveto(127.65343964,346.02579022)(127.23198748,347.0433361)(126.48190293,347.79347069)
\curveto(125.73181971,348.54360661)(124.71434352,348.96508764)(123.65356468,348.96508764)
\curveto(122.59278584,348.96508764)(121.57530965,348.54360661)(120.82522643,347.79347069)
\curveto(120.07514188,347.0433361)(119.65368972,346.02579022)(119.65368972,344.96493873)
\curveto(119.65368972,343.90408725)(120.07514188,342.88654137)(120.82522643,342.13640678)
\curveto(121.57530965,341.38627086)(122.59278584,340.96478983)(123.65356468,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,340.96478983)
\curveto(124.71434352,340.96478983)(125.73181971,341.38627086)(126.48190293,342.13640678)
\curveto(127.23198748,342.88654137)(127.65343964,343.90408725)(127.65343964,344.96493873)
\curveto(127.65343964,346.02579022)(127.23198748,347.0433361)(126.48190293,347.79347069)
\curveto(125.73181971,348.54360661)(124.71434352,348.96508764)(123.65356468,348.96508764)
\curveto(122.59278584,348.96508764)(121.57530965,348.54360661)(120.82522643,347.79347069)
\curveto(120.07514188,347.0433361)(119.65368972,346.02579022)(119.65368972,344.96493873)
\curveto(119.65368972,343.90408725)(120.07514188,342.88654137)(120.82522643,342.13640678)
\curveto(121.57530965,341.38627086)(122.59278584,340.96478983)(123.65356468,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,355.62714999)
\curveto(152.40801718,355.62714999)(153.42549337,356.04863102)(154.17557659,356.79876694)
\curveto(154.92566114,357.54890153)(155.3471133,358.56644741)(155.3471133,359.6272989)
\curveto(155.3471133,360.68815038)(154.92566114,361.70569626)(154.17557659,362.45583085)
\curveto(153.42549337,363.20596677)(152.40801718,363.6274478)(151.34723834,363.6274478)
\curveto(150.2864595,363.6274478)(149.26898331,363.20596677)(148.51890009,362.45583085)
\curveto(147.76881554,361.70569626)(147.34736338,360.68815038)(147.34736338,359.6272989)
\curveto(147.34736338,358.56644741)(147.76881554,357.54890153)(148.51890009,356.79876694)
\curveto(149.26898331,356.04863102)(150.2864595,355.62714999)(151.34723834,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,355.62714999)
\curveto(152.40801718,355.62714999)(153.42549337,356.04863102)(154.17557659,356.79876694)
\curveto(154.92566114,357.54890153)(155.3471133,358.56644741)(155.3471133,359.6272989)
\curveto(155.3471133,360.68815038)(154.92566114,361.70569626)(154.17557659,362.45583085)
\curveto(153.42549337,363.20596677)(152.40801718,363.6274478)(151.34723834,363.6274478)
\curveto(150.2864595,363.6274478)(149.26898331,363.20596677)(148.51890009,362.45583085)
\curveto(147.76881554,361.70569626)(147.34736338,360.68815038)(147.34736338,359.6272989)
\curveto(147.34736338,358.56644741)(147.76881554,357.54890153)(148.51890009,356.79876694)
\curveto(149.26898331,356.04863102)(150.2864595,355.62714999)(151.34723834,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,64.00902557)
\curveto(209.42442328,64.00902557)(210.44189947,64.43050659)(211.19198269,65.18064251)
\curveto(211.94206724,65.9307771)(212.3635194,66.94832298)(212.3635194,68.00917447)
\curveto(212.3635194,69.07002596)(211.94206724,70.08757184)(211.19198269,70.83770643)
\curveto(210.44189947,71.58784235)(209.42442328,72.00932337)(208.36364444,72.00932337)
\curveto(207.3028656,72.00932337)(206.28538941,71.58784235)(205.53530619,70.83770643)
\curveto(204.78522164,70.08757184)(204.36376948,69.07002596)(204.36376948,68.00917447)
\curveto(204.36376948,66.94832298)(204.78522164,65.9307771)(205.53530619,65.18064251)
\curveto(206.28538941,64.43050659)(207.3028656,64.00902557)(208.36364444,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,64.00902557)
\curveto(209.42442328,64.00902557)(210.44189947,64.43050659)(211.19198269,65.18064251)
\curveto(211.94206724,65.9307771)(212.3635194,66.94832298)(212.3635194,68.00917447)
\curveto(212.3635194,69.07002596)(211.94206724,70.08757184)(211.19198269,70.83770643)
\curveto(210.44189947,71.58784235)(209.42442328,72.00932337)(208.36364444,72.00932337)
\curveto(207.3028656,72.00932337)(206.28538941,71.58784235)(205.53530619,70.83770643)
\curveto(204.78522164,70.08757184)(204.36376948,69.07002596)(204.36376948,68.00917447)
\curveto(204.36376948,66.94832298)(204.78522164,65.9307771)(205.53530619,65.18064251)
\curveto(206.28538941,64.43050659)(207.3028656,64.00902557)(208.36364444,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,186.19539754)
\curveto(401.65114116,186.19539754)(402.66861736,186.61687856)(403.41870058,187.36701449)
\curveto(404.16878513,188.11714908)(404.59023729,189.13469495)(404.59023729,190.19554644)
\curveto(404.59023729,191.25639793)(404.16878513,192.27394381)(403.41870058,193.0240784)
\curveto(402.66861736,193.77421432)(401.65114116,194.19569534)(400.59036233,194.19569534)
\curveto(399.52958349,194.19569534)(398.51210729,193.77421432)(397.76202408,193.0240784)
\curveto(397.01193952,192.27394381)(396.59048737,191.25639793)(396.59048737,190.19554644)
\curveto(396.59048737,189.13469495)(397.01193952,188.11714908)(397.76202408,187.36701449)
\curveto(398.51210729,186.61687856)(399.52958349,186.19539754)(400.59036233,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,186.19539754)
\curveto(401.65114116,186.19539754)(402.66861736,186.61687856)(403.41870058,187.36701449)
\curveto(404.16878513,188.11714908)(404.59023729,189.13469495)(404.59023729,190.19554644)
\curveto(404.59023729,191.25639793)(404.16878513,192.27394381)(403.41870058,193.0240784)
\curveto(402.66861736,193.77421432)(401.65114116,194.19569534)(400.59036233,194.19569534)
\curveto(399.52958349,194.19569534)(398.51210729,193.77421432)(397.76202408,193.0240784)
\curveto(397.01193952,192.27394381)(396.59048737,191.25639793)(396.59048737,190.19554644)
\curveto(396.59048737,189.13469495)(397.01193952,188.11714908)(397.76202408,187.36701449)
\curveto(398.51210729,186.61687856)(399.52958349,186.19539754)(400.59036233,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,194.34114754)
\curveto(167.0693834,194.34114754)(168.08685959,194.76262856)(168.83694281,195.51276448)
\curveto(169.58702736,196.26289907)(170.00847952,197.28044495)(170.00847952,198.34129644)
\curveto(170.00847952,199.40214793)(169.58702736,200.4196938)(168.83694281,201.16982839)
\curveto(168.08685959,201.91996431)(167.0693834,202.34144534)(166.00860456,202.34144534)
\curveto(164.94782572,202.34144534)(163.93034953,201.91996431)(163.18026631,201.16982839)
\curveto(162.43018176,200.4196938)(162.0087296,199.40214793)(162.0087296,198.34129644)
\curveto(162.0087296,197.28044495)(162.43018176,196.26289907)(163.18026631,195.51276448)
\curveto(163.93034953,194.76262856)(164.94782572,194.34114754)(166.00860456,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,194.34114754)
\curveto(167.0693834,194.34114754)(168.08685959,194.76262856)(168.83694281,195.51276448)
\curveto(169.58702736,196.26289907)(170.00847952,197.28044495)(170.00847952,198.34129644)
\curveto(170.00847952,199.40214793)(169.58702736,200.4196938)(168.83694281,201.16982839)
\curveto(168.08685959,201.91996431)(167.0693834,202.34144534)(166.00860456,202.34144534)
\curveto(164.94782572,202.34144534)(163.93034953,201.91996431)(163.18026631,201.16982839)
\curveto(162.43018176,200.4196938)(162.0087296,199.40214793)(162.0087296,198.34129644)
\curveto(162.0087296,197.28044495)(162.43018176,196.26289907)(163.18026631,195.51276448)
\curveto(163.93034953,194.76262856)(164.94782572,194.34114754)(166.00860456,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,367.03121524)
\curveto(256.66657845,367.03121524)(257.68405464,367.45269627)(258.43413786,368.20283219)
\curveto(259.18422241,368.95296678)(259.60567457,369.97051266)(259.60567457,371.03136415)
\curveto(259.60567457,372.09221563)(259.18422241,373.10976151)(258.43413786,373.8598961)
\curveto(257.68405464,374.61003202)(256.66657845,375.03151305)(255.60579961,375.03151305)
\curveto(254.54502077,375.03151305)(253.52754458,374.61003202)(252.77746136,373.8598961)
\curveto(252.02737681,373.10976151)(251.60592465,372.09221563)(251.60592465,371.03136415)
\curveto(251.60592465,369.97051266)(252.02737681,368.95296678)(252.77746136,368.20283219)
\curveto(253.52754458,367.45269627)(254.54502077,367.03121524)(255.60579961,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,367.03121524)
\curveto(256.66657845,367.03121524)(257.68405464,367.45269627)(258.43413786,368.20283219)
\curveto(259.18422241,368.95296678)(259.60567457,369.97051266)(259.60567457,371.03136415)
\curveto(259.60567457,372.09221563)(259.18422241,373.10976151)(258.43413786,373.8598961)
\curveto(257.68405464,374.61003202)(256.66657845,375.03151305)(255.60579961,375.03151305)
\curveto(254.54502077,375.03151305)(253.52754458,374.61003202)(252.77746136,373.8598961)
\curveto(252.02737681,373.10976151)(251.60592465,372.09221563)(251.60592465,371.03136415)
\curveto(251.60592465,369.97051266)(252.02737681,368.95296678)(252.77746136,368.20283219)
\curveto(253.52754458,367.45269627)(254.54502077,367.03121524)(255.60579961,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,305.12345934)
\curveto(121.45626666,305.12345934)(122.47374285,305.54494037)(123.22382607,306.29507629)
\curveto(123.97391062,307.04521088)(124.39536278,308.06275676)(124.39536278,309.12360825)
\curveto(124.39536278,310.18445973)(123.97391062,311.20200561)(123.22382607,311.9521402)
\curveto(122.47374285,312.70227612)(121.45626666,313.12375715)(120.39548782,313.12375715)
\curveto(119.33470898,313.12375715)(118.31723279,312.70227612)(117.56714957,311.9521402)
\curveto(116.81706502,311.20200561)(116.39561286,310.18445973)(116.39561286,309.12360825)
\curveto(116.39561286,308.06275676)(116.81706502,307.04521088)(117.56714957,306.29507629)
\curveto(118.31723279,305.54494037)(119.33470898,305.12345934)(120.39548782,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,305.12345934)
\curveto(121.45626666,305.12345934)(122.47374285,305.54494037)(123.22382607,306.29507629)
\curveto(123.97391062,307.04521088)(124.39536278,308.06275676)(124.39536278,309.12360825)
\curveto(124.39536278,310.18445973)(123.97391062,311.20200561)(123.22382607,311.9521402)
\curveto(122.47374285,312.70227612)(121.45626666,313.12375715)(120.39548782,313.12375715)
\curveto(119.33470898,313.12375715)(118.31723279,312.70227612)(117.56714957,311.9521402)
\curveto(116.81706502,311.20200561)(116.39561286,310.18445973)(116.39561286,309.12360825)
\curveto(116.39561286,308.06275676)(116.81706502,307.04521088)(117.56714957,306.29507629)
\curveto(118.31723279,305.54494037)(119.33470898,305.12345934)(120.39548782,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,239.95738819)
\curveto(277.84409839,239.95738819)(278.86157458,240.37886921)(279.6116578,241.12900513)
\curveto(280.36174235,241.87913972)(280.78319451,242.8966856)(280.78319451,243.95753709)
\curveto(280.78319451,245.01838858)(280.36174235,246.03593446)(279.6116578,246.78606905)
\curveto(278.86157458,247.53620497)(277.84409839,247.95768599)(276.78331955,247.95768599)
\curveto(275.72254071,247.95768599)(274.70506452,247.53620497)(273.9549813,246.78606905)
\curveto(273.20489675,246.03593446)(272.78344459,245.01838858)(272.78344459,243.95753709)
\curveto(272.78344459,242.8966856)(273.20489675,241.87913972)(273.9549813,241.12900513)
\curveto(274.70506452,240.37886921)(275.72254071,239.95738819)(276.78331955,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,239.95738819)
\curveto(277.84409839,239.95738819)(278.86157458,240.37886921)(279.6116578,241.12900513)
\curveto(280.36174235,241.87913972)(280.78319451,242.8966856)(280.78319451,243.95753709)
\curveto(280.78319451,245.01838858)(280.36174235,246.03593446)(279.6116578,246.78606905)
\curveto(278.86157458,247.53620497)(277.84409839,247.95768599)(276.78331955,247.95768599)
\curveto(275.72254071,247.95768599)(274.70506452,247.53620497)(273.9549813,246.78606905)
\curveto(273.20489675,246.03593446)(272.78344459,245.01838858)(272.78344459,243.95753709)
\curveto(272.78344459,242.8966856)(273.20489675,241.87913972)(273.9549813,241.12900513)
\curveto(274.70506452,240.37886921)(275.72254071,239.95738819)(276.78331955,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,303.49429917)
\curveto(248.5213863,303.49429917)(249.53886249,303.9157802)(250.28894571,304.66591612)
\curveto(251.03903026,305.41605071)(251.46048242,306.43359659)(251.46048242,307.49444807)
\curveto(251.46048242,308.55529956)(251.03903026,309.57284544)(250.28894571,310.32298003)
\curveto(249.53886249,311.07311595)(248.5213863,311.49459697)(247.46060746,311.49459697)
\curveto(246.39982862,311.49459697)(245.38235243,311.07311595)(244.63226921,310.32298003)
\curveto(243.88218466,309.57284544)(243.4607325,308.55529956)(243.4607325,307.49444807)
\curveto(243.4607325,306.43359659)(243.88218466,305.41605071)(244.63226921,304.66591612)
\curveto(245.38235243,303.9157802)(246.39982862,303.49429917)(247.46060746,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,303.49429917)
\curveto(248.5213863,303.49429917)(249.53886249,303.9157802)(250.28894571,304.66591612)
\curveto(251.03903026,305.41605071)(251.46048242,306.43359659)(251.46048242,307.49444807)
\curveto(251.46048242,308.55529956)(251.03903026,309.57284544)(250.28894571,310.32298003)
\curveto(249.53886249,311.07311595)(248.5213863,311.49459697)(247.46060746,311.49459697)
\curveto(246.39982862,311.49459697)(245.38235243,311.07311595)(244.63226921,310.32298003)
\curveto(243.88218466,309.57284544)(243.4607325,308.55529956)(243.4607325,307.49444807)
\curveto(243.4607325,306.43359659)(243.88218466,305.41605071)(244.63226921,304.66591612)
\curveto(245.38235243,303.9157802)(246.39982862,303.49429917)(247.46060746,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,55.86325523)
\curveto(310.42490769,55.86325523)(311.44238388,56.28473625)(312.1924671,57.03487218)
\curveto(312.94255165,57.78500677)(313.36400381,58.80255264)(313.36400381,59.86340413)
\curveto(313.36400381,60.92425562)(312.94255165,61.9418015)(312.1924671,62.69193609)
\curveto(311.44238388,63.44207201)(310.42490769,63.86355303)(309.36412885,63.86355303)
\curveto(308.30335001,63.86355303)(307.28587381,63.44207201)(306.5357906,62.69193609)
\curveto(305.78570604,61.9418015)(305.36425389,60.92425562)(305.36425389,59.86340413)
\curveto(305.36425389,58.80255264)(305.78570604,57.78500677)(306.5357906,57.03487218)
\curveto(307.28587381,56.28473625)(308.30335001,55.86325523)(309.36412885,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,55.86325523)
\curveto(310.42490769,55.86325523)(311.44238388,56.28473625)(312.1924671,57.03487218)
\curveto(312.94255165,57.78500677)(313.36400381,58.80255264)(313.36400381,59.86340413)
\curveto(313.36400381,60.92425562)(312.94255165,61.9418015)(312.1924671,62.69193609)
\curveto(311.44238388,63.44207201)(310.42490769,63.86355303)(309.36412885,63.86355303)
\curveto(308.30335001,63.86355303)(307.28587381,63.44207201)(306.5357906,62.69193609)
\curveto(305.78570604,61.9418015)(305.36425389,60.92425562)(305.36425389,59.86340413)
\curveto(305.36425389,58.80255264)(305.78570604,57.78500677)(306.5357906,57.03487218)
\curveto(307.28587381,56.28473625)(308.30335001,55.86325523)(309.36412885,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,314.89835934)
\curveto(364.18323692,314.89835934)(365.20071311,315.31984036)(365.95079633,316.06997628)
\curveto(366.70088088,316.82011087)(367.12233304,317.83765675)(367.12233304,318.89850824)
\curveto(367.12233304,319.95935973)(366.70088088,320.9769056)(365.95079633,321.72704019)
\curveto(365.20071311,322.47717612)(364.18323692,322.89865714)(363.12245808,322.89865714)
\curveto(362.06167924,322.89865714)(361.04420305,322.47717612)(360.29411983,321.72704019)
\curveto(359.54403528,320.9769056)(359.12258312,319.95935973)(359.12258312,318.89850824)
\curveto(359.12258312,317.83765675)(359.54403528,316.82011087)(360.29411983,316.06997628)
\curveto(361.04420305,315.31984036)(362.06167924,314.89835934)(363.12245808,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,314.89835934)
\curveto(364.18323692,314.89835934)(365.20071311,315.31984036)(365.95079633,316.06997628)
\curveto(366.70088088,316.82011087)(367.12233304,317.83765675)(367.12233304,318.89850824)
\curveto(367.12233304,319.95935973)(366.70088088,320.9769056)(365.95079633,321.72704019)
\curveto(365.20071311,322.47717612)(364.18323692,322.89865714)(363.12245808,322.89865714)
\curveto(362.06167924,322.89865714)(361.04420305,322.47717612)(360.29411983,321.72704019)
\curveto(359.54403528,320.9769056)(359.12258312,319.95935973)(359.12258312,318.89850824)
\curveto(359.12258312,317.83765675)(359.54403528,316.82011087)(360.29411983,316.06997628)
\curveto(361.04420305,315.31984036)(362.06167924,314.89835934)(363.12245808,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,107.99611622)
\curveto(307.16683082,107.99611622)(308.18430702,108.41759725)(308.93439024,109.16773317)
\curveto(309.68447479,109.91786776)(310.10592695,110.93541364)(310.10592695,111.99626512)
\curveto(310.10592695,113.05711661)(309.68447479,114.07466249)(308.93439024,114.82479708)
\curveto(308.18430702,115.574933)(307.16683082,115.99641403)(306.10605199,115.99641403)
\curveto(305.04527315,115.99641403)(304.02779695,115.574933)(303.27771373,114.82479708)
\curveto(302.52762918,114.07466249)(302.10617702,113.05711661)(302.10617702,111.99626512)
\curveto(302.10617702,110.93541364)(302.52762918,109.91786776)(303.27771373,109.16773317)
\curveto(304.02779695,108.41759725)(305.04527315,107.99611622)(306.10605199,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,107.99611622)
\curveto(307.16683082,107.99611622)(308.18430702,108.41759725)(308.93439024,109.16773317)
\curveto(309.68447479,109.91786776)(310.10592695,110.93541364)(310.10592695,111.99626512)
\curveto(310.10592695,113.05711661)(309.68447479,114.07466249)(308.93439024,114.82479708)
\curveto(308.18430702,115.574933)(307.16683082,115.99641403)(306.10605199,115.99641403)
\curveto(305.04527315,115.99641403)(304.02779695,115.574933)(303.27771373,114.82479708)
\curveto(302.52762918,114.07466249)(302.10617702,113.05711661)(302.10617702,111.99626512)
\curveto(302.10617702,110.93541364)(302.52762918,109.91786776)(303.27771373,109.16773317)
\curveto(304.02779695,108.41759725)(305.04527315,107.99611622)(306.10605199,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,282.31532885)
\curveto(281.10217525,282.31532885)(282.11965144,282.73680987)(282.86973466,283.48694579)
\curveto(283.61981921,284.23708038)(284.04127137,285.25462626)(284.04127137,286.31547775)
\curveto(284.04127137,287.37632923)(283.61981921,288.39387511)(282.86973466,289.1440097)
\curveto(282.11965144,289.89414562)(281.10217525,290.31562665)(280.04139641,290.31562665)
\curveto(278.98061757,290.31562665)(277.96314138,289.89414562)(277.21305816,289.1440097)
\curveto(276.46297361,288.39387511)(276.04152145,287.37632923)(276.04152145,286.31547775)
\curveto(276.04152145,285.25462626)(276.46297361,284.23708038)(277.21305816,283.48694579)
\curveto(277.96314138,282.73680987)(278.98061757,282.31532885)(280.04139641,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,282.31532885)
\curveto(281.10217525,282.31532885)(282.11965144,282.73680987)(282.86973466,283.48694579)
\curveto(283.61981921,284.23708038)(284.04127137,285.25462626)(284.04127137,286.31547775)
\curveto(284.04127137,287.37632923)(283.61981921,288.39387511)(282.86973466,289.1440097)
\curveto(282.11965144,289.89414562)(281.10217525,290.31562665)(280.04139641,290.31562665)
\curveto(278.98061757,290.31562665)(277.96314138,289.89414562)(277.21305816,289.1440097)
\curveto(276.46297361,288.39387511)(276.04152145,287.37632923)(276.04152145,286.31547775)
\curveto(276.04152145,285.25462626)(276.46297361,284.23708038)(277.21305816,283.48694579)
\curveto(277.96314138,282.73680987)(278.98061757,282.31532885)(280.04139641,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,300.23599918)
\curveto(390.24785181,300.23599918)(391.265328,300.6574802)(392.01541122,301.40761612)
\curveto(392.76549577,302.15775071)(393.18694793,303.17529659)(393.18694793,304.23614808)
\curveto(393.18694793,305.29699957)(392.76549577,306.31454544)(392.01541122,307.06468003)
\curveto(391.265328,307.81481596)(390.24785181,308.23629698)(389.18707297,308.23629698)
\curveto(388.12629413,308.23629698)(387.10881794,307.81481596)(386.35873472,307.06468003)
\curveto(385.60865017,306.31454544)(385.18719801,305.29699957)(385.18719801,304.23614808)
\curveto(385.18719801,303.17529659)(385.60865017,302.15775071)(386.35873472,301.40761612)
\curveto(387.10881794,300.6574802)(388.12629413,300.23599918)(389.18707297,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,300.23599918)
\curveto(390.24785181,300.23599918)(391.265328,300.6574802)(392.01541122,301.40761612)
\curveto(392.76549577,302.15775071)(393.18694793,303.17529659)(393.18694793,304.23614808)
\curveto(393.18694793,305.29699957)(392.76549577,306.31454544)(392.01541122,307.06468003)
\curveto(391.265328,307.81481596)(390.24785181,308.23629698)(389.18707297,308.23629698)
\curveto(388.12629413,308.23629698)(387.10881794,307.81481596)(386.35873472,307.06468003)
\curveto(385.60865017,306.31454544)(385.18719801,305.29699957)(385.18719801,304.23614808)
\curveto(385.18719801,303.17529659)(385.60865017,302.15775071)(386.35873472,301.40761612)
\curveto(387.10881794,300.6574802)(388.12629413,300.23599918)(389.18707297,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,210.63266787)
\curveto(224.0857895,210.63266787)(225.10326569,211.05414889)(225.85334891,211.80428481)
\curveto(226.60343346,212.5544194)(227.02488562,213.57196528)(227.02488562,214.63281677)
\curveto(227.02488562,215.69366826)(226.60343346,216.71121413)(225.85334891,217.46134872)
\curveto(225.10326569,218.21148465)(224.0857895,218.63296567)(223.02501066,218.63296567)
\curveto(221.96423182,218.63296567)(220.94675563,218.21148465)(220.19667241,217.46134872)
\curveto(219.44658786,216.71121413)(219.0251357,215.69366826)(219.0251357,214.63281677)
\curveto(219.0251357,213.57196528)(219.44658786,212.5544194)(220.19667241,211.80428481)
\curveto(220.94675563,211.05414889)(221.96423182,210.63266787)(223.02501066,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,210.63266787)
\curveto(224.0857895,210.63266787)(225.10326569,211.05414889)(225.85334891,211.80428481)
\curveto(226.60343346,212.5544194)(227.02488562,213.57196528)(227.02488562,214.63281677)
\curveto(227.02488562,215.69366826)(226.60343346,216.71121413)(225.85334891,217.46134872)
\curveto(225.10326569,218.21148465)(224.0857895,218.63296567)(223.02501066,218.63296567)
\curveto(221.96423182,218.63296567)(220.94675563,218.21148465)(220.19667241,217.46134872)
\curveto(219.44658786,216.71121413)(219.0251357,215.69366826)(219.0251357,214.63281677)
\curveto(219.0251357,213.57196528)(219.44658786,212.5544194)(220.19667241,211.80428481)
\curveto(220.94675563,211.05414889)(221.96423182,210.63266787)(223.02501066,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,68.89649591)
\curveto(393.50592867,68.89649591)(394.52340486,69.31797693)(395.27348808,70.06811286)
\curveto(396.02357263,70.81824745)(396.44502479,71.83579332)(396.44502479,72.89664481)
\curveto(396.44502479,73.9574963)(396.02357263,74.97504218)(395.27348808,75.72517677)
\curveto(394.52340486,76.47531269)(393.50592867,76.89679371)(392.44514983,76.89679371)
\curveto(391.38437099,76.89679371)(390.3668948,76.47531269)(389.61681158,75.72517677)
\curveto(388.86672703,74.97504218)(388.44527487,73.9574963)(388.44527487,72.89664481)
\curveto(388.44527487,71.83579332)(388.86672703,70.81824745)(389.61681158,70.06811286)
\curveto(390.3668948,69.31797693)(391.38437099,68.89649591)(392.44514983,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,68.89649591)
\curveto(393.50592867,68.89649591)(394.52340486,69.31797693)(395.27348808,70.06811286)
\curveto(396.02357263,70.81824745)(396.44502479,71.83579332)(396.44502479,72.89664481)
\curveto(396.44502479,73.9574963)(396.02357263,74.97504218)(395.27348808,75.72517677)
\curveto(394.52340486,76.47531269)(393.50592867,76.89679371)(392.44514983,76.89679371)
\curveto(391.38437099,76.89679371)(390.3668948,76.47531269)(389.61681158,75.72517677)
\curveto(388.86672703,74.97504218)(388.44527487,73.9574963)(388.44527487,72.89664481)
\curveto(388.44527487,71.83579332)(388.86672703,70.81824745)(389.61681158,70.06811286)
\curveto(390.3668948,69.31797693)(391.38437099,68.89649591)(392.44514983,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,249.73230853)
\curveto(264.81179095,249.73230853)(265.82926714,250.15378955)(266.57935036,250.90392547)
\curveto(267.32943491,251.65406006)(267.75088707,252.67160594)(267.75088707,253.73245743)
\curveto(267.75088707,254.79330892)(267.32943491,255.81085479)(266.57935036,256.56098938)
\curveto(265.82926714,257.31112531)(264.81179095,257.73260633)(263.75101211,257.73260633)
\curveto(262.69023327,257.73260633)(261.67275707,257.31112531)(260.92267386,256.56098938)
\curveto(260.1725893,255.81085479)(259.75113715,254.79330892)(259.75113715,253.73245743)
\curveto(259.75113715,252.67160594)(260.1725893,251.65406006)(260.92267386,250.90392547)
\curveto(261.67275707,250.15378955)(262.69023327,249.73230853)(263.75101211,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,249.73230853)
\curveto(264.81179095,249.73230853)(265.82926714,250.15378955)(266.57935036,250.90392547)
\curveto(267.32943491,251.65406006)(267.75088707,252.67160594)(267.75088707,253.73245743)
\curveto(267.75088707,254.79330892)(267.32943491,255.81085479)(266.57935036,256.56098938)
\curveto(265.82926714,257.31112531)(264.81179095,257.73260633)(263.75101211,257.73260633)
\curveto(262.69023327,257.73260633)(261.67275707,257.31112531)(260.92267386,256.56098938)
\curveto(260.1725893,255.81085479)(259.75113715,254.79330892)(259.75113715,253.73245743)
\curveto(259.75113715,252.67160594)(260.1725893,251.65406006)(260.92267386,250.90392547)
\curveto(261.67275707,250.15378955)(262.69023327,249.73230853)(263.75101211,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,288.83193901)
\curveto(215.940577,288.83193901)(216.95805319,289.25342004)(217.70813641,290.00355596)
\curveto(218.45822096,290.75369055)(218.87967312,291.77123642)(218.87967312,292.83208791)
\curveto(218.87967312,293.8929394)(218.45822096,294.91048528)(217.70813641,295.66061987)
\curveto(216.95805319,296.41075579)(215.940577,296.83223681)(214.87979816,296.83223681)
\curveto(213.81901932,296.83223681)(212.80154313,296.41075579)(212.05145991,295.66061987)
\curveto(211.30137536,294.91048528)(210.8799232,293.8929394)(210.8799232,292.83208791)
\curveto(210.8799232,291.77123642)(211.30137536,290.75369055)(212.05145991,290.00355596)
\curveto(212.80154313,289.25342004)(213.81901932,288.83193901)(214.87979816,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,288.83193901)
\curveto(215.940577,288.83193901)(216.95805319,289.25342004)(217.70813641,290.00355596)
\curveto(218.45822096,290.75369055)(218.87967312,291.77123642)(218.87967312,292.83208791)
\curveto(218.87967312,293.8929394)(218.45822096,294.91048528)(217.70813641,295.66061987)
\curveto(216.95805319,296.41075579)(215.940577,296.83223681)(214.87979816,296.83223681)
\curveto(213.81901932,296.83223681)(212.80154313,296.41075579)(212.05145991,295.66061987)
\curveto(211.30137536,294.91048528)(210.8799232,293.8929394)(210.8799232,292.83208791)
\curveto(210.8799232,291.77123642)(211.30137536,290.75369055)(212.05145991,290.00355596)
\curveto(212.80154313,289.25342004)(213.81901932,288.83193901)(214.87979816,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,264.39465851)
\curveto(367.44131378,264.39465851)(368.45878998,264.81613954)(369.20887319,265.56627546)
\curveto(369.95895775,266.31641005)(370.3804099,267.33395593)(370.3804099,268.39480742)
\curveto(370.3804099,269.4556589)(369.95895775,270.47320478)(369.20887319,271.22333937)
\curveto(368.45878998,271.97347529)(367.44131378,272.39495632)(366.38053494,272.39495632)
\curveto(365.3197561,272.39495632)(364.30227991,271.97347529)(363.55219669,271.22333937)
\curveto(362.80211214,270.47320478)(362.38065998,269.4556589)(362.38065998,268.39480742)
\curveto(362.38065998,267.33395593)(362.80211214,266.31641005)(363.55219669,265.56627546)
\curveto(364.30227991,264.81613954)(365.3197561,264.39465851)(366.38053494,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,264.39465851)
\curveto(367.44131378,264.39465851)(368.45878998,264.81613954)(369.20887319,265.56627546)
\curveto(369.95895775,266.31641005)(370.3804099,267.33395593)(370.3804099,268.39480742)
\curveto(370.3804099,269.4556589)(369.95895775,270.47320478)(369.20887319,271.22333937)
\curveto(368.45878998,271.97347529)(367.44131378,272.39495632)(366.38053494,272.39495632)
\curveto(365.3197561,272.39495632)(364.30227991,271.97347529)(363.55219669,271.22333937)
\curveto(362.80211214,270.47320478)(362.38065998,269.4556589)(362.38065998,268.39480742)
\curveto(362.38065998,267.33395593)(362.80211214,266.31641005)(363.55219669,265.56627546)
\curveto(364.30227991,264.81613954)(365.3197561,264.39465851)(366.38053494,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,248.10315853)
\curveto(281.10217525,248.10315853)(282.11965144,248.52463955)(282.86973466,249.27477547)
\curveto(283.61981921,250.02491006)(284.04127137,251.04245594)(284.04127137,252.10330743)
\curveto(284.04127137,253.16415892)(283.61981921,254.18170479)(282.86973466,254.93183938)
\curveto(282.11965144,255.68197531)(281.10217525,256.10345633)(280.04139641,256.10345633)
\curveto(278.98061757,256.10345633)(277.96314138,255.68197531)(277.21305816,254.93183938)
\curveto(276.46297361,254.18170479)(276.04152145,253.16415892)(276.04152145,252.10330743)
\curveto(276.04152145,251.04245594)(276.46297361,250.02491006)(277.21305816,249.27477547)
\curveto(277.96314138,248.52463955)(278.98061757,248.10315853)(280.04139641,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,248.10315853)
\curveto(281.10217525,248.10315853)(282.11965144,248.52463955)(282.86973466,249.27477547)
\curveto(283.61981921,250.02491006)(284.04127137,251.04245594)(284.04127137,252.10330743)
\curveto(284.04127137,253.16415892)(283.61981921,254.18170479)(282.86973466,254.93183938)
\curveto(282.11965144,255.68197531)(281.10217525,256.10345633)(280.04139641,256.10345633)
\curveto(278.98061757,256.10345633)(277.96314138,255.68197531)(277.21305816,254.93183938)
\curveto(276.46297361,254.18170479)(276.04152145,253.16415892)(276.04152145,252.10330743)
\curveto(276.04152145,251.04245594)(276.46297361,250.02491006)(277.21305816,249.27477547)
\curveto(277.96314138,248.52463955)(278.98061757,248.10315853)(280.04139641,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,155.24150688)
\curveto(180.10171119,155.24150688)(181.11918738,155.6629879)(181.8692706,156.41312382)
\curveto(182.61935515,157.16325841)(183.04080731,158.18080429)(183.04080731,159.24165578)
\curveto(183.04080731,160.30250727)(182.61935515,161.32005314)(181.8692706,162.07018773)
\curveto(181.11918738,162.82032366)(180.10171119,163.24180468)(179.04093235,163.24180468)
\curveto(177.98015351,163.24180468)(176.96267732,162.82032366)(176.2125941,162.07018773)
\curveto(175.46250955,161.32005314)(175.04105739,160.30250727)(175.04105739,159.24165578)
\curveto(175.04105739,158.18080429)(175.46250955,157.16325841)(176.2125941,156.41312382)
\curveto(176.96267732,155.6629879)(177.98015351,155.24150688)(179.04093235,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,155.24150688)
\curveto(180.10171119,155.24150688)(181.11918738,155.6629879)(181.8692706,156.41312382)
\curveto(182.61935515,157.16325841)(183.04080731,158.18080429)(183.04080731,159.24165578)
\curveto(183.04080731,160.30250727)(182.61935515,161.32005314)(181.8692706,162.07018773)
\curveto(181.11918738,162.82032366)(180.10171119,163.24180468)(179.04093235,163.24180468)
\curveto(177.98015351,163.24180468)(176.96267732,162.82032366)(176.2125941,162.07018773)
\curveto(175.46250955,161.32005314)(175.04105739,160.30250727)(175.04105739,159.24165578)
\curveto(175.04105739,158.18080429)(175.46250955,157.16325841)(176.2125941,156.41312382)
\curveto(176.96267732,155.6629879)(177.98015351,155.24150688)(179.04093235,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,209.00351787)
\curveto(264.81179095,209.00351787)(265.82926714,209.42499889)(266.57935036,210.17513481)
\curveto(267.32943491,210.9252694)(267.75088707,211.94281528)(267.75088707,213.00366677)
\curveto(267.75088707,214.06451826)(267.32943491,215.08206414)(266.57935036,215.83219873)
\curveto(265.82926714,216.58233465)(264.81179095,217.00381567)(263.75101211,217.00381567)
\curveto(262.69023327,217.00381567)(261.67275707,216.58233465)(260.92267386,215.83219873)
\curveto(260.1725893,215.08206414)(259.75113715,214.06451826)(259.75113715,213.00366677)
\curveto(259.75113715,211.94281528)(260.1725893,210.9252694)(260.92267386,210.17513481)
\curveto(261.67275707,209.42499889)(262.69023327,209.00351787)(263.75101211,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,209.00351787)
\curveto(264.81179095,209.00351787)(265.82926714,209.42499889)(266.57935036,210.17513481)
\curveto(267.32943491,210.9252694)(267.75088707,211.94281528)(267.75088707,213.00366677)
\curveto(267.75088707,214.06451826)(267.32943491,215.08206414)(266.57935036,215.83219873)
\curveto(265.82926714,216.58233465)(264.81179095,217.00381567)(263.75101211,217.00381567)
\curveto(262.69023327,217.00381567)(261.67275707,216.58233465)(260.92267386,215.83219873)
\curveto(260.1725893,215.08206414)(259.75113715,214.06451826)(259.75113715,213.00366677)
\curveto(259.75113715,211.94281528)(260.1725893,210.9252694)(260.92267386,210.17513481)
\curveto(261.67275707,209.42499889)(262.69023327,209.00351787)(263.75101211,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,60.75072557)
\curveto(268.06986781,60.75072557)(269.087344,61.17220659)(269.83742722,61.92234252)
\curveto(270.58751177,62.67247711)(271.00896393,63.69002298)(271.00896393,64.75087447)
\curveto(271.00896393,65.81172596)(270.58751177,66.82927184)(269.83742722,67.57940643)
\curveto(269.087344,68.32954235)(268.06986781,68.75102337)(267.00908897,68.75102337)
\curveto(265.94831013,68.75102337)(264.93083394,68.32954235)(264.18075072,67.57940643)
\curveto(263.43066616,66.82927184)(263.00921401,65.81172596)(263.00921401,64.75087447)
\curveto(263.00921401,63.69002298)(263.43066616,62.67247711)(264.18075072,61.92234252)
\curveto(264.93083394,61.17220659)(265.94831013,60.75072557)(267.00908897,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,60.75072557)
\curveto(268.06986781,60.75072557)(269.087344,61.17220659)(269.83742722,61.92234252)
\curveto(270.58751177,62.67247711)(271.00896393,63.69002298)(271.00896393,64.75087447)
\curveto(271.00896393,65.81172596)(270.58751177,66.82927184)(269.83742722,67.57940643)
\curveto(269.087344,68.32954235)(268.06986781,68.75102337)(267.00908897,68.75102337)
\curveto(265.94831013,68.75102337)(264.93083394,68.32954235)(264.18075072,67.57940643)
\curveto(263.43066616,66.82927184)(263.00921401,65.81172596)(263.00921401,64.75087447)
\curveto(263.00921401,63.69002298)(263.43066616,62.67247711)(264.18075072,61.92234252)
\curveto(264.93083394,61.17220659)(265.94831013,60.75072557)(267.00908897,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,342.59393983)
\curveto(204.53730799,342.59393983)(205.55478418,343.01542085)(206.3048674,343.76555678)
\curveto(207.05495195,344.51569137)(207.47640411,345.53323724)(207.47640411,346.59408873)
\curveto(207.47640411,347.65494022)(207.05495195,348.6724861)(206.3048674,349.42262069)
\curveto(205.55478418,350.17275661)(204.53730799,350.59423763)(203.47652915,350.59423763)
\curveto(202.41575031,350.59423763)(201.39827412,350.17275661)(200.6481909,349.42262069)
\curveto(199.89810635,348.6724861)(199.47665419,347.65494022)(199.47665419,346.59408873)
\curveto(199.47665419,345.53323724)(199.89810635,344.51569137)(200.6481909,343.76555678)
\curveto(201.39827412,343.01542085)(202.41575031,342.59393983)(203.47652915,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,342.59393983)
\curveto(204.53730799,342.59393983)(205.55478418,343.01542085)(206.3048674,343.76555678)
\curveto(207.05495195,344.51569137)(207.47640411,345.53323724)(207.47640411,346.59408873)
\curveto(207.47640411,347.65494022)(207.05495195,348.6724861)(206.3048674,349.42262069)
\curveto(205.55478418,350.17275661)(204.53730799,350.59423763)(203.47652915,350.59423763)
\curveto(202.41575031,350.59423763)(201.39827412,350.17275661)(200.6481909,349.42262069)
\curveto(199.89810635,348.6724861)(199.47665419,347.65494022)(199.47665419,346.59408873)
\curveto(199.47665419,345.53323724)(199.89810635,344.51569137)(200.6481909,343.76555678)
\curveto(201.39827412,343.01542085)(202.41575031,342.59393983)(203.47652915,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,96.59206623)
\curveto(238.74713537,96.59206623)(239.76461156,97.01354726)(240.51469478,97.76368318)
\curveto(241.26477933,98.51381777)(241.68623149,99.53136365)(241.68623149,100.59221513)
\curveto(241.68623149,101.65306662)(241.26477933,102.6706125)(240.51469478,103.42074709)
\curveto(239.76461156,104.17088301)(238.74713537,104.59236404)(237.68635653,104.59236404)
\curveto(236.62557769,104.59236404)(235.6081015,104.17088301)(234.85801828,103.42074709)
\curveto(234.10793373,102.6706125)(233.68648157,101.65306662)(233.68648157,100.59221513)
\curveto(233.68648157,99.53136365)(234.10793373,98.51381777)(234.85801828,97.76368318)
\curveto(235.6081015,97.01354726)(236.62557769,96.59206623)(237.68635653,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,96.59206623)
\curveto(238.74713537,96.59206623)(239.76461156,97.01354726)(240.51469478,97.76368318)
\curveto(241.26477933,98.51381777)(241.68623149,99.53136365)(241.68623149,100.59221513)
\curveto(241.68623149,101.65306662)(241.26477933,102.6706125)(240.51469478,103.42074709)
\curveto(239.76461156,104.17088301)(238.74713537,104.59236404)(237.68635653,104.59236404)
\curveto(236.62557769,104.59236404)(235.6081015,104.17088301)(234.85801828,103.42074709)
\curveto(234.10793373,102.6706125)(233.68648157,101.65306662)(233.68648157,100.59221513)
\curveto(233.68648157,99.53136365)(234.10793373,98.51381777)(234.85801828,97.76368318)
\curveto(235.6081015,97.01354726)(236.62557769,96.59206623)(237.68635653,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,344.22308983)
\curveto(302.27969519,344.22308983)(303.29717138,344.64457085)(304.0472546,345.39470678)
\curveto(304.79733915,346.14484137)(305.21879131,347.16238724)(305.21879131,348.22323873)
\curveto(305.21879131,349.28409022)(304.79733915,350.3016361)(304.0472546,351.05177069)
\curveto(303.29717138,351.80190661)(302.27969519,352.22338763)(301.21891635,352.22338763)
\curveto(300.15813751,352.22338763)(299.14066132,351.80190661)(298.3905781,351.05177069)
\curveto(297.64049355,350.3016361)(297.21904139,349.28409022)(297.21904139,348.22323873)
\curveto(297.21904139,347.16238724)(297.64049355,346.14484137)(298.3905781,345.39470678)
\curveto(299.14066132,344.64457085)(300.15813751,344.22308983)(301.21891635,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,344.22308983)
\curveto(302.27969519,344.22308983)(303.29717138,344.64457085)(304.0472546,345.39470678)
\curveto(304.79733915,346.14484137)(305.21879131,347.16238724)(305.21879131,348.22323873)
\curveto(305.21879131,349.28409022)(304.79733915,350.3016361)(304.0472546,351.05177069)
\curveto(303.29717138,351.80190661)(302.27969519,352.22338763)(301.21891635,352.22338763)
\curveto(300.15813751,352.22338763)(299.14066132,351.80190661)(298.3905781,351.05177069)
\curveto(297.64049355,350.3016361)(297.21904139,349.28409022)(297.21904139,348.22323873)
\curveto(297.21904139,347.16238724)(297.64049355,346.14484137)(298.3905781,345.39470678)
\curveto(299.14066132,344.64457085)(300.15813751,344.22308983)(301.21891635,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,137.32083655)
\curveto(97.02065969,137.32083655)(98.03813588,137.74231757)(98.7882191,138.49245349)
\curveto(99.53830365,139.24258808)(99.95975581,140.26013396)(99.95975581,141.32098545)
\curveto(99.95975581,142.38183694)(99.53830365,143.39938281)(98.7882191,144.1495174)
\curveto(98.03813588,144.89965332)(97.02065969,145.32113435)(95.95988085,145.32113435)
\curveto(94.89910201,145.32113435)(93.88162582,144.89965332)(93.1315426,144.1495174)
\curveto(92.38145805,143.39938281)(91.96000589,142.38183694)(91.96000589,141.32098545)
\curveto(91.96000589,140.26013396)(92.38145805,139.24258808)(93.1315426,138.49245349)
\curveto(93.88162582,137.74231757)(94.89910201,137.32083655)(95.95988085,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,137.32083655)
\curveto(97.02065969,137.32083655)(98.03813588,137.74231757)(98.7882191,138.49245349)
\curveto(99.53830365,139.24258808)(99.95975581,140.26013396)(99.95975581,141.32098545)
\curveto(99.95975581,142.38183694)(99.53830365,143.39938281)(98.7882191,144.1495174)
\curveto(98.03813588,144.89965332)(97.02065969,145.32113435)(95.95988085,145.32113435)
\curveto(94.89910201,145.32113435)(93.88162582,144.89965332)(93.1315426,144.1495174)
\curveto(92.38145805,143.39938281)(91.96000589,142.38183694)(91.96000589,141.32098545)
\curveto(91.96000589,140.26013396)(92.38145805,139.24258808)(93.1315426,138.49245349)
\curveto(93.88162582,137.74231757)(94.89910201,137.32083655)(95.95988085,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,254.61975852)
\curveto(360.92516006,254.61975852)(361.94263625,255.04123954)(362.69271947,255.79137547)
\curveto(363.44280402,256.54151006)(363.86425618,257.55905593)(363.86425618,258.61990742)
\curveto(363.86425618,259.68075891)(363.44280402,260.69830479)(362.69271947,261.44843938)
\curveto(361.94263625,262.1985753)(360.92516006,262.62005632)(359.86438122,262.62005632)
\curveto(358.80360238,262.62005632)(357.78612619,262.1985753)(357.03604297,261.44843938)
\curveto(356.28595842,260.69830479)(355.86450626,259.68075891)(355.86450626,258.61990742)
\curveto(355.86450626,257.55905593)(356.28595842,256.54151006)(357.03604297,255.79137547)
\curveto(357.78612619,255.04123954)(358.80360238,254.61975852)(359.86438122,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,254.61975852)
\curveto(360.92516006,254.61975852)(361.94263625,255.04123954)(362.69271947,255.79137547)
\curveto(363.44280402,256.54151006)(363.86425618,257.55905593)(363.86425618,258.61990742)
\curveto(363.86425618,259.68075891)(363.44280402,260.69830479)(362.69271947,261.44843938)
\curveto(361.94263625,262.1985753)(360.92516006,262.62005632)(359.86438122,262.62005632)
\curveto(358.80360238,262.62005632)(357.78612619,262.1985753)(357.03604297,261.44843938)
\curveto(356.28595842,260.69830479)(355.86450626,259.68075891)(355.86450626,258.61990742)
\curveto(355.86450626,257.55905593)(356.28595842,256.54151006)(357.03604297,255.79137547)
\curveto(357.78612619,255.04123954)(358.80360238,254.61975852)(359.86438122,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,143.83745689)
\curveto(263.18275252,143.83745689)(264.20022871,144.25893791)(264.95031193,145.00907383)
\curveto(265.70039648,145.75920842)(266.12184864,146.7767543)(266.12184864,147.83760579)
\curveto(266.12184864,148.89845728)(265.70039648,149.91600315)(264.95031193,150.66613774)
\curveto(264.20022871,151.41627367)(263.18275252,151.83775469)(262.12197368,151.83775469)
\curveto(261.06119484,151.83775469)(260.04371864,151.41627367)(259.29363543,150.66613774)
\curveto(258.54355087,149.91600315)(258.12209872,148.89845728)(258.12209872,147.83760579)
\curveto(258.12209872,146.7767543)(258.54355087,145.75920842)(259.29363543,145.00907383)
\curveto(260.04371864,144.25893791)(261.06119484,143.83745689)(262.12197368,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,143.83745689)
\curveto(263.18275252,143.83745689)(264.20022871,144.25893791)(264.95031193,145.00907383)
\curveto(265.70039648,145.75920842)(266.12184864,146.7767543)(266.12184864,147.83760579)
\curveto(266.12184864,148.89845728)(265.70039648,149.91600315)(264.95031193,150.66613774)
\curveto(264.20022871,151.41627367)(263.18275252,151.83775469)(262.12197368,151.83775469)
\curveto(261.06119484,151.83775469)(260.04371864,151.41627367)(259.29363543,150.66613774)
\curveto(258.54355087,149.91600315)(258.12209872,148.89845728)(258.12209872,147.83760579)
\curveto(258.12209872,146.7767543)(258.54355087,145.75920842)(259.29363543,145.00907383)
\curveto(260.04371864,144.25893791)(261.06119484,143.83745689)(262.12197368,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,252.99060852)
\curveto(209.42442328,252.99060852)(210.44189947,253.41208955)(211.19198269,254.16222547)
\curveto(211.94206724,254.91236006)(212.3635194,255.92990594)(212.3635194,256.99075742)
\curveto(212.3635194,258.05160891)(211.94206724,259.06915479)(211.19198269,259.81928938)
\curveto(210.44189947,260.5694253)(209.42442328,260.99090633)(208.36364444,260.99090633)
\curveto(207.3028656,260.99090633)(206.28538941,260.5694253)(205.53530619,259.81928938)
\curveto(204.78522164,259.06915479)(204.36376948,258.05160891)(204.36376948,256.99075742)
\curveto(204.36376948,255.92990594)(204.78522164,254.91236006)(205.53530619,254.16222547)
\curveto(206.28538941,253.41208955)(207.3028656,252.99060852)(208.36364444,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,252.99060852)
\curveto(209.42442328,252.99060852)(210.44189947,253.41208955)(211.19198269,254.16222547)
\curveto(211.94206724,254.91236006)(212.3635194,255.92990594)(212.3635194,256.99075742)
\curveto(212.3635194,258.05160891)(211.94206724,259.06915479)(211.19198269,259.81928938)
\curveto(210.44189947,260.5694253)(209.42442328,260.99090633)(208.36364444,260.99090633)
\curveto(207.3028656,260.99090633)(206.28538941,260.5694253)(205.53530619,259.81928938)
\curveto(204.78522164,259.06915479)(204.36376948,258.05160891)(204.36376948,256.99075742)
\curveto(204.36376948,255.92990594)(204.78522164,254.91236006)(205.53530619,254.16222547)
\curveto(206.28538941,253.41208955)(207.3028656,252.99060852)(208.36364444,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,195.97029753)
\curveto(199.6501927,195.97029753)(200.66766889,196.39177856)(201.41775211,197.14191448)
\curveto(202.16783666,197.89204907)(202.58928882,198.90959495)(202.58928882,199.97044643)
\curveto(202.58928882,201.03129792)(202.16783666,202.0488438)(201.41775211,202.79897839)
\curveto(200.66766889,203.54911431)(199.6501927,203.97059534)(198.58941386,203.97059534)
\curveto(197.52863502,203.97059534)(196.51115883,203.54911431)(195.76107561,202.79897839)
\curveto(195.01099106,202.0488438)(194.5895389,201.03129792)(194.5895389,199.97044643)
\curveto(194.5895389,198.90959495)(195.01099106,197.89204907)(195.76107561,197.14191448)
\curveto(196.51115883,196.39177856)(197.52863502,195.97029753)(198.58941386,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,195.97029753)
\curveto(199.6501927,195.97029753)(200.66766889,196.39177856)(201.41775211,197.14191448)
\curveto(202.16783666,197.89204907)(202.58928882,198.90959495)(202.58928882,199.97044643)
\curveto(202.58928882,201.03129792)(202.16783666,202.0488438)(201.41775211,202.79897839)
\curveto(200.66766889,203.54911431)(199.6501927,203.97059534)(198.58941386,203.97059534)
\curveto(197.52863502,203.97059534)(196.51115883,203.54911431)(195.76107561,202.79897839)
\curveto(195.01099106,202.0488438)(194.5895389,201.03129792)(194.5895389,199.97044643)
\curveto(194.5895389,198.90959495)(195.01099106,197.89204907)(195.76107561,197.14191448)
\curveto(196.51115883,196.39177856)(197.52863502,195.97029753)(198.58941386,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,192.71199754)
\curveto(396.76400553,192.71199754)(397.78148172,193.13347856)(398.53156494,193.88361448)
\curveto(399.28164949,194.63374907)(399.70310165,195.65129495)(399.70310165,196.71214644)
\curveto(399.70310165,197.77299793)(399.28164949,198.7905438)(398.53156494,199.54067839)
\curveto(397.78148172,200.29081432)(396.76400553,200.71229534)(395.70322669,200.71229534)
\curveto(394.64244785,200.71229534)(393.62497166,200.29081432)(392.87488844,199.54067839)
\curveto(392.12480389,198.7905438)(391.70335173,197.77299793)(391.70335173,196.71214644)
\curveto(391.70335173,195.65129495)(392.12480389,194.63374907)(392.87488844,193.88361448)
\curveto(393.62497166,193.13347856)(394.64244785,192.71199754)(395.70322669,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,192.71199754)
\curveto(396.76400553,192.71199754)(397.78148172,193.13347856)(398.53156494,193.88361448)
\curveto(399.28164949,194.63374907)(399.70310165,195.65129495)(399.70310165,196.71214644)
\curveto(399.70310165,197.77299793)(399.28164949,198.7905438)(398.53156494,199.54067839)
\curveto(397.78148172,200.29081432)(396.76400553,200.71229534)(395.70322669,200.71229534)
\curveto(394.64244785,200.71229534)(393.62497166,200.29081432)(392.87488844,199.54067839)
\curveto(392.12480389,198.7905438)(391.70335173,197.77299793)(391.70335173,196.71214644)
\curveto(391.70335173,195.65129495)(392.12480389,194.63374907)(392.87488844,193.88361448)
\curveto(393.62497166,193.13347856)(394.64244785,192.71199754)(395.70322669,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,303.49429917)
\curveto(269.69890624,303.49429917)(270.71638243,303.9157802)(271.46646565,304.66591612)
\curveto(272.2165502,305.41605071)(272.63800236,306.43359659)(272.63800236,307.49444807)
\curveto(272.63800236,308.55529956)(272.2165502,309.57284544)(271.46646565,310.32298003)
\curveto(270.71638243,311.07311595)(269.69890624,311.49459697)(268.6381274,311.49459697)
\curveto(267.57734856,311.49459697)(266.55987237,311.07311595)(265.80978915,310.32298003)
\curveto(265.0597046,309.57284544)(264.63825244,308.55529956)(264.63825244,307.49444807)
\curveto(264.63825244,306.43359659)(265.0597046,305.41605071)(265.80978915,304.66591612)
\curveto(266.55987237,303.9157802)(267.57734856,303.49429917)(268.6381274,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,303.49429917)
\curveto(269.69890624,303.49429917)(270.71638243,303.9157802)(271.46646565,304.66591612)
\curveto(272.2165502,305.41605071)(272.63800236,306.43359659)(272.63800236,307.49444807)
\curveto(272.63800236,308.55529956)(272.2165502,309.57284544)(271.46646565,310.32298003)
\curveto(270.71638243,311.07311595)(269.69890624,311.49459697)(268.6381274,311.49459697)
\curveto(267.57734856,311.49459697)(266.55987237,311.07311595)(265.80978915,310.32298003)
\curveto(265.0597046,309.57284544)(264.63825244,308.55529956)(264.63825244,307.49444807)
\curveto(264.63825244,306.43359659)(265.0597046,305.41605071)(265.80978915,304.66591612)
\curveto(266.55987237,303.9157802)(267.57734856,303.49429917)(268.6381274,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,72.15479591)
\curveto(315.31200263,72.15479591)(316.32947882,72.57627693)(317.07956204,73.32641285)
\curveto(317.8296466,74.07654744)(318.25109875,75.09409332)(318.25109875,76.15494481)
\curveto(318.25109875,77.2157963)(317.8296466,78.23334217)(317.07956204,78.98347676)
\curveto(316.32947882,79.73361269)(315.31200263,80.15509371)(314.25122379,80.15509371)
\curveto(313.19044495,80.15509371)(312.17296876,79.73361269)(311.42288554,78.98347676)
\curveto(310.67280099,78.23334217)(310.25134883,77.2157963)(310.25134883,76.15494481)
\curveto(310.25134883,75.09409332)(310.67280099,74.07654744)(311.42288554,73.32641285)
\curveto(312.17296876,72.57627693)(313.19044495,72.15479591)(314.25122379,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,72.15479591)
\curveto(315.31200263,72.15479591)(316.32947882,72.57627693)(317.07956204,73.32641285)
\curveto(317.8296466,74.07654744)(318.25109875,75.09409332)(318.25109875,76.15494481)
\curveto(318.25109875,77.2157963)(317.8296466,78.23334217)(317.07956204,78.98347676)
\curveto(316.32947882,79.73361269)(315.31200263,80.15509371)(314.25122379,80.15509371)
\curveto(313.19044495,80.15509371)(312.17296876,79.73361269)(311.42288554,78.98347676)
\curveto(310.67280099,78.23334217)(310.25134883,77.2157963)(310.25134883,76.15494481)
\curveto(310.25134883,75.09409332)(310.67280099,74.07654744)(311.42288554,73.32641285)
\curveto(312.17296876,72.57627693)(313.19044495,72.15479591)(314.25122379,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,220.40756786)
\curveto(292.50546461,220.40756786)(293.5229408,220.82904888)(294.27302402,221.5791848)
\curveto(295.02310857,222.32931939)(295.44456073,223.34686527)(295.44456073,224.40771676)
\curveto(295.44456073,225.46856825)(295.02310857,226.48611413)(294.27302402,227.23624872)
\curveto(293.5229408,227.98638464)(292.50546461,228.40786566)(291.44468577,228.40786566)
\curveto(290.38390693,228.40786566)(289.36643074,227.98638464)(288.61634752,227.23624872)
\curveto(287.86626297,226.48611413)(287.44481081,225.46856825)(287.44481081,224.40771676)
\curveto(287.44481081,223.34686527)(287.86626297,222.32931939)(288.61634752,221.5791848)
\curveto(289.36643074,220.82904888)(290.38390693,220.40756786)(291.44468577,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,220.40756786)
\curveto(292.50546461,220.40756786)(293.5229408,220.82904888)(294.27302402,221.5791848)
\curveto(295.02310857,222.32931939)(295.44456073,223.34686527)(295.44456073,224.40771676)
\curveto(295.44456073,225.46856825)(295.02310857,226.48611413)(294.27302402,227.23624872)
\curveto(293.5229408,227.98638464)(292.50546461,228.40786566)(291.44468577,228.40786566)
\curveto(290.38390693,228.40786566)(289.36643074,227.98638464)(288.61634752,227.23624872)
\curveto(287.86626297,226.48611413)(287.44481081,225.46856825)(287.44481081,224.40771676)
\curveto(287.44481081,223.34686527)(287.86626297,222.32931939)(288.61634752,221.5791848)
\curveto(289.36643074,220.82904888)(290.38390693,220.40756786)(291.44468577,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,182.93709754)
\curveto(108.42393887,182.93709754)(109.44141507,183.35857857)(110.19149828,184.10871449)
\curveto(110.94158284,184.85884908)(111.36303499,185.87639496)(111.36303499,186.93724645)
\curveto(111.36303499,187.99809793)(110.94158284,189.01564381)(110.19149828,189.7657784)
\curveto(109.44141507,190.51591432)(108.42393887,190.93739535)(107.36316003,190.93739535)
\curveto(106.30238119,190.93739535)(105.284905,190.51591432)(104.53482178,189.7657784)
\curveto(103.78473723,189.01564381)(103.36328507,187.99809793)(103.36328507,186.93724645)
\curveto(103.36328507,185.87639496)(103.78473723,184.85884908)(104.53482178,184.10871449)
\curveto(105.284905,183.35857857)(106.30238119,182.93709754)(107.36316003,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,182.93709754)
\curveto(108.42393887,182.93709754)(109.44141507,183.35857857)(110.19149828,184.10871449)
\curveto(110.94158284,184.85884908)(111.36303499,185.87639496)(111.36303499,186.93724645)
\curveto(111.36303499,187.99809793)(110.94158284,189.01564381)(110.19149828,189.7657784)
\curveto(109.44141507,190.51591432)(108.42393887,190.93739535)(107.36316003,190.93739535)
\curveto(106.30238119,190.93739535)(105.284905,190.51591432)(104.53482178,189.7657784)
\curveto(103.78473723,189.01564381)(103.36328507,187.99809793)(103.36328507,186.93724645)
\curveto(103.36328507,185.87639496)(103.78473723,184.85884908)(104.53482178,184.10871449)
\curveto(105.284905,183.35857857)(106.30238119,182.93709754)(107.36316003,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,62.37985522)
\curveto(279.47315716,62.37985522)(280.49063336,62.80133625)(281.24071657,63.55147217)
\curveto(281.99080113,64.30160676)(282.41225328,65.31915264)(282.41225328,66.38000413)
\curveto(282.41225328,67.44085561)(281.99080113,68.45840149)(281.24071657,69.20853608)
\curveto(280.49063336,69.958672)(279.47315716,70.38015303)(278.41237832,70.38015303)
\curveto(277.35159949,70.38015303)(276.33412329,69.958672)(275.58404007,69.20853608)
\curveto(274.83395552,68.45840149)(274.41250336,67.44085561)(274.41250336,66.38000413)
\curveto(274.41250336,65.31915264)(274.83395552,64.30160676)(275.58404007,63.55147217)
\curveto(276.33412329,62.80133625)(277.35159949,62.37985522)(278.41237832,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,62.37985522)
\curveto(279.47315716,62.37985522)(280.49063336,62.80133625)(281.24071657,63.55147217)
\curveto(281.99080113,64.30160676)(282.41225328,65.31915264)(282.41225328,66.38000413)
\curveto(282.41225328,67.44085561)(281.99080113,68.45840149)(281.24071657,69.20853608)
\curveto(280.49063336,69.958672)(279.47315716,70.38015303)(278.41237832,70.38015303)
\curveto(277.35159949,70.38015303)(276.33412329,69.958672)(275.58404007,69.20853608)
\curveto(274.83395552,68.45840149)(274.41250336,67.44085561)(274.41250336,66.38000413)
\curveto(274.41250336,65.31915264)(274.83395552,64.30160676)(275.58404007,63.55147217)
\curveto(276.33412329,62.80133625)(277.35159949,62.37985522)(278.41237832,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,117.77101622)
\curveto(264.81179095,117.77101622)(265.82926714,118.19249724)(266.57935036,118.94263316)
\curveto(267.32943491,119.69276775)(267.75088707,120.71031363)(267.75088707,121.77116512)
\curveto(267.75088707,122.83201661)(267.32943491,123.84956248)(266.57935036,124.59969707)
\curveto(265.82926714,125.349833)(264.81179095,125.77131402)(263.75101211,125.77131402)
\curveto(262.69023327,125.77131402)(261.67275707,125.349833)(260.92267386,124.59969707)
\curveto(260.1725893,123.84956248)(259.75113715,122.83201661)(259.75113715,121.77116512)
\curveto(259.75113715,120.71031363)(260.1725893,119.69276775)(260.92267386,118.94263316)
\curveto(261.67275707,118.19249724)(262.69023327,117.77101622)(263.75101211,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,117.77101622)
\curveto(264.81179095,117.77101622)(265.82926714,118.19249724)(266.57935036,118.94263316)
\curveto(267.32943491,119.69276775)(267.75088707,120.71031363)(267.75088707,121.77116512)
\curveto(267.75088707,122.83201661)(267.32943491,123.84956248)(266.57935036,124.59969707)
\curveto(265.82926714,125.349833)(264.81179095,125.77131402)(263.75101211,125.77131402)
\curveto(262.69023327,125.77131402)(261.67275707,125.349833)(260.92267386,124.59969707)
\curveto(260.1725893,123.84956248)(259.75113715,122.83201661)(259.75113715,121.77116512)
\curveto(259.75113715,120.71031363)(260.1725893,119.69276775)(260.92267386,118.94263316)
\curveto(261.67275707,118.19249724)(262.69023327,117.77101622)(263.75101211,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,353.998)
\curveto(274.58602153,353.998)(275.60349772,354.41948102)(276.35358094,355.16961694)
\curveto(277.10366549,355.91975153)(277.52511765,356.93729741)(277.52511765,357.9981489)
\curveto(277.52511765,359.05900039)(277.10366549,360.07654626)(276.35358094,360.82668085)
\curveto(275.60349772,361.57681677)(274.58602153,361.9982978)(273.52524269,361.9982978)
\curveto(272.46446385,361.9982978)(271.44698766,361.57681677)(270.69690444,360.82668085)
\curveto(269.94681989,360.07654626)(269.52536773,359.05900039)(269.52536773,357.9981489)
\curveto(269.52536773,356.93729741)(269.94681989,355.91975153)(270.69690444,355.16961694)
\curveto(271.44698766,354.41948102)(272.46446385,353.998)(273.52524269,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,353.998)
\curveto(274.58602153,353.998)(275.60349772,354.41948102)(276.35358094,355.16961694)
\curveto(277.10366549,355.91975153)(277.52511765,356.93729741)(277.52511765,357.9981489)
\curveto(277.52511765,359.05900039)(277.10366549,360.07654626)(276.35358094,360.82668085)
\curveto(275.60349772,361.57681677)(274.58602153,361.9982978)(273.52524269,361.9982978)
\curveto(272.46446385,361.9982978)(271.44698766,361.57681677)(270.69690444,360.82668085)
\curveto(269.94681989,360.07654626)(269.52536773,359.05900039)(269.52536773,357.9981489)
\curveto(269.52536773,356.93729741)(269.94681989,355.91975153)(270.69690444,355.16961694)
\curveto(271.44698766,354.41948102)(272.46446385,353.998)(273.52524269,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,353.998)
\curveto(401.65114116,353.998)(402.66861736,354.41948102)(403.41870058,355.16961694)
\curveto(404.16878513,355.91975153)(404.59023729,356.93729741)(404.59023729,357.9981489)
\curveto(404.59023729,359.05900039)(404.16878513,360.07654626)(403.41870058,360.82668085)
\curveto(402.66861736,361.57681677)(401.65114116,361.9982978)(400.59036233,361.9982978)
\curveto(399.52958349,361.9982978)(398.51210729,361.57681677)(397.76202408,360.82668085)
\curveto(397.01193952,360.07654626)(396.59048737,359.05900039)(396.59048737,357.9981489)
\curveto(396.59048737,356.93729741)(397.01193952,355.91975153)(397.76202408,355.16961694)
\curveto(398.51210729,354.41948102)(399.52958349,353.998)(400.59036233,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,353.998)
\curveto(401.65114116,353.998)(402.66861736,354.41948102)(403.41870058,355.16961694)
\curveto(404.16878513,355.91975153)(404.59023729,356.93729741)(404.59023729,357.9981489)
\curveto(404.59023729,359.05900039)(404.16878513,360.07654626)(403.41870058,360.82668085)
\curveto(402.66861736,361.57681677)(401.65114116,361.9982978)(400.59036233,361.9982978)
\curveto(399.52958349,361.9982978)(398.51210729,361.57681677)(397.76202408,360.82668085)
\curveto(397.01193952,360.07654626)(396.59048737,359.05900039)(396.59048737,357.9981489)
\curveto(396.59048737,356.93729741)(397.01193952,355.91975153)(397.76202408,355.16961694)
\curveto(398.51210729,354.41948102)(399.52958349,353.998)(400.59036233,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,367.03121524)
\curveto(401.65114116,367.03121524)(402.66861736,367.45269627)(403.41870058,368.20283219)
\curveto(404.16878513,368.95296678)(404.59023729,369.97051266)(404.59023729,371.03136415)
\curveto(404.59023729,372.09221563)(404.16878513,373.10976151)(403.41870058,373.8598961)
\curveto(402.66861736,374.61003202)(401.65114116,375.03151305)(400.59036233,375.03151305)
\curveto(399.52958349,375.03151305)(398.51210729,374.61003202)(397.76202408,373.8598961)
\curveto(397.01193952,373.10976151)(396.59048737,372.09221563)(396.59048737,371.03136415)
\curveto(396.59048737,369.97051266)(397.01193952,368.95296678)(397.76202408,368.20283219)
\curveto(398.51210729,367.45269627)(399.52958349,367.03121524)(400.59036233,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,367.03121524)
\curveto(401.65114116,367.03121524)(402.66861736,367.45269627)(403.41870058,368.20283219)
\curveto(404.16878513,368.95296678)(404.59023729,369.97051266)(404.59023729,371.03136415)
\curveto(404.59023729,372.09221563)(404.16878513,373.10976151)(403.41870058,373.8598961)
\curveto(402.66861736,374.61003202)(401.65114116,375.03151305)(400.59036233,375.03151305)
\curveto(399.52958349,375.03151305)(398.51210729,374.61003202)(397.76202408,373.8598961)
\curveto(397.01193952,373.10976151)(396.59048737,372.09221563)(396.59048737,371.03136415)
\curveto(396.59048737,369.97051266)(397.01193952,368.95296678)(397.76202408,368.20283219)
\curveto(398.51210729,367.45269627)(399.52958349,367.03121524)(400.59036233,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,323.0441195)
\curveto(347.89281193,323.0441195)(348.91028812,323.46560053)(349.66037134,324.21573645)
\curveto(350.41045589,324.96587104)(350.83190805,325.98341691)(350.83190805,327.0442684)
\curveto(350.83190805,328.10511989)(350.41045589,329.12266577)(349.66037134,329.87280036)
\curveto(348.91028812,330.62293628)(347.89281193,331.0444173)(346.83203309,331.0444173)
\curveto(345.77125425,331.0444173)(344.75377806,330.62293628)(344.00369484,329.87280036)
\curveto(343.25361029,329.12266577)(342.83215813,328.10511989)(342.83215813,327.0442684)
\curveto(342.83215813,325.98341691)(343.25361029,324.96587104)(344.00369484,324.21573645)
\curveto(344.75377806,323.46560053)(345.77125425,323.0441195)(346.83203309,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,323.0441195)
\curveto(347.89281193,323.0441195)(348.91028812,323.46560053)(349.66037134,324.21573645)
\curveto(350.41045589,324.96587104)(350.83190805,325.98341691)(350.83190805,327.0442684)
\curveto(350.83190805,328.10511989)(350.41045589,329.12266577)(349.66037134,329.87280036)
\curveto(348.91028812,330.62293628)(347.89281193,331.0444173)(346.83203309,331.0444173)
\curveto(345.77125425,331.0444173)(344.75377806,330.62293628)(344.00369484,329.87280036)
\curveto(343.25361029,329.12266577)(342.83215813,328.10511989)(342.83215813,327.0442684)
\curveto(342.83215813,325.98341691)(343.25361029,324.96587104)(344.00369484,324.21573645)
\curveto(344.75377806,323.46560053)(345.77125425,323.0441195)(346.83203309,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,204.11606787)
\curveto(228.97290479,204.11606787)(229.99038098,204.5375489)(230.7404642,205.28768482)
\curveto(231.49054875,206.03781941)(231.91200091,207.05536528)(231.91200091,208.11621677)
\curveto(231.91200091,209.17706826)(231.49054875,210.19461414)(230.7404642,210.94474873)
\curveto(229.99038098,211.69488465)(228.97290479,212.11636567)(227.91212595,212.11636567)
\curveto(226.85134711,212.11636567)(225.83387092,211.69488465)(225.0837877,210.94474873)
\curveto(224.33370315,210.19461414)(223.91225099,209.17706826)(223.91225099,208.11621677)
\curveto(223.91225099,207.05536528)(224.33370315,206.03781941)(225.0837877,205.28768482)
\curveto(225.83387092,204.5375489)(226.85134711,204.11606787)(227.91212595,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,204.11606787)
\curveto(228.97290479,204.11606787)(229.99038098,204.5375489)(230.7404642,205.28768482)
\curveto(231.49054875,206.03781941)(231.91200091,207.05536528)(231.91200091,208.11621677)
\curveto(231.91200091,209.17706826)(231.49054875,210.19461414)(230.7404642,210.94474873)
\curveto(229.99038098,211.69488465)(228.97290479,212.11636567)(227.91212595,212.11636567)
\curveto(226.85134711,212.11636567)(225.83387092,211.69488465)(225.0837877,210.94474873)
\curveto(224.33370315,210.19461414)(223.91225099,209.17706826)(223.91225099,208.11621677)
\curveto(223.91225099,207.05536528)(224.33370315,206.03781941)(225.0837877,205.28768482)
\curveto(225.83387092,204.5375489)(226.85134711,204.11606787)(227.91212595,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,239.95738819)
\curveto(232.23098165,239.95738819)(233.24845784,240.37886921)(233.99854106,241.12900513)
\curveto(234.74862561,241.87913972)(235.17007777,242.8966856)(235.17007777,243.95753709)
\curveto(235.17007777,245.01838858)(234.74862561,246.03593446)(233.99854106,246.78606905)
\curveto(233.24845784,247.53620497)(232.23098165,247.95768599)(231.17020281,247.95768599)
\curveto(230.10942397,247.95768599)(229.09194778,247.53620497)(228.34186456,246.78606905)
\curveto(227.59178001,246.03593446)(227.17032785,245.01838858)(227.17032785,243.95753709)
\curveto(227.17032785,242.8966856)(227.59178001,241.87913972)(228.34186456,241.12900513)
\curveto(229.09194778,240.37886921)(230.10942397,239.95738819)(231.17020281,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,239.95738819)
\curveto(232.23098165,239.95738819)(233.24845784,240.37886921)(233.99854106,241.12900513)
\curveto(234.74862561,241.87913972)(235.17007777,242.8966856)(235.17007777,243.95753709)
\curveto(235.17007777,245.01838858)(234.74862561,246.03593446)(233.99854106,246.78606905)
\curveto(233.24845784,247.53620497)(232.23098165,247.95768599)(231.17020281,247.95768599)
\curveto(230.10942397,247.95768599)(229.09194778,247.53620497)(228.34186456,246.78606905)
\curveto(227.59178001,246.03593446)(227.17032785,245.01838858)(227.17032785,243.95753709)
\curveto(227.17032785,242.8966856)(227.59178001,241.87913972)(228.34186456,241.12900513)
\curveto(229.09194778,240.37886921)(230.10942397,239.95738819)(231.17020281,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,117.77101622)
\curveto(225.71482793,117.77101622)(226.73230412,118.19249724)(227.48238734,118.94263316)
\curveto(228.23247189,119.69276775)(228.65392405,120.71031363)(228.65392405,121.77116512)
\curveto(228.65392405,122.83201661)(228.23247189,123.84956248)(227.48238734,124.59969707)
\curveto(226.73230412,125.349833)(225.71482793,125.77131402)(224.65404909,125.77131402)
\curveto(223.59327025,125.77131402)(222.57579406,125.349833)(221.82571084,124.59969707)
\curveto(221.07562629,123.84956248)(220.65417413,122.83201661)(220.65417413,121.77116512)
\curveto(220.65417413,120.71031363)(221.07562629,119.69276775)(221.82571084,118.94263316)
\curveto(222.57579406,118.19249724)(223.59327025,117.77101622)(224.65404909,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,117.77101622)
\curveto(225.71482793,117.77101622)(226.73230412,118.19249724)(227.48238734,118.94263316)
\curveto(228.23247189,119.69276775)(228.65392405,120.71031363)(228.65392405,121.77116512)
\curveto(228.65392405,122.83201661)(228.23247189,123.84956248)(227.48238734,124.59969707)
\curveto(226.73230412,125.349833)(225.71482793,125.77131402)(224.65404909,125.77131402)
\curveto(223.59327025,125.77131402)(222.57579406,125.349833)(221.82571084,124.59969707)
\curveto(221.07562629,123.84956248)(220.65417413,122.83201661)(220.65417413,121.77116512)
\curveto(220.65417413,120.71031363)(221.07562629,119.69276775)(221.82571084,118.94263316)
\curveto(222.57579406,118.19249724)(223.59327025,117.77101622)(224.65404909,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,163.38727722)
\curveto(131.23049724,163.38727722)(132.24797344,163.80875824)(132.99805665,164.55889416)
\curveto(133.74814121,165.30902875)(134.16959336,166.32657463)(134.16959336,167.38742612)
\curveto(134.16959336,168.44827761)(133.74814121,169.46582348)(132.99805665,170.21595807)
\curveto(132.24797344,170.96609399)(131.23049724,171.38757502)(130.1697184,171.38757502)
\curveto(129.10893956,171.38757502)(128.09146337,170.96609399)(127.34138015,170.21595807)
\curveto(126.5912956,169.46582348)(126.16984344,168.44827761)(126.16984344,167.38742612)
\curveto(126.16984344,166.32657463)(126.5912956,165.30902875)(127.34138015,164.55889416)
\curveto(128.09146337,163.80875824)(129.10893956,163.38727722)(130.1697184,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,163.38727722)
\curveto(131.23049724,163.38727722)(132.24797344,163.80875824)(132.99805665,164.55889416)
\curveto(133.74814121,165.30902875)(134.16959336,166.32657463)(134.16959336,167.38742612)
\curveto(134.16959336,168.44827761)(133.74814121,169.46582348)(132.99805665,170.21595807)
\curveto(132.24797344,170.96609399)(131.23049724,171.38757502)(130.1697184,171.38757502)
\curveto(129.10893956,171.38757502)(128.09146337,170.96609399)(127.34138015,170.21595807)
\curveto(126.5912956,169.46582348)(126.16984344,168.44827761)(126.16984344,167.38742612)
\curveto(126.16984344,166.32657463)(126.5912956,165.30902875)(127.34138015,164.55889416)
\curveto(128.09146337,163.80875824)(129.10893956,163.38727722)(130.1697184,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,135.69168655)
\curveto(93.76258283,135.69168655)(94.78005902,136.11316757)(95.53014224,136.86330349)
\curveto(96.28022679,137.61343808)(96.70167895,138.63098396)(96.70167895,139.69183545)
\curveto(96.70167895,140.75268694)(96.28022679,141.77023281)(95.53014224,142.5203674)
\curveto(94.78005902,143.27050333)(93.76258283,143.69198435)(92.70180399,143.69198435)
\curveto(91.64102515,143.69198435)(90.62354896,143.27050333)(89.87346574,142.5203674)
\curveto(89.12338119,141.77023281)(88.70192903,140.75268694)(88.70192903,139.69183545)
\curveto(88.70192903,138.63098396)(89.12338119,137.61343808)(89.87346574,136.86330349)
\curveto(90.62354896,136.11316757)(91.64102515,135.69168655)(92.70180399,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,135.69168655)
\curveto(93.76258283,135.69168655)(94.78005902,136.11316757)(95.53014224,136.86330349)
\curveto(96.28022679,137.61343808)(96.70167895,138.63098396)(96.70167895,139.69183545)
\curveto(96.70167895,140.75268694)(96.28022679,141.77023281)(95.53014224,142.5203674)
\curveto(94.78005902,143.27050333)(93.76258283,143.69198435)(92.70180399,143.69198435)
\curveto(91.64102515,143.69198435)(90.62354896,143.27050333)(89.87346574,142.5203674)
\curveto(89.12338119,141.77023281)(88.70192903,140.75268694)(88.70192903,139.69183545)
\curveto(88.70192903,138.63098396)(89.12338119,137.61343808)(89.87346574,136.86330349)
\curveto(90.62354896,136.11316757)(91.64102515,135.69168655)(92.70180399,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,91.70459589)
\curveto(116.56915137,91.70459589)(117.58662756,92.12607691)(118.33671078,92.87621284)
\curveto(119.08679533,93.62634743)(119.50824749,94.6438933)(119.50824749,95.70474479)
\curveto(119.50824749,96.76559628)(119.08679533,97.78314216)(118.33671078,98.53327675)
\curveto(117.58662756,99.28341267)(116.56915137,99.70489369)(115.50837253,99.70489369)
\curveto(114.44759369,99.70489369)(113.4301175,99.28341267)(112.68003428,98.53327675)
\curveto(111.92994973,97.78314216)(111.50849757,96.76559628)(111.50849757,95.70474479)
\curveto(111.50849757,94.6438933)(111.92994973,93.62634743)(112.68003428,92.87621284)
\curveto(113.4301175,92.12607691)(114.44759369,91.70459589)(115.50837253,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,91.70459589)
\curveto(116.56915137,91.70459589)(117.58662756,92.12607691)(118.33671078,92.87621284)
\curveto(119.08679533,93.62634743)(119.50824749,94.6438933)(119.50824749,95.70474479)
\curveto(119.50824749,96.76559628)(119.08679533,97.78314216)(118.33671078,98.53327675)
\curveto(117.58662756,99.28341267)(116.56915137,99.70489369)(115.50837253,99.70489369)
\curveto(114.44759369,99.70489369)(113.4301175,99.28341267)(112.68003428,98.53327675)
\curveto(111.92994973,97.78314216)(111.50849757,96.76559628)(111.50849757,95.70474479)
\curveto(111.50849757,94.6438933)(111.92994973,93.62634743)(112.68003428,92.87621284)
\curveto(113.4301175,92.12607691)(114.44759369,91.70459589)(115.50837253,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,275.79872885)
\curveto(242.00523258,275.79872885)(243.02270877,276.22020987)(243.77279199,276.9703458)
\curveto(244.52287654,277.72048039)(244.9443287,278.73802626)(244.9443287,279.79887775)
\curveto(244.9443287,280.85972924)(244.52287654,281.87727512)(243.77279199,282.62740971)
\curveto(243.02270877,283.37754563)(242.00523258,283.79902665)(240.94445374,283.79902665)
\curveto(239.8836749,283.79902665)(238.8661987,283.37754563)(238.11611549,282.62740971)
\curveto(237.36603093,281.87727512)(236.94457878,280.85972924)(236.94457878,279.79887775)
\curveto(236.94457878,278.73802626)(237.36603093,277.72048039)(238.11611549,276.9703458)
\curveto(238.8661987,276.22020987)(239.8836749,275.79872885)(240.94445374,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,275.79872885)
\curveto(242.00523258,275.79872885)(243.02270877,276.22020987)(243.77279199,276.9703458)
\curveto(244.52287654,277.72048039)(244.9443287,278.73802626)(244.9443287,279.79887775)
\curveto(244.9443287,280.85972924)(244.52287654,281.87727512)(243.77279199,282.62740971)
\curveto(243.02270877,283.37754563)(242.00523258,283.79902665)(240.94445374,283.79902665)
\curveto(239.8836749,283.79902665)(238.8661987,283.37754563)(238.11611549,282.62740971)
\curveto(237.36603093,281.87727512)(236.94457878,280.85972924)(236.94457878,279.79887775)
\curveto(236.94457878,278.73802626)(237.36603093,277.72048039)(238.11611549,276.9703458)
\curveto(238.8661987,276.22020987)(239.8836749,275.79872885)(240.94445374,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,182.93709754)
\curveto(127.97242038,182.93709754)(128.98989657,183.35857857)(129.73997979,184.10871449)
\curveto(130.49006434,184.85884908)(130.9115165,185.87639496)(130.9115165,186.93724645)
\curveto(130.9115165,187.99809793)(130.49006434,189.01564381)(129.73997979,189.7657784)
\curveto(128.98989657,190.51591432)(127.97242038,190.93739535)(126.91164154,190.93739535)
\curveto(125.8508627,190.93739535)(124.83338651,190.51591432)(124.08330329,189.7657784)
\curveto(123.33321874,189.01564381)(122.91176658,187.99809793)(122.91176658,186.93724645)
\curveto(122.91176658,185.87639496)(123.33321874,184.85884908)(124.08330329,184.10871449)
\curveto(124.83338651,183.35857857)(125.8508627,182.93709754)(126.91164154,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,182.93709754)
\curveto(127.97242038,182.93709754)(128.98989657,183.35857857)(129.73997979,184.10871449)
\curveto(130.49006434,184.85884908)(130.9115165,185.87639496)(130.9115165,186.93724645)
\curveto(130.9115165,187.99809793)(130.49006434,189.01564381)(129.73997979,189.7657784)
\curveto(128.98989657,190.51591432)(127.97242038,190.93739535)(126.91164154,190.93739535)
\curveto(125.8508627,190.93739535)(124.83338651,190.51591432)(124.08330329,189.7657784)
\curveto(123.33321874,189.01564381)(122.91176658,187.99809793)(122.91176658,186.93724645)
\curveto(122.91176658,185.87639496)(123.33321874,184.85884908)(124.08330329,184.10871449)
\curveto(124.83338651,183.35857857)(125.8508627,182.93709754)(126.91164154,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,296.97769918)
\curveto(183.35978805,296.97769918)(184.37726424,297.3991802)(185.12734746,298.14931612)
\curveto(185.87743201,298.89945071)(186.29888417,299.91699659)(186.29888417,300.97784808)
\curveto(186.29888417,302.03869957)(185.87743201,303.05624545)(185.12734746,303.80638003)
\curveto(184.37726424,304.55651596)(183.35978805,304.97799698)(182.29900921,304.97799698)
\curveto(181.23823037,304.97799698)(180.22075418,304.55651596)(179.47067096,303.80638003)
\curveto(178.72058641,303.05624545)(178.29913425,302.03869957)(178.29913425,300.97784808)
\curveto(178.29913425,299.91699659)(178.72058641,298.89945071)(179.47067096,298.14931612)
\curveto(180.22075418,297.3991802)(181.23823037,296.97769918)(182.29900921,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,296.97769918)
\curveto(183.35978805,296.97769918)(184.37726424,297.3991802)(185.12734746,298.14931612)
\curveto(185.87743201,298.89945071)(186.29888417,299.91699659)(186.29888417,300.97784808)
\curveto(186.29888417,302.03869957)(185.87743201,303.05624545)(185.12734746,303.80638003)
\curveto(184.37726424,304.55651596)(183.35978805,304.97799698)(182.29900921,304.97799698)
\curveto(181.23823037,304.97799698)(180.22075418,304.55651596)(179.47067096,303.80638003)
\curveto(178.72058641,303.05624545)(178.29913425,302.03869957)(178.29913425,300.97784808)
\curveto(178.29913425,299.91699659)(178.72058641,298.89945071)(179.47067096,298.14931612)
\curveto(180.22075418,297.3991802)(181.23823037,296.97769918)(182.29900921,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,210.63266787)
\curveto(181.73074962,210.63266787)(182.74822581,211.05414889)(183.49830903,211.80428481)
\curveto(184.24839358,212.5544194)(184.66984574,213.57196528)(184.66984574,214.63281677)
\curveto(184.66984574,215.69366826)(184.24839358,216.71121413)(183.49830903,217.46134872)
\curveto(182.74822581,218.21148465)(181.73074962,218.63296567)(180.66997078,218.63296567)
\curveto(179.60919194,218.63296567)(178.59171575,218.21148465)(177.84163253,217.46134872)
\curveto(177.09154798,216.71121413)(176.67009582,215.69366826)(176.67009582,214.63281677)
\curveto(176.67009582,213.57196528)(177.09154798,212.5544194)(177.84163253,211.80428481)
\curveto(178.59171575,211.05414889)(179.60919194,210.63266787)(180.66997078,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,210.63266787)
\curveto(181.73074962,210.63266787)(182.74822581,211.05414889)(183.49830903,211.80428481)
\curveto(184.24839358,212.5544194)(184.66984574,213.57196528)(184.66984574,214.63281677)
\curveto(184.66984574,215.69366826)(184.24839358,216.71121413)(183.49830903,217.46134872)
\curveto(182.74822581,218.21148465)(181.73074962,218.63296567)(180.66997078,218.63296567)
\curveto(179.60919194,218.63296567)(178.59171575,218.21148465)(177.84163253,217.46134872)
\curveto(177.09154798,216.71121413)(176.67009582,215.69366826)(176.67009582,214.63281677)
\curveto(176.67009582,213.57196528)(177.09154798,212.5544194)(177.84163253,211.80428481)
\curveto(178.59171575,211.05414889)(179.60919194,210.63266787)(180.66997078,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,264.39465851)
\curveto(202.90826956,264.39465851)(203.92574575,264.81613954)(204.67582897,265.56627546)
\curveto(205.42591352,266.31641005)(205.84736568,267.33395593)(205.84736568,268.39480742)
\curveto(205.84736568,269.4556589)(205.42591352,270.47320478)(204.67582897,271.22333937)
\curveto(203.92574575,271.97347529)(202.90826956,272.39495632)(201.84749072,272.39495632)
\curveto(200.78671188,272.39495632)(199.76923569,271.97347529)(199.01915247,271.22333937)
\curveto(198.26906792,270.47320478)(197.84761576,269.4556589)(197.84761576,268.39480742)
\curveto(197.84761576,267.33395593)(198.26906792,266.31641005)(199.01915247,265.56627546)
\curveto(199.76923569,264.81613954)(200.78671188,264.39465851)(201.84749072,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,264.39465851)
\curveto(202.90826956,264.39465851)(203.92574575,264.81613954)(204.67582897,265.56627546)
\curveto(205.42591352,266.31641005)(205.84736568,267.33395593)(205.84736568,268.39480742)
\curveto(205.84736568,269.4556589)(205.42591352,270.47320478)(204.67582897,271.22333937)
\curveto(203.92574575,271.97347529)(202.90826956,272.39495632)(201.84749072,272.39495632)
\curveto(200.78671188,272.39495632)(199.76923569,271.97347529)(199.01915247,271.22333937)
\curveto(198.26906792,270.47320478)(197.84761576,269.4556589)(197.84761576,268.39480742)
\curveto(197.84761576,267.33395593)(198.26906792,266.31641005)(199.01915247,265.56627546)
\curveto(199.76923569,264.81613954)(200.78671188,264.39465851)(201.84749072,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,207.37436787)
\curveto(334.86050449,207.37436787)(335.87798068,207.79584889)(336.6280639,208.54598482)
\curveto(337.37814845,209.29611941)(337.79960061,210.31366528)(337.79960061,211.37451677)
\curveto(337.79960061,212.43536826)(337.37814845,213.45291414)(336.6280639,214.20304873)
\curveto(335.87798068,214.95318465)(334.86050449,215.37466567)(333.79972565,215.37466567)
\curveto(332.73894681,215.37466567)(331.72147061,214.95318465)(330.9713874,214.20304873)
\curveto(330.22130284,213.45291414)(329.79985069,212.43536826)(329.79985069,211.37451677)
\curveto(329.79985069,210.31366528)(330.22130284,209.29611941)(330.9713874,208.54598482)
\curveto(331.72147061,207.79584889)(332.73894681,207.37436787)(333.79972565,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,207.37436787)
\curveto(334.86050449,207.37436787)(335.87798068,207.79584889)(336.6280639,208.54598482)
\curveto(337.37814845,209.29611941)(337.79960061,210.31366528)(337.79960061,211.37451677)
\curveto(337.79960061,212.43536826)(337.37814845,213.45291414)(336.6280639,214.20304873)
\curveto(335.87798068,214.95318465)(334.86050449,215.37466567)(333.79972565,215.37466567)
\curveto(332.73894681,215.37466567)(331.72147061,214.95318465)(330.9713874,214.20304873)
\curveto(330.22130284,213.45291414)(329.79985069,212.43536826)(329.79985069,211.37451677)
\curveto(329.79985069,210.31366528)(330.22130284,209.29611941)(330.9713874,208.54598482)
\curveto(331.72147061,207.79584889)(332.73894681,207.37436787)(333.79972565,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,222.03671786)
\curveto(310.42490769,222.03671786)(311.44238388,222.45819888)(312.1924671,223.2083348)
\curveto(312.94255165,223.95846939)(313.36400381,224.97601527)(313.36400381,226.03686676)
\curveto(313.36400381,227.09771825)(312.94255165,228.11526412)(312.1924671,228.86539871)
\curveto(311.44238388,229.61553464)(310.42490769,230.03701566)(309.36412885,230.03701566)
\curveto(308.30335001,230.03701566)(307.28587381,229.61553464)(306.5357906,228.86539871)
\curveto(305.78570604,228.11526412)(305.36425389,227.09771825)(305.36425389,226.03686676)
\curveto(305.36425389,224.97601527)(305.78570604,223.95846939)(306.5357906,223.2083348)
\curveto(307.28587381,222.45819888)(308.30335001,222.03671786)(309.36412885,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,222.03671786)
\curveto(310.42490769,222.03671786)(311.44238388,222.45819888)(312.1924671,223.2083348)
\curveto(312.94255165,223.95846939)(313.36400381,224.97601527)(313.36400381,226.03686676)
\curveto(313.36400381,227.09771825)(312.94255165,228.11526412)(312.1924671,228.86539871)
\curveto(311.44238388,229.61553464)(310.42490769,230.03701566)(309.36412885,230.03701566)
\curveto(308.30335001,230.03701566)(307.28587381,229.61553464)(306.5357906,228.86539871)
\curveto(305.78570604,228.11526412)(305.36425389,227.09771825)(305.36425389,226.03686676)
\curveto(305.36425389,224.97601527)(305.78570604,223.95846939)(306.5357906,223.2083348)
\curveto(307.28587381,222.45819888)(308.30335001,222.03671786)(309.36412885,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,60.75072557)
\curveto(406.5382768,60.75072557)(407.55575299,61.17220659)(408.30583621,61.92234252)
\curveto(409.05592076,62.67247711)(409.47737292,63.69002298)(409.47737292,64.75087447)
\curveto(409.47737292,65.81172596)(409.05592076,66.82927184)(408.30583621,67.57940643)
\curveto(407.55575299,68.32954235)(406.5382768,68.75102337)(405.47749796,68.75102337)
\curveto(404.41671912,68.75102337)(403.39924293,68.32954235)(402.64915971,67.57940643)
\curveto(401.89907516,66.82927184)(401.477623,65.81172596)(401.477623,64.75087447)
\curveto(401.477623,63.69002298)(401.89907516,62.67247711)(402.64915971,61.92234252)
\curveto(403.39924293,61.17220659)(404.41671912,60.75072557)(405.47749796,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,60.75072557)
\curveto(406.5382768,60.75072557)(407.55575299,61.17220659)(408.30583621,61.92234252)
\curveto(409.05592076,62.67247711)(409.47737292,63.69002298)(409.47737292,64.75087447)
\curveto(409.47737292,65.81172596)(409.05592076,66.82927184)(408.30583621,67.57940643)
\curveto(407.55575299,68.32954235)(406.5382768,68.75102337)(405.47749796,68.75102337)
\curveto(404.41671912,68.75102337)(403.39924293,68.32954235)(402.64915971,67.57940643)
\curveto(401.89907516,66.82927184)(401.477623,65.81172596)(401.477623,64.75087447)
\curveto(401.477623,63.69002298)(401.89907516,62.67247711)(402.64915971,61.92234252)
\curveto(403.39924293,61.17220659)(404.41671912,60.75072557)(405.47749796,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,310.01090934)
\curveto(123.08530509,310.01090934)(124.10278128,310.43239036)(124.8528645,311.18252629)
\curveto(125.60294905,311.93266088)(126.02440121,312.95020675)(126.02440121,314.01105824)
\curveto(126.02440121,315.07190973)(125.60294905,316.08945561)(124.8528645,316.8395902)
\curveto(124.10278128,317.58972612)(123.08530509,318.01120714)(122.02452625,318.01120714)
\curveto(120.96374741,318.01120714)(119.94627122,317.58972612)(119.196188,316.8395902)
\curveto(118.44610345,316.08945561)(118.02465129,315.07190973)(118.02465129,314.01105824)
\curveto(118.02465129,312.95020675)(118.44610345,311.93266088)(119.196188,311.18252629)
\curveto(119.94627122,310.43239036)(120.96374741,310.01090934)(122.02452625,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,310.01090934)
\curveto(123.08530509,310.01090934)(124.10278128,310.43239036)(124.8528645,311.18252629)
\curveto(125.60294905,311.93266088)(126.02440121,312.95020675)(126.02440121,314.01105824)
\curveto(126.02440121,315.07190973)(125.60294905,316.08945561)(124.8528645,316.8395902)
\curveto(124.10278128,317.58972612)(123.08530509,318.01120714)(122.02452625,318.01120714)
\curveto(120.96374741,318.01120714)(119.94627122,317.58972612)(119.196188,316.8395902)
\curveto(118.44610345,316.08945561)(118.02465129,315.07190973)(118.02465129,314.01105824)
\curveto(118.02465129,312.95020675)(118.44610345,311.93266088)(119.196188,311.18252629)
\curveto(119.94627122,310.43239036)(120.96374741,310.01090934)(122.02452625,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,143.83745689)
\curveto(230.60194322,143.83745689)(231.61941941,144.25893791)(232.36950263,145.00907383)
\curveto(233.11958718,145.75920842)(233.54103934,146.7767543)(233.54103934,147.83760579)
\curveto(233.54103934,148.89845728)(233.11958718,149.91600315)(232.36950263,150.66613774)
\curveto(231.61941941,151.41627367)(230.60194322,151.83775469)(229.54116438,151.83775469)
\curveto(228.48038554,151.83775469)(227.46290935,151.41627367)(226.71282613,150.66613774)
\curveto(225.96274158,149.91600315)(225.54128942,148.89845728)(225.54128942,147.83760579)
\curveto(225.54128942,146.7767543)(225.96274158,145.75920842)(226.71282613,145.00907383)
\curveto(227.46290935,144.25893791)(228.48038554,143.83745689)(229.54116438,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,143.83745689)
\curveto(230.60194322,143.83745689)(231.61941941,144.25893791)(232.36950263,145.00907383)
\curveto(233.11958718,145.75920842)(233.54103934,146.7767543)(233.54103934,147.83760579)
\curveto(233.54103934,148.89845728)(233.11958718,149.91600315)(232.36950263,150.66613774)
\curveto(231.61941941,151.41627367)(230.60194322,151.83775469)(229.54116438,151.83775469)
\curveto(228.48038554,151.83775469)(227.46290935,151.41627367)(226.71282613,150.66613774)
\curveto(225.96274158,149.91600315)(225.54128942,148.89845728)(225.54128942,147.83760579)
\curveto(225.54128942,146.7767543)(225.96274158,145.75920842)(226.71282613,145.00907383)
\curveto(227.46290935,144.25893791)(228.48038554,143.83745689)(229.54116438,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,156.87065688)
\curveto(269.69890624,156.87065688)(270.71638243,157.2921379)(271.46646565,158.04227382)
\curveto(272.2165502,158.79240841)(272.63800236,159.80995429)(272.63800236,160.87080578)
\curveto(272.63800236,161.93165726)(272.2165502,162.94920314)(271.46646565,163.69933773)
\curveto(270.71638243,164.44947365)(269.69890624,164.87095468)(268.6381274,164.87095468)
\curveto(267.57734856,164.87095468)(266.55987237,164.44947365)(265.80978915,163.69933773)
\curveto(265.0597046,162.94920314)(264.63825244,161.93165726)(264.63825244,160.87080578)
\curveto(264.63825244,159.80995429)(265.0597046,158.79240841)(265.80978915,158.04227382)
\curveto(266.55987237,157.2921379)(267.57734856,156.87065688)(268.6381274,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,156.87065688)
\curveto(269.69890624,156.87065688)(270.71638243,157.2921379)(271.46646565,158.04227382)
\curveto(272.2165502,158.79240841)(272.63800236,159.80995429)(272.63800236,160.87080578)
\curveto(272.63800236,161.93165726)(272.2165502,162.94920314)(271.46646565,163.69933773)
\curveto(270.71638243,164.44947365)(269.69890624,164.87095468)(268.6381274,164.87095468)
\curveto(267.57734856,164.87095468)(266.55987237,164.44947365)(265.80978915,163.69933773)
\curveto(265.0597046,162.94920314)(264.63825244,161.93165726)(264.63825244,160.87080578)
\curveto(264.63825244,159.80995429)(265.0597046,158.79240841)(265.80978915,158.04227382)
\curveto(266.55987237,157.2921379)(267.57734856,156.87065688)(268.6381274,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,223.66586786)
\curveto(395.13498744,223.66586786)(396.15246364,224.08734888)(396.90254685,224.8374848)
\curveto(397.65263141,225.58761939)(398.07408356,226.60516527)(398.07408356,227.66601676)
\curveto(398.07408356,228.72686825)(397.65263141,229.74441412)(396.90254685,230.49454871)
\curveto(396.15246364,231.24468464)(395.13498744,231.66616566)(394.0742086,231.66616566)
\curveto(393.01342976,231.66616566)(391.99595357,231.24468464)(391.24587035,230.49454871)
\curveto(390.4957858,229.74441412)(390.07433364,228.72686825)(390.07433364,227.66601676)
\curveto(390.07433364,226.60516527)(390.4957858,225.58761939)(391.24587035,224.8374848)
\curveto(391.99595357,224.08734888)(393.01342976,223.66586786)(394.0742086,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,223.66586786)
\curveto(395.13498744,223.66586786)(396.15246364,224.08734888)(396.90254685,224.8374848)
\curveto(397.65263141,225.58761939)(398.07408356,226.60516527)(398.07408356,227.66601676)
\curveto(398.07408356,228.72686825)(397.65263141,229.74441412)(396.90254685,230.49454871)
\curveto(396.15246364,231.24468464)(395.13498744,231.66616566)(394.0742086,231.66616566)
\curveto(393.01342976,231.66616566)(391.99595357,231.24468464)(391.24587035,230.49454871)
\curveto(390.4957858,229.74441412)(390.07433364,228.72686825)(390.07433364,227.66601676)
\curveto(390.07433364,226.60516527)(390.4957858,225.58761939)(391.24587035,224.8374848)
\curveto(391.99595357,224.08734888)(393.01342976,223.66586786)(394.0742086,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,106.36696623)
\curveto(137.74667131,106.36696623)(138.7641475,106.78844725)(139.51423072,107.53858317)
\curveto(140.26431527,108.28871776)(140.68576743,109.30626364)(140.68576743,110.36711513)
\curveto(140.68576743,111.42796662)(140.26431527,112.44551249)(139.51423072,113.19564708)
\curveto(138.7641475,113.945783)(137.74667131,114.36726403)(136.68589247,114.36726403)
\curveto(135.62511363,114.36726403)(134.60763744,113.945783)(133.85755422,113.19564708)
\curveto(133.10746967,112.44551249)(132.68601751,111.42796662)(132.68601751,110.36711513)
\curveto(132.68601751,109.30626364)(133.10746967,108.28871776)(133.85755422,107.53858317)
\curveto(134.60763744,106.78844725)(135.62511363,106.36696623)(136.68589247,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,106.36696623)
\curveto(137.74667131,106.36696623)(138.7641475,106.78844725)(139.51423072,107.53858317)
\curveto(140.26431527,108.28871776)(140.68576743,109.30626364)(140.68576743,110.36711513)
\curveto(140.68576743,111.42796662)(140.26431527,112.44551249)(139.51423072,113.19564708)
\curveto(138.7641475,113.945783)(137.74667131,114.36726403)(136.68589247,114.36726403)
\curveto(135.62511363,114.36726403)(134.60763744,113.945783)(133.85755422,113.19564708)
\curveto(133.10746967,112.44551249)(132.68601751,111.42796662)(132.68601751,110.36711513)
\curveto(132.68601751,109.30626364)(133.10746967,108.28871776)(133.85755422,107.53858317)
\curveto(134.60763744,106.78844725)(135.62511363,106.36696623)(136.68589247,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,311.64005934)
\curveto(160.55322968,311.64005934)(161.57070587,312.06154036)(162.32078909,312.81167628)
\curveto(163.07087364,313.56181087)(163.4923258,314.57935675)(163.4923258,315.64020824)
\curveto(163.4923258,316.70105973)(163.07087364,317.71860561)(162.32078909,318.4687402)
\curveto(161.57070587,319.21887612)(160.55322968,319.64035714)(159.49245084,319.64035714)
\curveto(158.431672,319.64035714)(157.41419581,319.21887612)(156.66411259,318.4687402)
\curveto(155.91402804,317.71860561)(155.49257588,316.70105973)(155.49257588,315.64020824)
\curveto(155.49257588,314.57935675)(155.91402804,313.56181087)(156.66411259,312.81167628)
\curveto(157.41419581,312.06154036)(158.431672,311.64005934)(159.49245084,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,311.64005934)
\curveto(160.55322968,311.64005934)(161.57070587,312.06154036)(162.32078909,312.81167628)
\curveto(163.07087364,313.56181087)(163.4923258,314.57935675)(163.4923258,315.64020824)
\curveto(163.4923258,316.70105973)(163.07087364,317.71860561)(162.32078909,318.4687402)
\curveto(161.57070587,319.21887612)(160.55322968,319.64035714)(159.49245084,319.64035714)
\curveto(158.431672,319.64035714)(157.41419581,319.21887612)(156.66411259,318.4687402)
\curveto(155.91402804,317.71860561)(155.49257588,316.70105973)(155.49257588,315.64020824)
\curveto(155.49257588,314.57935675)(155.91402804,313.56181087)(156.66411259,312.81167628)
\curveto(157.41419581,312.06154036)(158.431672,311.64005934)(159.49245084,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,111.25441622)
\curveto(145.89186346,111.25441622)(146.90933965,111.67589724)(147.65942287,112.42603317)
\curveto(148.40950742,113.17616776)(148.83095958,114.19371363)(148.83095958,115.25456512)
\curveto(148.83095958,116.31541661)(148.40950742,117.33296249)(147.65942287,118.08309708)
\curveto(146.90933965,118.833233)(145.89186346,119.25471402)(144.83108462,119.25471402)
\curveto(143.77030578,119.25471402)(142.75282959,118.833233)(142.00274637,118.08309708)
\curveto(141.25266182,117.33296249)(140.83120966,116.31541661)(140.83120966,115.25456512)
\curveto(140.83120966,114.19371363)(141.25266182,113.17616776)(142.00274637,112.42603317)
\curveto(142.75282959,111.67589724)(143.77030578,111.25441622)(144.83108462,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,111.25441622)
\curveto(145.89186346,111.25441622)(146.90933965,111.67589724)(147.65942287,112.42603317)
\curveto(148.40950742,113.17616776)(148.83095958,114.19371363)(148.83095958,115.25456512)
\curveto(148.83095958,116.31541661)(148.40950742,117.33296249)(147.65942287,118.08309708)
\curveto(146.90933965,118.833233)(145.89186346,119.25471402)(144.83108462,119.25471402)
\curveto(143.77030578,119.25471402)(142.75282959,118.833233)(142.00274637,118.08309708)
\curveto(141.25266182,117.33296249)(140.83120966,116.31541661)(140.83120966,115.25456512)
\curveto(140.83120966,114.19371363)(141.25266182,113.17616776)(142.00274637,112.42603317)
\curveto(142.75282959,111.67589724)(143.77030578,111.25441622)(144.83108462,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,129.17508655)
\curveto(246.89234787,129.17508655)(247.90982406,129.59656757)(248.65990728,130.3467035)
\curveto(249.40999183,131.09683809)(249.83144399,132.11438396)(249.83144399,133.17523545)
\curveto(249.83144399,134.23608694)(249.40999183,135.25363282)(248.65990728,136.00376741)
\curveto(247.90982406,136.75390333)(246.89234787,137.17538435)(245.83156903,137.17538435)
\curveto(244.77079019,137.17538435)(243.753314,136.75390333)(243.00323078,136.00376741)
\curveto(242.25314623,135.25363282)(241.83169407,134.23608694)(241.83169407,133.17523545)
\curveto(241.83169407,132.11438396)(242.25314623,131.09683809)(243.00323078,130.3467035)
\curveto(243.753314,129.59656757)(244.77079019,129.17508655)(245.83156903,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,129.17508655)
\curveto(246.89234787,129.17508655)(247.90982406,129.59656757)(248.65990728,130.3467035)
\curveto(249.40999183,131.09683809)(249.83144399,132.11438396)(249.83144399,133.17523545)
\curveto(249.83144399,134.23608694)(249.40999183,135.25363282)(248.65990728,136.00376741)
\curveto(247.90982406,136.75390333)(246.89234787,137.17538435)(245.83156903,137.17538435)
\curveto(244.77079019,137.17538435)(243.753314,136.75390333)(243.00323078,136.00376741)
\curveto(242.25314623,135.25363282)(241.83169407,134.23608694)(241.83169407,133.17523545)
\curveto(241.83169407,132.11438396)(242.25314623,131.09683809)(243.00323078,130.3467035)
\curveto(243.753314,129.59656757)(244.77079019,129.17508655)(245.83156903,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,360.51461016)
\curveto(302.27969519,360.51461016)(303.29717138,360.93609119)(304.0472546,361.68622711)
\curveto(304.79733915,362.4363617)(305.21879131,363.45390758)(305.21879131,364.51475906)
\curveto(305.21879131,365.57561055)(304.79733915,366.59315643)(304.0472546,367.34329102)
\curveto(303.29717138,368.09342694)(302.27969519,368.51490796)(301.21891635,368.51490796)
\curveto(300.15813751,368.51490796)(299.14066132,368.09342694)(298.3905781,367.34329102)
\curveto(297.64049355,366.59315643)(297.21904139,365.57561055)(297.21904139,364.51475906)
\curveto(297.21904139,363.45390758)(297.64049355,362.4363617)(298.3905781,361.68622711)
\curveto(299.14066132,360.93609119)(300.15813751,360.51461016)(301.21891635,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,360.51461016)
\curveto(302.27969519,360.51461016)(303.29717138,360.93609119)(304.0472546,361.68622711)
\curveto(304.79733915,362.4363617)(305.21879131,363.45390758)(305.21879131,364.51475906)
\curveto(305.21879131,365.57561055)(304.79733915,366.59315643)(304.0472546,367.34329102)
\curveto(303.29717138,368.09342694)(302.27969519,368.51490796)(301.21891635,368.51490796)
\curveto(300.15813751,368.51490796)(299.14066132,368.09342694)(298.3905781,367.34329102)
\curveto(297.64049355,366.59315643)(297.21904139,365.57561055)(297.21904139,364.51475906)
\curveto(297.21904139,363.45390758)(297.64049355,362.4363617)(298.3905781,361.68622711)
\curveto(299.14066132,360.93609119)(300.15813751,360.51461016)(301.21891635,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,106.36696623)
\curveto(211.05346171,106.36696623)(212.0709379,106.78844725)(212.82102112,107.53858317)
\curveto(213.57110567,108.28871776)(213.99255783,109.30626364)(213.99255783,110.36711513)
\curveto(213.99255783,111.42796662)(213.57110567,112.44551249)(212.82102112,113.19564708)
\curveto(212.0709379,113.945783)(211.05346171,114.36726403)(209.99268287,114.36726403)
\curveto(208.93190403,114.36726403)(207.91442784,113.945783)(207.16434462,113.19564708)
\curveto(206.41426007,112.44551249)(205.99280791,111.42796662)(205.99280791,110.36711513)
\curveto(205.99280791,109.30626364)(206.41426007,108.28871776)(207.16434462,107.53858317)
\curveto(207.91442784,106.78844725)(208.93190403,106.36696623)(209.99268287,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,106.36696623)
\curveto(211.05346171,106.36696623)(212.0709379,106.78844725)(212.82102112,107.53858317)
\curveto(213.57110567,108.28871776)(213.99255783,109.30626364)(213.99255783,110.36711513)
\curveto(213.99255783,111.42796662)(213.57110567,112.44551249)(212.82102112,113.19564708)
\curveto(212.0709379,113.945783)(211.05346171,114.36726403)(209.99268287,114.36726403)
\curveto(208.93190403,114.36726403)(207.91442784,113.945783)(207.16434462,113.19564708)
\curveto(206.41426007,112.44551249)(205.99280791,111.42796662)(205.99280791,110.36711513)
\curveto(205.99280791,109.30626364)(206.41426007,108.28871776)(207.16434462,107.53858317)
\curveto(207.91442784,106.78844725)(208.93190403,106.36696623)(209.99268287,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,282.31532885)
\curveto(378.84456245,282.31532885)(379.86203864,282.73680987)(380.61212186,283.48694579)
\curveto(381.36220641,284.23708038)(381.78365857,285.25462626)(381.78365857,286.31547775)
\curveto(381.78365857,287.37632923)(381.36220641,288.39387511)(380.61212186,289.1440097)
\curveto(379.86203864,289.89414562)(378.84456245,290.31562665)(377.78378361,290.31562665)
\curveto(376.72300477,290.31562665)(375.70552858,289.89414562)(374.95544536,289.1440097)
\curveto(374.20536081,288.39387511)(373.78390865,287.37632923)(373.78390865,286.31547775)
\curveto(373.78390865,285.25462626)(374.20536081,284.23708038)(374.95544536,283.48694579)
\curveto(375.70552858,282.73680987)(376.72300477,282.31532885)(377.78378361,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,282.31532885)
\curveto(378.84456245,282.31532885)(379.86203864,282.73680987)(380.61212186,283.48694579)
\curveto(381.36220641,284.23708038)(381.78365857,285.25462626)(381.78365857,286.31547775)
\curveto(381.78365857,287.37632923)(381.36220641,288.39387511)(380.61212186,289.1440097)
\curveto(379.86203864,289.89414562)(378.84456245,290.31562665)(377.78378361,290.31562665)
\curveto(376.72300477,290.31562665)(375.70552858,289.89414562)(374.95544536,289.1440097)
\curveto(374.20536081,288.39387511)(373.78390865,287.37632923)(373.78390865,286.31547775)
\curveto(373.78390865,285.25462626)(374.20536081,284.23708038)(374.95544536,283.48694579)
\curveto(375.70552858,282.73680987)(376.72300477,282.31532885)(377.78378361,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,197.59944753)
\curveto(383.73169809,197.59944753)(384.74917428,198.02092856)(385.4992575,198.77106448)
\curveto(386.24934205,199.52119907)(386.67079421,200.53874494)(386.67079421,201.59959643)
\curveto(386.67079421,202.66044792)(386.24934205,203.6779938)(385.4992575,204.42812839)
\curveto(384.74917428,205.17826431)(383.73169809,205.59974533)(382.67091925,205.59974533)
\curveto(381.61014041,205.59974533)(380.59266421,205.17826431)(379.842581,204.42812839)
\curveto(379.09249644,203.6779938)(378.67104429,202.66044792)(378.67104429,201.59959643)
\curveto(378.67104429,200.53874494)(379.09249644,199.52119907)(379.842581,198.77106448)
\curveto(380.59266421,198.02092856)(381.61014041,197.59944753)(382.67091925,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,197.59944753)
\curveto(383.73169809,197.59944753)(384.74917428,198.02092856)(385.4992575,198.77106448)
\curveto(386.24934205,199.52119907)(386.67079421,200.53874494)(386.67079421,201.59959643)
\curveto(386.67079421,202.66044792)(386.24934205,203.6779938)(385.4992575,204.42812839)
\curveto(384.74917428,205.17826431)(383.73169809,205.59974533)(382.67091925,205.59974533)
\curveto(381.61014041,205.59974533)(380.59266421,205.17826431)(379.842581,204.42812839)
\curveto(379.09249644,203.6779938)(378.67104429,202.66044792)(378.67104429,201.59959643)
\curveto(378.67104429,200.53874494)(379.09249644,199.52119907)(379.842581,198.77106448)
\curveto(380.59266421,198.02092856)(381.61014041,197.59944753)(382.67091925,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,259.50720852)
\curveto(375.58648559,259.50720852)(376.60396178,259.92868954)(377.354045,260.67882546)
\curveto(378.10412955,261.42896005)(378.52558171,262.44650593)(378.52558171,263.50735742)
\curveto(378.52558171,264.56820891)(378.10412955,265.58575479)(377.354045,266.33588937)
\curveto(376.60396178,267.0860253)(375.58648559,267.50750632)(374.52570675,267.50750632)
\curveto(373.46492791,267.50750632)(372.44745172,267.0860253)(371.6973685,266.33588937)
\curveto(370.94728395,265.58575479)(370.52583179,264.56820891)(370.52583179,263.50735742)
\curveto(370.52583179,262.44650593)(370.94728395,261.42896005)(371.6973685,260.67882546)
\curveto(372.44745172,259.92868954)(373.46492791,259.50720852)(374.52570675,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,259.50720852)
\curveto(375.58648559,259.50720852)(376.60396178,259.92868954)(377.354045,260.67882546)
\curveto(378.10412955,261.42896005)(378.52558171,262.44650593)(378.52558171,263.50735742)
\curveto(378.52558171,264.56820891)(378.10412955,265.58575479)(377.354045,266.33588937)
\curveto(376.60396178,267.0860253)(375.58648559,267.50750632)(374.52570675,267.50750632)
\curveto(373.46492791,267.50750632)(372.44745172,267.0860253)(371.6973685,266.33588937)
\curveto(370.94728395,265.58575479)(370.52583179,264.56820891)(370.52583179,263.50735742)
\curveto(370.52583179,262.44650593)(370.94728395,261.42896005)(371.6973685,260.67882546)
\curveto(372.44745172,259.92868954)(373.46492791,259.50720852)(374.52570675,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,279.05702885)
\curveto(352.77994756,279.05702885)(353.79742376,279.47850987)(354.54750698,280.22864579)
\curveto(355.29759153,280.97878038)(355.71904369,281.99632626)(355.71904369,283.05717775)
\curveto(355.71904369,284.11802924)(355.29759153,285.13557511)(354.54750698,285.8857097)
\curveto(353.79742376,286.63584563)(352.77994756,287.05732665)(351.71916873,287.05732665)
\curveto(350.65838989,287.05732665)(349.64091369,286.63584563)(348.89083047,285.8857097)
\curveto(348.14074592,285.13557511)(347.71929376,284.11802924)(347.71929376,283.05717775)
\curveto(347.71929376,281.99632626)(348.14074592,280.97878038)(348.89083047,280.22864579)
\curveto(349.64091369,279.47850987)(350.65838989,279.05702885)(351.71916873,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,279.05702885)
\curveto(352.77994756,279.05702885)(353.79742376,279.47850987)(354.54750698,280.22864579)
\curveto(355.29759153,280.97878038)(355.71904369,281.99632626)(355.71904369,283.05717775)
\curveto(355.71904369,284.11802924)(355.29759153,285.13557511)(354.54750698,285.8857097)
\curveto(353.79742376,286.63584563)(352.77994756,287.05732665)(351.71916873,287.05732665)
\curveto(350.65838989,287.05732665)(349.64091369,286.63584563)(348.89083047,285.8857097)
\curveto(348.14074592,285.13557511)(347.71929376,284.11802924)(347.71929376,283.05717775)
\curveto(347.71929376,281.99632626)(348.14074592,280.97878038)(348.89083047,280.22864579)
\curveto(349.64091369,279.47850987)(350.65838989,279.05702885)(351.71916873,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,121.02933656)
\curveto(175.21457555,121.02933656)(176.23205174,121.45081758)(176.98213496,122.2009535)
\curveto(177.73221951,122.95108809)(178.15367167,123.96863397)(178.15367167,125.02948546)
\curveto(178.15367167,126.09033695)(177.73221951,127.10788283)(176.98213496,127.85801742)
\curveto(176.23205174,128.60815334)(175.21457555,129.02963436)(174.15379671,129.02963436)
\curveto(173.09301787,129.02963436)(172.07554168,128.60815334)(171.32545846,127.85801742)
\curveto(170.57537391,127.10788283)(170.15392175,126.09033695)(170.15392175,125.02948546)
\curveto(170.15392175,123.96863397)(170.57537391,122.95108809)(171.32545846,122.2009535)
\curveto(172.07554168,121.45081758)(173.09301787,121.02933656)(174.15379671,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,121.02933656)
\curveto(175.21457555,121.02933656)(176.23205174,121.45081758)(176.98213496,122.2009535)
\curveto(177.73221951,122.95108809)(178.15367167,123.96863397)(178.15367167,125.02948546)
\curveto(178.15367167,126.09033695)(177.73221951,127.10788283)(176.98213496,127.85801742)
\curveto(176.23205174,128.60815334)(175.21457555,129.02963436)(174.15379671,129.02963436)
\curveto(173.09301787,129.02963436)(172.07554168,128.60815334)(171.32545846,127.85801742)
\curveto(170.57537391,127.10788283)(170.15392175,126.09033695)(170.15392175,125.02948546)
\curveto(170.15392175,123.96863397)(170.57537391,122.95108809)(171.32545846,122.2009535)
\curveto(172.07554168,121.45081758)(173.09301787,121.02933656)(174.15379671,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,368.66036524)
\curveto(388.61883372,368.66036524)(389.63630991,369.08184627)(390.38639313,369.83198219)
\curveto(391.13647768,370.58211678)(391.55792984,371.59966265)(391.55792984,372.66051414)
\curveto(391.55792984,373.72136563)(391.13647768,374.73891151)(390.38639313,375.4890461)
\curveto(389.63630991,376.23918202)(388.61883372,376.66066304)(387.55805488,376.66066304)
\curveto(386.49727604,376.66066304)(385.47979985,376.23918202)(384.72971663,375.4890461)
\curveto(383.97963208,374.73891151)(383.55817992,373.72136563)(383.55817992,372.66051414)
\curveto(383.55817992,371.59966265)(383.97963208,370.58211678)(384.72971663,369.83198219)
\curveto(385.47979985,369.08184627)(386.49727604,368.66036524)(387.55805488,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,368.66036524)
\curveto(388.61883372,368.66036524)(389.63630991,369.08184627)(390.38639313,369.83198219)
\curveto(391.13647768,370.58211678)(391.55792984,371.59966265)(391.55792984,372.66051414)
\curveto(391.55792984,373.72136563)(391.13647768,374.73891151)(390.38639313,375.4890461)
\curveto(389.63630991,376.23918202)(388.61883372,376.66066304)(387.55805488,376.66066304)
\curveto(386.49727604,376.66066304)(385.47979985,376.23918202)(384.72971663,375.4890461)
\curveto(383.97963208,374.73891151)(383.55817992,373.72136563)(383.55817992,372.66051414)
\curveto(383.55817992,371.59966265)(383.97963208,370.58211678)(384.72971663,369.83198219)
\curveto(385.47979985,369.08184627)(386.49727604,368.66036524)(387.55805488,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,375.17697032)
\curveto(199.6501927,375.17697032)(200.66766889,375.59845135)(201.41775211,376.34858727)
\curveto(202.16783666,377.09872186)(202.58928882,378.11626774)(202.58928882,379.17711922)
\curveto(202.58928882,380.23797071)(202.16783666,381.25551659)(201.41775211,382.00565118)
\curveto(200.66766889,382.7557871)(199.6501927,383.17726813)(198.58941386,383.17726813)
\curveto(197.52863502,383.17726813)(196.51115883,382.7557871)(195.76107561,382.00565118)
\curveto(195.01099106,381.25551659)(194.5895389,380.23797071)(194.5895389,379.17711922)
\curveto(194.5895389,378.11626774)(195.01099106,377.09872186)(195.76107561,376.34858727)
\curveto(196.51115883,375.59845135)(197.52863502,375.17697032)(198.58941386,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,375.17697032)
\curveto(199.6501927,375.17697032)(200.66766889,375.59845135)(201.41775211,376.34858727)
\curveto(202.16783666,377.09872186)(202.58928882,378.11626774)(202.58928882,379.17711922)
\curveto(202.58928882,380.23797071)(202.16783666,381.25551659)(201.41775211,382.00565118)
\curveto(200.66766889,382.7557871)(199.6501927,383.17726813)(198.58941386,383.17726813)
\curveto(197.52863502,383.17726813)(196.51115883,382.7557871)(195.76107561,382.00565118)
\curveto(195.01099106,381.25551659)(194.5895389,380.23797071)(194.5895389,379.17711922)
\curveto(194.5895389,378.11626774)(195.01099106,377.09872186)(195.76107561,376.34858727)
\curveto(196.51115883,375.59845135)(197.52863502,375.17697032)(198.58941386,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,353.998)
\curveto(403.28019994,353.998)(404.29767613,354.41948102)(405.04775935,355.16961694)
\curveto(405.7978439,355.91975153)(406.21929606,356.93729741)(406.21929606,357.9981489)
\curveto(406.21929606,359.05900039)(405.7978439,360.07654626)(405.04775935,360.82668085)
\curveto(404.29767613,361.57681677)(403.28019994,361.9982978)(402.2194211,361.9982978)
\curveto(401.15864226,361.9982978)(400.14116607,361.57681677)(399.39108285,360.82668085)
\curveto(398.6409983,360.07654626)(398.21954614,359.05900039)(398.21954614,357.9981489)
\curveto(398.21954614,356.93729741)(398.6409983,355.91975153)(399.39108285,355.16961694)
\curveto(400.14116607,354.41948102)(401.15864226,353.998)(402.2194211,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,353.998)
\curveto(403.28019994,353.998)(404.29767613,354.41948102)(405.04775935,355.16961694)
\curveto(405.7978439,355.91975153)(406.21929606,356.93729741)(406.21929606,357.9981489)
\curveto(406.21929606,359.05900039)(405.7978439,360.07654626)(405.04775935,360.82668085)
\curveto(404.29767613,361.57681677)(403.28019994,361.9982978)(402.2194211,361.9982978)
\curveto(401.15864226,361.9982978)(400.14116607,361.57681677)(399.39108285,360.82668085)
\curveto(398.6409983,360.07654626)(398.21954614,359.05900039)(398.21954614,357.9981489)
\curveto(398.21954614,356.93729741)(398.6409983,355.91975153)(399.39108285,355.16961694)
\curveto(400.14116607,354.41948102)(401.15864226,353.998)(402.2194211,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,323.0441195)
\curveto(388.61883372,323.0441195)(389.63630991,323.46560053)(390.38639313,324.21573645)
\curveto(391.13647768,324.96587104)(391.55792984,325.98341691)(391.55792984,327.0442684)
\curveto(391.55792984,328.10511989)(391.13647768,329.12266577)(390.38639313,329.87280036)
\curveto(389.63630991,330.62293628)(388.61883372,331.0444173)(387.55805488,331.0444173)
\curveto(386.49727604,331.0444173)(385.47979985,330.62293628)(384.72971663,329.87280036)
\curveto(383.97963208,329.12266577)(383.55817992,328.10511989)(383.55817992,327.0442684)
\curveto(383.55817992,325.98341691)(383.97963208,324.96587104)(384.72971663,324.21573645)
\curveto(385.47979985,323.46560053)(386.49727604,323.0441195)(387.55805488,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,323.0441195)
\curveto(388.61883372,323.0441195)(389.63630991,323.46560053)(390.38639313,324.21573645)
\curveto(391.13647768,324.96587104)(391.55792984,325.98341691)(391.55792984,327.0442684)
\curveto(391.55792984,328.10511989)(391.13647768,329.12266577)(390.38639313,329.87280036)
\curveto(389.63630991,330.62293628)(388.61883372,331.0444173)(387.55805488,331.0444173)
\curveto(386.49727604,331.0444173)(385.47979985,330.62293628)(384.72971663,329.87280036)
\curveto(383.97963208,329.12266577)(383.55817992,328.10511989)(383.55817992,327.0442684)
\curveto(383.55817992,325.98341691)(383.97963208,324.96587104)(384.72971663,324.21573645)
\curveto(385.47979985,323.46560053)(386.49727604,323.0441195)(387.55805488,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,308.38176952)
\curveto(276.2150803,308.38176952)(277.2325565,308.80325054)(277.98263971,309.55338646)
\curveto(278.73272427,310.30352105)(279.15417642,311.32106693)(279.15417642,312.38191842)
\curveto(279.15417642,313.4427699)(278.73272427,314.46031578)(277.98263971,315.21045037)
\curveto(277.2325565,315.96058629)(276.2150803,316.38206732)(275.15430146,316.38206732)
\curveto(274.09352262,316.38206732)(273.07604643,315.96058629)(272.32596321,315.21045037)
\curveto(271.57587866,314.46031578)(271.1544265,313.4427699)(271.1544265,312.38191842)
\curveto(271.1544265,311.32106693)(271.57587866,310.30352105)(272.32596321,309.55338646)
\curveto(273.07604643,308.80325054)(274.09352262,308.38176952)(275.15430146,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,308.38176952)
\curveto(276.2150803,308.38176952)(277.2325565,308.80325054)(277.98263971,309.55338646)
\curveto(278.73272427,310.30352105)(279.15417642,311.32106693)(279.15417642,312.38191842)
\curveto(279.15417642,313.4427699)(278.73272427,314.46031578)(277.98263971,315.21045037)
\curveto(277.2325565,315.96058629)(276.2150803,316.38206732)(275.15430146,316.38206732)
\curveto(274.09352262,316.38206732)(273.07604643,315.96058629)(272.32596321,315.21045037)
\curveto(271.57587866,314.46031578)(271.1544265,313.4427699)(271.1544265,312.38191842)
\curveto(271.1544265,311.32106693)(271.57587866,310.30352105)(272.32596321,309.55338646)
\curveto(273.07604643,308.80325054)(274.09352262,308.38176952)(275.15430146,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,197.59944753)
\curveto(251.77946316,197.59944753)(252.79693935,198.02092856)(253.54702257,198.77106448)
\curveto(254.29710712,199.52119907)(254.71855928,200.53874494)(254.71855928,201.59959643)
\curveto(254.71855928,202.66044792)(254.29710712,203.6779938)(253.54702257,204.42812839)
\curveto(252.79693935,205.17826431)(251.77946316,205.59974533)(250.71868432,205.59974533)
\curveto(249.65790548,205.59974533)(248.64042929,205.17826431)(247.89034607,204.42812839)
\curveto(247.14026152,203.6779938)(246.71880936,202.66044792)(246.71880936,201.59959643)
\curveto(246.71880936,200.53874494)(247.14026152,199.52119907)(247.89034607,198.77106448)
\curveto(248.64042929,198.02092856)(249.65790548,197.59944753)(250.71868432,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,197.59944753)
\curveto(251.77946316,197.59944753)(252.79693935,198.02092856)(253.54702257,198.77106448)
\curveto(254.29710712,199.52119907)(254.71855928,200.53874494)(254.71855928,201.59959643)
\curveto(254.71855928,202.66044792)(254.29710712,203.6779938)(253.54702257,204.42812839)
\curveto(252.79693935,205.17826431)(251.77946316,205.59974533)(250.71868432,205.59974533)
\curveto(249.65790548,205.59974533)(248.64042929,205.17826431)(247.89034607,204.42812839)
\curveto(247.14026152,203.6779938)(246.71880936,202.66044792)(246.71880936,201.59959643)
\curveto(246.71880936,200.53874494)(247.14026152,199.52119907)(247.89034607,198.77106448)
\curveto(248.64042929,198.02092856)(249.65790548,197.59944753)(250.71868432,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,138.95000689)
\curveto(202.90826956,138.95000689)(203.92574575,139.37148791)(204.67582897,140.12162384)
\curveto(205.42591352,140.87175842)(205.84736568,141.8893043)(205.84736568,142.95015579)
\curveto(205.84736568,144.01100728)(205.42591352,145.02855316)(204.67582897,145.77868775)
\curveto(203.92574575,146.52882367)(202.90826956,146.95030469)(201.84749072,146.95030469)
\curveto(200.78671188,146.95030469)(199.76923569,146.52882367)(199.01915247,145.77868775)
\curveto(198.26906792,145.02855316)(197.84761576,144.01100728)(197.84761576,142.95015579)
\curveto(197.84761576,141.8893043)(198.26906792,140.87175842)(199.01915247,140.12162384)
\curveto(199.76923569,139.37148791)(200.78671188,138.95000689)(201.84749072,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,138.95000689)
\curveto(202.90826956,138.95000689)(203.92574575,139.37148791)(204.67582897,140.12162384)
\curveto(205.42591352,140.87175842)(205.84736568,141.8893043)(205.84736568,142.95015579)
\curveto(205.84736568,144.01100728)(205.42591352,145.02855316)(204.67582897,145.77868775)
\curveto(203.92574575,146.52882367)(202.90826956,146.95030469)(201.84749072,146.95030469)
\curveto(200.78671188,146.95030469)(199.76923569,146.52882367)(199.01915247,145.77868775)
\curveto(198.26906792,145.02855316)(197.84761576,144.01100728)(197.84761576,142.95015579)
\curveto(197.84761576,141.8893043)(198.26906792,140.87175842)(199.01915247,140.12162384)
\curveto(199.76923569,139.37148791)(200.78671188,138.95000689)(201.84749072,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,171.53302721)
\curveto(251.77946316,171.53302721)(252.79693935,171.95450823)(253.54702257,172.70464415)
\curveto(254.29710712,173.45477874)(254.71855928,174.47232462)(254.71855928,175.53317611)
\curveto(254.71855928,176.5940276)(254.29710712,177.61157348)(253.54702257,178.36170806)
\curveto(252.79693935,179.11184399)(251.77946316,179.53332501)(250.71868432,179.53332501)
\curveto(249.65790548,179.53332501)(248.64042929,179.11184399)(247.89034607,178.36170806)
\curveto(247.14026152,177.61157348)(246.71880936,176.5940276)(246.71880936,175.53317611)
\curveto(246.71880936,174.47232462)(247.14026152,173.45477874)(247.89034607,172.70464415)
\curveto(248.64042929,171.95450823)(249.65790548,171.53302721)(250.71868432,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,171.53302721)
\curveto(251.77946316,171.53302721)(252.79693935,171.95450823)(253.54702257,172.70464415)
\curveto(254.29710712,173.45477874)(254.71855928,174.47232462)(254.71855928,175.53317611)
\curveto(254.71855928,176.5940276)(254.29710712,177.61157348)(253.54702257,178.36170806)
\curveto(252.79693935,179.11184399)(251.77946316,179.53332501)(250.71868432,179.53332501)
\curveto(249.65790548,179.53332501)(248.64042929,179.11184399)(247.89034607,178.36170806)
\curveto(247.14026152,177.61157348)(246.71880936,176.5940276)(246.71880936,175.53317611)
\curveto(246.71880936,174.47232462)(247.14026152,173.45477874)(247.89034607,172.70464415)
\curveto(248.64042929,171.95450823)(249.65790548,171.53302721)(250.71868432,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,283.94449919)
\curveto(292.50546461,283.94449919)(293.5229408,284.36598021)(294.27302402,285.11611614)
\curveto(295.02310857,285.86625072)(295.44456073,286.8837966)(295.44456073,287.94464809)
\curveto(295.44456073,289.00549958)(295.02310857,290.02304546)(294.27302402,290.77318005)
\curveto(293.5229408,291.52331597)(292.50546461,291.94479699)(291.44468577,291.94479699)
\curveto(290.38390693,291.94479699)(289.36643074,291.52331597)(288.61634752,290.77318005)
\curveto(287.86626297,290.02304546)(287.44481081,289.00549958)(287.44481081,287.94464809)
\curveto(287.44481081,286.8837966)(287.86626297,285.86625072)(288.61634752,285.11611614)
\curveto(289.36643074,284.36598021)(290.38390693,283.94449919)(291.44468577,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,283.94449919)
\curveto(292.50546461,283.94449919)(293.5229408,284.36598021)(294.27302402,285.11611614)
\curveto(295.02310857,285.86625072)(295.44456073,286.8837966)(295.44456073,287.94464809)
\curveto(295.44456073,289.00549958)(295.02310857,290.02304546)(294.27302402,290.77318005)
\curveto(293.5229408,291.52331597)(292.50546461,291.94479699)(291.44468577,291.94479699)
\curveto(290.38390693,291.94479699)(289.36643074,291.52331597)(288.61634752,290.77318005)
\curveto(287.86626297,290.02304546)(287.44481081,289.00549958)(287.44481081,287.94464809)
\curveto(287.44481081,286.8837966)(287.86626297,285.86625072)(288.61634752,285.11611614)
\curveto(289.36643074,284.36598021)(290.38390693,283.94449919)(291.44468577,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,347.4814)
\curveto(305.53777205,347.4814)(306.55524824,347.90288102)(307.30533146,348.65301695)
\curveto(308.05541601,349.40315154)(308.47686817,350.42069741)(308.47686817,351.4815489)
\curveto(308.47686817,352.54240039)(308.05541601,353.55994627)(307.30533146,354.31008086)
\curveto(306.55524824,355.06021678)(305.53777205,355.4816978)(304.47699321,355.4816978)
\curveto(303.41621437,355.4816978)(302.39873818,355.06021678)(301.64865496,354.31008086)
\curveto(300.89857041,353.55994627)(300.47711825,352.54240039)(300.47711825,351.4815489)
\curveto(300.47711825,350.42069741)(300.89857041,349.40315154)(301.64865496,348.65301695)
\curveto(302.39873818,347.90288102)(303.41621437,347.4814)(304.47699321,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,347.4814)
\curveto(305.53777205,347.4814)(306.55524824,347.90288102)(307.30533146,348.65301695)
\curveto(308.05541601,349.40315154)(308.47686817,350.42069741)(308.47686817,351.4815489)
\curveto(308.47686817,352.54240039)(308.05541601,353.55994627)(307.30533146,354.31008086)
\curveto(306.55524824,355.06021678)(305.53777205,355.4816978)(304.47699321,355.4816978)
\curveto(303.41621437,355.4816978)(302.39873818,355.06021678)(301.64865496,354.31008086)
\curveto(300.89857041,353.55994627)(300.47711825,352.54240039)(300.47711825,351.4815489)
\curveto(300.47711825,350.42069741)(300.89857041,349.40315154)(301.64865496,348.65301695)
\curveto(302.39873818,347.90288102)(303.41621437,347.4814)(304.47699321,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,280.68617885)
\curveto(206.16634642,280.68617885)(207.18382261,281.10765987)(207.93390583,281.85779579)
\curveto(208.68399038,282.60793038)(209.10544254,283.62547626)(209.10544254,284.68632775)
\curveto(209.10544254,285.74717924)(208.68399038,286.76472511)(207.93390583,287.5148597)
\curveto(207.18382261,288.26499563)(206.16634642,288.68647665)(205.10556758,288.68647665)
\curveto(204.04478874,288.68647665)(203.02731255,288.26499563)(202.27722933,287.5148597)
\curveto(201.52714478,286.76472511)(201.10569262,285.74717924)(201.10569262,284.68632775)
\curveto(201.10569262,283.62547626)(201.52714478,282.60793038)(202.27722933,281.85779579)
\curveto(203.02731255,281.10765987)(204.04478874,280.68617885)(205.10556758,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,280.68617885)
\curveto(206.16634642,280.68617885)(207.18382261,281.10765987)(207.93390583,281.85779579)
\curveto(208.68399038,282.60793038)(209.10544254,283.62547626)(209.10544254,284.68632775)
\curveto(209.10544254,285.74717924)(208.68399038,286.76472511)(207.93390583,287.5148597)
\curveto(207.18382261,288.26499563)(206.16634642,288.68647665)(205.10556758,288.68647665)
\curveto(204.04478874,288.68647665)(203.02731255,288.26499563)(202.27722933,287.5148597)
\curveto(201.52714478,286.76472511)(201.10569262,285.74717924)(201.10569262,284.68632775)
\curveto(201.10569262,283.62547626)(201.52714478,282.60793038)(202.27722933,281.85779579)
\curveto(203.02731255,281.10765987)(204.04478874,280.68617885)(205.10556758,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,168.27472721)
\curveto(118.1981898,168.27472721)(119.21566599,168.69620823)(119.96574921,169.44634416)
\curveto(120.71583376,170.19647875)(121.13728592,171.21402462)(121.13728592,172.27487611)
\curveto(121.13728592,173.3357276)(120.71583376,174.35327348)(119.96574921,175.10340807)
\curveto(119.21566599,175.85354399)(118.1981898,176.27502501)(117.13741096,176.27502501)
\curveto(116.07663212,176.27502501)(115.05915593,175.85354399)(114.30907271,175.10340807)
\curveto(113.55898816,174.35327348)(113.137536,173.3357276)(113.137536,172.27487611)
\curveto(113.137536,171.21402462)(113.55898816,170.19647875)(114.30907271,169.44634416)
\curveto(115.05915593,168.69620823)(116.07663212,168.27472721)(117.13741096,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,168.27472721)
\curveto(118.1981898,168.27472721)(119.21566599,168.69620823)(119.96574921,169.44634416)
\curveto(120.71583376,170.19647875)(121.13728592,171.21402462)(121.13728592,172.27487611)
\curveto(121.13728592,173.3357276)(120.71583376,174.35327348)(119.96574921,175.10340807)
\curveto(119.21566599,175.85354399)(118.1981898,176.27502501)(117.13741096,176.27502501)
\curveto(116.07663212,176.27502501)(115.05915593,175.85354399)(114.30907271,175.10340807)
\curveto(113.55898816,174.35327348)(113.137536,173.3357276)(113.137536,172.27487611)
\curveto(113.137536,171.21402462)(113.55898816,170.19647875)(114.30907271,169.44634416)
\curveto(115.05915593,168.69620823)(116.07663212,168.27472721)(117.13741096,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,339.33563984)
\curveto(108.42393887,339.33563984)(109.44141507,339.75712086)(110.19149828,340.50725678)
\curveto(110.94158284,341.25739137)(111.36303499,342.27493725)(111.36303499,343.33578874)
\curveto(111.36303499,344.39664022)(110.94158284,345.4141861)(110.19149828,346.16432069)
\curveto(109.44141507,346.91445661)(108.42393887,347.33593764)(107.36316003,347.33593764)
\curveto(106.30238119,347.33593764)(105.284905,346.91445661)(104.53482178,346.16432069)
\curveto(103.78473723,345.4141861)(103.36328507,344.39664022)(103.36328507,343.33578874)
\curveto(103.36328507,342.27493725)(103.78473723,341.25739137)(104.53482178,340.50725678)
\curveto(105.284905,339.75712086)(106.30238119,339.33563984)(107.36316003,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,339.33563984)
\curveto(108.42393887,339.33563984)(109.44141507,339.75712086)(110.19149828,340.50725678)
\curveto(110.94158284,341.25739137)(111.36303499,342.27493725)(111.36303499,343.33578874)
\curveto(111.36303499,344.39664022)(110.94158284,345.4141861)(110.19149828,346.16432069)
\curveto(109.44141507,346.91445661)(108.42393887,347.33593764)(107.36316003,347.33593764)
\curveto(106.30238119,347.33593764)(105.284905,346.91445661)(104.53482178,346.16432069)
\curveto(103.78473723,345.4141861)(103.36328507,344.39664022)(103.36328507,343.33578874)
\curveto(103.36328507,342.27493725)(103.78473723,341.25739137)(104.53482178,340.50725678)
\curveto(105.284905,339.75712086)(106.30238119,339.33563984)(107.36316003,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,189.45369754)
\curveto(238.74713537,189.45369754)(239.76461156,189.87517856)(240.51469478,190.62531448)
\curveto(241.26477933,191.37544907)(241.68623149,192.39299495)(241.68623149,193.45384644)
\curveto(241.68623149,194.51469793)(241.26477933,195.53224381)(240.51469478,196.2823784)
\curveto(239.76461156,197.03251432)(238.74713537,197.45399534)(237.68635653,197.45399534)
\curveto(236.62557769,197.45399534)(235.6081015,197.03251432)(234.85801828,196.2823784)
\curveto(234.10793373,195.53224381)(233.68648157,194.51469793)(233.68648157,193.45384644)
\curveto(233.68648157,192.39299495)(234.10793373,191.37544907)(234.85801828,190.62531448)
\curveto(235.6081015,189.87517856)(236.62557769,189.45369754)(237.68635653,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,189.45369754)
\curveto(238.74713537,189.45369754)(239.76461156,189.87517856)(240.51469478,190.62531448)
\curveto(241.26477933,191.37544907)(241.68623149,192.39299495)(241.68623149,193.45384644)
\curveto(241.68623149,194.51469793)(241.26477933,195.53224381)(240.51469478,196.2823784)
\curveto(239.76461156,197.03251432)(238.74713537,197.45399534)(237.68635653,197.45399534)
\curveto(236.62557769,197.45399534)(235.6081015,197.03251432)(234.85801828,196.2823784)
\curveto(234.10793373,195.53224381)(233.68648157,194.51469793)(233.68648157,193.45384644)
\curveto(233.68648157,192.39299495)(234.10793373,191.37544907)(234.85801828,190.62531448)
\curveto(235.6081015,189.87517856)(236.62557769,189.45369754)(237.68635653,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,202.48689753)
\curveto(118.1981898,202.48689753)(119.21566599,202.90837855)(119.96574921,203.65851447)
\curveto(120.71583376,204.40864906)(121.13728592,205.42619494)(121.13728592,206.48704643)
\curveto(121.13728592,207.54789792)(120.71583376,208.5654438)(119.96574921,209.31557838)
\curveto(119.21566599,210.06571431)(118.1981898,210.48719533)(117.13741096,210.48719533)
\curveto(116.07663212,210.48719533)(115.05915593,210.06571431)(114.30907271,209.31557838)
\curveto(113.55898816,208.5654438)(113.137536,207.54789792)(113.137536,206.48704643)
\curveto(113.137536,205.42619494)(113.55898816,204.40864906)(114.30907271,203.65851447)
\curveto(115.05915593,202.90837855)(116.07663212,202.48689753)(117.13741096,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,202.48689753)
\curveto(118.1981898,202.48689753)(119.21566599,202.90837855)(119.96574921,203.65851447)
\curveto(120.71583376,204.40864906)(121.13728592,205.42619494)(121.13728592,206.48704643)
\curveto(121.13728592,207.54789792)(120.71583376,208.5654438)(119.96574921,209.31557838)
\curveto(119.21566599,210.06571431)(118.1981898,210.48719533)(117.13741096,210.48719533)
\curveto(116.07663212,210.48719533)(115.05915593,210.06571431)(114.30907271,209.31557838)
\curveto(113.55898816,208.5654438)(113.137536,207.54789792)(113.137536,206.48704643)
\curveto(113.137536,205.42619494)(113.55898816,204.40864906)(114.30907271,203.65851447)
\curveto(115.05915593,202.90837855)(116.07663212,202.48689753)(117.13741096,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,220.40756786)
\curveto(88.87546754,220.40756786)(89.89294373,220.82904888)(90.64302695,221.5791848)
\curveto(91.3931115,222.32931939)(91.81456366,223.34686527)(91.81456366,224.40771676)
\curveto(91.81456366,225.46856825)(91.3931115,226.48611413)(90.64302695,227.23624872)
\curveto(89.89294373,227.98638464)(88.87546754,228.40786566)(87.8146887,228.40786566)
\curveto(86.75390986,228.40786566)(85.73643366,227.98638464)(84.98635045,227.23624872)
\curveto(84.23626589,226.48611413)(83.81481374,225.46856825)(83.81481374,224.40771676)
\curveto(83.81481374,223.34686527)(84.23626589,222.32931939)(84.98635045,221.5791848)
\curveto(85.73643366,220.82904888)(86.75390986,220.40756786)(87.8146887,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,220.40756786)
\curveto(88.87546754,220.40756786)(89.89294373,220.82904888)(90.64302695,221.5791848)
\curveto(91.3931115,222.32931939)(91.81456366,223.34686527)(91.81456366,224.40771676)
\curveto(91.81456366,225.46856825)(91.3931115,226.48611413)(90.64302695,227.23624872)
\curveto(89.89294373,227.98638464)(88.87546754,228.40786566)(87.8146887,228.40786566)
\curveto(86.75390986,228.40786566)(85.73643366,227.98638464)(84.98635045,227.23624872)
\curveto(84.23626589,226.48611413)(83.81481374,225.46856825)(83.81481374,224.40771676)
\curveto(83.81481374,223.34686527)(84.23626589,222.32931939)(84.98635045,221.5791848)
\curveto(85.73643366,220.82904888)(86.75390986,220.40756786)(87.8146887,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,156.87065688)
\curveto(315.31200263,156.87065688)(316.32947882,157.2921379)(317.07956204,158.04227382)
\curveto(317.8296466,158.79240841)(318.25109875,159.80995429)(318.25109875,160.87080578)
\curveto(318.25109875,161.93165726)(317.8296466,162.94920314)(317.07956204,163.69933773)
\curveto(316.32947882,164.44947365)(315.31200263,164.87095468)(314.25122379,164.87095468)
\curveto(313.19044495,164.87095468)(312.17296876,164.44947365)(311.42288554,163.69933773)
\curveto(310.67280099,162.94920314)(310.25134883,161.93165726)(310.25134883,160.87080578)
\curveto(310.25134883,159.80995429)(310.67280099,158.79240841)(311.42288554,158.04227382)
\curveto(312.17296876,157.2921379)(313.19044495,156.87065688)(314.25122379,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,156.87065688)
\curveto(315.31200263,156.87065688)(316.32947882,157.2921379)(317.07956204,158.04227382)
\curveto(317.8296466,158.79240841)(318.25109875,159.80995429)(318.25109875,160.87080578)
\curveto(318.25109875,161.93165726)(317.8296466,162.94920314)(317.07956204,163.69933773)
\curveto(316.32947882,164.44947365)(315.31200263,164.87095468)(314.25122379,164.87095468)
\curveto(313.19044495,164.87095468)(312.17296876,164.44947365)(311.42288554,163.69933773)
\curveto(310.67280099,162.94920314)(310.25134883,161.93165726)(310.25134883,160.87080578)
\curveto(310.25134883,159.80995429)(310.67280099,158.79240841)(311.42288554,158.04227382)
\curveto(312.17296876,157.2921379)(313.19044495,156.87065688)(314.25122379,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,62.37985522)
\curveto(383.73169809,62.37985522)(384.74917428,62.80133625)(385.4992575,63.55147217)
\curveto(386.24934205,64.30160676)(386.67079421,65.31915264)(386.67079421,66.38000413)
\curveto(386.67079421,67.44085561)(386.24934205,68.45840149)(385.4992575,69.20853608)
\curveto(384.74917428,69.958672)(383.73169809,70.38015303)(382.67091925,70.38015303)
\curveto(381.61014041,70.38015303)(380.59266421,69.958672)(379.842581,69.20853608)
\curveto(379.09249644,68.45840149)(378.67104429,67.44085561)(378.67104429,66.38000413)
\curveto(378.67104429,65.31915264)(379.09249644,64.30160676)(379.842581,63.55147217)
\curveto(380.59266421,62.80133625)(381.61014041,62.37985522)(382.67091925,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,62.37985522)
\curveto(383.73169809,62.37985522)(384.74917428,62.80133625)(385.4992575,63.55147217)
\curveto(386.24934205,64.30160676)(386.67079421,65.31915264)(386.67079421,66.38000413)
\curveto(386.67079421,67.44085561)(386.24934205,68.45840149)(385.4992575,69.20853608)
\curveto(384.74917428,69.958672)(383.73169809,70.38015303)(382.67091925,70.38015303)
\curveto(381.61014041,70.38015303)(380.59266421,69.958672)(379.842581,69.20853608)
\curveto(379.09249644,68.45840149)(378.67104429,67.44085561)(378.67104429,66.38000413)
\curveto(378.67104429,65.31915264)(379.09249644,64.30160676)(379.842581,63.55147217)
\curveto(380.59266421,62.80133625)(381.61014041,62.37985522)(382.67091925,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,371.91867033)
\curveto(390.24785181,371.91867033)(391.265328,372.34015135)(392.01541122,373.09028727)
\curveto(392.76549577,373.84042186)(393.18694793,374.85796774)(393.18694793,375.91881923)
\curveto(393.18694793,376.97967072)(392.76549577,377.99721659)(392.01541122,378.74735118)
\curveto(391.265328,379.49748711)(390.24785181,379.91896813)(389.18707297,379.91896813)
\curveto(388.12629413,379.91896813)(387.10881794,379.49748711)(386.35873472,378.74735118)
\curveto(385.60865017,377.99721659)(385.18719801,376.97967072)(385.18719801,375.91881923)
\curveto(385.18719801,374.85796774)(385.60865017,373.84042186)(386.35873472,373.09028727)
\curveto(387.10881794,372.34015135)(388.12629413,371.91867033)(389.18707297,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,371.91867033)
\curveto(390.24785181,371.91867033)(391.265328,372.34015135)(392.01541122,373.09028727)
\curveto(392.76549577,373.84042186)(393.18694793,374.85796774)(393.18694793,375.91881923)
\curveto(393.18694793,376.97967072)(392.76549577,377.99721659)(392.01541122,378.74735118)
\curveto(391.265328,379.49748711)(390.24785181,379.91896813)(389.18707297,379.91896813)
\curveto(388.12629413,379.91896813)(387.10881794,379.49748711)(386.35873472,378.74735118)
\curveto(385.60865017,377.99721659)(385.18719801,376.97967072)(385.18719801,375.91881923)
\curveto(385.18719801,374.85796774)(385.60865017,373.84042186)(386.35873472,373.09028727)
\curveto(387.10881794,372.34015135)(388.12629413,371.91867033)(389.18707297,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,303.49429917)
\curveto(137.74667131,303.49429917)(138.7641475,303.9157802)(139.51423072,304.66591612)
\curveto(140.26431527,305.41605071)(140.68576743,306.43359659)(140.68576743,307.49444807)
\curveto(140.68576743,308.55529956)(140.26431527,309.57284544)(139.51423072,310.32298003)
\curveto(138.7641475,311.07311595)(137.74667131,311.49459697)(136.68589247,311.49459697)
\curveto(135.62511363,311.49459697)(134.60763744,311.07311595)(133.85755422,310.32298003)
\curveto(133.10746967,309.57284544)(132.68601751,308.55529956)(132.68601751,307.49444807)
\curveto(132.68601751,306.43359659)(133.10746967,305.41605071)(133.85755422,304.66591612)
\curveto(134.60763744,303.9157802)(135.62511363,303.49429917)(136.68589247,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,303.49429917)
\curveto(137.74667131,303.49429917)(138.7641475,303.9157802)(139.51423072,304.66591612)
\curveto(140.26431527,305.41605071)(140.68576743,306.43359659)(140.68576743,307.49444807)
\curveto(140.68576743,308.55529956)(140.26431527,309.57284544)(139.51423072,310.32298003)
\curveto(138.7641475,311.07311595)(137.74667131,311.49459697)(136.68589247,311.49459697)
\curveto(135.62511363,311.49459697)(134.60763744,311.07311595)(133.85755422,310.32298003)
\curveto(133.10746967,309.57284544)(132.68601751,308.55529956)(132.68601751,307.49444807)
\curveto(132.68601751,306.43359659)(133.10746967,305.41605071)(133.85755422,304.66591612)
\curveto(134.60763744,303.9157802)(135.62511363,303.49429917)(136.68589247,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,233.44078819)
\curveto(178.47267276,233.44078819)(179.49014895,233.86226922)(180.24023217,234.61240514)
\curveto(180.99031672,235.36253973)(181.41176888,236.38008561)(181.41176888,237.4409371)
\curveto(181.41176888,238.50178858)(180.99031672,239.51933446)(180.24023217,240.26946905)
\curveto(179.49014895,241.01960497)(178.47267276,241.441086)(177.41189392,241.441086)
\curveto(176.35111508,241.441086)(175.33363889,241.01960497)(174.58355567,240.26946905)
\curveto(173.83347112,239.51933446)(173.41201896,238.50178858)(173.41201896,237.4409371)
\curveto(173.41201896,236.38008561)(173.83347112,235.36253973)(174.58355567,234.61240514)
\curveto(175.33363889,233.86226922)(176.35111508,233.44078819)(177.41189392,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,233.44078819)
\curveto(178.47267276,233.44078819)(179.49014895,233.86226922)(180.24023217,234.61240514)
\curveto(180.99031672,235.36253973)(181.41176888,236.38008561)(181.41176888,237.4409371)
\curveto(181.41176888,238.50178858)(180.99031672,239.51933446)(180.24023217,240.26946905)
\curveto(179.49014895,241.01960497)(178.47267276,241.441086)(177.41189392,241.441086)
\curveto(176.35111508,241.441086)(175.33363889,241.01960497)(174.58355567,240.26946905)
\curveto(173.83347112,239.51933446)(173.41201896,238.50178858)(173.41201896,237.4409371)
\curveto(173.41201896,236.38008561)(173.83347112,235.36253973)(174.58355567,234.61240514)
\curveto(175.33363889,233.86226922)(176.35111508,233.44078819)(177.41189392,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,259.50720852)
\curveto(154.03705561,259.50720852)(155.05453181,259.92868954)(155.80461502,260.67882546)
\curveto(156.55469958,261.42896005)(156.97615173,262.44650593)(156.97615173,263.50735742)
\curveto(156.97615173,264.56820891)(156.55469958,265.58575479)(155.80461502,266.33588937)
\curveto(155.05453181,267.0860253)(154.03705561,267.50750632)(152.97627677,267.50750632)
\curveto(151.91549793,267.50750632)(150.89802174,267.0860253)(150.14793852,266.33588937)
\curveto(149.39785397,265.58575479)(148.97640181,264.56820891)(148.97640181,263.50735742)
\curveto(148.97640181,262.44650593)(149.39785397,261.42896005)(150.14793852,260.67882546)
\curveto(150.89802174,259.92868954)(151.91549793,259.50720852)(152.97627677,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,259.50720852)
\curveto(154.03705561,259.50720852)(155.05453181,259.92868954)(155.80461502,260.67882546)
\curveto(156.55469958,261.42896005)(156.97615173,262.44650593)(156.97615173,263.50735742)
\curveto(156.97615173,264.56820891)(156.55469958,265.58575479)(155.80461502,266.33588937)
\curveto(155.05453181,267.0860253)(154.03705561,267.50750632)(152.97627677,267.50750632)
\curveto(151.91549793,267.50750632)(150.89802174,267.0860253)(150.14793852,266.33588937)
\curveto(149.39785397,265.58575479)(148.97640181,264.56820891)(148.97640181,263.50735742)
\curveto(148.97640181,262.44650593)(149.39785397,261.42896005)(150.14793852,260.67882546)
\curveto(150.89802174,259.92868954)(151.91549793,259.50720852)(152.97627677,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,150.35405688)
\curveto(404.90921803,150.35405688)(405.92669422,150.7755379)(406.67677744,151.52567383)
\curveto(407.42686199,152.27580842)(407.84831415,153.29335429)(407.84831415,154.35420578)
\curveto(407.84831415,155.41505727)(407.42686199,156.43260315)(406.67677744,157.18273774)
\curveto(405.92669422,157.93287366)(404.90921803,158.35435468)(403.84843919,158.35435468)
\curveto(402.78766035,158.35435468)(401.77018415,157.93287366)(401.02010094,157.18273774)
\curveto(400.27001638,156.43260315)(399.84856423,155.41505727)(399.84856423,154.35420578)
\curveto(399.84856423,153.29335429)(400.27001638,152.27580842)(401.02010094,151.52567383)
\curveto(401.77018415,150.7755379)(402.78766035,150.35405688)(403.84843919,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,150.35405688)
\curveto(404.90921803,150.35405688)(405.92669422,150.7755379)(406.67677744,151.52567383)
\curveto(407.42686199,152.27580842)(407.84831415,153.29335429)(407.84831415,154.35420578)
\curveto(407.84831415,155.41505727)(407.42686199,156.43260315)(406.67677744,157.18273774)
\curveto(405.92669422,157.93287366)(404.90921803,158.35435468)(403.84843919,158.35435468)
\curveto(402.78766035,158.35435468)(401.77018415,157.93287366)(401.02010094,157.18273774)
\curveto(400.27001638,156.43260315)(399.84856423,155.41505727)(399.84856423,154.35420578)
\curveto(399.84856423,153.29335429)(400.27001638,152.27580842)(401.02010094,151.52567383)
\curveto(401.77018415,150.7755379)(402.78766035,150.35405688)(403.84843919,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,160.12895687)
\curveto(395.13498744,160.12895687)(396.15246364,160.55043789)(396.90254685,161.30057382)
\curveto(397.65263141,162.05070841)(398.07408356,163.06825428)(398.07408356,164.12910577)
\curveto(398.07408356,165.18995726)(397.65263141,166.20750314)(396.90254685,166.95763773)
\curveto(396.15246364,167.70777365)(395.13498744,168.12925467)(394.0742086,168.12925467)
\curveto(393.01342976,168.12925467)(391.99595357,167.70777365)(391.24587035,166.95763773)
\curveto(390.4957858,166.20750314)(390.07433364,165.18995726)(390.07433364,164.12910577)
\curveto(390.07433364,163.06825428)(390.4957858,162.05070841)(391.24587035,161.30057382)
\curveto(391.99595357,160.55043789)(393.01342976,160.12895687)(394.0742086,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,160.12895687)
\curveto(395.13498744,160.12895687)(396.15246364,160.55043789)(396.90254685,161.30057382)
\curveto(397.65263141,162.05070841)(398.07408356,163.06825428)(398.07408356,164.12910577)
\curveto(398.07408356,165.18995726)(397.65263141,166.20750314)(396.90254685,166.95763773)
\curveto(396.15246364,167.70777365)(395.13498744,168.12925467)(394.0742086,168.12925467)
\curveto(393.01342976,168.12925467)(391.99595357,167.70777365)(391.24587035,166.95763773)
\curveto(390.4957858,166.20750314)(390.07433364,165.18995726)(390.07433364,164.12910577)
\curveto(390.07433364,163.06825428)(390.4957858,162.05070841)(391.24587035,161.30057382)
\curveto(391.99595357,160.55043789)(393.01342976,160.12895687)(394.0742086,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,173.16217721)
\curveto(232.23098165,173.16217721)(233.24845784,173.58365823)(233.99854106,174.33379415)
\curveto(234.74862561,175.08392874)(235.17007777,176.10147462)(235.17007777,177.16232611)
\curveto(235.17007777,178.2231776)(234.74862561,179.24072347)(233.99854106,179.99085806)
\curveto(233.24845784,180.74099399)(232.23098165,181.16247501)(231.17020281,181.16247501)
\curveto(230.10942397,181.16247501)(229.09194778,180.74099399)(228.34186456,179.99085806)
\curveto(227.59178001,179.24072347)(227.17032785,178.2231776)(227.17032785,177.16232611)
\curveto(227.17032785,176.10147462)(227.59178001,175.08392874)(228.34186456,174.33379415)
\curveto(229.09194778,173.58365823)(230.10942397,173.16217721)(231.17020281,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,173.16217721)
\curveto(232.23098165,173.16217721)(233.24845784,173.58365823)(233.99854106,174.33379415)
\curveto(234.74862561,175.08392874)(235.17007777,176.10147462)(235.17007777,177.16232611)
\curveto(235.17007777,178.2231776)(234.74862561,179.24072347)(233.99854106,179.99085806)
\curveto(233.24845784,180.74099399)(232.23098165,181.16247501)(231.17020281,181.16247501)
\curveto(230.10942397,181.16247501)(229.09194778,180.74099399)(228.34186456,179.99085806)
\curveto(227.59178001,179.24072347)(227.17032785,178.2231776)(227.17032785,177.16232611)
\curveto(227.17032785,176.10147462)(227.59178001,175.08392874)(228.34186456,174.33379415)
\curveto(229.09194778,173.58365823)(230.10942397,173.16217721)(231.17020281,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,138.95000689)
\curveto(308.79584891,138.95000689)(309.8133251,139.37148791)(310.56340832,140.12162384)
\curveto(311.31349287,140.87175842)(311.73494503,141.8893043)(311.73494503,142.95015579)
\curveto(311.73494503,144.01100728)(311.31349287,145.02855316)(310.56340832,145.77868775)
\curveto(309.8133251,146.52882367)(308.79584891,146.95030469)(307.73507007,146.95030469)
\curveto(306.67429123,146.95030469)(305.65681504,146.52882367)(304.90673182,145.77868775)
\curveto(304.15664727,145.02855316)(303.73519511,144.01100728)(303.73519511,142.95015579)
\curveto(303.73519511,141.8893043)(304.15664727,140.87175842)(304.90673182,140.12162384)
\curveto(305.65681504,139.37148791)(306.67429123,138.95000689)(307.73507007,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,138.95000689)
\curveto(308.79584891,138.95000689)(309.8133251,139.37148791)(310.56340832,140.12162384)
\curveto(311.31349287,140.87175842)(311.73494503,141.8893043)(311.73494503,142.95015579)
\curveto(311.73494503,144.01100728)(311.31349287,145.02855316)(310.56340832,145.77868775)
\curveto(309.8133251,146.52882367)(308.79584891,146.95030469)(307.73507007,146.95030469)
\curveto(306.67429123,146.95030469)(305.65681504,146.52882367)(304.90673182,145.77868775)
\curveto(304.15664727,145.02855316)(303.73519511,144.01100728)(303.73519511,142.95015579)
\curveto(303.73519511,141.8893043)(304.15664727,140.87175842)(304.90673182,140.12162384)
\curveto(305.65681504,139.37148791)(306.67429123,138.95000689)(307.73507007,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,236.69908819)
\curveto(199.6501927,236.69908819)(200.66766889,237.12056921)(201.41775211,237.87070514)
\curveto(202.16783666,238.62083973)(202.58928882,239.6383856)(202.58928882,240.69923709)
\curveto(202.58928882,241.76008858)(202.16783666,242.77763446)(201.41775211,243.52776905)
\curveto(200.66766889,244.27790497)(199.6501927,244.69938599)(198.58941386,244.69938599)
\curveto(197.52863502,244.69938599)(196.51115883,244.27790497)(195.76107561,243.52776905)
\curveto(195.01099106,242.77763446)(194.5895389,241.76008858)(194.5895389,240.69923709)
\curveto(194.5895389,239.6383856)(195.01099106,238.62083973)(195.76107561,237.87070514)
\curveto(196.51115883,237.12056921)(197.52863502,236.69908819)(198.58941386,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,236.69908819)
\curveto(199.6501927,236.69908819)(200.66766889,237.12056921)(201.41775211,237.87070514)
\curveto(202.16783666,238.62083973)(202.58928882,239.6383856)(202.58928882,240.69923709)
\curveto(202.58928882,241.76008858)(202.16783666,242.77763446)(201.41775211,243.52776905)
\curveto(200.66766889,244.27790497)(199.6501927,244.69938599)(198.58941386,244.69938599)
\curveto(197.52863502,244.69938599)(196.51115883,244.27790497)(195.76107561,243.52776905)
\curveto(195.01099106,242.77763446)(194.5895389,241.76008858)(194.5895389,240.69923709)
\curveto(194.5895389,239.6383856)(195.01099106,238.62083973)(195.76107561,237.87070514)
\curveto(196.51115883,237.12056921)(197.52863502,236.69908819)(198.58941386,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,305.12345934)
\curveto(149.14994032,305.12345934)(150.16741651,305.54494037)(150.91749973,306.29507629)
\curveto(151.66758428,307.04521088)(152.08903644,308.06275676)(152.08903644,309.12360825)
\curveto(152.08903644,310.18445973)(151.66758428,311.20200561)(150.91749973,311.9521402)
\curveto(150.16741651,312.70227612)(149.14994032,313.12375715)(148.08916148,313.12375715)
\curveto(147.02838264,313.12375715)(146.01090645,312.70227612)(145.26082323,311.9521402)
\curveto(144.51073868,311.20200561)(144.08928652,310.18445973)(144.08928652,309.12360825)
\curveto(144.08928652,308.06275676)(144.51073868,307.04521088)(145.26082323,306.29507629)
\curveto(146.01090645,305.54494037)(147.02838264,305.12345934)(148.08916148,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,305.12345934)
\curveto(149.14994032,305.12345934)(150.16741651,305.54494037)(150.91749973,306.29507629)
\curveto(151.66758428,307.04521088)(152.08903644,308.06275676)(152.08903644,309.12360825)
\curveto(152.08903644,310.18445973)(151.66758428,311.20200561)(150.91749973,311.9521402)
\curveto(150.16741651,312.70227612)(149.14994032,313.12375715)(148.08916148,313.12375715)
\curveto(147.02838264,313.12375715)(146.01090645,312.70227612)(145.26082323,311.9521402)
\curveto(144.51073868,311.20200561)(144.08928652,310.18445973)(144.08928652,309.12360825)
\curveto(144.08928652,308.06275676)(144.51073868,307.04521088)(145.26082323,306.29507629)
\curveto(146.01090645,305.54494037)(147.02838264,305.12345934)(148.08916148,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,267.65297886)
\curveto(98.64970829,267.65297886)(99.66718448,268.07445988)(100.4172677,268.8245958)
\curveto(101.16735225,269.57473039)(101.58880441,270.59227627)(101.58880441,271.65312776)
\curveto(101.58880441,272.71397925)(101.16735225,273.73152512)(100.4172677,274.48165971)
\curveto(99.66718448,275.23179564)(98.64970829,275.65327666)(97.58892945,275.65327666)
\curveto(96.52815061,275.65327666)(95.51067442,275.23179564)(94.7605912,274.48165971)
\curveto(94.01050665,273.73152512)(93.58905449,272.71397925)(93.58905449,271.65312776)
\curveto(93.58905449,270.59227627)(94.01050665,269.57473039)(94.7605912,268.8245958)
\curveto(95.51067442,268.07445988)(96.52815061,267.65297886)(97.58892945,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,267.65297886)
\curveto(98.64970829,267.65297886)(99.66718448,268.07445988)(100.4172677,268.8245958)
\curveto(101.16735225,269.57473039)(101.58880441,270.59227627)(101.58880441,271.65312776)
\curveto(101.58880441,272.71397925)(101.16735225,273.73152512)(100.4172677,274.48165971)
\curveto(99.66718448,275.23179564)(98.64970829,275.65327666)(97.58892945,275.65327666)
\curveto(96.52815061,275.65327666)(95.51067442,275.23179564)(94.7605912,274.48165971)
\curveto(94.01050665,273.73152512)(93.58905449,272.71397925)(93.58905449,271.65312776)
\curveto(93.58905449,270.59227627)(94.01050665,269.57473039)(94.7605912,268.8245958)
\curveto(95.51067442,268.07445988)(96.52815061,267.65297886)(97.58892945,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,151.98320688)
\curveto(261.55369374,151.98320688)(262.57116993,152.4046879)(263.32125315,153.15482382)
\curveto(264.0713377,153.90495841)(264.49278986,154.92250429)(264.49278986,155.98335578)
\curveto(264.49278986,157.04420727)(264.0713377,158.06175315)(263.32125315,158.81188774)
\curveto(262.57116993,159.56202366)(261.55369374,159.98350468)(260.4929149,159.98350468)
\curveto(259.43213606,159.98350468)(258.41465987,159.56202366)(257.66457665,158.81188774)
\curveto(256.9144921,158.06175315)(256.49303994,157.04420727)(256.49303994,155.98335578)
\curveto(256.49303994,154.92250429)(256.9144921,153.90495841)(257.66457665,153.15482382)
\curveto(258.41465987,152.4046879)(259.43213606,151.98320688)(260.4929149,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,151.98320688)
\curveto(261.55369374,151.98320688)(262.57116993,152.4046879)(263.32125315,153.15482382)
\curveto(264.0713377,153.90495841)(264.49278986,154.92250429)(264.49278986,155.98335578)
\curveto(264.49278986,157.04420727)(264.0713377,158.06175315)(263.32125315,158.81188774)
\curveto(262.57116993,159.56202366)(261.55369374,159.98350468)(260.4929149,159.98350468)
\curveto(259.43213606,159.98350468)(258.41465987,159.56202366)(257.66457665,158.81188774)
\curveto(256.9144921,158.06175315)(256.49303994,157.04420727)(256.49303994,155.98335578)
\curveto(256.49303994,154.92250429)(256.9144921,153.90495841)(257.66457665,153.15482382)
\curveto(258.41465987,152.4046879)(259.43213606,151.98320688)(260.4929149,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,116.14186622)
\curveto(398.3930643,116.14186622)(399.4105405,116.56334724)(400.16062372,117.31348316)
\curveto(400.91070827,118.06361775)(401.33216043,119.08116363)(401.33216043,120.14201512)
\curveto(401.33216043,121.20286661)(400.91070827,122.22041248)(400.16062372,122.97054707)
\curveto(399.4105405,123.720683)(398.3930643,124.14216402)(397.33228546,124.14216402)
\curveto(396.27150663,124.14216402)(395.25403043,123.720683)(394.50394721,122.97054707)
\curveto(393.75386266,122.22041248)(393.3324105,121.20286661)(393.3324105,120.14201512)
\curveto(393.3324105,119.08116363)(393.75386266,118.06361775)(394.50394721,117.31348316)
\curveto(395.25403043,116.56334724)(396.27150663,116.14186622)(397.33228546,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,116.14186622)
\curveto(398.3930643,116.14186622)(399.4105405,116.56334724)(400.16062372,117.31348316)
\curveto(400.91070827,118.06361775)(401.33216043,119.08116363)(401.33216043,120.14201512)
\curveto(401.33216043,121.20286661)(400.91070827,122.22041248)(400.16062372,122.97054707)
\curveto(399.4105405,123.720683)(398.3930643,124.14216402)(397.33228546,124.14216402)
\curveto(396.27150663,124.14216402)(395.25403043,123.720683)(394.50394721,122.97054707)
\curveto(393.75386266,122.22041248)(393.3324105,121.20286661)(393.3324105,120.14201512)
\curveto(393.3324105,119.08116363)(393.75386266,118.06361775)(394.50394721,117.31348316)
\curveto(395.25403043,116.56334724)(396.27150663,116.14186622)(397.33228546,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,262.76550852)
\curveto(101.90778515,262.76550852)(102.92526134,263.18698954)(103.67534456,263.93712546)
\curveto(104.42542911,264.68726005)(104.84688127,265.70480593)(104.84688127,266.76565742)
\curveto(104.84688127,267.82650891)(104.42542911,268.84405478)(103.67534456,269.59418937)
\curveto(102.92526134,270.34432529)(101.90778515,270.76580632)(100.84700631,270.76580632)
\curveto(99.78622747,270.76580632)(98.76875128,270.34432529)(98.01866806,269.59418937)
\curveto(97.26858351,268.84405478)(96.84713135,267.82650891)(96.84713135,266.76565742)
\curveto(96.84713135,265.70480593)(97.26858351,264.68726005)(98.01866806,263.93712546)
\curveto(98.76875128,263.18698954)(99.78622747,262.76550852)(100.84700631,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,262.76550852)
\curveto(101.90778515,262.76550852)(102.92526134,263.18698954)(103.67534456,263.93712546)
\curveto(104.42542911,264.68726005)(104.84688127,265.70480593)(104.84688127,266.76565742)
\curveto(104.84688127,267.82650891)(104.42542911,268.84405478)(103.67534456,269.59418937)
\curveto(102.92526134,270.34432529)(101.90778515,270.76580632)(100.84700631,270.76580632)
\curveto(99.78622747,270.76580632)(98.76875128,270.34432529)(98.01866806,269.59418937)
\curveto(97.26858351,268.84405478)(96.84713135,267.82650891)(96.84713135,266.76565742)
\curveto(96.84713135,265.70480593)(97.26858351,264.68726005)(98.01866806,263.93712546)
\curveto(98.76875128,263.18698954)(99.78622747,262.76550852)(100.84700631,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,313.26920934)
\curveto(211.05346171,313.26920934)(212.0709379,313.69069036)(212.82102112,314.44082628)
\curveto(213.57110567,315.19096087)(213.99255783,316.20850675)(213.99255783,317.26935824)
\curveto(213.99255783,318.33020973)(213.57110567,319.3477556)(212.82102112,320.09789019)
\curveto(212.0709379,320.84802612)(211.05346171,321.26950714)(209.99268287,321.26950714)
\curveto(208.93190403,321.26950714)(207.91442784,320.84802612)(207.16434462,320.09789019)
\curveto(206.41426007,319.3477556)(205.99280791,318.33020973)(205.99280791,317.26935824)
\curveto(205.99280791,316.20850675)(206.41426007,315.19096087)(207.16434462,314.44082628)
\curveto(207.91442784,313.69069036)(208.93190403,313.26920934)(209.99268287,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,313.26920934)
\curveto(211.05346171,313.26920934)(212.0709379,313.69069036)(212.82102112,314.44082628)
\curveto(213.57110567,315.19096087)(213.99255783,316.20850675)(213.99255783,317.26935824)
\curveto(213.99255783,318.33020973)(213.57110567,319.3477556)(212.82102112,320.09789019)
\curveto(212.0709379,320.84802612)(211.05346171,321.26950714)(209.99268287,321.26950714)
\curveto(208.93190403,321.26950714)(207.91442784,320.84802612)(207.16434462,320.09789019)
\curveto(206.41426007,319.3477556)(205.99280791,318.33020973)(205.99280791,317.26935824)
\curveto(205.99280791,316.20850675)(206.41426007,315.19096087)(207.16434462,314.44082628)
\curveto(207.91442784,313.69069036)(208.93190403,313.26920934)(209.99268287,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,101.47949588)
\curveto(292.50546461,101.47949588)(293.5229408,101.90097691)(294.27302402,102.65111283)
\curveto(295.02310857,103.40124742)(295.44456073,104.4187933)(295.44456073,105.47964478)
\curveto(295.44456073,106.54049627)(295.02310857,107.55804215)(294.27302402,108.30817674)
\curveto(293.5229408,109.05831266)(292.50546461,109.47979369)(291.44468577,109.47979369)
\curveto(290.38390693,109.47979369)(289.36643074,109.05831266)(288.61634752,108.30817674)
\curveto(287.86626297,107.55804215)(287.44481081,106.54049627)(287.44481081,105.47964478)
\curveto(287.44481081,104.4187933)(287.86626297,103.40124742)(288.61634752,102.65111283)
\curveto(289.36643074,101.90097691)(290.38390693,101.47949588)(291.44468577,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,101.47949588)
\curveto(292.50546461,101.47949588)(293.5229408,101.90097691)(294.27302402,102.65111283)
\curveto(295.02310857,103.40124742)(295.44456073,104.4187933)(295.44456073,105.47964478)
\curveto(295.44456073,106.54049627)(295.02310857,107.55804215)(294.27302402,108.30817674)
\curveto(293.5229408,109.05831266)(292.50546461,109.47979369)(291.44468577,109.47979369)
\curveto(290.38390693,109.47979369)(289.36643074,109.05831266)(288.61634752,108.30817674)
\curveto(287.86626297,107.55804215)(287.44481081,106.54049627)(287.44481081,105.47964478)
\curveto(287.44481081,104.4187933)(287.86626297,103.40124742)(288.61634752,102.65111283)
\curveto(289.36643074,101.90097691)(290.38390693,101.47949588)(291.44468577,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,156.87065688)
\curveto(403.28019994,156.87065688)(404.29767613,157.2921379)(405.04775935,158.04227382)
\curveto(405.7978439,158.79240841)(406.21929606,159.80995429)(406.21929606,160.87080578)
\curveto(406.21929606,161.93165726)(405.7978439,162.94920314)(405.04775935,163.69933773)
\curveto(404.29767613,164.44947365)(403.28019994,164.87095468)(402.2194211,164.87095468)
\curveto(401.15864226,164.87095468)(400.14116607,164.44947365)(399.39108285,163.69933773)
\curveto(398.6409983,162.94920314)(398.21954614,161.93165726)(398.21954614,160.87080578)
\curveto(398.21954614,159.80995429)(398.6409983,158.79240841)(399.39108285,158.04227382)
\curveto(400.14116607,157.2921379)(401.15864226,156.87065688)(402.2194211,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,156.87065688)
\curveto(403.28019994,156.87065688)(404.29767613,157.2921379)(405.04775935,158.04227382)
\curveto(405.7978439,158.79240841)(406.21929606,159.80995429)(406.21929606,160.87080578)
\curveto(406.21929606,161.93165726)(405.7978439,162.94920314)(405.04775935,163.69933773)
\curveto(404.29767613,164.44947365)(403.28019994,164.87095468)(402.2194211,164.87095468)
\curveto(401.15864226,164.87095468)(400.14116607,164.44947365)(399.39108285,163.69933773)
\curveto(398.6409983,162.94920314)(398.21954614,161.93165726)(398.21954614,160.87080578)
\curveto(398.21954614,159.80995429)(398.6409983,158.79240841)(399.39108285,158.04227382)
\curveto(400.14116607,157.2921379)(401.15864226,156.87065688)(402.2194211,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,293.71938901)
\curveto(101.90778515,293.71938901)(102.92526134,294.14087003)(103.67534456,294.89100595)
\curveto(104.42542911,295.64114054)(104.84688127,296.65868642)(104.84688127,297.71953791)
\curveto(104.84688127,298.7803894)(104.42542911,299.79793528)(103.67534456,300.54806986)
\curveto(102.92526134,301.29820579)(101.90778515,301.71968681)(100.84700631,301.71968681)
\curveto(99.78622747,301.71968681)(98.76875128,301.29820579)(98.01866806,300.54806986)
\curveto(97.26858351,299.79793528)(96.84713135,298.7803894)(96.84713135,297.71953791)
\curveto(96.84713135,296.65868642)(97.26858351,295.64114054)(98.01866806,294.89100595)
\curveto(98.76875128,294.14087003)(99.78622747,293.71938901)(100.84700631,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,293.71938901)
\curveto(101.90778515,293.71938901)(102.92526134,294.14087003)(103.67534456,294.89100595)
\curveto(104.42542911,295.64114054)(104.84688127,296.65868642)(104.84688127,297.71953791)
\curveto(104.84688127,298.7803894)(104.42542911,299.79793528)(103.67534456,300.54806986)
\curveto(102.92526134,301.29820579)(101.90778515,301.71968681)(100.84700631,301.71968681)
\curveto(99.78622747,301.71968681)(98.76875128,301.29820579)(98.01866806,300.54806986)
\curveto(97.26858351,299.79793528)(96.84713135,298.7803894)(96.84713135,297.71953791)
\curveto(96.84713135,296.65868642)(97.26858351,295.64114054)(98.01866806,294.89100595)
\curveto(98.76875128,294.14087003)(99.78622747,293.71938901)(100.84700631,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,301.86514917)
\curveto(266.44082938,301.86514917)(267.45830557,302.2866302)(268.20838879,303.03676612)
\curveto(268.95847334,303.78690071)(269.3799255,304.80444659)(269.3799255,305.86529808)
\curveto(269.3799255,306.92614956)(268.95847334,307.94369544)(268.20838879,308.69383003)
\curveto(267.45830557,309.44396595)(266.44082938,309.86544698)(265.38005054,309.86544698)
\curveto(264.3192717,309.86544698)(263.3017955,309.44396595)(262.55171229,308.69383003)
\curveto(261.80162773,307.94369544)(261.38017558,306.92614956)(261.38017558,305.86529808)
\curveto(261.38017558,304.80444659)(261.80162773,303.78690071)(262.55171229,303.03676612)
\curveto(263.3017955,302.2866302)(264.3192717,301.86514917)(265.38005054,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,301.86514917)
\curveto(266.44082938,301.86514917)(267.45830557,302.2866302)(268.20838879,303.03676612)
\curveto(268.95847334,303.78690071)(269.3799255,304.80444659)(269.3799255,305.86529808)
\curveto(269.3799255,306.92614956)(268.95847334,307.94369544)(268.20838879,308.69383003)
\curveto(267.45830557,309.44396595)(266.44082938,309.86544698)(265.38005054,309.86544698)
\curveto(264.3192717,309.86544698)(263.3017955,309.44396595)(262.55171229,308.69383003)
\curveto(261.80162773,307.94369544)(261.38017558,306.92614956)(261.38017558,305.86529808)
\curveto(261.38017558,304.80444659)(261.80162773,303.78690071)(262.55171229,303.03676612)
\curveto(263.3017955,302.2866302)(264.3192717,301.86514917)(265.38005054,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,119.40018656)
\curveto(204.53730799,119.40018656)(205.55478418,119.82166758)(206.3048674,120.57180351)
\curveto(207.05495195,121.3219381)(207.47640411,122.33948397)(207.47640411,123.40033546)
\curveto(207.47640411,124.46118695)(207.05495195,125.47873283)(206.3048674,126.22886742)
\curveto(205.55478418,126.97900334)(204.53730799,127.40048436)(203.47652915,127.40048436)
\curveto(202.41575031,127.40048436)(201.39827412,126.97900334)(200.6481909,126.22886742)
\curveto(199.89810635,125.47873283)(199.47665419,124.46118695)(199.47665419,123.40033546)
\curveto(199.47665419,122.33948397)(199.89810635,121.3219381)(200.6481909,120.57180351)
\curveto(201.39827412,119.82166758)(202.41575031,119.40018656)(203.47652915,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,119.40018656)
\curveto(204.53730799,119.40018656)(205.55478418,119.82166758)(206.3048674,120.57180351)
\curveto(207.05495195,121.3219381)(207.47640411,122.33948397)(207.47640411,123.40033546)
\curveto(207.47640411,124.46118695)(207.05495195,125.47873283)(206.3048674,126.22886742)
\curveto(205.55478418,126.97900334)(204.53730799,127.40048436)(203.47652915,127.40048436)
\curveto(202.41575031,127.40048436)(201.39827412,126.97900334)(200.6481909,126.22886742)
\curveto(199.89810635,125.47873283)(199.47665419,124.46118695)(199.47665419,123.40033546)
\curveto(199.47665419,122.33948397)(199.89810635,121.3219381)(200.6481909,120.57180351)
\curveto(201.39827412,119.82166758)(202.41575031,119.40018656)(203.47652915,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,228.5533382)
\curveto(272.9569831,228.5533382)(273.97445929,228.97481922)(274.72454251,229.72495514)
\curveto(275.47462706,230.47508973)(275.89607922,231.49263561)(275.89607922,232.5534871)
\curveto(275.89607922,233.61433859)(275.47462706,234.63188447)(274.72454251,235.38201905)
\curveto(273.97445929,236.13215498)(272.9569831,236.553636)(271.89620426,236.553636)
\curveto(270.83542542,236.553636)(269.81794923,236.13215498)(269.06786601,235.38201905)
\curveto(268.31778146,234.63188447)(267.8963293,233.61433859)(267.8963293,232.5534871)
\curveto(267.8963293,231.49263561)(268.31778146,230.47508973)(269.06786601,229.72495514)
\curveto(269.81794923,228.97481922)(270.83542542,228.5533382)(271.89620426,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,228.5533382)
\curveto(272.9569831,228.5533382)(273.97445929,228.97481922)(274.72454251,229.72495514)
\curveto(275.47462706,230.47508973)(275.89607922,231.49263561)(275.89607922,232.5534871)
\curveto(275.89607922,233.61433859)(275.47462706,234.63188447)(274.72454251,235.38201905)
\curveto(273.97445929,236.13215498)(272.9569831,236.553636)(271.89620426,236.553636)
\curveto(270.83542542,236.553636)(269.81794923,236.13215498)(269.06786601,235.38201905)
\curveto(268.31778146,234.63188447)(267.8963293,233.61433859)(267.8963293,232.5534871)
\curveto(267.8963293,231.49263561)(268.31778146,230.47508973)(269.06786601,229.72495514)
\curveto(269.81794923,228.97481922)(270.83542542,228.5533382)(271.89620426,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,176.4204772)
\curveto(88.87546754,176.4204772)(89.89294373,176.84195823)(90.64302695,177.59209415)
\curveto(91.3931115,178.34222874)(91.81456366,179.35977462)(91.81456366,180.42062611)
\curveto(91.81456366,181.48147759)(91.3931115,182.49902347)(90.64302695,183.24915806)
\curveto(89.89294373,183.99929398)(88.87546754,184.42077501)(87.8146887,184.42077501)
\curveto(86.75390986,184.42077501)(85.73643366,183.99929398)(84.98635045,183.24915806)
\curveto(84.23626589,182.49902347)(83.81481374,181.48147759)(83.81481374,180.42062611)
\curveto(83.81481374,179.35977462)(84.23626589,178.34222874)(84.98635045,177.59209415)
\curveto(85.73643366,176.84195823)(86.75390986,176.4204772)(87.8146887,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,176.4204772)
\curveto(88.87546754,176.4204772)(89.89294373,176.84195823)(90.64302695,177.59209415)
\curveto(91.3931115,178.34222874)(91.81456366,179.35977462)(91.81456366,180.42062611)
\curveto(91.81456366,181.48147759)(91.3931115,182.49902347)(90.64302695,183.24915806)
\curveto(89.89294373,183.99929398)(88.87546754,184.42077501)(87.8146887,184.42077501)
\curveto(86.75390986,184.42077501)(85.73643366,183.99929398)(84.98635045,183.24915806)
\curveto(84.23626589,182.49902347)(83.81481374,181.48147759)(83.81481374,180.42062611)
\curveto(83.81481374,179.35977462)(84.23626589,178.34222874)(84.98635045,177.59209415)
\curveto(85.73643366,176.84195823)(86.75390986,176.4204772)(87.8146887,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,182.93709754)
\curveto(85.6173805,182.93709754)(86.6348567,183.35857857)(87.38493991,184.10871449)
\curveto(88.13502447,184.85884908)(88.55647662,185.87639496)(88.55647662,186.93724645)
\curveto(88.55647662,187.99809793)(88.13502447,189.01564381)(87.38493991,189.7657784)
\curveto(86.6348567,190.51591432)(85.6173805,190.93739535)(84.55660166,190.93739535)
\curveto(83.49582282,190.93739535)(82.47834663,190.51591432)(81.72826341,189.7657784)
\curveto(80.97817886,189.01564381)(80.5567267,187.99809793)(80.5567267,186.93724645)
\curveto(80.5567267,185.87639496)(80.97817886,184.85884908)(81.72826341,184.10871449)
\curveto(82.47834663,183.35857857)(83.49582282,182.93709754)(84.55660166,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,182.93709754)
\curveto(85.6173805,182.93709754)(86.6348567,183.35857857)(87.38493991,184.10871449)
\curveto(88.13502447,184.85884908)(88.55647662,185.87639496)(88.55647662,186.93724645)
\curveto(88.55647662,187.99809793)(88.13502447,189.01564381)(87.38493991,189.7657784)
\curveto(86.6348567,190.51591432)(85.6173805,190.93739535)(84.55660166,190.93739535)
\curveto(83.49582282,190.93739535)(82.47834663,190.51591432)(81.72826341,189.7657784)
\curveto(80.97817886,189.01564381)(80.5567267,187.99809793)(80.5567267,186.93724645)
\curveto(80.5567267,185.87639496)(80.97817886,184.85884908)(81.72826341,184.10871449)
\curveto(82.47834663,183.35857857)(83.49582282,182.93709754)(84.55660166,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,192.71199754)
\curveto(225.71482793,192.71199754)(226.73230412,193.13347856)(227.48238734,193.88361448)
\curveto(228.23247189,194.63374907)(228.65392405,195.65129495)(228.65392405,196.71214644)
\curveto(228.65392405,197.77299793)(228.23247189,198.7905438)(227.48238734,199.54067839)
\curveto(226.73230412,200.29081432)(225.71482793,200.71229534)(224.65404909,200.71229534)
\curveto(223.59327025,200.71229534)(222.57579406,200.29081432)(221.82571084,199.54067839)
\curveto(221.07562629,198.7905438)(220.65417413,197.77299793)(220.65417413,196.71214644)
\curveto(220.65417413,195.65129495)(221.07562629,194.63374907)(221.82571084,193.88361448)
\curveto(222.57579406,193.13347856)(223.59327025,192.71199754)(224.65404909,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,192.71199754)
\curveto(225.71482793,192.71199754)(226.73230412,193.13347856)(227.48238734,193.88361448)
\curveto(228.23247189,194.63374907)(228.65392405,195.65129495)(228.65392405,196.71214644)
\curveto(228.65392405,197.77299793)(228.23247189,198.7905438)(227.48238734,199.54067839)
\curveto(226.73230412,200.29081432)(225.71482793,200.71229534)(224.65404909,200.71229534)
\curveto(223.59327025,200.71229534)(222.57579406,200.29081432)(221.82571084,199.54067839)
\curveto(221.07562629,198.7905438)(220.65417413,197.77299793)(220.65417413,196.71214644)
\curveto(220.65417413,195.65129495)(221.07562629,194.63374907)(221.82571084,193.88361448)
\curveto(222.57579406,193.13347856)(223.59327025,192.71199754)(224.65404909,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,107.99611622)
\curveto(201.27923113,107.99611622)(202.29670732,108.41759725)(203.04679054,109.16773317)
\curveto(203.79687509,109.91786776)(204.21832725,110.93541364)(204.21832725,111.99626512)
\curveto(204.21832725,113.05711661)(203.79687509,114.07466249)(203.04679054,114.82479708)
\curveto(202.29670732,115.574933)(201.27923113,115.99641403)(200.21845229,115.99641403)
\curveto(199.15767345,115.99641403)(198.14019726,115.574933)(197.39011404,114.82479708)
\curveto(196.64002949,114.07466249)(196.21857733,113.05711661)(196.21857733,111.99626512)
\curveto(196.21857733,110.93541364)(196.64002949,109.91786776)(197.39011404,109.16773317)
\curveto(198.14019726,108.41759725)(199.15767345,107.99611622)(200.21845229,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,107.99611622)
\curveto(201.27923113,107.99611622)(202.29670732,108.41759725)(203.04679054,109.16773317)
\curveto(203.79687509,109.91786776)(204.21832725,110.93541364)(204.21832725,111.99626512)
\curveto(204.21832725,113.05711661)(203.79687509,114.07466249)(203.04679054,114.82479708)
\curveto(202.29670732,115.574933)(201.27923113,115.99641403)(200.21845229,115.99641403)
\curveto(199.15767345,115.99641403)(198.14019726,115.574933)(197.39011404,114.82479708)
\curveto(196.64002949,114.07466249)(196.21857733,113.05711661)(196.21857733,111.99626512)
\curveto(196.21857733,110.93541364)(196.64002949,109.91786776)(197.39011404,109.16773317)
\curveto(198.14019726,108.41759725)(199.15767345,107.99611622)(200.21845229,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,274.16957885)
\curveto(352.77994756,274.16957885)(353.79742376,274.59105987)(354.54750698,275.3411958)
\curveto(355.29759153,276.09133039)(355.71904369,277.10887626)(355.71904369,278.16972775)
\curveto(355.71904369,279.23057924)(355.29759153,280.24812512)(354.54750698,280.99825971)
\curveto(353.79742376,281.74839563)(352.77994756,282.16987665)(351.71916873,282.16987665)
\curveto(350.65838989,282.16987665)(349.64091369,281.74839563)(348.89083047,280.99825971)
\curveto(348.14074592,280.24812512)(347.71929376,279.23057924)(347.71929376,278.16972775)
\curveto(347.71929376,277.10887626)(348.14074592,276.09133039)(348.89083047,275.3411958)
\curveto(349.64091369,274.59105987)(350.65838989,274.16957885)(351.71916873,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,274.16957885)
\curveto(352.77994756,274.16957885)(353.79742376,274.59105987)(354.54750698,275.3411958)
\curveto(355.29759153,276.09133039)(355.71904369,277.10887626)(355.71904369,278.16972775)
\curveto(355.71904369,279.23057924)(355.29759153,280.24812512)(354.54750698,280.99825971)
\curveto(353.79742376,281.74839563)(352.77994756,282.16987665)(351.71916873,282.16987665)
\curveto(350.65838989,282.16987665)(349.64091369,281.74839563)(348.89083047,280.99825971)
\curveto(348.14074592,280.24812512)(347.71929376,279.23057924)(347.71929376,278.16972775)
\curveto(347.71929376,277.10887626)(348.14074592,276.09133039)(348.89083047,275.3411958)
\curveto(349.64091369,274.59105987)(350.65838989,274.16957885)(351.71916873,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,168.27472721)
\curveto(176.84361398,168.27472721)(177.86109018,168.69620823)(178.61117339,169.44634416)
\curveto(179.36125795,170.19647875)(179.7827101,171.21402462)(179.7827101,172.27487611)
\curveto(179.7827101,173.3357276)(179.36125795,174.35327348)(178.61117339,175.10340807)
\curveto(177.86109018,175.85354399)(176.84361398,176.27502501)(175.78283514,176.27502501)
\curveto(174.7220563,176.27502501)(173.70458011,175.85354399)(172.95449689,175.10340807)
\curveto(172.20441234,174.35327348)(171.78296018,173.3357276)(171.78296018,172.27487611)
\curveto(171.78296018,171.21402462)(172.20441234,170.19647875)(172.95449689,169.44634416)
\curveto(173.70458011,168.69620823)(174.7220563,168.27472721)(175.78283514,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,168.27472721)
\curveto(176.84361398,168.27472721)(177.86109018,168.69620823)(178.61117339,169.44634416)
\curveto(179.36125795,170.19647875)(179.7827101,171.21402462)(179.7827101,172.27487611)
\curveto(179.7827101,173.3357276)(179.36125795,174.35327348)(178.61117339,175.10340807)
\curveto(177.86109018,175.85354399)(176.84361398,176.27502501)(175.78283514,176.27502501)
\curveto(174.7220563,176.27502501)(173.70458011,175.85354399)(172.95449689,175.10340807)
\curveto(172.20441234,174.35327348)(171.78296018,173.3357276)(171.78296018,172.27487611)
\curveto(171.78296018,171.21402462)(172.20441234,170.19647875)(172.95449689,169.44634416)
\curveto(173.70458011,168.69620823)(174.7220563,168.27472721)(175.78283514,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,345.85223983)
\curveto(198.02113392,345.85223983)(199.03861011,346.27372085)(199.78869333,347.02385678)
\curveto(200.53877788,347.77399136)(200.96023004,348.79153724)(200.96023004,349.85238873)
\curveto(200.96023004,350.91324022)(200.53877788,351.9307861)(199.78869333,352.68092069)
\curveto(199.03861011,353.43105661)(198.02113392,353.85253763)(196.96035508,353.85253763)
\curveto(195.89957624,353.85253763)(194.88210005,353.43105661)(194.13201683,352.68092069)
\curveto(193.38193228,351.9307861)(192.96048012,350.91324022)(192.96048012,349.85238873)
\curveto(192.96048012,348.79153724)(193.38193228,347.77399136)(194.13201683,347.02385678)
\curveto(194.88210005,346.27372085)(195.89957624,345.85223983)(196.96035508,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,345.85223983)
\curveto(198.02113392,345.85223983)(199.03861011,346.27372085)(199.78869333,347.02385678)
\curveto(200.53877788,347.77399136)(200.96023004,348.79153724)(200.96023004,349.85238873)
\curveto(200.96023004,350.91324022)(200.53877788,351.9307861)(199.78869333,352.68092069)
\curveto(199.03861011,353.43105661)(198.02113392,353.85253763)(196.96035508,353.85253763)
\curveto(195.89957624,353.85253763)(194.88210005,353.43105661)(194.13201683,352.68092069)
\curveto(193.38193228,351.9307861)(192.96048012,350.91324022)(192.96048012,349.85238873)
\curveto(192.96048012,348.79153724)(193.38193228,347.77399136)(194.13201683,347.02385678)
\curveto(194.88210005,346.27372085)(195.89957624,345.85223983)(196.96035508,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,129.17508655)
\curveto(199.6501927,129.17508655)(200.66766889,129.59656757)(201.41775211,130.3467035)
\curveto(202.16783666,131.09683809)(202.58928882,132.11438396)(202.58928882,133.17523545)
\curveto(202.58928882,134.23608694)(202.16783666,135.25363282)(201.41775211,136.00376741)
\curveto(200.66766889,136.75390333)(199.6501927,137.17538435)(198.58941386,137.17538435)
\curveto(197.52863502,137.17538435)(196.51115883,136.75390333)(195.76107561,136.00376741)
\curveto(195.01099106,135.25363282)(194.5895389,134.23608694)(194.5895389,133.17523545)
\curveto(194.5895389,132.11438396)(195.01099106,131.09683809)(195.76107561,130.3467035)
\curveto(196.51115883,129.59656757)(197.52863502,129.17508655)(198.58941386,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,129.17508655)
\curveto(199.6501927,129.17508655)(200.66766889,129.59656757)(201.41775211,130.3467035)
\curveto(202.16783666,131.09683809)(202.58928882,132.11438396)(202.58928882,133.17523545)
\curveto(202.58928882,134.23608694)(202.16783666,135.25363282)(201.41775211,136.00376741)
\curveto(200.66766889,136.75390333)(199.6501927,137.17538435)(198.58941386,137.17538435)
\curveto(197.52863502,137.17538435)(196.51115883,136.75390333)(195.76107561,136.00376741)
\curveto(195.01099106,135.25363282)(194.5895389,134.23608694)(194.5895389,133.17523545)
\curveto(194.5895389,132.11438396)(195.01099106,131.09683809)(195.76107561,130.3467035)
\curveto(196.51115883,129.59656757)(197.52863502,129.17508655)(198.58941386,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,213.89096786)
\curveto(219.19865386,213.89096786)(220.21613005,214.31244889)(220.96621327,215.06258481)
\curveto(221.71629782,215.8127194)(222.13774998,216.83026528)(222.13774998,217.89111677)
\curveto(222.13774998,218.95196825)(221.71629782,219.96951413)(220.96621327,220.71964872)
\curveto(220.21613005,221.46978464)(219.19865386,221.89126567)(218.13787502,221.89126567)
\curveto(217.07709618,221.89126567)(216.05961999,221.46978464)(215.30953677,220.71964872)
\curveto(214.55945222,219.96951413)(214.13800006,218.95196825)(214.13800006,217.89111677)
\curveto(214.13800006,216.83026528)(214.55945222,215.8127194)(215.30953677,215.06258481)
\curveto(216.05961999,214.31244889)(217.07709618,213.89096786)(218.13787502,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,213.89096786)
\curveto(219.19865386,213.89096786)(220.21613005,214.31244889)(220.96621327,215.06258481)
\curveto(221.71629782,215.8127194)(222.13774998,216.83026528)(222.13774998,217.89111677)
\curveto(222.13774998,218.95196825)(221.71629782,219.96951413)(220.96621327,220.71964872)
\curveto(220.21613005,221.46978464)(219.19865386,221.89126567)(218.13787502,221.89126567)
\curveto(217.07709618,221.89126567)(216.05961999,221.46978464)(215.30953677,220.71964872)
\curveto(214.55945222,219.96951413)(214.13800006,218.95196825)(214.13800006,217.89111677)
\curveto(214.13800006,216.83026528)(214.55945222,215.8127194)(215.30953677,215.06258481)
\curveto(216.05961999,214.31244889)(217.07709618,213.89096786)(218.13787502,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,114.51271622)
\curveto(297.39260024,114.51271622)(298.41007643,114.93419724)(299.16015965,115.68433316)
\curveto(299.91024421,116.43446775)(300.33169636,117.45201363)(300.33169636,118.51286512)
\curveto(300.33169636,119.57371661)(299.91024421,120.59126249)(299.16015965,121.34139707)
\curveto(298.41007643,122.091533)(297.39260024,122.51301402)(296.3318214,122.51301402)
\curveto(295.27104256,122.51301402)(294.25356637,122.091533)(293.50348315,121.34139707)
\curveto(292.7533986,120.59126249)(292.33194644,119.57371661)(292.33194644,118.51286512)
\curveto(292.33194644,117.45201363)(292.7533986,116.43446775)(293.50348315,115.68433316)
\curveto(294.25356637,114.93419724)(295.27104256,114.51271622)(296.3318214,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,114.51271622)
\curveto(297.39260024,114.51271622)(298.41007643,114.93419724)(299.16015965,115.68433316)
\curveto(299.91024421,116.43446775)(300.33169636,117.45201363)(300.33169636,118.51286512)
\curveto(300.33169636,119.57371661)(299.91024421,120.59126249)(299.16015965,121.34139707)
\curveto(298.41007643,122.091533)(297.39260024,122.51301402)(296.3318214,122.51301402)
\curveto(295.27104256,122.51301402)(294.25356637,122.091533)(293.50348315,121.34139707)
\curveto(292.7533986,120.59126249)(292.33194644,119.57371661)(292.33194644,118.51286512)
\curveto(292.33194644,117.45201363)(292.7533986,116.43446775)(293.50348315,115.68433316)
\curveto(294.25356637,114.93419724)(295.27104256,114.51271622)(296.3318214,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,236.69908819)
\curveto(124.71434352,236.69908819)(125.73181971,237.12056921)(126.48190293,237.87070514)
\curveto(127.23198748,238.62083973)(127.65343964,239.6383856)(127.65343964,240.69923709)
\curveto(127.65343964,241.76008858)(127.23198748,242.77763446)(126.48190293,243.52776905)
\curveto(125.73181971,244.27790497)(124.71434352,244.69938599)(123.65356468,244.69938599)
\curveto(122.59278584,244.69938599)(121.57530965,244.27790497)(120.82522643,243.52776905)
\curveto(120.07514188,242.77763446)(119.65368972,241.76008858)(119.65368972,240.69923709)
\curveto(119.65368972,239.6383856)(120.07514188,238.62083973)(120.82522643,237.87070514)
\curveto(121.57530965,237.12056921)(122.59278584,236.69908819)(123.65356468,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,236.69908819)
\curveto(124.71434352,236.69908819)(125.73181971,237.12056921)(126.48190293,237.87070514)
\curveto(127.23198748,238.62083973)(127.65343964,239.6383856)(127.65343964,240.69923709)
\curveto(127.65343964,241.76008858)(127.23198748,242.77763446)(126.48190293,243.52776905)
\curveto(125.73181971,244.27790497)(124.71434352,244.69938599)(123.65356468,244.69938599)
\curveto(122.59278584,244.69938599)(121.57530965,244.27790497)(120.82522643,243.52776905)
\curveto(120.07514188,242.77763446)(119.65368972,241.76008858)(119.65368972,240.69923709)
\curveto(119.65368972,239.6383856)(120.07514188,238.62083973)(120.82522643,237.87070514)
\curveto(121.57530965,237.12056921)(122.59278584,236.69908819)(123.65356468,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,169.90387721)
\curveto(290.87640583,169.90387721)(291.89388202,170.32535823)(292.64396524,171.07549416)
\curveto(293.39404979,171.82562874)(293.81550195,172.84317462)(293.81550195,173.90402611)
\curveto(293.81550195,174.9648776)(293.39404979,175.98242348)(292.64396524,176.73255807)
\curveto(291.89388202,177.48269399)(290.87640583,177.90417501)(289.81562699,177.90417501)
\curveto(288.75484815,177.90417501)(287.73737196,177.48269399)(286.98728874,176.73255807)
\curveto(286.23720419,175.98242348)(285.81575203,174.9648776)(285.81575203,173.90402611)
\curveto(285.81575203,172.84317462)(286.23720419,171.82562874)(286.98728874,171.07549416)
\curveto(287.73737196,170.32535823)(288.75484815,169.90387721)(289.81562699,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,169.90387721)
\curveto(290.87640583,169.90387721)(291.89388202,170.32535823)(292.64396524,171.07549416)
\curveto(293.39404979,171.82562874)(293.81550195,172.84317462)(293.81550195,173.90402611)
\curveto(293.81550195,174.9648776)(293.39404979,175.98242348)(292.64396524,176.73255807)
\curveto(291.89388202,177.48269399)(290.87640583,177.90417501)(289.81562699,177.90417501)
\curveto(288.75484815,177.90417501)(287.73737196,177.48269399)(286.98728874,176.73255807)
\curveto(286.23720419,175.98242348)(285.81575203,174.9648776)(285.81575203,173.90402611)
\curveto(285.81575203,172.84317462)(286.23720419,171.82562874)(286.98728874,171.07549416)
\curveto(287.73737196,170.32535823)(288.75484815,169.90387721)(289.81562699,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,166.64557721)
\curveto(277.84409839,166.64557721)(278.86157458,167.06705824)(279.6116578,167.81719416)
\curveto(280.36174235,168.56732875)(280.78319451,169.58487462)(280.78319451,170.64572611)
\curveto(280.78319451,171.7065776)(280.36174235,172.72412348)(279.6116578,173.47425807)
\curveto(278.86157458,174.22439399)(277.84409839,174.64587501)(276.78331955,174.64587501)
\curveto(275.72254071,174.64587501)(274.70506452,174.22439399)(273.9549813,173.47425807)
\curveto(273.20489675,172.72412348)(272.78344459,171.7065776)(272.78344459,170.64572611)
\curveto(272.78344459,169.58487462)(273.20489675,168.56732875)(273.9549813,167.81719416)
\curveto(274.70506452,167.06705824)(275.72254071,166.64557721)(276.78331955,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,166.64557721)
\curveto(277.84409839,166.64557721)(278.86157458,167.06705824)(279.6116578,167.81719416)
\curveto(280.36174235,168.56732875)(280.78319451,169.58487462)(280.78319451,170.64572611)
\curveto(280.78319451,171.7065776)(280.36174235,172.72412348)(279.6116578,173.47425807)
\curveto(278.86157458,174.22439399)(277.84409839,174.64587501)(276.78331955,174.64587501)
\curveto(275.72254071,174.64587501)(274.70506452,174.22439399)(273.9549813,173.47425807)
\curveto(273.20489675,172.72412348)(272.78344459,171.7065776)(272.78344459,170.64572611)
\curveto(272.78344459,169.58487462)(273.20489675,168.56732875)(273.9549813,167.81719416)
\curveto(274.70506452,167.06705824)(275.72254071,166.64557721)(276.78331955,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,220.40756786)
\curveto(136.11763288,220.40756786)(137.13510907,220.82904888)(137.88519229,221.5791848)
\curveto(138.63527684,222.32931939)(139.056729,223.34686527)(139.056729,224.40771676)
\curveto(139.056729,225.46856825)(138.63527684,226.48611413)(137.88519229,227.23624872)
\curveto(137.13510907,227.98638464)(136.11763288,228.40786566)(135.05685404,228.40786566)
\curveto(133.9960752,228.40786566)(132.97859901,227.98638464)(132.22851579,227.23624872)
\curveto(131.47843124,226.48611413)(131.05697908,225.46856825)(131.05697908,224.40771676)
\curveto(131.05697908,223.34686527)(131.47843124,222.32931939)(132.22851579,221.5791848)
\curveto(132.97859901,220.82904888)(133.9960752,220.40756786)(135.05685404,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,220.40756786)
\curveto(136.11763288,220.40756786)(137.13510907,220.82904888)(137.88519229,221.5791848)
\curveto(138.63527684,222.32931939)(139.056729,223.34686527)(139.056729,224.40771676)
\curveto(139.056729,225.46856825)(138.63527684,226.48611413)(137.88519229,227.23624872)
\curveto(137.13510907,227.98638464)(136.11763288,228.40786566)(135.05685404,228.40786566)
\curveto(133.9960752,228.40786566)(132.97859901,227.98638464)(132.22851579,227.23624872)
\curveto(131.47843124,226.48611413)(131.05697908,225.46856825)(131.05697908,224.40771676)
\curveto(131.05697908,223.34686527)(131.47843124,222.32931939)(132.22851579,221.5791848)
\curveto(132.97859901,220.82904888)(133.9960752,220.40756786)(135.05685404,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,280.68617885)
\curveto(170.32746026,280.68617885)(171.34493645,281.10765987)(172.09501967,281.85779579)
\curveto(172.84510422,282.60793038)(173.26655638,283.62547626)(173.26655638,284.68632775)
\curveto(173.26655638,285.74717924)(172.84510422,286.76472511)(172.09501967,287.5148597)
\curveto(171.34493645,288.26499563)(170.32746026,288.68647665)(169.26668142,288.68647665)
\curveto(168.20590258,288.68647665)(167.18842639,288.26499563)(166.43834317,287.5148597)
\curveto(165.68825862,286.76472511)(165.26680646,285.74717924)(165.26680646,284.68632775)
\curveto(165.26680646,283.62547626)(165.68825862,282.60793038)(166.43834317,281.85779579)
\curveto(167.18842639,281.10765987)(168.20590258,280.68617885)(169.26668142,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,280.68617885)
\curveto(170.32746026,280.68617885)(171.34493645,281.10765987)(172.09501967,281.85779579)
\curveto(172.84510422,282.60793038)(173.26655638,283.62547626)(173.26655638,284.68632775)
\curveto(173.26655638,285.74717924)(172.84510422,286.76472511)(172.09501967,287.5148597)
\curveto(171.34493645,288.26499563)(170.32746026,288.68647665)(169.26668142,288.68647665)
\curveto(168.20590258,288.68647665)(167.18842639,288.26499563)(166.43834317,287.5148597)
\curveto(165.68825862,286.76472511)(165.26680646,285.74717924)(165.26680646,284.68632775)
\curveto(165.26680646,283.62547626)(165.68825862,282.60793038)(166.43834317,281.85779579)
\curveto(167.18842639,281.10765987)(168.20590258,280.68617885)(169.26668142,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,96.59206623)
\curveto(137.74667131,96.59206623)(138.7641475,97.01354726)(139.51423072,97.76368318)
\curveto(140.26431527,98.51381777)(140.68576743,99.53136365)(140.68576743,100.59221513)
\curveto(140.68576743,101.65306662)(140.26431527,102.6706125)(139.51423072,103.42074709)
\curveto(138.7641475,104.17088301)(137.74667131,104.59236404)(136.68589247,104.59236404)
\curveto(135.62511363,104.59236404)(134.60763744,104.17088301)(133.85755422,103.42074709)
\curveto(133.10746967,102.6706125)(132.68601751,101.65306662)(132.68601751,100.59221513)
\curveto(132.68601751,99.53136365)(133.10746967,98.51381777)(133.85755422,97.76368318)
\curveto(134.60763744,97.01354726)(135.62511363,96.59206623)(136.68589247,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,96.59206623)
\curveto(137.74667131,96.59206623)(138.7641475,97.01354726)(139.51423072,97.76368318)
\curveto(140.26431527,98.51381777)(140.68576743,99.53136365)(140.68576743,100.59221513)
\curveto(140.68576743,101.65306662)(140.26431527,102.6706125)(139.51423072,103.42074709)
\curveto(138.7641475,104.17088301)(137.74667131,104.59236404)(136.68589247,104.59236404)
\curveto(135.62511363,104.59236404)(134.60763744,104.17088301)(133.85755422,103.42074709)
\curveto(133.10746967,102.6706125)(132.68601751,101.65306662)(132.68601751,100.59221513)
\curveto(132.68601751,99.53136365)(133.10746967,98.51381777)(133.85755422,97.76368318)
\curveto(134.60763744,97.01354726)(135.62511363,96.59206623)(136.68589247,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,360.51461016)
\curveto(289.24738775,360.51461016)(290.26486394,360.93609119)(291.01494716,361.68622711)
\curveto(291.76503171,362.4363617)(292.18648387,363.45390758)(292.18648387,364.51475906)
\curveto(292.18648387,365.57561055)(291.76503171,366.59315643)(291.01494716,367.34329102)
\curveto(290.26486394,368.09342694)(289.24738775,368.51490796)(288.18660891,368.51490796)
\curveto(287.12583007,368.51490796)(286.10835387,368.09342694)(285.35827066,367.34329102)
\curveto(284.6081861,366.59315643)(284.18673395,365.57561055)(284.18673395,364.51475906)
\curveto(284.18673395,363.45390758)(284.6081861,362.4363617)(285.35827066,361.68622711)
\curveto(286.10835387,360.93609119)(287.12583007,360.51461016)(288.18660891,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,360.51461016)
\curveto(289.24738775,360.51461016)(290.26486394,360.93609119)(291.01494716,361.68622711)
\curveto(291.76503171,362.4363617)(292.18648387,363.45390758)(292.18648387,364.51475906)
\curveto(292.18648387,365.57561055)(291.76503171,366.59315643)(291.01494716,367.34329102)
\curveto(290.26486394,368.09342694)(289.24738775,368.51490796)(288.18660891,368.51490796)
\curveto(287.12583007,368.51490796)(286.10835387,368.09342694)(285.35827066,367.34329102)
\curveto(284.6081861,366.59315643)(284.18673395,365.57561055)(284.18673395,364.51475906)
\curveto(284.18673395,363.45390758)(284.6081861,362.4363617)(285.35827066,361.68622711)
\curveto(286.10835387,360.93609119)(287.12583007,360.51461016)(288.18660891,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,262.76550852)
\curveto(380.47362123,262.76550852)(381.49109742,263.18698954)(382.24118064,263.93712546)
\curveto(382.99126519,264.68726005)(383.41271735,265.70480593)(383.41271735,266.76565742)
\curveto(383.41271735,267.82650891)(382.99126519,268.84405478)(382.24118064,269.59418937)
\curveto(381.49109742,270.34432529)(380.47362123,270.76580632)(379.41284239,270.76580632)
\curveto(378.35206355,270.76580632)(377.33458735,270.34432529)(376.58450414,269.59418937)
\curveto(375.83441958,268.84405478)(375.41296743,267.82650891)(375.41296743,266.76565742)
\curveto(375.41296743,265.70480593)(375.83441958,264.68726005)(376.58450414,263.93712546)
\curveto(377.33458735,263.18698954)(378.35206355,262.76550852)(379.41284239,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,262.76550852)
\curveto(380.47362123,262.76550852)(381.49109742,263.18698954)(382.24118064,263.93712546)
\curveto(382.99126519,264.68726005)(383.41271735,265.70480593)(383.41271735,266.76565742)
\curveto(383.41271735,267.82650891)(382.99126519,268.84405478)(382.24118064,269.59418937)
\curveto(381.49109742,270.34432529)(380.47362123,270.76580632)(379.41284239,270.76580632)
\curveto(378.35206355,270.76580632)(377.33458735,270.34432529)(376.58450414,269.59418937)
\curveto(375.83441958,268.84405478)(375.41296743,267.82650891)(375.41296743,266.76565742)
\curveto(375.41296743,265.70480593)(375.83441958,264.68726005)(376.58450414,263.93712546)
\curveto(377.33458735,263.18698954)(378.35206355,262.76550852)(379.41284239,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,236.69908819)
\curveto(251.77946316,236.69908819)(252.79693935,237.12056921)(253.54702257,237.87070514)
\curveto(254.29710712,238.62083973)(254.71855928,239.6383856)(254.71855928,240.69923709)
\curveto(254.71855928,241.76008858)(254.29710712,242.77763446)(253.54702257,243.52776905)
\curveto(252.79693935,244.27790497)(251.77946316,244.69938599)(250.71868432,244.69938599)
\curveto(249.65790548,244.69938599)(248.64042929,244.27790497)(247.89034607,243.52776905)
\curveto(247.14026152,242.77763446)(246.71880936,241.76008858)(246.71880936,240.69923709)
\curveto(246.71880936,239.6383856)(247.14026152,238.62083973)(247.89034607,237.87070514)
\curveto(248.64042929,237.12056921)(249.65790548,236.69908819)(250.71868432,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,236.69908819)
\curveto(251.77946316,236.69908819)(252.79693935,237.12056921)(253.54702257,237.87070514)
\curveto(254.29710712,238.62083973)(254.71855928,239.6383856)(254.71855928,240.69923709)
\curveto(254.71855928,241.76008858)(254.29710712,242.77763446)(253.54702257,243.52776905)
\curveto(252.79693935,244.27790497)(251.77946316,244.69938599)(250.71868432,244.69938599)
\curveto(249.65790548,244.69938599)(248.64042929,244.27790497)(247.89034607,243.52776905)
\curveto(247.14026152,242.77763446)(246.71880936,241.76008858)(246.71880936,240.69923709)
\curveto(246.71880936,239.6383856)(247.14026152,238.62083973)(247.89034607,237.87070514)
\curveto(248.64042929,237.12056921)(249.65790548,236.69908819)(250.71868432,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,285.57363902)
\curveto(284.36025211,285.57363902)(285.3777283,285.99512004)(286.12781152,286.74525596)
\curveto(286.87789607,287.49539055)(287.29934823,288.51293643)(287.29934823,289.57378792)
\curveto(287.29934823,290.63463941)(286.87789607,291.65218528)(286.12781152,292.40231987)
\curveto(285.3777283,293.15245579)(284.36025211,293.57393682)(283.29947327,293.57393682)
\curveto(282.23869443,293.57393682)(281.22121824,293.15245579)(280.47113502,292.40231987)
\curveto(279.72105047,291.65218528)(279.29959831,290.63463941)(279.29959831,289.57378792)
\curveto(279.29959831,288.51293643)(279.72105047,287.49539055)(280.47113502,286.74525596)
\curveto(281.22121824,285.99512004)(282.23869443,285.57363902)(283.29947327,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,285.57363902)
\curveto(284.36025211,285.57363902)(285.3777283,285.99512004)(286.12781152,286.74525596)
\curveto(286.87789607,287.49539055)(287.29934823,288.51293643)(287.29934823,289.57378792)
\curveto(287.29934823,290.63463941)(286.87789607,291.65218528)(286.12781152,292.40231987)
\curveto(285.3777283,293.15245579)(284.36025211,293.57393682)(283.29947327,293.57393682)
\curveto(282.23869443,293.57393682)(281.22121824,293.15245579)(280.47113502,292.40231987)
\curveto(279.72105047,291.65218528)(279.29959831,290.63463941)(279.29959831,289.57378792)
\curveto(279.29959831,288.51293643)(279.72105047,287.49539055)(280.47113502,286.74525596)
\curveto(281.22121824,285.99512004)(282.23869443,285.57363902)(283.29947327,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,269.28212886)
\curveto(106.79490044,269.28212886)(107.81237663,269.70360988)(108.56245985,270.4537458)
\curveto(109.31254441,271.20388039)(109.73399656,272.22142627)(109.73399656,273.28227776)
\curveto(109.73399656,274.34312925)(109.31254441,275.36067512)(108.56245985,276.11080971)
\curveto(107.81237663,276.86094564)(106.79490044,277.28242666)(105.7341216,277.28242666)
\curveto(104.67334276,277.28242666)(103.65586657,276.86094564)(102.90578335,276.11080971)
\curveto(102.1556988,275.36067512)(101.73424664,274.34312925)(101.73424664,273.28227776)
\curveto(101.73424664,272.22142627)(102.1556988,271.20388039)(102.90578335,270.4537458)
\curveto(103.65586657,269.70360988)(104.67334276,269.28212886)(105.7341216,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,269.28212886)
\curveto(106.79490044,269.28212886)(107.81237663,269.70360988)(108.56245985,270.4537458)
\curveto(109.31254441,271.20388039)(109.73399656,272.22142627)(109.73399656,273.28227776)
\curveto(109.73399656,274.34312925)(109.31254441,275.36067512)(108.56245985,276.11080971)
\curveto(107.81237663,276.86094564)(106.79490044,277.28242666)(105.7341216,277.28242666)
\curveto(104.67334276,277.28242666)(103.65586657,276.86094564)(102.90578335,276.11080971)
\curveto(102.1556988,275.36067512)(101.73424664,274.34312925)(101.73424664,273.28227776)
\curveto(101.73424664,272.22142627)(102.1556988,271.20388039)(102.90578335,270.4537458)
\curveto(103.65586657,269.70360988)(104.67334276,269.28212886)(105.7341216,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,332.81902967)
\curveto(362.55417815,332.81902967)(363.57165434,333.24051069)(364.32173756,333.99064661)
\curveto(365.07182211,334.7407812)(365.49327427,335.75832708)(365.49327427,336.81917857)
\curveto(365.49327427,337.88003006)(365.07182211,338.89757593)(364.32173756,339.64771052)
\curveto(363.57165434,340.39784645)(362.55417815,340.81932747)(361.49339931,340.81932747)
\curveto(360.43262047,340.81932747)(359.41514428,340.39784645)(358.66506106,339.64771052)
\curveto(357.91497651,338.89757593)(357.49352435,337.88003006)(357.49352435,336.81917857)
\curveto(357.49352435,335.75832708)(357.91497651,334.7407812)(358.66506106,333.99064661)
\curveto(359.41514428,333.24051069)(360.43262047,332.81902967)(361.49339931,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,332.81902967)
\curveto(362.55417815,332.81902967)(363.57165434,333.24051069)(364.32173756,333.99064661)
\curveto(365.07182211,334.7407812)(365.49327427,335.75832708)(365.49327427,336.81917857)
\curveto(365.49327427,337.88003006)(365.07182211,338.89757593)(364.32173756,339.64771052)
\curveto(363.57165434,340.39784645)(362.55417815,340.81932747)(361.49339931,340.81932747)
\curveto(360.43262047,340.81932747)(359.41514428,340.39784645)(358.66506106,339.64771052)
\curveto(357.91497651,338.89757593)(357.49352435,337.88003006)(357.49352435,336.81917857)
\curveto(357.49352435,335.75832708)(357.91497651,334.7407812)(358.66506106,333.99064661)
\curveto(359.41514428,333.24051069)(360.43262047,332.81902967)(361.49339931,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,365.40206016)
\curveto(219.19865386,365.40206016)(220.21613005,365.82354118)(220.96621327,366.5736771)
\curveto(221.71629782,367.32381169)(222.13774998,368.34135757)(222.13774998,369.40220906)
\curveto(222.13774998,370.46306055)(221.71629782,371.48060643)(220.96621327,372.23074102)
\curveto(220.21613005,372.98087694)(219.19865386,373.40235796)(218.13787502,373.40235796)
\curveto(217.07709618,373.40235796)(216.05961999,372.98087694)(215.30953677,372.23074102)
\curveto(214.55945222,371.48060643)(214.13800006,370.46306055)(214.13800006,369.40220906)
\curveto(214.13800006,368.34135757)(214.55945222,367.32381169)(215.30953677,366.5736771)
\curveto(216.05961999,365.82354118)(217.07709618,365.40206016)(218.13787502,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,365.40206016)
\curveto(219.19865386,365.40206016)(220.21613005,365.82354118)(220.96621327,366.5736771)
\curveto(221.71629782,367.32381169)(222.13774998,368.34135757)(222.13774998,369.40220906)
\curveto(222.13774998,370.46306055)(221.71629782,371.48060643)(220.96621327,372.23074102)
\curveto(220.21613005,372.98087694)(219.19865386,373.40235796)(218.13787502,373.40235796)
\curveto(217.07709618,373.40235796)(216.05961999,372.98087694)(215.30953677,372.23074102)
\curveto(214.55945222,371.48060643)(214.13800006,370.46306055)(214.13800006,369.40220906)
\curveto(214.13800006,368.34135757)(214.55945222,367.32381169)(215.30953677,366.5736771)
\curveto(216.05961999,365.82354118)(217.07709618,365.40206016)(218.13787502,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,269.28212886)
\curveto(152.40801718,269.28212886)(153.42549337,269.70360988)(154.17557659,270.4537458)
\curveto(154.92566114,271.20388039)(155.3471133,272.22142627)(155.3471133,273.28227776)
\curveto(155.3471133,274.34312925)(154.92566114,275.36067512)(154.17557659,276.11080971)
\curveto(153.42549337,276.86094564)(152.40801718,277.28242666)(151.34723834,277.28242666)
\curveto(150.2864595,277.28242666)(149.26898331,276.86094564)(148.51890009,276.11080971)
\curveto(147.76881554,275.36067512)(147.34736338,274.34312925)(147.34736338,273.28227776)
\curveto(147.34736338,272.22142627)(147.76881554,271.20388039)(148.51890009,270.4537458)
\curveto(149.26898331,269.70360988)(150.2864595,269.28212886)(151.34723834,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,269.28212886)
\curveto(152.40801718,269.28212886)(153.42549337,269.70360988)(154.17557659,270.4537458)
\curveto(154.92566114,271.20388039)(155.3471133,272.22142627)(155.3471133,273.28227776)
\curveto(155.3471133,274.34312925)(154.92566114,275.36067512)(154.17557659,276.11080971)
\curveto(153.42549337,276.86094564)(152.40801718,277.28242666)(151.34723834,277.28242666)
\curveto(150.2864595,277.28242666)(149.26898331,276.86094564)(148.51890009,276.11080971)
\curveto(147.76881554,275.36067512)(147.34736338,274.34312925)(147.34736338,273.28227776)
\curveto(147.34736338,272.22142627)(147.76881554,271.20388039)(148.51890009,270.4537458)
\curveto(149.26898331,269.70360988)(150.2864595,269.28212886)(151.34723834,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,218.77841786)
\curveto(181.73074962,218.77841786)(182.74822581,219.19989888)(183.49830903,219.95003481)
\curveto(184.24839358,220.7001694)(184.66984574,221.71771527)(184.66984574,222.77856676)
\curveto(184.66984574,223.83941825)(184.24839358,224.85696413)(183.49830903,225.60709872)
\curveto(182.74822581,226.35723464)(181.73074962,226.77871566)(180.66997078,226.77871566)
\curveto(179.60919194,226.77871566)(178.59171575,226.35723464)(177.84163253,225.60709872)
\curveto(177.09154798,224.85696413)(176.67009582,223.83941825)(176.67009582,222.77856676)
\curveto(176.67009582,221.71771527)(177.09154798,220.7001694)(177.84163253,219.95003481)
\curveto(178.59171575,219.19989888)(179.60919194,218.77841786)(180.66997078,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,218.77841786)
\curveto(181.73074962,218.77841786)(182.74822581,219.19989888)(183.49830903,219.95003481)
\curveto(184.24839358,220.7001694)(184.66984574,221.71771527)(184.66984574,222.77856676)
\curveto(184.66984574,223.83941825)(184.24839358,224.85696413)(183.49830903,225.60709872)
\curveto(182.74822581,226.35723464)(181.73074962,226.77871566)(180.66997078,226.77871566)
\curveto(179.60919194,226.77871566)(178.59171575,226.35723464)(177.84163253,225.60709872)
\curveto(177.09154798,224.85696413)(176.67009582,223.83941825)(176.67009582,222.77856676)
\curveto(176.67009582,221.71771527)(177.09154798,220.7001694)(177.84163253,219.95003481)
\curveto(178.59171575,219.19989888)(179.60919194,218.77841786)(180.66997078,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,310.01090934)
\curveto(242.00523258,310.01090934)(243.02270877,310.43239036)(243.77279199,311.18252629)
\curveto(244.52287654,311.93266088)(244.9443287,312.95020675)(244.9443287,314.01105824)
\curveto(244.9443287,315.07190973)(244.52287654,316.08945561)(243.77279199,316.8395902)
\curveto(243.02270877,317.58972612)(242.00523258,318.01120714)(240.94445374,318.01120714)
\curveto(239.8836749,318.01120714)(238.8661987,317.58972612)(238.11611549,316.8395902)
\curveto(237.36603093,316.08945561)(236.94457878,315.07190973)(236.94457878,314.01105824)
\curveto(236.94457878,312.95020675)(237.36603093,311.93266088)(238.11611549,311.18252629)
\curveto(238.8661987,310.43239036)(239.8836749,310.01090934)(240.94445374,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,310.01090934)
\curveto(242.00523258,310.01090934)(243.02270877,310.43239036)(243.77279199,311.18252629)
\curveto(244.52287654,311.93266088)(244.9443287,312.95020675)(244.9443287,314.01105824)
\curveto(244.9443287,315.07190973)(244.52287654,316.08945561)(243.77279199,316.8395902)
\curveto(243.02270877,317.58972612)(242.00523258,318.01120714)(240.94445374,318.01120714)
\curveto(239.8836749,318.01120714)(238.8661987,317.58972612)(238.11611549,316.8395902)
\curveto(237.36603093,316.08945561)(236.94457878,315.07190973)(236.94457878,314.01105824)
\curveto(236.94457878,312.95020675)(237.36603093,311.93266088)(238.11611549,311.18252629)
\curveto(238.8661987,310.43239036)(239.8836749,310.01090934)(240.94445374,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,287.20278901)
\curveto(85.6173805,287.20278901)(86.6348567,287.62427004)(87.38493991,288.37440596)
\curveto(88.13502447,289.12454055)(88.55647662,290.14208643)(88.55647662,291.20293791)
\curveto(88.55647662,292.2637894)(88.13502447,293.28133528)(87.38493991,294.03146987)
\curveto(86.6348567,294.78160579)(85.6173805,295.20308682)(84.55660166,295.20308682)
\curveto(83.49582282,295.20308682)(82.47834663,294.78160579)(81.72826341,294.03146987)
\curveto(80.97817886,293.28133528)(80.5567267,292.2637894)(80.5567267,291.20293791)
\curveto(80.5567267,290.14208643)(80.97817886,289.12454055)(81.72826341,288.37440596)
\curveto(82.47834663,287.62427004)(83.49582282,287.20278901)(84.55660166,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,287.20278901)
\curveto(85.6173805,287.20278901)(86.6348567,287.62427004)(87.38493991,288.37440596)
\curveto(88.13502447,289.12454055)(88.55647662,290.14208643)(88.55647662,291.20293791)
\curveto(88.55647662,292.2637894)(88.13502447,293.28133528)(87.38493991,294.03146987)
\curveto(86.6348567,294.78160579)(85.6173805,295.20308682)(84.55660166,295.20308682)
\curveto(83.49582282,295.20308682)(82.47834663,294.78160579)(81.72826341,294.03146987)
\curveto(80.97817886,293.28133528)(80.5567267,292.2637894)(80.5567267,291.20293791)
\curveto(80.5567267,290.14208643)(80.97817886,289.12454055)(81.72826341,288.37440596)
\curveto(82.47834663,287.62427004)(83.49582282,287.20278901)(84.55660166,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,321.4149695)
\curveto(248.5213863,321.4149695)(249.53886249,321.83645053)(250.28894571,322.58658645)
\curveto(251.03903026,323.33672104)(251.46048242,324.35426692)(251.46048242,325.41511841)
\curveto(251.46048242,326.47596989)(251.03903026,327.49351577)(250.28894571,328.24365036)
\curveto(249.53886249,328.99378628)(248.5213863,329.41526731)(247.46060746,329.41526731)
\curveto(246.39982862,329.41526731)(245.38235243,328.99378628)(244.63226921,328.24365036)
\curveto(243.88218466,327.49351577)(243.4607325,326.47596989)(243.4607325,325.41511841)
\curveto(243.4607325,324.35426692)(243.88218466,323.33672104)(244.63226921,322.58658645)
\curveto(245.38235243,321.83645053)(246.39982862,321.4149695)(247.46060746,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,321.4149695)
\curveto(248.5213863,321.4149695)(249.53886249,321.83645053)(250.28894571,322.58658645)
\curveto(251.03903026,323.33672104)(251.46048242,324.35426692)(251.46048242,325.41511841)
\curveto(251.46048242,326.47596989)(251.03903026,327.49351577)(250.28894571,328.24365036)
\curveto(249.53886249,328.99378628)(248.5213863,329.41526731)(247.46060746,329.41526731)
\curveto(246.39982862,329.41526731)(245.38235243,328.99378628)(244.63226921,328.24365036)
\curveto(243.88218466,327.49351577)(243.4607325,326.47596989)(243.4607325,325.41511841)
\curveto(243.4607325,324.35426692)(243.88218466,323.33672104)(244.63226921,322.58658645)
\curveto(245.38235243,321.83645053)(246.39982862,321.4149695)(247.46060746,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,238.32823819)
\curveto(380.47362123,238.32823819)(381.49109742,238.74971921)(382.24118064,239.49985514)
\curveto(382.99126519,240.24998973)(383.41271735,241.2675356)(383.41271735,242.32838709)
\curveto(383.41271735,243.38923858)(382.99126519,244.40678446)(382.24118064,245.15691905)
\curveto(381.49109742,245.90705497)(380.47362123,246.32853599)(379.41284239,246.32853599)
\curveto(378.35206355,246.32853599)(377.33458735,245.90705497)(376.58450414,245.15691905)
\curveto(375.83441958,244.40678446)(375.41296743,243.38923858)(375.41296743,242.32838709)
\curveto(375.41296743,241.2675356)(375.83441958,240.24998973)(376.58450414,239.49985514)
\curveto(377.33458735,238.74971921)(378.35206355,238.32823819)(379.41284239,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,238.32823819)
\curveto(380.47362123,238.32823819)(381.49109742,238.74971921)(382.24118064,239.49985514)
\curveto(382.99126519,240.24998973)(383.41271735,241.2675356)(383.41271735,242.32838709)
\curveto(383.41271735,243.38923858)(382.99126519,244.40678446)(382.24118064,245.15691905)
\curveto(381.49109742,245.90705497)(380.47362123,246.32853599)(379.41284239,246.32853599)
\curveto(378.35206355,246.32853599)(377.33458735,245.90705497)(376.58450414,245.15691905)
\curveto(375.83441958,244.40678446)(375.41296743,243.38923858)(375.41296743,242.32838709)
\curveto(375.41296743,241.2675356)(375.83441958,240.24998973)(376.58450414,239.49985514)
\curveto(377.33458735,238.74971921)(378.35206355,238.32823819)(379.41284239,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,269.28212886)
\curveto(395.13498744,269.28212886)(396.15246364,269.70360988)(396.90254685,270.4537458)
\curveto(397.65263141,271.20388039)(398.07408356,272.22142627)(398.07408356,273.28227776)
\curveto(398.07408356,274.34312925)(397.65263141,275.36067512)(396.90254685,276.11080971)
\curveto(396.15246364,276.86094564)(395.13498744,277.28242666)(394.0742086,277.28242666)
\curveto(393.01342976,277.28242666)(391.99595357,276.86094564)(391.24587035,276.11080971)
\curveto(390.4957858,275.36067512)(390.07433364,274.34312925)(390.07433364,273.28227776)
\curveto(390.07433364,272.22142627)(390.4957858,271.20388039)(391.24587035,270.4537458)
\curveto(391.99595357,269.70360988)(393.01342976,269.28212886)(394.0742086,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,269.28212886)
\curveto(395.13498744,269.28212886)(396.15246364,269.70360988)(396.90254685,270.4537458)
\curveto(397.65263141,271.20388039)(398.07408356,272.22142627)(398.07408356,273.28227776)
\curveto(398.07408356,274.34312925)(397.65263141,275.36067512)(396.90254685,276.11080971)
\curveto(396.15246364,276.86094564)(395.13498744,277.28242666)(394.0742086,277.28242666)
\curveto(393.01342976,277.28242666)(391.99595357,276.86094564)(391.24587035,276.11080971)
\curveto(390.4957858,275.36067512)(390.07433364,274.34312925)(390.07433364,273.28227776)
\curveto(390.07433364,272.22142627)(390.4957858,271.20388039)(391.24587035,270.4537458)
\curveto(391.99595357,269.70360988)(393.01342976,269.28212886)(394.0742086,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,264.39465851)
\curveto(305.53777205,264.39465851)(306.55524824,264.81613954)(307.30533146,265.56627546)
\curveto(308.05541601,266.31641005)(308.47686817,267.33395593)(308.47686817,268.39480742)
\curveto(308.47686817,269.4556589)(308.05541601,270.47320478)(307.30533146,271.22333937)
\curveto(306.55524824,271.97347529)(305.53777205,272.39495632)(304.47699321,272.39495632)
\curveto(303.41621437,272.39495632)(302.39873818,271.97347529)(301.64865496,271.22333937)
\curveto(300.89857041,270.47320478)(300.47711825,269.4556589)(300.47711825,268.39480742)
\curveto(300.47711825,267.33395593)(300.89857041,266.31641005)(301.64865496,265.56627546)
\curveto(302.39873818,264.81613954)(303.41621437,264.39465851)(304.47699321,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,264.39465851)
\curveto(305.53777205,264.39465851)(306.55524824,264.81613954)(307.30533146,265.56627546)
\curveto(308.05541601,266.31641005)(308.47686817,267.33395593)(308.47686817,268.39480742)
\curveto(308.47686817,269.4556589)(308.05541601,270.47320478)(307.30533146,271.22333937)
\curveto(306.55524824,271.97347529)(305.53777205,272.39495632)(304.47699321,272.39495632)
\curveto(303.41621437,272.39495632)(302.39873818,271.97347529)(301.64865496,271.22333937)
\curveto(300.89857041,270.47320478)(300.47711825,269.4556589)(300.47711825,268.39480742)
\curveto(300.47711825,267.33395593)(300.89857041,266.31641005)(301.64865496,265.56627546)
\curveto(302.39873818,264.81613954)(303.41621437,264.39465851)(304.47699321,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,375.17697032)
\curveto(165.44034497,375.17697032)(166.45782116,375.59845135)(167.20790438,376.34858727)
\curveto(167.95798893,377.09872186)(168.37944109,378.11626774)(168.37944109,379.17711922)
\curveto(168.37944109,380.23797071)(167.95798893,381.25551659)(167.20790438,382.00565118)
\curveto(166.45782116,382.7557871)(165.44034497,383.17726813)(164.37956613,383.17726813)
\curveto(163.31878729,383.17726813)(162.3013111,382.7557871)(161.55122788,382.00565118)
\curveto(160.80114333,381.25551659)(160.37969117,380.23797071)(160.37969117,379.17711922)
\curveto(160.37969117,378.11626774)(160.80114333,377.09872186)(161.55122788,376.34858727)
\curveto(162.3013111,375.59845135)(163.31878729,375.17697032)(164.37956613,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,375.17697032)
\curveto(165.44034497,375.17697032)(166.45782116,375.59845135)(167.20790438,376.34858727)
\curveto(167.95798893,377.09872186)(168.37944109,378.11626774)(168.37944109,379.17711922)
\curveto(168.37944109,380.23797071)(167.95798893,381.25551659)(167.20790438,382.00565118)
\curveto(166.45782116,382.7557871)(165.44034497,383.17726813)(164.37956613,383.17726813)
\curveto(163.31878729,383.17726813)(162.3013111,382.7557871)(161.55122788,382.00565118)
\curveto(160.80114333,381.25551659)(160.37969117,380.23797071)(160.37969117,379.17711922)
\curveto(160.37969117,378.11626774)(160.80114333,377.09872186)(161.55122788,376.34858727)
\curveto(162.3013111,375.59845135)(163.31878729,375.17697032)(164.37956613,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,272.54042885)
\curveto(93.76258283,272.54042885)(94.78005902,272.96190988)(95.53014224,273.7120458)
\curveto(96.28022679,274.46218039)(96.70167895,275.47972627)(96.70167895,276.54057775)
\curveto(96.70167895,277.60142924)(96.28022679,278.61897512)(95.53014224,279.36910971)
\curveto(94.78005902,280.11924563)(93.76258283,280.54072665)(92.70180399,280.54072665)
\curveto(91.64102515,280.54072665)(90.62354896,280.11924563)(89.87346574,279.36910971)
\curveto(89.12338119,278.61897512)(88.70192903,277.60142924)(88.70192903,276.54057775)
\curveto(88.70192903,275.47972627)(89.12338119,274.46218039)(89.87346574,273.7120458)
\curveto(90.62354896,272.96190988)(91.64102515,272.54042885)(92.70180399,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,272.54042885)
\curveto(93.76258283,272.54042885)(94.78005902,272.96190988)(95.53014224,273.7120458)
\curveto(96.28022679,274.46218039)(96.70167895,275.47972627)(96.70167895,276.54057775)
\curveto(96.70167895,277.60142924)(96.28022679,278.61897512)(95.53014224,279.36910971)
\curveto(94.78005902,280.11924563)(93.76258283,280.54072665)(92.70180399,280.54072665)
\curveto(91.64102515,280.54072665)(90.62354896,280.11924563)(89.87346574,279.36910971)
\curveto(89.12338119,278.61897512)(88.70192903,277.60142924)(88.70192903,276.54057775)
\curveto(88.70192903,275.47972627)(89.12338119,274.46218039)(89.87346574,273.7120458)
\curveto(90.62354896,272.96190988)(91.64102515,272.54042885)(92.70180399,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,274.16957885)
\curveto(178.47267276,274.16957885)(179.49014895,274.59105987)(180.24023217,275.3411958)
\curveto(180.99031672,276.09133039)(181.41176888,277.10887626)(181.41176888,278.16972775)
\curveto(181.41176888,279.23057924)(180.99031672,280.24812512)(180.24023217,280.99825971)
\curveto(179.49014895,281.74839563)(178.47267276,282.16987665)(177.41189392,282.16987665)
\curveto(176.35111508,282.16987665)(175.33363889,281.74839563)(174.58355567,280.99825971)
\curveto(173.83347112,280.24812512)(173.41201896,279.23057924)(173.41201896,278.16972775)
\curveto(173.41201896,277.10887626)(173.83347112,276.09133039)(174.58355567,275.3411958)
\curveto(175.33363889,274.59105987)(176.35111508,274.16957885)(177.41189392,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,274.16957885)
\curveto(178.47267276,274.16957885)(179.49014895,274.59105987)(180.24023217,275.3411958)
\curveto(180.99031672,276.09133039)(181.41176888,277.10887626)(181.41176888,278.16972775)
\curveto(181.41176888,279.23057924)(180.99031672,280.24812512)(180.24023217,280.99825971)
\curveto(179.49014895,281.74839563)(178.47267276,282.16987665)(177.41189392,282.16987665)
\curveto(176.35111508,282.16987665)(175.33363889,281.74839563)(174.58355567,280.99825971)
\curveto(173.83347112,280.24812512)(173.41201896,279.23057924)(173.41201896,278.16972775)
\curveto(173.41201896,277.10887626)(173.83347112,276.09133039)(174.58355567,275.3411958)
\curveto(175.33363889,274.59105987)(176.35111508,274.16957885)(177.41189392,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,116.14186622)
\curveto(268.06986781,116.14186622)(269.087344,116.56334724)(269.83742722,117.31348316)
\curveto(270.58751177,118.06361775)(271.00896393,119.08116363)(271.00896393,120.14201512)
\curveto(271.00896393,121.20286661)(270.58751177,122.22041248)(269.83742722,122.97054707)
\curveto(269.087344,123.720683)(268.06986781,124.14216402)(267.00908897,124.14216402)
\curveto(265.94831013,124.14216402)(264.93083394,123.720683)(264.18075072,122.97054707)
\curveto(263.43066616,122.22041248)(263.00921401,121.20286661)(263.00921401,120.14201512)
\curveto(263.00921401,119.08116363)(263.43066616,118.06361775)(264.18075072,117.31348316)
\curveto(264.93083394,116.56334724)(265.94831013,116.14186622)(267.00908897,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,116.14186622)
\curveto(268.06986781,116.14186622)(269.087344,116.56334724)(269.83742722,117.31348316)
\curveto(270.58751177,118.06361775)(271.00896393,119.08116363)(271.00896393,120.14201512)
\curveto(271.00896393,121.20286661)(270.58751177,122.22041248)(269.83742722,122.97054707)
\curveto(269.087344,123.720683)(268.06986781,124.14216402)(267.00908897,124.14216402)
\curveto(265.94831013,124.14216402)(264.93083394,123.720683)(264.18075072,122.97054707)
\curveto(263.43066616,122.22041248)(263.00921401,121.20286661)(263.00921401,120.14201512)
\curveto(263.00921401,119.08116363)(263.43066616,118.06361775)(264.18075072,117.31348316)
\curveto(264.93083394,116.56334724)(265.94831013,116.14186622)(267.00908897,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,60.75072557)
\curveto(141.00474817,60.75072557)(142.02222436,61.17220659)(142.77230758,61.92234252)
\curveto(143.52239213,62.67247711)(143.94384429,63.69002298)(143.94384429,64.75087447)
\curveto(143.94384429,65.81172596)(143.52239213,66.82927184)(142.77230758,67.57940643)
\curveto(142.02222436,68.32954235)(141.00474817,68.75102337)(139.94396933,68.75102337)
\curveto(138.88319049,68.75102337)(137.8657143,68.32954235)(137.11563108,67.57940643)
\curveto(136.36554653,66.82927184)(135.94409437,65.81172596)(135.94409437,64.75087447)
\curveto(135.94409437,63.69002298)(136.36554653,62.67247711)(137.11563108,61.92234252)
\curveto(137.8657143,61.17220659)(138.88319049,60.75072557)(139.94396933,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,60.75072557)
\curveto(141.00474817,60.75072557)(142.02222436,61.17220659)(142.77230758,61.92234252)
\curveto(143.52239213,62.67247711)(143.94384429,63.69002298)(143.94384429,64.75087447)
\curveto(143.94384429,65.81172596)(143.52239213,66.82927184)(142.77230758,67.57940643)
\curveto(142.02222436,68.32954235)(141.00474817,68.75102337)(139.94396933,68.75102337)
\curveto(138.88319049,68.75102337)(137.8657143,68.32954235)(137.11563108,67.57940643)
\curveto(136.36554653,66.82927184)(135.94409437,65.81172596)(135.94409437,64.75087447)
\curveto(135.94409437,63.69002298)(136.36554653,62.67247711)(137.11563108,61.92234252)
\curveto(137.8657143,61.17220659)(138.88319049,60.75072557)(139.94396933,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,306.75260934)
\curveto(207.79538485,306.75260934)(208.81286104,307.17409037)(209.56294426,307.92422629)
\curveto(210.31302881,308.67436088)(210.73448097,309.69190676)(210.73448097,310.75275824)
\curveto(210.73448097,311.81360973)(210.31302881,312.83115561)(209.56294426,313.5812902)
\curveto(208.81286104,314.33142612)(207.79538485,314.75290715)(206.73460601,314.75290715)
\curveto(205.67382717,314.75290715)(204.65635098,314.33142612)(203.90626776,313.5812902)
\curveto(203.15618321,312.83115561)(202.73473105,311.81360973)(202.73473105,310.75275824)
\curveto(202.73473105,309.69190676)(203.15618321,308.67436088)(203.90626776,307.92422629)
\curveto(204.65635098,307.17409037)(205.67382717,306.75260934)(206.73460601,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,306.75260934)
\curveto(207.79538485,306.75260934)(208.81286104,307.17409037)(209.56294426,307.92422629)
\curveto(210.31302881,308.67436088)(210.73448097,309.69190676)(210.73448097,310.75275824)
\curveto(210.73448097,311.81360973)(210.31302881,312.83115561)(209.56294426,313.5812902)
\curveto(208.81286104,314.33142612)(207.79538485,314.75290715)(206.73460601,314.75290715)
\curveto(205.67382717,314.75290715)(204.65635098,314.33142612)(203.90626776,313.5812902)
\curveto(203.15618321,312.83115561)(202.73473105,311.81360973)(202.73473105,310.75275824)
\curveto(202.73473105,309.69190676)(203.15618321,308.67436088)(203.90626776,307.92422629)
\curveto(204.65635098,307.17409037)(205.67382717,306.75260934)(206.73460601,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,256.24890852)
\curveto(165.44034497,256.24890852)(166.45782116,256.67038954)(167.20790438,257.42052547)
\curveto(167.95798893,258.17066006)(168.37944109,259.18820593)(168.37944109,260.24905742)
\curveto(168.37944109,261.30990891)(167.95798893,262.32745479)(167.20790438,263.07758938)
\curveto(166.45782116,263.8277253)(165.44034497,264.24920632)(164.37956613,264.24920632)
\curveto(163.31878729,264.24920632)(162.3013111,263.8277253)(161.55122788,263.07758938)
\curveto(160.80114333,262.32745479)(160.37969117,261.30990891)(160.37969117,260.24905742)
\curveto(160.37969117,259.18820593)(160.80114333,258.17066006)(161.55122788,257.42052547)
\curveto(162.3013111,256.67038954)(163.31878729,256.24890852)(164.37956613,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,256.24890852)
\curveto(165.44034497,256.24890852)(166.45782116,256.67038954)(167.20790438,257.42052547)
\curveto(167.95798893,258.17066006)(168.37944109,259.18820593)(168.37944109,260.24905742)
\curveto(168.37944109,261.30990891)(167.95798893,262.32745479)(167.20790438,263.07758938)
\curveto(166.45782116,263.8277253)(165.44034497,264.24920632)(164.37956613,264.24920632)
\curveto(163.31878729,264.24920632)(162.3013111,263.8277253)(161.55122788,263.07758938)
\curveto(160.80114333,262.32745479)(160.37969117,261.30990891)(160.37969117,260.24905742)
\curveto(160.37969117,259.18820593)(160.80114333,258.17066006)(161.55122788,257.42052547)
\curveto(162.3013111,256.67038954)(163.31878729,256.24890852)(164.37956613,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,235.06993819)
\curveto(199.6501927,235.06993819)(200.66766889,235.49141922)(201.41775211,236.24155514)
\curveto(202.16783666,236.99168973)(202.58928882,238.0092356)(202.58928882,239.07008709)
\curveto(202.58928882,240.13093858)(202.16783666,241.14848446)(201.41775211,241.89861905)
\curveto(200.66766889,242.64875497)(199.6501927,243.07023599)(198.58941386,243.07023599)
\curveto(197.52863502,243.07023599)(196.51115883,242.64875497)(195.76107561,241.89861905)
\curveto(195.01099106,241.14848446)(194.5895389,240.13093858)(194.5895389,239.07008709)
\curveto(194.5895389,238.0092356)(195.01099106,236.99168973)(195.76107561,236.24155514)
\curveto(196.51115883,235.49141922)(197.52863502,235.06993819)(198.58941386,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,235.06993819)
\curveto(199.6501927,235.06993819)(200.66766889,235.49141922)(201.41775211,236.24155514)
\curveto(202.16783666,236.99168973)(202.58928882,238.0092356)(202.58928882,239.07008709)
\curveto(202.58928882,240.13093858)(202.16783666,241.14848446)(201.41775211,241.89861905)
\curveto(200.66766889,242.64875497)(199.6501927,243.07023599)(198.58941386,243.07023599)
\curveto(197.52863502,243.07023599)(196.51115883,242.64875497)(195.76107561,241.89861905)
\curveto(195.01099106,241.14848446)(194.5895389,240.13093858)(194.5895389,239.07008709)
\curveto(194.5895389,238.0092356)(195.01099106,236.99168973)(195.76107561,236.24155514)
\curveto(196.51115883,235.49141922)(197.52863502,235.06993819)(198.58941386,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,261.13635852)
\curveto(274.58602153,261.13635852)(275.60349772,261.55783954)(276.35358094,262.30797546)
\curveto(277.10366549,263.05811005)(277.52511765,264.07565593)(277.52511765,265.13650742)
\curveto(277.52511765,266.19735891)(277.10366549,267.21490478)(276.35358094,267.96503937)
\curveto(275.60349772,268.7151753)(274.58602153,269.13665632)(273.52524269,269.13665632)
\curveto(272.46446385,269.13665632)(271.44698766,268.7151753)(270.69690444,267.96503937)
\curveto(269.94681989,267.21490478)(269.52536773,266.19735891)(269.52536773,265.13650742)
\curveto(269.52536773,264.07565593)(269.94681989,263.05811005)(270.69690444,262.30797546)
\curveto(271.44698766,261.55783954)(272.46446385,261.13635852)(273.52524269,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,261.13635852)
\curveto(274.58602153,261.13635852)(275.60349772,261.55783954)(276.35358094,262.30797546)
\curveto(277.10366549,263.05811005)(277.52511765,264.07565593)(277.52511765,265.13650742)
\curveto(277.52511765,266.19735891)(277.10366549,267.21490478)(276.35358094,267.96503937)
\curveto(275.60349772,268.7151753)(274.58602153,269.13665632)(273.52524269,269.13665632)
\curveto(272.46446385,269.13665632)(271.44698766,268.7151753)(270.69690444,267.96503937)
\curveto(269.94681989,267.21490478)(269.52536773,266.19735891)(269.52536773,265.13650742)
\curveto(269.52536773,264.07565593)(269.94681989,263.05811005)(270.69690444,262.30797546)
\curveto(271.44698766,261.55783954)(272.46446385,261.13635852)(273.52524269,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,243.21568819)
\curveto(362.55417815,243.21568819)(363.57165434,243.63716921)(364.32173756,244.38730513)
\curveto(365.07182211,245.13743972)(365.49327427,246.1549856)(365.49327427,247.21583709)
\curveto(365.49327427,248.27668858)(365.07182211,249.29423445)(364.32173756,250.04436904)
\curveto(363.57165434,250.79450497)(362.55417815,251.21598599)(361.49339931,251.21598599)
\curveto(360.43262047,251.21598599)(359.41514428,250.79450497)(358.66506106,250.04436904)
\curveto(357.91497651,249.29423445)(357.49352435,248.27668858)(357.49352435,247.21583709)
\curveto(357.49352435,246.1549856)(357.91497651,245.13743972)(358.66506106,244.38730513)
\curveto(359.41514428,243.63716921)(360.43262047,243.21568819)(361.49339931,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,243.21568819)
\curveto(362.55417815,243.21568819)(363.57165434,243.63716921)(364.32173756,244.38730513)
\curveto(365.07182211,245.13743972)(365.49327427,246.1549856)(365.49327427,247.21583709)
\curveto(365.49327427,248.27668858)(365.07182211,249.29423445)(364.32173756,250.04436904)
\curveto(363.57165434,250.79450497)(362.55417815,251.21598599)(361.49339931,251.21598599)
\curveto(360.43262047,251.21598599)(359.41514428,250.79450497)(358.66506106,250.04436904)
\curveto(357.91497651,249.29423445)(357.49352435,248.27668858)(357.49352435,247.21583709)
\curveto(357.49352435,246.1549856)(357.91497651,245.13743972)(358.66506106,244.38730513)
\curveto(359.41514428,243.63716921)(360.43262047,243.21568819)(361.49339931,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,60.75072557)
\curveto(97.02065969,60.75072557)(98.03813588,61.17220659)(98.7882191,61.92234252)
\curveto(99.53830365,62.67247711)(99.95975581,63.69002298)(99.95975581,64.75087447)
\curveto(99.95975581,65.81172596)(99.53830365,66.82927184)(98.7882191,67.57940643)
\curveto(98.03813588,68.32954235)(97.02065969,68.75102337)(95.95988085,68.75102337)
\curveto(94.89910201,68.75102337)(93.88162582,68.32954235)(93.1315426,67.57940643)
\curveto(92.38145805,66.82927184)(91.96000589,65.81172596)(91.96000589,64.75087447)
\curveto(91.96000589,63.69002298)(92.38145805,62.67247711)(93.1315426,61.92234252)
\curveto(93.88162582,61.17220659)(94.89910201,60.75072557)(95.95988085,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,60.75072557)
\curveto(97.02065969,60.75072557)(98.03813588,61.17220659)(98.7882191,61.92234252)
\curveto(99.53830365,62.67247711)(99.95975581,63.69002298)(99.95975581,64.75087447)
\curveto(99.95975581,65.81172596)(99.53830365,66.82927184)(98.7882191,67.57940643)
\curveto(98.03813588,68.32954235)(97.02065969,68.75102337)(95.95988085,68.75102337)
\curveto(94.89910201,68.75102337)(93.88162582,68.32954235)(93.1315426,67.57940643)
\curveto(92.38145805,66.82927184)(91.96000589,65.81172596)(91.96000589,64.75087447)
\curveto(91.96000589,63.69002298)(92.38145805,62.67247711)(93.1315426,61.92234252)
\curveto(93.88162582,61.17220659)(94.89910201,60.75072557)(95.95988085,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,318.15666951)
\curveto(183.35978805,318.15666951)(184.37726424,318.57815053)(185.12734746,319.32828645)
\curveto(185.87743201,320.07842104)(186.29888417,321.09596692)(186.29888417,322.15681841)
\curveto(186.29888417,323.2176699)(185.87743201,324.23521577)(185.12734746,324.98535036)
\curveto(184.37726424,325.73548629)(183.35978805,326.15696731)(182.29900921,326.15696731)
\curveto(181.23823037,326.15696731)(180.22075418,325.73548629)(179.47067096,324.98535036)
\curveto(178.72058641,324.23521577)(178.29913425,323.2176699)(178.29913425,322.15681841)
\curveto(178.29913425,321.09596692)(178.72058641,320.07842104)(179.47067096,319.32828645)
\curveto(180.22075418,318.57815053)(181.23823037,318.15666951)(182.29900921,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,318.15666951)
\curveto(183.35978805,318.15666951)(184.37726424,318.57815053)(185.12734746,319.32828645)
\curveto(185.87743201,320.07842104)(186.29888417,321.09596692)(186.29888417,322.15681841)
\curveto(186.29888417,323.2176699)(185.87743201,324.23521577)(185.12734746,324.98535036)
\curveto(184.37726424,325.73548629)(183.35978805,326.15696731)(182.29900921,326.15696731)
\curveto(181.23823037,326.15696731)(180.22075418,325.73548629)(179.47067096,324.98535036)
\curveto(178.72058641,324.23521577)(178.29913425,323.2176699)(178.29913425,322.15681841)
\curveto(178.29913425,321.09596692)(178.72058641,320.07842104)(179.47067096,319.32828645)
\curveto(180.22075418,318.57815053)(181.23823037,318.15666951)(182.29900921,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,274.16957885)
\curveto(300.6506771,274.16957885)(301.6681533,274.59105987)(302.41823651,275.3411958)
\curveto(303.16832107,276.09133039)(303.58977322,277.10887626)(303.58977322,278.16972775)
\curveto(303.58977322,279.23057924)(303.16832107,280.24812512)(302.41823651,280.99825971)
\curveto(301.6681533,281.74839563)(300.6506771,282.16987665)(299.58989826,282.16987665)
\curveto(298.52911942,282.16987665)(297.51164323,281.74839563)(296.76156001,280.99825971)
\curveto(296.01147546,280.24812512)(295.5900233,279.23057924)(295.5900233,278.16972775)
\curveto(295.5900233,277.10887626)(296.01147546,276.09133039)(296.76156001,275.3411958)
\curveto(297.51164323,274.59105987)(298.52911942,274.16957885)(299.58989826,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,274.16957885)
\curveto(300.6506771,274.16957885)(301.6681533,274.59105987)(302.41823651,275.3411958)
\curveto(303.16832107,276.09133039)(303.58977322,277.10887626)(303.58977322,278.16972775)
\curveto(303.58977322,279.23057924)(303.16832107,280.24812512)(302.41823651,280.99825971)
\curveto(301.6681533,281.74839563)(300.6506771,282.16987665)(299.58989826,282.16987665)
\curveto(298.52911942,282.16987665)(297.51164323,281.74839563)(296.76156001,280.99825971)
\curveto(296.01147546,280.24812512)(295.5900233,279.23057924)(295.5900233,278.16972775)
\curveto(295.5900233,277.10887626)(296.01147546,276.09133039)(296.76156001,275.3411958)
\curveto(297.51164323,274.59105987)(298.52911942,274.16957885)(299.58989826,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,285.57363902)
\curveto(170.32746026,285.57363902)(171.34493645,285.99512004)(172.09501967,286.74525596)
\curveto(172.84510422,287.49539055)(173.26655638,288.51293643)(173.26655638,289.57378792)
\curveto(173.26655638,290.63463941)(172.84510422,291.65218528)(172.09501967,292.40231987)
\curveto(171.34493645,293.15245579)(170.32746026,293.57393682)(169.26668142,293.57393682)
\curveto(168.20590258,293.57393682)(167.18842639,293.15245579)(166.43834317,292.40231987)
\curveto(165.68825862,291.65218528)(165.26680646,290.63463941)(165.26680646,289.57378792)
\curveto(165.26680646,288.51293643)(165.68825862,287.49539055)(166.43834317,286.74525596)
\curveto(167.18842639,285.99512004)(168.20590258,285.57363902)(169.26668142,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,285.57363902)
\curveto(170.32746026,285.57363902)(171.34493645,285.99512004)(172.09501967,286.74525596)
\curveto(172.84510422,287.49539055)(173.26655638,288.51293643)(173.26655638,289.57378792)
\curveto(173.26655638,290.63463941)(172.84510422,291.65218528)(172.09501967,292.40231987)
\curveto(171.34493645,293.15245579)(170.32746026,293.57393682)(169.26668142,293.57393682)
\curveto(168.20590258,293.57393682)(167.18842639,293.15245579)(166.43834317,292.40231987)
\curveto(165.68825862,291.65218528)(165.26680646,290.63463941)(165.26680646,289.57378792)
\curveto(165.26680646,288.51293643)(165.68825862,287.49539055)(166.43834317,286.74525596)
\curveto(167.18842639,285.99512004)(168.20590258,285.57363902)(169.26668142,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,114.51271622)
\curveto(139.37570974,114.51271622)(140.39318593,114.93419724)(141.14326915,115.68433316)
\curveto(141.8933537,116.43446775)(142.31480586,117.45201363)(142.31480586,118.51286512)
\curveto(142.31480586,119.57371661)(141.8933537,120.59126249)(141.14326915,121.34139707)
\curveto(140.39318593,122.091533)(139.37570974,122.51301402)(138.3149309,122.51301402)
\curveto(137.25415206,122.51301402)(136.23667587,122.091533)(135.48659265,121.34139707)
\curveto(134.7365081,120.59126249)(134.31505594,119.57371661)(134.31505594,118.51286512)
\curveto(134.31505594,117.45201363)(134.7365081,116.43446775)(135.48659265,115.68433316)
\curveto(136.23667587,114.93419724)(137.25415206,114.51271622)(138.3149309,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,114.51271622)
\curveto(139.37570974,114.51271622)(140.39318593,114.93419724)(141.14326915,115.68433316)
\curveto(141.8933537,116.43446775)(142.31480586,117.45201363)(142.31480586,118.51286512)
\curveto(142.31480586,119.57371661)(141.8933537,120.59126249)(141.14326915,121.34139707)
\curveto(140.39318593,122.091533)(139.37570974,122.51301402)(138.3149309,122.51301402)
\curveto(137.25415206,122.51301402)(136.23667587,122.091533)(135.48659265,121.34139707)
\curveto(134.7365081,120.59126249)(134.31505594,119.57371661)(134.31505594,118.51286512)
\curveto(134.31505594,117.45201363)(134.7365081,116.43446775)(135.48659265,115.68433316)
\curveto(136.23667587,114.93419724)(137.25415206,114.51271622)(138.3149309,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,357.25629999)
\curveto(268.06986781,357.25629999)(269.087344,357.67778102)(269.83742722,358.42791694)
\curveto(270.58751177,359.17805153)(271.00896393,360.1955974)(271.00896393,361.25644889)
\curveto(271.00896393,362.31730038)(270.58751177,363.33484626)(269.83742722,364.08498085)
\curveto(269.087344,364.83511677)(268.06986781,365.25659779)(267.00908897,365.25659779)
\curveto(265.94831013,365.25659779)(264.93083394,364.83511677)(264.18075072,364.08498085)
\curveto(263.43066616,363.33484626)(263.00921401,362.31730038)(263.00921401,361.25644889)
\curveto(263.00921401,360.1955974)(263.43066616,359.17805153)(264.18075072,358.42791694)
\curveto(264.93083394,357.67778102)(265.94831013,357.25629999)(267.00908897,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,357.25629999)
\curveto(268.06986781,357.25629999)(269.087344,357.67778102)(269.83742722,358.42791694)
\curveto(270.58751177,359.17805153)(271.00896393,360.1955974)(271.00896393,361.25644889)
\curveto(271.00896393,362.31730038)(270.58751177,363.33484626)(269.83742722,364.08498085)
\curveto(269.087344,364.83511677)(268.06986781,365.25659779)(267.00908897,365.25659779)
\curveto(265.94831013,365.25659779)(264.93083394,364.83511677)(264.18075072,364.08498085)
\curveto(263.43066616,363.33484626)(263.00921401,362.31730038)(263.00921401,361.25644889)
\curveto(263.00921401,360.1955974)(263.43066616,359.17805153)(264.18075072,358.42791694)
\curveto(264.93083394,357.67778102)(265.94831013,357.25629999)(267.00908897,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,121.02933656)
\curveto(321.82819704,121.02933656)(322.84567324,121.45081758)(323.59575645,122.2009535)
\curveto(324.34584101,122.95108809)(324.76729316,123.96863397)(324.76729316,125.02948546)
\curveto(324.76729316,126.09033695)(324.34584101,127.10788283)(323.59575645,127.85801742)
\curveto(322.84567324,128.60815334)(321.82819704,129.02963436)(320.7674182,129.02963436)
\curveto(319.70663936,129.02963436)(318.68916317,128.60815334)(317.93907995,127.85801742)
\curveto(317.1889954,127.10788283)(316.76754324,126.09033695)(316.76754324,125.02948546)
\curveto(316.76754324,123.96863397)(317.1889954,122.95108809)(317.93907995,122.2009535)
\curveto(318.68916317,121.45081758)(319.70663936,121.02933656)(320.7674182,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,121.02933656)
\curveto(321.82819704,121.02933656)(322.84567324,121.45081758)(323.59575645,122.2009535)
\curveto(324.34584101,122.95108809)(324.76729316,123.96863397)(324.76729316,125.02948546)
\curveto(324.76729316,126.09033695)(324.34584101,127.10788283)(323.59575645,127.85801742)
\curveto(322.84567324,128.60815334)(321.82819704,129.02963436)(320.7674182,129.02963436)
\curveto(319.70663936,129.02963436)(318.68916317,128.60815334)(317.93907995,127.85801742)
\curveto(317.1889954,127.10788283)(316.76754324,126.09033695)(316.76754324,125.02948546)
\curveto(316.76754324,123.96863397)(317.1889954,122.95108809)(317.93907995,122.2009535)
\curveto(318.68916317,121.45081758)(319.70663936,121.02933656)(320.7674182,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,143.83745689)
\curveto(271.32794467,143.83745689)(272.34542086,144.25893791)(273.09550408,145.00907383)
\curveto(273.84558863,145.75920842)(274.26704079,146.7767543)(274.26704079,147.83760579)
\curveto(274.26704079,148.89845728)(273.84558863,149.91600315)(273.09550408,150.66613774)
\curveto(272.34542086,151.41627367)(271.32794467,151.83775469)(270.26716583,151.83775469)
\curveto(269.20638699,151.83775469)(268.1889108,151.41627367)(267.43882758,150.66613774)
\curveto(266.68874303,149.91600315)(266.26729087,148.89845728)(266.26729087,147.83760579)
\curveto(266.26729087,146.7767543)(266.68874303,145.75920842)(267.43882758,145.00907383)
\curveto(268.1889108,144.25893791)(269.20638699,143.83745689)(270.26716583,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,143.83745689)
\curveto(271.32794467,143.83745689)(272.34542086,144.25893791)(273.09550408,145.00907383)
\curveto(273.84558863,145.75920842)(274.26704079,146.7767543)(274.26704079,147.83760579)
\curveto(274.26704079,148.89845728)(273.84558863,149.91600315)(273.09550408,150.66613774)
\curveto(272.34542086,151.41627367)(271.32794467,151.83775469)(270.26716583,151.83775469)
\curveto(269.20638699,151.83775469)(268.1889108,151.41627367)(267.43882758,150.66613774)
\curveto(266.68874303,149.91600315)(266.26729087,148.89845728)(266.26729087,147.83760579)
\curveto(266.26729087,146.7767543)(266.68874303,145.75920842)(267.43882758,145.00907383)
\curveto(268.1889108,144.25893791)(269.20638699,143.83745689)(270.26716583,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,277.42787885)
\curveto(246.89234787,277.42787885)(247.90982406,277.84935987)(248.65990728,278.59949579)
\curveto(249.40999183,279.34963038)(249.83144399,280.36717626)(249.83144399,281.42802775)
\curveto(249.83144399,282.48887924)(249.40999183,283.50642512)(248.65990728,284.25655971)
\curveto(247.90982406,285.00669563)(246.89234787,285.42817665)(245.83156903,285.42817665)
\curveto(244.77079019,285.42817665)(243.753314,285.00669563)(243.00323078,284.25655971)
\curveto(242.25314623,283.50642512)(241.83169407,282.48887924)(241.83169407,281.42802775)
\curveto(241.83169407,280.36717626)(242.25314623,279.34963038)(243.00323078,278.59949579)
\curveto(243.753314,277.84935987)(244.77079019,277.42787885)(245.83156903,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,277.42787885)
\curveto(246.89234787,277.42787885)(247.90982406,277.84935987)(248.65990728,278.59949579)
\curveto(249.40999183,279.34963038)(249.83144399,280.36717626)(249.83144399,281.42802775)
\curveto(249.83144399,282.48887924)(249.40999183,283.50642512)(248.65990728,284.25655971)
\curveto(247.90982406,285.00669563)(246.89234787,285.42817665)(245.83156903,285.42817665)
\curveto(244.77079019,285.42817665)(243.753314,285.00669563)(243.00323078,284.25655971)
\curveto(242.25314623,283.50642512)(241.83169407,282.48887924)(241.83169407,281.42802775)
\curveto(241.83169407,280.36717626)(242.25314623,279.34963038)(243.00323078,278.59949579)
\curveto(243.753314,277.84935987)(244.77079019,277.42787885)(245.83156903,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,251.36145853)
\curveto(106.79490044,251.36145853)(107.81237663,251.78293955)(108.56245985,252.53307547)
\curveto(109.31254441,253.28321006)(109.73399656,254.30075594)(109.73399656,255.36160743)
\curveto(109.73399656,256.42245891)(109.31254441,257.44000479)(108.56245985,258.19013938)
\curveto(107.81237663,258.9402753)(106.79490044,259.36175633)(105.7341216,259.36175633)
\curveto(104.67334276,259.36175633)(103.65586657,258.9402753)(102.90578335,258.19013938)
\curveto(102.1556988,257.44000479)(101.73424664,256.42245891)(101.73424664,255.36160743)
\curveto(101.73424664,254.30075594)(102.1556988,253.28321006)(102.90578335,252.53307547)
\curveto(103.65586657,251.78293955)(104.67334276,251.36145853)(105.7341216,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,251.36145853)
\curveto(106.79490044,251.36145853)(107.81237663,251.78293955)(108.56245985,252.53307547)
\curveto(109.31254441,253.28321006)(109.73399656,254.30075594)(109.73399656,255.36160743)
\curveto(109.73399656,256.42245891)(109.31254441,257.44000479)(108.56245985,258.19013938)
\curveto(107.81237663,258.9402753)(106.79490044,259.36175633)(105.7341216,259.36175633)
\curveto(104.67334276,259.36175633)(103.65586657,258.9402753)(102.90578335,258.19013938)
\curveto(102.1556988,257.44000479)(101.73424664,256.42245891)(101.73424664,255.36160743)
\curveto(101.73424664,254.30075594)(102.1556988,253.28321006)(102.90578335,252.53307547)
\curveto(103.65586657,251.78293955)(104.67334276,251.36145853)(105.7341216,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,96.59206623)
\curveto(144.26282503,96.59206623)(145.28030122,97.01354726)(146.03038444,97.76368318)
\curveto(146.78046899,98.51381777)(147.20192115,99.53136365)(147.20192115,100.59221513)
\curveto(147.20192115,101.65306662)(146.78046899,102.6706125)(146.03038444,103.42074709)
\curveto(145.28030122,104.17088301)(144.26282503,104.59236404)(143.20204619,104.59236404)
\curveto(142.14126735,104.59236404)(141.12379116,104.17088301)(140.37370794,103.42074709)
\curveto(139.62362339,102.6706125)(139.20217123,101.65306662)(139.20217123,100.59221513)
\curveto(139.20217123,99.53136365)(139.62362339,98.51381777)(140.37370794,97.76368318)
\curveto(141.12379116,97.01354726)(142.14126735,96.59206623)(143.20204619,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,96.59206623)
\curveto(144.26282503,96.59206623)(145.28030122,97.01354726)(146.03038444,97.76368318)
\curveto(146.78046899,98.51381777)(147.20192115,99.53136365)(147.20192115,100.59221513)
\curveto(147.20192115,101.65306662)(146.78046899,102.6706125)(146.03038444,103.42074709)
\curveto(145.28030122,104.17088301)(144.26282503,104.59236404)(143.20204619,104.59236404)
\curveto(142.14126735,104.59236404)(141.12379116,104.17088301)(140.37370794,103.42074709)
\curveto(139.62362339,102.6706125)(139.20217123,101.65306662)(139.20217123,100.59221513)
\curveto(139.20217123,99.53136365)(139.62362339,98.51381777)(140.37370794,97.76368318)
\curveto(141.12379116,97.01354726)(142.14126735,96.59206623)(143.20204619,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,127.54593655)
\curveto(191.5049802,127.54593655)(192.52245639,127.96741758)(193.27253961,128.7175535)
\curveto(194.02262416,129.46768809)(194.44407632,130.48523397)(194.44407632,131.54608545)
\curveto(194.44407632,132.60693694)(194.02262416,133.62448282)(193.27253961,134.37461741)
\curveto(192.52245639,135.12475333)(191.5049802,135.54623436)(190.44420136,135.54623436)
\curveto(189.38342252,135.54623436)(188.36594633,135.12475333)(187.61586311,134.37461741)
\curveto(186.86577856,133.62448282)(186.4443264,132.60693694)(186.4443264,131.54608545)
\curveto(186.4443264,130.48523397)(186.86577856,129.46768809)(187.61586311,128.7175535)
\curveto(188.36594633,127.96741758)(189.38342252,127.54593655)(190.44420136,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,127.54593655)
\curveto(191.5049802,127.54593655)(192.52245639,127.96741758)(193.27253961,128.7175535)
\curveto(194.02262416,129.46768809)(194.44407632,130.48523397)(194.44407632,131.54608545)
\curveto(194.44407632,132.60693694)(194.02262416,133.62448282)(193.27253961,134.37461741)
\curveto(192.52245639,135.12475333)(191.5049802,135.54623436)(190.44420136,135.54623436)
\curveto(189.38342252,135.54623436)(188.36594633,135.12475333)(187.61586311,134.37461741)
\curveto(186.86577856,133.62448282)(186.4443264,132.60693694)(186.4443264,131.54608545)
\curveto(186.4443264,130.48523397)(186.86577856,129.46768809)(187.61586311,128.7175535)
\curveto(188.36594633,127.96741758)(189.38342252,127.54593655)(190.44420136,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,353.998)
\curveto(294.13448269,353.998)(295.15195889,354.41948102)(295.9020421,355.16961694)
\curveto(296.65212666,355.91975153)(297.07357881,356.93729741)(297.07357881,357.9981489)
\curveto(297.07357881,359.05900039)(296.65212666,360.07654626)(295.9020421,360.82668085)
\curveto(295.15195889,361.57681677)(294.13448269,361.9982978)(293.07370385,361.9982978)
\curveto(292.01292501,361.9982978)(290.99544882,361.57681677)(290.2453656,360.82668085)
\curveto(289.49528105,360.07654626)(289.07382889,359.05900039)(289.07382889,357.9981489)
\curveto(289.07382889,356.93729741)(289.49528105,355.91975153)(290.2453656,355.16961694)
\curveto(290.99544882,354.41948102)(292.01292501,353.998)(293.07370385,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,353.998)
\curveto(294.13448269,353.998)(295.15195889,354.41948102)(295.9020421,355.16961694)
\curveto(296.65212666,355.91975153)(297.07357881,356.93729741)(297.07357881,357.9981489)
\curveto(297.07357881,359.05900039)(296.65212666,360.07654626)(295.9020421,360.82668085)
\curveto(295.15195889,361.57681677)(294.13448269,361.9982978)(293.07370385,361.9982978)
\curveto(292.01292501,361.9982978)(290.99544882,361.57681677)(290.2453656,360.82668085)
\curveto(289.49528105,360.07654626)(289.07382889,359.05900039)(289.07382889,357.9981489)
\curveto(289.07382889,356.93729741)(289.49528105,355.91975153)(290.2453656,355.16961694)
\curveto(290.99544882,354.41948102)(292.01292501,353.998)(293.07370385,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,367.03121524)
\curveto(400.02208239,367.03121524)(401.03955858,367.45269627)(401.7896418,368.20283219)
\curveto(402.53972635,368.95296678)(402.96117851,369.97051266)(402.96117851,371.03136415)
\curveto(402.96117851,372.09221563)(402.53972635,373.10976151)(401.7896418,373.8598961)
\curveto(401.03955858,374.61003202)(400.02208239,375.03151305)(398.96130355,375.03151305)
\curveto(397.90052471,375.03151305)(396.88304852,374.61003202)(396.1329653,373.8598961)
\curveto(395.38288075,373.10976151)(394.96142859,372.09221563)(394.96142859,371.03136415)
\curveto(394.96142859,369.97051266)(395.38288075,368.95296678)(396.1329653,368.20283219)
\curveto(396.88304852,367.45269627)(397.90052471,367.03121524)(398.96130355,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,367.03121524)
\curveto(400.02208239,367.03121524)(401.03955858,367.45269627)(401.7896418,368.20283219)
\curveto(402.53972635,368.95296678)(402.96117851,369.97051266)(402.96117851,371.03136415)
\curveto(402.96117851,372.09221563)(402.53972635,373.10976151)(401.7896418,373.8598961)
\curveto(401.03955858,374.61003202)(400.02208239,375.03151305)(398.96130355,375.03151305)
\curveto(397.90052471,375.03151305)(396.88304852,374.61003202)(396.1329653,373.8598961)
\curveto(395.38288075,373.10976151)(394.96142859,372.09221563)(394.96142859,371.03136415)
\curveto(394.96142859,369.97051266)(395.38288075,368.95296678)(396.1329653,368.20283219)
\curveto(396.88304852,367.45269627)(397.90052471,367.03121524)(398.96130355,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,295.34854918)
\curveto(111.68201573,295.34854918)(112.69949193,295.7700302)(113.44957514,296.52016613)
\curveto(114.1996597,297.27030072)(114.62111185,298.28784659)(114.62111185,299.34869808)
\curveto(114.62111185,300.40954957)(114.1996597,301.42709545)(113.44957514,302.17723004)
\curveto(112.69949193,302.92736596)(111.68201573,303.34884698)(110.62123689,303.34884698)
\curveto(109.56045805,303.34884698)(108.54298186,302.92736596)(107.79289864,302.17723004)
\curveto(107.04281409,301.42709545)(106.62136193,300.40954957)(106.62136193,299.34869808)
\curveto(106.62136193,298.28784659)(107.04281409,297.27030072)(107.79289864,296.52016613)
\curveto(108.54298186,295.7700302)(109.56045805,295.34854918)(110.62123689,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,295.34854918)
\curveto(111.68201573,295.34854918)(112.69949193,295.7700302)(113.44957514,296.52016613)
\curveto(114.1996597,297.27030072)(114.62111185,298.28784659)(114.62111185,299.34869808)
\curveto(114.62111185,300.40954957)(114.1996597,301.42709545)(113.44957514,302.17723004)
\curveto(112.69949193,302.92736596)(111.68201573,303.34884698)(110.62123689,303.34884698)
\curveto(109.56045805,303.34884698)(108.54298186,302.92736596)(107.79289864,302.17723004)
\curveto(107.04281409,301.42709545)(106.62136193,300.40954957)(106.62136193,299.34869808)
\curveto(106.62136193,298.28784659)(107.04281409,297.27030072)(107.79289864,296.52016613)
\curveto(108.54298186,295.7700302)(109.56045805,295.34854918)(110.62123689,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,296.97769918)
\curveto(147.52090189,296.97769918)(148.53837808,297.3991802)(149.2884613,298.14931612)
\curveto(150.03854585,298.89945071)(150.45999801,299.91699659)(150.45999801,300.97784808)
\curveto(150.45999801,302.03869957)(150.03854585,303.05624545)(149.2884613,303.80638003)
\curveto(148.53837808,304.55651596)(147.52090189,304.97799698)(146.46012305,304.97799698)
\curveto(145.39934421,304.97799698)(144.38186802,304.55651596)(143.6317848,303.80638003)
\curveto(142.88170025,303.05624545)(142.46024809,302.03869957)(142.46024809,300.97784808)
\curveto(142.46024809,299.91699659)(142.88170025,298.89945071)(143.6317848,298.14931612)
\curveto(144.38186802,297.3991802)(145.39934421,296.97769918)(146.46012305,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,296.97769918)
\curveto(147.52090189,296.97769918)(148.53837808,297.3991802)(149.2884613,298.14931612)
\curveto(150.03854585,298.89945071)(150.45999801,299.91699659)(150.45999801,300.97784808)
\curveto(150.45999801,302.03869957)(150.03854585,303.05624545)(149.2884613,303.80638003)
\curveto(148.53837808,304.55651596)(147.52090189,304.97799698)(146.46012305,304.97799698)
\curveto(145.39934421,304.97799698)(144.38186802,304.55651596)(143.6317848,303.80638003)
\curveto(142.88170025,303.05624545)(142.46024809,302.03869957)(142.46024809,300.97784808)
\curveto(142.46024809,299.91699659)(142.88170025,298.89945071)(143.6317848,298.14931612)
\curveto(144.38186802,297.3991802)(145.39934421,296.97769918)(146.46012305,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,75.41309591)
\curveto(251.77946316,75.41309591)(252.79693935,75.83457693)(253.54702257,76.58471285)
\curveto(254.29710712,77.33484744)(254.71855928,78.35239332)(254.71855928,79.41324481)
\curveto(254.71855928,80.4740963)(254.29710712,81.49164217)(253.54702257,82.24177676)
\curveto(252.79693935,82.99191268)(251.77946316,83.41339371)(250.71868432,83.41339371)
\curveto(249.65790548,83.41339371)(248.64042929,82.99191268)(247.89034607,82.24177676)
\curveto(247.14026152,81.49164217)(246.71880936,80.4740963)(246.71880936,79.41324481)
\curveto(246.71880936,78.35239332)(247.14026152,77.33484744)(247.89034607,76.58471285)
\curveto(248.64042929,75.83457693)(249.65790548,75.41309591)(250.71868432,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,75.41309591)
\curveto(251.77946316,75.41309591)(252.79693935,75.83457693)(253.54702257,76.58471285)
\curveto(254.29710712,77.33484744)(254.71855928,78.35239332)(254.71855928,79.41324481)
\curveto(254.71855928,80.4740963)(254.29710712,81.49164217)(253.54702257,82.24177676)
\curveto(252.79693935,82.99191268)(251.77946316,83.41339371)(250.71868432,83.41339371)
\curveto(249.65790548,83.41339371)(248.64042929,82.99191268)(247.89034607,82.24177676)
\curveto(247.14026152,81.49164217)(246.71880936,80.4740963)(246.71880936,79.41324481)
\curveto(246.71880936,78.35239332)(247.14026152,77.33484744)(247.89034607,76.58471285)
\curveto(248.64042929,75.83457693)(249.65790548,75.41309591)(250.71868432,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,137.32083655)
\curveto(316.94106141,137.32083655)(317.9585376,137.74231757)(318.70862082,138.49245349)
\curveto(319.45870537,139.24258808)(319.88015753,140.26013396)(319.88015753,141.32098545)
\curveto(319.88015753,142.38183694)(319.45870537,143.39938281)(318.70862082,144.1495174)
\curveto(317.9585376,144.89965332)(316.94106141,145.32113435)(315.88028257,145.32113435)
\curveto(314.81950373,145.32113435)(313.80202754,144.89965332)(313.05194432,144.1495174)
\curveto(312.30185977,143.39938281)(311.88040761,142.38183694)(311.88040761,141.32098545)
\curveto(311.88040761,140.26013396)(312.30185977,139.24258808)(313.05194432,138.49245349)
\curveto(313.80202754,137.74231757)(314.81950373,137.32083655)(315.88028257,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,137.32083655)
\curveto(316.94106141,137.32083655)(317.9585376,137.74231757)(318.70862082,138.49245349)
\curveto(319.45870537,139.24258808)(319.88015753,140.26013396)(319.88015753,141.32098545)
\curveto(319.88015753,142.38183694)(319.45870537,143.39938281)(318.70862082,144.1495174)
\curveto(317.9585376,144.89965332)(316.94106141,145.32113435)(315.88028257,145.32113435)
\curveto(314.81950373,145.32113435)(313.80202754,144.89965332)(313.05194432,144.1495174)
\curveto(312.30185977,143.39938281)(311.88040761,142.38183694)(311.88040761,141.32098545)
\curveto(311.88040761,140.26013396)(312.30185977,139.24258808)(313.05194432,138.49245349)
\curveto(313.80202754,137.74231757)(314.81950373,137.32083655)(315.88028257,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,226.9241882)
\curveto(307.16683082,226.9241882)(308.18430702,227.34566922)(308.93439024,228.09580515)
\curveto(309.68447479,228.84593973)(310.10592695,229.86348561)(310.10592695,230.9243371)
\curveto(310.10592695,231.98518859)(309.68447479,233.00273447)(308.93439024,233.75286906)
\curveto(308.18430702,234.50300498)(307.16683082,234.924486)(306.10605199,234.924486)
\curveto(305.04527315,234.924486)(304.02779695,234.50300498)(303.27771373,233.75286906)
\curveto(302.52762918,233.00273447)(302.10617702,231.98518859)(302.10617702,230.9243371)
\curveto(302.10617702,229.86348561)(302.52762918,228.84593973)(303.27771373,228.09580515)
\curveto(304.02779695,227.34566922)(305.04527315,226.9241882)(306.10605199,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,226.9241882)
\curveto(307.16683082,226.9241882)(308.18430702,227.34566922)(308.93439024,228.09580515)
\curveto(309.68447479,228.84593973)(310.10592695,229.86348561)(310.10592695,230.9243371)
\curveto(310.10592695,231.98518859)(309.68447479,233.00273447)(308.93439024,233.75286906)
\curveto(308.18430702,234.50300498)(307.16683082,234.924486)(306.10605199,234.924486)
\curveto(305.04527315,234.924486)(304.02779695,234.50300498)(303.27771373,233.75286906)
\curveto(302.52762918,233.00273447)(302.10617702,231.98518859)(302.10617702,230.9243371)
\curveto(302.10617702,229.86348561)(302.52762918,228.84593973)(303.27771373,228.09580515)
\curveto(304.02779695,227.34566922)(305.04527315,226.9241882)(306.10605199,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,209.00351787)
\curveto(259.92465531,209.00351787)(260.9421315,209.42499889)(261.69221472,210.17513481)
\curveto(262.44229927,210.9252694)(262.86375143,211.94281528)(262.86375143,213.00366677)
\curveto(262.86375143,214.06451826)(262.44229927,215.08206414)(261.69221472,215.83219873)
\curveto(260.9421315,216.58233465)(259.92465531,217.00381567)(258.86387647,217.00381567)
\curveto(257.80309763,217.00381567)(256.78562144,216.58233465)(256.03553822,215.83219873)
\curveto(255.28545367,215.08206414)(254.86400151,214.06451826)(254.86400151,213.00366677)
\curveto(254.86400151,211.94281528)(255.28545367,210.9252694)(256.03553822,210.17513481)
\curveto(256.78562144,209.42499889)(257.80309763,209.00351787)(258.86387647,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,209.00351787)
\curveto(259.92465531,209.00351787)(260.9421315,209.42499889)(261.69221472,210.17513481)
\curveto(262.44229927,210.9252694)(262.86375143,211.94281528)(262.86375143,213.00366677)
\curveto(262.86375143,214.06451826)(262.44229927,215.08206414)(261.69221472,215.83219873)
\curveto(260.9421315,216.58233465)(259.92465531,217.00381567)(258.86387647,217.00381567)
\curveto(257.80309763,217.00381567)(256.78562144,216.58233465)(256.03553822,215.83219873)
\curveto(255.28545367,215.08206414)(254.86400151,214.06451826)(254.86400151,213.00366677)
\curveto(254.86400151,211.94281528)(255.28545367,210.9252694)(256.03553822,210.17513481)
\curveto(256.78562144,209.42499889)(257.80309763,209.00351787)(258.86387647,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,75.41309591)
\curveto(150.77897875,75.41309591)(151.79645494,75.83457693)(152.54653816,76.58471285)
\curveto(153.29662271,77.33484744)(153.71807487,78.35239332)(153.71807487,79.41324481)
\curveto(153.71807487,80.4740963)(153.29662271,81.49164217)(152.54653816,82.24177676)
\curveto(151.79645494,82.99191268)(150.77897875,83.41339371)(149.71819991,83.41339371)
\curveto(148.65742107,83.41339371)(147.63994488,82.99191268)(146.88986166,82.24177676)
\curveto(146.13977711,81.49164217)(145.71832495,80.4740963)(145.71832495,79.41324481)
\curveto(145.71832495,78.35239332)(146.13977711,77.33484744)(146.88986166,76.58471285)
\curveto(147.63994488,75.83457693)(148.65742107,75.41309591)(149.71819991,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,75.41309591)
\curveto(150.77897875,75.41309591)(151.79645494,75.83457693)(152.54653816,76.58471285)
\curveto(153.29662271,77.33484744)(153.71807487,78.35239332)(153.71807487,79.41324481)
\curveto(153.71807487,80.4740963)(153.29662271,81.49164217)(152.54653816,82.24177676)
\curveto(151.79645494,82.99191268)(150.77897875,83.41339371)(149.71819991,83.41339371)
\curveto(148.65742107,83.41339371)(147.63994488,82.99191268)(146.88986166,82.24177676)
\curveto(146.13977711,81.49164217)(145.71832495,80.4740963)(145.71832495,79.41324481)
\curveto(145.71832495,78.35239332)(146.13977711,77.33484744)(146.88986166,76.58471285)
\curveto(147.63994488,75.83457693)(148.65742107,75.41309591)(149.71819991,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,238.32823819)
\curveto(279.47315716,238.32823819)(280.49063336,238.74971921)(281.24071657,239.49985514)
\curveto(281.99080113,240.24998973)(282.41225328,241.2675356)(282.41225328,242.32838709)
\curveto(282.41225328,243.38923858)(281.99080113,244.40678446)(281.24071657,245.15691905)
\curveto(280.49063336,245.90705497)(279.47315716,246.32853599)(278.41237832,246.32853599)
\curveto(277.35159949,246.32853599)(276.33412329,245.90705497)(275.58404007,245.15691905)
\curveto(274.83395552,244.40678446)(274.41250336,243.38923858)(274.41250336,242.32838709)
\curveto(274.41250336,241.2675356)(274.83395552,240.24998973)(275.58404007,239.49985514)
\curveto(276.33412329,238.74971921)(277.35159949,238.32823819)(278.41237832,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,238.32823819)
\curveto(279.47315716,238.32823819)(280.49063336,238.74971921)(281.24071657,239.49985514)
\curveto(281.99080113,240.24998973)(282.41225328,241.2675356)(282.41225328,242.32838709)
\curveto(282.41225328,243.38923858)(281.99080113,244.40678446)(281.24071657,245.15691905)
\curveto(280.49063336,245.90705497)(279.47315716,246.32853599)(278.41237832,246.32853599)
\curveto(277.35159949,246.32853599)(276.33412329,245.90705497)(275.58404007,245.15691905)
\curveto(274.83395552,244.40678446)(274.41250336,243.38923858)(274.41250336,242.32838709)
\curveto(274.41250336,241.2675356)(274.83395552,240.24998973)(275.58404007,239.49985514)
\curveto(276.33412329,238.74971921)(277.35159949,238.32823819)(278.41237832,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,252.99060852)
\curveto(290.87640583,252.99060852)(291.89388202,253.41208955)(292.64396524,254.16222547)
\curveto(293.39404979,254.91236006)(293.81550195,255.92990594)(293.81550195,256.99075742)
\curveto(293.81550195,258.05160891)(293.39404979,259.06915479)(292.64396524,259.81928938)
\curveto(291.89388202,260.5694253)(290.87640583,260.99090633)(289.81562699,260.99090633)
\curveto(288.75484815,260.99090633)(287.73737196,260.5694253)(286.98728874,259.81928938)
\curveto(286.23720419,259.06915479)(285.81575203,258.05160891)(285.81575203,256.99075742)
\curveto(285.81575203,255.92990594)(286.23720419,254.91236006)(286.98728874,254.16222547)
\curveto(287.73737196,253.41208955)(288.75484815,252.99060852)(289.81562699,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,252.99060852)
\curveto(290.87640583,252.99060852)(291.89388202,253.41208955)(292.64396524,254.16222547)
\curveto(293.39404979,254.91236006)(293.81550195,255.92990594)(293.81550195,256.99075742)
\curveto(293.81550195,258.05160891)(293.39404979,259.06915479)(292.64396524,259.81928938)
\curveto(291.89388202,260.5694253)(290.87640583,260.99090633)(289.81562699,260.99090633)
\curveto(288.75484815,260.99090633)(287.73737196,260.5694253)(286.98728874,259.81928938)
\curveto(286.23720419,259.06915479)(285.81575203,258.05160891)(285.81575203,256.99075742)
\curveto(285.81575203,255.92990594)(286.23720419,254.91236006)(286.98728874,254.16222547)
\curveto(287.73737196,253.41208955)(288.75484815,252.99060852)(289.81562699,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,217.14926786)
\curveto(404.90921803,217.14926786)(405.92669422,217.57074888)(406.67677744,218.32088481)
\curveto(407.42686199,219.0710194)(407.84831415,220.08856527)(407.84831415,221.14941676)
\curveto(407.84831415,222.21026825)(407.42686199,223.22781413)(406.67677744,223.97794872)
\curveto(405.92669422,224.72808464)(404.90921803,225.14956566)(403.84843919,225.14956566)
\curveto(402.78766035,225.14956566)(401.77018415,224.72808464)(401.02010094,223.97794872)
\curveto(400.27001638,223.22781413)(399.84856423,222.21026825)(399.84856423,221.14941676)
\curveto(399.84856423,220.08856527)(400.27001638,219.0710194)(401.02010094,218.32088481)
\curveto(401.77018415,217.57074888)(402.78766035,217.14926786)(403.84843919,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,217.14926786)
\curveto(404.90921803,217.14926786)(405.92669422,217.57074888)(406.67677744,218.32088481)
\curveto(407.42686199,219.0710194)(407.84831415,220.08856527)(407.84831415,221.14941676)
\curveto(407.84831415,222.21026825)(407.42686199,223.22781413)(406.67677744,223.97794872)
\curveto(405.92669422,224.72808464)(404.90921803,225.14956566)(403.84843919,225.14956566)
\curveto(402.78766035,225.14956566)(401.77018415,224.72808464)(401.02010094,223.97794872)
\curveto(400.27001638,223.22781413)(399.84856423,222.21026825)(399.84856423,221.14941676)
\curveto(399.84856423,220.08856527)(400.27001638,219.0710194)(401.02010094,218.32088481)
\curveto(401.77018415,217.57074888)(402.78766035,217.14926786)(403.84843919,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,233.44078819)
\curveto(373.9574675,233.44078819)(374.9749437,233.86226922)(375.72502692,234.61240514)
\curveto(376.47511147,235.36253973)(376.89656363,236.38008561)(376.89656363,237.4409371)
\curveto(376.89656363,238.50178858)(376.47511147,239.51933446)(375.72502692,240.26946905)
\curveto(374.9749437,241.01960497)(373.9574675,241.441086)(372.89668866,241.441086)
\curveto(371.83590983,241.441086)(370.81843363,241.01960497)(370.06835041,240.26946905)
\curveto(369.31826586,239.51933446)(368.8968137,238.50178858)(368.8968137,237.4409371)
\curveto(368.8968137,236.38008561)(369.31826586,235.36253973)(370.06835041,234.61240514)
\curveto(370.81843363,233.86226922)(371.83590983,233.44078819)(372.89668866,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,233.44078819)
\curveto(373.9574675,233.44078819)(374.9749437,233.86226922)(375.72502692,234.61240514)
\curveto(376.47511147,235.36253973)(376.89656363,236.38008561)(376.89656363,237.4409371)
\curveto(376.89656363,238.50178858)(376.47511147,239.51933446)(375.72502692,240.26946905)
\curveto(374.9749437,241.01960497)(373.9574675,241.441086)(372.89668866,241.441086)
\curveto(371.83590983,241.441086)(370.81843363,241.01960497)(370.06835041,240.26946905)
\curveto(369.31826586,239.51933446)(368.8968137,238.50178858)(368.8968137,237.4409371)
\curveto(368.8968137,236.38008561)(369.31826586,235.36253973)(370.06835041,234.61240514)
\curveto(370.81843363,233.86226922)(371.83590983,233.44078819)(372.89668866,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,62.37985522)
\curveto(295.76354147,62.37985522)(296.78101766,62.80133625)(297.53110088,63.55147217)
\curveto(298.28118543,64.30160676)(298.70263759,65.31915264)(298.70263759,66.38000413)
\curveto(298.70263759,67.44085561)(298.28118543,68.45840149)(297.53110088,69.20853608)
\curveto(296.78101766,69.958672)(295.76354147,70.38015303)(294.70276263,70.38015303)
\curveto(293.64198379,70.38015303)(292.6245076,69.958672)(291.87442438,69.20853608)
\curveto(291.12433983,68.45840149)(290.70288767,67.44085561)(290.70288767,66.38000413)
\curveto(290.70288767,65.31915264)(291.12433983,64.30160676)(291.87442438,63.55147217)
\curveto(292.6245076,62.80133625)(293.64198379,62.37985522)(294.70276263,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,62.37985522)
\curveto(295.76354147,62.37985522)(296.78101766,62.80133625)(297.53110088,63.55147217)
\curveto(298.28118543,64.30160676)(298.70263759,65.31915264)(298.70263759,66.38000413)
\curveto(298.70263759,67.44085561)(298.28118543,68.45840149)(297.53110088,69.20853608)
\curveto(296.78101766,69.958672)(295.76354147,70.38015303)(294.70276263,70.38015303)
\curveto(293.64198379,70.38015303)(292.6245076,69.958672)(291.87442438,69.20853608)
\curveto(291.12433983,68.45840149)(290.70288767,67.44085561)(290.70288767,66.38000413)
\curveto(290.70288767,65.31915264)(291.12433983,64.30160676)(291.87442438,63.55147217)
\curveto(292.6245076,62.80133625)(293.64198379,62.37985522)(294.70276263,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,98.22119589)
\curveto(294.13448269,98.22119589)(295.15195889,98.64267691)(295.9020421,99.39281283)
\curveto(296.65212666,100.14294742)(297.07357881,101.1604933)(297.07357881,102.22134479)
\curveto(297.07357881,103.28219628)(296.65212666,104.29974215)(295.9020421,105.04987674)
\curveto(295.15195889,105.80001267)(294.13448269,106.22149369)(293.07370385,106.22149369)
\curveto(292.01292501,106.22149369)(290.99544882,105.80001267)(290.2453656,105.04987674)
\curveto(289.49528105,104.29974215)(289.07382889,103.28219628)(289.07382889,102.22134479)
\curveto(289.07382889,101.1604933)(289.49528105,100.14294742)(290.2453656,99.39281283)
\curveto(290.99544882,98.64267691)(292.01292501,98.22119589)(293.07370385,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,98.22119589)
\curveto(294.13448269,98.22119589)(295.15195889,98.64267691)(295.9020421,99.39281283)
\curveto(296.65212666,100.14294742)(297.07357881,101.1604933)(297.07357881,102.22134479)
\curveto(297.07357881,103.28219628)(296.65212666,104.29974215)(295.9020421,105.04987674)
\curveto(295.15195889,105.80001267)(294.13448269,106.22149369)(293.07370385,106.22149369)
\curveto(292.01292501,106.22149369)(290.99544882,105.80001267)(290.2453656,105.04987674)
\curveto(289.49528105,104.29974215)(289.07382889,103.28219628)(289.07382889,102.22134479)
\curveto(289.07382889,101.1604933)(289.49528105,100.14294742)(290.2453656,99.39281283)
\curveto(290.99544882,98.64267691)(292.01292501,98.22119589)(293.07370385,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,189.45369754)
\curveto(364.18323692,189.45369754)(365.20071311,189.87517856)(365.95079633,190.62531448)
\curveto(366.70088088,191.37544907)(367.12233304,192.39299495)(367.12233304,193.45384644)
\curveto(367.12233304,194.51469793)(366.70088088,195.53224381)(365.95079633,196.2823784)
\curveto(365.20071311,197.03251432)(364.18323692,197.45399534)(363.12245808,197.45399534)
\curveto(362.06167924,197.45399534)(361.04420305,197.03251432)(360.29411983,196.2823784)
\curveto(359.54403528,195.53224381)(359.12258312,194.51469793)(359.12258312,193.45384644)
\curveto(359.12258312,192.39299495)(359.54403528,191.37544907)(360.29411983,190.62531448)
\curveto(361.04420305,189.87517856)(362.06167924,189.45369754)(363.12245808,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,189.45369754)
\curveto(364.18323692,189.45369754)(365.20071311,189.87517856)(365.95079633,190.62531448)
\curveto(366.70088088,191.37544907)(367.12233304,192.39299495)(367.12233304,193.45384644)
\curveto(367.12233304,194.51469793)(366.70088088,195.53224381)(365.95079633,196.2823784)
\curveto(365.20071311,197.03251432)(364.18323692,197.45399534)(363.12245808,197.45399534)
\curveto(362.06167924,197.45399534)(361.04420305,197.03251432)(360.29411983,196.2823784)
\curveto(359.54403528,195.53224381)(359.12258312,194.51469793)(359.12258312,193.45384644)
\curveto(359.12258312,192.39299495)(359.54403528,191.37544907)(360.29411983,190.62531448)
\curveto(361.04420305,189.87517856)(362.06167924,189.45369754)(363.12245808,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,352.36885)
\curveto(186.61786491,352.36885)(187.6353411,352.79033102)(188.38542432,353.54046694)
\curveto(189.13550887,354.29060153)(189.55696103,355.30814741)(189.55696103,356.3689989)
\curveto(189.55696103,357.42985039)(189.13550887,358.44739626)(188.38542432,359.19753085)
\curveto(187.6353411,359.94766678)(186.61786491,360.3691478)(185.55708607,360.3691478)
\curveto(184.49630723,360.3691478)(183.47883104,359.94766678)(182.72874782,359.19753085)
\curveto(181.97866327,358.44739626)(181.55721111,357.42985039)(181.55721111,356.3689989)
\curveto(181.55721111,355.30814741)(181.97866327,354.29060153)(182.72874782,353.54046694)
\curveto(183.47883104,352.79033102)(184.49630723,352.36885)(185.55708607,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,352.36885)
\curveto(186.61786491,352.36885)(187.6353411,352.79033102)(188.38542432,353.54046694)
\curveto(189.13550887,354.29060153)(189.55696103,355.30814741)(189.55696103,356.3689989)
\curveto(189.55696103,357.42985039)(189.13550887,358.44739626)(188.38542432,359.19753085)
\curveto(187.6353411,359.94766678)(186.61786491,360.3691478)(185.55708607,360.3691478)
\curveto(184.49630723,360.3691478)(183.47883104,359.94766678)(182.72874782,359.19753085)
\curveto(181.97866327,358.44739626)(181.55721111,357.42985039)(181.55721111,356.3689989)
\curveto(181.55721111,355.30814741)(181.97866327,354.29060153)(182.72874782,353.54046694)
\curveto(183.47883104,352.79033102)(184.49630723,352.36885)(185.55708607,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,331.18987967)
\curveto(248.5213863,331.18987967)(249.53886249,331.61136069)(250.28894571,332.36149661)
\curveto(251.03903026,333.1116312)(251.46048242,334.12917708)(251.46048242,335.19002857)
\curveto(251.46048242,336.25088006)(251.03903026,337.26842594)(250.28894571,338.01856053)
\curveto(249.53886249,338.76869645)(248.5213863,339.19017747)(247.46060746,339.19017747)
\curveto(246.39982862,339.19017747)(245.38235243,338.76869645)(244.63226921,338.01856053)
\curveto(243.88218466,337.26842594)(243.4607325,336.25088006)(243.4607325,335.19002857)
\curveto(243.4607325,334.12917708)(243.88218466,333.1116312)(244.63226921,332.36149661)
\curveto(245.38235243,331.61136069)(246.39982862,331.18987967)(247.46060746,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,331.18987967)
\curveto(248.5213863,331.18987967)(249.53886249,331.61136069)(250.28894571,332.36149661)
\curveto(251.03903026,333.1116312)(251.46048242,334.12917708)(251.46048242,335.19002857)
\curveto(251.46048242,336.25088006)(251.03903026,337.26842594)(250.28894571,338.01856053)
\curveto(249.53886249,338.76869645)(248.5213863,339.19017747)(247.46060746,339.19017747)
\curveto(246.39982862,339.19017747)(245.38235243,338.76869645)(244.63226921,338.01856053)
\curveto(243.88218466,337.26842594)(243.4607325,336.25088006)(243.4607325,335.19002857)
\curveto(243.4607325,334.12917708)(243.88218466,333.1116312)(244.63226921,332.36149661)
\curveto(245.38235243,331.61136069)(246.39982862,331.18987967)(247.46060746,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,147.09575688)
\curveto(404.90921803,147.09575688)(405.92669422,147.51723791)(406.67677744,148.26737383)
\curveto(407.42686199,149.01750842)(407.84831415,150.0350543)(407.84831415,151.09590578)
\curveto(407.84831415,152.15675727)(407.42686199,153.17430315)(406.67677744,153.92443774)
\curveto(405.92669422,154.67457366)(404.90921803,155.09605468)(403.84843919,155.09605468)
\curveto(402.78766035,155.09605468)(401.77018415,154.67457366)(401.02010094,153.92443774)
\curveto(400.27001638,153.17430315)(399.84856423,152.15675727)(399.84856423,151.09590578)
\curveto(399.84856423,150.0350543)(400.27001638,149.01750842)(401.02010094,148.26737383)
\curveto(401.77018415,147.51723791)(402.78766035,147.09575688)(403.84843919,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,147.09575688)
\curveto(404.90921803,147.09575688)(405.92669422,147.51723791)(406.67677744,148.26737383)
\curveto(407.42686199,149.01750842)(407.84831415,150.0350543)(407.84831415,151.09590578)
\curveto(407.84831415,152.15675727)(407.42686199,153.17430315)(406.67677744,153.92443774)
\curveto(405.92669422,154.67457366)(404.90921803,155.09605468)(403.84843919,155.09605468)
\curveto(402.78766035,155.09605468)(401.77018415,154.67457366)(401.02010094,153.92443774)
\curveto(400.27001638,153.17430315)(399.84856423,152.15675727)(399.84856423,151.09590578)
\curveto(399.84856423,150.0350543)(400.27001638,149.01750842)(401.02010094,148.26737383)
\curveto(401.77018415,147.51723791)(402.78766035,147.09575688)(403.84843919,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,288.83193901)
\curveto(180.10171119,288.83193901)(181.11918738,289.25342004)(181.8692706,290.00355596)
\curveto(182.61935515,290.75369055)(183.04080731,291.77123642)(183.04080731,292.83208791)
\curveto(183.04080731,293.8929394)(182.61935515,294.91048528)(181.8692706,295.66061987)
\curveto(181.11918738,296.41075579)(180.10171119,296.83223681)(179.04093235,296.83223681)
\curveto(177.98015351,296.83223681)(176.96267732,296.41075579)(176.2125941,295.66061987)
\curveto(175.46250955,294.91048528)(175.04105739,293.8929394)(175.04105739,292.83208791)
\curveto(175.04105739,291.77123642)(175.46250955,290.75369055)(176.2125941,290.00355596)
\curveto(176.96267732,289.25342004)(177.98015351,288.83193901)(179.04093235,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,288.83193901)
\curveto(180.10171119,288.83193901)(181.11918738,289.25342004)(181.8692706,290.00355596)
\curveto(182.61935515,290.75369055)(183.04080731,291.77123642)(183.04080731,292.83208791)
\curveto(183.04080731,293.8929394)(182.61935515,294.91048528)(181.8692706,295.66061987)
\curveto(181.11918738,296.41075579)(180.10171119,296.83223681)(179.04093235,296.83223681)
\curveto(177.98015351,296.83223681)(176.96267732,296.41075579)(176.2125941,295.66061987)
\curveto(175.46250955,294.91048528)(175.04105739,293.8929394)(175.04105739,292.83208791)
\curveto(175.04105739,291.77123642)(175.46250955,290.75369055)(176.2125941,290.00355596)
\curveto(176.96267732,289.25342004)(177.98015351,288.83193901)(179.04093235,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,59.12155523)
\curveto(85.6173805,59.12155523)(86.6348567,59.54303625)(87.38493991,60.29317217)
\curveto(88.13502447,61.04330676)(88.55647662,62.06085264)(88.55647662,63.12170413)
\curveto(88.55647662,64.18255562)(88.13502447,65.20010149)(87.38493991,65.95023608)
\curveto(86.6348567,66.70037201)(85.6173805,67.12185303)(84.55660166,67.12185303)
\curveto(83.49582282,67.12185303)(82.47834663,66.70037201)(81.72826341,65.95023608)
\curveto(80.97817886,65.20010149)(80.5567267,64.18255562)(80.5567267,63.12170413)
\curveto(80.5567267,62.06085264)(80.97817886,61.04330676)(81.72826341,60.29317217)
\curveto(82.47834663,59.54303625)(83.49582282,59.12155523)(84.55660166,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,59.12155523)
\curveto(85.6173805,59.12155523)(86.6348567,59.54303625)(87.38493991,60.29317217)
\curveto(88.13502447,61.04330676)(88.55647662,62.06085264)(88.55647662,63.12170413)
\curveto(88.55647662,64.18255562)(88.13502447,65.20010149)(87.38493991,65.95023608)
\curveto(86.6348567,66.70037201)(85.6173805,67.12185303)(84.55660166,67.12185303)
\curveto(83.49582282,67.12185303)(82.47834663,66.70037201)(81.72826341,65.95023608)
\curveto(80.97817886,65.20010149)(80.5567267,64.18255562)(80.5567267,63.12170413)
\curveto(80.5567267,62.06085264)(80.97817886,61.04330676)(81.72826341,60.29317217)
\curveto(82.47834663,59.54303625)(83.49582282,59.12155523)(84.55660166,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,70.52562556)
\curveto(305.53777205,70.52562556)(306.55524824,70.94710659)(307.30533146,71.69724251)
\curveto(308.05541601,72.4473771)(308.47686817,73.46492298)(308.47686817,74.52577446)
\curveto(308.47686817,75.58662595)(308.05541601,76.60417183)(307.30533146,77.35430642)
\curveto(306.55524824,78.10444234)(305.53777205,78.52592337)(304.47699321,78.52592337)
\curveto(303.41621437,78.52592337)(302.39873818,78.10444234)(301.64865496,77.35430642)
\curveto(300.89857041,76.60417183)(300.47711825,75.58662595)(300.47711825,74.52577446)
\curveto(300.47711825,73.46492298)(300.89857041,72.4473771)(301.64865496,71.69724251)
\curveto(302.39873818,70.94710659)(303.41621437,70.52562556)(304.47699321,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,70.52562556)
\curveto(305.53777205,70.52562556)(306.55524824,70.94710659)(307.30533146,71.69724251)
\curveto(308.05541601,72.4473771)(308.47686817,73.46492298)(308.47686817,74.52577446)
\curveto(308.47686817,75.58662595)(308.05541601,76.60417183)(307.30533146,77.35430642)
\curveto(306.55524824,78.10444234)(305.53777205,78.52592337)(304.47699321,78.52592337)
\curveto(303.41621437,78.52592337)(302.39873818,78.10444234)(301.64865496,77.35430642)
\curveto(300.89857041,76.60417183)(300.47711825,75.58662595)(300.47711825,74.52577446)
\curveto(300.47711825,73.46492298)(300.89857041,72.4473771)(301.64865496,71.69724251)
\curveto(302.39873818,70.94710659)(303.41621437,70.52562556)(304.47699321,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,355.62714999)
\curveto(248.5213863,355.62714999)(249.53886249,356.04863102)(250.28894571,356.79876694)
\curveto(251.03903026,357.54890153)(251.46048242,358.56644741)(251.46048242,359.6272989)
\curveto(251.46048242,360.68815038)(251.03903026,361.70569626)(250.28894571,362.45583085)
\curveto(249.53886249,363.20596677)(248.5213863,363.6274478)(247.46060746,363.6274478)
\curveto(246.39982862,363.6274478)(245.38235243,363.20596677)(244.63226921,362.45583085)
\curveto(243.88218466,361.70569626)(243.4607325,360.68815038)(243.4607325,359.6272989)
\curveto(243.4607325,358.56644741)(243.88218466,357.54890153)(244.63226921,356.79876694)
\curveto(245.38235243,356.04863102)(246.39982862,355.62714999)(247.46060746,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,355.62714999)
\curveto(248.5213863,355.62714999)(249.53886249,356.04863102)(250.28894571,356.79876694)
\curveto(251.03903026,357.54890153)(251.46048242,358.56644741)(251.46048242,359.6272989)
\curveto(251.46048242,360.68815038)(251.03903026,361.70569626)(250.28894571,362.45583085)
\curveto(249.53886249,363.20596677)(248.5213863,363.6274478)(247.46060746,363.6274478)
\curveto(246.39982862,363.6274478)(245.38235243,363.20596677)(244.63226921,362.45583085)
\curveto(243.88218466,361.70569626)(243.4607325,360.68815038)(243.4607325,359.6272989)
\curveto(243.4607325,358.56644741)(243.88218466,357.54890153)(244.63226921,356.79876694)
\curveto(245.38235243,356.04863102)(246.39982862,355.62714999)(247.46060746,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,222.03671786)
\curveto(297.39260024,222.03671786)(298.41007643,222.45819888)(299.16015965,223.2083348)
\curveto(299.91024421,223.95846939)(300.33169636,224.97601527)(300.33169636,226.03686676)
\curveto(300.33169636,227.09771825)(299.91024421,228.11526412)(299.16015965,228.86539871)
\curveto(298.41007643,229.61553464)(297.39260024,230.03701566)(296.3318214,230.03701566)
\curveto(295.27104256,230.03701566)(294.25356637,229.61553464)(293.50348315,228.86539871)
\curveto(292.7533986,228.11526412)(292.33194644,227.09771825)(292.33194644,226.03686676)
\curveto(292.33194644,224.97601527)(292.7533986,223.95846939)(293.50348315,223.2083348)
\curveto(294.25356637,222.45819888)(295.27104256,222.03671786)(296.3318214,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,222.03671786)
\curveto(297.39260024,222.03671786)(298.41007643,222.45819888)(299.16015965,223.2083348)
\curveto(299.91024421,223.95846939)(300.33169636,224.97601527)(300.33169636,226.03686676)
\curveto(300.33169636,227.09771825)(299.91024421,228.11526412)(299.16015965,228.86539871)
\curveto(298.41007643,229.61553464)(297.39260024,230.03701566)(296.3318214,230.03701566)
\curveto(295.27104256,230.03701566)(294.25356637,229.61553464)(293.50348315,228.86539871)
\curveto(292.7533986,228.11526412)(292.33194644,227.09771825)(292.33194644,226.03686676)
\curveto(292.33194644,224.97601527)(292.7533986,223.95846939)(293.50348315,223.2083348)
\curveto(294.25356637,222.45819888)(295.27104256,222.03671786)(296.3318214,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,104.73779588)
\curveto(285.98931088,104.73779588)(287.00678708,105.1592769)(287.7568703,105.90941283)
\curveto(288.50695485,106.65954742)(288.92840701,107.67709329)(288.92840701,108.73794478)
\curveto(288.92840701,109.79879627)(288.50695485,110.81634215)(287.7568703,111.56647674)
\curveto(287.00678708,112.31661266)(285.98931088,112.73809368)(284.92853205,112.73809368)
\curveto(283.86775321,112.73809368)(282.85027701,112.31661266)(282.1001938,111.56647674)
\curveto(281.35010924,110.81634215)(280.92865709,109.79879627)(280.92865709,108.73794478)
\curveto(280.92865709,107.67709329)(281.35010924,106.65954742)(282.1001938,105.90941283)
\curveto(282.85027701,105.1592769)(283.86775321,104.73779588)(284.92853205,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,104.73779588)
\curveto(285.98931088,104.73779588)(287.00678708,105.1592769)(287.7568703,105.90941283)
\curveto(288.50695485,106.65954742)(288.92840701,107.67709329)(288.92840701,108.73794478)
\curveto(288.92840701,109.79879627)(288.50695485,110.81634215)(287.7568703,111.56647674)
\curveto(287.00678708,112.31661266)(285.98931088,112.73809368)(284.92853205,112.73809368)
\curveto(283.86775321,112.73809368)(282.85027701,112.31661266)(282.1001938,111.56647674)
\curveto(281.35010924,110.81634215)(280.92865709,109.79879627)(280.92865709,108.73794478)
\curveto(280.92865709,107.67709329)(281.35010924,106.65954742)(282.1001938,105.90941283)
\curveto(282.85027701,105.1592769)(283.86775321,104.73779588)(284.92853205,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,290.46108901)
\curveto(233.86002008,290.46108901)(234.87749627,290.88257003)(235.62757949,291.63270596)
\curveto(236.37766404,292.38284055)(236.7991162,293.40038642)(236.7991162,294.46123791)
\curveto(236.7991162,295.5220894)(236.37766404,296.53963528)(235.62757949,297.28976987)
\curveto(234.87749627,298.03990579)(233.86002008,298.46138681)(232.79924124,298.46138681)
\curveto(231.7384624,298.46138681)(230.72098621,298.03990579)(229.97090299,297.28976987)
\curveto(229.22081844,296.53963528)(228.79936628,295.5220894)(228.79936628,294.46123791)
\curveto(228.79936628,293.40038642)(229.22081844,292.38284055)(229.97090299,291.63270596)
\curveto(230.72098621,290.88257003)(231.7384624,290.46108901)(232.79924124,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,290.46108901)
\curveto(233.86002008,290.46108901)(234.87749627,290.88257003)(235.62757949,291.63270596)
\curveto(236.37766404,292.38284055)(236.7991162,293.40038642)(236.7991162,294.46123791)
\curveto(236.7991162,295.5220894)(236.37766404,296.53963528)(235.62757949,297.28976987)
\curveto(234.87749627,298.03990579)(233.86002008,298.46138681)(232.79924124,298.46138681)
\curveto(231.7384624,298.46138681)(230.72098621,298.03990579)(229.97090299,297.28976987)
\curveto(229.22081844,296.53963528)(228.79936628,295.5220894)(228.79936628,294.46123791)
\curveto(228.79936628,293.40038642)(229.22081844,292.38284055)(229.97090299,291.63270596)
\curveto(230.72098621,290.88257003)(231.7384624,290.46108901)(232.79924124,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,197.59944753)
\curveto(310.42490769,197.59944753)(311.44238388,198.02092856)(312.1924671,198.77106448)
\curveto(312.94255165,199.52119907)(313.36400381,200.53874494)(313.36400381,201.59959643)
\curveto(313.36400381,202.66044792)(312.94255165,203.6779938)(312.1924671,204.42812839)
\curveto(311.44238388,205.17826431)(310.42490769,205.59974533)(309.36412885,205.59974533)
\curveto(308.30335001,205.59974533)(307.28587381,205.17826431)(306.5357906,204.42812839)
\curveto(305.78570604,203.6779938)(305.36425389,202.66044792)(305.36425389,201.59959643)
\curveto(305.36425389,200.53874494)(305.78570604,199.52119907)(306.5357906,198.77106448)
\curveto(307.28587381,198.02092856)(308.30335001,197.59944753)(309.36412885,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,197.59944753)
\curveto(310.42490769,197.59944753)(311.44238388,198.02092856)(312.1924671,198.77106448)
\curveto(312.94255165,199.52119907)(313.36400381,200.53874494)(313.36400381,201.59959643)
\curveto(313.36400381,202.66044792)(312.94255165,203.6779938)(312.1924671,204.42812839)
\curveto(311.44238388,205.17826431)(310.42490769,205.59974533)(309.36412885,205.59974533)
\curveto(308.30335001,205.59974533)(307.28587381,205.17826431)(306.5357906,204.42812839)
\curveto(305.78570604,203.6779938)(305.36425389,202.66044792)(305.36425389,201.59959643)
\curveto(305.36425389,200.53874494)(305.78570604,199.52119907)(306.5357906,198.77106448)
\curveto(307.28587381,198.02092856)(308.30335001,197.59944753)(309.36412885,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,178.0496272)
\curveto(199.6501927,178.0496272)(200.66766889,178.47110823)(201.41775211,179.22124415)
\curveto(202.16783666,179.97137874)(202.58928882,180.98892462)(202.58928882,182.0497761)
\curveto(202.58928882,183.11062759)(202.16783666,184.12817347)(201.41775211,184.87830806)
\curveto(200.66766889,185.62844398)(199.6501927,186.049925)(198.58941386,186.049925)
\curveto(197.52863502,186.049925)(196.51115883,185.62844398)(195.76107561,184.87830806)
\curveto(195.01099106,184.12817347)(194.5895389,183.11062759)(194.5895389,182.0497761)
\curveto(194.5895389,180.98892462)(195.01099106,179.97137874)(195.76107561,179.22124415)
\curveto(196.51115883,178.47110823)(197.52863502,178.0496272)(198.58941386,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,178.0496272)
\curveto(199.6501927,178.0496272)(200.66766889,178.47110823)(201.41775211,179.22124415)
\curveto(202.16783666,179.97137874)(202.58928882,180.98892462)(202.58928882,182.0497761)
\curveto(202.58928882,183.11062759)(202.16783666,184.12817347)(201.41775211,184.87830806)
\curveto(200.66766889,185.62844398)(199.6501927,186.049925)(198.58941386,186.049925)
\curveto(197.52863502,186.049925)(196.51115883,185.62844398)(195.76107561,184.87830806)
\curveto(195.01099106,184.12817347)(194.5895389,183.11062759)(194.5895389,182.0497761)
\curveto(194.5895389,180.98892462)(195.01099106,179.97137874)(195.76107561,179.22124415)
\curveto(196.51115883,178.47110823)(197.52863502,178.0496272)(198.58941386,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,213.89096786)
\curveto(303.90875396,213.89096786)(304.92623016,214.31244889)(305.67631338,215.06258481)
\curveto(306.42639793,215.8127194)(306.84785009,216.83026528)(306.84785009,217.89111677)
\curveto(306.84785009,218.95196825)(306.42639793,219.96951413)(305.67631338,220.71964872)
\curveto(304.92623016,221.46978464)(303.90875396,221.89126567)(302.84797512,221.89126567)
\curveto(301.78719629,221.89126567)(300.76972009,221.46978464)(300.01963687,220.71964872)
\curveto(299.26955232,219.96951413)(298.84810016,218.95196825)(298.84810016,217.89111677)
\curveto(298.84810016,216.83026528)(299.26955232,215.8127194)(300.01963687,215.06258481)
\curveto(300.76972009,214.31244889)(301.78719629,213.89096786)(302.84797512,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,213.89096786)
\curveto(303.90875396,213.89096786)(304.92623016,214.31244889)(305.67631338,215.06258481)
\curveto(306.42639793,215.8127194)(306.84785009,216.83026528)(306.84785009,217.89111677)
\curveto(306.84785009,218.95196825)(306.42639793,219.96951413)(305.67631338,220.71964872)
\curveto(304.92623016,221.46978464)(303.90875396,221.89126567)(302.84797512,221.89126567)
\curveto(301.78719629,221.89126567)(300.76972009,221.46978464)(300.01963687,220.71964872)
\curveto(299.26955232,219.96951413)(298.84810016,218.95196825)(298.84810016,217.89111677)
\curveto(298.84810016,216.83026528)(299.26955232,215.8127194)(300.01963687,215.06258481)
\curveto(300.76972009,214.31244889)(301.78719629,213.89096786)(302.84797512,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,88.44629589)
\curveto(312.05392577,88.44629589)(313.07140196,88.86777692)(313.82148518,89.61791284)
\curveto(314.57156973,90.36804743)(314.99302189,91.38559331)(314.99302189,92.4464448)
\curveto(314.99302189,93.50729628)(314.57156973,94.52484216)(313.82148518,95.27497675)
\curveto(313.07140196,96.02511267)(312.05392577,96.4465937)(310.99314693,96.4465937)
\curveto(309.93236809,96.4465937)(308.9148919,96.02511267)(308.16480868,95.27497675)
\curveto(307.41472413,94.52484216)(306.99327197,93.50729628)(306.99327197,92.4464448)
\curveto(306.99327197,91.38559331)(307.41472413,90.36804743)(308.16480868,89.61791284)
\curveto(308.9148919,88.86777692)(309.93236809,88.44629589)(310.99314693,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,88.44629589)
\curveto(312.05392577,88.44629589)(313.07140196,88.86777692)(313.82148518,89.61791284)
\curveto(314.57156973,90.36804743)(314.99302189,91.38559331)(314.99302189,92.4464448)
\curveto(314.99302189,93.50729628)(314.57156973,94.52484216)(313.82148518,95.27497675)
\curveto(313.07140196,96.02511267)(312.05392577,96.4465937)(310.99314693,96.4465937)
\curveto(309.93236809,96.4465937)(308.9148919,96.02511267)(308.16480868,95.27497675)
\curveto(307.41472413,94.52484216)(306.99327197,93.50729628)(306.99327197,92.4464448)
\curveto(306.99327197,91.38559331)(307.41472413,90.36804743)(308.16480868,89.61791284)
\curveto(308.9148919,88.86777692)(309.93236809,88.44629589)(310.99314693,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,161.75812722)
\curveto(292.50546461,161.75812722)(293.5229408,162.17960824)(294.27302402,162.92974416)
\curveto(295.02310857,163.67987875)(295.44456073,164.69742463)(295.44456073,165.75827612)
\curveto(295.44456073,166.81912761)(295.02310857,167.83667348)(294.27302402,168.58680807)
\curveto(293.5229408,169.336944)(292.50546461,169.75842502)(291.44468577,169.75842502)
\curveto(290.38390693,169.75842502)(289.36643074,169.336944)(288.61634752,168.58680807)
\curveto(287.86626297,167.83667348)(287.44481081,166.81912761)(287.44481081,165.75827612)
\curveto(287.44481081,164.69742463)(287.86626297,163.67987875)(288.61634752,162.92974416)
\curveto(289.36643074,162.17960824)(290.38390693,161.75812722)(291.44468577,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,161.75812722)
\curveto(292.50546461,161.75812722)(293.5229408,162.17960824)(294.27302402,162.92974416)
\curveto(295.02310857,163.67987875)(295.44456073,164.69742463)(295.44456073,165.75827612)
\curveto(295.44456073,166.81912761)(295.02310857,167.83667348)(294.27302402,168.58680807)
\curveto(293.5229408,169.336944)(292.50546461,169.75842502)(291.44468577,169.75842502)
\curveto(290.38390693,169.75842502)(289.36643074,169.336944)(288.61634752,168.58680807)
\curveto(287.86626297,167.83667348)(287.44481081,166.81912761)(287.44481081,165.75827612)
\curveto(287.44481081,164.69742463)(287.86626297,163.67987875)(288.61634752,162.92974416)
\curveto(289.36643074,162.17960824)(290.38390693,161.75812722)(291.44468577,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,117.77101622)
\curveto(207.79538485,117.77101622)(208.81286104,118.19249724)(209.56294426,118.94263316)
\curveto(210.31302881,119.69276775)(210.73448097,120.71031363)(210.73448097,121.77116512)
\curveto(210.73448097,122.83201661)(210.31302881,123.84956248)(209.56294426,124.59969707)
\curveto(208.81286104,125.349833)(207.79538485,125.77131402)(206.73460601,125.77131402)
\curveto(205.67382717,125.77131402)(204.65635098,125.349833)(203.90626776,124.59969707)
\curveto(203.15618321,123.84956248)(202.73473105,122.83201661)(202.73473105,121.77116512)
\curveto(202.73473105,120.71031363)(203.15618321,119.69276775)(203.90626776,118.94263316)
\curveto(204.65635098,118.19249724)(205.67382717,117.77101622)(206.73460601,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,117.77101622)
\curveto(207.79538485,117.77101622)(208.81286104,118.19249724)(209.56294426,118.94263316)
\curveto(210.31302881,119.69276775)(210.73448097,120.71031363)(210.73448097,121.77116512)
\curveto(210.73448097,122.83201661)(210.31302881,123.84956248)(209.56294426,124.59969707)
\curveto(208.81286104,125.349833)(207.79538485,125.77131402)(206.73460601,125.77131402)
\curveto(205.67382717,125.77131402)(204.65635098,125.349833)(203.90626776,124.59969707)
\curveto(203.15618321,123.84956248)(202.73473105,122.83201661)(202.73473105,121.77116512)
\curveto(202.73473105,120.71031363)(203.15618321,119.69276775)(203.90626776,118.94263316)
\curveto(204.65635098,118.19249724)(205.67382717,117.77101622)(206.73460601,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,235.06993819)
\curveto(240.3761738,235.06993819)(241.39364999,235.49141922)(242.14373321,236.24155514)
\curveto(242.89381776,236.99168973)(243.31526992,238.0092356)(243.31526992,239.07008709)
\curveto(243.31526992,240.13093858)(242.89381776,241.14848446)(242.14373321,241.89861905)
\curveto(241.39364999,242.64875497)(240.3761738,243.07023599)(239.31539496,243.07023599)
\curveto(238.25461612,243.07023599)(237.23713993,242.64875497)(236.48705671,241.89861905)
\curveto(235.73697216,241.14848446)(235.31552,240.13093858)(235.31552,239.07008709)
\curveto(235.31552,238.0092356)(235.73697216,236.99168973)(236.48705671,236.24155514)
\curveto(237.23713993,235.49141922)(238.25461612,235.06993819)(239.31539496,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,235.06993819)
\curveto(240.3761738,235.06993819)(241.39364999,235.49141922)(242.14373321,236.24155514)
\curveto(242.89381776,236.99168973)(243.31526992,238.0092356)(243.31526992,239.07008709)
\curveto(243.31526992,240.13093858)(242.89381776,241.14848446)(242.14373321,241.89861905)
\curveto(241.39364999,242.64875497)(240.3761738,243.07023599)(239.31539496,243.07023599)
\curveto(238.25461612,243.07023599)(237.23713993,242.64875497)(236.48705671,241.89861905)
\curveto(235.73697216,241.14848446)(235.31552,240.13093858)(235.31552,239.07008709)
\curveto(235.31552,238.0092356)(235.73697216,236.99168973)(236.48705671,236.24155514)
\curveto(237.23713993,235.49141922)(238.25461612,235.06993819)(239.31539496,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,91.70459589)
\curveto(100.27875689,91.70459589)(101.29623309,92.12607691)(102.0463163,92.87621284)
\curveto(102.79640086,93.62634743)(103.21785301,94.6438933)(103.21785301,95.70474479)
\curveto(103.21785301,96.76559628)(102.79640086,97.78314216)(102.0463163,98.53327675)
\curveto(101.29623309,99.28341267)(100.27875689,99.70489369)(99.21797805,99.70489369)
\curveto(98.15719921,99.70489369)(97.13972302,99.28341267)(96.3896398,98.53327675)
\curveto(95.63955525,97.78314216)(95.21810309,96.76559628)(95.21810309,95.70474479)
\curveto(95.21810309,94.6438933)(95.63955525,93.62634743)(96.3896398,92.87621284)
\curveto(97.13972302,92.12607691)(98.15719921,91.70459589)(99.21797805,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,91.70459589)
\curveto(100.27875689,91.70459589)(101.29623309,92.12607691)(102.0463163,92.87621284)
\curveto(102.79640086,93.62634743)(103.21785301,94.6438933)(103.21785301,95.70474479)
\curveto(103.21785301,96.76559628)(102.79640086,97.78314216)(102.0463163,98.53327675)
\curveto(101.29623309,99.28341267)(100.27875689,99.70489369)(99.21797805,99.70489369)
\curveto(98.15719921,99.70489369)(97.13972302,99.28341267)(96.3896398,98.53327675)
\curveto(95.63955525,97.78314216)(95.21810309,96.76559628)(95.21810309,95.70474479)
\curveto(95.21810309,94.6438933)(95.63955525,93.62634743)(96.3896398,92.87621284)
\curveto(97.13972302,92.12607691)(98.15719921,91.70459589)(99.21797805,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,349.11055)
\curveto(155.66609404,349.11055)(156.68357024,349.53203102)(157.43365345,350.28216695)
\curveto(158.18373801,351.03230153)(158.60519016,352.04984741)(158.60519016,353.1106989)
\curveto(158.60519016,354.17155039)(158.18373801,355.18909627)(157.43365345,355.93923086)
\curveto(156.68357024,356.68936678)(155.66609404,357.1108478)(154.6053152,357.1108478)
\curveto(153.54453636,357.1108478)(152.52706017,356.68936678)(151.77697695,355.93923086)
\curveto(151.0268924,355.18909627)(150.60544024,354.17155039)(150.60544024,353.1106989)
\curveto(150.60544024,352.04984741)(151.0268924,351.03230153)(151.77697695,350.28216695)
\curveto(152.52706017,349.53203102)(153.54453636,349.11055)(154.6053152,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,349.11055)
\curveto(155.66609404,349.11055)(156.68357024,349.53203102)(157.43365345,350.28216695)
\curveto(158.18373801,351.03230153)(158.60519016,352.04984741)(158.60519016,353.1106989)
\curveto(158.60519016,354.17155039)(158.18373801,355.18909627)(157.43365345,355.93923086)
\curveto(156.68357024,356.68936678)(155.66609404,357.1108478)(154.6053152,357.1108478)
\curveto(153.54453636,357.1108478)(152.52706017,356.68936678)(151.77697695,355.93923086)
\curveto(151.0268924,355.18909627)(150.60544024,354.17155039)(150.60544024,353.1106989)
\curveto(150.60544024,352.04984741)(151.0268924,351.03230153)(151.77697695,350.28216695)
\curveto(152.52706017,349.53203102)(153.54453636,349.11055)(154.6053152,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,228.5533382)
\curveto(154.03705561,228.5533382)(155.05453181,228.97481922)(155.80461502,229.72495514)
\curveto(156.55469958,230.47508973)(156.97615173,231.49263561)(156.97615173,232.5534871)
\curveto(156.97615173,233.61433859)(156.55469958,234.63188447)(155.80461502,235.38201905)
\curveto(155.05453181,236.13215498)(154.03705561,236.553636)(152.97627677,236.553636)
\curveto(151.91549793,236.553636)(150.89802174,236.13215498)(150.14793852,235.38201905)
\curveto(149.39785397,234.63188447)(148.97640181,233.61433859)(148.97640181,232.5534871)
\curveto(148.97640181,231.49263561)(149.39785397,230.47508973)(150.14793852,229.72495514)
\curveto(150.89802174,228.97481922)(151.91549793,228.5533382)(152.97627677,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,228.5533382)
\curveto(154.03705561,228.5533382)(155.05453181,228.97481922)(155.80461502,229.72495514)
\curveto(156.55469958,230.47508973)(156.97615173,231.49263561)(156.97615173,232.5534871)
\curveto(156.97615173,233.61433859)(156.55469958,234.63188447)(155.80461502,235.38201905)
\curveto(155.05453181,236.13215498)(154.03705561,236.553636)(152.97627677,236.553636)
\curveto(151.91549793,236.553636)(150.89802174,236.13215498)(150.14793852,235.38201905)
\curveto(149.39785397,234.63188447)(148.97640181,233.61433859)(148.97640181,232.5534871)
\curveto(148.97640181,231.49263561)(149.39785397,230.47508973)(150.14793852,229.72495514)
\curveto(150.89802174,228.97481922)(151.91549793,228.5533382)(152.97627677,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,88.44629589)
\curveto(196.39209549,88.44629589)(197.40957168,88.86777692)(198.1596549,89.61791284)
\curveto(198.90973945,90.36804743)(199.33119161,91.38559331)(199.33119161,92.4464448)
\curveto(199.33119161,93.50729628)(198.90973945,94.52484216)(198.1596549,95.27497675)
\curveto(197.40957168,96.02511267)(196.39209549,96.4465937)(195.33131665,96.4465937)
\curveto(194.27053781,96.4465937)(193.25306162,96.02511267)(192.5029784,95.27497675)
\curveto(191.75289385,94.52484216)(191.33144169,93.50729628)(191.33144169,92.4464448)
\curveto(191.33144169,91.38559331)(191.75289385,90.36804743)(192.5029784,89.61791284)
\curveto(193.25306162,88.86777692)(194.27053781,88.44629589)(195.33131665,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,88.44629589)
\curveto(196.39209549,88.44629589)(197.40957168,88.86777692)(198.1596549,89.61791284)
\curveto(198.90973945,90.36804743)(199.33119161,91.38559331)(199.33119161,92.4464448)
\curveto(199.33119161,93.50729628)(198.90973945,94.52484216)(198.1596549,95.27497675)
\curveto(197.40957168,96.02511267)(196.39209549,96.4465937)(195.33131665,96.4465937)
\curveto(194.27053781,96.4465937)(193.25306162,96.02511267)(192.5029784,95.27497675)
\curveto(191.75289385,94.52484216)(191.33144169,93.50729628)(191.33144169,92.4464448)
\curveto(191.33144169,91.38559331)(191.75289385,90.36804743)(192.5029784,89.61791284)
\curveto(193.25306162,88.86777692)(194.27053781,88.44629589)(195.33131665,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,344.22308983)
\curveto(380.47362123,344.22308983)(381.49109742,344.64457085)(382.24118064,345.39470678)
\curveto(382.99126519,346.14484137)(383.41271735,347.16238724)(383.41271735,348.22323873)
\curveto(383.41271735,349.28409022)(382.99126519,350.3016361)(382.24118064,351.05177069)
\curveto(381.49109742,351.80190661)(380.47362123,352.22338763)(379.41284239,352.22338763)
\curveto(378.35206355,352.22338763)(377.33458735,351.80190661)(376.58450414,351.05177069)
\curveto(375.83441958,350.3016361)(375.41296743,349.28409022)(375.41296743,348.22323873)
\curveto(375.41296743,347.16238724)(375.83441958,346.14484137)(376.58450414,345.39470678)
\curveto(377.33458735,344.64457085)(378.35206355,344.22308983)(379.41284239,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,344.22308983)
\curveto(380.47362123,344.22308983)(381.49109742,344.64457085)(382.24118064,345.39470678)
\curveto(382.99126519,346.14484137)(383.41271735,347.16238724)(383.41271735,348.22323873)
\curveto(383.41271735,349.28409022)(382.99126519,350.3016361)(382.24118064,351.05177069)
\curveto(381.49109742,351.80190661)(380.47362123,352.22338763)(379.41284239,352.22338763)
\curveto(378.35206355,352.22338763)(377.33458735,351.80190661)(376.58450414,351.05177069)
\curveto(375.83441958,350.3016361)(375.41296743,349.28409022)(375.41296743,348.22323873)
\curveto(375.41296743,347.16238724)(375.83441958,346.14484137)(376.58450414,345.39470678)
\curveto(377.33458735,344.64457085)(378.35206355,344.22308983)(379.41284239,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,362.14376016)
\curveto(285.98931088,362.14376016)(287.00678708,362.56524118)(287.7568703,363.31537711)
\curveto(288.50695485,364.0655117)(288.92840701,365.08305757)(288.92840701,366.14390906)
\curveto(288.92840701,367.20476055)(288.50695485,368.22230643)(287.7568703,368.97244102)
\curveto(287.00678708,369.72257694)(285.98931088,370.14405796)(284.92853205,370.14405796)
\curveto(283.86775321,370.14405796)(282.85027701,369.72257694)(282.1001938,368.97244102)
\curveto(281.35010924,368.22230643)(280.92865709,367.20476055)(280.92865709,366.14390906)
\curveto(280.92865709,365.08305757)(281.35010924,364.0655117)(282.1001938,363.31537711)
\curveto(282.85027701,362.56524118)(283.86775321,362.14376016)(284.92853205,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,362.14376016)
\curveto(285.98931088,362.14376016)(287.00678708,362.56524118)(287.7568703,363.31537711)
\curveto(288.50695485,364.0655117)(288.92840701,365.08305757)(288.92840701,366.14390906)
\curveto(288.92840701,367.20476055)(288.50695485,368.22230643)(287.7568703,368.97244102)
\curveto(287.00678708,369.72257694)(285.98931088,370.14405796)(284.92853205,370.14405796)
\curveto(283.86775321,370.14405796)(282.85027701,369.72257694)(282.1001938,368.97244102)
\curveto(281.35010924,368.22230643)(280.92865709,367.20476055)(280.92865709,366.14390906)
\curveto(280.92865709,365.08305757)(281.35010924,364.0655117)(282.1001938,363.31537711)
\curveto(282.85027701,362.56524118)(283.86775321,362.14376016)(284.92853205,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,137.32083655)
\curveto(258.29561688,137.32083655)(259.31309307,137.74231757)(260.06317629,138.49245349)
\curveto(260.81326084,139.24258808)(261.234713,140.26013396)(261.234713,141.32098545)
\curveto(261.234713,142.38183694)(260.81326084,143.39938281)(260.06317629,144.1495174)
\curveto(259.31309307,144.89965332)(258.29561688,145.32113435)(257.23483804,145.32113435)
\curveto(256.1740592,145.32113435)(255.15658301,144.89965332)(254.40649979,144.1495174)
\curveto(253.65641524,143.39938281)(253.23496308,142.38183694)(253.23496308,141.32098545)
\curveto(253.23496308,140.26013396)(253.65641524,139.24258808)(254.40649979,138.49245349)
\curveto(255.15658301,137.74231757)(256.1740592,137.32083655)(257.23483804,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,137.32083655)
\curveto(258.29561688,137.32083655)(259.31309307,137.74231757)(260.06317629,138.49245349)
\curveto(260.81326084,139.24258808)(261.234713,140.26013396)(261.234713,141.32098545)
\curveto(261.234713,142.38183694)(260.81326084,143.39938281)(260.06317629,144.1495174)
\curveto(259.31309307,144.89965332)(258.29561688,145.32113435)(257.23483804,145.32113435)
\curveto(256.1740592,145.32113435)(255.15658301,144.89965332)(254.40649979,144.1495174)
\curveto(253.65641524,143.39938281)(253.23496308,142.38183694)(253.23496308,141.32098545)
\curveto(253.23496308,140.26013396)(253.65641524,139.24258808)(254.40649979,138.49245349)
\curveto(255.15658301,137.74231757)(256.1740592,137.32083655)(257.23483804,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,122.65848656)
\curveto(308.79584891,122.65848656)(309.8133251,123.07996758)(310.56340832,123.8301035)
\curveto(311.31349287,124.58023809)(311.73494503,125.59778397)(311.73494503,126.65863546)
\curveto(311.73494503,127.71948695)(311.31349287,128.73703282)(310.56340832,129.48716741)
\curveto(309.8133251,130.23730334)(308.79584891,130.65878436)(307.73507007,130.65878436)
\curveto(306.67429123,130.65878436)(305.65681504,130.23730334)(304.90673182,129.48716741)
\curveto(304.15664727,128.73703282)(303.73519511,127.71948695)(303.73519511,126.65863546)
\curveto(303.73519511,125.59778397)(304.15664727,124.58023809)(304.90673182,123.8301035)
\curveto(305.65681504,123.07996758)(306.67429123,122.65848656)(307.73507007,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,122.65848656)
\curveto(308.79584891,122.65848656)(309.8133251,123.07996758)(310.56340832,123.8301035)
\curveto(311.31349287,124.58023809)(311.73494503,125.59778397)(311.73494503,126.65863546)
\curveto(311.73494503,127.71948695)(311.31349287,128.73703282)(310.56340832,129.48716741)
\curveto(309.8133251,130.23730334)(308.79584891,130.65878436)(307.73507007,130.65878436)
\curveto(306.67429123,130.65878436)(305.65681504,130.23730334)(304.90673182,129.48716741)
\curveto(304.15664727,128.73703282)(303.73519511,127.71948695)(303.73519511,126.65863546)
\curveto(303.73519511,125.59778397)(304.15664727,124.58023809)(304.90673182,123.8301035)
\curveto(305.65681504,123.07996758)(306.67429123,122.65848656)(307.73507007,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,70.52562556)
\curveto(121.45626666,70.52562556)(122.47374285,70.94710659)(123.22382607,71.69724251)
\curveto(123.97391062,72.4473771)(124.39536278,73.46492298)(124.39536278,74.52577446)
\curveto(124.39536278,75.58662595)(123.97391062,76.60417183)(123.22382607,77.35430642)
\curveto(122.47374285,78.10444234)(121.45626666,78.52592337)(120.39548782,78.52592337)
\curveto(119.33470898,78.52592337)(118.31723279,78.10444234)(117.56714957,77.35430642)
\curveto(116.81706502,76.60417183)(116.39561286,75.58662595)(116.39561286,74.52577446)
\curveto(116.39561286,73.46492298)(116.81706502,72.4473771)(117.56714957,71.69724251)
\curveto(118.31723279,70.94710659)(119.33470898,70.52562556)(120.39548782,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,70.52562556)
\curveto(121.45626666,70.52562556)(122.47374285,70.94710659)(123.22382607,71.69724251)
\curveto(123.97391062,72.4473771)(124.39536278,73.46492298)(124.39536278,74.52577446)
\curveto(124.39536278,75.58662595)(123.97391062,76.60417183)(123.22382607,77.35430642)
\curveto(122.47374285,78.10444234)(121.45626666,78.52592337)(120.39548782,78.52592337)
\curveto(119.33470898,78.52592337)(118.31723279,78.10444234)(117.56714957,77.35430642)
\curveto(116.81706502,76.60417183)(116.39561286,75.58662595)(116.39561286,74.52577446)
\curveto(116.39561286,73.46492298)(116.81706502,72.4473771)(117.56714957,71.69724251)
\curveto(118.31723279,70.94710659)(119.33470898,70.52562556)(120.39548782,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,99.85036623)
\curveto(103.53682358,99.85036623)(104.55429977,100.27184725)(105.30438299,101.02198318)
\curveto(106.05446754,101.77211777)(106.4759197,102.78966364)(106.4759197,103.85051513)
\curveto(106.4759197,104.91136662)(106.05446754,105.9289125)(105.30438299,106.67904709)
\curveto(104.55429977,107.42918301)(103.53682358,107.85066403)(102.47604474,107.85066403)
\curveto(101.4152659,107.85066403)(100.39778971,107.42918301)(99.64770649,106.67904709)
\curveto(98.89762194,105.9289125)(98.47616978,104.91136662)(98.47616978,103.85051513)
\curveto(98.47616978,102.78966364)(98.89762194,101.77211777)(99.64770649,101.02198318)
\curveto(100.39778971,100.27184725)(101.4152659,99.85036623)(102.47604474,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,99.85036623)
\curveto(103.53682358,99.85036623)(104.55429977,100.27184725)(105.30438299,101.02198318)
\curveto(106.05446754,101.77211777)(106.4759197,102.78966364)(106.4759197,103.85051513)
\curveto(106.4759197,104.91136662)(106.05446754,105.9289125)(105.30438299,106.67904709)
\curveto(104.55429977,107.42918301)(103.53682358,107.85066403)(102.47604474,107.85066403)
\curveto(101.4152659,107.85066403)(100.39778971,107.42918301)(99.64770649,106.67904709)
\curveto(98.89762194,105.9289125)(98.47616978,104.91136662)(98.47616978,103.85051513)
\curveto(98.47616978,102.78966364)(98.89762194,101.77211777)(99.64770649,101.02198318)
\curveto(100.39778971,100.27184725)(101.4152659,99.85036623)(102.47604474,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,362.14376016)
\curveto(228.97290479,362.14376016)(229.99038098,362.56524118)(230.7404642,363.31537711)
\curveto(231.49054875,364.0655117)(231.91200091,365.08305757)(231.91200091,366.14390906)
\curveto(231.91200091,367.20476055)(231.49054875,368.22230643)(230.7404642,368.97244102)
\curveto(229.99038098,369.72257694)(228.97290479,370.14405796)(227.91212595,370.14405796)
\curveto(226.85134711,370.14405796)(225.83387092,369.72257694)(225.0837877,368.97244102)
\curveto(224.33370315,368.22230643)(223.91225099,367.20476055)(223.91225099,366.14390906)
\curveto(223.91225099,365.08305757)(224.33370315,364.0655117)(225.0837877,363.31537711)
\curveto(225.83387092,362.56524118)(226.85134711,362.14376016)(227.91212595,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,362.14376016)
\curveto(228.97290479,362.14376016)(229.99038098,362.56524118)(230.7404642,363.31537711)
\curveto(231.49054875,364.0655117)(231.91200091,365.08305757)(231.91200091,366.14390906)
\curveto(231.91200091,367.20476055)(231.49054875,368.22230643)(230.7404642,368.97244102)
\curveto(229.99038098,369.72257694)(228.97290479,370.14405796)(227.91212595,370.14405796)
\curveto(226.85134711,370.14405796)(225.83387092,369.72257694)(225.0837877,368.97244102)
\curveto(224.33370315,368.22230643)(223.91225099,367.20476055)(223.91225099,366.14390906)
\curveto(223.91225099,365.08305757)(224.33370315,364.0655117)(225.0837877,363.31537711)
\curveto(225.83387092,362.56524118)(226.85134711,362.14376016)(227.91212595,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,143.83745689)
\curveto(176.84361398,143.83745689)(177.86109018,144.25893791)(178.61117339,145.00907383)
\curveto(179.36125795,145.75920842)(179.7827101,146.7767543)(179.7827101,147.83760579)
\curveto(179.7827101,148.89845728)(179.36125795,149.91600315)(178.61117339,150.66613774)
\curveto(177.86109018,151.41627367)(176.84361398,151.83775469)(175.78283514,151.83775469)
\curveto(174.7220563,151.83775469)(173.70458011,151.41627367)(172.95449689,150.66613774)
\curveto(172.20441234,149.91600315)(171.78296018,148.89845728)(171.78296018,147.83760579)
\curveto(171.78296018,146.7767543)(172.20441234,145.75920842)(172.95449689,145.00907383)
\curveto(173.70458011,144.25893791)(174.7220563,143.83745689)(175.78283514,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,143.83745689)
\curveto(176.84361398,143.83745689)(177.86109018,144.25893791)(178.61117339,145.00907383)
\curveto(179.36125795,145.75920842)(179.7827101,146.7767543)(179.7827101,147.83760579)
\curveto(179.7827101,148.89845728)(179.36125795,149.91600315)(178.61117339,150.66613774)
\curveto(177.86109018,151.41627367)(176.84361398,151.83775469)(175.78283514,151.83775469)
\curveto(174.7220563,151.83775469)(173.70458011,151.41627367)(172.95449689,150.66613774)
\curveto(172.20441234,149.91600315)(171.78296018,148.89845728)(171.78296018,147.83760579)
\curveto(171.78296018,146.7767543)(172.20441234,145.75920842)(172.95449689,145.00907383)
\curveto(173.70458011,144.25893791)(174.7220563,143.83745689)(175.78283514,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,331.18987967)
\curveto(165.44034497,331.18987967)(166.45782116,331.61136069)(167.20790438,332.36149661)
\curveto(167.95798893,333.1116312)(168.37944109,334.12917708)(168.37944109,335.19002857)
\curveto(168.37944109,336.25088006)(167.95798893,337.26842594)(167.20790438,338.01856053)
\curveto(166.45782116,338.76869645)(165.44034497,339.19017747)(164.37956613,339.19017747)
\curveto(163.31878729,339.19017747)(162.3013111,338.76869645)(161.55122788,338.01856053)
\curveto(160.80114333,337.26842594)(160.37969117,336.25088006)(160.37969117,335.19002857)
\curveto(160.37969117,334.12917708)(160.80114333,333.1116312)(161.55122788,332.36149661)
\curveto(162.3013111,331.61136069)(163.31878729,331.18987967)(164.37956613,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,331.18987967)
\curveto(165.44034497,331.18987967)(166.45782116,331.61136069)(167.20790438,332.36149661)
\curveto(167.95798893,333.1116312)(168.37944109,334.12917708)(168.37944109,335.19002857)
\curveto(168.37944109,336.25088006)(167.95798893,337.26842594)(167.20790438,338.01856053)
\curveto(166.45782116,338.76869645)(165.44034497,339.19017747)(164.37956613,339.19017747)
\curveto(163.31878729,339.19017747)(162.3013111,338.76869645)(161.55122788,338.01856053)
\curveto(160.80114333,337.26842594)(160.37969117,336.25088006)(160.37969117,335.19002857)
\curveto(160.37969117,334.12917708)(160.80114333,333.1116312)(161.55122788,332.36149661)
\curveto(162.3013111,331.61136069)(163.31878729,331.18987967)(164.37956613,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,83.55882555)
\curveto(282.73123402,83.55882555)(283.74871022,83.98030658)(284.49879344,84.7304425)
\curveto(285.24887799,85.48057709)(285.67033015,86.49812296)(285.67033015,87.55897445)
\curveto(285.67033015,88.61982594)(285.24887799,89.63737182)(284.49879344,90.38750641)
\curveto(283.74871022,91.13764233)(282.73123402,91.55912335)(281.67045518,91.55912335)
\curveto(280.60967635,91.55912335)(279.59220015,91.13764233)(278.84211693,90.38750641)
\curveto(278.09203238,89.63737182)(277.67058022,88.61982594)(277.67058022,87.55897445)
\curveto(277.67058022,86.49812296)(278.09203238,85.48057709)(278.84211693,84.7304425)
\curveto(279.59220015,83.98030658)(280.60967635,83.55882555)(281.67045518,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,83.55882555)
\curveto(282.73123402,83.55882555)(283.74871022,83.98030658)(284.49879344,84.7304425)
\curveto(285.24887799,85.48057709)(285.67033015,86.49812296)(285.67033015,87.55897445)
\curveto(285.67033015,88.61982594)(285.24887799,89.63737182)(284.49879344,90.38750641)
\curveto(283.74871022,91.13764233)(282.73123402,91.55912335)(281.67045518,91.55912335)
\curveto(280.60967635,91.55912335)(279.59220015,91.13764233)(278.84211693,90.38750641)
\curveto(278.09203238,89.63737182)(277.67058022,88.61982594)(277.67058022,87.55897445)
\curveto(277.67058022,86.49812296)(278.09203238,85.48057709)(278.84211693,84.7304425)
\curveto(279.59220015,83.98030658)(280.60967635,83.55882555)(281.67045518,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,166.64557721)
\curveto(331.60242762,166.64557721)(332.61990382,167.06705824)(333.36998704,167.81719416)
\curveto(334.12007159,168.56732875)(334.54152375,169.58487462)(334.54152375,170.64572611)
\curveto(334.54152375,171.7065776)(334.12007159,172.72412348)(333.36998704,173.47425807)
\curveto(332.61990382,174.22439399)(331.60242762,174.64587501)(330.54164879,174.64587501)
\curveto(329.48086995,174.64587501)(328.46339375,174.22439399)(327.71331054,173.47425807)
\curveto(326.96322598,172.72412348)(326.54177382,171.7065776)(326.54177382,170.64572611)
\curveto(326.54177382,169.58487462)(326.96322598,168.56732875)(327.71331054,167.81719416)
\curveto(328.46339375,167.06705824)(329.48086995,166.64557721)(330.54164879,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,166.64557721)
\curveto(331.60242762,166.64557721)(332.61990382,167.06705824)(333.36998704,167.81719416)
\curveto(334.12007159,168.56732875)(334.54152375,169.58487462)(334.54152375,170.64572611)
\curveto(334.54152375,171.7065776)(334.12007159,172.72412348)(333.36998704,173.47425807)
\curveto(332.61990382,174.22439399)(331.60242762,174.64587501)(330.54164879,174.64587501)
\curveto(329.48086995,174.64587501)(328.46339375,174.22439399)(327.71331054,173.47425807)
\curveto(326.96322598,172.72412348)(326.54177382,171.7065776)(326.54177382,170.64572611)
\curveto(326.54177382,169.58487462)(326.96322598,168.56732875)(327.71331054,167.81719416)
\curveto(328.46339375,167.06705824)(329.48086995,166.64557721)(330.54164879,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,357.25629999)
\curveto(100.27875689,357.25629999)(101.29623309,357.67778102)(102.0463163,358.42791694)
\curveto(102.79640086,359.17805153)(103.21785301,360.1955974)(103.21785301,361.25644889)
\curveto(103.21785301,362.31730038)(102.79640086,363.33484626)(102.0463163,364.08498085)
\curveto(101.29623309,364.83511677)(100.27875689,365.25659779)(99.21797805,365.25659779)
\curveto(98.15719921,365.25659779)(97.13972302,364.83511677)(96.3896398,364.08498085)
\curveto(95.63955525,363.33484626)(95.21810309,362.31730038)(95.21810309,361.25644889)
\curveto(95.21810309,360.1955974)(95.63955525,359.17805153)(96.3896398,358.42791694)
\curveto(97.13972302,357.67778102)(98.15719921,357.25629999)(99.21797805,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,357.25629999)
\curveto(100.27875689,357.25629999)(101.29623309,357.67778102)(102.0463163,358.42791694)
\curveto(102.79640086,359.17805153)(103.21785301,360.1955974)(103.21785301,361.25644889)
\curveto(103.21785301,362.31730038)(102.79640086,363.33484626)(102.0463163,364.08498085)
\curveto(101.29623309,364.83511677)(100.27875689,365.25659779)(99.21797805,365.25659779)
\curveto(98.15719921,365.25659779)(97.13972302,364.83511677)(96.3896398,364.08498085)
\curveto(95.63955525,363.33484626)(95.21810309,362.31730038)(95.21810309,361.25644889)
\curveto(95.21810309,360.1955974)(95.63955525,359.17805153)(96.3896398,358.42791694)
\curveto(97.13972302,357.67778102)(98.15719921,357.25629999)(99.21797805,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,107.99611622)
\curveto(263.18275252,107.99611622)(264.20022871,108.41759725)(264.95031193,109.16773317)
\curveto(265.70039648,109.91786776)(266.12184864,110.93541364)(266.12184864,111.99626512)
\curveto(266.12184864,113.05711661)(265.70039648,114.07466249)(264.95031193,114.82479708)
\curveto(264.20022871,115.574933)(263.18275252,115.99641403)(262.12197368,115.99641403)
\curveto(261.06119484,115.99641403)(260.04371864,115.574933)(259.29363543,114.82479708)
\curveto(258.54355087,114.07466249)(258.12209872,113.05711661)(258.12209872,111.99626512)
\curveto(258.12209872,110.93541364)(258.54355087,109.91786776)(259.29363543,109.16773317)
\curveto(260.04371864,108.41759725)(261.06119484,107.99611622)(262.12197368,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,107.99611622)
\curveto(263.18275252,107.99611622)(264.20022871,108.41759725)(264.95031193,109.16773317)
\curveto(265.70039648,109.91786776)(266.12184864,110.93541364)(266.12184864,111.99626512)
\curveto(266.12184864,113.05711661)(265.70039648,114.07466249)(264.95031193,114.82479708)
\curveto(264.20022871,115.574933)(263.18275252,115.99641403)(262.12197368,115.99641403)
\curveto(261.06119484,115.99641403)(260.04371864,115.574933)(259.29363543,114.82479708)
\curveto(258.54355087,114.07466249)(258.12209872,113.05711661)(258.12209872,111.99626512)
\curveto(258.12209872,110.93541364)(258.54355087,109.91786776)(259.29363543,109.16773317)
\curveto(260.04371864,108.41759725)(261.06119484,107.99611622)(262.12197368,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,81.9296959)
\curveto(263.18275252,81.9296959)(264.20022871,82.35117692)(264.95031193,83.10131285)
\curveto(265.70039648,83.85144744)(266.12184864,84.86899331)(266.12184864,85.9298448)
\curveto(266.12184864,86.99069629)(265.70039648,88.00824217)(264.95031193,88.75837676)
\curveto(264.20022871,89.50851268)(263.18275252,89.9299937)(262.12197368,89.9299937)
\curveto(261.06119484,89.9299937)(260.04371864,89.50851268)(259.29363543,88.75837676)
\curveto(258.54355087,88.00824217)(258.12209872,86.99069629)(258.12209872,85.9298448)
\curveto(258.12209872,84.86899331)(258.54355087,83.85144744)(259.29363543,83.10131285)
\curveto(260.04371864,82.35117692)(261.06119484,81.9296959)(262.12197368,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,81.9296959)
\curveto(263.18275252,81.9296959)(264.20022871,82.35117692)(264.95031193,83.10131285)
\curveto(265.70039648,83.85144744)(266.12184864,84.86899331)(266.12184864,85.9298448)
\curveto(266.12184864,86.99069629)(265.70039648,88.00824217)(264.95031193,88.75837676)
\curveto(264.20022871,89.50851268)(263.18275252,89.9299937)(262.12197368,89.9299937)
\curveto(261.06119484,89.9299937)(260.04371864,89.50851268)(259.29363543,88.75837676)
\curveto(258.54355087,88.00824217)(258.12209872,86.99069629)(258.12209872,85.9298448)
\curveto(258.12209872,84.86899331)(258.54355087,83.85144744)(259.29363543,83.10131285)
\curveto(260.04371864,82.35117692)(261.06119484,81.9296959)(262.12197368,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,241.58653819)
\curveto(237.11809694,241.58653819)(238.13557313,242.00801921)(238.88565635,242.75815513)
\curveto(239.6357409,243.50828972)(240.05719306,244.5258356)(240.05719306,245.58668709)
\curveto(240.05719306,246.64753858)(239.6357409,247.66508445)(238.88565635,248.41521904)
\curveto(238.13557313,249.16535497)(237.11809694,249.58683599)(236.0573181,249.58683599)
\curveto(234.99653926,249.58683599)(233.97906307,249.16535497)(233.22897985,248.41521904)
\curveto(232.4788953,247.66508445)(232.05744314,246.64753858)(232.05744314,245.58668709)
\curveto(232.05744314,244.5258356)(232.4788953,243.50828972)(233.22897985,242.75815513)
\curveto(233.97906307,242.00801921)(234.99653926,241.58653819)(236.0573181,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,241.58653819)
\curveto(237.11809694,241.58653819)(238.13557313,242.00801921)(238.88565635,242.75815513)
\curveto(239.6357409,243.50828972)(240.05719306,244.5258356)(240.05719306,245.58668709)
\curveto(240.05719306,246.64753858)(239.6357409,247.66508445)(238.88565635,248.41521904)
\curveto(238.13557313,249.16535497)(237.11809694,249.58683599)(236.0573181,249.58683599)
\curveto(234.99653926,249.58683599)(233.97906307,249.16535497)(233.22897985,248.41521904)
\curveto(232.4788953,247.66508445)(232.05744314,246.64753858)(232.05744314,245.58668709)
\curveto(232.05744314,244.5258356)(232.4788953,243.50828972)(233.22897985,242.75815513)
\curveto(233.97906307,242.00801921)(234.99653926,241.58653819)(236.0573181,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,91.70459589)
\curveto(118.1981898,91.70459589)(119.21566599,92.12607691)(119.96574921,92.87621284)
\curveto(120.71583376,93.62634743)(121.13728592,94.6438933)(121.13728592,95.70474479)
\curveto(121.13728592,96.76559628)(120.71583376,97.78314216)(119.96574921,98.53327675)
\curveto(119.21566599,99.28341267)(118.1981898,99.70489369)(117.13741096,99.70489369)
\curveto(116.07663212,99.70489369)(115.05915593,99.28341267)(114.30907271,98.53327675)
\curveto(113.55898816,97.78314216)(113.137536,96.76559628)(113.137536,95.70474479)
\curveto(113.137536,94.6438933)(113.55898816,93.62634743)(114.30907271,92.87621284)
\curveto(115.05915593,92.12607691)(116.07663212,91.70459589)(117.13741096,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,91.70459589)
\curveto(118.1981898,91.70459589)(119.21566599,92.12607691)(119.96574921,92.87621284)
\curveto(120.71583376,93.62634743)(121.13728592,94.6438933)(121.13728592,95.70474479)
\curveto(121.13728592,96.76559628)(120.71583376,97.78314216)(119.96574921,98.53327675)
\curveto(119.21566599,99.28341267)(118.1981898,99.70489369)(117.13741096,99.70489369)
\curveto(116.07663212,99.70489369)(115.05915593,99.28341267)(114.30907271,98.53327675)
\curveto(113.55898816,97.78314216)(113.137536,96.76559628)(113.137536,95.70474479)
\curveto(113.137536,94.6438933)(113.55898816,93.62634743)(114.30907271,92.87621284)
\curveto(115.05915593,92.12607691)(116.07663212,91.70459589)(117.13741096,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,57.49242557)
\curveto(264.81179095,57.49242557)(265.82926714,57.9139066)(266.57935036,58.66404252)
\curveto(267.32943491,59.41417711)(267.75088707,60.43172299)(267.75088707,61.49257448)
\curveto(267.75088707,62.55342596)(267.32943491,63.57097184)(266.57935036,64.32110643)
\curveto(265.82926714,65.07124235)(264.81179095,65.49272338)(263.75101211,65.49272338)
\curveto(262.69023327,65.49272338)(261.67275707,65.07124235)(260.92267386,64.32110643)
\curveto(260.1725893,63.57097184)(259.75113715,62.55342596)(259.75113715,61.49257448)
\curveto(259.75113715,60.43172299)(260.1725893,59.41417711)(260.92267386,58.66404252)
\curveto(261.67275707,57.9139066)(262.69023327,57.49242557)(263.75101211,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,57.49242557)
\curveto(264.81179095,57.49242557)(265.82926714,57.9139066)(266.57935036,58.66404252)
\curveto(267.32943491,59.41417711)(267.75088707,60.43172299)(267.75088707,61.49257448)
\curveto(267.75088707,62.55342596)(267.32943491,63.57097184)(266.57935036,64.32110643)
\curveto(265.82926714,65.07124235)(264.81179095,65.49272338)(263.75101211,65.49272338)
\curveto(262.69023327,65.49272338)(261.67275707,65.07124235)(260.92267386,64.32110643)
\curveto(260.1725893,63.57097184)(259.75113715,62.55342596)(259.75113715,61.49257448)
\curveto(259.75113715,60.43172299)(260.1725893,59.41417711)(260.92267386,58.66404252)
\curveto(261.67275707,57.9139066)(262.69023327,57.49242557)(263.75101211,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,200.85774753)
\curveto(300.6506771,200.85774753)(301.6681533,201.27922855)(302.41823651,202.02936448)
\curveto(303.16832107,202.77949906)(303.58977322,203.79704494)(303.58977322,204.85789643)
\curveto(303.58977322,205.91874792)(303.16832107,206.9362938)(302.41823651,207.68642839)
\curveto(301.6681533,208.43656431)(300.6506771,208.85804533)(299.58989826,208.85804533)
\curveto(298.52911942,208.85804533)(297.51164323,208.43656431)(296.76156001,207.68642839)
\curveto(296.01147546,206.9362938)(295.5900233,205.91874792)(295.5900233,204.85789643)
\curveto(295.5900233,203.79704494)(296.01147546,202.77949906)(296.76156001,202.02936448)
\curveto(297.51164323,201.27922855)(298.52911942,200.85774753)(299.58989826,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,200.85774753)
\curveto(300.6506771,200.85774753)(301.6681533,201.27922855)(302.41823651,202.02936448)
\curveto(303.16832107,202.77949906)(303.58977322,203.79704494)(303.58977322,204.85789643)
\curveto(303.58977322,205.91874792)(303.16832107,206.9362938)(302.41823651,207.68642839)
\curveto(301.6681533,208.43656431)(300.6506771,208.85804533)(299.58989826,208.85804533)
\curveto(298.52911942,208.85804533)(297.51164323,208.43656431)(296.76156001,207.68642839)
\curveto(296.01147546,206.9362938)(295.5900233,205.91874792)(295.5900233,204.85789643)
\curveto(295.5900233,203.79704494)(296.01147546,202.77949906)(296.76156001,202.02936448)
\curveto(297.51164323,201.27922855)(298.52911942,200.85774753)(299.58989826,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,251.36145853)
\curveto(119.82722823,251.36145853)(120.84470442,251.78293955)(121.59478764,252.53307547)
\curveto(122.34487219,253.28321006)(122.76632435,254.30075594)(122.76632435,255.36160743)
\curveto(122.76632435,256.42245891)(122.34487219,257.44000479)(121.59478764,258.19013938)
\curveto(120.84470442,258.9402753)(119.82722823,259.36175633)(118.76644939,259.36175633)
\curveto(117.70567055,259.36175633)(116.68819436,258.9402753)(115.93811114,258.19013938)
\curveto(115.18802659,257.44000479)(114.76657443,256.42245891)(114.76657443,255.36160743)
\curveto(114.76657443,254.30075594)(115.18802659,253.28321006)(115.93811114,252.53307547)
\curveto(116.68819436,251.78293955)(117.70567055,251.36145853)(118.76644939,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,251.36145853)
\curveto(119.82722823,251.36145853)(120.84470442,251.78293955)(121.59478764,252.53307547)
\curveto(122.34487219,253.28321006)(122.76632435,254.30075594)(122.76632435,255.36160743)
\curveto(122.76632435,256.42245891)(122.34487219,257.44000479)(121.59478764,258.19013938)
\curveto(120.84470442,258.9402753)(119.82722823,259.36175633)(118.76644939,259.36175633)
\curveto(117.70567055,259.36175633)(116.68819436,258.9402753)(115.93811114,258.19013938)
\curveto(115.18802659,257.44000479)(114.76657443,256.42245891)(114.76657443,255.36160743)
\curveto(114.76657443,254.30075594)(115.18802659,253.28321006)(115.93811114,252.53307547)
\curveto(116.68819436,251.78293955)(117.70567055,251.36145853)(118.76644939,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,138.95000689)
\curveto(300.6506771,138.95000689)(301.6681533,139.37148791)(302.41823651,140.12162384)
\curveto(303.16832107,140.87175842)(303.58977322,141.8893043)(303.58977322,142.95015579)
\curveto(303.58977322,144.01100728)(303.16832107,145.02855316)(302.41823651,145.77868775)
\curveto(301.6681533,146.52882367)(300.6506771,146.95030469)(299.58989826,146.95030469)
\curveto(298.52911942,146.95030469)(297.51164323,146.52882367)(296.76156001,145.77868775)
\curveto(296.01147546,145.02855316)(295.5900233,144.01100728)(295.5900233,142.95015579)
\curveto(295.5900233,141.8893043)(296.01147546,140.87175842)(296.76156001,140.12162384)
\curveto(297.51164323,139.37148791)(298.52911942,138.95000689)(299.58989826,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,138.95000689)
\curveto(300.6506771,138.95000689)(301.6681533,139.37148791)(302.41823651,140.12162384)
\curveto(303.16832107,140.87175842)(303.58977322,141.8893043)(303.58977322,142.95015579)
\curveto(303.58977322,144.01100728)(303.16832107,145.02855316)(302.41823651,145.77868775)
\curveto(301.6681533,146.52882367)(300.6506771,146.95030469)(299.58989826,146.95030469)
\curveto(298.52911942,146.95030469)(297.51164323,146.52882367)(296.76156001,145.77868775)
\curveto(296.01147546,145.02855316)(295.5900233,144.01100728)(295.5900233,142.95015579)
\curveto(295.5900233,141.8893043)(296.01147546,140.87175842)(296.76156001,140.12162384)
\curveto(297.51164323,139.37148791)(298.52911942,138.95000689)(299.58989826,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,191.08284754)
\curveto(106.79490044,191.08284754)(107.81237663,191.50432856)(108.56245985,192.25446448)
\curveto(109.31254441,193.00459907)(109.73399656,194.02214495)(109.73399656,195.08299644)
\curveto(109.73399656,196.14384793)(109.31254441,197.1613938)(108.56245985,197.91152839)
\curveto(107.81237663,198.66166432)(106.79490044,199.08314534)(105.7341216,199.08314534)
\curveto(104.67334276,199.08314534)(103.65586657,198.66166432)(102.90578335,197.91152839)
\curveto(102.1556988,197.1613938)(101.73424664,196.14384793)(101.73424664,195.08299644)
\curveto(101.73424664,194.02214495)(102.1556988,193.00459907)(102.90578335,192.25446448)
\curveto(103.65586657,191.50432856)(104.67334276,191.08284754)(105.7341216,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,191.08284754)
\curveto(106.79490044,191.08284754)(107.81237663,191.50432856)(108.56245985,192.25446448)
\curveto(109.31254441,193.00459907)(109.73399656,194.02214495)(109.73399656,195.08299644)
\curveto(109.73399656,196.14384793)(109.31254441,197.1613938)(108.56245985,197.91152839)
\curveto(107.81237663,198.66166432)(106.79490044,199.08314534)(105.7341216,199.08314534)
\curveto(104.67334276,199.08314534)(103.65586657,198.66166432)(102.90578335,197.91152839)
\curveto(102.1556988,197.1613938)(101.73424664,196.14384793)(101.73424664,195.08299644)
\curveto(101.73424664,194.02214495)(102.1556988,193.00459907)(102.90578335,192.25446448)
\curveto(103.65586657,191.50432856)(104.67334276,191.08284754)(105.7341216,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,220.40756786)
\curveto(362.55417815,220.40756786)(363.57165434,220.82904888)(364.32173756,221.5791848)
\curveto(365.07182211,222.32931939)(365.49327427,223.34686527)(365.49327427,224.40771676)
\curveto(365.49327427,225.46856825)(365.07182211,226.48611413)(364.32173756,227.23624872)
\curveto(363.57165434,227.98638464)(362.55417815,228.40786566)(361.49339931,228.40786566)
\curveto(360.43262047,228.40786566)(359.41514428,227.98638464)(358.66506106,227.23624872)
\curveto(357.91497651,226.48611413)(357.49352435,225.46856825)(357.49352435,224.40771676)
\curveto(357.49352435,223.34686527)(357.91497651,222.32931939)(358.66506106,221.5791848)
\curveto(359.41514428,220.82904888)(360.43262047,220.40756786)(361.49339931,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,220.40756786)
\curveto(362.55417815,220.40756786)(363.57165434,220.82904888)(364.32173756,221.5791848)
\curveto(365.07182211,222.32931939)(365.49327427,223.34686527)(365.49327427,224.40771676)
\curveto(365.49327427,225.46856825)(365.07182211,226.48611413)(364.32173756,227.23624872)
\curveto(363.57165434,227.98638464)(362.55417815,228.40786566)(361.49339931,228.40786566)
\curveto(360.43262047,228.40786566)(359.41514428,227.98638464)(358.66506106,227.23624872)
\curveto(357.91497651,226.48611413)(357.49352435,225.46856825)(357.49352435,224.40771676)
\curveto(357.49352435,223.34686527)(357.91497651,222.32931939)(358.66506106,221.5791848)
\curveto(359.41514428,220.82904888)(360.43262047,220.40756786)(361.49339931,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,163.38727722)
\curveto(154.03705561,163.38727722)(155.05453181,163.80875824)(155.80461502,164.55889416)
\curveto(156.55469958,165.30902875)(156.97615173,166.32657463)(156.97615173,167.38742612)
\curveto(156.97615173,168.44827761)(156.55469958,169.46582348)(155.80461502,170.21595807)
\curveto(155.05453181,170.96609399)(154.03705561,171.38757502)(152.97627677,171.38757502)
\curveto(151.91549793,171.38757502)(150.89802174,170.96609399)(150.14793852,170.21595807)
\curveto(149.39785397,169.46582348)(148.97640181,168.44827761)(148.97640181,167.38742612)
\curveto(148.97640181,166.32657463)(149.39785397,165.30902875)(150.14793852,164.55889416)
\curveto(150.89802174,163.80875824)(151.91549793,163.38727722)(152.97627677,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,163.38727722)
\curveto(154.03705561,163.38727722)(155.05453181,163.80875824)(155.80461502,164.55889416)
\curveto(156.55469958,165.30902875)(156.97615173,166.32657463)(156.97615173,167.38742612)
\curveto(156.97615173,168.44827761)(156.55469958,169.46582348)(155.80461502,170.21595807)
\curveto(155.05453181,170.96609399)(154.03705561,171.38757502)(152.97627677,171.38757502)
\curveto(151.91549793,171.38757502)(150.89802174,170.96609399)(150.14793852,170.21595807)
\curveto(149.39785397,169.46582348)(148.97640181,168.44827761)(148.97640181,167.38742612)
\curveto(148.97640181,166.32657463)(149.39785397,165.30902875)(150.14793852,164.55889416)
\curveto(150.89802174,163.80875824)(151.91549793,163.38727722)(152.97627677,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,360.51461016)
\curveto(246.89234787,360.51461016)(247.90982406,360.93609119)(248.65990728,361.68622711)
\curveto(249.40999183,362.4363617)(249.83144399,363.45390758)(249.83144399,364.51475906)
\curveto(249.83144399,365.57561055)(249.40999183,366.59315643)(248.65990728,367.34329102)
\curveto(247.90982406,368.09342694)(246.89234787,368.51490796)(245.83156903,368.51490796)
\curveto(244.77079019,368.51490796)(243.753314,368.09342694)(243.00323078,367.34329102)
\curveto(242.25314623,366.59315643)(241.83169407,365.57561055)(241.83169407,364.51475906)
\curveto(241.83169407,363.45390758)(242.25314623,362.4363617)(243.00323078,361.68622711)
\curveto(243.753314,360.93609119)(244.77079019,360.51461016)(245.83156903,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,360.51461016)
\curveto(246.89234787,360.51461016)(247.90982406,360.93609119)(248.65990728,361.68622711)
\curveto(249.40999183,362.4363617)(249.83144399,363.45390758)(249.83144399,364.51475906)
\curveto(249.83144399,365.57561055)(249.40999183,366.59315643)(248.65990728,367.34329102)
\curveto(247.90982406,368.09342694)(246.89234787,368.51490796)(245.83156903,368.51490796)
\curveto(244.77079019,368.51490796)(243.753314,368.09342694)(243.00323078,367.34329102)
\curveto(242.25314623,366.59315643)(241.83169407,365.57561055)(241.83169407,364.51475906)
\curveto(241.83169407,363.45390758)(242.25314623,362.4363617)(243.00323078,361.68622711)
\curveto(243.753314,360.93609119)(244.77079019,360.51461016)(245.83156903,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,186.19539754)
\curveto(121.45626666,186.19539754)(122.47374285,186.61687856)(123.22382607,187.36701449)
\curveto(123.97391062,188.11714908)(124.39536278,189.13469495)(124.39536278,190.19554644)
\curveto(124.39536278,191.25639793)(123.97391062,192.27394381)(123.22382607,193.0240784)
\curveto(122.47374285,193.77421432)(121.45626666,194.19569534)(120.39548782,194.19569534)
\curveto(119.33470898,194.19569534)(118.31723279,193.77421432)(117.56714957,193.0240784)
\curveto(116.81706502,192.27394381)(116.39561286,191.25639793)(116.39561286,190.19554644)
\curveto(116.39561286,189.13469495)(116.81706502,188.11714908)(117.56714957,187.36701449)
\curveto(118.31723279,186.61687856)(119.33470898,186.19539754)(120.39548782,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,186.19539754)
\curveto(121.45626666,186.19539754)(122.47374285,186.61687856)(123.22382607,187.36701449)
\curveto(123.97391062,188.11714908)(124.39536278,189.13469495)(124.39536278,190.19554644)
\curveto(124.39536278,191.25639793)(123.97391062,192.27394381)(123.22382607,193.0240784)
\curveto(122.47374285,193.77421432)(121.45626666,194.19569534)(120.39548782,194.19569534)
\curveto(119.33470898,194.19569534)(118.31723279,193.77421432)(117.56714957,193.0240784)
\curveto(116.81706502,192.27394381)(116.39561286,191.25639793)(116.39561286,190.19554644)
\curveto(116.39561286,189.13469495)(116.81706502,188.11714908)(117.56714957,187.36701449)
\curveto(118.31723279,186.61687856)(119.33470898,186.19539754)(120.39548782,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,353.998)
\curveto(183.35978805,353.998)(184.37726424,354.41948102)(185.12734746,355.16961694)
\curveto(185.87743201,355.91975153)(186.29888417,356.93729741)(186.29888417,357.9981489)
\curveto(186.29888417,359.05900039)(185.87743201,360.07654626)(185.12734746,360.82668085)
\curveto(184.37726424,361.57681677)(183.35978805,361.9982978)(182.29900921,361.9982978)
\curveto(181.23823037,361.9982978)(180.22075418,361.57681677)(179.47067096,360.82668085)
\curveto(178.72058641,360.07654626)(178.29913425,359.05900039)(178.29913425,357.9981489)
\curveto(178.29913425,356.93729741)(178.72058641,355.91975153)(179.47067096,355.16961694)
\curveto(180.22075418,354.41948102)(181.23823037,353.998)(182.29900921,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,353.998)
\curveto(183.35978805,353.998)(184.37726424,354.41948102)(185.12734746,355.16961694)
\curveto(185.87743201,355.91975153)(186.29888417,356.93729741)(186.29888417,357.9981489)
\curveto(186.29888417,359.05900039)(185.87743201,360.07654626)(185.12734746,360.82668085)
\curveto(184.37726424,361.57681677)(183.35978805,361.9982978)(182.29900921,361.9982978)
\curveto(181.23823037,361.9982978)(180.22075418,361.57681677)(179.47067096,360.82668085)
\curveto(178.72058641,360.07654626)(178.29913425,359.05900039)(178.29913425,357.9981489)
\curveto(178.29913425,356.93729741)(178.72058641,355.91975153)(179.47067096,355.16961694)
\curveto(180.22075418,354.41948102)(181.23823037,353.998)(182.29900921,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,337.70648984)
\curveto(95.39162126,337.70648984)(96.40909745,338.12797086)(97.15918067,338.87810678)
\curveto(97.90926522,339.62824137)(98.33071738,340.64578725)(98.33071738,341.70663874)
\curveto(98.33071738,342.76749023)(97.90926522,343.7850361)(97.15918067,344.53517069)
\curveto(96.40909745,345.28530662)(95.39162126,345.70678764)(94.33084242,345.70678764)
\curveto(93.27006358,345.70678764)(92.25258739,345.28530662)(91.50250417,344.53517069)
\curveto(90.75241962,343.7850361)(90.33096746,342.76749023)(90.33096746,341.70663874)
\curveto(90.33096746,340.64578725)(90.75241962,339.62824137)(91.50250417,338.87810678)
\curveto(92.25258739,338.12797086)(93.27006358,337.70648984)(94.33084242,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,337.70648984)
\curveto(95.39162126,337.70648984)(96.40909745,338.12797086)(97.15918067,338.87810678)
\curveto(97.90926522,339.62824137)(98.33071738,340.64578725)(98.33071738,341.70663874)
\curveto(98.33071738,342.76749023)(97.90926522,343.7850361)(97.15918067,344.53517069)
\curveto(96.40909745,345.28530662)(95.39162126,345.70678764)(94.33084242,345.70678764)
\curveto(93.27006358,345.70678764)(92.25258739,345.28530662)(91.50250417,344.53517069)
\curveto(90.75241962,343.7850361)(90.33096746,342.76749023)(90.33096746,341.70663874)
\curveto(90.33096746,340.64578725)(90.75241962,339.62824137)(91.50250417,338.87810678)
\curveto(92.25258739,338.12797086)(93.27006358,337.70648984)(94.33084242,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,90.07546624)
\curveto(246.89234787,90.07546624)(247.90982406,90.49694726)(248.65990728,91.24708318)
\curveto(249.40999183,91.99721777)(249.83144399,93.01476365)(249.83144399,94.07561514)
\curveto(249.83144399,95.13646663)(249.40999183,96.15401251)(248.65990728,96.9041471)
\curveto(247.90982406,97.65428302)(246.89234787,98.07576404)(245.83156903,98.07576404)
\curveto(244.77079019,98.07576404)(243.753314,97.65428302)(243.00323078,96.9041471)
\curveto(242.25314623,96.15401251)(241.83169407,95.13646663)(241.83169407,94.07561514)
\curveto(241.83169407,93.01476365)(242.25314623,91.99721777)(243.00323078,91.24708318)
\curveto(243.753314,90.49694726)(244.77079019,90.07546624)(245.83156903,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,90.07546624)
\curveto(246.89234787,90.07546624)(247.90982406,90.49694726)(248.65990728,91.24708318)
\curveto(249.40999183,91.99721777)(249.83144399,93.01476365)(249.83144399,94.07561514)
\curveto(249.83144399,95.13646663)(249.40999183,96.15401251)(248.65990728,96.9041471)
\curveto(247.90982406,97.65428302)(246.89234787,98.07576404)(245.83156903,98.07576404)
\curveto(244.77079019,98.07576404)(243.753314,97.65428302)(243.00323078,96.9041471)
\curveto(242.25314623,96.15401251)(241.83169407,95.13646663)(241.83169407,94.07561514)
\curveto(241.83169407,93.01476365)(242.25314623,91.99721777)(243.00323078,91.24708318)
\curveto(243.753314,90.49694726)(244.77079019,90.07546624)(245.83156903,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,362.14376016)
\curveto(390.24785181,362.14376016)(391.265328,362.56524118)(392.01541122,363.31537711)
\curveto(392.76549577,364.0655117)(393.18694793,365.08305757)(393.18694793,366.14390906)
\curveto(393.18694793,367.20476055)(392.76549577,368.22230643)(392.01541122,368.97244102)
\curveto(391.265328,369.72257694)(390.24785181,370.14405796)(389.18707297,370.14405796)
\curveto(388.12629413,370.14405796)(387.10881794,369.72257694)(386.35873472,368.97244102)
\curveto(385.60865017,368.22230643)(385.18719801,367.20476055)(385.18719801,366.14390906)
\curveto(385.18719801,365.08305757)(385.60865017,364.0655117)(386.35873472,363.31537711)
\curveto(387.10881794,362.56524118)(388.12629413,362.14376016)(389.18707297,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,362.14376016)
\curveto(390.24785181,362.14376016)(391.265328,362.56524118)(392.01541122,363.31537711)
\curveto(392.76549577,364.0655117)(393.18694793,365.08305757)(393.18694793,366.14390906)
\curveto(393.18694793,367.20476055)(392.76549577,368.22230643)(392.01541122,368.97244102)
\curveto(391.265328,369.72257694)(390.24785181,370.14405796)(389.18707297,370.14405796)
\curveto(388.12629413,370.14405796)(387.10881794,369.72257694)(386.35873472,368.97244102)
\curveto(385.60865017,368.22230643)(385.18719801,367.20476055)(385.18719801,366.14390906)
\curveto(385.18719801,365.08305757)(385.60865017,364.0655117)(386.35873472,363.31537711)
\curveto(387.10881794,362.56524118)(388.12629413,362.14376016)(389.18707297,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,165.01642721)
\curveto(284.36025211,165.01642721)(285.3777283,165.43790824)(286.12781152,166.18804416)
\curveto(286.87789607,166.93817875)(287.29934823,167.95572463)(287.29934823,169.01657611)
\curveto(287.29934823,170.0774276)(286.87789607,171.09497348)(286.12781152,171.84510807)
\curveto(285.3777283,172.59524399)(284.36025211,173.01672502)(283.29947327,173.01672502)
\curveto(282.23869443,173.01672502)(281.22121824,172.59524399)(280.47113502,171.84510807)
\curveto(279.72105047,171.09497348)(279.29959831,170.0774276)(279.29959831,169.01657611)
\curveto(279.29959831,167.95572463)(279.72105047,166.93817875)(280.47113502,166.18804416)
\curveto(281.22121824,165.43790824)(282.23869443,165.01642721)(283.29947327,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,165.01642721)
\curveto(284.36025211,165.01642721)(285.3777283,165.43790824)(286.12781152,166.18804416)
\curveto(286.87789607,166.93817875)(287.29934823,167.95572463)(287.29934823,169.01657611)
\curveto(287.29934823,170.0774276)(286.87789607,171.09497348)(286.12781152,171.84510807)
\curveto(285.3777283,172.59524399)(284.36025211,173.01672502)(283.29947327,173.01672502)
\curveto(282.23869443,173.01672502)(281.22121824,172.59524399)(280.47113502,171.84510807)
\curveto(279.72105047,171.09497348)(279.29959831,170.0774276)(279.29959831,169.01657611)
\curveto(279.29959831,167.95572463)(279.72105047,166.93817875)(280.47113502,166.18804416)
\curveto(281.22121824,165.43790824)(282.23869443,165.01642721)(283.29947327,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,228.5533382)
\curveto(281.10217525,228.5533382)(282.11965144,228.97481922)(282.86973466,229.72495514)
\curveto(283.61981921,230.47508973)(284.04127137,231.49263561)(284.04127137,232.5534871)
\curveto(284.04127137,233.61433859)(283.61981921,234.63188447)(282.86973466,235.38201905)
\curveto(282.11965144,236.13215498)(281.10217525,236.553636)(280.04139641,236.553636)
\curveto(278.98061757,236.553636)(277.96314138,236.13215498)(277.21305816,235.38201905)
\curveto(276.46297361,234.63188447)(276.04152145,233.61433859)(276.04152145,232.5534871)
\curveto(276.04152145,231.49263561)(276.46297361,230.47508973)(277.21305816,229.72495514)
\curveto(277.96314138,228.97481922)(278.98061757,228.5533382)(280.04139641,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,228.5533382)
\curveto(281.10217525,228.5533382)(282.11965144,228.97481922)(282.86973466,229.72495514)
\curveto(283.61981921,230.47508973)(284.04127137,231.49263561)(284.04127137,232.5534871)
\curveto(284.04127137,233.61433859)(283.61981921,234.63188447)(282.86973466,235.38201905)
\curveto(282.11965144,236.13215498)(281.10217525,236.553636)(280.04139641,236.553636)
\curveto(278.98061757,236.553636)(277.96314138,236.13215498)(277.21305816,235.38201905)
\curveto(276.46297361,234.63188447)(276.04152145,233.61433859)(276.04152145,232.5534871)
\curveto(276.04152145,231.49263561)(276.46297361,230.47508973)(277.21305816,229.72495514)
\curveto(277.96314138,228.97481922)(278.98061757,228.5533382)(280.04139641,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,130.80423655)
\curveto(313.68298455,130.80423655)(314.70046074,131.22571757)(315.45054396,131.9758535)
\curveto(316.20062851,132.72598809)(316.62208067,133.74353396)(316.62208067,134.80438545)
\curveto(316.62208067,135.86523694)(316.20062851,136.88278282)(315.45054396,137.63291741)
\curveto(314.70046074,138.38305333)(313.68298455,138.80453435)(312.62220571,138.80453435)
\curveto(311.56142687,138.80453435)(310.54395067,138.38305333)(309.79386746,137.63291741)
\curveto(309.0437829,136.88278282)(308.62233075,135.86523694)(308.62233075,134.80438545)
\curveto(308.62233075,133.74353396)(309.0437829,132.72598809)(309.79386746,131.9758535)
\curveto(310.54395067,131.22571757)(311.56142687,130.80423655)(312.62220571,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,130.80423655)
\curveto(313.68298455,130.80423655)(314.70046074,131.22571757)(315.45054396,131.9758535)
\curveto(316.20062851,132.72598809)(316.62208067,133.74353396)(316.62208067,134.80438545)
\curveto(316.62208067,135.86523694)(316.20062851,136.88278282)(315.45054396,137.63291741)
\curveto(314.70046074,138.38305333)(313.68298455,138.80453435)(312.62220571,138.80453435)
\curveto(311.56142687,138.80453435)(310.54395067,138.38305333)(309.79386746,137.63291741)
\curveto(309.0437829,136.88278282)(308.62233075,135.86523694)(308.62233075,134.80438545)
\curveto(308.62233075,133.74353396)(309.0437829,132.72598809)(309.79386746,131.9758535)
\curveto(310.54395067,131.22571757)(311.56142687,130.80423655)(312.62220571,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,209.00351787)
\curveto(359.29610129,209.00351787)(360.31357748,209.42499889)(361.0636607,210.17513481)
\curveto(361.81374525,210.9252694)(362.23519741,211.94281528)(362.23519741,213.00366677)
\curveto(362.23519741,214.06451826)(361.81374525,215.08206414)(361.0636607,215.83219873)
\curveto(360.31357748,216.58233465)(359.29610129,217.00381567)(358.23532245,217.00381567)
\curveto(357.17454361,217.00381567)(356.15706741,216.58233465)(355.4069842,215.83219873)
\curveto(354.65689964,215.08206414)(354.23544749,214.06451826)(354.23544749,213.00366677)
\curveto(354.23544749,211.94281528)(354.65689964,210.9252694)(355.4069842,210.17513481)
\curveto(356.15706741,209.42499889)(357.17454361,209.00351787)(358.23532245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,209.00351787)
\curveto(359.29610129,209.00351787)(360.31357748,209.42499889)(361.0636607,210.17513481)
\curveto(361.81374525,210.9252694)(362.23519741,211.94281528)(362.23519741,213.00366677)
\curveto(362.23519741,214.06451826)(361.81374525,215.08206414)(361.0636607,215.83219873)
\curveto(360.31357748,216.58233465)(359.29610129,217.00381567)(358.23532245,217.00381567)
\curveto(357.17454361,217.00381567)(356.15706741,216.58233465)(355.4069842,215.83219873)
\curveto(354.65689964,215.08206414)(354.23544749,214.06451826)(354.23544749,213.00366677)
\curveto(354.23544749,211.94281528)(354.65689964,210.9252694)(355.4069842,210.17513481)
\curveto(356.15706741,209.42499889)(357.17454361,209.00351787)(358.23532245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,77.04222556)
\curveto(268.06986781,77.04222556)(269.087344,77.46370658)(269.83742722,78.2138425)
\curveto(270.58751177,78.96397709)(271.00896393,79.98152297)(271.00896393,81.04237446)
\curveto(271.00896393,82.10322595)(270.58751177,83.12077183)(269.83742722,83.87090641)
\curveto(269.087344,84.62104234)(268.06986781,85.04252336)(267.00908897,85.04252336)
\curveto(265.94831013,85.04252336)(264.93083394,84.62104234)(264.18075072,83.87090641)
\curveto(263.43066616,83.12077183)(263.00921401,82.10322595)(263.00921401,81.04237446)
\curveto(263.00921401,79.98152297)(263.43066616,78.96397709)(264.18075072,78.2138425)
\curveto(264.93083394,77.46370658)(265.94831013,77.04222556)(267.00908897,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,77.04222556)
\curveto(268.06986781,77.04222556)(269.087344,77.46370658)(269.83742722,78.2138425)
\curveto(270.58751177,78.96397709)(271.00896393,79.98152297)(271.00896393,81.04237446)
\curveto(271.00896393,82.10322595)(270.58751177,83.12077183)(269.83742722,83.87090641)
\curveto(269.087344,84.62104234)(268.06986781,85.04252336)(267.00908897,85.04252336)
\curveto(265.94831013,85.04252336)(264.93083394,84.62104234)(264.18075072,83.87090641)
\curveto(263.43066616,83.12077183)(263.00921401,82.10322595)(263.00921401,81.04237446)
\curveto(263.00921401,79.98152297)(263.43066616,78.96397709)(264.18075072,78.2138425)
\curveto(264.93083394,77.46370658)(265.94831013,77.04222556)(267.00908897,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,261.13635852)
\curveto(196.39209549,261.13635852)(197.40957168,261.55783954)(198.1596549,262.30797546)
\curveto(198.90973945,263.05811005)(199.33119161,264.07565593)(199.33119161,265.13650742)
\curveto(199.33119161,266.19735891)(198.90973945,267.21490478)(198.1596549,267.96503937)
\curveto(197.40957168,268.7151753)(196.39209549,269.13665632)(195.33131665,269.13665632)
\curveto(194.27053781,269.13665632)(193.25306162,268.7151753)(192.5029784,267.96503937)
\curveto(191.75289385,267.21490478)(191.33144169,266.19735891)(191.33144169,265.13650742)
\curveto(191.33144169,264.07565593)(191.75289385,263.05811005)(192.5029784,262.30797546)
\curveto(193.25306162,261.55783954)(194.27053781,261.13635852)(195.33131665,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,261.13635852)
\curveto(196.39209549,261.13635852)(197.40957168,261.55783954)(198.1596549,262.30797546)
\curveto(198.90973945,263.05811005)(199.33119161,264.07565593)(199.33119161,265.13650742)
\curveto(199.33119161,266.19735891)(198.90973945,267.21490478)(198.1596549,267.96503937)
\curveto(197.40957168,268.7151753)(196.39209549,269.13665632)(195.33131665,269.13665632)
\curveto(194.27053781,269.13665632)(193.25306162,268.7151753)(192.5029784,267.96503937)
\curveto(191.75289385,267.21490478)(191.33144169,266.19735891)(191.33144169,265.13650742)
\curveto(191.33144169,264.07565593)(191.75289385,263.05811005)(192.5029784,262.30797546)
\curveto(193.25306162,261.55783954)(194.27053781,261.13635852)(195.33131665,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,368.66036524)
\curveto(299.02161833,368.66036524)(300.03909452,369.08184627)(300.78917774,369.83198219)
\curveto(301.53926229,370.58211678)(301.96071445,371.59966265)(301.96071445,372.66051414)
\curveto(301.96071445,373.72136563)(301.53926229,374.73891151)(300.78917774,375.4890461)
\curveto(300.03909452,376.23918202)(299.02161833,376.66066304)(297.96083949,376.66066304)
\curveto(296.90006065,376.66066304)(295.88258446,376.23918202)(295.13250124,375.4890461)
\curveto(294.38241669,374.73891151)(293.96096453,373.72136563)(293.96096453,372.66051414)
\curveto(293.96096453,371.59966265)(294.38241669,370.58211678)(295.13250124,369.83198219)
\curveto(295.88258446,369.08184627)(296.90006065,368.66036524)(297.96083949,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,368.66036524)
\curveto(299.02161833,368.66036524)(300.03909452,369.08184627)(300.78917774,369.83198219)
\curveto(301.53926229,370.58211678)(301.96071445,371.59966265)(301.96071445,372.66051414)
\curveto(301.96071445,373.72136563)(301.53926229,374.73891151)(300.78917774,375.4890461)
\curveto(300.03909452,376.23918202)(299.02161833,376.66066304)(297.96083949,376.66066304)
\curveto(296.90006065,376.66066304)(295.88258446,376.23918202)(295.13250124,375.4890461)
\curveto(294.38241669,374.73891151)(293.96096453,373.72136563)(293.96096453,372.66051414)
\curveto(293.96096453,371.59966265)(294.38241669,370.58211678)(295.13250124,369.83198219)
\curveto(295.88258446,369.08184627)(296.90006065,368.66036524)(297.96083949,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,220.40756786)
\curveto(251.77946316,220.40756786)(252.79693935,220.82904888)(253.54702257,221.5791848)
\curveto(254.29710712,222.32931939)(254.71855928,223.34686527)(254.71855928,224.40771676)
\curveto(254.71855928,225.46856825)(254.29710712,226.48611413)(253.54702257,227.23624872)
\curveto(252.79693935,227.98638464)(251.77946316,228.40786566)(250.71868432,228.40786566)
\curveto(249.65790548,228.40786566)(248.64042929,227.98638464)(247.89034607,227.23624872)
\curveto(247.14026152,226.48611413)(246.71880936,225.46856825)(246.71880936,224.40771676)
\curveto(246.71880936,223.34686527)(247.14026152,222.32931939)(247.89034607,221.5791848)
\curveto(248.64042929,220.82904888)(249.65790548,220.40756786)(250.71868432,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,220.40756786)
\curveto(251.77946316,220.40756786)(252.79693935,220.82904888)(253.54702257,221.5791848)
\curveto(254.29710712,222.32931939)(254.71855928,223.34686527)(254.71855928,224.40771676)
\curveto(254.71855928,225.46856825)(254.29710712,226.48611413)(253.54702257,227.23624872)
\curveto(252.79693935,227.98638464)(251.77946316,228.40786566)(250.71868432,228.40786566)
\curveto(249.65790548,228.40786566)(248.64042929,227.98638464)(247.89034607,227.23624872)
\curveto(247.14026152,226.48611413)(246.71880936,225.46856825)(246.71880936,224.40771676)
\curveto(246.71880936,223.34686527)(247.14026152,222.32931939)(247.89034607,221.5791848)
\curveto(248.64042929,220.82904888)(249.65790548,220.40756786)(250.71868432,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,373.54782033)
\curveto(95.39162126,373.54782033)(96.40909745,373.96930135)(97.15918067,374.71943727)
\curveto(97.90926522,375.46957186)(98.33071738,376.48711774)(98.33071738,377.54796923)
\curveto(98.33071738,378.60882071)(97.90926522,379.62636659)(97.15918067,380.37650118)
\curveto(96.40909745,381.1266371)(95.39162126,381.54811813)(94.33084242,381.54811813)
\curveto(93.27006358,381.54811813)(92.25258739,381.1266371)(91.50250417,380.37650118)
\curveto(90.75241962,379.62636659)(90.33096746,378.60882071)(90.33096746,377.54796923)
\curveto(90.33096746,376.48711774)(90.75241962,375.46957186)(91.50250417,374.71943727)
\curveto(92.25258739,373.96930135)(93.27006358,373.54782033)(94.33084242,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,373.54782033)
\curveto(95.39162126,373.54782033)(96.40909745,373.96930135)(97.15918067,374.71943727)
\curveto(97.90926522,375.46957186)(98.33071738,376.48711774)(98.33071738,377.54796923)
\curveto(98.33071738,378.60882071)(97.90926522,379.62636659)(97.15918067,380.37650118)
\curveto(96.40909745,381.1266371)(95.39162126,381.54811813)(94.33084242,381.54811813)
\curveto(93.27006358,381.54811813)(92.25258739,381.1266371)(91.50250417,380.37650118)
\curveto(90.75241962,379.62636659)(90.33096746,378.60882071)(90.33096746,377.54796923)
\curveto(90.33096746,376.48711774)(90.75241962,375.46957186)(91.50250417,374.71943727)
\curveto(92.25258739,373.96930135)(93.27006358,373.54782033)(94.33084242,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,213.89096786)
\curveto(386.98977495,213.89096786)(388.00725114,214.31244889)(388.75733436,215.06258481)
\curveto(389.50741891,215.8127194)(389.92887107,216.83026528)(389.92887107,217.89111677)
\curveto(389.92887107,218.95196825)(389.50741891,219.96951413)(388.75733436,220.71964872)
\curveto(388.00725114,221.46978464)(386.98977495,221.89126567)(385.92899611,221.89126567)
\curveto(384.86821727,221.89126567)(383.85074108,221.46978464)(383.10065786,220.71964872)
\curveto(382.35057331,219.96951413)(381.92912115,218.95196825)(381.92912115,217.89111677)
\curveto(381.92912115,216.83026528)(382.35057331,215.8127194)(383.10065786,215.06258481)
\curveto(383.85074108,214.31244889)(384.86821727,213.89096786)(385.92899611,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,213.89096786)
\curveto(386.98977495,213.89096786)(388.00725114,214.31244889)(388.75733436,215.06258481)
\curveto(389.50741891,215.8127194)(389.92887107,216.83026528)(389.92887107,217.89111677)
\curveto(389.92887107,218.95196825)(389.50741891,219.96951413)(388.75733436,220.71964872)
\curveto(388.00725114,221.46978464)(386.98977495,221.89126567)(385.92899611,221.89126567)
\curveto(384.86821727,221.89126567)(383.85074108,221.46978464)(383.10065786,220.71964872)
\curveto(382.35057331,219.96951413)(381.92912115,218.95196825)(381.92912115,217.89111677)
\curveto(381.92912115,216.83026528)(382.35057331,215.8127194)(383.10065786,215.06258481)
\curveto(383.85074108,214.31244889)(384.86821727,213.89096786)(385.92899611,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,191.08284754)
\curveto(373.9574675,191.08284754)(374.9749437,191.50432856)(375.72502692,192.25446448)
\curveto(376.47511147,193.00459907)(376.89656363,194.02214495)(376.89656363,195.08299644)
\curveto(376.89656363,196.14384793)(376.47511147,197.1613938)(375.72502692,197.91152839)
\curveto(374.9749437,198.66166432)(373.9574675,199.08314534)(372.89668866,199.08314534)
\curveto(371.83590983,199.08314534)(370.81843363,198.66166432)(370.06835041,197.91152839)
\curveto(369.31826586,197.1613938)(368.8968137,196.14384793)(368.8968137,195.08299644)
\curveto(368.8968137,194.02214495)(369.31826586,193.00459907)(370.06835041,192.25446448)
\curveto(370.81843363,191.50432856)(371.83590983,191.08284754)(372.89668866,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,191.08284754)
\curveto(373.9574675,191.08284754)(374.9749437,191.50432856)(375.72502692,192.25446448)
\curveto(376.47511147,193.00459907)(376.89656363,194.02214495)(376.89656363,195.08299644)
\curveto(376.89656363,196.14384793)(376.47511147,197.1613938)(375.72502692,197.91152839)
\curveto(374.9749437,198.66166432)(373.9574675,199.08314534)(372.89668866,199.08314534)
\curveto(371.83590983,199.08314534)(370.81843363,198.66166432)(370.06835041,197.91152839)
\curveto(369.31826586,197.1613938)(368.8968137,196.14384793)(368.8968137,195.08299644)
\curveto(368.8968137,194.02214495)(369.31826586,193.00459907)(370.06835041,192.25446448)
\curveto(370.81843363,191.50432856)(371.83590983,191.08284754)(372.89668866,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,150.35405688)
\curveto(382.10268,150.35405688)(383.12015619,150.7755379)(383.87023941,151.52567383)
\curveto(384.62032396,152.27580842)(385.04177612,153.29335429)(385.04177612,154.35420578)
\curveto(385.04177612,155.41505727)(384.62032396,156.43260315)(383.87023941,157.18273774)
\curveto(383.12015619,157.93287366)(382.10268,158.35435468)(381.04190116,158.35435468)
\curveto(379.98112232,158.35435468)(378.96364613,157.93287366)(378.21356291,157.18273774)
\curveto(377.46347836,156.43260315)(377.0420262,155.41505727)(377.0420262,154.35420578)
\curveto(377.0420262,153.29335429)(377.46347836,152.27580842)(378.21356291,151.52567383)
\curveto(378.96364613,150.7755379)(379.98112232,150.35405688)(381.04190116,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,150.35405688)
\curveto(382.10268,150.35405688)(383.12015619,150.7755379)(383.87023941,151.52567383)
\curveto(384.62032396,152.27580842)(385.04177612,153.29335429)(385.04177612,154.35420578)
\curveto(385.04177612,155.41505727)(384.62032396,156.43260315)(383.87023941,157.18273774)
\curveto(383.12015619,157.93287366)(382.10268,158.35435468)(381.04190116,158.35435468)
\curveto(379.98112232,158.35435468)(378.96364613,157.93287366)(378.21356291,157.18273774)
\curveto(377.46347836,156.43260315)(377.0420262,155.41505727)(377.0420262,154.35420578)
\curveto(377.0420262,153.29335429)(377.46347836,152.27580842)(378.21356291,151.52567383)
\curveto(378.96364613,150.7755379)(379.98112232,150.35405688)(381.04190116,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,342.59393983)
\curveto(263.18275252,342.59393983)(264.20022871,343.01542085)(264.95031193,343.76555678)
\curveto(265.70039648,344.51569137)(266.12184864,345.53323724)(266.12184864,346.59408873)
\curveto(266.12184864,347.65494022)(265.70039648,348.6724861)(264.95031193,349.42262069)
\curveto(264.20022871,350.17275661)(263.18275252,350.59423763)(262.12197368,350.59423763)
\curveto(261.06119484,350.59423763)(260.04371864,350.17275661)(259.29363543,349.42262069)
\curveto(258.54355087,348.6724861)(258.12209872,347.65494022)(258.12209872,346.59408873)
\curveto(258.12209872,345.53323724)(258.54355087,344.51569137)(259.29363543,343.76555678)
\curveto(260.04371864,343.01542085)(261.06119484,342.59393983)(262.12197368,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,342.59393983)
\curveto(263.18275252,342.59393983)(264.20022871,343.01542085)(264.95031193,343.76555678)
\curveto(265.70039648,344.51569137)(266.12184864,345.53323724)(266.12184864,346.59408873)
\curveto(266.12184864,347.65494022)(265.70039648,348.6724861)(264.95031193,349.42262069)
\curveto(264.20022871,350.17275661)(263.18275252,350.59423763)(262.12197368,350.59423763)
\curveto(261.06119484,350.59423763)(260.04371864,350.17275661)(259.29363543,349.42262069)
\curveto(258.54355087,348.6724861)(258.12209872,347.65494022)(258.12209872,346.59408873)
\curveto(258.12209872,345.53323724)(258.54355087,344.51569137)(259.29363543,343.76555678)
\curveto(260.04371864,343.01542085)(261.06119484,342.59393983)(262.12197368,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,222.03671786)
\curveto(295.76354147,222.03671786)(296.78101766,222.45819888)(297.53110088,223.2083348)
\curveto(298.28118543,223.95846939)(298.70263759,224.97601527)(298.70263759,226.03686676)
\curveto(298.70263759,227.09771825)(298.28118543,228.11526412)(297.53110088,228.86539871)
\curveto(296.78101766,229.61553464)(295.76354147,230.03701566)(294.70276263,230.03701566)
\curveto(293.64198379,230.03701566)(292.6245076,229.61553464)(291.87442438,228.86539871)
\curveto(291.12433983,228.11526412)(290.70288767,227.09771825)(290.70288767,226.03686676)
\curveto(290.70288767,224.97601527)(291.12433983,223.95846939)(291.87442438,223.2083348)
\curveto(292.6245076,222.45819888)(293.64198379,222.03671786)(294.70276263,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,222.03671786)
\curveto(295.76354147,222.03671786)(296.78101766,222.45819888)(297.53110088,223.2083348)
\curveto(298.28118543,223.95846939)(298.70263759,224.97601527)(298.70263759,226.03686676)
\curveto(298.70263759,227.09771825)(298.28118543,228.11526412)(297.53110088,228.86539871)
\curveto(296.78101766,229.61553464)(295.76354147,230.03701566)(294.70276263,230.03701566)
\curveto(293.64198379,230.03701566)(292.6245076,229.61553464)(291.87442438,228.86539871)
\curveto(291.12433983,228.11526412)(290.70288767,227.09771825)(290.70288767,226.03686676)
\curveto(290.70288767,224.97601527)(291.12433983,223.95846939)(291.87442438,223.2083348)
\curveto(292.6245076,222.45819888)(293.64198379,222.03671786)(294.70276263,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,124.28763656)
\curveto(237.11809694,124.28763656)(238.13557313,124.70911758)(238.88565635,125.4592535)
\curveto(239.6357409,126.20938809)(240.05719306,127.22693397)(240.05719306,128.28778546)
\curveto(240.05719306,129.34863695)(239.6357409,130.36618282)(238.88565635,131.11631741)
\curveto(238.13557313,131.86645334)(237.11809694,132.28793436)(236.0573181,132.28793436)
\curveto(234.99653926,132.28793436)(233.97906307,131.86645334)(233.22897985,131.11631741)
\curveto(232.4788953,130.36618282)(232.05744314,129.34863695)(232.05744314,128.28778546)
\curveto(232.05744314,127.22693397)(232.4788953,126.20938809)(233.22897985,125.4592535)
\curveto(233.97906307,124.70911758)(234.99653926,124.28763656)(236.0573181,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,124.28763656)
\curveto(237.11809694,124.28763656)(238.13557313,124.70911758)(238.88565635,125.4592535)
\curveto(239.6357409,126.20938809)(240.05719306,127.22693397)(240.05719306,128.28778546)
\curveto(240.05719306,129.34863695)(239.6357409,130.36618282)(238.88565635,131.11631741)
\curveto(238.13557313,131.86645334)(237.11809694,132.28793436)(236.0573181,132.28793436)
\curveto(234.99653926,132.28793436)(233.97906307,131.86645334)(233.22897985,131.11631741)
\curveto(232.4788953,130.36618282)(232.05744314,129.34863695)(232.05744314,128.28778546)
\curveto(232.05744314,127.22693397)(232.4788953,126.20938809)(233.22897985,125.4592535)
\curveto(233.97906307,124.70911758)(234.99653926,124.28763656)(236.0573181,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,321.4149695)
\curveto(266.44082938,321.4149695)(267.45830557,321.83645053)(268.20838879,322.58658645)
\curveto(268.95847334,323.33672104)(269.3799255,324.35426692)(269.3799255,325.41511841)
\curveto(269.3799255,326.47596989)(268.95847334,327.49351577)(268.20838879,328.24365036)
\curveto(267.45830557,328.99378628)(266.44082938,329.41526731)(265.38005054,329.41526731)
\curveto(264.3192717,329.41526731)(263.3017955,328.99378628)(262.55171229,328.24365036)
\curveto(261.80162773,327.49351577)(261.38017558,326.47596989)(261.38017558,325.41511841)
\curveto(261.38017558,324.35426692)(261.80162773,323.33672104)(262.55171229,322.58658645)
\curveto(263.3017955,321.83645053)(264.3192717,321.4149695)(265.38005054,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,321.4149695)
\curveto(266.44082938,321.4149695)(267.45830557,321.83645053)(268.20838879,322.58658645)
\curveto(268.95847334,323.33672104)(269.3799255,324.35426692)(269.3799255,325.41511841)
\curveto(269.3799255,326.47596989)(268.95847334,327.49351577)(268.20838879,328.24365036)
\curveto(267.45830557,328.99378628)(266.44082938,329.41526731)(265.38005054,329.41526731)
\curveto(264.3192717,329.41526731)(263.3017955,328.99378628)(262.55171229,328.24365036)
\curveto(261.80162773,327.49351577)(261.38017558,326.47596989)(261.38017558,325.41511841)
\curveto(261.38017558,324.35426692)(261.80162773,323.33672104)(262.55171229,322.58658645)
\curveto(263.3017955,321.83645053)(264.3192717,321.4149695)(265.38005054,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,174.79132721)
\curveto(212.68250014,174.79132721)(213.69997633,175.21280823)(214.45005955,175.96294415)
\curveto(215.2001441,176.71307874)(215.62159626,177.73062462)(215.62159626,178.79147611)
\curveto(215.62159626,179.8523276)(215.2001441,180.86987347)(214.45005955,181.62000806)
\curveto(213.69997633,182.37014399)(212.68250014,182.79162501)(211.6217213,182.79162501)
\curveto(210.56094246,182.79162501)(209.54346627,182.37014399)(208.79338305,181.62000806)
\curveto(208.0432985,180.86987347)(207.62184634,179.8523276)(207.62184634,178.79147611)
\curveto(207.62184634,177.73062462)(208.0432985,176.71307874)(208.79338305,175.96294415)
\curveto(209.54346627,175.21280823)(210.56094246,174.79132721)(211.6217213,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,174.79132721)
\curveto(212.68250014,174.79132721)(213.69997633,175.21280823)(214.45005955,175.96294415)
\curveto(215.2001441,176.71307874)(215.62159626,177.73062462)(215.62159626,178.79147611)
\curveto(215.62159626,179.8523276)(215.2001441,180.86987347)(214.45005955,181.62000806)
\curveto(213.69997633,182.37014399)(212.68250014,182.79162501)(211.6217213,182.79162501)
\curveto(210.56094246,182.79162501)(209.54346627,182.37014399)(208.79338305,181.62000806)
\curveto(208.0432985,180.86987347)(207.62184634,179.8523276)(207.62184634,178.79147611)
\curveto(207.62184634,177.73062462)(208.0432985,176.71307874)(208.79338305,175.96294415)
\curveto(209.54346627,175.21280823)(210.56094246,174.79132721)(211.6217213,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,287.20278901)
\curveto(175.21457555,287.20278901)(176.23205174,287.62427004)(176.98213496,288.37440596)
\curveto(177.73221951,289.12454055)(178.15367167,290.14208643)(178.15367167,291.20293791)
\curveto(178.15367167,292.2637894)(177.73221951,293.28133528)(176.98213496,294.03146987)
\curveto(176.23205174,294.78160579)(175.21457555,295.20308682)(174.15379671,295.20308682)
\curveto(173.09301787,295.20308682)(172.07554168,294.78160579)(171.32545846,294.03146987)
\curveto(170.57537391,293.28133528)(170.15392175,292.2637894)(170.15392175,291.20293791)
\curveto(170.15392175,290.14208643)(170.57537391,289.12454055)(171.32545846,288.37440596)
\curveto(172.07554168,287.62427004)(173.09301787,287.20278901)(174.15379671,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,287.20278901)
\curveto(175.21457555,287.20278901)(176.23205174,287.62427004)(176.98213496,288.37440596)
\curveto(177.73221951,289.12454055)(178.15367167,290.14208643)(178.15367167,291.20293791)
\curveto(178.15367167,292.2637894)(177.73221951,293.28133528)(176.98213496,294.03146987)
\curveto(176.23205174,294.78160579)(175.21457555,295.20308682)(174.15379671,295.20308682)
\curveto(173.09301787,295.20308682)(172.07554168,294.78160579)(171.32545846,294.03146987)
\curveto(170.57537391,293.28133528)(170.15392175,292.2637894)(170.15392175,291.20293791)
\curveto(170.15392175,290.14208643)(170.57537391,289.12454055)(171.32545846,288.37440596)
\curveto(172.07554168,287.62427004)(173.09301787,287.20278901)(174.15379671,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,158.49980687)
\curveto(103.53682358,158.49980687)(104.55429977,158.9212879)(105.30438299,159.67142382)
\curveto(106.05446754,160.42155841)(106.4759197,161.43910429)(106.4759197,162.49995577)
\curveto(106.4759197,163.56080726)(106.05446754,164.57835314)(105.30438299,165.32848773)
\curveto(104.55429977,166.07862365)(103.53682358,166.50010468)(102.47604474,166.50010468)
\curveto(101.4152659,166.50010468)(100.39778971,166.07862365)(99.64770649,165.32848773)
\curveto(98.89762194,164.57835314)(98.47616978,163.56080726)(98.47616978,162.49995577)
\curveto(98.47616978,161.43910429)(98.89762194,160.42155841)(99.64770649,159.67142382)
\curveto(100.39778971,158.9212879)(101.4152659,158.49980687)(102.47604474,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,158.49980687)
\curveto(103.53682358,158.49980687)(104.55429977,158.9212879)(105.30438299,159.67142382)
\curveto(106.05446754,160.42155841)(106.4759197,161.43910429)(106.4759197,162.49995577)
\curveto(106.4759197,163.56080726)(106.05446754,164.57835314)(105.30438299,165.32848773)
\curveto(104.55429977,166.07862365)(103.53682358,166.50010468)(102.47604474,166.50010468)
\curveto(101.4152659,166.50010468)(100.39778971,166.07862365)(99.64770649,165.32848773)
\curveto(98.89762194,164.57835314)(98.47616978,163.56080726)(98.47616978,162.49995577)
\curveto(98.47616978,161.43910429)(98.89762194,160.42155841)(99.64770649,159.67142382)
\curveto(100.39778971,158.9212879)(101.4152659,158.49980687)(102.47604474,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,238.32823819)
\curveto(139.37570974,238.32823819)(140.39318593,238.74971921)(141.14326915,239.49985514)
\curveto(141.8933537,240.24998973)(142.31480586,241.2675356)(142.31480586,242.32838709)
\curveto(142.31480586,243.38923858)(141.8933537,244.40678446)(141.14326915,245.15691905)
\curveto(140.39318593,245.90705497)(139.37570974,246.32853599)(138.3149309,246.32853599)
\curveto(137.25415206,246.32853599)(136.23667587,245.90705497)(135.48659265,245.15691905)
\curveto(134.7365081,244.40678446)(134.31505594,243.38923858)(134.31505594,242.32838709)
\curveto(134.31505594,241.2675356)(134.7365081,240.24998973)(135.48659265,239.49985514)
\curveto(136.23667587,238.74971921)(137.25415206,238.32823819)(138.3149309,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,238.32823819)
\curveto(139.37570974,238.32823819)(140.39318593,238.74971921)(141.14326915,239.49985514)
\curveto(141.8933537,240.24998973)(142.31480586,241.2675356)(142.31480586,242.32838709)
\curveto(142.31480586,243.38923858)(141.8933537,244.40678446)(141.14326915,245.15691905)
\curveto(140.39318593,245.90705497)(139.37570974,246.32853599)(138.3149309,246.32853599)
\curveto(137.25415206,246.32853599)(136.23667587,245.90705497)(135.48659265,245.15691905)
\curveto(134.7365081,244.40678446)(134.31505594,243.38923858)(134.31505594,242.32838709)
\curveto(134.31505594,241.2675356)(134.7365081,240.24998973)(135.48659265,239.49985514)
\curveto(136.23667587,238.74971921)(137.25415206,238.32823819)(138.3149309,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,296.97769918)
\curveto(136.11763288,296.97769918)(137.13510907,297.3991802)(137.88519229,298.14931612)
\curveto(138.63527684,298.89945071)(139.056729,299.91699659)(139.056729,300.97784808)
\curveto(139.056729,302.03869957)(138.63527684,303.05624545)(137.88519229,303.80638003)
\curveto(137.13510907,304.55651596)(136.11763288,304.97799698)(135.05685404,304.97799698)
\curveto(133.9960752,304.97799698)(132.97859901,304.55651596)(132.22851579,303.80638003)
\curveto(131.47843124,303.05624545)(131.05697908,302.03869957)(131.05697908,300.97784808)
\curveto(131.05697908,299.91699659)(131.47843124,298.89945071)(132.22851579,298.14931612)
\curveto(132.97859901,297.3991802)(133.9960752,296.97769918)(135.05685404,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,296.97769918)
\curveto(136.11763288,296.97769918)(137.13510907,297.3991802)(137.88519229,298.14931612)
\curveto(138.63527684,298.89945071)(139.056729,299.91699659)(139.056729,300.97784808)
\curveto(139.056729,302.03869957)(138.63527684,303.05624545)(137.88519229,303.80638003)
\curveto(137.13510907,304.55651596)(136.11763288,304.97799698)(135.05685404,304.97799698)
\curveto(133.9960752,304.97799698)(132.97859901,304.55651596)(132.22851579,303.80638003)
\curveto(131.47843124,303.05624545)(131.05697908,302.03869957)(131.05697908,300.97784808)
\curveto(131.05697908,299.91699659)(131.47843124,298.89945071)(132.22851579,298.14931612)
\curveto(132.97859901,297.3991802)(133.9960752,296.97769918)(135.05685404,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,235.06993819)
\curveto(352.77994756,235.06993819)(353.79742376,235.49141922)(354.54750698,236.24155514)
\curveto(355.29759153,236.99168973)(355.71904369,238.0092356)(355.71904369,239.07008709)
\curveto(355.71904369,240.13093858)(355.29759153,241.14848446)(354.54750698,241.89861905)
\curveto(353.79742376,242.64875497)(352.77994756,243.07023599)(351.71916873,243.07023599)
\curveto(350.65838989,243.07023599)(349.64091369,242.64875497)(348.89083047,241.89861905)
\curveto(348.14074592,241.14848446)(347.71929376,240.13093858)(347.71929376,239.07008709)
\curveto(347.71929376,238.0092356)(348.14074592,236.99168973)(348.89083047,236.24155514)
\curveto(349.64091369,235.49141922)(350.65838989,235.06993819)(351.71916873,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,235.06993819)
\curveto(352.77994756,235.06993819)(353.79742376,235.49141922)(354.54750698,236.24155514)
\curveto(355.29759153,236.99168973)(355.71904369,238.0092356)(355.71904369,239.07008709)
\curveto(355.71904369,240.13093858)(355.29759153,241.14848446)(354.54750698,241.89861905)
\curveto(353.79742376,242.64875497)(352.77994756,243.07023599)(351.71916873,243.07023599)
\curveto(350.65838989,243.07023599)(349.64091369,242.64875497)(348.89083047,241.89861905)
\curveto(348.14074592,241.14848446)(347.71929376,240.13093858)(347.71929376,239.07008709)
\curveto(347.71929376,238.0092356)(348.14074592,236.99168973)(348.89083047,236.24155514)
\curveto(349.64091369,235.49141922)(350.65838989,235.06993819)(351.71916873,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,334.44817967)
\curveto(162.18226811,334.44817967)(163.1997443,334.86966069)(163.94982752,335.61979661)
\curveto(164.69991207,336.3699312)(165.12136423,337.38747708)(165.12136423,338.44832857)
\curveto(165.12136423,339.50918006)(164.69991207,340.52672593)(163.94982752,341.27686052)
\curveto(163.1997443,342.02699645)(162.18226811,342.44847747)(161.12148927,342.44847747)
\curveto(160.06071043,342.44847747)(159.04323424,342.02699645)(158.29315102,341.27686052)
\curveto(157.54306647,340.52672593)(157.12161431,339.50918006)(157.12161431,338.44832857)
\curveto(157.12161431,337.38747708)(157.54306647,336.3699312)(158.29315102,335.61979661)
\curveto(159.04323424,334.86966069)(160.06071043,334.44817967)(161.12148927,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,334.44817967)
\curveto(162.18226811,334.44817967)(163.1997443,334.86966069)(163.94982752,335.61979661)
\curveto(164.69991207,336.3699312)(165.12136423,337.38747708)(165.12136423,338.44832857)
\curveto(165.12136423,339.50918006)(164.69991207,340.52672593)(163.94982752,341.27686052)
\curveto(163.1997443,342.02699645)(162.18226811,342.44847747)(161.12148927,342.44847747)
\curveto(160.06071043,342.44847747)(159.04323424,342.02699645)(158.29315102,341.27686052)
\curveto(157.54306647,340.52672593)(157.12161431,339.50918006)(157.12161431,338.44832857)
\curveto(157.12161431,337.38747708)(157.54306647,336.3699312)(158.29315102,335.61979661)
\curveto(159.04323424,334.86966069)(160.06071043,334.44817967)(161.12148927,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,204.11606787)
\curveto(373.9574675,204.11606787)(374.9749437,204.5375489)(375.72502692,205.28768482)
\curveto(376.47511147,206.03781941)(376.89656363,207.05536528)(376.89656363,208.11621677)
\curveto(376.89656363,209.17706826)(376.47511147,210.19461414)(375.72502692,210.94474873)
\curveto(374.9749437,211.69488465)(373.9574675,212.11636567)(372.89668866,212.11636567)
\curveto(371.83590983,212.11636567)(370.81843363,211.69488465)(370.06835041,210.94474873)
\curveto(369.31826586,210.19461414)(368.8968137,209.17706826)(368.8968137,208.11621677)
\curveto(368.8968137,207.05536528)(369.31826586,206.03781941)(370.06835041,205.28768482)
\curveto(370.81843363,204.5375489)(371.83590983,204.11606787)(372.89668866,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,204.11606787)
\curveto(373.9574675,204.11606787)(374.9749437,204.5375489)(375.72502692,205.28768482)
\curveto(376.47511147,206.03781941)(376.89656363,207.05536528)(376.89656363,208.11621677)
\curveto(376.89656363,209.17706826)(376.47511147,210.19461414)(375.72502692,210.94474873)
\curveto(374.9749437,211.69488465)(373.9574675,212.11636567)(372.89668866,212.11636567)
\curveto(371.83590983,212.11636567)(370.81843363,211.69488465)(370.06835041,210.94474873)
\curveto(369.31826586,210.19461414)(368.8968137,209.17706826)(368.8968137,208.11621677)
\curveto(368.8968137,207.05536528)(369.31826586,206.03781941)(370.06835041,205.28768482)
\curveto(370.81843363,204.5375489)(371.83590983,204.11606787)(372.89668866,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,310.01090934)
\curveto(111.68201573,310.01090934)(112.69949193,310.43239036)(113.44957514,311.18252629)
\curveto(114.1996597,311.93266088)(114.62111185,312.95020675)(114.62111185,314.01105824)
\curveto(114.62111185,315.07190973)(114.1996597,316.08945561)(113.44957514,316.8395902)
\curveto(112.69949193,317.58972612)(111.68201573,318.01120714)(110.62123689,318.01120714)
\curveto(109.56045805,318.01120714)(108.54298186,317.58972612)(107.79289864,316.8395902)
\curveto(107.04281409,316.08945561)(106.62136193,315.07190973)(106.62136193,314.01105824)
\curveto(106.62136193,312.95020675)(107.04281409,311.93266088)(107.79289864,311.18252629)
\curveto(108.54298186,310.43239036)(109.56045805,310.01090934)(110.62123689,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,310.01090934)
\curveto(111.68201573,310.01090934)(112.69949193,310.43239036)(113.44957514,311.18252629)
\curveto(114.1996597,311.93266088)(114.62111185,312.95020675)(114.62111185,314.01105824)
\curveto(114.62111185,315.07190973)(114.1996597,316.08945561)(113.44957514,316.8395902)
\curveto(112.69949193,317.58972612)(111.68201573,318.01120714)(110.62123689,318.01120714)
\curveto(109.56045805,318.01120714)(108.54298186,317.58972612)(107.79289864,316.8395902)
\curveto(107.04281409,316.08945561)(106.62136193,315.07190973)(106.62136193,314.01105824)
\curveto(106.62136193,312.95020675)(107.04281409,311.93266088)(107.79289864,311.18252629)
\curveto(108.54298186,310.43239036)(109.56045805,310.01090934)(110.62123689,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,114.51271622)
\curveto(111.68201573,114.51271622)(112.69949193,114.93419724)(113.44957514,115.68433316)
\curveto(114.1996597,116.43446775)(114.62111185,117.45201363)(114.62111185,118.51286512)
\curveto(114.62111185,119.57371661)(114.1996597,120.59126249)(113.44957514,121.34139707)
\curveto(112.69949193,122.091533)(111.68201573,122.51301402)(110.62123689,122.51301402)
\curveto(109.56045805,122.51301402)(108.54298186,122.091533)(107.79289864,121.34139707)
\curveto(107.04281409,120.59126249)(106.62136193,119.57371661)(106.62136193,118.51286512)
\curveto(106.62136193,117.45201363)(107.04281409,116.43446775)(107.79289864,115.68433316)
\curveto(108.54298186,114.93419724)(109.56045805,114.51271622)(110.62123689,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,114.51271622)
\curveto(111.68201573,114.51271622)(112.69949193,114.93419724)(113.44957514,115.68433316)
\curveto(114.1996597,116.43446775)(114.62111185,117.45201363)(114.62111185,118.51286512)
\curveto(114.62111185,119.57371661)(114.1996597,120.59126249)(113.44957514,121.34139707)
\curveto(112.69949193,122.091533)(111.68201573,122.51301402)(110.62123689,122.51301402)
\curveto(109.56045805,122.51301402)(108.54298186,122.091533)(107.79289864,121.34139707)
\curveto(107.04281409,120.59126249)(106.62136193,119.57371661)(106.62136193,118.51286512)
\curveto(106.62136193,117.45201363)(107.04281409,116.43446775)(107.79289864,115.68433316)
\curveto(108.54298186,114.93419724)(109.56045805,114.51271622)(110.62123689,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,181.3079272)
\curveto(206.16634642,181.3079272)(207.18382261,181.72940822)(207.93390583,182.47954415)
\curveto(208.68399038,183.22967874)(209.10544254,184.24722461)(209.10544254,185.3080761)
\curveto(209.10544254,186.36892759)(208.68399038,187.38647347)(207.93390583,188.13660806)
\curveto(207.18382261,188.88674398)(206.16634642,189.308225)(205.10556758,189.308225)
\curveto(204.04478874,189.308225)(203.02731255,188.88674398)(202.27722933,188.13660806)
\curveto(201.52714478,187.38647347)(201.10569262,186.36892759)(201.10569262,185.3080761)
\curveto(201.10569262,184.24722461)(201.52714478,183.22967874)(202.27722933,182.47954415)
\curveto(203.02731255,181.72940822)(204.04478874,181.3079272)(205.10556758,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,181.3079272)
\curveto(206.16634642,181.3079272)(207.18382261,181.72940822)(207.93390583,182.47954415)
\curveto(208.68399038,183.22967874)(209.10544254,184.24722461)(209.10544254,185.3080761)
\curveto(209.10544254,186.36892759)(208.68399038,187.38647347)(207.93390583,188.13660806)
\curveto(207.18382261,188.88674398)(206.16634642,189.308225)(205.10556758,189.308225)
\curveto(204.04478874,189.308225)(203.02731255,188.88674398)(202.27722933,188.13660806)
\curveto(201.52714478,187.38647347)(201.10569262,186.36892759)(201.10569262,185.3080761)
\curveto(201.10569262,184.24722461)(201.52714478,183.22967874)(202.27722933,182.47954415)
\curveto(203.02731255,181.72940822)(204.04478874,181.3079272)(205.10556758,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,70.52562556)
\curveto(321.82819704,70.52562556)(322.84567324,70.94710659)(323.59575645,71.69724251)
\curveto(324.34584101,72.4473771)(324.76729316,73.46492298)(324.76729316,74.52577446)
\curveto(324.76729316,75.58662595)(324.34584101,76.60417183)(323.59575645,77.35430642)
\curveto(322.84567324,78.10444234)(321.82819704,78.52592337)(320.7674182,78.52592337)
\curveto(319.70663936,78.52592337)(318.68916317,78.10444234)(317.93907995,77.35430642)
\curveto(317.1889954,76.60417183)(316.76754324,75.58662595)(316.76754324,74.52577446)
\curveto(316.76754324,73.46492298)(317.1889954,72.4473771)(317.93907995,71.69724251)
\curveto(318.68916317,70.94710659)(319.70663936,70.52562556)(320.7674182,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,70.52562556)
\curveto(321.82819704,70.52562556)(322.84567324,70.94710659)(323.59575645,71.69724251)
\curveto(324.34584101,72.4473771)(324.76729316,73.46492298)(324.76729316,74.52577446)
\curveto(324.76729316,75.58662595)(324.34584101,76.60417183)(323.59575645,77.35430642)
\curveto(322.84567324,78.10444234)(321.82819704,78.52592337)(320.7674182,78.52592337)
\curveto(319.70663936,78.52592337)(318.68916317,78.10444234)(317.93907995,77.35430642)
\curveto(317.1889954,76.60417183)(316.76754324,75.58662595)(316.76754324,74.52577446)
\curveto(316.76754324,73.46492298)(317.1889954,72.4473771)(317.93907995,71.69724251)
\curveto(318.68916317,70.94710659)(319.70663936,70.52562556)(320.7674182,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,65.63819591)
\curveto(167.0693834,65.63819591)(168.08685959,66.05967694)(168.83694281,66.80981286)
\curveto(169.58702736,67.55994745)(170.00847952,68.57749333)(170.00847952,69.63834481)
\curveto(170.00847952,70.6991963)(169.58702736,71.71674218)(168.83694281,72.46687677)
\curveto(168.08685959,73.21701269)(167.0693834,73.63849372)(166.00860456,73.63849372)
\curveto(164.94782572,73.63849372)(163.93034953,73.21701269)(163.18026631,72.46687677)
\curveto(162.43018176,71.71674218)(162.0087296,70.6991963)(162.0087296,69.63834481)
\curveto(162.0087296,68.57749333)(162.43018176,67.55994745)(163.18026631,66.80981286)
\curveto(163.93034953,66.05967694)(164.94782572,65.63819591)(166.00860456,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,65.63819591)
\curveto(167.0693834,65.63819591)(168.08685959,66.05967694)(168.83694281,66.80981286)
\curveto(169.58702736,67.55994745)(170.00847952,68.57749333)(170.00847952,69.63834481)
\curveto(170.00847952,70.6991963)(169.58702736,71.71674218)(168.83694281,72.46687677)
\curveto(168.08685959,73.21701269)(167.0693834,73.63849372)(166.00860456,73.63849372)
\curveto(164.94782572,73.63849372)(163.93034953,73.21701269)(163.18026631,72.46687677)
\curveto(162.43018176,71.71674218)(162.0087296,70.6991963)(162.0087296,69.63834481)
\curveto(162.0087296,68.57749333)(162.43018176,67.55994745)(163.18026631,66.80981286)
\curveto(163.93034953,66.05967694)(164.94782572,65.63819591)(166.00860456,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,137.32083655)
\curveto(212.68250014,137.32083655)(213.69997633,137.74231757)(214.45005955,138.49245349)
\curveto(215.2001441,139.24258808)(215.62159626,140.26013396)(215.62159626,141.32098545)
\curveto(215.62159626,142.38183694)(215.2001441,143.39938281)(214.45005955,144.1495174)
\curveto(213.69997633,144.89965332)(212.68250014,145.32113435)(211.6217213,145.32113435)
\curveto(210.56094246,145.32113435)(209.54346627,144.89965332)(208.79338305,144.1495174)
\curveto(208.0432985,143.39938281)(207.62184634,142.38183694)(207.62184634,141.32098545)
\curveto(207.62184634,140.26013396)(208.0432985,139.24258808)(208.79338305,138.49245349)
\curveto(209.54346627,137.74231757)(210.56094246,137.32083655)(211.6217213,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,137.32083655)
\curveto(212.68250014,137.32083655)(213.69997633,137.74231757)(214.45005955,138.49245349)
\curveto(215.2001441,139.24258808)(215.62159626,140.26013396)(215.62159626,141.32098545)
\curveto(215.62159626,142.38183694)(215.2001441,143.39938281)(214.45005955,144.1495174)
\curveto(213.69997633,144.89965332)(212.68250014,145.32113435)(211.6217213,145.32113435)
\curveto(210.56094246,145.32113435)(209.54346627,144.89965332)(208.79338305,144.1495174)
\curveto(208.0432985,143.39938281)(207.62184634,142.38183694)(207.62184634,141.32098545)
\curveto(207.62184634,140.26013396)(208.0432985,139.24258808)(208.79338305,138.49245349)
\curveto(209.54346627,137.74231757)(210.56094246,137.32083655)(211.6217213,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,103.10866623)
\curveto(181.73074962,103.10866623)(182.74822581,103.53014725)(183.49830903,104.28028317)
\curveto(184.24839358,105.03041776)(184.66984574,106.04796364)(184.66984574,107.10881513)
\curveto(184.66984574,108.16966662)(184.24839358,109.18721249)(183.49830903,109.93734708)
\curveto(182.74822581,110.68748301)(181.73074962,111.10896403)(180.66997078,111.10896403)
\curveto(179.60919194,111.10896403)(178.59171575,110.68748301)(177.84163253,109.93734708)
\curveto(177.09154798,109.18721249)(176.67009582,108.16966662)(176.67009582,107.10881513)
\curveto(176.67009582,106.04796364)(177.09154798,105.03041776)(177.84163253,104.28028317)
\curveto(178.59171575,103.53014725)(179.60919194,103.10866623)(180.66997078,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,103.10866623)
\curveto(181.73074962,103.10866623)(182.74822581,103.53014725)(183.49830903,104.28028317)
\curveto(184.24839358,105.03041776)(184.66984574,106.04796364)(184.66984574,107.10881513)
\curveto(184.66984574,108.16966662)(184.24839358,109.18721249)(183.49830903,109.93734708)
\curveto(182.74822581,110.68748301)(181.73074962,111.10896403)(180.66997078,111.10896403)
\curveto(179.60919194,111.10896403)(178.59171575,110.68748301)(177.84163253,109.93734708)
\curveto(177.09154798,109.18721249)(176.67009582,108.16966662)(176.67009582,107.10881513)
\curveto(176.67009582,106.04796364)(177.09154798,105.03041776)(177.84163253,104.28028317)
\curveto(178.59171575,103.53014725)(179.60919194,103.10866623)(180.66997078,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,189.45369754)
\curveto(268.06986781,189.45369754)(269.087344,189.87517856)(269.83742722,190.62531448)
\curveto(270.58751177,191.37544907)(271.00896393,192.39299495)(271.00896393,193.45384644)
\curveto(271.00896393,194.51469793)(270.58751177,195.53224381)(269.83742722,196.2823784)
\curveto(269.087344,197.03251432)(268.06986781,197.45399534)(267.00908897,197.45399534)
\curveto(265.94831013,197.45399534)(264.93083394,197.03251432)(264.18075072,196.2823784)
\curveto(263.43066616,195.53224381)(263.00921401,194.51469793)(263.00921401,193.45384644)
\curveto(263.00921401,192.39299495)(263.43066616,191.37544907)(264.18075072,190.62531448)
\curveto(264.93083394,189.87517856)(265.94831013,189.45369754)(267.00908897,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,189.45369754)
\curveto(268.06986781,189.45369754)(269.087344,189.87517856)(269.83742722,190.62531448)
\curveto(270.58751177,191.37544907)(271.00896393,192.39299495)(271.00896393,193.45384644)
\curveto(271.00896393,194.51469793)(270.58751177,195.53224381)(269.83742722,196.2823784)
\curveto(269.087344,197.03251432)(268.06986781,197.45399534)(267.00908897,197.45399534)
\curveto(265.94831013,197.45399534)(264.93083394,197.03251432)(264.18075072,196.2823784)
\curveto(263.43066616,195.53224381)(263.00921401,194.51469793)(263.00921401,193.45384644)
\curveto(263.00921401,192.39299495)(263.43066616,191.37544907)(264.18075072,190.62531448)
\curveto(264.93083394,189.87517856)(265.94831013,189.45369754)(267.00908897,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,90.07546624)
\curveto(211.05346171,90.07546624)(212.0709379,90.49694726)(212.82102112,91.24708318)
\curveto(213.57110567,91.99721777)(213.99255783,93.01476365)(213.99255783,94.07561514)
\curveto(213.99255783,95.13646663)(213.57110567,96.15401251)(212.82102112,96.9041471)
\curveto(212.0709379,97.65428302)(211.05346171,98.07576404)(209.99268287,98.07576404)
\curveto(208.93190403,98.07576404)(207.91442784,97.65428302)(207.16434462,96.9041471)
\curveto(206.41426007,96.15401251)(205.99280791,95.13646663)(205.99280791,94.07561514)
\curveto(205.99280791,93.01476365)(206.41426007,91.99721777)(207.16434462,91.24708318)
\curveto(207.91442784,90.49694726)(208.93190403,90.07546624)(209.99268287,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,90.07546624)
\curveto(211.05346171,90.07546624)(212.0709379,90.49694726)(212.82102112,91.24708318)
\curveto(213.57110567,91.99721777)(213.99255783,93.01476365)(213.99255783,94.07561514)
\curveto(213.99255783,95.13646663)(213.57110567,96.15401251)(212.82102112,96.9041471)
\curveto(212.0709379,97.65428302)(211.05346171,98.07576404)(209.99268287,98.07576404)
\curveto(208.93190403,98.07576404)(207.91442784,97.65428302)(207.16434462,96.9041471)
\curveto(206.41426007,96.15401251)(205.99280791,95.13646663)(205.99280791,94.07561514)
\curveto(205.99280791,93.01476365)(206.41426007,91.99721777)(207.16434462,91.24708318)
\curveto(207.91442784,90.49694726)(208.93190403,90.07546624)(209.99268287,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,220.40756786)
\curveto(196.39209549,220.40756786)(197.40957168,220.82904888)(198.1596549,221.5791848)
\curveto(198.90973945,222.32931939)(199.33119161,223.34686527)(199.33119161,224.40771676)
\curveto(199.33119161,225.46856825)(198.90973945,226.48611413)(198.1596549,227.23624872)
\curveto(197.40957168,227.98638464)(196.39209549,228.40786566)(195.33131665,228.40786566)
\curveto(194.27053781,228.40786566)(193.25306162,227.98638464)(192.5029784,227.23624872)
\curveto(191.75289385,226.48611413)(191.33144169,225.46856825)(191.33144169,224.40771676)
\curveto(191.33144169,223.34686527)(191.75289385,222.32931939)(192.5029784,221.5791848)
\curveto(193.25306162,220.82904888)(194.27053781,220.40756786)(195.33131665,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,220.40756786)
\curveto(196.39209549,220.40756786)(197.40957168,220.82904888)(198.1596549,221.5791848)
\curveto(198.90973945,222.32931939)(199.33119161,223.34686527)(199.33119161,224.40771676)
\curveto(199.33119161,225.46856825)(198.90973945,226.48611413)(198.1596549,227.23624872)
\curveto(197.40957168,227.98638464)(196.39209549,228.40786566)(195.33131665,228.40786566)
\curveto(194.27053781,228.40786566)(193.25306162,227.98638464)(192.5029784,227.23624872)
\curveto(191.75289385,226.48611413)(191.33144169,225.46856825)(191.33144169,224.40771676)
\curveto(191.33144169,223.34686527)(191.75289385,222.32931939)(192.5029784,221.5791848)
\curveto(193.25306162,220.82904888)(194.27053781,220.40756786)(195.33131665,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,96.59206623)
\curveto(263.18275252,96.59206623)(264.20022871,97.01354726)(264.95031193,97.76368318)
\curveto(265.70039648,98.51381777)(266.12184864,99.53136365)(266.12184864,100.59221513)
\curveto(266.12184864,101.65306662)(265.70039648,102.6706125)(264.95031193,103.42074709)
\curveto(264.20022871,104.17088301)(263.18275252,104.59236404)(262.12197368,104.59236404)
\curveto(261.06119484,104.59236404)(260.04371864,104.17088301)(259.29363543,103.42074709)
\curveto(258.54355087,102.6706125)(258.12209872,101.65306662)(258.12209872,100.59221513)
\curveto(258.12209872,99.53136365)(258.54355087,98.51381777)(259.29363543,97.76368318)
\curveto(260.04371864,97.01354726)(261.06119484,96.59206623)(262.12197368,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,96.59206623)
\curveto(263.18275252,96.59206623)(264.20022871,97.01354726)(264.95031193,97.76368318)
\curveto(265.70039648,98.51381777)(266.12184864,99.53136365)(266.12184864,100.59221513)
\curveto(266.12184864,101.65306662)(265.70039648,102.6706125)(264.95031193,103.42074709)
\curveto(264.20022871,104.17088301)(263.18275252,104.59236404)(262.12197368,104.59236404)
\curveto(261.06119484,104.59236404)(260.04371864,104.17088301)(259.29363543,103.42074709)
\curveto(258.54355087,102.6706125)(258.12209872,101.65306662)(258.12209872,100.59221513)
\curveto(258.12209872,99.53136365)(258.54355087,98.51381777)(259.29363543,97.76368318)
\curveto(260.04371864,97.01354726)(261.06119484,96.59206623)(262.12197368,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,363.77291016)
\curveto(87.24642911,363.77291016)(88.2639053,364.19439118)(89.01398852,364.94452711)
\curveto(89.76407307,365.6946617)(90.18552523,366.71220757)(90.18552523,367.77305906)
\curveto(90.18552523,368.83391055)(89.76407307,369.85145643)(89.01398852,370.60159102)
\curveto(88.2639053,371.35172694)(87.24642911,371.77320796)(86.18565027,371.77320796)
\curveto(85.12487143,371.77320796)(84.10739523,371.35172694)(83.35731202,370.60159102)
\curveto(82.60722746,369.85145643)(82.18577531,368.83391055)(82.18577531,367.77305906)
\curveto(82.18577531,366.71220757)(82.60722746,365.6946617)(83.35731202,364.94452711)
\curveto(84.10739523,364.19439118)(85.12487143,363.77291016)(86.18565027,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,363.77291016)
\curveto(87.24642911,363.77291016)(88.2639053,364.19439118)(89.01398852,364.94452711)
\curveto(89.76407307,365.6946617)(90.18552523,366.71220757)(90.18552523,367.77305906)
\curveto(90.18552523,368.83391055)(89.76407307,369.85145643)(89.01398852,370.60159102)
\curveto(88.2639053,371.35172694)(87.24642911,371.77320796)(86.18565027,371.77320796)
\curveto(85.12487143,371.77320796)(84.10739523,371.35172694)(83.35731202,370.60159102)
\curveto(82.60722746,369.85145643)(82.18577531,368.83391055)(82.18577531,367.77305906)
\curveto(82.18577531,366.71220757)(82.60722746,365.6946617)(83.35731202,364.94452711)
\curveto(84.10739523,364.19439118)(85.12487143,363.77291016)(86.18565027,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,283.94449919)
\curveto(378.84456245,283.94449919)(379.86203864,284.36598021)(380.61212186,285.11611614)
\curveto(381.36220641,285.86625072)(381.78365857,286.8837966)(381.78365857,287.94464809)
\curveto(381.78365857,289.00549958)(381.36220641,290.02304546)(380.61212186,290.77318005)
\curveto(379.86203864,291.52331597)(378.84456245,291.94479699)(377.78378361,291.94479699)
\curveto(376.72300477,291.94479699)(375.70552858,291.52331597)(374.95544536,290.77318005)
\curveto(374.20536081,290.02304546)(373.78390865,289.00549958)(373.78390865,287.94464809)
\curveto(373.78390865,286.8837966)(374.20536081,285.86625072)(374.95544536,285.11611614)
\curveto(375.70552858,284.36598021)(376.72300477,283.94449919)(377.78378361,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,283.94449919)
\curveto(378.84456245,283.94449919)(379.86203864,284.36598021)(380.61212186,285.11611614)
\curveto(381.36220641,285.86625072)(381.78365857,286.8837966)(381.78365857,287.94464809)
\curveto(381.78365857,289.00549958)(381.36220641,290.02304546)(380.61212186,290.77318005)
\curveto(379.86203864,291.52331597)(378.84456245,291.94479699)(377.78378361,291.94479699)
\curveto(376.72300477,291.94479699)(375.70552858,291.52331597)(374.95544536,290.77318005)
\curveto(374.20536081,290.02304546)(373.78390865,289.00549958)(373.78390865,287.94464809)
\curveto(373.78390865,286.8837966)(374.20536081,285.86625072)(374.95544536,285.11611614)
\curveto(375.70552858,284.36598021)(376.72300477,283.94449919)(377.78378361,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,195.97029753)
\curveto(111.68201573,195.97029753)(112.69949193,196.39177856)(113.44957514,197.14191448)
\curveto(114.1996597,197.89204907)(114.62111185,198.90959495)(114.62111185,199.97044643)
\curveto(114.62111185,201.03129792)(114.1996597,202.0488438)(113.44957514,202.79897839)
\curveto(112.69949193,203.54911431)(111.68201573,203.97059534)(110.62123689,203.97059534)
\curveto(109.56045805,203.97059534)(108.54298186,203.54911431)(107.79289864,202.79897839)
\curveto(107.04281409,202.0488438)(106.62136193,201.03129792)(106.62136193,199.97044643)
\curveto(106.62136193,198.90959495)(107.04281409,197.89204907)(107.79289864,197.14191448)
\curveto(108.54298186,196.39177856)(109.56045805,195.97029753)(110.62123689,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,195.97029753)
\curveto(111.68201573,195.97029753)(112.69949193,196.39177856)(113.44957514,197.14191448)
\curveto(114.1996597,197.89204907)(114.62111185,198.90959495)(114.62111185,199.97044643)
\curveto(114.62111185,201.03129792)(114.1996597,202.0488438)(113.44957514,202.79897839)
\curveto(112.69949193,203.54911431)(111.68201573,203.97059534)(110.62123689,203.97059534)
\curveto(109.56045805,203.97059534)(108.54298186,203.54911431)(107.79289864,202.79897839)
\curveto(107.04281409,202.0488438)(106.62136193,201.03129792)(106.62136193,199.97044643)
\curveto(106.62136193,198.90959495)(107.04281409,197.89204907)(107.79289864,197.14191448)
\curveto(108.54298186,196.39177856)(109.56045805,195.97029753)(110.62123689,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,147.09575688)
\curveto(191.5049802,147.09575688)(192.52245639,147.51723791)(193.27253961,148.26737383)
\curveto(194.02262416,149.01750842)(194.44407632,150.0350543)(194.44407632,151.09590578)
\curveto(194.44407632,152.15675727)(194.02262416,153.17430315)(193.27253961,153.92443774)
\curveto(192.52245639,154.67457366)(191.5049802,155.09605468)(190.44420136,155.09605468)
\curveto(189.38342252,155.09605468)(188.36594633,154.67457366)(187.61586311,153.92443774)
\curveto(186.86577856,153.17430315)(186.4443264,152.15675727)(186.4443264,151.09590578)
\curveto(186.4443264,150.0350543)(186.86577856,149.01750842)(187.61586311,148.26737383)
\curveto(188.36594633,147.51723791)(189.38342252,147.09575688)(190.44420136,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,147.09575688)
\curveto(191.5049802,147.09575688)(192.52245639,147.51723791)(193.27253961,148.26737383)
\curveto(194.02262416,149.01750842)(194.44407632,150.0350543)(194.44407632,151.09590578)
\curveto(194.44407632,152.15675727)(194.02262416,153.17430315)(193.27253961,153.92443774)
\curveto(192.52245639,154.67457366)(191.5049802,155.09605468)(190.44420136,155.09605468)
\curveto(189.38342252,155.09605468)(188.36594633,154.67457366)(187.61586311,153.92443774)
\curveto(186.86577856,153.17430315)(186.4443264,152.15675727)(186.4443264,151.09590578)
\curveto(186.4443264,150.0350543)(186.86577856,149.01750842)(187.61586311,148.26737383)
\curveto(188.36594633,147.51723791)(189.38342252,147.09575688)(190.44420136,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,197.59944753)
\curveto(183.35978805,197.59944753)(184.37726424,198.02092856)(185.12734746,198.77106448)
\curveto(185.87743201,199.52119907)(186.29888417,200.53874494)(186.29888417,201.59959643)
\curveto(186.29888417,202.66044792)(185.87743201,203.6779938)(185.12734746,204.42812839)
\curveto(184.37726424,205.17826431)(183.35978805,205.59974533)(182.29900921,205.59974533)
\curveto(181.23823037,205.59974533)(180.22075418,205.17826431)(179.47067096,204.42812839)
\curveto(178.72058641,203.6779938)(178.29913425,202.66044792)(178.29913425,201.59959643)
\curveto(178.29913425,200.53874494)(178.72058641,199.52119907)(179.47067096,198.77106448)
\curveto(180.22075418,198.02092856)(181.23823037,197.59944753)(182.29900921,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,197.59944753)
\curveto(183.35978805,197.59944753)(184.37726424,198.02092856)(185.12734746,198.77106448)
\curveto(185.87743201,199.52119907)(186.29888417,200.53874494)(186.29888417,201.59959643)
\curveto(186.29888417,202.66044792)(185.87743201,203.6779938)(185.12734746,204.42812839)
\curveto(184.37726424,205.17826431)(183.35978805,205.59974533)(182.29900921,205.59974533)
\curveto(181.23823037,205.59974533)(180.22075418,205.17826431)(179.47067096,204.42812839)
\curveto(178.72058641,203.6779938)(178.29913425,202.66044792)(178.29913425,201.59959643)
\curveto(178.29913425,200.53874494)(178.72058641,199.52119907)(179.47067096,198.77106448)
\curveto(180.22075418,198.02092856)(181.23823037,197.59944753)(182.29900921,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,67.26732557)
\curveto(214.31153857,67.26732557)(215.32901476,67.68880659)(216.07909798,68.43894251)
\curveto(216.82918253,69.1890771)(217.25063469,70.20662298)(217.25063469,71.26747447)
\curveto(217.25063469,72.32832596)(216.82918253,73.34587183)(216.07909798,74.09600642)
\curveto(215.32901476,74.84614235)(214.31153857,75.26762337)(213.25075973,75.26762337)
\curveto(212.18998089,75.26762337)(211.1725047,74.84614235)(210.42242148,74.09600642)
\curveto(209.67233693,73.34587183)(209.25088477,72.32832596)(209.25088477,71.26747447)
\curveto(209.25088477,70.20662298)(209.67233693,69.1890771)(210.42242148,68.43894251)
\curveto(211.1725047,67.68880659)(212.18998089,67.26732557)(213.25075973,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,67.26732557)
\curveto(214.31153857,67.26732557)(215.32901476,67.68880659)(216.07909798,68.43894251)
\curveto(216.82918253,69.1890771)(217.25063469,70.20662298)(217.25063469,71.26747447)
\curveto(217.25063469,72.32832596)(216.82918253,73.34587183)(216.07909798,74.09600642)
\curveto(215.32901476,74.84614235)(214.31153857,75.26762337)(213.25075973,75.26762337)
\curveto(212.18998089,75.26762337)(211.1725047,74.84614235)(210.42242148,74.09600642)
\curveto(209.67233693,73.34587183)(209.25088477,72.32832596)(209.25088477,71.26747447)
\curveto(209.25088477,70.20662298)(209.67233693,69.1890771)(210.42242148,68.43894251)
\curveto(211.1725047,67.68880659)(212.18998089,67.26732557)(213.25075973,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,350.7397)
\curveto(87.24642911,350.7397)(88.2639053,351.16118102)(89.01398852,351.91131694)
\curveto(89.76407307,352.66145153)(90.18552523,353.67899741)(90.18552523,354.7398489)
\curveto(90.18552523,355.80070039)(89.76407307,356.81824627)(89.01398852,357.56838085)
\curveto(88.2639053,358.31851678)(87.24642911,358.7399978)(86.18565027,358.7399978)
\curveto(85.12487143,358.7399978)(84.10739523,358.31851678)(83.35731202,357.56838085)
\curveto(82.60722746,356.81824627)(82.18577531,355.80070039)(82.18577531,354.7398489)
\curveto(82.18577531,353.67899741)(82.60722746,352.66145153)(83.35731202,351.91131694)
\curveto(84.10739523,351.16118102)(85.12487143,350.7397)(86.18565027,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,350.7397)
\curveto(87.24642911,350.7397)(88.2639053,351.16118102)(89.01398852,351.91131694)
\curveto(89.76407307,352.66145153)(90.18552523,353.67899741)(90.18552523,354.7398489)
\curveto(90.18552523,355.80070039)(89.76407307,356.81824627)(89.01398852,357.56838085)
\curveto(88.2639053,358.31851678)(87.24642911,358.7399978)(86.18565027,358.7399978)
\curveto(85.12487143,358.7399978)(84.10739523,358.31851678)(83.35731202,357.56838085)
\curveto(82.60722746,356.81824627)(82.18577531,355.80070039)(82.18577531,354.7398489)
\curveto(82.18577531,353.67899741)(82.60722746,352.66145153)(83.35731202,351.91131694)
\curveto(84.10739523,351.16118102)(85.12487143,350.7397)(86.18565027,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,254.61975852)
\curveto(93.76258283,254.61975852)(94.78005902,255.04123954)(95.53014224,255.79137547)
\curveto(96.28022679,256.54151006)(96.70167895,257.55905593)(96.70167895,258.61990742)
\curveto(96.70167895,259.68075891)(96.28022679,260.69830479)(95.53014224,261.44843938)
\curveto(94.78005902,262.1985753)(93.76258283,262.62005632)(92.70180399,262.62005632)
\curveto(91.64102515,262.62005632)(90.62354896,262.1985753)(89.87346574,261.44843938)
\curveto(89.12338119,260.69830479)(88.70192903,259.68075891)(88.70192903,258.61990742)
\curveto(88.70192903,257.55905593)(89.12338119,256.54151006)(89.87346574,255.79137547)
\curveto(90.62354896,255.04123954)(91.64102515,254.61975852)(92.70180399,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,254.61975852)
\curveto(93.76258283,254.61975852)(94.78005902,255.04123954)(95.53014224,255.79137547)
\curveto(96.28022679,256.54151006)(96.70167895,257.55905593)(96.70167895,258.61990742)
\curveto(96.70167895,259.68075891)(96.28022679,260.69830479)(95.53014224,261.44843938)
\curveto(94.78005902,262.1985753)(93.76258283,262.62005632)(92.70180399,262.62005632)
\curveto(91.64102515,262.62005632)(90.62354896,262.1985753)(89.87346574,261.44843938)
\curveto(89.12338119,260.69830479)(88.70192903,259.68075891)(88.70192903,258.61990742)
\curveto(88.70192903,257.55905593)(89.12338119,256.54151006)(89.87346574,255.79137547)
\curveto(90.62354896,255.04123954)(91.64102515,254.61975852)(92.70180399,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,223.66586786)
\curveto(127.97242038,223.66586786)(128.98989657,224.08734888)(129.73997979,224.8374848)
\curveto(130.49006434,225.58761939)(130.9115165,226.60516527)(130.9115165,227.66601676)
\curveto(130.9115165,228.72686825)(130.49006434,229.74441412)(129.73997979,230.49454871)
\curveto(128.98989657,231.24468464)(127.97242038,231.66616566)(126.91164154,231.66616566)
\curveto(125.8508627,231.66616566)(124.83338651,231.24468464)(124.08330329,230.49454871)
\curveto(123.33321874,229.74441412)(122.91176658,228.72686825)(122.91176658,227.66601676)
\curveto(122.91176658,226.60516527)(123.33321874,225.58761939)(124.08330329,224.8374848)
\curveto(124.83338651,224.08734888)(125.8508627,223.66586786)(126.91164154,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,223.66586786)
\curveto(127.97242038,223.66586786)(128.98989657,224.08734888)(129.73997979,224.8374848)
\curveto(130.49006434,225.58761939)(130.9115165,226.60516527)(130.9115165,227.66601676)
\curveto(130.9115165,228.72686825)(130.49006434,229.74441412)(129.73997979,230.49454871)
\curveto(128.98989657,231.24468464)(127.97242038,231.66616566)(126.91164154,231.66616566)
\curveto(125.8508627,231.66616566)(124.83338651,231.24468464)(124.08330329,230.49454871)
\curveto(123.33321874,229.74441412)(122.91176658,228.72686825)(122.91176658,227.66601676)
\curveto(122.91176658,226.60516527)(123.33321874,225.58761939)(124.08330329,224.8374848)
\curveto(124.83338651,224.08734888)(125.8508627,223.66586786)(126.91164154,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,249.73230853)
\curveto(206.16634642,249.73230853)(207.18382261,250.15378955)(207.93390583,250.90392547)
\curveto(208.68399038,251.65406006)(209.10544254,252.67160594)(209.10544254,253.73245743)
\curveto(209.10544254,254.79330892)(208.68399038,255.81085479)(207.93390583,256.56098938)
\curveto(207.18382261,257.31112531)(206.16634642,257.73260633)(205.10556758,257.73260633)
\curveto(204.04478874,257.73260633)(203.02731255,257.31112531)(202.27722933,256.56098938)
\curveto(201.52714478,255.81085479)(201.10569262,254.79330892)(201.10569262,253.73245743)
\curveto(201.10569262,252.67160594)(201.52714478,251.65406006)(202.27722933,250.90392547)
\curveto(203.02731255,250.15378955)(204.04478874,249.73230853)(205.10556758,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,249.73230853)
\curveto(206.16634642,249.73230853)(207.18382261,250.15378955)(207.93390583,250.90392547)
\curveto(208.68399038,251.65406006)(209.10544254,252.67160594)(209.10544254,253.73245743)
\curveto(209.10544254,254.79330892)(208.68399038,255.81085479)(207.93390583,256.56098938)
\curveto(207.18382261,257.31112531)(206.16634642,257.73260633)(205.10556758,257.73260633)
\curveto(204.04478874,257.73260633)(203.02731255,257.31112531)(202.27722933,256.56098938)
\curveto(201.52714478,255.81085479)(201.10569262,254.79330892)(201.10569262,253.73245743)
\curveto(201.10569262,252.67160594)(201.52714478,251.65406006)(202.27722933,250.90392547)
\curveto(203.02731255,250.15378955)(204.04478874,249.73230853)(205.10556758,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,112.88356622)
\curveto(227.34386636,112.88356622)(228.36134255,113.30504724)(229.11142577,114.05518317)
\curveto(229.86151032,114.80531776)(230.28296248,115.82286363)(230.28296248,116.88371512)
\curveto(230.28296248,117.94456661)(229.86151032,118.96211249)(229.11142577,119.71224708)
\curveto(228.36134255,120.462383)(227.34386636,120.88386402)(226.28308752,120.88386402)
\curveto(225.22230868,120.88386402)(224.20483249,120.462383)(223.45474927,119.71224708)
\curveto(222.70466472,118.96211249)(222.28321256,117.94456661)(222.28321256,116.88371512)
\curveto(222.28321256,115.82286363)(222.70466472,114.80531776)(223.45474927,114.05518317)
\curveto(224.20483249,113.30504724)(225.22230868,112.88356622)(226.28308752,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,112.88356622)
\curveto(227.34386636,112.88356622)(228.36134255,113.30504724)(229.11142577,114.05518317)
\curveto(229.86151032,114.80531776)(230.28296248,115.82286363)(230.28296248,116.88371512)
\curveto(230.28296248,117.94456661)(229.86151032,118.96211249)(229.11142577,119.71224708)
\curveto(228.36134255,120.462383)(227.34386636,120.88386402)(226.28308752,120.88386402)
\curveto(225.22230868,120.88386402)(224.20483249,120.462383)(223.45474927,119.71224708)
\curveto(222.70466472,118.96211249)(222.28321256,117.94456661)(222.28321256,116.88371512)
\curveto(222.28321256,115.82286363)(222.70466472,114.80531776)(223.45474927,114.05518317)
\curveto(224.20483249,113.30504724)(225.22230868,112.88356622)(226.28308752,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,171.53302721)
\curveto(176.84361398,171.53302721)(177.86109018,171.95450823)(178.61117339,172.70464415)
\curveto(179.36125795,173.45477874)(179.7827101,174.47232462)(179.7827101,175.53317611)
\curveto(179.7827101,176.5940276)(179.36125795,177.61157348)(178.61117339,178.36170806)
\curveto(177.86109018,179.11184399)(176.84361398,179.53332501)(175.78283514,179.53332501)
\curveto(174.7220563,179.53332501)(173.70458011,179.11184399)(172.95449689,178.36170806)
\curveto(172.20441234,177.61157348)(171.78296018,176.5940276)(171.78296018,175.53317611)
\curveto(171.78296018,174.47232462)(172.20441234,173.45477874)(172.95449689,172.70464415)
\curveto(173.70458011,171.95450823)(174.7220563,171.53302721)(175.78283514,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,171.53302721)
\curveto(176.84361398,171.53302721)(177.86109018,171.95450823)(178.61117339,172.70464415)
\curveto(179.36125795,173.45477874)(179.7827101,174.47232462)(179.7827101,175.53317611)
\curveto(179.7827101,176.5940276)(179.36125795,177.61157348)(178.61117339,178.36170806)
\curveto(177.86109018,179.11184399)(176.84361398,179.53332501)(175.78283514,179.53332501)
\curveto(174.7220563,179.53332501)(173.70458011,179.11184399)(172.95449689,178.36170806)
\curveto(172.20441234,177.61157348)(171.78296018,176.5940276)(171.78296018,175.53317611)
\curveto(171.78296018,174.47232462)(172.20441234,173.45477874)(172.95449689,172.70464415)
\curveto(173.70458011,171.95450823)(174.7220563,171.53302721)(175.78283514,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,148.72490688)
\curveto(134.4885741,148.72490688)(135.5060503,149.1463879)(136.25613351,149.89652383)
\curveto(137.00621807,150.64665842)(137.42767022,151.66420429)(137.42767022,152.72505578)
\curveto(137.42767022,153.78590727)(137.00621807,154.80345315)(136.25613351,155.55358774)
\curveto(135.5060503,156.30372366)(134.4885741,156.72520468)(133.42779526,156.72520468)
\curveto(132.36701642,156.72520468)(131.34954023,156.30372366)(130.59945701,155.55358774)
\curveto(129.84937246,154.80345315)(129.4279203,153.78590727)(129.4279203,152.72505578)
\curveto(129.4279203,151.66420429)(129.84937246,150.64665842)(130.59945701,149.89652383)
\curveto(131.34954023,149.1463879)(132.36701642,148.72490688)(133.42779526,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,148.72490688)
\curveto(134.4885741,148.72490688)(135.5060503,149.1463879)(136.25613351,149.89652383)
\curveto(137.00621807,150.64665842)(137.42767022,151.66420429)(137.42767022,152.72505578)
\curveto(137.42767022,153.78590727)(137.00621807,154.80345315)(136.25613351,155.55358774)
\curveto(135.5060503,156.30372366)(134.4885741,156.72520468)(133.42779526,156.72520468)
\curveto(132.36701642,156.72520468)(131.34954023,156.30372366)(130.59945701,155.55358774)
\curveto(129.84937246,154.80345315)(129.4279203,153.78590727)(129.4279203,152.72505578)
\curveto(129.4279203,151.66420429)(129.84937246,150.64665842)(130.59945701,149.89652383)
\curveto(131.34954023,149.1463879)(132.36701642,148.72490688)(133.42779526,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,160.12895687)
\curveto(246.89234787,160.12895687)(247.90982406,160.55043789)(248.65990728,161.30057382)
\curveto(249.40999183,162.05070841)(249.83144399,163.06825428)(249.83144399,164.12910577)
\curveto(249.83144399,165.18995726)(249.40999183,166.20750314)(248.65990728,166.95763773)
\curveto(247.90982406,167.70777365)(246.89234787,168.12925467)(245.83156903,168.12925467)
\curveto(244.77079019,168.12925467)(243.753314,167.70777365)(243.00323078,166.95763773)
\curveto(242.25314623,166.20750314)(241.83169407,165.18995726)(241.83169407,164.12910577)
\curveto(241.83169407,163.06825428)(242.25314623,162.05070841)(243.00323078,161.30057382)
\curveto(243.753314,160.55043789)(244.77079019,160.12895687)(245.83156903,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,160.12895687)
\curveto(246.89234787,160.12895687)(247.90982406,160.55043789)(248.65990728,161.30057382)
\curveto(249.40999183,162.05070841)(249.83144399,163.06825428)(249.83144399,164.12910577)
\curveto(249.83144399,165.18995726)(249.40999183,166.20750314)(248.65990728,166.95763773)
\curveto(247.90982406,167.70777365)(246.89234787,168.12925467)(245.83156903,168.12925467)
\curveto(244.77079019,168.12925467)(243.753314,167.70777365)(243.00323078,166.95763773)
\curveto(242.25314623,166.20750314)(241.83169407,165.18995726)(241.83169407,164.12910577)
\curveto(241.83169407,163.06825428)(242.25314623,162.05070841)(243.00323078,161.30057382)
\curveto(243.753314,160.55043789)(244.77079019,160.12895687)(245.83156903,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,85.1879959)
\curveto(194.76305706,85.1879959)(195.78053325,85.60947692)(196.53061647,86.35961284)
\curveto(197.28070102,87.10974743)(197.70215318,88.12729331)(197.70215318,89.1881448)
\curveto(197.70215318,90.24899629)(197.28070102,91.26654216)(196.53061647,92.01667675)
\curveto(195.78053325,92.76681268)(194.76305706,93.1882937)(193.70227822,93.1882937)
\curveto(192.64149938,93.1882937)(191.62402319,92.76681268)(190.87393997,92.01667675)
\curveto(190.12385542,91.26654216)(189.70240326,90.24899629)(189.70240326,89.1881448)
\curveto(189.70240326,88.12729331)(190.12385542,87.10974743)(190.87393997,86.35961284)
\curveto(191.62402319,85.60947692)(192.64149938,85.1879959)(193.70227822,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,85.1879959)
\curveto(194.76305706,85.1879959)(195.78053325,85.60947692)(196.53061647,86.35961284)
\curveto(197.28070102,87.10974743)(197.70215318,88.12729331)(197.70215318,89.1881448)
\curveto(197.70215318,90.24899629)(197.28070102,91.26654216)(196.53061647,92.01667675)
\curveto(195.78053325,92.76681268)(194.76305706,93.1882937)(193.70227822,93.1882937)
\curveto(192.64149938,93.1882937)(191.62402319,92.76681268)(190.87393997,92.01667675)
\curveto(190.12385542,91.26654216)(189.70240326,90.24899629)(189.70240326,89.1881448)
\curveto(189.70240326,88.12729331)(190.12385542,87.10974743)(190.87393997,86.35961284)
\curveto(191.62402319,85.60947692)(192.64149938,85.1879959)(193.70227822,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,295.34854918)
\curveto(101.90778515,295.34854918)(102.92526134,295.7700302)(103.67534456,296.52016613)
\curveto(104.42542911,297.27030072)(104.84688127,298.28784659)(104.84688127,299.34869808)
\curveto(104.84688127,300.40954957)(104.42542911,301.42709545)(103.67534456,302.17723004)
\curveto(102.92526134,302.92736596)(101.90778515,303.34884698)(100.84700631,303.34884698)
\curveto(99.78622747,303.34884698)(98.76875128,302.92736596)(98.01866806,302.17723004)
\curveto(97.26858351,301.42709545)(96.84713135,300.40954957)(96.84713135,299.34869808)
\curveto(96.84713135,298.28784659)(97.26858351,297.27030072)(98.01866806,296.52016613)
\curveto(98.76875128,295.7700302)(99.78622747,295.34854918)(100.84700631,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,295.34854918)
\curveto(101.90778515,295.34854918)(102.92526134,295.7700302)(103.67534456,296.52016613)
\curveto(104.42542911,297.27030072)(104.84688127,298.28784659)(104.84688127,299.34869808)
\curveto(104.84688127,300.40954957)(104.42542911,301.42709545)(103.67534456,302.17723004)
\curveto(102.92526134,302.92736596)(101.90778515,303.34884698)(100.84700631,303.34884698)
\curveto(99.78622747,303.34884698)(98.76875128,302.92736596)(98.01866806,302.17723004)
\curveto(97.26858351,301.42709545)(96.84713135,300.40954957)(96.84713135,299.34869808)
\curveto(96.84713135,298.28784659)(97.26858351,297.27030072)(98.01866806,296.52016613)
\curveto(98.76875128,295.7700302)(99.78622747,295.34854918)(100.84700631,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,337.70648984)
\curveto(87.24642911,337.70648984)(88.2639053,338.12797086)(89.01398852,338.87810678)
\curveto(89.76407307,339.62824137)(90.18552523,340.64578725)(90.18552523,341.70663874)
\curveto(90.18552523,342.76749023)(89.76407307,343.7850361)(89.01398852,344.53517069)
\curveto(88.2639053,345.28530662)(87.24642911,345.70678764)(86.18565027,345.70678764)
\curveto(85.12487143,345.70678764)(84.10739523,345.28530662)(83.35731202,344.53517069)
\curveto(82.60722746,343.7850361)(82.18577531,342.76749023)(82.18577531,341.70663874)
\curveto(82.18577531,340.64578725)(82.60722746,339.62824137)(83.35731202,338.87810678)
\curveto(84.10739523,338.12797086)(85.12487143,337.70648984)(86.18565027,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,337.70648984)
\curveto(87.24642911,337.70648984)(88.2639053,338.12797086)(89.01398852,338.87810678)
\curveto(89.76407307,339.62824137)(90.18552523,340.64578725)(90.18552523,341.70663874)
\curveto(90.18552523,342.76749023)(89.76407307,343.7850361)(89.01398852,344.53517069)
\curveto(88.2639053,345.28530662)(87.24642911,345.70678764)(86.18565027,345.70678764)
\curveto(85.12487143,345.70678764)(84.10739523,345.28530662)(83.35731202,344.53517069)
\curveto(82.60722746,343.7850361)(82.18577531,342.76749023)(82.18577531,341.70663874)
\curveto(82.18577531,340.64578725)(82.60722746,339.62824137)(83.35731202,338.87810678)
\curveto(84.10739523,338.12797086)(85.12487143,337.70648984)(86.18565027,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,336.07732966)
\curveto(401.65114116,336.07732966)(402.66861736,336.49881069)(403.41870058,337.24894661)
\curveto(404.16878513,337.9990812)(404.59023729,339.01662708)(404.59023729,340.07747857)
\curveto(404.59023729,341.13833005)(404.16878513,342.15587593)(403.41870058,342.90601052)
\curveto(402.66861736,343.65614644)(401.65114116,344.07762747)(400.59036233,344.07762747)
\curveto(399.52958349,344.07762747)(398.51210729,343.65614644)(397.76202408,342.90601052)
\curveto(397.01193952,342.15587593)(396.59048737,341.13833005)(396.59048737,340.07747857)
\curveto(396.59048737,339.01662708)(397.01193952,337.9990812)(397.76202408,337.24894661)
\curveto(398.51210729,336.49881069)(399.52958349,336.07732966)(400.59036233,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,336.07732966)
\curveto(401.65114116,336.07732966)(402.66861736,336.49881069)(403.41870058,337.24894661)
\curveto(404.16878513,337.9990812)(404.59023729,339.01662708)(404.59023729,340.07747857)
\curveto(404.59023729,341.13833005)(404.16878513,342.15587593)(403.41870058,342.90601052)
\curveto(402.66861736,343.65614644)(401.65114116,344.07762747)(400.59036233,344.07762747)
\curveto(399.52958349,344.07762747)(398.51210729,343.65614644)(397.76202408,342.90601052)
\curveto(397.01193952,342.15587593)(396.59048737,341.13833005)(396.59048737,340.07747857)
\curveto(396.59048737,339.01662708)(397.01193952,337.9990812)(397.76202408,337.24894661)
\curveto(398.51210729,336.49881069)(399.52958349,336.07732966)(400.59036233,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,371.91867033)
\curveto(261.55369374,371.91867033)(262.57116993,372.34015135)(263.32125315,373.09028727)
\curveto(264.0713377,373.84042186)(264.49278986,374.85796774)(264.49278986,375.91881923)
\curveto(264.49278986,376.97967072)(264.0713377,377.99721659)(263.32125315,378.74735118)
\curveto(262.57116993,379.49748711)(261.55369374,379.91896813)(260.4929149,379.91896813)
\curveto(259.43213606,379.91896813)(258.41465987,379.49748711)(257.66457665,378.74735118)
\curveto(256.9144921,377.99721659)(256.49303994,376.97967072)(256.49303994,375.91881923)
\curveto(256.49303994,374.85796774)(256.9144921,373.84042186)(257.66457665,373.09028727)
\curveto(258.41465987,372.34015135)(259.43213606,371.91867033)(260.4929149,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,371.91867033)
\curveto(261.55369374,371.91867033)(262.57116993,372.34015135)(263.32125315,373.09028727)
\curveto(264.0713377,373.84042186)(264.49278986,374.85796774)(264.49278986,375.91881923)
\curveto(264.49278986,376.97967072)(264.0713377,377.99721659)(263.32125315,378.74735118)
\curveto(262.57116993,379.49748711)(261.55369374,379.91896813)(260.4929149,379.91896813)
\curveto(259.43213606,379.91896813)(258.41465987,379.49748711)(257.66457665,378.74735118)
\curveto(256.9144921,377.99721659)(256.49303994,376.97967072)(256.49303994,375.91881923)
\curveto(256.49303994,374.85796774)(256.9144921,373.84042186)(257.66457665,373.09028727)
\curveto(258.41465987,372.34015135)(259.43213606,371.91867033)(260.4929149,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,257.87805852)
\curveto(132.85953567,257.87805852)(133.87701187,258.29953954)(134.62709508,259.04967547)
\curveto(135.37717964,259.79981005)(135.79863179,260.81735593)(135.79863179,261.87820742)
\curveto(135.79863179,262.93905891)(135.37717964,263.95660479)(134.62709508,264.70673938)
\curveto(133.87701187,265.4568753)(132.85953567,265.87835632)(131.79875683,265.87835632)
\curveto(130.73797799,265.87835632)(129.7205018,265.4568753)(128.97041858,264.70673938)
\curveto(128.22033403,263.95660479)(127.79888187,262.93905891)(127.79888187,261.87820742)
\curveto(127.79888187,260.81735593)(128.22033403,259.79981005)(128.97041858,259.04967547)
\curveto(129.7205018,258.29953954)(130.73797799,257.87805852)(131.79875683,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,257.87805852)
\curveto(132.85953567,257.87805852)(133.87701187,258.29953954)(134.62709508,259.04967547)
\curveto(135.37717964,259.79981005)(135.79863179,260.81735593)(135.79863179,261.87820742)
\curveto(135.79863179,262.93905891)(135.37717964,263.95660479)(134.62709508,264.70673938)
\curveto(133.87701187,265.4568753)(132.85953567,265.87835632)(131.79875683,265.87835632)
\curveto(130.73797799,265.87835632)(129.7205018,265.4568753)(128.97041858,264.70673938)
\curveto(128.22033403,263.95660479)(127.79888187,262.93905891)(127.79888187,261.87820742)
\curveto(127.79888187,260.81735593)(128.22033403,259.79981005)(128.97041858,259.04967547)
\curveto(129.7205018,258.29953954)(130.73797799,257.87805852)(131.79875683,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,373.54782033)
\curveto(173.58553712,373.54782033)(174.60301331,373.96930135)(175.35309653,374.71943727)
\curveto(176.10318108,375.46957186)(176.52463324,376.48711774)(176.52463324,377.54796923)
\curveto(176.52463324,378.60882071)(176.10318108,379.62636659)(175.35309653,380.37650118)
\curveto(174.60301331,381.1266371)(173.58553712,381.54811813)(172.52475828,381.54811813)
\curveto(171.46397944,381.54811813)(170.44650325,381.1266371)(169.69642003,380.37650118)
\curveto(168.94633548,379.62636659)(168.52488332,378.60882071)(168.52488332,377.54796923)
\curveto(168.52488332,376.48711774)(168.94633548,375.46957186)(169.69642003,374.71943727)
\curveto(170.44650325,373.96930135)(171.46397944,373.54782033)(172.52475828,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,373.54782033)
\curveto(173.58553712,373.54782033)(174.60301331,373.96930135)(175.35309653,374.71943727)
\curveto(176.10318108,375.46957186)(176.52463324,376.48711774)(176.52463324,377.54796923)
\curveto(176.52463324,378.60882071)(176.10318108,379.62636659)(175.35309653,380.37650118)
\curveto(174.60301331,381.1266371)(173.58553712,381.54811813)(172.52475828,381.54811813)
\curveto(171.46397944,381.54811813)(170.44650325,381.1266371)(169.69642003,380.37650118)
\curveto(168.94633548,379.62636659)(168.52488332,378.60882071)(168.52488332,377.54796923)
\curveto(168.52488332,376.48711774)(168.94633548,375.46957186)(169.69642003,374.71943727)
\curveto(170.44650325,373.96930135)(171.46397944,373.54782033)(172.52475828,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,222.03671786)
\curveto(97.02065969,222.03671786)(98.03813588,222.45819888)(98.7882191,223.2083348)
\curveto(99.53830365,223.95846939)(99.95975581,224.97601527)(99.95975581,226.03686676)
\curveto(99.95975581,227.09771825)(99.53830365,228.11526412)(98.7882191,228.86539871)
\curveto(98.03813588,229.61553464)(97.02065969,230.03701566)(95.95988085,230.03701566)
\curveto(94.89910201,230.03701566)(93.88162582,229.61553464)(93.1315426,228.86539871)
\curveto(92.38145805,228.11526412)(91.96000589,227.09771825)(91.96000589,226.03686676)
\curveto(91.96000589,224.97601527)(92.38145805,223.95846939)(93.1315426,223.2083348)
\curveto(93.88162582,222.45819888)(94.89910201,222.03671786)(95.95988085,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,222.03671786)
\curveto(97.02065969,222.03671786)(98.03813588,222.45819888)(98.7882191,223.2083348)
\curveto(99.53830365,223.95846939)(99.95975581,224.97601527)(99.95975581,226.03686676)
\curveto(99.95975581,227.09771825)(99.53830365,228.11526412)(98.7882191,228.86539871)
\curveto(98.03813588,229.61553464)(97.02065969,230.03701566)(95.95988085,230.03701566)
\curveto(94.89910201,230.03701566)(93.88162582,229.61553464)(93.1315426,228.86539871)
\curveto(92.38145805,228.11526412)(91.96000589,227.09771825)(91.96000589,226.03686676)
\curveto(91.96000589,224.97601527)(92.38145805,223.95846939)(93.1315426,223.2083348)
\curveto(93.88162582,222.45819888)(94.89910201,222.03671786)(95.95988085,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,181.3079272)
\curveto(230.60194322,181.3079272)(231.61941941,181.72940822)(232.36950263,182.47954415)
\curveto(233.11958718,183.22967874)(233.54103934,184.24722461)(233.54103934,185.3080761)
\curveto(233.54103934,186.36892759)(233.11958718,187.38647347)(232.36950263,188.13660806)
\curveto(231.61941941,188.88674398)(230.60194322,189.308225)(229.54116438,189.308225)
\curveto(228.48038554,189.308225)(227.46290935,188.88674398)(226.71282613,188.13660806)
\curveto(225.96274158,187.38647347)(225.54128942,186.36892759)(225.54128942,185.3080761)
\curveto(225.54128942,184.24722461)(225.96274158,183.22967874)(226.71282613,182.47954415)
\curveto(227.46290935,181.72940822)(228.48038554,181.3079272)(229.54116438,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,181.3079272)
\curveto(230.60194322,181.3079272)(231.61941941,181.72940822)(232.36950263,182.47954415)
\curveto(233.11958718,183.22967874)(233.54103934,184.24722461)(233.54103934,185.3080761)
\curveto(233.54103934,186.36892759)(233.11958718,187.38647347)(232.36950263,188.13660806)
\curveto(231.61941941,188.88674398)(230.60194322,189.308225)(229.54116438,189.308225)
\curveto(228.48038554,189.308225)(227.46290935,188.88674398)(226.71282613,188.13660806)
\curveto(225.96274158,187.38647347)(225.54128942,186.36892759)(225.54128942,185.3080761)
\curveto(225.54128942,184.24722461)(225.96274158,183.22967874)(226.71282613,182.47954415)
\curveto(227.46290935,181.72940822)(228.48038554,181.3079272)(229.54116438,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,99.85036623)
\curveto(331.60242762,99.85036623)(332.61990382,100.27184725)(333.36998704,101.02198318)
\curveto(334.12007159,101.77211777)(334.54152375,102.78966364)(334.54152375,103.85051513)
\curveto(334.54152375,104.91136662)(334.12007159,105.9289125)(333.36998704,106.67904709)
\curveto(332.61990382,107.42918301)(331.60242762,107.85066403)(330.54164879,107.85066403)
\curveto(329.48086995,107.85066403)(328.46339375,107.42918301)(327.71331054,106.67904709)
\curveto(326.96322598,105.9289125)(326.54177382,104.91136662)(326.54177382,103.85051513)
\curveto(326.54177382,102.78966364)(326.96322598,101.77211777)(327.71331054,101.02198318)
\curveto(328.46339375,100.27184725)(329.48086995,99.85036623)(330.54164879,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,99.85036623)
\curveto(331.60242762,99.85036623)(332.61990382,100.27184725)(333.36998704,101.02198318)
\curveto(334.12007159,101.77211777)(334.54152375,102.78966364)(334.54152375,103.85051513)
\curveto(334.54152375,104.91136662)(334.12007159,105.9289125)(333.36998704,106.67904709)
\curveto(332.61990382,107.42918301)(331.60242762,107.85066403)(330.54164879,107.85066403)
\curveto(329.48086995,107.85066403)(328.46339375,107.42918301)(327.71331054,106.67904709)
\curveto(326.96322598,105.9289125)(326.54177382,104.91136662)(326.54177382,103.85051513)
\curveto(326.54177382,102.78966364)(326.96322598,101.77211777)(327.71331054,101.02198318)
\curveto(328.46339375,100.27184725)(329.48086995,99.85036623)(330.54164879,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,181.3079272)
\curveto(225.71482793,181.3079272)(226.73230412,181.72940822)(227.48238734,182.47954415)
\curveto(228.23247189,183.22967874)(228.65392405,184.24722461)(228.65392405,185.3080761)
\curveto(228.65392405,186.36892759)(228.23247189,187.38647347)(227.48238734,188.13660806)
\curveto(226.73230412,188.88674398)(225.71482793,189.308225)(224.65404909,189.308225)
\curveto(223.59327025,189.308225)(222.57579406,188.88674398)(221.82571084,188.13660806)
\curveto(221.07562629,187.38647347)(220.65417413,186.36892759)(220.65417413,185.3080761)
\curveto(220.65417413,184.24722461)(221.07562629,183.22967874)(221.82571084,182.47954415)
\curveto(222.57579406,181.72940822)(223.59327025,181.3079272)(224.65404909,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,181.3079272)
\curveto(225.71482793,181.3079272)(226.73230412,181.72940822)(227.48238734,182.47954415)
\curveto(228.23247189,183.22967874)(228.65392405,184.24722461)(228.65392405,185.3080761)
\curveto(228.65392405,186.36892759)(228.23247189,187.38647347)(227.48238734,188.13660806)
\curveto(226.73230412,188.88674398)(225.71482793,189.308225)(224.65404909,189.308225)
\curveto(223.59327025,189.308225)(222.57579406,188.88674398)(221.82571084,188.13660806)
\curveto(221.07562629,187.38647347)(220.65417413,186.36892759)(220.65417413,185.3080761)
\curveto(220.65417413,184.24722461)(221.07562629,183.22967874)(221.82571084,182.47954415)
\curveto(222.57579406,181.72940822)(223.59327025,181.3079272)(224.65404909,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,360.51461016)
\curveto(131.23049724,360.51461016)(132.24797344,360.93609119)(132.99805665,361.68622711)
\curveto(133.74814121,362.4363617)(134.16959336,363.45390758)(134.16959336,364.51475906)
\curveto(134.16959336,365.57561055)(133.74814121,366.59315643)(132.99805665,367.34329102)
\curveto(132.24797344,368.09342694)(131.23049724,368.51490796)(130.1697184,368.51490796)
\curveto(129.10893956,368.51490796)(128.09146337,368.09342694)(127.34138015,367.34329102)
\curveto(126.5912956,366.59315643)(126.16984344,365.57561055)(126.16984344,364.51475906)
\curveto(126.16984344,363.45390758)(126.5912956,362.4363617)(127.34138015,361.68622711)
\curveto(128.09146337,360.93609119)(129.10893956,360.51461016)(130.1697184,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,360.51461016)
\curveto(131.23049724,360.51461016)(132.24797344,360.93609119)(132.99805665,361.68622711)
\curveto(133.74814121,362.4363617)(134.16959336,363.45390758)(134.16959336,364.51475906)
\curveto(134.16959336,365.57561055)(133.74814121,366.59315643)(132.99805665,367.34329102)
\curveto(132.24797344,368.09342694)(131.23049724,368.51490796)(130.1697184,368.51490796)
\curveto(129.10893956,368.51490796)(128.09146337,368.09342694)(127.34138015,367.34329102)
\curveto(126.5912956,366.59315643)(126.16984344,365.57561055)(126.16984344,364.51475906)
\curveto(126.16984344,363.45390758)(126.5912956,362.4363617)(127.34138015,361.68622711)
\curveto(128.09146337,360.93609119)(129.10893956,360.51461016)(130.1697184,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,288.83193901)
\curveto(123.08530509,288.83193901)(124.10278128,289.25342004)(124.8528645,290.00355596)
\curveto(125.60294905,290.75369055)(126.02440121,291.77123642)(126.02440121,292.83208791)
\curveto(126.02440121,293.8929394)(125.60294905,294.91048528)(124.8528645,295.66061987)
\curveto(124.10278128,296.41075579)(123.08530509,296.83223681)(122.02452625,296.83223681)
\curveto(120.96374741,296.83223681)(119.94627122,296.41075579)(119.196188,295.66061987)
\curveto(118.44610345,294.91048528)(118.02465129,293.8929394)(118.02465129,292.83208791)
\curveto(118.02465129,291.77123642)(118.44610345,290.75369055)(119.196188,290.00355596)
\curveto(119.94627122,289.25342004)(120.96374741,288.83193901)(122.02452625,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,288.83193901)
\curveto(123.08530509,288.83193901)(124.10278128,289.25342004)(124.8528645,290.00355596)
\curveto(125.60294905,290.75369055)(126.02440121,291.77123642)(126.02440121,292.83208791)
\curveto(126.02440121,293.8929394)(125.60294905,294.91048528)(124.8528645,295.66061987)
\curveto(124.10278128,296.41075579)(123.08530509,296.83223681)(122.02452625,296.83223681)
\curveto(120.96374741,296.83223681)(119.94627122,296.41075579)(119.196188,295.66061987)
\curveto(118.44610345,294.91048528)(118.02465129,293.8929394)(118.02465129,292.83208791)
\curveto(118.02465129,291.77123642)(118.44610345,290.75369055)(119.196188,290.00355596)
\curveto(119.94627122,289.25342004)(120.96374741,288.83193901)(122.02452625,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,334.44817967)
\curveto(171.95649869,334.44817967)(172.97397488,334.86966069)(173.7240581,335.61979661)
\curveto(174.47414265,336.3699312)(174.89559481,337.38747708)(174.89559481,338.44832857)
\curveto(174.89559481,339.50918006)(174.47414265,340.52672593)(173.7240581,341.27686052)
\curveto(172.97397488,342.02699645)(171.95649869,342.44847747)(170.89571985,342.44847747)
\curveto(169.83494101,342.44847747)(168.81746482,342.02699645)(168.0673816,341.27686052)
\curveto(167.31729705,340.52672593)(166.89584489,339.50918006)(166.89584489,338.44832857)
\curveto(166.89584489,337.38747708)(167.31729705,336.3699312)(168.0673816,335.61979661)
\curveto(168.81746482,334.86966069)(169.83494101,334.44817967)(170.89571985,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,334.44817967)
\curveto(171.95649869,334.44817967)(172.97397488,334.86966069)(173.7240581,335.61979661)
\curveto(174.47414265,336.3699312)(174.89559481,337.38747708)(174.89559481,338.44832857)
\curveto(174.89559481,339.50918006)(174.47414265,340.52672593)(173.7240581,341.27686052)
\curveto(172.97397488,342.02699645)(171.95649869,342.44847747)(170.89571985,342.44847747)
\curveto(169.83494101,342.44847747)(168.81746482,342.02699645)(168.0673816,341.27686052)
\curveto(167.31729705,340.52672593)(166.89584489,339.50918006)(166.89584489,338.44832857)
\curveto(166.89584489,337.38747708)(167.31729705,336.3699312)(168.0673816,335.61979661)
\curveto(168.81746482,334.86966069)(169.83494101,334.44817967)(170.89571985,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,375.17697032)
\curveto(225.71482793,375.17697032)(226.73230412,375.59845135)(227.48238734,376.34858727)
\curveto(228.23247189,377.09872186)(228.65392405,378.11626774)(228.65392405,379.17711922)
\curveto(228.65392405,380.23797071)(228.23247189,381.25551659)(227.48238734,382.00565118)
\curveto(226.73230412,382.7557871)(225.71482793,383.17726813)(224.65404909,383.17726813)
\curveto(223.59327025,383.17726813)(222.57579406,382.7557871)(221.82571084,382.00565118)
\curveto(221.07562629,381.25551659)(220.65417413,380.23797071)(220.65417413,379.17711922)
\curveto(220.65417413,378.11626774)(221.07562629,377.09872186)(221.82571084,376.34858727)
\curveto(222.57579406,375.59845135)(223.59327025,375.17697032)(224.65404909,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,375.17697032)
\curveto(225.71482793,375.17697032)(226.73230412,375.59845135)(227.48238734,376.34858727)
\curveto(228.23247189,377.09872186)(228.65392405,378.11626774)(228.65392405,379.17711922)
\curveto(228.65392405,380.23797071)(228.23247189,381.25551659)(227.48238734,382.00565118)
\curveto(226.73230412,382.7557871)(225.71482793,383.17726813)(224.65404909,383.17726813)
\curveto(223.59327025,383.17726813)(222.57579406,382.7557871)(221.82571084,382.00565118)
\curveto(221.07562629,381.25551659)(220.65417413,380.23797071)(220.65417413,379.17711922)
\curveto(220.65417413,378.11626774)(221.07562629,377.09872186)(221.82571084,376.34858727)
\curveto(222.57579406,375.59845135)(223.59327025,375.17697032)(224.65404909,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,350.7397)
\curveto(152.40801718,350.7397)(153.42549337,351.16118102)(154.17557659,351.91131694)
\curveto(154.92566114,352.66145153)(155.3471133,353.67899741)(155.3471133,354.7398489)
\curveto(155.3471133,355.80070039)(154.92566114,356.81824627)(154.17557659,357.56838085)
\curveto(153.42549337,358.31851678)(152.40801718,358.7399978)(151.34723834,358.7399978)
\curveto(150.2864595,358.7399978)(149.26898331,358.31851678)(148.51890009,357.56838085)
\curveto(147.76881554,356.81824627)(147.34736338,355.80070039)(147.34736338,354.7398489)
\curveto(147.34736338,353.67899741)(147.76881554,352.66145153)(148.51890009,351.91131694)
\curveto(149.26898331,351.16118102)(150.2864595,350.7397)(151.34723834,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,350.7397)
\curveto(152.40801718,350.7397)(153.42549337,351.16118102)(154.17557659,351.91131694)
\curveto(154.92566114,352.66145153)(155.3471133,353.67899741)(155.3471133,354.7398489)
\curveto(155.3471133,355.80070039)(154.92566114,356.81824627)(154.17557659,357.56838085)
\curveto(153.42549337,358.31851678)(152.40801718,358.7399978)(151.34723834,358.7399978)
\curveto(150.2864595,358.7399978)(149.26898331,358.31851678)(148.51890009,357.56838085)
\curveto(147.76881554,356.81824627)(147.34736338,355.80070039)(147.34736338,354.7398489)
\curveto(147.34736338,353.67899741)(147.76881554,352.66145153)(148.51890009,351.91131694)
\curveto(149.26898331,351.16118102)(150.2864595,350.7397)(151.34723834,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,267.65297886)
\curveto(369.07033187,267.65297886)(370.08780806,268.07445988)(370.83789128,268.8245958)
\curveto(371.58797583,269.57473039)(372.00942799,270.59227627)(372.00942799,271.65312776)
\curveto(372.00942799,272.71397925)(371.58797583,273.73152512)(370.83789128,274.48165971)
\curveto(370.08780806,275.23179564)(369.07033187,275.65327666)(368.00955303,275.65327666)
\curveto(366.94877419,275.65327666)(365.931298,275.23179564)(365.18121478,274.48165971)
\curveto(364.43113023,273.73152512)(364.00967807,272.71397925)(364.00967807,271.65312776)
\curveto(364.00967807,270.59227627)(364.43113023,269.57473039)(365.18121478,268.8245958)
\curveto(365.931298,268.07445988)(366.94877419,267.65297886)(368.00955303,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,267.65297886)
\curveto(369.07033187,267.65297886)(370.08780806,268.07445988)(370.83789128,268.8245958)
\curveto(371.58797583,269.57473039)(372.00942799,270.59227627)(372.00942799,271.65312776)
\curveto(372.00942799,272.71397925)(371.58797583,273.73152512)(370.83789128,274.48165971)
\curveto(370.08780806,275.23179564)(369.07033187,275.65327666)(368.00955303,275.65327666)
\curveto(366.94877419,275.65327666)(365.931298,275.23179564)(365.18121478,274.48165971)
\curveto(364.43113023,273.73152512)(364.00967807,272.71397925)(364.00967807,271.65312776)
\curveto(364.00967807,270.59227627)(364.43113023,269.57473039)(365.18121478,268.8245958)
\curveto(365.931298,268.07445988)(366.94877419,267.65297886)(368.00955303,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,251.36145853)
\curveto(302.27969519,251.36145853)(303.29717138,251.78293955)(304.0472546,252.53307547)
\curveto(304.79733915,253.28321006)(305.21879131,254.30075594)(305.21879131,255.36160743)
\curveto(305.21879131,256.42245891)(304.79733915,257.44000479)(304.0472546,258.19013938)
\curveto(303.29717138,258.9402753)(302.27969519,259.36175633)(301.21891635,259.36175633)
\curveto(300.15813751,259.36175633)(299.14066132,258.9402753)(298.3905781,258.19013938)
\curveto(297.64049355,257.44000479)(297.21904139,256.42245891)(297.21904139,255.36160743)
\curveto(297.21904139,254.30075594)(297.64049355,253.28321006)(298.3905781,252.53307547)
\curveto(299.14066132,251.78293955)(300.15813751,251.36145853)(301.21891635,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,251.36145853)
\curveto(302.27969519,251.36145853)(303.29717138,251.78293955)(304.0472546,252.53307547)
\curveto(304.79733915,253.28321006)(305.21879131,254.30075594)(305.21879131,255.36160743)
\curveto(305.21879131,256.42245891)(304.79733915,257.44000479)(304.0472546,258.19013938)
\curveto(303.29717138,258.9402753)(302.27969519,259.36175633)(301.21891635,259.36175633)
\curveto(300.15813751,259.36175633)(299.14066132,258.9402753)(298.3905781,258.19013938)
\curveto(297.64049355,257.44000479)(297.21904139,256.42245891)(297.21904139,255.36160743)
\curveto(297.21904139,254.30075594)(297.64049355,253.28321006)(298.3905781,252.53307547)
\curveto(299.14066132,251.78293955)(300.15813751,251.36145853)(301.21891635,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,303.49429917)
\curveto(287.61832897,303.49429917)(288.63580516,303.9157802)(289.38588838,304.66591612)
\curveto(290.13597293,305.41605071)(290.55742509,306.43359659)(290.55742509,307.49444807)
\curveto(290.55742509,308.55529956)(290.13597293,309.57284544)(289.38588838,310.32298003)
\curveto(288.63580516,311.07311595)(287.61832897,311.49459697)(286.55755013,311.49459697)
\curveto(285.49677129,311.49459697)(284.4792951,311.07311595)(283.72921188,310.32298003)
\curveto(282.97912733,309.57284544)(282.55767517,308.55529956)(282.55767517,307.49444807)
\curveto(282.55767517,306.43359659)(282.97912733,305.41605071)(283.72921188,304.66591612)
\curveto(284.4792951,303.9157802)(285.49677129,303.49429917)(286.55755013,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,303.49429917)
\curveto(287.61832897,303.49429917)(288.63580516,303.9157802)(289.38588838,304.66591612)
\curveto(290.13597293,305.41605071)(290.55742509,306.43359659)(290.55742509,307.49444807)
\curveto(290.55742509,308.55529956)(290.13597293,309.57284544)(289.38588838,310.32298003)
\curveto(288.63580516,311.07311595)(287.61832897,311.49459697)(286.55755013,311.49459697)
\curveto(285.49677129,311.49459697)(284.4792951,311.07311595)(283.72921188,310.32298003)
\curveto(282.97912733,309.57284544)(282.55767517,308.55529956)(282.55767517,307.49444807)
\curveto(282.55767517,306.43359659)(282.97912733,305.41605071)(283.72921188,304.66591612)
\curveto(284.4792951,303.9157802)(285.49677129,303.49429917)(286.55755013,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,202.48689753)
\curveto(230.60194322,202.48689753)(231.61941941,202.90837855)(232.36950263,203.65851447)
\curveto(233.11958718,204.40864906)(233.54103934,205.42619494)(233.54103934,206.48704643)
\curveto(233.54103934,207.54789792)(233.11958718,208.5654438)(232.36950263,209.31557838)
\curveto(231.61941941,210.06571431)(230.60194322,210.48719533)(229.54116438,210.48719533)
\curveto(228.48038554,210.48719533)(227.46290935,210.06571431)(226.71282613,209.31557838)
\curveto(225.96274158,208.5654438)(225.54128942,207.54789792)(225.54128942,206.48704643)
\curveto(225.54128942,205.42619494)(225.96274158,204.40864906)(226.71282613,203.65851447)
\curveto(227.46290935,202.90837855)(228.48038554,202.48689753)(229.54116438,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,202.48689753)
\curveto(230.60194322,202.48689753)(231.61941941,202.90837855)(232.36950263,203.65851447)
\curveto(233.11958718,204.40864906)(233.54103934,205.42619494)(233.54103934,206.48704643)
\curveto(233.54103934,207.54789792)(233.11958718,208.5654438)(232.36950263,209.31557838)
\curveto(231.61941941,210.06571431)(230.60194322,210.48719533)(229.54116438,210.48719533)
\curveto(228.48038554,210.48719533)(227.46290935,210.06571431)(226.71282613,209.31557838)
\curveto(225.96274158,208.5654438)(225.54128942,207.54789792)(225.54128942,206.48704643)
\curveto(225.54128942,205.42619494)(225.96274158,204.40864906)(226.71282613,203.65851447)
\curveto(227.46290935,202.90837855)(228.48038554,202.48689753)(229.54116438,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,244.84483818)
\curveto(372.32840873,244.84483818)(373.34588492,245.26631921)(374.09596814,246.01645513)
\curveto(374.84605269,246.76658972)(375.26750485,247.7841356)(375.26750485,248.84498709)
\curveto(375.26750485,249.90583857)(374.84605269,250.92338445)(374.09596814,251.67351904)
\curveto(373.34588492,252.42365496)(372.32840873,252.84513599)(371.26762989,252.84513599)
\curveto(370.20685105,252.84513599)(369.18937486,252.42365496)(368.43929164,251.67351904)
\curveto(367.68920709,250.92338445)(367.26775493,249.90583857)(367.26775493,248.84498709)
\curveto(367.26775493,247.7841356)(367.68920709,246.76658972)(368.43929164,246.01645513)
\curveto(369.18937486,245.26631921)(370.20685105,244.84483818)(371.26762989,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,244.84483818)
\curveto(372.32840873,244.84483818)(373.34588492,245.26631921)(374.09596814,246.01645513)
\curveto(374.84605269,246.76658972)(375.26750485,247.7841356)(375.26750485,248.84498709)
\curveto(375.26750485,249.90583857)(374.84605269,250.92338445)(374.09596814,251.67351904)
\curveto(373.34588492,252.42365496)(372.32840873,252.84513599)(371.26762989,252.84513599)
\curveto(370.20685105,252.84513599)(369.18937486,252.42365496)(368.43929164,251.67351904)
\curveto(367.68920709,250.92338445)(367.26775493,249.90583857)(367.26775493,248.84498709)
\curveto(367.26775493,247.7841356)(367.68920709,246.76658972)(368.43929164,246.01645513)
\curveto(369.18937486,245.26631921)(370.20685105,244.84483818)(371.26762989,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,303.49429917)
\curveto(380.47362123,303.49429917)(381.49109742,303.9157802)(382.24118064,304.66591612)
\curveto(382.99126519,305.41605071)(383.41271735,306.43359659)(383.41271735,307.49444807)
\curveto(383.41271735,308.55529956)(382.99126519,309.57284544)(382.24118064,310.32298003)
\curveto(381.49109742,311.07311595)(380.47362123,311.49459697)(379.41284239,311.49459697)
\curveto(378.35206355,311.49459697)(377.33458735,311.07311595)(376.58450414,310.32298003)
\curveto(375.83441958,309.57284544)(375.41296743,308.55529956)(375.41296743,307.49444807)
\curveto(375.41296743,306.43359659)(375.83441958,305.41605071)(376.58450414,304.66591612)
\curveto(377.33458735,303.9157802)(378.35206355,303.49429917)(379.41284239,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,303.49429917)
\curveto(380.47362123,303.49429917)(381.49109742,303.9157802)(382.24118064,304.66591612)
\curveto(382.99126519,305.41605071)(383.41271735,306.43359659)(383.41271735,307.49444807)
\curveto(383.41271735,308.55529956)(382.99126519,309.57284544)(382.24118064,310.32298003)
\curveto(381.49109742,311.07311595)(380.47362123,311.49459697)(379.41284239,311.49459697)
\curveto(378.35206355,311.49459697)(377.33458735,311.07311595)(376.58450414,310.32298003)
\curveto(375.83441958,309.57284544)(375.41296743,308.55529956)(375.41296743,307.49444807)
\curveto(375.41296743,306.43359659)(375.83441958,305.41605071)(376.58450414,304.66591612)
\curveto(377.33458735,303.9157802)(378.35206355,303.49429917)(379.41284239,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,252.99060852)
\curveto(85.6173805,252.99060852)(86.6348567,253.41208955)(87.38493991,254.16222547)
\curveto(88.13502447,254.91236006)(88.55647662,255.92990594)(88.55647662,256.99075742)
\curveto(88.55647662,258.05160891)(88.13502447,259.06915479)(87.38493991,259.81928938)
\curveto(86.6348567,260.5694253)(85.6173805,260.99090633)(84.55660166,260.99090633)
\curveto(83.49582282,260.99090633)(82.47834663,260.5694253)(81.72826341,259.81928938)
\curveto(80.97817886,259.06915479)(80.5567267,258.05160891)(80.5567267,256.99075742)
\curveto(80.5567267,255.92990594)(80.97817886,254.91236006)(81.72826341,254.16222547)
\curveto(82.47834663,253.41208955)(83.49582282,252.99060852)(84.55660166,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,252.99060852)
\curveto(85.6173805,252.99060852)(86.6348567,253.41208955)(87.38493991,254.16222547)
\curveto(88.13502447,254.91236006)(88.55647662,255.92990594)(88.55647662,256.99075742)
\curveto(88.55647662,258.05160891)(88.13502447,259.06915479)(87.38493991,259.81928938)
\curveto(86.6348567,260.5694253)(85.6173805,260.99090633)(84.55660166,260.99090633)
\curveto(83.49582282,260.99090633)(82.47834663,260.5694253)(81.72826341,259.81928938)
\curveto(80.97817886,259.06915479)(80.5567267,258.05160891)(80.5567267,256.99075742)
\curveto(80.5567267,255.92990594)(80.97817886,254.91236006)(81.72826341,254.16222547)
\curveto(82.47834663,253.41208955)(83.49582282,252.99060852)(84.55660166,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,347.4814)
\curveto(250.15042473,347.4814)(251.16790092,347.90288102)(251.91798414,348.65301695)
\curveto(252.66806869,349.40315154)(253.08952085,350.42069741)(253.08952085,351.4815489)
\curveto(253.08952085,352.54240039)(252.66806869,353.55994627)(251.91798414,354.31008086)
\curveto(251.16790092,355.06021678)(250.15042473,355.4816978)(249.08964589,355.4816978)
\curveto(248.02886705,355.4816978)(247.01139086,355.06021678)(246.26130764,354.31008086)
\curveto(245.51122309,353.55994627)(245.08977093,352.54240039)(245.08977093,351.4815489)
\curveto(245.08977093,350.42069741)(245.51122309,349.40315154)(246.26130764,348.65301695)
\curveto(247.01139086,347.90288102)(248.02886705,347.4814)(249.08964589,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,347.4814)
\curveto(250.15042473,347.4814)(251.16790092,347.90288102)(251.91798414,348.65301695)
\curveto(252.66806869,349.40315154)(253.08952085,350.42069741)(253.08952085,351.4815489)
\curveto(253.08952085,352.54240039)(252.66806869,353.55994627)(251.91798414,354.31008086)
\curveto(251.16790092,355.06021678)(250.15042473,355.4816978)(249.08964589,355.4816978)
\curveto(248.02886705,355.4816978)(247.01139086,355.06021678)(246.26130764,354.31008086)
\curveto(245.51122309,353.55994627)(245.08977093,352.54240039)(245.08977093,351.4815489)
\curveto(245.08977093,350.42069741)(245.51122309,349.40315154)(246.26130764,348.65301695)
\curveto(247.01139086,347.90288102)(248.02886705,347.4814)(249.08964589,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,96.59206623)
\curveto(157.29515282,96.59206623)(158.31262901,97.01354726)(159.06271223,97.76368318)
\curveto(159.81279678,98.51381777)(160.23424894,99.53136365)(160.23424894,100.59221513)
\curveto(160.23424894,101.65306662)(159.81279678,102.6706125)(159.06271223,103.42074709)
\curveto(158.31262901,104.17088301)(157.29515282,104.59236404)(156.23437398,104.59236404)
\curveto(155.17359514,104.59236404)(154.15611895,104.17088301)(153.40603573,103.42074709)
\curveto(152.65595118,102.6706125)(152.23449902,101.65306662)(152.23449902,100.59221513)
\curveto(152.23449902,99.53136365)(152.65595118,98.51381777)(153.40603573,97.76368318)
\curveto(154.15611895,97.01354726)(155.17359514,96.59206623)(156.23437398,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,96.59206623)
\curveto(157.29515282,96.59206623)(158.31262901,97.01354726)(159.06271223,97.76368318)
\curveto(159.81279678,98.51381777)(160.23424894,99.53136365)(160.23424894,100.59221513)
\curveto(160.23424894,101.65306662)(159.81279678,102.6706125)(159.06271223,103.42074709)
\curveto(158.31262901,104.17088301)(157.29515282,104.59236404)(156.23437398,104.59236404)
\curveto(155.17359514,104.59236404)(154.15611895,104.17088301)(153.40603573,103.42074709)
\curveto(152.65595118,102.6706125)(152.23449902,101.65306662)(152.23449902,100.59221513)
\curveto(152.23449902,99.53136365)(152.65595118,98.51381777)(153.40603573,97.76368318)
\curveto(154.15611895,97.01354726)(155.17359514,96.59206623)(156.23437398,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,321.4149695)
\curveto(251.77946316,321.4149695)(252.79693935,321.83645053)(253.54702257,322.58658645)
\curveto(254.29710712,323.33672104)(254.71855928,324.35426692)(254.71855928,325.41511841)
\curveto(254.71855928,326.47596989)(254.29710712,327.49351577)(253.54702257,328.24365036)
\curveto(252.79693935,328.99378628)(251.77946316,329.41526731)(250.71868432,329.41526731)
\curveto(249.65790548,329.41526731)(248.64042929,328.99378628)(247.89034607,328.24365036)
\curveto(247.14026152,327.49351577)(246.71880936,326.47596989)(246.71880936,325.41511841)
\curveto(246.71880936,324.35426692)(247.14026152,323.33672104)(247.89034607,322.58658645)
\curveto(248.64042929,321.83645053)(249.65790548,321.4149695)(250.71868432,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,321.4149695)
\curveto(251.77946316,321.4149695)(252.79693935,321.83645053)(253.54702257,322.58658645)
\curveto(254.29710712,323.33672104)(254.71855928,324.35426692)(254.71855928,325.41511841)
\curveto(254.71855928,326.47596989)(254.29710712,327.49351577)(253.54702257,328.24365036)
\curveto(252.79693935,328.99378628)(251.77946316,329.41526731)(250.71868432,329.41526731)
\curveto(249.65790548,329.41526731)(248.64042929,328.99378628)(247.89034607,328.24365036)
\curveto(247.14026152,327.49351577)(246.71880936,326.47596989)(246.71880936,325.41511841)
\curveto(246.71880936,324.35426692)(247.14026152,323.33672104)(247.89034607,322.58658645)
\curveto(248.64042929,321.83645053)(249.65790548,321.4149695)(250.71868432,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,238.32823819)
\curveto(294.13448269,238.32823819)(295.15195889,238.74971921)(295.9020421,239.49985514)
\curveto(296.65212666,240.24998973)(297.07357881,241.2675356)(297.07357881,242.32838709)
\curveto(297.07357881,243.38923858)(296.65212666,244.40678446)(295.9020421,245.15691905)
\curveto(295.15195889,245.90705497)(294.13448269,246.32853599)(293.07370385,246.32853599)
\curveto(292.01292501,246.32853599)(290.99544882,245.90705497)(290.2453656,245.15691905)
\curveto(289.49528105,244.40678446)(289.07382889,243.38923858)(289.07382889,242.32838709)
\curveto(289.07382889,241.2675356)(289.49528105,240.24998973)(290.2453656,239.49985514)
\curveto(290.99544882,238.74971921)(292.01292501,238.32823819)(293.07370385,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,238.32823819)
\curveto(294.13448269,238.32823819)(295.15195889,238.74971921)(295.9020421,239.49985514)
\curveto(296.65212666,240.24998973)(297.07357881,241.2675356)(297.07357881,242.32838709)
\curveto(297.07357881,243.38923858)(296.65212666,244.40678446)(295.9020421,245.15691905)
\curveto(295.15195889,245.90705497)(294.13448269,246.32853599)(293.07370385,246.32853599)
\curveto(292.01292501,246.32853599)(290.99544882,245.90705497)(290.2453656,245.15691905)
\curveto(289.49528105,244.40678446)(289.07382889,243.38923858)(289.07382889,242.32838709)
\curveto(289.07382889,241.2675356)(289.49528105,240.24998973)(290.2453656,239.49985514)
\curveto(290.99544882,238.74971921)(292.01292501,238.32823819)(293.07370385,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,310.01090934)
\curveto(393.50592867,310.01090934)(394.52340486,310.43239036)(395.27348808,311.18252629)
\curveto(396.02357263,311.93266088)(396.44502479,312.95020675)(396.44502479,314.01105824)
\curveto(396.44502479,315.07190973)(396.02357263,316.08945561)(395.27348808,316.8395902)
\curveto(394.52340486,317.58972612)(393.50592867,318.01120714)(392.44514983,318.01120714)
\curveto(391.38437099,318.01120714)(390.3668948,317.58972612)(389.61681158,316.8395902)
\curveto(388.86672703,316.08945561)(388.44527487,315.07190973)(388.44527487,314.01105824)
\curveto(388.44527487,312.95020675)(388.86672703,311.93266088)(389.61681158,311.18252629)
\curveto(390.3668948,310.43239036)(391.38437099,310.01090934)(392.44514983,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,310.01090934)
\curveto(393.50592867,310.01090934)(394.52340486,310.43239036)(395.27348808,311.18252629)
\curveto(396.02357263,311.93266088)(396.44502479,312.95020675)(396.44502479,314.01105824)
\curveto(396.44502479,315.07190973)(396.02357263,316.08945561)(395.27348808,316.8395902)
\curveto(394.52340486,317.58972612)(393.50592867,318.01120714)(392.44514983,318.01120714)
\curveto(391.38437099,318.01120714)(390.3668948,317.58972612)(389.61681158,316.8395902)
\curveto(388.86672703,316.08945561)(388.44527487,315.07190973)(388.44527487,314.01105824)
\curveto(388.44527487,312.95020675)(388.86672703,311.93266088)(389.61681158,311.18252629)
\curveto(390.3668948,310.43239036)(391.38437099,310.01090934)(392.44514983,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,231.8116382)
\curveto(307.16683082,231.8116382)(308.18430702,232.23311922)(308.93439024,232.98325514)
\curveto(309.68447479,233.73338973)(310.10592695,234.75093561)(310.10592695,235.8117871)
\curveto(310.10592695,236.87263859)(309.68447479,237.89018446)(308.93439024,238.64031905)
\curveto(308.18430702,239.39045497)(307.16683082,239.811936)(306.10605199,239.811936)
\curveto(305.04527315,239.811936)(304.02779695,239.39045497)(303.27771373,238.64031905)
\curveto(302.52762918,237.89018446)(302.10617702,236.87263859)(302.10617702,235.8117871)
\curveto(302.10617702,234.75093561)(302.52762918,233.73338973)(303.27771373,232.98325514)
\curveto(304.02779695,232.23311922)(305.04527315,231.8116382)(306.10605199,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,231.8116382)
\curveto(307.16683082,231.8116382)(308.18430702,232.23311922)(308.93439024,232.98325514)
\curveto(309.68447479,233.73338973)(310.10592695,234.75093561)(310.10592695,235.8117871)
\curveto(310.10592695,236.87263859)(309.68447479,237.89018446)(308.93439024,238.64031905)
\curveto(308.18430702,239.39045497)(307.16683082,239.811936)(306.10605199,239.811936)
\curveto(305.04527315,239.811936)(304.02779695,239.39045497)(303.27771373,238.64031905)
\curveto(302.52762918,237.89018446)(302.10617702,236.87263859)(302.10617702,235.8117871)
\curveto(302.10617702,234.75093561)(302.52762918,233.73338973)(303.27771373,232.98325514)
\curveto(304.02779695,232.23311922)(305.04527315,231.8116382)(306.10605199,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,235.06993819)
\curveto(214.31153857,235.06993819)(215.32901476,235.49141922)(216.07909798,236.24155514)
\curveto(216.82918253,236.99168973)(217.25063469,238.0092356)(217.25063469,239.07008709)
\curveto(217.25063469,240.13093858)(216.82918253,241.14848446)(216.07909798,241.89861905)
\curveto(215.32901476,242.64875497)(214.31153857,243.07023599)(213.25075973,243.07023599)
\curveto(212.18998089,243.07023599)(211.1725047,242.64875497)(210.42242148,241.89861905)
\curveto(209.67233693,241.14848446)(209.25088477,240.13093858)(209.25088477,239.07008709)
\curveto(209.25088477,238.0092356)(209.67233693,236.99168973)(210.42242148,236.24155514)
\curveto(211.1725047,235.49141922)(212.18998089,235.06993819)(213.25075973,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,235.06993819)
\curveto(214.31153857,235.06993819)(215.32901476,235.49141922)(216.07909798,236.24155514)
\curveto(216.82918253,236.99168973)(217.25063469,238.0092356)(217.25063469,239.07008709)
\curveto(217.25063469,240.13093858)(216.82918253,241.14848446)(216.07909798,241.89861905)
\curveto(215.32901476,242.64875497)(214.31153857,243.07023599)(213.25075973,243.07023599)
\curveto(212.18998089,243.07023599)(211.1725047,242.64875497)(210.42242148,241.89861905)
\curveto(209.67233693,241.14848446)(209.25088477,240.13093858)(209.25088477,239.07008709)
\curveto(209.25088477,238.0092356)(209.67233693,236.99168973)(210.42242148,236.24155514)
\curveto(211.1725047,235.49141922)(212.18998089,235.06993819)(213.25075973,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,287.20278901)
\curveto(93.76258283,287.20278901)(94.78005902,287.62427004)(95.53014224,288.37440596)
\curveto(96.28022679,289.12454055)(96.70167895,290.14208643)(96.70167895,291.20293791)
\curveto(96.70167895,292.2637894)(96.28022679,293.28133528)(95.53014224,294.03146987)
\curveto(94.78005902,294.78160579)(93.76258283,295.20308682)(92.70180399,295.20308682)
\curveto(91.64102515,295.20308682)(90.62354896,294.78160579)(89.87346574,294.03146987)
\curveto(89.12338119,293.28133528)(88.70192903,292.2637894)(88.70192903,291.20293791)
\curveto(88.70192903,290.14208643)(89.12338119,289.12454055)(89.87346574,288.37440596)
\curveto(90.62354896,287.62427004)(91.64102515,287.20278901)(92.70180399,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,287.20278901)
\curveto(93.76258283,287.20278901)(94.78005902,287.62427004)(95.53014224,288.37440596)
\curveto(96.28022679,289.12454055)(96.70167895,290.14208643)(96.70167895,291.20293791)
\curveto(96.70167895,292.2637894)(96.28022679,293.28133528)(95.53014224,294.03146987)
\curveto(94.78005902,294.78160579)(93.76258283,295.20308682)(92.70180399,295.20308682)
\curveto(91.64102515,295.20308682)(90.62354896,294.78160579)(89.87346574,294.03146987)
\curveto(89.12338119,293.28133528)(88.70192903,292.2637894)(88.70192903,291.20293791)
\curveto(88.70192903,290.14208643)(89.12338119,289.12454055)(89.87346574,288.37440596)
\curveto(90.62354896,287.62427004)(91.64102515,287.20278901)(92.70180399,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,78.6713959)
\curveto(279.47315716,78.6713959)(280.49063336,79.09287693)(281.24071657,79.84301285)
\curveto(281.99080113,80.59314744)(282.41225328,81.61069331)(282.41225328,82.6715448)
\curveto(282.41225328,83.73239629)(281.99080113,84.74994217)(281.24071657,85.50007676)
\curveto(280.49063336,86.25021268)(279.47315716,86.6716937)(278.41237832,86.6716937)
\curveto(277.35159949,86.6716937)(276.33412329,86.25021268)(275.58404007,85.50007676)
\curveto(274.83395552,84.74994217)(274.41250336,83.73239629)(274.41250336,82.6715448)
\curveto(274.41250336,81.61069331)(274.83395552,80.59314744)(275.58404007,79.84301285)
\curveto(276.33412329,79.09287693)(277.35159949,78.6713959)(278.41237832,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,78.6713959)
\curveto(279.47315716,78.6713959)(280.49063336,79.09287693)(281.24071657,79.84301285)
\curveto(281.99080113,80.59314744)(282.41225328,81.61069331)(282.41225328,82.6715448)
\curveto(282.41225328,83.73239629)(281.99080113,84.74994217)(281.24071657,85.50007676)
\curveto(280.49063336,86.25021268)(279.47315716,86.6716937)(278.41237832,86.6716937)
\curveto(277.35159949,86.6716937)(276.33412329,86.25021268)(275.58404007,85.50007676)
\curveto(274.83395552,84.74994217)(274.41250336,83.73239629)(274.41250336,82.6715448)
\curveto(274.41250336,81.61069331)(274.83395552,80.59314744)(275.58404007,79.84301285)
\curveto(276.33412329,79.09287693)(277.35159949,78.6713959)(278.41237832,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,111.25441622)
\curveto(105.16586201,111.25441622)(106.1833382,111.67589724)(106.93342142,112.42603317)
\curveto(107.68350597,113.17616776)(108.10495813,114.19371363)(108.10495813,115.25456512)
\curveto(108.10495813,116.31541661)(107.68350597,117.33296249)(106.93342142,118.08309708)
\curveto(106.1833382,118.833233)(105.16586201,119.25471402)(104.10508317,119.25471402)
\curveto(103.04430433,119.25471402)(102.02682814,118.833233)(101.27674492,118.08309708)
\curveto(100.52666037,117.33296249)(100.10520821,116.31541661)(100.10520821,115.25456512)
\curveto(100.10520821,114.19371363)(100.52666037,113.17616776)(101.27674492,112.42603317)
\curveto(102.02682814,111.67589724)(103.04430433,111.25441622)(104.10508317,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,111.25441622)
\curveto(105.16586201,111.25441622)(106.1833382,111.67589724)(106.93342142,112.42603317)
\curveto(107.68350597,113.17616776)(108.10495813,114.19371363)(108.10495813,115.25456512)
\curveto(108.10495813,116.31541661)(107.68350597,117.33296249)(106.93342142,118.08309708)
\curveto(106.1833382,118.833233)(105.16586201,119.25471402)(104.10508317,119.25471402)
\curveto(103.04430433,119.25471402)(102.02682814,118.833233)(101.27674492,118.08309708)
\curveto(100.52666037,117.33296249)(100.10520821,116.31541661)(100.10520821,115.25456512)
\curveto(100.10520821,114.19371363)(100.52666037,113.17616776)(101.27674492,112.42603317)
\curveto(102.02682814,111.67589724)(103.04430433,111.25441622)(104.10508317,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,345.85223983)
\curveto(302.27969519,345.85223983)(303.29717138,346.27372085)(304.0472546,347.02385678)
\curveto(304.79733915,347.77399136)(305.21879131,348.79153724)(305.21879131,349.85238873)
\curveto(305.21879131,350.91324022)(304.79733915,351.9307861)(304.0472546,352.68092069)
\curveto(303.29717138,353.43105661)(302.27969519,353.85253763)(301.21891635,353.85253763)
\curveto(300.15813751,353.85253763)(299.14066132,353.43105661)(298.3905781,352.68092069)
\curveto(297.64049355,351.9307861)(297.21904139,350.91324022)(297.21904139,349.85238873)
\curveto(297.21904139,348.79153724)(297.64049355,347.77399136)(298.3905781,347.02385678)
\curveto(299.14066132,346.27372085)(300.15813751,345.85223983)(301.21891635,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,345.85223983)
\curveto(302.27969519,345.85223983)(303.29717138,346.27372085)(304.0472546,347.02385678)
\curveto(304.79733915,347.77399136)(305.21879131,348.79153724)(305.21879131,349.85238873)
\curveto(305.21879131,350.91324022)(304.79733915,351.9307861)(304.0472546,352.68092069)
\curveto(303.29717138,353.43105661)(302.27969519,353.85253763)(301.21891635,353.85253763)
\curveto(300.15813751,353.85253763)(299.14066132,353.43105661)(298.3905781,352.68092069)
\curveto(297.64049355,351.9307861)(297.21904139,350.91324022)(297.21904139,349.85238873)
\curveto(297.21904139,348.79153724)(297.64049355,347.77399136)(298.3905781,347.02385678)
\curveto(299.14066132,346.27372085)(300.15813751,345.85223983)(301.21891635,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,324.6732695)
\curveto(235.48905851,324.6732695)(236.5065347,325.09475052)(237.25661792,325.84488645)
\curveto(238.00670247,326.59502104)(238.42815463,327.61256691)(238.42815463,328.6734184)
\curveto(238.42815463,329.73426989)(238.00670247,330.75181577)(237.25661792,331.50195036)
\curveto(236.5065347,332.25208628)(235.48905851,332.6735673)(234.42827967,332.6735673)
\curveto(233.36750083,332.6735673)(232.35002464,332.25208628)(231.59994142,331.50195036)
\curveto(230.84985687,330.75181577)(230.42840471,329.73426989)(230.42840471,328.6734184)
\curveto(230.42840471,327.61256691)(230.84985687,326.59502104)(231.59994142,325.84488645)
\curveto(232.35002464,325.09475052)(233.36750083,324.6732695)(234.42827967,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,324.6732695)
\curveto(235.48905851,324.6732695)(236.5065347,325.09475052)(237.25661792,325.84488645)
\curveto(238.00670247,326.59502104)(238.42815463,327.61256691)(238.42815463,328.6734184)
\curveto(238.42815463,329.73426989)(238.00670247,330.75181577)(237.25661792,331.50195036)
\curveto(236.5065347,332.25208628)(235.48905851,332.6735673)(234.42827967,332.6735673)
\curveto(233.36750083,332.6735673)(232.35002464,332.25208628)(231.59994142,331.50195036)
\curveto(230.84985687,330.75181577)(230.42840471,329.73426989)(230.42840471,328.6734184)
\curveto(230.42840471,327.61256691)(230.84985687,326.59502104)(231.59994142,325.84488645)
\curveto(232.35002464,325.09475052)(233.36750083,324.6732695)(234.42827967,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,349.11055)
\curveto(258.29561688,349.11055)(259.31309307,349.53203102)(260.06317629,350.28216695)
\curveto(260.81326084,351.03230153)(261.234713,352.04984741)(261.234713,353.1106989)
\curveto(261.234713,354.17155039)(260.81326084,355.18909627)(260.06317629,355.93923086)
\curveto(259.31309307,356.68936678)(258.29561688,357.1108478)(257.23483804,357.1108478)
\curveto(256.1740592,357.1108478)(255.15658301,356.68936678)(254.40649979,355.93923086)
\curveto(253.65641524,355.18909627)(253.23496308,354.17155039)(253.23496308,353.1106989)
\curveto(253.23496308,352.04984741)(253.65641524,351.03230153)(254.40649979,350.28216695)
\curveto(255.15658301,349.53203102)(256.1740592,349.11055)(257.23483804,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,349.11055)
\curveto(258.29561688,349.11055)(259.31309307,349.53203102)(260.06317629,350.28216695)
\curveto(260.81326084,351.03230153)(261.234713,352.04984741)(261.234713,353.1106989)
\curveto(261.234713,354.17155039)(260.81326084,355.18909627)(260.06317629,355.93923086)
\curveto(259.31309307,356.68936678)(258.29561688,357.1108478)(257.23483804,357.1108478)
\curveto(256.1740592,357.1108478)(255.15658301,356.68936678)(254.40649979,355.93923086)
\curveto(253.65641524,355.18909627)(253.23496308,354.17155039)(253.23496308,353.1106989)
\curveto(253.23496308,352.04984741)(253.65641524,351.03230153)(254.40649979,350.28216695)
\curveto(255.15658301,349.53203102)(256.1740592,349.11055)(257.23483804,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,308.38176952)
\curveto(259.92465531,308.38176952)(260.9421315,308.80325054)(261.69221472,309.55338646)
\curveto(262.44229927,310.30352105)(262.86375143,311.32106693)(262.86375143,312.38191842)
\curveto(262.86375143,313.4427699)(262.44229927,314.46031578)(261.69221472,315.21045037)
\curveto(260.9421315,315.96058629)(259.92465531,316.38206732)(258.86387647,316.38206732)
\curveto(257.80309763,316.38206732)(256.78562144,315.96058629)(256.03553822,315.21045037)
\curveto(255.28545367,314.46031578)(254.86400151,313.4427699)(254.86400151,312.38191842)
\curveto(254.86400151,311.32106693)(255.28545367,310.30352105)(256.03553822,309.55338646)
\curveto(256.78562144,308.80325054)(257.80309763,308.38176952)(258.86387647,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,308.38176952)
\curveto(259.92465531,308.38176952)(260.9421315,308.80325054)(261.69221472,309.55338646)
\curveto(262.44229927,310.30352105)(262.86375143,311.32106693)(262.86375143,312.38191842)
\curveto(262.86375143,313.4427699)(262.44229927,314.46031578)(261.69221472,315.21045037)
\curveto(260.9421315,315.96058629)(259.92465531,316.38206732)(258.86387647,316.38206732)
\curveto(257.80309763,316.38206732)(256.78562144,315.96058629)(256.03553822,315.21045037)
\curveto(255.28545367,314.46031578)(254.86400151,313.4427699)(254.86400151,312.38191842)
\curveto(254.86400151,311.32106693)(255.28545367,310.30352105)(256.03553822,309.55338646)
\curveto(256.78562144,308.80325054)(257.80309763,308.38176952)(258.86387647,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,117.77101622)
\curveto(160.55322968,117.77101622)(161.57070587,118.19249724)(162.32078909,118.94263316)
\curveto(163.07087364,119.69276775)(163.4923258,120.71031363)(163.4923258,121.77116512)
\curveto(163.4923258,122.83201661)(163.07087364,123.84956248)(162.32078909,124.59969707)
\curveto(161.57070587,125.349833)(160.55322968,125.77131402)(159.49245084,125.77131402)
\curveto(158.431672,125.77131402)(157.41419581,125.349833)(156.66411259,124.59969707)
\curveto(155.91402804,123.84956248)(155.49257588,122.83201661)(155.49257588,121.77116512)
\curveto(155.49257588,120.71031363)(155.91402804,119.69276775)(156.66411259,118.94263316)
\curveto(157.41419581,118.19249724)(158.431672,117.77101622)(159.49245084,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,117.77101622)
\curveto(160.55322968,117.77101622)(161.57070587,118.19249724)(162.32078909,118.94263316)
\curveto(163.07087364,119.69276775)(163.4923258,120.71031363)(163.4923258,121.77116512)
\curveto(163.4923258,122.83201661)(163.07087364,123.84956248)(162.32078909,124.59969707)
\curveto(161.57070587,125.349833)(160.55322968,125.77131402)(159.49245084,125.77131402)
\curveto(158.431672,125.77131402)(157.41419581,125.349833)(156.66411259,124.59969707)
\curveto(155.91402804,123.84956248)(155.49257588,122.83201661)(155.49257588,121.77116512)
\curveto(155.49257588,120.71031363)(155.91402804,119.69276775)(156.66411259,118.94263316)
\curveto(157.41419581,118.19249724)(158.431672,117.77101622)(159.49245084,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,344.22308983)
\curveto(103.53682358,344.22308983)(104.55429977,344.64457085)(105.30438299,345.39470678)
\curveto(106.05446754,346.14484137)(106.4759197,347.16238724)(106.4759197,348.22323873)
\curveto(106.4759197,349.28409022)(106.05446754,350.3016361)(105.30438299,351.05177069)
\curveto(104.55429977,351.80190661)(103.53682358,352.22338763)(102.47604474,352.22338763)
\curveto(101.4152659,352.22338763)(100.39778971,351.80190661)(99.64770649,351.05177069)
\curveto(98.89762194,350.3016361)(98.47616978,349.28409022)(98.47616978,348.22323873)
\curveto(98.47616978,347.16238724)(98.89762194,346.14484137)(99.64770649,345.39470678)
\curveto(100.39778971,344.64457085)(101.4152659,344.22308983)(102.47604474,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,344.22308983)
\curveto(103.53682358,344.22308983)(104.55429977,344.64457085)(105.30438299,345.39470678)
\curveto(106.05446754,346.14484137)(106.4759197,347.16238724)(106.4759197,348.22323873)
\curveto(106.4759197,349.28409022)(106.05446754,350.3016361)(105.30438299,351.05177069)
\curveto(104.55429977,351.80190661)(103.53682358,352.22338763)(102.47604474,352.22338763)
\curveto(101.4152659,352.22338763)(100.39778971,351.80190661)(99.64770649,351.05177069)
\curveto(98.89762194,350.3016361)(98.47616978,349.28409022)(98.47616978,348.22323873)
\curveto(98.47616978,347.16238724)(98.89762194,346.14484137)(99.64770649,345.39470678)
\curveto(100.39778971,344.64457085)(101.4152659,344.22308983)(102.47604474,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,256.24890852)
\curveto(403.28019994,256.24890852)(404.29767613,256.67038954)(405.04775935,257.42052547)
\curveto(405.7978439,258.17066006)(406.21929606,259.18820593)(406.21929606,260.24905742)
\curveto(406.21929606,261.30990891)(405.7978439,262.32745479)(405.04775935,263.07758938)
\curveto(404.29767613,263.8277253)(403.28019994,264.24920632)(402.2194211,264.24920632)
\curveto(401.15864226,264.24920632)(400.14116607,263.8277253)(399.39108285,263.07758938)
\curveto(398.6409983,262.32745479)(398.21954614,261.30990891)(398.21954614,260.24905742)
\curveto(398.21954614,259.18820593)(398.6409983,258.17066006)(399.39108285,257.42052547)
\curveto(400.14116607,256.67038954)(401.15864226,256.24890852)(402.2194211,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,256.24890852)
\curveto(403.28019994,256.24890852)(404.29767613,256.67038954)(405.04775935,257.42052547)
\curveto(405.7978439,258.17066006)(406.21929606,259.18820593)(406.21929606,260.24905742)
\curveto(406.21929606,261.30990891)(405.7978439,262.32745479)(405.04775935,263.07758938)
\curveto(404.29767613,263.8277253)(403.28019994,264.24920632)(402.2194211,264.24920632)
\curveto(401.15864226,264.24920632)(400.14116607,263.8277253)(399.39108285,263.07758938)
\curveto(398.6409983,262.32745479)(398.21954614,261.30990891)(398.21954614,260.24905742)
\curveto(398.21954614,259.18820593)(398.6409983,258.17066006)(399.39108285,257.42052547)
\curveto(400.14116607,256.67038954)(401.15864226,256.24890852)(402.2194211,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,279.05702885)
\curveto(406.5382768,279.05702885)(407.55575299,279.47850987)(408.30583621,280.22864579)
\curveto(409.05592076,280.97878038)(409.47737292,281.99632626)(409.47737292,283.05717775)
\curveto(409.47737292,284.11802924)(409.05592076,285.13557511)(408.30583621,285.8857097)
\curveto(407.55575299,286.63584563)(406.5382768,287.05732665)(405.47749796,287.05732665)
\curveto(404.41671912,287.05732665)(403.39924293,286.63584563)(402.64915971,285.8857097)
\curveto(401.89907516,285.13557511)(401.477623,284.11802924)(401.477623,283.05717775)
\curveto(401.477623,281.99632626)(401.89907516,280.97878038)(402.64915971,280.22864579)
\curveto(403.39924293,279.47850987)(404.41671912,279.05702885)(405.47749796,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,279.05702885)
\curveto(406.5382768,279.05702885)(407.55575299,279.47850987)(408.30583621,280.22864579)
\curveto(409.05592076,280.97878038)(409.47737292,281.99632626)(409.47737292,283.05717775)
\curveto(409.47737292,284.11802924)(409.05592076,285.13557511)(408.30583621,285.8857097)
\curveto(407.55575299,286.63584563)(406.5382768,287.05732665)(405.47749796,287.05732665)
\curveto(404.41671912,287.05732665)(403.39924293,286.63584563)(402.64915971,285.8857097)
\curveto(401.89907516,285.13557511)(401.477623,284.11802924)(401.477623,283.05717775)
\curveto(401.477623,281.99632626)(401.89907516,280.97878038)(402.64915971,280.22864579)
\curveto(403.39924293,279.47850987)(404.41671912,279.05702885)(405.47749796,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,107.99611622)
\curveto(155.66609404,107.99611622)(156.68357024,108.41759725)(157.43365345,109.16773317)
\curveto(158.18373801,109.91786776)(158.60519016,110.93541364)(158.60519016,111.99626512)
\curveto(158.60519016,113.05711661)(158.18373801,114.07466249)(157.43365345,114.82479708)
\curveto(156.68357024,115.574933)(155.66609404,115.99641403)(154.6053152,115.99641403)
\curveto(153.54453636,115.99641403)(152.52706017,115.574933)(151.77697695,114.82479708)
\curveto(151.0268924,114.07466249)(150.60544024,113.05711661)(150.60544024,111.99626512)
\curveto(150.60544024,110.93541364)(151.0268924,109.91786776)(151.77697695,109.16773317)
\curveto(152.52706017,108.41759725)(153.54453636,107.99611622)(154.6053152,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,107.99611622)
\curveto(155.66609404,107.99611622)(156.68357024,108.41759725)(157.43365345,109.16773317)
\curveto(158.18373801,109.91786776)(158.60519016,110.93541364)(158.60519016,111.99626512)
\curveto(158.60519016,113.05711661)(158.18373801,114.07466249)(157.43365345,114.82479708)
\curveto(156.68357024,115.574933)(155.66609404,115.99641403)(154.6053152,115.99641403)
\curveto(153.54453636,115.99641403)(152.52706017,115.574933)(151.77697695,114.82479708)
\curveto(151.0268924,114.07466249)(150.60544024,113.05711661)(150.60544024,111.99626512)
\curveto(150.60544024,110.93541364)(151.0268924,109.91786776)(151.77697695,109.16773317)
\curveto(152.52706017,108.41759725)(153.54453636,107.99611622)(154.6053152,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,222.03671786)
\curveto(191.5049802,222.03671786)(192.52245639,222.45819888)(193.27253961,223.2083348)
\curveto(194.02262416,223.95846939)(194.44407632,224.97601527)(194.44407632,226.03686676)
\curveto(194.44407632,227.09771825)(194.02262416,228.11526412)(193.27253961,228.86539871)
\curveto(192.52245639,229.61553464)(191.5049802,230.03701566)(190.44420136,230.03701566)
\curveto(189.38342252,230.03701566)(188.36594633,229.61553464)(187.61586311,228.86539871)
\curveto(186.86577856,228.11526412)(186.4443264,227.09771825)(186.4443264,226.03686676)
\curveto(186.4443264,224.97601527)(186.86577856,223.95846939)(187.61586311,223.2083348)
\curveto(188.36594633,222.45819888)(189.38342252,222.03671786)(190.44420136,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,222.03671786)
\curveto(191.5049802,222.03671786)(192.52245639,222.45819888)(193.27253961,223.2083348)
\curveto(194.02262416,223.95846939)(194.44407632,224.97601527)(194.44407632,226.03686676)
\curveto(194.44407632,227.09771825)(194.02262416,228.11526412)(193.27253961,228.86539871)
\curveto(192.52245639,229.61553464)(191.5049802,230.03701566)(190.44420136,230.03701566)
\curveto(189.38342252,230.03701566)(188.36594633,229.61553464)(187.61586311,228.86539871)
\curveto(186.86577856,228.11526412)(186.4443264,227.09771825)(186.4443264,226.03686676)
\curveto(186.4443264,224.97601527)(186.86577856,223.95846939)(187.61586311,223.2083348)
\curveto(188.36594633,222.45819888)(189.38342252,222.03671786)(190.44420136,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,339.33563984)
\curveto(375.58648559,339.33563984)(376.60396178,339.75712086)(377.354045,340.50725678)
\curveto(378.10412955,341.25739137)(378.52558171,342.27493725)(378.52558171,343.33578874)
\curveto(378.52558171,344.39664022)(378.10412955,345.4141861)(377.354045,346.16432069)
\curveto(376.60396178,346.91445661)(375.58648559,347.33593764)(374.52570675,347.33593764)
\curveto(373.46492791,347.33593764)(372.44745172,346.91445661)(371.6973685,346.16432069)
\curveto(370.94728395,345.4141861)(370.52583179,344.39664022)(370.52583179,343.33578874)
\curveto(370.52583179,342.27493725)(370.94728395,341.25739137)(371.6973685,340.50725678)
\curveto(372.44745172,339.75712086)(373.46492791,339.33563984)(374.52570675,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,339.33563984)
\curveto(375.58648559,339.33563984)(376.60396178,339.75712086)(377.354045,340.50725678)
\curveto(378.10412955,341.25739137)(378.52558171,342.27493725)(378.52558171,343.33578874)
\curveto(378.52558171,344.39664022)(378.10412955,345.4141861)(377.354045,346.16432069)
\curveto(376.60396178,346.91445661)(375.58648559,347.33593764)(374.52570675,347.33593764)
\curveto(373.46492791,347.33593764)(372.44745172,346.91445661)(371.6973685,346.16432069)
\curveto(370.94728395,345.4141861)(370.52583179,344.39664022)(370.52583179,343.33578874)
\curveto(370.52583179,342.27493725)(370.94728395,341.25739137)(371.6973685,340.50725678)
\curveto(372.44745172,339.75712086)(373.46492791,339.33563984)(374.52570675,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,257.87805852)
\curveto(199.6501927,257.87805852)(200.66766889,258.29953954)(201.41775211,259.04967547)
\curveto(202.16783666,259.79981005)(202.58928882,260.81735593)(202.58928882,261.87820742)
\curveto(202.58928882,262.93905891)(202.16783666,263.95660479)(201.41775211,264.70673938)
\curveto(200.66766889,265.4568753)(199.6501927,265.87835632)(198.58941386,265.87835632)
\curveto(197.52863502,265.87835632)(196.51115883,265.4568753)(195.76107561,264.70673938)
\curveto(195.01099106,263.95660479)(194.5895389,262.93905891)(194.5895389,261.87820742)
\curveto(194.5895389,260.81735593)(195.01099106,259.79981005)(195.76107561,259.04967547)
\curveto(196.51115883,258.29953954)(197.52863502,257.87805852)(198.58941386,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,257.87805852)
\curveto(199.6501927,257.87805852)(200.66766889,258.29953954)(201.41775211,259.04967547)
\curveto(202.16783666,259.79981005)(202.58928882,260.81735593)(202.58928882,261.87820742)
\curveto(202.58928882,262.93905891)(202.16783666,263.95660479)(201.41775211,264.70673938)
\curveto(200.66766889,265.4568753)(199.6501927,265.87835632)(198.58941386,265.87835632)
\curveto(197.52863502,265.87835632)(196.51115883,265.4568753)(195.76107561,264.70673938)
\curveto(195.01099106,263.95660479)(194.5895389,262.93905891)(194.5895389,261.87820742)
\curveto(194.5895389,260.81735593)(195.01099106,259.79981005)(195.76107561,259.04967547)
\curveto(196.51115883,258.29953954)(197.52863502,257.87805852)(198.58941386,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,252.99060852)
\curveto(268.06986781,252.99060852)(269.087344,253.41208955)(269.83742722,254.16222547)
\curveto(270.58751177,254.91236006)(271.00896393,255.92990594)(271.00896393,256.99075742)
\curveto(271.00896393,258.05160891)(270.58751177,259.06915479)(269.83742722,259.81928938)
\curveto(269.087344,260.5694253)(268.06986781,260.99090633)(267.00908897,260.99090633)
\curveto(265.94831013,260.99090633)(264.93083394,260.5694253)(264.18075072,259.81928938)
\curveto(263.43066616,259.06915479)(263.00921401,258.05160891)(263.00921401,256.99075742)
\curveto(263.00921401,255.92990594)(263.43066616,254.91236006)(264.18075072,254.16222547)
\curveto(264.93083394,253.41208955)(265.94831013,252.99060852)(267.00908897,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,252.99060852)
\curveto(268.06986781,252.99060852)(269.087344,253.41208955)(269.83742722,254.16222547)
\curveto(270.58751177,254.91236006)(271.00896393,255.92990594)(271.00896393,256.99075742)
\curveto(271.00896393,258.05160891)(270.58751177,259.06915479)(269.83742722,259.81928938)
\curveto(269.087344,260.5694253)(268.06986781,260.99090633)(267.00908897,260.99090633)
\curveto(265.94831013,260.99090633)(264.93083394,260.5694253)(264.18075072,259.81928938)
\curveto(263.43066616,259.06915479)(263.00921401,258.05160891)(263.00921401,256.99075742)
\curveto(263.00921401,255.92990594)(263.43066616,254.91236006)(264.18075072,254.16222547)
\curveto(264.93083394,253.41208955)(265.94831013,252.99060852)(267.00908897,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,371.91867033)
\curveto(312.05392577,371.91867033)(313.07140196,372.34015135)(313.82148518,373.09028727)
\curveto(314.57156973,373.84042186)(314.99302189,374.85796774)(314.99302189,375.91881923)
\curveto(314.99302189,376.97967072)(314.57156973,377.99721659)(313.82148518,378.74735118)
\curveto(313.07140196,379.49748711)(312.05392577,379.91896813)(310.99314693,379.91896813)
\curveto(309.93236809,379.91896813)(308.9148919,379.49748711)(308.16480868,378.74735118)
\curveto(307.41472413,377.99721659)(306.99327197,376.97967072)(306.99327197,375.91881923)
\curveto(306.99327197,374.85796774)(307.41472413,373.84042186)(308.16480868,373.09028727)
\curveto(308.9148919,372.34015135)(309.93236809,371.91867033)(310.99314693,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,371.91867033)
\curveto(312.05392577,371.91867033)(313.07140196,372.34015135)(313.82148518,373.09028727)
\curveto(314.57156973,373.84042186)(314.99302189,374.85796774)(314.99302189,375.91881923)
\curveto(314.99302189,376.97967072)(314.57156973,377.99721659)(313.82148518,378.74735118)
\curveto(313.07140196,379.49748711)(312.05392577,379.91896813)(310.99314693,379.91896813)
\curveto(309.93236809,379.91896813)(308.9148919,379.49748711)(308.16480868,378.74735118)
\curveto(307.41472413,377.99721659)(306.99327197,376.97967072)(306.99327197,375.91881923)
\curveto(306.99327197,374.85796774)(307.41472413,373.84042186)(308.16480868,373.09028727)
\curveto(308.9148919,372.34015135)(309.93236809,371.91867033)(310.99314693,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,261.13635852)
\curveto(269.69890624,261.13635852)(270.71638243,261.55783954)(271.46646565,262.30797546)
\curveto(272.2165502,263.05811005)(272.63800236,264.07565593)(272.63800236,265.13650742)
\curveto(272.63800236,266.19735891)(272.2165502,267.21490478)(271.46646565,267.96503937)
\curveto(270.71638243,268.7151753)(269.69890624,269.13665632)(268.6381274,269.13665632)
\curveto(267.57734856,269.13665632)(266.55987237,268.7151753)(265.80978915,267.96503937)
\curveto(265.0597046,267.21490478)(264.63825244,266.19735891)(264.63825244,265.13650742)
\curveto(264.63825244,264.07565593)(265.0597046,263.05811005)(265.80978915,262.30797546)
\curveto(266.55987237,261.55783954)(267.57734856,261.13635852)(268.6381274,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,261.13635852)
\curveto(269.69890624,261.13635852)(270.71638243,261.55783954)(271.46646565,262.30797546)
\curveto(272.2165502,263.05811005)(272.63800236,264.07565593)(272.63800236,265.13650742)
\curveto(272.63800236,266.19735891)(272.2165502,267.21490478)(271.46646565,267.96503937)
\curveto(270.71638243,268.7151753)(269.69890624,269.13665632)(268.6381274,269.13665632)
\curveto(267.57734856,269.13665632)(266.55987237,268.7151753)(265.80978915,267.96503937)
\curveto(265.0597046,267.21490478)(264.63825244,266.19735891)(264.63825244,265.13650742)
\curveto(264.63825244,264.07565593)(265.0597046,263.05811005)(265.80978915,262.30797546)
\curveto(266.55987237,261.55783954)(267.57734856,261.13635852)(268.6381274,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,207.37436787)
\curveto(101.90778515,207.37436787)(102.92526134,207.79584889)(103.67534456,208.54598482)
\curveto(104.42542911,209.29611941)(104.84688127,210.31366528)(104.84688127,211.37451677)
\curveto(104.84688127,212.43536826)(104.42542911,213.45291414)(103.67534456,214.20304873)
\curveto(102.92526134,214.95318465)(101.90778515,215.37466567)(100.84700631,215.37466567)
\curveto(99.78622747,215.37466567)(98.76875128,214.95318465)(98.01866806,214.20304873)
\curveto(97.26858351,213.45291414)(96.84713135,212.43536826)(96.84713135,211.37451677)
\curveto(96.84713135,210.31366528)(97.26858351,209.29611941)(98.01866806,208.54598482)
\curveto(98.76875128,207.79584889)(99.78622747,207.37436787)(100.84700631,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,207.37436787)
\curveto(101.90778515,207.37436787)(102.92526134,207.79584889)(103.67534456,208.54598482)
\curveto(104.42542911,209.29611941)(104.84688127,210.31366528)(104.84688127,211.37451677)
\curveto(104.84688127,212.43536826)(104.42542911,213.45291414)(103.67534456,214.20304873)
\curveto(102.92526134,214.95318465)(101.90778515,215.37466567)(100.84700631,215.37466567)
\curveto(99.78622747,215.37466567)(98.76875128,214.95318465)(98.01866806,214.20304873)
\curveto(97.26858351,213.45291414)(96.84713135,212.43536826)(96.84713135,211.37451677)
\curveto(96.84713135,210.31366528)(97.26858351,209.29611941)(98.01866806,208.54598482)
\curveto(98.76875128,207.79584889)(99.78622747,207.37436787)(100.84700631,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,340.96478983)
\curveto(113.31105416,340.96478983)(114.32853036,341.38627086)(115.07861357,342.13640678)
\curveto(115.82869813,342.88654137)(116.25015029,343.90408725)(116.25015029,344.96493873)
\curveto(116.25015029,346.02579022)(115.82869813,347.0433361)(115.07861357,347.79347069)
\curveto(114.32853036,348.54360661)(113.31105416,348.96508764)(112.25027532,348.96508764)
\curveto(111.18949649,348.96508764)(110.17202029,348.54360661)(109.42193707,347.79347069)
\curveto(108.67185252,347.0433361)(108.25040036,346.02579022)(108.25040036,344.96493873)
\curveto(108.25040036,343.90408725)(108.67185252,342.88654137)(109.42193707,342.13640678)
\curveto(110.17202029,341.38627086)(111.18949649,340.96478983)(112.25027532,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,340.96478983)
\curveto(113.31105416,340.96478983)(114.32853036,341.38627086)(115.07861357,342.13640678)
\curveto(115.82869813,342.88654137)(116.25015029,343.90408725)(116.25015029,344.96493873)
\curveto(116.25015029,346.02579022)(115.82869813,347.0433361)(115.07861357,347.79347069)
\curveto(114.32853036,348.54360661)(113.31105416,348.96508764)(112.25027532,348.96508764)
\curveto(111.18949649,348.96508764)(110.17202029,348.54360661)(109.42193707,347.79347069)
\curveto(108.67185252,347.0433361)(108.25040036,346.02579022)(108.25040036,344.96493873)
\curveto(108.25040036,343.90408725)(108.67185252,342.88654137)(109.42193707,342.13640678)
\curveto(110.17202029,341.38627086)(111.18949649,340.96478983)(112.25027532,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,119.40018656)
\curveto(201.27923113,119.40018656)(202.29670732,119.82166758)(203.04679054,120.57180351)
\curveto(203.79687509,121.3219381)(204.21832725,122.33948397)(204.21832725,123.40033546)
\curveto(204.21832725,124.46118695)(203.79687509,125.47873283)(203.04679054,126.22886742)
\curveto(202.29670732,126.97900334)(201.27923113,127.40048436)(200.21845229,127.40048436)
\curveto(199.15767345,127.40048436)(198.14019726,126.97900334)(197.39011404,126.22886742)
\curveto(196.64002949,125.47873283)(196.21857733,124.46118695)(196.21857733,123.40033546)
\curveto(196.21857733,122.33948397)(196.64002949,121.3219381)(197.39011404,120.57180351)
\curveto(198.14019726,119.82166758)(199.15767345,119.40018656)(200.21845229,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,119.40018656)
\curveto(201.27923113,119.40018656)(202.29670732,119.82166758)(203.04679054,120.57180351)
\curveto(203.79687509,121.3219381)(204.21832725,122.33948397)(204.21832725,123.40033546)
\curveto(204.21832725,124.46118695)(203.79687509,125.47873283)(203.04679054,126.22886742)
\curveto(202.29670732,126.97900334)(201.27923113,127.40048436)(200.21845229,127.40048436)
\curveto(199.15767345,127.40048436)(198.14019726,126.97900334)(197.39011404,126.22886742)
\curveto(196.64002949,125.47873283)(196.21857733,124.46118695)(196.21857733,123.40033546)
\curveto(196.21857733,122.33948397)(196.64002949,121.3219381)(197.39011404,120.57180351)
\curveto(198.14019726,119.82166758)(199.15767345,119.40018656)(200.21845229,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,194.34114754)
\curveto(266.44082938,194.34114754)(267.45830557,194.76262856)(268.20838879,195.51276448)
\curveto(268.95847334,196.26289907)(269.3799255,197.28044495)(269.3799255,198.34129644)
\curveto(269.3799255,199.40214793)(268.95847334,200.4196938)(268.20838879,201.16982839)
\curveto(267.45830557,201.91996431)(266.44082938,202.34144534)(265.38005054,202.34144534)
\curveto(264.3192717,202.34144534)(263.3017955,201.91996431)(262.55171229,201.16982839)
\curveto(261.80162773,200.4196938)(261.38017558,199.40214793)(261.38017558,198.34129644)
\curveto(261.38017558,197.28044495)(261.80162773,196.26289907)(262.55171229,195.51276448)
\curveto(263.3017955,194.76262856)(264.3192717,194.34114754)(265.38005054,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,194.34114754)
\curveto(266.44082938,194.34114754)(267.45830557,194.76262856)(268.20838879,195.51276448)
\curveto(268.95847334,196.26289907)(269.3799255,197.28044495)(269.3799255,198.34129644)
\curveto(269.3799255,199.40214793)(268.95847334,200.4196938)(268.20838879,201.16982839)
\curveto(267.45830557,201.91996431)(266.44082938,202.34144534)(265.38005054,202.34144534)
\curveto(264.3192717,202.34144534)(263.3017955,201.91996431)(262.55171229,201.16982839)
\curveto(261.80162773,200.4196938)(261.38017558,199.40214793)(261.38017558,198.34129644)
\curveto(261.38017558,197.28044495)(261.80162773,196.26289907)(262.55171229,195.51276448)
\curveto(263.3017955,194.76262856)(264.3192717,194.34114754)(265.38005054,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,358.88546016)
\curveto(390.24785181,358.88546016)(391.265328,359.30694119)(392.01541122,360.05707711)
\curveto(392.76549577,360.8072117)(393.18694793,361.82475758)(393.18694793,362.88560907)
\curveto(393.18694793,363.94646055)(392.76549577,364.96400643)(392.01541122,365.71414102)
\curveto(391.265328,366.46427694)(390.24785181,366.88575797)(389.18707297,366.88575797)
\curveto(388.12629413,366.88575797)(387.10881794,366.46427694)(386.35873472,365.71414102)
\curveto(385.60865017,364.96400643)(385.18719801,363.94646055)(385.18719801,362.88560907)
\curveto(385.18719801,361.82475758)(385.60865017,360.8072117)(386.35873472,360.05707711)
\curveto(387.10881794,359.30694119)(388.12629413,358.88546016)(389.18707297,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,358.88546016)
\curveto(390.24785181,358.88546016)(391.265328,359.30694119)(392.01541122,360.05707711)
\curveto(392.76549577,360.8072117)(393.18694793,361.82475758)(393.18694793,362.88560907)
\curveto(393.18694793,363.94646055)(392.76549577,364.96400643)(392.01541122,365.71414102)
\curveto(391.265328,366.46427694)(390.24785181,366.88575797)(389.18707297,366.88575797)
\curveto(388.12629413,366.88575797)(387.10881794,366.46427694)(386.35873472,365.71414102)
\curveto(385.60865017,364.96400643)(385.18719801,363.94646055)(385.18719801,362.88560907)
\curveto(385.18719801,361.82475758)(385.60865017,360.8072117)(386.35873472,360.05707711)
\curveto(387.10881794,359.30694119)(388.12629413,358.88546016)(389.18707297,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,57.49242557)
\curveto(238.74713537,57.49242557)(239.76461156,57.9139066)(240.51469478,58.66404252)
\curveto(241.26477933,59.41417711)(241.68623149,60.43172299)(241.68623149,61.49257448)
\curveto(241.68623149,62.55342596)(241.26477933,63.57097184)(240.51469478,64.32110643)
\curveto(239.76461156,65.07124235)(238.74713537,65.49272338)(237.68635653,65.49272338)
\curveto(236.62557769,65.49272338)(235.6081015,65.07124235)(234.85801828,64.32110643)
\curveto(234.10793373,63.57097184)(233.68648157,62.55342596)(233.68648157,61.49257448)
\curveto(233.68648157,60.43172299)(234.10793373,59.41417711)(234.85801828,58.66404252)
\curveto(235.6081015,57.9139066)(236.62557769,57.49242557)(237.68635653,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,57.49242557)
\curveto(238.74713537,57.49242557)(239.76461156,57.9139066)(240.51469478,58.66404252)
\curveto(241.26477933,59.41417711)(241.68623149,60.43172299)(241.68623149,61.49257448)
\curveto(241.68623149,62.55342596)(241.26477933,63.57097184)(240.51469478,64.32110643)
\curveto(239.76461156,65.07124235)(238.74713537,65.49272338)(237.68635653,65.49272338)
\curveto(236.62557769,65.49272338)(235.6081015,65.07124235)(234.85801828,64.32110643)
\curveto(234.10793373,63.57097184)(233.68648157,62.55342596)(233.68648157,61.49257448)
\curveto(233.68648157,60.43172299)(234.10793373,59.41417711)(234.85801828,58.66404252)
\curveto(235.6081015,57.9139066)(236.62557769,57.49242557)(237.68635653,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,355.62714999)
\curveto(119.82722823,355.62714999)(120.84470442,356.04863102)(121.59478764,356.79876694)
\curveto(122.34487219,357.54890153)(122.76632435,358.56644741)(122.76632435,359.6272989)
\curveto(122.76632435,360.68815038)(122.34487219,361.70569626)(121.59478764,362.45583085)
\curveto(120.84470442,363.20596677)(119.82722823,363.6274478)(118.76644939,363.6274478)
\curveto(117.70567055,363.6274478)(116.68819436,363.20596677)(115.93811114,362.45583085)
\curveto(115.18802659,361.70569626)(114.76657443,360.68815038)(114.76657443,359.6272989)
\curveto(114.76657443,358.56644741)(115.18802659,357.54890153)(115.93811114,356.79876694)
\curveto(116.68819436,356.04863102)(117.70567055,355.62714999)(118.76644939,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,355.62714999)
\curveto(119.82722823,355.62714999)(120.84470442,356.04863102)(121.59478764,356.79876694)
\curveto(122.34487219,357.54890153)(122.76632435,358.56644741)(122.76632435,359.6272989)
\curveto(122.76632435,360.68815038)(122.34487219,361.70569626)(121.59478764,362.45583085)
\curveto(120.84470442,363.20596677)(119.82722823,363.6274478)(118.76644939,363.6274478)
\curveto(117.70567055,363.6274478)(116.68819436,363.20596677)(115.93811114,362.45583085)
\curveto(115.18802659,361.70569626)(114.76657443,360.68815038)(114.76657443,359.6272989)
\curveto(114.76657443,358.56644741)(115.18802659,357.54890153)(115.93811114,356.79876694)
\curveto(116.68819436,356.04863102)(117.70567055,355.62714999)(118.76644939,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,274.16957885)
\curveto(377.21554436,274.16957885)(378.23302056,274.59105987)(378.98310378,275.3411958)
\curveto(379.73318833,276.09133039)(380.15464049,277.10887626)(380.15464049,278.16972775)
\curveto(380.15464049,279.23057924)(379.73318833,280.24812512)(378.98310378,280.99825971)
\curveto(378.23302056,281.74839563)(377.21554436,282.16987665)(376.15476553,282.16987665)
\curveto(375.09398669,282.16987665)(374.07651049,281.74839563)(373.32642727,280.99825971)
\curveto(372.57634272,280.24812512)(372.15489056,279.23057924)(372.15489056,278.16972775)
\curveto(372.15489056,277.10887626)(372.57634272,276.09133039)(373.32642727,275.3411958)
\curveto(374.07651049,274.59105987)(375.09398669,274.16957885)(376.15476553,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,274.16957885)
\curveto(377.21554436,274.16957885)(378.23302056,274.59105987)(378.98310378,275.3411958)
\curveto(379.73318833,276.09133039)(380.15464049,277.10887626)(380.15464049,278.16972775)
\curveto(380.15464049,279.23057924)(379.73318833,280.24812512)(378.98310378,280.99825971)
\curveto(378.23302056,281.74839563)(377.21554436,282.16987665)(376.15476553,282.16987665)
\curveto(375.09398669,282.16987665)(374.07651049,281.74839563)(373.32642727,280.99825971)
\curveto(372.57634272,280.24812512)(372.15489056,279.23057924)(372.15489056,278.16972775)
\curveto(372.15489056,277.10887626)(372.57634272,276.09133039)(373.32642727,275.3411958)
\curveto(374.07651049,274.59105987)(375.09398669,274.16957885)(376.15476553,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,305.12345934)
\curveto(106.79490044,305.12345934)(107.81237663,305.54494037)(108.56245985,306.29507629)
\curveto(109.31254441,307.04521088)(109.73399656,308.06275676)(109.73399656,309.12360825)
\curveto(109.73399656,310.18445973)(109.31254441,311.20200561)(108.56245985,311.9521402)
\curveto(107.81237663,312.70227612)(106.79490044,313.12375715)(105.7341216,313.12375715)
\curveto(104.67334276,313.12375715)(103.65586657,312.70227612)(102.90578335,311.9521402)
\curveto(102.1556988,311.20200561)(101.73424664,310.18445973)(101.73424664,309.12360825)
\curveto(101.73424664,308.06275676)(102.1556988,307.04521088)(102.90578335,306.29507629)
\curveto(103.65586657,305.54494037)(104.67334276,305.12345934)(105.7341216,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,305.12345934)
\curveto(106.79490044,305.12345934)(107.81237663,305.54494037)(108.56245985,306.29507629)
\curveto(109.31254441,307.04521088)(109.73399656,308.06275676)(109.73399656,309.12360825)
\curveto(109.73399656,310.18445973)(109.31254441,311.20200561)(108.56245985,311.9521402)
\curveto(107.81237663,312.70227612)(106.79490044,313.12375715)(105.7341216,313.12375715)
\curveto(104.67334276,313.12375715)(103.65586657,312.70227612)(102.90578335,311.9521402)
\curveto(102.1556988,311.20200561)(101.73424664,310.18445973)(101.73424664,309.12360825)
\curveto(101.73424664,308.06275676)(102.1556988,307.04521088)(102.90578335,306.29507629)
\curveto(103.65586657,305.54494037)(104.67334276,305.12345934)(105.7341216,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,191.08284754)
\curveto(282.73123402,191.08284754)(283.74871022,191.50432856)(284.49879344,192.25446448)
\curveto(285.24887799,193.00459907)(285.67033015,194.02214495)(285.67033015,195.08299644)
\curveto(285.67033015,196.14384793)(285.24887799,197.1613938)(284.49879344,197.91152839)
\curveto(283.74871022,198.66166432)(282.73123402,199.08314534)(281.67045518,199.08314534)
\curveto(280.60967635,199.08314534)(279.59220015,198.66166432)(278.84211693,197.91152839)
\curveto(278.09203238,197.1613938)(277.67058022,196.14384793)(277.67058022,195.08299644)
\curveto(277.67058022,194.02214495)(278.09203238,193.00459907)(278.84211693,192.25446448)
\curveto(279.59220015,191.50432856)(280.60967635,191.08284754)(281.67045518,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,191.08284754)
\curveto(282.73123402,191.08284754)(283.74871022,191.50432856)(284.49879344,192.25446448)
\curveto(285.24887799,193.00459907)(285.67033015,194.02214495)(285.67033015,195.08299644)
\curveto(285.67033015,196.14384793)(285.24887799,197.1613938)(284.49879344,197.91152839)
\curveto(283.74871022,198.66166432)(282.73123402,199.08314534)(281.67045518,199.08314534)
\curveto(280.60967635,199.08314534)(279.59220015,198.66166432)(278.84211693,197.91152839)
\curveto(278.09203238,197.1613938)(277.67058022,196.14384793)(277.67058022,195.08299644)
\curveto(277.67058022,194.02214495)(278.09203238,193.00459907)(278.84211693,192.25446448)
\curveto(279.59220015,191.50432856)(280.60967635,191.08284754)(281.67045518,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,246.47400853)
\curveto(347.89281193,246.47400853)(348.91028812,246.89548955)(349.66037134,247.64562547)
\curveto(350.41045589,248.39576006)(350.83190805,249.41330594)(350.83190805,250.47415743)
\curveto(350.83190805,251.53500892)(350.41045589,252.5525548)(349.66037134,253.30268939)
\curveto(348.91028812,254.05282531)(347.89281193,254.47430633)(346.83203309,254.47430633)
\curveto(345.77125425,254.47430633)(344.75377806,254.05282531)(344.00369484,253.30268939)
\curveto(343.25361029,252.5525548)(342.83215813,251.53500892)(342.83215813,250.47415743)
\curveto(342.83215813,249.41330594)(343.25361029,248.39576006)(344.00369484,247.64562547)
\curveto(344.75377806,246.89548955)(345.77125425,246.47400853)(346.83203309,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,246.47400853)
\curveto(347.89281193,246.47400853)(348.91028812,246.89548955)(349.66037134,247.64562547)
\curveto(350.41045589,248.39576006)(350.83190805,249.41330594)(350.83190805,250.47415743)
\curveto(350.83190805,251.53500892)(350.41045589,252.5525548)(349.66037134,253.30268939)
\curveto(348.91028812,254.05282531)(347.89281193,254.47430633)(346.83203309,254.47430633)
\curveto(345.77125425,254.47430633)(344.75377806,254.05282531)(344.00369484,253.30268939)
\curveto(343.25361029,252.5525548)(342.83215813,251.53500892)(342.83215813,250.47415743)
\curveto(342.83215813,249.41330594)(343.25361029,248.39576006)(344.00369484,247.64562547)
\curveto(344.75377806,246.89548955)(345.77125425,246.47400853)(346.83203309,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,326.30242967)
\curveto(248.5213863,326.30242967)(249.53886249,326.7239107)(250.28894571,327.47404662)
\curveto(251.03903026,328.22418121)(251.46048242,329.24172708)(251.46048242,330.30257857)
\curveto(251.46048242,331.36343006)(251.03903026,332.38097594)(250.28894571,333.13111053)
\curveto(249.53886249,333.88124645)(248.5213863,334.30272747)(247.46060746,334.30272747)
\curveto(246.39982862,334.30272747)(245.38235243,333.88124645)(244.63226921,333.13111053)
\curveto(243.88218466,332.38097594)(243.4607325,331.36343006)(243.4607325,330.30257857)
\curveto(243.4607325,329.24172708)(243.88218466,328.22418121)(244.63226921,327.47404662)
\curveto(245.38235243,326.7239107)(246.39982862,326.30242967)(247.46060746,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,326.30242967)
\curveto(248.5213863,326.30242967)(249.53886249,326.7239107)(250.28894571,327.47404662)
\curveto(251.03903026,328.22418121)(251.46048242,329.24172708)(251.46048242,330.30257857)
\curveto(251.46048242,331.36343006)(251.03903026,332.38097594)(250.28894571,333.13111053)
\curveto(249.53886249,333.88124645)(248.5213863,334.30272747)(247.46060746,334.30272747)
\curveto(246.39982862,334.30272747)(245.38235243,333.88124645)(244.63226921,333.13111053)
\curveto(243.88218466,332.38097594)(243.4607325,331.36343006)(243.4607325,330.30257857)
\curveto(243.4607325,329.24172708)(243.88218466,328.22418121)(244.63226921,327.47404662)
\curveto(245.38235243,326.7239107)(246.39982862,326.30242967)(247.46060746,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,90.07546624)
\curveto(222.45675107,90.07546624)(223.47422726,90.49694726)(224.22431048,91.24708318)
\curveto(224.97439503,91.99721777)(225.39584719,93.01476365)(225.39584719,94.07561514)
\curveto(225.39584719,95.13646663)(224.97439503,96.15401251)(224.22431048,96.9041471)
\curveto(223.47422726,97.65428302)(222.45675107,98.07576404)(221.39597223,98.07576404)
\curveto(220.33519339,98.07576404)(219.3177172,97.65428302)(218.56763398,96.9041471)
\curveto(217.81754943,96.15401251)(217.39609727,95.13646663)(217.39609727,94.07561514)
\curveto(217.39609727,93.01476365)(217.81754943,91.99721777)(218.56763398,91.24708318)
\curveto(219.3177172,90.49694726)(220.33519339,90.07546624)(221.39597223,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,90.07546624)
\curveto(222.45675107,90.07546624)(223.47422726,90.49694726)(224.22431048,91.24708318)
\curveto(224.97439503,91.99721777)(225.39584719,93.01476365)(225.39584719,94.07561514)
\curveto(225.39584719,95.13646663)(224.97439503,96.15401251)(224.22431048,96.9041471)
\curveto(223.47422726,97.65428302)(222.45675107,98.07576404)(221.39597223,98.07576404)
\curveto(220.33519339,98.07576404)(219.3177172,97.65428302)(218.56763398,96.9041471)
\curveto(217.81754943,96.15401251)(217.39609727,95.13646663)(217.39609727,94.07561514)
\curveto(217.39609727,93.01476365)(217.81754943,91.99721777)(218.56763398,91.24708318)
\curveto(219.3177172,90.49694726)(220.33519339,90.07546624)(221.39597223,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,344.22308983)
\curveto(145.89186346,344.22308983)(146.90933965,344.64457085)(147.65942287,345.39470678)
\curveto(148.40950742,346.14484137)(148.83095958,347.16238724)(148.83095958,348.22323873)
\curveto(148.83095958,349.28409022)(148.40950742,350.3016361)(147.65942287,351.05177069)
\curveto(146.90933965,351.80190661)(145.89186346,352.22338763)(144.83108462,352.22338763)
\curveto(143.77030578,352.22338763)(142.75282959,351.80190661)(142.00274637,351.05177069)
\curveto(141.25266182,350.3016361)(140.83120966,349.28409022)(140.83120966,348.22323873)
\curveto(140.83120966,347.16238724)(141.25266182,346.14484137)(142.00274637,345.39470678)
\curveto(142.75282959,344.64457085)(143.77030578,344.22308983)(144.83108462,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,344.22308983)
\curveto(145.89186346,344.22308983)(146.90933965,344.64457085)(147.65942287,345.39470678)
\curveto(148.40950742,346.14484137)(148.83095958,347.16238724)(148.83095958,348.22323873)
\curveto(148.83095958,349.28409022)(148.40950742,350.3016361)(147.65942287,351.05177069)
\curveto(146.90933965,351.80190661)(145.89186346,352.22338763)(144.83108462,352.22338763)
\curveto(143.77030578,352.22338763)(142.75282959,351.80190661)(142.00274637,351.05177069)
\curveto(141.25266182,350.3016361)(140.83120966,349.28409022)(140.83120966,348.22323873)
\curveto(140.83120966,347.16238724)(141.25266182,346.14484137)(142.00274637,345.39470678)
\curveto(142.75282959,344.64457085)(143.77030578,344.22308983)(144.83108462,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,217.14926786)
\curveto(220.82771264,217.14926786)(221.84518883,217.57074888)(222.59527205,218.32088481)
\curveto(223.3453566,219.0710194)(223.76680876,220.08856527)(223.76680876,221.14941676)
\curveto(223.76680876,222.21026825)(223.3453566,223.22781413)(222.59527205,223.97794872)
\curveto(221.84518883,224.72808464)(220.82771264,225.14956566)(219.7669338,225.14956566)
\curveto(218.70615496,225.14956566)(217.68867876,224.72808464)(216.93859555,223.97794872)
\curveto(216.18851099,223.22781413)(215.76705884,222.21026825)(215.76705884,221.14941676)
\curveto(215.76705884,220.08856527)(216.18851099,219.0710194)(216.93859555,218.32088481)
\curveto(217.68867876,217.57074888)(218.70615496,217.14926786)(219.7669338,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,217.14926786)
\curveto(220.82771264,217.14926786)(221.84518883,217.57074888)(222.59527205,218.32088481)
\curveto(223.3453566,219.0710194)(223.76680876,220.08856527)(223.76680876,221.14941676)
\curveto(223.76680876,222.21026825)(223.3453566,223.22781413)(222.59527205,223.97794872)
\curveto(221.84518883,224.72808464)(220.82771264,225.14956566)(219.7669338,225.14956566)
\curveto(218.70615496,225.14956566)(217.68867876,224.72808464)(216.93859555,223.97794872)
\curveto(216.18851099,223.22781413)(215.76705884,222.21026825)(215.76705884,221.14941676)
\curveto(215.76705884,220.08856527)(216.18851099,219.0710194)(216.93859555,218.32088481)
\curveto(217.68867876,217.57074888)(218.70615496,217.14926786)(219.7669338,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,200.85774753)
\curveto(173.58553712,200.85774753)(174.60301331,201.27922855)(175.35309653,202.02936448)
\curveto(176.10318108,202.77949906)(176.52463324,203.79704494)(176.52463324,204.85789643)
\curveto(176.52463324,205.91874792)(176.10318108,206.9362938)(175.35309653,207.68642839)
\curveto(174.60301331,208.43656431)(173.58553712,208.85804533)(172.52475828,208.85804533)
\curveto(171.46397944,208.85804533)(170.44650325,208.43656431)(169.69642003,207.68642839)
\curveto(168.94633548,206.9362938)(168.52488332,205.91874792)(168.52488332,204.85789643)
\curveto(168.52488332,203.79704494)(168.94633548,202.77949906)(169.69642003,202.02936448)
\curveto(170.44650325,201.27922855)(171.46397944,200.85774753)(172.52475828,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,200.85774753)
\curveto(173.58553712,200.85774753)(174.60301331,201.27922855)(175.35309653,202.02936448)
\curveto(176.10318108,202.77949906)(176.52463324,203.79704494)(176.52463324,204.85789643)
\curveto(176.52463324,205.91874792)(176.10318108,206.9362938)(175.35309653,207.68642839)
\curveto(174.60301331,208.43656431)(173.58553712,208.85804533)(172.52475828,208.85804533)
\curveto(171.46397944,208.85804533)(170.44650325,208.43656431)(169.69642003,207.68642839)
\curveto(168.94633548,206.9362938)(168.52488332,205.91874792)(168.52488332,204.85789643)
\curveto(168.52488332,203.79704494)(168.94633548,202.77949906)(169.69642003,202.02936448)
\curveto(170.44650325,201.27922855)(171.46397944,200.85774753)(172.52475828,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,259.50720852)
\curveto(238.74713537,259.50720852)(239.76461156,259.92868954)(240.51469478,260.67882546)
\curveto(241.26477933,261.42896005)(241.68623149,262.44650593)(241.68623149,263.50735742)
\curveto(241.68623149,264.56820891)(241.26477933,265.58575479)(240.51469478,266.33588937)
\curveto(239.76461156,267.0860253)(238.74713537,267.50750632)(237.68635653,267.50750632)
\curveto(236.62557769,267.50750632)(235.6081015,267.0860253)(234.85801828,266.33588937)
\curveto(234.10793373,265.58575479)(233.68648157,264.56820891)(233.68648157,263.50735742)
\curveto(233.68648157,262.44650593)(234.10793373,261.42896005)(234.85801828,260.67882546)
\curveto(235.6081015,259.92868954)(236.62557769,259.50720852)(237.68635653,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,259.50720852)
\curveto(238.74713537,259.50720852)(239.76461156,259.92868954)(240.51469478,260.67882546)
\curveto(241.26477933,261.42896005)(241.68623149,262.44650593)(241.68623149,263.50735742)
\curveto(241.68623149,264.56820891)(241.26477933,265.58575479)(240.51469478,266.33588937)
\curveto(239.76461156,267.0860253)(238.74713537,267.50750632)(237.68635653,267.50750632)
\curveto(236.62557769,267.50750632)(235.6081015,267.0860253)(234.85801828,266.33588937)
\curveto(234.10793373,265.58575479)(233.68648157,264.56820891)(233.68648157,263.50735742)
\curveto(233.68648157,262.44650593)(234.10793373,261.42896005)(234.85801828,260.67882546)
\curveto(235.6081015,259.92868954)(236.62557769,259.50720852)(237.68635653,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,336.07732966)
\curveto(274.58602153,336.07732966)(275.60349772,336.49881069)(276.35358094,337.24894661)
\curveto(277.10366549,337.9990812)(277.52511765,339.01662708)(277.52511765,340.07747857)
\curveto(277.52511765,341.13833005)(277.10366549,342.15587593)(276.35358094,342.90601052)
\curveto(275.60349772,343.65614644)(274.58602153,344.07762747)(273.52524269,344.07762747)
\curveto(272.46446385,344.07762747)(271.44698766,343.65614644)(270.69690444,342.90601052)
\curveto(269.94681989,342.15587593)(269.52536773,341.13833005)(269.52536773,340.07747857)
\curveto(269.52536773,339.01662708)(269.94681989,337.9990812)(270.69690444,337.24894661)
\curveto(271.44698766,336.49881069)(272.46446385,336.07732966)(273.52524269,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,336.07732966)
\curveto(274.58602153,336.07732966)(275.60349772,336.49881069)(276.35358094,337.24894661)
\curveto(277.10366549,337.9990812)(277.52511765,339.01662708)(277.52511765,340.07747857)
\curveto(277.52511765,341.13833005)(277.10366549,342.15587593)(276.35358094,342.90601052)
\curveto(275.60349772,343.65614644)(274.58602153,344.07762747)(273.52524269,344.07762747)
\curveto(272.46446385,344.07762747)(271.44698766,343.65614644)(270.69690444,342.90601052)
\curveto(269.94681989,342.15587593)(269.52536773,341.13833005)(269.52536773,340.07747857)
\curveto(269.52536773,339.01662708)(269.94681989,337.9990812)(270.69690444,337.24894661)
\curveto(271.44698766,336.49881069)(272.46446385,336.07732966)(273.52524269,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,257.87805852)
\curveto(250.15042473,257.87805852)(251.16790092,258.29953954)(251.91798414,259.04967547)
\curveto(252.66806869,259.79981005)(253.08952085,260.81735593)(253.08952085,261.87820742)
\curveto(253.08952085,262.93905891)(252.66806869,263.95660479)(251.91798414,264.70673938)
\curveto(251.16790092,265.4568753)(250.15042473,265.87835632)(249.08964589,265.87835632)
\curveto(248.02886705,265.87835632)(247.01139086,265.4568753)(246.26130764,264.70673938)
\curveto(245.51122309,263.95660479)(245.08977093,262.93905891)(245.08977093,261.87820742)
\curveto(245.08977093,260.81735593)(245.51122309,259.79981005)(246.26130764,259.04967547)
\curveto(247.01139086,258.29953954)(248.02886705,257.87805852)(249.08964589,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,257.87805852)
\curveto(250.15042473,257.87805852)(251.16790092,258.29953954)(251.91798414,259.04967547)
\curveto(252.66806869,259.79981005)(253.08952085,260.81735593)(253.08952085,261.87820742)
\curveto(253.08952085,262.93905891)(252.66806869,263.95660479)(251.91798414,264.70673938)
\curveto(251.16790092,265.4568753)(250.15042473,265.87835632)(249.08964589,265.87835632)
\curveto(248.02886705,265.87835632)(247.01139086,265.4568753)(246.26130764,264.70673938)
\curveto(245.51122309,263.95660479)(245.08977093,262.93905891)(245.08977093,261.87820742)
\curveto(245.08977093,260.81735593)(245.51122309,259.79981005)(246.26130764,259.04967547)
\curveto(247.01139086,258.29953954)(248.02886705,257.87805852)(249.08964589,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,236.69908819)
\curveto(105.16586201,236.69908819)(106.1833382,237.12056921)(106.93342142,237.87070514)
\curveto(107.68350597,238.62083973)(108.10495813,239.6383856)(108.10495813,240.69923709)
\curveto(108.10495813,241.76008858)(107.68350597,242.77763446)(106.93342142,243.52776905)
\curveto(106.1833382,244.27790497)(105.16586201,244.69938599)(104.10508317,244.69938599)
\curveto(103.04430433,244.69938599)(102.02682814,244.27790497)(101.27674492,243.52776905)
\curveto(100.52666037,242.77763446)(100.10520821,241.76008858)(100.10520821,240.69923709)
\curveto(100.10520821,239.6383856)(100.52666037,238.62083973)(101.27674492,237.87070514)
\curveto(102.02682814,237.12056921)(103.04430433,236.69908819)(104.10508317,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,236.69908819)
\curveto(105.16586201,236.69908819)(106.1833382,237.12056921)(106.93342142,237.87070514)
\curveto(107.68350597,238.62083973)(108.10495813,239.6383856)(108.10495813,240.69923709)
\curveto(108.10495813,241.76008858)(107.68350597,242.77763446)(106.93342142,243.52776905)
\curveto(106.1833382,244.27790497)(105.16586201,244.69938599)(104.10508317,244.69938599)
\curveto(103.04430433,244.69938599)(102.02682814,244.27790497)(101.27674492,243.52776905)
\curveto(100.52666037,242.77763446)(100.10520821,241.76008858)(100.10520821,240.69923709)
\curveto(100.10520821,239.6383856)(100.52666037,238.62083973)(101.27674492,237.87070514)
\curveto(102.02682814,237.12056921)(103.04430433,236.69908819)(104.10508317,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,106.36696623)
\curveto(173.58553712,106.36696623)(174.60301331,106.78844725)(175.35309653,107.53858317)
\curveto(176.10318108,108.28871776)(176.52463324,109.30626364)(176.52463324,110.36711513)
\curveto(176.52463324,111.42796662)(176.10318108,112.44551249)(175.35309653,113.19564708)
\curveto(174.60301331,113.945783)(173.58553712,114.36726403)(172.52475828,114.36726403)
\curveto(171.46397944,114.36726403)(170.44650325,113.945783)(169.69642003,113.19564708)
\curveto(168.94633548,112.44551249)(168.52488332,111.42796662)(168.52488332,110.36711513)
\curveto(168.52488332,109.30626364)(168.94633548,108.28871776)(169.69642003,107.53858317)
\curveto(170.44650325,106.78844725)(171.46397944,106.36696623)(172.52475828,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,106.36696623)
\curveto(173.58553712,106.36696623)(174.60301331,106.78844725)(175.35309653,107.53858317)
\curveto(176.10318108,108.28871776)(176.52463324,109.30626364)(176.52463324,110.36711513)
\curveto(176.52463324,111.42796662)(176.10318108,112.44551249)(175.35309653,113.19564708)
\curveto(174.60301331,113.945783)(173.58553712,114.36726403)(172.52475828,114.36726403)
\curveto(171.46397944,114.36726403)(170.44650325,113.945783)(169.69642003,113.19564708)
\curveto(168.94633548,112.44551249)(168.52488332,111.42796662)(168.52488332,110.36711513)
\curveto(168.52488332,109.30626364)(168.94633548,108.28871776)(169.69642003,107.53858317)
\curveto(170.44650325,106.78844725)(171.46397944,106.36696623)(172.52475828,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,336.07732966)
\curveto(191.5049802,336.07732966)(192.52245639,336.49881069)(193.27253961,337.24894661)
\curveto(194.02262416,337.9990812)(194.44407632,339.01662708)(194.44407632,340.07747857)
\curveto(194.44407632,341.13833005)(194.02262416,342.15587593)(193.27253961,342.90601052)
\curveto(192.52245639,343.65614644)(191.5049802,344.07762747)(190.44420136,344.07762747)
\curveto(189.38342252,344.07762747)(188.36594633,343.65614644)(187.61586311,342.90601052)
\curveto(186.86577856,342.15587593)(186.4443264,341.13833005)(186.4443264,340.07747857)
\curveto(186.4443264,339.01662708)(186.86577856,337.9990812)(187.61586311,337.24894661)
\curveto(188.36594633,336.49881069)(189.38342252,336.07732966)(190.44420136,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,336.07732966)
\curveto(191.5049802,336.07732966)(192.52245639,336.49881069)(193.27253961,337.24894661)
\curveto(194.02262416,337.9990812)(194.44407632,339.01662708)(194.44407632,340.07747857)
\curveto(194.44407632,341.13833005)(194.02262416,342.15587593)(193.27253961,342.90601052)
\curveto(192.52245639,343.65614644)(191.5049802,344.07762747)(190.44420136,344.07762747)
\curveto(189.38342252,344.07762747)(188.36594633,343.65614644)(187.61586311,342.90601052)
\curveto(186.86577856,342.15587593)(186.4443264,341.13833005)(186.4443264,340.07747857)
\curveto(186.4443264,339.01662708)(186.86577856,337.9990812)(187.61586311,337.24894661)
\curveto(188.36594633,336.49881069)(189.38342252,336.07732966)(190.44420136,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,222.03671786)
\curveto(292.50546461,222.03671786)(293.5229408,222.45819888)(294.27302402,223.2083348)
\curveto(295.02310857,223.95846939)(295.44456073,224.97601527)(295.44456073,226.03686676)
\curveto(295.44456073,227.09771825)(295.02310857,228.11526412)(294.27302402,228.86539871)
\curveto(293.5229408,229.61553464)(292.50546461,230.03701566)(291.44468577,230.03701566)
\curveto(290.38390693,230.03701566)(289.36643074,229.61553464)(288.61634752,228.86539871)
\curveto(287.86626297,228.11526412)(287.44481081,227.09771825)(287.44481081,226.03686676)
\curveto(287.44481081,224.97601527)(287.86626297,223.95846939)(288.61634752,223.2083348)
\curveto(289.36643074,222.45819888)(290.38390693,222.03671786)(291.44468577,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,222.03671786)
\curveto(292.50546461,222.03671786)(293.5229408,222.45819888)(294.27302402,223.2083348)
\curveto(295.02310857,223.95846939)(295.44456073,224.97601527)(295.44456073,226.03686676)
\curveto(295.44456073,227.09771825)(295.02310857,228.11526412)(294.27302402,228.86539871)
\curveto(293.5229408,229.61553464)(292.50546461,230.03701566)(291.44468577,230.03701566)
\curveto(290.38390693,230.03701566)(289.36643074,229.61553464)(288.61634752,228.86539871)
\curveto(287.86626297,228.11526412)(287.44481081,227.09771825)(287.44481081,226.03686676)
\curveto(287.44481081,224.97601527)(287.86626297,223.95846939)(288.61634752,223.2083348)
\curveto(289.36643074,222.45819888)(290.38390693,222.03671786)(291.44468577,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,331.18987967)
\curveto(220.82771264,331.18987967)(221.84518883,331.61136069)(222.59527205,332.36149661)
\curveto(223.3453566,333.1116312)(223.76680876,334.12917708)(223.76680876,335.19002857)
\curveto(223.76680876,336.25088006)(223.3453566,337.26842594)(222.59527205,338.01856053)
\curveto(221.84518883,338.76869645)(220.82771264,339.19017747)(219.7669338,339.19017747)
\curveto(218.70615496,339.19017747)(217.68867876,338.76869645)(216.93859555,338.01856053)
\curveto(216.18851099,337.26842594)(215.76705884,336.25088006)(215.76705884,335.19002857)
\curveto(215.76705884,334.12917708)(216.18851099,333.1116312)(216.93859555,332.36149661)
\curveto(217.68867876,331.61136069)(218.70615496,331.18987967)(219.7669338,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,331.18987967)
\curveto(220.82771264,331.18987967)(221.84518883,331.61136069)(222.59527205,332.36149661)
\curveto(223.3453566,333.1116312)(223.76680876,334.12917708)(223.76680876,335.19002857)
\curveto(223.76680876,336.25088006)(223.3453566,337.26842594)(222.59527205,338.01856053)
\curveto(221.84518883,338.76869645)(220.82771264,339.19017747)(219.7669338,339.19017747)
\curveto(218.70615496,339.19017747)(217.68867876,338.76869645)(216.93859555,338.01856053)
\curveto(216.18851099,337.26842594)(215.76705884,336.25088006)(215.76705884,335.19002857)
\curveto(215.76705884,334.12917708)(216.18851099,333.1116312)(216.93859555,332.36149661)
\curveto(217.68867876,331.61136069)(218.70615496,331.18987967)(219.7669338,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,215.52011786)
\curveto(269.69890624,215.52011786)(270.71638243,215.94159889)(271.46646565,216.69173481)
\curveto(272.2165502,217.4418694)(272.63800236,218.45941528)(272.63800236,219.52026676)
\curveto(272.63800236,220.58111825)(272.2165502,221.59866413)(271.46646565,222.34879872)
\curveto(270.71638243,223.09893464)(269.69890624,223.52041567)(268.6381274,223.52041567)
\curveto(267.57734856,223.52041567)(266.55987237,223.09893464)(265.80978915,222.34879872)
\curveto(265.0597046,221.59866413)(264.63825244,220.58111825)(264.63825244,219.52026676)
\curveto(264.63825244,218.45941528)(265.0597046,217.4418694)(265.80978915,216.69173481)
\curveto(266.55987237,215.94159889)(267.57734856,215.52011786)(268.6381274,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,215.52011786)
\curveto(269.69890624,215.52011786)(270.71638243,215.94159889)(271.46646565,216.69173481)
\curveto(272.2165502,217.4418694)(272.63800236,218.45941528)(272.63800236,219.52026676)
\curveto(272.63800236,220.58111825)(272.2165502,221.59866413)(271.46646565,222.34879872)
\curveto(270.71638243,223.09893464)(269.69890624,223.52041567)(268.6381274,223.52041567)
\curveto(267.57734856,223.52041567)(266.55987237,223.09893464)(265.80978915,222.34879872)
\curveto(265.0597046,221.59866413)(264.63825244,220.58111825)(264.63825244,219.52026676)
\curveto(264.63825244,218.45941528)(265.0597046,217.4418694)(265.80978915,216.69173481)
\curveto(266.55987237,215.94159889)(267.57734856,215.52011786)(268.6381274,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,238.32823819)
\curveto(404.90921803,238.32823819)(405.92669422,238.74971921)(406.67677744,239.49985514)
\curveto(407.42686199,240.24998973)(407.84831415,241.2675356)(407.84831415,242.32838709)
\curveto(407.84831415,243.38923858)(407.42686199,244.40678446)(406.67677744,245.15691905)
\curveto(405.92669422,245.90705497)(404.90921803,246.32853599)(403.84843919,246.32853599)
\curveto(402.78766035,246.32853599)(401.77018415,245.90705497)(401.02010094,245.15691905)
\curveto(400.27001638,244.40678446)(399.84856423,243.38923858)(399.84856423,242.32838709)
\curveto(399.84856423,241.2675356)(400.27001638,240.24998973)(401.02010094,239.49985514)
\curveto(401.77018415,238.74971921)(402.78766035,238.32823819)(403.84843919,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,238.32823819)
\curveto(404.90921803,238.32823819)(405.92669422,238.74971921)(406.67677744,239.49985514)
\curveto(407.42686199,240.24998973)(407.84831415,241.2675356)(407.84831415,242.32838709)
\curveto(407.84831415,243.38923858)(407.42686199,244.40678446)(406.67677744,245.15691905)
\curveto(405.92669422,245.90705497)(404.90921803,246.32853599)(403.84843919,246.32853599)
\curveto(402.78766035,246.32853599)(401.77018415,245.90705497)(401.02010094,245.15691905)
\curveto(400.27001638,244.40678446)(399.84856423,243.38923858)(399.84856423,242.32838709)
\curveto(399.84856423,241.2675356)(400.27001638,240.24998973)(401.02010094,239.49985514)
\curveto(401.77018415,238.74971921)(402.78766035,238.32823819)(403.84843919,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,72.15479591)
\curveto(237.11809694,72.15479591)(238.13557313,72.57627693)(238.88565635,73.32641285)
\curveto(239.6357409,74.07654744)(240.05719306,75.09409332)(240.05719306,76.15494481)
\curveto(240.05719306,77.2157963)(239.6357409,78.23334217)(238.88565635,78.98347676)
\curveto(238.13557313,79.73361269)(237.11809694,80.15509371)(236.0573181,80.15509371)
\curveto(234.99653926,80.15509371)(233.97906307,79.73361269)(233.22897985,78.98347676)
\curveto(232.4788953,78.23334217)(232.05744314,77.2157963)(232.05744314,76.15494481)
\curveto(232.05744314,75.09409332)(232.4788953,74.07654744)(233.22897985,73.32641285)
\curveto(233.97906307,72.57627693)(234.99653926,72.15479591)(236.0573181,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,72.15479591)
\curveto(237.11809694,72.15479591)(238.13557313,72.57627693)(238.88565635,73.32641285)
\curveto(239.6357409,74.07654744)(240.05719306,75.09409332)(240.05719306,76.15494481)
\curveto(240.05719306,77.2157963)(239.6357409,78.23334217)(238.88565635,78.98347676)
\curveto(238.13557313,79.73361269)(237.11809694,80.15509371)(236.0573181,80.15509371)
\curveto(234.99653926,80.15509371)(233.97906307,79.73361269)(233.22897985,78.98347676)
\curveto(232.4788953,78.23334217)(232.05744314,77.2157963)(232.05744314,76.15494481)
\curveto(232.05744314,75.09409332)(232.4788953,74.07654744)(233.22897985,73.32641285)
\curveto(233.97906307,72.57627693)(234.99653926,72.15479591)(236.0573181,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,119.40018656)
\curveto(194.76305706,119.40018656)(195.78053325,119.82166758)(196.53061647,120.57180351)
\curveto(197.28070102,121.3219381)(197.70215318,122.33948397)(197.70215318,123.40033546)
\curveto(197.70215318,124.46118695)(197.28070102,125.47873283)(196.53061647,126.22886742)
\curveto(195.78053325,126.97900334)(194.76305706,127.40048436)(193.70227822,127.40048436)
\curveto(192.64149938,127.40048436)(191.62402319,126.97900334)(190.87393997,126.22886742)
\curveto(190.12385542,125.47873283)(189.70240326,124.46118695)(189.70240326,123.40033546)
\curveto(189.70240326,122.33948397)(190.12385542,121.3219381)(190.87393997,120.57180351)
\curveto(191.62402319,119.82166758)(192.64149938,119.40018656)(193.70227822,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,119.40018656)
\curveto(194.76305706,119.40018656)(195.78053325,119.82166758)(196.53061647,120.57180351)
\curveto(197.28070102,121.3219381)(197.70215318,122.33948397)(197.70215318,123.40033546)
\curveto(197.70215318,124.46118695)(197.28070102,125.47873283)(196.53061647,126.22886742)
\curveto(195.78053325,126.97900334)(194.76305706,127.40048436)(193.70227822,127.40048436)
\curveto(192.64149938,127.40048436)(191.62402319,126.97900334)(190.87393997,126.22886742)
\curveto(190.12385542,125.47873283)(189.70240326,124.46118695)(189.70240326,123.40033546)
\curveto(189.70240326,122.33948397)(190.12385542,121.3219381)(190.87393997,120.57180351)
\curveto(191.62402319,119.82166758)(192.64149938,119.40018656)(193.70227822,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,345.85223983)
\curveto(233.86002008,345.85223983)(234.87749627,346.27372085)(235.62757949,347.02385678)
\curveto(236.37766404,347.77399136)(236.7991162,348.79153724)(236.7991162,349.85238873)
\curveto(236.7991162,350.91324022)(236.37766404,351.9307861)(235.62757949,352.68092069)
\curveto(234.87749627,353.43105661)(233.86002008,353.85253763)(232.79924124,353.85253763)
\curveto(231.7384624,353.85253763)(230.72098621,353.43105661)(229.97090299,352.68092069)
\curveto(229.22081844,351.9307861)(228.79936628,350.91324022)(228.79936628,349.85238873)
\curveto(228.79936628,348.79153724)(229.22081844,347.77399136)(229.97090299,347.02385678)
\curveto(230.72098621,346.27372085)(231.7384624,345.85223983)(232.79924124,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,345.85223983)
\curveto(233.86002008,345.85223983)(234.87749627,346.27372085)(235.62757949,347.02385678)
\curveto(236.37766404,347.77399136)(236.7991162,348.79153724)(236.7991162,349.85238873)
\curveto(236.7991162,350.91324022)(236.37766404,351.9307861)(235.62757949,352.68092069)
\curveto(234.87749627,353.43105661)(233.86002008,353.85253763)(232.79924124,353.85253763)
\curveto(231.7384624,353.85253763)(230.72098621,353.43105661)(229.97090299,352.68092069)
\curveto(229.22081844,351.9307861)(228.79936628,350.91324022)(228.79936628,349.85238873)
\curveto(228.79936628,348.79153724)(229.22081844,347.77399136)(229.97090299,347.02385678)
\curveto(230.72098621,346.27372085)(231.7384624,345.85223983)(232.79924124,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,358.88546016)
\curveto(101.90778515,358.88546016)(102.92526134,359.30694119)(103.67534456,360.05707711)
\curveto(104.42542911,360.8072117)(104.84688127,361.82475758)(104.84688127,362.88560907)
\curveto(104.84688127,363.94646055)(104.42542911,364.96400643)(103.67534456,365.71414102)
\curveto(102.92526134,366.46427694)(101.90778515,366.88575797)(100.84700631,366.88575797)
\curveto(99.78622747,366.88575797)(98.76875128,366.46427694)(98.01866806,365.71414102)
\curveto(97.26858351,364.96400643)(96.84713135,363.94646055)(96.84713135,362.88560907)
\curveto(96.84713135,361.82475758)(97.26858351,360.8072117)(98.01866806,360.05707711)
\curveto(98.76875128,359.30694119)(99.78622747,358.88546016)(100.84700631,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,358.88546016)
\curveto(101.90778515,358.88546016)(102.92526134,359.30694119)(103.67534456,360.05707711)
\curveto(104.42542911,360.8072117)(104.84688127,361.82475758)(104.84688127,362.88560907)
\curveto(104.84688127,363.94646055)(104.42542911,364.96400643)(103.67534456,365.71414102)
\curveto(102.92526134,366.46427694)(101.90778515,366.88575797)(100.84700631,366.88575797)
\curveto(99.78622747,366.88575797)(98.76875128,366.46427694)(98.01866806,365.71414102)
\curveto(97.26858351,364.96400643)(96.84713135,363.94646055)(96.84713135,362.88560907)
\curveto(96.84713135,361.82475758)(97.26858351,360.8072117)(98.01866806,360.05707711)
\curveto(98.76875128,359.30694119)(99.78622747,358.88546016)(100.84700631,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,336.07732966)
\curveto(225.71482793,336.07732966)(226.73230412,336.49881069)(227.48238734,337.24894661)
\curveto(228.23247189,337.9990812)(228.65392405,339.01662708)(228.65392405,340.07747857)
\curveto(228.65392405,341.13833005)(228.23247189,342.15587593)(227.48238734,342.90601052)
\curveto(226.73230412,343.65614644)(225.71482793,344.07762747)(224.65404909,344.07762747)
\curveto(223.59327025,344.07762747)(222.57579406,343.65614644)(221.82571084,342.90601052)
\curveto(221.07562629,342.15587593)(220.65417413,341.13833005)(220.65417413,340.07747857)
\curveto(220.65417413,339.01662708)(221.07562629,337.9990812)(221.82571084,337.24894661)
\curveto(222.57579406,336.49881069)(223.59327025,336.07732966)(224.65404909,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,336.07732966)
\curveto(225.71482793,336.07732966)(226.73230412,336.49881069)(227.48238734,337.24894661)
\curveto(228.23247189,337.9990812)(228.65392405,339.01662708)(228.65392405,340.07747857)
\curveto(228.65392405,341.13833005)(228.23247189,342.15587593)(227.48238734,342.90601052)
\curveto(226.73230412,343.65614644)(225.71482793,344.07762747)(224.65404909,344.07762747)
\curveto(223.59327025,344.07762747)(222.57579406,343.65614644)(221.82571084,342.90601052)
\curveto(221.07562629,342.15587593)(220.65417413,341.13833005)(220.65417413,340.07747857)
\curveto(220.65417413,339.01662708)(221.07562629,337.9990812)(221.82571084,337.24894661)
\curveto(222.57579406,336.49881069)(223.59327025,336.07732966)(224.65404909,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,130.80423655)
\curveto(160.55322968,130.80423655)(161.57070587,131.22571757)(162.32078909,131.9758535)
\curveto(163.07087364,132.72598809)(163.4923258,133.74353396)(163.4923258,134.80438545)
\curveto(163.4923258,135.86523694)(163.07087364,136.88278282)(162.32078909,137.63291741)
\curveto(161.57070587,138.38305333)(160.55322968,138.80453435)(159.49245084,138.80453435)
\curveto(158.431672,138.80453435)(157.41419581,138.38305333)(156.66411259,137.63291741)
\curveto(155.91402804,136.88278282)(155.49257588,135.86523694)(155.49257588,134.80438545)
\curveto(155.49257588,133.74353396)(155.91402804,132.72598809)(156.66411259,131.9758535)
\curveto(157.41419581,131.22571757)(158.431672,130.80423655)(159.49245084,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,130.80423655)
\curveto(160.55322968,130.80423655)(161.57070587,131.22571757)(162.32078909,131.9758535)
\curveto(163.07087364,132.72598809)(163.4923258,133.74353396)(163.4923258,134.80438545)
\curveto(163.4923258,135.86523694)(163.07087364,136.88278282)(162.32078909,137.63291741)
\curveto(161.57070587,138.38305333)(160.55322968,138.80453435)(159.49245084,138.80453435)
\curveto(158.431672,138.80453435)(157.41419581,138.38305333)(156.66411259,137.63291741)
\curveto(155.91402804,136.88278282)(155.49257588,135.86523694)(155.49257588,134.80438545)
\curveto(155.49257588,133.74353396)(155.91402804,132.72598809)(156.66411259,131.9758535)
\curveto(157.41419581,131.22571757)(158.431672,130.80423655)(159.49245084,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,305.12345934)
\curveto(215.940577,305.12345934)(216.95805319,305.54494037)(217.70813641,306.29507629)
\curveto(218.45822096,307.04521088)(218.87967312,308.06275676)(218.87967312,309.12360825)
\curveto(218.87967312,310.18445973)(218.45822096,311.20200561)(217.70813641,311.9521402)
\curveto(216.95805319,312.70227612)(215.940577,313.12375715)(214.87979816,313.12375715)
\curveto(213.81901932,313.12375715)(212.80154313,312.70227612)(212.05145991,311.9521402)
\curveto(211.30137536,311.20200561)(210.8799232,310.18445973)(210.8799232,309.12360825)
\curveto(210.8799232,308.06275676)(211.30137536,307.04521088)(212.05145991,306.29507629)
\curveto(212.80154313,305.54494037)(213.81901932,305.12345934)(214.87979816,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,305.12345934)
\curveto(215.940577,305.12345934)(216.95805319,305.54494037)(217.70813641,306.29507629)
\curveto(218.45822096,307.04521088)(218.87967312,308.06275676)(218.87967312,309.12360825)
\curveto(218.87967312,310.18445973)(218.45822096,311.20200561)(217.70813641,311.9521402)
\curveto(216.95805319,312.70227612)(215.940577,313.12375715)(214.87979816,313.12375715)
\curveto(213.81901932,313.12375715)(212.80154313,312.70227612)(212.05145991,311.9521402)
\curveto(211.30137536,311.20200561)(210.8799232,310.18445973)(210.8799232,309.12360825)
\curveto(210.8799232,308.06275676)(211.30137536,307.04521088)(212.05145991,306.29507629)
\curveto(212.80154313,305.54494037)(213.81901932,305.12345934)(214.87979816,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,246.47400853)
\curveto(225.71482793,246.47400853)(226.73230412,246.89548955)(227.48238734,247.64562547)
\curveto(228.23247189,248.39576006)(228.65392405,249.41330594)(228.65392405,250.47415743)
\curveto(228.65392405,251.53500892)(228.23247189,252.5525548)(227.48238734,253.30268939)
\curveto(226.73230412,254.05282531)(225.71482793,254.47430633)(224.65404909,254.47430633)
\curveto(223.59327025,254.47430633)(222.57579406,254.05282531)(221.82571084,253.30268939)
\curveto(221.07562629,252.5525548)(220.65417413,251.53500892)(220.65417413,250.47415743)
\curveto(220.65417413,249.41330594)(221.07562629,248.39576006)(221.82571084,247.64562547)
\curveto(222.57579406,246.89548955)(223.59327025,246.47400853)(224.65404909,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,246.47400853)
\curveto(225.71482793,246.47400853)(226.73230412,246.89548955)(227.48238734,247.64562547)
\curveto(228.23247189,248.39576006)(228.65392405,249.41330594)(228.65392405,250.47415743)
\curveto(228.65392405,251.53500892)(228.23247189,252.5525548)(227.48238734,253.30268939)
\curveto(226.73230412,254.05282531)(225.71482793,254.47430633)(224.65404909,254.47430633)
\curveto(223.59327025,254.47430633)(222.57579406,254.05282531)(221.82571084,253.30268939)
\curveto(221.07562629,252.5525548)(220.65417413,251.53500892)(220.65417413,250.47415743)
\curveto(220.65417413,249.41330594)(221.07562629,248.39576006)(221.82571084,247.64562547)
\curveto(222.57579406,246.89548955)(223.59327025,246.47400853)(224.65404909,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,230.1824882)
\curveto(230.60194322,230.1824882)(231.61941941,230.60396922)(232.36950263,231.35410514)
\curveto(233.11958718,232.10423973)(233.54103934,233.12178561)(233.54103934,234.1826371)
\curveto(233.54103934,235.24348859)(233.11958718,236.26103446)(232.36950263,237.01116905)
\curveto(231.61941941,237.76130498)(230.60194322,238.182786)(229.54116438,238.182786)
\curveto(228.48038554,238.182786)(227.46290935,237.76130498)(226.71282613,237.01116905)
\curveto(225.96274158,236.26103446)(225.54128942,235.24348859)(225.54128942,234.1826371)
\curveto(225.54128942,233.12178561)(225.96274158,232.10423973)(226.71282613,231.35410514)
\curveto(227.46290935,230.60396922)(228.48038554,230.1824882)(229.54116438,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,230.1824882)
\curveto(230.60194322,230.1824882)(231.61941941,230.60396922)(232.36950263,231.35410514)
\curveto(233.11958718,232.10423973)(233.54103934,233.12178561)(233.54103934,234.1826371)
\curveto(233.54103934,235.24348859)(233.11958718,236.26103446)(232.36950263,237.01116905)
\curveto(231.61941941,237.76130498)(230.60194322,238.182786)(229.54116438,238.182786)
\curveto(228.48038554,238.182786)(227.46290935,237.76130498)(226.71282613,237.01116905)
\curveto(225.96274158,236.26103446)(225.54128942,235.24348859)(225.54128942,234.1826371)
\curveto(225.54128942,233.12178561)(225.96274158,232.10423973)(226.71282613,231.35410514)
\curveto(227.46290935,230.60396922)(228.48038554,230.1824882)(229.54116438,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,127.54593655)
\curveto(127.97242038,127.54593655)(128.98989657,127.96741758)(129.73997979,128.7175535)
\curveto(130.49006434,129.46768809)(130.9115165,130.48523397)(130.9115165,131.54608545)
\curveto(130.9115165,132.60693694)(130.49006434,133.62448282)(129.73997979,134.37461741)
\curveto(128.98989657,135.12475333)(127.97242038,135.54623436)(126.91164154,135.54623436)
\curveto(125.8508627,135.54623436)(124.83338651,135.12475333)(124.08330329,134.37461741)
\curveto(123.33321874,133.62448282)(122.91176658,132.60693694)(122.91176658,131.54608545)
\curveto(122.91176658,130.48523397)(123.33321874,129.46768809)(124.08330329,128.7175535)
\curveto(124.83338651,127.96741758)(125.8508627,127.54593655)(126.91164154,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,127.54593655)
\curveto(127.97242038,127.54593655)(128.98989657,127.96741758)(129.73997979,128.7175535)
\curveto(130.49006434,129.46768809)(130.9115165,130.48523397)(130.9115165,131.54608545)
\curveto(130.9115165,132.60693694)(130.49006434,133.62448282)(129.73997979,134.37461741)
\curveto(128.98989657,135.12475333)(127.97242038,135.54623436)(126.91164154,135.54623436)
\curveto(125.8508627,135.54623436)(124.83338651,135.12475333)(124.08330329,134.37461741)
\curveto(123.33321874,133.62448282)(122.91176658,132.60693694)(122.91176658,131.54608545)
\curveto(122.91176658,130.48523397)(123.33321874,129.46768809)(124.08330329,128.7175535)
\curveto(124.83338651,127.96741758)(125.8508627,127.54593655)(126.91164154,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,249.73230853)
\curveto(377.21554436,249.73230853)(378.23302056,250.15378955)(378.98310378,250.90392547)
\curveto(379.73318833,251.65406006)(380.15464049,252.67160594)(380.15464049,253.73245743)
\curveto(380.15464049,254.79330892)(379.73318833,255.81085479)(378.98310378,256.56098938)
\curveto(378.23302056,257.31112531)(377.21554436,257.73260633)(376.15476553,257.73260633)
\curveto(375.09398669,257.73260633)(374.07651049,257.31112531)(373.32642727,256.56098938)
\curveto(372.57634272,255.81085479)(372.15489056,254.79330892)(372.15489056,253.73245743)
\curveto(372.15489056,252.67160594)(372.57634272,251.65406006)(373.32642727,250.90392547)
\curveto(374.07651049,250.15378955)(375.09398669,249.73230853)(376.15476553,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,249.73230853)
\curveto(377.21554436,249.73230853)(378.23302056,250.15378955)(378.98310378,250.90392547)
\curveto(379.73318833,251.65406006)(380.15464049,252.67160594)(380.15464049,253.73245743)
\curveto(380.15464049,254.79330892)(379.73318833,255.81085479)(378.98310378,256.56098938)
\curveto(378.23302056,257.31112531)(377.21554436,257.73260633)(376.15476553,257.73260633)
\curveto(375.09398669,257.73260633)(374.07651049,257.31112531)(373.32642727,256.56098938)
\curveto(372.57634272,255.81085479)(372.15489056,254.79330892)(372.15489056,253.73245743)
\curveto(372.15489056,252.67160594)(372.57634272,251.65406006)(373.32642727,250.90392547)
\curveto(374.07651049,250.15378955)(375.09398669,249.73230853)(376.15476553,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,80.30052556)
\curveto(329.97336885,80.30052556)(330.99084504,80.72200658)(331.74092826,81.4721425)
\curveto(332.49101281,82.22227709)(332.91246497,83.23982297)(332.91246497,84.30067446)
\curveto(332.91246497,85.36152595)(332.49101281,86.37907182)(331.74092826,87.12920641)
\curveto(330.99084504,87.87934233)(329.97336885,88.30082336)(328.91259001,88.30082336)
\curveto(327.85181117,88.30082336)(326.83433498,87.87934233)(326.08425176,87.12920641)
\curveto(325.33416721,86.37907182)(324.91271505,85.36152595)(324.91271505,84.30067446)
\curveto(324.91271505,83.23982297)(325.33416721,82.22227709)(326.08425176,81.4721425)
\curveto(326.83433498,80.72200658)(327.85181117,80.30052556)(328.91259001,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,80.30052556)
\curveto(329.97336885,80.30052556)(330.99084504,80.72200658)(331.74092826,81.4721425)
\curveto(332.49101281,82.22227709)(332.91246497,83.23982297)(332.91246497,84.30067446)
\curveto(332.91246497,85.36152595)(332.49101281,86.37907182)(331.74092826,87.12920641)
\curveto(330.99084504,87.87934233)(329.97336885,88.30082336)(328.91259001,88.30082336)
\curveto(327.85181117,88.30082336)(326.83433498,87.87934233)(326.08425176,87.12920641)
\curveto(325.33416721,86.37907182)(324.91271505,85.36152595)(324.91271505,84.30067446)
\curveto(324.91271505,83.23982297)(325.33416721,82.22227709)(326.08425176,81.4721425)
\curveto(326.83433498,80.72200658)(327.85181117,80.30052556)(328.91259001,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,218.77841786)
\curveto(137.74667131,218.77841786)(138.7641475,219.19989888)(139.51423072,219.95003481)
\curveto(140.26431527,220.7001694)(140.68576743,221.71771527)(140.68576743,222.77856676)
\curveto(140.68576743,223.83941825)(140.26431527,224.85696413)(139.51423072,225.60709872)
\curveto(138.7641475,226.35723464)(137.74667131,226.77871566)(136.68589247,226.77871566)
\curveto(135.62511363,226.77871566)(134.60763744,226.35723464)(133.85755422,225.60709872)
\curveto(133.10746967,224.85696413)(132.68601751,223.83941825)(132.68601751,222.77856676)
\curveto(132.68601751,221.71771527)(133.10746967,220.7001694)(133.85755422,219.95003481)
\curveto(134.60763744,219.19989888)(135.62511363,218.77841786)(136.68589247,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,218.77841786)
\curveto(137.74667131,218.77841786)(138.7641475,219.19989888)(139.51423072,219.95003481)
\curveto(140.26431527,220.7001694)(140.68576743,221.71771527)(140.68576743,222.77856676)
\curveto(140.68576743,223.83941825)(140.26431527,224.85696413)(139.51423072,225.60709872)
\curveto(138.7641475,226.35723464)(137.74667131,226.77871566)(136.68589247,226.77871566)
\curveto(135.62511363,226.77871566)(134.60763744,226.35723464)(133.85755422,225.60709872)
\curveto(133.10746967,224.85696413)(132.68601751,223.83941825)(132.68601751,222.77856676)
\curveto(132.68601751,221.71771527)(133.10746967,220.7001694)(133.85755422,219.95003481)
\curveto(134.60763744,219.19989888)(135.62511363,218.77841786)(136.68589247,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,283.94449919)
\curveto(228.97290479,283.94449919)(229.99038098,284.36598021)(230.7404642,285.11611614)
\curveto(231.49054875,285.86625072)(231.91200091,286.8837966)(231.91200091,287.94464809)
\curveto(231.91200091,289.00549958)(231.49054875,290.02304546)(230.7404642,290.77318005)
\curveto(229.99038098,291.52331597)(228.97290479,291.94479699)(227.91212595,291.94479699)
\curveto(226.85134711,291.94479699)(225.83387092,291.52331597)(225.0837877,290.77318005)
\curveto(224.33370315,290.02304546)(223.91225099,289.00549958)(223.91225099,287.94464809)
\curveto(223.91225099,286.8837966)(224.33370315,285.86625072)(225.0837877,285.11611614)
\curveto(225.83387092,284.36598021)(226.85134711,283.94449919)(227.91212595,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,283.94449919)
\curveto(228.97290479,283.94449919)(229.99038098,284.36598021)(230.7404642,285.11611614)
\curveto(231.49054875,285.86625072)(231.91200091,286.8837966)(231.91200091,287.94464809)
\curveto(231.91200091,289.00549958)(231.49054875,290.02304546)(230.7404642,290.77318005)
\curveto(229.99038098,291.52331597)(228.97290479,291.94479699)(227.91212595,291.94479699)
\curveto(226.85134711,291.94479699)(225.83387092,291.52331597)(225.0837877,290.77318005)
\curveto(224.33370315,290.02304546)(223.91225099,289.00549958)(223.91225099,287.94464809)
\curveto(223.91225099,286.8837966)(224.33370315,285.86625072)(225.0837877,285.11611614)
\curveto(225.83387092,284.36598021)(226.85134711,283.94449919)(227.91212595,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,262.76550852)
\curveto(103.53682358,262.76550852)(104.55429977,263.18698954)(105.30438299,263.93712546)
\curveto(106.05446754,264.68726005)(106.4759197,265.70480593)(106.4759197,266.76565742)
\curveto(106.4759197,267.82650891)(106.05446754,268.84405478)(105.30438299,269.59418937)
\curveto(104.55429977,270.34432529)(103.53682358,270.76580632)(102.47604474,270.76580632)
\curveto(101.4152659,270.76580632)(100.39778971,270.34432529)(99.64770649,269.59418937)
\curveto(98.89762194,268.84405478)(98.47616978,267.82650891)(98.47616978,266.76565742)
\curveto(98.47616978,265.70480593)(98.89762194,264.68726005)(99.64770649,263.93712546)
\curveto(100.39778971,263.18698954)(101.4152659,262.76550852)(102.47604474,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,262.76550852)
\curveto(103.53682358,262.76550852)(104.55429977,263.18698954)(105.30438299,263.93712546)
\curveto(106.05446754,264.68726005)(106.4759197,265.70480593)(106.4759197,266.76565742)
\curveto(106.4759197,267.82650891)(106.05446754,268.84405478)(105.30438299,269.59418937)
\curveto(104.55429977,270.34432529)(103.53682358,270.76580632)(102.47604474,270.76580632)
\curveto(101.4152659,270.76580632)(100.39778971,270.34432529)(99.64770649,269.59418937)
\curveto(98.89762194,268.84405478)(98.47616978,267.82650891)(98.47616978,266.76565742)
\curveto(98.47616978,265.70480593)(98.89762194,264.68726005)(99.64770649,263.93712546)
\curveto(100.39778971,263.18698954)(101.4152659,262.76550852)(102.47604474,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,340.96478983)
\curveto(119.82722823,340.96478983)(120.84470442,341.38627086)(121.59478764,342.13640678)
\curveto(122.34487219,342.88654137)(122.76632435,343.90408725)(122.76632435,344.96493873)
\curveto(122.76632435,346.02579022)(122.34487219,347.0433361)(121.59478764,347.79347069)
\curveto(120.84470442,348.54360661)(119.82722823,348.96508764)(118.76644939,348.96508764)
\curveto(117.70567055,348.96508764)(116.68819436,348.54360661)(115.93811114,347.79347069)
\curveto(115.18802659,347.0433361)(114.76657443,346.02579022)(114.76657443,344.96493873)
\curveto(114.76657443,343.90408725)(115.18802659,342.88654137)(115.93811114,342.13640678)
\curveto(116.68819436,341.38627086)(117.70567055,340.96478983)(118.76644939,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,340.96478983)
\curveto(119.82722823,340.96478983)(120.84470442,341.38627086)(121.59478764,342.13640678)
\curveto(122.34487219,342.88654137)(122.76632435,343.90408725)(122.76632435,344.96493873)
\curveto(122.76632435,346.02579022)(122.34487219,347.0433361)(121.59478764,347.79347069)
\curveto(120.84470442,348.54360661)(119.82722823,348.96508764)(118.76644939,348.96508764)
\curveto(117.70567055,348.96508764)(116.68819436,348.54360661)(115.93811114,347.79347069)
\curveto(115.18802659,347.0433361)(114.76657443,346.02579022)(114.76657443,344.96493873)
\curveto(114.76657443,343.90408725)(115.18802659,342.88654137)(115.93811114,342.13640678)
\curveto(116.68819436,341.38627086)(117.70567055,340.96478983)(118.76644939,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,161.75812722)
\curveto(157.29515282,161.75812722)(158.31262901,162.17960824)(159.06271223,162.92974416)
\curveto(159.81279678,163.67987875)(160.23424894,164.69742463)(160.23424894,165.75827612)
\curveto(160.23424894,166.81912761)(159.81279678,167.83667348)(159.06271223,168.58680807)
\curveto(158.31262901,169.336944)(157.29515282,169.75842502)(156.23437398,169.75842502)
\curveto(155.17359514,169.75842502)(154.15611895,169.336944)(153.40603573,168.58680807)
\curveto(152.65595118,167.83667348)(152.23449902,166.81912761)(152.23449902,165.75827612)
\curveto(152.23449902,164.69742463)(152.65595118,163.67987875)(153.40603573,162.92974416)
\curveto(154.15611895,162.17960824)(155.17359514,161.75812722)(156.23437398,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,161.75812722)
\curveto(157.29515282,161.75812722)(158.31262901,162.17960824)(159.06271223,162.92974416)
\curveto(159.81279678,163.67987875)(160.23424894,164.69742463)(160.23424894,165.75827612)
\curveto(160.23424894,166.81912761)(159.81279678,167.83667348)(159.06271223,168.58680807)
\curveto(158.31262901,169.336944)(157.29515282,169.75842502)(156.23437398,169.75842502)
\curveto(155.17359514,169.75842502)(154.15611895,169.336944)(153.40603573,168.58680807)
\curveto(152.65595118,167.83667348)(152.23449902,166.81912761)(152.23449902,165.75827612)
\curveto(152.23449902,164.69742463)(152.65595118,163.67987875)(153.40603573,162.92974416)
\curveto(154.15611895,162.17960824)(155.17359514,161.75812722)(156.23437398,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,220.40756786)
\curveto(401.65114116,220.40756786)(402.66861736,220.82904888)(403.41870058,221.5791848)
\curveto(404.16878513,222.32931939)(404.59023729,223.34686527)(404.59023729,224.40771676)
\curveto(404.59023729,225.46856825)(404.16878513,226.48611413)(403.41870058,227.23624872)
\curveto(402.66861736,227.98638464)(401.65114116,228.40786566)(400.59036233,228.40786566)
\curveto(399.52958349,228.40786566)(398.51210729,227.98638464)(397.76202408,227.23624872)
\curveto(397.01193952,226.48611413)(396.59048737,225.46856825)(396.59048737,224.40771676)
\curveto(396.59048737,223.34686527)(397.01193952,222.32931939)(397.76202408,221.5791848)
\curveto(398.51210729,220.82904888)(399.52958349,220.40756786)(400.59036233,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,220.40756786)
\curveto(401.65114116,220.40756786)(402.66861736,220.82904888)(403.41870058,221.5791848)
\curveto(404.16878513,222.32931939)(404.59023729,223.34686527)(404.59023729,224.40771676)
\curveto(404.59023729,225.46856825)(404.16878513,226.48611413)(403.41870058,227.23624872)
\curveto(402.66861736,227.98638464)(401.65114116,228.40786566)(400.59036233,228.40786566)
\curveto(399.52958349,228.40786566)(398.51210729,227.98638464)(397.76202408,227.23624872)
\curveto(397.01193952,226.48611413)(396.59048737,225.46856825)(396.59048737,224.40771676)
\curveto(396.59048737,223.34686527)(397.01193952,222.32931939)(397.76202408,221.5791848)
\curveto(398.51210729,220.82904888)(399.52958349,220.40756786)(400.59036233,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,124.28763656)
\curveto(312.05392577,124.28763656)(313.07140196,124.70911758)(313.82148518,125.4592535)
\curveto(314.57156973,126.20938809)(314.99302189,127.22693397)(314.99302189,128.28778546)
\curveto(314.99302189,129.34863695)(314.57156973,130.36618282)(313.82148518,131.11631741)
\curveto(313.07140196,131.86645334)(312.05392577,132.28793436)(310.99314693,132.28793436)
\curveto(309.93236809,132.28793436)(308.9148919,131.86645334)(308.16480868,131.11631741)
\curveto(307.41472413,130.36618282)(306.99327197,129.34863695)(306.99327197,128.28778546)
\curveto(306.99327197,127.22693397)(307.41472413,126.20938809)(308.16480868,125.4592535)
\curveto(308.9148919,124.70911758)(309.93236809,124.28763656)(310.99314693,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,124.28763656)
\curveto(312.05392577,124.28763656)(313.07140196,124.70911758)(313.82148518,125.4592535)
\curveto(314.57156973,126.20938809)(314.99302189,127.22693397)(314.99302189,128.28778546)
\curveto(314.99302189,129.34863695)(314.57156973,130.36618282)(313.82148518,131.11631741)
\curveto(313.07140196,131.86645334)(312.05392577,132.28793436)(310.99314693,132.28793436)
\curveto(309.93236809,132.28793436)(308.9148919,131.86645334)(308.16480868,131.11631741)
\curveto(307.41472413,130.36618282)(306.99327197,129.34863695)(306.99327197,128.28778546)
\curveto(306.99327197,127.22693397)(307.41472413,126.20938809)(308.16480868,125.4592535)
\curveto(308.9148919,124.70911758)(309.93236809,124.28763656)(310.99314693,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,98.22119589)
\curveto(168.69842183,98.22119589)(169.71589802,98.64267691)(170.46598124,99.39281283)
\curveto(171.21606579,100.14294742)(171.63751795,101.1604933)(171.63751795,102.22134479)
\curveto(171.63751795,103.28219628)(171.21606579,104.29974215)(170.46598124,105.04987674)
\curveto(169.71589802,105.80001267)(168.69842183,106.22149369)(167.63764299,106.22149369)
\curveto(166.57686415,106.22149369)(165.55938796,105.80001267)(164.80930474,105.04987674)
\curveto(164.05922019,104.29974215)(163.63776803,103.28219628)(163.63776803,102.22134479)
\curveto(163.63776803,101.1604933)(164.05922019,100.14294742)(164.80930474,99.39281283)
\curveto(165.55938796,98.64267691)(166.57686415,98.22119589)(167.63764299,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,98.22119589)
\curveto(168.69842183,98.22119589)(169.71589802,98.64267691)(170.46598124,99.39281283)
\curveto(171.21606579,100.14294742)(171.63751795,101.1604933)(171.63751795,102.22134479)
\curveto(171.63751795,103.28219628)(171.21606579,104.29974215)(170.46598124,105.04987674)
\curveto(169.71589802,105.80001267)(168.69842183,106.22149369)(167.63764299,106.22149369)
\curveto(166.57686415,106.22149369)(165.55938796,105.80001267)(164.80930474,105.04987674)
\curveto(164.05922019,104.29974215)(163.63776803,103.28219628)(163.63776803,102.22134479)
\curveto(163.63776803,101.1604933)(164.05922019,100.14294742)(164.80930474,99.39281283)
\curveto(165.55938796,98.64267691)(166.57686415,98.22119589)(167.63764299,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,83.55882555)
\curveto(224.0857895,83.55882555)(225.10326569,83.98030658)(225.85334891,84.7304425)
\curveto(226.60343346,85.48057709)(227.02488562,86.49812296)(227.02488562,87.55897445)
\curveto(227.02488562,88.61982594)(226.60343346,89.63737182)(225.85334891,90.38750641)
\curveto(225.10326569,91.13764233)(224.0857895,91.55912335)(223.02501066,91.55912335)
\curveto(221.96423182,91.55912335)(220.94675563,91.13764233)(220.19667241,90.38750641)
\curveto(219.44658786,89.63737182)(219.0251357,88.61982594)(219.0251357,87.55897445)
\curveto(219.0251357,86.49812296)(219.44658786,85.48057709)(220.19667241,84.7304425)
\curveto(220.94675563,83.98030658)(221.96423182,83.55882555)(223.02501066,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,83.55882555)
\curveto(224.0857895,83.55882555)(225.10326569,83.98030658)(225.85334891,84.7304425)
\curveto(226.60343346,85.48057709)(227.02488562,86.49812296)(227.02488562,87.55897445)
\curveto(227.02488562,88.61982594)(226.60343346,89.63737182)(225.85334891,90.38750641)
\curveto(225.10326569,91.13764233)(224.0857895,91.55912335)(223.02501066,91.55912335)
\curveto(221.96423182,91.55912335)(220.94675563,91.13764233)(220.19667241,90.38750641)
\curveto(219.44658786,89.63737182)(219.0251357,88.61982594)(219.0251357,87.55897445)
\curveto(219.0251357,86.49812296)(219.44658786,85.48057709)(220.19667241,84.7304425)
\curveto(220.94675563,83.98030658)(221.96423182,83.55882555)(223.02501066,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,169.90387721)
\curveto(95.39162126,169.90387721)(96.40909745,170.32535823)(97.15918067,171.07549416)
\curveto(97.90926522,171.82562874)(98.33071738,172.84317462)(98.33071738,173.90402611)
\curveto(98.33071738,174.9648776)(97.90926522,175.98242348)(97.15918067,176.73255807)
\curveto(96.40909745,177.48269399)(95.39162126,177.90417501)(94.33084242,177.90417501)
\curveto(93.27006358,177.90417501)(92.25258739,177.48269399)(91.50250417,176.73255807)
\curveto(90.75241962,175.98242348)(90.33096746,174.9648776)(90.33096746,173.90402611)
\curveto(90.33096746,172.84317462)(90.75241962,171.82562874)(91.50250417,171.07549416)
\curveto(92.25258739,170.32535823)(93.27006358,169.90387721)(94.33084242,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,169.90387721)
\curveto(95.39162126,169.90387721)(96.40909745,170.32535823)(97.15918067,171.07549416)
\curveto(97.90926522,171.82562874)(98.33071738,172.84317462)(98.33071738,173.90402611)
\curveto(98.33071738,174.9648776)(97.90926522,175.98242348)(97.15918067,176.73255807)
\curveto(96.40909745,177.48269399)(95.39162126,177.90417501)(94.33084242,177.90417501)
\curveto(93.27006358,177.90417501)(92.25258739,177.48269399)(91.50250417,176.73255807)
\curveto(90.75241962,175.98242348)(90.33096746,174.9648776)(90.33096746,173.90402611)
\curveto(90.33096746,172.84317462)(90.75241962,171.82562874)(91.50250417,171.07549416)
\curveto(92.25258739,170.32535823)(93.27006358,169.90387721)(94.33084242,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,209.00351787)
\curveto(189.87594177,209.00351787)(190.89341796,209.42499889)(191.64350118,210.17513481)
\curveto(192.39358573,210.9252694)(192.81503789,211.94281528)(192.81503789,213.00366677)
\curveto(192.81503789,214.06451826)(192.39358573,215.08206414)(191.64350118,215.83219873)
\curveto(190.89341796,216.58233465)(189.87594177,217.00381567)(188.81516293,217.00381567)
\curveto(187.75438409,217.00381567)(186.7369079,216.58233465)(185.98682468,215.83219873)
\curveto(185.23674013,215.08206414)(184.81528797,214.06451826)(184.81528797,213.00366677)
\curveto(184.81528797,211.94281528)(185.23674013,210.9252694)(185.98682468,210.17513481)
\curveto(186.7369079,209.42499889)(187.75438409,209.00351787)(188.81516293,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,209.00351787)
\curveto(189.87594177,209.00351787)(190.89341796,209.42499889)(191.64350118,210.17513481)
\curveto(192.39358573,210.9252694)(192.81503789,211.94281528)(192.81503789,213.00366677)
\curveto(192.81503789,214.06451826)(192.39358573,215.08206414)(191.64350118,215.83219873)
\curveto(190.89341796,216.58233465)(189.87594177,217.00381567)(188.81516293,217.00381567)
\curveto(187.75438409,217.00381567)(186.7369079,216.58233465)(185.98682468,215.83219873)
\curveto(185.23674013,215.08206414)(184.81528797,214.06451826)(184.81528797,213.00366677)
\curveto(184.81528797,211.94281528)(185.23674013,210.9252694)(185.98682468,210.17513481)
\curveto(186.7369079,209.42499889)(187.75438409,209.00351787)(188.81516293,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,151.98320688)
\curveto(253.40850159,151.98320688)(254.42597778,152.4046879)(255.176061,153.15482382)
\curveto(255.92614555,153.90495841)(256.34759771,154.92250429)(256.34759771,155.98335578)
\curveto(256.34759771,157.04420727)(255.92614555,158.06175315)(255.176061,158.81188774)
\curveto(254.42597778,159.56202366)(253.40850159,159.98350468)(252.34772275,159.98350468)
\curveto(251.28694391,159.98350468)(250.26946772,159.56202366)(249.5193845,158.81188774)
\curveto(248.76929995,158.06175315)(248.34784779,157.04420727)(248.34784779,155.98335578)
\curveto(248.34784779,154.92250429)(248.76929995,153.90495841)(249.5193845,153.15482382)
\curveto(250.26946772,152.4046879)(251.28694391,151.98320688)(252.34772275,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,151.98320688)
\curveto(253.40850159,151.98320688)(254.42597778,152.4046879)(255.176061,153.15482382)
\curveto(255.92614555,153.90495841)(256.34759771,154.92250429)(256.34759771,155.98335578)
\curveto(256.34759771,157.04420727)(255.92614555,158.06175315)(255.176061,158.81188774)
\curveto(254.42597778,159.56202366)(253.40850159,159.98350468)(252.34772275,159.98350468)
\curveto(251.28694391,159.98350468)(250.26946772,159.56202366)(249.5193845,158.81188774)
\curveto(248.76929995,158.06175315)(248.34784779,157.04420727)(248.34784779,155.98335578)
\curveto(248.34784779,154.92250429)(248.76929995,153.90495841)(249.5193845,153.15482382)
\curveto(250.26946772,152.4046879)(251.28694391,151.98320688)(252.34772275,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,197.59944753)
\curveto(246.89234787,197.59944753)(247.90982406,198.02092856)(248.65990728,198.77106448)
\curveto(249.40999183,199.52119907)(249.83144399,200.53874494)(249.83144399,201.59959643)
\curveto(249.83144399,202.66044792)(249.40999183,203.6779938)(248.65990728,204.42812839)
\curveto(247.90982406,205.17826431)(246.89234787,205.59974533)(245.83156903,205.59974533)
\curveto(244.77079019,205.59974533)(243.753314,205.17826431)(243.00323078,204.42812839)
\curveto(242.25314623,203.6779938)(241.83169407,202.66044792)(241.83169407,201.59959643)
\curveto(241.83169407,200.53874494)(242.25314623,199.52119907)(243.00323078,198.77106448)
\curveto(243.753314,198.02092856)(244.77079019,197.59944753)(245.83156903,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,197.59944753)
\curveto(246.89234787,197.59944753)(247.90982406,198.02092856)(248.65990728,198.77106448)
\curveto(249.40999183,199.52119907)(249.83144399,200.53874494)(249.83144399,201.59959643)
\curveto(249.83144399,202.66044792)(249.40999183,203.6779938)(248.65990728,204.42812839)
\curveto(247.90982406,205.17826431)(246.89234787,205.59974533)(245.83156903,205.59974533)
\curveto(244.77079019,205.59974533)(243.753314,205.17826431)(243.00323078,204.42812839)
\curveto(242.25314623,203.6779938)(241.83169407,202.66044792)(241.83169407,201.59959643)
\curveto(241.83169407,200.53874494)(242.25314623,199.52119907)(243.00323078,198.77106448)
\curveto(243.753314,198.02092856)(244.77079019,197.59944753)(245.83156903,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,217.14926786)
\curveto(380.47362123,217.14926786)(381.49109742,217.57074888)(382.24118064,218.32088481)
\curveto(382.99126519,219.0710194)(383.41271735,220.08856527)(383.41271735,221.14941676)
\curveto(383.41271735,222.21026825)(382.99126519,223.22781413)(382.24118064,223.97794872)
\curveto(381.49109742,224.72808464)(380.47362123,225.14956566)(379.41284239,225.14956566)
\curveto(378.35206355,225.14956566)(377.33458735,224.72808464)(376.58450414,223.97794872)
\curveto(375.83441958,223.22781413)(375.41296743,222.21026825)(375.41296743,221.14941676)
\curveto(375.41296743,220.08856527)(375.83441958,219.0710194)(376.58450414,218.32088481)
\curveto(377.33458735,217.57074888)(378.35206355,217.14926786)(379.41284239,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,217.14926786)
\curveto(380.47362123,217.14926786)(381.49109742,217.57074888)(382.24118064,218.32088481)
\curveto(382.99126519,219.0710194)(383.41271735,220.08856527)(383.41271735,221.14941676)
\curveto(383.41271735,222.21026825)(382.99126519,223.22781413)(382.24118064,223.97794872)
\curveto(381.49109742,224.72808464)(380.47362123,225.14956566)(379.41284239,225.14956566)
\curveto(378.35206355,225.14956566)(377.33458735,224.72808464)(376.58450414,223.97794872)
\curveto(375.83441958,223.22781413)(375.41296743,222.21026825)(375.41296743,221.14941676)
\curveto(375.41296743,220.08856527)(375.83441958,219.0710194)(376.58450414,218.32088481)
\curveto(377.33458735,217.57074888)(378.35206355,217.14926786)(379.41284239,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,207.37436787)
\curveto(171.95649869,207.37436787)(172.97397488,207.79584889)(173.7240581,208.54598482)
\curveto(174.47414265,209.29611941)(174.89559481,210.31366528)(174.89559481,211.37451677)
\curveto(174.89559481,212.43536826)(174.47414265,213.45291414)(173.7240581,214.20304873)
\curveto(172.97397488,214.95318465)(171.95649869,215.37466567)(170.89571985,215.37466567)
\curveto(169.83494101,215.37466567)(168.81746482,214.95318465)(168.0673816,214.20304873)
\curveto(167.31729705,213.45291414)(166.89584489,212.43536826)(166.89584489,211.37451677)
\curveto(166.89584489,210.31366528)(167.31729705,209.29611941)(168.0673816,208.54598482)
\curveto(168.81746482,207.79584889)(169.83494101,207.37436787)(170.89571985,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,207.37436787)
\curveto(171.95649869,207.37436787)(172.97397488,207.79584889)(173.7240581,208.54598482)
\curveto(174.47414265,209.29611941)(174.89559481,210.31366528)(174.89559481,211.37451677)
\curveto(174.89559481,212.43536826)(174.47414265,213.45291414)(173.7240581,214.20304873)
\curveto(172.97397488,214.95318465)(171.95649869,215.37466567)(170.89571985,215.37466567)
\curveto(169.83494101,215.37466567)(168.81746482,214.95318465)(168.0673816,214.20304873)
\curveto(167.31729705,213.45291414)(166.89584489,212.43536826)(166.89584489,211.37451677)
\curveto(166.89584489,210.31366528)(167.31729705,209.29611941)(168.0673816,208.54598482)
\curveto(168.81746482,207.79584889)(169.83494101,207.37436787)(170.89571985,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,358.88546016)
\curveto(246.89234787,358.88546016)(247.90982406,359.30694119)(248.65990728,360.05707711)
\curveto(249.40999183,360.8072117)(249.83144399,361.82475758)(249.83144399,362.88560907)
\curveto(249.83144399,363.94646055)(249.40999183,364.96400643)(248.65990728,365.71414102)
\curveto(247.90982406,366.46427694)(246.89234787,366.88575797)(245.83156903,366.88575797)
\curveto(244.77079019,366.88575797)(243.753314,366.46427694)(243.00323078,365.71414102)
\curveto(242.25314623,364.96400643)(241.83169407,363.94646055)(241.83169407,362.88560907)
\curveto(241.83169407,361.82475758)(242.25314623,360.8072117)(243.00323078,360.05707711)
\curveto(243.753314,359.30694119)(244.77079019,358.88546016)(245.83156903,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,358.88546016)
\curveto(246.89234787,358.88546016)(247.90982406,359.30694119)(248.65990728,360.05707711)
\curveto(249.40999183,360.8072117)(249.83144399,361.82475758)(249.83144399,362.88560907)
\curveto(249.83144399,363.94646055)(249.40999183,364.96400643)(248.65990728,365.71414102)
\curveto(247.90982406,366.46427694)(246.89234787,366.88575797)(245.83156903,366.88575797)
\curveto(244.77079019,366.88575797)(243.753314,366.46427694)(243.00323078,365.71414102)
\curveto(242.25314623,364.96400643)(241.83169407,363.94646055)(241.83169407,362.88560907)
\curveto(241.83169407,361.82475758)(242.25314623,360.8072117)(243.00323078,360.05707711)
\curveto(243.753314,359.30694119)(244.77079019,358.88546016)(245.83156903,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,233.44078819)
\curveto(215.940577,233.44078819)(216.95805319,233.86226922)(217.70813641,234.61240514)
\curveto(218.45822096,235.36253973)(218.87967312,236.38008561)(218.87967312,237.4409371)
\curveto(218.87967312,238.50178858)(218.45822096,239.51933446)(217.70813641,240.26946905)
\curveto(216.95805319,241.01960497)(215.940577,241.441086)(214.87979816,241.441086)
\curveto(213.81901932,241.441086)(212.80154313,241.01960497)(212.05145991,240.26946905)
\curveto(211.30137536,239.51933446)(210.8799232,238.50178858)(210.8799232,237.4409371)
\curveto(210.8799232,236.38008561)(211.30137536,235.36253973)(212.05145991,234.61240514)
\curveto(212.80154313,233.86226922)(213.81901932,233.44078819)(214.87979816,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,233.44078819)
\curveto(215.940577,233.44078819)(216.95805319,233.86226922)(217.70813641,234.61240514)
\curveto(218.45822096,235.36253973)(218.87967312,236.38008561)(218.87967312,237.4409371)
\curveto(218.87967312,238.50178858)(218.45822096,239.51933446)(217.70813641,240.26946905)
\curveto(216.95805319,241.01960497)(215.940577,241.441086)(214.87979816,241.441086)
\curveto(213.81901932,241.441086)(212.80154313,241.01960497)(212.05145991,240.26946905)
\curveto(211.30137536,239.51933446)(210.8799232,238.50178858)(210.8799232,237.4409371)
\curveto(210.8799232,236.38008561)(211.30137536,235.36253973)(212.05145991,234.61240514)
\curveto(212.80154313,233.86226922)(213.81901932,233.44078819)(214.87979816,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,171.53302721)
\curveto(114.94011294,171.53302721)(115.95758913,171.95450823)(116.70767235,172.70464415)
\curveto(117.4577569,173.45477874)(117.87920906,174.47232462)(117.87920906,175.53317611)
\curveto(117.87920906,176.5940276)(117.4577569,177.61157348)(116.70767235,178.36170806)
\curveto(115.95758913,179.11184399)(114.94011294,179.53332501)(113.8793341,179.53332501)
\curveto(112.81855526,179.53332501)(111.80107907,179.11184399)(111.05099585,178.36170806)
\curveto(110.3009113,177.61157348)(109.87945914,176.5940276)(109.87945914,175.53317611)
\curveto(109.87945914,174.47232462)(110.3009113,173.45477874)(111.05099585,172.70464415)
\curveto(111.80107907,171.95450823)(112.81855526,171.53302721)(113.8793341,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,171.53302721)
\curveto(114.94011294,171.53302721)(115.95758913,171.95450823)(116.70767235,172.70464415)
\curveto(117.4577569,173.45477874)(117.87920906,174.47232462)(117.87920906,175.53317611)
\curveto(117.87920906,176.5940276)(117.4577569,177.61157348)(116.70767235,178.36170806)
\curveto(115.95758913,179.11184399)(114.94011294,179.53332501)(113.8793341,179.53332501)
\curveto(112.81855526,179.53332501)(111.80107907,179.11184399)(111.05099585,178.36170806)
\curveto(110.3009113,177.61157348)(109.87945914,176.5940276)(109.87945914,175.53317611)
\curveto(109.87945914,174.47232462)(110.3009113,173.45477874)(111.05099585,172.70464415)
\curveto(111.80107907,171.95450823)(112.81855526,171.53302721)(113.8793341,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,249.73230853)
\curveto(279.47315716,249.73230853)(280.49063336,250.15378955)(281.24071657,250.90392547)
\curveto(281.99080113,251.65406006)(282.41225328,252.67160594)(282.41225328,253.73245743)
\curveto(282.41225328,254.79330892)(281.99080113,255.81085479)(281.24071657,256.56098938)
\curveto(280.49063336,257.31112531)(279.47315716,257.73260633)(278.41237832,257.73260633)
\curveto(277.35159949,257.73260633)(276.33412329,257.31112531)(275.58404007,256.56098938)
\curveto(274.83395552,255.81085479)(274.41250336,254.79330892)(274.41250336,253.73245743)
\curveto(274.41250336,252.67160594)(274.83395552,251.65406006)(275.58404007,250.90392547)
\curveto(276.33412329,250.15378955)(277.35159949,249.73230853)(278.41237832,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,249.73230853)
\curveto(279.47315716,249.73230853)(280.49063336,250.15378955)(281.24071657,250.90392547)
\curveto(281.99080113,251.65406006)(282.41225328,252.67160594)(282.41225328,253.73245743)
\curveto(282.41225328,254.79330892)(281.99080113,255.81085479)(281.24071657,256.56098938)
\curveto(280.49063336,257.31112531)(279.47315716,257.73260633)(278.41237832,257.73260633)
\curveto(277.35159949,257.73260633)(276.33412329,257.31112531)(275.58404007,256.56098938)
\curveto(274.83395552,255.81085479)(274.41250336,254.79330892)(274.41250336,253.73245743)
\curveto(274.41250336,252.67160594)(274.83395552,251.65406006)(275.58404007,250.90392547)
\curveto(276.33412329,250.15378955)(277.35159949,249.73230853)(278.41237832,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,332.81902967)
\curveto(196.39209549,332.81902967)(197.40957168,333.24051069)(198.1596549,333.99064661)
\curveto(198.90973945,334.7407812)(199.33119161,335.75832708)(199.33119161,336.81917857)
\curveto(199.33119161,337.88003006)(198.90973945,338.89757593)(198.1596549,339.64771052)
\curveto(197.40957168,340.39784645)(196.39209549,340.81932747)(195.33131665,340.81932747)
\curveto(194.27053781,340.81932747)(193.25306162,340.39784645)(192.5029784,339.64771052)
\curveto(191.75289385,338.89757593)(191.33144169,337.88003006)(191.33144169,336.81917857)
\curveto(191.33144169,335.75832708)(191.75289385,334.7407812)(192.5029784,333.99064661)
\curveto(193.25306162,333.24051069)(194.27053781,332.81902967)(195.33131665,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,332.81902967)
\curveto(196.39209549,332.81902967)(197.40957168,333.24051069)(198.1596549,333.99064661)
\curveto(198.90973945,334.7407812)(199.33119161,335.75832708)(199.33119161,336.81917857)
\curveto(199.33119161,337.88003006)(198.90973945,338.89757593)(198.1596549,339.64771052)
\curveto(197.40957168,340.39784645)(196.39209549,340.81932747)(195.33131665,340.81932747)
\curveto(194.27053781,340.81932747)(193.25306162,340.39784645)(192.5029784,339.64771052)
\curveto(191.75289385,338.89757593)(191.33144169,337.88003006)(191.33144169,336.81917857)
\curveto(191.33144169,335.75832708)(191.75289385,334.7407812)(192.5029784,333.99064661)
\curveto(193.25306162,333.24051069)(194.27053781,332.81902967)(195.33131665,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,168.27472721)
\curveto(233.86002008,168.27472721)(234.87749627,168.69620823)(235.62757949,169.44634416)
\curveto(236.37766404,170.19647875)(236.7991162,171.21402462)(236.7991162,172.27487611)
\curveto(236.7991162,173.3357276)(236.37766404,174.35327348)(235.62757949,175.10340807)
\curveto(234.87749627,175.85354399)(233.86002008,176.27502501)(232.79924124,176.27502501)
\curveto(231.7384624,176.27502501)(230.72098621,175.85354399)(229.97090299,175.10340807)
\curveto(229.22081844,174.35327348)(228.79936628,173.3357276)(228.79936628,172.27487611)
\curveto(228.79936628,171.21402462)(229.22081844,170.19647875)(229.97090299,169.44634416)
\curveto(230.72098621,168.69620823)(231.7384624,168.27472721)(232.79924124,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,168.27472721)
\curveto(233.86002008,168.27472721)(234.87749627,168.69620823)(235.62757949,169.44634416)
\curveto(236.37766404,170.19647875)(236.7991162,171.21402462)(236.7991162,172.27487611)
\curveto(236.7991162,173.3357276)(236.37766404,174.35327348)(235.62757949,175.10340807)
\curveto(234.87749627,175.85354399)(233.86002008,176.27502501)(232.79924124,176.27502501)
\curveto(231.7384624,176.27502501)(230.72098621,175.85354399)(229.97090299,175.10340807)
\curveto(229.22081844,174.35327348)(228.79936628,173.3357276)(228.79936628,172.27487611)
\curveto(228.79936628,171.21402462)(229.22081844,170.19647875)(229.97090299,169.44634416)
\curveto(230.72098621,168.69620823)(231.7384624,168.27472721)(232.79924124,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,147.09575688)
\curveto(259.92465531,147.09575688)(260.9421315,147.51723791)(261.69221472,148.26737383)
\curveto(262.44229927,149.01750842)(262.86375143,150.0350543)(262.86375143,151.09590578)
\curveto(262.86375143,152.15675727)(262.44229927,153.17430315)(261.69221472,153.92443774)
\curveto(260.9421315,154.67457366)(259.92465531,155.09605468)(258.86387647,155.09605468)
\curveto(257.80309763,155.09605468)(256.78562144,154.67457366)(256.03553822,153.92443774)
\curveto(255.28545367,153.17430315)(254.86400151,152.15675727)(254.86400151,151.09590578)
\curveto(254.86400151,150.0350543)(255.28545367,149.01750842)(256.03553822,148.26737383)
\curveto(256.78562144,147.51723791)(257.80309763,147.09575688)(258.86387647,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,147.09575688)
\curveto(259.92465531,147.09575688)(260.9421315,147.51723791)(261.69221472,148.26737383)
\curveto(262.44229927,149.01750842)(262.86375143,150.0350543)(262.86375143,151.09590578)
\curveto(262.86375143,152.15675727)(262.44229927,153.17430315)(261.69221472,153.92443774)
\curveto(260.9421315,154.67457366)(259.92465531,155.09605468)(258.86387647,155.09605468)
\curveto(257.80309763,155.09605468)(256.78562144,154.67457366)(256.03553822,153.92443774)
\curveto(255.28545367,153.17430315)(254.86400151,152.15675727)(254.86400151,151.09590578)
\curveto(254.86400151,150.0350543)(255.28545367,149.01750842)(256.03553822,148.26737383)
\curveto(256.78562144,147.51723791)(257.80309763,147.09575688)(258.86387647,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,342.59393983)
\curveto(377.21554436,342.59393983)(378.23302056,343.01542085)(378.98310378,343.76555678)
\curveto(379.73318833,344.51569137)(380.15464049,345.53323724)(380.15464049,346.59408873)
\curveto(380.15464049,347.65494022)(379.73318833,348.6724861)(378.98310378,349.42262069)
\curveto(378.23302056,350.17275661)(377.21554436,350.59423763)(376.15476553,350.59423763)
\curveto(375.09398669,350.59423763)(374.07651049,350.17275661)(373.32642727,349.42262069)
\curveto(372.57634272,348.6724861)(372.15489056,347.65494022)(372.15489056,346.59408873)
\curveto(372.15489056,345.53323724)(372.57634272,344.51569137)(373.32642727,343.76555678)
\curveto(374.07651049,343.01542085)(375.09398669,342.59393983)(376.15476553,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,342.59393983)
\curveto(377.21554436,342.59393983)(378.23302056,343.01542085)(378.98310378,343.76555678)
\curveto(379.73318833,344.51569137)(380.15464049,345.53323724)(380.15464049,346.59408873)
\curveto(380.15464049,347.65494022)(379.73318833,348.6724861)(378.98310378,349.42262069)
\curveto(378.23302056,350.17275661)(377.21554436,350.59423763)(376.15476553,350.59423763)
\curveto(375.09398669,350.59423763)(374.07651049,350.17275661)(373.32642727,349.42262069)
\curveto(372.57634272,348.6724861)(372.15489056,347.65494022)(372.15489056,346.59408873)
\curveto(372.15489056,345.53323724)(372.57634272,344.51569137)(373.32642727,343.76555678)
\curveto(374.07651049,343.01542085)(375.09398669,342.59393983)(376.15476553,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,114.51271622)
\curveto(251.77946316,114.51271622)(252.79693935,114.93419724)(253.54702257,115.68433316)
\curveto(254.29710712,116.43446775)(254.71855928,117.45201363)(254.71855928,118.51286512)
\curveto(254.71855928,119.57371661)(254.29710712,120.59126249)(253.54702257,121.34139707)
\curveto(252.79693935,122.091533)(251.77946316,122.51301402)(250.71868432,122.51301402)
\curveto(249.65790548,122.51301402)(248.64042929,122.091533)(247.89034607,121.34139707)
\curveto(247.14026152,120.59126249)(246.71880936,119.57371661)(246.71880936,118.51286512)
\curveto(246.71880936,117.45201363)(247.14026152,116.43446775)(247.89034607,115.68433316)
\curveto(248.64042929,114.93419724)(249.65790548,114.51271622)(250.71868432,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,114.51271622)
\curveto(251.77946316,114.51271622)(252.79693935,114.93419724)(253.54702257,115.68433316)
\curveto(254.29710712,116.43446775)(254.71855928,117.45201363)(254.71855928,118.51286512)
\curveto(254.71855928,119.57371661)(254.29710712,120.59126249)(253.54702257,121.34139707)
\curveto(252.79693935,122.091533)(251.77946316,122.51301402)(250.71868432,122.51301402)
\curveto(249.65790548,122.51301402)(248.64042929,122.091533)(247.89034607,121.34139707)
\curveto(247.14026152,120.59126249)(246.71880936,119.57371661)(246.71880936,118.51286512)
\curveto(246.71880936,117.45201363)(247.14026152,116.43446775)(247.89034607,115.68433316)
\curveto(248.64042929,114.93419724)(249.65790548,114.51271622)(250.71868432,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,204.11606787)
\curveto(144.26282503,204.11606787)(145.28030122,204.5375489)(146.03038444,205.28768482)
\curveto(146.78046899,206.03781941)(147.20192115,207.05536528)(147.20192115,208.11621677)
\curveto(147.20192115,209.17706826)(146.78046899,210.19461414)(146.03038444,210.94474873)
\curveto(145.28030122,211.69488465)(144.26282503,212.11636567)(143.20204619,212.11636567)
\curveto(142.14126735,212.11636567)(141.12379116,211.69488465)(140.37370794,210.94474873)
\curveto(139.62362339,210.19461414)(139.20217123,209.17706826)(139.20217123,208.11621677)
\curveto(139.20217123,207.05536528)(139.62362339,206.03781941)(140.37370794,205.28768482)
\curveto(141.12379116,204.5375489)(142.14126735,204.11606787)(143.20204619,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,204.11606787)
\curveto(144.26282503,204.11606787)(145.28030122,204.5375489)(146.03038444,205.28768482)
\curveto(146.78046899,206.03781941)(147.20192115,207.05536528)(147.20192115,208.11621677)
\curveto(147.20192115,209.17706826)(146.78046899,210.19461414)(146.03038444,210.94474873)
\curveto(145.28030122,211.69488465)(144.26282503,212.11636567)(143.20204619,212.11636567)
\curveto(142.14126735,212.11636567)(141.12379116,211.69488465)(140.37370794,210.94474873)
\curveto(139.62362339,210.19461414)(139.20217123,209.17706826)(139.20217123,208.11621677)
\curveto(139.20217123,207.05536528)(139.62362339,206.03781941)(140.37370794,205.28768482)
\curveto(141.12379116,204.5375489)(142.14126735,204.11606787)(143.20204619,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,148.72490688)
\curveto(336.48952257,148.72490688)(337.50699876,149.1463879)(338.25708198,149.89652383)
\curveto(339.00716653,150.64665842)(339.42861869,151.66420429)(339.42861869,152.72505578)
\curveto(339.42861869,153.78590727)(339.00716653,154.80345315)(338.25708198,155.55358774)
\curveto(337.50699876,156.30372366)(336.48952257,156.72520468)(335.42874373,156.72520468)
\curveto(334.36796489,156.72520468)(333.3504887,156.30372366)(332.60040548,155.55358774)
\curveto(331.85032093,154.80345315)(331.42886877,153.78590727)(331.42886877,152.72505578)
\curveto(331.42886877,151.66420429)(331.85032093,150.64665842)(332.60040548,149.89652383)
\curveto(333.3504887,149.1463879)(334.36796489,148.72490688)(335.42874373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,148.72490688)
\curveto(336.48952257,148.72490688)(337.50699876,149.1463879)(338.25708198,149.89652383)
\curveto(339.00716653,150.64665842)(339.42861869,151.66420429)(339.42861869,152.72505578)
\curveto(339.42861869,153.78590727)(339.00716653,154.80345315)(338.25708198,155.55358774)
\curveto(337.50699876,156.30372366)(336.48952257,156.72520468)(335.42874373,156.72520468)
\curveto(334.36796489,156.72520468)(333.3504887,156.30372366)(332.60040548,155.55358774)
\curveto(331.85032093,154.80345315)(331.42886877,153.78590727)(331.42886877,152.72505578)
\curveto(331.42886877,151.66420429)(331.85032093,150.64665842)(332.60040548,149.89652383)
\curveto(333.3504887,149.1463879)(334.36796489,148.72490688)(335.42874373,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,367.03121524)
\curveto(180.10171119,367.03121524)(181.11918738,367.45269627)(181.8692706,368.20283219)
\curveto(182.61935515,368.95296678)(183.04080731,369.97051266)(183.04080731,371.03136415)
\curveto(183.04080731,372.09221563)(182.61935515,373.10976151)(181.8692706,373.8598961)
\curveto(181.11918738,374.61003202)(180.10171119,375.03151305)(179.04093235,375.03151305)
\curveto(177.98015351,375.03151305)(176.96267732,374.61003202)(176.2125941,373.8598961)
\curveto(175.46250955,373.10976151)(175.04105739,372.09221563)(175.04105739,371.03136415)
\curveto(175.04105739,369.97051266)(175.46250955,368.95296678)(176.2125941,368.20283219)
\curveto(176.96267732,367.45269627)(177.98015351,367.03121524)(179.04093235,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,367.03121524)
\curveto(180.10171119,367.03121524)(181.11918738,367.45269627)(181.8692706,368.20283219)
\curveto(182.61935515,368.95296678)(183.04080731,369.97051266)(183.04080731,371.03136415)
\curveto(183.04080731,372.09221563)(182.61935515,373.10976151)(181.8692706,373.8598961)
\curveto(181.11918738,374.61003202)(180.10171119,375.03151305)(179.04093235,375.03151305)
\curveto(177.98015351,375.03151305)(176.96267732,374.61003202)(176.2125941,373.8598961)
\curveto(175.46250955,373.10976151)(175.04105739,372.09221563)(175.04105739,371.03136415)
\curveto(175.04105739,369.97051266)(175.46250955,368.95296678)(176.2125941,368.20283219)
\curveto(176.96267732,367.45269627)(177.98015351,367.03121524)(179.04093235,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,244.84483818)
\curveto(189.87594177,244.84483818)(190.89341796,245.26631921)(191.64350118,246.01645513)
\curveto(192.39358573,246.76658972)(192.81503789,247.7841356)(192.81503789,248.84498709)
\curveto(192.81503789,249.90583857)(192.39358573,250.92338445)(191.64350118,251.67351904)
\curveto(190.89341796,252.42365496)(189.87594177,252.84513599)(188.81516293,252.84513599)
\curveto(187.75438409,252.84513599)(186.7369079,252.42365496)(185.98682468,251.67351904)
\curveto(185.23674013,250.92338445)(184.81528797,249.90583857)(184.81528797,248.84498709)
\curveto(184.81528797,247.7841356)(185.23674013,246.76658972)(185.98682468,246.01645513)
\curveto(186.7369079,245.26631921)(187.75438409,244.84483818)(188.81516293,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,244.84483818)
\curveto(189.87594177,244.84483818)(190.89341796,245.26631921)(191.64350118,246.01645513)
\curveto(192.39358573,246.76658972)(192.81503789,247.7841356)(192.81503789,248.84498709)
\curveto(192.81503789,249.90583857)(192.39358573,250.92338445)(191.64350118,251.67351904)
\curveto(190.89341796,252.42365496)(189.87594177,252.84513599)(188.81516293,252.84513599)
\curveto(187.75438409,252.84513599)(186.7369079,252.42365496)(185.98682468,251.67351904)
\curveto(185.23674013,250.92338445)(184.81528797,249.90583857)(184.81528797,248.84498709)
\curveto(184.81528797,247.7841356)(185.23674013,246.76658972)(185.98682468,246.01645513)
\curveto(186.7369079,245.26631921)(187.75438409,244.84483818)(188.81516293,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,88.44629589)
\curveto(313.68298455,88.44629589)(314.70046074,88.86777692)(315.45054396,89.61791284)
\curveto(316.20062851,90.36804743)(316.62208067,91.38559331)(316.62208067,92.4464448)
\curveto(316.62208067,93.50729628)(316.20062851,94.52484216)(315.45054396,95.27497675)
\curveto(314.70046074,96.02511267)(313.68298455,96.4465937)(312.62220571,96.4465937)
\curveto(311.56142687,96.4465937)(310.54395067,96.02511267)(309.79386746,95.27497675)
\curveto(309.0437829,94.52484216)(308.62233075,93.50729628)(308.62233075,92.4464448)
\curveto(308.62233075,91.38559331)(309.0437829,90.36804743)(309.79386746,89.61791284)
\curveto(310.54395067,88.86777692)(311.56142687,88.44629589)(312.62220571,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,88.44629589)
\curveto(313.68298455,88.44629589)(314.70046074,88.86777692)(315.45054396,89.61791284)
\curveto(316.20062851,90.36804743)(316.62208067,91.38559331)(316.62208067,92.4464448)
\curveto(316.62208067,93.50729628)(316.20062851,94.52484216)(315.45054396,95.27497675)
\curveto(314.70046074,96.02511267)(313.68298455,96.4465937)(312.62220571,96.4465937)
\curveto(311.56142687,96.4465937)(310.54395067,96.02511267)(309.79386746,95.27497675)
\curveto(309.0437829,94.52484216)(308.62233075,93.50729628)(308.62233075,92.4464448)
\curveto(308.62233075,91.38559331)(309.0437829,90.36804743)(309.79386746,89.61791284)
\curveto(310.54395067,88.86777692)(311.56142687,88.44629589)(312.62220571,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,130.80423655)
\curveto(105.16586201,130.80423655)(106.1833382,131.22571757)(106.93342142,131.9758535)
\curveto(107.68350597,132.72598809)(108.10495813,133.74353396)(108.10495813,134.80438545)
\curveto(108.10495813,135.86523694)(107.68350597,136.88278282)(106.93342142,137.63291741)
\curveto(106.1833382,138.38305333)(105.16586201,138.80453435)(104.10508317,138.80453435)
\curveto(103.04430433,138.80453435)(102.02682814,138.38305333)(101.27674492,137.63291741)
\curveto(100.52666037,136.88278282)(100.10520821,135.86523694)(100.10520821,134.80438545)
\curveto(100.10520821,133.74353396)(100.52666037,132.72598809)(101.27674492,131.9758535)
\curveto(102.02682814,131.22571757)(103.04430433,130.80423655)(104.10508317,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,130.80423655)
\curveto(105.16586201,130.80423655)(106.1833382,131.22571757)(106.93342142,131.9758535)
\curveto(107.68350597,132.72598809)(108.10495813,133.74353396)(108.10495813,134.80438545)
\curveto(108.10495813,135.86523694)(107.68350597,136.88278282)(106.93342142,137.63291741)
\curveto(106.1833382,138.38305333)(105.16586201,138.80453435)(104.10508317,138.80453435)
\curveto(103.04430433,138.80453435)(102.02682814,138.38305333)(101.27674492,137.63291741)
\curveto(100.52666037,136.88278282)(100.10520821,135.86523694)(100.10520821,134.80438545)
\curveto(100.10520821,133.74353396)(100.52666037,132.72598809)(101.27674492,131.9758535)
\curveto(102.02682814,131.22571757)(103.04430433,130.80423655)(104.10508317,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,288.83193901)
\curveto(90.50451614,288.83193901)(91.52199233,289.25342004)(92.27207555,290.00355596)
\curveto(93.0221601,290.75369055)(93.44361226,291.77123642)(93.44361226,292.83208791)
\curveto(93.44361226,293.8929394)(93.0221601,294.91048528)(92.27207555,295.66061987)
\curveto(91.52199233,296.41075579)(90.50451614,296.83223681)(89.4437373,296.83223681)
\curveto(88.38295846,296.83223681)(87.36548227,296.41075579)(86.61539905,295.66061987)
\curveto(85.8653145,294.91048528)(85.44386234,293.8929394)(85.44386234,292.83208791)
\curveto(85.44386234,291.77123642)(85.8653145,290.75369055)(86.61539905,290.00355596)
\curveto(87.36548227,289.25342004)(88.38295846,288.83193901)(89.4437373,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,288.83193901)
\curveto(90.50451614,288.83193901)(91.52199233,289.25342004)(92.27207555,290.00355596)
\curveto(93.0221601,290.75369055)(93.44361226,291.77123642)(93.44361226,292.83208791)
\curveto(93.44361226,293.8929394)(93.0221601,294.91048528)(92.27207555,295.66061987)
\curveto(91.52199233,296.41075579)(90.50451614,296.83223681)(89.4437373,296.83223681)
\curveto(88.38295846,296.83223681)(87.36548227,296.41075579)(86.61539905,295.66061987)
\curveto(85.8653145,294.91048528)(85.44386234,293.8929394)(85.44386234,292.83208791)
\curveto(85.44386234,291.77123642)(85.8653145,290.75369055)(86.61539905,290.00355596)
\curveto(87.36548227,289.25342004)(88.38295846,288.83193901)(89.4437373,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,156.87065688)
\curveto(209.42442328,156.87065688)(210.44189947,157.2921379)(211.19198269,158.04227382)
\curveto(211.94206724,158.79240841)(212.3635194,159.80995429)(212.3635194,160.87080578)
\curveto(212.3635194,161.93165726)(211.94206724,162.94920314)(211.19198269,163.69933773)
\curveto(210.44189947,164.44947365)(209.42442328,164.87095468)(208.36364444,164.87095468)
\curveto(207.3028656,164.87095468)(206.28538941,164.44947365)(205.53530619,163.69933773)
\curveto(204.78522164,162.94920314)(204.36376948,161.93165726)(204.36376948,160.87080578)
\curveto(204.36376948,159.80995429)(204.78522164,158.79240841)(205.53530619,158.04227382)
\curveto(206.28538941,157.2921379)(207.3028656,156.87065688)(208.36364444,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,156.87065688)
\curveto(209.42442328,156.87065688)(210.44189947,157.2921379)(211.19198269,158.04227382)
\curveto(211.94206724,158.79240841)(212.3635194,159.80995429)(212.3635194,160.87080578)
\curveto(212.3635194,161.93165726)(211.94206724,162.94920314)(211.19198269,163.69933773)
\curveto(210.44189947,164.44947365)(209.42442328,164.87095468)(208.36364444,164.87095468)
\curveto(207.3028656,164.87095468)(206.28538941,164.44947365)(205.53530619,163.69933773)
\curveto(204.78522164,162.94920314)(204.36376948,161.93165726)(204.36376948,160.87080578)
\curveto(204.36376948,159.80995429)(204.78522164,158.79240841)(205.53530619,158.04227382)
\curveto(206.28538941,157.2921379)(207.3028656,156.87065688)(208.36364444,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,267.65297886)
\curveto(373.9574675,267.65297886)(374.9749437,268.07445988)(375.72502692,268.8245958)
\curveto(376.47511147,269.57473039)(376.89656363,270.59227627)(376.89656363,271.65312776)
\curveto(376.89656363,272.71397925)(376.47511147,273.73152512)(375.72502692,274.48165971)
\curveto(374.9749437,275.23179564)(373.9574675,275.65327666)(372.89668866,275.65327666)
\curveto(371.83590983,275.65327666)(370.81843363,275.23179564)(370.06835041,274.48165971)
\curveto(369.31826586,273.73152512)(368.8968137,272.71397925)(368.8968137,271.65312776)
\curveto(368.8968137,270.59227627)(369.31826586,269.57473039)(370.06835041,268.8245958)
\curveto(370.81843363,268.07445988)(371.83590983,267.65297886)(372.89668866,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,267.65297886)
\curveto(373.9574675,267.65297886)(374.9749437,268.07445988)(375.72502692,268.8245958)
\curveto(376.47511147,269.57473039)(376.89656363,270.59227627)(376.89656363,271.65312776)
\curveto(376.89656363,272.71397925)(376.47511147,273.73152512)(375.72502692,274.48165971)
\curveto(374.9749437,275.23179564)(373.9574675,275.65327666)(372.89668866,275.65327666)
\curveto(371.83590983,275.65327666)(370.81843363,275.23179564)(370.06835041,274.48165971)
\curveto(369.31826586,273.73152512)(368.8968137,272.71397925)(368.8968137,271.65312776)
\curveto(368.8968137,270.59227627)(369.31826586,269.57473039)(370.06835041,268.8245958)
\curveto(370.81843363,268.07445988)(371.83590983,267.65297886)(372.89668866,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,142.20830689)
\curveto(103.53682358,142.20830689)(104.55429977,142.62978791)(105.30438299,143.37992383)
\curveto(106.05446754,144.13005842)(106.4759197,145.1476043)(106.4759197,146.20845579)
\curveto(106.4759197,147.26930728)(106.05446754,148.28685315)(105.30438299,149.03698774)
\curveto(104.55429977,149.78712367)(103.53682358,150.20860469)(102.47604474,150.20860469)
\curveto(101.4152659,150.20860469)(100.39778971,149.78712367)(99.64770649,149.03698774)
\curveto(98.89762194,148.28685315)(98.47616978,147.26930728)(98.47616978,146.20845579)
\curveto(98.47616978,145.1476043)(98.89762194,144.13005842)(99.64770649,143.37992383)
\curveto(100.39778971,142.62978791)(101.4152659,142.20830689)(102.47604474,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,142.20830689)
\curveto(103.53682358,142.20830689)(104.55429977,142.62978791)(105.30438299,143.37992383)
\curveto(106.05446754,144.13005842)(106.4759197,145.1476043)(106.4759197,146.20845579)
\curveto(106.4759197,147.26930728)(106.05446754,148.28685315)(105.30438299,149.03698774)
\curveto(104.55429977,149.78712367)(103.53682358,150.20860469)(102.47604474,150.20860469)
\curveto(101.4152659,150.20860469)(100.39778971,149.78712367)(99.64770649,149.03698774)
\curveto(98.89762194,148.28685315)(98.47616978,147.26930728)(98.47616978,146.20845579)
\curveto(98.47616978,145.1476043)(98.89762194,144.13005842)(99.64770649,143.37992383)
\curveto(100.39778971,142.62978791)(101.4152659,142.20830689)(102.47604474,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,205.74521787)
\curveto(237.11809694,205.74521787)(238.13557313,206.16669889)(238.88565635,206.91683482)
\curveto(239.6357409,207.66696941)(240.05719306,208.68451528)(240.05719306,209.74536677)
\curveto(240.05719306,210.80621826)(239.6357409,211.82376414)(238.88565635,212.57389873)
\curveto(238.13557313,213.32403465)(237.11809694,213.74551567)(236.0573181,213.74551567)
\curveto(234.99653926,213.74551567)(233.97906307,213.32403465)(233.22897985,212.57389873)
\curveto(232.4788953,211.82376414)(232.05744314,210.80621826)(232.05744314,209.74536677)
\curveto(232.05744314,208.68451528)(232.4788953,207.66696941)(233.22897985,206.91683482)
\curveto(233.97906307,206.16669889)(234.99653926,205.74521787)(236.0573181,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,205.74521787)
\curveto(237.11809694,205.74521787)(238.13557313,206.16669889)(238.88565635,206.91683482)
\curveto(239.6357409,207.66696941)(240.05719306,208.68451528)(240.05719306,209.74536677)
\curveto(240.05719306,210.80621826)(239.6357409,211.82376414)(238.88565635,212.57389873)
\curveto(238.13557313,213.32403465)(237.11809694,213.74551567)(236.0573181,213.74551567)
\curveto(234.99653926,213.74551567)(233.97906307,213.32403465)(233.22897985,212.57389873)
\curveto(232.4788953,211.82376414)(232.05744314,210.80621826)(232.05744314,209.74536677)
\curveto(232.05744314,208.68451528)(232.4788953,207.66696941)(233.22897985,206.91683482)
\curveto(233.97906307,206.16669889)(234.99653926,205.74521787)(236.0573181,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,349.11055)
\curveto(118.1981898,349.11055)(119.21566599,349.53203102)(119.96574921,350.28216695)
\curveto(120.71583376,351.03230153)(121.13728592,352.04984741)(121.13728592,353.1106989)
\curveto(121.13728592,354.17155039)(120.71583376,355.18909627)(119.96574921,355.93923086)
\curveto(119.21566599,356.68936678)(118.1981898,357.1108478)(117.13741096,357.1108478)
\curveto(116.07663212,357.1108478)(115.05915593,356.68936678)(114.30907271,355.93923086)
\curveto(113.55898816,355.18909627)(113.137536,354.17155039)(113.137536,353.1106989)
\curveto(113.137536,352.04984741)(113.55898816,351.03230153)(114.30907271,350.28216695)
\curveto(115.05915593,349.53203102)(116.07663212,349.11055)(117.13741096,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,349.11055)
\curveto(118.1981898,349.11055)(119.21566599,349.53203102)(119.96574921,350.28216695)
\curveto(120.71583376,351.03230153)(121.13728592,352.04984741)(121.13728592,353.1106989)
\curveto(121.13728592,354.17155039)(120.71583376,355.18909627)(119.96574921,355.93923086)
\curveto(119.21566599,356.68936678)(118.1981898,357.1108478)(117.13741096,357.1108478)
\curveto(116.07663212,357.1108478)(115.05915593,356.68936678)(114.30907271,355.93923086)
\curveto(113.55898816,355.18909627)(113.137536,354.17155039)(113.137536,353.1106989)
\curveto(113.137536,352.04984741)(113.55898816,351.03230153)(114.30907271,350.28216695)
\curveto(115.05915593,349.53203102)(116.07663212,349.11055)(117.13741096,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,267.65297886)
\curveto(196.39209549,267.65297886)(197.40957168,268.07445988)(198.1596549,268.8245958)
\curveto(198.90973945,269.57473039)(199.33119161,270.59227627)(199.33119161,271.65312776)
\curveto(199.33119161,272.71397925)(198.90973945,273.73152512)(198.1596549,274.48165971)
\curveto(197.40957168,275.23179564)(196.39209549,275.65327666)(195.33131665,275.65327666)
\curveto(194.27053781,275.65327666)(193.25306162,275.23179564)(192.5029784,274.48165971)
\curveto(191.75289385,273.73152512)(191.33144169,272.71397925)(191.33144169,271.65312776)
\curveto(191.33144169,270.59227627)(191.75289385,269.57473039)(192.5029784,268.8245958)
\curveto(193.25306162,268.07445988)(194.27053781,267.65297886)(195.33131665,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,267.65297886)
\curveto(196.39209549,267.65297886)(197.40957168,268.07445988)(198.1596549,268.8245958)
\curveto(198.90973945,269.57473039)(199.33119161,270.59227627)(199.33119161,271.65312776)
\curveto(199.33119161,272.71397925)(198.90973945,273.73152512)(198.1596549,274.48165971)
\curveto(197.40957168,275.23179564)(196.39209549,275.65327666)(195.33131665,275.65327666)
\curveto(194.27053781,275.65327666)(193.25306162,275.23179564)(192.5029784,274.48165971)
\curveto(191.75289385,273.73152512)(191.33144169,272.71397925)(191.33144169,271.65312776)
\curveto(191.33144169,270.59227627)(191.75289385,269.57473039)(192.5029784,268.8245958)
\curveto(193.25306162,268.07445988)(194.27053781,267.65297886)(195.33131665,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,148.72490688)
\curveto(160.55322968,148.72490688)(161.57070587,149.1463879)(162.32078909,149.89652383)
\curveto(163.07087364,150.64665842)(163.4923258,151.66420429)(163.4923258,152.72505578)
\curveto(163.4923258,153.78590727)(163.07087364,154.80345315)(162.32078909,155.55358774)
\curveto(161.57070587,156.30372366)(160.55322968,156.72520468)(159.49245084,156.72520468)
\curveto(158.431672,156.72520468)(157.41419581,156.30372366)(156.66411259,155.55358774)
\curveto(155.91402804,154.80345315)(155.49257588,153.78590727)(155.49257588,152.72505578)
\curveto(155.49257588,151.66420429)(155.91402804,150.64665842)(156.66411259,149.89652383)
\curveto(157.41419581,149.1463879)(158.431672,148.72490688)(159.49245084,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,148.72490688)
\curveto(160.55322968,148.72490688)(161.57070587,149.1463879)(162.32078909,149.89652383)
\curveto(163.07087364,150.64665842)(163.4923258,151.66420429)(163.4923258,152.72505578)
\curveto(163.4923258,153.78590727)(163.07087364,154.80345315)(162.32078909,155.55358774)
\curveto(161.57070587,156.30372366)(160.55322968,156.72520468)(159.49245084,156.72520468)
\curveto(158.431672,156.72520468)(157.41419581,156.30372366)(156.66411259,155.55358774)
\curveto(155.91402804,154.80345315)(155.49257588,153.78590727)(155.49257588,152.72505578)
\curveto(155.49257588,151.66420429)(155.91402804,150.64665842)(156.66411259,149.89652383)
\curveto(157.41419581,149.1463879)(158.431672,148.72490688)(159.49245084,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,236.69908819)
\curveto(103.53682358,236.69908819)(104.55429977,237.12056921)(105.30438299,237.87070514)
\curveto(106.05446754,238.62083973)(106.4759197,239.6383856)(106.4759197,240.69923709)
\curveto(106.4759197,241.76008858)(106.05446754,242.77763446)(105.30438299,243.52776905)
\curveto(104.55429977,244.27790497)(103.53682358,244.69938599)(102.47604474,244.69938599)
\curveto(101.4152659,244.69938599)(100.39778971,244.27790497)(99.64770649,243.52776905)
\curveto(98.89762194,242.77763446)(98.47616978,241.76008858)(98.47616978,240.69923709)
\curveto(98.47616978,239.6383856)(98.89762194,238.62083973)(99.64770649,237.87070514)
\curveto(100.39778971,237.12056921)(101.4152659,236.69908819)(102.47604474,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,236.69908819)
\curveto(103.53682358,236.69908819)(104.55429977,237.12056921)(105.30438299,237.87070514)
\curveto(106.05446754,238.62083973)(106.4759197,239.6383856)(106.4759197,240.69923709)
\curveto(106.4759197,241.76008858)(106.05446754,242.77763446)(105.30438299,243.52776905)
\curveto(104.55429977,244.27790497)(103.53682358,244.69938599)(102.47604474,244.69938599)
\curveto(101.4152659,244.69938599)(100.39778971,244.27790497)(99.64770649,243.52776905)
\curveto(98.89762194,242.77763446)(98.47616978,241.76008858)(98.47616978,240.69923709)
\curveto(98.47616978,239.6383856)(98.89762194,238.62083973)(99.64770649,237.87070514)
\curveto(100.39778971,237.12056921)(101.4152659,236.69908819)(102.47604474,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,151.98320688)
\curveto(408.16729489,151.98320688)(409.18477108,152.4046879)(409.9348543,153.15482382)
\curveto(410.68493885,153.90495841)(411.10639101,154.92250429)(411.10639101,155.98335578)
\curveto(411.10639101,157.04420727)(410.68493885,158.06175315)(409.9348543,158.81188774)
\curveto(409.18477108,159.56202366)(408.16729489,159.98350468)(407.10651605,159.98350468)
\curveto(406.04573721,159.98350468)(405.02826102,159.56202366)(404.2781778,158.81188774)
\curveto(403.52809325,158.06175315)(403.10664109,157.04420727)(403.10664109,155.98335578)
\curveto(403.10664109,154.92250429)(403.52809325,153.90495841)(404.2781778,153.15482382)
\curveto(405.02826102,152.4046879)(406.04573721,151.98320688)(407.10651605,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,151.98320688)
\curveto(408.16729489,151.98320688)(409.18477108,152.4046879)(409.9348543,153.15482382)
\curveto(410.68493885,153.90495841)(411.10639101,154.92250429)(411.10639101,155.98335578)
\curveto(411.10639101,157.04420727)(410.68493885,158.06175315)(409.9348543,158.81188774)
\curveto(409.18477108,159.56202366)(408.16729489,159.98350468)(407.10651605,159.98350468)
\curveto(406.04573721,159.98350468)(405.02826102,159.56202366)(404.2781778,158.81188774)
\curveto(403.52809325,158.06175315)(403.10664109,157.04420727)(403.10664109,155.98335578)
\curveto(403.10664109,154.92250429)(403.52809325,153.90495841)(404.2781778,153.15482382)
\curveto(405.02826102,152.4046879)(406.04573721,151.98320688)(407.10651605,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,143.83745689)
\curveto(127.97242038,143.83745689)(128.98989657,144.25893791)(129.73997979,145.00907383)
\curveto(130.49006434,145.75920842)(130.9115165,146.7767543)(130.9115165,147.83760579)
\curveto(130.9115165,148.89845728)(130.49006434,149.91600315)(129.73997979,150.66613774)
\curveto(128.98989657,151.41627367)(127.97242038,151.83775469)(126.91164154,151.83775469)
\curveto(125.8508627,151.83775469)(124.83338651,151.41627367)(124.08330329,150.66613774)
\curveto(123.33321874,149.91600315)(122.91176658,148.89845728)(122.91176658,147.83760579)
\curveto(122.91176658,146.7767543)(123.33321874,145.75920842)(124.08330329,145.00907383)
\curveto(124.83338651,144.25893791)(125.8508627,143.83745689)(126.91164154,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,143.83745689)
\curveto(127.97242038,143.83745689)(128.98989657,144.25893791)(129.73997979,145.00907383)
\curveto(130.49006434,145.75920842)(130.9115165,146.7767543)(130.9115165,147.83760579)
\curveto(130.9115165,148.89845728)(130.49006434,149.91600315)(129.73997979,150.66613774)
\curveto(128.98989657,151.41627367)(127.97242038,151.83775469)(126.91164154,151.83775469)
\curveto(125.8508627,151.83775469)(124.83338651,151.41627367)(124.08330329,150.66613774)
\curveto(123.33321874,149.91600315)(122.91176658,148.89845728)(122.91176658,147.83760579)
\curveto(122.91176658,146.7767543)(123.33321874,145.75920842)(124.08330329,145.00907383)
\curveto(124.83338651,144.25893791)(125.8508627,143.83745689)(126.91164154,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,64.00902557)
\curveto(111.68201573,64.00902557)(112.69949193,64.43050659)(113.44957514,65.18064251)
\curveto(114.1996597,65.9307771)(114.62111185,66.94832298)(114.62111185,68.00917447)
\curveto(114.62111185,69.07002596)(114.1996597,70.08757184)(113.44957514,70.83770643)
\curveto(112.69949193,71.58784235)(111.68201573,72.00932337)(110.62123689,72.00932337)
\curveto(109.56045805,72.00932337)(108.54298186,71.58784235)(107.79289864,70.83770643)
\curveto(107.04281409,70.08757184)(106.62136193,69.07002596)(106.62136193,68.00917447)
\curveto(106.62136193,66.94832298)(107.04281409,65.9307771)(107.79289864,65.18064251)
\curveto(108.54298186,64.43050659)(109.56045805,64.00902557)(110.62123689,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,64.00902557)
\curveto(111.68201573,64.00902557)(112.69949193,64.43050659)(113.44957514,65.18064251)
\curveto(114.1996597,65.9307771)(114.62111185,66.94832298)(114.62111185,68.00917447)
\curveto(114.62111185,69.07002596)(114.1996597,70.08757184)(113.44957514,70.83770643)
\curveto(112.69949193,71.58784235)(111.68201573,72.00932337)(110.62123689,72.00932337)
\curveto(109.56045805,72.00932337)(108.54298186,71.58784235)(107.79289864,70.83770643)
\curveto(107.04281409,70.08757184)(106.62136193,69.07002596)(106.62136193,68.00917447)
\curveto(106.62136193,66.94832298)(107.04281409,65.9307771)(107.79289864,65.18064251)
\curveto(108.54298186,64.43050659)(109.56045805,64.00902557)(110.62123689,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,295.34854918)
\curveto(222.45675107,295.34854918)(223.47422726,295.7700302)(224.22431048,296.52016613)
\curveto(224.97439503,297.27030072)(225.39584719,298.28784659)(225.39584719,299.34869808)
\curveto(225.39584719,300.40954957)(224.97439503,301.42709545)(224.22431048,302.17723004)
\curveto(223.47422726,302.92736596)(222.45675107,303.34884698)(221.39597223,303.34884698)
\curveto(220.33519339,303.34884698)(219.3177172,302.92736596)(218.56763398,302.17723004)
\curveto(217.81754943,301.42709545)(217.39609727,300.40954957)(217.39609727,299.34869808)
\curveto(217.39609727,298.28784659)(217.81754943,297.27030072)(218.56763398,296.52016613)
\curveto(219.3177172,295.7700302)(220.33519339,295.34854918)(221.39597223,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,295.34854918)
\curveto(222.45675107,295.34854918)(223.47422726,295.7700302)(224.22431048,296.52016613)
\curveto(224.97439503,297.27030072)(225.39584719,298.28784659)(225.39584719,299.34869808)
\curveto(225.39584719,300.40954957)(224.97439503,301.42709545)(224.22431048,302.17723004)
\curveto(223.47422726,302.92736596)(222.45675107,303.34884698)(221.39597223,303.34884698)
\curveto(220.33519339,303.34884698)(219.3177172,302.92736596)(218.56763398,302.17723004)
\curveto(217.81754943,301.42709545)(217.39609727,300.40954957)(217.39609727,299.34869808)
\curveto(217.39609727,298.28784659)(217.81754943,297.27030072)(218.56763398,296.52016613)
\curveto(219.3177172,295.7700302)(220.33519339,295.34854918)(221.39597223,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,173.16217721)
\curveto(320.19913827,173.16217721)(321.21661446,173.58365823)(321.96669768,174.33379415)
\curveto(322.71678223,175.08392874)(323.13823439,176.10147462)(323.13823439,177.16232611)
\curveto(323.13823439,178.2231776)(322.71678223,179.24072347)(321.96669768,179.99085806)
\curveto(321.21661446,180.74099399)(320.19913827,181.16247501)(319.13835943,181.16247501)
\curveto(318.07758059,181.16247501)(317.0601044,180.74099399)(316.31002118,179.99085806)
\curveto(315.55993663,179.24072347)(315.13848447,178.2231776)(315.13848447,177.16232611)
\curveto(315.13848447,176.10147462)(315.55993663,175.08392874)(316.31002118,174.33379415)
\curveto(317.0601044,173.58365823)(318.07758059,173.16217721)(319.13835943,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,173.16217721)
\curveto(320.19913827,173.16217721)(321.21661446,173.58365823)(321.96669768,174.33379415)
\curveto(322.71678223,175.08392874)(323.13823439,176.10147462)(323.13823439,177.16232611)
\curveto(323.13823439,178.2231776)(322.71678223,179.24072347)(321.96669768,179.99085806)
\curveto(321.21661446,180.74099399)(320.19913827,181.16247501)(319.13835943,181.16247501)
\curveto(318.07758059,181.16247501)(317.0601044,180.74099399)(316.31002118,179.99085806)
\curveto(315.55993663,179.24072347)(315.13848447,178.2231776)(315.13848447,177.16232611)
\curveto(315.13848447,176.10147462)(315.55993663,175.08392874)(316.31002118,174.33379415)
\curveto(317.0601044,173.58365823)(318.07758059,173.16217721)(319.13835943,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,334.44817967)
\curveto(206.16634642,334.44817967)(207.18382261,334.86966069)(207.93390583,335.61979661)
\curveto(208.68399038,336.3699312)(209.10544254,337.38747708)(209.10544254,338.44832857)
\curveto(209.10544254,339.50918006)(208.68399038,340.52672593)(207.93390583,341.27686052)
\curveto(207.18382261,342.02699645)(206.16634642,342.44847747)(205.10556758,342.44847747)
\curveto(204.04478874,342.44847747)(203.02731255,342.02699645)(202.27722933,341.27686052)
\curveto(201.52714478,340.52672593)(201.10569262,339.50918006)(201.10569262,338.44832857)
\curveto(201.10569262,337.38747708)(201.52714478,336.3699312)(202.27722933,335.61979661)
\curveto(203.02731255,334.86966069)(204.04478874,334.44817967)(205.10556758,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,334.44817967)
\curveto(206.16634642,334.44817967)(207.18382261,334.86966069)(207.93390583,335.61979661)
\curveto(208.68399038,336.3699312)(209.10544254,337.38747708)(209.10544254,338.44832857)
\curveto(209.10544254,339.50918006)(208.68399038,340.52672593)(207.93390583,341.27686052)
\curveto(207.18382261,342.02699645)(206.16634642,342.44847747)(205.10556758,342.44847747)
\curveto(204.04478874,342.44847747)(203.02731255,342.02699645)(202.27722933,341.27686052)
\curveto(201.52714478,340.52672593)(201.10569262,339.50918006)(201.10569262,338.44832857)
\curveto(201.10569262,337.38747708)(201.52714478,336.3699312)(202.27722933,335.61979661)
\curveto(203.02731255,334.86966069)(204.04478874,334.44817967)(205.10556758,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,222.03671786)
\curveto(258.29561688,222.03671786)(259.31309307,222.45819888)(260.06317629,223.2083348)
\curveto(260.81326084,223.95846939)(261.234713,224.97601527)(261.234713,226.03686676)
\curveto(261.234713,227.09771825)(260.81326084,228.11526412)(260.06317629,228.86539871)
\curveto(259.31309307,229.61553464)(258.29561688,230.03701566)(257.23483804,230.03701566)
\curveto(256.1740592,230.03701566)(255.15658301,229.61553464)(254.40649979,228.86539871)
\curveto(253.65641524,228.11526412)(253.23496308,227.09771825)(253.23496308,226.03686676)
\curveto(253.23496308,224.97601527)(253.65641524,223.95846939)(254.40649979,223.2083348)
\curveto(255.15658301,222.45819888)(256.1740592,222.03671786)(257.23483804,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,222.03671786)
\curveto(258.29561688,222.03671786)(259.31309307,222.45819888)(260.06317629,223.2083348)
\curveto(260.81326084,223.95846939)(261.234713,224.97601527)(261.234713,226.03686676)
\curveto(261.234713,227.09771825)(260.81326084,228.11526412)(260.06317629,228.86539871)
\curveto(259.31309307,229.61553464)(258.29561688,230.03701566)(257.23483804,230.03701566)
\curveto(256.1740592,230.03701566)(255.15658301,229.61553464)(254.40649979,228.86539871)
\curveto(253.65641524,228.11526412)(253.23496308,227.09771825)(253.23496308,226.03686676)
\curveto(253.23496308,224.97601527)(253.65641524,223.95846939)(254.40649979,223.2083348)
\curveto(255.15658301,222.45819888)(256.1740592,222.03671786)(257.23483804,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,363.77291016)
\curveto(388.61883372,363.77291016)(389.63630991,364.19439118)(390.38639313,364.94452711)
\curveto(391.13647768,365.6946617)(391.55792984,366.71220757)(391.55792984,367.77305906)
\curveto(391.55792984,368.83391055)(391.13647768,369.85145643)(390.38639313,370.60159102)
\curveto(389.63630991,371.35172694)(388.61883372,371.77320796)(387.55805488,371.77320796)
\curveto(386.49727604,371.77320796)(385.47979985,371.35172694)(384.72971663,370.60159102)
\curveto(383.97963208,369.85145643)(383.55817992,368.83391055)(383.55817992,367.77305906)
\curveto(383.55817992,366.71220757)(383.97963208,365.6946617)(384.72971663,364.94452711)
\curveto(385.47979985,364.19439118)(386.49727604,363.77291016)(387.55805488,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,363.77291016)
\curveto(388.61883372,363.77291016)(389.63630991,364.19439118)(390.38639313,364.94452711)
\curveto(391.13647768,365.6946617)(391.55792984,366.71220757)(391.55792984,367.77305906)
\curveto(391.55792984,368.83391055)(391.13647768,369.85145643)(390.38639313,370.60159102)
\curveto(389.63630991,371.35172694)(388.61883372,371.77320796)(387.55805488,371.77320796)
\curveto(386.49727604,371.77320796)(385.47979985,371.35172694)(384.72971663,370.60159102)
\curveto(383.97963208,369.85145643)(383.55817992,368.83391055)(383.55817992,367.77305906)
\curveto(383.55817992,366.71220757)(383.97963208,365.6946617)(384.72971663,364.94452711)
\curveto(385.47979985,364.19439118)(386.49727604,363.77291016)(387.55805488,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,371.91867033)
\curveto(365.81225501,371.91867033)(366.8297312,372.34015135)(367.57981442,373.09028727)
\curveto(368.32989897,373.84042186)(368.75135113,374.85796774)(368.75135113,375.91881923)
\curveto(368.75135113,376.97967072)(368.32989897,377.99721659)(367.57981442,378.74735118)
\curveto(366.8297312,379.49748711)(365.81225501,379.91896813)(364.75147617,379.91896813)
\curveto(363.69069733,379.91896813)(362.67322114,379.49748711)(361.92313792,378.74735118)
\curveto(361.17305337,377.99721659)(360.75160121,376.97967072)(360.75160121,375.91881923)
\curveto(360.75160121,374.85796774)(361.17305337,373.84042186)(361.92313792,373.09028727)
\curveto(362.67322114,372.34015135)(363.69069733,371.91867033)(364.75147617,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,371.91867033)
\curveto(365.81225501,371.91867033)(366.8297312,372.34015135)(367.57981442,373.09028727)
\curveto(368.32989897,373.84042186)(368.75135113,374.85796774)(368.75135113,375.91881923)
\curveto(368.75135113,376.97967072)(368.32989897,377.99721659)(367.57981442,378.74735118)
\curveto(366.8297312,379.49748711)(365.81225501,379.91896813)(364.75147617,379.91896813)
\curveto(363.69069733,379.91896813)(362.67322114,379.49748711)(361.92313792,378.74735118)
\curveto(361.17305337,377.99721659)(360.75160121,376.97967072)(360.75160121,375.91881923)
\curveto(360.75160121,374.85796774)(361.17305337,373.84042186)(361.92313792,373.09028727)
\curveto(362.67322114,372.34015135)(363.69069733,371.91867033)(364.75147617,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,251.36145853)
\curveto(212.68250014,251.36145853)(213.69997633,251.78293955)(214.45005955,252.53307547)
\curveto(215.2001441,253.28321006)(215.62159626,254.30075594)(215.62159626,255.36160743)
\curveto(215.62159626,256.42245891)(215.2001441,257.44000479)(214.45005955,258.19013938)
\curveto(213.69997633,258.9402753)(212.68250014,259.36175633)(211.6217213,259.36175633)
\curveto(210.56094246,259.36175633)(209.54346627,258.9402753)(208.79338305,258.19013938)
\curveto(208.0432985,257.44000479)(207.62184634,256.42245891)(207.62184634,255.36160743)
\curveto(207.62184634,254.30075594)(208.0432985,253.28321006)(208.79338305,252.53307547)
\curveto(209.54346627,251.78293955)(210.56094246,251.36145853)(211.6217213,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,251.36145853)
\curveto(212.68250014,251.36145853)(213.69997633,251.78293955)(214.45005955,252.53307547)
\curveto(215.2001441,253.28321006)(215.62159626,254.30075594)(215.62159626,255.36160743)
\curveto(215.62159626,256.42245891)(215.2001441,257.44000479)(214.45005955,258.19013938)
\curveto(213.69997633,258.9402753)(212.68250014,259.36175633)(211.6217213,259.36175633)
\curveto(210.56094246,259.36175633)(209.54346627,258.9402753)(208.79338305,258.19013938)
\curveto(208.0432985,257.44000479)(207.62184634,256.42245891)(207.62184634,255.36160743)
\curveto(207.62184634,254.30075594)(208.0432985,253.28321006)(208.79338305,252.53307547)
\curveto(209.54346627,251.78293955)(210.56094246,251.36145853)(211.6217213,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,238.32823819)
\curveto(279.47315716,238.32823819)(280.49063336,238.74971921)(281.24071657,239.49985514)
\curveto(281.99080113,240.24998973)(282.41225328,241.2675356)(282.41225328,242.32838709)
\curveto(282.41225328,243.38923858)(281.99080113,244.40678446)(281.24071657,245.15691905)
\curveto(280.49063336,245.90705497)(279.47315716,246.32853599)(278.41237832,246.32853599)
\curveto(277.35159949,246.32853599)(276.33412329,245.90705497)(275.58404007,245.15691905)
\curveto(274.83395552,244.40678446)(274.41250336,243.38923858)(274.41250336,242.32838709)
\curveto(274.41250336,241.2675356)(274.83395552,240.24998973)(275.58404007,239.49985514)
\curveto(276.33412329,238.74971921)(277.35159949,238.32823819)(278.41237832,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,238.32823819)
\curveto(279.47315716,238.32823819)(280.49063336,238.74971921)(281.24071657,239.49985514)
\curveto(281.99080113,240.24998973)(282.41225328,241.2675356)(282.41225328,242.32838709)
\curveto(282.41225328,243.38923858)(281.99080113,244.40678446)(281.24071657,245.15691905)
\curveto(280.49063336,245.90705497)(279.47315716,246.32853599)(278.41237832,246.32853599)
\curveto(277.35159949,246.32853599)(276.33412329,245.90705497)(275.58404007,245.15691905)
\curveto(274.83395552,244.40678446)(274.41250336,243.38923858)(274.41250336,242.32838709)
\curveto(274.41250336,241.2675356)(274.83395552,240.24998973)(275.58404007,239.49985514)
\curveto(276.33412329,238.74971921)(277.35159949,238.32823819)(278.41237832,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,78.6713959)
\curveto(290.87640583,78.6713959)(291.89388202,79.09287693)(292.64396524,79.84301285)
\curveto(293.39404979,80.59314744)(293.81550195,81.61069331)(293.81550195,82.6715448)
\curveto(293.81550195,83.73239629)(293.39404979,84.74994217)(292.64396524,85.50007676)
\curveto(291.89388202,86.25021268)(290.87640583,86.6716937)(289.81562699,86.6716937)
\curveto(288.75484815,86.6716937)(287.73737196,86.25021268)(286.98728874,85.50007676)
\curveto(286.23720419,84.74994217)(285.81575203,83.73239629)(285.81575203,82.6715448)
\curveto(285.81575203,81.61069331)(286.23720419,80.59314744)(286.98728874,79.84301285)
\curveto(287.73737196,79.09287693)(288.75484815,78.6713959)(289.81562699,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,78.6713959)
\curveto(290.87640583,78.6713959)(291.89388202,79.09287693)(292.64396524,79.84301285)
\curveto(293.39404979,80.59314744)(293.81550195,81.61069331)(293.81550195,82.6715448)
\curveto(293.81550195,83.73239629)(293.39404979,84.74994217)(292.64396524,85.50007676)
\curveto(291.89388202,86.25021268)(290.87640583,86.6716937)(289.81562699,86.6716937)
\curveto(288.75484815,86.6716937)(287.73737196,86.25021268)(286.98728874,85.50007676)
\curveto(286.23720419,84.74994217)(285.81575203,83.73239629)(285.81575203,82.6715448)
\curveto(285.81575203,81.61069331)(286.23720419,80.59314744)(286.98728874,79.84301285)
\curveto(287.73737196,79.09287693)(288.75484815,78.6713959)(289.81562699,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,73.78392556)
\curveto(268.06986781,73.78392556)(269.087344,74.20540658)(269.83742722,74.95554251)
\curveto(270.58751177,75.7056771)(271.00896393,76.72322297)(271.00896393,77.78407446)
\curveto(271.00896393,78.84492595)(270.58751177,79.86247183)(269.83742722,80.61260642)
\curveto(269.087344,81.36274234)(268.06986781,81.78422336)(267.00908897,81.78422336)
\curveto(265.94831013,81.78422336)(264.93083394,81.36274234)(264.18075072,80.61260642)
\curveto(263.43066616,79.86247183)(263.00921401,78.84492595)(263.00921401,77.78407446)
\curveto(263.00921401,76.72322297)(263.43066616,75.7056771)(264.18075072,74.95554251)
\curveto(264.93083394,74.20540658)(265.94831013,73.78392556)(267.00908897,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,73.78392556)
\curveto(268.06986781,73.78392556)(269.087344,74.20540658)(269.83742722,74.95554251)
\curveto(270.58751177,75.7056771)(271.00896393,76.72322297)(271.00896393,77.78407446)
\curveto(271.00896393,78.84492595)(270.58751177,79.86247183)(269.83742722,80.61260642)
\curveto(269.087344,81.36274234)(268.06986781,81.78422336)(267.00908897,81.78422336)
\curveto(265.94831013,81.78422336)(264.93083394,81.36274234)(264.18075072,80.61260642)
\curveto(263.43066616,79.86247183)(263.00921401,78.84492595)(263.00921401,77.78407446)
\curveto(263.00921401,76.72322297)(263.43066616,75.7056771)(264.18075072,74.95554251)
\curveto(264.93083394,74.20540658)(265.94831013,73.78392556)(267.00908897,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,191.08284754)
\curveto(365.81225501,191.08284754)(366.8297312,191.50432856)(367.57981442,192.25446448)
\curveto(368.32989897,193.00459907)(368.75135113,194.02214495)(368.75135113,195.08299644)
\curveto(368.75135113,196.14384793)(368.32989897,197.1613938)(367.57981442,197.91152839)
\curveto(366.8297312,198.66166432)(365.81225501,199.08314534)(364.75147617,199.08314534)
\curveto(363.69069733,199.08314534)(362.67322114,198.66166432)(361.92313792,197.91152839)
\curveto(361.17305337,197.1613938)(360.75160121,196.14384793)(360.75160121,195.08299644)
\curveto(360.75160121,194.02214495)(361.17305337,193.00459907)(361.92313792,192.25446448)
\curveto(362.67322114,191.50432856)(363.69069733,191.08284754)(364.75147617,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,191.08284754)
\curveto(365.81225501,191.08284754)(366.8297312,191.50432856)(367.57981442,192.25446448)
\curveto(368.32989897,193.00459907)(368.75135113,194.02214495)(368.75135113,195.08299644)
\curveto(368.75135113,196.14384793)(368.32989897,197.1613938)(367.57981442,197.91152839)
\curveto(366.8297312,198.66166432)(365.81225501,199.08314534)(364.75147617,199.08314534)
\curveto(363.69069733,199.08314534)(362.67322114,198.66166432)(361.92313792,197.91152839)
\curveto(361.17305337,197.1613938)(360.75160121,196.14384793)(360.75160121,195.08299644)
\curveto(360.75160121,194.02214495)(361.17305337,193.00459907)(361.92313792,192.25446448)
\curveto(362.67322114,191.50432856)(363.69069733,191.08284754)(364.75147617,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,107.99611622)
\curveto(199.6501927,107.99611622)(200.66766889,108.41759725)(201.41775211,109.16773317)
\curveto(202.16783666,109.91786776)(202.58928882,110.93541364)(202.58928882,111.99626512)
\curveto(202.58928882,113.05711661)(202.16783666,114.07466249)(201.41775211,114.82479708)
\curveto(200.66766889,115.574933)(199.6501927,115.99641403)(198.58941386,115.99641403)
\curveto(197.52863502,115.99641403)(196.51115883,115.574933)(195.76107561,114.82479708)
\curveto(195.01099106,114.07466249)(194.5895389,113.05711661)(194.5895389,111.99626512)
\curveto(194.5895389,110.93541364)(195.01099106,109.91786776)(195.76107561,109.16773317)
\curveto(196.51115883,108.41759725)(197.52863502,107.99611622)(198.58941386,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,107.99611622)
\curveto(199.6501927,107.99611622)(200.66766889,108.41759725)(201.41775211,109.16773317)
\curveto(202.16783666,109.91786776)(202.58928882,110.93541364)(202.58928882,111.99626512)
\curveto(202.58928882,113.05711661)(202.16783666,114.07466249)(201.41775211,114.82479708)
\curveto(200.66766889,115.574933)(199.6501927,115.99641403)(198.58941386,115.99641403)
\curveto(197.52863502,115.99641403)(196.51115883,115.574933)(195.76107561,114.82479708)
\curveto(195.01099106,114.07466249)(194.5895389,113.05711661)(194.5895389,111.99626512)
\curveto(194.5895389,110.93541364)(195.01099106,109.91786776)(195.76107561,109.16773317)
\curveto(196.51115883,108.41759725)(197.52863502,107.99611622)(198.58941386,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,205.74521787)
\curveto(87.24642911,205.74521787)(88.2639053,206.16669889)(89.01398852,206.91683482)
\curveto(89.76407307,207.66696941)(90.18552523,208.68451528)(90.18552523,209.74536677)
\curveto(90.18552523,210.80621826)(89.76407307,211.82376414)(89.01398852,212.57389873)
\curveto(88.2639053,213.32403465)(87.24642911,213.74551567)(86.18565027,213.74551567)
\curveto(85.12487143,213.74551567)(84.10739523,213.32403465)(83.35731202,212.57389873)
\curveto(82.60722746,211.82376414)(82.18577531,210.80621826)(82.18577531,209.74536677)
\curveto(82.18577531,208.68451528)(82.60722746,207.66696941)(83.35731202,206.91683482)
\curveto(84.10739523,206.16669889)(85.12487143,205.74521787)(86.18565027,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,205.74521787)
\curveto(87.24642911,205.74521787)(88.2639053,206.16669889)(89.01398852,206.91683482)
\curveto(89.76407307,207.66696941)(90.18552523,208.68451528)(90.18552523,209.74536677)
\curveto(90.18552523,210.80621826)(89.76407307,211.82376414)(89.01398852,212.57389873)
\curveto(88.2639053,213.32403465)(87.24642911,213.74551567)(86.18565027,213.74551567)
\curveto(85.12487143,213.74551567)(84.10739523,213.32403465)(83.35731202,212.57389873)
\curveto(82.60722746,211.82376414)(82.18577531,210.80621826)(82.18577531,209.74536677)
\curveto(82.18577531,208.68451528)(82.60722746,207.66696941)(83.35731202,206.91683482)
\curveto(84.10739523,206.16669889)(85.12487143,205.74521787)(86.18565027,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,85.1879959)
\curveto(145.89186346,85.1879959)(146.90933965,85.60947692)(147.65942287,86.35961284)
\curveto(148.40950742,87.10974743)(148.83095958,88.12729331)(148.83095958,89.1881448)
\curveto(148.83095958,90.24899629)(148.40950742,91.26654216)(147.65942287,92.01667675)
\curveto(146.90933965,92.76681268)(145.89186346,93.1882937)(144.83108462,93.1882937)
\curveto(143.77030578,93.1882937)(142.75282959,92.76681268)(142.00274637,92.01667675)
\curveto(141.25266182,91.26654216)(140.83120966,90.24899629)(140.83120966,89.1881448)
\curveto(140.83120966,88.12729331)(141.25266182,87.10974743)(142.00274637,86.35961284)
\curveto(142.75282959,85.60947692)(143.77030578,85.1879959)(144.83108462,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,85.1879959)
\curveto(145.89186346,85.1879959)(146.90933965,85.60947692)(147.65942287,86.35961284)
\curveto(148.40950742,87.10974743)(148.83095958,88.12729331)(148.83095958,89.1881448)
\curveto(148.83095958,90.24899629)(148.40950742,91.26654216)(147.65942287,92.01667675)
\curveto(146.90933965,92.76681268)(145.89186346,93.1882937)(144.83108462,93.1882937)
\curveto(143.77030578,93.1882937)(142.75282959,92.76681268)(142.00274637,92.01667675)
\curveto(141.25266182,91.26654216)(140.83120966,90.24899629)(140.83120966,89.1881448)
\curveto(140.83120966,88.12729331)(141.25266182,87.10974743)(142.00274637,86.35961284)
\curveto(142.75282959,85.60947692)(143.77030578,85.1879959)(144.83108462,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,288.83193901)
\curveto(347.89281193,288.83193901)(348.91028812,289.25342004)(349.66037134,290.00355596)
\curveto(350.41045589,290.75369055)(350.83190805,291.77123642)(350.83190805,292.83208791)
\curveto(350.83190805,293.8929394)(350.41045589,294.91048528)(349.66037134,295.66061987)
\curveto(348.91028812,296.41075579)(347.89281193,296.83223681)(346.83203309,296.83223681)
\curveto(345.77125425,296.83223681)(344.75377806,296.41075579)(344.00369484,295.66061987)
\curveto(343.25361029,294.91048528)(342.83215813,293.8929394)(342.83215813,292.83208791)
\curveto(342.83215813,291.77123642)(343.25361029,290.75369055)(344.00369484,290.00355596)
\curveto(344.75377806,289.25342004)(345.77125425,288.83193901)(346.83203309,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,288.83193901)
\curveto(347.89281193,288.83193901)(348.91028812,289.25342004)(349.66037134,290.00355596)
\curveto(350.41045589,290.75369055)(350.83190805,291.77123642)(350.83190805,292.83208791)
\curveto(350.83190805,293.8929394)(350.41045589,294.91048528)(349.66037134,295.66061987)
\curveto(348.91028812,296.41075579)(347.89281193,296.83223681)(346.83203309,296.83223681)
\curveto(345.77125425,296.83223681)(344.75377806,296.41075579)(344.00369484,295.66061987)
\curveto(343.25361029,294.91048528)(342.83215813,293.8929394)(342.83215813,292.83208791)
\curveto(342.83215813,291.77123642)(343.25361029,290.75369055)(344.00369484,290.00355596)
\curveto(344.75377806,289.25342004)(345.77125425,288.83193901)(346.83203309,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,375.17697032)
\curveto(386.98977495,375.17697032)(388.00725114,375.59845135)(388.75733436,376.34858727)
\curveto(389.50741891,377.09872186)(389.92887107,378.11626774)(389.92887107,379.17711922)
\curveto(389.92887107,380.23797071)(389.50741891,381.25551659)(388.75733436,382.00565118)
\curveto(388.00725114,382.7557871)(386.98977495,383.17726813)(385.92899611,383.17726813)
\curveto(384.86821727,383.17726813)(383.85074108,382.7557871)(383.10065786,382.00565118)
\curveto(382.35057331,381.25551659)(381.92912115,380.23797071)(381.92912115,379.17711922)
\curveto(381.92912115,378.11626774)(382.35057331,377.09872186)(383.10065786,376.34858727)
\curveto(383.85074108,375.59845135)(384.86821727,375.17697032)(385.92899611,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,375.17697032)
\curveto(386.98977495,375.17697032)(388.00725114,375.59845135)(388.75733436,376.34858727)
\curveto(389.50741891,377.09872186)(389.92887107,378.11626774)(389.92887107,379.17711922)
\curveto(389.92887107,380.23797071)(389.50741891,381.25551659)(388.75733436,382.00565118)
\curveto(388.00725114,382.7557871)(386.98977495,383.17726813)(385.92899611,383.17726813)
\curveto(384.86821727,383.17726813)(383.85074108,382.7557871)(383.10065786,382.00565118)
\curveto(382.35057331,381.25551659)(381.92912115,380.23797071)(381.92912115,379.17711922)
\curveto(381.92912115,378.11626774)(382.35057331,377.09872186)(383.10065786,376.34858727)
\curveto(383.85074108,375.59845135)(384.86821727,375.17697032)(385.92899611,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,311.64005934)
\curveto(193.13401863,311.64005934)(194.15149482,312.06154036)(194.90157804,312.81167628)
\curveto(195.65166259,313.56181087)(196.07311475,314.57935675)(196.07311475,315.64020824)
\curveto(196.07311475,316.70105973)(195.65166259,317.71860561)(194.90157804,318.4687402)
\curveto(194.15149482,319.21887612)(193.13401863,319.64035714)(192.07323979,319.64035714)
\curveto(191.01246095,319.64035714)(189.99498476,319.21887612)(189.24490154,318.4687402)
\curveto(188.49481699,317.71860561)(188.07336483,316.70105973)(188.07336483,315.64020824)
\curveto(188.07336483,314.57935675)(188.49481699,313.56181087)(189.24490154,312.81167628)
\curveto(189.99498476,312.06154036)(191.01246095,311.64005934)(192.07323979,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,311.64005934)
\curveto(193.13401863,311.64005934)(194.15149482,312.06154036)(194.90157804,312.81167628)
\curveto(195.65166259,313.56181087)(196.07311475,314.57935675)(196.07311475,315.64020824)
\curveto(196.07311475,316.70105973)(195.65166259,317.71860561)(194.90157804,318.4687402)
\curveto(194.15149482,319.21887612)(193.13401863,319.64035714)(192.07323979,319.64035714)
\curveto(191.01246095,319.64035714)(189.99498476,319.21887612)(189.24490154,318.4687402)
\curveto(188.49481699,317.71860561)(188.07336483,316.70105973)(188.07336483,315.64020824)
\curveto(188.07336483,314.57935675)(188.49481699,313.56181087)(189.24490154,312.81167628)
\curveto(189.99498476,312.06154036)(191.01246095,311.64005934)(192.07323979,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,98.22119589)
\curveto(196.39209549,98.22119589)(197.40957168,98.64267691)(198.1596549,99.39281283)
\curveto(198.90973945,100.14294742)(199.33119161,101.1604933)(199.33119161,102.22134479)
\curveto(199.33119161,103.28219628)(198.90973945,104.29974215)(198.1596549,105.04987674)
\curveto(197.40957168,105.80001267)(196.39209549,106.22149369)(195.33131665,106.22149369)
\curveto(194.27053781,106.22149369)(193.25306162,105.80001267)(192.5029784,105.04987674)
\curveto(191.75289385,104.29974215)(191.33144169,103.28219628)(191.33144169,102.22134479)
\curveto(191.33144169,101.1604933)(191.75289385,100.14294742)(192.5029784,99.39281283)
\curveto(193.25306162,98.64267691)(194.27053781,98.22119589)(195.33131665,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,98.22119589)
\curveto(196.39209549,98.22119589)(197.40957168,98.64267691)(198.1596549,99.39281283)
\curveto(198.90973945,100.14294742)(199.33119161,101.1604933)(199.33119161,102.22134479)
\curveto(199.33119161,103.28219628)(198.90973945,104.29974215)(198.1596549,105.04987674)
\curveto(197.40957168,105.80001267)(196.39209549,106.22149369)(195.33131665,106.22149369)
\curveto(194.27053781,106.22149369)(193.25306162,105.80001267)(192.5029784,105.04987674)
\curveto(191.75289385,104.29974215)(191.33144169,103.28219628)(191.33144169,102.22134479)
\curveto(191.33144169,101.1604933)(191.75289385,100.14294742)(192.5029784,99.39281283)
\curveto(193.25306162,98.64267691)(194.27053781,98.22119589)(195.33131665,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,300.23599918)
\curveto(87.24642911,300.23599918)(88.2639053,300.6574802)(89.01398852,301.40761612)
\curveto(89.76407307,302.15775071)(90.18552523,303.17529659)(90.18552523,304.23614808)
\curveto(90.18552523,305.29699957)(89.76407307,306.31454544)(89.01398852,307.06468003)
\curveto(88.2639053,307.81481596)(87.24642911,308.23629698)(86.18565027,308.23629698)
\curveto(85.12487143,308.23629698)(84.10739523,307.81481596)(83.35731202,307.06468003)
\curveto(82.60722746,306.31454544)(82.18577531,305.29699957)(82.18577531,304.23614808)
\curveto(82.18577531,303.17529659)(82.60722746,302.15775071)(83.35731202,301.40761612)
\curveto(84.10739523,300.6574802)(85.12487143,300.23599918)(86.18565027,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,300.23599918)
\curveto(87.24642911,300.23599918)(88.2639053,300.6574802)(89.01398852,301.40761612)
\curveto(89.76407307,302.15775071)(90.18552523,303.17529659)(90.18552523,304.23614808)
\curveto(90.18552523,305.29699957)(89.76407307,306.31454544)(89.01398852,307.06468003)
\curveto(88.2639053,307.81481596)(87.24642911,308.23629698)(86.18565027,308.23629698)
\curveto(85.12487143,308.23629698)(84.10739523,307.81481596)(83.35731202,307.06468003)
\curveto(82.60722746,306.31454544)(82.18577531,305.29699957)(82.18577531,304.23614808)
\curveto(82.18577531,303.17529659)(82.60722746,302.15775071)(83.35731202,301.40761612)
\curveto(84.10739523,300.6574802)(85.12487143,300.23599918)(86.18565027,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,204.11606787)
\curveto(219.19865386,204.11606787)(220.21613005,204.5375489)(220.96621327,205.28768482)
\curveto(221.71629782,206.03781941)(222.13774998,207.05536528)(222.13774998,208.11621677)
\curveto(222.13774998,209.17706826)(221.71629782,210.19461414)(220.96621327,210.94474873)
\curveto(220.21613005,211.69488465)(219.19865386,212.11636567)(218.13787502,212.11636567)
\curveto(217.07709618,212.11636567)(216.05961999,211.69488465)(215.30953677,210.94474873)
\curveto(214.55945222,210.19461414)(214.13800006,209.17706826)(214.13800006,208.11621677)
\curveto(214.13800006,207.05536528)(214.55945222,206.03781941)(215.30953677,205.28768482)
\curveto(216.05961999,204.5375489)(217.07709618,204.11606787)(218.13787502,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,204.11606787)
\curveto(219.19865386,204.11606787)(220.21613005,204.5375489)(220.96621327,205.28768482)
\curveto(221.71629782,206.03781941)(222.13774998,207.05536528)(222.13774998,208.11621677)
\curveto(222.13774998,209.17706826)(221.71629782,210.19461414)(220.96621327,210.94474873)
\curveto(220.21613005,211.69488465)(219.19865386,212.11636567)(218.13787502,212.11636567)
\curveto(217.07709618,212.11636567)(216.05961999,211.69488465)(215.30953677,210.94474873)
\curveto(214.55945222,210.19461414)(214.13800006,209.17706826)(214.13800006,208.11621677)
\curveto(214.13800006,207.05536528)(214.55945222,206.03781941)(215.30953677,205.28768482)
\curveto(216.05961999,204.5375489)(217.07709618,204.11606787)(218.13787502,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,145.46660688)
\curveto(310.42490769,145.46660688)(311.44238388,145.88808791)(312.1924671,146.63822383)
\curveto(312.94255165,147.38835842)(313.36400381,148.4059043)(313.36400381,149.46675579)
\curveto(313.36400381,150.52760727)(312.94255165,151.54515315)(312.1924671,152.29528774)
\curveto(311.44238388,153.04542366)(310.42490769,153.46690469)(309.36412885,153.46690469)
\curveto(308.30335001,153.46690469)(307.28587381,153.04542366)(306.5357906,152.29528774)
\curveto(305.78570604,151.54515315)(305.36425389,150.52760727)(305.36425389,149.46675579)
\curveto(305.36425389,148.4059043)(305.78570604,147.38835842)(306.5357906,146.63822383)
\curveto(307.28587381,145.88808791)(308.30335001,145.46660688)(309.36412885,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,145.46660688)
\curveto(310.42490769,145.46660688)(311.44238388,145.88808791)(312.1924671,146.63822383)
\curveto(312.94255165,147.38835842)(313.36400381,148.4059043)(313.36400381,149.46675579)
\curveto(313.36400381,150.52760727)(312.94255165,151.54515315)(312.1924671,152.29528774)
\curveto(311.44238388,153.04542366)(310.42490769,153.46690469)(309.36412885,153.46690469)
\curveto(308.30335001,153.46690469)(307.28587381,153.04542366)(306.5357906,152.29528774)
\curveto(305.78570604,151.54515315)(305.36425389,150.52760727)(305.36425389,149.46675579)
\curveto(305.36425389,148.4059043)(305.78570604,147.38835842)(306.5357906,146.63822383)
\curveto(307.28587381,145.88808791)(308.30335001,145.46660688)(309.36412885,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,173.16217721)
\curveto(147.52090189,173.16217721)(148.53837808,173.58365823)(149.2884613,174.33379415)
\curveto(150.03854585,175.08392874)(150.45999801,176.10147462)(150.45999801,177.16232611)
\curveto(150.45999801,178.2231776)(150.03854585,179.24072347)(149.2884613,179.99085806)
\curveto(148.53837808,180.74099399)(147.52090189,181.16247501)(146.46012305,181.16247501)
\curveto(145.39934421,181.16247501)(144.38186802,180.74099399)(143.6317848,179.99085806)
\curveto(142.88170025,179.24072347)(142.46024809,178.2231776)(142.46024809,177.16232611)
\curveto(142.46024809,176.10147462)(142.88170025,175.08392874)(143.6317848,174.33379415)
\curveto(144.38186802,173.58365823)(145.39934421,173.16217721)(146.46012305,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,173.16217721)
\curveto(147.52090189,173.16217721)(148.53837808,173.58365823)(149.2884613,174.33379415)
\curveto(150.03854585,175.08392874)(150.45999801,176.10147462)(150.45999801,177.16232611)
\curveto(150.45999801,178.2231776)(150.03854585,179.24072347)(149.2884613,179.99085806)
\curveto(148.53837808,180.74099399)(147.52090189,181.16247501)(146.46012305,181.16247501)
\curveto(145.39934421,181.16247501)(144.38186802,180.74099399)(143.6317848,179.99085806)
\curveto(142.88170025,179.24072347)(142.46024809,178.2231776)(142.46024809,177.16232611)
\curveto(142.46024809,176.10147462)(142.88170025,175.08392874)(143.6317848,174.33379415)
\curveto(144.38186802,173.58365823)(145.39934421,173.16217721)(146.46012305,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,192.71199754)
\curveto(212.68250014,192.71199754)(213.69997633,193.13347856)(214.45005955,193.88361448)
\curveto(215.2001441,194.63374907)(215.62159626,195.65129495)(215.62159626,196.71214644)
\curveto(215.62159626,197.77299793)(215.2001441,198.7905438)(214.45005955,199.54067839)
\curveto(213.69997633,200.29081432)(212.68250014,200.71229534)(211.6217213,200.71229534)
\curveto(210.56094246,200.71229534)(209.54346627,200.29081432)(208.79338305,199.54067839)
\curveto(208.0432985,198.7905438)(207.62184634,197.77299793)(207.62184634,196.71214644)
\curveto(207.62184634,195.65129495)(208.0432985,194.63374907)(208.79338305,193.88361448)
\curveto(209.54346627,193.13347856)(210.56094246,192.71199754)(211.6217213,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,192.71199754)
\curveto(212.68250014,192.71199754)(213.69997633,193.13347856)(214.45005955,193.88361448)
\curveto(215.2001441,194.63374907)(215.62159626,195.65129495)(215.62159626,196.71214644)
\curveto(215.62159626,197.77299793)(215.2001441,198.7905438)(214.45005955,199.54067839)
\curveto(213.69997633,200.29081432)(212.68250014,200.71229534)(211.6217213,200.71229534)
\curveto(210.56094246,200.71229534)(209.54346627,200.29081432)(208.79338305,199.54067839)
\curveto(208.0432985,198.7905438)(207.62184634,197.77299793)(207.62184634,196.71214644)
\curveto(207.62184634,195.65129495)(208.0432985,194.63374907)(208.79338305,193.88361448)
\curveto(209.54346627,193.13347856)(210.56094246,192.71199754)(211.6217213,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,158.49980687)
\curveto(307.16683082,158.49980687)(308.18430702,158.9212879)(308.93439024,159.67142382)
\curveto(309.68447479,160.42155841)(310.10592695,161.43910429)(310.10592695,162.49995577)
\curveto(310.10592695,163.56080726)(309.68447479,164.57835314)(308.93439024,165.32848773)
\curveto(308.18430702,166.07862365)(307.16683082,166.50010468)(306.10605199,166.50010468)
\curveto(305.04527315,166.50010468)(304.02779695,166.07862365)(303.27771373,165.32848773)
\curveto(302.52762918,164.57835314)(302.10617702,163.56080726)(302.10617702,162.49995577)
\curveto(302.10617702,161.43910429)(302.52762918,160.42155841)(303.27771373,159.67142382)
\curveto(304.02779695,158.9212879)(305.04527315,158.49980687)(306.10605199,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,158.49980687)
\curveto(307.16683082,158.49980687)(308.18430702,158.9212879)(308.93439024,159.67142382)
\curveto(309.68447479,160.42155841)(310.10592695,161.43910429)(310.10592695,162.49995577)
\curveto(310.10592695,163.56080726)(309.68447479,164.57835314)(308.93439024,165.32848773)
\curveto(308.18430702,166.07862365)(307.16683082,166.50010468)(306.10605199,166.50010468)
\curveto(305.04527315,166.50010468)(304.02779695,166.07862365)(303.27771373,165.32848773)
\curveto(302.52762918,164.57835314)(302.10617702,163.56080726)(302.10617702,162.49995577)
\curveto(302.10617702,161.43910429)(302.52762918,160.42155841)(303.27771373,159.67142382)
\curveto(304.02779695,158.9212879)(305.04527315,158.49980687)(306.10605199,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,98.22119589)
\curveto(251.77946316,98.22119589)(252.79693935,98.64267691)(253.54702257,99.39281283)
\curveto(254.29710712,100.14294742)(254.71855928,101.1604933)(254.71855928,102.22134479)
\curveto(254.71855928,103.28219628)(254.29710712,104.29974215)(253.54702257,105.04987674)
\curveto(252.79693935,105.80001267)(251.77946316,106.22149369)(250.71868432,106.22149369)
\curveto(249.65790548,106.22149369)(248.64042929,105.80001267)(247.89034607,105.04987674)
\curveto(247.14026152,104.29974215)(246.71880936,103.28219628)(246.71880936,102.22134479)
\curveto(246.71880936,101.1604933)(247.14026152,100.14294742)(247.89034607,99.39281283)
\curveto(248.64042929,98.64267691)(249.65790548,98.22119589)(250.71868432,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,98.22119589)
\curveto(251.77946316,98.22119589)(252.79693935,98.64267691)(253.54702257,99.39281283)
\curveto(254.29710712,100.14294742)(254.71855928,101.1604933)(254.71855928,102.22134479)
\curveto(254.71855928,103.28219628)(254.29710712,104.29974215)(253.54702257,105.04987674)
\curveto(252.79693935,105.80001267)(251.77946316,106.22149369)(250.71868432,106.22149369)
\curveto(249.65790548,106.22149369)(248.64042929,105.80001267)(247.89034607,105.04987674)
\curveto(247.14026152,104.29974215)(246.71880936,103.28219628)(246.71880936,102.22134479)
\curveto(246.71880936,101.1604933)(247.14026152,100.14294742)(247.89034607,99.39281283)
\curveto(248.64042929,98.64267691)(249.65790548,98.22119589)(250.71868432,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,283.94449919)
\curveto(242.00523258,283.94449919)(243.02270877,284.36598021)(243.77279199,285.11611614)
\curveto(244.52287654,285.86625072)(244.9443287,286.8837966)(244.9443287,287.94464809)
\curveto(244.9443287,289.00549958)(244.52287654,290.02304546)(243.77279199,290.77318005)
\curveto(243.02270877,291.52331597)(242.00523258,291.94479699)(240.94445374,291.94479699)
\curveto(239.8836749,291.94479699)(238.8661987,291.52331597)(238.11611549,290.77318005)
\curveto(237.36603093,290.02304546)(236.94457878,289.00549958)(236.94457878,287.94464809)
\curveto(236.94457878,286.8837966)(237.36603093,285.86625072)(238.11611549,285.11611614)
\curveto(238.8661987,284.36598021)(239.8836749,283.94449919)(240.94445374,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,283.94449919)
\curveto(242.00523258,283.94449919)(243.02270877,284.36598021)(243.77279199,285.11611614)
\curveto(244.52287654,285.86625072)(244.9443287,286.8837966)(244.9443287,287.94464809)
\curveto(244.9443287,289.00549958)(244.52287654,290.02304546)(243.77279199,290.77318005)
\curveto(243.02270877,291.52331597)(242.00523258,291.94479699)(240.94445374,291.94479699)
\curveto(239.8836749,291.94479699)(238.8661987,291.52331597)(238.11611549,290.77318005)
\curveto(237.36603093,290.02304546)(236.94457878,289.00549958)(236.94457878,287.94464809)
\curveto(236.94457878,286.8837966)(237.36603093,285.86625072)(238.11611549,285.11611614)
\curveto(238.8661987,284.36598021)(239.8836749,283.94449919)(240.94445374,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,176.4204772)
\curveto(173.58553712,176.4204772)(174.60301331,176.84195823)(175.35309653,177.59209415)
\curveto(176.10318108,178.34222874)(176.52463324,179.35977462)(176.52463324,180.42062611)
\curveto(176.52463324,181.48147759)(176.10318108,182.49902347)(175.35309653,183.24915806)
\curveto(174.60301331,183.99929398)(173.58553712,184.42077501)(172.52475828,184.42077501)
\curveto(171.46397944,184.42077501)(170.44650325,183.99929398)(169.69642003,183.24915806)
\curveto(168.94633548,182.49902347)(168.52488332,181.48147759)(168.52488332,180.42062611)
\curveto(168.52488332,179.35977462)(168.94633548,178.34222874)(169.69642003,177.59209415)
\curveto(170.44650325,176.84195823)(171.46397944,176.4204772)(172.52475828,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,176.4204772)
\curveto(173.58553712,176.4204772)(174.60301331,176.84195823)(175.35309653,177.59209415)
\curveto(176.10318108,178.34222874)(176.52463324,179.35977462)(176.52463324,180.42062611)
\curveto(176.52463324,181.48147759)(176.10318108,182.49902347)(175.35309653,183.24915806)
\curveto(174.60301331,183.99929398)(173.58553712,184.42077501)(172.52475828,184.42077501)
\curveto(171.46397944,184.42077501)(170.44650325,183.99929398)(169.69642003,183.24915806)
\curveto(168.94633548,182.49902347)(168.52488332,181.48147759)(168.52488332,180.42062611)
\curveto(168.52488332,179.35977462)(168.94633548,178.34222874)(169.69642003,177.59209415)
\curveto(170.44650325,176.84195823)(171.46397944,176.4204772)(172.52475828,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,327.93157967)
\curveto(227.34386636,327.93157967)(228.36134255,328.35306069)(229.11142577,329.10319662)
\curveto(229.86151032,329.85333121)(230.28296248,330.87087708)(230.28296248,331.93172857)
\curveto(230.28296248,332.99258006)(229.86151032,334.01012594)(229.11142577,334.76026053)
\curveto(228.36134255,335.51039645)(227.34386636,335.93187747)(226.28308752,335.93187747)
\curveto(225.22230868,335.93187747)(224.20483249,335.51039645)(223.45474927,334.76026053)
\curveto(222.70466472,334.01012594)(222.28321256,332.99258006)(222.28321256,331.93172857)
\curveto(222.28321256,330.87087708)(222.70466472,329.85333121)(223.45474927,329.10319662)
\curveto(224.20483249,328.35306069)(225.22230868,327.93157967)(226.28308752,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,327.93157967)
\curveto(227.34386636,327.93157967)(228.36134255,328.35306069)(229.11142577,329.10319662)
\curveto(229.86151032,329.85333121)(230.28296248,330.87087708)(230.28296248,331.93172857)
\curveto(230.28296248,332.99258006)(229.86151032,334.01012594)(229.11142577,334.76026053)
\curveto(228.36134255,335.51039645)(227.34386636,335.93187747)(226.28308752,335.93187747)
\curveto(225.22230868,335.93187747)(224.20483249,335.51039645)(223.45474927,334.76026053)
\curveto(222.70466472,334.01012594)(222.28321256,332.99258006)(222.28321256,331.93172857)
\curveto(222.28321256,330.87087708)(222.70466472,329.85333121)(223.45474927,329.10319662)
\curveto(224.20483249,328.35306069)(225.22230868,327.93157967)(226.28308752,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,178.0496272)
\curveto(170.32746026,178.0496272)(171.34493645,178.47110823)(172.09501967,179.22124415)
\curveto(172.84510422,179.97137874)(173.26655638,180.98892462)(173.26655638,182.0497761)
\curveto(173.26655638,183.11062759)(172.84510422,184.12817347)(172.09501967,184.87830806)
\curveto(171.34493645,185.62844398)(170.32746026,186.049925)(169.26668142,186.049925)
\curveto(168.20590258,186.049925)(167.18842639,185.62844398)(166.43834317,184.87830806)
\curveto(165.68825862,184.12817347)(165.26680646,183.11062759)(165.26680646,182.0497761)
\curveto(165.26680646,180.98892462)(165.68825862,179.97137874)(166.43834317,179.22124415)
\curveto(167.18842639,178.47110823)(168.20590258,178.0496272)(169.26668142,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,178.0496272)
\curveto(170.32746026,178.0496272)(171.34493645,178.47110823)(172.09501967,179.22124415)
\curveto(172.84510422,179.97137874)(173.26655638,180.98892462)(173.26655638,182.0497761)
\curveto(173.26655638,183.11062759)(172.84510422,184.12817347)(172.09501967,184.87830806)
\curveto(171.34493645,185.62844398)(170.32746026,186.049925)(169.26668142,186.049925)
\curveto(168.20590258,186.049925)(167.18842639,185.62844398)(166.43834317,184.87830806)
\curveto(165.68825862,184.12817347)(165.26680646,183.11062759)(165.26680646,182.0497761)
\curveto(165.26680646,180.98892462)(165.68825862,179.97137874)(166.43834317,179.22124415)
\curveto(167.18842639,178.47110823)(168.20590258,178.0496272)(169.26668142,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,267.65297886)
\curveto(212.68250014,267.65297886)(213.69997633,268.07445988)(214.45005955,268.8245958)
\curveto(215.2001441,269.57473039)(215.62159626,270.59227627)(215.62159626,271.65312776)
\curveto(215.62159626,272.71397925)(215.2001441,273.73152512)(214.45005955,274.48165971)
\curveto(213.69997633,275.23179564)(212.68250014,275.65327666)(211.6217213,275.65327666)
\curveto(210.56094246,275.65327666)(209.54346627,275.23179564)(208.79338305,274.48165971)
\curveto(208.0432985,273.73152512)(207.62184634,272.71397925)(207.62184634,271.65312776)
\curveto(207.62184634,270.59227627)(208.0432985,269.57473039)(208.79338305,268.8245958)
\curveto(209.54346627,268.07445988)(210.56094246,267.65297886)(211.6217213,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,267.65297886)
\curveto(212.68250014,267.65297886)(213.69997633,268.07445988)(214.45005955,268.8245958)
\curveto(215.2001441,269.57473039)(215.62159626,270.59227627)(215.62159626,271.65312776)
\curveto(215.62159626,272.71397925)(215.2001441,273.73152512)(214.45005955,274.48165971)
\curveto(213.69997633,275.23179564)(212.68250014,275.65327666)(211.6217213,275.65327666)
\curveto(210.56094246,275.65327666)(209.54346627,275.23179564)(208.79338305,274.48165971)
\curveto(208.0432985,273.73152512)(207.62184634,272.71397925)(207.62184634,271.65312776)
\curveto(207.62184634,270.59227627)(208.0432985,269.57473039)(208.79338305,268.8245958)
\curveto(209.54346627,268.07445988)(210.56094246,267.65297886)(211.6217213,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,332.81902967)
\curveto(237.11809694,332.81902967)(238.13557313,333.24051069)(238.88565635,333.99064661)
\curveto(239.6357409,334.7407812)(240.05719306,335.75832708)(240.05719306,336.81917857)
\curveto(240.05719306,337.88003006)(239.6357409,338.89757593)(238.88565635,339.64771052)
\curveto(238.13557313,340.39784645)(237.11809694,340.81932747)(236.0573181,340.81932747)
\curveto(234.99653926,340.81932747)(233.97906307,340.39784645)(233.22897985,339.64771052)
\curveto(232.4788953,338.89757593)(232.05744314,337.88003006)(232.05744314,336.81917857)
\curveto(232.05744314,335.75832708)(232.4788953,334.7407812)(233.22897985,333.99064661)
\curveto(233.97906307,333.24051069)(234.99653926,332.81902967)(236.0573181,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,332.81902967)
\curveto(237.11809694,332.81902967)(238.13557313,333.24051069)(238.88565635,333.99064661)
\curveto(239.6357409,334.7407812)(240.05719306,335.75832708)(240.05719306,336.81917857)
\curveto(240.05719306,337.88003006)(239.6357409,338.89757593)(238.88565635,339.64771052)
\curveto(238.13557313,340.39784645)(237.11809694,340.81932747)(236.0573181,340.81932747)
\curveto(234.99653926,340.81932747)(233.97906307,340.39784645)(233.22897985,339.64771052)
\curveto(232.4788953,338.89757593)(232.05744314,337.88003006)(232.05744314,336.81917857)
\curveto(232.05744314,335.75832708)(232.4788953,334.7407812)(233.22897985,333.99064661)
\curveto(233.97906307,333.24051069)(234.99653926,332.81902967)(236.0573181,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,340.96478983)
\curveto(393.50592867,340.96478983)(394.52340486,341.38627086)(395.27348808,342.13640678)
\curveto(396.02357263,342.88654137)(396.44502479,343.90408725)(396.44502479,344.96493873)
\curveto(396.44502479,346.02579022)(396.02357263,347.0433361)(395.27348808,347.79347069)
\curveto(394.52340486,348.54360661)(393.50592867,348.96508764)(392.44514983,348.96508764)
\curveto(391.38437099,348.96508764)(390.3668948,348.54360661)(389.61681158,347.79347069)
\curveto(388.86672703,347.0433361)(388.44527487,346.02579022)(388.44527487,344.96493873)
\curveto(388.44527487,343.90408725)(388.86672703,342.88654137)(389.61681158,342.13640678)
\curveto(390.3668948,341.38627086)(391.38437099,340.96478983)(392.44514983,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,340.96478983)
\curveto(393.50592867,340.96478983)(394.52340486,341.38627086)(395.27348808,342.13640678)
\curveto(396.02357263,342.88654137)(396.44502479,343.90408725)(396.44502479,344.96493873)
\curveto(396.44502479,346.02579022)(396.02357263,347.0433361)(395.27348808,347.79347069)
\curveto(394.52340486,348.54360661)(393.50592867,348.96508764)(392.44514983,348.96508764)
\curveto(391.38437099,348.96508764)(390.3668948,348.54360661)(389.61681158,347.79347069)
\curveto(388.86672703,347.0433361)(388.44527487,346.02579022)(388.44527487,344.96493873)
\curveto(388.44527487,343.90408725)(388.86672703,342.88654137)(389.61681158,342.13640678)
\curveto(390.3668948,341.38627086)(391.38437099,340.96478983)(392.44514983,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,318.15666951)
\curveto(198.02113392,318.15666951)(199.03861011,318.57815053)(199.78869333,319.32828645)
\curveto(200.53877788,320.07842104)(200.96023004,321.09596692)(200.96023004,322.15681841)
\curveto(200.96023004,323.2176699)(200.53877788,324.23521577)(199.78869333,324.98535036)
\curveto(199.03861011,325.73548629)(198.02113392,326.15696731)(196.96035508,326.15696731)
\curveto(195.89957624,326.15696731)(194.88210005,325.73548629)(194.13201683,324.98535036)
\curveto(193.38193228,324.23521577)(192.96048012,323.2176699)(192.96048012,322.15681841)
\curveto(192.96048012,321.09596692)(193.38193228,320.07842104)(194.13201683,319.32828645)
\curveto(194.88210005,318.57815053)(195.89957624,318.15666951)(196.96035508,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,318.15666951)
\curveto(198.02113392,318.15666951)(199.03861011,318.57815053)(199.78869333,319.32828645)
\curveto(200.53877788,320.07842104)(200.96023004,321.09596692)(200.96023004,322.15681841)
\curveto(200.96023004,323.2176699)(200.53877788,324.23521577)(199.78869333,324.98535036)
\curveto(199.03861011,325.73548629)(198.02113392,326.15696731)(196.96035508,326.15696731)
\curveto(195.89957624,326.15696731)(194.88210005,325.73548629)(194.13201683,324.98535036)
\curveto(193.38193228,324.23521577)(192.96048012,323.2176699)(192.96048012,322.15681841)
\curveto(192.96048012,321.09596692)(193.38193228,320.07842104)(194.13201683,319.32828645)
\curveto(194.88210005,318.57815053)(195.89957624,318.15666951)(196.96035508,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,55.86325523)
\curveto(308.79584891,55.86325523)(309.8133251,56.28473625)(310.56340832,57.03487218)
\curveto(311.31349287,57.78500677)(311.73494503,58.80255264)(311.73494503,59.86340413)
\curveto(311.73494503,60.92425562)(311.31349287,61.9418015)(310.56340832,62.69193609)
\curveto(309.8133251,63.44207201)(308.79584891,63.86355303)(307.73507007,63.86355303)
\curveto(306.67429123,63.86355303)(305.65681504,63.44207201)(304.90673182,62.69193609)
\curveto(304.15664727,61.9418015)(303.73519511,60.92425562)(303.73519511,59.86340413)
\curveto(303.73519511,58.80255264)(304.15664727,57.78500677)(304.90673182,57.03487218)
\curveto(305.65681504,56.28473625)(306.67429123,55.86325523)(307.73507007,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,55.86325523)
\curveto(308.79584891,55.86325523)(309.8133251,56.28473625)(310.56340832,57.03487218)
\curveto(311.31349287,57.78500677)(311.73494503,58.80255264)(311.73494503,59.86340413)
\curveto(311.73494503,60.92425562)(311.31349287,61.9418015)(310.56340832,62.69193609)
\curveto(309.8133251,63.44207201)(308.79584891,63.86355303)(307.73507007,63.86355303)
\curveto(306.67429123,63.86355303)(305.65681504,63.44207201)(304.90673182,62.69193609)
\curveto(304.15664727,61.9418015)(303.73519511,60.92425562)(303.73519511,59.86340413)
\curveto(303.73519511,58.80255264)(304.15664727,57.78500677)(304.90673182,57.03487218)
\curveto(305.65681504,56.28473625)(306.67429123,55.86325523)(307.73507007,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,293.71938901)
\curveto(199.6501927,293.71938901)(200.66766889,294.14087003)(201.41775211,294.89100595)
\curveto(202.16783666,295.64114054)(202.58928882,296.65868642)(202.58928882,297.71953791)
\curveto(202.58928882,298.7803894)(202.16783666,299.79793528)(201.41775211,300.54806986)
\curveto(200.66766889,301.29820579)(199.6501927,301.71968681)(198.58941386,301.71968681)
\curveto(197.52863502,301.71968681)(196.51115883,301.29820579)(195.76107561,300.54806986)
\curveto(195.01099106,299.79793528)(194.5895389,298.7803894)(194.5895389,297.71953791)
\curveto(194.5895389,296.65868642)(195.01099106,295.64114054)(195.76107561,294.89100595)
\curveto(196.51115883,294.14087003)(197.52863502,293.71938901)(198.58941386,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,293.71938901)
\curveto(199.6501927,293.71938901)(200.66766889,294.14087003)(201.41775211,294.89100595)
\curveto(202.16783666,295.64114054)(202.58928882,296.65868642)(202.58928882,297.71953791)
\curveto(202.58928882,298.7803894)(202.16783666,299.79793528)(201.41775211,300.54806986)
\curveto(200.66766889,301.29820579)(199.6501927,301.71968681)(198.58941386,301.71968681)
\curveto(197.52863502,301.71968681)(196.51115883,301.29820579)(195.76107561,300.54806986)
\curveto(195.01099106,299.79793528)(194.5895389,298.7803894)(194.5895389,297.71953791)
\curveto(194.5895389,296.65868642)(195.01099106,295.64114054)(195.76107561,294.89100595)
\curveto(196.51115883,294.14087003)(197.52863502,293.71938901)(198.58941386,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,205.74521787)
\curveto(380.47362123,205.74521787)(381.49109742,206.16669889)(382.24118064,206.91683482)
\curveto(382.99126519,207.66696941)(383.41271735,208.68451528)(383.41271735,209.74536677)
\curveto(383.41271735,210.80621826)(382.99126519,211.82376414)(382.24118064,212.57389873)
\curveto(381.49109742,213.32403465)(380.47362123,213.74551567)(379.41284239,213.74551567)
\curveto(378.35206355,213.74551567)(377.33458735,213.32403465)(376.58450414,212.57389873)
\curveto(375.83441958,211.82376414)(375.41296743,210.80621826)(375.41296743,209.74536677)
\curveto(375.41296743,208.68451528)(375.83441958,207.66696941)(376.58450414,206.91683482)
\curveto(377.33458735,206.16669889)(378.35206355,205.74521787)(379.41284239,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,205.74521787)
\curveto(380.47362123,205.74521787)(381.49109742,206.16669889)(382.24118064,206.91683482)
\curveto(382.99126519,207.66696941)(383.41271735,208.68451528)(383.41271735,209.74536677)
\curveto(383.41271735,210.80621826)(382.99126519,211.82376414)(382.24118064,212.57389873)
\curveto(381.49109742,213.32403465)(380.47362123,213.74551567)(379.41284239,213.74551567)
\curveto(378.35206355,213.74551567)(377.33458735,213.32403465)(376.58450414,212.57389873)
\curveto(375.83441958,211.82376414)(375.41296743,210.80621826)(375.41296743,209.74536677)
\curveto(375.41296743,208.68451528)(375.83441958,207.66696941)(376.58450414,206.91683482)
\curveto(377.33458735,206.16669889)(378.35206355,205.74521787)(379.41284239,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,143.83745689)
\curveto(292.50546461,143.83745689)(293.5229408,144.25893791)(294.27302402,145.00907383)
\curveto(295.02310857,145.75920842)(295.44456073,146.7767543)(295.44456073,147.83760579)
\curveto(295.44456073,148.89845728)(295.02310857,149.91600315)(294.27302402,150.66613774)
\curveto(293.5229408,151.41627367)(292.50546461,151.83775469)(291.44468577,151.83775469)
\curveto(290.38390693,151.83775469)(289.36643074,151.41627367)(288.61634752,150.66613774)
\curveto(287.86626297,149.91600315)(287.44481081,148.89845728)(287.44481081,147.83760579)
\curveto(287.44481081,146.7767543)(287.86626297,145.75920842)(288.61634752,145.00907383)
\curveto(289.36643074,144.25893791)(290.38390693,143.83745689)(291.44468577,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,143.83745689)
\curveto(292.50546461,143.83745689)(293.5229408,144.25893791)(294.27302402,145.00907383)
\curveto(295.02310857,145.75920842)(295.44456073,146.7767543)(295.44456073,147.83760579)
\curveto(295.44456073,148.89845728)(295.02310857,149.91600315)(294.27302402,150.66613774)
\curveto(293.5229408,151.41627367)(292.50546461,151.83775469)(291.44468577,151.83775469)
\curveto(290.38390693,151.83775469)(289.36643074,151.41627367)(288.61634752,150.66613774)
\curveto(287.86626297,149.91600315)(287.44481081,148.89845728)(287.44481081,147.83760579)
\curveto(287.44481081,146.7767543)(287.86626297,145.75920842)(288.61634752,145.00907383)
\curveto(289.36643074,144.25893791)(290.38390693,143.83745689)(291.44468577,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,52.60495523)
\curveto(380.47362123,52.60495523)(381.49109742,53.02643626)(382.24118064,53.77657218)
\curveto(382.99126519,54.52670677)(383.41271735,55.54425264)(383.41271735,56.60510413)
\curveto(383.41271735,57.66595562)(382.99126519,58.6835015)(382.24118064,59.43363609)
\curveto(381.49109742,60.18377201)(380.47362123,60.60525303)(379.41284239,60.60525303)
\curveto(378.35206355,60.60525303)(377.33458735,60.18377201)(376.58450414,59.43363609)
\curveto(375.83441958,58.6835015)(375.41296743,57.66595562)(375.41296743,56.60510413)
\curveto(375.41296743,55.54425264)(375.83441958,54.52670677)(376.58450414,53.77657218)
\curveto(377.33458735,53.02643626)(378.35206355,52.60495523)(379.41284239,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,52.60495523)
\curveto(380.47362123,52.60495523)(381.49109742,53.02643626)(382.24118064,53.77657218)
\curveto(382.99126519,54.52670677)(383.41271735,55.54425264)(383.41271735,56.60510413)
\curveto(383.41271735,57.66595562)(382.99126519,58.6835015)(382.24118064,59.43363609)
\curveto(381.49109742,60.18377201)(380.47362123,60.60525303)(379.41284239,60.60525303)
\curveto(378.35206355,60.60525303)(377.33458735,60.18377201)(376.58450414,59.43363609)
\curveto(375.83441958,58.6835015)(375.41296743,57.66595562)(375.41296743,56.60510413)
\curveto(375.41296743,55.54425264)(375.83441958,54.52670677)(376.58450414,53.77657218)
\curveto(377.33458735,53.02643626)(378.35206355,52.60495523)(379.41284239,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,279.05702885)
\curveto(134.4885741,279.05702885)(135.5060503,279.47850987)(136.25613351,280.22864579)
\curveto(137.00621807,280.97878038)(137.42767022,281.99632626)(137.42767022,283.05717775)
\curveto(137.42767022,284.11802924)(137.00621807,285.13557511)(136.25613351,285.8857097)
\curveto(135.5060503,286.63584563)(134.4885741,287.05732665)(133.42779526,287.05732665)
\curveto(132.36701642,287.05732665)(131.34954023,286.63584563)(130.59945701,285.8857097)
\curveto(129.84937246,285.13557511)(129.4279203,284.11802924)(129.4279203,283.05717775)
\curveto(129.4279203,281.99632626)(129.84937246,280.97878038)(130.59945701,280.22864579)
\curveto(131.34954023,279.47850987)(132.36701642,279.05702885)(133.42779526,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,279.05702885)
\curveto(134.4885741,279.05702885)(135.5060503,279.47850987)(136.25613351,280.22864579)
\curveto(137.00621807,280.97878038)(137.42767022,281.99632626)(137.42767022,283.05717775)
\curveto(137.42767022,284.11802924)(137.00621807,285.13557511)(136.25613351,285.8857097)
\curveto(135.5060503,286.63584563)(134.4885741,287.05732665)(133.42779526,287.05732665)
\curveto(132.36701642,287.05732665)(131.34954023,286.63584563)(130.59945701,285.8857097)
\curveto(129.84937246,285.13557511)(129.4279203,284.11802924)(129.4279203,283.05717775)
\curveto(129.4279203,281.99632626)(129.84937246,280.97878038)(130.59945701,280.22864579)
\curveto(131.34954023,279.47850987)(132.36701642,279.05702885)(133.42779526,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,243.21568819)
\curveto(393.50592867,243.21568819)(394.52340486,243.63716921)(395.27348808,244.38730513)
\curveto(396.02357263,245.13743972)(396.44502479,246.1549856)(396.44502479,247.21583709)
\curveto(396.44502479,248.27668858)(396.02357263,249.29423445)(395.27348808,250.04436904)
\curveto(394.52340486,250.79450497)(393.50592867,251.21598599)(392.44514983,251.21598599)
\curveto(391.38437099,251.21598599)(390.3668948,250.79450497)(389.61681158,250.04436904)
\curveto(388.86672703,249.29423445)(388.44527487,248.27668858)(388.44527487,247.21583709)
\curveto(388.44527487,246.1549856)(388.86672703,245.13743972)(389.61681158,244.38730513)
\curveto(390.3668948,243.63716921)(391.38437099,243.21568819)(392.44514983,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,243.21568819)
\curveto(393.50592867,243.21568819)(394.52340486,243.63716921)(395.27348808,244.38730513)
\curveto(396.02357263,245.13743972)(396.44502479,246.1549856)(396.44502479,247.21583709)
\curveto(396.44502479,248.27668858)(396.02357263,249.29423445)(395.27348808,250.04436904)
\curveto(394.52340486,250.79450497)(393.50592867,251.21598599)(392.44514983,251.21598599)
\curveto(391.38437099,251.21598599)(390.3668948,250.79450497)(389.61681158,250.04436904)
\curveto(388.86672703,249.29423445)(388.44527487,248.27668858)(388.44527487,247.21583709)
\curveto(388.44527487,246.1549856)(388.86672703,245.13743972)(389.61681158,244.38730513)
\curveto(390.3668948,243.63716921)(391.38437099,243.21568819)(392.44514983,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,73.78392556)
\curveto(144.26282503,73.78392556)(145.28030122,74.20540658)(146.03038444,74.95554251)
\curveto(146.78046899,75.7056771)(147.20192115,76.72322297)(147.20192115,77.78407446)
\curveto(147.20192115,78.84492595)(146.78046899,79.86247183)(146.03038444,80.61260642)
\curveto(145.28030122,81.36274234)(144.26282503,81.78422336)(143.20204619,81.78422336)
\curveto(142.14126735,81.78422336)(141.12379116,81.36274234)(140.37370794,80.61260642)
\curveto(139.62362339,79.86247183)(139.20217123,78.84492595)(139.20217123,77.78407446)
\curveto(139.20217123,76.72322297)(139.62362339,75.7056771)(140.37370794,74.95554251)
\curveto(141.12379116,74.20540658)(142.14126735,73.78392556)(143.20204619,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,73.78392556)
\curveto(144.26282503,73.78392556)(145.28030122,74.20540658)(146.03038444,74.95554251)
\curveto(146.78046899,75.7056771)(147.20192115,76.72322297)(147.20192115,77.78407446)
\curveto(147.20192115,78.84492595)(146.78046899,79.86247183)(146.03038444,80.61260642)
\curveto(145.28030122,81.36274234)(144.26282503,81.78422336)(143.20204619,81.78422336)
\curveto(142.14126735,81.78422336)(141.12379116,81.36274234)(140.37370794,80.61260642)
\curveto(139.62362339,79.86247183)(139.20217123,78.84492595)(139.20217123,77.78407446)
\curveto(139.20217123,76.72322297)(139.62362339,75.7056771)(140.37370794,74.95554251)
\curveto(141.12379116,74.20540658)(142.14126735,73.78392556)(143.20204619,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,104.73779588)
\curveto(101.90778515,104.73779588)(102.92526134,105.1592769)(103.67534456,105.90941283)
\curveto(104.42542911,106.65954742)(104.84688127,107.67709329)(104.84688127,108.73794478)
\curveto(104.84688127,109.79879627)(104.42542911,110.81634215)(103.67534456,111.56647674)
\curveto(102.92526134,112.31661266)(101.90778515,112.73809368)(100.84700631,112.73809368)
\curveto(99.78622747,112.73809368)(98.76875128,112.31661266)(98.01866806,111.56647674)
\curveto(97.26858351,110.81634215)(96.84713135,109.79879627)(96.84713135,108.73794478)
\curveto(96.84713135,107.67709329)(97.26858351,106.65954742)(98.01866806,105.90941283)
\curveto(98.76875128,105.1592769)(99.78622747,104.73779588)(100.84700631,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,104.73779588)
\curveto(101.90778515,104.73779588)(102.92526134,105.1592769)(103.67534456,105.90941283)
\curveto(104.42542911,106.65954742)(104.84688127,107.67709329)(104.84688127,108.73794478)
\curveto(104.84688127,109.79879627)(104.42542911,110.81634215)(103.67534456,111.56647674)
\curveto(102.92526134,112.31661266)(101.90778515,112.73809368)(100.84700631,112.73809368)
\curveto(99.78622747,112.73809368)(98.76875128,112.31661266)(98.01866806,111.56647674)
\curveto(97.26858351,110.81634215)(96.84713135,109.79879627)(96.84713135,108.73794478)
\curveto(96.84713135,107.67709329)(97.26858351,106.65954742)(98.01866806,105.90941283)
\curveto(98.76875128,105.1592769)(99.78622747,104.73779588)(100.84700631,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,288.83193901)
\curveto(173.58553712,288.83193901)(174.60301331,289.25342004)(175.35309653,290.00355596)
\curveto(176.10318108,290.75369055)(176.52463324,291.77123642)(176.52463324,292.83208791)
\curveto(176.52463324,293.8929394)(176.10318108,294.91048528)(175.35309653,295.66061987)
\curveto(174.60301331,296.41075579)(173.58553712,296.83223681)(172.52475828,296.83223681)
\curveto(171.46397944,296.83223681)(170.44650325,296.41075579)(169.69642003,295.66061987)
\curveto(168.94633548,294.91048528)(168.52488332,293.8929394)(168.52488332,292.83208791)
\curveto(168.52488332,291.77123642)(168.94633548,290.75369055)(169.69642003,290.00355596)
\curveto(170.44650325,289.25342004)(171.46397944,288.83193901)(172.52475828,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,288.83193901)
\curveto(173.58553712,288.83193901)(174.60301331,289.25342004)(175.35309653,290.00355596)
\curveto(176.10318108,290.75369055)(176.52463324,291.77123642)(176.52463324,292.83208791)
\curveto(176.52463324,293.8929394)(176.10318108,294.91048528)(175.35309653,295.66061987)
\curveto(174.60301331,296.41075579)(173.58553712,296.83223681)(172.52475828,296.83223681)
\curveto(171.46397944,296.83223681)(170.44650325,296.41075579)(169.69642003,295.66061987)
\curveto(168.94633548,294.91048528)(168.52488332,293.8929394)(168.52488332,292.83208791)
\curveto(168.52488332,291.77123642)(168.94633548,290.75369055)(169.69642003,290.00355596)
\curveto(170.44650325,289.25342004)(171.46397944,288.83193901)(172.52475828,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,321.4149695)
\curveto(167.0693834,321.4149695)(168.08685959,321.83645053)(168.83694281,322.58658645)
\curveto(169.58702736,323.33672104)(170.00847952,324.35426692)(170.00847952,325.41511841)
\curveto(170.00847952,326.47596989)(169.58702736,327.49351577)(168.83694281,328.24365036)
\curveto(168.08685959,328.99378628)(167.0693834,329.41526731)(166.00860456,329.41526731)
\curveto(164.94782572,329.41526731)(163.93034953,328.99378628)(163.18026631,328.24365036)
\curveto(162.43018176,327.49351577)(162.0087296,326.47596989)(162.0087296,325.41511841)
\curveto(162.0087296,324.35426692)(162.43018176,323.33672104)(163.18026631,322.58658645)
\curveto(163.93034953,321.83645053)(164.94782572,321.4149695)(166.00860456,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,321.4149695)
\curveto(167.0693834,321.4149695)(168.08685959,321.83645053)(168.83694281,322.58658645)
\curveto(169.58702736,323.33672104)(170.00847952,324.35426692)(170.00847952,325.41511841)
\curveto(170.00847952,326.47596989)(169.58702736,327.49351577)(168.83694281,328.24365036)
\curveto(168.08685959,328.99378628)(167.0693834,329.41526731)(166.00860456,329.41526731)
\curveto(164.94782572,329.41526731)(163.93034953,328.99378628)(163.18026631,328.24365036)
\curveto(162.43018176,327.49351577)(162.0087296,326.47596989)(162.0087296,325.41511841)
\curveto(162.0087296,324.35426692)(162.43018176,323.33672104)(163.18026631,322.58658645)
\curveto(163.93034953,321.83645053)(164.94782572,321.4149695)(166.00860456,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,209.00351787)
\curveto(220.82771264,209.00351787)(221.84518883,209.42499889)(222.59527205,210.17513481)
\curveto(223.3453566,210.9252694)(223.76680876,211.94281528)(223.76680876,213.00366677)
\curveto(223.76680876,214.06451826)(223.3453566,215.08206414)(222.59527205,215.83219873)
\curveto(221.84518883,216.58233465)(220.82771264,217.00381567)(219.7669338,217.00381567)
\curveto(218.70615496,217.00381567)(217.68867876,216.58233465)(216.93859555,215.83219873)
\curveto(216.18851099,215.08206414)(215.76705884,214.06451826)(215.76705884,213.00366677)
\curveto(215.76705884,211.94281528)(216.18851099,210.9252694)(216.93859555,210.17513481)
\curveto(217.68867876,209.42499889)(218.70615496,209.00351787)(219.7669338,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,209.00351787)
\curveto(220.82771264,209.00351787)(221.84518883,209.42499889)(222.59527205,210.17513481)
\curveto(223.3453566,210.9252694)(223.76680876,211.94281528)(223.76680876,213.00366677)
\curveto(223.76680876,214.06451826)(223.3453566,215.08206414)(222.59527205,215.83219873)
\curveto(221.84518883,216.58233465)(220.82771264,217.00381567)(219.7669338,217.00381567)
\curveto(218.70615496,217.00381567)(217.68867876,216.58233465)(216.93859555,215.83219873)
\curveto(216.18851099,215.08206414)(215.76705884,214.06451826)(215.76705884,213.00366677)
\curveto(215.76705884,211.94281528)(216.18851099,210.9252694)(216.93859555,210.17513481)
\curveto(217.68867876,209.42499889)(218.70615496,209.00351787)(219.7669338,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,336.07732966)
\curveto(127.97242038,336.07732966)(128.98989657,336.49881069)(129.73997979,337.24894661)
\curveto(130.49006434,337.9990812)(130.9115165,339.01662708)(130.9115165,340.07747857)
\curveto(130.9115165,341.13833005)(130.49006434,342.15587593)(129.73997979,342.90601052)
\curveto(128.98989657,343.65614644)(127.97242038,344.07762747)(126.91164154,344.07762747)
\curveto(125.8508627,344.07762747)(124.83338651,343.65614644)(124.08330329,342.90601052)
\curveto(123.33321874,342.15587593)(122.91176658,341.13833005)(122.91176658,340.07747857)
\curveto(122.91176658,339.01662708)(123.33321874,337.9990812)(124.08330329,337.24894661)
\curveto(124.83338651,336.49881069)(125.8508627,336.07732966)(126.91164154,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,336.07732966)
\curveto(127.97242038,336.07732966)(128.98989657,336.49881069)(129.73997979,337.24894661)
\curveto(130.49006434,337.9990812)(130.9115165,339.01662708)(130.9115165,340.07747857)
\curveto(130.9115165,341.13833005)(130.49006434,342.15587593)(129.73997979,342.90601052)
\curveto(128.98989657,343.65614644)(127.97242038,344.07762747)(126.91164154,344.07762747)
\curveto(125.8508627,344.07762747)(124.83338651,343.65614644)(124.08330329,342.90601052)
\curveto(123.33321874,342.15587593)(122.91176658,341.13833005)(122.91176658,340.07747857)
\curveto(122.91176658,339.01662708)(123.33321874,337.9990812)(124.08330329,337.24894661)
\curveto(124.83338651,336.49881069)(125.8508627,336.07732966)(126.91164154,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,106.36696623)
\curveto(316.94106141,106.36696623)(317.9585376,106.78844725)(318.70862082,107.53858317)
\curveto(319.45870537,108.28871776)(319.88015753,109.30626364)(319.88015753,110.36711513)
\curveto(319.88015753,111.42796662)(319.45870537,112.44551249)(318.70862082,113.19564708)
\curveto(317.9585376,113.945783)(316.94106141,114.36726403)(315.88028257,114.36726403)
\curveto(314.81950373,114.36726403)(313.80202754,113.945783)(313.05194432,113.19564708)
\curveto(312.30185977,112.44551249)(311.88040761,111.42796662)(311.88040761,110.36711513)
\curveto(311.88040761,109.30626364)(312.30185977,108.28871776)(313.05194432,107.53858317)
\curveto(313.80202754,106.78844725)(314.81950373,106.36696623)(315.88028257,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,106.36696623)
\curveto(316.94106141,106.36696623)(317.9585376,106.78844725)(318.70862082,107.53858317)
\curveto(319.45870537,108.28871776)(319.88015753,109.30626364)(319.88015753,110.36711513)
\curveto(319.88015753,111.42796662)(319.45870537,112.44551249)(318.70862082,113.19564708)
\curveto(317.9585376,113.945783)(316.94106141,114.36726403)(315.88028257,114.36726403)
\curveto(314.81950373,114.36726403)(313.80202754,113.945783)(313.05194432,113.19564708)
\curveto(312.30185977,112.44551249)(311.88040761,111.42796662)(311.88040761,110.36711513)
\curveto(311.88040761,109.30626364)(312.30185977,108.28871776)(313.05194432,107.53858317)
\curveto(313.80202754,106.78844725)(314.81950373,106.36696623)(315.88028257,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,52.60495523)
\curveto(396.76400553,52.60495523)(397.78148172,53.02643626)(398.53156494,53.77657218)
\curveto(399.28164949,54.52670677)(399.70310165,55.54425264)(399.70310165,56.60510413)
\curveto(399.70310165,57.66595562)(399.28164949,58.6835015)(398.53156494,59.43363609)
\curveto(397.78148172,60.18377201)(396.76400553,60.60525303)(395.70322669,60.60525303)
\curveto(394.64244785,60.60525303)(393.62497166,60.18377201)(392.87488844,59.43363609)
\curveto(392.12480389,58.6835015)(391.70335173,57.66595562)(391.70335173,56.60510413)
\curveto(391.70335173,55.54425264)(392.12480389,54.52670677)(392.87488844,53.77657218)
\curveto(393.62497166,53.02643626)(394.64244785,52.60495523)(395.70322669,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,52.60495523)
\curveto(396.76400553,52.60495523)(397.78148172,53.02643626)(398.53156494,53.77657218)
\curveto(399.28164949,54.52670677)(399.70310165,55.54425264)(399.70310165,56.60510413)
\curveto(399.70310165,57.66595562)(399.28164949,58.6835015)(398.53156494,59.43363609)
\curveto(397.78148172,60.18377201)(396.76400553,60.60525303)(395.70322669,60.60525303)
\curveto(394.64244785,60.60525303)(393.62497166,60.18377201)(392.87488844,59.43363609)
\curveto(392.12480389,58.6835015)(391.70335173,57.66595562)(391.70335173,56.60510413)
\curveto(391.70335173,55.54425264)(392.12480389,54.52670677)(392.87488844,53.77657218)
\curveto(393.62497166,53.02643626)(394.64244785,52.60495523)(395.70322669,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,189.45369754)
\curveto(114.94011294,189.45369754)(115.95758913,189.87517856)(116.70767235,190.62531448)
\curveto(117.4577569,191.37544907)(117.87920906,192.39299495)(117.87920906,193.45384644)
\curveto(117.87920906,194.51469793)(117.4577569,195.53224381)(116.70767235,196.2823784)
\curveto(115.95758913,197.03251432)(114.94011294,197.45399534)(113.8793341,197.45399534)
\curveto(112.81855526,197.45399534)(111.80107907,197.03251432)(111.05099585,196.2823784)
\curveto(110.3009113,195.53224381)(109.87945914,194.51469793)(109.87945914,193.45384644)
\curveto(109.87945914,192.39299495)(110.3009113,191.37544907)(111.05099585,190.62531448)
\curveto(111.80107907,189.87517856)(112.81855526,189.45369754)(113.8793341,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,189.45369754)
\curveto(114.94011294,189.45369754)(115.95758913,189.87517856)(116.70767235,190.62531448)
\curveto(117.4577569,191.37544907)(117.87920906,192.39299495)(117.87920906,193.45384644)
\curveto(117.87920906,194.51469793)(117.4577569,195.53224381)(116.70767235,196.2823784)
\curveto(115.95758913,197.03251432)(114.94011294,197.45399534)(113.8793341,197.45399534)
\curveto(112.81855526,197.45399534)(111.80107907,197.03251432)(111.05099585,196.2823784)
\curveto(110.3009113,195.53224381)(109.87945914,194.51469793)(109.87945914,193.45384644)
\curveto(109.87945914,192.39299495)(110.3009113,191.37544907)(111.05099585,190.62531448)
\curveto(111.80107907,189.87517856)(112.81855526,189.45369754)(113.8793341,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,210.63266787)
\curveto(318.57012018,210.63266787)(319.58759637,211.05414889)(320.33767959,211.80428481)
\curveto(321.08776414,212.5544194)(321.5092163,213.57196528)(321.5092163,214.63281677)
\curveto(321.5092163,215.69366826)(321.08776414,216.71121413)(320.33767959,217.46134872)
\curveto(319.58759637,218.21148465)(318.57012018,218.63296567)(317.50934134,218.63296567)
\curveto(316.4485625,218.63296567)(315.43108631,218.21148465)(314.68100309,217.46134872)
\curveto(313.93091854,216.71121413)(313.50946638,215.69366826)(313.50946638,214.63281677)
\curveto(313.50946638,213.57196528)(313.93091854,212.5544194)(314.68100309,211.80428481)
\curveto(315.43108631,211.05414889)(316.4485625,210.63266787)(317.50934134,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,210.63266787)
\curveto(318.57012018,210.63266787)(319.58759637,211.05414889)(320.33767959,211.80428481)
\curveto(321.08776414,212.5544194)(321.5092163,213.57196528)(321.5092163,214.63281677)
\curveto(321.5092163,215.69366826)(321.08776414,216.71121413)(320.33767959,217.46134872)
\curveto(319.58759637,218.21148465)(318.57012018,218.63296567)(317.50934134,218.63296567)
\curveto(316.4485625,218.63296567)(315.43108631,218.21148465)(314.68100309,217.46134872)
\curveto(313.93091854,216.71121413)(313.50946638,215.69366826)(313.50946638,214.63281677)
\curveto(313.50946638,213.57196528)(313.93091854,212.5544194)(314.68100309,211.80428481)
\curveto(315.43108631,211.05414889)(316.4485625,210.63266787)(317.50934134,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,166.64557721)
\curveto(103.53682358,166.64557721)(104.55429977,167.06705824)(105.30438299,167.81719416)
\curveto(106.05446754,168.56732875)(106.4759197,169.58487462)(106.4759197,170.64572611)
\curveto(106.4759197,171.7065776)(106.05446754,172.72412348)(105.30438299,173.47425807)
\curveto(104.55429977,174.22439399)(103.53682358,174.64587501)(102.47604474,174.64587501)
\curveto(101.4152659,174.64587501)(100.39778971,174.22439399)(99.64770649,173.47425807)
\curveto(98.89762194,172.72412348)(98.47616978,171.7065776)(98.47616978,170.64572611)
\curveto(98.47616978,169.58487462)(98.89762194,168.56732875)(99.64770649,167.81719416)
\curveto(100.39778971,167.06705824)(101.4152659,166.64557721)(102.47604474,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,166.64557721)
\curveto(103.53682358,166.64557721)(104.55429977,167.06705824)(105.30438299,167.81719416)
\curveto(106.05446754,168.56732875)(106.4759197,169.58487462)(106.4759197,170.64572611)
\curveto(106.4759197,171.7065776)(106.05446754,172.72412348)(105.30438299,173.47425807)
\curveto(104.55429977,174.22439399)(103.53682358,174.64587501)(102.47604474,174.64587501)
\curveto(101.4152659,174.64587501)(100.39778971,174.22439399)(99.64770649,173.47425807)
\curveto(98.89762194,172.72412348)(98.47616978,171.7065776)(98.47616978,170.64572611)
\curveto(98.47616978,169.58487462)(98.89762194,168.56732875)(99.64770649,167.81719416)
\curveto(100.39778971,167.06705824)(101.4152659,166.64557721)(102.47604474,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,266.02380851)
\curveto(186.61786491,266.02380851)(187.6353411,266.44528954)(188.38542432,267.19542546)
\curveto(189.13550887,267.94556005)(189.55696103,268.96310592)(189.55696103,270.02395741)
\curveto(189.55696103,271.0848089)(189.13550887,272.10235478)(188.38542432,272.85248937)
\curveto(187.6353411,273.60262529)(186.61786491,274.02410631)(185.55708607,274.02410631)
\curveto(184.49630723,274.02410631)(183.47883104,273.60262529)(182.72874782,272.85248937)
\curveto(181.97866327,272.10235478)(181.55721111,271.0848089)(181.55721111,270.02395741)
\curveto(181.55721111,268.96310592)(181.97866327,267.94556005)(182.72874782,267.19542546)
\curveto(183.47883104,266.44528954)(184.49630723,266.02380851)(185.55708607,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,266.02380851)
\curveto(186.61786491,266.02380851)(187.6353411,266.44528954)(188.38542432,267.19542546)
\curveto(189.13550887,267.94556005)(189.55696103,268.96310592)(189.55696103,270.02395741)
\curveto(189.55696103,271.0848089)(189.13550887,272.10235478)(188.38542432,272.85248937)
\curveto(187.6353411,273.60262529)(186.61786491,274.02410631)(185.55708607,274.02410631)
\curveto(184.49630723,274.02410631)(183.47883104,273.60262529)(182.72874782,272.85248937)
\curveto(181.97866327,272.10235478)(181.55721111,271.0848089)(181.55721111,270.02395741)
\curveto(181.55721111,268.96310592)(181.97866327,267.94556005)(182.72874782,267.19542546)
\curveto(183.47883104,266.44528954)(184.49630723,266.02380851)(185.55708607,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,103.10866623)
\curveto(302.27969519,103.10866623)(303.29717138,103.53014725)(304.0472546,104.28028317)
\curveto(304.79733915,105.03041776)(305.21879131,106.04796364)(305.21879131,107.10881513)
\curveto(305.21879131,108.16966662)(304.79733915,109.18721249)(304.0472546,109.93734708)
\curveto(303.29717138,110.68748301)(302.27969519,111.10896403)(301.21891635,111.10896403)
\curveto(300.15813751,111.10896403)(299.14066132,110.68748301)(298.3905781,109.93734708)
\curveto(297.64049355,109.18721249)(297.21904139,108.16966662)(297.21904139,107.10881513)
\curveto(297.21904139,106.04796364)(297.64049355,105.03041776)(298.3905781,104.28028317)
\curveto(299.14066132,103.53014725)(300.15813751,103.10866623)(301.21891635,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,103.10866623)
\curveto(302.27969519,103.10866623)(303.29717138,103.53014725)(304.0472546,104.28028317)
\curveto(304.79733915,105.03041776)(305.21879131,106.04796364)(305.21879131,107.10881513)
\curveto(305.21879131,108.16966662)(304.79733915,109.18721249)(304.0472546,109.93734708)
\curveto(303.29717138,110.68748301)(302.27969519,111.10896403)(301.21891635,111.10896403)
\curveto(300.15813751,111.10896403)(299.14066132,110.68748301)(298.3905781,109.93734708)
\curveto(297.64049355,109.18721249)(297.21904139,108.16966662)(297.21904139,107.10881513)
\curveto(297.21904139,106.04796364)(297.64049355,105.03041776)(298.3905781,104.28028317)
\curveto(299.14066132,103.53014725)(300.15813751,103.10866623)(301.21891635,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,275.79872885)
\curveto(116.56915137,275.79872885)(117.58662756,276.22020987)(118.33671078,276.9703458)
\curveto(119.08679533,277.72048039)(119.50824749,278.73802626)(119.50824749,279.79887775)
\curveto(119.50824749,280.85972924)(119.08679533,281.87727512)(118.33671078,282.62740971)
\curveto(117.58662756,283.37754563)(116.56915137,283.79902665)(115.50837253,283.79902665)
\curveto(114.44759369,283.79902665)(113.4301175,283.37754563)(112.68003428,282.62740971)
\curveto(111.92994973,281.87727512)(111.50849757,280.85972924)(111.50849757,279.79887775)
\curveto(111.50849757,278.73802626)(111.92994973,277.72048039)(112.68003428,276.9703458)
\curveto(113.4301175,276.22020987)(114.44759369,275.79872885)(115.50837253,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,275.79872885)
\curveto(116.56915137,275.79872885)(117.58662756,276.22020987)(118.33671078,276.9703458)
\curveto(119.08679533,277.72048039)(119.50824749,278.73802626)(119.50824749,279.79887775)
\curveto(119.50824749,280.85972924)(119.08679533,281.87727512)(118.33671078,282.62740971)
\curveto(117.58662756,283.37754563)(116.56915137,283.79902665)(115.50837253,283.79902665)
\curveto(114.44759369,283.79902665)(113.4301175,283.37754563)(112.68003428,282.62740971)
\curveto(111.92994973,281.87727512)(111.50849757,280.85972924)(111.50849757,279.79887775)
\curveto(111.50849757,278.73802626)(111.92994973,277.72048039)(112.68003428,276.9703458)
\curveto(113.4301175,276.22020987)(114.44759369,275.79872885)(115.50837253,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,225.2950382)
\curveto(162.18226811,225.2950382)(163.1997443,225.71651922)(163.94982752,226.46665515)
\curveto(164.69991207,227.21678974)(165.12136423,228.23433561)(165.12136423,229.2951871)
\curveto(165.12136423,230.35603859)(164.69991207,231.37358447)(163.94982752,232.12371906)
\curveto(163.1997443,232.87385498)(162.18226811,233.295336)(161.12148927,233.295336)
\curveto(160.06071043,233.295336)(159.04323424,232.87385498)(158.29315102,232.12371906)
\curveto(157.54306647,231.37358447)(157.12161431,230.35603859)(157.12161431,229.2951871)
\curveto(157.12161431,228.23433561)(157.54306647,227.21678974)(158.29315102,226.46665515)
\curveto(159.04323424,225.71651922)(160.06071043,225.2950382)(161.12148927,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,225.2950382)
\curveto(162.18226811,225.2950382)(163.1997443,225.71651922)(163.94982752,226.46665515)
\curveto(164.69991207,227.21678974)(165.12136423,228.23433561)(165.12136423,229.2951871)
\curveto(165.12136423,230.35603859)(164.69991207,231.37358447)(163.94982752,232.12371906)
\curveto(163.1997443,232.87385498)(162.18226811,233.295336)(161.12148927,233.295336)
\curveto(160.06071043,233.295336)(159.04323424,232.87385498)(158.29315102,232.12371906)
\curveto(157.54306647,231.37358447)(157.12161431,230.35603859)(157.12161431,229.2951871)
\curveto(157.12161431,228.23433561)(157.54306647,227.21678974)(158.29315102,226.46665515)
\curveto(159.04323424,225.71651922)(160.06071043,225.2950382)(161.12148927,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,360.51461016)
\curveto(154.03705561,360.51461016)(155.05453181,360.93609119)(155.80461502,361.68622711)
\curveto(156.55469958,362.4363617)(156.97615173,363.45390758)(156.97615173,364.51475906)
\curveto(156.97615173,365.57561055)(156.55469958,366.59315643)(155.80461502,367.34329102)
\curveto(155.05453181,368.09342694)(154.03705561,368.51490796)(152.97627677,368.51490796)
\curveto(151.91549793,368.51490796)(150.89802174,368.09342694)(150.14793852,367.34329102)
\curveto(149.39785397,366.59315643)(148.97640181,365.57561055)(148.97640181,364.51475906)
\curveto(148.97640181,363.45390758)(149.39785397,362.4363617)(150.14793852,361.68622711)
\curveto(150.89802174,360.93609119)(151.91549793,360.51461016)(152.97627677,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,360.51461016)
\curveto(154.03705561,360.51461016)(155.05453181,360.93609119)(155.80461502,361.68622711)
\curveto(156.55469958,362.4363617)(156.97615173,363.45390758)(156.97615173,364.51475906)
\curveto(156.97615173,365.57561055)(156.55469958,366.59315643)(155.80461502,367.34329102)
\curveto(155.05453181,368.09342694)(154.03705561,368.51490796)(152.97627677,368.51490796)
\curveto(151.91549793,368.51490796)(150.89802174,368.09342694)(150.14793852,367.34329102)
\curveto(149.39785397,366.59315643)(148.97640181,365.57561055)(148.97640181,364.51475906)
\curveto(148.97640181,363.45390758)(149.39785397,362.4363617)(150.14793852,361.68622711)
\curveto(150.89802174,360.93609119)(151.91549793,360.51461016)(152.97627677,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,230.1824882)
\curveto(264.81179095,230.1824882)(265.82926714,230.60396922)(266.57935036,231.35410514)
\curveto(267.32943491,232.10423973)(267.75088707,233.12178561)(267.75088707,234.1826371)
\curveto(267.75088707,235.24348859)(267.32943491,236.26103446)(266.57935036,237.01116905)
\curveto(265.82926714,237.76130498)(264.81179095,238.182786)(263.75101211,238.182786)
\curveto(262.69023327,238.182786)(261.67275707,237.76130498)(260.92267386,237.01116905)
\curveto(260.1725893,236.26103446)(259.75113715,235.24348859)(259.75113715,234.1826371)
\curveto(259.75113715,233.12178561)(260.1725893,232.10423973)(260.92267386,231.35410514)
\curveto(261.67275707,230.60396922)(262.69023327,230.1824882)(263.75101211,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,230.1824882)
\curveto(264.81179095,230.1824882)(265.82926714,230.60396922)(266.57935036,231.35410514)
\curveto(267.32943491,232.10423973)(267.75088707,233.12178561)(267.75088707,234.1826371)
\curveto(267.75088707,235.24348859)(267.32943491,236.26103446)(266.57935036,237.01116905)
\curveto(265.82926714,237.76130498)(264.81179095,238.182786)(263.75101211,238.182786)
\curveto(262.69023327,238.182786)(261.67275707,237.76130498)(260.92267386,237.01116905)
\curveto(260.1725893,236.26103446)(259.75113715,235.24348859)(259.75113715,234.1826371)
\curveto(259.75113715,233.12178561)(260.1725893,232.10423973)(260.92267386,231.35410514)
\curveto(261.67275707,230.60396922)(262.69023327,230.1824882)(263.75101211,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,352.36885)
\curveto(97.02065969,352.36885)(98.03813588,352.79033102)(98.7882191,353.54046694)
\curveto(99.53830365,354.29060153)(99.95975581,355.30814741)(99.95975581,356.3689989)
\curveto(99.95975581,357.42985039)(99.53830365,358.44739626)(98.7882191,359.19753085)
\curveto(98.03813588,359.94766678)(97.02065969,360.3691478)(95.95988085,360.3691478)
\curveto(94.89910201,360.3691478)(93.88162582,359.94766678)(93.1315426,359.19753085)
\curveto(92.38145805,358.44739626)(91.96000589,357.42985039)(91.96000589,356.3689989)
\curveto(91.96000589,355.30814741)(92.38145805,354.29060153)(93.1315426,353.54046694)
\curveto(93.88162582,352.79033102)(94.89910201,352.36885)(95.95988085,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,352.36885)
\curveto(97.02065969,352.36885)(98.03813588,352.79033102)(98.7882191,353.54046694)
\curveto(99.53830365,354.29060153)(99.95975581,355.30814741)(99.95975581,356.3689989)
\curveto(99.95975581,357.42985039)(99.53830365,358.44739626)(98.7882191,359.19753085)
\curveto(98.03813588,359.94766678)(97.02065969,360.3691478)(95.95988085,360.3691478)
\curveto(94.89910201,360.3691478)(93.88162582,359.94766678)(93.1315426,359.19753085)
\curveto(92.38145805,358.44739626)(91.96000589,357.42985039)(91.96000589,356.3689989)
\curveto(91.96000589,355.30814741)(92.38145805,354.29060153)(93.1315426,353.54046694)
\curveto(93.88162582,352.79033102)(94.89910201,352.36885)(95.95988085,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,129.17508655)
\curveto(154.03705561,129.17508655)(155.05453181,129.59656757)(155.80461502,130.3467035)
\curveto(156.55469958,131.09683809)(156.97615173,132.11438396)(156.97615173,133.17523545)
\curveto(156.97615173,134.23608694)(156.55469958,135.25363282)(155.80461502,136.00376741)
\curveto(155.05453181,136.75390333)(154.03705561,137.17538435)(152.97627677,137.17538435)
\curveto(151.91549793,137.17538435)(150.89802174,136.75390333)(150.14793852,136.00376741)
\curveto(149.39785397,135.25363282)(148.97640181,134.23608694)(148.97640181,133.17523545)
\curveto(148.97640181,132.11438396)(149.39785397,131.09683809)(150.14793852,130.3467035)
\curveto(150.89802174,129.59656757)(151.91549793,129.17508655)(152.97627677,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,129.17508655)
\curveto(154.03705561,129.17508655)(155.05453181,129.59656757)(155.80461502,130.3467035)
\curveto(156.55469958,131.09683809)(156.97615173,132.11438396)(156.97615173,133.17523545)
\curveto(156.97615173,134.23608694)(156.55469958,135.25363282)(155.80461502,136.00376741)
\curveto(155.05453181,136.75390333)(154.03705561,137.17538435)(152.97627677,137.17538435)
\curveto(151.91549793,137.17538435)(150.89802174,136.75390333)(150.14793852,136.00376741)
\curveto(149.39785397,135.25363282)(148.97640181,134.23608694)(148.97640181,133.17523545)
\curveto(148.97640181,132.11438396)(149.39785397,131.09683809)(150.14793852,130.3467035)
\curveto(150.89802174,129.59656757)(151.91549793,129.17508655)(152.97627677,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,184.56624754)
\curveto(289.24738775,184.56624754)(290.26486394,184.98772857)(291.01494716,185.73786449)
\curveto(291.76503171,186.48799908)(292.18648387,187.50554496)(292.18648387,188.56639644)
\curveto(292.18648387,189.62724793)(291.76503171,190.64479381)(291.01494716,191.3949284)
\curveto(290.26486394,192.14506432)(289.24738775,192.56654535)(288.18660891,192.56654535)
\curveto(287.12583007,192.56654535)(286.10835387,192.14506432)(285.35827066,191.3949284)
\curveto(284.6081861,190.64479381)(284.18673395,189.62724793)(284.18673395,188.56639644)
\curveto(284.18673395,187.50554496)(284.6081861,186.48799908)(285.35827066,185.73786449)
\curveto(286.10835387,184.98772857)(287.12583007,184.56624754)(288.18660891,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,184.56624754)
\curveto(289.24738775,184.56624754)(290.26486394,184.98772857)(291.01494716,185.73786449)
\curveto(291.76503171,186.48799908)(292.18648387,187.50554496)(292.18648387,188.56639644)
\curveto(292.18648387,189.62724793)(291.76503171,190.64479381)(291.01494716,191.3949284)
\curveto(290.26486394,192.14506432)(289.24738775,192.56654535)(288.18660891,192.56654535)
\curveto(287.12583007,192.56654535)(286.10835387,192.14506432)(285.35827066,191.3949284)
\curveto(284.6081861,190.64479381)(284.18673395,189.62724793)(284.18673395,188.56639644)
\curveto(284.18673395,187.50554496)(284.6081861,186.48799908)(285.35827066,185.73786449)
\curveto(286.10835387,184.98772857)(287.12583007,184.56624754)(288.18660891,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,93.33376624)
\curveto(142.6337866,93.33376624)(143.65126279,93.75524726)(144.40134601,94.50538318)
\curveto(145.15143056,95.25551777)(145.57288272,96.27306365)(145.57288272,97.33391514)
\curveto(145.57288272,98.39476663)(145.15143056,99.4123125)(144.40134601,100.16244709)
\curveto(143.65126279,100.91258302)(142.6337866,101.33406404)(141.57300776,101.33406404)
\curveto(140.51222892,101.33406404)(139.49475273,100.91258302)(138.74466951,100.16244709)
\curveto(137.99458496,99.4123125)(137.5731328,98.39476663)(137.5731328,97.33391514)
\curveto(137.5731328,96.27306365)(137.99458496,95.25551777)(138.74466951,94.50538318)
\curveto(139.49475273,93.75524726)(140.51222892,93.33376624)(141.57300776,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,93.33376624)
\curveto(142.6337866,93.33376624)(143.65126279,93.75524726)(144.40134601,94.50538318)
\curveto(145.15143056,95.25551777)(145.57288272,96.27306365)(145.57288272,97.33391514)
\curveto(145.57288272,98.39476663)(145.15143056,99.4123125)(144.40134601,100.16244709)
\curveto(143.65126279,100.91258302)(142.6337866,101.33406404)(141.57300776,101.33406404)
\curveto(140.51222892,101.33406404)(139.49475273,100.91258302)(138.74466951,100.16244709)
\curveto(137.99458496,99.4123125)(137.5731328,98.39476663)(137.5731328,97.33391514)
\curveto(137.5731328,96.27306365)(137.99458496,95.25551777)(138.74466951,94.50538318)
\curveto(139.49475273,93.75524726)(140.51222892,93.33376624)(141.57300776,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,121.02933656)
\curveto(287.61832897,121.02933656)(288.63580516,121.45081758)(289.38588838,122.2009535)
\curveto(290.13597293,122.95108809)(290.55742509,123.96863397)(290.55742509,125.02948546)
\curveto(290.55742509,126.09033695)(290.13597293,127.10788283)(289.38588838,127.85801742)
\curveto(288.63580516,128.60815334)(287.61832897,129.02963436)(286.55755013,129.02963436)
\curveto(285.49677129,129.02963436)(284.4792951,128.60815334)(283.72921188,127.85801742)
\curveto(282.97912733,127.10788283)(282.55767517,126.09033695)(282.55767517,125.02948546)
\curveto(282.55767517,123.96863397)(282.97912733,122.95108809)(283.72921188,122.2009535)
\curveto(284.4792951,121.45081758)(285.49677129,121.02933656)(286.55755013,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,121.02933656)
\curveto(287.61832897,121.02933656)(288.63580516,121.45081758)(289.38588838,122.2009535)
\curveto(290.13597293,122.95108809)(290.55742509,123.96863397)(290.55742509,125.02948546)
\curveto(290.55742509,126.09033695)(290.13597293,127.10788283)(289.38588838,127.85801742)
\curveto(288.63580516,128.60815334)(287.61832897,129.02963436)(286.55755013,129.02963436)
\curveto(285.49677129,129.02963436)(284.4792951,128.60815334)(283.72921188,127.85801742)
\curveto(282.97912733,127.10788283)(282.55767517,126.09033695)(282.55767517,125.02948546)
\curveto(282.55767517,123.96863397)(282.97912733,122.95108809)(283.72921188,122.2009535)
\curveto(284.4792951,121.45081758)(285.49677129,121.02933656)(286.55755013,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,358.88546016)
\curveto(85.6173805,358.88546016)(86.6348567,359.30694119)(87.38493991,360.05707711)
\curveto(88.13502447,360.8072117)(88.55647662,361.82475758)(88.55647662,362.88560907)
\curveto(88.55647662,363.94646055)(88.13502447,364.96400643)(87.38493991,365.71414102)
\curveto(86.6348567,366.46427694)(85.6173805,366.88575797)(84.55660166,366.88575797)
\curveto(83.49582282,366.88575797)(82.47834663,366.46427694)(81.72826341,365.71414102)
\curveto(80.97817886,364.96400643)(80.5567267,363.94646055)(80.5567267,362.88560907)
\curveto(80.5567267,361.82475758)(80.97817886,360.8072117)(81.72826341,360.05707711)
\curveto(82.47834663,359.30694119)(83.49582282,358.88546016)(84.55660166,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,358.88546016)
\curveto(85.6173805,358.88546016)(86.6348567,359.30694119)(87.38493991,360.05707711)
\curveto(88.13502447,360.8072117)(88.55647662,361.82475758)(88.55647662,362.88560907)
\curveto(88.55647662,363.94646055)(88.13502447,364.96400643)(87.38493991,365.71414102)
\curveto(86.6348567,366.46427694)(85.6173805,366.88575797)(84.55660166,366.88575797)
\curveto(83.49582282,366.88575797)(82.47834663,366.46427694)(81.72826341,365.71414102)
\curveto(80.97817886,364.96400643)(80.5567267,363.94646055)(80.5567267,362.88560907)
\curveto(80.5567267,361.82475758)(80.97817886,360.8072117)(81.72826341,360.05707711)
\curveto(82.47834663,359.30694119)(83.49582282,358.88546016)(84.55660166,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,239.95738819)
\curveto(347.89281193,239.95738819)(348.91028812,240.37886921)(349.66037134,241.12900513)
\curveto(350.41045589,241.87913972)(350.83190805,242.8966856)(350.83190805,243.95753709)
\curveto(350.83190805,245.01838858)(350.41045589,246.03593446)(349.66037134,246.78606905)
\curveto(348.91028812,247.53620497)(347.89281193,247.95768599)(346.83203309,247.95768599)
\curveto(345.77125425,247.95768599)(344.75377806,247.53620497)(344.00369484,246.78606905)
\curveto(343.25361029,246.03593446)(342.83215813,245.01838858)(342.83215813,243.95753709)
\curveto(342.83215813,242.8966856)(343.25361029,241.87913972)(344.00369484,241.12900513)
\curveto(344.75377806,240.37886921)(345.77125425,239.95738819)(346.83203309,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,239.95738819)
\curveto(347.89281193,239.95738819)(348.91028812,240.37886921)(349.66037134,241.12900513)
\curveto(350.41045589,241.87913972)(350.83190805,242.8966856)(350.83190805,243.95753709)
\curveto(350.83190805,245.01838858)(350.41045589,246.03593446)(349.66037134,246.78606905)
\curveto(348.91028812,247.53620497)(347.89281193,247.95768599)(346.83203309,247.95768599)
\curveto(345.77125425,247.95768599)(344.75377806,247.53620497)(344.00369484,246.78606905)
\curveto(343.25361029,246.03593446)(342.83215813,245.01838858)(342.83215813,243.95753709)
\curveto(342.83215813,242.8966856)(343.25361029,241.87913972)(344.00369484,241.12900513)
\curveto(344.75377806,240.37886921)(345.77125425,239.95738819)(346.83203309,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,217.14926786)
\curveto(106.79490044,217.14926786)(107.81237663,217.57074888)(108.56245985,218.32088481)
\curveto(109.31254441,219.0710194)(109.73399656,220.08856527)(109.73399656,221.14941676)
\curveto(109.73399656,222.21026825)(109.31254441,223.22781413)(108.56245985,223.97794872)
\curveto(107.81237663,224.72808464)(106.79490044,225.14956566)(105.7341216,225.14956566)
\curveto(104.67334276,225.14956566)(103.65586657,224.72808464)(102.90578335,223.97794872)
\curveto(102.1556988,223.22781413)(101.73424664,222.21026825)(101.73424664,221.14941676)
\curveto(101.73424664,220.08856527)(102.1556988,219.0710194)(102.90578335,218.32088481)
\curveto(103.65586657,217.57074888)(104.67334276,217.14926786)(105.7341216,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,217.14926786)
\curveto(106.79490044,217.14926786)(107.81237663,217.57074888)(108.56245985,218.32088481)
\curveto(109.31254441,219.0710194)(109.73399656,220.08856527)(109.73399656,221.14941676)
\curveto(109.73399656,222.21026825)(109.31254441,223.22781413)(108.56245985,223.97794872)
\curveto(107.81237663,224.72808464)(106.79490044,225.14956566)(105.7341216,225.14956566)
\curveto(104.67334276,225.14956566)(103.65586657,224.72808464)(102.90578335,223.97794872)
\curveto(102.1556988,223.22781413)(101.73424664,222.21026825)(101.73424664,221.14941676)
\curveto(101.73424664,220.08856527)(102.1556988,219.0710194)(102.90578335,218.32088481)
\curveto(103.65586657,217.57074888)(104.67334276,217.14926786)(105.7341216,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,287.20278901)
\curveto(400.02208239,287.20278901)(401.03955858,287.62427004)(401.7896418,288.37440596)
\curveto(402.53972635,289.12454055)(402.96117851,290.14208643)(402.96117851,291.20293791)
\curveto(402.96117851,292.2637894)(402.53972635,293.28133528)(401.7896418,294.03146987)
\curveto(401.03955858,294.78160579)(400.02208239,295.20308682)(398.96130355,295.20308682)
\curveto(397.90052471,295.20308682)(396.88304852,294.78160579)(396.1329653,294.03146987)
\curveto(395.38288075,293.28133528)(394.96142859,292.2637894)(394.96142859,291.20293791)
\curveto(394.96142859,290.14208643)(395.38288075,289.12454055)(396.1329653,288.37440596)
\curveto(396.88304852,287.62427004)(397.90052471,287.20278901)(398.96130355,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,287.20278901)
\curveto(400.02208239,287.20278901)(401.03955858,287.62427004)(401.7896418,288.37440596)
\curveto(402.53972635,289.12454055)(402.96117851,290.14208643)(402.96117851,291.20293791)
\curveto(402.96117851,292.2637894)(402.53972635,293.28133528)(401.7896418,294.03146987)
\curveto(401.03955858,294.78160579)(400.02208239,295.20308682)(398.96130355,295.20308682)
\curveto(397.90052471,295.20308682)(396.88304852,294.78160579)(396.1329653,294.03146987)
\curveto(395.38288075,293.28133528)(394.96142859,292.2637894)(394.96142859,291.20293791)
\curveto(394.96142859,290.14208643)(395.38288075,289.12454055)(396.1329653,288.37440596)
\curveto(396.88304852,287.62427004)(397.90052471,287.20278901)(398.96130355,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,181.3079272)
\curveto(131.23049724,181.3079272)(132.24797344,181.72940822)(132.99805665,182.47954415)
\curveto(133.74814121,183.22967874)(134.16959336,184.24722461)(134.16959336,185.3080761)
\curveto(134.16959336,186.36892759)(133.74814121,187.38647347)(132.99805665,188.13660806)
\curveto(132.24797344,188.88674398)(131.23049724,189.308225)(130.1697184,189.308225)
\curveto(129.10893956,189.308225)(128.09146337,188.88674398)(127.34138015,188.13660806)
\curveto(126.5912956,187.38647347)(126.16984344,186.36892759)(126.16984344,185.3080761)
\curveto(126.16984344,184.24722461)(126.5912956,183.22967874)(127.34138015,182.47954415)
\curveto(128.09146337,181.72940822)(129.10893956,181.3079272)(130.1697184,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,181.3079272)
\curveto(131.23049724,181.3079272)(132.24797344,181.72940822)(132.99805665,182.47954415)
\curveto(133.74814121,183.22967874)(134.16959336,184.24722461)(134.16959336,185.3080761)
\curveto(134.16959336,186.36892759)(133.74814121,187.38647347)(132.99805665,188.13660806)
\curveto(132.24797344,188.88674398)(131.23049724,189.308225)(130.1697184,189.308225)
\curveto(129.10893956,189.308225)(128.09146337,188.88674398)(127.34138015,188.13660806)
\curveto(126.5912956,187.38647347)(126.16984344,186.36892759)(126.16984344,185.3080761)
\curveto(126.16984344,184.24722461)(126.5912956,183.22967874)(127.34138015,182.47954415)
\curveto(128.09146337,181.72940822)(129.10893956,181.3079272)(130.1697184,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,375.17697032)
\curveto(276.2150803,375.17697032)(277.2325565,375.59845135)(277.98263971,376.34858727)
\curveto(278.73272427,377.09872186)(279.15417642,378.11626774)(279.15417642,379.17711922)
\curveto(279.15417642,380.23797071)(278.73272427,381.25551659)(277.98263971,382.00565118)
\curveto(277.2325565,382.7557871)(276.2150803,383.17726813)(275.15430146,383.17726813)
\curveto(274.09352262,383.17726813)(273.07604643,382.7557871)(272.32596321,382.00565118)
\curveto(271.57587866,381.25551659)(271.1544265,380.23797071)(271.1544265,379.17711922)
\curveto(271.1544265,378.11626774)(271.57587866,377.09872186)(272.32596321,376.34858727)
\curveto(273.07604643,375.59845135)(274.09352262,375.17697032)(275.15430146,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,375.17697032)
\curveto(276.2150803,375.17697032)(277.2325565,375.59845135)(277.98263971,376.34858727)
\curveto(278.73272427,377.09872186)(279.15417642,378.11626774)(279.15417642,379.17711922)
\curveto(279.15417642,380.23797071)(278.73272427,381.25551659)(277.98263971,382.00565118)
\curveto(277.2325565,382.7557871)(276.2150803,383.17726813)(275.15430146,383.17726813)
\curveto(274.09352262,383.17726813)(273.07604643,382.7557871)(272.32596321,382.00565118)
\curveto(271.57587866,381.25551659)(271.1544265,380.23797071)(271.1544265,379.17711922)
\curveto(271.1544265,378.11626774)(271.57587866,377.09872186)(272.32596321,376.34858727)
\curveto(273.07604643,375.59845135)(274.09352262,375.17697032)(275.15430146,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,134.06253655)
\curveto(408.16729489,134.06253655)(409.18477108,134.48401757)(409.9348543,135.23415349)
\curveto(410.68493885,135.98428808)(411.10639101,137.00183396)(411.10639101,138.06268545)
\curveto(411.10639101,139.12353694)(410.68493885,140.14108281)(409.9348543,140.8912174)
\curveto(409.18477108,141.64135333)(408.16729489,142.06283435)(407.10651605,142.06283435)
\curveto(406.04573721,142.06283435)(405.02826102,141.64135333)(404.2781778,140.8912174)
\curveto(403.52809325,140.14108281)(403.10664109,139.12353694)(403.10664109,138.06268545)
\curveto(403.10664109,137.00183396)(403.52809325,135.98428808)(404.2781778,135.23415349)
\curveto(405.02826102,134.48401757)(406.04573721,134.06253655)(407.10651605,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,134.06253655)
\curveto(408.16729489,134.06253655)(409.18477108,134.48401757)(409.9348543,135.23415349)
\curveto(410.68493885,135.98428808)(411.10639101,137.00183396)(411.10639101,138.06268545)
\curveto(411.10639101,139.12353694)(410.68493885,140.14108281)(409.9348543,140.8912174)
\curveto(409.18477108,141.64135333)(408.16729489,142.06283435)(407.10651605,142.06283435)
\curveto(406.04573721,142.06283435)(405.02826102,141.64135333)(404.2781778,140.8912174)
\curveto(403.52809325,140.14108281)(403.10664109,139.12353694)(403.10664109,138.06268545)
\curveto(403.10664109,137.00183396)(403.52809325,135.98428808)(404.2781778,135.23415349)
\curveto(405.02826102,134.48401757)(406.04573721,134.06253655)(407.10651605,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,254.61975852)
\curveto(365.81225501,254.61975852)(366.8297312,255.04123954)(367.57981442,255.79137547)
\curveto(368.32989897,256.54151006)(368.75135113,257.55905593)(368.75135113,258.61990742)
\curveto(368.75135113,259.68075891)(368.32989897,260.69830479)(367.57981442,261.44843938)
\curveto(366.8297312,262.1985753)(365.81225501,262.62005632)(364.75147617,262.62005632)
\curveto(363.69069733,262.62005632)(362.67322114,262.1985753)(361.92313792,261.44843938)
\curveto(361.17305337,260.69830479)(360.75160121,259.68075891)(360.75160121,258.61990742)
\curveto(360.75160121,257.55905593)(361.17305337,256.54151006)(361.92313792,255.79137547)
\curveto(362.67322114,255.04123954)(363.69069733,254.61975852)(364.75147617,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,254.61975852)
\curveto(365.81225501,254.61975852)(366.8297312,255.04123954)(367.57981442,255.79137547)
\curveto(368.32989897,256.54151006)(368.75135113,257.55905593)(368.75135113,258.61990742)
\curveto(368.75135113,259.68075891)(368.32989897,260.69830479)(367.57981442,261.44843938)
\curveto(366.8297312,262.1985753)(365.81225501,262.62005632)(364.75147617,262.62005632)
\curveto(363.69069733,262.62005632)(362.67322114,262.1985753)(361.92313792,261.44843938)
\curveto(361.17305337,260.69830479)(360.75160121,259.68075891)(360.75160121,258.61990742)
\curveto(360.75160121,257.55905593)(361.17305337,256.54151006)(361.92313792,255.79137547)
\curveto(362.67322114,255.04123954)(363.69069733,254.61975852)(364.75147617,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,130.80423655)
\curveto(272.9569831,130.80423655)(273.97445929,131.22571757)(274.72454251,131.9758535)
\curveto(275.47462706,132.72598809)(275.89607922,133.74353396)(275.89607922,134.80438545)
\curveto(275.89607922,135.86523694)(275.47462706,136.88278282)(274.72454251,137.63291741)
\curveto(273.97445929,138.38305333)(272.9569831,138.80453435)(271.89620426,138.80453435)
\curveto(270.83542542,138.80453435)(269.81794923,138.38305333)(269.06786601,137.63291741)
\curveto(268.31778146,136.88278282)(267.8963293,135.86523694)(267.8963293,134.80438545)
\curveto(267.8963293,133.74353396)(268.31778146,132.72598809)(269.06786601,131.9758535)
\curveto(269.81794923,131.22571757)(270.83542542,130.80423655)(271.89620426,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,130.80423655)
\curveto(272.9569831,130.80423655)(273.97445929,131.22571757)(274.72454251,131.9758535)
\curveto(275.47462706,132.72598809)(275.89607922,133.74353396)(275.89607922,134.80438545)
\curveto(275.89607922,135.86523694)(275.47462706,136.88278282)(274.72454251,137.63291741)
\curveto(273.97445929,138.38305333)(272.9569831,138.80453435)(271.89620426,138.80453435)
\curveto(270.83542542,138.80453435)(269.81794923,138.38305333)(269.06786601,137.63291741)
\curveto(268.31778146,136.88278282)(267.8963293,135.86523694)(267.8963293,134.80438545)
\curveto(267.8963293,133.74353396)(268.31778146,132.72598809)(269.06786601,131.9758535)
\curveto(269.81794923,131.22571757)(270.83542542,130.80423655)(271.89620426,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,148.72490688)
\curveto(212.68250014,148.72490688)(213.69997633,149.1463879)(214.45005955,149.89652383)
\curveto(215.2001441,150.64665842)(215.62159626,151.66420429)(215.62159626,152.72505578)
\curveto(215.62159626,153.78590727)(215.2001441,154.80345315)(214.45005955,155.55358774)
\curveto(213.69997633,156.30372366)(212.68250014,156.72520468)(211.6217213,156.72520468)
\curveto(210.56094246,156.72520468)(209.54346627,156.30372366)(208.79338305,155.55358774)
\curveto(208.0432985,154.80345315)(207.62184634,153.78590727)(207.62184634,152.72505578)
\curveto(207.62184634,151.66420429)(208.0432985,150.64665842)(208.79338305,149.89652383)
\curveto(209.54346627,149.1463879)(210.56094246,148.72490688)(211.6217213,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,148.72490688)
\curveto(212.68250014,148.72490688)(213.69997633,149.1463879)(214.45005955,149.89652383)
\curveto(215.2001441,150.64665842)(215.62159626,151.66420429)(215.62159626,152.72505578)
\curveto(215.62159626,153.78590727)(215.2001441,154.80345315)(214.45005955,155.55358774)
\curveto(213.69997633,156.30372366)(212.68250014,156.72520468)(211.6217213,156.72520468)
\curveto(210.56094246,156.72520468)(209.54346627,156.30372366)(208.79338305,155.55358774)
\curveto(208.0432985,154.80345315)(207.62184634,153.78590727)(207.62184634,152.72505578)
\curveto(207.62184634,151.66420429)(208.0432985,150.64665842)(208.79338305,149.89652383)
\curveto(209.54346627,149.1463879)(210.56094246,148.72490688)(211.6217213,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,220.40756786)
\curveto(295.76354147,220.40756786)(296.78101766,220.82904888)(297.53110088,221.5791848)
\curveto(298.28118543,222.32931939)(298.70263759,223.34686527)(298.70263759,224.40771676)
\curveto(298.70263759,225.46856825)(298.28118543,226.48611413)(297.53110088,227.23624872)
\curveto(296.78101766,227.98638464)(295.76354147,228.40786566)(294.70276263,228.40786566)
\curveto(293.64198379,228.40786566)(292.6245076,227.98638464)(291.87442438,227.23624872)
\curveto(291.12433983,226.48611413)(290.70288767,225.46856825)(290.70288767,224.40771676)
\curveto(290.70288767,223.34686527)(291.12433983,222.32931939)(291.87442438,221.5791848)
\curveto(292.6245076,220.82904888)(293.64198379,220.40756786)(294.70276263,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,220.40756786)
\curveto(295.76354147,220.40756786)(296.78101766,220.82904888)(297.53110088,221.5791848)
\curveto(298.28118543,222.32931939)(298.70263759,223.34686527)(298.70263759,224.40771676)
\curveto(298.70263759,225.46856825)(298.28118543,226.48611413)(297.53110088,227.23624872)
\curveto(296.78101766,227.98638464)(295.76354147,228.40786566)(294.70276263,228.40786566)
\curveto(293.64198379,228.40786566)(292.6245076,227.98638464)(291.87442438,227.23624872)
\curveto(291.12433983,226.48611413)(290.70288767,225.46856825)(290.70288767,224.40771676)
\curveto(290.70288767,223.34686527)(291.12433983,222.32931939)(291.87442438,221.5791848)
\curveto(292.6245076,220.82904888)(293.64198379,220.40756786)(294.70276263,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,274.16957885)
\curveto(116.56915137,274.16957885)(117.58662756,274.59105987)(118.33671078,275.3411958)
\curveto(119.08679533,276.09133039)(119.50824749,277.10887626)(119.50824749,278.16972775)
\curveto(119.50824749,279.23057924)(119.08679533,280.24812512)(118.33671078,280.99825971)
\curveto(117.58662756,281.74839563)(116.56915137,282.16987665)(115.50837253,282.16987665)
\curveto(114.44759369,282.16987665)(113.4301175,281.74839563)(112.68003428,280.99825971)
\curveto(111.92994973,280.24812512)(111.50849757,279.23057924)(111.50849757,278.16972775)
\curveto(111.50849757,277.10887626)(111.92994973,276.09133039)(112.68003428,275.3411958)
\curveto(113.4301175,274.59105987)(114.44759369,274.16957885)(115.50837253,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,274.16957885)
\curveto(116.56915137,274.16957885)(117.58662756,274.59105987)(118.33671078,275.3411958)
\curveto(119.08679533,276.09133039)(119.50824749,277.10887626)(119.50824749,278.16972775)
\curveto(119.50824749,279.23057924)(119.08679533,280.24812512)(118.33671078,280.99825971)
\curveto(117.58662756,281.74839563)(116.56915137,282.16987665)(115.50837253,282.16987665)
\curveto(114.44759369,282.16987665)(113.4301175,281.74839563)(112.68003428,280.99825971)
\curveto(111.92994973,280.24812512)(111.50849757,279.23057924)(111.50849757,278.16972775)
\curveto(111.50849757,277.10887626)(111.92994973,276.09133039)(112.68003428,275.3411958)
\curveto(113.4301175,274.59105987)(114.44759369,274.16957885)(115.50837253,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,195.97029753)
\curveto(95.39162126,195.97029753)(96.40909745,196.39177856)(97.15918067,197.14191448)
\curveto(97.90926522,197.89204907)(98.33071738,198.90959495)(98.33071738,199.97044643)
\curveto(98.33071738,201.03129792)(97.90926522,202.0488438)(97.15918067,202.79897839)
\curveto(96.40909745,203.54911431)(95.39162126,203.97059534)(94.33084242,203.97059534)
\curveto(93.27006358,203.97059534)(92.25258739,203.54911431)(91.50250417,202.79897839)
\curveto(90.75241962,202.0488438)(90.33096746,201.03129792)(90.33096746,199.97044643)
\curveto(90.33096746,198.90959495)(90.75241962,197.89204907)(91.50250417,197.14191448)
\curveto(92.25258739,196.39177856)(93.27006358,195.97029753)(94.33084242,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,195.97029753)
\curveto(95.39162126,195.97029753)(96.40909745,196.39177856)(97.15918067,197.14191448)
\curveto(97.90926522,197.89204907)(98.33071738,198.90959495)(98.33071738,199.97044643)
\curveto(98.33071738,201.03129792)(97.90926522,202.0488438)(97.15918067,202.79897839)
\curveto(96.40909745,203.54911431)(95.39162126,203.97059534)(94.33084242,203.97059534)
\curveto(93.27006358,203.97059534)(92.25258739,203.54911431)(91.50250417,202.79897839)
\curveto(90.75241962,202.0488438)(90.33096746,201.03129792)(90.33096746,199.97044643)
\curveto(90.33096746,198.90959495)(90.75241962,197.89204907)(91.50250417,197.14191448)
\curveto(92.25258739,196.39177856)(93.27006358,195.97029753)(94.33084242,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,282.31532885)
\curveto(277.84409839,282.31532885)(278.86157458,282.73680987)(279.6116578,283.48694579)
\curveto(280.36174235,284.23708038)(280.78319451,285.25462626)(280.78319451,286.31547775)
\curveto(280.78319451,287.37632923)(280.36174235,288.39387511)(279.6116578,289.1440097)
\curveto(278.86157458,289.89414562)(277.84409839,290.31562665)(276.78331955,290.31562665)
\curveto(275.72254071,290.31562665)(274.70506452,289.89414562)(273.9549813,289.1440097)
\curveto(273.20489675,288.39387511)(272.78344459,287.37632923)(272.78344459,286.31547775)
\curveto(272.78344459,285.25462626)(273.20489675,284.23708038)(273.9549813,283.48694579)
\curveto(274.70506452,282.73680987)(275.72254071,282.31532885)(276.78331955,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,282.31532885)
\curveto(277.84409839,282.31532885)(278.86157458,282.73680987)(279.6116578,283.48694579)
\curveto(280.36174235,284.23708038)(280.78319451,285.25462626)(280.78319451,286.31547775)
\curveto(280.78319451,287.37632923)(280.36174235,288.39387511)(279.6116578,289.1440097)
\curveto(278.86157458,289.89414562)(277.84409839,290.31562665)(276.78331955,290.31562665)
\curveto(275.72254071,290.31562665)(274.70506452,289.89414562)(273.9549813,289.1440097)
\curveto(273.20489675,288.39387511)(272.78344459,287.37632923)(272.78344459,286.31547775)
\curveto(272.78344459,285.25462626)(273.20489675,284.23708038)(273.9549813,283.48694579)
\curveto(274.70506452,282.73680987)(275.72254071,282.31532885)(276.78331955,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,228.5533382)
\curveto(100.27875689,228.5533382)(101.29623309,228.97481922)(102.0463163,229.72495514)
\curveto(102.79640086,230.47508973)(103.21785301,231.49263561)(103.21785301,232.5534871)
\curveto(103.21785301,233.61433859)(102.79640086,234.63188447)(102.0463163,235.38201905)
\curveto(101.29623309,236.13215498)(100.27875689,236.553636)(99.21797805,236.553636)
\curveto(98.15719921,236.553636)(97.13972302,236.13215498)(96.3896398,235.38201905)
\curveto(95.63955525,234.63188447)(95.21810309,233.61433859)(95.21810309,232.5534871)
\curveto(95.21810309,231.49263561)(95.63955525,230.47508973)(96.3896398,229.72495514)
\curveto(97.13972302,228.97481922)(98.15719921,228.5533382)(99.21797805,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,228.5533382)
\curveto(100.27875689,228.5533382)(101.29623309,228.97481922)(102.0463163,229.72495514)
\curveto(102.79640086,230.47508973)(103.21785301,231.49263561)(103.21785301,232.5534871)
\curveto(103.21785301,233.61433859)(102.79640086,234.63188447)(102.0463163,235.38201905)
\curveto(101.29623309,236.13215498)(100.27875689,236.553636)(99.21797805,236.553636)
\curveto(98.15719921,236.553636)(97.13972302,236.13215498)(96.3896398,235.38201905)
\curveto(95.63955525,234.63188447)(95.21810309,233.61433859)(95.21810309,232.5534871)
\curveto(95.21810309,231.49263561)(95.63955525,230.47508973)(96.3896398,229.72495514)
\curveto(97.13972302,228.97481922)(98.15719921,228.5533382)(99.21797805,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,223.66586786)
\curveto(400.02208239,223.66586786)(401.03955858,224.08734888)(401.7896418,224.8374848)
\curveto(402.53972635,225.58761939)(402.96117851,226.60516527)(402.96117851,227.66601676)
\curveto(402.96117851,228.72686825)(402.53972635,229.74441412)(401.7896418,230.49454871)
\curveto(401.03955858,231.24468464)(400.02208239,231.66616566)(398.96130355,231.66616566)
\curveto(397.90052471,231.66616566)(396.88304852,231.24468464)(396.1329653,230.49454871)
\curveto(395.38288075,229.74441412)(394.96142859,228.72686825)(394.96142859,227.66601676)
\curveto(394.96142859,226.60516527)(395.38288075,225.58761939)(396.1329653,224.8374848)
\curveto(396.88304852,224.08734888)(397.90052471,223.66586786)(398.96130355,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,223.66586786)
\curveto(400.02208239,223.66586786)(401.03955858,224.08734888)(401.7896418,224.8374848)
\curveto(402.53972635,225.58761939)(402.96117851,226.60516527)(402.96117851,227.66601676)
\curveto(402.96117851,228.72686825)(402.53972635,229.74441412)(401.7896418,230.49454871)
\curveto(401.03955858,231.24468464)(400.02208239,231.66616566)(398.96130355,231.66616566)
\curveto(397.90052471,231.66616566)(396.88304852,231.24468464)(396.1329653,230.49454871)
\curveto(395.38288075,229.74441412)(394.96142859,228.72686825)(394.96142859,227.66601676)
\curveto(394.96142859,226.60516527)(395.38288075,225.58761939)(396.1329653,224.8374848)
\curveto(396.88304852,224.08734888)(397.90052471,223.66586786)(398.96130355,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,292.09023901)
\curveto(263.18275252,292.09023901)(264.20022871,292.51172003)(264.95031193,293.26185596)
\curveto(265.70039648,294.01199054)(266.12184864,295.02953642)(266.12184864,296.09038791)
\curveto(266.12184864,297.1512394)(265.70039648,298.16878528)(264.95031193,298.91891987)
\curveto(264.20022871,299.66905579)(263.18275252,300.09053681)(262.12197368,300.09053681)
\curveto(261.06119484,300.09053681)(260.04371864,299.66905579)(259.29363543,298.91891987)
\curveto(258.54355087,298.16878528)(258.12209872,297.1512394)(258.12209872,296.09038791)
\curveto(258.12209872,295.02953642)(258.54355087,294.01199054)(259.29363543,293.26185596)
\curveto(260.04371864,292.51172003)(261.06119484,292.09023901)(262.12197368,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,292.09023901)
\curveto(263.18275252,292.09023901)(264.20022871,292.51172003)(264.95031193,293.26185596)
\curveto(265.70039648,294.01199054)(266.12184864,295.02953642)(266.12184864,296.09038791)
\curveto(266.12184864,297.1512394)(265.70039648,298.16878528)(264.95031193,298.91891987)
\curveto(264.20022871,299.66905579)(263.18275252,300.09053681)(262.12197368,300.09053681)
\curveto(261.06119484,300.09053681)(260.04371864,299.66905579)(259.29363543,298.91891987)
\curveto(258.54355087,298.16878528)(258.12209872,297.1512394)(258.12209872,296.09038791)
\curveto(258.12209872,295.02953642)(258.54355087,294.01199054)(259.29363543,293.26185596)
\curveto(260.04371864,292.51172003)(261.06119484,292.09023901)(262.12197368,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,99.85036623)
\curveto(217.56961543,99.85036623)(218.58709162,100.27184725)(219.33717484,101.02198318)
\curveto(220.08725939,101.77211777)(220.50871155,102.78966364)(220.50871155,103.85051513)
\curveto(220.50871155,104.91136662)(220.08725939,105.9289125)(219.33717484,106.67904709)
\curveto(218.58709162,107.42918301)(217.56961543,107.85066403)(216.50883659,107.85066403)
\curveto(215.44805775,107.85066403)(214.43058156,107.42918301)(213.68049834,106.67904709)
\curveto(212.93041379,105.9289125)(212.50896163,104.91136662)(212.50896163,103.85051513)
\curveto(212.50896163,102.78966364)(212.93041379,101.77211777)(213.68049834,101.02198318)
\curveto(214.43058156,100.27184725)(215.44805775,99.85036623)(216.50883659,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,99.85036623)
\curveto(217.56961543,99.85036623)(218.58709162,100.27184725)(219.33717484,101.02198318)
\curveto(220.08725939,101.77211777)(220.50871155,102.78966364)(220.50871155,103.85051513)
\curveto(220.50871155,104.91136662)(220.08725939,105.9289125)(219.33717484,106.67904709)
\curveto(218.58709162,107.42918301)(217.56961543,107.85066403)(216.50883659,107.85066403)
\curveto(215.44805775,107.85066403)(214.43058156,107.42918301)(213.68049834,106.67904709)
\curveto(212.93041379,105.9289125)(212.50896163,104.91136662)(212.50896163,103.85051513)
\curveto(212.50896163,102.78966364)(212.93041379,101.77211777)(213.68049834,101.02198318)
\curveto(214.43058156,100.27184725)(215.44805775,99.85036623)(216.50883659,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,251.36145853)
\curveto(170.32746026,251.36145853)(171.34493645,251.78293955)(172.09501967,252.53307547)
\curveto(172.84510422,253.28321006)(173.26655638,254.30075594)(173.26655638,255.36160743)
\curveto(173.26655638,256.42245891)(172.84510422,257.44000479)(172.09501967,258.19013938)
\curveto(171.34493645,258.9402753)(170.32746026,259.36175633)(169.26668142,259.36175633)
\curveto(168.20590258,259.36175633)(167.18842639,258.9402753)(166.43834317,258.19013938)
\curveto(165.68825862,257.44000479)(165.26680646,256.42245891)(165.26680646,255.36160743)
\curveto(165.26680646,254.30075594)(165.68825862,253.28321006)(166.43834317,252.53307547)
\curveto(167.18842639,251.78293955)(168.20590258,251.36145853)(169.26668142,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,251.36145853)
\curveto(170.32746026,251.36145853)(171.34493645,251.78293955)(172.09501967,252.53307547)
\curveto(172.84510422,253.28321006)(173.26655638,254.30075594)(173.26655638,255.36160743)
\curveto(173.26655638,256.42245891)(172.84510422,257.44000479)(172.09501967,258.19013938)
\curveto(171.34493645,258.9402753)(170.32746026,259.36175633)(169.26668142,259.36175633)
\curveto(168.20590258,259.36175633)(167.18842639,258.9402753)(166.43834317,258.19013938)
\curveto(165.68825862,257.44000479)(165.26680646,256.42245891)(165.26680646,255.36160743)
\curveto(165.26680646,254.30075594)(165.68825862,253.28321006)(166.43834317,252.53307547)
\curveto(167.18842639,251.78293955)(168.20590258,251.36145853)(169.26668142,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,213.89096786)
\curveto(354.40896565,213.89096786)(355.42644184,214.31244889)(356.17652506,215.06258481)
\curveto(356.92660961,215.8127194)(357.34806177,216.83026528)(357.34806177,217.89111677)
\curveto(357.34806177,218.95196825)(356.92660961,219.96951413)(356.17652506,220.71964872)
\curveto(355.42644184,221.46978464)(354.40896565,221.89126567)(353.34818681,221.89126567)
\curveto(352.28740797,221.89126567)(351.26993178,221.46978464)(350.51984856,220.71964872)
\curveto(349.76976401,219.96951413)(349.34831185,218.95196825)(349.34831185,217.89111677)
\curveto(349.34831185,216.83026528)(349.76976401,215.8127194)(350.51984856,215.06258481)
\curveto(351.26993178,214.31244889)(352.28740797,213.89096786)(353.34818681,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,213.89096786)
\curveto(354.40896565,213.89096786)(355.42644184,214.31244889)(356.17652506,215.06258481)
\curveto(356.92660961,215.8127194)(357.34806177,216.83026528)(357.34806177,217.89111677)
\curveto(357.34806177,218.95196825)(356.92660961,219.96951413)(356.17652506,220.71964872)
\curveto(355.42644184,221.46978464)(354.40896565,221.89126567)(353.34818681,221.89126567)
\curveto(352.28740797,221.89126567)(351.26993178,221.46978464)(350.51984856,220.71964872)
\curveto(349.76976401,219.96951413)(349.34831185,218.95196825)(349.34831185,217.89111677)
\curveto(349.34831185,216.83026528)(349.76976401,215.8127194)(350.51984856,215.06258481)
\curveto(351.26993178,214.31244889)(352.28740797,213.89096786)(353.34818681,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,147.09575688)
\curveto(289.24738775,147.09575688)(290.26486394,147.51723791)(291.01494716,148.26737383)
\curveto(291.76503171,149.01750842)(292.18648387,150.0350543)(292.18648387,151.09590578)
\curveto(292.18648387,152.15675727)(291.76503171,153.17430315)(291.01494716,153.92443774)
\curveto(290.26486394,154.67457366)(289.24738775,155.09605468)(288.18660891,155.09605468)
\curveto(287.12583007,155.09605468)(286.10835387,154.67457366)(285.35827066,153.92443774)
\curveto(284.6081861,153.17430315)(284.18673395,152.15675727)(284.18673395,151.09590578)
\curveto(284.18673395,150.0350543)(284.6081861,149.01750842)(285.35827066,148.26737383)
\curveto(286.10835387,147.51723791)(287.12583007,147.09575688)(288.18660891,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,147.09575688)
\curveto(289.24738775,147.09575688)(290.26486394,147.51723791)(291.01494716,148.26737383)
\curveto(291.76503171,149.01750842)(292.18648387,150.0350543)(292.18648387,151.09590578)
\curveto(292.18648387,152.15675727)(291.76503171,153.17430315)(291.01494716,153.92443774)
\curveto(290.26486394,154.67457366)(289.24738775,155.09605468)(288.18660891,155.09605468)
\curveto(287.12583007,155.09605468)(286.10835387,154.67457366)(285.35827066,153.92443774)
\curveto(284.6081861,153.17430315)(284.18673395,152.15675727)(284.18673395,151.09590578)
\curveto(284.18673395,150.0350543)(284.6081861,149.01750842)(285.35827066,148.26737383)
\curveto(286.10835387,147.51723791)(287.12583007,147.09575688)(288.18660891,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,339.33563984)
\curveto(250.15042473,339.33563984)(251.16790092,339.75712086)(251.91798414,340.50725678)
\curveto(252.66806869,341.25739137)(253.08952085,342.27493725)(253.08952085,343.33578874)
\curveto(253.08952085,344.39664022)(252.66806869,345.4141861)(251.91798414,346.16432069)
\curveto(251.16790092,346.91445661)(250.15042473,347.33593764)(249.08964589,347.33593764)
\curveto(248.02886705,347.33593764)(247.01139086,346.91445661)(246.26130764,346.16432069)
\curveto(245.51122309,345.4141861)(245.08977093,344.39664022)(245.08977093,343.33578874)
\curveto(245.08977093,342.27493725)(245.51122309,341.25739137)(246.26130764,340.50725678)
\curveto(247.01139086,339.75712086)(248.02886705,339.33563984)(249.08964589,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,339.33563984)
\curveto(250.15042473,339.33563984)(251.16790092,339.75712086)(251.91798414,340.50725678)
\curveto(252.66806869,341.25739137)(253.08952085,342.27493725)(253.08952085,343.33578874)
\curveto(253.08952085,344.39664022)(252.66806869,345.4141861)(251.91798414,346.16432069)
\curveto(251.16790092,346.91445661)(250.15042473,347.33593764)(249.08964589,347.33593764)
\curveto(248.02886705,347.33593764)(247.01139086,346.91445661)(246.26130764,346.16432069)
\curveto(245.51122309,345.4141861)(245.08977093,344.39664022)(245.08977093,343.33578874)
\curveto(245.08977093,342.27493725)(245.51122309,341.25739137)(246.26130764,340.50725678)
\curveto(247.01139086,339.75712086)(248.02886705,339.33563984)(249.08964589,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,171.53302721)
\curveto(88.87546754,171.53302721)(89.89294373,171.95450823)(90.64302695,172.70464415)
\curveto(91.3931115,173.45477874)(91.81456366,174.47232462)(91.81456366,175.53317611)
\curveto(91.81456366,176.5940276)(91.3931115,177.61157348)(90.64302695,178.36170806)
\curveto(89.89294373,179.11184399)(88.87546754,179.53332501)(87.8146887,179.53332501)
\curveto(86.75390986,179.53332501)(85.73643366,179.11184399)(84.98635045,178.36170806)
\curveto(84.23626589,177.61157348)(83.81481374,176.5940276)(83.81481374,175.53317611)
\curveto(83.81481374,174.47232462)(84.23626589,173.45477874)(84.98635045,172.70464415)
\curveto(85.73643366,171.95450823)(86.75390986,171.53302721)(87.8146887,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,171.53302721)
\curveto(88.87546754,171.53302721)(89.89294373,171.95450823)(90.64302695,172.70464415)
\curveto(91.3931115,173.45477874)(91.81456366,174.47232462)(91.81456366,175.53317611)
\curveto(91.81456366,176.5940276)(91.3931115,177.61157348)(90.64302695,178.36170806)
\curveto(89.89294373,179.11184399)(88.87546754,179.53332501)(87.8146887,179.53332501)
\curveto(86.75390986,179.53332501)(85.73643366,179.11184399)(84.98635045,178.36170806)
\curveto(84.23626589,177.61157348)(83.81481374,176.5940276)(83.81481374,175.53317611)
\curveto(83.81481374,174.47232462)(84.23626589,173.45477874)(84.98635045,172.70464415)
\curveto(85.73643366,171.95450823)(86.75390986,171.53302721)(87.8146887,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,59.12155523)
\curveto(136.11763288,59.12155523)(137.13510907,59.54303625)(137.88519229,60.29317217)
\curveto(138.63527684,61.04330676)(139.056729,62.06085264)(139.056729,63.12170413)
\curveto(139.056729,64.18255562)(138.63527684,65.20010149)(137.88519229,65.95023608)
\curveto(137.13510907,66.70037201)(136.11763288,67.12185303)(135.05685404,67.12185303)
\curveto(133.9960752,67.12185303)(132.97859901,66.70037201)(132.22851579,65.95023608)
\curveto(131.47843124,65.20010149)(131.05697908,64.18255562)(131.05697908,63.12170413)
\curveto(131.05697908,62.06085264)(131.47843124,61.04330676)(132.22851579,60.29317217)
\curveto(132.97859901,59.54303625)(133.9960752,59.12155523)(135.05685404,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,59.12155523)
\curveto(136.11763288,59.12155523)(137.13510907,59.54303625)(137.88519229,60.29317217)
\curveto(138.63527684,61.04330676)(139.056729,62.06085264)(139.056729,63.12170413)
\curveto(139.056729,64.18255562)(138.63527684,65.20010149)(137.88519229,65.95023608)
\curveto(137.13510907,66.70037201)(136.11763288,67.12185303)(135.05685404,67.12185303)
\curveto(133.9960752,67.12185303)(132.97859901,66.70037201)(132.22851579,65.95023608)
\curveto(131.47843124,65.20010149)(131.05697908,64.18255562)(131.05697908,63.12170413)
\curveto(131.05697908,62.06085264)(131.47843124,61.04330676)(132.22851579,60.29317217)
\curveto(132.97859901,59.54303625)(133.9960752,59.12155523)(135.05685404,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,213.89096786)
\curveto(408.16729489,213.89096786)(409.18477108,214.31244889)(409.9348543,215.06258481)
\curveto(410.68493885,215.8127194)(411.10639101,216.83026528)(411.10639101,217.89111677)
\curveto(411.10639101,218.95196825)(410.68493885,219.96951413)(409.9348543,220.71964872)
\curveto(409.18477108,221.46978464)(408.16729489,221.89126567)(407.10651605,221.89126567)
\curveto(406.04573721,221.89126567)(405.02826102,221.46978464)(404.2781778,220.71964872)
\curveto(403.52809325,219.96951413)(403.10664109,218.95196825)(403.10664109,217.89111677)
\curveto(403.10664109,216.83026528)(403.52809325,215.8127194)(404.2781778,215.06258481)
\curveto(405.02826102,214.31244889)(406.04573721,213.89096786)(407.10651605,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,213.89096786)
\curveto(408.16729489,213.89096786)(409.18477108,214.31244889)(409.9348543,215.06258481)
\curveto(410.68493885,215.8127194)(411.10639101,216.83026528)(411.10639101,217.89111677)
\curveto(411.10639101,218.95196825)(410.68493885,219.96951413)(409.9348543,220.71964872)
\curveto(409.18477108,221.46978464)(408.16729489,221.89126567)(407.10651605,221.89126567)
\curveto(406.04573721,221.89126567)(405.02826102,221.46978464)(404.2781778,220.71964872)
\curveto(403.52809325,219.96951413)(403.10664109,218.95196825)(403.10664109,217.89111677)
\curveto(403.10664109,216.83026528)(403.52809325,215.8127194)(404.2781778,215.06258481)
\curveto(405.02826102,214.31244889)(406.04573721,213.89096786)(407.10651605,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,285.57363902)
\curveto(253.40850159,285.57363902)(254.42597778,285.99512004)(255.176061,286.74525596)
\curveto(255.92614555,287.49539055)(256.34759771,288.51293643)(256.34759771,289.57378792)
\curveto(256.34759771,290.63463941)(255.92614555,291.65218528)(255.176061,292.40231987)
\curveto(254.42597778,293.15245579)(253.40850159,293.57393682)(252.34772275,293.57393682)
\curveto(251.28694391,293.57393682)(250.26946772,293.15245579)(249.5193845,292.40231987)
\curveto(248.76929995,291.65218528)(248.34784779,290.63463941)(248.34784779,289.57378792)
\curveto(248.34784779,288.51293643)(248.76929995,287.49539055)(249.5193845,286.74525596)
\curveto(250.26946772,285.99512004)(251.28694391,285.57363902)(252.34772275,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,285.57363902)
\curveto(253.40850159,285.57363902)(254.42597778,285.99512004)(255.176061,286.74525596)
\curveto(255.92614555,287.49539055)(256.34759771,288.51293643)(256.34759771,289.57378792)
\curveto(256.34759771,290.63463941)(255.92614555,291.65218528)(255.176061,292.40231987)
\curveto(254.42597778,293.15245579)(253.40850159,293.57393682)(252.34772275,293.57393682)
\curveto(251.28694391,293.57393682)(250.26946772,293.15245579)(249.5193845,292.40231987)
\curveto(248.76929995,291.65218528)(248.34784779,290.63463941)(248.34784779,289.57378792)
\curveto(248.34784779,288.51293643)(248.76929995,287.49539055)(249.5193845,286.74525596)
\curveto(250.26946772,285.99512004)(251.28694391,285.57363902)(252.34772275,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,99.85036623)
\curveto(214.31153857,99.85036623)(215.32901476,100.27184725)(216.07909798,101.02198318)
\curveto(216.82918253,101.77211777)(217.25063469,102.78966364)(217.25063469,103.85051513)
\curveto(217.25063469,104.91136662)(216.82918253,105.9289125)(216.07909798,106.67904709)
\curveto(215.32901476,107.42918301)(214.31153857,107.85066403)(213.25075973,107.85066403)
\curveto(212.18998089,107.85066403)(211.1725047,107.42918301)(210.42242148,106.67904709)
\curveto(209.67233693,105.9289125)(209.25088477,104.91136662)(209.25088477,103.85051513)
\curveto(209.25088477,102.78966364)(209.67233693,101.77211777)(210.42242148,101.02198318)
\curveto(211.1725047,100.27184725)(212.18998089,99.85036623)(213.25075973,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,99.85036623)
\curveto(214.31153857,99.85036623)(215.32901476,100.27184725)(216.07909798,101.02198318)
\curveto(216.82918253,101.77211777)(217.25063469,102.78966364)(217.25063469,103.85051513)
\curveto(217.25063469,104.91136662)(216.82918253,105.9289125)(216.07909798,106.67904709)
\curveto(215.32901476,107.42918301)(214.31153857,107.85066403)(213.25075973,107.85066403)
\curveto(212.18998089,107.85066403)(211.1725047,107.42918301)(210.42242148,106.67904709)
\curveto(209.67233693,105.9289125)(209.25088477,104.91136662)(209.25088477,103.85051513)
\curveto(209.25088477,102.78966364)(209.67233693,101.77211777)(210.42242148,101.02198318)
\curveto(211.1725047,100.27184725)(212.18998089,99.85036623)(213.25075973,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,365.40206016)
\curveto(285.98931088,365.40206016)(287.00678708,365.82354118)(287.7568703,366.5736771)
\curveto(288.50695485,367.32381169)(288.92840701,368.34135757)(288.92840701,369.40220906)
\curveto(288.92840701,370.46306055)(288.50695485,371.48060643)(287.7568703,372.23074102)
\curveto(287.00678708,372.98087694)(285.98931088,373.40235796)(284.92853205,373.40235796)
\curveto(283.86775321,373.40235796)(282.85027701,372.98087694)(282.1001938,372.23074102)
\curveto(281.35010924,371.48060643)(280.92865709,370.46306055)(280.92865709,369.40220906)
\curveto(280.92865709,368.34135757)(281.35010924,367.32381169)(282.1001938,366.5736771)
\curveto(282.85027701,365.82354118)(283.86775321,365.40206016)(284.92853205,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,365.40206016)
\curveto(285.98931088,365.40206016)(287.00678708,365.82354118)(287.7568703,366.5736771)
\curveto(288.50695485,367.32381169)(288.92840701,368.34135757)(288.92840701,369.40220906)
\curveto(288.92840701,370.46306055)(288.50695485,371.48060643)(287.7568703,372.23074102)
\curveto(287.00678708,372.98087694)(285.98931088,373.40235796)(284.92853205,373.40235796)
\curveto(283.86775321,373.40235796)(282.85027701,372.98087694)(282.1001938,372.23074102)
\curveto(281.35010924,371.48060643)(280.92865709,370.46306055)(280.92865709,369.40220906)
\curveto(280.92865709,368.34135757)(281.35010924,367.32381169)(282.1001938,366.5736771)
\curveto(282.85027701,365.82354118)(283.86775321,365.40206016)(284.92853205,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,254.61975852)
\curveto(108.42393887,254.61975852)(109.44141507,255.04123954)(110.19149828,255.79137547)
\curveto(110.94158284,256.54151006)(111.36303499,257.55905593)(111.36303499,258.61990742)
\curveto(111.36303499,259.68075891)(110.94158284,260.69830479)(110.19149828,261.44843938)
\curveto(109.44141507,262.1985753)(108.42393887,262.62005632)(107.36316003,262.62005632)
\curveto(106.30238119,262.62005632)(105.284905,262.1985753)(104.53482178,261.44843938)
\curveto(103.78473723,260.69830479)(103.36328507,259.68075891)(103.36328507,258.61990742)
\curveto(103.36328507,257.55905593)(103.78473723,256.54151006)(104.53482178,255.79137547)
\curveto(105.284905,255.04123954)(106.30238119,254.61975852)(107.36316003,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,254.61975852)
\curveto(108.42393887,254.61975852)(109.44141507,255.04123954)(110.19149828,255.79137547)
\curveto(110.94158284,256.54151006)(111.36303499,257.55905593)(111.36303499,258.61990742)
\curveto(111.36303499,259.68075891)(110.94158284,260.69830479)(110.19149828,261.44843938)
\curveto(109.44141507,262.1985753)(108.42393887,262.62005632)(107.36316003,262.62005632)
\curveto(106.30238119,262.62005632)(105.284905,262.1985753)(104.53482178,261.44843938)
\curveto(103.78473723,260.69830479)(103.36328507,259.68075891)(103.36328507,258.61990742)
\curveto(103.36328507,257.55905593)(103.78473723,256.54151006)(104.53482178,255.79137547)
\curveto(105.284905,255.04123954)(106.30238119,254.61975852)(107.36316003,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,142.20830689)
\curveto(158.92419125,142.20830689)(159.94166744,142.62978791)(160.69175066,143.37992383)
\curveto(161.44183521,144.13005842)(161.86328737,145.1476043)(161.86328737,146.20845579)
\curveto(161.86328737,147.26930728)(161.44183521,148.28685315)(160.69175066,149.03698774)
\curveto(159.94166744,149.78712367)(158.92419125,150.20860469)(157.86341241,150.20860469)
\curveto(156.80263357,150.20860469)(155.78515738,149.78712367)(155.03507416,149.03698774)
\curveto(154.28498961,148.28685315)(153.86353745,147.26930728)(153.86353745,146.20845579)
\curveto(153.86353745,145.1476043)(154.28498961,144.13005842)(155.03507416,143.37992383)
\curveto(155.78515738,142.62978791)(156.80263357,142.20830689)(157.86341241,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,142.20830689)
\curveto(158.92419125,142.20830689)(159.94166744,142.62978791)(160.69175066,143.37992383)
\curveto(161.44183521,144.13005842)(161.86328737,145.1476043)(161.86328737,146.20845579)
\curveto(161.86328737,147.26930728)(161.44183521,148.28685315)(160.69175066,149.03698774)
\curveto(159.94166744,149.78712367)(158.92419125,150.20860469)(157.86341241,150.20860469)
\curveto(156.80263357,150.20860469)(155.78515738,149.78712367)(155.03507416,149.03698774)
\curveto(154.28498961,148.28685315)(153.86353745,147.26930728)(153.86353745,146.20845579)
\curveto(153.86353745,145.1476043)(154.28498961,144.13005842)(155.03507416,143.37992383)
\curveto(155.78515738,142.62978791)(156.80263357,142.20830689)(157.86341241,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,233.44078819)
\curveto(149.14994032,233.44078819)(150.16741651,233.86226922)(150.91749973,234.61240514)
\curveto(151.66758428,235.36253973)(152.08903644,236.38008561)(152.08903644,237.4409371)
\curveto(152.08903644,238.50178858)(151.66758428,239.51933446)(150.91749973,240.26946905)
\curveto(150.16741651,241.01960497)(149.14994032,241.441086)(148.08916148,241.441086)
\curveto(147.02838264,241.441086)(146.01090645,241.01960497)(145.26082323,240.26946905)
\curveto(144.51073868,239.51933446)(144.08928652,238.50178858)(144.08928652,237.4409371)
\curveto(144.08928652,236.38008561)(144.51073868,235.36253973)(145.26082323,234.61240514)
\curveto(146.01090645,233.86226922)(147.02838264,233.44078819)(148.08916148,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,233.44078819)
\curveto(149.14994032,233.44078819)(150.16741651,233.86226922)(150.91749973,234.61240514)
\curveto(151.66758428,235.36253973)(152.08903644,236.38008561)(152.08903644,237.4409371)
\curveto(152.08903644,238.50178858)(151.66758428,239.51933446)(150.91749973,240.26946905)
\curveto(150.16741651,241.01960497)(149.14994032,241.441086)(148.08916148,241.441086)
\curveto(147.02838264,241.441086)(146.01090645,241.01960497)(145.26082323,240.26946905)
\curveto(144.51073868,239.51933446)(144.08928652,238.50178858)(144.08928652,237.4409371)
\curveto(144.08928652,236.38008561)(144.51073868,235.36253973)(145.26082323,234.61240514)
\curveto(146.01090645,233.86226922)(147.02838264,233.44078819)(148.08916148,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,174.79132721)
\curveto(183.35978805,174.79132721)(184.37726424,175.21280823)(185.12734746,175.96294415)
\curveto(185.87743201,176.71307874)(186.29888417,177.73062462)(186.29888417,178.79147611)
\curveto(186.29888417,179.8523276)(185.87743201,180.86987347)(185.12734746,181.62000806)
\curveto(184.37726424,182.37014399)(183.35978805,182.79162501)(182.29900921,182.79162501)
\curveto(181.23823037,182.79162501)(180.22075418,182.37014399)(179.47067096,181.62000806)
\curveto(178.72058641,180.86987347)(178.29913425,179.8523276)(178.29913425,178.79147611)
\curveto(178.29913425,177.73062462)(178.72058641,176.71307874)(179.47067096,175.96294415)
\curveto(180.22075418,175.21280823)(181.23823037,174.79132721)(182.29900921,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,174.79132721)
\curveto(183.35978805,174.79132721)(184.37726424,175.21280823)(185.12734746,175.96294415)
\curveto(185.87743201,176.71307874)(186.29888417,177.73062462)(186.29888417,178.79147611)
\curveto(186.29888417,179.8523276)(185.87743201,180.86987347)(185.12734746,181.62000806)
\curveto(184.37726424,182.37014399)(183.35978805,182.79162501)(182.29900921,182.79162501)
\curveto(181.23823037,182.79162501)(180.22075418,182.37014399)(179.47067096,181.62000806)
\curveto(178.72058641,180.86987347)(178.29913425,179.8523276)(178.29913425,178.79147611)
\curveto(178.29913425,177.73062462)(178.72058641,176.71307874)(179.47067096,175.96294415)
\curveto(180.22075418,175.21280823)(181.23823037,174.79132721)(182.29900921,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,275.79872885)
\curveto(155.66609404,275.79872885)(156.68357024,276.22020987)(157.43365345,276.9703458)
\curveto(158.18373801,277.72048039)(158.60519016,278.73802626)(158.60519016,279.79887775)
\curveto(158.60519016,280.85972924)(158.18373801,281.87727512)(157.43365345,282.62740971)
\curveto(156.68357024,283.37754563)(155.66609404,283.79902665)(154.6053152,283.79902665)
\curveto(153.54453636,283.79902665)(152.52706017,283.37754563)(151.77697695,282.62740971)
\curveto(151.0268924,281.87727512)(150.60544024,280.85972924)(150.60544024,279.79887775)
\curveto(150.60544024,278.73802626)(151.0268924,277.72048039)(151.77697695,276.9703458)
\curveto(152.52706017,276.22020987)(153.54453636,275.79872885)(154.6053152,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,275.79872885)
\curveto(155.66609404,275.79872885)(156.68357024,276.22020987)(157.43365345,276.9703458)
\curveto(158.18373801,277.72048039)(158.60519016,278.73802626)(158.60519016,279.79887775)
\curveto(158.60519016,280.85972924)(158.18373801,281.87727512)(157.43365345,282.62740971)
\curveto(156.68357024,283.37754563)(155.66609404,283.79902665)(154.6053152,283.79902665)
\curveto(153.54453636,283.79902665)(152.52706017,283.37754563)(151.77697695,282.62740971)
\curveto(151.0268924,281.87727512)(150.60544024,280.85972924)(150.60544024,279.79887775)
\curveto(150.60544024,278.73802626)(151.0268924,277.72048039)(151.77697695,276.9703458)
\curveto(152.52706017,276.22020987)(153.54453636,275.79872885)(154.6053152,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,293.71938901)
\curveto(378.84456245,293.71938901)(379.86203864,294.14087003)(380.61212186,294.89100595)
\curveto(381.36220641,295.64114054)(381.78365857,296.65868642)(381.78365857,297.71953791)
\curveto(381.78365857,298.7803894)(381.36220641,299.79793528)(380.61212186,300.54806986)
\curveto(379.86203864,301.29820579)(378.84456245,301.71968681)(377.78378361,301.71968681)
\curveto(376.72300477,301.71968681)(375.70552858,301.29820579)(374.95544536,300.54806986)
\curveto(374.20536081,299.79793528)(373.78390865,298.7803894)(373.78390865,297.71953791)
\curveto(373.78390865,296.65868642)(374.20536081,295.64114054)(374.95544536,294.89100595)
\curveto(375.70552858,294.14087003)(376.72300477,293.71938901)(377.78378361,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,293.71938901)
\curveto(378.84456245,293.71938901)(379.86203864,294.14087003)(380.61212186,294.89100595)
\curveto(381.36220641,295.64114054)(381.78365857,296.65868642)(381.78365857,297.71953791)
\curveto(381.78365857,298.7803894)(381.36220641,299.79793528)(380.61212186,300.54806986)
\curveto(379.86203864,301.29820579)(378.84456245,301.71968681)(377.78378361,301.71968681)
\curveto(376.72300477,301.71968681)(375.70552858,301.29820579)(374.95544536,300.54806986)
\curveto(374.20536081,299.79793528)(373.78390865,298.7803894)(373.78390865,297.71953791)
\curveto(373.78390865,296.65868642)(374.20536081,295.64114054)(374.95544536,294.89100595)
\curveto(375.70552858,294.14087003)(376.72300477,293.71938901)(377.78378361,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,365.40206016)
\curveto(386.98977495,365.40206016)(388.00725114,365.82354118)(388.75733436,366.5736771)
\curveto(389.50741891,367.32381169)(389.92887107,368.34135757)(389.92887107,369.40220906)
\curveto(389.92887107,370.46306055)(389.50741891,371.48060643)(388.75733436,372.23074102)
\curveto(388.00725114,372.98087694)(386.98977495,373.40235796)(385.92899611,373.40235796)
\curveto(384.86821727,373.40235796)(383.85074108,372.98087694)(383.10065786,372.23074102)
\curveto(382.35057331,371.48060643)(381.92912115,370.46306055)(381.92912115,369.40220906)
\curveto(381.92912115,368.34135757)(382.35057331,367.32381169)(383.10065786,366.5736771)
\curveto(383.85074108,365.82354118)(384.86821727,365.40206016)(385.92899611,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,365.40206016)
\curveto(386.98977495,365.40206016)(388.00725114,365.82354118)(388.75733436,366.5736771)
\curveto(389.50741891,367.32381169)(389.92887107,368.34135757)(389.92887107,369.40220906)
\curveto(389.92887107,370.46306055)(389.50741891,371.48060643)(388.75733436,372.23074102)
\curveto(388.00725114,372.98087694)(386.98977495,373.40235796)(385.92899611,373.40235796)
\curveto(384.86821727,373.40235796)(383.85074108,372.98087694)(383.10065786,372.23074102)
\curveto(382.35057331,371.48060643)(381.92912115,370.46306055)(381.92912115,369.40220906)
\curveto(381.92912115,368.34135757)(382.35057331,367.32381169)(383.10065786,366.5736771)
\curveto(383.85074108,365.82354118)(384.86821727,365.40206016)(385.92899611,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,318.15666951)
\curveto(373.9574675,318.15666951)(374.9749437,318.57815053)(375.72502692,319.32828645)
\curveto(376.47511147,320.07842104)(376.89656363,321.09596692)(376.89656363,322.15681841)
\curveto(376.89656363,323.2176699)(376.47511147,324.23521577)(375.72502692,324.98535036)
\curveto(374.9749437,325.73548629)(373.9574675,326.15696731)(372.89668866,326.15696731)
\curveto(371.83590983,326.15696731)(370.81843363,325.73548629)(370.06835041,324.98535036)
\curveto(369.31826586,324.23521577)(368.8968137,323.2176699)(368.8968137,322.15681841)
\curveto(368.8968137,321.09596692)(369.31826586,320.07842104)(370.06835041,319.32828645)
\curveto(370.81843363,318.57815053)(371.83590983,318.15666951)(372.89668866,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,318.15666951)
\curveto(373.9574675,318.15666951)(374.9749437,318.57815053)(375.72502692,319.32828645)
\curveto(376.47511147,320.07842104)(376.89656363,321.09596692)(376.89656363,322.15681841)
\curveto(376.89656363,323.2176699)(376.47511147,324.23521577)(375.72502692,324.98535036)
\curveto(374.9749437,325.73548629)(373.9574675,326.15696731)(372.89668866,326.15696731)
\curveto(371.83590983,326.15696731)(370.81843363,325.73548629)(370.06835041,324.98535036)
\curveto(369.31826586,324.23521577)(368.8968137,323.2176699)(368.8968137,322.15681841)
\curveto(368.8968137,321.09596692)(369.31826586,320.07842104)(370.06835041,319.32828645)
\curveto(370.81843363,318.57815053)(371.83590983,318.15666951)(372.89668866,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,181.3079272)
\curveto(281.10217525,181.3079272)(282.11965144,181.72940822)(282.86973466,182.47954415)
\curveto(283.61981921,183.22967874)(284.04127137,184.24722461)(284.04127137,185.3080761)
\curveto(284.04127137,186.36892759)(283.61981921,187.38647347)(282.86973466,188.13660806)
\curveto(282.11965144,188.88674398)(281.10217525,189.308225)(280.04139641,189.308225)
\curveto(278.98061757,189.308225)(277.96314138,188.88674398)(277.21305816,188.13660806)
\curveto(276.46297361,187.38647347)(276.04152145,186.36892759)(276.04152145,185.3080761)
\curveto(276.04152145,184.24722461)(276.46297361,183.22967874)(277.21305816,182.47954415)
\curveto(277.96314138,181.72940822)(278.98061757,181.3079272)(280.04139641,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,181.3079272)
\curveto(281.10217525,181.3079272)(282.11965144,181.72940822)(282.86973466,182.47954415)
\curveto(283.61981921,183.22967874)(284.04127137,184.24722461)(284.04127137,185.3080761)
\curveto(284.04127137,186.36892759)(283.61981921,187.38647347)(282.86973466,188.13660806)
\curveto(282.11965144,188.88674398)(281.10217525,189.308225)(280.04139641,189.308225)
\curveto(278.98061757,189.308225)(277.96314138,188.88674398)(277.21305816,188.13660806)
\curveto(276.46297361,187.38647347)(276.04152145,186.36892759)(276.04152145,185.3080761)
\curveto(276.04152145,184.24722461)(276.46297361,183.22967874)(277.21305816,182.47954415)
\curveto(277.96314138,181.72940822)(278.98061757,181.3079272)(280.04139641,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,140.57915689)
\curveto(246.89234787,140.57915689)(247.90982406,141.00063791)(248.65990728,141.75077383)
\curveto(249.40999183,142.50090842)(249.83144399,143.5184543)(249.83144399,144.57930579)
\curveto(249.83144399,145.64015728)(249.40999183,146.65770316)(248.65990728,147.40783774)
\curveto(247.90982406,148.15797367)(246.89234787,148.57945469)(245.83156903,148.57945469)
\curveto(244.77079019,148.57945469)(243.753314,148.15797367)(243.00323078,147.40783774)
\curveto(242.25314623,146.65770316)(241.83169407,145.64015728)(241.83169407,144.57930579)
\curveto(241.83169407,143.5184543)(242.25314623,142.50090842)(243.00323078,141.75077383)
\curveto(243.753314,141.00063791)(244.77079019,140.57915689)(245.83156903,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,140.57915689)
\curveto(246.89234787,140.57915689)(247.90982406,141.00063791)(248.65990728,141.75077383)
\curveto(249.40999183,142.50090842)(249.83144399,143.5184543)(249.83144399,144.57930579)
\curveto(249.83144399,145.64015728)(249.40999183,146.65770316)(248.65990728,147.40783774)
\curveto(247.90982406,148.15797367)(246.89234787,148.57945469)(245.83156903,148.57945469)
\curveto(244.77079019,148.57945469)(243.753314,148.15797367)(243.00323078,147.40783774)
\curveto(242.25314623,146.65770316)(241.83169407,145.64015728)(241.83169407,144.57930579)
\curveto(241.83169407,143.5184543)(242.25314623,142.50090842)(243.00323078,141.75077383)
\curveto(243.753314,141.00063791)(244.77079019,140.57915689)(245.83156903,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,184.56624754)
\curveto(300.6506771,184.56624754)(301.6681533,184.98772857)(302.41823651,185.73786449)
\curveto(303.16832107,186.48799908)(303.58977322,187.50554496)(303.58977322,188.56639644)
\curveto(303.58977322,189.62724793)(303.16832107,190.64479381)(302.41823651,191.3949284)
\curveto(301.6681533,192.14506432)(300.6506771,192.56654535)(299.58989826,192.56654535)
\curveto(298.52911942,192.56654535)(297.51164323,192.14506432)(296.76156001,191.3949284)
\curveto(296.01147546,190.64479381)(295.5900233,189.62724793)(295.5900233,188.56639644)
\curveto(295.5900233,187.50554496)(296.01147546,186.48799908)(296.76156001,185.73786449)
\curveto(297.51164323,184.98772857)(298.52911942,184.56624754)(299.58989826,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,184.56624754)
\curveto(300.6506771,184.56624754)(301.6681533,184.98772857)(302.41823651,185.73786449)
\curveto(303.16832107,186.48799908)(303.58977322,187.50554496)(303.58977322,188.56639644)
\curveto(303.58977322,189.62724793)(303.16832107,190.64479381)(302.41823651,191.3949284)
\curveto(301.6681533,192.14506432)(300.6506771,192.56654535)(299.58989826,192.56654535)
\curveto(298.52911942,192.56654535)(297.51164323,192.14506432)(296.76156001,191.3949284)
\curveto(296.01147546,190.64479381)(295.5900233,189.62724793)(295.5900233,188.56639644)
\curveto(295.5900233,187.50554496)(296.01147546,186.48799908)(296.76156001,185.73786449)
\curveto(297.51164323,184.98772857)(298.52911942,184.56624754)(299.58989826,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,272.54042885)
\curveto(300.6506771,272.54042885)(301.6681533,272.96190988)(302.41823651,273.7120458)
\curveto(303.16832107,274.46218039)(303.58977322,275.47972627)(303.58977322,276.54057775)
\curveto(303.58977322,277.60142924)(303.16832107,278.61897512)(302.41823651,279.36910971)
\curveto(301.6681533,280.11924563)(300.6506771,280.54072665)(299.58989826,280.54072665)
\curveto(298.52911942,280.54072665)(297.51164323,280.11924563)(296.76156001,279.36910971)
\curveto(296.01147546,278.61897512)(295.5900233,277.60142924)(295.5900233,276.54057775)
\curveto(295.5900233,275.47972627)(296.01147546,274.46218039)(296.76156001,273.7120458)
\curveto(297.51164323,272.96190988)(298.52911942,272.54042885)(299.58989826,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,272.54042885)
\curveto(300.6506771,272.54042885)(301.6681533,272.96190988)(302.41823651,273.7120458)
\curveto(303.16832107,274.46218039)(303.58977322,275.47972627)(303.58977322,276.54057775)
\curveto(303.58977322,277.60142924)(303.16832107,278.61897512)(302.41823651,279.36910971)
\curveto(301.6681533,280.11924563)(300.6506771,280.54072665)(299.58989826,280.54072665)
\curveto(298.52911942,280.54072665)(297.51164323,280.11924563)(296.76156001,279.36910971)
\curveto(296.01147546,278.61897512)(295.5900233,277.60142924)(295.5900233,276.54057775)
\curveto(295.5900233,275.47972627)(296.01147546,274.46218039)(296.76156001,273.7120458)
\curveto(297.51164323,272.96190988)(298.52911942,272.54042885)(299.58989826,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,233.44078819)
\curveto(212.68250014,233.44078819)(213.69997633,233.86226922)(214.45005955,234.61240514)
\curveto(215.2001441,235.36253973)(215.62159626,236.38008561)(215.62159626,237.4409371)
\curveto(215.62159626,238.50178858)(215.2001441,239.51933446)(214.45005955,240.26946905)
\curveto(213.69997633,241.01960497)(212.68250014,241.441086)(211.6217213,241.441086)
\curveto(210.56094246,241.441086)(209.54346627,241.01960497)(208.79338305,240.26946905)
\curveto(208.0432985,239.51933446)(207.62184634,238.50178858)(207.62184634,237.4409371)
\curveto(207.62184634,236.38008561)(208.0432985,235.36253973)(208.79338305,234.61240514)
\curveto(209.54346627,233.86226922)(210.56094246,233.44078819)(211.6217213,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,233.44078819)
\curveto(212.68250014,233.44078819)(213.69997633,233.86226922)(214.45005955,234.61240514)
\curveto(215.2001441,235.36253973)(215.62159626,236.38008561)(215.62159626,237.4409371)
\curveto(215.62159626,238.50178858)(215.2001441,239.51933446)(214.45005955,240.26946905)
\curveto(213.69997633,241.01960497)(212.68250014,241.441086)(211.6217213,241.441086)
\curveto(210.56094246,241.441086)(209.54346627,241.01960497)(208.79338305,240.26946905)
\curveto(208.0432985,239.51933446)(207.62184634,238.50178858)(207.62184634,237.4409371)
\curveto(207.62184634,236.38008561)(208.0432985,235.36253973)(208.79338305,234.61240514)
\curveto(209.54346627,233.86226922)(210.56094246,233.44078819)(211.6217213,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,290.46108901)
\curveto(165.44034497,290.46108901)(166.45782116,290.88257003)(167.20790438,291.63270596)
\curveto(167.95798893,292.38284055)(168.37944109,293.40038642)(168.37944109,294.46123791)
\curveto(168.37944109,295.5220894)(167.95798893,296.53963528)(167.20790438,297.28976987)
\curveto(166.45782116,298.03990579)(165.44034497,298.46138681)(164.37956613,298.46138681)
\curveto(163.31878729,298.46138681)(162.3013111,298.03990579)(161.55122788,297.28976987)
\curveto(160.80114333,296.53963528)(160.37969117,295.5220894)(160.37969117,294.46123791)
\curveto(160.37969117,293.40038642)(160.80114333,292.38284055)(161.55122788,291.63270596)
\curveto(162.3013111,290.88257003)(163.31878729,290.46108901)(164.37956613,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,290.46108901)
\curveto(165.44034497,290.46108901)(166.45782116,290.88257003)(167.20790438,291.63270596)
\curveto(167.95798893,292.38284055)(168.37944109,293.40038642)(168.37944109,294.46123791)
\curveto(168.37944109,295.5220894)(167.95798893,296.53963528)(167.20790438,297.28976987)
\curveto(166.45782116,298.03990579)(165.44034497,298.46138681)(164.37956613,298.46138681)
\curveto(163.31878729,298.46138681)(162.3013111,298.03990579)(161.55122788,297.28976987)
\curveto(160.80114333,296.53963528)(160.37969117,295.5220894)(160.37969117,294.46123791)
\curveto(160.37969117,293.40038642)(160.80114333,292.38284055)(161.55122788,291.63270596)
\curveto(162.3013111,290.88257003)(163.31878729,290.46108901)(164.37956613,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,279.05702885)
\curveto(142.6337866,279.05702885)(143.65126279,279.47850987)(144.40134601,280.22864579)
\curveto(145.15143056,280.97878038)(145.57288272,281.99632626)(145.57288272,283.05717775)
\curveto(145.57288272,284.11802924)(145.15143056,285.13557511)(144.40134601,285.8857097)
\curveto(143.65126279,286.63584563)(142.6337866,287.05732665)(141.57300776,287.05732665)
\curveto(140.51222892,287.05732665)(139.49475273,286.63584563)(138.74466951,285.8857097)
\curveto(137.99458496,285.13557511)(137.5731328,284.11802924)(137.5731328,283.05717775)
\curveto(137.5731328,281.99632626)(137.99458496,280.97878038)(138.74466951,280.22864579)
\curveto(139.49475273,279.47850987)(140.51222892,279.05702885)(141.57300776,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,279.05702885)
\curveto(142.6337866,279.05702885)(143.65126279,279.47850987)(144.40134601,280.22864579)
\curveto(145.15143056,280.97878038)(145.57288272,281.99632626)(145.57288272,283.05717775)
\curveto(145.57288272,284.11802924)(145.15143056,285.13557511)(144.40134601,285.8857097)
\curveto(143.65126279,286.63584563)(142.6337866,287.05732665)(141.57300776,287.05732665)
\curveto(140.51222892,287.05732665)(139.49475273,286.63584563)(138.74466951,285.8857097)
\curveto(137.99458496,285.13557511)(137.5731328,284.11802924)(137.5731328,283.05717775)
\curveto(137.5731328,281.99632626)(137.99458496,280.97878038)(138.74466951,280.22864579)
\curveto(139.49475273,279.47850987)(140.51222892,279.05702885)(141.57300776,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,202.48689753)
\curveto(158.92419125,202.48689753)(159.94166744,202.90837855)(160.69175066,203.65851447)
\curveto(161.44183521,204.40864906)(161.86328737,205.42619494)(161.86328737,206.48704643)
\curveto(161.86328737,207.54789792)(161.44183521,208.5654438)(160.69175066,209.31557838)
\curveto(159.94166744,210.06571431)(158.92419125,210.48719533)(157.86341241,210.48719533)
\curveto(156.80263357,210.48719533)(155.78515738,210.06571431)(155.03507416,209.31557838)
\curveto(154.28498961,208.5654438)(153.86353745,207.54789792)(153.86353745,206.48704643)
\curveto(153.86353745,205.42619494)(154.28498961,204.40864906)(155.03507416,203.65851447)
\curveto(155.78515738,202.90837855)(156.80263357,202.48689753)(157.86341241,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,202.48689753)
\curveto(158.92419125,202.48689753)(159.94166744,202.90837855)(160.69175066,203.65851447)
\curveto(161.44183521,204.40864906)(161.86328737,205.42619494)(161.86328737,206.48704643)
\curveto(161.86328737,207.54789792)(161.44183521,208.5654438)(160.69175066,209.31557838)
\curveto(159.94166744,210.06571431)(158.92419125,210.48719533)(157.86341241,210.48719533)
\curveto(156.80263357,210.48719533)(155.78515738,210.06571431)(155.03507416,209.31557838)
\curveto(154.28498961,208.5654438)(153.86353745,207.54789792)(153.86353745,206.48704643)
\curveto(153.86353745,205.42619494)(154.28498961,204.40864906)(155.03507416,203.65851447)
\curveto(155.78515738,202.90837855)(156.80263357,202.48689753)(157.86341241,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,235.06993819)
\curveto(398.3930643,235.06993819)(399.4105405,235.49141922)(400.16062372,236.24155514)
\curveto(400.91070827,236.99168973)(401.33216043,238.0092356)(401.33216043,239.07008709)
\curveto(401.33216043,240.13093858)(400.91070827,241.14848446)(400.16062372,241.89861905)
\curveto(399.4105405,242.64875497)(398.3930643,243.07023599)(397.33228546,243.07023599)
\curveto(396.27150663,243.07023599)(395.25403043,242.64875497)(394.50394721,241.89861905)
\curveto(393.75386266,241.14848446)(393.3324105,240.13093858)(393.3324105,239.07008709)
\curveto(393.3324105,238.0092356)(393.75386266,236.99168973)(394.50394721,236.24155514)
\curveto(395.25403043,235.49141922)(396.27150663,235.06993819)(397.33228546,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,235.06993819)
\curveto(398.3930643,235.06993819)(399.4105405,235.49141922)(400.16062372,236.24155514)
\curveto(400.91070827,236.99168973)(401.33216043,238.0092356)(401.33216043,239.07008709)
\curveto(401.33216043,240.13093858)(400.91070827,241.14848446)(400.16062372,241.89861905)
\curveto(399.4105405,242.64875497)(398.3930643,243.07023599)(397.33228546,243.07023599)
\curveto(396.27150663,243.07023599)(395.25403043,242.64875497)(394.50394721,241.89861905)
\curveto(393.75386266,241.14848446)(393.3324105,240.13093858)(393.3324105,239.07008709)
\curveto(393.3324105,238.0092356)(393.75386266,236.99168973)(394.50394721,236.24155514)
\curveto(395.25403043,235.49141922)(396.27150663,235.06993819)(397.33228546,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,114.51271622)
\curveto(147.52090189,114.51271622)(148.53837808,114.93419724)(149.2884613,115.68433316)
\curveto(150.03854585,116.43446775)(150.45999801,117.45201363)(150.45999801,118.51286512)
\curveto(150.45999801,119.57371661)(150.03854585,120.59126249)(149.2884613,121.34139707)
\curveto(148.53837808,122.091533)(147.52090189,122.51301402)(146.46012305,122.51301402)
\curveto(145.39934421,122.51301402)(144.38186802,122.091533)(143.6317848,121.34139707)
\curveto(142.88170025,120.59126249)(142.46024809,119.57371661)(142.46024809,118.51286512)
\curveto(142.46024809,117.45201363)(142.88170025,116.43446775)(143.6317848,115.68433316)
\curveto(144.38186802,114.93419724)(145.39934421,114.51271622)(146.46012305,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,114.51271622)
\curveto(147.52090189,114.51271622)(148.53837808,114.93419724)(149.2884613,115.68433316)
\curveto(150.03854585,116.43446775)(150.45999801,117.45201363)(150.45999801,118.51286512)
\curveto(150.45999801,119.57371661)(150.03854585,120.59126249)(149.2884613,121.34139707)
\curveto(148.53837808,122.091533)(147.52090189,122.51301402)(146.46012305,122.51301402)
\curveto(145.39934421,122.51301402)(144.38186802,122.091533)(143.6317848,121.34139707)
\curveto(142.88170025,120.59126249)(142.46024809,119.57371661)(142.46024809,118.51286512)
\curveto(142.46024809,117.45201363)(142.88170025,116.43446775)(143.6317848,115.68433316)
\curveto(144.38186802,114.93419724)(145.39934421,114.51271622)(146.46012305,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,223.66586786)
\curveto(165.44034497,223.66586786)(166.45782116,224.08734888)(167.20790438,224.8374848)
\curveto(167.95798893,225.58761939)(168.37944109,226.60516527)(168.37944109,227.66601676)
\curveto(168.37944109,228.72686825)(167.95798893,229.74441412)(167.20790438,230.49454871)
\curveto(166.45782116,231.24468464)(165.44034497,231.66616566)(164.37956613,231.66616566)
\curveto(163.31878729,231.66616566)(162.3013111,231.24468464)(161.55122788,230.49454871)
\curveto(160.80114333,229.74441412)(160.37969117,228.72686825)(160.37969117,227.66601676)
\curveto(160.37969117,226.60516527)(160.80114333,225.58761939)(161.55122788,224.8374848)
\curveto(162.3013111,224.08734888)(163.31878729,223.66586786)(164.37956613,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,223.66586786)
\curveto(165.44034497,223.66586786)(166.45782116,224.08734888)(167.20790438,224.8374848)
\curveto(167.95798893,225.58761939)(168.37944109,226.60516527)(168.37944109,227.66601676)
\curveto(168.37944109,228.72686825)(167.95798893,229.74441412)(167.20790438,230.49454871)
\curveto(166.45782116,231.24468464)(165.44034497,231.66616566)(164.37956613,231.66616566)
\curveto(163.31878729,231.66616566)(162.3013111,231.24468464)(161.55122788,230.49454871)
\curveto(160.80114333,229.74441412)(160.37969117,228.72686825)(160.37969117,227.66601676)
\curveto(160.37969117,226.60516527)(160.80114333,225.58761939)(161.55122788,224.8374848)
\curveto(162.3013111,224.08734888)(163.31878729,223.66586786)(164.37956613,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,249.73230853)
\curveto(150.77897875,249.73230853)(151.79645494,250.15378955)(152.54653816,250.90392547)
\curveto(153.29662271,251.65406006)(153.71807487,252.67160594)(153.71807487,253.73245743)
\curveto(153.71807487,254.79330892)(153.29662271,255.81085479)(152.54653816,256.56098938)
\curveto(151.79645494,257.31112531)(150.77897875,257.73260633)(149.71819991,257.73260633)
\curveto(148.65742107,257.73260633)(147.63994488,257.31112531)(146.88986166,256.56098938)
\curveto(146.13977711,255.81085479)(145.71832495,254.79330892)(145.71832495,253.73245743)
\curveto(145.71832495,252.67160594)(146.13977711,251.65406006)(146.88986166,250.90392547)
\curveto(147.63994488,250.15378955)(148.65742107,249.73230853)(149.71819991,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,249.73230853)
\curveto(150.77897875,249.73230853)(151.79645494,250.15378955)(152.54653816,250.90392547)
\curveto(153.29662271,251.65406006)(153.71807487,252.67160594)(153.71807487,253.73245743)
\curveto(153.71807487,254.79330892)(153.29662271,255.81085479)(152.54653816,256.56098938)
\curveto(151.79645494,257.31112531)(150.77897875,257.73260633)(149.71819991,257.73260633)
\curveto(148.65742107,257.73260633)(147.63994488,257.31112531)(146.88986166,256.56098938)
\curveto(146.13977711,255.81085479)(145.71832495,254.79330892)(145.71832495,253.73245743)
\curveto(145.71832495,252.67160594)(146.13977711,251.65406006)(146.88986166,250.90392547)
\curveto(147.63994488,250.15378955)(148.65742107,249.73230853)(149.71819991,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,86.81716624)
\curveto(303.90875396,86.81716624)(304.92623016,87.23864726)(305.67631338,87.98878319)
\curveto(306.42639793,88.73891778)(306.84785009,89.75646365)(306.84785009,90.81731514)
\curveto(306.84785009,91.87816663)(306.42639793,92.89571251)(305.67631338,93.6458471)
\curveto(304.92623016,94.39598302)(303.90875396,94.81746404)(302.84797512,94.81746404)
\curveto(301.78719629,94.81746404)(300.76972009,94.39598302)(300.01963687,93.6458471)
\curveto(299.26955232,92.89571251)(298.84810016,91.87816663)(298.84810016,90.81731514)
\curveto(298.84810016,89.75646365)(299.26955232,88.73891778)(300.01963687,87.98878319)
\curveto(300.76972009,87.23864726)(301.78719629,86.81716624)(302.84797512,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,86.81716624)
\curveto(303.90875396,86.81716624)(304.92623016,87.23864726)(305.67631338,87.98878319)
\curveto(306.42639793,88.73891778)(306.84785009,89.75646365)(306.84785009,90.81731514)
\curveto(306.84785009,91.87816663)(306.42639793,92.89571251)(305.67631338,93.6458471)
\curveto(304.92623016,94.39598302)(303.90875396,94.81746404)(302.84797512,94.81746404)
\curveto(301.78719629,94.81746404)(300.76972009,94.39598302)(300.01963687,93.6458471)
\curveto(299.26955232,92.89571251)(298.84810016,91.87816663)(298.84810016,90.81731514)
\curveto(298.84810016,89.75646365)(299.26955232,88.73891778)(300.01963687,87.98878319)
\curveto(300.76972009,87.23864726)(301.78719629,86.81716624)(302.84797512,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,72.15479591)
\curveto(141.00474817,72.15479591)(142.02222436,72.57627693)(142.77230758,73.32641285)
\curveto(143.52239213,74.07654744)(143.94384429,75.09409332)(143.94384429,76.15494481)
\curveto(143.94384429,77.2157963)(143.52239213,78.23334217)(142.77230758,78.98347676)
\curveto(142.02222436,79.73361269)(141.00474817,80.15509371)(139.94396933,80.15509371)
\curveto(138.88319049,80.15509371)(137.8657143,79.73361269)(137.11563108,78.98347676)
\curveto(136.36554653,78.23334217)(135.94409437,77.2157963)(135.94409437,76.15494481)
\curveto(135.94409437,75.09409332)(136.36554653,74.07654744)(137.11563108,73.32641285)
\curveto(137.8657143,72.57627693)(138.88319049,72.15479591)(139.94396933,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,72.15479591)
\curveto(141.00474817,72.15479591)(142.02222436,72.57627693)(142.77230758,73.32641285)
\curveto(143.52239213,74.07654744)(143.94384429,75.09409332)(143.94384429,76.15494481)
\curveto(143.94384429,77.2157963)(143.52239213,78.23334217)(142.77230758,78.98347676)
\curveto(142.02222436,79.73361269)(141.00474817,80.15509371)(139.94396933,80.15509371)
\curveto(138.88319049,80.15509371)(137.8657143,79.73361269)(137.11563108,78.98347676)
\curveto(136.36554653,78.23334217)(135.94409437,77.2157963)(135.94409437,76.15494481)
\curveto(135.94409437,75.09409332)(136.36554653,74.07654744)(137.11563108,73.32641285)
\curveto(137.8657143,72.57627693)(138.88319049,72.15479591)(139.94396933,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,59.12155523)
\curveto(364.18323692,59.12155523)(365.20071311,59.54303625)(365.95079633,60.29317217)
\curveto(366.70088088,61.04330676)(367.12233304,62.06085264)(367.12233304,63.12170413)
\curveto(367.12233304,64.18255562)(366.70088088,65.20010149)(365.95079633,65.95023608)
\curveto(365.20071311,66.70037201)(364.18323692,67.12185303)(363.12245808,67.12185303)
\curveto(362.06167924,67.12185303)(361.04420305,66.70037201)(360.29411983,65.95023608)
\curveto(359.54403528,65.20010149)(359.12258312,64.18255562)(359.12258312,63.12170413)
\curveto(359.12258312,62.06085264)(359.54403528,61.04330676)(360.29411983,60.29317217)
\curveto(361.04420305,59.54303625)(362.06167924,59.12155523)(363.12245808,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,59.12155523)
\curveto(364.18323692,59.12155523)(365.20071311,59.54303625)(365.95079633,60.29317217)
\curveto(366.70088088,61.04330676)(367.12233304,62.06085264)(367.12233304,63.12170413)
\curveto(367.12233304,64.18255562)(366.70088088,65.20010149)(365.95079633,65.95023608)
\curveto(365.20071311,66.70037201)(364.18323692,67.12185303)(363.12245808,67.12185303)
\curveto(362.06167924,67.12185303)(361.04420305,66.70037201)(360.29411983,65.95023608)
\curveto(359.54403528,65.20010149)(359.12258312,64.18255562)(359.12258312,63.12170413)
\curveto(359.12258312,62.06085264)(359.54403528,61.04330676)(360.29411983,60.29317217)
\curveto(361.04420305,59.54303625)(362.06167924,59.12155523)(363.12245808,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,370.28951524)
\curveto(149.14994032,370.28951524)(150.16741651,370.71099626)(150.91749973,371.46113219)
\curveto(151.66758428,372.21126678)(152.08903644,373.22881265)(152.08903644,374.28966414)
\curveto(152.08903644,375.35051563)(151.66758428,376.36806151)(150.91749973,377.1181961)
\curveto(150.16741651,377.86833202)(149.14994032,378.28981304)(148.08916148,378.28981304)
\curveto(147.02838264,378.28981304)(146.01090645,377.86833202)(145.26082323,377.1181961)
\curveto(144.51073868,376.36806151)(144.08928652,375.35051563)(144.08928652,374.28966414)
\curveto(144.08928652,373.22881265)(144.51073868,372.21126678)(145.26082323,371.46113219)
\curveto(146.01090645,370.71099626)(147.02838264,370.28951524)(148.08916148,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,370.28951524)
\curveto(149.14994032,370.28951524)(150.16741651,370.71099626)(150.91749973,371.46113219)
\curveto(151.66758428,372.21126678)(152.08903644,373.22881265)(152.08903644,374.28966414)
\curveto(152.08903644,375.35051563)(151.66758428,376.36806151)(150.91749973,377.1181961)
\curveto(150.16741651,377.86833202)(149.14994032,378.28981304)(148.08916148,378.28981304)
\curveto(147.02838264,378.28981304)(146.01090645,377.86833202)(145.26082323,377.1181961)
\curveto(144.51073868,376.36806151)(144.08928652,375.35051563)(144.08928652,374.28966414)
\curveto(144.08928652,373.22881265)(144.51073868,372.21126678)(145.26082323,371.46113219)
\curveto(146.01090645,370.71099626)(147.02838264,370.28951524)(148.08916148,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,90.07546624)
\curveto(101.90778515,90.07546624)(102.92526134,90.49694726)(103.67534456,91.24708318)
\curveto(104.42542911,91.99721777)(104.84688127,93.01476365)(104.84688127,94.07561514)
\curveto(104.84688127,95.13646663)(104.42542911,96.15401251)(103.67534456,96.9041471)
\curveto(102.92526134,97.65428302)(101.90778515,98.07576404)(100.84700631,98.07576404)
\curveto(99.78622747,98.07576404)(98.76875128,97.65428302)(98.01866806,96.9041471)
\curveto(97.26858351,96.15401251)(96.84713135,95.13646663)(96.84713135,94.07561514)
\curveto(96.84713135,93.01476365)(97.26858351,91.99721777)(98.01866806,91.24708318)
\curveto(98.76875128,90.49694726)(99.78622747,90.07546624)(100.84700631,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,90.07546624)
\curveto(101.90778515,90.07546624)(102.92526134,90.49694726)(103.67534456,91.24708318)
\curveto(104.42542911,91.99721777)(104.84688127,93.01476365)(104.84688127,94.07561514)
\curveto(104.84688127,95.13646663)(104.42542911,96.15401251)(103.67534456,96.9041471)
\curveto(102.92526134,97.65428302)(101.90778515,98.07576404)(100.84700631,98.07576404)
\curveto(99.78622747,98.07576404)(98.76875128,97.65428302)(98.01866806,96.9041471)
\curveto(97.26858351,96.15401251)(96.84713135,95.13646663)(96.84713135,94.07561514)
\curveto(96.84713135,93.01476365)(97.26858351,91.99721777)(98.01866806,91.24708318)
\curveto(98.76875128,90.49694726)(99.78622747,90.07546624)(100.84700631,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,226.9241882)
\curveto(240.3761738,226.9241882)(241.39364999,227.34566922)(242.14373321,228.09580515)
\curveto(242.89381776,228.84593973)(243.31526992,229.86348561)(243.31526992,230.9243371)
\curveto(243.31526992,231.98518859)(242.89381776,233.00273447)(242.14373321,233.75286906)
\curveto(241.39364999,234.50300498)(240.3761738,234.924486)(239.31539496,234.924486)
\curveto(238.25461612,234.924486)(237.23713993,234.50300498)(236.48705671,233.75286906)
\curveto(235.73697216,233.00273447)(235.31552,231.98518859)(235.31552,230.9243371)
\curveto(235.31552,229.86348561)(235.73697216,228.84593973)(236.48705671,228.09580515)
\curveto(237.23713993,227.34566922)(238.25461612,226.9241882)(239.31539496,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,226.9241882)
\curveto(240.3761738,226.9241882)(241.39364999,227.34566922)(242.14373321,228.09580515)
\curveto(242.89381776,228.84593973)(243.31526992,229.86348561)(243.31526992,230.9243371)
\curveto(243.31526992,231.98518859)(242.89381776,233.00273447)(242.14373321,233.75286906)
\curveto(241.39364999,234.50300498)(240.3761738,234.924486)(239.31539496,234.924486)
\curveto(238.25461612,234.924486)(237.23713993,234.50300498)(236.48705671,233.75286906)
\curveto(235.73697216,233.00273447)(235.31552,231.98518859)(235.31552,230.9243371)
\curveto(235.31552,229.86348561)(235.73697216,228.84593973)(236.48705671,228.09580515)
\curveto(237.23713993,227.34566922)(238.25461612,226.9241882)(239.31539496,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,347.4814)
\curveto(198.02113392,347.4814)(199.03861011,347.90288102)(199.78869333,348.65301695)
\curveto(200.53877788,349.40315154)(200.96023004,350.42069741)(200.96023004,351.4815489)
\curveto(200.96023004,352.54240039)(200.53877788,353.55994627)(199.78869333,354.31008086)
\curveto(199.03861011,355.06021678)(198.02113392,355.4816978)(196.96035508,355.4816978)
\curveto(195.89957624,355.4816978)(194.88210005,355.06021678)(194.13201683,354.31008086)
\curveto(193.38193228,353.55994627)(192.96048012,352.54240039)(192.96048012,351.4815489)
\curveto(192.96048012,350.42069741)(193.38193228,349.40315154)(194.13201683,348.65301695)
\curveto(194.88210005,347.90288102)(195.89957624,347.4814)(196.96035508,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,347.4814)
\curveto(198.02113392,347.4814)(199.03861011,347.90288102)(199.78869333,348.65301695)
\curveto(200.53877788,349.40315154)(200.96023004,350.42069741)(200.96023004,351.4815489)
\curveto(200.96023004,352.54240039)(200.53877788,353.55994627)(199.78869333,354.31008086)
\curveto(199.03861011,355.06021678)(198.02113392,355.4816978)(196.96035508,355.4816978)
\curveto(195.89957624,355.4816978)(194.88210005,355.06021678)(194.13201683,354.31008086)
\curveto(193.38193228,353.55994627)(192.96048012,352.54240039)(192.96048012,351.4815489)
\curveto(192.96048012,350.42069741)(193.38193228,349.40315154)(194.13201683,348.65301695)
\curveto(194.88210005,347.90288102)(195.89957624,347.4814)(196.96035508,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,197.59944753)
\curveto(259.92465531,197.59944753)(260.9421315,198.02092856)(261.69221472,198.77106448)
\curveto(262.44229927,199.52119907)(262.86375143,200.53874494)(262.86375143,201.59959643)
\curveto(262.86375143,202.66044792)(262.44229927,203.6779938)(261.69221472,204.42812839)
\curveto(260.9421315,205.17826431)(259.92465531,205.59974533)(258.86387647,205.59974533)
\curveto(257.80309763,205.59974533)(256.78562144,205.17826431)(256.03553822,204.42812839)
\curveto(255.28545367,203.6779938)(254.86400151,202.66044792)(254.86400151,201.59959643)
\curveto(254.86400151,200.53874494)(255.28545367,199.52119907)(256.03553822,198.77106448)
\curveto(256.78562144,198.02092856)(257.80309763,197.59944753)(258.86387647,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,197.59944753)
\curveto(259.92465531,197.59944753)(260.9421315,198.02092856)(261.69221472,198.77106448)
\curveto(262.44229927,199.52119907)(262.86375143,200.53874494)(262.86375143,201.59959643)
\curveto(262.86375143,202.66044792)(262.44229927,203.6779938)(261.69221472,204.42812839)
\curveto(260.9421315,205.17826431)(259.92465531,205.59974533)(258.86387647,205.59974533)
\curveto(257.80309763,205.59974533)(256.78562144,205.17826431)(256.03553822,204.42812839)
\curveto(255.28545367,203.6779938)(254.86400151,202.66044792)(254.86400151,201.59959643)
\curveto(254.86400151,200.53874494)(255.28545367,199.52119907)(256.03553822,198.77106448)
\curveto(256.78562144,198.02092856)(257.80309763,197.59944753)(258.86387647,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,319.78581951)
\curveto(170.32746026,319.78581951)(171.34493645,320.20730053)(172.09501967,320.95743645)
\curveto(172.84510422,321.70757104)(173.26655638,322.72511692)(173.26655638,323.78596841)
\curveto(173.26655638,324.8468199)(172.84510422,325.86436577)(172.09501967,326.61450036)
\curveto(171.34493645,327.36463628)(170.32746026,327.78611731)(169.26668142,327.78611731)
\curveto(168.20590258,327.78611731)(167.18842639,327.36463628)(166.43834317,326.61450036)
\curveto(165.68825862,325.86436577)(165.26680646,324.8468199)(165.26680646,323.78596841)
\curveto(165.26680646,322.72511692)(165.68825862,321.70757104)(166.43834317,320.95743645)
\curveto(167.18842639,320.20730053)(168.20590258,319.78581951)(169.26668142,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,319.78581951)
\curveto(170.32746026,319.78581951)(171.34493645,320.20730053)(172.09501967,320.95743645)
\curveto(172.84510422,321.70757104)(173.26655638,322.72511692)(173.26655638,323.78596841)
\curveto(173.26655638,324.8468199)(172.84510422,325.86436577)(172.09501967,326.61450036)
\curveto(171.34493645,327.36463628)(170.32746026,327.78611731)(169.26668142,327.78611731)
\curveto(168.20590258,327.78611731)(167.18842639,327.36463628)(166.43834317,326.61450036)
\curveto(165.68825862,325.86436577)(165.26680646,324.8468199)(165.26680646,323.78596841)
\curveto(165.26680646,322.72511692)(165.68825862,321.70757104)(166.43834317,320.95743645)
\curveto(167.18842639,320.20730053)(168.20590258,319.78581951)(169.26668142,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,156.87065688)
\curveto(123.08530509,156.87065688)(124.10278128,157.2921379)(124.8528645,158.04227382)
\curveto(125.60294905,158.79240841)(126.02440121,159.80995429)(126.02440121,160.87080578)
\curveto(126.02440121,161.93165726)(125.60294905,162.94920314)(124.8528645,163.69933773)
\curveto(124.10278128,164.44947365)(123.08530509,164.87095468)(122.02452625,164.87095468)
\curveto(120.96374741,164.87095468)(119.94627122,164.44947365)(119.196188,163.69933773)
\curveto(118.44610345,162.94920314)(118.02465129,161.93165726)(118.02465129,160.87080578)
\curveto(118.02465129,159.80995429)(118.44610345,158.79240841)(119.196188,158.04227382)
\curveto(119.94627122,157.2921379)(120.96374741,156.87065688)(122.02452625,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,156.87065688)
\curveto(123.08530509,156.87065688)(124.10278128,157.2921379)(124.8528645,158.04227382)
\curveto(125.60294905,158.79240841)(126.02440121,159.80995429)(126.02440121,160.87080578)
\curveto(126.02440121,161.93165726)(125.60294905,162.94920314)(124.8528645,163.69933773)
\curveto(124.10278128,164.44947365)(123.08530509,164.87095468)(122.02452625,164.87095468)
\curveto(120.96374741,164.87095468)(119.94627122,164.44947365)(119.196188,163.69933773)
\curveto(118.44610345,162.94920314)(118.02465129,161.93165726)(118.02465129,160.87080578)
\curveto(118.02465129,159.80995429)(118.44610345,158.79240841)(119.196188,158.04227382)
\curveto(119.94627122,157.2921379)(120.96374741,156.87065688)(122.02452625,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,83.55882555)
\curveto(167.0693834,83.55882555)(168.08685959,83.98030658)(168.83694281,84.7304425)
\curveto(169.58702736,85.48057709)(170.00847952,86.49812296)(170.00847952,87.55897445)
\curveto(170.00847952,88.61982594)(169.58702736,89.63737182)(168.83694281,90.38750641)
\curveto(168.08685959,91.13764233)(167.0693834,91.55912335)(166.00860456,91.55912335)
\curveto(164.94782572,91.55912335)(163.93034953,91.13764233)(163.18026631,90.38750641)
\curveto(162.43018176,89.63737182)(162.0087296,88.61982594)(162.0087296,87.55897445)
\curveto(162.0087296,86.49812296)(162.43018176,85.48057709)(163.18026631,84.7304425)
\curveto(163.93034953,83.98030658)(164.94782572,83.55882555)(166.00860456,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,83.55882555)
\curveto(167.0693834,83.55882555)(168.08685959,83.98030658)(168.83694281,84.7304425)
\curveto(169.58702736,85.48057709)(170.00847952,86.49812296)(170.00847952,87.55897445)
\curveto(170.00847952,88.61982594)(169.58702736,89.63737182)(168.83694281,90.38750641)
\curveto(168.08685959,91.13764233)(167.0693834,91.55912335)(166.00860456,91.55912335)
\curveto(164.94782572,91.55912335)(163.93034953,91.13764233)(163.18026631,90.38750641)
\curveto(162.43018176,89.63737182)(162.0087296,88.61982594)(162.0087296,87.55897445)
\curveto(162.0087296,86.49812296)(162.43018176,85.48057709)(163.18026631,84.7304425)
\curveto(163.93034953,83.98030658)(164.94782572,83.55882555)(166.00860456,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,80.30052556)
\curveto(235.48905851,80.30052556)(236.5065347,80.72200658)(237.25661792,81.4721425)
\curveto(238.00670247,82.22227709)(238.42815463,83.23982297)(238.42815463,84.30067446)
\curveto(238.42815463,85.36152595)(238.00670247,86.37907182)(237.25661792,87.12920641)
\curveto(236.5065347,87.87934233)(235.48905851,88.30082336)(234.42827967,88.30082336)
\curveto(233.36750083,88.30082336)(232.35002464,87.87934233)(231.59994142,87.12920641)
\curveto(230.84985687,86.37907182)(230.42840471,85.36152595)(230.42840471,84.30067446)
\curveto(230.42840471,83.23982297)(230.84985687,82.22227709)(231.59994142,81.4721425)
\curveto(232.35002464,80.72200658)(233.36750083,80.30052556)(234.42827967,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,80.30052556)
\curveto(235.48905851,80.30052556)(236.5065347,80.72200658)(237.25661792,81.4721425)
\curveto(238.00670247,82.22227709)(238.42815463,83.23982297)(238.42815463,84.30067446)
\curveto(238.42815463,85.36152595)(238.00670247,86.37907182)(237.25661792,87.12920641)
\curveto(236.5065347,87.87934233)(235.48905851,88.30082336)(234.42827967,88.30082336)
\curveto(233.36750083,88.30082336)(232.35002464,87.87934233)(231.59994142,87.12920641)
\curveto(230.84985687,86.37907182)(230.42840471,85.36152595)(230.42840471,84.30067446)
\curveto(230.42840471,83.23982297)(230.84985687,82.22227709)(231.59994142,81.4721425)
\curveto(232.35002464,80.72200658)(233.36750083,80.30052556)(234.42827967,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,257.87805852)
\curveto(121.45626666,257.87805852)(122.47374285,258.29953954)(123.22382607,259.04967547)
\curveto(123.97391062,259.79981005)(124.39536278,260.81735593)(124.39536278,261.87820742)
\curveto(124.39536278,262.93905891)(123.97391062,263.95660479)(123.22382607,264.70673938)
\curveto(122.47374285,265.4568753)(121.45626666,265.87835632)(120.39548782,265.87835632)
\curveto(119.33470898,265.87835632)(118.31723279,265.4568753)(117.56714957,264.70673938)
\curveto(116.81706502,263.95660479)(116.39561286,262.93905891)(116.39561286,261.87820742)
\curveto(116.39561286,260.81735593)(116.81706502,259.79981005)(117.56714957,259.04967547)
\curveto(118.31723279,258.29953954)(119.33470898,257.87805852)(120.39548782,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,257.87805852)
\curveto(121.45626666,257.87805852)(122.47374285,258.29953954)(123.22382607,259.04967547)
\curveto(123.97391062,259.79981005)(124.39536278,260.81735593)(124.39536278,261.87820742)
\curveto(124.39536278,262.93905891)(123.97391062,263.95660479)(123.22382607,264.70673938)
\curveto(122.47374285,265.4568753)(121.45626666,265.87835632)(120.39548782,265.87835632)
\curveto(119.33470898,265.87835632)(118.31723279,265.4568753)(117.56714957,264.70673938)
\curveto(116.81706502,263.95660479)(116.39561286,262.93905891)(116.39561286,261.87820742)
\curveto(116.39561286,260.81735593)(116.81706502,259.79981005)(117.56714957,259.04967547)
\curveto(118.31723279,258.29953954)(119.33470898,257.87805852)(120.39548782,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,298.60685935)
\curveto(142.6337866,298.60685935)(143.65126279,299.02834037)(144.40134601,299.7784763)
\curveto(145.15143056,300.52861089)(145.57288272,301.54615676)(145.57288272,302.60700825)
\curveto(145.57288272,303.66785974)(145.15143056,304.68540562)(144.40134601,305.43554021)
\curveto(143.65126279,306.18567613)(142.6337866,306.60715715)(141.57300776,306.60715715)
\curveto(140.51222892,306.60715715)(139.49475273,306.18567613)(138.74466951,305.43554021)
\curveto(137.99458496,304.68540562)(137.5731328,303.66785974)(137.5731328,302.60700825)
\curveto(137.5731328,301.54615676)(137.99458496,300.52861089)(138.74466951,299.7784763)
\curveto(139.49475273,299.02834037)(140.51222892,298.60685935)(141.57300776,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,298.60685935)
\curveto(142.6337866,298.60685935)(143.65126279,299.02834037)(144.40134601,299.7784763)
\curveto(145.15143056,300.52861089)(145.57288272,301.54615676)(145.57288272,302.60700825)
\curveto(145.57288272,303.66785974)(145.15143056,304.68540562)(144.40134601,305.43554021)
\curveto(143.65126279,306.18567613)(142.6337866,306.60715715)(141.57300776,306.60715715)
\curveto(140.51222892,306.60715715)(139.49475273,306.18567613)(138.74466951,305.43554021)
\curveto(137.99458496,304.68540562)(137.5731328,303.66785974)(137.5731328,302.60700825)
\curveto(137.5731328,301.54615676)(137.99458496,300.52861089)(138.74466951,299.7784763)
\curveto(139.49475273,299.02834037)(140.51222892,298.60685935)(141.57300776,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,246.47400853)
\curveto(119.82722823,246.47400853)(120.84470442,246.89548955)(121.59478764,247.64562547)
\curveto(122.34487219,248.39576006)(122.76632435,249.41330594)(122.76632435,250.47415743)
\curveto(122.76632435,251.53500892)(122.34487219,252.5525548)(121.59478764,253.30268939)
\curveto(120.84470442,254.05282531)(119.82722823,254.47430633)(118.76644939,254.47430633)
\curveto(117.70567055,254.47430633)(116.68819436,254.05282531)(115.93811114,253.30268939)
\curveto(115.18802659,252.5525548)(114.76657443,251.53500892)(114.76657443,250.47415743)
\curveto(114.76657443,249.41330594)(115.18802659,248.39576006)(115.93811114,247.64562547)
\curveto(116.68819436,246.89548955)(117.70567055,246.47400853)(118.76644939,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,246.47400853)
\curveto(119.82722823,246.47400853)(120.84470442,246.89548955)(121.59478764,247.64562547)
\curveto(122.34487219,248.39576006)(122.76632435,249.41330594)(122.76632435,250.47415743)
\curveto(122.76632435,251.53500892)(122.34487219,252.5525548)(121.59478764,253.30268939)
\curveto(120.84470442,254.05282531)(119.82722823,254.47430633)(118.76644939,254.47430633)
\curveto(117.70567055,254.47430633)(116.68819436,254.05282531)(115.93811114,253.30268939)
\curveto(115.18802659,252.5525548)(114.76657443,251.53500892)(114.76657443,250.47415743)
\curveto(114.76657443,249.41330594)(115.18802659,248.39576006)(115.93811114,247.64562547)
\curveto(116.68819436,246.89548955)(117.70567055,246.47400853)(118.76644939,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,226.9241882)
\curveto(362.55417815,226.9241882)(363.57165434,227.34566922)(364.32173756,228.09580515)
\curveto(365.07182211,228.84593973)(365.49327427,229.86348561)(365.49327427,230.9243371)
\curveto(365.49327427,231.98518859)(365.07182211,233.00273447)(364.32173756,233.75286906)
\curveto(363.57165434,234.50300498)(362.55417815,234.924486)(361.49339931,234.924486)
\curveto(360.43262047,234.924486)(359.41514428,234.50300498)(358.66506106,233.75286906)
\curveto(357.91497651,233.00273447)(357.49352435,231.98518859)(357.49352435,230.9243371)
\curveto(357.49352435,229.86348561)(357.91497651,228.84593973)(358.66506106,228.09580515)
\curveto(359.41514428,227.34566922)(360.43262047,226.9241882)(361.49339931,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,226.9241882)
\curveto(362.55417815,226.9241882)(363.57165434,227.34566922)(364.32173756,228.09580515)
\curveto(365.07182211,228.84593973)(365.49327427,229.86348561)(365.49327427,230.9243371)
\curveto(365.49327427,231.98518859)(365.07182211,233.00273447)(364.32173756,233.75286906)
\curveto(363.57165434,234.50300498)(362.55417815,234.924486)(361.49339931,234.924486)
\curveto(360.43262047,234.924486)(359.41514428,234.50300498)(358.66506106,233.75286906)
\curveto(357.91497651,233.00273447)(357.49352435,231.98518859)(357.49352435,230.9243371)
\curveto(357.49352435,229.86348561)(357.91497651,228.84593973)(358.66506106,228.09580515)
\curveto(359.41514428,227.34566922)(360.43262047,226.9241882)(361.49339931,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,60.75072557)
\curveto(171.95649869,60.75072557)(172.97397488,61.17220659)(173.7240581,61.92234252)
\curveto(174.47414265,62.67247711)(174.89559481,63.69002298)(174.89559481,64.75087447)
\curveto(174.89559481,65.81172596)(174.47414265,66.82927184)(173.7240581,67.57940643)
\curveto(172.97397488,68.32954235)(171.95649869,68.75102337)(170.89571985,68.75102337)
\curveto(169.83494101,68.75102337)(168.81746482,68.32954235)(168.0673816,67.57940643)
\curveto(167.31729705,66.82927184)(166.89584489,65.81172596)(166.89584489,64.75087447)
\curveto(166.89584489,63.69002298)(167.31729705,62.67247711)(168.0673816,61.92234252)
\curveto(168.81746482,61.17220659)(169.83494101,60.75072557)(170.89571985,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,60.75072557)
\curveto(171.95649869,60.75072557)(172.97397488,61.17220659)(173.7240581,61.92234252)
\curveto(174.47414265,62.67247711)(174.89559481,63.69002298)(174.89559481,64.75087447)
\curveto(174.89559481,65.81172596)(174.47414265,66.82927184)(173.7240581,67.57940643)
\curveto(172.97397488,68.32954235)(171.95649869,68.75102337)(170.89571985,68.75102337)
\curveto(169.83494101,68.75102337)(168.81746482,68.32954235)(168.0673816,67.57940643)
\curveto(167.31729705,66.82927184)(166.89584489,65.81172596)(166.89584489,64.75087447)
\curveto(166.89584489,63.69002298)(167.31729705,62.67247711)(168.0673816,61.92234252)
\curveto(168.81746482,61.17220659)(169.83494101,60.75072557)(170.89571985,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,306.75260934)
\curveto(246.89234787,306.75260934)(247.90982406,307.17409037)(248.65990728,307.92422629)
\curveto(249.40999183,308.67436088)(249.83144399,309.69190676)(249.83144399,310.75275824)
\curveto(249.83144399,311.81360973)(249.40999183,312.83115561)(248.65990728,313.5812902)
\curveto(247.90982406,314.33142612)(246.89234787,314.75290715)(245.83156903,314.75290715)
\curveto(244.77079019,314.75290715)(243.753314,314.33142612)(243.00323078,313.5812902)
\curveto(242.25314623,312.83115561)(241.83169407,311.81360973)(241.83169407,310.75275824)
\curveto(241.83169407,309.69190676)(242.25314623,308.67436088)(243.00323078,307.92422629)
\curveto(243.753314,307.17409037)(244.77079019,306.75260934)(245.83156903,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,306.75260934)
\curveto(246.89234787,306.75260934)(247.90982406,307.17409037)(248.65990728,307.92422629)
\curveto(249.40999183,308.67436088)(249.83144399,309.69190676)(249.83144399,310.75275824)
\curveto(249.83144399,311.81360973)(249.40999183,312.83115561)(248.65990728,313.5812902)
\curveto(247.90982406,314.33142612)(246.89234787,314.75290715)(245.83156903,314.75290715)
\curveto(244.77079019,314.75290715)(243.753314,314.33142612)(243.00323078,313.5812902)
\curveto(242.25314623,312.83115561)(241.83169407,311.81360973)(241.83169407,310.75275824)
\curveto(241.83169407,309.69190676)(242.25314623,308.67436088)(243.00323078,307.92422629)
\curveto(243.753314,307.17409037)(244.77079019,306.75260934)(245.83156903,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,57.49242557)
\curveto(101.90778515,57.49242557)(102.92526134,57.9139066)(103.67534456,58.66404252)
\curveto(104.42542911,59.41417711)(104.84688127,60.43172299)(104.84688127,61.49257448)
\curveto(104.84688127,62.55342596)(104.42542911,63.57097184)(103.67534456,64.32110643)
\curveto(102.92526134,65.07124235)(101.90778515,65.49272338)(100.84700631,65.49272338)
\curveto(99.78622747,65.49272338)(98.76875128,65.07124235)(98.01866806,64.32110643)
\curveto(97.26858351,63.57097184)(96.84713135,62.55342596)(96.84713135,61.49257448)
\curveto(96.84713135,60.43172299)(97.26858351,59.41417711)(98.01866806,58.66404252)
\curveto(98.76875128,57.9139066)(99.78622747,57.49242557)(100.84700631,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,57.49242557)
\curveto(101.90778515,57.49242557)(102.92526134,57.9139066)(103.67534456,58.66404252)
\curveto(104.42542911,59.41417711)(104.84688127,60.43172299)(104.84688127,61.49257448)
\curveto(104.84688127,62.55342596)(104.42542911,63.57097184)(103.67534456,64.32110643)
\curveto(102.92526134,65.07124235)(101.90778515,65.49272338)(100.84700631,65.49272338)
\curveto(99.78622747,65.49272338)(98.76875128,65.07124235)(98.01866806,64.32110643)
\curveto(97.26858351,63.57097184)(96.84713135,62.55342596)(96.84713135,61.49257448)
\curveto(96.84713135,60.43172299)(97.26858351,59.41417711)(98.01866806,58.66404252)
\curveto(98.76875128,57.9139066)(99.78622747,57.49242557)(100.84700631,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,360.51461016)
\curveto(92.1335444,360.51461016)(93.15102059,360.93609119)(93.90110381,361.68622711)
\curveto(94.65118836,362.4363617)(95.07264052,363.45390758)(95.07264052,364.51475906)
\curveto(95.07264052,365.57561055)(94.65118836,366.59315643)(93.90110381,367.34329102)
\curveto(93.15102059,368.09342694)(92.1335444,368.51490796)(91.07276556,368.51490796)
\curveto(90.01198672,368.51490796)(88.99451053,368.09342694)(88.24442731,367.34329102)
\curveto(87.49434275,366.59315643)(87.0728906,365.57561055)(87.0728906,364.51475906)
\curveto(87.0728906,363.45390758)(87.49434275,362.4363617)(88.24442731,361.68622711)
\curveto(88.99451053,360.93609119)(90.01198672,360.51461016)(91.07276556,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,360.51461016)
\curveto(92.1335444,360.51461016)(93.15102059,360.93609119)(93.90110381,361.68622711)
\curveto(94.65118836,362.4363617)(95.07264052,363.45390758)(95.07264052,364.51475906)
\curveto(95.07264052,365.57561055)(94.65118836,366.59315643)(93.90110381,367.34329102)
\curveto(93.15102059,368.09342694)(92.1335444,368.51490796)(91.07276556,368.51490796)
\curveto(90.01198672,368.51490796)(88.99451053,368.09342694)(88.24442731,367.34329102)
\curveto(87.49434275,366.59315643)(87.0728906,365.57561055)(87.0728906,364.51475906)
\curveto(87.0728906,363.45390758)(87.49434275,362.4363617)(88.24442731,361.68622711)
\curveto(88.99451053,360.93609119)(90.01198672,360.51461016)(91.07276556,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,168.27472721)
\curveto(393.50592867,168.27472721)(394.52340486,168.69620823)(395.27348808,169.44634416)
\curveto(396.02357263,170.19647875)(396.44502479,171.21402462)(396.44502479,172.27487611)
\curveto(396.44502479,173.3357276)(396.02357263,174.35327348)(395.27348808,175.10340807)
\curveto(394.52340486,175.85354399)(393.50592867,176.27502501)(392.44514983,176.27502501)
\curveto(391.38437099,176.27502501)(390.3668948,175.85354399)(389.61681158,175.10340807)
\curveto(388.86672703,174.35327348)(388.44527487,173.3357276)(388.44527487,172.27487611)
\curveto(388.44527487,171.21402462)(388.86672703,170.19647875)(389.61681158,169.44634416)
\curveto(390.3668948,168.69620823)(391.38437099,168.27472721)(392.44514983,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,168.27472721)
\curveto(393.50592867,168.27472721)(394.52340486,168.69620823)(395.27348808,169.44634416)
\curveto(396.02357263,170.19647875)(396.44502479,171.21402462)(396.44502479,172.27487611)
\curveto(396.44502479,173.3357276)(396.02357263,174.35327348)(395.27348808,175.10340807)
\curveto(394.52340486,175.85354399)(393.50592867,176.27502501)(392.44514983,176.27502501)
\curveto(391.38437099,176.27502501)(390.3668948,175.85354399)(389.61681158,175.10340807)
\curveto(388.86672703,174.35327348)(388.44527487,173.3357276)(388.44527487,172.27487611)
\curveto(388.44527487,171.21402462)(388.86672703,170.19647875)(389.61681158,169.44634416)
\curveto(390.3668948,168.69620823)(391.38437099,168.27472721)(392.44514983,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,340.96478983)
\curveto(390.24785181,340.96478983)(391.265328,341.38627086)(392.01541122,342.13640678)
\curveto(392.76549577,342.88654137)(393.18694793,343.90408725)(393.18694793,344.96493873)
\curveto(393.18694793,346.02579022)(392.76549577,347.0433361)(392.01541122,347.79347069)
\curveto(391.265328,348.54360661)(390.24785181,348.96508764)(389.18707297,348.96508764)
\curveto(388.12629413,348.96508764)(387.10881794,348.54360661)(386.35873472,347.79347069)
\curveto(385.60865017,347.0433361)(385.18719801,346.02579022)(385.18719801,344.96493873)
\curveto(385.18719801,343.90408725)(385.60865017,342.88654137)(386.35873472,342.13640678)
\curveto(387.10881794,341.38627086)(388.12629413,340.96478983)(389.18707297,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,340.96478983)
\curveto(390.24785181,340.96478983)(391.265328,341.38627086)(392.01541122,342.13640678)
\curveto(392.76549577,342.88654137)(393.18694793,343.90408725)(393.18694793,344.96493873)
\curveto(393.18694793,346.02579022)(392.76549577,347.0433361)(392.01541122,347.79347069)
\curveto(391.265328,348.54360661)(390.24785181,348.96508764)(389.18707297,348.96508764)
\curveto(388.12629413,348.96508764)(387.10881794,348.54360661)(386.35873472,347.79347069)
\curveto(385.60865017,347.0433361)(385.18719801,346.02579022)(385.18719801,344.96493873)
\curveto(385.18719801,343.90408725)(385.60865017,342.88654137)(386.35873472,342.13640678)
\curveto(387.10881794,341.38627086)(388.12629413,340.96478983)(389.18707297,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,264.39465851)
\curveto(232.23098165,264.39465851)(233.24845784,264.81613954)(233.99854106,265.56627546)
\curveto(234.74862561,266.31641005)(235.17007777,267.33395593)(235.17007777,268.39480742)
\curveto(235.17007777,269.4556589)(234.74862561,270.47320478)(233.99854106,271.22333937)
\curveto(233.24845784,271.97347529)(232.23098165,272.39495632)(231.17020281,272.39495632)
\curveto(230.10942397,272.39495632)(229.09194778,271.97347529)(228.34186456,271.22333937)
\curveto(227.59178001,270.47320478)(227.17032785,269.4556589)(227.17032785,268.39480742)
\curveto(227.17032785,267.33395593)(227.59178001,266.31641005)(228.34186456,265.56627546)
\curveto(229.09194778,264.81613954)(230.10942397,264.39465851)(231.17020281,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,264.39465851)
\curveto(232.23098165,264.39465851)(233.24845784,264.81613954)(233.99854106,265.56627546)
\curveto(234.74862561,266.31641005)(235.17007777,267.33395593)(235.17007777,268.39480742)
\curveto(235.17007777,269.4556589)(234.74862561,270.47320478)(233.99854106,271.22333937)
\curveto(233.24845784,271.97347529)(232.23098165,272.39495632)(231.17020281,272.39495632)
\curveto(230.10942397,272.39495632)(229.09194778,271.97347529)(228.34186456,271.22333937)
\curveto(227.59178001,270.47320478)(227.17032785,269.4556589)(227.17032785,268.39480742)
\curveto(227.17032785,267.33395593)(227.59178001,266.31641005)(228.34186456,265.56627546)
\curveto(229.09194778,264.81613954)(230.10942397,264.39465851)(231.17020281,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,244.84483818)
\curveto(150.77897875,244.84483818)(151.79645494,245.26631921)(152.54653816,246.01645513)
\curveto(153.29662271,246.76658972)(153.71807487,247.7841356)(153.71807487,248.84498709)
\curveto(153.71807487,249.90583857)(153.29662271,250.92338445)(152.54653816,251.67351904)
\curveto(151.79645494,252.42365496)(150.77897875,252.84513599)(149.71819991,252.84513599)
\curveto(148.65742107,252.84513599)(147.63994488,252.42365496)(146.88986166,251.67351904)
\curveto(146.13977711,250.92338445)(145.71832495,249.90583857)(145.71832495,248.84498709)
\curveto(145.71832495,247.7841356)(146.13977711,246.76658972)(146.88986166,246.01645513)
\curveto(147.63994488,245.26631921)(148.65742107,244.84483818)(149.71819991,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,244.84483818)
\curveto(150.77897875,244.84483818)(151.79645494,245.26631921)(152.54653816,246.01645513)
\curveto(153.29662271,246.76658972)(153.71807487,247.7841356)(153.71807487,248.84498709)
\curveto(153.71807487,249.90583857)(153.29662271,250.92338445)(152.54653816,251.67351904)
\curveto(151.79645494,252.42365496)(150.77897875,252.84513599)(149.71819991,252.84513599)
\curveto(148.65742107,252.84513599)(147.63994488,252.42365496)(146.88986166,251.67351904)
\curveto(146.13977711,250.92338445)(145.71832495,249.90583857)(145.71832495,248.84498709)
\curveto(145.71832495,247.7841356)(146.13977711,246.76658972)(146.88986166,246.01645513)
\curveto(147.63994488,245.26631921)(148.65742107,244.84483818)(149.71819991,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,181.3079272)
\curveto(184.98882648,181.3079272)(186.00630267,181.72940822)(186.75638589,182.47954415)
\curveto(187.50647044,183.22967874)(187.9279226,184.24722461)(187.9279226,185.3080761)
\curveto(187.9279226,186.36892759)(187.50647044,187.38647347)(186.75638589,188.13660806)
\curveto(186.00630267,188.88674398)(184.98882648,189.308225)(183.92804764,189.308225)
\curveto(182.8672688,189.308225)(181.84979261,188.88674398)(181.09970939,188.13660806)
\curveto(180.34962484,187.38647347)(179.92817268,186.36892759)(179.92817268,185.3080761)
\curveto(179.92817268,184.24722461)(180.34962484,183.22967874)(181.09970939,182.47954415)
\curveto(181.84979261,181.72940822)(182.8672688,181.3079272)(183.92804764,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,181.3079272)
\curveto(184.98882648,181.3079272)(186.00630267,181.72940822)(186.75638589,182.47954415)
\curveto(187.50647044,183.22967874)(187.9279226,184.24722461)(187.9279226,185.3080761)
\curveto(187.9279226,186.36892759)(187.50647044,187.38647347)(186.75638589,188.13660806)
\curveto(186.00630267,188.88674398)(184.98882648,189.308225)(183.92804764,189.308225)
\curveto(182.8672688,189.308225)(181.84979261,188.88674398)(181.09970939,188.13660806)
\curveto(180.34962484,187.38647347)(179.92817268,186.36892759)(179.92817268,185.3080761)
\curveto(179.92817268,184.24722461)(180.34962484,183.22967874)(181.09970939,182.47954415)
\curveto(181.84979261,181.72940822)(182.8672688,181.3079272)(183.92804764,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,96.59206623)
\curveto(106.79490044,96.59206623)(107.81237663,97.01354726)(108.56245985,97.76368318)
\curveto(109.31254441,98.51381777)(109.73399656,99.53136365)(109.73399656,100.59221513)
\curveto(109.73399656,101.65306662)(109.31254441,102.6706125)(108.56245985,103.42074709)
\curveto(107.81237663,104.17088301)(106.79490044,104.59236404)(105.7341216,104.59236404)
\curveto(104.67334276,104.59236404)(103.65586657,104.17088301)(102.90578335,103.42074709)
\curveto(102.1556988,102.6706125)(101.73424664,101.65306662)(101.73424664,100.59221513)
\curveto(101.73424664,99.53136365)(102.1556988,98.51381777)(102.90578335,97.76368318)
\curveto(103.65586657,97.01354726)(104.67334276,96.59206623)(105.7341216,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,96.59206623)
\curveto(106.79490044,96.59206623)(107.81237663,97.01354726)(108.56245985,97.76368318)
\curveto(109.31254441,98.51381777)(109.73399656,99.53136365)(109.73399656,100.59221513)
\curveto(109.73399656,101.65306662)(109.31254441,102.6706125)(108.56245985,103.42074709)
\curveto(107.81237663,104.17088301)(106.79490044,104.59236404)(105.7341216,104.59236404)
\curveto(104.67334276,104.59236404)(103.65586657,104.17088301)(102.90578335,103.42074709)
\curveto(102.1556988,102.6706125)(101.73424664,101.65306662)(101.73424664,100.59221513)
\curveto(101.73424664,99.53136365)(102.1556988,98.51381777)(102.90578335,97.76368318)
\curveto(103.65586657,97.01354726)(104.67334276,96.59206623)(105.7341216,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,257.87805852)
\curveto(175.21457555,257.87805852)(176.23205174,258.29953954)(176.98213496,259.04967547)
\curveto(177.73221951,259.79981005)(178.15367167,260.81735593)(178.15367167,261.87820742)
\curveto(178.15367167,262.93905891)(177.73221951,263.95660479)(176.98213496,264.70673938)
\curveto(176.23205174,265.4568753)(175.21457555,265.87835632)(174.15379671,265.87835632)
\curveto(173.09301787,265.87835632)(172.07554168,265.4568753)(171.32545846,264.70673938)
\curveto(170.57537391,263.95660479)(170.15392175,262.93905891)(170.15392175,261.87820742)
\curveto(170.15392175,260.81735593)(170.57537391,259.79981005)(171.32545846,259.04967547)
\curveto(172.07554168,258.29953954)(173.09301787,257.87805852)(174.15379671,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,257.87805852)
\curveto(175.21457555,257.87805852)(176.23205174,258.29953954)(176.98213496,259.04967547)
\curveto(177.73221951,259.79981005)(178.15367167,260.81735593)(178.15367167,261.87820742)
\curveto(178.15367167,262.93905891)(177.73221951,263.95660479)(176.98213496,264.70673938)
\curveto(176.23205174,265.4568753)(175.21457555,265.87835632)(174.15379671,265.87835632)
\curveto(173.09301787,265.87835632)(172.07554168,265.4568753)(171.32545846,264.70673938)
\curveto(170.57537391,263.95660479)(170.15392175,262.93905891)(170.15392175,261.87820742)
\curveto(170.15392175,260.81735593)(170.57537391,259.79981005)(171.32545846,259.04967547)
\curveto(172.07554168,258.29953954)(173.09301787,257.87805852)(174.15379671,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,256.24890852)
\curveto(382.10268,256.24890852)(383.12015619,256.67038954)(383.87023941,257.42052547)
\curveto(384.62032396,258.17066006)(385.04177612,259.18820593)(385.04177612,260.24905742)
\curveto(385.04177612,261.30990891)(384.62032396,262.32745479)(383.87023941,263.07758938)
\curveto(383.12015619,263.8277253)(382.10268,264.24920632)(381.04190116,264.24920632)
\curveto(379.98112232,264.24920632)(378.96364613,263.8277253)(378.21356291,263.07758938)
\curveto(377.46347836,262.32745479)(377.0420262,261.30990891)(377.0420262,260.24905742)
\curveto(377.0420262,259.18820593)(377.46347836,258.17066006)(378.21356291,257.42052547)
\curveto(378.96364613,256.67038954)(379.98112232,256.24890852)(381.04190116,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,256.24890852)
\curveto(382.10268,256.24890852)(383.12015619,256.67038954)(383.87023941,257.42052547)
\curveto(384.62032396,258.17066006)(385.04177612,259.18820593)(385.04177612,260.24905742)
\curveto(385.04177612,261.30990891)(384.62032396,262.32745479)(383.87023941,263.07758938)
\curveto(383.12015619,263.8277253)(382.10268,264.24920632)(381.04190116,264.24920632)
\curveto(379.98112232,264.24920632)(378.96364613,263.8277253)(378.21356291,263.07758938)
\curveto(377.46347836,262.32745479)(377.0420262,261.30990891)(377.0420262,260.24905742)
\curveto(377.0420262,259.18820593)(377.46347836,258.17066006)(378.21356291,257.42052547)
\curveto(378.96364613,256.67038954)(379.98112232,256.24890852)(381.04190116,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,194.34114754)
\curveto(101.90778515,194.34114754)(102.92526134,194.76262856)(103.67534456,195.51276448)
\curveto(104.42542911,196.26289907)(104.84688127,197.28044495)(104.84688127,198.34129644)
\curveto(104.84688127,199.40214793)(104.42542911,200.4196938)(103.67534456,201.16982839)
\curveto(102.92526134,201.91996431)(101.90778515,202.34144534)(100.84700631,202.34144534)
\curveto(99.78622747,202.34144534)(98.76875128,201.91996431)(98.01866806,201.16982839)
\curveto(97.26858351,200.4196938)(96.84713135,199.40214793)(96.84713135,198.34129644)
\curveto(96.84713135,197.28044495)(97.26858351,196.26289907)(98.01866806,195.51276448)
\curveto(98.76875128,194.76262856)(99.78622747,194.34114754)(100.84700631,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,194.34114754)
\curveto(101.90778515,194.34114754)(102.92526134,194.76262856)(103.67534456,195.51276448)
\curveto(104.42542911,196.26289907)(104.84688127,197.28044495)(104.84688127,198.34129644)
\curveto(104.84688127,199.40214793)(104.42542911,200.4196938)(103.67534456,201.16982839)
\curveto(102.92526134,201.91996431)(101.90778515,202.34144534)(100.84700631,202.34144534)
\curveto(99.78622747,202.34144534)(98.76875128,201.91996431)(98.01866806,201.16982839)
\curveto(97.26858351,200.4196938)(96.84713135,199.40214793)(96.84713135,198.34129644)
\curveto(96.84713135,197.28044495)(97.26858351,196.26289907)(98.01866806,195.51276448)
\curveto(98.76875128,194.76262856)(99.78622747,194.34114754)(100.84700631,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,85.1879959)
\curveto(95.39162126,85.1879959)(96.40909745,85.60947692)(97.15918067,86.35961284)
\curveto(97.90926522,87.10974743)(98.33071738,88.12729331)(98.33071738,89.1881448)
\curveto(98.33071738,90.24899629)(97.90926522,91.26654216)(97.15918067,92.01667675)
\curveto(96.40909745,92.76681268)(95.39162126,93.1882937)(94.33084242,93.1882937)
\curveto(93.27006358,93.1882937)(92.25258739,92.76681268)(91.50250417,92.01667675)
\curveto(90.75241962,91.26654216)(90.33096746,90.24899629)(90.33096746,89.1881448)
\curveto(90.33096746,88.12729331)(90.75241962,87.10974743)(91.50250417,86.35961284)
\curveto(92.25258739,85.60947692)(93.27006358,85.1879959)(94.33084242,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,85.1879959)
\curveto(95.39162126,85.1879959)(96.40909745,85.60947692)(97.15918067,86.35961284)
\curveto(97.90926522,87.10974743)(98.33071738,88.12729331)(98.33071738,89.1881448)
\curveto(98.33071738,90.24899629)(97.90926522,91.26654216)(97.15918067,92.01667675)
\curveto(96.40909745,92.76681268)(95.39162126,93.1882937)(94.33084242,93.1882937)
\curveto(93.27006358,93.1882937)(92.25258739,92.76681268)(91.50250417,92.01667675)
\curveto(90.75241962,91.26654216)(90.33096746,90.24899629)(90.33096746,89.1881448)
\curveto(90.33096746,88.12729331)(90.75241962,87.10974743)(91.50250417,86.35961284)
\curveto(92.25258739,85.60947692)(93.27006358,85.1879959)(94.33084242,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,174.79132721)
\curveto(232.23098165,174.79132721)(233.24845784,175.21280823)(233.99854106,175.96294415)
\curveto(234.74862561,176.71307874)(235.17007777,177.73062462)(235.17007777,178.79147611)
\curveto(235.17007777,179.8523276)(234.74862561,180.86987347)(233.99854106,181.62000806)
\curveto(233.24845784,182.37014399)(232.23098165,182.79162501)(231.17020281,182.79162501)
\curveto(230.10942397,182.79162501)(229.09194778,182.37014399)(228.34186456,181.62000806)
\curveto(227.59178001,180.86987347)(227.17032785,179.8523276)(227.17032785,178.79147611)
\curveto(227.17032785,177.73062462)(227.59178001,176.71307874)(228.34186456,175.96294415)
\curveto(229.09194778,175.21280823)(230.10942397,174.79132721)(231.17020281,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,174.79132721)
\curveto(232.23098165,174.79132721)(233.24845784,175.21280823)(233.99854106,175.96294415)
\curveto(234.74862561,176.71307874)(235.17007777,177.73062462)(235.17007777,178.79147611)
\curveto(235.17007777,179.8523276)(234.74862561,180.86987347)(233.99854106,181.62000806)
\curveto(233.24845784,182.37014399)(232.23098165,182.79162501)(231.17020281,182.79162501)
\curveto(230.10942397,182.79162501)(229.09194778,182.37014399)(228.34186456,181.62000806)
\curveto(227.59178001,180.86987347)(227.17032785,179.8523276)(227.17032785,178.79147611)
\curveto(227.17032785,177.73062462)(227.59178001,176.71307874)(228.34186456,175.96294415)
\curveto(229.09194778,175.21280823)(230.10942397,174.79132721)(231.17020281,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,357.25629999)
\curveto(255.03754002,357.25629999)(256.05501621,357.67778102)(256.80509943,358.42791694)
\curveto(257.55518398,359.17805153)(257.97663614,360.1955974)(257.97663614,361.25644889)
\curveto(257.97663614,362.31730038)(257.55518398,363.33484626)(256.80509943,364.08498085)
\curveto(256.05501621,364.83511677)(255.03754002,365.25659779)(253.97676118,365.25659779)
\curveto(252.91598234,365.25659779)(251.89850615,364.83511677)(251.14842293,364.08498085)
\curveto(250.39833838,363.33484626)(249.97688622,362.31730038)(249.97688622,361.25644889)
\curveto(249.97688622,360.1955974)(250.39833838,359.17805153)(251.14842293,358.42791694)
\curveto(251.89850615,357.67778102)(252.91598234,357.25629999)(253.97676118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,357.25629999)
\curveto(255.03754002,357.25629999)(256.05501621,357.67778102)(256.80509943,358.42791694)
\curveto(257.55518398,359.17805153)(257.97663614,360.1955974)(257.97663614,361.25644889)
\curveto(257.97663614,362.31730038)(257.55518398,363.33484626)(256.80509943,364.08498085)
\curveto(256.05501621,364.83511677)(255.03754002,365.25659779)(253.97676118,365.25659779)
\curveto(252.91598234,365.25659779)(251.89850615,364.83511677)(251.14842293,364.08498085)
\curveto(250.39833838,363.33484626)(249.97688622,362.31730038)(249.97688622,361.25644889)
\curveto(249.97688622,360.1955974)(250.39833838,359.17805153)(251.14842293,358.42791694)
\curveto(251.89850615,357.67778102)(252.91598234,357.25629999)(253.97676118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,238.32823819)
\curveto(255.03754002,238.32823819)(256.05501621,238.74971921)(256.80509943,239.49985514)
\curveto(257.55518398,240.24998973)(257.97663614,241.2675356)(257.97663614,242.32838709)
\curveto(257.97663614,243.38923858)(257.55518398,244.40678446)(256.80509943,245.15691905)
\curveto(256.05501621,245.90705497)(255.03754002,246.32853599)(253.97676118,246.32853599)
\curveto(252.91598234,246.32853599)(251.89850615,245.90705497)(251.14842293,245.15691905)
\curveto(250.39833838,244.40678446)(249.97688622,243.38923858)(249.97688622,242.32838709)
\curveto(249.97688622,241.2675356)(250.39833838,240.24998973)(251.14842293,239.49985514)
\curveto(251.89850615,238.74971921)(252.91598234,238.32823819)(253.97676118,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,238.32823819)
\curveto(255.03754002,238.32823819)(256.05501621,238.74971921)(256.80509943,239.49985514)
\curveto(257.55518398,240.24998973)(257.97663614,241.2675356)(257.97663614,242.32838709)
\curveto(257.97663614,243.38923858)(257.55518398,244.40678446)(256.80509943,245.15691905)
\curveto(256.05501621,245.90705497)(255.03754002,246.32853599)(253.97676118,246.32853599)
\curveto(252.91598234,246.32853599)(251.89850615,245.90705497)(251.14842293,245.15691905)
\curveto(250.39833838,244.40678446)(249.97688622,243.38923858)(249.97688622,242.32838709)
\curveto(249.97688622,241.2675356)(250.39833838,240.24998973)(251.14842293,239.49985514)
\curveto(251.89850615,238.74971921)(252.91598234,238.32823819)(253.97676118,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,337.70648984)
\curveto(163.81130654,337.70648984)(164.82878273,338.12797086)(165.57886595,338.87810678)
\curveto(166.3289505,339.62824137)(166.75040266,340.64578725)(166.75040266,341.70663874)
\curveto(166.75040266,342.76749023)(166.3289505,343.7850361)(165.57886595,344.53517069)
\curveto(164.82878273,345.28530662)(163.81130654,345.70678764)(162.7505277,345.70678764)
\curveto(161.68974886,345.70678764)(160.67227267,345.28530662)(159.92218945,344.53517069)
\curveto(159.1721049,343.7850361)(158.75065274,342.76749023)(158.75065274,341.70663874)
\curveto(158.75065274,340.64578725)(159.1721049,339.62824137)(159.92218945,338.87810678)
\curveto(160.67227267,338.12797086)(161.68974886,337.70648984)(162.7505277,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,337.70648984)
\curveto(163.81130654,337.70648984)(164.82878273,338.12797086)(165.57886595,338.87810678)
\curveto(166.3289505,339.62824137)(166.75040266,340.64578725)(166.75040266,341.70663874)
\curveto(166.75040266,342.76749023)(166.3289505,343.7850361)(165.57886595,344.53517069)
\curveto(164.82878273,345.28530662)(163.81130654,345.70678764)(162.7505277,345.70678764)
\curveto(161.68974886,345.70678764)(160.67227267,345.28530662)(159.92218945,344.53517069)
\curveto(159.1721049,343.7850361)(158.75065274,342.76749023)(158.75065274,341.70663874)
\curveto(158.75065274,340.64578725)(159.1721049,339.62824137)(159.92218945,338.87810678)
\curveto(160.67227267,338.12797086)(161.68974886,337.70648984)(162.7505277,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,256.24890852)
\curveto(189.87594177,256.24890852)(190.89341796,256.67038954)(191.64350118,257.42052547)
\curveto(192.39358573,258.17066006)(192.81503789,259.18820593)(192.81503789,260.24905742)
\curveto(192.81503789,261.30990891)(192.39358573,262.32745479)(191.64350118,263.07758938)
\curveto(190.89341796,263.8277253)(189.87594177,264.24920632)(188.81516293,264.24920632)
\curveto(187.75438409,264.24920632)(186.7369079,263.8277253)(185.98682468,263.07758938)
\curveto(185.23674013,262.32745479)(184.81528797,261.30990891)(184.81528797,260.24905742)
\curveto(184.81528797,259.18820593)(185.23674013,258.17066006)(185.98682468,257.42052547)
\curveto(186.7369079,256.67038954)(187.75438409,256.24890852)(188.81516293,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,256.24890852)
\curveto(189.87594177,256.24890852)(190.89341796,256.67038954)(191.64350118,257.42052547)
\curveto(192.39358573,258.17066006)(192.81503789,259.18820593)(192.81503789,260.24905742)
\curveto(192.81503789,261.30990891)(192.39358573,262.32745479)(191.64350118,263.07758938)
\curveto(190.89341796,263.8277253)(189.87594177,264.24920632)(188.81516293,264.24920632)
\curveto(187.75438409,264.24920632)(186.7369079,263.8277253)(185.98682468,263.07758938)
\curveto(185.23674013,262.32745479)(184.81528797,261.30990891)(184.81528797,260.24905742)
\curveto(184.81528797,259.18820593)(185.23674013,258.17066006)(185.98682468,257.42052547)
\curveto(186.7369079,256.67038954)(187.75438409,256.24890852)(188.81516293,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,91.70459589)
\curveto(400.02208239,91.70459589)(401.03955858,92.12607691)(401.7896418,92.87621284)
\curveto(402.53972635,93.62634743)(402.96117851,94.6438933)(402.96117851,95.70474479)
\curveto(402.96117851,96.76559628)(402.53972635,97.78314216)(401.7896418,98.53327675)
\curveto(401.03955858,99.28341267)(400.02208239,99.70489369)(398.96130355,99.70489369)
\curveto(397.90052471,99.70489369)(396.88304852,99.28341267)(396.1329653,98.53327675)
\curveto(395.38288075,97.78314216)(394.96142859,96.76559628)(394.96142859,95.70474479)
\curveto(394.96142859,94.6438933)(395.38288075,93.62634743)(396.1329653,92.87621284)
\curveto(396.88304852,92.12607691)(397.90052471,91.70459589)(398.96130355,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,91.70459589)
\curveto(400.02208239,91.70459589)(401.03955858,92.12607691)(401.7896418,92.87621284)
\curveto(402.53972635,93.62634743)(402.96117851,94.6438933)(402.96117851,95.70474479)
\curveto(402.96117851,96.76559628)(402.53972635,97.78314216)(401.7896418,98.53327675)
\curveto(401.03955858,99.28341267)(400.02208239,99.70489369)(398.96130355,99.70489369)
\curveto(397.90052471,99.70489369)(396.88304852,99.28341267)(396.1329653,98.53327675)
\curveto(395.38288075,97.78314216)(394.96142859,96.76559628)(394.96142859,95.70474479)
\curveto(394.96142859,94.6438933)(395.38288075,93.62634743)(396.1329653,92.87621284)
\curveto(396.88304852,92.12607691)(397.90052471,91.70459589)(398.96130355,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,168.27472721)
\curveto(331.60242762,168.27472721)(332.61990382,168.69620823)(333.36998704,169.44634416)
\curveto(334.12007159,170.19647875)(334.54152375,171.21402462)(334.54152375,172.27487611)
\curveto(334.54152375,173.3357276)(334.12007159,174.35327348)(333.36998704,175.10340807)
\curveto(332.61990382,175.85354399)(331.60242762,176.27502501)(330.54164879,176.27502501)
\curveto(329.48086995,176.27502501)(328.46339375,175.85354399)(327.71331054,175.10340807)
\curveto(326.96322598,174.35327348)(326.54177382,173.3357276)(326.54177382,172.27487611)
\curveto(326.54177382,171.21402462)(326.96322598,170.19647875)(327.71331054,169.44634416)
\curveto(328.46339375,168.69620823)(329.48086995,168.27472721)(330.54164879,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,168.27472721)
\curveto(331.60242762,168.27472721)(332.61990382,168.69620823)(333.36998704,169.44634416)
\curveto(334.12007159,170.19647875)(334.54152375,171.21402462)(334.54152375,172.27487611)
\curveto(334.54152375,173.3357276)(334.12007159,174.35327348)(333.36998704,175.10340807)
\curveto(332.61990382,175.85354399)(331.60242762,176.27502501)(330.54164879,176.27502501)
\curveto(329.48086995,176.27502501)(328.46339375,175.85354399)(327.71331054,175.10340807)
\curveto(326.96322598,174.35327348)(326.54177382,173.3357276)(326.54177382,172.27487611)
\curveto(326.54177382,171.21402462)(326.96322598,170.19647875)(327.71331054,169.44634416)
\curveto(328.46339375,168.69620823)(329.48086995,168.27472721)(330.54164879,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,195.97029753)
\curveto(329.97336885,195.97029753)(330.99084504,196.39177856)(331.74092826,197.14191448)
\curveto(332.49101281,197.89204907)(332.91246497,198.90959495)(332.91246497,199.97044643)
\curveto(332.91246497,201.03129792)(332.49101281,202.0488438)(331.74092826,202.79897839)
\curveto(330.99084504,203.54911431)(329.97336885,203.97059534)(328.91259001,203.97059534)
\curveto(327.85181117,203.97059534)(326.83433498,203.54911431)(326.08425176,202.79897839)
\curveto(325.33416721,202.0488438)(324.91271505,201.03129792)(324.91271505,199.97044643)
\curveto(324.91271505,198.90959495)(325.33416721,197.89204907)(326.08425176,197.14191448)
\curveto(326.83433498,196.39177856)(327.85181117,195.97029753)(328.91259001,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,195.97029753)
\curveto(329.97336885,195.97029753)(330.99084504,196.39177856)(331.74092826,197.14191448)
\curveto(332.49101281,197.89204907)(332.91246497,198.90959495)(332.91246497,199.97044643)
\curveto(332.91246497,201.03129792)(332.49101281,202.0488438)(331.74092826,202.79897839)
\curveto(330.99084504,203.54911431)(329.97336885,203.97059534)(328.91259001,203.97059534)
\curveto(327.85181117,203.97059534)(326.83433498,203.54911431)(326.08425176,202.79897839)
\curveto(325.33416721,202.0488438)(324.91271505,201.03129792)(324.91271505,199.97044643)
\curveto(324.91271505,198.90959495)(325.33416721,197.89204907)(326.08425176,197.14191448)
\curveto(326.83433498,196.39177856)(327.85181117,195.97029753)(328.91259001,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,375.17697032)
\curveto(201.27923113,375.17697032)(202.29670732,375.59845135)(203.04679054,376.34858727)
\curveto(203.79687509,377.09872186)(204.21832725,378.11626774)(204.21832725,379.17711922)
\curveto(204.21832725,380.23797071)(203.79687509,381.25551659)(203.04679054,382.00565118)
\curveto(202.29670732,382.7557871)(201.27923113,383.17726813)(200.21845229,383.17726813)
\curveto(199.15767345,383.17726813)(198.14019726,382.7557871)(197.39011404,382.00565118)
\curveto(196.64002949,381.25551659)(196.21857733,380.23797071)(196.21857733,379.17711922)
\curveto(196.21857733,378.11626774)(196.64002949,377.09872186)(197.39011404,376.34858727)
\curveto(198.14019726,375.59845135)(199.15767345,375.17697032)(200.21845229,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,375.17697032)
\curveto(201.27923113,375.17697032)(202.29670732,375.59845135)(203.04679054,376.34858727)
\curveto(203.79687509,377.09872186)(204.21832725,378.11626774)(204.21832725,379.17711922)
\curveto(204.21832725,380.23797071)(203.79687509,381.25551659)(203.04679054,382.00565118)
\curveto(202.29670732,382.7557871)(201.27923113,383.17726813)(200.21845229,383.17726813)
\curveto(199.15767345,383.17726813)(198.14019726,382.7557871)(197.39011404,382.00565118)
\curveto(196.64002949,381.25551659)(196.21857733,380.23797071)(196.21857733,379.17711922)
\curveto(196.21857733,378.11626774)(196.64002949,377.09872186)(197.39011404,376.34858727)
\curveto(198.14019726,375.59845135)(199.15767345,375.17697032)(200.21845229,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,324.6732695)
\curveto(165.44034497,324.6732695)(166.45782116,325.09475052)(167.20790438,325.84488645)
\curveto(167.95798893,326.59502104)(168.37944109,327.61256691)(168.37944109,328.6734184)
\curveto(168.37944109,329.73426989)(167.95798893,330.75181577)(167.20790438,331.50195036)
\curveto(166.45782116,332.25208628)(165.44034497,332.6735673)(164.37956613,332.6735673)
\curveto(163.31878729,332.6735673)(162.3013111,332.25208628)(161.55122788,331.50195036)
\curveto(160.80114333,330.75181577)(160.37969117,329.73426989)(160.37969117,328.6734184)
\curveto(160.37969117,327.61256691)(160.80114333,326.59502104)(161.55122788,325.84488645)
\curveto(162.3013111,325.09475052)(163.31878729,324.6732695)(164.37956613,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,324.6732695)
\curveto(165.44034497,324.6732695)(166.45782116,325.09475052)(167.20790438,325.84488645)
\curveto(167.95798893,326.59502104)(168.37944109,327.61256691)(168.37944109,328.6734184)
\curveto(168.37944109,329.73426989)(167.95798893,330.75181577)(167.20790438,331.50195036)
\curveto(166.45782116,332.25208628)(165.44034497,332.6735673)(164.37956613,332.6735673)
\curveto(163.31878729,332.6735673)(162.3013111,332.25208628)(161.55122788,331.50195036)
\curveto(160.80114333,330.75181577)(160.37969117,329.73426989)(160.37969117,328.6734184)
\curveto(160.37969117,327.61256691)(160.80114333,326.59502104)(161.55122788,325.84488645)
\curveto(162.3013111,325.09475052)(163.31878729,324.6732695)(164.37956613,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,168.27472721)
\curveto(181.73074962,168.27472721)(182.74822581,168.69620823)(183.49830903,169.44634416)
\curveto(184.24839358,170.19647875)(184.66984574,171.21402462)(184.66984574,172.27487611)
\curveto(184.66984574,173.3357276)(184.24839358,174.35327348)(183.49830903,175.10340807)
\curveto(182.74822581,175.85354399)(181.73074962,176.27502501)(180.66997078,176.27502501)
\curveto(179.60919194,176.27502501)(178.59171575,175.85354399)(177.84163253,175.10340807)
\curveto(177.09154798,174.35327348)(176.67009582,173.3357276)(176.67009582,172.27487611)
\curveto(176.67009582,171.21402462)(177.09154798,170.19647875)(177.84163253,169.44634416)
\curveto(178.59171575,168.69620823)(179.60919194,168.27472721)(180.66997078,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,168.27472721)
\curveto(181.73074962,168.27472721)(182.74822581,168.69620823)(183.49830903,169.44634416)
\curveto(184.24839358,170.19647875)(184.66984574,171.21402462)(184.66984574,172.27487611)
\curveto(184.66984574,173.3357276)(184.24839358,174.35327348)(183.49830903,175.10340807)
\curveto(182.74822581,175.85354399)(181.73074962,176.27502501)(180.66997078,176.27502501)
\curveto(179.60919194,176.27502501)(178.59171575,175.85354399)(177.84163253,175.10340807)
\curveto(177.09154798,174.35327348)(176.67009582,173.3357276)(176.67009582,172.27487611)
\curveto(176.67009582,171.21402462)(177.09154798,170.19647875)(177.84163253,169.44634416)
\curveto(178.59171575,168.69620823)(179.60919194,168.27472721)(180.66997078,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,277.42787885)
\curveto(367.44131378,277.42787885)(368.45878998,277.84935987)(369.20887319,278.59949579)
\curveto(369.95895775,279.34963038)(370.3804099,280.36717626)(370.3804099,281.42802775)
\curveto(370.3804099,282.48887924)(369.95895775,283.50642512)(369.20887319,284.25655971)
\curveto(368.45878998,285.00669563)(367.44131378,285.42817665)(366.38053494,285.42817665)
\curveto(365.3197561,285.42817665)(364.30227991,285.00669563)(363.55219669,284.25655971)
\curveto(362.80211214,283.50642512)(362.38065998,282.48887924)(362.38065998,281.42802775)
\curveto(362.38065998,280.36717626)(362.80211214,279.34963038)(363.55219669,278.59949579)
\curveto(364.30227991,277.84935987)(365.3197561,277.42787885)(366.38053494,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,277.42787885)
\curveto(367.44131378,277.42787885)(368.45878998,277.84935987)(369.20887319,278.59949579)
\curveto(369.95895775,279.34963038)(370.3804099,280.36717626)(370.3804099,281.42802775)
\curveto(370.3804099,282.48887924)(369.95895775,283.50642512)(369.20887319,284.25655971)
\curveto(368.45878998,285.00669563)(367.44131378,285.42817665)(366.38053494,285.42817665)
\curveto(365.3197561,285.42817665)(364.30227991,285.00669563)(363.55219669,284.25655971)
\curveto(362.80211214,283.50642512)(362.38065998,282.48887924)(362.38065998,281.42802775)
\curveto(362.38065998,280.36717626)(362.80211214,279.34963038)(363.55219669,278.59949579)
\curveto(364.30227991,277.84935987)(365.3197561,277.42787885)(366.38053494,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,57.49242557)
\curveto(400.02208239,57.49242557)(401.03955858,57.9139066)(401.7896418,58.66404252)
\curveto(402.53972635,59.41417711)(402.96117851,60.43172299)(402.96117851,61.49257448)
\curveto(402.96117851,62.55342596)(402.53972635,63.57097184)(401.7896418,64.32110643)
\curveto(401.03955858,65.07124235)(400.02208239,65.49272338)(398.96130355,65.49272338)
\curveto(397.90052471,65.49272338)(396.88304852,65.07124235)(396.1329653,64.32110643)
\curveto(395.38288075,63.57097184)(394.96142859,62.55342596)(394.96142859,61.49257448)
\curveto(394.96142859,60.43172299)(395.38288075,59.41417711)(396.1329653,58.66404252)
\curveto(396.88304852,57.9139066)(397.90052471,57.49242557)(398.96130355,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,57.49242557)
\curveto(400.02208239,57.49242557)(401.03955858,57.9139066)(401.7896418,58.66404252)
\curveto(402.53972635,59.41417711)(402.96117851,60.43172299)(402.96117851,61.49257448)
\curveto(402.96117851,62.55342596)(402.53972635,63.57097184)(401.7896418,64.32110643)
\curveto(401.03955858,65.07124235)(400.02208239,65.49272338)(398.96130355,65.49272338)
\curveto(397.90052471,65.49272338)(396.88304852,65.07124235)(396.1329653,64.32110643)
\curveto(395.38288075,63.57097184)(394.96142859,62.55342596)(394.96142859,61.49257448)
\curveto(394.96142859,60.43172299)(395.38288075,59.41417711)(396.1329653,58.66404252)
\curveto(396.88304852,57.9139066)(397.90052471,57.49242557)(398.96130355,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,236.69908819)
\curveto(111.68201573,236.69908819)(112.69949193,237.12056921)(113.44957514,237.87070514)
\curveto(114.1996597,238.62083973)(114.62111185,239.6383856)(114.62111185,240.69923709)
\curveto(114.62111185,241.76008858)(114.1996597,242.77763446)(113.44957514,243.52776905)
\curveto(112.69949193,244.27790497)(111.68201573,244.69938599)(110.62123689,244.69938599)
\curveto(109.56045805,244.69938599)(108.54298186,244.27790497)(107.79289864,243.52776905)
\curveto(107.04281409,242.77763446)(106.62136193,241.76008858)(106.62136193,240.69923709)
\curveto(106.62136193,239.6383856)(107.04281409,238.62083973)(107.79289864,237.87070514)
\curveto(108.54298186,237.12056921)(109.56045805,236.69908819)(110.62123689,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,236.69908819)
\curveto(111.68201573,236.69908819)(112.69949193,237.12056921)(113.44957514,237.87070514)
\curveto(114.1996597,238.62083973)(114.62111185,239.6383856)(114.62111185,240.69923709)
\curveto(114.62111185,241.76008858)(114.1996597,242.77763446)(113.44957514,243.52776905)
\curveto(112.69949193,244.27790497)(111.68201573,244.69938599)(110.62123689,244.69938599)
\curveto(109.56045805,244.69938599)(108.54298186,244.27790497)(107.79289864,243.52776905)
\curveto(107.04281409,242.77763446)(106.62136193,241.76008858)(106.62136193,240.69923709)
\curveto(106.62136193,239.6383856)(107.04281409,238.62083973)(107.79289864,237.87070514)
\curveto(108.54298186,237.12056921)(109.56045805,236.69908819)(110.62123689,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,295.34854918)
\curveto(165.44034497,295.34854918)(166.45782116,295.7700302)(167.20790438,296.52016613)
\curveto(167.95798893,297.27030072)(168.37944109,298.28784659)(168.37944109,299.34869808)
\curveto(168.37944109,300.40954957)(167.95798893,301.42709545)(167.20790438,302.17723004)
\curveto(166.45782116,302.92736596)(165.44034497,303.34884698)(164.37956613,303.34884698)
\curveto(163.31878729,303.34884698)(162.3013111,302.92736596)(161.55122788,302.17723004)
\curveto(160.80114333,301.42709545)(160.37969117,300.40954957)(160.37969117,299.34869808)
\curveto(160.37969117,298.28784659)(160.80114333,297.27030072)(161.55122788,296.52016613)
\curveto(162.3013111,295.7700302)(163.31878729,295.34854918)(164.37956613,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,295.34854918)
\curveto(165.44034497,295.34854918)(166.45782116,295.7700302)(167.20790438,296.52016613)
\curveto(167.95798893,297.27030072)(168.37944109,298.28784659)(168.37944109,299.34869808)
\curveto(168.37944109,300.40954957)(167.95798893,301.42709545)(167.20790438,302.17723004)
\curveto(166.45782116,302.92736596)(165.44034497,303.34884698)(164.37956613,303.34884698)
\curveto(163.31878729,303.34884698)(162.3013111,302.92736596)(161.55122788,302.17723004)
\curveto(160.80114333,301.42709545)(160.37969117,300.40954957)(160.37969117,299.34869808)
\curveto(160.37969117,298.28784659)(160.80114333,297.27030072)(161.55122788,296.52016613)
\curveto(162.3013111,295.7700302)(163.31878729,295.34854918)(164.37956613,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,261.13635852)
\curveto(354.40896565,261.13635852)(355.42644184,261.55783954)(356.17652506,262.30797546)
\curveto(356.92660961,263.05811005)(357.34806177,264.07565593)(357.34806177,265.13650742)
\curveto(357.34806177,266.19735891)(356.92660961,267.21490478)(356.17652506,267.96503937)
\curveto(355.42644184,268.7151753)(354.40896565,269.13665632)(353.34818681,269.13665632)
\curveto(352.28740797,269.13665632)(351.26993178,268.7151753)(350.51984856,267.96503937)
\curveto(349.76976401,267.21490478)(349.34831185,266.19735891)(349.34831185,265.13650742)
\curveto(349.34831185,264.07565593)(349.76976401,263.05811005)(350.51984856,262.30797546)
\curveto(351.26993178,261.55783954)(352.28740797,261.13635852)(353.34818681,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,261.13635852)
\curveto(354.40896565,261.13635852)(355.42644184,261.55783954)(356.17652506,262.30797546)
\curveto(356.92660961,263.05811005)(357.34806177,264.07565593)(357.34806177,265.13650742)
\curveto(357.34806177,266.19735891)(356.92660961,267.21490478)(356.17652506,267.96503937)
\curveto(355.42644184,268.7151753)(354.40896565,269.13665632)(353.34818681,269.13665632)
\curveto(352.28740797,269.13665632)(351.26993178,268.7151753)(350.51984856,267.96503937)
\curveto(349.76976401,267.21490478)(349.34831185,266.19735891)(349.34831185,265.13650742)
\curveto(349.34831185,264.07565593)(349.76976401,263.05811005)(350.51984856,262.30797546)
\curveto(351.26993178,261.55783954)(352.28740797,261.13635852)(353.34818681,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,342.59393983)
\curveto(136.11763288,342.59393983)(137.13510907,343.01542085)(137.88519229,343.76555678)
\curveto(138.63527684,344.51569137)(139.056729,345.53323724)(139.056729,346.59408873)
\curveto(139.056729,347.65494022)(138.63527684,348.6724861)(137.88519229,349.42262069)
\curveto(137.13510907,350.17275661)(136.11763288,350.59423763)(135.05685404,350.59423763)
\curveto(133.9960752,350.59423763)(132.97859901,350.17275661)(132.22851579,349.42262069)
\curveto(131.47843124,348.6724861)(131.05697908,347.65494022)(131.05697908,346.59408873)
\curveto(131.05697908,345.53323724)(131.47843124,344.51569137)(132.22851579,343.76555678)
\curveto(132.97859901,343.01542085)(133.9960752,342.59393983)(135.05685404,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,342.59393983)
\curveto(136.11763288,342.59393983)(137.13510907,343.01542085)(137.88519229,343.76555678)
\curveto(138.63527684,344.51569137)(139.056729,345.53323724)(139.056729,346.59408873)
\curveto(139.056729,347.65494022)(138.63527684,348.6724861)(137.88519229,349.42262069)
\curveto(137.13510907,350.17275661)(136.11763288,350.59423763)(135.05685404,350.59423763)
\curveto(133.9960752,350.59423763)(132.97859901,350.17275661)(132.22851579,349.42262069)
\curveto(131.47843124,348.6724861)(131.05697908,347.65494022)(131.05697908,346.59408873)
\curveto(131.05697908,345.53323724)(131.47843124,344.51569137)(132.22851579,343.76555678)
\curveto(132.97859901,343.01542085)(133.9960752,342.59393983)(135.05685404,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,171.53302721)
\curveto(268.06986781,171.53302721)(269.087344,171.95450823)(269.83742722,172.70464415)
\curveto(270.58751177,173.45477874)(271.00896393,174.47232462)(271.00896393,175.53317611)
\curveto(271.00896393,176.5940276)(270.58751177,177.61157348)(269.83742722,178.36170806)
\curveto(269.087344,179.11184399)(268.06986781,179.53332501)(267.00908897,179.53332501)
\curveto(265.94831013,179.53332501)(264.93083394,179.11184399)(264.18075072,178.36170806)
\curveto(263.43066616,177.61157348)(263.00921401,176.5940276)(263.00921401,175.53317611)
\curveto(263.00921401,174.47232462)(263.43066616,173.45477874)(264.18075072,172.70464415)
\curveto(264.93083394,171.95450823)(265.94831013,171.53302721)(267.00908897,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,171.53302721)
\curveto(268.06986781,171.53302721)(269.087344,171.95450823)(269.83742722,172.70464415)
\curveto(270.58751177,173.45477874)(271.00896393,174.47232462)(271.00896393,175.53317611)
\curveto(271.00896393,176.5940276)(270.58751177,177.61157348)(269.83742722,178.36170806)
\curveto(269.087344,179.11184399)(268.06986781,179.53332501)(267.00908897,179.53332501)
\curveto(265.94831013,179.53332501)(264.93083394,179.11184399)(264.18075072,178.36170806)
\curveto(263.43066616,177.61157348)(263.00921401,176.5940276)(263.00921401,175.53317611)
\curveto(263.00921401,174.47232462)(263.43066616,173.45477874)(264.18075072,172.70464415)
\curveto(264.93083394,171.95450823)(265.94831013,171.53302721)(267.00908897,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,262.76550852)
\curveto(290.87640583,262.76550852)(291.89388202,263.18698954)(292.64396524,263.93712546)
\curveto(293.39404979,264.68726005)(293.81550195,265.70480593)(293.81550195,266.76565742)
\curveto(293.81550195,267.82650891)(293.39404979,268.84405478)(292.64396524,269.59418937)
\curveto(291.89388202,270.34432529)(290.87640583,270.76580632)(289.81562699,270.76580632)
\curveto(288.75484815,270.76580632)(287.73737196,270.34432529)(286.98728874,269.59418937)
\curveto(286.23720419,268.84405478)(285.81575203,267.82650891)(285.81575203,266.76565742)
\curveto(285.81575203,265.70480593)(286.23720419,264.68726005)(286.98728874,263.93712546)
\curveto(287.73737196,263.18698954)(288.75484815,262.76550852)(289.81562699,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,262.76550852)
\curveto(290.87640583,262.76550852)(291.89388202,263.18698954)(292.64396524,263.93712546)
\curveto(293.39404979,264.68726005)(293.81550195,265.70480593)(293.81550195,266.76565742)
\curveto(293.81550195,267.82650891)(293.39404979,268.84405478)(292.64396524,269.59418937)
\curveto(291.89388202,270.34432529)(290.87640583,270.76580632)(289.81562699,270.76580632)
\curveto(288.75484815,270.76580632)(287.73737196,270.34432529)(286.98728874,269.59418937)
\curveto(286.23720419,268.84405478)(285.81575203,267.82650891)(285.81575203,266.76565742)
\curveto(285.81575203,265.70480593)(286.23720419,264.68726005)(286.98728874,263.93712546)
\curveto(287.73737196,263.18698954)(288.75484815,262.76550852)(289.81562699,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,145.46660688)
\curveto(191.5049802,145.46660688)(192.52245639,145.88808791)(193.27253961,146.63822383)
\curveto(194.02262416,147.38835842)(194.44407632,148.4059043)(194.44407632,149.46675579)
\curveto(194.44407632,150.52760727)(194.02262416,151.54515315)(193.27253961,152.29528774)
\curveto(192.52245639,153.04542366)(191.5049802,153.46690469)(190.44420136,153.46690469)
\curveto(189.38342252,153.46690469)(188.36594633,153.04542366)(187.61586311,152.29528774)
\curveto(186.86577856,151.54515315)(186.4443264,150.52760727)(186.4443264,149.46675579)
\curveto(186.4443264,148.4059043)(186.86577856,147.38835842)(187.61586311,146.63822383)
\curveto(188.36594633,145.88808791)(189.38342252,145.46660688)(190.44420136,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,145.46660688)
\curveto(191.5049802,145.46660688)(192.52245639,145.88808791)(193.27253961,146.63822383)
\curveto(194.02262416,147.38835842)(194.44407632,148.4059043)(194.44407632,149.46675579)
\curveto(194.44407632,150.52760727)(194.02262416,151.54515315)(193.27253961,152.29528774)
\curveto(192.52245639,153.04542366)(191.5049802,153.46690469)(190.44420136,153.46690469)
\curveto(189.38342252,153.46690469)(188.36594633,153.04542366)(187.61586311,152.29528774)
\curveto(186.86577856,151.54515315)(186.4443264,150.52760727)(186.4443264,149.46675579)
\curveto(186.4443264,148.4059043)(186.86577856,147.38835842)(187.61586311,146.63822383)
\curveto(188.36594633,145.88808791)(189.38342252,145.46660688)(190.44420136,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,337.70648984)
\curveto(211.05346171,337.70648984)(212.0709379,338.12797086)(212.82102112,338.87810678)
\curveto(213.57110567,339.62824137)(213.99255783,340.64578725)(213.99255783,341.70663874)
\curveto(213.99255783,342.76749023)(213.57110567,343.7850361)(212.82102112,344.53517069)
\curveto(212.0709379,345.28530662)(211.05346171,345.70678764)(209.99268287,345.70678764)
\curveto(208.93190403,345.70678764)(207.91442784,345.28530662)(207.16434462,344.53517069)
\curveto(206.41426007,343.7850361)(205.99280791,342.76749023)(205.99280791,341.70663874)
\curveto(205.99280791,340.64578725)(206.41426007,339.62824137)(207.16434462,338.87810678)
\curveto(207.91442784,338.12797086)(208.93190403,337.70648984)(209.99268287,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,337.70648984)
\curveto(211.05346171,337.70648984)(212.0709379,338.12797086)(212.82102112,338.87810678)
\curveto(213.57110567,339.62824137)(213.99255783,340.64578725)(213.99255783,341.70663874)
\curveto(213.99255783,342.76749023)(213.57110567,343.7850361)(212.82102112,344.53517069)
\curveto(212.0709379,345.28530662)(211.05346171,345.70678764)(209.99268287,345.70678764)
\curveto(208.93190403,345.70678764)(207.91442784,345.28530662)(207.16434462,344.53517069)
\curveto(206.41426007,343.7850361)(205.99280791,342.76749023)(205.99280791,341.70663874)
\curveto(205.99280791,340.64578725)(206.41426007,339.62824137)(207.16434462,338.87810678)
\curveto(207.91442784,338.12797086)(208.93190403,337.70648984)(209.99268287,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,296.97769918)
\curveto(274.58602153,296.97769918)(275.60349772,297.3991802)(276.35358094,298.14931612)
\curveto(277.10366549,298.89945071)(277.52511765,299.91699659)(277.52511765,300.97784808)
\curveto(277.52511765,302.03869957)(277.10366549,303.05624545)(276.35358094,303.80638003)
\curveto(275.60349772,304.55651596)(274.58602153,304.97799698)(273.52524269,304.97799698)
\curveto(272.46446385,304.97799698)(271.44698766,304.55651596)(270.69690444,303.80638003)
\curveto(269.94681989,303.05624545)(269.52536773,302.03869957)(269.52536773,300.97784808)
\curveto(269.52536773,299.91699659)(269.94681989,298.89945071)(270.69690444,298.14931612)
\curveto(271.44698766,297.3991802)(272.46446385,296.97769918)(273.52524269,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,296.97769918)
\curveto(274.58602153,296.97769918)(275.60349772,297.3991802)(276.35358094,298.14931612)
\curveto(277.10366549,298.89945071)(277.52511765,299.91699659)(277.52511765,300.97784808)
\curveto(277.52511765,302.03869957)(277.10366549,303.05624545)(276.35358094,303.80638003)
\curveto(275.60349772,304.55651596)(274.58602153,304.97799698)(273.52524269,304.97799698)
\curveto(272.46446385,304.97799698)(271.44698766,304.55651596)(270.69690444,303.80638003)
\curveto(269.94681989,303.05624545)(269.52536773,302.03869957)(269.52536773,300.97784808)
\curveto(269.52536773,299.91699659)(269.94681989,298.89945071)(270.69690444,298.14931612)
\curveto(271.44698766,297.3991802)(272.46446385,296.97769918)(273.52524269,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,160.12895687)
\curveto(258.29561688,160.12895687)(259.31309307,160.55043789)(260.06317629,161.30057382)
\curveto(260.81326084,162.05070841)(261.234713,163.06825428)(261.234713,164.12910577)
\curveto(261.234713,165.18995726)(260.81326084,166.20750314)(260.06317629,166.95763773)
\curveto(259.31309307,167.70777365)(258.29561688,168.12925467)(257.23483804,168.12925467)
\curveto(256.1740592,168.12925467)(255.15658301,167.70777365)(254.40649979,166.95763773)
\curveto(253.65641524,166.20750314)(253.23496308,165.18995726)(253.23496308,164.12910577)
\curveto(253.23496308,163.06825428)(253.65641524,162.05070841)(254.40649979,161.30057382)
\curveto(255.15658301,160.55043789)(256.1740592,160.12895687)(257.23483804,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,160.12895687)
\curveto(258.29561688,160.12895687)(259.31309307,160.55043789)(260.06317629,161.30057382)
\curveto(260.81326084,162.05070841)(261.234713,163.06825428)(261.234713,164.12910577)
\curveto(261.234713,165.18995726)(260.81326084,166.20750314)(260.06317629,166.95763773)
\curveto(259.31309307,167.70777365)(258.29561688,168.12925467)(257.23483804,168.12925467)
\curveto(256.1740592,168.12925467)(255.15658301,167.70777365)(254.40649979,166.95763773)
\curveto(253.65641524,166.20750314)(253.23496308,165.18995726)(253.23496308,164.12910577)
\curveto(253.23496308,163.06825428)(253.65641524,162.05070841)(254.40649979,161.30057382)
\curveto(255.15658301,160.55043789)(256.1740592,160.12895687)(257.23483804,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,316.52751951)
\curveto(285.98931088,316.52751951)(287.00678708,316.94900053)(287.7568703,317.69913645)
\curveto(288.50695485,318.44927104)(288.92840701,319.46681692)(288.92840701,320.52766841)
\curveto(288.92840701,321.5885199)(288.50695485,322.60606577)(287.7568703,323.35620036)
\curveto(287.00678708,324.10633629)(285.98931088,324.52781731)(284.92853205,324.52781731)
\curveto(283.86775321,324.52781731)(282.85027701,324.10633629)(282.1001938,323.35620036)
\curveto(281.35010924,322.60606577)(280.92865709,321.5885199)(280.92865709,320.52766841)
\curveto(280.92865709,319.46681692)(281.35010924,318.44927104)(282.1001938,317.69913645)
\curveto(282.85027701,316.94900053)(283.86775321,316.52751951)(284.92853205,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,316.52751951)
\curveto(285.98931088,316.52751951)(287.00678708,316.94900053)(287.7568703,317.69913645)
\curveto(288.50695485,318.44927104)(288.92840701,319.46681692)(288.92840701,320.52766841)
\curveto(288.92840701,321.5885199)(288.50695485,322.60606577)(287.7568703,323.35620036)
\curveto(287.00678708,324.10633629)(285.98931088,324.52781731)(284.92853205,324.52781731)
\curveto(283.86775321,324.52781731)(282.85027701,324.10633629)(282.1001938,323.35620036)
\curveto(281.35010924,322.60606577)(280.92865709,321.5885199)(280.92865709,320.52766841)
\curveto(280.92865709,319.46681692)(281.35010924,318.44927104)(282.1001938,317.69913645)
\curveto(282.85027701,316.94900053)(283.86775321,316.52751951)(284.92853205,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,67.26732557)
\curveto(217.56961543,67.26732557)(218.58709162,67.68880659)(219.33717484,68.43894251)
\curveto(220.08725939,69.1890771)(220.50871155,70.20662298)(220.50871155,71.26747447)
\curveto(220.50871155,72.32832596)(220.08725939,73.34587183)(219.33717484,74.09600642)
\curveto(218.58709162,74.84614235)(217.56961543,75.26762337)(216.50883659,75.26762337)
\curveto(215.44805775,75.26762337)(214.43058156,74.84614235)(213.68049834,74.09600642)
\curveto(212.93041379,73.34587183)(212.50896163,72.32832596)(212.50896163,71.26747447)
\curveto(212.50896163,70.20662298)(212.93041379,69.1890771)(213.68049834,68.43894251)
\curveto(214.43058156,67.68880659)(215.44805775,67.26732557)(216.50883659,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,67.26732557)
\curveto(217.56961543,67.26732557)(218.58709162,67.68880659)(219.33717484,68.43894251)
\curveto(220.08725939,69.1890771)(220.50871155,70.20662298)(220.50871155,71.26747447)
\curveto(220.50871155,72.32832596)(220.08725939,73.34587183)(219.33717484,74.09600642)
\curveto(218.58709162,74.84614235)(217.56961543,75.26762337)(216.50883659,75.26762337)
\curveto(215.44805775,75.26762337)(214.43058156,74.84614235)(213.68049834,74.09600642)
\curveto(212.93041379,73.34587183)(212.50896163,72.32832596)(212.50896163,71.26747447)
\curveto(212.50896163,70.20662298)(212.93041379,69.1890771)(213.68049834,68.43894251)
\curveto(214.43058156,67.68880659)(215.44805775,67.26732557)(216.50883659,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,90.07546624)
\curveto(198.02113392,90.07546624)(199.03861011,90.49694726)(199.78869333,91.24708318)
\curveto(200.53877788,91.99721777)(200.96023004,93.01476365)(200.96023004,94.07561514)
\curveto(200.96023004,95.13646663)(200.53877788,96.15401251)(199.78869333,96.9041471)
\curveto(199.03861011,97.65428302)(198.02113392,98.07576404)(196.96035508,98.07576404)
\curveto(195.89957624,98.07576404)(194.88210005,97.65428302)(194.13201683,96.9041471)
\curveto(193.38193228,96.15401251)(192.96048012,95.13646663)(192.96048012,94.07561514)
\curveto(192.96048012,93.01476365)(193.38193228,91.99721777)(194.13201683,91.24708318)
\curveto(194.88210005,90.49694726)(195.89957624,90.07546624)(196.96035508,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,90.07546624)
\curveto(198.02113392,90.07546624)(199.03861011,90.49694726)(199.78869333,91.24708318)
\curveto(200.53877788,91.99721777)(200.96023004,93.01476365)(200.96023004,94.07561514)
\curveto(200.96023004,95.13646663)(200.53877788,96.15401251)(199.78869333,96.9041471)
\curveto(199.03861011,97.65428302)(198.02113392,98.07576404)(196.96035508,98.07576404)
\curveto(195.89957624,98.07576404)(194.88210005,97.65428302)(194.13201683,96.9041471)
\curveto(193.38193228,96.15401251)(192.96048012,95.13646663)(192.96048012,94.07561514)
\curveto(192.96048012,93.01476365)(193.38193228,91.99721777)(194.13201683,91.24708318)
\curveto(194.88210005,90.49694726)(195.89957624,90.07546624)(196.96035508,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,375.17697032)
\curveto(246.89234787,375.17697032)(247.90982406,375.59845135)(248.65990728,376.34858727)
\curveto(249.40999183,377.09872186)(249.83144399,378.11626774)(249.83144399,379.17711922)
\curveto(249.83144399,380.23797071)(249.40999183,381.25551659)(248.65990728,382.00565118)
\curveto(247.90982406,382.7557871)(246.89234787,383.17726813)(245.83156903,383.17726813)
\curveto(244.77079019,383.17726813)(243.753314,382.7557871)(243.00323078,382.00565118)
\curveto(242.25314623,381.25551659)(241.83169407,380.23797071)(241.83169407,379.17711922)
\curveto(241.83169407,378.11626774)(242.25314623,377.09872186)(243.00323078,376.34858727)
\curveto(243.753314,375.59845135)(244.77079019,375.17697032)(245.83156903,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,375.17697032)
\curveto(246.89234787,375.17697032)(247.90982406,375.59845135)(248.65990728,376.34858727)
\curveto(249.40999183,377.09872186)(249.83144399,378.11626774)(249.83144399,379.17711922)
\curveto(249.83144399,380.23797071)(249.40999183,381.25551659)(248.65990728,382.00565118)
\curveto(247.90982406,382.7557871)(246.89234787,383.17726813)(245.83156903,383.17726813)
\curveto(244.77079019,383.17726813)(243.753314,382.7557871)(243.00323078,382.00565118)
\curveto(242.25314623,381.25551659)(241.83169407,380.23797071)(241.83169407,379.17711922)
\curveto(241.83169407,378.11626774)(242.25314623,377.09872186)(243.00323078,376.34858727)
\curveto(243.753314,375.59845135)(244.77079019,375.17697032)(245.83156903,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,127.54593655)
\curveto(292.50546461,127.54593655)(293.5229408,127.96741758)(294.27302402,128.7175535)
\curveto(295.02310857,129.46768809)(295.44456073,130.48523397)(295.44456073,131.54608545)
\curveto(295.44456073,132.60693694)(295.02310857,133.62448282)(294.27302402,134.37461741)
\curveto(293.5229408,135.12475333)(292.50546461,135.54623436)(291.44468577,135.54623436)
\curveto(290.38390693,135.54623436)(289.36643074,135.12475333)(288.61634752,134.37461741)
\curveto(287.86626297,133.62448282)(287.44481081,132.60693694)(287.44481081,131.54608545)
\curveto(287.44481081,130.48523397)(287.86626297,129.46768809)(288.61634752,128.7175535)
\curveto(289.36643074,127.96741758)(290.38390693,127.54593655)(291.44468577,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,127.54593655)
\curveto(292.50546461,127.54593655)(293.5229408,127.96741758)(294.27302402,128.7175535)
\curveto(295.02310857,129.46768809)(295.44456073,130.48523397)(295.44456073,131.54608545)
\curveto(295.44456073,132.60693694)(295.02310857,133.62448282)(294.27302402,134.37461741)
\curveto(293.5229408,135.12475333)(292.50546461,135.54623436)(291.44468577,135.54623436)
\curveto(290.38390693,135.54623436)(289.36643074,135.12475333)(288.61634752,134.37461741)
\curveto(287.86626297,133.62448282)(287.44481081,132.60693694)(287.44481081,131.54608545)
\curveto(287.44481081,130.48523397)(287.86626297,129.46768809)(288.61634752,128.7175535)
\curveto(289.36643074,127.96741758)(290.38390693,127.54593655)(291.44468577,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,212.26181787)
\curveto(253.40850159,212.26181787)(254.42597778,212.68329889)(255.176061,213.43343481)
\curveto(255.92614555,214.1835694)(256.34759771,215.20111528)(256.34759771,216.26196677)
\curveto(256.34759771,217.32281826)(255.92614555,218.34036413)(255.176061,219.09049872)
\curveto(254.42597778,219.84063465)(253.40850159,220.26211567)(252.34772275,220.26211567)
\curveto(251.28694391,220.26211567)(250.26946772,219.84063465)(249.5193845,219.09049872)
\curveto(248.76929995,218.34036413)(248.34784779,217.32281826)(248.34784779,216.26196677)
\curveto(248.34784779,215.20111528)(248.76929995,214.1835694)(249.5193845,213.43343481)
\curveto(250.26946772,212.68329889)(251.28694391,212.26181787)(252.34772275,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,212.26181787)
\curveto(253.40850159,212.26181787)(254.42597778,212.68329889)(255.176061,213.43343481)
\curveto(255.92614555,214.1835694)(256.34759771,215.20111528)(256.34759771,216.26196677)
\curveto(256.34759771,217.32281826)(255.92614555,218.34036413)(255.176061,219.09049872)
\curveto(254.42597778,219.84063465)(253.40850159,220.26211567)(252.34772275,220.26211567)
\curveto(251.28694391,220.26211567)(250.26946772,219.84063465)(249.5193845,219.09049872)
\curveto(248.76929995,218.34036413)(248.34784779,217.32281826)(248.34784779,216.26196677)
\curveto(248.34784779,215.20111528)(248.76929995,214.1835694)(249.5193845,213.43343481)
\curveto(250.26946772,212.68329889)(251.28694391,212.26181787)(252.34772275,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,275.79872885)
\curveto(126.34338195,275.79872885)(127.36085814,276.22020987)(128.11094136,276.9703458)
\curveto(128.86102591,277.72048039)(129.28247807,278.73802626)(129.28247807,279.79887775)
\curveto(129.28247807,280.85972924)(128.86102591,281.87727512)(128.11094136,282.62740971)
\curveto(127.36085814,283.37754563)(126.34338195,283.79902665)(125.28260311,283.79902665)
\curveto(124.22182427,283.79902665)(123.20434808,283.37754563)(122.45426486,282.62740971)
\curveto(121.70418031,281.87727512)(121.28272815,280.85972924)(121.28272815,279.79887775)
\curveto(121.28272815,278.73802626)(121.70418031,277.72048039)(122.45426486,276.9703458)
\curveto(123.20434808,276.22020987)(124.22182427,275.79872885)(125.28260311,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,275.79872885)
\curveto(126.34338195,275.79872885)(127.36085814,276.22020987)(128.11094136,276.9703458)
\curveto(128.86102591,277.72048039)(129.28247807,278.73802626)(129.28247807,279.79887775)
\curveto(129.28247807,280.85972924)(128.86102591,281.87727512)(128.11094136,282.62740971)
\curveto(127.36085814,283.37754563)(126.34338195,283.79902665)(125.28260311,283.79902665)
\curveto(124.22182427,283.79902665)(123.20434808,283.37754563)(122.45426486,282.62740971)
\curveto(121.70418031,281.87727512)(121.28272815,280.85972924)(121.28272815,279.79887775)
\curveto(121.28272815,278.73802626)(121.70418031,277.72048039)(122.45426486,276.9703458)
\curveto(123.20434808,276.22020987)(124.22182427,275.79872885)(125.28260311,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,319.78581951)
\curveto(277.84409839,319.78581951)(278.86157458,320.20730053)(279.6116578,320.95743645)
\curveto(280.36174235,321.70757104)(280.78319451,322.72511692)(280.78319451,323.78596841)
\curveto(280.78319451,324.8468199)(280.36174235,325.86436577)(279.6116578,326.61450036)
\curveto(278.86157458,327.36463628)(277.84409839,327.78611731)(276.78331955,327.78611731)
\curveto(275.72254071,327.78611731)(274.70506452,327.36463628)(273.9549813,326.61450036)
\curveto(273.20489675,325.86436577)(272.78344459,324.8468199)(272.78344459,323.78596841)
\curveto(272.78344459,322.72511692)(273.20489675,321.70757104)(273.9549813,320.95743645)
\curveto(274.70506452,320.20730053)(275.72254071,319.78581951)(276.78331955,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,319.78581951)
\curveto(277.84409839,319.78581951)(278.86157458,320.20730053)(279.6116578,320.95743645)
\curveto(280.36174235,321.70757104)(280.78319451,322.72511692)(280.78319451,323.78596841)
\curveto(280.78319451,324.8468199)(280.36174235,325.86436577)(279.6116578,326.61450036)
\curveto(278.86157458,327.36463628)(277.84409839,327.78611731)(276.78331955,327.78611731)
\curveto(275.72254071,327.78611731)(274.70506452,327.36463628)(273.9549813,326.61450036)
\curveto(273.20489675,325.86436577)(272.78344459,324.8468199)(272.78344459,323.78596841)
\curveto(272.78344459,322.72511692)(273.20489675,321.70757104)(273.9549813,320.95743645)
\curveto(274.70506452,320.20730053)(275.72254071,319.78581951)(276.78331955,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,321.4149695)
\curveto(238.74713537,321.4149695)(239.76461156,321.83645053)(240.51469478,322.58658645)
\curveto(241.26477933,323.33672104)(241.68623149,324.35426692)(241.68623149,325.41511841)
\curveto(241.68623149,326.47596989)(241.26477933,327.49351577)(240.51469478,328.24365036)
\curveto(239.76461156,328.99378628)(238.74713537,329.41526731)(237.68635653,329.41526731)
\curveto(236.62557769,329.41526731)(235.6081015,328.99378628)(234.85801828,328.24365036)
\curveto(234.10793373,327.49351577)(233.68648157,326.47596989)(233.68648157,325.41511841)
\curveto(233.68648157,324.35426692)(234.10793373,323.33672104)(234.85801828,322.58658645)
\curveto(235.6081015,321.83645053)(236.62557769,321.4149695)(237.68635653,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,321.4149695)
\curveto(238.74713537,321.4149695)(239.76461156,321.83645053)(240.51469478,322.58658645)
\curveto(241.26477933,323.33672104)(241.68623149,324.35426692)(241.68623149,325.41511841)
\curveto(241.68623149,326.47596989)(241.26477933,327.49351577)(240.51469478,328.24365036)
\curveto(239.76461156,328.99378628)(238.74713537,329.41526731)(237.68635653,329.41526731)
\curveto(236.62557769,329.41526731)(235.6081015,328.99378628)(234.85801828,328.24365036)
\curveto(234.10793373,327.49351577)(233.68648157,326.47596989)(233.68648157,325.41511841)
\curveto(233.68648157,324.35426692)(234.10793373,323.33672104)(234.85801828,322.58658645)
\curveto(235.6081015,321.83645053)(236.62557769,321.4149695)(237.68635653,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,176.4204772)
\curveto(204.53730799,176.4204772)(205.55478418,176.84195823)(206.3048674,177.59209415)
\curveto(207.05495195,178.34222874)(207.47640411,179.35977462)(207.47640411,180.42062611)
\curveto(207.47640411,181.48147759)(207.05495195,182.49902347)(206.3048674,183.24915806)
\curveto(205.55478418,183.99929398)(204.53730799,184.42077501)(203.47652915,184.42077501)
\curveto(202.41575031,184.42077501)(201.39827412,183.99929398)(200.6481909,183.24915806)
\curveto(199.89810635,182.49902347)(199.47665419,181.48147759)(199.47665419,180.42062611)
\curveto(199.47665419,179.35977462)(199.89810635,178.34222874)(200.6481909,177.59209415)
\curveto(201.39827412,176.84195823)(202.41575031,176.4204772)(203.47652915,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,176.4204772)
\curveto(204.53730799,176.4204772)(205.55478418,176.84195823)(206.3048674,177.59209415)
\curveto(207.05495195,178.34222874)(207.47640411,179.35977462)(207.47640411,180.42062611)
\curveto(207.47640411,181.48147759)(207.05495195,182.49902347)(206.3048674,183.24915806)
\curveto(205.55478418,183.99929398)(204.53730799,184.42077501)(203.47652915,184.42077501)
\curveto(202.41575031,184.42077501)(201.39827412,183.99929398)(200.6481909,183.24915806)
\curveto(199.89810635,182.49902347)(199.47665419,181.48147759)(199.47665419,180.42062611)
\curveto(199.47665419,179.35977462)(199.89810635,178.34222874)(200.6481909,177.59209415)
\curveto(201.39827412,176.84195823)(202.41575031,176.4204772)(203.47652915,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,282.31532885)
\curveto(362.55417815,282.31532885)(363.57165434,282.73680987)(364.32173756,283.48694579)
\curveto(365.07182211,284.23708038)(365.49327427,285.25462626)(365.49327427,286.31547775)
\curveto(365.49327427,287.37632923)(365.07182211,288.39387511)(364.32173756,289.1440097)
\curveto(363.57165434,289.89414562)(362.55417815,290.31562665)(361.49339931,290.31562665)
\curveto(360.43262047,290.31562665)(359.41514428,289.89414562)(358.66506106,289.1440097)
\curveto(357.91497651,288.39387511)(357.49352435,287.37632923)(357.49352435,286.31547775)
\curveto(357.49352435,285.25462626)(357.91497651,284.23708038)(358.66506106,283.48694579)
\curveto(359.41514428,282.73680987)(360.43262047,282.31532885)(361.49339931,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,282.31532885)
\curveto(362.55417815,282.31532885)(363.57165434,282.73680987)(364.32173756,283.48694579)
\curveto(365.07182211,284.23708038)(365.49327427,285.25462626)(365.49327427,286.31547775)
\curveto(365.49327427,287.37632923)(365.07182211,288.39387511)(364.32173756,289.1440097)
\curveto(363.57165434,289.89414562)(362.55417815,290.31562665)(361.49339931,290.31562665)
\curveto(360.43262047,290.31562665)(359.41514428,289.89414562)(358.66506106,289.1440097)
\curveto(357.91497651,288.39387511)(357.49352435,287.37632923)(357.49352435,286.31547775)
\curveto(357.49352435,285.25462626)(357.91497651,284.23708038)(358.66506106,283.48694579)
\curveto(359.41514428,282.73680987)(360.43262047,282.31532885)(361.49339931,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,210.63266787)
\curveto(103.53682358,210.63266787)(104.55429977,211.05414889)(105.30438299,211.80428481)
\curveto(106.05446754,212.5544194)(106.4759197,213.57196528)(106.4759197,214.63281677)
\curveto(106.4759197,215.69366826)(106.05446754,216.71121413)(105.30438299,217.46134872)
\curveto(104.55429977,218.21148465)(103.53682358,218.63296567)(102.47604474,218.63296567)
\curveto(101.4152659,218.63296567)(100.39778971,218.21148465)(99.64770649,217.46134872)
\curveto(98.89762194,216.71121413)(98.47616978,215.69366826)(98.47616978,214.63281677)
\curveto(98.47616978,213.57196528)(98.89762194,212.5544194)(99.64770649,211.80428481)
\curveto(100.39778971,211.05414889)(101.4152659,210.63266787)(102.47604474,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,210.63266787)
\curveto(103.53682358,210.63266787)(104.55429977,211.05414889)(105.30438299,211.80428481)
\curveto(106.05446754,212.5544194)(106.4759197,213.57196528)(106.4759197,214.63281677)
\curveto(106.4759197,215.69366826)(106.05446754,216.71121413)(105.30438299,217.46134872)
\curveto(104.55429977,218.21148465)(103.53682358,218.63296567)(102.47604474,218.63296567)
\curveto(101.4152659,218.63296567)(100.39778971,218.21148465)(99.64770649,217.46134872)
\curveto(98.89762194,216.71121413)(98.47616978,215.69366826)(98.47616978,214.63281677)
\curveto(98.47616978,213.57196528)(98.89762194,212.5544194)(99.64770649,211.80428481)
\curveto(100.39778971,211.05414889)(101.4152659,210.63266787)(102.47604474,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,121.02933656)
\curveto(284.36025211,121.02933656)(285.3777283,121.45081758)(286.12781152,122.2009535)
\curveto(286.87789607,122.95108809)(287.29934823,123.96863397)(287.29934823,125.02948546)
\curveto(287.29934823,126.09033695)(286.87789607,127.10788283)(286.12781152,127.85801742)
\curveto(285.3777283,128.60815334)(284.36025211,129.02963436)(283.29947327,129.02963436)
\curveto(282.23869443,129.02963436)(281.22121824,128.60815334)(280.47113502,127.85801742)
\curveto(279.72105047,127.10788283)(279.29959831,126.09033695)(279.29959831,125.02948546)
\curveto(279.29959831,123.96863397)(279.72105047,122.95108809)(280.47113502,122.2009535)
\curveto(281.22121824,121.45081758)(282.23869443,121.02933656)(283.29947327,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,121.02933656)
\curveto(284.36025211,121.02933656)(285.3777283,121.45081758)(286.12781152,122.2009535)
\curveto(286.87789607,122.95108809)(287.29934823,123.96863397)(287.29934823,125.02948546)
\curveto(287.29934823,126.09033695)(286.87789607,127.10788283)(286.12781152,127.85801742)
\curveto(285.3777283,128.60815334)(284.36025211,129.02963436)(283.29947327,129.02963436)
\curveto(282.23869443,129.02963436)(281.22121824,128.60815334)(280.47113502,127.85801742)
\curveto(279.72105047,127.10788283)(279.29959831,126.09033695)(279.29959831,125.02948546)
\curveto(279.29959831,123.96863397)(279.72105047,122.95108809)(280.47113502,122.2009535)
\curveto(281.22121824,121.45081758)(282.23869443,121.02933656)(283.29947327,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,57.49242557)
\curveto(391.87691058,57.49242557)(392.89438678,57.9139066)(393.64446999,58.66404252)
\curveto(394.39455455,59.41417711)(394.8160067,60.43172299)(394.8160067,61.49257448)
\curveto(394.8160067,62.55342596)(394.39455455,63.57097184)(393.64446999,64.32110643)
\curveto(392.89438678,65.07124235)(391.87691058,65.49272338)(390.81613174,65.49272338)
\curveto(389.7553529,65.49272338)(388.73787671,65.07124235)(387.98779349,64.32110643)
\curveto(387.23770894,63.57097184)(386.81625678,62.55342596)(386.81625678,61.49257448)
\curveto(386.81625678,60.43172299)(387.23770894,59.41417711)(387.98779349,58.66404252)
\curveto(388.73787671,57.9139066)(389.7553529,57.49242557)(390.81613174,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,57.49242557)
\curveto(391.87691058,57.49242557)(392.89438678,57.9139066)(393.64446999,58.66404252)
\curveto(394.39455455,59.41417711)(394.8160067,60.43172299)(394.8160067,61.49257448)
\curveto(394.8160067,62.55342596)(394.39455455,63.57097184)(393.64446999,64.32110643)
\curveto(392.89438678,65.07124235)(391.87691058,65.49272338)(390.81613174,65.49272338)
\curveto(389.7553529,65.49272338)(388.73787671,65.07124235)(387.98779349,64.32110643)
\curveto(387.23770894,63.57097184)(386.81625678,62.55342596)(386.81625678,61.49257448)
\curveto(386.81625678,60.43172299)(387.23770894,59.41417711)(387.98779349,58.66404252)
\curveto(388.73787671,57.9139066)(389.7553529,57.49242557)(390.81613174,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,145.46660688)
\curveto(391.87691058,145.46660688)(392.89438678,145.88808791)(393.64446999,146.63822383)
\curveto(394.39455455,147.38835842)(394.8160067,148.4059043)(394.8160067,149.46675579)
\curveto(394.8160067,150.52760727)(394.39455455,151.54515315)(393.64446999,152.29528774)
\curveto(392.89438678,153.04542366)(391.87691058,153.46690469)(390.81613174,153.46690469)
\curveto(389.7553529,153.46690469)(388.73787671,153.04542366)(387.98779349,152.29528774)
\curveto(387.23770894,151.54515315)(386.81625678,150.52760727)(386.81625678,149.46675579)
\curveto(386.81625678,148.4059043)(387.23770894,147.38835842)(387.98779349,146.63822383)
\curveto(388.73787671,145.88808791)(389.7553529,145.46660688)(390.81613174,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,145.46660688)
\curveto(391.87691058,145.46660688)(392.89438678,145.88808791)(393.64446999,146.63822383)
\curveto(394.39455455,147.38835842)(394.8160067,148.4059043)(394.8160067,149.46675579)
\curveto(394.8160067,150.52760727)(394.39455455,151.54515315)(393.64446999,152.29528774)
\curveto(392.89438678,153.04542366)(391.87691058,153.46690469)(390.81613174,153.46690469)
\curveto(389.7553529,153.46690469)(388.73787671,153.04542366)(387.98779349,152.29528774)
\curveto(387.23770894,151.54515315)(386.81625678,150.52760727)(386.81625678,149.46675579)
\curveto(386.81625678,148.4059043)(387.23770894,147.38835842)(387.98779349,146.63822383)
\curveto(388.73787671,145.88808791)(389.7553529,145.46660688)(390.81613174,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,168.27472721)
\curveto(320.19913827,168.27472721)(321.21661446,168.69620823)(321.96669768,169.44634416)
\curveto(322.71678223,170.19647875)(323.13823439,171.21402462)(323.13823439,172.27487611)
\curveto(323.13823439,173.3357276)(322.71678223,174.35327348)(321.96669768,175.10340807)
\curveto(321.21661446,175.85354399)(320.19913827,176.27502501)(319.13835943,176.27502501)
\curveto(318.07758059,176.27502501)(317.0601044,175.85354399)(316.31002118,175.10340807)
\curveto(315.55993663,174.35327348)(315.13848447,173.3357276)(315.13848447,172.27487611)
\curveto(315.13848447,171.21402462)(315.55993663,170.19647875)(316.31002118,169.44634416)
\curveto(317.0601044,168.69620823)(318.07758059,168.27472721)(319.13835943,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,168.27472721)
\curveto(320.19913827,168.27472721)(321.21661446,168.69620823)(321.96669768,169.44634416)
\curveto(322.71678223,170.19647875)(323.13823439,171.21402462)(323.13823439,172.27487611)
\curveto(323.13823439,173.3357276)(322.71678223,174.35327348)(321.96669768,175.10340807)
\curveto(321.21661446,175.85354399)(320.19913827,176.27502501)(319.13835943,176.27502501)
\curveto(318.07758059,176.27502501)(317.0601044,175.85354399)(316.31002118,175.10340807)
\curveto(315.55993663,174.35327348)(315.13848447,173.3357276)(315.13848447,172.27487611)
\curveto(315.13848447,171.21402462)(315.55993663,170.19647875)(316.31002118,169.44634416)
\curveto(317.0601044,168.69620823)(318.07758059,168.27472721)(319.13835943,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,181.3079272)
\curveto(279.47315716,181.3079272)(280.49063336,181.72940822)(281.24071657,182.47954415)
\curveto(281.99080113,183.22967874)(282.41225328,184.24722461)(282.41225328,185.3080761)
\curveto(282.41225328,186.36892759)(281.99080113,187.38647347)(281.24071657,188.13660806)
\curveto(280.49063336,188.88674398)(279.47315716,189.308225)(278.41237832,189.308225)
\curveto(277.35159949,189.308225)(276.33412329,188.88674398)(275.58404007,188.13660806)
\curveto(274.83395552,187.38647347)(274.41250336,186.36892759)(274.41250336,185.3080761)
\curveto(274.41250336,184.24722461)(274.83395552,183.22967874)(275.58404007,182.47954415)
\curveto(276.33412329,181.72940822)(277.35159949,181.3079272)(278.41237832,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,181.3079272)
\curveto(279.47315716,181.3079272)(280.49063336,181.72940822)(281.24071657,182.47954415)
\curveto(281.99080113,183.22967874)(282.41225328,184.24722461)(282.41225328,185.3080761)
\curveto(282.41225328,186.36892759)(281.99080113,187.38647347)(281.24071657,188.13660806)
\curveto(280.49063336,188.88674398)(279.47315716,189.308225)(278.41237832,189.308225)
\curveto(277.35159949,189.308225)(276.33412329,188.88674398)(275.58404007,188.13660806)
\curveto(274.83395552,187.38647347)(274.41250336,186.36892759)(274.41250336,185.3080761)
\curveto(274.41250336,184.24722461)(274.83395552,183.22967874)(275.58404007,182.47954415)
\curveto(276.33412329,181.72940822)(277.35159949,181.3079272)(278.41237832,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,290.46108901)
\curveto(349.5218707,290.46108901)(350.5393469,290.88257003)(351.28943011,291.63270596)
\curveto(352.03951467,292.38284055)(352.46096682,293.40038642)(352.46096682,294.46123791)
\curveto(352.46096682,295.5220894)(352.03951467,296.53963528)(351.28943011,297.28976987)
\curveto(350.5393469,298.03990579)(349.5218707,298.46138681)(348.46109186,298.46138681)
\curveto(347.40031303,298.46138681)(346.38283683,298.03990579)(345.63275361,297.28976987)
\curveto(344.88266906,296.53963528)(344.4612169,295.5220894)(344.4612169,294.46123791)
\curveto(344.4612169,293.40038642)(344.88266906,292.38284055)(345.63275361,291.63270596)
\curveto(346.38283683,290.88257003)(347.40031303,290.46108901)(348.46109186,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,290.46108901)
\curveto(349.5218707,290.46108901)(350.5393469,290.88257003)(351.28943011,291.63270596)
\curveto(352.03951467,292.38284055)(352.46096682,293.40038642)(352.46096682,294.46123791)
\curveto(352.46096682,295.5220894)(352.03951467,296.53963528)(351.28943011,297.28976987)
\curveto(350.5393469,298.03990579)(349.5218707,298.46138681)(348.46109186,298.46138681)
\curveto(347.40031303,298.46138681)(346.38283683,298.03990579)(345.63275361,297.28976987)
\curveto(344.88266906,296.53963528)(344.4612169,295.5220894)(344.4612169,294.46123791)
\curveto(344.4612169,293.40038642)(344.88266906,292.38284055)(345.63275361,291.63270596)
\curveto(346.38283683,290.88257003)(347.40031303,290.46108901)(348.46109186,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,342.59393983)
\curveto(204.53730799,342.59393983)(205.55478418,343.01542085)(206.3048674,343.76555678)
\curveto(207.05495195,344.51569137)(207.47640411,345.53323724)(207.47640411,346.59408873)
\curveto(207.47640411,347.65494022)(207.05495195,348.6724861)(206.3048674,349.42262069)
\curveto(205.55478418,350.17275661)(204.53730799,350.59423763)(203.47652915,350.59423763)
\curveto(202.41575031,350.59423763)(201.39827412,350.17275661)(200.6481909,349.42262069)
\curveto(199.89810635,348.6724861)(199.47665419,347.65494022)(199.47665419,346.59408873)
\curveto(199.47665419,345.53323724)(199.89810635,344.51569137)(200.6481909,343.76555678)
\curveto(201.39827412,343.01542085)(202.41575031,342.59393983)(203.47652915,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,342.59393983)
\curveto(204.53730799,342.59393983)(205.55478418,343.01542085)(206.3048674,343.76555678)
\curveto(207.05495195,344.51569137)(207.47640411,345.53323724)(207.47640411,346.59408873)
\curveto(207.47640411,347.65494022)(207.05495195,348.6724861)(206.3048674,349.42262069)
\curveto(205.55478418,350.17275661)(204.53730799,350.59423763)(203.47652915,350.59423763)
\curveto(202.41575031,350.59423763)(201.39827412,350.17275661)(200.6481909,349.42262069)
\curveto(199.89810635,348.6724861)(199.47665419,347.65494022)(199.47665419,346.59408873)
\curveto(199.47665419,345.53323724)(199.89810635,344.51569137)(200.6481909,343.76555678)
\curveto(201.39827412,343.01542085)(202.41575031,342.59393983)(203.47652915,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,65.63819591)
\curveto(176.84361398,65.63819591)(177.86109018,66.05967694)(178.61117339,66.80981286)
\curveto(179.36125795,67.55994745)(179.7827101,68.57749333)(179.7827101,69.63834481)
\curveto(179.7827101,70.6991963)(179.36125795,71.71674218)(178.61117339,72.46687677)
\curveto(177.86109018,73.21701269)(176.84361398,73.63849372)(175.78283514,73.63849372)
\curveto(174.7220563,73.63849372)(173.70458011,73.21701269)(172.95449689,72.46687677)
\curveto(172.20441234,71.71674218)(171.78296018,70.6991963)(171.78296018,69.63834481)
\curveto(171.78296018,68.57749333)(172.20441234,67.55994745)(172.95449689,66.80981286)
\curveto(173.70458011,66.05967694)(174.7220563,65.63819591)(175.78283514,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,65.63819591)
\curveto(176.84361398,65.63819591)(177.86109018,66.05967694)(178.61117339,66.80981286)
\curveto(179.36125795,67.55994745)(179.7827101,68.57749333)(179.7827101,69.63834481)
\curveto(179.7827101,70.6991963)(179.36125795,71.71674218)(178.61117339,72.46687677)
\curveto(177.86109018,73.21701269)(176.84361398,73.63849372)(175.78283514,73.63849372)
\curveto(174.7220563,73.63849372)(173.70458011,73.21701269)(172.95449689,72.46687677)
\curveto(172.20441234,71.71674218)(171.78296018,70.6991963)(171.78296018,69.63834481)
\curveto(171.78296018,68.57749333)(172.20441234,67.55994745)(172.95449689,66.80981286)
\curveto(173.70458011,66.05967694)(174.7220563,65.63819591)(175.78283514,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,153.61235688)
\curveto(189.87594177,153.61235688)(190.89341796,154.0338379)(191.64350118,154.78397382)
\curveto(192.39358573,155.53410841)(192.81503789,156.55165429)(192.81503789,157.61250578)
\curveto(192.81503789,158.67335727)(192.39358573,159.69090314)(191.64350118,160.44103773)
\curveto(190.89341796,161.19117366)(189.87594177,161.61265468)(188.81516293,161.61265468)
\curveto(187.75438409,161.61265468)(186.7369079,161.19117366)(185.98682468,160.44103773)
\curveto(185.23674013,159.69090314)(184.81528797,158.67335727)(184.81528797,157.61250578)
\curveto(184.81528797,156.55165429)(185.23674013,155.53410841)(185.98682468,154.78397382)
\curveto(186.7369079,154.0338379)(187.75438409,153.61235688)(188.81516293,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,153.61235688)
\curveto(189.87594177,153.61235688)(190.89341796,154.0338379)(191.64350118,154.78397382)
\curveto(192.39358573,155.53410841)(192.81503789,156.55165429)(192.81503789,157.61250578)
\curveto(192.81503789,158.67335727)(192.39358573,159.69090314)(191.64350118,160.44103773)
\curveto(190.89341796,161.19117366)(189.87594177,161.61265468)(188.81516293,161.61265468)
\curveto(187.75438409,161.61265468)(186.7369079,161.19117366)(185.98682468,160.44103773)
\curveto(185.23674013,159.69090314)(184.81528797,158.67335727)(184.81528797,157.61250578)
\curveto(184.81528797,156.55165429)(185.23674013,155.53410841)(185.98682468,154.78397382)
\curveto(186.7369079,154.0338379)(187.75438409,153.61235688)(188.81516293,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,238.32823819)
\curveto(180.10171119,238.32823819)(181.11918738,238.74971921)(181.8692706,239.49985514)
\curveto(182.61935515,240.24998973)(183.04080731,241.2675356)(183.04080731,242.32838709)
\curveto(183.04080731,243.38923858)(182.61935515,244.40678446)(181.8692706,245.15691905)
\curveto(181.11918738,245.90705497)(180.10171119,246.32853599)(179.04093235,246.32853599)
\curveto(177.98015351,246.32853599)(176.96267732,245.90705497)(176.2125941,245.15691905)
\curveto(175.46250955,244.40678446)(175.04105739,243.38923858)(175.04105739,242.32838709)
\curveto(175.04105739,241.2675356)(175.46250955,240.24998973)(176.2125941,239.49985514)
\curveto(176.96267732,238.74971921)(177.98015351,238.32823819)(179.04093235,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,238.32823819)
\curveto(180.10171119,238.32823819)(181.11918738,238.74971921)(181.8692706,239.49985514)
\curveto(182.61935515,240.24998973)(183.04080731,241.2675356)(183.04080731,242.32838709)
\curveto(183.04080731,243.38923858)(182.61935515,244.40678446)(181.8692706,245.15691905)
\curveto(181.11918738,245.90705497)(180.10171119,246.32853599)(179.04093235,246.32853599)
\curveto(177.98015351,246.32853599)(176.96267732,245.90705497)(176.2125941,245.15691905)
\curveto(175.46250955,244.40678446)(175.04105739,243.38923858)(175.04105739,242.32838709)
\curveto(175.04105739,241.2675356)(175.46250955,240.24998973)(176.2125941,239.49985514)
\curveto(176.96267732,238.74971921)(177.98015351,238.32823819)(179.04093235,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,186.19539754)
\curveto(382.10268,186.19539754)(383.12015619,186.61687856)(383.87023941,187.36701449)
\curveto(384.62032396,188.11714908)(385.04177612,189.13469495)(385.04177612,190.19554644)
\curveto(385.04177612,191.25639793)(384.62032396,192.27394381)(383.87023941,193.0240784)
\curveto(383.12015619,193.77421432)(382.10268,194.19569534)(381.04190116,194.19569534)
\curveto(379.98112232,194.19569534)(378.96364613,193.77421432)(378.21356291,193.0240784)
\curveto(377.46347836,192.27394381)(377.0420262,191.25639793)(377.0420262,190.19554644)
\curveto(377.0420262,189.13469495)(377.46347836,188.11714908)(378.21356291,187.36701449)
\curveto(378.96364613,186.61687856)(379.98112232,186.19539754)(381.04190116,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,186.19539754)
\curveto(382.10268,186.19539754)(383.12015619,186.61687856)(383.87023941,187.36701449)
\curveto(384.62032396,188.11714908)(385.04177612,189.13469495)(385.04177612,190.19554644)
\curveto(385.04177612,191.25639793)(384.62032396,192.27394381)(383.87023941,193.0240784)
\curveto(383.12015619,193.77421432)(382.10268,194.19569534)(381.04190116,194.19569534)
\curveto(379.98112232,194.19569534)(378.96364613,193.77421432)(378.21356291,193.0240784)
\curveto(377.46347836,192.27394381)(377.0420262,191.25639793)(377.0420262,190.19554644)
\curveto(377.0420262,189.13469495)(377.46347836,188.11714908)(378.21356291,187.36701449)
\curveto(378.96364613,186.61687856)(379.98112232,186.19539754)(381.04190116,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,176.4204772)
\curveto(224.0857895,176.4204772)(225.10326569,176.84195823)(225.85334891,177.59209415)
\curveto(226.60343346,178.34222874)(227.02488562,179.35977462)(227.02488562,180.42062611)
\curveto(227.02488562,181.48147759)(226.60343346,182.49902347)(225.85334891,183.24915806)
\curveto(225.10326569,183.99929398)(224.0857895,184.42077501)(223.02501066,184.42077501)
\curveto(221.96423182,184.42077501)(220.94675563,183.99929398)(220.19667241,183.24915806)
\curveto(219.44658786,182.49902347)(219.0251357,181.48147759)(219.0251357,180.42062611)
\curveto(219.0251357,179.35977462)(219.44658786,178.34222874)(220.19667241,177.59209415)
\curveto(220.94675563,176.84195823)(221.96423182,176.4204772)(223.02501066,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,176.4204772)
\curveto(224.0857895,176.4204772)(225.10326569,176.84195823)(225.85334891,177.59209415)
\curveto(226.60343346,178.34222874)(227.02488562,179.35977462)(227.02488562,180.42062611)
\curveto(227.02488562,181.48147759)(226.60343346,182.49902347)(225.85334891,183.24915806)
\curveto(225.10326569,183.99929398)(224.0857895,184.42077501)(223.02501066,184.42077501)
\curveto(221.96423182,184.42077501)(220.94675563,183.99929398)(220.19667241,183.24915806)
\curveto(219.44658786,182.49902347)(219.0251357,181.48147759)(219.0251357,180.42062611)
\curveto(219.0251357,179.35977462)(219.44658786,178.34222874)(220.19667241,177.59209415)
\curveto(220.94675563,176.84195823)(221.96423182,176.4204772)(223.02501066,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,174.79132721)
\curveto(202.90826956,174.79132721)(203.92574575,175.21280823)(204.67582897,175.96294415)
\curveto(205.42591352,176.71307874)(205.84736568,177.73062462)(205.84736568,178.79147611)
\curveto(205.84736568,179.8523276)(205.42591352,180.86987347)(204.67582897,181.62000806)
\curveto(203.92574575,182.37014399)(202.90826956,182.79162501)(201.84749072,182.79162501)
\curveto(200.78671188,182.79162501)(199.76923569,182.37014399)(199.01915247,181.62000806)
\curveto(198.26906792,180.86987347)(197.84761576,179.8523276)(197.84761576,178.79147611)
\curveto(197.84761576,177.73062462)(198.26906792,176.71307874)(199.01915247,175.96294415)
\curveto(199.76923569,175.21280823)(200.78671188,174.79132721)(201.84749072,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,174.79132721)
\curveto(202.90826956,174.79132721)(203.92574575,175.21280823)(204.67582897,175.96294415)
\curveto(205.42591352,176.71307874)(205.84736568,177.73062462)(205.84736568,178.79147611)
\curveto(205.84736568,179.8523276)(205.42591352,180.86987347)(204.67582897,181.62000806)
\curveto(203.92574575,182.37014399)(202.90826956,182.79162501)(201.84749072,182.79162501)
\curveto(200.78671188,182.79162501)(199.76923569,182.37014399)(199.01915247,181.62000806)
\curveto(198.26906792,180.86987347)(197.84761576,179.8523276)(197.84761576,178.79147611)
\curveto(197.84761576,177.73062462)(198.26906792,176.71307874)(199.01915247,175.96294415)
\curveto(199.76923569,175.21280823)(200.78671188,174.79132721)(201.84749072,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,202.48689753)
\curveto(163.81130654,202.48689753)(164.82878273,202.90837855)(165.57886595,203.65851447)
\curveto(166.3289505,204.40864906)(166.75040266,205.42619494)(166.75040266,206.48704643)
\curveto(166.75040266,207.54789792)(166.3289505,208.5654438)(165.57886595,209.31557838)
\curveto(164.82878273,210.06571431)(163.81130654,210.48719533)(162.7505277,210.48719533)
\curveto(161.68974886,210.48719533)(160.67227267,210.06571431)(159.92218945,209.31557838)
\curveto(159.1721049,208.5654438)(158.75065274,207.54789792)(158.75065274,206.48704643)
\curveto(158.75065274,205.42619494)(159.1721049,204.40864906)(159.92218945,203.65851447)
\curveto(160.67227267,202.90837855)(161.68974886,202.48689753)(162.7505277,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,202.48689753)
\curveto(163.81130654,202.48689753)(164.82878273,202.90837855)(165.57886595,203.65851447)
\curveto(166.3289505,204.40864906)(166.75040266,205.42619494)(166.75040266,206.48704643)
\curveto(166.75040266,207.54789792)(166.3289505,208.5654438)(165.57886595,209.31557838)
\curveto(164.82878273,210.06571431)(163.81130654,210.48719533)(162.7505277,210.48719533)
\curveto(161.68974886,210.48719533)(160.67227267,210.06571431)(159.92218945,209.31557838)
\curveto(159.1721049,208.5654438)(158.75065274,207.54789792)(158.75065274,206.48704643)
\curveto(158.75065274,205.42619494)(159.1721049,204.40864906)(159.92218945,203.65851447)
\curveto(160.67227267,202.90837855)(161.68974886,202.48689753)(162.7505277,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,191.08284754)
\curveto(214.31153857,191.08284754)(215.32901476,191.50432856)(216.07909798,192.25446448)
\curveto(216.82918253,193.00459907)(217.25063469,194.02214495)(217.25063469,195.08299644)
\curveto(217.25063469,196.14384793)(216.82918253,197.1613938)(216.07909798,197.91152839)
\curveto(215.32901476,198.66166432)(214.31153857,199.08314534)(213.25075973,199.08314534)
\curveto(212.18998089,199.08314534)(211.1725047,198.66166432)(210.42242148,197.91152839)
\curveto(209.67233693,197.1613938)(209.25088477,196.14384793)(209.25088477,195.08299644)
\curveto(209.25088477,194.02214495)(209.67233693,193.00459907)(210.42242148,192.25446448)
\curveto(211.1725047,191.50432856)(212.18998089,191.08284754)(213.25075973,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,191.08284754)
\curveto(214.31153857,191.08284754)(215.32901476,191.50432856)(216.07909798,192.25446448)
\curveto(216.82918253,193.00459907)(217.25063469,194.02214495)(217.25063469,195.08299644)
\curveto(217.25063469,196.14384793)(216.82918253,197.1613938)(216.07909798,197.91152839)
\curveto(215.32901476,198.66166432)(214.31153857,199.08314534)(213.25075973,199.08314534)
\curveto(212.18998089,199.08314534)(211.1725047,198.66166432)(210.42242148,197.91152839)
\curveto(209.67233693,197.1613938)(209.25088477,196.14384793)(209.25088477,195.08299644)
\curveto(209.25088477,194.02214495)(209.67233693,193.00459907)(210.42242148,192.25446448)
\curveto(211.1725047,191.50432856)(212.18998089,191.08284754)(213.25075973,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,77.04222556)
\curveto(152.40801718,77.04222556)(153.42549337,77.46370658)(154.17557659,78.2138425)
\curveto(154.92566114,78.96397709)(155.3471133,79.98152297)(155.3471133,81.04237446)
\curveto(155.3471133,82.10322595)(154.92566114,83.12077183)(154.17557659,83.87090641)
\curveto(153.42549337,84.62104234)(152.40801718,85.04252336)(151.34723834,85.04252336)
\curveto(150.2864595,85.04252336)(149.26898331,84.62104234)(148.51890009,83.87090641)
\curveto(147.76881554,83.12077183)(147.34736338,82.10322595)(147.34736338,81.04237446)
\curveto(147.34736338,79.98152297)(147.76881554,78.96397709)(148.51890009,78.2138425)
\curveto(149.26898331,77.46370658)(150.2864595,77.04222556)(151.34723834,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,77.04222556)
\curveto(152.40801718,77.04222556)(153.42549337,77.46370658)(154.17557659,78.2138425)
\curveto(154.92566114,78.96397709)(155.3471133,79.98152297)(155.3471133,81.04237446)
\curveto(155.3471133,82.10322595)(154.92566114,83.12077183)(154.17557659,83.87090641)
\curveto(153.42549337,84.62104234)(152.40801718,85.04252336)(151.34723834,85.04252336)
\curveto(150.2864595,85.04252336)(149.26898331,84.62104234)(148.51890009,83.87090641)
\curveto(147.76881554,83.12077183)(147.34736338,82.10322595)(147.34736338,81.04237446)
\curveto(147.34736338,79.98152297)(147.76881554,78.96397709)(148.51890009,78.2138425)
\curveto(149.26898331,77.46370658)(150.2864595,77.04222556)(151.34723834,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,355.62714999)
\curveto(282.73123402,355.62714999)(283.74871022,356.04863102)(284.49879344,356.79876694)
\curveto(285.24887799,357.54890153)(285.67033015,358.56644741)(285.67033015,359.6272989)
\curveto(285.67033015,360.68815038)(285.24887799,361.70569626)(284.49879344,362.45583085)
\curveto(283.74871022,363.20596677)(282.73123402,363.6274478)(281.67045518,363.6274478)
\curveto(280.60967635,363.6274478)(279.59220015,363.20596677)(278.84211693,362.45583085)
\curveto(278.09203238,361.70569626)(277.67058022,360.68815038)(277.67058022,359.6272989)
\curveto(277.67058022,358.56644741)(278.09203238,357.54890153)(278.84211693,356.79876694)
\curveto(279.59220015,356.04863102)(280.60967635,355.62714999)(281.67045518,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,355.62714999)
\curveto(282.73123402,355.62714999)(283.74871022,356.04863102)(284.49879344,356.79876694)
\curveto(285.24887799,357.54890153)(285.67033015,358.56644741)(285.67033015,359.6272989)
\curveto(285.67033015,360.68815038)(285.24887799,361.70569626)(284.49879344,362.45583085)
\curveto(283.74871022,363.20596677)(282.73123402,363.6274478)(281.67045518,363.6274478)
\curveto(280.60967635,363.6274478)(279.59220015,363.20596677)(278.84211693,362.45583085)
\curveto(278.09203238,361.70569626)(277.67058022,360.68815038)(277.67058022,359.6272989)
\curveto(277.67058022,358.56644741)(278.09203238,357.54890153)(278.84211693,356.79876694)
\curveto(279.59220015,356.04863102)(280.60967635,355.62714999)(281.67045518,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,243.21568819)
\curveto(123.08530509,243.21568819)(124.10278128,243.63716921)(124.8528645,244.38730513)
\curveto(125.60294905,245.13743972)(126.02440121,246.1549856)(126.02440121,247.21583709)
\curveto(126.02440121,248.27668858)(125.60294905,249.29423445)(124.8528645,250.04436904)
\curveto(124.10278128,250.79450497)(123.08530509,251.21598599)(122.02452625,251.21598599)
\curveto(120.96374741,251.21598599)(119.94627122,250.79450497)(119.196188,250.04436904)
\curveto(118.44610345,249.29423445)(118.02465129,248.27668858)(118.02465129,247.21583709)
\curveto(118.02465129,246.1549856)(118.44610345,245.13743972)(119.196188,244.38730513)
\curveto(119.94627122,243.63716921)(120.96374741,243.21568819)(122.02452625,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,243.21568819)
\curveto(123.08530509,243.21568819)(124.10278128,243.63716921)(124.8528645,244.38730513)
\curveto(125.60294905,245.13743972)(126.02440121,246.1549856)(126.02440121,247.21583709)
\curveto(126.02440121,248.27668858)(125.60294905,249.29423445)(124.8528645,250.04436904)
\curveto(124.10278128,250.79450497)(123.08530509,251.21598599)(122.02452625,251.21598599)
\curveto(120.96374741,251.21598599)(119.94627122,250.79450497)(119.196188,250.04436904)
\curveto(118.44610345,249.29423445)(118.02465129,248.27668858)(118.02465129,247.21583709)
\curveto(118.02465129,246.1549856)(118.44610345,245.13743972)(119.196188,244.38730513)
\curveto(119.94627122,243.63716921)(120.96374741,243.21568819)(122.02452625,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,283.94449919)
\curveto(396.76400553,283.94449919)(397.78148172,284.36598021)(398.53156494,285.11611614)
\curveto(399.28164949,285.86625072)(399.70310165,286.8837966)(399.70310165,287.94464809)
\curveto(399.70310165,289.00549958)(399.28164949,290.02304546)(398.53156494,290.77318005)
\curveto(397.78148172,291.52331597)(396.76400553,291.94479699)(395.70322669,291.94479699)
\curveto(394.64244785,291.94479699)(393.62497166,291.52331597)(392.87488844,290.77318005)
\curveto(392.12480389,290.02304546)(391.70335173,289.00549958)(391.70335173,287.94464809)
\curveto(391.70335173,286.8837966)(392.12480389,285.86625072)(392.87488844,285.11611614)
\curveto(393.62497166,284.36598021)(394.64244785,283.94449919)(395.70322669,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,283.94449919)
\curveto(396.76400553,283.94449919)(397.78148172,284.36598021)(398.53156494,285.11611614)
\curveto(399.28164949,285.86625072)(399.70310165,286.8837966)(399.70310165,287.94464809)
\curveto(399.70310165,289.00549958)(399.28164949,290.02304546)(398.53156494,290.77318005)
\curveto(397.78148172,291.52331597)(396.76400553,291.94479699)(395.70322669,291.94479699)
\curveto(394.64244785,291.94479699)(393.62497166,291.52331597)(392.87488844,290.77318005)
\curveto(392.12480389,290.02304546)(391.70335173,289.00549958)(391.70335173,287.94464809)
\curveto(391.70335173,286.8837966)(392.12480389,285.86625072)(392.87488844,285.11611614)
\curveto(393.62497166,284.36598021)(394.64244785,283.94449919)(395.70322669,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,70.52562556)
\curveto(266.44082938,70.52562556)(267.45830557,70.94710659)(268.20838879,71.69724251)
\curveto(268.95847334,72.4473771)(269.3799255,73.46492298)(269.3799255,74.52577446)
\curveto(269.3799255,75.58662595)(268.95847334,76.60417183)(268.20838879,77.35430642)
\curveto(267.45830557,78.10444234)(266.44082938,78.52592337)(265.38005054,78.52592337)
\curveto(264.3192717,78.52592337)(263.3017955,78.10444234)(262.55171229,77.35430642)
\curveto(261.80162773,76.60417183)(261.38017558,75.58662595)(261.38017558,74.52577446)
\curveto(261.38017558,73.46492298)(261.80162773,72.4473771)(262.55171229,71.69724251)
\curveto(263.3017955,70.94710659)(264.3192717,70.52562556)(265.38005054,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,70.52562556)
\curveto(266.44082938,70.52562556)(267.45830557,70.94710659)(268.20838879,71.69724251)
\curveto(268.95847334,72.4473771)(269.3799255,73.46492298)(269.3799255,74.52577446)
\curveto(269.3799255,75.58662595)(268.95847334,76.60417183)(268.20838879,77.35430642)
\curveto(267.45830557,78.10444234)(266.44082938,78.52592337)(265.38005054,78.52592337)
\curveto(264.3192717,78.52592337)(263.3017955,78.10444234)(262.55171229,77.35430642)
\curveto(261.80162773,76.60417183)(261.38017558,75.58662595)(261.38017558,74.52577446)
\curveto(261.38017558,73.46492298)(261.80162773,72.4473771)(262.55171229,71.69724251)
\curveto(263.3017955,70.94710659)(264.3192717,70.52562556)(265.38005054,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,264.39465851)
\curveto(158.92419125,264.39465851)(159.94166744,264.81613954)(160.69175066,265.56627546)
\curveto(161.44183521,266.31641005)(161.86328737,267.33395593)(161.86328737,268.39480742)
\curveto(161.86328737,269.4556589)(161.44183521,270.47320478)(160.69175066,271.22333937)
\curveto(159.94166744,271.97347529)(158.92419125,272.39495632)(157.86341241,272.39495632)
\curveto(156.80263357,272.39495632)(155.78515738,271.97347529)(155.03507416,271.22333937)
\curveto(154.28498961,270.47320478)(153.86353745,269.4556589)(153.86353745,268.39480742)
\curveto(153.86353745,267.33395593)(154.28498961,266.31641005)(155.03507416,265.56627546)
\curveto(155.78515738,264.81613954)(156.80263357,264.39465851)(157.86341241,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,264.39465851)
\curveto(158.92419125,264.39465851)(159.94166744,264.81613954)(160.69175066,265.56627546)
\curveto(161.44183521,266.31641005)(161.86328737,267.33395593)(161.86328737,268.39480742)
\curveto(161.86328737,269.4556589)(161.44183521,270.47320478)(160.69175066,271.22333937)
\curveto(159.94166744,271.97347529)(158.92419125,272.39495632)(157.86341241,272.39495632)
\curveto(156.80263357,272.39495632)(155.78515738,271.97347529)(155.03507416,271.22333937)
\curveto(154.28498961,270.47320478)(153.86353745,269.4556589)(153.86353745,268.39480742)
\curveto(153.86353745,267.33395593)(154.28498961,266.31641005)(155.03507416,265.56627546)
\curveto(155.78515738,264.81613954)(156.80263357,264.39465851)(157.86341241,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,107.99611622)
\curveto(253.40850159,107.99611622)(254.42597778,108.41759725)(255.176061,109.16773317)
\curveto(255.92614555,109.91786776)(256.34759771,110.93541364)(256.34759771,111.99626512)
\curveto(256.34759771,113.05711661)(255.92614555,114.07466249)(255.176061,114.82479708)
\curveto(254.42597778,115.574933)(253.40850159,115.99641403)(252.34772275,115.99641403)
\curveto(251.28694391,115.99641403)(250.26946772,115.574933)(249.5193845,114.82479708)
\curveto(248.76929995,114.07466249)(248.34784779,113.05711661)(248.34784779,111.99626512)
\curveto(248.34784779,110.93541364)(248.76929995,109.91786776)(249.5193845,109.16773317)
\curveto(250.26946772,108.41759725)(251.28694391,107.99611622)(252.34772275,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,107.99611622)
\curveto(253.40850159,107.99611622)(254.42597778,108.41759725)(255.176061,109.16773317)
\curveto(255.92614555,109.91786776)(256.34759771,110.93541364)(256.34759771,111.99626512)
\curveto(256.34759771,113.05711661)(255.92614555,114.07466249)(255.176061,114.82479708)
\curveto(254.42597778,115.574933)(253.40850159,115.99641403)(252.34772275,115.99641403)
\curveto(251.28694391,115.99641403)(250.26946772,115.574933)(249.5193845,114.82479708)
\curveto(248.76929995,114.07466249)(248.34784779,113.05711661)(248.34784779,111.99626512)
\curveto(248.34784779,110.93541364)(248.76929995,109.91786776)(249.5193845,109.16773317)
\curveto(250.26946772,108.41759725)(251.28694391,107.99611622)(252.34772275,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,274.16957885)
\curveto(114.94011294,274.16957885)(115.95758913,274.59105987)(116.70767235,275.3411958)
\curveto(117.4577569,276.09133039)(117.87920906,277.10887626)(117.87920906,278.16972775)
\curveto(117.87920906,279.23057924)(117.4577569,280.24812512)(116.70767235,280.99825971)
\curveto(115.95758913,281.74839563)(114.94011294,282.16987665)(113.8793341,282.16987665)
\curveto(112.81855526,282.16987665)(111.80107907,281.74839563)(111.05099585,280.99825971)
\curveto(110.3009113,280.24812512)(109.87945914,279.23057924)(109.87945914,278.16972775)
\curveto(109.87945914,277.10887626)(110.3009113,276.09133039)(111.05099585,275.3411958)
\curveto(111.80107907,274.59105987)(112.81855526,274.16957885)(113.8793341,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,274.16957885)
\curveto(114.94011294,274.16957885)(115.95758913,274.59105987)(116.70767235,275.3411958)
\curveto(117.4577569,276.09133039)(117.87920906,277.10887626)(117.87920906,278.16972775)
\curveto(117.87920906,279.23057924)(117.4577569,280.24812512)(116.70767235,280.99825971)
\curveto(115.95758913,281.74839563)(114.94011294,282.16987665)(113.8793341,282.16987665)
\curveto(112.81855526,282.16987665)(111.80107907,281.74839563)(111.05099585,280.99825971)
\curveto(110.3009113,280.24812512)(109.87945914,279.23057924)(109.87945914,278.16972775)
\curveto(109.87945914,277.10887626)(110.3009113,276.09133039)(111.05099585,275.3411958)
\curveto(111.80107907,274.59105987)(112.81855526,274.16957885)(113.8793341,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,350.7397)
\curveto(245.26330944,350.7397)(246.28078563,351.16118102)(247.03086885,351.91131694)
\curveto(247.7809534,352.66145153)(248.20240556,353.67899741)(248.20240556,354.7398489)
\curveto(248.20240556,355.80070039)(247.7809534,356.81824627)(247.03086885,357.56838085)
\curveto(246.28078563,358.31851678)(245.26330944,358.7399978)(244.2025306,358.7399978)
\curveto(243.14175176,358.7399978)(242.12427557,358.31851678)(241.37419235,357.56838085)
\curveto(240.62410779,356.81824627)(240.20265564,355.80070039)(240.20265564,354.7398489)
\curveto(240.20265564,353.67899741)(240.62410779,352.66145153)(241.37419235,351.91131694)
\curveto(242.12427557,351.16118102)(243.14175176,350.7397)(244.2025306,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,350.7397)
\curveto(245.26330944,350.7397)(246.28078563,351.16118102)(247.03086885,351.91131694)
\curveto(247.7809534,352.66145153)(248.20240556,353.67899741)(248.20240556,354.7398489)
\curveto(248.20240556,355.80070039)(247.7809534,356.81824627)(247.03086885,357.56838085)
\curveto(246.28078563,358.31851678)(245.26330944,358.7399978)(244.2025306,358.7399978)
\curveto(243.14175176,358.7399978)(242.12427557,358.31851678)(241.37419235,357.56838085)
\curveto(240.62410779,356.81824627)(240.20265564,355.80070039)(240.20265564,354.7398489)
\curveto(240.20265564,353.67899741)(240.62410779,352.66145153)(241.37419235,351.91131694)
\curveto(242.12427557,351.16118102)(243.14175176,350.7397)(244.2025306,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,295.34854918)
\curveto(87.24642911,295.34854918)(88.2639053,295.7700302)(89.01398852,296.52016613)
\curveto(89.76407307,297.27030072)(90.18552523,298.28784659)(90.18552523,299.34869808)
\curveto(90.18552523,300.40954957)(89.76407307,301.42709545)(89.01398852,302.17723004)
\curveto(88.2639053,302.92736596)(87.24642911,303.34884698)(86.18565027,303.34884698)
\curveto(85.12487143,303.34884698)(84.10739523,302.92736596)(83.35731202,302.17723004)
\curveto(82.60722746,301.42709545)(82.18577531,300.40954957)(82.18577531,299.34869808)
\curveto(82.18577531,298.28784659)(82.60722746,297.27030072)(83.35731202,296.52016613)
\curveto(84.10739523,295.7700302)(85.12487143,295.34854918)(86.18565027,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,295.34854918)
\curveto(87.24642911,295.34854918)(88.2639053,295.7700302)(89.01398852,296.52016613)
\curveto(89.76407307,297.27030072)(90.18552523,298.28784659)(90.18552523,299.34869808)
\curveto(90.18552523,300.40954957)(89.76407307,301.42709545)(89.01398852,302.17723004)
\curveto(88.2639053,302.92736596)(87.24642911,303.34884698)(86.18565027,303.34884698)
\curveto(85.12487143,303.34884698)(84.10739523,302.92736596)(83.35731202,302.17723004)
\curveto(82.60722746,301.42709545)(82.18577531,300.40954957)(82.18577531,299.34869808)
\curveto(82.18577531,298.28784659)(82.60722746,297.27030072)(83.35731202,296.52016613)
\curveto(84.10739523,295.7700302)(85.12487143,295.34854918)(86.18565027,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,270.91127885)
\curveto(154.03705561,270.91127885)(155.05453181,271.33275988)(155.80461502,272.0828958)
\curveto(156.55469958,272.83303039)(156.97615173,273.85057627)(156.97615173,274.91142776)
\curveto(156.97615173,275.97227924)(156.55469958,276.98982512)(155.80461502,277.73995971)
\curveto(155.05453181,278.49009563)(154.03705561,278.91157666)(152.97627677,278.91157666)
\curveto(151.91549793,278.91157666)(150.89802174,278.49009563)(150.14793852,277.73995971)
\curveto(149.39785397,276.98982512)(148.97640181,275.97227924)(148.97640181,274.91142776)
\curveto(148.97640181,273.85057627)(149.39785397,272.83303039)(150.14793852,272.0828958)
\curveto(150.89802174,271.33275988)(151.91549793,270.91127885)(152.97627677,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,270.91127885)
\curveto(154.03705561,270.91127885)(155.05453181,271.33275988)(155.80461502,272.0828958)
\curveto(156.55469958,272.83303039)(156.97615173,273.85057627)(156.97615173,274.91142776)
\curveto(156.97615173,275.97227924)(156.55469958,276.98982512)(155.80461502,277.73995971)
\curveto(155.05453181,278.49009563)(154.03705561,278.91157666)(152.97627677,278.91157666)
\curveto(151.91549793,278.91157666)(150.89802174,278.49009563)(150.14793852,277.73995971)
\curveto(149.39785397,276.98982512)(148.97640181,275.97227924)(148.97640181,274.91142776)
\curveto(148.97640181,273.85057627)(149.39785397,272.83303039)(150.14793852,272.0828958)
\curveto(150.89802174,271.33275988)(151.91549793,270.91127885)(152.97627677,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,145.46660688)
\curveto(393.50592867,145.46660688)(394.52340486,145.88808791)(395.27348808,146.63822383)
\curveto(396.02357263,147.38835842)(396.44502479,148.4059043)(396.44502479,149.46675579)
\curveto(396.44502479,150.52760727)(396.02357263,151.54515315)(395.27348808,152.29528774)
\curveto(394.52340486,153.04542366)(393.50592867,153.46690469)(392.44514983,153.46690469)
\curveto(391.38437099,153.46690469)(390.3668948,153.04542366)(389.61681158,152.29528774)
\curveto(388.86672703,151.54515315)(388.44527487,150.52760727)(388.44527487,149.46675579)
\curveto(388.44527487,148.4059043)(388.86672703,147.38835842)(389.61681158,146.63822383)
\curveto(390.3668948,145.88808791)(391.38437099,145.46660688)(392.44514983,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,145.46660688)
\curveto(393.50592867,145.46660688)(394.52340486,145.88808791)(395.27348808,146.63822383)
\curveto(396.02357263,147.38835842)(396.44502479,148.4059043)(396.44502479,149.46675579)
\curveto(396.44502479,150.52760727)(396.02357263,151.54515315)(395.27348808,152.29528774)
\curveto(394.52340486,153.04542366)(393.50592867,153.46690469)(392.44514983,153.46690469)
\curveto(391.38437099,153.46690469)(390.3668948,153.04542366)(389.61681158,152.29528774)
\curveto(388.86672703,151.54515315)(388.44527487,150.52760727)(388.44527487,149.46675579)
\curveto(388.44527487,148.4059043)(388.86672703,147.38835842)(389.61681158,146.63822383)
\curveto(390.3668948,145.88808791)(391.38437099,145.46660688)(392.44514983,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,165.01642721)
\curveto(145.89186346,165.01642721)(146.90933965,165.43790824)(147.65942287,166.18804416)
\curveto(148.40950742,166.93817875)(148.83095958,167.95572463)(148.83095958,169.01657611)
\curveto(148.83095958,170.0774276)(148.40950742,171.09497348)(147.65942287,171.84510807)
\curveto(146.90933965,172.59524399)(145.89186346,173.01672502)(144.83108462,173.01672502)
\curveto(143.77030578,173.01672502)(142.75282959,172.59524399)(142.00274637,171.84510807)
\curveto(141.25266182,171.09497348)(140.83120966,170.0774276)(140.83120966,169.01657611)
\curveto(140.83120966,167.95572463)(141.25266182,166.93817875)(142.00274637,166.18804416)
\curveto(142.75282959,165.43790824)(143.77030578,165.01642721)(144.83108462,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,165.01642721)
\curveto(145.89186346,165.01642721)(146.90933965,165.43790824)(147.65942287,166.18804416)
\curveto(148.40950742,166.93817875)(148.83095958,167.95572463)(148.83095958,169.01657611)
\curveto(148.83095958,170.0774276)(148.40950742,171.09497348)(147.65942287,171.84510807)
\curveto(146.90933965,172.59524399)(145.89186346,173.01672502)(144.83108462,173.01672502)
\curveto(143.77030578,173.01672502)(142.75282959,172.59524399)(142.00274637,171.84510807)
\curveto(141.25266182,171.09497348)(140.83120966,170.0774276)(140.83120966,169.01657611)
\curveto(140.83120966,167.95572463)(141.25266182,166.93817875)(142.00274637,166.18804416)
\curveto(142.75282959,165.43790824)(143.77030578,165.01642721)(144.83108462,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,355.62714999)
\curveto(281.10217525,355.62714999)(282.11965144,356.04863102)(282.86973466,356.79876694)
\curveto(283.61981921,357.54890153)(284.04127137,358.56644741)(284.04127137,359.6272989)
\curveto(284.04127137,360.68815038)(283.61981921,361.70569626)(282.86973466,362.45583085)
\curveto(282.11965144,363.20596677)(281.10217525,363.6274478)(280.04139641,363.6274478)
\curveto(278.98061757,363.6274478)(277.96314138,363.20596677)(277.21305816,362.45583085)
\curveto(276.46297361,361.70569626)(276.04152145,360.68815038)(276.04152145,359.6272989)
\curveto(276.04152145,358.56644741)(276.46297361,357.54890153)(277.21305816,356.79876694)
\curveto(277.96314138,356.04863102)(278.98061757,355.62714999)(280.04139641,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,355.62714999)
\curveto(281.10217525,355.62714999)(282.11965144,356.04863102)(282.86973466,356.79876694)
\curveto(283.61981921,357.54890153)(284.04127137,358.56644741)(284.04127137,359.6272989)
\curveto(284.04127137,360.68815038)(283.61981921,361.70569626)(282.86973466,362.45583085)
\curveto(282.11965144,363.20596677)(281.10217525,363.6274478)(280.04139641,363.6274478)
\curveto(278.98061757,363.6274478)(277.96314138,363.20596677)(277.21305816,362.45583085)
\curveto(276.46297361,361.70569626)(276.04152145,360.68815038)(276.04152145,359.6272989)
\curveto(276.04152145,358.56644741)(276.46297361,357.54890153)(277.21305816,356.79876694)
\curveto(277.96314138,356.04863102)(278.98061757,355.62714999)(280.04139641,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,59.12155523)
\curveto(388.61883372,59.12155523)(389.63630991,59.54303625)(390.38639313,60.29317217)
\curveto(391.13647768,61.04330676)(391.55792984,62.06085264)(391.55792984,63.12170413)
\curveto(391.55792984,64.18255562)(391.13647768,65.20010149)(390.38639313,65.95023608)
\curveto(389.63630991,66.70037201)(388.61883372,67.12185303)(387.55805488,67.12185303)
\curveto(386.49727604,67.12185303)(385.47979985,66.70037201)(384.72971663,65.95023608)
\curveto(383.97963208,65.20010149)(383.55817992,64.18255562)(383.55817992,63.12170413)
\curveto(383.55817992,62.06085264)(383.97963208,61.04330676)(384.72971663,60.29317217)
\curveto(385.47979985,59.54303625)(386.49727604,59.12155523)(387.55805488,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,59.12155523)
\curveto(388.61883372,59.12155523)(389.63630991,59.54303625)(390.38639313,60.29317217)
\curveto(391.13647768,61.04330676)(391.55792984,62.06085264)(391.55792984,63.12170413)
\curveto(391.55792984,64.18255562)(391.13647768,65.20010149)(390.38639313,65.95023608)
\curveto(389.63630991,66.70037201)(388.61883372,67.12185303)(387.55805488,67.12185303)
\curveto(386.49727604,67.12185303)(385.47979985,66.70037201)(384.72971663,65.95023608)
\curveto(383.97963208,65.20010149)(383.55817992,64.18255562)(383.55817992,63.12170413)
\curveto(383.55817992,62.06085264)(383.97963208,61.04330676)(384.72971663,60.29317217)
\curveto(385.47979985,59.54303625)(386.49727604,59.12155523)(387.55805488,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,83.55882555)
\curveto(129.60145881,83.55882555)(130.618935,83.98030658)(131.36901822,84.7304425)
\curveto(132.11910278,85.48057709)(132.54055493,86.49812296)(132.54055493,87.55897445)
\curveto(132.54055493,88.61982594)(132.11910278,89.63737182)(131.36901822,90.38750641)
\curveto(130.618935,91.13764233)(129.60145881,91.55912335)(128.54067997,91.55912335)
\curveto(127.47990113,91.55912335)(126.46242494,91.13764233)(125.71234172,90.38750641)
\curveto(124.96225717,89.63737182)(124.54080501,88.61982594)(124.54080501,87.55897445)
\curveto(124.54080501,86.49812296)(124.96225717,85.48057709)(125.71234172,84.7304425)
\curveto(126.46242494,83.98030658)(127.47990113,83.55882555)(128.54067997,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,83.55882555)
\curveto(129.60145881,83.55882555)(130.618935,83.98030658)(131.36901822,84.7304425)
\curveto(132.11910278,85.48057709)(132.54055493,86.49812296)(132.54055493,87.55897445)
\curveto(132.54055493,88.61982594)(132.11910278,89.63737182)(131.36901822,90.38750641)
\curveto(130.618935,91.13764233)(129.60145881,91.55912335)(128.54067997,91.55912335)
\curveto(127.47990113,91.55912335)(126.46242494,91.13764233)(125.71234172,90.38750641)
\curveto(124.96225717,89.63737182)(124.54080501,88.61982594)(124.54080501,87.55897445)
\curveto(124.54080501,86.49812296)(124.96225717,85.48057709)(125.71234172,84.7304425)
\curveto(126.46242494,83.98030658)(127.47990113,83.55882555)(128.54067997,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,213.89096786)
\curveto(380.47362123,213.89096786)(381.49109742,214.31244889)(382.24118064,215.06258481)
\curveto(382.99126519,215.8127194)(383.41271735,216.83026528)(383.41271735,217.89111677)
\curveto(383.41271735,218.95196825)(382.99126519,219.96951413)(382.24118064,220.71964872)
\curveto(381.49109742,221.46978464)(380.47362123,221.89126567)(379.41284239,221.89126567)
\curveto(378.35206355,221.89126567)(377.33458735,221.46978464)(376.58450414,220.71964872)
\curveto(375.83441958,219.96951413)(375.41296743,218.95196825)(375.41296743,217.89111677)
\curveto(375.41296743,216.83026528)(375.83441958,215.8127194)(376.58450414,215.06258481)
\curveto(377.33458735,214.31244889)(378.35206355,213.89096786)(379.41284239,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,213.89096786)
\curveto(380.47362123,213.89096786)(381.49109742,214.31244889)(382.24118064,215.06258481)
\curveto(382.99126519,215.8127194)(383.41271735,216.83026528)(383.41271735,217.89111677)
\curveto(383.41271735,218.95196825)(382.99126519,219.96951413)(382.24118064,220.71964872)
\curveto(381.49109742,221.46978464)(380.47362123,221.89126567)(379.41284239,221.89126567)
\curveto(378.35206355,221.89126567)(377.33458735,221.46978464)(376.58450414,220.71964872)
\curveto(375.83441958,219.96951413)(375.41296743,218.95196825)(375.41296743,217.89111677)
\curveto(375.41296743,216.83026528)(375.83441958,215.8127194)(376.58450414,215.06258481)
\curveto(377.33458735,214.31244889)(378.35206355,213.89096786)(379.41284239,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,324.6732695)
\curveto(206.16634642,324.6732695)(207.18382261,325.09475052)(207.93390583,325.84488645)
\curveto(208.68399038,326.59502104)(209.10544254,327.61256691)(209.10544254,328.6734184)
\curveto(209.10544254,329.73426989)(208.68399038,330.75181577)(207.93390583,331.50195036)
\curveto(207.18382261,332.25208628)(206.16634642,332.6735673)(205.10556758,332.6735673)
\curveto(204.04478874,332.6735673)(203.02731255,332.25208628)(202.27722933,331.50195036)
\curveto(201.52714478,330.75181577)(201.10569262,329.73426989)(201.10569262,328.6734184)
\curveto(201.10569262,327.61256691)(201.52714478,326.59502104)(202.27722933,325.84488645)
\curveto(203.02731255,325.09475052)(204.04478874,324.6732695)(205.10556758,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,324.6732695)
\curveto(206.16634642,324.6732695)(207.18382261,325.09475052)(207.93390583,325.84488645)
\curveto(208.68399038,326.59502104)(209.10544254,327.61256691)(209.10544254,328.6734184)
\curveto(209.10544254,329.73426989)(208.68399038,330.75181577)(207.93390583,331.50195036)
\curveto(207.18382261,332.25208628)(206.16634642,332.6735673)(205.10556758,332.6735673)
\curveto(204.04478874,332.6735673)(203.02731255,332.25208628)(202.27722933,331.50195036)
\curveto(201.52714478,330.75181577)(201.10569262,329.73426989)(201.10569262,328.6734184)
\curveto(201.10569262,327.61256691)(201.52714478,326.59502104)(202.27722933,325.84488645)
\curveto(203.02731255,325.09475052)(204.04478874,324.6732695)(205.10556758,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,277.42787885)
\curveto(362.55417815,277.42787885)(363.57165434,277.84935987)(364.32173756,278.59949579)
\curveto(365.07182211,279.34963038)(365.49327427,280.36717626)(365.49327427,281.42802775)
\curveto(365.49327427,282.48887924)(365.07182211,283.50642512)(364.32173756,284.25655971)
\curveto(363.57165434,285.00669563)(362.55417815,285.42817665)(361.49339931,285.42817665)
\curveto(360.43262047,285.42817665)(359.41514428,285.00669563)(358.66506106,284.25655971)
\curveto(357.91497651,283.50642512)(357.49352435,282.48887924)(357.49352435,281.42802775)
\curveto(357.49352435,280.36717626)(357.91497651,279.34963038)(358.66506106,278.59949579)
\curveto(359.41514428,277.84935987)(360.43262047,277.42787885)(361.49339931,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,277.42787885)
\curveto(362.55417815,277.42787885)(363.57165434,277.84935987)(364.32173756,278.59949579)
\curveto(365.07182211,279.34963038)(365.49327427,280.36717626)(365.49327427,281.42802775)
\curveto(365.49327427,282.48887924)(365.07182211,283.50642512)(364.32173756,284.25655971)
\curveto(363.57165434,285.00669563)(362.55417815,285.42817665)(361.49339931,285.42817665)
\curveto(360.43262047,285.42817665)(359.41514428,285.00669563)(358.66506106,284.25655971)
\curveto(357.91497651,283.50642512)(357.49352435,282.48887924)(357.49352435,281.42802775)
\curveto(357.49352435,280.36717626)(357.91497651,279.34963038)(358.66506106,278.59949579)
\curveto(359.41514428,277.84935987)(360.43262047,277.42787885)(361.49339931,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,243.21568819)
\curveto(240.3761738,243.21568819)(241.39364999,243.63716921)(242.14373321,244.38730513)
\curveto(242.89381776,245.13743972)(243.31526992,246.1549856)(243.31526992,247.21583709)
\curveto(243.31526992,248.27668858)(242.89381776,249.29423445)(242.14373321,250.04436904)
\curveto(241.39364999,250.79450497)(240.3761738,251.21598599)(239.31539496,251.21598599)
\curveto(238.25461612,251.21598599)(237.23713993,250.79450497)(236.48705671,250.04436904)
\curveto(235.73697216,249.29423445)(235.31552,248.27668858)(235.31552,247.21583709)
\curveto(235.31552,246.1549856)(235.73697216,245.13743972)(236.48705671,244.38730513)
\curveto(237.23713993,243.63716921)(238.25461612,243.21568819)(239.31539496,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,243.21568819)
\curveto(240.3761738,243.21568819)(241.39364999,243.63716921)(242.14373321,244.38730513)
\curveto(242.89381776,245.13743972)(243.31526992,246.1549856)(243.31526992,247.21583709)
\curveto(243.31526992,248.27668858)(242.89381776,249.29423445)(242.14373321,250.04436904)
\curveto(241.39364999,250.79450497)(240.3761738,251.21598599)(239.31539496,251.21598599)
\curveto(238.25461612,251.21598599)(237.23713993,250.79450497)(236.48705671,250.04436904)
\curveto(235.73697216,249.29423445)(235.31552,248.27668858)(235.31552,247.21583709)
\curveto(235.31552,246.1549856)(235.73697216,245.13743972)(236.48705671,244.38730513)
\curveto(237.23713993,243.63716921)(238.25461612,243.21568819)(239.31539496,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,195.97029753)
\curveto(245.26330944,195.97029753)(246.28078563,196.39177856)(247.03086885,197.14191448)
\curveto(247.7809534,197.89204907)(248.20240556,198.90959495)(248.20240556,199.97044643)
\curveto(248.20240556,201.03129792)(247.7809534,202.0488438)(247.03086885,202.79897839)
\curveto(246.28078563,203.54911431)(245.26330944,203.97059534)(244.2025306,203.97059534)
\curveto(243.14175176,203.97059534)(242.12427557,203.54911431)(241.37419235,202.79897839)
\curveto(240.62410779,202.0488438)(240.20265564,201.03129792)(240.20265564,199.97044643)
\curveto(240.20265564,198.90959495)(240.62410779,197.89204907)(241.37419235,197.14191448)
\curveto(242.12427557,196.39177856)(243.14175176,195.97029753)(244.2025306,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,195.97029753)
\curveto(245.26330944,195.97029753)(246.28078563,196.39177856)(247.03086885,197.14191448)
\curveto(247.7809534,197.89204907)(248.20240556,198.90959495)(248.20240556,199.97044643)
\curveto(248.20240556,201.03129792)(247.7809534,202.0488438)(247.03086885,202.79897839)
\curveto(246.28078563,203.54911431)(245.26330944,203.97059534)(244.2025306,203.97059534)
\curveto(243.14175176,203.97059534)(242.12427557,203.54911431)(241.37419235,202.79897839)
\curveto(240.62410779,202.0488438)(240.20265564,201.03129792)(240.20265564,199.97044643)
\curveto(240.20265564,198.90959495)(240.62410779,197.89204907)(241.37419235,197.14191448)
\curveto(242.12427557,196.39177856)(243.14175176,195.97029753)(244.2025306,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,187.82454754)
\curveto(92.1335444,187.82454754)(93.15102059,188.24602856)(93.90110381,188.99616449)
\curveto(94.65118836,189.74629908)(95.07264052,190.76384495)(95.07264052,191.82469644)
\curveto(95.07264052,192.88554793)(94.65118836,193.90309381)(93.90110381,194.6532284)
\curveto(93.15102059,195.40336432)(92.1335444,195.82484534)(91.07276556,195.82484534)
\curveto(90.01198672,195.82484534)(88.99451053,195.40336432)(88.24442731,194.6532284)
\curveto(87.49434275,193.90309381)(87.0728906,192.88554793)(87.0728906,191.82469644)
\curveto(87.0728906,190.76384495)(87.49434275,189.74629908)(88.24442731,188.99616449)
\curveto(88.99451053,188.24602856)(90.01198672,187.82454754)(91.07276556,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,187.82454754)
\curveto(92.1335444,187.82454754)(93.15102059,188.24602856)(93.90110381,188.99616449)
\curveto(94.65118836,189.74629908)(95.07264052,190.76384495)(95.07264052,191.82469644)
\curveto(95.07264052,192.88554793)(94.65118836,193.90309381)(93.90110381,194.6532284)
\curveto(93.15102059,195.40336432)(92.1335444,195.82484534)(91.07276556,195.82484534)
\curveto(90.01198672,195.82484534)(88.99451053,195.40336432)(88.24442731,194.6532284)
\curveto(87.49434275,193.90309381)(87.0728906,192.88554793)(87.0728906,191.82469644)
\curveto(87.0728906,190.76384495)(87.49434275,189.74629908)(88.24442731,188.99616449)
\curveto(88.99451053,188.24602856)(90.01198672,187.82454754)(91.07276556,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,311.64005934)
\curveto(259.92465531,311.64005934)(260.9421315,312.06154036)(261.69221472,312.81167628)
\curveto(262.44229927,313.56181087)(262.86375143,314.57935675)(262.86375143,315.64020824)
\curveto(262.86375143,316.70105973)(262.44229927,317.71860561)(261.69221472,318.4687402)
\curveto(260.9421315,319.21887612)(259.92465531,319.64035714)(258.86387647,319.64035714)
\curveto(257.80309763,319.64035714)(256.78562144,319.21887612)(256.03553822,318.4687402)
\curveto(255.28545367,317.71860561)(254.86400151,316.70105973)(254.86400151,315.64020824)
\curveto(254.86400151,314.57935675)(255.28545367,313.56181087)(256.03553822,312.81167628)
\curveto(256.78562144,312.06154036)(257.80309763,311.64005934)(258.86387647,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,311.64005934)
\curveto(259.92465531,311.64005934)(260.9421315,312.06154036)(261.69221472,312.81167628)
\curveto(262.44229927,313.56181087)(262.86375143,314.57935675)(262.86375143,315.64020824)
\curveto(262.86375143,316.70105973)(262.44229927,317.71860561)(261.69221472,318.4687402)
\curveto(260.9421315,319.21887612)(259.92465531,319.64035714)(258.86387647,319.64035714)
\curveto(257.80309763,319.64035714)(256.78562144,319.21887612)(256.03553822,318.4687402)
\curveto(255.28545367,317.71860561)(254.86400151,316.70105973)(254.86400151,315.64020824)
\curveto(254.86400151,314.57935675)(255.28545367,313.56181087)(256.03553822,312.81167628)
\curveto(256.78562144,312.06154036)(257.80309763,311.64005934)(258.86387647,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,60.75072557)
\curveto(136.11763288,60.75072557)(137.13510907,61.17220659)(137.88519229,61.92234252)
\curveto(138.63527684,62.67247711)(139.056729,63.69002298)(139.056729,64.75087447)
\curveto(139.056729,65.81172596)(138.63527684,66.82927184)(137.88519229,67.57940643)
\curveto(137.13510907,68.32954235)(136.11763288,68.75102337)(135.05685404,68.75102337)
\curveto(133.9960752,68.75102337)(132.97859901,68.32954235)(132.22851579,67.57940643)
\curveto(131.47843124,66.82927184)(131.05697908,65.81172596)(131.05697908,64.75087447)
\curveto(131.05697908,63.69002298)(131.47843124,62.67247711)(132.22851579,61.92234252)
\curveto(132.97859901,61.17220659)(133.9960752,60.75072557)(135.05685404,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,60.75072557)
\curveto(136.11763288,60.75072557)(137.13510907,61.17220659)(137.88519229,61.92234252)
\curveto(138.63527684,62.67247711)(139.056729,63.69002298)(139.056729,64.75087447)
\curveto(139.056729,65.81172596)(138.63527684,66.82927184)(137.88519229,67.57940643)
\curveto(137.13510907,68.32954235)(136.11763288,68.75102337)(135.05685404,68.75102337)
\curveto(133.9960752,68.75102337)(132.97859901,68.32954235)(132.22851579,67.57940643)
\curveto(131.47843124,66.82927184)(131.05697908,65.81172596)(131.05697908,64.75087447)
\curveto(131.05697908,63.69002298)(131.47843124,62.67247711)(132.22851579,61.92234252)
\curveto(132.97859901,61.17220659)(133.9960752,60.75072557)(135.05685404,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,231.8116382)
\curveto(136.11763288,231.8116382)(137.13510907,232.23311922)(137.88519229,232.98325514)
\curveto(138.63527684,233.73338973)(139.056729,234.75093561)(139.056729,235.8117871)
\curveto(139.056729,236.87263859)(138.63527684,237.89018446)(137.88519229,238.64031905)
\curveto(137.13510907,239.39045497)(136.11763288,239.811936)(135.05685404,239.811936)
\curveto(133.9960752,239.811936)(132.97859901,239.39045497)(132.22851579,238.64031905)
\curveto(131.47843124,237.89018446)(131.05697908,236.87263859)(131.05697908,235.8117871)
\curveto(131.05697908,234.75093561)(131.47843124,233.73338973)(132.22851579,232.98325514)
\curveto(132.97859901,232.23311922)(133.9960752,231.8116382)(135.05685404,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,231.8116382)
\curveto(136.11763288,231.8116382)(137.13510907,232.23311922)(137.88519229,232.98325514)
\curveto(138.63527684,233.73338973)(139.056729,234.75093561)(139.056729,235.8117871)
\curveto(139.056729,236.87263859)(138.63527684,237.89018446)(137.88519229,238.64031905)
\curveto(137.13510907,239.39045497)(136.11763288,239.811936)(135.05685404,239.811936)
\curveto(133.9960752,239.811936)(132.97859901,239.39045497)(132.22851579,238.64031905)
\curveto(131.47843124,237.89018446)(131.05697908,236.87263859)(131.05697908,235.8117871)
\curveto(131.05697908,234.75093561)(131.47843124,233.73338973)(132.22851579,232.98325514)
\curveto(132.97859901,232.23311922)(133.9960752,231.8116382)(135.05685404,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,192.71199754)
\curveto(269.69890624,192.71199754)(270.71638243,193.13347856)(271.46646565,193.88361448)
\curveto(272.2165502,194.63374907)(272.63800236,195.65129495)(272.63800236,196.71214644)
\curveto(272.63800236,197.77299793)(272.2165502,198.7905438)(271.46646565,199.54067839)
\curveto(270.71638243,200.29081432)(269.69890624,200.71229534)(268.6381274,200.71229534)
\curveto(267.57734856,200.71229534)(266.55987237,200.29081432)(265.80978915,199.54067839)
\curveto(265.0597046,198.7905438)(264.63825244,197.77299793)(264.63825244,196.71214644)
\curveto(264.63825244,195.65129495)(265.0597046,194.63374907)(265.80978915,193.88361448)
\curveto(266.55987237,193.13347856)(267.57734856,192.71199754)(268.6381274,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,192.71199754)
\curveto(269.69890624,192.71199754)(270.71638243,193.13347856)(271.46646565,193.88361448)
\curveto(272.2165502,194.63374907)(272.63800236,195.65129495)(272.63800236,196.71214644)
\curveto(272.63800236,197.77299793)(272.2165502,198.7905438)(271.46646565,199.54067839)
\curveto(270.71638243,200.29081432)(269.69890624,200.71229534)(268.6381274,200.71229534)
\curveto(267.57734856,200.71229534)(266.55987237,200.29081432)(265.80978915,199.54067839)
\curveto(265.0597046,198.7905438)(264.63825244,197.77299793)(264.63825244,196.71214644)
\curveto(264.63825244,195.65129495)(265.0597046,194.63374907)(265.80978915,193.88361448)
\curveto(266.55987237,193.13347856)(267.57734856,192.71199754)(268.6381274,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,313.26920934)
\curveto(256.66657845,313.26920934)(257.68405464,313.69069036)(258.43413786,314.44082628)
\curveto(259.18422241,315.19096087)(259.60567457,316.20850675)(259.60567457,317.26935824)
\curveto(259.60567457,318.33020973)(259.18422241,319.3477556)(258.43413786,320.09789019)
\curveto(257.68405464,320.84802612)(256.66657845,321.26950714)(255.60579961,321.26950714)
\curveto(254.54502077,321.26950714)(253.52754458,320.84802612)(252.77746136,320.09789019)
\curveto(252.02737681,319.3477556)(251.60592465,318.33020973)(251.60592465,317.26935824)
\curveto(251.60592465,316.20850675)(252.02737681,315.19096087)(252.77746136,314.44082628)
\curveto(253.52754458,313.69069036)(254.54502077,313.26920934)(255.60579961,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,313.26920934)
\curveto(256.66657845,313.26920934)(257.68405464,313.69069036)(258.43413786,314.44082628)
\curveto(259.18422241,315.19096087)(259.60567457,316.20850675)(259.60567457,317.26935824)
\curveto(259.60567457,318.33020973)(259.18422241,319.3477556)(258.43413786,320.09789019)
\curveto(257.68405464,320.84802612)(256.66657845,321.26950714)(255.60579961,321.26950714)
\curveto(254.54502077,321.26950714)(253.52754458,320.84802612)(252.77746136,320.09789019)
\curveto(252.02737681,319.3477556)(251.60592465,318.33020973)(251.60592465,317.26935824)
\curveto(251.60592465,316.20850675)(252.02737681,315.19096087)(252.77746136,314.44082628)
\curveto(253.52754458,313.69069036)(254.54502077,313.26920934)(255.60579961,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,236.69908819)
\curveto(351.15088879,236.69908819)(352.16836498,237.12056921)(352.9184482,237.87070514)
\curveto(353.66853275,238.62083973)(354.08998491,239.6383856)(354.08998491,240.69923709)
\curveto(354.08998491,241.76008858)(353.66853275,242.77763446)(352.9184482,243.52776905)
\curveto(352.16836498,244.27790497)(351.15088879,244.69938599)(350.09010995,244.69938599)
\curveto(349.02933111,244.69938599)(348.01185492,244.27790497)(347.2617717,243.52776905)
\curveto(346.51168715,242.77763446)(346.09023499,241.76008858)(346.09023499,240.69923709)
\curveto(346.09023499,239.6383856)(346.51168715,238.62083973)(347.2617717,237.87070514)
\curveto(348.01185492,237.12056921)(349.02933111,236.69908819)(350.09010995,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,236.69908819)
\curveto(351.15088879,236.69908819)(352.16836498,237.12056921)(352.9184482,237.87070514)
\curveto(353.66853275,238.62083973)(354.08998491,239.6383856)(354.08998491,240.69923709)
\curveto(354.08998491,241.76008858)(353.66853275,242.77763446)(352.9184482,243.52776905)
\curveto(352.16836498,244.27790497)(351.15088879,244.69938599)(350.09010995,244.69938599)
\curveto(349.02933111,244.69938599)(348.01185492,244.27790497)(347.2617717,243.52776905)
\curveto(346.51168715,242.77763446)(346.09023499,241.76008858)(346.09023499,240.69923709)
\curveto(346.09023499,239.6383856)(346.51168715,238.62083973)(347.2617717,237.87070514)
\curveto(348.01185492,237.12056921)(349.02933111,236.69908819)(350.09010995,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,59.12155523)
\curveto(121.45626666,59.12155523)(122.47374285,59.54303625)(123.22382607,60.29317217)
\curveto(123.97391062,61.04330676)(124.39536278,62.06085264)(124.39536278,63.12170413)
\curveto(124.39536278,64.18255562)(123.97391062,65.20010149)(123.22382607,65.95023608)
\curveto(122.47374285,66.70037201)(121.45626666,67.12185303)(120.39548782,67.12185303)
\curveto(119.33470898,67.12185303)(118.31723279,66.70037201)(117.56714957,65.95023608)
\curveto(116.81706502,65.20010149)(116.39561286,64.18255562)(116.39561286,63.12170413)
\curveto(116.39561286,62.06085264)(116.81706502,61.04330676)(117.56714957,60.29317217)
\curveto(118.31723279,59.54303625)(119.33470898,59.12155523)(120.39548782,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,59.12155523)
\curveto(121.45626666,59.12155523)(122.47374285,59.54303625)(123.22382607,60.29317217)
\curveto(123.97391062,61.04330676)(124.39536278,62.06085264)(124.39536278,63.12170413)
\curveto(124.39536278,64.18255562)(123.97391062,65.20010149)(123.22382607,65.95023608)
\curveto(122.47374285,66.70037201)(121.45626666,67.12185303)(120.39548782,67.12185303)
\curveto(119.33470898,67.12185303)(118.31723279,66.70037201)(117.56714957,65.95023608)
\curveto(116.81706502,65.20010149)(116.39561286,64.18255562)(116.39561286,63.12170413)
\curveto(116.39561286,62.06085264)(116.81706502,61.04330676)(117.56714957,60.29317217)
\curveto(118.31723279,59.54303625)(119.33470898,59.12155523)(120.39548782,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,301.86514917)
\curveto(222.45675107,301.86514917)(223.47422726,302.2866302)(224.22431048,303.03676612)
\curveto(224.97439503,303.78690071)(225.39584719,304.80444659)(225.39584719,305.86529808)
\curveto(225.39584719,306.92614956)(224.97439503,307.94369544)(224.22431048,308.69383003)
\curveto(223.47422726,309.44396595)(222.45675107,309.86544698)(221.39597223,309.86544698)
\curveto(220.33519339,309.86544698)(219.3177172,309.44396595)(218.56763398,308.69383003)
\curveto(217.81754943,307.94369544)(217.39609727,306.92614956)(217.39609727,305.86529808)
\curveto(217.39609727,304.80444659)(217.81754943,303.78690071)(218.56763398,303.03676612)
\curveto(219.3177172,302.2866302)(220.33519339,301.86514917)(221.39597223,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,301.86514917)
\curveto(222.45675107,301.86514917)(223.47422726,302.2866302)(224.22431048,303.03676612)
\curveto(224.97439503,303.78690071)(225.39584719,304.80444659)(225.39584719,305.86529808)
\curveto(225.39584719,306.92614956)(224.97439503,307.94369544)(224.22431048,308.69383003)
\curveto(223.47422726,309.44396595)(222.45675107,309.86544698)(221.39597223,309.86544698)
\curveto(220.33519339,309.86544698)(219.3177172,309.44396595)(218.56763398,308.69383003)
\curveto(217.81754943,307.94369544)(217.39609727,306.92614956)(217.39609727,305.86529808)
\curveto(217.39609727,304.80444659)(217.81754943,303.78690071)(218.56763398,303.03676612)
\curveto(219.3177172,302.2866302)(220.33519339,301.86514917)(221.39597223,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,225.2950382)
\curveto(266.44082938,225.2950382)(267.45830557,225.71651922)(268.20838879,226.46665515)
\curveto(268.95847334,227.21678974)(269.3799255,228.23433561)(269.3799255,229.2951871)
\curveto(269.3799255,230.35603859)(268.95847334,231.37358447)(268.20838879,232.12371906)
\curveto(267.45830557,232.87385498)(266.44082938,233.295336)(265.38005054,233.295336)
\curveto(264.3192717,233.295336)(263.3017955,232.87385498)(262.55171229,232.12371906)
\curveto(261.80162773,231.37358447)(261.38017558,230.35603859)(261.38017558,229.2951871)
\curveto(261.38017558,228.23433561)(261.80162773,227.21678974)(262.55171229,226.46665515)
\curveto(263.3017955,225.71651922)(264.3192717,225.2950382)(265.38005054,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,225.2950382)
\curveto(266.44082938,225.2950382)(267.45830557,225.71651922)(268.20838879,226.46665515)
\curveto(268.95847334,227.21678974)(269.3799255,228.23433561)(269.3799255,229.2951871)
\curveto(269.3799255,230.35603859)(268.95847334,231.37358447)(268.20838879,232.12371906)
\curveto(267.45830557,232.87385498)(266.44082938,233.295336)(265.38005054,233.295336)
\curveto(264.3192717,233.295336)(263.3017955,232.87385498)(262.55171229,232.12371906)
\curveto(261.80162773,231.37358447)(261.38017558,230.35603859)(261.38017558,229.2951871)
\curveto(261.38017558,228.23433561)(261.80162773,227.21678974)(262.55171229,226.46665515)
\curveto(263.3017955,225.71651922)(264.3192717,225.2950382)(265.38005054,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,145.46660688)
\curveto(113.31105416,145.46660688)(114.32853036,145.88808791)(115.07861357,146.63822383)
\curveto(115.82869813,147.38835842)(116.25015029,148.4059043)(116.25015029,149.46675579)
\curveto(116.25015029,150.52760727)(115.82869813,151.54515315)(115.07861357,152.29528774)
\curveto(114.32853036,153.04542366)(113.31105416,153.46690469)(112.25027532,153.46690469)
\curveto(111.18949649,153.46690469)(110.17202029,153.04542366)(109.42193707,152.29528774)
\curveto(108.67185252,151.54515315)(108.25040036,150.52760727)(108.25040036,149.46675579)
\curveto(108.25040036,148.4059043)(108.67185252,147.38835842)(109.42193707,146.63822383)
\curveto(110.17202029,145.88808791)(111.18949649,145.46660688)(112.25027532,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,145.46660688)
\curveto(113.31105416,145.46660688)(114.32853036,145.88808791)(115.07861357,146.63822383)
\curveto(115.82869813,147.38835842)(116.25015029,148.4059043)(116.25015029,149.46675579)
\curveto(116.25015029,150.52760727)(115.82869813,151.54515315)(115.07861357,152.29528774)
\curveto(114.32853036,153.04542366)(113.31105416,153.46690469)(112.25027532,153.46690469)
\curveto(111.18949649,153.46690469)(110.17202029,153.04542366)(109.42193707,152.29528774)
\curveto(108.67185252,151.54515315)(108.25040036,150.52760727)(108.25040036,149.46675579)
\curveto(108.25040036,148.4059043)(108.67185252,147.38835842)(109.42193707,146.63822383)
\curveto(110.17202029,145.88808791)(111.18949649,145.46660688)(112.25027532,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,252.99060852)
\curveto(255.03754002,252.99060852)(256.05501621,253.41208955)(256.80509943,254.16222547)
\curveto(257.55518398,254.91236006)(257.97663614,255.92990594)(257.97663614,256.99075742)
\curveto(257.97663614,258.05160891)(257.55518398,259.06915479)(256.80509943,259.81928938)
\curveto(256.05501621,260.5694253)(255.03754002,260.99090633)(253.97676118,260.99090633)
\curveto(252.91598234,260.99090633)(251.89850615,260.5694253)(251.14842293,259.81928938)
\curveto(250.39833838,259.06915479)(249.97688622,258.05160891)(249.97688622,256.99075742)
\curveto(249.97688622,255.92990594)(250.39833838,254.91236006)(251.14842293,254.16222547)
\curveto(251.89850615,253.41208955)(252.91598234,252.99060852)(253.97676118,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,252.99060852)
\curveto(255.03754002,252.99060852)(256.05501621,253.41208955)(256.80509943,254.16222547)
\curveto(257.55518398,254.91236006)(257.97663614,255.92990594)(257.97663614,256.99075742)
\curveto(257.97663614,258.05160891)(257.55518398,259.06915479)(256.80509943,259.81928938)
\curveto(256.05501621,260.5694253)(255.03754002,260.99090633)(253.97676118,260.99090633)
\curveto(252.91598234,260.99090633)(251.89850615,260.5694253)(251.14842293,259.81928938)
\curveto(250.39833838,259.06915479)(249.97688622,258.05160891)(249.97688622,256.99075742)
\curveto(249.97688622,255.92990594)(250.39833838,254.91236006)(251.14842293,254.16222547)
\curveto(251.89850615,253.41208955)(252.91598234,252.99060852)(253.97676118,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,339.33563984)
\curveto(378.84456245,339.33563984)(379.86203864,339.75712086)(380.61212186,340.50725678)
\curveto(381.36220641,341.25739137)(381.78365857,342.27493725)(381.78365857,343.33578874)
\curveto(381.78365857,344.39664022)(381.36220641,345.4141861)(380.61212186,346.16432069)
\curveto(379.86203864,346.91445661)(378.84456245,347.33593764)(377.78378361,347.33593764)
\curveto(376.72300477,347.33593764)(375.70552858,346.91445661)(374.95544536,346.16432069)
\curveto(374.20536081,345.4141861)(373.78390865,344.39664022)(373.78390865,343.33578874)
\curveto(373.78390865,342.27493725)(374.20536081,341.25739137)(374.95544536,340.50725678)
\curveto(375.70552858,339.75712086)(376.72300477,339.33563984)(377.78378361,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,339.33563984)
\curveto(378.84456245,339.33563984)(379.86203864,339.75712086)(380.61212186,340.50725678)
\curveto(381.36220641,341.25739137)(381.78365857,342.27493725)(381.78365857,343.33578874)
\curveto(381.78365857,344.39664022)(381.36220641,345.4141861)(380.61212186,346.16432069)
\curveto(379.86203864,346.91445661)(378.84456245,347.33593764)(377.78378361,347.33593764)
\curveto(376.72300477,347.33593764)(375.70552858,346.91445661)(374.95544536,346.16432069)
\curveto(374.20536081,345.4141861)(373.78390865,344.39664022)(373.78390865,343.33578874)
\curveto(373.78390865,342.27493725)(374.20536081,341.25739137)(374.95544536,340.50725678)
\curveto(375.70552858,339.75712086)(376.72300477,339.33563984)(377.78378361,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,274.16957885)
\curveto(290.87640583,274.16957885)(291.89388202,274.59105987)(292.64396524,275.3411958)
\curveto(293.39404979,276.09133039)(293.81550195,277.10887626)(293.81550195,278.16972775)
\curveto(293.81550195,279.23057924)(293.39404979,280.24812512)(292.64396524,280.99825971)
\curveto(291.89388202,281.74839563)(290.87640583,282.16987665)(289.81562699,282.16987665)
\curveto(288.75484815,282.16987665)(287.73737196,281.74839563)(286.98728874,280.99825971)
\curveto(286.23720419,280.24812512)(285.81575203,279.23057924)(285.81575203,278.16972775)
\curveto(285.81575203,277.10887626)(286.23720419,276.09133039)(286.98728874,275.3411958)
\curveto(287.73737196,274.59105987)(288.75484815,274.16957885)(289.81562699,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,274.16957885)
\curveto(290.87640583,274.16957885)(291.89388202,274.59105987)(292.64396524,275.3411958)
\curveto(293.39404979,276.09133039)(293.81550195,277.10887626)(293.81550195,278.16972775)
\curveto(293.81550195,279.23057924)(293.39404979,280.24812512)(292.64396524,280.99825971)
\curveto(291.89388202,281.74839563)(290.87640583,282.16987665)(289.81562699,282.16987665)
\curveto(288.75484815,282.16987665)(287.73737196,281.74839563)(286.98728874,280.99825971)
\curveto(286.23720419,280.24812512)(285.81575203,279.23057924)(285.81575203,278.16972775)
\curveto(285.81575203,277.10887626)(286.23720419,276.09133039)(286.98728874,275.3411958)
\curveto(287.73737196,274.59105987)(288.75484815,274.16957885)(289.81562699,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,339.33563984)
\curveto(352.77994756,339.33563984)(353.79742376,339.75712086)(354.54750698,340.50725678)
\curveto(355.29759153,341.25739137)(355.71904369,342.27493725)(355.71904369,343.33578874)
\curveto(355.71904369,344.39664022)(355.29759153,345.4141861)(354.54750698,346.16432069)
\curveto(353.79742376,346.91445661)(352.77994756,347.33593764)(351.71916873,347.33593764)
\curveto(350.65838989,347.33593764)(349.64091369,346.91445661)(348.89083047,346.16432069)
\curveto(348.14074592,345.4141861)(347.71929376,344.39664022)(347.71929376,343.33578874)
\curveto(347.71929376,342.27493725)(348.14074592,341.25739137)(348.89083047,340.50725678)
\curveto(349.64091369,339.75712086)(350.65838989,339.33563984)(351.71916873,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,339.33563984)
\curveto(352.77994756,339.33563984)(353.79742376,339.75712086)(354.54750698,340.50725678)
\curveto(355.29759153,341.25739137)(355.71904369,342.27493725)(355.71904369,343.33578874)
\curveto(355.71904369,344.39664022)(355.29759153,345.4141861)(354.54750698,346.16432069)
\curveto(353.79742376,346.91445661)(352.77994756,347.33593764)(351.71916873,347.33593764)
\curveto(350.65838989,347.33593764)(349.64091369,346.91445661)(348.89083047,346.16432069)
\curveto(348.14074592,345.4141861)(347.71929376,344.39664022)(347.71929376,343.33578874)
\curveto(347.71929376,342.27493725)(348.14074592,341.25739137)(348.89083047,340.50725678)
\curveto(349.64091369,339.75712086)(350.65838989,339.33563984)(351.71916873,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,375.17697032)
\curveto(377.21554436,375.17697032)(378.23302056,375.59845135)(378.98310378,376.34858727)
\curveto(379.73318833,377.09872186)(380.15464049,378.11626774)(380.15464049,379.17711922)
\curveto(380.15464049,380.23797071)(379.73318833,381.25551659)(378.98310378,382.00565118)
\curveto(378.23302056,382.7557871)(377.21554436,383.17726813)(376.15476553,383.17726813)
\curveto(375.09398669,383.17726813)(374.07651049,382.7557871)(373.32642727,382.00565118)
\curveto(372.57634272,381.25551659)(372.15489056,380.23797071)(372.15489056,379.17711922)
\curveto(372.15489056,378.11626774)(372.57634272,377.09872186)(373.32642727,376.34858727)
\curveto(374.07651049,375.59845135)(375.09398669,375.17697032)(376.15476553,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,375.17697032)
\curveto(377.21554436,375.17697032)(378.23302056,375.59845135)(378.98310378,376.34858727)
\curveto(379.73318833,377.09872186)(380.15464049,378.11626774)(380.15464049,379.17711922)
\curveto(380.15464049,380.23797071)(379.73318833,381.25551659)(378.98310378,382.00565118)
\curveto(378.23302056,382.7557871)(377.21554436,383.17726813)(376.15476553,383.17726813)
\curveto(375.09398669,383.17726813)(374.07651049,382.7557871)(373.32642727,382.00565118)
\curveto(372.57634272,381.25551659)(372.15489056,380.23797071)(372.15489056,379.17711922)
\curveto(372.15489056,378.11626774)(372.57634272,377.09872186)(373.32642727,376.34858727)
\curveto(374.07651049,375.59845135)(375.09398669,375.17697032)(376.15476553,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,261.13635852)
\curveto(207.79538485,261.13635852)(208.81286104,261.55783954)(209.56294426,262.30797546)
\curveto(210.31302881,263.05811005)(210.73448097,264.07565593)(210.73448097,265.13650742)
\curveto(210.73448097,266.19735891)(210.31302881,267.21490478)(209.56294426,267.96503937)
\curveto(208.81286104,268.7151753)(207.79538485,269.13665632)(206.73460601,269.13665632)
\curveto(205.67382717,269.13665632)(204.65635098,268.7151753)(203.90626776,267.96503937)
\curveto(203.15618321,267.21490478)(202.73473105,266.19735891)(202.73473105,265.13650742)
\curveto(202.73473105,264.07565593)(203.15618321,263.05811005)(203.90626776,262.30797546)
\curveto(204.65635098,261.55783954)(205.67382717,261.13635852)(206.73460601,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,261.13635852)
\curveto(207.79538485,261.13635852)(208.81286104,261.55783954)(209.56294426,262.30797546)
\curveto(210.31302881,263.05811005)(210.73448097,264.07565593)(210.73448097,265.13650742)
\curveto(210.73448097,266.19735891)(210.31302881,267.21490478)(209.56294426,267.96503937)
\curveto(208.81286104,268.7151753)(207.79538485,269.13665632)(206.73460601,269.13665632)
\curveto(205.67382717,269.13665632)(204.65635098,268.7151753)(203.90626776,267.96503937)
\curveto(203.15618321,267.21490478)(202.73473105,266.19735891)(202.73473105,265.13650742)
\curveto(202.73473105,264.07565593)(203.15618321,263.05811005)(203.90626776,262.30797546)
\curveto(204.65635098,261.55783954)(205.67382717,261.13635852)(206.73460601,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,174.79132721)
\curveto(285.98931088,174.79132721)(287.00678708,175.21280823)(287.7568703,175.96294415)
\curveto(288.50695485,176.71307874)(288.92840701,177.73062462)(288.92840701,178.79147611)
\curveto(288.92840701,179.8523276)(288.50695485,180.86987347)(287.7568703,181.62000806)
\curveto(287.00678708,182.37014399)(285.98931088,182.79162501)(284.92853205,182.79162501)
\curveto(283.86775321,182.79162501)(282.85027701,182.37014399)(282.1001938,181.62000806)
\curveto(281.35010924,180.86987347)(280.92865709,179.8523276)(280.92865709,178.79147611)
\curveto(280.92865709,177.73062462)(281.35010924,176.71307874)(282.1001938,175.96294415)
\curveto(282.85027701,175.21280823)(283.86775321,174.79132721)(284.92853205,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,174.79132721)
\curveto(285.98931088,174.79132721)(287.00678708,175.21280823)(287.7568703,175.96294415)
\curveto(288.50695485,176.71307874)(288.92840701,177.73062462)(288.92840701,178.79147611)
\curveto(288.92840701,179.8523276)(288.50695485,180.86987347)(287.7568703,181.62000806)
\curveto(287.00678708,182.37014399)(285.98931088,182.79162501)(284.92853205,182.79162501)
\curveto(283.86775321,182.79162501)(282.85027701,182.37014399)(282.1001938,181.62000806)
\curveto(281.35010924,180.86987347)(280.92865709,179.8523276)(280.92865709,178.79147611)
\curveto(280.92865709,177.73062462)(281.35010924,176.71307874)(282.1001938,175.96294415)
\curveto(282.85027701,175.21280823)(283.86775321,174.79132721)(284.92853205,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,135.69168655)
\curveto(406.5382768,135.69168655)(407.55575299,136.11316757)(408.30583621,136.86330349)
\curveto(409.05592076,137.61343808)(409.47737292,138.63098396)(409.47737292,139.69183545)
\curveto(409.47737292,140.75268694)(409.05592076,141.77023281)(408.30583621,142.5203674)
\curveto(407.55575299,143.27050333)(406.5382768,143.69198435)(405.47749796,143.69198435)
\curveto(404.41671912,143.69198435)(403.39924293,143.27050333)(402.64915971,142.5203674)
\curveto(401.89907516,141.77023281)(401.477623,140.75268694)(401.477623,139.69183545)
\curveto(401.477623,138.63098396)(401.89907516,137.61343808)(402.64915971,136.86330349)
\curveto(403.39924293,136.11316757)(404.41671912,135.69168655)(405.47749796,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,135.69168655)
\curveto(406.5382768,135.69168655)(407.55575299,136.11316757)(408.30583621,136.86330349)
\curveto(409.05592076,137.61343808)(409.47737292,138.63098396)(409.47737292,139.69183545)
\curveto(409.47737292,140.75268694)(409.05592076,141.77023281)(408.30583621,142.5203674)
\curveto(407.55575299,143.27050333)(406.5382768,143.69198435)(405.47749796,143.69198435)
\curveto(404.41671912,143.69198435)(403.39924293,143.27050333)(402.64915971,142.5203674)
\curveto(401.89907516,141.77023281)(401.477623,140.75268694)(401.477623,139.69183545)
\curveto(401.477623,138.63098396)(401.89907516,137.61343808)(402.64915971,136.86330349)
\curveto(403.39924293,136.11316757)(404.41671912,135.69168655)(405.47749796,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,331.18987967)
\curveto(279.47315716,331.18987967)(280.49063336,331.61136069)(281.24071657,332.36149661)
\curveto(281.99080113,333.1116312)(282.41225328,334.12917708)(282.41225328,335.19002857)
\curveto(282.41225328,336.25088006)(281.99080113,337.26842594)(281.24071657,338.01856053)
\curveto(280.49063336,338.76869645)(279.47315716,339.19017747)(278.41237832,339.19017747)
\curveto(277.35159949,339.19017747)(276.33412329,338.76869645)(275.58404007,338.01856053)
\curveto(274.83395552,337.26842594)(274.41250336,336.25088006)(274.41250336,335.19002857)
\curveto(274.41250336,334.12917708)(274.83395552,333.1116312)(275.58404007,332.36149661)
\curveto(276.33412329,331.61136069)(277.35159949,331.18987967)(278.41237832,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,331.18987967)
\curveto(279.47315716,331.18987967)(280.49063336,331.61136069)(281.24071657,332.36149661)
\curveto(281.99080113,333.1116312)(282.41225328,334.12917708)(282.41225328,335.19002857)
\curveto(282.41225328,336.25088006)(281.99080113,337.26842594)(281.24071657,338.01856053)
\curveto(280.49063336,338.76869645)(279.47315716,339.19017747)(278.41237832,339.19017747)
\curveto(277.35159949,339.19017747)(276.33412329,338.76869645)(275.58404007,338.01856053)
\curveto(274.83395552,337.26842594)(274.41250336,336.25088006)(274.41250336,335.19002857)
\curveto(274.41250336,334.12917708)(274.83395552,333.1116312)(275.58404007,332.36149661)
\curveto(276.33412329,331.61136069)(277.35159949,331.18987967)(278.41237832,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,145.46660688)
\curveto(180.10171119,145.46660688)(181.11918738,145.88808791)(181.8692706,146.63822383)
\curveto(182.61935515,147.38835842)(183.04080731,148.4059043)(183.04080731,149.46675579)
\curveto(183.04080731,150.52760727)(182.61935515,151.54515315)(181.8692706,152.29528774)
\curveto(181.11918738,153.04542366)(180.10171119,153.46690469)(179.04093235,153.46690469)
\curveto(177.98015351,153.46690469)(176.96267732,153.04542366)(176.2125941,152.29528774)
\curveto(175.46250955,151.54515315)(175.04105739,150.52760727)(175.04105739,149.46675579)
\curveto(175.04105739,148.4059043)(175.46250955,147.38835842)(176.2125941,146.63822383)
\curveto(176.96267732,145.88808791)(177.98015351,145.46660688)(179.04093235,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,145.46660688)
\curveto(180.10171119,145.46660688)(181.11918738,145.88808791)(181.8692706,146.63822383)
\curveto(182.61935515,147.38835842)(183.04080731,148.4059043)(183.04080731,149.46675579)
\curveto(183.04080731,150.52760727)(182.61935515,151.54515315)(181.8692706,152.29528774)
\curveto(181.11918738,153.04542366)(180.10171119,153.46690469)(179.04093235,153.46690469)
\curveto(177.98015351,153.46690469)(176.96267732,153.04542366)(176.2125941,152.29528774)
\curveto(175.46250955,151.54515315)(175.04105739,150.52760727)(175.04105739,149.46675579)
\curveto(175.04105739,148.4059043)(175.46250955,147.38835842)(176.2125941,146.63822383)
\curveto(176.96267732,145.88808791)(177.98015351,145.46660688)(179.04093235,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,93.33376624)
\curveto(111.68201573,93.33376624)(112.69949193,93.75524726)(113.44957514,94.50538318)
\curveto(114.1996597,95.25551777)(114.62111185,96.27306365)(114.62111185,97.33391514)
\curveto(114.62111185,98.39476663)(114.1996597,99.4123125)(113.44957514,100.16244709)
\curveto(112.69949193,100.91258302)(111.68201573,101.33406404)(110.62123689,101.33406404)
\curveto(109.56045805,101.33406404)(108.54298186,100.91258302)(107.79289864,100.16244709)
\curveto(107.04281409,99.4123125)(106.62136193,98.39476663)(106.62136193,97.33391514)
\curveto(106.62136193,96.27306365)(107.04281409,95.25551777)(107.79289864,94.50538318)
\curveto(108.54298186,93.75524726)(109.56045805,93.33376624)(110.62123689,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,93.33376624)
\curveto(111.68201573,93.33376624)(112.69949193,93.75524726)(113.44957514,94.50538318)
\curveto(114.1996597,95.25551777)(114.62111185,96.27306365)(114.62111185,97.33391514)
\curveto(114.62111185,98.39476663)(114.1996597,99.4123125)(113.44957514,100.16244709)
\curveto(112.69949193,100.91258302)(111.68201573,101.33406404)(110.62123689,101.33406404)
\curveto(109.56045805,101.33406404)(108.54298186,100.91258302)(107.79289864,100.16244709)
\curveto(107.04281409,99.4123125)(106.62136193,98.39476663)(106.62136193,97.33391514)
\curveto(106.62136193,96.27306365)(107.04281409,95.25551777)(107.79289864,94.50538318)
\curveto(108.54298186,93.75524726)(109.56045805,93.33376624)(110.62123689,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,99.85036623)
\curveto(123.08530509,99.85036623)(124.10278128,100.27184725)(124.8528645,101.02198318)
\curveto(125.60294905,101.77211777)(126.02440121,102.78966364)(126.02440121,103.85051513)
\curveto(126.02440121,104.91136662)(125.60294905,105.9289125)(124.8528645,106.67904709)
\curveto(124.10278128,107.42918301)(123.08530509,107.85066403)(122.02452625,107.85066403)
\curveto(120.96374741,107.85066403)(119.94627122,107.42918301)(119.196188,106.67904709)
\curveto(118.44610345,105.9289125)(118.02465129,104.91136662)(118.02465129,103.85051513)
\curveto(118.02465129,102.78966364)(118.44610345,101.77211777)(119.196188,101.02198318)
\curveto(119.94627122,100.27184725)(120.96374741,99.85036623)(122.02452625,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,99.85036623)
\curveto(123.08530509,99.85036623)(124.10278128,100.27184725)(124.8528645,101.02198318)
\curveto(125.60294905,101.77211777)(126.02440121,102.78966364)(126.02440121,103.85051513)
\curveto(126.02440121,104.91136662)(125.60294905,105.9289125)(124.8528645,106.67904709)
\curveto(124.10278128,107.42918301)(123.08530509,107.85066403)(122.02452625,107.85066403)
\curveto(120.96374741,107.85066403)(119.94627122,107.42918301)(119.196188,106.67904709)
\curveto(118.44610345,105.9289125)(118.02465129,104.91136662)(118.02465129,103.85051513)
\curveto(118.02465129,102.78966364)(118.44610345,101.77211777)(119.196188,101.02198318)
\curveto(119.94627122,100.27184725)(120.96374741,99.85036623)(122.02452625,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,187.82454754)
\curveto(170.32746026,187.82454754)(171.34493645,188.24602856)(172.09501967,188.99616449)
\curveto(172.84510422,189.74629908)(173.26655638,190.76384495)(173.26655638,191.82469644)
\curveto(173.26655638,192.88554793)(172.84510422,193.90309381)(172.09501967,194.6532284)
\curveto(171.34493645,195.40336432)(170.32746026,195.82484534)(169.26668142,195.82484534)
\curveto(168.20590258,195.82484534)(167.18842639,195.40336432)(166.43834317,194.6532284)
\curveto(165.68825862,193.90309381)(165.26680646,192.88554793)(165.26680646,191.82469644)
\curveto(165.26680646,190.76384495)(165.68825862,189.74629908)(166.43834317,188.99616449)
\curveto(167.18842639,188.24602856)(168.20590258,187.82454754)(169.26668142,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,187.82454754)
\curveto(170.32746026,187.82454754)(171.34493645,188.24602856)(172.09501967,188.99616449)
\curveto(172.84510422,189.74629908)(173.26655638,190.76384495)(173.26655638,191.82469644)
\curveto(173.26655638,192.88554793)(172.84510422,193.90309381)(172.09501967,194.6532284)
\curveto(171.34493645,195.40336432)(170.32746026,195.82484534)(169.26668142,195.82484534)
\curveto(168.20590258,195.82484534)(167.18842639,195.40336432)(166.43834317,194.6532284)
\curveto(165.68825862,193.90309381)(165.26680646,192.88554793)(165.26680646,191.82469644)
\curveto(165.26680646,190.76384495)(165.68825862,189.74629908)(166.43834317,188.99616449)
\curveto(167.18842639,188.24602856)(168.20590258,187.82454754)(169.26668142,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,270.91127885)
\curveto(160.55322968,270.91127885)(161.57070587,271.33275988)(162.32078909,272.0828958)
\curveto(163.07087364,272.83303039)(163.4923258,273.85057627)(163.4923258,274.91142776)
\curveto(163.4923258,275.97227924)(163.07087364,276.98982512)(162.32078909,277.73995971)
\curveto(161.57070587,278.49009563)(160.55322968,278.91157666)(159.49245084,278.91157666)
\curveto(158.431672,278.91157666)(157.41419581,278.49009563)(156.66411259,277.73995971)
\curveto(155.91402804,276.98982512)(155.49257588,275.97227924)(155.49257588,274.91142776)
\curveto(155.49257588,273.85057627)(155.91402804,272.83303039)(156.66411259,272.0828958)
\curveto(157.41419581,271.33275988)(158.431672,270.91127885)(159.49245084,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,270.91127885)
\curveto(160.55322968,270.91127885)(161.57070587,271.33275988)(162.32078909,272.0828958)
\curveto(163.07087364,272.83303039)(163.4923258,273.85057627)(163.4923258,274.91142776)
\curveto(163.4923258,275.97227924)(163.07087364,276.98982512)(162.32078909,277.73995971)
\curveto(161.57070587,278.49009563)(160.55322968,278.91157666)(159.49245084,278.91157666)
\curveto(158.431672,278.91157666)(157.41419581,278.49009563)(156.66411259,277.73995971)
\curveto(155.91402804,276.98982512)(155.49257588,275.97227924)(155.49257588,274.91142776)
\curveto(155.49257588,273.85057627)(155.91402804,272.83303039)(156.66411259,272.0828958)
\curveto(157.41419581,271.33275988)(158.431672,270.91127885)(159.49245084,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,231.8116382)
\curveto(401.65114116,231.8116382)(402.66861736,232.23311922)(403.41870058,232.98325514)
\curveto(404.16878513,233.73338973)(404.59023729,234.75093561)(404.59023729,235.8117871)
\curveto(404.59023729,236.87263859)(404.16878513,237.89018446)(403.41870058,238.64031905)
\curveto(402.66861736,239.39045497)(401.65114116,239.811936)(400.59036233,239.811936)
\curveto(399.52958349,239.811936)(398.51210729,239.39045497)(397.76202408,238.64031905)
\curveto(397.01193952,237.89018446)(396.59048737,236.87263859)(396.59048737,235.8117871)
\curveto(396.59048737,234.75093561)(397.01193952,233.73338973)(397.76202408,232.98325514)
\curveto(398.51210729,232.23311922)(399.52958349,231.8116382)(400.59036233,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,231.8116382)
\curveto(401.65114116,231.8116382)(402.66861736,232.23311922)(403.41870058,232.98325514)
\curveto(404.16878513,233.73338973)(404.59023729,234.75093561)(404.59023729,235.8117871)
\curveto(404.59023729,236.87263859)(404.16878513,237.89018446)(403.41870058,238.64031905)
\curveto(402.66861736,239.39045497)(401.65114116,239.811936)(400.59036233,239.811936)
\curveto(399.52958349,239.811936)(398.51210729,239.39045497)(397.76202408,238.64031905)
\curveto(397.01193952,237.89018446)(396.59048737,236.87263859)(396.59048737,235.8117871)
\curveto(396.59048737,234.75093561)(397.01193952,233.73338973)(397.76202408,232.98325514)
\curveto(398.51210729,232.23311922)(399.52958349,231.8116382)(400.59036233,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,135.69168655)
\curveto(243.63427101,135.69168655)(244.6517472,136.11316757)(245.40183042,136.86330349)
\curveto(246.15191497,137.61343808)(246.57336713,138.63098396)(246.57336713,139.69183545)
\curveto(246.57336713,140.75268694)(246.15191497,141.77023281)(245.40183042,142.5203674)
\curveto(244.6517472,143.27050333)(243.63427101,143.69198435)(242.57349217,143.69198435)
\curveto(241.51271333,143.69198435)(240.49523713,143.27050333)(239.74515392,142.5203674)
\curveto(238.99506936,141.77023281)(238.57361721,140.75268694)(238.57361721,139.69183545)
\curveto(238.57361721,138.63098396)(238.99506936,137.61343808)(239.74515392,136.86330349)
\curveto(240.49523713,136.11316757)(241.51271333,135.69168655)(242.57349217,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,135.69168655)
\curveto(243.63427101,135.69168655)(244.6517472,136.11316757)(245.40183042,136.86330349)
\curveto(246.15191497,137.61343808)(246.57336713,138.63098396)(246.57336713,139.69183545)
\curveto(246.57336713,140.75268694)(246.15191497,141.77023281)(245.40183042,142.5203674)
\curveto(244.6517472,143.27050333)(243.63427101,143.69198435)(242.57349217,143.69198435)
\curveto(241.51271333,143.69198435)(240.49523713,143.27050333)(239.74515392,142.5203674)
\curveto(238.99506936,141.77023281)(238.57361721,140.75268694)(238.57361721,139.69183545)
\curveto(238.57361721,138.63098396)(238.99506936,137.61343808)(239.74515392,136.86330349)
\curveto(240.49523713,136.11316757)(241.51271333,135.69168655)(242.57349217,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,352.36885)
\curveto(106.79490044,352.36885)(107.81237663,352.79033102)(108.56245985,353.54046694)
\curveto(109.31254441,354.29060153)(109.73399656,355.30814741)(109.73399656,356.3689989)
\curveto(109.73399656,357.42985039)(109.31254441,358.44739626)(108.56245985,359.19753085)
\curveto(107.81237663,359.94766678)(106.79490044,360.3691478)(105.7341216,360.3691478)
\curveto(104.67334276,360.3691478)(103.65586657,359.94766678)(102.90578335,359.19753085)
\curveto(102.1556988,358.44739626)(101.73424664,357.42985039)(101.73424664,356.3689989)
\curveto(101.73424664,355.30814741)(102.1556988,354.29060153)(102.90578335,353.54046694)
\curveto(103.65586657,352.79033102)(104.67334276,352.36885)(105.7341216,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,352.36885)
\curveto(106.79490044,352.36885)(107.81237663,352.79033102)(108.56245985,353.54046694)
\curveto(109.31254441,354.29060153)(109.73399656,355.30814741)(109.73399656,356.3689989)
\curveto(109.73399656,357.42985039)(109.31254441,358.44739626)(108.56245985,359.19753085)
\curveto(107.81237663,359.94766678)(106.79490044,360.3691478)(105.7341216,360.3691478)
\curveto(104.67334276,360.3691478)(103.65586657,359.94766678)(102.90578335,359.19753085)
\curveto(102.1556988,358.44739626)(101.73424664,357.42985039)(101.73424664,356.3689989)
\curveto(101.73424664,355.30814741)(102.1556988,354.29060153)(102.90578335,353.54046694)
\curveto(103.65586657,352.79033102)(104.67334276,352.36885)(105.7341216,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,296.97769918)
\curveto(147.52090189,296.97769918)(148.53837808,297.3991802)(149.2884613,298.14931612)
\curveto(150.03854585,298.89945071)(150.45999801,299.91699659)(150.45999801,300.97784808)
\curveto(150.45999801,302.03869957)(150.03854585,303.05624545)(149.2884613,303.80638003)
\curveto(148.53837808,304.55651596)(147.52090189,304.97799698)(146.46012305,304.97799698)
\curveto(145.39934421,304.97799698)(144.38186802,304.55651596)(143.6317848,303.80638003)
\curveto(142.88170025,303.05624545)(142.46024809,302.03869957)(142.46024809,300.97784808)
\curveto(142.46024809,299.91699659)(142.88170025,298.89945071)(143.6317848,298.14931612)
\curveto(144.38186802,297.3991802)(145.39934421,296.97769918)(146.46012305,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,296.97769918)
\curveto(147.52090189,296.97769918)(148.53837808,297.3991802)(149.2884613,298.14931612)
\curveto(150.03854585,298.89945071)(150.45999801,299.91699659)(150.45999801,300.97784808)
\curveto(150.45999801,302.03869957)(150.03854585,303.05624545)(149.2884613,303.80638003)
\curveto(148.53837808,304.55651596)(147.52090189,304.97799698)(146.46012305,304.97799698)
\curveto(145.39934421,304.97799698)(144.38186802,304.55651596)(143.6317848,303.80638003)
\curveto(142.88170025,303.05624545)(142.46024809,302.03869957)(142.46024809,300.97784808)
\curveto(142.46024809,299.91699659)(142.88170025,298.89945071)(143.6317848,298.14931612)
\curveto(144.38186802,297.3991802)(145.39934421,296.97769918)(146.46012305,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,125.91678656)
\curveto(220.82771264,125.91678656)(221.84518883,126.33826758)(222.59527205,127.0884035)
\curveto(223.3453566,127.83853809)(223.76680876,128.85608397)(223.76680876,129.91693546)
\curveto(223.76680876,130.97778694)(223.3453566,131.99533282)(222.59527205,132.74546741)
\curveto(221.84518883,133.49560333)(220.82771264,133.91708436)(219.7669338,133.91708436)
\curveto(218.70615496,133.91708436)(217.68867876,133.49560333)(216.93859555,132.74546741)
\curveto(216.18851099,131.99533282)(215.76705884,130.97778694)(215.76705884,129.91693546)
\curveto(215.76705884,128.85608397)(216.18851099,127.83853809)(216.93859555,127.0884035)
\curveto(217.68867876,126.33826758)(218.70615496,125.91678656)(219.7669338,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,125.91678656)
\curveto(220.82771264,125.91678656)(221.84518883,126.33826758)(222.59527205,127.0884035)
\curveto(223.3453566,127.83853809)(223.76680876,128.85608397)(223.76680876,129.91693546)
\curveto(223.76680876,130.97778694)(223.3453566,131.99533282)(222.59527205,132.74546741)
\curveto(221.84518883,133.49560333)(220.82771264,133.91708436)(219.7669338,133.91708436)
\curveto(218.70615496,133.91708436)(217.68867876,133.49560333)(216.93859555,132.74546741)
\curveto(216.18851099,131.99533282)(215.76705884,130.97778694)(215.76705884,129.91693546)
\curveto(215.76705884,128.85608397)(216.18851099,127.83853809)(216.93859555,127.0884035)
\curveto(217.68867876,126.33826758)(218.70615496,125.91678656)(219.7669338,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,272.54042885)
\curveto(141.00474817,272.54042885)(142.02222436,272.96190988)(142.77230758,273.7120458)
\curveto(143.52239213,274.46218039)(143.94384429,275.47972627)(143.94384429,276.54057775)
\curveto(143.94384429,277.60142924)(143.52239213,278.61897512)(142.77230758,279.36910971)
\curveto(142.02222436,280.11924563)(141.00474817,280.54072665)(139.94396933,280.54072665)
\curveto(138.88319049,280.54072665)(137.8657143,280.11924563)(137.11563108,279.36910971)
\curveto(136.36554653,278.61897512)(135.94409437,277.60142924)(135.94409437,276.54057775)
\curveto(135.94409437,275.47972627)(136.36554653,274.46218039)(137.11563108,273.7120458)
\curveto(137.8657143,272.96190988)(138.88319049,272.54042885)(139.94396933,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,272.54042885)
\curveto(141.00474817,272.54042885)(142.02222436,272.96190988)(142.77230758,273.7120458)
\curveto(143.52239213,274.46218039)(143.94384429,275.47972627)(143.94384429,276.54057775)
\curveto(143.94384429,277.60142924)(143.52239213,278.61897512)(142.77230758,279.36910971)
\curveto(142.02222436,280.11924563)(141.00474817,280.54072665)(139.94396933,280.54072665)
\curveto(138.88319049,280.54072665)(137.8657143,280.11924563)(137.11563108,279.36910971)
\curveto(136.36554653,278.61897512)(135.94409437,277.60142924)(135.94409437,276.54057775)
\curveto(135.94409437,275.47972627)(136.36554653,274.46218039)(137.11563108,273.7120458)
\curveto(137.8657143,272.96190988)(138.88319049,272.54042885)(139.94396933,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,230.1824882)
\curveto(250.15042473,230.1824882)(251.16790092,230.60396922)(251.91798414,231.35410514)
\curveto(252.66806869,232.10423973)(253.08952085,233.12178561)(253.08952085,234.1826371)
\curveto(253.08952085,235.24348859)(252.66806869,236.26103446)(251.91798414,237.01116905)
\curveto(251.16790092,237.76130498)(250.15042473,238.182786)(249.08964589,238.182786)
\curveto(248.02886705,238.182786)(247.01139086,237.76130498)(246.26130764,237.01116905)
\curveto(245.51122309,236.26103446)(245.08977093,235.24348859)(245.08977093,234.1826371)
\curveto(245.08977093,233.12178561)(245.51122309,232.10423973)(246.26130764,231.35410514)
\curveto(247.01139086,230.60396922)(248.02886705,230.1824882)(249.08964589,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,230.1824882)
\curveto(250.15042473,230.1824882)(251.16790092,230.60396922)(251.91798414,231.35410514)
\curveto(252.66806869,232.10423973)(253.08952085,233.12178561)(253.08952085,234.1826371)
\curveto(253.08952085,235.24348859)(252.66806869,236.26103446)(251.91798414,237.01116905)
\curveto(251.16790092,237.76130498)(250.15042473,238.182786)(249.08964589,238.182786)
\curveto(248.02886705,238.182786)(247.01139086,237.76130498)(246.26130764,237.01116905)
\curveto(245.51122309,236.26103446)(245.08977093,235.24348859)(245.08977093,234.1826371)
\curveto(245.08977093,233.12178561)(245.51122309,232.10423973)(246.26130764,231.35410514)
\curveto(247.01139086,230.60396922)(248.02886705,230.1824882)(249.08964589,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,270.91127885)
\curveto(126.34338195,270.91127885)(127.36085814,271.33275988)(128.11094136,272.0828958)
\curveto(128.86102591,272.83303039)(129.28247807,273.85057627)(129.28247807,274.91142776)
\curveto(129.28247807,275.97227924)(128.86102591,276.98982512)(128.11094136,277.73995971)
\curveto(127.36085814,278.49009563)(126.34338195,278.91157666)(125.28260311,278.91157666)
\curveto(124.22182427,278.91157666)(123.20434808,278.49009563)(122.45426486,277.73995971)
\curveto(121.70418031,276.98982512)(121.28272815,275.97227924)(121.28272815,274.91142776)
\curveto(121.28272815,273.85057627)(121.70418031,272.83303039)(122.45426486,272.0828958)
\curveto(123.20434808,271.33275988)(124.22182427,270.91127885)(125.28260311,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,270.91127885)
\curveto(126.34338195,270.91127885)(127.36085814,271.33275988)(128.11094136,272.0828958)
\curveto(128.86102591,272.83303039)(129.28247807,273.85057627)(129.28247807,274.91142776)
\curveto(129.28247807,275.97227924)(128.86102591,276.98982512)(128.11094136,277.73995971)
\curveto(127.36085814,278.49009563)(126.34338195,278.91157666)(125.28260311,278.91157666)
\curveto(124.22182427,278.91157666)(123.20434808,278.49009563)(122.45426486,277.73995971)
\curveto(121.70418031,276.98982512)(121.28272815,275.97227924)(121.28272815,274.91142776)
\curveto(121.28272815,273.85057627)(121.70418031,272.83303039)(122.45426486,272.0828958)
\curveto(123.20434808,271.33275988)(124.22182427,270.91127885)(125.28260311,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,107.99611622)
\curveto(186.61786491,107.99611622)(187.6353411,108.41759725)(188.38542432,109.16773317)
\curveto(189.13550887,109.91786776)(189.55696103,110.93541364)(189.55696103,111.99626512)
\curveto(189.55696103,113.05711661)(189.13550887,114.07466249)(188.38542432,114.82479708)
\curveto(187.6353411,115.574933)(186.61786491,115.99641403)(185.55708607,115.99641403)
\curveto(184.49630723,115.99641403)(183.47883104,115.574933)(182.72874782,114.82479708)
\curveto(181.97866327,114.07466249)(181.55721111,113.05711661)(181.55721111,111.99626512)
\curveto(181.55721111,110.93541364)(181.97866327,109.91786776)(182.72874782,109.16773317)
\curveto(183.47883104,108.41759725)(184.49630723,107.99611622)(185.55708607,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,107.99611622)
\curveto(186.61786491,107.99611622)(187.6353411,108.41759725)(188.38542432,109.16773317)
\curveto(189.13550887,109.91786776)(189.55696103,110.93541364)(189.55696103,111.99626512)
\curveto(189.55696103,113.05711661)(189.13550887,114.07466249)(188.38542432,114.82479708)
\curveto(187.6353411,115.574933)(186.61786491,115.99641403)(185.55708607,115.99641403)
\curveto(184.49630723,115.99641403)(183.47883104,115.574933)(182.72874782,114.82479708)
\curveto(181.97866327,114.07466249)(181.55721111,113.05711661)(181.55721111,111.99626512)
\curveto(181.55721111,110.93541364)(181.97866327,109.91786776)(182.72874782,109.16773317)
\curveto(183.47883104,108.41759725)(184.49630723,107.99611622)(185.55708607,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,218.77841786)
\curveto(92.1335444,218.77841786)(93.15102059,219.19989888)(93.90110381,219.95003481)
\curveto(94.65118836,220.7001694)(95.07264052,221.71771527)(95.07264052,222.77856676)
\curveto(95.07264052,223.83941825)(94.65118836,224.85696413)(93.90110381,225.60709872)
\curveto(93.15102059,226.35723464)(92.1335444,226.77871566)(91.07276556,226.77871566)
\curveto(90.01198672,226.77871566)(88.99451053,226.35723464)(88.24442731,225.60709872)
\curveto(87.49434275,224.85696413)(87.0728906,223.83941825)(87.0728906,222.77856676)
\curveto(87.0728906,221.71771527)(87.49434275,220.7001694)(88.24442731,219.95003481)
\curveto(88.99451053,219.19989888)(90.01198672,218.77841786)(91.07276556,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,218.77841786)
\curveto(92.1335444,218.77841786)(93.15102059,219.19989888)(93.90110381,219.95003481)
\curveto(94.65118836,220.7001694)(95.07264052,221.71771527)(95.07264052,222.77856676)
\curveto(95.07264052,223.83941825)(94.65118836,224.85696413)(93.90110381,225.60709872)
\curveto(93.15102059,226.35723464)(92.1335444,226.77871566)(91.07276556,226.77871566)
\curveto(90.01198672,226.77871566)(88.99451053,226.35723464)(88.24442731,225.60709872)
\curveto(87.49434275,224.85696413)(87.0728906,223.83941825)(87.0728906,222.77856676)
\curveto(87.0728906,221.71771527)(87.49434275,220.7001694)(88.24442731,219.95003481)
\curveto(88.99451053,219.19989888)(90.01198672,218.77841786)(91.07276556,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,166.64557721)
\curveto(294.13448269,166.64557721)(295.15195889,167.06705824)(295.9020421,167.81719416)
\curveto(296.65212666,168.56732875)(297.07357881,169.58487462)(297.07357881,170.64572611)
\curveto(297.07357881,171.7065776)(296.65212666,172.72412348)(295.9020421,173.47425807)
\curveto(295.15195889,174.22439399)(294.13448269,174.64587501)(293.07370385,174.64587501)
\curveto(292.01292501,174.64587501)(290.99544882,174.22439399)(290.2453656,173.47425807)
\curveto(289.49528105,172.72412348)(289.07382889,171.7065776)(289.07382889,170.64572611)
\curveto(289.07382889,169.58487462)(289.49528105,168.56732875)(290.2453656,167.81719416)
\curveto(290.99544882,167.06705824)(292.01292501,166.64557721)(293.07370385,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,166.64557721)
\curveto(294.13448269,166.64557721)(295.15195889,167.06705824)(295.9020421,167.81719416)
\curveto(296.65212666,168.56732875)(297.07357881,169.58487462)(297.07357881,170.64572611)
\curveto(297.07357881,171.7065776)(296.65212666,172.72412348)(295.9020421,173.47425807)
\curveto(295.15195889,174.22439399)(294.13448269,174.64587501)(293.07370385,174.64587501)
\curveto(292.01292501,174.64587501)(290.99544882,174.22439399)(290.2453656,173.47425807)
\curveto(289.49528105,172.72412348)(289.07382889,171.7065776)(289.07382889,170.64572611)
\curveto(289.07382889,169.58487462)(289.49528105,168.56732875)(290.2453656,167.81719416)
\curveto(290.99544882,167.06705824)(292.01292501,166.64557721)(293.07370385,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,171.53302721)
\curveto(93.76258283,171.53302721)(94.78005902,171.95450823)(95.53014224,172.70464415)
\curveto(96.28022679,173.45477874)(96.70167895,174.47232462)(96.70167895,175.53317611)
\curveto(96.70167895,176.5940276)(96.28022679,177.61157348)(95.53014224,178.36170806)
\curveto(94.78005902,179.11184399)(93.76258283,179.53332501)(92.70180399,179.53332501)
\curveto(91.64102515,179.53332501)(90.62354896,179.11184399)(89.87346574,178.36170806)
\curveto(89.12338119,177.61157348)(88.70192903,176.5940276)(88.70192903,175.53317611)
\curveto(88.70192903,174.47232462)(89.12338119,173.45477874)(89.87346574,172.70464415)
\curveto(90.62354896,171.95450823)(91.64102515,171.53302721)(92.70180399,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,171.53302721)
\curveto(93.76258283,171.53302721)(94.78005902,171.95450823)(95.53014224,172.70464415)
\curveto(96.28022679,173.45477874)(96.70167895,174.47232462)(96.70167895,175.53317611)
\curveto(96.70167895,176.5940276)(96.28022679,177.61157348)(95.53014224,178.36170806)
\curveto(94.78005902,179.11184399)(93.76258283,179.53332501)(92.70180399,179.53332501)
\curveto(91.64102515,179.53332501)(90.62354896,179.11184399)(89.87346574,178.36170806)
\curveto(89.12338119,177.61157348)(88.70192903,176.5940276)(88.70192903,175.53317611)
\curveto(88.70192903,174.47232462)(89.12338119,173.45477874)(89.87346574,172.70464415)
\curveto(90.62354896,171.95450823)(91.64102515,171.53302721)(92.70180399,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,233.44078819)
\curveto(144.26282503,233.44078819)(145.28030122,233.86226922)(146.03038444,234.61240514)
\curveto(146.78046899,235.36253973)(147.20192115,236.38008561)(147.20192115,237.4409371)
\curveto(147.20192115,238.50178858)(146.78046899,239.51933446)(146.03038444,240.26946905)
\curveto(145.28030122,241.01960497)(144.26282503,241.441086)(143.20204619,241.441086)
\curveto(142.14126735,241.441086)(141.12379116,241.01960497)(140.37370794,240.26946905)
\curveto(139.62362339,239.51933446)(139.20217123,238.50178858)(139.20217123,237.4409371)
\curveto(139.20217123,236.38008561)(139.62362339,235.36253973)(140.37370794,234.61240514)
\curveto(141.12379116,233.86226922)(142.14126735,233.44078819)(143.20204619,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,233.44078819)
\curveto(144.26282503,233.44078819)(145.28030122,233.86226922)(146.03038444,234.61240514)
\curveto(146.78046899,235.36253973)(147.20192115,236.38008561)(147.20192115,237.4409371)
\curveto(147.20192115,238.50178858)(146.78046899,239.51933446)(146.03038444,240.26946905)
\curveto(145.28030122,241.01960497)(144.26282503,241.441086)(143.20204619,241.441086)
\curveto(142.14126735,241.441086)(141.12379116,241.01960497)(140.37370794,240.26946905)
\curveto(139.62362339,239.51933446)(139.20217123,238.50178858)(139.20217123,237.4409371)
\curveto(139.20217123,236.38008561)(139.62362339,235.36253973)(140.37370794,234.61240514)
\curveto(141.12379116,233.86226922)(142.14126735,233.44078819)(143.20204619,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,254.61975852)
\curveto(165.44034497,254.61975852)(166.45782116,255.04123954)(167.20790438,255.79137547)
\curveto(167.95798893,256.54151006)(168.37944109,257.55905593)(168.37944109,258.61990742)
\curveto(168.37944109,259.68075891)(167.95798893,260.69830479)(167.20790438,261.44843938)
\curveto(166.45782116,262.1985753)(165.44034497,262.62005632)(164.37956613,262.62005632)
\curveto(163.31878729,262.62005632)(162.3013111,262.1985753)(161.55122788,261.44843938)
\curveto(160.80114333,260.69830479)(160.37969117,259.68075891)(160.37969117,258.61990742)
\curveto(160.37969117,257.55905593)(160.80114333,256.54151006)(161.55122788,255.79137547)
\curveto(162.3013111,255.04123954)(163.31878729,254.61975852)(164.37956613,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,254.61975852)
\curveto(165.44034497,254.61975852)(166.45782116,255.04123954)(167.20790438,255.79137547)
\curveto(167.95798893,256.54151006)(168.37944109,257.55905593)(168.37944109,258.61990742)
\curveto(168.37944109,259.68075891)(167.95798893,260.69830479)(167.20790438,261.44843938)
\curveto(166.45782116,262.1985753)(165.44034497,262.62005632)(164.37956613,262.62005632)
\curveto(163.31878729,262.62005632)(162.3013111,262.1985753)(161.55122788,261.44843938)
\curveto(160.80114333,260.69830479)(160.37969117,259.68075891)(160.37969117,258.61990742)
\curveto(160.37969117,257.55905593)(160.80114333,256.54151006)(161.55122788,255.79137547)
\curveto(162.3013111,255.04123954)(163.31878729,254.61975852)(164.37956613,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,373.54782033)
\curveto(191.5049802,373.54782033)(192.52245639,373.96930135)(193.27253961,374.71943727)
\curveto(194.02262416,375.46957186)(194.44407632,376.48711774)(194.44407632,377.54796923)
\curveto(194.44407632,378.60882071)(194.02262416,379.62636659)(193.27253961,380.37650118)
\curveto(192.52245639,381.1266371)(191.5049802,381.54811813)(190.44420136,381.54811813)
\curveto(189.38342252,381.54811813)(188.36594633,381.1266371)(187.61586311,380.37650118)
\curveto(186.86577856,379.62636659)(186.4443264,378.60882071)(186.4443264,377.54796923)
\curveto(186.4443264,376.48711774)(186.86577856,375.46957186)(187.61586311,374.71943727)
\curveto(188.36594633,373.96930135)(189.38342252,373.54782033)(190.44420136,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,373.54782033)
\curveto(191.5049802,373.54782033)(192.52245639,373.96930135)(193.27253961,374.71943727)
\curveto(194.02262416,375.46957186)(194.44407632,376.48711774)(194.44407632,377.54796923)
\curveto(194.44407632,378.60882071)(194.02262416,379.62636659)(193.27253961,380.37650118)
\curveto(192.52245639,381.1266371)(191.5049802,381.54811813)(190.44420136,381.54811813)
\curveto(189.38342252,381.54811813)(188.36594633,381.1266371)(187.61586311,380.37650118)
\curveto(186.86577856,379.62636659)(186.4443264,378.60882071)(186.4443264,377.54796923)
\curveto(186.4443264,376.48711774)(186.86577856,375.46957186)(187.61586311,374.71943727)
\curveto(188.36594633,373.96930135)(189.38342252,373.54782033)(190.44420136,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,246.47400853)
\curveto(175.21457555,246.47400853)(176.23205174,246.89548955)(176.98213496,247.64562547)
\curveto(177.73221951,248.39576006)(178.15367167,249.41330594)(178.15367167,250.47415743)
\curveto(178.15367167,251.53500892)(177.73221951,252.5525548)(176.98213496,253.30268939)
\curveto(176.23205174,254.05282531)(175.21457555,254.47430633)(174.15379671,254.47430633)
\curveto(173.09301787,254.47430633)(172.07554168,254.05282531)(171.32545846,253.30268939)
\curveto(170.57537391,252.5525548)(170.15392175,251.53500892)(170.15392175,250.47415743)
\curveto(170.15392175,249.41330594)(170.57537391,248.39576006)(171.32545846,247.64562547)
\curveto(172.07554168,246.89548955)(173.09301787,246.47400853)(174.15379671,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,246.47400853)
\curveto(175.21457555,246.47400853)(176.23205174,246.89548955)(176.98213496,247.64562547)
\curveto(177.73221951,248.39576006)(178.15367167,249.41330594)(178.15367167,250.47415743)
\curveto(178.15367167,251.53500892)(177.73221951,252.5525548)(176.98213496,253.30268939)
\curveto(176.23205174,254.05282531)(175.21457555,254.47430633)(174.15379671,254.47430633)
\curveto(173.09301787,254.47430633)(172.07554168,254.05282531)(171.32545846,253.30268939)
\curveto(170.57537391,252.5525548)(170.15392175,251.53500892)(170.15392175,250.47415743)
\curveto(170.15392175,249.41330594)(170.57537391,248.39576006)(171.32545846,247.64562547)
\curveto(172.07554168,246.89548955)(173.09301787,246.47400853)(174.15379671,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,262.76550852)
\curveto(258.29561688,262.76550852)(259.31309307,263.18698954)(260.06317629,263.93712546)
\curveto(260.81326084,264.68726005)(261.234713,265.70480593)(261.234713,266.76565742)
\curveto(261.234713,267.82650891)(260.81326084,268.84405478)(260.06317629,269.59418937)
\curveto(259.31309307,270.34432529)(258.29561688,270.76580632)(257.23483804,270.76580632)
\curveto(256.1740592,270.76580632)(255.15658301,270.34432529)(254.40649979,269.59418937)
\curveto(253.65641524,268.84405478)(253.23496308,267.82650891)(253.23496308,266.76565742)
\curveto(253.23496308,265.70480593)(253.65641524,264.68726005)(254.40649979,263.93712546)
\curveto(255.15658301,263.18698954)(256.1740592,262.76550852)(257.23483804,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,262.76550852)
\curveto(258.29561688,262.76550852)(259.31309307,263.18698954)(260.06317629,263.93712546)
\curveto(260.81326084,264.68726005)(261.234713,265.70480593)(261.234713,266.76565742)
\curveto(261.234713,267.82650891)(260.81326084,268.84405478)(260.06317629,269.59418937)
\curveto(259.31309307,270.34432529)(258.29561688,270.76580632)(257.23483804,270.76580632)
\curveto(256.1740592,270.76580632)(255.15658301,270.34432529)(254.40649979,269.59418937)
\curveto(253.65641524,268.84405478)(253.23496308,267.82650891)(253.23496308,266.76565742)
\curveto(253.23496308,265.70480593)(253.65641524,264.68726005)(254.40649979,263.93712546)
\curveto(255.15658301,263.18698954)(256.1740592,262.76550852)(257.23483804,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,117.77101622)
\curveto(129.60145881,117.77101622)(130.618935,118.19249724)(131.36901822,118.94263316)
\curveto(132.11910278,119.69276775)(132.54055493,120.71031363)(132.54055493,121.77116512)
\curveto(132.54055493,122.83201661)(132.11910278,123.84956248)(131.36901822,124.59969707)
\curveto(130.618935,125.349833)(129.60145881,125.77131402)(128.54067997,125.77131402)
\curveto(127.47990113,125.77131402)(126.46242494,125.349833)(125.71234172,124.59969707)
\curveto(124.96225717,123.84956248)(124.54080501,122.83201661)(124.54080501,121.77116512)
\curveto(124.54080501,120.71031363)(124.96225717,119.69276775)(125.71234172,118.94263316)
\curveto(126.46242494,118.19249724)(127.47990113,117.77101622)(128.54067997,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,117.77101622)
\curveto(129.60145881,117.77101622)(130.618935,118.19249724)(131.36901822,118.94263316)
\curveto(132.11910278,119.69276775)(132.54055493,120.71031363)(132.54055493,121.77116512)
\curveto(132.54055493,122.83201661)(132.11910278,123.84956248)(131.36901822,124.59969707)
\curveto(130.618935,125.349833)(129.60145881,125.77131402)(128.54067997,125.77131402)
\curveto(127.47990113,125.77131402)(126.46242494,125.349833)(125.71234172,124.59969707)
\curveto(124.96225717,123.84956248)(124.54080501,122.83201661)(124.54080501,121.77116512)
\curveto(124.54080501,120.71031363)(124.96225717,119.69276775)(125.71234172,118.94263316)
\curveto(126.46242494,118.19249724)(127.47990113,117.77101622)(128.54067997,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,241.58653819)
\curveto(139.37570974,241.58653819)(140.39318593,242.00801921)(141.14326915,242.75815513)
\curveto(141.8933537,243.50828972)(142.31480586,244.5258356)(142.31480586,245.58668709)
\curveto(142.31480586,246.64753858)(141.8933537,247.66508445)(141.14326915,248.41521904)
\curveto(140.39318593,249.16535497)(139.37570974,249.58683599)(138.3149309,249.58683599)
\curveto(137.25415206,249.58683599)(136.23667587,249.16535497)(135.48659265,248.41521904)
\curveto(134.7365081,247.66508445)(134.31505594,246.64753858)(134.31505594,245.58668709)
\curveto(134.31505594,244.5258356)(134.7365081,243.50828972)(135.48659265,242.75815513)
\curveto(136.23667587,242.00801921)(137.25415206,241.58653819)(138.3149309,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,241.58653819)
\curveto(139.37570974,241.58653819)(140.39318593,242.00801921)(141.14326915,242.75815513)
\curveto(141.8933537,243.50828972)(142.31480586,244.5258356)(142.31480586,245.58668709)
\curveto(142.31480586,246.64753858)(141.8933537,247.66508445)(141.14326915,248.41521904)
\curveto(140.39318593,249.16535497)(139.37570974,249.58683599)(138.3149309,249.58683599)
\curveto(137.25415206,249.58683599)(136.23667587,249.16535497)(135.48659265,248.41521904)
\curveto(134.7365081,247.66508445)(134.31505594,246.64753858)(134.31505594,245.58668709)
\curveto(134.31505594,244.5258356)(134.7365081,243.50828972)(135.48659265,242.75815513)
\curveto(136.23667587,242.00801921)(137.25415206,241.58653819)(138.3149309,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,106.36696623)
\curveto(329.97336885,106.36696623)(330.99084504,106.78844725)(331.74092826,107.53858317)
\curveto(332.49101281,108.28871776)(332.91246497,109.30626364)(332.91246497,110.36711513)
\curveto(332.91246497,111.42796662)(332.49101281,112.44551249)(331.74092826,113.19564708)
\curveto(330.99084504,113.945783)(329.97336885,114.36726403)(328.91259001,114.36726403)
\curveto(327.85181117,114.36726403)(326.83433498,113.945783)(326.08425176,113.19564708)
\curveto(325.33416721,112.44551249)(324.91271505,111.42796662)(324.91271505,110.36711513)
\curveto(324.91271505,109.30626364)(325.33416721,108.28871776)(326.08425176,107.53858317)
\curveto(326.83433498,106.78844725)(327.85181117,106.36696623)(328.91259001,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,106.36696623)
\curveto(329.97336885,106.36696623)(330.99084504,106.78844725)(331.74092826,107.53858317)
\curveto(332.49101281,108.28871776)(332.91246497,109.30626364)(332.91246497,110.36711513)
\curveto(332.91246497,111.42796662)(332.49101281,112.44551249)(331.74092826,113.19564708)
\curveto(330.99084504,113.945783)(329.97336885,114.36726403)(328.91259001,114.36726403)
\curveto(327.85181117,114.36726403)(326.83433498,113.945783)(326.08425176,113.19564708)
\curveto(325.33416721,112.44551249)(324.91271505,111.42796662)(324.91271505,110.36711513)
\curveto(324.91271505,109.30626364)(325.33416721,108.28871776)(326.08425176,107.53858317)
\curveto(326.83433498,106.78844725)(327.85181117,106.36696623)(328.91259001,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,275.79872885)
\curveto(305.53777205,275.79872885)(306.55524824,276.22020987)(307.30533146,276.9703458)
\curveto(308.05541601,277.72048039)(308.47686817,278.73802626)(308.47686817,279.79887775)
\curveto(308.47686817,280.85972924)(308.05541601,281.87727512)(307.30533146,282.62740971)
\curveto(306.55524824,283.37754563)(305.53777205,283.79902665)(304.47699321,283.79902665)
\curveto(303.41621437,283.79902665)(302.39873818,283.37754563)(301.64865496,282.62740971)
\curveto(300.89857041,281.87727512)(300.47711825,280.85972924)(300.47711825,279.79887775)
\curveto(300.47711825,278.73802626)(300.89857041,277.72048039)(301.64865496,276.9703458)
\curveto(302.39873818,276.22020987)(303.41621437,275.79872885)(304.47699321,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,275.79872885)
\curveto(305.53777205,275.79872885)(306.55524824,276.22020987)(307.30533146,276.9703458)
\curveto(308.05541601,277.72048039)(308.47686817,278.73802626)(308.47686817,279.79887775)
\curveto(308.47686817,280.85972924)(308.05541601,281.87727512)(307.30533146,282.62740971)
\curveto(306.55524824,283.37754563)(305.53777205,283.79902665)(304.47699321,283.79902665)
\curveto(303.41621437,283.79902665)(302.39873818,283.37754563)(301.64865496,282.62740971)
\curveto(300.89857041,281.87727512)(300.47711825,280.85972924)(300.47711825,279.79887775)
\curveto(300.47711825,278.73802626)(300.89857041,277.72048039)(301.64865496,276.9703458)
\curveto(302.39873818,276.22020987)(303.41621437,275.79872885)(304.47699321,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,332.81902967)
\curveto(404.90921803,332.81902967)(405.92669422,333.24051069)(406.67677744,333.99064661)
\curveto(407.42686199,334.7407812)(407.84831415,335.75832708)(407.84831415,336.81917857)
\curveto(407.84831415,337.88003006)(407.42686199,338.89757593)(406.67677744,339.64771052)
\curveto(405.92669422,340.39784645)(404.90921803,340.81932747)(403.84843919,340.81932747)
\curveto(402.78766035,340.81932747)(401.77018415,340.39784645)(401.02010094,339.64771052)
\curveto(400.27001638,338.89757593)(399.84856423,337.88003006)(399.84856423,336.81917857)
\curveto(399.84856423,335.75832708)(400.27001638,334.7407812)(401.02010094,333.99064661)
\curveto(401.77018415,333.24051069)(402.78766035,332.81902967)(403.84843919,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,332.81902967)
\curveto(404.90921803,332.81902967)(405.92669422,333.24051069)(406.67677744,333.99064661)
\curveto(407.42686199,334.7407812)(407.84831415,335.75832708)(407.84831415,336.81917857)
\curveto(407.84831415,337.88003006)(407.42686199,338.89757593)(406.67677744,339.64771052)
\curveto(405.92669422,340.39784645)(404.90921803,340.81932747)(403.84843919,340.81932747)
\curveto(402.78766035,340.81932747)(401.77018415,340.39784645)(401.02010094,339.64771052)
\curveto(400.27001638,338.89757593)(399.84856423,337.88003006)(399.84856423,336.81917857)
\curveto(399.84856423,335.75832708)(400.27001638,334.7407812)(401.02010094,333.99064661)
\curveto(401.77018415,333.24051069)(402.78766035,332.81902967)(403.84843919,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,83.55882555)
\curveto(385.36075686,83.55882555)(386.37823305,83.98030658)(387.12831627,84.7304425)
\curveto(387.87840082,85.48057709)(388.29985298,86.49812296)(388.29985298,87.55897445)
\curveto(388.29985298,88.61982594)(387.87840082,89.63737182)(387.12831627,90.38750641)
\curveto(386.37823305,91.13764233)(385.36075686,91.55912335)(384.29997802,91.55912335)
\curveto(383.23919918,91.55912335)(382.22172299,91.13764233)(381.47163977,90.38750641)
\curveto(380.72155522,89.63737182)(380.30010306,88.61982594)(380.30010306,87.55897445)
\curveto(380.30010306,86.49812296)(380.72155522,85.48057709)(381.47163977,84.7304425)
\curveto(382.22172299,83.98030658)(383.23919918,83.55882555)(384.29997802,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,83.55882555)
\curveto(385.36075686,83.55882555)(386.37823305,83.98030658)(387.12831627,84.7304425)
\curveto(387.87840082,85.48057709)(388.29985298,86.49812296)(388.29985298,87.55897445)
\curveto(388.29985298,88.61982594)(387.87840082,89.63737182)(387.12831627,90.38750641)
\curveto(386.37823305,91.13764233)(385.36075686,91.55912335)(384.29997802,91.55912335)
\curveto(383.23919918,91.55912335)(382.22172299,91.13764233)(381.47163977,90.38750641)
\curveto(380.72155522,89.63737182)(380.30010306,88.61982594)(380.30010306,87.55897445)
\curveto(380.30010306,86.49812296)(380.72155522,85.48057709)(381.47163977,84.7304425)
\curveto(382.22172299,83.98030658)(383.23919918,83.55882555)(384.29997802,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,195.97029753)
\curveto(388.61883372,195.97029753)(389.63630991,196.39177856)(390.38639313,197.14191448)
\curveto(391.13647768,197.89204907)(391.55792984,198.90959495)(391.55792984,199.97044643)
\curveto(391.55792984,201.03129792)(391.13647768,202.0488438)(390.38639313,202.79897839)
\curveto(389.63630991,203.54911431)(388.61883372,203.97059534)(387.55805488,203.97059534)
\curveto(386.49727604,203.97059534)(385.47979985,203.54911431)(384.72971663,202.79897839)
\curveto(383.97963208,202.0488438)(383.55817992,201.03129792)(383.55817992,199.97044643)
\curveto(383.55817992,198.90959495)(383.97963208,197.89204907)(384.72971663,197.14191448)
\curveto(385.47979985,196.39177856)(386.49727604,195.97029753)(387.55805488,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,195.97029753)
\curveto(388.61883372,195.97029753)(389.63630991,196.39177856)(390.38639313,197.14191448)
\curveto(391.13647768,197.89204907)(391.55792984,198.90959495)(391.55792984,199.97044643)
\curveto(391.55792984,201.03129792)(391.13647768,202.0488438)(390.38639313,202.79897839)
\curveto(389.63630991,203.54911431)(388.61883372,203.97059534)(387.55805488,203.97059534)
\curveto(386.49727604,203.97059534)(385.47979985,203.54911431)(384.72971663,202.79897839)
\curveto(383.97963208,202.0488438)(383.55817992,201.03129792)(383.55817992,199.97044643)
\curveto(383.55817992,198.90959495)(383.97963208,197.89204907)(384.72971663,197.14191448)
\curveto(385.47979985,196.39177856)(386.49727604,195.97029753)(387.55805488,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,360.51461016)
\curveto(276.2150803,360.51461016)(277.2325565,360.93609119)(277.98263971,361.68622711)
\curveto(278.73272427,362.4363617)(279.15417642,363.45390758)(279.15417642,364.51475906)
\curveto(279.15417642,365.57561055)(278.73272427,366.59315643)(277.98263971,367.34329102)
\curveto(277.2325565,368.09342694)(276.2150803,368.51490796)(275.15430146,368.51490796)
\curveto(274.09352262,368.51490796)(273.07604643,368.09342694)(272.32596321,367.34329102)
\curveto(271.57587866,366.59315643)(271.1544265,365.57561055)(271.1544265,364.51475906)
\curveto(271.1544265,363.45390758)(271.57587866,362.4363617)(272.32596321,361.68622711)
\curveto(273.07604643,360.93609119)(274.09352262,360.51461016)(275.15430146,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,360.51461016)
\curveto(276.2150803,360.51461016)(277.2325565,360.93609119)(277.98263971,361.68622711)
\curveto(278.73272427,362.4363617)(279.15417642,363.45390758)(279.15417642,364.51475906)
\curveto(279.15417642,365.57561055)(278.73272427,366.59315643)(277.98263971,367.34329102)
\curveto(277.2325565,368.09342694)(276.2150803,368.51490796)(275.15430146,368.51490796)
\curveto(274.09352262,368.51490796)(273.07604643,368.09342694)(272.32596321,367.34329102)
\curveto(271.57587866,366.59315643)(271.1544265,365.57561055)(271.1544265,364.51475906)
\curveto(271.1544265,363.45390758)(271.57587866,362.4363617)(272.32596321,361.68622711)
\curveto(273.07604643,360.93609119)(274.09352262,360.51461016)(275.15430146,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,147.09575688)
\curveto(294.13448269,147.09575688)(295.15195889,147.51723791)(295.9020421,148.26737383)
\curveto(296.65212666,149.01750842)(297.07357881,150.0350543)(297.07357881,151.09590578)
\curveto(297.07357881,152.15675727)(296.65212666,153.17430315)(295.9020421,153.92443774)
\curveto(295.15195889,154.67457366)(294.13448269,155.09605468)(293.07370385,155.09605468)
\curveto(292.01292501,155.09605468)(290.99544882,154.67457366)(290.2453656,153.92443774)
\curveto(289.49528105,153.17430315)(289.07382889,152.15675727)(289.07382889,151.09590578)
\curveto(289.07382889,150.0350543)(289.49528105,149.01750842)(290.2453656,148.26737383)
\curveto(290.99544882,147.51723791)(292.01292501,147.09575688)(293.07370385,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,147.09575688)
\curveto(294.13448269,147.09575688)(295.15195889,147.51723791)(295.9020421,148.26737383)
\curveto(296.65212666,149.01750842)(297.07357881,150.0350543)(297.07357881,151.09590578)
\curveto(297.07357881,152.15675727)(296.65212666,153.17430315)(295.9020421,153.92443774)
\curveto(295.15195889,154.67457366)(294.13448269,155.09605468)(293.07370385,155.09605468)
\curveto(292.01292501,155.09605468)(290.99544882,154.67457366)(290.2453656,153.92443774)
\curveto(289.49528105,153.17430315)(289.07382889,152.15675727)(289.07382889,151.09590578)
\curveto(289.07382889,150.0350543)(289.49528105,149.01750842)(290.2453656,148.26737383)
\curveto(290.99544882,147.51723791)(292.01292501,147.09575688)(293.07370385,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,324.6732695)
\curveto(176.84361398,324.6732695)(177.86109018,325.09475052)(178.61117339,325.84488645)
\curveto(179.36125795,326.59502104)(179.7827101,327.61256691)(179.7827101,328.6734184)
\curveto(179.7827101,329.73426989)(179.36125795,330.75181577)(178.61117339,331.50195036)
\curveto(177.86109018,332.25208628)(176.84361398,332.6735673)(175.78283514,332.6735673)
\curveto(174.7220563,332.6735673)(173.70458011,332.25208628)(172.95449689,331.50195036)
\curveto(172.20441234,330.75181577)(171.78296018,329.73426989)(171.78296018,328.6734184)
\curveto(171.78296018,327.61256691)(172.20441234,326.59502104)(172.95449689,325.84488645)
\curveto(173.70458011,325.09475052)(174.7220563,324.6732695)(175.78283514,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,324.6732695)
\curveto(176.84361398,324.6732695)(177.86109018,325.09475052)(178.61117339,325.84488645)
\curveto(179.36125795,326.59502104)(179.7827101,327.61256691)(179.7827101,328.6734184)
\curveto(179.7827101,329.73426989)(179.36125795,330.75181577)(178.61117339,331.50195036)
\curveto(177.86109018,332.25208628)(176.84361398,332.6735673)(175.78283514,332.6735673)
\curveto(174.7220563,332.6735673)(173.70458011,332.25208628)(172.95449689,331.50195036)
\curveto(172.20441234,330.75181577)(171.78296018,329.73426989)(171.78296018,328.6734184)
\curveto(171.78296018,327.61256691)(172.20441234,326.59502104)(172.95449689,325.84488645)
\curveto(173.70458011,325.09475052)(174.7220563,324.6732695)(175.78283514,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,202.48689753)
\curveto(276.2150803,202.48689753)(277.2325565,202.90837855)(277.98263971,203.65851447)
\curveto(278.73272427,204.40864906)(279.15417642,205.42619494)(279.15417642,206.48704643)
\curveto(279.15417642,207.54789792)(278.73272427,208.5654438)(277.98263971,209.31557838)
\curveto(277.2325565,210.06571431)(276.2150803,210.48719533)(275.15430146,210.48719533)
\curveto(274.09352262,210.48719533)(273.07604643,210.06571431)(272.32596321,209.31557838)
\curveto(271.57587866,208.5654438)(271.1544265,207.54789792)(271.1544265,206.48704643)
\curveto(271.1544265,205.42619494)(271.57587866,204.40864906)(272.32596321,203.65851447)
\curveto(273.07604643,202.90837855)(274.09352262,202.48689753)(275.15430146,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,202.48689753)
\curveto(276.2150803,202.48689753)(277.2325565,202.90837855)(277.98263971,203.65851447)
\curveto(278.73272427,204.40864906)(279.15417642,205.42619494)(279.15417642,206.48704643)
\curveto(279.15417642,207.54789792)(278.73272427,208.5654438)(277.98263971,209.31557838)
\curveto(277.2325565,210.06571431)(276.2150803,210.48719533)(275.15430146,210.48719533)
\curveto(274.09352262,210.48719533)(273.07604643,210.06571431)(272.32596321,209.31557838)
\curveto(271.57587866,208.5654438)(271.1544265,207.54789792)(271.1544265,206.48704643)
\curveto(271.1544265,205.42619494)(271.57587866,204.40864906)(272.32596321,203.65851447)
\curveto(273.07604643,202.90837855)(274.09352262,202.48689753)(275.15430146,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,228.5533382)
\curveto(281.10217525,228.5533382)(282.11965144,228.97481922)(282.86973466,229.72495514)
\curveto(283.61981921,230.47508973)(284.04127137,231.49263561)(284.04127137,232.5534871)
\curveto(284.04127137,233.61433859)(283.61981921,234.63188447)(282.86973466,235.38201905)
\curveto(282.11965144,236.13215498)(281.10217525,236.553636)(280.04139641,236.553636)
\curveto(278.98061757,236.553636)(277.96314138,236.13215498)(277.21305816,235.38201905)
\curveto(276.46297361,234.63188447)(276.04152145,233.61433859)(276.04152145,232.5534871)
\curveto(276.04152145,231.49263561)(276.46297361,230.47508973)(277.21305816,229.72495514)
\curveto(277.96314138,228.97481922)(278.98061757,228.5533382)(280.04139641,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,228.5533382)
\curveto(281.10217525,228.5533382)(282.11965144,228.97481922)(282.86973466,229.72495514)
\curveto(283.61981921,230.47508973)(284.04127137,231.49263561)(284.04127137,232.5534871)
\curveto(284.04127137,233.61433859)(283.61981921,234.63188447)(282.86973466,235.38201905)
\curveto(282.11965144,236.13215498)(281.10217525,236.553636)(280.04139641,236.553636)
\curveto(278.98061757,236.553636)(277.96314138,236.13215498)(277.21305816,235.38201905)
\curveto(276.46297361,234.63188447)(276.04152145,233.61433859)(276.04152145,232.5534871)
\curveto(276.04152145,231.49263561)(276.46297361,230.47508973)(277.21305816,229.72495514)
\curveto(277.96314138,228.97481922)(278.98061757,228.5533382)(280.04139641,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,373.54782033)
\curveto(318.57012018,373.54782033)(319.58759637,373.96930135)(320.33767959,374.71943727)
\curveto(321.08776414,375.46957186)(321.5092163,376.48711774)(321.5092163,377.54796923)
\curveto(321.5092163,378.60882071)(321.08776414,379.62636659)(320.33767959,380.37650118)
\curveto(319.58759637,381.1266371)(318.57012018,381.54811813)(317.50934134,381.54811813)
\curveto(316.4485625,381.54811813)(315.43108631,381.1266371)(314.68100309,380.37650118)
\curveto(313.93091854,379.62636659)(313.50946638,378.60882071)(313.50946638,377.54796923)
\curveto(313.50946638,376.48711774)(313.93091854,375.46957186)(314.68100309,374.71943727)
\curveto(315.43108631,373.96930135)(316.4485625,373.54782033)(317.50934134,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,373.54782033)
\curveto(318.57012018,373.54782033)(319.58759637,373.96930135)(320.33767959,374.71943727)
\curveto(321.08776414,375.46957186)(321.5092163,376.48711774)(321.5092163,377.54796923)
\curveto(321.5092163,378.60882071)(321.08776414,379.62636659)(320.33767959,380.37650118)
\curveto(319.58759637,381.1266371)(318.57012018,381.54811813)(317.50934134,381.54811813)
\curveto(316.4485625,381.54811813)(315.43108631,381.1266371)(314.68100309,380.37650118)
\curveto(313.93091854,379.62636659)(313.50946638,378.60882071)(313.50946638,377.54796923)
\curveto(313.50946638,376.48711774)(313.93091854,375.46957186)(314.68100309,374.71943727)
\curveto(315.43108631,373.96930135)(316.4485625,373.54782033)(317.50934134,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,148.72490688)
\curveto(114.94011294,148.72490688)(115.95758913,149.1463879)(116.70767235,149.89652383)
\curveto(117.4577569,150.64665842)(117.87920906,151.66420429)(117.87920906,152.72505578)
\curveto(117.87920906,153.78590727)(117.4577569,154.80345315)(116.70767235,155.55358774)
\curveto(115.95758913,156.30372366)(114.94011294,156.72520468)(113.8793341,156.72520468)
\curveto(112.81855526,156.72520468)(111.80107907,156.30372366)(111.05099585,155.55358774)
\curveto(110.3009113,154.80345315)(109.87945914,153.78590727)(109.87945914,152.72505578)
\curveto(109.87945914,151.66420429)(110.3009113,150.64665842)(111.05099585,149.89652383)
\curveto(111.80107907,149.1463879)(112.81855526,148.72490688)(113.8793341,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,148.72490688)
\curveto(114.94011294,148.72490688)(115.95758913,149.1463879)(116.70767235,149.89652383)
\curveto(117.4577569,150.64665842)(117.87920906,151.66420429)(117.87920906,152.72505578)
\curveto(117.87920906,153.78590727)(117.4577569,154.80345315)(116.70767235,155.55358774)
\curveto(115.95758913,156.30372366)(114.94011294,156.72520468)(113.8793341,156.72520468)
\curveto(112.81855526,156.72520468)(111.80107907,156.30372366)(111.05099585,155.55358774)
\curveto(110.3009113,154.80345315)(109.87945914,153.78590727)(109.87945914,152.72505578)
\curveto(109.87945914,151.66420429)(110.3009113,150.64665842)(111.05099585,149.89652383)
\curveto(111.80107907,149.1463879)(112.81855526,148.72490688)(113.8793341,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,305.12345934)
\curveto(396.76400553,305.12345934)(397.78148172,305.54494037)(398.53156494,306.29507629)
\curveto(399.28164949,307.04521088)(399.70310165,308.06275676)(399.70310165,309.12360825)
\curveto(399.70310165,310.18445973)(399.28164949,311.20200561)(398.53156494,311.9521402)
\curveto(397.78148172,312.70227612)(396.76400553,313.12375715)(395.70322669,313.12375715)
\curveto(394.64244785,313.12375715)(393.62497166,312.70227612)(392.87488844,311.9521402)
\curveto(392.12480389,311.20200561)(391.70335173,310.18445973)(391.70335173,309.12360825)
\curveto(391.70335173,308.06275676)(392.12480389,307.04521088)(392.87488844,306.29507629)
\curveto(393.62497166,305.54494037)(394.64244785,305.12345934)(395.70322669,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,305.12345934)
\curveto(396.76400553,305.12345934)(397.78148172,305.54494037)(398.53156494,306.29507629)
\curveto(399.28164949,307.04521088)(399.70310165,308.06275676)(399.70310165,309.12360825)
\curveto(399.70310165,310.18445973)(399.28164949,311.20200561)(398.53156494,311.9521402)
\curveto(397.78148172,312.70227612)(396.76400553,313.12375715)(395.70322669,313.12375715)
\curveto(394.64244785,313.12375715)(393.62497166,312.70227612)(392.87488844,311.9521402)
\curveto(392.12480389,311.20200561)(391.70335173,310.18445973)(391.70335173,309.12360825)
\curveto(391.70335173,308.06275676)(392.12480389,307.04521088)(392.87488844,306.29507629)
\curveto(393.62497166,305.54494037)(394.64244785,305.12345934)(395.70322669,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,332.81902967)
\curveto(168.69842183,332.81902967)(169.71589802,333.24051069)(170.46598124,333.99064661)
\curveto(171.21606579,334.7407812)(171.63751795,335.75832708)(171.63751795,336.81917857)
\curveto(171.63751795,337.88003006)(171.21606579,338.89757593)(170.46598124,339.64771052)
\curveto(169.71589802,340.39784645)(168.69842183,340.81932747)(167.63764299,340.81932747)
\curveto(166.57686415,340.81932747)(165.55938796,340.39784645)(164.80930474,339.64771052)
\curveto(164.05922019,338.89757593)(163.63776803,337.88003006)(163.63776803,336.81917857)
\curveto(163.63776803,335.75832708)(164.05922019,334.7407812)(164.80930474,333.99064661)
\curveto(165.55938796,333.24051069)(166.57686415,332.81902967)(167.63764299,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,332.81902967)
\curveto(168.69842183,332.81902967)(169.71589802,333.24051069)(170.46598124,333.99064661)
\curveto(171.21606579,334.7407812)(171.63751795,335.75832708)(171.63751795,336.81917857)
\curveto(171.63751795,337.88003006)(171.21606579,338.89757593)(170.46598124,339.64771052)
\curveto(169.71589802,340.39784645)(168.69842183,340.81932747)(167.63764299,340.81932747)
\curveto(166.57686415,340.81932747)(165.55938796,340.39784645)(164.80930474,339.64771052)
\curveto(164.05922019,338.89757593)(163.63776803,337.88003006)(163.63776803,336.81917857)
\curveto(163.63776803,335.75832708)(164.05922019,334.7407812)(164.80930474,333.99064661)
\curveto(165.55938796,333.24051069)(166.57686415,332.81902967)(167.63764299,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,199.22859753)
\curveto(88.87546754,199.22859753)(89.89294373,199.65007855)(90.64302695,200.40021448)
\curveto(91.3931115,201.15034907)(91.81456366,202.16789494)(91.81456366,203.22874643)
\curveto(91.81456366,204.28959792)(91.3931115,205.3071438)(90.64302695,206.05727839)
\curveto(89.89294373,206.80741431)(88.87546754,207.22889533)(87.8146887,207.22889533)
\curveto(86.75390986,207.22889533)(85.73643366,206.80741431)(84.98635045,206.05727839)
\curveto(84.23626589,205.3071438)(83.81481374,204.28959792)(83.81481374,203.22874643)
\curveto(83.81481374,202.16789494)(84.23626589,201.15034907)(84.98635045,200.40021448)
\curveto(85.73643366,199.65007855)(86.75390986,199.22859753)(87.8146887,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,199.22859753)
\curveto(88.87546754,199.22859753)(89.89294373,199.65007855)(90.64302695,200.40021448)
\curveto(91.3931115,201.15034907)(91.81456366,202.16789494)(91.81456366,203.22874643)
\curveto(91.81456366,204.28959792)(91.3931115,205.3071438)(90.64302695,206.05727839)
\curveto(89.89294373,206.80741431)(88.87546754,207.22889533)(87.8146887,207.22889533)
\curveto(86.75390986,207.22889533)(85.73643366,206.80741431)(84.98635045,206.05727839)
\curveto(84.23626589,205.3071438)(83.81481374,204.28959792)(83.81481374,203.22874643)
\curveto(83.81481374,202.16789494)(84.23626589,201.15034907)(84.98635045,200.40021448)
\curveto(85.73643366,199.65007855)(86.75390986,199.22859753)(87.8146887,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,231.8116382)
\curveto(87.24642911,231.8116382)(88.2639053,232.23311922)(89.01398852,232.98325514)
\curveto(89.76407307,233.73338973)(90.18552523,234.75093561)(90.18552523,235.8117871)
\curveto(90.18552523,236.87263859)(89.76407307,237.89018446)(89.01398852,238.64031905)
\curveto(88.2639053,239.39045497)(87.24642911,239.811936)(86.18565027,239.811936)
\curveto(85.12487143,239.811936)(84.10739523,239.39045497)(83.35731202,238.64031905)
\curveto(82.60722746,237.89018446)(82.18577531,236.87263859)(82.18577531,235.8117871)
\curveto(82.18577531,234.75093561)(82.60722746,233.73338973)(83.35731202,232.98325514)
\curveto(84.10739523,232.23311922)(85.12487143,231.8116382)(86.18565027,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,231.8116382)
\curveto(87.24642911,231.8116382)(88.2639053,232.23311922)(89.01398852,232.98325514)
\curveto(89.76407307,233.73338973)(90.18552523,234.75093561)(90.18552523,235.8117871)
\curveto(90.18552523,236.87263859)(89.76407307,237.89018446)(89.01398852,238.64031905)
\curveto(88.2639053,239.39045497)(87.24642911,239.811936)(86.18565027,239.811936)
\curveto(85.12487143,239.811936)(84.10739523,239.39045497)(83.35731202,238.64031905)
\curveto(82.60722746,237.89018446)(82.18577531,236.87263859)(82.18577531,235.8117871)
\curveto(82.18577531,234.75093561)(82.60722746,233.73338973)(83.35731202,232.98325514)
\curveto(84.10739523,232.23311922)(85.12487143,231.8116382)(86.18565027,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,337.70648984)
\curveto(121.45626666,337.70648984)(122.47374285,338.12797086)(123.22382607,338.87810678)
\curveto(123.97391062,339.62824137)(124.39536278,340.64578725)(124.39536278,341.70663874)
\curveto(124.39536278,342.76749023)(123.97391062,343.7850361)(123.22382607,344.53517069)
\curveto(122.47374285,345.28530662)(121.45626666,345.70678764)(120.39548782,345.70678764)
\curveto(119.33470898,345.70678764)(118.31723279,345.28530662)(117.56714957,344.53517069)
\curveto(116.81706502,343.7850361)(116.39561286,342.76749023)(116.39561286,341.70663874)
\curveto(116.39561286,340.64578725)(116.81706502,339.62824137)(117.56714957,338.87810678)
\curveto(118.31723279,338.12797086)(119.33470898,337.70648984)(120.39548782,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,337.70648984)
\curveto(121.45626666,337.70648984)(122.47374285,338.12797086)(123.22382607,338.87810678)
\curveto(123.97391062,339.62824137)(124.39536278,340.64578725)(124.39536278,341.70663874)
\curveto(124.39536278,342.76749023)(123.97391062,343.7850361)(123.22382607,344.53517069)
\curveto(122.47374285,345.28530662)(121.45626666,345.70678764)(120.39548782,345.70678764)
\curveto(119.33470898,345.70678764)(118.31723279,345.28530662)(117.56714957,344.53517069)
\curveto(116.81706502,343.7850361)(116.39561286,342.76749023)(116.39561286,341.70663874)
\curveto(116.39561286,340.64578725)(116.81706502,339.62824137)(117.56714957,338.87810678)
\curveto(118.31723279,338.12797086)(119.33470898,337.70648984)(120.39548782,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,171.53302721)
\curveto(243.63427101,171.53302721)(244.6517472,171.95450823)(245.40183042,172.70464415)
\curveto(246.15191497,173.45477874)(246.57336713,174.47232462)(246.57336713,175.53317611)
\curveto(246.57336713,176.5940276)(246.15191497,177.61157348)(245.40183042,178.36170806)
\curveto(244.6517472,179.11184399)(243.63427101,179.53332501)(242.57349217,179.53332501)
\curveto(241.51271333,179.53332501)(240.49523713,179.11184399)(239.74515392,178.36170806)
\curveto(238.99506936,177.61157348)(238.57361721,176.5940276)(238.57361721,175.53317611)
\curveto(238.57361721,174.47232462)(238.99506936,173.45477874)(239.74515392,172.70464415)
\curveto(240.49523713,171.95450823)(241.51271333,171.53302721)(242.57349217,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,171.53302721)
\curveto(243.63427101,171.53302721)(244.6517472,171.95450823)(245.40183042,172.70464415)
\curveto(246.15191497,173.45477874)(246.57336713,174.47232462)(246.57336713,175.53317611)
\curveto(246.57336713,176.5940276)(246.15191497,177.61157348)(245.40183042,178.36170806)
\curveto(244.6517472,179.11184399)(243.63427101,179.53332501)(242.57349217,179.53332501)
\curveto(241.51271333,179.53332501)(240.49523713,179.11184399)(239.74515392,178.36170806)
\curveto(238.99506936,177.61157348)(238.57361721,176.5940276)(238.57361721,175.53317611)
\curveto(238.57361721,174.47232462)(238.99506936,173.45477874)(239.74515392,172.70464415)
\curveto(240.49523713,171.95450823)(241.51271333,171.53302721)(242.57349217,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,153.61235688)
\curveto(119.82722823,153.61235688)(120.84470442,154.0338379)(121.59478764,154.78397382)
\curveto(122.34487219,155.53410841)(122.76632435,156.55165429)(122.76632435,157.61250578)
\curveto(122.76632435,158.67335727)(122.34487219,159.69090314)(121.59478764,160.44103773)
\curveto(120.84470442,161.19117366)(119.82722823,161.61265468)(118.76644939,161.61265468)
\curveto(117.70567055,161.61265468)(116.68819436,161.19117366)(115.93811114,160.44103773)
\curveto(115.18802659,159.69090314)(114.76657443,158.67335727)(114.76657443,157.61250578)
\curveto(114.76657443,156.55165429)(115.18802659,155.53410841)(115.93811114,154.78397382)
\curveto(116.68819436,154.0338379)(117.70567055,153.61235688)(118.76644939,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,153.61235688)
\curveto(119.82722823,153.61235688)(120.84470442,154.0338379)(121.59478764,154.78397382)
\curveto(122.34487219,155.53410841)(122.76632435,156.55165429)(122.76632435,157.61250578)
\curveto(122.76632435,158.67335727)(122.34487219,159.69090314)(121.59478764,160.44103773)
\curveto(120.84470442,161.19117366)(119.82722823,161.61265468)(118.76644939,161.61265468)
\curveto(117.70567055,161.61265468)(116.68819436,161.19117366)(115.93811114,160.44103773)
\curveto(115.18802659,159.69090314)(114.76657443,158.67335727)(114.76657443,157.61250578)
\curveto(114.76657443,156.55165429)(115.18802659,155.53410841)(115.93811114,154.78397382)
\curveto(116.68819436,154.0338379)(117.70567055,153.61235688)(118.76644939,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,235.06993819)
\curveto(168.69842183,235.06993819)(169.71589802,235.49141922)(170.46598124,236.24155514)
\curveto(171.21606579,236.99168973)(171.63751795,238.0092356)(171.63751795,239.07008709)
\curveto(171.63751795,240.13093858)(171.21606579,241.14848446)(170.46598124,241.89861905)
\curveto(169.71589802,242.64875497)(168.69842183,243.07023599)(167.63764299,243.07023599)
\curveto(166.57686415,243.07023599)(165.55938796,242.64875497)(164.80930474,241.89861905)
\curveto(164.05922019,241.14848446)(163.63776803,240.13093858)(163.63776803,239.07008709)
\curveto(163.63776803,238.0092356)(164.05922019,236.99168973)(164.80930474,236.24155514)
\curveto(165.55938796,235.49141922)(166.57686415,235.06993819)(167.63764299,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,235.06993819)
\curveto(168.69842183,235.06993819)(169.71589802,235.49141922)(170.46598124,236.24155514)
\curveto(171.21606579,236.99168973)(171.63751795,238.0092356)(171.63751795,239.07008709)
\curveto(171.63751795,240.13093858)(171.21606579,241.14848446)(170.46598124,241.89861905)
\curveto(169.71589802,242.64875497)(168.69842183,243.07023599)(167.63764299,243.07023599)
\curveto(166.57686415,243.07023599)(165.55938796,242.64875497)(164.80930474,241.89861905)
\curveto(164.05922019,241.14848446)(163.63776803,240.13093858)(163.63776803,239.07008709)
\curveto(163.63776803,238.0092356)(164.05922019,236.99168973)(164.80930474,236.24155514)
\curveto(165.55938796,235.49141922)(166.57686415,235.06993819)(167.63764299,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,207.37436787)
\curveto(246.89234787,207.37436787)(247.90982406,207.79584889)(248.65990728,208.54598482)
\curveto(249.40999183,209.29611941)(249.83144399,210.31366528)(249.83144399,211.37451677)
\curveto(249.83144399,212.43536826)(249.40999183,213.45291414)(248.65990728,214.20304873)
\curveto(247.90982406,214.95318465)(246.89234787,215.37466567)(245.83156903,215.37466567)
\curveto(244.77079019,215.37466567)(243.753314,214.95318465)(243.00323078,214.20304873)
\curveto(242.25314623,213.45291414)(241.83169407,212.43536826)(241.83169407,211.37451677)
\curveto(241.83169407,210.31366528)(242.25314623,209.29611941)(243.00323078,208.54598482)
\curveto(243.753314,207.79584889)(244.77079019,207.37436787)(245.83156903,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,207.37436787)
\curveto(246.89234787,207.37436787)(247.90982406,207.79584889)(248.65990728,208.54598482)
\curveto(249.40999183,209.29611941)(249.83144399,210.31366528)(249.83144399,211.37451677)
\curveto(249.83144399,212.43536826)(249.40999183,213.45291414)(248.65990728,214.20304873)
\curveto(247.90982406,214.95318465)(246.89234787,215.37466567)(245.83156903,215.37466567)
\curveto(244.77079019,215.37466567)(243.753314,214.95318465)(243.00323078,214.20304873)
\curveto(242.25314623,213.45291414)(241.83169407,212.43536826)(241.83169407,211.37451677)
\curveto(241.83169407,210.31366528)(242.25314623,209.29611941)(243.00323078,208.54598482)
\curveto(243.753314,207.79584889)(244.77079019,207.37436787)(245.83156903,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,86.81716624)
\curveto(101.90778515,86.81716624)(102.92526134,87.23864726)(103.67534456,87.98878319)
\curveto(104.42542911,88.73891778)(104.84688127,89.75646365)(104.84688127,90.81731514)
\curveto(104.84688127,91.87816663)(104.42542911,92.89571251)(103.67534456,93.6458471)
\curveto(102.92526134,94.39598302)(101.90778515,94.81746404)(100.84700631,94.81746404)
\curveto(99.78622747,94.81746404)(98.76875128,94.39598302)(98.01866806,93.6458471)
\curveto(97.26858351,92.89571251)(96.84713135,91.87816663)(96.84713135,90.81731514)
\curveto(96.84713135,89.75646365)(97.26858351,88.73891778)(98.01866806,87.98878319)
\curveto(98.76875128,87.23864726)(99.78622747,86.81716624)(100.84700631,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,86.81716624)
\curveto(101.90778515,86.81716624)(102.92526134,87.23864726)(103.67534456,87.98878319)
\curveto(104.42542911,88.73891778)(104.84688127,89.75646365)(104.84688127,90.81731514)
\curveto(104.84688127,91.87816663)(104.42542911,92.89571251)(103.67534456,93.6458471)
\curveto(102.92526134,94.39598302)(101.90778515,94.81746404)(100.84700631,94.81746404)
\curveto(99.78622747,94.81746404)(98.76875128,94.39598302)(98.01866806,93.6458471)
\curveto(97.26858351,92.89571251)(96.84713135,91.87816663)(96.84713135,90.81731514)
\curveto(96.84713135,89.75646365)(97.26858351,88.73891778)(98.01866806,87.98878319)
\curveto(98.76875128,87.23864726)(99.78622747,86.81716624)(100.84700631,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,121.02933656)
\curveto(119.82722823,121.02933656)(120.84470442,121.45081758)(121.59478764,122.2009535)
\curveto(122.34487219,122.95108809)(122.76632435,123.96863397)(122.76632435,125.02948546)
\curveto(122.76632435,126.09033695)(122.34487219,127.10788283)(121.59478764,127.85801742)
\curveto(120.84470442,128.60815334)(119.82722823,129.02963436)(118.76644939,129.02963436)
\curveto(117.70567055,129.02963436)(116.68819436,128.60815334)(115.93811114,127.85801742)
\curveto(115.18802659,127.10788283)(114.76657443,126.09033695)(114.76657443,125.02948546)
\curveto(114.76657443,123.96863397)(115.18802659,122.95108809)(115.93811114,122.2009535)
\curveto(116.68819436,121.45081758)(117.70567055,121.02933656)(118.76644939,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,121.02933656)
\curveto(119.82722823,121.02933656)(120.84470442,121.45081758)(121.59478764,122.2009535)
\curveto(122.34487219,122.95108809)(122.76632435,123.96863397)(122.76632435,125.02948546)
\curveto(122.76632435,126.09033695)(122.34487219,127.10788283)(121.59478764,127.85801742)
\curveto(120.84470442,128.60815334)(119.82722823,129.02963436)(118.76644939,129.02963436)
\curveto(117.70567055,129.02963436)(116.68819436,128.60815334)(115.93811114,127.85801742)
\curveto(115.18802659,127.10788283)(114.76657443,126.09033695)(114.76657443,125.02948546)
\curveto(114.76657443,123.96863397)(115.18802659,122.95108809)(115.93811114,122.2009535)
\curveto(116.68819436,121.45081758)(117.70567055,121.02933656)(118.76644939,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,192.71199754)
\curveto(375.58648559,192.71199754)(376.60396178,193.13347856)(377.354045,193.88361448)
\curveto(378.10412955,194.63374907)(378.52558171,195.65129495)(378.52558171,196.71214644)
\curveto(378.52558171,197.77299793)(378.10412955,198.7905438)(377.354045,199.54067839)
\curveto(376.60396178,200.29081432)(375.58648559,200.71229534)(374.52570675,200.71229534)
\curveto(373.46492791,200.71229534)(372.44745172,200.29081432)(371.6973685,199.54067839)
\curveto(370.94728395,198.7905438)(370.52583179,197.77299793)(370.52583179,196.71214644)
\curveto(370.52583179,195.65129495)(370.94728395,194.63374907)(371.6973685,193.88361448)
\curveto(372.44745172,193.13347856)(373.46492791,192.71199754)(374.52570675,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,192.71199754)
\curveto(375.58648559,192.71199754)(376.60396178,193.13347856)(377.354045,193.88361448)
\curveto(378.10412955,194.63374907)(378.52558171,195.65129495)(378.52558171,196.71214644)
\curveto(378.52558171,197.77299793)(378.10412955,198.7905438)(377.354045,199.54067839)
\curveto(376.60396178,200.29081432)(375.58648559,200.71229534)(374.52570675,200.71229534)
\curveto(373.46492791,200.71229534)(372.44745172,200.29081432)(371.6973685,199.54067839)
\curveto(370.94728395,198.7905438)(370.52583179,197.77299793)(370.52583179,196.71214644)
\curveto(370.52583179,195.65129495)(370.94728395,194.63374907)(371.6973685,193.88361448)
\curveto(372.44745172,193.13347856)(373.46492791,192.71199754)(374.52570675,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,301.86514917)
\curveto(285.98931088,301.86514917)(287.00678708,302.2866302)(287.7568703,303.03676612)
\curveto(288.50695485,303.78690071)(288.92840701,304.80444659)(288.92840701,305.86529808)
\curveto(288.92840701,306.92614956)(288.50695485,307.94369544)(287.7568703,308.69383003)
\curveto(287.00678708,309.44396595)(285.98931088,309.86544698)(284.92853205,309.86544698)
\curveto(283.86775321,309.86544698)(282.85027701,309.44396595)(282.1001938,308.69383003)
\curveto(281.35010924,307.94369544)(280.92865709,306.92614956)(280.92865709,305.86529808)
\curveto(280.92865709,304.80444659)(281.35010924,303.78690071)(282.1001938,303.03676612)
\curveto(282.85027701,302.2866302)(283.86775321,301.86514917)(284.92853205,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,301.86514917)
\curveto(285.98931088,301.86514917)(287.00678708,302.2866302)(287.7568703,303.03676612)
\curveto(288.50695485,303.78690071)(288.92840701,304.80444659)(288.92840701,305.86529808)
\curveto(288.92840701,306.92614956)(288.50695485,307.94369544)(287.7568703,308.69383003)
\curveto(287.00678708,309.44396595)(285.98931088,309.86544698)(284.92853205,309.86544698)
\curveto(283.86775321,309.86544698)(282.85027701,309.44396595)(282.1001938,308.69383003)
\curveto(281.35010924,307.94369544)(280.92865709,306.92614956)(280.92865709,305.86529808)
\curveto(280.92865709,304.80444659)(281.35010924,303.78690071)(282.1001938,303.03676612)
\curveto(282.85027701,302.2866302)(283.86775321,301.86514917)(284.92853205,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,373.54782033)
\curveto(163.81130654,373.54782033)(164.82878273,373.96930135)(165.57886595,374.71943727)
\curveto(166.3289505,375.46957186)(166.75040266,376.48711774)(166.75040266,377.54796923)
\curveto(166.75040266,378.60882071)(166.3289505,379.62636659)(165.57886595,380.37650118)
\curveto(164.82878273,381.1266371)(163.81130654,381.54811813)(162.7505277,381.54811813)
\curveto(161.68974886,381.54811813)(160.67227267,381.1266371)(159.92218945,380.37650118)
\curveto(159.1721049,379.62636659)(158.75065274,378.60882071)(158.75065274,377.54796923)
\curveto(158.75065274,376.48711774)(159.1721049,375.46957186)(159.92218945,374.71943727)
\curveto(160.67227267,373.96930135)(161.68974886,373.54782033)(162.7505277,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,373.54782033)
\curveto(163.81130654,373.54782033)(164.82878273,373.96930135)(165.57886595,374.71943727)
\curveto(166.3289505,375.46957186)(166.75040266,376.48711774)(166.75040266,377.54796923)
\curveto(166.75040266,378.60882071)(166.3289505,379.62636659)(165.57886595,380.37650118)
\curveto(164.82878273,381.1266371)(163.81130654,381.54811813)(162.7505277,381.54811813)
\curveto(161.68974886,381.54811813)(160.67227267,381.1266371)(159.92218945,380.37650118)
\curveto(159.1721049,379.62636659)(158.75065274,378.60882071)(158.75065274,377.54796923)
\curveto(158.75065274,376.48711774)(159.1721049,375.46957186)(159.92218945,374.71943727)
\curveto(160.67227267,373.96930135)(161.68974886,373.54782033)(162.7505277,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,145.46660688)
\curveto(193.13401863,145.46660688)(194.15149482,145.88808791)(194.90157804,146.63822383)
\curveto(195.65166259,147.38835842)(196.07311475,148.4059043)(196.07311475,149.46675579)
\curveto(196.07311475,150.52760727)(195.65166259,151.54515315)(194.90157804,152.29528774)
\curveto(194.15149482,153.04542366)(193.13401863,153.46690469)(192.07323979,153.46690469)
\curveto(191.01246095,153.46690469)(189.99498476,153.04542366)(189.24490154,152.29528774)
\curveto(188.49481699,151.54515315)(188.07336483,150.52760727)(188.07336483,149.46675579)
\curveto(188.07336483,148.4059043)(188.49481699,147.38835842)(189.24490154,146.63822383)
\curveto(189.99498476,145.88808791)(191.01246095,145.46660688)(192.07323979,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,145.46660688)
\curveto(193.13401863,145.46660688)(194.15149482,145.88808791)(194.90157804,146.63822383)
\curveto(195.65166259,147.38835842)(196.07311475,148.4059043)(196.07311475,149.46675579)
\curveto(196.07311475,150.52760727)(195.65166259,151.54515315)(194.90157804,152.29528774)
\curveto(194.15149482,153.04542366)(193.13401863,153.46690469)(192.07323979,153.46690469)
\curveto(191.01246095,153.46690469)(189.99498476,153.04542366)(189.24490154,152.29528774)
\curveto(188.49481699,151.54515315)(188.07336483,150.52760727)(188.07336483,149.46675579)
\curveto(188.07336483,148.4059043)(188.49481699,147.38835842)(189.24490154,146.63822383)
\curveto(189.99498476,145.88808791)(191.01246095,145.46660688)(192.07323979,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,323.0441195)
\curveto(131.23049724,323.0441195)(132.24797344,323.46560053)(132.99805665,324.21573645)
\curveto(133.74814121,324.96587104)(134.16959336,325.98341691)(134.16959336,327.0442684)
\curveto(134.16959336,328.10511989)(133.74814121,329.12266577)(132.99805665,329.87280036)
\curveto(132.24797344,330.62293628)(131.23049724,331.0444173)(130.1697184,331.0444173)
\curveto(129.10893956,331.0444173)(128.09146337,330.62293628)(127.34138015,329.87280036)
\curveto(126.5912956,329.12266577)(126.16984344,328.10511989)(126.16984344,327.0442684)
\curveto(126.16984344,325.98341691)(126.5912956,324.96587104)(127.34138015,324.21573645)
\curveto(128.09146337,323.46560053)(129.10893956,323.0441195)(130.1697184,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,323.0441195)
\curveto(131.23049724,323.0441195)(132.24797344,323.46560053)(132.99805665,324.21573645)
\curveto(133.74814121,324.96587104)(134.16959336,325.98341691)(134.16959336,327.0442684)
\curveto(134.16959336,328.10511989)(133.74814121,329.12266577)(132.99805665,329.87280036)
\curveto(132.24797344,330.62293628)(131.23049724,331.0444173)(130.1697184,331.0444173)
\curveto(129.10893956,331.0444173)(128.09146337,330.62293628)(127.34138015,329.87280036)
\curveto(126.5912956,329.12266577)(126.16984344,328.10511989)(126.16984344,327.0442684)
\curveto(126.16984344,325.98341691)(126.5912956,324.96587104)(127.34138015,324.21573645)
\curveto(128.09146337,323.46560053)(129.10893956,323.0441195)(130.1697184,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,267.65297886)
\curveto(186.61786491,267.65297886)(187.6353411,268.07445988)(188.38542432,268.8245958)
\curveto(189.13550887,269.57473039)(189.55696103,270.59227627)(189.55696103,271.65312776)
\curveto(189.55696103,272.71397925)(189.13550887,273.73152512)(188.38542432,274.48165971)
\curveto(187.6353411,275.23179564)(186.61786491,275.65327666)(185.55708607,275.65327666)
\curveto(184.49630723,275.65327666)(183.47883104,275.23179564)(182.72874782,274.48165971)
\curveto(181.97866327,273.73152512)(181.55721111,272.71397925)(181.55721111,271.65312776)
\curveto(181.55721111,270.59227627)(181.97866327,269.57473039)(182.72874782,268.8245958)
\curveto(183.47883104,268.07445988)(184.49630723,267.65297886)(185.55708607,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,267.65297886)
\curveto(186.61786491,267.65297886)(187.6353411,268.07445988)(188.38542432,268.8245958)
\curveto(189.13550887,269.57473039)(189.55696103,270.59227627)(189.55696103,271.65312776)
\curveto(189.55696103,272.71397925)(189.13550887,273.73152512)(188.38542432,274.48165971)
\curveto(187.6353411,275.23179564)(186.61786491,275.65327666)(185.55708607,275.65327666)
\curveto(184.49630723,275.65327666)(183.47883104,275.23179564)(182.72874782,274.48165971)
\curveto(181.97866327,273.73152512)(181.55721111,272.71397925)(181.55721111,271.65312776)
\curveto(181.55721111,270.59227627)(181.97866327,269.57473039)(182.72874782,268.8245958)
\curveto(183.47883104,268.07445988)(184.49630723,267.65297886)(185.55708607,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,107.99611622)
\curveto(217.56961543,107.99611622)(218.58709162,108.41759725)(219.33717484,109.16773317)
\curveto(220.08725939,109.91786776)(220.50871155,110.93541364)(220.50871155,111.99626512)
\curveto(220.50871155,113.05711661)(220.08725939,114.07466249)(219.33717484,114.82479708)
\curveto(218.58709162,115.574933)(217.56961543,115.99641403)(216.50883659,115.99641403)
\curveto(215.44805775,115.99641403)(214.43058156,115.574933)(213.68049834,114.82479708)
\curveto(212.93041379,114.07466249)(212.50896163,113.05711661)(212.50896163,111.99626512)
\curveto(212.50896163,110.93541364)(212.93041379,109.91786776)(213.68049834,109.16773317)
\curveto(214.43058156,108.41759725)(215.44805775,107.99611622)(216.50883659,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,107.99611622)
\curveto(217.56961543,107.99611622)(218.58709162,108.41759725)(219.33717484,109.16773317)
\curveto(220.08725939,109.91786776)(220.50871155,110.93541364)(220.50871155,111.99626512)
\curveto(220.50871155,113.05711661)(220.08725939,114.07466249)(219.33717484,114.82479708)
\curveto(218.58709162,115.574933)(217.56961543,115.99641403)(216.50883659,115.99641403)
\curveto(215.44805775,115.99641403)(214.43058156,115.574933)(213.68049834,114.82479708)
\curveto(212.93041379,114.07466249)(212.50896163,113.05711661)(212.50896163,111.99626512)
\curveto(212.50896163,110.93541364)(212.93041379,109.91786776)(213.68049834,109.16773317)
\curveto(214.43058156,108.41759725)(215.44805775,107.99611622)(216.50883659,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,158.49980687)
\curveto(237.11809694,158.49980687)(238.13557313,158.9212879)(238.88565635,159.67142382)
\curveto(239.6357409,160.42155841)(240.05719306,161.43910429)(240.05719306,162.49995577)
\curveto(240.05719306,163.56080726)(239.6357409,164.57835314)(238.88565635,165.32848773)
\curveto(238.13557313,166.07862365)(237.11809694,166.50010468)(236.0573181,166.50010468)
\curveto(234.99653926,166.50010468)(233.97906307,166.07862365)(233.22897985,165.32848773)
\curveto(232.4788953,164.57835314)(232.05744314,163.56080726)(232.05744314,162.49995577)
\curveto(232.05744314,161.43910429)(232.4788953,160.42155841)(233.22897985,159.67142382)
\curveto(233.97906307,158.9212879)(234.99653926,158.49980687)(236.0573181,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,158.49980687)
\curveto(237.11809694,158.49980687)(238.13557313,158.9212879)(238.88565635,159.67142382)
\curveto(239.6357409,160.42155841)(240.05719306,161.43910429)(240.05719306,162.49995577)
\curveto(240.05719306,163.56080726)(239.6357409,164.57835314)(238.88565635,165.32848773)
\curveto(238.13557313,166.07862365)(237.11809694,166.50010468)(236.0573181,166.50010468)
\curveto(234.99653926,166.50010468)(233.97906307,166.07862365)(233.22897985,165.32848773)
\curveto(232.4788953,164.57835314)(232.05744314,163.56080726)(232.05744314,162.49995577)
\curveto(232.05744314,161.43910429)(232.4788953,160.42155841)(233.22897985,159.67142382)
\curveto(233.97906307,158.9212879)(234.99653926,158.49980687)(236.0573181,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,375.17697032)
\curveto(268.06986781,375.17697032)(269.087344,375.59845135)(269.83742722,376.34858727)
\curveto(270.58751177,377.09872186)(271.00896393,378.11626774)(271.00896393,379.17711922)
\curveto(271.00896393,380.23797071)(270.58751177,381.25551659)(269.83742722,382.00565118)
\curveto(269.087344,382.7557871)(268.06986781,383.17726813)(267.00908897,383.17726813)
\curveto(265.94831013,383.17726813)(264.93083394,382.7557871)(264.18075072,382.00565118)
\curveto(263.43066616,381.25551659)(263.00921401,380.23797071)(263.00921401,379.17711922)
\curveto(263.00921401,378.11626774)(263.43066616,377.09872186)(264.18075072,376.34858727)
\curveto(264.93083394,375.59845135)(265.94831013,375.17697032)(267.00908897,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,375.17697032)
\curveto(268.06986781,375.17697032)(269.087344,375.59845135)(269.83742722,376.34858727)
\curveto(270.58751177,377.09872186)(271.00896393,378.11626774)(271.00896393,379.17711922)
\curveto(271.00896393,380.23797071)(270.58751177,381.25551659)(269.83742722,382.00565118)
\curveto(269.087344,382.7557871)(268.06986781,383.17726813)(267.00908897,383.17726813)
\curveto(265.94831013,383.17726813)(264.93083394,382.7557871)(264.18075072,382.00565118)
\curveto(263.43066616,381.25551659)(263.00921401,380.23797071)(263.00921401,379.17711922)
\curveto(263.00921401,378.11626774)(263.43066616,377.09872186)(264.18075072,376.34858727)
\curveto(264.93083394,375.59845135)(265.94831013,375.17697032)(267.00908897,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,52.60495523)
\curveto(217.56961543,52.60495523)(218.58709162,53.02643626)(219.33717484,53.77657218)
\curveto(220.08725939,54.52670677)(220.50871155,55.54425264)(220.50871155,56.60510413)
\curveto(220.50871155,57.66595562)(220.08725939,58.6835015)(219.33717484,59.43363609)
\curveto(218.58709162,60.18377201)(217.56961543,60.60525303)(216.50883659,60.60525303)
\curveto(215.44805775,60.60525303)(214.43058156,60.18377201)(213.68049834,59.43363609)
\curveto(212.93041379,58.6835015)(212.50896163,57.66595562)(212.50896163,56.60510413)
\curveto(212.50896163,55.54425264)(212.93041379,54.52670677)(213.68049834,53.77657218)
\curveto(214.43058156,53.02643626)(215.44805775,52.60495523)(216.50883659,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,52.60495523)
\curveto(217.56961543,52.60495523)(218.58709162,53.02643626)(219.33717484,53.77657218)
\curveto(220.08725939,54.52670677)(220.50871155,55.54425264)(220.50871155,56.60510413)
\curveto(220.50871155,57.66595562)(220.08725939,58.6835015)(219.33717484,59.43363609)
\curveto(218.58709162,60.18377201)(217.56961543,60.60525303)(216.50883659,60.60525303)
\curveto(215.44805775,60.60525303)(214.43058156,60.18377201)(213.68049834,59.43363609)
\curveto(212.93041379,58.6835015)(212.50896163,57.66595562)(212.50896163,56.60510413)
\curveto(212.50896163,55.54425264)(212.93041379,54.52670677)(213.68049834,53.77657218)
\curveto(214.43058156,53.02643626)(215.44805775,52.60495523)(216.50883659,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,305.12345934)
\curveto(372.32840873,305.12345934)(373.34588492,305.54494037)(374.09596814,306.29507629)
\curveto(374.84605269,307.04521088)(375.26750485,308.06275676)(375.26750485,309.12360825)
\curveto(375.26750485,310.18445973)(374.84605269,311.20200561)(374.09596814,311.9521402)
\curveto(373.34588492,312.70227612)(372.32840873,313.12375715)(371.26762989,313.12375715)
\curveto(370.20685105,313.12375715)(369.18937486,312.70227612)(368.43929164,311.9521402)
\curveto(367.68920709,311.20200561)(367.26775493,310.18445973)(367.26775493,309.12360825)
\curveto(367.26775493,308.06275676)(367.68920709,307.04521088)(368.43929164,306.29507629)
\curveto(369.18937486,305.54494037)(370.20685105,305.12345934)(371.26762989,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,305.12345934)
\curveto(372.32840873,305.12345934)(373.34588492,305.54494037)(374.09596814,306.29507629)
\curveto(374.84605269,307.04521088)(375.26750485,308.06275676)(375.26750485,309.12360825)
\curveto(375.26750485,310.18445973)(374.84605269,311.20200561)(374.09596814,311.9521402)
\curveto(373.34588492,312.70227612)(372.32840873,313.12375715)(371.26762989,313.12375715)
\curveto(370.20685105,313.12375715)(369.18937486,312.70227612)(368.43929164,311.9521402)
\curveto(367.68920709,311.20200561)(367.26775493,310.18445973)(367.26775493,309.12360825)
\curveto(367.26775493,308.06275676)(367.68920709,307.04521088)(368.43929164,306.29507629)
\curveto(369.18937486,305.54494037)(370.20685105,305.12345934)(371.26762989,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,134.06253655)
\curveto(403.28019994,134.06253655)(404.29767613,134.48401757)(405.04775935,135.23415349)
\curveto(405.7978439,135.98428808)(406.21929606,137.00183396)(406.21929606,138.06268545)
\curveto(406.21929606,139.12353694)(405.7978439,140.14108281)(405.04775935,140.8912174)
\curveto(404.29767613,141.64135333)(403.28019994,142.06283435)(402.2194211,142.06283435)
\curveto(401.15864226,142.06283435)(400.14116607,141.64135333)(399.39108285,140.8912174)
\curveto(398.6409983,140.14108281)(398.21954614,139.12353694)(398.21954614,138.06268545)
\curveto(398.21954614,137.00183396)(398.6409983,135.98428808)(399.39108285,135.23415349)
\curveto(400.14116607,134.48401757)(401.15864226,134.06253655)(402.2194211,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,134.06253655)
\curveto(403.28019994,134.06253655)(404.29767613,134.48401757)(405.04775935,135.23415349)
\curveto(405.7978439,135.98428808)(406.21929606,137.00183396)(406.21929606,138.06268545)
\curveto(406.21929606,139.12353694)(405.7978439,140.14108281)(405.04775935,140.8912174)
\curveto(404.29767613,141.64135333)(403.28019994,142.06283435)(402.2194211,142.06283435)
\curveto(401.15864226,142.06283435)(400.14116607,141.64135333)(399.39108285,140.8912174)
\curveto(398.6409983,140.14108281)(398.21954614,139.12353694)(398.21954614,138.06268545)
\curveto(398.21954614,137.00183396)(398.6409983,135.98428808)(399.39108285,135.23415349)
\curveto(400.14116607,134.48401757)(401.15864226,134.06253655)(402.2194211,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,125.91678656)
\curveto(129.60145881,125.91678656)(130.618935,126.33826758)(131.36901822,127.0884035)
\curveto(132.11910278,127.83853809)(132.54055493,128.85608397)(132.54055493,129.91693546)
\curveto(132.54055493,130.97778694)(132.11910278,131.99533282)(131.36901822,132.74546741)
\curveto(130.618935,133.49560333)(129.60145881,133.91708436)(128.54067997,133.91708436)
\curveto(127.47990113,133.91708436)(126.46242494,133.49560333)(125.71234172,132.74546741)
\curveto(124.96225717,131.99533282)(124.54080501,130.97778694)(124.54080501,129.91693546)
\curveto(124.54080501,128.85608397)(124.96225717,127.83853809)(125.71234172,127.0884035)
\curveto(126.46242494,126.33826758)(127.47990113,125.91678656)(128.54067997,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,125.91678656)
\curveto(129.60145881,125.91678656)(130.618935,126.33826758)(131.36901822,127.0884035)
\curveto(132.11910278,127.83853809)(132.54055493,128.85608397)(132.54055493,129.91693546)
\curveto(132.54055493,130.97778694)(132.11910278,131.99533282)(131.36901822,132.74546741)
\curveto(130.618935,133.49560333)(129.60145881,133.91708436)(128.54067997,133.91708436)
\curveto(127.47990113,133.91708436)(126.46242494,133.49560333)(125.71234172,132.74546741)
\curveto(124.96225717,131.99533282)(124.54080501,130.97778694)(124.54080501,129.91693546)
\curveto(124.54080501,128.85608397)(124.96225717,127.83853809)(125.71234172,127.0884035)
\curveto(126.46242494,126.33826758)(127.47990113,125.91678656)(128.54067997,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,192.71199754)
\curveto(367.44131378,192.71199754)(368.45878998,193.13347856)(369.20887319,193.88361448)
\curveto(369.95895775,194.63374907)(370.3804099,195.65129495)(370.3804099,196.71214644)
\curveto(370.3804099,197.77299793)(369.95895775,198.7905438)(369.20887319,199.54067839)
\curveto(368.45878998,200.29081432)(367.44131378,200.71229534)(366.38053494,200.71229534)
\curveto(365.3197561,200.71229534)(364.30227991,200.29081432)(363.55219669,199.54067839)
\curveto(362.80211214,198.7905438)(362.38065998,197.77299793)(362.38065998,196.71214644)
\curveto(362.38065998,195.65129495)(362.80211214,194.63374907)(363.55219669,193.88361448)
\curveto(364.30227991,193.13347856)(365.3197561,192.71199754)(366.38053494,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,192.71199754)
\curveto(367.44131378,192.71199754)(368.45878998,193.13347856)(369.20887319,193.88361448)
\curveto(369.95895775,194.63374907)(370.3804099,195.65129495)(370.3804099,196.71214644)
\curveto(370.3804099,197.77299793)(369.95895775,198.7905438)(369.20887319,199.54067839)
\curveto(368.45878998,200.29081432)(367.44131378,200.71229534)(366.38053494,200.71229534)
\curveto(365.3197561,200.71229534)(364.30227991,200.29081432)(363.55219669,199.54067839)
\curveto(362.80211214,198.7905438)(362.38065998,197.77299793)(362.38065998,196.71214644)
\curveto(362.38065998,195.65129495)(362.80211214,194.63374907)(363.55219669,193.88361448)
\curveto(364.30227991,193.13347856)(365.3197561,192.71199754)(366.38053494,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,59.12155523)
\curveto(370.69939064,59.12155523)(371.71686684,59.54303625)(372.46695005,60.29317217)
\curveto(373.21703461,61.04330676)(373.63848676,62.06085264)(373.63848676,63.12170413)
\curveto(373.63848676,64.18255562)(373.21703461,65.20010149)(372.46695005,65.95023608)
\curveto(371.71686684,66.70037201)(370.69939064,67.12185303)(369.6386118,67.12185303)
\curveto(368.57783296,67.12185303)(367.56035677,66.70037201)(366.81027355,65.95023608)
\curveto(366.060189,65.20010149)(365.63873684,64.18255562)(365.63873684,63.12170413)
\curveto(365.63873684,62.06085264)(366.060189,61.04330676)(366.81027355,60.29317217)
\curveto(367.56035677,59.54303625)(368.57783296,59.12155523)(369.6386118,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,59.12155523)
\curveto(370.69939064,59.12155523)(371.71686684,59.54303625)(372.46695005,60.29317217)
\curveto(373.21703461,61.04330676)(373.63848676,62.06085264)(373.63848676,63.12170413)
\curveto(373.63848676,64.18255562)(373.21703461,65.20010149)(372.46695005,65.95023608)
\curveto(371.71686684,66.70037201)(370.69939064,67.12185303)(369.6386118,67.12185303)
\curveto(368.57783296,67.12185303)(367.56035677,66.70037201)(366.81027355,65.95023608)
\curveto(366.060189,65.20010149)(365.63873684,64.18255562)(365.63873684,63.12170413)
\curveto(365.63873684,62.06085264)(366.060189,61.04330676)(366.81027355,60.29317217)
\curveto(367.56035677,59.54303625)(368.57783296,59.12155523)(369.6386118,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,238.32823819)
\curveto(189.87594177,238.32823819)(190.89341796,238.74971921)(191.64350118,239.49985514)
\curveto(192.39358573,240.24998973)(192.81503789,241.2675356)(192.81503789,242.32838709)
\curveto(192.81503789,243.38923858)(192.39358573,244.40678446)(191.64350118,245.15691905)
\curveto(190.89341796,245.90705497)(189.87594177,246.32853599)(188.81516293,246.32853599)
\curveto(187.75438409,246.32853599)(186.7369079,245.90705497)(185.98682468,245.15691905)
\curveto(185.23674013,244.40678446)(184.81528797,243.38923858)(184.81528797,242.32838709)
\curveto(184.81528797,241.2675356)(185.23674013,240.24998973)(185.98682468,239.49985514)
\curveto(186.7369079,238.74971921)(187.75438409,238.32823819)(188.81516293,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,238.32823819)
\curveto(189.87594177,238.32823819)(190.89341796,238.74971921)(191.64350118,239.49985514)
\curveto(192.39358573,240.24998973)(192.81503789,241.2675356)(192.81503789,242.32838709)
\curveto(192.81503789,243.38923858)(192.39358573,244.40678446)(191.64350118,245.15691905)
\curveto(190.89341796,245.90705497)(189.87594177,246.32853599)(188.81516293,246.32853599)
\curveto(187.75438409,246.32853599)(186.7369079,245.90705497)(185.98682468,245.15691905)
\curveto(185.23674013,244.40678446)(184.81528797,243.38923858)(184.81528797,242.32838709)
\curveto(184.81528797,241.2675356)(185.23674013,240.24998973)(185.98682468,239.49985514)
\curveto(186.7369079,238.74971921)(187.75438409,238.32823819)(188.81516293,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,88.44629589)
\curveto(170.32746026,88.44629589)(171.34493645,88.86777692)(172.09501967,89.61791284)
\curveto(172.84510422,90.36804743)(173.26655638,91.38559331)(173.26655638,92.4464448)
\curveto(173.26655638,93.50729628)(172.84510422,94.52484216)(172.09501967,95.27497675)
\curveto(171.34493645,96.02511267)(170.32746026,96.4465937)(169.26668142,96.4465937)
\curveto(168.20590258,96.4465937)(167.18842639,96.02511267)(166.43834317,95.27497675)
\curveto(165.68825862,94.52484216)(165.26680646,93.50729628)(165.26680646,92.4464448)
\curveto(165.26680646,91.38559331)(165.68825862,90.36804743)(166.43834317,89.61791284)
\curveto(167.18842639,88.86777692)(168.20590258,88.44629589)(169.26668142,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,88.44629589)
\curveto(170.32746026,88.44629589)(171.34493645,88.86777692)(172.09501967,89.61791284)
\curveto(172.84510422,90.36804743)(173.26655638,91.38559331)(173.26655638,92.4464448)
\curveto(173.26655638,93.50729628)(172.84510422,94.52484216)(172.09501967,95.27497675)
\curveto(171.34493645,96.02511267)(170.32746026,96.4465937)(169.26668142,96.4465937)
\curveto(168.20590258,96.4465937)(167.18842639,96.02511267)(166.43834317,95.27497675)
\curveto(165.68825862,94.52484216)(165.26680646,93.50729628)(165.26680646,92.4464448)
\curveto(165.26680646,91.38559331)(165.68825862,90.36804743)(166.43834317,89.61791284)
\curveto(167.18842639,88.86777692)(168.20590258,88.44629589)(169.26668142,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,336.07732966)
\curveto(155.66609404,336.07732966)(156.68357024,336.49881069)(157.43365345,337.24894661)
\curveto(158.18373801,337.9990812)(158.60519016,339.01662708)(158.60519016,340.07747857)
\curveto(158.60519016,341.13833005)(158.18373801,342.15587593)(157.43365345,342.90601052)
\curveto(156.68357024,343.65614644)(155.66609404,344.07762747)(154.6053152,344.07762747)
\curveto(153.54453636,344.07762747)(152.52706017,343.65614644)(151.77697695,342.90601052)
\curveto(151.0268924,342.15587593)(150.60544024,341.13833005)(150.60544024,340.07747857)
\curveto(150.60544024,339.01662708)(151.0268924,337.9990812)(151.77697695,337.24894661)
\curveto(152.52706017,336.49881069)(153.54453636,336.07732966)(154.6053152,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,336.07732966)
\curveto(155.66609404,336.07732966)(156.68357024,336.49881069)(157.43365345,337.24894661)
\curveto(158.18373801,337.9990812)(158.60519016,339.01662708)(158.60519016,340.07747857)
\curveto(158.60519016,341.13833005)(158.18373801,342.15587593)(157.43365345,342.90601052)
\curveto(156.68357024,343.65614644)(155.66609404,344.07762747)(154.6053152,344.07762747)
\curveto(153.54453636,344.07762747)(152.52706017,343.65614644)(151.77697695,342.90601052)
\curveto(151.0268924,342.15587593)(150.60544024,341.13833005)(150.60544024,340.07747857)
\curveto(150.60544024,339.01662708)(151.0268924,337.9990812)(151.77697695,337.24894661)
\curveto(152.52706017,336.49881069)(153.54453636,336.07732966)(154.6053152,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,184.56624754)
\curveto(243.63427101,184.56624754)(244.6517472,184.98772857)(245.40183042,185.73786449)
\curveto(246.15191497,186.48799908)(246.57336713,187.50554496)(246.57336713,188.56639644)
\curveto(246.57336713,189.62724793)(246.15191497,190.64479381)(245.40183042,191.3949284)
\curveto(244.6517472,192.14506432)(243.63427101,192.56654535)(242.57349217,192.56654535)
\curveto(241.51271333,192.56654535)(240.49523713,192.14506432)(239.74515392,191.3949284)
\curveto(238.99506936,190.64479381)(238.57361721,189.62724793)(238.57361721,188.56639644)
\curveto(238.57361721,187.50554496)(238.99506936,186.48799908)(239.74515392,185.73786449)
\curveto(240.49523713,184.98772857)(241.51271333,184.56624754)(242.57349217,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,184.56624754)
\curveto(243.63427101,184.56624754)(244.6517472,184.98772857)(245.40183042,185.73786449)
\curveto(246.15191497,186.48799908)(246.57336713,187.50554496)(246.57336713,188.56639644)
\curveto(246.57336713,189.62724793)(246.15191497,190.64479381)(245.40183042,191.3949284)
\curveto(244.6517472,192.14506432)(243.63427101,192.56654535)(242.57349217,192.56654535)
\curveto(241.51271333,192.56654535)(240.49523713,192.14506432)(239.74515392,191.3949284)
\curveto(238.99506936,190.64479381)(238.57361721,189.62724793)(238.57361721,188.56639644)
\curveto(238.57361721,187.50554496)(238.99506936,186.48799908)(239.74515392,185.73786449)
\curveto(240.49523713,184.98772857)(241.51271333,184.56624754)(242.57349217,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,181.3079272)
\curveto(272.9569831,181.3079272)(273.97445929,181.72940822)(274.72454251,182.47954415)
\curveto(275.47462706,183.22967874)(275.89607922,184.24722461)(275.89607922,185.3080761)
\curveto(275.89607922,186.36892759)(275.47462706,187.38647347)(274.72454251,188.13660806)
\curveto(273.97445929,188.88674398)(272.9569831,189.308225)(271.89620426,189.308225)
\curveto(270.83542542,189.308225)(269.81794923,188.88674398)(269.06786601,188.13660806)
\curveto(268.31778146,187.38647347)(267.8963293,186.36892759)(267.8963293,185.3080761)
\curveto(267.8963293,184.24722461)(268.31778146,183.22967874)(269.06786601,182.47954415)
\curveto(269.81794923,181.72940822)(270.83542542,181.3079272)(271.89620426,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,181.3079272)
\curveto(272.9569831,181.3079272)(273.97445929,181.72940822)(274.72454251,182.47954415)
\curveto(275.47462706,183.22967874)(275.89607922,184.24722461)(275.89607922,185.3080761)
\curveto(275.89607922,186.36892759)(275.47462706,187.38647347)(274.72454251,188.13660806)
\curveto(273.97445929,188.88674398)(272.9569831,189.308225)(271.89620426,189.308225)
\curveto(270.83542542,189.308225)(269.81794923,188.88674398)(269.06786601,188.13660806)
\curveto(268.31778146,187.38647347)(267.8963293,186.36892759)(267.8963293,185.3080761)
\curveto(267.8963293,184.24722461)(268.31778146,183.22967874)(269.06786601,182.47954415)
\curveto(269.81794923,181.72940822)(270.83542542,181.3079272)(271.89620426,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,158.49980687)
\curveto(201.27923113,158.49980687)(202.29670732,158.9212879)(203.04679054,159.67142382)
\curveto(203.79687509,160.42155841)(204.21832725,161.43910429)(204.21832725,162.49995577)
\curveto(204.21832725,163.56080726)(203.79687509,164.57835314)(203.04679054,165.32848773)
\curveto(202.29670732,166.07862365)(201.27923113,166.50010468)(200.21845229,166.50010468)
\curveto(199.15767345,166.50010468)(198.14019726,166.07862365)(197.39011404,165.32848773)
\curveto(196.64002949,164.57835314)(196.21857733,163.56080726)(196.21857733,162.49995577)
\curveto(196.21857733,161.43910429)(196.64002949,160.42155841)(197.39011404,159.67142382)
\curveto(198.14019726,158.9212879)(199.15767345,158.49980687)(200.21845229,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,158.49980687)
\curveto(201.27923113,158.49980687)(202.29670732,158.9212879)(203.04679054,159.67142382)
\curveto(203.79687509,160.42155841)(204.21832725,161.43910429)(204.21832725,162.49995577)
\curveto(204.21832725,163.56080726)(203.79687509,164.57835314)(203.04679054,165.32848773)
\curveto(202.29670732,166.07862365)(201.27923113,166.50010468)(200.21845229,166.50010468)
\curveto(199.15767345,166.50010468)(198.14019726,166.07862365)(197.39011404,165.32848773)
\curveto(196.64002949,164.57835314)(196.21857733,163.56080726)(196.21857733,162.49995577)
\curveto(196.21857733,161.43910429)(196.64002949,160.42155841)(197.39011404,159.67142382)
\curveto(198.14019726,158.9212879)(199.15767345,158.49980687)(200.21845229,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,200.85774753)
\curveto(207.79538485,200.85774753)(208.81286104,201.27922855)(209.56294426,202.02936448)
\curveto(210.31302881,202.77949906)(210.73448097,203.79704494)(210.73448097,204.85789643)
\curveto(210.73448097,205.91874792)(210.31302881,206.9362938)(209.56294426,207.68642839)
\curveto(208.81286104,208.43656431)(207.79538485,208.85804533)(206.73460601,208.85804533)
\curveto(205.67382717,208.85804533)(204.65635098,208.43656431)(203.90626776,207.68642839)
\curveto(203.15618321,206.9362938)(202.73473105,205.91874792)(202.73473105,204.85789643)
\curveto(202.73473105,203.79704494)(203.15618321,202.77949906)(203.90626776,202.02936448)
\curveto(204.65635098,201.27922855)(205.67382717,200.85774753)(206.73460601,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,200.85774753)
\curveto(207.79538485,200.85774753)(208.81286104,201.27922855)(209.56294426,202.02936448)
\curveto(210.31302881,202.77949906)(210.73448097,203.79704494)(210.73448097,204.85789643)
\curveto(210.73448097,205.91874792)(210.31302881,206.9362938)(209.56294426,207.68642839)
\curveto(208.81286104,208.43656431)(207.79538485,208.85804533)(206.73460601,208.85804533)
\curveto(205.67382717,208.85804533)(204.65635098,208.43656431)(203.90626776,207.68642839)
\curveto(203.15618321,206.9362938)(202.73473105,205.91874792)(202.73473105,204.85789643)
\curveto(202.73473105,203.79704494)(203.15618321,202.77949906)(203.90626776,202.02936448)
\curveto(204.65635098,201.27922855)(205.67382717,200.85774753)(206.73460601,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,169.90387721)
\curveto(149.14994032,169.90387721)(150.16741651,170.32535823)(150.91749973,171.07549416)
\curveto(151.66758428,171.82562874)(152.08903644,172.84317462)(152.08903644,173.90402611)
\curveto(152.08903644,174.9648776)(151.66758428,175.98242348)(150.91749973,176.73255807)
\curveto(150.16741651,177.48269399)(149.14994032,177.90417501)(148.08916148,177.90417501)
\curveto(147.02838264,177.90417501)(146.01090645,177.48269399)(145.26082323,176.73255807)
\curveto(144.51073868,175.98242348)(144.08928652,174.9648776)(144.08928652,173.90402611)
\curveto(144.08928652,172.84317462)(144.51073868,171.82562874)(145.26082323,171.07549416)
\curveto(146.01090645,170.32535823)(147.02838264,169.90387721)(148.08916148,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,169.90387721)
\curveto(149.14994032,169.90387721)(150.16741651,170.32535823)(150.91749973,171.07549416)
\curveto(151.66758428,171.82562874)(152.08903644,172.84317462)(152.08903644,173.90402611)
\curveto(152.08903644,174.9648776)(151.66758428,175.98242348)(150.91749973,176.73255807)
\curveto(150.16741651,177.48269399)(149.14994032,177.90417501)(148.08916148,177.90417501)
\curveto(147.02838264,177.90417501)(146.01090645,177.48269399)(145.26082323,176.73255807)
\curveto(144.51073868,175.98242348)(144.08928652,174.9648776)(144.08928652,173.90402611)
\curveto(144.08928652,172.84317462)(144.51073868,171.82562874)(145.26082323,171.07549416)
\curveto(146.01090645,170.32535823)(147.02838264,169.90387721)(148.08916148,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,122.65848656)
\curveto(176.84361398,122.65848656)(177.86109018,123.07996758)(178.61117339,123.8301035)
\curveto(179.36125795,124.58023809)(179.7827101,125.59778397)(179.7827101,126.65863546)
\curveto(179.7827101,127.71948695)(179.36125795,128.73703282)(178.61117339,129.48716741)
\curveto(177.86109018,130.23730334)(176.84361398,130.65878436)(175.78283514,130.65878436)
\curveto(174.7220563,130.65878436)(173.70458011,130.23730334)(172.95449689,129.48716741)
\curveto(172.20441234,128.73703282)(171.78296018,127.71948695)(171.78296018,126.65863546)
\curveto(171.78296018,125.59778397)(172.20441234,124.58023809)(172.95449689,123.8301035)
\curveto(173.70458011,123.07996758)(174.7220563,122.65848656)(175.78283514,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,122.65848656)
\curveto(176.84361398,122.65848656)(177.86109018,123.07996758)(178.61117339,123.8301035)
\curveto(179.36125795,124.58023809)(179.7827101,125.59778397)(179.7827101,126.65863546)
\curveto(179.7827101,127.71948695)(179.36125795,128.73703282)(178.61117339,129.48716741)
\curveto(177.86109018,130.23730334)(176.84361398,130.65878436)(175.78283514,130.65878436)
\curveto(174.7220563,130.65878436)(173.70458011,130.23730334)(172.95449689,129.48716741)
\curveto(172.20441234,128.73703282)(171.78296018,127.71948695)(171.78296018,126.65863546)
\curveto(171.78296018,125.59778397)(172.20441234,124.58023809)(172.95449689,123.8301035)
\curveto(173.70458011,123.07996758)(174.7220563,122.65848656)(175.78283514,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,290.46108901)
\curveto(354.40896565,290.46108901)(355.42644184,290.88257003)(356.17652506,291.63270596)
\curveto(356.92660961,292.38284055)(357.34806177,293.40038642)(357.34806177,294.46123791)
\curveto(357.34806177,295.5220894)(356.92660961,296.53963528)(356.17652506,297.28976987)
\curveto(355.42644184,298.03990579)(354.40896565,298.46138681)(353.34818681,298.46138681)
\curveto(352.28740797,298.46138681)(351.26993178,298.03990579)(350.51984856,297.28976987)
\curveto(349.76976401,296.53963528)(349.34831185,295.5220894)(349.34831185,294.46123791)
\curveto(349.34831185,293.40038642)(349.76976401,292.38284055)(350.51984856,291.63270596)
\curveto(351.26993178,290.88257003)(352.28740797,290.46108901)(353.34818681,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,290.46108901)
\curveto(354.40896565,290.46108901)(355.42644184,290.88257003)(356.17652506,291.63270596)
\curveto(356.92660961,292.38284055)(357.34806177,293.40038642)(357.34806177,294.46123791)
\curveto(357.34806177,295.5220894)(356.92660961,296.53963528)(356.17652506,297.28976987)
\curveto(355.42644184,298.03990579)(354.40896565,298.46138681)(353.34818681,298.46138681)
\curveto(352.28740797,298.46138681)(351.26993178,298.03990579)(350.51984856,297.28976987)
\curveto(349.76976401,296.53963528)(349.34831185,295.5220894)(349.34831185,294.46123791)
\curveto(349.34831185,293.40038642)(349.76976401,292.38284055)(350.51984856,291.63270596)
\curveto(351.26993178,290.88257003)(352.28740797,290.46108901)(353.34818681,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,223.66586786)
\curveto(245.26330944,223.66586786)(246.28078563,224.08734888)(247.03086885,224.8374848)
\curveto(247.7809534,225.58761939)(248.20240556,226.60516527)(248.20240556,227.66601676)
\curveto(248.20240556,228.72686825)(247.7809534,229.74441412)(247.03086885,230.49454871)
\curveto(246.28078563,231.24468464)(245.26330944,231.66616566)(244.2025306,231.66616566)
\curveto(243.14175176,231.66616566)(242.12427557,231.24468464)(241.37419235,230.49454871)
\curveto(240.62410779,229.74441412)(240.20265564,228.72686825)(240.20265564,227.66601676)
\curveto(240.20265564,226.60516527)(240.62410779,225.58761939)(241.37419235,224.8374848)
\curveto(242.12427557,224.08734888)(243.14175176,223.66586786)(244.2025306,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,223.66586786)
\curveto(245.26330944,223.66586786)(246.28078563,224.08734888)(247.03086885,224.8374848)
\curveto(247.7809534,225.58761939)(248.20240556,226.60516527)(248.20240556,227.66601676)
\curveto(248.20240556,228.72686825)(247.7809534,229.74441412)(247.03086885,230.49454871)
\curveto(246.28078563,231.24468464)(245.26330944,231.66616566)(244.2025306,231.66616566)
\curveto(243.14175176,231.66616566)(242.12427557,231.24468464)(241.37419235,230.49454871)
\curveto(240.62410779,229.74441412)(240.20265564,228.72686825)(240.20265564,227.66601676)
\curveto(240.20265564,226.60516527)(240.62410779,225.58761939)(241.37419235,224.8374848)
\curveto(242.12427557,224.08734888)(243.14175176,223.66586786)(244.2025306,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,345.85223983)
\curveto(209.42442328,345.85223983)(210.44189947,346.27372085)(211.19198269,347.02385678)
\curveto(211.94206724,347.77399136)(212.3635194,348.79153724)(212.3635194,349.85238873)
\curveto(212.3635194,350.91324022)(211.94206724,351.9307861)(211.19198269,352.68092069)
\curveto(210.44189947,353.43105661)(209.42442328,353.85253763)(208.36364444,353.85253763)
\curveto(207.3028656,353.85253763)(206.28538941,353.43105661)(205.53530619,352.68092069)
\curveto(204.78522164,351.9307861)(204.36376948,350.91324022)(204.36376948,349.85238873)
\curveto(204.36376948,348.79153724)(204.78522164,347.77399136)(205.53530619,347.02385678)
\curveto(206.28538941,346.27372085)(207.3028656,345.85223983)(208.36364444,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,345.85223983)
\curveto(209.42442328,345.85223983)(210.44189947,346.27372085)(211.19198269,347.02385678)
\curveto(211.94206724,347.77399136)(212.3635194,348.79153724)(212.3635194,349.85238873)
\curveto(212.3635194,350.91324022)(211.94206724,351.9307861)(211.19198269,352.68092069)
\curveto(210.44189947,353.43105661)(209.42442328,353.85253763)(208.36364444,353.85253763)
\curveto(207.3028656,353.85253763)(206.28538941,353.43105661)(205.53530619,352.68092069)
\curveto(204.78522164,351.9307861)(204.36376948,350.91324022)(204.36376948,349.85238873)
\curveto(204.36376948,348.79153724)(204.78522164,347.77399136)(205.53530619,347.02385678)
\curveto(206.28538941,346.27372085)(207.3028656,345.85223983)(208.36364444,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,290.46108901)
\curveto(119.82722823,290.46108901)(120.84470442,290.88257003)(121.59478764,291.63270596)
\curveto(122.34487219,292.38284055)(122.76632435,293.40038642)(122.76632435,294.46123791)
\curveto(122.76632435,295.5220894)(122.34487219,296.53963528)(121.59478764,297.28976987)
\curveto(120.84470442,298.03990579)(119.82722823,298.46138681)(118.76644939,298.46138681)
\curveto(117.70567055,298.46138681)(116.68819436,298.03990579)(115.93811114,297.28976987)
\curveto(115.18802659,296.53963528)(114.76657443,295.5220894)(114.76657443,294.46123791)
\curveto(114.76657443,293.40038642)(115.18802659,292.38284055)(115.93811114,291.63270596)
\curveto(116.68819436,290.88257003)(117.70567055,290.46108901)(118.76644939,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,290.46108901)
\curveto(119.82722823,290.46108901)(120.84470442,290.88257003)(121.59478764,291.63270596)
\curveto(122.34487219,292.38284055)(122.76632435,293.40038642)(122.76632435,294.46123791)
\curveto(122.76632435,295.5220894)(122.34487219,296.53963528)(121.59478764,297.28976987)
\curveto(120.84470442,298.03990579)(119.82722823,298.46138681)(118.76644939,298.46138681)
\curveto(117.70567055,298.46138681)(116.68819436,298.03990579)(115.93811114,297.28976987)
\curveto(115.18802659,296.53963528)(114.76657443,295.5220894)(114.76657443,294.46123791)
\curveto(114.76657443,293.40038642)(115.18802659,292.38284055)(115.93811114,291.63270596)
\curveto(116.68819436,290.88257003)(117.70567055,290.46108901)(118.76644939,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,303.49429917)
\curveto(359.29610129,303.49429917)(360.31357748,303.9157802)(361.0636607,304.66591612)
\curveto(361.81374525,305.41605071)(362.23519741,306.43359659)(362.23519741,307.49444807)
\curveto(362.23519741,308.55529956)(361.81374525,309.57284544)(361.0636607,310.32298003)
\curveto(360.31357748,311.07311595)(359.29610129,311.49459697)(358.23532245,311.49459697)
\curveto(357.17454361,311.49459697)(356.15706741,311.07311595)(355.4069842,310.32298003)
\curveto(354.65689964,309.57284544)(354.23544749,308.55529956)(354.23544749,307.49444807)
\curveto(354.23544749,306.43359659)(354.65689964,305.41605071)(355.4069842,304.66591612)
\curveto(356.15706741,303.9157802)(357.17454361,303.49429917)(358.23532245,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,303.49429917)
\curveto(359.29610129,303.49429917)(360.31357748,303.9157802)(361.0636607,304.66591612)
\curveto(361.81374525,305.41605071)(362.23519741,306.43359659)(362.23519741,307.49444807)
\curveto(362.23519741,308.55529956)(361.81374525,309.57284544)(361.0636607,310.32298003)
\curveto(360.31357748,311.07311595)(359.29610129,311.49459697)(358.23532245,311.49459697)
\curveto(357.17454361,311.49459697)(356.15706741,311.07311595)(355.4069842,310.32298003)
\curveto(354.65689964,309.57284544)(354.23544749,308.55529956)(354.23544749,307.49444807)
\curveto(354.23544749,306.43359659)(354.65689964,305.41605071)(355.4069842,304.66591612)
\curveto(356.15706741,303.9157802)(357.17454361,303.49429917)(358.23532245,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,256.24890852)
\curveto(393.50592867,256.24890852)(394.52340486,256.67038954)(395.27348808,257.42052547)
\curveto(396.02357263,258.17066006)(396.44502479,259.18820593)(396.44502479,260.24905742)
\curveto(396.44502479,261.30990891)(396.02357263,262.32745479)(395.27348808,263.07758938)
\curveto(394.52340486,263.8277253)(393.50592867,264.24920632)(392.44514983,264.24920632)
\curveto(391.38437099,264.24920632)(390.3668948,263.8277253)(389.61681158,263.07758938)
\curveto(388.86672703,262.32745479)(388.44527487,261.30990891)(388.44527487,260.24905742)
\curveto(388.44527487,259.18820593)(388.86672703,258.17066006)(389.61681158,257.42052547)
\curveto(390.3668948,256.67038954)(391.38437099,256.24890852)(392.44514983,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,256.24890852)
\curveto(393.50592867,256.24890852)(394.52340486,256.67038954)(395.27348808,257.42052547)
\curveto(396.02357263,258.17066006)(396.44502479,259.18820593)(396.44502479,260.24905742)
\curveto(396.44502479,261.30990891)(396.02357263,262.32745479)(395.27348808,263.07758938)
\curveto(394.52340486,263.8277253)(393.50592867,264.24920632)(392.44514983,264.24920632)
\curveto(391.38437099,264.24920632)(390.3668948,263.8277253)(389.61681158,263.07758938)
\curveto(388.86672703,262.32745479)(388.44527487,261.30990891)(388.44527487,260.24905742)
\curveto(388.44527487,259.18820593)(388.86672703,258.17066006)(389.61681158,257.42052547)
\curveto(390.3668948,256.67038954)(391.38437099,256.24890852)(392.44514983,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,80.30052556)
\curveto(385.36075686,80.30052556)(386.37823305,80.72200658)(387.12831627,81.4721425)
\curveto(387.87840082,82.22227709)(388.29985298,83.23982297)(388.29985298,84.30067446)
\curveto(388.29985298,85.36152595)(387.87840082,86.37907182)(387.12831627,87.12920641)
\curveto(386.37823305,87.87934233)(385.36075686,88.30082336)(384.29997802,88.30082336)
\curveto(383.23919918,88.30082336)(382.22172299,87.87934233)(381.47163977,87.12920641)
\curveto(380.72155522,86.37907182)(380.30010306,85.36152595)(380.30010306,84.30067446)
\curveto(380.30010306,83.23982297)(380.72155522,82.22227709)(381.47163977,81.4721425)
\curveto(382.22172299,80.72200658)(383.23919918,80.30052556)(384.29997802,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,80.30052556)
\curveto(385.36075686,80.30052556)(386.37823305,80.72200658)(387.12831627,81.4721425)
\curveto(387.87840082,82.22227709)(388.29985298,83.23982297)(388.29985298,84.30067446)
\curveto(388.29985298,85.36152595)(387.87840082,86.37907182)(387.12831627,87.12920641)
\curveto(386.37823305,87.87934233)(385.36075686,88.30082336)(384.29997802,88.30082336)
\curveto(383.23919918,88.30082336)(382.22172299,87.87934233)(381.47163977,87.12920641)
\curveto(380.72155522,86.37907182)(380.30010306,85.36152595)(380.30010306,84.30067446)
\curveto(380.30010306,83.23982297)(380.72155522,82.22227709)(381.47163977,81.4721425)
\curveto(382.22172299,80.72200658)(383.23919918,80.30052556)(384.29997802,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,285.57363902)
\curveto(108.42393887,285.57363902)(109.44141507,285.99512004)(110.19149828,286.74525596)
\curveto(110.94158284,287.49539055)(111.36303499,288.51293643)(111.36303499,289.57378792)
\curveto(111.36303499,290.63463941)(110.94158284,291.65218528)(110.19149828,292.40231987)
\curveto(109.44141507,293.15245579)(108.42393887,293.57393682)(107.36316003,293.57393682)
\curveto(106.30238119,293.57393682)(105.284905,293.15245579)(104.53482178,292.40231987)
\curveto(103.78473723,291.65218528)(103.36328507,290.63463941)(103.36328507,289.57378792)
\curveto(103.36328507,288.51293643)(103.78473723,287.49539055)(104.53482178,286.74525596)
\curveto(105.284905,285.99512004)(106.30238119,285.57363902)(107.36316003,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,285.57363902)
\curveto(108.42393887,285.57363902)(109.44141507,285.99512004)(110.19149828,286.74525596)
\curveto(110.94158284,287.49539055)(111.36303499,288.51293643)(111.36303499,289.57378792)
\curveto(111.36303499,290.63463941)(110.94158284,291.65218528)(110.19149828,292.40231987)
\curveto(109.44141507,293.15245579)(108.42393887,293.57393682)(107.36316003,293.57393682)
\curveto(106.30238119,293.57393682)(105.284905,293.15245579)(104.53482178,292.40231987)
\curveto(103.78473723,291.65218528)(103.36328507,290.63463941)(103.36328507,289.57378792)
\curveto(103.36328507,288.51293643)(103.78473723,287.49539055)(104.53482178,286.74525596)
\curveto(105.284905,285.99512004)(106.30238119,285.57363902)(107.36316003,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,80.30052556)
\curveto(329.97336885,80.30052556)(330.99084504,80.72200658)(331.74092826,81.4721425)
\curveto(332.49101281,82.22227709)(332.91246497,83.23982297)(332.91246497,84.30067446)
\curveto(332.91246497,85.36152595)(332.49101281,86.37907182)(331.74092826,87.12920641)
\curveto(330.99084504,87.87934233)(329.97336885,88.30082336)(328.91259001,88.30082336)
\curveto(327.85181117,88.30082336)(326.83433498,87.87934233)(326.08425176,87.12920641)
\curveto(325.33416721,86.37907182)(324.91271505,85.36152595)(324.91271505,84.30067446)
\curveto(324.91271505,83.23982297)(325.33416721,82.22227709)(326.08425176,81.4721425)
\curveto(326.83433498,80.72200658)(327.85181117,80.30052556)(328.91259001,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,80.30052556)
\curveto(329.97336885,80.30052556)(330.99084504,80.72200658)(331.74092826,81.4721425)
\curveto(332.49101281,82.22227709)(332.91246497,83.23982297)(332.91246497,84.30067446)
\curveto(332.91246497,85.36152595)(332.49101281,86.37907182)(331.74092826,87.12920641)
\curveto(330.99084504,87.87934233)(329.97336885,88.30082336)(328.91259001,88.30082336)
\curveto(327.85181117,88.30082336)(326.83433498,87.87934233)(326.08425176,87.12920641)
\curveto(325.33416721,86.37907182)(324.91271505,85.36152595)(324.91271505,84.30067446)
\curveto(324.91271505,83.23982297)(325.33416721,82.22227709)(326.08425176,81.4721425)
\curveto(326.83433498,80.72200658)(327.85181117,80.30052556)(328.91259001,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,282.31532885)
\curveto(131.23049724,282.31532885)(132.24797344,282.73680987)(132.99805665,283.48694579)
\curveto(133.74814121,284.23708038)(134.16959336,285.25462626)(134.16959336,286.31547775)
\curveto(134.16959336,287.37632923)(133.74814121,288.39387511)(132.99805665,289.1440097)
\curveto(132.24797344,289.89414562)(131.23049724,290.31562665)(130.1697184,290.31562665)
\curveto(129.10893956,290.31562665)(128.09146337,289.89414562)(127.34138015,289.1440097)
\curveto(126.5912956,288.39387511)(126.16984344,287.37632923)(126.16984344,286.31547775)
\curveto(126.16984344,285.25462626)(126.5912956,284.23708038)(127.34138015,283.48694579)
\curveto(128.09146337,282.73680987)(129.10893956,282.31532885)(130.1697184,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,282.31532885)
\curveto(131.23049724,282.31532885)(132.24797344,282.73680987)(132.99805665,283.48694579)
\curveto(133.74814121,284.23708038)(134.16959336,285.25462626)(134.16959336,286.31547775)
\curveto(134.16959336,287.37632923)(133.74814121,288.39387511)(132.99805665,289.1440097)
\curveto(132.24797344,289.89414562)(131.23049724,290.31562665)(130.1697184,290.31562665)
\curveto(129.10893956,290.31562665)(128.09146337,289.89414562)(127.34138015,289.1440097)
\curveto(126.5912956,288.39387511)(126.16984344,287.37632923)(126.16984344,286.31547775)
\curveto(126.16984344,285.25462626)(126.5912956,284.23708038)(127.34138015,283.48694579)
\curveto(128.09146337,282.73680987)(129.10893956,282.31532885)(130.1697184,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,336.07732966)
\curveto(85.6173805,336.07732966)(86.6348567,336.49881069)(87.38493991,337.24894661)
\curveto(88.13502447,337.9990812)(88.55647662,339.01662708)(88.55647662,340.07747857)
\curveto(88.55647662,341.13833005)(88.13502447,342.15587593)(87.38493991,342.90601052)
\curveto(86.6348567,343.65614644)(85.6173805,344.07762747)(84.55660166,344.07762747)
\curveto(83.49582282,344.07762747)(82.47834663,343.65614644)(81.72826341,342.90601052)
\curveto(80.97817886,342.15587593)(80.5567267,341.13833005)(80.5567267,340.07747857)
\curveto(80.5567267,339.01662708)(80.97817886,337.9990812)(81.72826341,337.24894661)
\curveto(82.47834663,336.49881069)(83.49582282,336.07732966)(84.55660166,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,336.07732966)
\curveto(85.6173805,336.07732966)(86.6348567,336.49881069)(87.38493991,337.24894661)
\curveto(88.13502447,337.9990812)(88.55647662,339.01662708)(88.55647662,340.07747857)
\curveto(88.55647662,341.13833005)(88.13502447,342.15587593)(87.38493991,342.90601052)
\curveto(86.6348567,343.65614644)(85.6173805,344.07762747)(84.55660166,344.07762747)
\curveto(83.49582282,344.07762747)(82.47834663,343.65614644)(81.72826341,342.90601052)
\curveto(80.97817886,342.15587593)(80.5567267,341.13833005)(80.5567267,340.07747857)
\curveto(80.5567267,339.01662708)(80.97817886,337.9990812)(81.72826341,337.24894661)
\curveto(82.47834663,336.49881069)(83.49582282,336.07732966)(84.55660166,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,179.6787772)
\curveto(320.19913827,179.6787772)(321.21661446,180.10025822)(321.96669768,180.85039415)
\curveto(322.71678223,181.60052874)(323.13823439,182.61807461)(323.13823439,183.6789261)
\curveto(323.13823439,184.73977759)(322.71678223,185.75732347)(321.96669768,186.50745806)
\curveto(321.21661446,187.25759398)(320.19913827,187.679075)(319.13835943,187.679075)
\curveto(318.07758059,187.679075)(317.0601044,187.25759398)(316.31002118,186.50745806)
\curveto(315.55993663,185.75732347)(315.13848447,184.73977759)(315.13848447,183.6789261)
\curveto(315.13848447,182.61807461)(315.55993663,181.60052874)(316.31002118,180.85039415)
\curveto(317.0601044,180.10025822)(318.07758059,179.6787772)(319.13835943,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,179.6787772)
\curveto(320.19913827,179.6787772)(321.21661446,180.10025822)(321.96669768,180.85039415)
\curveto(322.71678223,181.60052874)(323.13823439,182.61807461)(323.13823439,183.6789261)
\curveto(323.13823439,184.73977759)(322.71678223,185.75732347)(321.96669768,186.50745806)
\curveto(321.21661446,187.25759398)(320.19913827,187.679075)(319.13835943,187.679075)
\curveto(318.07758059,187.679075)(317.0601044,187.25759398)(316.31002118,186.50745806)
\curveto(315.55993663,185.75732347)(315.13848447,184.73977759)(315.13848447,183.6789261)
\curveto(315.13848447,182.61807461)(315.55993663,181.60052874)(316.31002118,180.85039415)
\curveto(317.0601044,180.10025822)(318.07758059,179.6787772)(319.13835943,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,96.59206623)
\curveto(299.02161833,96.59206623)(300.03909452,97.01354726)(300.78917774,97.76368318)
\curveto(301.53926229,98.51381777)(301.96071445,99.53136365)(301.96071445,100.59221513)
\curveto(301.96071445,101.65306662)(301.53926229,102.6706125)(300.78917774,103.42074709)
\curveto(300.03909452,104.17088301)(299.02161833,104.59236404)(297.96083949,104.59236404)
\curveto(296.90006065,104.59236404)(295.88258446,104.17088301)(295.13250124,103.42074709)
\curveto(294.38241669,102.6706125)(293.96096453,101.65306662)(293.96096453,100.59221513)
\curveto(293.96096453,99.53136365)(294.38241669,98.51381777)(295.13250124,97.76368318)
\curveto(295.88258446,97.01354726)(296.90006065,96.59206623)(297.96083949,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,96.59206623)
\curveto(299.02161833,96.59206623)(300.03909452,97.01354726)(300.78917774,97.76368318)
\curveto(301.53926229,98.51381777)(301.96071445,99.53136365)(301.96071445,100.59221513)
\curveto(301.96071445,101.65306662)(301.53926229,102.6706125)(300.78917774,103.42074709)
\curveto(300.03909452,104.17088301)(299.02161833,104.59236404)(297.96083949,104.59236404)
\curveto(296.90006065,104.59236404)(295.88258446,104.17088301)(295.13250124,103.42074709)
\curveto(294.38241669,102.6706125)(293.96096453,101.65306662)(293.96096453,100.59221513)
\curveto(293.96096453,99.53136365)(294.38241669,98.51381777)(295.13250124,97.76368318)
\curveto(295.88258446,97.01354726)(296.90006065,96.59206623)(297.96083949,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,78.6713959)
\curveto(167.0693834,78.6713959)(168.08685959,79.09287693)(168.83694281,79.84301285)
\curveto(169.58702736,80.59314744)(170.00847952,81.61069331)(170.00847952,82.6715448)
\curveto(170.00847952,83.73239629)(169.58702736,84.74994217)(168.83694281,85.50007676)
\curveto(168.08685959,86.25021268)(167.0693834,86.6716937)(166.00860456,86.6716937)
\curveto(164.94782572,86.6716937)(163.93034953,86.25021268)(163.18026631,85.50007676)
\curveto(162.43018176,84.74994217)(162.0087296,83.73239629)(162.0087296,82.6715448)
\curveto(162.0087296,81.61069331)(162.43018176,80.59314744)(163.18026631,79.84301285)
\curveto(163.93034953,79.09287693)(164.94782572,78.6713959)(166.00860456,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,78.6713959)
\curveto(167.0693834,78.6713959)(168.08685959,79.09287693)(168.83694281,79.84301285)
\curveto(169.58702736,80.59314744)(170.00847952,81.61069331)(170.00847952,82.6715448)
\curveto(170.00847952,83.73239629)(169.58702736,84.74994217)(168.83694281,85.50007676)
\curveto(168.08685959,86.25021268)(167.0693834,86.6716937)(166.00860456,86.6716937)
\curveto(164.94782572,86.6716937)(163.93034953,86.25021268)(163.18026631,85.50007676)
\curveto(162.43018176,84.74994217)(162.0087296,83.73239629)(162.0087296,82.6715448)
\curveto(162.0087296,81.61069331)(162.43018176,80.59314744)(163.18026631,79.84301285)
\curveto(163.93034953,79.09287693)(164.94782572,78.6713959)(166.00860456,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,119.40018656)
\curveto(136.11763288,119.40018656)(137.13510907,119.82166758)(137.88519229,120.57180351)
\curveto(138.63527684,121.3219381)(139.056729,122.33948397)(139.056729,123.40033546)
\curveto(139.056729,124.46118695)(138.63527684,125.47873283)(137.88519229,126.22886742)
\curveto(137.13510907,126.97900334)(136.11763288,127.40048436)(135.05685404,127.40048436)
\curveto(133.9960752,127.40048436)(132.97859901,126.97900334)(132.22851579,126.22886742)
\curveto(131.47843124,125.47873283)(131.05697908,124.46118695)(131.05697908,123.40033546)
\curveto(131.05697908,122.33948397)(131.47843124,121.3219381)(132.22851579,120.57180351)
\curveto(132.97859901,119.82166758)(133.9960752,119.40018656)(135.05685404,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,119.40018656)
\curveto(136.11763288,119.40018656)(137.13510907,119.82166758)(137.88519229,120.57180351)
\curveto(138.63527684,121.3219381)(139.056729,122.33948397)(139.056729,123.40033546)
\curveto(139.056729,124.46118695)(138.63527684,125.47873283)(137.88519229,126.22886742)
\curveto(137.13510907,126.97900334)(136.11763288,127.40048436)(135.05685404,127.40048436)
\curveto(133.9960752,127.40048436)(132.97859901,126.97900334)(132.22851579,126.22886742)
\curveto(131.47843124,125.47873283)(131.05697908,124.46118695)(131.05697908,123.40033546)
\curveto(131.05697908,122.33948397)(131.47843124,121.3219381)(132.22851579,120.57180351)
\curveto(132.97859901,119.82166758)(133.9960752,119.40018656)(135.05685404,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,57.49242557)
\curveto(150.77897875,57.49242557)(151.79645494,57.9139066)(152.54653816,58.66404252)
\curveto(153.29662271,59.41417711)(153.71807487,60.43172299)(153.71807487,61.49257448)
\curveto(153.71807487,62.55342596)(153.29662271,63.57097184)(152.54653816,64.32110643)
\curveto(151.79645494,65.07124235)(150.77897875,65.49272338)(149.71819991,65.49272338)
\curveto(148.65742107,65.49272338)(147.63994488,65.07124235)(146.88986166,64.32110643)
\curveto(146.13977711,63.57097184)(145.71832495,62.55342596)(145.71832495,61.49257448)
\curveto(145.71832495,60.43172299)(146.13977711,59.41417711)(146.88986166,58.66404252)
\curveto(147.63994488,57.9139066)(148.65742107,57.49242557)(149.71819991,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,57.49242557)
\curveto(150.77897875,57.49242557)(151.79645494,57.9139066)(152.54653816,58.66404252)
\curveto(153.29662271,59.41417711)(153.71807487,60.43172299)(153.71807487,61.49257448)
\curveto(153.71807487,62.55342596)(153.29662271,63.57097184)(152.54653816,64.32110643)
\curveto(151.79645494,65.07124235)(150.77897875,65.49272338)(149.71819991,65.49272338)
\curveto(148.65742107,65.49272338)(147.63994488,65.07124235)(146.88986166,64.32110643)
\curveto(146.13977711,63.57097184)(145.71832495,62.55342596)(145.71832495,61.49257448)
\curveto(145.71832495,60.43172299)(146.13977711,59.41417711)(146.88986166,58.66404252)
\curveto(147.63994488,57.9139066)(148.65742107,57.49242557)(149.71819991,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,209.00351787)
\curveto(246.89234787,209.00351787)(247.90982406,209.42499889)(248.65990728,210.17513481)
\curveto(249.40999183,210.9252694)(249.83144399,211.94281528)(249.83144399,213.00366677)
\curveto(249.83144399,214.06451826)(249.40999183,215.08206414)(248.65990728,215.83219873)
\curveto(247.90982406,216.58233465)(246.89234787,217.00381567)(245.83156903,217.00381567)
\curveto(244.77079019,217.00381567)(243.753314,216.58233465)(243.00323078,215.83219873)
\curveto(242.25314623,215.08206414)(241.83169407,214.06451826)(241.83169407,213.00366677)
\curveto(241.83169407,211.94281528)(242.25314623,210.9252694)(243.00323078,210.17513481)
\curveto(243.753314,209.42499889)(244.77079019,209.00351787)(245.83156903,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,209.00351787)
\curveto(246.89234787,209.00351787)(247.90982406,209.42499889)(248.65990728,210.17513481)
\curveto(249.40999183,210.9252694)(249.83144399,211.94281528)(249.83144399,213.00366677)
\curveto(249.83144399,214.06451826)(249.40999183,215.08206414)(248.65990728,215.83219873)
\curveto(247.90982406,216.58233465)(246.89234787,217.00381567)(245.83156903,217.00381567)
\curveto(244.77079019,217.00381567)(243.753314,216.58233465)(243.00323078,215.83219873)
\curveto(242.25314623,215.08206414)(241.83169407,214.06451826)(241.83169407,213.00366677)
\curveto(241.83169407,211.94281528)(242.25314623,210.9252694)(243.00323078,210.17513481)
\curveto(243.753314,209.42499889)(244.77079019,209.00351787)(245.83156903,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,368.66036524)
\curveto(256.66657845,368.66036524)(257.68405464,369.08184627)(258.43413786,369.83198219)
\curveto(259.18422241,370.58211678)(259.60567457,371.59966265)(259.60567457,372.66051414)
\curveto(259.60567457,373.72136563)(259.18422241,374.73891151)(258.43413786,375.4890461)
\curveto(257.68405464,376.23918202)(256.66657845,376.66066304)(255.60579961,376.66066304)
\curveto(254.54502077,376.66066304)(253.52754458,376.23918202)(252.77746136,375.4890461)
\curveto(252.02737681,374.73891151)(251.60592465,373.72136563)(251.60592465,372.66051414)
\curveto(251.60592465,371.59966265)(252.02737681,370.58211678)(252.77746136,369.83198219)
\curveto(253.52754458,369.08184627)(254.54502077,368.66036524)(255.60579961,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,368.66036524)
\curveto(256.66657845,368.66036524)(257.68405464,369.08184627)(258.43413786,369.83198219)
\curveto(259.18422241,370.58211678)(259.60567457,371.59966265)(259.60567457,372.66051414)
\curveto(259.60567457,373.72136563)(259.18422241,374.73891151)(258.43413786,375.4890461)
\curveto(257.68405464,376.23918202)(256.66657845,376.66066304)(255.60579961,376.66066304)
\curveto(254.54502077,376.66066304)(253.52754458,376.23918202)(252.77746136,375.4890461)
\curveto(252.02737681,374.73891151)(251.60592465,373.72136563)(251.60592465,372.66051414)
\curveto(251.60592465,371.59966265)(252.02737681,370.58211678)(252.77746136,369.83198219)
\curveto(253.52754458,369.08184627)(254.54502077,368.66036524)(255.60579961,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,331.18987967)
\curveto(215.940577,331.18987967)(216.95805319,331.61136069)(217.70813641,332.36149661)
\curveto(218.45822096,333.1116312)(218.87967312,334.12917708)(218.87967312,335.19002857)
\curveto(218.87967312,336.25088006)(218.45822096,337.26842594)(217.70813641,338.01856053)
\curveto(216.95805319,338.76869645)(215.940577,339.19017747)(214.87979816,339.19017747)
\curveto(213.81901932,339.19017747)(212.80154313,338.76869645)(212.05145991,338.01856053)
\curveto(211.30137536,337.26842594)(210.8799232,336.25088006)(210.8799232,335.19002857)
\curveto(210.8799232,334.12917708)(211.30137536,333.1116312)(212.05145991,332.36149661)
\curveto(212.80154313,331.61136069)(213.81901932,331.18987967)(214.87979816,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,331.18987967)
\curveto(215.940577,331.18987967)(216.95805319,331.61136069)(217.70813641,332.36149661)
\curveto(218.45822096,333.1116312)(218.87967312,334.12917708)(218.87967312,335.19002857)
\curveto(218.87967312,336.25088006)(218.45822096,337.26842594)(217.70813641,338.01856053)
\curveto(216.95805319,338.76869645)(215.940577,339.19017747)(214.87979816,339.19017747)
\curveto(213.81901932,339.19017747)(212.80154313,338.76869645)(212.05145991,338.01856053)
\curveto(211.30137536,337.26842594)(210.8799232,336.25088006)(210.8799232,335.19002857)
\curveto(210.8799232,334.12917708)(211.30137536,333.1116312)(212.05145991,332.36149661)
\curveto(212.80154313,331.61136069)(213.81901932,331.18987967)(214.87979816,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,347.4814)
\curveto(114.94011294,347.4814)(115.95758913,347.90288102)(116.70767235,348.65301695)
\curveto(117.4577569,349.40315154)(117.87920906,350.42069741)(117.87920906,351.4815489)
\curveto(117.87920906,352.54240039)(117.4577569,353.55994627)(116.70767235,354.31008086)
\curveto(115.95758913,355.06021678)(114.94011294,355.4816978)(113.8793341,355.4816978)
\curveto(112.81855526,355.4816978)(111.80107907,355.06021678)(111.05099585,354.31008086)
\curveto(110.3009113,353.55994627)(109.87945914,352.54240039)(109.87945914,351.4815489)
\curveto(109.87945914,350.42069741)(110.3009113,349.40315154)(111.05099585,348.65301695)
\curveto(111.80107907,347.90288102)(112.81855526,347.4814)(113.8793341,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,347.4814)
\curveto(114.94011294,347.4814)(115.95758913,347.90288102)(116.70767235,348.65301695)
\curveto(117.4577569,349.40315154)(117.87920906,350.42069741)(117.87920906,351.4815489)
\curveto(117.87920906,352.54240039)(117.4577569,353.55994627)(116.70767235,354.31008086)
\curveto(115.95758913,355.06021678)(114.94011294,355.4816978)(113.8793341,355.4816978)
\curveto(112.81855526,355.4816978)(111.80107907,355.06021678)(111.05099585,354.31008086)
\curveto(110.3009113,353.55994627)(109.87945914,352.54240039)(109.87945914,351.4815489)
\curveto(109.87945914,350.42069741)(110.3009113,349.40315154)(111.05099585,348.65301695)
\curveto(111.80107907,347.90288102)(112.81855526,347.4814)(113.8793341,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,147.09575688)
\curveto(255.03754002,147.09575688)(256.05501621,147.51723791)(256.80509943,148.26737383)
\curveto(257.55518398,149.01750842)(257.97663614,150.0350543)(257.97663614,151.09590578)
\curveto(257.97663614,152.15675727)(257.55518398,153.17430315)(256.80509943,153.92443774)
\curveto(256.05501621,154.67457366)(255.03754002,155.09605468)(253.97676118,155.09605468)
\curveto(252.91598234,155.09605468)(251.89850615,154.67457366)(251.14842293,153.92443774)
\curveto(250.39833838,153.17430315)(249.97688622,152.15675727)(249.97688622,151.09590578)
\curveto(249.97688622,150.0350543)(250.39833838,149.01750842)(251.14842293,148.26737383)
\curveto(251.89850615,147.51723791)(252.91598234,147.09575688)(253.97676118,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,147.09575688)
\curveto(255.03754002,147.09575688)(256.05501621,147.51723791)(256.80509943,148.26737383)
\curveto(257.55518398,149.01750842)(257.97663614,150.0350543)(257.97663614,151.09590578)
\curveto(257.97663614,152.15675727)(257.55518398,153.17430315)(256.80509943,153.92443774)
\curveto(256.05501621,154.67457366)(255.03754002,155.09605468)(253.97676118,155.09605468)
\curveto(252.91598234,155.09605468)(251.89850615,154.67457366)(251.14842293,153.92443774)
\curveto(250.39833838,153.17430315)(249.97688622,152.15675727)(249.97688622,151.09590578)
\curveto(249.97688622,150.0350543)(250.39833838,149.01750842)(251.14842293,148.26737383)
\curveto(251.89850615,147.51723791)(252.91598234,147.09575688)(253.97676118,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,352.36885)
\curveto(193.13401863,352.36885)(194.15149482,352.79033102)(194.90157804,353.54046694)
\curveto(195.65166259,354.29060153)(196.07311475,355.30814741)(196.07311475,356.3689989)
\curveto(196.07311475,357.42985039)(195.65166259,358.44739626)(194.90157804,359.19753085)
\curveto(194.15149482,359.94766678)(193.13401863,360.3691478)(192.07323979,360.3691478)
\curveto(191.01246095,360.3691478)(189.99498476,359.94766678)(189.24490154,359.19753085)
\curveto(188.49481699,358.44739626)(188.07336483,357.42985039)(188.07336483,356.3689989)
\curveto(188.07336483,355.30814741)(188.49481699,354.29060153)(189.24490154,353.54046694)
\curveto(189.99498476,352.79033102)(191.01246095,352.36885)(192.07323979,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,352.36885)
\curveto(193.13401863,352.36885)(194.15149482,352.79033102)(194.90157804,353.54046694)
\curveto(195.65166259,354.29060153)(196.07311475,355.30814741)(196.07311475,356.3689989)
\curveto(196.07311475,357.42985039)(195.65166259,358.44739626)(194.90157804,359.19753085)
\curveto(194.15149482,359.94766678)(193.13401863,360.3691478)(192.07323979,360.3691478)
\curveto(191.01246095,360.3691478)(189.99498476,359.94766678)(189.24490154,359.19753085)
\curveto(188.49481699,358.44739626)(188.07336483,357.42985039)(188.07336483,356.3689989)
\curveto(188.07336483,355.30814741)(188.49481699,354.29060153)(189.24490154,353.54046694)
\curveto(189.99498476,352.79033102)(191.01246095,352.36885)(192.07323979,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,279.05702885)
\curveto(375.58648559,279.05702885)(376.60396178,279.47850987)(377.354045,280.22864579)
\curveto(378.10412955,280.97878038)(378.52558171,281.99632626)(378.52558171,283.05717775)
\curveto(378.52558171,284.11802924)(378.10412955,285.13557511)(377.354045,285.8857097)
\curveto(376.60396178,286.63584563)(375.58648559,287.05732665)(374.52570675,287.05732665)
\curveto(373.46492791,287.05732665)(372.44745172,286.63584563)(371.6973685,285.8857097)
\curveto(370.94728395,285.13557511)(370.52583179,284.11802924)(370.52583179,283.05717775)
\curveto(370.52583179,281.99632626)(370.94728395,280.97878038)(371.6973685,280.22864579)
\curveto(372.44745172,279.47850987)(373.46492791,279.05702885)(374.52570675,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,279.05702885)
\curveto(375.58648559,279.05702885)(376.60396178,279.47850987)(377.354045,280.22864579)
\curveto(378.10412955,280.97878038)(378.52558171,281.99632626)(378.52558171,283.05717775)
\curveto(378.52558171,284.11802924)(378.10412955,285.13557511)(377.354045,285.8857097)
\curveto(376.60396178,286.63584563)(375.58648559,287.05732665)(374.52570675,287.05732665)
\curveto(373.46492791,287.05732665)(372.44745172,286.63584563)(371.6973685,285.8857097)
\curveto(370.94728395,285.13557511)(370.52583179,284.11802924)(370.52583179,283.05717775)
\curveto(370.52583179,281.99632626)(370.94728395,280.97878038)(371.6973685,280.22864579)
\curveto(372.44745172,279.47850987)(373.46492791,279.05702885)(374.52570675,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,163.38727722)
\curveto(302.27969519,163.38727722)(303.29717138,163.80875824)(304.0472546,164.55889416)
\curveto(304.79733915,165.30902875)(305.21879131,166.32657463)(305.21879131,167.38742612)
\curveto(305.21879131,168.44827761)(304.79733915,169.46582348)(304.0472546,170.21595807)
\curveto(303.29717138,170.96609399)(302.27969519,171.38757502)(301.21891635,171.38757502)
\curveto(300.15813751,171.38757502)(299.14066132,170.96609399)(298.3905781,170.21595807)
\curveto(297.64049355,169.46582348)(297.21904139,168.44827761)(297.21904139,167.38742612)
\curveto(297.21904139,166.32657463)(297.64049355,165.30902875)(298.3905781,164.55889416)
\curveto(299.14066132,163.80875824)(300.15813751,163.38727722)(301.21891635,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,163.38727722)
\curveto(302.27969519,163.38727722)(303.29717138,163.80875824)(304.0472546,164.55889416)
\curveto(304.79733915,165.30902875)(305.21879131,166.32657463)(305.21879131,167.38742612)
\curveto(305.21879131,168.44827761)(304.79733915,169.46582348)(304.0472546,170.21595807)
\curveto(303.29717138,170.96609399)(302.27969519,171.38757502)(301.21891635,171.38757502)
\curveto(300.15813751,171.38757502)(299.14066132,170.96609399)(298.3905781,170.21595807)
\curveto(297.64049355,169.46582348)(297.21904139,168.44827761)(297.21904139,167.38742612)
\curveto(297.21904139,166.32657463)(297.64049355,165.30902875)(298.3905781,164.55889416)
\curveto(299.14066132,163.80875824)(300.15813751,163.38727722)(301.21891635,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,117.77101622)
\curveto(155.66609404,117.77101622)(156.68357024,118.19249724)(157.43365345,118.94263316)
\curveto(158.18373801,119.69276775)(158.60519016,120.71031363)(158.60519016,121.77116512)
\curveto(158.60519016,122.83201661)(158.18373801,123.84956248)(157.43365345,124.59969707)
\curveto(156.68357024,125.349833)(155.66609404,125.77131402)(154.6053152,125.77131402)
\curveto(153.54453636,125.77131402)(152.52706017,125.349833)(151.77697695,124.59969707)
\curveto(151.0268924,123.84956248)(150.60544024,122.83201661)(150.60544024,121.77116512)
\curveto(150.60544024,120.71031363)(151.0268924,119.69276775)(151.77697695,118.94263316)
\curveto(152.52706017,118.19249724)(153.54453636,117.77101622)(154.6053152,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,117.77101622)
\curveto(155.66609404,117.77101622)(156.68357024,118.19249724)(157.43365345,118.94263316)
\curveto(158.18373801,119.69276775)(158.60519016,120.71031363)(158.60519016,121.77116512)
\curveto(158.60519016,122.83201661)(158.18373801,123.84956248)(157.43365345,124.59969707)
\curveto(156.68357024,125.349833)(155.66609404,125.77131402)(154.6053152,125.77131402)
\curveto(153.54453636,125.77131402)(152.52706017,125.349833)(151.77697695,124.59969707)
\curveto(151.0268924,123.84956248)(150.60544024,122.83201661)(150.60544024,121.77116512)
\curveto(150.60544024,120.71031363)(151.0268924,119.69276775)(151.77697695,118.94263316)
\curveto(152.52706017,118.19249724)(153.54453636,117.77101622)(154.6053152,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,145.46660688)
\curveto(261.55369374,145.46660688)(262.57116993,145.88808791)(263.32125315,146.63822383)
\curveto(264.0713377,147.38835842)(264.49278986,148.4059043)(264.49278986,149.46675579)
\curveto(264.49278986,150.52760727)(264.0713377,151.54515315)(263.32125315,152.29528774)
\curveto(262.57116993,153.04542366)(261.55369374,153.46690469)(260.4929149,153.46690469)
\curveto(259.43213606,153.46690469)(258.41465987,153.04542366)(257.66457665,152.29528774)
\curveto(256.9144921,151.54515315)(256.49303994,150.52760727)(256.49303994,149.46675579)
\curveto(256.49303994,148.4059043)(256.9144921,147.38835842)(257.66457665,146.63822383)
\curveto(258.41465987,145.88808791)(259.43213606,145.46660688)(260.4929149,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,145.46660688)
\curveto(261.55369374,145.46660688)(262.57116993,145.88808791)(263.32125315,146.63822383)
\curveto(264.0713377,147.38835842)(264.49278986,148.4059043)(264.49278986,149.46675579)
\curveto(264.49278986,150.52760727)(264.0713377,151.54515315)(263.32125315,152.29528774)
\curveto(262.57116993,153.04542366)(261.55369374,153.46690469)(260.4929149,153.46690469)
\curveto(259.43213606,153.46690469)(258.41465987,153.04542366)(257.66457665,152.29528774)
\curveto(256.9144921,151.54515315)(256.49303994,150.52760727)(256.49303994,149.46675579)
\curveto(256.49303994,148.4059043)(256.9144921,147.38835842)(257.66457665,146.63822383)
\curveto(258.41465987,145.88808791)(259.43213606,145.46660688)(260.4929149,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,176.4204772)
\curveto(119.82722823,176.4204772)(120.84470442,176.84195823)(121.59478764,177.59209415)
\curveto(122.34487219,178.34222874)(122.76632435,179.35977462)(122.76632435,180.42062611)
\curveto(122.76632435,181.48147759)(122.34487219,182.49902347)(121.59478764,183.24915806)
\curveto(120.84470442,183.99929398)(119.82722823,184.42077501)(118.76644939,184.42077501)
\curveto(117.70567055,184.42077501)(116.68819436,183.99929398)(115.93811114,183.24915806)
\curveto(115.18802659,182.49902347)(114.76657443,181.48147759)(114.76657443,180.42062611)
\curveto(114.76657443,179.35977462)(115.18802659,178.34222874)(115.93811114,177.59209415)
\curveto(116.68819436,176.84195823)(117.70567055,176.4204772)(118.76644939,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,176.4204772)
\curveto(119.82722823,176.4204772)(120.84470442,176.84195823)(121.59478764,177.59209415)
\curveto(122.34487219,178.34222874)(122.76632435,179.35977462)(122.76632435,180.42062611)
\curveto(122.76632435,181.48147759)(122.34487219,182.49902347)(121.59478764,183.24915806)
\curveto(120.84470442,183.99929398)(119.82722823,184.42077501)(118.76644939,184.42077501)
\curveto(117.70567055,184.42077501)(116.68819436,183.99929398)(115.93811114,183.24915806)
\curveto(115.18802659,182.49902347)(114.76657443,181.48147759)(114.76657443,180.42062611)
\curveto(114.76657443,179.35977462)(115.18802659,178.34222874)(115.93811114,177.59209415)
\curveto(116.68819436,176.84195823)(117.70567055,176.4204772)(118.76644939,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,199.22859753)
\curveto(220.82771264,199.22859753)(221.84518883,199.65007855)(222.59527205,200.40021448)
\curveto(223.3453566,201.15034907)(223.76680876,202.16789494)(223.76680876,203.22874643)
\curveto(223.76680876,204.28959792)(223.3453566,205.3071438)(222.59527205,206.05727839)
\curveto(221.84518883,206.80741431)(220.82771264,207.22889533)(219.7669338,207.22889533)
\curveto(218.70615496,207.22889533)(217.68867876,206.80741431)(216.93859555,206.05727839)
\curveto(216.18851099,205.3071438)(215.76705884,204.28959792)(215.76705884,203.22874643)
\curveto(215.76705884,202.16789494)(216.18851099,201.15034907)(216.93859555,200.40021448)
\curveto(217.68867876,199.65007855)(218.70615496,199.22859753)(219.7669338,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,199.22859753)
\curveto(220.82771264,199.22859753)(221.84518883,199.65007855)(222.59527205,200.40021448)
\curveto(223.3453566,201.15034907)(223.76680876,202.16789494)(223.76680876,203.22874643)
\curveto(223.76680876,204.28959792)(223.3453566,205.3071438)(222.59527205,206.05727839)
\curveto(221.84518883,206.80741431)(220.82771264,207.22889533)(219.7669338,207.22889533)
\curveto(218.70615496,207.22889533)(217.68867876,206.80741431)(216.93859555,206.05727839)
\curveto(216.18851099,205.3071438)(215.76705884,204.28959792)(215.76705884,203.22874643)
\curveto(215.76705884,202.16789494)(216.18851099,201.15034907)(216.93859555,200.40021448)
\curveto(217.68867876,199.65007855)(218.70615496,199.22859753)(219.7669338,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,267.65297886)
\curveto(295.76354147,267.65297886)(296.78101766,268.07445988)(297.53110088,268.8245958)
\curveto(298.28118543,269.57473039)(298.70263759,270.59227627)(298.70263759,271.65312776)
\curveto(298.70263759,272.71397925)(298.28118543,273.73152512)(297.53110088,274.48165971)
\curveto(296.78101766,275.23179564)(295.76354147,275.65327666)(294.70276263,275.65327666)
\curveto(293.64198379,275.65327666)(292.6245076,275.23179564)(291.87442438,274.48165971)
\curveto(291.12433983,273.73152512)(290.70288767,272.71397925)(290.70288767,271.65312776)
\curveto(290.70288767,270.59227627)(291.12433983,269.57473039)(291.87442438,268.8245958)
\curveto(292.6245076,268.07445988)(293.64198379,267.65297886)(294.70276263,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,267.65297886)
\curveto(295.76354147,267.65297886)(296.78101766,268.07445988)(297.53110088,268.8245958)
\curveto(298.28118543,269.57473039)(298.70263759,270.59227627)(298.70263759,271.65312776)
\curveto(298.70263759,272.71397925)(298.28118543,273.73152512)(297.53110088,274.48165971)
\curveto(296.78101766,275.23179564)(295.76354147,275.65327666)(294.70276263,275.65327666)
\curveto(293.64198379,275.65327666)(292.6245076,275.23179564)(291.87442438,274.48165971)
\curveto(291.12433983,273.73152512)(290.70288767,272.71397925)(290.70288767,271.65312776)
\curveto(290.70288767,270.59227627)(291.12433983,269.57473039)(291.87442438,268.8245958)
\curveto(292.6245076,268.07445988)(293.64198379,267.65297886)(294.70276263,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,349.11055)
\curveto(351.15088879,349.11055)(352.16836498,349.53203102)(352.9184482,350.28216695)
\curveto(353.66853275,351.03230153)(354.08998491,352.04984741)(354.08998491,353.1106989)
\curveto(354.08998491,354.17155039)(353.66853275,355.18909627)(352.9184482,355.93923086)
\curveto(352.16836498,356.68936678)(351.15088879,357.1108478)(350.09010995,357.1108478)
\curveto(349.02933111,357.1108478)(348.01185492,356.68936678)(347.2617717,355.93923086)
\curveto(346.51168715,355.18909627)(346.09023499,354.17155039)(346.09023499,353.1106989)
\curveto(346.09023499,352.04984741)(346.51168715,351.03230153)(347.2617717,350.28216695)
\curveto(348.01185492,349.53203102)(349.02933111,349.11055)(350.09010995,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,349.11055)
\curveto(351.15088879,349.11055)(352.16836498,349.53203102)(352.9184482,350.28216695)
\curveto(353.66853275,351.03230153)(354.08998491,352.04984741)(354.08998491,353.1106989)
\curveto(354.08998491,354.17155039)(353.66853275,355.18909627)(352.9184482,355.93923086)
\curveto(352.16836498,356.68936678)(351.15088879,357.1108478)(350.09010995,357.1108478)
\curveto(349.02933111,357.1108478)(348.01185492,356.68936678)(347.2617717,355.93923086)
\curveto(346.51168715,355.18909627)(346.09023499,354.17155039)(346.09023499,353.1106989)
\curveto(346.09023499,352.04984741)(346.51168715,351.03230153)(347.2617717,350.28216695)
\curveto(348.01185492,349.53203102)(349.02933111,349.11055)(350.09010995,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,212.26181787)
\curveto(351.15088879,212.26181787)(352.16836498,212.68329889)(352.9184482,213.43343481)
\curveto(353.66853275,214.1835694)(354.08998491,215.20111528)(354.08998491,216.26196677)
\curveto(354.08998491,217.32281826)(353.66853275,218.34036413)(352.9184482,219.09049872)
\curveto(352.16836498,219.84063465)(351.15088879,220.26211567)(350.09010995,220.26211567)
\curveto(349.02933111,220.26211567)(348.01185492,219.84063465)(347.2617717,219.09049872)
\curveto(346.51168715,218.34036413)(346.09023499,217.32281826)(346.09023499,216.26196677)
\curveto(346.09023499,215.20111528)(346.51168715,214.1835694)(347.2617717,213.43343481)
\curveto(348.01185492,212.68329889)(349.02933111,212.26181787)(350.09010995,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,212.26181787)
\curveto(351.15088879,212.26181787)(352.16836498,212.68329889)(352.9184482,213.43343481)
\curveto(353.66853275,214.1835694)(354.08998491,215.20111528)(354.08998491,216.26196677)
\curveto(354.08998491,217.32281826)(353.66853275,218.34036413)(352.9184482,219.09049872)
\curveto(352.16836498,219.84063465)(351.15088879,220.26211567)(350.09010995,220.26211567)
\curveto(349.02933111,220.26211567)(348.01185492,219.84063465)(347.2617717,219.09049872)
\curveto(346.51168715,218.34036413)(346.09023499,217.32281826)(346.09023499,216.26196677)
\curveto(346.09023499,215.20111528)(346.51168715,214.1835694)(347.2617717,213.43343481)
\curveto(348.01185492,212.68329889)(349.02933111,212.26181787)(350.09010995,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,300.23599918)
\curveto(201.27923113,300.23599918)(202.29670732,300.6574802)(203.04679054,301.40761612)
\curveto(203.79687509,302.15775071)(204.21832725,303.17529659)(204.21832725,304.23614808)
\curveto(204.21832725,305.29699957)(203.79687509,306.31454544)(203.04679054,307.06468003)
\curveto(202.29670732,307.81481596)(201.27923113,308.23629698)(200.21845229,308.23629698)
\curveto(199.15767345,308.23629698)(198.14019726,307.81481596)(197.39011404,307.06468003)
\curveto(196.64002949,306.31454544)(196.21857733,305.29699957)(196.21857733,304.23614808)
\curveto(196.21857733,303.17529659)(196.64002949,302.15775071)(197.39011404,301.40761612)
\curveto(198.14019726,300.6574802)(199.15767345,300.23599918)(200.21845229,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,300.23599918)
\curveto(201.27923113,300.23599918)(202.29670732,300.6574802)(203.04679054,301.40761612)
\curveto(203.79687509,302.15775071)(204.21832725,303.17529659)(204.21832725,304.23614808)
\curveto(204.21832725,305.29699957)(203.79687509,306.31454544)(203.04679054,307.06468003)
\curveto(202.29670732,307.81481596)(201.27923113,308.23629698)(200.21845229,308.23629698)
\curveto(199.15767345,308.23629698)(198.14019726,307.81481596)(197.39011404,307.06468003)
\curveto(196.64002949,306.31454544)(196.21857733,305.29699957)(196.21857733,304.23614808)
\curveto(196.21857733,303.17529659)(196.64002949,302.15775071)(197.39011404,301.40761612)
\curveto(198.14019726,300.6574802)(199.15767345,300.23599918)(200.21845229,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,306.75260934)
\curveto(215.940577,306.75260934)(216.95805319,307.17409037)(217.70813641,307.92422629)
\curveto(218.45822096,308.67436088)(218.87967312,309.69190676)(218.87967312,310.75275824)
\curveto(218.87967312,311.81360973)(218.45822096,312.83115561)(217.70813641,313.5812902)
\curveto(216.95805319,314.33142612)(215.940577,314.75290715)(214.87979816,314.75290715)
\curveto(213.81901932,314.75290715)(212.80154313,314.33142612)(212.05145991,313.5812902)
\curveto(211.30137536,312.83115561)(210.8799232,311.81360973)(210.8799232,310.75275824)
\curveto(210.8799232,309.69190676)(211.30137536,308.67436088)(212.05145991,307.92422629)
\curveto(212.80154313,307.17409037)(213.81901932,306.75260934)(214.87979816,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,306.75260934)
\curveto(215.940577,306.75260934)(216.95805319,307.17409037)(217.70813641,307.92422629)
\curveto(218.45822096,308.67436088)(218.87967312,309.69190676)(218.87967312,310.75275824)
\curveto(218.87967312,311.81360973)(218.45822096,312.83115561)(217.70813641,313.5812902)
\curveto(216.95805319,314.33142612)(215.940577,314.75290715)(214.87979816,314.75290715)
\curveto(213.81901932,314.75290715)(212.80154313,314.33142612)(212.05145991,313.5812902)
\curveto(211.30137536,312.83115561)(210.8799232,311.81360973)(210.8799232,310.75275824)
\curveto(210.8799232,309.69190676)(211.30137536,308.67436088)(212.05145991,307.92422629)
\curveto(212.80154313,307.17409037)(213.81901932,306.75260934)(214.87979816,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,220.40756786)
\curveto(263.18275252,220.40756786)(264.20022871,220.82904888)(264.95031193,221.5791848)
\curveto(265.70039648,222.32931939)(266.12184864,223.34686527)(266.12184864,224.40771676)
\curveto(266.12184864,225.46856825)(265.70039648,226.48611413)(264.95031193,227.23624872)
\curveto(264.20022871,227.98638464)(263.18275252,228.40786566)(262.12197368,228.40786566)
\curveto(261.06119484,228.40786566)(260.04371864,227.98638464)(259.29363543,227.23624872)
\curveto(258.54355087,226.48611413)(258.12209872,225.46856825)(258.12209872,224.40771676)
\curveto(258.12209872,223.34686527)(258.54355087,222.32931939)(259.29363543,221.5791848)
\curveto(260.04371864,220.82904888)(261.06119484,220.40756786)(262.12197368,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,220.40756786)
\curveto(263.18275252,220.40756786)(264.20022871,220.82904888)(264.95031193,221.5791848)
\curveto(265.70039648,222.32931939)(266.12184864,223.34686527)(266.12184864,224.40771676)
\curveto(266.12184864,225.46856825)(265.70039648,226.48611413)(264.95031193,227.23624872)
\curveto(264.20022871,227.98638464)(263.18275252,228.40786566)(262.12197368,228.40786566)
\curveto(261.06119484,228.40786566)(260.04371864,227.98638464)(259.29363543,227.23624872)
\curveto(258.54355087,226.48611413)(258.12209872,225.46856825)(258.12209872,224.40771676)
\curveto(258.12209872,223.34686527)(258.54355087,222.32931939)(259.29363543,221.5791848)
\curveto(260.04371864,220.82904888)(261.06119484,220.40756786)(262.12197368,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,274.16957885)
\curveto(243.63427101,274.16957885)(244.6517472,274.59105987)(245.40183042,275.3411958)
\curveto(246.15191497,276.09133039)(246.57336713,277.10887626)(246.57336713,278.16972775)
\curveto(246.57336713,279.23057924)(246.15191497,280.24812512)(245.40183042,280.99825971)
\curveto(244.6517472,281.74839563)(243.63427101,282.16987665)(242.57349217,282.16987665)
\curveto(241.51271333,282.16987665)(240.49523713,281.74839563)(239.74515392,280.99825971)
\curveto(238.99506936,280.24812512)(238.57361721,279.23057924)(238.57361721,278.16972775)
\curveto(238.57361721,277.10887626)(238.99506936,276.09133039)(239.74515392,275.3411958)
\curveto(240.49523713,274.59105987)(241.51271333,274.16957885)(242.57349217,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,274.16957885)
\curveto(243.63427101,274.16957885)(244.6517472,274.59105987)(245.40183042,275.3411958)
\curveto(246.15191497,276.09133039)(246.57336713,277.10887626)(246.57336713,278.16972775)
\curveto(246.57336713,279.23057924)(246.15191497,280.24812512)(245.40183042,280.99825971)
\curveto(244.6517472,281.74839563)(243.63427101,282.16987665)(242.57349217,282.16987665)
\curveto(241.51271333,282.16987665)(240.49523713,281.74839563)(239.74515392,280.99825971)
\curveto(238.99506936,280.24812512)(238.57361721,279.23057924)(238.57361721,278.16972775)
\curveto(238.57361721,277.10887626)(238.99506936,276.09133039)(239.74515392,275.3411958)
\curveto(240.49523713,274.59105987)(241.51271333,274.16957885)(242.57349217,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,353.998)
\curveto(375.58648559,353.998)(376.60396178,354.41948102)(377.354045,355.16961694)
\curveto(378.10412955,355.91975153)(378.52558171,356.93729741)(378.52558171,357.9981489)
\curveto(378.52558171,359.05900039)(378.10412955,360.07654626)(377.354045,360.82668085)
\curveto(376.60396178,361.57681677)(375.58648559,361.9982978)(374.52570675,361.9982978)
\curveto(373.46492791,361.9982978)(372.44745172,361.57681677)(371.6973685,360.82668085)
\curveto(370.94728395,360.07654626)(370.52583179,359.05900039)(370.52583179,357.9981489)
\curveto(370.52583179,356.93729741)(370.94728395,355.91975153)(371.6973685,355.16961694)
\curveto(372.44745172,354.41948102)(373.46492791,353.998)(374.52570675,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,353.998)
\curveto(375.58648559,353.998)(376.60396178,354.41948102)(377.354045,355.16961694)
\curveto(378.10412955,355.91975153)(378.52558171,356.93729741)(378.52558171,357.9981489)
\curveto(378.52558171,359.05900039)(378.10412955,360.07654626)(377.354045,360.82668085)
\curveto(376.60396178,361.57681677)(375.58648559,361.9982978)(374.52570675,361.9982978)
\curveto(373.46492791,361.9982978)(372.44745172,361.57681677)(371.6973685,360.82668085)
\curveto(370.94728395,360.07654626)(370.52583179,359.05900039)(370.52583179,357.9981489)
\curveto(370.52583179,356.93729741)(370.94728395,355.91975153)(371.6973685,355.16961694)
\curveto(372.44745172,354.41948102)(373.46492791,353.998)(374.52570675,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,64.00902557)
\curveto(129.60145881,64.00902557)(130.618935,64.43050659)(131.36901822,65.18064251)
\curveto(132.11910278,65.9307771)(132.54055493,66.94832298)(132.54055493,68.00917447)
\curveto(132.54055493,69.07002596)(132.11910278,70.08757184)(131.36901822,70.83770643)
\curveto(130.618935,71.58784235)(129.60145881,72.00932337)(128.54067997,72.00932337)
\curveto(127.47990113,72.00932337)(126.46242494,71.58784235)(125.71234172,70.83770643)
\curveto(124.96225717,70.08757184)(124.54080501,69.07002596)(124.54080501,68.00917447)
\curveto(124.54080501,66.94832298)(124.96225717,65.9307771)(125.71234172,65.18064251)
\curveto(126.46242494,64.43050659)(127.47990113,64.00902557)(128.54067997,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,64.00902557)
\curveto(129.60145881,64.00902557)(130.618935,64.43050659)(131.36901822,65.18064251)
\curveto(132.11910278,65.9307771)(132.54055493,66.94832298)(132.54055493,68.00917447)
\curveto(132.54055493,69.07002596)(132.11910278,70.08757184)(131.36901822,70.83770643)
\curveto(130.618935,71.58784235)(129.60145881,72.00932337)(128.54067997,72.00932337)
\curveto(127.47990113,72.00932337)(126.46242494,71.58784235)(125.71234172,70.83770643)
\curveto(124.96225717,70.08757184)(124.54080501,69.07002596)(124.54080501,68.00917447)
\curveto(124.54080501,66.94832298)(124.96225717,65.9307771)(125.71234172,65.18064251)
\curveto(126.46242494,64.43050659)(127.47990113,64.00902557)(128.54067997,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,181.3079272)
\curveto(334.86050449,181.3079272)(335.87798068,181.72940822)(336.6280639,182.47954415)
\curveto(337.37814845,183.22967874)(337.79960061,184.24722461)(337.79960061,185.3080761)
\curveto(337.79960061,186.36892759)(337.37814845,187.38647347)(336.6280639,188.13660806)
\curveto(335.87798068,188.88674398)(334.86050449,189.308225)(333.79972565,189.308225)
\curveto(332.73894681,189.308225)(331.72147061,188.88674398)(330.9713874,188.13660806)
\curveto(330.22130284,187.38647347)(329.79985069,186.36892759)(329.79985069,185.3080761)
\curveto(329.79985069,184.24722461)(330.22130284,183.22967874)(330.9713874,182.47954415)
\curveto(331.72147061,181.72940822)(332.73894681,181.3079272)(333.79972565,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,181.3079272)
\curveto(334.86050449,181.3079272)(335.87798068,181.72940822)(336.6280639,182.47954415)
\curveto(337.37814845,183.22967874)(337.79960061,184.24722461)(337.79960061,185.3080761)
\curveto(337.79960061,186.36892759)(337.37814845,187.38647347)(336.6280639,188.13660806)
\curveto(335.87798068,188.88674398)(334.86050449,189.308225)(333.79972565,189.308225)
\curveto(332.73894681,189.308225)(331.72147061,188.88674398)(330.9713874,188.13660806)
\curveto(330.22130284,187.38647347)(329.79985069,186.36892759)(329.79985069,185.3080761)
\curveto(329.79985069,184.24722461)(330.22130284,183.22967874)(330.9713874,182.47954415)
\curveto(331.72147061,181.72940822)(332.73894681,181.3079272)(333.79972565,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,132.43338655)
\curveto(90.50451614,132.43338655)(91.52199233,132.85486757)(92.27207555,133.60500349)
\curveto(93.0221601,134.35513808)(93.44361226,135.37268396)(93.44361226,136.43353545)
\curveto(93.44361226,137.49438694)(93.0221601,138.51193282)(92.27207555,139.26206741)
\curveto(91.52199233,140.01220333)(90.50451614,140.43368435)(89.4437373,140.43368435)
\curveto(88.38295846,140.43368435)(87.36548227,140.01220333)(86.61539905,139.26206741)
\curveto(85.8653145,138.51193282)(85.44386234,137.49438694)(85.44386234,136.43353545)
\curveto(85.44386234,135.37268396)(85.8653145,134.35513808)(86.61539905,133.60500349)
\curveto(87.36548227,132.85486757)(88.38295846,132.43338655)(89.4437373,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,132.43338655)
\curveto(90.50451614,132.43338655)(91.52199233,132.85486757)(92.27207555,133.60500349)
\curveto(93.0221601,134.35513808)(93.44361226,135.37268396)(93.44361226,136.43353545)
\curveto(93.44361226,137.49438694)(93.0221601,138.51193282)(92.27207555,139.26206741)
\curveto(91.52199233,140.01220333)(90.50451614,140.43368435)(89.4437373,140.43368435)
\curveto(88.38295846,140.43368435)(87.36548227,140.01220333)(86.61539905,139.26206741)
\curveto(85.8653145,138.51193282)(85.44386234,137.49438694)(85.44386234,136.43353545)
\curveto(85.44386234,135.37268396)(85.8653145,134.35513808)(86.61539905,133.60500349)
\curveto(87.36548227,132.85486757)(88.38295846,132.43338655)(89.4437373,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,210.63266787)
\curveto(137.74667131,210.63266787)(138.7641475,211.05414889)(139.51423072,211.80428481)
\curveto(140.26431527,212.5544194)(140.68576743,213.57196528)(140.68576743,214.63281677)
\curveto(140.68576743,215.69366826)(140.26431527,216.71121413)(139.51423072,217.46134872)
\curveto(138.7641475,218.21148465)(137.74667131,218.63296567)(136.68589247,218.63296567)
\curveto(135.62511363,218.63296567)(134.60763744,218.21148465)(133.85755422,217.46134872)
\curveto(133.10746967,216.71121413)(132.68601751,215.69366826)(132.68601751,214.63281677)
\curveto(132.68601751,213.57196528)(133.10746967,212.5544194)(133.85755422,211.80428481)
\curveto(134.60763744,211.05414889)(135.62511363,210.63266787)(136.68589247,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,210.63266787)
\curveto(137.74667131,210.63266787)(138.7641475,211.05414889)(139.51423072,211.80428481)
\curveto(140.26431527,212.5544194)(140.68576743,213.57196528)(140.68576743,214.63281677)
\curveto(140.68576743,215.69366826)(140.26431527,216.71121413)(139.51423072,217.46134872)
\curveto(138.7641475,218.21148465)(137.74667131,218.63296567)(136.68589247,218.63296567)
\curveto(135.62511363,218.63296567)(134.60763744,218.21148465)(133.85755422,217.46134872)
\curveto(133.10746967,216.71121413)(132.68601751,215.69366826)(132.68601751,214.63281677)
\curveto(132.68601751,213.57196528)(133.10746967,212.5544194)(133.85755422,211.80428481)
\curveto(134.60763744,211.05414889)(135.62511363,210.63266787)(136.68589247,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,112.88356622)
\curveto(310.42490769,112.88356622)(311.44238388,113.30504724)(312.1924671,114.05518317)
\curveto(312.94255165,114.80531776)(313.36400381,115.82286363)(313.36400381,116.88371512)
\curveto(313.36400381,117.94456661)(312.94255165,118.96211249)(312.1924671,119.71224708)
\curveto(311.44238388,120.462383)(310.42490769,120.88386402)(309.36412885,120.88386402)
\curveto(308.30335001,120.88386402)(307.28587381,120.462383)(306.5357906,119.71224708)
\curveto(305.78570604,118.96211249)(305.36425389,117.94456661)(305.36425389,116.88371512)
\curveto(305.36425389,115.82286363)(305.78570604,114.80531776)(306.5357906,114.05518317)
\curveto(307.28587381,113.30504724)(308.30335001,112.88356622)(309.36412885,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,112.88356622)
\curveto(310.42490769,112.88356622)(311.44238388,113.30504724)(312.1924671,114.05518317)
\curveto(312.94255165,114.80531776)(313.36400381,115.82286363)(313.36400381,116.88371512)
\curveto(313.36400381,117.94456661)(312.94255165,118.96211249)(312.1924671,119.71224708)
\curveto(311.44238388,120.462383)(310.42490769,120.88386402)(309.36412885,120.88386402)
\curveto(308.30335001,120.88386402)(307.28587381,120.462383)(306.5357906,119.71224708)
\curveto(305.78570604,118.96211249)(305.36425389,117.94456661)(305.36425389,116.88371512)
\curveto(305.36425389,115.82286363)(305.78570604,114.80531776)(306.5357906,114.05518317)
\curveto(307.28587381,113.30504724)(308.30335001,112.88356622)(309.36412885,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,67.26732557)
\curveto(150.77897875,67.26732557)(151.79645494,67.68880659)(152.54653816,68.43894251)
\curveto(153.29662271,69.1890771)(153.71807487,70.20662298)(153.71807487,71.26747447)
\curveto(153.71807487,72.32832596)(153.29662271,73.34587183)(152.54653816,74.09600642)
\curveto(151.79645494,74.84614235)(150.77897875,75.26762337)(149.71819991,75.26762337)
\curveto(148.65742107,75.26762337)(147.63994488,74.84614235)(146.88986166,74.09600642)
\curveto(146.13977711,73.34587183)(145.71832495,72.32832596)(145.71832495,71.26747447)
\curveto(145.71832495,70.20662298)(146.13977711,69.1890771)(146.88986166,68.43894251)
\curveto(147.63994488,67.68880659)(148.65742107,67.26732557)(149.71819991,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,67.26732557)
\curveto(150.77897875,67.26732557)(151.79645494,67.68880659)(152.54653816,68.43894251)
\curveto(153.29662271,69.1890771)(153.71807487,70.20662298)(153.71807487,71.26747447)
\curveto(153.71807487,72.32832596)(153.29662271,73.34587183)(152.54653816,74.09600642)
\curveto(151.79645494,74.84614235)(150.77897875,75.26762337)(149.71819991,75.26762337)
\curveto(148.65742107,75.26762337)(147.63994488,74.84614235)(146.88986166,74.09600642)
\curveto(146.13977711,73.34587183)(145.71832495,72.32832596)(145.71832495,71.26747447)
\curveto(145.71832495,70.20662298)(146.13977711,69.1890771)(146.88986166,68.43894251)
\curveto(147.63994488,67.68880659)(148.65742107,67.26732557)(149.71819991,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,101.47949588)
\curveto(269.69890624,101.47949588)(270.71638243,101.90097691)(271.46646565,102.65111283)
\curveto(272.2165502,103.40124742)(272.63800236,104.4187933)(272.63800236,105.47964478)
\curveto(272.63800236,106.54049627)(272.2165502,107.55804215)(271.46646565,108.30817674)
\curveto(270.71638243,109.05831266)(269.69890624,109.47979369)(268.6381274,109.47979369)
\curveto(267.57734856,109.47979369)(266.55987237,109.05831266)(265.80978915,108.30817674)
\curveto(265.0597046,107.55804215)(264.63825244,106.54049627)(264.63825244,105.47964478)
\curveto(264.63825244,104.4187933)(265.0597046,103.40124742)(265.80978915,102.65111283)
\curveto(266.55987237,101.90097691)(267.57734856,101.47949588)(268.6381274,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,101.47949588)
\curveto(269.69890624,101.47949588)(270.71638243,101.90097691)(271.46646565,102.65111283)
\curveto(272.2165502,103.40124742)(272.63800236,104.4187933)(272.63800236,105.47964478)
\curveto(272.63800236,106.54049627)(272.2165502,107.55804215)(271.46646565,108.30817674)
\curveto(270.71638243,109.05831266)(269.69890624,109.47979369)(268.6381274,109.47979369)
\curveto(267.57734856,109.47979369)(266.55987237,109.05831266)(265.80978915,108.30817674)
\curveto(265.0597046,107.55804215)(264.63825244,106.54049627)(264.63825244,105.47964478)
\curveto(264.63825244,104.4187933)(265.0597046,103.40124742)(265.80978915,102.65111283)
\curveto(266.55987237,101.90097691)(267.57734856,101.47949588)(268.6381274,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,293.71938901)
\curveto(121.45626666,293.71938901)(122.47374285,294.14087003)(123.22382607,294.89100595)
\curveto(123.97391062,295.64114054)(124.39536278,296.65868642)(124.39536278,297.71953791)
\curveto(124.39536278,298.7803894)(123.97391062,299.79793528)(123.22382607,300.54806986)
\curveto(122.47374285,301.29820579)(121.45626666,301.71968681)(120.39548782,301.71968681)
\curveto(119.33470898,301.71968681)(118.31723279,301.29820579)(117.56714957,300.54806986)
\curveto(116.81706502,299.79793528)(116.39561286,298.7803894)(116.39561286,297.71953791)
\curveto(116.39561286,296.65868642)(116.81706502,295.64114054)(117.56714957,294.89100595)
\curveto(118.31723279,294.14087003)(119.33470898,293.71938901)(120.39548782,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,293.71938901)
\curveto(121.45626666,293.71938901)(122.47374285,294.14087003)(123.22382607,294.89100595)
\curveto(123.97391062,295.64114054)(124.39536278,296.65868642)(124.39536278,297.71953791)
\curveto(124.39536278,298.7803894)(123.97391062,299.79793528)(123.22382607,300.54806986)
\curveto(122.47374285,301.29820579)(121.45626666,301.71968681)(120.39548782,301.71968681)
\curveto(119.33470898,301.71968681)(118.31723279,301.29820579)(117.56714957,300.54806986)
\curveto(116.81706502,299.79793528)(116.39561286,298.7803894)(116.39561286,297.71953791)
\curveto(116.39561286,296.65868642)(116.81706502,295.64114054)(117.56714957,294.89100595)
\curveto(118.31723279,294.14087003)(119.33470898,293.71938901)(120.39548782,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,342.59393983)
\curveto(101.90778515,342.59393983)(102.92526134,343.01542085)(103.67534456,343.76555678)
\curveto(104.42542911,344.51569137)(104.84688127,345.53323724)(104.84688127,346.59408873)
\curveto(104.84688127,347.65494022)(104.42542911,348.6724861)(103.67534456,349.42262069)
\curveto(102.92526134,350.17275661)(101.90778515,350.59423763)(100.84700631,350.59423763)
\curveto(99.78622747,350.59423763)(98.76875128,350.17275661)(98.01866806,349.42262069)
\curveto(97.26858351,348.6724861)(96.84713135,347.65494022)(96.84713135,346.59408873)
\curveto(96.84713135,345.53323724)(97.26858351,344.51569137)(98.01866806,343.76555678)
\curveto(98.76875128,343.01542085)(99.78622747,342.59393983)(100.84700631,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,342.59393983)
\curveto(101.90778515,342.59393983)(102.92526134,343.01542085)(103.67534456,343.76555678)
\curveto(104.42542911,344.51569137)(104.84688127,345.53323724)(104.84688127,346.59408873)
\curveto(104.84688127,347.65494022)(104.42542911,348.6724861)(103.67534456,349.42262069)
\curveto(102.92526134,350.17275661)(101.90778515,350.59423763)(100.84700631,350.59423763)
\curveto(99.78622747,350.59423763)(98.76875128,350.17275661)(98.01866806,349.42262069)
\curveto(97.26858351,348.6724861)(96.84713135,347.65494022)(96.84713135,346.59408873)
\curveto(96.84713135,345.53323724)(97.26858351,344.51569137)(98.01866806,343.76555678)
\curveto(98.76875128,343.01542085)(99.78622747,342.59393983)(100.84700631,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,112.88356622)
\curveto(132.85953567,112.88356622)(133.87701187,113.30504724)(134.62709508,114.05518317)
\curveto(135.37717964,114.80531776)(135.79863179,115.82286363)(135.79863179,116.88371512)
\curveto(135.79863179,117.94456661)(135.37717964,118.96211249)(134.62709508,119.71224708)
\curveto(133.87701187,120.462383)(132.85953567,120.88386402)(131.79875683,120.88386402)
\curveto(130.73797799,120.88386402)(129.7205018,120.462383)(128.97041858,119.71224708)
\curveto(128.22033403,118.96211249)(127.79888187,117.94456661)(127.79888187,116.88371512)
\curveto(127.79888187,115.82286363)(128.22033403,114.80531776)(128.97041858,114.05518317)
\curveto(129.7205018,113.30504724)(130.73797799,112.88356622)(131.79875683,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,112.88356622)
\curveto(132.85953567,112.88356622)(133.87701187,113.30504724)(134.62709508,114.05518317)
\curveto(135.37717964,114.80531776)(135.79863179,115.82286363)(135.79863179,116.88371512)
\curveto(135.79863179,117.94456661)(135.37717964,118.96211249)(134.62709508,119.71224708)
\curveto(133.87701187,120.462383)(132.85953567,120.88386402)(131.79875683,120.88386402)
\curveto(130.73797799,120.88386402)(129.7205018,120.462383)(128.97041858,119.71224708)
\curveto(128.22033403,118.96211249)(127.79888187,117.94456661)(127.79888187,116.88371512)
\curveto(127.79888187,115.82286363)(128.22033403,114.80531776)(128.97041858,114.05518317)
\curveto(129.7205018,113.30504724)(130.73797799,112.88356622)(131.79875683,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,65.63819591)
\curveto(106.79490044,65.63819591)(107.81237663,66.05967694)(108.56245985,66.80981286)
\curveto(109.31254441,67.55994745)(109.73399656,68.57749333)(109.73399656,69.63834481)
\curveto(109.73399656,70.6991963)(109.31254441,71.71674218)(108.56245985,72.46687677)
\curveto(107.81237663,73.21701269)(106.79490044,73.63849372)(105.7341216,73.63849372)
\curveto(104.67334276,73.63849372)(103.65586657,73.21701269)(102.90578335,72.46687677)
\curveto(102.1556988,71.71674218)(101.73424664,70.6991963)(101.73424664,69.63834481)
\curveto(101.73424664,68.57749333)(102.1556988,67.55994745)(102.90578335,66.80981286)
\curveto(103.65586657,66.05967694)(104.67334276,65.63819591)(105.7341216,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,65.63819591)
\curveto(106.79490044,65.63819591)(107.81237663,66.05967694)(108.56245985,66.80981286)
\curveto(109.31254441,67.55994745)(109.73399656,68.57749333)(109.73399656,69.63834481)
\curveto(109.73399656,70.6991963)(109.31254441,71.71674218)(108.56245985,72.46687677)
\curveto(107.81237663,73.21701269)(106.79490044,73.63849372)(105.7341216,73.63849372)
\curveto(104.67334276,73.63849372)(103.65586657,73.21701269)(102.90578335,72.46687677)
\curveto(102.1556988,71.71674218)(101.73424664,70.6991963)(101.73424664,69.63834481)
\curveto(101.73424664,68.57749333)(102.1556988,67.55994745)(102.90578335,66.80981286)
\curveto(103.65586657,66.05967694)(104.67334276,65.63819591)(105.7341216,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,306.75260934)
\curveto(136.11763288,306.75260934)(137.13510907,307.17409037)(137.88519229,307.92422629)
\curveto(138.63527684,308.67436088)(139.056729,309.69190676)(139.056729,310.75275824)
\curveto(139.056729,311.81360973)(138.63527684,312.83115561)(137.88519229,313.5812902)
\curveto(137.13510907,314.33142612)(136.11763288,314.75290715)(135.05685404,314.75290715)
\curveto(133.9960752,314.75290715)(132.97859901,314.33142612)(132.22851579,313.5812902)
\curveto(131.47843124,312.83115561)(131.05697908,311.81360973)(131.05697908,310.75275824)
\curveto(131.05697908,309.69190676)(131.47843124,308.67436088)(132.22851579,307.92422629)
\curveto(132.97859901,307.17409037)(133.9960752,306.75260934)(135.05685404,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,306.75260934)
\curveto(136.11763288,306.75260934)(137.13510907,307.17409037)(137.88519229,307.92422629)
\curveto(138.63527684,308.67436088)(139.056729,309.69190676)(139.056729,310.75275824)
\curveto(139.056729,311.81360973)(138.63527684,312.83115561)(137.88519229,313.5812902)
\curveto(137.13510907,314.33142612)(136.11763288,314.75290715)(135.05685404,314.75290715)
\curveto(133.9960752,314.75290715)(132.97859901,314.33142612)(132.22851579,313.5812902)
\curveto(131.47843124,312.83115561)(131.05697908,311.81360973)(131.05697908,310.75275824)
\curveto(131.05697908,309.69190676)(131.47843124,308.67436088)(132.22851579,307.92422629)
\curveto(132.97859901,307.17409037)(133.9960752,306.75260934)(135.05685404,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,344.22308983)
\curveto(110.0529773,344.22308983)(111.0704535,344.64457085)(111.82053671,345.39470678)
\curveto(112.57062127,346.14484137)(112.99207342,347.16238724)(112.99207342,348.22323873)
\curveto(112.99207342,349.28409022)(112.57062127,350.3016361)(111.82053671,351.05177069)
\curveto(111.0704535,351.80190661)(110.0529773,352.22338763)(108.99219846,352.22338763)
\curveto(107.93141962,352.22338763)(106.91394343,351.80190661)(106.16386021,351.05177069)
\curveto(105.41377566,350.3016361)(104.9923235,349.28409022)(104.9923235,348.22323873)
\curveto(104.9923235,347.16238724)(105.41377566,346.14484137)(106.16386021,345.39470678)
\curveto(106.91394343,344.64457085)(107.93141962,344.22308983)(108.99219846,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,344.22308983)
\curveto(110.0529773,344.22308983)(111.0704535,344.64457085)(111.82053671,345.39470678)
\curveto(112.57062127,346.14484137)(112.99207342,347.16238724)(112.99207342,348.22323873)
\curveto(112.99207342,349.28409022)(112.57062127,350.3016361)(111.82053671,351.05177069)
\curveto(111.0704535,351.80190661)(110.0529773,352.22338763)(108.99219846,352.22338763)
\curveto(107.93141962,352.22338763)(106.91394343,351.80190661)(106.16386021,351.05177069)
\curveto(105.41377566,350.3016361)(104.9923235,349.28409022)(104.9923235,348.22323873)
\curveto(104.9923235,347.16238724)(105.41377566,346.14484137)(106.16386021,345.39470678)
\curveto(106.91394343,344.64457085)(107.93141962,344.22308983)(108.99219846,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,233.44078819)
\curveto(299.02161833,233.44078819)(300.03909452,233.86226922)(300.78917774,234.61240514)
\curveto(301.53926229,235.36253973)(301.96071445,236.38008561)(301.96071445,237.4409371)
\curveto(301.96071445,238.50178858)(301.53926229,239.51933446)(300.78917774,240.26946905)
\curveto(300.03909452,241.01960497)(299.02161833,241.441086)(297.96083949,241.441086)
\curveto(296.90006065,241.441086)(295.88258446,241.01960497)(295.13250124,240.26946905)
\curveto(294.38241669,239.51933446)(293.96096453,238.50178858)(293.96096453,237.4409371)
\curveto(293.96096453,236.38008561)(294.38241669,235.36253973)(295.13250124,234.61240514)
\curveto(295.88258446,233.86226922)(296.90006065,233.44078819)(297.96083949,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,233.44078819)
\curveto(299.02161833,233.44078819)(300.03909452,233.86226922)(300.78917774,234.61240514)
\curveto(301.53926229,235.36253973)(301.96071445,236.38008561)(301.96071445,237.4409371)
\curveto(301.96071445,238.50178858)(301.53926229,239.51933446)(300.78917774,240.26946905)
\curveto(300.03909452,241.01960497)(299.02161833,241.441086)(297.96083949,241.441086)
\curveto(296.90006065,241.441086)(295.88258446,241.01960497)(295.13250124,240.26946905)
\curveto(294.38241669,239.51933446)(293.96096453,238.50178858)(293.96096453,237.4409371)
\curveto(293.96096453,236.38008561)(294.38241669,235.36253973)(295.13250124,234.61240514)
\curveto(295.88258446,233.86226922)(296.90006065,233.44078819)(297.96083949,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,365.40206016)
\curveto(222.45675107,365.40206016)(223.47422726,365.82354118)(224.22431048,366.5736771)
\curveto(224.97439503,367.32381169)(225.39584719,368.34135757)(225.39584719,369.40220906)
\curveto(225.39584719,370.46306055)(224.97439503,371.48060643)(224.22431048,372.23074102)
\curveto(223.47422726,372.98087694)(222.45675107,373.40235796)(221.39597223,373.40235796)
\curveto(220.33519339,373.40235796)(219.3177172,372.98087694)(218.56763398,372.23074102)
\curveto(217.81754943,371.48060643)(217.39609727,370.46306055)(217.39609727,369.40220906)
\curveto(217.39609727,368.34135757)(217.81754943,367.32381169)(218.56763398,366.5736771)
\curveto(219.3177172,365.82354118)(220.33519339,365.40206016)(221.39597223,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,365.40206016)
\curveto(222.45675107,365.40206016)(223.47422726,365.82354118)(224.22431048,366.5736771)
\curveto(224.97439503,367.32381169)(225.39584719,368.34135757)(225.39584719,369.40220906)
\curveto(225.39584719,370.46306055)(224.97439503,371.48060643)(224.22431048,372.23074102)
\curveto(223.47422726,372.98087694)(222.45675107,373.40235796)(221.39597223,373.40235796)
\curveto(220.33519339,373.40235796)(219.3177172,372.98087694)(218.56763398,372.23074102)
\curveto(217.81754943,371.48060643)(217.39609727,370.46306055)(217.39609727,369.40220906)
\curveto(217.39609727,368.34135757)(217.81754943,367.32381169)(218.56763398,366.5736771)
\curveto(219.3177172,365.82354118)(220.33519339,365.40206016)(221.39597223,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,98.22119589)
\curveto(227.34386636,98.22119589)(228.36134255,98.64267691)(229.11142577,99.39281283)
\curveto(229.86151032,100.14294742)(230.28296248,101.1604933)(230.28296248,102.22134479)
\curveto(230.28296248,103.28219628)(229.86151032,104.29974215)(229.11142577,105.04987674)
\curveto(228.36134255,105.80001267)(227.34386636,106.22149369)(226.28308752,106.22149369)
\curveto(225.22230868,106.22149369)(224.20483249,105.80001267)(223.45474927,105.04987674)
\curveto(222.70466472,104.29974215)(222.28321256,103.28219628)(222.28321256,102.22134479)
\curveto(222.28321256,101.1604933)(222.70466472,100.14294742)(223.45474927,99.39281283)
\curveto(224.20483249,98.64267691)(225.22230868,98.22119589)(226.28308752,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,98.22119589)
\curveto(227.34386636,98.22119589)(228.36134255,98.64267691)(229.11142577,99.39281283)
\curveto(229.86151032,100.14294742)(230.28296248,101.1604933)(230.28296248,102.22134479)
\curveto(230.28296248,103.28219628)(229.86151032,104.29974215)(229.11142577,105.04987674)
\curveto(228.36134255,105.80001267)(227.34386636,106.22149369)(226.28308752,106.22149369)
\curveto(225.22230868,106.22149369)(224.20483249,105.80001267)(223.45474927,105.04987674)
\curveto(222.70466472,104.29974215)(222.28321256,103.28219628)(222.28321256,102.22134479)
\curveto(222.28321256,101.1604933)(222.70466472,100.14294742)(223.45474927,99.39281283)
\curveto(224.20483249,98.64267691)(225.22230868,98.22119589)(226.28308752,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,160.12895687)
\curveto(131.23049724,160.12895687)(132.24797344,160.55043789)(132.99805665,161.30057382)
\curveto(133.74814121,162.05070841)(134.16959336,163.06825428)(134.16959336,164.12910577)
\curveto(134.16959336,165.18995726)(133.74814121,166.20750314)(132.99805665,166.95763773)
\curveto(132.24797344,167.70777365)(131.23049724,168.12925467)(130.1697184,168.12925467)
\curveto(129.10893956,168.12925467)(128.09146337,167.70777365)(127.34138015,166.95763773)
\curveto(126.5912956,166.20750314)(126.16984344,165.18995726)(126.16984344,164.12910577)
\curveto(126.16984344,163.06825428)(126.5912956,162.05070841)(127.34138015,161.30057382)
\curveto(128.09146337,160.55043789)(129.10893956,160.12895687)(130.1697184,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,160.12895687)
\curveto(131.23049724,160.12895687)(132.24797344,160.55043789)(132.99805665,161.30057382)
\curveto(133.74814121,162.05070841)(134.16959336,163.06825428)(134.16959336,164.12910577)
\curveto(134.16959336,165.18995726)(133.74814121,166.20750314)(132.99805665,166.95763773)
\curveto(132.24797344,167.70777365)(131.23049724,168.12925467)(130.1697184,168.12925467)
\curveto(129.10893956,168.12925467)(128.09146337,167.70777365)(127.34138015,166.95763773)
\curveto(126.5912956,166.20750314)(126.16984344,165.18995726)(126.16984344,164.12910577)
\curveto(126.16984344,163.06825428)(126.5912956,162.05070841)(127.34138015,161.30057382)
\curveto(128.09146337,160.55043789)(129.10893956,160.12895687)(130.1697184,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,83.55882555)
\curveto(238.74713537,83.55882555)(239.76461156,83.98030658)(240.51469478,84.7304425)
\curveto(241.26477933,85.48057709)(241.68623149,86.49812296)(241.68623149,87.55897445)
\curveto(241.68623149,88.61982594)(241.26477933,89.63737182)(240.51469478,90.38750641)
\curveto(239.76461156,91.13764233)(238.74713537,91.55912335)(237.68635653,91.55912335)
\curveto(236.62557769,91.55912335)(235.6081015,91.13764233)(234.85801828,90.38750641)
\curveto(234.10793373,89.63737182)(233.68648157,88.61982594)(233.68648157,87.55897445)
\curveto(233.68648157,86.49812296)(234.10793373,85.48057709)(234.85801828,84.7304425)
\curveto(235.6081015,83.98030658)(236.62557769,83.55882555)(237.68635653,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,83.55882555)
\curveto(238.74713537,83.55882555)(239.76461156,83.98030658)(240.51469478,84.7304425)
\curveto(241.26477933,85.48057709)(241.68623149,86.49812296)(241.68623149,87.55897445)
\curveto(241.68623149,88.61982594)(241.26477933,89.63737182)(240.51469478,90.38750641)
\curveto(239.76461156,91.13764233)(238.74713537,91.55912335)(237.68635653,91.55912335)
\curveto(236.62557769,91.55912335)(235.6081015,91.13764233)(234.85801828,90.38750641)
\curveto(234.10793373,89.63737182)(233.68648157,88.61982594)(233.68648157,87.55897445)
\curveto(233.68648157,86.49812296)(234.10793373,85.48057709)(234.85801828,84.7304425)
\curveto(235.6081015,83.98030658)(236.62557769,83.55882555)(237.68635653,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,67.26732557)
\curveto(284.36025211,67.26732557)(285.3777283,67.68880659)(286.12781152,68.43894251)
\curveto(286.87789607,69.1890771)(287.29934823,70.20662298)(287.29934823,71.26747447)
\curveto(287.29934823,72.32832596)(286.87789607,73.34587183)(286.12781152,74.09600642)
\curveto(285.3777283,74.84614235)(284.36025211,75.26762337)(283.29947327,75.26762337)
\curveto(282.23869443,75.26762337)(281.22121824,74.84614235)(280.47113502,74.09600642)
\curveto(279.72105047,73.34587183)(279.29959831,72.32832596)(279.29959831,71.26747447)
\curveto(279.29959831,70.20662298)(279.72105047,69.1890771)(280.47113502,68.43894251)
\curveto(281.22121824,67.68880659)(282.23869443,67.26732557)(283.29947327,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,67.26732557)
\curveto(284.36025211,67.26732557)(285.3777283,67.68880659)(286.12781152,68.43894251)
\curveto(286.87789607,69.1890771)(287.29934823,70.20662298)(287.29934823,71.26747447)
\curveto(287.29934823,72.32832596)(286.87789607,73.34587183)(286.12781152,74.09600642)
\curveto(285.3777283,74.84614235)(284.36025211,75.26762337)(283.29947327,75.26762337)
\curveto(282.23869443,75.26762337)(281.22121824,74.84614235)(280.47113502,74.09600642)
\curveto(279.72105047,73.34587183)(279.29959831,72.32832596)(279.29959831,71.26747447)
\curveto(279.29959831,70.20662298)(279.72105047,69.1890771)(280.47113502,68.43894251)
\curveto(281.22121824,67.68880659)(282.23869443,67.26732557)(283.29947327,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,70.52562556)
\curveto(209.42442328,70.52562556)(210.44189947,70.94710659)(211.19198269,71.69724251)
\curveto(211.94206724,72.4473771)(212.3635194,73.46492298)(212.3635194,74.52577446)
\curveto(212.3635194,75.58662595)(211.94206724,76.60417183)(211.19198269,77.35430642)
\curveto(210.44189947,78.10444234)(209.42442328,78.52592337)(208.36364444,78.52592337)
\curveto(207.3028656,78.52592337)(206.28538941,78.10444234)(205.53530619,77.35430642)
\curveto(204.78522164,76.60417183)(204.36376948,75.58662595)(204.36376948,74.52577446)
\curveto(204.36376948,73.46492298)(204.78522164,72.4473771)(205.53530619,71.69724251)
\curveto(206.28538941,70.94710659)(207.3028656,70.52562556)(208.36364444,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,70.52562556)
\curveto(209.42442328,70.52562556)(210.44189947,70.94710659)(211.19198269,71.69724251)
\curveto(211.94206724,72.4473771)(212.3635194,73.46492298)(212.3635194,74.52577446)
\curveto(212.3635194,75.58662595)(211.94206724,76.60417183)(211.19198269,77.35430642)
\curveto(210.44189947,78.10444234)(209.42442328,78.52592337)(208.36364444,78.52592337)
\curveto(207.3028656,78.52592337)(206.28538941,78.10444234)(205.53530619,77.35430642)
\curveto(204.78522164,76.60417183)(204.36376948,75.58662595)(204.36376948,74.52577446)
\curveto(204.36376948,73.46492298)(204.78522164,72.4473771)(205.53530619,71.69724251)
\curveto(206.28538941,70.94710659)(207.3028656,70.52562556)(208.36364444,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,168.27472721)
\curveto(305.53777205,168.27472721)(306.55524824,168.69620823)(307.30533146,169.44634416)
\curveto(308.05541601,170.19647875)(308.47686817,171.21402462)(308.47686817,172.27487611)
\curveto(308.47686817,173.3357276)(308.05541601,174.35327348)(307.30533146,175.10340807)
\curveto(306.55524824,175.85354399)(305.53777205,176.27502501)(304.47699321,176.27502501)
\curveto(303.41621437,176.27502501)(302.39873818,175.85354399)(301.64865496,175.10340807)
\curveto(300.89857041,174.35327348)(300.47711825,173.3357276)(300.47711825,172.27487611)
\curveto(300.47711825,171.21402462)(300.89857041,170.19647875)(301.64865496,169.44634416)
\curveto(302.39873818,168.69620823)(303.41621437,168.27472721)(304.47699321,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,168.27472721)
\curveto(305.53777205,168.27472721)(306.55524824,168.69620823)(307.30533146,169.44634416)
\curveto(308.05541601,170.19647875)(308.47686817,171.21402462)(308.47686817,172.27487611)
\curveto(308.47686817,173.3357276)(308.05541601,174.35327348)(307.30533146,175.10340807)
\curveto(306.55524824,175.85354399)(305.53777205,176.27502501)(304.47699321,176.27502501)
\curveto(303.41621437,176.27502501)(302.39873818,175.85354399)(301.64865496,175.10340807)
\curveto(300.89857041,174.35327348)(300.47711825,173.3357276)(300.47711825,172.27487611)
\curveto(300.47711825,171.21402462)(300.89857041,170.19647875)(301.64865496,169.44634416)
\curveto(302.39873818,168.69620823)(303.41621437,168.27472721)(304.47699321,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,282.31532885)
\curveto(186.61786491,282.31532885)(187.6353411,282.73680987)(188.38542432,283.48694579)
\curveto(189.13550887,284.23708038)(189.55696103,285.25462626)(189.55696103,286.31547775)
\curveto(189.55696103,287.37632923)(189.13550887,288.39387511)(188.38542432,289.1440097)
\curveto(187.6353411,289.89414562)(186.61786491,290.31562665)(185.55708607,290.31562665)
\curveto(184.49630723,290.31562665)(183.47883104,289.89414562)(182.72874782,289.1440097)
\curveto(181.97866327,288.39387511)(181.55721111,287.37632923)(181.55721111,286.31547775)
\curveto(181.55721111,285.25462626)(181.97866327,284.23708038)(182.72874782,283.48694579)
\curveto(183.47883104,282.73680987)(184.49630723,282.31532885)(185.55708607,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,282.31532885)
\curveto(186.61786491,282.31532885)(187.6353411,282.73680987)(188.38542432,283.48694579)
\curveto(189.13550887,284.23708038)(189.55696103,285.25462626)(189.55696103,286.31547775)
\curveto(189.55696103,287.37632923)(189.13550887,288.39387511)(188.38542432,289.1440097)
\curveto(187.6353411,289.89414562)(186.61786491,290.31562665)(185.55708607,290.31562665)
\curveto(184.49630723,290.31562665)(183.47883104,289.89414562)(182.72874782,289.1440097)
\curveto(181.97866327,288.39387511)(181.55721111,287.37632923)(181.55721111,286.31547775)
\curveto(181.55721111,285.25462626)(181.97866327,284.23708038)(182.72874782,283.48694579)
\curveto(183.47883104,282.73680987)(184.49630723,282.31532885)(185.55708607,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,166.64557721)
\curveto(316.94106141,166.64557721)(317.9585376,167.06705824)(318.70862082,167.81719416)
\curveto(319.45870537,168.56732875)(319.88015753,169.58487462)(319.88015753,170.64572611)
\curveto(319.88015753,171.7065776)(319.45870537,172.72412348)(318.70862082,173.47425807)
\curveto(317.9585376,174.22439399)(316.94106141,174.64587501)(315.88028257,174.64587501)
\curveto(314.81950373,174.64587501)(313.80202754,174.22439399)(313.05194432,173.47425807)
\curveto(312.30185977,172.72412348)(311.88040761,171.7065776)(311.88040761,170.64572611)
\curveto(311.88040761,169.58487462)(312.30185977,168.56732875)(313.05194432,167.81719416)
\curveto(313.80202754,167.06705824)(314.81950373,166.64557721)(315.88028257,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,166.64557721)
\curveto(316.94106141,166.64557721)(317.9585376,167.06705824)(318.70862082,167.81719416)
\curveto(319.45870537,168.56732875)(319.88015753,169.58487462)(319.88015753,170.64572611)
\curveto(319.88015753,171.7065776)(319.45870537,172.72412348)(318.70862082,173.47425807)
\curveto(317.9585376,174.22439399)(316.94106141,174.64587501)(315.88028257,174.64587501)
\curveto(314.81950373,174.64587501)(313.80202754,174.22439399)(313.05194432,173.47425807)
\curveto(312.30185977,172.72412348)(311.88040761,171.7065776)(311.88040761,170.64572611)
\curveto(311.88040761,169.58487462)(312.30185977,168.56732875)(313.05194432,167.81719416)
\curveto(313.80202754,167.06705824)(314.81950373,166.64557721)(315.88028257,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,252.99060852)
\curveto(300.6506771,252.99060852)(301.6681533,253.41208955)(302.41823651,254.16222547)
\curveto(303.16832107,254.91236006)(303.58977322,255.92990594)(303.58977322,256.99075742)
\curveto(303.58977322,258.05160891)(303.16832107,259.06915479)(302.41823651,259.81928938)
\curveto(301.6681533,260.5694253)(300.6506771,260.99090633)(299.58989826,260.99090633)
\curveto(298.52911942,260.99090633)(297.51164323,260.5694253)(296.76156001,259.81928938)
\curveto(296.01147546,259.06915479)(295.5900233,258.05160891)(295.5900233,256.99075742)
\curveto(295.5900233,255.92990594)(296.01147546,254.91236006)(296.76156001,254.16222547)
\curveto(297.51164323,253.41208955)(298.52911942,252.99060852)(299.58989826,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,252.99060852)
\curveto(300.6506771,252.99060852)(301.6681533,253.41208955)(302.41823651,254.16222547)
\curveto(303.16832107,254.91236006)(303.58977322,255.92990594)(303.58977322,256.99075742)
\curveto(303.58977322,258.05160891)(303.16832107,259.06915479)(302.41823651,259.81928938)
\curveto(301.6681533,260.5694253)(300.6506771,260.99090633)(299.58989826,260.99090633)
\curveto(298.52911942,260.99090633)(297.51164323,260.5694253)(296.76156001,259.81928938)
\curveto(296.01147546,259.06915479)(295.5900233,258.05160891)(295.5900233,256.99075742)
\curveto(295.5900233,255.92990594)(296.01147546,254.91236006)(296.76156001,254.16222547)
\curveto(297.51164323,253.41208955)(298.52911942,252.99060852)(299.58989826,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,138.95000689)
\curveto(274.58602153,138.95000689)(275.60349772,139.37148791)(276.35358094,140.12162384)
\curveto(277.10366549,140.87175842)(277.52511765,141.8893043)(277.52511765,142.95015579)
\curveto(277.52511765,144.01100728)(277.10366549,145.02855316)(276.35358094,145.77868775)
\curveto(275.60349772,146.52882367)(274.58602153,146.95030469)(273.52524269,146.95030469)
\curveto(272.46446385,146.95030469)(271.44698766,146.52882367)(270.69690444,145.77868775)
\curveto(269.94681989,145.02855316)(269.52536773,144.01100728)(269.52536773,142.95015579)
\curveto(269.52536773,141.8893043)(269.94681989,140.87175842)(270.69690444,140.12162384)
\curveto(271.44698766,139.37148791)(272.46446385,138.95000689)(273.52524269,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,138.95000689)
\curveto(274.58602153,138.95000689)(275.60349772,139.37148791)(276.35358094,140.12162384)
\curveto(277.10366549,140.87175842)(277.52511765,141.8893043)(277.52511765,142.95015579)
\curveto(277.52511765,144.01100728)(277.10366549,145.02855316)(276.35358094,145.77868775)
\curveto(275.60349772,146.52882367)(274.58602153,146.95030469)(273.52524269,146.95030469)
\curveto(272.46446385,146.95030469)(271.44698766,146.52882367)(270.69690444,145.77868775)
\curveto(269.94681989,145.02855316)(269.52536773,144.01100728)(269.52536773,142.95015579)
\curveto(269.52536773,141.8893043)(269.94681989,140.87175842)(270.69690444,140.12162384)
\curveto(271.44698766,139.37148791)(272.46446385,138.95000689)(273.52524269,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,314.89835934)
\curveto(158.92419125,314.89835934)(159.94166744,315.31984036)(160.69175066,316.06997628)
\curveto(161.44183521,316.82011087)(161.86328737,317.83765675)(161.86328737,318.89850824)
\curveto(161.86328737,319.95935973)(161.44183521,320.9769056)(160.69175066,321.72704019)
\curveto(159.94166744,322.47717612)(158.92419125,322.89865714)(157.86341241,322.89865714)
\curveto(156.80263357,322.89865714)(155.78515738,322.47717612)(155.03507416,321.72704019)
\curveto(154.28498961,320.9769056)(153.86353745,319.95935973)(153.86353745,318.89850824)
\curveto(153.86353745,317.83765675)(154.28498961,316.82011087)(155.03507416,316.06997628)
\curveto(155.78515738,315.31984036)(156.80263357,314.89835934)(157.86341241,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,314.89835934)
\curveto(158.92419125,314.89835934)(159.94166744,315.31984036)(160.69175066,316.06997628)
\curveto(161.44183521,316.82011087)(161.86328737,317.83765675)(161.86328737,318.89850824)
\curveto(161.86328737,319.95935973)(161.44183521,320.9769056)(160.69175066,321.72704019)
\curveto(159.94166744,322.47717612)(158.92419125,322.89865714)(157.86341241,322.89865714)
\curveto(156.80263357,322.89865714)(155.78515738,322.47717612)(155.03507416,321.72704019)
\curveto(154.28498961,320.9769056)(153.86353745,319.95935973)(153.86353745,318.89850824)
\curveto(153.86353745,317.83765675)(154.28498961,316.82011087)(155.03507416,316.06997628)
\curveto(155.78515738,315.31984036)(156.80263357,314.89835934)(157.86341241,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,337.70648984)
\curveto(284.36025211,337.70648984)(285.3777283,338.12797086)(286.12781152,338.87810678)
\curveto(286.87789607,339.62824137)(287.29934823,340.64578725)(287.29934823,341.70663874)
\curveto(287.29934823,342.76749023)(286.87789607,343.7850361)(286.12781152,344.53517069)
\curveto(285.3777283,345.28530662)(284.36025211,345.70678764)(283.29947327,345.70678764)
\curveto(282.23869443,345.70678764)(281.22121824,345.28530662)(280.47113502,344.53517069)
\curveto(279.72105047,343.7850361)(279.29959831,342.76749023)(279.29959831,341.70663874)
\curveto(279.29959831,340.64578725)(279.72105047,339.62824137)(280.47113502,338.87810678)
\curveto(281.22121824,338.12797086)(282.23869443,337.70648984)(283.29947327,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,337.70648984)
\curveto(284.36025211,337.70648984)(285.3777283,338.12797086)(286.12781152,338.87810678)
\curveto(286.87789607,339.62824137)(287.29934823,340.64578725)(287.29934823,341.70663874)
\curveto(287.29934823,342.76749023)(286.87789607,343.7850361)(286.12781152,344.53517069)
\curveto(285.3777283,345.28530662)(284.36025211,345.70678764)(283.29947327,345.70678764)
\curveto(282.23869443,345.70678764)(281.22121824,345.28530662)(280.47113502,344.53517069)
\curveto(279.72105047,343.7850361)(279.29959831,342.76749023)(279.29959831,341.70663874)
\curveto(279.29959831,340.64578725)(279.72105047,339.62824137)(280.47113502,338.87810678)
\curveto(281.22121824,338.12797086)(282.23869443,337.70648984)(283.29947327,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,88.44629589)
\curveto(165.44034497,88.44629589)(166.45782116,88.86777692)(167.20790438,89.61791284)
\curveto(167.95798893,90.36804743)(168.37944109,91.38559331)(168.37944109,92.4464448)
\curveto(168.37944109,93.50729628)(167.95798893,94.52484216)(167.20790438,95.27497675)
\curveto(166.45782116,96.02511267)(165.44034497,96.4465937)(164.37956613,96.4465937)
\curveto(163.31878729,96.4465937)(162.3013111,96.02511267)(161.55122788,95.27497675)
\curveto(160.80114333,94.52484216)(160.37969117,93.50729628)(160.37969117,92.4464448)
\curveto(160.37969117,91.38559331)(160.80114333,90.36804743)(161.55122788,89.61791284)
\curveto(162.3013111,88.86777692)(163.31878729,88.44629589)(164.37956613,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,88.44629589)
\curveto(165.44034497,88.44629589)(166.45782116,88.86777692)(167.20790438,89.61791284)
\curveto(167.95798893,90.36804743)(168.37944109,91.38559331)(168.37944109,92.4464448)
\curveto(168.37944109,93.50729628)(167.95798893,94.52484216)(167.20790438,95.27497675)
\curveto(166.45782116,96.02511267)(165.44034497,96.4465937)(164.37956613,96.4465937)
\curveto(163.31878729,96.4465937)(162.3013111,96.02511267)(161.55122788,95.27497675)
\curveto(160.80114333,94.52484216)(160.37969117,93.50729628)(160.37969117,92.4464448)
\curveto(160.37969117,91.38559331)(160.80114333,90.36804743)(161.55122788,89.61791284)
\curveto(162.3013111,88.86777692)(163.31878729,88.44629589)(164.37956613,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,226.9241882)
\curveto(289.24738775,226.9241882)(290.26486394,227.34566922)(291.01494716,228.09580515)
\curveto(291.76503171,228.84593973)(292.18648387,229.86348561)(292.18648387,230.9243371)
\curveto(292.18648387,231.98518859)(291.76503171,233.00273447)(291.01494716,233.75286906)
\curveto(290.26486394,234.50300498)(289.24738775,234.924486)(288.18660891,234.924486)
\curveto(287.12583007,234.924486)(286.10835387,234.50300498)(285.35827066,233.75286906)
\curveto(284.6081861,233.00273447)(284.18673395,231.98518859)(284.18673395,230.9243371)
\curveto(284.18673395,229.86348561)(284.6081861,228.84593973)(285.35827066,228.09580515)
\curveto(286.10835387,227.34566922)(287.12583007,226.9241882)(288.18660891,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,226.9241882)
\curveto(289.24738775,226.9241882)(290.26486394,227.34566922)(291.01494716,228.09580515)
\curveto(291.76503171,228.84593973)(292.18648387,229.86348561)(292.18648387,230.9243371)
\curveto(292.18648387,231.98518859)(291.76503171,233.00273447)(291.01494716,233.75286906)
\curveto(290.26486394,234.50300498)(289.24738775,234.924486)(288.18660891,234.924486)
\curveto(287.12583007,234.924486)(286.10835387,234.50300498)(285.35827066,233.75286906)
\curveto(284.6081861,233.00273447)(284.18673395,231.98518859)(284.18673395,230.9243371)
\curveto(284.18673395,229.86348561)(284.6081861,228.84593973)(285.35827066,228.09580515)
\curveto(286.10835387,227.34566922)(287.12583007,226.9241882)(288.18660891,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,78.6713959)
\curveto(279.47315716,78.6713959)(280.49063336,79.09287693)(281.24071657,79.84301285)
\curveto(281.99080113,80.59314744)(282.41225328,81.61069331)(282.41225328,82.6715448)
\curveto(282.41225328,83.73239629)(281.99080113,84.74994217)(281.24071657,85.50007676)
\curveto(280.49063336,86.25021268)(279.47315716,86.6716937)(278.41237832,86.6716937)
\curveto(277.35159949,86.6716937)(276.33412329,86.25021268)(275.58404007,85.50007676)
\curveto(274.83395552,84.74994217)(274.41250336,83.73239629)(274.41250336,82.6715448)
\curveto(274.41250336,81.61069331)(274.83395552,80.59314744)(275.58404007,79.84301285)
\curveto(276.33412329,79.09287693)(277.35159949,78.6713959)(278.41237832,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,78.6713959)
\curveto(279.47315716,78.6713959)(280.49063336,79.09287693)(281.24071657,79.84301285)
\curveto(281.99080113,80.59314744)(282.41225328,81.61069331)(282.41225328,82.6715448)
\curveto(282.41225328,83.73239629)(281.99080113,84.74994217)(281.24071657,85.50007676)
\curveto(280.49063336,86.25021268)(279.47315716,86.6716937)(278.41237832,86.6716937)
\curveto(277.35159949,86.6716937)(276.33412329,86.25021268)(275.58404007,85.50007676)
\curveto(274.83395552,84.74994217)(274.41250336,83.73239629)(274.41250336,82.6715448)
\curveto(274.41250336,81.61069331)(274.83395552,80.59314744)(275.58404007,79.84301285)
\curveto(276.33412329,79.09287693)(277.35159949,78.6713959)(278.41237832,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,300.23599918)
\curveto(393.50592867,300.23599918)(394.52340486,300.6574802)(395.27348808,301.40761612)
\curveto(396.02357263,302.15775071)(396.44502479,303.17529659)(396.44502479,304.23614808)
\curveto(396.44502479,305.29699957)(396.02357263,306.31454544)(395.27348808,307.06468003)
\curveto(394.52340486,307.81481596)(393.50592867,308.23629698)(392.44514983,308.23629698)
\curveto(391.38437099,308.23629698)(390.3668948,307.81481596)(389.61681158,307.06468003)
\curveto(388.86672703,306.31454544)(388.44527487,305.29699957)(388.44527487,304.23614808)
\curveto(388.44527487,303.17529659)(388.86672703,302.15775071)(389.61681158,301.40761612)
\curveto(390.3668948,300.6574802)(391.38437099,300.23599918)(392.44514983,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,300.23599918)
\curveto(393.50592867,300.23599918)(394.52340486,300.6574802)(395.27348808,301.40761612)
\curveto(396.02357263,302.15775071)(396.44502479,303.17529659)(396.44502479,304.23614808)
\curveto(396.44502479,305.29699957)(396.02357263,306.31454544)(395.27348808,307.06468003)
\curveto(394.52340486,307.81481596)(393.50592867,308.23629698)(392.44514983,308.23629698)
\curveto(391.38437099,308.23629698)(390.3668948,307.81481596)(389.61681158,307.06468003)
\curveto(388.86672703,306.31454544)(388.44527487,305.29699957)(388.44527487,304.23614808)
\curveto(388.44527487,303.17529659)(388.86672703,302.15775071)(389.61681158,301.40761612)
\curveto(390.3668948,300.6574802)(391.38437099,300.23599918)(392.44514983,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,151.98320688)
\curveto(90.50451614,151.98320688)(91.52199233,152.4046879)(92.27207555,153.15482382)
\curveto(93.0221601,153.90495841)(93.44361226,154.92250429)(93.44361226,155.98335578)
\curveto(93.44361226,157.04420727)(93.0221601,158.06175315)(92.27207555,158.81188774)
\curveto(91.52199233,159.56202366)(90.50451614,159.98350468)(89.4437373,159.98350468)
\curveto(88.38295846,159.98350468)(87.36548227,159.56202366)(86.61539905,158.81188774)
\curveto(85.8653145,158.06175315)(85.44386234,157.04420727)(85.44386234,155.98335578)
\curveto(85.44386234,154.92250429)(85.8653145,153.90495841)(86.61539905,153.15482382)
\curveto(87.36548227,152.4046879)(88.38295846,151.98320688)(89.4437373,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,151.98320688)
\curveto(90.50451614,151.98320688)(91.52199233,152.4046879)(92.27207555,153.15482382)
\curveto(93.0221601,153.90495841)(93.44361226,154.92250429)(93.44361226,155.98335578)
\curveto(93.44361226,157.04420727)(93.0221601,158.06175315)(92.27207555,158.81188774)
\curveto(91.52199233,159.56202366)(90.50451614,159.98350468)(89.4437373,159.98350468)
\curveto(88.38295846,159.98350468)(87.36548227,159.56202366)(86.61539905,158.81188774)
\curveto(85.8653145,158.06175315)(85.44386234,157.04420727)(85.44386234,155.98335578)
\curveto(85.44386234,154.92250429)(85.8653145,153.90495841)(86.61539905,153.15482382)
\curveto(87.36548227,152.4046879)(88.38295846,151.98320688)(89.4437373,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,83.55882555)
\curveto(142.6337866,83.55882555)(143.65126279,83.98030658)(144.40134601,84.7304425)
\curveto(145.15143056,85.48057709)(145.57288272,86.49812296)(145.57288272,87.55897445)
\curveto(145.57288272,88.61982594)(145.15143056,89.63737182)(144.40134601,90.38750641)
\curveto(143.65126279,91.13764233)(142.6337866,91.55912335)(141.57300776,91.55912335)
\curveto(140.51222892,91.55912335)(139.49475273,91.13764233)(138.74466951,90.38750641)
\curveto(137.99458496,89.63737182)(137.5731328,88.61982594)(137.5731328,87.55897445)
\curveto(137.5731328,86.49812296)(137.99458496,85.48057709)(138.74466951,84.7304425)
\curveto(139.49475273,83.98030658)(140.51222892,83.55882555)(141.57300776,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,83.55882555)
\curveto(142.6337866,83.55882555)(143.65126279,83.98030658)(144.40134601,84.7304425)
\curveto(145.15143056,85.48057709)(145.57288272,86.49812296)(145.57288272,87.55897445)
\curveto(145.57288272,88.61982594)(145.15143056,89.63737182)(144.40134601,90.38750641)
\curveto(143.65126279,91.13764233)(142.6337866,91.55912335)(141.57300776,91.55912335)
\curveto(140.51222892,91.55912335)(139.49475273,91.13764233)(138.74466951,90.38750641)
\curveto(137.99458496,89.63737182)(137.5731328,88.61982594)(137.5731328,87.55897445)
\curveto(137.5731328,86.49812296)(137.99458496,85.48057709)(138.74466951,84.7304425)
\curveto(139.49475273,83.98030658)(140.51222892,83.55882555)(141.57300776,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,295.34854918)
\curveto(359.29610129,295.34854918)(360.31357748,295.7700302)(361.0636607,296.52016613)
\curveto(361.81374525,297.27030072)(362.23519741,298.28784659)(362.23519741,299.34869808)
\curveto(362.23519741,300.40954957)(361.81374525,301.42709545)(361.0636607,302.17723004)
\curveto(360.31357748,302.92736596)(359.29610129,303.34884698)(358.23532245,303.34884698)
\curveto(357.17454361,303.34884698)(356.15706741,302.92736596)(355.4069842,302.17723004)
\curveto(354.65689964,301.42709545)(354.23544749,300.40954957)(354.23544749,299.34869808)
\curveto(354.23544749,298.28784659)(354.65689964,297.27030072)(355.4069842,296.52016613)
\curveto(356.15706741,295.7700302)(357.17454361,295.34854918)(358.23532245,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,295.34854918)
\curveto(359.29610129,295.34854918)(360.31357748,295.7700302)(361.0636607,296.52016613)
\curveto(361.81374525,297.27030072)(362.23519741,298.28784659)(362.23519741,299.34869808)
\curveto(362.23519741,300.40954957)(361.81374525,301.42709545)(361.0636607,302.17723004)
\curveto(360.31357748,302.92736596)(359.29610129,303.34884698)(358.23532245,303.34884698)
\curveto(357.17454361,303.34884698)(356.15706741,302.92736596)(355.4069842,302.17723004)
\curveto(354.65689964,301.42709545)(354.23544749,300.40954957)(354.23544749,299.34869808)
\curveto(354.23544749,298.28784659)(354.65689964,297.27030072)(355.4069842,296.52016613)
\curveto(356.15706741,295.7700302)(357.17454361,295.34854918)(358.23532245,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,292.09023901)
\curveto(276.2150803,292.09023901)(277.2325565,292.51172003)(277.98263971,293.26185596)
\curveto(278.73272427,294.01199054)(279.15417642,295.02953642)(279.15417642,296.09038791)
\curveto(279.15417642,297.1512394)(278.73272427,298.16878528)(277.98263971,298.91891987)
\curveto(277.2325565,299.66905579)(276.2150803,300.09053681)(275.15430146,300.09053681)
\curveto(274.09352262,300.09053681)(273.07604643,299.66905579)(272.32596321,298.91891987)
\curveto(271.57587866,298.16878528)(271.1544265,297.1512394)(271.1544265,296.09038791)
\curveto(271.1544265,295.02953642)(271.57587866,294.01199054)(272.32596321,293.26185596)
\curveto(273.07604643,292.51172003)(274.09352262,292.09023901)(275.15430146,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,292.09023901)
\curveto(276.2150803,292.09023901)(277.2325565,292.51172003)(277.98263971,293.26185596)
\curveto(278.73272427,294.01199054)(279.15417642,295.02953642)(279.15417642,296.09038791)
\curveto(279.15417642,297.1512394)(278.73272427,298.16878528)(277.98263971,298.91891987)
\curveto(277.2325565,299.66905579)(276.2150803,300.09053681)(275.15430146,300.09053681)
\curveto(274.09352262,300.09053681)(273.07604643,299.66905579)(272.32596321,298.91891987)
\curveto(271.57587866,298.16878528)(271.1544265,297.1512394)(271.1544265,296.09038791)
\curveto(271.1544265,295.02953642)(271.57587866,294.01199054)(272.32596321,293.26185596)
\curveto(273.07604643,292.51172003)(274.09352262,292.09023901)(275.15430146,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,285.57363902)
\curveto(121.45626666,285.57363902)(122.47374285,285.99512004)(123.22382607,286.74525596)
\curveto(123.97391062,287.49539055)(124.39536278,288.51293643)(124.39536278,289.57378792)
\curveto(124.39536278,290.63463941)(123.97391062,291.65218528)(123.22382607,292.40231987)
\curveto(122.47374285,293.15245579)(121.45626666,293.57393682)(120.39548782,293.57393682)
\curveto(119.33470898,293.57393682)(118.31723279,293.15245579)(117.56714957,292.40231987)
\curveto(116.81706502,291.65218528)(116.39561286,290.63463941)(116.39561286,289.57378792)
\curveto(116.39561286,288.51293643)(116.81706502,287.49539055)(117.56714957,286.74525596)
\curveto(118.31723279,285.99512004)(119.33470898,285.57363902)(120.39548782,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,285.57363902)
\curveto(121.45626666,285.57363902)(122.47374285,285.99512004)(123.22382607,286.74525596)
\curveto(123.97391062,287.49539055)(124.39536278,288.51293643)(124.39536278,289.57378792)
\curveto(124.39536278,290.63463941)(123.97391062,291.65218528)(123.22382607,292.40231987)
\curveto(122.47374285,293.15245579)(121.45626666,293.57393682)(120.39548782,293.57393682)
\curveto(119.33470898,293.57393682)(118.31723279,293.15245579)(117.56714957,292.40231987)
\curveto(116.81706502,291.65218528)(116.39561286,290.63463941)(116.39561286,289.57378792)
\curveto(116.39561286,288.51293643)(116.81706502,287.49539055)(117.56714957,286.74525596)
\curveto(118.31723279,285.99512004)(119.33470898,285.57363902)(120.39548782,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,189.45369754)
\curveto(372.32840873,189.45369754)(373.34588492,189.87517856)(374.09596814,190.62531448)
\curveto(374.84605269,191.37544907)(375.26750485,192.39299495)(375.26750485,193.45384644)
\curveto(375.26750485,194.51469793)(374.84605269,195.53224381)(374.09596814,196.2823784)
\curveto(373.34588492,197.03251432)(372.32840873,197.45399534)(371.26762989,197.45399534)
\curveto(370.20685105,197.45399534)(369.18937486,197.03251432)(368.43929164,196.2823784)
\curveto(367.68920709,195.53224381)(367.26775493,194.51469793)(367.26775493,193.45384644)
\curveto(367.26775493,192.39299495)(367.68920709,191.37544907)(368.43929164,190.62531448)
\curveto(369.18937486,189.87517856)(370.20685105,189.45369754)(371.26762989,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,189.45369754)
\curveto(372.32840873,189.45369754)(373.34588492,189.87517856)(374.09596814,190.62531448)
\curveto(374.84605269,191.37544907)(375.26750485,192.39299495)(375.26750485,193.45384644)
\curveto(375.26750485,194.51469793)(374.84605269,195.53224381)(374.09596814,196.2823784)
\curveto(373.34588492,197.03251432)(372.32840873,197.45399534)(371.26762989,197.45399534)
\curveto(370.20685105,197.45399534)(369.18937486,197.03251432)(368.43929164,196.2823784)
\curveto(367.68920709,195.53224381)(367.26775493,194.51469793)(367.26775493,193.45384644)
\curveto(367.26775493,192.39299495)(367.68920709,191.37544907)(368.43929164,190.62531448)
\curveto(369.18937486,189.87517856)(370.20685105,189.45369754)(371.26762989,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,336.07732966)
\curveto(87.24642911,336.07732966)(88.2639053,336.49881069)(89.01398852,337.24894661)
\curveto(89.76407307,337.9990812)(90.18552523,339.01662708)(90.18552523,340.07747857)
\curveto(90.18552523,341.13833005)(89.76407307,342.15587593)(89.01398852,342.90601052)
\curveto(88.2639053,343.65614644)(87.24642911,344.07762747)(86.18565027,344.07762747)
\curveto(85.12487143,344.07762747)(84.10739523,343.65614644)(83.35731202,342.90601052)
\curveto(82.60722746,342.15587593)(82.18577531,341.13833005)(82.18577531,340.07747857)
\curveto(82.18577531,339.01662708)(82.60722746,337.9990812)(83.35731202,337.24894661)
\curveto(84.10739523,336.49881069)(85.12487143,336.07732966)(86.18565027,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,336.07732966)
\curveto(87.24642911,336.07732966)(88.2639053,336.49881069)(89.01398852,337.24894661)
\curveto(89.76407307,337.9990812)(90.18552523,339.01662708)(90.18552523,340.07747857)
\curveto(90.18552523,341.13833005)(89.76407307,342.15587593)(89.01398852,342.90601052)
\curveto(88.2639053,343.65614644)(87.24642911,344.07762747)(86.18565027,344.07762747)
\curveto(85.12487143,344.07762747)(84.10739523,343.65614644)(83.35731202,342.90601052)
\curveto(82.60722746,342.15587593)(82.18577531,341.13833005)(82.18577531,340.07747857)
\curveto(82.18577531,339.01662708)(82.60722746,337.9990812)(83.35731202,337.24894661)
\curveto(84.10739523,336.49881069)(85.12487143,336.07732966)(86.18565027,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,213.89096786)
\curveto(276.2150803,213.89096786)(277.2325565,214.31244889)(277.98263971,215.06258481)
\curveto(278.73272427,215.8127194)(279.15417642,216.83026528)(279.15417642,217.89111677)
\curveto(279.15417642,218.95196825)(278.73272427,219.96951413)(277.98263971,220.71964872)
\curveto(277.2325565,221.46978464)(276.2150803,221.89126567)(275.15430146,221.89126567)
\curveto(274.09352262,221.89126567)(273.07604643,221.46978464)(272.32596321,220.71964872)
\curveto(271.57587866,219.96951413)(271.1544265,218.95196825)(271.1544265,217.89111677)
\curveto(271.1544265,216.83026528)(271.57587866,215.8127194)(272.32596321,215.06258481)
\curveto(273.07604643,214.31244889)(274.09352262,213.89096786)(275.15430146,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,213.89096786)
\curveto(276.2150803,213.89096786)(277.2325565,214.31244889)(277.98263971,215.06258481)
\curveto(278.73272427,215.8127194)(279.15417642,216.83026528)(279.15417642,217.89111677)
\curveto(279.15417642,218.95196825)(278.73272427,219.96951413)(277.98263971,220.71964872)
\curveto(277.2325565,221.46978464)(276.2150803,221.89126567)(275.15430146,221.89126567)
\curveto(274.09352262,221.89126567)(273.07604643,221.46978464)(272.32596321,220.71964872)
\curveto(271.57587866,219.96951413)(271.1544265,218.95196825)(271.1544265,217.89111677)
\curveto(271.1544265,216.83026528)(271.57587866,215.8127194)(272.32596321,215.06258481)
\curveto(273.07604643,214.31244889)(274.09352262,213.89096786)(275.15430146,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,81.9296959)
\curveto(173.58553712,81.9296959)(174.60301331,82.35117692)(175.35309653,83.10131285)
\curveto(176.10318108,83.85144744)(176.52463324,84.86899331)(176.52463324,85.9298448)
\curveto(176.52463324,86.99069629)(176.10318108,88.00824217)(175.35309653,88.75837676)
\curveto(174.60301331,89.50851268)(173.58553712,89.9299937)(172.52475828,89.9299937)
\curveto(171.46397944,89.9299937)(170.44650325,89.50851268)(169.69642003,88.75837676)
\curveto(168.94633548,88.00824217)(168.52488332,86.99069629)(168.52488332,85.9298448)
\curveto(168.52488332,84.86899331)(168.94633548,83.85144744)(169.69642003,83.10131285)
\curveto(170.44650325,82.35117692)(171.46397944,81.9296959)(172.52475828,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,81.9296959)
\curveto(173.58553712,81.9296959)(174.60301331,82.35117692)(175.35309653,83.10131285)
\curveto(176.10318108,83.85144744)(176.52463324,84.86899331)(176.52463324,85.9298448)
\curveto(176.52463324,86.99069629)(176.10318108,88.00824217)(175.35309653,88.75837676)
\curveto(174.60301331,89.50851268)(173.58553712,89.9299937)(172.52475828,89.9299937)
\curveto(171.46397944,89.9299937)(170.44650325,89.50851268)(169.69642003,88.75837676)
\curveto(168.94633548,88.00824217)(168.52488332,86.99069629)(168.52488332,85.9298448)
\curveto(168.52488332,84.86899331)(168.94633548,83.85144744)(169.69642003,83.10131285)
\curveto(170.44650325,82.35117692)(171.46397944,81.9296959)(172.52475828,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,209.00351787)
\curveto(383.73169809,209.00351787)(384.74917428,209.42499889)(385.4992575,210.17513481)
\curveto(386.24934205,210.9252694)(386.67079421,211.94281528)(386.67079421,213.00366677)
\curveto(386.67079421,214.06451826)(386.24934205,215.08206414)(385.4992575,215.83219873)
\curveto(384.74917428,216.58233465)(383.73169809,217.00381567)(382.67091925,217.00381567)
\curveto(381.61014041,217.00381567)(380.59266421,216.58233465)(379.842581,215.83219873)
\curveto(379.09249644,215.08206414)(378.67104429,214.06451826)(378.67104429,213.00366677)
\curveto(378.67104429,211.94281528)(379.09249644,210.9252694)(379.842581,210.17513481)
\curveto(380.59266421,209.42499889)(381.61014041,209.00351787)(382.67091925,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,209.00351787)
\curveto(383.73169809,209.00351787)(384.74917428,209.42499889)(385.4992575,210.17513481)
\curveto(386.24934205,210.9252694)(386.67079421,211.94281528)(386.67079421,213.00366677)
\curveto(386.67079421,214.06451826)(386.24934205,215.08206414)(385.4992575,215.83219873)
\curveto(384.74917428,216.58233465)(383.73169809,217.00381567)(382.67091925,217.00381567)
\curveto(381.61014041,217.00381567)(380.59266421,216.58233465)(379.842581,215.83219873)
\curveto(379.09249644,215.08206414)(378.67104429,214.06451826)(378.67104429,213.00366677)
\curveto(378.67104429,211.94281528)(379.09249644,210.9252694)(379.842581,210.17513481)
\curveto(380.59266421,209.42499889)(381.61014041,209.00351787)(382.67091925,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,114.51271622)
\curveto(279.47315716,114.51271622)(280.49063336,114.93419724)(281.24071657,115.68433316)
\curveto(281.99080113,116.43446775)(282.41225328,117.45201363)(282.41225328,118.51286512)
\curveto(282.41225328,119.57371661)(281.99080113,120.59126249)(281.24071657,121.34139707)
\curveto(280.49063336,122.091533)(279.47315716,122.51301402)(278.41237832,122.51301402)
\curveto(277.35159949,122.51301402)(276.33412329,122.091533)(275.58404007,121.34139707)
\curveto(274.83395552,120.59126249)(274.41250336,119.57371661)(274.41250336,118.51286512)
\curveto(274.41250336,117.45201363)(274.83395552,116.43446775)(275.58404007,115.68433316)
\curveto(276.33412329,114.93419724)(277.35159949,114.51271622)(278.41237832,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,114.51271622)
\curveto(279.47315716,114.51271622)(280.49063336,114.93419724)(281.24071657,115.68433316)
\curveto(281.99080113,116.43446775)(282.41225328,117.45201363)(282.41225328,118.51286512)
\curveto(282.41225328,119.57371661)(281.99080113,120.59126249)(281.24071657,121.34139707)
\curveto(280.49063336,122.091533)(279.47315716,122.51301402)(278.41237832,122.51301402)
\curveto(277.35159949,122.51301402)(276.33412329,122.091533)(275.58404007,121.34139707)
\curveto(274.83395552,120.59126249)(274.41250336,119.57371661)(274.41250336,118.51286512)
\curveto(274.41250336,117.45201363)(274.83395552,116.43446775)(275.58404007,115.68433316)
\curveto(276.33412329,114.93419724)(277.35159949,114.51271622)(278.41237832,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,194.34114754)
\curveto(188.24690334,194.34114754)(189.26437953,194.76262856)(190.01446275,195.51276448)
\curveto(190.7645473,196.26289907)(191.18599946,197.28044495)(191.18599946,198.34129644)
\curveto(191.18599946,199.40214793)(190.7645473,200.4196938)(190.01446275,201.16982839)
\curveto(189.26437953,201.91996431)(188.24690334,202.34144534)(187.1861245,202.34144534)
\curveto(186.12534566,202.34144534)(185.10786947,201.91996431)(184.35778625,201.16982839)
\curveto(183.6077017,200.4196938)(183.18624954,199.40214793)(183.18624954,198.34129644)
\curveto(183.18624954,197.28044495)(183.6077017,196.26289907)(184.35778625,195.51276448)
\curveto(185.10786947,194.76262856)(186.12534566,194.34114754)(187.1861245,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,194.34114754)
\curveto(188.24690334,194.34114754)(189.26437953,194.76262856)(190.01446275,195.51276448)
\curveto(190.7645473,196.26289907)(191.18599946,197.28044495)(191.18599946,198.34129644)
\curveto(191.18599946,199.40214793)(190.7645473,200.4196938)(190.01446275,201.16982839)
\curveto(189.26437953,201.91996431)(188.24690334,202.34144534)(187.1861245,202.34144534)
\curveto(186.12534566,202.34144534)(185.10786947,201.91996431)(184.35778625,201.16982839)
\curveto(183.6077017,200.4196938)(183.18624954,199.40214793)(183.18624954,198.34129644)
\curveto(183.18624954,197.28044495)(183.6077017,196.26289907)(184.35778625,195.51276448)
\curveto(185.10786947,194.76262856)(186.12534566,194.34114754)(187.1861245,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,244.84483818)
\curveto(370.69939064,244.84483818)(371.71686684,245.26631921)(372.46695005,246.01645513)
\curveto(373.21703461,246.76658972)(373.63848676,247.7841356)(373.63848676,248.84498709)
\curveto(373.63848676,249.90583857)(373.21703461,250.92338445)(372.46695005,251.67351904)
\curveto(371.71686684,252.42365496)(370.69939064,252.84513599)(369.6386118,252.84513599)
\curveto(368.57783296,252.84513599)(367.56035677,252.42365496)(366.81027355,251.67351904)
\curveto(366.060189,250.92338445)(365.63873684,249.90583857)(365.63873684,248.84498709)
\curveto(365.63873684,247.7841356)(366.060189,246.76658972)(366.81027355,246.01645513)
\curveto(367.56035677,245.26631921)(368.57783296,244.84483818)(369.6386118,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,244.84483818)
\curveto(370.69939064,244.84483818)(371.71686684,245.26631921)(372.46695005,246.01645513)
\curveto(373.21703461,246.76658972)(373.63848676,247.7841356)(373.63848676,248.84498709)
\curveto(373.63848676,249.90583857)(373.21703461,250.92338445)(372.46695005,251.67351904)
\curveto(371.71686684,252.42365496)(370.69939064,252.84513599)(369.6386118,252.84513599)
\curveto(368.57783296,252.84513599)(367.56035677,252.42365496)(366.81027355,251.67351904)
\curveto(366.060189,250.92338445)(365.63873684,249.90583857)(365.63873684,248.84498709)
\curveto(365.63873684,247.7841356)(366.060189,246.76658972)(366.81027355,246.01645513)
\curveto(367.56035677,245.26631921)(368.57783296,244.84483818)(369.6386118,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,210.63266787)
\curveto(400.02208239,210.63266787)(401.03955858,211.05414889)(401.7896418,211.80428481)
\curveto(402.53972635,212.5544194)(402.96117851,213.57196528)(402.96117851,214.63281677)
\curveto(402.96117851,215.69366826)(402.53972635,216.71121413)(401.7896418,217.46134872)
\curveto(401.03955858,218.21148465)(400.02208239,218.63296567)(398.96130355,218.63296567)
\curveto(397.90052471,218.63296567)(396.88304852,218.21148465)(396.1329653,217.46134872)
\curveto(395.38288075,216.71121413)(394.96142859,215.69366826)(394.96142859,214.63281677)
\curveto(394.96142859,213.57196528)(395.38288075,212.5544194)(396.1329653,211.80428481)
\curveto(396.88304852,211.05414889)(397.90052471,210.63266787)(398.96130355,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,210.63266787)
\curveto(400.02208239,210.63266787)(401.03955858,211.05414889)(401.7896418,211.80428481)
\curveto(402.53972635,212.5544194)(402.96117851,213.57196528)(402.96117851,214.63281677)
\curveto(402.96117851,215.69366826)(402.53972635,216.71121413)(401.7896418,217.46134872)
\curveto(401.03955858,218.21148465)(400.02208239,218.63296567)(398.96130355,218.63296567)
\curveto(397.90052471,218.63296567)(396.88304852,218.21148465)(396.1329653,217.46134872)
\curveto(395.38288075,216.71121413)(394.96142859,215.69366826)(394.96142859,214.63281677)
\curveto(394.96142859,213.57196528)(395.38288075,212.5544194)(396.1329653,211.80428481)
\curveto(396.88304852,211.05414889)(397.90052471,210.63266787)(398.96130355,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,282.31532885)
\curveto(201.27923113,282.31532885)(202.29670732,282.73680987)(203.04679054,283.48694579)
\curveto(203.79687509,284.23708038)(204.21832725,285.25462626)(204.21832725,286.31547775)
\curveto(204.21832725,287.37632923)(203.79687509,288.39387511)(203.04679054,289.1440097)
\curveto(202.29670732,289.89414562)(201.27923113,290.31562665)(200.21845229,290.31562665)
\curveto(199.15767345,290.31562665)(198.14019726,289.89414562)(197.39011404,289.1440097)
\curveto(196.64002949,288.39387511)(196.21857733,287.37632923)(196.21857733,286.31547775)
\curveto(196.21857733,285.25462626)(196.64002949,284.23708038)(197.39011404,283.48694579)
\curveto(198.14019726,282.73680987)(199.15767345,282.31532885)(200.21845229,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,282.31532885)
\curveto(201.27923113,282.31532885)(202.29670732,282.73680987)(203.04679054,283.48694579)
\curveto(203.79687509,284.23708038)(204.21832725,285.25462626)(204.21832725,286.31547775)
\curveto(204.21832725,287.37632923)(203.79687509,288.39387511)(203.04679054,289.1440097)
\curveto(202.29670732,289.89414562)(201.27923113,290.31562665)(200.21845229,290.31562665)
\curveto(199.15767345,290.31562665)(198.14019726,289.89414562)(197.39011404,289.1440097)
\curveto(196.64002949,288.39387511)(196.21857733,287.37632923)(196.21857733,286.31547775)
\curveto(196.21857733,285.25462626)(196.64002949,284.23708038)(197.39011404,283.48694579)
\curveto(198.14019726,282.73680987)(199.15767345,282.31532885)(200.21845229,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,173.16217721)
\curveto(157.29515282,173.16217721)(158.31262901,173.58365823)(159.06271223,174.33379415)
\curveto(159.81279678,175.08392874)(160.23424894,176.10147462)(160.23424894,177.16232611)
\curveto(160.23424894,178.2231776)(159.81279678,179.24072347)(159.06271223,179.99085806)
\curveto(158.31262901,180.74099399)(157.29515282,181.16247501)(156.23437398,181.16247501)
\curveto(155.17359514,181.16247501)(154.15611895,180.74099399)(153.40603573,179.99085806)
\curveto(152.65595118,179.24072347)(152.23449902,178.2231776)(152.23449902,177.16232611)
\curveto(152.23449902,176.10147462)(152.65595118,175.08392874)(153.40603573,174.33379415)
\curveto(154.15611895,173.58365823)(155.17359514,173.16217721)(156.23437398,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,173.16217721)
\curveto(157.29515282,173.16217721)(158.31262901,173.58365823)(159.06271223,174.33379415)
\curveto(159.81279678,175.08392874)(160.23424894,176.10147462)(160.23424894,177.16232611)
\curveto(160.23424894,178.2231776)(159.81279678,179.24072347)(159.06271223,179.99085806)
\curveto(158.31262901,180.74099399)(157.29515282,181.16247501)(156.23437398,181.16247501)
\curveto(155.17359514,181.16247501)(154.15611895,180.74099399)(153.40603573,179.99085806)
\curveto(152.65595118,179.24072347)(152.23449902,178.2231776)(152.23449902,177.16232611)
\curveto(152.23449902,176.10147462)(152.65595118,175.08392874)(153.40603573,174.33379415)
\curveto(154.15611895,173.58365823)(155.17359514,173.16217721)(156.23437398,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,241.58653819)
\curveto(243.63427101,241.58653819)(244.6517472,242.00801921)(245.40183042,242.75815513)
\curveto(246.15191497,243.50828972)(246.57336713,244.5258356)(246.57336713,245.58668709)
\curveto(246.57336713,246.64753858)(246.15191497,247.66508445)(245.40183042,248.41521904)
\curveto(244.6517472,249.16535497)(243.63427101,249.58683599)(242.57349217,249.58683599)
\curveto(241.51271333,249.58683599)(240.49523713,249.16535497)(239.74515392,248.41521904)
\curveto(238.99506936,247.66508445)(238.57361721,246.64753858)(238.57361721,245.58668709)
\curveto(238.57361721,244.5258356)(238.99506936,243.50828972)(239.74515392,242.75815513)
\curveto(240.49523713,242.00801921)(241.51271333,241.58653819)(242.57349217,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,241.58653819)
\curveto(243.63427101,241.58653819)(244.6517472,242.00801921)(245.40183042,242.75815513)
\curveto(246.15191497,243.50828972)(246.57336713,244.5258356)(246.57336713,245.58668709)
\curveto(246.57336713,246.64753858)(246.15191497,247.66508445)(245.40183042,248.41521904)
\curveto(244.6517472,249.16535497)(243.63427101,249.58683599)(242.57349217,249.58683599)
\curveto(241.51271333,249.58683599)(240.49523713,249.16535497)(239.74515392,248.41521904)
\curveto(238.99506936,247.66508445)(238.57361721,246.64753858)(238.57361721,245.58668709)
\curveto(238.57361721,244.5258356)(238.99506936,243.50828972)(239.74515392,242.75815513)
\curveto(240.49523713,242.00801921)(241.51271333,241.58653819)(242.57349217,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,323.0441195)
\curveto(227.34386636,323.0441195)(228.36134255,323.46560053)(229.11142577,324.21573645)
\curveto(229.86151032,324.96587104)(230.28296248,325.98341691)(230.28296248,327.0442684)
\curveto(230.28296248,328.10511989)(229.86151032,329.12266577)(229.11142577,329.87280036)
\curveto(228.36134255,330.62293628)(227.34386636,331.0444173)(226.28308752,331.0444173)
\curveto(225.22230868,331.0444173)(224.20483249,330.62293628)(223.45474927,329.87280036)
\curveto(222.70466472,329.12266577)(222.28321256,328.10511989)(222.28321256,327.0442684)
\curveto(222.28321256,325.98341691)(222.70466472,324.96587104)(223.45474927,324.21573645)
\curveto(224.20483249,323.46560053)(225.22230868,323.0441195)(226.28308752,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,323.0441195)
\curveto(227.34386636,323.0441195)(228.36134255,323.46560053)(229.11142577,324.21573645)
\curveto(229.86151032,324.96587104)(230.28296248,325.98341691)(230.28296248,327.0442684)
\curveto(230.28296248,328.10511989)(229.86151032,329.12266577)(229.11142577,329.87280036)
\curveto(228.36134255,330.62293628)(227.34386636,331.0444173)(226.28308752,331.0444173)
\curveto(225.22230868,331.0444173)(224.20483249,330.62293628)(223.45474927,329.87280036)
\curveto(222.70466472,329.12266577)(222.28321256,328.10511989)(222.28321256,327.0442684)
\curveto(222.28321256,325.98341691)(222.70466472,324.96587104)(223.45474927,324.21573645)
\curveto(224.20483249,323.46560053)(225.22230868,323.0441195)(226.28308752,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,210.63266787)
\curveto(404.90921803,210.63266787)(405.92669422,211.05414889)(406.67677744,211.80428481)
\curveto(407.42686199,212.5544194)(407.84831415,213.57196528)(407.84831415,214.63281677)
\curveto(407.84831415,215.69366826)(407.42686199,216.71121413)(406.67677744,217.46134872)
\curveto(405.92669422,218.21148465)(404.90921803,218.63296567)(403.84843919,218.63296567)
\curveto(402.78766035,218.63296567)(401.77018415,218.21148465)(401.02010094,217.46134872)
\curveto(400.27001638,216.71121413)(399.84856423,215.69366826)(399.84856423,214.63281677)
\curveto(399.84856423,213.57196528)(400.27001638,212.5544194)(401.02010094,211.80428481)
\curveto(401.77018415,211.05414889)(402.78766035,210.63266787)(403.84843919,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,210.63266787)
\curveto(404.90921803,210.63266787)(405.92669422,211.05414889)(406.67677744,211.80428481)
\curveto(407.42686199,212.5544194)(407.84831415,213.57196528)(407.84831415,214.63281677)
\curveto(407.84831415,215.69366826)(407.42686199,216.71121413)(406.67677744,217.46134872)
\curveto(405.92669422,218.21148465)(404.90921803,218.63296567)(403.84843919,218.63296567)
\curveto(402.78766035,218.63296567)(401.77018415,218.21148465)(401.02010094,217.46134872)
\curveto(400.27001638,216.71121413)(399.84856423,215.69366826)(399.84856423,214.63281677)
\curveto(399.84856423,213.57196528)(400.27001638,212.5544194)(401.02010094,211.80428481)
\curveto(401.77018415,211.05414889)(402.78766035,210.63266787)(403.84843919,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,77.04222556)
\curveto(235.48905851,77.04222556)(236.5065347,77.46370658)(237.25661792,78.2138425)
\curveto(238.00670247,78.96397709)(238.42815463,79.98152297)(238.42815463,81.04237446)
\curveto(238.42815463,82.10322595)(238.00670247,83.12077183)(237.25661792,83.87090641)
\curveto(236.5065347,84.62104234)(235.48905851,85.04252336)(234.42827967,85.04252336)
\curveto(233.36750083,85.04252336)(232.35002464,84.62104234)(231.59994142,83.87090641)
\curveto(230.84985687,83.12077183)(230.42840471,82.10322595)(230.42840471,81.04237446)
\curveto(230.42840471,79.98152297)(230.84985687,78.96397709)(231.59994142,78.2138425)
\curveto(232.35002464,77.46370658)(233.36750083,77.04222556)(234.42827967,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,77.04222556)
\curveto(235.48905851,77.04222556)(236.5065347,77.46370658)(237.25661792,78.2138425)
\curveto(238.00670247,78.96397709)(238.42815463,79.98152297)(238.42815463,81.04237446)
\curveto(238.42815463,82.10322595)(238.00670247,83.12077183)(237.25661792,83.87090641)
\curveto(236.5065347,84.62104234)(235.48905851,85.04252336)(234.42827967,85.04252336)
\curveto(233.36750083,85.04252336)(232.35002464,84.62104234)(231.59994142,83.87090641)
\curveto(230.84985687,83.12077183)(230.42840471,82.10322595)(230.42840471,81.04237446)
\curveto(230.42840471,79.98152297)(230.84985687,78.96397709)(231.59994142,78.2138425)
\curveto(232.35002464,77.46370658)(233.36750083,77.04222556)(234.42827967,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,158.49980687)
\curveto(155.66609404,158.49980687)(156.68357024,158.9212879)(157.43365345,159.67142382)
\curveto(158.18373801,160.42155841)(158.60519016,161.43910429)(158.60519016,162.49995577)
\curveto(158.60519016,163.56080726)(158.18373801,164.57835314)(157.43365345,165.32848773)
\curveto(156.68357024,166.07862365)(155.66609404,166.50010468)(154.6053152,166.50010468)
\curveto(153.54453636,166.50010468)(152.52706017,166.07862365)(151.77697695,165.32848773)
\curveto(151.0268924,164.57835314)(150.60544024,163.56080726)(150.60544024,162.49995577)
\curveto(150.60544024,161.43910429)(151.0268924,160.42155841)(151.77697695,159.67142382)
\curveto(152.52706017,158.9212879)(153.54453636,158.49980687)(154.6053152,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,158.49980687)
\curveto(155.66609404,158.49980687)(156.68357024,158.9212879)(157.43365345,159.67142382)
\curveto(158.18373801,160.42155841)(158.60519016,161.43910429)(158.60519016,162.49995577)
\curveto(158.60519016,163.56080726)(158.18373801,164.57835314)(157.43365345,165.32848773)
\curveto(156.68357024,166.07862365)(155.66609404,166.50010468)(154.6053152,166.50010468)
\curveto(153.54453636,166.50010468)(152.52706017,166.07862365)(151.77697695,165.32848773)
\curveto(151.0268924,164.57835314)(150.60544024,163.56080726)(150.60544024,162.49995577)
\curveto(150.60544024,161.43910429)(151.0268924,160.42155841)(151.77697695,159.67142382)
\curveto(152.52706017,158.9212879)(153.54453636,158.49980687)(154.6053152,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,371.91867033)
\curveto(150.77897875,371.91867033)(151.79645494,372.34015135)(152.54653816,373.09028727)
\curveto(153.29662271,373.84042186)(153.71807487,374.85796774)(153.71807487,375.91881923)
\curveto(153.71807487,376.97967072)(153.29662271,377.99721659)(152.54653816,378.74735118)
\curveto(151.79645494,379.49748711)(150.77897875,379.91896813)(149.71819991,379.91896813)
\curveto(148.65742107,379.91896813)(147.63994488,379.49748711)(146.88986166,378.74735118)
\curveto(146.13977711,377.99721659)(145.71832495,376.97967072)(145.71832495,375.91881923)
\curveto(145.71832495,374.85796774)(146.13977711,373.84042186)(146.88986166,373.09028727)
\curveto(147.63994488,372.34015135)(148.65742107,371.91867033)(149.71819991,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,371.91867033)
\curveto(150.77897875,371.91867033)(151.79645494,372.34015135)(152.54653816,373.09028727)
\curveto(153.29662271,373.84042186)(153.71807487,374.85796774)(153.71807487,375.91881923)
\curveto(153.71807487,376.97967072)(153.29662271,377.99721659)(152.54653816,378.74735118)
\curveto(151.79645494,379.49748711)(150.77897875,379.91896813)(149.71819991,379.91896813)
\curveto(148.65742107,379.91896813)(147.63994488,379.49748711)(146.88986166,378.74735118)
\curveto(146.13977711,377.99721659)(145.71832495,376.97967072)(145.71832495,375.91881923)
\curveto(145.71832495,374.85796774)(146.13977711,373.84042186)(146.88986166,373.09028727)
\curveto(147.63994488,372.34015135)(148.65742107,371.91867033)(149.71819991,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,94.96289589)
\curveto(253.40850159,94.96289589)(254.42597778,95.38437691)(255.176061,96.13451283)
\curveto(255.92614555,96.88464742)(256.34759771,97.9021933)(256.34759771,98.96304479)
\curveto(256.34759771,100.02389628)(255.92614555,101.04144216)(255.176061,101.79157675)
\curveto(254.42597778,102.54171267)(253.40850159,102.96319369)(252.34772275,102.96319369)
\curveto(251.28694391,102.96319369)(250.26946772,102.54171267)(249.5193845,101.79157675)
\curveto(248.76929995,101.04144216)(248.34784779,100.02389628)(248.34784779,98.96304479)
\curveto(248.34784779,97.9021933)(248.76929995,96.88464742)(249.5193845,96.13451283)
\curveto(250.26946772,95.38437691)(251.28694391,94.96289589)(252.34772275,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,94.96289589)
\curveto(253.40850159,94.96289589)(254.42597778,95.38437691)(255.176061,96.13451283)
\curveto(255.92614555,96.88464742)(256.34759771,97.9021933)(256.34759771,98.96304479)
\curveto(256.34759771,100.02389628)(255.92614555,101.04144216)(255.176061,101.79157675)
\curveto(254.42597778,102.54171267)(253.40850159,102.96319369)(252.34772275,102.96319369)
\curveto(251.28694391,102.96319369)(250.26946772,102.54171267)(249.5193845,101.79157675)
\curveto(248.76929995,101.04144216)(248.34784779,100.02389628)(248.34784779,98.96304479)
\curveto(248.34784779,97.9021933)(248.76929995,96.88464742)(249.5193845,96.13451283)
\curveto(250.26946772,95.38437691)(251.28694391,94.96289589)(252.34772275,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,259.50720852)
\curveto(303.90875396,259.50720852)(304.92623016,259.92868954)(305.67631338,260.67882546)
\curveto(306.42639793,261.42896005)(306.84785009,262.44650593)(306.84785009,263.50735742)
\curveto(306.84785009,264.56820891)(306.42639793,265.58575479)(305.67631338,266.33588937)
\curveto(304.92623016,267.0860253)(303.90875396,267.50750632)(302.84797512,267.50750632)
\curveto(301.78719629,267.50750632)(300.76972009,267.0860253)(300.01963687,266.33588937)
\curveto(299.26955232,265.58575479)(298.84810016,264.56820891)(298.84810016,263.50735742)
\curveto(298.84810016,262.44650593)(299.26955232,261.42896005)(300.01963687,260.67882546)
\curveto(300.76972009,259.92868954)(301.78719629,259.50720852)(302.84797512,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,259.50720852)
\curveto(303.90875396,259.50720852)(304.92623016,259.92868954)(305.67631338,260.67882546)
\curveto(306.42639793,261.42896005)(306.84785009,262.44650593)(306.84785009,263.50735742)
\curveto(306.84785009,264.56820891)(306.42639793,265.58575479)(305.67631338,266.33588937)
\curveto(304.92623016,267.0860253)(303.90875396,267.50750632)(302.84797512,267.50750632)
\curveto(301.78719629,267.50750632)(300.76972009,267.0860253)(300.01963687,266.33588937)
\curveto(299.26955232,265.58575479)(298.84810016,264.56820891)(298.84810016,263.50735742)
\curveto(298.84810016,262.44650593)(299.26955232,261.42896005)(300.01963687,260.67882546)
\curveto(300.76972009,259.92868954)(301.78719629,259.50720852)(302.84797512,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,350.7397)
\curveto(160.55322968,350.7397)(161.57070587,351.16118102)(162.32078909,351.91131694)
\curveto(163.07087364,352.66145153)(163.4923258,353.67899741)(163.4923258,354.7398489)
\curveto(163.4923258,355.80070039)(163.07087364,356.81824627)(162.32078909,357.56838085)
\curveto(161.57070587,358.31851678)(160.55322968,358.7399978)(159.49245084,358.7399978)
\curveto(158.431672,358.7399978)(157.41419581,358.31851678)(156.66411259,357.56838085)
\curveto(155.91402804,356.81824627)(155.49257588,355.80070039)(155.49257588,354.7398489)
\curveto(155.49257588,353.67899741)(155.91402804,352.66145153)(156.66411259,351.91131694)
\curveto(157.41419581,351.16118102)(158.431672,350.7397)(159.49245084,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,350.7397)
\curveto(160.55322968,350.7397)(161.57070587,351.16118102)(162.32078909,351.91131694)
\curveto(163.07087364,352.66145153)(163.4923258,353.67899741)(163.4923258,354.7398489)
\curveto(163.4923258,355.80070039)(163.07087364,356.81824627)(162.32078909,357.56838085)
\curveto(161.57070587,358.31851678)(160.55322968,358.7399978)(159.49245084,358.7399978)
\curveto(158.431672,358.7399978)(157.41419581,358.31851678)(156.66411259,357.56838085)
\curveto(155.91402804,356.81824627)(155.49257588,355.80070039)(155.49257588,354.7398489)
\curveto(155.49257588,353.67899741)(155.91402804,352.66145153)(156.66411259,351.91131694)
\curveto(157.41419581,351.16118102)(158.431672,350.7397)(159.49245084,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,160.12895687)
\curveto(377.21554436,160.12895687)(378.23302056,160.55043789)(378.98310378,161.30057382)
\curveto(379.73318833,162.05070841)(380.15464049,163.06825428)(380.15464049,164.12910577)
\curveto(380.15464049,165.18995726)(379.73318833,166.20750314)(378.98310378,166.95763773)
\curveto(378.23302056,167.70777365)(377.21554436,168.12925467)(376.15476553,168.12925467)
\curveto(375.09398669,168.12925467)(374.07651049,167.70777365)(373.32642727,166.95763773)
\curveto(372.57634272,166.20750314)(372.15489056,165.18995726)(372.15489056,164.12910577)
\curveto(372.15489056,163.06825428)(372.57634272,162.05070841)(373.32642727,161.30057382)
\curveto(374.07651049,160.55043789)(375.09398669,160.12895687)(376.15476553,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,160.12895687)
\curveto(377.21554436,160.12895687)(378.23302056,160.55043789)(378.98310378,161.30057382)
\curveto(379.73318833,162.05070841)(380.15464049,163.06825428)(380.15464049,164.12910577)
\curveto(380.15464049,165.18995726)(379.73318833,166.20750314)(378.98310378,166.95763773)
\curveto(378.23302056,167.70777365)(377.21554436,168.12925467)(376.15476553,168.12925467)
\curveto(375.09398669,168.12925467)(374.07651049,167.70777365)(373.32642727,166.95763773)
\curveto(372.57634272,166.20750314)(372.15489056,165.18995726)(372.15489056,164.12910577)
\curveto(372.15489056,163.06825428)(372.57634272,162.05070841)(373.32642727,161.30057382)
\curveto(374.07651049,160.55043789)(375.09398669,160.12895687)(376.15476553,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,233.44078819)
\curveto(165.44034497,233.44078819)(166.45782116,233.86226922)(167.20790438,234.61240514)
\curveto(167.95798893,235.36253973)(168.37944109,236.38008561)(168.37944109,237.4409371)
\curveto(168.37944109,238.50178858)(167.95798893,239.51933446)(167.20790438,240.26946905)
\curveto(166.45782116,241.01960497)(165.44034497,241.441086)(164.37956613,241.441086)
\curveto(163.31878729,241.441086)(162.3013111,241.01960497)(161.55122788,240.26946905)
\curveto(160.80114333,239.51933446)(160.37969117,238.50178858)(160.37969117,237.4409371)
\curveto(160.37969117,236.38008561)(160.80114333,235.36253973)(161.55122788,234.61240514)
\curveto(162.3013111,233.86226922)(163.31878729,233.44078819)(164.37956613,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,233.44078819)
\curveto(165.44034497,233.44078819)(166.45782116,233.86226922)(167.20790438,234.61240514)
\curveto(167.95798893,235.36253973)(168.37944109,236.38008561)(168.37944109,237.4409371)
\curveto(168.37944109,238.50178858)(167.95798893,239.51933446)(167.20790438,240.26946905)
\curveto(166.45782116,241.01960497)(165.44034497,241.441086)(164.37956613,241.441086)
\curveto(163.31878729,241.441086)(162.3013111,241.01960497)(161.55122788,240.26946905)
\curveto(160.80114333,239.51933446)(160.37969117,238.50178858)(160.37969117,237.4409371)
\curveto(160.37969117,236.38008561)(160.80114333,235.36253973)(161.55122788,234.61240514)
\curveto(162.3013111,233.86226922)(163.31878729,233.44078819)(164.37956613,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,259.50720852)
\curveto(100.27875689,259.50720852)(101.29623309,259.92868954)(102.0463163,260.67882546)
\curveto(102.79640086,261.42896005)(103.21785301,262.44650593)(103.21785301,263.50735742)
\curveto(103.21785301,264.56820891)(102.79640086,265.58575479)(102.0463163,266.33588937)
\curveto(101.29623309,267.0860253)(100.27875689,267.50750632)(99.21797805,267.50750632)
\curveto(98.15719921,267.50750632)(97.13972302,267.0860253)(96.3896398,266.33588937)
\curveto(95.63955525,265.58575479)(95.21810309,264.56820891)(95.21810309,263.50735742)
\curveto(95.21810309,262.44650593)(95.63955525,261.42896005)(96.3896398,260.67882546)
\curveto(97.13972302,259.92868954)(98.15719921,259.50720852)(99.21797805,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,259.50720852)
\curveto(100.27875689,259.50720852)(101.29623309,259.92868954)(102.0463163,260.67882546)
\curveto(102.79640086,261.42896005)(103.21785301,262.44650593)(103.21785301,263.50735742)
\curveto(103.21785301,264.56820891)(102.79640086,265.58575479)(102.0463163,266.33588937)
\curveto(101.29623309,267.0860253)(100.27875689,267.50750632)(99.21797805,267.50750632)
\curveto(98.15719921,267.50750632)(97.13972302,267.0860253)(96.3896398,266.33588937)
\curveto(95.63955525,265.58575479)(95.21810309,264.56820891)(95.21810309,263.50735742)
\curveto(95.21810309,262.44650593)(95.63955525,261.42896005)(96.3896398,260.67882546)
\curveto(97.13972302,259.92868954)(98.15719921,259.50720852)(99.21797805,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,340.96478983)
\curveto(295.76354147,340.96478983)(296.78101766,341.38627086)(297.53110088,342.13640678)
\curveto(298.28118543,342.88654137)(298.70263759,343.90408725)(298.70263759,344.96493873)
\curveto(298.70263759,346.02579022)(298.28118543,347.0433361)(297.53110088,347.79347069)
\curveto(296.78101766,348.54360661)(295.76354147,348.96508764)(294.70276263,348.96508764)
\curveto(293.64198379,348.96508764)(292.6245076,348.54360661)(291.87442438,347.79347069)
\curveto(291.12433983,347.0433361)(290.70288767,346.02579022)(290.70288767,344.96493873)
\curveto(290.70288767,343.90408725)(291.12433983,342.88654137)(291.87442438,342.13640678)
\curveto(292.6245076,341.38627086)(293.64198379,340.96478983)(294.70276263,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,340.96478983)
\curveto(295.76354147,340.96478983)(296.78101766,341.38627086)(297.53110088,342.13640678)
\curveto(298.28118543,342.88654137)(298.70263759,343.90408725)(298.70263759,344.96493873)
\curveto(298.70263759,346.02579022)(298.28118543,347.0433361)(297.53110088,347.79347069)
\curveto(296.78101766,348.54360661)(295.76354147,348.96508764)(294.70276263,348.96508764)
\curveto(293.64198379,348.96508764)(292.6245076,348.54360661)(291.87442438,347.79347069)
\curveto(291.12433983,347.0433361)(290.70288767,346.02579022)(290.70288767,344.96493873)
\curveto(290.70288767,343.90408725)(291.12433983,342.88654137)(291.87442438,342.13640678)
\curveto(292.6245076,341.38627086)(293.64198379,340.96478983)(294.70276263,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,106.36696623)
\curveto(224.0857895,106.36696623)(225.10326569,106.78844725)(225.85334891,107.53858317)
\curveto(226.60343346,108.28871776)(227.02488562,109.30626364)(227.02488562,110.36711513)
\curveto(227.02488562,111.42796662)(226.60343346,112.44551249)(225.85334891,113.19564708)
\curveto(225.10326569,113.945783)(224.0857895,114.36726403)(223.02501066,114.36726403)
\curveto(221.96423182,114.36726403)(220.94675563,113.945783)(220.19667241,113.19564708)
\curveto(219.44658786,112.44551249)(219.0251357,111.42796662)(219.0251357,110.36711513)
\curveto(219.0251357,109.30626364)(219.44658786,108.28871776)(220.19667241,107.53858317)
\curveto(220.94675563,106.78844725)(221.96423182,106.36696623)(223.02501066,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,106.36696623)
\curveto(224.0857895,106.36696623)(225.10326569,106.78844725)(225.85334891,107.53858317)
\curveto(226.60343346,108.28871776)(227.02488562,109.30626364)(227.02488562,110.36711513)
\curveto(227.02488562,111.42796662)(226.60343346,112.44551249)(225.85334891,113.19564708)
\curveto(225.10326569,113.945783)(224.0857895,114.36726403)(223.02501066,114.36726403)
\curveto(221.96423182,114.36726403)(220.94675563,113.945783)(220.19667241,113.19564708)
\curveto(219.44658786,112.44551249)(219.0251357,111.42796662)(219.0251357,110.36711513)
\curveto(219.0251357,109.30626364)(219.44658786,108.28871776)(220.19667241,107.53858317)
\curveto(220.94675563,106.78844725)(221.96423182,106.36696623)(223.02501066,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,111.25441622)
\curveto(116.56915137,111.25441622)(117.58662756,111.67589724)(118.33671078,112.42603317)
\curveto(119.08679533,113.17616776)(119.50824749,114.19371363)(119.50824749,115.25456512)
\curveto(119.50824749,116.31541661)(119.08679533,117.33296249)(118.33671078,118.08309708)
\curveto(117.58662756,118.833233)(116.56915137,119.25471402)(115.50837253,119.25471402)
\curveto(114.44759369,119.25471402)(113.4301175,118.833233)(112.68003428,118.08309708)
\curveto(111.92994973,117.33296249)(111.50849757,116.31541661)(111.50849757,115.25456512)
\curveto(111.50849757,114.19371363)(111.92994973,113.17616776)(112.68003428,112.42603317)
\curveto(113.4301175,111.67589724)(114.44759369,111.25441622)(115.50837253,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,111.25441622)
\curveto(116.56915137,111.25441622)(117.58662756,111.67589724)(118.33671078,112.42603317)
\curveto(119.08679533,113.17616776)(119.50824749,114.19371363)(119.50824749,115.25456512)
\curveto(119.50824749,116.31541661)(119.08679533,117.33296249)(118.33671078,118.08309708)
\curveto(117.58662756,118.833233)(116.56915137,119.25471402)(115.50837253,119.25471402)
\curveto(114.44759369,119.25471402)(113.4301175,118.833233)(112.68003428,118.08309708)
\curveto(111.92994973,117.33296249)(111.50849757,116.31541661)(111.50849757,115.25456512)
\curveto(111.50849757,114.19371363)(111.92994973,113.17616776)(112.68003428,112.42603317)
\curveto(113.4301175,111.67589724)(114.44759369,111.25441622)(115.50837253,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,104.73779588)
\curveto(313.68298455,104.73779588)(314.70046074,105.1592769)(315.45054396,105.90941283)
\curveto(316.20062851,106.65954742)(316.62208067,107.67709329)(316.62208067,108.73794478)
\curveto(316.62208067,109.79879627)(316.20062851,110.81634215)(315.45054396,111.56647674)
\curveto(314.70046074,112.31661266)(313.68298455,112.73809368)(312.62220571,112.73809368)
\curveto(311.56142687,112.73809368)(310.54395067,112.31661266)(309.79386746,111.56647674)
\curveto(309.0437829,110.81634215)(308.62233075,109.79879627)(308.62233075,108.73794478)
\curveto(308.62233075,107.67709329)(309.0437829,106.65954742)(309.79386746,105.90941283)
\curveto(310.54395067,105.1592769)(311.56142687,104.73779588)(312.62220571,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,104.73779588)
\curveto(313.68298455,104.73779588)(314.70046074,105.1592769)(315.45054396,105.90941283)
\curveto(316.20062851,106.65954742)(316.62208067,107.67709329)(316.62208067,108.73794478)
\curveto(316.62208067,109.79879627)(316.20062851,110.81634215)(315.45054396,111.56647674)
\curveto(314.70046074,112.31661266)(313.68298455,112.73809368)(312.62220571,112.73809368)
\curveto(311.56142687,112.73809368)(310.54395067,112.31661266)(309.79386746,111.56647674)
\curveto(309.0437829,110.81634215)(308.62233075,109.79879627)(308.62233075,108.73794478)
\curveto(308.62233075,107.67709329)(309.0437829,106.65954742)(309.79386746,105.90941283)
\curveto(310.54395067,105.1592769)(311.56142687,104.73779588)(312.62220571,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,160.12895687)
\curveto(228.97290479,160.12895687)(229.99038098,160.55043789)(230.7404642,161.30057382)
\curveto(231.49054875,162.05070841)(231.91200091,163.06825428)(231.91200091,164.12910577)
\curveto(231.91200091,165.18995726)(231.49054875,166.20750314)(230.7404642,166.95763773)
\curveto(229.99038098,167.70777365)(228.97290479,168.12925467)(227.91212595,168.12925467)
\curveto(226.85134711,168.12925467)(225.83387092,167.70777365)(225.0837877,166.95763773)
\curveto(224.33370315,166.20750314)(223.91225099,165.18995726)(223.91225099,164.12910577)
\curveto(223.91225099,163.06825428)(224.33370315,162.05070841)(225.0837877,161.30057382)
\curveto(225.83387092,160.55043789)(226.85134711,160.12895687)(227.91212595,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,160.12895687)
\curveto(228.97290479,160.12895687)(229.99038098,160.55043789)(230.7404642,161.30057382)
\curveto(231.49054875,162.05070841)(231.91200091,163.06825428)(231.91200091,164.12910577)
\curveto(231.91200091,165.18995726)(231.49054875,166.20750314)(230.7404642,166.95763773)
\curveto(229.99038098,167.70777365)(228.97290479,168.12925467)(227.91212595,168.12925467)
\curveto(226.85134711,168.12925467)(225.83387092,167.70777365)(225.0837877,166.95763773)
\curveto(224.33370315,166.20750314)(223.91225099,165.18995726)(223.91225099,164.12910577)
\curveto(223.91225099,163.06825428)(224.33370315,162.05070841)(225.0837877,161.30057382)
\curveto(225.83387092,160.55043789)(226.85134711,160.12895687)(227.91212595,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,94.96289589)
\curveto(155.66609404,94.96289589)(156.68357024,95.38437691)(157.43365345,96.13451283)
\curveto(158.18373801,96.88464742)(158.60519016,97.9021933)(158.60519016,98.96304479)
\curveto(158.60519016,100.02389628)(158.18373801,101.04144216)(157.43365345,101.79157675)
\curveto(156.68357024,102.54171267)(155.66609404,102.96319369)(154.6053152,102.96319369)
\curveto(153.54453636,102.96319369)(152.52706017,102.54171267)(151.77697695,101.79157675)
\curveto(151.0268924,101.04144216)(150.60544024,100.02389628)(150.60544024,98.96304479)
\curveto(150.60544024,97.9021933)(151.0268924,96.88464742)(151.77697695,96.13451283)
\curveto(152.52706017,95.38437691)(153.54453636,94.96289589)(154.6053152,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,94.96289589)
\curveto(155.66609404,94.96289589)(156.68357024,95.38437691)(157.43365345,96.13451283)
\curveto(158.18373801,96.88464742)(158.60519016,97.9021933)(158.60519016,98.96304479)
\curveto(158.60519016,100.02389628)(158.18373801,101.04144216)(157.43365345,101.79157675)
\curveto(156.68357024,102.54171267)(155.66609404,102.96319369)(154.6053152,102.96319369)
\curveto(153.54453636,102.96319369)(152.52706017,102.54171267)(151.77697695,101.79157675)
\curveto(151.0268924,101.04144216)(150.60544024,100.02389628)(150.60544024,98.96304479)
\curveto(150.60544024,97.9021933)(151.0268924,96.88464742)(151.77697695,96.13451283)
\curveto(152.52706017,95.38437691)(153.54453636,94.96289589)(154.6053152,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,114.51271622)
\curveto(183.35978805,114.51271622)(184.37726424,114.93419724)(185.12734746,115.68433316)
\curveto(185.87743201,116.43446775)(186.29888417,117.45201363)(186.29888417,118.51286512)
\curveto(186.29888417,119.57371661)(185.87743201,120.59126249)(185.12734746,121.34139707)
\curveto(184.37726424,122.091533)(183.35978805,122.51301402)(182.29900921,122.51301402)
\curveto(181.23823037,122.51301402)(180.22075418,122.091533)(179.47067096,121.34139707)
\curveto(178.72058641,120.59126249)(178.29913425,119.57371661)(178.29913425,118.51286512)
\curveto(178.29913425,117.45201363)(178.72058641,116.43446775)(179.47067096,115.68433316)
\curveto(180.22075418,114.93419724)(181.23823037,114.51271622)(182.29900921,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,114.51271622)
\curveto(183.35978805,114.51271622)(184.37726424,114.93419724)(185.12734746,115.68433316)
\curveto(185.87743201,116.43446775)(186.29888417,117.45201363)(186.29888417,118.51286512)
\curveto(186.29888417,119.57371661)(185.87743201,120.59126249)(185.12734746,121.34139707)
\curveto(184.37726424,122.091533)(183.35978805,122.51301402)(182.29900921,122.51301402)
\curveto(181.23823037,122.51301402)(180.22075418,122.091533)(179.47067096,121.34139707)
\curveto(178.72058641,120.59126249)(178.29913425,119.57371661)(178.29913425,118.51286512)
\curveto(178.29913425,117.45201363)(178.72058641,116.43446775)(179.47067096,115.68433316)
\curveto(180.22075418,114.93419724)(181.23823037,114.51271622)(182.29900921,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,184.56624754)
\curveto(274.58602153,184.56624754)(275.60349772,184.98772857)(276.35358094,185.73786449)
\curveto(277.10366549,186.48799908)(277.52511765,187.50554496)(277.52511765,188.56639644)
\curveto(277.52511765,189.62724793)(277.10366549,190.64479381)(276.35358094,191.3949284)
\curveto(275.60349772,192.14506432)(274.58602153,192.56654535)(273.52524269,192.56654535)
\curveto(272.46446385,192.56654535)(271.44698766,192.14506432)(270.69690444,191.3949284)
\curveto(269.94681989,190.64479381)(269.52536773,189.62724793)(269.52536773,188.56639644)
\curveto(269.52536773,187.50554496)(269.94681989,186.48799908)(270.69690444,185.73786449)
\curveto(271.44698766,184.98772857)(272.46446385,184.56624754)(273.52524269,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,184.56624754)
\curveto(274.58602153,184.56624754)(275.60349772,184.98772857)(276.35358094,185.73786449)
\curveto(277.10366549,186.48799908)(277.52511765,187.50554496)(277.52511765,188.56639644)
\curveto(277.52511765,189.62724793)(277.10366549,190.64479381)(276.35358094,191.3949284)
\curveto(275.60349772,192.14506432)(274.58602153,192.56654535)(273.52524269,192.56654535)
\curveto(272.46446385,192.56654535)(271.44698766,192.14506432)(270.69690444,191.3949284)
\curveto(269.94681989,190.64479381)(269.52536773,189.62724793)(269.52536773,188.56639644)
\curveto(269.52536773,187.50554496)(269.94681989,186.48799908)(270.69690444,185.73786449)
\curveto(271.44698766,184.98772857)(272.46446385,184.56624754)(273.52524269,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,308.38176952)
\curveto(225.71482793,308.38176952)(226.73230412,308.80325054)(227.48238734,309.55338646)
\curveto(228.23247189,310.30352105)(228.65392405,311.32106693)(228.65392405,312.38191842)
\curveto(228.65392405,313.4427699)(228.23247189,314.46031578)(227.48238734,315.21045037)
\curveto(226.73230412,315.96058629)(225.71482793,316.38206732)(224.65404909,316.38206732)
\curveto(223.59327025,316.38206732)(222.57579406,315.96058629)(221.82571084,315.21045037)
\curveto(221.07562629,314.46031578)(220.65417413,313.4427699)(220.65417413,312.38191842)
\curveto(220.65417413,311.32106693)(221.07562629,310.30352105)(221.82571084,309.55338646)
\curveto(222.57579406,308.80325054)(223.59327025,308.38176952)(224.65404909,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,308.38176952)
\curveto(225.71482793,308.38176952)(226.73230412,308.80325054)(227.48238734,309.55338646)
\curveto(228.23247189,310.30352105)(228.65392405,311.32106693)(228.65392405,312.38191842)
\curveto(228.65392405,313.4427699)(228.23247189,314.46031578)(227.48238734,315.21045037)
\curveto(226.73230412,315.96058629)(225.71482793,316.38206732)(224.65404909,316.38206732)
\curveto(223.59327025,316.38206732)(222.57579406,315.96058629)(221.82571084,315.21045037)
\curveto(221.07562629,314.46031578)(220.65417413,313.4427699)(220.65417413,312.38191842)
\curveto(220.65417413,311.32106693)(221.07562629,310.30352105)(221.82571084,309.55338646)
\curveto(222.57579406,308.80325054)(223.59327025,308.38176952)(224.65404909,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,373.54782033)
\curveto(209.42442328,373.54782033)(210.44189947,373.96930135)(211.19198269,374.71943727)
\curveto(211.94206724,375.46957186)(212.3635194,376.48711774)(212.3635194,377.54796923)
\curveto(212.3635194,378.60882071)(211.94206724,379.62636659)(211.19198269,380.37650118)
\curveto(210.44189947,381.1266371)(209.42442328,381.54811813)(208.36364444,381.54811813)
\curveto(207.3028656,381.54811813)(206.28538941,381.1266371)(205.53530619,380.37650118)
\curveto(204.78522164,379.62636659)(204.36376948,378.60882071)(204.36376948,377.54796923)
\curveto(204.36376948,376.48711774)(204.78522164,375.46957186)(205.53530619,374.71943727)
\curveto(206.28538941,373.96930135)(207.3028656,373.54782033)(208.36364444,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,373.54782033)
\curveto(209.42442328,373.54782033)(210.44189947,373.96930135)(211.19198269,374.71943727)
\curveto(211.94206724,375.46957186)(212.3635194,376.48711774)(212.3635194,377.54796923)
\curveto(212.3635194,378.60882071)(211.94206724,379.62636659)(211.19198269,380.37650118)
\curveto(210.44189947,381.1266371)(209.42442328,381.54811813)(208.36364444,381.54811813)
\curveto(207.3028656,381.54811813)(206.28538941,381.1266371)(205.53530619,380.37650118)
\curveto(204.78522164,379.62636659)(204.36376948,378.60882071)(204.36376948,377.54796923)
\curveto(204.36376948,376.48711774)(204.78522164,375.46957186)(205.53530619,374.71943727)
\curveto(206.28538941,373.96930135)(207.3028656,373.54782033)(208.36364444,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,191.08284754)
\curveto(149.14994032,191.08284754)(150.16741651,191.50432856)(150.91749973,192.25446448)
\curveto(151.66758428,193.00459907)(152.08903644,194.02214495)(152.08903644,195.08299644)
\curveto(152.08903644,196.14384793)(151.66758428,197.1613938)(150.91749973,197.91152839)
\curveto(150.16741651,198.66166432)(149.14994032,199.08314534)(148.08916148,199.08314534)
\curveto(147.02838264,199.08314534)(146.01090645,198.66166432)(145.26082323,197.91152839)
\curveto(144.51073868,197.1613938)(144.08928652,196.14384793)(144.08928652,195.08299644)
\curveto(144.08928652,194.02214495)(144.51073868,193.00459907)(145.26082323,192.25446448)
\curveto(146.01090645,191.50432856)(147.02838264,191.08284754)(148.08916148,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,191.08284754)
\curveto(149.14994032,191.08284754)(150.16741651,191.50432856)(150.91749973,192.25446448)
\curveto(151.66758428,193.00459907)(152.08903644,194.02214495)(152.08903644,195.08299644)
\curveto(152.08903644,196.14384793)(151.66758428,197.1613938)(150.91749973,197.91152839)
\curveto(150.16741651,198.66166432)(149.14994032,199.08314534)(148.08916148,199.08314534)
\curveto(147.02838264,199.08314534)(146.01090645,198.66166432)(145.26082323,197.91152839)
\curveto(144.51073868,197.1613938)(144.08928652,196.14384793)(144.08928652,195.08299644)
\curveto(144.08928652,194.02214495)(144.51073868,193.00459907)(145.26082323,192.25446448)
\curveto(146.01090645,191.50432856)(147.02838264,191.08284754)(148.08916148,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,70.52562556)
\curveto(403.28019994,70.52562556)(404.29767613,70.94710659)(405.04775935,71.69724251)
\curveto(405.7978439,72.4473771)(406.21929606,73.46492298)(406.21929606,74.52577446)
\curveto(406.21929606,75.58662595)(405.7978439,76.60417183)(405.04775935,77.35430642)
\curveto(404.29767613,78.10444234)(403.28019994,78.52592337)(402.2194211,78.52592337)
\curveto(401.15864226,78.52592337)(400.14116607,78.10444234)(399.39108285,77.35430642)
\curveto(398.6409983,76.60417183)(398.21954614,75.58662595)(398.21954614,74.52577446)
\curveto(398.21954614,73.46492298)(398.6409983,72.4473771)(399.39108285,71.69724251)
\curveto(400.14116607,70.94710659)(401.15864226,70.52562556)(402.2194211,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,70.52562556)
\curveto(403.28019994,70.52562556)(404.29767613,70.94710659)(405.04775935,71.69724251)
\curveto(405.7978439,72.4473771)(406.21929606,73.46492298)(406.21929606,74.52577446)
\curveto(406.21929606,75.58662595)(405.7978439,76.60417183)(405.04775935,77.35430642)
\curveto(404.29767613,78.10444234)(403.28019994,78.52592337)(402.2194211,78.52592337)
\curveto(401.15864226,78.52592337)(400.14116607,78.10444234)(399.39108285,77.35430642)
\curveto(398.6409983,76.60417183)(398.21954614,75.58662595)(398.21954614,74.52577446)
\curveto(398.21954614,73.46492298)(398.6409983,72.4473771)(399.39108285,71.69724251)
\curveto(400.14116607,70.94710659)(401.15864226,70.52562556)(402.2194211,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,130.80423655)
\curveto(212.68250014,130.80423655)(213.69997633,131.22571757)(214.45005955,131.9758535)
\curveto(215.2001441,132.72598809)(215.62159626,133.74353396)(215.62159626,134.80438545)
\curveto(215.62159626,135.86523694)(215.2001441,136.88278282)(214.45005955,137.63291741)
\curveto(213.69997633,138.38305333)(212.68250014,138.80453435)(211.6217213,138.80453435)
\curveto(210.56094246,138.80453435)(209.54346627,138.38305333)(208.79338305,137.63291741)
\curveto(208.0432985,136.88278282)(207.62184634,135.86523694)(207.62184634,134.80438545)
\curveto(207.62184634,133.74353396)(208.0432985,132.72598809)(208.79338305,131.9758535)
\curveto(209.54346627,131.22571757)(210.56094246,130.80423655)(211.6217213,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,130.80423655)
\curveto(212.68250014,130.80423655)(213.69997633,131.22571757)(214.45005955,131.9758535)
\curveto(215.2001441,132.72598809)(215.62159626,133.74353396)(215.62159626,134.80438545)
\curveto(215.62159626,135.86523694)(215.2001441,136.88278282)(214.45005955,137.63291741)
\curveto(213.69997633,138.38305333)(212.68250014,138.80453435)(211.6217213,138.80453435)
\curveto(210.56094246,138.80453435)(209.54346627,138.38305333)(208.79338305,137.63291741)
\curveto(208.0432985,136.88278282)(207.62184634,135.86523694)(207.62184634,134.80438545)
\curveto(207.62184634,133.74353396)(208.0432985,132.72598809)(208.79338305,131.9758535)
\curveto(209.54346627,131.22571757)(210.56094246,130.80423655)(211.6217213,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,246.47400853)
\curveto(188.24690334,246.47400853)(189.26437953,246.89548955)(190.01446275,247.64562547)
\curveto(190.7645473,248.39576006)(191.18599946,249.41330594)(191.18599946,250.47415743)
\curveto(191.18599946,251.53500892)(190.7645473,252.5525548)(190.01446275,253.30268939)
\curveto(189.26437953,254.05282531)(188.24690334,254.47430633)(187.1861245,254.47430633)
\curveto(186.12534566,254.47430633)(185.10786947,254.05282531)(184.35778625,253.30268939)
\curveto(183.6077017,252.5525548)(183.18624954,251.53500892)(183.18624954,250.47415743)
\curveto(183.18624954,249.41330594)(183.6077017,248.39576006)(184.35778625,247.64562547)
\curveto(185.10786947,246.89548955)(186.12534566,246.47400853)(187.1861245,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,246.47400853)
\curveto(188.24690334,246.47400853)(189.26437953,246.89548955)(190.01446275,247.64562547)
\curveto(190.7645473,248.39576006)(191.18599946,249.41330594)(191.18599946,250.47415743)
\curveto(191.18599946,251.53500892)(190.7645473,252.5525548)(190.01446275,253.30268939)
\curveto(189.26437953,254.05282531)(188.24690334,254.47430633)(187.1861245,254.47430633)
\curveto(186.12534566,254.47430633)(185.10786947,254.05282531)(184.35778625,253.30268939)
\curveto(183.6077017,252.5525548)(183.18624954,251.53500892)(183.18624954,250.47415743)
\curveto(183.18624954,249.41330594)(183.6077017,248.39576006)(184.35778625,247.64562547)
\curveto(185.10786947,246.89548955)(186.12534566,246.47400853)(187.1861245,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,217.14926786)
\curveto(196.39209549,217.14926786)(197.40957168,217.57074888)(198.1596549,218.32088481)
\curveto(198.90973945,219.0710194)(199.33119161,220.08856527)(199.33119161,221.14941676)
\curveto(199.33119161,222.21026825)(198.90973945,223.22781413)(198.1596549,223.97794872)
\curveto(197.40957168,224.72808464)(196.39209549,225.14956566)(195.33131665,225.14956566)
\curveto(194.27053781,225.14956566)(193.25306162,224.72808464)(192.5029784,223.97794872)
\curveto(191.75289385,223.22781413)(191.33144169,222.21026825)(191.33144169,221.14941676)
\curveto(191.33144169,220.08856527)(191.75289385,219.0710194)(192.5029784,218.32088481)
\curveto(193.25306162,217.57074888)(194.27053781,217.14926786)(195.33131665,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,217.14926786)
\curveto(196.39209549,217.14926786)(197.40957168,217.57074888)(198.1596549,218.32088481)
\curveto(198.90973945,219.0710194)(199.33119161,220.08856527)(199.33119161,221.14941676)
\curveto(199.33119161,222.21026825)(198.90973945,223.22781413)(198.1596549,223.97794872)
\curveto(197.40957168,224.72808464)(196.39209549,225.14956566)(195.33131665,225.14956566)
\curveto(194.27053781,225.14956566)(193.25306162,224.72808464)(192.5029784,223.97794872)
\curveto(191.75289385,223.22781413)(191.33144169,222.21026825)(191.33144169,221.14941676)
\curveto(191.33144169,220.08856527)(191.75289385,219.0710194)(192.5029784,218.32088481)
\curveto(193.25306162,217.57074888)(194.27053781,217.14926786)(195.33131665,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,204.11606787)
\curveto(351.15088879,204.11606787)(352.16836498,204.5375489)(352.9184482,205.28768482)
\curveto(353.66853275,206.03781941)(354.08998491,207.05536528)(354.08998491,208.11621677)
\curveto(354.08998491,209.17706826)(353.66853275,210.19461414)(352.9184482,210.94474873)
\curveto(352.16836498,211.69488465)(351.15088879,212.11636567)(350.09010995,212.11636567)
\curveto(349.02933111,212.11636567)(348.01185492,211.69488465)(347.2617717,210.94474873)
\curveto(346.51168715,210.19461414)(346.09023499,209.17706826)(346.09023499,208.11621677)
\curveto(346.09023499,207.05536528)(346.51168715,206.03781941)(347.2617717,205.28768482)
\curveto(348.01185492,204.5375489)(349.02933111,204.11606787)(350.09010995,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,204.11606787)
\curveto(351.15088879,204.11606787)(352.16836498,204.5375489)(352.9184482,205.28768482)
\curveto(353.66853275,206.03781941)(354.08998491,207.05536528)(354.08998491,208.11621677)
\curveto(354.08998491,209.17706826)(353.66853275,210.19461414)(352.9184482,210.94474873)
\curveto(352.16836498,211.69488465)(351.15088879,212.11636567)(350.09010995,212.11636567)
\curveto(349.02933111,212.11636567)(348.01185492,211.69488465)(347.2617717,210.94474873)
\curveto(346.51168715,210.19461414)(346.09023499,209.17706826)(346.09023499,208.11621677)
\curveto(346.09023499,207.05536528)(346.51168715,206.03781941)(347.2617717,205.28768482)
\curveto(348.01185492,204.5375489)(349.02933111,204.11606787)(350.09010995,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,73.78392556)
\curveto(141.00474817,73.78392556)(142.02222436,74.20540658)(142.77230758,74.95554251)
\curveto(143.52239213,75.7056771)(143.94384429,76.72322297)(143.94384429,77.78407446)
\curveto(143.94384429,78.84492595)(143.52239213,79.86247183)(142.77230758,80.61260642)
\curveto(142.02222436,81.36274234)(141.00474817,81.78422336)(139.94396933,81.78422336)
\curveto(138.88319049,81.78422336)(137.8657143,81.36274234)(137.11563108,80.61260642)
\curveto(136.36554653,79.86247183)(135.94409437,78.84492595)(135.94409437,77.78407446)
\curveto(135.94409437,76.72322297)(136.36554653,75.7056771)(137.11563108,74.95554251)
\curveto(137.8657143,74.20540658)(138.88319049,73.78392556)(139.94396933,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,73.78392556)
\curveto(141.00474817,73.78392556)(142.02222436,74.20540658)(142.77230758,74.95554251)
\curveto(143.52239213,75.7056771)(143.94384429,76.72322297)(143.94384429,77.78407446)
\curveto(143.94384429,78.84492595)(143.52239213,79.86247183)(142.77230758,80.61260642)
\curveto(142.02222436,81.36274234)(141.00474817,81.78422336)(139.94396933,81.78422336)
\curveto(138.88319049,81.78422336)(137.8657143,81.36274234)(137.11563108,80.61260642)
\curveto(136.36554653,79.86247183)(135.94409437,78.84492595)(135.94409437,77.78407446)
\curveto(135.94409437,76.72322297)(136.36554653,75.7056771)(137.11563108,74.95554251)
\curveto(137.8657143,74.20540658)(138.88319049,73.78392556)(139.94396933,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,329.56072967)
\curveto(382.10268,329.56072967)(383.12015619,329.98221069)(383.87023941,330.73234662)
\curveto(384.62032396,331.48248121)(385.04177612,332.50002708)(385.04177612,333.56087857)
\curveto(385.04177612,334.62173006)(384.62032396,335.63927594)(383.87023941,336.38941053)
\curveto(383.12015619,337.13954645)(382.10268,337.56102747)(381.04190116,337.56102747)
\curveto(379.98112232,337.56102747)(378.96364613,337.13954645)(378.21356291,336.38941053)
\curveto(377.46347836,335.63927594)(377.0420262,334.62173006)(377.0420262,333.56087857)
\curveto(377.0420262,332.50002708)(377.46347836,331.48248121)(378.21356291,330.73234662)
\curveto(378.96364613,329.98221069)(379.98112232,329.56072967)(381.04190116,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,329.56072967)
\curveto(382.10268,329.56072967)(383.12015619,329.98221069)(383.87023941,330.73234662)
\curveto(384.62032396,331.48248121)(385.04177612,332.50002708)(385.04177612,333.56087857)
\curveto(385.04177612,334.62173006)(384.62032396,335.63927594)(383.87023941,336.38941053)
\curveto(383.12015619,337.13954645)(382.10268,337.56102747)(381.04190116,337.56102747)
\curveto(379.98112232,337.56102747)(378.96364613,337.13954645)(378.21356291,336.38941053)
\curveto(377.46347836,335.63927594)(377.0420262,334.62173006)(377.0420262,333.56087857)
\curveto(377.0420262,332.50002708)(377.46347836,331.48248121)(378.21356291,330.73234662)
\curveto(378.96364613,329.98221069)(379.98112232,329.56072967)(381.04190116,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,340.96478983)
\curveto(383.73169809,340.96478983)(384.74917428,341.38627086)(385.4992575,342.13640678)
\curveto(386.24934205,342.88654137)(386.67079421,343.90408725)(386.67079421,344.96493873)
\curveto(386.67079421,346.02579022)(386.24934205,347.0433361)(385.4992575,347.79347069)
\curveto(384.74917428,348.54360661)(383.73169809,348.96508764)(382.67091925,348.96508764)
\curveto(381.61014041,348.96508764)(380.59266421,348.54360661)(379.842581,347.79347069)
\curveto(379.09249644,347.0433361)(378.67104429,346.02579022)(378.67104429,344.96493873)
\curveto(378.67104429,343.90408725)(379.09249644,342.88654137)(379.842581,342.13640678)
\curveto(380.59266421,341.38627086)(381.61014041,340.96478983)(382.67091925,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,340.96478983)
\curveto(383.73169809,340.96478983)(384.74917428,341.38627086)(385.4992575,342.13640678)
\curveto(386.24934205,342.88654137)(386.67079421,343.90408725)(386.67079421,344.96493873)
\curveto(386.67079421,346.02579022)(386.24934205,347.0433361)(385.4992575,347.79347069)
\curveto(384.74917428,348.54360661)(383.73169809,348.96508764)(382.67091925,348.96508764)
\curveto(381.61014041,348.96508764)(380.59266421,348.54360661)(379.842581,347.79347069)
\curveto(379.09249644,347.0433361)(378.67104429,346.02579022)(378.67104429,344.96493873)
\curveto(378.67104429,343.90408725)(379.09249644,342.88654137)(379.842581,342.13640678)
\curveto(380.59266421,341.38627086)(381.61014041,340.96478983)(382.67091925,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,86.81716624)
\curveto(199.6501927,86.81716624)(200.66766889,87.23864726)(201.41775211,87.98878319)
\curveto(202.16783666,88.73891778)(202.58928882,89.75646365)(202.58928882,90.81731514)
\curveto(202.58928882,91.87816663)(202.16783666,92.89571251)(201.41775211,93.6458471)
\curveto(200.66766889,94.39598302)(199.6501927,94.81746404)(198.58941386,94.81746404)
\curveto(197.52863502,94.81746404)(196.51115883,94.39598302)(195.76107561,93.6458471)
\curveto(195.01099106,92.89571251)(194.5895389,91.87816663)(194.5895389,90.81731514)
\curveto(194.5895389,89.75646365)(195.01099106,88.73891778)(195.76107561,87.98878319)
\curveto(196.51115883,87.23864726)(197.52863502,86.81716624)(198.58941386,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,86.81716624)
\curveto(199.6501927,86.81716624)(200.66766889,87.23864726)(201.41775211,87.98878319)
\curveto(202.16783666,88.73891778)(202.58928882,89.75646365)(202.58928882,90.81731514)
\curveto(202.58928882,91.87816663)(202.16783666,92.89571251)(201.41775211,93.6458471)
\curveto(200.66766889,94.39598302)(199.6501927,94.81746404)(198.58941386,94.81746404)
\curveto(197.52863502,94.81746404)(196.51115883,94.39598302)(195.76107561,93.6458471)
\curveto(195.01099106,92.89571251)(194.5895389,91.87816663)(194.5895389,90.81731514)
\curveto(194.5895389,89.75646365)(195.01099106,88.73891778)(195.76107561,87.98878319)
\curveto(196.51115883,87.23864726)(197.52863502,86.81716624)(198.58941386,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,160.12895687)
\curveto(165.44034497,160.12895687)(166.45782116,160.55043789)(167.20790438,161.30057382)
\curveto(167.95798893,162.05070841)(168.37944109,163.06825428)(168.37944109,164.12910577)
\curveto(168.37944109,165.18995726)(167.95798893,166.20750314)(167.20790438,166.95763773)
\curveto(166.45782116,167.70777365)(165.44034497,168.12925467)(164.37956613,168.12925467)
\curveto(163.31878729,168.12925467)(162.3013111,167.70777365)(161.55122788,166.95763773)
\curveto(160.80114333,166.20750314)(160.37969117,165.18995726)(160.37969117,164.12910577)
\curveto(160.37969117,163.06825428)(160.80114333,162.05070841)(161.55122788,161.30057382)
\curveto(162.3013111,160.55043789)(163.31878729,160.12895687)(164.37956613,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,160.12895687)
\curveto(165.44034497,160.12895687)(166.45782116,160.55043789)(167.20790438,161.30057382)
\curveto(167.95798893,162.05070841)(168.37944109,163.06825428)(168.37944109,164.12910577)
\curveto(168.37944109,165.18995726)(167.95798893,166.20750314)(167.20790438,166.95763773)
\curveto(166.45782116,167.70777365)(165.44034497,168.12925467)(164.37956613,168.12925467)
\curveto(163.31878729,168.12925467)(162.3013111,167.70777365)(161.55122788,166.95763773)
\curveto(160.80114333,166.20750314)(160.37969117,165.18995726)(160.37969117,164.12910577)
\curveto(160.37969117,163.06825428)(160.80114333,162.05070841)(161.55122788,161.30057382)
\curveto(162.3013111,160.55043789)(163.31878729,160.12895687)(164.37956613,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,267.65297886)
\curveto(401.65114116,267.65297886)(402.66861736,268.07445988)(403.41870058,268.8245958)
\curveto(404.16878513,269.57473039)(404.59023729,270.59227627)(404.59023729,271.65312776)
\curveto(404.59023729,272.71397925)(404.16878513,273.73152512)(403.41870058,274.48165971)
\curveto(402.66861736,275.23179564)(401.65114116,275.65327666)(400.59036233,275.65327666)
\curveto(399.52958349,275.65327666)(398.51210729,275.23179564)(397.76202408,274.48165971)
\curveto(397.01193952,273.73152512)(396.59048737,272.71397925)(396.59048737,271.65312776)
\curveto(396.59048737,270.59227627)(397.01193952,269.57473039)(397.76202408,268.8245958)
\curveto(398.51210729,268.07445988)(399.52958349,267.65297886)(400.59036233,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,267.65297886)
\curveto(401.65114116,267.65297886)(402.66861736,268.07445988)(403.41870058,268.8245958)
\curveto(404.16878513,269.57473039)(404.59023729,270.59227627)(404.59023729,271.65312776)
\curveto(404.59023729,272.71397925)(404.16878513,273.73152512)(403.41870058,274.48165971)
\curveto(402.66861736,275.23179564)(401.65114116,275.65327666)(400.59036233,275.65327666)
\curveto(399.52958349,275.65327666)(398.51210729,275.23179564)(397.76202408,274.48165971)
\curveto(397.01193952,273.73152512)(396.59048737,272.71397925)(396.59048737,271.65312776)
\curveto(396.59048737,270.59227627)(397.01193952,269.57473039)(397.76202408,268.8245958)
\curveto(398.51210729,268.07445988)(399.52958349,267.65297886)(400.59036233,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,150.35405688)
\curveto(334.86050449,150.35405688)(335.87798068,150.7755379)(336.6280639,151.52567383)
\curveto(337.37814845,152.27580842)(337.79960061,153.29335429)(337.79960061,154.35420578)
\curveto(337.79960061,155.41505727)(337.37814845,156.43260315)(336.6280639,157.18273774)
\curveto(335.87798068,157.93287366)(334.86050449,158.35435468)(333.79972565,158.35435468)
\curveto(332.73894681,158.35435468)(331.72147061,157.93287366)(330.9713874,157.18273774)
\curveto(330.22130284,156.43260315)(329.79985069,155.41505727)(329.79985069,154.35420578)
\curveto(329.79985069,153.29335429)(330.22130284,152.27580842)(330.9713874,151.52567383)
\curveto(331.72147061,150.7755379)(332.73894681,150.35405688)(333.79972565,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,150.35405688)
\curveto(334.86050449,150.35405688)(335.87798068,150.7755379)(336.6280639,151.52567383)
\curveto(337.37814845,152.27580842)(337.79960061,153.29335429)(337.79960061,154.35420578)
\curveto(337.79960061,155.41505727)(337.37814845,156.43260315)(336.6280639,157.18273774)
\curveto(335.87798068,157.93287366)(334.86050449,158.35435468)(333.79972565,158.35435468)
\curveto(332.73894681,158.35435468)(331.72147061,157.93287366)(330.9713874,157.18273774)
\curveto(330.22130284,156.43260315)(329.79985069,155.41505727)(329.79985069,154.35420578)
\curveto(329.79985069,153.29335429)(330.22130284,152.27580842)(330.9713874,151.52567383)
\curveto(331.72147061,150.7755379)(332.73894681,150.35405688)(333.79972565,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,313.26920934)
\curveto(110.0529773,313.26920934)(111.0704535,313.69069036)(111.82053671,314.44082628)
\curveto(112.57062127,315.19096087)(112.99207342,316.20850675)(112.99207342,317.26935824)
\curveto(112.99207342,318.33020973)(112.57062127,319.3477556)(111.82053671,320.09789019)
\curveto(111.0704535,320.84802612)(110.0529773,321.26950714)(108.99219846,321.26950714)
\curveto(107.93141962,321.26950714)(106.91394343,320.84802612)(106.16386021,320.09789019)
\curveto(105.41377566,319.3477556)(104.9923235,318.33020973)(104.9923235,317.26935824)
\curveto(104.9923235,316.20850675)(105.41377566,315.19096087)(106.16386021,314.44082628)
\curveto(106.91394343,313.69069036)(107.93141962,313.26920934)(108.99219846,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,313.26920934)
\curveto(110.0529773,313.26920934)(111.0704535,313.69069036)(111.82053671,314.44082628)
\curveto(112.57062127,315.19096087)(112.99207342,316.20850675)(112.99207342,317.26935824)
\curveto(112.99207342,318.33020973)(112.57062127,319.3477556)(111.82053671,320.09789019)
\curveto(111.0704535,320.84802612)(110.0529773,321.26950714)(108.99219846,321.26950714)
\curveto(107.93141962,321.26950714)(106.91394343,320.84802612)(106.16386021,320.09789019)
\curveto(105.41377566,319.3477556)(104.9923235,318.33020973)(104.9923235,317.26935824)
\curveto(104.9923235,316.20850675)(105.41377566,315.19096087)(106.16386021,314.44082628)
\curveto(106.91394343,313.69069036)(107.93141962,313.26920934)(108.99219846,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,218.77841786)
\curveto(263.18275252,218.77841786)(264.20022871,219.19989888)(264.95031193,219.95003481)
\curveto(265.70039648,220.7001694)(266.12184864,221.71771527)(266.12184864,222.77856676)
\curveto(266.12184864,223.83941825)(265.70039648,224.85696413)(264.95031193,225.60709872)
\curveto(264.20022871,226.35723464)(263.18275252,226.77871566)(262.12197368,226.77871566)
\curveto(261.06119484,226.77871566)(260.04371864,226.35723464)(259.29363543,225.60709872)
\curveto(258.54355087,224.85696413)(258.12209872,223.83941825)(258.12209872,222.77856676)
\curveto(258.12209872,221.71771527)(258.54355087,220.7001694)(259.29363543,219.95003481)
\curveto(260.04371864,219.19989888)(261.06119484,218.77841786)(262.12197368,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,218.77841786)
\curveto(263.18275252,218.77841786)(264.20022871,219.19989888)(264.95031193,219.95003481)
\curveto(265.70039648,220.7001694)(266.12184864,221.71771527)(266.12184864,222.77856676)
\curveto(266.12184864,223.83941825)(265.70039648,224.85696413)(264.95031193,225.60709872)
\curveto(264.20022871,226.35723464)(263.18275252,226.77871566)(262.12197368,226.77871566)
\curveto(261.06119484,226.77871566)(260.04371864,226.35723464)(259.29363543,225.60709872)
\curveto(258.54355087,224.85696413)(258.12209872,223.83941825)(258.12209872,222.77856676)
\curveto(258.12209872,221.71771527)(258.54355087,220.7001694)(259.29363543,219.95003481)
\curveto(260.04371864,219.19989888)(261.06119484,218.77841786)(262.12197368,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,195.97029753)
\curveto(180.10171119,195.97029753)(181.11918738,196.39177856)(181.8692706,197.14191448)
\curveto(182.61935515,197.89204907)(183.04080731,198.90959495)(183.04080731,199.97044643)
\curveto(183.04080731,201.03129792)(182.61935515,202.0488438)(181.8692706,202.79897839)
\curveto(181.11918738,203.54911431)(180.10171119,203.97059534)(179.04093235,203.97059534)
\curveto(177.98015351,203.97059534)(176.96267732,203.54911431)(176.2125941,202.79897839)
\curveto(175.46250955,202.0488438)(175.04105739,201.03129792)(175.04105739,199.97044643)
\curveto(175.04105739,198.90959495)(175.46250955,197.89204907)(176.2125941,197.14191448)
\curveto(176.96267732,196.39177856)(177.98015351,195.97029753)(179.04093235,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,195.97029753)
\curveto(180.10171119,195.97029753)(181.11918738,196.39177856)(181.8692706,197.14191448)
\curveto(182.61935515,197.89204907)(183.04080731,198.90959495)(183.04080731,199.97044643)
\curveto(183.04080731,201.03129792)(182.61935515,202.0488438)(181.8692706,202.79897839)
\curveto(181.11918738,203.54911431)(180.10171119,203.97059534)(179.04093235,203.97059534)
\curveto(177.98015351,203.97059534)(176.96267732,203.54911431)(176.2125941,202.79897839)
\curveto(175.46250955,202.0488438)(175.04105739,201.03129792)(175.04105739,199.97044643)
\curveto(175.04105739,198.90959495)(175.46250955,197.89204907)(176.2125941,197.14191448)
\curveto(176.96267732,196.39177856)(177.98015351,195.97029753)(179.04093235,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,272.54042885)
\curveto(386.98977495,272.54042885)(388.00725114,272.96190988)(388.75733436,273.7120458)
\curveto(389.50741891,274.46218039)(389.92887107,275.47972627)(389.92887107,276.54057775)
\curveto(389.92887107,277.60142924)(389.50741891,278.61897512)(388.75733436,279.36910971)
\curveto(388.00725114,280.11924563)(386.98977495,280.54072665)(385.92899611,280.54072665)
\curveto(384.86821727,280.54072665)(383.85074108,280.11924563)(383.10065786,279.36910971)
\curveto(382.35057331,278.61897512)(381.92912115,277.60142924)(381.92912115,276.54057775)
\curveto(381.92912115,275.47972627)(382.35057331,274.46218039)(383.10065786,273.7120458)
\curveto(383.85074108,272.96190988)(384.86821727,272.54042885)(385.92899611,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,272.54042885)
\curveto(386.98977495,272.54042885)(388.00725114,272.96190988)(388.75733436,273.7120458)
\curveto(389.50741891,274.46218039)(389.92887107,275.47972627)(389.92887107,276.54057775)
\curveto(389.92887107,277.60142924)(389.50741891,278.61897512)(388.75733436,279.36910971)
\curveto(388.00725114,280.11924563)(386.98977495,280.54072665)(385.92899611,280.54072665)
\curveto(384.86821727,280.54072665)(383.85074108,280.11924563)(383.10065786,279.36910971)
\curveto(382.35057331,278.61897512)(381.92912115,277.60142924)(381.92912115,276.54057775)
\curveto(381.92912115,275.47972627)(382.35057331,274.46218039)(383.10065786,273.7120458)
\curveto(383.85074108,272.96190988)(384.86821727,272.54042885)(385.92899611,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,305.12345934)
\curveto(145.89186346,305.12345934)(146.90933965,305.54494037)(147.65942287,306.29507629)
\curveto(148.40950742,307.04521088)(148.83095958,308.06275676)(148.83095958,309.12360825)
\curveto(148.83095958,310.18445973)(148.40950742,311.20200561)(147.65942287,311.9521402)
\curveto(146.90933965,312.70227612)(145.89186346,313.12375715)(144.83108462,313.12375715)
\curveto(143.77030578,313.12375715)(142.75282959,312.70227612)(142.00274637,311.9521402)
\curveto(141.25266182,311.20200561)(140.83120966,310.18445973)(140.83120966,309.12360825)
\curveto(140.83120966,308.06275676)(141.25266182,307.04521088)(142.00274637,306.29507629)
\curveto(142.75282959,305.54494037)(143.77030578,305.12345934)(144.83108462,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,305.12345934)
\curveto(145.89186346,305.12345934)(146.90933965,305.54494037)(147.65942287,306.29507629)
\curveto(148.40950742,307.04521088)(148.83095958,308.06275676)(148.83095958,309.12360825)
\curveto(148.83095958,310.18445973)(148.40950742,311.20200561)(147.65942287,311.9521402)
\curveto(146.90933965,312.70227612)(145.89186346,313.12375715)(144.83108462,313.12375715)
\curveto(143.77030578,313.12375715)(142.75282959,312.70227612)(142.00274637,311.9521402)
\curveto(141.25266182,311.20200561)(140.83120966,310.18445973)(140.83120966,309.12360825)
\curveto(140.83120966,308.06275676)(141.25266182,307.04521088)(142.00274637,306.29507629)
\curveto(142.75282959,305.54494037)(143.77030578,305.12345934)(144.83108462,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,138.95000689)
\curveto(173.58553712,138.95000689)(174.60301331,139.37148791)(175.35309653,140.12162384)
\curveto(176.10318108,140.87175842)(176.52463324,141.8893043)(176.52463324,142.95015579)
\curveto(176.52463324,144.01100728)(176.10318108,145.02855316)(175.35309653,145.77868775)
\curveto(174.60301331,146.52882367)(173.58553712,146.95030469)(172.52475828,146.95030469)
\curveto(171.46397944,146.95030469)(170.44650325,146.52882367)(169.69642003,145.77868775)
\curveto(168.94633548,145.02855316)(168.52488332,144.01100728)(168.52488332,142.95015579)
\curveto(168.52488332,141.8893043)(168.94633548,140.87175842)(169.69642003,140.12162384)
\curveto(170.44650325,139.37148791)(171.46397944,138.95000689)(172.52475828,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,138.95000689)
\curveto(173.58553712,138.95000689)(174.60301331,139.37148791)(175.35309653,140.12162384)
\curveto(176.10318108,140.87175842)(176.52463324,141.8893043)(176.52463324,142.95015579)
\curveto(176.52463324,144.01100728)(176.10318108,145.02855316)(175.35309653,145.77868775)
\curveto(174.60301331,146.52882367)(173.58553712,146.95030469)(172.52475828,146.95030469)
\curveto(171.46397944,146.95030469)(170.44650325,146.52882367)(169.69642003,145.77868775)
\curveto(168.94633548,145.02855316)(168.52488332,144.01100728)(168.52488332,142.95015579)
\curveto(168.52488332,141.8893043)(168.94633548,140.87175842)(169.69642003,140.12162384)
\curveto(170.44650325,139.37148791)(171.46397944,138.95000689)(172.52475828,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,313.26920934)
\curveto(285.98931088,313.26920934)(287.00678708,313.69069036)(287.7568703,314.44082628)
\curveto(288.50695485,315.19096087)(288.92840701,316.20850675)(288.92840701,317.26935824)
\curveto(288.92840701,318.33020973)(288.50695485,319.3477556)(287.7568703,320.09789019)
\curveto(287.00678708,320.84802612)(285.98931088,321.26950714)(284.92853205,321.26950714)
\curveto(283.86775321,321.26950714)(282.85027701,320.84802612)(282.1001938,320.09789019)
\curveto(281.35010924,319.3477556)(280.92865709,318.33020973)(280.92865709,317.26935824)
\curveto(280.92865709,316.20850675)(281.35010924,315.19096087)(282.1001938,314.44082628)
\curveto(282.85027701,313.69069036)(283.86775321,313.26920934)(284.92853205,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,313.26920934)
\curveto(285.98931088,313.26920934)(287.00678708,313.69069036)(287.7568703,314.44082628)
\curveto(288.50695485,315.19096087)(288.92840701,316.20850675)(288.92840701,317.26935824)
\curveto(288.92840701,318.33020973)(288.50695485,319.3477556)(287.7568703,320.09789019)
\curveto(287.00678708,320.84802612)(285.98931088,321.26950714)(284.92853205,321.26950714)
\curveto(283.86775321,321.26950714)(282.85027701,320.84802612)(282.1001938,320.09789019)
\curveto(281.35010924,319.3477556)(280.92865709,318.33020973)(280.92865709,317.26935824)
\curveto(280.92865709,316.20850675)(281.35010924,315.19096087)(282.1001938,314.44082628)
\curveto(282.85027701,313.69069036)(283.86775321,313.26920934)(284.92853205,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,153.61235688)
\curveto(186.61786491,153.61235688)(187.6353411,154.0338379)(188.38542432,154.78397382)
\curveto(189.13550887,155.53410841)(189.55696103,156.55165429)(189.55696103,157.61250578)
\curveto(189.55696103,158.67335727)(189.13550887,159.69090314)(188.38542432,160.44103773)
\curveto(187.6353411,161.19117366)(186.61786491,161.61265468)(185.55708607,161.61265468)
\curveto(184.49630723,161.61265468)(183.47883104,161.19117366)(182.72874782,160.44103773)
\curveto(181.97866327,159.69090314)(181.55721111,158.67335727)(181.55721111,157.61250578)
\curveto(181.55721111,156.55165429)(181.97866327,155.53410841)(182.72874782,154.78397382)
\curveto(183.47883104,154.0338379)(184.49630723,153.61235688)(185.55708607,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,153.61235688)
\curveto(186.61786491,153.61235688)(187.6353411,154.0338379)(188.38542432,154.78397382)
\curveto(189.13550887,155.53410841)(189.55696103,156.55165429)(189.55696103,157.61250578)
\curveto(189.55696103,158.67335727)(189.13550887,159.69090314)(188.38542432,160.44103773)
\curveto(187.6353411,161.19117366)(186.61786491,161.61265468)(185.55708607,161.61265468)
\curveto(184.49630723,161.61265468)(183.47883104,161.19117366)(182.72874782,160.44103773)
\curveto(181.97866327,159.69090314)(181.55721111,158.67335727)(181.55721111,157.61250578)
\curveto(181.55721111,156.55165429)(181.97866327,155.53410841)(182.72874782,154.78397382)
\curveto(183.47883104,154.0338379)(184.49630723,153.61235688)(185.55708607,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,305.12345934)
\curveto(167.0693834,305.12345934)(168.08685959,305.54494037)(168.83694281,306.29507629)
\curveto(169.58702736,307.04521088)(170.00847952,308.06275676)(170.00847952,309.12360825)
\curveto(170.00847952,310.18445973)(169.58702736,311.20200561)(168.83694281,311.9521402)
\curveto(168.08685959,312.70227612)(167.0693834,313.12375715)(166.00860456,313.12375715)
\curveto(164.94782572,313.12375715)(163.93034953,312.70227612)(163.18026631,311.9521402)
\curveto(162.43018176,311.20200561)(162.0087296,310.18445973)(162.0087296,309.12360825)
\curveto(162.0087296,308.06275676)(162.43018176,307.04521088)(163.18026631,306.29507629)
\curveto(163.93034953,305.54494037)(164.94782572,305.12345934)(166.00860456,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,305.12345934)
\curveto(167.0693834,305.12345934)(168.08685959,305.54494037)(168.83694281,306.29507629)
\curveto(169.58702736,307.04521088)(170.00847952,308.06275676)(170.00847952,309.12360825)
\curveto(170.00847952,310.18445973)(169.58702736,311.20200561)(168.83694281,311.9521402)
\curveto(168.08685959,312.70227612)(167.0693834,313.12375715)(166.00860456,313.12375715)
\curveto(164.94782572,313.12375715)(163.93034953,312.70227612)(163.18026631,311.9521402)
\curveto(162.43018176,311.20200561)(162.0087296,310.18445973)(162.0087296,309.12360825)
\curveto(162.0087296,308.06275676)(162.43018176,307.04521088)(163.18026631,306.29507629)
\curveto(163.93034953,305.54494037)(164.94782572,305.12345934)(166.00860456,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,90.07546624)
\curveto(101.90778515,90.07546624)(102.92526134,90.49694726)(103.67534456,91.24708318)
\curveto(104.42542911,91.99721777)(104.84688127,93.01476365)(104.84688127,94.07561514)
\curveto(104.84688127,95.13646663)(104.42542911,96.15401251)(103.67534456,96.9041471)
\curveto(102.92526134,97.65428302)(101.90778515,98.07576404)(100.84700631,98.07576404)
\curveto(99.78622747,98.07576404)(98.76875128,97.65428302)(98.01866806,96.9041471)
\curveto(97.26858351,96.15401251)(96.84713135,95.13646663)(96.84713135,94.07561514)
\curveto(96.84713135,93.01476365)(97.26858351,91.99721777)(98.01866806,91.24708318)
\curveto(98.76875128,90.49694726)(99.78622747,90.07546624)(100.84700631,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,90.07546624)
\curveto(101.90778515,90.07546624)(102.92526134,90.49694726)(103.67534456,91.24708318)
\curveto(104.42542911,91.99721777)(104.84688127,93.01476365)(104.84688127,94.07561514)
\curveto(104.84688127,95.13646663)(104.42542911,96.15401251)(103.67534456,96.9041471)
\curveto(102.92526134,97.65428302)(101.90778515,98.07576404)(100.84700631,98.07576404)
\curveto(99.78622747,98.07576404)(98.76875128,97.65428302)(98.01866806,96.9041471)
\curveto(97.26858351,96.15401251)(96.84713135,95.13646663)(96.84713135,94.07561514)
\curveto(96.84713135,93.01476365)(97.26858351,91.99721777)(98.01866806,91.24708318)
\curveto(98.76875128,90.49694726)(99.78622747,90.07546624)(100.84700631,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,246.47400853)
\curveto(261.55369374,246.47400853)(262.57116993,246.89548955)(263.32125315,247.64562547)
\curveto(264.0713377,248.39576006)(264.49278986,249.41330594)(264.49278986,250.47415743)
\curveto(264.49278986,251.53500892)(264.0713377,252.5525548)(263.32125315,253.30268939)
\curveto(262.57116993,254.05282531)(261.55369374,254.47430633)(260.4929149,254.47430633)
\curveto(259.43213606,254.47430633)(258.41465987,254.05282531)(257.66457665,253.30268939)
\curveto(256.9144921,252.5525548)(256.49303994,251.53500892)(256.49303994,250.47415743)
\curveto(256.49303994,249.41330594)(256.9144921,248.39576006)(257.66457665,247.64562547)
\curveto(258.41465987,246.89548955)(259.43213606,246.47400853)(260.4929149,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,246.47400853)
\curveto(261.55369374,246.47400853)(262.57116993,246.89548955)(263.32125315,247.64562547)
\curveto(264.0713377,248.39576006)(264.49278986,249.41330594)(264.49278986,250.47415743)
\curveto(264.49278986,251.53500892)(264.0713377,252.5525548)(263.32125315,253.30268939)
\curveto(262.57116993,254.05282531)(261.55369374,254.47430633)(260.4929149,254.47430633)
\curveto(259.43213606,254.47430633)(258.41465987,254.05282531)(257.66457665,253.30268939)
\curveto(256.9144921,252.5525548)(256.49303994,251.53500892)(256.49303994,250.47415743)
\curveto(256.49303994,249.41330594)(256.9144921,248.39576006)(257.66457665,247.64562547)
\curveto(258.41465987,246.89548955)(259.43213606,246.47400853)(260.4929149,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,72.15479591)
\curveto(202.90826956,72.15479591)(203.92574575,72.57627693)(204.67582897,73.32641285)
\curveto(205.42591352,74.07654744)(205.84736568,75.09409332)(205.84736568,76.15494481)
\curveto(205.84736568,77.2157963)(205.42591352,78.23334217)(204.67582897,78.98347676)
\curveto(203.92574575,79.73361269)(202.90826956,80.15509371)(201.84749072,80.15509371)
\curveto(200.78671188,80.15509371)(199.76923569,79.73361269)(199.01915247,78.98347676)
\curveto(198.26906792,78.23334217)(197.84761576,77.2157963)(197.84761576,76.15494481)
\curveto(197.84761576,75.09409332)(198.26906792,74.07654744)(199.01915247,73.32641285)
\curveto(199.76923569,72.57627693)(200.78671188,72.15479591)(201.84749072,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,72.15479591)
\curveto(202.90826956,72.15479591)(203.92574575,72.57627693)(204.67582897,73.32641285)
\curveto(205.42591352,74.07654744)(205.84736568,75.09409332)(205.84736568,76.15494481)
\curveto(205.84736568,77.2157963)(205.42591352,78.23334217)(204.67582897,78.98347676)
\curveto(203.92574575,79.73361269)(202.90826956,80.15509371)(201.84749072,80.15509371)
\curveto(200.78671188,80.15509371)(199.76923569,79.73361269)(199.01915247,78.98347676)
\curveto(198.26906792,78.23334217)(197.84761576,77.2157963)(197.84761576,76.15494481)
\curveto(197.84761576,75.09409332)(198.26906792,74.07654744)(199.01915247,73.32641285)
\curveto(199.76923569,72.57627693)(200.78671188,72.15479591)(201.84749072,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,176.4204772)
\curveto(253.40850159,176.4204772)(254.42597778,176.84195823)(255.176061,177.59209415)
\curveto(255.92614555,178.34222874)(256.34759771,179.35977462)(256.34759771,180.42062611)
\curveto(256.34759771,181.48147759)(255.92614555,182.49902347)(255.176061,183.24915806)
\curveto(254.42597778,183.99929398)(253.40850159,184.42077501)(252.34772275,184.42077501)
\curveto(251.28694391,184.42077501)(250.26946772,183.99929398)(249.5193845,183.24915806)
\curveto(248.76929995,182.49902347)(248.34784779,181.48147759)(248.34784779,180.42062611)
\curveto(248.34784779,179.35977462)(248.76929995,178.34222874)(249.5193845,177.59209415)
\curveto(250.26946772,176.84195823)(251.28694391,176.4204772)(252.34772275,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,176.4204772)
\curveto(253.40850159,176.4204772)(254.42597778,176.84195823)(255.176061,177.59209415)
\curveto(255.92614555,178.34222874)(256.34759771,179.35977462)(256.34759771,180.42062611)
\curveto(256.34759771,181.48147759)(255.92614555,182.49902347)(255.176061,183.24915806)
\curveto(254.42597778,183.99929398)(253.40850159,184.42077501)(252.34772275,184.42077501)
\curveto(251.28694391,184.42077501)(250.26946772,183.99929398)(249.5193845,183.24915806)
\curveto(248.76929995,182.49902347)(248.34784779,181.48147759)(248.34784779,180.42062611)
\curveto(248.34784779,179.35977462)(248.76929995,178.34222874)(249.5193845,177.59209415)
\curveto(250.26946772,176.84195823)(251.28694391,176.4204772)(252.34772275,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,86.81716624)
\curveto(398.3930643,86.81716624)(399.4105405,87.23864726)(400.16062372,87.98878319)
\curveto(400.91070827,88.73891778)(401.33216043,89.75646365)(401.33216043,90.81731514)
\curveto(401.33216043,91.87816663)(400.91070827,92.89571251)(400.16062372,93.6458471)
\curveto(399.4105405,94.39598302)(398.3930643,94.81746404)(397.33228546,94.81746404)
\curveto(396.27150663,94.81746404)(395.25403043,94.39598302)(394.50394721,93.6458471)
\curveto(393.75386266,92.89571251)(393.3324105,91.87816663)(393.3324105,90.81731514)
\curveto(393.3324105,89.75646365)(393.75386266,88.73891778)(394.50394721,87.98878319)
\curveto(395.25403043,87.23864726)(396.27150663,86.81716624)(397.33228546,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,86.81716624)
\curveto(398.3930643,86.81716624)(399.4105405,87.23864726)(400.16062372,87.98878319)
\curveto(400.91070827,88.73891778)(401.33216043,89.75646365)(401.33216043,90.81731514)
\curveto(401.33216043,91.87816663)(400.91070827,92.89571251)(400.16062372,93.6458471)
\curveto(399.4105405,94.39598302)(398.3930643,94.81746404)(397.33228546,94.81746404)
\curveto(396.27150663,94.81746404)(395.25403043,94.39598302)(394.50394721,93.6458471)
\curveto(393.75386266,92.89571251)(393.3324105,91.87816663)(393.3324105,90.81731514)
\curveto(393.3324105,89.75646365)(393.75386266,88.73891778)(394.50394721,87.98878319)
\curveto(395.25403043,87.23864726)(396.27150663,86.81716624)(397.33228546,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,212.26181787)
\curveto(289.24738775,212.26181787)(290.26486394,212.68329889)(291.01494716,213.43343481)
\curveto(291.76503171,214.1835694)(292.18648387,215.20111528)(292.18648387,216.26196677)
\curveto(292.18648387,217.32281826)(291.76503171,218.34036413)(291.01494716,219.09049872)
\curveto(290.26486394,219.84063465)(289.24738775,220.26211567)(288.18660891,220.26211567)
\curveto(287.12583007,220.26211567)(286.10835387,219.84063465)(285.35827066,219.09049872)
\curveto(284.6081861,218.34036413)(284.18673395,217.32281826)(284.18673395,216.26196677)
\curveto(284.18673395,215.20111528)(284.6081861,214.1835694)(285.35827066,213.43343481)
\curveto(286.10835387,212.68329889)(287.12583007,212.26181787)(288.18660891,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,212.26181787)
\curveto(289.24738775,212.26181787)(290.26486394,212.68329889)(291.01494716,213.43343481)
\curveto(291.76503171,214.1835694)(292.18648387,215.20111528)(292.18648387,216.26196677)
\curveto(292.18648387,217.32281826)(291.76503171,218.34036413)(291.01494716,219.09049872)
\curveto(290.26486394,219.84063465)(289.24738775,220.26211567)(288.18660891,220.26211567)
\curveto(287.12583007,220.26211567)(286.10835387,219.84063465)(285.35827066,219.09049872)
\curveto(284.6081861,218.34036413)(284.18673395,217.32281826)(284.18673395,216.26196677)
\curveto(284.18673395,215.20111528)(284.6081861,214.1835694)(285.35827066,213.43343481)
\curveto(286.10835387,212.68329889)(287.12583007,212.26181787)(288.18660891,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,358.88546016)
\curveto(318.57012018,358.88546016)(319.58759637,359.30694119)(320.33767959,360.05707711)
\curveto(321.08776414,360.8072117)(321.5092163,361.82475758)(321.5092163,362.88560907)
\curveto(321.5092163,363.94646055)(321.08776414,364.96400643)(320.33767959,365.71414102)
\curveto(319.58759637,366.46427694)(318.57012018,366.88575797)(317.50934134,366.88575797)
\curveto(316.4485625,366.88575797)(315.43108631,366.46427694)(314.68100309,365.71414102)
\curveto(313.93091854,364.96400643)(313.50946638,363.94646055)(313.50946638,362.88560907)
\curveto(313.50946638,361.82475758)(313.93091854,360.8072117)(314.68100309,360.05707711)
\curveto(315.43108631,359.30694119)(316.4485625,358.88546016)(317.50934134,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,358.88546016)
\curveto(318.57012018,358.88546016)(319.58759637,359.30694119)(320.33767959,360.05707711)
\curveto(321.08776414,360.8072117)(321.5092163,361.82475758)(321.5092163,362.88560907)
\curveto(321.5092163,363.94646055)(321.08776414,364.96400643)(320.33767959,365.71414102)
\curveto(319.58759637,366.46427694)(318.57012018,366.88575797)(317.50934134,366.88575797)
\curveto(316.4485625,366.88575797)(315.43108631,366.46427694)(314.68100309,365.71414102)
\curveto(313.93091854,364.96400643)(313.50946638,363.94646055)(313.50946638,362.88560907)
\curveto(313.50946638,361.82475758)(313.93091854,360.8072117)(314.68100309,360.05707711)
\curveto(315.43108631,359.30694119)(316.4485625,358.88546016)(317.50934134,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,256.24890852)
\curveto(235.48905851,256.24890852)(236.5065347,256.67038954)(237.25661792,257.42052547)
\curveto(238.00670247,258.17066006)(238.42815463,259.18820593)(238.42815463,260.24905742)
\curveto(238.42815463,261.30990891)(238.00670247,262.32745479)(237.25661792,263.07758938)
\curveto(236.5065347,263.8277253)(235.48905851,264.24920632)(234.42827967,264.24920632)
\curveto(233.36750083,264.24920632)(232.35002464,263.8277253)(231.59994142,263.07758938)
\curveto(230.84985687,262.32745479)(230.42840471,261.30990891)(230.42840471,260.24905742)
\curveto(230.42840471,259.18820593)(230.84985687,258.17066006)(231.59994142,257.42052547)
\curveto(232.35002464,256.67038954)(233.36750083,256.24890852)(234.42827967,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,256.24890852)
\curveto(235.48905851,256.24890852)(236.5065347,256.67038954)(237.25661792,257.42052547)
\curveto(238.00670247,258.17066006)(238.42815463,259.18820593)(238.42815463,260.24905742)
\curveto(238.42815463,261.30990891)(238.00670247,262.32745479)(237.25661792,263.07758938)
\curveto(236.5065347,263.8277253)(235.48905851,264.24920632)(234.42827967,264.24920632)
\curveto(233.36750083,264.24920632)(232.35002464,263.8277253)(231.59994142,263.07758938)
\curveto(230.84985687,262.32745479)(230.42840471,261.30990891)(230.42840471,260.24905742)
\curveto(230.42840471,259.18820593)(230.84985687,258.17066006)(231.59994142,257.42052547)
\curveto(232.35002464,256.67038954)(233.36750083,256.24890852)(234.42827967,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,373.54782033)
\curveto(129.60145881,373.54782033)(130.618935,373.96930135)(131.36901822,374.71943727)
\curveto(132.11910278,375.46957186)(132.54055493,376.48711774)(132.54055493,377.54796923)
\curveto(132.54055493,378.60882071)(132.11910278,379.62636659)(131.36901822,380.37650118)
\curveto(130.618935,381.1266371)(129.60145881,381.54811813)(128.54067997,381.54811813)
\curveto(127.47990113,381.54811813)(126.46242494,381.1266371)(125.71234172,380.37650118)
\curveto(124.96225717,379.62636659)(124.54080501,378.60882071)(124.54080501,377.54796923)
\curveto(124.54080501,376.48711774)(124.96225717,375.46957186)(125.71234172,374.71943727)
\curveto(126.46242494,373.96930135)(127.47990113,373.54782033)(128.54067997,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,373.54782033)
\curveto(129.60145881,373.54782033)(130.618935,373.96930135)(131.36901822,374.71943727)
\curveto(132.11910278,375.46957186)(132.54055493,376.48711774)(132.54055493,377.54796923)
\curveto(132.54055493,378.60882071)(132.11910278,379.62636659)(131.36901822,380.37650118)
\curveto(130.618935,381.1266371)(129.60145881,381.54811813)(128.54067997,381.54811813)
\curveto(127.47990113,381.54811813)(126.46242494,381.1266371)(125.71234172,380.37650118)
\curveto(124.96225717,379.62636659)(124.54080501,378.60882071)(124.54080501,377.54796923)
\curveto(124.54080501,376.48711774)(124.96225717,375.46957186)(125.71234172,374.71943727)
\curveto(126.46242494,373.96930135)(127.47990113,373.54782033)(128.54067997,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,238.32823819)
\curveto(165.44034497,238.32823819)(166.45782116,238.74971921)(167.20790438,239.49985514)
\curveto(167.95798893,240.24998973)(168.37944109,241.2675356)(168.37944109,242.32838709)
\curveto(168.37944109,243.38923858)(167.95798893,244.40678446)(167.20790438,245.15691905)
\curveto(166.45782116,245.90705497)(165.44034497,246.32853599)(164.37956613,246.32853599)
\curveto(163.31878729,246.32853599)(162.3013111,245.90705497)(161.55122788,245.15691905)
\curveto(160.80114333,244.40678446)(160.37969117,243.38923858)(160.37969117,242.32838709)
\curveto(160.37969117,241.2675356)(160.80114333,240.24998973)(161.55122788,239.49985514)
\curveto(162.3013111,238.74971921)(163.31878729,238.32823819)(164.37956613,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,238.32823819)
\curveto(165.44034497,238.32823819)(166.45782116,238.74971921)(167.20790438,239.49985514)
\curveto(167.95798893,240.24998973)(168.37944109,241.2675356)(168.37944109,242.32838709)
\curveto(168.37944109,243.38923858)(167.95798893,244.40678446)(167.20790438,245.15691905)
\curveto(166.45782116,245.90705497)(165.44034497,246.32853599)(164.37956613,246.32853599)
\curveto(163.31878729,246.32853599)(162.3013111,245.90705497)(161.55122788,245.15691905)
\curveto(160.80114333,244.40678446)(160.37969117,243.38923858)(160.37969117,242.32838709)
\curveto(160.37969117,241.2675356)(160.80114333,240.24998973)(161.55122788,239.49985514)
\curveto(162.3013111,238.74971921)(163.31878729,238.32823819)(164.37956613,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,329.56072967)
\curveto(211.05346171,329.56072967)(212.0709379,329.98221069)(212.82102112,330.73234662)
\curveto(213.57110567,331.48248121)(213.99255783,332.50002708)(213.99255783,333.56087857)
\curveto(213.99255783,334.62173006)(213.57110567,335.63927594)(212.82102112,336.38941053)
\curveto(212.0709379,337.13954645)(211.05346171,337.56102747)(209.99268287,337.56102747)
\curveto(208.93190403,337.56102747)(207.91442784,337.13954645)(207.16434462,336.38941053)
\curveto(206.41426007,335.63927594)(205.99280791,334.62173006)(205.99280791,333.56087857)
\curveto(205.99280791,332.50002708)(206.41426007,331.48248121)(207.16434462,330.73234662)
\curveto(207.91442784,329.98221069)(208.93190403,329.56072967)(209.99268287,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,329.56072967)
\curveto(211.05346171,329.56072967)(212.0709379,329.98221069)(212.82102112,330.73234662)
\curveto(213.57110567,331.48248121)(213.99255783,332.50002708)(213.99255783,333.56087857)
\curveto(213.99255783,334.62173006)(213.57110567,335.63927594)(212.82102112,336.38941053)
\curveto(212.0709379,337.13954645)(211.05346171,337.56102747)(209.99268287,337.56102747)
\curveto(208.93190403,337.56102747)(207.91442784,337.13954645)(207.16434462,336.38941053)
\curveto(206.41426007,335.63927594)(205.99280791,334.62173006)(205.99280791,333.56087857)
\curveto(205.99280791,332.50002708)(206.41426007,331.48248121)(207.16434462,330.73234662)
\curveto(207.91442784,329.98221069)(208.93190403,329.56072967)(209.99268287,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,222.03671786)
\curveto(276.2150803,222.03671786)(277.2325565,222.45819888)(277.98263971,223.2083348)
\curveto(278.73272427,223.95846939)(279.15417642,224.97601527)(279.15417642,226.03686676)
\curveto(279.15417642,227.09771825)(278.73272427,228.11526412)(277.98263971,228.86539871)
\curveto(277.2325565,229.61553464)(276.2150803,230.03701566)(275.15430146,230.03701566)
\curveto(274.09352262,230.03701566)(273.07604643,229.61553464)(272.32596321,228.86539871)
\curveto(271.57587866,228.11526412)(271.1544265,227.09771825)(271.1544265,226.03686676)
\curveto(271.1544265,224.97601527)(271.57587866,223.95846939)(272.32596321,223.2083348)
\curveto(273.07604643,222.45819888)(274.09352262,222.03671786)(275.15430146,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,222.03671786)
\curveto(276.2150803,222.03671786)(277.2325565,222.45819888)(277.98263971,223.2083348)
\curveto(278.73272427,223.95846939)(279.15417642,224.97601527)(279.15417642,226.03686676)
\curveto(279.15417642,227.09771825)(278.73272427,228.11526412)(277.98263971,228.86539871)
\curveto(277.2325565,229.61553464)(276.2150803,230.03701566)(275.15430146,230.03701566)
\curveto(274.09352262,230.03701566)(273.07604643,229.61553464)(272.32596321,228.86539871)
\curveto(271.57587866,228.11526412)(271.1544265,227.09771825)(271.1544265,226.03686676)
\curveto(271.1544265,224.97601527)(271.57587866,223.95846939)(272.32596321,223.2083348)
\curveto(273.07604643,222.45819888)(274.09352262,222.03671786)(275.15430146,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,280.68617885)
\curveto(233.86002008,280.68617885)(234.87749627,281.10765987)(235.62757949,281.85779579)
\curveto(236.37766404,282.60793038)(236.7991162,283.62547626)(236.7991162,284.68632775)
\curveto(236.7991162,285.74717924)(236.37766404,286.76472511)(235.62757949,287.5148597)
\curveto(234.87749627,288.26499563)(233.86002008,288.68647665)(232.79924124,288.68647665)
\curveto(231.7384624,288.68647665)(230.72098621,288.26499563)(229.97090299,287.5148597)
\curveto(229.22081844,286.76472511)(228.79936628,285.74717924)(228.79936628,284.68632775)
\curveto(228.79936628,283.62547626)(229.22081844,282.60793038)(229.97090299,281.85779579)
\curveto(230.72098621,281.10765987)(231.7384624,280.68617885)(232.79924124,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,280.68617885)
\curveto(233.86002008,280.68617885)(234.87749627,281.10765987)(235.62757949,281.85779579)
\curveto(236.37766404,282.60793038)(236.7991162,283.62547626)(236.7991162,284.68632775)
\curveto(236.7991162,285.74717924)(236.37766404,286.76472511)(235.62757949,287.5148597)
\curveto(234.87749627,288.26499563)(233.86002008,288.68647665)(232.79924124,288.68647665)
\curveto(231.7384624,288.68647665)(230.72098621,288.26499563)(229.97090299,287.5148597)
\curveto(229.22081844,286.76472511)(228.79936628,285.74717924)(228.79936628,284.68632775)
\curveto(228.79936628,283.62547626)(229.22081844,282.60793038)(229.97090299,281.85779579)
\curveto(230.72098621,281.10765987)(231.7384624,280.68617885)(232.79924124,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,264.39465851)
\curveto(209.42442328,264.39465851)(210.44189947,264.81613954)(211.19198269,265.56627546)
\curveto(211.94206724,266.31641005)(212.3635194,267.33395593)(212.3635194,268.39480742)
\curveto(212.3635194,269.4556589)(211.94206724,270.47320478)(211.19198269,271.22333937)
\curveto(210.44189947,271.97347529)(209.42442328,272.39495632)(208.36364444,272.39495632)
\curveto(207.3028656,272.39495632)(206.28538941,271.97347529)(205.53530619,271.22333937)
\curveto(204.78522164,270.47320478)(204.36376948,269.4556589)(204.36376948,268.39480742)
\curveto(204.36376948,267.33395593)(204.78522164,266.31641005)(205.53530619,265.56627546)
\curveto(206.28538941,264.81613954)(207.3028656,264.39465851)(208.36364444,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,264.39465851)
\curveto(209.42442328,264.39465851)(210.44189947,264.81613954)(211.19198269,265.56627546)
\curveto(211.94206724,266.31641005)(212.3635194,267.33395593)(212.3635194,268.39480742)
\curveto(212.3635194,269.4556589)(211.94206724,270.47320478)(211.19198269,271.22333937)
\curveto(210.44189947,271.97347529)(209.42442328,272.39495632)(208.36364444,272.39495632)
\curveto(207.3028656,272.39495632)(206.28538941,271.97347529)(205.53530619,271.22333937)
\curveto(204.78522164,270.47320478)(204.36376948,269.4556589)(204.36376948,268.39480742)
\curveto(204.36376948,267.33395593)(204.78522164,266.31641005)(205.53530619,265.56627546)
\curveto(206.28538941,264.81613954)(207.3028656,264.39465851)(208.36364444,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,367.03121524)
\curveto(250.15042473,367.03121524)(251.16790092,367.45269627)(251.91798414,368.20283219)
\curveto(252.66806869,368.95296678)(253.08952085,369.97051266)(253.08952085,371.03136415)
\curveto(253.08952085,372.09221563)(252.66806869,373.10976151)(251.91798414,373.8598961)
\curveto(251.16790092,374.61003202)(250.15042473,375.03151305)(249.08964589,375.03151305)
\curveto(248.02886705,375.03151305)(247.01139086,374.61003202)(246.26130764,373.8598961)
\curveto(245.51122309,373.10976151)(245.08977093,372.09221563)(245.08977093,371.03136415)
\curveto(245.08977093,369.97051266)(245.51122309,368.95296678)(246.26130764,368.20283219)
\curveto(247.01139086,367.45269627)(248.02886705,367.03121524)(249.08964589,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,367.03121524)
\curveto(250.15042473,367.03121524)(251.16790092,367.45269627)(251.91798414,368.20283219)
\curveto(252.66806869,368.95296678)(253.08952085,369.97051266)(253.08952085,371.03136415)
\curveto(253.08952085,372.09221563)(252.66806869,373.10976151)(251.91798414,373.8598961)
\curveto(251.16790092,374.61003202)(250.15042473,375.03151305)(249.08964589,375.03151305)
\curveto(248.02886705,375.03151305)(247.01139086,374.61003202)(246.26130764,373.8598961)
\curveto(245.51122309,373.10976151)(245.08977093,372.09221563)(245.08977093,371.03136415)
\curveto(245.08977093,369.97051266)(245.51122309,368.95296678)(246.26130764,368.20283219)
\curveto(247.01139086,367.45269627)(248.02886705,367.03121524)(249.08964589,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,319.78581951)
\curveto(377.21554436,319.78581951)(378.23302056,320.20730053)(378.98310378,320.95743645)
\curveto(379.73318833,321.70757104)(380.15464049,322.72511692)(380.15464049,323.78596841)
\curveto(380.15464049,324.8468199)(379.73318833,325.86436577)(378.98310378,326.61450036)
\curveto(378.23302056,327.36463628)(377.21554436,327.78611731)(376.15476553,327.78611731)
\curveto(375.09398669,327.78611731)(374.07651049,327.36463628)(373.32642727,326.61450036)
\curveto(372.57634272,325.86436577)(372.15489056,324.8468199)(372.15489056,323.78596841)
\curveto(372.15489056,322.72511692)(372.57634272,321.70757104)(373.32642727,320.95743645)
\curveto(374.07651049,320.20730053)(375.09398669,319.78581951)(376.15476553,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,319.78581951)
\curveto(377.21554436,319.78581951)(378.23302056,320.20730053)(378.98310378,320.95743645)
\curveto(379.73318833,321.70757104)(380.15464049,322.72511692)(380.15464049,323.78596841)
\curveto(380.15464049,324.8468199)(379.73318833,325.86436577)(378.98310378,326.61450036)
\curveto(378.23302056,327.36463628)(377.21554436,327.78611731)(376.15476553,327.78611731)
\curveto(375.09398669,327.78611731)(374.07651049,327.36463628)(373.32642727,326.61450036)
\curveto(372.57634272,325.86436577)(372.15489056,324.8468199)(372.15489056,323.78596841)
\curveto(372.15489056,322.72511692)(372.57634272,321.70757104)(373.32642727,320.95743645)
\curveto(374.07651049,320.20730053)(375.09398669,319.78581951)(376.15476553,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,225.2950382)
\curveto(285.98931088,225.2950382)(287.00678708,225.71651922)(287.7568703,226.46665515)
\curveto(288.50695485,227.21678974)(288.92840701,228.23433561)(288.92840701,229.2951871)
\curveto(288.92840701,230.35603859)(288.50695485,231.37358447)(287.7568703,232.12371906)
\curveto(287.00678708,232.87385498)(285.98931088,233.295336)(284.92853205,233.295336)
\curveto(283.86775321,233.295336)(282.85027701,232.87385498)(282.1001938,232.12371906)
\curveto(281.35010924,231.37358447)(280.92865709,230.35603859)(280.92865709,229.2951871)
\curveto(280.92865709,228.23433561)(281.35010924,227.21678974)(282.1001938,226.46665515)
\curveto(282.85027701,225.71651922)(283.86775321,225.2950382)(284.92853205,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,225.2950382)
\curveto(285.98931088,225.2950382)(287.00678708,225.71651922)(287.7568703,226.46665515)
\curveto(288.50695485,227.21678974)(288.92840701,228.23433561)(288.92840701,229.2951871)
\curveto(288.92840701,230.35603859)(288.50695485,231.37358447)(287.7568703,232.12371906)
\curveto(287.00678708,232.87385498)(285.98931088,233.295336)(284.92853205,233.295336)
\curveto(283.86775321,233.295336)(282.85027701,232.87385498)(282.1001938,232.12371906)
\curveto(281.35010924,231.37358447)(280.92865709,230.35603859)(280.92865709,229.2951871)
\curveto(280.92865709,228.23433561)(281.35010924,227.21678974)(282.1001938,226.46665515)
\curveto(282.85027701,225.71651922)(283.86775321,225.2950382)(284.92853205,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,191.08284754)
\curveto(127.97242038,191.08284754)(128.98989657,191.50432856)(129.73997979,192.25446448)
\curveto(130.49006434,193.00459907)(130.9115165,194.02214495)(130.9115165,195.08299644)
\curveto(130.9115165,196.14384793)(130.49006434,197.1613938)(129.73997979,197.91152839)
\curveto(128.98989657,198.66166432)(127.97242038,199.08314534)(126.91164154,199.08314534)
\curveto(125.8508627,199.08314534)(124.83338651,198.66166432)(124.08330329,197.91152839)
\curveto(123.33321874,197.1613938)(122.91176658,196.14384793)(122.91176658,195.08299644)
\curveto(122.91176658,194.02214495)(123.33321874,193.00459907)(124.08330329,192.25446448)
\curveto(124.83338651,191.50432856)(125.8508627,191.08284754)(126.91164154,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,191.08284754)
\curveto(127.97242038,191.08284754)(128.98989657,191.50432856)(129.73997979,192.25446448)
\curveto(130.49006434,193.00459907)(130.9115165,194.02214495)(130.9115165,195.08299644)
\curveto(130.9115165,196.14384793)(130.49006434,197.1613938)(129.73997979,197.91152839)
\curveto(128.98989657,198.66166432)(127.97242038,199.08314534)(126.91164154,199.08314534)
\curveto(125.8508627,199.08314534)(124.83338651,198.66166432)(124.08330329,197.91152839)
\curveto(123.33321874,197.1613938)(122.91176658,196.14384793)(122.91176658,195.08299644)
\curveto(122.91176658,194.02214495)(123.33321874,193.00459907)(124.08330329,192.25446448)
\curveto(124.83338651,191.50432856)(125.8508627,191.08284754)(126.91164154,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,72.15479591)
\curveto(242.00523258,72.15479591)(243.02270877,72.57627693)(243.77279199,73.32641285)
\curveto(244.52287654,74.07654744)(244.9443287,75.09409332)(244.9443287,76.15494481)
\curveto(244.9443287,77.2157963)(244.52287654,78.23334217)(243.77279199,78.98347676)
\curveto(243.02270877,79.73361269)(242.00523258,80.15509371)(240.94445374,80.15509371)
\curveto(239.8836749,80.15509371)(238.8661987,79.73361269)(238.11611549,78.98347676)
\curveto(237.36603093,78.23334217)(236.94457878,77.2157963)(236.94457878,76.15494481)
\curveto(236.94457878,75.09409332)(237.36603093,74.07654744)(238.11611549,73.32641285)
\curveto(238.8661987,72.57627693)(239.8836749,72.15479591)(240.94445374,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,72.15479591)
\curveto(242.00523258,72.15479591)(243.02270877,72.57627693)(243.77279199,73.32641285)
\curveto(244.52287654,74.07654744)(244.9443287,75.09409332)(244.9443287,76.15494481)
\curveto(244.9443287,77.2157963)(244.52287654,78.23334217)(243.77279199,78.98347676)
\curveto(243.02270877,79.73361269)(242.00523258,80.15509371)(240.94445374,80.15509371)
\curveto(239.8836749,80.15509371)(238.8661987,79.73361269)(238.11611549,78.98347676)
\curveto(237.36603093,78.23334217)(236.94457878,77.2157963)(236.94457878,76.15494481)
\curveto(236.94457878,75.09409332)(237.36603093,74.07654744)(238.11611549,73.32641285)
\curveto(238.8661987,72.57627693)(239.8836749,72.15479591)(240.94445374,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,336.07732966)
\curveto(149.14994032,336.07732966)(150.16741651,336.49881069)(150.91749973,337.24894661)
\curveto(151.66758428,337.9990812)(152.08903644,339.01662708)(152.08903644,340.07747857)
\curveto(152.08903644,341.13833005)(151.66758428,342.15587593)(150.91749973,342.90601052)
\curveto(150.16741651,343.65614644)(149.14994032,344.07762747)(148.08916148,344.07762747)
\curveto(147.02838264,344.07762747)(146.01090645,343.65614644)(145.26082323,342.90601052)
\curveto(144.51073868,342.15587593)(144.08928652,341.13833005)(144.08928652,340.07747857)
\curveto(144.08928652,339.01662708)(144.51073868,337.9990812)(145.26082323,337.24894661)
\curveto(146.01090645,336.49881069)(147.02838264,336.07732966)(148.08916148,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,336.07732966)
\curveto(149.14994032,336.07732966)(150.16741651,336.49881069)(150.91749973,337.24894661)
\curveto(151.66758428,337.9990812)(152.08903644,339.01662708)(152.08903644,340.07747857)
\curveto(152.08903644,341.13833005)(151.66758428,342.15587593)(150.91749973,342.90601052)
\curveto(150.16741651,343.65614644)(149.14994032,344.07762747)(148.08916148,344.07762747)
\curveto(147.02838264,344.07762747)(146.01090645,343.65614644)(145.26082323,342.90601052)
\curveto(144.51073868,342.15587593)(144.08928652,341.13833005)(144.08928652,340.07747857)
\curveto(144.08928652,339.01662708)(144.51073868,337.9990812)(145.26082323,337.24894661)
\curveto(146.01090645,336.49881069)(147.02838264,336.07732966)(148.08916148,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,342.59393983)
\curveto(227.34386636,342.59393983)(228.36134255,343.01542085)(229.11142577,343.76555678)
\curveto(229.86151032,344.51569137)(230.28296248,345.53323724)(230.28296248,346.59408873)
\curveto(230.28296248,347.65494022)(229.86151032,348.6724861)(229.11142577,349.42262069)
\curveto(228.36134255,350.17275661)(227.34386636,350.59423763)(226.28308752,350.59423763)
\curveto(225.22230868,350.59423763)(224.20483249,350.17275661)(223.45474927,349.42262069)
\curveto(222.70466472,348.6724861)(222.28321256,347.65494022)(222.28321256,346.59408873)
\curveto(222.28321256,345.53323724)(222.70466472,344.51569137)(223.45474927,343.76555678)
\curveto(224.20483249,343.01542085)(225.22230868,342.59393983)(226.28308752,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,342.59393983)
\curveto(227.34386636,342.59393983)(228.36134255,343.01542085)(229.11142577,343.76555678)
\curveto(229.86151032,344.51569137)(230.28296248,345.53323724)(230.28296248,346.59408873)
\curveto(230.28296248,347.65494022)(229.86151032,348.6724861)(229.11142577,349.42262069)
\curveto(228.36134255,350.17275661)(227.34386636,350.59423763)(226.28308752,350.59423763)
\curveto(225.22230868,350.59423763)(224.20483249,350.17275661)(223.45474927,349.42262069)
\curveto(222.70466472,348.6724861)(222.28321256,347.65494022)(222.28321256,346.59408873)
\curveto(222.28321256,345.53323724)(222.70466472,344.51569137)(223.45474927,343.76555678)
\curveto(224.20483249,343.01542085)(225.22230868,342.59393983)(226.28308752,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,365.40206016)
\curveto(141.00474817,365.40206016)(142.02222436,365.82354118)(142.77230758,366.5736771)
\curveto(143.52239213,367.32381169)(143.94384429,368.34135757)(143.94384429,369.40220906)
\curveto(143.94384429,370.46306055)(143.52239213,371.48060643)(142.77230758,372.23074102)
\curveto(142.02222436,372.98087694)(141.00474817,373.40235796)(139.94396933,373.40235796)
\curveto(138.88319049,373.40235796)(137.8657143,372.98087694)(137.11563108,372.23074102)
\curveto(136.36554653,371.48060643)(135.94409437,370.46306055)(135.94409437,369.40220906)
\curveto(135.94409437,368.34135757)(136.36554653,367.32381169)(137.11563108,366.5736771)
\curveto(137.8657143,365.82354118)(138.88319049,365.40206016)(139.94396933,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,365.40206016)
\curveto(141.00474817,365.40206016)(142.02222436,365.82354118)(142.77230758,366.5736771)
\curveto(143.52239213,367.32381169)(143.94384429,368.34135757)(143.94384429,369.40220906)
\curveto(143.94384429,370.46306055)(143.52239213,371.48060643)(142.77230758,372.23074102)
\curveto(142.02222436,372.98087694)(141.00474817,373.40235796)(139.94396933,373.40235796)
\curveto(138.88319049,373.40235796)(137.8657143,372.98087694)(137.11563108,372.23074102)
\curveto(136.36554653,371.48060643)(135.94409437,370.46306055)(135.94409437,369.40220906)
\curveto(135.94409437,368.34135757)(136.36554653,367.32381169)(137.11563108,366.5736771)
\curveto(137.8657143,365.82354118)(138.88319049,365.40206016)(139.94396933,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,332.81902967)
\curveto(227.34386636,332.81902967)(228.36134255,333.24051069)(229.11142577,333.99064661)
\curveto(229.86151032,334.7407812)(230.28296248,335.75832708)(230.28296248,336.81917857)
\curveto(230.28296248,337.88003006)(229.86151032,338.89757593)(229.11142577,339.64771052)
\curveto(228.36134255,340.39784645)(227.34386636,340.81932747)(226.28308752,340.81932747)
\curveto(225.22230868,340.81932747)(224.20483249,340.39784645)(223.45474927,339.64771052)
\curveto(222.70466472,338.89757593)(222.28321256,337.88003006)(222.28321256,336.81917857)
\curveto(222.28321256,335.75832708)(222.70466472,334.7407812)(223.45474927,333.99064661)
\curveto(224.20483249,333.24051069)(225.22230868,332.81902967)(226.28308752,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,332.81902967)
\curveto(227.34386636,332.81902967)(228.36134255,333.24051069)(229.11142577,333.99064661)
\curveto(229.86151032,334.7407812)(230.28296248,335.75832708)(230.28296248,336.81917857)
\curveto(230.28296248,337.88003006)(229.86151032,338.89757593)(229.11142577,339.64771052)
\curveto(228.36134255,340.39784645)(227.34386636,340.81932747)(226.28308752,340.81932747)
\curveto(225.22230868,340.81932747)(224.20483249,340.39784645)(223.45474927,339.64771052)
\curveto(222.70466472,338.89757593)(222.28321256,337.88003006)(222.28321256,336.81917857)
\curveto(222.28321256,335.75832708)(222.70466472,334.7407812)(223.45474927,333.99064661)
\curveto(224.20483249,333.24051069)(225.22230868,332.81902967)(226.28308752,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,160.12895687)
\curveto(178.47267276,160.12895687)(179.49014895,160.55043789)(180.24023217,161.30057382)
\curveto(180.99031672,162.05070841)(181.41176888,163.06825428)(181.41176888,164.12910577)
\curveto(181.41176888,165.18995726)(180.99031672,166.20750314)(180.24023217,166.95763773)
\curveto(179.49014895,167.70777365)(178.47267276,168.12925467)(177.41189392,168.12925467)
\curveto(176.35111508,168.12925467)(175.33363889,167.70777365)(174.58355567,166.95763773)
\curveto(173.83347112,166.20750314)(173.41201896,165.18995726)(173.41201896,164.12910577)
\curveto(173.41201896,163.06825428)(173.83347112,162.05070841)(174.58355567,161.30057382)
\curveto(175.33363889,160.55043789)(176.35111508,160.12895687)(177.41189392,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,160.12895687)
\curveto(178.47267276,160.12895687)(179.49014895,160.55043789)(180.24023217,161.30057382)
\curveto(180.99031672,162.05070841)(181.41176888,163.06825428)(181.41176888,164.12910577)
\curveto(181.41176888,165.18995726)(180.99031672,166.20750314)(180.24023217,166.95763773)
\curveto(179.49014895,167.70777365)(178.47267276,168.12925467)(177.41189392,168.12925467)
\curveto(176.35111508,168.12925467)(175.33363889,167.70777365)(174.58355567,166.95763773)
\curveto(173.83347112,166.20750314)(173.41201896,165.18995726)(173.41201896,164.12910577)
\curveto(173.41201896,163.06825428)(173.83347112,162.05070841)(174.58355567,161.30057382)
\curveto(175.33363889,160.55043789)(176.35111508,160.12895687)(177.41189392,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,248.10315853)
\curveto(354.40896565,248.10315853)(355.42644184,248.52463955)(356.17652506,249.27477547)
\curveto(356.92660961,250.02491006)(357.34806177,251.04245594)(357.34806177,252.10330743)
\curveto(357.34806177,253.16415892)(356.92660961,254.18170479)(356.17652506,254.93183938)
\curveto(355.42644184,255.68197531)(354.40896565,256.10345633)(353.34818681,256.10345633)
\curveto(352.28740797,256.10345633)(351.26993178,255.68197531)(350.51984856,254.93183938)
\curveto(349.76976401,254.18170479)(349.34831185,253.16415892)(349.34831185,252.10330743)
\curveto(349.34831185,251.04245594)(349.76976401,250.02491006)(350.51984856,249.27477547)
\curveto(351.26993178,248.52463955)(352.28740797,248.10315853)(353.34818681,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,248.10315853)
\curveto(354.40896565,248.10315853)(355.42644184,248.52463955)(356.17652506,249.27477547)
\curveto(356.92660961,250.02491006)(357.34806177,251.04245594)(357.34806177,252.10330743)
\curveto(357.34806177,253.16415892)(356.92660961,254.18170479)(356.17652506,254.93183938)
\curveto(355.42644184,255.68197531)(354.40896565,256.10345633)(353.34818681,256.10345633)
\curveto(352.28740797,256.10345633)(351.26993178,255.68197531)(350.51984856,254.93183938)
\curveto(349.76976401,254.18170479)(349.34831185,253.16415892)(349.34831185,252.10330743)
\curveto(349.34831185,251.04245594)(349.76976401,250.02491006)(350.51984856,249.27477547)
\curveto(351.26993178,248.52463955)(352.28740797,248.10315853)(353.34818681,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,285.57363902)
\curveto(228.97290479,285.57363902)(229.99038098,285.99512004)(230.7404642,286.74525596)
\curveto(231.49054875,287.49539055)(231.91200091,288.51293643)(231.91200091,289.57378792)
\curveto(231.91200091,290.63463941)(231.49054875,291.65218528)(230.7404642,292.40231987)
\curveto(229.99038098,293.15245579)(228.97290479,293.57393682)(227.91212595,293.57393682)
\curveto(226.85134711,293.57393682)(225.83387092,293.15245579)(225.0837877,292.40231987)
\curveto(224.33370315,291.65218528)(223.91225099,290.63463941)(223.91225099,289.57378792)
\curveto(223.91225099,288.51293643)(224.33370315,287.49539055)(225.0837877,286.74525596)
\curveto(225.83387092,285.99512004)(226.85134711,285.57363902)(227.91212595,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,285.57363902)
\curveto(228.97290479,285.57363902)(229.99038098,285.99512004)(230.7404642,286.74525596)
\curveto(231.49054875,287.49539055)(231.91200091,288.51293643)(231.91200091,289.57378792)
\curveto(231.91200091,290.63463941)(231.49054875,291.65218528)(230.7404642,292.40231987)
\curveto(229.99038098,293.15245579)(228.97290479,293.57393682)(227.91212595,293.57393682)
\curveto(226.85134711,293.57393682)(225.83387092,293.15245579)(225.0837877,292.40231987)
\curveto(224.33370315,291.65218528)(223.91225099,290.63463941)(223.91225099,289.57378792)
\curveto(223.91225099,288.51293643)(224.33370315,287.49539055)(225.0837877,286.74525596)
\curveto(225.83387092,285.99512004)(226.85134711,285.57363902)(227.91212595,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,220.40756786)
\curveto(139.37570974,220.40756786)(140.39318593,220.82904888)(141.14326915,221.5791848)
\curveto(141.8933537,222.32931939)(142.31480586,223.34686527)(142.31480586,224.40771676)
\curveto(142.31480586,225.46856825)(141.8933537,226.48611413)(141.14326915,227.23624872)
\curveto(140.39318593,227.98638464)(139.37570974,228.40786566)(138.3149309,228.40786566)
\curveto(137.25415206,228.40786566)(136.23667587,227.98638464)(135.48659265,227.23624872)
\curveto(134.7365081,226.48611413)(134.31505594,225.46856825)(134.31505594,224.40771676)
\curveto(134.31505594,223.34686527)(134.7365081,222.32931939)(135.48659265,221.5791848)
\curveto(136.23667587,220.82904888)(137.25415206,220.40756786)(138.3149309,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,220.40756786)
\curveto(139.37570974,220.40756786)(140.39318593,220.82904888)(141.14326915,221.5791848)
\curveto(141.8933537,222.32931939)(142.31480586,223.34686527)(142.31480586,224.40771676)
\curveto(142.31480586,225.46856825)(141.8933537,226.48611413)(141.14326915,227.23624872)
\curveto(140.39318593,227.98638464)(139.37570974,228.40786566)(138.3149309,228.40786566)
\curveto(137.25415206,228.40786566)(136.23667587,227.98638464)(135.48659265,227.23624872)
\curveto(134.7365081,226.48611413)(134.31505594,225.46856825)(134.31505594,224.40771676)
\curveto(134.31505594,223.34686527)(134.7365081,222.32931939)(135.48659265,221.5791848)
\curveto(136.23667587,220.82904888)(137.25415206,220.40756786)(138.3149309,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,107.99611622)
\curveto(287.61832897,107.99611622)(288.63580516,108.41759725)(289.38588838,109.16773317)
\curveto(290.13597293,109.91786776)(290.55742509,110.93541364)(290.55742509,111.99626512)
\curveto(290.55742509,113.05711661)(290.13597293,114.07466249)(289.38588838,114.82479708)
\curveto(288.63580516,115.574933)(287.61832897,115.99641403)(286.55755013,115.99641403)
\curveto(285.49677129,115.99641403)(284.4792951,115.574933)(283.72921188,114.82479708)
\curveto(282.97912733,114.07466249)(282.55767517,113.05711661)(282.55767517,111.99626512)
\curveto(282.55767517,110.93541364)(282.97912733,109.91786776)(283.72921188,109.16773317)
\curveto(284.4792951,108.41759725)(285.49677129,107.99611622)(286.55755013,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,107.99611622)
\curveto(287.61832897,107.99611622)(288.63580516,108.41759725)(289.38588838,109.16773317)
\curveto(290.13597293,109.91786776)(290.55742509,110.93541364)(290.55742509,111.99626512)
\curveto(290.55742509,113.05711661)(290.13597293,114.07466249)(289.38588838,114.82479708)
\curveto(288.63580516,115.574933)(287.61832897,115.99641403)(286.55755013,115.99641403)
\curveto(285.49677129,115.99641403)(284.4792951,115.574933)(283.72921188,114.82479708)
\curveto(282.97912733,114.07466249)(282.55767517,113.05711661)(282.55767517,111.99626512)
\curveto(282.55767517,110.93541364)(282.97912733,109.91786776)(283.72921188,109.16773317)
\curveto(284.4792951,108.41759725)(285.49677129,107.99611622)(286.55755013,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,298.60685935)
\curveto(408.16729489,298.60685935)(409.18477108,299.02834037)(409.9348543,299.7784763)
\curveto(410.68493885,300.52861089)(411.10639101,301.54615676)(411.10639101,302.60700825)
\curveto(411.10639101,303.66785974)(410.68493885,304.68540562)(409.9348543,305.43554021)
\curveto(409.18477108,306.18567613)(408.16729489,306.60715715)(407.10651605,306.60715715)
\curveto(406.04573721,306.60715715)(405.02826102,306.18567613)(404.2781778,305.43554021)
\curveto(403.52809325,304.68540562)(403.10664109,303.66785974)(403.10664109,302.60700825)
\curveto(403.10664109,301.54615676)(403.52809325,300.52861089)(404.2781778,299.7784763)
\curveto(405.02826102,299.02834037)(406.04573721,298.60685935)(407.10651605,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,298.60685935)
\curveto(408.16729489,298.60685935)(409.18477108,299.02834037)(409.9348543,299.7784763)
\curveto(410.68493885,300.52861089)(411.10639101,301.54615676)(411.10639101,302.60700825)
\curveto(411.10639101,303.66785974)(410.68493885,304.68540562)(409.9348543,305.43554021)
\curveto(409.18477108,306.18567613)(408.16729489,306.60715715)(407.10651605,306.60715715)
\curveto(406.04573721,306.60715715)(405.02826102,306.18567613)(404.2781778,305.43554021)
\curveto(403.52809325,304.68540562)(403.10664109,303.66785974)(403.10664109,302.60700825)
\curveto(403.10664109,301.54615676)(403.52809325,300.52861089)(404.2781778,299.7784763)
\curveto(405.02826102,299.02834037)(406.04573721,298.60685935)(407.10651605,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,116.14186622)
\curveto(196.39209549,116.14186622)(197.40957168,116.56334724)(198.1596549,117.31348316)
\curveto(198.90973945,118.06361775)(199.33119161,119.08116363)(199.33119161,120.14201512)
\curveto(199.33119161,121.20286661)(198.90973945,122.22041248)(198.1596549,122.97054707)
\curveto(197.40957168,123.720683)(196.39209549,124.14216402)(195.33131665,124.14216402)
\curveto(194.27053781,124.14216402)(193.25306162,123.720683)(192.5029784,122.97054707)
\curveto(191.75289385,122.22041248)(191.33144169,121.20286661)(191.33144169,120.14201512)
\curveto(191.33144169,119.08116363)(191.75289385,118.06361775)(192.5029784,117.31348316)
\curveto(193.25306162,116.56334724)(194.27053781,116.14186622)(195.33131665,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,116.14186622)
\curveto(196.39209549,116.14186622)(197.40957168,116.56334724)(198.1596549,117.31348316)
\curveto(198.90973945,118.06361775)(199.33119161,119.08116363)(199.33119161,120.14201512)
\curveto(199.33119161,121.20286661)(198.90973945,122.22041248)(198.1596549,122.97054707)
\curveto(197.40957168,123.720683)(196.39209549,124.14216402)(195.33131665,124.14216402)
\curveto(194.27053781,124.14216402)(193.25306162,123.720683)(192.5029784,122.97054707)
\curveto(191.75289385,122.22041248)(191.33144169,121.20286661)(191.33144169,120.14201512)
\curveto(191.33144169,119.08116363)(191.75289385,118.06361775)(192.5029784,117.31348316)
\curveto(193.25306162,116.56334724)(194.27053781,116.14186622)(195.33131665,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,150.35405688)
\curveto(243.63427101,150.35405688)(244.6517472,150.7755379)(245.40183042,151.52567383)
\curveto(246.15191497,152.27580842)(246.57336713,153.29335429)(246.57336713,154.35420578)
\curveto(246.57336713,155.41505727)(246.15191497,156.43260315)(245.40183042,157.18273774)
\curveto(244.6517472,157.93287366)(243.63427101,158.35435468)(242.57349217,158.35435468)
\curveto(241.51271333,158.35435468)(240.49523713,157.93287366)(239.74515392,157.18273774)
\curveto(238.99506936,156.43260315)(238.57361721,155.41505727)(238.57361721,154.35420578)
\curveto(238.57361721,153.29335429)(238.99506936,152.27580842)(239.74515392,151.52567383)
\curveto(240.49523713,150.7755379)(241.51271333,150.35405688)(242.57349217,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,150.35405688)
\curveto(243.63427101,150.35405688)(244.6517472,150.7755379)(245.40183042,151.52567383)
\curveto(246.15191497,152.27580842)(246.57336713,153.29335429)(246.57336713,154.35420578)
\curveto(246.57336713,155.41505727)(246.15191497,156.43260315)(245.40183042,157.18273774)
\curveto(244.6517472,157.93287366)(243.63427101,158.35435468)(242.57349217,158.35435468)
\curveto(241.51271333,158.35435468)(240.49523713,157.93287366)(239.74515392,157.18273774)
\curveto(238.99506936,156.43260315)(238.57361721,155.41505727)(238.57361721,154.35420578)
\curveto(238.57361721,153.29335429)(238.99506936,152.27580842)(239.74515392,151.52567383)
\curveto(240.49523713,150.7755379)(241.51271333,150.35405688)(242.57349217,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,135.69168655)
\curveto(308.79584891,135.69168655)(309.8133251,136.11316757)(310.56340832,136.86330349)
\curveto(311.31349287,137.61343808)(311.73494503,138.63098396)(311.73494503,139.69183545)
\curveto(311.73494503,140.75268694)(311.31349287,141.77023281)(310.56340832,142.5203674)
\curveto(309.8133251,143.27050333)(308.79584891,143.69198435)(307.73507007,143.69198435)
\curveto(306.67429123,143.69198435)(305.65681504,143.27050333)(304.90673182,142.5203674)
\curveto(304.15664727,141.77023281)(303.73519511,140.75268694)(303.73519511,139.69183545)
\curveto(303.73519511,138.63098396)(304.15664727,137.61343808)(304.90673182,136.86330349)
\curveto(305.65681504,136.11316757)(306.67429123,135.69168655)(307.73507007,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,135.69168655)
\curveto(308.79584891,135.69168655)(309.8133251,136.11316757)(310.56340832,136.86330349)
\curveto(311.31349287,137.61343808)(311.73494503,138.63098396)(311.73494503,139.69183545)
\curveto(311.73494503,140.75268694)(311.31349287,141.77023281)(310.56340832,142.5203674)
\curveto(309.8133251,143.27050333)(308.79584891,143.69198435)(307.73507007,143.69198435)
\curveto(306.67429123,143.69198435)(305.65681504,143.27050333)(304.90673182,142.5203674)
\curveto(304.15664727,141.77023281)(303.73519511,140.75268694)(303.73519511,139.69183545)
\curveto(303.73519511,138.63098396)(304.15664727,137.61343808)(304.90673182,136.86330349)
\curveto(305.65681504,136.11316757)(306.67429123,135.69168655)(307.73507007,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,279.05702885)
\curveto(347.89281193,279.05702885)(348.91028812,279.47850987)(349.66037134,280.22864579)
\curveto(350.41045589,280.97878038)(350.83190805,281.99632626)(350.83190805,283.05717775)
\curveto(350.83190805,284.11802924)(350.41045589,285.13557511)(349.66037134,285.8857097)
\curveto(348.91028812,286.63584563)(347.89281193,287.05732665)(346.83203309,287.05732665)
\curveto(345.77125425,287.05732665)(344.75377806,286.63584563)(344.00369484,285.8857097)
\curveto(343.25361029,285.13557511)(342.83215813,284.11802924)(342.83215813,283.05717775)
\curveto(342.83215813,281.99632626)(343.25361029,280.97878038)(344.00369484,280.22864579)
\curveto(344.75377806,279.47850987)(345.77125425,279.05702885)(346.83203309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,279.05702885)
\curveto(347.89281193,279.05702885)(348.91028812,279.47850987)(349.66037134,280.22864579)
\curveto(350.41045589,280.97878038)(350.83190805,281.99632626)(350.83190805,283.05717775)
\curveto(350.83190805,284.11802924)(350.41045589,285.13557511)(349.66037134,285.8857097)
\curveto(348.91028812,286.63584563)(347.89281193,287.05732665)(346.83203309,287.05732665)
\curveto(345.77125425,287.05732665)(344.75377806,286.63584563)(344.00369484,285.8857097)
\curveto(343.25361029,285.13557511)(342.83215813,284.11802924)(342.83215813,283.05717775)
\curveto(342.83215813,281.99632626)(343.25361029,280.97878038)(344.00369484,280.22864579)
\curveto(344.75377806,279.47850987)(345.77125425,279.05702885)(346.83203309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,353.998)
\curveto(382.10268,353.998)(383.12015619,354.41948102)(383.87023941,355.16961694)
\curveto(384.62032396,355.91975153)(385.04177612,356.93729741)(385.04177612,357.9981489)
\curveto(385.04177612,359.05900039)(384.62032396,360.07654626)(383.87023941,360.82668085)
\curveto(383.12015619,361.57681677)(382.10268,361.9982978)(381.04190116,361.9982978)
\curveto(379.98112232,361.9982978)(378.96364613,361.57681677)(378.21356291,360.82668085)
\curveto(377.46347836,360.07654626)(377.0420262,359.05900039)(377.0420262,357.9981489)
\curveto(377.0420262,356.93729741)(377.46347836,355.91975153)(378.21356291,355.16961694)
\curveto(378.96364613,354.41948102)(379.98112232,353.998)(381.04190116,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,353.998)
\curveto(382.10268,353.998)(383.12015619,354.41948102)(383.87023941,355.16961694)
\curveto(384.62032396,355.91975153)(385.04177612,356.93729741)(385.04177612,357.9981489)
\curveto(385.04177612,359.05900039)(384.62032396,360.07654626)(383.87023941,360.82668085)
\curveto(383.12015619,361.57681677)(382.10268,361.9982978)(381.04190116,361.9982978)
\curveto(379.98112232,361.9982978)(378.96364613,361.57681677)(378.21356291,360.82668085)
\curveto(377.46347836,360.07654626)(377.0420262,359.05900039)(377.0420262,357.9981489)
\curveto(377.0420262,356.93729741)(377.46347836,355.91975153)(378.21356291,355.16961694)
\curveto(378.96364613,354.41948102)(379.98112232,353.998)(381.04190116,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,57.49242557)
\curveto(189.87594177,57.49242557)(190.89341796,57.9139066)(191.64350118,58.66404252)
\curveto(192.39358573,59.41417711)(192.81503789,60.43172299)(192.81503789,61.49257448)
\curveto(192.81503789,62.55342596)(192.39358573,63.57097184)(191.64350118,64.32110643)
\curveto(190.89341796,65.07124235)(189.87594177,65.49272338)(188.81516293,65.49272338)
\curveto(187.75438409,65.49272338)(186.7369079,65.07124235)(185.98682468,64.32110643)
\curveto(185.23674013,63.57097184)(184.81528797,62.55342596)(184.81528797,61.49257448)
\curveto(184.81528797,60.43172299)(185.23674013,59.41417711)(185.98682468,58.66404252)
\curveto(186.7369079,57.9139066)(187.75438409,57.49242557)(188.81516293,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,57.49242557)
\curveto(189.87594177,57.49242557)(190.89341796,57.9139066)(191.64350118,58.66404252)
\curveto(192.39358573,59.41417711)(192.81503789,60.43172299)(192.81503789,61.49257448)
\curveto(192.81503789,62.55342596)(192.39358573,63.57097184)(191.64350118,64.32110643)
\curveto(190.89341796,65.07124235)(189.87594177,65.49272338)(188.81516293,65.49272338)
\curveto(187.75438409,65.49272338)(186.7369079,65.07124235)(185.98682468,64.32110643)
\curveto(185.23674013,63.57097184)(184.81528797,62.55342596)(184.81528797,61.49257448)
\curveto(184.81528797,60.43172299)(185.23674013,59.41417711)(185.98682468,58.66404252)
\curveto(186.7369079,57.9139066)(187.75438409,57.49242557)(188.81516293,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,182.93709754)
\curveto(160.55322968,182.93709754)(161.57070587,183.35857857)(162.32078909,184.10871449)
\curveto(163.07087364,184.85884908)(163.4923258,185.87639496)(163.4923258,186.93724645)
\curveto(163.4923258,187.99809793)(163.07087364,189.01564381)(162.32078909,189.7657784)
\curveto(161.57070587,190.51591432)(160.55322968,190.93739535)(159.49245084,190.93739535)
\curveto(158.431672,190.93739535)(157.41419581,190.51591432)(156.66411259,189.7657784)
\curveto(155.91402804,189.01564381)(155.49257588,187.99809793)(155.49257588,186.93724645)
\curveto(155.49257588,185.87639496)(155.91402804,184.85884908)(156.66411259,184.10871449)
\curveto(157.41419581,183.35857857)(158.431672,182.93709754)(159.49245084,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,182.93709754)
\curveto(160.55322968,182.93709754)(161.57070587,183.35857857)(162.32078909,184.10871449)
\curveto(163.07087364,184.85884908)(163.4923258,185.87639496)(163.4923258,186.93724645)
\curveto(163.4923258,187.99809793)(163.07087364,189.01564381)(162.32078909,189.7657784)
\curveto(161.57070587,190.51591432)(160.55322968,190.93739535)(159.49245084,190.93739535)
\curveto(158.431672,190.93739535)(157.41419581,190.51591432)(156.66411259,189.7657784)
\curveto(155.91402804,189.01564381)(155.49257588,187.99809793)(155.49257588,186.93724645)
\curveto(155.49257588,185.87639496)(155.91402804,184.85884908)(156.66411259,184.10871449)
\curveto(157.41419581,183.35857857)(158.431672,182.93709754)(159.49245084,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,132.43338655)
\curveto(131.23049724,132.43338655)(132.24797344,132.85486757)(132.99805665,133.60500349)
\curveto(133.74814121,134.35513808)(134.16959336,135.37268396)(134.16959336,136.43353545)
\curveto(134.16959336,137.49438694)(133.74814121,138.51193282)(132.99805665,139.26206741)
\curveto(132.24797344,140.01220333)(131.23049724,140.43368435)(130.1697184,140.43368435)
\curveto(129.10893956,140.43368435)(128.09146337,140.01220333)(127.34138015,139.26206741)
\curveto(126.5912956,138.51193282)(126.16984344,137.49438694)(126.16984344,136.43353545)
\curveto(126.16984344,135.37268396)(126.5912956,134.35513808)(127.34138015,133.60500349)
\curveto(128.09146337,132.85486757)(129.10893956,132.43338655)(130.1697184,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,132.43338655)
\curveto(131.23049724,132.43338655)(132.24797344,132.85486757)(132.99805665,133.60500349)
\curveto(133.74814121,134.35513808)(134.16959336,135.37268396)(134.16959336,136.43353545)
\curveto(134.16959336,137.49438694)(133.74814121,138.51193282)(132.99805665,139.26206741)
\curveto(132.24797344,140.01220333)(131.23049724,140.43368435)(130.1697184,140.43368435)
\curveto(129.10893956,140.43368435)(128.09146337,140.01220333)(127.34138015,139.26206741)
\curveto(126.5912956,138.51193282)(126.16984344,137.49438694)(126.16984344,136.43353545)
\curveto(126.16984344,135.37268396)(126.5912956,134.35513808)(127.34138015,133.60500349)
\curveto(128.09146337,132.85486757)(129.10893956,132.43338655)(130.1697184,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,298.60685935)
\curveto(100.27875689,298.60685935)(101.29623309,299.02834037)(102.0463163,299.7784763)
\curveto(102.79640086,300.52861089)(103.21785301,301.54615676)(103.21785301,302.60700825)
\curveto(103.21785301,303.66785974)(102.79640086,304.68540562)(102.0463163,305.43554021)
\curveto(101.29623309,306.18567613)(100.27875689,306.60715715)(99.21797805,306.60715715)
\curveto(98.15719921,306.60715715)(97.13972302,306.18567613)(96.3896398,305.43554021)
\curveto(95.63955525,304.68540562)(95.21810309,303.66785974)(95.21810309,302.60700825)
\curveto(95.21810309,301.54615676)(95.63955525,300.52861089)(96.3896398,299.7784763)
\curveto(97.13972302,299.02834037)(98.15719921,298.60685935)(99.21797805,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,298.60685935)
\curveto(100.27875689,298.60685935)(101.29623309,299.02834037)(102.0463163,299.7784763)
\curveto(102.79640086,300.52861089)(103.21785301,301.54615676)(103.21785301,302.60700825)
\curveto(103.21785301,303.66785974)(102.79640086,304.68540562)(102.0463163,305.43554021)
\curveto(101.29623309,306.18567613)(100.27875689,306.60715715)(99.21797805,306.60715715)
\curveto(98.15719921,306.60715715)(97.13972302,306.18567613)(96.3896398,305.43554021)
\curveto(95.63955525,304.68540562)(95.21810309,303.66785974)(95.21810309,302.60700825)
\curveto(95.21810309,301.54615676)(95.63955525,300.52861089)(96.3896398,299.7784763)
\curveto(97.13972302,299.02834037)(98.15719921,298.60685935)(99.21797805,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,182.93709754)
\curveto(255.03754002,182.93709754)(256.05501621,183.35857857)(256.80509943,184.10871449)
\curveto(257.55518398,184.85884908)(257.97663614,185.87639496)(257.97663614,186.93724645)
\curveto(257.97663614,187.99809793)(257.55518398,189.01564381)(256.80509943,189.7657784)
\curveto(256.05501621,190.51591432)(255.03754002,190.93739535)(253.97676118,190.93739535)
\curveto(252.91598234,190.93739535)(251.89850615,190.51591432)(251.14842293,189.7657784)
\curveto(250.39833838,189.01564381)(249.97688622,187.99809793)(249.97688622,186.93724645)
\curveto(249.97688622,185.87639496)(250.39833838,184.85884908)(251.14842293,184.10871449)
\curveto(251.89850615,183.35857857)(252.91598234,182.93709754)(253.97676118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,182.93709754)
\curveto(255.03754002,182.93709754)(256.05501621,183.35857857)(256.80509943,184.10871449)
\curveto(257.55518398,184.85884908)(257.97663614,185.87639496)(257.97663614,186.93724645)
\curveto(257.97663614,187.99809793)(257.55518398,189.01564381)(256.80509943,189.7657784)
\curveto(256.05501621,190.51591432)(255.03754002,190.93739535)(253.97676118,190.93739535)
\curveto(252.91598234,190.93739535)(251.89850615,190.51591432)(251.14842293,189.7657784)
\curveto(250.39833838,189.01564381)(249.97688622,187.99809793)(249.97688622,186.93724645)
\curveto(249.97688622,185.87639496)(250.39833838,184.85884908)(251.14842293,184.10871449)
\curveto(251.89850615,183.35857857)(252.91598234,182.93709754)(253.97676118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,303.49429917)
\curveto(272.9569831,303.49429917)(273.97445929,303.9157802)(274.72454251,304.66591612)
\curveto(275.47462706,305.41605071)(275.89607922,306.43359659)(275.89607922,307.49444807)
\curveto(275.89607922,308.55529956)(275.47462706,309.57284544)(274.72454251,310.32298003)
\curveto(273.97445929,311.07311595)(272.9569831,311.49459697)(271.89620426,311.49459697)
\curveto(270.83542542,311.49459697)(269.81794923,311.07311595)(269.06786601,310.32298003)
\curveto(268.31778146,309.57284544)(267.8963293,308.55529956)(267.8963293,307.49444807)
\curveto(267.8963293,306.43359659)(268.31778146,305.41605071)(269.06786601,304.66591612)
\curveto(269.81794923,303.9157802)(270.83542542,303.49429917)(271.89620426,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,303.49429917)
\curveto(272.9569831,303.49429917)(273.97445929,303.9157802)(274.72454251,304.66591612)
\curveto(275.47462706,305.41605071)(275.89607922,306.43359659)(275.89607922,307.49444807)
\curveto(275.89607922,308.55529956)(275.47462706,309.57284544)(274.72454251,310.32298003)
\curveto(273.97445929,311.07311595)(272.9569831,311.49459697)(271.89620426,311.49459697)
\curveto(270.83542542,311.49459697)(269.81794923,311.07311595)(269.06786601,310.32298003)
\curveto(268.31778146,309.57284544)(267.8963293,308.55529956)(267.8963293,307.49444807)
\curveto(267.8963293,306.43359659)(268.31778146,305.41605071)(269.06786601,304.66591612)
\curveto(269.81794923,303.9157802)(270.83542542,303.49429917)(271.89620426,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,176.4204772)
\curveto(307.16683082,176.4204772)(308.18430702,176.84195823)(308.93439024,177.59209415)
\curveto(309.68447479,178.34222874)(310.10592695,179.35977462)(310.10592695,180.42062611)
\curveto(310.10592695,181.48147759)(309.68447479,182.49902347)(308.93439024,183.24915806)
\curveto(308.18430702,183.99929398)(307.16683082,184.42077501)(306.10605199,184.42077501)
\curveto(305.04527315,184.42077501)(304.02779695,183.99929398)(303.27771373,183.24915806)
\curveto(302.52762918,182.49902347)(302.10617702,181.48147759)(302.10617702,180.42062611)
\curveto(302.10617702,179.35977462)(302.52762918,178.34222874)(303.27771373,177.59209415)
\curveto(304.02779695,176.84195823)(305.04527315,176.4204772)(306.10605199,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,176.4204772)
\curveto(307.16683082,176.4204772)(308.18430702,176.84195823)(308.93439024,177.59209415)
\curveto(309.68447479,178.34222874)(310.10592695,179.35977462)(310.10592695,180.42062611)
\curveto(310.10592695,181.48147759)(309.68447479,182.49902347)(308.93439024,183.24915806)
\curveto(308.18430702,183.99929398)(307.16683082,184.42077501)(306.10605199,184.42077501)
\curveto(305.04527315,184.42077501)(304.02779695,183.99929398)(303.27771373,183.24915806)
\curveto(302.52762918,182.49902347)(302.10617702,181.48147759)(302.10617702,180.42062611)
\curveto(302.10617702,179.35977462)(302.52762918,178.34222874)(303.27771373,177.59209415)
\curveto(304.02779695,176.84195823)(305.04527315,176.4204772)(306.10605199,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,117.77101622)
\curveto(282.73123402,117.77101622)(283.74871022,118.19249724)(284.49879344,118.94263316)
\curveto(285.24887799,119.69276775)(285.67033015,120.71031363)(285.67033015,121.77116512)
\curveto(285.67033015,122.83201661)(285.24887799,123.84956248)(284.49879344,124.59969707)
\curveto(283.74871022,125.349833)(282.73123402,125.77131402)(281.67045518,125.77131402)
\curveto(280.60967635,125.77131402)(279.59220015,125.349833)(278.84211693,124.59969707)
\curveto(278.09203238,123.84956248)(277.67058022,122.83201661)(277.67058022,121.77116512)
\curveto(277.67058022,120.71031363)(278.09203238,119.69276775)(278.84211693,118.94263316)
\curveto(279.59220015,118.19249724)(280.60967635,117.77101622)(281.67045518,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,117.77101622)
\curveto(282.73123402,117.77101622)(283.74871022,118.19249724)(284.49879344,118.94263316)
\curveto(285.24887799,119.69276775)(285.67033015,120.71031363)(285.67033015,121.77116512)
\curveto(285.67033015,122.83201661)(285.24887799,123.84956248)(284.49879344,124.59969707)
\curveto(283.74871022,125.349833)(282.73123402,125.77131402)(281.67045518,125.77131402)
\curveto(280.60967635,125.77131402)(279.59220015,125.349833)(278.84211693,124.59969707)
\curveto(278.09203238,123.84956248)(277.67058022,122.83201661)(277.67058022,121.77116512)
\curveto(277.67058022,120.71031363)(278.09203238,119.69276775)(278.84211693,118.94263316)
\curveto(279.59220015,118.19249724)(280.60967635,117.77101622)(281.67045518,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,205.74521787)
\curveto(331.60242762,205.74521787)(332.61990382,206.16669889)(333.36998704,206.91683482)
\curveto(334.12007159,207.66696941)(334.54152375,208.68451528)(334.54152375,209.74536677)
\curveto(334.54152375,210.80621826)(334.12007159,211.82376414)(333.36998704,212.57389873)
\curveto(332.61990382,213.32403465)(331.60242762,213.74551567)(330.54164879,213.74551567)
\curveto(329.48086995,213.74551567)(328.46339375,213.32403465)(327.71331054,212.57389873)
\curveto(326.96322598,211.82376414)(326.54177382,210.80621826)(326.54177382,209.74536677)
\curveto(326.54177382,208.68451528)(326.96322598,207.66696941)(327.71331054,206.91683482)
\curveto(328.46339375,206.16669889)(329.48086995,205.74521787)(330.54164879,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,205.74521787)
\curveto(331.60242762,205.74521787)(332.61990382,206.16669889)(333.36998704,206.91683482)
\curveto(334.12007159,207.66696941)(334.54152375,208.68451528)(334.54152375,209.74536677)
\curveto(334.54152375,210.80621826)(334.12007159,211.82376414)(333.36998704,212.57389873)
\curveto(332.61990382,213.32403465)(331.60242762,213.74551567)(330.54164879,213.74551567)
\curveto(329.48086995,213.74551567)(328.46339375,213.32403465)(327.71331054,212.57389873)
\curveto(326.96322598,211.82376414)(326.54177382,210.80621826)(326.54177382,209.74536677)
\curveto(326.54177382,208.68451528)(326.96322598,207.66696941)(327.71331054,206.91683482)
\curveto(328.46339375,206.16669889)(329.48086995,205.74521787)(330.54164879,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,153.61235688)
\curveto(158.92419125,153.61235688)(159.94166744,154.0338379)(160.69175066,154.78397382)
\curveto(161.44183521,155.53410841)(161.86328737,156.55165429)(161.86328737,157.61250578)
\curveto(161.86328737,158.67335727)(161.44183521,159.69090314)(160.69175066,160.44103773)
\curveto(159.94166744,161.19117366)(158.92419125,161.61265468)(157.86341241,161.61265468)
\curveto(156.80263357,161.61265468)(155.78515738,161.19117366)(155.03507416,160.44103773)
\curveto(154.28498961,159.69090314)(153.86353745,158.67335727)(153.86353745,157.61250578)
\curveto(153.86353745,156.55165429)(154.28498961,155.53410841)(155.03507416,154.78397382)
\curveto(155.78515738,154.0338379)(156.80263357,153.61235688)(157.86341241,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,153.61235688)
\curveto(158.92419125,153.61235688)(159.94166744,154.0338379)(160.69175066,154.78397382)
\curveto(161.44183521,155.53410841)(161.86328737,156.55165429)(161.86328737,157.61250578)
\curveto(161.86328737,158.67335727)(161.44183521,159.69090314)(160.69175066,160.44103773)
\curveto(159.94166744,161.19117366)(158.92419125,161.61265468)(157.86341241,161.61265468)
\curveto(156.80263357,161.61265468)(155.78515738,161.19117366)(155.03507416,160.44103773)
\curveto(154.28498961,159.69090314)(153.86353745,158.67335727)(153.86353745,157.61250578)
\curveto(153.86353745,156.55165429)(154.28498961,155.53410841)(155.03507416,154.78397382)
\curveto(155.78515738,154.0338379)(156.80263357,153.61235688)(157.86341241,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,184.56624754)
\curveto(160.55322968,184.56624754)(161.57070587,184.98772857)(162.32078909,185.73786449)
\curveto(163.07087364,186.48799908)(163.4923258,187.50554496)(163.4923258,188.56639644)
\curveto(163.4923258,189.62724793)(163.07087364,190.64479381)(162.32078909,191.3949284)
\curveto(161.57070587,192.14506432)(160.55322968,192.56654535)(159.49245084,192.56654535)
\curveto(158.431672,192.56654535)(157.41419581,192.14506432)(156.66411259,191.3949284)
\curveto(155.91402804,190.64479381)(155.49257588,189.62724793)(155.49257588,188.56639644)
\curveto(155.49257588,187.50554496)(155.91402804,186.48799908)(156.66411259,185.73786449)
\curveto(157.41419581,184.98772857)(158.431672,184.56624754)(159.49245084,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,184.56624754)
\curveto(160.55322968,184.56624754)(161.57070587,184.98772857)(162.32078909,185.73786449)
\curveto(163.07087364,186.48799908)(163.4923258,187.50554496)(163.4923258,188.56639644)
\curveto(163.4923258,189.62724793)(163.07087364,190.64479381)(162.32078909,191.3949284)
\curveto(161.57070587,192.14506432)(160.55322968,192.56654535)(159.49245084,192.56654535)
\curveto(158.431672,192.56654535)(157.41419581,192.14506432)(156.66411259,191.3949284)
\curveto(155.91402804,190.64479381)(155.49257588,189.62724793)(155.49257588,188.56639644)
\curveto(155.49257588,187.50554496)(155.91402804,186.48799908)(156.66411259,185.73786449)
\curveto(157.41419581,184.98772857)(158.431672,184.56624754)(159.49245084,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,327.93157967)
\curveto(364.18323692,327.93157967)(365.20071311,328.35306069)(365.95079633,329.10319662)
\curveto(366.70088088,329.85333121)(367.12233304,330.87087708)(367.12233304,331.93172857)
\curveto(367.12233304,332.99258006)(366.70088088,334.01012594)(365.95079633,334.76026053)
\curveto(365.20071311,335.51039645)(364.18323692,335.93187747)(363.12245808,335.93187747)
\curveto(362.06167924,335.93187747)(361.04420305,335.51039645)(360.29411983,334.76026053)
\curveto(359.54403528,334.01012594)(359.12258312,332.99258006)(359.12258312,331.93172857)
\curveto(359.12258312,330.87087708)(359.54403528,329.85333121)(360.29411983,329.10319662)
\curveto(361.04420305,328.35306069)(362.06167924,327.93157967)(363.12245808,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,327.93157967)
\curveto(364.18323692,327.93157967)(365.20071311,328.35306069)(365.95079633,329.10319662)
\curveto(366.70088088,329.85333121)(367.12233304,330.87087708)(367.12233304,331.93172857)
\curveto(367.12233304,332.99258006)(366.70088088,334.01012594)(365.95079633,334.76026053)
\curveto(365.20071311,335.51039645)(364.18323692,335.93187747)(363.12245808,335.93187747)
\curveto(362.06167924,335.93187747)(361.04420305,335.51039645)(360.29411983,334.76026053)
\curveto(359.54403528,334.01012594)(359.12258312,332.99258006)(359.12258312,331.93172857)
\curveto(359.12258312,330.87087708)(359.54403528,329.85333121)(360.29411983,329.10319662)
\curveto(361.04420305,328.35306069)(362.06167924,327.93157967)(363.12245808,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,91.70459589)
\curveto(178.47267276,91.70459589)(179.49014895,92.12607691)(180.24023217,92.87621284)
\curveto(180.99031672,93.62634743)(181.41176888,94.6438933)(181.41176888,95.70474479)
\curveto(181.41176888,96.76559628)(180.99031672,97.78314216)(180.24023217,98.53327675)
\curveto(179.49014895,99.28341267)(178.47267276,99.70489369)(177.41189392,99.70489369)
\curveto(176.35111508,99.70489369)(175.33363889,99.28341267)(174.58355567,98.53327675)
\curveto(173.83347112,97.78314216)(173.41201896,96.76559628)(173.41201896,95.70474479)
\curveto(173.41201896,94.6438933)(173.83347112,93.62634743)(174.58355567,92.87621284)
\curveto(175.33363889,92.12607691)(176.35111508,91.70459589)(177.41189392,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,91.70459589)
\curveto(178.47267276,91.70459589)(179.49014895,92.12607691)(180.24023217,92.87621284)
\curveto(180.99031672,93.62634743)(181.41176888,94.6438933)(181.41176888,95.70474479)
\curveto(181.41176888,96.76559628)(180.99031672,97.78314216)(180.24023217,98.53327675)
\curveto(179.49014895,99.28341267)(178.47267276,99.70489369)(177.41189392,99.70489369)
\curveto(176.35111508,99.70489369)(175.33363889,99.28341267)(174.58355567,98.53327675)
\curveto(173.83347112,97.78314216)(173.41201896,96.76559628)(173.41201896,95.70474479)
\curveto(173.41201896,94.6438933)(173.83347112,93.62634743)(174.58355567,92.87621284)
\curveto(175.33363889,92.12607691)(176.35111508,91.70459589)(177.41189392,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,189.45369754)
\curveto(253.40850159,189.45369754)(254.42597778,189.87517856)(255.176061,190.62531448)
\curveto(255.92614555,191.37544907)(256.34759771,192.39299495)(256.34759771,193.45384644)
\curveto(256.34759771,194.51469793)(255.92614555,195.53224381)(255.176061,196.2823784)
\curveto(254.42597778,197.03251432)(253.40850159,197.45399534)(252.34772275,197.45399534)
\curveto(251.28694391,197.45399534)(250.26946772,197.03251432)(249.5193845,196.2823784)
\curveto(248.76929995,195.53224381)(248.34784779,194.51469793)(248.34784779,193.45384644)
\curveto(248.34784779,192.39299495)(248.76929995,191.37544907)(249.5193845,190.62531448)
\curveto(250.26946772,189.87517856)(251.28694391,189.45369754)(252.34772275,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,189.45369754)
\curveto(253.40850159,189.45369754)(254.42597778,189.87517856)(255.176061,190.62531448)
\curveto(255.92614555,191.37544907)(256.34759771,192.39299495)(256.34759771,193.45384644)
\curveto(256.34759771,194.51469793)(255.92614555,195.53224381)(255.176061,196.2823784)
\curveto(254.42597778,197.03251432)(253.40850159,197.45399534)(252.34772275,197.45399534)
\curveto(251.28694391,197.45399534)(250.26946772,197.03251432)(249.5193845,196.2823784)
\curveto(248.76929995,195.53224381)(248.34784779,194.51469793)(248.34784779,193.45384644)
\curveto(248.34784779,192.39299495)(248.76929995,191.37544907)(249.5193845,190.62531448)
\curveto(250.26946772,189.87517856)(251.28694391,189.45369754)(252.34772275,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,191.08284754)
\curveto(150.77897875,191.08284754)(151.79645494,191.50432856)(152.54653816,192.25446448)
\curveto(153.29662271,193.00459907)(153.71807487,194.02214495)(153.71807487,195.08299644)
\curveto(153.71807487,196.14384793)(153.29662271,197.1613938)(152.54653816,197.91152839)
\curveto(151.79645494,198.66166432)(150.77897875,199.08314534)(149.71819991,199.08314534)
\curveto(148.65742107,199.08314534)(147.63994488,198.66166432)(146.88986166,197.91152839)
\curveto(146.13977711,197.1613938)(145.71832495,196.14384793)(145.71832495,195.08299644)
\curveto(145.71832495,194.02214495)(146.13977711,193.00459907)(146.88986166,192.25446448)
\curveto(147.63994488,191.50432856)(148.65742107,191.08284754)(149.71819991,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,191.08284754)
\curveto(150.77897875,191.08284754)(151.79645494,191.50432856)(152.54653816,192.25446448)
\curveto(153.29662271,193.00459907)(153.71807487,194.02214495)(153.71807487,195.08299644)
\curveto(153.71807487,196.14384793)(153.29662271,197.1613938)(152.54653816,197.91152839)
\curveto(151.79645494,198.66166432)(150.77897875,199.08314534)(149.71819991,199.08314534)
\curveto(148.65742107,199.08314534)(147.63994488,198.66166432)(146.88986166,197.91152839)
\curveto(146.13977711,197.1613938)(145.71832495,196.14384793)(145.71832495,195.08299644)
\curveto(145.71832495,194.02214495)(146.13977711,193.00459907)(146.88986166,192.25446448)
\curveto(147.63994488,191.50432856)(148.65742107,191.08284754)(149.71819991,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,287.20278901)
\curveto(93.76258283,287.20278901)(94.78005902,287.62427004)(95.53014224,288.37440596)
\curveto(96.28022679,289.12454055)(96.70167895,290.14208643)(96.70167895,291.20293791)
\curveto(96.70167895,292.2637894)(96.28022679,293.28133528)(95.53014224,294.03146987)
\curveto(94.78005902,294.78160579)(93.76258283,295.20308682)(92.70180399,295.20308682)
\curveto(91.64102515,295.20308682)(90.62354896,294.78160579)(89.87346574,294.03146987)
\curveto(89.12338119,293.28133528)(88.70192903,292.2637894)(88.70192903,291.20293791)
\curveto(88.70192903,290.14208643)(89.12338119,289.12454055)(89.87346574,288.37440596)
\curveto(90.62354896,287.62427004)(91.64102515,287.20278901)(92.70180399,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,287.20278901)
\curveto(93.76258283,287.20278901)(94.78005902,287.62427004)(95.53014224,288.37440596)
\curveto(96.28022679,289.12454055)(96.70167895,290.14208643)(96.70167895,291.20293791)
\curveto(96.70167895,292.2637894)(96.28022679,293.28133528)(95.53014224,294.03146987)
\curveto(94.78005902,294.78160579)(93.76258283,295.20308682)(92.70180399,295.20308682)
\curveto(91.64102515,295.20308682)(90.62354896,294.78160579)(89.87346574,294.03146987)
\curveto(89.12338119,293.28133528)(88.70192903,292.2637894)(88.70192903,291.20293791)
\curveto(88.70192903,290.14208643)(89.12338119,289.12454055)(89.87346574,288.37440596)
\curveto(90.62354896,287.62427004)(91.64102515,287.20278901)(92.70180399,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,112.88356622)
\curveto(269.69890624,112.88356622)(270.71638243,113.30504724)(271.46646565,114.05518317)
\curveto(272.2165502,114.80531776)(272.63800236,115.82286363)(272.63800236,116.88371512)
\curveto(272.63800236,117.94456661)(272.2165502,118.96211249)(271.46646565,119.71224708)
\curveto(270.71638243,120.462383)(269.69890624,120.88386402)(268.6381274,120.88386402)
\curveto(267.57734856,120.88386402)(266.55987237,120.462383)(265.80978915,119.71224708)
\curveto(265.0597046,118.96211249)(264.63825244,117.94456661)(264.63825244,116.88371512)
\curveto(264.63825244,115.82286363)(265.0597046,114.80531776)(265.80978915,114.05518317)
\curveto(266.55987237,113.30504724)(267.57734856,112.88356622)(268.6381274,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,112.88356622)
\curveto(269.69890624,112.88356622)(270.71638243,113.30504724)(271.46646565,114.05518317)
\curveto(272.2165502,114.80531776)(272.63800236,115.82286363)(272.63800236,116.88371512)
\curveto(272.63800236,117.94456661)(272.2165502,118.96211249)(271.46646565,119.71224708)
\curveto(270.71638243,120.462383)(269.69890624,120.88386402)(268.6381274,120.88386402)
\curveto(267.57734856,120.88386402)(266.55987237,120.462383)(265.80978915,119.71224708)
\curveto(265.0597046,118.96211249)(264.63825244,117.94456661)(264.63825244,116.88371512)
\curveto(264.63825244,115.82286363)(265.0597046,114.80531776)(265.80978915,114.05518317)
\curveto(266.55987237,113.30504724)(267.57734856,112.88356622)(268.6381274,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,233.44078819)
\curveto(204.53730799,233.44078819)(205.55478418,233.86226922)(206.3048674,234.61240514)
\curveto(207.05495195,235.36253973)(207.47640411,236.38008561)(207.47640411,237.4409371)
\curveto(207.47640411,238.50178858)(207.05495195,239.51933446)(206.3048674,240.26946905)
\curveto(205.55478418,241.01960497)(204.53730799,241.441086)(203.47652915,241.441086)
\curveto(202.41575031,241.441086)(201.39827412,241.01960497)(200.6481909,240.26946905)
\curveto(199.89810635,239.51933446)(199.47665419,238.50178858)(199.47665419,237.4409371)
\curveto(199.47665419,236.38008561)(199.89810635,235.36253973)(200.6481909,234.61240514)
\curveto(201.39827412,233.86226922)(202.41575031,233.44078819)(203.47652915,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,233.44078819)
\curveto(204.53730799,233.44078819)(205.55478418,233.86226922)(206.3048674,234.61240514)
\curveto(207.05495195,235.36253973)(207.47640411,236.38008561)(207.47640411,237.4409371)
\curveto(207.47640411,238.50178858)(207.05495195,239.51933446)(206.3048674,240.26946905)
\curveto(205.55478418,241.01960497)(204.53730799,241.441086)(203.47652915,241.441086)
\curveto(202.41575031,241.441086)(201.39827412,241.01960497)(200.6481909,240.26946905)
\curveto(199.89810635,239.51933446)(199.47665419,238.50178858)(199.47665419,237.4409371)
\curveto(199.47665419,236.38008561)(199.89810635,235.36253973)(200.6481909,234.61240514)
\curveto(201.39827412,233.86226922)(202.41575031,233.44078819)(203.47652915,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,72.15479591)
\curveto(224.0857895,72.15479591)(225.10326569,72.57627693)(225.85334891,73.32641285)
\curveto(226.60343346,74.07654744)(227.02488562,75.09409332)(227.02488562,76.15494481)
\curveto(227.02488562,77.2157963)(226.60343346,78.23334217)(225.85334891,78.98347676)
\curveto(225.10326569,79.73361269)(224.0857895,80.15509371)(223.02501066,80.15509371)
\curveto(221.96423182,80.15509371)(220.94675563,79.73361269)(220.19667241,78.98347676)
\curveto(219.44658786,78.23334217)(219.0251357,77.2157963)(219.0251357,76.15494481)
\curveto(219.0251357,75.09409332)(219.44658786,74.07654744)(220.19667241,73.32641285)
\curveto(220.94675563,72.57627693)(221.96423182,72.15479591)(223.02501066,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,72.15479591)
\curveto(224.0857895,72.15479591)(225.10326569,72.57627693)(225.85334891,73.32641285)
\curveto(226.60343346,74.07654744)(227.02488562,75.09409332)(227.02488562,76.15494481)
\curveto(227.02488562,77.2157963)(226.60343346,78.23334217)(225.85334891,78.98347676)
\curveto(225.10326569,79.73361269)(224.0857895,80.15509371)(223.02501066,80.15509371)
\curveto(221.96423182,80.15509371)(220.94675563,79.73361269)(220.19667241,78.98347676)
\curveto(219.44658786,78.23334217)(219.0251357,77.2157963)(219.0251357,76.15494481)
\curveto(219.0251357,75.09409332)(219.44658786,74.07654744)(220.19667241,73.32641285)
\curveto(220.94675563,72.57627693)(221.96423182,72.15479591)(223.02501066,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,147.09575688)
\curveto(123.08530509,147.09575688)(124.10278128,147.51723791)(124.8528645,148.26737383)
\curveto(125.60294905,149.01750842)(126.02440121,150.0350543)(126.02440121,151.09590578)
\curveto(126.02440121,152.15675727)(125.60294905,153.17430315)(124.8528645,153.92443774)
\curveto(124.10278128,154.67457366)(123.08530509,155.09605468)(122.02452625,155.09605468)
\curveto(120.96374741,155.09605468)(119.94627122,154.67457366)(119.196188,153.92443774)
\curveto(118.44610345,153.17430315)(118.02465129,152.15675727)(118.02465129,151.09590578)
\curveto(118.02465129,150.0350543)(118.44610345,149.01750842)(119.196188,148.26737383)
\curveto(119.94627122,147.51723791)(120.96374741,147.09575688)(122.02452625,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,147.09575688)
\curveto(123.08530509,147.09575688)(124.10278128,147.51723791)(124.8528645,148.26737383)
\curveto(125.60294905,149.01750842)(126.02440121,150.0350543)(126.02440121,151.09590578)
\curveto(126.02440121,152.15675727)(125.60294905,153.17430315)(124.8528645,153.92443774)
\curveto(124.10278128,154.67457366)(123.08530509,155.09605468)(122.02452625,155.09605468)
\curveto(120.96374741,155.09605468)(119.94627122,154.67457366)(119.196188,153.92443774)
\curveto(118.44610345,153.17430315)(118.02465129,152.15675727)(118.02465129,151.09590578)
\curveto(118.02465129,150.0350543)(118.44610345,149.01750842)(119.196188,148.26737383)
\curveto(119.94627122,147.51723791)(120.96374741,147.09575688)(122.02452625,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,199.22859753)
\curveto(383.73169809,199.22859753)(384.74917428,199.65007855)(385.4992575,200.40021448)
\curveto(386.24934205,201.15034907)(386.67079421,202.16789494)(386.67079421,203.22874643)
\curveto(386.67079421,204.28959792)(386.24934205,205.3071438)(385.4992575,206.05727839)
\curveto(384.74917428,206.80741431)(383.73169809,207.22889533)(382.67091925,207.22889533)
\curveto(381.61014041,207.22889533)(380.59266421,206.80741431)(379.842581,206.05727839)
\curveto(379.09249644,205.3071438)(378.67104429,204.28959792)(378.67104429,203.22874643)
\curveto(378.67104429,202.16789494)(379.09249644,201.15034907)(379.842581,200.40021448)
\curveto(380.59266421,199.65007855)(381.61014041,199.22859753)(382.67091925,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,199.22859753)
\curveto(383.73169809,199.22859753)(384.74917428,199.65007855)(385.4992575,200.40021448)
\curveto(386.24934205,201.15034907)(386.67079421,202.16789494)(386.67079421,203.22874643)
\curveto(386.67079421,204.28959792)(386.24934205,205.3071438)(385.4992575,206.05727839)
\curveto(384.74917428,206.80741431)(383.73169809,207.22889533)(382.67091925,207.22889533)
\curveto(381.61014041,207.22889533)(380.59266421,206.80741431)(379.842581,206.05727839)
\curveto(379.09249644,205.3071438)(378.67104429,204.28959792)(378.67104429,203.22874643)
\curveto(378.67104429,202.16789494)(379.09249644,201.15034907)(379.842581,200.40021448)
\curveto(380.59266421,199.65007855)(381.61014041,199.22859753)(382.67091925,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,344.22308983)
\curveto(126.34338195,344.22308983)(127.36085814,344.64457085)(128.11094136,345.39470678)
\curveto(128.86102591,346.14484137)(129.28247807,347.16238724)(129.28247807,348.22323873)
\curveto(129.28247807,349.28409022)(128.86102591,350.3016361)(128.11094136,351.05177069)
\curveto(127.36085814,351.80190661)(126.34338195,352.22338763)(125.28260311,352.22338763)
\curveto(124.22182427,352.22338763)(123.20434808,351.80190661)(122.45426486,351.05177069)
\curveto(121.70418031,350.3016361)(121.28272815,349.28409022)(121.28272815,348.22323873)
\curveto(121.28272815,347.16238724)(121.70418031,346.14484137)(122.45426486,345.39470678)
\curveto(123.20434808,344.64457085)(124.22182427,344.22308983)(125.28260311,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,344.22308983)
\curveto(126.34338195,344.22308983)(127.36085814,344.64457085)(128.11094136,345.39470678)
\curveto(128.86102591,346.14484137)(129.28247807,347.16238724)(129.28247807,348.22323873)
\curveto(129.28247807,349.28409022)(128.86102591,350.3016361)(128.11094136,351.05177069)
\curveto(127.36085814,351.80190661)(126.34338195,352.22338763)(125.28260311,352.22338763)
\curveto(124.22182427,352.22338763)(123.20434808,351.80190661)(122.45426486,351.05177069)
\curveto(121.70418031,350.3016361)(121.28272815,349.28409022)(121.28272815,348.22323873)
\curveto(121.28272815,347.16238724)(121.70418031,346.14484137)(122.45426486,345.39470678)
\curveto(123.20434808,344.64457085)(124.22182427,344.22308983)(125.28260311,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,142.20830689)
\curveto(276.2150803,142.20830689)(277.2325565,142.62978791)(277.98263971,143.37992383)
\curveto(278.73272427,144.13005842)(279.15417642,145.1476043)(279.15417642,146.20845579)
\curveto(279.15417642,147.26930728)(278.73272427,148.28685315)(277.98263971,149.03698774)
\curveto(277.2325565,149.78712367)(276.2150803,150.20860469)(275.15430146,150.20860469)
\curveto(274.09352262,150.20860469)(273.07604643,149.78712367)(272.32596321,149.03698774)
\curveto(271.57587866,148.28685315)(271.1544265,147.26930728)(271.1544265,146.20845579)
\curveto(271.1544265,145.1476043)(271.57587866,144.13005842)(272.32596321,143.37992383)
\curveto(273.07604643,142.62978791)(274.09352262,142.20830689)(275.15430146,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,142.20830689)
\curveto(276.2150803,142.20830689)(277.2325565,142.62978791)(277.98263971,143.37992383)
\curveto(278.73272427,144.13005842)(279.15417642,145.1476043)(279.15417642,146.20845579)
\curveto(279.15417642,147.26930728)(278.73272427,148.28685315)(277.98263971,149.03698774)
\curveto(277.2325565,149.78712367)(276.2150803,150.20860469)(275.15430146,150.20860469)
\curveto(274.09352262,150.20860469)(273.07604643,149.78712367)(272.32596321,149.03698774)
\curveto(271.57587866,148.28685315)(271.1544265,147.26930728)(271.1544265,146.20845579)
\curveto(271.1544265,145.1476043)(271.57587866,144.13005842)(272.32596321,143.37992383)
\curveto(273.07604643,142.62978791)(274.09352262,142.20830689)(275.15430146,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,68.89649591)
\curveto(372.32840873,68.89649591)(373.34588492,69.31797693)(374.09596814,70.06811286)
\curveto(374.84605269,70.81824745)(375.26750485,71.83579332)(375.26750485,72.89664481)
\curveto(375.26750485,73.9574963)(374.84605269,74.97504218)(374.09596814,75.72517677)
\curveto(373.34588492,76.47531269)(372.32840873,76.89679371)(371.26762989,76.89679371)
\curveto(370.20685105,76.89679371)(369.18937486,76.47531269)(368.43929164,75.72517677)
\curveto(367.68920709,74.97504218)(367.26775493,73.9574963)(367.26775493,72.89664481)
\curveto(367.26775493,71.83579332)(367.68920709,70.81824745)(368.43929164,70.06811286)
\curveto(369.18937486,69.31797693)(370.20685105,68.89649591)(371.26762989,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,68.89649591)
\curveto(372.32840873,68.89649591)(373.34588492,69.31797693)(374.09596814,70.06811286)
\curveto(374.84605269,70.81824745)(375.26750485,71.83579332)(375.26750485,72.89664481)
\curveto(375.26750485,73.9574963)(374.84605269,74.97504218)(374.09596814,75.72517677)
\curveto(373.34588492,76.47531269)(372.32840873,76.89679371)(371.26762989,76.89679371)
\curveto(370.20685105,76.89679371)(369.18937486,76.47531269)(368.43929164,75.72517677)
\curveto(367.68920709,74.97504218)(367.26775493,73.9574963)(367.26775493,72.89664481)
\curveto(367.26775493,71.83579332)(367.68920709,70.81824745)(368.43929164,70.06811286)
\curveto(369.18937486,69.31797693)(370.20685105,68.89649591)(371.26762989,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,194.34114754)
\curveto(250.15042473,194.34114754)(251.16790092,194.76262856)(251.91798414,195.51276448)
\curveto(252.66806869,196.26289907)(253.08952085,197.28044495)(253.08952085,198.34129644)
\curveto(253.08952085,199.40214793)(252.66806869,200.4196938)(251.91798414,201.16982839)
\curveto(251.16790092,201.91996431)(250.15042473,202.34144534)(249.08964589,202.34144534)
\curveto(248.02886705,202.34144534)(247.01139086,201.91996431)(246.26130764,201.16982839)
\curveto(245.51122309,200.4196938)(245.08977093,199.40214793)(245.08977093,198.34129644)
\curveto(245.08977093,197.28044495)(245.51122309,196.26289907)(246.26130764,195.51276448)
\curveto(247.01139086,194.76262856)(248.02886705,194.34114754)(249.08964589,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,194.34114754)
\curveto(250.15042473,194.34114754)(251.16790092,194.76262856)(251.91798414,195.51276448)
\curveto(252.66806869,196.26289907)(253.08952085,197.28044495)(253.08952085,198.34129644)
\curveto(253.08952085,199.40214793)(252.66806869,200.4196938)(251.91798414,201.16982839)
\curveto(251.16790092,201.91996431)(250.15042473,202.34144534)(249.08964589,202.34144534)
\curveto(248.02886705,202.34144534)(247.01139086,201.91996431)(246.26130764,201.16982839)
\curveto(245.51122309,200.4196938)(245.08977093,199.40214793)(245.08977093,198.34129644)
\curveto(245.08977093,197.28044495)(245.51122309,196.26289907)(246.26130764,195.51276448)
\curveto(247.01139086,194.76262856)(248.02886705,194.34114754)(249.08964589,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,293.71938901)
\curveto(95.39162126,293.71938901)(96.40909745,294.14087003)(97.15918067,294.89100595)
\curveto(97.90926522,295.64114054)(98.33071738,296.65868642)(98.33071738,297.71953791)
\curveto(98.33071738,298.7803894)(97.90926522,299.79793528)(97.15918067,300.54806986)
\curveto(96.40909745,301.29820579)(95.39162126,301.71968681)(94.33084242,301.71968681)
\curveto(93.27006358,301.71968681)(92.25258739,301.29820579)(91.50250417,300.54806986)
\curveto(90.75241962,299.79793528)(90.33096746,298.7803894)(90.33096746,297.71953791)
\curveto(90.33096746,296.65868642)(90.75241962,295.64114054)(91.50250417,294.89100595)
\curveto(92.25258739,294.14087003)(93.27006358,293.71938901)(94.33084242,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,293.71938901)
\curveto(95.39162126,293.71938901)(96.40909745,294.14087003)(97.15918067,294.89100595)
\curveto(97.90926522,295.64114054)(98.33071738,296.65868642)(98.33071738,297.71953791)
\curveto(98.33071738,298.7803894)(97.90926522,299.79793528)(97.15918067,300.54806986)
\curveto(96.40909745,301.29820579)(95.39162126,301.71968681)(94.33084242,301.71968681)
\curveto(93.27006358,301.71968681)(92.25258739,301.29820579)(91.50250417,300.54806986)
\curveto(90.75241962,299.79793528)(90.33096746,298.7803894)(90.33096746,297.71953791)
\curveto(90.33096746,296.65868642)(90.75241962,295.64114054)(91.50250417,294.89100595)
\curveto(92.25258739,294.14087003)(93.27006358,293.71938901)(94.33084242,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,367.03121524)
\curveto(90.50451614,367.03121524)(91.52199233,367.45269627)(92.27207555,368.20283219)
\curveto(93.0221601,368.95296678)(93.44361226,369.97051266)(93.44361226,371.03136415)
\curveto(93.44361226,372.09221563)(93.0221601,373.10976151)(92.27207555,373.8598961)
\curveto(91.52199233,374.61003202)(90.50451614,375.03151305)(89.4437373,375.03151305)
\curveto(88.38295846,375.03151305)(87.36548227,374.61003202)(86.61539905,373.8598961)
\curveto(85.8653145,373.10976151)(85.44386234,372.09221563)(85.44386234,371.03136415)
\curveto(85.44386234,369.97051266)(85.8653145,368.95296678)(86.61539905,368.20283219)
\curveto(87.36548227,367.45269627)(88.38295846,367.03121524)(89.4437373,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,367.03121524)
\curveto(90.50451614,367.03121524)(91.52199233,367.45269627)(92.27207555,368.20283219)
\curveto(93.0221601,368.95296678)(93.44361226,369.97051266)(93.44361226,371.03136415)
\curveto(93.44361226,372.09221563)(93.0221601,373.10976151)(92.27207555,373.8598961)
\curveto(91.52199233,374.61003202)(90.50451614,375.03151305)(89.4437373,375.03151305)
\curveto(88.38295846,375.03151305)(87.36548227,374.61003202)(86.61539905,373.8598961)
\curveto(85.8653145,373.10976151)(85.44386234,372.09221563)(85.44386234,371.03136415)
\curveto(85.44386234,369.97051266)(85.8653145,368.95296678)(86.61539905,368.20283219)
\curveto(87.36548227,367.45269627)(88.38295846,367.03121524)(89.4437373,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,357.25629999)
\curveto(212.68250014,357.25629999)(213.69997633,357.67778102)(214.45005955,358.42791694)
\curveto(215.2001441,359.17805153)(215.62159626,360.1955974)(215.62159626,361.25644889)
\curveto(215.62159626,362.31730038)(215.2001441,363.33484626)(214.45005955,364.08498085)
\curveto(213.69997633,364.83511677)(212.68250014,365.25659779)(211.6217213,365.25659779)
\curveto(210.56094246,365.25659779)(209.54346627,364.83511677)(208.79338305,364.08498085)
\curveto(208.0432985,363.33484626)(207.62184634,362.31730038)(207.62184634,361.25644889)
\curveto(207.62184634,360.1955974)(208.0432985,359.17805153)(208.79338305,358.42791694)
\curveto(209.54346627,357.67778102)(210.56094246,357.25629999)(211.6217213,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,357.25629999)
\curveto(212.68250014,357.25629999)(213.69997633,357.67778102)(214.45005955,358.42791694)
\curveto(215.2001441,359.17805153)(215.62159626,360.1955974)(215.62159626,361.25644889)
\curveto(215.62159626,362.31730038)(215.2001441,363.33484626)(214.45005955,364.08498085)
\curveto(213.69997633,364.83511677)(212.68250014,365.25659779)(211.6217213,365.25659779)
\curveto(210.56094246,365.25659779)(209.54346627,364.83511677)(208.79338305,364.08498085)
\curveto(208.0432985,363.33484626)(207.62184634,362.31730038)(207.62184634,361.25644889)
\curveto(207.62184634,360.1955974)(208.0432985,359.17805153)(208.79338305,358.42791694)
\curveto(209.54346627,357.67778102)(210.56094246,357.25629999)(211.6217213,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,160.12895687)
\curveto(333.23144571,160.12895687)(334.2489219,160.55043789)(334.99900512,161.30057382)
\curveto(335.74908967,162.05070841)(336.17054183,163.06825428)(336.17054183,164.12910577)
\curveto(336.17054183,165.18995726)(335.74908967,166.20750314)(334.99900512,166.95763773)
\curveto(334.2489219,167.70777365)(333.23144571,168.12925467)(332.17066687,168.12925467)
\curveto(331.10988803,168.12925467)(330.09241184,167.70777365)(329.34232862,166.95763773)
\curveto(328.59224407,166.20750314)(328.17079191,165.18995726)(328.17079191,164.12910577)
\curveto(328.17079191,163.06825428)(328.59224407,162.05070841)(329.34232862,161.30057382)
\curveto(330.09241184,160.55043789)(331.10988803,160.12895687)(332.17066687,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,160.12895687)
\curveto(333.23144571,160.12895687)(334.2489219,160.55043789)(334.99900512,161.30057382)
\curveto(335.74908967,162.05070841)(336.17054183,163.06825428)(336.17054183,164.12910577)
\curveto(336.17054183,165.18995726)(335.74908967,166.20750314)(334.99900512,166.95763773)
\curveto(334.2489219,167.70777365)(333.23144571,168.12925467)(332.17066687,168.12925467)
\curveto(331.10988803,168.12925467)(330.09241184,167.70777365)(329.34232862,166.95763773)
\curveto(328.59224407,166.20750314)(328.17079191,165.18995726)(328.17079191,164.12910577)
\curveto(328.17079191,163.06825428)(328.59224407,162.05070841)(329.34232862,161.30057382)
\curveto(330.09241184,160.55043789)(331.10988803,160.12895687)(332.17066687,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,168.27472721)
\curveto(219.19865386,168.27472721)(220.21613005,168.69620823)(220.96621327,169.44634416)
\curveto(221.71629782,170.19647875)(222.13774998,171.21402462)(222.13774998,172.27487611)
\curveto(222.13774998,173.3357276)(221.71629782,174.35327348)(220.96621327,175.10340807)
\curveto(220.21613005,175.85354399)(219.19865386,176.27502501)(218.13787502,176.27502501)
\curveto(217.07709618,176.27502501)(216.05961999,175.85354399)(215.30953677,175.10340807)
\curveto(214.55945222,174.35327348)(214.13800006,173.3357276)(214.13800006,172.27487611)
\curveto(214.13800006,171.21402462)(214.55945222,170.19647875)(215.30953677,169.44634416)
\curveto(216.05961999,168.69620823)(217.07709618,168.27472721)(218.13787502,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,168.27472721)
\curveto(219.19865386,168.27472721)(220.21613005,168.69620823)(220.96621327,169.44634416)
\curveto(221.71629782,170.19647875)(222.13774998,171.21402462)(222.13774998,172.27487611)
\curveto(222.13774998,173.3357276)(221.71629782,174.35327348)(220.96621327,175.10340807)
\curveto(220.21613005,175.85354399)(219.19865386,176.27502501)(218.13787502,176.27502501)
\curveto(217.07709618,176.27502501)(216.05961999,175.85354399)(215.30953677,175.10340807)
\curveto(214.55945222,174.35327348)(214.13800006,173.3357276)(214.13800006,172.27487611)
\curveto(214.13800006,171.21402462)(214.55945222,170.19647875)(215.30953677,169.44634416)
\curveto(216.05961999,168.69620823)(217.07709618,168.27472721)(218.13787502,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,326.30242967)
\curveto(100.27875689,326.30242967)(101.29623309,326.7239107)(102.0463163,327.47404662)
\curveto(102.79640086,328.22418121)(103.21785301,329.24172708)(103.21785301,330.30257857)
\curveto(103.21785301,331.36343006)(102.79640086,332.38097594)(102.0463163,333.13111053)
\curveto(101.29623309,333.88124645)(100.27875689,334.30272747)(99.21797805,334.30272747)
\curveto(98.15719921,334.30272747)(97.13972302,333.88124645)(96.3896398,333.13111053)
\curveto(95.63955525,332.38097594)(95.21810309,331.36343006)(95.21810309,330.30257857)
\curveto(95.21810309,329.24172708)(95.63955525,328.22418121)(96.3896398,327.47404662)
\curveto(97.13972302,326.7239107)(98.15719921,326.30242967)(99.21797805,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,326.30242967)
\curveto(100.27875689,326.30242967)(101.29623309,326.7239107)(102.0463163,327.47404662)
\curveto(102.79640086,328.22418121)(103.21785301,329.24172708)(103.21785301,330.30257857)
\curveto(103.21785301,331.36343006)(102.79640086,332.38097594)(102.0463163,333.13111053)
\curveto(101.29623309,333.88124645)(100.27875689,334.30272747)(99.21797805,334.30272747)
\curveto(98.15719921,334.30272747)(97.13972302,333.88124645)(96.3896398,333.13111053)
\curveto(95.63955525,332.38097594)(95.21810309,331.36343006)(95.21810309,330.30257857)
\curveto(95.21810309,329.24172708)(95.63955525,328.22418121)(96.3896398,327.47404662)
\curveto(97.13972302,326.7239107)(98.15719921,326.30242967)(99.21797805,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,236.69908819)
\curveto(248.5213863,236.69908819)(249.53886249,237.12056921)(250.28894571,237.87070514)
\curveto(251.03903026,238.62083973)(251.46048242,239.6383856)(251.46048242,240.69923709)
\curveto(251.46048242,241.76008858)(251.03903026,242.77763446)(250.28894571,243.52776905)
\curveto(249.53886249,244.27790497)(248.5213863,244.69938599)(247.46060746,244.69938599)
\curveto(246.39982862,244.69938599)(245.38235243,244.27790497)(244.63226921,243.52776905)
\curveto(243.88218466,242.77763446)(243.4607325,241.76008858)(243.4607325,240.69923709)
\curveto(243.4607325,239.6383856)(243.88218466,238.62083973)(244.63226921,237.87070514)
\curveto(245.38235243,237.12056921)(246.39982862,236.69908819)(247.46060746,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,236.69908819)
\curveto(248.5213863,236.69908819)(249.53886249,237.12056921)(250.28894571,237.87070514)
\curveto(251.03903026,238.62083973)(251.46048242,239.6383856)(251.46048242,240.69923709)
\curveto(251.46048242,241.76008858)(251.03903026,242.77763446)(250.28894571,243.52776905)
\curveto(249.53886249,244.27790497)(248.5213863,244.69938599)(247.46060746,244.69938599)
\curveto(246.39982862,244.69938599)(245.38235243,244.27790497)(244.63226921,243.52776905)
\curveto(243.88218466,242.77763446)(243.4607325,241.76008858)(243.4607325,240.69923709)
\curveto(243.4607325,239.6383856)(243.88218466,238.62083973)(244.63226921,237.87070514)
\curveto(245.38235243,237.12056921)(246.39982862,236.69908819)(247.46060746,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,213.89096786)
\curveto(250.15042473,213.89096786)(251.16790092,214.31244889)(251.91798414,215.06258481)
\curveto(252.66806869,215.8127194)(253.08952085,216.83026528)(253.08952085,217.89111677)
\curveto(253.08952085,218.95196825)(252.66806869,219.96951413)(251.91798414,220.71964872)
\curveto(251.16790092,221.46978464)(250.15042473,221.89126567)(249.08964589,221.89126567)
\curveto(248.02886705,221.89126567)(247.01139086,221.46978464)(246.26130764,220.71964872)
\curveto(245.51122309,219.96951413)(245.08977093,218.95196825)(245.08977093,217.89111677)
\curveto(245.08977093,216.83026528)(245.51122309,215.8127194)(246.26130764,215.06258481)
\curveto(247.01139086,214.31244889)(248.02886705,213.89096786)(249.08964589,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,213.89096786)
\curveto(250.15042473,213.89096786)(251.16790092,214.31244889)(251.91798414,215.06258481)
\curveto(252.66806869,215.8127194)(253.08952085,216.83026528)(253.08952085,217.89111677)
\curveto(253.08952085,218.95196825)(252.66806869,219.96951413)(251.91798414,220.71964872)
\curveto(251.16790092,221.46978464)(250.15042473,221.89126567)(249.08964589,221.89126567)
\curveto(248.02886705,221.89126567)(247.01139086,221.46978464)(246.26130764,220.71964872)
\curveto(245.51122309,219.96951413)(245.08977093,218.95196825)(245.08977093,217.89111677)
\curveto(245.08977093,216.83026528)(245.51122309,215.8127194)(246.26130764,215.06258481)
\curveto(247.01139086,214.31244889)(248.02886705,213.89096786)(249.08964589,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,88.44629589)
\curveto(271.32794467,88.44629589)(272.34542086,88.86777692)(273.09550408,89.61791284)
\curveto(273.84558863,90.36804743)(274.26704079,91.38559331)(274.26704079,92.4464448)
\curveto(274.26704079,93.50729628)(273.84558863,94.52484216)(273.09550408,95.27497675)
\curveto(272.34542086,96.02511267)(271.32794467,96.4465937)(270.26716583,96.4465937)
\curveto(269.20638699,96.4465937)(268.1889108,96.02511267)(267.43882758,95.27497675)
\curveto(266.68874303,94.52484216)(266.26729087,93.50729628)(266.26729087,92.4464448)
\curveto(266.26729087,91.38559331)(266.68874303,90.36804743)(267.43882758,89.61791284)
\curveto(268.1889108,88.86777692)(269.20638699,88.44629589)(270.26716583,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,88.44629589)
\curveto(271.32794467,88.44629589)(272.34542086,88.86777692)(273.09550408,89.61791284)
\curveto(273.84558863,90.36804743)(274.26704079,91.38559331)(274.26704079,92.4464448)
\curveto(274.26704079,93.50729628)(273.84558863,94.52484216)(273.09550408,95.27497675)
\curveto(272.34542086,96.02511267)(271.32794467,96.4465937)(270.26716583,96.4465937)
\curveto(269.20638699,96.4465937)(268.1889108,96.02511267)(267.43882758,95.27497675)
\curveto(266.68874303,94.52484216)(266.26729087,93.50729628)(266.26729087,92.4464448)
\curveto(266.26729087,91.38559331)(266.68874303,90.36804743)(267.43882758,89.61791284)
\curveto(268.1889108,88.86777692)(269.20638699,88.44629589)(270.26716583,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,327.93157967)
\curveto(206.16634642,327.93157967)(207.18382261,328.35306069)(207.93390583,329.10319662)
\curveto(208.68399038,329.85333121)(209.10544254,330.87087708)(209.10544254,331.93172857)
\curveto(209.10544254,332.99258006)(208.68399038,334.01012594)(207.93390583,334.76026053)
\curveto(207.18382261,335.51039645)(206.16634642,335.93187747)(205.10556758,335.93187747)
\curveto(204.04478874,335.93187747)(203.02731255,335.51039645)(202.27722933,334.76026053)
\curveto(201.52714478,334.01012594)(201.10569262,332.99258006)(201.10569262,331.93172857)
\curveto(201.10569262,330.87087708)(201.52714478,329.85333121)(202.27722933,329.10319662)
\curveto(203.02731255,328.35306069)(204.04478874,327.93157967)(205.10556758,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,327.93157967)
\curveto(206.16634642,327.93157967)(207.18382261,328.35306069)(207.93390583,329.10319662)
\curveto(208.68399038,329.85333121)(209.10544254,330.87087708)(209.10544254,331.93172857)
\curveto(209.10544254,332.99258006)(208.68399038,334.01012594)(207.93390583,334.76026053)
\curveto(207.18382261,335.51039645)(206.16634642,335.93187747)(205.10556758,335.93187747)
\curveto(204.04478874,335.93187747)(203.02731255,335.51039645)(202.27722933,334.76026053)
\curveto(201.52714478,334.01012594)(201.10569262,332.99258006)(201.10569262,331.93172857)
\curveto(201.10569262,330.87087708)(201.52714478,329.85333121)(202.27722933,329.10319662)
\curveto(203.02731255,328.35306069)(204.04478874,327.93157967)(205.10556758,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,282.31532885)
\curveto(287.61832897,282.31532885)(288.63580516,282.73680987)(289.38588838,283.48694579)
\curveto(290.13597293,284.23708038)(290.55742509,285.25462626)(290.55742509,286.31547775)
\curveto(290.55742509,287.37632923)(290.13597293,288.39387511)(289.38588838,289.1440097)
\curveto(288.63580516,289.89414562)(287.61832897,290.31562665)(286.55755013,290.31562665)
\curveto(285.49677129,290.31562665)(284.4792951,289.89414562)(283.72921188,289.1440097)
\curveto(282.97912733,288.39387511)(282.55767517,287.37632923)(282.55767517,286.31547775)
\curveto(282.55767517,285.25462626)(282.97912733,284.23708038)(283.72921188,283.48694579)
\curveto(284.4792951,282.73680987)(285.49677129,282.31532885)(286.55755013,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,282.31532885)
\curveto(287.61832897,282.31532885)(288.63580516,282.73680987)(289.38588838,283.48694579)
\curveto(290.13597293,284.23708038)(290.55742509,285.25462626)(290.55742509,286.31547775)
\curveto(290.55742509,287.37632923)(290.13597293,288.39387511)(289.38588838,289.1440097)
\curveto(288.63580516,289.89414562)(287.61832897,290.31562665)(286.55755013,290.31562665)
\curveto(285.49677129,290.31562665)(284.4792951,289.89414562)(283.72921188,289.1440097)
\curveto(282.97912733,288.39387511)(282.55767517,287.37632923)(282.55767517,286.31547775)
\curveto(282.55767517,285.25462626)(282.97912733,284.23708038)(283.72921188,283.48694579)
\curveto(284.4792951,282.73680987)(285.49677129,282.31532885)(286.55755013,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,301.86514917)
\curveto(101.90778515,301.86514917)(102.92526134,302.2866302)(103.67534456,303.03676612)
\curveto(104.42542911,303.78690071)(104.84688127,304.80444659)(104.84688127,305.86529808)
\curveto(104.84688127,306.92614956)(104.42542911,307.94369544)(103.67534456,308.69383003)
\curveto(102.92526134,309.44396595)(101.90778515,309.86544698)(100.84700631,309.86544698)
\curveto(99.78622747,309.86544698)(98.76875128,309.44396595)(98.01866806,308.69383003)
\curveto(97.26858351,307.94369544)(96.84713135,306.92614956)(96.84713135,305.86529808)
\curveto(96.84713135,304.80444659)(97.26858351,303.78690071)(98.01866806,303.03676612)
\curveto(98.76875128,302.2866302)(99.78622747,301.86514917)(100.84700631,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,301.86514917)
\curveto(101.90778515,301.86514917)(102.92526134,302.2866302)(103.67534456,303.03676612)
\curveto(104.42542911,303.78690071)(104.84688127,304.80444659)(104.84688127,305.86529808)
\curveto(104.84688127,306.92614956)(104.42542911,307.94369544)(103.67534456,308.69383003)
\curveto(102.92526134,309.44396595)(101.90778515,309.86544698)(100.84700631,309.86544698)
\curveto(99.78622747,309.86544698)(98.76875128,309.44396595)(98.01866806,308.69383003)
\curveto(97.26858351,307.94369544)(96.84713135,306.92614956)(96.84713135,305.86529808)
\curveto(96.84713135,304.80444659)(97.26858351,303.78690071)(98.01866806,303.03676612)
\curveto(98.76875128,302.2866302)(99.78622747,301.86514917)(100.84700631,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,363.77291016)
\curveto(183.35978805,363.77291016)(184.37726424,364.19439118)(185.12734746,364.94452711)
\curveto(185.87743201,365.6946617)(186.29888417,366.71220757)(186.29888417,367.77305906)
\curveto(186.29888417,368.83391055)(185.87743201,369.85145643)(185.12734746,370.60159102)
\curveto(184.37726424,371.35172694)(183.35978805,371.77320796)(182.29900921,371.77320796)
\curveto(181.23823037,371.77320796)(180.22075418,371.35172694)(179.47067096,370.60159102)
\curveto(178.72058641,369.85145643)(178.29913425,368.83391055)(178.29913425,367.77305906)
\curveto(178.29913425,366.71220757)(178.72058641,365.6946617)(179.47067096,364.94452711)
\curveto(180.22075418,364.19439118)(181.23823037,363.77291016)(182.29900921,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,363.77291016)
\curveto(183.35978805,363.77291016)(184.37726424,364.19439118)(185.12734746,364.94452711)
\curveto(185.87743201,365.6946617)(186.29888417,366.71220757)(186.29888417,367.77305906)
\curveto(186.29888417,368.83391055)(185.87743201,369.85145643)(185.12734746,370.60159102)
\curveto(184.37726424,371.35172694)(183.35978805,371.77320796)(182.29900921,371.77320796)
\curveto(181.23823037,371.77320796)(180.22075418,371.35172694)(179.47067096,370.60159102)
\curveto(178.72058641,369.85145643)(178.29913425,368.83391055)(178.29913425,367.77305906)
\curveto(178.29913425,366.71220757)(178.72058641,365.6946617)(179.47067096,364.94452711)
\curveto(180.22075418,364.19439118)(181.23823037,363.77291016)(182.29900921,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,241.58653819)
\curveto(403.28019994,241.58653819)(404.29767613,242.00801921)(405.04775935,242.75815513)
\curveto(405.7978439,243.50828972)(406.21929606,244.5258356)(406.21929606,245.58668709)
\curveto(406.21929606,246.64753858)(405.7978439,247.66508445)(405.04775935,248.41521904)
\curveto(404.29767613,249.16535497)(403.28019994,249.58683599)(402.2194211,249.58683599)
\curveto(401.15864226,249.58683599)(400.14116607,249.16535497)(399.39108285,248.41521904)
\curveto(398.6409983,247.66508445)(398.21954614,246.64753858)(398.21954614,245.58668709)
\curveto(398.21954614,244.5258356)(398.6409983,243.50828972)(399.39108285,242.75815513)
\curveto(400.14116607,242.00801921)(401.15864226,241.58653819)(402.2194211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,241.58653819)
\curveto(403.28019994,241.58653819)(404.29767613,242.00801921)(405.04775935,242.75815513)
\curveto(405.7978439,243.50828972)(406.21929606,244.5258356)(406.21929606,245.58668709)
\curveto(406.21929606,246.64753858)(405.7978439,247.66508445)(405.04775935,248.41521904)
\curveto(404.29767613,249.16535497)(403.28019994,249.58683599)(402.2194211,249.58683599)
\curveto(401.15864226,249.58683599)(400.14116607,249.16535497)(399.39108285,248.41521904)
\curveto(398.6409983,247.66508445)(398.21954614,246.64753858)(398.21954614,245.58668709)
\curveto(398.21954614,244.5258356)(398.6409983,243.50828972)(399.39108285,242.75815513)
\curveto(400.14116607,242.00801921)(401.15864226,241.58653819)(402.2194211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,223.66586786)
\curveto(92.1335444,223.66586786)(93.15102059,224.08734888)(93.90110381,224.8374848)
\curveto(94.65118836,225.58761939)(95.07264052,226.60516527)(95.07264052,227.66601676)
\curveto(95.07264052,228.72686825)(94.65118836,229.74441412)(93.90110381,230.49454871)
\curveto(93.15102059,231.24468464)(92.1335444,231.66616566)(91.07276556,231.66616566)
\curveto(90.01198672,231.66616566)(88.99451053,231.24468464)(88.24442731,230.49454871)
\curveto(87.49434275,229.74441412)(87.0728906,228.72686825)(87.0728906,227.66601676)
\curveto(87.0728906,226.60516527)(87.49434275,225.58761939)(88.24442731,224.8374848)
\curveto(88.99451053,224.08734888)(90.01198672,223.66586786)(91.07276556,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,223.66586786)
\curveto(92.1335444,223.66586786)(93.15102059,224.08734888)(93.90110381,224.8374848)
\curveto(94.65118836,225.58761939)(95.07264052,226.60516527)(95.07264052,227.66601676)
\curveto(95.07264052,228.72686825)(94.65118836,229.74441412)(93.90110381,230.49454871)
\curveto(93.15102059,231.24468464)(92.1335444,231.66616566)(91.07276556,231.66616566)
\curveto(90.01198672,231.66616566)(88.99451053,231.24468464)(88.24442731,230.49454871)
\curveto(87.49434275,229.74441412)(87.0728906,228.72686825)(87.0728906,227.66601676)
\curveto(87.0728906,226.60516527)(87.49434275,225.58761939)(88.24442731,224.8374848)
\curveto(88.99451053,224.08734888)(90.01198672,223.66586786)(91.07276556,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,264.39465851)
\curveto(274.58602153,264.39465851)(275.60349772,264.81613954)(276.35358094,265.56627546)
\curveto(277.10366549,266.31641005)(277.52511765,267.33395593)(277.52511765,268.39480742)
\curveto(277.52511765,269.4556589)(277.10366549,270.47320478)(276.35358094,271.22333937)
\curveto(275.60349772,271.97347529)(274.58602153,272.39495632)(273.52524269,272.39495632)
\curveto(272.46446385,272.39495632)(271.44698766,271.97347529)(270.69690444,271.22333937)
\curveto(269.94681989,270.47320478)(269.52536773,269.4556589)(269.52536773,268.39480742)
\curveto(269.52536773,267.33395593)(269.94681989,266.31641005)(270.69690444,265.56627546)
\curveto(271.44698766,264.81613954)(272.46446385,264.39465851)(273.52524269,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,264.39465851)
\curveto(274.58602153,264.39465851)(275.60349772,264.81613954)(276.35358094,265.56627546)
\curveto(277.10366549,266.31641005)(277.52511765,267.33395593)(277.52511765,268.39480742)
\curveto(277.52511765,269.4556589)(277.10366549,270.47320478)(276.35358094,271.22333937)
\curveto(275.60349772,271.97347529)(274.58602153,272.39495632)(273.52524269,272.39495632)
\curveto(272.46446385,272.39495632)(271.44698766,271.97347529)(270.69690444,271.22333937)
\curveto(269.94681989,270.47320478)(269.52536773,269.4556589)(269.52536773,268.39480742)
\curveto(269.52536773,267.33395593)(269.94681989,266.31641005)(270.69690444,265.56627546)
\curveto(271.44698766,264.81613954)(272.46446385,264.39465851)(273.52524269,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,112.88356622)
\curveto(292.50546461,112.88356622)(293.5229408,113.30504724)(294.27302402,114.05518317)
\curveto(295.02310857,114.80531776)(295.44456073,115.82286363)(295.44456073,116.88371512)
\curveto(295.44456073,117.94456661)(295.02310857,118.96211249)(294.27302402,119.71224708)
\curveto(293.5229408,120.462383)(292.50546461,120.88386402)(291.44468577,120.88386402)
\curveto(290.38390693,120.88386402)(289.36643074,120.462383)(288.61634752,119.71224708)
\curveto(287.86626297,118.96211249)(287.44481081,117.94456661)(287.44481081,116.88371512)
\curveto(287.44481081,115.82286363)(287.86626297,114.80531776)(288.61634752,114.05518317)
\curveto(289.36643074,113.30504724)(290.38390693,112.88356622)(291.44468577,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,112.88356622)
\curveto(292.50546461,112.88356622)(293.5229408,113.30504724)(294.27302402,114.05518317)
\curveto(295.02310857,114.80531776)(295.44456073,115.82286363)(295.44456073,116.88371512)
\curveto(295.44456073,117.94456661)(295.02310857,118.96211249)(294.27302402,119.71224708)
\curveto(293.5229408,120.462383)(292.50546461,120.88386402)(291.44468577,120.88386402)
\curveto(290.38390693,120.88386402)(289.36643074,120.462383)(288.61634752,119.71224708)
\curveto(287.86626297,118.96211249)(287.44481081,117.94456661)(287.44481081,116.88371512)
\curveto(287.44481081,115.82286363)(287.86626297,114.80531776)(288.61634752,114.05518317)
\curveto(289.36643074,113.30504724)(290.38390693,112.88356622)(291.44468577,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,218.77841786)
\curveto(382.10268,218.77841786)(383.12015619,219.19989888)(383.87023941,219.95003481)
\curveto(384.62032396,220.7001694)(385.04177612,221.71771527)(385.04177612,222.77856676)
\curveto(385.04177612,223.83941825)(384.62032396,224.85696413)(383.87023941,225.60709872)
\curveto(383.12015619,226.35723464)(382.10268,226.77871566)(381.04190116,226.77871566)
\curveto(379.98112232,226.77871566)(378.96364613,226.35723464)(378.21356291,225.60709872)
\curveto(377.46347836,224.85696413)(377.0420262,223.83941825)(377.0420262,222.77856676)
\curveto(377.0420262,221.71771527)(377.46347836,220.7001694)(378.21356291,219.95003481)
\curveto(378.96364613,219.19989888)(379.98112232,218.77841786)(381.04190116,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,218.77841786)
\curveto(382.10268,218.77841786)(383.12015619,219.19989888)(383.87023941,219.95003481)
\curveto(384.62032396,220.7001694)(385.04177612,221.71771527)(385.04177612,222.77856676)
\curveto(385.04177612,223.83941825)(384.62032396,224.85696413)(383.87023941,225.60709872)
\curveto(383.12015619,226.35723464)(382.10268,226.77871566)(381.04190116,226.77871566)
\curveto(379.98112232,226.77871566)(378.96364613,226.35723464)(378.21356291,225.60709872)
\curveto(377.46347836,224.85696413)(377.0420262,223.83941825)(377.0420262,222.77856676)
\curveto(377.0420262,221.71771527)(377.46347836,220.7001694)(378.21356291,219.95003481)
\curveto(378.96364613,219.19989888)(379.98112232,218.77841786)(381.04190116,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,106.36696623)
\curveto(206.16634642,106.36696623)(207.18382261,106.78844725)(207.93390583,107.53858317)
\curveto(208.68399038,108.28871776)(209.10544254,109.30626364)(209.10544254,110.36711513)
\curveto(209.10544254,111.42796662)(208.68399038,112.44551249)(207.93390583,113.19564708)
\curveto(207.18382261,113.945783)(206.16634642,114.36726403)(205.10556758,114.36726403)
\curveto(204.04478874,114.36726403)(203.02731255,113.945783)(202.27722933,113.19564708)
\curveto(201.52714478,112.44551249)(201.10569262,111.42796662)(201.10569262,110.36711513)
\curveto(201.10569262,109.30626364)(201.52714478,108.28871776)(202.27722933,107.53858317)
\curveto(203.02731255,106.78844725)(204.04478874,106.36696623)(205.10556758,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,106.36696623)
\curveto(206.16634642,106.36696623)(207.18382261,106.78844725)(207.93390583,107.53858317)
\curveto(208.68399038,108.28871776)(209.10544254,109.30626364)(209.10544254,110.36711513)
\curveto(209.10544254,111.42796662)(208.68399038,112.44551249)(207.93390583,113.19564708)
\curveto(207.18382261,113.945783)(206.16634642,114.36726403)(205.10556758,114.36726403)
\curveto(204.04478874,114.36726403)(203.02731255,113.945783)(202.27722933,113.19564708)
\curveto(201.52714478,112.44551249)(201.10569262,111.42796662)(201.10569262,110.36711513)
\curveto(201.10569262,109.30626364)(201.52714478,108.28871776)(202.27722933,107.53858317)
\curveto(203.02731255,106.78844725)(204.04478874,106.36696623)(205.10556758,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,165.01642721)
\curveto(289.24738775,165.01642721)(290.26486394,165.43790824)(291.01494716,166.18804416)
\curveto(291.76503171,166.93817875)(292.18648387,167.95572463)(292.18648387,169.01657611)
\curveto(292.18648387,170.0774276)(291.76503171,171.09497348)(291.01494716,171.84510807)
\curveto(290.26486394,172.59524399)(289.24738775,173.01672502)(288.18660891,173.01672502)
\curveto(287.12583007,173.01672502)(286.10835387,172.59524399)(285.35827066,171.84510807)
\curveto(284.6081861,171.09497348)(284.18673395,170.0774276)(284.18673395,169.01657611)
\curveto(284.18673395,167.95572463)(284.6081861,166.93817875)(285.35827066,166.18804416)
\curveto(286.10835387,165.43790824)(287.12583007,165.01642721)(288.18660891,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,165.01642721)
\curveto(289.24738775,165.01642721)(290.26486394,165.43790824)(291.01494716,166.18804416)
\curveto(291.76503171,166.93817875)(292.18648387,167.95572463)(292.18648387,169.01657611)
\curveto(292.18648387,170.0774276)(291.76503171,171.09497348)(291.01494716,171.84510807)
\curveto(290.26486394,172.59524399)(289.24738775,173.01672502)(288.18660891,173.01672502)
\curveto(287.12583007,173.01672502)(286.10835387,172.59524399)(285.35827066,171.84510807)
\curveto(284.6081861,171.09497348)(284.18673395,170.0774276)(284.18673395,169.01657611)
\curveto(284.18673395,167.95572463)(284.6081861,166.93817875)(285.35827066,166.18804416)
\curveto(286.10835387,165.43790824)(287.12583007,165.01642721)(288.18660891,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,191.08284754)
\curveto(246.89234787,191.08284754)(247.90982406,191.50432856)(248.65990728,192.25446448)
\curveto(249.40999183,193.00459907)(249.83144399,194.02214495)(249.83144399,195.08299644)
\curveto(249.83144399,196.14384793)(249.40999183,197.1613938)(248.65990728,197.91152839)
\curveto(247.90982406,198.66166432)(246.89234787,199.08314534)(245.83156903,199.08314534)
\curveto(244.77079019,199.08314534)(243.753314,198.66166432)(243.00323078,197.91152839)
\curveto(242.25314623,197.1613938)(241.83169407,196.14384793)(241.83169407,195.08299644)
\curveto(241.83169407,194.02214495)(242.25314623,193.00459907)(243.00323078,192.25446448)
\curveto(243.753314,191.50432856)(244.77079019,191.08284754)(245.83156903,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,191.08284754)
\curveto(246.89234787,191.08284754)(247.90982406,191.50432856)(248.65990728,192.25446448)
\curveto(249.40999183,193.00459907)(249.83144399,194.02214495)(249.83144399,195.08299644)
\curveto(249.83144399,196.14384793)(249.40999183,197.1613938)(248.65990728,197.91152839)
\curveto(247.90982406,198.66166432)(246.89234787,199.08314534)(245.83156903,199.08314534)
\curveto(244.77079019,199.08314534)(243.753314,198.66166432)(243.00323078,197.91152839)
\curveto(242.25314623,197.1613938)(241.83169407,196.14384793)(241.83169407,195.08299644)
\curveto(241.83169407,194.02214495)(242.25314623,193.00459907)(243.00323078,192.25446448)
\curveto(243.753314,191.50432856)(244.77079019,191.08284754)(245.83156903,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,77.04222556)
\curveto(147.52090189,77.04222556)(148.53837808,77.46370658)(149.2884613,78.2138425)
\curveto(150.03854585,78.96397709)(150.45999801,79.98152297)(150.45999801,81.04237446)
\curveto(150.45999801,82.10322595)(150.03854585,83.12077183)(149.2884613,83.87090641)
\curveto(148.53837808,84.62104234)(147.52090189,85.04252336)(146.46012305,85.04252336)
\curveto(145.39934421,85.04252336)(144.38186802,84.62104234)(143.6317848,83.87090641)
\curveto(142.88170025,83.12077183)(142.46024809,82.10322595)(142.46024809,81.04237446)
\curveto(142.46024809,79.98152297)(142.88170025,78.96397709)(143.6317848,78.2138425)
\curveto(144.38186802,77.46370658)(145.39934421,77.04222556)(146.46012305,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,77.04222556)
\curveto(147.52090189,77.04222556)(148.53837808,77.46370658)(149.2884613,78.2138425)
\curveto(150.03854585,78.96397709)(150.45999801,79.98152297)(150.45999801,81.04237446)
\curveto(150.45999801,82.10322595)(150.03854585,83.12077183)(149.2884613,83.87090641)
\curveto(148.53837808,84.62104234)(147.52090189,85.04252336)(146.46012305,85.04252336)
\curveto(145.39934421,85.04252336)(144.38186802,84.62104234)(143.6317848,83.87090641)
\curveto(142.88170025,83.12077183)(142.46024809,82.10322595)(142.46024809,81.04237446)
\curveto(142.46024809,79.98152297)(142.88170025,78.96397709)(143.6317848,78.2138425)
\curveto(144.38186802,77.46370658)(145.39934421,77.04222556)(146.46012305,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,168.27472721)
\curveto(258.29561688,168.27472721)(259.31309307,168.69620823)(260.06317629,169.44634416)
\curveto(260.81326084,170.19647875)(261.234713,171.21402462)(261.234713,172.27487611)
\curveto(261.234713,173.3357276)(260.81326084,174.35327348)(260.06317629,175.10340807)
\curveto(259.31309307,175.85354399)(258.29561688,176.27502501)(257.23483804,176.27502501)
\curveto(256.1740592,176.27502501)(255.15658301,175.85354399)(254.40649979,175.10340807)
\curveto(253.65641524,174.35327348)(253.23496308,173.3357276)(253.23496308,172.27487611)
\curveto(253.23496308,171.21402462)(253.65641524,170.19647875)(254.40649979,169.44634416)
\curveto(255.15658301,168.69620823)(256.1740592,168.27472721)(257.23483804,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,168.27472721)
\curveto(258.29561688,168.27472721)(259.31309307,168.69620823)(260.06317629,169.44634416)
\curveto(260.81326084,170.19647875)(261.234713,171.21402462)(261.234713,172.27487611)
\curveto(261.234713,173.3357276)(260.81326084,174.35327348)(260.06317629,175.10340807)
\curveto(259.31309307,175.85354399)(258.29561688,176.27502501)(257.23483804,176.27502501)
\curveto(256.1740592,176.27502501)(255.15658301,175.85354399)(254.40649979,175.10340807)
\curveto(253.65641524,174.35327348)(253.23496308,173.3357276)(253.23496308,172.27487611)
\curveto(253.23496308,171.21402462)(253.65641524,170.19647875)(254.40649979,169.44634416)
\curveto(255.15658301,168.69620823)(256.1740592,168.27472721)(257.23483804,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,217.14926786)
\curveto(398.3930643,217.14926786)(399.4105405,217.57074888)(400.16062372,218.32088481)
\curveto(400.91070827,219.0710194)(401.33216043,220.08856527)(401.33216043,221.14941676)
\curveto(401.33216043,222.21026825)(400.91070827,223.22781413)(400.16062372,223.97794872)
\curveto(399.4105405,224.72808464)(398.3930643,225.14956566)(397.33228546,225.14956566)
\curveto(396.27150663,225.14956566)(395.25403043,224.72808464)(394.50394721,223.97794872)
\curveto(393.75386266,223.22781413)(393.3324105,222.21026825)(393.3324105,221.14941676)
\curveto(393.3324105,220.08856527)(393.75386266,219.0710194)(394.50394721,218.32088481)
\curveto(395.25403043,217.57074888)(396.27150663,217.14926786)(397.33228546,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,217.14926786)
\curveto(398.3930643,217.14926786)(399.4105405,217.57074888)(400.16062372,218.32088481)
\curveto(400.91070827,219.0710194)(401.33216043,220.08856527)(401.33216043,221.14941676)
\curveto(401.33216043,222.21026825)(400.91070827,223.22781413)(400.16062372,223.97794872)
\curveto(399.4105405,224.72808464)(398.3930643,225.14956566)(397.33228546,225.14956566)
\curveto(396.27150663,225.14956566)(395.25403043,224.72808464)(394.50394721,223.97794872)
\curveto(393.75386266,223.22781413)(393.3324105,222.21026825)(393.3324105,221.14941676)
\curveto(393.3324105,220.08856527)(393.75386266,219.0710194)(394.50394721,218.32088481)
\curveto(395.25403043,217.57074888)(396.27150663,217.14926786)(397.33228546,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,191.08284754)
\curveto(362.55417815,191.08284754)(363.57165434,191.50432856)(364.32173756,192.25446448)
\curveto(365.07182211,193.00459907)(365.49327427,194.02214495)(365.49327427,195.08299644)
\curveto(365.49327427,196.14384793)(365.07182211,197.1613938)(364.32173756,197.91152839)
\curveto(363.57165434,198.66166432)(362.55417815,199.08314534)(361.49339931,199.08314534)
\curveto(360.43262047,199.08314534)(359.41514428,198.66166432)(358.66506106,197.91152839)
\curveto(357.91497651,197.1613938)(357.49352435,196.14384793)(357.49352435,195.08299644)
\curveto(357.49352435,194.02214495)(357.91497651,193.00459907)(358.66506106,192.25446448)
\curveto(359.41514428,191.50432856)(360.43262047,191.08284754)(361.49339931,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,191.08284754)
\curveto(362.55417815,191.08284754)(363.57165434,191.50432856)(364.32173756,192.25446448)
\curveto(365.07182211,193.00459907)(365.49327427,194.02214495)(365.49327427,195.08299644)
\curveto(365.49327427,196.14384793)(365.07182211,197.1613938)(364.32173756,197.91152839)
\curveto(363.57165434,198.66166432)(362.55417815,199.08314534)(361.49339931,199.08314534)
\curveto(360.43262047,199.08314534)(359.41514428,198.66166432)(358.66506106,197.91152839)
\curveto(357.91497651,197.1613938)(357.49352435,196.14384793)(357.49352435,195.08299644)
\curveto(357.49352435,194.02214495)(357.91497651,193.00459907)(358.66506106,192.25446448)
\curveto(359.41514428,191.50432856)(360.43262047,191.08284754)(361.49339931,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,310.01090934)
\curveto(134.4885741,310.01090934)(135.5060503,310.43239036)(136.25613351,311.18252629)
\curveto(137.00621807,311.93266088)(137.42767022,312.95020675)(137.42767022,314.01105824)
\curveto(137.42767022,315.07190973)(137.00621807,316.08945561)(136.25613351,316.8395902)
\curveto(135.5060503,317.58972612)(134.4885741,318.01120714)(133.42779526,318.01120714)
\curveto(132.36701642,318.01120714)(131.34954023,317.58972612)(130.59945701,316.8395902)
\curveto(129.84937246,316.08945561)(129.4279203,315.07190973)(129.4279203,314.01105824)
\curveto(129.4279203,312.95020675)(129.84937246,311.93266088)(130.59945701,311.18252629)
\curveto(131.34954023,310.43239036)(132.36701642,310.01090934)(133.42779526,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,310.01090934)
\curveto(134.4885741,310.01090934)(135.5060503,310.43239036)(136.25613351,311.18252629)
\curveto(137.00621807,311.93266088)(137.42767022,312.95020675)(137.42767022,314.01105824)
\curveto(137.42767022,315.07190973)(137.00621807,316.08945561)(136.25613351,316.8395902)
\curveto(135.5060503,317.58972612)(134.4885741,318.01120714)(133.42779526,318.01120714)
\curveto(132.36701642,318.01120714)(131.34954023,317.58972612)(130.59945701,316.8395902)
\curveto(129.84937246,316.08945561)(129.4279203,315.07190973)(129.4279203,314.01105824)
\curveto(129.4279203,312.95020675)(129.84937246,311.93266088)(130.59945701,311.18252629)
\curveto(131.34954023,310.43239036)(132.36701642,310.01090934)(133.42779526,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,90.07546624)
\curveto(320.19913827,90.07546624)(321.21661446,90.49694726)(321.96669768,91.24708318)
\curveto(322.71678223,91.99721777)(323.13823439,93.01476365)(323.13823439,94.07561514)
\curveto(323.13823439,95.13646663)(322.71678223,96.15401251)(321.96669768,96.9041471)
\curveto(321.21661446,97.65428302)(320.19913827,98.07576404)(319.13835943,98.07576404)
\curveto(318.07758059,98.07576404)(317.0601044,97.65428302)(316.31002118,96.9041471)
\curveto(315.55993663,96.15401251)(315.13848447,95.13646663)(315.13848447,94.07561514)
\curveto(315.13848447,93.01476365)(315.55993663,91.99721777)(316.31002118,91.24708318)
\curveto(317.0601044,90.49694726)(318.07758059,90.07546624)(319.13835943,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,90.07546624)
\curveto(320.19913827,90.07546624)(321.21661446,90.49694726)(321.96669768,91.24708318)
\curveto(322.71678223,91.99721777)(323.13823439,93.01476365)(323.13823439,94.07561514)
\curveto(323.13823439,95.13646663)(322.71678223,96.15401251)(321.96669768,96.9041471)
\curveto(321.21661446,97.65428302)(320.19913827,98.07576404)(319.13835943,98.07576404)
\curveto(318.07758059,98.07576404)(317.0601044,97.65428302)(316.31002118,96.9041471)
\curveto(315.55993663,96.15401251)(315.13848447,95.13646663)(315.13848447,94.07561514)
\curveto(315.13848447,93.01476365)(315.55993663,91.99721777)(316.31002118,91.24708318)
\curveto(317.0601044,90.49694726)(318.07758059,90.07546624)(319.13835943,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,90.07546624)
\curveto(238.74713537,90.07546624)(239.76461156,90.49694726)(240.51469478,91.24708318)
\curveto(241.26477933,91.99721777)(241.68623149,93.01476365)(241.68623149,94.07561514)
\curveto(241.68623149,95.13646663)(241.26477933,96.15401251)(240.51469478,96.9041471)
\curveto(239.76461156,97.65428302)(238.74713537,98.07576404)(237.68635653,98.07576404)
\curveto(236.62557769,98.07576404)(235.6081015,97.65428302)(234.85801828,96.9041471)
\curveto(234.10793373,96.15401251)(233.68648157,95.13646663)(233.68648157,94.07561514)
\curveto(233.68648157,93.01476365)(234.10793373,91.99721777)(234.85801828,91.24708318)
\curveto(235.6081015,90.49694726)(236.62557769,90.07546624)(237.68635653,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,90.07546624)
\curveto(238.74713537,90.07546624)(239.76461156,90.49694726)(240.51469478,91.24708318)
\curveto(241.26477933,91.99721777)(241.68623149,93.01476365)(241.68623149,94.07561514)
\curveto(241.68623149,95.13646663)(241.26477933,96.15401251)(240.51469478,96.9041471)
\curveto(239.76461156,97.65428302)(238.74713537,98.07576404)(237.68635653,98.07576404)
\curveto(236.62557769,98.07576404)(235.6081015,97.65428302)(234.85801828,96.9041471)
\curveto(234.10793373,96.15401251)(233.68648157,95.13646663)(233.68648157,94.07561514)
\curveto(233.68648157,93.01476365)(234.10793373,91.99721777)(234.85801828,91.24708318)
\curveto(235.6081015,90.49694726)(236.62557769,90.07546624)(237.68635653,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,91.70459589)
\curveto(264.81179095,91.70459589)(265.82926714,92.12607691)(266.57935036,92.87621284)
\curveto(267.32943491,93.62634743)(267.75088707,94.6438933)(267.75088707,95.70474479)
\curveto(267.75088707,96.76559628)(267.32943491,97.78314216)(266.57935036,98.53327675)
\curveto(265.82926714,99.28341267)(264.81179095,99.70489369)(263.75101211,99.70489369)
\curveto(262.69023327,99.70489369)(261.67275707,99.28341267)(260.92267386,98.53327675)
\curveto(260.1725893,97.78314216)(259.75113715,96.76559628)(259.75113715,95.70474479)
\curveto(259.75113715,94.6438933)(260.1725893,93.62634743)(260.92267386,92.87621284)
\curveto(261.67275707,92.12607691)(262.69023327,91.70459589)(263.75101211,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,91.70459589)
\curveto(264.81179095,91.70459589)(265.82926714,92.12607691)(266.57935036,92.87621284)
\curveto(267.32943491,93.62634743)(267.75088707,94.6438933)(267.75088707,95.70474479)
\curveto(267.75088707,96.76559628)(267.32943491,97.78314216)(266.57935036,98.53327675)
\curveto(265.82926714,99.28341267)(264.81179095,99.70489369)(263.75101211,99.70489369)
\curveto(262.69023327,99.70489369)(261.67275707,99.28341267)(260.92267386,98.53327675)
\curveto(260.1725893,97.78314216)(259.75113715,96.76559628)(259.75113715,95.70474479)
\curveto(259.75113715,94.6438933)(260.1725893,93.62634743)(260.92267386,92.87621284)
\curveto(261.67275707,92.12607691)(262.69023327,91.70459589)(263.75101211,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,339.33563984)
\curveto(240.3761738,339.33563984)(241.39364999,339.75712086)(242.14373321,340.50725678)
\curveto(242.89381776,341.25739137)(243.31526992,342.27493725)(243.31526992,343.33578874)
\curveto(243.31526992,344.39664022)(242.89381776,345.4141861)(242.14373321,346.16432069)
\curveto(241.39364999,346.91445661)(240.3761738,347.33593764)(239.31539496,347.33593764)
\curveto(238.25461612,347.33593764)(237.23713993,346.91445661)(236.48705671,346.16432069)
\curveto(235.73697216,345.4141861)(235.31552,344.39664022)(235.31552,343.33578874)
\curveto(235.31552,342.27493725)(235.73697216,341.25739137)(236.48705671,340.50725678)
\curveto(237.23713993,339.75712086)(238.25461612,339.33563984)(239.31539496,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,339.33563984)
\curveto(240.3761738,339.33563984)(241.39364999,339.75712086)(242.14373321,340.50725678)
\curveto(242.89381776,341.25739137)(243.31526992,342.27493725)(243.31526992,343.33578874)
\curveto(243.31526992,344.39664022)(242.89381776,345.4141861)(242.14373321,346.16432069)
\curveto(241.39364999,346.91445661)(240.3761738,347.33593764)(239.31539496,347.33593764)
\curveto(238.25461612,347.33593764)(237.23713993,346.91445661)(236.48705671,346.16432069)
\curveto(235.73697216,345.4141861)(235.31552,344.39664022)(235.31552,343.33578874)
\curveto(235.31552,342.27493725)(235.73697216,341.25739137)(236.48705671,340.50725678)
\curveto(237.23713993,339.75712086)(238.25461612,339.33563984)(239.31539496,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,182.93709754)
\curveto(277.84409839,182.93709754)(278.86157458,183.35857857)(279.6116578,184.10871449)
\curveto(280.36174235,184.85884908)(280.78319451,185.87639496)(280.78319451,186.93724645)
\curveto(280.78319451,187.99809793)(280.36174235,189.01564381)(279.6116578,189.7657784)
\curveto(278.86157458,190.51591432)(277.84409839,190.93739535)(276.78331955,190.93739535)
\curveto(275.72254071,190.93739535)(274.70506452,190.51591432)(273.9549813,189.7657784)
\curveto(273.20489675,189.01564381)(272.78344459,187.99809793)(272.78344459,186.93724645)
\curveto(272.78344459,185.87639496)(273.20489675,184.85884908)(273.9549813,184.10871449)
\curveto(274.70506452,183.35857857)(275.72254071,182.93709754)(276.78331955,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,182.93709754)
\curveto(277.84409839,182.93709754)(278.86157458,183.35857857)(279.6116578,184.10871449)
\curveto(280.36174235,184.85884908)(280.78319451,185.87639496)(280.78319451,186.93724645)
\curveto(280.78319451,187.99809793)(280.36174235,189.01564381)(279.6116578,189.7657784)
\curveto(278.86157458,190.51591432)(277.84409839,190.93739535)(276.78331955,190.93739535)
\curveto(275.72254071,190.93739535)(274.70506452,190.51591432)(273.9549813,189.7657784)
\curveto(273.20489675,189.01564381)(272.78344459,187.99809793)(272.78344459,186.93724645)
\curveto(272.78344459,185.87639496)(273.20489675,184.85884908)(273.9549813,184.10871449)
\curveto(274.70506452,183.35857857)(275.72254071,182.93709754)(276.78331955,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,158.49980687)
\curveto(191.5049802,158.49980687)(192.52245639,158.9212879)(193.27253961,159.67142382)
\curveto(194.02262416,160.42155841)(194.44407632,161.43910429)(194.44407632,162.49995577)
\curveto(194.44407632,163.56080726)(194.02262416,164.57835314)(193.27253961,165.32848773)
\curveto(192.52245639,166.07862365)(191.5049802,166.50010468)(190.44420136,166.50010468)
\curveto(189.38342252,166.50010468)(188.36594633,166.07862365)(187.61586311,165.32848773)
\curveto(186.86577856,164.57835314)(186.4443264,163.56080726)(186.4443264,162.49995577)
\curveto(186.4443264,161.43910429)(186.86577856,160.42155841)(187.61586311,159.67142382)
\curveto(188.36594633,158.9212879)(189.38342252,158.49980687)(190.44420136,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,158.49980687)
\curveto(191.5049802,158.49980687)(192.52245639,158.9212879)(193.27253961,159.67142382)
\curveto(194.02262416,160.42155841)(194.44407632,161.43910429)(194.44407632,162.49995577)
\curveto(194.44407632,163.56080726)(194.02262416,164.57835314)(193.27253961,165.32848773)
\curveto(192.52245639,166.07862365)(191.5049802,166.50010468)(190.44420136,166.50010468)
\curveto(189.38342252,166.50010468)(188.36594633,166.07862365)(187.61586311,165.32848773)
\curveto(186.86577856,164.57835314)(186.4443264,163.56080726)(186.4443264,162.49995577)
\curveto(186.4443264,161.43910429)(186.86577856,160.42155841)(187.61586311,159.67142382)
\curveto(188.36594633,158.9212879)(189.38342252,158.49980687)(190.44420136,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,337.70648984)
\curveto(222.45675107,337.70648984)(223.47422726,338.12797086)(224.22431048,338.87810678)
\curveto(224.97439503,339.62824137)(225.39584719,340.64578725)(225.39584719,341.70663874)
\curveto(225.39584719,342.76749023)(224.97439503,343.7850361)(224.22431048,344.53517069)
\curveto(223.47422726,345.28530662)(222.45675107,345.70678764)(221.39597223,345.70678764)
\curveto(220.33519339,345.70678764)(219.3177172,345.28530662)(218.56763398,344.53517069)
\curveto(217.81754943,343.7850361)(217.39609727,342.76749023)(217.39609727,341.70663874)
\curveto(217.39609727,340.64578725)(217.81754943,339.62824137)(218.56763398,338.87810678)
\curveto(219.3177172,338.12797086)(220.33519339,337.70648984)(221.39597223,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,337.70648984)
\curveto(222.45675107,337.70648984)(223.47422726,338.12797086)(224.22431048,338.87810678)
\curveto(224.97439503,339.62824137)(225.39584719,340.64578725)(225.39584719,341.70663874)
\curveto(225.39584719,342.76749023)(224.97439503,343.7850361)(224.22431048,344.53517069)
\curveto(223.47422726,345.28530662)(222.45675107,345.70678764)(221.39597223,345.70678764)
\curveto(220.33519339,345.70678764)(219.3177172,345.28530662)(218.56763398,344.53517069)
\curveto(217.81754943,343.7850361)(217.39609727,342.76749023)(217.39609727,341.70663874)
\curveto(217.39609727,340.64578725)(217.81754943,339.62824137)(218.56763398,338.87810678)
\curveto(219.3177172,338.12797086)(220.33519339,337.70648984)(221.39597223,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,375.17697032)
\curveto(382.10268,375.17697032)(383.12015619,375.59845135)(383.87023941,376.34858727)
\curveto(384.62032396,377.09872186)(385.04177612,378.11626774)(385.04177612,379.17711922)
\curveto(385.04177612,380.23797071)(384.62032396,381.25551659)(383.87023941,382.00565118)
\curveto(383.12015619,382.7557871)(382.10268,383.17726813)(381.04190116,383.17726813)
\curveto(379.98112232,383.17726813)(378.96364613,382.7557871)(378.21356291,382.00565118)
\curveto(377.46347836,381.25551659)(377.0420262,380.23797071)(377.0420262,379.17711922)
\curveto(377.0420262,378.11626774)(377.46347836,377.09872186)(378.21356291,376.34858727)
\curveto(378.96364613,375.59845135)(379.98112232,375.17697032)(381.04190116,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,375.17697032)
\curveto(382.10268,375.17697032)(383.12015619,375.59845135)(383.87023941,376.34858727)
\curveto(384.62032396,377.09872186)(385.04177612,378.11626774)(385.04177612,379.17711922)
\curveto(385.04177612,380.23797071)(384.62032396,381.25551659)(383.87023941,382.00565118)
\curveto(383.12015619,382.7557871)(382.10268,383.17726813)(381.04190116,383.17726813)
\curveto(379.98112232,383.17726813)(378.96364613,382.7557871)(378.21356291,382.00565118)
\curveto(377.46347836,381.25551659)(377.0420262,380.23797071)(377.0420262,379.17711922)
\curveto(377.0420262,378.11626774)(377.46347836,377.09872186)(378.21356291,376.34858727)
\curveto(378.96364613,375.59845135)(379.98112232,375.17697032)(381.04190116,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,204.11606787)
\curveto(163.81130654,204.11606787)(164.82878273,204.5375489)(165.57886595,205.28768482)
\curveto(166.3289505,206.03781941)(166.75040266,207.05536528)(166.75040266,208.11621677)
\curveto(166.75040266,209.17706826)(166.3289505,210.19461414)(165.57886595,210.94474873)
\curveto(164.82878273,211.69488465)(163.81130654,212.11636567)(162.7505277,212.11636567)
\curveto(161.68974886,212.11636567)(160.67227267,211.69488465)(159.92218945,210.94474873)
\curveto(159.1721049,210.19461414)(158.75065274,209.17706826)(158.75065274,208.11621677)
\curveto(158.75065274,207.05536528)(159.1721049,206.03781941)(159.92218945,205.28768482)
\curveto(160.67227267,204.5375489)(161.68974886,204.11606787)(162.7505277,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,204.11606787)
\curveto(163.81130654,204.11606787)(164.82878273,204.5375489)(165.57886595,205.28768482)
\curveto(166.3289505,206.03781941)(166.75040266,207.05536528)(166.75040266,208.11621677)
\curveto(166.75040266,209.17706826)(166.3289505,210.19461414)(165.57886595,210.94474873)
\curveto(164.82878273,211.69488465)(163.81130654,212.11636567)(162.7505277,212.11636567)
\curveto(161.68974886,212.11636567)(160.67227267,211.69488465)(159.92218945,210.94474873)
\curveto(159.1721049,210.19461414)(158.75065274,209.17706826)(158.75065274,208.11621677)
\curveto(158.75065274,207.05536528)(159.1721049,206.03781941)(159.92218945,205.28768482)
\curveto(160.67227267,204.5375489)(161.68974886,204.11606787)(162.7505277,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,85.1879959)
\curveto(163.81130654,85.1879959)(164.82878273,85.60947692)(165.57886595,86.35961284)
\curveto(166.3289505,87.10974743)(166.75040266,88.12729331)(166.75040266,89.1881448)
\curveto(166.75040266,90.24899629)(166.3289505,91.26654216)(165.57886595,92.01667675)
\curveto(164.82878273,92.76681268)(163.81130654,93.1882937)(162.7505277,93.1882937)
\curveto(161.68974886,93.1882937)(160.67227267,92.76681268)(159.92218945,92.01667675)
\curveto(159.1721049,91.26654216)(158.75065274,90.24899629)(158.75065274,89.1881448)
\curveto(158.75065274,88.12729331)(159.1721049,87.10974743)(159.92218945,86.35961284)
\curveto(160.67227267,85.60947692)(161.68974886,85.1879959)(162.7505277,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,85.1879959)
\curveto(163.81130654,85.1879959)(164.82878273,85.60947692)(165.57886595,86.35961284)
\curveto(166.3289505,87.10974743)(166.75040266,88.12729331)(166.75040266,89.1881448)
\curveto(166.75040266,90.24899629)(166.3289505,91.26654216)(165.57886595,92.01667675)
\curveto(164.82878273,92.76681268)(163.81130654,93.1882937)(162.7505277,93.1882937)
\curveto(161.68974886,93.1882937)(160.67227267,92.76681268)(159.92218945,92.01667675)
\curveto(159.1721049,91.26654216)(158.75065274,90.24899629)(158.75065274,89.1881448)
\curveto(158.75065274,88.12729331)(159.1721049,87.10974743)(159.92218945,86.35961284)
\curveto(160.67227267,85.60947692)(161.68974886,85.1879959)(162.7505277,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,194.34114754)
\curveto(313.68298455,194.34114754)(314.70046074,194.76262856)(315.45054396,195.51276448)
\curveto(316.20062851,196.26289907)(316.62208067,197.28044495)(316.62208067,198.34129644)
\curveto(316.62208067,199.40214793)(316.20062851,200.4196938)(315.45054396,201.16982839)
\curveto(314.70046074,201.91996431)(313.68298455,202.34144534)(312.62220571,202.34144534)
\curveto(311.56142687,202.34144534)(310.54395067,201.91996431)(309.79386746,201.16982839)
\curveto(309.0437829,200.4196938)(308.62233075,199.40214793)(308.62233075,198.34129644)
\curveto(308.62233075,197.28044495)(309.0437829,196.26289907)(309.79386746,195.51276448)
\curveto(310.54395067,194.76262856)(311.56142687,194.34114754)(312.62220571,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,194.34114754)
\curveto(313.68298455,194.34114754)(314.70046074,194.76262856)(315.45054396,195.51276448)
\curveto(316.20062851,196.26289907)(316.62208067,197.28044495)(316.62208067,198.34129644)
\curveto(316.62208067,199.40214793)(316.20062851,200.4196938)(315.45054396,201.16982839)
\curveto(314.70046074,201.91996431)(313.68298455,202.34144534)(312.62220571,202.34144534)
\curveto(311.56142687,202.34144534)(310.54395067,201.91996431)(309.79386746,201.16982839)
\curveto(309.0437829,200.4196938)(308.62233075,199.40214793)(308.62233075,198.34129644)
\curveto(308.62233075,197.28044495)(309.0437829,196.26289907)(309.79386746,195.51276448)
\curveto(310.54395067,194.76262856)(311.56142687,194.34114754)(312.62220571,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,360.51461016)
\curveto(255.03754002,360.51461016)(256.05501621,360.93609119)(256.80509943,361.68622711)
\curveto(257.55518398,362.4363617)(257.97663614,363.45390758)(257.97663614,364.51475906)
\curveto(257.97663614,365.57561055)(257.55518398,366.59315643)(256.80509943,367.34329102)
\curveto(256.05501621,368.09342694)(255.03754002,368.51490796)(253.97676118,368.51490796)
\curveto(252.91598234,368.51490796)(251.89850615,368.09342694)(251.14842293,367.34329102)
\curveto(250.39833838,366.59315643)(249.97688622,365.57561055)(249.97688622,364.51475906)
\curveto(249.97688622,363.45390758)(250.39833838,362.4363617)(251.14842293,361.68622711)
\curveto(251.89850615,360.93609119)(252.91598234,360.51461016)(253.97676118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,360.51461016)
\curveto(255.03754002,360.51461016)(256.05501621,360.93609119)(256.80509943,361.68622711)
\curveto(257.55518398,362.4363617)(257.97663614,363.45390758)(257.97663614,364.51475906)
\curveto(257.97663614,365.57561055)(257.55518398,366.59315643)(256.80509943,367.34329102)
\curveto(256.05501621,368.09342694)(255.03754002,368.51490796)(253.97676118,368.51490796)
\curveto(252.91598234,368.51490796)(251.89850615,368.09342694)(251.14842293,367.34329102)
\curveto(250.39833838,366.59315643)(249.97688622,365.57561055)(249.97688622,364.51475906)
\curveto(249.97688622,363.45390758)(250.39833838,362.4363617)(251.14842293,361.68622711)
\curveto(251.89850615,360.93609119)(252.91598234,360.51461016)(253.97676118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,327.93157967)
\curveto(198.02113392,327.93157967)(199.03861011,328.35306069)(199.78869333,329.10319662)
\curveto(200.53877788,329.85333121)(200.96023004,330.87087708)(200.96023004,331.93172857)
\curveto(200.96023004,332.99258006)(200.53877788,334.01012594)(199.78869333,334.76026053)
\curveto(199.03861011,335.51039645)(198.02113392,335.93187747)(196.96035508,335.93187747)
\curveto(195.89957624,335.93187747)(194.88210005,335.51039645)(194.13201683,334.76026053)
\curveto(193.38193228,334.01012594)(192.96048012,332.99258006)(192.96048012,331.93172857)
\curveto(192.96048012,330.87087708)(193.38193228,329.85333121)(194.13201683,329.10319662)
\curveto(194.88210005,328.35306069)(195.89957624,327.93157967)(196.96035508,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,327.93157967)
\curveto(198.02113392,327.93157967)(199.03861011,328.35306069)(199.78869333,329.10319662)
\curveto(200.53877788,329.85333121)(200.96023004,330.87087708)(200.96023004,331.93172857)
\curveto(200.96023004,332.99258006)(200.53877788,334.01012594)(199.78869333,334.76026053)
\curveto(199.03861011,335.51039645)(198.02113392,335.93187747)(196.96035508,335.93187747)
\curveto(195.89957624,335.93187747)(194.88210005,335.51039645)(194.13201683,334.76026053)
\curveto(193.38193228,334.01012594)(192.96048012,332.99258006)(192.96048012,331.93172857)
\curveto(192.96048012,330.87087708)(193.38193228,329.85333121)(194.13201683,329.10319662)
\curveto(194.88210005,328.35306069)(195.89957624,327.93157967)(196.96035508,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,67.26732557)
\curveto(105.16586201,67.26732557)(106.1833382,67.68880659)(106.93342142,68.43894251)
\curveto(107.68350597,69.1890771)(108.10495813,70.20662298)(108.10495813,71.26747447)
\curveto(108.10495813,72.32832596)(107.68350597,73.34587183)(106.93342142,74.09600642)
\curveto(106.1833382,74.84614235)(105.16586201,75.26762337)(104.10508317,75.26762337)
\curveto(103.04430433,75.26762337)(102.02682814,74.84614235)(101.27674492,74.09600642)
\curveto(100.52666037,73.34587183)(100.10520821,72.32832596)(100.10520821,71.26747447)
\curveto(100.10520821,70.20662298)(100.52666037,69.1890771)(101.27674492,68.43894251)
\curveto(102.02682814,67.68880659)(103.04430433,67.26732557)(104.10508317,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,67.26732557)
\curveto(105.16586201,67.26732557)(106.1833382,67.68880659)(106.93342142,68.43894251)
\curveto(107.68350597,69.1890771)(108.10495813,70.20662298)(108.10495813,71.26747447)
\curveto(108.10495813,72.32832596)(107.68350597,73.34587183)(106.93342142,74.09600642)
\curveto(106.1833382,74.84614235)(105.16586201,75.26762337)(104.10508317,75.26762337)
\curveto(103.04430433,75.26762337)(102.02682814,74.84614235)(101.27674492,74.09600642)
\curveto(100.52666037,73.34587183)(100.10520821,72.32832596)(100.10520821,71.26747447)
\curveto(100.10520821,70.20662298)(100.52666037,69.1890771)(101.27674492,68.43894251)
\curveto(102.02682814,67.68880659)(103.04430433,67.26732557)(104.10508317,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,70.52562556)
\curveto(243.63427101,70.52562556)(244.6517472,70.94710659)(245.40183042,71.69724251)
\curveto(246.15191497,72.4473771)(246.57336713,73.46492298)(246.57336713,74.52577446)
\curveto(246.57336713,75.58662595)(246.15191497,76.60417183)(245.40183042,77.35430642)
\curveto(244.6517472,78.10444234)(243.63427101,78.52592337)(242.57349217,78.52592337)
\curveto(241.51271333,78.52592337)(240.49523713,78.10444234)(239.74515392,77.35430642)
\curveto(238.99506936,76.60417183)(238.57361721,75.58662595)(238.57361721,74.52577446)
\curveto(238.57361721,73.46492298)(238.99506936,72.4473771)(239.74515392,71.69724251)
\curveto(240.49523713,70.94710659)(241.51271333,70.52562556)(242.57349217,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,70.52562556)
\curveto(243.63427101,70.52562556)(244.6517472,70.94710659)(245.40183042,71.69724251)
\curveto(246.15191497,72.4473771)(246.57336713,73.46492298)(246.57336713,74.52577446)
\curveto(246.57336713,75.58662595)(246.15191497,76.60417183)(245.40183042,77.35430642)
\curveto(244.6517472,78.10444234)(243.63427101,78.52592337)(242.57349217,78.52592337)
\curveto(241.51271333,78.52592337)(240.49523713,78.10444234)(239.74515392,77.35430642)
\curveto(238.99506936,76.60417183)(238.57361721,75.58662595)(238.57361721,74.52577446)
\curveto(238.57361721,73.46492298)(238.99506936,72.4473771)(239.74515392,71.69724251)
\curveto(240.49523713,70.94710659)(241.51271333,70.52562556)(242.57349217,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,248.10315853)
\curveto(406.5382768,248.10315853)(407.55575299,248.52463955)(408.30583621,249.27477547)
\curveto(409.05592076,250.02491006)(409.47737292,251.04245594)(409.47737292,252.10330743)
\curveto(409.47737292,253.16415892)(409.05592076,254.18170479)(408.30583621,254.93183938)
\curveto(407.55575299,255.68197531)(406.5382768,256.10345633)(405.47749796,256.10345633)
\curveto(404.41671912,256.10345633)(403.39924293,255.68197531)(402.64915971,254.93183938)
\curveto(401.89907516,254.18170479)(401.477623,253.16415892)(401.477623,252.10330743)
\curveto(401.477623,251.04245594)(401.89907516,250.02491006)(402.64915971,249.27477547)
\curveto(403.39924293,248.52463955)(404.41671912,248.10315853)(405.47749796,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,248.10315853)
\curveto(406.5382768,248.10315853)(407.55575299,248.52463955)(408.30583621,249.27477547)
\curveto(409.05592076,250.02491006)(409.47737292,251.04245594)(409.47737292,252.10330743)
\curveto(409.47737292,253.16415892)(409.05592076,254.18170479)(408.30583621,254.93183938)
\curveto(407.55575299,255.68197531)(406.5382768,256.10345633)(405.47749796,256.10345633)
\curveto(404.41671912,256.10345633)(403.39924293,255.68197531)(402.64915971,254.93183938)
\curveto(401.89907516,254.18170479)(401.477623,253.16415892)(401.477623,252.10330743)
\curveto(401.477623,251.04245594)(401.89907516,250.02491006)(402.64915971,249.27477547)
\curveto(403.39924293,248.52463955)(404.41671912,248.10315853)(405.47749796,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,220.40756786)
\curveto(299.02161833,220.40756786)(300.03909452,220.82904888)(300.78917774,221.5791848)
\curveto(301.53926229,222.32931939)(301.96071445,223.34686527)(301.96071445,224.40771676)
\curveto(301.96071445,225.46856825)(301.53926229,226.48611413)(300.78917774,227.23624872)
\curveto(300.03909452,227.98638464)(299.02161833,228.40786566)(297.96083949,228.40786566)
\curveto(296.90006065,228.40786566)(295.88258446,227.98638464)(295.13250124,227.23624872)
\curveto(294.38241669,226.48611413)(293.96096453,225.46856825)(293.96096453,224.40771676)
\curveto(293.96096453,223.34686527)(294.38241669,222.32931939)(295.13250124,221.5791848)
\curveto(295.88258446,220.82904888)(296.90006065,220.40756786)(297.96083949,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,220.40756786)
\curveto(299.02161833,220.40756786)(300.03909452,220.82904888)(300.78917774,221.5791848)
\curveto(301.53926229,222.32931939)(301.96071445,223.34686527)(301.96071445,224.40771676)
\curveto(301.96071445,225.46856825)(301.53926229,226.48611413)(300.78917774,227.23624872)
\curveto(300.03909452,227.98638464)(299.02161833,228.40786566)(297.96083949,228.40786566)
\curveto(296.90006065,228.40786566)(295.88258446,227.98638464)(295.13250124,227.23624872)
\curveto(294.38241669,226.48611413)(293.96096453,225.46856825)(293.96096453,224.40771676)
\curveto(293.96096453,223.34686527)(294.38241669,222.32931939)(295.13250124,221.5791848)
\curveto(295.88258446,220.82904888)(296.90006065,220.40756786)(297.96083949,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,161.75812722)
\curveto(336.48952257,161.75812722)(337.50699876,162.17960824)(338.25708198,162.92974416)
\curveto(339.00716653,163.67987875)(339.42861869,164.69742463)(339.42861869,165.75827612)
\curveto(339.42861869,166.81912761)(339.00716653,167.83667348)(338.25708198,168.58680807)
\curveto(337.50699876,169.336944)(336.48952257,169.75842502)(335.42874373,169.75842502)
\curveto(334.36796489,169.75842502)(333.3504887,169.336944)(332.60040548,168.58680807)
\curveto(331.85032093,167.83667348)(331.42886877,166.81912761)(331.42886877,165.75827612)
\curveto(331.42886877,164.69742463)(331.85032093,163.67987875)(332.60040548,162.92974416)
\curveto(333.3504887,162.17960824)(334.36796489,161.75812722)(335.42874373,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,161.75812722)
\curveto(336.48952257,161.75812722)(337.50699876,162.17960824)(338.25708198,162.92974416)
\curveto(339.00716653,163.67987875)(339.42861869,164.69742463)(339.42861869,165.75827612)
\curveto(339.42861869,166.81912761)(339.00716653,167.83667348)(338.25708198,168.58680807)
\curveto(337.50699876,169.336944)(336.48952257,169.75842502)(335.42874373,169.75842502)
\curveto(334.36796489,169.75842502)(333.3504887,169.336944)(332.60040548,168.58680807)
\curveto(331.85032093,167.83667348)(331.42886877,166.81912761)(331.42886877,165.75827612)
\curveto(331.42886877,164.69742463)(331.85032093,163.67987875)(332.60040548,162.92974416)
\curveto(333.3504887,162.17960824)(334.36796489,161.75812722)(335.42874373,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,295.34854918)
\curveto(215.940577,295.34854918)(216.95805319,295.7700302)(217.70813641,296.52016613)
\curveto(218.45822096,297.27030072)(218.87967312,298.28784659)(218.87967312,299.34869808)
\curveto(218.87967312,300.40954957)(218.45822096,301.42709545)(217.70813641,302.17723004)
\curveto(216.95805319,302.92736596)(215.940577,303.34884698)(214.87979816,303.34884698)
\curveto(213.81901932,303.34884698)(212.80154313,302.92736596)(212.05145991,302.17723004)
\curveto(211.30137536,301.42709545)(210.8799232,300.40954957)(210.8799232,299.34869808)
\curveto(210.8799232,298.28784659)(211.30137536,297.27030072)(212.05145991,296.52016613)
\curveto(212.80154313,295.7700302)(213.81901932,295.34854918)(214.87979816,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,295.34854918)
\curveto(215.940577,295.34854918)(216.95805319,295.7700302)(217.70813641,296.52016613)
\curveto(218.45822096,297.27030072)(218.87967312,298.28784659)(218.87967312,299.34869808)
\curveto(218.87967312,300.40954957)(218.45822096,301.42709545)(217.70813641,302.17723004)
\curveto(216.95805319,302.92736596)(215.940577,303.34884698)(214.87979816,303.34884698)
\curveto(213.81901932,303.34884698)(212.80154313,302.92736596)(212.05145991,302.17723004)
\curveto(211.30137536,301.42709545)(210.8799232,300.40954957)(210.8799232,299.34869808)
\curveto(210.8799232,298.28784659)(211.30137536,297.27030072)(212.05145991,296.52016613)
\curveto(212.80154313,295.7700302)(213.81901932,295.34854918)(214.87979816,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,187.82454754)
\curveto(263.18275252,187.82454754)(264.20022871,188.24602856)(264.95031193,188.99616449)
\curveto(265.70039648,189.74629908)(266.12184864,190.76384495)(266.12184864,191.82469644)
\curveto(266.12184864,192.88554793)(265.70039648,193.90309381)(264.95031193,194.6532284)
\curveto(264.20022871,195.40336432)(263.18275252,195.82484534)(262.12197368,195.82484534)
\curveto(261.06119484,195.82484534)(260.04371864,195.40336432)(259.29363543,194.6532284)
\curveto(258.54355087,193.90309381)(258.12209872,192.88554793)(258.12209872,191.82469644)
\curveto(258.12209872,190.76384495)(258.54355087,189.74629908)(259.29363543,188.99616449)
\curveto(260.04371864,188.24602856)(261.06119484,187.82454754)(262.12197368,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,187.82454754)
\curveto(263.18275252,187.82454754)(264.20022871,188.24602856)(264.95031193,188.99616449)
\curveto(265.70039648,189.74629908)(266.12184864,190.76384495)(266.12184864,191.82469644)
\curveto(266.12184864,192.88554793)(265.70039648,193.90309381)(264.95031193,194.6532284)
\curveto(264.20022871,195.40336432)(263.18275252,195.82484534)(262.12197368,195.82484534)
\curveto(261.06119484,195.82484534)(260.04371864,195.40336432)(259.29363543,194.6532284)
\curveto(258.54355087,193.90309381)(258.12209872,192.88554793)(258.12209872,191.82469644)
\curveto(258.12209872,190.76384495)(258.54355087,189.74629908)(259.29363543,188.99616449)
\curveto(260.04371864,188.24602856)(261.06119484,187.82454754)(262.12197368,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,332.81902967)
\curveto(178.47267276,332.81902967)(179.49014895,333.24051069)(180.24023217,333.99064661)
\curveto(180.99031672,334.7407812)(181.41176888,335.75832708)(181.41176888,336.81917857)
\curveto(181.41176888,337.88003006)(180.99031672,338.89757593)(180.24023217,339.64771052)
\curveto(179.49014895,340.39784645)(178.47267276,340.81932747)(177.41189392,340.81932747)
\curveto(176.35111508,340.81932747)(175.33363889,340.39784645)(174.58355567,339.64771052)
\curveto(173.83347112,338.89757593)(173.41201896,337.88003006)(173.41201896,336.81917857)
\curveto(173.41201896,335.75832708)(173.83347112,334.7407812)(174.58355567,333.99064661)
\curveto(175.33363889,333.24051069)(176.35111508,332.81902967)(177.41189392,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,332.81902967)
\curveto(178.47267276,332.81902967)(179.49014895,333.24051069)(180.24023217,333.99064661)
\curveto(180.99031672,334.7407812)(181.41176888,335.75832708)(181.41176888,336.81917857)
\curveto(181.41176888,337.88003006)(180.99031672,338.89757593)(180.24023217,339.64771052)
\curveto(179.49014895,340.39784645)(178.47267276,340.81932747)(177.41189392,340.81932747)
\curveto(176.35111508,340.81932747)(175.33363889,340.39784645)(174.58355567,339.64771052)
\curveto(173.83347112,338.89757593)(173.41201896,337.88003006)(173.41201896,336.81917857)
\curveto(173.41201896,335.75832708)(173.83347112,334.7407812)(174.58355567,333.99064661)
\curveto(175.33363889,333.24051069)(176.35111508,332.81902967)(177.41189392,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,91.70459589)
\curveto(299.02161833,91.70459589)(300.03909452,92.12607691)(300.78917774,92.87621284)
\curveto(301.53926229,93.62634743)(301.96071445,94.6438933)(301.96071445,95.70474479)
\curveto(301.96071445,96.76559628)(301.53926229,97.78314216)(300.78917774,98.53327675)
\curveto(300.03909452,99.28341267)(299.02161833,99.70489369)(297.96083949,99.70489369)
\curveto(296.90006065,99.70489369)(295.88258446,99.28341267)(295.13250124,98.53327675)
\curveto(294.38241669,97.78314216)(293.96096453,96.76559628)(293.96096453,95.70474479)
\curveto(293.96096453,94.6438933)(294.38241669,93.62634743)(295.13250124,92.87621284)
\curveto(295.88258446,92.12607691)(296.90006065,91.70459589)(297.96083949,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,91.70459589)
\curveto(299.02161833,91.70459589)(300.03909452,92.12607691)(300.78917774,92.87621284)
\curveto(301.53926229,93.62634743)(301.96071445,94.6438933)(301.96071445,95.70474479)
\curveto(301.96071445,96.76559628)(301.53926229,97.78314216)(300.78917774,98.53327675)
\curveto(300.03909452,99.28341267)(299.02161833,99.70489369)(297.96083949,99.70489369)
\curveto(296.90006065,99.70489369)(295.88258446,99.28341267)(295.13250124,98.53327675)
\curveto(294.38241669,97.78314216)(293.96096453,96.76559628)(293.96096453,95.70474479)
\curveto(293.96096453,94.6438933)(294.38241669,93.62634743)(295.13250124,92.87621284)
\curveto(295.88258446,92.12607691)(296.90006065,91.70459589)(297.96083949,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,370.28951524)
\curveto(171.95649869,370.28951524)(172.97397488,370.71099626)(173.7240581,371.46113219)
\curveto(174.47414265,372.21126678)(174.89559481,373.22881265)(174.89559481,374.28966414)
\curveto(174.89559481,375.35051563)(174.47414265,376.36806151)(173.7240581,377.1181961)
\curveto(172.97397488,377.86833202)(171.95649869,378.28981304)(170.89571985,378.28981304)
\curveto(169.83494101,378.28981304)(168.81746482,377.86833202)(168.0673816,377.1181961)
\curveto(167.31729705,376.36806151)(166.89584489,375.35051563)(166.89584489,374.28966414)
\curveto(166.89584489,373.22881265)(167.31729705,372.21126678)(168.0673816,371.46113219)
\curveto(168.81746482,370.71099626)(169.83494101,370.28951524)(170.89571985,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,370.28951524)
\curveto(171.95649869,370.28951524)(172.97397488,370.71099626)(173.7240581,371.46113219)
\curveto(174.47414265,372.21126678)(174.89559481,373.22881265)(174.89559481,374.28966414)
\curveto(174.89559481,375.35051563)(174.47414265,376.36806151)(173.7240581,377.1181961)
\curveto(172.97397488,377.86833202)(171.95649869,378.28981304)(170.89571985,378.28981304)
\curveto(169.83494101,378.28981304)(168.81746482,377.86833202)(168.0673816,377.1181961)
\curveto(167.31729705,376.36806151)(166.89584489,375.35051563)(166.89584489,374.28966414)
\curveto(166.89584489,373.22881265)(167.31729705,372.21126678)(168.0673816,371.46113219)
\curveto(168.81746482,370.71099626)(169.83494101,370.28951524)(170.89571985,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,125.91678656)
\curveto(243.63427101,125.91678656)(244.6517472,126.33826758)(245.40183042,127.0884035)
\curveto(246.15191497,127.83853809)(246.57336713,128.85608397)(246.57336713,129.91693546)
\curveto(246.57336713,130.97778694)(246.15191497,131.99533282)(245.40183042,132.74546741)
\curveto(244.6517472,133.49560333)(243.63427101,133.91708436)(242.57349217,133.91708436)
\curveto(241.51271333,133.91708436)(240.49523713,133.49560333)(239.74515392,132.74546741)
\curveto(238.99506936,131.99533282)(238.57361721,130.97778694)(238.57361721,129.91693546)
\curveto(238.57361721,128.85608397)(238.99506936,127.83853809)(239.74515392,127.0884035)
\curveto(240.49523713,126.33826758)(241.51271333,125.91678656)(242.57349217,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,125.91678656)
\curveto(243.63427101,125.91678656)(244.6517472,126.33826758)(245.40183042,127.0884035)
\curveto(246.15191497,127.83853809)(246.57336713,128.85608397)(246.57336713,129.91693546)
\curveto(246.57336713,130.97778694)(246.15191497,131.99533282)(245.40183042,132.74546741)
\curveto(244.6517472,133.49560333)(243.63427101,133.91708436)(242.57349217,133.91708436)
\curveto(241.51271333,133.91708436)(240.49523713,133.49560333)(239.74515392,132.74546741)
\curveto(238.99506936,131.99533282)(238.57361721,130.97778694)(238.57361721,129.91693546)
\curveto(238.57361721,128.85608397)(238.99506936,127.83853809)(239.74515392,127.0884035)
\curveto(240.49523713,126.33826758)(241.51271333,125.91678656)(242.57349217,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,342.59393983)
\curveto(360.92516006,342.59393983)(361.94263625,343.01542085)(362.69271947,343.76555678)
\curveto(363.44280402,344.51569137)(363.86425618,345.53323724)(363.86425618,346.59408873)
\curveto(363.86425618,347.65494022)(363.44280402,348.6724861)(362.69271947,349.42262069)
\curveto(361.94263625,350.17275661)(360.92516006,350.59423763)(359.86438122,350.59423763)
\curveto(358.80360238,350.59423763)(357.78612619,350.17275661)(357.03604297,349.42262069)
\curveto(356.28595842,348.6724861)(355.86450626,347.65494022)(355.86450626,346.59408873)
\curveto(355.86450626,345.53323724)(356.28595842,344.51569137)(357.03604297,343.76555678)
\curveto(357.78612619,343.01542085)(358.80360238,342.59393983)(359.86438122,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,342.59393983)
\curveto(360.92516006,342.59393983)(361.94263625,343.01542085)(362.69271947,343.76555678)
\curveto(363.44280402,344.51569137)(363.86425618,345.53323724)(363.86425618,346.59408873)
\curveto(363.86425618,347.65494022)(363.44280402,348.6724861)(362.69271947,349.42262069)
\curveto(361.94263625,350.17275661)(360.92516006,350.59423763)(359.86438122,350.59423763)
\curveto(358.80360238,350.59423763)(357.78612619,350.17275661)(357.03604297,349.42262069)
\curveto(356.28595842,348.6724861)(355.86450626,347.65494022)(355.86450626,346.59408873)
\curveto(355.86450626,345.53323724)(356.28595842,344.51569137)(357.03604297,343.76555678)
\curveto(357.78612619,343.01542085)(358.80360238,342.59393983)(359.86438122,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,77.04222556)
\curveto(240.3761738,77.04222556)(241.39364999,77.46370658)(242.14373321,78.2138425)
\curveto(242.89381776,78.96397709)(243.31526992,79.98152297)(243.31526992,81.04237446)
\curveto(243.31526992,82.10322595)(242.89381776,83.12077183)(242.14373321,83.87090641)
\curveto(241.39364999,84.62104234)(240.3761738,85.04252336)(239.31539496,85.04252336)
\curveto(238.25461612,85.04252336)(237.23713993,84.62104234)(236.48705671,83.87090641)
\curveto(235.73697216,83.12077183)(235.31552,82.10322595)(235.31552,81.04237446)
\curveto(235.31552,79.98152297)(235.73697216,78.96397709)(236.48705671,78.2138425)
\curveto(237.23713993,77.46370658)(238.25461612,77.04222556)(239.31539496,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,77.04222556)
\curveto(240.3761738,77.04222556)(241.39364999,77.46370658)(242.14373321,78.2138425)
\curveto(242.89381776,78.96397709)(243.31526992,79.98152297)(243.31526992,81.04237446)
\curveto(243.31526992,82.10322595)(242.89381776,83.12077183)(242.14373321,83.87090641)
\curveto(241.39364999,84.62104234)(240.3761738,85.04252336)(239.31539496,85.04252336)
\curveto(238.25461612,85.04252336)(237.23713993,84.62104234)(236.48705671,83.87090641)
\curveto(235.73697216,83.12077183)(235.31552,82.10322595)(235.31552,81.04237446)
\curveto(235.31552,79.98152297)(235.73697216,78.96397709)(236.48705671,78.2138425)
\curveto(237.23713993,77.46370658)(238.25461612,77.04222556)(239.31539496,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,241.58653819)
\curveto(176.84361398,241.58653819)(177.86109018,242.00801921)(178.61117339,242.75815513)
\curveto(179.36125795,243.50828972)(179.7827101,244.5258356)(179.7827101,245.58668709)
\curveto(179.7827101,246.64753858)(179.36125795,247.66508445)(178.61117339,248.41521904)
\curveto(177.86109018,249.16535497)(176.84361398,249.58683599)(175.78283514,249.58683599)
\curveto(174.7220563,249.58683599)(173.70458011,249.16535497)(172.95449689,248.41521904)
\curveto(172.20441234,247.66508445)(171.78296018,246.64753858)(171.78296018,245.58668709)
\curveto(171.78296018,244.5258356)(172.20441234,243.50828972)(172.95449689,242.75815513)
\curveto(173.70458011,242.00801921)(174.7220563,241.58653819)(175.78283514,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,241.58653819)
\curveto(176.84361398,241.58653819)(177.86109018,242.00801921)(178.61117339,242.75815513)
\curveto(179.36125795,243.50828972)(179.7827101,244.5258356)(179.7827101,245.58668709)
\curveto(179.7827101,246.64753858)(179.36125795,247.66508445)(178.61117339,248.41521904)
\curveto(177.86109018,249.16535497)(176.84361398,249.58683599)(175.78283514,249.58683599)
\curveto(174.7220563,249.58683599)(173.70458011,249.16535497)(172.95449689,248.41521904)
\curveto(172.20441234,247.66508445)(171.78296018,246.64753858)(171.78296018,245.58668709)
\curveto(171.78296018,244.5258356)(172.20441234,243.50828972)(172.95449689,242.75815513)
\curveto(173.70458011,242.00801921)(174.7220563,241.58653819)(175.78283514,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,231.8116382)
\curveto(209.42442328,231.8116382)(210.44189947,232.23311922)(211.19198269,232.98325514)
\curveto(211.94206724,233.73338973)(212.3635194,234.75093561)(212.3635194,235.8117871)
\curveto(212.3635194,236.87263859)(211.94206724,237.89018446)(211.19198269,238.64031905)
\curveto(210.44189947,239.39045497)(209.42442328,239.811936)(208.36364444,239.811936)
\curveto(207.3028656,239.811936)(206.28538941,239.39045497)(205.53530619,238.64031905)
\curveto(204.78522164,237.89018446)(204.36376948,236.87263859)(204.36376948,235.8117871)
\curveto(204.36376948,234.75093561)(204.78522164,233.73338973)(205.53530619,232.98325514)
\curveto(206.28538941,232.23311922)(207.3028656,231.8116382)(208.36364444,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,231.8116382)
\curveto(209.42442328,231.8116382)(210.44189947,232.23311922)(211.19198269,232.98325514)
\curveto(211.94206724,233.73338973)(212.3635194,234.75093561)(212.3635194,235.8117871)
\curveto(212.3635194,236.87263859)(211.94206724,237.89018446)(211.19198269,238.64031905)
\curveto(210.44189947,239.39045497)(209.42442328,239.811936)(208.36364444,239.811936)
\curveto(207.3028656,239.811936)(206.28538941,239.39045497)(205.53530619,238.64031905)
\curveto(204.78522164,237.89018446)(204.36376948,236.87263859)(204.36376948,235.8117871)
\curveto(204.36376948,234.75093561)(204.78522164,233.73338973)(205.53530619,232.98325514)
\curveto(206.28538941,232.23311922)(207.3028656,231.8116382)(208.36364444,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,111.25441622)
\curveto(220.82771264,111.25441622)(221.84518883,111.67589724)(222.59527205,112.42603317)
\curveto(223.3453566,113.17616776)(223.76680876,114.19371363)(223.76680876,115.25456512)
\curveto(223.76680876,116.31541661)(223.3453566,117.33296249)(222.59527205,118.08309708)
\curveto(221.84518883,118.833233)(220.82771264,119.25471402)(219.7669338,119.25471402)
\curveto(218.70615496,119.25471402)(217.68867876,118.833233)(216.93859555,118.08309708)
\curveto(216.18851099,117.33296249)(215.76705884,116.31541661)(215.76705884,115.25456512)
\curveto(215.76705884,114.19371363)(216.18851099,113.17616776)(216.93859555,112.42603317)
\curveto(217.68867876,111.67589724)(218.70615496,111.25441622)(219.7669338,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,111.25441622)
\curveto(220.82771264,111.25441622)(221.84518883,111.67589724)(222.59527205,112.42603317)
\curveto(223.3453566,113.17616776)(223.76680876,114.19371363)(223.76680876,115.25456512)
\curveto(223.76680876,116.31541661)(223.3453566,117.33296249)(222.59527205,118.08309708)
\curveto(221.84518883,118.833233)(220.82771264,119.25471402)(219.7669338,119.25471402)
\curveto(218.70615496,119.25471402)(217.68867876,118.833233)(216.93859555,118.08309708)
\curveto(216.18851099,117.33296249)(215.76705884,116.31541661)(215.76705884,115.25456512)
\curveto(215.76705884,114.19371363)(216.18851099,113.17616776)(216.93859555,112.42603317)
\curveto(217.68867876,111.67589724)(218.70615496,111.25441622)(219.7669338,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,178.0496272)
\curveto(230.60194322,178.0496272)(231.61941941,178.47110823)(232.36950263,179.22124415)
\curveto(233.11958718,179.97137874)(233.54103934,180.98892462)(233.54103934,182.0497761)
\curveto(233.54103934,183.11062759)(233.11958718,184.12817347)(232.36950263,184.87830806)
\curveto(231.61941941,185.62844398)(230.60194322,186.049925)(229.54116438,186.049925)
\curveto(228.48038554,186.049925)(227.46290935,185.62844398)(226.71282613,184.87830806)
\curveto(225.96274158,184.12817347)(225.54128942,183.11062759)(225.54128942,182.0497761)
\curveto(225.54128942,180.98892462)(225.96274158,179.97137874)(226.71282613,179.22124415)
\curveto(227.46290935,178.47110823)(228.48038554,178.0496272)(229.54116438,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,178.0496272)
\curveto(230.60194322,178.0496272)(231.61941941,178.47110823)(232.36950263,179.22124415)
\curveto(233.11958718,179.97137874)(233.54103934,180.98892462)(233.54103934,182.0497761)
\curveto(233.54103934,183.11062759)(233.11958718,184.12817347)(232.36950263,184.87830806)
\curveto(231.61941941,185.62844398)(230.60194322,186.049925)(229.54116438,186.049925)
\curveto(228.48038554,186.049925)(227.46290935,185.62844398)(226.71282613,184.87830806)
\curveto(225.96274158,184.12817347)(225.54128942,183.11062759)(225.54128942,182.0497761)
\curveto(225.54128942,180.98892462)(225.96274158,179.97137874)(226.71282613,179.22124415)
\curveto(227.46290935,178.47110823)(228.48038554,178.0496272)(229.54116438,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,52.60495523)
\curveto(378.84456245,52.60495523)(379.86203864,53.02643626)(380.61212186,53.77657218)
\curveto(381.36220641,54.52670677)(381.78365857,55.54425264)(381.78365857,56.60510413)
\curveto(381.78365857,57.66595562)(381.36220641,58.6835015)(380.61212186,59.43363609)
\curveto(379.86203864,60.18377201)(378.84456245,60.60525303)(377.78378361,60.60525303)
\curveto(376.72300477,60.60525303)(375.70552858,60.18377201)(374.95544536,59.43363609)
\curveto(374.20536081,58.6835015)(373.78390865,57.66595562)(373.78390865,56.60510413)
\curveto(373.78390865,55.54425264)(374.20536081,54.52670677)(374.95544536,53.77657218)
\curveto(375.70552858,53.02643626)(376.72300477,52.60495523)(377.78378361,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,52.60495523)
\curveto(378.84456245,52.60495523)(379.86203864,53.02643626)(380.61212186,53.77657218)
\curveto(381.36220641,54.52670677)(381.78365857,55.54425264)(381.78365857,56.60510413)
\curveto(381.78365857,57.66595562)(381.36220641,58.6835015)(380.61212186,59.43363609)
\curveto(379.86203864,60.18377201)(378.84456245,60.60525303)(377.78378361,60.60525303)
\curveto(376.72300477,60.60525303)(375.70552858,60.18377201)(374.95544536,59.43363609)
\curveto(374.20536081,58.6835015)(373.78390865,57.66595562)(373.78390865,56.60510413)
\curveto(373.78390865,55.54425264)(374.20536081,54.52670677)(374.95544536,53.77657218)
\curveto(375.70552858,53.02643626)(376.72300477,52.60495523)(377.78378361,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,78.6713959)
\curveto(388.61883372,78.6713959)(389.63630991,79.09287693)(390.38639313,79.84301285)
\curveto(391.13647768,80.59314744)(391.55792984,81.61069331)(391.55792984,82.6715448)
\curveto(391.55792984,83.73239629)(391.13647768,84.74994217)(390.38639313,85.50007676)
\curveto(389.63630991,86.25021268)(388.61883372,86.6716937)(387.55805488,86.6716937)
\curveto(386.49727604,86.6716937)(385.47979985,86.25021268)(384.72971663,85.50007676)
\curveto(383.97963208,84.74994217)(383.55817992,83.73239629)(383.55817992,82.6715448)
\curveto(383.55817992,81.61069331)(383.97963208,80.59314744)(384.72971663,79.84301285)
\curveto(385.47979985,79.09287693)(386.49727604,78.6713959)(387.55805488,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,78.6713959)
\curveto(388.61883372,78.6713959)(389.63630991,79.09287693)(390.38639313,79.84301285)
\curveto(391.13647768,80.59314744)(391.55792984,81.61069331)(391.55792984,82.6715448)
\curveto(391.55792984,83.73239629)(391.13647768,84.74994217)(390.38639313,85.50007676)
\curveto(389.63630991,86.25021268)(388.61883372,86.6716937)(387.55805488,86.6716937)
\curveto(386.49727604,86.6716937)(385.47979985,86.25021268)(384.72971663,85.50007676)
\curveto(383.97963208,84.74994217)(383.55817992,83.73239629)(383.55817992,82.6715448)
\curveto(383.55817992,81.61069331)(383.97963208,80.59314744)(384.72971663,79.84301285)
\curveto(385.47979985,79.09287693)(386.49727604,78.6713959)(387.55805488,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,326.30242967)
\curveto(145.89186346,326.30242967)(146.90933965,326.7239107)(147.65942287,327.47404662)
\curveto(148.40950742,328.22418121)(148.83095958,329.24172708)(148.83095958,330.30257857)
\curveto(148.83095958,331.36343006)(148.40950742,332.38097594)(147.65942287,333.13111053)
\curveto(146.90933965,333.88124645)(145.89186346,334.30272747)(144.83108462,334.30272747)
\curveto(143.77030578,334.30272747)(142.75282959,333.88124645)(142.00274637,333.13111053)
\curveto(141.25266182,332.38097594)(140.83120966,331.36343006)(140.83120966,330.30257857)
\curveto(140.83120966,329.24172708)(141.25266182,328.22418121)(142.00274637,327.47404662)
\curveto(142.75282959,326.7239107)(143.77030578,326.30242967)(144.83108462,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,326.30242967)
\curveto(145.89186346,326.30242967)(146.90933965,326.7239107)(147.65942287,327.47404662)
\curveto(148.40950742,328.22418121)(148.83095958,329.24172708)(148.83095958,330.30257857)
\curveto(148.83095958,331.36343006)(148.40950742,332.38097594)(147.65942287,333.13111053)
\curveto(146.90933965,333.88124645)(145.89186346,334.30272747)(144.83108462,334.30272747)
\curveto(143.77030578,334.30272747)(142.75282959,333.88124645)(142.00274637,333.13111053)
\curveto(141.25266182,332.38097594)(140.83120966,331.36343006)(140.83120966,330.30257857)
\curveto(140.83120966,329.24172708)(141.25266182,328.22418121)(142.00274637,327.47404662)
\curveto(142.75282959,326.7239107)(143.77030578,326.30242967)(144.83108462,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,246.47400853)
\curveto(245.26330944,246.47400853)(246.28078563,246.89548955)(247.03086885,247.64562547)
\curveto(247.7809534,248.39576006)(248.20240556,249.41330594)(248.20240556,250.47415743)
\curveto(248.20240556,251.53500892)(247.7809534,252.5525548)(247.03086885,253.30268939)
\curveto(246.28078563,254.05282531)(245.26330944,254.47430633)(244.2025306,254.47430633)
\curveto(243.14175176,254.47430633)(242.12427557,254.05282531)(241.37419235,253.30268939)
\curveto(240.62410779,252.5525548)(240.20265564,251.53500892)(240.20265564,250.47415743)
\curveto(240.20265564,249.41330594)(240.62410779,248.39576006)(241.37419235,247.64562547)
\curveto(242.12427557,246.89548955)(243.14175176,246.47400853)(244.2025306,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,246.47400853)
\curveto(245.26330944,246.47400853)(246.28078563,246.89548955)(247.03086885,247.64562547)
\curveto(247.7809534,248.39576006)(248.20240556,249.41330594)(248.20240556,250.47415743)
\curveto(248.20240556,251.53500892)(247.7809534,252.5525548)(247.03086885,253.30268939)
\curveto(246.28078563,254.05282531)(245.26330944,254.47430633)(244.2025306,254.47430633)
\curveto(243.14175176,254.47430633)(242.12427557,254.05282531)(241.37419235,253.30268939)
\curveto(240.62410779,252.5525548)(240.20265564,251.53500892)(240.20265564,250.47415743)
\curveto(240.20265564,249.41330594)(240.62410779,248.39576006)(241.37419235,247.64562547)
\curveto(242.12427557,246.89548955)(243.14175176,246.47400853)(244.2025306,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,347.4814)
\curveto(313.68298455,347.4814)(314.70046074,347.90288102)(315.45054396,348.65301695)
\curveto(316.20062851,349.40315154)(316.62208067,350.42069741)(316.62208067,351.4815489)
\curveto(316.62208067,352.54240039)(316.20062851,353.55994627)(315.45054396,354.31008086)
\curveto(314.70046074,355.06021678)(313.68298455,355.4816978)(312.62220571,355.4816978)
\curveto(311.56142687,355.4816978)(310.54395067,355.06021678)(309.79386746,354.31008086)
\curveto(309.0437829,353.55994627)(308.62233075,352.54240039)(308.62233075,351.4815489)
\curveto(308.62233075,350.42069741)(309.0437829,349.40315154)(309.79386746,348.65301695)
\curveto(310.54395067,347.90288102)(311.56142687,347.4814)(312.62220571,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,347.4814)
\curveto(313.68298455,347.4814)(314.70046074,347.90288102)(315.45054396,348.65301695)
\curveto(316.20062851,349.40315154)(316.62208067,350.42069741)(316.62208067,351.4815489)
\curveto(316.62208067,352.54240039)(316.20062851,353.55994627)(315.45054396,354.31008086)
\curveto(314.70046074,355.06021678)(313.68298455,355.4816978)(312.62220571,355.4816978)
\curveto(311.56142687,355.4816978)(310.54395067,355.06021678)(309.79386746,354.31008086)
\curveto(309.0437829,353.55994627)(308.62233075,352.54240039)(308.62233075,351.4815489)
\curveto(308.62233075,350.42069741)(309.0437829,349.40315154)(309.79386746,348.65301695)
\curveto(310.54395067,347.90288102)(311.56142687,347.4814)(312.62220571,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,337.70648984)
\curveto(95.39162126,337.70648984)(96.40909745,338.12797086)(97.15918067,338.87810678)
\curveto(97.90926522,339.62824137)(98.33071738,340.64578725)(98.33071738,341.70663874)
\curveto(98.33071738,342.76749023)(97.90926522,343.7850361)(97.15918067,344.53517069)
\curveto(96.40909745,345.28530662)(95.39162126,345.70678764)(94.33084242,345.70678764)
\curveto(93.27006358,345.70678764)(92.25258739,345.28530662)(91.50250417,344.53517069)
\curveto(90.75241962,343.7850361)(90.33096746,342.76749023)(90.33096746,341.70663874)
\curveto(90.33096746,340.64578725)(90.75241962,339.62824137)(91.50250417,338.87810678)
\curveto(92.25258739,338.12797086)(93.27006358,337.70648984)(94.33084242,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,337.70648984)
\curveto(95.39162126,337.70648984)(96.40909745,338.12797086)(97.15918067,338.87810678)
\curveto(97.90926522,339.62824137)(98.33071738,340.64578725)(98.33071738,341.70663874)
\curveto(98.33071738,342.76749023)(97.90926522,343.7850361)(97.15918067,344.53517069)
\curveto(96.40909745,345.28530662)(95.39162126,345.70678764)(94.33084242,345.70678764)
\curveto(93.27006358,345.70678764)(92.25258739,345.28530662)(91.50250417,344.53517069)
\curveto(90.75241962,343.7850361)(90.33096746,342.76749023)(90.33096746,341.70663874)
\curveto(90.33096746,340.64578725)(90.75241962,339.62824137)(91.50250417,338.87810678)
\curveto(92.25258739,338.12797086)(93.27006358,337.70648984)(94.33084242,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,327.93157967)
\curveto(141.00474817,327.93157967)(142.02222436,328.35306069)(142.77230758,329.10319662)
\curveto(143.52239213,329.85333121)(143.94384429,330.87087708)(143.94384429,331.93172857)
\curveto(143.94384429,332.99258006)(143.52239213,334.01012594)(142.77230758,334.76026053)
\curveto(142.02222436,335.51039645)(141.00474817,335.93187747)(139.94396933,335.93187747)
\curveto(138.88319049,335.93187747)(137.8657143,335.51039645)(137.11563108,334.76026053)
\curveto(136.36554653,334.01012594)(135.94409437,332.99258006)(135.94409437,331.93172857)
\curveto(135.94409437,330.87087708)(136.36554653,329.85333121)(137.11563108,329.10319662)
\curveto(137.8657143,328.35306069)(138.88319049,327.93157967)(139.94396933,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,327.93157967)
\curveto(141.00474817,327.93157967)(142.02222436,328.35306069)(142.77230758,329.10319662)
\curveto(143.52239213,329.85333121)(143.94384429,330.87087708)(143.94384429,331.93172857)
\curveto(143.94384429,332.99258006)(143.52239213,334.01012594)(142.77230758,334.76026053)
\curveto(142.02222436,335.51039645)(141.00474817,335.93187747)(139.94396933,335.93187747)
\curveto(138.88319049,335.93187747)(137.8657143,335.51039645)(137.11563108,334.76026053)
\curveto(136.36554653,334.01012594)(135.94409437,332.99258006)(135.94409437,331.93172857)
\curveto(135.94409437,330.87087708)(136.36554653,329.85333121)(137.11563108,329.10319662)
\curveto(137.8657143,328.35306069)(138.88319049,327.93157967)(139.94396933,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,173.16217721)
\curveto(123.08530509,173.16217721)(124.10278128,173.58365823)(124.8528645,174.33379415)
\curveto(125.60294905,175.08392874)(126.02440121,176.10147462)(126.02440121,177.16232611)
\curveto(126.02440121,178.2231776)(125.60294905,179.24072347)(124.8528645,179.99085806)
\curveto(124.10278128,180.74099399)(123.08530509,181.16247501)(122.02452625,181.16247501)
\curveto(120.96374741,181.16247501)(119.94627122,180.74099399)(119.196188,179.99085806)
\curveto(118.44610345,179.24072347)(118.02465129,178.2231776)(118.02465129,177.16232611)
\curveto(118.02465129,176.10147462)(118.44610345,175.08392874)(119.196188,174.33379415)
\curveto(119.94627122,173.58365823)(120.96374741,173.16217721)(122.02452625,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,173.16217721)
\curveto(123.08530509,173.16217721)(124.10278128,173.58365823)(124.8528645,174.33379415)
\curveto(125.60294905,175.08392874)(126.02440121,176.10147462)(126.02440121,177.16232611)
\curveto(126.02440121,178.2231776)(125.60294905,179.24072347)(124.8528645,179.99085806)
\curveto(124.10278128,180.74099399)(123.08530509,181.16247501)(122.02452625,181.16247501)
\curveto(120.96374741,181.16247501)(119.94627122,180.74099399)(119.196188,179.99085806)
\curveto(118.44610345,179.24072347)(118.02465129,178.2231776)(118.02465129,177.16232611)
\curveto(118.02465129,176.10147462)(118.44610345,175.08392874)(119.196188,174.33379415)
\curveto(119.94627122,173.58365823)(120.96374741,173.16217721)(122.02452625,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,166.64557721)
\curveto(189.87594177,166.64557721)(190.89341796,167.06705824)(191.64350118,167.81719416)
\curveto(192.39358573,168.56732875)(192.81503789,169.58487462)(192.81503789,170.64572611)
\curveto(192.81503789,171.7065776)(192.39358573,172.72412348)(191.64350118,173.47425807)
\curveto(190.89341796,174.22439399)(189.87594177,174.64587501)(188.81516293,174.64587501)
\curveto(187.75438409,174.64587501)(186.7369079,174.22439399)(185.98682468,173.47425807)
\curveto(185.23674013,172.72412348)(184.81528797,171.7065776)(184.81528797,170.64572611)
\curveto(184.81528797,169.58487462)(185.23674013,168.56732875)(185.98682468,167.81719416)
\curveto(186.7369079,167.06705824)(187.75438409,166.64557721)(188.81516293,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,166.64557721)
\curveto(189.87594177,166.64557721)(190.89341796,167.06705824)(191.64350118,167.81719416)
\curveto(192.39358573,168.56732875)(192.81503789,169.58487462)(192.81503789,170.64572611)
\curveto(192.81503789,171.7065776)(192.39358573,172.72412348)(191.64350118,173.47425807)
\curveto(190.89341796,174.22439399)(189.87594177,174.64587501)(188.81516293,174.64587501)
\curveto(187.75438409,174.64587501)(186.7369079,174.22439399)(185.98682468,173.47425807)
\curveto(185.23674013,172.72412348)(184.81528797,171.7065776)(184.81528797,170.64572611)
\curveto(184.81528797,169.58487462)(185.23674013,168.56732875)(185.98682468,167.81719416)
\curveto(186.7369079,167.06705824)(187.75438409,166.64557721)(188.81516293,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,321.4149695)
\curveto(362.55417815,321.4149695)(363.57165434,321.83645053)(364.32173756,322.58658645)
\curveto(365.07182211,323.33672104)(365.49327427,324.35426692)(365.49327427,325.41511841)
\curveto(365.49327427,326.47596989)(365.07182211,327.49351577)(364.32173756,328.24365036)
\curveto(363.57165434,328.99378628)(362.55417815,329.41526731)(361.49339931,329.41526731)
\curveto(360.43262047,329.41526731)(359.41514428,328.99378628)(358.66506106,328.24365036)
\curveto(357.91497651,327.49351577)(357.49352435,326.47596989)(357.49352435,325.41511841)
\curveto(357.49352435,324.35426692)(357.91497651,323.33672104)(358.66506106,322.58658645)
\curveto(359.41514428,321.83645053)(360.43262047,321.4149695)(361.49339931,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,321.4149695)
\curveto(362.55417815,321.4149695)(363.57165434,321.83645053)(364.32173756,322.58658645)
\curveto(365.07182211,323.33672104)(365.49327427,324.35426692)(365.49327427,325.41511841)
\curveto(365.49327427,326.47596989)(365.07182211,327.49351577)(364.32173756,328.24365036)
\curveto(363.57165434,328.99378628)(362.55417815,329.41526731)(361.49339931,329.41526731)
\curveto(360.43262047,329.41526731)(359.41514428,328.99378628)(358.66506106,328.24365036)
\curveto(357.91497651,327.49351577)(357.49352435,326.47596989)(357.49352435,325.41511841)
\curveto(357.49352435,324.35426692)(357.91497651,323.33672104)(358.66506106,322.58658645)
\curveto(359.41514428,321.83645053)(360.43262047,321.4149695)(361.49339931,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,135.69168655)
\curveto(395.13498744,135.69168655)(396.15246364,136.11316757)(396.90254685,136.86330349)
\curveto(397.65263141,137.61343808)(398.07408356,138.63098396)(398.07408356,139.69183545)
\curveto(398.07408356,140.75268694)(397.65263141,141.77023281)(396.90254685,142.5203674)
\curveto(396.15246364,143.27050333)(395.13498744,143.69198435)(394.0742086,143.69198435)
\curveto(393.01342976,143.69198435)(391.99595357,143.27050333)(391.24587035,142.5203674)
\curveto(390.4957858,141.77023281)(390.07433364,140.75268694)(390.07433364,139.69183545)
\curveto(390.07433364,138.63098396)(390.4957858,137.61343808)(391.24587035,136.86330349)
\curveto(391.99595357,136.11316757)(393.01342976,135.69168655)(394.0742086,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,135.69168655)
\curveto(395.13498744,135.69168655)(396.15246364,136.11316757)(396.90254685,136.86330349)
\curveto(397.65263141,137.61343808)(398.07408356,138.63098396)(398.07408356,139.69183545)
\curveto(398.07408356,140.75268694)(397.65263141,141.77023281)(396.90254685,142.5203674)
\curveto(396.15246364,143.27050333)(395.13498744,143.69198435)(394.0742086,143.69198435)
\curveto(393.01342976,143.69198435)(391.99595357,143.27050333)(391.24587035,142.5203674)
\curveto(390.4957858,141.77023281)(390.07433364,140.75268694)(390.07433364,139.69183545)
\curveto(390.07433364,138.63098396)(390.4957858,137.61343808)(391.24587035,136.86330349)
\curveto(391.99595357,136.11316757)(393.01342976,135.69168655)(394.0742086,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,153.61235688)
\curveto(152.40801718,153.61235688)(153.42549337,154.0338379)(154.17557659,154.78397382)
\curveto(154.92566114,155.53410841)(155.3471133,156.55165429)(155.3471133,157.61250578)
\curveto(155.3471133,158.67335727)(154.92566114,159.69090314)(154.17557659,160.44103773)
\curveto(153.42549337,161.19117366)(152.40801718,161.61265468)(151.34723834,161.61265468)
\curveto(150.2864595,161.61265468)(149.26898331,161.19117366)(148.51890009,160.44103773)
\curveto(147.76881554,159.69090314)(147.34736338,158.67335727)(147.34736338,157.61250578)
\curveto(147.34736338,156.55165429)(147.76881554,155.53410841)(148.51890009,154.78397382)
\curveto(149.26898331,154.0338379)(150.2864595,153.61235688)(151.34723834,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,153.61235688)
\curveto(152.40801718,153.61235688)(153.42549337,154.0338379)(154.17557659,154.78397382)
\curveto(154.92566114,155.53410841)(155.3471133,156.55165429)(155.3471133,157.61250578)
\curveto(155.3471133,158.67335727)(154.92566114,159.69090314)(154.17557659,160.44103773)
\curveto(153.42549337,161.19117366)(152.40801718,161.61265468)(151.34723834,161.61265468)
\curveto(150.2864595,161.61265468)(149.26898331,161.19117366)(148.51890009,160.44103773)
\curveto(147.76881554,159.69090314)(147.34736338,158.67335727)(147.34736338,157.61250578)
\curveto(147.34736338,156.55165429)(147.76881554,155.53410841)(148.51890009,154.78397382)
\curveto(149.26898331,154.0338379)(150.2864595,153.61235688)(151.34723834,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,363.77291016)
\curveto(300.6506771,363.77291016)(301.6681533,364.19439118)(302.41823651,364.94452711)
\curveto(303.16832107,365.6946617)(303.58977322,366.71220757)(303.58977322,367.77305906)
\curveto(303.58977322,368.83391055)(303.16832107,369.85145643)(302.41823651,370.60159102)
\curveto(301.6681533,371.35172694)(300.6506771,371.77320796)(299.58989826,371.77320796)
\curveto(298.52911942,371.77320796)(297.51164323,371.35172694)(296.76156001,370.60159102)
\curveto(296.01147546,369.85145643)(295.5900233,368.83391055)(295.5900233,367.77305906)
\curveto(295.5900233,366.71220757)(296.01147546,365.6946617)(296.76156001,364.94452711)
\curveto(297.51164323,364.19439118)(298.52911942,363.77291016)(299.58989826,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,363.77291016)
\curveto(300.6506771,363.77291016)(301.6681533,364.19439118)(302.41823651,364.94452711)
\curveto(303.16832107,365.6946617)(303.58977322,366.71220757)(303.58977322,367.77305906)
\curveto(303.58977322,368.83391055)(303.16832107,369.85145643)(302.41823651,370.60159102)
\curveto(301.6681533,371.35172694)(300.6506771,371.77320796)(299.58989826,371.77320796)
\curveto(298.52911942,371.77320796)(297.51164323,371.35172694)(296.76156001,370.60159102)
\curveto(296.01147546,369.85145643)(295.5900233,368.83391055)(295.5900233,367.77305906)
\curveto(295.5900233,366.71220757)(296.01147546,365.6946617)(296.76156001,364.94452711)
\curveto(297.51164323,364.19439118)(298.52911942,363.77291016)(299.58989826,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,213.89096786)
\curveto(251.77946316,213.89096786)(252.79693935,214.31244889)(253.54702257,215.06258481)
\curveto(254.29710712,215.8127194)(254.71855928,216.83026528)(254.71855928,217.89111677)
\curveto(254.71855928,218.95196825)(254.29710712,219.96951413)(253.54702257,220.71964872)
\curveto(252.79693935,221.46978464)(251.77946316,221.89126567)(250.71868432,221.89126567)
\curveto(249.65790548,221.89126567)(248.64042929,221.46978464)(247.89034607,220.71964872)
\curveto(247.14026152,219.96951413)(246.71880936,218.95196825)(246.71880936,217.89111677)
\curveto(246.71880936,216.83026528)(247.14026152,215.8127194)(247.89034607,215.06258481)
\curveto(248.64042929,214.31244889)(249.65790548,213.89096786)(250.71868432,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,213.89096786)
\curveto(251.77946316,213.89096786)(252.79693935,214.31244889)(253.54702257,215.06258481)
\curveto(254.29710712,215.8127194)(254.71855928,216.83026528)(254.71855928,217.89111677)
\curveto(254.71855928,218.95196825)(254.29710712,219.96951413)(253.54702257,220.71964872)
\curveto(252.79693935,221.46978464)(251.77946316,221.89126567)(250.71868432,221.89126567)
\curveto(249.65790548,221.89126567)(248.64042929,221.46978464)(247.89034607,220.71964872)
\curveto(247.14026152,219.96951413)(246.71880936,218.95196825)(246.71880936,217.89111677)
\curveto(246.71880936,216.83026528)(247.14026152,215.8127194)(247.89034607,215.06258481)
\curveto(248.64042929,214.31244889)(249.65790548,213.89096786)(250.71868432,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,279.05702885)
\curveto(302.27969519,279.05702885)(303.29717138,279.47850987)(304.0472546,280.22864579)
\curveto(304.79733915,280.97878038)(305.21879131,281.99632626)(305.21879131,283.05717775)
\curveto(305.21879131,284.11802924)(304.79733915,285.13557511)(304.0472546,285.8857097)
\curveto(303.29717138,286.63584563)(302.27969519,287.05732665)(301.21891635,287.05732665)
\curveto(300.15813751,287.05732665)(299.14066132,286.63584563)(298.3905781,285.8857097)
\curveto(297.64049355,285.13557511)(297.21904139,284.11802924)(297.21904139,283.05717775)
\curveto(297.21904139,281.99632626)(297.64049355,280.97878038)(298.3905781,280.22864579)
\curveto(299.14066132,279.47850987)(300.15813751,279.05702885)(301.21891635,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,279.05702885)
\curveto(302.27969519,279.05702885)(303.29717138,279.47850987)(304.0472546,280.22864579)
\curveto(304.79733915,280.97878038)(305.21879131,281.99632626)(305.21879131,283.05717775)
\curveto(305.21879131,284.11802924)(304.79733915,285.13557511)(304.0472546,285.8857097)
\curveto(303.29717138,286.63584563)(302.27969519,287.05732665)(301.21891635,287.05732665)
\curveto(300.15813751,287.05732665)(299.14066132,286.63584563)(298.3905781,285.8857097)
\curveto(297.64049355,285.13557511)(297.21904139,284.11802924)(297.21904139,283.05717775)
\curveto(297.21904139,281.99632626)(297.64049355,280.97878038)(298.3905781,280.22864579)
\curveto(299.14066132,279.47850987)(300.15813751,279.05702885)(301.21891635,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,137.32083655)
\curveto(258.29561688,137.32083655)(259.31309307,137.74231757)(260.06317629,138.49245349)
\curveto(260.81326084,139.24258808)(261.234713,140.26013396)(261.234713,141.32098545)
\curveto(261.234713,142.38183694)(260.81326084,143.39938281)(260.06317629,144.1495174)
\curveto(259.31309307,144.89965332)(258.29561688,145.32113435)(257.23483804,145.32113435)
\curveto(256.1740592,145.32113435)(255.15658301,144.89965332)(254.40649979,144.1495174)
\curveto(253.65641524,143.39938281)(253.23496308,142.38183694)(253.23496308,141.32098545)
\curveto(253.23496308,140.26013396)(253.65641524,139.24258808)(254.40649979,138.49245349)
\curveto(255.15658301,137.74231757)(256.1740592,137.32083655)(257.23483804,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,137.32083655)
\curveto(258.29561688,137.32083655)(259.31309307,137.74231757)(260.06317629,138.49245349)
\curveto(260.81326084,139.24258808)(261.234713,140.26013396)(261.234713,141.32098545)
\curveto(261.234713,142.38183694)(260.81326084,143.39938281)(260.06317629,144.1495174)
\curveto(259.31309307,144.89965332)(258.29561688,145.32113435)(257.23483804,145.32113435)
\curveto(256.1740592,145.32113435)(255.15658301,144.89965332)(254.40649979,144.1495174)
\curveto(253.65641524,143.39938281)(253.23496308,142.38183694)(253.23496308,141.32098545)
\curveto(253.23496308,140.26013396)(253.65641524,139.24258808)(254.40649979,138.49245349)
\curveto(255.15658301,137.74231757)(256.1740592,137.32083655)(257.23483804,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,59.12155523)
\curveto(315.31200263,59.12155523)(316.32947882,59.54303625)(317.07956204,60.29317217)
\curveto(317.8296466,61.04330676)(318.25109875,62.06085264)(318.25109875,63.12170413)
\curveto(318.25109875,64.18255562)(317.8296466,65.20010149)(317.07956204,65.95023608)
\curveto(316.32947882,66.70037201)(315.31200263,67.12185303)(314.25122379,67.12185303)
\curveto(313.19044495,67.12185303)(312.17296876,66.70037201)(311.42288554,65.95023608)
\curveto(310.67280099,65.20010149)(310.25134883,64.18255562)(310.25134883,63.12170413)
\curveto(310.25134883,62.06085264)(310.67280099,61.04330676)(311.42288554,60.29317217)
\curveto(312.17296876,59.54303625)(313.19044495,59.12155523)(314.25122379,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,59.12155523)
\curveto(315.31200263,59.12155523)(316.32947882,59.54303625)(317.07956204,60.29317217)
\curveto(317.8296466,61.04330676)(318.25109875,62.06085264)(318.25109875,63.12170413)
\curveto(318.25109875,64.18255562)(317.8296466,65.20010149)(317.07956204,65.95023608)
\curveto(316.32947882,66.70037201)(315.31200263,67.12185303)(314.25122379,67.12185303)
\curveto(313.19044495,67.12185303)(312.17296876,66.70037201)(311.42288554,65.95023608)
\curveto(310.67280099,65.20010149)(310.25134883,64.18255562)(310.25134883,63.12170413)
\curveto(310.25134883,62.06085264)(310.67280099,61.04330676)(311.42288554,60.29317217)
\curveto(312.17296876,59.54303625)(313.19044495,59.12155523)(314.25122379,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,67.26732557)
\curveto(90.50451614,67.26732557)(91.52199233,67.68880659)(92.27207555,68.43894251)
\curveto(93.0221601,69.1890771)(93.44361226,70.20662298)(93.44361226,71.26747447)
\curveto(93.44361226,72.32832596)(93.0221601,73.34587183)(92.27207555,74.09600642)
\curveto(91.52199233,74.84614235)(90.50451614,75.26762337)(89.4437373,75.26762337)
\curveto(88.38295846,75.26762337)(87.36548227,74.84614235)(86.61539905,74.09600642)
\curveto(85.8653145,73.34587183)(85.44386234,72.32832596)(85.44386234,71.26747447)
\curveto(85.44386234,70.20662298)(85.8653145,69.1890771)(86.61539905,68.43894251)
\curveto(87.36548227,67.68880659)(88.38295846,67.26732557)(89.4437373,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,67.26732557)
\curveto(90.50451614,67.26732557)(91.52199233,67.68880659)(92.27207555,68.43894251)
\curveto(93.0221601,69.1890771)(93.44361226,70.20662298)(93.44361226,71.26747447)
\curveto(93.44361226,72.32832596)(93.0221601,73.34587183)(92.27207555,74.09600642)
\curveto(91.52199233,74.84614235)(90.50451614,75.26762337)(89.4437373,75.26762337)
\curveto(88.38295846,75.26762337)(87.36548227,74.84614235)(86.61539905,74.09600642)
\curveto(85.8653145,73.34587183)(85.44386234,72.32832596)(85.44386234,71.26747447)
\curveto(85.44386234,70.20662298)(85.8653145,69.1890771)(86.61539905,68.43894251)
\curveto(87.36548227,67.68880659)(88.38295846,67.26732557)(89.4437373,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,65.63819591)
\curveto(237.11809694,65.63819591)(238.13557313,66.05967694)(238.88565635,66.80981286)
\curveto(239.6357409,67.55994745)(240.05719306,68.57749333)(240.05719306,69.63834481)
\curveto(240.05719306,70.6991963)(239.6357409,71.71674218)(238.88565635,72.46687677)
\curveto(238.13557313,73.21701269)(237.11809694,73.63849372)(236.0573181,73.63849372)
\curveto(234.99653926,73.63849372)(233.97906307,73.21701269)(233.22897985,72.46687677)
\curveto(232.4788953,71.71674218)(232.05744314,70.6991963)(232.05744314,69.63834481)
\curveto(232.05744314,68.57749333)(232.4788953,67.55994745)(233.22897985,66.80981286)
\curveto(233.97906307,66.05967694)(234.99653926,65.63819591)(236.0573181,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,65.63819591)
\curveto(237.11809694,65.63819591)(238.13557313,66.05967694)(238.88565635,66.80981286)
\curveto(239.6357409,67.55994745)(240.05719306,68.57749333)(240.05719306,69.63834481)
\curveto(240.05719306,70.6991963)(239.6357409,71.71674218)(238.88565635,72.46687677)
\curveto(238.13557313,73.21701269)(237.11809694,73.63849372)(236.0573181,73.63849372)
\curveto(234.99653926,73.63849372)(233.97906307,73.21701269)(233.22897985,72.46687677)
\curveto(232.4788953,71.71674218)(232.05744314,70.6991963)(232.05744314,69.63834481)
\curveto(232.05744314,68.57749333)(232.4788953,67.55994745)(233.22897985,66.80981286)
\curveto(233.97906307,66.05967694)(234.99653926,65.63819591)(236.0573181,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,269.28212886)
\curveto(400.02208239,269.28212886)(401.03955858,269.70360988)(401.7896418,270.4537458)
\curveto(402.53972635,271.20388039)(402.96117851,272.22142627)(402.96117851,273.28227776)
\curveto(402.96117851,274.34312925)(402.53972635,275.36067512)(401.7896418,276.11080971)
\curveto(401.03955858,276.86094564)(400.02208239,277.28242666)(398.96130355,277.28242666)
\curveto(397.90052471,277.28242666)(396.88304852,276.86094564)(396.1329653,276.11080971)
\curveto(395.38288075,275.36067512)(394.96142859,274.34312925)(394.96142859,273.28227776)
\curveto(394.96142859,272.22142627)(395.38288075,271.20388039)(396.1329653,270.4537458)
\curveto(396.88304852,269.70360988)(397.90052471,269.28212886)(398.96130355,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,269.28212886)
\curveto(400.02208239,269.28212886)(401.03955858,269.70360988)(401.7896418,270.4537458)
\curveto(402.53972635,271.20388039)(402.96117851,272.22142627)(402.96117851,273.28227776)
\curveto(402.96117851,274.34312925)(402.53972635,275.36067512)(401.7896418,276.11080971)
\curveto(401.03955858,276.86094564)(400.02208239,277.28242666)(398.96130355,277.28242666)
\curveto(397.90052471,277.28242666)(396.88304852,276.86094564)(396.1329653,276.11080971)
\curveto(395.38288075,275.36067512)(394.96142859,274.34312925)(394.96142859,273.28227776)
\curveto(394.96142859,272.22142627)(395.38288075,271.20388039)(396.1329653,270.4537458)
\curveto(396.88304852,269.70360988)(397.90052471,269.28212886)(398.96130355,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,72.15479591)
\curveto(263.18275252,72.15479591)(264.20022871,72.57627693)(264.95031193,73.32641285)
\curveto(265.70039648,74.07654744)(266.12184864,75.09409332)(266.12184864,76.15494481)
\curveto(266.12184864,77.2157963)(265.70039648,78.23334217)(264.95031193,78.98347676)
\curveto(264.20022871,79.73361269)(263.18275252,80.15509371)(262.12197368,80.15509371)
\curveto(261.06119484,80.15509371)(260.04371864,79.73361269)(259.29363543,78.98347676)
\curveto(258.54355087,78.23334217)(258.12209872,77.2157963)(258.12209872,76.15494481)
\curveto(258.12209872,75.09409332)(258.54355087,74.07654744)(259.29363543,73.32641285)
\curveto(260.04371864,72.57627693)(261.06119484,72.15479591)(262.12197368,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,72.15479591)
\curveto(263.18275252,72.15479591)(264.20022871,72.57627693)(264.95031193,73.32641285)
\curveto(265.70039648,74.07654744)(266.12184864,75.09409332)(266.12184864,76.15494481)
\curveto(266.12184864,77.2157963)(265.70039648,78.23334217)(264.95031193,78.98347676)
\curveto(264.20022871,79.73361269)(263.18275252,80.15509371)(262.12197368,80.15509371)
\curveto(261.06119484,80.15509371)(260.04371864,79.73361269)(259.29363543,78.98347676)
\curveto(258.54355087,78.23334217)(258.12209872,77.2157963)(258.12209872,76.15494481)
\curveto(258.12209872,75.09409332)(258.54355087,74.07654744)(259.29363543,73.32641285)
\curveto(260.04371864,72.57627693)(261.06119484,72.15479591)(262.12197368,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,109.62526622)
\curveto(259.92465531,109.62526622)(260.9421315,110.04674725)(261.69221472,110.79688317)
\curveto(262.44229927,111.54701776)(262.86375143,112.56456363)(262.86375143,113.62541512)
\curveto(262.86375143,114.68626661)(262.44229927,115.70381249)(261.69221472,116.45394708)
\curveto(260.9421315,117.204083)(259.92465531,117.62556402)(258.86387647,117.62556402)
\curveto(257.80309763,117.62556402)(256.78562144,117.204083)(256.03553822,116.45394708)
\curveto(255.28545367,115.70381249)(254.86400151,114.68626661)(254.86400151,113.62541512)
\curveto(254.86400151,112.56456363)(255.28545367,111.54701776)(256.03553822,110.79688317)
\curveto(256.78562144,110.04674725)(257.80309763,109.62526622)(258.86387647,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,109.62526622)
\curveto(259.92465531,109.62526622)(260.9421315,110.04674725)(261.69221472,110.79688317)
\curveto(262.44229927,111.54701776)(262.86375143,112.56456363)(262.86375143,113.62541512)
\curveto(262.86375143,114.68626661)(262.44229927,115.70381249)(261.69221472,116.45394708)
\curveto(260.9421315,117.204083)(259.92465531,117.62556402)(258.86387647,117.62556402)
\curveto(257.80309763,117.62556402)(256.78562144,117.204083)(256.03553822,116.45394708)
\curveto(255.28545367,115.70381249)(254.86400151,114.68626661)(254.86400151,113.62541512)
\curveto(254.86400151,112.56456363)(255.28545367,111.54701776)(256.03553822,110.79688317)
\curveto(256.78562144,110.04674725)(257.80309763,109.62526622)(258.86387647,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,279.05702885)
\curveto(271.32794467,279.05702885)(272.34542086,279.47850987)(273.09550408,280.22864579)
\curveto(273.84558863,280.97878038)(274.26704079,281.99632626)(274.26704079,283.05717775)
\curveto(274.26704079,284.11802924)(273.84558863,285.13557511)(273.09550408,285.8857097)
\curveto(272.34542086,286.63584563)(271.32794467,287.05732665)(270.26716583,287.05732665)
\curveto(269.20638699,287.05732665)(268.1889108,286.63584563)(267.43882758,285.8857097)
\curveto(266.68874303,285.13557511)(266.26729087,284.11802924)(266.26729087,283.05717775)
\curveto(266.26729087,281.99632626)(266.68874303,280.97878038)(267.43882758,280.22864579)
\curveto(268.1889108,279.47850987)(269.20638699,279.05702885)(270.26716583,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,279.05702885)
\curveto(271.32794467,279.05702885)(272.34542086,279.47850987)(273.09550408,280.22864579)
\curveto(273.84558863,280.97878038)(274.26704079,281.99632626)(274.26704079,283.05717775)
\curveto(274.26704079,284.11802924)(273.84558863,285.13557511)(273.09550408,285.8857097)
\curveto(272.34542086,286.63584563)(271.32794467,287.05732665)(270.26716583,287.05732665)
\curveto(269.20638699,287.05732665)(268.1889108,286.63584563)(267.43882758,285.8857097)
\curveto(266.68874303,285.13557511)(266.26729087,284.11802924)(266.26729087,283.05717775)
\curveto(266.26729087,281.99632626)(266.68874303,280.97878038)(267.43882758,280.22864579)
\curveto(268.1889108,279.47850987)(269.20638699,279.05702885)(270.26716583,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,130.80423655)
\curveto(189.87594177,130.80423655)(190.89341796,131.22571757)(191.64350118,131.9758535)
\curveto(192.39358573,132.72598809)(192.81503789,133.74353396)(192.81503789,134.80438545)
\curveto(192.81503789,135.86523694)(192.39358573,136.88278282)(191.64350118,137.63291741)
\curveto(190.89341796,138.38305333)(189.87594177,138.80453435)(188.81516293,138.80453435)
\curveto(187.75438409,138.80453435)(186.7369079,138.38305333)(185.98682468,137.63291741)
\curveto(185.23674013,136.88278282)(184.81528797,135.86523694)(184.81528797,134.80438545)
\curveto(184.81528797,133.74353396)(185.23674013,132.72598809)(185.98682468,131.9758535)
\curveto(186.7369079,131.22571757)(187.75438409,130.80423655)(188.81516293,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,130.80423655)
\curveto(189.87594177,130.80423655)(190.89341796,131.22571757)(191.64350118,131.9758535)
\curveto(192.39358573,132.72598809)(192.81503789,133.74353396)(192.81503789,134.80438545)
\curveto(192.81503789,135.86523694)(192.39358573,136.88278282)(191.64350118,137.63291741)
\curveto(190.89341796,138.38305333)(189.87594177,138.80453435)(188.81516293,138.80453435)
\curveto(187.75438409,138.80453435)(186.7369079,138.38305333)(185.98682468,137.63291741)
\curveto(185.23674013,136.88278282)(184.81528797,135.86523694)(184.81528797,134.80438545)
\curveto(184.81528797,133.74353396)(185.23674013,132.72598809)(185.98682468,131.9758535)
\curveto(186.7369079,131.22571757)(187.75438409,130.80423655)(188.81516293,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,370.28951524)
\curveto(175.21457555,370.28951524)(176.23205174,370.71099626)(176.98213496,371.46113219)
\curveto(177.73221951,372.21126678)(178.15367167,373.22881265)(178.15367167,374.28966414)
\curveto(178.15367167,375.35051563)(177.73221951,376.36806151)(176.98213496,377.1181961)
\curveto(176.23205174,377.86833202)(175.21457555,378.28981304)(174.15379671,378.28981304)
\curveto(173.09301787,378.28981304)(172.07554168,377.86833202)(171.32545846,377.1181961)
\curveto(170.57537391,376.36806151)(170.15392175,375.35051563)(170.15392175,374.28966414)
\curveto(170.15392175,373.22881265)(170.57537391,372.21126678)(171.32545846,371.46113219)
\curveto(172.07554168,370.71099626)(173.09301787,370.28951524)(174.15379671,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,370.28951524)
\curveto(175.21457555,370.28951524)(176.23205174,370.71099626)(176.98213496,371.46113219)
\curveto(177.73221951,372.21126678)(178.15367167,373.22881265)(178.15367167,374.28966414)
\curveto(178.15367167,375.35051563)(177.73221951,376.36806151)(176.98213496,377.1181961)
\curveto(176.23205174,377.86833202)(175.21457555,378.28981304)(174.15379671,378.28981304)
\curveto(173.09301787,378.28981304)(172.07554168,377.86833202)(171.32545846,377.1181961)
\curveto(170.57537391,376.36806151)(170.15392175,375.35051563)(170.15392175,374.28966414)
\curveto(170.15392175,373.22881265)(170.57537391,372.21126678)(171.32545846,371.46113219)
\curveto(172.07554168,370.71099626)(173.09301787,370.28951524)(174.15379671,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,235.06993819)
\curveto(85.6173805,235.06993819)(86.6348567,235.49141922)(87.38493991,236.24155514)
\curveto(88.13502447,236.99168973)(88.55647662,238.0092356)(88.55647662,239.07008709)
\curveto(88.55647662,240.13093858)(88.13502447,241.14848446)(87.38493991,241.89861905)
\curveto(86.6348567,242.64875497)(85.6173805,243.07023599)(84.55660166,243.07023599)
\curveto(83.49582282,243.07023599)(82.47834663,242.64875497)(81.72826341,241.89861905)
\curveto(80.97817886,241.14848446)(80.5567267,240.13093858)(80.5567267,239.07008709)
\curveto(80.5567267,238.0092356)(80.97817886,236.99168973)(81.72826341,236.24155514)
\curveto(82.47834663,235.49141922)(83.49582282,235.06993819)(84.55660166,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,235.06993819)
\curveto(85.6173805,235.06993819)(86.6348567,235.49141922)(87.38493991,236.24155514)
\curveto(88.13502447,236.99168973)(88.55647662,238.0092356)(88.55647662,239.07008709)
\curveto(88.55647662,240.13093858)(88.13502447,241.14848446)(87.38493991,241.89861905)
\curveto(86.6348567,242.64875497)(85.6173805,243.07023599)(84.55660166,243.07023599)
\curveto(83.49582282,243.07023599)(82.47834663,242.64875497)(81.72826341,241.89861905)
\curveto(80.97817886,241.14848446)(80.5567267,240.13093858)(80.5567267,239.07008709)
\curveto(80.5567267,238.0092356)(80.97817886,236.99168973)(81.72826341,236.24155514)
\curveto(82.47834663,235.49141922)(83.49582282,235.06993819)(84.55660166,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,360.51461016)
\curveto(300.6506771,360.51461016)(301.6681533,360.93609119)(302.41823651,361.68622711)
\curveto(303.16832107,362.4363617)(303.58977322,363.45390758)(303.58977322,364.51475906)
\curveto(303.58977322,365.57561055)(303.16832107,366.59315643)(302.41823651,367.34329102)
\curveto(301.6681533,368.09342694)(300.6506771,368.51490796)(299.58989826,368.51490796)
\curveto(298.52911942,368.51490796)(297.51164323,368.09342694)(296.76156001,367.34329102)
\curveto(296.01147546,366.59315643)(295.5900233,365.57561055)(295.5900233,364.51475906)
\curveto(295.5900233,363.45390758)(296.01147546,362.4363617)(296.76156001,361.68622711)
\curveto(297.51164323,360.93609119)(298.52911942,360.51461016)(299.58989826,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,360.51461016)
\curveto(300.6506771,360.51461016)(301.6681533,360.93609119)(302.41823651,361.68622711)
\curveto(303.16832107,362.4363617)(303.58977322,363.45390758)(303.58977322,364.51475906)
\curveto(303.58977322,365.57561055)(303.16832107,366.59315643)(302.41823651,367.34329102)
\curveto(301.6681533,368.09342694)(300.6506771,368.51490796)(299.58989826,368.51490796)
\curveto(298.52911942,368.51490796)(297.51164323,368.09342694)(296.76156001,367.34329102)
\curveto(296.01147546,366.59315643)(295.5900233,365.57561055)(295.5900233,364.51475906)
\curveto(295.5900233,363.45390758)(296.01147546,362.4363617)(296.76156001,361.68622711)
\curveto(297.51164323,360.93609119)(298.52911942,360.51461016)(299.58989826,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,101.47949588)
\curveto(310.42490769,101.47949588)(311.44238388,101.90097691)(312.1924671,102.65111283)
\curveto(312.94255165,103.40124742)(313.36400381,104.4187933)(313.36400381,105.47964478)
\curveto(313.36400381,106.54049627)(312.94255165,107.55804215)(312.1924671,108.30817674)
\curveto(311.44238388,109.05831266)(310.42490769,109.47979369)(309.36412885,109.47979369)
\curveto(308.30335001,109.47979369)(307.28587381,109.05831266)(306.5357906,108.30817674)
\curveto(305.78570604,107.55804215)(305.36425389,106.54049627)(305.36425389,105.47964478)
\curveto(305.36425389,104.4187933)(305.78570604,103.40124742)(306.5357906,102.65111283)
\curveto(307.28587381,101.90097691)(308.30335001,101.47949588)(309.36412885,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,101.47949588)
\curveto(310.42490769,101.47949588)(311.44238388,101.90097691)(312.1924671,102.65111283)
\curveto(312.94255165,103.40124742)(313.36400381,104.4187933)(313.36400381,105.47964478)
\curveto(313.36400381,106.54049627)(312.94255165,107.55804215)(312.1924671,108.30817674)
\curveto(311.44238388,109.05831266)(310.42490769,109.47979369)(309.36412885,109.47979369)
\curveto(308.30335001,109.47979369)(307.28587381,109.05831266)(306.5357906,108.30817674)
\curveto(305.78570604,107.55804215)(305.36425389,106.54049627)(305.36425389,105.47964478)
\curveto(305.36425389,104.4187933)(305.78570604,103.40124742)(306.5357906,102.65111283)
\curveto(307.28587381,101.90097691)(308.30335001,101.47949588)(309.36412885,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,181.3079272)
\curveto(299.02161833,181.3079272)(300.03909452,181.72940822)(300.78917774,182.47954415)
\curveto(301.53926229,183.22967874)(301.96071445,184.24722461)(301.96071445,185.3080761)
\curveto(301.96071445,186.36892759)(301.53926229,187.38647347)(300.78917774,188.13660806)
\curveto(300.03909452,188.88674398)(299.02161833,189.308225)(297.96083949,189.308225)
\curveto(296.90006065,189.308225)(295.88258446,188.88674398)(295.13250124,188.13660806)
\curveto(294.38241669,187.38647347)(293.96096453,186.36892759)(293.96096453,185.3080761)
\curveto(293.96096453,184.24722461)(294.38241669,183.22967874)(295.13250124,182.47954415)
\curveto(295.88258446,181.72940822)(296.90006065,181.3079272)(297.96083949,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,181.3079272)
\curveto(299.02161833,181.3079272)(300.03909452,181.72940822)(300.78917774,182.47954415)
\curveto(301.53926229,183.22967874)(301.96071445,184.24722461)(301.96071445,185.3080761)
\curveto(301.96071445,186.36892759)(301.53926229,187.38647347)(300.78917774,188.13660806)
\curveto(300.03909452,188.88674398)(299.02161833,189.308225)(297.96083949,189.308225)
\curveto(296.90006065,189.308225)(295.88258446,188.88674398)(295.13250124,188.13660806)
\curveto(294.38241669,187.38647347)(293.96096453,186.36892759)(293.96096453,185.3080761)
\curveto(293.96096453,184.24722461)(294.38241669,183.22967874)(295.13250124,182.47954415)
\curveto(295.88258446,181.72940822)(296.90006065,181.3079272)(297.96083949,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,112.88356622)
\curveto(292.50546461,112.88356622)(293.5229408,113.30504724)(294.27302402,114.05518317)
\curveto(295.02310857,114.80531776)(295.44456073,115.82286363)(295.44456073,116.88371512)
\curveto(295.44456073,117.94456661)(295.02310857,118.96211249)(294.27302402,119.71224708)
\curveto(293.5229408,120.462383)(292.50546461,120.88386402)(291.44468577,120.88386402)
\curveto(290.38390693,120.88386402)(289.36643074,120.462383)(288.61634752,119.71224708)
\curveto(287.86626297,118.96211249)(287.44481081,117.94456661)(287.44481081,116.88371512)
\curveto(287.44481081,115.82286363)(287.86626297,114.80531776)(288.61634752,114.05518317)
\curveto(289.36643074,113.30504724)(290.38390693,112.88356622)(291.44468577,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,112.88356622)
\curveto(292.50546461,112.88356622)(293.5229408,113.30504724)(294.27302402,114.05518317)
\curveto(295.02310857,114.80531776)(295.44456073,115.82286363)(295.44456073,116.88371512)
\curveto(295.44456073,117.94456661)(295.02310857,118.96211249)(294.27302402,119.71224708)
\curveto(293.5229408,120.462383)(292.50546461,120.88386402)(291.44468577,120.88386402)
\curveto(290.38390693,120.88386402)(289.36643074,120.462383)(288.61634752,119.71224708)
\curveto(287.86626297,118.96211249)(287.44481081,117.94456661)(287.44481081,116.88371512)
\curveto(287.44481081,115.82286363)(287.86626297,114.80531776)(288.61634752,114.05518317)
\curveto(289.36643074,113.30504724)(290.38390693,112.88356622)(291.44468577,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,121.02933656)
\curveto(225.71482793,121.02933656)(226.73230412,121.45081758)(227.48238734,122.2009535)
\curveto(228.23247189,122.95108809)(228.65392405,123.96863397)(228.65392405,125.02948546)
\curveto(228.65392405,126.09033695)(228.23247189,127.10788283)(227.48238734,127.85801742)
\curveto(226.73230412,128.60815334)(225.71482793,129.02963436)(224.65404909,129.02963436)
\curveto(223.59327025,129.02963436)(222.57579406,128.60815334)(221.82571084,127.85801742)
\curveto(221.07562629,127.10788283)(220.65417413,126.09033695)(220.65417413,125.02948546)
\curveto(220.65417413,123.96863397)(221.07562629,122.95108809)(221.82571084,122.2009535)
\curveto(222.57579406,121.45081758)(223.59327025,121.02933656)(224.65404909,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,121.02933656)
\curveto(225.71482793,121.02933656)(226.73230412,121.45081758)(227.48238734,122.2009535)
\curveto(228.23247189,122.95108809)(228.65392405,123.96863397)(228.65392405,125.02948546)
\curveto(228.65392405,126.09033695)(228.23247189,127.10788283)(227.48238734,127.85801742)
\curveto(226.73230412,128.60815334)(225.71482793,129.02963436)(224.65404909,129.02963436)
\curveto(223.59327025,129.02963436)(222.57579406,128.60815334)(221.82571084,127.85801742)
\curveto(221.07562629,127.10788283)(220.65417413,126.09033695)(220.65417413,125.02948546)
\curveto(220.65417413,123.96863397)(221.07562629,122.95108809)(221.82571084,122.2009535)
\curveto(222.57579406,121.45081758)(223.59327025,121.02933656)(224.65404909,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,337.70648984)
\curveto(225.71482793,337.70648984)(226.73230412,338.12797086)(227.48238734,338.87810678)
\curveto(228.23247189,339.62824137)(228.65392405,340.64578725)(228.65392405,341.70663874)
\curveto(228.65392405,342.76749023)(228.23247189,343.7850361)(227.48238734,344.53517069)
\curveto(226.73230412,345.28530662)(225.71482793,345.70678764)(224.65404909,345.70678764)
\curveto(223.59327025,345.70678764)(222.57579406,345.28530662)(221.82571084,344.53517069)
\curveto(221.07562629,343.7850361)(220.65417413,342.76749023)(220.65417413,341.70663874)
\curveto(220.65417413,340.64578725)(221.07562629,339.62824137)(221.82571084,338.87810678)
\curveto(222.57579406,338.12797086)(223.59327025,337.70648984)(224.65404909,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,337.70648984)
\curveto(225.71482793,337.70648984)(226.73230412,338.12797086)(227.48238734,338.87810678)
\curveto(228.23247189,339.62824137)(228.65392405,340.64578725)(228.65392405,341.70663874)
\curveto(228.65392405,342.76749023)(228.23247189,343.7850361)(227.48238734,344.53517069)
\curveto(226.73230412,345.28530662)(225.71482793,345.70678764)(224.65404909,345.70678764)
\curveto(223.59327025,345.70678764)(222.57579406,345.28530662)(221.82571084,344.53517069)
\curveto(221.07562629,343.7850361)(220.65417413,342.76749023)(220.65417413,341.70663874)
\curveto(220.65417413,340.64578725)(221.07562629,339.62824137)(221.82571084,338.87810678)
\curveto(222.57579406,338.12797086)(223.59327025,337.70648984)(224.65404909,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,57.49242557)
\curveto(242.00523258,57.49242557)(243.02270877,57.9139066)(243.77279199,58.66404252)
\curveto(244.52287654,59.41417711)(244.9443287,60.43172299)(244.9443287,61.49257448)
\curveto(244.9443287,62.55342596)(244.52287654,63.57097184)(243.77279199,64.32110643)
\curveto(243.02270877,65.07124235)(242.00523258,65.49272338)(240.94445374,65.49272338)
\curveto(239.8836749,65.49272338)(238.8661987,65.07124235)(238.11611549,64.32110643)
\curveto(237.36603093,63.57097184)(236.94457878,62.55342596)(236.94457878,61.49257448)
\curveto(236.94457878,60.43172299)(237.36603093,59.41417711)(238.11611549,58.66404252)
\curveto(238.8661987,57.9139066)(239.8836749,57.49242557)(240.94445374,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,57.49242557)
\curveto(242.00523258,57.49242557)(243.02270877,57.9139066)(243.77279199,58.66404252)
\curveto(244.52287654,59.41417711)(244.9443287,60.43172299)(244.9443287,61.49257448)
\curveto(244.9443287,62.55342596)(244.52287654,63.57097184)(243.77279199,64.32110643)
\curveto(243.02270877,65.07124235)(242.00523258,65.49272338)(240.94445374,65.49272338)
\curveto(239.8836749,65.49272338)(238.8661987,65.07124235)(238.11611549,64.32110643)
\curveto(237.36603093,63.57097184)(236.94457878,62.55342596)(236.94457878,61.49257448)
\curveto(236.94457878,60.43172299)(237.36603093,59.41417711)(238.11611549,58.66404252)
\curveto(238.8661987,57.9139066)(239.8836749,57.49242557)(240.94445374,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,266.02380851)
\curveto(380.47362123,266.02380851)(381.49109742,266.44528954)(382.24118064,267.19542546)
\curveto(382.99126519,267.94556005)(383.41271735,268.96310592)(383.41271735,270.02395741)
\curveto(383.41271735,271.0848089)(382.99126519,272.10235478)(382.24118064,272.85248937)
\curveto(381.49109742,273.60262529)(380.47362123,274.02410631)(379.41284239,274.02410631)
\curveto(378.35206355,274.02410631)(377.33458735,273.60262529)(376.58450414,272.85248937)
\curveto(375.83441958,272.10235478)(375.41296743,271.0848089)(375.41296743,270.02395741)
\curveto(375.41296743,268.96310592)(375.83441958,267.94556005)(376.58450414,267.19542546)
\curveto(377.33458735,266.44528954)(378.35206355,266.02380851)(379.41284239,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,266.02380851)
\curveto(380.47362123,266.02380851)(381.49109742,266.44528954)(382.24118064,267.19542546)
\curveto(382.99126519,267.94556005)(383.41271735,268.96310592)(383.41271735,270.02395741)
\curveto(383.41271735,271.0848089)(382.99126519,272.10235478)(382.24118064,272.85248937)
\curveto(381.49109742,273.60262529)(380.47362123,274.02410631)(379.41284239,274.02410631)
\curveto(378.35206355,274.02410631)(377.33458735,273.60262529)(376.58450414,272.85248937)
\curveto(375.83441958,272.10235478)(375.41296743,271.0848089)(375.41296743,270.02395741)
\curveto(375.41296743,268.96310592)(375.83441958,267.94556005)(376.58450414,267.19542546)
\curveto(377.33458735,266.44528954)(378.35206355,266.02380851)(379.41284239,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,287.20278901)
\curveto(274.58602153,287.20278901)(275.60349772,287.62427004)(276.35358094,288.37440596)
\curveto(277.10366549,289.12454055)(277.52511765,290.14208643)(277.52511765,291.20293791)
\curveto(277.52511765,292.2637894)(277.10366549,293.28133528)(276.35358094,294.03146987)
\curveto(275.60349772,294.78160579)(274.58602153,295.20308682)(273.52524269,295.20308682)
\curveto(272.46446385,295.20308682)(271.44698766,294.78160579)(270.69690444,294.03146987)
\curveto(269.94681989,293.28133528)(269.52536773,292.2637894)(269.52536773,291.20293791)
\curveto(269.52536773,290.14208643)(269.94681989,289.12454055)(270.69690444,288.37440596)
\curveto(271.44698766,287.62427004)(272.46446385,287.20278901)(273.52524269,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,287.20278901)
\curveto(274.58602153,287.20278901)(275.60349772,287.62427004)(276.35358094,288.37440596)
\curveto(277.10366549,289.12454055)(277.52511765,290.14208643)(277.52511765,291.20293791)
\curveto(277.52511765,292.2637894)(277.10366549,293.28133528)(276.35358094,294.03146987)
\curveto(275.60349772,294.78160579)(274.58602153,295.20308682)(273.52524269,295.20308682)
\curveto(272.46446385,295.20308682)(271.44698766,294.78160579)(270.69690444,294.03146987)
\curveto(269.94681989,293.28133528)(269.52536773,292.2637894)(269.52536773,291.20293791)
\curveto(269.52536773,290.14208643)(269.94681989,289.12454055)(270.69690444,288.37440596)
\curveto(271.44698766,287.62427004)(272.46446385,287.20278901)(273.52524269,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,145.46660688)
\curveto(284.36025211,145.46660688)(285.3777283,145.88808791)(286.12781152,146.63822383)
\curveto(286.87789607,147.38835842)(287.29934823,148.4059043)(287.29934823,149.46675579)
\curveto(287.29934823,150.52760727)(286.87789607,151.54515315)(286.12781152,152.29528774)
\curveto(285.3777283,153.04542366)(284.36025211,153.46690469)(283.29947327,153.46690469)
\curveto(282.23869443,153.46690469)(281.22121824,153.04542366)(280.47113502,152.29528774)
\curveto(279.72105047,151.54515315)(279.29959831,150.52760727)(279.29959831,149.46675579)
\curveto(279.29959831,148.4059043)(279.72105047,147.38835842)(280.47113502,146.63822383)
\curveto(281.22121824,145.88808791)(282.23869443,145.46660688)(283.29947327,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,145.46660688)
\curveto(284.36025211,145.46660688)(285.3777283,145.88808791)(286.12781152,146.63822383)
\curveto(286.87789607,147.38835842)(287.29934823,148.4059043)(287.29934823,149.46675579)
\curveto(287.29934823,150.52760727)(286.87789607,151.54515315)(286.12781152,152.29528774)
\curveto(285.3777283,153.04542366)(284.36025211,153.46690469)(283.29947327,153.46690469)
\curveto(282.23869443,153.46690469)(281.22121824,153.04542366)(280.47113502,152.29528774)
\curveto(279.72105047,151.54515315)(279.29959831,150.52760727)(279.29959831,149.46675579)
\curveto(279.29959831,148.4059043)(279.72105047,147.38835842)(280.47113502,146.63822383)
\curveto(281.22121824,145.88808791)(282.23869443,145.46660688)(283.29947327,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,280.68617885)
\curveto(224.0857895,280.68617885)(225.10326569,281.10765987)(225.85334891,281.85779579)
\curveto(226.60343346,282.60793038)(227.02488562,283.62547626)(227.02488562,284.68632775)
\curveto(227.02488562,285.74717924)(226.60343346,286.76472511)(225.85334891,287.5148597)
\curveto(225.10326569,288.26499563)(224.0857895,288.68647665)(223.02501066,288.68647665)
\curveto(221.96423182,288.68647665)(220.94675563,288.26499563)(220.19667241,287.5148597)
\curveto(219.44658786,286.76472511)(219.0251357,285.74717924)(219.0251357,284.68632775)
\curveto(219.0251357,283.62547626)(219.44658786,282.60793038)(220.19667241,281.85779579)
\curveto(220.94675563,281.10765987)(221.96423182,280.68617885)(223.02501066,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,280.68617885)
\curveto(224.0857895,280.68617885)(225.10326569,281.10765987)(225.85334891,281.85779579)
\curveto(226.60343346,282.60793038)(227.02488562,283.62547626)(227.02488562,284.68632775)
\curveto(227.02488562,285.74717924)(226.60343346,286.76472511)(225.85334891,287.5148597)
\curveto(225.10326569,288.26499563)(224.0857895,288.68647665)(223.02501066,288.68647665)
\curveto(221.96423182,288.68647665)(220.94675563,288.26499563)(220.19667241,287.5148597)
\curveto(219.44658786,286.76472511)(219.0251357,285.74717924)(219.0251357,284.68632775)
\curveto(219.0251357,283.62547626)(219.44658786,282.60793038)(220.19667241,281.85779579)
\curveto(220.94675563,281.10765987)(221.96423182,280.68617885)(223.02501066,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,73.78392556)
\curveto(106.79490044,73.78392556)(107.81237663,74.20540658)(108.56245985,74.95554251)
\curveto(109.31254441,75.7056771)(109.73399656,76.72322297)(109.73399656,77.78407446)
\curveto(109.73399656,78.84492595)(109.31254441,79.86247183)(108.56245985,80.61260642)
\curveto(107.81237663,81.36274234)(106.79490044,81.78422336)(105.7341216,81.78422336)
\curveto(104.67334276,81.78422336)(103.65586657,81.36274234)(102.90578335,80.61260642)
\curveto(102.1556988,79.86247183)(101.73424664,78.84492595)(101.73424664,77.78407446)
\curveto(101.73424664,76.72322297)(102.1556988,75.7056771)(102.90578335,74.95554251)
\curveto(103.65586657,74.20540658)(104.67334276,73.78392556)(105.7341216,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,73.78392556)
\curveto(106.79490044,73.78392556)(107.81237663,74.20540658)(108.56245985,74.95554251)
\curveto(109.31254441,75.7056771)(109.73399656,76.72322297)(109.73399656,77.78407446)
\curveto(109.73399656,78.84492595)(109.31254441,79.86247183)(108.56245985,80.61260642)
\curveto(107.81237663,81.36274234)(106.79490044,81.78422336)(105.7341216,81.78422336)
\curveto(104.67334276,81.78422336)(103.65586657,81.36274234)(102.90578335,80.61260642)
\curveto(102.1556988,79.86247183)(101.73424664,78.84492595)(101.73424664,77.78407446)
\curveto(101.73424664,76.72322297)(102.1556988,75.7056771)(102.90578335,74.95554251)
\curveto(103.65586657,74.20540658)(104.67334276,73.78392556)(105.7341216,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,314.89835934)
\curveto(377.21554436,314.89835934)(378.23302056,315.31984036)(378.98310378,316.06997628)
\curveto(379.73318833,316.82011087)(380.15464049,317.83765675)(380.15464049,318.89850824)
\curveto(380.15464049,319.95935973)(379.73318833,320.9769056)(378.98310378,321.72704019)
\curveto(378.23302056,322.47717612)(377.21554436,322.89865714)(376.15476553,322.89865714)
\curveto(375.09398669,322.89865714)(374.07651049,322.47717612)(373.32642727,321.72704019)
\curveto(372.57634272,320.9769056)(372.15489056,319.95935973)(372.15489056,318.89850824)
\curveto(372.15489056,317.83765675)(372.57634272,316.82011087)(373.32642727,316.06997628)
\curveto(374.07651049,315.31984036)(375.09398669,314.89835934)(376.15476553,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,314.89835934)
\curveto(377.21554436,314.89835934)(378.23302056,315.31984036)(378.98310378,316.06997628)
\curveto(379.73318833,316.82011087)(380.15464049,317.83765675)(380.15464049,318.89850824)
\curveto(380.15464049,319.95935973)(379.73318833,320.9769056)(378.98310378,321.72704019)
\curveto(378.23302056,322.47717612)(377.21554436,322.89865714)(376.15476553,322.89865714)
\curveto(375.09398669,322.89865714)(374.07651049,322.47717612)(373.32642727,321.72704019)
\curveto(372.57634272,320.9769056)(372.15489056,319.95935973)(372.15489056,318.89850824)
\curveto(372.15489056,317.83765675)(372.57634272,316.82011087)(373.32642727,316.06997628)
\curveto(374.07651049,315.31984036)(375.09398669,314.89835934)(376.15476553,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,178.0496272)
\curveto(404.90921803,178.0496272)(405.92669422,178.47110823)(406.67677744,179.22124415)
\curveto(407.42686199,179.97137874)(407.84831415,180.98892462)(407.84831415,182.0497761)
\curveto(407.84831415,183.11062759)(407.42686199,184.12817347)(406.67677744,184.87830806)
\curveto(405.92669422,185.62844398)(404.90921803,186.049925)(403.84843919,186.049925)
\curveto(402.78766035,186.049925)(401.77018415,185.62844398)(401.02010094,184.87830806)
\curveto(400.27001638,184.12817347)(399.84856423,183.11062759)(399.84856423,182.0497761)
\curveto(399.84856423,180.98892462)(400.27001638,179.97137874)(401.02010094,179.22124415)
\curveto(401.77018415,178.47110823)(402.78766035,178.0496272)(403.84843919,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,178.0496272)
\curveto(404.90921803,178.0496272)(405.92669422,178.47110823)(406.67677744,179.22124415)
\curveto(407.42686199,179.97137874)(407.84831415,180.98892462)(407.84831415,182.0497761)
\curveto(407.84831415,183.11062759)(407.42686199,184.12817347)(406.67677744,184.87830806)
\curveto(405.92669422,185.62844398)(404.90921803,186.049925)(403.84843919,186.049925)
\curveto(402.78766035,186.049925)(401.77018415,185.62844398)(401.02010094,184.87830806)
\curveto(400.27001638,184.12817347)(399.84856423,183.11062759)(399.84856423,182.0497761)
\curveto(399.84856423,180.98892462)(400.27001638,179.97137874)(401.02010094,179.22124415)
\curveto(401.77018415,178.47110823)(402.78766035,178.0496272)(403.84843919,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,169.90387721)
\curveto(238.74713537,169.90387721)(239.76461156,170.32535823)(240.51469478,171.07549416)
\curveto(241.26477933,171.82562874)(241.68623149,172.84317462)(241.68623149,173.90402611)
\curveto(241.68623149,174.9648776)(241.26477933,175.98242348)(240.51469478,176.73255807)
\curveto(239.76461156,177.48269399)(238.74713537,177.90417501)(237.68635653,177.90417501)
\curveto(236.62557769,177.90417501)(235.6081015,177.48269399)(234.85801828,176.73255807)
\curveto(234.10793373,175.98242348)(233.68648157,174.9648776)(233.68648157,173.90402611)
\curveto(233.68648157,172.84317462)(234.10793373,171.82562874)(234.85801828,171.07549416)
\curveto(235.6081015,170.32535823)(236.62557769,169.90387721)(237.68635653,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,169.90387721)
\curveto(238.74713537,169.90387721)(239.76461156,170.32535823)(240.51469478,171.07549416)
\curveto(241.26477933,171.82562874)(241.68623149,172.84317462)(241.68623149,173.90402611)
\curveto(241.68623149,174.9648776)(241.26477933,175.98242348)(240.51469478,176.73255807)
\curveto(239.76461156,177.48269399)(238.74713537,177.90417501)(237.68635653,177.90417501)
\curveto(236.62557769,177.90417501)(235.6081015,177.48269399)(234.85801828,176.73255807)
\curveto(234.10793373,175.98242348)(233.68648157,174.9648776)(233.68648157,173.90402611)
\curveto(233.68648157,172.84317462)(234.10793373,171.82562874)(234.85801828,171.07549416)
\curveto(235.6081015,170.32535823)(236.62557769,169.90387721)(237.68635653,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,151.98320688)
\curveto(248.5213863,151.98320688)(249.53886249,152.4046879)(250.28894571,153.15482382)
\curveto(251.03903026,153.90495841)(251.46048242,154.92250429)(251.46048242,155.98335578)
\curveto(251.46048242,157.04420727)(251.03903026,158.06175315)(250.28894571,158.81188774)
\curveto(249.53886249,159.56202366)(248.5213863,159.98350468)(247.46060746,159.98350468)
\curveto(246.39982862,159.98350468)(245.38235243,159.56202366)(244.63226921,158.81188774)
\curveto(243.88218466,158.06175315)(243.4607325,157.04420727)(243.4607325,155.98335578)
\curveto(243.4607325,154.92250429)(243.88218466,153.90495841)(244.63226921,153.15482382)
\curveto(245.38235243,152.4046879)(246.39982862,151.98320688)(247.46060746,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,151.98320688)
\curveto(248.5213863,151.98320688)(249.53886249,152.4046879)(250.28894571,153.15482382)
\curveto(251.03903026,153.90495841)(251.46048242,154.92250429)(251.46048242,155.98335578)
\curveto(251.46048242,157.04420727)(251.03903026,158.06175315)(250.28894571,158.81188774)
\curveto(249.53886249,159.56202366)(248.5213863,159.98350468)(247.46060746,159.98350468)
\curveto(246.39982862,159.98350468)(245.38235243,159.56202366)(244.63226921,158.81188774)
\curveto(243.88218466,158.06175315)(243.4607325,157.04420727)(243.4607325,155.98335578)
\curveto(243.4607325,154.92250429)(243.88218466,153.90495841)(244.63226921,153.15482382)
\curveto(245.38235243,152.4046879)(246.39982862,151.98320688)(247.46060746,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,210.63266787)
\curveto(329.97336885,210.63266787)(330.99084504,211.05414889)(331.74092826,211.80428481)
\curveto(332.49101281,212.5544194)(332.91246497,213.57196528)(332.91246497,214.63281677)
\curveto(332.91246497,215.69366826)(332.49101281,216.71121413)(331.74092826,217.46134872)
\curveto(330.99084504,218.21148465)(329.97336885,218.63296567)(328.91259001,218.63296567)
\curveto(327.85181117,218.63296567)(326.83433498,218.21148465)(326.08425176,217.46134872)
\curveto(325.33416721,216.71121413)(324.91271505,215.69366826)(324.91271505,214.63281677)
\curveto(324.91271505,213.57196528)(325.33416721,212.5544194)(326.08425176,211.80428481)
\curveto(326.83433498,211.05414889)(327.85181117,210.63266787)(328.91259001,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,210.63266787)
\curveto(329.97336885,210.63266787)(330.99084504,211.05414889)(331.74092826,211.80428481)
\curveto(332.49101281,212.5544194)(332.91246497,213.57196528)(332.91246497,214.63281677)
\curveto(332.91246497,215.69366826)(332.49101281,216.71121413)(331.74092826,217.46134872)
\curveto(330.99084504,218.21148465)(329.97336885,218.63296567)(328.91259001,218.63296567)
\curveto(327.85181117,218.63296567)(326.83433498,218.21148465)(326.08425176,217.46134872)
\curveto(325.33416721,216.71121413)(324.91271505,215.69366826)(324.91271505,214.63281677)
\curveto(324.91271505,213.57196528)(325.33416721,212.5544194)(326.08425176,211.80428481)
\curveto(326.83433498,211.05414889)(327.85181117,210.63266787)(328.91259001,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,336.07732966)
\curveto(139.37570974,336.07732966)(140.39318593,336.49881069)(141.14326915,337.24894661)
\curveto(141.8933537,337.9990812)(142.31480586,339.01662708)(142.31480586,340.07747857)
\curveto(142.31480586,341.13833005)(141.8933537,342.15587593)(141.14326915,342.90601052)
\curveto(140.39318593,343.65614644)(139.37570974,344.07762747)(138.3149309,344.07762747)
\curveto(137.25415206,344.07762747)(136.23667587,343.65614644)(135.48659265,342.90601052)
\curveto(134.7365081,342.15587593)(134.31505594,341.13833005)(134.31505594,340.07747857)
\curveto(134.31505594,339.01662708)(134.7365081,337.9990812)(135.48659265,337.24894661)
\curveto(136.23667587,336.49881069)(137.25415206,336.07732966)(138.3149309,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,336.07732966)
\curveto(139.37570974,336.07732966)(140.39318593,336.49881069)(141.14326915,337.24894661)
\curveto(141.8933537,337.9990812)(142.31480586,339.01662708)(142.31480586,340.07747857)
\curveto(142.31480586,341.13833005)(141.8933537,342.15587593)(141.14326915,342.90601052)
\curveto(140.39318593,343.65614644)(139.37570974,344.07762747)(138.3149309,344.07762747)
\curveto(137.25415206,344.07762747)(136.23667587,343.65614644)(135.48659265,342.90601052)
\curveto(134.7365081,342.15587593)(134.31505594,341.13833005)(134.31505594,340.07747857)
\curveto(134.31505594,339.01662708)(134.7365081,337.9990812)(135.48659265,337.24894661)
\curveto(136.23667587,336.49881069)(137.25415206,336.07732966)(138.3149309,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,122.65848656)
\curveto(87.24642911,122.65848656)(88.2639053,123.07996758)(89.01398852,123.8301035)
\curveto(89.76407307,124.58023809)(90.18552523,125.59778397)(90.18552523,126.65863546)
\curveto(90.18552523,127.71948695)(89.76407307,128.73703282)(89.01398852,129.48716741)
\curveto(88.2639053,130.23730334)(87.24642911,130.65878436)(86.18565027,130.65878436)
\curveto(85.12487143,130.65878436)(84.10739523,130.23730334)(83.35731202,129.48716741)
\curveto(82.60722746,128.73703282)(82.18577531,127.71948695)(82.18577531,126.65863546)
\curveto(82.18577531,125.59778397)(82.60722746,124.58023809)(83.35731202,123.8301035)
\curveto(84.10739523,123.07996758)(85.12487143,122.65848656)(86.18565027,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,122.65848656)
\curveto(87.24642911,122.65848656)(88.2639053,123.07996758)(89.01398852,123.8301035)
\curveto(89.76407307,124.58023809)(90.18552523,125.59778397)(90.18552523,126.65863546)
\curveto(90.18552523,127.71948695)(89.76407307,128.73703282)(89.01398852,129.48716741)
\curveto(88.2639053,130.23730334)(87.24642911,130.65878436)(86.18565027,130.65878436)
\curveto(85.12487143,130.65878436)(84.10739523,130.23730334)(83.35731202,129.48716741)
\curveto(82.60722746,128.73703282)(82.18577531,127.71948695)(82.18577531,126.65863546)
\curveto(82.18577531,125.59778397)(82.60722746,124.58023809)(83.35731202,123.8301035)
\curveto(84.10739523,123.07996758)(85.12487143,122.65848656)(86.18565027,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,345.85223983)
\curveto(253.40850159,345.85223983)(254.42597778,346.27372085)(255.176061,347.02385678)
\curveto(255.92614555,347.77399136)(256.34759771,348.79153724)(256.34759771,349.85238873)
\curveto(256.34759771,350.91324022)(255.92614555,351.9307861)(255.176061,352.68092069)
\curveto(254.42597778,353.43105661)(253.40850159,353.85253763)(252.34772275,353.85253763)
\curveto(251.28694391,353.85253763)(250.26946772,353.43105661)(249.5193845,352.68092069)
\curveto(248.76929995,351.9307861)(248.34784779,350.91324022)(248.34784779,349.85238873)
\curveto(248.34784779,348.79153724)(248.76929995,347.77399136)(249.5193845,347.02385678)
\curveto(250.26946772,346.27372085)(251.28694391,345.85223983)(252.34772275,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,345.85223983)
\curveto(253.40850159,345.85223983)(254.42597778,346.27372085)(255.176061,347.02385678)
\curveto(255.92614555,347.77399136)(256.34759771,348.79153724)(256.34759771,349.85238873)
\curveto(256.34759771,350.91324022)(255.92614555,351.9307861)(255.176061,352.68092069)
\curveto(254.42597778,353.43105661)(253.40850159,353.85253763)(252.34772275,353.85253763)
\curveto(251.28694391,353.85253763)(250.26946772,353.43105661)(249.5193845,352.68092069)
\curveto(248.76929995,351.9307861)(248.34784779,350.91324022)(248.34784779,349.85238873)
\curveto(248.34784779,348.79153724)(248.76929995,347.77399136)(249.5193845,347.02385678)
\curveto(250.26946772,346.27372085)(251.28694391,345.85223983)(252.34772275,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,93.33376624)
\curveto(250.15042473,93.33376624)(251.16790092,93.75524726)(251.91798414,94.50538318)
\curveto(252.66806869,95.25551777)(253.08952085,96.27306365)(253.08952085,97.33391514)
\curveto(253.08952085,98.39476663)(252.66806869,99.4123125)(251.91798414,100.16244709)
\curveto(251.16790092,100.91258302)(250.15042473,101.33406404)(249.08964589,101.33406404)
\curveto(248.02886705,101.33406404)(247.01139086,100.91258302)(246.26130764,100.16244709)
\curveto(245.51122309,99.4123125)(245.08977093,98.39476663)(245.08977093,97.33391514)
\curveto(245.08977093,96.27306365)(245.51122309,95.25551777)(246.26130764,94.50538318)
\curveto(247.01139086,93.75524726)(248.02886705,93.33376624)(249.08964589,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,93.33376624)
\curveto(250.15042473,93.33376624)(251.16790092,93.75524726)(251.91798414,94.50538318)
\curveto(252.66806869,95.25551777)(253.08952085,96.27306365)(253.08952085,97.33391514)
\curveto(253.08952085,98.39476663)(252.66806869,99.4123125)(251.91798414,100.16244709)
\curveto(251.16790092,100.91258302)(250.15042473,101.33406404)(249.08964589,101.33406404)
\curveto(248.02886705,101.33406404)(247.01139086,100.91258302)(246.26130764,100.16244709)
\curveto(245.51122309,99.4123125)(245.08977093,98.39476663)(245.08977093,97.33391514)
\curveto(245.08977093,96.27306365)(245.51122309,95.25551777)(246.26130764,94.50538318)
\curveto(247.01139086,93.75524726)(248.02886705,93.33376624)(249.08964589,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,274.16957885)
\curveto(263.18275252,274.16957885)(264.20022871,274.59105987)(264.95031193,275.3411958)
\curveto(265.70039648,276.09133039)(266.12184864,277.10887626)(266.12184864,278.16972775)
\curveto(266.12184864,279.23057924)(265.70039648,280.24812512)(264.95031193,280.99825971)
\curveto(264.20022871,281.74839563)(263.18275252,282.16987665)(262.12197368,282.16987665)
\curveto(261.06119484,282.16987665)(260.04371864,281.74839563)(259.29363543,280.99825971)
\curveto(258.54355087,280.24812512)(258.12209872,279.23057924)(258.12209872,278.16972775)
\curveto(258.12209872,277.10887626)(258.54355087,276.09133039)(259.29363543,275.3411958)
\curveto(260.04371864,274.59105987)(261.06119484,274.16957885)(262.12197368,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,274.16957885)
\curveto(263.18275252,274.16957885)(264.20022871,274.59105987)(264.95031193,275.3411958)
\curveto(265.70039648,276.09133039)(266.12184864,277.10887626)(266.12184864,278.16972775)
\curveto(266.12184864,279.23057924)(265.70039648,280.24812512)(264.95031193,280.99825971)
\curveto(264.20022871,281.74839563)(263.18275252,282.16987665)(262.12197368,282.16987665)
\curveto(261.06119484,282.16987665)(260.04371864,281.74839563)(259.29363543,280.99825971)
\curveto(258.54355087,280.24812512)(258.12209872,279.23057924)(258.12209872,278.16972775)
\curveto(258.12209872,277.10887626)(258.54355087,276.09133039)(259.29363543,275.3411958)
\curveto(260.04371864,274.59105987)(261.06119484,274.16957885)(262.12197368,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,220.40756786)
\curveto(170.32746026,220.40756786)(171.34493645,220.82904888)(172.09501967,221.5791848)
\curveto(172.84510422,222.32931939)(173.26655638,223.34686527)(173.26655638,224.40771676)
\curveto(173.26655638,225.46856825)(172.84510422,226.48611413)(172.09501967,227.23624872)
\curveto(171.34493645,227.98638464)(170.32746026,228.40786566)(169.26668142,228.40786566)
\curveto(168.20590258,228.40786566)(167.18842639,227.98638464)(166.43834317,227.23624872)
\curveto(165.68825862,226.48611413)(165.26680646,225.46856825)(165.26680646,224.40771676)
\curveto(165.26680646,223.34686527)(165.68825862,222.32931939)(166.43834317,221.5791848)
\curveto(167.18842639,220.82904888)(168.20590258,220.40756786)(169.26668142,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,220.40756786)
\curveto(170.32746026,220.40756786)(171.34493645,220.82904888)(172.09501967,221.5791848)
\curveto(172.84510422,222.32931939)(173.26655638,223.34686527)(173.26655638,224.40771676)
\curveto(173.26655638,225.46856825)(172.84510422,226.48611413)(172.09501967,227.23624872)
\curveto(171.34493645,227.98638464)(170.32746026,228.40786566)(169.26668142,228.40786566)
\curveto(168.20590258,228.40786566)(167.18842639,227.98638464)(166.43834317,227.23624872)
\curveto(165.68825862,226.48611413)(165.26680646,225.46856825)(165.26680646,224.40771676)
\curveto(165.26680646,223.34686527)(165.68825862,222.32931939)(166.43834317,221.5791848)
\curveto(167.18842639,220.82904888)(168.20590258,220.40756786)(169.26668142,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,178.0496272)
\curveto(408.16729489,178.0496272)(409.18477108,178.47110823)(409.9348543,179.22124415)
\curveto(410.68493885,179.97137874)(411.10639101,180.98892462)(411.10639101,182.0497761)
\curveto(411.10639101,183.11062759)(410.68493885,184.12817347)(409.9348543,184.87830806)
\curveto(409.18477108,185.62844398)(408.16729489,186.049925)(407.10651605,186.049925)
\curveto(406.04573721,186.049925)(405.02826102,185.62844398)(404.2781778,184.87830806)
\curveto(403.52809325,184.12817347)(403.10664109,183.11062759)(403.10664109,182.0497761)
\curveto(403.10664109,180.98892462)(403.52809325,179.97137874)(404.2781778,179.22124415)
\curveto(405.02826102,178.47110823)(406.04573721,178.0496272)(407.10651605,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,178.0496272)
\curveto(408.16729489,178.0496272)(409.18477108,178.47110823)(409.9348543,179.22124415)
\curveto(410.68493885,179.97137874)(411.10639101,180.98892462)(411.10639101,182.0497761)
\curveto(411.10639101,183.11062759)(410.68493885,184.12817347)(409.9348543,184.87830806)
\curveto(409.18477108,185.62844398)(408.16729489,186.049925)(407.10651605,186.049925)
\curveto(406.04573721,186.049925)(405.02826102,185.62844398)(404.2781778,184.87830806)
\curveto(403.52809325,184.12817347)(403.10664109,183.11062759)(403.10664109,182.0497761)
\curveto(403.10664109,180.98892462)(403.52809325,179.97137874)(404.2781778,179.22124415)
\curveto(405.02826102,178.47110823)(406.04573721,178.0496272)(407.10651605,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,155.24150688)
\curveto(233.86002008,155.24150688)(234.87749627,155.6629879)(235.62757949,156.41312382)
\curveto(236.37766404,157.16325841)(236.7991162,158.18080429)(236.7991162,159.24165578)
\curveto(236.7991162,160.30250727)(236.37766404,161.32005314)(235.62757949,162.07018773)
\curveto(234.87749627,162.82032366)(233.86002008,163.24180468)(232.79924124,163.24180468)
\curveto(231.7384624,163.24180468)(230.72098621,162.82032366)(229.97090299,162.07018773)
\curveto(229.22081844,161.32005314)(228.79936628,160.30250727)(228.79936628,159.24165578)
\curveto(228.79936628,158.18080429)(229.22081844,157.16325841)(229.97090299,156.41312382)
\curveto(230.72098621,155.6629879)(231.7384624,155.24150688)(232.79924124,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,155.24150688)
\curveto(233.86002008,155.24150688)(234.87749627,155.6629879)(235.62757949,156.41312382)
\curveto(236.37766404,157.16325841)(236.7991162,158.18080429)(236.7991162,159.24165578)
\curveto(236.7991162,160.30250727)(236.37766404,161.32005314)(235.62757949,162.07018773)
\curveto(234.87749627,162.82032366)(233.86002008,163.24180468)(232.79924124,163.24180468)
\curveto(231.7384624,163.24180468)(230.72098621,162.82032366)(229.97090299,162.07018773)
\curveto(229.22081844,161.32005314)(228.79936628,160.30250727)(228.79936628,159.24165578)
\curveto(228.79936628,158.18080429)(229.22081844,157.16325841)(229.97090299,156.41312382)
\curveto(230.72098621,155.6629879)(231.7384624,155.24150688)(232.79924124,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,189.45369754)
\curveto(129.60145881,189.45369754)(130.618935,189.87517856)(131.36901822,190.62531448)
\curveto(132.11910278,191.37544907)(132.54055493,192.39299495)(132.54055493,193.45384644)
\curveto(132.54055493,194.51469793)(132.11910278,195.53224381)(131.36901822,196.2823784)
\curveto(130.618935,197.03251432)(129.60145881,197.45399534)(128.54067997,197.45399534)
\curveto(127.47990113,197.45399534)(126.46242494,197.03251432)(125.71234172,196.2823784)
\curveto(124.96225717,195.53224381)(124.54080501,194.51469793)(124.54080501,193.45384644)
\curveto(124.54080501,192.39299495)(124.96225717,191.37544907)(125.71234172,190.62531448)
\curveto(126.46242494,189.87517856)(127.47990113,189.45369754)(128.54067997,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,189.45369754)
\curveto(129.60145881,189.45369754)(130.618935,189.87517856)(131.36901822,190.62531448)
\curveto(132.11910278,191.37544907)(132.54055493,192.39299495)(132.54055493,193.45384644)
\curveto(132.54055493,194.51469793)(132.11910278,195.53224381)(131.36901822,196.2823784)
\curveto(130.618935,197.03251432)(129.60145881,197.45399534)(128.54067997,197.45399534)
\curveto(127.47990113,197.45399534)(126.46242494,197.03251432)(125.71234172,196.2823784)
\curveto(124.96225717,195.53224381)(124.54080501,194.51469793)(124.54080501,193.45384644)
\curveto(124.54080501,192.39299495)(124.96225717,191.37544907)(125.71234172,190.62531448)
\curveto(126.46242494,189.87517856)(127.47990113,189.45369754)(128.54067997,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,355.62714999)
\curveto(302.27969519,355.62714999)(303.29717138,356.04863102)(304.0472546,356.79876694)
\curveto(304.79733915,357.54890153)(305.21879131,358.56644741)(305.21879131,359.6272989)
\curveto(305.21879131,360.68815038)(304.79733915,361.70569626)(304.0472546,362.45583085)
\curveto(303.29717138,363.20596677)(302.27969519,363.6274478)(301.21891635,363.6274478)
\curveto(300.15813751,363.6274478)(299.14066132,363.20596677)(298.3905781,362.45583085)
\curveto(297.64049355,361.70569626)(297.21904139,360.68815038)(297.21904139,359.6272989)
\curveto(297.21904139,358.56644741)(297.64049355,357.54890153)(298.3905781,356.79876694)
\curveto(299.14066132,356.04863102)(300.15813751,355.62714999)(301.21891635,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,355.62714999)
\curveto(302.27969519,355.62714999)(303.29717138,356.04863102)(304.0472546,356.79876694)
\curveto(304.79733915,357.54890153)(305.21879131,358.56644741)(305.21879131,359.6272989)
\curveto(305.21879131,360.68815038)(304.79733915,361.70569626)(304.0472546,362.45583085)
\curveto(303.29717138,363.20596677)(302.27969519,363.6274478)(301.21891635,363.6274478)
\curveto(300.15813751,363.6274478)(299.14066132,363.20596677)(298.3905781,362.45583085)
\curveto(297.64049355,361.70569626)(297.21904139,360.68815038)(297.21904139,359.6272989)
\curveto(297.21904139,358.56644741)(297.64049355,357.54890153)(298.3905781,356.79876694)
\curveto(299.14066132,356.04863102)(300.15813751,355.62714999)(301.21891635,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,160.12895687)
\curveto(333.23144571,160.12895687)(334.2489219,160.55043789)(334.99900512,161.30057382)
\curveto(335.74908967,162.05070841)(336.17054183,163.06825428)(336.17054183,164.12910577)
\curveto(336.17054183,165.18995726)(335.74908967,166.20750314)(334.99900512,166.95763773)
\curveto(334.2489219,167.70777365)(333.23144571,168.12925467)(332.17066687,168.12925467)
\curveto(331.10988803,168.12925467)(330.09241184,167.70777365)(329.34232862,166.95763773)
\curveto(328.59224407,166.20750314)(328.17079191,165.18995726)(328.17079191,164.12910577)
\curveto(328.17079191,163.06825428)(328.59224407,162.05070841)(329.34232862,161.30057382)
\curveto(330.09241184,160.55043789)(331.10988803,160.12895687)(332.17066687,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,160.12895687)
\curveto(333.23144571,160.12895687)(334.2489219,160.55043789)(334.99900512,161.30057382)
\curveto(335.74908967,162.05070841)(336.17054183,163.06825428)(336.17054183,164.12910577)
\curveto(336.17054183,165.18995726)(335.74908967,166.20750314)(334.99900512,166.95763773)
\curveto(334.2489219,167.70777365)(333.23144571,168.12925467)(332.17066687,168.12925467)
\curveto(331.10988803,168.12925467)(330.09241184,167.70777365)(329.34232862,166.95763773)
\curveto(328.59224407,166.20750314)(328.17079191,165.18995726)(328.17079191,164.12910577)
\curveto(328.17079191,163.06825428)(328.59224407,162.05070841)(329.34232862,161.30057382)
\curveto(330.09241184,160.55043789)(331.10988803,160.12895687)(332.17066687,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,192.71199754)
\curveto(215.940577,192.71199754)(216.95805319,193.13347856)(217.70813641,193.88361448)
\curveto(218.45822096,194.63374907)(218.87967312,195.65129495)(218.87967312,196.71214644)
\curveto(218.87967312,197.77299793)(218.45822096,198.7905438)(217.70813641,199.54067839)
\curveto(216.95805319,200.29081432)(215.940577,200.71229534)(214.87979816,200.71229534)
\curveto(213.81901932,200.71229534)(212.80154313,200.29081432)(212.05145991,199.54067839)
\curveto(211.30137536,198.7905438)(210.8799232,197.77299793)(210.8799232,196.71214644)
\curveto(210.8799232,195.65129495)(211.30137536,194.63374907)(212.05145991,193.88361448)
\curveto(212.80154313,193.13347856)(213.81901932,192.71199754)(214.87979816,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,192.71199754)
\curveto(215.940577,192.71199754)(216.95805319,193.13347856)(217.70813641,193.88361448)
\curveto(218.45822096,194.63374907)(218.87967312,195.65129495)(218.87967312,196.71214644)
\curveto(218.87967312,197.77299793)(218.45822096,198.7905438)(217.70813641,199.54067839)
\curveto(216.95805319,200.29081432)(215.940577,200.71229534)(214.87979816,200.71229534)
\curveto(213.81901932,200.71229534)(212.80154313,200.29081432)(212.05145991,199.54067839)
\curveto(211.30137536,198.7905438)(210.8799232,197.77299793)(210.8799232,196.71214644)
\curveto(210.8799232,195.65129495)(211.30137536,194.63374907)(212.05145991,193.88361448)
\curveto(212.80154313,193.13347856)(213.81901932,192.71199754)(214.87979816,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,367.03121524)
\curveto(141.00474817,367.03121524)(142.02222436,367.45269627)(142.77230758,368.20283219)
\curveto(143.52239213,368.95296678)(143.94384429,369.97051266)(143.94384429,371.03136415)
\curveto(143.94384429,372.09221563)(143.52239213,373.10976151)(142.77230758,373.8598961)
\curveto(142.02222436,374.61003202)(141.00474817,375.03151305)(139.94396933,375.03151305)
\curveto(138.88319049,375.03151305)(137.8657143,374.61003202)(137.11563108,373.8598961)
\curveto(136.36554653,373.10976151)(135.94409437,372.09221563)(135.94409437,371.03136415)
\curveto(135.94409437,369.97051266)(136.36554653,368.95296678)(137.11563108,368.20283219)
\curveto(137.8657143,367.45269627)(138.88319049,367.03121524)(139.94396933,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,367.03121524)
\curveto(141.00474817,367.03121524)(142.02222436,367.45269627)(142.77230758,368.20283219)
\curveto(143.52239213,368.95296678)(143.94384429,369.97051266)(143.94384429,371.03136415)
\curveto(143.94384429,372.09221563)(143.52239213,373.10976151)(142.77230758,373.8598961)
\curveto(142.02222436,374.61003202)(141.00474817,375.03151305)(139.94396933,375.03151305)
\curveto(138.88319049,375.03151305)(137.8657143,374.61003202)(137.11563108,373.8598961)
\curveto(136.36554653,373.10976151)(135.94409437,372.09221563)(135.94409437,371.03136415)
\curveto(135.94409437,369.97051266)(136.36554653,368.95296678)(137.11563108,368.20283219)
\curveto(137.8657143,367.45269627)(138.88319049,367.03121524)(139.94396933,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,148.72490688)
\curveto(238.74713537,148.72490688)(239.76461156,149.1463879)(240.51469478,149.89652383)
\curveto(241.26477933,150.64665842)(241.68623149,151.66420429)(241.68623149,152.72505578)
\curveto(241.68623149,153.78590727)(241.26477933,154.80345315)(240.51469478,155.55358774)
\curveto(239.76461156,156.30372366)(238.74713537,156.72520468)(237.68635653,156.72520468)
\curveto(236.62557769,156.72520468)(235.6081015,156.30372366)(234.85801828,155.55358774)
\curveto(234.10793373,154.80345315)(233.68648157,153.78590727)(233.68648157,152.72505578)
\curveto(233.68648157,151.66420429)(234.10793373,150.64665842)(234.85801828,149.89652383)
\curveto(235.6081015,149.1463879)(236.62557769,148.72490688)(237.68635653,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,148.72490688)
\curveto(238.74713537,148.72490688)(239.76461156,149.1463879)(240.51469478,149.89652383)
\curveto(241.26477933,150.64665842)(241.68623149,151.66420429)(241.68623149,152.72505578)
\curveto(241.68623149,153.78590727)(241.26477933,154.80345315)(240.51469478,155.55358774)
\curveto(239.76461156,156.30372366)(238.74713537,156.72520468)(237.68635653,156.72520468)
\curveto(236.62557769,156.72520468)(235.6081015,156.30372366)(234.85801828,155.55358774)
\curveto(234.10793373,154.80345315)(233.68648157,153.78590727)(233.68648157,152.72505578)
\curveto(233.68648157,151.66420429)(234.10793373,150.64665842)(234.85801828,149.89652383)
\curveto(235.6081015,149.1463879)(236.62557769,148.72490688)(237.68635653,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,83.55882555)
\curveto(193.13401863,83.55882555)(194.15149482,83.98030658)(194.90157804,84.7304425)
\curveto(195.65166259,85.48057709)(196.07311475,86.49812296)(196.07311475,87.55897445)
\curveto(196.07311475,88.61982594)(195.65166259,89.63737182)(194.90157804,90.38750641)
\curveto(194.15149482,91.13764233)(193.13401863,91.55912335)(192.07323979,91.55912335)
\curveto(191.01246095,91.55912335)(189.99498476,91.13764233)(189.24490154,90.38750641)
\curveto(188.49481699,89.63737182)(188.07336483,88.61982594)(188.07336483,87.55897445)
\curveto(188.07336483,86.49812296)(188.49481699,85.48057709)(189.24490154,84.7304425)
\curveto(189.99498476,83.98030658)(191.01246095,83.55882555)(192.07323979,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,83.55882555)
\curveto(193.13401863,83.55882555)(194.15149482,83.98030658)(194.90157804,84.7304425)
\curveto(195.65166259,85.48057709)(196.07311475,86.49812296)(196.07311475,87.55897445)
\curveto(196.07311475,88.61982594)(195.65166259,89.63737182)(194.90157804,90.38750641)
\curveto(194.15149482,91.13764233)(193.13401863,91.55912335)(192.07323979,91.55912335)
\curveto(191.01246095,91.55912335)(189.99498476,91.13764233)(189.24490154,90.38750641)
\curveto(188.49481699,89.63737182)(188.07336483,88.61982594)(188.07336483,87.55897445)
\curveto(188.07336483,86.49812296)(188.49481699,85.48057709)(189.24490154,84.7304425)
\curveto(189.99498476,83.98030658)(191.01246095,83.55882555)(192.07323979,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,249.73230853)
\curveto(150.77897875,249.73230853)(151.79645494,250.15378955)(152.54653816,250.90392547)
\curveto(153.29662271,251.65406006)(153.71807487,252.67160594)(153.71807487,253.73245743)
\curveto(153.71807487,254.79330892)(153.29662271,255.81085479)(152.54653816,256.56098938)
\curveto(151.79645494,257.31112531)(150.77897875,257.73260633)(149.71819991,257.73260633)
\curveto(148.65742107,257.73260633)(147.63994488,257.31112531)(146.88986166,256.56098938)
\curveto(146.13977711,255.81085479)(145.71832495,254.79330892)(145.71832495,253.73245743)
\curveto(145.71832495,252.67160594)(146.13977711,251.65406006)(146.88986166,250.90392547)
\curveto(147.63994488,250.15378955)(148.65742107,249.73230853)(149.71819991,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,249.73230853)
\curveto(150.77897875,249.73230853)(151.79645494,250.15378955)(152.54653816,250.90392547)
\curveto(153.29662271,251.65406006)(153.71807487,252.67160594)(153.71807487,253.73245743)
\curveto(153.71807487,254.79330892)(153.29662271,255.81085479)(152.54653816,256.56098938)
\curveto(151.79645494,257.31112531)(150.77897875,257.73260633)(149.71819991,257.73260633)
\curveto(148.65742107,257.73260633)(147.63994488,257.31112531)(146.88986166,256.56098938)
\curveto(146.13977711,255.81085479)(145.71832495,254.79330892)(145.71832495,253.73245743)
\curveto(145.71832495,252.67160594)(146.13977711,251.65406006)(146.88986166,250.90392547)
\curveto(147.63994488,250.15378955)(148.65742107,249.73230853)(149.71819991,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,179.6787772)
\curveto(207.79538485,179.6787772)(208.81286104,180.10025822)(209.56294426,180.85039415)
\curveto(210.31302881,181.60052874)(210.73448097,182.61807461)(210.73448097,183.6789261)
\curveto(210.73448097,184.73977759)(210.31302881,185.75732347)(209.56294426,186.50745806)
\curveto(208.81286104,187.25759398)(207.79538485,187.679075)(206.73460601,187.679075)
\curveto(205.67382717,187.679075)(204.65635098,187.25759398)(203.90626776,186.50745806)
\curveto(203.15618321,185.75732347)(202.73473105,184.73977759)(202.73473105,183.6789261)
\curveto(202.73473105,182.61807461)(203.15618321,181.60052874)(203.90626776,180.85039415)
\curveto(204.65635098,180.10025822)(205.67382717,179.6787772)(206.73460601,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,179.6787772)
\curveto(207.79538485,179.6787772)(208.81286104,180.10025822)(209.56294426,180.85039415)
\curveto(210.31302881,181.60052874)(210.73448097,182.61807461)(210.73448097,183.6789261)
\curveto(210.73448097,184.73977759)(210.31302881,185.75732347)(209.56294426,186.50745806)
\curveto(208.81286104,187.25759398)(207.79538485,187.679075)(206.73460601,187.679075)
\curveto(205.67382717,187.679075)(204.65635098,187.25759398)(203.90626776,186.50745806)
\curveto(203.15618321,185.75732347)(202.73473105,184.73977759)(202.73473105,183.6789261)
\curveto(202.73473105,182.61807461)(203.15618321,181.60052874)(203.90626776,180.85039415)
\curveto(204.65635098,180.10025822)(205.67382717,179.6787772)(206.73460601,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,292.09023901)
\curveto(401.65114116,292.09023901)(402.66861736,292.51172003)(403.41870058,293.26185596)
\curveto(404.16878513,294.01199054)(404.59023729,295.02953642)(404.59023729,296.09038791)
\curveto(404.59023729,297.1512394)(404.16878513,298.16878528)(403.41870058,298.91891987)
\curveto(402.66861736,299.66905579)(401.65114116,300.09053681)(400.59036233,300.09053681)
\curveto(399.52958349,300.09053681)(398.51210729,299.66905579)(397.76202408,298.91891987)
\curveto(397.01193952,298.16878528)(396.59048737,297.1512394)(396.59048737,296.09038791)
\curveto(396.59048737,295.02953642)(397.01193952,294.01199054)(397.76202408,293.26185596)
\curveto(398.51210729,292.51172003)(399.52958349,292.09023901)(400.59036233,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,292.09023901)
\curveto(401.65114116,292.09023901)(402.66861736,292.51172003)(403.41870058,293.26185596)
\curveto(404.16878513,294.01199054)(404.59023729,295.02953642)(404.59023729,296.09038791)
\curveto(404.59023729,297.1512394)(404.16878513,298.16878528)(403.41870058,298.91891987)
\curveto(402.66861736,299.66905579)(401.65114116,300.09053681)(400.59036233,300.09053681)
\curveto(399.52958349,300.09053681)(398.51210729,299.66905579)(397.76202408,298.91891987)
\curveto(397.01193952,298.16878528)(396.59048737,297.1512394)(396.59048737,296.09038791)
\curveto(396.59048737,295.02953642)(397.01193952,294.01199054)(397.76202408,293.26185596)
\curveto(398.51210729,292.51172003)(399.52958349,292.09023901)(400.59036233,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,256.24890852)
\curveto(246.89234787,256.24890852)(247.90982406,256.67038954)(248.65990728,257.42052547)
\curveto(249.40999183,258.17066006)(249.83144399,259.18820593)(249.83144399,260.24905742)
\curveto(249.83144399,261.30990891)(249.40999183,262.32745479)(248.65990728,263.07758938)
\curveto(247.90982406,263.8277253)(246.89234787,264.24920632)(245.83156903,264.24920632)
\curveto(244.77079019,264.24920632)(243.753314,263.8277253)(243.00323078,263.07758938)
\curveto(242.25314623,262.32745479)(241.83169407,261.30990891)(241.83169407,260.24905742)
\curveto(241.83169407,259.18820593)(242.25314623,258.17066006)(243.00323078,257.42052547)
\curveto(243.753314,256.67038954)(244.77079019,256.24890852)(245.83156903,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,256.24890852)
\curveto(246.89234787,256.24890852)(247.90982406,256.67038954)(248.65990728,257.42052547)
\curveto(249.40999183,258.17066006)(249.83144399,259.18820593)(249.83144399,260.24905742)
\curveto(249.83144399,261.30990891)(249.40999183,262.32745479)(248.65990728,263.07758938)
\curveto(247.90982406,263.8277253)(246.89234787,264.24920632)(245.83156903,264.24920632)
\curveto(244.77079019,264.24920632)(243.753314,263.8277253)(243.00323078,263.07758938)
\curveto(242.25314623,262.32745479)(241.83169407,261.30990891)(241.83169407,260.24905742)
\curveto(241.83169407,259.18820593)(242.25314623,258.17066006)(243.00323078,257.42052547)
\curveto(243.753314,256.67038954)(244.77079019,256.24890852)(245.83156903,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,279.05702885)
\curveto(123.08530509,279.05702885)(124.10278128,279.47850987)(124.8528645,280.22864579)
\curveto(125.60294905,280.97878038)(126.02440121,281.99632626)(126.02440121,283.05717775)
\curveto(126.02440121,284.11802924)(125.60294905,285.13557511)(124.8528645,285.8857097)
\curveto(124.10278128,286.63584563)(123.08530509,287.05732665)(122.02452625,287.05732665)
\curveto(120.96374741,287.05732665)(119.94627122,286.63584563)(119.196188,285.8857097)
\curveto(118.44610345,285.13557511)(118.02465129,284.11802924)(118.02465129,283.05717775)
\curveto(118.02465129,281.99632626)(118.44610345,280.97878038)(119.196188,280.22864579)
\curveto(119.94627122,279.47850987)(120.96374741,279.05702885)(122.02452625,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,279.05702885)
\curveto(123.08530509,279.05702885)(124.10278128,279.47850987)(124.8528645,280.22864579)
\curveto(125.60294905,280.97878038)(126.02440121,281.99632626)(126.02440121,283.05717775)
\curveto(126.02440121,284.11802924)(125.60294905,285.13557511)(124.8528645,285.8857097)
\curveto(124.10278128,286.63584563)(123.08530509,287.05732665)(122.02452625,287.05732665)
\curveto(120.96374741,287.05732665)(119.94627122,286.63584563)(119.196188,285.8857097)
\curveto(118.44610345,285.13557511)(118.02465129,284.11802924)(118.02465129,283.05717775)
\curveto(118.02465129,281.99632626)(118.44610345,280.97878038)(119.196188,280.22864579)
\curveto(119.94627122,279.47850987)(120.96374741,279.05702885)(122.02452625,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,332.81902967)
\curveto(378.84456245,332.81902967)(379.86203864,333.24051069)(380.61212186,333.99064661)
\curveto(381.36220641,334.7407812)(381.78365857,335.75832708)(381.78365857,336.81917857)
\curveto(381.78365857,337.88003006)(381.36220641,338.89757593)(380.61212186,339.64771052)
\curveto(379.86203864,340.39784645)(378.84456245,340.81932747)(377.78378361,340.81932747)
\curveto(376.72300477,340.81932747)(375.70552858,340.39784645)(374.95544536,339.64771052)
\curveto(374.20536081,338.89757593)(373.78390865,337.88003006)(373.78390865,336.81917857)
\curveto(373.78390865,335.75832708)(374.20536081,334.7407812)(374.95544536,333.99064661)
\curveto(375.70552858,333.24051069)(376.72300477,332.81902967)(377.78378361,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,332.81902967)
\curveto(378.84456245,332.81902967)(379.86203864,333.24051069)(380.61212186,333.99064661)
\curveto(381.36220641,334.7407812)(381.78365857,335.75832708)(381.78365857,336.81917857)
\curveto(381.78365857,337.88003006)(381.36220641,338.89757593)(380.61212186,339.64771052)
\curveto(379.86203864,340.39784645)(378.84456245,340.81932747)(377.78378361,340.81932747)
\curveto(376.72300477,340.81932747)(375.70552858,340.39784645)(374.95544536,339.64771052)
\curveto(374.20536081,338.89757593)(373.78390865,337.88003006)(373.78390865,336.81917857)
\curveto(373.78390865,335.75832708)(374.20536081,334.7407812)(374.95544536,333.99064661)
\curveto(375.70552858,333.24051069)(376.72300477,332.81902967)(377.78378361,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,349.11055)
\curveto(100.27875689,349.11055)(101.29623309,349.53203102)(102.0463163,350.28216695)
\curveto(102.79640086,351.03230153)(103.21785301,352.04984741)(103.21785301,353.1106989)
\curveto(103.21785301,354.17155039)(102.79640086,355.18909627)(102.0463163,355.93923086)
\curveto(101.29623309,356.68936678)(100.27875689,357.1108478)(99.21797805,357.1108478)
\curveto(98.15719921,357.1108478)(97.13972302,356.68936678)(96.3896398,355.93923086)
\curveto(95.63955525,355.18909627)(95.21810309,354.17155039)(95.21810309,353.1106989)
\curveto(95.21810309,352.04984741)(95.63955525,351.03230153)(96.3896398,350.28216695)
\curveto(97.13972302,349.53203102)(98.15719921,349.11055)(99.21797805,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,349.11055)
\curveto(100.27875689,349.11055)(101.29623309,349.53203102)(102.0463163,350.28216695)
\curveto(102.79640086,351.03230153)(103.21785301,352.04984741)(103.21785301,353.1106989)
\curveto(103.21785301,354.17155039)(102.79640086,355.18909627)(102.0463163,355.93923086)
\curveto(101.29623309,356.68936678)(100.27875689,357.1108478)(99.21797805,357.1108478)
\curveto(98.15719921,357.1108478)(97.13972302,356.68936678)(96.3896398,355.93923086)
\curveto(95.63955525,355.18909627)(95.21810309,354.17155039)(95.21810309,353.1106989)
\curveto(95.21810309,352.04984741)(95.63955525,351.03230153)(96.3896398,350.28216695)
\curveto(97.13972302,349.53203102)(98.15719921,349.11055)(99.21797805,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,168.27472721)
\curveto(155.66609404,168.27472721)(156.68357024,168.69620823)(157.43365345,169.44634416)
\curveto(158.18373801,170.19647875)(158.60519016,171.21402462)(158.60519016,172.27487611)
\curveto(158.60519016,173.3357276)(158.18373801,174.35327348)(157.43365345,175.10340807)
\curveto(156.68357024,175.85354399)(155.66609404,176.27502501)(154.6053152,176.27502501)
\curveto(153.54453636,176.27502501)(152.52706017,175.85354399)(151.77697695,175.10340807)
\curveto(151.0268924,174.35327348)(150.60544024,173.3357276)(150.60544024,172.27487611)
\curveto(150.60544024,171.21402462)(151.0268924,170.19647875)(151.77697695,169.44634416)
\curveto(152.52706017,168.69620823)(153.54453636,168.27472721)(154.6053152,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,168.27472721)
\curveto(155.66609404,168.27472721)(156.68357024,168.69620823)(157.43365345,169.44634416)
\curveto(158.18373801,170.19647875)(158.60519016,171.21402462)(158.60519016,172.27487611)
\curveto(158.60519016,173.3357276)(158.18373801,174.35327348)(157.43365345,175.10340807)
\curveto(156.68357024,175.85354399)(155.66609404,176.27502501)(154.6053152,176.27502501)
\curveto(153.54453636,176.27502501)(152.52706017,175.85354399)(151.77697695,175.10340807)
\curveto(151.0268924,174.35327348)(150.60544024,173.3357276)(150.60544024,172.27487611)
\curveto(150.60544024,171.21402462)(151.0268924,170.19647875)(151.77697695,169.44634416)
\curveto(152.52706017,168.69620823)(153.54453636,168.27472721)(154.6053152,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,259.50720852)
\curveto(268.06986781,259.50720852)(269.087344,259.92868954)(269.83742722,260.67882546)
\curveto(270.58751177,261.42896005)(271.00896393,262.44650593)(271.00896393,263.50735742)
\curveto(271.00896393,264.56820891)(270.58751177,265.58575479)(269.83742722,266.33588937)
\curveto(269.087344,267.0860253)(268.06986781,267.50750632)(267.00908897,267.50750632)
\curveto(265.94831013,267.50750632)(264.93083394,267.0860253)(264.18075072,266.33588937)
\curveto(263.43066616,265.58575479)(263.00921401,264.56820891)(263.00921401,263.50735742)
\curveto(263.00921401,262.44650593)(263.43066616,261.42896005)(264.18075072,260.67882546)
\curveto(264.93083394,259.92868954)(265.94831013,259.50720852)(267.00908897,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,259.50720852)
\curveto(268.06986781,259.50720852)(269.087344,259.92868954)(269.83742722,260.67882546)
\curveto(270.58751177,261.42896005)(271.00896393,262.44650593)(271.00896393,263.50735742)
\curveto(271.00896393,264.56820891)(270.58751177,265.58575479)(269.83742722,266.33588937)
\curveto(269.087344,267.0860253)(268.06986781,267.50750632)(267.00908897,267.50750632)
\curveto(265.94831013,267.50750632)(264.93083394,267.0860253)(264.18075072,266.33588937)
\curveto(263.43066616,265.58575479)(263.00921401,264.56820891)(263.00921401,263.50735742)
\curveto(263.00921401,262.44650593)(263.43066616,261.42896005)(264.18075072,260.67882546)
\curveto(264.93083394,259.92868954)(265.94831013,259.50720852)(267.00908897,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,231.8116382)
\curveto(357.66704251,231.8116382)(358.6845187,232.23311922)(359.43460192,232.98325514)
\curveto(360.18468647,233.73338973)(360.60613863,234.75093561)(360.60613863,235.8117871)
\curveto(360.60613863,236.87263859)(360.18468647,237.89018446)(359.43460192,238.64031905)
\curveto(358.6845187,239.39045497)(357.66704251,239.811936)(356.60626367,239.811936)
\curveto(355.54548483,239.811936)(354.52800864,239.39045497)(353.77792542,238.64031905)
\curveto(353.02784087,237.89018446)(352.60638871,236.87263859)(352.60638871,235.8117871)
\curveto(352.60638871,234.75093561)(353.02784087,233.73338973)(353.77792542,232.98325514)
\curveto(354.52800864,232.23311922)(355.54548483,231.8116382)(356.60626367,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,231.8116382)
\curveto(357.66704251,231.8116382)(358.6845187,232.23311922)(359.43460192,232.98325514)
\curveto(360.18468647,233.73338973)(360.60613863,234.75093561)(360.60613863,235.8117871)
\curveto(360.60613863,236.87263859)(360.18468647,237.89018446)(359.43460192,238.64031905)
\curveto(358.6845187,239.39045497)(357.66704251,239.811936)(356.60626367,239.811936)
\curveto(355.54548483,239.811936)(354.52800864,239.39045497)(353.77792542,238.64031905)
\curveto(353.02784087,237.89018446)(352.60638871,236.87263859)(352.60638871,235.8117871)
\curveto(352.60638871,234.75093561)(353.02784087,233.73338973)(353.77792542,232.98325514)
\curveto(354.52800864,232.23311922)(355.54548483,231.8116382)(356.60626367,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,168.27472721)
\curveto(173.58553712,168.27472721)(174.60301331,168.69620823)(175.35309653,169.44634416)
\curveto(176.10318108,170.19647875)(176.52463324,171.21402462)(176.52463324,172.27487611)
\curveto(176.52463324,173.3357276)(176.10318108,174.35327348)(175.35309653,175.10340807)
\curveto(174.60301331,175.85354399)(173.58553712,176.27502501)(172.52475828,176.27502501)
\curveto(171.46397944,176.27502501)(170.44650325,175.85354399)(169.69642003,175.10340807)
\curveto(168.94633548,174.35327348)(168.52488332,173.3357276)(168.52488332,172.27487611)
\curveto(168.52488332,171.21402462)(168.94633548,170.19647875)(169.69642003,169.44634416)
\curveto(170.44650325,168.69620823)(171.46397944,168.27472721)(172.52475828,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,168.27472721)
\curveto(173.58553712,168.27472721)(174.60301331,168.69620823)(175.35309653,169.44634416)
\curveto(176.10318108,170.19647875)(176.52463324,171.21402462)(176.52463324,172.27487611)
\curveto(176.52463324,173.3357276)(176.10318108,174.35327348)(175.35309653,175.10340807)
\curveto(174.60301331,175.85354399)(173.58553712,176.27502501)(172.52475828,176.27502501)
\curveto(171.46397944,176.27502501)(170.44650325,175.85354399)(169.69642003,175.10340807)
\curveto(168.94633548,174.35327348)(168.52488332,173.3357276)(168.52488332,172.27487611)
\curveto(168.52488332,171.21402462)(168.94633548,170.19647875)(169.69642003,169.44634416)
\curveto(170.44650325,168.69620823)(171.46397944,168.27472721)(172.52475828,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,362.14376016)
\curveto(305.53777205,362.14376016)(306.55524824,362.56524118)(307.30533146,363.31537711)
\curveto(308.05541601,364.0655117)(308.47686817,365.08305757)(308.47686817,366.14390906)
\curveto(308.47686817,367.20476055)(308.05541601,368.22230643)(307.30533146,368.97244102)
\curveto(306.55524824,369.72257694)(305.53777205,370.14405796)(304.47699321,370.14405796)
\curveto(303.41621437,370.14405796)(302.39873818,369.72257694)(301.64865496,368.97244102)
\curveto(300.89857041,368.22230643)(300.47711825,367.20476055)(300.47711825,366.14390906)
\curveto(300.47711825,365.08305757)(300.89857041,364.0655117)(301.64865496,363.31537711)
\curveto(302.39873818,362.56524118)(303.41621437,362.14376016)(304.47699321,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,362.14376016)
\curveto(305.53777205,362.14376016)(306.55524824,362.56524118)(307.30533146,363.31537711)
\curveto(308.05541601,364.0655117)(308.47686817,365.08305757)(308.47686817,366.14390906)
\curveto(308.47686817,367.20476055)(308.05541601,368.22230643)(307.30533146,368.97244102)
\curveto(306.55524824,369.72257694)(305.53777205,370.14405796)(304.47699321,370.14405796)
\curveto(303.41621437,370.14405796)(302.39873818,369.72257694)(301.64865496,368.97244102)
\curveto(300.89857041,368.22230643)(300.47711825,367.20476055)(300.47711825,366.14390906)
\curveto(300.47711825,365.08305757)(300.89857041,364.0655117)(301.64865496,363.31537711)
\curveto(302.39873818,362.56524118)(303.41621437,362.14376016)(304.47699321,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,160.12895687)
\curveto(113.31105416,160.12895687)(114.32853036,160.55043789)(115.07861357,161.30057382)
\curveto(115.82869813,162.05070841)(116.25015029,163.06825428)(116.25015029,164.12910577)
\curveto(116.25015029,165.18995726)(115.82869813,166.20750314)(115.07861357,166.95763773)
\curveto(114.32853036,167.70777365)(113.31105416,168.12925467)(112.25027532,168.12925467)
\curveto(111.18949649,168.12925467)(110.17202029,167.70777365)(109.42193707,166.95763773)
\curveto(108.67185252,166.20750314)(108.25040036,165.18995726)(108.25040036,164.12910577)
\curveto(108.25040036,163.06825428)(108.67185252,162.05070841)(109.42193707,161.30057382)
\curveto(110.17202029,160.55043789)(111.18949649,160.12895687)(112.25027532,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,160.12895687)
\curveto(113.31105416,160.12895687)(114.32853036,160.55043789)(115.07861357,161.30057382)
\curveto(115.82869813,162.05070841)(116.25015029,163.06825428)(116.25015029,164.12910577)
\curveto(116.25015029,165.18995726)(115.82869813,166.20750314)(115.07861357,166.95763773)
\curveto(114.32853036,167.70777365)(113.31105416,168.12925467)(112.25027532,168.12925467)
\curveto(111.18949649,168.12925467)(110.17202029,167.70777365)(109.42193707,166.95763773)
\curveto(108.67185252,166.20750314)(108.25040036,165.18995726)(108.25040036,164.12910577)
\curveto(108.25040036,163.06825428)(108.67185252,162.05070841)(109.42193707,161.30057382)
\curveto(110.17202029,160.55043789)(111.18949649,160.12895687)(112.25027532,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,98.22119589)
\curveto(225.71482793,98.22119589)(226.73230412,98.64267691)(227.48238734,99.39281283)
\curveto(228.23247189,100.14294742)(228.65392405,101.1604933)(228.65392405,102.22134479)
\curveto(228.65392405,103.28219628)(228.23247189,104.29974215)(227.48238734,105.04987674)
\curveto(226.73230412,105.80001267)(225.71482793,106.22149369)(224.65404909,106.22149369)
\curveto(223.59327025,106.22149369)(222.57579406,105.80001267)(221.82571084,105.04987674)
\curveto(221.07562629,104.29974215)(220.65417413,103.28219628)(220.65417413,102.22134479)
\curveto(220.65417413,101.1604933)(221.07562629,100.14294742)(221.82571084,99.39281283)
\curveto(222.57579406,98.64267691)(223.59327025,98.22119589)(224.65404909,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,98.22119589)
\curveto(225.71482793,98.22119589)(226.73230412,98.64267691)(227.48238734,99.39281283)
\curveto(228.23247189,100.14294742)(228.65392405,101.1604933)(228.65392405,102.22134479)
\curveto(228.65392405,103.28219628)(228.23247189,104.29974215)(227.48238734,105.04987674)
\curveto(226.73230412,105.80001267)(225.71482793,106.22149369)(224.65404909,106.22149369)
\curveto(223.59327025,106.22149369)(222.57579406,105.80001267)(221.82571084,105.04987674)
\curveto(221.07562629,104.29974215)(220.65417413,103.28219628)(220.65417413,102.22134479)
\curveto(220.65417413,101.1604933)(221.07562629,100.14294742)(221.82571084,99.39281283)
\curveto(222.57579406,98.64267691)(223.59327025,98.22119589)(224.65404909,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,314.89835934)
\curveto(108.42393887,314.89835934)(109.44141507,315.31984036)(110.19149828,316.06997628)
\curveto(110.94158284,316.82011087)(111.36303499,317.83765675)(111.36303499,318.89850824)
\curveto(111.36303499,319.95935973)(110.94158284,320.9769056)(110.19149828,321.72704019)
\curveto(109.44141507,322.47717612)(108.42393887,322.89865714)(107.36316003,322.89865714)
\curveto(106.30238119,322.89865714)(105.284905,322.47717612)(104.53482178,321.72704019)
\curveto(103.78473723,320.9769056)(103.36328507,319.95935973)(103.36328507,318.89850824)
\curveto(103.36328507,317.83765675)(103.78473723,316.82011087)(104.53482178,316.06997628)
\curveto(105.284905,315.31984036)(106.30238119,314.89835934)(107.36316003,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,314.89835934)
\curveto(108.42393887,314.89835934)(109.44141507,315.31984036)(110.19149828,316.06997628)
\curveto(110.94158284,316.82011087)(111.36303499,317.83765675)(111.36303499,318.89850824)
\curveto(111.36303499,319.95935973)(110.94158284,320.9769056)(110.19149828,321.72704019)
\curveto(109.44141507,322.47717612)(108.42393887,322.89865714)(107.36316003,322.89865714)
\curveto(106.30238119,322.89865714)(105.284905,322.47717612)(104.53482178,321.72704019)
\curveto(103.78473723,320.9769056)(103.36328507,319.95935973)(103.36328507,318.89850824)
\curveto(103.36328507,317.83765675)(103.78473723,316.82011087)(104.53482178,316.06997628)
\curveto(105.284905,315.31984036)(106.30238119,314.89835934)(107.36316003,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,75.41309591)
\curveto(206.16634642,75.41309591)(207.18382261,75.83457693)(207.93390583,76.58471285)
\curveto(208.68399038,77.33484744)(209.10544254,78.35239332)(209.10544254,79.41324481)
\curveto(209.10544254,80.4740963)(208.68399038,81.49164217)(207.93390583,82.24177676)
\curveto(207.18382261,82.99191268)(206.16634642,83.41339371)(205.10556758,83.41339371)
\curveto(204.04478874,83.41339371)(203.02731255,82.99191268)(202.27722933,82.24177676)
\curveto(201.52714478,81.49164217)(201.10569262,80.4740963)(201.10569262,79.41324481)
\curveto(201.10569262,78.35239332)(201.52714478,77.33484744)(202.27722933,76.58471285)
\curveto(203.02731255,75.83457693)(204.04478874,75.41309591)(205.10556758,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,75.41309591)
\curveto(206.16634642,75.41309591)(207.18382261,75.83457693)(207.93390583,76.58471285)
\curveto(208.68399038,77.33484744)(209.10544254,78.35239332)(209.10544254,79.41324481)
\curveto(209.10544254,80.4740963)(208.68399038,81.49164217)(207.93390583,82.24177676)
\curveto(207.18382261,82.99191268)(206.16634642,83.41339371)(205.10556758,83.41339371)
\curveto(204.04478874,83.41339371)(203.02731255,82.99191268)(202.27722933,82.24177676)
\curveto(201.52714478,81.49164217)(201.10569262,80.4740963)(201.10569262,79.41324481)
\curveto(201.10569262,78.35239332)(201.52714478,77.33484744)(202.27722933,76.58471285)
\curveto(203.02731255,75.83457693)(204.04478874,75.41309591)(205.10556758,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,261.13635852)
\curveto(284.36025211,261.13635852)(285.3777283,261.55783954)(286.12781152,262.30797546)
\curveto(286.87789607,263.05811005)(287.29934823,264.07565593)(287.29934823,265.13650742)
\curveto(287.29934823,266.19735891)(286.87789607,267.21490478)(286.12781152,267.96503937)
\curveto(285.3777283,268.7151753)(284.36025211,269.13665632)(283.29947327,269.13665632)
\curveto(282.23869443,269.13665632)(281.22121824,268.7151753)(280.47113502,267.96503937)
\curveto(279.72105047,267.21490478)(279.29959831,266.19735891)(279.29959831,265.13650742)
\curveto(279.29959831,264.07565593)(279.72105047,263.05811005)(280.47113502,262.30797546)
\curveto(281.22121824,261.55783954)(282.23869443,261.13635852)(283.29947327,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,261.13635852)
\curveto(284.36025211,261.13635852)(285.3777283,261.55783954)(286.12781152,262.30797546)
\curveto(286.87789607,263.05811005)(287.29934823,264.07565593)(287.29934823,265.13650742)
\curveto(287.29934823,266.19735891)(286.87789607,267.21490478)(286.12781152,267.96503937)
\curveto(285.3777283,268.7151753)(284.36025211,269.13665632)(283.29947327,269.13665632)
\curveto(282.23869443,269.13665632)(281.22121824,268.7151753)(280.47113502,267.96503937)
\curveto(279.72105047,267.21490478)(279.29959831,266.19735891)(279.29959831,265.13650742)
\curveto(279.29959831,264.07565593)(279.72105047,263.05811005)(280.47113502,262.30797546)
\curveto(281.22121824,261.55783954)(282.23869443,261.13635852)(283.29947327,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,266.02380851)
\curveto(382.10268,266.02380851)(383.12015619,266.44528954)(383.87023941,267.19542546)
\curveto(384.62032396,267.94556005)(385.04177612,268.96310592)(385.04177612,270.02395741)
\curveto(385.04177612,271.0848089)(384.62032396,272.10235478)(383.87023941,272.85248937)
\curveto(383.12015619,273.60262529)(382.10268,274.02410631)(381.04190116,274.02410631)
\curveto(379.98112232,274.02410631)(378.96364613,273.60262529)(378.21356291,272.85248937)
\curveto(377.46347836,272.10235478)(377.0420262,271.0848089)(377.0420262,270.02395741)
\curveto(377.0420262,268.96310592)(377.46347836,267.94556005)(378.21356291,267.19542546)
\curveto(378.96364613,266.44528954)(379.98112232,266.02380851)(381.04190116,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,266.02380851)
\curveto(382.10268,266.02380851)(383.12015619,266.44528954)(383.87023941,267.19542546)
\curveto(384.62032396,267.94556005)(385.04177612,268.96310592)(385.04177612,270.02395741)
\curveto(385.04177612,271.0848089)(384.62032396,272.10235478)(383.87023941,272.85248937)
\curveto(383.12015619,273.60262529)(382.10268,274.02410631)(381.04190116,274.02410631)
\curveto(379.98112232,274.02410631)(378.96364613,273.60262529)(378.21356291,272.85248937)
\curveto(377.46347836,272.10235478)(377.0420262,271.0848089)(377.0420262,270.02395741)
\curveto(377.0420262,268.96310592)(377.46347836,267.94556005)(378.21356291,267.19542546)
\curveto(378.96364613,266.44528954)(379.98112232,266.02380851)(381.04190116,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,235.06993819)
\curveto(256.66657845,235.06993819)(257.68405464,235.49141922)(258.43413786,236.24155514)
\curveto(259.18422241,236.99168973)(259.60567457,238.0092356)(259.60567457,239.07008709)
\curveto(259.60567457,240.13093858)(259.18422241,241.14848446)(258.43413786,241.89861905)
\curveto(257.68405464,242.64875497)(256.66657845,243.07023599)(255.60579961,243.07023599)
\curveto(254.54502077,243.07023599)(253.52754458,242.64875497)(252.77746136,241.89861905)
\curveto(252.02737681,241.14848446)(251.60592465,240.13093858)(251.60592465,239.07008709)
\curveto(251.60592465,238.0092356)(252.02737681,236.99168973)(252.77746136,236.24155514)
\curveto(253.52754458,235.49141922)(254.54502077,235.06993819)(255.60579961,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,235.06993819)
\curveto(256.66657845,235.06993819)(257.68405464,235.49141922)(258.43413786,236.24155514)
\curveto(259.18422241,236.99168973)(259.60567457,238.0092356)(259.60567457,239.07008709)
\curveto(259.60567457,240.13093858)(259.18422241,241.14848446)(258.43413786,241.89861905)
\curveto(257.68405464,242.64875497)(256.66657845,243.07023599)(255.60579961,243.07023599)
\curveto(254.54502077,243.07023599)(253.52754458,242.64875497)(252.77746136,241.89861905)
\curveto(252.02737681,241.14848446)(251.60592465,240.13093858)(251.60592465,239.07008709)
\curveto(251.60592465,238.0092356)(252.02737681,236.99168973)(252.77746136,236.24155514)
\curveto(253.52754458,235.49141922)(254.54502077,235.06993819)(255.60579961,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,77.04222556)
\curveto(189.87594177,77.04222556)(190.89341796,77.46370658)(191.64350118,78.2138425)
\curveto(192.39358573,78.96397709)(192.81503789,79.98152297)(192.81503789,81.04237446)
\curveto(192.81503789,82.10322595)(192.39358573,83.12077183)(191.64350118,83.87090641)
\curveto(190.89341796,84.62104234)(189.87594177,85.04252336)(188.81516293,85.04252336)
\curveto(187.75438409,85.04252336)(186.7369079,84.62104234)(185.98682468,83.87090641)
\curveto(185.23674013,83.12077183)(184.81528797,82.10322595)(184.81528797,81.04237446)
\curveto(184.81528797,79.98152297)(185.23674013,78.96397709)(185.98682468,78.2138425)
\curveto(186.7369079,77.46370658)(187.75438409,77.04222556)(188.81516293,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,77.04222556)
\curveto(189.87594177,77.04222556)(190.89341796,77.46370658)(191.64350118,78.2138425)
\curveto(192.39358573,78.96397709)(192.81503789,79.98152297)(192.81503789,81.04237446)
\curveto(192.81503789,82.10322595)(192.39358573,83.12077183)(191.64350118,83.87090641)
\curveto(190.89341796,84.62104234)(189.87594177,85.04252336)(188.81516293,85.04252336)
\curveto(187.75438409,85.04252336)(186.7369079,84.62104234)(185.98682468,83.87090641)
\curveto(185.23674013,83.12077183)(184.81528797,82.10322595)(184.81528797,81.04237446)
\curveto(184.81528797,79.98152297)(185.23674013,78.96397709)(185.98682468,78.2138425)
\curveto(186.7369079,77.46370658)(187.75438409,77.04222556)(188.81516293,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,178.0496272)
\curveto(313.68298455,178.0496272)(314.70046074,178.47110823)(315.45054396,179.22124415)
\curveto(316.20062851,179.97137874)(316.62208067,180.98892462)(316.62208067,182.0497761)
\curveto(316.62208067,183.11062759)(316.20062851,184.12817347)(315.45054396,184.87830806)
\curveto(314.70046074,185.62844398)(313.68298455,186.049925)(312.62220571,186.049925)
\curveto(311.56142687,186.049925)(310.54395067,185.62844398)(309.79386746,184.87830806)
\curveto(309.0437829,184.12817347)(308.62233075,183.11062759)(308.62233075,182.0497761)
\curveto(308.62233075,180.98892462)(309.0437829,179.97137874)(309.79386746,179.22124415)
\curveto(310.54395067,178.47110823)(311.56142687,178.0496272)(312.62220571,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,178.0496272)
\curveto(313.68298455,178.0496272)(314.70046074,178.47110823)(315.45054396,179.22124415)
\curveto(316.20062851,179.97137874)(316.62208067,180.98892462)(316.62208067,182.0497761)
\curveto(316.62208067,183.11062759)(316.20062851,184.12817347)(315.45054396,184.87830806)
\curveto(314.70046074,185.62844398)(313.68298455,186.049925)(312.62220571,186.049925)
\curveto(311.56142687,186.049925)(310.54395067,185.62844398)(309.79386746,184.87830806)
\curveto(309.0437829,184.12817347)(308.62233075,183.11062759)(308.62233075,182.0497761)
\curveto(308.62233075,180.98892462)(309.0437829,179.97137874)(309.79386746,179.22124415)
\curveto(310.54395067,178.47110823)(311.56142687,178.0496272)(312.62220571,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,132.43338655)
\curveto(93.76258283,132.43338655)(94.78005902,132.85486757)(95.53014224,133.60500349)
\curveto(96.28022679,134.35513808)(96.70167895,135.37268396)(96.70167895,136.43353545)
\curveto(96.70167895,137.49438694)(96.28022679,138.51193282)(95.53014224,139.26206741)
\curveto(94.78005902,140.01220333)(93.76258283,140.43368435)(92.70180399,140.43368435)
\curveto(91.64102515,140.43368435)(90.62354896,140.01220333)(89.87346574,139.26206741)
\curveto(89.12338119,138.51193282)(88.70192903,137.49438694)(88.70192903,136.43353545)
\curveto(88.70192903,135.37268396)(89.12338119,134.35513808)(89.87346574,133.60500349)
\curveto(90.62354896,132.85486757)(91.64102515,132.43338655)(92.70180399,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,132.43338655)
\curveto(93.76258283,132.43338655)(94.78005902,132.85486757)(95.53014224,133.60500349)
\curveto(96.28022679,134.35513808)(96.70167895,135.37268396)(96.70167895,136.43353545)
\curveto(96.70167895,137.49438694)(96.28022679,138.51193282)(95.53014224,139.26206741)
\curveto(94.78005902,140.01220333)(93.76258283,140.43368435)(92.70180399,140.43368435)
\curveto(91.64102515,140.43368435)(90.62354896,140.01220333)(89.87346574,139.26206741)
\curveto(89.12338119,138.51193282)(88.70192903,137.49438694)(88.70192903,136.43353545)
\curveto(88.70192903,135.37268396)(89.12338119,134.35513808)(89.87346574,133.60500349)
\curveto(90.62354896,132.85486757)(91.64102515,132.43338655)(92.70180399,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,124.28763656)
\curveto(279.47315716,124.28763656)(280.49063336,124.70911758)(281.24071657,125.4592535)
\curveto(281.99080113,126.20938809)(282.41225328,127.22693397)(282.41225328,128.28778546)
\curveto(282.41225328,129.34863695)(281.99080113,130.36618282)(281.24071657,131.11631741)
\curveto(280.49063336,131.86645334)(279.47315716,132.28793436)(278.41237832,132.28793436)
\curveto(277.35159949,132.28793436)(276.33412329,131.86645334)(275.58404007,131.11631741)
\curveto(274.83395552,130.36618282)(274.41250336,129.34863695)(274.41250336,128.28778546)
\curveto(274.41250336,127.22693397)(274.83395552,126.20938809)(275.58404007,125.4592535)
\curveto(276.33412329,124.70911758)(277.35159949,124.28763656)(278.41237832,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,124.28763656)
\curveto(279.47315716,124.28763656)(280.49063336,124.70911758)(281.24071657,125.4592535)
\curveto(281.99080113,126.20938809)(282.41225328,127.22693397)(282.41225328,128.28778546)
\curveto(282.41225328,129.34863695)(281.99080113,130.36618282)(281.24071657,131.11631741)
\curveto(280.49063336,131.86645334)(279.47315716,132.28793436)(278.41237832,132.28793436)
\curveto(277.35159949,132.28793436)(276.33412329,131.86645334)(275.58404007,131.11631741)
\curveto(274.83395552,130.36618282)(274.41250336,129.34863695)(274.41250336,128.28778546)
\curveto(274.41250336,127.22693397)(274.83395552,126.20938809)(275.58404007,125.4592535)
\curveto(276.33412329,124.70911758)(277.35159949,124.28763656)(278.41237832,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,156.87065688)
\curveto(406.5382768,156.87065688)(407.55575299,157.2921379)(408.30583621,158.04227382)
\curveto(409.05592076,158.79240841)(409.47737292,159.80995429)(409.47737292,160.87080578)
\curveto(409.47737292,161.93165726)(409.05592076,162.94920314)(408.30583621,163.69933773)
\curveto(407.55575299,164.44947365)(406.5382768,164.87095468)(405.47749796,164.87095468)
\curveto(404.41671912,164.87095468)(403.39924293,164.44947365)(402.64915971,163.69933773)
\curveto(401.89907516,162.94920314)(401.477623,161.93165726)(401.477623,160.87080578)
\curveto(401.477623,159.80995429)(401.89907516,158.79240841)(402.64915971,158.04227382)
\curveto(403.39924293,157.2921379)(404.41671912,156.87065688)(405.47749796,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,156.87065688)
\curveto(406.5382768,156.87065688)(407.55575299,157.2921379)(408.30583621,158.04227382)
\curveto(409.05592076,158.79240841)(409.47737292,159.80995429)(409.47737292,160.87080578)
\curveto(409.47737292,161.93165726)(409.05592076,162.94920314)(408.30583621,163.69933773)
\curveto(407.55575299,164.44947365)(406.5382768,164.87095468)(405.47749796,164.87095468)
\curveto(404.41671912,164.87095468)(403.39924293,164.44947365)(402.64915971,163.69933773)
\curveto(401.89907516,162.94920314)(401.477623,161.93165726)(401.477623,160.87080578)
\curveto(401.477623,159.80995429)(401.89907516,158.79240841)(402.64915971,158.04227382)
\curveto(403.39924293,157.2921379)(404.41671912,156.87065688)(405.47749796,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,171.53302721)
\curveto(211.05346171,171.53302721)(212.0709379,171.95450823)(212.82102112,172.70464415)
\curveto(213.57110567,173.45477874)(213.99255783,174.47232462)(213.99255783,175.53317611)
\curveto(213.99255783,176.5940276)(213.57110567,177.61157348)(212.82102112,178.36170806)
\curveto(212.0709379,179.11184399)(211.05346171,179.53332501)(209.99268287,179.53332501)
\curveto(208.93190403,179.53332501)(207.91442784,179.11184399)(207.16434462,178.36170806)
\curveto(206.41426007,177.61157348)(205.99280791,176.5940276)(205.99280791,175.53317611)
\curveto(205.99280791,174.47232462)(206.41426007,173.45477874)(207.16434462,172.70464415)
\curveto(207.91442784,171.95450823)(208.93190403,171.53302721)(209.99268287,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,171.53302721)
\curveto(211.05346171,171.53302721)(212.0709379,171.95450823)(212.82102112,172.70464415)
\curveto(213.57110567,173.45477874)(213.99255783,174.47232462)(213.99255783,175.53317611)
\curveto(213.99255783,176.5940276)(213.57110567,177.61157348)(212.82102112,178.36170806)
\curveto(212.0709379,179.11184399)(211.05346171,179.53332501)(209.99268287,179.53332501)
\curveto(208.93190403,179.53332501)(207.91442784,179.11184399)(207.16434462,178.36170806)
\curveto(206.41426007,177.61157348)(205.99280791,176.5940276)(205.99280791,175.53317611)
\curveto(205.99280791,174.47232462)(206.41426007,173.45477874)(207.16434462,172.70464415)
\curveto(207.91442784,171.95450823)(208.93190403,171.53302721)(209.99268287,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,368.66036524)
\curveto(142.6337866,368.66036524)(143.65126279,369.08184627)(144.40134601,369.83198219)
\curveto(145.15143056,370.58211678)(145.57288272,371.59966265)(145.57288272,372.66051414)
\curveto(145.57288272,373.72136563)(145.15143056,374.73891151)(144.40134601,375.4890461)
\curveto(143.65126279,376.23918202)(142.6337866,376.66066304)(141.57300776,376.66066304)
\curveto(140.51222892,376.66066304)(139.49475273,376.23918202)(138.74466951,375.4890461)
\curveto(137.99458496,374.73891151)(137.5731328,373.72136563)(137.5731328,372.66051414)
\curveto(137.5731328,371.59966265)(137.99458496,370.58211678)(138.74466951,369.83198219)
\curveto(139.49475273,369.08184627)(140.51222892,368.66036524)(141.57300776,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,368.66036524)
\curveto(142.6337866,368.66036524)(143.65126279,369.08184627)(144.40134601,369.83198219)
\curveto(145.15143056,370.58211678)(145.57288272,371.59966265)(145.57288272,372.66051414)
\curveto(145.57288272,373.72136563)(145.15143056,374.73891151)(144.40134601,375.4890461)
\curveto(143.65126279,376.23918202)(142.6337866,376.66066304)(141.57300776,376.66066304)
\curveto(140.51222892,376.66066304)(139.49475273,376.23918202)(138.74466951,375.4890461)
\curveto(137.99458496,374.73891151)(137.5731328,373.72136563)(137.5731328,372.66051414)
\curveto(137.5731328,371.59966265)(137.99458496,370.58211678)(138.74466951,369.83198219)
\curveto(139.49475273,369.08184627)(140.51222892,368.66036524)(141.57300776,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,184.56624754)
\curveto(108.42393887,184.56624754)(109.44141507,184.98772857)(110.19149828,185.73786449)
\curveto(110.94158284,186.48799908)(111.36303499,187.50554496)(111.36303499,188.56639644)
\curveto(111.36303499,189.62724793)(110.94158284,190.64479381)(110.19149828,191.3949284)
\curveto(109.44141507,192.14506432)(108.42393887,192.56654535)(107.36316003,192.56654535)
\curveto(106.30238119,192.56654535)(105.284905,192.14506432)(104.53482178,191.3949284)
\curveto(103.78473723,190.64479381)(103.36328507,189.62724793)(103.36328507,188.56639644)
\curveto(103.36328507,187.50554496)(103.78473723,186.48799908)(104.53482178,185.73786449)
\curveto(105.284905,184.98772857)(106.30238119,184.56624754)(107.36316003,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,184.56624754)
\curveto(108.42393887,184.56624754)(109.44141507,184.98772857)(110.19149828,185.73786449)
\curveto(110.94158284,186.48799908)(111.36303499,187.50554496)(111.36303499,188.56639644)
\curveto(111.36303499,189.62724793)(110.94158284,190.64479381)(110.19149828,191.3949284)
\curveto(109.44141507,192.14506432)(108.42393887,192.56654535)(107.36316003,192.56654535)
\curveto(106.30238119,192.56654535)(105.284905,192.14506432)(104.53482178,191.3949284)
\curveto(103.78473723,190.64479381)(103.36328507,189.62724793)(103.36328507,188.56639644)
\curveto(103.36328507,187.50554496)(103.78473723,186.48799908)(104.53482178,185.73786449)
\curveto(105.284905,184.98772857)(106.30238119,184.56624754)(107.36316003,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,65.63819591)
\curveto(121.45626666,65.63819591)(122.47374285,66.05967694)(123.22382607,66.80981286)
\curveto(123.97391062,67.55994745)(124.39536278,68.57749333)(124.39536278,69.63834481)
\curveto(124.39536278,70.6991963)(123.97391062,71.71674218)(123.22382607,72.46687677)
\curveto(122.47374285,73.21701269)(121.45626666,73.63849372)(120.39548782,73.63849372)
\curveto(119.33470898,73.63849372)(118.31723279,73.21701269)(117.56714957,72.46687677)
\curveto(116.81706502,71.71674218)(116.39561286,70.6991963)(116.39561286,69.63834481)
\curveto(116.39561286,68.57749333)(116.81706502,67.55994745)(117.56714957,66.80981286)
\curveto(118.31723279,66.05967694)(119.33470898,65.63819591)(120.39548782,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,65.63819591)
\curveto(121.45626666,65.63819591)(122.47374285,66.05967694)(123.22382607,66.80981286)
\curveto(123.97391062,67.55994745)(124.39536278,68.57749333)(124.39536278,69.63834481)
\curveto(124.39536278,70.6991963)(123.97391062,71.71674218)(123.22382607,72.46687677)
\curveto(122.47374285,73.21701269)(121.45626666,73.63849372)(120.39548782,73.63849372)
\curveto(119.33470898,73.63849372)(118.31723279,73.21701269)(117.56714957,72.46687677)
\curveto(116.81706502,71.71674218)(116.39561286,70.6991963)(116.39561286,69.63834481)
\curveto(116.39561286,68.57749333)(116.81706502,67.55994745)(117.56714957,66.80981286)
\curveto(118.31723279,66.05967694)(119.33470898,65.63819591)(120.39548782,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,324.6732695)
\curveto(356.03802443,324.6732695)(357.05550062,325.09475052)(357.80558384,325.84488645)
\curveto(358.55566839,326.59502104)(358.97712055,327.61256691)(358.97712055,328.6734184)
\curveto(358.97712055,329.73426989)(358.55566839,330.75181577)(357.80558384,331.50195036)
\curveto(357.05550062,332.25208628)(356.03802443,332.6735673)(354.97724559,332.6735673)
\curveto(353.91646675,332.6735673)(352.89899055,332.25208628)(352.14890734,331.50195036)
\curveto(351.39882278,330.75181577)(350.97737063,329.73426989)(350.97737063,328.6734184)
\curveto(350.97737063,327.61256691)(351.39882278,326.59502104)(352.14890734,325.84488645)
\curveto(352.89899055,325.09475052)(353.91646675,324.6732695)(354.97724559,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,324.6732695)
\curveto(356.03802443,324.6732695)(357.05550062,325.09475052)(357.80558384,325.84488645)
\curveto(358.55566839,326.59502104)(358.97712055,327.61256691)(358.97712055,328.6734184)
\curveto(358.97712055,329.73426989)(358.55566839,330.75181577)(357.80558384,331.50195036)
\curveto(357.05550062,332.25208628)(356.03802443,332.6735673)(354.97724559,332.6735673)
\curveto(353.91646675,332.6735673)(352.89899055,332.25208628)(352.14890734,331.50195036)
\curveto(351.39882278,330.75181577)(350.97737063,329.73426989)(350.97737063,328.6734184)
\curveto(350.97737063,327.61256691)(351.39882278,326.59502104)(352.14890734,325.84488645)
\curveto(352.89899055,325.09475052)(353.91646675,324.6732695)(354.97724559,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,54.23412558)
\curveto(276.2150803,54.23412558)(277.2325565,54.6556066)(277.98263971,55.40574252)
\curveto(278.73272427,56.15587711)(279.15417642,57.17342299)(279.15417642,58.23427448)
\curveto(279.15417642,59.29512597)(278.73272427,60.31267184)(277.98263971,61.06280643)
\curveto(277.2325565,61.81294236)(276.2150803,62.23442338)(275.15430146,62.23442338)
\curveto(274.09352262,62.23442338)(273.07604643,61.81294236)(272.32596321,61.06280643)
\curveto(271.57587866,60.31267184)(271.1544265,59.29512597)(271.1544265,58.23427448)
\curveto(271.1544265,57.17342299)(271.57587866,56.15587711)(272.32596321,55.40574252)
\curveto(273.07604643,54.6556066)(274.09352262,54.23412558)(275.15430146,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,54.23412558)
\curveto(276.2150803,54.23412558)(277.2325565,54.6556066)(277.98263971,55.40574252)
\curveto(278.73272427,56.15587711)(279.15417642,57.17342299)(279.15417642,58.23427448)
\curveto(279.15417642,59.29512597)(278.73272427,60.31267184)(277.98263971,61.06280643)
\curveto(277.2325565,61.81294236)(276.2150803,62.23442338)(275.15430146,62.23442338)
\curveto(274.09352262,62.23442338)(273.07604643,61.81294236)(272.32596321,61.06280643)
\curveto(271.57587866,60.31267184)(271.1544265,59.29512597)(271.1544265,58.23427448)
\curveto(271.1544265,57.17342299)(271.57587866,56.15587711)(272.32596321,55.40574252)
\curveto(273.07604643,54.6556066)(274.09352262,54.23412558)(275.15430146,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,323.0441195)
\curveto(264.81179095,323.0441195)(265.82926714,323.46560053)(266.57935036,324.21573645)
\curveto(267.32943491,324.96587104)(267.75088707,325.98341691)(267.75088707,327.0442684)
\curveto(267.75088707,328.10511989)(267.32943491,329.12266577)(266.57935036,329.87280036)
\curveto(265.82926714,330.62293628)(264.81179095,331.0444173)(263.75101211,331.0444173)
\curveto(262.69023327,331.0444173)(261.67275707,330.62293628)(260.92267386,329.87280036)
\curveto(260.1725893,329.12266577)(259.75113715,328.10511989)(259.75113715,327.0442684)
\curveto(259.75113715,325.98341691)(260.1725893,324.96587104)(260.92267386,324.21573645)
\curveto(261.67275707,323.46560053)(262.69023327,323.0441195)(263.75101211,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,323.0441195)
\curveto(264.81179095,323.0441195)(265.82926714,323.46560053)(266.57935036,324.21573645)
\curveto(267.32943491,324.96587104)(267.75088707,325.98341691)(267.75088707,327.0442684)
\curveto(267.75088707,328.10511989)(267.32943491,329.12266577)(266.57935036,329.87280036)
\curveto(265.82926714,330.62293628)(264.81179095,331.0444173)(263.75101211,331.0444173)
\curveto(262.69023327,331.0444173)(261.67275707,330.62293628)(260.92267386,329.87280036)
\curveto(260.1725893,329.12266577)(259.75113715,328.10511989)(259.75113715,327.0442684)
\curveto(259.75113715,325.98341691)(260.1725893,324.96587104)(260.92267386,324.21573645)
\curveto(261.67275707,323.46560053)(262.69023327,323.0441195)(263.75101211,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,314.89835934)
\curveto(375.58648559,314.89835934)(376.60396178,315.31984036)(377.354045,316.06997628)
\curveto(378.10412955,316.82011087)(378.52558171,317.83765675)(378.52558171,318.89850824)
\curveto(378.52558171,319.95935973)(378.10412955,320.9769056)(377.354045,321.72704019)
\curveto(376.60396178,322.47717612)(375.58648559,322.89865714)(374.52570675,322.89865714)
\curveto(373.46492791,322.89865714)(372.44745172,322.47717612)(371.6973685,321.72704019)
\curveto(370.94728395,320.9769056)(370.52583179,319.95935973)(370.52583179,318.89850824)
\curveto(370.52583179,317.83765675)(370.94728395,316.82011087)(371.6973685,316.06997628)
\curveto(372.44745172,315.31984036)(373.46492791,314.89835934)(374.52570675,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,314.89835934)
\curveto(375.58648559,314.89835934)(376.60396178,315.31984036)(377.354045,316.06997628)
\curveto(378.10412955,316.82011087)(378.52558171,317.83765675)(378.52558171,318.89850824)
\curveto(378.52558171,319.95935973)(378.10412955,320.9769056)(377.354045,321.72704019)
\curveto(376.60396178,322.47717612)(375.58648559,322.89865714)(374.52570675,322.89865714)
\curveto(373.46492791,322.89865714)(372.44745172,322.47717612)(371.6973685,321.72704019)
\curveto(370.94728395,320.9769056)(370.52583179,319.95935973)(370.52583179,318.89850824)
\curveto(370.52583179,317.83765675)(370.94728395,316.82011087)(371.6973685,316.06997628)
\curveto(372.44745172,315.31984036)(373.46492791,314.89835934)(374.52570675,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,125.91678656)
\curveto(315.31200263,125.91678656)(316.32947882,126.33826758)(317.07956204,127.0884035)
\curveto(317.8296466,127.83853809)(318.25109875,128.85608397)(318.25109875,129.91693546)
\curveto(318.25109875,130.97778694)(317.8296466,131.99533282)(317.07956204,132.74546741)
\curveto(316.32947882,133.49560333)(315.31200263,133.91708436)(314.25122379,133.91708436)
\curveto(313.19044495,133.91708436)(312.17296876,133.49560333)(311.42288554,132.74546741)
\curveto(310.67280099,131.99533282)(310.25134883,130.97778694)(310.25134883,129.91693546)
\curveto(310.25134883,128.85608397)(310.67280099,127.83853809)(311.42288554,127.0884035)
\curveto(312.17296876,126.33826758)(313.19044495,125.91678656)(314.25122379,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,125.91678656)
\curveto(315.31200263,125.91678656)(316.32947882,126.33826758)(317.07956204,127.0884035)
\curveto(317.8296466,127.83853809)(318.25109875,128.85608397)(318.25109875,129.91693546)
\curveto(318.25109875,130.97778694)(317.8296466,131.99533282)(317.07956204,132.74546741)
\curveto(316.32947882,133.49560333)(315.31200263,133.91708436)(314.25122379,133.91708436)
\curveto(313.19044495,133.91708436)(312.17296876,133.49560333)(311.42288554,132.74546741)
\curveto(310.67280099,131.99533282)(310.25134883,130.97778694)(310.25134883,129.91693546)
\curveto(310.25134883,128.85608397)(310.67280099,127.83853809)(311.42288554,127.0884035)
\curveto(312.17296876,126.33826758)(313.19044495,125.91678656)(314.25122379,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,169.90387721)
\curveto(167.0693834,169.90387721)(168.08685959,170.32535823)(168.83694281,171.07549416)
\curveto(169.58702736,171.82562874)(170.00847952,172.84317462)(170.00847952,173.90402611)
\curveto(170.00847952,174.9648776)(169.58702736,175.98242348)(168.83694281,176.73255807)
\curveto(168.08685959,177.48269399)(167.0693834,177.90417501)(166.00860456,177.90417501)
\curveto(164.94782572,177.90417501)(163.93034953,177.48269399)(163.18026631,176.73255807)
\curveto(162.43018176,175.98242348)(162.0087296,174.9648776)(162.0087296,173.90402611)
\curveto(162.0087296,172.84317462)(162.43018176,171.82562874)(163.18026631,171.07549416)
\curveto(163.93034953,170.32535823)(164.94782572,169.90387721)(166.00860456,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,169.90387721)
\curveto(167.0693834,169.90387721)(168.08685959,170.32535823)(168.83694281,171.07549416)
\curveto(169.58702736,171.82562874)(170.00847952,172.84317462)(170.00847952,173.90402611)
\curveto(170.00847952,174.9648776)(169.58702736,175.98242348)(168.83694281,176.73255807)
\curveto(168.08685959,177.48269399)(167.0693834,177.90417501)(166.00860456,177.90417501)
\curveto(164.94782572,177.90417501)(163.93034953,177.48269399)(163.18026631,176.73255807)
\curveto(162.43018176,175.98242348)(162.0087296,174.9648776)(162.0087296,173.90402611)
\curveto(162.0087296,172.84317462)(162.43018176,171.82562874)(163.18026631,171.07549416)
\curveto(163.93034953,170.32535823)(164.94782572,169.90387721)(166.00860456,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,117.77101622)
\curveto(127.97242038,117.77101622)(128.98989657,118.19249724)(129.73997979,118.94263316)
\curveto(130.49006434,119.69276775)(130.9115165,120.71031363)(130.9115165,121.77116512)
\curveto(130.9115165,122.83201661)(130.49006434,123.84956248)(129.73997979,124.59969707)
\curveto(128.98989657,125.349833)(127.97242038,125.77131402)(126.91164154,125.77131402)
\curveto(125.8508627,125.77131402)(124.83338651,125.349833)(124.08330329,124.59969707)
\curveto(123.33321874,123.84956248)(122.91176658,122.83201661)(122.91176658,121.77116512)
\curveto(122.91176658,120.71031363)(123.33321874,119.69276775)(124.08330329,118.94263316)
\curveto(124.83338651,118.19249724)(125.8508627,117.77101622)(126.91164154,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,117.77101622)
\curveto(127.97242038,117.77101622)(128.98989657,118.19249724)(129.73997979,118.94263316)
\curveto(130.49006434,119.69276775)(130.9115165,120.71031363)(130.9115165,121.77116512)
\curveto(130.9115165,122.83201661)(130.49006434,123.84956248)(129.73997979,124.59969707)
\curveto(128.98989657,125.349833)(127.97242038,125.77131402)(126.91164154,125.77131402)
\curveto(125.8508627,125.77131402)(124.83338651,125.349833)(124.08330329,124.59969707)
\curveto(123.33321874,123.84956248)(122.91176658,122.83201661)(122.91176658,121.77116512)
\curveto(122.91176658,120.71031363)(123.33321874,119.69276775)(124.08330329,118.94263316)
\curveto(124.83338651,118.19249724)(125.8508627,117.77101622)(126.91164154,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,220.40756786)
\curveto(271.32794467,220.40756786)(272.34542086,220.82904888)(273.09550408,221.5791848)
\curveto(273.84558863,222.32931939)(274.26704079,223.34686527)(274.26704079,224.40771676)
\curveto(274.26704079,225.46856825)(273.84558863,226.48611413)(273.09550408,227.23624872)
\curveto(272.34542086,227.98638464)(271.32794467,228.40786566)(270.26716583,228.40786566)
\curveto(269.20638699,228.40786566)(268.1889108,227.98638464)(267.43882758,227.23624872)
\curveto(266.68874303,226.48611413)(266.26729087,225.46856825)(266.26729087,224.40771676)
\curveto(266.26729087,223.34686527)(266.68874303,222.32931939)(267.43882758,221.5791848)
\curveto(268.1889108,220.82904888)(269.20638699,220.40756786)(270.26716583,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,220.40756786)
\curveto(271.32794467,220.40756786)(272.34542086,220.82904888)(273.09550408,221.5791848)
\curveto(273.84558863,222.32931939)(274.26704079,223.34686527)(274.26704079,224.40771676)
\curveto(274.26704079,225.46856825)(273.84558863,226.48611413)(273.09550408,227.23624872)
\curveto(272.34542086,227.98638464)(271.32794467,228.40786566)(270.26716583,228.40786566)
\curveto(269.20638699,228.40786566)(268.1889108,227.98638464)(267.43882758,227.23624872)
\curveto(266.68874303,226.48611413)(266.26729087,225.46856825)(266.26729087,224.40771676)
\curveto(266.26729087,223.34686527)(266.68874303,222.32931939)(267.43882758,221.5791848)
\curveto(268.1889108,220.82904888)(269.20638699,220.40756786)(270.26716583,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,235.06993819)
\curveto(124.71434352,235.06993819)(125.73181971,235.49141922)(126.48190293,236.24155514)
\curveto(127.23198748,236.99168973)(127.65343964,238.0092356)(127.65343964,239.07008709)
\curveto(127.65343964,240.13093858)(127.23198748,241.14848446)(126.48190293,241.89861905)
\curveto(125.73181971,242.64875497)(124.71434352,243.07023599)(123.65356468,243.07023599)
\curveto(122.59278584,243.07023599)(121.57530965,242.64875497)(120.82522643,241.89861905)
\curveto(120.07514188,241.14848446)(119.65368972,240.13093858)(119.65368972,239.07008709)
\curveto(119.65368972,238.0092356)(120.07514188,236.99168973)(120.82522643,236.24155514)
\curveto(121.57530965,235.49141922)(122.59278584,235.06993819)(123.65356468,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,235.06993819)
\curveto(124.71434352,235.06993819)(125.73181971,235.49141922)(126.48190293,236.24155514)
\curveto(127.23198748,236.99168973)(127.65343964,238.0092356)(127.65343964,239.07008709)
\curveto(127.65343964,240.13093858)(127.23198748,241.14848446)(126.48190293,241.89861905)
\curveto(125.73181971,242.64875497)(124.71434352,243.07023599)(123.65356468,243.07023599)
\curveto(122.59278584,243.07023599)(121.57530965,242.64875497)(120.82522643,241.89861905)
\curveto(120.07514188,241.14848446)(119.65368972,240.13093858)(119.65368972,239.07008709)
\curveto(119.65368972,238.0092356)(120.07514188,236.99168973)(120.82522643,236.24155514)
\curveto(121.57530965,235.49141922)(122.59278584,235.06993819)(123.65356468,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,230.1824882)
\curveto(183.35978805,230.1824882)(184.37726424,230.60396922)(185.12734746,231.35410514)
\curveto(185.87743201,232.10423973)(186.29888417,233.12178561)(186.29888417,234.1826371)
\curveto(186.29888417,235.24348859)(185.87743201,236.26103446)(185.12734746,237.01116905)
\curveto(184.37726424,237.76130498)(183.35978805,238.182786)(182.29900921,238.182786)
\curveto(181.23823037,238.182786)(180.22075418,237.76130498)(179.47067096,237.01116905)
\curveto(178.72058641,236.26103446)(178.29913425,235.24348859)(178.29913425,234.1826371)
\curveto(178.29913425,233.12178561)(178.72058641,232.10423973)(179.47067096,231.35410514)
\curveto(180.22075418,230.60396922)(181.23823037,230.1824882)(182.29900921,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,230.1824882)
\curveto(183.35978805,230.1824882)(184.37726424,230.60396922)(185.12734746,231.35410514)
\curveto(185.87743201,232.10423973)(186.29888417,233.12178561)(186.29888417,234.1826371)
\curveto(186.29888417,235.24348859)(185.87743201,236.26103446)(185.12734746,237.01116905)
\curveto(184.37726424,237.76130498)(183.35978805,238.182786)(182.29900921,238.182786)
\curveto(181.23823037,238.182786)(180.22075418,237.76130498)(179.47067096,237.01116905)
\curveto(178.72058641,236.26103446)(178.29913425,235.24348859)(178.29913425,234.1826371)
\curveto(178.29913425,233.12178561)(178.72058641,232.10423973)(179.47067096,231.35410514)
\curveto(180.22075418,230.60396922)(181.23823037,230.1824882)(182.29900921,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,90.07546624)
\curveto(269.69890624,90.07546624)(270.71638243,90.49694726)(271.46646565,91.24708318)
\curveto(272.2165502,91.99721777)(272.63800236,93.01476365)(272.63800236,94.07561514)
\curveto(272.63800236,95.13646663)(272.2165502,96.15401251)(271.46646565,96.9041471)
\curveto(270.71638243,97.65428302)(269.69890624,98.07576404)(268.6381274,98.07576404)
\curveto(267.57734856,98.07576404)(266.55987237,97.65428302)(265.80978915,96.9041471)
\curveto(265.0597046,96.15401251)(264.63825244,95.13646663)(264.63825244,94.07561514)
\curveto(264.63825244,93.01476365)(265.0597046,91.99721777)(265.80978915,91.24708318)
\curveto(266.55987237,90.49694726)(267.57734856,90.07546624)(268.6381274,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,90.07546624)
\curveto(269.69890624,90.07546624)(270.71638243,90.49694726)(271.46646565,91.24708318)
\curveto(272.2165502,91.99721777)(272.63800236,93.01476365)(272.63800236,94.07561514)
\curveto(272.63800236,95.13646663)(272.2165502,96.15401251)(271.46646565,96.9041471)
\curveto(270.71638243,97.65428302)(269.69890624,98.07576404)(268.6381274,98.07576404)
\curveto(267.57734856,98.07576404)(266.55987237,97.65428302)(265.80978915,96.9041471)
\curveto(265.0597046,96.15401251)(264.63825244,95.13646663)(264.63825244,94.07561514)
\curveto(264.63825244,93.01476365)(265.0597046,91.99721777)(265.80978915,91.24708318)
\curveto(266.55987237,90.49694726)(267.57734856,90.07546624)(268.6381274,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,251.36145853)
\curveto(393.50592867,251.36145853)(394.52340486,251.78293955)(395.27348808,252.53307547)
\curveto(396.02357263,253.28321006)(396.44502479,254.30075594)(396.44502479,255.36160743)
\curveto(396.44502479,256.42245891)(396.02357263,257.44000479)(395.27348808,258.19013938)
\curveto(394.52340486,258.9402753)(393.50592867,259.36175633)(392.44514983,259.36175633)
\curveto(391.38437099,259.36175633)(390.3668948,258.9402753)(389.61681158,258.19013938)
\curveto(388.86672703,257.44000479)(388.44527487,256.42245891)(388.44527487,255.36160743)
\curveto(388.44527487,254.30075594)(388.86672703,253.28321006)(389.61681158,252.53307547)
\curveto(390.3668948,251.78293955)(391.38437099,251.36145853)(392.44514983,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,251.36145853)
\curveto(393.50592867,251.36145853)(394.52340486,251.78293955)(395.27348808,252.53307547)
\curveto(396.02357263,253.28321006)(396.44502479,254.30075594)(396.44502479,255.36160743)
\curveto(396.44502479,256.42245891)(396.02357263,257.44000479)(395.27348808,258.19013938)
\curveto(394.52340486,258.9402753)(393.50592867,259.36175633)(392.44514983,259.36175633)
\curveto(391.38437099,259.36175633)(390.3668948,258.9402753)(389.61681158,258.19013938)
\curveto(388.86672703,257.44000479)(388.44527487,256.42245891)(388.44527487,255.36160743)
\curveto(388.44527487,254.30075594)(388.86672703,253.28321006)(389.61681158,252.53307547)
\curveto(390.3668948,251.78293955)(391.38437099,251.36145853)(392.44514983,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,173.16217721)
\curveto(253.40850159,173.16217721)(254.42597778,173.58365823)(255.176061,174.33379415)
\curveto(255.92614555,175.08392874)(256.34759771,176.10147462)(256.34759771,177.16232611)
\curveto(256.34759771,178.2231776)(255.92614555,179.24072347)(255.176061,179.99085806)
\curveto(254.42597778,180.74099399)(253.40850159,181.16247501)(252.34772275,181.16247501)
\curveto(251.28694391,181.16247501)(250.26946772,180.74099399)(249.5193845,179.99085806)
\curveto(248.76929995,179.24072347)(248.34784779,178.2231776)(248.34784779,177.16232611)
\curveto(248.34784779,176.10147462)(248.76929995,175.08392874)(249.5193845,174.33379415)
\curveto(250.26946772,173.58365823)(251.28694391,173.16217721)(252.34772275,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,173.16217721)
\curveto(253.40850159,173.16217721)(254.42597778,173.58365823)(255.176061,174.33379415)
\curveto(255.92614555,175.08392874)(256.34759771,176.10147462)(256.34759771,177.16232611)
\curveto(256.34759771,178.2231776)(255.92614555,179.24072347)(255.176061,179.99085806)
\curveto(254.42597778,180.74099399)(253.40850159,181.16247501)(252.34772275,181.16247501)
\curveto(251.28694391,181.16247501)(250.26946772,180.74099399)(249.5193845,179.99085806)
\curveto(248.76929995,179.24072347)(248.34784779,178.2231776)(248.34784779,177.16232611)
\curveto(248.34784779,176.10147462)(248.76929995,175.08392874)(249.5193845,174.33379415)
\curveto(250.26946772,173.58365823)(251.28694391,173.16217721)(252.34772275,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,147.09575688)
\curveto(383.73169809,147.09575688)(384.74917428,147.51723791)(385.4992575,148.26737383)
\curveto(386.24934205,149.01750842)(386.67079421,150.0350543)(386.67079421,151.09590578)
\curveto(386.67079421,152.15675727)(386.24934205,153.17430315)(385.4992575,153.92443774)
\curveto(384.74917428,154.67457366)(383.73169809,155.09605468)(382.67091925,155.09605468)
\curveto(381.61014041,155.09605468)(380.59266421,154.67457366)(379.842581,153.92443774)
\curveto(379.09249644,153.17430315)(378.67104429,152.15675727)(378.67104429,151.09590578)
\curveto(378.67104429,150.0350543)(379.09249644,149.01750842)(379.842581,148.26737383)
\curveto(380.59266421,147.51723791)(381.61014041,147.09575688)(382.67091925,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,147.09575688)
\curveto(383.73169809,147.09575688)(384.74917428,147.51723791)(385.4992575,148.26737383)
\curveto(386.24934205,149.01750842)(386.67079421,150.0350543)(386.67079421,151.09590578)
\curveto(386.67079421,152.15675727)(386.24934205,153.17430315)(385.4992575,153.92443774)
\curveto(384.74917428,154.67457366)(383.73169809,155.09605468)(382.67091925,155.09605468)
\curveto(381.61014041,155.09605468)(380.59266421,154.67457366)(379.842581,153.92443774)
\curveto(379.09249644,153.17430315)(378.67104429,152.15675727)(378.67104429,151.09590578)
\curveto(378.67104429,150.0350543)(379.09249644,149.01750842)(379.842581,148.26737383)
\curveto(380.59266421,147.51723791)(381.61014041,147.09575688)(382.67091925,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,293.71938901)
\curveto(224.0857895,293.71938901)(225.10326569,294.14087003)(225.85334891,294.89100595)
\curveto(226.60343346,295.64114054)(227.02488562,296.65868642)(227.02488562,297.71953791)
\curveto(227.02488562,298.7803894)(226.60343346,299.79793528)(225.85334891,300.54806986)
\curveto(225.10326569,301.29820579)(224.0857895,301.71968681)(223.02501066,301.71968681)
\curveto(221.96423182,301.71968681)(220.94675563,301.29820579)(220.19667241,300.54806986)
\curveto(219.44658786,299.79793528)(219.0251357,298.7803894)(219.0251357,297.71953791)
\curveto(219.0251357,296.65868642)(219.44658786,295.64114054)(220.19667241,294.89100595)
\curveto(220.94675563,294.14087003)(221.96423182,293.71938901)(223.02501066,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,293.71938901)
\curveto(224.0857895,293.71938901)(225.10326569,294.14087003)(225.85334891,294.89100595)
\curveto(226.60343346,295.64114054)(227.02488562,296.65868642)(227.02488562,297.71953791)
\curveto(227.02488562,298.7803894)(226.60343346,299.79793528)(225.85334891,300.54806986)
\curveto(225.10326569,301.29820579)(224.0857895,301.71968681)(223.02501066,301.71968681)
\curveto(221.96423182,301.71968681)(220.94675563,301.29820579)(220.19667241,300.54806986)
\curveto(219.44658786,299.79793528)(219.0251357,298.7803894)(219.0251357,297.71953791)
\curveto(219.0251357,296.65868642)(219.44658786,295.64114054)(220.19667241,294.89100595)
\curveto(220.94675563,294.14087003)(221.96423182,293.71938901)(223.02501066,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,347.4814)
\curveto(347.89281193,347.4814)(348.91028812,347.90288102)(349.66037134,348.65301695)
\curveto(350.41045589,349.40315154)(350.83190805,350.42069741)(350.83190805,351.4815489)
\curveto(350.83190805,352.54240039)(350.41045589,353.55994627)(349.66037134,354.31008086)
\curveto(348.91028812,355.06021678)(347.89281193,355.4816978)(346.83203309,355.4816978)
\curveto(345.77125425,355.4816978)(344.75377806,355.06021678)(344.00369484,354.31008086)
\curveto(343.25361029,353.55994627)(342.83215813,352.54240039)(342.83215813,351.4815489)
\curveto(342.83215813,350.42069741)(343.25361029,349.40315154)(344.00369484,348.65301695)
\curveto(344.75377806,347.90288102)(345.77125425,347.4814)(346.83203309,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,347.4814)
\curveto(347.89281193,347.4814)(348.91028812,347.90288102)(349.66037134,348.65301695)
\curveto(350.41045589,349.40315154)(350.83190805,350.42069741)(350.83190805,351.4815489)
\curveto(350.83190805,352.54240039)(350.41045589,353.55994627)(349.66037134,354.31008086)
\curveto(348.91028812,355.06021678)(347.89281193,355.4816978)(346.83203309,355.4816978)
\curveto(345.77125425,355.4816978)(344.75377806,355.06021678)(344.00369484,354.31008086)
\curveto(343.25361029,353.55994627)(342.83215813,352.54240039)(342.83215813,351.4815489)
\curveto(342.83215813,350.42069741)(343.25361029,349.40315154)(344.00369484,348.65301695)
\curveto(344.75377806,347.90288102)(345.77125425,347.4814)(346.83203309,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,358.88546016)
\curveto(398.3930643,358.88546016)(399.4105405,359.30694119)(400.16062372,360.05707711)
\curveto(400.91070827,360.8072117)(401.33216043,361.82475758)(401.33216043,362.88560907)
\curveto(401.33216043,363.94646055)(400.91070827,364.96400643)(400.16062372,365.71414102)
\curveto(399.4105405,366.46427694)(398.3930643,366.88575797)(397.33228546,366.88575797)
\curveto(396.27150663,366.88575797)(395.25403043,366.46427694)(394.50394721,365.71414102)
\curveto(393.75386266,364.96400643)(393.3324105,363.94646055)(393.3324105,362.88560907)
\curveto(393.3324105,361.82475758)(393.75386266,360.8072117)(394.50394721,360.05707711)
\curveto(395.25403043,359.30694119)(396.27150663,358.88546016)(397.33228546,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,358.88546016)
\curveto(398.3930643,358.88546016)(399.4105405,359.30694119)(400.16062372,360.05707711)
\curveto(400.91070827,360.8072117)(401.33216043,361.82475758)(401.33216043,362.88560907)
\curveto(401.33216043,363.94646055)(400.91070827,364.96400643)(400.16062372,365.71414102)
\curveto(399.4105405,366.46427694)(398.3930643,366.88575797)(397.33228546,366.88575797)
\curveto(396.27150663,366.88575797)(395.25403043,366.46427694)(394.50394721,365.71414102)
\curveto(393.75386266,364.96400643)(393.3324105,363.94646055)(393.3324105,362.88560907)
\curveto(393.3324105,361.82475758)(393.75386266,360.8072117)(394.50394721,360.05707711)
\curveto(395.25403043,359.30694119)(396.27150663,358.88546016)(397.33228546,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,241.58653819)
\curveto(225.71482793,241.58653819)(226.73230412,242.00801921)(227.48238734,242.75815513)
\curveto(228.23247189,243.50828972)(228.65392405,244.5258356)(228.65392405,245.58668709)
\curveto(228.65392405,246.64753858)(228.23247189,247.66508445)(227.48238734,248.41521904)
\curveto(226.73230412,249.16535497)(225.71482793,249.58683599)(224.65404909,249.58683599)
\curveto(223.59327025,249.58683599)(222.57579406,249.16535497)(221.82571084,248.41521904)
\curveto(221.07562629,247.66508445)(220.65417413,246.64753858)(220.65417413,245.58668709)
\curveto(220.65417413,244.5258356)(221.07562629,243.50828972)(221.82571084,242.75815513)
\curveto(222.57579406,242.00801921)(223.59327025,241.58653819)(224.65404909,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,241.58653819)
\curveto(225.71482793,241.58653819)(226.73230412,242.00801921)(227.48238734,242.75815513)
\curveto(228.23247189,243.50828972)(228.65392405,244.5258356)(228.65392405,245.58668709)
\curveto(228.65392405,246.64753858)(228.23247189,247.66508445)(227.48238734,248.41521904)
\curveto(226.73230412,249.16535497)(225.71482793,249.58683599)(224.65404909,249.58683599)
\curveto(223.59327025,249.58683599)(222.57579406,249.16535497)(221.82571084,248.41521904)
\curveto(221.07562629,247.66508445)(220.65417413,246.64753858)(220.65417413,245.58668709)
\curveto(220.65417413,244.5258356)(221.07562629,243.50828972)(221.82571084,242.75815513)
\curveto(222.57579406,242.00801921)(223.59327025,241.58653819)(224.65404909,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,259.50720852)
\curveto(295.76354147,259.50720852)(296.78101766,259.92868954)(297.53110088,260.67882546)
\curveto(298.28118543,261.42896005)(298.70263759,262.44650593)(298.70263759,263.50735742)
\curveto(298.70263759,264.56820891)(298.28118543,265.58575479)(297.53110088,266.33588937)
\curveto(296.78101766,267.0860253)(295.76354147,267.50750632)(294.70276263,267.50750632)
\curveto(293.64198379,267.50750632)(292.6245076,267.0860253)(291.87442438,266.33588937)
\curveto(291.12433983,265.58575479)(290.70288767,264.56820891)(290.70288767,263.50735742)
\curveto(290.70288767,262.44650593)(291.12433983,261.42896005)(291.87442438,260.67882546)
\curveto(292.6245076,259.92868954)(293.64198379,259.50720852)(294.70276263,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,259.50720852)
\curveto(295.76354147,259.50720852)(296.78101766,259.92868954)(297.53110088,260.67882546)
\curveto(298.28118543,261.42896005)(298.70263759,262.44650593)(298.70263759,263.50735742)
\curveto(298.70263759,264.56820891)(298.28118543,265.58575479)(297.53110088,266.33588937)
\curveto(296.78101766,267.0860253)(295.76354147,267.50750632)(294.70276263,267.50750632)
\curveto(293.64198379,267.50750632)(292.6245076,267.0860253)(291.87442438,266.33588937)
\curveto(291.12433983,265.58575479)(290.70288767,264.56820891)(290.70288767,263.50735742)
\curveto(290.70288767,262.44650593)(291.12433983,261.42896005)(291.87442438,260.67882546)
\curveto(292.6245076,259.92868954)(293.64198379,259.50720852)(294.70276263,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,99.85036623)
\curveto(215.940577,99.85036623)(216.95805319,100.27184725)(217.70813641,101.02198318)
\curveto(218.45822096,101.77211777)(218.87967312,102.78966364)(218.87967312,103.85051513)
\curveto(218.87967312,104.91136662)(218.45822096,105.9289125)(217.70813641,106.67904709)
\curveto(216.95805319,107.42918301)(215.940577,107.85066403)(214.87979816,107.85066403)
\curveto(213.81901932,107.85066403)(212.80154313,107.42918301)(212.05145991,106.67904709)
\curveto(211.30137536,105.9289125)(210.8799232,104.91136662)(210.8799232,103.85051513)
\curveto(210.8799232,102.78966364)(211.30137536,101.77211777)(212.05145991,101.02198318)
\curveto(212.80154313,100.27184725)(213.81901932,99.85036623)(214.87979816,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,99.85036623)
\curveto(215.940577,99.85036623)(216.95805319,100.27184725)(217.70813641,101.02198318)
\curveto(218.45822096,101.77211777)(218.87967312,102.78966364)(218.87967312,103.85051513)
\curveto(218.87967312,104.91136662)(218.45822096,105.9289125)(217.70813641,106.67904709)
\curveto(216.95805319,107.42918301)(215.940577,107.85066403)(214.87979816,107.85066403)
\curveto(213.81901932,107.85066403)(212.80154313,107.42918301)(212.05145991,106.67904709)
\curveto(211.30137536,105.9289125)(210.8799232,104.91136662)(210.8799232,103.85051513)
\curveto(210.8799232,102.78966364)(211.30137536,101.77211777)(212.05145991,101.02198318)
\curveto(212.80154313,100.27184725)(213.81901932,99.85036623)(214.87979816,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,371.91867033)
\curveto(186.61786491,371.91867033)(187.6353411,372.34015135)(188.38542432,373.09028727)
\curveto(189.13550887,373.84042186)(189.55696103,374.85796774)(189.55696103,375.91881923)
\curveto(189.55696103,376.97967072)(189.13550887,377.99721659)(188.38542432,378.74735118)
\curveto(187.6353411,379.49748711)(186.61786491,379.91896813)(185.55708607,379.91896813)
\curveto(184.49630723,379.91896813)(183.47883104,379.49748711)(182.72874782,378.74735118)
\curveto(181.97866327,377.99721659)(181.55721111,376.97967072)(181.55721111,375.91881923)
\curveto(181.55721111,374.85796774)(181.97866327,373.84042186)(182.72874782,373.09028727)
\curveto(183.47883104,372.34015135)(184.49630723,371.91867033)(185.55708607,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,371.91867033)
\curveto(186.61786491,371.91867033)(187.6353411,372.34015135)(188.38542432,373.09028727)
\curveto(189.13550887,373.84042186)(189.55696103,374.85796774)(189.55696103,375.91881923)
\curveto(189.55696103,376.97967072)(189.13550887,377.99721659)(188.38542432,378.74735118)
\curveto(187.6353411,379.49748711)(186.61786491,379.91896813)(185.55708607,379.91896813)
\curveto(184.49630723,379.91896813)(183.47883104,379.49748711)(182.72874782,378.74735118)
\curveto(181.97866327,377.99721659)(181.55721111,376.97967072)(181.55721111,375.91881923)
\curveto(181.55721111,374.85796774)(181.97866327,373.84042186)(182.72874782,373.09028727)
\curveto(183.47883104,372.34015135)(184.49630723,371.91867033)(185.55708607,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,334.44817967)
\curveto(268.06986781,334.44817967)(269.087344,334.86966069)(269.83742722,335.61979661)
\curveto(270.58751177,336.3699312)(271.00896393,337.38747708)(271.00896393,338.44832857)
\curveto(271.00896393,339.50918006)(270.58751177,340.52672593)(269.83742722,341.27686052)
\curveto(269.087344,342.02699645)(268.06986781,342.44847747)(267.00908897,342.44847747)
\curveto(265.94831013,342.44847747)(264.93083394,342.02699645)(264.18075072,341.27686052)
\curveto(263.43066616,340.52672593)(263.00921401,339.50918006)(263.00921401,338.44832857)
\curveto(263.00921401,337.38747708)(263.43066616,336.3699312)(264.18075072,335.61979661)
\curveto(264.93083394,334.86966069)(265.94831013,334.44817967)(267.00908897,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,334.44817967)
\curveto(268.06986781,334.44817967)(269.087344,334.86966069)(269.83742722,335.61979661)
\curveto(270.58751177,336.3699312)(271.00896393,337.38747708)(271.00896393,338.44832857)
\curveto(271.00896393,339.50918006)(270.58751177,340.52672593)(269.83742722,341.27686052)
\curveto(269.087344,342.02699645)(268.06986781,342.44847747)(267.00908897,342.44847747)
\curveto(265.94831013,342.44847747)(264.93083394,342.02699645)(264.18075072,341.27686052)
\curveto(263.43066616,340.52672593)(263.00921401,339.50918006)(263.00921401,338.44832857)
\curveto(263.00921401,337.38747708)(263.43066616,336.3699312)(264.18075072,335.61979661)
\curveto(264.93083394,334.86966069)(265.94831013,334.44817967)(267.00908897,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,345.85223983)
\curveto(180.10171119,345.85223983)(181.11918738,346.27372085)(181.8692706,347.02385678)
\curveto(182.61935515,347.77399136)(183.04080731,348.79153724)(183.04080731,349.85238873)
\curveto(183.04080731,350.91324022)(182.61935515,351.9307861)(181.8692706,352.68092069)
\curveto(181.11918738,353.43105661)(180.10171119,353.85253763)(179.04093235,353.85253763)
\curveto(177.98015351,353.85253763)(176.96267732,353.43105661)(176.2125941,352.68092069)
\curveto(175.46250955,351.9307861)(175.04105739,350.91324022)(175.04105739,349.85238873)
\curveto(175.04105739,348.79153724)(175.46250955,347.77399136)(176.2125941,347.02385678)
\curveto(176.96267732,346.27372085)(177.98015351,345.85223983)(179.04093235,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,345.85223983)
\curveto(180.10171119,345.85223983)(181.11918738,346.27372085)(181.8692706,347.02385678)
\curveto(182.61935515,347.77399136)(183.04080731,348.79153724)(183.04080731,349.85238873)
\curveto(183.04080731,350.91324022)(182.61935515,351.9307861)(181.8692706,352.68092069)
\curveto(181.11918738,353.43105661)(180.10171119,353.85253763)(179.04093235,353.85253763)
\curveto(177.98015351,353.85253763)(176.96267732,353.43105661)(176.2125941,352.68092069)
\curveto(175.46250955,351.9307861)(175.04105739,350.91324022)(175.04105739,349.85238873)
\curveto(175.04105739,348.79153724)(175.46250955,347.77399136)(176.2125941,347.02385678)
\curveto(176.96267732,346.27372085)(177.98015351,345.85223983)(179.04093235,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,217.14926786)
\curveto(132.85953567,217.14926786)(133.87701187,217.57074888)(134.62709508,218.32088481)
\curveto(135.37717964,219.0710194)(135.79863179,220.08856527)(135.79863179,221.14941676)
\curveto(135.79863179,222.21026825)(135.37717964,223.22781413)(134.62709508,223.97794872)
\curveto(133.87701187,224.72808464)(132.85953567,225.14956566)(131.79875683,225.14956566)
\curveto(130.73797799,225.14956566)(129.7205018,224.72808464)(128.97041858,223.97794872)
\curveto(128.22033403,223.22781413)(127.79888187,222.21026825)(127.79888187,221.14941676)
\curveto(127.79888187,220.08856527)(128.22033403,219.0710194)(128.97041858,218.32088481)
\curveto(129.7205018,217.57074888)(130.73797799,217.14926786)(131.79875683,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,217.14926786)
\curveto(132.85953567,217.14926786)(133.87701187,217.57074888)(134.62709508,218.32088481)
\curveto(135.37717964,219.0710194)(135.79863179,220.08856527)(135.79863179,221.14941676)
\curveto(135.79863179,222.21026825)(135.37717964,223.22781413)(134.62709508,223.97794872)
\curveto(133.87701187,224.72808464)(132.85953567,225.14956566)(131.79875683,225.14956566)
\curveto(130.73797799,225.14956566)(129.7205018,224.72808464)(128.97041858,223.97794872)
\curveto(128.22033403,223.22781413)(127.79888187,222.21026825)(127.79888187,221.14941676)
\curveto(127.79888187,220.08856527)(128.22033403,219.0710194)(128.97041858,218.32088481)
\curveto(129.7205018,217.57074888)(130.73797799,217.14926786)(131.79875683,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,368.66036524)
\curveto(165.44034497,368.66036524)(166.45782116,369.08184627)(167.20790438,369.83198219)
\curveto(167.95798893,370.58211678)(168.37944109,371.59966265)(168.37944109,372.66051414)
\curveto(168.37944109,373.72136563)(167.95798893,374.73891151)(167.20790438,375.4890461)
\curveto(166.45782116,376.23918202)(165.44034497,376.66066304)(164.37956613,376.66066304)
\curveto(163.31878729,376.66066304)(162.3013111,376.23918202)(161.55122788,375.4890461)
\curveto(160.80114333,374.73891151)(160.37969117,373.72136563)(160.37969117,372.66051414)
\curveto(160.37969117,371.59966265)(160.80114333,370.58211678)(161.55122788,369.83198219)
\curveto(162.3013111,369.08184627)(163.31878729,368.66036524)(164.37956613,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,368.66036524)
\curveto(165.44034497,368.66036524)(166.45782116,369.08184627)(167.20790438,369.83198219)
\curveto(167.95798893,370.58211678)(168.37944109,371.59966265)(168.37944109,372.66051414)
\curveto(168.37944109,373.72136563)(167.95798893,374.73891151)(167.20790438,375.4890461)
\curveto(166.45782116,376.23918202)(165.44034497,376.66066304)(164.37956613,376.66066304)
\curveto(163.31878729,376.66066304)(162.3013111,376.23918202)(161.55122788,375.4890461)
\curveto(160.80114333,374.73891151)(160.37969117,373.72136563)(160.37969117,372.66051414)
\curveto(160.37969117,371.59966265)(160.80114333,370.58211678)(161.55122788,369.83198219)
\curveto(162.3013111,369.08184627)(163.31878729,368.66036524)(164.37956613,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,55.86325523)
\curveto(126.34338195,55.86325523)(127.36085814,56.28473625)(128.11094136,57.03487218)
\curveto(128.86102591,57.78500677)(129.28247807,58.80255264)(129.28247807,59.86340413)
\curveto(129.28247807,60.92425562)(128.86102591,61.9418015)(128.11094136,62.69193609)
\curveto(127.36085814,63.44207201)(126.34338195,63.86355303)(125.28260311,63.86355303)
\curveto(124.22182427,63.86355303)(123.20434808,63.44207201)(122.45426486,62.69193609)
\curveto(121.70418031,61.9418015)(121.28272815,60.92425562)(121.28272815,59.86340413)
\curveto(121.28272815,58.80255264)(121.70418031,57.78500677)(122.45426486,57.03487218)
\curveto(123.20434808,56.28473625)(124.22182427,55.86325523)(125.28260311,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,55.86325523)
\curveto(126.34338195,55.86325523)(127.36085814,56.28473625)(128.11094136,57.03487218)
\curveto(128.86102591,57.78500677)(129.28247807,58.80255264)(129.28247807,59.86340413)
\curveto(129.28247807,60.92425562)(128.86102591,61.9418015)(128.11094136,62.69193609)
\curveto(127.36085814,63.44207201)(126.34338195,63.86355303)(125.28260311,63.86355303)
\curveto(124.22182427,63.86355303)(123.20434808,63.44207201)(122.45426486,62.69193609)
\curveto(121.70418031,61.9418015)(121.28272815,60.92425562)(121.28272815,59.86340413)
\curveto(121.28272815,58.80255264)(121.70418031,57.78500677)(122.45426486,57.03487218)
\curveto(123.20434808,56.28473625)(124.22182427,55.86325523)(125.28260311,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,77.04222556)
\curveto(312.05392577,77.04222556)(313.07140196,77.46370658)(313.82148518,78.2138425)
\curveto(314.57156973,78.96397709)(314.99302189,79.98152297)(314.99302189,81.04237446)
\curveto(314.99302189,82.10322595)(314.57156973,83.12077183)(313.82148518,83.87090641)
\curveto(313.07140196,84.62104234)(312.05392577,85.04252336)(310.99314693,85.04252336)
\curveto(309.93236809,85.04252336)(308.9148919,84.62104234)(308.16480868,83.87090641)
\curveto(307.41472413,83.12077183)(306.99327197,82.10322595)(306.99327197,81.04237446)
\curveto(306.99327197,79.98152297)(307.41472413,78.96397709)(308.16480868,78.2138425)
\curveto(308.9148919,77.46370658)(309.93236809,77.04222556)(310.99314693,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,77.04222556)
\curveto(312.05392577,77.04222556)(313.07140196,77.46370658)(313.82148518,78.2138425)
\curveto(314.57156973,78.96397709)(314.99302189,79.98152297)(314.99302189,81.04237446)
\curveto(314.99302189,82.10322595)(314.57156973,83.12077183)(313.82148518,83.87090641)
\curveto(313.07140196,84.62104234)(312.05392577,85.04252336)(310.99314693,85.04252336)
\curveto(309.93236809,85.04252336)(308.9148919,84.62104234)(308.16480868,83.87090641)
\curveto(307.41472413,83.12077183)(306.99327197,82.10322595)(306.99327197,81.04237446)
\curveto(306.99327197,79.98152297)(307.41472413,78.96397709)(308.16480868,78.2138425)
\curveto(308.9148919,77.46370658)(309.93236809,77.04222556)(310.99314693,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,83.55882555)
\curveto(204.53730799,83.55882555)(205.55478418,83.98030658)(206.3048674,84.7304425)
\curveto(207.05495195,85.48057709)(207.47640411,86.49812296)(207.47640411,87.55897445)
\curveto(207.47640411,88.61982594)(207.05495195,89.63737182)(206.3048674,90.38750641)
\curveto(205.55478418,91.13764233)(204.53730799,91.55912335)(203.47652915,91.55912335)
\curveto(202.41575031,91.55912335)(201.39827412,91.13764233)(200.6481909,90.38750641)
\curveto(199.89810635,89.63737182)(199.47665419,88.61982594)(199.47665419,87.55897445)
\curveto(199.47665419,86.49812296)(199.89810635,85.48057709)(200.6481909,84.7304425)
\curveto(201.39827412,83.98030658)(202.41575031,83.55882555)(203.47652915,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,83.55882555)
\curveto(204.53730799,83.55882555)(205.55478418,83.98030658)(206.3048674,84.7304425)
\curveto(207.05495195,85.48057709)(207.47640411,86.49812296)(207.47640411,87.55897445)
\curveto(207.47640411,88.61982594)(207.05495195,89.63737182)(206.3048674,90.38750641)
\curveto(205.55478418,91.13764233)(204.53730799,91.55912335)(203.47652915,91.55912335)
\curveto(202.41575031,91.55912335)(201.39827412,91.13764233)(200.6481909,90.38750641)
\curveto(199.89810635,89.63737182)(199.47665419,88.61982594)(199.47665419,87.55897445)
\curveto(199.47665419,86.49812296)(199.89810635,85.48057709)(200.6481909,84.7304425)
\curveto(201.39827412,83.98030658)(202.41575031,83.55882555)(203.47652915,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,148.72490688)
\curveto(168.69842183,148.72490688)(169.71589802,149.1463879)(170.46598124,149.89652383)
\curveto(171.21606579,150.64665842)(171.63751795,151.66420429)(171.63751795,152.72505578)
\curveto(171.63751795,153.78590727)(171.21606579,154.80345315)(170.46598124,155.55358774)
\curveto(169.71589802,156.30372366)(168.69842183,156.72520468)(167.63764299,156.72520468)
\curveto(166.57686415,156.72520468)(165.55938796,156.30372366)(164.80930474,155.55358774)
\curveto(164.05922019,154.80345315)(163.63776803,153.78590727)(163.63776803,152.72505578)
\curveto(163.63776803,151.66420429)(164.05922019,150.64665842)(164.80930474,149.89652383)
\curveto(165.55938796,149.1463879)(166.57686415,148.72490688)(167.63764299,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,148.72490688)
\curveto(168.69842183,148.72490688)(169.71589802,149.1463879)(170.46598124,149.89652383)
\curveto(171.21606579,150.64665842)(171.63751795,151.66420429)(171.63751795,152.72505578)
\curveto(171.63751795,153.78590727)(171.21606579,154.80345315)(170.46598124,155.55358774)
\curveto(169.71589802,156.30372366)(168.69842183,156.72520468)(167.63764299,156.72520468)
\curveto(166.57686415,156.72520468)(165.55938796,156.30372366)(164.80930474,155.55358774)
\curveto(164.05922019,154.80345315)(163.63776803,153.78590727)(163.63776803,152.72505578)
\curveto(163.63776803,151.66420429)(164.05922019,150.64665842)(164.80930474,149.89652383)
\curveto(165.55938796,149.1463879)(166.57686415,148.72490688)(167.63764299,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,349.11055)
\curveto(395.13498744,349.11055)(396.15246364,349.53203102)(396.90254685,350.28216695)
\curveto(397.65263141,351.03230153)(398.07408356,352.04984741)(398.07408356,353.1106989)
\curveto(398.07408356,354.17155039)(397.65263141,355.18909627)(396.90254685,355.93923086)
\curveto(396.15246364,356.68936678)(395.13498744,357.1108478)(394.0742086,357.1108478)
\curveto(393.01342976,357.1108478)(391.99595357,356.68936678)(391.24587035,355.93923086)
\curveto(390.4957858,355.18909627)(390.07433364,354.17155039)(390.07433364,353.1106989)
\curveto(390.07433364,352.04984741)(390.4957858,351.03230153)(391.24587035,350.28216695)
\curveto(391.99595357,349.53203102)(393.01342976,349.11055)(394.0742086,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,349.11055)
\curveto(395.13498744,349.11055)(396.15246364,349.53203102)(396.90254685,350.28216695)
\curveto(397.65263141,351.03230153)(398.07408356,352.04984741)(398.07408356,353.1106989)
\curveto(398.07408356,354.17155039)(397.65263141,355.18909627)(396.90254685,355.93923086)
\curveto(396.15246364,356.68936678)(395.13498744,357.1108478)(394.0742086,357.1108478)
\curveto(393.01342976,357.1108478)(391.99595357,356.68936678)(391.24587035,355.93923086)
\curveto(390.4957858,355.18909627)(390.07433364,354.17155039)(390.07433364,353.1106989)
\curveto(390.07433364,352.04984741)(390.4957858,351.03230153)(391.24587035,350.28216695)
\curveto(391.99595357,349.53203102)(393.01342976,349.11055)(394.0742086,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,358.88546016)
\curveto(300.6506771,358.88546016)(301.6681533,359.30694119)(302.41823651,360.05707711)
\curveto(303.16832107,360.8072117)(303.58977322,361.82475758)(303.58977322,362.88560907)
\curveto(303.58977322,363.94646055)(303.16832107,364.96400643)(302.41823651,365.71414102)
\curveto(301.6681533,366.46427694)(300.6506771,366.88575797)(299.58989826,366.88575797)
\curveto(298.52911942,366.88575797)(297.51164323,366.46427694)(296.76156001,365.71414102)
\curveto(296.01147546,364.96400643)(295.5900233,363.94646055)(295.5900233,362.88560907)
\curveto(295.5900233,361.82475758)(296.01147546,360.8072117)(296.76156001,360.05707711)
\curveto(297.51164323,359.30694119)(298.52911942,358.88546016)(299.58989826,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,358.88546016)
\curveto(300.6506771,358.88546016)(301.6681533,359.30694119)(302.41823651,360.05707711)
\curveto(303.16832107,360.8072117)(303.58977322,361.82475758)(303.58977322,362.88560907)
\curveto(303.58977322,363.94646055)(303.16832107,364.96400643)(302.41823651,365.71414102)
\curveto(301.6681533,366.46427694)(300.6506771,366.88575797)(299.58989826,366.88575797)
\curveto(298.52911942,366.88575797)(297.51164323,366.46427694)(296.76156001,365.71414102)
\curveto(296.01147546,364.96400643)(295.5900233,363.94646055)(295.5900233,362.88560907)
\curveto(295.5900233,361.82475758)(296.01147546,360.8072117)(296.76156001,360.05707711)
\curveto(297.51164323,359.30694119)(298.52911942,358.88546016)(299.58989826,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,138.95000689)
\curveto(391.87691058,138.95000689)(392.89438678,139.37148791)(393.64446999,140.12162384)
\curveto(394.39455455,140.87175842)(394.8160067,141.8893043)(394.8160067,142.95015579)
\curveto(394.8160067,144.01100728)(394.39455455,145.02855316)(393.64446999,145.77868775)
\curveto(392.89438678,146.52882367)(391.87691058,146.95030469)(390.81613174,146.95030469)
\curveto(389.7553529,146.95030469)(388.73787671,146.52882367)(387.98779349,145.77868775)
\curveto(387.23770894,145.02855316)(386.81625678,144.01100728)(386.81625678,142.95015579)
\curveto(386.81625678,141.8893043)(387.23770894,140.87175842)(387.98779349,140.12162384)
\curveto(388.73787671,139.37148791)(389.7553529,138.95000689)(390.81613174,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,138.95000689)
\curveto(391.87691058,138.95000689)(392.89438678,139.37148791)(393.64446999,140.12162384)
\curveto(394.39455455,140.87175842)(394.8160067,141.8893043)(394.8160067,142.95015579)
\curveto(394.8160067,144.01100728)(394.39455455,145.02855316)(393.64446999,145.77868775)
\curveto(392.89438678,146.52882367)(391.87691058,146.95030469)(390.81613174,146.95030469)
\curveto(389.7553529,146.95030469)(388.73787671,146.52882367)(387.98779349,145.77868775)
\curveto(387.23770894,145.02855316)(386.81625678,144.01100728)(386.81625678,142.95015579)
\curveto(386.81625678,141.8893043)(387.23770894,140.87175842)(387.98779349,140.12162384)
\curveto(388.73787671,139.37148791)(389.7553529,138.95000689)(390.81613174,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,332.81902967)
\curveto(378.84456245,332.81902967)(379.86203864,333.24051069)(380.61212186,333.99064661)
\curveto(381.36220641,334.7407812)(381.78365857,335.75832708)(381.78365857,336.81917857)
\curveto(381.78365857,337.88003006)(381.36220641,338.89757593)(380.61212186,339.64771052)
\curveto(379.86203864,340.39784645)(378.84456245,340.81932747)(377.78378361,340.81932747)
\curveto(376.72300477,340.81932747)(375.70552858,340.39784645)(374.95544536,339.64771052)
\curveto(374.20536081,338.89757593)(373.78390865,337.88003006)(373.78390865,336.81917857)
\curveto(373.78390865,335.75832708)(374.20536081,334.7407812)(374.95544536,333.99064661)
\curveto(375.70552858,333.24051069)(376.72300477,332.81902967)(377.78378361,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,332.81902967)
\curveto(378.84456245,332.81902967)(379.86203864,333.24051069)(380.61212186,333.99064661)
\curveto(381.36220641,334.7407812)(381.78365857,335.75832708)(381.78365857,336.81917857)
\curveto(381.78365857,337.88003006)(381.36220641,338.89757593)(380.61212186,339.64771052)
\curveto(379.86203864,340.39784645)(378.84456245,340.81932747)(377.78378361,340.81932747)
\curveto(376.72300477,340.81932747)(375.70552858,340.39784645)(374.95544536,339.64771052)
\curveto(374.20536081,338.89757593)(373.78390865,337.88003006)(373.78390865,336.81917857)
\curveto(373.78390865,335.75832708)(374.20536081,334.7407812)(374.95544536,333.99064661)
\curveto(375.70552858,333.24051069)(376.72300477,332.81902967)(377.78378361,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,360.51461016)
\curveto(158.92419125,360.51461016)(159.94166744,360.93609119)(160.69175066,361.68622711)
\curveto(161.44183521,362.4363617)(161.86328737,363.45390758)(161.86328737,364.51475906)
\curveto(161.86328737,365.57561055)(161.44183521,366.59315643)(160.69175066,367.34329102)
\curveto(159.94166744,368.09342694)(158.92419125,368.51490796)(157.86341241,368.51490796)
\curveto(156.80263357,368.51490796)(155.78515738,368.09342694)(155.03507416,367.34329102)
\curveto(154.28498961,366.59315643)(153.86353745,365.57561055)(153.86353745,364.51475906)
\curveto(153.86353745,363.45390758)(154.28498961,362.4363617)(155.03507416,361.68622711)
\curveto(155.78515738,360.93609119)(156.80263357,360.51461016)(157.86341241,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,360.51461016)
\curveto(158.92419125,360.51461016)(159.94166744,360.93609119)(160.69175066,361.68622711)
\curveto(161.44183521,362.4363617)(161.86328737,363.45390758)(161.86328737,364.51475906)
\curveto(161.86328737,365.57561055)(161.44183521,366.59315643)(160.69175066,367.34329102)
\curveto(159.94166744,368.09342694)(158.92419125,368.51490796)(157.86341241,368.51490796)
\curveto(156.80263357,368.51490796)(155.78515738,368.09342694)(155.03507416,367.34329102)
\curveto(154.28498961,366.59315643)(153.86353745,365.57561055)(153.86353745,364.51475906)
\curveto(153.86353745,363.45390758)(154.28498961,362.4363617)(155.03507416,361.68622711)
\curveto(155.78515738,360.93609119)(156.80263357,360.51461016)(157.86341241,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,249.73230853)
\curveto(181.73074962,249.73230853)(182.74822581,250.15378955)(183.49830903,250.90392547)
\curveto(184.24839358,251.65406006)(184.66984574,252.67160594)(184.66984574,253.73245743)
\curveto(184.66984574,254.79330892)(184.24839358,255.81085479)(183.49830903,256.56098938)
\curveto(182.74822581,257.31112531)(181.73074962,257.73260633)(180.66997078,257.73260633)
\curveto(179.60919194,257.73260633)(178.59171575,257.31112531)(177.84163253,256.56098938)
\curveto(177.09154798,255.81085479)(176.67009582,254.79330892)(176.67009582,253.73245743)
\curveto(176.67009582,252.67160594)(177.09154798,251.65406006)(177.84163253,250.90392547)
\curveto(178.59171575,250.15378955)(179.60919194,249.73230853)(180.66997078,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,249.73230853)
\curveto(181.73074962,249.73230853)(182.74822581,250.15378955)(183.49830903,250.90392547)
\curveto(184.24839358,251.65406006)(184.66984574,252.67160594)(184.66984574,253.73245743)
\curveto(184.66984574,254.79330892)(184.24839358,255.81085479)(183.49830903,256.56098938)
\curveto(182.74822581,257.31112531)(181.73074962,257.73260633)(180.66997078,257.73260633)
\curveto(179.60919194,257.73260633)(178.59171575,257.31112531)(177.84163253,256.56098938)
\curveto(177.09154798,255.81085479)(176.67009582,254.79330892)(176.67009582,253.73245743)
\curveto(176.67009582,252.67160594)(177.09154798,251.65406006)(177.84163253,250.90392547)
\curveto(178.59171575,250.15378955)(179.60919194,249.73230853)(180.66997078,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,60.75072557)
\curveto(149.14994032,60.75072557)(150.16741651,61.17220659)(150.91749973,61.92234252)
\curveto(151.66758428,62.67247711)(152.08903644,63.69002298)(152.08903644,64.75087447)
\curveto(152.08903644,65.81172596)(151.66758428,66.82927184)(150.91749973,67.57940643)
\curveto(150.16741651,68.32954235)(149.14994032,68.75102337)(148.08916148,68.75102337)
\curveto(147.02838264,68.75102337)(146.01090645,68.32954235)(145.26082323,67.57940643)
\curveto(144.51073868,66.82927184)(144.08928652,65.81172596)(144.08928652,64.75087447)
\curveto(144.08928652,63.69002298)(144.51073868,62.67247711)(145.26082323,61.92234252)
\curveto(146.01090645,61.17220659)(147.02838264,60.75072557)(148.08916148,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,60.75072557)
\curveto(149.14994032,60.75072557)(150.16741651,61.17220659)(150.91749973,61.92234252)
\curveto(151.66758428,62.67247711)(152.08903644,63.69002298)(152.08903644,64.75087447)
\curveto(152.08903644,65.81172596)(151.66758428,66.82927184)(150.91749973,67.57940643)
\curveto(150.16741651,68.32954235)(149.14994032,68.75102337)(148.08916148,68.75102337)
\curveto(147.02838264,68.75102337)(146.01090645,68.32954235)(145.26082323,67.57940643)
\curveto(144.51073868,66.82927184)(144.08928652,65.81172596)(144.08928652,64.75087447)
\curveto(144.08928652,63.69002298)(144.51073868,62.67247711)(145.26082323,61.92234252)
\curveto(146.01090645,61.17220659)(147.02838264,60.75072557)(148.08916148,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,331.18987967)
\curveto(154.03705561,331.18987967)(155.05453181,331.61136069)(155.80461502,332.36149661)
\curveto(156.55469958,333.1116312)(156.97615173,334.12917708)(156.97615173,335.19002857)
\curveto(156.97615173,336.25088006)(156.55469958,337.26842594)(155.80461502,338.01856053)
\curveto(155.05453181,338.76869645)(154.03705561,339.19017747)(152.97627677,339.19017747)
\curveto(151.91549793,339.19017747)(150.89802174,338.76869645)(150.14793852,338.01856053)
\curveto(149.39785397,337.26842594)(148.97640181,336.25088006)(148.97640181,335.19002857)
\curveto(148.97640181,334.12917708)(149.39785397,333.1116312)(150.14793852,332.36149661)
\curveto(150.89802174,331.61136069)(151.91549793,331.18987967)(152.97627677,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,331.18987967)
\curveto(154.03705561,331.18987967)(155.05453181,331.61136069)(155.80461502,332.36149661)
\curveto(156.55469958,333.1116312)(156.97615173,334.12917708)(156.97615173,335.19002857)
\curveto(156.97615173,336.25088006)(156.55469958,337.26842594)(155.80461502,338.01856053)
\curveto(155.05453181,338.76869645)(154.03705561,339.19017747)(152.97627677,339.19017747)
\curveto(151.91549793,339.19017747)(150.89802174,338.76869645)(150.14793852,338.01856053)
\curveto(149.39785397,337.26842594)(148.97640181,336.25088006)(148.97640181,335.19002857)
\curveto(148.97640181,334.12917708)(149.39785397,333.1116312)(150.14793852,332.36149661)
\curveto(150.89802174,331.61136069)(151.91549793,331.18987967)(152.97627677,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,117.77101622)
\curveto(101.90778515,117.77101622)(102.92526134,118.19249724)(103.67534456,118.94263316)
\curveto(104.42542911,119.69276775)(104.84688127,120.71031363)(104.84688127,121.77116512)
\curveto(104.84688127,122.83201661)(104.42542911,123.84956248)(103.67534456,124.59969707)
\curveto(102.92526134,125.349833)(101.90778515,125.77131402)(100.84700631,125.77131402)
\curveto(99.78622747,125.77131402)(98.76875128,125.349833)(98.01866806,124.59969707)
\curveto(97.26858351,123.84956248)(96.84713135,122.83201661)(96.84713135,121.77116512)
\curveto(96.84713135,120.71031363)(97.26858351,119.69276775)(98.01866806,118.94263316)
\curveto(98.76875128,118.19249724)(99.78622747,117.77101622)(100.84700631,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,117.77101622)
\curveto(101.90778515,117.77101622)(102.92526134,118.19249724)(103.67534456,118.94263316)
\curveto(104.42542911,119.69276775)(104.84688127,120.71031363)(104.84688127,121.77116512)
\curveto(104.84688127,122.83201661)(104.42542911,123.84956248)(103.67534456,124.59969707)
\curveto(102.92526134,125.349833)(101.90778515,125.77131402)(100.84700631,125.77131402)
\curveto(99.78622747,125.77131402)(98.76875128,125.349833)(98.01866806,124.59969707)
\curveto(97.26858351,123.84956248)(96.84713135,122.83201661)(96.84713135,121.77116512)
\curveto(96.84713135,120.71031363)(97.26858351,119.69276775)(98.01866806,118.94263316)
\curveto(98.76875128,118.19249724)(99.78622747,117.77101622)(100.84700631,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,334.44817967)
\curveto(386.98977495,334.44817967)(388.00725114,334.86966069)(388.75733436,335.61979661)
\curveto(389.50741891,336.3699312)(389.92887107,337.38747708)(389.92887107,338.44832857)
\curveto(389.92887107,339.50918006)(389.50741891,340.52672593)(388.75733436,341.27686052)
\curveto(388.00725114,342.02699645)(386.98977495,342.44847747)(385.92899611,342.44847747)
\curveto(384.86821727,342.44847747)(383.85074108,342.02699645)(383.10065786,341.27686052)
\curveto(382.35057331,340.52672593)(381.92912115,339.50918006)(381.92912115,338.44832857)
\curveto(381.92912115,337.38747708)(382.35057331,336.3699312)(383.10065786,335.61979661)
\curveto(383.85074108,334.86966069)(384.86821727,334.44817967)(385.92899611,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,334.44817967)
\curveto(386.98977495,334.44817967)(388.00725114,334.86966069)(388.75733436,335.61979661)
\curveto(389.50741891,336.3699312)(389.92887107,337.38747708)(389.92887107,338.44832857)
\curveto(389.92887107,339.50918006)(389.50741891,340.52672593)(388.75733436,341.27686052)
\curveto(388.00725114,342.02699645)(386.98977495,342.44847747)(385.92899611,342.44847747)
\curveto(384.86821727,342.44847747)(383.85074108,342.02699645)(383.10065786,341.27686052)
\curveto(382.35057331,340.52672593)(381.92912115,339.50918006)(381.92912115,338.44832857)
\curveto(381.92912115,337.38747708)(382.35057331,336.3699312)(383.10065786,335.61979661)
\curveto(383.85074108,334.86966069)(384.86821727,334.44817967)(385.92899611,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,287.20278901)
\curveto(357.66704251,287.20278901)(358.6845187,287.62427004)(359.43460192,288.37440596)
\curveto(360.18468647,289.12454055)(360.60613863,290.14208643)(360.60613863,291.20293791)
\curveto(360.60613863,292.2637894)(360.18468647,293.28133528)(359.43460192,294.03146987)
\curveto(358.6845187,294.78160579)(357.66704251,295.20308682)(356.60626367,295.20308682)
\curveto(355.54548483,295.20308682)(354.52800864,294.78160579)(353.77792542,294.03146987)
\curveto(353.02784087,293.28133528)(352.60638871,292.2637894)(352.60638871,291.20293791)
\curveto(352.60638871,290.14208643)(353.02784087,289.12454055)(353.77792542,288.37440596)
\curveto(354.52800864,287.62427004)(355.54548483,287.20278901)(356.60626367,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,287.20278901)
\curveto(357.66704251,287.20278901)(358.6845187,287.62427004)(359.43460192,288.37440596)
\curveto(360.18468647,289.12454055)(360.60613863,290.14208643)(360.60613863,291.20293791)
\curveto(360.60613863,292.2637894)(360.18468647,293.28133528)(359.43460192,294.03146987)
\curveto(358.6845187,294.78160579)(357.66704251,295.20308682)(356.60626367,295.20308682)
\curveto(355.54548483,295.20308682)(354.52800864,294.78160579)(353.77792542,294.03146987)
\curveto(353.02784087,293.28133528)(352.60638871,292.2637894)(352.60638871,291.20293791)
\curveto(352.60638871,290.14208643)(353.02784087,289.12454055)(353.77792542,288.37440596)
\curveto(354.52800864,287.62427004)(355.54548483,287.20278901)(356.60626367,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,161.75812722)
\curveto(250.15042473,161.75812722)(251.16790092,162.17960824)(251.91798414,162.92974416)
\curveto(252.66806869,163.67987875)(253.08952085,164.69742463)(253.08952085,165.75827612)
\curveto(253.08952085,166.81912761)(252.66806869,167.83667348)(251.91798414,168.58680807)
\curveto(251.16790092,169.336944)(250.15042473,169.75842502)(249.08964589,169.75842502)
\curveto(248.02886705,169.75842502)(247.01139086,169.336944)(246.26130764,168.58680807)
\curveto(245.51122309,167.83667348)(245.08977093,166.81912761)(245.08977093,165.75827612)
\curveto(245.08977093,164.69742463)(245.51122309,163.67987875)(246.26130764,162.92974416)
\curveto(247.01139086,162.17960824)(248.02886705,161.75812722)(249.08964589,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,161.75812722)
\curveto(250.15042473,161.75812722)(251.16790092,162.17960824)(251.91798414,162.92974416)
\curveto(252.66806869,163.67987875)(253.08952085,164.69742463)(253.08952085,165.75827612)
\curveto(253.08952085,166.81912761)(252.66806869,167.83667348)(251.91798414,168.58680807)
\curveto(251.16790092,169.336944)(250.15042473,169.75842502)(249.08964589,169.75842502)
\curveto(248.02886705,169.75842502)(247.01139086,169.336944)(246.26130764,168.58680807)
\curveto(245.51122309,167.83667348)(245.08977093,166.81912761)(245.08977093,165.75827612)
\curveto(245.08977093,164.69742463)(245.51122309,163.67987875)(246.26130764,162.92974416)
\curveto(247.01139086,162.17960824)(248.02886705,161.75812722)(249.08964589,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,65.63819591)
\curveto(305.53777205,65.63819591)(306.55524824,66.05967694)(307.30533146,66.80981286)
\curveto(308.05541601,67.55994745)(308.47686817,68.57749333)(308.47686817,69.63834481)
\curveto(308.47686817,70.6991963)(308.05541601,71.71674218)(307.30533146,72.46687677)
\curveto(306.55524824,73.21701269)(305.53777205,73.63849372)(304.47699321,73.63849372)
\curveto(303.41621437,73.63849372)(302.39873818,73.21701269)(301.64865496,72.46687677)
\curveto(300.89857041,71.71674218)(300.47711825,70.6991963)(300.47711825,69.63834481)
\curveto(300.47711825,68.57749333)(300.89857041,67.55994745)(301.64865496,66.80981286)
\curveto(302.39873818,66.05967694)(303.41621437,65.63819591)(304.47699321,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,65.63819591)
\curveto(305.53777205,65.63819591)(306.55524824,66.05967694)(307.30533146,66.80981286)
\curveto(308.05541601,67.55994745)(308.47686817,68.57749333)(308.47686817,69.63834481)
\curveto(308.47686817,70.6991963)(308.05541601,71.71674218)(307.30533146,72.46687677)
\curveto(306.55524824,73.21701269)(305.53777205,73.63849372)(304.47699321,73.63849372)
\curveto(303.41621437,73.63849372)(302.39873818,73.21701269)(301.64865496,72.46687677)
\curveto(300.89857041,71.71674218)(300.47711825,70.6991963)(300.47711825,69.63834481)
\curveto(300.47711825,68.57749333)(300.89857041,67.55994745)(301.64865496,66.80981286)
\curveto(302.39873818,66.05967694)(303.41621437,65.63819591)(304.47699321,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,179.6787772)
\curveto(235.48905851,179.6787772)(236.5065347,180.10025822)(237.25661792,180.85039415)
\curveto(238.00670247,181.60052874)(238.42815463,182.61807461)(238.42815463,183.6789261)
\curveto(238.42815463,184.73977759)(238.00670247,185.75732347)(237.25661792,186.50745806)
\curveto(236.5065347,187.25759398)(235.48905851,187.679075)(234.42827967,187.679075)
\curveto(233.36750083,187.679075)(232.35002464,187.25759398)(231.59994142,186.50745806)
\curveto(230.84985687,185.75732347)(230.42840471,184.73977759)(230.42840471,183.6789261)
\curveto(230.42840471,182.61807461)(230.84985687,181.60052874)(231.59994142,180.85039415)
\curveto(232.35002464,180.10025822)(233.36750083,179.6787772)(234.42827967,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,179.6787772)
\curveto(235.48905851,179.6787772)(236.5065347,180.10025822)(237.25661792,180.85039415)
\curveto(238.00670247,181.60052874)(238.42815463,182.61807461)(238.42815463,183.6789261)
\curveto(238.42815463,184.73977759)(238.00670247,185.75732347)(237.25661792,186.50745806)
\curveto(236.5065347,187.25759398)(235.48905851,187.679075)(234.42827967,187.679075)
\curveto(233.36750083,187.679075)(232.35002464,187.25759398)(231.59994142,186.50745806)
\curveto(230.84985687,185.75732347)(230.42840471,184.73977759)(230.42840471,183.6789261)
\curveto(230.42840471,182.61807461)(230.84985687,181.60052874)(231.59994142,180.85039415)
\curveto(232.35002464,180.10025822)(233.36750083,179.6787772)(234.42827967,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,360.51461016)
\curveto(142.6337866,360.51461016)(143.65126279,360.93609119)(144.40134601,361.68622711)
\curveto(145.15143056,362.4363617)(145.57288272,363.45390758)(145.57288272,364.51475906)
\curveto(145.57288272,365.57561055)(145.15143056,366.59315643)(144.40134601,367.34329102)
\curveto(143.65126279,368.09342694)(142.6337866,368.51490796)(141.57300776,368.51490796)
\curveto(140.51222892,368.51490796)(139.49475273,368.09342694)(138.74466951,367.34329102)
\curveto(137.99458496,366.59315643)(137.5731328,365.57561055)(137.5731328,364.51475906)
\curveto(137.5731328,363.45390758)(137.99458496,362.4363617)(138.74466951,361.68622711)
\curveto(139.49475273,360.93609119)(140.51222892,360.51461016)(141.57300776,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,360.51461016)
\curveto(142.6337866,360.51461016)(143.65126279,360.93609119)(144.40134601,361.68622711)
\curveto(145.15143056,362.4363617)(145.57288272,363.45390758)(145.57288272,364.51475906)
\curveto(145.57288272,365.57561055)(145.15143056,366.59315643)(144.40134601,367.34329102)
\curveto(143.65126279,368.09342694)(142.6337866,368.51490796)(141.57300776,368.51490796)
\curveto(140.51222892,368.51490796)(139.49475273,368.09342694)(138.74466951,367.34329102)
\curveto(137.99458496,366.59315643)(137.5731328,365.57561055)(137.5731328,364.51475906)
\curveto(137.5731328,363.45390758)(137.99458496,362.4363617)(138.74466951,361.68622711)
\curveto(139.49475273,360.93609119)(140.51222892,360.51461016)(141.57300776,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,323.0441195)
\curveto(227.34386636,323.0441195)(228.36134255,323.46560053)(229.11142577,324.21573645)
\curveto(229.86151032,324.96587104)(230.28296248,325.98341691)(230.28296248,327.0442684)
\curveto(230.28296248,328.10511989)(229.86151032,329.12266577)(229.11142577,329.87280036)
\curveto(228.36134255,330.62293628)(227.34386636,331.0444173)(226.28308752,331.0444173)
\curveto(225.22230868,331.0444173)(224.20483249,330.62293628)(223.45474927,329.87280036)
\curveto(222.70466472,329.12266577)(222.28321256,328.10511989)(222.28321256,327.0442684)
\curveto(222.28321256,325.98341691)(222.70466472,324.96587104)(223.45474927,324.21573645)
\curveto(224.20483249,323.46560053)(225.22230868,323.0441195)(226.28308752,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,323.0441195)
\curveto(227.34386636,323.0441195)(228.36134255,323.46560053)(229.11142577,324.21573645)
\curveto(229.86151032,324.96587104)(230.28296248,325.98341691)(230.28296248,327.0442684)
\curveto(230.28296248,328.10511989)(229.86151032,329.12266577)(229.11142577,329.87280036)
\curveto(228.36134255,330.62293628)(227.34386636,331.0444173)(226.28308752,331.0444173)
\curveto(225.22230868,331.0444173)(224.20483249,330.62293628)(223.45474927,329.87280036)
\curveto(222.70466472,329.12266577)(222.28321256,328.10511989)(222.28321256,327.0442684)
\curveto(222.28321256,325.98341691)(222.70466472,324.96587104)(223.45474927,324.21573645)
\curveto(224.20483249,323.46560053)(225.22230868,323.0441195)(226.28308752,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,277.42787885)
\curveto(127.97242038,277.42787885)(128.98989657,277.84935987)(129.73997979,278.59949579)
\curveto(130.49006434,279.34963038)(130.9115165,280.36717626)(130.9115165,281.42802775)
\curveto(130.9115165,282.48887924)(130.49006434,283.50642512)(129.73997979,284.25655971)
\curveto(128.98989657,285.00669563)(127.97242038,285.42817665)(126.91164154,285.42817665)
\curveto(125.8508627,285.42817665)(124.83338651,285.00669563)(124.08330329,284.25655971)
\curveto(123.33321874,283.50642512)(122.91176658,282.48887924)(122.91176658,281.42802775)
\curveto(122.91176658,280.36717626)(123.33321874,279.34963038)(124.08330329,278.59949579)
\curveto(124.83338651,277.84935987)(125.8508627,277.42787885)(126.91164154,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,277.42787885)
\curveto(127.97242038,277.42787885)(128.98989657,277.84935987)(129.73997979,278.59949579)
\curveto(130.49006434,279.34963038)(130.9115165,280.36717626)(130.9115165,281.42802775)
\curveto(130.9115165,282.48887924)(130.49006434,283.50642512)(129.73997979,284.25655971)
\curveto(128.98989657,285.00669563)(127.97242038,285.42817665)(126.91164154,285.42817665)
\curveto(125.8508627,285.42817665)(124.83338651,285.00669563)(124.08330329,284.25655971)
\curveto(123.33321874,283.50642512)(122.91176658,282.48887924)(122.91176658,281.42802775)
\curveto(122.91176658,280.36717626)(123.33321874,279.34963038)(124.08330329,278.59949579)
\curveto(124.83338651,277.84935987)(125.8508627,277.42787885)(126.91164154,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,256.24890852)
\curveto(157.29515282,256.24890852)(158.31262901,256.67038954)(159.06271223,257.42052547)
\curveto(159.81279678,258.17066006)(160.23424894,259.18820593)(160.23424894,260.24905742)
\curveto(160.23424894,261.30990891)(159.81279678,262.32745479)(159.06271223,263.07758938)
\curveto(158.31262901,263.8277253)(157.29515282,264.24920632)(156.23437398,264.24920632)
\curveto(155.17359514,264.24920632)(154.15611895,263.8277253)(153.40603573,263.07758938)
\curveto(152.65595118,262.32745479)(152.23449902,261.30990891)(152.23449902,260.24905742)
\curveto(152.23449902,259.18820593)(152.65595118,258.17066006)(153.40603573,257.42052547)
\curveto(154.15611895,256.67038954)(155.17359514,256.24890852)(156.23437398,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,256.24890852)
\curveto(157.29515282,256.24890852)(158.31262901,256.67038954)(159.06271223,257.42052547)
\curveto(159.81279678,258.17066006)(160.23424894,259.18820593)(160.23424894,260.24905742)
\curveto(160.23424894,261.30990891)(159.81279678,262.32745479)(159.06271223,263.07758938)
\curveto(158.31262901,263.8277253)(157.29515282,264.24920632)(156.23437398,264.24920632)
\curveto(155.17359514,264.24920632)(154.15611895,263.8277253)(153.40603573,263.07758938)
\curveto(152.65595118,262.32745479)(152.23449902,261.30990891)(152.23449902,260.24905742)
\curveto(152.23449902,259.18820593)(152.65595118,258.17066006)(153.40603573,257.42052547)
\curveto(154.15611895,256.67038954)(155.17359514,256.24890852)(156.23437398,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,293.71938901)
\curveto(93.76258283,293.71938901)(94.78005902,294.14087003)(95.53014224,294.89100595)
\curveto(96.28022679,295.64114054)(96.70167895,296.65868642)(96.70167895,297.71953791)
\curveto(96.70167895,298.7803894)(96.28022679,299.79793528)(95.53014224,300.54806986)
\curveto(94.78005902,301.29820579)(93.76258283,301.71968681)(92.70180399,301.71968681)
\curveto(91.64102515,301.71968681)(90.62354896,301.29820579)(89.87346574,300.54806986)
\curveto(89.12338119,299.79793528)(88.70192903,298.7803894)(88.70192903,297.71953791)
\curveto(88.70192903,296.65868642)(89.12338119,295.64114054)(89.87346574,294.89100595)
\curveto(90.62354896,294.14087003)(91.64102515,293.71938901)(92.70180399,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,293.71938901)
\curveto(93.76258283,293.71938901)(94.78005902,294.14087003)(95.53014224,294.89100595)
\curveto(96.28022679,295.64114054)(96.70167895,296.65868642)(96.70167895,297.71953791)
\curveto(96.70167895,298.7803894)(96.28022679,299.79793528)(95.53014224,300.54806986)
\curveto(94.78005902,301.29820579)(93.76258283,301.71968681)(92.70180399,301.71968681)
\curveto(91.64102515,301.71968681)(90.62354896,301.29820579)(89.87346574,300.54806986)
\curveto(89.12338119,299.79793528)(88.70192903,298.7803894)(88.70192903,297.71953791)
\curveto(88.70192903,296.65868642)(89.12338119,295.64114054)(89.87346574,294.89100595)
\curveto(90.62354896,294.14087003)(91.64102515,293.71938901)(92.70180399,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,204.11606787)
\curveto(219.19865386,204.11606787)(220.21613005,204.5375489)(220.96621327,205.28768482)
\curveto(221.71629782,206.03781941)(222.13774998,207.05536528)(222.13774998,208.11621677)
\curveto(222.13774998,209.17706826)(221.71629782,210.19461414)(220.96621327,210.94474873)
\curveto(220.21613005,211.69488465)(219.19865386,212.11636567)(218.13787502,212.11636567)
\curveto(217.07709618,212.11636567)(216.05961999,211.69488465)(215.30953677,210.94474873)
\curveto(214.55945222,210.19461414)(214.13800006,209.17706826)(214.13800006,208.11621677)
\curveto(214.13800006,207.05536528)(214.55945222,206.03781941)(215.30953677,205.28768482)
\curveto(216.05961999,204.5375489)(217.07709618,204.11606787)(218.13787502,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,204.11606787)
\curveto(219.19865386,204.11606787)(220.21613005,204.5375489)(220.96621327,205.28768482)
\curveto(221.71629782,206.03781941)(222.13774998,207.05536528)(222.13774998,208.11621677)
\curveto(222.13774998,209.17706826)(221.71629782,210.19461414)(220.96621327,210.94474873)
\curveto(220.21613005,211.69488465)(219.19865386,212.11636567)(218.13787502,212.11636567)
\curveto(217.07709618,212.11636567)(216.05961999,211.69488465)(215.30953677,210.94474873)
\curveto(214.55945222,210.19461414)(214.13800006,209.17706826)(214.13800006,208.11621677)
\curveto(214.13800006,207.05536528)(214.55945222,206.03781941)(215.30953677,205.28768482)
\curveto(216.05961999,204.5375489)(217.07709618,204.11606787)(218.13787502,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,213.89096786)
\curveto(370.69939064,213.89096786)(371.71686684,214.31244889)(372.46695005,215.06258481)
\curveto(373.21703461,215.8127194)(373.63848676,216.83026528)(373.63848676,217.89111677)
\curveto(373.63848676,218.95196825)(373.21703461,219.96951413)(372.46695005,220.71964872)
\curveto(371.71686684,221.46978464)(370.69939064,221.89126567)(369.6386118,221.89126567)
\curveto(368.57783296,221.89126567)(367.56035677,221.46978464)(366.81027355,220.71964872)
\curveto(366.060189,219.96951413)(365.63873684,218.95196825)(365.63873684,217.89111677)
\curveto(365.63873684,216.83026528)(366.060189,215.8127194)(366.81027355,215.06258481)
\curveto(367.56035677,214.31244889)(368.57783296,213.89096786)(369.6386118,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,213.89096786)
\curveto(370.69939064,213.89096786)(371.71686684,214.31244889)(372.46695005,215.06258481)
\curveto(373.21703461,215.8127194)(373.63848676,216.83026528)(373.63848676,217.89111677)
\curveto(373.63848676,218.95196825)(373.21703461,219.96951413)(372.46695005,220.71964872)
\curveto(371.71686684,221.46978464)(370.69939064,221.89126567)(369.6386118,221.89126567)
\curveto(368.57783296,221.89126567)(367.56035677,221.46978464)(366.81027355,220.71964872)
\curveto(366.060189,219.96951413)(365.63873684,218.95196825)(365.63873684,217.89111677)
\curveto(365.63873684,216.83026528)(366.060189,215.8127194)(366.81027355,215.06258481)
\curveto(367.56035677,214.31244889)(368.57783296,213.89096786)(369.6386118,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,75.41309591)
\curveto(127.97242038,75.41309591)(128.98989657,75.83457693)(129.73997979,76.58471285)
\curveto(130.49006434,77.33484744)(130.9115165,78.35239332)(130.9115165,79.41324481)
\curveto(130.9115165,80.4740963)(130.49006434,81.49164217)(129.73997979,82.24177676)
\curveto(128.98989657,82.99191268)(127.97242038,83.41339371)(126.91164154,83.41339371)
\curveto(125.8508627,83.41339371)(124.83338651,82.99191268)(124.08330329,82.24177676)
\curveto(123.33321874,81.49164217)(122.91176658,80.4740963)(122.91176658,79.41324481)
\curveto(122.91176658,78.35239332)(123.33321874,77.33484744)(124.08330329,76.58471285)
\curveto(124.83338651,75.83457693)(125.8508627,75.41309591)(126.91164154,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,75.41309591)
\curveto(127.97242038,75.41309591)(128.98989657,75.83457693)(129.73997979,76.58471285)
\curveto(130.49006434,77.33484744)(130.9115165,78.35239332)(130.9115165,79.41324481)
\curveto(130.9115165,80.4740963)(130.49006434,81.49164217)(129.73997979,82.24177676)
\curveto(128.98989657,82.99191268)(127.97242038,83.41339371)(126.91164154,83.41339371)
\curveto(125.8508627,83.41339371)(124.83338651,82.99191268)(124.08330329,82.24177676)
\curveto(123.33321874,81.49164217)(122.91176658,80.4740963)(122.91176658,79.41324481)
\curveto(122.91176658,78.35239332)(123.33321874,77.33484744)(124.08330329,76.58471285)
\curveto(124.83338651,75.83457693)(125.8508627,75.41309591)(126.91164154,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,187.82454754)
\curveto(149.14994032,187.82454754)(150.16741651,188.24602856)(150.91749973,188.99616449)
\curveto(151.66758428,189.74629908)(152.08903644,190.76384495)(152.08903644,191.82469644)
\curveto(152.08903644,192.88554793)(151.66758428,193.90309381)(150.91749973,194.6532284)
\curveto(150.16741651,195.40336432)(149.14994032,195.82484534)(148.08916148,195.82484534)
\curveto(147.02838264,195.82484534)(146.01090645,195.40336432)(145.26082323,194.6532284)
\curveto(144.51073868,193.90309381)(144.08928652,192.88554793)(144.08928652,191.82469644)
\curveto(144.08928652,190.76384495)(144.51073868,189.74629908)(145.26082323,188.99616449)
\curveto(146.01090645,188.24602856)(147.02838264,187.82454754)(148.08916148,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,187.82454754)
\curveto(149.14994032,187.82454754)(150.16741651,188.24602856)(150.91749973,188.99616449)
\curveto(151.66758428,189.74629908)(152.08903644,190.76384495)(152.08903644,191.82469644)
\curveto(152.08903644,192.88554793)(151.66758428,193.90309381)(150.91749973,194.6532284)
\curveto(150.16741651,195.40336432)(149.14994032,195.82484534)(148.08916148,195.82484534)
\curveto(147.02838264,195.82484534)(146.01090645,195.40336432)(145.26082323,194.6532284)
\curveto(144.51073868,193.90309381)(144.08928652,192.88554793)(144.08928652,191.82469644)
\curveto(144.08928652,190.76384495)(144.51073868,189.74629908)(145.26082323,188.99616449)
\curveto(146.01090645,188.24602856)(147.02838264,187.82454754)(148.08916148,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,326.30242967)
\curveto(162.18226811,326.30242967)(163.1997443,326.7239107)(163.94982752,327.47404662)
\curveto(164.69991207,328.22418121)(165.12136423,329.24172708)(165.12136423,330.30257857)
\curveto(165.12136423,331.36343006)(164.69991207,332.38097594)(163.94982752,333.13111053)
\curveto(163.1997443,333.88124645)(162.18226811,334.30272747)(161.12148927,334.30272747)
\curveto(160.06071043,334.30272747)(159.04323424,333.88124645)(158.29315102,333.13111053)
\curveto(157.54306647,332.38097594)(157.12161431,331.36343006)(157.12161431,330.30257857)
\curveto(157.12161431,329.24172708)(157.54306647,328.22418121)(158.29315102,327.47404662)
\curveto(159.04323424,326.7239107)(160.06071043,326.30242967)(161.12148927,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,326.30242967)
\curveto(162.18226811,326.30242967)(163.1997443,326.7239107)(163.94982752,327.47404662)
\curveto(164.69991207,328.22418121)(165.12136423,329.24172708)(165.12136423,330.30257857)
\curveto(165.12136423,331.36343006)(164.69991207,332.38097594)(163.94982752,333.13111053)
\curveto(163.1997443,333.88124645)(162.18226811,334.30272747)(161.12148927,334.30272747)
\curveto(160.06071043,334.30272747)(159.04323424,333.88124645)(158.29315102,333.13111053)
\curveto(157.54306647,332.38097594)(157.12161431,331.36343006)(157.12161431,330.30257857)
\curveto(157.12161431,329.24172708)(157.54306647,328.22418121)(158.29315102,327.47404662)
\curveto(159.04323424,326.7239107)(160.06071043,326.30242967)(161.12148927,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,331.18987967)
\curveto(162.18226811,331.18987967)(163.1997443,331.61136069)(163.94982752,332.36149661)
\curveto(164.69991207,333.1116312)(165.12136423,334.12917708)(165.12136423,335.19002857)
\curveto(165.12136423,336.25088006)(164.69991207,337.26842594)(163.94982752,338.01856053)
\curveto(163.1997443,338.76869645)(162.18226811,339.19017747)(161.12148927,339.19017747)
\curveto(160.06071043,339.19017747)(159.04323424,338.76869645)(158.29315102,338.01856053)
\curveto(157.54306647,337.26842594)(157.12161431,336.25088006)(157.12161431,335.19002857)
\curveto(157.12161431,334.12917708)(157.54306647,333.1116312)(158.29315102,332.36149661)
\curveto(159.04323424,331.61136069)(160.06071043,331.18987967)(161.12148927,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,331.18987967)
\curveto(162.18226811,331.18987967)(163.1997443,331.61136069)(163.94982752,332.36149661)
\curveto(164.69991207,333.1116312)(165.12136423,334.12917708)(165.12136423,335.19002857)
\curveto(165.12136423,336.25088006)(164.69991207,337.26842594)(163.94982752,338.01856053)
\curveto(163.1997443,338.76869645)(162.18226811,339.19017747)(161.12148927,339.19017747)
\curveto(160.06071043,339.19017747)(159.04323424,338.76869645)(158.29315102,338.01856053)
\curveto(157.54306647,337.26842594)(157.12161431,336.25088006)(157.12161431,335.19002857)
\curveto(157.12161431,334.12917708)(157.54306647,333.1116312)(158.29315102,332.36149661)
\curveto(159.04323424,331.61136069)(160.06071043,331.18987967)(161.12148927,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,209.00351787)
\curveto(199.6501927,209.00351787)(200.66766889,209.42499889)(201.41775211,210.17513481)
\curveto(202.16783666,210.9252694)(202.58928882,211.94281528)(202.58928882,213.00366677)
\curveto(202.58928882,214.06451826)(202.16783666,215.08206414)(201.41775211,215.83219873)
\curveto(200.66766889,216.58233465)(199.6501927,217.00381567)(198.58941386,217.00381567)
\curveto(197.52863502,217.00381567)(196.51115883,216.58233465)(195.76107561,215.83219873)
\curveto(195.01099106,215.08206414)(194.5895389,214.06451826)(194.5895389,213.00366677)
\curveto(194.5895389,211.94281528)(195.01099106,210.9252694)(195.76107561,210.17513481)
\curveto(196.51115883,209.42499889)(197.52863502,209.00351787)(198.58941386,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,209.00351787)
\curveto(199.6501927,209.00351787)(200.66766889,209.42499889)(201.41775211,210.17513481)
\curveto(202.16783666,210.9252694)(202.58928882,211.94281528)(202.58928882,213.00366677)
\curveto(202.58928882,214.06451826)(202.16783666,215.08206414)(201.41775211,215.83219873)
\curveto(200.66766889,216.58233465)(199.6501927,217.00381567)(198.58941386,217.00381567)
\curveto(197.52863502,217.00381567)(196.51115883,216.58233465)(195.76107561,215.83219873)
\curveto(195.01099106,215.08206414)(194.5895389,214.06451826)(194.5895389,213.00366677)
\curveto(194.5895389,211.94281528)(195.01099106,210.9252694)(195.76107561,210.17513481)
\curveto(196.51115883,209.42499889)(197.52863502,209.00351787)(198.58941386,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,130.80423655)
\curveto(313.68298455,130.80423655)(314.70046074,131.22571757)(315.45054396,131.9758535)
\curveto(316.20062851,132.72598809)(316.62208067,133.74353396)(316.62208067,134.80438545)
\curveto(316.62208067,135.86523694)(316.20062851,136.88278282)(315.45054396,137.63291741)
\curveto(314.70046074,138.38305333)(313.68298455,138.80453435)(312.62220571,138.80453435)
\curveto(311.56142687,138.80453435)(310.54395067,138.38305333)(309.79386746,137.63291741)
\curveto(309.0437829,136.88278282)(308.62233075,135.86523694)(308.62233075,134.80438545)
\curveto(308.62233075,133.74353396)(309.0437829,132.72598809)(309.79386746,131.9758535)
\curveto(310.54395067,131.22571757)(311.56142687,130.80423655)(312.62220571,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,130.80423655)
\curveto(313.68298455,130.80423655)(314.70046074,131.22571757)(315.45054396,131.9758535)
\curveto(316.20062851,132.72598809)(316.62208067,133.74353396)(316.62208067,134.80438545)
\curveto(316.62208067,135.86523694)(316.20062851,136.88278282)(315.45054396,137.63291741)
\curveto(314.70046074,138.38305333)(313.68298455,138.80453435)(312.62220571,138.80453435)
\curveto(311.56142687,138.80453435)(310.54395067,138.38305333)(309.79386746,137.63291741)
\curveto(309.0437829,136.88278282)(308.62233075,135.86523694)(308.62233075,134.80438545)
\curveto(308.62233075,133.74353396)(309.0437829,132.72598809)(309.79386746,131.9758535)
\curveto(310.54395067,131.22571757)(311.56142687,130.80423655)(312.62220571,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,332.81902967)
\curveto(237.11809694,332.81902967)(238.13557313,333.24051069)(238.88565635,333.99064661)
\curveto(239.6357409,334.7407812)(240.05719306,335.75832708)(240.05719306,336.81917857)
\curveto(240.05719306,337.88003006)(239.6357409,338.89757593)(238.88565635,339.64771052)
\curveto(238.13557313,340.39784645)(237.11809694,340.81932747)(236.0573181,340.81932747)
\curveto(234.99653926,340.81932747)(233.97906307,340.39784645)(233.22897985,339.64771052)
\curveto(232.4788953,338.89757593)(232.05744314,337.88003006)(232.05744314,336.81917857)
\curveto(232.05744314,335.75832708)(232.4788953,334.7407812)(233.22897985,333.99064661)
\curveto(233.97906307,333.24051069)(234.99653926,332.81902967)(236.0573181,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,332.81902967)
\curveto(237.11809694,332.81902967)(238.13557313,333.24051069)(238.88565635,333.99064661)
\curveto(239.6357409,334.7407812)(240.05719306,335.75832708)(240.05719306,336.81917857)
\curveto(240.05719306,337.88003006)(239.6357409,338.89757593)(238.88565635,339.64771052)
\curveto(238.13557313,340.39784645)(237.11809694,340.81932747)(236.0573181,340.81932747)
\curveto(234.99653926,340.81932747)(233.97906307,340.39784645)(233.22897985,339.64771052)
\curveto(232.4788953,338.89757593)(232.05744314,337.88003006)(232.05744314,336.81917857)
\curveto(232.05744314,335.75832708)(232.4788953,334.7407812)(233.22897985,333.99064661)
\curveto(233.97906307,333.24051069)(234.99653926,332.81902967)(236.0573181,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,345.85223983)
\curveto(400.02208239,345.85223983)(401.03955858,346.27372085)(401.7896418,347.02385678)
\curveto(402.53972635,347.77399136)(402.96117851,348.79153724)(402.96117851,349.85238873)
\curveto(402.96117851,350.91324022)(402.53972635,351.9307861)(401.7896418,352.68092069)
\curveto(401.03955858,353.43105661)(400.02208239,353.85253763)(398.96130355,353.85253763)
\curveto(397.90052471,353.85253763)(396.88304852,353.43105661)(396.1329653,352.68092069)
\curveto(395.38288075,351.9307861)(394.96142859,350.91324022)(394.96142859,349.85238873)
\curveto(394.96142859,348.79153724)(395.38288075,347.77399136)(396.1329653,347.02385678)
\curveto(396.88304852,346.27372085)(397.90052471,345.85223983)(398.96130355,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,345.85223983)
\curveto(400.02208239,345.85223983)(401.03955858,346.27372085)(401.7896418,347.02385678)
\curveto(402.53972635,347.77399136)(402.96117851,348.79153724)(402.96117851,349.85238873)
\curveto(402.96117851,350.91324022)(402.53972635,351.9307861)(401.7896418,352.68092069)
\curveto(401.03955858,353.43105661)(400.02208239,353.85253763)(398.96130355,353.85253763)
\curveto(397.90052471,353.85253763)(396.88304852,353.43105661)(396.1329653,352.68092069)
\curveto(395.38288075,351.9307861)(394.96142859,350.91324022)(394.96142859,349.85238873)
\curveto(394.96142859,348.79153724)(395.38288075,347.77399136)(396.1329653,347.02385678)
\curveto(396.88304852,346.27372085)(397.90052471,345.85223983)(398.96130355,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,292.09023901)
\curveto(119.82722823,292.09023901)(120.84470442,292.51172003)(121.59478764,293.26185596)
\curveto(122.34487219,294.01199054)(122.76632435,295.02953642)(122.76632435,296.09038791)
\curveto(122.76632435,297.1512394)(122.34487219,298.16878528)(121.59478764,298.91891987)
\curveto(120.84470442,299.66905579)(119.82722823,300.09053681)(118.76644939,300.09053681)
\curveto(117.70567055,300.09053681)(116.68819436,299.66905579)(115.93811114,298.91891987)
\curveto(115.18802659,298.16878528)(114.76657443,297.1512394)(114.76657443,296.09038791)
\curveto(114.76657443,295.02953642)(115.18802659,294.01199054)(115.93811114,293.26185596)
\curveto(116.68819436,292.51172003)(117.70567055,292.09023901)(118.76644939,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,292.09023901)
\curveto(119.82722823,292.09023901)(120.84470442,292.51172003)(121.59478764,293.26185596)
\curveto(122.34487219,294.01199054)(122.76632435,295.02953642)(122.76632435,296.09038791)
\curveto(122.76632435,297.1512394)(122.34487219,298.16878528)(121.59478764,298.91891987)
\curveto(120.84470442,299.66905579)(119.82722823,300.09053681)(118.76644939,300.09053681)
\curveto(117.70567055,300.09053681)(116.68819436,299.66905579)(115.93811114,298.91891987)
\curveto(115.18802659,298.16878528)(114.76657443,297.1512394)(114.76657443,296.09038791)
\curveto(114.76657443,295.02953642)(115.18802659,294.01199054)(115.93811114,293.26185596)
\curveto(116.68819436,292.51172003)(117.70567055,292.09023901)(118.76644939,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,77.04222556)
\curveto(150.77897875,77.04222556)(151.79645494,77.46370658)(152.54653816,78.2138425)
\curveto(153.29662271,78.96397709)(153.71807487,79.98152297)(153.71807487,81.04237446)
\curveto(153.71807487,82.10322595)(153.29662271,83.12077183)(152.54653816,83.87090641)
\curveto(151.79645494,84.62104234)(150.77897875,85.04252336)(149.71819991,85.04252336)
\curveto(148.65742107,85.04252336)(147.63994488,84.62104234)(146.88986166,83.87090641)
\curveto(146.13977711,83.12077183)(145.71832495,82.10322595)(145.71832495,81.04237446)
\curveto(145.71832495,79.98152297)(146.13977711,78.96397709)(146.88986166,78.2138425)
\curveto(147.63994488,77.46370658)(148.65742107,77.04222556)(149.71819991,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,77.04222556)
\curveto(150.77897875,77.04222556)(151.79645494,77.46370658)(152.54653816,78.2138425)
\curveto(153.29662271,78.96397709)(153.71807487,79.98152297)(153.71807487,81.04237446)
\curveto(153.71807487,82.10322595)(153.29662271,83.12077183)(152.54653816,83.87090641)
\curveto(151.79645494,84.62104234)(150.77897875,85.04252336)(149.71819991,85.04252336)
\curveto(148.65742107,85.04252336)(147.63994488,84.62104234)(146.88986166,83.87090641)
\curveto(146.13977711,83.12077183)(145.71832495,82.10322595)(145.71832495,81.04237446)
\curveto(145.71832495,79.98152297)(146.13977711,78.96397709)(146.88986166,78.2138425)
\curveto(147.63994488,77.46370658)(148.65742107,77.04222556)(149.71819991,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,233.44078819)
\curveto(139.37570974,233.44078819)(140.39318593,233.86226922)(141.14326915,234.61240514)
\curveto(141.8933537,235.36253973)(142.31480586,236.38008561)(142.31480586,237.4409371)
\curveto(142.31480586,238.50178858)(141.8933537,239.51933446)(141.14326915,240.26946905)
\curveto(140.39318593,241.01960497)(139.37570974,241.441086)(138.3149309,241.441086)
\curveto(137.25415206,241.441086)(136.23667587,241.01960497)(135.48659265,240.26946905)
\curveto(134.7365081,239.51933446)(134.31505594,238.50178858)(134.31505594,237.4409371)
\curveto(134.31505594,236.38008561)(134.7365081,235.36253973)(135.48659265,234.61240514)
\curveto(136.23667587,233.86226922)(137.25415206,233.44078819)(138.3149309,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,233.44078819)
\curveto(139.37570974,233.44078819)(140.39318593,233.86226922)(141.14326915,234.61240514)
\curveto(141.8933537,235.36253973)(142.31480586,236.38008561)(142.31480586,237.4409371)
\curveto(142.31480586,238.50178858)(141.8933537,239.51933446)(141.14326915,240.26946905)
\curveto(140.39318593,241.01960497)(139.37570974,241.441086)(138.3149309,241.441086)
\curveto(137.25415206,241.441086)(136.23667587,241.01960497)(135.48659265,240.26946905)
\curveto(134.7365081,239.51933446)(134.31505594,238.50178858)(134.31505594,237.4409371)
\curveto(134.31505594,236.38008561)(134.7365081,235.36253973)(135.48659265,234.61240514)
\curveto(136.23667587,233.86226922)(137.25415206,233.44078819)(138.3149309,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,266.02380851)
\curveto(285.98931088,266.02380851)(287.00678708,266.44528954)(287.7568703,267.19542546)
\curveto(288.50695485,267.94556005)(288.92840701,268.96310592)(288.92840701,270.02395741)
\curveto(288.92840701,271.0848089)(288.50695485,272.10235478)(287.7568703,272.85248937)
\curveto(287.00678708,273.60262529)(285.98931088,274.02410631)(284.92853205,274.02410631)
\curveto(283.86775321,274.02410631)(282.85027701,273.60262529)(282.1001938,272.85248937)
\curveto(281.35010924,272.10235478)(280.92865709,271.0848089)(280.92865709,270.02395741)
\curveto(280.92865709,268.96310592)(281.35010924,267.94556005)(282.1001938,267.19542546)
\curveto(282.85027701,266.44528954)(283.86775321,266.02380851)(284.92853205,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,266.02380851)
\curveto(285.98931088,266.02380851)(287.00678708,266.44528954)(287.7568703,267.19542546)
\curveto(288.50695485,267.94556005)(288.92840701,268.96310592)(288.92840701,270.02395741)
\curveto(288.92840701,271.0848089)(288.50695485,272.10235478)(287.7568703,272.85248937)
\curveto(287.00678708,273.60262529)(285.98931088,274.02410631)(284.92853205,274.02410631)
\curveto(283.86775321,274.02410631)(282.85027701,273.60262529)(282.1001938,272.85248937)
\curveto(281.35010924,272.10235478)(280.92865709,271.0848089)(280.92865709,270.02395741)
\curveto(280.92865709,268.96310592)(281.35010924,267.94556005)(282.1001938,267.19542546)
\curveto(282.85027701,266.44528954)(283.86775321,266.02380851)(284.92853205,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,368.66036524)
\curveto(251.77946316,368.66036524)(252.79693935,369.08184627)(253.54702257,369.83198219)
\curveto(254.29710712,370.58211678)(254.71855928,371.59966265)(254.71855928,372.66051414)
\curveto(254.71855928,373.72136563)(254.29710712,374.73891151)(253.54702257,375.4890461)
\curveto(252.79693935,376.23918202)(251.77946316,376.66066304)(250.71868432,376.66066304)
\curveto(249.65790548,376.66066304)(248.64042929,376.23918202)(247.89034607,375.4890461)
\curveto(247.14026152,374.73891151)(246.71880936,373.72136563)(246.71880936,372.66051414)
\curveto(246.71880936,371.59966265)(247.14026152,370.58211678)(247.89034607,369.83198219)
\curveto(248.64042929,369.08184627)(249.65790548,368.66036524)(250.71868432,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,368.66036524)
\curveto(251.77946316,368.66036524)(252.79693935,369.08184627)(253.54702257,369.83198219)
\curveto(254.29710712,370.58211678)(254.71855928,371.59966265)(254.71855928,372.66051414)
\curveto(254.71855928,373.72136563)(254.29710712,374.73891151)(253.54702257,375.4890461)
\curveto(252.79693935,376.23918202)(251.77946316,376.66066304)(250.71868432,376.66066304)
\curveto(249.65790548,376.66066304)(248.64042929,376.23918202)(247.89034607,375.4890461)
\curveto(247.14026152,374.73891151)(246.71880936,373.72136563)(246.71880936,372.66051414)
\curveto(246.71880936,371.59966265)(247.14026152,370.58211678)(247.89034607,369.83198219)
\curveto(248.64042929,369.08184627)(249.65790548,368.66036524)(250.71868432,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,239.95738819)
\curveto(258.29561688,239.95738819)(259.31309307,240.37886921)(260.06317629,241.12900513)
\curveto(260.81326084,241.87913972)(261.234713,242.8966856)(261.234713,243.95753709)
\curveto(261.234713,245.01838858)(260.81326084,246.03593446)(260.06317629,246.78606905)
\curveto(259.31309307,247.53620497)(258.29561688,247.95768599)(257.23483804,247.95768599)
\curveto(256.1740592,247.95768599)(255.15658301,247.53620497)(254.40649979,246.78606905)
\curveto(253.65641524,246.03593446)(253.23496308,245.01838858)(253.23496308,243.95753709)
\curveto(253.23496308,242.8966856)(253.65641524,241.87913972)(254.40649979,241.12900513)
\curveto(255.15658301,240.37886921)(256.1740592,239.95738819)(257.23483804,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,239.95738819)
\curveto(258.29561688,239.95738819)(259.31309307,240.37886921)(260.06317629,241.12900513)
\curveto(260.81326084,241.87913972)(261.234713,242.8966856)(261.234713,243.95753709)
\curveto(261.234713,245.01838858)(260.81326084,246.03593446)(260.06317629,246.78606905)
\curveto(259.31309307,247.53620497)(258.29561688,247.95768599)(257.23483804,247.95768599)
\curveto(256.1740592,247.95768599)(255.15658301,247.53620497)(254.40649979,246.78606905)
\curveto(253.65641524,246.03593446)(253.23496308,245.01838858)(253.23496308,243.95753709)
\curveto(253.23496308,242.8966856)(253.65641524,241.87913972)(254.40649979,241.12900513)
\curveto(255.15658301,240.37886921)(256.1740592,239.95738819)(257.23483804,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,296.97769918)
\curveto(127.97242038,296.97769918)(128.98989657,297.3991802)(129.73997979,298.14931612)
\curveto(130.49006434,298.89945071)(130.9115165,299.91699659)(130.9115165,300.97784808)
\curveto(130.9115165,302.03869957)(130.49006434,303.05624545)(129.73997979,303.80638003)
\curveto(128.98989657,304.55651596)(127.97242038,304.97799698)(126.91164154,304.97799698)
\curveto(125.8508627,304.97799698)(124.83338651,304.55651596)(124.08330329,303.80638003)
\curveto(123.33321874,303.05624545)(122.91176658,302.03869957)(122.91176658,300.97784808)
\curveto(122.91176658,299.91699659)(123.33321874,298.89945071)(124.08330329,298.14931612)
\curveto(124.83338651,297.3991802)(125.8508627,296.97769918)(126.91164154,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,296.97769918)
\curveto(127.97242038,296.97769918)(128.98989657,297.3991802)(129.73997979,298.14931612)
\curveto(130.49006434,298.89945071)(130.9115165,299.91699659)(130.9115165,300.97784808)
\curveto(130.9115165,302.03869957)(130.49006434,303.05624545)(129.73997979,303.80638003)
\curveto(128.98989657,304.55651596)(127.97242038,304.97799698)(126.91164154,304.97799698)
\curveto(125.8508627,304.97799698)(124.83338651,304.55651596)(124.08330329,303.80638003)
\curveto(123.33321874,303.05624545)(122.91176658,302.03869957)(122.91176658,300.97784808)
\curveto(122.91176658,299.91699659)(123.33321874,298.89945071)(124.08330329,298.14931612)
\curveto(124.83338651,297.3991802)(125.8508627,296.97769918)(126.91164154,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,147.09575688)
\curveto(307.16683082,147.09575688)(308.18430702,147.51723791)(308.93439024,148.26737383)
\curveto(309.68447479,149.01750842)(310.10592695,150.0350543)(310.10592695,151.09590578)
\curveto(310.10592695,152.15675727)(309.68447479,153.17430315)(308.93439024,153.92443774)
\curveto(308.18430702,154.67457366)(307.16683082,155.09605468)(306.10605199,155.09605468)
\curveto(305.04527315,155.09605468)(304.02779695,154.67457366)(303.27771373,153.92443774)
\curveto(302.52762918,153.17430315)(302.10617702,152.15675727)(302.10617702,151.09590578)
\curveto(302.10617702,150.0350543)(302.52762918,149.01750842)(303.27771373,148.26737383)
\curveto(304.02779695,147.51723791)(305.04527315,147.09575688)(306.10605199,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,147.09575688)
\curveto(307.16683082,147.09575688)(308.18430702,147.51723791)(308.93439024,148.26737383)
\curveto(309.68447479,149.01750842)(310.10592695,150.0350543)(310.10592695,151.09590578)
\curveto(310.10592695,152.15675727)(309.68447479,153.17430315)(308.93439024,153.92443774)
\curveto(308.18430702,154.67457366)(307.16683082,155.09605468)(306.10605199,155.09605468)
\curveto(305.04527315,155.09605468)(304.02779695,154.67457366)(303.27771373,153.92443774)
\curveto(302.52762918,153.17430315)(302.10617702,152.15675727)(302.10617702,151.09590578)
\curveto(302.10617702,150.0350543)(302.52762918,149.01750842)(303.27771373,148.26737383)
\curveto(304.02779695,147.51723791)(305.04527315,147.09575688)(306.10605199,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,199.22859753)
\curveto(378.84456245,199.22859753)(379.86203864,199.65007855)(380.61212186,200.40021448)
\curveto(381.36220641,201.15034907)(381.78365857,202.16789494)(381.78365857,203.22874643)
\curveto(381.78365857,204.28959792)(381.36220641,205.3071438)(380.61212186,206.05727839)
\curveto(379.86203864,206.80741431)(378.84456245,207.22889533)(377.78378361,207.22889533)
\curveto(376.72300477,207.22889533)(375.70552858,206.80741431)(374.95544536,206.05727839)
\curveto(374.20536081,205.3071438)(373.78390865,204.28959792)(373.78390865,203.22874643)
\curveto(373.78390865,202.16789494)(374.20536081,201.15034907)(374.95544536,200.40021448)
\curveto(375.70552858,199.65007855)(376.72300477,199.22859753)(377.78378361,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,199.22859753)
\curveto(378.84456245,199.22859753)(379.86203864,199.65007855)(380.61212186,200.40021448)
\curveto(381.36220641,201.15034907)(381.78365857,202.16789494)(381.78365857,203.22874643)
\curveto(381.78365857,204.28959792)(381.36220641,205.3071438)(380.61212186,206.05727839)
\curveto(379.86203864,206.80741431)(378.84456245,207.22889533)(377.78378361,207.22889533)
\curveto(376.72300477,207.22889533)(375.70552858,206.80741431)(374.95544536,206.05727839)
\curveto(374.20536081,205.3071438)(373.78390865,204.28959792)(373.78390865,203.22874643)
\curveto(373.78390865,202.16789494)(374.20536081,201.15034907)(374.95544536,200.40021448)
\curveto(375.70552858,199.65007855)(376.72300477,199.22859753)(377.78378361,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,274.16957885)
\curveto(398.3930643,274.16957885)(399.4105405,274.59105987)(400.16062372,275.3411958)
\curveto(400.91070827,276.09133039)(401.33216043,277.10887626)(401.33216043,278.16972775)
\curveto(401.33216043,279.23057924)(400.91070827,280.24812512)(400.16062372,280.99825971)
\curveto(399.4105405,281.74839563)(398.3930643,282.16987665)(397.33228546,282.16987665)
\curveto(396.27150663,282.16987665)(395.25403043,281.74839563)(394.50394721,280.99825971)
\curveto(393.75386266,280.24812512)(393.3324105,279.23057924)(393.3324105,278.16972775)
\curveto(393.3324105,277.10887626)(393.75386266,276.09133039)(394.50394721,275.3411958)
\curveto(395.25403043,274.59105987)(396.27150663,274.16957885)(397.33228546,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,274.16957885)
\curveto(398.3930643,274.16957885)(399.4105405,274.59105987)(400.16062372,275.3411958)
\curveto(400.91070827,276.09133039)(401.33216043,277.10887626)(401.33216043,278.16972775)
\curveto(401.33216043,279.23057924)(400.91070827,280.24812512)(400.16062372,280.99825971)
\curveto(399.4105405,281.74839563)(398.3930643,282.16987665)(397.33228546,282.16987665)
\curveto(396.27150663,282.16987665)(395.25403043,281.74839563)(394.50394721,280.99825971)
\curveto(393.75386266,280.24812512)(393.3324105,279.23057924)(393.3324105,278.16972775)
\curveto(393.3324105,277.10887626)(393.75386266,276.09133039)(394.50394721,275.3411958)
\curveto(395.25403043,274.59105987)(396.27150663,274.16957885)(397.33228546,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,222.03671786)
\curveto(139.37570974,222.03671786)(140.39318593,222.45819888)(141.14326915,223.2083348)
\curveto(141.8933537,223.95846939)(142.31480586,224.97601527)(142.31480586,226.03686676)
\curveto(142.31480586,227.09771825)(141.8933537,228.11526412)(141.14326915,228.86539871)
\curveto(140.39318593,229.61553464)(139.37570974,230.03701566)(138.3149309,230.03701566)
\curveto(137.25415206,230.03701566)(136.23667587,229.61553464)(135.48659265,228.86539871)
\curveto(134.7365081,228.11526412)(134.31505594,227.09771825)(134.31505594,226.03686676)
\curveto(134.31505594,224.97601527)(134.7365081,223.95846939)(135.48659265,223.2083348)
\curveto(136.23667587,222.45819888)(137.25415206,222.03671786)(138.3149309,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,222.03671786)
\curveto(139.37570974,222.03671786)(140.39318593,222.45819888)(141.14326915,223.2083348)
\curveto(141.8933537,223.95846939)(142.31480586,224.97601527)(142.31480586,226.03686676)
\curveto(142.31480586,227.09771825)(141.8933537,228.11526412)(141.14326915,228.86539871)
\curveto(140.39318593,229.61553464)(139.37570974,230.03701566)(138.3149309,230.03701566)
\curveto(137.25415206,230.03701566)(136.23667587,229.61553464)(135.48659265,228.86539871)
\curveto(134.7365081,228.11526412)(134.31505594,227.09771825)(134.31505594,226.03686676)
\curveto(134.31505594,224.97601527)(134.7365081,223.95846939)(135.48659265,223.2083348)
\curveto(136.23667587,222.45819888)(137.25415206,222.03671786)(138.3149309,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,166.64557721)
\curveto(227.34386636,166.64557721)(228.36134255,167.06705824)(229.11142577,167.81719416)
\curveto(229.86151032,168.56732875)(230.28296248,169.58487462)(230.28296248,170.64572611)
\curveto(230.28296248,171.7065776)(229.86151032,172.72412348)(229.11142577,173.47425807)
\curveto(228.36134255,174.22439399)(227.34386636,174.64587501)(226.28308752,174.64587501)
\curveto(225.22230868,174.64587501)(224.20483249,174.22439399)(223.45474927,173.47425807)
\curveto(222.70466472,172.72412348)(222.28321256,171.7065776)(222.28321256,170.64572611)
\curveto(222.28321256,169.58487462)(222.70466472,168.56732875)(223.45474927,167.81719416)
\curveto(224.20483249,167.06705824)(225.22230868,166.64557721)(226.28308752,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,166.64557721)
\curveto(227.34386636,166.64557721)(228.36134255,167.06705824)(229.11142577,167.81719416)
\curveto(229.86151032,168.56732875)(230.28296248,169.58487462)(230.28296248,170.64572611)
\curveto(230.28296248,171.7065776)(229.86151032,172.72412348)(229.11142577,173.47425807)
\curveto(228.36134255,174.22439399)(227.34386636,174.64587501)(226.28308752,174.64587501)
\curveto(225.22230868,174.64587501)(224.20483249,174.22439399)(223.45474927,173.47425807)
\curveto(222.70466472,172.72412348)(222.28321256,171.7065776)(222.28321256,170.64572611)
\curveto(222.28321256,169.58487462)(222.70466472,168.56732875)(223.45474927,167.81719416)
\curveto(224.20483249,167.06705824)(225.22230868,166.64557721)(226.28308752,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,112.88356622)
\curveto(228.97290479,112.88356622)(229.99038098,113.30504724)(230.7404642,114.05518317)
\curveto(231.49054875,114.80531776)(231.91200091,115.82286363)(231.91200091,116.88371512)
\curveto(231.91200091,117.94456661)(231.49054875,118.96211249)(230.7404642,119.71224708)
\curveto(229.99038098,120.462383)(228.97290479,120.88386402)(227.91212595,120.88386402)
\curveto(226.85134711,120.88386402)(225.83387092,120.462383)(225.0837877,119.71224708)
\curveto(224.33370315,118.96211249)(223.91225099,117.94456661)(223.91225099,116.88371512)
\curveto(223.91225099,115.82286363)(224.33370315,114.80531776)(225.0837877,114.05518317)
\curveto(225.83387092,113.30504724)(226.85134711,112.88356622)(227.91212595,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,112.88356622)
\curveto(228.97290479,112.88356622)(229.99038098,113.30504724)(230.7404642,114.05518317)
\curveto(231.49054875,114.80531776)(231.91200091,115.82286363)(231.91200091,116.88371512)
\curveto(231.91200091,117.94456661)(231.49054875,118.96211249)(230.7404642,119.71224708)
\curveto(229.99038098,120.462383)(228.97290479,120.88386402)(227.91212595,120.88386402)
\curveto(226.85134711,120.88386402)(225.83387092,120.462383)(225.0837877,119.71224708)
\curveto(224.33370315,118.96211249)(223.91225099,117.94456661)(223.91225099,116.88371512)
\curveto(223.91225099,115.82286363)(224.33370315,114.80531776)(225.0837877,114.05518317)
\curveto(225.83387092,113.30504724)(226.85134711,112.88356622)(227.91212595,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,207.37436787)
\curveto(170.32746026,207.37436787)(171.34493645,207.79584889)(172.09501967,208.54598482)
\curveto(172.84510422,209.29611941)(173.26655638,210.31366528)(173.26655638,211.37451677)
\curveto(173.26655638,212.43536826)(172.84510422,213.45291414)(172.09501967,214.20304873)
\curveto(171.34493645,214.95318465)(170.32746026,215.37466567)(169.26668142,215.37466567)
\curveto(168.20590258,215.37466567)(167.18842639,214.95318465)(166.43834317,214.20304873)
\curveto(165.68825862,213.45291414)(165.26680646,212.43536826)(165.26680646,211.37451677)
\curveto(165.26680646,210.31366528)(165.68825862,209.29611941)(166.43834317,208.54598482)
\curveto(167.18842639,207.79584889)(168.20590258,207.37436787)(169.26668142,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,207.37436787)
\curveto(170.32746026,207.37436787)(171.34493645,207.79584889)(172.09501967,208.54598482)
\curveto(172.84510422,209.29611941)(173.26655638,210.31366528)(173.26655638,211.37451677)
\curveto(173.26655638,212.43536826)(172.84510422,213.45291414)(172.09501967,214.20304873)
\curveto(171.34493645,214.95318465)(170.32746026,215.37466567)(169.26668142,215.37466567)
\curveto(168.20590258,215.37466567)(167.18842639,214.95318465)(166.43834317,214.20304873)
\curveto(165.68825862,213.45291414)(165.26680646,212.43536826)(165.26680646,211.37451677)
\curveto(165.26680646,210.31366528)(165.68825862,209.29611941)(166.43834317,208.54598482)
\curveto(167.18842639,207.79584889)(168.20590258,207.37436787)(169.26668142,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,195.97029753)
\curveto(391.87691058,195.97029753)(392.89438678,196.39177856)(393.64446999,197.14191448)
\curveto(394.39455455,197.89204907)(394.8160067,198.90959495)(394.8160067,199.97044643)
\curveto(394.8160067,201.03129792)(394.39455455,202.0488438)(393.64446999,202.79897839)
\curveto(392.89438678,203.54911431)(391.87691058,203.97059534)(390.81613174,203.97059534)
\curveto(389.7553529,203.97059534)(388.73787671,203.54911431)(387.98779349,202.79897839)
\curveto(387.23770894,202.0488438)(386.81625678,201.03129792)(386.81625678,199.97044643)
\curveto(386.81625678,198.90959495)(387.23770894,197.89204907)(387.98779349,197.14191448)
\curveto(388.73787671,196.39177856)(389.7553529,195.97029753)(390.81613174,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,195.97029753)
\curveto(391.87691058,195.97029753)(392.89438678,196.39177856)(393.64446999,197.14191448)
\curveto(394.39455455,197.89204907)(394.8160067,198.90959495)(394.8160067,199.97044643)
\curveto(394.8160067,201.03129792)(394.39455455,202.0488438)(393.64446999,202.79897839)
\curveto(392.89438678,203.54911431)(391.87691058,203.97059534)(390.81613174,203.97059534)
\curveto(389.7553529,203.97059534)(388.73787671,203.54911431)(387.98779349,202.79897839)
\curveto(387.23770894,202.0488438)(386.81625678,201.03129792)(386.81625678,199.97044643)
\curveto(386.81625678,198.90959495)(387.23770894,197.89204907)(387.98779349,197.14191448)
\curveto(388.73787671,196.39177856)(389.7553529,195.97029753)(390.81613174,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,165.01642721)
\curveto(263.18275252,165.01642721)(264.20022871,165.43790824)(264.95031193,166.18804416)
\curveto(265.70039648,166.93817875)(266.12184864,167.95572463)(266.12184864,169.01657611)
\curveto(266.12184864,170.0774276)(265.70039648,171.09497348)(264.95031193,171.84510807)
\curveto(264.20022871,172.59524399)(263.18275252,173.01672502)(262.12197368,173.01672502)
\curveto(261.06119484,173.01672502)(260.04371864,172.59524399)(259.29363543,171.84510807)
\curveto(258.54355087,171.09497348)(258.12209872,170.0774276)(258.12209872,169.01657611)
\curveto(258.12209872,167.95572463)(258.54355087,166.93817875)(259.29363543,166.18804416)
\curveto(260.04371864,165.43790824)(261.06119484,165.01642721)(262.12197368,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,165.01642721)
\curveto(263.18275252,165.01642721)(264.20022871,165.43790824)(264.95031193,166.18804416)
\curveto(265.70039648,166.93817875)(266.12184864,167.95572463)(266.12184864,169.01657611)
\curveto(266.12184864,170.0774276)(265.70039648,171.09497348)(264.95031193,171.84510807)
\curveto(264.20022871,172.59524399)(263.18275252,173.01672502)(262.12197368,173.01672502)
\curveto(261.06119484,173.01672502)(260.04371864,172.59524399)(259.29363543,171.84510807)
\curveto(258.54355087,171.09497348)(258.12209872,170.0774276)(258.12209872,169.01657611)
\curveto(258.12209872,167.95572463)(258.54355087,166.93817875)(259.29363543,166.18804416)
\curveto(260.04371864,165.43790824)(261.06119484,165.01642721)(262.12197368,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,241.58653819)
\curveto(98.64970829,241.58653819)(99.66718448,242.00801921)(100.4172677,242.75815513)
\curveto(101.16735225,243.50828972)(101.58880441,244.5258356)(101.58880441,245.58668709)
\curveto(101.58880441,246.64753858)(101.16735225,247.66508445)(100.4172677,248.41521904)
\curveto(99.66718448,249.16535497)(98.64970829,249.58683599)(97.58892945,249.58683599)
\curveto(96.52815061,249.58683599)(95.51067442,249.16535497)(94.7605912,248.41521904)
\curveto(94.01050665,247.66508445)(93.58905449,246.64753858)(93.58905449,245.58668709)
\curveto(93.58905449,244.5258356)(94.01050665,243.50828972)(94.7605912,242.75815513)
\curveto(95.51067442,242.00801921)(96.52815061,241.58653819)(97.58892945,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,329.56072967)
\curveto(393.50592867,329.56072967)(394.52340486,329.98221069)(395.27348808,330.73234662)
\curveto(396.02357263,331.48248121)(396.44502479,332.50002708)(396.44502479,333.56087857)
\curveto(396.44502479,334.62173006)(396.02357263,335.63927594)(395.27348808,336.38941053)
\curveto(394.52340486,337.13954645)(393.50592867,337.56102747)(392.44514983,337.56102747)
\curveto(391.38437099,337.56102747)(390.3668948,337.13954645)(389.61681158,336.38941053)
\curveto(388.86672703,335.63927594)(388.44527487,334.62173006)(388.44527487,333.56087857)
\curveto(388.44527487,332.50002708)(388.86672703,331.48248121)(389.61681158,330.73234662)
\curveto(390.3668948,329.98221069)(391.38437099,329.56072967)(392.44514983,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,329.56072967)
\curveto(393.50592867,329.56072967)(394.52340486,329.98221069)(395.27348808,330.73234662)
\curveto(396.02357263,331.48248121)(396.44502479,332.50002708)(396.44502479,333.56087857)
\curveto(396.44502479,334.62173006)(396.02357263,335.63927594)(395.27348808,336.38941053)
\curveto(394.52340486,337.13954645)(393.50592867,337.56102747)(392.44514983,337.56102747)
\curveto(391.38437099,337.56102747)(390.3668948,337.13954645)(389.61681158,336.38941053)
\curveto(388.86672703,335.63927594)(388.44527487,334.62173006)(388.44527487,333.56087857)
\curveto(388.44527487,332.50002708)(388.86672703,331.48248121)(389.61681158,330.73234662)
\curveto(390.3668948,329.98221069)(391.38437099,329.56072967)(392.44514983,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,80.30052556)
\curveto(201.27923113,80.30052556)(202.29670732,80.72200658)(203.04679054,81.4721425)
\curveto(203.79687509,82.22227709)(204.21832725,83.23982297)(204.21832725,84.30067446)
\curveto(204.21832725,85.36152595)(203.79687509,86.37907182)(203.04679054,87.12920641)
\curveto(202.29670732,87.87934233)(201.27923113,88.30082336)(200.21845229,88.30082336)
\curveto(199.15767345,88.30082336)(198.14019726,87.87934233)(197.39011404,87.12920641)
\curveto(196.64002949,86.37907182)(196.21857733,85.36152595)(196.21857733,84.30067446)
\curveto(196.21857733,83.23982297)(196.64002949,82.22227709)(197.39011404,81.4721425)
\curveto(198.14019726,80.72200658)(199.15767345,80.30052556)(200.21845229,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,80.30052556)
\curveto(201.27923113,80.30052556)(202.29670732,80.72200658)(203.04679054,81.4721425)
\curveto(203.79687509,82.22227709)(204.21832725,83.23982297)(204.21832725,84.30067446)
\curveto(204.21832725,85.36152595)(203.79687509,86.37907182)(203.04679054,87.12920641)
\curveto(202.29670732,87.87934233)(201.27923113,88.30082336)(200.21845229,88.30082336)
\curveto(199.15767345,88.30082336)(198.14019726,87.87934233)(197.39011404,87.12920641)
\curveto(196.64002949,86.37907182)(196.21857733,85.36152595)(196.21857733,84.30067446)
\curveto(196.21857733,83.23982297)(196.64002949,82.22227709)(197.39011404,81.4721425)
\curveto(198.14019726,80.72200658)(199.15767345,80.30052556)(200.21845229,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,272.54042885)
\curveto(390.24785181,272.54042885)(391.265328,272.96190988)(392.01541122,273.7120458)
\curveto(392.76549577,274.46218039)(393.18694793,275.47972627)(393.18694793,276.54057775)
\curveto(393.18694793,277.60142924)(392.76549577,278.61897512)(392.01541122,279.36910971)
\curveto(391.265328,280.11924563)(390.24785181,280.54072665)(389.18707297,280.54072665)
\curveto(388.12629413,280.54072665)(387.10881794,280.11924563)(386.35873472,279.36910971)
\curveto(385.60865017,278.61897512)(385.18719801,277.60142924)(385.18719801,276.54057775)
\curveto(385.18719801,275.47972627)(385.60865017,274.46218039)(386.35873472,273.7120458)
\curveto(387.10881794,272.96190988)(388.12629413,272.54042885)(389.18707297,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,272.54042885)
\curveto(390.24785181,272.54042885)(391.265328,272.96190988)(392.01541122,273.7120458)
\curveto(392.76549577,274.46218039)(393.18694793,275.47972627)(393.18694793,276.54057775)
\curveto(393.18694793,277.60142924)(392.76549577,278.61897512)(392.01541122,279.36910971)
\curveto(391.265328,280.11924563)(390.24785181,280.54072665)(389.18707297,280.54072665)
\curveto(388.12629413,280.54072665)(387.10881794,280.11924563)(386.35873472,279.36910971)
\curveto(385.60865017,278.61897512)(385.18719801,277.60142924)(385.18719801,276.54057775)
\curveto(385.18719801,275.47972627)(385.60865017,274.46218039)(386.35873472,273.7120458)
\curveto(387.10881794,272.96190988)(388.12629413,272.54042885)(389.18707297,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,310.01090934)
\curveto(271.32794467,310.01090934)(272.34542086,310.43239036)(273.09550408,311.18252629)
\curveto(273.84558863,311.93266088)(274.26704079,312.95020675)(274.26704079,314.01105824)
\curveto(274.26704079,315.07190973)(273.84558863,316.08945561)(273.09550408,316.8395902)
\curveto(272.34542086,317.58972612)(271.32794467,318.01120714)(270.26716583,318.01120714)
\curveto(269.20638699,318.01120714)(268.1889108,317.58972612)(267.43882758,316.8395902)
\curveto(266.68874303,316.08945561)(266.26729087,315.07190973)(266.26729087,314.01105824)
\curveto(266.26729087,312.95020675)(266.68874303,311.93266088)(267.43882758,311.18252629)
\curveto(268.1889108,310.43239036)(269.20638699,310.01090934)(270.26716583,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,310.01090934)
\curveto(271.32794467,310.01090934)(272.34542086,310.43239036)(273.09550408,311.18252629)
\curveto(273.84558863,311.93266088)(274.26704079,312.95020675)(274.26704079,314.01105824)
\curveto(274.26704079,315.07190973)(273.84558863,316.08945561)(273.09550408,316.8395902)
\curveto(272.34542086,317.58972612)(271.32794467,318.01120714)(270.26716583,318.01120714)
\curveto(269.20638699,318.01120714)(268.1889108,317.58972612)(267.43882758,316.8395902)
\curveto(266.68874303,316.08945561)(266.26729087,315.07190973)(266.26729087,314.01105824)
\curveto(266.26729087,312.95020675)(266.68874303,311.93266088)(267.43882758,311.18252629)
\curveto(268.1889108,310.43239036)(269.20638699,310.01090934)(270.26716583,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,244.84483818)
\curveto(377.21554436,244.84483818)(378.23302056,245.26631921)(378.98310378,246.01645513)
\curveto(379.73318833,246.76658972)(380.15464049,247.7841356)(380.15464049,248.84498709)
\curveto(380.15464049,249.90583857)(379.73318833,250.92338445)(378.98310378,251.67351904)
\curveto(378.23302056,252.42365496)(377.21554436,252.84513599)(376.15476553,252.84513599)
\curveto(375.09398669,252.84513599)(374.07651049,252.42365496)(373.32642727,251.67351904)
\curveto(372.57634272,250.92338445)(372.15489056,249.90583857)(372.15489056,248.84498709)
\curveto(372.15489056,247.7841356)(372.57634272,246.76658972)(373.32642727,246.01645513)
\curveto(374.07651049,245.26631921)(375.09398669,244.84483818)(376.15476553,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,244.84483818)
\curveto(377.21554436,244.84483818)(378.23302056,245.26631921)(378.98310378,246.01645513)
\curveto(379.73318833,246.76658972)(380.15464049,247.7841356)(380.15464049,248.84498709)
\curveto(380.15464049,249.90583857)(379.73318833,250.92338445)(378.98310378,251.67351904)
\curveto(378.23302056,252.42365496)(377.21554436,252.84513599)(376.15476553,252.84513599)
\curveto(375.09398669,252.84513599)(374.07651049,252.42365496)(373.32642727,251.67351904)
\curveto(372.57634272,250.92338445)(372.15489056,249.90583857)(372.15489056,248.84498709)
\curveto(372.15489056,247.7841356)(372.57634272,246.76658972)(373.32642727,246.01645513)
\curveto(374.07651049,245.26631921)(375.09398669,244.84483818)(376.15476553,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,358.88546016)
\curveto(137.74667131,358.88546016)(138.7641475,359.30694119)(139.51423072,360.05707711)
\curveto(140.26431527,360.8072117)(140.68576743,361.82475758)(140.68576743,362.88560907)
\curveto(140.68576743,363.94646055)(140.26431527,364.96400643)(139.51423072,365.71414102)
\curveto(138.7641475,366.46427694)(137.74667131,366.88575797)(136.68589247,366.88575797)
\curveto(135.62511363,366.88575797)(134.60763744,366.46427694)(133.85755422,365.71414102)
\curveto(133.10746967,364.96400643)(132.68601751,363.94646055)(132.68601751,362.88560907)
\curveto(132.68601751,361.82475758)(133.10746967,360.8072117)(133.85755422,360.05707711)
\curveto(134.60763744,359.30694119)(135.62511363,358.88546016)(136.68589247,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,358.88546016)
\curveto(137.74667131,358.88546016)(138.7641475,359.30694119)(139.51423072,360.05707711)
\curveto(140.26431527,360.8072117)(140.68576743,361.82475758)(140.68576743,362.88560907)
\curveto(140.68576743,363.94646055)(140.26431527,364.96400643)(139.51423072,365.71414102)
\curveto(138.7641475,366.46427694)(137.74667131,366.88575797)(136.68589247,366.88575797)
\curveto(135.62511363,366.88575797)(134.60763744,366.46427694)(133.85755422,365.71414102)
\curveto(133.10746967,364.96400643)(132.68601751,363.94646055)(132.68601751,362.88560907)
\curveto(132.68601751,361.82475758)(133.10746967,360.8072117)(133.85755422,360.05707711)
\curveto(134.60763744,359.30694119)(135.62511363,358.88546016)(136.68589247,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,143.83745689)
\curveto(93.76258283,143.83745689)(94.78005902,144.25893791)(95.53014224,145.00907383)
\curveto(96.28022679,145.75920842)(96.70167895,146.7767543)(96.70167895,147.83760579)
\curveto(96.70167895,148.89845728)(96.28022679,149.91600315)(95.53014224,150.66613774)
\curveto(94.78005902,151.41627367)(93.76258283,151.83775469)(92.70180399,151.83775469)
\curveto(91.64102515,151.83775469)(90.62354896,151.41627367)(89.87346574,150.66613774)
\curveto(89.12338119,149.91600315)(88.70192903,148.89845728)(88.70192903,147.83760579)
\curveto(88.70192903,146.7767543)(89.12338119,145.75920842)(89.87346574,145.00907383)
\curveto(90.62354896,144.25893791)(91.64102515,143.83745689)(92.70180399,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,143.83745689)
\curveto(93.76258283,143.83745689)(94.78005902,144.25893791)(95.53014224,145.00907383)
\curveto(96.28022679,145.75920842)(96.70167895,146.7767543)(96.70167895,147.83760579)
\curveto(96.70167895,148.89845728)(96.28022679,149.91600315)(95.53014224,150.66613774)
\curveto(94.78005902,151.41627367)(93.76258283,151.83775469)(92.70180399,151.83775469)
\curveto(91.64102515,151.83775469)(90.62354896,151.41627367)(89.87346574,150.66613774)
\curveto(89.12338119,149.91600315)(88.70192903,148.89845728)(88.70192903,147.83760579)
\curveto(88.70192903,146.7767543)(89.12338119,145.75920842)(89.87346574,145.00907383)
\curveto(90.62354896,144.25893791)(91.64102515,143.83745689)(92.70180399,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,347.4814)
\curveto(134.4885741,347.4814)(135.5060503,347.90288102)(136.25613351,348.65301695)
\curveto(137.00621807,349.40315154)(137.42767022,350.42069741)(137.42767022,351.4815489)
\curveto(137.42767022,352.54240039)(137.00621807,353.55994627)(136.25613351,354.31008086)
\curveto(135.5060503,355.06021678)(134.4885741,355.4816978)(133.42779526,355.4816978)
\curveto(132.36701642,355.4816978)(131.34954023,355.06021678)(130.59945701,354.31008086)
\curveto(129.84937246,353.55994627)(129.4279203,352.54240039)(129.4279203,351.4815489)
\curveto(129.4279203,350.42069741)(129.84937246,349.40315154)(130.59945701,348.65301695)
\curveto(131.34954023,347.90288102)(132.36701642,347.4814)(133.42779526,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,347.4814)
\curveto(134.4885741,347.4814)(135.5060503,347.90288102)(136.25613351,348.65301695)
\curveto(137.00621807,349.40315154)(137.42767022,350.42069741)(137.42767022,351.4815489)
\curveto(137.42767022,352.54240039)(137.00621807,353.55994627)(136.25613351,354.31008086)
\curveto(135.5060503,355.06021678)(134.4885741,355.4816978)(133.42779526,355.4816978)
\curveto(132.36701642,355.4816978)(131.34954023,355.06021678)(130.59945701,354.31008086)
\curveto(129.84937246,353.55994627)(129.4279203,352.54240039)(129.4279203,351.4815489)
\curveto(129.4279203,350.42069741)(129.84937246,349.40315154)(130.59945701,348.65301695)
\curveto(131.34954023,347.90288102)(132.36701642,347.4814)(133.42779526,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,179.6787772)
\curveto(87.24642911,179.6787772)(88.2639053,180.10025822)(89.01398852,180.85039415)
\curveto(89.76407307,181.60052874)(90.18552523,182.61807461)(90.18552523,183.6789261)
\curveto(90.18552523,184.73977759)(89.76407307,185.75732347)(89.01398852,186.50745806)
\curveto(88.2639053,187.25759398)(87.24642911,187.679075)(86.18565027,187.679075)
\curveto(85.12487143,187.679075)(84.10739523,187.25759398)(83.35731202,186.50745806)
\curveto(82.60722746,185.75732347)(82.18577531,184.73977759)(82.18577531,183.6789261)
\curveto(82.18577531,182.61807461)(82.60722746,181.60052874)(83.35731202,180.85039415)
\curveto(84.10739523,180.10025822)(85.12487143,179.6787772)(86.18565027,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,179.6787772)
\curveto(87.24642911,179.6787772)(88.2639053,180.10025822)(89.01398852,180.85039415)
\curveto(89.76407307,181.60052874)(90.18552523,182.61807461)(90.18552523,183.6789261)
\curveto(90.18552523,184.73977759)(89.76407307,185.75732347)(89.01398852,186.50745806)
\curveto(88.2639053,187.25759398)(87.24642911,187.679075)(86.18565027,187.679075)
\curveto(85.12487143,187.679075)(84.10739523,187.25759398)(83.35731202,186.50745806)
\curveto(82.60722746,185.75732347)(82.18577531,184.73977759)(82.18577531,183.6789261)
\curveto(82.18577531,182.61807461)(82.60722746,181.60052874)(83.35731202,180.85039415)
\curveto(84.10739523,180.10025822)(85.12487143,179.6787772)(86.18565027,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,246.47400853)
\curveto(92.1335444,246.47400853)(93.15102059,246.89548955)(93.90110381,247.64562547)
\curveto(94.65118836,248.39576006)(95.07264052,249.41330594)(95.07264052,250.47415743)
\curveto(95.07264052,251.53500892)(94.65118836,252.5525548)(93.90110381,253.30268939)
\curveto(93.15102059,254.05282531)(92.1335444,254.47430633)(91.07276556,254.47430633)
\curveto(90.01198672,254.47430633)(88.99451053,254.05282531)(88.24442731,253.30268939)
\curveto(87.49434275,252.5525548)(87.0728906,251.53500892)(87.0728906,250.47415743)
\curveto(87.0728906,249.41330594)(87.49434275,248.39576006)(88.24442731,247.64562547)
\curveto(88.99451053,246.89548955)(90.01198672,246.47400853)(91.07276556,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,246.47400853)
\curveto(92.1335444,246.47400853)(93.15102059,246.89548955)(93.90110381,247.64562547)
\curveto(94.65118836,248.39576006)(95.07264052,249.41330594)(95.07264052,250.47415743)
\curveto(95.07264052,251.53500892)(94.65118836,252.5525548)(93.90110381,253.30268939)
\curveto(93.15102059,254.05282531)(92.1335444,254.47430633)(91.07276556,254.47430633)
\curveto(90.01198672,254.47430633)(88.99451053,254.05282531)(88.24442731,253.30268939)
\curveto(87.49434275,252.5525548)(87.0728906,251.53500892)(87.0728906,250.47415743)
\curveto(87.0728906,249.41330594)(87.49434275,248.39576006)(88.24442731,247.64562547)
\curveto(88.99451053,246.89548955)(90.01198672,246.47400853)(91.07276556,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,57.49242557)
\curveto(246.89234787,57.49242557)(247.90982406,57.9139066)(248.65990728,58.66404252)
\curveto(249.40999183,59.41417711)(249.83144399,60.43172299)(249.83144399,61.49257448)
\curveto(249.83144399,62.55342596)(249.40999183,63.57097184)(248.65990728,64.32110643)
\curveto(247.90982406,65.07124235)(246.89234787,65.49272338)(245.83156903,65.49272338)
\curveto(244.77079019,65.49272338)(243.753314,65.07124235)(243.00323078,64.32110643)
\curveto(242.25314623,63.57097184)(241.83169407,62.55342596)(241.83169407,61.49257448)
\curveto(241.83169407,60.43172299)(242.25314623,59.41417711)(243.00323078,58.66404252)
\curveto(243.753314,57.9139066)(244.77079019,57.49242557)(245.83156903,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,57.49242557)
\curveto(246.89234787,57.49242557)(247.90982406,57.9139066)(248.65990728,58.66404252)
\curveto(249.40999183,59.41417711)(249.83144399,60.43172299)(249.83144399,61.49257448)
\curveto(249.83144399,62.55342596)(249.40999183,63.57097184)(248.65990728,64.32110643)
\curveto(247.90982406,65.07124235)(246.89234787,65.49272338)(245.83156903,65.49272338)
\curveto(244.77079019,65.49272338)(243.753314,65.07124235)(243.00323078,64.32110643)
\curveto(242.25314623,63.57097184)(241.83169407,62.55342596)(241.83169407,61.49257448)
\curveto(241.83169407,60.43172299)(242.25314623,59.41417711)(243.00323078,58.66404252)
\curveto(243.753314,57.9139066)(244.77079019,57.49242557)(245.83156903,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,324.6732695)
\curveto(101.90778515,324.6732695)(102.92526134,325.09475052)(103.67534456,325.84488645)
\curveto(104.42542911,326.59502104)(104.84688127,327.61256691)(104.84688127,328.6734184)
\curveto(104.84688127,329.73426989)(104.42542911,330.75181577)(103.67534456,331.50195036)
\curveto(102.92526134,332.25208628)(101.90778515,332.6735673)(100.84700631,332.6735673)
\curveto(99.78622747,332.6735673)(98.76875128,332.25208628)(98.01866806,331.50195036)
\curveto(97.26858351,330.75181577)(96.84713135,329.73426989)(96.84713135,328.6734184)
\curveto(96.84713135,327.61256691)(97.26858351,326.59502104)(98.01866806,325.84488645)
\curveto(98.76875128,325.09475052)(99.78622747,324.6732695)(100.84700631,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,324.6732695)
\curveto(101.90778515,324.6732695)(102.92526134,325.09475052)(103.67534456,325.84488645)
\curveto(104.42542911,326.59502104)(104.84688127,327.61256691)(104.84688127,328.6734184)
\curveto(104.84688127,329.73426989)(104.42542911,330.75181577)(103.67534456,331.50195036)
\curveto(102.92526134,332.25208628)(101.90778515,332.6735673)(100.84700631,332.6735673)
\curveto(99.78622747,332.6735673)(98.76875128,332.25208628)(98.01866806,331.50195036)
\curveto(97.26858351,330.75181577)(96.84713135,329.73426989)(96.84713135,328.6734184)
\curveto(96.84713135,327.61256691)(97.26858351,326.59502104)(98.01866806,325.84488645)
\curveto(98.76875128,325.09475052)(99.78622747,324.6732695)(100.84700631,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,355.62714999)
\curveto(406.5382768,355.62714999)(407.55575299,356.04863102)(408.30583621,356.79876694)
\curveto(409.05592076,357.54890153)(409.47737292,358.56644741)(409.47737292,359.6272989)
\curveto(409.47737292,360.68815038)(409.05592076,361.70569626)(408.30583621,362.45583085)
\curveto(407.55575299,363.20596677)(406.5382768,363.6274478)(405.47749796,363.6274478)
\curveto(404.41671912,363.6274478)(403.39924293,363.20596677)(402.64915971,362.45583085)
\curveto(401.89907516,361.70569626)(401.477623,360.68815038)(401.477623,359.6272989)
\curveto(401.477623,358.56644741)(401.89907516,357.54890153)(402.64915971,356.79876694)
\curveto(403.39924293,356.04863102)(404.41671912,355.62714999)(405.47749796,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,355.62714999)
\curveto(406.5382768,355.62714999)(407.55575299,356.04863102)(408.30583621,356.79876694)
\curveto(409.05592076,357.54890153)(409.47737292,358.56644741)(409.47737292,359.6272989)
\curveto(409.47737292,360.68815038)(409.05592076,361.70569626)(408.30583621,362.45583085)
\curveto(407.55575299,363.20596677)(406.5382768,363.6274478)(405.47749796,363.6274478)
\curveto(404.41671912,363.6274478)(403.39924293,363.20596677)(402.64915971,362.45583085)
\curveto(401.89907516,361.70569626)(401.477623,360.68815038)(401.477623,359.6272989)
\curveto(401.477623,358.56644741)(401.89907516,357.54890153)(402.64915971,356.79876694)
\curveto(403.39924293,356.04863102)(404.41671912,355.62714999)(405.47749796,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,349.11055)
\curveto(215.940577,349.11055)(216.95805319,349.53203102)(217.70813641,350.28216695)
\curveto(218.45822096,351.03230153)(218.87967312,352.04984741)(218.87967312,353.1106989)
\curveto(218.87967312,354.17155039)(218.45822096,355.18909627)(217.70813641,355.93923086)
\curveto(216.95805319,356.68936678)(215.940577,357.1108478)(214.87979816,357.1108478)
\curveto(213.81901932,357.1108478)(212.80154313,356.68936678)(212.05145991,355.93923086)
\curveto(211.30137536,355.18909627)(210.8799232,354.17155039)(210.8799232,353.1106989)
\curveto(210.8799232,352.04984741)(211.30137536,351.03230153)(212.05145991,350.28216695)
\curveto(212.80154313,349.53203102)(213.81901932,349.11055)(214.87979816,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,349.11055)
\curveto(215.940577,349.11055)(216.95805319,349.53203102)(217.70813641,350.28216695)
\curveto(218.45822096,351.03230153)(218.87967312,352.04984741)(218.87967312,353.1106989)
\curveto(218.87967312,354.17155039)(218.45822096,355.18909627)(217.70813641,355.93923086)
\curveto(216.95805319,356.68936678)(215.940577,357.1108478)(214.87979816,357.1108478)
\curveto(213.81901932,357.1108478)(212.80154313,356.68936678)(212.05145991,355.93923086)
\curveto(211.30137536,355.18909627)(210.8799232,354.17155039)(210.8799232,353.1106989)
\curveto(210.8799232,352.04984741)(211.30137536,351.03230153)(212.05145991,350.28216695)
\curveto(212.80154313,349.53203102)(213.81901932,349.11055)(214.87979816,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,316.52751951)
\curveto(243.63427101,316.52751951)(244.6517472,316.94900053)(245.40183042,317.69913645)
\curveto(246.15191497,318.44927104)(246.57336713,319.46681692)(246.57336713,320.52766841)
\curveto(246.57336713,321.5885199)(246.15191497,322.60606577)(245.40183042,323.35620036)
\curveto(244.6517472,324.10633629)(243.63427101,324.52781731)(242.57349217,324.52781731)
\curveto(241.51271333,324.52781731)(240.49523713,324.10633629)(239.74515392,323.35620036)
\curveto(238.99506936,322.60606577)(238.57361721,321.5885199)(238.57361721,320.52766841)
\curveto(238.57361721,319.46681692)(238.99506936,318.44927104)(239.74515392,317.69913645)
\curveto(240.49523713,316.94900053)(241.51271333,316.52751951)(242.57349217,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,316.52751951)
\curveto(243.63427101,316.52751951)(244.6517472,316.94900053)(245.40183042,317.69913645)
\curveto(246.15191497,318.44927104)(246.57336713,319.46681692)(246.57336713,320.52766841)
\curveto(246.57336713,321.5885199)(246.15191497,322.60606577)(245.40183042,323.35620036)
\curveto(244.6517472,324.10633629)(243.63427101,324.52781731)(242.57349217,324.52781731)
\curveto(241.51271333,324.52781731)(240.49523713,324.10633629)(239.74515392,323.35620036)
\curveto(238.99506936,322.60606577)(238.57361721,321.5885199)(238.57361721,320.52766841)
\curveto(238.57361721,319.46681692)(238.99506936,318.44927104)(239.74515392,317.69913645)
\curveto(240.49523713,316.94900053)(241.51271333,316.52751951)(242.57349217,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,300.23599918)
\curveto(111.68201573,300.23599918)(112.69949193,300.6574802)(113.44957514,301.40761612)
\curveto(114.1996597,302.15775071)(114.62111185,303.17529659)(114.62111185,304.23614808)
\curveto(114.62111185,305.29699957)(114.1996597,306.31454544)(113.44957514,307.06468003)
\curveto(112.69949193,307.81481596)(111.68201573,308.23629698)(110.62123689,308.23629698)
\curveto(109.56045805,308.23629698)(108.54298186,307.81481596)(107.79289864,307.06468003)
\curveto(107.04281409,306.31454544)(106.62136193,305.29699957)(106.62136193,304.23614808)
\curveto(106.62136193,303.17529659)(107.04281409,302.15775071)(107.79289864,301.40761612)
\curveto(108.54298186,300.6574802)(109.56045805,300.23599918)(110.62123689,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,300.23599918)
\curveto(111.68201573,300.23599918)(112.69949193,300.6574802)(113.44957514,301.40761612)
\curveto(114.1996597,302.15775071)(114.62111185,303.17529659)(114.62111185,304.23614808)
\curveto(114.62111185,305.29699957)(114.1996597,306.31454544)(113.44957514,307.06468003)
\curveto(112.69949193,307.81481596)(111.68201573,308.23629698)(110.62123689,308.23629698)
\curveto(109.56045805,308.23629698)(108.54298186,307.81481596)(107.79289864,307.06468003)
\curveto(107.04281409,306.31454544)(106.62136193,305.29699957)(106.62136193,304.23614808)
\curveto(106.62136193,303.17529659)(107.04281409,302.15775071)(107.79289864,301.40761612)
\curveto(108.54298186,300.6574802)(109.56045805,300.23599918)(110.62123689,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,137.32083655)
\curveto(246.89234787,137.32083655)(247.90982406,137.74231757)(248.65990728,138.49245349)
\curveto(249.40999183,139.24258808)(249.83144399,140.26013396)(249.83144399,141.32098545)
\curveto(249.83144399,142.38183694)(249.40999183,143.39938281)(248.65990728,144.1495174)
\curveto(247.90982406,144.89965332)(246.89234787,145.32113435)(245.83156903,145.32113435)
\curveto(244.77079019,145.32113435)(243.753314,144.89965332)(243.00323078,144.1495174)
\curveto(242.25314623,143.39938281)(241.83169407,142.38183694)(241.83169407,141.32098545)
\curveto(241.83169407,140.26013396)(242.25314623,139.24258808)(243.00323078,138.49245349)
\curveto(243.753314,137.74231757)(244.77079019,137.32083655)(245.83156903,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,137.32083655)
\curveto(246.89234787,137.32083655)(247.90982406,137.74231757)(248.65990728,138.49245349)
\curveto(249.40999183,139.24258808)(249.83144399,140.26013396)(249.83144399,141.32098545)
\curveto(249.83144399,142.38183694)(249.40999183,143.39938281)(248.65990728,144.1495174)
\curveto(247.90982406,144.89965332)(246.89234787,145.32113435)(245.83156903,145.32113435)
\curveto(244.77079019,145.32113435)(243.753314,144.89965332)(243.00323078,144.1495174)
\curveto(242.25314623,143.39938281)(241.83169407,142.38183694)(241.83169407,141.32098545)
\curveto(241.83169407,140.26013396)(242.25314623,139.24258808)(243.00323078,138.49245349)
\curveto(243.753314,137.74231757)(244.77079019,137.32083655)(245.83156903,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,358.88546016)
\curveto(116.56915137,358.88546016)(117.58662756,359.30694119)(118.33671078,360.05707711)
\curveto(119.08679533,360.8072117)(119.50824749,361.82475758)(119.50824749,362.88560907)
\curveto(119.50824749,363.94646055)(119.08679533,364.96400643)(118.33671078,365.71414102)
\curveto(117.58662756,366.46427694)(116.56915137,366.88575797)(115.50837253,366.88575797)
\curveto(114.44759369,366.88575797)(113.4301175,366.46427694)(112.68003428,365.71414102)
\curveto(111.92994973,364.96400643)(111.50849757,363.94646055)(111.50849757,362.88560907)
\curveto(111.50849757,361.82475758)(111.92994973,360.8072117)(112.68003428,360.05707711)
\curveto(113.4301175,359.30694119)(114.44759369,358.88546016)(115.50837253,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,358.88546016)
\curveto(116.56915137,358.88546016)(117.58662756,359.30694119)(118.33671078,360.05707711)
\curveto(119.08679533,360.8072117)(119.50824749,361.82475758)(119.50824749,362.88560907)
\curveto(119.50824749,363.94646055)(119.08679533,364.96400643)(118.33671078,365.71414102)
\curveto(117.58662756,366.46427694)(116.56915137,366.88575797)(115.50837253,366.88575797)
\curveto(114.44759369,366.88575797)(113.4301175,366.46427694)(112.68003428,365.71414102)
\curveto(111.92994973,364.96400643)(111.50849757,363.94646055)(111.50849757,362.88560907)
\curveto(111.50849757,361.82475758)(111.92994973,360.8072117)(112.68003428,360.05707711)
\curveto(113.4301175,359.30694119)(114.44759369,358.88546016)(115.50837253,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,324.6732695)
\curveto(238.74713537,324.6732695)(239.76461156,325.09475052)(240.51469478,325.84488645)
\curveto(241.26477933,326.59502104)(241.68623149,327.61256691)(241.68623149,328.6734184)
\curveto(241.68623149,329.73426989)(241.26477933,330.75181577)(240.51469478,331.50195036)
\curveto(239.76461156,332.25208628)(238.74713537,332.6735673)(237.68635653,332.6735673)
\curveto(236.62557769,332.6735673)(235.6081015,332.25208628)(234.85801828,331.50195036)
\curveto(234.10793373,330.75181577)(233.68648157,329.73426989)(233.68648157,328.6734184)
\curveto(233.68648157,327.61256691)(234.10793373,326.59502104)(234.85801828,325.84488645)
\curveto(235.6081015,325.09475052)(236.62557769,324.6732695)(237.68635653,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,324.6732695)
\curveto(238.74713537,324.6732695)(239.76461156,325.09475052)(240.51469478,325.84488645)
\curveto(241.26477933,326.59502104)(241.68623149,327.61256691)(241.68623149,328.6734184)
\curveto(241.68623149,329.73426989)(241.26477933,330.75181577)(240.51469478,331.50195036)
\curveto(239.76461156,332.25208628)(238.74713537,332.6735673)(237.68635653,332.6735673)
\curveto(236.62557769,332.6735673)(235.6081015,332.25208628)(234.85801828,331.50195036)
\curveto(234.10793373,330.75181577)(233.68648157,329.73426989)(233.68648157,328.6734184)
\curveto(233.68648157,327.61256691)(234.10793373,326.59502104)(234.85801828,325.84488645)
\curveto(235.6081015,325.09475052)(236.62557769,324.6732695)(237.68635653,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,345.85223983)
\curveto(214.31153857,345.85223983)(215.32901476,346.27372085)(216.07909798,347.02385678)
\curveto(216.82918253,347.77399136)(217.25063469,348.79153724)(217.25063469,349.85238873)
\curveto(217.25063469,350.91324022)(216.82918253,351.9307861)(216.07909798,352.68092069)
\curveto(215.32901476,353.43105661)(214.31153857,353.85253763)(213.25075973,353.85253763)
\curveto(212.18998089,353.85253763)(211.1725047,353.43105661)(210.42242148,352.68092069)
\curveto(209.67233693,351.9307861)(209.25088477,350.91324022)(209.25088477,349.85238873)
\curveto(209.25088477,348.79153724)(209.67233693,347.77399136)(210.42242148,347.02385678)
\curveto(211.1725047,346.27372085)(212.18998089,345.85223983)(213.25075973,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,345.85223983)
\curveto(214.31153857,345.85223983)(215.32901476,346.27372085)(216.07909798,347.02385678)
\curveto(216.82918253,347.77399136)(217.25063469,348.79153724)(217.25063469,349.85238873)
\curveto(217.25063469,350.91324022)(216.82918253,351.9307861)(216.07909798,352.68092069)
\curveto(215.32901476,353.43105661)(214.31153857,353.85253763)(213.25075973,353.85253763)
\curveto(212.18998089,353.85253763)(211.1725047,353.43105661)(210.42242148,352.68092069)
\curveto(209.67233693,351.9307861)(209.25088477,350.91324022)(209.25088477,349.85238873)
\curveto(209.25088477,348.79153724)(209.67233693,347.77399136)(210.42242148,347.02385678)
\curveto(211.1725047,346.27372085)(212.18998089,345.85223983)(213.25075973,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,151.98320688)
\curveto(312.05392577,151.98320688)(313.07140196,152.4046879)(313.82148518,153.15482382)
\curveto(314.57156973,153.90495841)(314.99302189,154.92250429)(314.99302189,155.98335578)
\curveto(314.99302189,157.04420727)(314.57156973,158.06175315)(313.82148518,158.81188774)
\curveto(313.07140196,159.56202366)(312.05392577,159.98350468)(310.99314693,159.98350468)
\curveto(309.93236809,159.98350468)(308.9148919,159.56202366)(308.16480868,158.81188774)
\curveto(307.41472413,158.06175315)(306.99327197,157.04420727)(306.99327197,155.98335578)
\curveto(306.99327197,154.92250429)(307.41472413,153.90495841)(308.16480868,153.15482382)
\curveto(308.9148919,152.4046879)(309.93236809,151.98320688)(310.99314693,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,151.98320688)
\curveto(312.05392577,151.98320688)(313.07140196,152.4046879)(313.82148518,153.15482382)
\curveto(314.57156973,153.90495841)(314.99302189,154.92250429)(314.99302189,155.98335578)
\curveto(314.99302189,157.04420727)(314.57156973,158.06175315)(313.82148518,158.81188774)
\curveto(313.07140196,159.56202366)(312.05392577,159.98350468)(310.99314693,159.98350468)
\curveto(309.93236809,159.98350468)(308.9148919,159.56202366)(308.16480868,158.81188774)
\curveto(307.41472413,158.06175315)(306.99327197,157.04420727)(306.99327197,155.98335578)
\curveto(306.99327197,154.92250429)(307.41472413,153.90495841)(308.16480868,153.15482382)
\curveto(308.9148919,152.4046879)(309.93236809,151.98320688)(310.99314693,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,244.84483818)
\curveto(123.08530509,244.84483818)(124.10278128,245.26631921)(124.8528645,246.01645513)
\curveto(125.60294905,246.76658972)(126.02440121,247.7841356)(126.02440121,248.84498709)
\curveto(126.02440121,249.90583857)(125.60294905,250.92338445)(124.8528645,251.67351904)
\curveto(124.10278128,252.42365496)(123.08530509,252.84513599)(122.02452625,252.84513599)
\curveto(120.96374741,252.84513599)(119.94627122,252.42365496)(119.196188,251.67351904)
\curveto(118.44610345,250.92338445)(118.02465129,249.90583857)(118.02465129,248.84498709)
\curveto(118.02465129,247.7841356)(118.44610345,246.76658972)(119.196188,246.01645513)
\curveto(119.94627122,245.26631921)(120.96374741,244.84483818)(122.02452625,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,244.84483818)
\curveto(123.08530509,244.84483818)(124.10278128,245.26631921)(124.8528645,246.01645513)
\curveto(125.60294905,246.76658972)(126.02440121,247.7841356)(126.02440121,248.84498709)
\curveto(126.02440121,249.90583857)(125.60294905,250.92338445)(124.8528645,251.67351904)
\curveto(124.10278128,252.42365496)(123.08530509,252.84513599)(122.02452625,252.84513599)
\curveto(120.96374741,252.84513599)(119.94627122,252.42365496)(119.196188,251.67351904)
\curveto(118.44610345,250.92338445)(118.02465129,249.90583857)(118.02465129,248.84498709)
\curveto(118.02465129,247.7841356)(118.44610345,246.76658972)(119.196188,246.01645513)
\curveto(119.94627122,245.26631921)(120.96374741,244.84483818)(122.02452625,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,264.39465851)
\curveto(253.40850159,264.39465851)(254.42597778,264.81613954)(255.176061,265.56627546)
\curveto(255.92614555,266.31641005)(256.34759771,267.33395593)(256.34759771,268.39480742)
\curveto(256.34759771,269.4556589)(255.92614555,270.47320478)(255.176061,271.22333937)
\curveto(254.42597778,271.97347529)(253.40850159,272.39495632)(252.34772275,272.39495632)
\curveto(251.28694391,272.39495632)(250.26946772,271.97347529)(249.5193845,271.22333937)
\curveto(248.76929995,270.47320478)(248.34784779,269.4556589)(248.34784779,268.39480742)
\curveto(248.34784779,267.33395593)(248.76929995,266.31641005)(249.5193845,265.56627546)
\curveto(250.26946772,264.81613954)(251.28694391,264.39465851)(252.34772275,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,264.39465851)
\curveto(253.40850159,264.39465851)(254.42597778,264.81613954)(255.176061,265.56627546)
\curveto(255.92614555,266.31641005)(256.34759771,267.33395593)(256.34759771,268.39480742)
\curveto(256.34759771,269.4556589)(255.92614555,270.47320478)(255.176061,271.22333937)
\curveto(254.42597778,271.97347529)(253.40850159,272.39495632)(252.34772275,272.39495632)
\curveto(251.28694391,272.39495632)(250.26946772,271.97347529)(249.5193845,271.22333937)
\curveto(248.76929995,270.47320478)(248.34784779,269.4556589)(248.34784779,268.39480742)
\curveto(248.34784779,267.33395593)(248.76929995,266.31641005)(249.5193845,265.56627546)
\curveto(250.26946772,264.81613954)(251.28694391,264.39465851)(252.34772275,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,107.99611622)
\curveto(137.74667131,107.99611622)(138.7641475,108.41759725)(139.51423072,109.16773317)
\curveto(140.26431527,109.91786776)(140.68576743,110.93541364)(140.68576743,111.99626512)
\curveto(140.68576743,113.05711661)(140.26431527,114.07466249)(139.51423072,114.82479708)
\curveto(138.7641475,115.574933)(137.74667131,115.99641403)(136.68589247,115.99641403)
\curveto(135.62511363,115.99641403)(134.60763744,115.574933)(133.85755422,114.82479708)
\curveto(133.10746967,114.07466249)(132.68601751,113.05711661)(132.68601751,111.99626512)
\curveto(132.68601751,110.93541364)(133.10746967,109.91786776)(133.85755422,109.16773317)
\curveto(134.60763744,108.41759725)(135.62511363,107.99611622)(136.68589247,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,107.99611622)
\curveto(137.74667131,107.99611622)(138.7641475,108.41759725)(139.51423072,109.16773317)
\curveto(140.26431527,109.91786776)(140.68576743,110.93541364)(140.68576743,111.99626512)
\curveto(140.68576743,113.05711661)(140.26431527,114.07466249)(139.51423072,114.82479708)
\curveto(138.7641475,115.574933)(137.74667131,115.99641403)(136.68589247,115.99641403)
\curveto(135.62511363,115.99641403)(134.60763744,115.574933)(133.85755422,114.82479708)
\curveto(133.10746967,114.07466249)(132.68601751,113.05711661)(132.68601751,111.99626512)
\curveto(132.68601751,110.93541364)(133.10746967,109.91786776)(133.85755422,109.16773317)
\curveto(134.60763744,108.41759725)(135.62511363,107.99611622)(136.68589247,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,298.60685935)
\curveto(398.3930643,298.60685935)(399.4105405,299.02834037)(400.16062372,299.7784763)
\curveto(400.91070827,300.52861089)(401.33216043,301.54615676)(401.33216043,302.60700825)
\curveto(401.33216043,303.66785974)(400.91070827,304.68540562)(400.16062372,305.43554021)
\curveto(399.4105405,306.18567613)(398.3930643,306.60715715)(397.33228546,306.60715715)
\curveto(396.27150663,306.60715715)(395.25403043,306.18567613)(394.50394721,305.43554021)
\curveto(393.75386266,304.68540562)(393.3324105,303.66785974)(393.3324105,302.60700825)
\curveto(393.3324105,301.54615676)(393.75386266,300.52861089)(394.50394721,299.7784763)
\curveto(395.25403043,299.02834037)(396.27150663,298.60685935)(397.33228546,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,298.60685935)
\curveto(398.3930643,298.60685935)(399.4105405,299.02834037)(400.16062372,299.7784763)
\curveto(400.91070827,300.52861089)(401.33216043,301.54615676)(401.33216043,302.60700825)
\curveto(401.33216043,303.66785974)(400.91070827,304.68540562)(400.16062372,305.43554021)
\curveto(399.4105405,306.18567613)(398.3930643,306.60715715)(397.33228546,306.60715715)
\curveto(396.27150663,306.60715715)(395.25403043,306.18567613)(394.50394721,305.43554021)
\curveto(393.75386266,304.68540562)(393.3324105,303.66785974)(393.3324105,302.60700825)
\curveto(393.3324105,301.54615676)(393.75386266,300.52861089)(394.50394721,299.7784763)
\curveto(395.25403043,299.02834037)(396.27150663,298.60685935)(397.33228546,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,215.52011786)
\curveto(95.39162126,215.52011786)(96.40909745,215.94159889)(97.15918067,216.69173481)
\curveto(97.90926522,217.4418694)(98.33071738,218.45941528)(98.33071738,219.52026676)
\curveto(98.33071738,220.58111825)(97.90926522,221.59866413)(97.15918067,222.34879872)
\curveto(96.40909745,223.09893464)(95.39162126,223.52041567)(94.33084242,223.52041567)
\curveto(93.27006358,223.52041567)(92.25258739,223.09893464)(91.50250417,222.34879872)
\curveto(90.75241962,221.59866413)(90.33096746,220.58111825)(90.33096746,219.52026676)
\curveto(90.33096746,218.45941528)(90.75241962,217.4418694)(91.50250417,216.69173481)
\curveto(92.25258739,215.94159889)(93.27006358,215.52011786)(94.33084242,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,215.52011786)
\curveto(95.39162126,215.52011786)(96.40909745,215.94159889)(97.15918067,216.69173481)
\curveto(97.90926522,217.4418694)(98.33071738,218.45941528)(98.33071738,219.52026676)
\curveto(98.33071738,220.58111825)(97.90926522,221.59866413)(97.15918067,222.34879872)
\curveto(96.40909745,223.09893464)(95.39162126,223.52041567)(94.33084242,223.52041567)
\curveto(93.27006358,223.52041567)(92.25258739,223.09893464)(91.50250417,222.34879872)
\curveto(90.75241962,221.59866413)(90.33096746,220.58111825)(90.33096746,219.52026676)
\curveto(90.33096746,218.45941528)(90.75241962,217.4418694)(91.50250417,216.69173481)
\curveto(92.25258739,215.94159889)(93.27006358,215.52011786)(94.33084242,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,279.05702885)
\curveto(243.63427101,279.05702885)(244.6517472,279.47850987)(245.40183042,280.22864579)
\curveto(246.15191497,280.97878038)(246.57336713,281.99632626)(246.57336713,283.05717775)
\curveto(246.57336713,284.11802924)(246.15191497,285.13557511)(245.40183042,285.8857097)
\curveto(244.6517472,286.63584563)(243.63427101,287.05732665)(242.57349217,287.05732665)
\curveto(241.51271333,287.05732665)(240.49523713,286.63584563)(239.74515392,285.8857097)
\curveto(238.99506936,285.13557511)(238.57361721,284.11802924)(238.57361721,283.05717775)
\curveto(238.57361721,281.99632626)(238.99506936,280.97878038)(239.74515392,280.22864579)
\curveto(240.49523713,279.47850987)(241.51271333,279.05702885)(242.57349217,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,279.05702885)
\curveto(243.63427101,279.05702885)(244.6517472,279.47850987)(245.40183042,280.22864579)
\curveto(246.15191497,280.97878038)(246.57336713,281.99632626)(246.57336713,283.05717775)
\curveto(246.57336713,284.11802924)(246.15191497,285.13557511)(245.40183042,285.8857097)
\curveto(244.6517472,286.63584563)(243.63427101,287.05732665)(242.57349217,287.05732665)
\curveto(241.51271333,287.05732665)(240.49523713,286.63584563)(239.74515392,285.8857097)
\curveto(238.99506936,285.13557511)(238.57361721,284.11802924)(238.57361721,283.05717775)
\curveto(238.57361721,281.99632626)(238.99506936,280.97878038)(239.74515392,280.22864579)
\curveto(240.49523713,279.47850987)(241.51271333,279.05702885)(242.57349217,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,107.99611622)
\curveto(240.3761738,107.99611622)(241.39364999,108.41759725)(242.14373321,109.16773317)
\curveto(242.89381776,109.91786776)(243.31526992,110.93541364)(243.31526992,111.99626512)
\curveto(243.31526992,113.05711661)(242.89381776,114.07466249)(242.14373321,114.82479708)
\curveto(241.39364999,115.574933)(240.3761738,115.99641403)(239.31539496,115.99641403)
\curveto(238.25461612,115.99641403)(237.23713993,115.574933)(236.48705671,114.82479708)
\curveto(235.73697216,114.07466249)(235.31552,113.05711661)(235.31552,111.99626512)
\curveto(235.31552,110.93541364)(235.73697216,109.91786776)(236.48705671,109.16773317)
\curveto(237.23713993,108.41759725)(238.25461612,107.99611622)(239.31539496,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,107.99611622)
\curveto(240.3761738,107.99611622)(241.39364999,108.41759725)(242.14373321,109.16773317)
\curveto(242.89381776,109.91786776)(243.31526992,110.93541364)(243.31526992,111.99626512)
\curveto(243.31526992,113.05711661)(242.89381776,114.07466249)(242.14373321,114.82479708)
\curveto(241.39364999,115.574933)(240.3761738,115.99641403)(239.31539496,115.99641403)
\curveto(238.25461612,115.99641403)(237.23713993,115.574933)(236.48705671,114.82479708)
\curveto(235.73697216,114.07466249)(235.31552,113.05711661)(235.31552,111.99626512)
\curveto(235.31552,110.93541364)(235.73697216,109.91786776)(236.48705671,109.16773317)
\curveto(237.23713993,108.41759725)(238.25461612,107.99611622)(239.31539496,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,266.02380851)
\curveto(154.03705561,266.02380851)(155.05453181,266.44528954)(155.80461502,267.19542546)
\curveto(156.55469958,267.94556005)(156.97615173,268.96310592)(156.97615173,270.02395741)
\curveto(156.97615173,271.0848089)(156.55469958,272.10235478)(155.80461502,272.85248937)
\curveto(155.05453181,273.60262529)(154.03705561,274.02410631)(152.97627677,274.02410631)
\curveto(151.91549793,274.02410631)(150.89802174,273.60262529)(150.14793852,272.85248937)
\curveto(149.39785397,272.10235478)(148.97640181,271.0848089)(148.97640181,270.02395741)
\curveto(148.97640181,268.96310592)(149.39785397,267.94556005)(150.14793852,267.19542546)
\curveto(150.89802174,266.44528954)(151.91549793,266.02380851)(152.97627677,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,266.02380851)
\curveto(154.03705561,266.02380851)(155.05453181,266.44528954)(155.80461502,267.19542546)
\curveto(156.55469958,267.94556005)(156.97615173,268.96310592)(156.97615173,270.02395741)
\curveto(156.97615173,271.0848089)(156.55469958,272.10235478)(155.80461502,272.85248937)
\curveto(155.05453181,273.60262529)(154.03705561,274.02410631)(152.97627677,274.02410631)
\curveto(151.91549793,274.02410631)(150.89802174,273.60262529)(150.14793852,272.85248937)
\curveto(149.39785397,272.10235478)(148.97640181,271.0848089)(148.97640181,270.02395741)
\curveto(148.97640181,268.96310592)(149.39785397,267.94556005)(150.14793852,267.19542546)
\curveto(150.89802174,266.44528954)(151.91549793,266.02380851)(152.97627677,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,107.99611622)
\curveto(184.98882648,107.99611622)(186.00630267,108.41759725)(186.75638589,109.16773317)
\curveto(187.50647044,109.91786776)(187.9279226,110.93541364)(187.9279226,111.99626512)
\curveto(187.9279226,113.05711661)(187.50647044,114.07466249)(186.75638589,114.82479708)
\curveto(186.00630267,115.574933)(184.98882648,115.99641403)(183.92804764,115.99641403)
\curveto(182.8672688,115.99641403)(181.84979261,115.574933)(181.09970939,114.82479708)
\curveto(180.34962484,114.07466249)(179.92817268,113.05711661)(179.92817268,111.99626512)
\curveto(179.92817268,110.93541364)(180.34962484,109.91786776)(181.09970939,109.16773317)
\curveto(181.84979261,108.41759725)(182.8672688,107.99611622)(183.92804764,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,107.99611622)
\curveto(184.98882648,107.99611622)(186.00630267,108.41759725)(186.75638589,109.16773317)
\curveto(187.50647044,109.91786776)(187.9279226,110.93541364)(187.9279226,111.99626512)
\curveto(187.9279226,113.05711661)(187.50647044,114.07466249)(186.75638589,114.82479708)
\curveto(186.00630267,115.574933)(184.98882648,115.99641403)(183.92804764,115.99641403)
\curveto(182.8672688,115.99641403)(181.84979261,115.574933)(181.09970939,114.82479708)
\curveto(180.34962484,114.07466249)(179.92817268,113.05711661)(179.92817268,111.99626512)
\curveto(179.92817268,110.93541364)(180.34962484,109.91786776)(181.09970939,109.16773317)
\curveto(181.84979261,108.41759725)(182.8672688,107.99611622)(183.92804764,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,295.34854918)
\curveto(165.44034497,295.34854918)(166.45782116,295.7700302)(167.20790438,296.52016613)
\curveto(167.95798893,297.27030072)(168.37944109,298.28784659)(168.37944109,299.34869808)
\curveto(168.37944109,300.40954957)(167.95798893,301.42709545)(167.20790438,302.17723004)
\curveto(166.45782116,302.92736596)(165.44034497,303.34884698)(164.37956613,303.34884698)
\curveto(163.31878729,303.34884698)(162.3013111,302.92736596)(161.55122788,302.17723004)
\curveto(160.80114333,301.42709545)(160.37969117,300.40954957)(160.37969117,299.34869808)
\curveto(160.37969117,298.28784659)(160.80114333,297.27030072)(161.55122788,296.52016613)
\curveto(162.3013111,295.7700302)(163.31878729,295.34854918)(164.37956613,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,295.34854918)
\curveto(165.44034497,295.34854918)(166.45782116,295.7700302)(167.20790438,296.52016613)
\curveto(167.95798893,297.27030072)(168.37944109,298.28784659)(168.37944109,299.34869808)
\curveto(168.37944109,300.40954957)(167.95798893,301.42709545)(167.20790438,302.17723004)
\curveto(166.45782116,302.92736596)(165.44034497,303.34884698)(164.37956613,303.34884698)
\curveto(163.31878729,303.34884698)(162.3013111,302.92736596)(161.55122788,302.17723004)
\curveto(160.80114333,301.42709545)(160.37969117,300.40954957)(160.37969117,299.34869808)
\curveto(160.37969117,298.28784659)(160.80114333,297.27030072)(161.55122788,296.52016613)
\curveto(162.3013111,295.7700302)(163.31878729,295.34854918)(164.37956613,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,104.73779588)
\curveto(268.06986781,104.73779588)(269.087344,105.1592769)(269.83742722,105.90941283)
\curveto(270.58751177,106.65954742)(271.00896393,107.67709329)(271.00896393,108.73794478)
\curveto(271.00896393,109.79879627)(270.58751177,110.81634215)(269.83742722,111.56647674)
\curveto(269.087344,112.31661266)(268.06986781,112.73809368)(267.00908897,112.73809368)
\curveto(265.94831013,112.73809368)(264.93083394,112.31661266)(264.18075072,111.56647674)
\curveto(263.43066616,110.81634215)(263.00921401,109.79879627)(263.00921401,108.73794478)
\curveto(263.00921401,107.67709329)(263.43066616,106.65954742)(264.18075072,105.90941283)
\curveto(264.93083394,105.1592769)(265.94831013,104.73779588)(267.00908897,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,104.73779588)
\curveto(268.06986781,104.73779588)(269.087344,105.1592769)(269.83742722,105.90941283)
\curveto(270.58751177,106.65954742)(271.00896393,107.67709329)(271.00896393,108.73794478)
\curveto(271.00896393,109.79879627)(270.58751177,110.81634215)(269.83742722,111.56647674)
\curveto(269.087344,112.31661266)(268.06986781,112.73809368)(267.00908897,112.73809368)
\curveto(265.94831013,112.73809368)(264.93083394,112.31661266)(264.18075072,111.56647674)
\curveto(263.43066616,110.81634215)(263.00921401,109.79879627)(263.00921401,108.73794478)
\curveto(263.00921401,107.67709329)(263.43066616,106.65954742)(264.18075072,105.90941283)
\curveto(264.93083394,105.1592769)(265.94831013,104.73779588)(267.00908897,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,200.85774753)
\curveto(268.06986781,200.85774753)(269.087344,201.27922855)(269.83742722,202.02936448)
\curveto(270.58751177,202.77949906)(271.00896393,203.79704494)(271.00896393,204.85789643)
\curveto(271.00896393,205.91874792)(270.58751177,206.9362938)(269.83742722,207.68642839)
\curveto(269.087344,208.43656431)(268.06986781,208.85804533)(267.00908897,208.85804533)
\curveto(265.94831013,208.85804533)(264.93083394,208.43656431)(264.18075072,207.68642839)
\curveto(263.43066616,206.9362938)(263.00921401,205.91874792)(263.00921401,204.85789643)
\curveto(263.00921401,203.79704494)(263.43066616,202.77949906)(264.18075072,202.02936448)
\curveto(264.93083394,201.27922855)(265.94831013,200.85774753)(267.00908897,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,200.85774753)
\curveto(268.06986781,200.85774753)(269.087344,201.27922855)(269.83742722,202.02936448)
\curveto(270.58751177,202.77949906)(271.00896393,203.79704494)(271.00896393,204.85789643)
\curveto(271.00896393,205.91874792)(270.58751177,206.9362938)(269.83742722,207.68642839)
\curveto(269.087344,208.43656431)(268.06986781,208.85804533)(267.00908897,208.85804533)
\curveto(265.94831013,208.85804533)(264.93083394,208.43656431)(264.18075072,207.68642839)
\curveto(263.43066616,206.9362938)(263.00921401,205.91874792)(263.00921401,204.85789643)
\curveto(263.00921401,203.79704494)(263.43066616,202.77949906)(264.18075072,202.02936448)
\curveto(264.93083394,201.27922855)(265.94831013,200.85774753)(267.00908897,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,222.03671786)
\curveto(382.10268,222.03671786)(383.12015619,222.45819888)(383.87023941,223.2083348)
\curveto(384.62032396,223.95846939)(385.04177612,224.97601527)(385.04177612,226.03686676)
\curveto(385.04177612,227.09771825)(384.62032396,228.11526412)(383.87023941,228.86539871)
\curveto(383.12015619,229.61553464)(382.10268,230.03701566)(381.04190116,230.03701566)
\curveto(379.98112232,230.03701566)(378.96364613,229.61553464)(378.21356291,228.86539871)
\curveto(377.46347836,228.11526412)(377.0420262,227.09771825)(377.0420262,226.03686676)
\curveto(377.0420262,224.97601527)(377.46347836,223.95846939)(378.21356291,223.2083348)
\curveto(378.96364613,222.45819888)(379.98112232,222.03671786)(381.04190116,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,222.03671786)
\curveto(382.10268,222.03671786)(383.12015619,222.45819888)(383.87023941,223.2083348)
\curveto(384.62032396,223.95846939)(385.04177612,224.97601527)(385.04177612,226.03686676)
\curveto(385.04177612,227.09771825)(384.62032396,228.11526412)(383.87023941,228.86539871)
\curveto(383.12015619,229.61553464)(382.10268,230.03701566)(381.04190116,230.03701566)
\curveto(379.98112232,230.03701566)(378.96364613,229.61553464)(378.21356291,228.86539871)
\curveto(377.46347836,228.11526412)(377.0420262,227.09771825)(377.0420262,226.03686676)
\curveto(377.0420262,224.97601527)(377.46347836,223.95846939)(378.21356291,223.2083348)
\curveto(378.96364613,222.45819888)(379.98112232,222.03671786)(381.04190116,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,277.42787885)
\curveto(398.3930643,277.42787885)(399.4105405,277.84935987)(400.16062372,278.59949579)
\curveto(400.91070827,279.34963038)(401.33216043,280.36717626)(401.33216043,281.42802775)
\curveto(401.33216043,282.48887924)(400.91070827,283.50642512)(400.16062372,284.25655971)
\curveto(399.4105405,285.00669563)(398.3930643,285.42817665)(397.33228546,285.42817665)
\curveto(396.27150663,285.42817665)(395.25403043,285.00669563)(394.50394721,284.25655971)
\curveto(393.75386266,283.50642512)(393.3324105,282.48887924)(393.3324105,281.42802775)
\curveto(393.3324105,280.36717626)(393.75386266,279.34963038)(394.50394721,278.59949579)
\curveto(395.25403043,277.84935987)(396.27150663,277.42787885)(397.33228546,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,277.42787885)
\curveto(398.3930643,277.42787885)(399.4105405,277.84935987)(400.16062372,278.59949579)
\curveto(400.91070827,279.34963038)(401.33216043,280.36717626)(401.33216043,281.42802775)
\curveto(401.33216043,282.48887924)(400.91070827,283.50642512)(400.16062372,284.25655971)
\curveto(399.4105405,285.00669563)(398.3930643,285.42817665)(397.33228546,285.42817665)
\curveto(396.27150663,285.42817665)(395.25403043,285.00669563)(394.50394721,284.25655971)
\curveto(393.75386266,283.50642512)(393.3324105,282.48887924)(393.3324105,281.42802775)
\curveto(393.3324105,280.36717626)(393.75386266,279.34963038)(394.50394721,278.59949579)
\curveto(395.25403043,277.84935987)(396.27150663,277.42787885)(397.33228546,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,303.49429917)
\curveto(92.1335444,303.49429917)(93.15102059,303.9157802)(93.90110381,304.66591612)
\curveto(94.65118836,305.41605071)(95.07264052,306.43359659)(95.07264052,307.49444807)
\curveto(95.07264052,308.55529956)(94.65118836,309.57284544)(93.90110381,310.32298003)
\curveto(93.15102059,311.07311595)(92.1335444,311.49459697)(91.07276556,311.49459697)
\curveto(90.01198672,311.49459697)(88.99451053,311.07311595)(88.24442731,310.32298003)
\curveto(87.49434275,309.57284544)(87.0728906,308.55529956)(87.0728906,307.49444807)
\curveto(87.0728906,306.43359659)(87.49434275,305.41605071)(88.24442731,304.66591612)
\curveto(88.99451053,303.9157802)(90.01198672,303.49429917)(91.07276556,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,303.49429917)
\curveto(92.1335444,303.49429917)(93.15102059,303.9157802)(93.90110381,304.66591612)
\curveto(94.65118836,305.41605071)(95.07264052,306.43359659)(95.07264052,307.49444807)
\curveto(95.07264052,308.55529956)(94.65118836,309.57284544)(93.90110381,310.32298003)
\curveto(93.15102059,311.07311595)(92.1335444,311.49459697)(91.07276556,311.49459697)
\curveto(90.01198672,311.49459697)(88.99451053,311.07311595)(88.24442731,310.32298003)
\curveto(87.49434275,309.57284544)(87.0728906,308.55529956)(87.0728906,307.49444807)
\curveto(87.0728906,306.43359659)(87.49434275,305.41605071)(88.24442731,304.66591612)
\curveto(88.99451053,303.9157802)(90.01198672,303.49429917)(91.07276556,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,213.89096786)
\curveto(364.18323692,213.89096786)(365.20071311,214.31244889)(365.95079633,215.06258481)
\curveto(366.70088088,215.8127194)(367.12233304,216.83026528)(367.12233304,217.89111677)
\curveto(367.12233304,218.95196825)(366.70088088,219.96951413)(365.95079633,220.71964872)
\curveto(365.20071311,221.46978464)(364.18323692,221.89126567)(363.12245808,221.89126567)
\curveto(362.06167924,221.89126567)(361.04420305,221.46978464)(360.29411983,220.71964872)
\curveto(359.54403528,219.96951413)(359.12258312,218.95196825)(359.12258312,217.89111677)
\curveto(359.12258312,216.83026528)(359.54403528,215.8127194)(360.29411983,215.06258481)
\curveto(361.04420305,214.31244889)(362.06167924,213.89096786)(363.12245808,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,213.89096786)
\curveto(364.18323692,213.89096786)(365.20071311,214.31244889)(365.95079633,215.06258481)
\curveto(366.70088088,215.8127194)(367.12233304,216.83026528)(367.12233304,217.89111677)
\curveto(367.12233304,218.95196825)(366.70088088,219.96951413)(365.95079633,220.71964872)
\curveto(365.20071311,221.46978464)(364.18323692,221.89126567)(363.12245808,221.89126567)
\curveto(362.06167924,221.89126567)(361.04420305,221.46978464)(360.29411983,220.71964872)
\curveto(359.54403528,219.96951413)(359.12258312,218.95196825)(359.12258312,217.89111677)
\curveto(359.12258312,216.83026528)(359.54403528,215.8127194)(360.29411983,215.06258481)
\curveto(361.04420305,214.31244889)(362.06167924,213.89096786)(363.12245808,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,176.4204772)
\curveto(201.27923113,176.4204772)(202.29670732,176.84195823)(203.04679054,177.59209415)
\curveto(203.79687509,178.34222874)(204.21832725,179.35977462)(204.21832725,180.42062611)
\curveto(204.21832725,181.48147759)(203.79687509,182.49902347)(203.04679054,183.24915806)
\curveto(202.29670732,183.99929398)(201.27923113,184.42077501)(200.21845229,184.42077501)
\curveto(199.15767345,184.42077501)(198.14019726,183.99929398)(197.39011404,183.24915806)
\curveto(196.64002949,182.49902347)(196.21857733,181.48147759)(196.21857733,180.42062611)
\curveto(196.21857733,179.35977462)(196.64002949,178.34222874)(197.39011404,177.59209415)
\curveto(198.14019726,176.84195823)(199.15767345,176.4204772)(200.21845229,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,176.4204772)
\curveto(201.27923113,176.4204772)(202.29670732,176.84195823)(203.04679054,177.59209415)
\curveto(203.79687509,178.34222874)(204.21832725,179.35977462)(204.21832725,180.42062611)
\curveto(204.21832725,181.48147759)(203.79687509,182.49902347)(203.04679054,183.24915806)
\curveto(202.29670732,183.99929398)(201.27923113,184.42077501)(200.21845229,184.42077501)
\curveto(199.15767345,184.42077501)(198.14019726,183.99929398)(197.39011404,183.24915806)
\curveto(196.64002949,182.49902347)(196.21857733,181.48147759)(196.21857733,180.42062611)
\curveto(196.21857733,179.35977462)(196.64002949,178.34222874)(197.39011404,177.59209415)
\curveto(198.14019726,176.84195823)(199.15767345,176.4204772)(200.21845229,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,109.62526622)
\curveto(299.02161833,109.62526622)(300.03909452,110.04674725)(300.78917774,110.79688317)
\curveto(301.53926229,111.54701776)(301.96071445,112.56456363)(301.96071445,113.62541512)
\curveto(301.96071445,114.68626661)(301.53926229,115.70381249)(300.78917774,116.45394708)
\curveto(300.03909452,117.204083)(299.02161833,117.62556402)(297.96083949,117.62556402)
\curveto(296.90006065,117.62556402)(295.88258446,117.204083)(295.13250124,116.45394708)
\curveto(294.38241669,115.70381249)(293.96096453,114.68626661)(293.96096453,113.62541512)
\curveto(293.96096453,112.56456363)(294.38241669,111.54701776)(295.13250124,110.79688317)
\curveto(295.88258446,110.04674725)(296.90006065,109.62526622)(297.96083949,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,109.62526622)
\curveto(299.02161833,109.62526622)(300.03909452,110.04674725)(300.78917774,110.79688317)
\curveto(301.53926229,111.54701776)(301.96071445,112.56456363)(301.96071445,113.62541512)
\curveto(301.96071445,114.68626661)(301.53926229,115.70381249)(300.78917774,116.45394708)
\curveto(300.03909452,117.204083)(299.02161833,117.62556402)(297.96083949,117.62556402)
\curveto(296.90006065,117.62556402)(295.88258446,117.204083)(295.13250124,116.45394708)
\curveto(294.38241669,115.70381249)(293.96096453,114.68626661)(293.96096453,113.62541512)
\curveto(293.96096453,112.56456363)(294.38241669,111.54701776)(295.13250124,110.79688317)
\curveto(295.88258446,110.04674725)(296.90006065,109.62526622)(297.96083949,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,332.81902967)
\curveto(281.10217525,332.81902967)(282.11965144,333.24051069)(282.86973466,333.99064661)
\curveto(283.61981921,334.7407812)(284.04127137,335.75832708)(284.04127137,336.81917857)
\curveto(284.04127137,337.88003006)(283.61981921,338.89757593)(282.86973466,339.64771052)
\curveto(282.11965144,340.39784645)(281.10217525,340.81932747)(280.04139641,340.81932747)
\curveto(278.98061757,340.81932747)(277.96314138,340.39784645)(277.21305816,339.64771052)
\curveto(276.46297361,338.89757593)(276.04152145,337.88003006)(276.04152145,336.81917857)
\curveto(276.04152145,335.75832708)(276.46297361,334.7407812)(277.21305816,333.99064661)
\curveto(277.96314138,333.24051069)(278.98061757,332.81902967)(280.04139641,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,332.81902967)
\curveto(281.10217525,332.81902967)(282.11965144,333.24051069)(282.86973466,333.99064661)
\curveto(283.61981921,334.7407812)(284.04127137,335.75832708)(284.04127137,336.81917857)
\curveto(284.04127137,337.88003006)(283.61981921,338.89757593)(282.86973466,339.64771052)
\curveto(282.11965144,340.39784645)(281.10217525,340.81932747)(280.04139641,340.81932747)
\curveto(278.98061757,340.81932747)(277.96314138,340.39784645)(277.21305816,339.64771052)
\curveto(276.46297361,338.89757593)(276.04152145,337.88003006)(276.04152145,336.81917857)
\curveto(276.04152145,335.75832708)(276.46297361,334.7407812)(277.21305816,333.99064661)
\curveto(277.96314138,333.24051069)(278.98061757,332.81902967)(280.04139641,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,106.36696623)
\curveto(305.53777205,106.36696623)(306.55524824,106.78844725)(307.30533146,107.53858317)
\curveto(308.05541601,108.28871776)(308.47686817,109.30626364)(308.47686817,110.36711513)
\curveto(308.47686817,111.42796662)(308.05541601,112.44551249)(307.30533146,113.19564708)
\curveto(306.55524824,113.945783)(305.53777205,114.36726403)(304.47699321,114.36726403)
\curveto(303.41621437,114.36726403)(302.39873818,113.945783)(301.64865496,113.19564708)
\curveto(300.89857041,112.44551249)(300.47711825,111.42796662)(300.47711825,110.36711513)
\curveto(300.47711825,109.30626364)(300.89857041,108.28871776)(301.64865496,107.53858317)
\curveto(302.39873818,106.78844725)(303.41621437,106.36696623)(304.47699321,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,106.36696623)
\curveto(305.53777205,106.36696623)(306.55524824,106.78844725)(307.30533146,107.53858317)
\curveto(308.05541601,108.28871776)(308.47686817,109.30626364)(308.47686817,110.36711513)
\curveto(308.47686817,111.42796662)(308.05541601,112.44551249)(307.30533146,113.19564708)
\curveto(306.55524824,113.945783)(305.53777205,114.36726403)(304.47699321,114.36726403)
\curveto(303.41621437,114.36726403)(302.39873818,113.945783)(301.64865496,113.19564708)
\curveto(300.89857041,112.44551249)(300.47711825,111.42796662)(300.47711825,110.36711513)
\curveto(300.47711825,109.30626364)(300.89857041,108.28871776)(301.64865496,107.53858317)
\curveto(302.39873818,106.78844725)(303.41621437,106.36696623)(304.47699321,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,192.71199754)
\curveto(266.44082938,192.71199754)(267.45830557,193.13347856)(268.20838879,193.88361448)
\curveto(268.95847334,194.63374907)(269.3799255,195.65129495)(269.3799255,196.71214644)
\curveto(269.3799255,197.77299793)(268.95847334,198.7905438)(268.20838879,199.54067839)
\curveto(267.45830557,200.29081432)(266.44082938,200.71229534)(265.38005054,200.71229534)
\curveto(264.3192717,200.71229534)(263.3017955,200.29081432)(262.55171229,199.54067839)
\curveto(261.80162773,198.7905438)(261.38017558,197.77299793)(261.38017558,196.71214644)
\curveto(261.38017558,195.65129495)(261.80162773,194.63374907)(262.55171229,193.88361448)
\curveto(263.3017955,193.13347856)(264.3192717,192.71199754)(265.38005054,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,192.71199754)
\curveto(266.44082938,192.71199754)(267.45830557,193.13347856)(268.20838879,193.88361448)
\curveto(268.95847334,194.63374907)(269.3799255,195.65129495)(269.3799255,196.71214644)
\curveto(269.3799255,197.77299793)(268.95847334,198.7905438)(268.20838879,199.54067839)
\curveto(267.45830557,200.29081432)(266.44082938,200.71229534)(265.38005054,200.71229534)
\curveto(264.3192717,200.71229534)(263.3017955,200.29081432)(262.55171229,199.54067839)
\curveto(261.80162773,198.7905438)(261.38017558,197.77299793)(261.38017558,196.71214644)
\curveto(261.38017558,195.65129495)(261.80162773,194.63374907)(262.55171229,193.88361448)
\curveto(263.3017955,193.13347856)(264.3192717,192.71199754)(265.38005054,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,107.99611622)
\curveto(116.56915137,107.99611622)(117.58662756,108.41759725)(118.33671078,109.16773317)
\curveto(119.08679533,109.91786776)(119.50824749,110.93541364)(119.50824749,111.99626512)
\curveto(119.50824749,113.05711661)(119.08679533,114.07466249)(118.33671078,114.82479708)
\curveto(117.58662756,115.574933)(116.56915137,115.99641403)(115.50837253,115.99641403)
\curveto(114.44759369,115.99641403)(113.4301175,115.574933)(112.68003428,114.82479708)
\curveto(111.92994973,114.07466249)(111.50849757,113.05711661)(111.50849757,111.99626512)
\curveto(111.50849757,110.93541364)(111.92994973,109.91786776)(112.68003428,109.16773317)
\curveto(113.4301175,108.41759725)(114.44759369,107.99611622)(115.50837253,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,107.99611622)
\curveto(116.56915137,107.99611622)(117.58662756,108.41759725)(118.33671078,109.16773317)
\curveto(119.08679533,109.91786776)(119.50824749,110.93541364)(119.50824749,111.99626512)
\curveto(119.50824749,113.05711661)(119.08679533,114.07466249)(118.33671078,114.82479708)
\curveto(117.58662756,115.574933)(116.56915137,115.99641403)(115.50837253,115.99641403)
\curveto(114.44759369,115.99641403)(113.4301175,115.574933)(112.68003428,114.82479708)
\curveto(111.92994973,114.07466249)(111.50849757,113.05711661)(111.50849757,111.99626512)
\curveto(111.50849757,110.93541364)(111.92994973,109.91786776)(112.68003428,109.16773317)
\curveto(113.4301175,108.41759725)(114.44759369,107.99611622)(115.50837253,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,261.13635852)
\curveto(113.31105416,261.13635852)(114.32853036,261.55783954)(115.07861357,262.30797546)
\curveto(115.82869813,263.05811005)(116.25015029,264.07565593)(116.25015029,265.13650742)
\curveto(116.25015029,266.19735891)(115.82869813,267.21490478)(115.07861357,267.96503937)
\curveto(114.32853036,268.7151753)(113.31105416,269.13665632)(112.25027532,269.13665632)
\curveto(111.18949649,269.13665632)(110.17202029,268.7151753)(109.42193707,267.96503937)
\curveto(108.67185252,267.21490478)(108.25040036,266.19735891)(108.25040036,265.13650742)
\curveto(108.25040036,264.07565593)(108.67185252,263.05811005)(109.42193707,262.30797546)
\curveto(110.17202029,261.55783954)(111.18949649,261.13635852)(112.25027532,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,261.13635852)
\curveto(113.31105416,261.13635852)(114.32853036,261.55783954)(115.07861357,262.30797546)
\curveto(115.82869813,263.05811005)(116.25015029,264.07565593)(116.25015029,265.13650742)
\curveto(116.25015029,266.19735891)(115.82869813,267.21490478)(115.07861357,267.96503937)
\curveto(114.32853036,268.7151753)(113.31105416,269.13665632)(112.25027532,269.13665632)
\curveto(111.18949649,269.13665632)(110.17202029,268.7151753)(109.42193707,267.96503937)
\curveto(108.67185252,267.21490478)(108.25040036,266.19735891)(108.25040036,265.13650742)
\curveto(108.25040036,264.07565593)(108.67185252,263.05811005)(109.42193707,262.30797546)
\curveto(110.17202029,261.55783954)(111.18949649,261.13635852)(112.25027532,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,347.4814)
\curveto(180.10171119,347.4814)(181.11918738,347.90288102)(181.8692706,348.65301695)
\curveto(182.61935515,349.40315154)(183.04080731,350.42069741)(183.04080731,351.4815489)
\curveto(183.04080731,352.54240039)(182.61935515,353.55994627)(181.8692706,354.31008086)
\curveto(181.11918738,355.06021678)(180.10171119,355.4816978)(179.04093235,355.4816978)
\curveto(177.98015351,355.4816978)(176.96267732,355.06021678)(176.2125941,354.31008086)
\curveto(175.46250955,353.55994627)(175.04105739,352.54240039)(175.04105739,351.4815489)
\curveto(175.04105739,350.42069741)(175.46250955,349.40315154)(176.2125941,348.65301695)
\curveto(176.96267732,347.90288102)(177.98015351,347.4814)(179.04093235,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,347.4814)
\curveto(180.10171119,347.4814)(181.11918738,347.90288102)(181.8692706,348.65301695)
\curveto(182.61935515,349.40315154)(183.04080731,350.42069741)(183.04080731,351.4815489)
\curveto(183.04080731,352.54240039)(182.61935515,353.55994627)(181.8692706,354.31008086)
\curveto(181.11918738,355.06021678)(180.10171119,355.4816978)(179.04093235,355.4816978)
\curveto(177.98015351,355.4816978)(176.96267732,355.06021678)(176.2125941,354.31008086)
\curveto(175.46250955,353.55994627)(175.04105739,352.54240039)(175.04105739,351.4815489)
\curveto(175.04105739,350.42069741)(175.46250955,349.40315154)(176.2125941,348.65301695)
\curveto(176.96267732,347.90288102)(177.98015351,347.4814)(179.04093235,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,314.89835934)
\curveto(356.03802443,314.89835934)(357.05550062,315.31984036)(357.80558384,316.06997628)
\curveto(358.55566839,316.82011087)(358.97712055,317.83765675)(358.97712055,318.89850824)
\curveto(358.97712055,319.95935973)(358.55566839,320.9769056)(357.80558384,321.72704019)
\curveto(357.05550062,322.47717612)(356.03802443,322.89865714)(354.97724559,322.89865714)
\curveto(353.91646675,322.89865714)(352.89899055,322.47717612)(352.14890734,321.72704019)
\curveto(351.39882278,320.9769056)(350.97737063,319.95935973)(350.97737063,318.89850824)
\curveto(350.97737063,317.83765675)(351.39882278,316.82011087)(352.14890734,316.06997628)
\curveto(352.89899055,315.31984036)(353.91646675,314.89835934)(354.97724559,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,314.89835934)
\curveto(356.03802443,314.89835934)(357.05550062,315.31984036)(357.80558384,316.06997628)
\curveto(358.55566839,316.82011087)(358.97712055,317.83765675)(358.97712055,318.89850824)
\curveto(358.97712055,319.95935973)(358.55566839,320.9769056)(357.80558384,321.72704019)
\curveto(357.05550062,322.47717612)(356.03802443,322.89865714)(354.97724559,322.89865714)
\curveto(353.91646675,322.89865714)(352.89899055,322.47717612)(352.14890734,321.72704019)
\curveto(351.39882278,320.9769056)(350.97737063,319.95935973)(350.97737063,318.89850824)
\curveto(350.97737063,317.83765675)(351.39882278,316.82011087)(352.14890734,316.06997628)
\curveto(352.89899055,315.31984036)(353.91646675,314.89835934)(354.97724559,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,370.28951524)
\curveto(290.87640583,370.28951524)(291.89388202,370.71099626)(292.64396524,371.46113219)
\curveto(293.39404979,372.21126678)(293.81550195,373.22881265)(293.81550195,374.28966414)
\curveto(293.81550195,375.35051563)(293.39404979,376.36806151)(292.64396524,377.1181961)
\curveto(291.89388202,377.86833202)(290.87640583,378.28981304)(289.81562699,378.28981304)
\curveto(288.75484815,378.28981304)(287.73737196,377.86833202)(286.98728874,377.1181961)
\curveto(286.23720419,376.36806151)(285.81575203,375.35051563)(285.81575203,374.28966414)
\curveto(285.81575203,373.22881265)(286.23720419,372.21126678)(286.98728874,371.46113219)
\curveto(287.73737196,370.71099626)(288.75484815,370.28951524)(289.81562699,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,370.28951524)
\curveto(290.87640583,370.28951524)(291.89388202,370.71099626)(292.64396524,371.46113219)
\curveto(293.39404979,372.21126678)(293.81550195,373.22881265)(293.81550195,374.28966414)
\curveto(293.81550195,375.35051563)(293.39404979,376.36806151)(292.64396524,377.1181961)
\curveto(291.89388202,377.86833202)(290.87640583,378.28981304)(289.81562699,378.28981304)
\curveto(288.75484815,378.28981304)(287.73737196,377.86833202)(286.98728874,377.1181961)
\curveto(286.23720419,376.36806151)(285.81575203,375.35051563)(285.81575203,374.28966414)
\curveto(285.81575203,373.22881265)(286.23720419,372.21126678)(286.98728874,371.46113219)
\curveto(287.73737196,370.71099626)(288.75484815,370.28951524)(289.81562699,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,205.74521787)
\curveto(284.36025211,205.74521787)(285.3777283,206.16669889)(286.12781152,206.91683482)
\curveto(286.87789607,207.66696941)(287.29934823,208.68451528)(287.29934823,209.74536677)
\curveto(287.29934823,210.80621826)(286.87789607,211.82376414)(286.12781152,212.57389873)
\curveto(285.3777283,213.32403465)(284.36025211,213.74551567)(283.29947327,213.74551567)
\curveto(282.23869443,213.74551567)(281.22121824,213.32403465)(280.47113502,212.57389873)
\curveto(279.72105047,211.82376414)(279.29959831,210.80621826)(279.29959831,209.74536677)
\curveto(279.29959831,208.68451528)(279.72105047,207.66696941)(280.47113502,206.91683482)
\curveto(281.22121824,206.16669889)(282.23869443,205.74521787)(283.29947327,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,205.74521787)
\curveto(284.36025211,205.74521787)(285.3777283,206.16669889)(286.12781152,206.91683482)
\curveto(286.87789607,207.66696941)(287.29934823,208.68451528)(287.29934823,209.74536677)
\curveto(287.29934823,210.80621826)(286.87789607,211.82376414)(286.12781152,212.57389873)
\curveto(285.3777283,213.32403465)(284.36025211,213.74551567)(283.29947327,213.74551567)
\curveto(282.23869443,213.74551567)(281.22121824,213.32403465)(280.47113502,212.57389873)
\curveto(279.72105047,211.82376414)(279.29959831,210.80621826)(279.29959831,209.74536677)
\curveto(279.29959831,208.68451528)(279.72105047,207.66696941)(280.47113502,206.91683482)
\curveto(281.22121824,206.16669889)(282.23869443,205.74521787)(283.29947327,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,300.23599918)
\curveto(219.19865386,300.23599918)(220.21613005,300.6574802)(220.96621327,301.40761612)
\curveto(221.71629782,302.15775071)(222.13774998,303.17529659)(222.13774998,304.23614808)
\curveto(222.13774998,305.29699957)(221.71629782,306.31454544)(220.96621327,307.06468003)
\curveto(220.21613005,307.81481596)(219.19865386,308.23629698)(218.13787502,308.23629698)
\curveto(217.07709618,308.23629698)(216.05961999,307.81481596)(215.30953677,307.06468003)
\curveto(214.55945222,306.31454544)(214.13800006,305.29699957)(214.13800006,304.23614808)
\curveto(214.13800006,303.17529659)(214.55945222,302.15775071)(215.30953677,301.40761612)
\curveto(216.05961999,300.6574802)(217.07709618,300.23599918)(218.13787502,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,300.23599918)
\curveto(219.19865386,300.23599918)(220.21613005,300.6574802)(220.96621327,301.40761612)
\curveto(221.71629782,302.15775071)(222.13774998,303.17529659)(222.13774998,304.23614808)
\curveto(222.13774998,305.29699957)(221.71629782,306.31454544)(220.96621327,307.06468003)
\curveto(220.21613005,307.81481596)(219.19865386,308.23629698)(218.13787502,308.23629698)
\curveto(217.07709618,308.23629698)(216.05961999,307.81481596)(215.30953677,307.06468003)
\curveto(214.55945222,306.31454544)(214.13800006,305.29699957)(214.13800006,304.23614808)
\curveto(214.13800006,303.17529659)(214.55945222,302.15775071)(215.30953677,301.40761612)
\curveto(216.05961999,300.6574802)(217.07709618,300.23599918)(218.13787502,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,244.84483818)
\curveto(150.77897875,244.84483818)(151.79645494,245.26631921)(152.54653816,246.01645513)
\curveto(153.29662271,246.76658972)(153.71807487,247.7841356)(153.71807487,248.84498709)
\curveto(153.71807487,249.90583857)(153.29662271,250.92338445)(152.54653816,251.67351904)
\curveto(151.79645494,252.42365496)(150.77897875,252.84513599)(149.71819991,252.84513599)
\curveto(148.65742107,252.84513599)(147.63994488,252.42365496)(146.88986166,251.67351904)
\curveto(146.13977711,250.92338445)(145.71832495,249.90583857)(145.71832495,248.84498709)
\curveto(145.71832495,247.7841356)(146.13977711,246.76658972)(146.88986166,246.01645513)
\curveto(147.63994488,245.26631921)(148.65742107,244.84483818)(149.71819991,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,244.84483818)
\curveto(150.77897875,244.84483818)(151.79645494,245.26631921)(152.54653816,246.01645513)
\curveto(153.29662271,246.76658972)(153.71807487,247.7841356)(153.71807487,248.84498709)
\curveto(153.71807487,249.90583857)(153.29662271,250.92338445)(152.54653816,251.67351904)
\curveto(151.79645494,252.42365496)(150.77897875,252.84513599)(149.71819991,252.84513599)
\curveto(148.65742107,252.84513599)(147.63994488,252.42365496)(146.88986166,251.67351904)
\curveto(146.13977711,250.92338445)(145.71832495,249.90583857)(145.71832495,248.84498709)
\curveto(145.71832495,247.7841356)(146.13977711,246.76658972)(146.88986166,246.01645513)
\curveto(147.63994488,245.26631921)(148.65742107,244.84483818)(149.71819991,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,290.46108901)
\curveto(111.68201573,290.46108901)(112.69949193,290.88257003)(113.44957514,291.63270596)
\curveto(114.1996597,292.38284055)(114.62111185,293.40038642)(114.62111185,294.46123791)
\curveto(114.62111185,295.5220894)(114.1996597,296.53963528)(113.44957514,297.28976987)
\curveto(112.69949193,298.03990579)(111.68201573,298.46138681)(110.62123689,298.46138681)
\curveto(109.56045805,298.46138681)(108.54298186,298.03990579)(107.79289864,297.28976987)
\curveto(107.04281409,296.53963528)(106.62136193,295.5220894)(106.62136193,294.46123791)
\curveto(106.62136193,293.40038642)(107.04281409,292.38284055)(107.79289864,291.63270596)
\curveto(108.54298186,290.88257003)(109.56045805,290.46108901)(110.62123689,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,290.46108901)
\curveto(111.68201573,290.46108901)(112.69949193,290.88257003)(113.44957514,291.63270596)
\curveto(114.1996597,292.38284055)(114.62111185,293.40038642)(114.62111185,294.46123791)
\curveto(114.62111185,295.5220894)(114.1996597,296.53963528)(113.44957514,297.28976987)
\curveto(112.69949193,298.03990579)(111.68201573,298.46138681)(110.62123689,298.46138681)
\curveto(109.56045805,298.46138681)(108.54298186,298.03990579)(107.79289864,297.28976987)
\curveto(107.04281409,296.53963528)(106.62136193,295.5220894)(106.62136193,294.46123791)
\curveto(106.62136193,293.40038642)(107.04281409,292.38284055)(107.79289864,291.63270596)
\curveto(108.54298186,290.88257003)(109.56045805,290.46108901)(110.62123689,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,168.27472721)
\curveto(307.16683082,168.27472721)(308.18430702,168.69620823)(308.93439024,169.44634416)
\curveto(309.68447479,170.19647875)(310.10592695,171.21402462)(310.10592695,172.27487611)
\curveto(310.10592695,173.3357276)(309.68447479,174.35327348)(308.93439024,175.10340807)
\curveto(308.18430702,175.85354399)(307.16683082,176.27502501)(306.10605199,176.27502501)
\curveto(305.04527315,176.27502501)(304.02779695,175.85354399)(303.27771373,175.10340807)
\curveto(302.52762918,174.35327348)(302.10617702,173.3357276)(302.10617702,172.27487611)
\curveto(302.10617702,171.21402462)(302.52762918,170.19647875)(303.27771373,169.44634416)
\curveto(304.02779695,168.69620823)(305.04527315,168.27472721)(306.10605199,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,168.27472721)
\curveto(307.16683082,168.27472721)(308.18430702,168.69620823)(308.93439024,169.44634416)
\curveto(309.68447479,170.19647875)(310.10592695,171.21402462)(310.10592695,172.27487611)
\curveto(310.10592695,173.3357276)(309.68447479,174.35327348)(308.93439024,175.10340807)
\curveto(308.18430702,175.85354399)(307.16683082,176.27502501)(306.10605199,176.27502501)
\curveto(305.04527315,176.27502501)(304.02779695,175.85354399)(303.27771373,175.10340807)
\curveto(302.52762918,174.35327348)(302.10617702,173.3357276)(302.10617702,172.27487611)
\curveto(302.10617702,171.21402462)(302.52762918,170.19647875)(303.27771373,169.44634416)
\curveto(304.02779695,168.69620823)(305.04527315,168.27472721)(306.10605199,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,119.40018656)
\curveto(92.1335444,119.40018656)(93.15102059,119.82166758)(93.90110381,120.57180351)
\curveto(94.65118836,121.3219381)(95.07264052,122.33948397)(95.07264052,123.40033546)
\curveto(95.07264052,124.46118695)(94.65118836,125.47873283)(93.90110381,126.22886742)
\curveto(93.15102059,126.97900334)(92.1335444,127.40048436)(91.07276556,127.40048436)
\curveto(90.01198672,127.40048436)(88.99451053,126.97900334)(88.24442731,126.22886742)
\curveto(87.49434275,125.47873283)(87.0728906,124.46118695)(87.0728906,123.40033546)
\curveto(87.0728906,122.33948397)(87.49434275,121.3219381)(88.24442731,120.57180351)
\curveto(88.99451053,119.82166758)(90.01198672,119.40018656)(91.07276556,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,119.40018656)
\curveto(92.1335444,119.40018656)(93.15102059,119.82166758)(93.90110381,120.57180351)
\curveto(94.65118836,121.3219381)(95.07264052,122.33948397)(95.07264052,123.40033546)
\curveto(95.07264052,124.46118695)(94.65118836,125.47873283)(93.90110381,126.22886742)
\curveto(93.15102059,126.97900334)(92.1335444,127.40048436)(91.07276556,127.40048436)
\curveto(90.01198672,127.40048436)(88.99451053,126.97900334)(88.24442731,126.22886742)
\curveto(87.49434275,125.47873283)(87.0728906,124.46118695)(87.0728906,123.40033546)
\curveto(87.0728906,122.33948397)(87.49434275,121.3219381)(88.24442731,120.57180351)
\curveto(88.99451053,119.82166758)(90.01198672,119.40018656)(91.07276556,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,147.09575688)
\curveto(400.02208239,147.09575688)(401.03955858,147.51723791)(401.7896418,148.26737383)
\curveto(402.53972635,149.01750842)(402.96117851,150.0350543)(402.96117851,151.09590578)
\curveto(402.96117851,152.15675727)(402.53972635,153.17430315)(401.7896418,153.92443774)
\curveto(401.03955858,154.67457366)(400.02208239,155.09605468)(398.96130355,155.09605468)
\curveto(397.90052471,155.09605468)(396.88304852,154.67457366)(396.1329653,153.92443774)
\curveto(395.38288075,153.17430315)(394.96142859,152.15675727)(394.96142859,151.09590578)
\curveto(394.96142859,150.0350543)(395.38288075,149.01750842)(396.1329653,148.26737383)
\curveto(396.88304852,147.51723791)(397.90052471,147.09575688)(398.96130355,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,147.09575688)
\curveto(400.02208239,147.09575688)(401.03955858,147.51723791)(401.7896418,148.26737383)
\curveto(402.53972635,149.01750842)(402.96117851,150.0350543)(402.96117851,151.09590578)
\curveto(402.96117851,152.15675727)(402.53972635,153.17430315)(401.7896418,153.92443774)
\curveto(401.03955858,154.67457366)(400.02208239,155.09605468)(398.96130355,155.09605468)
\curveto(397.90052471,155.09605468)(396.88304852,154.67457366)(396.1329653,153.92443774)
\curveto(395.38288075,153.17430315)(394.96142859,152.15675727)(394.96142859,151.09590578)
\curveto(394.96142859,150.0350543)(395.38288075,149.01750842)(396.1329653,148.26737383)
\curveto(396.88304852,147.51723791)(397.90052471,147.09575688)(398.96130355,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,178.0496272)
\curveto(264.81179095,178.0496272)(265.82926714,178.47110823)(266.57935036,179.22124415)
\curveto(267.32943491,179.97137874)(267.75088707,180.98892462)(267.75088707,182.0497761)
\curveto(267.75088707,183.11062759)(267.32943491,184.12817347)(266.57935036,184.87830806)
\curveto(265.82926714,185.62844398)(264.81179095,186.049925)(263.75101211,186.049925)
\curveto(262.69023327,186.049925)(261.67275707,185.62844398)(260.92267386,184.87830806)
\curveto(260.1725893,184.12817347)(259.75113715,183.11062759)(259.75113715,182.0497761)
\curveto(259.75113715,180.98892462)(260.1725893,179.97137874)(260.92267386,179.22124415)
\curveto(261.67275707,178.47110823)(262.69023327,178.0496272)(263.75101211,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,178.0496272)
\curveto(264.81179095,178.0496272)(265.82926714,178.47110823)(266.57935036,179.22124415)
\curveto(267.32943491,179.97137874)(267.75088707,180.98892462)(267.75088707,182.0497761)
\curveto(267.75088707,183.11062759)(267.32943491,184.12817347)(266.57935036,184.87830806)
\curveto(265.82926714,185.62844398)(264.81179095,186.049925)(263.75101211,186.049925)
\curveto(262.69023327,186.049925)(261.67275707,185.62844398)(260.92267386,184.87830806)
\curveto(260.1725893,184.12817347)(259.75113715,183.11062759)(259.75113715,182.0497761)
\curveto(259.75113715,180.98892462)(260.1725893,179.97137874)(260.92267386,179.22124415)
\curveto(261.67275707,178.47110823)(262.69023327,178.0496272)(263.75101211,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,158.49980687)
\curveto(385.36075686,158.49980687)(386.37823305,158.9212879)(387.12831627,159.67142382)
\curveto(387.87840082,160.42155841)(388.29985298,161.43910429)(388.29985298,162.49995577)
\curveto(388.29985298,163.56080726)(387.87840082,164.57835314)(387.12831627,165.32848773)
\curveto(386.37823305,166.07862365)(385.36075686,166.50010468)(384.29997802,166.50010468)
\curveto(383.23919918,166.50010468)(382.22172299,166.07862365)(381.47163977,165.32848773)
\curveto(380.72155522,164.57835314)(380.30010306,163.56080726)(380.30010306,162.49995577)
\curveto(380.30010306,161.43910429)(380.72155522,160.42155841)(381.47163977,159.67142382)
\curveto(382.22172299,158.9212879)(383.23919918,158.49980687)(384.29997802,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,158.49980687)
\curveto(385.36075686,158.49980687)(386.37823305,158.9212879)(387.12831627,159.67142382)
\curveto(387.87840082,160.42155841)(388.29985298,161.43910429)(388.29985298,162.49995577)
\curveto(388.29985298,163.56080726)(387.87840082,164.57835314)(387.12831627,165.32848773)
\curveto(386.37823305,166.07862365)(385.36075686,166.50010468)(384.29997802,166.50010468)
\curveto(383.23919918,166.50010468)(382.22172299,166.07862365)(381.47163977,165.32848773)
\curveto(380.72155522,164.57835314)(380.30010306,163.56080726)(380.30010306,162.49995577)
\curveto(380.30010306,161.43910429)(380.72155522,160.42155841)(381.47163977,159.67142382)
\curveto(382.22172299,158.9212879)(383.23919918,158.49980687)(384.29997802,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,104.73779588)
\curveto(110.0529773,104.73779588)(111.0704535,105.1592769)(111.82053671,105.90941283)
\curveto(112.57062127,106.65954742)(112.99207342,107.67709329)(112.99207342,108.73794478)
\curveto(112.99207342,109.79879627)(112.57062127,110.81634215)(111.82053671,111.56647674)
\curveto(111.0704535,112.31661266)(110.0529773,112.73809368)(108.99219846,112.73809368)
\curveto(107.93141962,112.73809368)(106.91394343,112.31661266)(106.16386021,111.56647674)
\curveto(105.41377566,110.81634215)(104.9923235,109.79879627)(104.9923235,108.73794478)
\curveto(104.9923235,107.67709329)(105.41377566,106.65954742)(106.16386021,105.90941283)
\curveto(106.91394343,105.1592769)(107.93141962,104.73779588)(108.99219846,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,104.73779588)
\curveto(110.0529773,104.73779588)(111.0704535,105.1592769)(111.82053671,105.90941283)
\curveto(112.57062127,106.65954742)(112.99207342,107.67709329)(112.99207342,108.73794478)
\curveto(112.99207342,109.79879627)(112.57062127,110.81634215)(111.82053671,111.56647674)
\curveto(111.0704535,112.31661266)(110.0529773,112.73809368)(108.99219846,112.73809368)
\curveto(107.93141962,112.73809368)(106.91394343,112.31661266)(106.16386021,111.56647674)
\curveto(105.41377566,110.81634215)(104.9923235,109.79879627)(104.9923235,108.73794478)
\curveto(104.9923235,107.67709329)(105.41377566,106.65954742)(106.16386021,105.90941283)
\curveto(106.91394343,105.1592769)(107.93141962,104.73779588)(108.99219846,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,78.6713959)
\curveto(370.69939064,78.6713959)(371.71686684,79.09287693)(372.46695005,79.84301285)
\curveto(373.21703461,80.59314744)(373.63848676,81.61069331)(373.63848676,82.6715448)
\curveto(373.63848676,83.73239629)(373.21703461,84.74994217)(372.46695005,85.50007676)
\curveto(371.71686684,86.25021268)(370.69939064,86.6716937)(369.6386118,86.6716937)
\curveto(368.57783296,86.6716937)(367.56035677,86.25021268)(366.81027355,85.50007676)
\curveto(366.060189,84.74994217)(365.63873684,83.73239629)(365.63873684,82.6715448)
\curveto(365.63873684,81.61069331)(366.060189,80.59314744)(366.81027355,79.84301285)
\curveto(367.56035677,79.09287693)(368.57783296,78.6713959)(369.6386118,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,78.6713959)
\curveto(370.69939064,78.6713959)(371.71686684,79.09287693)(372.46695005,79.84301285)
\curveto(373.21703461,80.59314744)(373.63848676,81.61069331)(373.63848676,82.6715448)
\curveto(373.63848676,83.73239629)(373.21703461,84.74994217)(372.46695005,85.50007676)
\curveto(371.71686684,86.25021268)(370.69939064,86.6716937)(369.6386118,86.6716937)
\curveto(368.57783296,86.6716937)(367.56035677,86.25021268)(366.81027355,85.50007676)
\curveto(366.060189,84.74994217)(365.63873684,83.73239629)(365.63873684,82.6715448)
\curveto(365.63873684,81.61069331)(366.060189,80.59314744)(366.81027355,79.84301285)
\curveto(367.56035677,79.09287693)(368.57783296,78.6713959)(369.6386118,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,213.89096786)
\curveto(352.77994756,213.89096786)(353.79742376,214.31244889)(354.54750698,215.06258481)
\curveto(355.29759153,215.8127194)(355.71904369,216.83026528)(355.71904369,217.89111677)
\curveto(355.71904369,218.95196825)(355.29759153,219.96951413)(354.54750698,220.71964872)
\curveto(353.79742376,221.46978464)(352.77994756,221.89126567)(351.71916873,221.89126567)
\curveto(350.65838989,221.89126567)(349.64091369,221.46978464)(348.89083047,220.71964872)
\curveto(348.14074592,219.96951413)(347.71929376,218.95196825)(347.71929376,217.89111677)
\curveto(347.71929376,216.83026528)(348.14074592,215.8127194)(348.89083047,215.06258481)
\curveto(349.64091369,214.31244889)(350.65838989,213.89096786)(351.71916873,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,213.89096786)
\curveto(352.77994756,213.89096786)(353.79742376,214.31244889)(354.54750698,215.06258481)
\curveto(355.29759153,215.8127194)(355.71904369,216.83026528)(355.71904369,217.89111677)
\curveto(355.71904369,218.95196825)(355.29759153,219.96951413)(354.54750698,220.71964872)
\curveto(353.79742376,221.46978464)(352.77994756,221.89126567)(351.71916873,221.89126567)
\curveto(350.65838989,221.89126567)(349.64091369,221.46978464)(348.89083047,220.71964872)
\curveto(348.14074592,219.96951413)(347.71929376,218.95196825)(347.71929376,217.89111677)
\curveto(347.71929376,216.83026528)(348.14074592,215.8127194)(348.89083047,215.06258481)
\curveto(349.64091369,214.31244889)(350.65838989,213.89096786)(351.71916873,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,160.12895687)
\curveto(377.21554436,160.12895687)(378.23302056,160.55043789)(378.98310378,161.30057382)
\curveto(379.73318833,162.05070841)(380.15464049,163.06825428)(380.15464049,164.12910577)
\curveto(380.15464049,165.18995726)(379.73318833,166.20750314)(378.98310378,166.95763773)
\curveto(378.23302056,167.70777365)(377.21554436,168.12925467)(376.15476553,168.12925467)
\curveto(375.09398669,168.12925467)(374.07651049,167.70777365)(373.32642727,166.95763773)
\curveto(372.57634272,166.20750314)(372.15489056,165.18995726)(372.15489056,164.12910577)
\curveto(372.15489056,163.06825428)(372.57634272,162.05070841)(373.32642727,161.30057382)
\curveto(374.07651049,160.55043789)(375.09398669,160.12895687)(376.15476553,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,160.12895687)
\curveto(377.21554436,160.12895687)(378.23302056,160.55043789)(378.98310378,161.30057382)
\curveto(379.73318833,162.05070841)(380.15464049,163.06825428)(380.15464049,164.12910577)
\curveto(380.15464049,165.18995726)(379.73318833,166.20750314)(378.98310378,166.95763773)
\curveto(378.23302056,167.70777365)(377.21554436,168.12925467)(376.15476553,168.12925467)
\curveto(375.09398669,168.12925467)(374.07651049,167.70777365)(373.32642727,166.95763773)
\curveto(372.57634272,166.20750314)(372.15489056,165.18995726)(372.15489056,164.12910577)
\curveto(372.15489056,163.06825428)(372.57634272,162.05070841)(373.32642727,161.30057382)
\curveto(374.07651049,160.55043789)(375.09398669,160.12895687)(376.15476553,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,192.71199754)
\curveto(272.9569831,192.71199754)(273.97445929,193.13347856)(274.72454251,193.88361448)
\curveto(275.47462706,194.63374907)(275.89607922,195.65129495)(275.89607922,196.71214644)
\curveto(275.89607922,197.77299793)(275.47462706,198.7905438)(274.72454251,199.54067839)
\curveto(273.97445929,200.29081432)(272.9569831,200.71229534)(271.89620426,200.71229534)
\curveto(270.83542542,200.71229534)(269.81794923,200.29081432)(269.06786601,199.54067839)
\curveto(268.31778146,198.7905438)(267.8963293,197.77299793)(267.8963293,196.71214644)
\curveto(267.8963293,195.65129495)(268.31778146,194.63374907)(269.06786601,193.88361448)
\curveto(269.81794923,193.13347856)(270.83542542,192.71199754)(271.89620426,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,192.71199754)
\curveto(272.9569831,192.71199754)(273.97445929,193.13347856)(274.72454251,193.88361448)
\curveto(275.47462706,194.63374907)(275.89607922,195.65129495)(275.89607922,196.71214644)
\curveto(275.89607922,197.77299793)(275.47462706,198.7905438)(274.72454251,199.54067839)
\curveto(273.97445929,200.29081432)(272.9569831,200.71229534)(271.89620426,200.71229534)
\curveto(270.83542542,200.71229534)(269.81794923,200.29081432)(269.06786601,199.54067839)
\curveto(268.31778146,198.7905438)(267.8963293,197.77299793)(267.8963293,196.71214644)
\curveto(267.8963293,195.65129495)(268.31778146,194.63374907)(269.06786601,193.88361448)
\curveto(269.81794923,193.13347856)(270.83542542,192.71199754)(271.89620426,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,350.7397)
\curveto(127.97242038,350.7397)(128.98989657,351.16118102)(129.73997979,351.91131694)
\curveto(130.49006434,352.66145153)(130.9115165,353.67899741)(130.9115165,354.7398489)
\curveto(130.9115165,355.80070039)(130.49006434,356.81824627)(129.73997979,357.56838085)
\curveto(128.98989657,358.31851678)(127.97242038,358.7399978)(126.91164154,358.7399978)
\curveto(125.8508627,358.7399978)(124.83338651,358.31851678)(124.08330329,357.56838085)
\curveto(123.33321874,356.81824627)(122.91176658,355.80070039)(122.91176658,354.7398489)
\curveto(122.91176658,353.67899741)(123.33321874,352.66145153)(124.08330329,351.91131694)
\curveto(124.83338651,351.16118102)(125.8508627,350.7397)(126.91164154,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,350.7397)
\curveto(127.97242038,350.7397)(128.98989657,351.16118102)(129.73997979,351.91131694)
\curveto(130.49006434,352.66145153)(130.9115165,353.67899741)(130.9115165,354.7398489)
\curveto(130.9115165,355.80070039)(130.49006434,356.81824627)(129.73997979,357.56838085)
\curveto(128.98989657,358.31851678)(127.97242038,358.7399978)(126.91164154,358.7399978)
\curveto(125.8508627,358.7399978)(124.83338651,358.31851678)(124.08330329,357.56838085)
\curveto(123.33321874,356.81824627)(122.91176658,355.80070039)(122.91176658,354.7398489)
\curveto(122.91176658,353.67899741)(123.33321874,352.66145153)(124.08330329,351.91131694)
\curveto(124.83338651,351.16118102)(125.8508627,350.7397)(126.91164154,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,274.16957885)
\curveto(173.58553712,274.16957885)(174.60301331,274.59105987)(175.35309653,275.3411958)
\curveto(176.10318108,276.09133039)(176.52463324,277.10887626)(176.52463324,278.16972775)
\curveto(176.52463324,279.23057924)(176.10318108,280.24812512)(175.35309653,280.99825971)
\curveto(174.60301331,281.74839563)(173.58553712,282.16987665)(172.52475828,282.16987665)
\curveto(171.46397944,282.16987665)(170.44650325,281.74839563)(169.69642003,280.99825971)
\curveto(168.94633548,280.24812512)(168.52488332,279.23057924)(168.52488332,278.16972775)
\curveto(168.52488332,277.10887626)(168.94633548,276.09133039)(169.69642003,275.3411958)
\curveto(170.44650325,274.59105987)(171.46397944,274.16957885)(172.52475828,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,274.16957885)
\curveto(173.58553712,274.16957885)(174.60301331,274.59105987)(175.35309653,275.3411958)
\curveto(176.10318108,276.09133039)(176.52463324,277.10887626)(176.52463324,278.16972775)
\curveto(176.52463324,279.23057924)(176.10318108,280.24812512)(175.35309653,280.99825971)
\curveto(174.60301331,281.74839563)(173.58553712,282.16987665)(172.52475828,282.16987665)
\curveto(171.46397944,282.16987665)(170.44650325,281.74839563)(169.69642003,280.99825971)
\curveto(168.94633548,280.24812512)(168.52488332,279.23057924)(168.52488332,278.16972775)
\curveto(168.52488332,277.10887626)(168.94633548,276.09133039)(169.69642003,275.3411958)
\curveto(170.44650325,274.59105987)(171.46397944,274.16957885)(172.52475828,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,132.43338655)
\curveto(232.23098165,132.43338655)(233.24845784,132.85486757)(233.99854106,133.60500349)
\curveto(234.74862561,134.35513808)(235.17007777,135.37268396)(235.17007777,136.43353545)
\curveto(235.17007777,137.49438694)(234.74862561,138.51193282)(233.99854106,139.26206741)
\curveto(233.24845784,140.01220333)(232.23098165,140.43368435)(231.17020281,140.43368435)
\curveto(230.10942397,140.43368435)(229.09194778,140.01220333)(228.34186456,139.26206741)
\curveto(227.59178001,138.51193282)(227.17032785,137.49438694)(227.17032785,136.43353545)
\curveto(227.17032785,135.37268396)(227.59178001,134.35513808)(228.34186456,133.60500349)
\curveto(229.09194778,132.85486757)(230.10942397,132.43338655)(231.17020281,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,132.43338655)
\curveto(232.23098165,132.43338655)(233.24845784,132.85486757)(233.99854106,133.60500349)
\curveto(234.74862561,134.35513808)(235.17007777,135.37268396)(235.17007777,136.43353545)
\curveto(235.17007777,137.49438694)(234.74862561,138.51193282)(233.99854106,139.26206741)
\curveto(233.24845784,140.01220333)(232.23098165,140.43368435)(231.17020281,140.43368435)
\curveto(230.10942397,140.43368435)(229.09194778,140.01220333)(228.34186456,139.26206741)
\curveto(227.59178001,138.51193282)(227.17032785,137.49438694)(227.17032785,136.43353545)
\curveto(227.17032785,135.37268396)(227.59178001,134.35513808)(228.34186456,133.60500349)
\curveto(229.09194778,132.85486757)(230.10942397,132.43338655)(231.17020281,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,179.6787772)
\curveto(183.35978805,179.6787772)(184.37726424,180.10025822)(185.12734746,180.85039415)
\curveto(185.87743201,181.60052874)(186.29888417,182.61807461)(186.29888417,183.6789261)
\curveto(186.29888417,184.73977759)(185.87743201,185.75732347)(185.12734746,186.50745806)
\curveto(184.37726424,187.25759398)(183.35978805,187.679075)(182.29900921,187.679075)
\curveto(181.23823037,187.679075)(180.22075418,187.25759398)(179.47067096,186.50745806)
\curveto(178.72058641,185.75732347)(178.29913425,184.73977759)(178.29913425,183.6789261)
\curveto(178.29913425,182.61807461)(178.72058641,181.60052874)(179.47067096,180.85039415)
\curveto(180.22075418,180.10025822)(181.23823037,179.6787772)(182.29900921,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,179.6787772)
\curveto(183.35978805,179.6787772)(184.37726424,180.10025822)(185.12734746,180.85039415)
\curveto(185.87743201,181.60052874)(186.29888417,182.61807461)(186.29888417,183.6789261)
\curveto(186.29888417,184.73977759)(185.87743201,185.75732347)(185.12734746,186.50745806)
\curveto(184.37726424,187.25759398)(183.35978805,187.679075)(182.29900921,187.679075)
\curveto(181.23823037,187.679075)(180.22075418,187.25759398)(179.47067096,186.50745806)
\curveto(178.72058641,185.75732347)(178.29913425,184.73977759)(178.29913425,183.6789261)
\curveto(178.29913425,182.61807461)(178.72058641,181.60052874)(179.47067096,180.85039415)
\curveto(180.22075418,180.10025822)(181.23823037,179.6787772)(182.29900921,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,272.54042885)
\curveto(240.3761738,272.54042885)(241.39364999,272.96190988)(242.14373321,273.7120458)
\curveto(242.89381776,274.46218039)(243.31526992,275.47972627)(243.31526992,276.54057775)
\curveto(243.31526992,277.60142924)(242.89381776,278.61897512)(242.14373321,279.36910971)
\curveto(241.39364999,280.11924563)(240.3761738,280.54072665)(239.31539496,280.54072665)
\curveto(238.25461612,280.54072665)(237.23713993,280.11924563)(236.48705671,279.36910971)
\curveto(235.73697216,278.61897512)(235.31552,277.60142924)(235.31552,276.54057775)
\curveto(235.31552,275.47972627)(235.73697216,274.46218039)(236.48705671,273.7120458)
\curveto(237.23713993,272.96190988)(238.25461612,272.54042885)(239.31539496,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,272.54042885)
\curveto(240.3761738,272.54042885)(241.39364999,272.96190988)(242.14373321,273.7120458)
\curveto(242.89381776,274.46218039)(243.31526992,275.47972627)(243.31526992,276.54057775)
\curveto(243.31526992,277.60142924)(242.89381776,278.61897512)(242.14373321,279.36910971)
\curveto(241.39364999,280.11924563)(240.3761738,280.54072665)(239.31539496,280.54072665)
\curveto(238.25461612,280.54072665)(237.23713993,280.11924563)(236.48705671,279.36910971)
\curveto(235.73697216,278.61897512)(235.31552,277.60142924)(235.31552,276.54057775)
\curveto(235.31552,275.47972627)(235.73697216,274.46218039)(236.48705671,273.7120458)
\curveto(237.23713993,272.96190988)(238.25461612,272.54042885)(239.31539496,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,77.04222556)
\curveto(230.60194322,77.04222556)(231.61941941,77.46370658)(232.36950263,78.2138425)
\curveto(233.11958718,78.96397709)(233.54103934,79.98152297)(233.54103934,81.04237446)
\curveto(233.54103934,82.10322595)(233.11958718,83.12077183)(232.36950263,83.87090641)
\curveto(231.61941941,84.62104234)(230.60194322,85.04252336)(229.54116438,85.04252336)
\curveto(228.48038554,85.04252336)(227.46290935,84.62104234)(226.71282613,83.87090641)
\curveto(225.96274158,83.12077183)(225.54128942,82.10322595)(225.54128942,81.04237446)
\curveto(225.54128942,79.98152297)(225.96274158,78.96397709)(226.71282613,78.2138425)
\curveto(227.46290935,77.46370658)(228.48038554,77.04222556)(229.54116438,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,77.04222556)
\curveto(230.60194322,77.04222556)(231.61941941,77.46370658)(232.36950263,78.2138425)
\curveto(233.11958718,78.96397709)(233.54103934,79.98152297)(233.54103934,81.04237446)
\curveto(233.54103934,82.10322595)(233.11958718,83.12077183)(232.36950263,83.87090641)
\curveto(231.61941941,84.62104234)(230.60194322,85.04252336)(229.54116438,85.04252336)
\curveto(228.48038554,85.04252336)(227.46290935,84.62104234)(226.71282613,83.87090641)
\curveto(225.96274158,83.12077183)(225.54128942,82.10322595)(225.54128942,81.04237446)
\curveto(225.54128942,79.98152297)(225.96274158,78.96397709)(226.71282613,78.2138425)
\curveto(227.46290935,77.46370658)(228.48038554,77.04222556)(229.54116438,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,213.89096786)
\curveto(386.98977495,213.89096786)(388.00725114,214.31244889)(388.75733436,215.06258481)
\curveto(389.50741891,215.8127194)(389.92887107,216.83026528)(389.92887107,217.89111677)
\curveto(389.92887107,218.95196825)(389.50741891,219.96951413)(388.75733436,220.71964872)
\curveto(388.00725114,221.46978464)(386.98977495,221.89126567)(385.92899611,221.89126567)
\curveto(384.86821727,221.89126567)(383.85074108,221.46978464)(383.10065786,220.71964872)
\curveto(382.35057331,219.96951413)(381.92912115,218.95196825)(381.92912115,217.89111677)
\curveto(381.92912115,216.83026528)(382.35057331,215.8127194)(383.10065786,215.06258481)
\curveto(383.85074108,214.31244889)(384.86821727,213.89096786)(385.92899611,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,213.89096786)
\curveto(386.98977495,213.89096786)(388.00725114,214.31244889)(388.75733436,215.06258481)
\curveto(389.50741891,215.8127194)(389.92887107,216.83026528)(389.92887107,217.89111677)
\curveto(389.92887107,218.95196825)(389.50741891,219.96951413)(388.75733436,220.71964872)
\curveto(388.00725114,221.46978464)(386.98977495,221.89126567)(385.92899611,221.89126567)
\curveto(384.86821727,221.89126567)(383.85074108,221.46978464)(383.10065786,220.71964872)
\curveto(382.35057331,219.96951413)(381.92912115,218.95196825)(381.92912115,217.89111677)
\curveto(381.92912115,216.83026528)(382.35057331,215.8127194)(383.10065786,215.06258481)
\curveto(383.85074108,214.31244889)(384.86821727,213.89096786)(385.92899611,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,194.34114754)
\curveto(351.15088879,194.34114754)(352.16836498,194.76262856)(352.9184482,195.51276448)
\curveto(353.66853275,196.26289907)(354.08998491,197.28044495)(354.08998491,198.34129644)
\curveto(354.08998491,199.40214793)(353.66853275,200.4196938)(352.9184482,201.16982839)
\curveto(352.16836498,201.91996431)(351.15088879,202.34144534)(350.09010995,202.34144534)
\curveto(349.02933111,202.34144534)(348.01185492,201.91996431)(347.2617717,201.16982839)
\curveto(346.51168715,200.4196938)(346.09023499,199.40214793)(346.09023499,198.34129644)
\curveto(346.09023499,197.28044495)(346.51168715,196.26289907)(347.2617717,195.51276448)
\curveto(348.01185492,194.76262856)(349.02933111,194.34114754)(350.09010995,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,194.34114754)
\curveto(351.15088879,194.34114754)(352.16836498,194.76262856)(352.9184482,195.51276448)
\curveto(353.66853275,196.26289907)(354.08998491,197.28044495)(354.08998491,198.34129644)
\curveto(354.08998491,199.40214793)(353.66853275,200.4196938)(352.9184482,201.16982839)
\curveto(352.16836498,201.91996431)(351.15088879,202.34144534)(350.09010995,202.34144534)
\curveto(349.02933111,202.34144534)(348.01185492,201.91996431)(347.2617717,201.16982839)
\curveto(346.51168715,200.4196938)(346.09023499,199.40214793)(346.09023499,198.34129644)
\curveto(346.09023499,197.28044495)(346.51168715,196.26289907)(347.2617717,195.51276448)
\curveto(348.01185492,194.76262856)(349.02933111,194.34114754)(350.09010995,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,155.24150688)
\curveto(225.71482793,155.24150688)(226.73230412,155.6629879)(227.48238734,156.41312382)
\curveto(228.23247189,157.16325841)(228.65392405,158.18080429)(228.65392405,159.24165578)
\curveto(228.65392405,160.30250727)(228.23247189,161.32005314)(227.48238734,162.07018773)
\curveto(226.73230412,162.82032366)(225.71482793,163.24180468)(224.65404909,163.24180468)
\curveto(223.59327025,163.24180468)(222.57579406,162.82032366)(221.82571084,162.07018773)
\curveto(221.07562629,161.32005314)(220.65417413,160.30250727)(220.65417413,159.24165578)
\curveto(220.65417413,158.18080429)(221.07562629,157.16325841)(221.82571084,156.41312382)
\curveto(222.57579406,155.6629879)(223.59327025,155.24150688)(224.65404909,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,155.24150688)
\curveto(225.71482793,155.24150688)(226.73230412,155.6629879)(227.48238734,156.41312382)
\curveto(228.23247189,157.16325841)(228.65392405,158.18080429)(228.65392405,159.24165578)
\curveto(228.65392405,160.30250727)(228.23247189,161.32005314)(227.48238734,162.07018773)
\curveto(226.73230412,162.82032366)(225.71482793,163.24180468)(224.65404909,163.24180468)
\curveto(223.59327025,163.24180468)(222.57579406,162.82032366)(221.82571084,162.07018773)
\curveto(221.07562629,161.32005314)(220.65417413,160.30250727)(220.65417413,159.24165578)
\curveto(220.65417413,158.18080429)(221.07562629,157.16325841)(221.82571084,156.41312382)
\curveto(222.57579406,155.6629879)(223.59327025,155.24150688)(224.65404909,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,306.75260934)
\curveto(232.23098165,306.75260934)(233.24845784,307.17409037)(233.99854106,307.92422629)
\curveto(234.74862561,308.67436088)(235.17007777,309.69190676)(235.17007777,310.75275824)
\curveto(235.17007777,311.81360973)(234.74862561,312.83115561)(233.99854106,313.5812902)
\curveto(233.24845784,314.33142612)(232.23098165,314.75290715)(231.17020281,314.75290715)
\curveto(230.10942397,314.75290715)(229.09194778,314.33142612)(228.34186456,313.5812902)
\curveto(227.59178001,312.83115561)(227.17032785,311.81360973)(227.17032785,310.75275824)
\curveto(227.17032785,309.69190676)(227.59178001,308.67436088)(228.34186456,307.92422629)
\curveto(229.09194778,307.17409037)(230.10942397,306.75260934)(231.17020281,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,306.75260934)
\curveto(232.23098165,306.75260934)(233.24845784,307.17409037)(233.99854106,307.92422629)
\curveto(234.74862561,308.67436088)(235.17007777,309.69190676)(235.17007777,310.75275824)
\curveto(235.17007777,311.81360973)(234.74862561,312.83115561)(233.99854106,313.5812902)
\curveto(233.24845784,314.33142612)(232.23098165,314.75290715)(231.17020281,314.75290715)
\curveto(230.10942397,314.75290715)(229.09194778,314.33142612)(228.34186456,313.5812902)
\curveto(227.59178001,312.83115561)(227.17032785,311.81360973)(227.17032785,310.75275824)
\curveto(227.17032785,309.69190676)(227.59178001,308.67436088)(228.34186456,307.92422629)
\curveto(229.09194778,307.17409037)(230.10942397,306.75260934)(231.17020281,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,127.54593655)
\curveto(271.32794467,127.54593655)(272.34542086,127.96741758)(273.09550408,128.7175535)
\curveto(273.84558863,129.46768809)(274.26704079,130.48523397)(274.26704079,131.54608545)
\curveto(274.26704079,132.60693694)(273.84558863,133.62448282)(273.09550408,134.37461741)
\curveto(272.34542086,135.12475333)(271.32794467,135.54623436)(270.26716583,135.54623436)
\curveto(269.20638699,135.54623436)(268.1889108,135.12475333)(267.43882758,134.37461741)
\curveto(266.68874303,133.62448282)(266.26729087,132.60693694)(266.26729087,131.54608545)
\curveto(266.26729087,130.48523397)(266.68874303,129.46768809)(267.43882758,128.7175535)
\curveto(268.1889108,127.96741758)(269.20638699,127.54593655)(270.26716583,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,127.54593655)
\curveto(271.32794467,127.54593655)(272.34542086,127.96741758)(273.09550408,128.7175535)
\curveto(273.84558863,129.46768809)(274.26704079,130.48523397)(274.26704079,131.54608545)
\curveto(274.26704079,132.60693694)(273.84558863,133.62448282)(273.09550408,134.37461741)
\curveto(272.34542086,135.12475333)(271.32794467,135.54623436)(270.26716583,135.54623436)
\curveto(269.20638699,135.54623436)(268.1889108,135.12475333)(267.43882758,134.37461741)
\curveto(266.68874303,133.62448282)(266.26729087,132.60693694)(266.26729087,131.54608545)
\curveto(266.26729087,130.48523397)(266.68874303,129.46768809)(267.43882758,128.7175535)
\curveto(268.1889108,127.96741758)(269.20638699,127.54593655)(270.26716583,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,142.20830689)
\curveto(228.97290479,142.20830689)(229.99038098,142.62978791)(230.7404642,143.37992383)
\curveto(231.49054875,144.13005842)(231.91200091,145.1476043)(231.91200091,146.20845579)
\curveto(231.91200091,147.26930728)(231.49054875,148.28685315)(230.7404642,149.03698774)
\curveto(229.99038098,149.78712367)(228.97290479,150.20860469)(227.91212595,150.20860469)
\curveto(226.85134711,150.20860469)(225.83387092,149.78712367)(225.0837877,149.03698774)
\curveto(224.33370315,148.28685315)(223.91225099,147.26930728)(223.91225099,146.20845579)
\curveto(223.91225099,145.1476043)(224.33370315,144.13005842)(225.0837877,143.37992383)
\curveto(225.83387092,142.62978791)(226.85134711,142.20830689)(227.91212595,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,142.20830689)
\curveto(228.97290479,142.20830689)(229.99038098,142.62978791)(230.7404642,143.37992383)
\curveto(231.49054875,144.13005842)(231.91200091,145.1476043)(231.91200091,146.20845579)
\curveto(231.91200091,147.26930728)(231.49054875,148.28685315)(230.7404642,149.03698774)
\curveto(229.99038098,149.78712367)(228.97290479,150.20860469)(227.91212595,150.20860469)
\curveto(226.85134711,150.20860469)(225.83387092,149.78712367)(225.0837877,149.03698774)
\curveto(224.33370315,148.28685315)(223.91225099,147.26930728)(223.91225099,146.20845579)
\curveto(223.91225099,145.1476043)(224.33370315,144.13005842)(225.0837877,143.37992383)
\curveto(225.83387092,142.62978791)(226.85134711,142.20830689)(227.91212595,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,231.8116382)
\curveto(242.00523258,231.8116382)(243.02270877,232.23311922)(243.77279199,232.98325514)
\curveto(244.52287654,233.73338973)(244.9443287,234.75093561)(244.9443287,235.8117871)
\curveto(244.9443287,236.87263859)(244.52287654,237.89018446)(243.77279199,238.64031905)
\curveto(243.02270877,239.39045497)(242.00523258,239.811936)(240.94445374,239.811936)
\curveto(239.8836749,239.811936)(238.8661987,239.39045497)(238.11611549,238.64031905)
\curveto(237.36603093,237.89018446)(236.94457878,236.87263859)(236.94457878,235.8117871)
\curveto(236.94457878,234.75093561)(237.36603093,233.73338973)(238.11611549,232.98325514)
\curveto(238.8661987,232.23311922)(239.8836749,231.8116382)(240.94445374,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,231.8116382)
\curveto(242.00523258,231.8116382)(243.02270877,232.23311922)(243.77279199,232.98325514)
\curveto(244.52287654,233.73338973)(244.9443287,234.75093561)(244.9443287,235.8117871)
\curveto(244.9443287,236.87263859)(244.52287654,237.89018446)(243.77279199,238.64031905)
\curveto(243.02270877,239.39045497)(242.00523258,239.811936)(240.94445374,239.811936)
\curveto(239.8836749,239.811936)(238.8661987,239.39045497)(238.11611549,238.64031905)
\curveto(237.36603093,237.89018446)(236.94457878,236.87263859)(236.94457878,235.8117871)
\curveto(236.94457878,234.75093561)(237.36603093,233.73338973)(238.11611549,232.98325514)
\curveto(238.8661987,232.23311922)(239.8836749,231.8116382)(240.94445374,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,148.72490688)
\curveto(181.73074962,148.72490688)(182.74822581,149.1463879)(183.49830903,149.89652383)
\curveto(184.24839358,150.64665842)(184.66984574,151.66420429)(184.66984574,152.72505578)
\curveto(184.66984574,153.78590727)(184.24839358,154.80345315)(183.49830903,155.55358774)
\curveto(182.74822581,156.30372366)(181.73074962,156.72520468)(180.66997078,156.72520468)
\curveto(179.60919194,156.72520468)(178.59171575,156.30372366)(177.84163253,155.55358774)
\curveto(177.09154798,154.80345315)(176.67009582,153.78590727)(176.67009582,152.72505578)
\curveto(176.67009582,151.66420429)(177.09154798,150.64665842)(177.84163253,149.89652383)
\curveto(178.59171575,149.1463879)(179.60919194,148.72490688)(180.66997078,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,148.72490688)
\curveto(181.73074962,148.72490688)(182.74822581,149.1463879)(183.49830903,149.89652383)
\curveto(184.24839358,150.64665842)(184.66984574,151.66420429)(184.66984574,152.72505578)
\curveto(184.66984574,153.78590727)(184.24839358,154.80345315)(183.49830903,155.55358774)
\curveto(182.74822581,156.30372366)(181.73074962,156.72520468)(180.66997078,156.72520468)
\curveto(179.60919194,156.72520468)(178.59171575,156.30372366)(177.84163253,155.55358774)
\curveto(177.09154798,154.80345315)(176.67009582,153.78590727)(176.67009582,152.72505578)
\curveto(176.67009582,151.66420429)(177.09154798,150.64665842)(177.84163253,149.89652383)
\curveto(178.59171575,149.1463879)(179.60919194,148.72490688)(180.66997078,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,332.81902967)
\curveto(183.35978805,332.81902967)(184.37726424,333.24051069)(185.12734746,333.99064661)
\curveto(185.87743201,334.7407812)(186.29888417,335.75832708)(186.29888417,336.81917857)
\curveto(186.29888417,337.88003006)(185.87743201,338.89757593)(185.12734746,339.64771052)
\curveto(184.37726424,340.39784645)(183.35978805,340.81932747)(182.29900921,340.81932747)
\curveto(181.23823037,340.81932747)(180.22075418,340.39784645)(179.47067096,339.64771052)
\curveto(178.72058641,338.89757593)(178.29913425,337.88003006)(178.29913425,336.81917857)
\curveto(178.29913425,335.75832708)(178.72058641,334.7407812)(179.47067096,333.99064661)
\curveto(180.22075418,333.24051069)(181.23823037,332.81902967)(182.29900921,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,332.81902967)
\curveto(183.35978805,332.81902967)(184.37726424,333.24051069)(185.12734746,333.99064661)
\curveto(185.87743201,334.7407812)(186.29888417,335.75832708)(186.29888417,336.81917857)
\curveto(186.29888417,337.88003006)(185.87743201,338.89757593)(185.12734746,339.64771052)
\curveto(184.37726424,340.39784645)(183.35978805,340.81932747)(182.29900921,340.81932747)
\curveto(181.23823037,340.81932747)(180.22075418,340.39784645)(179.47067096,339.64771052)
\curveto(178.72058641,338.89757593)(178.29913425,337.88003006)(178.29913425,336.81917857)
\curveto(178.29913425,335.75832708)(178.72058641,334.7407812)(179.47067096,333.99064661)
\curveto(180.22075418,333.24051069)(181.23823037,332.81902967)(182.29900921,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,147.09575688)
\curveto(227.34386636,147.09575688)(228.36134255,147.51723791)(229.11142577,148.26737383)
\curveto(229.86151032,149.01750842)(230.28296248,150.0350543)(230.28296248,151.09590578)
\curveto(230.28296248,152.15675727)(229.86151032,153.17430315)(229.11142577,153.92443774)
\curveto(228.36134255,154.67457366)(227.34386636,155.09605468)(226.28308752,155.09605468)
\curveto(225.22230868,155.09605468)(224.20483249,154.67457366)(223.45474927,153.92443774)
\curveto(222.70466472,153.17430315)(222.28321256,152.15675727)(222.28321256,151.09590578)
\curveto(222.28321256,150.0350543)(222.70466472,149.01750842)(223.45474927,148.26737383)
\curveto(224.20483249,147.51723791)(225.22230868,147.09575688)(226.28308752,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,147.09575688)
\curveto(227.34386636,147.09575688)(228.36134255,147.51723791)(229.11142577,148.26737383)
\curveto(229.86151032,149.01750842)(230.28296248,150.0350543)(230.28296248,151.09590578)
\curveto(230.28296248,152.15675727)(229.86151032,153.17430315)(229.11142577,153.92443774)
\curveto(228.36134255,154.67457366)(227.34386636,155.09605468)(226.28308752,155.09605468)
\curveto(225.22230868,155.09605468)(224.20483249,154.67457366)(223.45474927,153.92443774)
\curveto(222.70466472,153.17430315)(222.28321256,152.15675727)(222.28321256,151.09590578)
\curveto(222.28321256,150.0350543)(222.70466472,149.01750842)(223.45474927,148.26737383)
\curveto(224.20483249,147.51723791)(225.22230868,147.09575688)(226.28308752,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,218.77841786)
\curveto(388.61883372,218.77841786)(389.63630991,219.19989888)(390.38639313,219.95003481)
\curveto(391.13647768,220.7001694)(391.55792984,221.71771527)(391.55792984,222.77856676)
\curveto(391.55792984,223.83941825)(391.13647768,224.85696413)(390.38639313,225.60709872)
\curveto(389.63630991,226.35723464)(388.61883372,226.77871566)(387.55805488,226.77871566)
\curveto(386.49727604,226.77871566)(385.47979985,226.35723464)(384.72971663,225.60709872)
\curveto(383.97963208,224.85696413)(383.55817992,223.83941825)(383.55817992,222.77856676)
\curveto(383.55817992,221.71771527)(383.97963208,220.7001694)(384.72971663,219.95003481)
\curveto(385.47979985,219.19989888)(386.49727604,218.77841786)(387.55805488,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,218.77841786)
\curveto(388.61883372,218.77841786)(389.63630991,219.19989888)(390.38639313,219.95003481)
\curveto(391.13647768,220.7001694)(391.55792984,221.71771527)(391.55792984,222.77856676)
\curveto(391.55792984,223.83941825)(391.13647768,224.85696413)(390.38639313,225.60709872)
\curveto(389.63630991,226.35723464)(388.61883372,226.77871566)(387.55805488,226.77871566)
\curveto(386.49727604,226.77871566)(385.47979985,226.35723464)(384.72971663,225.60709872)
\curveto(383.97963208,224.85696413)(383.55817992,223.83941825)(383.55817992,222.77856676)
\curveto(383.55817992,221.71771527)(383.97963208,220.7001694)(384.72971663,219.95003481)
\curveto(385.47979985,219.19989888)(386.49727604,218.77841786)(387.55805488,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,174.79132721)
\curveto(121.45626666,174.79132721)(122.47374285,175.21280823)(123.22382607,175.96294415)
\curveto(123.97391062,176.71307874)(124.39536278,177.73062462)(124.39536278,178.79147611)
\curveto(124.39536278,179.8523276)(123.97391062,180.86987347)(123.22382607,181.62000806)
\curveto(122.47374285,182.37014399)(121.45626666,182.79162501)(120.39548782,182.79162501)
\curveto(119.33470898,182.79162501)(118.31723279,182.37014399)(117.56714957,181.62000806)
\curveto(116.81706502,180.86987347)(116.39561286,179.8523276)(116.39561286,178.79147611)
\curveto(116.39561286,177.73062462)(116.81706502,176.71307874)(117.56714957,175.96294415)
\curveto(118.31723279,175.21280823)(119.33470898,174.79132721)(120.39548782,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,174.79132721)
\curveto(121.45626666,174.79132721)(122.47374285,175.21280823)(123.22382607,175.96294415)
\curveto(123.97391062,176.71307874)(124.39536278,177.73062462)(124.39536278,178.79147611)
\curveto(124.39536278,179.8523276)(123.97391062,180.86987347)(123.22382607,181.62000806)
\curveto(122.47374285,182.37014399)(121.45626666,182.79162501)(120.39548782,182.79162501)
\curveto(119.33470898,182.79162501)(118.31723279,182.37014399)(117.56714957,181.62000806)
\curveto(116.81706502,180.86987347)(116.39561286,179.8523276)(116.39561286,178.79147611)
\curveto(116.39561286,177.73062462)(116.81706502,176.71307874)(117.56714957,175.96294415)
\curveto(118.31723279,175.21280823)(119.33470898,174.79132721)(120.39548782,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,238.32823819)
\curveto(207.79538485,238.32823819)(208.81286104,238.74971921)(209.56294426,239.49985514)
\curveto(210.31302881,240.24998973)(210.73448097,241.2675356)(210.73448097,242.32838709)
\curveto(210.73448097,243.38923858)(210.31302881,244.40678446)(209.56294426,245.15691905)
\curveto(208.81286104,245.90705497)(207.79538485,246.32853599)(206.73460601,246.32853599)
\curveto(205.67382717,246.32853599)(204.65635098,245.90705497)(203.90626776,245.15691905)
\curveto(203.15618321,244.40678446)(202.73473105,243.38923858)(202.73473105,242.32838709)
\curveto(202.73473105,241.2675356)(203.15618321,240.24998973)(203.90626776,239.49985514)
\curveto(204.65635098,238.74971921)(205.67382717,238.32823819)(206.73460601,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,238.32823819)
\curveto(207.79538485,238.32823819)(208.81286104,238.74971921)(209.56294426,239.49985514)
\curveto(210.31302881,240.24998973)(210.73448097,241.2675356)(210.73448097,242.32838709)
\curveto(210.73448097,243.38923858)(210.31302881,244.40678446)(209.56294426,245.15691905)
\curveto(208.81286104,245.90705497)(207.79538485,246.32853599)(206.73460601,246.32853599)
\curveto(205.67382717,246.32853599)(204.65635098,245.90705497)(203.90626776,245.15691905)
\curveto(203.15618321,244.40678446)(202.73473105,243.38923858)(202.73473105,242.32838709)
\curveto(202.73473105,241.2675356)(203.15618321,240.24998973)(203.90626776,239.49985514)
\curveto(204.65635098,238.74971921)(205.67382717,238.32823819)(206.73460601,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,65.63819591)
\curveto(167.0693834,65.63819591)(168.08685959,66.05967694)(168.83694281,66.80981286)
\curveto(169.58702736,67.55994745)(170.00847952,68.57749333)(170.00847952,69.63834481)
\curveto(170.00847952,70.6991963)(169.58702736,71.71674218)(168.83694281,72.46687677)
\curveto(168.08685959,73.21701269)(167.0693834,73.63849372)(166.00860456,73.63849372)
\curveto(164.94782572,73.63849372)(163.93034953,73.21701269)(163.18026631,72.46687677)
\curveto(162.43018176,71.71674218)(162.0087296,70.6991963)(162.0087296,69.63834481)
\curveto(162.0087296,68.57749333)(162.43018176,67.55994745)(163.18026631,66.80981286)
\curveto(163.93034953,66.05967694)(164.94782572,65.63819591)(166.00860456,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,65.63819591)
\curveto(167.0693834,65.63819591)(168.08685959,66.05967694)(168.83694281,66.80981286)
\curveto(169.58702736,67.55994745)(170.00847952,68.57749333)(170.00847952,69.63834481)
\curveto(170.00847952,70.6991963)(169.58702736,71.71674218)(168.83694281,72.46687677)
\curveto(168.08685959,73.21701269)(167.0693834,73.63849372)(166.00860456,73.63849372)
\curveto(164.94782572,73.63849372)(163.93034953,73.21701269)(163.18026631,72.46687677)
\curveto(162.43018176,71.71674218)(162.0087296,70.6991963)(162.0087296,69.63834481)
\curveto(162.0087296,68.57749333)(162.43018176,67.55994745)(163.18026631,66.80981286)
\curveto(163.93034953,66.05967694)(164.94782572,65.63819591)(166.00860456,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,373.54782033)
\curveto(162.18226811,373.54782033)(163.1997443,373.96930135)(163.94982752,374.71943727)
\curveto(164.69991207,375.46957186)(165.12136423,376.48711774)(165.12136423,377.54796923)
\curveto(165.12136423,378.60882071)(164.69991207,379.62636659)(163.94982752,380.37650118)
\curveto(163.1997443,381.1266371)(162.18226811,381.54811813)(161.12148927,381.54811813)
\curveto(160.06071043,381.54811813)(159.04323424,381.1266371)(158.29315102,380.37650118)
\curveto(157.54306647,379.62636659)(157.12161431,378.60882071)(157.12161431,377.54796923)
\curveto(157.12161431,376.48711774)(157.54306647,375.46957186)(158.29315102,374.71943727)
\curveto(159.04323424,373.96930135)(160.06071043,373.54782033)(161.12148927,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,373.54782033)
\curveto(162.18226811,373.54782033)(163.1997443,373.96930135)(163.94982752,374.71943727)
\curveto(164.69991207,375.46957186)(165.12136423,376.48711774)(165.12136423,377.54796923)
\curveto(165.12136423,378.60882071)(164.69991207,379.62636659)(163.94982752,380.37650118)
\curveto(163.1997443,381.1266371)(162.18226811,381.54811813)(161.12148927,381.54811813)
\curveto(160.06071043,381.54811813)(159.04323424,381.1266371)(158.29315102,380.37650118)
\curveto(157.54306647,379.62636659)(157.12161431,378.60882071)(157.12161431,377.54796923)
\curveto(157.12161431,376.48711774)(157.54306647,375.46957186)(158.29315102,374.71943727)
\curveto(159.04323424,373.96930135)(160.06071043,373.54782033)(161.12148927,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,321.4149695)
\curveto(219.19865386,321.4149695)(220.21613005,321.83645053)(220.96621327,322.58658645)
\curveto(221.71629782,323.33672104)(222.13774998,324.35426692)(222.13774998,325.41511841)
\curveto(222.13774998,326.47596989)(221.71629782,327.49351577)(220.96621327,328.24365036)
\curveto(220.21613005,328.99378628)(219.19865386,329.41526731)(218.13787502,329.41526731)
\curveto(217.07709618,329.41526731)(216.05961999,328.99378628)(215.30953677,328.24365036)
\curveto(214.55945222,327.49351577)(214.13800006,326.47596989)(214.13800006,325.41511841)
\curveto(214.13800006,324.35426692)(214.55945222,323.33672104)(215.30953677,322.58658645)
\curveto(216.05961999,321.83645053)(217.07709618,321.4149695)(218.13787502,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,321.4149695)
\curveto(219.19865386,321.4149695)(220.21613005,321.83645053)(220.96621327,322.58658645)
\curveto(221.71629782,323.33672104)(222.13774998,324.35426692)(222.13774998,325.41511841)
\curveto(222.13774998,326.47596989)(221.71629782,327.49351577)(220.96621327,328.24365036)
\curveto(220.21613005,328.99378628)(219.19865386,329.41526731)(218.13787502,329.41526731)
\curveto(217.07709618,329.41526731)(216.05961999,328.99378628)(215.30953677,328.24365036)
\curveto(214.55945222,327.49351577)(214.13800006,326.47596989)(214.13800006,325.41511841)
\curveto(214.13800006,324.35426692)(214.55945222,323.33672104)(215.30953677,322.58658645)
\curveto(216.05961999,321.83645053)(217.07709618,321.4149695)(218.13787502,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,213.89096786)
\curveto(237.11809694,213.89096786)(238.13557313,214.31244889)(238.88565635,215.06258481)
\curveto(239.6357409,215.8127194)(240.05719306,216.83026528)(240.05719306,217.89111677)
\curveto(240.05719306,218.95196825)(239.6357409,219.96951413)(238.88565635,220.71964872)
\curveto(238.13557313,221.46978464)(237.11809694,221.89126567)(236.0573181,221.89126567)
\curveto(234.99653926,221.89126567)(233.97906307,221.46978464)(233.22897985,220.71964872)
\curveto(232.4788953,219.96951413)(232.05744314,218.95196825)(232.05744314,217.89111677)
\curveto(232.05744314,216.83026528)(232.4788953,215.8127194)(233.22897985,215.06258481)
\curveto(233.97906307,214.31244889)(234.99653926,213.89096786)(236.0573181,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,213.89096786)
\curveto(237.11809694,213.89096786)(238.13557313,214.31244889)(238.88565635,215.06258481)
\curveto(239.6357409,215.8127194)(240.05719306,216.83026528)(240.05719306,217.89111677)
\curveto(240.05719306,218.95196825)(239.6357409,219.96951413)(238.88565635,220.71964872)
\curveto(238.13557313,221.46978464)(237.11809694,221.89126567)(236.0573181,221.89126567)
\curveto(234.99653926,221.89126567)(233.97906307,221.46978464)(233.22897985,220.71964872)
\curveto(232.4788953,219.96951413)(232.05744314,218.95196825)(232.05744314,217.89111677)
\curveto(232.05744314,216.83026528)(232.4788953,215.8127194)(233.22897985,215.06258481)
\curveto(233.97906307,214.31244889)(234.99653926,213.89096786)(236.0573181,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,272.54042885)
\curveto(251.77946316,272.54042885)(252.79693935,272.96190988)(253.54702257,273.7120458)
\curveto(254.29710712,274.46218039)(254.71855928,275.47972627)(254.71855928,276.54057775)
\curveto(254.71855928,277.60142924)(254.29710712,278.61897512)(253.54702257,279.36910971)
\curveto(252.79693935,280.11924563)(251.77946316,280.54072665)(250.71868432,280.54072665)
\curveto(249.65790548,280.54072665)(248.64042929,280.11924563)(247.89034607,279.36910971)
\curveto(247.14026152,278.61897512)(246.71880936,277.60142924)(246.71880936,276.54057775)
\curveto(246.71880936,275.47972627)(247.14026152,274.46218039)(247.89034607,273.7120458)
\curveto(248.64042929,272.96190988)(249.65790548,272.54042885)(250.71868432,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,272.54042885)
\curveto(251.77946316,272.54042885)(252.79693935,272.96190988)(253.54702257,273.7120458)
\curveto(254.29710712,274.46218039)(254.71855928,275.47972627)(254.71855928,276.54057775)
\curveto(254.71855928,277.60142924)(254.29710712,278.61897512)(253.54702257,279.36910971)
\curveto(252.79693935,280.11924563)(251.77946316,280.54072665)(250.71868432,280.54072665)
\curveto(249.65790548,280.54072665)(248.64042929,280.11924563)(247.89034607,279.36910971)
\curveto(247.14026152,278.61897512)(246.71880936,277.60142924)(246.71880936,276.54057775)
\curveto(246.71880936,275.47972627)(247.14026152,274.46218039)(247.89034607,273.7120458)
\curveto(248.64042929,272.96190988)(249.65790548,272.54042885)(250.71868432,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,166.64557721)
\curveto(101.90778515,166.64557721)(102.92526134,167.06705824)(103.67534456,167.81719416)
\curveto(104.42542911,168.56732875)(104.84688127,169.58487462)(104.84688127,170.64572611)
\curveto(104.84688127,171.7065776)(104.42542911,172.72412348)(103.67534456,173.47425807)
\curveto(102.92526134,174.22439399)(101.90778515,174.64587501)(100.84700631,174.64587501)
\curveto(99.78622747,174.64587501)(98.76875128,174.22439399)(98.01866806,173.47425807)
\curveto(97.26858351,172.72412348)(96.84713135,171.7065776)(96.84713135,170.64572611)
\curveto(96.84713135,169.58487462)(97.26858351,168.56732875)(98.01866806,167.81719416)
\curveto(98.76875128,167.06705824)(99.78622747,166.64557721)(100.84700631,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,166.64557721)
\curveto(101.90778515,166.64557721)(102.92526134,167.06705824)(103.67534456,167.81719416)
\curveto(104.42542911,168.56732875)(104.84688127,169.58487462)(104.84688127,170.64572611)
\curveto(104.84688127,171.7065776)(104.42542911,172.72412348)(103.67534456,173.47425807)
\curveto(102.92526134,174.22439399)(101.90778515,174.64587501)(100.84700631,174.64587501)
\curveto(99.78622747,174.64587501)(98.76875128,174.22439399)(98.01866806,173.47425807)
\curveto(97.26858351,172.72412348)(96.84713135,171.7065776)(96.84713135,170.64572611)
\curveto(96.84713135,169.58487462)(97.26858351,168.56732875)(98.01866806,167.81719416)
\curveto(98.76875128,167.06705824)(99.78622747,166.64557721)(100.84700631,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,134.06253655)
\curveto(168.69842183,134.06253655)(169.71589802,134.48401757)(170.46598124,135.23415349)
\curveto(171.21606579,135.98428808)(171.63751795,137.00183396)(171.63751795,138.06268545)
\curveto(171.63751795,139.12353694)(171.21606579,140.14108281)(170.46598124,140.8912174)
\curveto(169.71589802,141.64135333)(168.69842183,142.06283435)(167.63764299,142.06283435)
\curveto(166.57686415,142.06283435)(165.55938796,141.64135333)(164.80930474,140.8912174)
\curveto(164.05922019,140.14108281)(163.63776803,139.12353694)(163.63776803,138.06268545)
\curveto(163.63776803,137.00183396)(164.05922019,135.98428808)(164.80930474,135.23415349)
\curveto(165.55938796,134.48401757)(166.57686415,134.06253655)(167.63764299,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,134.06253655)
\curveto(168.69842183,134.06253655)(169.71589802,134.48401757)(170.46598124,135.23415349)
\curveto(171.21606579,135.98428808)(171.63751795,137.00183396)(171.63751795,138.06268545)
\curveto(171.63751795,139.12353694)(171.21606579,140.14108281)(170.46598124,140.8912174)
\curveto(169.71589802,141.64135333)(168.69842183,142.06283435)(167.63764299,142.06283435)
\curveto(166.57686415,142.06283435)(165.55938796,141.64135333)(164.80930474,140.8912174)
\curveto(164.05922019,140.14108281)(163.63776803,139.12353694)(163.63776803,138.06268545)
\curveto(163.63776803,137.00183396)(164.05922019,135.98428808)(164.80930474,135.23415349)
\curveto(165.55938796,134.48401757)(166.57686415,134.06253655)(167.63764299,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,246.47400853)
\curveto(395.13498744,246.47400853)(396.15246364,246.89548955)(396.90254685,247.64562547)
\curveto(397.65263141,248.39576006)(398.07408356,249.41330594)(398.07408356,250.47415743)
\curveto(398.07408356,251.53500892)(397.65263141,252.5525548)(396.90254685,253.30268939)
\curveto(396.15246364,254.05282531)(395.13498744,254.47430633)(394.0742086,254.47430633)
\curveto(393.01342976,254.47430633)(391.99595357,254.05282531)(391.24587035,253.30268939)
\curveto(390.4957858,252.5525548)(390.07433364,251.53500892)(390.07433364,250.47415743)
\curveto(390.07433364,249.41330594)(390.4957858,248.39576006)(391.24587035,247.64562547)
\curveto(391.99595357,246.89548955)(393.01342976,246.47400853)(394.0742086,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,246.47400853)
\curveto(395.13498744,246.47400853)(396.15246364,246.89548955)(396.90254685,247.64562547)
\curveto(397.65263141,248.39576006)(398.07408356,249.41330594)(398.07408356,250.47415743)
\curveto(398.07408356,251.53500892)(397.65263141,252.5525548)(396.90254685,253.30268939)
\curveto(396.15246364,254.05282531)(395.13498744,254.47430633)(394.0742086,254.47430633)
\curveto(393.01342976,254.47430633)(391.99595357,254.05282531)(391.24587035,253.30268939)
\curveto(390.4957858,252.5525548)(390.07433364,251.53500892)(390.07433364,250.47415743)
\curveto(390.07433364,249.41330594)(390.4957858,248.39576006)(391.24587035,247.64562547)
\curveto(391.99595357,246.89548955)(393.01342976,246.47400853)(394.0742086,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,222.03671786)
\curveto(121.45626666,222.03671786)(122.47374285,222.45819888)(123.22382607,223.2083348)
\curveto(123.97391062,223.95846939)(124.39536278,224.97601527)(124.39536278,226.03686676)
\curveto(124.39536278,227.09771825)(123.97391062,228.11526412)(123.22382607,228.86539871)
\curveto(122.47374285,229.61553464)(121.45626666,230.03701566)(120.39548782,230.03701566)
\curveto(119.33470898,230.03701566)(118.31723279,229.61553464)(117.56714957,228.86539871)
\curveto(116.81706502,228.11526412)(116.39561286,227.09771825)(116.39561286,226.03686676)
\curveto(116.39561286,224.97601527)(116.81706502,223.95846939)(117.56714957,223.2083348)
\curveto(118.31723279,222.45819888)(119.33470898,222.03671786)(120.39548782,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,222.03671786)
\curveto(121.45626666,222.03671786)(122.47374285,222.45819888)(123.22382607,223.2083348)
\curveto(123.97391062,223.95846939)(124.39536278,224.97601527)(124.39536278,226.03686676)
\curveto(124.39536278,227.09771825)(123.97391062,228.11526412)(123.22382607,228.86539871)
\curveto(122.47374285,229.61553464)(121.45626666,230.03701566)(120.39548782,230.03701566)
\curveto(119.33470898,230.03701566)(118.31723279,229.61553464)(117.56714957,228.86539871)
\curveto(116.81706502,228.11526412)(116.39561286,227.09771825)(116.39561286,226.03686676)
\curveto(116.39561286,224.97601527)(116.81706502,223.95846939)(117.56714957,223.2083348)
\curveto(118.31723279,222.45819888)(119.33470898,222.03671786)(120.39548782,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,147.09575688)
\curveto(123.08530509,147.09575688)(124.10278128,147.51723791)(124.8528645,148.26737383)
\curveto(125.60294905,149.01750842)(126.02440121,150.0350543)(126.02440121,151.09590578)
\curveto(126.02440121,152.15675727)(125.60294905,153.17430315)(124.8528645,153.92443774)
\curveto(124.10278128,154.67457366)(123.08530509,155.09605468)(122.02452625,155.09605468)
\curveto(120.96374741,155.09605468)(119.94627122,154.67457366)(119.196188,153.92443774)
\curveto(118.44610345,153.17430315)(118.02465129,152.15675727)(118.02465129,151.09590578)
\curveto(118.02465129,150.0350543)(118.44610345,149.01750842)(119.196188,148.26737383)
\curveto(119.94627122,147.51723791)(120.96374741,147.09575688)(122.02452625,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,147.09575688)
\curveto(123.08530509,147.09575688)(124.10278128,147.51723791)(124.8528645,148.26737383)
\curveto(125.60294905,149.01750842)(126.02440121,150.0350543)(126.02440121,151.09590578)
\curveto(126.02440121,152.15675727)(125.60294905,153.17430315)(124.8528645,153.92443774)
\curveto(124.10278128,154.67457366)(123.08530509,155.09605468)(122.02452625,155.09605468)
\curveto(120.96374741,155.09605468)(119.94627122,154.67457366)(119.196188,153.92443774)
\curveto(118.44610345,153.17430315)(118.02465129,152.15675727)(118.02465129,151.09590578)
\curveto(118.02465129,150.0350543)(118.44610345,149.01750842)(119.196188,148.26737383)
\curveto(119.94627122,147.51723791)(120.96374741,147.09575688)(122.02452625,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,197.59944753)
\curveto(194.76305706,197.59944753)(195.78053325,198.02092856)(196.53061647,198.77106448)
\curveto(197.28070102,199.52119907)(197.70215318,200.53874494)(197.70215318,201.59959643)
\curveto(197.70215318,202.66044792)(197.28070102,203.6779938)(196.53061647,204.42812839)
\curveto(195.78053325,205.17826431)(194.76305706,205.59974533)(193.70227822,205.59974533)
\curveto(192.64149938,205.59974533)(191.62402319,205.17826431)(190.87393997,204.42812839)
\curveto(190.12385542,203.6779938)(189.70240326,202.66044792)(189.70240326,201.59959643)
\curveto(189.70240326,200.53874494)(190.12385542,199.52119907)(190.87393997,198.77106448)
\curveto(191.62402319,198.02092856)(192.64149938,197.59944753)(193.70227822,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,197.59944753)
\curveto(194.76305706,197.59944753)(195.78053325,198.02092856)(196.53061647,198.77106448)
\curveto(197.28070102,199.52119907)(197.70215318,200.53874494)(197.70215318,201.59959643)
\curveto(197.70215318,202.66044792)(197.28070102,203.6779938)(196.53061647,204.42812839)
\curveto(195.78053325,205.17826431)(194.76305706,205.59974533)(193.70227822,205.59974533)
\curveto(192.64149938,205.59974533)(191.62402319,205.17826431)(190.87393997,204.42812839)
\curveto(190.12385542,203.6779938)(189.70240326,202.66044792)(189.70240326,201.59959643)
\curveto(189.70240326,200.53874494)(190.12385542,199.52119907)(190.87393997,198.77106448)
\curveto(191.62402319,198.02092856)(192.64149938,197.59944753)(193.70227822,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,295.34854918)
\curveto(362.55417815,295.34854918)(363.57165434,295.7700302)(364.32173756,296.52016613)
\curveto(365.07182211,297.27030072)(365.49327427,298.28784659)(365.49327427,299.34869808)
\curveto(365.49327427,300.40954957)(365.07182211,301.42709545)(364.32173756,302.17723004)
\curveto(363.57165434,302.92736596)(362.55417815,303.34884698)(361.49339931,303.34884698)
\curveto(360.43262047,303.34884698)(359.41514428,302.92736596)(358.66506106,302.17723004)
\curveto(357.91497651,301.42709545)(357.49352435,300.40954957)(357.49352435,299.34869808)
\curveto(357.49352435,298.28784659)(357.91497651,297.27030072)(358.66506106,296.52016613)
\curveto(359.41514428,295.7700302)(360.43262047,295.34854918)(361.49339931,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,295.34854918)
\curveto(362.55417815,295.34854918)(363.57165434,295.7700302)(364.32173756,296.52016613)
\curveto(365.07182211,297.27030072)(365.49327427,298.28784659)(365.49327427,299.34869808)
\curveto(365.49327427,300.40954957)(365.07182211,301.42709545)(364.32173756,302.17723004)
\curveto(363.57165434,302.92736596)(362.55417815,303.34884698)(361.49339931,303.34884698)
\curveto(360.43262047,303.34884698)(359.41514428,302.92736596)(358.66506106,302.17723004)
\curveto(357.91497651,301.42709545)(357.49352435,300.40954957)(357.49352435,299.34869808)
\curveto(357.49352435,298.28784659)(357.91497651,297.27030072)(358.66506106,296.52016613)
\curveto(359.41514428,295.7700302)(360.43262047,295.34854918)(361.49339931,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,202.48689753)
\curveto(242.00523258,202.48689753)(243.02270877,202.90837855)(243.77279199,203.65851447)
\curveto(244.52287654,204.40864906)(244.9443287,205.42619494)(244.9443287,206.48704643)
\curveto(244.9443287,207.54789792)(244.52287654,208.5654438)(243.77279199,209.31557838)
\curveto(243.02270877,210.06571431)(242.00523258,210.48719533)(240.94445374,210.48719533)
\curveto(239.8836749,210.48719533)(238.8661987,210.06571431)(238.11611549,209.31557838)
\curveto(237.36603093,208.5654438)(236.94457878,207.54789792)(236.94457878,206.48704643)
\curveto(236.94457878,205.42619494)(237.36603093,204.40864906)(238.11611549,203.65851447)
\curveto(238.8661987,202.90837855)(239.8836749,202.48689753)(240.94445374,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,202.48689753)
\curveto(242.00523258,202.48689753)(243.02270877,202.90837855)(243.77279199,203.65851447)
\curveto(244.52287654,204.40864906)(244.9443287,205.42619494)(244.9443287,206.48704643)
\curveto(244.9443287,207.54789792)(244.52287654,208.5654438)(243.77279199,209.31557838)
\curveto(243.02270877,210.06571431)(242.00523258,210.48719533)(240.94445374,210.48719533)
\curveto(239.8836749,210.48719533)(238.8661987,210.06571431)(238.11611549,209.31557838)
\curveto(237.36603093,208.5654438)(236.94457878,207.54789792)(236.94457878,206.48704643)
\curveto(236.94457878,205.42619494)(237.36603093,204.40864906)(238.11611549,203.65851447)
\curveto(238.8661987,202.90837855)(239.8836749,202.48689753)(240.94445374,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,178.0496272)
\curveto(310.42490769,178.0496272)(311.44238388,178.47110823)(312.1924671,179.22124415)
\curveto(312.94255165,179.97137874)(313.36400381,180.98892462)(313.36400381,182.0497761)
\curveto(313.36400381,183.11062759)(312.94255165,184.12817347)(312.1924671,184.87830806)
\curveto(311.44238388,185.62844398)(310.42490769,186.049925)(309.36412885,186.049925)
\curveto(308.30335001,186.049925)(307.28587381,185.62844398)(306.5357906,184.87830806)
\curveto(305.78570604,184.12817347)(305.36425389,183.11062759)(305.36425389,182.0497761)
\curveto(305.36425389,180.98892462)(305.78570604,179.97137874)(306.5357906,179.22124415)
\curveto(307.28587381,178.47110823)(308.30335001,178.0496272)(309.36412885,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,178.0496272)
\curveto(310.42490769,178.0496272)(311.44238388,178.47110823)(312.1924671,179.22124415)
\curveto(312.94255165,179.97137874)(313.36400381,180.98892462)(313.36400381,182.0497761)
\curveto(313.36400381,183.11062759)(312.94255165,184.12817347)(312.1924671,184.87830806)
\curveto(311.44238388,185.62844398)(310.42490769,186.049925)(309.36412885,186.049925)
\curveto(308.30335001,186.049925)(307.28587381,185.62844398)(306.5357906,184.87830806)
\curveto(305.78570604,184.12817347)(305.36425389,183.11062759)(305.36425389,182.0497761)
\curveto(305.36425389,180.98892462)(305.78570604,179.97137874)(306.5357906,179.22124415)
\curveto(307.28587381,178.47110823)(308.30335001,178.0496272)(309.36412885,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,371.91867033)
\curveto(287.61832897,371.91867033)(288.63580516,372.34015135)(289.38588838,373.09028727)
\curveto(290.13597293,373.84042186)(290.55742509,374.85796774)(290.55742509,375.91881923)
\curveto(290.55742509,376.97967072)(290.13597293,377.99721659)(289.38588838,378.74735118)
\curveto(288.63580516,379.49748711)(287.61832897,379.91896813)(286.55755013,379.91896813)
\curveto(285.49677129,379.91896813)(284.4792951,379.49748711)(283.72921188,378.74735118)
\curveto(282.97912733,377.99721659)(282.55767517,376.97967072)(282.55767517,375.91881923)
\curveto(282.55767517,374.85796774)(282.97912733,373.84042186)(283.72921188,373.09028727)
\curveto(284.4792951,372.34015135)(285.49677129,371.91867033)(286.55755013,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,371.91867033)
\curveto(287.61832897,371.91867033)(288.63580516,372.34015135)(289.38588838,373.09028727)
\curveto(290.13597293,373.84042186)(290.55742509,374.85796774)(290.55742509,375.91881923)
\curveto(290.55742509,376.97967072)(290.13597293,377.99721659)(289.38588838,378.74735118)
\curveto(288.63580516,379.49748711)(287.61832897,379.91896813)(286.55755013,379.91896813)
\curveto(285.49677129,379.91896813)(284.4792951,379.49748711)(283.72921188,378.74735118)
\curveto(282.97912733,377.99721659)(282.55767517,376.97967072)(282.55767517,375.91881923)
\curveto(282.55767517,374.85796774)(282.97912733,373.84042186)(283.72921188,373.09028727)
\curveto(284.4792951,372.34015135)(285.49677129,371.91867033)(286.55755013,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,254.61975852)
\curveto(199.6501927,254.61975852)(200.66766889,255.04123954)(201.41775211,255.79137547)
\curveto(202.16783666,256.54151006)(202.58928882,257.55905593)(202.58928882,258.61990742)
\curveto(202.58928882,259.68075891)(202.16783666,260.69830479)(201.41775211,261.44843938)
\curveto(200.66766889,262.1985753)(199.6501927,262.62005632)(198.58941386,262.62005632)
\curveto(197.52863502,262.62005632)(196.51115883,262.1985753)(195.76107561,261.44843938)
\curveto(195.01099106,260.69830479)(194.5895389,259.68075891)(194.5895389,258.61990742)
\curveto(194.5895389,257.55905593)(195.01099106,256.54151006)(195.76107561,255.79137547)
\curveto(196.51115883,255.04123954)(197.52863502,254.61975852)(198.58941386,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,254.61975852)
\curveto(199.6501927,254.61975852)(200.66766889,255.04123954)(201.41775211,255.79137547)
\curveto(202.16783666,256.54151006)(202.58928882,257.55905593)(202.58928882,258.61990742)
\curveto(202.58928882,259.68075891)(202.16783666,260.69830479)(201.41775211,261.44843938)
\curveto(200.66766889,262.1985753)(199.6501927,262.62005632)(198.58941386,262.62005632)
\curveto(197.52863502,262.62005632)(196.51115883,262.1985753)(195.76107561,261.44843938)
\curveto(195.01099106,260.69830479)(194.5895389,259.68075891)(194.5895389,258.61990742)
\curveto(194.5895389,257.55905593)(195.01099106,256.54151006)(195.76107561,255.79137547)
\curveto(196.51115883,255.04123954)(197.52863502,254.61975852)(198.58941386,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,259.50720852)
\curveto(105.16586201,259.50720852)(106.1833382,259.92868954)(106.93342142,260.67882546)
\curveto(107.68350597,261.42896005)(108.10495813,262.44650593)(108.10495813,263.50735742)
\curveto(108.10495813,264.56820891)(107.68350597,265.58575479)(106.93342142,266.33588937)
\curveto(106.1833382,267.0860253)(105.16586201,267.50750632)(104.10508317,267.50750632)
\curveto(103.04430433,267.50750632)(102.02682814,267.0860253)(101.27674492,266.33588937)
\curveto(100.52666037,265.58575479)(100.10520821,264.56820891)(100.10520821,263.50735742)
\curveto(100.10520821,262.44650593)(100.52666037,261.42896005)(101.27674492,260.67882546)
\curveto(102.02682814,259.92868954)(103.04430433,259.50720852)(104.10508317,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,259.50720852)
\curveto(105.16586201,259.50720852)(106.1833382,259.92868954)(106.93342142,260.67882546)
\curveto(107.68350597,261.42896005)(108.10495813,262.44650593)(108.10495813,263.50735742)
\curveto(108.10495813,264.56820891)(107.68350597,265.58575479)(106.93342142,266.33588937)
\curveto(106.1833382,267.0860253)(105.16586201,267.50750632)(104.10508317,267.50750632)
\curveto(103.04430433,267.50750632)(102.02682814,267.0860253)(101.27674492,266.33588937)
\curveto(100.52666037,265.58575479)(100.10520821,264.56820891)(100.10520821,263.50735742)
\curveto(100.10520821,262.44650593)(100.52666037,261.42896005)(101.27674492,260.67882546)
\curveto(102.02682814,259.92868954)(103.04430433,259.50720852)(104.10508317,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,111.25441622)
\curveto(217.56961543,111.25441622)(218.58709162,111.67589724)(219.33717484,112.42603317)
\curveto(220.08725939,113.17616776)(220.50871155,114.19371363)(220.50871155,115.25456512)
\curveto(220.50871155,116.31541661)(220.08725939,117.33296249)(219.33717484,118.08309708)
\curveto(218.58709162,118.833233)(217.56961543,119.25471402)(216.50883659,119.25471402)
\curveto(215.44805775,119.25471402)(214.43058156,118.833233)(213.68049834,118.08309708)
\curveto(212.93041379,117.33296249)(212.50896163,116.31541661)(212.50896163,115.25456512)
\curveto(212.50896163,114.19371363)(212.93041379,113.17616776)(213.68049834,112.42603317)
\curveto(214.43058156,111.67589724)(215.44805775,111.25441622)(216.50883659,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,111.25441622)
\curveto(217.56961543,111.25441622)(218.58709162,111.67589724)(219.33717484,112.42603317)
\curveto(220.08725939,113.17616776)(220.50871155,114.19371363)(220.50871155,115.25456512)
\curveto(220.50871155,116.31541661)(220.08725939,117.33296249)(219.33717484,118.08309708)
\curveto(218.58709162,118.833233)(217.56961543,119.25471402)(216.50883659,119.25471402)
\curveto(215.44805775,119.25471402)(214.43058156,118.833233)(213.68049834,118.08309708)
\curveto(212.93041379,117.33296249)(212.50896163,116.31541661)(212.50896163,115.25456512)
\curveto(212.50896163,114.19371363)(212.93041379,113.17616776)(213.68049834,112.42603317)
\curveto(214.43058156,111.67589724)(215.44805775,111.25441622)(216.50883659,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,329.56072967)
\curveto(227.34386636,329.56072967)(228.36134255,329.98221069)(229.11142577,330.73234662)
\curveto(229.86151032,331.48248121)(230.28296248,332.50002708)(230.28296248,333.56087857)
\curveto(230.28296248,334.62173006)(229.86151032,335.63927594)(229.11142577,336.38941053)
\curveto(228.36134255,337.13954645)(227.34386636,337.56102747)(226.28308752,337.56102747)
\curveto(225.22230868,337.56102747)(224.20483249,337.13954645)(223.45474927,336.38941053)
\curveto(222.70466472,335.63927594)(222.28321256,334.62173006)(222.28321256,333.56087857)
\curveto(222.28321256,332.50002708)(222.70466472,331.48248121)(223.45474927,330.73234662)
\curveto(224.20483249,329.98221069)(225.22230868,329.56072967)(226.28308752,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,329.56072967)
\curveto(227.34386636,329.56072967)(228.36134255,329.98221069)(229.11142577,330.73234662)
\curveto(229.86151032,331.48248121)(230.28296248,332.50002708)(230.28296248,333.56087857)
\curveto(230.28296248,334.62173006)(229.86151032,335.63927594)(229.11142577,336.38941053)
\curveto(228.36134255,337.13954645)(227.34386636,337.56102747)(226.28308752,337.56102747)
\curveto(225.22230868,337.56102747)(224.20483249,337.13954645)(223.45474927,336.38941053)
\curveto(222.70466472,335.63927594)(222.28321256,334.62173006)(222.28321256,333.56087857)
\curveto(222.28321256,332.50002708)(222.70466472,331.48248121)(223.45474927,330.73234662)
\curveto(224.20483249,329.98221069)(225.22230868,329.56072967)(226.28308752,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,182.93709754)
\curveto(372.32840873,182.93709754)(373.34588492,183.35857857)(374.09596814,184.10871449)
\curveto(374.84605269,184.85884908)(375.26750485,185.87639496)(375.26750485,186.93724645)
\curveto(375.26750485,187.99809793)(374.84605269,189.01564381)(374.09596814,189.7657784)
\curveto(373.34588492,190.51591432)(372.32840873,190.93739535)(371.26762989,190.93739535)
\curveto(370.20685105,190.93739535)(369.18937486,190.51591432)(368.43929164,189.7657784)
\curveto(367.68920709,189.01564381)(367.26775493,187.99809793)(367.26775493,186.93724645)
\curveto(367.26775493,185.87639496)(367.68920709,184.85884908)(368.43929164,184.10871449)
\curveto(369.18937486,183.35857857)(370.20685105,182.93709754)(371.26762989,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,182.93709754)
\curveto(372.32840873,182.93709754)(373.34588492,183.35857857)(374.09596814,184.10871449)
\curveto(374.84605269,184.85884908)(375.26750485,185.87639496)(375.26750485,186.93724645)
\curveto(375.26750485,187.99809793)(374.84605269,189.01564381)(374.09596814,189.7657784)
\curveto(373.34588492,190.51591432)(372.32840873,190.93739535)(371.26762989,190.93739535)
\curveto(370.20685105,190.93739535)(369.18937486,190.51591432)(368.43929164,189.7657784)
\curveto(367.68920709,189.01564381)(367.26775493,187.99809793)(367.26775493,186.93724645)
\curveto(367.26775493,185.87639496)(367.68920709,184.85884908)(368.43929164,184.10871449)
\curveto(369.18937486,183.35857857)(370.20685105,182.93709754)(371.26762989,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,202.48689753)
\curveto(116.56915137,202.48689753)(117.58662756,202.90837855)(118.33671078,203.65851447)
\curveto(119.08679533,204.40864906)(119.50824749,205.42619494)(119.50824749,206.48704643)
\curveto(119.50824749,207.54789792)(119.08679533,208.5654438)(118.33671078,209.31557838)
\curveto(117.58662756,210.06571431)(116.56915137,210.48719533)(115.50837253,210.48719533)
\curveto(114.44759369,210.48719533)(113.4301175,210.06571431)(112.68003428,209.31557838)
\curveto(111.92994973,208.5654438)(111.50849757,207.54789792)(111.50849757,206.48704643)
\curveto(111.50849757,205.42619494)(111.92994973,204.40864906)(112.68003428,203.65851447)
\curveto(113.4301175,202.90837855)(114.44759369,202.48689753)(115.50837253,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,202.48689753)
\curveto(116.56915137,202.48689753)(117.58662756,202.90837855)(118.33671078,203.65851447)
\curveto(119.08679533,204.40864906)(119.50824749,205.42619494)(119.50824749,206.48704643)
\curveto(119.50824749,207.54789792)(119.08679533,208.5654438)(118.33671078,209.31557838)
\curveto(117.58662756,210.06571431)(116.56915137,210.48719533)(115.50837253,210.48719533)
\curveto(114.44759369,210.48719533)(113.4301175,210.06571431)(112.68003428,209.31557838)
\curveto(111.92994973,208.5654438)(111.50849757,207.54789792)(111.50849757,206.48704643)
\curveto(111.50849757,205.42619494)(111.92994973,204.40864906)(112.68003428,203.65851447)
\curveto(113.4301175,202.90837855)(114.44759369,202.48689753)(115.50837253,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,310.01090934)
\curveto(142.6337866,310.01090934)(143.65126279,310.43239036)(144.40134601,311.18252629)
\curveto(145.15143056,311.93266088)(145.57288272,312.95020675)(145.57288272,314.01105824)
\curveto(145.57288272,315.07190973)(145.15143056,316.08945561)(144.40134601,316.8395902)
\curveto(143.65126279,317.58972612)(142.6337866,318.01120714)(141.57300776,318.01120714)
\curveto(140.51222892,318.01120714)(139.49475273,317.58972612)(138.74466951,316.8395902)
\curveto(137.99458496,316.08945561)(137.5731328,315.07190973)(137.5731328,314.01105824)
\curveto(137.5731328,312.95020675)(137.99458496,311.93266088)(138.74466951,311.18252629)
\curveto(139.49475273,310.43239036)(140.51222892,310.01090934)(141.57300776,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,310.01090934)
\curveto(142.6337866,310.01090934)(143.65126279,310.43239036)(144.40134601,311.18252629)
\curveto(145.15143056,311.93266088)(145.57288272,312.95020675)(145.57288272,314.01105824)
\curveto(145.57288272,315.07190973)(145.15143056,316.08945561)(144.40134601,316.8395902)
\curveto(143.65126279,317.58972612)(142.6337866,318.01120714)(141.57300776,318.01120714)
\curveto(140.51222892,318.01120714)(139.49475273,317.58972612)(138.74466951,316.8395902)
\curveto(137.99458496,316.08945561)(137.5731328,315.07190973)(137.5731328,314.01105824)
\curveto(137.5731328,312.95020675)(137.99458496,311.93266088)(138.74466951,311.18252629)
\curveto(139.49475273,310.43239036)(140.51222892,310.01090934)(141.57300776,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,195.97029753)
\curveto(224.0857895,195.97029753)(225.10326569,196.39177856)(225.85334891,197.14191448)
\curveto(226.60343346,197.89204907)(227.02488562,198.90959495)(227.02488562,199.97044643)
\curveto(227.02488562,201.03129792)(226.60343346,202.0488438)(225.85334891,202.79897839)
\curveto(225.10326569,203.54911431)(224.0857895,203.97059534)(223.02501066,203.97059534)
\curveto(221.96423182,203.97059534)(220.94675563,203.54911431)(220.19667241,202.79897839)
\curveto(219.44658786,202.0488438)(219.0251357,201.03129792)(219.0251357,199.97044643)
\curveto(219.0251357,198.90959495)(219.44658786,197.89204907)(220.19667241,197.14191448)
\curveto(220.94675563,196.39177856)(221.96423182,195.97029753)(223.02501066,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,195.97029753)
\curveto(224.0857895,195.97029753)(225.10326569,196.39177856)(225.85334891,197.14191448)
\curveto(226.60343346,197.89204907)(227.02488562,198.90959495)(227.02488562,199.97044643)
\curveto(227.02488562,201.03129792)(226.60343346,202.0488438)(225.85334891,202.79897839)
\curveto(225.10326569,203.54911431)(224.0857895,203.97059534)(223.02501066,203.97059534)
\curveto(221.96423182,203.97059534)(220.94675563,203.54911431)(220.19667241,202.79897839)
\curveto(219.44658786,202.0488438)(219.0251357,201.03129792)(219.0251357,199.97044643)
\curveto(219.0251357,198.90959495)(219.44658786,197.89204907)(220.19667241,197.14191448)
\curveto(220.94675563,196.39177856)(221.96423182,195.97029753)(223.02501066,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,96.59206623)
\curveto(158.92419125,96.59206623)(159.94166744,97.01354726)(160.69175066,97.76368318)
\curveto(161.44183521,98.51381777)(161.86328737,99.53136365)(161.86328737,100.59221513)
\curveto(161.86328737,101.65306662)(161.44183521,102.6706125)(160.69175066,103.42074709)
\curveto(159.94166744,104.17088301)(158.92419125,104.59236404)(157.86341241,104.59236404)
\curveto(156.80263357,104.59236404)(155.78515738,104.17088301)(155.03507416,103.42074709)
\curveto(154.28498961,102.6706125)(153.86353745,101.65306662)(153.86353745,100.59221513)
\curveto(153.86353745,99.53136365)(154.28498961,98.51381777)(155.03507416,97.76368318)
\curveto(155.78515738,97.01354726)(156.80263357,96.59206623)(157.86341241,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,96.59206623)
\curveto(158.92419125,96.59206623)(159.94166744,97.01354726)(160.69175066,97.76368318)
\curveto(161.44183521,98.51381777)(161.86328737,99.53136365)(161.86328737,100.59221513)
\curveto(161.86328737,101.65306662)(161.44183521,102.6706125)(160.69175066,103.42074709)
\curveto(159.94166744,104.17088301)(158.92419125,104.59236404)(157.86341241,104.59236404)
\curveto(156.80263357,104.59236404)(155.78515738,104.17088301)(155.03507416,103.42074709)
\curveto(154.28498961,102.6706125)(153.86353745,101.65306662)(153.86353745,100.59221513)
\curveto(153.86353745,99.53136365)(154.28498961,98.51381777)(155.03507416,97.76368318)
\curveto(155.78515738,97.01354726)(156.80263357,96.59206623)(157.86341241,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,282.31532885)
\curveto(237.11809694,282.31532885)(238.13557313,282.73680987)(238.88565635,283.48694579)
\curveto(239.6357409,284.23708038)(240.05719306,285.25462626)(240.05719306,286.31547775)
\curveto(240.05719306,287.37632923)(239.6357409,288.39387511)(238.88565635,289.1440097)
\curveto(238.13557313,289.89414562)(237.11809694,290.31562665)(236.0573181,290.31562665)
\curveto(234.99653926,290.31562665)(233.97906307,289.89414562)(233.22897985,289.1440097)
\curveto(232.4788953,288.39387511)(232.05744314,287.37632923)(232.05744314,286.31547775)
\curveto(232.05744314,285.25462626)(232.4788953,284.23708038)(233.22897985,283.48694579)
\curveto(233.97906307,282.73680987)(234.99653926,282.31532885)(236.0573181,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,282.31532885)
\curveto(237.11809694,282.31532885)(238.13557313,282.73680987)(238.88565635,283.48694579)
\curveto(239.6357409,284.23708038)(240.05719306,285.25462626)(240.05719306,286.31547775)
\curveto(240.05719306,287.37632923)(239.6357409,288.39387511)(238.88565635,289.1440097)
\curveto(238.13557313,289.89414562)(237.11809694,290.31562665)(236.0573181,290.31562665)
\curveto(234.99653926,290.31562665)(233.97906307,289.89414562)(233.22897985,289.1440097)
\curveto(232.4788953,288.39387511)(232.05744314,287.37632923)(232.05744314,286.31547775)
\curveto(232.05744314,285.25462626)(232.4788953,284.23708038)(233.22897985,283.48694579)
\curveto(233.97906307,282.73680987)(234.99653926,282.31532885)(236.0573181,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,94.96289589)
\curveto(312.05392577,94.96289589)(313.07140196,95.38437691)(313.82148518,96.13451283)
\curveto(314.57156973,96.88464742)(314.99302189,97.9021933)(314.99302189,98.96304479)
\curveto(314.99302189,100.02389628)(314.57156973,101.04144216)(313.82148518,101.79157675)
\curveto(313.07140196,102.54171267)(312.05392577,102.96319369)(310.99314693,102.96319369)
\curveto(309.93236809,102.96319369)(308.9148919,102.54171267)(308.16480868,101.79157675)
\curveto(307.41472413,101.04144216)(306.99327197,100.02389628)(306.99327197,98.96304479)
\curveto(306.99327197,97.9021933)(307.41472413,96.88464742)(308.16480868,96.13451283)
\curveto(308.9148919,95.38437691)(309.93236809,94.96289589)(310.99314693,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,94.96289589)
\curveto(312.05392577,94.96289589)(313.07140196,95.38437691)(313.82148518,96.13451283)
\curveto(314.57156973,96.88464742)(314.99302189,97.9021933)(314.99302189,98.96304479)
\curveto(314.99302189,100.02389628)(314.57156973,101.04144216)(313.82148518,101.79157675)
\curveto(313.07140196,102.54171267)(312.05392577,102.96319369)(310.99314693,102.96319369)
\curveto(309.93236809,102.96319369)(308.9148919,102.54171267)(308.16480868,101.79157675)
\curveto(307.41472413,101.04144216)(306.99327197,100.02389628)(306.99327197,98.96304479)
\curveto(306.99327197,97.9021933)(307.41472413,96.88464742)(308.16480868,96.13451283)
\curveto(308.9148919,95.38437691)(309.93236809,94.96289589)(310.99314693,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,137.32083655)
\curveto(393.50592867,137.32083655)(394.52340486,137.74231757)(395.27348808,138.49245349)
\curveto(396.02357263,139.24258808)(396.44502479,140.26013396)(396.44502479,141.32098545)
\curveto(396.44502479,142.38183694)(396.02357263,143.39938281)(395.27348808,144.1495174)
\curveto(394.52340486,144.89965332)(393.50592867,145.32113435)(392.44514983,145.32113435)
\curveto(391.38437099,145.32113435)(390.3668948,144.89965332)(389.61681158,144.1495174)
\curveto(388.86672703,143.39938281)(388.44527487,142.38183694)(388.44527487,141.32098545)
\curveto(388.44527487,140.26013396)(388.86672703,139.24258808)(389.61681158,138.49245349)
\curveto(390.3668948,137.74231757)(391.38437099,137.32083655)(392.44514983,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,137.32083655)
\curveto(393.50592867,137.32083655)(394.52340486,137.74231757)(395.27348808,138.49245349)
\curveto(396.02357263,139.24258808)(396.44502479,140.26013396)(396.44502479,141.32098545)
\curveto(396.44502479,142.38183694)(396.02357263,143.39938281)(395.27348808,144.1495174)
\curveto(394.52340486,144.89965332)(393.50592867,145.32113435)(392.44514983,145.32113435)
\curveto(391.38437099,145.32113435)(390.3668948,144.89965332)(389.61681158,144.1495174)
\curveto(388.86672703,143.39938281)(388.44527487,142.38183694)(388.44527487,141.32098545)
\curveto(388.44527487,140.26013396)(388.86672703,139.24258808)(389.61681158,138.49245349)
\curveto(390.3668948,137.74231757)(391.38437099,137.32083655)(392.44514983,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,138.95000689)
\curveto(251.77946316,138.95000689)(252.79693935,139.37148791)(253.54702257,140.12162384)
\curveto(254.29710712,140.87175842)(254.71855928,141.8893043)(254.71855928,142.95015579)
\curveto(254.71855928,144.01100728)(254.29710712,145.02855316)(253.54702257,145.77868775)
\curveto(252.79693935,146.52882367)(251.77946316,146.95030469)(250.71868432,146.95030469)
\curveto(249.65790548,146.95030469)(248.64042929,146.52882367)(247.89034607,145.77868775)
\curveto(247.14026152,145.02855316)(246.71880936,144.01100728)(246.71880936,142.95015579)
\curveto(246.71880936,141.8893043)(247.14026152,140.87175842)(247.89034607,140.12162384)
\curveto(248.64042929,139.37148791)(249.65790548,138.95000689)(250.71868432,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,138.95000689)
\curveto(251.77946316,138.95000689)(252.79693935,139.37148791)(253.54702257,140.12162384)
\curveto(254.29710712,140.87175842)(254.71855928,141.8893043)(254.71855928,142.95015579)
\curveto(254.71855928,144.01100728)(254.29710712,145.02855316)(253.54702257,145.77868775)
\curveto(252.79693935,146.52882367)(251.77946316,146.95030469)(250.71868432,146.95030469)
\curveto(249.65790548,146.95030469)(248.64042929,146.52882367)(247.89034607,145.77868775)
\curveto(247.14026152,145.02855316)(246.71880936,144.01100728)(246.71880936,142.95015579)
\curveto(246.71880936,141.8893043)(247.14026152,140.87175842)(247.89034607,140.12162384)
\curveto(248.64042929,139.37148791)(249.65790548,138.95000689)(250.71868432,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,349.11055)
\curveto(297.39260024,349.11055)(298.41007643,349.53203102)(299.16015965,350.28216695)
\curveto(299.91024421,351.03230153)(300.33169636,352.04984741)(300.33169636,353.1106989)
\curveto(300.33169636,354.17155039)(299.91024421,355.18909627)(299.16015965,355.93923086)
\curveto(298.41007643,356.68936678)(297.39260024,357.1108478)(296.3318214,357.1108478)
\curveto(295.27104256,357.1108478)(294.25356637,356.68936678)(293.50348315,355.93923086)
\curveto(292.7533986,355.18909627)(292.33194644,354.17155039)(292.33194644,353.1106989)
\curveto(292.33194644,352.04984741)(292.7533986,351.03230153)(293.50348315,350.28216695)
\curveto(294.25356637,349.53203102)(295.27104256,349.11055)(296.3318214,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,349.11055)
\curveto(297.39260024,349.11055)(298.41007643,349.53203102)(299.16015965,350.28216695)
\curveto(299.91024421,351.03230153)(300.33169636,352.04984741)(300.33169636,353.1106989)
\curveto(300.33169636,354.17155039)(299.91024421,355.18909627)(299.16015965,355.93923086)
\curveto(298.41007643,356.68936678)(297.39260024,357.1108478)(296.3318214,357.1108478)
\curveto(295.27104256,357.1108478)(294.25356637,356.68936678)(293.50348315,355.93923086)
\curveto(292.7533986,355.18909627)(292.33194644,354.17155039)(292.33194644,353.1106989)
\curveto(292.33194644,352.04984741)(292.7533986,351.03230153)(293.50348315,350.28216695)
\curveto(294.25356637,349.53203102)(295.27104256,349.11055)(296.3318214,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,200.85774753)
\curveto(295.76354147,200.85774753)(296.78101766,201.27922855)(297.53110088,202.02936448)
\curveto(298.28118543,202.77949906)(298.70263759,203.79704494)(298.70263759,204.85789643)
\curveto(298.70263759,205.91874792)(298.28118543,206.9362938)(297.53110088,207.68642839)
\curveto(296.78101766,208.43656431)(295.76354147,208.85804533)(294.70276263,208.85804533)
\curveto(293.64198379,208.85804533)(292.6245076,208.43656431)(291.87442438,207.68642839)
\curveto(291.12433983,206.9362938)(290.70288767,205.91874792)(290.70288767,204.85789643)
\curveto(290.70288767,203.79704494)(291.12433983,202.77949906)(291.87442438,202.02936448)
\curveto(292.6245076,201.27922855)(293.64198379,200.85774753)(294.70276263,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,200.85774753)
\curveto(295.76354147,200.85774753)(296.78101766,201.27922855)(297.53110088,202.02936448)
\curveto(298.28118543,202.77949906)(298.70263759,203.79704494)(298.70263759,204.85789643)
\curveto(298.70263759,205.91874792)(298.28118543,206.9362938)(297.53110088,207.68642839)
\curveto(296.78101766,208.43656431)(295.76354147,208.85804533)(294.70276263,208.85804533)
\curveto(293.64198379,208.85804533)(292.6245076,208.43656431)(291.87442438,207.68642839)
\curveto(291.12433983,206.9362938)(290.70288767,205.91874792)(290.70288767,204.85789643)
\curveto(290.70288767,203.79704494)(291.12433983,202.77949906)(291.87442438,202.02936448)
\curveto(292.6245076,201.27922855)(293.64198379,200.85774753)(294.70276263,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,326.30242967)
\curveto(95.39162126,326.30242967)(96.40909745,326.7239107)(97.15918067,327.47404662)
\curveto(97.90926522,328.22418121)(98.33071738,329.24172708)(98.33071738,330.30257857)
\curveto(98.33071738,331.36343006)(97.90926522,332.38097594)(97.15918067,333.13111053)
\curveto(96.40909745,333.88124645)(95.39162126,334.30272747)(94.33084242,334.30272747)
\curveto(93.27006358,334.30272747)(92.25258739,333.88124645)(91.50250417,333.13111053)
\curveto(90.75241962,332.38097594)(90.33096746,331.36343006)(90.33096746,330.30257857)
\curveto(90.33096746,329.24172708)(90.75241962,328.22418121)(91.50250417,327.47404662)
\curveto(92.25258739,326.7239107)(93.27006358,326.30242967)(94.33084242,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,326.30242967)
\curveto(95.39162126,326.30242967)(96.40909745,326.7239107)(97.15918067,327.47404662)
\curveto(97.90926522,328.22418121)(98.33071738,329.24172708)(98.33071738,330.30257857)
\curveto(98.33071738,331.36343006)(97.90926522,332.38097594)(97.15918067,333.13111053)
\curveto(96.40909745,333.88124645)(95.39162126,334.30272747)(94.33084242,334.30272747)
\curveto(93.27006358,334.30272747)(92.25258739,333.88124645)(91.50250417,333.13111053)
\curveto(90.75241962,332.38097594)(90.33096746,331.36343006)(90.33096746,330.30257857)
\curveto(90.33096746,329.24172708)(90.75241962,328.22418121)(91.50250417,327.47404662)
\curveto(92.25258739,326.7239107)(93.27006358,326.30242967)(94.33084242,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,288.83193901)
\curveto(199.6501927,288.83193901)(200.66766889,289.25342004)(201.41775211,290.00355596)
\curveto(202.16783666,290.75369055)(202.58928882,291.77123642)(202.58928882,292.83208791)
\curveto(202.58928882,293.8929394)(202.16783666,294.91048528)(201.41775211,295.66061987)
\curveto(200.66766889,296.41075579)(199.6501927,296.83223681)(198.58941386,296.83223681)
\curveto(197.52863502,296.83223681)(196.51115883,296.41075579)(195.76107561,295.66061987)
\curveto(195.01099106,294.91048528)(194.5895389,293.8929394)(194.5895389,292.83208791)
\curveto(194.5895389,291.77123642)(195.01099106,290.75369055)(195.76107561,290.00355596)
\curveto(196.51115883,289.25342004)(197.52863502,288.83193901)(198.58941386,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,288.83193901)
\curveto(199.6501927,288.83193901)(200.66766889,289.25342004)(201.41775211,290.00355596)
\curveto(202.16783666,290.75369055)(202.58928882,291.77123642)(202.58928882,292.83208791)
\curveto(202.58928882,293.8929394)(202.16783666,294.91048528)(201.41775211,295.66061987)
\curveto(200.66766889,296.41075579)(199.6501927,296.83223681)(198.58941386,296.83223681)
\curveto(197.52863502,296.83223681)(196.51115883,296.41075579)(195.76107561,295.66061987)
\curveto(195.01099106,294.91048528)(194.5895389,293.8929394)(194.5895389,292.83208791)
\curveto(194.5895389,291.77123642)(195.01099106,290.75369055)(195.76107561,290.00355596)
\curveto(196.51115883,289.25342004)(197.52863502,288.83193901)(198.58941386,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,295.34854918)
\curveto(97.02065969,295.34854918)(98.03813588,295.7700302)(98.7882191,296.52016613)
\curveto(99.53830365,297.27030072)(99.95975581,298.28784659)(99.95975581,299.34869808)
\curveto(99.95975581,300.40954957)(99.53830365,301.42709545)(98.7882191,302.17723004)
\curveto(98.03813588,302.92736596)(97.02065969,303.34884698)(95.95988085,303.34884698)
\curveto(94.89910201,303.34884698)(93.88162582,302.92736596)(93.1315426,302.17723004)
\curveto(92.38145805,301.42709545)(91.96000589,300.40954957)(91.96000589,299.34869808)
\curveto(91.96000589,298.28784659)(92.38145805,297.27030072)(93.1315426,296.52016613)
\curveto(93.88162582,295.7700302)(94.89910201,295.34854918)(95.95988085,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,295.34854918)
\curveto(97.02065969,295.34854918)(98.03813588,295.7700302)(98.7882191,296.52016613)
\curveto(99.53830365,297.27030072)(99.95975581,298.28784659)(99.95975581,299.34869808)
\curveto(99.95975581,300.40954957)(99.53830365,301.42709545)(98.7882191,302.17723004)
\curveto(98.03813588,302.92736596)(97.02065969,303.34884698)(95.95988085,303.34884698)
\curveto(94.89910201,303.34884698)(93.88162582,302.92736596)(93.1315426,302.17723004)
\curveto(92.38145805,301.42709545)(91.96000589,300.40954957)(91.96000589,299.34869808)
\curveto(91.96000589,298.28784659)(92.38145805,297.27030072)(93.1315426,296.52016613)
\curveto(93.88162582,295.7700302)(94.89910201,295.34854918)(95.95988085,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,191.08284754)
\curveto(209.42442328,191.08284754)(210.44189947,191.50432856)(211.19198269,192.25446448)
\curveto(211.94206724,193.00459907)(212.3635194,194.02214495)(212.3635194,195.08299644)
\curveto(212.3635194,196.14384793)(211.94206724,197.1613938)(211.19198269,197.91152839)
\curveto(210.44189947,198.66166432)(209.42442328,199.08314534)(208.36364444,199.08314534)
\curveto(207.3028656,199.08314534)(206.28538941,198.66166432)(205.53530619,197.91152839)
\curveto(204.78522164,197.1613938)(204.36376948,196.14384793)(204.36376948,195.08299644)
\curveto(204.36376948,194.02214495)(204.78522164,193.00459907)(205.53530619,192.25446448)
\curveto(206.28538941,191.50432856)(207.3028656,191.08284754)(208.36364444,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,191.08284754)
\curveto(209.42442328,191.08284754)(210.44189947,191.50432856)(211.19198269,192.25446448)
\curveto(211.94206724,193.00459907)(212.3635194,194.02214495)(212.3635194,195.08299644)
\curveto(212.3635194,196.14384793)(211.94206724,197.1613938)(211.19198269,197.91152839)
\curveto(210.44189947,198.66166432)(209.42442328,199.08314534)(208.36364444,199.08314534)
\curveto(207.3028656,199.08314534)(206.28538941,198.66166432)(205.53530619,197.91152839)
\curveto(204.78522164,197.1613938)(204.36376948,196.14384793)(204.36376948,195.08299644)
\curveto(204.36376948,194.02214495)(204.78522164,193.00459907)(205.53530619,192.25446448)
\curveto(206.28538941,191.50432856)(207.3028656,191.08284754)(208.36364444,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,213.89096786)
\curveto(305.53777205,213.89096786)(306.55524824,214.31244889)(307.30533146,215.06258481)
\curveto(308.05541601,215.8127194)(308.47686817,216.83026528)(308.47686817,217.89111677)
\curveto(308.47686817,218.95196825)(308.05541601,219.96951413)(307.30533146,220.71964872)
\curveto(306.55524824,221.46978464)(305.53777205,221.89126567)(304.47699321,221.89126567)
\curveto(303.41621437,221.89126567)(302.39873818,221.46978464)(301.64865496,220.71964872)
\curveto(300.89857041,219.96951413)(300.47711825,218.95196825)(300.47711825,217.89111677)
\curveto(300.47711825,216.83026528)(300.89857041,215.8127194)(301.64865496,215.06258481)
\curveto(302.39873818,214.31244889)(303.41621437,213.89096786)(304.47699321,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,213.89096786)
\curveto(305.53777205,213.89096786)(306.55524824,214.31244889)(307.30533146,215.06258481)
\curveto(308.05541601,215.8127194)(308.47686817,216.83026528)(308.47686817,217.89111677)
\curveto(308.47686817,218.95196825)(308.05541601,219.96951413)(307.30533146,220.71964872)
\curveto(306.55524824,221.46978464)(305.53777205,221.89126567)(304.47699321,221.89126567)
\curveto(303.41621437,221.89126567)(302.39873818,221.46978464)(301.64865496,220.71964872)
\curveto(300.89857041,219.96951413)(300.47711825,218.95196825)(300.47711825,217.89111677)
\curveto(300.47711825,216.83026528)(300.89857041,215.8127194)(301.64865496,215.06258481)
\curveto(302.39873818,214.31244889)(303.41621437,213.89096786)(304.47699321,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,310.01090934)
\curveto(215.940577,310.01090934)(216.95805319,310.43239036)(217.70813641,311.18252629)
\curveto(218.45822096,311.93266088)(218.87967312,312.95020675)(218.87967312,314.01105824)
\curveto(218.87967312,315.07190973)(218.45822096,316.08945561)(217.70813641,316.8395902)
\curveto(216.95805319,317.58972612)(215.940577,318.01120714)(214.87979816,318.01120714)
\curveto(213.81901932,318.01120714)(212.80154313,317.58972612)(212.05145991,316.8395902)
\curveto(211.30137536,316.08945561)(210.8799232,315.07190973)(210.8799232,314.01105824)
\curveto(210.8799232,312.95020675)(211.30137536,311.93266088)(212.05145991,311.18252629)
\curveto(212.80154313,310.43239036)(213.81901932,310.01090934)(214.87979816,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,310.01090934)
\curveto(215.940577,310.01090934)(216.95805319,310.43239036)(217.70813641,311.18252629)
\curveto(218.45822096,311.93266088)(218.87967312,312.95020675)(218.87967312,314.01105824)
\curveto(218.87967312,315.07190973)(218.45822096,316.08945561)(217.70813641,316.8395902)
\curveto(216.95805319,317.58972612)(215.940577,318.01120714)(214.87979816,318.01120714)
\curveto(213.81901932,318.01120714)(212.80154313,317.58972612)(212.05145991,316.8395902)
\curveto(211.30137536,316.08945561)(210.8799232,315.07190973)(210.8799232,314.01105824)
\curveto(210.8799232,312.95020675)(211.30137536,311.93266088)(212.05145991,311.18252629)
\curveto(212.80154313,310.43239036)(213.81901932,310.01090934)(214.87979816,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,62.37985522)
\curveto(111.68201573,62.37985522)(112.69949193,62.80133625)(113.44957514,63.55147217)
\curveto(114.1996597,64.30160676)(114.62111185,65.31915264)(114.62111185,66.38000413)
\curveto(114.62111185,67.44085561)(114.1996597,68.45840149)(113.44957514,69.20853608)
\curveto(112.69949193,69.958672)(111.68201573,70.38015303)(110.62123689,70.38015303)
\curveto(109.56045805,70.38015303)(108.54298186,69.958672)(107.79289864,69.20853608)
\curveto(107.04281409,68.45840149)(106.62136193,67.44085561)(106.62136193,66.38000413)
\curveto(106.62136193,65.31915264)(107.04281409,64.30160676)(107.79289864,63.55147217)
\curveto(108.54298186,62.80133625)(109.56045805,62.37985522)(110.62123689,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,62.37985522)
\curveto(111.68201573,62.37985522)(112.69949193,62.80133625)(113.44957514,63.55147217)
\curveto(114.1996597,64.30160676)(114.62111185,65.31915264)(114.62111185,66.38000413)
\curveto(114.62111185,67.44085561)(114.1996597,68.45840149)(113.44957514,69.20853608)
\curveto(112.69949193,69.958672)(111.68201573,70.38015303)(110.62123689,70.38015303)
\curveto(109.56045805,70.38015303)(108.54298186,69.958672)(107.79289864,69.20853608)
\curveto(107.04281409,68.45840149)(106.62136193,67.44085561)(106.62136193,66.38000413)
\curveto(106.62136193,65.31915264)(107.04281409,64.30160676)(107.79289864,63.55147217)
\curveto(108.54298186,62.80133625)(109.56045805,62.37985522)(110.62123689,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,204.11606787)
\curveto(141.00474817,204.11606787)(142.02222436,204.5375489)(142.77230758,205.28768482)
\curveto(143.52239213,206.03781941)(143.94384429,207.05536528)(143.94384429,208.11621677)
\curveto(143.94384429,209.17706826)(143.52239213,210.19461414)(142.77230758,210.94474873)
\curveto(142.02222436,211.69488465)(141.00474817,212.11636567)(139.94396933,212.11636567)
\curveto(138.88319049,212.11636567)(137.8657143,211.69488465)(137.11563108,210.94474873)
\curveto(136.36554653,210.19461414)(135.94409437,209.17706826)(135.94409437,208.11621677)
\curveto(135.94409437,207.05536528)(136.36554653,206.03781941)(137.11563108,205.28768482)
\curveto(137.8657143,204.5375489)(138.88319049,204.11606787)(139.94396933,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,204.11606787)
\curveto(141.00474817,204.11606787)(142.02222436,204.5375489)(142.77230758,205.28768482)
\curveto(143.52239213,206.03781941)(143.94384429,207.05536528)(143.94384429,208.11621677)
\curveto(143.94384429,209.17706826)(143.52239213,210.19461414)(142.77230758,210.94474873)
\curveto(142.02222436,211.69488465)(141.00474817,212.11636567)(139.94396933,212.11636567)
\curveto(138.88319049,212.11636567)(137.8657143,211.69488465)(137.11563108,210.94474873)
\curveto(136.36554653,210.19461414)(135.94409437,209.17706826)(135.94409437,208.11621677)
\curveto(135.94409437,207.05536528)(136.36554653,206.03781941)(137.11563108,205.28768482)
\curveto(137.8657143,204.5375489)(138.88319049,204.11606787)(139.94396933,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,202.48689753)
\curveto(238.74713537,202.48689753)(239.76461156,202.90837855)(240.51469478,203.65851447)
\curveto(241.26477933,204.40864906)(241.68623149,205.42619494)(241.68623149,206.48704643)
\curveto(241.68623149,207.54789792)(241.26477933,208.5654438)(240.51469478,209.31557838)
\curveto(239.76461156,210.06571431)(238.74713537,210.48719533)(237.68635653,210.48719533)
\curveto(236.62557769,210.48719533)(235.6081015,210.06571431)(234.85801828,209.31557838)
\curveto(234.10793373,208.5654438)(233.68648157,207.54789792)(233.68648157,206.48704643)
\curveto(233.68648157,205.42619494)(234.10793373,204.40864906)(234.85801828,203.65851447)
\curveto(235.6081015,202.90837855)(236.62557769,202.48689753)(237.68635653,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,202.48689753)
\curveto(238.74713537,202.48689753)(239.76461156,202.90837855)(240.51469478,203.65851447)
\curveto(241.26477933,204.40864906)(241.68623149,205.42619494)(241.68623149,206.48704643)
\curveto(241.68623149,207.54789792)(241.26477933,208.5654438)(240.51469478,209.31557838)
\curveto(239.76461156,210.06571431)(238.74713537,210.48719533)(237.68635653,210.48719533)
\curveto(236.62557769,210.48719533)(235.6081015,210.06571431)(234.85801828,209.31557838)
\curveto(234.10793373,208.5654438)(233.68648157,207.54789792)(233.68648157,206.48704643)
\curveto(233.68648157,205.42619494)(234.10793373,204.40864906)(234.85801828,203.65851447)
\curveto(235.6081015,202.90837855)(236.62557769,202.48689753)(237.68635653,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,94.96289589)
\curveto(300.6506771,94.96289589)(301.6681533,95.38437691)(302.41823651,96.13451283)
\curveto(303.16832107,96.88464742)(303.58977322,97.9021933)(303.58977322,98.96304479)
\curveto(303.58977322,100.02389628)(303.16832107,101.04144216)(302.41823651,101.79157675)
\curveto(301.6681533,102.54171267)(300.6506771,102.96319369)(299.58989826,102.96319369)
\curveto(298.52911942,102.96319369)(297.51164323,102.54171267)(296.76156001,101.79157675)
\curveto(296.01147546,101.04144216)(295.5900233,100.02389628)(295.5900233,98.96304479)
\curveto(295.5900233,97.9021933)(296.01147546,96.88464742)(296.76156001,96.13451283)
\curveto(297.51164323,95.38437691)(298.52911942,94.96289589)(299.58989826,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,94.96289589)
\curveto(300.6506771,94.96289589)(301.6681533,95.38437691)(302.41823651,96.13451283)
\curveto(303.16832107,96.88464742)(303.58977322,97.9021933)(303.58977322,98.96304479)
\curveto(303.58977322,100.02389628)(303.16832107,101.04144216)(302.41823651,101.79157675)
\curveto(301.6681533,102.54171267)(300.6506771,102.96319369)(299.58989826,102.96319369)
\curveto(298.52911942,102.96319369)(297.51164323,102.54171267)(296.76156001,101.79157675)
\curveto(296.01147546,101.04144216)(295.5900233,100.02389628)(295.5900233,98.96304479)
\curveto(295.5900233,97.9021933)(296.01147546,96.88464742)(296.76156001,96.13451283)
\curveto(297.51164323,95.38437691)(298.52911942,94.96289589)(299.58989826,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,218.77841786)
\curveto(295.76354147,218.77841786)(296.78101766,219.19989888)(297.53110088,219.95003481)
\curveto(298.28118543,220.7001694)(298.70263759,221.71771527)(298.70263759,222.77856676)
\curveto(298.70263759,223.83941825)(298.28118543,224.85696413)(297.53110088,225.60709872)
\curveto(296.78101766,226.35723464)(295.76354147,226.77871566)(294.70276263,226.77871566)
\curveto(293.64198379,226.77871566)(292.6245076,226.35723464)(291.87442438,225.60709872)
\curveto(291.12433983,224.85696413)(290.70288767,223.83941825)(290.70288767,222.77856676)
\curveto(290.70288767,221.71771527)(291.12433983,220.7001694)(291.87442438,219.95003481)
\curveto(292.6245076,219.19989888)(293.64198379,218.77841786)(294.70276263,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,218.77841786)
\curveto(295.76354147,218.77841786)(296.78101766,219.19989888)(297.53110088,219.95003481)
\curveto(298.28118543,220.7001694)(298.70263759,221.71771527)(298.70263759,222.77856676)
\curveto(298.70263759,223.83941825)(298.28118543,224.85696413)(297.53110088,225.60709872)
\curveto(296.78101766,226.35723464)(295.76354147,226.77871566)(294.70276263,226.77871566)
\curveto(293.64198379,226.77871566)(292.6245076,226.35723464)(291.87442438,225.60709872)
\curveto(291.12433983,224.85696413)(290.70288767,223.83941825)(290.70288767,222.77856676)
\curveto(290.70288767,221.71771527)(291.12433983,220.7001694)(291.87442438,219.95003481)
\curveto(292.6245076,219.19989888)(293.64198379,218.77841786)(294.70276263,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,308.38176952)
\curveto(403.28019994,308.38176952)(404.29767613,308.80325054)(405.04775935,309.55338646)
\curveto(405.7978439,310.30352105)(406.21929606,311.32106693)(406.21929606,312.38191842)
\curveto(406.21929606,313.4427699)(405.7978439,314.46031578)(405.04775935,315.21045037)
\curveto(404.29767613,315.96058629)(403.28019994,316.38206732)(402.2194211,316.38206732)
\curveto(401.15864226,316.38206732)(400.14116607,315.96058629)(399.39108285,315.21045037)
\curveto(398.6409983,314.46031578)(398.21954614,313.4427699)(398.21954614,312.38191842)
\curveto(398.21954614,311.32106693)(398.6409983,310.30352105)(399.39108285,309.55338646)
\curveto(400.14116607,308.80325054)(401.15864226,308.38176952)(402.2194211,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,308.38176952)
\curveto(403.28019994,308.38176952)(404.29767613,308.80325054)(405.04775935,309.55338646)
\curveto(405.7978439,310.30352105)(406.21929606,311.32106693)(406.21929606,312.38191842)
\curveto(406.21929606,313.4427699)(405.7978439,314.46031578)(405.04775935,315.21045037)
\curveto(404.29767613,315.96058629)(403.28019994,316.38206732)(402.2194211,316.38206732)
\curveto(401.15864226,316.38206732)(400.14116607,315.96058629)(399.39108285,315.21045037)
\curveto(398.6409983,314.46031578)(398.21954614,313.4427699)(398.21954614,312.38191842)
\curveto(398.21954614,311.32106693)(398.6409983,310.30352105)(399.39108285,309.55338646)
\curveto(400.14116607,308.80325054)(401.15864226,308.38176952)(402.2194211,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,81.9296959)
\curveto(178.47267276,81.9296959)(179.49014895,82.35117692)(180.24023217,83.10131285)
\curveto(180.99031672,83.85144744)(181.41176888,84.86899331)(181.41176888,85.9298448)
\curveto(181.41176888,86.99069629)(180.99031672,88.00824217)(180.24023217,88.75837676)
\curveto(179.49014895,89.50851268)(178.47267276,89.9299937)(177.41189392,89.9299937)
\curveto(176.35111508,89.9299937)(175.33363889,89.50851268)(174.58355567,88.75837676)
\curveto(173.83347112,88.00824217)(173.41201896,86.99069629)(173.41201896,85.9298448)
\curveto(173.41201896,84.86899331)(173.83347112,83.85144744)(174.58355567,83.10131285)
\curveto(175.33363889,82.35117692)(176.35111508,81.9296959)(177.41189392,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,81.9296959)
\curveto(178.47267276,81.9296959)(179.49014895,82.35117692)(180.24023217,83.10131285)
\curveto(180.99031672,83.85144744)(181.41176888,84.86899331)(181.41176888,85.9298448)
\curveto(181.41176888,86.99069629)(180.99031672,88.00824217)(180.24023217,88.75837676)
\curveto(179.49014895,89.50851268)(178.47267276,89.9299937)(177.41189392,89.9299937)
\curveto(176.35111508,89.9299937)(175.33363889,89.50851268)(174.58355567,88.75837676)
\curveto(173.83347112,88.00824217)(173.41201896,86.99069629)(173.41201896,85.9298448)
\curveto(173.41201896,84.86899331)(173.83347112,83.85144744)(174.58355567,83.10131285)
\curveto(175.33363889,82.35117692)(176.35111508,81.9296959)(177.41189392,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,306.75260934)
\curveto(232.23098165,306.75260934)(233.24845784,307.17409037)(233.99854106,307.92422629)
\curveto(234.74862561,308.67436088)(235.17007777,309.69190676)(235.17007777,310.75275824)
\curveto(235.17007777,311.81360973)(234.74862561,312.83115561)(233.99854106,313.5812902)
\curveto(233.24845784,314.33142612)(232.23098165,314.75290715)(231.17020281,314.75290715)
\curveto(230.10942397,314.75290715)(229.09194778,314.33142612)(228.34186456,313.5812902)
\curveto(227.59178001,312.83115561)(227.17032785,311.81360973)(227.17032785,310.75275824)
\curveto(227.17032785,309.69190676)(227.59178001,308.67436088)(228.34186456,307.92422629)
\curveto(229.09194778,307.17409037)(230.10942397,306.75260934)(231.17020281,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,306.75260934)
\curveto(232.23098165,306.75260934)(233.24845784,307.17409037)(233.99854106,307.92422629)
\curveto(234.74862561,308.67436088)(235.17007777,309.69190676)(235.17007777,310.75275824)
\curveto(235.17007777,311.81360973)(234.74862561,312.83115561)(233.99854106,313.5812902)
\curveto(233.24845784,314.33142612)(232.23098165,314.75290715)(231.17020281,314.75290715)
\curveto(230.10942397,314.75290715)(229.09194778,314.33142612)(228.34186456,313.5812902)
\curveto(227.59178001,312.83115561)(227.17032785,311.81360973)(227.17032785,310.75275824)
\curveto(227.17032785,309.69190676)(227.59178001,308.67436088)(228.34186456,307.92422629)
\curveto(229.09194778,307.17409037)(230.10942397,306.75260934)(231.17020281,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,147.09575688)
\curveto(300.6506771,147.09575688)(301.6681533,147.51723791)(302.41823651,148.26737383)
\curveto(303.16832107,149.01750842)(303.58977322,150.0350543)(303.58977322,151.09590578)
\curveto(303.58977322,152.15675727)(303.16832107,153.17430315)(302.41823651,153.92443774)
\curveto(301.6681533,154.67457366)(300.6506771,155.09605468)(299.58989826,155.09605468)
\curveto(298.52911942,155.09605468)(297.51164323,154.67457366)(296.76156001,153.92443774)
\curveto(296.01147546,153.17430315)(295.5900233,152.15675727)(295.5900233,151.09590578)
\curveto(295.5900233,150.0350543)(296.01147546,149.01750842)(296.76156001,148.26737383)
\curveto(297.51164323,147.51723791)(298.52911942,147.09575688)(299.58989826,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,147.09575688)
\curveto(300.6506771,147.09575688)(301.6681533,147.51723791)(302.41823651,148.26737383)
\curveto(303.16832107,149.01750842)(303.58977322,150.0350543)(303.58977322,151.09590578)
\curveto(303.58977322,152.15675727)(303.16832107,153.17430315)(302.41823651,153.92443774)
\curveto(301.6681533,154.67457366)(300.6506771,155.09605468)(299.58989826,155.09605468)
\curveto(298.52911942,155.09605468)(297.51164323,154.67457366)(296.76156001,153.92443774)
\curveto(296.01147546,153.17430315)(295.5900233,152.15675727)(295.5900233,151.09590578)
\curveto(295.5900233,150.0350543)(296.01147546,149.01750842)(296.76156001,148.26737383)
\curveto(297.51164323,147.51723791)(298.52911942,147.09575688)(299.58989826,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,101.47949588)
\curveto(238.74713537,101.47949588)(239.76461156,101.90097691)(240.51469478,102.65111283)
\curveto(241.26477933,103.40124742)(241.68623149,104.4187933)(241.68623149,105.47964478)
\curveto(241.68623149,106.54049627)(241.26477933,107.55804215)(240.51469478,108.30817674)
\curveto(239.76461156,109.05831266)(238.74713537,109.47979369)(237.68635653,109.47979369)
\curveto(236.62557769,109.47979369)(235.6081015,109.05831266)(234.85801828,108.30817674)
\curveto(234.10793373,107.55804215)(233.68648157,106.54049627)(233.68648157,105.47964478)
\curveto(233.68648157,104.4187933)(234.10793373,103.40124742)(234.85801828,102.65111283)
\curveto(235.6081015,101.90097691)(236.62557769,101.47949588)(237.68635653,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,101.47949588)
\curveto(238.74713537,101.47949588)(239.76461156,101.90097691)(240.51469478,102.65111283)
\curveto(241.26477933,103.40124742)(241.68623149,104.4187933)(241.68623149,105.47964478)
\curveto(241.68623149,106.54049627)(241.26477933,107.55804215)(240.51469478,108.30817674)
\curveto(239.76461156,109.05831266)(238.74713537,109.47979369)(237.68635653,109.47979369)
\curveto(236.62557769,109.47979369)(235.6081015,109.05831266)(234.85801828,108.30817674)
\curveto(234.10793373,107.55804215)(233.68648157,106.54049627)(233.68648157,105.47964478)
\curveto(233.68648157,104.4187933)(234.10793373,103.40124742)(234.85801828,102.65111283)
\curveto(235.6081015,101.90097691)(236.62557769,101.47949588)(237.68635653,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,148.72490688)
\curveto(157.29515282,148.72490688)(158.31262901,149.1463879)(159.06271223,149.89652383)
\curveto(159.81279678,150.64665842)(160.23424894,151.66420429)(160.23424894,152.72505578)
\curveto(160.23424894,153.78590727)(159.81279678,154.80345315)(159.06271223,155.55358774)
\curveto(158.31262901,156.30372366)(157.29515282,156.72520468)(156.23437398,156.72520468)
\curveto(155.17359514,156.72520468)(154.15611895,156.30372366)(153.40603573,155.55358774)
\curveto(152.65595118,154.80345315)(152.23449902,153.78590727)(152.23449902,152.72505578)
\curveto(152.23449902,151.66420429)(152.65595118,150.64665842)(153.40603573,149.89652383)
\curveto(154.15611895,149.1463879)(155.17359514,148.72490688)(156.23437398,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,148.72490688)
\curveto(157.29515282,148.72490688)(158.31262901,149.1463879)(159.06271223,149.89652383)
\curveto(159.81279678,150.64665842)(160.23424894,151.66420429)(160.23424894,152.72505578)
\curveto(160.23424894,153.78590727)(159.81279678,154.80345315)(159.06271223,155.55358774)
\curveto(158.31262901,156.30372366)(157.29515282,156.72520468)(156.23437398,156.72520468)
\curveto(155.17359514,156.72520468)(154.15611895,156.30372366)(153.40603573,155.55358774)
\curveto(152.65595118,154.80345315)(152.23449902,153.78590727)(152.23449902,152.72505578)
\curveto(152.23449902,151.66420429)(152.65595118,150.64665842)(153.40603573,149.89652383)
\curveto(154.15611895,149.1463879)(155.17359514,148.72490688)(156.23437398,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,212.26181787)
\curveto(285.98931088,212.26181787)(287.00678708,212.68329889)(287.7568703,213.43343481)
\curveto(288.50695485,214.1835694)(288.92840701,215.20111528)(288.92840701,216.26196677)
\curveto(288.92840701,217.32281826)(288.50695485,218.34036413)(287.7568703,219.09049872)
\curveto(287.00678708,219.84063465)(285.98931088,220.26211567)(284.92853205,220.26211567)
\curveto(283.86775321,220.26211567)(282.85027701,219.84063465)(282.1001938,219.09049872)
\curveto(281.35010924,218.34036413)(280.92865709,217.32281826)(280.92865709,216.26196677)
\curveto(280.92865709,215.20111528)(281.35010924,214.1835694)(282.1001938,213.43343481)
\curveto(282.85027701,212.68329889)(283.86775321,212.26181787)(284.92853205,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,212.26181787)
\curveto(285.98931088,212.26181787)(287.00678708,212.68329889)(287.7568703,213.43343481)
\curveto(288.50695485,214.1835694)(288.92840701,215.20111528)(288.92840701,216.26196677)
\curveto(288.92840701,217.32281826)(288.50695485,218.34036413)(287.7568703,219.09049872)
\curveto(287.00678708,219.84063465)(285.98931088,220.26211567)(284.92853205,220.26211567)
\curveto(283.86775321,220.26211567)(282.85027701,219.84063465)(282.1001938,219.09049872)
\curveto(281.35010924,218.34036413)(280.92865709,217.32281826)(280.92865709,216.26196677)
\curveto(280.92865709,215.20111528)(281.35010924,214.1835694)(282.1001938,213.43343481)
\curveto(282.85027701,212.68329889)(283.86775321,212.26181787)(284.92853205,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,305.12345934)
\curveto(362.55417815,305.12345934)(363.57165434,305.54494037)(364.32173756,306.29507629)
\curveto(365.07182211,307.04521088)(365.49327427,308.06275676)(365.49327427,309.12360825)
\curveto(365.49327427,310.18445973)(365.07182211,311.20200561)(364.32173756,311.9521402)
\curveto(363.57165434,312.70227612)(362.55417815,313.12375715)(361.49339931,313.12375715)
\curveto(360.43262047,313.12375715)(359.41514428,312.70227612)(358.66506106,311.9521402)
\curveto(357.91497651,311.20200561)(357.49352435,310.18445973)(357.49352435,309.12360825)
\curveto(357.49352435,308.06275676)(357.91497651,307.04521088)(358.66506106,306.29507629)
\curveto(359.41514428,305.54494037)(360.43262047,305.12345934)(361.49339931,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,305.12345934)
\curveto(362.55417815,305.12345934)(363.57165434,305.54494037)(364.32173756,306.29507629)
\curveto(365.07182211,307.04521088)(365.49327427,308.06275676)(365.49327427,309.12360825)
\curveto(365.49327427,310.18445973)(365.07182211,311.20200561)(364.32173756,311.9521402)
\curveto(363.57165434,312.70227612)(362.55417815,313.12375715)(361.49339931,313.12375715)
\curveto(360.43262047,313.12375715)(359.41514428,312.70227612)(358.66506106,311.9521402)
\curveto(357.91497651,311.20200561)(357.49352435,310.18445973)(357.49352435,309.12360825)
\curveto(357.49352435,308.06275676)(357.91497651,307.04521088)(358.66506106,306.29507629)
\curveto(359.41514428,305.54494037)(360.43262047,305.12345934)(361.49339931,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,194.34114754)
\curveto(124.71434352,194.34114754)(125.73181971,194.76262856)(126.48190293,195.51276448)
\curveto(127.23198748,196.26289907)(127.65343964,197.28044495)(127.65343964,198.34129644)
\curveto(127.65343964,199.40214793)(127.23198748,200.4196938)(126.48190293,201.16982839)
\curveto(125.73181971,201.91996431)(124.71434352,202.34144534)(123.65356468,202.34144534)
\curveto(122.59278584,202.34144534)(121.57530965,201.91996431)(120.82522643,201.16982839)
\curveto(120.07514188,200.4196938)(119.65368972,199.40214793)(119.65368972,198.34129644)
\curveto(119.65368972,197.28044495)(120.07514188,196.26289907)(120.82522643,195.51276448)
\curveto(121.57530965,194.76262856)(122.59278584,194.34114754)(123.65356468,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,194.34114754)
\curveto(124.71434352,194.34114754)(125.73181971,194.76262856)(126.48190293,195.51276448)
\curveto(127.23198748,196.26289907)(127.65343964,197.28044495)(127.65343964,198.34129644)
\curveto(127.65343964,199.40214793)(127.23198748,200.4196938)(126.48190293,201.16982839)
\curveto(125.73181971,201.91996431)(124.71434352,202.34144534)(123.65356468,202.34144534)
\curveto(122.59278584,202.34144534)(121.57530965,201.91996431)(120.82522643,201.16982839)
\curveto(120.07514188,200.4196938)(119.65368972,199.40214793)(119.65368972,198.34129644)
\curveto(119.65368972,197.28044495)(120.07514188,196.26289907)(120.82522643,195.51276448)
\curveto(121.57530965,194.76262856)(122.59278584,194.34114754)(123.65356468,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,319.78581951)
\curveto(356.03802443,319.78581951)(357.05550062,320.20730053)(357.80558384,320.95743645)
\curveto(358.55566839,321.70757104)(358.97712055,322.72511692)(358.97712055,323.78596841)
\curveto(358.97712055,324.8468199)(358.55566839,325.86436577)(357.80558384,326.61450036)
\curveto(357.05550062,327.36463628)(356.03802443,327.78611731)(354.97724559,327.78611731)
\curveto(353.91646675,327.78611731)(352.89899055,327.36463628)(352.14890734,326.61450036)
\curveto(351.39882278,325.86436577)(350.97737063,324.8468199)(350.97737063,323.78596841)
\curveto(350.97737063,322.72511692)(351.39882278,321.70757104)(352.14890734,320.95743645)
\curveto(352.89899055,320.20730053)(353.91646675,319.78581951)(354.97724559,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,319.78581951)
\curveto(356.03802443,319.78581951)(357.05550062,320.20730053)(357.80558384,320.95743645)
\curveto(358.55566839,321.70757104)(358.97712055,322.72511692)(358.97712055,323.78596841)
\curveto(358.97712055,324.8468199)(358.55566839,325.86436577)(357.80558384,326.61450036)
\curveto(357.05550062,327.36463628)(356.03802443,327.78611731)(354.97724559,327.78611731)
\curveto(353.91646675,327.78611731)(352.89899055,327.36463628)(352.14890734,326.61450036)
\curveto(351.39882278,325.86436577)(350.97737063,324.8468199)(350.97737063,323.78596841)
\curveto(350.97737063,322.72511692)(351.39882278,321.70757104)(352.14890734,320.95743645)
\curveto(352.89899055,320.20730053)(353.91646675,319.78581951)(354.97724559,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,213.89096786)
\curveto(142.6337866,213.89096786)(143.65126279,214.31244889)(144.40134601,215.06258481)
\curveto(145.15143056,215.8127194)(145.57288272,216.83026528)(145.57288272,217.89111677)
\curveto(145.57288272,218.95196825)(145.15143056,219.96951413)(144.40134601,220.71964872)
\curveto(143.65126279,221.46978464)(142.6337866,221.89126567)(141.57300776,221.89126567)
\curveto(140.51222892,221.89126567)(139.49475273,221.46978464)(138.74466951,220.71964872)
\curveto(137.99458496,219.96951413)(137.5731328,218.95196825)(137.5731328,217.89111677)
\curveto(137.5731328,216.83026528)(137.99458496,215.8127194)(138.74466951,215.06258481)
\curveto(139.49475273,214.31244889)(140.51222892,213.89096786)(141.57300776,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,213.89096786)
\curveto(142.6337866,213.89096786)(143.65126279,214.31244889)(144.40134601,215.06258481)
\curveto(145.15143056,215.8127194)(145.57288272,216.83026528)(145.57288272,217.89111677)
\curveto(145.57288272,218.95196825)(145.15143056,219.96951413)(144.40134601,220.71964872)
\curveto(143.65126279,221.46978464)(142.6337866,221.89126567)(141.57300776,221.89126567)
\curveto(140.51222892,221.89126567)(139.49475273,221.46978464)(138.74466951,220.71964872)
\curveto(137.99458496,219.96951413)(137.5731328,218.95196825)(137.5731328,217.89111677)
\curveto(137.5731328,216.83026528)(137.99458496,215.8127194)(138.74466951,215.06258481)
\curveto(139.49475273,214.31244889)(140.51222892,213.89096786)(141.57300776,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,261.13635852)
\curveto(269.69890624,261.13635852)(270.71638243,261.55783954)(271.46646565,262.30797546)
\curveto(272.2165502,263.05811005)(272.63800236,264.07565593)(272.63800236,265.13650742)
\curveto(272.63800236,266.19735891)(272.2165502,267.21490478)(271.46646565,267.96503937)
\curveto(270.71638243,268.7151753)(269.69890624,269.13665632)(268.6381274,269.13665632)
\curveto(267.57734856,269.13665632)(266.55987237,268.7151753)(265.80978915,267.96503937)
\curveto(265.0597046,267.21490478)(264.63825244,266.19735891)(264.63825244,265.13650742)
\curveto(264.63825244,264.07565593)(265.0597046,263.05811005)(265.80978915,262.30797546)
\curveto(266.55987237,261.55783954)(267.57734856,261.13635852)(268.6381274,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,261.13635852)
\curveto(269.69890624,261.13635852)(270.71638243,261.55783954)(271.46646565,262.30797546)
\curveto(272.2165502,263.05811005)(272.63800236,264.07565593)(272.63800236,265.13650742)
\curveto(272.63800236,266.19735891)(272.2165502,267.21490478)(271.46646565,267.96503937)
\curveto(270.71638243,268.7151753)(269.69890624,269.13665632)(268.6381274,269.13665632)
\curveto(267.57734856,269.13665632)(266.55987237,268.7151753)(265.80978915,267.96503937)
\curveto(265.0597046,267.21490478)(264.63825244,266.19735891)(264.63825244,265.13650742)
\curveto(264.63825244,264.07565593)(265.0597046,263.05811005)(265.80978915,262.30797546)
\curveto(266.55987237,261.55783954)(267.57734856,261.13635852)(268.6381274,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,94.96289589)
\curveto(173.58553712,94.96289589)(174.60301331,95.38437691)(175.35309653,96.13451283)
\curveto(176.10318108,96.88464742)(176.52463324,97.9021933)(176.52463324,98.96304479)
\curveto(176.52463324,100.02389628)(176.10318108,101.04144216)(175.35309653,101.79157675)
\curveto(174.60301331,102.54171267)(173.58553712,102.96319369)(172.52475828,102.96319369)
\curveto(171.46397944,102.96319369)(170.44650325,102.54171267)(169.69642003,101.79157675)
\curveto(168.94633548,101.04144216)(168.52488332,100.02389628)(168.52488332,98.96304479)
\curveto(168.52488332,97.9021933)(168.94633548,96.88464742)(169.69642003,96.13451283)
\curveto(170.44650325,95.38437691)(171.46397944,94.96289589)(172.52475828,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,94.96289589)
\curveto(173.58553712,94.96289589)(174.60301331,95.38437691)(175.35309653,96.13451283)
\curveto(176.10318108,96.88464742)(176.52463324,97.9021933)(176.52463324,98.96304479)
\curveto(176.52463324,100.02389628)(176.10318108,101.04144216)(175.35309653,101.79157675)
\curveto(174.60301331,102.54171267)(173.58553712,102.96319369)(172.52475828,102.96319369)
\curveto(171.46397944,102.96319369)(170.44650325,102.54171267)(169.69642003,101.79157675)
\curveto(168.94633548,101.04144216)(168.52488332,100.02389628)(168.52488332,98.96304479)
\curveto(168.52488332,97.9021933)(168.94633548,96.88464742)(169.69642003,96.13451283)
\curveto(170.44650325,95.38437691)(171.46397944,94.96289589)(172.52475828,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,111.25441622)
\curveto(139.37570974,111.25441622)(140.39318593,111.67589724)(141.14326915,112.42603317)
\curveto(141.8933537,113.17616776)(142.31480586,114.19371363)(142.31480586,115.25456512)
\curveto(142.31480586,116.31541661)(141.8933537,117.33296249)(141.14326915,118.08309708)
\curveto(140.39318593,118.833233)(139.37570974,119.25471402)(138.3149309,119.25471402)
\curveto(137.25415206,119.25471402)(136.23667587,118.833233)(135.48659265,118.08309708)
\curveto(134.7365081,117.33296249)(134.31505594,116.31541661)(134.31505594,115.25456512)
\curveto(134.31505594,114.19371363)(134.7365081,113.17616776)(135.48659265,112.42603317)
\curveto(136.23667587,111.67589724)(137.25415206,111.25441622)(138.3149309,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,111.25441622)
\curveto(139.37570974,111.25441622)(140.39318593,111.67589724)(141.14326915,112.42603317)
\curveto(141.8933537,113.17616776)(142.31480586,114.19371363)(142.31480586,115.25456512)
\curveto(142.31480586,116.31541661)(141.8933537,117.33296249)(141.14326915,118.08309708)
\curveto(140.39318593,118.833233)(139.37570974,119.25471402)(138.3149309,119.25471402)
\curveto(137.25415206,119.25471402)(136.23667587,118.833233)(135.48659265,118.08309708)
\curveto(134.7365081,117.33296249)(134.31505594,116.31541661)(134.31505594,115.25456512)
\curveto(134.31505594,114.19371363)(134.7365081,113.17616776)(135.48659265,112.42603317)
\curveto(136.23667587,111.67589724)(137.25415206,111.25441622)(138.3149309,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,52.60495523)
\curveto(214.31153857,52.60495523)(215.32901476,53.02643626)(216.07909798,53.77657218)
\curveto(216.82918253,54.52670677)(217.25063469,55.54425264)(217.25063469,56.60510413)
\curveto(217.25063469,57.66595562)(216.82918253,58.6835015)(216.07909798,59.43363609)
\curveto(215.32901476,60.18377201)(214.31153857,60.60525303)(213.25075973,60.60525303)
\curveto(212.18998089,60.60525303)(211.1725047,60.18377201)(210.42242148,59.43363609)
\curveto(209.67233693,58.6835015)(209.25088477,57.66595562)(209.25088477,56.60510413)
\curveto(209.25088477,55.54425264)(209.67233693,54.52670677)(210.42242148,53.77657218)
\curveto(211.1725047,53.02643626)(212.18998089,52.60495523)(213.25075973,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,52.60495523)
\curveto(214.31153857,52.60495523)(215.32901476,53.02643626)(216.07909798,53.77657218)
\curveto(216.82918253,54.52670677)(217.25063469,55.54425264)(217.25063469,56.60510413)
\curveto(217.25063469,57.66595562)(216.82918253,58.6835015)(216.07909798,59.43363609)
\curveto(215.32901476,60.18377201)(214.31153857,60.60525303)(213.25075973,60.60525303)
\curveto(212.18998089,60.60525303)(211.1725047,60.18377201)(210.42242148,59.43363609)
\curveto(209.67233693,58.6835015)(209.25088477,57.66595562)(209.25088477,56.60510413)
\curveto(209.25088477,55.54425264)(209.67233693,54.52670677)(210.42242148,53.77657218)
\curveto(211.1725047,53.02643626)(212.18998089,52.60495523)(213.25075973,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,296.97769918)
\curveto(281.10217525,296.97769918)(282.11965144,297.3991802)(282.86973466,298.14931612)
\curveto(283.61981921,298.89945071)(284.04127137,299.91699659)(284.04127137,300.97784808)
\curveto(284.04127137,302.03869957)(283.61981921,303.05624545)(282.86973466,303.80638003)
\curveto(282.11965144,304.55651596)(281.10217525,304.97799698)(280.04139641,304.97799698)
\curveto(278.98061757,304.97799698)(277.96314138,304.55651596)(277.21305816,303.80638003)
\curveto(276.46297361,303.05624545)(276.04152145,302.03869957)(276.04152145,300.97784808)
\curveto(276.04152145,299.91699659)(276.46297361,298.89945071)(277.21305816,298.14931612)
\curveto(277.96314138,297.3991802)(278.98061757,296.97769918)(280.04139641,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,296.97769918)
\curveto(281.10217525,296.97769918)(282.11965144,297.3991802)(282.86973466,298.14931612)
\curveto(283.61981921,298.89945071)(284.04127137,299.91699659)(284.04127137,300.97784808)
\curveto(284.04127137,302.03869957)(283.61981921,303.05624545)(282.86973466,303.80638003)
\curveto(282.11965144,304.55651596)(281.10217525,304.97799698)(280.04139641,304.97799698)
\curveto(278.98061757,304.97799698)(277.96314138,304.55651596)(277.21305816,303.80638003)
\curveto(276.46297361,303.05624545)(276.04152145,302.03869957)(276.04152145,300.97784808)
\curveto(276.04152145,299.91699659)(276.46297361,298.89945071)(277.21305816,298.14931612)
\curveto(277.96314138,297.3991802)(278.98061757,296.97769918)(280.04139641,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,156.87065688)
\curveto(93.76258283,156.87065688)(94.78005902,157.2921379)(95.53014224,158.04227382)
\curveto(96.28022679,158.79240841)(96.70167895,159.80995429)(96.70167895,160.87080578)
\curveto(96.70167895,161.93165726)(96.28022679,162.94920314)(95.53014224,163.69933773)
\curveto(94.78005902,164.44947365)(93.76258283,164.87095468)(92.70180399,164.87095468)
\curveto(91.64102515,164.87095468)(90.62354896,164.44947365)(89.87346574,163.69933773)
\curveto(89.12338119,162.94920314)(88.70192903,161.93165726)(88.70192903,160.87080578)
\curveto(88.70192903,159.80995429)(89.12338119,158.79240841)(89.87346574,158.04227382)
\curveto(90.62354896,157.2921379)(91.64102515,156.87065688)(92.70180399,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,156.87065688)
\curveto(93.76258283,156.87065688)(94.78005902,157.2921379)(95.53014224,158.04227382)
\curveto(96.28022679,158.79240841)(96.70167895,159.80995429)(96.70167895,160.87080578)
\curveto(96.70167895,161.93165726)(96.28022679,162.94920314)(95.53014224,163.69933773)
\curveto(94.78005902,164.44947365)(93.76258283,164.87095468)(92.70180399,164.87095468)
\curveto(91.64102515,164.87095468)(90.62354896,164.44947365)(89.87346574,163.69933773)
\curveto(89.12338119,162.94920314)(88.70192903,161.93165726)(88.70192903,160.87080578)
\curveto(88.70192903,159.80995429)(89.12338119,158.79240841)(89.87346574,158.04227382)
\curveto(90.62354896,157.2921379)(91.64102515,156.87065688)(92.70180399,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,204.11606787)
\curveto(310.42490769,204.11606787)(311.44238388,204.5375489)(312.1924671,205.28768482)
\curveto(312.94255165,206.03781941)(313.36400381,207.05536528)(313.36400381,208.11621677)
\curveto(313.36400381,209.17706826)(312.94255165,210.19461414)(312.1924671,210.94474873)
\curveto(311.44238388,211.69488465)(310.42490769,212.11636567)(309.36412885,212.11636567)
\curveto(308.30335001,212.11636567)(307.28587381,211.69488465)(306.5357906,210.94474873)
\curveto(305.78570604,210.19461414)(305.36425389,209.17706826)(305.36425389,208.11621677)
\curveto(305.36425389,207.05536528)(305.78570604,206.03781941)(306.5357906,205.28768482)
\curveto(307.28587381,204.5375489)(308.30335001,204.11606787)(309.36412885,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,204.11606787)
\curveto(310.42490769,204.11606787)(311.44238388,204.5375489)(312.1924671,205.28768482)
\curveto(312.94255165,206.03781941)(313.36400381,207.05536528)(313.36400381,208.11621677)
\curveto(313.36400381,209.17706826)(312.94255165,210.19461414)(312.1924671,210.94474873)
\curveto(311.44238388,211.69488465)(310.42490769,212.11636567)(309.36412885,212.11636567)
\curveto(308.30335001,212.11636567)(307.28587381,211.69488465)(306.5357906,210.94474873)
\curveto(305.78570604,210.19461414)(305.36425389,209.17706826)(305.36425389,208.11621677)
\curveto(305.36425389,207.05536528)(305.78570604,206.03781941)(306.5357906,205.28768482)
\curveto(307.28587381,204.5375489)(308.30335001,204.11606787)(309.36412885,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,279.05702885)
\curveto(137.74667131,279.05702885)(138.7641475,279.47850987)(139.51423072,280.22864579)
\curveto(140.26431527,280.97878038)(140.68576743,281.99632626)(140.68576743,283.05717775)
\curveto(140.68576743,284.11802924)(140.26431527,285.13557511)(139.51423072,285.8857097)
\curveto(138.7641475,286.63584563)(137.74667131,287.05732665)(136.68589247,287.05732665)
\curveto(135.62511363,287.05732665)(134.60763744,286.63584563)(133.85755422,285.8857097)
\curveto(133.10746967,285.13557511)(132.68601751,284.11802924)(132.68601751,283.05717775)
\curveto(132.68601751,281.99632626)(133.10746967,280.97878038)(133.85755422,280.22864579)
\curveto(134.60763744,279.47850987)(135.62511363,279.05702885)(136.68589247,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,279.05702885)
\curveto(137.74667131,279.05702885)(138.7641475,279.47850987)(139.51423072,280.22864579)
\curveto(140.26431527,280.97878038)(140.68576743,281.99632626)(140.68576743,283.05717775)
\curveto(140.68576743,284.11802924)(140.26431527,285.13557511)(139.51423072,285.8857097)
\curveto(138.7641475,286.63584563)(137.74667131,287.05732665)(136.68589247,287.05732665)
\curveto(135.62511363,287.05732665)(134.60763744,286.63584563)(133.85755422,285.8857097)
\curveto(133.10746967,285.13557511)(132.68601751,284.11802924)(132.68601751,283.05717775)
\curveto(132.68601751,281.99632626)(133.10746967,280.97878038)(133.85755422,280.22864579)
\curveto(134.60763744,279.47850987)(135.62511363,279.05702885)(136.68589247,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,248.10315853)
\curveto(380.47362123,248.10315853)(381.49109742,248.52463955)(382.24118064,249.27477547)
\curveto(382.99126519,250.02491006)(383.41271735,251.04245594)(383.41271735,252.10330743)
\curveto(383.41271735,253.16415892)(382.99126519,254.18170479)(382.24118064,254.93183938)
\curveto(381.49109742,255.68197531)(380.47362123,256.10345633)(379.41284239,256.10345633)
\curveto(378.35206355,256.10345633)(377.33458735,255.68197531)(376.58450414,254.93183938)
\curveto(375.83441958,254.18170479)(375.41296743,253.16415892)(375.41296743,252.10330743)
\curveto(375.41296743,251.04245594)(375.83441958,250.02491006)(376.58450414,249.27477547)
\curveto(377.33458735,248.52463955)(378.35206355,248.10315853)(379.41284239,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,248.10315853)
\curveto(380.47362123,248.10315853)(381.49109742,248.52463955)(382.24118064,249.27477547)
\curveto(382.99126519,250.02491006)(383.41271735,251.04245594)(383.41271735,252.10330743)
\curveto(383.41271735,253.16415892)(382.99126519,254.18170479)(382.24118064,254.93183938)
\curveto(381.49109742,255.68197531)(380.47362123,256.10345633)(379.41284239,256.10345633)
\curveto(378.35206355,256.10345633)(377.33458735,255.68197531)(376.58450414,254.93183938)
\curveto(375.83441958,254.18170479)(375.41296743,253.16415892)(375.41296743,252.10330743)
\curveto(375.41296743,251.04245594)(375.83441958,250.02491006)(376.58450414,249.27477547)
\curveto(377.33458735,248.52463955)(378.35206355,248.10315853)(379.41284239,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,277.42787885)
\curveto(287.61832897,277.42787885)(288.63580516,277.84935987)(289.38588838,278.59949579)
\curveto(290.13597293,279.34963038)(290.55742509,280.36717626)(290.55742509,281.42802775)
\curveto(290.55742509,282.48887924)(290.13597293,283.50642512)(289.38588838,284.25655971)
\curveto(288.63580516,285.00669563)(287.61832897,285.42817665)(286.55755013,285.42817665)
\curveto(285.49677129,285.42817665)(284.4792951,285.00669563)(283.72921188,284.25655971)
\curveto(282.97912733,283.50642512)(282.55767517,282.48887924)(282.55767517,281.42802775)
\curveto(282.55767517,280.36717626)(282.97912733,279.34963038)(283.72921188,278.59949579)
\curveto(284.4792951,277.84935987)(285.49677129,277.42787885)(286.55755013,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,277.42787885)
\curveto(287.61832897,277.42787885)(288.63580516,277.84935987)(289.38588838,278.59949579)
\curveto(290.13597293,279.34963038)(290.55742509,280.36717626)(290.55742509,281.42802775)
\curveto(290.55742509,282.48887924)(290.13597293,283.50642512)(289.38588838,284.25655971)
\curveto(288.63580516,285.00669563)(287.61832897,285.42817665)(286.55755013,285.42817665)
\curveto(285.49677129,285.42817665)(284.4792951,285.00669563)(283.72921188,284.25655971)
\curveto(282.97912733,283.50642512)(282.55767517,282.48887924)(282.55767517,281.42802775)
\curveto(282.55767517,280.36717626)(282.97912733,279.34963038)(283.72921188,278.59949579)
\curveto(284.4792951,277.84935987)(285.49677129,277.42787885)(286.55755013,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,99.85036623)
\curveto(294.13448269,99.85036623)(295.15195889,100.27184725)(295.9020421,101.02198318)
\curveto(296.65212666,101.77211777)(297.07357881,102.78966364)(297.07357881,103.85051513)
\curveto(297.07357881,104.91136662)(296.65212666,105.9289125)(295.9020421,106.67904709)
\curveto(295.15195889,107.42918301)(294.13448269,107.85066403)(293.07370385,107.85066403)
\curveto(292.01292501,107.85066403)(290.99544882,107.42918301)(290.2453656,106.67904709)
\curveto(289.49528105,105.9289125)(289.07382889,104.91136662)(289.07382889,103.85051513)
\curveto(289.07382889,102.78966364)(289.49528105,101.77211777)(290.2453656,101.02198318)
\curveto(290.99544882,100.27184725)(292.01292501,99.85036623)(293.07370385,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,99.85036623)
\curveto(294.13448269,99.85036623)(295.15195889,100.27184725)(295.9020421,101.02198318)
\curveto(296.65212666,101.77211777)(297.07357881,102.78966364)(297.07357881,103.85051513)
\curveto(297.07357881,104.91136662)(296.65212666,105.9289125)(295.9020421,106.67904709)
\curveto(295.15195889,107.42918301)(294.13448269,107.85066403)(293.07370385,107.85066403)
\curveto(292.01292501,107.85066403)(290.99544882,107.42918301)(290.2453656,106.67904709)
\curveto(289.49528105,105.9289125)(289.07382889,104.91136662)(289.07382889,103.85051513)
\curveto(289.07382889,102.78966364)(289.49528105,101.77211777)(290.2453656,101.02198318)
\curveto(290.99544882,100.27184725)(292.01292501,99.85036623)(293.07370385,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,228.5533382)
\curveto(279.47315716,228.5533382)(280.49063336,228.97481922)(281.24071657,229.72495514)
\curveto(281.99080113,230.47508973)(282.41225328,231.49263561)(282.41225328,232.5534871)
\curveto(282.41225328,233.61433859)(281.99080113,234.63188447)(281.24071657,235.38201905)
\curveto(280.49063336,236.13215498)(279.47315716,236.553636)(278.41237832,236.553636)
\curveto(277.35159949,236.553636)(276.33412329,236.13215498)(275.58404007,235.38201905)
\curveto(274.83395552,234.63188447)(274.41250336,233.61433859)(274.41250336,232.5534871)
\curveto(274.41250336,231.49263561)(274.83395552,230.47508973)(275.58404007,229.72495514)
\curveto(276.33412329,228.97481922)(277.35159949,228.5533382)(278.41237832,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,228.5533382)
\curveto(279.47315716,228.5533382)(280.49063336,228.97481922)(281.24071657,229.72495514)
\curveto(281.99080113,230.47508973)(282.41225328,231.49263561)(282.41225328,232.5534871)
\curveto(282.41225328,233.61433859)(281.99080113,234.63188447)(281.24071657,235.38201905)
\curveto(280.49063336,236.13215498)(279.47315716,236.553636)(278.41237832,236.553636)
\curveto(277.35159949,236.553636)(276.33412329,236.13215498)(275.58404007,235.38201905)
\curveto(274.83395552,234.63188447)(274.41250336,233.61433859)(274.41250336,232.5534871)
\curveto(274.41250336,231.49263561)(274.83395552,230.47508973)(275.58404007,229.72495514)
\curveto(276.33412329,228.97481922)(277.35159949,228.5533382)(278.41237832,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,275.79872885)
\curveto(382.10268,275.79872885)(383.12015619,276.22020987)(383.87023941,276.9703458)
\curveto(384.62032396,277.72048039)(385.04177612,278.73802626)(385.04177612,279.79887775)
\curveto(385.04177612,280.85972924)(384.62032396,281.87727512)(383.87023941,282.62740971)
\curveto(383.12015619,283.37754563)(382.10268,283.79902665)(381.04190116,283.79902665)
\curveto(379.98112232,283.79902665)(378.96364613,283.37754563)(378.21356291,282.62740971)
\curveto(377.46347836,281.87727512)(377.0420262,280.85972924)(377.0420262,279.79887775)
\curveto(377.0420262,278.73802626)(377.46347836,277.72048039)(378.21356291,276.9703458)
\curveto(378.96364613,276.22020987)(379.98112232,275.79872885)(381.04190116,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,275.79872885)
\curveto(382.10268,275.79872885)(383.12015619,276.22020987)(383.87023941,276.9703458)
\curveto(384.62032396,277.72048039)(385.04177612,278.73802626)(385.04177612,279.79887775)
\curveto(385.04177612,280.85972924)(384.62032396,281.87727512)(383.87023941,282.62740971)
\curveto(383.12015619,283.37754563)(382.10268,283.79902665)(381.04190116,283.79902665)
\curveto(379.98112232,283.79902665)(378.96364613,283.37754563)(378.21356291,282.62740971)
\curveto(377.46347836,281.87727512)(377.0420262,280.85972924)(377.0420262,279.79887775)
\curveto(377.0420262,278.73802626)(377.46347836,277.72048039)(378.21356291,276.9703458)
\curveto(378.96364613,276.22020987)(379.98112232,275.79872885)(381.04190116,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,174.79132721)
\curveto(121.45626666,174.79132721)(122.47374285,175.21280823)(123.22382607,175.96294415)
\curveto(123.97391062,176.71307874)(124.39536278,177.73062462)(124.39536278,178.79147611)
\curveto(124.39536278,179.8523276)(123.97391062,180.86987347)(123.22382607,181.62000806)
\curveto(122.47374285,182.37014399)(121.45626666,182.79162501)(120.39548782,182.79162501)
\curveto(119.33470898,182.79162501)(118.31723279,182.37014399)(117.56714957,181.62000806)
\curveto(116.81706502,180.86987347)(116.39561286,179.8523276)(116.39561286,178.79147611)
\curveto(116.39561286,177.73062462)(116.81706502,176.71307874)(117.56714957,175.96294415)
\curveto(118.31723279,175.21280823)(119.33470898,174.79132721)(120.39548782,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,174.79132721)
\curveto(121.45626666,174.79132721)(122.47374285,175.21280823)(123.22382607,175.96294415)
\curveto(123.97391062,176.71307874)(124.39536278,177.73062462)(124.39536278,178.79147611)
\curveto(124.39536278,179.8523276)(123.97391062,180.86987347)(123.22382607,181.62000806)
\curveto(122.47374285,182.37014399)(121.45626666,182.79162501)(120.39548782,182.79162501)
\curveto(119.33470898,182.79162501)(118.31723279,182.37014399)(117.56714957,181.62000806)
\curveto(116.81706502,180.86987347)(116.39561286,179.8523276)(116.39561286,178.79147611)
\curveto(116.39561286,177.73062462)(116.81706502,176.71307874)(117.56714957,175.96294415)
\curveto(118.31723279,175.21280823)(119.33470898,174.79132721)(120.39548782,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,277.42787885)
\curveto(116.56915137,277.42787885)(117.58662756,277.84935987)(118.33671078,278.59949579)
\curveto(119.08679533,279.34963038)(119.50824749,280.36717626)(119.50824749,281.42802775)
\curveto(119.50824749,282.48887924)(119.08679533,283.50642512)(118.33671078,284.25655971)
\curveto(117.58662756,285.00669563)(116.56915137,285.42817665)(115.50837253,285.42817665)
\curveto(114.44759369,285.42817665)(113.4301175,285.00669563)(112.68003428,284.25655971)
\curveto(111.92994973,283.50642512)(111.50849757,282.48887924)(111.50849757,281.42802775)
\curveto(111.50849757,280.36717626)(111.92994973,279.34963038)(112.68003428,278.59949579)
\curveto(113.4301175,277.84935987)(114.44759369,277.42787885)(115.50837253,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,277.42787885)
\curveto(116.56915137,277.42787885)(117.58662756,277.84935987)(118.33671078,278.59949579)
\curveto(119.08679533,279.34963038)(119.50824749,280.36717626)(119.50824749,281.42802775)
\curveto(119.50824749,282.48887924)(119.08679533,283.50642512)(118.33671078,284.25655971)
\curveto(117.58662756,285.00669563)(116.56915137,285.42817665)(115.50837253,285.42817665)
\curveto(114.44759369,285.42817665)(113.4301175,285.00669563)(112.68003428,284.25655971)
\curveto(111.92994973,283.50642512)(111.50849757,282.48887924)(111.50849757,281.42802775)
\curveto(111.50849757,280.36717626)(111.92994973,279.34963038)(112.68003428,278.59949579)
\curveto(113.4301175,277.84935987)(114.44759369,277.42787885)(115.50837253,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,336.07732966)
\curveto(369.07033187,336.07732966)(370.08780806,336.49881069)(370.83789128,337.24894661)
\curveto(371.58797583,337.9990812)(372.00942799,339.01662708)(372.00942799,340.07747857)
\curveto(372.00942799,341.13833005)(371.58797583,342.15587593)(370.83789128,342.90601052)
\curveto(370.08780806,343.65614644)(369.07033187,344.07762747)(368.00955303,344.07762747)
\curveto(366.94877419,344.07762747)(365.931298,343.65614644)(365.18121478,342.90601052)
\curveto(364.43113023,342.15587593)(364.00967807,341.13833005)(364.00967807,340.07747857)
\curveto(364.00967807,339.01662708)(364.43113023,337.9990812)(365.18121478,337.24894661)
\curveto(365.931298,336.49881069)(366.94877419,336.07732966)(368.00955303,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,336.07732966)
\curveto(369.07033187,336.07732966)(370.08780806,336.49881069)(370.83789128,337.24894661)
\curveto(371.58797583,337.9990812)(372.00942799,339.01662708)(372.00942799,340.07747857)
\curveto(372.00942799,341.13833005)(371.58797583,342.15587593)(370.83789128,342.90601052)
\curveto(370.08780806,343.65614644)(369.07033187,344.07762747)(368.00955303,344.07762747)
\curveto(366.94877419,344.07762747)(365.931298,343.65614644)(365.18121478,342.90601052)
\curveto(364.43113023,342.15587593)(364.00967807,341.13833005)(364.00967807,340.07747857)
\curveto(364.00967807,339.01662708)(364.43113023,337.9990812)(365.18121478,337.24894661)
\curveto(365.931298,336.49881069)(366.94877419,336.07732966)(368.00955303,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,321.4149695)
\curveto(154.03705561,321.4149695)(155.05453181,321.83645053)(155.80461502,322.58658645)
\curveto(156.55469958,323.33672104)(156.97615173,324.35426692)(156.97615173,325.41511841)
\curveto(156.97615173,326.47596989)(156.55469958,327.49351577)(155.80461502,328.24365036)
\curveto(155.05453181,328.99378628)(154.03705561,329.41526731)(152.97627677,329.41526731)
\curveto(151.91549793,329.41526731)(150.89802174,328.99378628)(150.14793852,328.24365036)
\curveto(149.39785397,327.49351577)(148.97640181,326.47596989)(148.97640181,325.41511841)
\curveto(148.97640181,324.35426692)(149.39785397,323.33672104)(150.14793852,322.58658645)
\curveto(150.89802174,321.83645053)(151.91549793,321.4149695)(152.97627677,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,321.4149695)
\curveto(154.03705561,321.4149695)(155.05453181,321.83645053)(155.80461502,322.58658645)
\curveto(156.55469958,323.33672104)(156.97615173,324.35426692)(156.97615173,325.41511841)
\curveto(156.97615173,326.47596989)(156.55469958,327.49351577)(155.80461502,328.24365036)
\curveto(155.05453181,328.99378628)(154.03705561,329.41526731)(152.97627677,329.41526731)
\curveto(151.91549793,329.41526731)(150.89802174,328.99378628)(150.14793852,328.24365036)
\curveto(149.39785397,327.49351577)(148.97640181,326.47596989)(148.97640181,325.41511841)
\curveto(148.97640181,324.35426692)(149.39785397,323.33672104)(150.14793852,322.58658645)
\curveto(150.89802174,321.83645053)(151.91549793,321.4149695)(152.97627677,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,151.98320688)
\curveto(386.98977495,151.98320688)(388.00725114,152.4046879)(388.75733436,153.15482382)
\curveto(389.50741891,153.90495841)(389.92887107,154.92250429)(389.92887107,155.98335578)
\curveto(389.92887107,157.04420727)(389.50741891,158.06175315)(388.75733436,158.81188774)
\curveto(388.00725114,159.56202366)(386.98977495,159.98350468)(385.92899611,159.98350468)
\curveto(384.86821727,159.98350468)(383.85074108,159.56202366)(383.10065786,158.81188774)
\curveto(382.35057331,158.06175315)(381.92912115,157.04420727)(381.92912115,155.98335578)
\curveto(381.92912115,154.92250429)(382.35057331,153.90495841)(383.10065786,153.15482382)
\curveto(383.85074108,152.4046879)(384.86821727,151.98320688)(385.92899611,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,151.98320688)
\curveto(386.98977495,151.98320688)(388.00725114,152.4046879)(388.75733436,153.15482382)
\curveto(389.50741891,153.90495841)(389.92887107,154.92250429)(389.92887107,155.98335578)
\curveto(389.92887107,157.04420727)(389.50741891,158.06175315)(388.75733436,158.81188774)
\curveto(388.00725114,159.56202366)(386.98977495,159.98350468)(385.92899611,159.98350468)
\curveto(384.86821727,159.98350468)(383.85074108,159.56202366)(383.10065786,158.81188774)
\curveto(382.35057331,158.06175315)(381.92912115,157.04420727)(381.92912115,155.98335578)
\curveto(381.92912115,154.92250429)(382.35057331,153.90495841)(383.10065786,153.15482382)
\curveto(383.85074108,152.4046879)(384.86821727,151.98320688)(385.92899611,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,256.24890852)
\curveto(225.71482793,256.24890852)(226.73230412,256.67038954)(227.48238734,257.42052547)
\curveto(228.23247189,258.17066006)(228.65392405,259.18820593)(228.65392405,260.24905742)
\curveto(228.65392405,261.30990891)(228.23247189,262.32745479)(227.48238734,263.07758938)
\curveto(226.73230412,263.8277253)(225.71482793,264.24920632)(224.65404909,264.24920632)
\curveto(223.59327025,264.24920632)(222.57579406,263.8277253)(221.82571084,263.07758938)
\curveto(221.07562629,262.32745479)(220.65417413,261.30990891)(220.65417413,260.24905742)
\curveto(220.65417413,259.18820593)(221.07562629,258.17066006)(221.82571084,257.42052547)
\curveto(222.57579406,256.67038954)(223.59327025,256.24890852)(224.65404909,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,256.24890852)
\curveto(225.71482793,256.24890852)(226.73230412,256.67038954)(227.48238734,257.42052547)
\curveto(228.23247189,258.17066006)(228.65392405,259.18820593)(228.65392405,260.24905742)
\curveto(228.65392405,261.30990891)(228.23247189,262.32745479)(227.48238734,263.07758938)
\curveto(226.73230412,263.8277253)(225.71482793,264.24920632)(224.65404909,264.24920632)
\curveto(223.59327025,264.24920632)(222.57579406,263.8277253)(221.82571084,263.07758938)
\curveto(221.07562629,262.32745479)(220.65417413,261.30990891)(220.65417413,260.24905742)
\curveto(220.65417413,259.18820593)(221.07562629,258.17066006)(221.82571084,257.42052547)
\curveto(222.57579406,256.67038954)(223.59327025,256.24890852)(224.65404909,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,367.03121524)
\curveto(230.60194322,367.03121524)(231.61941941,367.45269627)(232.36950263,368.20283219)
\curveto(233.11958718,368.95296678)(233.54103934,369.97051266)(233.54103934,371.03136415)
\curveto(233.54103934,372.09221563)(233.11958718,373.10976151)(232.36950263,373.8598961)
\curveto(231.61941941,374.61003202)(230.60194322,375.03151305)(229.54116438,375.03151305)
\curveto(228.48038554,375.03151305)(227.46290935,374.61003202)(226.71282613,373.8598961)
\curveto(225.96274158,373.10976151)(225.54128942,372.09221563)(225.54128942,371.03136415)
\curveto(225.54128942,369.97051266)(225.96274158,368.95296678)(226.71282613,368.20283219)
\curveto(227.46290935,367.45269627)(228.48038554,367.03121524)(229.54116438,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,367.03121524)
\curveto(230.60194322,367.03121524)(231.61941941,367.45269627)(232.36950263,368.20283219)
\curveto(233.11958718,368.95296678)(233.54103934,369.97051266)(233.54103934,371.03136415)
\curveto(233.54103934,372.09221563)(233.11958718,373.10976151)(232.36950263,373.8598961)
\curveto(231.61941941,374.61003202)(230.60194322,375.03151305)(229.54116438,375.03151305)
\curveto(228.48038554,375.03151305)(227.46290935,374.61003202)(226.71282613,373.8598961)
\curveto(225.96274158,373.10976151)(225.54128942,372.09221563)(225.54128942,371.03136415)
\curveto(225.54128942,369.97051266)(225.96274158,368.95296678)(226.71282613,368.20283219)
\curveto(227.46290935,367.45269627)(228.48038554,367.03121524)(229.54116438,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,362.14376016)
\curveto(217.56961543,362.14376016)(218.58709162,362.56524118)(219.33717484,363.31537711)
\curveto(220.08725939,364.0655117)(220.50871155,365.08305757)(220.50871155,366.14390906)
\curveto(220.50871155,367.20476055)(220.08725939,368.22230643)(219.33717484,368.97244102)
\curveto(218.58709162,369.72257694)(217.56961543,370.14405796)(216.50883659,370.14405796)
\curveto(215.44805775,370.14405796)(214.43058156,369.72257694)(213.68049834,368.97244102)
\curveto(212.93041379,368.22230643)(212.50896163,367.20476055)(212.50896163,366.14390906)
\curveto(212.50896163,365.08305757)(212.93041379,364.0655117)(213.68049834,363.31537711)
\curveto(214.43058156,362.56524118)(215.44805775,362.14376016)(216.50883659,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,362.14376016)
\curveto(217.56961543,362.14376016)(218.58709162,362.56524118)(219.33717484,363.31537711)
\curveto(220.08725939,364.0655117)(220.50871155,365.08305757)(220.50871155,366.14390906)
\curveto(220.50871155,367.20476055)(220.08725939,368.22230643)(219.33717484,368.97244102)
\curveto(218.58709162,369.72257694)(217.56961543,370.14405796)(216.50883659,370.14405796)
\curveto(215.44805775,370.14405796)(214.43058156,369.72257694)(213.68049834,368.97244102)
\curveto(212.93041379,368.22230643)(212.50896163,367.20476055)(212.50896163,366.14390906)
\curveto(212.50896163,365.08305757)(212.93041379,364.0655117)(213.68049834,363.31537711)
\curveto(214.43058156,362.56524118)(215.44805775,362.14376016)(216.50883659,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,222.03671786)
\curveto(154.03705561,222.03671786)(155.05453181,222.45819888)(155.80461502,223.2083348)
\curveto(156.55469958,223.95846939)(156.97615173,224.97601527)(156.97615173,226.03686676)
\curveto(156.97615173,227.09771825)(156.55469958,228.11526412)(155.80461502,228.86539871)
\curveto(155.05453181,229.61553464)(154.03705561,230.03701566)(152.97627677,230.03701566)
\curveto(151.91549793,230.03701566)(150.89802174,229.61553464)(150.14793852,228.86539871)
\curveto(149.39785397,228.11526412)(148.97640181,227.09771825)(148.97640181,226.03686676)
\curveto(148.97640181,224.97601527)(149.39785397,223.95846939)(150.14793852,223.2083348)
\curveto(150.89802174,222.45819888)(151.91549793,222.03671786)(152.97627677,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,222.03671786)
\curveto(154.03705561,222.03671786)(155.05453181,222.45819888)(155.80461502,223.2083348)
\curveto(156.55469958,223.95846939)(156.97615173,224.97601527)(156.97615173,226.03686676)
\curveto(156.97615173,227.09771825)(156.55469958,228.11526412)(155.80461502,228.86539871)
\curveto(155.05453181,229.61553464)(154.03705561,230.03701566)(152.97627677,230.03701566)
\curveto(151.91549793,230.03701566)(150.89802174,229.61553464)(150.14793852,228.86539871)
\curveto(149.39785397,228.11526412)(148.97640181,227.09771825)(148.97640181,226.03686676)
\curveto(148.97640181,224.97601527)(149.39785397,223.95846939)(150.14793852,223.2083348)
\curveto(150.89802174,222.45819888)(151.91549793,222.03671786)(152.97627677,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,129.17508655)
\curveto(97.02065969,129.17508655)(98.03813588,129.59656757)(98.7882191,130.3467035)
\curveto(99.53830365,131.09683809)(99.95975581,132.11438396)(99.95975581,133.17523545)
\curveto(99.95975581,134.23608694)(99.53830365,135.25363282)(98.7882191,136.00376741)
\curveto(98.03813588,136.75390333)(97.02065969,137.17538435)(95.95988085,137.17538435)
\curveto(94.89910201,137.17538435)(93.88162582,136.75390333)(93.1315426,136.00376741)
\curveto(92.38145805,135.25363282)(91.96000589,134.23608694)(91.96000589,133.17523545)
\curveto(91.96000589,132.11438396)(92.38145805,131.09683809)(93.1315426,130.3467035)
\curveto(93.88162582,129.59656757)(94.89910201,129.17508655)(95.95988085,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,129.17508655)
\curveto(97.02065969,129.17508655)(98.03813588,129.59656757)(98.7882191,130.3467035)
\curveto(99.53830365,131.09683809)(99.95975581,132.11438396)(99.95975581,133.17523545)
\curveto(99.95975581,134.23608694)(99.53830365,135.25363282)(98.7882191,136.00376741)
\curveto(98.03813588,136.75390333)(97.02065969,137.17538435)(95.95988085,137.17538435)
\curveto(94.89910201,137.17538435)(93.88162582,136.75390333)(93.1315426,136.00376741)
\curveto(92.38145805,135.25363282)(91.96000589,134.23608694)(91.96000589,133.17523545)
\curveto(91.96000589,132.11438396)(92.38145805,131.09683809)(93.1315426,130.3467035)
\curveto(93.88162582,129.59656757)(94.89910201,129.17508655)(95.95988085,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,178.0496272)
\curveto(106.79490044,178.0496272)(107.81237663,178.47110823)(108.56245985,179.22124415)
\curveto(109.31254441,179.97137874)(109.73399656,180.98892462)(109.73399656,182.0497761)
\curveto(109.73399656,183.11062759)(109.31254441,184.12817347)(108.56245985,184.87830806)
\curveto(107.81237663,185.62844398)(106.79490044,186.049925)(105.7341216,186.049925)
\curveto(104.67334276,186.049925)(103.65586657,185.62844398)(102.90578335,184.87830806)
\curveto(102.1556988,184.12817347)(101.73424664,183.11062759)(101.73424664,182.0497761)
\curveto(101.73424664,180.98892462)(102.1556988,179.97137874)(102.90578335,179.22124415)
\curveto(103.65586657,178.47110823)(104.67334276,178.0496272)(105.7341216,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,178.0496272)
\curveto(106.79490044,178.0496272)(107.81237663,178.47110823)(108.56245985,179.22124415)
\curveto(109.31254441,179.97137874)(109.73399656,180.98892462)(109.73399656,182.0497761)
\curveto(109.73399656,183.11062759)(109.31254441,184.12817347)(108.56245985,184.87830806)
\curveto(107.81237663,185.62844398)(106.79490044,186.049925)(105.7341216,186.049925)
\curveto(104.67334276,186.049925)(103.65586657,185.62844398)(102.90578335,184.87830806)
\curveto(102.1556988,184.12817347)(101.73424664,183.11062759)(101.73424664,182.0497761)
\curveto(101.73424664,180.98892462)(102.1556988,179.97137874)(102.90578335,179.22124415)
\curveto(103.65586657,178.47110823)(104.67334276,178.0496272)(105.7341216,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,360.51461016)
\curveto(106.79490044,360.51461016)(107.81237663,360.93609119)(108.56245985,361.68622711)
\curveto(109.31254441,362.4363617)(109.73399656,363.45390758)(109.73399656,364.51475906)
\curveto(109.73399656,365.57561055)(109.31254441,366.59315643)(108.56245985,367.34329102)
\curveto(107.81237663,368.09342694)(106.79490044,368.51490796)(105.7341216,368.51490796)
\curveto(104.67334276,368.51490796)(103.65586657,368.09342694)(102.90578335,367.34329102)
\curveto(102.1556988,366.59315643)(101.73424664,365.57561055)(101.73424664,364.51475906)
\curveto(101.73424664,363.45390758)(102.1556988,362.4363617)(102.90578335,361.68622711)
\curveto(103.65586657,360.93609119)(104.67334276,360.51461016)(105.7341216,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,360.51461016)
\curveto(106.79490044,360.51461016)(107.81237663,360.93609119)(108.56245985,361.68622711)
\curveto(109.31254441,362.4363617)(109.73399656,363.45390758)(109.73399656,364.51475906)
\curveto(109.73399656,365.57561055)(109.31254441,366.59315643)(108.56245985,367.34329102)
\curveto(107.81237663,368.09342694)(106.79490044,368.51490796)(105.7341216,368.51490796)
\curveto(104.67334276,368.51490796)(103.65586657,368.09342694)(102.90578335,367.34329102)
\curveto(102.1556988,366.59315643)(101.73424664,365.57561055)(101.73424664,364.51475906)
\curveto(101.73424664,363.45390758)(102.1556988,362.4363617)(102.90578335,361.68622711)
\curveto(103.65586657,360.93609119)(104.67334276,360.51461016)(105.7341216,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,132.43338655)
\curveto(333.23144571,132.43338655)(334.2489219,132.85486757)(334.99900512,133.60500349)
\curveto(335.74908967,134.35513808)(336.17054183,135.37268396)(336.17054183,136.43353545)
\curveto(336.17054183,137.49438694)(335.74908967,138.51193282)(334.99900512,139.26206741)
\curveto(334.2489219,140.01220333)(333.23144571,140.43368435)(332.17066687,140.43368435)
\curveto(331.10988803,140.43368435)(330.09241184,140.01220333)(329.34232862,139.26206741)
\curveto(328.59224407,138.51193282)(328.17079191,137.49438694)(328.17079191,136.43353545)
\curveto(328.17079191,135.37268396)(328.59224407,134.35513808)(329.34232862,133.60500349)
\curveto(330.09241184,132.85486757)(331.10988803,132.43338655)(332.17066687,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,132.43338655)
\curveto(333.23144571,132.43338655)(334.2489219,132.85486757)(334.99900512,133.60500349)
\curveto(335.74908967,134.35513808)(336.17054183,135.37268396)(336.17054183,136.43353545)
\curveto(336.17054183,137.49438694)(335.74908967,138.51193282)(334.99900512,139.26206741)
\curveto(334.2489219,140.01220333)(333.23144571,140.43368435)(332.17066687,140.43368435)
\curveto(331.10988803,140.43368435)(330.09241184,140.01220333)(329.34232862,139.26206741)
\curveto(328.59224407,138.51193282)(328.17079191,137.49438694)(328.17079191,136.43353545)
\curveto(328.17079191,135.37268396)(328.59224407,134.35513808)(329.34232862,133.60500349)
\curveto(330.09241184,132.85486757)(331.10988803,132.43338655)(332.17066687,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,178.0496272)
\curveto(284.36025211,178.0496272)(285.3777283,178.47110823)(286.12781152,179.22124415)
\curveto(286.87789607,179.97137874)(287.29934823,180.98892462)(287.29934823,182.0497761)
\curveto(287.29934823,183.11062759)(286.87789607,184.12817347)(286.12781152,184.87830806)
\curveto(285.3777283,185.62844398)(284.36025211,186.049925)(283.29947327,186.049925)
\curveto(282.23869443,186.049925)(281.22121824,185.62844398)(280.47113502,184.87830806)
\curveto(279.72105047,184.12817347)(279.29959831,183.11062759)(279.29959831,182.0497761)
\curveto(279.29959831,180.98892462)(279.72105047,179.97137874)(280.47113502,179.22124415)
\curveto(281.22121824,178.47110823)(282.23869443,178.0496272)(283.29947327,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,178.0496272)
\curveto(284.36025211,178.0496272)(285.3777283,178.47110823)(286.12781152,179.22124415)
\curveto(286.87789607,179.97137874)(287.29934823,180.98892462)(287.29934823,182.0497761)
\curveto(287.29934823,183.11062759)(286.87789607,184.12817347)(286.12781152,184.87830806)
\curveto(285.3777283,185.62844398)(284.36025211,186.049925)(283.29947327,186.049925)
\curveto(282.23869443,186.049925)(281.22121824,185.62844398)(280.47113502,184.87830806)
\curveto(279.72105047,184.12817347)(279.29959831,183.11062759)(279.29959831,182.0497761)
\curveto(279.29959831,180.98892462)(279.72105047,179.97137874)(280.47113502,179.22124415)
\curveto(281.22121824,178.47110823)(282.23869443,178.0496272)(283.29947327,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,292.09023901)
\curveto(136.11763288,292.09023901)(137.13510907,292.51172003)(137.88519229,293.26185596)
\curveto(138.63527684,294.01199054)(139.056729,295.02953642)(139.056729,296.09038791)
\curveto(139.056729,297.1512394)(138.63527684,298.16878528)(137.88519229,298.91891987)
\curveto(137.13510907,299.66905579)(136.11763288,300.09053681)(135.05685404,300.09053681)
\curveto(133.9960752,300.09053681)(132.97859901,299.66905579)(132.22851579,298.91891987)
\curveto(131.47843124,298.16878528)(131.05697908,297.1512394)(131.05697908,296.09038791)
\curveto(131.05697908,295.02953642)(131.47843124,294.01199054)(132.22851579,293.26185596)
\curveto(132.97859901,292.51172003)(133.9960752,292.09023901)(135.05685404,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,292.09023901)
\curveto(136.11763288,292.09023901)(137.13510907,292.51172003)(137.88519229,293.26185596)
\curveto(138.63527684,294.01199054)(139.056729,295.02953642)(139.056729,296.09038791)
\curveto(139.056729,297.1512394)(138.63527684,298.16878528)(137.88519229,298.91891987)
\curveto(137.13510907,299.66905579)(136.11763288,300.09053681)(135.05685404,300.09053681)
\curveto(133.9960752,300.09053681)(132.97859901,299.66905579)(132.22851579,298.91891987)
\curveto(131.47843124,298.16878528)(131.05697908,297.1512394)(131.05697908,296.09038791)
\curveto(131.05697908,295.02953642)(131.47843124,294.01199054)(132.22851579,293.26185596)
\curveto(132.97859901,292.51172003)(133.9960752,292.09023901)(135.05685404,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,55.86325523)
\curveto(162.18226811,55.86325523)(163.1997443,56.28473625)(163.94982752,57.03487218)
\curveto(164.69991207,57.78500677)(165.12136423,58.80255264)(165.12136423,59.86340413)
\curveto(165.12136423,60.92425562)(164.69991207,61.9418015)(163.94982752,62.69193609)
\curveto(163.1997443,63.44207201)(162.18226811,63.86355303)(161.12148927,63.86355303)
\curveto(160.06071043,63.86355303)(159.04323424,63.44207201)(158.29315102,62.69193609)
\curveto(157.54306647,61.9418015)(157.12161431,60.92425562)(157.12161431,59.86340413)
\curveto(157.12161431,58.80255264)(157.54306647,57.78500677)(158.29315102,57.03487218)
\curveto(159.04323424,56.28473625)(160.06071043,55.86325523)(161.12148927,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,55.86325523)
\curveto(162.18226811,55.86325523)(163.1997443,56.28473625)(163.94982752,57.03487218)
\curveto(164.69991207,57.78500677)(165.12136423,58.80255264)(165.12136423,59.86340413)
\curveto(165.12136423,60.92425562)(164.69991207,61.9418015)(163.94982752,62.69193609)
\curveto(163.1997443,63.44207201)(162.18226811,63.86355303)(161.12148927,63.86355303)
\curveto(160.06071043,63.86355303)(159.04323424,63.44207201)(158.29315102,62.69193609)
\curveto(157.54306647,61.9418015)(157.12161431,60.92425562)(157.12161431,59.86340413)
\curveto(157.12161431,58.80255264)(157.54306647,57.78500677)(158.29315102,57.03487218)
\curveto(159.04323424,56.28473625)(160.06071043,55.86325523)(161.12148927,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,311.64005934)
\curveto(258.29561688,311.64005934)(259.31309307,312.06154036)(260.06317629,312.81167628)
\curveto(260.81326084,313.56181087)(261.234713,314.57935675)(261.234713,315.64020824)
\curveto(261.234713,316.70105973)(260.81326084,317.71860561)(260.06317629,318.4687402)
\curveto(259.31309307,319.21887612)(258.29561688,319.64035714)(257.23483804,319.64035714)
\curveto(256.1740592,319.64035714)(255.15658301,319.21887612)(254.40649979,318.4687402)
\curveto(253.65641524,317.71860561)(253.23496308,316.70105973)(253.23496308,315.64020824)
\curveto(253.23496308,314.57935675)(253.65641524,313.56181087)(254.40649979,312.81167628)
\curveto(255.15658301,312.06154036)(256.1740592,311.64005934)(257.23483804,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,311.64005934)
\curveto(258.29561688,311.64005934)(259.31309307,312.06154036)(260.06317629,312.81167628)
\curveto(260.81326084,313.56181087)(261.234713,314.57935675)(261.234713,315.64020824)
\curveto(261.234713,316.70105973)(260.81326084,317.71860561)(260.06317629,318.4687402)
\curveto(259.31309307,319.21887612)(258.29561688,319.64035714)(257.23483804,319.64035714)
\curveto(256.1740592,319.64035714)(255.15658301,319.21887612)(254.40649979,318.4687402)
\curveto(253.65641524,317.71860561)(253.23496308,316.70105973)(253.23496308,315.64020824)
\curveto(253.23496308,314.57935675)(253.65641524,313.56181087)(254.40649979,312.81167628)
\curveto(255.15658301,312.06154036)(256.1740592,311.64005934)(257.23483804,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,134.06253655)
\curveto(171.95649869,134.06253655)(172.97397488,134.48401757)(173.7240581,135.23415349)
\curveto(174.47414265,135.98428808)(174.89559481,137.00183396)(174.89559481,138.06268545)
\curveto(174.89559481,139.12353694)(174.47414265,140.14108281)(173.7240581,140.8912174)
\curveto(172.97397488,141.64135333)(171.95649869,142.06283435)(170.89571985,142.06283435)
\curveto(169.83494101,142.06283435)(168.81746482,141.64135333)(168.0673816,140.8912174)
\curveto(167.31729705,140.14108281)(166.89584489,139.12353694)(166.89584489,138.06268545)
\curveto(166.89584489,137.00183396)(167.31729705,135.98428808)(168.0673816,135.23415349)
\curveto(168.81746482,134.48401757)(169.83494101,134.06253655)(170.89571985,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,134.06253655)
\curveto(171.95649869,134.06253655)(172.97397488,134.48401757)(173.7240581,135.23415349)
\curveto(174.47414265,135.98428808)(174.89559481,137.00183396)(174.89559481,138.06268545)
\curveto(174.89559481,139.12353694)(174.47414265,140.14108281)(173.7240581,140.8912174)
\curveto(172.97397488,141.64135333)(171.95649869,142.06283435)(170.89571985,142.06283435)
\curveto(169.83494101,142.06283435)(168.81746482,141.64135333)(168.0673816,140.8912174)
\curveto(167.31729705,140.14108281)(166.89584489,139.12353694)(166.89584489,138.06268545)
\curveto(166.89584489,137.00183396)(167.31729705,135.98428808)(168.0673816,135.23415349)
\curveto(168.81746482,134.48401757)(169.83494101,134.06253655)(170.89571985,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,287.20278901)
\curveto(349.5218707,287.20278901)(350.5393469,287.62427004)(351.28943011,288.37440596)
\curveto(352.03951467,289.12454055)(352.46096682,290.14208643)(352.46096682,291.20293791)
\curveto(352.46096682,292.2637894)(352.03951467,293.28133528)(351.28943011,294.03146987)
\curveto(350.5393469,294.78160579)(349.5218707,295.20308682)(348.46109186,295.20308682)
\curveto(347.40031303,295.20308682)(346.38283683,294.78160579)(345.63275361,294.03146987)
\curveto(344.88266906,293.28133528)(344.4612169,292.2637894)(344.4612169,291.20293791)
\curveto(344.4612169,290.14208643)(344.88266906,289.12454055)(345.63275361,288.37440596)
\curveto(346.38283683,287.62427004)(347.40031303,287.20278901)(348.46109186,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,287.20278901)
\curveto(349.5218707,287.20278901)(350.5393469,287.62427004)(351.28943011,288.37440596)
\curveto(352.03951467,289.12454055)(352.46096682,290.14208643)(352.46096682,291.20293791)
\curveto(352.46096682,292.2637894)(352.03951467,293.28133528)(351.28943011,294.03146987)
\curveto(350.5393469,294.78160579)(349.5218707,295.20308682)(348.46109186,295.20308682)
\curveto(347.40031303,295.20308682)(346.38283683,294.78160579)(345.63275361,294.03146987)
\curveto(344.88266906,293.28133528)(344.4612169,292.2637894)(344.4612169,291.20293791)
\curveto(344.4612169,290.14208643)(344.88266906,289.12454055)(345.63275361,288.37440596)
\curveto(346.38283683,287.62427004)(347.40031303,287.20278901)(348.46109186,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,194.34114754)
\curveto(285.98931088,194.34114754)(287.00678708,194.76262856)(287.7568703,195.51276448)
\curveto(288.50695485,196.26289907)(288.92840701,197.28044495)(288.92840701,198.34129644)
\curveto(288.92840701,199.40214793)(288.50695485,200.4196938)(287.7568703,201.16982839)
\curveto(287.00678708,201.91996431)(285.98931088,202.34144534)(284.92853205,202.34144534)
\curveto(283.86775321,202.34144534)(282.85027701,201.91996431)(282.1001938,201.16982839)
\curveto(281.35010924,200.4196938)(280.92865709,199.40214793)(280.92865709,198.34129644)
\curveto(280.92865709,197.28044495)(281.35010924,196.26289907)(282.1001938,195.51276448)
\curveto(282.85027701,194.76262856)(283.86775321,194.34114754)(284.92853205,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,194.34114754)
\curveto(285.98931088,194.34114754)(287.00678708,194.76262856)(287.7568703,195.51276448)
\curveto(288.50695485,196.26289907)(288.92840701,197.28044495)(288.92840701,198.34129644)
\curveto(288.92840701,199.40214793)(288.50695485,200.4196938)(287.7568703,201.16982839)
\curveto(287.00678708,201.91996431)(285.98931088,202.34144534)(284.92853205,202.34144534)
\curveto(283.86775321,202.34144534)(282.85027701,201.91996431)(282.1001938,201.16982839)
\curveto(281.35010924,200.4196938)(280.92865709,199.40214793)(280.92865709,198.34129644)
\curveto(280.92865709,197.28044495)(281.35010924,196.26289907)(282.1001938,195.51276448)
\curveto(282.85027701,194.76262856)(283.86775321,194.34114754)(284.92853205,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,91.70459589)
\curveto(204.53730799,91.70459589)(205.55478418,92.12607691)(206.3048674,92.87621284)
\curveto(207.05495195,93.62634743)(207.47640411,94.6438933)(207.47640411,95.70474479)
\curveto(207.47640411,96.76559628)(207.05495195,97.78314216)(206.3048674,98.53327675)
\curveto(205.55478418,99.28341267)(204.53730799,99.70489369)(203.47652915,99.70489369)
\curveto(202.41575031,99.70489369)(201.39827412,99.28341267)(200.6481909,98.53327675)
\curveto(199.89810635,97.78314216)(199.47665419,96.76559628)(199.47665419,95.70474479)
\curveto(199.47665419,94.6438933)(199.89810635,93.62634743)(200.6481909,92.87621284)
\curveto(201.39827412,92.12607691)(202.41575031,91.70459589)(203.47652915,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,91.70459589)
\curveto(204.53730799,91.70459589)(205.55478418,92.12607691)(206.3048674,92.87621284)
\curveto(207.05495195,93.62634743)(207.47640411,94.6438933)(207.47640411,95.70474479)
\curveto(207.47640411,96.76559628)(207.05495195,97.78314216)(206.3048674,98.53327675)
\curveto(205.55478418,99.28341267)(204.53730799,99.70489369)(203.47652915,99.70489369)
\curveto(202.41575031,99.70489369)(201.39827412,99.28341267)(200.6481909,98.53327675)
\curveto(199.89810635,97.78314216)(199.47665419,96.76559628)(199.47665419,95.70474479)
\curveto(199.47665419,94.6438933)(199.89810635,93.62634743)(200.6481909,92.87621284)
\curveto(201.39827412,92.12607691)(202.41575031,91.70459589)(203.47652915,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,169.90387721)
\curveto(193.13401863,169.90387721)(194.15149482,170.32535823)(194.90157804,171.07549416)
\curveto(195.65166259,171.82562874)(196.07311475,172.84317462)(196.07311475,173.90402611)
\curveto(196.07311475,174.9648776)(195.65166259,175.98242348)(194.90157804,176.73255807)
\curveto(194.15149482,177.48269399)(193.13401863,177.90417501)(192.07323979,177.90417501)
\curveto(191.01246095,177.90417501)(189.99498476,177.48269399)(189.24490154,176.73255807)
\curveto(188.49481699,175.98242348)(188.07336483,174.9648776)(188.07336483,173.90402611)
\curveto(188.07336483,172.84317462)(188.49481699,171.82562874)(189.24490154,171.07549416)
\curveto(189.99498476,170.32535823)(191.01246095,169.90387721)(192.07323979,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,169.90387721)
\curveto(193.13401863,169.90387721)(194.15149482,170.32535823)(194.90157804,171.07549416)
\curveto(195.65166259,171.82562874)(196.07311475,172.84317462)(196.07311475,173.90402611)
\curveto(196.07311475,174.9648776)(195.65166259,175.98242348)(194.90157804,176.73255807)
\curveto(194.15149482,177.48269399)(193.13401863,177.90417501)(192.07323979,177.90417501)
\curveto(191.01246095,177.90417501)(189.99498476,177.48269399)(189.24490154,176.73255807)
\curveto(188.49481699,175.98242348)(188.07336483,174.9648776)(188.07336483,173.90402611)
\curveto(188.07336483,172.84317462)(188.49481699,171.82562874)(189.24490154,171.07549416)
\curveto(189.99498476,170.32535823)(191.01246095,169.90387721)(192.07323979,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,329.56072967)
\curveto(279.47315716,329.56072967)(280.49063336,329.98221069)(281.24071657,330.73234662)
\curveto(281.99080113,331.48248121)(282.41225328,332.50002708)(282.41225328,333.56087857)
\curveto(282.41225328,334.62173006)(281.99080113,335.63927594)(281.24071657,336.38941053)
\curveto(280.49063336,337.13954645)(279.47315716,337.56102747)(278.41237832,337.56102747)
\curveto(277.35159949,337.56102747)(276.33412329,337.13954645)(275.58404007,336.38941053)
\curveto(274.83395552,335.63927594)(274.41250336,334.62173006)(274.41250336,333.56087857)
\curveto(274.41250336,332.50002708)(274.83395552,331.48248121)(275.58404007,330.73234662)
\curveto(276.33412329,329.98221069)(277.35159949,329.56072967)(278.41237832,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,329.56072967)
\curveto(279.47315716,329.56072967)(280.49063336,329.98221069)(281.24071657,330.73234662)
\curveto(281.99080113,331.48248121)(282.41225328,332.50002708)(282.41225328,333.56087857)
\curveto(282.41225328,334.62173006)(281.99080113,335.63927594)(281.24071657,336.38941053)
\curveto(280.49063336,337.13954645)(279.47315716,337.56102747)(278.41237832,337.56102747)
\curveto(277.35159949,337.56102747)(276.33412329,337.13954645)(275.58404007,336.38941053)
\curveto(274.83395552,335.63927594)(274.41250336,334.62173006)(274.41250336,333.56087857)
\curveto(274.41250336,332.50002708)(274.83395552,331.48248121)(275.58404007,330.73234662)
\curveto(276.33412329,329.98221069)(277.35159949,329.56072967)(278.41237832,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,210.63266787)
\curveto(385.36075686,210.63266787)(386.37823305,211.05414889)(387.12831627,211.80428481)
\curveto(387.87840082,212.5544194)(388.29985298,213.57196528)(388.29985298,214.63281677)
\curveto(388.29985298,215.69366826)(387.87840082,216.71121413)(387.12831627,217.46134872)
\curveto(386.37823305,218.21148465)(385.36075686,218.63296567)(384.29997802,218.63296567)
\curveto(383.23919918,218.63296567)(382.22172299,218.21148465)(381.47163977,217.46134872)
\curveto(380.72155522,216.71121413)(380.30010306,215.69366826)(380.30010306,214.63281677)
\curveto(380.30010306,213.57196528)(380.72155522,212.5544194)(381.47163977,211.80428481)
\curveto(382.22172299,211.05414889)(383.23919918,210.63266787)(384.29997802,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,210.63266787)
\curveto(385.36075686,210.63266787)(386.37823305,211.05414889)(387.12831627,211.80428481)
\curveto(387.87840082,212.5544194)(388.29985298,213.57196528)(388.29985298,214.63281677)
\curveto(388.29985298,215.69366826)(387.87840082,216.71121413)(387.12831627,217.46134872)
\curveto(386.37823305,218.21148465)(385.36075686,218.63296567)(384.29997802,218.63296567)
\curveto(383.23919918,218.63296567)(382.22172299,218.21148465)(381.47163977,217.46134872)
\curveto(380.72155522,216.71121413)(380.30010306,215.69366826)(380.30010306,214.63281677)
\curveto(380.30010306,213.57196528)(380.72155522,212.5544194)(381.47163977,211.80428481)
\curveto(382.22172299,211.05414889)(383.23919918,210.63266787)(384.29997802,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,340.96478983)
\curveto(393.50592867,340.96478983)(394.52340486,341.38627086)(395.27348808,342.13640678)
\curveto(396.02357263,342.88654137)(396.44502479,343.90408725)(396.44502479,344.96493873)
\curveto(396.44502479,346.02579022)(396.02357263,347.0433361)(395.27348808,347.79347069)
\curveto(394.52340486,348.54360661)(393.50592867,348.96508764)(392.44514983,348.96508764)
\curveto(391.38437099,348.96508764)(390.3668948,348.54360661)(389.61681158,347.79347069)
\curveto(388.86672703,347.0433361)(388.44527487,346.02579022)(388.44527487,344.96493873)
\curveto(388.44527487,343.90408725)(388.86672703,342.88654137)(389.61681158,342.13640678)
\curveto(390.3668948,341.38627086)(391.38437099,340.96478983)(392.44514983,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,340.96478983)
\curveto(393.50592867,340.96478983)(394.52340486,341.38627086)(395.27348808,342.13640678)
\curveto(396.02357263,342.88654137)(396.44502479,343.90408725)(396.44502479,344.96493873)
\curveto(396.44502479,346.02579022)(396.02357263,347.0433361)(395.27348808,347.79347069)
\curveto(394.52340486,348.54360661)(393.50592867,348.96508764)(392.44514983,348.96508764)
\curveto(391.38437099,348.96508764)(390.3668948,348.54360661)(389.61681158,347.79347069)
\curveto(388.86672703,347.0433361)(388.44527487,346.02579022)(388.44527487,344.96493873)
\curveto(388.44527487,343.90408725)(388.86672703,342.88654137)(389.61681158,342.13640678)
\curveto(390.3668948,341.38627086)(391.38437099,340.96478983)(392.44514983,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,111.25441622)
\curveto(139.37570974,111.25441622)(140.39318593,111.67589724)(141.14326915,112.42603317)
\curveto(141.8933537,113.17616776)(142.31480586,114.19371363)(142.31480586,115.25456512)
\curveto(142.31480586,116.31541661)(141.8933537,117.33296249)(141.14326915,118.08309708)
\curveto(140.39318593,118.833233)(139.37570974,119.25471402)(138.3149309,119.25471402)
\curveto(137.25415206,119.25471402)(136.23667587,118.833233)(135.48659265,118.08309708)
\curveto(134.7365081,117.33296249)(134.31505594,116.31541661)(134.31505594,115.25456512)
\curveto(134.31505594,114.19371363)(134.7365081,113.17616776)(135.48659265,112.42603317)
\curveto(136.23667587,111.67589724)(137.25415206,111.25441622)(138.3149309,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,111.25441622)
\curveto(139.37570974,111.25441622)(140.39318593,111.67589724)(141.14326915,112.42603317)
\curveto(141.8933537,113.17616776)(142.31480586,114.19371363)(142.31480586,115.25456512)
\curveto(142.31480586,116.31541661)(141.8933537,117.33296249)(141.14326915,118.08309708)
\curveto(140.39318593,118.833233)(139.37570974,119.25471402)(138.3149309,119.25471402)
\curveto(137.25415206,119.25471402)(136.23667587,118.833233)(135.48659265,118.08309708)
\curveto(134.7365081,117.33296249)(134.31505594,116.31541661)(134.31505594,115.25456512)
\curveto(134.31505594,114.19371363)(134.7365081,113.17616776)(135.48659265,112.42603317)
\curveto(136.23667587,111.67589724)(137.25415206,111.25441622)(138.3149309,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,114.51271622)
\curveto(201.27923113,114.51271622)(202.29670732,114.93419724)(203.04679054,115.68433316)
\curveto(203.79687509,116.43446775)(204.21832725,117.45201363)(204.21832725,118.51286512)
\curveto(204.21832725,119.57371661)(203.79687509,120.59126249)(203.04679054,121.34139707)
\curveto(202.29670732,122.091533)(201.27923113,122.51301402)(200.21845229,122.51301402)
\curveto(199.15767345,122.51301402)(198.14019726,122.091533)(197.39011404,121.34139707)
\curveto(196.64002949,120.59126249)(196.21857733,119.57371661)(196.21857733,118.51286512)
\curveto(196.21857733,117.45201363)(196.64002949,116.43446775)(197.39011404,115.68433316)
\curveto(198.14019726,114.93419724)(199.15767345,114.51271622)(200.21845229,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,114.51271622)
\curveto(201.27923113,114.51271622)(202.29670732,114.93419724)(203.04679054,115.68433316)
\curveto(203.79687509,116.43446775)(204.21832725,117.45201363)(204.21832725,118.51286512)
\curveto(204.21832725,119.57371661)(203.79687509,120.59126249)(203.04679054,121.34139707)
\curveto(202.29670732,122.091533)(201.27923113,122.51301402)(200.21845229,122.51301402)
\curveto(199.15767345,122.51301402)(198.14019726,122.091533)(197.39011404,121.34139707)
\curveto(196.64002949,120.59126249)(196.21857733,119.57371661)(196.21857733,118.51286512)
\curveto(196.21857733,117.45201363)(196.64002949,116.43446775)(197.39011404,115.68433316)
\curveto(198.14019726,114.93419724)(199.15767345,114.51271622)(200.21845229,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,75.41309591)
\curveto(198.02113392,75.41309591)(199.03861011,75.83457693)(199.78869333,76.58471285)
\curveto(200.53877788,77.33484744)(200.96023004,78.35239332)(200.96023004,79.41324481)
\curveto(200.96023004,80.4740963)(200.53877788,81.49164217)(199.78869333,82.24177676)
\curveto(199.03861011,82.99191268)(198.02113392,83.41339371)(196.96035508,83.41339371)
\curveto(195.89957624,83.41339371)(194.88210005,82.99191268)(194.13201683,82.24177676)
\curveto(193.38193228,81.49164217)(192.96048012,80.4740963)(192.96048012,79.41324481)
\curveto(192.96048012,78.35239332)(193.38193228,77.33484744)(194.13201683,76.58471285)
\curveto(194.88210005,75.83457693)(195.89957624,75.41309591)(196.96035508,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,75.41309591)
\curveto(198.02113392,75.41309591)(199.03861011,75.83457693)(199.78869333,76.58471285)
\curveto(200.53877788,77.33484744)(200.96023004,78.35239332)(200.96023004,79.41324481)
\curveto(200.96023004,80.4740963)(200.53877788,81.49164217)(199.78869333,82.24177676)
\curveto(199.03861011,82.99191268)(198.02113392,83.41339371)(196.96035508,83.41339371)
\curveto(195.89957624,83.41339371)(194.88210005,82.99191268)(194.13201683,82.24177676)
\curveto(193.38193228,81.49164217)(192.96048012,80.4740963)(192.96048012,79.41324481)
\curveto(192.96048012,78.35239332)(193.38193228,77.33484744)(194.13201683,76.58471285)
\curveto(194.88210005,75.83457693)(195.89957624,75.41309591)(196.96035508,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,117.77101622)
\curveto(284.36025211,117.77101622)(285.3777283,118.19249724)(286.12781152,118.94263316)
\curveto(286.87789607,119.69276775)(287.29934823,120.71031363)(287.29934823,121.77116512)
\curveto(287.29934823,122.83201661)(286.87789607,123.84956248)(286.12781152,124.59969707)
\curveto(285.3777283,125.349833)(284.36025211,125.77131402)(283.29947327,125.77131402)
\curveto(282.23869443,125.77131402)(281.22121824,125.349833)(280.47113502,124.59969707)
\curveto(279.72105047,123.84956248)(279.29959831,122.83201661)(279.29959831,121.77116512)
\curveto(279.29959831,120.71031363)(279.72105047,119.69276775)(280.47113502,118.94263316)
\curveto(281.22121824,118.19249724)(282.23869443,117.77101622)(283.29947327,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,117.77101622)
\curveto(284.36025211,117.77101622)(285.3777283,118.19249724)(286.12781152,118.94263316)
\curveto(286.87789607,119.69276775)(287.29934823,120.71031363)(287.29934823,121.77116512)
\curveto(287.29934823,122.83201661)(286.87789607,123.84956248)(286.12781152,124.59969707)
\curveto(285.3777283,125.349833)(284.36025211,125.77131402)(283.29947327,125.77131402)
\curveto(282.23869443,125.77131402)(281.22121824,125.349833)(280.47113502,124.59969707)
\curveto(279.72105047,123.84956248)(279.29959831,122.83201661)(279.29959831,121.77116512)
\curveto(279.29959831,120.71031363)(279.72105047,119.69276775)(280.47113502,118.94263316)
\curveto(281.22121824,118.19249724)(282.23869443,117.77101622)(283.29947327,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,90.07546624)
\curveto(400.02208239,90.07546624)(401.03955858,90.49694726)(401.7896418,91.24708318)
\curveto(402.53972635,91.99721777)(402.96117851,93.01476365)(402.96117851,94.07561514)
\curveto(402.96117851,95.13646663)(402.53972635,96.15401251)(401.7896418,96.9041471)
\curveto(401.03955858,97.65428302)(400.02208239,98.07576404)(398.96130355,98.07576404)
\curveto(397.90052471,98.07576404)(396.88304852,97.65428302)(396.1329653,96.9041471)
\curveto(395.38288075,96.15401251)(394.96142859,95.13646663)(394.96142859,94.07561514)
\curveto(394.96142859,93.01476365)(395.38288075,91.99721777)(396.1329653,91.24708318)
\curveto(396.88304852,90.49694726)(397.90052471,90.07546624)(398.96130355,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,90.07546624)
\curveto(400.02208239,90.07546624)(401.03955858,90.49694726)(401.7896418,91.24708318)
\curveto(402.53972635,91.99721777)(402.96117851,93.01476365)(402.96117851,94.07561514)
\curveto(402.96117851,95.13646663)(402.53972635,96.15401251)(401.7896418,96.9041471)
\curveto(401.03955858,97.65428302)(400.02208239,98.07576404)(398.96130355,98.07576404)
\curveto(397.90052471,98.07576404)(396.88304852,97.65428302)(396.1329653,96.9041471)
\curveto(395.38288075,96.15401251)(394.96142859,95.13646663)(394.96142859,94.07561514)
\curveto(394.96142859,93.01476365)(395.38288075,91.99721777)(396.1329653,91.24708318)
\curveto(396.88304852,90.49694726)(397.90052471,90.07546624)(398.96130355,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,257.87805852)
\curveto(93.76258283,257.87805852)(94.78005902,258.29953954)(95.53014224,259.04967547)
\curveto(96.28022679,259.79981005)(96.70167895,260.81735593)(96.70167895,261.87820742)
\curveto(96.70167895,262.93905891)(96.28022679,263.95660479)(95.53014224,264.70673938)
\curveto(94.78005902,265.4568753)(93.76258283,265.87835632)(92.70180399,265.87835632)
\curveto(91.64102515,265.87835632)(90.62354896,265.4568753)(89.87346574,264.70673938)
\curveto(89.12338119,263.95660479)(88.70192903,262.93905891)(88.70192903,261.87820742)
\curveto(88.70192903,260.81735593)(89.12338119,259.79981005)(89.87346574,259.04967547)
\curveto(90.62354896,258.29953954)(91.64102515,257.87805852)(92.70180399,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,257.87805852)
\curveto(93.76258283,257.87805852)(94.78005902,258.29953954)(95.53014224,259.04967547)
\curveto(96.28022679,259.79981005)(96.70167895,260.81735593)(96.70167895,261.87820742)
\curveto(96.70167895,262.93905891)(96.28022679,263.95660479)(95.53014224,264.70673938)
\curveto(94.78005902,265.4568753)(93.76258283,265.87835632)(92.70180399,265.87835632)
\curveto(91.64102515,265.87835632)(90.62354896,265.4568753)(89.87346574,264.70673938)
\curveto(89.12338119,263.95660479)(88.70192903,262.93905891)(88.70192903,261.87820742)
\curveto(88.70192903,260.81735593)(89.12338119,259.79981005)(89.87346574,259.04967547)
\curveto(90.62354896,258.29953954)(91.64102515,257.87805852)(92.70180399,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,373.54782033)
\curveto(380.47362123,373.54782033)(381.49109742,373.96930135)(382.24118064,374.71943727)
\curveto(382.99126519,375.46957186)(383.41271735,376.48711774)(383.41271735,377.54796923)
\curveto(383.41271735,378.60882071)(382.99126519,379.62636659)(382.24118064,380.37650118)
\curveto(381.49109742,381.1266371)(380.47362123,381.54811813)(379.41284239,381.54811813)
\curveto(378.35206355,381.54811813)(377.33458735,381.1266371)(376.58450414,380.37650118)
\curveto(375.83441958,379.62636659)(375.41296743,378.60882071)(375.41296743,377.54796923)
\curveto(375.41296743,376.48711774)(375.83441958,375.46957186)(376.58450414,374.71943727)
\curveto(377.33458735,373.96930135)(378.35206355,373.54782033)(379.41284239,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,373.54782033)
\curveto(380.47362123,373.54782033)(381.49109742,373.96930135)(382.24118064,374.71943727)
\curveto(382.99126519,375.46957186)(383.41271735,376.48711774)(383.41271735,377.54796923)
\curveto(383.41271735,378.60882071)(382.99126519,379.62636659)(382.24118064,380.37650118)
\curveto(381.49109742,381.1266371)(380.47362123,381.54811813)(379.41284239,381.54811813)
\curveto(378.35206355,381.54811813)(377.33458735,381.1266371)(376.58450414,380.37650118)
\curveto(375.83441958,379.62636659)(375.41296743,378.60882071)(375.41296743,377.54796923)
\curveto(375.41296743,376.48711774)(375.83441958,375.46957186)(376.58450414,374.71943727)
\curveto(377.33458735,373.96930135)(378.35206355,373.54782033)(379.41284239,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,373.54782033)
\curveto(287.61832897,373.54782033)(288.63580516,373.96930135)(289.38588838,374.71943727)
\curveto(290.13597293,375.46957186)(290.55742509,376.48711774)(290.55742509,377.54796923)
\curveto(290.55742509,378.60882071)(290.13597293,379.62636659)(289.38588838,380.37650118)
\curveto(288.63580516,381.1266371)(287.61832897,381.54811813)(286.55755013,381.54811813)
\curveto(285.49677129,381.54811813)(284.4792951,381.1266371)(283.72921188,380.37650118)
\curveto(282.97912733,379.62636659)(282.55767517,378.60882071)(282.55767517,377.54796923)
\curveto(282.55767517,376.48711774)(282.97912733,375.46957186)(283.72921188,374.71943727)
\curveto(284.4792951,373.96930135)(285.49677129,373.54782033)(286.55755013,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,373.54782033)
\curveto(287.61832897,373.54782033)(288.63580516,373.96930135)(289.38588838,374.71943727)
\curveto(290.13597293,375.46957186)(290.55742509,376.48711774)(290.55742509,377.54796923)
\curveto(290.55742509,378.60882071)(290.13597293,379.62636659)(289.38588838,380.37650118)
\curveto(288.63580516,381.1266371)(287.61832897,381.54811813)(286.55755013,381.54811813)
\curveto(285.49677129,381.54811813)(284.4792951,381.1266371)(283.72921188,380.37650118)
\curveto(282.97912733,379.62636659)(282.55767517,378.60882071)(282.55767517,377.54796923)
\curveto(282.55767517,376.48711774)(282.97912733,375.46957186)(283.72921188,374.71943727)
\curveto(284.4792951,373.96930135)(285.49677129,373.54782033)(286.55755013,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,85.1879959)
\curveto(315.31200263,85.1879959)(316.32947882,85.60947692)(317.07956204,86.35961284)
\curveto(317.8296466,87.10974743)(318.25109875,88.12729331)(318.25109875,89.1881448)
\curveto(318.25109875,90.24899629)(317.8296466,91.26654216)(317.07956204,92.01667675)
\curveto(316.32947882,92.76681268)(315.31200263,93.1882937)(314.25122379,93.1882937)
\curveto(313.19044495,93.1882937)(312.17296876,92.76681268)(311.42288554,92.01667675)
\curveto(310.67280099,91.26654216)(310.25134883,90.24899629)(310.25134883,89.1881448)
\curveto(310.25134883,88.12729331)(310.67280099,87.10974743)(311.42288554,86.35961284)
\curveto(312.17296876,85.60947692)(313.19044495,85.1879959)(314.25122379,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,85.1879959)
\curveto(315.31200263,85.1879959)(316.32947882,85.60947692)(317.07956204,86.35961284)
\curveto(317.8296466,87.10974743)(318.25109875,88.12729331)(318.25109875,89.1881448)
\curveto(318.25109875,90.24899629)(317.8296466,91.26654216)(317.07956204,92.01667675)
\curveto(316.32947882,92.76681268)(315.31200263,93.1882937)(314.25122379,93.1882937)
\curveto(313.19044495,93.1882937)(312.17296876,92.76681268)(311.42288554,92.01667675)
\curveto(310.67280099,91.26654216)(310.25134883,90.24899629)(310.25134883,89.1881448)
\curveto(310.25134883,88.12729331)(310.67280099,87.10974743)(311.42288554,86.35961284)
\curveto(312.17296876,85.60947692)(313.19044495,85.1879959)(314.25122379,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,166.64557721)
\curveto(299.02161833,166.64557721)(300.03909452,167.06705824)(300.78917774,167.81719416)
\curveto(301.53926229,168.56732875)(301.96071445,169.58487462)(301.96071445,170.64572611)
\curveto(301.96071445,171.7065776)(301.53926229,172.72412348)(300.78917774,173.47425807)
\curveto(300.03909452,174.22439399)(299.02161833,174.64587501)(297.96083949,174.64587501)
\curveto(296.90006065,174.64587501)(295.88258446,174.22439399)(295.13250124,173.47425807)
\curveto(294.38241669,172.72412348)(293.96096453,171.7065776)(293.96096453,170.64572611)
\curveto(293.96096453,169.58487462)(294.38241669,168.56732875)(295.13250124,167.81719416)
\curveto(295.88258446,167.06705824)(296.90006065,166.64557721)(297.96083949,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,166.64557721)
\curveto(299.02161833,166.64557721)(300.03909452,167.06705824)(300.78917774,167.81719416)
\curveto(301.53926229,168.56732875)(301.96071445,169.58487462)(301.96071445,170.64572611)
\curveto(301.96071445,171.7065776)(301.53926229,172.72412348)(300.78917774,173.47425807)
\curveto(300.03909452,174.22439399)(299.02161833,174.64587501)(297.96083949,174.64587501)
\curveto(296.90006065,174.64587501)(295.88258446,174.22439399)(295.13250124,173.47425807)
\curveto(294.38241669,172.72412348)(293.96096453,171.7065776)(293.96096453,170.64572611)
\curveto(293.96096453,169.58487462)(294.38241669,168.56732875)(295.13250124,167.81719416)
\curveto(295.88258446,167.06705824)(296.90006065,166.64557721)(297.96083949,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,259.50720852)
\curveto(365.81225501,259.50720852)(366.8297312,259.92868954)(367.57981442,260.67882546)
\curveto(368.32989897,261.42896005)(368.75135113,262.44650593)(368.75135113,263.50735742)
\curveto(368.75135113,264.56820891)(368.32989897,265.58575479)(367.57981442,266.33588937)
\curveto(366.8297312,267.0860253)(365.81225501,267.50750632)(364.75147617,267.50750632)
\curveto(363.69069733,267.50750632)(362.67322114,267.0860253)(361.92313792,266.33588937)
\curveto(361.17305337,265.58575479)(360.75160121,264.56820891)(360.75160121,263.50735742)
\curveto(360.75160121,262.44650593)(361.17305337,261.42896005)(361.92313792,260.67882546)
\curveto(362.67322114,259.92868954)(363.69069733,259.50720852)(364.75147617,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,259.50720852)
\curveto(365.81225501,259.50720852)(366.8297312,259.92868954)(367.57981442,260.67882546)
\curveto(368.32989897,261.42896005)(368.75135113,262.44650593)(368.75135113,263.50735742)
\curveto(368.75135113,264.56820891)(368.32989897,265.58575479)(367.57981442,266.33588937)
\curveto(366.8297312,267.0860253)(365.81225501,267.50750632)(364.75147617,267.50750632)
\curveto(363.69069733,267.50750632)(362.67322114,267.0860253)(361.92313792,266.33588937)
\curveto(361.17305337,265.58575479)(360.75160121,264.56820891)(360.75160121,263.50735742)
\curveto(360.75160121,262.44650593)(361.17305337,261.42896005)(361.92313792,260.67882546)
\curveto(362.67322114,259.92868954)(363.69069733,259.50720852)(364.75147617,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,160.12895687)
\curveto(250.15042473,160.12895687)(251.16790092,160.55043789)(251.91798414,161.30057382)
\curveto(252.66806869,162.05070841)(253.08952085,163.06825428)(253.08952085,164.12910577)
\curveto(253.08952085,165.18995726)(252.66806869,166.20750314)(251.91798414,166.95763773)
\curveto(251.16790092,167.70777365)(250.15042473,168.12925467)(249.08964589,168.12925467)
\curveto(248.02886705,168.12925467)(247.01139086,167.70777365)(246.26130764,166.95763773)
\curveto(245.51122309,166.20750314)(245.08977093,165.18995726)(245.08977093,164.12910577)
\curveto(245.08977093,163.06825428)(245.51122309,162.05070841)(246.26130764,161.30057382)
\curveto(247.01139086,160.55043789)(248.02886705,160.12895687)(249.08964589,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,160.12895687)
\curveto(250.15042473,160.12895687)(251.16790092,160.55043789)(251.91798414,161.30057382)
\curveto(252.66806869,162.05070841)(253.08952085,163.06825428)(253.08952085,164.12910577)
\curveto(253.08952085,165.18995726)(252.66806869,166.20750314)(251.91798414,166.95763773)
\curveto(251.16790092,167.70777365)(250.15042473,168.12925467)(249.08964589,168.12925467)
\curveto(248.02886705,168.12925467)(247.01139086,167.70777365)(246.26130764,166.95763773)
\curveto(245.51122309,166.20750314)(245.08977093,165.18995726)(245.08977093,164.12910577)
\curveto(245.08977093,163.06825428)(245.51122309,162.05070841)(246.26130764,161.30057382)
\curveto(247.01139086,160.55043789)(248.02886705,160.12895687)(249.08964589,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,158.49980687)
\curveto(251.77946316,158.49980687)(252.79693935,158.9212879)(253.54702257,159.67142382)
\curveto(254.29710712,160.42155841)(254.71855928,161.43910429)(254.71855928,162.49995577)
\curveto(254.71855928,163.56080726)(254.29710712,164.57835314)(253.54702257,165.32848773)
\curveto(252.79693935,166.07862365)(251.77946316,166.50010468)(250.71868432,166.50010468)
\curveto(249.65790548,166.50010468)(248.64042929,166.07862365)(247.89034607,165.32848773)
\curveto(247.14026152,164.57835314)(246.71880936,163.56080726)(246.71880936,162.49995577)
\curveto(246.71880936,161.43910429)(247.14026152,160.42155841)(247.89034607,159.67142382)
\curveto(248.64042929,158.9212879)(249.65790548,158.49980687)(250.71868432,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,158.49980687)
\curveto(251.77946316,158.49980687)(252.79693935,158.9212879)(253.54702257,159.67142382)
\curveto(254.29710712,160.42155841)(254.71855928,161.43910429)(254.71855928,162.49995577)
\curveto(254.71855928,163.56080726)(254.29710712,164.57835314)(253.54702257,165.32848773)
\curveto(252.79693935,166.07862365)(251.77946316,166.50010468)(250.71868432,166.50010468)
\curveto(249.65790548,166.50010468)(248.64042929,166.07862365)(247.89034607,165.32848773)
\curveto(247.14026152,164.57835314)(246.71880936,163.56080726)(246.71880936,162.49995577)
\curveto(246.71880936,161.43910429)(247.14026152,160.42155841)(247.89034607,159.67142382)
\curveto(248.64042929,158.9212879)(249.65790548,158.49980687)(250.71868432,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,252.99060852)
\curveto(202.90826956,252.99060852)(203.92574575,253.41208955)(204.67582897,254.16222547)
\curveto(205.42591352,254.91236006)(205.84736568,255.92990594)(205.84736568,256.99075742)
\curveto(205.84736568,258.05160891)(205.42591352,259.06915479)(204.67582897,259.81928938)
\curveto(203.92574575,260.5694253)(202.90826956,260.99090633)(201.84749072,260.99090633)
\curveto(200.78671188,260.99090633)(199.76923569,260.5694253)(199.01915247,259.81928938)
\curveto(198.26906792,259.06915479)(197.84761576,258.05160891)(197.84761576,256.99075742)
\curveto(197.84761576,255.92990594)(198.26906792,254.91236006)(199.01915247,254.16222547)
\curveto(199.76923569,253.41208955)(200.78671188,252.99060852)(201.84749072,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,252.99060852)
\curveto(202.90826956,252.99060852)(203.92574575,253.41208955)(204.67582897,254.16222547)
\curveto(205.42591352,254.91236006)(205.84736568,255.92990594)(205.84736568,256.99075742)
\curveto(205.84736568,258.05160891)(205.42591352,259.06915479)(204.67582897,259.81928938)
\curveto(203.92574575,260.5694253)(202.90826956,260.99090633)(201.84749072,260.99090633)
\curveto(200.78671188,260.99090633)(199.76923569,260.5694253)(199.01915247,259.81928938)
\curveto(198.26906792,259.06915479)(197.84761576,258.05160891)(197.84761576,256.99075742)
\curveto(197.84761576,255.92990594)(198.26906792,254.91236006)(199.01915247,254.16222547)
\curveto(199.76923569,253.41208955)(200.78671188,252.99060852)(201.84749072,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,347.4814)
\curveto(113.31105416,347.4814)(114.32853036,347.90288102)(115.07861357,348.65301695)
\curveto(115.82869813,349.40315154)(116.25015029,350.42069741)(116.25015029,351.4815489)
\curveto(116.25015029,352.54240039)(115.82869813,353.55994627)(115.07861357,354.31008086)
\curveto(114.32853036,355.06021678)(113.31105416,355.4816978)(112.25027532,355.4816978)
\curveto(111.18949649,355.4816978)(110.17202029,355.06021678)(109.42193707,354.31008086)
\curveto(108.67185252,353.55994627)(108.25040036,352.54240039)(108.25040036,351.4815489)
\curveto(108.25040036,350.42069741)(108.67185252,349.40315154)(109.42193707,348.65301695)
\curveto(110.17202029,347.90288102)(111.18949649,347.4814)(112.25027532,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,347.4814)
\curveto(113.31105416,347.4814)(114.32853036,347.90288102)(115.07861357,348.65301695)
\curveto(115.82869813,349.40315154)(116.25015029,350.42069741)(116.25015029,351.4815489)
\curveto(116.25015029,352.54240039)(115.82869813,353.55994627)(115.07861357,354.31008086)
\curveto(114.32853036,355.06021678)(113.31105416,355.4816978)(112.25027532,355.4816978)
\curveto(111.18949649,355.4816978)(110.17202029,355.06021678)(109.42193707,354.31008086)
\curveto(108.67185252,353.55994627)(108.25040036,352.54240039)(108.25040036,351.4815489)
\curveto(108.25040036,350.42069741)(108.67185252,349.40315154)(109.42193707,348.65301695)
\curveto(110.17202029,347.90288102)(111.18949649,347.4814)(112.25027532,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,362.14376016)
\curveto(147.52090189,362.14376016)(148.53837808,362.56524118)(149.2884613,363.31537711)
\curveto(150.03854585,364.0655117)(150.45999801,365.08305757)(150.45999801,366.14390906)
\curveto(150.45999801,367.20476055)(150.03854585,368.22230643)(149.2884613,368.97244102)
\curveto(148.53837808,369.72257694)(147.52090189,370.14405796)(146.46012305,370.14405796)
\curveto(145.39934421,370.14405796)(144.38186802,369.72257694)(143.6317848,368.97244102)
\curveto(142.88170025,368.22230643)(142.46024809,367.20476055)(142.46024809,366.14390906)
\curveto(142.46024809,365.08305757)(142.88170025,364.0655117)(143.6317848,363.31537711)
\curveto(144.38186802,362.56524118)(145.39934421,362.14376016)(146.46012305,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,362.14376016)
\curveto(147.52090189,362.14376016)(148.53837808,362.56524118)(149.2884613,363.31537711)
\curveto(150.03854585,364.0655117)(150.45999801,365.08305757)(150.45999801,366.14390906)
\curveto(150.45999801,367.20476055)(150.03854585,368.22230643)(149.2884613,368.97244102)
\curveto(148.53837808,369.72257694)(147.52090189,370.14405796)(146.46012305,370.14405796)
\curveto(145.39934421,370.14405796)(144.38186802,369.72257694)(143.6317848,368.97244102)
\curveto(142.88170025,368.22230643)(142.46024809,367.20476055)(142.46024809,366.14390906)
\curveto(142.46024809,365.08305757)(142.88170025,364.0655117)(143.6317848,363.31537711)
\curveto(144.38186802,362.56524118)(145.39934421,362.14376016)(146.46012305,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,269.28212886)
\curveto(382.10268,269.28212886)(383.12015619,269.70360988)(383.87023941,270.4537458)
\curveto(384.62032396,271.20388039)(385.04177612,272.22142627)(385.04177612,273.28227776)
\curveto(385.04177612,274.34312925)(384.62032396,275.36067512)(383.87023941,276.11080971)
\curveto(383.12015619,276.86094564)(382.10268,277.28242666)(381.04190116,277.28242666)
\curveto(379.98112232,277.28242666)(378.96364613,276.86094564)(378.21356291,276.11080971)
\curveto(377.46347836,275.36067512)(377.0420262,274.34312925)(377.0420262,273.28227776)
\curveto(377.0420262,272.22142627)(377.46347836,271.20388039)(378.21356291,270.4537458)
\curveto(378.96364613,269.70360988)(379.98112232,269.28212886)(381.04190116,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,269.28212886)
\curveto(382.10268,269.28212886)(383.12015619,269.70360988)(383.87023941,270.4537458)
\curveto(384.62032396,271.20388039)(385.04177612,272.22142627)(385.04177612,273.28227776)
\curveto(385.04177612,274.34312925)(384.62032396,275.36067512)(383.87023941,276.11080971)
\curveto(383.12015619,276.86094564)(382.10268,277.28242666)(381.04190116,277.28242666)
\curveto(379.98112232,277.28242666)(378.96364613,276.86094564)(378.21356291,276.11080971)
\curveto(377.46347836,275.36067512)(377.0420262,274.34312925)(377.0420262,273.28227776)
\curveto(377.0420262,272.22142627)(377.46347836,271.20388039)(378.21356291,270.4537458)
\curveto(378.96364613,269.70360988)(379.98112232,269.28212886)(381.04190116,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,344.22308983)
\curveto(219.19865386,344.22308983)(220.21613005,344.64457085)(220.96621327,345.39470678)
\curveto(221.71629782,346.14484137)(222.13774998,347.16238724)(222.13774998,348.22323873)
\curveto(222.13774998,349.28409022)(221.71629782,350.3016361)(220.96621327,351.05177069)
\curveto(220.21613005,351.80190661)(219.19865386,352.22338763)(218.13787502,352.22338763)
\curveto(217.07709618,352.22338763)(216.05961999,351.80190661)(215.30953677,351.05177069)
\curveto(214.55945222,350.3016361)(214.13800006,349.28409022)(214.13800006,348.22323873)
\curveto(214.13800006,347.16238724)(214.55945222,346.14484137)(215.30953677,345.39470678)
\curveto(216.05961999,344.64457085)(217.07709618,344.22308983)(218.13787502,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,344.22308983)
\curveto(219.19865386,344.22308983)(220.21613005,344.64457085)(220.96621327,345.39470678)
\curveto(221.71629782,346.14484137)(222.13774998,347.16238724)(222.13774998,348.22323873)
\curveto(222.13774998,349.28409022)(221.71629782,350.3016361)(220.96621327,351.05177069)
\curveto(220.21613005,351.80190661)(219.19865386,352.22338763)(218.13787502,352.22338763)
\curveto(217.07709618,352.22338763)(216.05961999,351.80190661)(215.30953677,351.05177069)
\curveto(214.55945222,350.3016361)(214.13800006,349.28409022)(214.13800006,348.22323873)
\curveto(214.13800006,347.16238724)(214.55945222,346.14484137)(215.30953677,345.39470678)
\curveto(216.05961999,344.64457085)(217.07709618,344.22308983)(218.13787502,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,121.02933656)
\curveto(290.87640583,121.02933656)(291.89388202,121.45081758)(292.64396524,122.2009535)
\curveto(293.39404979,122.95108809)(293.81550195,123.96863397)(293.81550195,125.02948546)
\curveto(293.81550195,126.09033695)(293.39404979,127.10788283)(292.64396524,127.85801742)
\curveto(291.89388202,128.60815334)(290.87640583,129.02963436)(289.81562699,129.02963436)
\curveto(288.75484815,129.02963436)(287.73737196,128.60815334)(286.98728874,127.85801742)
\curveto(286.23720419,127.10788283)(285.81575203,126.09033695)(285.81575203,125.02948546)
\curveto(285.81575203,123.96863397)(286.23720419,122.95108809)(286.98728874,122.2009535)
\curveto(287.73737196,121.45081758)(288.75484815,121.02933656)(289.81562699,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,121.02933656)
\curveto(290.87640583,121.02933656)(291.89388202,121.45081758)(292.64396524,122.2009535)
\curveto(293.39404979,122.95108809)(293.81550195,123.96863397)(293.81550195,125.02948546)
\curveto(293.81550195,126.09033695)(293.39404979,127.10788283)(292.64396524,127.85801742)
\curveto(291.89388202,128.60815334)(290.87640583,129.02963436)(289.81562699,129.02963436)
\curveto(288.75484815,129.02963436)(287.73737196,128.60815334)(286.98728874,127.85801742)
\curveto(286.23720419,127.10788283)(285.81575203,126.09033695)(285.81575203,125.02948546)
\curveto(285.81575203,123.96863397)(286.23720419,122.95108809)(286.98728874,122.2009535)
\curveto(287.73737196,121.45081758)(288.75484815,121.02933656)(289.81562699,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,137.32083655)
\curveto(237.11809694,137.32083655)(238.13557313,137.74231757)(238.88565635,138.49245349)
\curveto(239.6357409,139.24258808)(240.05719306,140.26013396)(240.05719306,141.32098545)
\curveto(240.05719306,142.38183694)(239.6357409,143.39938281)(238.88565635,144.1495174)
\curveto(238.13557313,144.89965332)(237.11809694,145.32113435)(236.0573181,145.32113435)
\curveto(234.99653926,145.32113435)(233.97906307,144.89965332)(233.22897985,144.1495174)
\curveto(232.4788953,143.39938281)(232.05744314,142.38183694)(232.05744314,141.32098545)
\curveto(232.05744314,140.26013396)(232.4788953,139.24258808)(233.22897985,138.49245349)
\curveto(233.97906307,137.74231757)(234.99653926,137.32083655)(236.0573181,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,137.32083655)
\curveto(237.11809694,137.32083655)(238.13557313,137.74231757)(238.88565635,138.49245349)
\curveto(239.6357409,139.24258808)(240.05719306,140.26013396)(240.05719306,141.32098545)
\curveto(240.05719306,142.38183694)(239.6357409,143.39938281)(238.88565635,144.1495174)
\curveto(238.13557313,144.89965332)(237.11809694,145.32113435)(236.0573181,145.32113435)
\curveto(234.99653926,145.32113435)(233.97906307,144.89965332)(233.22897985,144.1495174)
\curveto(232.4788953,143.39938281)(232.05744314,142.38183694)(232.05744314,141.32098545)
\curveto(232.05744314,140.26013396)(232.4788953,139.24258808)(233.22897985,138.49245349)
\curveto(233.97906307,137.74231757)(234.99653926,137.32083655)(236.0573181,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,181.3079272)
\curveto(333.23144571,181.3079272)(334.2489219,181.72940822)(334.99900512,182.47954415)
\curveto(335.74908967,183.22967874)(336.17054183,184.24722461)(336.17054183,185.3080761)
\curveto(336.17054183,186.36892759)(335.74908967,187.38647347)(334.99900512,188.13660806)
\curveto(334.2489219,188.88674398)(333.23144571,189.308225)(332.17066687,189.308225)
\curveto(331.10988803,189.308225)(330.09241184,188.88674398)(329.34232862,188.13660806)
\curveto(328.59224407,187.38647347)(328.17079191,186.36892759)(328.17079191,185.3080761)
\curveto(328.17079191,184.24722461)(328.59224407,183.22967874)(329.34232862,182.47954415)
\curveto(330.09241184,181.72940822)(331.10988803,181.3079272)(332.17066687,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,181.3079272)
\curveto(333.23144571,181.3079272)(334.2489219,181.72940822)(334.99900512,182.47954415)
\curveto(335.74908967,183.22967874)(336.17054183,184.24722461)(336.17054183,185.3080761)
\curveto(336.17054183,186.36892759)(335.74908967,187.38647347)(334.99900512,188.13660806)
\curveto(334.2489219,188.88674398)(333.23144571,189.308225)(332.17066687,189.308225)
\curveto(331.10988803,189.308225)(330.09241184,188.88674398)(329.34232862,188.13660806)
\curveto(328.59224407,187.38647347)(328.17079191,186.36892759)(328.17079191,185.3080761)
\curveto(328.17079191,184.24722461)(328.59224407,183.22967874)(329.34232862,182.47954415)
\curveto(330.09241184,181.72940822)(331.10988803,181.3079272)(332.17066687,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,202.48689753)
\curveto(204.53730799,202.48689753)(205.55478418,202.90837855)(206.3048674,203.65851447)
\curveto(207.05495195,204.40864906)(207.47640411,205.42619494)(207.47640411,206.48704643)
\curveto(207.47640411,207.54789792)(207.05495195,208.5654438)(206.3048674,209.31557838)
\curveto(205.55478418,210.06571431)(204.53730799,210.48719533)(203.47652915,210.48719533)
\curveto(202.41575031,210.48719533)(201.39827412,210.06571431)(200.6481909,209.31557838)
\curveto(199.89810635,208.5654438)(199.47665419,207.54789792)(199.47665419,206.48704643)
\curveto(199.47665419,205.42619494)(199.89810635,204.40864906)(200.6481909,203.65851447)
\curveto(201.39827412,202.90837855)(202.41575031,202.48689753)(203.47652915,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,202.48689753)
\curveto(204.53730799,202.48689753)(205.55478418,202.90837855)(206.3048674,203.65851447)
\curveto(207.05495195,204.40864906)(207.47640411,205.42619494)(207.47640411,206.48704643)
\curveto(207.47640411,207.54789792)(207.05495195,208.5654438)(206.3048674,209.31557838)
\curveto(205.55478418,210.06571431)(204.53730799,210.48719533)(203.47652915,210.48719533)
\curveto(202.41575031,210.48719533)(201.39827412,210.06571431)(200.6481909,209.31557838)
\curveto(199.89810635,208.5654438)(199.47665419,207.54789792)(199.47665419,206.48704643)
\curveto(199.47665419,205.42619494)(199.89810635,204.40864906)(200.6481909,203.65851447)
\curveto(201.39827412,202.90837855)(202.41575031,202.48689753)(203.47652915,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,205.74521787)
\curveto(180.10171119,205.74521787)(181.11918738,206.16669889)(181.8692706,206.91683482)
\curveto(182.61935515,207.66696941)(183.04080731,208.68451528)(183.04080731,209.74536677)
\curveto(183.04080731,210.80621826)(182.61935515,211.82376414)(181.8692706,212.57389873)
\curveto(181.11918738,213.32403465)(180.10171119,213.74551567)(179.04093235,213.74551567)
\curveto(177.98015351,213.74551567)(176.96267732,213.32403465)(176.2125941,212.57389873)
\curveto(175.46250955,211.82376414)(175.04105739,210.80621826)(175.04105739,209.74536677)
\curveto(175.04105739,208.68451528)(175.46250955,207.66696941)(176.2125941,206.91683482)
\curveto(176.96267732,206.16669889)(177.98015351,205.74521787)(179.04093235,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,205.74521787)
\curveto(180.10171119,205.74521787)(181.11918738,206.16669889)(181.8692706,206.91683482)
\curveto(182.61935515,207.66696941)(183.04080731,208.68451528)(183.04080731,209.74536677)
\curveto(183.04080731,210.80621826)(182.61935515,211.82376414)(181.8692706,212.57389873)
\curveto(181.11918738,213.32403465)(180.10171119,213.74551567)(179.04093235,213.74551567)
\curveto(177.98015351,213.74551567)(176.96267732,213.32403465)(176.2125941,212.57389873)
\curveto(175.46250955,211.82376414)(175.04105739,210.80621826)(175.04105739,209.74536677)
\curveto(175.04105739,208.68451528)(175.46250955,207.66696941)(176.2125941,206.91683482)
\curveto(176.96267732,206.16669889)(177.98015351,205.74521787)(179.04093235,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,340.96478983)
\curveto(385.36075686,340.96478983)(386.37823305,341.38627086)(387.12831627,342.13640678)
\curveto(387.87840082,342.88654137)(388.29985298,343.90408725)(388.29985298,344.96493873)
\curveto(388.29985298,346.02579022)(387.87840082,347.0433361)(387.12831627,347.79347069)
\curveto(386.37823305,348.54360661)(385.36075686,348.96508764)(384.29997802,348.96508764)
\curveto(383.23919918,348.96508764)(382.22172299,348.54360661)(381.47163977,347.79347069)
\curveto(380.72155522,347.0433361)(380.30010306,346.02579022)(380.30010306,344.96493873)
\curveto(380.30010306,343.90408725)(380.72155522,342.88654137)(381.47163977,342.13640678)
\curveto(382.22172299,341.38627086)(383.23919918,340.96478983)(384.29997802,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,340.96478983)
\curveto(385.36075686,340.96478983)(386.37823305,341.38627086)(387.12831627,342.13640678)
\curveto(387.87840082,342.88654137)(388.29985298,343.90408725)(388.29985298,344.96493873)
\curveto(388.29985298,346.02579022)(387.87840082,347.0433361)(387.12831627,347.79347069)
\curveto(386.37823305,348.54360661)(385.36075686,348.96508764)(384.29997802,348.96508764)
\curveto(383.23919918,348.96508764)(382.22172299,348.54360661)(381.47163977,347.79347069)
\curveto(380.72155522,347.0433361)(380.30010306,346.02579022)(380.30010306,344.96493873)
\curveto(380.30010306,343.90408725)(380.72155522,342.88654137)(381.47163977,342.13640678)
\curveto(382.22172299,341.38627086)(383.23919918,340.96478983)(384.29997802,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,323.0441195)
\curveto(131.23049724,323.0441195)(132.24797344,323.46560053)(132.99805665,324.21573645)
\curveto(133.74814121,324.96587104)(134.16959336,325.98341691)(134.16959336,327.0442684)
\curveto(134.16959336,328.10511989)(133.74814121,329.12266577)(132.99805665,329.87280036)
\curveto(132.24797344,330.62293628)(131.23049724,331.0444173)(130.1697184,331.0444173)
\curveto(129.10893956,331.0444173)(128.09146337,330.62293628)(127.34138015,329.87280036)
\curveto(126.5912956,329.12266577)(126.16984344,328.10511989)(126.16984344,327.0442684)
\curveto(126.16984344,325.98341691)(126.5912956,324.96587104)(127.34138015,324.21573645)
\curveto(128.09146337,323.46560053)(129.10893956,323.0441195)(130.1697184,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,323.0441195)
\curveto(131.23049724,323.0441195)(132.24797344,323.46560053)(132.99805665,324.21573645)
\curveto(133.74814121,324.96587104)(134.16959336,325.98341691)(134.16959336,327.0442684)
\curveto(134.16959336,328.10511989)(133.74814121,329.12266577)(132.99805665,329.87280036)
\curveto(132.24797344,330.62293628)(131.23049724,331.0444173)(130.1697184,331.0444173)
\curveto(129.10893956,331.0444173)(128.09146337,330.62293628)(127.34138015,329.87280036)
\curveto(126.5912956,329.12266577)(126.16984344,328.10511989)(126.16984344,327.0442684)
\curveto(126.16984344,325.98341691)(126.5912956,324.96587104)(127.34138015,324.21573645)
\curveto(128.09146337,323.46560053)(129.10893956,323.0441195)(130.1697184,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,339.33563984)
\curveto(408.16729489,339.33563984)(409.18477108,339.75712086)(409.9348543,340.50725678)
\curveto(410.68493885,341.25739137)(411.10639101,342.27493725)(411.10639101,343.33578874)
\curveto(411.10639101,344.39664022)(410.68493885,345.4141861)(409.9348543,346.16432069)
\curveto(409.18477108,346.91445661)(408.16729489,347.33593764)(407.10651605,347.33593764)
\curveto(406.04573721,347.33593764)(405.02826102,346.91445661)(404.2781778,346.16432069)
\curveto(403.52809325,345.4141861)(403.10664109,344.39664022)(403.10664109,343.33578874)
\curveto(403.10664109,342.27493725)(403.52809325,341.25739137)(404.2781778,340.50725678)
\curveto(405.02826102,339.75712086)(406.04573721,339.33563984)(407.10651605,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,339.33563984)
\curveto(408.16729489,339.33563984)(409.18477108,339.75712086)(409.9348543,340.50725678)
\curveto(410.68493885,341.25739137)(411.10639101,342.27493725)(411.10639101,343.33578874)
\curveto(411.10639101,344.39664022)(410.68493885,345.4141861)(409.9348543,346.16432069)
\curveto(409.18477108,346.91445661)(408.16729489,347.33593764)(407.10651605,347.33593764)
\curveto(406.04573721,347.33593764)(405.02826102,346.91445661)(404.2781778,346.16432069)
\curveto(403.52809325,345.4141861)(403.10664109,344.39664022)(403.10664109,343.33578874)
\curveto(403.10664109,342.27493725)(403.52809325,341.25739137)(404.2781778,340.50725678)
\curveto(405.02826102,339.75712086)(406.04573721,339.33563984)(407.10651605,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,279.05702885)
\curveto(378.84456245,279.05702885)(379.86203864,279.47850987)(380.61212186,280.22864579)
\curveto(381.36220641,280.97878038)(381.78365857,281.99632626)(381.78365857,283.05717775)
\curveto(381.78365857,284.11802924)(381.36220641,285.13557511)(380.61212186,285.8857097)
\curveto(379.86203864,286.63584563)(378.84456245,287.05732665)(377.78378361,287.05732665)
\curveto(376.72300477,287.05732665)(375.70552858,286.63584563)(374.95544536,285.8857097)
\curveto(374.20536081,285.13557511)(373.78390865,284.11802924)(373.78390865,283.05717775)
\curveto(373.78390865,281.99632626)(374.20536081,280.97878038)(374.95544536,280.22864579)
\curveto(375.70552858,279.47850987)(376.72300477,279.05702885)(377.78378361,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,279.05702885)
\curveto(378.84456245,279.05702885)(379.86203864,279.47850987)(380.61212186,280.22864579)
\curveto(381.36220641,280.97878038)(381.78365857,281.99632626)(381.78365857,283.05717775)
\curveto(381.78365857,284.11802924)(381.36220641,285.13557511)(380.61212186,285.8857097)
\curveto(379.86203864,286.63584563)(378.84456245,287.05732665)(377.78378361,287.05732665)
\curveto(376.72300477,287.05732665)(375.70552858,286.63584563)(374.95544536,285.8857097)
\curveto(374.20536081,285.13557511)(373.78390865,284.11802924)(373.78390865,283.05717775)
\curveto(373.78390865,281.99632626)(374.20536081,280.97878038)(374.95544536,280.22864579)
\curveto(375.70552858,279.47850987)(376.72300477,279.05702885)(377.78378361,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,160.12895687)
\curveto(295.76354147,160.12895687)(296.78101766,160.55043789)(297.53110088,161.30057382)
\curveto(298.28118543,162.05070841)(298.70263759,163.06825428)(298.70263759,164.12910577)
\curveto(298.70263759,165.18995726)(298.28118543,166.20750314)(297.53110088,166.95763773)
\curveto(296.78101766,167.70777365)(295.76354147,168.12925467)(294.70276263,168.12925467)
\curveto(293.64198379,168.12925467)(292.6245076,167.70777365)(291.87442438,166.95763773)
\curveto(291.12433983,166.20750314)(290.70288767,165.18995726)(290.70288767,164.12910577)
\curveto(290.70288767,163.06825428)(291.12433983,162.05070841)(291.87442438,161.30057382)
\curveto(292.6245076,160.55043789)(293.64198379,160.12895687)(294.70276263,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,160.12895687)
\curveto(295.76354147,160.12895687)(296.78101766,160.55043789)(297.53110088,161.30057382)
\curveto(298.28118543,162.05070841)(298.70263759,163.06825428)(298.70263759,164.12910577)
\curveto(298.70263759,165.18995726)(298.28118543,166.20750314)(297.53110088,166.95763773)
\curveto(296.78101766,167.70777365)(295.76354147,168.12925467)(294.70276263,168.12925467)
\curveto(293.64198379,168.12925467)(292.6245076,167.70777365)(291.87442438,166.95763773)
\curveto(291.12433983,166.20750314)(290.70288767,165.18995726)(290.70288767,164.12910577)
\curveto(290.70288767,163.06825428)(291.12433983,162.05070841)(291.87442438,161.30057382)
\curveto(292.6245076,160.55043789)(293.64198379,160.12895687)(294.70276263,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,73.78392556)
\curveto(196.39209549,73.78392556)(197.40957168,74.20540658)(198.1596549,74.95554251)
\curveto(198.90973945,75.7056771)(199.33119161,76.72322297)(199.33119161,77.78407446)
\curveto(199.33119161,78.84492595)(198.90973945,79.86247183)(198.1596549,80.61260642)
\curveto(197.40957168,81.36274234)(196.39209549,81.78422336)(195.33131665,81.78422336)
\curveto(194.27053781,81.78422336)(193.25306162,81.36274234)(192.5029784,80.61260642)
\curveto(191.75289385,79.86247183)(191.33144169,78.84492595)(191.33144169,77.78407446)
\curveto(191.33144169,76.72322297)(191.75289385,75.7056771)(192.5029784,74.95554251)
\curveto(193.25306162,74.20540658)(194.27053781,73.78392556)(195.33131665,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,73.78392556)
\curveto(196.39209549,73.78392556)(197.40957168,74.20540658)(198.1596549,74.95554251)
\curveto(198.90973945,75.7056771)(199.33119161,76.72322297)(199.33119161,77.78407446)
\curveto(199.33119161,78.84492595)(198.90973945,79.86247183)(198.1596549,80.61260642)
\curveto(197.40957168,81.36274234)(196.39209549,81.78422336)(195.33131665,81.78422336)
\curveto(194.27053781,81.78422336)(193.25306162,81.36274234)(192.5029784,80.61260642)
\curveto(191.75289385,79.86247183)(191.33144169,78.84492595)(191.33144169,77.78407446)
\curveto(191.33144169,76.72322297)(191.75289385,75.7056771)(192.5029784,74.95554251)
\curveto(193.25306162,74.20540658)(194.27053781,73.78392556)(195.33131665,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,269.28212886)
\curveto(396.76400553,269.28212886)(397.78148172,269.70360988)(398.53156494,270.4537458)
\curveto(399.28164949,271.20388039)(399.70310165,272.22142627)(399.70310165,273.28227776)
\curveto(399.70310165,274.34312925)(399.28164949,275.36067512)(398.53156494,276.11080971)
\curveto(397.78148172,276.86094564)(396.76400553,277.28242666)(395.70322669,277.28242666)
\curveto(394.64244785,277.28242666)(393.62497166,276.86094564)(392.87488844,276.11080971)
\curveto(392.12480389,275.36067512)(391.70335173,274.34312925)(391.70335173,273.28227776)
\curveto(391.70335173,272.22142627)(392.12480389,271.20388039)(392.87488844,270.4537458)
\curveto(393.62497166,269.70360988)(394.64244785,269.28212886)(395.70322669,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,269.28212886)
\curveto(396.76400553,269.28212886)(397.78148172,269.70360988)(398.53156494,270.4537458)
\curveto(399.28164949,271.20388039)(399.70310165,272.22142627)(399.70310165,273.28227776)
\curveto(399.70310165,274.34312925)(399.28164949,275.36067512)(398.53156494,276.11080971)
\curveto(397.78148172,276.86094564)(396.76400553,277.28242666)(395.70322669,277.28242666)
\curveto(394.64244785,277.28242666)(393.62497166,276.86094564)(392.87488844,276.11080971)
\curveto(392.12480389,275.36067512)(391.70335173,274.34312925)(391.70335173,273.28227776)
\curveto(391.70335173,272.22142627)(392.12480389,271.20388039)(392.87488844,270.4537458)
\curveto(393.62497166,269.70360988)(394.64244785,269.28212886)(395.70322669,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,274.16957885)
\curveto(97.02065969,274.16957885)(98.03813588,274.59105987)(98.7882191,275.3411958)
\curveto(99.53830365,276.09133039)(99.95975581,277.10887626)(99.95975581,278.16972775)
\curveto(99.95975581,279.23057924)(99.53830365,280.24812512)(98.7882191,280.99825971)
\curveto(98.03813588,281.74839563)(97.02065969,282.16987665)(95.95988085,282.16987665)
\curveto(94.89910201,282.16987665)(93.88162582,281.74839563)(93.1315426,280.99825971)
\curveto(92.38145805,280.24812512)(91.96000589,279.23057924)(91.96000589,278.16972775)
\curveto(91.96000589,277.10887626)(92.38145805,276.09133039)(93.1315426,275.3411958)
\curveto(93.88162582,274.59105987)(94.89910201,274.16957885)(95.95988085,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,274.16957885)
\curveto(97.02065969,274.16957885)(98.03813588,274.59105987)(98.7882191,275.3411958)
\curveto(99.53830365,276.09133039)(99.95975581,277.10887626)(99.95975581,278.16972775)
\curveto(99.95975581,279.23057924)(99.53830365,280.24812512)(98.7882191,280.99825971)
\curveto(98.03813588,281.74839563)(97.02065969,282.16987665)(95.95988085,282.16987665)
\curveto(94.89910201,282.16987665)(93.88162582,281.74839563)(93.1315426,280.99825971)
\curveto(92.38145805,280.24812512)(91.96000589,279.23057924)(91.96000589,278.16972775)
\curveto(91.96000589,277.10887626)(92.38145805,276.09133039)(93.1315426,275.3411958)
\curveto(93.88162582,274.59105987)(94.89910201,274.16957885)(95.95988085,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,195.97029753)
\curveto(329.97336885,195.97029753)(330.99084504,196.39177856)(331.74092826,197.14191448)
\curveto(332.49101281,197.89204907)(332.91246497,198.90959495)(332.91246497,199.97044643)
\curveto(332.91246497,201.03129792)(332.49101281,202.0488438)(331.74092826,202.79897839)
\curveto(330.99084504,203.54911431)(329.97336885,203.97059534)(328.91259001,203.97059534)
\curveto(327.85181117,203.97059534)(326.83433498,203.54911431)(326.08425176,202.79897839)
\curveto(325.33416721,202.0488438)(324.91271505,201.03129792)(324.91271505,199.97044643)
\curveto(324.91271505,198.90959495)(325.33416721,197.89204907)(326.08425176,197.14191448)
\curveto(326.83433498,196.39177856)(327.85181117,195.97029753)(328.91259001,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,195.97029753)
\curveto(329.97336885,195.97029753)(330.99084504,196.39177856)(331.74092826,197.14191448)
\curveto(332.49101281,197.89204907)(332.91246497,198.90959495)(332.91246497,199.97044643)
\curveto(332.91246497,201.03129792)(332.49101281,202.0488438)(331.74092826,202.79897839)
\curveto(330.99084504,203.54911431)(329.97336885,203.97059534)(328.91259001,203.97059534)
\curveto(327.85181117,203.97059534)(326.83433498,203.54911431)(326.08425176,202.79897839)
\curveto(325.33416721,202.0488438)(324.91271505,201.03129792)(324.91271505,199.97044643)
\curveto(324.91271505,198.90959495)(325.33416721,197.89204907)(326.08425176,197.14191448)
\curveto(326.83433498,196.39177856)(327.85181117,195.97029753)(328.91259001,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,55.86325523)
\curveto(204.53730799,55.86325523)(205.55478418,56.28473625)(206.3048674,57.03487218)
\curveto(207.05495195,57.78500677)(207.47640411,58.80255264)(207.47640411,59.86340413)
\curveto(207.47640411,60.92425562)(207.05495195,61.9418015)(206.3048674,62.69193609)
\curveto(205.55478418,63.44207201)(204.53730799,63.86355303)(203.47652915,63.86355303)
\curveto(202.41575031,63.86355303)(201.39827412,63.44207201)(200.6481909,62.69193609)
\curveto(199.89810635,61.9418015)(199.47665419,60.92425562)(199.47665419,59.86340413)
\curveto(199.47665419,58.80255264)(199.89810635,57.78500677)(200.6481909,57.03487218)
\curveto(201.39827412,56.28473625)(202.41575031,55.86325523)(203.47652915,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,55.86325523)
\curveto(204.53730799,55.86325523)(205.55478418,56.28473625)(206.3048674,57.03487218)
\curveto(207.05495195,57.78500677)(207.47640411,58.80255264)(207.47640411,59.86340413)
\curveto(207.47640411,60.92425562)(207.05495195,61.9418015)(206.3048674,62.69193609)
\curveto(205.55478418,63.44207201)(204.53730799,63.86355303)(203.47652915,63.86355303)
\curveto(202.41575031,63.86355303)(201.39827412,63.44207201)(200.6481909,62.69193609)
\curveto(199.89810635,61.9418015)(199.47665419,60.92425562)(199.47665419,59.86340413)
\curveto(199.47665419,58.80255264)(199.89810635,57.78500677)(200.6481909,57.03487218)
\curveto(201.39827412,56.28473625)(202.41575031,55.86325523)(203.47652915,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,202.48689753)
\curveto(255.03754002,202.48689753)(256.05501621,202.90837855)(256.80509943,203.65851447)
\curveto(257.55518398,204.40864906)(257.97663614,205.42619494)(257.97663614,206.48704643)
\curveto(257.97663614,207.54789792)(257.55518398,208.5654438)(256.80509943,209.31557838)
\curveto(256.05501621,210.06571431)(255.03754002,210.48719533)(253.97676118,210.48719533)
\curveto(252.91598234,210.48719533)(251.89850615,210.06571431)(251.14842293,209.31557838)
\curveto(250.39833838,208.5654438)(249.97688622,207.54789792)(249.97688622,206.48704643)
\curveto(249.97688622,205.42619494)(250.39833838,204.40864906)(251.14842293,203.65851447)
\curveto(251.89850615,202.90837855)(252.91598234,202.48689753)(253.97676118,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,202.48689753)
\curveto(255.03754002,202.48689753)(256.05501621,202.90837855)(256.80509943,203.65851447)
\curveto(257.55518398,204.40864906)(257.97663614,205.42619494)(257.97663614,206.48704643)
\curveto(257.97663614,207.54789792)(257.55518398,208.5654438)(256.80509943,209.31557838)
\curveto(256.05501621,210.06571431)(255.03754002,210.48719533)(253.97676118,210.48719533)
\curveto(252.91598234,210.48719533)(251.89850615,210.06571431)(251.14842293,209.31557838)
\curveto(250.39833838,208.5654438)(249.97688622,207.54789792)(249.97688622,206.48704643)
\curveto(249.97688622,205.42619494)(250.39833838,204.40864906)(251.14842293,203.65851447)
\curveto(251.89850615,202.90837855)(252.91598234,202.48689753)(253.97676118,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,365.40206016)
\curveto(243.63427101,365.40206016)(244.6517472,365.82354118)(245.40183042,366.5736771)
\curveto(246.15191497,367.32381169)(246.57336713,368.34135757)(246.57336713,369.40220906)
\curveto(246.57336713,370.46306055)(246.15191497,371.48060643)(245.40183042,372.23074102)
\curveto(244.6517472,372.98087694)(243.63427101,373.40235796)(242.57349217,373.40235796)
\curveto(241.51271333,373.40235796)(240.49523713,372.98087694)(239.74515392,372.23074102)
\curveto(238.99506936,371.48060643)(238.57361721,370.46306055)(238.57361721,369.40220906)
\curveto(238.57361721,368.34135757)(238.99506936,367.32381169)(239.74515392,366.5736771)
\curveto(240.49523713,365.82354118)(241.51271333,365.40206016)(242.57349217,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,365.40206016)
\curveto(243.63427101,365.40206016)(244.6517472,365.82354118)(245.40183042,366.5736771)
\curveto(246.15191497,367.32381169)(246.57336713,368.34135757)(246.57336713,369.40220906)
\curveto(246.57336713,370.46306055)(246.15191497,371.48060643)(245.40183042,372.23074102)
\curveto(244.6517472,372.98087694)(243.63427101,373.40235796)(242.57349217,373.40235796)
\curveto(241.51271333,373.40235796)(240.49523713,372.98087694)(239.74515392,372.23074102)
\curveto(238.99506936,371.48060643)(238.57361721,370.46306055)(238.57361721,369.40220906)
\curveto(238.57361721,368.34135757)(238.99506936,367.32381169)(239.74515392,366.5736771)
\curveto(240.49523713,365.82354118)(241.51271333,365.40206016)(242.57349217,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,222.03671786)
\curveto(165.44034497,222.03671786)(166.45782116,222.45819888)(167.20790438,223.2083348)
\curveto(167.95798893,223.95846939)(168.37944109,224.97601527)(168.37944109,226.03686676)
\curveto(168.37944109,227.09771825)(167.95798893,228.11526412)(167.20790438,228.86539871)
\curveto(166.45782116,229.61553464)(165.44034497,230.03701566)(164.37956613,230.03701566)
\curveto(163.31878729,230.03701566)(162.3013111,229.61553464)(161.55122788,228.86539871)
\curveto(160.80114333,228.11526412)(160.37969117,227.09771825)(160.37969117,226.03686676)
\curveto(160.37969117,224.97601527)(160.80114333,223.95846939)(161.55122788,223.2083348)
\curveto(162.3013111,222.45819888)(163.31878729,222.03671786)(164.37956613,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,222.03671786)
\curveto(165.44034497,222.03671786)(166.45782116,222.45819888)(167.20790438,223.2083348)
\curveto(167.95798893,223.95846939)(168.37944109,224.97601527)(168.37944109,226.03686676)
\curveto(168.37944109,227.09771825)(167.95798893,228.11526412)(167.20790438,228.86539871)
\curveto(166.45782116,229.61553464)(165.44034497,230.03701566)(164.37956613,230.03701566)
\curveto(163.31878729,230.03701566)(162.3013111,229.61553464)(161.55122788,228.86539871)
\curveto(160.80114333,228.11526412)(160.37969117,227.09771825)(160.37969117,226.03686676)
\curveto(160.37969117,224.97601527)(160.80114333,223.95846939)(161.55122788,223.2083348)
\curveto(162.3013111,222.45819888)(163.31878729,222.03671786)(164.37956613,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,241.58653819)
\curveto(227.34386636,241.58653819)(228.36134255,242.00801921)(229.11142577,242.75815513)
\curveto(229.86151032,243.50828972)(230.28296248,244.5258356)(230.28296248,245.58668709)
\curveto(230.28296248,246.64753858)(229.86151032,247.66508445)(229.11142577,248.41521904)
\curveto(228.36134255,249.16535497)(227.34386636,249.58683599)(226.28308752,249.58683599)
\curveto(225.22230868,249.58683599)(224.20483249,249.16535497)(223.45474927,248.41521904)
\curveto(222.70466472,247.66508445)(222.28321256,246.64753858)(222.28321256,245.58668709)
\curveto(222.28321256,244.5258356)(222.70466472,243.50828972)(223.45474927,242.75815513)
\curveto(224.20483249,242.00801921)(225.22230868,241.58653819)(226.28308752,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,241.58653819)
\curveto(227.34386636,241.58653819)(228.36134255,242.00801921)(229.11142577,242.75815513)
\curveto(229.86151032,243.50828972)(230.28296248,244.5258356)(230.28296248,245.58668709)
\curveto(230.28296248,246.64753858)(229.86151032,247.66508445)(229.11142577,248.41521904)
\curveto(228.36134255,249.16535497)(227.34386636,249.58683599)(226.28308752,249.58683599)
\curveto(225.22230868,249.58683599)(224.20483249,249.16535497)(223.45474927,248.41521904)
\curveto(222.70466472,247.66508445)(222.28321256,246.64753858)(222.28321256,245.58668709)
\curveto(222.28321256,244.5258356)(222.70466472,243.50828972)(223.45474927,242.75815513)
\curveto(224.20483249,242.00801921)(225.22230868,241.58653819)(226.28308752,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,319.78581951)
\curveto(206.16634642,319.78581951)(207.18382261,320.20730053)(207.93390583,320.95743645)
\curveto(208.68399038,321.70757104)(209.10544254,322.72511692)(209.10544254,323.78596841)
\curveto(209.10544254,324.8468199)(208.68399038,325.86436577)(207.93390583,326.61450036)
\curveto(207.18382261,327.36463628)(206.16634642,327.78611731)(205.10556758,327.78611731)
\curveto(204.04478874,327.78611731)(203.02731255,327.36463628)(202.27722933,326.61450036)
\curveto(201.52714478,325.86436577)(201.10569262,324.8468199)(201.10569262,323.78596841)
\curveto(201.10569262,322.72511692)(201.52714478,321.70757104)(202.27722933,320.95743645)
\curveto(203.02731255,320.20730053)(204.04478874,319.78581951)(205.10556758,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,319.78581951)
\curveto(206.16634642,319.78581951)(207.18382261,320.20730053)(207.93390583,320.95743645)
\curveto(208.68399038,321.70757104)(209.10544254,322.72511692)(209.10544254,323.78596841)
\curveto(209.10544254,324.8468199)(208.68399038,325.86436577)(207.93390583,326.61450036)
\curveto(207.18382261,327.36463628)(206.16634642,327.78611731)(205.10556758,327.78611731)
\curveto(204.04478874,327.78611731)(203.02731255,327.36463628)(202.27722933,326.61450036)
\curveto(201.52714478,325.86436577)(201.10569262,324.8468199)(201.10569262,323.78596841)
\curveto(201.10569262,322.72511692)(201.52714478,321.70757104)(202.27722933,320.95743645)
\curveto(203.02731255,320.20730053)(204.04478874,319.78581951)(205.10556758,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,209.00351787)
\curveto(90.50451614,209.00351787)(91.52199233,209.42499889)(92.27207555,210.17513481)
\curveto(93.0221601,210.9252694)(93.44361226,211.94281528)(93.44361226,213.00366677)
\curveto(93.44361226,214.06451826)(93.0221601,215.08206414)(92.27207555,215.83219873)
\curveto(91.52199233,216.58233465)(90.50451614,217.00381567)(89.4437373,217.00381567)
\curveto(88.38295846,217.00381567)(87.36548227,216.58233465)(86.61539905,215.83219873)
\curveto(85.8653145,215.08206414)(85.44386234,214.06451826)(85.44386234,213.00366677)
\curveto(85.44386234,211.94281528)(85.8653145,210.9252694)(86.61539905,210.17513481)
\curveto(87.36548227,209.42499889)(88.38295846,209.00351787)(89.4437373,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,209.00351787)
\curveto(90.50451614,209.00351787)(91.52199233,209.42499889)(92.27207555,210.17513481)
\curveto(93.0221601,210.9252694)(93.44361226,211.94281528)(93.44361226,213.00366677)
\curveto(93.44361226,214.06451826)(93.0221601,215.08206414)(92.27207555,215.83219873)
\curveto(91.52199233,216.58233465)(90.50451614,217.00381567)(89.4437373,217.00381567)
\curveto(88.38295846,217.00381567)(87.36548227,216.58233465)(86.61539905,215.83219873)
\curveto(85.8653145,215.08206414)(85.44386234,214.06451826)(85.44386234,213.00366677)
\curveto(85.44386234,211.94281528)(85.8653145,210.9252694)(86.61539905,210.17513481)
\curveto(87.36548227,209.42499889)(88.38295846,209.00351787)(89.4437373,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,239.95738819)
\curveto(134.4885741,239.95738819)(135.5060503,240.37886921)(136.25613351,241.12900513)
\curveto(137.00621807,241.87913972)(137.42767022,242.8966856)(137.42767022,243.95753709)
\curveto(137.42767022,245.01838858)(137.00621807,246.03593446)(136.25613351,246.78606905)
\curveto(135.5060503,247.53620497)(134.4885741,247.95768599)(133.42779526,247.95768599)
\curveto(132.36701642,247.95768599)(131.34954023,247.53620497)(130.59945701,246.78606905)
\curveto(129.84937246,246.03593446)(129.4279203,245.01838858)(129.4279203,243.95753709)
\curveto(129.4279203,242.8966856)(129.84937246,241.87913972)(130.59945701,241.12900513)
\curveto(131.34954023,240.37886921)(132.36701642,239.95738819)(133.42779526,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,239.95738819)
\curveto(134.4885741,239.95738819)(135.5060503,240.37886921)(136.25613351,241.12900513)
\curveto(137.00621807,241.87913972)(137.42767022,242.8966856)(137.42767022,243.95753709)
\curveto(137.42767022,245.01838858)(137.00621807,246.03593446)(136.25613351,246.78606905)
\curveto(135.5060503,247.53620497)(134.4885741,247.95768599)(133.42779526,247.95768599)
\curveto(132.36701642,247.95768599)(131.34954023,247.53620497)(130.59945701,246.78606905)
\curveto(129.84937246,246.03593446)(129.4279203,245.01838858)(129.4279203,243.95753709)
\curveto(129.4279203,242.8966856)(129.84937246,241.87913972)(130.59945701,241.12900513)
\curveto(131.34954023,240.37886921)(132.36701642,239.95738819)(133.42779526,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,197.59944753)
\curveto(268.06986781,197.59944753)(269.087344,198.02092856)(269.83742722,198.77106448)
\curveto(270.58751177,199.52119907)(271.00896393,200.53874494)(271.00896393,201.59959643)
\curveto(271.00896393,202.66044792)(270.58751177,203.6779938)(269.83742722,204.42812839)
\curveto(269.087344,205.17826431)(268.06986781,205.59974533)(267.00908897,205.59974533)
\curveto(265.94831013,205.59974533)(264.93083394,205.17826431)(264.18075072,204.42812839)
\curveto(263.43066616,203.6779938)(263.00921401,202.66044792)(263.00921401,201.59959643)
\curveto(263.00921401,200.53874494)(263.43066616,199.52119907)(264.18075072,198.77106448)
\curveto(264.93083394,198.02092856)(265.94831013,197.59944753)(267.00908897,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,197.59944753)
\curveto(268.06986781,197.59944753)(269.087344,198.02092856)(269.83742722,198.77106448)
\curveto(270.58751177,199.52119907)(271.00896393,200.53874494)(271.00896393,201.59959643)
\curveto(271.00896393,202.66044792)(270.58751177,203.6779938)(269.83742722,204.42812839)
\curveto(269.087344,205.17826431)(268.06986781,205.59974533)(267.00908897,205.59974533)
\curveto(265.94831013,205.59974533)(264.93083394,205.17826431)(264.18075072,204.42812839)
\curveto(263.43066616,203.6779938)(263.00921401,202.66044792)(263.00921401,201.59959643)
\curveto(263.00921401,200.53874494)(263.43066616,199.52119907)(264.18075072,198.77106448)
\curveto(264.93083394,198.02092856)(265.94831013,197.59944753)(267.00908897,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,249.73230853)
\curveto(110.0529773,249.73230853)(111.0704535,250.15378955)(111.82053671,250.90392547)
\curveto(112.57062127,251.65406006)(112.99207342,252.67160594)(112.99207342,253.73245743)
\curveto(112.99207342,254.79330892)(112.57062127,255.81085479)(111.82053671,256.56098938)
\curveto(111.0704535,257.31112531)(110.0529773,257.73260633)(108.99219846,257.73260633)
\curveto(107.93141962,257.73260633)(106.91394343,257.31112531)(106.16386021,256.56098938)
\curveto(105.41377566,255.81085479)(104.9923235,254.79330892)(104.9923235,253.73245743)
\curveto(104.9923235,252.67160594)(105.41377566,251.65406006)(106.16386021,250.90392547)
\curveto(106.91394343,250.15378955)(107.93141962,249.73230853)(108.99219846,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,249.73230853)
\curveto(110.0529773,249.73230853)(111.0704535,250.15378955)(111.82053671,250.90392547)
\curveto(112.57062127,251.65406006)(112.99207342,252.67160594)(112.99207342,253.73245743)
\curveto(112.99207342,254.79330892)(112.57062127,255.81085479)(111.82053671,256.56098938)
\curveto(111.0704535,257.31112531)(110.0529773,257.73260633)(108.99219846,257.73260633)
\curveto(107.93141962,257.73260633)(106.91394343,257.31112531)(106.16386021,256.56098938)
\curveto(105.41377566,255.81085479)(104.9923235,254.79330892)(104.9923235,253.73245743)
\curveto(104.9923235,252.67160594)(105.41377566,251.65406006)(106.16386021,250.90392547)
\curveto(106.91394343,250.15378955)(107.93141962,249.73230853)(108.99219846,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,269.28212886)
\curveto(264.81179095,269.28212886)(265.82926714,269.70360988)(266.57935036,270.4537458)
\curveto(267.32943491,271.20388039)(267.75088707,272.22142627)(267.75088707,273.28227776)
\curveto(267.75088707,274.34312925)(267.32943491,275.36067512)(266.57935036,276.11080971)
\curveto(265.82926714,276.86094564)(264.81179095,277.28242666)(263.75101211,277.28242666)
\curveto(262.69023327,277.28242666)(261.67275707,276.86094564)(260.92267386,276.11080971)
\curveto(260.1725893,275.36067512)(259.75113715,274.34312925)(259.75113715,273.28227776)
\curveto(259.75113715,272.22142627)(260.1725893,271.20388039)(260.92267386,270.4537458)
\curveto(261.67275707,269.70360988)(262.69023327,269.28212886)(263.75101211,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,269.28212886)
\curveto(264.81179095,269.28212886)(265.82926714,269.70360988)(266.57935036,270.4537458)
\curveto(267.32943491,271.20388039)(267.75088707,272.22142627)(267.75088707,273.28227776)
\curveto(267.75088707,274.34312925)(267.32943491,275.36067512)(266.57935036,276.11080971)
\curveto(265.82926714,276.86094564)(264.81179095,277.28242666)(263.75101211,277.28242666)
\curveto(262.69023327,277.28242666)(261.67275707,276.86094564)(260.92267386,276.11080971)
\curveto(260.1725893,275.36067512)(259.75113715,274.34312925)(259.75113715,273.28227776)
\curveto(259.75113715,272.22142627)(260.1725893,271.20388039)(260.92267386,270.4537458)
\curveto(261.67275707,269.70360988)(262.69023327,269.28212886)(263.75101211,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,236.69908819)
\curveto(207.79538485,236.69908819)(208.81286104,237.12056921)(209.56294426,237.87070514)
\curveto(210.31302881,238.62083973)(210.73448097,239.6383856)(210.73448097,240.69923709)
\curveto(210.73448097,241.76008858)(210.31302881,242.77763446)(209.56294426,243.52776905)
\curveto(208.81286104,244.27790497)(207.79538485,244.69938599)(206.73460601,244.69938599)
\curveto(205.67382717,244.69938599)(204.65635098,244.27790497)(203.90626776,243.52776905)
\curveto(203.15618321,242.77763446)(202.73473105,241.76008858)(202.73473105,240.69923709)
\curveto(202.73473105,239.6383856)(203.15618321,238.62083973)(203.90626776,237.87070514)
\curveto(204.65635098,237.12056921)(205.67382717,236.69908819)(206.73460601,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,236.69908819)
\curveto(207.79538485,236.69908819)(208.81286104,237.12056921)(209.56294426,237.87070514)
\curveto(210.31302881,238.62083973)(210.73448097,239.6383856)(210.73448097,240.69923709)
\curveto(210.73448097,241.76008858)(210.31302881,242.77763446)(209.56294426,243.52776905)
\curveto(208.81286104,244.27790497)(207.79538485,244.69938599)(206.73460601,244.69938599)
\curveto(205.67382717,244.69938599)(204.65635098,244.27790497)(203.90626776,243.52776905)
\curveto(203.15618321,242.77763446)(202.73473105,241.76008858)(202.73473105,240.69923709)
\curveto(202.73473105,239.6383856)(203.15618321,238.62083973)(203.90626776,237.87070514)
\curveto(204.65635098,237.12056921)(205.67382717,236.69908819)(206.73460601,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,213.89096786)
\curveto(396.76400553,213.89096786)(397.78148172,214.31244889)(398.53156494,215.06258481)
\curveto(399.28164949,215.8127194)(399.70310165,216.83026528)(399.70310165,217.89111677)
\curveto(399.70310165,218.95196825)(399.28164949,219.96951413)(398.53156494,220.71964872)
\curveto(397.78148172,221.46978464)(396.76400553,221.89126567)(395.70322669,221.89126567)
\curveto(394.64244785,221.89126567)(393.62497166,221.46978464)(392.87488844,220.71964872)
\curveto(392.12480389,219.96951413)(391.70335173,218.95196825)(391.70335173,217.89111677)
\curveto(391.70335173,216.83026528)(392.12480389,215.8127194)(392.87488844,215.06258481)
\curveto(393.62497166,214.31244889)(394.64244785,213.89096786)(395.70322669,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,213.89096786)
\curveto(396.76400553,213.89096786)(397.78148172,214.31244889)(398.53156494,215.06258481)
\curveto(399.28164949,215.8127194)(399.70310165,216.83026528)(399.70310165,217.89111677)
\curveto(399.70310165,218.95196825)(399.28164949,219.96951413)(398.53156494,220.71964872)
\curveto(397.78148172,221.46978464)(396.76400553,221.89126567)(395.70322669,221.89126567)
\curveto(394.64244785,221.89126567)(393.62497166,221.46978464)(392.87488844,220.71964872)
\curveto(392.12480389,219.96951413)(391.70335173,218.95196825)(391.70335173,217.89111677)
\curveto(391.70335173,216.83026528)(392.12480389,215.8127194)(392.87488844,215.06258481)
\curveto(393.62497166,214.31244889)(394.64244785,213.89096786)(395.70322669,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,209.00351787)
\curveto(285.98931088,209.00351787)(287.00678708,209.42499889)(287.7568703,210.17513481)
\curveto(288.50695485,210.9252694)(288.92840701,211.94281528)(288.92840701,213.00366677)
\curveto(288.92840701,214.06451826)(288.50695485,215.08206414)(287.7568703,215.83219873)
\curveto(287.00678708,216.58233465)(285.98931088,217.00381567)(284.92853205,217.00381567)
\curveto(283.86775321,217.00381567)(282.85027701,216.58233465)(282.1001938,215.83219873)
\curveto(281.35010924,215.08206414)(280.92865709,214.06451826)(280.92865709,213.00366677)
\curveto(280.92865709,211.94281528)(281.35010924,210.9252694)(282.1001938,210.17513481)
\curveto(282.85027701,209.42499889)(283.86775321,209.00351787)(284.92853205,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,209.00351787)
\curveto(285.98931088,209.00351787)(287.00678708,209.42499889)(287.7568703,210.17513481)
\curveto(288.50695485,210.9252694)(288.92840701,211.94281528)(288.92840701,213.00366677)
\curveto(288.92840701,214.06451826)(288.50695485,215.08206414)(287.7568703,215.83219873)
\curveto(287.00678708,216.58233465)(285.98931088,217.00381567)(284.92853205,217.00381567)
\curveto(283.86775321,217.00381567)(282.85027701,216.58233465)(282.1001938,215.83219873)
\curveto(281.35010924,215.08206414)(280.92865709,214.06451826)(280.92865709,213.00366677)
\curveto(280.92865709,211.94281528)(281.35010924,210.9252694)(282.1001938,210.17513481)
\curveto(282.85027701,209.42499889)(283.86775321,209.00351787)(284.92853205,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,306.75260934)
\curveto(194.76305706,306.75260934)(195.78053325,307.17409037)(196.53061647,307.92422629)
\curveto(197.28070102,308.67436088)(197.70215318,309.69190676)(197.70215318,310.75275824)
\curveto(197.70215318,311.81360973)(197.28070102,312.83115561)(196.53061647,313.5812902)
\curveto(195.78053325,314.33142612)(194.76305706,314.75290715)(193.70227822,314.75290715)
\curveto(192.64149938,314.75290715)(191.62402319,314.33142612)(190.87393997,313.5812902)
\curveto(190.12385542,312.83115561)(189.70240326,311.81360973)(189.70240326,310.75275824)
\curveto(189.70240326,309.69190676)(190.12385542,308.67436088)(190.87393997,307.92422629)
\curveto(191.62402319,307.17409037)(192.64149938,306.75260934)(193.70227822,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,306.75260934)
\curveto(194.76305706,306.75260934)(195.78053325,307.17409037)(196.53061647,307.92422629)
\curveto(197.28070102,308.67436088)(197.70215318,309.69190676)(197.70215318,310.75275824)
\curveto(197.70215318,311.81360973)(197.28070102,312.83115561)(196.53061647,313.5812902)
\curveto(195.78053325,314.33142612)(194.76305706,314.75290715)(193.70227822,314.75290715)
\curveto(192.64149938,314.75290715)(191.62402319,314.33142612)(190.87393997,313.5812902)
\curveto(190.12385542,312.83115561)(189.70240326,311.81360973)(189.70240326,310.75275824)
\curveto(189.70240326,309.69190676)(190.12385542,308.67436088)(190.87393997,307.92422629)
\curveto(191.62402319,307.17409037)(192.64149938,306.75260934)(193.70227822,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,192.71199754)
\curveto(315.31200263,192.71199754)(316.32947882,193.13347856)(317.07956204,193.88361448)
\curveto(317.8296466,194.63374907)(318.25109875,195.65129495)(318.25109875,196.71214644)
\curveto(318.25109875,197.77299793)(317.8296466,198.7905438)(317.07956204,199.54067839)
\curveto(316.32947882,200.29081432)(315.31200263,200.71229534)(314.25122379,200.71229534)
\curveto(313.19044495,200.71229534)(312.17296876,200.29081432)(311.42288554,199.54067839)
\curveto(310.67280099,198.7905438)(310.25134883,197.77299793)(310.25134883,196.71214644)
\curveto(310.25134883,195.65129495)(310.67280099,194.63374907)(311.42288554,193.88361448)
\curveto(312.17296876,193.13347856)(313.19044495,192.71199754)(314.25122379,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,192.71199754)
\curveto(315.31200263,192.71199754)(316.32947882,193.13347856)(317.07956204,193.88361448)
\curveto(317.8296466,194.63374907)(318.25109875,195.65129495)(318.25109875,196.71214644)
\curveto(318.25109875,197.77299793)(317.8296466,198.7905438)(317.07956204,199.54067839)
\curveto(316.32947882,200.29081432)(315.31200263,200.71229534)(314.25122379,200.71229534)
\curveto(313.19044495,200.71229534)(312.17296876,200.29081432)(311.42288554,199.54067839)
\curveto(310.67280099,198.7905438)(310.25134883,197.77299793)(310.25134883,196.71214644)
\curveto(310.25134883,195.65129495)(310.67280099,194.63374907)(311.42288554,193.88361448)
\curveto(312.17296876,193.13347856)(313.19044495,192.71199754)(314.25122379,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,248.10315853)
\curveto(212.68250014,248.10315853)(213.69997633,248.52463955)(214.45005955,249.27477547)
\curveto(215.2001441,250.02491006)(215.62159626,251.04245594)(215.62159626,252.10330743)
\curveto(215.62159626,253.16415892)(215.2001441,254.18170479)(214.45005955,254.93183938)
\curveto(213.69997633,255.68197531)(212.68250014,256.10345633)(211.6217213,256.10345633)
\curveto(210.56094246,256.10345633)(209.54346627,255.68197531)(208.79338305,254.93183938)
\curveto(208.0432985,254.18170479)(207.62184634,253.16415892)(207.62184634,252.10330743)
\curveto(207.62184634,251.04245594)(208.0432985,250.02491006)(208.79338305,249.27477547)
\curveto(209.54346627,248.52463955)(210.56094246,248.10315853)(211.6217213,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,248.10315853)
\curveto(212.68250014,248.10315853)(213.69997633,248.52463955)(214.45005955,249.27477547)
\curveto(215.2001441,250.02491006)(215.62159626,251.04245594)(215.62159626,252.10330743)
\curveto(215.62159626,253.16415892)(215.2001441,254.18170479)(214.45005955,254.93183938)
\curveto(213.69997633,255.68197531)(212.68250014,256.10345633)(211.6217213,256.10345633)
\curveto(210.56094246,256.10345633)(209.54346627,255.68197531)(208.79338305,254.93183938)
\curveto(208.0432985,254.18170479)(207.62184634,253.16415892)(207.62184634,252.10330743)
\curveto(207.62184634,251.04245594)(208.0432985,250.02491006)(208.79338305,249.27477547)
\curveto(209.54346627,248.52463955)(210.56094246,248.10315853)(211.6217213,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,179.6787772)
\curveto(132.85953567,179.6787772)(133.87701187,180.10025822)(134.62709508,180.85039415)
\curveto(135.37717964,181.60052874)(135.79863179,182.61807461)(135.79863179,183.6789261)
\curveto(135.79863179,184.73977759)(135.37717964,185.75732347)(134.62709508,186.50745806)
\curveto(133.87701187,187.25759398)(132.85953567,187.679075)(131.79875683,187.679075)
\curveto(130.73797799,187.679075)(129.7205018,187.25759398)(128.97041858,186.50745806)
\curveto(128.22033403,185.75732347)(127.79888187,184.73977759)(127.79888187,183.6789261)
\curveto(127.79888187,182.61807461)(128.22033403,181.60052874)(128.97041858,180.85039415)
\curveto(129.7205018,180.10025822)(130.73797799,179.6787772)(131.79875683,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,179.6787772)
\curveto(132.85953567,179.6787772)(133.87701187,180.10025822)(134.62709508,180.85039415)
\curveto(135.37717964,181.60052874)(135.79863179,182.61807461)(135.79863179,183.6789261)
\curveto(135.79863179,184.73977759)(135.37717964,185.75732347)(134.62709508,186.50745806)
\curveto(133.87701187,187.25759398)(132.85953567,187.679075)(131.79875683,187.679075)
\curveto(130.73797799,187.679075)(129.7205018,187.25759398)(128.97041858,186.50745806)
\curveto(128.22033403,185.75732347)(127.79888187,184.73977759)(127.79888187,183.6789261)
\curveto(127.79888187,182.61807461)(128.22033403,181.60052874)(128.97041858,180.85039415)
\curveto(129.7205018,180.10025822)(130.73797799,179.6787772)(131.79875683,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,318.15666951)
\curveto(277.84409839,318.15666951)(278.86157458,318.57815053)(279.6116578,319.32828645)
\curveto(280.36174235,320.07842104)(280.78319451,321.09596692)(280.78319451,322.15681841)
\curveto(280.78319451,323.2176699)(280.36174235,324.23521577)(279.6116578,324.98535036)
\curveto(278.86157458,325.73548629)(277.84409839,326.15696731)(276.78331955,326.15696731)
\curveto(275.72254071,326.15696731)(274.70506452,325.73548629)(273.9549813,324.98535036)
\curveto(273.20489675,324.23521577)(272.78344459,323.2176699)(272.78344459,322.15681841)
\curveto(272.78344459,321.09596692)(273.20489675,320.07842104)(273.9549813,319.32828645)
\curveto(274.70506452,318.57815053)(275.72254071,318.15666951)(276.78331955,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,318.15666951)
\curveto(277.84409839,318.15666951)(278.86157458,318.57815053)(279.6116578,319.32828645)
\curveto(280.36174235,320.07842104)(280.78319451,321.09596692)(280.78319451,322.15681841)
\curveto(280.78319451,323.2176699)(280.36174235,324.23521577)(279.6116578,324.98535036)
\curveto(278.86157458,325.73548629)(277.84409839,326.15696731)(276.78331955,326.15696731)
\curveto(275.72254071,326.15696731)(274.70506452,325.73548629)(273.9549813,324.98535036)
\curveto(273.20489675,324.23521577)(272.78344459,323.2176699)(272.78344459,322.15681841)
\curveto(272.78344459,321.09596692)(273.20489675,320.07842104)(273.9549813,319.32828645)
\curveto(274.70506452,318.57815053)(275.72254071,318.15666951)(276.78331955,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,262.76550852)
\curveto(144.26282503,262.76550852)(145.28030122,263.18698954)(146.03038444,263.93712546)
\curveto(146.78046899,264.68726005)(147.20192115,265.70480593)(147.20192115,266.76565742)
\curveto(147.20192115,267.82650891)(146.78046899,268.84405478)(146.03038444,269.59418937)
\curveto(145.28030122,270.34432529)(144.26282503,270.76580632)(143.20204619,270.76580632)
\curveto(142.14126735,270.76580632)(141.12379116,270.34432529)(140.37370794,269.59418937)
\curveto(139.62362339,268.84405478)(139.20217123,267.82650891)(139.20217123,266.76565742)
\curveto(139.20217123,265.70480593)(139.62362339,264.68726005)(140.37370794,263.93712546)
\curveto(141.12379116,263.18698954)(142.14126735,262.76550852)(143.20204619,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,262.76550852)
\curveto(144.26282503,262.76550852)(145.28030122,263.18698954)(146.03038444,263.93712546)
\curveto(146.78046899,264.68726005)(147.20192115,265.70480593)(147.20192115,266.76565742)
\curveto(147.20192115,267.82650891)(146.78046899,268.84405478)(146.03038444,269.59418937)
\curveto(145.28030122,270.34432529)(144.26282503,270.76580632)(143.20204619,270.76580632)
\curveto(142.14126735,270.76580632)(141.12379116,270.34432529)(140.37370794,269.59418937)
\curveto(139.62362339,268.84405478)(139.20217123,267.82650891)(139.20217123,266.76565742)
\curveto(139.20217123,265.70480593)(139.62362339,264.68726005)(140.37370794,263.93712546)
\curveto(141.12379116,263.18698954)(142.14126735,262.76550852)(143.20204619,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,285.57363902)
\curveto(116.56915137,285.57363902)(117.58662756,285.99512004)(118.33671078,286.74525596)
\curveto(119.08679533,287.49539055)(119.50824749,288.51293643)(119.50824749,289.57378792)
\curveto(119.50824749,290.63463941)(119.08679533,291.65218528)(118.33671078,292.40231987)
\curveto(117.58662756,293.15245579)(116.56915137,293.57393682)(115.50837253,293.57393682)
\curveto(114.44759369,293.57393682)(113.4301175,293.15245579)(112.68003428,292.40231987)
\curveto(111.92994973,291.65218528)(111.50849757,290.63463941)(111.50849757,289.57378792)
\curveto(111.50849757,288.51293643)(111.92994973,287.49539055)(112.68003428,286.74525596)
\curveto(113.4301175,285.99512004)(114.44759369,285.57363902)(115.50837253,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,285.57363902)
\curveto(116.56915137,285.57363902)(117.58662756,285.99512004)(118.33671078,286.74525596)
\curveto(119.08679533,287.49539055)(119.50824749,288.51293643)(119.50824749,289.57378792)
\curveto(119.50824749,290.63463941)(119.08679533,291.65218528)(118.33671078,292.40231987)
\curveto(117.58662756,293.15245579)(116.56915137,293.57393682)(115.50837253,293.57393682)
\curveto(114.44759369,293.57393682)(113.4301175,293.15245579)(112.68003428,292.40231987)
\curveto(111.92994973,291.65218528)(111.50849757,290.63463941)(111.50849757,289.57378792)
\curveto(111.50849757,288.51293643)(111.92994973,287.49539055)(112.68003428,286.74525596)
\curveto(113.4301175,285.99512004)(114.44759369,285.57363902)(115.50837253,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,301.86514917)
\curveto(105.16586201,301.86514917)(106.1833382,302.2866302)(106.93342142,303.03676612)
\curveto(107.68350597,303.78690071)(108.10495813,304.80444659)(108.10495813,305.86529808)
\curveto(108.10495813,306.92614956)(107.68350597,307.94369544)(106.93342142,308.69383003)
\curveto(106.1833382,309.44396595)(105.16586201,309.86544698)(104.10508317,309.86544698)
\curveto(103.04430433,309.86544698)(102.02682814,309.44396595)(101.27674492,308.69383003)
\curveto(100.52666037,307.94369544)(100.10520821,306.92614956)(100.10520821,305.86529808)
\curveto(100.10520821,304.80444659)(100.52666037,303.78690071)(101.27674492,303.03676612)
\curveto(102.02682814,302.2866302)(103.04430433,301.86514917)(104.10508317,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,301.86514917)
\curveto(105.16586201,301.86514917)(106.1833382,302.2866302)(106.93342142,303.03676612)
\curveto(107.68350597,303.78690071)(108.10495813,304.80444659)(108.10495813,305.86529808)
\curveto(108.10495813,306.92614956)(107.68350597,307.94369544)(106.93342142,308.69383003)
\curveto(106.1833382,309.44396595)(105.16586201,309.86544698)(104.10508317,309.86544698)
\curveto(103.04430433,309.86544698)(102.02682814,309.44396595)(101.27674492,308.69383003)
\curveto(100.52666037,307.94369544)(100.10520821,306.92614956)(100.10520821,305.86529808)
\curveto(100.10520821,304.80444659)(100.52666037,303.78690071)(101.27674492,303.03676612)
\curveto(102.02682814,302.2866302)(103.04430433,301.86514917)(104.10508317,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,212.26181787)
\curveto(163.81130654,212.26181787)(164.82878273,212.68329889)(165.57886595,213.43343481)
\curveto(166.3289505,214.1835694)(166.75040266,215.20111528)(166.75040266,216.26196677)
\curveto(166.75040266,217.32281826)(166.3289505,218.34036413)(165.57886595,219.09049872)
\curveto(164.82878273,219.84063465)(163.81130654,220.26211567)(162.7505277,220.26211567)
\curveto(161.68974886,220.26211567)(160.67227267,219.84063465)(159.92218945,219.09049872)
\curveto(159.1721049,218.34036413)(158.75065274,217.32281826)(158.75065274,216.26196677)
\curveto(158.75065274,215.20111528)(159.1721049,214.1835694)(159.92218945,213.43343481)
\curveto(160.67227267,212.68329889)(161.68974886,212.26181787)(162.7505277,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,212.26181787)
\curveto(163.81130654,212.26181787)(164.82878273,212.68329889)(165.57886595,213.43343481)
\curveto(166.3289505,214.1835694)(166.75040266,215.20111528)(166.75040266,216.26196677)
\curveto(166.75040266,217.32281826)(166.3289505,218.34036413)(165.57886595,219.09049872)
\curveto(164.82878273,219.84063465)(163.81130654,220.26211567)(162.7505277,220.26211567)
\curveto(161.68974886,220.26211567)(160.67227267,219.84063465)(159.92218945,219.09049872)
\curveto(159.1721049,218.34036413)(158.75065274,217.32281826)(158.75065274,216.26196677)
\curveto(158.75065274,215.20111528)(159.1721049,214.1835694)(159.92218945,213.43343481)
\curveto(160.67227267,212.68329889)(161.68974886,212.26181787)(162.7505277,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,321.4149695)
\curveto(356.03802443,321.4149695)(357.05550062,321.83645053)(357.80558384,322.58658645)
\curveto(358.55566839,323.33672104)(358.97712055,324.35426692)(358.97712055,325.41511841)
\curveto(358.97712055,326.47596989)(358.55566839,327.49351577)(357.80558384,328.24365036)
\curveto(357.05550062,328.99378628)(356.03802443,329.41526731)(354.97724559,329.41526731)
\curveto(353.91646675,329.41526731)(352.89899055,328.99378628)(352.14890734,328.24365036)
\curveto(351.39882278,327.49351577)(350.97737063,326.47596989)(350.97737063,325.41511841)
\curveto(350.97737063,324.35426692)(351.39882278,323.33672104)(352.14890734,322.58658645)
\curveto(352.89899055,321.83645053)(353.91646675,321.4149695)(354.97724559,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,321.4149695)
\curveto(356.03802443,321.4149695)(357.05550062,321.83645053)(357.80558384,322.58658645)
\curveto(358.55566839,323.33672104)(358.97712055,324.35426692)(358.97712055,325.41511841)
\curveto(358.97712055,326.47596989)(358.55566839,327.49351577)(357.80558384,328.24365036)
\curveto(357.05550062,328.99378628)(356.03802443,329.41526731)(354.97724559,329.41526731)
\curveto(353.91646675,329.41526731)(352.89899055,328.99378628)(352.14890734,328.24365036)
\curveto(351.39882278,327.49351577)(350.97737063,326.47596989)(350.97737063,325.41511841)
\curveto(350.97737063,324.35426692)(351.39882278,323.33672104)(352.14890734,322.58658645)
\curveto(352.89899055,321.83645053)(353.91646675,321.4149695)(354.97724559,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,192.71199754)
\curveto(175.21457555,192.71199754)(176.23205174,193.13347856)(176.98213496,193.88361448)
\curveto(177.73221951,194.63374907)(178.15367167,195.65129495)(178.15367167,196.71214644)
\curveto(178.15367167,197.77299793)(177.73221951,198.7905438)(176.98213496,199.54067839)
\curveto(176.23205174,200.29081432)(175.21457555,200.71229534)(174.15379671,200.71229534)
\curveto(173.09301787,200.71229534)(172.07554168,200.29081432)(171.32545846,199.54067839)
\curveto(170.57537391,198.7905438)(170.15392175,197.77299793)(170.15392175,196.71214644)
\curveto(170.15392175,195.65129495)(170.57537391,194.63374907)(171.32545846,193.88361448)
\curveto(172.07554168,193.13347856)(173.09301787,192.71199754)(174.15379671,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,192.71199754)
\curveto(175.21457555,192.71199754)(176.23205174,193.13347856)(176.98213496,193.88361448)
\curveto(177.73221951,194.63374907)(178.15367167,195.65129495)(178.15367167,196.71214644)
\curveto(178.15367167,197.77299793)(177.73221951,198.7905438)(176.98213496,199.54067839)
\curveto(176.23205174,200.29081432)(175.21457555,200.71229534)(174.15379671,200.71229534)
\curveto(173.09301787,200.71229534)(172.07554168,200.29081432)(171.32545846,199.54067839)
\curveto(170.57537391,198.7905438)(170.15392175,197.77299793)(170.15392175,196.71214644)
\curveto(170.15392175,195.65129495)(170.57537391,194.63374907)(171.32545846,193.88361448)
\curveto(172.07554168,193.13347856)(173.09301787,192.71199754)(174.15379671,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,323.0441195)
\curveto(209.42442328,323.0441195)(210.44189947,323.46560053)(211.19198269,324.21573645)
\curveto(211.94206724,324.96587104)(212.3635194,325.98341691)(212.3635194,327.0442684)
\curveto(212.3635194,328.10511989)(211.94206724,329.12266577)(211.19198269,329.87280036)
\curveto(210.44189947,330.62293628)(209.42442328,331.0444173)(208.36364444,331.0444173)
\curveto(207.3028656,331.0444173)(206.28538941,330.62293628)(205.53530619,329.87280036)
\curveto(204.78522164,329.12266577)(204.36376948,328.10511989)(204.36376948,327.0442684)
\curveto(204.36376948,325.98341691)(204.78522164,324.96587104)(205.53530619,324.21573645)
\curveto(206.28538941,323.46560053)(207.3028656,323.0441195)(208.36364444,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,323.0441195)
\curveto(209.42442328,323.0441195)(210.44189947,323.46560053)(211.19198269,324.21573645)
\curveto(211.94206724,324.96587104)(212.3635194,325.98341691)(212.3635194,327.0442684)
\curveto(212.3635194,328.10511989)(211.94206724,329.12266577)(211.19198269,329.87280036)
\curveto(210.44189947,330.62293628)(209.42442328,331.0444173)(208.36364444,331.0444173)
\curveto(207.3028656,331.0444173)(206.28538941,330.62293628)(205.53530619,329.87280036)
\curveto(204.78522164,329.12266577)(204.36376948,328.10511989)(204.36376948,327.0442684)
\curveto(204.36376948,325.98341691)(204.78522164,324.96587104)(205.53530619,324.21573645)
\curveto(206.28538941,323.46560053)(207.3028656,323.0441195)(208.36364444,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,282.31532885)
\curveto(180.10171119,282.31532885)(181.11918738,282.73680987)(181.8692706,283.48694579)
\curveto(182.61935515,284.23708038)(183.04080731,285.25462626)(183.04080731,286.31547775)
\curveto(183.04080731,287.37632923)(182.61935515,288.39387511)(181.8692706,289.1440097)
\curveto(181.11918738,289.89414562)(180.10171119,290.31562665)(179.04093235,290.31562665)
\curveto(177.98015351,290.31562665)(176.96267732,289.89414562)(176.2125941,289.1440097)
\curveto(175.46250955,288.39387511)(175.04105739,287.37632923)(175.04105739,286.31547775)
\curveto(175.04105739,285.25462626)(175.46250955,284.23708038)(176.2125941,283.48694579)
\curveto(176.96267732,282.73680987)(177.98015351,282.31532885)(179.04093235,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,282.31532885)
\curveto(180.10171119,282.31532885)(181.11918738,282.73680987)(181.8692706,283.48694579)
\curveto(182.61935515,284.23708038)(183.04080731,285.25462626)(183.04080731,286.31547775)
\curveto(183.04080731,287.37632923)(182.61935515,288.39387511)(181.8692706,289.1440097)
\curveto(181.11918738,289.89414562)(180.10171119,290.31562665)(179.04093235,290.31562665)
\curveto(177.98015351,290.31562665)(176.96267732,289.89414562)(176.2125941,289.1440097)
\curveto(175.46250955,288.39387511)(175.04105739,287.37632923)(175.04105739,286.31547775)
\curveto(175.04105739,285.25462626)(175.46250955,284.23708038)(176.2125941,283.48694579)
\curveto(176.96267732,282.73680987)(177.98015351,282.31532885)(179.04093235,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,130.80423655)
\curveto(406.5382768,130.80423655)(407.55575299,131.22571757)(408.30583621,131.9758535)
\curveto(409.05592076,132.72598809)(409.47737292,133.74353396)(409.47737292,134.80438545)
\curveto(409.47737292,135.86523694)(409.05592076,136.88278282)(408.30583621,137.63291741)
\curveto(407.55575299,138.38305333)(406.5382768,138.80453435)(405.47749796,138.80453435)
\curveto(404.41671912,138.80453435)(403.39924293,138.38305333)(402.64915971,137.63291741)
\curveto(401.89907516,136.88278282)(401.477623,135.86523694)(401.477623,134.80438545)
\curveto(401.477623,133.74353396)(401.89907516,132.72598809)(402.64915971,131.9758535)
\curveto(403.39924293,131.22571757)(404.41671912,130.80423655)(405.47749796,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,130.80423655)
\curveto(406.5382768,130.80423655)(407.55575299,131.22571757)(408.30583621,131.9758535)
\curveto(409.05592076,132.72598809)(409.47737292,133.74353396)(409.47737292,134.80438545)
\curveto(409.47737292,135.86523694)(409.05592076,136.88278282)(408.30583621,137.63291741)
\curveto(407.55575299,138.38305333)(406.5382768,138.80453435)(405.47749796,138.80453435)
\curveto(404.41671912,138.80453435)(403.39924293,138.38305333)(402.64915971,137.63291741)
\curveto(401.89907516,136.88278282)(401.477623,135.86523694)(401.477623,134.80438545)
\curveto(401.477623,133.74353396)(401.89907516,132.72598809)(402.64915971,131.9758535)
\curveto(403.39924293,131.22571757)(404.41671912,130.80423655)(405.47749796,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,191.08284754)
\curveto(253.40850159,191.08284754)(254.42597778,191.50432856)(255.176061,192.25446448)
\curveto(255.92614555,193.00459907)(256.34759771,194.02214495)(256.34759771,195.08299644)
\curveto(256.34759771,196.14384793)(255.92614555,197.1613938)(255.176061,197.91152839)
\curveto(254.42597778,198.66166432)(253.40850159,199.08314534)(252.34772275,199.08314534)
\curveto(251.28694391,199.08314534)(250.26946772,198.66166432)(249.5193845,197.91152839)
\curveto(248.76929995,197.1613938)(248.34784779,196.14384793)(248.34784779,195.08299644)
\curveto(248.34784779,194.02214495)(248.76929995,193.00459907)(249.5193845,192.25446448)
\curveto(250.26946772,191.50432856)(251.28694391,191.08284754)(252.34772275,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,191.08284754)
\curveto(253.40850159,191.08284754)(254.42597778,191.50432856)(255.176061,192.25446448)
\curveto(255.92614555,193.00459907)(256.34759771,194.02214495)(256.34759771,195.08299644)
\curveto(256.34759771,196.14384793)(255.92614555,197.1613938)(255.176061,197.91152839)
\curveto(254.42597778,198.66166432)(253.40850159,199.08314534)(252.34772275,199.08314534)
\curveto(251.28694391,199.08314534)(250.26946772,198.66166432)(249.5193845,197.91152839)
\curveto(248.76929995,197.1613938)(248.34784779,196.14384793)(248.34784779,195.08299644)
\curveto(248.34784779,194.02214495)(248.76929995,193.00459907)(249.5193845,192.25446448)
\curveto(250.26946772,191.50432856)(251.28694391,191.08284754)(252.34772275,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,199.22859753)
\curveto(266.44082938,199.22859753)(267.45830557,199.65007855)(268.20838879,200.40021448)
\curveto(268.95847334,201.15034907)(269.3799255,202.16789494)(269.3799255,203.22874643)
\curveto(269.3799255,204.28959792)(268.95847334,205.3071438)(268.20838879,206.05727839)
\curveto(267.45830557,206.80741431)(266.44082938,207.22889533)(265.38005054,207.22889533)
\curveto(264.3192717,207.22889533)(263.3017955,206.80741431)(262.55171229,206.05727839)
\curveto(261.80162773,205.3071438)(261.38017558,204.28959792)(261.38017558,203.22874643)
\curveto(261.38017558,202.16789494)(261.80162773,201.15034907)(262.55171229,200.40021448)
\curveto(263.3017955,199.65007855)(264.3192717,199.22859753)(265.38005054,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,199.22859753)
\curveto(266.44082938,199.22859753)(267.45830557,199.65007855)(268.20838879,200.40021448)
\curveto(268.95847334,201.15034907)(269.3799255,202.16789494)(269.3799255,203.22874643)
\curveto(269.3799255,204.28959792)(268.95847334,205.3071438)(268.20838879,206.05727839)
\curveto(267.45830557,206.80741431)(266.44082938,207.22889533)(265.38005054,207.22889533)
\curveto(264.3192717,207.22889533)(263.3017955,206.80741431)(262.55171229,206.05727839)
\curveto(261.80162773,205.3071438)(261.38017558,204.28959792)(261.38017558,203.22874643)
\curveto(261.38017558,202.16789494)(261.80162773,201.15034907)(262.55171229,200.40021448)
\curveto(263.3017955,199.65007855)(264.3192717,199.22859753)(265.38005054,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,270.91127885)
\curveto(395.13498744,270.91127885)(396.15246364,271.33275988)(396.90254685,272.0828958)
\curveto(397.65263141,272.83303039)(398.07408356,273.85057627)(398.07408356,274.91142776)
\curveto(398.07408356,275.97227924)(397.65263141,276.98982512)(396.90254685,277.73995971)
\curveto(396.15246364,278.49009563)(395.13498744,278.91157666)(394.0742086,278.91157666)
\curveto(393.01342976,278.91157666)(391.99595357,278.49009563)(391.24587035,277.73995971)
\curveto(390.4957858,276.98982512)(390.07433364,275.97227924)(390.07433364,274.91142776)
\curveto(390.07433364,273.85057627)(390.4957858,272.83303039)(391.24587035,272.0828958)
\curveto(391.99595357,271.33275988)(393.01342976,270.91127885)(394.0742086,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,270.91127885)
\curveto(395.13498744,270.91127885)(396.15246364,271.33275988)(396.90254685,272.0828958)
\curveto(397.65263141,272.83303039)(398.07408356,273.85057627)(398.07408356,274.91142776)
\curveto(398.07408356,275.97227924)(397.65263141,276.98982512)(396.90254685,277.73995971)
\curveto(396.15246364,278.49009563)(395.13498744,278.91157666)(394.0742086,278.91157666)
\curveto(393.01342976,278.91157666)(391.99595357,278.49009563)(391.24587035,277.73995971)
\curveto(390.4957858,276.98982512)(390.07433364,275.97227924)(390.07433364,274.91142776)
\curveto(390.07433364,273.85057627)(390.4957858,272.83303039)(391.24587035,272.0828958)
\curveto(391.99595357,271.33275988)(393.01342976,270.91127885)(394.0742086,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,277.42787885)
\curveto(103.53682358,277.42787885)(104.55429977,277.84935987)(105.30438299,278.59949579)
\curveto(106.05446754,279.34963038)(106.4759197,280.36717626)(106.4759197,281.42802775)
\curveto(106.4759197,282.48887924)(106.05446754,283.50642512)(105.30438299,284.25655971)
\curveto(104.55429977,285.00669563)(103.53682358,285.42817665)(102.47604474,285.42817665)
\curveto(101.4152659,285.42817665)(100.39778971,285.00669563)(99.64770649,284.25655971)
\curveto(98.89762194,283.50642512)(98.47616978,282.48887924)(98.47616978,281.42802775)
\curveto(98.47616978,280.36717626)(98.89762194,279.34963038)(99.64770649,278.59949579)
\curveto(100.39778971,277.84935987)(101.4152659,277.42787885)(102.47604474,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,277.42787885)
\curveto(103.53682358,277.42787885)(104.55429977,277.84935987)(105.30438299,278.59949579)
\curveto(106.05446754,279.34963038)(106.4759197,280.36717626)(106.4759197,281.42802775)
\curveto(106.4759197,282.48887924)(106.05446754,283.50642512)(105.30438299,284.25655971)
\curveto(104.55429977,285.00669563)(103.53682358,285.42817665)(102.47604474,285.42817665)
\curveto(101.4152659,285.42817665)(100.39778971,285.00669563)(99.64770649,284.25655971)
\curveto(98.89762194,283.50642512)(98.47616978,282.48887924)(98.47616978,281.42802775)
\curveto(98.47616978,280.36717626)(98.89762194,279.34963038)(99.64770649,278.59949579)
\curveto(100.39778971,277.84935987)(101.4152659,277.42787885)(102.47604474,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,124.28763656)
\curveto(93.76258283,124.28763656)(94.78005902,124.70911758)(95.53014224,125.4592535)
\curveto(96.28022679,126.20938809)(96.70167895,127.22693397)(96.70167895,128.28778546)
\curveto(96.70167895,129.34863695)(96.28022679,130.36618282)(95.53014224,131.11631741)
\curveto(94.78005902,131.86645334)(93.76258283,132.28793436)(92.70180399,132.28793436)
\curveto(91.64102515,132.28793436)(90.62354896,131.86645334)(89.87346574,131.11631741)
\curveto(89.12338119,130.36618282)(88.70192903,129.34863695)(88.70192903,128.28778546)
\curveto(88.70192903,127.22693397)(89.12338119,126.20938809)(89.87346574,125.4592535)
\curveto(90.62354896,124.70911758)(91.64102515,124.28763656)(92.70180399,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,124.28763656)
\curveto(93.76258283,124.28763656)(94.78005902,124.70911758)(95.53014224,125.4592535)
\curveto(96.28022679,126.20938809)(96.70167895,127.22693397)(96.70167895,128.28778546)
\curveto(96.70167895,129.34863695)(96.28022679,130.36618282)(95.53014224,131.11631741)
\curveto(94.78005902,131.86645334)(93.76258283,132.28793436)(92.70180399,132.28793436)
\curveto(91.64102515,132.28793436)(90.62354896,131.86645334)(89.87346574,131.11631741)
\curveto(89.12338119,130.36618282)(88.70192903,129.34863695)(88.70192903,128.28778546)
\curveto(88.70192903,127.22693397)(89.12338119,126.20938809)(89.87346574,125.4592535)
\curveto(90.62354896,124.70911758)(91.64102515,124.28763656)(92.70180399,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,319.78581951)
\curveto(365.81225501,319.78581951)(366.8297312,320.20730053)(367.57981442,320.95743645)
\curveto(368.32989897,321.70757104)(368.75135113,322.72511692)(368.75135113,323.78596841)
\curveto(368.75135113,324.8468199)(368.32989897,325.86436577)(367.57981442,326.61450036)
\curveto(366.8297312,327.36463628)(365.81225501,327.78611731)(364.75147617,327.78611731)
\curveto(363.69069733,327.78611731)(362.67322114,327.36463628)(361.92313792,326.61450036)
\curveto(361.17305337,325.86436577)(360.75160121,324.8468199)(360.75160121,323.78596841)
\curveto(360.75160121,322.72511692)(361.17305337,321.70757104)(361.92313792,320.95743645)
\curveto(362.67322114,320.20730053)(363.69069733,319.78581951)(364.75147617,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,319.78581951)
\curveto(365.81225501,319.78581951)(366.8297312,320.20730053)(367.57981442,320.95743645)
\curveto(368.32989897,321.70757104)(368.75135113,322.72511692)(368.75135113,323.78596841)
\curveto(368.75135113,324.8468199)(368.32989897,325.86436577)(367.57981442,326.61450036)
\curveto(366.8297312,327.36463628)(365.81225501,327.78611731)(364.75147617,327.78611731)
\curveto(363.69069733,327.78611731)(362.67322114,327.36463628)(361.92313792,326.61450036)
\curveto(361.17305337,325.86436577)(360.75160121,324.8468199)(360.75160121,323.78596841)
\curveto(360.75160121,322.72511692)(361.17305337,321.70757104)(361.92313792,320.95743645)
\curveto(362.67322114,320.20730053)(363.69069733,319.78581951)(364.75147617,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,370.28951524)
\curveto(242.00523258,370.28951524)(243.02270877,370.71099626)(243.77279199,371.46113219)
\curveto(244.52287654,372.21126678)(244.9443287,373.22881265)(244.9443287,374.28966414)
\curveto(244.9443287,375.35051563)(244.52287654,376.36806151)(243.77279199,377.1181961)
\curveto(243.02270877,377.86833202)(242.00523258,378.28981304)(240.94445374,378.28981304)
\curveto(239.8836749,378.28981304)(238.8661987,377.86833202)(238.11611549,377.1181961)
\curveto(237.36603093,376.36806151)(236.94457878,375.35051563)(236.94457878,374.28966414)
\curveto(236.94457878,373.22881265)(237.36603093,372.21126678)(238.11611549,371.46113219)
\curveto(238.8661987,370.71099626)(239.8836749,370.28951524)(240.94445374,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,370.28951524)
\curveto(242.00523258,370.28951524)(243.02270877,370.71099626)(243.77279199,371.46113219)
\curveto(244.52287654,372.21126678)(244.9443287,373.22881265)(244.9443287,374.28966414)
\curveto(244.9443287,375.35051563)(244.52287654,376.36806151)(243.77279199,377.1181961)
\curveto(243.02270877,377.86833202)(242.00523258,378.28981304)(240.94445374,378.28981304)
\curveto(239.8836749,378.28981304)(238.8661987,377.86833202)(238.11611549,377.1181961)
\curveto(237.36603093,376.36806151)(236.94457878,375.35051563)(236.94457878,374.28966414)
\curveto(236.94457878,373.22881265)(237.36603093,372.21126678)(238.11611549,371.46113219)
\curveto(238.8661987,370.71099626)(239.8836749,370.28951524)(240.94445374,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,327.93157967)
\curveto(114.94011294,327.93157967)(115.95758913,328.35306069)(116.70767235,329.10319662)
\curveto(117.4577569,329.85333121)(117.87920906,330.87087708)(117.87920906,331.93172857)
\curveto(117.87920906,332.99258006)(117.4577569,334.01012594)(116.70767235,334.76026053)
\curveto(115.95758913,335.51039645)(114.94011294,335.93187747)(113.8793341,335.93187747)
\curveto(112.81855526,335.93187747)(111.80107907,335.51039645)(111.05099585,334.76026053)
\curveto(110.3009113,334.01012594)(109.87945914,332.99258006)(109.87945914,331.93172857)
\curveto(109.87945914,330.87087708)(110.3009113,329.85333121)(111.05099585,329.10319662)
\curveto(111.80107907,328.35306069)(112.81855526,327.93157967)(113.8793341,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,327.93157967)
\curveto(114.94011294,327.93157967)(115.95758913,328.35306069)(116.70767235,329.10319662)
\curveto(117.4577569,329.85333121)(117.87920906,330.87087708)(117.87920906,331.93172857)
\curveto(117.87920906,332.99258006)(117.4577569,334.01012594)(116.70767235,334.76026053)
\curveto(115.95758913,335.51039645)(114.94011294,335.93187747)(113.8793341,335.93187747)
\curveto(112.81855526,335.93187747)(111.80107907,335.51039645)(111.05099585,334.76026053)
\curveto(110.3009113,334.01012594)(109.87945914,332.99258006)(109.87945914,331.93172857)
\curveto(109.87945914,330.87087708)(110.3009113,329.85333121)(111.05099585,329.10319662)
\curveto(111.80107907,328.35306069)(112.81855526,327.93157967)(113.8793341,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,54.23412558)
\curveto(103.53682358,54.23412558)(104.55429977,54.6556066)(105.30438299,55.40574252)
\curveto(106.05446754,56.15587711)(106.4759197,57.17342299)(106.4759197,58.23427448)
\curveto(106.4759197,59.29512597)(106.05446754,60.31267184)(105.30438299,61.06280643)
\curveto(104.55429977,61.81294236)(103.53682358,62.23442338)(102.47604474,62.23442338)
\curveto(101.4152659,62.23442338)(100.39778971,61.81294236)(99.64770649,61.06280643)
\curveto(98.89762194,60.31267184)(98.47616978,59.29512597)(98.47616978,58.23427448)
\curveto(98.47616978,57.17342299)(98.89762194,56.15587711)(99.64770649,55.40574252)
\curveto(100.39778971,54.6556066)(101.4152659,54.23412558)(102.47604474,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,54.23412558)
\curveto(103.53682358,54.23412558)(104.55429977,54.6556066)(105.30438299,55.40574252)
\curveto(106.05446754,56.15587711)(106.4759197,57.17342299)(106.4759197,58.23427448)
\curveto(106.4759197,59.29512597)(106.05446754,60.31267184)(105.30438299,61.06280643)
\curveto(104.55429977,61.81294236)(103.53682358,62.23442338)(102.47604474,62.23442338)
\curveto(101.4152659,62.23442338)(100.39778971,61.81294236)(99.64770649,61.06280643)
\curveto(98.89762194,60.31267184)(98.47616978,59.29512597)(98.47616978,58.23427448)
\curveto(98.47616978,57.17342299)(98.89762194,56.15587711)(99.64770649,55.40574252)
\curveto(100.39778971,54.6556066)(101.4152659,54.23412558)(102.47604474,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,155.24150688)
\curveto(142.6337866,155.24150688)(143.65126279,155.6629879)(144.40134601,156.41312382)
\curveto(145.15143056,157.16325841)(145.57288272,158.18080429)(145.57288272,159.24165578)
\curveto(145.57288272,160.30250727)(145.15143056,161.32005314)(144.40134601,162.07018773)
\curveto(143.65126279,162.82032366)(142.6337866,163.24180468)(141.57300776,163.24180468)
\curveto(140.51222892,163.24180468)(139.49475273,162.82032366)(138.74466951,162.07018773)
\curveto(137.99458496,161.32005314)(137.5731328,160.30250727)(137.5731328,159.24165578)
\curveto(137.5731328,158.18080429)(137.99458496,157.16325841)(138.74466951,156.41312382)
\curveto(139.49475273,155.6629879)(140.51222892,155.24150688)(141.57300776,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,155.24150688)
\curveto(142.6337866,155.24150688)(143.65126279,155.6629879)(144.40134601,156.41312382)
\curveto(145.15143056,157.16325841)(145.57288272,158.18080429)(145.57288272,159.24165578)
\curveto(145.57288272,160.30250727)(145.15143056,161.32005314)(144.40134601,162.07018773)
\curveto(143.65126279,162.82032366)(142.6337866,163.24180468)(141.57300776,163.24180468)
\curveto(140.51222892,163.24180468)(139.49475273,162.82032366)(138.74466951,162.07018773)
\curveto(137.99458496,161.32005314)(137.5731328,160.30250727)(137.5731328,159.24165578)
\curveto(137.5731328,158.18080429)(137.99458496,157.16325841)(138.74466951,156.41312382)
\curveto(139.49475273,155.6629879)(140.51222892,155.24150688)(141.57300776,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,135.69168655)
\curveto(408.16729489,135.69168655)(409.18477108,136.11316757)(409.9348543,136.86330349)
\curveto(410.68493885,137.61343808)(411.10639101,138.63098396)(411.10639101,139.69183545)
\curveto(411.10639101,140.75268694)(410.68493885,141.77023281)(409.9348543,142.5203674)
\curveto(409.18477108,143.27050333)(408.16729489,143.69198435)(407.10651605,143.69198435)
\curveto(406.04573721,143.69198435)(405.02826102,143.27050333)(404.2781778,142.5203674)
\curveto(403.52809325,141.77023281)(403.10664109,140.75268694)(403.10664109,139.69183545)
\curveto(403.10664109,138.63098396)(403.52809325,137.61343808)(404.2781778,136.86330349)
\curveto(405.02826102,136.11316757)(406.04573721,135.69168655)(407.10651605,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,135.69168655)
\curveto(408.16729489,135.69168655)(409.18477108,136.11316757)(409.9348543,136.86330349)
\curveto(410.68493885,137.61343808)(411.10639101,138.63098396)(411.10639101,139.69183545)
\curveto(411.10639101,140.75268694)(410.68493885,141.77023281)(409.9348543,142.5203674)
\curveto(409.18477108,143.27050333)(408.16729489,143.69198435)(407.10651605,143.69198435)
\curveto(406.04573721,143.69198435)(405.02826102,143.27050333)(404.2781778,142.5203674)
\curveto(403.52809325,141.77023281)(403.10664109,140.75268694)(403.10664109,139.69183545)
\curveto(403.10664109,138.63098396)(403.52809325,137.61343808)(404.2781778,136.86330349)
\curveto(405.02826102,136.11316757)(406.04573721,135.69168655)(407.10651605,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,81.9296959)
\curveto(287.61832897,81.9296959)(288.63580516,82.35117692)(289.38588838,83.10131285)
\curveto(290.13597293,83.85144744)(290.55742509,84.86899331)(290.55742509,85.9298448)
\curveto(290.55742509,86.99069629)(290.13597293,88.00824217)(289.38588838,88.75837676)
\curveto(288.63580516,89.50851268)(287.61832897,89.9299937)(286.55755013,89.9299937)
\curveto(285.49677129,89.9299937)(284.4792951,89.50851268)(283.72921188,88.75837676)
\curveto(282.97912733,88.00824217)(282.55767517,86.99069629)(282.55767517,85.9298448)
\curveto(282.55767517,84.86899331)(282.97912733,83.85144744)(283.72921188,83.10131285)
\curveto(284.4792951,82.35117692)(285.49677129,81.9296959)(286.55755013,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,81.9296959)
\curveto(287.61832897,81.9296959)(288.63580516,82.35117692)(289.38588838,83.10131285)
\curveto(290.13597293,83.85144744)(290.55742509,84.86899331)(290.55742509,85.9298448)
\curveto(290.55742509,86.99069629)(290.13597293,88.00824217)(289.38588838,88.75837676)
\curveto(288.63580516,89.50851268)(287.61832897,89.9299937)(286.55755013,89.9299937)
\curveto(285.49677129,89.9299937)(284.4792951,89.50851268)(283.72921188,88.75837676)
\curveto(282.97912733,88.00824217)(282.55767517,86.99069629)(282.55767517,85.9298448)
\curveto(282.55767517,84.86899331)(282.97912733,83.85144744)(283.72921188,83.10131285)
\curveto(284.4792951,82.35117692)(285.49677129,81.9296959)(286.55755013,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,140.57915689)
\curveto(269.69890624,140.57915689)(270.71638243,141.00063791)(271.46646565,141.75077383)
\curveto(272.2165502,142.50090842)(272.63800236,143.5184543)(272.63800236,144.57930579)
\curveto(272.63800236,145.64015728)(272.2165502,146.65770316)(271.46646565,147.40783774)
\curveto(270.71638243,148.15797367)(269.69890624,148.57945469)(268.6381274,148.57945469)
\curveto(267.57734856,148.57945469)(266.55987237,148.15797367)(265.80978915,147.40783774)
\curveto(265.0597046,146.65770316)(264.63825244,145.64015728)(264.63825244,144.57930579)
\curveto(264.63825244,143.5184543)(265.0597046,142.50090842)(265.80978915,141.75077383)
\curveto(266.55987237,141.00063791)(267.57734856,140.57915689)(268.6381274,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,140.57915689)
\curveto(269.69890624,140.57915689)(270.71638243,141.00063791)(271.46646565,141.75077383)
\curveto(272.2165502,142.50090842)(272.63800236,143.5184543)(272.63800236,144.57930579)
\curveto(272.63800236,145.64015728)(272.2165502,146.65770316)(271.46646565,147.40783774)
\curveto(270.71638243,148.15797367)(269.69890624,148.57945469)(268.6381274,148.57945469)
\curveto(267.57734856,148.57945469)(266.55987237,148.15797367)(265.80978915,147.40783774)
\curveto(265.0597046,146.65770316)(264.63825244,145.64015728)(264.63825244,144.57930579)
\curveto(264.63825244,143.5184543)(265.0597046,142.50090842)(265.80978915,141.75077383)
\curveto(266.55987237,141.00063791)(267.57734856,140.57915689)(268.6381274,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,358.88546016)
\curveto(93.76258283,358.88546016)(94.78005902,359.30694119)(95.53014224,360.05707711)
\curveto(96.28022679,360.8072117)(96.70167895,361.82475758)(96.70167895,362.88560907)
\curveto(96.70167895,363.94646055)(96.28022679,364.96400643)(95.53014224,365.71414102)
\curveto(94.78005902,366.46427694)(93.76258283,366.88575797)(92.70180399,366.88575797)
\curveto(91.64102515,366.88575797)(90.62354896,366.46427694)(89.87346574,365.71414102)
\curveto(89.12338119,364.96400643)(88.70192903,363.94646055)(88.70192903,362.88560907)
\curveto(88.70192903,361.82475758)(89.12338119,360.8072117)(89.87346574,360.05707711)
\curveto(90.62354896,359.30694119)(91.64102515,358.88546016)(92.70180399,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,358.88546016)
\curveto(93.76258283,358.88546016)(94.78005902,359.30694119)(95.53014224,360.05707711)
\curveto(96.28022679,360.8072117)(96.70167895,361.82475758)(96.70167895,362.88560907)
\curveto(96.70167895,363.94646055)(96.28022679,364.96400643)(95.53014224,365.71414102)
\curveto(94.78005902,366.46427694)(93.76258283,366.88575797)(92.70180399,366.88575797)
\curveto(91.64102515,366.88575797)(90.62354896,366.46427694)(89.87346574,365.71414102)
\curveto(89.12338119,364.96400643)(88.70192903,363.94646055)(88.70192903,362.88560907)
\curveto(88.70192903,361.82475758)(89.12338119,360.8072117)(89.87346574,360.05707711)
\curveto(90.62354896,359.30694119)(91.64102515,358.88546016)(92.70180399,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,96.59206623)
\curveto(173.58553712,96.59206623)(174.60301331,97.01354726)(175.35309653,97.76368318)
\curveto(176.10318108,98.51381777)(176.52463324,99.53136365)(176.52463324,100.59221513)
\curveto(176.52463324,101.65306662)(176.10318108,102.6706125)(175.35309653,103.42074709)
\curveto(174.60301331,104.17088301)(173.58553712,104.59236404)(172.52475828,104.59236404)
\curveto(171.46397944,104.59236404)(170.44650325,104.17088301)(169.69642003,103.42074709)
\curveto(168.94633548,102.6706125)(168.52488332,101.65306662)(168.52488332,100.59221513)
\curveto(168.52488332,99.53136365)(168.94633548,98.51381777)(169.69642003,97.76368318)
\curveto(170.44650325,97.01354726)(171.46397944,96.59206623)(172.52475828,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,96.59206623)
\curveto(173.58553712,96.59206623)(174.60301331,97.01354726)(175.35309653,97.76368318)
\curveto(176.10318108,98.51381777)(176.52463324,99.53136365)(176.52463324,100.59221513)
\curveto(176.52463324,101.65306662)(176.10318108,102.6706125)(175.35309653,103.42074709)
\curveto(174.60301331,104.17088301)(173.58553712,104.59236404)(172.52475828,104.59236404)
\curveto(171.46397944,104.59236404)(170.44650325,104.17088301)(169.69642003,103.42074709)
\curveto(168.94633548,102.6706125)(168.52488332,101.65306662)(168.52488332,100.59221513)
\curveto(168.52488332,99.53136365)(168.94633548,98.51381777)(169.69642003,97.76368318)
\curveto(170.44650325,97.01354726)(171.46397944,96.59206623)(172.52475828,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,277.42787885)
\curveto(111.68201573,277.42787885)(112.69949193,277.84935987)(113.44957514,278.59949579)
\curveto(114.1996597,279.34963038)(114.62111185,280.36717626)(114.62111185,281.42802775)
\curveto(114.62111185,282.48887924)(114.1996597,283.50642512)(113.44957514,284.25655971)
\curveto(112.69949193,285.00669563)(111.68201573,285.42817665)(110.62123689,285.42817665)
\curveto(109.56045805,285.42817665)(108.54298186,285.00669563)(107.79289864,284.25655971)
\curveto(107.04281409,283.50642512)(106.62136193,282.48887924)(106.62136193,281.42802775)
\curveto(106.62136193,280.36717626)(107.04281409,279.34963038)(107.79289864,278.59949579)
\curveto(108.54298186,277.84935987)(109.56045805,277.42787885)(110.62123689,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,277.42787885)
\curveto(111.68201573,277.42787885)(112.69949193,277.84935987)(113.44957514,278.59949579)
\curveto(114.1996597,279.34963038)(114.62111185,280.36717626)(114.62111185,281.42802775)
\curveto(114.62111185,282.48887924)(114.1996597,283.50642512)(113.44957514,284.25655971)
\curveto(112.69949193,285.00669563)(111.68201573,285.42817665)(110.62123689,285.42817665)
\curveto(109.56045805,285.42817665)(108.54298186,285.00669563)(107.79289864,284.25655971)
\curveto(107.04281409,283.50642512)(106.62136193,282.48887924)(106.62136193,281.42802775)
\curveto(106.62136193,280.36717626)(107.04281409,279.34963038)(107.79289864,278.59949579)
\curveto(108.54298186,277.84935987)(109.56045805,277.42787885)(110.62123689,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,184.56624754)
\curveto(160.55322968,184.56624754)(161.57070587,184.98772857)(162.32078909,185.73786449)
\curveto(163.07087364,186.48799908)(163.4923258,187.50554496)(163.4923258,188.56639644)
\curveto(163.4923258,189.62724793)(163.07087364,190.64479381)(162.32078909,191.3949284)
\curveto(161.57070587,192.14506432)(160.55322968,192.56654535)(159.49245084,192.56654535)
\curveto(158.431672,192.56654535)(157.41419581,192.14506432)(156.66411259,191.3949284)
\curveto(155.91402804,190.64479381)(155.49257588,189.62724793)(155.49257588,188.56639644)
\curveto(155.49257588,187.50554496)(155.91402804,186.48799908)(156.66411259,185.73786449)
\curveto(157.41419581,184.98772857)(158.431672,184.56624754)(159.49245084,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,184.56624754)
\curveto(160.55322968,184.56624754)(161.57070587,184.98772857)(162.32078909,185.73786449)
\curveto(163.07087364,186.48799908)(163.4923258,187.50554496)(163.4923258,188.56639644)
\curveto(163.4923258,189.62724793)(163.07087364,190.64479381)(162.32078909,191.3949284)
\curveto(161.57070587,192.14506432)(160.55322968,192.56654535)(159.49245084,192.56654535)
\curveto(158.431672,192.56654535)(157.41419581,192.14506432)(156.66411259,191.3949284)
\curveto(155.91402804,190.64479381)(155.49257588,189.62724793)(155.49257588,188.56639644)
\curveto(155.49257588,187.50554496)(155.91402804,186.48799908)(156.66411259,185.73786449)
\curveto(157.41419581,184.98772857)(158.431672,184.56624754)(159.49245084,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,282.31532885)
\curveto(277.84409839,282.31532885)(278.86157458,282.73680987)(279.6116578,283.48694579)
\curveto(280.36174235,284.23708038)(280.78319451,285.25462626)(280.78319451,286.31547775)
\curveto(280.78319451,287.37632923)(280.36174235,288.39387511)(279.6116578,289.1440097)
\curveto(278.86157458,289.89414562)(277.84409839,290.31562665)(276.78331955,290.31562665)
\curveto(275.72254071,290.31562665)(274.70506452,289.89414562)(273.9549813,289.1440097)
\curveto(273.20489675,288.39387511)(272.78344459,287.37632923)(272.78344459,286.31547775)
\curveto(272.78344459,285.25462626)(273.20489675,284.23708038)(273.9549813,283.48694579)
\curveto(274.70506452,282.73680987)(275.72254071,282.31532885)(276.78331955,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,282.31532885)
\curveto(277.84409839,282.31532885)(278.86157458,282.73680987)(279.6116578,283.48694579)
\curveto(280.36174235,284.23708038)(280.78319451,285.25462626)(280.78319451,286.31547775)
\curveto(280.78319451,287.37632923)(280.36174235,288.39387511)(279.6116578,289.1440097)
\curveto(278.86157458,289.89414562)(277.84409839,290.31562665)(276.78331955,290.31562665)
\curveto(275.72254071,290.31562665)(274.70506452,289.89414562)(273.9549813,289.1440097)
\curveto(273.20489675,288.39387511)(272.78344459,287.37632923)(272.78344459,286.31547775)
\curveto(272.78344459,285.25462626)(273.20489675,284.23708038)(273.9549813,283.48694579)
\curveto(274.70506452,282.73680987)(275.72254071,282.31532885)(276.78331955,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,345.85223983)
\curveto(380.47362123,345.85223983)(381.49109742,346.27372085)(382.24118064,347.02385678)
\curveto(382.99126519,347.77399136)(383.41271735,348.79153724)(383.41271735,349.85238873)
\curveto(383.41271735,350.91324022)(382.99126519,351.9307861)(382.24118064,352.68092069)
\curveto(381.49109742,353.43105661)(380.47362123,353.85253763)(379.41284239,353.85253763)
\curveto(378.35206355,353.85253763)(377.33458735,353.43105661)(376.58450414,352.68092069)
\curveto(375.83441958,351.9307861)(375.41296743,350.91324022)(375.41296743,349.85238873)
\curveto(375.41296743,348.79153724)(375.83441958,347.77399136)(376.58450414,347.02385678)
\curveto(377.33458735,346.27372085)(378.35206355,345.85223983)(379.41284239,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,345.85223983)
\curveto(380.47362123,345.85223983)(381.49109742,346.27372085)(382.24118064,347.02385678)
\curveto(382.99126519,347.77399136)(383.41271735,348.79153724)(383.41271735,349.85238873)
\curveto(383.41271735,350.91324022)(382.99126519,351.9307861)(382.24118064,352.68092069)
\curveto(381.49109742,353.43105661)(380.47362123,353.85253763)(379.41284239,353.85253763)
\curveto(378.35206355,353.85253763)(377.33458735,353.43105661)(376.58450414,352.68092069)
\curveto(375.83441958,351.9307861)(375.41296743,350.91324022)(375.41296743,349.85238873)
\curveto(375.41296743,348.79153724)(375.83441958,347.77399136)(376.58450414,347.02385678)
\curveto(377.33458735,346.27372085)(378.35206355,345.85223983)(379.41284239,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,57.49242557)
\curveto(401.65114116,57.49242557)(402.66861736,57.9139066)(403.41870058,58.66404252)
\curveto(404.16878513,59.41417711)(404.59023729,60.43172299)(404.59023729,61.49257448)
\curveto(404.59023729,62.55342596)(404.16878513,63.57097184)(403.41870058,64.32110643)
\curveto(402.66861736,65.07124235)(401.65114116,65.49272338)(400.59036233,65.49272338)
\curveto(399.52958349,65.49272338)(398.51210729,65.07124235)(397.76202408,64.32110643)
\curveto(397.01193952,63.57097184)(396.59048737,62.55342596)(396.59048737,61.49257448)
\curveto(396.59048737,60.43172299)(397.01193952,59.41417711)(397.76202408,58.66404252)
\curveto(398.51210729,57.9139066)(399.52958349,57.49242557)(400.59036233,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,57.49242557)
\curveto(401.65114116,57.49242557)(402.66861736,57.9139066)(403.41870058,58.66404252)
\curveto(404.16878513,59.41417711)(404.59023729,60.43172299)(404.59023729,61.49257448)
\curveto(404.59023729,62.55342596)(404.16878513,63.57097184)(403.41870058,64.32110643)
\curveto(402.66861736,65.07124235)(401.65114116,65.49272338)(400.59036233,65.49272338)
\curveto(399.52958349,65.49272338)(398.51210729,65.07124235)(397.76202408,64.32110643)
\curveto(397.01193952,63.57097184)(396.59048737,62.55342596)(396.59048737,61.49257448)
\curveto(396.59048737,60.43172299)(397.01193952,59.41417711)(397.76202408,58.66404252)
\curveto(398.51210729,57.9139066)(399.52958349,57.49242557)(400.59036233,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,174.79132721)
\curveto(237.11809694,174.79132721)(238.13557313,175.21280823)(238.88565635,175.96294415)
\curveto(239.6357409,176.71307874)(240.05719306,177.73062462)(240.05719306,178.79147611)
\curveto(240.05719306,179.8523276)(239.6357409,180.86987347)(238.88565635,181.62000806)
\curveto(238.13557313,182.37014399)(237.11809694,182.79162501)(236.0573181,182.79162501)
\curveto(234.99653926,182.79162501)(233.97906307,182.37014399)(233.22897985,181.62000806)
\curveto(232.4788953,180.86987347)(232.05744314,179.8523276)(232.05744314,178.79147611)
\curveto(232.05744314,177.73062462)(232.4788953,176.71307874)(233.22897985,175.96294415)
\curveto(233.97906307,175.21280823)(234.99653926,174.79132721)(236.0573181,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,174.79132721)
\curveto(237.11809694,174.79132721)(238.13557313,175.21280823)(238.88565635,175.96294415)
\curveto(239.6357409,176.71307874)(240.05719306,177.73062462)(240.05719306,178.79147611)
\curveto(240.05719306,179.8523276)(239.6357409,180.86987347)(238.88565635,181.62000806)
\curveto(238.13557313,182.37014399)(237.11809694,182.79162501)(236.0573181,182.79162501)
\curveto(234.99653926,182.79162501)(233.97906307,182.37014399)(233.22897985,181.62000806)
\curveto(232.4788953,180.86987347)(232.05744314,179.8523276)(232.05744314,178.79147611)
\curveto(232.05744314,177.73062462)(232.4788953,176.71307874)(233.22897985,175.96294415)
\curveto(233.97906307,175.21280823)(234.99653926,174.79132721)(236.0573181,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,204.11606787)
\curveto(401.65114116,204.11606787)(402.66861736,204.5375489)(403.41870058,205.28768482)
\curveto(404.16878513,206.03781941)(404.59023729,207.05536528)(404.59023729,208.11621677)
\curveto(404.59023729,209.17706826)(404.16878513,210.19461414)(403.41870058,210.94474873)
\curveto(402.66861736,211.69488465)(401.65114116,212.11636567)(400.59036233,212.11636567)
\curveto(399.52958349,212.11636567)(398.51210729,211.69488465)(397.76202408,210.94474873)
\curveto(397.01193952,210.19461414)(396.59048737,209.17706826)(396.59048737,208.11621677)
\curveto(396.59048737,207.05536528)(397.01193952,206.03781941)(397.76202408,205.28768482)
\curveto(398.51210729,204.5375489)(399.52958349,204.11606787)(400.59036233,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,204.11606787)
\curveto(401.65114116,204.11606787)(402.66861736,204.5375489)(403.41870058,205.28768482)
\curveto(404.16878513,206.03781941)(404.59023729,207.05536528)(404.59023729,208.11621677)
\curveto(404.59023729,209.17706826)(404.16878513,210.19461414)(403.41870058,210.94474873)
\curveto(402.66861736,211.69488465)(401.65114116,212.11636567)(400.59036233,212.11636567)
\curveto(399.52958349,212.11636567)(398.51210729,211.69488465)(397.76202408,210.94474873)
\curveto(397.01193952,210.19461414)(396.59048737,209.17706826)(396.59048737,208.11621677)
\curveto(396.59048737,207.05536528)(397.01193952,206.03781941)(397.76202408,205.28768482)
\curveto(398.51210729,204.5375489)(399.52958349,204.11606787)(400.59036233,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,80.30052556)
\curveto(282.73123402,80.30052556)(283.74871022,80.72200658)(284.49879344,81.4721425)
\curveto(285.24887799,82.22227709)(285.67033015,83.23982297)(285.67033015,84.30067446)
\curveto(285.67033015,85.36152595)(285.24887799,86.37907182)(284.49879344,87.12920641)
\curveto(283.74871022,87.87934233)(282.73123402,88.30082336)(281.67045518,88.30082336)
\curveto(280.60967635,88.30082336)(279.59220015,87.87934233)(278.84211693,87.12920641)
\curveto(278.09203238,86.37907182)(277.67058022,85.36152595)(277.67058022,84.30067446)
\curveto(277.67058022,83.23982297)(278.09203238,82.22227709)(278.84211693,81.4721425)
\curveto(279.59220015,80.72200658)(280.60967635,80.30052556)(281.67045518,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,80.30052556)
\curveto(282.73123402,80.30052556)(283.74871022,80.72200658)(284.49879344,81.4721425)
\curveto(285.24887799,82.22227709)(285.67033015,83.23982297)(285.67033015,84.30067446)
\curveto(285.67033015,85.36152595)(285.24887799,86.37907182)(284.49879344,87.12920641)
\curveto(283.74871022,87.87934233)(282.73123402,88.30082336)(281.67045518,88.30082336)
\curveto(280.60967635,88.30082336)(279.59220015,87.87934233)(278.84211693,87.12920641)
\curveto(278.09203238,86.37907182)(277.67058022,85.36152595)(277.67058022,84.30067446)
\curveto(277.67058022,83.23982297)(278.09203238,82.22227709)(278.84211693,81.4721425)
\curveto(279.59220015,80.72200658)(280.60967635,80.30052556)(281.67045518,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,288.83193901)
\curveto(191.5049802,288.83193901)(192.52245639,289.25342004)(193.27253961,290.00355596)
\curveto(194.02262416,290.75369055)(194.44407632,291.77123642)(194.44407632,292.83208791)
\curveto(194.44407632,293.8929394)(194.02262416,294.91048528)(193.27253961,295.66061987)
\curveto(192.52245639,296.41075579)(191.5049802,296.83223681)(190.44420136,296.83223681)
\curveto(189.38342252,296.83223681)(188.36594633,296.41075579)(187.61586311,295.66061987)
\curveto(186.86577856,294.91048528)(186.4443264,293.8929394)(186.4443264,292.83208791)
\curveto(186.4443264,291.77123642)(186.86577856,290.75369055)(187.61586311,290.00355596)
\curveto(188.36594633,289.25342004)(189.38342252,288.83193901)(190.44420136,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,288.83193901)
\curveto(191.5049802,288.83193901)(192.52245639,289.25342004)(193.27253961,290.00355596)
\curveto(194.02262416,290.75369055)(194.44407632,291.77123642)(194.44407632,292.83208791)
\curveto(194.44407632,293.8929394)(194.02262416,294.91048528)(193.27253961,295.66061987)
\curveto(192.52245639,296.41075579)(191.5049802,296.83223681)(190.44420136,296.83223681)
\curveto(189.38342252,296.83223681)(188.36594633,296.41075579)(187.61586311,295.66061987)
\curveto(186.86577856,294.91048528)(186.4443264,293.8929394)(186.4443264,292.83208791)
\curveto(186.4443264,291.77123642)(186.86577856,290.75369055)(187.61586311,290.00355596)
\curveto(188.36594633,289.25342004)(189.38342252,288.83193901)(190.44420136,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,223.66586786)
\curveto(398.3930643,223.66586786)(399.4105405,224.08734888)(400.16062372,224.8374848)
\curveto(400.91070827,225.58761939)(401.33216043,226.60516527)(401.33216043,227.66601676)
\curveto(401.33216043,228.72686825)(400.91070827,229.74441412)(400.16062372,230.49454871)
\curveto(399.4105405,231.24468464)(398.3930643,231.66616566)(397.33228546,231.66616566)
\curveto(396.27150663,231.66616566)(395.25403043,231.24468464)(394.50394721,230.49454871)
\curveto(393.75386266,229.74441412)(393.3324105,228.72686825)(393.3324105,227.66601676)
\curveto(393.3324105,226.60516527)(393.75386266,225.58761939)(394.50394721,224.8374848)
\curveto(395.25403043,224.08734888)(396.27150663,223.66586786)(397.33228546,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,223.66586786)
\curveto(398.3930643,223.66586786)(399.4105405,224.08734888)(400.16062372,224.8374848)
\curveto(400.91070827,225.58761939)(401.33216043,226.60516527)(401.33216043,227.66601676)
\curveto(401.33216043,228.72686825)(400.91070827,229.74441412)(400.16062372,230.49454871)
\curveto(399.4105405,231.24468464)(398.3930643,231.66616566)(397.33228546,231.66616566)
\curveto(396.27150663,231.66616566)(395.25403043,231.24468464)(394.50394721,230.49454871)
\curveto(393.75386266,229.74441412)(393.3324105,228.72686825)(393.3324105,227.66601676)
\curveto(393.3324105,226.60516527)(393.75386266,225.58761939)(394.50394721,224.8374848)
\curveto(395.25403043,224.08734888)(396.27150663,223.66586786)(397.33228546,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,210.63266787)
\curveto(211.05346171,210.63266787)(212.0709379,211.05414889)(212.82102112,211.80428481)
\curveto(213.57110567,212.5544194)(213.99255783,213.57196528)(213.99255783,214.63281677)
\curveto(213.99255783,215.69366826)(213.57110567,216.71121413)(212.82102112,217.46134872)
\curveto(212.0709379,218.21148465)(211.05346171,218.63296567)(209.99268287,218.63296567)
\curveto(208.93190403,218.63296567)(207.91442784,218.21148465)(207.16434462,217.46134872)
\curveto(206.41426007,216.71121413)(205.99280791,215.69366826)(205.99280791,214.63281677)
\curveto(205.99280791,213.57196528)(206.41426007,212.5544194)(207.16434462,211.80428481)
\curveto(207.91442784,211.05414889)(208.93190403,210.63266787)(209.99268287,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,210.63266787)
\curveto(211.05346171,210.63266787)(212.0709379,211.05414889)(212.82102112,211.80428481)
\curveto(213.57110567,212.5544194)(213.99255783,213.57196528)(213.99255783,214.63281677)
\curveto(213.99255783,215.69366826)(213.57110567,216.71121413)(212.82102112,217.46134872)
\curveto(212.0709379,218.21148465)(211.05346171,218.63296567)(209.99268287,218.63296567)
\curveto(208.93190403,218.63296567)(207.91442784,218.21148465)(207.16434462,217.46134872)
\curveto(206.41426007,216.71121413)(205.99280791,215.69366826)(205.99280791,214.63281677)
\curveto(205.99280791,213.57196528)(206.41426007,212.5544194)(207.16434462,211.80428481)
\curveto(207.91442784,211.05414889)(208.93190403,210.63266787)(209.99268287,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,213.89096786)
\curveto(88.87546754,213.89096786)(89.89294373,214.31244889)(90.64302695,215.06258481)
\curveto(91.3931115,215.8127194)(91.81456366,216.83026528)(91.81456366,217.89111677)
\curveto(91.81456366,218.95196825)(91.3931115,219.96951413)(90.64302695,220.71964872)
\curveto(89.89294373,221.46978464)(88.87546754,221.89126567)(87.8146887,221.89126567)
\curveto(86.75390986,221.89126567)(85.73643366,221.46978464)(84.98635045,220.71964872)
\curveto(84.23626589,219.96951413)(83.81481374,218.95196825)(83.81481374,217.89111677)
\curveto(83.81481374,216.83026528)(84.23626589,215.8127194)(84.98635045,215.06258481)
\curveto(85.73643366,214.31244889)(86.75390986,213.89096786)(87.8146887,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,213.89096786)
\curveto(88.87546754,213.89096786)(89.89294373,214.31244889)(90.64302695,215.06258481)
\curveto(91.3931115,215.8127194)(91.81456366,216.83026528)(91.81456366,217.89111677)
\curveto(91.81456366,218.95196825)(91.3931115,219.96951413)(90.64302695,220.71964872)
\curveto(89.89294373,221.46978464)(88.87546754,221.89126567)(87.8146887,221.89126567)
\curveto(86.75390986,221.89126567)(85.73643366,221.46978464)(84.98635045,220.71964872)
\curveto(84.23626589,219.96951413)(83.81481374,218.95196825)(83.81481374,217.89111677)
\curveto(83.81481374,216.83026528)(84.23626589,215.8127194)(84.98635045,215.06258481)
\curveto(85.73643366,214.31244889)(86.75390986,213.89096786)(87.8146887,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,246.47400853)
\curveto(214.31153857,246.47400853)(215.32901476,246.89548955)(216.07909798,247.64562547)
\curveto(216.82918253,248.39576006)(217.25063469,249.41330594)(217.25063469,250.47415743)
\curveto(217.25063469,251.53500892)(216.82918253,252.5525548)(216.07909798,253.30268939)
\curveto(215.32901476,254.05282531)(214.31153857,254.47430633)(213.25075973,254.47430633)
\curveto(212.18998089,254.47430633)(211.1725047,254.05282531)(210.42242148,253.30268939)
\curveto(209.67233693,252.5525548)(209.25088477,251.53500892)(209.25088477,250.47415743)
\curveto(209.25088477,249.41330594)(209.67233693,248.39576006)(210.42242148,247.64562547)
\curveto(211.1725047,246.89548955)(212.18998089,246.47400853)(213.25075973,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,246.47400853)
\curveto(214.31153857,246.47400853)(215.32901476,246.89548955)(216.07909798,247.64562547)
\curveto(216.82918253,248.39576006)(217.25063469,249.41330594)(217.25063469,250.47415743)
\curveto(217.25063469,251.53500892)(216.82918253,252.5525548)(216.07909798,253.30268939)
\curveto(215.32901476,254.05282531)(214.31153857,254.47430633)(213.25075973,254.47430633)
\curveto(212.18998089,254.47430633)(211.1725047,254.05282531)(210.42242148,253.30268939)
\curveto(209.67233693,252.5525548)(209.25088477,251.53500892)(209.25088477,250.47415743)
\curveto(209.25088477,249.41330594)(209.67233693,248.39576006)(210.42242148,247.64562547)
\curveto(211.1725047,246.89548955)(212.18998089,246.47400853)(213.25075973,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,345.85223983)
\curveto(193.13401863,345.85223983)(194.15149482,346.27372085)(194.90157804,347.02385678)
\curveto(195.65166259,347.77399136)(196.07311475,348.79153724)(196.07311475,349.85238873)
\curveto(196.07311475,350.91324022)(195.65166259,351.9307861)(194.90157804,352.68092069)
\curveto(194.15149482,353.43105661)(193.13401863,353.85253763)(192.07323979,353.85253763)
\curveto(191.01246095,353.85253763)(189.99498476,353.43105661)(189.24490154,352.68092069)
\curveto(188.49481699,351.9307861)(188.07336483,350.91324022)(188.07336483,349.85238873)
\curveto(188.07336483,348.79153724)(188.49481699,347.77399136)(189.24490154,347.02385678)
\curveto(189.99498476,346.27372085)(191.01246095,345.85223983)(192.07323979,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,345.85223983)
\curveto(193.13401863,345.85223983)(194.15149482,346.27372085)(194.90157804,347.02385678)
\curveto(195.65166259,347.77399136)(196.07311475,348.79153724)(196.07311475,349.85238873)
\curveto(196.07311475,350.91324022)(195.65166259,351.9307861)(194.90157804,352.68092069)
\curveto(194.15149482,353.43105661)(193.13401863,353.85253763)(192.07323979,353.85253763)
\curveto(191.01246095,353.85253763)(189.99498476,353.43105661)(189.24490154,352.68092069)
\curveto(188.49481699,351.9307861)(188.07336483,350.91324022)(188.07336483,349.85238873)
\curveto(188.07336483,348.79153724)(188.49481699,347.77399136)(189.24490154,347.02385678)
\curveto(189.99498476,346.27372085)(191.01246095,345.85223983)(192.07323979,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,57.49242557)
\curveto(259.92465531,57.49242557)(260.9421315,57.9139066)(261.69221472,58.66404252)
\curveto(262.44229927,59.41417711)(262.86375143,60.43172299)(262.86375143,61.49257448)
\curveto(262.86375143,62.55342596)(262.44229927,63.57097184)(261.69221472,64.32110643)
\curveto(260.9421315,65.07124235)(259.92465531,65.49272338)(258.86387647,65.49272338)
\curveto(257.80309763,65.49272338)(256.78562144,65.07124235)(256.03553822,64.32110643)
\curveto(255.28545367,63.57097184)(254.86400151,62.55342596)(254.86400151,61.49257448)
\curveto(254.86400151,60.43172299)(255.28545367,59.41417711)(256.03553822,58.66404252)
\curveto(256.78562144,57.9139066)(257.80309763,57.49242557)(258.86387647,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,57.49242557)
\curveto(259.92465531,57.49242557)(260.9421315,57.9139066)(261.69221472,58.66404252)
\curveto(262.44229927,59.41417711)(262.86375143,60.43172299)(262.86375143,61.49257448)
\curveto(262.86375143,62.55342596)(262.44229927,63.57097184)(261.69221472,64.32110643)
\curveto(260.9421315,65.07124235)(259.92465531,65.49272338)(258.86387647,65.49272338)
\curveto(257.80309763,65.49272338)(256.78562144,65.07124235)(256.03553822,64.32110643)
\curveto(255.28545367,63.57097184)(254.86400151,62.55342596)(254.86400151,61.49257448)
\curveto(254.86400151,60.43172299)(255.28545367,59.41417711)(256.03553822,58.66404252)
\curveto(256.78562144,57.9139066)(257.80309763,57.49242557)(258.86387647,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,375.17697032)
\curveto(202.90826956,375.17697032)(203.92574575,375.59845135)(204.67582897,376.34858727)
\curveto(205.42591352,377.09872186)(205.84736568,378.11626774)(205.84736568,379.17711922)
\curveto(205.84736568,380.23797071)(205.42591352,381.25551659)(204.67582897,382.00565118)
\curveto(203.92574575,382.7557871)(202.90826956,383.17726813)(201.84749072,383.17726813)
\curveto(200.78671188,383.17726813)(199.76923569,382.7557871)(199.01915247,382.00565118)
\curveto(198.26906792,381.25551659)(197.84761576,380.23797071)(197.84761576,379.17711922)
\curveto(197.84761576,378.11626774)(198.26906792,377.09872186)(199.01915247,376.34858727)
\curveto(199.76923569,375.59845135)(200.78671188,375.17697032)(201.84749072,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,375.17697032)
\curveto(202.90826956,375.17697032)(203.92574575,375.59845135)(204.67582897,376.34858727)
\curveto(205.42591352,377.09872186)(205.84736568,378.11626774)(205.84736568,379.17711922)
\curveto(205.84736568,380.23797071)(205.42591352,381.25551659)(204.67582897,382.00565118)
\curveto(203.92574575,382.7557871)(202.90826956,383.17726813)(201.84749072,383.17726813)
\curveto(200.78671188,383.17726813)(199.76923569,382.7557871)(199.01915247,382.00565118)
\curveto(198.26906792,381.25551659)(197.84761576,380.23797071)(197.84761576,379.17711922)
\curveto(197.84761576,378.11626774)(198.26906792,377.09872186)(199.01915247,376.34858727)
\curveto(199.76923569,375.59845135)(200.78671188,375.17697032)(201.84749072,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,121.02933656)
\curveto(155.66609404,121.02933656)(156.68357024,121.45081758)(157.43365345,122.2009535)
\curveto(158.18373801,122.95108809)(158.60519016,123.96863397)(158.60519016,125.02948546)
\curveto(158.60519016,126.09033695)(158.18373801,127.10788283)(157.43365345,127.85801742)
\curveto(156.68357024,128.60815334)(155.66609404,129.02963436)(154.6053152,129.02963436)
\curveto(153.54453636,129.02963436)(152.52706017,128.60815334)(151.77697695,127.85801742)
\curveto(151.0268924,127.10788283)(150.60544024,126.09033695)(150.60544024,125.02948546)
\curveto(150.60544024,123.96863397)(151.0268924,122.95108809)(151.77697695,122.2009535)
\curveto(152.52706017,121.45081758)(153.54453636,121.02933656)(154.6053152,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,121.02933656)
\curveto(155.66609404,121.02933656)(156.68357024,121.45081758)(157.43365345,122.2009535)
\curveto(158.18373801,122.95108809)(158.60519016,123.96863397)(158.60519016,125.02948546)
\curveto(158.60519016,126.09033695)(158.18373801,127.10788283)(157.43365345,127.85801742)
\curveto(156.68357024,128.60815334)(155.66609404,129.02963436)(154.6053152,129.02963436)
\curveto(153.54453636,129.02963436)(152.52706017,128.60815334)(151.77697695,127.85801742)
\curveto(151.0268924,127.10788283)(150.60544024,126.09033695)(150.60544024,125.02948546)
\curveto(150.60544024,123.96863397)(151.0268924,122.95108809)(151.77697695,122.2009535)
\curveto(152.52706017,121.45081758)(153.54453636,121.02933656)(154.6053152,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,287.20278901)
\curveto(184.98882648,287.20278901)(186.00630267,287.62427004)(186.75638589,288.37440596)
\curveto(187.50647044,289.12454055)(187.9279226,290.14208643)(187.9279226,291.20293791)
\curveto(187.9279226,292.2637894)(187.50647044,293.28133528)(186.75638589,294.03146987)
\curveto(186.00630267,294.78160579)(184.98882648,295.20308682)(183.92804764,295.20308682)
\curveto(182.8672688,295.20308682)(181.84979261,294.78160579)(181.09970939,294.03146987)
\curveto(180.34962484,293.28133528)(179.92817268,292.2637894)(179.92817268,291.20293791)
\curveto(179.92817268,290.14208643)(180.34962484,289.12454055)(181.09970939,288.37440596)
\curveto(181.84979261,287.62427004)(182.8672688,287.20278901)(183.92804764,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,287.20278901)
\curveto(184.98882648,287.20278901)(186.00630267,287.62427004)(186.75638589,288.37440596)
\curveto(187.50647044,289.12454055)(187.9279226,290.14208643)(187.9279226,291.20293791)
\curveto(187.9279226,292.2637894)(187.50647044,293.28133528)(186.75638589,294.03146987)
\curveto(186.00630267,294.78160579)(184.98882648,295.20308682)(183.92804764,295.20308682)
\curveto(182.8672688,295.20308682)(181.84979261,294.78160579)(181.09970939,294.03146987)
\curveto(180.34962484,293.28133528)(179.92817268,292.2637894)(179.92817268,291.20293791)
\curveto(179.92817268,290.14208643)(180.34962484,289.12454055)(181.09970939,288.37440596)
\curveto(181.84979261,287.62427004)(182.8672688,287.20278901)(183.92804764,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,205.74521787)
\curveto(396.76400553,205.74521787)(397.78148172,206.16669889)(398.53156494,206.91683482)
\curveto(399.28164949,207.66696941)(399.70310165,208.68451528)(399.70310165,209.74536677)
\curveto(399.70310165,210.80621826)(399.28164949,211.82376414)(398.53156494,212.57389873)
\curveto(397.78148172,213.32403465)(396.76400553,213.74551567)(395.70322669,213.74551567)
\curveto(394.64244785,213.74551567)(393.62497166,213.32403465)(392.87488844,212.57389873)
\curveto(392.12480389,211.82376414)(391.70335173,210.80621826)(391.70335173,209.74536677)
\curveto(391.70335173,208.68451528)(392.12480389,207.66696941)(392.87488844,206.91683482)
\curveto(393.62497166,206.16669889)(394.64244785,205.74521787)(395.70322669,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,205.74521787)
\curveto(396.76400553,205.74521787)(397.78148172,206.16669889)(398.53156494,206.91683482)
\curveto(399.28164949,207.66696941)(399.70310165,208.68451528)(399.70310165,209.74536677)
\curveto(399.70310165,210.80621826)(399.28164949,211.82376414)(398.53156494,212.57389873)
\curveto(397.78148172,213.32403465)(396.76400553,213.74551567)(395.70322669,213.74551567)
\curveto(394.64244785,213.74551567)(393.62497166,213.32403465)(392.87488844,212.57389873)
\curveto(392.12480389,211.82376414)(391.70335173,210.80621826)(391.70335173,209.74536677)
\curveto(391.70335173,208.68451528)(392.12480389,207.66696941)(392.87488844,206.91683482)
\curveto(393.62497166,206.16669889)(394.64244785,205.74521787)(395.70322669,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,129.17508655)
\curveto(147.52090189,129.17508655)(148.53837808,129.59656757)(149.2884613,130.3467035)
\curveto(150.03854585,131.09683809)(150.45999801,132.11438396)(150.45999801,133.17523545)
\curveto(150.45999801,134.23608694)(150.03854585,135.25363282)(149.2884613,136.00376741)
\curveto(148.53837808,136.75390333)(147.52090189,137.17538435)(146.46012305,137.17538435)
\curveto(145.39934421,137.17538435)(144.38186802,136.75390333)(143.6317848,136.00376741)
\curveto(142.88170025,135.25363282)(142.46024809,134.23608694)(142.46024809,133.17523545)
\curveto(142.46024809,132.11438396)(142.88170025,131.09683809)(143.6317848,130.3467035)
\curveto(144.38186802,129.59656757)(145.39934421,129.17508655)(146.46012305,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,129.17508655)
\curveto(147.52090189,129.17508655)(148.53837808,129.59656757)(149.2884613,130.3467035)
\curveto(150.03854585,131.09683809)(150.45999801,132.11438396)(150.45999801,133.17523545)
\curveto(150.45999801,134.23608694)(150.03854585,135.25363282)(149.2884613,136.00376741)
\curveto(148.53837808,136.75390333)(147.52090189,137.17538435)(146.46012305,137.17538435)
\curveto(145.39934421,137.17538435)(144.38186802,136.75390333)(143.6317848,136.00376741)
\curveto(142.88170025,135.25363282)(142.46024809,134.23608694)(142.46024809,133.17523545)
\curveto(142.46024809,132.11438396)(142.88170025,131.09683809)(143.6317848,130.3467035)
\curveto(144.38186802,129.59656757)(145.39934421,129.17508655)(146.46012305,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,324.6732695)
\curveto(214.31153857,324.6732695)(215.32901476,325.09475052)(216.07909798,325.84488645)
\curveto(216.82918253,326.59502104)(217.25063469,327.61256691)(217.25063469,328.6734184)
\curveto(217.25063469,329.73426989)(216.82918253,330.75181577)(216.07909798,331.50195036)
\curveto(215.32901476,332.25208628)(214.31153857,332.6735673)(213.25075973,332.6735673)
\curveto(212.18998089,332.6735673)(211.1725047,332.25208628)(210.42242148,331.50195036)
\curveto(209.67233693,330.75181577)(209.25088477,329.73426989)(209.25088477,328.6734184)
\curveto(209.25088477,327.61256691)(209.67233693,326.59502104)(210.42242148,325.84488645)
\curveto(211.1725047,325.09475052)(212.18998089,324.6732695)(213.25075973,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,324.6732695)
\curveto(214.31153857,324.6732695)(215.32901476,325.09475052)(216.07909798,325.84488645)
\curveto(216.82918253,326.59502104)(217.25063469,327.61256691)(217.25063469,328.6734184)
\curveto(217.25063469,329.73426989)(216.82918253,330.75181577)(216.07909798,331.50195036)
\curveto(215.32901476,332.25208628)(214.31153857,332.6735673)(213.25075973,332.6735673)
\curveto(212.18998089,332.6735673)(211.1725047,332.25208628)(210.42242148,331.50195036)
\curveto(209.67233693,330.75181577)(209.25088477,329.73426989)(209.25088477,328.6734184)
\curveto(209.25088477,327.61256691)(209.67233693,326.59502104)(210.42242148,325.84488645)
\curveto(211.1725047,325.09475052)(212.18998089,324.6732695)(213.25075973,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,293.71938901)
\curveto(404.90921803,293.71938901)(405.92669422,294.14087003)(406.67677744,294.89100595)
\curveto(407.42686199,295.64114054)(407.84831415,296.65868642)(407.84831415,297.71953791)
\curveto(407.84831415,298.7803894)(407.42686199,299.79793528)(406.67677744,300.54806986)
\curveto(405.92669422,301.29820579)(404.90921803,301.71968681)(403.84843919,301.71968681)
\curveto(402.78766035,301.71968681)(401.77018415,301.29820579)(401.02010094,300.54806986)
\curveto(400.27001638,299.79793528)(399.84856423,298.7803894)(399.84856423,297.71953791)
\curveto(399.84856423,296.65868642)(400.27001638,295.64114054)(401.02010094,294.89100595)
\curveto(401.77018415,294.14087003)(402.78766035,293.71938901)(403.84843919,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,293.71938901)
\curveto(404.90921803,293.71938901)(405.92669422,294.14087003)(406.67677744,294.89100595)
\curveto(407.42686199,295.64114054)(407.84831415,296.65868642)(407.84831415,297.71953791)
\curveto(407.84831415,298.7803894)(407.42686199,299.79793528)(406.67677744,300.54806986)
\curveto(405.92669422,301.29820579)(404.90921803,301.71968681)(403.84843919,301.71968681)
\curveto(402.78766035,301.71968681)(401.77018415,301.29820579)(401.02010094,300.54806986)
\curveto(400.27001638,299.79793528)(399.84856423,298.7803894)(399.84856423,297.71953791)
\curveto(399.84856423,296.65868642)(400.27001638,295.64114054)(401.02010094,294.89100595)
\curveto(401.77018415,294.14087003)(402.78766035,293.71938901)(403.84843919,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,176.4204772)
\curveto(302.27969519,176.4204772)(303.29717138,176.84195823)(304.0472546,177.59209415)
\curveto(304.79733915,178.34222874)(305.21879131,179.35977462)(305.21879131,180.42062611)
\curveto(305.21879131,181.48147759)(304.79733915,182.49902347)(304.0472546,183.24915806)
\curveto(303.29717138,183.99929398)(302.27969519,184.42077501)(301.21891635,184.42077501)
\curveto(300.15813751,184.42077501)(299.14066132,183.99929398)(298.3905781,183.24915806)
\curveto(297.64049355,182.49902347)(297.21904139,181.48147759)(297.21904139,180.42062611)
\curveto(297.21904139,179.35977462)(297.64049355,178.34222874)(298.3905781,177.59209415)
\curveto(299.14066132,176.84195823)(300.15813751,176.4204772)(301.21891635,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,176.4204772)
\curveto(302.27969519,176.4204772)(303.29717138,176.84195823)(304.0472546,177.59209415)
\curveto(304.79733915,178.34222874)(305.21879131,179.35977462)(305.21879131,180.42062611)
\curveto(305.21879131,181.48147759)(304.79733915,182.49902347)(304.0472546,183.24915806)
\curveto(303.29717138,183.99929398)(302.27969519,184.42077501)(301.21891635,184.42077501)
\curveto(300.15813751,184.42077501)(299.14066132,183.99929398)(298.3905781,183.24915806)
\curveto(297.64049355,182.49902347)(297.21904139,181.48147759)(297.21904139,180.42062611)
\curveto(297.21904139,179.35977462)(297.64049355,178.34222874)(298.3905781,177.59209415)
\curveto(299.14066132,176.84195823)(300.15813751,176.4204772)(301.21891635,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,181.3079272)
\curveto(276.2150803,181.3079272)(277.2325565,181.72940822)(277.98263971,182.47954415)
\curveto(278.73272427,183.22967874)(279.15417642,184.24722461)(279.15417642,185.3080761)
\curveto(279.15417642,186.36892759)(278.73272427,187.38647347)(277.98263971,188.13660806)
\curveto(277.2325565,188.88674398)(276.2150803,189.308225)(275.15430146,189.308225)
\curveto(274.09352262,189.308225)(273.07604643,188.88674398)(272.32596321,188.13660806)
\curveto(271.57587866,187.38647347)(271.1544265,186.36892759)(271.1544265,185.3080761)
\curveto(271.1544265,184.24722461)(271.57587866,183.22967874)(272.32596321,182.47954415)
\curveto(273.07604643,181.72940822)(274.09352262,181.3079272)(275.15430146,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,181.3079272)
\curveto(276.2150803,181.3079272)(277.2325565,181.72940822)(277.98263971,182.47954415)
\curveto(278.73272427,183.22967874)(279.15417642,184.24722461)(279.15417642,185.3080761)
\curveto(279.15417642,186.36892759)(278.73272427,187.38647347)(277.98263971,188.13660806)
\curveto(277.2325565,188.88674398)(276.2150803,189.308225)(275.15430146,189.308225)
\curveto(274.09352262,189.308225)(273.07604643,188.88674398)(272.32596321,188.13660806)
\curveto(271.57587866,187.38647347)(271.1544265,186.36892759)(271.1544265,185.3080761)
\curveto(271.1544265,184.24722461)(271.57587866,183.22967874)(272.32596321,182.47954415)
\curveto(273.07604643,181.72940822)(274.09352262,181.3079272)(275.15430146,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,151.98320688)
\curveto(287.61832897,151.98320688)(288.63580516,152.4046879)(289.38588838,153.15482382)
\curveto(290.13597293,153.90495841)(290.55742509,154.92250429)(290.55742509,155.98335578)
\curveto(290.55742509,157.04420727)(290.13597293,158.06175315)(289.38588838,158.81188774)
\curveto(288.63580516,159.56202366)(287.61832897,159.98350468)(286.55755013,159.98350468)
\curveto(285.49677129,159.98350468)(284.4792951,159.56202366)(283.72921188,158.81188774)
\curveto(282.97912733,158.06175315)(282.55767517,157.04420727)(282.55767517,155.98335578)
\curveto(282.55767517,154.92250429)(282.97912733,153.90495841)(283.72921188,153.15482382)
\curveto(284.4792951,152.4046879)(285.49677129,151.98320688)(286.55755013,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,151.98320688)
\curveto(287.61832897,151.98320688)(288.63580516,152.4046879)(289.38588838,153.15482382)
\curveto(290.13597293,153.90495841)(290.55742509,154.92250429)(290.55742509,155.98335578)
\curveto(290.55742509,157.04420727)(290.13597293,158.06175315)(289.38588838,158.81188774)
\curveto(288.63580516,159.56202366)(287.61832897,159.98350468)(286.55755013,159.98350468)
\curveto(285.49677129,159.98350468)(284.4792951,159.56202366)(283.72921188,158.81188774)
\curveto(282.97912733,158.06175315)(282.55767517,157.04420727)(282.55767517,155.98335578)
\curveto(282.55767517,154.92250429)(282.97912733,153.90495841)(283.72921188,153.15482382)
\curveto(284.4792951,152.4046879)(285.49677129,151.98320688)(286.55755013,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,59.12155523)
\curveto(235.48905851,59.12155523)(236.5065347,59.54303625)(237.25661792,60.29317217)
\curveto(238.00670247,61.04330676)(238.42815463,62.06085264)(238.42815463,63.12170413)
\curveto(238.42815463,64.18255562)(238.00670247,65.20010149)(237.25661792,65.95023608)
\curveto(236.5065347,66.70037201)(235.48905851,67.12185303)(234.42827967,67.12185303)
\curveto(233.36750083,67.12185303)(232.35002464,66.70037201)(231.59994142,65.95023608)
\curveto(230.84985687,65.20010149)(230.42840471,64.18255562)(230.42840471,63.12170413)
\curveto(230.42840471,62.06085264)(230.84985687,61.04330676)(231.59994142,60.29317217)
\curveto(232.35002464,59.54303625)(233.36750083,59.12155523)(234.42827967,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,59.12155523)
\curveto(235.48905851,59.12155523)(236.5065347,59.54303625)(237.25661792,60.29317217)
\curveto(238.00670247,61.04330676)(238.42815463,62.06085264)(238.42815463,63.12170413)
\curveto(238.42815463,64.18255562)(238.00670247,65.20010149)(237.25661792,65.95023608)
\curveto(236.5065347,66.70037201)(235.48905851,67.12185303)(234.42827967,67.12185303)
\curveto(233.36750083,67.12185303)(232.35002464,66.70037201)(231.59994142,65.95023608)
\curveto(230.84985687,65.20010149)(230.42840471,64.18255562)(230.42840471,63.12170413)
\curveto(230.42840471,62.06085264)(230.84985687,61.04330676)(231.59994142,60.29317217)
\curveto(232.35002464,59.54303625)(233.36750083,59.12155523)(234.42827967,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,266.02380851)
\curveto(88.87546754,266.02380851)(89.89294373,266.44528954)(90.64302695,267.19542546)
\curveto(91.3931115,267.94556005)(91.81456366,268.96310592)(91.81456366,270.02395741)
\curveto(91.81456366,271.0848089)(91.3931115,272.10235478)(90.64302695,272.85248937)
\curveto(89.89294373,273.60262529)(88.87546754,274.02410631)(87.8146887,274.02410631)
\curveto(86.75390986,274.02410631)(85.73643366,273.60262529)(84.98635045,272.85248937)
\curveto(84.23626589,272.10235478)(83.81481374,271.0848089)(83.81481374,270.02395741)
\curveto(83.81481374,268.96310592)(84.23626589,267.94556005)(84.98635045,267.19542546)
\curveto(85.73643366,266.44528954)(86.75390986,266.02380851)(87.8146887,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,266.02380851)
\curveto(88.87546754,266.02380851)(89.89294373,266.44528954)(90.64302695,267.19542546)
\curveto(91.3931115,267.94556005)(91.81456366,268.96310592)(91.81456366,270.02395741)
\curveto(91.81456366,271.0848089)(91.3931115,272.10235478)(90.64302695,272.85248937)
\curveto(89.89294373,273.60262529)(88.87546754,274.02410631)(87.8146887,274.02410631)
\curveto(86.75390986,274.02410631)(85.73643366,273.60262529)(84.98635045,272.85248937)
\curveto(84.23626589,272.10235478)(83.81481374,271.0848089)(83.81481374,270.02395741)
\curveto(83.81481374,268.96310592)(84.23626589,267.94556005)(84.98635045,267.19542546)
\curveto(85.73643366,266.44528954)(86.75390986,266.02380851)(87.8146887,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,54.23412558)
\curveto(238.74713537,54.23412558)(239.76461156,54.6556066)(240.51469478,55.40574252)
\curveto(241.26477933,56.15587711)(241.68623149,57.17342299)(241.68623149,58.23427448)
\curveto(241.68623149,59.29512597)(241.26477933,60.31267184)(240.51469478,61.06280643)
\curveto(239.76461156,61.81294236)(238.74713537,62.23442338)(237.68635653,62.23442338)
\curveto(236.62557769,62.23442338)(235.6081015,61.81294236)(234.85801828,61.06280643)
\curveto(234.10793373,60.31267184)(233.68648157,59.29512597)(233.68648157,58.23427448)
\curveto(233.68648157,57.17342299)(234.10793373,56.15587711)(234.85801828,55.40574252)
\curveto(235.6081015,54.6556066)(236.62557769,54.23412558)(237.68635653,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,54.23412558)
\curveto(238.74713537,54.23412558)(239.76461156,54.6556066)(240.51469478,55.40574252)
\curveto(241.26477933,56.15587711)(241.68623149,57.17342299)(241.68623149,58.23427448)
\curveto(241.68623149,59.29512597)(241.26477933,60.31267184)(240.51469478,61.06280643)
\curveto(239.76461156,61.81294236)(238.74713537,62.23442338)(237.68635653,62.23442338)
\curveto(236.62557769,62.23442338)(235.6081015,61.81294236)(234.85801828,61.06280643)
\curveto(234.10793373,60.31267184)(233.68648157,59.29512597)(233.68648157,58.23427448)
\curveto(233.68648157,57.17342299)(234.10793373,56.15587711)(234.85801828,55.40574252)
\curveto(235.6081015,54.6556066)(236.62557769,54.23412558)(237.68635653,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,65.63819591)
\curveto(268.06986781,65.63819591)(269.087344,66.05967694)(269.83742722,66.80981286)
\curveto(270.58751177,67.55994745)(271.00896393,68.57749333)(271.00896393,69.63834481)
\curveto(271.00896393,70.6991963)(270.58751177,71.71674218)(269.83742722,72.46687677)
\curveto(269.087344,73.21701269)(268.06986781,73.63849372)(267.00908897,73.63849372)
\curveto(265.94831013,73.63849372)(264.93083394,73.21701269)(264.18075072,72.46687677)
\curveto(263.43066616,71.71674218)(263.00921401,70.6991963)(263.00921401,69.63834481)
\curveto(263.00921401,68.57749333)(263.43066616,67.55994745)(264.18075072,66.80981286)
\curveto(264.93083394,66.05967694)(265.94831013,65.63819591)(267.00908897,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,65.63819591)
\curveto(268.06986781,65.63819591)(269.087344,66.05967694)(269.83742722,66.80981286)
\curveto(270.58751177,67.55994745)(271.00896393,68.57749333)(271.00896393,69.63834481)
\curveto(271.00896393,70.6991963)(270.58751177,71.71674218)(269.83742722,72.46687677)
\curveto(269.087344,73.21701269)(268.06986781,73.63849372)(267.00908897,73.63849372)
\curveto(265.94831013,73.63849372)(264.93083394,73.21701269)(264.18075072,72.46687677)
\curveto(263.43066616,71.71674218)(263.00921401,70.6991963)(263.00921401,69.63834481)
\curveto(263.00921401,68.57749333)(263.43066616,67.55994745)(264.18075072,66.80981286)
\curveto(264.93083394,66.05967694)(265.94831013,65.63819591)(267.00908897,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,209.00351787)
\curveto(181.73074962,209.00351787)(182.74822581,209.42499889)(183.49830903,210.17513481)
\curveto(184.24839358,210.9252694)(184.66984574,211.94281528)(184.66984574,213.00366677)
\curveto(184.66984574,214.06451826)(184.24839358,215.08206414)(183.49830903,215.83219873)
\curveto(182.74822581,216.58233465)(181.73074962,217.00381567)(180.66997078,217.00381567)
\curveto(179.60919194,217.00381567)(178.59171575,216.58233465)(177.84163253,215.83219873)
\curveto(177.09154798,215.08206414)(176.67009582,214.06451826)(176.67009582,213.00366677)
\curveto(176.67009582,211.94281528)(177.09154798,210.9252694)(177.84163253,210.17513481)
\curveto(178.59171575,209.42499889)(179.60919194,209.00351787)(180.66997078,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,209.00351787)
\curveto(181.73074962,209.00351787)(182.74822581,209.42499889)(183.49830903,210.17513481)
\curveto(184.24839358,210.9252694)(184.66984574,211.94281528)(184.66984574,213.00366677)
\curveto(184.66984574,214.06451826)(184.24839358,215.08206414)(183.49830903,215.83219873)
\curveto(182.74822581,216.58233465)(181.73074962,217.00381567)(180.66997078,217.00381567)
\curveto(179.60919194,217.00381567)(178.59171575,216.58233465)(177.84163253,215.83219873)
\curveto(177.09154798,215.08206414)(176.67009582,214.06451826)(176.67009582,213.00366677)
\curveto(176.67009582,211.94281528)(177.09154798,210.9252694)(177.84163253,210.17513481)
\curveto(178.59171575,209.42499889)(179.60919194,209.00351787)(180.66997078,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,137.32083655)
\curveto(206.16634642,137.32083655)(207.18382261,137.74231757)(207.93390583,138.49245349)
\curveto(208.68399038,139.24258808)(209.10544254,140.26013396)(209.10544254,141.32098545)
\curveto(209.10544254,142.38183694)(208.68399038,143.39938281)(207.93390583,144.1495174)
\curveto(207.18382261,144.89965332)(206.16634642,145.32113435)(205.10556758,145.32113435)
\curveto(204.04478874,145.32113435)(203.02731255,144.89965332)(202.27722933,144.1495174)
\curveto(201.52714478,143.39938281)(201.10569262,142.38183694)(201.10569262,141.32098545)
\curveto(201.10569262,140.26013396)(201.52714478,139.24258808)(202.27722933,138.49245349)
\curveto(203.02731255,137.74231757)(204.04478874,137.32083655)(205.10556758,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,137.32083655)
\curveto(206.16634642,137.32083655)(207.18382261,137.74231757)(207.93390583,138.49245349)
\curveto(208.68399038,139.24258808)(209.10544254,140.26013396)(209.10544254,141.32098545)
\curveto(209.10544254,142.38183694)(208.68399038,143.39938281)(207.93390583,144.1495174)
\curveto(207.18382261,144.89965332)(206.16634642,145.32113435)(205.10556758,145.32113435)
\curveto(204.04478874,145.32113435)(203.02731255,144.89965332)(202.27722933,144.1495174)
\curveto(201.52714478,143.39938281)(201.10569262,142.38183694)(201.10569262,141.32098545)
\curveto(201.10569262,140.26013396)(201.52714478,139.24258808)(202.27722933,138.49245349)
\curveto(203.02731255,137.74231757)(204.04478874,137.32083655)(205.10556758,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,345.85223983)
\curveto(199.6501927,345.85223983)(200.66766889,346.27372085)(201.41775211,347.02385678)
\curveto(202.16783666,347.77399136)(202.58928882,348.79153724)(202.58928882,349.85238873)
\curveto(202.58928882,350.91324022)(202.16783666,351.9307861)(201.41775211,352.68092069)
\curveto(200.66766889,353.43105661)(199.6501927,353.85253763)(198.58941386,353.85253763)
\curveto(197.52863502,353.85253763)(196.51115883,353.43105661)(195.76107561,352.68092069)
\curveto(195.01099106,351.9307861)(194.5895389,350.91324022)(194.5895389,349.85238873)
\curveto(194.5895389,348.79153724)(195.01099106,347.77399136)(195.76107561,347.02385678)
\curveto(196.51115883,346.27372085)(197.52863502,345.85223983)(198.58941386,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,345.85223983)
\curveto(199.6501927,345.85223983)(200.66766889,346.27372085)(201.41775211,347.02385678)
\curveto(202.16783666,347.77399136)(202.58928882,348.79153724)(202.58928882,349.85238873)
\curveto(202.58928882,350.91324022)(202.16783666,351.9307861)(201.41775211,352.68092069)
\curveto(200.66766889,353.43105661)(199.6501927,353.85253763)(198.58941386,353.85253763)
\curveto(197.52863502,353.85253763)(196.51115883,353.43105661)(195.76107561,352.68092069)
\curveto(195.01099106,351.9307861)(194.5895389,350.91324022)(194.5895389,349.85238873)
\curveto(194.5895389,348.79153724)(195.01099106,347.77399136)(195.76107561,347.02385678)
\curveto(196.51115883,346.27372085)(197.52863502,345.85223983)(198.58941386,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,200.85774753)
\curveto(235.48905851,200.85774753)(236.5065347,201.27922855)(237.25661792,202.02936448)
\curveto(238.00670247,202.77949906)(238.42815463,203.79704494)(238.42815463,204.85789643)
\curveto(238.42815463,205.91874792)(238.00670247,206.9362938)(237.25661792,207.68642839)
\curveto(236.5065347,208.43656431)(235.48905851,208.85804533)(234.42827967,208.85804533)
\curveto(233.36750083,208.85804533)(232.35002464,208.43656431)(231.59994142,207.68642839)
\curveto(230.84985687,206.9362938)(230.42840471,205.91874792)(230.42840471,204.85789643)
\curveto(230.42840471,203.79704494)(230.84985687,202.77949906)(231.59994142,202.02936448)
\curveto(232.35002464,201.27922855)(233.36750083,200.85774753)(234.42827967,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,200.85774753)
\curveto(235.48905851,200.85774753)(236.5065347,201.27922855)(237.25661792,202.02936448)
\curveto(238.00670247,202.77949906)(238.42815463,203.79704494)(238.42815463,204.85789643)
\curveto(238.42815463,205.91874792)(238.00670247,206.9362938)(237.25661792,207.68642839)
\curveto(236.5065347,208.43656431)(235.48905851,208.85804533)(234.42827967,208.85804533)
\curveto(233.36750083,208.85804533)(232.35002464,208.43656431)(231.59994142,207.68642839)
\curveto(230.84985687,206.9362938)(230.42840471,205.91874792)(230.42840471,204.85789643)
\curveto(230.42840471,203.79704494)(230.84985687,202.77949906)(231.59994142,202.02936448)
\curveto(232.35002464,201.27922855)(233.36750083,200.85774753)(234.42827967,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,279.05702885)
\curveto(365.81225501,279.05702885)(366.8297312,279.47850987)(367.57981442,280.22864579)
\curveto(368.32989897,280.97878038)(368.75135113,281.99632626)(368.75135113,283.05717775)
\curveto(368.75135113,284.11802924)(368.32989897,285.13557511)(367.57981442,285.8857097)
\curveto(366.8297312,286.63584563)(365.81225501,287.05732665)(364.75147617,287.05732665)
\curveto(363.69069733,287.05732665)(362.67322114,286.63584563)(361.92313792,285.8857097)
\curveto(361.17305337,285.13557511)(360.75160121,284.11802924)(360.75160121,283.05717775)
\curveto(360.75160121,281.99632626)(361.17305337,280.97878038)(361.92313792,280.22864579)
\curveto(362.67322114,279.47850987)(363.69069733,279.05702885)(364.75147617,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,279.05702885)
\curveto(365.81225501,279.05702885)(366.8297312,279.47850987)(367.57981442,280.22864579)
\curveto(368.32989897,280.97878038)(368.75135113,281.99632626)(368.75135113,283.05717775)
\curveto(368.75135113,284.11802924)(368.32989897,285.13557511)(367.57981442,285.8857097)
\curveto(366.8297312,286.63584563)(365.81225501,287.05732665)(364.75147617,287.05732665)
\curveto(363.69069733,287.05732665)(362.67322114,286.63584563)(361.92313792,285.8857097)
\curveto(361.17305337,285.13557511)(360.75160121,284.11802924)(360.75160121,283.05717775)
\curveto(360.75160121,281.99632626)(361.17305337,280.97878038)(361.92313792,280.22864579)
\curveto(362.67322114,279.47850987)(363.69069733,279.05702885)(364.75147617,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,217.14926786)
\curveto(377.21554436,217.14926786)(378.23302056,217.57074888)(378.98310378,218.32088481)
\curveto(379.73318833,219.0710194)(380.15464049,220.08856527)(380.15464049,221.14941676)
\curveto(380.15464049,222.21026825)(379.73318833,223.22781413)(378.98310378,223.97794872)
\curveto(378.23302056,224.72808464)(377.21554436,225.14956566)(376.15476553,225.14956566)
\curveto(375.09398669,225.14956566)(374.07651049,224.72808464)(373.32642727,223.97794872)
\curveto(372.57634272,223.22781413)(372.15489056,222.21026825)(372.15489056,221.14941676)
\curveto(372.15489056,220.08856527)(372.57634272,219.0710194)(373.32642727,218.32088481)
\curveto(374.07651049,217.57074888)(375.09398669,217.14926786)(376.15476553,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,288.83193901)
\curveto(367.44131378,288.83193901)(368.45878998,289.25342004)(369.20887319,290.00355596)
\curveto(369.95895775,290.75369055)(370.3804099,291.77123642)(370.3804099,292.83208791)
\curveto(370.3804099,293.8929394)(369.95895775,294.91048528)(369.20887319,295.66061987)
\curveto(368.45878998,296.41075579)(367.44131378,296.83223681)(366.38053494,296.83223681)
\curveto(365.3197561,296.83223681)(364.30227991,296.41075579)(363.55219669,295.66061987)
\curveto(362.80211214,294.91048528)(362.38065998,293.8929394)(362.38065998,292.83208791)
\curveto(362.38065998,291.77123642)(362.80211214,290.75369055)(363.55219669,290.00355596)
\curveto(364.30227991,289.25342004)(365.3197561,288.83193901)(366.38053494,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,288.83193901)
\curveto(367.44131378,288.83193901)(368.45878998,289.25342004)(369.20887319,290.00355596)
\curveto(369.95895775,290.75369055)(370.3804099,291.77123642)(370.3804099,292.83208791)
\curveto(370.3804099,293.8929394)(369.95895775,294.91048528)(369.20887319,295.66061987)
\curveto(368.45878998,296.41075579)(367.44131378,296.83223681)(366.38053494,296.83223681)
\curveto(365.3197561,296.83223681)(364.30227991,296.41075579)(363.55219669,295.66061987)
\curveto(362.80211214,294.91048528)(362.38065998,293.8929394)(362.38065998,292.83208791)
\curveto(362.38065998,291.77123642)(362.80211214,290.75369055)(363.55219669,290.00355596)
\curveto(364.30227991,289.25342004)(365.3197561,288.83193901)(366.38053494,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,112.88356622)
\curveto(204.53730799,112.88356622)(205.55478418,113.30504724)(206.3048674,114.05518317)
\curveto(207.05495195,114.80531776)(207.47640411,115.82286363)(207.47640411,116.88371512)
\curveto(207.47640411,117.94456661)(207.05495195,118.96211249)(206.3048674,119.71224708)
\curveto(205.55478418,120.462383)(204.53730799,120.88386402)(203.47652915,120.88386402)
\curveto(202.41575031,120.88386402)(201.39827412,120.462383)(200.6481909,119.71224708)
\curveto(199.89810635,118.96211249)(199.47665419,117.94456661)(199.47665419,116.88371512)
\curveto(199.47665419,115.82286363)(199.89810635,114.80531776)(200.6481909,114.05518317)
\curveto(201.39827412,113.30504724)(202.41575031,112.88356622)(203.47652915,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,112.88356622)
\curveto(204.53730799,112.88356622)(205.55478418,113.30504724)(206.3048674,114.05518317)
\curveto(207.05495195,114.80531776)(207.47640411,115.82286363)(207.47640411,116.88371512)
\curveto(207.47640411,117.94456661)(207.05495195,118.96211249)(206.3048674,119.71224708)
\curveto(205.55478418,120.462383)(204.53730799,120.88386402)(203.47652915,120.88386402)
\curveto(202.41575031,120.88386402)(201.39827412,120.462383)(200.6481909,119.71224708)
\curveto(199.89810635,118.96211249)(199.47665419,117.94456661)(199.47665419,116.88371512)
\curveto(199.47665419,115.82286363)(199.89810635,114.80531776)(200.6481909,114.05518317)
\curveto(201.39827412,113.30504724)(202.41575031,112.88356622)(203.47652915,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,319.78581951)
\curveto(181.73074962,319.78581951)(182.74822581,320.20730053)(183.49830903,320.95743645)
\curveto(184.24839358,321.70757104)(184.66984574,322.72511692)(184.66984574,323.78596841)
\curveto(184.66984574,324.8468199)(184.24839358,325.86436577)(183.49830903,326.61450036)
\curveto(182.74822581,327.36463628)(181.73074962,327.78611731)(180.66997078,327.78611731)
\curveto(179.60919194,327.78611731)(178.59171575,327.36463628)(177.84163253,326.61450036)
\curveto(177.09154798,325.86436577)(176.67009582,324.8468199)(176.67009582,323.78596841)
\curveto(176.67009582,322.72511692)(177.09154798,321.70757104)(177.84163253,320.95743645)
\curveto(178.59171575,320.20730053)(179.60919194,319.78581951)(180.66997078,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,319.78581951)
\curveto(181.73074962,319.78581951)(182.74822581,320.20730053)(183.49830903,320.95743645)
\curveto(184.24839358,321.70757104)(184.66984574,322.72511692)(184.66984574,323.78596841)
\curveto(184.66984574,324.8468199)(184.24839358,325.86436577)(183.49830903,326.61450036)
\curveto(182.74822581,327.36463628)(181.73074962,327.78611731)(180.66997078,327.78611731)
\curveto(179.60919194,327.78611731)(178.59171575,327.36463628)(177.84163253,326.61450036)
\curveto(177.09154798,325.86436577)(176.67009582,324.8468199)(176.67009582,323.78596841)
\curveto(176.67009582,322.72511692)(177.09154798,321.70757104)(177.84163253,320.95743645)
\curveto(178.59171575,320.20730053)(179.60919194,319.78581951)(180.66997078,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,112.88356622)
\curveto(106.79490044,112.88356622)(107.81237663,113.30504724)(108.56245985,114.05518317)
\curveto(109.31254441,114.80531776)(109.73399656,115.82286363)(109.73399656,116.88371512)
\curveto(109.73399656,117.94456661)(109.31254441,118.96211249)(108.56245985,119.71224708)
\curveto(107.81237663,120.462383)(106.79490044,120.88386402)(105.7341216,120.88386402)
\curveto(104.67334276,120.88386402)(103.65586657,120.462383)(102.90578335,119.71224708)
\curveto(102.1556988,118.96211249)(101.73424664,117.94456661)(101.73424664,116.88371512)
\curveto(101.73424664,115.82286363)(102.1556988,114.80531776)(102.90578335,114.05518317)
\curveto(103.65586657,113.30504724)(104.67334276,112.88356622)(105.7341216,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,112.88356622)
\curveto(106.79490044,112.88356622)(107.81237663,113.30504724)(108.56245985,114.05518317)
\curveto(109.31254441,114.80531776)(109.73399656,115.82286363)(109.73399656,116.88371512)
\curveto(109.73399656,117.94456661)(109.31254441,118.96211249)(108.56245985,119.71224708)
\curveto(107.81237663,120.462383)(106.79490044,120.88386402)(105.7341216,120.88386402)
\curveto(104.67334276,120.88386402)(103.65586657,120.462383)(102.90578335,119.71224708)
\curveto(102.1556988,118.96211249)(101.73424664,117.94456661)(101.73424664,116.88371512)
\curveto(101.73424664,115.82286363)(102.1556988,114.80531776)(102.90578335,114.05518317)
\curveto(103.65586657,113.30504724)(104.67334276,112.88356622)(105.7341216,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,332.81902967)
\curveto(188.24690334,332.81902967)(189.26437953,333.24051069)(190.01446275,333.99064661)
\curveto(190.7645473,334.7407812)(191.18599946,335.75832708)(191.18599946,336.81917857)
\curveto(191.18599946,337.88003006)(190.7645473,338.89757593)(190.01446275,339.64771052)
\curveto(189.26437953,340.39784645)(188.24690334,340.81932747)(187.1861245,340.81932747)
\curveto(186.12534566,340.81932747)(185.10786947,340.39784645)(184.35778625,339.64771052)
\curveto(183.6077017,338.89757593)(183.18624954,337.88003006)(183.18624954,336.81917857)
\curveto(183.18624954,335.75832708)(183.6077017,334.7407812)(184.35778625,333.99064661)
\curveto(185.10786947,333.24051069)(186.12534566,332.81902967)(187.1861245,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,332.81902967)
\curveto(188.24690334,332.81902967)(189.26437953,333.24051069)(190.01446275,333.99064661)
\curveto(190.7645473,334.7407812)(191.18599946,335.75832708)(191.18599946,336.81917857)
\curveto(191.18599946,337.88003006)(190.7645473,338.89757593)(190.01446275,339.64771052)
\curveto(189.26437953,340.39784645)(188.24690334,340.81932747)(187.1861245,340.81932747)
\curveto(186.12534566,340.81932747)(185.10786947,340.39784645)(184.35778625,339.64771052)
\curveto(183.6077017,338.89757593)(183.18624954,337.88003006)(183.18624954,336.81917857)
\curveto(183.18624954,335.75832708)(183.6077017,334.7407812)(184.35778625,333.99064661)
\curveto(185.10786947,333.24051069)(186.12534566,332.81902967)(187.1861245,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,127.54593655)
\curveto(220.82771264,127.54593655)(221.84518883,127.96741758)(222.59527205,128.7175535)
\curveto(223.3453566,129.46768809)(223.76680876,130.48523397)(223.76680876,131.54608545)
\curveto(223.76680876,132.60693694)(223.3453566,133.62448282)(222.59527205,134.37461741)
\curveto(221.84518883,135.12475333)(220.82771264,135.54623436)(219.7669338,135.54623436)
\curveto(218.70615496,135.54623436)(217.68867876,135.12475333)(216.93859555,134.37461741)
\curveto(216.18851099,133.62448282)(215.76705884,132.60693694)(215.76705884,131.54608545)
\curveto(215.76705884,130.48523397)(216.18851099,129.46768809)(216.93859555,128.7175535)
\curveto(217.68867876,127.96741758)(218.70615496,127.54593655)(219.7669338,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,127.54593655)
\curveto(220.82771264,127.54593655)(221.84518883,127.96741758)(222.59527205,128.7175535)
\curveto(223.3453566,129.46768809)(223.76680876,130.48523397)(223.76680876,131.54608545)
\curveto(223.76680876,132.60693694)(223.3453566,133.62448282)(222.59527205,134.37461741)
\curveto(221.84518883,135.12475333)(220.82771264,135.54623436)(219.7669338,135.54623436)
\curveto(218.70615496,135.54623436)(217.68867876,135.12475333)(216.93859555,134.37461741)
\curveto(216.18851099,133.62448282)(215.76705884,132.60693694)(215.76705884,131.54608545)
\curveto(215.76705884,130.48523397)(216.18851099,129.46768809)(216.93859555,128.7175535)
\curveto(217.68867876,127.96741758)(218.70615496,127.54593655)(219.7669338,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,116.14186622)
\curveto(398.3930643,116.14186622)(399.4105405,116.56334724)(400.16062372,117.31348316)
\curveto(400.91070827,118.06361775)(401.33216043,119.08116363)(401.33216043,120.14201512)
\curveto(401.33216043,121.20286661)(400.91070827,122.22041248)(400.16062372,122.97054707)
\curveto(399.4105405,123.720683)(398.3930643,124.14216402)(397.33228546,124.14216402)
\curveto(396.27150663,124.14216402)(395.25403043,123.720683)(394.50394721,122.97054707)
\curveto(393.75386266,122.22041248)(393.3324105,121.20286661)(393.3324105,120.14201512)
\curveto(393.3324105,119.08116363)(393.75386266,118.06361775)(394.50394721,117.31348316)
\curveto(395.25403043,116.56334724)(396.27150663,116.14186622)(397.33228546,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,116.14186622)
\curveto(398.3930643,116.14186622)(399.4105405,116.56334724)(400.16062372,117.31348316)
\curveto(400.91070827,118.06361775)(401.33216043,119.08116363)(401.33216043,120.14201512)
\curveto(401.33216043,121.20286661)(400.91070827,122.22041248)(400.16062372,122.97054707)
\curveto(399.4105405,123.720683)(398.3930643,124.14216402)(397.33228546,124.14216402)
\curveto(396.27150663,124.14216402)(395.25403043,123.720683)(394.50394721,122.97054707)
\curveto(393.75386266,122.22041248)(393.3324105,121.20286661)(393.3324105,120.14201512)
\curveto(393.3324105,119.08116363)(393.75386266,118.06361775)(394.50394721,117.31348316)
\curveto(395.25403043,116.56334724)(396.27150663,116.14186622)(397.33228546,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,301.86514917)
\curveto(238.74713537,301.86514917)(239.76461156,302.2866302)(240.51469478,303.03676612)
\curveto(241.26477933,303.78690071)(241.68623149,304.80444659)(241.68623149,305.86529808)
\curveto(241.68623149,306.92614956)(241.26477933,307.94369544)(240.51469478,308.69383003)
\curveto(239.76461156,309.44396595)(238.74713537,309.86544698)(237.68635653,309.86544698)
\curveto(236.62557769,309.86544698)(235.6081015,309.44396595)(234.85801828,308.69383003)
\curveto(234.10793373,307.94369544)(233.68648157,306.92614956)(233.68648157,305.86529808)
\curveto(233.68648157,304.80444659)(234.10793373,303.78690071)(234.85801828,303.03676612)
\curveto(235.6081015,302.2866302)(236.62557769,301.86514917)(237.68635653,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,301.86514917)
\curveto(238.74713537,301.86514917)(239.76461156,302.2866302)(240.51469478,303.03676612)
\curveto(241.26477933,303.78690071)(241.68623149,304.80444659)(241.68623149,305.86529808)
\curveto(241.68623149,306.92614956)(241.26477933,307.94369544)(240.51469478,308.69383003)
\curveto(239.76461156,309.44396595)(238.74713537,309.86544698)(237.68635653,309.86544698)
\curveto(236.62557769,309.86544698)(235.6081015,309.44396595)(234.85801828,308.69383003)
\curveto(234.10793373,307.94369544)(233.68648157,306.92614956)(233.68648157,305.86529808)
\curveto(233.68648157,304.80444659)(234.10793373,303.78690071)(234.85801828,303.03676612)
\curveto(235.6081015,302.2866302)(236.62557769,301.86514917)(237.68635653,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,332.81902967)
\curveto(97.02065969,332.81902967)(98.03813588,333.24051069)(98.7882191,333.99064661)
\curveto(99.53830365,334.7407812)(99.95975581,335.75832708)(99.95975581,336.81917857)
\curveto(99.95975581,337.88003006)(99.53830365,338.89757593)(98.7882191,339.64771052)
\curveto(98.03813588,340.39784645)(97.02065969,340.81932747)(95.95988085,340.81932747)
\curveto(94.89910201,340.81932747)(93.88162582,340.39784645)(93.1315426,339.64771052)
\curveto(92.38145805,338.89757593)(91.96000589,337.88003006)(91.96000589,336.81917857)
\curveto(91.96000589,335.75832708)(92.38145805,334.7407812)(93.1315426,333.99064661)
\curveto(93.88162582,333.24051069)(94.89910201,332.81902967)(95.95988085,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,332.81902967)
\curveto(97.02065969,332.81902967)(98.03813588,333.24051069)(98.7882191,333.99064661)
\curveto(99.53830365,334.7407812)(99.95975581,335.75832708)(99.95975581,336.81917857)
\curveto(99.95975581,337.88003006)(99.53830365,338.89757593)(98.7882191,339.64771052)
\curveto(98.03813588,340.39784645)(97.02065969,340.81932747)(95.95988085,340.81932747)
\curveto(94.89910201,340.81932747)(93.88162582,340.39784645)(93.1315426,339.64771052)
\curveto(92.38145805,338.89757593)(91.96000589,337.88003006)(91.96000589,336.81917857)
\curveto(91.96000589,335.75832708)(92.38145805,334.7407812)(93.1315426,333.99064661)
\curveto(93.88162582,333.24051069)(94.89910201,332.81902967)(95.95988085,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,300.23599918)
\curveto(285.98931088,300.23599918)(287.00678708,300.6574802)(287.7568703,301.40761612)
\curveto(288.50695485,302.15775071)(288.92840701,303.17529659)(288.92840701,304.23614808)
\curveto(288.92840701,305.29699957)(288.50695485,306.31454544)(287.7568703,307.06468003)
\curveto(287.00678708,307.81481596)(285.98931088,308.23629698)(284.92853205,308.23629698)
\curveto(283.86775321,308.23629698)(282.85027701,307.81481596)(282.1001938,307.06468003)
\curveto(281.35010924,306.31454544)(280.92865709,305.29699957)(280.92865709,304.23614808)
\curveto(280.92865709,303.17529659)(281.35010924,302.15775071)(282.1001938,301.40761612)
\curveto(282.85027701,300.6574802)(283.86775321,300.23599918)(284.92853205,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,300.23599918)
\curveto(285.98931088,300.23599918)(287.00678708,300.6574802)(287.7568703,301.40761612)
\curveto(288.50695485,302.15775071)(288.92840701,303.17529659)(288.92840701,304.23614808)
\curveto(288.92840701,305.29699957)(288.50695485,306.31454544)(287.7568703,307.06468003)
\curveto(287.00678708,307.81481596)(285.98931088,308.23629698)(284.92853205,308.23629698)
\curveto(283.86775321,308.23629698)(282.85027701,307.81481596)(282.1001938,307.06468003)
\curveto(281.35010924,306.31454544)(280.92865709,305.29699957)(280.92865709,304.23614808)
\curveto(280.92865709,303.17529659)(281.35010924,302.15775071)(282.1001938,301.40761612)
\curveto(282.85027701,300.6574802)(283.86775321,300.23599918)(284.92853205,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,68.89649591)
\curveto(263.18275252,68.89649591)(264.20022871,69.31797693)(264.95031193,70.06811286)
\curveto(265.70039648,70.81824745)(266.12184864,71.83579332)(266.12184864,72.89664481)
\curveto(266.12184864,73.9574963)(265.70039648,74.97504218)(264.95031193,75.72517677)
\curveto(264.20022871,76.47531269)(263.18275252,76.89679371)(262.12197368,76.89679371)
\curveto(261.06119484,76.89679371)(260.04371864,76.47531269)(259.29363543,75.72517677)
\curveto(258.54355087,74.97504218)(258.12209872,73.9574963)(258.12209872,72.89664481)
\curveto(258.12209872,71.83579332)(258.54355087,70.81824745)(259.29363543,70.06811286)
\curveto(260.04371864,69.31797693)(261.06119484,68.89649591)(262.12197368,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,68.89649591)
\curveto(263.18275252,68.89649591)(264.20022871,69.31797693)(264.95031193,70.06811286)
\curveto(265.70039648,70.81824745)(266.12184864,71.83579332)(266.12184864,72.89664481)
\curveto(266.12184864,73.9574963)(265.70039648,74.97504218)(264.95031193,75.72517677)
\curveto(264.20022871,76.47531269)(263.18275252,76.89679371)(262.12197368,76.89679371)
\curveto(261.06119484,76.89679371)(260.04371864,76.47531269)(259.29363543,75.72517677)
\curveto(258.54355087,74.97504218)(258.12209872,73.9574963)(258.12209872,72.89664481)
\curveto(258.12209872,71.83579332)(258.54355087,70.81824745)(259.29363543,70.06811286)
\curveto(260.04371864,69.31797693)(261.06119484,68.89649591)(262.12197368,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,205.74521787)
\curveto(92.1335444,205.74521787)(93.15102059,206.16669889)(93.90110381,206.91683482)
\curveto(94.65118836,207.66696941)(95.07264052,208.68451528)(95.07264052,209.74536677)
\curveto(95.07264052,210.80621826)(94.65118836,211.82376414)(93.90110381,212.57389873)
\curveto(93.15102059,213.32403465)(92.1335444,213.74551567)(91.07276556,213.74551567)
\curveto(90.01198672,213.74551567)(88.99451053,213.32403465)(88.24442731,212.57389873)
\curveto(87.49434275,211.82376414)(87.0728906,210.80621826)(87.0728906,209.74536677)
\curveto(87.0728906,208.68451528)(87.49434275,207.66696941)(88.24442731,206.91683482)
\curveto(88.99451053,206.16669889)(90.01198672,205.74521787)(91.07276556,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,205.74521787)
\curveto(92.1335444,205.74521787)(93.15102059,206.16669889)(93.90110381,206.91683482)
\curveto(94.65118836,207.66696941)(95.07264052,208.68451528)(95.07264052,209.74536677)
\curveto(95.07264052,210.80621826)(94.65118836,211.82376414)(93.90110381,212.57389873)
\curveto(93.15102059,213.32403465)(92.1335444,213.74551567)(91.07276556,213.74551567)
\curveto(90.01198672,213.74551567)(88.99451053,213.32403465)(88.24442731,212.57389873)
\curveto(87.49434275,211.82376414)(87.0728906,210.80621826)(87.0728906,209.74536677)
\curveto(87.0728906,208.68451528)(87.49434275,207.66696941)(88.24442731,206.91683482)
\curveto(88.99451053,206.16669889)(90.01198672,205.74521787)(91.07276556,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,282.31532885)
\curveto(232.23098165,282.31532885)(233.24845784,282.73680987)(233.99854106,283.48694579)
\curveto(234.74862561,284.23708038)(235.17007777,285.25462626)(235.17007777,286.31547775)
\curveto(235.17007777,287.37632923)(234.74862561,288.39387511)(233.99854106,289.1440097)
\curveto(233.24845784,289.89414562)(232.23098165,290.31562665)(231.17020281,290.31562665)
\curveto(230.10942397,290.31562665)(229.09194778,289.89414562)(228.34186456,289.1440097)
\curveto(227.59178001,288.39387511)(227.17032785,287.37632923)(227.17032785,286.31547775)
\curveto(227.17032785,285.25462626)(227.59178001,284.23708038)(228.34186456,283.48694579)
\curveto(229.09194778,282.73680987)(230.10942397,282.31532885)(231.17020281,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,282.31532885)
\curveto(232.23098165,282.31532885)(233.24845784,282.73680987)(233.99854106,283.48694579)
\curveto(234.74862561,284.23708038)(235.17007777,285.25462626)(235.17007777,286.31547775)
\curveto(235.17007777,287.37632923)(234.74862561,288.39387511)(233.99854106,289.1440097)
\curveto(233.24845784,289.89414562)(232.23098165,290.31562665)(231.17020281,290.31562665)
\curveto(230.10942397,290.31562665)(229.09194778,289.89414562)(228.34186456,289.1440097)
\curveto(227.59178001,288.39387511)(227.17032785,287.37632923)(227.17032785,286.31547775)
\curveto(227.17032785,285.25462626)(227.59178001,284.23708038)(228.34186456,283.48694579)
\curveto(229.09194778,282.73680987)(230.10942397,282.31532885)(231.17020281,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,189.45369754)
\curveto(137.74667131,189.45369754)(138.7641475,189.87517856)(139.51423072,190.62531448)
\curveto(140.26431527,191.37544907)(140.68576743,192.39299495)(140.68576743,193.45384644)
\curveto(140.68576743,194.51469793)(140.26431527,195.53224381)(139.51423072,196.2823784)
\curveto(138.7641475,197.03251432)(137.74667131,197.45399534)(136.68589247,197.45399534)
\curveto(135.62511363,197.45399534)(134.60763744,197.03251432)(133.85755422,196.2823784)
\curveto(133.10746967,195.53224381)(132.68601751,194.51469793)(132.68601751,193.45384644)
\curveto(132.68601751,192.39299495)(133.10746967,191.37544907)(133.85755422,190.62531448)
\curveto(134.60763744,189.87517856)(135.62511363,189.45369754)(136.68589247,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,189.45369754)
\curveto(137.74667131,189.45369754)(138.7641475,189.87517856)(139.51423072,190.62531448)
\curveto(140.26431527,191.37544907)(140.68576743,192.39299495)(140.68576743,193.45384644)
\curveto(140.68576743,194.51469793)(140.26431527,195.53224381)(139.51423072,196.2823784)
\curveto(138.7641475,197.03251432)(137.74667131,197.45399534)(136.68589247,197.45399534)
\curveto(135.62511363,197.45399534)(134.60763744,197.03251432)(133.85755422,196.2823784)
\curveto(133.10746967,195.53224381)(132.68601751,194.51469793)(132.68601751,193.45384644)
\curveto(132.68601751,192.39299495)(133.10746967,191.37544907)(133.85755422,190.62531448)
\curveto(134.60763744,189.87517856)(135.62511363,189.45369754)(136.68589247,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,244.84483818)
\curveto(313.68298455,244.84483818)(314.70046074,245.26631921)(315.45054396,246.01645513)
\curveto(316.20062851,246.76658972)(316.62208067,247.7841356)(316.62208067,248.84498709)
\curveto(316.62208067,249.90583857)(316.20062851,250.92338445)(315.45054396,251.67351904)
\curveto(314.70046074,252.42365496)(313.68298455,252.84513599)(312.62220571,252.84513599)
\curveto(311.56142687,252.84513599)(310.54395067,252.42365496)(309.79386746,251.67351904)
\curveto(309.0437829,250.92338445)(308.62233075,249.90583857)(308.62233075,248.84498709)
\curveto(308.62233075,247.7841356)(309.0437829,246.76658972)(309.79386746,246.01645513)
\curveto(310.54395067,245.26631921)(311.56142687,244.84483818)(312.62220571,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,244.84483818)
\curveto(313.68298455,244.84483818)(314.70046074,245.26631921)(315.45054396,246.01645513)
\curveto(316.20062851,246.76658972)(316.62208067,247.7841356)(316.62208067,248.84498709)
\curveto(316.62208067,249.90583857)(316.20062851,250.92338445)(315.45054396,251.67351904)
\curveto(314.70046074,252.42365496)(313.68298455,252.84513599)(312.62220571,252.84513599)
\curveto(311.56142687,252.84513599)(310.54395067,252.42365496)(309.79386746,251.67351904)
\curveto(309.0437829,250.92338445)(308.62233075,249.90583857)(308.62233075,248.84498709)
\curveto(308.62233075,247.7841356)(309.0437829,246.76658972)(309.79386746,246.01645513)
\curveto(310.54395067,245.26631921)(311.56142687,244.84483818)(312.62220571,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,202.48689753)
\curveto(167.0693834,202.48689753)(168.08685959,202.90837855)(168.83694281,203.65851447)
\curveto(169.58702736,204.40864906)(170.00847952,205.42619494)(170.00847952,206.48704643)
\curveto(170.00847952,207.54789792)(169.58702736,208.5654438)(168.83694281,209.31557838)
\curveto(168.08685959,210.06571431)(167.0693834,210.48719533)(166.00860456,210.48719533)
\curveto(164.94782572,210.48719533)(163.93034953,210.06571431)(163.18026631,209.31557838)
\curveto(162.43018176,208.5654438)(162.0087296,207.54789792)(162.0087296,206.48704643)
\curveto(162.0087296,205.42619494)(162.43018176,204.40864906)(163.18026631,203.65851447)
\curveto(163.93034953,202.90837855)(164.94782572,202.48689753)(166.00860456,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,202.48689753)
\curveto(167.0693834,202.48689753)(168.08685959,202.90837855)(168.83694281,203.65851447)
\curveto(169.58702736,204.40864906)(170.00847952,205.42619494)(170.00847952,206.48704643)
\curveto(170.00847952,207.54789792)(169.58702736,208.5654438)(168.83694281,209.31557838)
\curveto(168.08685959,210.06571431)(167.0693834,210.48719533)(166.00860456,210.48719533)
\curveto(164.94782572,210.48719533)(163.93034953,210.06571431)(163.18026631,209.31557838)
\curveto(162.43018176,208.5654438)(162.0087296,207.54789792)(162.0087296,206.48704643)
\curveto(162.0087296,205.42619494)(162.43018176,204.40864906)(163.18026631,203.65851447)
\curveto(163.93034953,202.90837855)(164.94782572,202.48689753)(166.00860456,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,368.66036524)
\curveto(261.55369374,368.66036524)(262.57116993,369.08184627)(263.32125315,369.83198219)
\curveto(264.0713377,370.58211678)(264.49278986,371.59966265)(264.49278986,372.66051414)
\curveto(264.49278986,373.72136563)(264.0713377,374.73891151)(263.32125315,375.4890461)
\curveto(262.57116993,376.23918202)(261.55369374,376.66066304)(260.4929149,376.66066304)
\curveto(259.43213606,376.66066304)(258.41465987,376.23918202)(257.66457665,375.4890461)
\curveto(256.9144921,374.73891151)(256.49303994,373.72136563)(256.49303994,372.66051414)
\curveto(256.49303994,371.59966265)(256.9144921,370.58211678)(257.66457665,369.83198219)
\curveto(258.41465987,369.08184627)(259.43213606,368.66036524)(260.4929149,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,368.66036524)
\curveto(261.55369374,368.66036524)(262.57116993,369.08184627)(263.32125315,369.83198219)
\curveto(264.0713377,370.58211678)(264.49278986,371.59966265)(264.49278986,372.66051414)
\curveto(264.49278986,373.72136563)(264.0713377,374.73891151)(263.32125315,375.4890461)
\curveto(262.57116993,376.23918202)(261.55369374,376.66066304)(260.4929149,376.66066304)
\curveto(259.43213606,376.66066304)(258.41465987,376.23918202)(257.66457665,375.4890461)
\curveto(256.9144921,374.73891151)(256.49303994,373.72136563)(256.49303994,372.66051414)
\curveto(256.49303994,371.59966265)(256.9144921,370.58211678)(257.66457665,369.83198219)
\curveto(258.41465987,369.08184627)(259.43213606,368.66036524)(260.4929149,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,233.44078819)
\curveto(302.27969519,233.44078819)(303.29717138,233.86226922)(304.0472546,234.61240514)
\curveto(304.79733915,235.36253973)(305.21879131,236.38008561)(305.21879131,237.4409371)
\curveto(305.21879131,238.50178858)(304.79733915,239.51933446)(304.0472546,240.26946905)
\curveto(303.29717138,241.01960497)(302.27969519,241.441086)(301.21891635,241.441086)
\curveto(300.15813751,241.441086)(299.14066132,241.01960497)(298.3905781,240.26946905)
\curveto(297.64049355,239.51933446)(297.21904139,238.50178858)(297.21904139,237.4409371)
\curveto(297.21904139,236.38008561)(297.64049355,235.36253973)(298.3905781,234.61240514)
\curveto(299.14066132,233.86226922)(300.15813751,233.44078819)(301.21891635,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,233.44078819)
\curveto(302.27969519,233.44078819)(303.29717138,233.86226922)(304.0472546,234.61240514)
\curveto(304.79733915,235.36253973)(305.21879131,236.38008561)(305.21879131,237.4409371)
\curveto(305.21879131,238.50178858)(304.79733915,239.51933446)(304.0472546,240.26946905)
\curveto(303.29717138,241.01960497)(302.27969519,241.441086)(301.21891635,241.441086)
\curveto(300.15813751,241.441086)(299.14066132,241.01960497)(298.3905781,240.26946905)
\curveto(297.64049355,239.51933446)(297.21904139,238.50178858)(297.21904139,237.4409371)
\curveto(297.21904139,236.38008561)(297.64049355,235.36253973)(298.3905781,234.61240514)
\curveto(299.14066132,233.86226922)(300.15813751,233.44078819)(301.21891635,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,212.26181787)
\curveto(391.87691058,212.26181787)(392.89438678,212.68329889)(393.64446999,213.43343481)
\curveto(394.39455455,214.1835694)(394.8160067,215.20111528)(394.8160067,216.26196677)
\curveto(394.8160067,217.32281826)(394.39455455,218.34036413)(393.64446999,219.09049872)
\curveto(392.89438678,219.84063465)(391.87691058,220.26211567)(390.81613174,220.26211567)
\curveto(389.7553529,220.26211567)(388.73787671,219.84063465)(387.98779349,219.09049872)
\curveto(387.23770894,218.34036413)(386.81625678,217.32281826)(386.81625678,216.26196677)
\curveto(386.81625678,215.20111528)(387.23770894,214.1835694)(387.98779349,213.43343481)
\curveto(388.73787671,212.68329889)(389.7553529,212.26181787)(390.81613174,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,212.26181787)
\curveto(391.87691058,212.26181787)(392.89438678,212.68329889)(393.64446999,213.43343481)
\curveto(394.39455455,214.1835694)(394.8160067,215.20111528)(394.8160067,216.26196677)
\curveto(394.8160067,217.32281826)(394.39455455,218.34036413)(393.64446999,219.09049872)
\curveto(392.89438678,219.84063465)(391.87691058,220.26211567)(390.81613174,220.26211567)
\curveto(389.7553529,220.26211567)(388.73787671,219.84063465)(387.98779349,219.09049872)
\curveto(387.23770894,218.34036413)(386.81625678,217.32281826)(386.81625678,216.26196677)
\curveto(386.81625678,215.20111528)(387.23770894,214.1835694)(387.98779349,213.43343481)
\curveto(388.73787671,212.68329889)(389.7553529,212.26181787)(390.81613174,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,326.30242967)
\curveto(88.87546754,326.30242967)(89.89294373,326.7239107)(90.64302695,327.47404662)
\curveto(91.3931115,328.22418121)(91.81456366,329.24172708)(91.81456366,330.30257857)
\curveto(91.81456366,331.36343006)(91.3931115,332.38097594)(90.64302695,333.13111053)
\curveto(89.89294373,333.88124645)(88.87546754,334.30272747)(87.8146887,334.30272747)
\curveto(86.75390986,334.30272747)(85.73643366,333.88124645)(84.98635045,333.13111053)
\curveto(84.23626589,332.38097594)(83.81481374,331.36343006)(83.81481374,330.30257857)
\curveto(83.81481374,329.24172708)(84.23626589,328.22418121)(84.98635045,327.47404662)
\curveto(85.73643366,326.7239107)(86.75390986,326.30242967)(87.8146887,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,326.30242967)
\curveto(88.87546754,326.30242967)(89.89294373,326.7239107)(90.64302695,327.47404662)
\curveto(91.3931115,328.22418121)(91.81456366,329.24172708)(91.81456366,330.30257857)
\curveto(91.81456366,331.36343006)(91.3931115,332.38097594)(90.64302695,333.13111053)
\curveto(89.89294373,333.88124645)(88.87546754,334.30272747)(87.8146887,334.30272747)
\curveto(86.75390986,334.30272747)(85.73643366,333.88124645)(84.98635045,333.13111053)
\curveto(84.23626589,332.38097594)(83.81481374,331.36343006)(83.81481374,330.30257857)
\curveto(83.81481374,329.24172708)(84.23626589,328.22418121)(84.98635045,327.47404662)
\curveto(85.73643366,326.7239107)(86.75390986,326.30242967)(87.8146887,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,272.54042885)
\curveto(199.6501927,272.54042885)(200.66766889,272.96190988)(201.41775211,273.7120458)
\curveto(202.16783666,274.46218039)(202.58928882,275.47972627)(202.58928882,276.54057775)
\curveto(202.58928882,277.60142924)(202.16783666,278.61897512)(201.41775211,279.36910971)
\curveto(200.66766889,280.11924563)(199.6501927,280.54072665)(198.58941386,280.54072665)
\curveto(197.52863502,280.54072665)(196.51115883,280.11924563)(195.76107561,279.36910971)
\curveto(195.01099106,278.61897512)(194.5895389,277.60142924)(194.5895389,276.54057775)
\curveto(194.5895389,275.47972627)(195.01099106,274.46218039)(195.76107561,273.7120458)
\curveto(196.51115883,272.96190988)(197.52863502,272.54042885)(198.58941386,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,272.54042885)
\curveto(199.6501927,272.54042885)(200.66766889,272.96190988)(201.41775211,273.7120458)
\curveto(202.16783666,274.46218039)(202.58928882,275.47972627)(202.58928882,276.54057775)
\curveto(202.58928882,277.60142924)(202.16783666,278.61897512)(201.41775211,279.36910971)
\curveto(200.66766889,280.11924563)(199.6501927,280.54072665)(198.58941386,280.54072665)
\curveto(197.52863502,280.54072665)(196.51115883,280.11924563)(195.76107561,279.36910971)
\curveto(195.01099106,278.61897512)(194.5895389,277.60142924)(194.5895389,276.54057775)
\curveto(194.5895389,275.47972627)(195.01099106,274.46218039)(195.76107561,273.7120458)
\curveto(196.51115883,272.96190988)(197.52863502,272.54042885)(198.58941386,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,138.95000689)
\curveto(92.1335444,138.95000689)(93.15102059,139.37148791)(93.90110381,140.12162384)
\curveto(94.65118836,140.87175842)(95.07264052,141.8893043)(95.07264052,142.95015579)
\curveto(95.07264052,144.01100728)(94.65118836,145.02855316)(93.90110381,145.77868775)
\curveto(93.15102059,146.52882367)(92.1335444,146.95030469)(91.07276556,146.95030469)
\curveto(90.01198672,146.95030469)(88.99451053,146.52882367)(88.24442731,145.77868775)
\curveto(87.49434275,145.02855316)(87.0728906,144.01100728)(87.0728906,142.95015579)
\curveto(87.0728906,141.8893043)(87.49434275,140.87175842)(88.24442731,140.12162384)
\curveto(88.99451053,139.37148791)(90.01198672,138.95000689)(91.07276556,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,138.95000689)
\curveto(92.1335444,138.95000689)(93.15102059,139.37148791)(93.90110381,140.12162384)
\curveto(94.65118836,140.87175842)(95.07264052,141.8893043)(95.07264052,142.95015579)
\curveto(95.07264052,144.01100728)(94.65118836,145.02855316)(93.90110381,145.77868775)
\curveto(93.15102059,146.52882367)(92.1335444,146.95030469)(91.07276556,146.95030469)
\curveto(90.01198672,146.95030469)(88.99451053,146.52882367)(88.24442731,145.77868775)
\curveto(87.49434275,145.02855316)(87.0728906,144.01100728)(87.0728906,142.95015579)
\curveto(87.0728906,141.8893043)(87.49434275,140.87175842)(88.24442731,140.12162384)
\curveto(88.99451053,139.37148791)(90.01198672,138.95000689)(91.07276556,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,340.96478983)
\curveto(165.44034497,340.96478983)(166.45782116,341.38627086)(167.20790438,342.13640678)
\curveto(167.95798893,342.88654137)(168.37944109,343.90408725)(168.37944109,344.96493873)
\curveto(168.37944109,346.02579022)(167.95798893,347.0433361)(167.20790438,347.79347069)
\curveto(166.45782116,348.54360661)(165.44034497,348.96508764)(164.37956613,348.96508764)
\curveto(163.31878729,348.96508764)(162.3013111,348.54360661)(161.55122788,347.79347069)
\curveto(160.80114333,347.0433361)(160.37969117,346.02579022)(160.37969117,344.96493873)
\curveto(160.37969117,343.90408725)(160.80114333,342.88654137)(161.55122788,342.13640678)
\curveto(162.3013111,341.38627086)(163.31878729,340.96478983)(164.37956613,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,340.96478983)
\curveto(165.44034497,340.96478983)(166.45782116,341.38627086)(167.20790438,342.13640678)
\curveto(167.95798893,342.88654137)(168.37944109,343.90408725)(168.37944109,344.96493873)
\curveto(168.37944109,346.02579022)(167.95798893,347.0433361)(167.20790438,347.79347069)
\curveto(166.45782116,348.54360661)(165.44034497,348.96508764)(164.37956613,348.96508764)
\curveto(163.31878729,348.96508764)(162.3013111,348.54360661)(161.55122788,347.79347069)
\curveto(160.80114333,347.0433361)(160.37969117,346.02579022)(160.37969117,344.96493873)
\curveto(160.37969117,343.90408725)(160.80114333,342.88654137)(161.55122788,342.13640678)
\curveto(162.3013111,341.38627086)(163.31878729,340.96478983)(164.37956613,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,252.99060852)
\curveto(196.39209549,252.99060852)(197.40957168,253.41208955)(198.1596549,254.16222547)
\curveto(198.90973945,254.91236006)(199.33119161,255.92990594)(199.33119161,256.99075742)
\curveto(199.33119161,258.05160891)(198.90973945,259.06915479)(198.1596549,259.81928938)
\curveto(197.40957168,260.5694253)(196.39209549,260.99090633)(195.33131665,260.99090633)
\curveto(194.27053781,260.99090633)(193.25306162,260.5694253)(192.5029784,259.81928938)
\curveto(191.75289385,259.06915479)(191.33144169,258.05160891)(191.33144169,256.99075742)
\curveto(191.33144169,255.92990594)(191.75289385,254.91236006)(192.5029784,254.16222547)
\curveto(193.25306162,253.41208955)(194.27053781,252.99060852)(195.33131665,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,252.99060852)
\curveto(196.39209549,252.99060852)(197.40957168,253.41208955)(198.1596549,254.16222547)
\curveto(198.90973945,254.91236006)(199.33119161,255.92990594)(199.33119161,256.99075742)
\curveto(199.33119161,258.05160891)(198.90973945,259.06915479)(198.1596549,259.81928938)
\curveto(197.40957168,260.5694253)(196.39209549,260.99090633)(195.33131665,260.99090633)
\curveto(194.27053781,260.99090633)(193.25306162,260.5694253)(192.5029784,259.81928938)
\curveto(191.75289385,259.06915479)(191.33144169,258.05160891)(191.33144169,256.99075742)
\curveto(191.33144169,255.92990594)(191.75289385,254.91236006)(192.5029784,254.16222547)
\curveto(193.25306162,253.41208955)(194.27053781,252.99060852)(195.33131665,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,72.15479591)
\curveto(400.02208239,72.15479591)(401.03955858,72.57627693)(401.7896418,73.32641285)
\curveto(402.53972635,74.07654744)(402.96117851,75.09409332)(402.96117851,76.15494481)
\curveto(402.96117851,77.2157963)(402.53972635,78.23334217)(401.7896418,78.98347676)
\curveto(401.03955858,79.73361269)(400.02208239,80.15509371)(398.96130355,80.15509371)
\curveto(397.90052471,80.15509371)(396.88304852,79.73361269)(396.1329653,78.98347676)
\curveto(395.38288075,78.23334217)(394.96142859,77.2157963)(394.96142859,76.15494481)
\curveto(394.96142859,75.09409332)(395.38288075,74.07654744)(396.1329653,73.32641285)
\curveto(396.88304852,72.57627693)(397.90052471,72.15479591)(398.96130355,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,72.15479591)
\curveto(400.02208239,72.15479591)(401.03955858,72.57627693)(401.7896418,73.32641285)
\curveto(402.53972635,74.07654744)(402.96117851,75.09409332)(402.96117851,76.15494481)
\curveto(402.96117851,77.2157963)(402.53972635,78.23334217)(401.7896418,78.98347676)
\curveto(401.03955858,79.73361269)(400.02208239,80.15509371)(398.96130355,80.15509371)
\curveto(397.90052471,80.15509371)(396.88304852,79.73361269)(396.1329653,78.98347676)
\curveto(395.38288075,78.23334217)(394.96142859,77.2157963)(394.96142859,76.15494481)
\curveto(394.96142859,75.09409332)(395.38288075,74.07654744)(396.1329653,73.32641285)
\curveto(396.88304852,72.57627693)(397.90052471,72.15479591)(398.96130355,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,93.33376624)
\curveto(318.57012018,93.33376624)(319.58759637,93.75524726)(320.33767959,94.50538318)
\curveto(321.08776414,95.25551777)(321.5092163,96.27306365)(321.5092163,97.33391514)
\curveto(321.5092163,98.39476663)(321.08776414,99.4123125)(320.33767959,100.16244709)
\curveto(319.58759637,100.91258302)(318.57012018,101.33406404)(317.50934134,101.33406404)
\curveto(316.4485625,101.33406404)(315.43108631,100.91258302)(314.68100309,100.16244709)
\curveto(313.93091854,99.4123125)(313.50946638,98.39476663)(313.50946638,97.33391514)
\curveto(313.50946638,96.27306365)(313.93091854,95.25551777)(314.68100309,94.50538318)
\curveto(315.43108631,93.75524726)(316.4485625,93.33376624)(317.50934134,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,93.33376624)
\curveto(318.57012018,93.33376624)(319.58759637,93.75524726)(320.33767959,94.50538318)
\curveto(321.08776414,95.25551777)(321.5092163,96.27306365)(321.5092163,97.33391514)
\curveto(321.5092163,98.39476663)(321.08776414,99.4123125)(320.33767959,100.16244709)
\curveto(319.58759637,100.91258302)(318.57012018,101.33406404)(317.50934134,101.33406404)
\curveto(316.4485625,101.33406404)(315.43108631,100.91258302)(314.68100309,100.16244709)
\curveto(313.93091854,99.4123125)(313.50946638,98.39476663)(313.50946638,97.33391514)
\curveto(313.50946638,96.27306365)(313.93091854,95.25551777)(314.68100309,94.50538318)
\curveto(315.43108631,93.75524726)(316.4485625,93.33376624)(317.50934134,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,331.18987967)
\curveto(111.68201573,331.18987967)(112.69949193,331.61136069)(113.44957514,332.36149661)
\curveto(114.1996597,333.1116312)(114.62111185,334.12917708)(114.62111185,335.19002857)
\curveto(114.62111185,336.25088006)(114.1996597,337.26842594)(113.44957514,338.01856053)
\curveto(112.69949193,338.76869645)(111.68201573,339.19017747)(110.62123689,339.19017747)
\curveto(109.56045805,339.19017747)(108.54298186,338.76869645)(107.79289864,338.01856053)
\curveto(107.04281409,337.26842594)(106.62136193,336.25088006)(106.62136193,335.19002857)
\curveto(106.62136193,334.12917708)(107.04281409,333.1116312)(107.79289864,332.36149661)
\curveto(108.54298186,331.61136069)(109.56045805,331.18987967)(110.62123689,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,331.18987967)
\curveto(111.68201573,331.18987967)(112.69949193,331.61136069)(113.44957514,332.36149661)
\curveto(114.1996597,333.1116312)(114.62111185,334.12917708)(114.62111185,335.19002857)
\curveto(114.62111185,336.25088006)(114.1996597,337.26842594)(113.44957514,338.01856053)
\curveto(112.69949193,338.76869645)(111.68201573,339.19017747)(110.62123689,339.19017747)
\curveto(109.56045805,339.19017747)(108.54298186,338.76869645)(107.79289864,338.01856053)
\curveto(107.04281409,337.26842594)(106.62136193,336.25088006)(106.62136193,335.19002857)
\curveto(106.62136193,334.12917708)(107.04281409,333.1116312)(107.79289864,332.36149661)
\curveto(108.54298186,331.61136069)(109.56045805,331.18987967)(110.62123689,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,178.0496272)
\curveto(168.69842183,178.0496272)(169.71589802,178.47110823)(170.46598124,179.22124415)
\curveto(171.21606579,179.97137874)(171.63751795,180.98892462)(171.63751795,182.0497761)
\curveto(171.63751795,183.11062759)(171.21606579,184.12817347)(170.46598124,184.87830806)
\curveto(169.71589802,185.62844398)(168.69842183,186.049925)(167.63764299,186.049925)
\curveto(166.57686415,186.049925)(165.55938796,185.62844398)(164.80930474,184.87830806)
\curveto(164.05922019,184.12817347)(163.63776803,183.11062759)(163.63776803,182.0497761)
\curveto(163.63776803,180.98892462)(164.05922019,179.97137874)(164.80930474,179.22124415)
\curveto(165.55938796,178.47110823)(166.57686415,178.0496272)(167.63764299,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,178.0496272)
\curveto(168.69842183,178.0496272)(169.71589802,178.47110823)(170.46598124,179.22124415)
\curveto(171.21606579,179.97137874)(171.63751795,180.98892462)(171.63751795,182.0497761)
\curveto(171.63751795,183.11062759)(171.21606579,184.12817347)(170.46598124,184.87830806)
\curveto(169.71589802,185.62844398)(168.69842183,186.049925)(167.63764299,186.049925)
\curveto(166.57686415,186.049925)(165.55938796,185.62844398)(164.80930474,184.87830806)
\curveto(164.05922019,184.12817347)(163.63776803,183.11062759)(163.63776803,182.0497761)
\curveto(163.63776803,180.98892462)(164.05922019,179.97137874)(164.80930474,179.22124415)
\curveto(165.55938796,178.47110823)(166.57686415,178.0496272)(167.63764299,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,153.61235688)
\curveto(181.73074962,153.61235688)(182.74822581,154.0338379)(183.49830903,154.78397382)
\curveto(184.24839358,155.53410841)(184.66984574,156.55165429)(184.66984574,157.61250578)
\curveto(184.66984574,158.67335727)(184.24839358,159.69090314)(183.49830903,160.44103773)
\curveto(182.74822581,161.19117366)(181.73074962,161.61265468)(180.66997078,161.61265468)
\curveto(179.60919194,161.61265468)(178.59171575,161.19117366)(177.84163253,160.44103773)
\curveto(177.09154798,159.69090314)(176.67009582,158.67335727)(176.67009582,157.61250578)
\curveto(176.67009582,156.55165429)(177.09154798,155.53410841)(177.84163253,154.78397382)
\curveto(178.59171575,154.0338379)(179.60919194,153.61235688)(180.66997078,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,153.61235688)
\curveto(181.73074962,153.61235688)(182.74822581,154.0338379)(183.49830903,154.78397382)
\curveto(184.24839358,155.53410841)(184.66984574,156.55165429)(184.66984574,157.61250578)
\curveto(184.66984574,158.67335727)(184.24839358,159.69090314)(183.49830903,160.44103773)
\curveto(182.74822581,161.19117366)(181.73074962,161.61265468)(180.66997078,161.61265468)
\curveto(179.60919194,161.61265468)(178.59171575,161.19117366)(177.84163253,160.44103773)
\curveto(177.09154798,159.69090314)(176.67009582,158.67335727)(176.67009582,157.61250578)
\curveto(176.67009582,156.55165429)(177.09154798,155.53410841)(177.84163253,154.78397382)
\curveto(178.59171575,154.0338379)(179.60919194,153.61235688)(180.66997078,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,300.23599918)
\curveto(121.45626666,300.23599918)(122.47374285,300.6574802)(123.22382607,301.40761612)
\curveto(123.97391062,302.15775071)(124.39536278,303.17529659)(124.39536278,304.23614808)
\curveto(124.39536278,305.29699957)(123.97391062,306.31454544)(123.22382607,307.06468003)
\curveto(122.47374285,307.81481596)(121.45626666,308.23629698)(120.39548782,308.23629698)
\curveto(119.33470898,308.23629698)(118.31723279,307.81481596)(117.56714957,307.06468003)
\curveto(116.81706502,306.31454544)(116.39561286,305.29699957)(116.39561286,304.23614808)
\curveto(116.39561286,303.17529659)(116.81706502,302.15775071)(117.56714957,301.40761612)
\curveto(118.31723279,300.6574802)(119.33470898,300.23599918)(120.39548782,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,300.23599918)
\curveto(121.45626666,300.23599918)(122.47374285,300.6574802)(123.22382607,301.40761612)
\curveto(123.97391062,302.15775071)(124.39536278,303.17529659)(124.39536278,304.23614808)
\curveto(124.39536278,305.29699957)(123.97391062,306.31454544)(123.22382607,307.06468003)
\curveto(122.47374285,307.81481596)(121.45626666,308.23629698)(120.39548782,308.23629698)
\curveto(119.33470898,308.23629698)(118.31723279,307.81481596)(117.56714957,307.06468003)
\curveto(116.81706502,306.31454544)(116.39561286,305.29699957)(116.39561286,304.23614808)
\curveto(116.39561286,303.17529659)(116.81706502,302.15775071)(117.56714957,301.40761612)
\curveto(118.31723279,300.6574802)(119.33470898,300.23599918)(120.39548782,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,360.51461016)
\curveto(142.6337866,360.51461016)(143.65126279,360.93609119)(144.40134601,361.68622711)
\curveto(145.15143056,362.4363617)(145.57288272,363.45390758)(145.57288272,364.51475906)
\curveto(145.57288272,365.57561055)(145.15143056,366.59315643)(144.40134601,367.34329102)
\curveto(143.65126279,368.09342694)(142.6337866,368.51490796)(141.57300776,368.51490796)
\curveto(140.51222892,368.51490796)(139.49475273,368.09342694)(138.74466951,367.34329102)
\curveto(137.99458496,366.59315643)(137.5731328,365.57561055)(137.5731328,364.51475906)
\curveto(137.5731328,363.45390758)(137.99458496,362.4363617)(138.74466951,361.68622711)
\curveto(139.49475273,360.93609119)(140.51222892,360.51461016)(141.57300776,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,360.51461016)
\curveto(142.6337866,360.51461016)(143.65126279,360.93609119)(144.40134601,361.68622711)
\curveto(145.15143056,362.4363617)(145.57288272,363.45390758)(145.57288272,364.51475906)
\curveto(145.57288272,365.57561055)(145.15143056,366.59315643)(144.40134601,367.34329102)
\curveto(143.65126279,368.09342694)(142.6337866,368.51490796)(141.57300776,368.51490796)
\curveto(140.51222892,368.51490796)(139.49475273,368.09342694)(138.74466951,367.34329102)
\curveto(137.99458496,366.59315643)(137.5731328,365.57561055)(137.5731328,364.51475906)
\curveto(137.5731328,363.45390758)(137.99458496,362.4363617)(138.74466951,361.68622711)
\curveto(139.49475273,360.93609119)(140.51222892,360.51461016)(141.57300776,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,358.88546016)
\curveto(295.76354147,358.88546016)(296.78101766,359.30694119)(297.53110088,360.05707711)
\curveto(298.28118543,360.8072117)(298.70263759,361.82475758)(298.70263759,362.88560907)
\curveto(298.70263759,363.94646055)(298.28118543,364.96400643)(297.53110088,365.71414102)
\curveto(296.78101766,366.46427694)(295.76354147,366.88575797)(294.70276263,366.88575797)
\curveto(293.64198379,366.88575797)(292.6245076,366.46427694)(291.87442438,365.71414102)
\curveto(291.12433983,364.96400643)(290.70288767,363.94646055)(290.70288767,362.88560907)
\curveto(290.70288767,361.82475758)(291.12433983,360.8072117)(291.87442438,360.05707711)
\curveto(292.6245076,359.30694119)(293.64198379,358.88546016)(294.70276263,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,358.88546016)
\curveto(295.76354147,358.88546016)(296.78101766,359.30694119)(297.53110088,360.05707711)
\curveto(298.28118543,360.8072117)(298.70263759,361.82475758)(298.70263759,362.88560907)
\curveto(298.70263759,363.94646055)(298.28118543,364.96400643)(297.53110088,365.71414102)
\curveto(296.78101766,366.46427694)(295.76354147,366.88575797)(294.70276263,366.88575797)
\curveto(293.64198379,366.88575797)(292.6245076,366.46427694)(291.87442438,365.71414102)
\curveto(291.12433983,364.96400643)(290.70288767,363.94646055)(290.70288767,362.88560907)
\curveto(290.70288767,361.82475758)(291.12433983,360.8072117)(291.87442438,360.05707711)
\curveto(292.6245076,359.30694119)(293.64198379,358.88546016)(294.70276263,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,344.22308983)
\curveto(356.03802443,344.22308983)(357.05550062,344.64457085)(357.80558384,345.39470678)
\curveto(358.55566839,346.14484137)(358.97712055,347.16238724)(358.97712055,348.22323873)
\curveto(358.97712055,349.28409022)(358.55566839,350.3016361)(357.80558384,351.05177069)
\curveto(357.05550062,351.80190661)(356.03802443,352.22338763)(354.97724559,352.22338763)
\curveto(353.91646675,352.22338763)(352.89899055,351.80190661)(352.14890734,351.05177069)
\curveto(351.39882278,350.3016361)(350.97737063,349.28409022)(350.97737063,348.22323873)
\curveto(350.97737063,347.16238724)(351.39882278,346.14484137)(352.14890734,345.39470678)
\curveto(352.89899055,344.64457085)(353.91646675,344.22308983)(354.97724559,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,344.22308983)
\curveto(356.03802443,344.22308983)(357.05550062,344.64457085)(357.80558384,345.39470678)
\curveto(358.55566839,346.14484137)(358.97712055,347.16238724)(358.97712055,348.22323873)
\curveto(358.97712055,349.28409022)(358.55566839,350.3016361)(357.80558384,351.05177069)
\curveto(357.05550062,351.80190661)(356.03802443,352.22338763)(354.97724559,352.22338763)
\curveto(353.91646675,352.22338763)(352.89899055,351.80190661)(352.14890734,351.05177069)
\curveto(351.39882278,350.3016361)(350.97737063,349.28409022)(350.97737063,348.22323873)
\curveto(350.97737063,347.16238724)(351.39882278,346.14484137)(352.14890734,345.39470678)
\curveto(352.89899055,344.64457085)(353.91646675,344.22308983)(354.97724559,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,332.81902967)
\curveto(269.69890624,332.81902967)(270.71638243,333.24051069)(271.46646565,333.99064661)
\curveto(272.2165502,334.7407812)(272.63800236,335.75832708)(272.63800236,336.81917857)
\curveto(272.63800236,337.88003006)(272.2165502,338.89757593)(271.46646565,339.64771052)
\curveto(270.71638243,340.39784645)(269.69890624,340.81932747)(268.6381274,340.81932747)
\curveto(267.57734856,340.81932747)(266.55987237,340.39784645)(265.80978915,339.64771052)
\curveto(265.0597046,338.89757593)(264.63825244,337.88003006)(264.63825244,336.81917857)
\curveto(264.63825244,335.75832708)(265.0597046,334.7407812)(265.80978915,333.99064661)
\curveto(266.55987237,333.24051069)(267.57734856,332.81902967)(268.6381274,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,332.81902967)
\curveto(269.69890624,332.81902967)(270.71638243,333.24051069)(271.46646565,333.99064661)
\curveto(272.2165502,334.7407812)(272.63800236,335.75832708)(272.63800236,336.81917857)
\curveto(272.63800236,337.88003006)(272.2165502,338.89757593)(271.46646565,339.64771052)
\curveto(270.71638243,340.39784645)(269.69890624,340.81932747)(268.6381274,340.81932747)
\curveto(267.57734856,340.81932747)(266.55987237,340.39784645)(265.80978915,339.64771052)
\curveto(265.0597046,338.89757593)(264.63825244,337.88003006)(264.63825244,336.81917857)
\curveto(264.63825244,335.75832708)(265.0597046,334.7407812)(265.80978915,333.99064661)
\curveto(266.55987237,333.24051069)(267.57734856,332.81902967)(268.6381274,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,336.07732966)
\curveto(378.84456245,336.07732966)(379.86203864,336.49881069)(380.61212186,337.24894661)
\curveto(381.36220641,337.9990812)(381.78365857,339.01662708)(381.78365857,340.07747857)
\curveto(381.78365857,341.13833005)(381.36220641,342.15587593)(380.61212186,342.90601052)
\curveto(379.86203864,343.65614644)(378.84456245,344.07762747)(377.78378361,344.07762747)
\curveto(376.72300477,344.07762747)(375.70552858,343.65614644)(374.95544536,342.90601052)
\curveto(374.20536081,342.15587593)(373.78390865,341.13833005)(373.78390865,340.07747857)
\curveto(373.78390865,339.01662708)(374.20536081,337.9990812)(374.95544536,337.24894661)
\curveto(375.70552858,336.49881069)(376.72300477,336.07732966)(377.78378361,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,336.07732966)
\curveto(378.84456245,336.07732966)(379.86203864,336.49881069)(380.61212186,337.24894661)
\curveto(381.36220641,337.9990812)(381.78365857,339.01662708)(381.78365857,340.07747857)
\curveto(381.78365857,341.13833005)(381.36220641,342.15587593)(380.61212186,342.90601052)
\curveto(379.86203864,343.65614644)(378.84456245,344.07762747)(377.78378361,344.07762747)
\curveto(376.72300477,344.07762747)(375.70552858,343.65614644)(374.95544536,342.90601052)
\curveto(374.20536081,342.15587593)(373.78390865,341.13833005)(373.78390865,340.07747857)
\curveto(373.78390865,339.01662708)(374.20536081,337.9990812)(374.95544536,337.24894661)
\curveto(375.70552858,336.49881069)(376.72300477,336.07732966)(377.78378361,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,270.91127885)
\curveto(375.58648559,270.91127885)(376.60396178,271.33275988)(377.354045,272.0828958)
\curveto(378.10412955,272.83303039)(378.52558171,273.85057627)(378.52558171,274.91142776)
\curveto(378.52558171,275.97227924)(378.10412955,276.98982512)(377.354045,277.73995971)
\curveto(376.60396178,278.49009563)(375.58648559,278.91157666)(374.52570675,278.91157666)
\curveto(373.46492791,278.91157666)(372.44745172,278.49009563)(371.6973685,277.73995971)
\curveto(370.94728395,276.98982512)(370.52583179,275.97227924)(370.52583179,274.91142776)
\curveto(370.52583179,273.85057627)(370.94728395,272.83303039)(371.6973685,272.0828958)
\curveto(372.44745172,271.33275988)(373.46492791,270.91127885)(374.52570675,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,270.91127885)
\curveto(375.58648559,270.91127885)(376.60396178,271.33275988)(377.354045,272.0828958)
\curveto(378.10412955,272.83303039)(378.52558171,273.85057627)(378.52558171,274.91142776)
\curveto(378.52558171,275.97227924)(378.10412955,276.98982512)(377.354045,277.73995971)
\curveto(376.60396178,278.49009563)(375.58648559,278.91157666)(374.52570675,278.91157666)
\curveto(373.46492791,278.91157666)(372.44745172,278.49009563)(371.6973685,277.73995971)
\curveto(370.94728395,276.98982512)(370.52583179,275.97227924)(370.52583179,274.91142776)
\curveto(370.52583179,273.85057627)(370.94728395,272.83303039)(371.6973685,272.0828958)
\curveto(372.44745172,271.33275988)(373.46492791,270.91127885)(374.52570675,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,274.16957885)
\curveto(302.27969519,274.16957885)(303.29717138,274.59105987)(304.0472546,275.3411958)
\curveto(304.79733915,276.09133039)(305.21879131,277.10887626)(305.21879131,278.16972775)
\curveto(305.21879131,279.23057924)(304.79733915,280.24812512)(304.0472546,280.99825971)
\curveto(303.29717138,281.74839563)(302.27969519,282.16987665)(301.21891635,282.16987665)
\curveto(300.15813751,282.16987665)(299.14066132,281.74839563)(298.3905781,280.99825971)
\curveto(297.64049355,280.24812512)(297.21904139,279.23057924)(297.21904139,278.16972775)
\curveto(297.21904139,277.10887626)(297.64049355,276.09133039)(298.3905781,275.3411958)
\curveto(299.14066132,274.59105987)(300.15813751,274.16957885)(301.21891635,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,274.16957885)
\curveto(302.27969519,274.16957885)(303.29717138,274.59105987)(304.0472546,275.3411958)
\curveto(304.79733915,276.09133039)(305.21879131,277.10887626)(305.21879131,278.16972775)
\curveto(305.21879131,279.23057924)(304.79733915,280.24812512)(304.0472546,280.99825971)
\curveto(303.29717138,281.74839563)(302.27969519,282.16987665)(301.21891635,282.16987665)
\curveto(300.15813751,282.16987665)(299.14066132,281.74839563)(298.3905781,280.99825971)
\curveto(297.64049355,280.24812512)(297.21904139,279.23057924)(297.21904139,278.16972775)
\curveto(297.21904139,277.10887626)(297.64049355,276.09133039)(298.3905781,275.3411958)
\curveto(299.14066132,274.59105987)(300.15813751,274.16957885)(301.21891635,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,109.62526622)
\curveto(212.68250014,109.62526622)(213.69997633,110.04674725)(214.45005955,110.79688317)
\curveto(215.2001441,111.54701776)(215.62159626,112.56456363)(215.62159626,113.62541512)
\curveto(215.62159626,114.68626661)(215.2001441,115.70381249)(214.45005955,116.45394708)
\curveto(213.69997633,117.204083)(212.68250014,117.62556402)(211.6217213,117.62556402)
\curveto(210.56094246,117.62556402)(209.54346627,117.204083)(208.79338305,116.45394708)
\curveto(208.0432985,115.70381249)(207.62184634,114.68626661)(207.62184634,113.62541512)
\curveto(207.62184634,112.56456363)(208.0432985,111.54701776)(208.79338305,110.79688317)
\curveto(209.54346627,110.04674725)(210.56094246,109.62526622)(211.6217213,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,109.62526622)
\curveto(212.68250014,109.62526622)(213.69997633,110.04674725)(214.45005955,110.79688317)
\curveto(215.2001441,111.54701776)(215.62159626,112.56456363)(215.62159626,113.62541512)
\curveto(215.62159626,114.68626661)(215.2001441,115.70381249)(214.45005955,116.45394708)
\curveto(213.69997633,117.204083)(212.68250014,117.62556402)(211.6217213,117.62556402)
\curveto(210.56094246,117.62556402)(209.54346627,117.204083)(208.79338305,116.45394708)
\curveto(208.0432985,115.70381249)(207.62184634,114.68626661)(207.62184634,113.62541512)
\curveto(207.62184634,112.56456363)(208.0432985,111.54701776)(208.79338305,110.79688317)
\curveto(209.54346627,110.04674725)(210.56094246,109.62526622)(211.6217213,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,280.68617885)
\curveto(106.79490044,280.68617885)(107.81237663,281.10765987)(108.56245985,281.85779579)
\curveto(109.31254441,282.60793038)(109.73399656,283.62547626)(109.73399656,284.68632775)
\curveto(109.73399656,285.74717924)(109.31254441,286.76472511)(108.56245985,287.5148597)
\curveto(107.81237663,288.26499563)(106.79490044,288.68647665)(105.7341216,288.68647665)
\curveto(104.67334276,288.68647665)(103.65586657,288.26499563)(102.90578335,287.5148597)
\curveto(102.1556988,286.76472511)(101.73424664,285.74717924)(101.73424664,284.68632775)
\curveto(101.73424664,283.62547626)(102.1556988,282.60793038)(102.90578335,281.85779579)
\curveto(103.65586657,281.10765987)(104.67334276,280.68617885)(105.7341216,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,280.68617885)
\curveto(106.79490044,280.68617885)(107.81237663,281.10765987)(108.56245985,281.85779579)
\curveto(109.31254441,282.60793038)(109.73399656,283.62547626)(109.73399656,284.68632775)
\curveto(109.73399656,285.74717924)(109.31254441,286.76472511)(108.56245985,287.5148597)
\curveto(107.81237663,288.26499563)(106.79490044,288.68647665)(105.7341216,288.68647665)
\curveto(104.67334276,288.68647665)(103.65586657,288.26499563)(102.90578335,287.5148597)
\curveto(102.1556988,286.76472511)(101.73424664,285.74717924)(101.73424664,284.68632775)
\curveto(101.73424664,283.62547626)(102.1556988,282.60793038)(102.90578335,281.85779579)
\curveto(103.65586657,281.10765987)(104.67334276,280.68617885)(105.7341216,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,368.66036524)
\curveto(88.87546754,368.66036524)(89.89294373,369.08184627)(90.64302695,369.83198219)
\curveto(91.3931115,370.58211678)(91.81456366,371.59966265)(91.81456366,372.66051414)
\curveto(91.81456366,373.72136563)(91.3931115,374.73891151)(90.64302695,375.4890461)
\curveto(89.89294373,376.23918202)(88.87546754,376.66066304)(87.8146887,376.66066304)
\curveto(86.75390986,376.66066304)(85.73643366,376.23918202)(84.98635045,375.4890461)
\curveto(84.23626589,374.73891151)(83.81481374,373.72136563)(83.81481374,372.66051414)
\curveto(83.81481374,371.59966265)(84.23626589,370.58211678)(84.98635045,369.83198219)
\curveto(85.73643366,369.08184627)(86.75390986,368.66036524)(87.8146887,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,368.66036524)
\curveto(88.87546754,368.66036524)(89.89294373,369.08184627)(90.64302695,369.83198219)
\curveto(91.3931115,370.58211678)(91.81456366,371.59966265)(91.81456366,372.66051414)
\curveto(91.81456366,373.72136563)(91.3931115,374.73891151)(90.64302695,375.4890461)
\curveto(89.89294373,376.23918202)(88.87546754,376.66066304)(87.8146887,376.66066304)
\curveto(86.75390986,376.66066304)(85.73643366,376.23918202)(84.98635045,375.4890461)
\curveto(84.23626589,374.73891151)(83.81481374,373.72136563)(83.81481374,372.66051414)
\curveto(83.81481374,371.59966265)(84.23626589,370.58211678)(84.98635045,369.83198219)
\curveto(85.73643366,369.08184627)(86.75390986,368.66036524)(87.8146887,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,101.47949588)
\curveto(248.5213863,101.47949588)(249.53886249,101.90097691)(250.28894571,102.65111283)
\curveto(251.03903026,103.40124742)(251.46048242,104.4187933)(251.46048242,105.47964478)
\curveto(251.46048242,106.54049627)(251.03903026,107.55804215)(250.28894571,108.30817674)
\curveto(249.53886249,109.05831266)(248.5213863,109.47979369)(247.46060746,109.47979369)
\curveto(246.39982862,109.47979369)(245.38235243,109.05831266)(244.63226921,108.30817674)
\curveto(243.88218466,107.55804215)(243.4607325,106.54049627)(243.4607325,105.47964478)
\curveto(243.4607325,104.4187933)(243.88218466,103.40124742)(244.63226921,102.65111283)
\curveto(245.38235243,101.90097691)(246.39982862,101.47949588)(247.46060746,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,101.47949588)
\curveto(248.5213863,101.47949588)(249.53886249,101.90097691)(250.28894571,102.65111283)
\curveto(251.03903026,103.40124742)(251.46048242,104.4187933)(251.46048242,105.47964478)
\curveto(251.46048242,106.54049627)(251.03903026,107.55804215)(250.28894571,108.30817674)
\curveto(249.53886249,109.05831266)(248.5213863,109.47979369)(247.46060746,109.47979369)
\curveto(246.39982862,109.47979369)(245.38235243,109.05831266)(244.63226921,108.30817674)
\curveto(243.88218466,107.55804215)(243.4607325,106.54049627)(243.4607325,105.47964478)
\curveto(243.4607325,104.4187933)(243.88218466,103.40124742)(244.63226921,102.65111283)
\curveto(245.38235243,101.90097691)(246.39982862,101.47949588)(247.46060746,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,64.00902557)
\curveto(134.4885741,64.00902557)(135.5060503,64.43050659)(136.25613351,65.18064251)
\curveto(137.00621807,65.9307771)(137.42767022,66.94832298)(137.42767022,68.00917447)
\curveto(137.42767022,69.07002596)(137.00621807,70.08757184)(136.25613351,70.83770643)
\curveto(135.5060503,71.58784235)(134.4885741,72.00932337)(133.42779526,72.00932337)
\curveto(132.36701642,72.00932337)(131.34954023,71.58784235)(130.59945701,70.83770643)
\curveto(129.84937246,70.08757184)(129.4279203,69.07002596)(129.4279203,68.00917447)
\curveto(129.4279203,66.94832298)(129.84937246,65.9307771)(130.59945701,65.18064251)
\curveto(131.34954023,64.43050659)(132.36701642,64.00902557)(133.42779526,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,64.00902557)
\curveto(134.4885741,64.00902557)(135.5060503,64.43050659)(136.25613351,65.18064251)
\curveto(137.00621807,65.9307771)(137.42767022,66.94832298)(137.42767022,68.00917447)
\curveto(137.42767022,69.07002596)(137.00621807,70.08757184)(136.25613351,70.83770643)
\curveto(135.5060503,71.58784235)(134.4885741,72.00932337)(133.42779526,72.00932337)
\curveto(132.36701642,72.00932337)(131.34954023,71.58784235)(130.59945701,70.83770643)
\curveto(129.84937246,70.08757184)(129.4279203,69.07002596)(129.4279203,68.00917447)
\curveto(129.4279203,66.94832298)(129.84937246,65.9307771)(130.59945701,65.18064251)
\curveto(131.34954023,64.43050659)(132.36701642,64.00902557)(133.42779526,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,212.26181787)
\curveto(124.71434352,212.26181787)(125.73181971,212.68329889)(126.48190293,213.43343481)
\curveto(127.23198748,214.1835694)(127.65343964,215.20111528)(127.65343964,216.26196677)
\curveto(127.65343964,217.32281826)(127.23198748,218.34036413)(126.48190293,219.09049872)
\curveto(125.73181971,219.84063465)(124.71434352,220.26211567)(123.65356468,220.26211567)
\curveto(122.59278584,220.26211567)(121.57530965,219.84063465)(120.82522643,219.09049872)
\curveto(120.07514188,218.34036413)(119.65368972,217.32281826)(119.65368972,216.26196677)
\curveto(119.65368972,215.20111528)(120.07514188,214.1835694)(120.82522643,213.43343481)
\curveto(121.57530965,212.68329889)(122.59278584,212.26181787)(123.65356468,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,212.26181787)
\curveto(124.71434352,212.26181787)(125.73181971,212.68329889)(126.48190293,213.43343481)
\curveto(127.23198748,214.1835694)(127.65343964,215.20111528)(127.65343964,216.26196677)
\curveto(127.65343964,217.32281826)(127.23198748,218.34036413)(126.48190293,219.09049872)
\curveto(125.73181971,219.84063465)(124.71434352,220.26211567)(123.65356468,220.26211567)
\curveto(122.59278584,220.26211567)(121.57530965,219.84063465)(120.82522643,219.09049872)
\curveto(120.07514188,218.34036413)(119.65368972,217.32281826)(119.65368972,216.26196677)
\curveto(119.65368972,215.20111528)(120.07514188,214.1835694)(120.82522643,213.43343481)
\curveto(121.57530965,212.68329889)(122.59278584,212.26181787)(123.65356468,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,305.12345934)
\curveto(212.68250014,305.12345934)(213.69997633,305.54494037)(214.45005955,306.29507629)
\curveto(215.2001441,307.04521088)(215.62159626,308.06275676)(215.62159626,309.12360825)
\curveto(215.62159626,310.18445973)(215.2001441,311.20200561)(214.45005955,311.9521402)
\curveto(213.69997633,312.70227612)(212.68250014,313.12375715)(211.6217213,313.12375715)
\curveto(210.56094246,313.12375715)(209.54346627,312.70227612)(208.79338305,311.9521402)
\curveto(208.0432985,311.20200561)(207.62184634,310.18445973)(207.62184634,309.12360825)
\curveto(207.62184634,308.06275676)(208.0432985,307.04521088)(208.79338305,306.29507629)
\curveto(209.54346627,305.54494037)(210.56094246,305.12345934)(211.6217213,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,305.12345934)
\curveto(212.68250014,305.12345934)(213.69997633,305.54494037)(214.45005955,306.29507629)
\curveto(215.2001441,307.04521088)(215.62159626,308.06275676)(215.62159626,309.12360825)
\curveto(215.62159626,310.18445973)(215.2001441,311.20200561)(214.45005955,311.9521402)
\curveto(213.69997633,312.70227612)(212.68250014,313.12375715)(211.6217213,313.12375715)
\curveto(210.56094246,313.12375715)(209.54346627,312.70227612)(208.79338305,311.9521402)
\curveto(208.0432985,311.20200561)(207.62184634,310.18445973)(207.62184634,309.12360825)
\curveto(207.62184634,308.06275676)(208.0432985,307.04521088)(208.79338305,306.29507629)
\curveto(209.54346627,305.54494037)(210.56094246,305.12345934)(211.6217213,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,165.01642721)
\curveto(108.42393887,165.01642721)(109.44141507,165.43790824)(110.19149828,166.18804416)
\curveto(110.94158284,166.93817875)(111.36303499,167.95572463)(111.36303499,169.01657611)
\curveto(111.36303499,170.0774276)(110.94158284,171.09497348)(110.19149828,171.84510807)
\curveto(109.44141507,172.59524399)(108.42393887,173.01672502)(107.36316003,173.01672502)
\curveto(106.30238119,173.01672502)(105.284905,172.59524399)(104.53482178,171.84510807)
\curveto(103.78473723,171.09497348)(103.36328507,170.0774276)(103.36328507,169.01657611)
\curveto(103.36328507,167.95572463)(103.78473723,166.93817875)(104.53482178,166.18804416)
\curveto(105.284905,165.43790824)(106.30238119,165.01642721)(107.36316003,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,165.01642721)
\curveto(108.42393887,165.01642721)(109.44141507,165.43790824)(110.19149828,166.18804416)
\curveto(110.94158284,166.93817875)(111.36303499,167.95572463)(111.36303499,169.01657611)
\curveto(111.36303499,170.0774276)(110.94158284,171.09497348)(110.19149828,171.84510807)
\curveto(109.44141507,172.59524399)(108.42393887,173.01672502)(107.36316003,173.01672502)
\curveto(106.30238119,173.01672502)(105.284905,172.59524399)(104.53482178,171.84510807)
\curveto(103.78473723,171.09497348)(103.36328507,170.0774276)(103.36328507,169.01657611)
\curveto(103.36328507,167.95572463)(103.78473723,166.93817875)(104.53482178,166.18804416)
\curveto(105.284905,165.43790824)(106.30238119,165.01642721)(107.36316003,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,350.7397)
\curveto(305.53777205,350.7397)(306.55524824,351.16118102)(307.30533146,351.91131694)
\curveto(308.05541601,352.66145153)(308.47686817,353.67899741)(308.47686817,354.7398489)
\curveto(308.47686817,355.80070039)(308.05541601,356.81824627)(307.30533146,357.56838085)
\curveto(306.55524824,358.31851678)(305.53777205,358.7399978)(304.47699321,358.7399978)
\curveto(303.41621437,358.7399978)(302.39873818,358.31851678)(301.64865496,357.56838085)
\curveto(300.89857041,356.81824627)(300.47711825,355.80070039)(300.47711825,354.7398489)
\curveto(300.47711825,353.67899741)(300.89857041,352.66145153)(301.64865496,351.91131694)
\curveto(302.39873818,351.16118102)(303.41621437,350.7397)(304.47699321,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,350.7397)
\curveto(305.53777205,350.7397)(306.55524824,351.16118102)(307.30533146,351.91131694)
\curveto(308.05541601,352.66145153)(308.47686817,353.67899741)(308.47686817,354.7398489)
\curveto(308.47686817,355.80070039)(308.05541601,356.81824627)(307.30533146,357.56838085)
\curveto(306.55524824,358.31851678)(305.53777205,358.7399978)(304.47699321,358.7399978)
\curveto(303.41621437,358.7399978)(302.39873818,358.31851678)(301.64865496,357.56838085)
\curveto(300.89857041,356.81824627)(300.47711825,355.80070039)(300.47711825,354.7398489)
\curveto(300.47711825,353.67899741)(300.89857041,352.66145153)(301.64865496,351.91131694)
\curveto(302.39873818,351.16118102)(303.41621437,350.7397)(304.47699321,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,283.94449919)
\curveto(351.15088879,283.94449919)(352.16836498,284.36598021)(352.9184482,285.11611614)
\curveto(353.66853275,285.86625072)(354.08998491,286.8837966)(354.08998491,287.94464809)
\curveto(354.08998491,289.00549958)(353.66853275,290.02304546)(352.9184482,290.77318005)
\curveto(352.16836498,291.52331597)(351.15088879,291.94479699)(350.09010995,291.94479699)
\curveto(349.02933111,291.94479699)(348.01185492,291.52331597)(347.2617717,290.77318005)
\curveto(346.51168715,290.02304546)(346.09023499,289.00549958)(346.09023499,287.94464809)
\curveto(346.09023499,286.8837966)(346.51168715,285.86625072)(347.2617717,285.11611614)
\curveto(348.01185492,284.36598021)(349.02933111,283.94449919)(350.09010995,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,283.94449919)
\curveto(351.15088879,283.94449919)(352.16836498,284.36598021)(352.9184482,285.11611614)
\curveto(353.66853275,285.86625072)(354.08998491,286.8837966)(354.08998491,287.94464809)
\curveto(354.08998491,289.00549958)(353.66853275,290.02304546)(352.9184482,290.77318005)
\curveto(352.16836498,291.52331597)(351.15088879,291.94479699)(350.09010995,291.94479699)
\curveto(349.02933111,291.94479699)(348.01185492,291.52331597)(347.2617717,290.77318005)
\curveto(346.51168715,290.02304546)(346.09023499,289.00549958)(346.09023499,287.94464809)
\curveto(346.09023499,286.8837966)(346.51168715,285.86625072)(347.2617717,285.11611614)
\curveto(348.01185492,284.36598021)(349.02933111,283.94449919)(350.09010995,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,323.0441195)
\curveto(237.11809694,323.0441195)(238.13557313,323.46560053)(238.88565635,324.21573645)
\curveto(239.6357409,324.96587104)(240.05719306,325.98341691)(240.05719306,327.0442684)
\curveto(240.05719306,328.10511989)(239.6357409,329.12266577)(238.88565635,329.87280036)
\curveto(238.13557313,330.62293628)(237.11809694,331.0444173)(236.0573181,331.0444173)
\curveto(234.99653926,331.0444173)(233.97906307,330.62293628)(233.22897985,329.87280036)
\curveto(232.4788953,329.12266577)(232.05744314,328.10511989)(232.05744314,327.0442684)
\curveto(232.05744314,325.98341691)(232.4788953,324.96587104)(233.22897985,324.21573645)
\curveto(233.97906307,323.46560053)(234.99653926,323.0441195)(236.0573181,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,323.0441195)
\curveto(237.11809694,323.0441195)(238.13557313,323.46560053)(238.88565635,324.21573645)
\curveto(239.6357409,324.96587104)(240.05719306,325.98341691)(240.05719306,327.0442684)
\curveto(240.05719306,328.10511989)(239.6357409,329.12266577)(238.88565635,329.87280036)
\curveto(238.13557313,330.62293628)(237.11809694,331.0444173)(236.0573181,331.0444173)
\curveto(234.99653926,331.0444173)(233.97906307,330.62293628)(233.22897985,329.87280036)
\curveto(232.4788953,329.12266577)(232.05744314,328.10511989)(232.05744314,327.0442684)
\curveto(232.05744314,325.98341691)(232.4788953,324.96587104)(233.22897985,324.21573645)
\curveto(233.97906307,323.46560053)(234.99653926,323.0441195)(236.0573181,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,64.00902557)
\curveto(329.97336885,64.00902557)(330.99084504,64.43050659)(331.74092826,65.18064251)
\curveto(332.49101281,65.9307771)(332.91246497,66.94832298)(332.91246497,68.00917447)
\curveto(332.91246497,69.07002596)(332.49101281,70.08757184)(331.74092826,70.83770643)
\curveto(330.99084504,71.58784235)(329.97336885,72.00932337)(328.91259001,72.00932337)
\curveto(327.85181117,72.00932337)(326.83433498,71.58784235)(326.08425176,70.83770643)
\curveto(325.33416721,70.08757184)(324.91271505,69.07002596)(324.91271505,68.00917447)
\curveto(324.91271505,66.94832298)(325.33416721,65.9307771)(326.08425176,65.18064251)
\curveto(326.83433498,64.43050659)(327.85181117,64.00902557)(328.91259001,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,64.00902557)
\curveto(329.97336885,64.00902557)(330.99084504,64.43050659)(331.74092826,65.18064251)
\curveto(332.49101281,65.9307771)(332.91246497,66.94832298)(332.91246497,68.00917447)
\curveto(332.91246497,69.07002596)(332.49101281,70.08757184)(331.74092826,70.83770643)
\curveto(330.99084504,71.58784235)(329.97336885,72.00932337)(328.91259001,72.00932337)
\curveto(327.85181117,72.00932337)(326.83433498,71.58784235)(326.08425176,70.83770643)
\curveto(325.33416721,70.08757184)(324.91271505,69.07002596)(324.91271505,68.00917447)
\curveto(324.91271505,66.94832298)(325.33416721,65.9307771)(326.08425176,65.18064251)
\curveto(326.83433498,64.43050659)(327.85181117,64.00902557)(328.91259001,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,213.89096786)
\curveto(142.6337866,213.89096786)(143.65126279,214.31244889)(144.40134601,215.06258481)
\curveto(145.15143056,215.8127194)(145.57288272,216.83026528)(145.57288272,217.89111677)
\curveto(145.57288272,218.95196825)(145.15143056,219.96951413)(144.40134601,220.71964872)
\curveto(143.65126279,221.46978464)(142.6337866,221.89126567)(141.57300776,221.89126567)
\curveto(140.51222892,221.89126567)(139.49475273,221.46978464)(138.74466951,220.71964872)
\curveto(137.99458496,219.96951413)(137.5731328,218.95196825)(137.5731328,217.89111677)
\curveto(137.5731328,216.83026528)(137.99458496,215.8127194)(138.74466951,215.06258481)
\curveto(139.49475273,214.31244889)(140.51222892,213.89096786)(141.57300776,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,213.89096786)
\curveto(142.6337866,213.89096786)(143.65126279,214.31244889)(144.40134601,215.06258481)
\curveto(145.15143056,215.8127194)(145.57288272,216.83026528)(145.57288272,217.89111677)
\curveto(145.57288272,218.95196825)(145.15143056,219.96951413)(144.40134601,220.71964872)
\curveto(143.65126279,221.46978464)(142.6337866,221.89126567)(141.57300776,221.89126567)
\curveto(140.51222892,221.89126567)(139.49475273,221.46978464)(138.74466951,220.71964872)
\curveto(137.99458496,219.96951413)(137.5731328,218.95196825)(137.5731328,217.89111677)
\curveto(137.5731328,216.83026528)(137.99458496,215.8127194)(138.74466951,215.06258481)
\curveto(139.49475273,214.31244889)(140.51222892,213.89096786)(141.57300776,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,122.65848656)
\curveto(189.87594177,122.65848656)(190.89341796,123.07996758)(191.64350118,123.8301035)
\curveto(192.39358573,124.58023809)(192.81503789,125.59778397)(192.81503789,126.65863546)
\curveto(192.81503789,127.71948695)(192.39358573,128.73703282)(191.64350118,129.48716741)
\curveto(190.89341796,130.23730334)(189.87594177,130.65878436)(188.81516293,130.65878436)
\curveto(187.75438409,130.65878436)(186.7369079,130.23730334)(185.98682468,129.48716741)
\curveto(185.23674013,128.73703282)(184.81528797,127.71948695)(184.81528797,126.65863546)
\curveto(184.81528797,125.59778397)(185.23674013,124.58023809)(185.98682468,123.8301035)
\curveto(186.7369079,123.07996758)(187.75438409,122.65848656)(188.81516293,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,122.65848656)
\curveto(189.87594177,122.65848656)(190.89341796,123.07996758)(191.64350118,123.8301035)
\curveto(192.39358573,124.58023809)(192.81503789,125.59778397)(192.81503789,126.65863546)
\curveto(192.81503789,127.71948695)(192.39358573,128.73703282)(191.64350118,129.48716741)
\curveto(190.89341796,130.23730334)(189.87594177,130.65878436)(188.81516293,130.65878436)
\curveto(187.75438409,130.65878436)(186.7369079,130.23730334)(185.98682468,129.48716741)
\curveto(185.23674013,128.73703282)(184.81528797,127.71948695)(184.81528797,126.65863546)
\curveto(184.81528797,125.59778397)(185.23674013,124.58023809)(185.98682468,123.8301035)
\curveto(186.7369079,123.07996758)(187.75438409,122.65848656)(188.81516293,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,355.62714999)
\curveto(85.6173805,355.62714999)(86.6348567,356.04863102)(87.38493991,356.79876694)
\curveto(88.13502447,357.54890153)(88.55647662,358.56644741)(88.55647662,359.6272989)
\curveto(88.55647662,360.68815038)(88.13502447,361.70569626)(87.38493991,362.45583085)
\curveto(86.6348567,363.20596677)(85.6173805,363.6274478)(84.55660166,363.6274478)
\curveto(83.49582282,363.6274478)(82.47834663,363.20596677)(81.72826341,362.45583085)
\curveto(80.97817886,361.70569626)(80.5567267,360.68815038)(80.5567267,359.6272989)
\curveto(80.5567267,358.56644741)(80.97817886,357.54890153)(81.72826341,356.79876694)
\curveto(82.47834663,356.04863102)(83.49582282,355.62714999)(84.55660166,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,355.62714999)
\curveto(85.6173805,355.62714999)(86.6348567,356.04863102)(87.38493991,356.79876694)
\curveto(88.13502447,357.54890153)(88.55647662,358.56644741)(88.55647662,359.6272989)
\curveto(88.55647662,360.68815038)(88.13502447,361.70569626)(87.38493991,362.45583085)
\curveto(86.6348567,363.20596677)(85.6173805,363.6274478)(84.55660166,363.6274478)
\curveto(83.49582282,363.6274478)(82.47834663,363.20596677)(81.72826341,362.45583085)
\curveto(80.97817886,361.70569626)(80.5567267,360.68815038)(80.5567267,359.6272989)
\curveto(80.5567267,358.56644741)(80.97817886,357.54890153)(81.72826341,356.79876694)
\curveto(82.47834663,356.04863102)(83.49582282,355.62714999)(84.55660166,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,270.91127885)
\curveto(103.53682358,270.91127885)(104.55429977,271.33275988)(105.30438299,272.0828958)
\curveto(106.05446754,272.83303039)(106.4759197,273.85057627)(106.4759197,274.91142776)
\curveto(106.4759197,275.97227924)(106.05446754,276.98982512)(105.30438299,277.73995971)
\curveto(104.55429977,278.49009563)(103.53682358,278.91157666)(102.47604474,278.91157666)
\curveto(101.4152659,278.91157666)(100.39778971,278.49009563)(99.64770649,277.73995971)
\curveto(98.89762194,276.98982512)(98.47616978,275.97227924)(98.47616978,274.91142776)
\curveto(98.47616978,273.85057627)(98.89762194,272.83303039)(99.64770649,272.0828958)
\curveto(100.39778971,271.33275988)(101.4152659,270.91127885)(102.47604474,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,270.91127885)
\curveto(103.53682358,270.91127885)(104.55429977,271.33275988)(105.30438299,272.0828958)
\curveto(106.05446754,272.83303039)(106.4759197,273.85057627)(106.4759197,274.91142776)
\curveto(106.4759197,275.97227924)(106.05446754,276.98982512)(105.30438299,277.73995971)
\curveto(104.55429977,278.49009563)(103.53682358,278.91157666)(102.47604474,278.91157666)
\curveto(101.4152659,278.91157666)(100.39778971,278.49009563)(99.64770649,277.73995971)
\curveto(98.89762194,276.98982512)(98.47616978,275.97227924)(98.47616978,274.91142776)
\curveto(98.47616978,273.85057627)(98.89762194,272.83303039)(99.64770649,272.0828958)
\curveto(100.39778971,271.33275988)(101.4152659,270.91127885)(102.47604474,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,298.60685935)
\curveto(209.42442328,298.60685935)(210.44189947,299.02834037)(211.19198269,299.7784763)
\curveto(211.94206724,300.52861089)(212.3635194,301.54615676)(212.3635194,302.60700825)
\curveto(212.3635194,303.66785974)(211.94206724,304.68540562)(211.19198269,305.43554021)
\curveto(210.44189947,306.18567613)(209.42442328,306.60715715)(208.36364444,306.60715715)
\curveto(207.3028656,306.60715715)(206.28538941,306.18567613)(205.53530619,305.43554021)
\curveto(204.78522164,304.68540562)(204.36376948,303.66785974)(204.36376948,302.60700825)
\curveto(204.36376948,301.54615676)(204.78522164,300.52861089)(205.53530619,299.7784763)
\curveto(206.28538941,299.02834037)(207.3028656,298.60685935)(208.36364444,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,298.60685935)
\curveto(209.42442328,298.60685935)(210.44189947,299.02834037)(211.19198269,299.7784763)
\curveto(211.94206724,300.52861089)(212.3635194,301.54615676)(212.3635194,302.60700825)
\curveto(212.3635194,303.66785974)(211.94206724,304.68540562)(211.19198269,305.43554021)
\curveto(210.44189947,306.18567613)(209.42442328,306.60715715)(208.36364444,306.60715715)
\curveto(207.3028656,306.60715715)(206.28538941,306.18567613)(205.53530619,305.43554021)
\curveto(204.78522164,304.68540562)(204.36376948,303.66785974)(204.36376948,302.60700825)
\curveto(204.36376948,301.54615676)(204.78522164,300.52861089)(205.53530619,299.7784763)
\curveto(206.28538941,299.02834037)(207.3028656,298.60685935)(208.36364444,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,107.99611622)
\curveto(225.71482793,107.99611622)(226.73230412,108.41759725)(227.48238734,109.16773317)
\curveto(228.23247189,109.91786776)(228.65392405,110.93541364)(228.65392405,111.99626512)
\curveto(228.65392405,113.05711661)(228.23247189,114.07466249)(227.48238734,114.82479708)
\curveto(226.73230412,115.574933)(225.71482793,115.99641403)(224.65404909,115.99641403)
\curveto(223.59327025,115.99641403)(222.57579406,115.574933)(221.82571084,114.82479708)
\curveto(221.07562629,114.07466249)(220.65417413,113.05711661)(220.65417413,111.99626512)
\curveto(220.65417413,110.93541364)(221.07562629,109.91786776)(221.82571084,109.16773317)
\curveto(222.57579406,108.41759725)(223.59327025,107.99611622)(224.65404909,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,107.99611622)
\curveto(225.71482793,107.99611622)(226.73230412,108.41759725)(227.48238734,109.16773317)
\curveto(228.23247189,109.91786776)(228.65392405,110.93541364)(228.65392405,111.99626512)
\curveto(228.65392405,113.05711661)(228.23247189,114.07466249)(227.48238734,114.82479708)
\curveto(226.73230412,115.574933)(225.71482793,115.99641403)(224.65404909,115.99641403)
\curveto(223.59327025,115.99641403)(222.57579406,115.574933)(221.82571084,114.82479708)
\curveto(221.07562629,114.07466249)(220.65417413,113.05711661)(220.65417413,111.99626512)
\curveto(220.65417413,110.93541364)(221.07562629,109.91786776)(221.82571084,109.16773317)
\curveto(222.57579406,108.41759725)(223.59327025,107.99611622)(224.65404909,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,238.32823819)
\curveto(123.08530509,238.32823819)(124.10278128,238.74971921)(124.8528645,239.49985514)
\curveto(125.60294905,240.24998973)(126.02440121,241.2675356)(126.02440121,242.32838709)
\curveto(126.02440121,243.38923858)(125.60294905,244.40678446)(124.8528645,245.15691905)
\curveto(124.10278128,245.90705497)(123.08530509,246.32853599)(122.02452625,246.32853599)
\curveto(120.96374741,246.32853599)(119.94627122,245.90705497)(119.196188,245.15691905)
\curveto(118.44610345,244.40678446)(118.02465129,243.38923858)(118.02465129,242.32838709)
\curveto(118.02465129,241.2675356)(118.44610345,240.24998973)(119.196188,239.49985514)
\curveto(119.94627122,238.74971921)(120.96374741,238.32823819)(122.02452625,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,238.32823819)
\curveto(123.08530509,238.32823819)(124.10278128,238.74971921)(124.8528645,239.49985514)
\curveto(125.60294905,240.24998973)(126.02440121,241.2675356)(126.02440121,242.32838709)
\curveto(126.02440121,243.38923858)(125.60294905,244.40678446)(124.8528645,245.15691905)
\curveto(124.10278128,245.90705497)(123.08530509,246.32853599)(122.02452625,246.32853599)
\curveto(120.96374741,246.32853599)(119.94627122,245.90705497)(119.196188,245.15691905)
\curveto(118.44610345,244.40678446)(118.02465129,243.38923858)(118.02465129,242.32838709)
\curveto(118.02465129,241.2675356)(118.44610345,240.24998973)(119.196188,239.49985514)
\curveto(119.94627122,238.74971921)(120.96374741,238.32823819)(122.02452625,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,156.87065688)
\curveto(124.71434352,156.87065688)(125.73181971,157.2921379)(126.48190293,158.04227382)
\curveto(127.23198748,158.79240841)(127.65343964,159.80995429)(127.65343964,160.87080578)
\curveto(127.65343964,161.93165726)(127.23198748,162.94920314)(126.48190293,163.69933773)
\curveto(125.73181971,164.44947365)(124.71434352,164.87095468)(123.65356468,164.87095468)
\curveto(122.59278584,164.87095468)(121.57530965,164.44947365)(120.82522643,163.69933773)
\curveto(120.07514188,162.94920314)(119.65368972,161.93165726)(119.65368972,160.87080578)
\curveto(119.65368972,159.80995429)(120.07514188,158.79240841)(120.82522643,158.04227382)
\curveto(121.57530965,157.2921379)(122.59278584,156.87065688)(123.65356468,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,156.87065688)
\curveto(124.71434352,156.87065688)(125.73181971,157.2921379)(126.48190293,158.04227382)
\curveto(127.23198748,158.79240841)(127.65343964,159.80995429)(127.65343964,160.87080578)
\curveto(127.65343964,161.93165726)(127.23198748,162.94920314)(126.48190293,163.69933773)
\curveto(125.73181971,164.44947365)(124.71434352,164.87095468)(123.65356468,164.87095468)
\curveto(122.59278584,164.87095468)(121.57530965,164.44947365)(120.82522643,163.69933773)
\curveto(120.07514188,162.94920314)(119.65368972,161.93165726)(119.65368972,160.87080578)
\curveto(119.65368972,159.80995429)(120.07514188,158.79240841)(120.82522643,158.04227382)
\curveto(121.57530965,157.2921379)(122.59278584,156.87065688)(123.65356468,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,344.22308983)
\curveto(403.28019994,344.22308983)(404.29767613,344.64457085)(405.04775935,345.39470678)
\curveto(405.7978439,346.14484137)(406.21929606,347.16238724)(406.21929606,348.22323873)
\curveto(406.21929606,349.28409022)(405.7978439,350.3016361)(405.04775935,351.05177069)
\curveto(404.29767613,351.80190661)(403.28019994,352.22338763)(402.2194211,352.22338763)
\curveto(401.15864226,352.22338763)(400.14116607,351.80190661)(399.39108285,351.05177069)
\curveto(398.6409983,350.3016361)(398.21954614,349.28409022)(398.21954614,348.22323873)
\curveto(398.21954614,347.16238724)(398.6409983,346.14484137)(399.39108285,345.39470678)
\curveto(400.14116607,344.64457085)(401.15864226,344.22308983)(402.2194211,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,344.22308983)
\curveto(403.28019994,344.22308983)(404.29767613,344.64457085)(405.04775935,345.39470678)
\curveto(405.7978439,346.14484137)(406.21929606,347.16238724)(406.21929606,348.22323873)
\curveto(406.21929606,349.28409022)(405.7978439,350.3016361)(405.04775935,351.05177069)
\curveto(404.29767613,351.80190661)(403.28019994,352.22338763)(402.2194211,352.22338763)
\curveto(401.15864226,352.22338763)(400.14116607,351.80190661)(399.39108285,351.05177069)
\curveto(398.6409983,350.3016361)(398.21954614,349.28409022)(398.21954614,348.22323873)
\curveto(398.21954614,347.16238724)(398.6409983,346.14484137)(399.39108285,345.39470678)
\curveto(400.14116607,344.64457085)(401.15864226,344.22308983)(402.2194211,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,109.62526622)
\curveto(178.47267276,109.62526622)(179.49014895,110.04674725)(180.24023217,110.79688317)
\curveto(180.99031672,111.54701776)(181.41176888,112.56456363)(181.41176888,113.62541512)
\curveto(181.41176888,114.68626661)(180.99031672,115.70381249)(180.24023217,116.45394708)
\curveto(179.49014895,117.204083)(178.47267276,117.62556402)(177.41189392,117.62556402)
\curveto(176.35111508,117.62556402)(175.33363889,117.204083)(174.58355567,116.45394708)
\curveto(173.83347112,115.70381249)(173.41201896,114.68626661)(173.41201896,113.62541512)
\curveto(173.41201896,112.56456363)(173.83347112,111.54701776)(174.58355567,110.79688317)
\curveto(175.33363889,110.04674725)(176.35111508,109.62526622)(177.41189392,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,109.62526622)
\curveto(178.47267276,109.62526622)(179.49014895,110.04674725)(180.24023217,110.79688317)
\curveto(180.99031672,111.54701776)(181.41176888,112.56456363)(181.41176888,113.62541512)
\curveto(181.41176888,114.68626661)(180.99031672,115.70381249)(180.24023217,116.45394708)
\curveto(179.49014895,117.204083)(178.47267276,117.62556402)(177.41189392,117.62556402)
\curveto(176.35111508,117.62556402)(175.33363889,117.204083)(174.58355567,116.45394708)
\curveto(173.83347112,115.70381249)(173.41201896,114.68626661)(173.41201896,113.62541512)
\curveto(173.41201896,112.56456363)(173.83347112,111.54701776)(174.58355567,110.79688317)
\curveto(175.33363889,110.04674725)(176.35111508,109.62526622)(177.41189392,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,293.71938901)
\curveto(240.3761738,293.71938901)(241.39364999,294.14087003)(242.14373321,294.89100595)
\curveto(242.89381776,295.64114054)(243.31526992,296.65868642)(243.31526992,297.71953791)
\curveto(243.31526992,298.7803894)(242.89381776,299.79793528)(242.14373321,300.54806986)
\curveto(241.39364999,301.29820579)(240.3761738,301.71968681)(239.31539496,301.71968681)
\curveto(238.25461612,301.71968681)(237.23713993,301.29820579)(236.48705671,300.54806986)
\curveto(235.73697216,299.79793528)(235.31552,298.7803894)(235.31552,297.71953791)
\curveto(235.31552,296.65868642)(235.73697216,295.64114054)(236.48705671,294.89100595)
\curveto(237.23713993,294.14087003)(238.25461612,293.71938901)(239.31539496,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,293.71938901)
\curveto(240.3761738,293.71938901)(241.39364999,294.14087003)(242.14373321,294.89100595)
\curveto(242.89381776,295.64114054)(243.31526992,296.65868642)(243.31526992,297.71953791)
\curveto(243.31526992,298.7803894)(242.89381776,299.79793528)(242.14373321,300.54806986)
\curveto(241.39364999,301.29820579)(240.3761738,301.71968681)(239.31539496,301.71968681)
\curveto(238.25461612,301.71968681)(237.23713993,301.29820579)(236.48705671,300.54806986)
\curveto(235.73697216,299.79793528)(235.31552,298.7803894)(235.31552,297.71953791)
\curveto(235.31552,296.65868642)(235.73697216,295.64114054)(236.48705671,294.89100595)
\curveto(237.23713993,294.14087003)(238.25461612,293.71938901)(239.31539496,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,352.36885)
\curveto(116.56915137,352.36885)(117.58662756,352.79033102)(118.33671078,353.54046694)
\curveto(119.08679533,354.29060153)(119.50824749,355.30814741)(119.50824749,356.3689989)
\curveto(119.50824749,357.42985039)(119.08679533,358.44739626)(118.33671078,359.19753085)
\curveto(117.58662756,359.94766678)(116.56915137,360.3691478)(115.50837253,360.3691478)
\curveto(114.44759369,360.3691478)(113.4301175,359.94766678)(112.68003428,359.19753085)
\curveto(111.92994973,358.44739626)(111.50849757,357.42985039)(111.50849757,356.3689989)
\curveto(111.50849757,355.30814741)(111.92994973,354.29060153)(112.68003428,353.54046694)
\curveto(113.4301175,352.79033102)(114.44759369,352.36885)(115.50837253,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,352.36885)
\curveto(116.56915137,352.36885)(117.58662756,352.79033102)(118.33671078,353.54046694)
\curveto(119.08679533,354.29060153)(119.50824749,355.30814741)(119.50824749,356.3689989)
\curveto(119.50824749,357.42985039)(119.08679533,358.44739626)(118.33671078,359.19753085)
\curveto(117.58662756,359.94766678)(116.56915137,360.3691478)(115.50837253,360.3691478)
\curveto(114.44759369,360.3691478)(113.4301175,359.94766678)(112.68003428,359.19753085)
\curveto(111.92994973,358.44739626)(111.50849757,357.42985039)(111.50849757,356.3689989)
\curveto(111.50849757,355.30814741)(111.92994973,354.29060153)(112.68003428,353.54046694)
\curveto(113.4301175,352.79033102)(114.44759369,352.36885)(115.50837253,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,357.25629999)
\curveto(245.26330944,357.25629999)(246.28078563,357.67778102)(247.03086885,358.42791694)
\curveto(247.7809534,359.17805153)(248.20240556,360.1955974)(248.20240556,361.25644889)
\curveto(248.20240556,362.31730038)(247.7809534,363.33484626)(247.03086885,364.08498085)
\curveto(246.28078563,364.83511677)(245.26330944,365.25659779)(244.2025306,365.25659779)
\curveto(243.14175176,365.25659779)(242.12427557,364.83511677)(241.37419235,364.08498085)
\curveto(240.62410779,363.33484626)(240.20265564,362.31730038)(240.20265564,361.25644889)
\curveto(240.20265564,360.1955974)(240.62410779,359.17805153)(241.37419235,358.42791694)
\curveto(242.12427557,357.67778102)(243.14175176,357.25629999)(244.2025306,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,357.25629999)
\curveto(245.26330944,357.25629999)(246.28078563,357.67778102)(247.03086885,358.42791694)
\curveto(247.7809534,359.17805153)(248.20240556,360.1955974)(248.20240556,361.25644889)
\curveto(248.20240556,362.31730038)(247.7809534,363.33484626)(247.03086885,364.08498085)
\curveto(246.28078563,364.83511677)(245.26330944,365.25659779)(244.2025306,365.25659779)
\curveto(243.14175176,365.25659779)(242.12427557,364.83511677)(241.37419235,364.08498085)
\curveto(240.62410779,363.33484626)(240.20265564,362.31730038)(240.20265564,361.25644889)
\curveto(240.20265564,360.1955974)(240.62410779,359.17805153)(241.37419235,358.42791694)
\curveto(242.12427557,357.67778102)(243.14175176,357.25629999)(244.2025306,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,261.13635852)
\curveto(90.50451614,261.13635852)(91.52199233,261.55783954)(92.27207555,262.30797546)
\curveto(93.0221601,263.05811005)(93.44361226,264.07565593)(93.44361226,265.13650742)
\curveto(93.44361226,266.19735891)(93.0221601,267.21490478)(92.27207555,267.96503937)
\curveto(91.52199233,268.7151753)(90.50451614,269.13665632)(89.4437373,269.13665632)
\curveto(88.38295846,269.13665632)(87.36548227,268.7151753)(86.61539905,267.96503937)
\curveto(85.8653145,267.21490478)(85.44386234,266.19735891)(85.44386234,265.13650742)
\curveto(85.44386234,264.07565593)(85.8653145,263.05811005)(86.61539905,262.30797546)
\curveto(87.36548227,261.55783954)(88.38295846,261.13635852)(89.4437373,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,261.13635852)
\curveto(90.50451614,261.13635852)(91.52199233,261.55783954)(92.27207555,262.30797546)
\curveto(93.0221601,263.05811005)(93.44361226,264.07565593)(93.44361226,265.13650742)
\curveto(93.44361226,266.19735891)(93.0221601,267.21490478)(92.27207555,267.96503937)
\curveto(91.52199233,268.7151753)(90.50451614,269.13665632)(89.4437373,269.13665632)
\curveto(88.38295846,269.13665632)(87.36548227,268.7151753)(86.61539905,267.96503937)
\curveto(85.8653145,267.21490478)(85.44386234,266.19735891)(85.44386234,265.13650742)
\curveto(85.44386234,264.07565593)(85.8653145,263.05811005)(86.61539905,262.30797546)
\curveto(87.36548227,261.55783954)(88.38295846,261.13635852)(89.4437373,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,342.59393983)
\curveto(242.00523258,342.59393983)(243.02270877,343.01542085)(243.77279199,343.76555678)
\curveto(244.52287654,344.51569137)(244.9443287,345.53323724)(244.9443287,346.59408873)
\curveto(244.9443287,347.65494022)(244.52287654,348.6724861)(243.77279199,349.42262069)
\curveto(243.02270877,350.17275661)(242.00523258,350.59423763)(240.94445374,350.59423763)
\curveto(239.8836749,350.59423763)(238.8661987,350.17275661)(238.11611549,349.42262069)
\curveto(237.36603093,348.6724861)(236.94457878,347.65494022)(236.94457878,346.59408873)
\curveto(236.94457878,345.53323724)(237.36603093,344.51569137)(238.11611549,343.76555678)
\curveto(238.8661987,343.01542085)(239.8836749,342.59393983)(240.94445374,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,342.59393983)
\curveto(242.00523258,342.59393983)(243.02270877,343.01542085)(243.77279199,343.76555678)
\curveto(244.52287654,344.51569137)(244.9443287,345.53323724)(244.9443287,346.59408873)
\curveto(244.9443287,347.65494022)(244.52287654,348.6724861)(243.77279199,349.42262069)
\curveto(243.02270877,350.17275661)(242.00523258,350.59423763)(240.94445374,350.59423763)
\curveto(239.8836749,350.59423763)(238.8661987,350.17275661)(238.11611549,349.42262069)
\curveto(237.36603093,348.6724861)(236.94457878,347.65494022)(236.94457878,346.59408873)
\curveto(236.94457878,345.53323724)(237.36603093,344.51569137)(238.11611549,343.76555678)
\curveto(238.8661987,343.01542085)(239.8836749,342.59393983)(240.94445374,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,64.00902557)
\curveto(264.81179095,64.00902557)(265.82926714,64.43050659)(266.57935036,65.18064251)
\curveto(267.32943491,65.9307771)(267.75088707,66.94832298)(267.75088707,68.00917447)
\curveto(267.75088707,69.07002596)(267.32943491,70.08757184)(266.57935036,70.83770643)
\curveto(265.82926714,71.58784235)(264.81179095,72.00932337)(263.75101211,72.00932337)
\curveto(262.69023327,72.00932337)(261.67275707,71.58784235)(260.92267386,70.83770643)
\curveto(260.1725893,70.08757184)(259.75113715,69.07002596)(259.75113715,68.00917447)
\curveto(259.75113715,66.94832298)(260.1725893,65.9307771)(260.92267386,65.18064251)
\curveto(261.67275707,64.43050659)(262.69023327,64.00902557)(263.75101211,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,64.00902557)
\curveto(264.81179095,64.00902557)(265.82926714,64.43050659)(266.57935036,65.18064251)
\curveto(267.32943491,65.9307771)(267.75088707,66.94832298)(267.75088707,68.00917447)
\curveto(267.75088707,69.07002596)(267.32943491,70.08757184)(266.57935036,70.83770643)
\curveto(265.82926714,71.58784235)(264.81179095,72.00932337)(263.75101211,72.00932337)
\curveto(262.69023327,72.00932337)(261.67275707,71.58784235)(260.92267386,70.83770643)
\curveto(260.1725893,70.08757184)(259.75113715,69.07002596)(259.75113715,68.00917447)
\curveto(259.75113715,66.94832298)(260.1725893,65.9307771)(260.92267386,65.18064251)
\curveto(261.67275707,64.43050659)(262.69023327,64.00902557)(263.75101211,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,233.44078819)
\curveto(370.69939064,233.44078819)(371.71686684,233.86226922)(372.46695005,234.61240514)
\curveto(373.21703461,235.36253973)(373.63848676,236.38008561)(373.63848676,237.4409371)
\curveto(373.63848676,238.50178858)(373.21703461,239.51933446)(372.46695005,240.26946905)
\curveto(371.71686684,241.01960497)(370.69939064,241.441086)(369.6386118,241.441086)
\curveto(368.57783296,241.441086)(367.56035677,241.01960497)(366.81027355,240.26946905)
\curveto(366.060189,239.51933446)(365.63873684,238.50178858)(365.63873684,237.4409371)
\curveto(365.63873684,236.38008561)(366.060189,235.36253973)(366.81027355,234.61240514)
\curveto(367.56035677,233.86226922)(368.57783296,233.44078819)(369.6386118,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,233.44078819)
\curveto(370.69939064,233.44078819)(371.71686684,233.86226922)(372.46695005,234.61240514)
\curveto(373.21703461,235.36253973)(373.63848676,236.38008561)(373.63848676,237.4409371)
\curveto(373.63848676,238.50178858)(373.21703461,239.51933446)(372.46695005,240.26946905)
\curveto(371.71686684,241.01960497)(370.69939064,241.441086)(369.6386118,241.441086)
\curveto(368.57783296,241.441086)(367.56035677,241.01960497)(366.81027355,240.26946905)
\curveto(366.060189,239.51933446)(365.63873684,238.50178858)(365.63873684,237.4409371)
\curveto(365.63873684,236.38008561)(366.060189,235.36253973)(366.81027355,234.61240514)
\curveto(367.56035677,233.86226922)(368.57783296,233.44078819)(369.6386118,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,300.23599918)
\curveto(395.13498744,300.23599918)(396.15246364,300.6574802)(396.90254685,301.40761612)
\curveto(397.65263141,302.15775071)(398.07408356,303.17529659)(398.07408356,304.23614808)
\curveto(398.07408356,305.29699957)(397.65263141,306.31454544)(396.90254685,307.06468003)
\curveto(396.15246364,307.81481596)(395.13498744,308.23629698)(394.0742086,308.23629698)
\curveto(393.01342976,308.23629698)(391.99595357,307.81481596)(391.24587035,307.06468003)
\curveto(390.4957858,306.31454544)(390.07433364,305.29699957)(390.07433364,304.23614808)
\curveto(390.07433364,303.17529659)(390.4957858,302.15775071)(391.24587035,301.40761612)
\curveto(391.99595357,300.6574802)(393.01342976,300.23599918)(394.0742086,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,300.23599918)
\curveto(395.13498744,300.23599918)(396.15246364,300.6574802)(396.90254685,301.40761612)
\curveto(397.65263141,302.15775071)(398.07408356,303.17529659)(398.07408356,304.23614808)
\curveto(398.07408356,305.29699957)(397.65263141,306.31454544)(396.90254685,307.06468003)
\curveto(396.15246364,307.81481596)(395.13498744,308.23629698)(394.0742086,308.23629698)
\curveto(393.01342976,308.23629698)(391.99595357,307.81481596)(391.24587035,307.06468003)
\curveto(390.4957858,306.31454544)(390.07433364,305.29699957)(390.07433364,304.23614808)
\curveto(390.07433364,303.17529659)(390.4957858,302.15775071)(391.24587035,301.40761612)
\curveto(391.99595357,300.6574802)(393.01342976,300.23599918)(394.0742086,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,213.89096786)
\curveto(295.76354147,213.89096786)(296.78101766,214.31244889)(297.53110088,215.06258481)
\curveto(298.28118543,215.8127194)(298.70263759,216.83026528)(298.70263759,217.89111677)
\curveto(298.70263759,218.95196825)(298.28118543,219.96951413)(297.53110088,220.71964872)
\curveto(296.78101766,221.46978464)(295.76354147,221.89126567)(294.70276263,221.89126567)
\curveto(293.64198379,221.89126567)(292.6245076,221.46978464)(291.87442438,220.71964872)
\curveto(291.12433983,219.96951413)(290.70288767,218.95196825)(290.70288767,217.89111677)
\curveto(290.70288767,216.83026528)(291.12433983,215.8127194)(291.87442438,215.06258481)
\curveto(292.6245076,214.31244889)(293.64198379,213.89096786)(294.70276263,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,213.89096786)
\curveto(295.76354147,213.89096786)(296.78101766,214.31244889)(297.53110088,215.06258481)
\curveto(298.28118543,215.8127194)(298.70263759,216.83026528)(298.70263759,217.89111677)
\curveto(298.70263759,218.95196825)(298.28118543,219.96951413)(297.53110088,220.71964872)
\curveto(296.78101766,221.46978464)(295.76354147,221.89126567)(294.70276263,221.89126567)
\curveto(293.64198379,221.89126567)(292.6245076,221.46978464)(291.87442438,220.71964872)
\curveto(291.12433983,219.96951413)(290.70288767,218.95196825)(290.70288767,217.89111677)
\curveto(290.70288767,216.83026528)(291.12433983,215.8127194)(291.87442438,215.06258481)
\curveto(292.6245076,214.31244889)(293.64198379,213.89096786)(294.70276263,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,353.998)
\curveto(144.26282503,353.998)(145.28030122,354.41948102)(146.03038444,355.16961694)
\curveto(146.78046899,355.91975153)(147.20192115,356.93729741)(147.20192115,357.9981489)
\curveto(147.20192115,359.05900039)(146.78046899,360.07654626)(146.03038444,360.82668085)
\curveto(145.28030122,361.57681677)(144.26282503,361.9982978)(143.20204619,361.9982978)
\curveto(142.14126735,361.9982978)(141.12379116,361.57681677)(140.37370794,360.82668085)
\curveto(139.62362339,360.07654626)(139.20217123,359.05900039)(139.20217123,357.9981489)
\curveto(139.20217123,356.93729741)(139.62362339,355.91975153)(140.37370794,355.16961694)
\curveto(141.12379116,354.41948102)(142.14126735,353.998)(143.20204619,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,353.998)
\curveto(144.26282503,353.998)(145.28030122,354.41948102)(146.03038444,355.16961694)
\curveto(146.78046899,355.91975153)(147.20192115,356.93729741)(147.20192115,357.9981489)
\curveto(147.20192115,359.05900039)(146.78046899,360.07654626)(146.03038444,360.82668085)
\curveto(145.28030122,361.57681677)(144.26282503,361.9982978)(143.20204619,361.9982978)
\curveto(142.14126735,361.9982978)(141.12379116,361.57681677)(140.37370794,360.82668085)
\curveto(139.62362339,360.07654626)(139.20217123,359.05900039)(139.20217123,357.9981489)
\curveto(139.20217123,356.93729741)(139.62362339,355.91975153)(140.37370794,355.16961694)
\curveto(141.12379116,354.41948102)(142.14126735,353.998)(143.20204619,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,264.39465851)
\curveto(194.76305706,264.39465851)(195.78053325,264.81613954)(196.53061647,265.56627546)
\curveto(197.28070102,266.31641005)(197.70215318,267.33395593)(197.70215318,268.39480742)
\curveto(197.70215318,269.4556589)(197.28070102,270.47320478)(196.53061647,271.22333937)
\curveto(195.78053325,271.97347529)(194.76305706,272.39495632)(193.70227822,272.39495632)
\curveto(192.64149938,272.39495632)(191.62402319,271.97347529)(190.87393997,271.22333937)
\curveto(190.12385542,270.47320478)(189.70240326,269.4556589)(189.70240326,268.39480742)
\curveto(189.70240326,267.33395593)(190.12385542,266.31641005)(190.87393997,265.56627546)
\curveto(191.62402319,264.81613954)(192.64149938,264.39465851)(193.70227822,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,264.39465851)
\curveto(194.76305706,264.39465851)(195.78053325,264.81613954)(196.53061647,265.56627546)
\curveto(197.28070102,266.31641005)(197.70215318,267.33395593)(197.70215318,268.39480742)
\curveto(197.70215318,269.4556589)(197.28070102,270.47320478)(196.53061647,271.22333937)
\curveto(195.78053325,271.97347529)(194.76305706,272.39495632)(193.70227822,272.39495632)
\curveto(192.64149938,272.39495632)(191.62402319,271.97347529)(190.87393997,271.22333937)
\curveto(190.12385542,270.47320478)(189.70240326,269.4556589)(189.70240326,268.39480742)
\curveto(189.70240326,267.33395593)(190.12385542,266.31641005)(190.87393997,265.56627546)
\curveto(191.62402319,264.81613954)(192.64149938,264.39465851)(193.70227822,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,204.11606787)
\curveto(404.90921803,204.11606787)(405.92669422,204.5375489)(406.67677744,205.28768482)
\curveto(407.42686199,206.03781941)(407.84831415,207.05536528)(407.84831415,208.11621677)
\curveto(407.84831415,209.17706826)(407.42686199,210.19461414)(406.67677744,210.94474873)
\curveto(405.92669422,211.69488465)(404.90921803,212.11636567)(403.84843919,212.11636567)
\curveto(402.78766035,212.11636567)(401.77018415,211.69488465)(401.02010094,210.94474873)
\curveto(400.27001638,210.19461414)(399.84856423,209.17706826)(399.84856423,208.11621677)
\curveto(399.84856423,207.05536528)(400.27001638,206.03781941)(401.02010094,205.28768482)
\curveto(401.77018415,204.5375489)(402.78766035,204.11606787)(403.84843919,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,204.11606787)
\curveto(404.90921803,204.11606787)(405.92669422,204.5375489)(406.67677744,205.28768482)
\curveto(407.42686199,206.03781941)(407.84831415,207.05536528)(407.84831415,208.11621677)
\curveto(407.84831415,209.17706826)(407.42686199,210.19461414)(406.67677744,210.94474873)
\curveto(405.92669422,211.69488465)(404.90921803,212.11636567)(403.84843919,212.11636567)
\curveto(402.78766035,212.11636567)(401.77018415,211.69488465)(401.02010094,210.94474873)
\curveto(400.27001638,210.19461414)(399.84856423,209.17706826)(399.84856423,208.11621677)
\curveto(399.84856423,207.05536528)(400.27001638,206.03781941)(401.02010094,205.28768482)
\curveto(401.77018415,204.5375489)(402.78766035,204.11606787)(403.84843919,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,311.64005934)
\curveto(95.39162126,311.64005934)(96.40909745,312.06154036)(97.15918067,312.81167628)
\curveto(97.90926522,313.56181087)(98.33071738,314.57935675)(98.33071738,315.64020824)
\curveto(98.33071738,316.70105973)(97.90926522,317.71860561)(97.15918067,318.4687402)
\curveto(96.40909745,319.21887612)(95.39162126,319.64035714)(94.33084242,319.64035714)
\curveto(93.27006358,319.64035714)(92.25258739,319.21887612)(91.50250417,318.4687402)
\curveto(90.75241962,317.71860561)(90.33096746,316.70105973)(90.33096746,315.64020824)
\curveto(90.33096746,314.57935675)(90.75241962,313.56181087)(91.50250417,312.81167628)
\curveto(92.25258739,312.06154036)(93.27006358,311.64005934)(94.33084242,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,311.64005934)
\curveto(95.39162126,311.64005934)(96.40909745,312.06154036)(97.15918067,312.81167628)
\curveto(97.90926522,313.56181087)(98.33071738,314.57935675)(98.33071738,315.64020824)
\curveto(98.33071738,316.70105973)(97.90926522,317.71860561)(97.15918067,318.4687402)
\curveto(96.40909745,319.21887612)(95.39162126,319.64035714)(94.33084242,319.64035714)
\curveto(93.27006358,319.64035714)(92.25258739,319.21887612)(91.50250417,318.4687402)
\curveto(90.75241962,317.71860561)(90.33096746,316.70105973)(90.33096746,315.64020824)
\curveto(90.33096746,314.57935675)(90.75241962,313.56181087)(91.50250417,312.81167628)
\curveto(92.25258739,312.06154036)(93.27006358,311.64005934)(94.33084242,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,122.65848656)
\curveto(193.13401863,122.65848656)(194.15149482,123.07996758)(194.90157804,123.8301035)
\curveto(195.65166259,124.58023809)(196.07311475,125.59778397)(196.07311475,126.65863546)
\curveto(196.07311475,127.71948695)(195.65166259,128.73703282)(194.90157804,129.48716741)
\curveto(194.15149482,130.23730334)(193.13401863,130.65878436)(192.07323979,130.65878436)
\curveto(191.01246095,130.65878436)(189.99498476,130.23730334)(189.24490154,129.48716741)
\curveto(188.49481699,128.73703282)(188.07336483,127.71948695)(188.07336483,126.65863546)
\curveto(188.07336483,125.59778397)(188.49481699,124.58023809)(189.24490154,123.8301035)
\curveto(189.99498476,123.07996758)(191.01246095,122.65848656)(192.07323979,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,122.65848656)
\curveto(193.13401863,122.65848656)(194.15149482,123.07996758)(194.90157804,123.8301035)
\curveto(195.65166259,124.58023809)(196.07311475,125.59778397)(196.07311475,126.65863546)
\curveto(196.07311475,127.71948695)(195.65166259,128.73703282)(194.90157804,129.48716741)
\curveto(194.15149482,130.23730334)(193.13401863,130.65878436)(192.07323979,130.65878436)
\curveto(191.01246095,130.65878436)(189.99498476,130.23730334)(189.24490154,129.48716741)
\curveto(188.49481699,128.73703282)(188.07336483,127.71948695)(188.07336483,126.65863546)
\curveto(188.07336483,125.59778397)(188.49481699,124.58023809)(189.24490154,123.8301035)
\curveto(189.99498476,123.07996758)(191.01246095,122.65848656)(192.07323979,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,213.89096786)
\curveto(176.84361398,213.89096786)(177.86109018,214.31244889)(178.61117339,215.06258481)
\curveto(179.36125795,215.8127194)(179.7827101,216.83026528)(179.7827101,217.89111677)
\curveto(179.7827101,218.95196825)(179.36125795,219.96951413)(178.61117339,220.71964872)
\curveto(177.86109018,221.46978464)(176.84361398,221.89126567)(175.78283514,221.89126567)
\curveto(174.7220563,221.89126567)(173.70458011,221.46978464)(172.95449689,220.71964872)
\curveto(172.20441234,219.96951413)(171.78296018,218.95196825)(171.78296018,217.89111677)
\curveto(171.78296018,216.83026528)(172.20441234,215.8127194)(172.95449689,215.06258481)
\curveto(173.70458011,214.31244889)(174.7220563,213.89096786)(175.78283514,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,213.89096786)
\curveto(176.84361398,213.89096786)(177.86109018,214.31244889)(178.61117339,215.06258481)
\curveto(179.36125795,215.8127194)(179.7827101,216.83026528)(179.7827101,217.89111677)
\curveto(179.7827101,218.95196825)(179.36125795,219.96951413)(178.61117339,220.71964872)
\curveto(177.86109018,221.46978464)(176.84361398,221.89126567)(175.78283514,221.89126567)
\curveto(174.7220563,221.89126567)(173.70458011,221.46978464)(172.95449689,220.71964872)
\curveto(172.20441234,219.96951413)(171.78296018,218.95196825)(171.78296018,217.89111677)
\curveto(171.78296018,216.83026528)(172.20441234,215.8127194)(172.95449689,215.06258481)
\curveto(173.70458011,214.31244889)(174.7220563,213.89096786)(175.78283514,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,217.14926786)
\curveto(123.08530509,217.14926786)(124.10278128,217.57074888)(124.8528645,218.32088481)
\curveto(125.60294905,219.0710194)(126.02440121,220.08856527)(126.02440121,221.14941676)
\curveto(126.02440121,222.21026825)(125.60294905,223.22781413)(124.8528645,223.97794872)
\curveto(124.10278128,224.72808464)(123.08530509,225.14956566)(122.02452625,225.14956566)
\curveto(120.96374741,225.14956566)(119.94627122,224.72808464)(119.196188,223.97794872)
\curveto(118.44610345,223.22781413)(118.02465129,222.21026825)(118.02465129,221.14941676)
\curveto(118.02465129,220.08856527)(118.44610345,219.0710194)(119.196188,218.32088481)
\curveto(119.94627122,217.57074888)(120.96374741,217.14926786)(122.02452625,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,217.14926786)
\curveto(123.08530509,217.14926786)(124.10278128,217.57074888)(124.8528645,218.32088481)
\curveto(125.60294905,219.0710194)(126.02440121,220.08856527)(126.02440121,221.14941676)
\curveto(126.02440121,222.21026825)(125.60294905,223.22781413)(124.8528645,223.97794872)
\curveto(124.10278128,224.72808464)(123.08530509,225.14956566)(122.02452625,225.14956566)
\curveto(120.96374741,225.14956566)(119.94627122,224.72808464)(119.196188,223.97794872)
\curveto(118.44610345,223.22781413)(118.02465129,222.21026825)(118.02465129,221.14941676)
\curveto(118.02465129,220.08856527)(118.44610345,219.0710194)(119.196188,218.32088481)
\curveto(119.94627122,217.57074888)(120.96374741,217.14926786)(122.02452625,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,238.32823819)
\curveto(142.6337866,238.32823819)(143.65126279,238.74971921)(144.40134601,239.49985514)
\curveto(145.15143056,240.24998973)(145.57288272,241.2675356)(145.57288272,242.32838709)
\curveto(145.57288272,243.38923858)(145.15143056,244.40678446)(144.40134601,245.15691905)
\curveto(143.65126279,245.90705497)(142.6337866,246.32853599)(141.57300776,246.32853599)
\curveto(140.51222892,246.32853599)(139.49475273,245.90705497)(138.74466951,245.15691905)
\curveto(137.99458496,244.40678446)(137.5731328,243.38923858)(137.5731328,242.32838709)
\curveto(137.5731328,241.2675356)(137.99458496,240.24998973)(138.74466951,239.49985514)
\curveto(139.49475273,238.74971921)(140.51222892,238.32823819)(141.57300776,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,238.32823819)
\curveto(142.6337866,238.32823819)(143.65126279,238.74971921)(144.40134601,239.49985514)
\curveto(145.15143056,240.24998973)(145.57288272,241.2675356)(145.57288272,242.32838709)
\curveto(145.57288272,243.38923858)(145.15143056,244.40678446)(144.40134601,245.15691905)
\curveto(143.65126279,245.90705497)(142.6337866,246.32853599)(141.57300776,246.32853599)
\curveto(140.51222892,246.32853599)(139.49475273,245.90705497)(138.74466951,245.15691905)
\curveto(137.99458496,244.40678446)(137.5731328,243.38923858)(137.5731328,242.32838709)
\curveto(137.5731328,241.2675356)(137.99458496,240.24998973)(138.74466951,239.49985514)
\curveto(139.49475273,238.74971921)(140.51222892,238.32823819)(141.57300776,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,130.80423655)
\curveto(403.28019994,130.80423655)(404.29767613,131.22571757)(405.04775935,131.9758535)
\curveto(405.7978439,132.72598809)(406.21929606,133.74353396)(406.21929606,134.80438545)
\curveto(406.21929606,135.86523694)(405.7978439,136.88278282)(405.04775935,137.63291741)
\curveto(404.29767613,138.38305333)(403.28019994,138.80453435)(402.2194211,138.80453435)
\curveto(401.15864226,138.80453435)(400.14116607,138.38305333)(399.39108285,137.63291741)
\curveto(398.6409983,136.88278282)(398.21954614,135.86523694)(398.21954614,134.80438545)
\curveto(398.21954614,133.74353396)(398.6409983,132.72598809)(399.39108285,131.9758535)
\curveto(400.14116607,131.22571757)(401.15864226,130.80423655)(402.2194211,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,130.80423655)
\curveto(403.28019994,130.80423655)(404.29767613,131.22571757)(405.04775935,131.9758535)
\curveto(405.7978439,132.72598809)(406.21929606,133.74353396)(406.21929606,134.80438545)
\curveto(406.21929606,135.86523694)(405.7978439,136.88278282)(405.04775935,137.63291741)
\curveto(404.29767613,138.38305333)(403.28019994,138.80453435)(402.2194211,138.80453435)
\curveto(401.15864226,138.80453435)(400.14116607,138.38305333)(399.39108285,137.63291741)
\curveto(398.6409983,136.88278282)(398.21954614,135.86523694)(398.21954614,134.80438545)
\curveto(398.21954614,133.74353396)(398.6409983,132.72598809)(399.39108285,131.9758535)
\curveto(400.14116607,131.22571757)(401.15864226,130.80423655)(402.2194211,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,360.51461016)
\curveto(145.89186346,360.51461016)(146.90933965,360.93609119)(147.65942287,361.68622711)
\curveto(148.40950742,362.4363617)(148.83095958,363.45390758)(148.83095958,364.51475906)
\curveto(148.83095958,365.57561055)(148.40950742,366.59315643)(147.65942287,367.34329102)
\curveto(146.90933965,368.09342694)(145.89186346,368.51490796)(144.83108462,368.51490796)
\curveto(143.77030578,368.51490796)(142.75282959,368.09342694)(142.00274637,367.34329102)
\curveto(141.25266182,366.59315643)(140.83120966,365.57561055)(140.83120966,364.51475906)
\curveto(140.83120966,363.45390758)(141.25266182,362.4363617)(142.00274637,361.68622711)
\curveto(142.75282959,360.93609119)(143.77030578,360.51461016)(144.83108462,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,360.51461016)
\curveto(145.89186346,360.51461016)(146.90933965,360.93609119)(147.65942287,361.68622711)
\curveto(148.40950742,362.4363617)(148.83095958,363.45390758)(148.83095958,364.51475906)
\curveto(148.83095958,365.57561055)(148.40950742,366.59315643)(147.65942287,367.34329102)
\curveto(146.90933965,368.09342694)(145.89186346,368.51490796)(144.83108462,368.51490796)
\curveto(143.77030578,368.51490796)(142.75282959,368.09342694)(142.00274637,367.34329102)
\curveto(141.25266182,366.59315643)(140.83120966,365.57561055)(140.83120966,364.51475906)
\curveto(140.83120966,363.45390758)(141.25266182,362.4363617)(142.00274637,361.68622711)
\curveto(142.75282959,360.93609119)(143.77030578,360.51461016)(144.83108462,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,205.74521787)
\curveto(214.31153857,205.74521787)(215.32901476,206.16669889)(216.07909798,206.91683482)
\curveto(216.82918253,207.66696941)(217.25063469,208.68451528)(217.25063469,209.74536677)
\curveto(217.25063469,210.80621826)(216.82918253,211.82376414)(216.07909798,212.57389873)
\curveto(215.32901476,213.32403465)(214.31153857,213.74551567)(213.25075973,213.74551567)
\curveto(212.18998089,213.74551567)(211.1725047,213.32403465)(210.42242148,212.57389873)
\curveto(209.67233693,211.82376414)(209.25088477,210.80621826)(209.25088477,209.74536677)
\curveto(209.25088477,208.68451528)(209.67233693,207.66696941)(210.42242148,206.91683482)
\curveto(211.1725047,206.16669889)(212.18998089,205.74521787)(213.25075973,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,205.74521787)
\curveto(214.31153857,205.74521787)(215.32901476,206.16669889)(216.07909798,206.91683482)
\curveto(216.82918253,207.66696941)(217.25063469,208.68451528)(217.25063469,209.74536677)
\curveto(217.25063469,210.80621826)(216.82918253,211.82376414)(216.07909798,212.57389873)
\curveto(215.32901476,213.32403465)(214.31153857,213.74551567)(213.25075973,213.74551567)
\curveto(212.18998089,213.74551567)(211.1725047,213.32403465)(210.42242148,212.57389873)
\curveto(209.67233693,211.82376414)(209.25088477,210.80621826)(209.25088477,209.74536677)
\curveto(209.25088477,208.68451528)(209.67233693,207.66696941)(210.42242148,206.91683482)
\curveto(211.1725047,206.16669889)(212.18998089,205.74521787)(213.25075973,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,212.26181787)
\curveto(119.82722823,212.26181787)(120.84470442,212.68329889)(121.59478764,213.43343481)
\curveto(122.34487219,214.1835694)(122.76632435,215.20111528)(122.76632435,216.26196677)
\curveto(122.76632435,217.32281826)(122.34487219,218.34036413)(121.59478764,219.09049872)
\curveto(120.84470442,219.84063465)(119.82722823,220.26211567)(118.76644939,220.26211567)
\curveto(117.70567055,220.26211567)(116.68819436,219.84063465)(115.93811114,219.09049872)
\curveto(115.18802659,218.34036413)(114.76657443,217.32281826)(114.76657443,216.26196677)
\curveto(114.76657443,215.20111528)(115.18802659,214.1835694)(115.93811114,213.43343481)
\curveto(116.68819436,212.68329889)(117.70567055,212.26181787)(118.76644939,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,212.26181787)
\curveto(119.82722823,212.26181787)(120.84470442,212.68329889)(121.59478764,213.43343481)
\curveto(122.34487219,214.1835694)(122.76632435,215.20111528)(122.76632435,216.26196677)
\curveto(122.76632435,217.32281826)(122.34487219,218.34036413)(121.59478764,219.09049872)
\curveto(120.84470442,219.84063465)(119.82722823,220.26211567)(118.76644939,220.26211567)
\curveto(117.70567055,220.26211567)(116.68819436,219.84063465)(115.93811114,219.09049872)
\curveto(115.18802659,218.34036413)(114.76657443,217.32281826)(114.76657443,216.26196677)
\curveto(114.76657443,215.20111528)(115.18802659,214.1835694)(115.93811114,213.43343481)
\curveto(116.68819436,212.68329889)(117.70567055,212.26181787)(118.76644939,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,296.97769918)
\curveto(269.69890624,296.97769918)(270.71638243,297.3991802)(271.46646565,298.14931612)
\curveto(272.2165502,298.89945071)(272.63800236,299.91699659)(272.63800236,300.97784808)
\curveto(272.63800236,302.03869957)(272.2165502,303.05624545)(271.46646565,303.80638003)
\curveto(270.71638243,304.55651596)(269.69890624,304.97799698)(268.6381274,304.97799698)
\curveto(267.57734856,304.97799698)(266.55987237,304.55651596)(265.80978915,303.80638003)
\curveto(265.0597046,303.05624545)(264.63825244,302.03869957)(264.63825244,300.97784808)
\curveto(264.63825244,299.91699659)(265.0597046,298.89945071)(265.80978915,298.14931612)
\curveto(266.55987237,297.3991802)(267.57734856,296.97769918)(268.6381274,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,296.97769918)
\curveto(269.69890624,296.97769918)(270.71638243,297.3991802)(271.46646565,298.14931612)
\curveto(272.2165502,298.89945071)(272.63800236,299.91699659)(272.63800236,300.97784808)
\curveto(272.63800236,302.03869957)(272.2165502,303.05624545)(271.46646565,303.80638003)
\curveto(270.71638243,304.55651596)(269.69890624,304.97799698)(268.6381274,304.97799698)
\curveto(267.57734856,304.97799698)(266.55987237,304.55651596)(265.80978915,303.80638003)
\curveto(265.0597046,303.05624545)(264.63825244,302.03869957)(264.63825244,300.97784808)
\curveto(264.63825244,299.91699659)(265.0597046,298.89945071)(265.80978915,298.14931612)
\curveto(266.55987237,297.3991802)(267.57734856,296.97769918)(268.6381274,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,106.36696623)
\curveto(277.84409839,106.36696623)(278.86157458,106.78844725)(279.6116578,107.53858317)
\curveto(280.36174235,108.28871776)(280.78319451,109.30626364)(280.78319451,110.36711513)
\curveto(280.78319451,111.42796662)(280.36174235,112.44551249)(279.6116578,113.19564708)
\curveto(278.86157458,113.945783)(277.84409839,114.36726403)(276.78331955,114.36726403)
\curveto(275.72254071,114.36726403)(274.70506452,113.945783)(273.9549813,113.19564708)
\curveto(273.20489675,112.44551249)(272.78344459,111.42796662)(272.78344459,110.36711513)
\curveto(272.78344459,109.30626364)(273.20489675,108.28871776)(273.9549813,107.53858317)
\curveto(274.70506452,106.78844725)(275.72254071,106.36696623)(276.78331955,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,106.36696623)
\curveto(277.84409839,106.36696623)(278.86157458,106.78844725)(279.6116578,107.53858317)
\curveto(280.36174235,108.28871776)(280.78319451,109.30626364)(280.78319451,110.36711513)
\curveto(280.78319451,111.42796662)(280.36174235,112.44551249)(279.6116578,113.19564708)
\curveto(278.86157458,113.945783)(277.84409839,114.36726403)(276.78331955,114.36726403)
\curveto(275.72254071,114.36726403)(274.70506452,113.945783)(273.9549813,113.19564708)
\curveto(273.20489675,112.44551249)(272.78344459,111.42796662)(272.78344459,110.36711513)
\curveto(272.78344459,109.30626364)(273.20489675,108.28871776)(273.9549813,107.53858317)
\curveto(274.70506452,106.78844725)(275.72254071,106.36696623)(276.78331955,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,243.21568819)
\curveto(390.24785181,243.21568819)(391.265328,243.63716921)(392.01541122,244.38730513)
\curveto(392.76549577,245.13743972)(393.18694793,246.1549856)(393.18694793,247.21583709)
\curveto(393.18694793,248.27668858)(392.76549577,249.29423445)(392.01541122,250.04436904)
\curveto(391.265328,250.79450497)(390.24785181,251.21598599)(389.18707297,251.21598599)
\curveto(388.12629413,251.21598599)(387.10881794,250.79450497)(386.35873472,250.04436904)
\curveto(385.60865017,249.29423445)(385.18719801,248.27668858)(385.18719801,247.21583709)
\curveto(385.18719801,246.1549856)(385.60865017,245.13743972)(386.35873472,244.38730513)
\curveto(387.10881794,243.63716921)(388.12629413,243.21568819)(389.18707297,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,311.64005934)
\curveto(352.77994756,311.64005934)(353.79742376,312.06154036)(354.54750698,312.81167628)
\curveto(355.29759153,313.56181087)(355.71904369,314.57935675)(355.71904369,315.64020824)
\curveto(355.71904369,316.70105973)(355.29759153,317.71860561)(354.54750698,318.4687402)
\curveto(353.79742376,319.21887612)(352.77994756,319.64035714)(351.71916873,319.64035714)
\curveto(350.65838989,319.64035714)(349.64091369,319.21887612)(348.89083047,318.4687402)
\curveto(348.14074592,317.71860561)(347.71929376,316.70105973)(347.71929376,315.64020824)
\curveto(347.71929376,314.57935675)(348.14074592,313.56181087)(348.89083047,312.81167628)
\curveto(349.64091369,312.06154036)(350.65838989,311.64005934)(351.71916873,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,311.64005934)
\curveto(352.77994756,311.64005934)(353.79742376,312.06154036)(354.54750698,312.81167628)
\curveto(355.29759153,313.56181087)(355.71904369,314.57935675)(355.71904369,315.64020824)
\curveto(355.71904369,316.70105973)(355.29759153,317.71860561)(354.54750698,318.4687402)
\curveto(353.79742376,319.21887612)(352.77994756,319.64035714)(351.71916873,319.64035714)
\curveto(350.65838989,319.64035714)(349.64091369,319.21887612)(348.89083047,318.4687402)
\curveto(348.14074592,317.71860561)(347.71929376,316.70105973)(347.71929376,315.64020824)
\curveto(347.71929376,314.57935675)(348.14074592,313.56181087)(348.89083047,312.81167628)
\curveto(349.64091369,312.06154036)(350.65838989,311.64005934)(351.71916873,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,371.91867033)
\curveto(184.98882648,371.91867033)(186.00630267,372.34015135)(186.75638589,373.09028727)
\curveto(187.50647044,373.84042186)(187.9279226,374.85796774)(187.9279226,375.91881923)
\curveto(187.9279226,376.97967072)(187.50647044,377.99721659)(186.75638589,378.74735118)
\curveto(186.00630267,379.49748711)(184.98882648,379.91896813)(183.92804764,379.91896813)
\curveto(182.8672688,379.91896813)(181.84979261,379.49748711)(181.09970939,378.74735118)
\curveto(180.34962484,377.99721659)(179.92817268,376.97967072)(179.92817268,375.91881923)
\curveto(179.92817268,374.85796774)(180.34962484,373.84042186)(181.09970939,373.09028727)
\curveto(181.84979261,372.34015135)(182.8672688,371.91867033)(183.92804764,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,371.91867033)
\curveto(184.98882648,371.91867033)(186.00630267,372.34015135)(186.75638589,373.09028727)
\curveto(187.50647044,373.84042186)(187.9279226,374.85796774)(187.9279226,375.91881923)
\curveto(187.9279226,376.97967072)(187.50647044,377.99721659)(186.75638589,378.74735118)
\curveto(186.00630267,379.49748711)(184.98882648,379.91896813)(183.92804764,379.91896813)
\curveto(182.8672688,379.91896813)(181.84979261,379.49748711)(181.09970939,378.74735118)
\curveto(180.34962484,377.99721659)(179.92817268,376.97967072)(179.92817268,375.91881923)
\curveto(179.92817268,374.85796774)(180.34962484,373.84042186)(181.09970939,373.09028727)
\curveto(181.84979261,372.34015135)(182.8672688,371.91867033)(183.92804764,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,246.47400853)
\curveto(176.84361398,246.47400853)(177.86109018,246.89548955)(178.61117339,247.64562547)
\curveto(179.36125795,248.39576006)(179.7827101,249.41330594)(179.7827101,250.47415743)
\curveto(179.7827101,251.53500892)(179.36125795,252.5525548)(178.61117339,253.30268939)
\curveto(177.86109018,254.05282531)(176.84361398,254.47430633)(175.78283514,254.47430633)
\curveto(174.7220563,254.47430633)(173.70458011,254.05282531)(172.95449689,253.30268939)
\curveto(172.20441234,252.5525548)(171.78296018,251.53500892)(171.78296018,250.47415743)
\curveto(171.78296018,249.41330594)(172.20441234,248.39576006)(172.95449689,247.64562547)
\curveto(173.70458011,246.89548955)(174.7220563,246.47400853)(175.78283514,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,246.47400853)
\curveto(176.84361398,246.47400853)(177.86109018,246.89548955)(178.61117339,247.64562547)
\curveto(179.36125795,248.39576006)(179.7827101,249.41330594)(179.7827101,250.47415743)
\curveto(179.7827101,251.53500892)(179.36125795,252.5525548)(178.61117339,253.30268939)
\curveto(177.86109018,254.05282531)(176.84361398,254.47430633)(175.78283514,254.47430633)
\curveto(174.7220563,254.47430633)(173.70458011,254.05282531)(172.95449689,253.30268939)
\curveto(172.20441234,252.5525548)(171.78296018,251.53500892)(171.78296018,250.47415743)
\curveto(171.78296018,249.41330594)(172.20441234,248.39576006)(172.95449689,247.64562547)
\curveto(173.70458011,246.89548955)(174.7220563,246.47400853)(175.78283514,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,68.89649591)
\curveto(178.47267276,68.89649591)(179.49014895,69.31797693)(180.24023217,70.06811286)
\curveto(180.99031672,70.81824745)(181.41176888,71.83579332)(181.41176888,72.89664481)
\curveto(181.41176888,73.9574963)(180.99031672,74.97504218)(180.24023217,75.72517677)
\curveto(179.49014895,76.47531269)(178.47267276,76.89679371)(177.41189392,76.89679371)
\curveto(176.35111508,76.89679371)(175.33363889,76.47531269)(174.58355567,75.72517677)
\curveto(173.83347112,74.97504218)(173.41201896,73.9574963)(173.41201896,72.89664481)
\curveto(173.41201896,71.83579332)(173.83347112,70.81824745)(174.58355567,70.06811286)
\curveto(175.33363889,69.31797693)(176.35111508,68.89649591)(177.41189392,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,68.89649591)
\curveto(178.47267276,68.89649591)(179.49014895,69.31797693)(180.24023217,70.06811286)
\curveto(180.99031672,70.81824745)(181.41176888,71.83579332)(181.41176888,72.89664481)
\curveto(181.41176888,73.9574963)(180.99031672,74.97504218)(180.24023217,75.72517677)
\curveto(179.49014895,76.47531269)(178.47267276,76.89679371)(177.41189392,76.89679371)
\curveto(176.35111508,76.89679371)(175.33363889,76.47531269)(174.58355567,75.72517677)
\curveto(173.83347112,74.97504218)(173.41201896,73.9574963)(173.41201896,72.89664481)
\curveto(173.41201896,71.83579332)(173.83347112,70.81824745)(174.58355567,70.06811286)
\curveto(175.33363889,69.31797693)(176.35111508,68.89649591)(177.41189392,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,264.39465851)
\curveto(134.4885741,264.39465851)(135.5060503,264.81613954)(136.25613351,265.56627546)
\curveto(137.00621807,266.31641005)(137.42767022,267.33395593)(137.42767022,268.39480742)
\curveto(137.42767022,269.4556589)(137.00621807,270.47320478)(136.25613351,271.22333937)
\curveto(135.5060503,271.97347529)(134.4885741,272.39495632)(133.42779526,272.39495632)
\curveto(132.36701642,272.39495632)(131.34954023,271.97347529)(130.59945701,271.22333937)
\curveto(129.84937246,270.47320478)(129.4279203,269.4556589)(129.4279203,268.39480742)
\curveto(129.4279203,267.33395593)(129.84937246,266.31641005)(130.59945701,265.56627546)
\curveto(131.34954023,264.81613954)(132.36701642,264.39465851)(133.42779526,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,264.39465851)
\curveto(134.4885741,264.39465851)(135.5060503,264.81613954)(136.25613351,265.56627546)
\curveto(137.00621807,266.31641005)(137.42767022,267.33395593)(137.42767022,268.39480742)
\curveto(137.42767022,269.4556589)(137.00621807,270.47320478)(136.25613351,271.22333937)
\curveto(135.5060503,271.97347529)(134.4885741,272.39495632)(133.42779526,272.39495632)
\curveto(132.36701642,272.39495632)(131.34954023,271.97347529)(130.59945701,271.22333937)
\curveto(129.84937246,270.47320478)(129.4279203,269.4556589)(129.4279203,268.39480742)
\curveto(129.4279203,267.33395593)(129.84937246,266.31641005)(130.59945701,265.56627546)
\curveto(131.34954023,264.81613954)(132.36701642,264.39465851)(133.42779526,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,256.24890852)
\curveto(126.34338195,256.24890852)(127.36085814,256.67038954)(128.11094136,257.42052547)
\curveto(128.86102591,258.17066006)(129.28247807,259.18820593)(129.28247807,260.24905742)
\curveto(129.28247807,261.30990891)(128.86102591,262.32745479)(128.11094136,263.07758938)
\curveto(127.36085814,263.8277253)(126.34338195,264.24920632)(125.28260311,264.24920632)
\curveto(124.22182427,264.24920632)(123.20434808,263.8277253)(122.45426486,263.07758938)
\curveto(121.70418031,262.32745479)(121.28272815,261.30990891)(121.28272815,260.24905742)
\curveto(121.28272815,259.18820593)(121.70418031,258.17066006)(122.45426486,257.42052547)
\curveto(123.20434808,256.67038954)(124.22182427,256.24890852)(125.28260311,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,256.24890852)
\curveto(126.34338195,256.24890852)(127.36085814,256.67038954)(128.11094136,257.42052547)
\curveto(128.86102591,258.17066006)(129.28247807,259.18820593)(129.28247807,260.24905742)
\curveto(129.28247807,261.30990891)(128.86102591,262.32745479)(128.11094136,263.07758938)
\curveto(127.36085814,263.8277253)(126.34338195,264.24920632)(125.28260311,264.24920632)
\curveto(124.22182427,264.24920632)(123.20434808,263.8277253)(122.45426486,263.07758938)
\curveto(121.70418031,262.32745479)(121.28272815,261.30990891)(121.28272815,260.24905742)
\curveto(121.28272815,259.18820593)(121.70418031,258.17066006)(122.45426486,257.42052547)
\curveto(123.20434808,256.67038954)(124.22182427,256.24890852)(125.28260311,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,165.01642721)
\curveto(100.27875689,165.01642721)(101.29623309,165.43790824)(102.0463163,166.18804416)
\curveto(102.79640086,166.93817875)(103.21785301,167.95572463)(103.21785301,169.01657611)
\curveto(103.21785301,170.0774276)(102.79640086,171.09497348)(102.0463163,171.84510807)
\curveto(101.29623309,172.59524399)(100.27875689,173.01672502)(99.21797805,173.01672502)
\curveto(98.15719921,173.01672502)(97.13972302,172.59524399)(96.3896398,171.84510807)
\curveto(95.63955525,171.09497348)(95.21810309,170.0774276)(95.21810309,169.01657611)
\curveto(95.21810309,167.95572463)(95.63955525,166.93817875)(96.3896398,166.18804416)
\curveto(97.13972302,165.43790824)(98.15719921,165.01642721)(99.21797805,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,165.01642721)
\curveto(100.27875689,165.01642721)(101.29623309,165.43790824)(102.0463163,166.18804416)
\curveto(102.79640086,166.93817875)(103.21785301,167.95572463)(103.21785301,169.01657611)
\curveto(103.21785301,170.0774276)(102.79640086,171.09497348)(102.0463163,171.84510807)
\curveto(101.29623309,172.59524399)(100.27875689,173.01672502)(99.21797805,173.01672502)
\curveto(98.15719921,173.01672502)(97.13972302,172.59524399)(96.3896398,171.84510807)
\curveto(95.63955525,171.09497348)(95.21810309,170.0774276)(95.21810309,169.01657611)
\curveto(95.21810309,167.95572463)(95.63955525,166.93817875)(96.3896398,166.18804416)
\curveto(97.13972302,165.43790824)(98.15719921,165.01642721)(99.21797805,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,145.46660688)
\curveto(220.82771264,145.46660688)(221.84518883,145.88808791)(222.59527205,146.63822383)
\curveto(223.3453566,147.38835842)(223.76680876,148.4059043)(223.76680876,149.46675579)
\curveto(223.76680876,150.52760727)(223.3453566,151.54515315)(222.59527205,152.29528774)
\curveto(221.84518883,153.04542366)(220.82771264,153.46690469)(219.7669338,153.46690469)
\curveto(218.70615496,153.46690469)(217.68867876,153.04542366)(216.93859555,152.29528774)
\curveto(216.18851099,151.54515315)(215.76705884,150.52760727)(215.76705884,149.46675579)
\curveto(215.76705884,148.4059043)(216.18851099,147.38835842)(216.93859555,146.63822383)
\curveto(217.68867876,145.88808791)(218.70615496,145.46660688)(219.7669338,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,145.46660688)
\curveto(220.82771264,145.46660688)(221.84518883,145.88808791)(222.59527205,146.63822383)
\curveto(223.3453566,147.38835842)(223.76680876,148.4059043)(223.76680876,149.46675579)
\curveto(223.76680876,150.52760727)(223.3453566,151.54515315)(222.59527205,152.29528774)
\curveto(221.84518883,153.04542366)(220.82771264,153.46690469)(219.7669338,153.46690469)
\curveto(218.70615496,153.46690469)(217.68867876,153.04542366)(216.93859555,152.29528774)
\curveto(216.18851099,151.54515315)(215.76705884,150.52760727)(215.76705884,149.46675579)
\curveto(215.76705884,148.4059043)(216.18851099,147.38835842)(216.93859555,146.63822383)
\curveto(217.68867876,145.88808791)(218.70615496,145.46660688)(219.7669338,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,274.16957885)
\curveto(264.81179095,274.16957885)(265.82926714,274.59105987)(266.57935036,275.3411958)
\curveto(267.32943491,276.09133039)(267.75088707,277.10887626)(267.75088707,278.16972775)
\curveto(267.75088707,279.23057924)(267.32943491,280.24812512)(266.57935036,280.99825971)
\curveto(265.82926714,281.74839563)(264.81179095,282.16987665)(263.75101211,282.16987665)
\curveto(262.69023327,282.16987665)(261.67275707,281.74839563)(260.92267386,280.99825971)
\curveto(260.1725893,280.24812512)(259.75113715,279.23057924)(259.75113715,278.16972775)
\curveto(259.75113715,277.10887626)(260.1725893,276.09133039)(260.92267386,275.3411958)
\curveto(261.67275707,274.59105987)(262.69023327,274.16957885)(263.75101211,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,274.16957885)
\curveto(264.81179095,274.16957885)(265.82926714,274.59105987)(266.57935036,275.3411958)
\curveto(267.32943491,276.09133039)(267.75088707,277.10887626)(267.75088707,278.16972775)
\curveto(267.75088707,279.23057924)(267.32943491,280.24812512)(266.57935036,280.99825971)
\curveto(265.82926714,281.74839563)(264.81179095,282.16987665)(263.75101211,282.16987665)
\curveto(262.69023327,282.16987665)(261.67275707,281.74839563)(260.92267386,280.99825971)
\curveto(260.1725893,280.24812512)(259.75113715,279.23057924)(259.75113715,278.16972775)
\curveto(259.75113715,277.10887626)(260.1725893,276.09133039)(260.92267386,275.3411958)
\curveto(261.67275707,274.59105987)(262.69023327,274.16957885)(263.75101211,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,220.40756786)
\curveto(228.97290479,220.40756786)(229.99038098,220.82904888)(230.7404642,221.5791848)
\curveto(231.49054875,222.32931939)(231.91200091,223.34686527)(231.91200091,224.40771676)
\curveto(231.91200091,225.46856825)(231.49054875,226.48611413)(230.7404642,227.23624872)
\curveto(229.99038098,227.98638464)(228.97290479,228.40786566)(227.91212595,228.40786566)
\curveto(226.85134711,228.40786566)(225.83387092,227.98638464)(225.0837877,227.23624872)
\curveto(224.33370315,226.48611413)(223.91225099,225.46856825)(223.91225099,224.40771676)
\curveto(223.91225099,223.34686527)(224.33370315,222.32931939)(225.0837877,221.5791848)
\curveto(225.83387092,220.82904888)(226.85134711,220.40756786)(227.91212595,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,220.40756786)
\curveto(228.97290479,220.40756786)(229.99038098,220.82904888)(230.7404642,221.5791848)
\curveto(231.49054875,222.32931939)(231.91200091,223.34686527)(231.91200091,224.40771676)
\curveto(231.91200091,225.46856825)(231.49054875,226.48611413)(230.7404642,227.23624872)
\curveto(229.99038098,227.98638464)(228.97290479,228.40786566)(227.91212595,228.40786566)
\curveto(226.85134711,228.40786566)(225.83387092,227.98638464)(225.0837877,227.23624872)
\curveto(224.33370315,226.48611413)(223.91225099,225.46856825)(223.91225099,224.40771676)
\curveto(223.91225099,223.34686527)(224.33370315,222.32931939)(225.0837877,221.5791848)
\curveto(225.83387092,220.82904888)(226.85134711,220.40756786)(227.91212595,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,238.32823819)
\curveto(357.66704251,238.32823819)(358.6845187,238.74971921)(359.43460192,239.49985514)
\curveto(360.18468647,240.24998973)(360.60613863,241.2675356)(360.60613863,242.32838709)
\curveto(360.60613863,243.38923858)(360.18468647,244.40678446)(359.43460192,245.15691905)
\curveto(358.6845187,245.90705497)(357.66704251,246.32853599)(356.60626367,246.32853599)
\curveto(355.54548483,246.32853599)(354.52800864,245.90705497)(353.77792542,245.15691905)
\curveto(353.02784087,244.40678446)(352.60638871,243.38923858)(352.60638871,242.32838709)
\curveto(352.60638871,241.2675356)(353.02784087,240.24998973)(353.77792542,239.49985514)
\curveto(354.52800864,238.74971921)(355.54548483,238.32823819)(356.60626367,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,238.32823819)
\curveto(357.66704251,238.32823819)(358.6845187,238.74971921)(359.43460192,239.49985514)
\curveto(360.18468647,240.24998973)(360.60613863,241.2675356)(360.60613863,242.32838709)
\curveto(360.60613863,243.38923858)(360.18468647,244.40678446)(359.43460192,245.15691905)
\curveto(358.6845187,245.90705497)(357.66704251,246.32853599)(356.60626367,246.32853599)
\curveto(355.54548483,246.32853599)(354.52800864,245.90705497)(353.77792542,245.15691905)
\curveto(353.02784087,244.40678446)(352.60638871,243.38923858)(352.60638871,242.32838709)
\curveto(352.60638871,241.2675356)(353.02784087,240.24998973)(353.77792542,239.49985514)
\curveto(354.52800864,238.74971921)(355.54548483,238.32823819)(356.60626367,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,54.23412558)
\curveto(383.73169809,54.23412558)(384.74917428,54.6556066)(385.4992575,55.40574252)
\curveto(386.24934205,56.15587711)(386.67079421,57.17342299)(386.67079421,58.23427448)
\curveto(386.67079421,59.29512597)(386.24934205,60.31267184)(385.4992575,61.06280643)
\curveto(384.74917428,61.81294236)(383.73169809,62.23442338)(382.67091925,62.23442338)
\curveto(381.61014041,62.23442338)(380.59266421,61.81294236)(379.842581,61.06280643)
\curveto(379.09249644,60.31267184)(378.67104429,59.29512597)(378.67104429,58.23427448)
\curveto(378.67104429,57.17342299)(379.09249644,56.15587711)(379.842581,55.40574252)
\curveto(380.59266421,54.6556066)(381.61014041,54.23412558)(382.67091925,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,54.23412558)
\curveto(383.73169809,54.23412558)(384.74917428,54.6556066)(385.4992575,55.40574252)
\curveto(386.24934205,56.15587711)(386.67079421,57.17342299)(386.67079421,58.23427448)
\curveto(386.67079421,59.29512597)(386.24934205,60.31267184)(385.4992575,61.06280643)
\curveto(384.74917428,61.81294236)(383.73169809,62.23442338)(382.67091925,62.23442338)
\curveto(381.61014041,62.23442338)(380.59266421,61.81294236)(379.842581,61.06280643)
\curveto(379.09249644,60.31267184)(378.67104429,59.29512597)(378.67104429,58.23427448)
\curveto(378.67104429,57.17342299)(379.09249644,56.15587711)(379.842581,55.40574252)
\curveto(380.59266421,54.6556066)(381.61014041,54.23412558)(382.67091925,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,295.34854918)
\curveto(282.73123402,295.34854918)(283.74871022,295.7700302)(284.49879344,296.52016613)
\curveto(285.24887799,297.27030072)(285.67033015,298.28784659)(285.67033015,299.34869808)
\curveto(285.67033015,300.40954957)(285.24887799,301.42709545)(284.49879344,302.17723004)
\curveto(283.74871022,302.92736596)(282.73123402,303.34884698)(281.67045518,303.34884698)
\curveto(280.60967635,303.34884698)(279.59220015,302.92736596)(278.84211693,302.17723004)
\curveto(278.09203238,301.42709545)(277.67058022,300.40954957)(277.67058022,299.34869808)
\curveto(277.67058022,298.28784659)(278.09203238,297.27030072)(278.84211693,296.52016613)
\curveto(279.59220015,295.7700302)(280.60967635,295.34854918)(281.67045518,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,295.34854918)
\curveto(282.73123402,295.34854918)(283.74871022,295.7700302)(284.49879344,296.52016613)
\curveto(285.24887799,297.27030072)(285.67033015,298.28784659)(285.67033015,299.34869808)
\curveto(285.67033015,300.40954957)(285.24887799,301.42709545)(284.49879344,302.17723004)
\curveto(283.74871022,302.92736596)(282.73123402,303.34884698)(281.67045518,303.34884698)
\curveto(280.60967635,303.34884698)(279.59220015,302.92736596)(278.84211693,302.17723004)
\curveto(278.09203238,301.42709545)(277.67058022,300.40954957)(277.67058022,299.34869808)
\curveto(277.67058022,298.28784659)(278.09203238,297.27030072)(278.84211693,296.52016613)
\curveto(279.59220015,295.7700302)(280.60967635,295.34854918)(281.67045518,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,187.82454754)
\curveto(359.29610129,187.82454754)(360.31357748,188.24602856)(361.0636607,188.99616449)
\curveto(361.81374525,189.74629908)(362.23519741,190.76384495)(362.23519741,191.82469644)
\curveto(362.23519741,192.88554793)(361.81374525,193.90309381)(361.0636607,194.6532284)
\curveto(360.31357748,195.40336432)(359.29610129,195.82484534)(358.23532245,195.82484534)
\curveto(357.17454361,195.82484534)(356.15706741,195.40336432)(355.4069842,194.6532284)
\curveto(354.65689964,193.90309381)(354.23544749,192.88554793)(354.23544749,191.82469644)
\curveto(354.23544749,190.76384495)(354.65689964,189.74629908)(355.4069842,188.99616449)
\curveto(356.15706741,188.24602856)(357.17454361,187.82454754)(358.23532245,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,187.82454754)
\curveto(359.29610129,187.82454754)(360.31357748,188.24602856)(361.0636607,188.99616449)
\curveto(361.81374525,189.74629908)(362.23519741,190.76384495)(362.23519741,191.82469644)
\curveto(362.23519741,192.88554793)(361.81374525,193.90309381)(361.0636607,194.6532284)
\curveto(360.31357748,195.40336432)(359.29610129,195.82484534)(358.23532245,195.82484534)
\curveto(357.17454361,195.82484534)(356.15706741,195.40336432)(355.4069842,194.6532284)
\curveto(354.65689964,193.90309381)(354.23544749,192.88554793)(354.23544749,191.82469644)
\curveto(354.23544749,190.76384495)(354.65689964,189.74629908)(355.4069842,188.99616449)
\curveto(356.15706741,188.24602856)(357.17454361,187.82454754)(358.23532245,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,101.47949588)
\curveto(147.52090189,101.47949588)(148.53837808,101.90097691)(149.2884613,102.65111283)
\curveto(150.03854585,103.40124742)(150.45999801,104.4187933)(150.45999801,105.47964478)
\curveto(150.45999801,106.54049627)(150.03854585,107.55804215)(149.2884613,108.30817674)
\curveto(148.53837808,109.05831266)(147.52090189,109.47979369)(146.46012305,109.47979369)
\curveto(145.39934421,109.47979369)(144.38186802,109.05831266)(143.6317848,108.30817674)
\curveto(142.88170025,107.55804215)(142.46024809,106.54049627)(142.46024809,105.47964478)
\curveto(142.46024809,104.4187933)(142.88170025,103.40124742)(143.6317848,102.65111283)
\curveto(144.38186802,101.90097691)(145.39934421,101.47949588)(146.46012305,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,101.47949588)
\curveto(147.52090189,101.47949588)(148.53837808,101.90097691)(149.2884613,102.65111283)
\curveto(150.03854585,103.40124742)(150.45999801,104.4187933)(150.45999801,105.47964478)
\curveto(150.45999801,106.54049627)(150.03854585,107.55804215)(149.2884613,108.30817674)
\curveto(148.53837808,109.05831266)(147.52090189,109.47979369)(146.46012305,109.47979369)
\curveto(145.39934421,109.47979369)(144.38186802,109.05831266)(143.6317848,108.30817674)
\curveto(142.88170025,107.55804215)(142.46024809,106.54049627)(142.46024809,105.47964478)
\curveto(142.46024809,104.4187933)(142.88170025,103.40124742)(143.6317848,102.65111283)
\curveto(144.38186802,101.90097691)(145.39934421,101.47949588)(146.46012305,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,371.91867033)
\curveto(246.89234787,371.91867033)(247.90982406,372.34015135)(248.65990728,373.09028727)
\curveto(249.40999183,373.84042186)(249.83144399,374.85796774)(249.83144399,375.91881923)
\curveto(249.83144399,376.97967072)(249.40999183,377.99721659)(248.65990728,378.74735118)
\curveto(247.90982406,379.49748711)(246.89234787,379.91896813)(245.83156903,379.91896813)
\curveto(244.77079019,379.91896813)(243.753314,379.49748711)(243.00323078,378.74735118)
\curveto(242.25314623,377.99721659)(241.83169407,376.97967072)(241.83169407,375.91881923)
\curveto(241.83169407,374.85796774)(242.25314623,373.84042186)(243.00323078,373.09028727)
\curveto(243.753314,372.34015135)(244.77079019,371.91867033)(245.83156903,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,371.91867033)
\curveto(246.89234787,371.91867033)(247.90982406,372.34015135)(248.65990728,373.09028727)
\curveto(249.40999183,373.84042186)(249.83144399,374.85796774)(249.83144399,375.91881923)
\curveto(249.83144399,376.97967072)(249.40999183,377.99721659)(248.65990728,378.74735118)
\curveto(247.90982406,379.49748711)(246.89234787,379.91896813)(245.83156903,379.91896813)
\curveto(244.77079019,379.91896813)(243.753314,379.49748711)(243.00323078,378.74735118)
\curveto(242.25314623,377.99721659)(241.83169407,376.97967072)(241.83169407,375.91881923)
\curveto(241.83169407,374.85796774)(242.25314623,373.84042186)(243.00323078,373.09028727)
\curveto(243.753314,372.34015135)(244.77079019,371.91867033)(245.83156903,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,184.56624754)
\curveto(253.40850159,184.56624754)(254.42597778,184.98772857)(255.176061,185.73786449)
\curveto(255.92614555,186.48799908)(256.34759771,187.50554496)(256.34759771,188.56639644)
\curveto(256.34759771,189.62724793)(255.92614555,190.64479381)(255.176061,191.3949284)
\curveto(254.42597778,192.14506432)(253.40850159,192.56654535)(252.34772275,192.56654535)
\curveto(251.28694391,192.56654535)(250.26946772,192.14506432)(249.5193845,191.3949284)
\curveto(248.76929995,190.64479381)(248.34784779,189.62724793)(248.34784779,188.56639644)
\curveto(248.34784779,187.50554496)(248.76929995,186.48799908)(249.5193845,185.73786449)
\curveto(250.26946772,184.98772857)(251.28694391,184.56624754)(252.34772275,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,184.56624754)
\curveto(253.40850159,184.56624754)(254.42597778,184.98772857)(255.176061,185.73786449)
\curveto(255.92614555,186.48799908)(256.34759771,187.50554496)(256.34759771,188.56639644)
\curveto(256.34759771,189.62724793)(255.92614555,190.64479381)(255.176061,191.3949284)
\curveto(254.42597778,192.14506432)(253.40850159,192.56654535)(252.34772275,192.56654535)
\curveto(251.28694391,192.56654535)(250.26946772,192.14506432)(249.5193845,191.3949284)
\curveto(248.76929995,190.64479381)(248.34784779,189.62724793)(248.34784779,188.56639644)
\curveto(248.34784779,187.50554496)(248.76929995,186.48799908)(249.5193845,185.73786449)
\curveto(250.26946772,184.98772857)(251.28694391,184.56624754)(252.34772275,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,327.93157967)
\curveto(263.18275252,327.93157967)(264.20022871,328.35306069)(264.95031193,329.10319662)
\curveto(265.70039648,329.85333121)(266.12184864,330.87087708)(266.12184864,331.93172857)
\curveto(266.12184864,332.99258006)(265.70039648,334.01012594)(264.95031193,334.76026053)
\curveto(264.20022871,335.51039645)(263.18275252,335.93187747)(262.12197368,335.93187747)
\curveto(261.06119484,335.93187747)(260.04371864,335.51039645)(259.29363543,334.76026053)
\curveto(258.54355087,334.01012594)(258.12209872,332.99258006)(258.12209872,331.93172857)
\curveto(258.12209872,330.87087708)(258.54355087,329.85333121)(259.29363543,329.10319662)
\curveto(260.04371864,328.35306069)(261.06119484,327.93157967)(262.12197368,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,327.93157967)
\curveto(263.18275252,327.93157967)(264.20022871,328.35306069)(264.95031193,329.10319662)
\curveto(265.70039648,329.85333121)(266.12184864,330.87087708)(266.12184864,331.93172857)
\curveto(266.12184864,332.99258006)(265.70039648,334.01012594)(264.95031193,334.76026053)
\curveto(264.20022871,335.51039645)(263.18275252,335.93187747)(262.12197368,335.93187747)
\curveto(261.06119484,335.93187747)(260.04371864,335.51039645)(259.29363543,334.76026053)
\curveto(258.54355087,334.01012594)(258.12209872,332.99258006)(258.12209872,331.93172857)
\curveto(258.12209872,330.87087708)(258.54355087,329.85333121)(259.29363543,329.10319662)
\curveto(260.04371864,328.35306069)(261.06119484,327.93157967)(262.12197368,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,287.20278901)
\curveto(396.76400553,287.20278901)(397.78148172,287.62427004)(398.53156494,288.37440596)
\curveto(399.28164949,289.12454055)(399.70310165,290.14208643)(399.70310165,291.20293791)
\curveto(399.70310165,292.2637894)(399.28164949,293.28133528)(398.53156494,294.03146987)
\curveto(397.78148172,294.78160579)(396.76400553,295.20308682)(395.70322669,295.20308682)
\curveto(394.64244785,295.20308682)(393.62497166,294.78160579)(392.87488844,294.03146987)
\curveto(392.12480389,293.28133528)(391.70335173,292.2637894)(391.70335173,291.20293791)
\curveto(391.70335173,290.14208643)(392.12480389,289.12454055)(392.87488844,288.37440596)
\curveto(393.62497166,287.62427004)(394.64244785,287.20278901)(395.70322669,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,287.20278901)
\curveto(396.76400553,287.20278901)(397.78148172,287.62427004)(398.53156494,288.37440596)
\curveto(399.28164949,289.12454055)(399.70310165,290.14208643)(399.70310165,291.20293791)
\curveto(399.70310165,292.2637894)(399.28164949,293.28133528)(398.53156494,294.03146987)
\curveto(397.78148172,294.78160579)(396.76400553,295.20308682)(395.70322669,295.20308682)
\curveto(394.64244785,295.20308682)(393.62497166,294.78160579)(392.87488844,294.03146987)
\curveto(392.12480389,293.28133528)(391.70335173,292.2637894)(391.70335173,291.20293791)
\curveto(391.70335173,290.14208643)(392.12480389,289.12454055)(392.87488844,288.37440596)
\curveto(393.62497166,287.62427004)(394.64244785,287.20278901)(395.70322669,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,238.32823819)
\curveto(149.14994032,238.32823819)(150.16741651,238.74971921)(150.91749973,239.49985514)
\curveto(151.66758428,240.24998973)(152.08903644,241.2675356)(152.08903644,242.32838709)
\curveto(152.08903644,243.38923858)(151.66758428,244.40678446)(150.91749973,245.15691905)
\curveto(150.16741651,245.90705497)(149.14994032,246.32853599)(148.08916148,246.32853599)
\curveto(147.02838264,246.32853599)(146.01090645,245.90705497)(145.26082323,245.15691905)
\curveto(144.51073868,244.40678446)(144.08928652,243.38923858)(144.08928652,242.32838709)
\curveto(144.08928652,241.2675356)(144.51073868,240.24998973)(145.26082323,239.49985514)
\curveto(146.01090645,238.74971921)(147.02838264,238.32823819)(148.08916148,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,238.32823819)
\curveto(149.14994032,238.32823819)(150.16741651,238.74971921)(150.91749973,239.49985514)
\curveto(151.66758428,240.24998973)(152.08903644,241.2675356)(152.08903644,242.32838709)
\curveto(152.08903644,243.38923858)(151.66758428,244.40678446)(150.91749973,245.15691905)
\curveto(150.16741651,245.90705497)(149.14994032,246.32853599)(148.08916148,246.32853599)
\curveto(147.02838264,246.32853599)(146.01090645,245.90705497)(145.26082323,245.15691905)
\curveto(144.51073868,244.40678446)(144.08928652,243.38923858)(144.08928652,242.32838709)
\curveto(144.08928652,241.2675356)(144.51073868,240.24998973)(145.26082323,239.49985514)
\curveto(146.01090645,238.74971921)(147.02838264,238.32823819)(148.08916148,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,217.14926786)
\curveto(378.84456245,217.14926786)(379.86203864,217.57074888)(380.61212186,218.32088481)
\curveto(381.36220641,219.0710194)(381.78365857,220.08856527)(381.78365857,221.14941676)
\curveto(381.78365857,222.21026825)(381.36220641,223.22781413)(380.61212186,223.97794872)
\curveto(379.86203864,224.72808464)(378.84456245,225.14956566)(377.78378361,225.14956566)
\curveto(376.72300477,225.14956566)(375.70552858,224.72808464)(374.95544536,223.97794872)
\curveto(374.20536081,223.22781413)(373.78390865,222.21026825)(373.78390865,221.14941676)
\curveto(373.78390865,220.08856527)(374.20536081,219.0710194)(374.95544536,218.32088481)
\curveto(375.70552858,217.57074888)(376.72300477,217.14926786)(377.78378361,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,217.14926786)
\curveto(378.84456245,217.14926786)(379.86203864,217.57074888)(380.61212186,218.32088481)
\curveto(381.36220641,219.0710194)(381.78365857,220.08856527)(381.78365857,221.14941676)
\curveto(381.78365857,222.21026825)(381.36220641,223.22781413)(380.61212186,223.97794872)
\curveto(379.86203864,224.72808464)(378.84456245,225.14956566)(377.78378361,225.14956566)
\curveto(376.72300477,225.14956566)(375.70552858,224.72808464)(374.95544536,223.97794872)
\curveto(374.20536081,223.22781413)(373.78390865,222.21026825)(373.78390865,221.14941676)
\curveto(373.78390865,220.08856527)(374.20536081,219.0710194)(374.95544536,218.32088481)
\curveto(375.70552858,217.57074888)(376.72300477,217.14926786)(377.78378361,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,306.75260934)
\curveto(127.97242038,306.75260934)(128.98989657,307.17409037)(129.73997979,307.92422629)
\curveto(130.49006434,308.67436088)(130.9115165,309.69190676)(130.9115165,310.75275824)
\curveto(130.9115165,311.81360973)(130.49006434,312.83115561)(129.73997979,313.5812902)
\curveto(128.98989657,314.33142612)(127.97242038,314.75290715)(126.91164154,314.75290715)
\curveto(125.8508627,314.75290715)(124.83338651,314.33142612)(124.08330329,313.5812902)
\curveto(123.33321874,312.83115561)(122.91176658,311.81360973)(122.91176658,310.75275824)
\curveto(122.91176658,309.69190676)(123.33321874,308.67436088)(124.08330329,307.92422629)
\curveto(124.83338651,307.17409037)(125.8508627,306.75260934)(126.91164154,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,306.75260934)
\curveto(127.97242038,306.75260934)(128.98989657,307.17409037)(129.73997979,307.92422629)
\curveto(130.49006434,308.67436088)(130.9115165,309.69190676)(130.9115165,310.75275824)
\curveto(130.9115165,311.81360973)(130.49006434,312.83115561)(129.73997979,313.5812902)
\curveto(128.98989657,314.33142612)(127.97242038,314.75290715)(126.91164154,314.75290715)
\curveto(125.8508627,314.75290715)(124.83338651,314.33142612)(124.08330329,313.5812902)
\curveto(123.33321874,312.83115561)(122.91176658,311.81360973)(122.91176658,310.75275824)
\curveto(122.91176658,309.69190676)(123.33321874,308.67436088)(124.08330329,307.92422629)
\curveto(124.83338651,307.17409037)(125.8508627,306.75260934)(126.91164154,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,360.51461016)
\curveto(180.10171119,360.51461016)(181.11918738,360.93609119)(181.8692706,361.68622711)
\curveto(182.61935515,362.4363617)(183.04080731,363.45390758)(183.04080731,364.51475906)
\curveto(183.04080731,365.57561055)(182.61935515,366.59315643)(181.8692706,367.34329102)
\curveto(181.11918738,368.09342694)(180.10171119,368.51490796)(179.04093235,368.51490796)
\curveto(177.98015351,368.51490796)(176.96267732,368.09342694)(176.2125941,367.34329102)
\curveto(175.46250955,366.59315643)(175.04105739,365.57561055)(175.04105739,364.51475906)
\curveto(175.04105739,363.45390758)(175.46250955,362.4363617)(176.2125941,361.68622711)
\curveto(176.96267732,360.93609119)(177.98015351,360.51461016)(179.04093235,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,360.51461016)
\curveto(180.10171119,360.51461016)(181.11918738,360.93609119)(181.8692706,361.68622711)
\curveto(182.61935515,362.4363617)(183.04080731,363.45390758)(183.04080731,364.51475906)
\curveto(183.04080731,365.57561055)(182.61935515,366.59315643)(181.8692706,367.34329102)
\curveto(181.11918738,368.09342694)(180.10171119,368.51490796)(179.04093235,368.51490796)
\curveto(177.98015351,368.51490796)(176.96267732,368.09342694)(176.2125941,367.34329102)
\curveto(175.46250955,366.59315643)(175.04105739,365.57561055)(175.04105739,364.51475906)
\curveto(175.04105739,363.45390758)(175.46250955,362.4363617)(176.2125941,361.68622711)
\curveto(176.96267732,360.93609119)(177.98015351,360.51461016)(179.04093235,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,68.89649591)
\curveto(162.18226811,68.89649591)(163.1997443,69.31797693)(163.94982752,70.06811286)
\curveto(164.69991207,70.81824745)(165.12136423,71.83579332)(165.12136423,72.89664481)
\curveto(165.12136423,73.9574963)(164.69991207,74.97504218)(163.94982752,75.72517677)
\curveto(163.1997443,76.47531269)(162.18226811,76.89679371)(161.12148927,76.89679371)
\curveto(160.06071043,76.89679371)(159.04323424,76.47531269)(158.29315102,75.72517677)
\curveto(157.54306647,74.97504218)(157.12161431,73.9574963)(157.12161431,72.89664481)
\curveto(157.12161431,71.83579332)(157.54306647,70.81824745)(158.29315102,70.06811286)
\curveto(159.04323424,69.31797693)(160.06071043,68.89649591)(161.12148927,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,68.89649591)
\curveto(162.18226811,68.89649591)(163.1997443,69.31797693)(163.94982752,70.06811286)
\curveto(164.69991207,70.81824745)(165.12136423,71.83579332)(165.12136423,72.89664481)
\curveto(165.12136423,73.9574963)(164.69991207,74.97504218)(163.94982752,75.72517677)
\curveto(163.1997443,76.47531269)(162.18226811,76.89679371)(161.12148927,76.89679371)
\curveto(160.06071043,76.89679371)(159.04323424,76.47531269)(158.29315102,75.72517677)
\curveto(157.54306647,74.97504218)(157.12161431,73.9574963)(157.12161431,72.89664481)
\curveto(157.12161431,71.83579332)(157.54306647,70.81824745)(158.29315102,70.06811286)
\curveto(159.04323424,69.31797693)(160.06071043,68.89649591)(161.12148927,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,292.09023901)
\curveto(95.39162126,292.09023901)(96.40909745,292.51172003)(97.15918067,293.26185596)
\curveto(97.90926522,294.01199054)(98.33071738,295.02953642)(98.33071738,296.09038791)
\curveto(98.33071738,297.1512394)(97.90926522,298.16878528)(97.15918067,298.91891987)
\curveto(96.40909745,299.66905579)(95.39162126,300.09053681)(94.33084242,300.09053681)
\curveto(93.27006358,300.09053681)(92.25258739,299.66905579)(91.50250417,298.91891987)
\curveto(90.75241962,298.16878528)(90.33096746,297.1512394)(90.33096746,296.09038791)
\curveto(90.33096746,295.02953642)(90.75241962,294.01199054)(91.50250417,293.26185596)
\curveto(92.25258739,292.51172003)(93.27006358,292.09023901)(94.33084242,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,292.09023901)
\curveto(95.39162126,292.09023901)(96.40909745,292.51172003)(97.15918067,293.26185596)
\curveto(97.90926522,294.01199054)(98.33071738,295.02953642)(98.33071738,296.09038791)
\curveto(98.33071738,297.1512394)(97.90926522,298.16878528)(97.15918067,298.91891987)
\curveto(96.40909745,299.66905579)(95.39162126,300.09053681)(94.33084242,300.09053681)
\curveto(93.27006358,300.09053681)(92.25258739,299.66905579)(91.50250417,298.91891987)
\curveto(90.75241962,298.16878528)(90.33096746,297.1512394)(90.33096746,296.09038791)
\curveto(90.33096746,295.02953642)(90.75241962,294.01199054)(91.50250417,293.26185596)
\curveto(92.25258739,292.51172003)(93.27006358,292.09023901)(94.33084242,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,78.6713959)
\curveto(253.40850159,78.6713959)(254.42597778,79.09287693)(255.176061,79.84301285)
\curveto(255.92614555,80.59314744)(256.34759771,81.61069331)(256.34759771,82.6715448)
\curveto(256.34759771,83.73239629)(255.92614555,84.74994217)(255.176061,85.50007676)
\curveto(254.42597778,86.25021268)(253.40850159,86.6716937)(252.34772275,86.6716937)
\curveto(251.28694391,86.6716937)(250.26946772,86.25021268)(249.5193845,85.50007676)
\curveto(248.76929995,84.74994217)(248.34784779,83.73239629)(248.34784779,82.6715448)
\curveto(248.34784779,81.61069331)(248.76929995,80.59314744)(249.5193845,79.84301285)
\curveto(250.26946772,79.09287693)(251.28694391,78.6713959)(252.34772275,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,78.6713959)
\curveto(253.40850159,78.6713959)(254.42597778,79.09287693)(255.176061,79.84301285)
\curveto(255.92614555,80.59314744)(256.34759771,81.61069331)(256.34759771,82.6715448)
\curveto(256.34759771,83.73239629)(255.92614555,84.74994217)(255.176061,85.50007676)
\curveto(254.42597778,86.25021268)(253.40850159,86.6716937)(252.34772275,86.6716937)
\curveto(251.28694391,86.6716937)(250.26946772,86.25021268)(249.5193845,85.50007676)
\curveto(248.76929995,84.74994217)(248.34784779,83.73239629)(248.34784779,82.6715448)
\curveto(248.34784779,81.61069331)(248.76929995,80.59314744)(249.5193845,79.84301285)
\curveto(250.26946772,79.09287693)(251.28694391,78.6713959)(252.34772275,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,145.46660688)
\curveto(183.35978805,145.46660688)(184.37726424,145.88808791)(185.12734746,146.63822383)
\curveto(185.87743201,147.38835842)(186.29888417,148.4059043)(186.29888417,149.46675579)
\curveto(186.29888417,150.52760727)(185.87743201,151.54515315)(185.12734746,152.29528774)
\curveto(184.37726424,153.04542366)(183.35978805,153.46690469)(182.29900921,153.46690469)
\curveto(181.23823037,153.46690469)(180.22075418,153.04542366)(179.47067096,152.29528774)
\curveto(178.72058641,151.54515315)(178.29913425,150.52760727)(178.29913425,149.46675579)
\curveto(178.29913425,148.4059043)(178.72058641,147.38835842)(179.47067096,146.63822383)
\curveto(180.22075418,145.88808791)(181.23823037,145.46660688)(182.29900921,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,145.46660688)
\curveto(183.35978805,145.46660688)(184.37726424,145.88808791)(185.12734746,146.63822383)
\curveto(185.87743201,147.38835842)(186.29888417,148.4059043)(186.29888417,149.46675579)
\curveto(186.29888417,150.52760727)(185.87743201,151.54515315)(185.12734746,152.29528774)
\curveto(184.37726424,153.04542366)(183.35978805,153.46690469)(182.29900921,153.46690469)
\curveto(181.23823037,153.46690469)(180.22075418,153.04542366)(179.47067096,152.29528774)
\curveto(178.72058641,151.54515315)(178.29913425,150.52760727)(178.29913425,149.46675579)
\curveto(178.29913425,148.4059043)(178.72058641,147.38835842)(179.47067096,146.63822383)
\curveto(180.22075418,145.88808791)(181.23823037,145.46660688)(182.29900921,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,300.23599918)
\curveto(150.77897875,300.23599918)(151.79645494,300.6574802)(152.54653816,301.40761612)
\curveto(153.29662271,302.15775071)(153.71807487,303.17529659)(153.71807487,304.23614808)
\curveto(153.71807487,305.29699957)(153.29662271,306.31454544)(152.54653816,307.06468003)
\curveto(151.79645494,307.81481596)(150.77897875,308.23629698)(149.71819991,308.23629698)
\curveto(148.65742107,308.23629698)(147.63994488,307.81481596)(146.88986166,307.06468003)
\curveto(146.13977711,306.31454544)(145.71832495,305.29699957)(145.71832495,304.23614808)
\curveto(145.71832495,303.17529659)(146.13977711,302.15775071)(146.88986166,301.40761612)
\curveto(147.63994488,300.6574802)(148.65742107,300.23599918)(149.71819991,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,300.23599918)
\curveto(150.77897875,300.23599918)(151.79645494,300.6574802)(152.54653816,301.40761612)
\curveto(153.29662271,302.15775071)(153.71807487,303.17529659)(153.71807487,304.23614808)
\curveto(153.71807487,305.29699957)(153.29662271,306.31454544)(152.54653816,307.06468003)
\curveto(151.79645494,307.81481596)(150.77897875,308.23629698)(149.71819991,308.23629698)
\curveto(148.65742107,308.23629698)(147.63994488,307.81481596)(146.88986166,307.06468003)
\curveto(146.13977711,306.31454544)(145.71832495,305.29699957)(145.71832495,304.23614808)
\curveto(145.71832495,303.17529659)(146.13977711,302.15775071)(146.88986166,301.40761612)
\curveto(147.63994488,300.6574802)(148.65742107,300.23599918)(149.71819991,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,70.52562556)
\curveto(320.19913827,70.52562556)(321.21661446,70.94710659)(321.96669768,71.69724251)
\curveto(322.71678223,72.4473771)(323.13823439,73.46492298)(323.13823439,74.52577446)
\curveto(323.13823439,75.58662595)(322.71678223,76.60417183)(321.96669768,77.35430642)
\curveto(321.21661446,78.10444234)(320.19913827,78.52592337)(319.13835943,78.52592337)
\curveto(318.07758059,78.52592337)(317.0601044,78.10444234)(316.31002118,77.35430642)
\curveto(315.55993663,76.60417183)(315.13848447,75.58662595)(315.13848447,74.52577446)
\curveto(315.13848447,73.46492298)(315.55993663,72.4473771)(316.31002118,71.69724251)
\curveto(317.0601044,70.94710659)(318.07758059,70.52562556)(319.13835943,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,70.52562556)
\curveto(320.19913827,70.52562556)(321.21661446,70.94710659)(321.96669768,71.69724251)
\curveto(322.71678223,72.4473771)(323.13823439,73.46492298)(323.13823439,74.52577446)
\curveto(323.13823439,75.58662595)(322.71678223,76.60417183)(321.96669768,77.35430642)
\curveto(321.21661446,78.10444234)(320.19913827,78.52592337)(319.13835943,78.52592337)
\curveto(318.07758059,78.52592337)(317.0601044,78.10444234)(316.31002118,77.35430642)
\curveto(315.55993663,76.60417183)(315.13848447,75.58662595)(315.13848447,74.52577446)
\curveto(315.13848447,73.46492298)(315.55993663,72.4473771)(316.31002118,71.69724251)
\curveto(317.0601044,70.94710659)(318.07758059,70.52562556)(319.13835943,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,103.10866623)
\curveto(119.82722823,103.10866623)(120.84470442,103.53014725)(121.59478764,104.28028317)
\curveto(122.34487219,105.03041776)(122.76632435,106.04796364)(122.76632435,107.10881513)
\curveto(122.76632435,108.16966662)(122.34487219,109.18721249)(121.59478764,109.93734708)
\curveto(120.84470442,110.68748301)(119.82722823,111.10896403)(118.76644939,111.10896403)
\curveto(117.70567055,111.10896403)(116.68819436,110.68748301)(115.93811114,109.93734708)
\curveto(115.18802659,109.18721249)(114.76657443,108.16966662)(114.76657443,107.10881513)
\curveto(114.76657443,106.04796364)(115.18802659,105.03041776)(115.93811114,104.28028317)
\curveto(116.68819436,103.53014725)(117.70567055,103.10866623)(118.76644939,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,103.10866623)
\curveto(119.82722823,103.10866623)(120.84470442,103.53014725)(121.59478764,104.28028317)
\curveto(122.34487219,105.03041776)(122.76632435,106.04796364)(122.76632435,107.10881513)
\curveto(122.76632435,108.16966662)(122.34487219,109.18721249)(121.59478764,109.93734708)
\curveto(120.84470442,110.68748301)(119.82722823,111.10896403)(118.76644939,111.10896403)
\curveto(117.70567055,111.10896403)(116.68819436,110.68748301)(115.93811114,109.93734708)
\curveto(115.18802659,109.18721249)(114.76657443,108.16966662)(114.76657443,107.10881513)
\curveto(114.76657443,106.04796364)(115.18802659,105.03041776)(115.93811114,104.28028317)
\curveto(116.68819436,103.53014725)(117.70567055,103.10866623)(118.76644939,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,90.07546624)
\curveto(299.02161833,90.07546624)(300.03909452,90.49694726)(300.78917774,91.24708318)
\curveto(301.53926229,91.99721777)(301.96071445,93.01476365)(301.96071445,94.07561514)
\curveto(301.96071445,95.13646663)(301.53926229,96.15401251)(300.78917774,96.9041471)
\curveto(300.03909452,97.65428302)(299.02161833,98.07576404)(297.96083949,98.07576404)
\curveto(296.90006065,98.07576404)(295.88258446,97.65428302)(295.13250124,96.9041471)
\curveto(294.38241669,96.15401251)(293.96096453,95.13646663)(293.96096453,94.07561514)
\curveto(293.96096453,93.01476365)(294.38241669,91.99721777)(295.13250124,91.24708318)
\curveto(295.88258446,90.49694726)(296.90006065,90.07546624)(297.96083949,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,90.07546624)
\curveto(299.02161833,90.07546624)(300.03909452,90.49694726)(300.78917774,91.24708318)
\curveto(301.53926229,91.99721777)(301.96071445,93.01476365)(301.96071445,94.07561514)
\curveto(301.96071445,95.13646663)(301.53926229,96.15401251)(300.78917774,96.9041471)
\curveto(300.03909452,97.65428302)(299.02161833,98.07576404)(297.96083949,98.07576404)
\curveto(296.90006065,98.07576404)(295.88258446,97.65428302)(295.13250124,96.9041471)
\curveto(294.38241669,96.15401251)(293.96096453,95.13646663)(293.96096453,94.07561514)
\curveto(293.96096453,93.01476365)(294.38241669,91.99721777)(295.13250124,91.24708318)
\curveto(295.88258446,90.49694726)(296.90006065,90.07546624)(297.96083949,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,174.79132721)
\curveto(289.24738775,174.79132721)(290.26486394,175.21280823)(291.01494716,175.96294415)
\curveto(291.76503171,176.71307874)(292.18648387,177.73062462)(292.18648387,178.79147611)
\curveto(292.18648387,179.8523276)(291.76503171,180.86987347)(291.01494716,181.62000806)
\curveto(290.26486394,182.37014399)(289.24738775,182.79162501)(288.18660891,182.79162501)
\curveto(287.12583007,182.79162501)(286.10835387,182.37014399)(285.35827066,181.62000806)
\curveto(284.6081861,180.86987347)(284.18673395,179.8523276)(284.18673395,178.79147611)
\curveto(284.18673395,177.73062462)(284.6081861,176.71307874)(285.35827066,175.96294415)
\curveto(286.10835387,175.21280823)(287.12583007,174.79132721)(288.18660891,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,174.79132721)
\curveto(289.24738775,174.79132721)(290.26486394,175.21280823)(291.01494716,175.96294415)
\curveto(291.76503171,176.71307874)(292.18648387,177.73062462)(292.18648387,178.79147611)
\curveto(292.18648387,179.8523276)(291.76503171,180.86987347)(291.01494716,181.62000806)
\curveto(290.26486394,182.37014399)(289.24738775,182.79162501)(288.18660891,182.79162501)
\curveto(287.12583007,182.79162501)(286.10835387,182.37014399)(285.35827066,181.62000806)
\curveto(284.6081861,180.86987347)(284.18673395,179.8523276)(284.18673395,178.79147611)
\curveto(284.18673395,177.73062462)(284.6081861,176.71307874)(285.35827066,175.96294415)
\curveto(286.10835387,175.21280823)(287.12583007,174.79132721)(288.18660891,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,319.78581951)
\curveto(354.40896565,319.78581951)(355.42644184,320.20730053)(356.17652506,320.95743645)
\curveto(356.92660961,321.70757104)(357.34806177,322.72511692)(357.34806177,323.78596841)
\curveto(357.34806177,324.8468199)(356.92660961,325.86436577)(356.17652506,326.61450036)
\curveto(355.42644184,327.36463628)(354.40896565,327.78611731)(353.34818681,327.78611731)
\curveto(352.28740797,327.78611731)(351.26993178,327.36463628)(350.51984856,326.61450036)
\curveto(349.76976401,325.86436577)(349.34831185,324.8468199)(349.34831185,323.78596841)
\curveto(349.34831185,322.72511692)(349.76976401,321.70757104)(350.51984856,320.95743645)
\curveto(351.26993178,320.20730053)(352.28740797,319.78581951)(353.34818681,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,319.78581951)
\curveto(354.40896565,319.78581951)(355.42644184,320.20730053)(356.17652506,320.95743645)
\curveto(356.92660961,321.70757104)(357.34806177,322.72511692)(357.34806177,323.78596841)
\curveto(357.34806177,324.8468199)(356.92660961,325.86436577)(356.17652506,326.61450036)
\curveto(355.42644184,327.36463628)(354.40896565,327.78611731)(353.34818681,327.78611731)
\curveto(352.28740797,327.78611731)(351.26993178,327.36463628)(350.51984856,326.61450036)
\curveto(349.76976401,325.86436577)(349.34831185,324.8468199)(349.34831185,323.78596841)
\curveto(349.34831185,322.72511692)(349.76976401,321.70757104)(350.51984856,320.95743645)
\curveto(351.26993178,320.20730053)(352.28740797,319.78581951)(353.34818681,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,186.19539754)
\curveto(383.73169809,186.19539754)(384.74917428,186.61687856)(385.4992575,187.36701449)
\curveto(386.24934205,188.11714908)(386.67079421,189.13469495)(386.67079421,190.19554644)
\curveto(386.67079421,191.25639793)(386.24934205,192.27394381)(385.4992575,193.0240784)
\curveto(384.74917428,193.77421432)(383.73169809,194.19569534)(382.67091925,194.19569534)
\curveto(381.61014041,194.19569534)(380.59266421,193.77421432)(379.842581,193.0240784)
\curveto(379.09249644,192.27394381)(378.67104429,191.25639793)(378.67104429,190.19554644)
\curveto(378.67104429,189.13469495)(379.09249644,188.11714908)(379.842581,187.36701449)
\curveto(380.59266421,186.61687856)(381.61014041,186.19539754)(382.67091925,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,186.19539754)
\curveto(383.73169809,186.19539754)(384.74917428,186.61687856)(385.4992575,187.36701449)
\curveto(386.24934205,188.11714908)(386.67079421,189.13469495)(386.67079421,190.19554644)
\curveto(386.67079421,191.25639793)(386.24934205,192.27394381)(385.4992575,193.0240784)
\curveto(384.74917428,193.77421432)(383.73169809,194.19569534)(382.67091925,194.19569534)
\curveto(381.61014041,194.19569534)(380.59266421,193.77421432)(379.842581,193.0240784)
\curveto(379.09249644,192.27394381)(378.67104429,191.25639793)(378.67104429,190.19554644)
\curveto(378.67104429,189.13469495)(379.09249644,188.11714908)(379.842581,187.36701449)
\curveto(380.59266421,186.61687856)(381.61014041,186.19539754)(382.67091925,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,150.35405688)
\curveto(284.36025211,150.35405688)(285.3777283,150.7755379)(286.12781152,151.52567383)
\curveto(286.87789607,152.27580842)(287.29934823,153.29335429)(287.29934823,154.35420578)
\curveto(287.29934823,155.41505727)(286.87789607,156.43260315)(286.12781152,157.18273774)
\curveto(285.3777283,157.93287366)(284.36025211,158.35435468)(283.29947327,158.35435468)
\curveto(282.23869443,158.35435468)(281.22121824,157.93287366)(280.47113502,157.18273774)
\curveto(279.72105047,156.43260315)(279.29959831,155.41505727)(279.29959831,154.35420578)
\curveto(279.29959831,153.29335429)(279.72105047,152.27580842)(280.47113502,151.52567383)
\curveto(281.22121824,150.7755379)(282.23869443,150.35405688)(283.29947327,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,150.35405688)
\curveto(284.36025211,150.35405688)(285.3777283,150.7755379)(286.12781152,151.52567383)
\curveto(286.87789607,152.27580842)(287.29934823,153.29335429)(287.29934823,154.35420578)
\curveto(287.29934823,155.41505727)(286.87789607,156.43260315)(286.12781152,157.18273774)
\curveto(285.3777283,157.93287366)(284.36025211,158.35435468)(283.29947327,158.35435468)
\curveto(282.23869443,158.35435468)(281.22121824,157.93287366)(280.47113502,157.18273774)
\curveto(279.72105047,156.43260315)(279.29959831,155.41505727)(279.29959831,154.35420578)
\curveto(279.29959831,153.29335429)(279.72105047,152.27580842)(280.47113502,151.52567383)
\curveto(281.22121824,150.7755379)(282.23869443,150.35405688)(283.29947327,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,90.07546624)
\curveto(222.45675107,90.07546624)(223.47422726,90.49694726)(224.22431048,91.24708318)
\curveto(224.97439503,91.99721777)(225.39584719,93.01476365)(225.39584719,94.07561514)
\curveto(225.39584719,95.13646663)(224.97439503,96.15401251)(224.22431048,96.9041471)
\curveto(223.47422726,97.65428302)(222.45675107,98.07576404)(221.39597223,98.07576404)
\curveto(220.33519339,98.07576404)(219.3177172,97.65428302)(218.56763398,96.9041471)
\curveto(217.81754943,96.15401251)(217.39609727,95.13646663)(217.39609727,94.07561514)
\curveto(217.39609727,93.01476365)(217.81754943,91.99721777)(218.56763398,91.24708318)
\curveto(219.3177172,90.49694726)(220.33519339,90.07546624)(221.39597223,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,90.07546624)
\curveto(222.45675107,90.07546624)(223.47422726,90.49694726)(224.22431048,91.24708318)
\curveto(224.97439503,91.99721777)(225.39584719,93.01476365)(225.39584719,94.07561514)
\curveto(225.39584719,95.13646663)(224.97439503,96.15401251)(224.22431048,96.9041471)
\curveto(223.47422726,97.65428302)(222.45675107,98.07576404)(221.39597223,98.07576404)
\curveto(220.33519339,98.07576404)(219.3177172,97.65428302)(218.56763398,96.9041471)
\curveto(217.81754943,96.15401251)(217.39609727,95.13646663)(217.39609727,94.07561514)
\curveto(217.39609727,93.01476365)(217.81754943,91.99721777)(218.56763398,91.24708318)
\curveto(219.3177172,90.49694726)(220.33519339,90.07546624)(221.39597223,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,98.22119589)
\curveto(299.02161833,98.22119589)(300.03909452,98.64267691)(300.78917774,99.39281283)
\curveto(301.53926229,100.14294742)(301.96071445,101.1604933)(301.96071445,102.22134479)
\curveto(301.96071445,103.28219628)(301.53926229,104.29974215)(300.78917774,105.04987674)
\curveto(300.03909452,105.80001267)(299.02161833,106.22149369)(297.96083949,106.22149369)
\curveto(296.90006065,106.22149369)(295.88258446,105.80001267)(295.13250124,105.04987674)
\curveto(294.38241669,104.29974215)(293.96096453,103.28219628)(293.96096453,102.22134479)
\curveto(293.96096453,101.1604933)(294.38241669,100.14294742)(295.13250124,99.39281283)
\curveto(295.88258446,98.64267691)(296.90006065,98.22119589)(297.96083949,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,98.22119589)
\curveto(299.02161833,98.22119589)(300.03909452,98.64267691)(300.78917774,99.39281283)
\curveto(301.53926229,100.14294742)(301.96071445,101.1604933)(301.96071445,102.22134479)
\curveto(301.96071445,103.28219628)(301.53926229,104.29974215)(300.78917774,105.04987674)
\curveto(300.03909452,105.80001267)(299.02161833,106.22149369)(297.96083949,106.22149369)
\curveto(296.90006065,106.22149369)(295.88258446,105.80001267)(295.13250124,105.04987674)
\curveto(294.38241669,104.29974215)(293.96096453,103.28219628)(293.96096453,102.22134479)
\curveto(293.96096453,101.1604933)(294.38241669,100.14294742)(295.13250124,99.39281283)
\curveto(295.88258446,98.64267691)(296.90006065,98.22119589)(297.96083949,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,147.09575688)
\curveto(181.73074962,147.09575688)(182.74822581,147.51723791)(183.49830903,148.26737383)
\curveto(184.24839358,149.01750842)(184.66984574,150.0350543)(184.66984574,151.09590578)
\curveto(184.66984574,152.15675727)(184.24839358,153.17430315)(183.49830903,153.92443774)
\curveto(182.74822581,154.67457366)(181.73074962,155.09605468)(180.66997078,155.09605468)
\curveto(179.60919194,155.09605468)(178.59171575,154.67457366)(177.84163253,153.92443774)
\curveto(177.09154798,153.17430315)(176.67009582,152.15675727)(176.67009582,151.09590578)
\curveto(176.67009582,150.0350543)(177.09154798,149.01750842)(177.84163253,148.26737383)
\curveto(178.59171575,147.51723791)(179.60919194,147.09575688)(180.66997078,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,147.09575688)
\curveto(181.73074962,147.09575688)(182.74822581,147.51723791)(183.49830903,148.26737383)
\curveto(184.24839358,149.01750842)(184.66984574,150.0350543)(184.66984574,151.09590578)
\curveto(184.66984574,152.15675727)(184.24839358,153.17430315)(183.49830903,153.92443774)
\curveto(182.74822581,154.67457366)(181.73074962,155.09605468)(180.66997078,155.09605468)
\curveto(179.60919194,155.09605468)(178.59171575,154.67457366)(177.84163253,153.92443774)
\curveto(177.09154798,153.17430315)(176.67009582,152.15675727)(176.67009582,151.09590578)
\curveto(176.67009582,150.0350543)(177.09154798,149.01750842)(177.84163253,148.26737383)
\curveto(178.59171575,147.51723791)(179.60919194,147.09575688)(180.66997078,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,52.60495523)
\curveto(92.1335444,52.60495523)(93.15102059,53.02643626)(93.90110381,53.77657218)
\curveto(94.65118836,54.52670677)(95.07264052,55.54425264)(95.07264052,56.60510413)
\curveto(95.07264052,57.66595562)(94.65118836,58.6835015)(93.90110381,59.43363609)
\curveto(93.15102059,60.18377201)(92.1335444,60.60525303)(91.07276556,60.60525303)
\curveto(90.01198672,60.60525303)(88.99451053,60.18377201)(88.24442731,59.43363609)
\curveto(87.49434275,58.6835015)(87.0728906,57.66595562)(87.0728906,56.60510413)
\curveto(87.0728906,55.54425264)(87.49434275,54.52670677)(88.24442731,53.77657218)
\curveto(88.99451053,53.02643626)(90.01198672,52.60495523)(91.07276556,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,52.60495523)
\curveto(92.1335444,52.60495523)(93.15102059,53.02643626)(93.90110381,53.77657218)
\curveto(94.65118836,54.52670677)(95.07264052,55.54425264)(95.07264052,56.60510413)
\curveto(95.07264052,57.66595562)(94.65118836,58.6835015)(93.90110381,59.43363609)
\curveto(93.15102059,60.18377201)(92.1335444,60.60525303)(91.07276556,60.60525303)
\curveto(90.01198672,60.60525303)(88.99451053,60.18377201)(88.24442731,59.43363609)
\curveto(87.49434275,58.6835015)(87.0728906,57.66595562)(87.0728906,56.60510413)
\curveto(87.0728906,55.54425264)(87.49434275,54.52670677)(88.24442731,53.77657218)
\curveto(88.99451053,53.02643626)(90.01198672,52.60495523)(91.07276556,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,344.22308983)
\curveto(347.89281193,344.22308983)(348.91028812,344.64457085)(349.66037134,345.39470678)
\curveto(350.41045589,346.14484137)(350.83190805,347.16238724)(350.83190805,348.22323873)
\curveto(350.83190805,349.28409022)(350.41045589,350.3016361)(349.66037134,351.05177069)
\curveto(348.91028812,351.80190661)(347.89281193,352.22338763)(346.83203309,352.22338763)
\curveto(345.77125425,352.22338763)(344.75377806,351.80190661)(344.00369484,351.05177069)
\curveto(343.25361029,350.3016361)(342.83215813,349.28409022)(342.83215813,348.22323873)
\curveto(342.83215813,347.16238724)(343.25361029,346.14484137)(344.00369484,345.39470678)
\curveto(344.75377806,344.64457085)(345.77125425,344.22308983)(346.83203309,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,344.22308983)
\curveto(347.89281193,344.22308983)(348.91028812,344.64457085)(349.66037134,345.39470678)
\curveto(350.41045589,346.14484137)(350.83190805,347.16238724)(350.83190805,348.22323873)
\curveto(350.83190805,349.28409022)(350.41045589,350.3016361)(349.66037134,351.05177069)
\curveto(348.91028812,351.80190661)(347.89281193,352.22338763)(346.83203309,352.22338763)
\curveto(345.77125425,352.22338763)(344.75377806,351.80190661)(344.00369484,351.05177069)
\curveto(343.25361029,350.3016361)(342.83215813,349.28409022)(342.83215813,348.22323873)
\curveto(342.83215813,347.16238724)(343.25361029,346.14484137)(344.00369484,345.39470678)
\curveto(344.75377806,344.64457085)(345.77125425,344.22308983)(346.83203309,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,362.14376016)
\curveto(202.90826956,362.14376016)(203.92574575,362.56524118)(204.67582897,363.31537711)
\curveto(205.42591352,364.0655117)(205.84736568,365.08305757)(205.84736568,366.14390906)
\curveto(205.84736568,367.20476055)(205.42591352,368.22230643)(204.67582897,368.97244102)
\curveto(203.92574575,369.72257694)(202.90826956,370.14405796)(201.84749072,370.14405796)
\curveto(200.78671188,370.14405796)(199.76923569,369.72257694)(199.01915247,368.97244102)
\curveto(198.26906792,368.22230643)(197.84761576,367.20476055)(197.84761576,366.14390906)
\curveto(197.84761576,365.08305757)(198.26906792,364.0655117)(199.01915247,363.31537711)
\curveto(199.76923569,362.56524118)(200.78671188,362.14376016)(201.84749072,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,362.14376016)
\curveto(202.90826956,362.14376016)(203.92574575,362.56524118)(204.67582897,363.31537711)
\curveto(205.42591352,364.0655117)(205.84736568,365.08305757)(205.84736568,366.14390906)
\curveto(205.84736568,367.20476055)(205.42591352,368.22230643)(204.67582897,368.97244102)
\curveto(203.92574575,369.72257694)(202.90826956,370.14405796)(201.84749072,370.14405796)
\curveto(200.78671188,370.14405796)(199.76923569,369.72257694)(199.01915247,368.97244102)
\curveto(198.26906792,368.22230643)(197.84761576,367.20476055)(197.84761576,366.14390906)
\curveto(197.84761576,365.08305757)(198.26906792,364.0655117)(199.01915247,363.31537711)
\curveto(199.76923569,362.56524118)(200.78671188,362.14376016)(201.84749072,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,114.51271622)
\curveto(274.58602153,114.51271622)(275.60349772,114.93419724)(276.35358094,115.68433316)
\curveto(277.10366549,116.43446775)(277.52511765,117.45201363)(277.52511765,118.51286512)
\curveto(277.52511765,119.57371661)(277.10366549,120.59126249)(276.35358094,121.34139707)
\curveto(275.60349772,122.091533)(274.58602153,122.51301402)(273.52524269,122.51301402)
\curveto(272.46446385,122.51301402)(271.44698766,122.091533)(270.69690444,121.34139707)
\curveto(269.94681989,120.59126249)(269.52536773,119.57371661)(269.52536773,118.51286512)
\curveto(269.52536773,117.45201363)(269.94681989,116.43446775)(270.69690444,115.68433316)
\curveto(271.44698766,114.93419724)(272.46446385,114.51271622)(273.52524269,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,114.51271622)
\curveto(274.58602153,114.51271622)(275.60349772,114.93419724)(276.35358094,115.68433316)
\curveto(277.10366549,116.43446775)(277.52511765,117.45201363)(277.52511765,118.51286512)
\curveto(277.52511765,119.57371661)(277.10366549,120.59126249)(276.35358094,121.34139707)
\curveto(275.60349772,122.091533)(274.58602153,122.51301402)(273.52524269,122.51301402)
\curveto(272.46446385,122.51301402)(271.44698766,122.091533)(270.69690444,121.34139707)
\curveto(269.94681989,120.59126249)(269.52536773,119.57371661)(269.52536773,118.51286512)
\curveto(269.52536773,117.45201363)(269.94681989,116.43446775)(270.69690444,115.68433316)
\curveto(271.44698766,114.93419724)(272.46446385,114.51271622)(273.52524269,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,254.61975852)
\curveto(194.76305706,254.61975852)(195.78053325,255.04123954)(196.53061647,255.79137547)
\curveto(197.28070102,256.54151006)(197.70215318,257.55905593)(197.70215318,258.61990742)
\curveto(197.70215318,259.68075891)(197.28070102,260.69830479)(196.53061647,261.44843938)
\curveto(195.78053325,262.1985753)(194.76305706,262.62005632)(193.70227822,262.62005632)
\curveto(192.64149938,262.62005632)(191.62402319,262.1985753)(190.87393997,261.44843938)
\curveto(190.12385542,260.69830479)(189.70240326,259.68075891)(189.70240326,258.61990742)
\curveto(189.70240326,257.55905593)(190.12385542,256.54151006)(190.87393997,255.79137547)
\curveto(191.62402319,255.04123954)(192.64149938,254.61975852)(193.70227822,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,254.61975852)
\curveto(194.76305706,254.61975852)(195.78053325,255.04123954)(196.53061647,255.79137547)
\curveto(197.28070102,256.54151006)(197.70215318,257.55905593)(197.70215318,258.61990742)
\curveto(197.70215318,259.68075891)(197.28070102,260.69830479)(196.53061647,261.44843938)
\curveto(195.78053325,262.1985753)(194.76305706,262.62005632)(193.70227822,262.62005632)
\curveto(192.64149938,262.62005632)(191.62402319,262.1985753)(190.87393997,261.44843938)
\curveto(190.12385542,260.69830479)(189.70240326,259.68075891)(189.70240326,258.61990742)
\curveto(189.70240326,257.55905593)(190.12385542,256.54151006)(190.87393997,255.79137547)
\curveto(191.62402319,255.04123954)(192.64149938,254.61975852)(193.70227822,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,336.07732966)
\curveto(198.02113392,336.07732966)(199.03861011,336.49881069)(199.78869333,337.24894661)
\curveto(200.53877788,337.9990812)(200.96023004,339.01662708)(200.96023004,340.07747857)
\curveto(200.96023004,341.13833005)(200.53877788,342.15587593)(199.78869333,342.90601052)
\curveto(199.03861011,343.65614644)(198.02113392,344.07762747)(196.96035508,344.07762747)
\curveto(195.89957624,344.07762747)(194.88210005,343.65614644)(194.13201683,342.90601052)
\curveto(193.38193228,342.15587593)(192.96048012,341.13833005)(192.96048012,340.07747857)
\curveto(192.96048012,339.01662708)(193.38193228,337.9990812)(194.13201683,337.24894661)
\curveto(194.88210005,336.49881069)(195.89957624,336.07732966)(196.96035508,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,336.07732966)
\curveto(198.02113392,336.07732966)(199.03861011,336.49881069)(199.78869333,337.24894661)
\curveto(200.53877788,337.9990812)(200.96023004,339.01662708)(200.96023004,340.07747857)
\curveto(200.96023004,341.13833005)(200.53877788,342.15587593)(199.78869333,342.90601052)
\curveto(199.03861011,343.65614644)(198.02113392,344.07762747)(196.96035508,344.07762747)
\curveto(195.89957624,344.07762747)(194.88210005,343.65614644)(194.13201683,342.90601052)
\curveto(193.38193228,342.15587593)(192.96048012,341.13833005)(192.96048012,340.07747857)
\curveto(192.96048012,339.01662708)(193.38193228,337.9990812)(194.13201683,337.24894661)
\curveto(194.88210005,336.49881069)(195.89957624,336.07732966)(196.96035508,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,339.33563984)
\curveto(373.9574675,339.33563984)(374.9749437,339.75712086)(375.72502692,340.50725678)
\curveto(376.47511147,341.25739137)(376.89656363,342.27493725)(376.89656363,343.33578874)
\curveto(376.89656363,344.39664022)(376.47511147,345.4141861)(375.72502692,346.16432069)
\curveto(374.9749437,346.91445661)(373.9574675,347.33593764)(372.89668866,347.33593764)
\curveto(371.83590983,347.33593764)(370.81843363,346.91445661)(370.06835041,346.16432069)
\curveto(369.31826586,345.4141861)(368.8968137,344.39664022)(368.8968137,343.33578874)
\curveto(368.8968137,342.27493725)(369.31826586,341.25739137)(370.06835041,340.50725678)
\curveto(370.81843363,339.75712086)(371.83590983,339.33563984)(372.89668866,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,339.33563984)
\curveto(373.9574675,339.33563984)(374.9749437,339.75712086)(375.72502692,340.50725678)
\curveto(376.47511147,341.25739137)(376.89656363,342.27493725)(376.89656363,343.33578874)
\curveto(376.89656363,344.39664022)(376.47511147,345.4141861)(375.72502692,346.16432069)
\curveto(374.9749437,346.91445661)(373.9574675,347.33593764)(372.89668866,347.33593764)
\curveto(371.83590983,347.33593764)(370.81843363,346.91445661)(370.06835041,346.16432069)
\curveto(369.31826586,345.4141861)(368.8968137,344.39664022)(368.8968137,343.33578874)
\curveto(368.8968137,342.27493725)(369.31826586,341.25739137)(370.06835041,340.50725678)
\curveto(370.81843363,339.75712086)(371.83590983,339.33563984)(372.89668866,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,222.03671786)
\curveto(178.47267276,222.03671786)(179.49014895,222.45819888)(180.24023217,223.2083348)
\curveto(180.99031672,223.95846939)(181.41176888,224.97601527)(181.41176888,226.03686676)
\curveto(181.41176888,227.09771825)(180.99031672,228.11526412)(180.24023217,228.86539871)
\curveto(179.49014895,229.61553464)(178.47267276,230.03701566)(177.41189392,230.03701566)
\curveto(176.35111508,230.03701566)(175.33363889,229.61553464)(174.58355567,228.86539871)
\curveto(173.83347112,228.11526412)(173.41201896,227.09771825)(173.41201896,226.03686676)
\curveto(173.41201896,224.97601527)(173.83347112,223.95846939)(174.58355567,223.2083348)
\curveto(175.33363889,222.45819888)(176.35111508,222.03671786)(177.41189392,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,222.03671786)
\curveto(178.47267276,222.03671786)(179.49014895,222.45819888)(180.24023217,223.2083348)
\curveto(180.99031672,223.95846939)(181.41176888,224.97601527)(181.41176888,226.03686676)
\curveto(181.41176888,227.09771825)(180.99031672,228.11526412)(180.24023217,228.86539871)
\curveto(179.49014895,229.61553464)(178.47267276,230.03701566)(177.41189392,230.03701566)
\curveto(176.35111508,230.03701566)(175.33363889,229.61553464)(174.58355567,228.86539871)
\curveto(173.83347112,228.11526412)(173.41201896,227.09771825)(173.41201896,226.03686676)
\curveto(173.41201896,224.97601527)(173.83347112,223.95846939)(174.58355567,223.2083348)
\curveto(175.33363889,222.45819888)(176.35111508,222.03671786)(177.41189392,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,236.69908819)
\curveto(393.50592867,236.69908819)(394.52340486,237.12056921)(395.27348808,237.87070514)
\curveto(396.02357263,238.62083973)(396.44502479,239.6383856)(396.44502479,240.69923709)
\curveto(396.44502479,241.76008858)(396.02357263,242.77763446)(395.27348808,243.52776905)
\curveto(394.52340486,244.27790497)(393.50592867,244.69938599)(392.44514983,244.69938599)
\curveto(391.38437099,244.69938599)(390.3668948,244.27790497)(389.61681158,243.52776905)
\curveto(388.86672703,242.77763446)(388.44527487,241.76008858)(388.44527487,240.69923709)
\curveto(388.44527487,239.6383856)(388.86672703,238.62083973)(389.61681158,237.87070514)
\curveto(390.3668948,237.12056921)(391.38437099,236.69908819)(392.44514983,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,236.69908819)
\curveto(393.50592867,236.69908819)(394.52340486,237.12056921)(395.27348808,237.87070514)
\curveto(396.02357263,238.62083973)(396.44502479,239.6383856)(396.44502479,240.69923709)
\curveto(396.44502479,241.76008858)(396.02357263,242.77763446)(395.27348808,243.52776905)
\curveto(394.52340486,244.27790497)(393.50592867,244.69938599)(392.44514983,244.69938599)
\curveto(391.38437099,244.69938599)(390.3668948,244.27790497)(389.61681158,243.52776905)
\curveto(388.86672703,242.77763446)(388.44527487,241.76008858)(388.44527487,240.69923709)
\curveto(388.44527487,239.6383856)(388.86672703,238.62083973)(389.61681158,237.87070514)
\curveto(390.3668948,237.12056921)(391.38437099,236.69908819)(392.44514983,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,226.9241882)
\curveto(100.27875689,226.9241882)(101.29623309,227.34566922)(102.0463163,228.09580515)
\curveto(102.79640086,228.84593973)(103.21785301,229.86348561)(103.21785301,230.9243371)
\curveto(103.21785301,231.98518859)(102.79640086,233.00273447)(102.0463163,233.75286906)
\curveto(101.29623309,234.50300498)(100.27875689,234.924486)(99.21797805,234.924486)
\curveto(98.15719921,234.924486)(97.13972302,234.50300498)(96.3896398,233.75286906)
\curveto(95.63955525,233.00273447)(95.21810309,231.98518859)(95.21810309,230.9243371)
\curveto(95.21810309,229.86348561)(95.63955525,228.84593973)(96.3896398,228.09580515)
\curveto(97.13972302,227.34566922)(98.15719921,226.9241882)(99.21797805,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,226.9241882)
\curveto(100.27875689,226.9241882)(101.29623309,227.34566922)(102.0463163,228.09580515)
\curveto(102.79640086,228.84593973)(103.21785301,229.86348561)(103.21785301,230.9243371)
\curveto(103.21785301,231.98518859)(102.79640086,233.00273447)(102.0463163,233.75286906)
\curveto(101.29623309,234.50300498)(100.27875689,234.924486)(99.21797805,234.924486)
\curveto(98.15719921,234.924486)(97.13972302,234.50300498)(96.3896398,233.75286906)
\curveto(95.63955525,233.00273447)(95.21810309,231.98518859)(95.21810309,230.9243371)
\curveto(95.21810309,229.86348561)(95.63955525,228.84593973)(96.3896398,228.09580515)
\curveto(97.13972302,227.34566922)(98.15719921,226.9241882)(99.21797805,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,360.51461016)
\curveto(194.76305706,360.51461016)(195.78053325,360.93609119)(196.53061647,361.68622711)
\curveto(197.28070102,362.4363617)(197.70215318,363.45390758)(197.70215318,364.51475906)
\curveto(197.70215318,365.57561055)(197.28070102,366.59315643)(196.53061647,367.34329102)
\curveto(195.78053325,368.09342694)(194.76305706,368.51490796)(193.70227822,368.51490796)
\curveto(192.64149938,368.51490796)(191.62402319,368.09342694)(190.87393997,367.34329102)
\curveto(190.12385542,366.59315643)(189.70240326,365.57561055)(189.70240326,364.51475906)
\curveto(189.70240326,363.45390758)(190.12385542,362.4363617)(190.87393997,361.68622711)
\curveto(191.62402319,360.93609119)(192.64149938,360.51461016)(193.70227822,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,360.51461016)
\curveto(194.76305706,360.51461016)(195.78053325,360.93609119)(196.53061647,361.68622711)
\curveto(197.28070102,362.4363617)(197.70215318,363.45390758)(197.70215318,364.51475906)
\curveto(197.70215318,365.57561055)(197.28070102,366.59315643)(196.53061647,367.34329102)
\curveto(195.78053325,368.09342694)(194.76305706,368.51490796)(193.70227822,368.51490796)
\curveto(192.64149938,368.51490796)(191.62402319,368.09342694)(190.87393997,367.34329102)
\curveto(190.12385542,366.59315643)(189.70240326,365.57561055)(189.70240326,364.51475906)
\curveto(189.70240326,363.45390758)(190.12385542,362.4363617)(190.87393997,361.68622711)
\curveto(191.62402319,360.93609119)(192.64149938,360.51461016)(193.70227822,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,182.93709754)
\curveto(299.02161833,182.93709754)(300.03909452,183.35857857)(300.78917774,184.10871449)
\curveto(301.53926229,184.85884908)(301.96071445,185.87639496)(301.96071445,186.93724645)
\curveto(301.96071445,187.99809793)(301.53926229,189.01564381)(300.78917774,189.7657784)
\curveto(300.03909452,190.51591432)(299.02161833,190.93739535)(297.96083949,190.93739535)
\curveto(296.90006065,190.93739535)(295.88258446,190.51591432)(295.13250124,189.7657784)
\curveto(294.38241669,189.01564381)(293.96096453,187.99809793)(293.96096453,186.93724645)
\curveto(293.96096453,185.87639496)(294.38241669,184.85884908)(295.13250124,184.10871449)
\curveto(295.88258446,183.35857857)(296.90006065,182.93709754)(297.96083949,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,182.93709754)
\curveto(299.02161833,182.93709754)(300.03909452,183.35857857)(300.78917774,184.10871449)
\curveto(301.53926229,184.85884908)(301.96071445,185.87639496)(301.96071445,186.93724645)
\curveto(301.96071445,187.99809793)(301.53926229,189.01564381)(300.78917774,189.7657784)
\curveto(300.03909452,190.51591432)(299.02161833,190.93739535)(297.96083949,190.93739535)
\curveto(296.90006065,190.93739535)(295.88258446,190.51591432)(295.13250124,189.7657784)
\curveto(294.38241669,189.01564381)(293.96096453,187.99809793)(293.96096453,186.93724645)
\curveto(293.96096453,185.87639496)(294.38241669,184.85884908)(295.13250124,184.10871449)
\curveto(295.88258446,183.35857857)(296.90006065,182.93709754)(297.96083949,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,213.89096786)
\curveto(375.58648559,213.89096786)(376.60396178,214.31244889)(377.354045,215.06258481)
\curveto(378.10412955,215.8127194)(378.52558171,216.83026528)(378.52558171,217.89111677)
\curveto(378.52558171,218.95196825)(378.10412955,219.96951413)(377.354045,220.71964872)
\curveto(376.60396178,221.46978464)(375.58648559,221.89126567)(374.52570675,221.89126567)
\curveto(373.46492791,221.89126567)(372.44745172,221.46978464)(371.6973685,220.71964872)
\curveto(370.94728395,219.96951413)(370.52583179,218.95196825)(370.52583179,217.89111677)
\curveto(370.52583179,216.83026528)(370.94728395,215.8127194)(371.6973685,215.06258481)
\curveto(372.44745172,214.31244889)(373.46492791,213.89096786)(374.52570675,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,213.89096786)
\curveto(375.58648559,213.89096786)(376.60396178,214.31244889)(377.354045,215.06258481)
\curveto(378.10412955,215.8127194)(378.52558171,216.83026528)(378.52558171,217.89111677)
\curveto(378.52558171,218.95196825)(378.10412955,219.96951413)(377.354045,220.71964872)
\curveto(376.60396178,221.46978464)(375.58648559,221.89126567)(374.52570675,221.89126567)
\curveto(373.46492791,221.89126567)(372.44745172,221.46978464)(371.6973685,220.71964872)
\curveto(370.94728395,219.96951413)(370.52583179,218.95196825)(370.52583179,217.89111677)
\curveto(370.52583179,216.83026528)(370.94728395,215.8127194)(371.6973685,215.06258481)
\curveto(372.44745172,214.31244889)(373.46492791,213.89096786)(374.52570675,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,300.23599918)
\curveto(204.53730799,300.23599918)(205.55478418,300.6574802)(206.3048674,301.40761612)
\curveto(207.05495195,302.15775071)(207.47640411,303.17529659)(207.47640411,304.23614808)
\curveto(207.47640411,305.29699957)(207.05495195,306.31454544)(206.3048674,307.06468003)
\curveto(205.55478418,307.81481596)(204.53730799,308.23629698)(203.47652915,308.23629698)
\curveto(202.41575031,308.23629698)(201.39827412,307.81481596)(200.6481909,307.06468003)
\curveto(199.89810635,306.31454544)(199.47665419,305.29699957)(199.47665419,304.23614808)
\curveto(199.47665419,303.17529659)(199.89810635,302.15775071)(200.6481909,301.40761612)
\curveto(201.39827412,300.6574802)(202.41575031,300.23599918)(203.47652915,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,300.23599918)
\curveto(204.53730799,300.23599918)(205.55478418,300.6574802)(206.3048674,301.40761612)
\curveto(207.05495195,302.15775071)(207.47640411,303.17529659)(207.47640411,304.23614808)
\curveto(207.47640411,305.29699957)(207.05495195,306.31454544)(206.3048674,307.06468003)
\curveto(205.55478418,307.81481596)(204.53730799,308.23629698)(203.47652915,308.23629698)
\curveto(202.41575031,308.23629698)(201.39827412,307.81481596)(200.6481909,307.06468003)
\curveto(199.89810635,306.31454544)(199.47665419,305.29699957)(199.47665419,304.23614808)
\curveto(199.47665419,303.17529659)(199.89810635,302.15775071)(200.6481909,301.40761612)
\curveto(201.39827412,300.6574802)(202.41575031,300.23599918)(203.47652915,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,111.25441622)
\curveto(299.02161833,111.25441622)(300.03909452,111.67589724)(300.78917774,112.42603317)
\curveto(301.53926229,113.17616776)(301.96071445,114.19371363)(301.96071445,115.25456512)
\curveto(301.96071445,116.31541661)(301.53926229,117.33296249)(300.78917774,118.08309708)
\curveto(300.03909452,118.833233)(299.02161833,119.25471402)(297.96083949,119.25471402)
\curveto(296.90006065,119.25471402)(295.88258446,118.833233)(295.13250124,118.08309708)
\curveto(294.38241669,117.33296249)(293.96096453,116.31541661)(293.96096453,115.25456512)
\curveto(293.96096453,114.19371363)(294.38241669,113.17616776)(295.13250124,112.42603317)
\curveto(295.88258446,111.67589724)(296.90006065,111.25441622)(297.96083949,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,111.25441622)
\curveto(299.02161833,111.25441622)(300.03909452,111.67589724)(300.78917774,112.42603317)
\curveto(301.53926229,113.17616776)(301.96071445,114.19371363)(301.96071445,115.25456512)
\curveto(301.96071445,116.31541661)(301.53926229,117.33296249)(300.78917774,118.08309708)
\curveto(300.03909452,118.833233)(299.02161833,119.25471402)(297.96083949,119.25471402)
\curveto(296.90006065,119.25471402)(295.88258446,118.833233)(295.13250124,118.08309708)
\curveto(294.38241669,117.33296249)(293.96096453,116.31541661)(293.96096453,115.25456512)
\curveto(293.96096453,114.19371363)(294.38241669,113.17616776)(295.13250124,112.42603317)
\curveto(295.88258446,111.67589724)(296.90006065,111.25441622)(297.96083949,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,192.71199754)
\curveto(106.79490044,192.71199754)(107.81237663,193.13347856)(108.56245985,193.88361448)
\curveto(109.31254441,194.63374907)(109.73399656,195.65129495)(109.73399656,196.71214644)
\curveto(109.73399656,197.77299793)(109.31254441,198.7905438)(108.56245985,199.54067839)
\curveto(107.81237663,200.29081432)(106.79490044,200.71229534)(105.7341216,200.71229534)
\curveto(104.67334276,200.71229534)(103.65586657,200.29081432)(102.90578335,199.54067839)
\curveto(102.1556988,198.7905438)(101.73424664,197.77299793)(101.73424664,196.71214644)
\curveto(101.73424664,195.65129495)(102.1556988,194.63374907)(102.90578335,193.88361448)
\curveto(103.65586657,193.13347856)(104.67334276,192.71199754)(105.7341216,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,192.71199754)
\curveto(106.79490044,192.71199754)(107.81237663,193.13347856)(108.56245985,193.88361448)
\curveto(109.31254441,194.63374907)(109.73399656,195.65129495)(109.73399656,196.71214644)
\curveto(109.73399656,197.77299793)(109.31254441,198.7905438)(108.56245985,199.54067839)
\curveto(107.81237663,200.29081432)(106.79490044,200.71229534)(105.7341216,200.71229534)
\curveto(104.67334276,200.71229534)(103.65586657,200.29081432)(102.90578335,199.54067839)
\curveto(102.1556988,198.7905438)(101.73424664,197.77299793)(101.73424664,196.71214644)
\curveto(101.73424664,195.65129495)(102.1556988,194.63374907)(102.90578335,193.88361448)
\curveto(103.65586657,193.13347856)(104.67334276,192.71199754)(105.7341216,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,311.64005934)
\curveto(168.69842183,311.64005934)(169.71589802,312.06154036)(170.46598124,312.81167628)
\curveto(171.21606579,313.56181087)(171.63751795,314.57935675)(171.63751795,315.64020824)
\curveto(171.63751795,316.70105973)(171.21606579,317.71860561)(170.46598124,318.4687402)
\curveto(169.71589802,319.21887612)(168.69842183,319.64035714)(167.63764299,319.64035714)
\curveto(166.57686415,319.64035714)(165.55938796,319.21887612)(164.80930474,318.4687402)
\curveto(164.05922019,317.71860561)(163.63776803,316.70105973)(163.63776803,315.64020824)
\curveto(163.63776803,314.57935675)(164.05922019,313.56181087)(164.80930474,312.81167628)
\curveto(165.55938796,312.06154036)(166.57686415,311.64005934)(167.63764299,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,311.64005934)
\curveto(168.69842183,311.64005934)(169.71589802,312.06154036)(170.46598124,312.81167628)
\curveto(171.21606579,313.56181087)(171.63751795,314.57935675)(171.63751795,315.64020824)
\curveto(171.63751795,316.70105973)(171.21606579,317.71860561)(170.46598124,318.4687402)
\curveto(169.71589802,319.21887612)(168.69842183,319.64035714)(167.63764299,319.64035714)
\curveto(166.57686415,319.64035714)(165.55938796,319.21887612)(164.80930474,318.4687402)
\curveto(164.05922019,317.71860561)(163.63776803,316.70105973)(163.63776803,315.64020824)
\curveto(163.63776803,314.57935675)(164.05922019,313.56181087)(164.80930474,312.81167628)
\curveto(165.55938796,312.06154036)(166.57686415,311.64005934)(167.63764299,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,184.56624754)
\curveto(103.53682358,184.56624754)(104.55429977,184.98772857)(105.30438299,185.73786449)
\curveto(106.05446754,186.48799908)(106.4759197,187.50554496)(106.4759197,188.56639644)
\curveto(106.4759197,189.62724793)(106.05446754,190.64479381)(105.30438299,191.3949284)
\curveto(104.55429977,192.14506432)(103.53682358,192.56654535)(102.47604474,192.56654535)
\curveto(101.4152659,192.56654535)(100.39778971,192.14506432)(99.64770649,191.3949284)
\curveto(98.89762194,190.64479381)(98.47616978,189.62724793)(98.47616978,188.56639644)
\curveto(98.47616978,187.50554496)(98.89762194,186.48799908)(99.64770649,185.73786449)
\curveto(100.39778971,184.98772857)(101.4152659,184.56624754)(102.47604474,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,184.56624754)
\curveto(103.53682358,184.56624754)(104.55429977,184.98772857)(105.30438299,185.73786449)
\curveto(106.05446754,186.48799908)(106.4759197,187.50554496)(106.4759197,188.56639644)
\curveto(106.4759197,189.62724793)(106.05446754,190.64479381)(105.30438299,191.3949284)
\curveto(104.55429977,192.14506432)(103.53682358,192.56654535)(102.47604474,192.56654535)
\curveto(101.4152659,192.56654535)(100.39778971,192.14506432)(99.64770649,191.3949284)
\curveto(98.89762194,190.64479381)(98.47616978,189.62724793)(98.47616978,188.56639644)
\curveto(98.47616978,187.50554496)(98.89762194,186.48799908)(99.64770649,185.73786449)
\curveto(100.39778971,184.98772857)(101.4152659,184.56624754)(102.47604474,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,134.06253655)
\curveto(258.29561688,134.06253655)(259.31309307,134.48401757)(260.06317629,135.23415349)
\curveto(260.81326084,135.98428808)(261.234713,137.00183396)(261.234713,138.06268545)
\curveto(261.234713,139.12353694)(260.81326084,140.14108281)(260.06317629,140.8912174)
\curveto(259.31309307,141.64135333)(258.29561688,142.06283435)(257.23483804,142.06283435)
\curveto(256.1740592,142.06283435)(255.15658301,141.64135333)(254.40649979,140.8912174)
\curveto(253.65641524,140.14108281)(253.23496308,139.12353694)(253.23496308,138.06268545)
\curveto(253.23496308,137.00183396)(253.65641524,135.98428808)(254.40649979,135.23415349)
\curveto(255.15658301,134.48401757)(256.1740592,134.06253655)(257.23483804,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,134.06253655)
\curveto(258.29561688,134.06253655)(259.31309307,134.48401757)(260.06317629,135.23415349)
\curveto(260.81326084,135.98428808)(261.234713,137.00183396)(261.234713,138.06268545)
\curveto(261.234713,139.12353694)(260.81326084,140.14108281)(260.06317629,140.8912174)
\curveto(259.31309307,141.64135333)(258.29561688,142.06283435)(257.23483804,142.06283435)
\curveto(256.1740592,142.06283435)(255.15658301,141.64135333)(254.40649979,140.8912174)
\curveto(253.65641524,140.14108281)(253.23496308,139.12353694)(253.23496308,138.06268545)
\curveto(253.23496308,137.00183396)(253.65641524,135.98428808)(254.40649979,135.23415349)
\curveto(255.15658301,134.48401757)(256.1740592,134.06253655)(257.23483804,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,334.44817967)
\curveto(105.16586201,334.44817967)(106.1833382,334.86966069)(106.93342142,335.61979661)
\curveto(107.68350597,336.3699312)(108.10495813,337.38747708)(108.10495813,338.44832857)
\curveto(108.10495813,339.50918006)(107.68350597,340.52672593)(106.93342142,341.27686052)
\curveto(106.1833382,342.02699645)(105.16586201,342.44847747)(104.10508317,342.44847747)
\curveto(103.04430433,342.44847747)(102.02682814,342.02699645)(101.27674492,341.27686052)
\curveto(100.52666037,340.52672593)(100.10520821,339.50918006)(100.10520821,338.44832857)
\curveto(100.10520821,337.38747708)(100.52666037,336.3699312)(101.27674492,335.61979661)
\curveto(102.02682814,334.86966069)(103.04430433,334.44817967)(104.10508317,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,334.44817967)
\curveto(105.16586201,334.44817967)(106.1833382,334.86966069)(106.93342142,335.61979661)
\curveto(107.68350597,336.3699312)(108.10495813,337.38747708)(108.10495813,338.44832857)
\curveto(108.10495813,339.50918006)(107.68350597,340.52672593)(106.93342142,341.27686052)
\curveto(106.1833382,342.02699645)(105.16586201,342.44847747)(104.10508317,342.44847747)
\curveto(103.04430433,342.44847747)(102.02682814,342.02699645)(101.27674492,341.27686052)
\curveto(100.52666037,340.52672593)(100.10520821,339.50918006)(100.10520821,338.44832857)
\curveto(100.10520821,337.38747708)(100.52666037,336.3699312)(101.27674492,335.61979661)
\curveto(102.02682814,334.86966069)(103.04430433,334.44817967)(104.10508317,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,350.7397)
\curveto(373.9574675,350.7397)(374.9749437,351.16118102)(375.72502692,351.91131694)
\curveto(376.47511147,352.66145153)(376.89656363,353.67899741)(376.89656363,354.7398489)
\curveto(376.89656363,355.80070039)(376.47511147,356.81824627)(375.72502692,357.56838085)
\curveto(374.9749437,358.31851678)(373.9574675,358.7399978)(372.89668866,358.7399978)
\curveto(371.83590983,358.7399978)(370.81843363,358.31851678)(370.06835041,357.56838085)
\curveto(369.31826586,356.81824627)(368.8968137,355.80070039)(368.8968137,354.7398489)
\curveto(368.8968137,353.67899741)(369.31826586,352.66145153)(370.06835041,351.91131694)
\curveto(370.81843363,351.16118102)(371.83590983,350.7397)(372.89668866,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,350.7397)
\curveto(373.9574675,350.7397)(374.9749437,351.16118102)(375.72502692,351.91131694)
\curveto(376.47511147,352.66145153)(376.89656363,353.67899741)(376.89656363,354.7398489)
\curveto(376.89656363,355.80070039)(376.47511147,356.81824627)(375.72502692,357.56838085)
\curveto(374.9749437,358.31851678)(373.9574675,358.7399978)(372.89668866,358.7399978)
\curveto(371.83590983,358.7399978)(370.81843363,358.31851678)(370.06835041,357.56838085)
\curveto(369.31826586,356.81824627)(368.8968137,355.80070039)(368.8968137,354.7398489)
\curveto(368.8968137,353.67899741)(369.31826586,352.66145153)(370.06835041,351.91131694)
\curveto(370.81843363,351.16118102)(371.83590983,350.7397)(372.89668866,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,249.73230853)
\curveto(313.68298455,249.73230853)(314.70046074,250.15378955)(315.45054396,250.90392547)
\curveto(316.20062851,251.65406006)(316.62208067,252.67160594)(316.62208067,253.73245743)
\curveto(316.62208067,254.79330892)(316.20062851,255.81085479)(315.45054396,256.56098938)
\curveto(314.70046074,257.31112531)(313.68298455,257.73260633)(312.62220571,257.73260633)
\curveto(311.56142687,257.73260633)(310.54395067,257.31112531)(309.79386746,256.56098938)
\curveto(309.0437829,255.81085479)(308.62233075,254.79330892)(308.62233075,253.73245743)
\curveto(308.62233075,252.67160594)(309.0437829,251.65406006)(309.79386746,250.90392547)
\curveto(310.54395067,250.15378955)(311.56142687,249.73230853)(312.62220571,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,249.73230853)
\curveto(313.68298455,249.73230853)(314.70046074,250.15378955)(315.45054396,250.90392547)
\curveto(316.20062851,251.65406006)(316.62208067,252.67160594)(316.62208067,253.73245743)
\curveto(316.62208067,254.79330892)(316.20062851,255.81085479)(315.45054396,256.56098938)
\curveto(314.70046074,257.31112531)(313.68298455,257.73260633)(312.62220571,257.73260633)
\curveto(311.56142687,257.73260633)(310.54395067,257.31112531)(309.79386746,256.56098938)
\curveto(309.0437829,255.81085479)(308.62233075,254.79330892)(308.62233075,253.73245743)
\curveto(308.62233075,252.67160594)(309.0437829,251.65406006)(309.79386746,250.90392547)
\curveto(310.54395067,250.15378955)(311.56142687,249.73230853)(312.62220571,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,57.49242557)
\curveto(404.90921803,57.49242557)(405.92669422,57.9139066)(406.67677744,58.66404252)
\curveto(407.42686199,59.41417711)(407.84831415,60.43172299)(407.84831415,61.49257448)
\curveto(407.84831415,62.55342596)(407.42686199,63.57097184)(406.67677744,64.32110643)
\curveto(405.92669422,65.07124235)(404.90921803,65.49272338)(403.84843919,65.49272338)
\curveto(402.78766035,65.49272338)(401.77018415,65.07124235)(401.02010094,64.32110643)
\curveto(400.27001638,63.57097184)(399.84856423,62.55342596)(399.84856423,61.49257448)
\curveto(399.84856423,60.43172299)(400.27001638,59.41417711)(401.02010094,58.66404252)
\curveto(401.77018415,57.9139066)(402.78766035,57.49242557)(403.84843919,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,57.49242557)
\curveto(404.90921803,57.49242557)(405.92669422,57.9139066)(406.67677744,58.66404252)
\curveto(407.42686199,59.41417711)(407.84831415,60.43172299)(407.84831415,61.49257448)
\curveto(407.84831415,62.55342596)(407.42686199,63.57097184)(406.67677744,64.32110643)
\curveto(405.92669422,65.07124235)(404.90921803,65.49272338)(403.84843919,65.49272338)
\curveto(402.78766035,65.49272338)(401.77018415,65.07124235)(401.02010094,64.32110643)
\curveto(400.27001638,63.57097184)(399.84856423,62.55342596)(399.84856423,61.49257448)
\curveto(399.84856423,60.43172299)(400.27001638,59.41417711)(401.02010094,58.66404252)
\curveto(401.77018415,57.9139066)(402.78766035,57.49242557)(403.84843919,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,68.89649591)
\curveto(136.11763288,68.89649591)(137.13510907,69.31797693)(137.88519229,70.06811286)
\curveto(138.63527684,70.81824745)(139.056729,71.83579332)(139.056729,72.89664481)
\curveto(139.056729,73.9574963)(138.63527684,74.97504218)(137.88519229,75.72517677)
\curveto(137.13510907,76.47531269)(136.11763288,76.89679371)(135.05685404,76.89679371)
\curveto(133.9960752,76.89679371)(132.97859901,76.47531269)(132.22851579,75.72517677)
\curveto(131.47843124,74.97504218)(131.05697908,73.9574963)(131.05697908,72.89664481)
\curveto(131.05697908,71.83579332)(131.47843124,70.81824745)(132.22851579,70.06811286)
\curveto(132.97859901,69.31797693)(133.9960752,68.89649591)(135.05685404,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,68.89649591)
\curveto(136.11763288,68.89649591)(137.13510907,69.31797693)(137.88519229,70.06811286)
\curveto(138.63527684,70.81824745)(139.056729,71.83579332)(139.056729,72.89664481)
\curveto(139.056729,73.9574963)(138.63527684,74.97504218)(137.88519229,75.72517677)
\curveto(137.13510907,76.47531269)(136.11763288,76.89679371)(135.05685404,76.89679371)
\curveto(133.9960752,76.89679371)(132.97859901,76.47531269)(132.22851579,75.72517677)
\curveto(131.47843124,74.97504218)(131.05697908,73.9574963)(131.05697908,72.89664481)
\curveto(131.05697908,71.83579332)(131.47843124,70.81824745)(132.22851579,70.06811286)
\curveto(132.97859901,69.31797693)(133.9960752,68.89649591)(135.05685404,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,280.68617885)
\curveto(386.98977495,280.68617885)(388.00725114,281.10765987)(388.75733436,281.85779579)
\curveto(389.50741891,282.60793038)(389.92887107,283.62547626)(389.92887107,284.68632775)
\curveto(389.92887107,285.74717924)(389.50741891,286.76472511)(388.75733436,287.5148597)
\curveto(388.00725114,288.26499563)(386.98977495,288.68647665)(385.92899611,288.68647665)
\curveto(384.86821727,288.68647665)(383.85074108,288.26499563)(383.10065786,287.5148597)
\curveto(382.35057331,286.76472511)(381.92912115,285.74717924)(381.92912115,284.68632775)
\curveto(381.92912115,283.62547626)(382.35057331,282.60793038)(383.10065786,281.85779579)
\curveto(383.85074108,281.10765987)(384.86821727,280.68617885)(385.92899611,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,280.68617885)
\curveto(386.98977495,280.68617885)(388.00725114,281.10765987)(388.75733436,281.85779579)
\curveto(389.50741891,282.60793038)(389.92887107,283.62547626)(389.92887107,284.68632775)
\curveto(389.92887107,285.74717924)(389.50741891,286.76472511)(388.75733436,287.5148597)
\curveto(388.00725114,288.26499563)(386.98977495,288.68647665)(385.92899611,288.68647665)
\curveto(384.86821727,288.68647665)(383.85074108,288.26499563)(383.10065786,287.5148597)
\curveto(382.35057331,286.76472511)(381.92912115,285.74717924)(381.92912115,284.68632775)
\curveto(381.92912115,283.62547626)(382.35057331,282.60793038)(383.10065786,281.85779579)
\curveto(383.85074108,281.10765987)(384.86821727,280.68617885)(385.92899611,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,171.53302721)
\curveto(274.58602153,171.53302721)(275.60349772,171.95450823)(276.35358094,172.70464415)
\curveto(277.10366549,173.45477874)(277.52511765,174.47232462)(277.52511765,175.53317611)
\curveto(277.52511765,176.5940276)(277.10366549,177.61157348)(276.35358094,178.36170806)
\curveto(275.60349772,179.11184399)(274.58602153,179.53332501)(273.52524269,179.53332501)
\curveto(272.46446385,179.53332501)(271.44698766,179.11184399)(270.69690444,178.36170806)
\curveto(269.94681989,177.61157348)(269.52536773,176.5940276)(269.52536773,175.53317611)
\curveto(269.52536773,174.47232462)(269.94681989,173.45477874)(270.69690444,172.70464415)
\curveto(271.44698766,171.95450823)(272.46446385,171.53302721)(273.52524269,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,171.53302721)
\curveto(274.58602153,171.53302721)(275.60349772,171.95450823)(276.35358094,172.70464415)
\curveto(277.10366549,173.45477874)(277.52511765,174.47232462)(277.52511765,175.53317611)
\curveto(277.52511765,176.5940276)(277.10366549,177.61157348)(276.35358094,178.36170806)
\curveto(275.60349772,179.11184399)(274.58602153,179.53332501)(273.52524269,179.53332501)
\curveto(272.46446385,179.53332501)(271.44698766,179.11184399)(270.69690444,178.36170806)
\curveto(269.94681989,177.61157348)(269.52536773,176.5940276)(269.52536773,175.53317611)
\curveto(269.52536773,174.47232462)(269.94681989,173.45477874)(270.69690444,172.70464415)
\curveto(271.44698766,171.95450823)(272.46446385,171.53302721)(273.52524269,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,367.03121524)
\curveto(364.18323692,367.03121524)(365.20071311,367.45269627)(365.95079633,368.20283219)
\curveto(366.70088088,368.95296678)(367.12233304,369.97051266)(367.12233304,371.03136415)
\curveto(367.12233304,372.09221563)(366.70088088,373.10976151)(365.95079633,373.8598961)
\curveto(365.20071311,374.61003202)(364.18323692,375.03151305)(363.12245808,375.03151305)
\curveto(362.06167924,375.03151305)(361.04420305,374.61003202)(360.29411983,373.8598961)
\curveto(359.54403528,373.10976151)(359.12258312,372.09221563)(359.12258312,371.03136415)
\curveto(359.12258312,369.97051266)(359.54403528,368.95296678)(360.29411983,368.20283219)
\curveto(361.04420305,367.45269627)(362.06167924,367.03121524)(363.12245808,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,367.03121524)
\curveto(364.18323692,367.03121524)(365.20071311,367.45269627)(365.95079633,368.20283219)
\curveto(366.70088088,368.95296678)(367.12233304,369.97051266)(367.12233304,371.03136415)
\curveto(367.12233304,372.09221563)(366.70088088,373.10976151)(365.95079633,373.8598961)
\curveto(365.20071311,374.61003202)(364.18323692,375.03151305)(363.12245808,375.03151305)
\curveto(362.06167924,375.03151305)(361.04420305,374.61003202)(360.29411983,373.8598961)
\curveto(359.54403528,373.10976151)(359.12258312,372.09221563)(359.12258312,371.03136415)
\curveto(359.12258312,369.97051266)(359.54403528,368.95296678)(360.29411983,368.20283219)
\curveto(361.04420305,367.45269627)(362.06167924,367.03121524)(363.12245808,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,298.60685935)
\curveto(142.6337866,298.60685935)(143.65126279,299.02834037)(144.40134601,299.7784763)
\curveto(145.15143056,300.52861089)(145.57288272,301.54615676)(145.57288272,302.60700825)
\curveto(145.57288272,303.66785974)(145.15143056,304.68540562)(144.40134601,305.43554021)
\curveto(143.65126279,306.18567613)(142.6337866,306.60715715)(141.57300776,306.60715715)
\curveto(140.51222892,306.60715715)(139.49475273,306.18567613)(138.74466951,305.43554021)
\curveto(137.99458496,304.68540562)(137.5731328,303.66785974)(137.5731328,302.60700825)
\curveto(137.5731328,301.54615676)(137.99458496,300.52861089)(138.74466951,299.7784763)
\curveto(139.49475273,299.02834037)(140.51222892,298.60685935)(141.57300776,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,298.60685935)
\curveto(142.6337866,298.60685935)(143.65126279,299.02834037)(144.40134601,299.7784763)
\curveto(145.15143056,300.52861089)(145.57288272,301.54615676)(145.57288272,302.60700825)
\curveto(145.57288272,303.66785974)(145.15143056,304.68540562)(144.40134601,305.43554021)
\curveto(143.65126279,306.18567613)(142.6337866,306.60715715)(141.57300776,306.60715715)
\curveto(140.51222892,306.60715715)(139.49475273,306.18567613)(138.74466951,305.43554021)
\curveto(137.99458496,304.68540562)(137.5731328,303.66785974)(137.5731328,302.60700825)
\curveto(137.5731328,301.54615676)(137.99458496,300.52861089)(138.74466951,299.7784763)
\curveto(139.49475273,299.02834037)(140.51222892,298.60685935)(141.57300776,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,52.60495523)
\curveto(406.5382768,52.60495523)(407.55575299,53.02643626)(408.30583621,53.77657218)
\curveto(409.05592076,54.52670677)(409.47737292,55.54425264)(409.47737292,56.60510413)
\curveto(409.47737292,57.66595562)(409.05592076,58.6835015)(408.30583621,59.43363609)
\curveto(407.55575299,60.18377201)(406.5382768,60.60525303)(405.47749796,60.60525303)
\curveto(404.41671912,60.60525303)(403.39924293,60.18377201)(402.64915971,59.43363609)
\curveto(401.89907516,58.6835015)(401.477623,57.66595562)(401.477623,56.60510413)
\curveto(401.477623,55.54425264)(401.89907516,54.52670677)(402.64915971,53.77657218)
\curveto(403.39924293,53.02643626)(404.41671912,52.60495523)(405.47749796,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,52.60495523)
\curveto(406.5382768,52.60495523)(407.55575299,53.02643626)(408.30583621,53.77657218)
\curveto(409.05592076,54.52670677)(409.47737292,55.54425264)(409.47737292,56.60510413)
\curveto(409.47737292,57.66595562)(409.05592076,58.6835015)(408.30583621,59.43363609)
\curveto(407.55575299,60.18377201)(406.5382768,60.60525303)(405.47749796,60.60525303)
\curveto(404.41671912,60.60525303)(403.39924293,60.18377201)(402.64915971,59.43363609)
\curveto(401.89907516,58.6835015)(401.477623,57.66595562)(401.477623,56.60510413)
\curveto(401.477623,55.54425264)(401.89907516,54.52670677)(402.64915971,53.77657218)
\curveto(403.39924293,53.02643626)(404.41671912,52.60495523)(405.47749796,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,239.95738819)
\curveto(235.48905851,239.95738819)(236.5065347,240.37886921)(237.25661792,241.12900513)
\curveto(238.00670247,241.87913972)(238.42815463,242.8966856)(238.42815463,243.95753709)
\curveto(238.42815463,245.01838858)(238.00670247,246.03593446)(237.25661792,246.78606905)
\curveto(236.5065347,247.53620497)(235.48905851,247.95768599)(234.42827967,247.95768599)
\curveto(233.36750083,247.95768599)(232.35002464,247.53620497)(231.59994142,246.78606905)
\curveto(230.84985687,246.03593446)(230.42840471,245.01838858)(230.42840471,243.95753709)
\curveto(230.42840471,242.8966856)(230.84985687,241.87913972)(231.59994142,241.12900513)
\curveto(232.35002464,240.37886921)(233.36750083,239.95738819)(234.42827967,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,239.95738819)
\curveto(235.48905851,239.95738819)(236.5065347,240.37886921)(237.25661792,241.12900513)
\curveto(238.00670247,241.87913972)(238.42815463,242.8966856)(238.42815463,243.95753709)
\curveto(238.42815463,245.01838858)(238.00670247,246.03593446)(237.25661792,246.78606905)
\curveto(236.5065347,247.53620497)(235.48905851,247.95768599)(234.42827967,247.95768599)
\curveto(233.36750083,247.95768599)(232.35002464,247.53620497)(231.59994142,246.78606905)
\curveto(230.84985687,246.03593446)(230.42840471,245.01838858)(230.42840471,243.95753709)
\curveto(230.42840471,242.8966856)(230.84985687,241.87913972)(231.59994142,241.12900513)
\curveto(232.35002464,240.37886921)(233.36750083,239.95738819)(234.42827967,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,104.73779588)
\curveto(259.92465531,104.73779588)(260.9421315,105.1592769)(261.69221472,105.90941283)
\curveto(262.44229927,106.65954742)(262.86375143,107.67709329)(262.86375143,108.73794478)
\curveto(262.86375143,109.79879627)(262.44229927,110.81634215)(261.69221472,111.56647674)
\curveto(260.9421315,112.31661266)(259.92465531,112.73809368)(258.86387647,112.73809368)
\curveto(257.80309763,112.73809368)(256.78562144,112.31661266)(256.03553822,111.56647674)
\curveto(255.28545367,110.81634215)(254.86400151,109.79879627)(254.86400151,108.73794478)
\curveto(254.86400151,107.67709329)(255.28545367,106.65954742)(256.03553822,105.90941283)
\curveto(256.78562144,105.1592769)(257.80309763,104.73779588)(258.86387647,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,104.73779588)
\curveto(259.92465531,104.73779588)(260.9421315,105.1592769)(261.69221472,105.90941283)
\curveto(262.44229927,106.65954742)(262.86375143,107.67709329)(262.86375143,108.73794478)
\curveto(262.86375143,109.79879627)(262.44229927,110.81634215)(261.69221472,111.56647674)
\curveto(260.9421315,112.31661266)(259.92465531,112.73809368)(258.86387647,112.73809368)
\curveto(257.80309763,112.73809368)(256.78562144,112.31661266)(256.03553822,111.56647674)
\curveto(255.28545367,110.81634215)(254.86400151,109.79879627)(254.86400151,108.73794478)
\curveto(254.86400151,107.67709329)(255.28545367,106.65954742)(256.03553822,105.90941283)
\curveto(256.78562144,105.1592769)(257.80309763,104.73779588)(258.86387647,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,55.86325523)
\curveto(285.98931088,55.86325523)(287.00678708,56.28473625)(287.7568703,57.03487218)
\curveto(288.50695485,57.78500677)(288.92840701,58.80255264)(288.92840701,59.86340413)
\curveto(288.92840701,60.92425562)(288.50695485,61.9418015)(287.7568703,62.69193609)
\curveto(287.00678708,63.44207201)(285.98931088,63.86355303)(284.92853205,63.86355303)
\curveto(283.86775321,63.86355303)(282.85027701,63.44207201)(282.1001938,62.69193609)
\curveto(281.35010924,61.9418015)(280.92865709,60.92425562)(280.92865709,59.86340413)
\curveto(280.92865709,58.80255264)(281.35010924,57.78500677)(282.1001938,57.03487218)
\curveto(282.85027701,56.28473625)(283.86775321,55.86325523)(284.92853205,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,55.86325523)
\curveto(285.98931088,55.86325523)(287.00678708,56.28473625)(287.7568703,57.03487218)
\curveto(288.50695485,57.78500677)(288.92840701,58.80255264)(288.92840701,59.86340413)
\curveto(288.92840701,60.92425562)(288.50695485,61.9418015)(287.7568703,62.69193609)
\curveto(287.00678708,63.44207201)(285.98931088,63.86355303)(284.92853205,63.86355303)
\curveto(283.86775321,63.86355303)(282.85027701,63.44207201)(282.1001938,62.69193609)
\curveto(281.35010924,61.9418015)(280.92865709,60.92425562)(280.92865709,59.86340413)
\curveto(280.92865709,58.80255264)(281.35010924,57.78500677)(282.1001938,57.03487218)
\curveto(282.85027701,56.28473625)(283.86775321,55.86325523)(284.92853205,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,96.59206623)
\curveto(100.27875689,96.59206623)(101.29623309,97.01354726)(102.0463163,97.76368318)
\curveto(102.79640086,98.51381777)(103.21785301,99.53136365)(103.21785301,100.59221513)
\curveto(103.21785301,101.65306662)(102.79640086,102.6706125)(102.0463163,103.42074709)
\curveto(101.29623309,104.17088301)(100.27875689,104.59236404)(99.21797805,104.59236404)
\curveto(98.15719921,104.59236404)(97.13972302,104.17088301)(96.3896398,103.42074709)
\curveto(95.63955525,102.6706125)(95.21810309,101.65306662)(95.21810309,100.59221513)
\curveto(95.21810309,99.53136365)(95.63955525,98.51381777)(96.3896398,97.76368318)
\curveto(97.13972302,97.01354726)(98.15719921,96.59206623)(99.21797805,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,96.59206623)
\curveto(100.27875689,96.59206623)(101.29623309,97.01354726)(102.0463163,97.76368318)
\curveto(102.79640086,98.51381777)(103.21785301,99.53136365)(103.21785301,100.59221513)
\curveto(103.21785301,101.65306662)(102.79640086,102.6706125)(102.0463163,103.42074709)
\curveto(101.29623309,104.17088301)(100.27875689,104.59236404)(99.21797805,104.59236404)
\curveto(98.15719921,104.59236404)(97.13972302,104.17088301)(96.3896398,103.42074709)
\curveto(95.63955525,102.6706125)(95.21810309,101.65306662)(95.21810309,100.59221513)
\curveto(95.21810309,99.53136365)(95.63955525,98.51381777)(96.3896398,97.76368318)
\curveto(97.13972302,97.01354726)(98.15719921,96.59206623)(99.21797805,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,285.57363902)
\curveto(222.45675107,285.57363902)(223.47422726,285.99512004)(224.22431048,286.74525596)
\curveto(224.97439503,287.49539055)(225.39584719,288.51293643)(225.39584719,289.57378792)
\curveto(225.39584719,290.63463941)(224.97439503,291.65218528)(224.22431048,292.40231987)
\curveto(223.47422726,293.15245579)(222.45675107,293.57393682)(221.39597223,293.57393682)
\curveto(220.33519339,293.57393682)(219.3177172,293.15245579)(218.56763398,292.40231987)
\curveto(217.81754943,291.65218528)(217.39609727,290.63463941)(217.39609727,289.57378792)
\curveto(217.39609727,288.51293643)(217.81754943,287.49539055)(218.56763398,286.74525596)
\curveto(219.3177172,285.99512004)(220.33519339,285.57363902)(221.39597223,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,285.57363902)
\curveto(222.45675107,285.57363902)(223.47422726,285.99512004)(224.22431048,286.74525596)
\curveto(224.97439503,287.49539055)(225.39584719,288.51293643)(225.39584719,289.57378792)
\curveto(225.39584719,290.63463941)(224.97439503,291.65218528)(224.22431048,292.40231987)
\curveto(223.47422726,293.15245579)(222.45675107,293.57393682)(221.39597223,293.57393682)
\curveto(220.33519339,293.57393682)(219.3177172,293.15245579)(218.56763398,292.40231987)
\curveto(217.81754943,291.65218528)(217.39609727,290.63463941)(217.39609727,289.57378792)
\curveto(217.39609727,288.51293643)(217.81754943,287.49539055)(218.56763398,286.74525596)
\curveto(219.3177172,285.99512004)(220.33519339,285.57363902)(221.39597223,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,171.53302721)
\curveto(331.60242762,171.53302721)(332.61990382,171.95450823)(333.36998704,172.70464415)
\curveto(334.12007159,173.45477874)(334.54152375,174.47232462)(334.54152375,175.53317611)
\curveto(334.54152375,176.5940276)(334.12007159,177.61157348)(333.36998704,178.36170806)
\curveto(332.61990382,179.11184399)(331.60242762,179.53332501)(330.54164879,179.53332501)
\curveto(329.48086995,179.53332501)(328.46339375,179.11184399)(327.71331054,178.36170806)
\curveto(326.96322598,177.61157348)(326.54177382,176.5940276)(326.54177382,175.53317611)
\curveto(326.54177382,174.47232462)(326.96322598,173.45477874)(327.71331054,172.70464415)
\curveto(328.46339375,171.95450823)(329.48086995,171.53302721)(330.54164879,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,171.53302721)
\curveto(331.60242762,171.53302721)(332.61990382,171.95450823)(333.36998704,172.70464415)
\curveto(334.12007159,173.45477874)(334.54152375,174.47232462)(334.54152375,175.53317611)
\curveto(334.54152375,176.5940276)(334.12007159,177.61157348)(333.36998704,178.36170806)
\curveto(332.61990382,179.11184399)(331.60242762,179.53332501)(330.54164879,179.53332501)
\curveto(329.48086995,179.53332501)(328.46339375,179.11184399)(327.71331054,178.36170806)
\curveto(326.96322598,177.61157348)(326.54177382,176.5940276)(326.54177382,175.53317611)
\curveto(326.54177382,174.47232462)(326.96322598,173.45477874)(327.71331054,172.70464415)
\curveto(328.46339375,171.95450823)(329.48086995,171.53302721)(330.54164879,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,125.91678656)
\curveto(209.42442328,125.91678656)(210.44189947,126.33826758)(211.19198269,127.0884035)
\curveto(211.94206724,127.83853809)(212.3635194,128.85608397)(212.3635194,129.91693546)
\curveto(212.3635194,130.97778694)(211.94206724,131.99533282)(211.19198269,132.74546741)
\curveto(210.44189947,133.49560333)(209.42442328,133.91708436)(208.36364444,133.91708436)
\curveto(207.3028656,133.91708436)(206.28538941,133.49560333)(205.53530619,132.74546741)
\curveto(204.78522164,131.99533282)(204.36376948,130.97778694)(204.36376948,129.91693546)
\curveto(204.36376948,128.85608397)(204.78522164,127.83853809)(205.53530619,127.0884035)
\curveto(206.28538941,126.33826758)(207.3028656,125.91678656)(208.36364444,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,125.91678656)
\curveto(209.42442328,125.91678656)(210.44189947,126.33826758)(211.19198269,127.0884035)
\curveto(211.94206724,127.83853809)(212.3635194,128.85608397)(212.3635194,129.91693546)
\curveto(212.3635194,130.97778694)(211.94206724,131.99533282)(211.19198269,132.74546741)
\curveto(210.44189947,133.49560333)(209.42442328,133.91708436)(208.36364444,133.91708436)
\curveto(207.3028656,133.91708436)(206.28538941,133.49560333)(205.53530619,132.74546741)
\curveto(204.78522164,131.99533282)(204.36376948,130.97778694)(204.36376948,129.91693546)
\curveto(204.36376948,128.85608397)(204.78522164,127.83853809)(205.53530619,127.0884035)
\curveto(206.28538941,126.33826758)(207.3028656,125.91678656)(208.36364444,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,195.97029753)
\curveto(157.29515282,195.97029753)(158.31262901,196.39177856)(159.06271223,197.14191448)
\curveto(159.81279678,197.89204907)(160.23424894,198.90959495)(160.23424894,199.97044643)
\curveto(160.23424894,201.03129792)(159.81279678,202.0488438)(159.06271223,202.79897839)
\curveto(158.31262901,203.54911431)(157.29515282,203.97059534)(156.23437398,203.97059534)
\curveto(155.17359514,203.97059534)(154.15611895,203.54911431)(153.40603573,202.79897839)
\curveto(152.65595118,202.0488438)(152.23449902,201.03129792)(152.23449902,199.97044643)
\curveto(152.23449902,198.90959495)(152.65595118,197.89204907)(153.40603573,197.14191448)
\curveto(154.15611895,196.39177856)(155.17359514,195.97029753)(156.23437398,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,195.97029753)
\curveto(157.29515282,195.97029753)(158.31262901,196.39177856)(159.06271223,197.14191448)
\curveto(159.81279678,197.89204907)(160.23424894,198.90959495)(160.23424894,199.97044643)
\curveto(160.23424894,201.03129792)(159.81279678,202.0488438)(159.06271223,202.79897839)
\curveto(158.31262901,203.54911431)(157.29515282,203.97059534)(156.23437398,203.97059534)
\curveto(155.17359514,203.97059534)(154.15611895,203.54911431)(153.40603573,202.79897839)
\curveto(152.65595118,202.0488438)(152.23449902,201.03129792)(152.23449902,199.97044643)
\curveto(152.23449902,198.90959495)(152.65595118,197.89204907)(153.40603573,197.14191448)
\curveto(154.15611895,196.39177856)(155.17359514,195.97029753)(156.23437398,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,327.93157967)
\curveto(395.13498744,327.93157967)(396.15246364,328.35306069)(396.90254685,329.10319662)
\curveto(397.65263141,329.85333121)(398.07408356,330.87087708)(398.07408356,331.93172857)
\curveto(398.07408356,332.99258006)(397.65263141,334.01012594)(396.90254685,334.76026053)
\curveto(396.15246364,335.51039645)(395.13498744,335.93187747)(394.0742086,335.93187747)
\curveto(393.01342976,335.93187747)(391.99595357,335.51039645)(391.24587035,334.76026053)
\curveto(390.4957858,334.01012594)(390.07433364,332.99258006)(390.07433364,331.93172857)
\curveto(390.07433364,330.87087708)(390.4957858,329.85333121)(391.24587035,329.10319662)
\curveto(391.99595357,328.35306069)(393.01342976,327.93157967)(394.0742086,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,327.93157967)
\curveto(395.13498744,327.93157967)(396.15246364,328.35306069)(396.90254685,329.10319662)
\curveto(397.65263141,329.85333121)(398.07408356,330.87087708)(398.07408356,331.93172857)
\curveto(398.07408356,332.99258006)(397.65263141,334.01012594)(396.90254685,334.76026053)
\curveto(396.15246364,335.51039645)(395.13498744,335.93187747)(394.0742086,335.93187747)
\curveto(393.01342976,335.93187747)(391.99595357,335.51039645)(391.24587035,334.76026053)
\curveto(390.4957858,334.01012594)(390.07433364,332.99258006)(390.07433364,331.93172857)
\curveto(390.07433364,330.87087708)(390.4957858,329.85333121)(391.24587035,329.10319662)
\curveto(391.99595357,328.35306069)(393.01342976,327.93157967)(394.0742086,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,55.86325523)
\curveto(108.42393887,55.86325523)(109.44141507,56.28473625)(110.19149828,57.03487218)
\curveto(110.94158284,57.78500677)(111.36303499,58.80255264)(111.36303499,59.86340413)
\curveto(111.36303499,60.92425562)(110.94158284,61.9418015)(110.19149828,62.69193609)
\curveto(109.44141507,63.44207201)(108.42393887,63.86355303)(107.36316003,63.86355303)
\curveto(106.30238119,63.86355303)(105.284905,63.44207201)(104.53482178,62.69193609)
\curveto(103.78473723,61.9418015)(103.36328507,60.92425562)(103.36328507,59.86340413)
\curveto(103.36328507,58.80255264)(103.78473723,57.78500677)(104.53482178,57.03487218)
\curveto(105.284905,56.28473625)(106.30238119,55.86325523)(107.36316003,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,55.86325523)
\curveto(108.42393887,55.86325523)(109.44141507,56.28473625)(110.19149828,57.03487218)
\curveto(110.94158284,57.78500677)(111.36303499,58.80255264)(111.36303499,59.86340413)
\curveto(111.36303499,60.92425562)(110.94158284,61.9418015)(110.19149828,62.69193609)
\curveto(109.44141507,63.44207201)(108.42393887,63.86355303)(107.36316003,63.86355303)
\curveto(106.30238119,63.86355303)(105.284905,63.44207201)(104.53482178,62.69193609)
\curveto(103.78473723,61.9418015)(103.36328507,60.92425562)(103.36328507,59.86340413)
\curveto(103.36328507,58.80255264)(103.78473723,57.78500677)(104.53482178,57.03487218)
\curveto(105.284905,56.28473625)(106.30238119,55.86325523)(107.36316003,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,288.83193901)
\curveto(276.2150803,288.83193901)(277.2325565,289.25342004)(277.98263971,290.00355596)
\curveto(278.73272427,290.75369055)(279.15417642,291.77123642)(279.15417642,292.83208791)
\curveto(279.15417642,293.8929394)(278.73272427,294.91048528)(277.98263971,295.66061987)
\curveto(277.2325565,296.41075579)(276.2150803,296.83223681)(275.15430146,296.83223681)
\curveto(274.09352262,296.83223681)(273.07604643,296.41075579)(272.32596321,295.66061987)
\curveto(271.57587866,294.91048528)(271.1544265,293.8929394)(271.1544265,292.83208791)
\curveto(271.1544265,291.77123642)(271.57587866,290.75369055)(272.32596321,290.00355596)
\curveto(273.07604643,289.25342004)(274.09352262,288.83193901)(275.15430146,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,288.83193901)
\curveto(276.2150803,288.83193901)(277.2325565,289.25342004)(277.98263971,290.00355596)
\curveto(278.73272427,290.75369055)(279.15417642,291.77123642)(279.15417642,292.83208791)
\curveto(279.15417642,293.8929394)(278.73272427,294.91048528)(277.98263971,295.66061987)
\curveto(277.2325565,296.41075579)(276.2150803,296.83223681)(275.15430146,296.83223681)
\curveto(274.09352262,296.83223681)(273.07604643,296.41075579)(272.32596321,295.66061987)
\curveto(271.57587866,294.91048528)(271.1544265,293.8929394)(271.1544265,292.83208791)
\curveto(271.1544265,291.77123642)(271.57587866,290.75369055)(272.32596321,290.00355596)
\curveto(273.07604643,289.25342004)(274.09352262,288.83193901)(275.15430146,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,363.77291016)
\curveto(372.32840873,363.77291016)(373.34588492,364.19439118)(374.09596814,364.94452711)
\curveto(374.84605269,365.6946617)(375.26750485,366.71220757)(375.26750485,367.77305906)
\curveto(375.26750485,368.83391055)(374.84605269,369.85145643)(374.09596814,370.60159102)
\curveto(373.34588492,371.35172694)(372.32840873,371.77320796)(371.26762989,371.77320796)
\curveto(370.20685105,371.77320796)(369.18937486,371.35172694)(368.43929164,370.60159102)
\curveto(367.68920709,369.85145643)(367.26775493,368.83391055)(367.26775493,367.77305906)
\curveto(367.26775493,366.71220757)(367.68920709,365.6946617)(368.43929164,364.94452711)
\curveto(369.18937486,364.19439118)(370.20685105,363.77291016)(371.26762989,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,73.78392556)
\curveto(334.86050449,73.78392556)(335.87798068,74.20540658)(336.6280639,74.95554251)
\curveto(337.37814845,75.7056771)(337.79960061,76.72322297)(337.79960061,77.78407446)
\curveto(337.79960061,78.84492595)(337.37814845,79.86247183)(336.6280639,80.61260642)
\curveto(335.87798068,81.36274234)(334.86050449,81.78422336)(333.79972565,81.78422336)
\curveto(332.73894681,81.78422336)(331.72147061,81.36274234)(330.9713874,80.61260642)
\curveto(330.22130284,79.86247183)(329.79985069,78.84492595)(329.79985069,77.78407446)
\curveto(329.79985069,76.72322297)(330.22130284,75.7056771)(330.9713874,74.95554251)
\curveto(331.72147061,74.20540658)(332.73894681,73.78392556)(333.79972565,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,73.78392556)
\curveto(334.86050449,73.78392556)(335.87798068,74.20540658)(336.6280639,74.95554251)
\curveto(337.37814845,75.7056771)(337.79960061,76.72322297)(337.79960061,77.78407446)
\curveto(337.79960061,78.84492595)(337.37814845,79.86247183)(336.6280639,80.61260642)
\curveto(335.87798068,81.36274234)(334.86050449,81.78422336)(333.79972565,81.78422336)
\curveto(332.73894681,81.78422336)(331.72147061,81.36274234)(330.9713874,80.61260642)
\curveto(330.22130284,79.86247183)(329.79985069,78.84492595)(329.79985069,77.78407446)
\curveto(329.79985069,76.72322297)(330.22130284,75.7056771)(330.9713874,74.95554251)
\curveto(331.72147061,74.20540658)(332.73894681,73.78392556)(333.79972565,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,132.43338655)
\curveto(95.39162126,132.43338655)(96.40909745,132.85486757)(97.15918067,133.60500349)
\curveto(97.90926522,134.35513808)(98.33071738,135.37268396)(98.33071738,136.43353545)
\curveto(98.33071738,137.49438694)(97.90926522,138.51193282)(97.15918067,139.26206741)
\curveto(96.40909745,140.01220333)(95.39162126,140.43368435)(94.33084242,140.43368435)
\curveto(93.27006358,140.43368435)(92.25258739,140.01220333)(91.50250417,139.26206741)
\curveto(90.75241962,138.51193282)(90.33096746,137.49438694)(90.33096746,136.43353545)
\curveto(90.33096746,135.37268396)(90.75241962,134.35513808)(91.50250417,133.60500349)
\curveto(92.25258739,132.85486757)(93.27006358,132.43338655)(94.33084242,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,132.43338655)
\curveto(95.39162126,132.43338655)(96.40909745,132.85486757)(97.15918067,133.60500349)
\curveto(97.90926522,134.35513808)(98.33071738,135.37268396)(98.33071738,136.43353545)
\curveto(98.33071738,137.49438694)(97.90926522,138.51193282)(97.15918067,139.26206741)
\curveto(96.40909745,140.01220333)(95.39162126,140.43368435)(94.33084242,140.43368435)
\curveto(93.27006358,140.43368435)(92.25258739,140.01220333)(91.50250417,139.26206741)
\curveto(90.75241962,138.51193282)(90.33096746,137.49438694)(90.33096746,136.43353545)
\curveto(90.33096746,135.37268396)(90.75241962,134.35513808)(91.50250417,133.60500349)
\curveto(92.25258739,132.85486757)(93.27006358,132.43338655)(94.33084242,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,77.04222556)
\curveto(246.89234787,77.04222556)(247.90982406,77.46370658)(248.65990728,78.2138425)
\curveto(249.40999183,78.96397709)(249.83144399,79.98152297)(249.83144399,81.04237446)
\curveto(249.83144399,82.10322595)(249.40999183,83.12077183)(248.65990728,83.87090641)
\curveto(247.90982406,84.62104234)(246.89234787,85.04252336)(245.83156903,85.04252336)
\curveto(244.77079019,85.04252336)(243.753314,84.62104234)(243.00323078,83.87090641)
\curveto(242.25314623,83.12077183)(241.83169407,82.10322595)(241.83169407,81.04237446)
\curveto(241.83169407,79.98152297)(242.25314623,78.96397709)(243.00323078,78.2138425)
\curveto(243.753314,77.46370658)(244.77079019,77.04222556)(245.83156903,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,77.04222556)
\curveto(246.89234787,77.04222556)(247.90982406,77.46370658)(248.65990728,78.2138425)
\curveto(249.40999183,78.96397709)(249.83144399,79.98152297)(249.83144399,81.04237446)
\curveto(249.83144399,82.10322595)(249.40999183,83.12077183)(248.65990728,83.87090641)
\curveto(247.90982406,84.62104234)(246.89234787,85.04252336)(245.83156903,85.04252336)
\curveto(244.77079019,85.04252336)(243.753314,84.62104234)(243.00323078,83.87090641)
\curveto(242.25314623,83.12077183)(241.83169407,82.10322595)(241.83169407,81.04237446)
\curveto(241.83169407,79.98152297)(242.25314623,78.96397709)(243.00323078,78.2138425)
\curveto(243.753314,77.46370658)(244.77079019,77.04222556)(245.83156903,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,65.63819591)
\curveto(370.69939064,65.63819591)(371.71686684,66.05967694)(372.46695005,66.80981286)
\curveto(373.21703461,67.55994745)(373.63848676,68.57749333)(373.63848676,69.63834481)
\curveto(373.63848676,70.6991963)(373.21703461,71.71674218)(372.46695005,72.46687677)
\curveto(371.71686684,73.21701269)(370.69939064,73.63849372)(369.6386118,73.63849372)
\curveto(368.57783296,73.63849372)(367.56035677,73.21701269)(366.81027355,72.46687677)
\curveto(366.060189,71.71674218)(365.63873684,70.6991963)(365.63873684,69.63834481)
\curveto(365.63873684,68.57749333)(366.060189,67.55994745)(366.81027355,66.80981286)
\curveto(367.56035677,66.05967694)(368.57783296,65.63819591)(369.6386118,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,65.63819591)
\curveto(370.69939064,65.63819591)(371.71686684,66.05967694)(372.46695005,66.80981286)
\curveto(373.21703461,67.55994745)(373.63848676,68.57749333)(373.63848676,69.63834481)
\curveto(373.63848676,70.6991963)(373.21703461,71.71674218)(372.46695005,72.46687677)
\curveto(371.71686684,73.21701269)(370.69939064,73.63849372)(369.6386118,73.63849372)
\curveto(368.57783296,73.63849372)(367.56035677,73.21701269)(366.81027355,72.46687677)
\curveto(366.060189,71.71674218)(365.63873684,70.6991963)(365.63873684,69.63834481)
\curveto(365.63873684,68.57749333)(366.060189,67.55994745)(366.81027355,66.80981286)
\curveto(367.56035677,66.05967694)(368.57783296,65.63819591)(369.6386118,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,269.28212886)
\curveto(121.45626666,269.28212886)(122.47374285,269.70360988)(123.22382607,270.4537458)
\curveto(123.97391062,271.20388039)(124.39536278,272.22142627)(124.39536278,273.28227776)
\curveto(124.39536278,274.34312925)(123.97391062,275.36067512)(123.22382607,276.11080971)
\curveto(122.47374285,276.86094564)(121.45626666,277.28242666)(120.39548782,277.28242666)
\curveto(119.33470898,277.28242666)(118.31723279,276.86094564)(117.56714957,276.11080971)
\curveto(116.81706502,275.36067512)(116.39561286,274.34312925)(116.39561286,273.28227776)
\curveto(116.39561286,272.22142627)(116.81706502,271.20388039)(117.56714957,270.4537458)
\curveto(118.31723279,269.70360988)(119.33470898,269.28212886)(120.39548782,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,269.28212886)
\curveto(121.45626666,269.28212886)(122.47374285,269.70360988)(123.22382607,270.4537458)
\curveto(123.97391062,271.20388039)(124.39536278,272.22142627)(124.39536278,273.28227776)
\curveto(124.39536278,274.34312925)(123.97391062,275.36067512)(123.22382607,276.11080971)
\curveto(122.47374285,276.86094564)(121.45626666,277.28242666)(120.39548782,277.28242666)
\curveto(119.33470898,277.28242666)(118.31723279,276.86094564)(117.56714957,276.11080971)
\curveto(116.81706502,275.36067512)(116.39561286,274.34312925)(116.39561286,273.28227776)
\curveto(116.39561286,272.22142627)(116.81706502,271.20388039)(117.56714957,270.4537458)
\curveto(118.31723279,269.70360988)(119.33470898,269.28212886)(120.39548782,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,249.73230853)
\curveto(312.05392577,249.73230853)(313.07140196,250.15378955)(313.82148518,250.90392547)
\curveto(314.57156973,251.65406006)(314.99302189,252.67160594)(314.99302189,253.73245743)
\curveto(314.99302189,254.79330892)(314.57156973,255.81085479)(313.82148518,256.56098938)
\curveto(313.07140196,257.31112531)(312.05392577,257.73260633)(310.99314693,257.73260633)
\curveto(309.93236809,257.73260633)(308.9148919,257.31112531)(308.16480868,256.56098938)
\curveto(307.41472413,255.81085479)(306.99327197,254.79330892)(306.99327197,253.73245743)
\curveto(306.99327197,252.67160594)(307.41472413,251.65406006)(308.16480868,250.90392547)
\curveto(308.9148919,250.15378955)(309.93236809,249.73230853)(310.99314693,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,249.73230853)
\curveto(312.05392577,249.73230853)(313.07140196,250.15378955)(313.82148518,250.90392547)
\curveto(314.57156973,251.65406006)(314.99302189,252.67160594)(314.99302189,253.73245743)
\curveto(314.99302189,254.79330892)(314.57156973,255.81085479)(313.82148518,256.56098938)
\curveto(313.07140196,257.31112531)(312.05392577,257.73260633)(310.99314693,257.73260633)
\curveto(309.93236809,257.73260633)(308.9148919,257.31112531)(308.16480868,256.56098938)
\curveto(307.41472413,255.81085479)(306.99327197,254.79330892)(306.99327197,253.73245743)
\curveto(306.99327197,252.67160594)(307.41472413,251.65406006)(308.16480868,250.90392547)
\curveto(308.9148919,250.15378955)(309.93236809,249.73230853)(310.99314693,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,52.60495523)
\curveto(191.5049802,52.60495523)(192.52245639,53.02643626)(193.27253961,53.77657218)
\curveto(194.02262416,54.52670677)(194.44407632,55.54425264)(194.44407632,56.60510413)
\curveto(194.44407632,57.66595562)(194.02262416,58.6835015)(193.27253961,59.43363609)
\curveto(192.52245639,60.18377201)(191.5049802,60.60525303)(190.44420136,60.60525303)
\curveto(189.38342252,60.60525303)(188.36594633,60.18377201)(187.61586311,59.43363609)
\curveto(186.86577856,58.6835015)(186.4443264,57.66595562)(186.4443264,56.60510413)
\curveto(186.4443264,55.54425264)(186.86577856,54.52670677)(187.61586311,53.77657218)
\curveto(188.36594633,53.02643626)(189.38342252,52.60495523)(190.44420136,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,52.60495523)
\curveto(191.5049802,52.60495523)(192.52245639,53.02643626)(193.27253961,53.77657218)
\curveto(194.02262416,54.52670677)(194.44407632,55.54425264)(194.44407632,56.60510413)
\curveto(194.44407632,57.66595562)(194.02262416,58.6835015)(193.27253961,59.43363609)
\curveto(192.52245639,60.18377201)(191.5049802,60.60525303)(190.44420136,60.60525303)
\curveto(189.38342252,60.60525303)(188.36594633,60.18377201)(187.61586311,59.43363609)
\curveto(186.86577856,58.6835015)(186.4443264,57.66595562)(186.4443264,56.60510413)
\curveto(186.4443264,55.54425264)(186.86577856,54.52670677)(187.61586311,53.77657218)
\curveto(188.36594633,53.02643626)(189.38342252,52.60495523)(190.44420136,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,151.98320688)
\curveto(116.56915137,151.98320688)(117.58662756,152.4046879)(118.33671078,153.15482382)
\curveto(119.08679533,153.90495841)(119.50824749,154.92250429)(119.50824749,155.98335578)
\curveto(119.50824749,157.04420727)(119.08679533,158.06175315)(118.33671078,158.81188774)
\curveto(117.58662756,159.56202366)(116.56915137,159.98350468)(115.50837253,159.98350468)
\curveto(114.44759369,159.98350468)(113.4301175,159.56202366)(112.68003428,158.81188774)
\curveto(111.92994973,158.06175315)(111.50849757,157.04420727)(111.50849757,155.98335578)
\curveto(111.50849757,154.92250429)(111.92994973,153.90495841)(112.68003428,153.15482382)
\curveto(113.4301175,152.4046879)(114.44759369,151.98320688)(115.50837253,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,151.98320688)
\curveto(116.56915137,151.98320688)(117.58662756,152.4046879)(118.33671078,153.15482382)
\curveto(119.08679533,153.90495841)(119.50824749,154.92250429)(119.50824749,155.98335578)
\curveto(119.50824749,157.04420727)(119.08679533,158.06175315)(118.33671078,158.81188774)
\curveto(117.58662756,159.56202366)(116.56915137,159.98350468)(115.50837253,159.98350468)
\curveto(114.44759369,159.98350468)(113.4301175,159.56202366)(112.68003428,158.81188774)
\curveto(111.92994973,158.06175315)(111.50849757,157.04420727)(111.50849757,155.98335578)
\curveto(111.50849757,154.92250429)(111.92994973,153.90495841)(112.68003428,153.15482382)
\curveto(113.4301175,152.4046879)(114.44759369,151.98320688)(115.50837253,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,303.49429917)
\curveto(383.73169809,303.49429917)(384.74917428,303.9157802)(385.4992575,304.66591612)
\curveto(386.24934205,305.41605071)(386.67079421,306.43359659)(386.67079421,307.49444807)
\curveto(386.67079421,308.55529956)(386.24934205,309.57284544)(385.4992575,310.32298003)
\curveto(384.74917428,311.07311595)(383.73169809,311.49459697)(382.67091925,311.49459697)
\curveto(381.61014041,311.49459697)(380.59266421,311.07311595)(379.842581,310.32298003)
\curveto(379.09249644,309.57284544)(378.67104429,308.55529956)(378.67104429,307.49444807)
\curveto(378.67104429,306.43359659)(379.09249644,305.41605071)(379.842581,304.66591612)
\curveto(380.59266421,303.9157802)(381.61014041,303.49429917)(382.67091925,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,303.49429917)
\curveto(383.73169809,303.49429917)(384.74917428,303.9157802)(385.4992575,304.66591612)
\curveto(386.24934205,305.41605071)(386.67079421,306.43359659)(386.67079421,307.49444807)
\curveto(386.67079421,308.55529956)(386.24934205,309.57284544)(385.4992575,310.32298003)
\curveto(384.74917428,311.07311595)(383.73169809,311.49459697)(382.67091925,311.49459697)
\curveto(381.61014041,311.49459697)(380.59266421,311.07311595)(379.842581,310.32298003)
\curveto(379.09249644,309.57284544)(378.67104429,308.55529956)(378.67104429,307.49444807)
\curveto(378.67104429,306.43359659)(379.09249644,305.41605071)(379.842581,304.66591612)
\curveto(380.59266421,303.9157802)(381.61014041,303.49429917)(382.67091925,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,122.65848656)
\curveto(168.69842183,122.65848656)(169.71589802,123.07996758)(170.46598124,123.8301035)
\curveto(171.21606579,124.58023809)(171.63751795,125.59778397)(171.63751795,126.65863546)
\curveto(171.63751795,127.71948695)(171.21606579,128.73703282)(170.46598124,129.48716741)
\curveto(169.71589802,130.23730334)(168.69842183,130.65878436)(167.63764299,130.65878436)
\curveto(166.57686415,130.65878436)(165.55938796,130.23730334)(164.80930474,129.48716741)
\curveto(164.05922019,128.73703282)(163.63776803,127.71948695)(163.63776803,126.65863546)
\curveto(163.63776803,125.59778397)(164.05922019,124.58023809)(164.80930474,123.8301035)
\curveto(165.55938796,123.07996758)(166.57686415,122.65848656)(167.63764299,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,122.65848656)
\curveto(168.69842183,122.65848656)(169.71589802,123.07996758)(170.46598124,123.8301035)
\curveto(171.21606579,124.58023809)(171.63751795,125.59778397)(171.63751795,126.65863546)
\curveto(171.63751795,127.71948695)(171.21606579,128.73703282)(170.46598124,129.48716741)
\curveto(169.71589802,130.23730334)(168.69842183,130.65878436)(167.63764299,130.65878436)
\curveto(166.57686415,130.65878436)(165.55938796,130.23730334)(164.80930474,129.48716741)
\curveto(164.05922019,128.73703282)(163.63776803,127.71948695)(163.63776803,126.65863546)
\curveto(163.63776803,125.59778397)(164.05922019,124.58023809)(164.80930474,123.8301035)
\curveto(165.55938796,123.07996758)(166.57686415,122.65848656)(167.63764299,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,316.52751951)
\curveto(167.0693834,316.52751951)(168.08685959,316.94900053)(168.83694281,317.69913645)
\curveto(169.58702736,318.44927104)(170.00847952,319.46681692)(170.00847952,320.52766841)
\curveto(170.00847952,321.5885199)(169.58702736,322.60606577)(168.83694281,323.35620036)
\curveto(168.08685959,324.10633629)(167.0693834,324.52781731)(166.00860456,324.52781731)
\curveto(164.94782572,324.52781731)(163.93034953,324.10633629)(163.18026631,323.35620036)
\curveto(162.43018176,322.60606577)(162.0087296,321.5885199)(162.0087296,320.52766841)
\curveto(162.0087296,319.46681692)(162.43018176,318.44927104)(163.18026631,317.69913645)
\curveto(163.93034953,316.94900053)(164.94782572,316.52751951)(166.00860456,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,316.52751951)
\curveto(167.0693834,316.52751951)(168.08685959,316.94900053)(168.83694281,317.69913645)
\curveto(169.58702736,318.44927104)(170.00847952,319.46681692)(170.00847952,320.52766841)
\curveto(170.00847952,321.5885199)(169.58702736,322.60606577)(168.83694281,323.35620036)
\curveto(168.08685959,324.10633629)(167.0693834,324.52781731)(166.00860456,324.52781731)
\curveto(164.94782572,324.52781731)(163.93034953,324.10633629)(163.18026631,323.35620036)
\curveto(162.43018176,322.60606577)(162.0087296,321.5885199)(162.0087296,320.52766841)
\curveto(162.0087296,319.46681692)(162.43018176,318.44927104)(163.18026631,317.69913645)
\curveto(163.93034953,316.94900053)(164.94782572,316.52751951)(166.00860456,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,166.64557721)
\curveto(248.5213863,166.64557721)(249.53886249,167.06705824)(250.28894571,167.81719416)
\curveto(251.03903026,168.56732875)(251.46048242,169.58487462)(251.46048242,170.64572611)
\curveto(251.46048242,171.7065776)(251.03903026,172.72412348)(250.28894571,173.47425807)
\curveto(249.53886249,174.22439399)(248.5213863,174.64587501)(247.46060746,174.64587501)
\curveto(246.39982862,174.64587501)(245.38235243,174.22439399)(244.63226921,173.47425807)
\curveto(243.88218466,172.72412348)(243.4607325,171.7065776)(243.4607325,170.64572611)
\curveto(243.4607325,169.58487462)(243.88218466,168.56732875)(244.63226921,167.81719416)
\curveto(245.38235243,167.06705824)(246.39982862,166.64557721)(247.46060746,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,166.64557721)
\curveto(248.5213863,166.64557721)(249.53886249,167.06705824)(250.28894571,167.81719416)
\curveto(251.03903026,168.56732875)(251.46048242,169.58487462)(251.46048242,170.64572611)
\curveto(251.46048242,171.7065776)(251.03903026,172.72412348)(250.28894571,173.47425807)
\curveto(249.53886249,174.22439399)(248.5213863,174.64587501)(247.46060746,174.64587501)
\curveto(246.39982862,174.64587501)(245.38235243,174.22439399)(244.63226921,173.47425807)
\curveto(243.88218466,172.72412348)(243.4607325,171.7065776)(243.4607325,170.64572611)
\curveto(243.4607325,169.58487462)(243.88218466,168.56732875)(244.63226921,167.81719416)
\curveto(245.38235243,167.06705824)(246.39982862,166.64557721)(247.46060746,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,171.53302721)
\curveto(318.57012018,171.53302721)(319.58759637,171.95450823)(320.33767959,172.70464415)
\curveto(321.08776414,173.45477874)(321.5092163,174.47232462)(321.5092163,175.53317611)
\curveto(321.5092163,176.5940276)(321.08776414,177.61157348)(320.33767959,178.36170806)
\curveto(319.58759637,179.11184399)(318.57012018,179.53332501)(317.50934134,179.53332501)
\curveto(316.4485625,179.53332501)(315.43108631,179.11184399)(314.68100309,178.36170806)
\curveto(313.93091854,177.61157348)(313.50946638,176.5940276)(313.50946638,175.53317611)
\curveto(313.50946638,174.47232462)(313.93091854,173.45477874)(314.68100309,172.70464415)
\curveto(315.43108631,171.95450823)(316.4485625,171.53302721)(317.50934134,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,171.53302721)
\curveto(318.57012018,171.53302721)(319.58759637,171.95450823)(320.33767959,172.70464415)
\curveto(321.08776414,173.45477874)(321.5092163,174.47232462)(321.5092163,175.53317611)
\curveto(321.5092163,176.5940276)(321.08776414,177.61157348)(320.33767959,178.36170806)
\curveto(319.58759637,179.11184399)(318.57012018,179.53332501)(317.50934134,179.53332501)
\curveto(316.4485625,179.53332501)(315.43108631,179.11184399)(314.68100309,178.36170806)
\curveto(313.93091854,177.61157348)(313.50946638,176.5940276)(313.50946638,175.53317611)
\curveto(313.50946638,174.47232462)(313.93091854,173.45477874)(314.68100309,172.70464415)
\curveto(315.43108631,171.95450823)(316.4485625,171.53302721)(317.50934134,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,59.12155523)
\curveto(300.6506771,59.12155523)(301.6681533,59.54303625)(302.41823651,60.29317217)
\curveto(303.16832107,61.04330676)(303.58977322,62.06085264)(303.58977322,63.12170413)
\curveto(303.58977322,64.18255562)(303.16832107,65.20010149)(302.41823651,65.95023608)
\curveto(301.6681533,66.70037201)(300.6506771,67.12185303)(299.58989826,67.12185303)
\curveto(298.52911942,67.12185303)(297.51164323,66.70037201)(296.76156001,65.95023608)
\curveto(296.01147546,65.20010149)(295.5900233,64.18255562)(295.5900233,63.12170413)
\curveto(295.5900233,62.06085264)(296.01147546,61.04330676)(296.76156001,60.29317217)
\curveto(297.51164323,59.54303625)(298.52911942,59.12155523)(299.58989826,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,59.12155523)
\curveto(300.6506771,59.12155523)(301.6681533,59.54303625)(302.41823651,60.29317217)
\curveto(303.16832107,61.04330676)(303.58977322,62.06085264)(303.58977322,63.12170413)
\curveto(303.58977322,64.18255562)(303.16832107,65.20010149)(302.41823651,65.95023608)
\curveto(301.6681533,66.70037201)(300.6506771,67.12185303)(299.58989826,67.12185303)
\curveto(298.52911942,67.12185303)(297.51164323,66.70037201)(296.76156001,65.95023608)
\curveto(296.01147546,65.20010149)(295.5900233,64.18255562)(295.5900233,63.12170413)
\curveto(295.5900233,62.06085264)(296.01147546,61.04330676)(296.76156001,60.29317217)
\curveto(297.51164323,59.54303625)(298.52911942,59.12155523)(299.58989826,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,339.33563984)
\curveto(150.77897875,339.33563984)(151.79645494,339.75712086)(152.54653816,340.50725678)
\curveto(153.29662271,341.25739137)(153.71807487,342.27493725)(153.71807487,343.33578874)
\curveto(153.71807487,344.39664022)(153.29662271,345.4141861)(152.54653816,346.16432069)
\curveto(151.79645494,346.91445661)(150.77897875,347.33593764)(149.71819991,347.33593764)
\curveto(148.65742107,347.33593764)(147.63994488,346.91445661)(146.88986166,346.16432069)
\curveto(146.13977711,345.4141861)(145.71832495,344.39664022)(145.71832495,343.33578874)
\curveto(145.71832495,342.27493725)(146.13977711,341.25739137)(146.88986166,340.50725678)
\curveto(147.63994488,339.75712086)(148.65742107,339.33563984)(149.71819991,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,339.33563984)
\curveto(150.77897875,339.33563984)(151.79645494,339.75712086)(152.54653816,340.50725678)
\curveto(153.29662271,341.25739137)(153.71807487,342.27493725)(153.71807487,343.33578874)
\curveto(153.71807487,344.39664022)(153.29662271,345.4141861)(152.54653816,346.16432069)
\curveto(151.79645494,346.91445661)(150.77897875,347.33593764)(149.71819991,347.33593764)
\curveto(148.65742107,347.33593764)(147.63994488,346.91445661)(146.88986166,346.16432069)
\curveto(146.13977711,345.4141861)(145.71832495,344.39664022)(145.71832495,343.33578874)
\curveto(145.71832495,342.27493725)(146.13977711,341.25739137)(146.88986166,340.50725678)
\curveto(147.63994488,339.75712086)(148.65742107,339.33563984)(149.71819991,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,269.28212886)
\curveto(393.50592867,269.28212886)(394.52340486,269.70360988)(395.27348808,270.4537458)
\curveto(396.02357263,271.20388039)(396.44502479,272.22142627)(396.44502479,273.28227776)
\curveto(396.44502479,274.34312925)(396.02357263,275.36067512)(395.27348808,276.11080971)
\curveto(394.52340486,276.86094564)(393.50592867,277.28242666)(392.44514983,277.28242666)
\curveto(391.38437099,277.28242666)(390.3668948,276.86094564)(389.61681158,276.11080971)
\curveto(388.86672703,275.36067512)(388.44527487,274.34312925)(388.44527487,273.28227776)
\curveto(388.44527487,272.22142627)(388.86672703,271.20388039)(389.61681158,270.4537458)
\curveto(390.3668948,269.70360988)(391.38437099,269.28212886)(392.44514983,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,269.28212886)
\curveto(393.50592867,269.28212886)(394.52340486,269.70360988)(395.27348808,270.4537458)
\curveto(396.02357263,271.20388039)(396.44502479,272.22142627)(396.44502479,273.28227776)
\curveto(396.44502479,274.34312925)(396.02357263,275.36067512)(395.27348808,276.11080971)
\curveto(394.52340486,276.86094564)(393.50592867,277.28242666)(392.44514983,277.28242666)
\curveto(391.38437099,277.28242666)(390.3668948,276.86094564)(389.61681158,276.11080971)
\curveto(388.86672703,275.36067512)(388.44527487,274.34312925)(388.44527487,273.28227776)
\curveto(388.44527487,272.22142627)(388.86672703,271.20388039)(389.61681158,270.4537458)
\curveto(390.3668948,269.70360988)(391.38437099,269.28212886)(392.44514983,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,189.45369754)
\curveto(123.08530509,189.45369754)(124.10278128,189.87517856)(124.8528645,190.62531448)
\curveto(125.60294905,191.37544907)(126.02440121,192.39299495)(126.02440121,193.45384644)
\curveto(126.02440121,194.51469793)(125.60294905,195.53224381)(124.8528645,196.2823784)
\curveto(124.10278128,197.03251432)(123.08530509,197.45399534)(122.02452625,197.45399534)
\curveto(120.96374741,197.45399534)(119.94627122,197.03251432)(119.196188,196.2823784)
\curveto(118.44610345,195.53224381)(118.02465129,194.51469793)(118.02465129,193.45384644)
\curveto(118.02465129,192.39299495)(118.44610345,191.37544907)(119.196188,190.62531448)
\curveto(119.94627122,189.87517856)(120.96374741,189.45369754)(122.02452625,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,189.45369754)
\curveto(123.08530509,189.45369754)(124.10278128,189.87517856)(124.8528645,190.62531448)
\curveto(125.60294905,191.37544907)(126.02440121,192.39299495)(126.02440121,193.45384644)
\curveto(126.02440121,194.51469793)(125.60294905,195.53224381)(124.8528645,196.2823784)
\curveto(124.10278128,197.03251432)(123.08530509,197.45399534)(122.02452625,197.45399534)
\curveto(120.96374741,197.45399534)(119.94627122,197.03251432)(119.196188,196.2823784)
\curveto(118.44610345,195.53224381)(118.02465129,194.51469793)(118.02465129,193.45384644)
\curveto(118.02465129,192.39299495)(118.44610345,191.37544907)(119.196188,190.62531448)
\curveto(119.94627122,189.87517856)(120.96374741,189.45369754)(122.02452625,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,156.87065688)
\curveto(246.89234787,156.87065688)(247.90982406,157.2921379)(248.65990728,158.04227382)
\curveto(249.40999183,158.79240841)(249.83144399,159.80995429)(249.83144399,160.87080578)
\curveto(249.83144399,161.93165726)(249.40999183,162.94920314)(248.65990728,163.69933773)
\curveto(247.90982406,164.44947365)(246.89234787,164.87095468)(245.83156903,164.87095468)
\curveto(244.77079019,164.87095468)(243.753314,164.44947365)(243.00323078,163.69933773)
\curveto(242.25314623,162.94920314)(241.83169407,161.93165726)(241.83169407,160.87080578)
\curveto(241.83169407,159.80995429)(242.25314623,158.79240841)(243.00323078,158.04227382)
\curveto(243.753314,157.2921379)(244.77079019,156.87065688)(245.83156903,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,156.87065688)
\curveto(246.89234787,156.87065688)(247.90982406,157.2921379)(248.65990728,158.04227382)
\curveto(249.40999183,158.79240841)(249.83144399,159.80995429)(249.83144399,160.87080578)
\curveto(249.83144399,161.93165726)(249.40999183,162.94920314)(248.65990728,163.69933773)
\curveto(247.90982406,164.44947365)(246.89234787,164.87095468)(245.83156903,164.87095468)
\curveto(244.77079019,164.87095468)(243.753314,164.44947365)(243.00323078,163.69933773)
\curveto(242.25314623,162.94920314)(241.83169407,161.93165726)(241.83169407,160.87080578)
\curveto(241.83169407,159.80995429)(242.25314623,158.79240841)(243.00323078,158.04227382)
\curveto(243.753314,157.2921379)(244.77079019,156.87065688)(245.83156903,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,155.24150688)
\curveto(158.92419125,155.24150688)(159.94166744,155.6629879)(160.69175066,156.41312382)
\curveto(161.44183521,157.16325841)(161.86328737,158.18080429)(161.86328737,159.24165578)
\curveto(161.86328737,160.30250727)(161.44183521,161.32005314)(160.69175066,162.07018773)
\curveto(159.94166744,162.82032366)(158.92419125,163.24180468)(157.86341241,163.24180468)
\curveto(156.80263357,163.24180468)(155.78515738,162.82032366)(155.03507416,162.07018773)
\curveto(154.28498961,161.32005314)(153.86353745,160.30250727)(153.86353745,159.24165578)
\curveto(153.86353745,158.18080429)(154.28498961,157.16325841)(155.03507416,156.41312382)
\curveto(155.78515738,155.6629879)(156.80263357,155.24150688)(157.86341241,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,155.24150688)
\curveto(158.92419125,155.24150688)(159.94166744,155.6629879)(160.69175066,156.41312382)
\curveto(161.44183521,157.16325841)(161.86328737,158.18080429)(161.86328737,159.24165578)
\curveto(161.86328737,160.30250727)(161.44183521,161.32005314)(160.69175066,162.07018773)
\curveto(159.94166744,162.82032366)(158.92419125,163.24180468)(157.86341241,163.24180468)
\curveto(156.80263357,163.24180468)(155.78515738,162.82032366)(155.03507416,162.07018773)
\curveto(154.28498961,161.32005314)(153.86353745,160.30250727)(153.86353745,159.24165578)
\curveto(153.86353745,158.18080429)(154.28498961,157.16325841)(155.03507416,156.41312382)
\curveto(155.78515738,155.6629879)(156.80263357,155.24150688)(157.86341241,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,60.75072557)
\curveto(127.97242038,60.75072557)(128.98989657,61.17220659)(129.73997979,61.92234252)
\curveto(130.49006434,62.67247711)(130.9115165,63.69002298)(130.9115165,64.75087447)
\curveto(130.9115165,65.81172596)(130.49006434,66.82927184)(129.73997979,67.57940643)
\curveto(128.98989657,68.32954235)(127.97242038,68.75102337)(126.91164154,68.75102337)
\curveto(125.8508627,68.75102337)(124.83338651,68.32954235)(124.08330329,67.57940643)
\curveto(123.33321874,66.82927184)(122.91176658,65.81172596)(122.91176658,64.75087447)
\curveto(122.91176658,63.69002298)(123.33321874,62.67247711)(124.08330329,61.92234252)
\curveto(124.83338651,61.17220659)(125.8508627,60.75072557)(126.91164154,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,60.75072557)
\curveto(127.97242038,60.75072557)(128.98989657,61.17220659)(129.73997979,61.92234252)
\curveto(130.49006434,62.67247711)(130.9115165,63.69002298)(130.9115165,64.75087447)
\curveto(130.9115165,65.81172596)(130.49006434,66.82927184)(129.73997979,67.57940643)
\curveto(128.98989657,68.32954235)(127.97242038,68.75102337)(126.91164154,68.75102337)
\curveto(125.8508627,68.75102337)(124.83338651,68.32954235)(124.08330329,67.57940643)
\curveto(123.33321874,66.82927184)(122.91176658,65.81172596)(122.91176658,64.75087447)
\curveto(122.91176658,63.69002298)(123.33321874,62.67247711)(124.08330329,61.92234252)
\curveto(124.83338651,61.17220659)(125.8508627,60.75072557)(126.91164154,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,156.87065688)
\curveto(111.68201573,156.87065688)(112.69949193,157.2921379)(113.44957514,158.04227382)
\curveto(114.1996597,158.79240841)(114.62111185,159.80995429)(114.62111185,160.87080578)
\curveto(114.62111185,161.93165726)(114.1996597,162.94920314)(113.44957514,163.69933773)
\curveto(112.69949193,164.44947365)(111.68201573,164.87095468)(110.62123689,164.87095468)
\curveto(109.56045805,164.87095468)(108.54298186,164.44947365)(107.79289864,163.69933773)
\curveto(107.04281409,162.94920314)(106.62136193,161.93165726)(106.62136193,160.87080578)
\curveto(106.62136193,159.80995429)(107.04281409,158.79240841)(107.79289864,158.04227382)
\curveto(108.54298186,157.2921379)(109.56045805,156.87065688)(110.62123689,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,156.87065688)
\curveto(111.68201573,156.87065688)(112.69949193,157.2921379)(113.44957514,158.04227382)
\curveto(114.1996597,158.79240841)(114.62111185,159.80995429)(114.62111185,160.87080578)
\curveto(114.62111185,161.93165726)(114.1996597,162.94920314)(113.44957514,163.69933773)
\curveto(112.69949193,164.44947365)(111.68201573,164.87095468)(110.62123689,164.87095468)
\curveto(109.56045805,164.87095468)(108.54298186,164.44947365)(107.79289864,163.69933773)
\curveto(107.04281409,162.94920314)(106.62136193,161.93165726)(106.62136193,160.87080578)
\curveto(106.62136193,159.80995429)(107.04281409,158.79240841)(107.79289864,158.04227382)
\curveto(108.54298186,157.2921379)(109.56045805,156.87065688)(110.62123689,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,329.56072967)
\curveto(359.29610129,329.56072967)(360.31357748,329.98221069)(361.0636607,330.73234662)
\curveto(361.81374525,331.48248121)(362.23519741,332.50002708)(362.23519741,333.56087857)
\curveto(362.23519741,334.62173006)(361.81374525,335.63927594)(361.0636607,336.38941053)
\curveto(360.31357748,337.13954645)(359.29610129,337.56102747)(358.23532245,337.56102747)
\curveto(357.17454361,337.56102747)(356.15706741,337.13954645)(355.4069842,336.38941053)
\curveto(354.65689964,335.63927594)(354.23544749,334.62173006)(354.23544749,333.56087857)
\curveto(354.23544749,332.50002708)(354.65689964,331.48248121)(355.4069842,330.73234662)
\curveto(356.15706741,329.98221069)(357.17454361,329.56072967)(358.23532245,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,329.56072967)
\curveto(359.29610129,329.56072967)(360.31357748,329.98221069)(361.0636607,330.73234662)
\curveto(361.81374525,331.48248121)(362.23519741,332.50002708)(362.23519741,333.56087857)
\curveto(362.23519741,334.62173006)(361.81374525,335.63927594)(361.0636607,336.38941053)
\curveto(360.31357748,337.13954645)(359.29610129,337.56102747)(358.23532245,337.56102747)
\curveto(357.17454361,337.56102747)(356.15706741,337.13954645)(355.4069842,336.38941053)
\curveto(354.65689964,335.63927594)(354.23544749,334.62173006)(354.23544749,333.56087857)
\curveto(354.23544749,332.50002708)(354.65689964,331.48248121)(355.4069842,330.73234662)
\curveto(356.15706741,329.98221069)(357.17454361,329.56072967)(358.23532245,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,189.45369754)
\curveto(398.3930643,189.45369754)(399.4105405,189.87517856)(400.16062372,190.62531448)
\curveto(400.91070827,191.37544907)(401.33216043,192.39299495)(401.33216043,193.45384644)
\curveto(401.33216043,194.51469793)(400.91070827,195.53224381)(400.16062372,196.2823784)
\curveto(399.4105405,197.03251432)(398.3930643,197.45399534)(397.33228546,197.45399534)
\curveto(396.27150663,197.45399534)(395.25403043,197.03251432)(394.50394721,196.2823784)
\curveto(393.75386266,195.53224381)(393.3324105,194.51469793)(393.3324105,193.45384644)
\curveto(393.3324105,192.39299495)(393.75386266,191.37544907)(394.50394721,190.62531448)
\curveto(395.25403043,189.87517856)(396.27150663,189.45369754)(397.33228546,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,189.45369754)
\curveto(398.3930643,189.45369754)(399.4105405,189.87517856)(400.16062372,190.62531448)
\curveto(400.91070827,191.37544907)(401.33216043,192.39299495)(401.33216043,193.45384644)
\curveto(401.33216043,194.51469793)(400.91070827,195.53224381)(400.16062372,196.2823784)
\curveto(399.4105405,197.03251432)(398.3930643,197.45399534)(397.33228546,197.45399534)
\curveto(396.27150663,197.45399534)(395.25403043,197.03251432)(394.50394721,196.2823784)
\curveto(393.75386266,195.53224381)(393.3324105,194.51469793)(393.3324105,193.45384644)
\curveto(393.3324105,192.39299495)(393.75386266,191.37544907)(394.50394721,190.62531448)
\curveto(395.25403043,189.87517856)(396.27150663,189.45369754)(397.33228546,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,244.84483818)
\curveto(116.56915137,244.84483818)(117.58662756,245.26631921)(118.33671078,246.01645513)
\curveto(119.08679533,246.76658972)(119.50824749,247.7841356)(119.50824749,248.84498709)
\curveto(119.50824749,249.90583857)(119.08679533,250.92338445)(118.33671078,251.67351904)
\curveto(117.58662756,252.42365496)(116.56915137,252.84513599)(115.50837253,252.84513599)
\curveto(114.44759369,252.84513599)(113.4301175,252.42365496)(112.68003428,251.67351904)
\curveto(111.92994973,250.92338445)(111.50849757,249.90583857)(111.50849757,248.84498709)
\curveto(111.50849757,247.7841356)(111.92994973,246.76658972)(112.68003428,246.01645513)
\curveto(113.4301175,245.26631921)(114.44759369,244.84483818)(115.50837253,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,244.84483818)
\curveto(116.56915137,244.84483818)(117.58662756,245.26631921)(118.33671078,246.01645513)
\curveto(119.08679533,246.76658972)(119.50824749,247.7841356)(119.50824749,248.84498709)
\curveto(119.50824749,249.90583857)(119.08679533,250.92338445)(118.33671078,251.67351904)
\curveto(117.58662756,252.42365496)(116.56915137,252.84513599)(115.50837253,252.84513599)
\curveto(114.44759369,252.84513599)(113.4301175,252.42365496)(112.68003428,251.67351904)
\curveto(111.92994973,250.92338445)(111.50849757,249.90583857)(111.50849757,248.84498709)
\curveto(111.50849757,247.7841356)(111.92994973,246.76658972)(112.68003428,246.01645513)
\curveto(113.4301175,245.26631921)(114.44759369,244.84483818)(115.50837253,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,215.52011786)
\curveto(320.19913827,215.52011786)(321.21661446,215.94159889)(321.96669768,216.69173481)
\curveto(322.71678223,217.4418694)(323.13823439,218.45941528)(323.13823439,219.52026676)
\curveto(323.13823439,220.58111825)(322.71678223,221.59866413)(321.96669768,222.34879872)
\curveto(321.21661446,223.09893464)(320.19913827,223.52041567)(319.13835943,223.52041567)
\curveto(318.07758059,223.52041567)(317.0601044,223.09893464)(316.31002118,222.34879872)
\curveto(315.55993663,221.59866413)(315.13848447,220.58111825)(315.13848447,219.52026676)
\curveto(315.13848447,218.45941528)(315.55993663,217.4418694)(316.31002118,216.69173481)
\curveto(317.0601044,215.94159889)(318.07758059,215.52011786)(319.13835943,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,215.52011786)
\curveto(320.19913827,215.52011786)(321.21661446,215.94159889)(321.96669768,216.69173481)
\curveto(322.71678223,217.4418694)(323.13823439,218.45941528)(323.13823439,219.52026676)
\curveto(323.13823439,220.58111825)(322.71678223,221.59866413)(321.96669768,222.34879872)
\curveto(321.21661446,223.09893464)(320.19913827,223.52041567)(319.13835943,223.52041567)
\curveto(318.07758059,223.52041567)(317.0601044,223.09893464)(316.31002118,222.34879872)
\curveto(315.55993663,221.59866413)(315.13848447,220.58111825)(315.13848447,219.52026676)
\curveto(315.13848447,218.45941528)(315.55993663,217.4418694)(316.31002118,216.69173481)
\curveto(317.0601044,215.94159889)(318.07758059,215.52011786)(319.13835943,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,150.35405688)
\curveto(246.89234787,150.35405688)(247.90982406,150.7755379)(248.65990728,151.52567383)
\curveto(249.40999183,152.27580842)(249.83144399,153.29335429)(249.83144399,154.35420578)
\curveto(249.83144399,155.41505727)(249.40999183,156.43260315)(248.65990728,157.18273774)
\curveto(247.90982406,157.93287366)(246.89234787,158.35435468)(245.83156903,158.35435468)
\curveto(244.77079019,158.35435468)(243.753314,157.93287366)(243.00323078,157.18273774)
\curveto(242.25314623,156.43260315)(241.83169407,155.41505727)(241.83169407,154.35420578)
\curveto(241.83169407,153.29335429)(242.25314623,152.27580842)(243.00323078,151.52567383)
\curveto(243.753314,150.7755379)(244.77079019,150.35405688)(245.83156903,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,150.35405688)
\curveto(246.89234787,150.35405688)(247.90982406,150.7755379)(248.65990728,151.52567383)
\curveto(249.40999183,152.27580842)(249.83144399,153.29335429)(249.83144399,154.35420578)
\curveto(249.83144399,155.41505727)(249.40999183,156.43260315)(248.65990728,157.18273774)
\curveto(247.90982406,157.93287366)(246.89234787,158.35435468)(245.83156903,158.35435468)
\curveto(244.77079019,158.35435468)(243.753314,157.93287366)(243.00323078,157.18273774)
\curveto(242.25314623,156.43260315)(241.83169407,155.41505727)(241.83169407,154.35420578)
\curveto(241.83169407,153.29335429)(242.25314623,152.27580842)(243.00323078,151.52567383)
\curveto(243.753314,150.7755379)(244.77079019,150.35405688)(245.83156903,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,75.41309591)
\curveto(300.6506771,75.41309591)(301.6681533,75.83457693)(302.41823651,76.58471285)
\curveto(303.16832107,77.33484744)(303.58977322,78.35239332)(303.58977322,79.41324481)
\curveto(303.58977322,80.4740963)(303.16832107,81.49164217)(302.41823651,82.24177676)
\curveto(301.6681533,82.99191268)(300.6506771,83.41339371)(299.58989826,83.41339371)
\curveto(298.52911942,83.41339371)(297.51164323,82.99191268)(296.76156001,82.24177676)
\curveto(296.01147546,81.49164217)(295.5900233,80.4740963)(295.5900233,79.41324481)
\curveto(295.5900233,78.35239332)(296.01147546,77.33484744)(296.76156001,76.58471285)
\curveto(297.51164323,75.83457693)(298.52911942,75.41309591)(299.58989826,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,75.41309591)
\curveto(300.6506771,75.41309591)(301.6681533,75.83457693)(302.41823651,76.58471285)
\curveto(303.16832107,77.33484744)(303.58977322,78.35239332)(303.58977322,79.41324481)
\curveto(303.58977322,80.4740963)(303.16832107,81.49164217)(302.41823651,82.24177676)
\curveto(301.6681533,82.99191268)(300.6506771,83.41339371)(299.58989826,83.41339371)
\curveto(298.52911942,83.41339371)(297.51164323,82.99191268)(296.76156001,82.24177676)
\curveto(296.01147546,81.49164217)(295.5900233,80.4740963)(295.5900233,79.41324481)
\curveto(295.5900233,78.35239332)(296.01147546,77.33484744)(296.76156001,76.58471285)
\curveto(297.51164323,75.83457693)(298.52911942,75.41309591)(299.58989826,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,54.23412558)
\curveto(367.44131378,54.23412558)(368.45878998,54.6556066)(369.20887319,55.40574252)
\curveto(369.95895775,56.15587711)(370.3804099,57.17342299)(370.3804099,58.23427448)
\curveto(370.3804099,59.29512597)(369.95895775,60.31267184)(369.20887319,61.06280643)
\curveto(368.45878998,61.81294236)(367.44131378,62.23442338)(366.38053494,62.23442338)
\curveto(365.3197561,62.23442338)(364.30227991,61.81294236)(363.55219669,61.06280643)
\curveto(362.80211214,60.31267184)(362.38065998,59.29512597)(362.38065998,58.23427448)
\curveto(362.38065998,57.17342299)(362.80211214,56.15587711)(363.55219669,55.40574252)
\curveto(364.30227991,54.6556066)(365.3197561,54.23412558)(366.38053494,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,54.23412558)
\curveto(367.44131378,54.23412558)(368.45878998,54.6556066)(369.20887319,55.40574252)
\curveto(369.95895775,56.15587711)(370.3804099,57.17342299)(370.3804099,58.23427448)
\curveto(370.3804099,59.29512597)(369.95895775,60.31267184)(369.20887319,61.06280643)
\curveto(368.45878998,61.81294236)(367.44131378,62.23442338)(366.38053494,62.23442338)
\curveto(365.3197561,62.23442338)(364.30227991,61.81294236)(363.55219669,61.06280643)
\curveto(362.80211214,60.31267184)(362.38065998,59.29512597)(362.38065998,58.23427448)
\curveto(362.38065998,57.17342299)(362.80211214,56.15587711)(363.55219669,55.40574252)
\curveto(364.30227991,54.6556066)(365.3197561,54.23412558)(366.38053494,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,111.25441622)
\curveto(111.68201573,111.25441622)(112.69949193,111.67589724)(113.44957514,112.42603317)
\curveto(114.1996597,113.17616776)(114.62111185,114.19371363)(114.62111185,115.25456512)
\curveto(114.62111185,116.31541661)(114.1996597,117.33296249)(113.44957514,118.08309708)
\curveto(112.69949193,118.833233)(111.68201573,119.25471402)(110.62123689,119.25471402)
\curveto(109.56045805,119.25471402)(108.54298186,118.833233)(107.79289864,118.08309708)
\curveto(107.04281409,117.33296249)(106.62136193,116.31541661)(106.62136193,115.25456512)
\curveto(106.62136193,114.19371363)(107.04281409,113.17616776)(107.79289864,112.42603317)
\curveto(108.54298186,111.67589724)(109.56045805,111.25441622)(110.62123689,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,111.25441622)
\curveto(111.68201573,111.25441622)(112.69949193,111.67589724)(113.44957514,112.42603317)
\curveto(114.1996597,113.17616776)(114.62111185,114.19371363)(114.62111185,115.25456512)
\curveto(114.62111185,116.31541661)(114.1996597,117.33296249)(113.44957514,118.08309708)
\curveto(112.69949193,118.833233)(111.68201573,119.25471402)(110.62123689,119.25471402)
\curveto(109.56045805,119.25471402)(108.54298186,118.833233)(107.79289864,118.08309708)
\curveto(107.04281409,117.33296249)(106.62136193,116.31541661)(106.62136193,115.25456512)
\curveto(106.62136193,114.19371363)(107.04281409,113.17616776)(107.79289864,112.42603317)
\curveto(108.54298186,111.67589724)(109.56045805,111.25441622)(110.62123689,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,262.76550852)
\curveto(237.11809694,262.76550852)(238.13557313,263.18698954)(238.88565635,263.93712546)
\curveto(239.6357409,264.68726005)(240.05719306,265.70480593)(240.05719306,266.76565742)
\curveto(240.05719306,267.82650891)(239.6357409,268.84405478)(238.88565635,269.59418937)
\curveto(238.13557313,270.34432529)(237.11809694,270.76580632)(236.0573181,270.76580632)
\curveto(234.99653926,270.76580632)(233.97906307,270.34432529)(233.22897985,269.59418937)
\curveto(232.4788953,268.84405478)(232.05744314,267.82650891)(232.05744314,266.76565742)
\curveto(232.05744314,265.70480593)(232.4788953,264.68726005)(233.22897985,263.93712546)
\curveto(233.97906307,263.18698954)(234.99653926,262.76550852)(236.0573181,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,262.76550852)
\curveto(237.11809694,262.76550852)(238.13557313,263.18698954)(238.88565635,263.93712546)
\curveto(239.6357409,264.68726005)(240.05719306,265.70480593)(240.05719306,266.76565742)
\curveto(240.05719306,267.82650891)(239.6357409,268.84405478)(238.88565635,269.59418937)
\curveto(238.13557313,270.34432529)(237.11809694,270.76580632)(236.0573181,270.76580632)
\curveto(234.99653926,270.76580632)(233.97906307,270.34432529)(233.22897985,269.59418937)
\curveto(232.4788953,268.84405478)(232.05744314,267.82650891)(232.05744314,266.76565742)
\curveto(232.05744314,265.70480593)(232.4788953,264.68726005)(233.22897985,263.93712546)
\curveto(233.97906307,263.18698954)(234.99653926,262.76550852)(236.0573181,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,217.14926786)
\curveto(237.11809694,217.14926786)(238.13557313,217.57074888)(238.88565635,218.32088481)
\curveto(239.6357409,219.0710194)(240.05719306,220.08856527)(240.05719306,221.14941676)
\curveto(240.05719306,222.21026825)(239.6357409,223.22781413)(238.88565635,223.97794872)
\curveto(238.13557313,224.72808464)(237.11809694,225.14956566)(236.0573181,225.14956566)
\curveto(234.99653926,225.14956566)(233.97906307,224.72808464)(233.22897985,223.97794872)
\curveto(232.4788953,223.22781413)(232.05744314,222.21026825)(232.05744314,221.14941676)
\curveto(232.05744314,220.08856527)(232.4788953,219.0710194)(233.22897985,218.32088481)
\curveto(233.97906307,217.57074888)(234.99653926,217.14926786)(236.0573181,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,217.14926786)
\curveto(237.11809694,217.14926786)(238.13557313,217.57074888)(238.88565635,218.32088481)
\curveto(239.6357409,219.0710194)(240.05719306,220.08856527)(240.05719306,221.14941676)
\curveto(240.05719306,222.21026825)(239.6357409,223.22781413)(238.88565635,223.97794872)
\curveto(238.13557313,224.72808464)(237.11809694,225.14956566)(236.0573181,225.14956566)
\curveto(234.99653926,225.14956566)(233.97906307,224.72808464)(233.22897985,223.97794872)
\curveto(232.4788953,223.22781413)(232.05744314,222.21026825)(232.05744314,221.14941676)
\curveto(232.05744314,220.08856527)(232.4788953,219.0710194)(233.22897985,218.32088481)
\curveto(233.97906307,217.57074888)(234.99653926,217.14926786)(236.0573181,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,375.17697032)
\curveto(285.98931088,375.17697032)(287.00678708,375.59845135)(287.7568703,376.34858727)
\curveto(288.50695485,377.09872186)(288.92840701,378.11626774)(288.92840701,379.17711922)
\curveto(288.92840701,380.23797071)(288.50695485,381.25551659)(287.7568703,382.00565118)
\curveto(287.00678708,382.7557871)(285.98931088,383.17726813)(284.92853205,383.17726813)
\curveto(283.86775321,383.17726813)(282.85027701,382.7557871)(282.1001938,382.00565118)
\curveto(281.35010924,381.25551659)(280.92865709,380.23797071)(280.92865709,379.17711922)
\curveto(280.92865709,378.11626774)(281.35010924,377.09872186)(282.1001938,376.34858727)
\curveto(282.85027701,375.59845135)(283.86775321,375.17697032)(284.92853205,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,375.17697032)
\curveto(285.98931088,375.17697032)(287.00678708,375.59845135)(287.7568703,376.34858727)
\curveto(288.50695485,377.09872186)(288.92840701,378.11626774)(288.92840701,379.17711922)
\curveto(288.92840701,380.23797071)(288.50695485,381.25551659)(287.7568703,382.00565118)
\curveto(287.00678708,382.7557871)(285.98931088,383.17726813)(284.92853205,383.17726813)
\curveto(283.86775321,383.17726813)(282.85027701,382.7557871)(282.1001938,382.00565118)
\curveto(281.35010924,381.25551659)(280.92865709,380.23797071)(280.92865709,379.17711922)
\curveto(280.92865709,378.11626774)(281.35010924,377.09872186)(282.1001938,376.34858727)
\curveto(282.85027701,375.59845135)(283.86775321,375.17697032)(284.92853205,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,249.73230853)
\curveto(279.47315716,249.73230853)(280.49063336,250.15378955)(281.24071657,250.90392547)
\curveto(281.99080113,251.65406006)(282.41225328,252.67160594)(282.41225328,253.73245743)
\curveto(282.41225328,254.79330892)(281.99080113,255.81085479)(281.24071657,256.56098938)
\curveto(280.49063336,257.31112531)(279.47315716,257.73260633)(278.41237832,257.73260633)
\curveto(277.35159949,257.73260633)(276.33412329,257.31112531)(275.58404007,256.56098938)
\curveto(274.83395552,255.81085479)(274.41250336,254.79330892)(274.41250336,253.73245743)
\curveto(274.41250336,252.67160594)(274.83395552,251.65406006)(275.58404007,250.90392547)
\curveto(276.33412329,250.15378955)(277.35159949,249.73230853)(278.41237832,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,249.73230853)
\curveto(279.47315716,249.73230853)(280.49063336,250.15378955)(281.24071657,250.90392547)
\curveto(281.99080113,251.65406006)(282.41225328,252.67160594)(282.41225328,253.73245743)
\curveto(282.41225328,254.79330892)(281.99080113,255.81085479)(281.24071657,256.56098938)
\curveto(280.49063336,257.31112531)(279.47315716,257.73260633)(278.41237832,257.73260633)
\curveto(277.35159949,257.73260633)(276.33412329,257.31112531)(275.58404007,256.56098938)
\curveto(274.83395552,255.81085479)(274.41250336,254.79330892)(274.41250336,253.73245743)
\curveto(274.41250336,252.67160594)(274.83395552,251.65406006)(275.58404007,250.90392547)
\curveto(276.33412329,250.15378955)(277.35159949,249.73230853)(278.41237832,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,60.75072557)
\curveto(313.68298455,60.75072557)(314.70046074,61.17220659)(315.45054396,61.92234252)
\curveto(316.20062851,62.67247711)(316.62208067,63.69002298)(316.62208067,64.75087447)
\curveto(316.62208067,65.81172596)(316.20062851,66.82927184)(315.45054396,67.57940643)
\curveto(314.70046074,68.32954235)(313.68298455,68.75102337)(312.62220571,68.75102337)
\curveto(311.56142687,68.75102337)(310.54395067,68.32954235)(309.79386746,67.57940643)
\curveto(309.0437829,66.82927184)(308.62233075,65.81172596)(308.62233075,64.75087447)
\curveto(308.62233075,63.69002298)(309.0437829,62.67247711)(309.79386746,61.92234252)
\curveto(310.54395067,61.17220659)(311.56142687,60.75072557)(312.62220571,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,60.75072557)
\curveto(313.68298455,60.75072557)(314.70046074,61.17220659)(315.45054396,61.92234252)
\curveto(316.20062851,62.67247711)(316.62208067,63.69002298)(316.62208067,64.75087447)
\curveto(316.62208067,65.81172596)(316.20062851,66.82927184)(315.45054396,67.57940643)
\curveto(314.70046074,68.32954235)(313.68298455,68.75102337)(312.62220571,68.75102337)
\curveto(311.56142687,68.75102337)(310.54395067,68.32954235)(309.79386746,67.57940643)
\curveto(309.0437829,66.82927184)(308.62233075,65.81172596)(308.62233075,64.75087447)
\curveto(308.62233075,63.69002298)(309.0437829,62.67247711)(309.79386746,61.92234252)
\curveto(310.54395067,61.17220659)(311.56142687,60.75072557)(312.62220571,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,182.93709754)
\curveto(157.29515282,182.93709754)(158.31262901,183.35857857)(159.06271223,184.10871449)
\curveto(159.81279678,184.85884908)(160.23424894,185.87639496)(160.23424894,186.93724645)
\curveto(160.23424894,187.99809793)(159.81279678,189.01564381)(159.06271223,189.7657784)
\curveto(158.31262901,190.51591432)(157.29515282,190.93739535)(156.23437398,190.93739535)
\curveto(155.17359514,190.93739535)(154.15611895,190.51591432)(153.40603573,189.7657784)
\curveto(152.65595118,189.01564381)(152.23449902,187.99809793)(152.23449902,186.93724645)
\curveto(152.23449902,185.87639496)(152.65595118,184.85884908)(153.40603573,184.10871449)
\curveto(154.15611895,183.35857857)(155.17359514,182.93709754)(156.23437398,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,182.93709754)
\curveto(157.29515282,182.93709754)(158.31262901,183.35857857)(159.06271223,184.10871449)
\curveto(159.81279678,184.85884908)(160.23424894,185.87639496)(160.23424894,186.93724645)
\curveto(160.23424894,187.99809793)(159.81279678,189.01564381)(159.06271223,189.7657784)
\curveto(158.31262901,190.51591432)(157.29515282,190.93739535)(156.23437398,190.93739535)
\curveto(155.17359514,190.93739535)(154.15611895,190.51591432)(153.40603573,189.7657784)
\curveto(152.65595118,189.01564381)(152.23449902,187.99809793)(152.23449902,186.93724645)
\curveto(152.23449902,185.87639496)(152.65595118,184.85884908)(153.40603573,184.10871449)
\curveto(154.15611895,183.35857857)(155.17359514,182.93709754)(156.23437398,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,75.41309591)
\curveto(248.5213863,75.41309591)(249.53886249,75.83457693)(250.28894571,76.58471285)
\curveto(251.03903026,77.33484744)(251.46048242,78.35239332)(251.46048242,79.41324481)
\curveto(251.46048242,80.4740963)(251.03903026,81.49164217)(250.28894571,82.24177676)
\curveto(249.53886249,82.99191268)(248.5213863,83.41339371)(247.46060746,83.41339371)
\curveto(246.39982862,83.41339371)(245.38235243,82.99191268)(244.63226921,82.24177676)
\curveto(243.88218466,81.49164217)(243.4607325,80.4740963)(243.4607325,79.41324481)
\curveto(243.4607325,78.35239332)(243.88218466,77.33484744)(244.63226921,76.58471285)
\curveto(245.38235243,75.83457693)(246.39982862,75.41309591)(247.46060746,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,75.41309591)
\curveto(248.5213863,75.41309591)(249.53886249,75.83457693)(250.28894571,76.58471285)
\curveto(251.03903026,77.33484744)(251.46048242,78.35239332)(251.46048242,79.41324481)
\curveto(251.46048242,80.4740963)(251.03903026,81.49164217)(250.28894571,82.24177676)
\curveto(249.53886249,82.99191268)(248.5213863,83.41339371)(247.46060746,83.41339371)
\curveto(246.39982862,83.41339371)(245.38235243,82.99191268)(244.63226921,82.24177676)
\curveto(243.88218466,81.49164217)(243.4607325,80.4740963)(243.4607325,79.41324481)
\curveto(243.4607325,78.35239332)(243.88218466,77.33484744)(244.63226921,76.58471285)
\curveto(245.38235243,75.83457693)(246.39982862,75.41309591)(247.46060746,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,303.49429917)
\curveto(105.16586201,303.49429917)(106.1833382,303.9157802)(106.93342142,304.66591612)
\curveto(107.68350597,305.41605071)(108.10495813,306.43359659)(108.10495813,307.49444807)
\curveto(108.10495813,308.55529956)(107.68350597,309.57284544)(106.93342142,310.32298003)
\curveto(106.1833382,311.07311595)(105.16586201,311.49459697)(104.10508317,311.49459697)
\curveto(103.04430433,311.49459697)(102.02682814,311.07311595)(101.27674492,310.32298003)
\curveto(100.52666037,309.57284544)(100.10520821,308.55529956)(100.10520821,307.49444807)
\curveto(100.10520821,306.43359659)(100.52666037,305.41605071)(101.27674492,304.66591612)
\curveto(102.02682814,303.9157802)(103.04430433,303.49429917)(104.10508317,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,303.49429917)
\curveto(105.16586201,303.49429917)(106.1833382,303.9157802)(106.93342142,304.66591612)
\curveto(107.68350597,305.41605071)(108.10495813,306.43359659)(108.10495813,307.49444807)
\curveto(108.10495813,308.55529956)(107.68350597,309.57284544)(106.93342142,310.32298003)
\curveto(106.1833382,311.07311595)(105.16586201,311.49459697)(104.10508317,311.49459697)
\curveto(103.04430433,311.49459697)(102.02682814,311.07311595)(101.27674492,310.32298003)
\curveto(100.52666037,309.57284544)(100.10520821,308.55529956)(100.10520821,307.49444807)
\curveto(100.10520821,306.43359659)(100.52666037,305.41605071)(101.27674492,304.66591612)
\curveto(102.02682814,303.9157802)(103.04430433,303.49429917)(104.10508317,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,371.91867033)
\curveto(315.31200263,371.91867033)(316.32947882,372.34015135)(317.07956204,373.09028727)
\curveto(317.8296466,373.84042186)(318.25109875,374.85796774)(318.25109875,375.91881923)
\curveto(318.25109875,376.97967072)(317.8296466,377.99721659)(317.07956204,378.74735118)
\curveto(316.32947882,379.49748711)(315.31200263,379.91896813)(314.25122379,379.91896813)
\curveto(313.19044495,379.91896813)(312.17296876,379.49748711)(311.42288554,378.74735118)
\curveto(310.67280099,377.99721659)(310.25134883,376.97967072)(310.25134883,375.91881923)
\curveto(310.25134883,374.85796774)(310.67280099,373.84042186)(311.42288554,373.09028727)
\curveto(312.17296876,372.34015135)(313.19044495,371.91867033)(314.25122379,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,371.91867033)
\curveto(315.31200263,371.91867033)(316.32947882,372.34015135)(317.07956204,373.09028727)
\curveto(317.8296466,373.84042186)(318.25109875,374.85796774)(318.25109875,375.91881923)
\curveto(318.25109875,376.97967072)(317.8296466,377.99721659)(317.07956204,378.74735118)
\curveto(316.32947882,379.49748711)(315.31200263,379.91896813)(314.25122379,379.91896813)
\curveto(313.19044495,379.91896813)(312.17296876,379.49748711)(311.42288554,378.74735118)
\curveto(310.67280099,377.99721659)(310.25134883,376.97967072)(310.25134883,375.91881923)
\curveto(310.25134883,374.85796774)(310.67280099,373.84042186)(311.42288554,373.09028727)
\curveto(312.17296876,372.34015135)(313.19044495,371.91867033)(314.25122379,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,246.47400853)
\curveto(144.26282503,246.47400853)(145.28030122,246.89548955)(146.03038444,247.64562547)
\curveto(146.78046899,248.39576006)(147.20192115,249.41330594)(147.20192115,250.47415743)
\curveto(147.20192115,251.53500892)(146.78046899,252.5525548)(146.03038444,253.30268939)
\curveto(145.28030122,254.05282531)(144.26282503,254.47430633)(143.20204619,254.47430633)
\curveto(142.14126735,254.47430633)(141.12379116,254.05282531)(140.37370794,253.30268939)
\curveto(139.62362339,252.5525548)(139.20217123,251.53500892)(139.20217123,250.47415743)
\curveto(139.20217123,249.41330594)(139.62362339,248.39576006)(140.37370794,247.64562547)
\curveto(141.12379116,246.89548955)(142.14126735,246.47400853)(143.20204619,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,246.47400853)
\curveto(144.26282503,246.47400853)(145.28030122,246.89548955)(146.03038444,247.64562547)
\curveto(146.78046899,248.39576006)(147.20192115,249.41330594)(147.20192115,250.47415743)
\curveto(147.20192115,251.53500892)(146.78046899,252.5525548)(146.03038444,253.30268939)
\curveto(145.28030122,254.05282531)(144.26282503,254.47430633)(143.20204619,254.47430633)
\curveto(142.14126735,254.47430633)(141.12379116,254.05282531)(140.37370794,253.30268939)
\curveto(139.62362339,252.5525548)(139.20217123,251.53500892)(139.20217123,250.47415743)
\curveto(139.20217123,249.41330594)(139.62362339,248.39576006)(140.37370794,247.64562547)
\curveto(141.12379116,246.89548955)(142.14126735,246.47400853)(143.20204619,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,340.96478983)
\curveto(95.39162126,340.96478983)(96.40909745,341.38627086)(97.15918067,342.13640678)
\curveto(97.90926522,342.88654137)(98.33071738,343.90408725)(98.33071738,344.96493873)
\curveto(98.33071738,346.02579022)(97.90926522,347.0433361)(97.15918067,347.79347069)
\curveto(96.40909745,348.54360661)(95.39162126,348.96508764)(94.33084242,348.96508764)
\curveto(93.27006358,348.96508764)(92.25258739,348.54360661)(91.50250417,347.79347069)
\curveto(90.75241962,347.0433361)(90.33096746,346.02579022)(90.33096746,344.96493873)
\curveto(90.33096746,343.90408725)(90.75241962,342.88654137)(91.50250417,342.13640678)
\curveto(92.25258739,341.38627086)(93.27006358,340.96478983)(94.33084242,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,340.96478983)
\curveto(95.39162126,340.96478983)(96.40909745,341.38627086)(97.15918067,342.13640678)
\curveto(97.90926522,342.88654137)(98.33071738,343.90408725)(98.33071738,344.96493873)
\curveto(98.33071738,346.02579022)(97.90926522,347.0433361)(97.15918067,347.79347069)
\curveto(96.40909745,348.54360661)(95.39162126,348.96508764)(94.33084242,348.96508764)
\curveto(93.27006358,348.96508764)(92.25258739,348.54360661)(91.50250417,347.79347069)
\curveto(90.75241962,347.0433361)(90.33096746,346.02579022)(90.33096746,344.96493873)
\curveto(90.33096746,343.90408725)(90.75241962,342.88654137)(91.50250417,342.13640678)
\curveto(92.25258739,341.38627086)(93.27006358,340.96478983)(94.33084242,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,55.86325523)
\curveto(364.18323692,55.86325523)(365.20071311,56.28473625)(365.95079633,57.03487218)
\curveto(366.70088088,57.78500677)(367.12233304,58.80255264)(367.12233304,59.86340413)
\curveto(367.12233304,60.92425562)(366.70088088,61.9418015)(365.95079633,62.69193609)
\curveto(365.20071311,63.44207201)(364.18323692,63.86355303)(363.12245808,63.86355303)
\curveto(362.06167924,63.86355303)(361.04420305,63.44207201)(360.29411983,62.69193609)
\curveto(359.54403528,61.9418015)(359.12258312,60.92425562)(359.12258312,59.86340413)
\curveto(359.12258312,58.80255264)(359.54403528,57.78500677)(360.29411983,57.03487218)
\curveto(361.04420305,56.28473625)(362.06167924,55.86325523)(363.12245808,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,55.86325523)
\curveto(364.18323692,55.86325523)(365.20071311,56.28473625)(365.95079633,57.03487218)
\curveto(366.70088088,57.78500677)(367.12233304,58.80255264)(367.12233304,59.86340413)
\curveto(367.12233304,60.92425562)(366.70088088,61.9418015)(365.95079633,62.69193609)
\curveto(365.20071311,63.44207201)(364.18323692,63.86355303)(363.12245808,63.86355303)
\curveto(362.06167924,63.86355303)(361.04420305,63.44207201)(360.29411983,62.69193609)
\curveto(359.54403528,61.9418015)(359.12258312,60.92425562)(359.12258312,59.86340413)
\curveto(359.12258312,58.80255264)(359.54403528,57.78500677)(360.29411983,57.03487218)
\curveto(361.04420305,56.28473625)(362.06167924,55.86325523)(363.12245808,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,116.14186622)
\curveto(238.74713537,116.14186622)(239.76461156,116.56334724)(240.51469478,117.31348316)
\curveto(241.26477933,118.06361775)(241.68623149,119.08116363)(241.68623149,120.14201512)
\curveto(241.68623149,121.20286661)(241.26477933,122.22041248)(240.51469478,122.97054707)
\curveto(239.76461156,123.720683)(238.74713537,124.14216402)(237.68635653,124.14216402)
\curveto(236.62557769,124.14216402)(235.6081015,123.720683)(234.85801828,122.97054707)
\curveto(234.10793373,122.22041248)(233.68648157,121.20286661)(233.68648157,120.14201512)
\curveto(233.68648157,119.08116363)(234.10793373,118.06361775)(234.85801828,117.31348316)
\curveto(235.6081015,116.56334724)(236.62557769,116.14186622)(237.68635653,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,116.14186622)
\curveto(238.74713537,116.14186622)(239.76461156,116.56334724)(240.51469478,117.31348316)
\curveto(241.26477933,118.06361775)(241.68623149,119.08116363)(241.68623149,120.14201512)
\curveto(241.68623149,121.20286661)(241.26477933,122.22041248)(240.51469478,122.97054707)
\curveto(239.76461156,123.720683)(238.74713537,124.14216402)(237.68635653,124.14216402)
\curveto(236.62557769,124.14216402)(235.6081015,123.720683)(234.85801828,122.97054707)
\curveto(234.10793373,122.22041248)(233.68648157,121.20286661)(233.68648157,120.14201512)
\curveto(233.68648157,119.08116363)(234.10793373,118.06361775)(234.85801828,117.31348316)
\curveto(235.6081015,116.56334724)(236.62557769,116.14186622)(237.68635653,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,181.3079272)
\curveto(385.36075686,181.3079272)(386.37823305,181.72940822)(387.12831627,182.47954415)
\curveto(387.87840082,183.22967874)(388.29985298,184.24722461)(388.29985298,185.3080761)
\curveto(388.29985298,186.36892759)(387.87840082,187.38647347)(387.12831627,188.13660806)
\curveto(386.37823305,188.88674398)(385.36075686,189.308225)(384.29997802,189.308225)
\curveto(383.23919918,189.308225)(382.22172299,188.88674398)(381.47163977,188.13660806)
\curveto(380.72155522,187.38647347)(380.30010306,186.36892759)(380.30010306,185.3080761)
\curveto(380.30010306,184.24722461)(380.72155522,183.22967874)(381.47163977,182.47954415)
\curveto(382.22172299,181.72940822)(383.23919918,181.3079272)(384.29997802,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,181.3079272)
\curveto(385.36075686,181.3079272)(386.37823305,181.72940822)(387.12831627,182.47954415)
\curveto(387.87840082,183.22967874)(388.29985298,184.24722461)(388.29985298,185.3080761)
\curveto(388.29985298,186.36892759)(387.87840082,187.38647347)(387.12831627,188.13660806)
\curveto(386.37823305,188.88674398)(385.36075686,189.308225)(384.29997802,189.308225)
\curveto(383.23919918,189.308225)(382.22172299,188.88674398)(381.47163977,188.13660806)
\curveto(380.72155522,187.38647347)(380.30010306,186.36892759)(380.30010306,185.3080761)
\curveto(380.30010306,184.24722461)(380.72155522,183.22967874)(381.47163977,182.47954415)
\curveto(382.22172299,181.72940822)(383.23919918,181.3079272)(384.29997802,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,134.06253655)
\curveto(175.21457555,134.06253655)(176.23205174,134.48401757)(176.98213496,135.23415349)
\curveto(177.73221951,135.98428808)(178.15367167,137.00183396)(178.15367167,138.06268545)
\curveto(178.15367167,139.12353694)(177.73221951,140.14108281)(176.98213496,140.8912174)
\curveto(176.23205174,141.64135333)(175.21457555,142.06283435)(174.15379671,142.06283435)
\curveto(173.09301787,142.06283435)(172.07554168,141.64135333)(171.32545846,140.8912174)
\curveto(170.57537391,140.14108281)(170.15392175,139.12353694)(170.15392175,138.06268545)
\curveto(170.15392175,137.00183396)(170.57537391,135.98428808)(171.32545846,135.23415349)
\curveto(172.07554168,134.48401757)(173.09301787,134.06253655)(174.15379671,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,134.06253655)
\curveto(175.21457555,134.06253655)(176.23205174,134.48401757)(176.98213496,135.23415349)
\curveto(177.73221951,135.98428808)(178.15367167,137.00183396)(178.15367167,138.06268545)
\curveto(178.15367167,139.12353694)(177.73221951,140.14108281)(176.98213496,140.8912174)
\curveto(176.23205174,141.64135333)(175.21457555,142.06283435)(174.15379671,142.06283435)
\curveto(173.09301787,142.06283435)(172.07554168,141.64135333)(171.32545846,140.8912174)
\curveto(170.57537391,140.14108281)(170.15392175,139.12353694)(170.15392175,138.06268545)
\curveto(170.15392175,137.00183396)(170.57537391,135.98428808)(171.32545846,135.23415349)
\curveto(172.07554168,134.48401757)(173.09301787,134.06253655)(174.15379671,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,75.41309591)
\curveto(238.74713537,75.41309591)(239.76461156,75.83457693)(240.51469478,76.58471285)
\curveto(241.26477933,77.33484744)(241.68623149,78.35239332)(241.68623149,79.41324481)
\curveto(241.68623149,80.4740963)(241.26477933,81.49164217)(240.51469478,82.24177676)
\curveto(239.76461156,82.99191268)(238.74713537,83.41339371)(237.68635653,83.41339371)
\curveto(236.62557769,83.41339371)(235.6081015,82.99191268)(234.85801828,82.24177676)
\curveto(234.10793373,81.49164217)(233.68648157,80.4740963)(233.68648157,79.41324481)
\curveto(233.68648157,78.35239332)(234.10793373,77.33484744)(234.85801828,76.58471285)
\curveto(235.6081015,75.83457693)(236.62557769,75.41309591)(237.68635653,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,75.41309591)
\curveto(238.74713537,75.41309591)(239.76461156,75.83457693)(240.51469478,76.58471285)
\curveto(241.26477933,77.33484744)(241.68623149,78.35239332)(241.68623149,79.41324481)
\curveto(241.68623149,80.4740963)(241.26477933,81.49164217)(240.51469478,82.24177676)
\curveto(239.76461156,82.99191268)(238.74713537,83.41339371)(237.68635653,83.41339371)
\curveto(236.62557769,83.41339371)(235.6081015,82.99191268)(234.85801828,82.24177676)
\curveto(234.10793373,81.49164217)(233.68648157,80.4740963)(233.68648157,79.41324481)
\curveto(233.68648157,78.35239332)(234.10793373,77.33484744)(234.85801828,76.58471285)
\curveto(235.6081015,75.83457693)(236.62557769,75.41309591)(237.68635653,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,153.61235688)
\curveto(137.74667131,153.61235688)(138.7641475,154.0338379)(139.51423072,154.78397382)
\curveto(140.26431527,155.53410841)(140.68576743,156.55165429)(140.68576743,157.61250578)
\curveto(140.68576743,158.67335727)(140.26431527,159.69090314)(139.51423072,160.44103773)
\curveto(138.7641475,161.19117366)(137.74667131,161.61265468)(136.68589247,161.61265468)
\curveto(135.62511363,161.61265468)(134.60763744,161.19117366)(133.85755422,160.44103773)
\curveto(133.10746967,159.69090314)(132.68601751,158.67335727)(132.68601751,157.61250578)
\curveto(132.68601751,156.55165429)(133.10746967,155.53410841)(133.85755422,154.78397382)
\curveto(134.60763744,154.0338379)(135.62511363,153.61235688)(136.68589247,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,153.61235688)
\curveto(137.74667131,153.61235688)(138.7641475,154.0338379)(139.51423072,154.78397382)
\curveto(140.26431527,155.53410841)(140.68576743,156.55165429)(140.68576743,157.61250578)
\curveto(140.68576743,158.67335727)(140.26431527,159.69090314)(139.51423072,160.44103773)
\curveto(138.7641475,161.19117366)(137.74667131,161.61265468)(136.68589247,161.61265468)
\curveto(135.62511363,161.61265468)(134.60763744,161.19117366)(133.85755422,160.44103773)
\curveto(133.10746967,159.69090314)(132.68601751,158.67335727)(132.68601751,157.61250578)
\curveto(132.68601751,156.55165429)(133.10746967,155.53410841)(133.85755422,154.78397382)
\curveto(134.60763744,154.0338379)(135.62511363,153.61235688)(136.68589247,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,57.49242557)
\curveto(90.50451614,57.49242557)(91.52199233,57.9139066)(92.27207555,58.66404252)
\curveto(93.0221601,59.41417711)(93.44361226,60.43172299)(93.44361226,61.49257448)
\curveto(93.44361226,62.55342596)(93.0221601,63.57097184)(92.27207555,64.32110643)
\curveto(91.52199233,65.07124235)(90.50451614,65.49272338)(89.4437373,65.49272338)
\curveto(88.38295846,65.49272338)(87.36548227,65.07124235)(86.61539905,64.32110643)
\curveto(85.8653145,63.57097184)(85.44386234,62.55342596)(85.44386234,61.49257448)
\curveto(85.44386234,60.43172299)(85.8653145,59.41417711)(86.61539905,58.66404252)
\curveto(87.36548227,57.9139066)(88.38295846,57.49242557)(89.4437373,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,57.49242557)
\curveto(90.50451614,57.49242557)(91.52199233,57.9139066)(92.27207555,58.66404252)
\curveto(93.0221601,59.41417711)(93.44361226,60.43172299)(93.44361226,61.49257448)
\curveto(93.44361226,62.55342596)(93.0221601,63.57097184)(92.27207555,64.32110643)
\curveto(91.52199233,65.07124235)(90.50451614,65.49272338)(89.4437373,65.49272338)
\curveto(88.38295846,65.49272338)(87.36548227,65.07124235)(86.61539905,64.32110643)
\curveto(85.8653145,63.57097184)(85.44386234,62.55342596)(85.44386234,61.49257448)
\curveto(85.44386234,60.43172299)(85.8653145,59.41417711)(86.61539905,58.66404252)
\curveto(87.36548227,57.9139066)(88.38295846,57.49242557)(89.4437373,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,290.46108901)
\curveto(227.34386636,290.46108901)(228.36134255,290.88257003)(229.11142577,291.63270596)
\curveto(229.86151032,292.38284055)(230.28296248,293.40038642)(230.28296248,294.46123791)
\curveto(230.28296248,295.5220894)(229.86151032,296.53963528)(229.11142577,297.28976987)
\curveto(228.36134255,298.03990579)(227.34386636,298.46138681)(226.28308752,298.46138681)
\curveto(225.22230868,298.46138681)(224.20483249,298.03990579)(223.45474927,297.28976987)
\curveto(222.70466472,296.53963528)(222.28321256,295.5220894)(222.28321256,294.46123791)
\curveto(222.28321256,293.40038642)(222.70466472,292.38284055)(223.45474927,291.63270596)
\curveto(224.20483249,290.88257003)(225.22230868,290.46108901)(226.28308752,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,290.46108901)
\curveto(227.34386636,290.46108901)(228.36134255,290.88257003)(229.11142577,291.63270596)
\curveto(229.86151032,292.38284055)(230.28296248,293.40038642)(230.28296248,294.46123791)
\curveto(230.28296248,295.5220894)(229.86151032,296.53963528)(229.11142577,297.28976987)
\curveto(228.36134255,298.03990579)(227.34386636,298.46138681)(226.28308752,298.46138681)
\curveto(225.22230868,298.46138681)(224.20483249,298.03990579)(223.45474927,297.28976987)
\curveto(222.70466472,296.53963528)(222.28321256,295.5220894)(222.28321256,294.46123791)
\curveto(222.28321256,293.40038642)(222.70466472,292.38284055)(223.45474927,291.63270596)
\curveto(224.20483249,290.88257003)(225.22230868,290.46108901)(226.28308752,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,235.06993819)
\curveto(108.42393887,235.06993819)(109.44141507,235.49141922)(110.19149828,236.24155514)
\curveto(110.94158284,236.99168973)(111.36303499,238.0092356)(111.36303499,239.07008709)
\curveto(111.36303499,240.13093858)(110.94158284,241.14848446)(110.19149828,241.89861905)
\curveto(109.44141507,242.64875497)(108.42393887,243.07023599)(107.36316003,243.07023599)
\curveto(106.30238119,243.07023599)(105.284905,242.64875497)(104.53482178,241.89861905)
\curveto(103.78473723,241.14848446)(103.36328507,240.13093858)(103.36328507,239.07008709)
\curveto(103.36328507,238.0092356)(103.78473723,236.99168973)(104.53482178,236.24155514)
\curveto(105.284905,235.49141922)(106.30238119,235.06993819)(107.36316003,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,235.06993819)
\curveto(108.42393887,235.06993819)(109.44141507,235.49141922)(110.19149828,236.24155514)
\curveto(110.94158284,236.99168973)(111.36303499,238.0092356)(111.36303499,239.07008709)
\curveto(111.36303499,240.13093858)(110.94158284,241.14848446)(110.19149828,241.89861905)
\curveto(109.44141507,242.64875497)(108.42393887,243.07023599)(107.36316003,243.07023599)
\curveto(106.30238119,243.07023599)(105.284905,242.64875497)(104.53482178,241.89861905)
\curveto(103.78473723,241.14848446)(103.36328507,240.13093858)(103.36328507,239.07008709)
\curveto(103.36328507,238.0092356)(103.78473723,236.99168973)(104.53482178,236.24155514)
\curveto(105.284905,235.49141922)(106.30238119,235.06993819)(107.36316003,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,313.26920934)
\curveto(395.13498744,313.26920934)(396.15246364,313.69069036)(396.90254685,314.44082628)
\curveto(397.65263141,315.19096087)(398.07408356,316.20850675)(398.07408356,317.26935824)
\curveto(398.07408356,318.33020973)(397.65263141,319.3477556)(396.90254685,320.09789019)
\curveto(396.15246364,320.84802612)(395.13498744,321.26950714)(394.0742086,321.26950714)
\curveto(393.01342976,321.26950714)(391.99595357,320.84802612)(391.24587035,320.09789019)
\curveto(390.4957858,319.3477556)(390.07433364,318.33020973)(390.07433364,317.26935824)
\curveto(390.07433364,316.20850675)(390.4957858,315.19096087)(391.24587035,314.44082628)
\curveto(391.99595357,313.69069036)(393.01342976,313.26920934)(394.0742086,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,313.26920934)
\curveto(395.13498744,313.26920934)(396.15246364,313.69069036)(396.90254685,314.44082628)
\curveto(397.65263141,315.19096087)(398.07408356,316.20850675)(398.07408356,317.26935824)
\curveto(398.07408356,318.33020973)(397.65263141,319.3477556)(396.90254685,320.09789019)
\curveto(396.15246364,320.84802612)(395.13498744,321.26950714)(394.0742086,321.26950714)
\curveto(393.01342976,321.26950714)(391.99595357,320.84802612)(391.24587035,320.09789019)
\curveto(390.4957858,319.3477556)(390.07433364,318.33020973)(390.07433364,317.26935824)
\curveto(390.07433364,316.20850675)(390.4957858,315.19096087)(391.24587035,314.44082628)
\curveto(391.99595357,313.69069036)(393.01342976,313.26920934)(394.0742086,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,274.16957885)
\curveto(281.10217525,274.16957885)(282.11965144,274.59105987)(282.86973466,275.3411958)
\curveto(283.61981921,276.09133039)(284.04127137,277.10887626)(284.04127137,278.16972775)
\curveto(284.04127137,279.23057924)(283.61981921,280.24812512)(282.86973466,280.99825971)
\curveto(282.11965144,281.74839563)(281.10217525,282.16987665)(280.04139641,282.16987665)
\curveto(278.98061757,282.16987665)(277.96314138,281.74839563)(277.21305816,280.99825971)
\curveto(276.46297361,280.24812512)(276.04152145,279.23057924)(276.04152145,278.16972775)
\curveto(276.04152145,277.10887626)(276.46297361,276.09133039)(277.21305816,275.3411958)
\curveto(277.96314138,274.59105987)(278.98061757,274.16957885)(280.04139641,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,274.16957885)
\curveto(281.10217525,274.16957885)(282.11965144,274.59105987)(282.86973466,275.3411958)
\curveto(283.61981921,276.09133039)(284.04127137,277.10887626)(284.04127137,278.16972775)
\curveto(284.04127137,279.23057924)(283.61981921,280.24812512)(282.86973466,280.99825971)
\curveto(282.11965144,281.74839563)(281.10217525,282.16987665)(280.04139641,282.16987665)
\curveto(278.98061757,282.16987665)(277.96314138,281.74839563)(277.21305816,280.99825971)
\curveto(276.46297361,280.24812512)(276.04152145,279.23057924)(276.04152145,278.16972775)
\curveto(276.04152145,277.10887626)(276.46297361,276.09133039)(277.21305816,275.3411958)
\curveto(277.96314138,274.59105987)(278.98061757,274.16957885)(280.04139641,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,375.17697032)
\curveto(289.24738775,375.17697032)(290.26486394,375.59845135)(291.01494716,376.34858727)
\curveto(291.76503171,377.09872186)(292.18648387,378.11626774)(292.18648387,379.17711922)
\curveto(292.18648387,380.23797071)(291.76503171,381.25551659)(291.01494716,382.00565118)
\curveto(290.26486394,382.7557871)(289.24738775,383.17726813)(288.18660891,383.17726813)
\curveto(287.12583007,383.17726813)(286.10835387,382.7557871)(285.35827066,382.00565118)
\curveto(284.6081861,381.25551659)(284.18673395,380.23797071)(284.18673395,379.17711922)
\curveto(284.18673395,378.11626774)(284.6081861,377.09872186)(285.35827066,376.34858727)
\curveto(286.10835387,375.59845135)(287.12583007,375.17697032)(288.18660891,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,375.17697032)
\curveto(289.24738775,375.17697032)(290.26486394,375.59845135)(291.01494716,376.34858727)
\curveto(291.76503171,377.09872186)(292.18648387,378.11626774)(292.18648387,379.17711922)
\curveto(292.18648387,380.23797071)(291.76503171,381.25551659)(291.01494716,382.00565118)
\curveto(290.26486394,382.7557871)(289.24738775,383.17726813)(288.18660891,383.17726813)
\curveto(287.12583007,383.17726813)(286.10835387,382.7557871)(285.35827066,382.00565118)
\curveto(284.6081861,381.25551659)(284.18673395,380.23797071)(284.18673395,379.17711922)
\curveto(284.18673395,378.11626774)(284.6081861,377.09872186)(285.35827066,376.34858727)
\curveto(286.10835387,375.59845135)(287.12583007,375.17697032)(288.18660891,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,179.6787772)
\curveto(167.0693834,179.6787772)(168.08685959,180.10025822)(168.83694281,180.85039415)
\curveto(169.58702736,181.60052874)(170.00847952,182.61807461)(170.00847952,183.6789261)
\curveto(170.00847952,184.73977759)(169.58702736,185.75732347)(168.83694281,186.50745806)
\curveto(168.08685959,187.25759398)(167.0693834,187.679075)(166.00860456,187.679075)
\curveto(164.94782572,187.679075)(163.93034953,187.25759398)(163.18026631,186.50745806)
\curveto(162.43018176,185.75732347)(162.0087296,184.73977759)(162.0087296,183.6789261)
\curveto(162.0087296,182.61807461)(162.43018176,181.60052874)(163.18026631,180.85039415)
\curveto(163.93034953,180.10025822)(164.94782572,179.6787772)(166.00860456,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,179.6787772)
\curveto(167.0693834,179.6787772)(168.08685959,180.10025822)(168.83694281,180.85039415)
\curveto(169.58702736,181.60052874)(170.00847952,182.61807461)(170.00847952,183.6789261)
\curveto(170.00847952,184.73977759)(169.58702736,185.75732347)(168.83694281,186.50745806)
\curveto(168.08685959,187.25759398)(167.0693834,187.679075)(166.00860456,187.679075)
\curveto(164.94782572,187.679075)(163.93034953,187.25759398)(163.18026631,186.50745806)
\curveto(162.43018176,185.75732347)(162.0087296,184.73977759)(162.0087296,183.6789261)
\curveto(162.0087296,182.61807461)(162.43018176,181.60052874)(163.18026631,180.85039415)
\curveto(163.93034953,180.10025822)(164.94782572,179.6787772)(166.00860456,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,65.63819591)
\curveto(398.3930643,65.63819591)(399.4105405,66.05967694)(400.16062372,66.80981286)
\curveto(400.91070827,67.55994745)(401.33216043,68.57749333)(401.33216043,69.63834481)
\curveto(401.33216043,70.6991963)(400.91070827,71.71674218)(400.16062372,72.46687677)
\curveto(399.4105405,73.21701269)(398.3930643,73.63849372)(397.33228546,73.63849372)
\curveto(396.27150663,73.63849372)(395.25403043,73.21701269)(394.50394721,72.46687677)
\curveto(393.75386266,71.71674218)(393.3324105,70.6991963)(393.3324105,69.63834481)
\curveto(393.3324105,68.57749333)(393.75386266,67.55994745)(394.50394721,66.80981286)
\curveto(395.25403043,66.05967694)(396.27150663,65.63819591)(397.33228546,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,65.63819591)
\curveto(398.3930643,65.63819591)(399.4105405,66.05967694)(400.16062372,66.80981286)
\curveto(400.91070827,67.55994745)(401.33216043,68.57749333)(401.33216043,69.63834481)
\curveto(401.33216043,70.6991963)(400.91070827,71.71674218)(400.16062372,72.46687677)
\curveto(399.4105405,73.21701269)(398.3930643,73.63849372)(397.33228546,73.63849372)
\curveto(396.27150663,73.63849372)(395.25403043,73.21701269)(394.50394721,72.46687677)
\curveto(393.75386266,71.71674218)(393.3324105,70.6991963)(393.3324105,69.63834481)
\curveto(393.3324105,68.57749333)(393.75386266,67.55994745)(394.50394721,66.80981286)
\curveto(395.25403043,66.05967694)(396.27150663,65.63819591)(397.33228546,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,72.15479591)
\curveto(378.84456245,72.15479591)(379.86203864,72.57627693)(380.61212186,73.32641285)
\curveto(381.36220641,74.07654744)(381.78365857,75.09409332)(381.78365857,76.15494481)
\curveto(381.78365857,77.2157963)(381.36220641,78.23334217)(380.61212186,78.98347676)
\curveto(379.86203864,79.73361269)(378.84456245,80.15509371)(377.78378361,80.15509371)
\curveto(376.72300477,80.15509371)(375.70552858,79.73361269)(374.95544536,78.98347676)
\curveto(374.20536081,78.23334217)(373.78390865,77.2157963)(373.78390865,76.15494481)
\curveto(373.78390865,75.09409332)(374.20536081,74.07654744)(374.95544536,73.32641285)
\curveto(375.70552858,72.57627693)(376.72300477,72.15479591)(377.78378361,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,72.15479591)
\curveto(378.84456245,72.15479591)(379.86203864,72.57627693)(380.61212186,73.32641285)
\curveto(381.36220641,74.07654744)(381.78365857,75.09409332)(381.78365857,76.15494481)
\curveto(381.78365857,77.2157963)(381.36220641,78.23334217)(380.61212186,78.98347676)
\curveto(379.86203864,79.73361269)(378.84456245,80.15509371)(377.78378361,80.15509371)
\curveto(376.72300477,80.15509371)(375.70552858,79.73361269)(374.95544536,78.98347676)
\curveto(374.20536081,78.23334217)(373.78390865,77.2157963)(373.78390865,76.15494481)
\curveto(373.78390865,75.09409332)(374.20536081,74.07654744)(374.95544536,73.32641285)
\curveto(375.70552858,72.57627693)(376.72300477,72.15479591)(377.78378361,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,248.10315853)
\curveto(155.66609404,248.10315853)(156.68357024,248.52463955)(157.43365345,249.27477547)
\curveto(158.18373801,250.02491006)(158.60519016,251.04245594)(158.60519016,252.10330743)
\curveto(158.60519016,253.16415892)(158.18373801,254.18170479)(157.43365345,254.93183938)
\curveto(156.68357024,255.68197531)(155.66609404,256.10345633)(154.6053152,256.10345633)
\curveto(153.54453636,256.10345633)(152.52706017,255.68197531)(151.77697695,254.93183938)
\curveto(151.0268924,254.18170479)(150.60544024,253.16415892)(150.60544024,252.10330743)
\curveto(150.60544024,251.04245594)(151.0268924,250.02491006)(151.77697695,249.27477547)
\curveto(152.52706017,248.52463955)(153.54453636,248.10315853)(154.6053152,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,248.10315853)
\curveto(155.66609404,248.10315853)(156.68357024,248.52463955)(157.43365345,249.27477547)
\curveto(158.18373801,250.02491006)(158.60519016,251.04245594)(158.60519016,252.10330743)
\curveto(158.60519016,253.16415892)(158.18373801,254.18170479)(157.43365345,254.93183938)
\curveto(156.68357024,255.68197531)(155.66609404,256.10345633)(154.6053152,256.10345633)
\curveto(153.54453636,256.10345633)(152.52706017,255.68197531)(151.77697695,254.93183938)
\curveto(151.0268924,254.18170479)(150.60544024,253.16415892)(150.60544024,252.10330743)
\curveto(150.60544024,251.04245594)(151.0268924,250.02491006)(151.77697695,249.27477547)
\curveto(152.52706017,248.52463955)(153.54453636,248.10315853)(154.6053152,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,165.01642721)
\curveto(155.66609404,165.01642721)(156.68357024,165.43790824)(157.43365345,166.18804416)
\curveto(158.18373801,166.93817875)(158.60519016,167.95572463)(158.60519016,169.01657611)
\curveto(158.60519016,170.0774276)(158.18373801,171.09497348)(157.43365345,171.84510807)
\curveto(156.68357024,172.59524399)(155.66609404,173.01672502)(154.6053152,173.01672502)
\curveto(153.54453636,173.01672502)(152.52706017,172.59524399)(151.77697695,171.84510807)
\curveto(151.0268924,171.09497348)(150.60544024,170.0774276)(150.60544024,169.01657611)
\curveto(150.60544024,167.95572463)(151.0268924,166.93817875)(151.77697695,166.18804416)
\curveto(152.52706017,165.43790824)(153.54453636,165.01642721)(154.6053152,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,165.01642721)
\curveto(155.66609404,165.01642721)(156.68357024,165.43790824)(157.43365345,166.18804416)
\curveto(158.18373801,166.93817875)(158.60519016,167.95572463)(158.60519016,169.01657611)
\curveto(158.60519016,170.0774276)(158.18373801,171.09497348)(157.43365345,171.84510807)
\curveto(156.68357024,172.59524399)(155.66609404,173.01672502)(154.6053152,173.01672502)
\curveto(153.54453636,173.01672502)(152.52706017,172.59524399)(151.77697695,171.84510807)
\curveto(151.0268924,171.09497348)(150.60544024,170.0774276)(150.60544024,169.01657611)
\curveto(150.60544024,167.95572463)(151.0268924,166.93817875)(151.77697695,166.18804416)
\curveto(152.52706017,165.43790824)(153.54453636,165.01642721)(154.6053152,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,256.24890852)
\curveto(390.24785181,256.24890852)(391.265328,256.67038954)(392.01541122,257.42052547)
\curveto(392.76549577,258.17066006)(393.18694793,259.18820593)(393.18694793,260.24905742)
\curveto(393.18694793,261.30990891)(392.76549577,262.32745479)(392.01541122,263.07758938)
\curveto(391.265328,263.8277253)(390.24785181,264.24920632)(389.18707297,264.24920632)
\curveto(388.12629413,264.24920632)(387.10881794,263.8277253)(386.35873472,263.07758938)
\curveto(385.60865017,262.32745479)(385.18719801,261.30990891)(385.18719801,260.24905742)
\curveto(385.18719801,259.18820593)(385.60865017,258.17066006)(386.35873472,257.42052547)
\curveto(387.10881794,256.67038954)(388.12629413,256.24890852)(389.18707297,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,256.24890852)
\curveto(390.24785181,256.24890852)(391.265328,256.67038954)(392.01541122,257.42052547)
\curveto(392.76549577,258.17066006)(393.18694793,259.18820593)(393.18694793,260.24905742)
\curveto(393.18694793,261.30990891)(392.76549577,262.32745479)(392.01541122,263.07758938)
\curveto(391.265328,263.8277253)(390.24785181,264.24920632)(389.18707297,264.24920632)
\curveto(388.12629413,264.24920632)(387.10881794,263.8277253)(386.35873472,263.07758938)
\curveto(385.60865017,262.32745479)(385.18719801,261.30990891)(385.18719801,260.24905742)
\curveto(385.18719801,259.18820593)(385.60865017,258.17066006)(386.35873472,257.42052547)
\curveto(387.10881794,256.67038954)(388.12629413,256.24890852)(389.18707297,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,370.28951524)
\curveto(318.57012018,370.28951524)(319.58759637,370.71099626)(320.33767959,371.46113219)
\curveto(321.08776414,372.21126678)(321.5092163,373.22881265)(321.5092163,374.28966414)
\curveto(321.5092163,375.35051563)(321.08776414,376.36806151)(320.33767959,377.1181961)
\curveto(319.58759637,377.86833202)(318.57012018,378.28981304)(317.50934134,378.28981304)
\curveto(316.4485625,378.28981304)(315.43108631,377.86833202)(314.68100309,377.1181961)
\curveto(313.93091854,376.36806151)(313.50946638,375.35051563)(313.50946638,374.28966414)
\curveto(313.50946638,373.22881265)(313.93091854,372.21126678)(314.68100309,371.46113219)
\curveto(315.43108631,370.71099626)(316.4485625,370.28951524)(317.50934134,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,370.28951524)
\curveto(318.57012018,370.28951524)(319.58759637,370.71099626)(320.33767959,371.46113219)
\curveto(321.08776414,372.21126678)(321.5092163,373.22881265)(321.5092163,374.28966414)
\curveto(321.5092163,375.35051563)(321.08776414,376.36806151)(320.33767959,377.1181961)
\curveto(319.58759637,377.86833202)(318.57012018,378.28981304)(317.50934134,378.28981304)
\curveto(316.4485625,378.28981304)(315.43108631,377.86833202)(314.68100309,377.1181961)
\curveto(313.93091854,376.36806151)(313.50946638,375.35051563)(313.50946638,374.28966414)
\curveto(313.50946638,373.22881265)(313.93091854,372.21126678)(314.68100309,371.46113219)
\curveto(315.43108631,370.71099626)(316.4485625,370.28951524)(317.50934134,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,353.998)
\curveto(131.23049724,353.998)(132.24797344,354.41948102)(132.99805665,355.16961694)
\curveto(133.74814121,355.91975153)(134.16959336,356.93729741)(134.16959336,357.9981489)
\curveto(134.16959336,359.05900039)(133.74814121,360.07654626)(132.99805665,360.82668085)
\curveto(132.24797344,361.57681677)(131.23049724,361.9982978)(130.1697184,361.9982978)
\curveto(129.10893956,361.9982978)(128.09146337,361.57681677)(127.34138015,360.82668085)
\curveto(126.5912956,360.07654626)(126.16984344,359.05900039)(126.16984344,357.9981489)
\curveto(126.16984344,356.93729741)(126.5912956,355.91975153)(127.34138015,355.16961694)
\curveto(128.09146337,354.41948102)(129.10893956,353.998)(130.1697184,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,353.998)
\curveto(131.23049724,353.998)(132.24797344,354.41948102)(132.99805665,355.16961694)
\curveto(133.74814121,355.91975153)(134.16959336,356.93729741)(134.16959336,357.9981489)
\curveto(134.16959336,359.05900039)(133.74814121,360.07654626)(132.99805665,360.82668085)
\curveto(132.24797344,361.57681677)(131.23049724,361.9982978)(130.1697184,361.9982978)
\curveto(129.10893956,361.9982978)(128.09146337,361.57681677)(127.34138015,360.82668085)
\curveto(126.5912956,360.07654626)(126.16984344,359.05900039)(126.16984344,357.9981489)
\curveto(126.16984344,356.93729741)(126.5912956,355.91975153)(127.34138015,355.16961694)
\curveto(128.09146337,354.41948102)(129.10893956,353.998)(130.1697184,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,375.17697032)
\curveto(377.21554436,375.17697032)(378.23302056,375.59845135)(378.98310378,376.34858727)
\curveto(379.73318833,377.09872186)(380.15464049,378.11626774)(380.15464049,379.17711922)
\curveto(380.15464049,380.23797071)(379.73318833,381.25551659)(378.98310378,382.00565118)
\curveto(378.23302056,382.7557871)(377.21554436,383.17726813)(376.15476553,383.17726813)
\curveto(375.09398669,383.17726813)(374.07651049,382.7557871)(373.32642727,382.00565118)
\curveto(372.57634272,381.25551659)(372.15489056,380.23797071)(372.15489056,379.17711922)
\curveto(372.15489056,378.11626774)(372.57634272,377.09872186)(373.32642727,376.34858727)
\curveto(374.07651049,375.59845135)(375.09398669,375.17697032)(376.15476553,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,375.17697032)
\curveto(377.21554436,375.17697032)(378.23302056,375.59845135)(378.98310378,376.34858727)
\curveto(379.73318833,377.09872186)(380.15464049,378.11626774)(380.15464049,379.17711922)
\curveto(380.15464049,380.23797071)(379.73318833,381.25551659)(378.98310378,382.00565118)
\curveto(378.23302056,382.7557871)(377.21554436,383.17726813)(376.15476553,383.17726813)
\curveto(375.09398669,383.17726813)(374.07651049,382.7557871)(373.32642727,382.00565118)
\curveto(372.57634272,381.25551659)(372.15489056,380.23797071)(372.15489056,379.17711922)
\curveto(372.15489056,378.11626774)(372.57634272,377.09872186)(373.32642727,376.34858727)
\curveto(374.07651049,375.59845135)(375.09398669,375.17697032)(376.15476553,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,324.6732695)
\curveto(391.87691058,324.6732695)(392.89438678,325.09475052)(393.64446999,325.84488645)
\curveto(394.39455455,326.59502104)(394.8160067,327.61256691)(394.8160067,328.6734184)
\curveto(394.8160067,329.73426989)(394.39455455,330.75181577)(393.64446999,331.50195036)
\curveto(392.89438678,332.25208628)(391.87691058,332.6735673)(390.81613174,332.6735673)
\curveto(389.7553529,332.6735673)(388.73787671,332.25208628)(387.98779349,331.50195036)
\curveto(387.23770894,330.75181577)(386.81625678,329.73426989)(386.81625678,328.6734184)
\curveto(386.81625678,327.61256691)(387.23770894,326.59502104)(387.98779349,325.84488645)
\curveto(388.73787671,325.09475052)(389.7553529,324.6732695)(390.81613174,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,324.6732695)
\curveto(391.87691058,324.6732695)(392.89438678,325.09475052)(393.64446999,325.84488645)
\curveto(394.39455455,326.59502104)(394.8160067,327.61256691)(394.8160067,328.6734184)
\curveto(394.8160067,329.73426989)(394.39455455,330.75181577)(393.64446999,331.50195036)
\curveto(392.89438678,332.25208628)(391.87691058,332.6735673)(390.81613174,332.6735673)
\curveto(389.7553529,332.6735673)(388.73787671,332.25208628)(387.98779349,331.50195036)
\curveto(387.23770894,330.75181577)(386.81625678,329.73426989)(386.81625678,328.6734184)
\curveto(386.81625678,327.61256691)(387.23770894,326.59502104)(387.98779349,325.84488645)
\curveto(388.73787671,325.09475052)(389.7553529,324.6732695)(390.81613174,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,191.08284754)
\curveto(297.39260024,191.08284754)(298.41007643,191.50432856)(299.16015965,192.25446448)
\curveto(299.91024421,193.00459907)(300.33169636,194.02214495)(300.33169636,195.08299644)
\curveto(300.33169636,196.14384793)(299.91024421,197.1613938)(299.16015965,197.91152839)
\curveto(298.41007643,198.66166432)(297.39260024,199.08314534)(296.3318214,199.08314534)
\curveto(295.27104256,199.08314534)(294.25356637,198.66166432)(293.50348315,197.91152839)
\curveto(292.7533986,197.1613938)(292.33194644,196.14384793)(292.33194644,195.08299644)
\curveto(292.33194644,194.02214495)(292.7533986,193.00459907)(293.50348315,192.25446448)
\curveto(294.25356637,191.50432856)(295.27104256,191.08284754)(296.3318214,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,191.08284754)
\curveto(297.39260024,191.08284754)(298.41007643,191.50432856)(299.16015965,192.25446448)
\curveto(299.91024421,193.00459907)(300.33169636,194.02214495)(300.33169636,195.08299644)
\curveto(300.33169636,196.14384793)(299.91024421,197.1613938)(299.16015965,197.91152839)
\curveto(298.41007643,198.66166432)(297.39260024,199.08314534)(296.3318214,199.08314534)
\curveto(295.27104256,199.08314534)(294.25356637,198.66166432)(293.50348315,197.91152839)
\curveto(292.7533986,197.1613938)(292.33194644,196.14384793)(292.33194644,195.08299644)
\curveto(292.33194644,194.02214495)(292.7533986,193.00459907)(293.50348315,192.25446448)
\curveto(294.25356637,191.50432856)(295.27104256,191.08284754)(296.3318214,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,248.10315853)
\curveto(118.1981898,248.10315853)(119.21566599,248.52463955)(119.96574921,249.27477547)
\curveto(120.71583376,250.02491006)(121.13728592,251.04245594)(121.13728592,252.10330743)
\curveto(121.13728592,253.16415892)(120.71583376,254.18170479)(119.96574921,254.93183938)
\curveto(119.21566599,255.68197531)(118.1981898,256.10345633)(117.13741096,256.10345633)
\curveto(116.07663212,256.10345633)(115.05915593,255.68197531)(114.30907271,254.93183938)
\curveto(113.55898816,254.18170479)(113.137536,253.16415892)(113.137536,252.10330743)
\curveto(113.137536,251.04245594)(113.55898816,250.02491006)(114.30907271,249.27477547)
\curveto(115.05915593,248.52463955)(116.07663212,248.10315853)(117.13741096,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,248.10315853)
\curveto(118.1981898,248.10315853)(119.21566599,248.52463955)(119.96574921,249.27477547)
\curveto(120.71583376,250.02491006)(121.13728592,251.04245594)(121.13728592,252.10330743)
\curveto(121.13728592,253.16415892)(120.71583376,254.18170479)(119.96574921,254.93183938)
\curveto(119.21566599,255.68197531)(118.1981898,256.10345633)(117.13741096,256.10345633)
\curveto(116.07663212,256.10345633)(115.05915593,255.68197531)(114.30907271,254.93183938)
\curveto(113.55898816,254.18170479)(113.137536,253.16415892)(113.137536,252.10330743)
\curveto(113.137536,251.04245594)(113.55898816,250.02491006)(114.30907271,249.27477547)
\curveto(115.05915593,248.52463955)(116.07663212,248.10315853)(117.13741096,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,142.20830689)
\curveto(242.00523258,142.20830689)(243.02270877,142.62978791)(243.77279199,143.37992383)
\curveto(244.52287654,144.13005842)(244.9443287,145.1476043)(244.9443287,146.20845579)
\curveto(244.9443287,147.26930728)(244.52287654,148.28685315)(243.77279199,149.03698774)
\curveto(243.02270877,149.78712367)(242.00523258,150.20860469)(240.94445374,150.20860469)
\curveto(239.8836749,150.20860469)(238.8661987,149.78712367)(238.11611549,149.03698774)
\curveto(237.36603093,148.28685315)(236.94457878,147.26930728)(236.94457878,146.20845579)
\curveto(236.94457878,145.1476043)(237.36603093,144.13005842)(238.11611549,143.37992383)
\curveto(238.8661987,142.62978791)(239.8836749,142.20830689)(240.94445374,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,142.20830689)
\curveto(242.00523258,142.20830689)(243.02270877,142.62978791)(243.77279199,143.37992383)
\curveto(244.52287654,144.13005842)(244.9443287,145.1476043)(244.9443287,146.20845579)
\curveto(244.9443287,147.26930728)(244.52287654,148.28685315)(243.77279199,149.03698774)
\curveto(243.02270877,149.78712367)(242.00523258,150.20860469)(240.94445374,150.20860469)
\curveto(239.8836749,150.20860469)(238.8661987,149.78712367)(238.11611549,149.03698774)
\curveto(237.36603093,148.28685315)(236.94457878,147.26930728)(236.94457878,146.20845579)
\curveto(236.94457878,145.1476043)(237.36603093,144.13005842)(238.11611549,143.37992383)
\curveto(238.8661987,142.62978791)(239.8836749,142.20830689)(240.94445374,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,292.09023901)
\curveto(382.10268,292.09023901)(383.12015619,292.51172003)(383.87023941,293.26185596)
\curveto(384.62032396,294.01199054)(385.04177612,295.02953642)(385.04177612,296.09038791)
\curveto(385.04177612,297.1512394)(384.62032396,298.16878528)(383.87023941,298.91891987)
\curveto(383.12015619,299.66905579)(382.10268,300.09053681)(381.04190116,300.09053681)
\curveto(379.98112232,300.09053681)(378.96364613,299.66905579)(378.21356291,298.91891987)
\curveto(377.46347836,298.16878528)(377.0420262,297.1512394)(377.0420262,296.09038791)
\curveto(377.0420262,295.02953642)(377.46347836,294.01199054)(378.21356291,293.26185596)
\curveto(378.96364613,292.51172003)(379.98112232,292.09023901)(381.04190116,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,292.09023901)
\curveto(382.10268,292.09023901)(383.12015619,292.51172003)(383.87023941,293.26185596)
\curveto(384.62032396,294.01199054)(385.04177612,295.02953642)(385.04177612,296.09038791)
\curveto(385.04177612,297.1512394)(384.62032396,298.16878528)(383.87023941,298.91891987)
\curveto(383.12015619,299.66905579)(382.10268,300.09053681)(381.04190116,300.09053681)
\curveto(379.98112232,300.09053681)(378.96364613,299.66905579)(378.21356291,298.91891987)
\curveto(377.46347836,298.16878528)(377.0420262,297.1512394)(377.0420262,296.09038791)
\curveto(377.0420262,295.02953642)(377.46347836,294.01199054)(378.21356291,293.26185596)
\curveto(378.96364613,292.51172003)(379.98112232,292.09023901)(381.04190116,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,223.66586786)
\curveto(312.05392577,223.66586786)(313.07140196,224.08734888)(313.82148518,224.8374848)
\curveto(314.57156973,225.58761939)(314.99302189,226.60516527)(314.99302189,227.66601676)
\curveto(314.99302189,228.72686825)(314.57156973,229.74441412)(313.82148518,230.49454871)
\curveto(313.07140196,231.24468464)(312.05392577,231.66616566)(310.99314693,231.66616566)
\curveto(309.93236809,231.66616566)(308.9148919,231.24468464)(308.16480868,230.49454871)
\curveto(307.41472413,229.74441412)(306.99327197,228.72686825)(306.99327197,227.66601676)
\curveto(306.99327197,226.60516527)(307.41472413,225.58761939)(308.16480868,224.8374848)
\curveto(308.9148919,224.08734888)(309.93236809,223.66586786)(310.99314693,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,223.66586786)
\curveto(312.05392577,223.66586786)(313.07140196,224.08734888)(313.82148518,224.8374848)
\curveto(314.57156973,225.58761939)(314.99302189,226.60516527)(314.99302189,227.66601676)
\curveto(314.99302189,228.72686825)(314.57156973,229.74441412)(313.82148518,230.49454871)
\curveto(313.07140196,231.24468464)(312.05392577,231.66616566)(310.99314693,231.66616566)
\curveto(309.93236809,231.66616566)(308.9148919,231.24468464)(308.16480868,230.49454871)
\curveto(307.41472413,229.74441412)(306.99327197,228.72686825)(306.99327197,227.66601676)
\curveto(306.99327197,226.60516527)(307.41472413,225.58761939)(308.16480868,224.8374848)
\curveto(308.9148919,224.08734888)(309.93236809,223.66586786)(310.99314693,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,332.81902967)
\curveto(134.4885741,332.81902967)(135.5060503,333.24051069)(136.25613351,333.99064661)
\curveto(137.00621807,334.7407812)(137.42767022,335.75832708)(137.42767022,336.81917857)
\curveto(137.42767022,337.88003006)(137.00621807,338.89757593)(136.25613351,339.64771052)
\curveto(135.5060503,340.39784645)(134.4885741,340.81932747)(133.42779526,340.81932747)
\curveto(132.36701642,340.81932747)(131.34954023,340.39784645)(130.59945701,339.64771052)
\curveto(129.84937246,338.89757593)(129.4279203,337.88003006)(129.4279203,336.81917857)
\curveto(129.4279203,335.75832708)(129.84937246,334.7407812)(130.59945701,333.99064661)
\curveto(131.34954023,333.24051069)(132.36701642,332.81902967)(133.42779526,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,332.81902967)
\curveto(134.4885741,332.81902967)(135.5060503,333.24051069)(136.25613351,333.99064661)
\curveto(137.00621807,334.7407812)(137.42767022,335.75832708)(137.42767022,336.81917857)
\curveto(137.42767022,337.88003006)(137.00621807,338.89757593)(136.25613351,339.64771052)
\curveto(135.5060503,340.39784645)(134.4885741,340.81932747)(133.42779526,340.81932747)
\curveto(132.36701642,340.81932747)(131.34954023,340.39784645)(130.59945701,339.64771052)
\curveto(129.84937246,338.89757593)(129.4279203,337.88003006)(129.4279203,336.81917857)
\curveto(129.4279203,335.75832708)(129.84937246,334.7407812)(130.59945701,333.99064661)
\curveto(131.34954023,333.24051069)(132.36701642,332.81902967)(133.42779526,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,362.14376016)
\curveto(261.55369374,362.14376016)(262.57116993,362.56524118)(263.32125315,363.31537711)
\curveto(264.0713377,364.0655117)(264.49278986,365.08305757)(264.49278986,366.14390906)
\curveto(264.49278986,367.20476055)(264.0713377,368.22230643)(263.32125315,368.97244102)
\curveto(262.57116993,369.72257694)(261.55369374,370.14405796)(260.4929149,370.14405796)
\curveto(259.43213606,370.14405796)(258.41465987,369.72257694)(257.66457665,368.97244102)
\curveto(256.9144921,368.22230643)(256.49303994,367.20476055)(256.49303994,366.14390906)
\curveto(256.49303994,365.08305757)(256.9144921,364.0655117)(257.66457665,363.31537711)
\curveto(258.41465987,362.56524118)(259.43213606,362.14376016)(260.4929149,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,362.14376016)
\curveto(261.55369374,362.14376016)(262.57116993,362.56524118)(263.32125315,363.31537711)
\curveto(264.0713377,364.0655117)(264.49278986,365.08305757)(264.49278986,366.14390906)
\curveto(264.49278986,367.20476055)(264.0713377,368.22230643)(263.32125315,368.97244102)
\curveto(262.57116993,369.72257694)(261.55369374,370.14405796)(260.4929149,370.14405796)
\curveto(259.43213606,370.14405796)(258.41465987,369.72257694)(257.66457665,368.97244102)
\curveto(256.9144921,368.22230643)(256.49303994,367.20476055)(256.49303994,366.14390906)
\curveto(256.49303994,365.08305757)(256.9144921,364.0655117)(257.66457665,363.31537711)
\curveto(258.41465987,362.56524118)(259.43213606,362.14376016)(260.4929149,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,142.20830689)
\curveto(316.94106141,142.20830689)(317.9585376,142.62978791)(318.70862082,143.37992383)
\curveto(319.45870537,144.13005842)(319.88015753,145.1476043)(319.88015753,146.20845579)
\curveto(319.88015753,147.26930728)(319.45870537,148.28685315)(318.70862082,149.03698774)
\curveto(317.9585376,149.78712367)(316.94106141,150.20860469)(315.88028257,150.20860469)
\curveto(314.81950373,150.20860469)(313.80202754,149.78712367)(313.05194432,149.03698774)
\curveto(312.30185977,148.28685315)(311.88040761,147.26930728)(311.88040761,146.20845579)
\curveto(311.88040761,145.1476043)(312.30185977,144.13005842)(313.05194432,143.37992383)
\curveto(313.80202754,142.62978791)(314.81950373,142.20830689)(315.88028257,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,142.20830689)
\curveto(316.94106141,142.20830689)(317.9585376,142.62978791)(318.70862082,143.37992383)
\curveto(319.45870537,144.13005842)(319.88015753,145.1476043)(319.88015753,146.20845579)
\curveto(319.88015753,147.26930728)(319.45870537,148.28685315)(318.70862082,149.03698774)
\curveto(317.9585376,149.78712367)(316.94106141,150.20860469)(315.88028257,150.20860469)
\curveto(314.81950373,150.20860469)(313.80202754,149.78712367)(313.05194432,149.03698774)
\curveto(312.30185977,148.28685315)(311.88040761,147.26930728)(311.88040761,146.20845579)
\curveto(311.88040761,145.1476043)(312.30185977,144.13005842)(313.05194432,143.37992383)
\curveto(313.80202754,142.62978791)(314.81950373,142.20830689)(315.88028257,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,243.21568819)
\curveto(111.68201573,243.21568819)(112.69949193,243.63716921)(113.44957514,244.38730513)
\curveto(114.1996597,245.13743972)(114.62111185,246.1549856)(114.62111185,247.21583709)
\curveto(114.62111185,248.27668858)(114.1996597,249.29423445)(113.44957514,250.04436904)
\curveto(112.69949193,250.79450497)(111.68201573,251.21598599)(110.62123689,251.21598599)
\curveto(109.56045805,251.21598599)(108.54298186,250.79450497)(107.79289864,250.04436904)
\curveto(107.04281409,249.29423445)(106.62136193,248.27668858)(106.62136193,247.21583709)
\curveto(106.62136193,246.1549856)(107.04281409,245.13743972)(107.79289864,244.38730513)
\curveto(108.54298186,243.63716921)(109.56045805,243.21568819)(110.62123689,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,243.21568819)
\curveto(111.68201573,243.21568819)(112.69949193,243.63716921)(113.44957514,244.38730513)
\curveto(114.1996597,245.13743972)(114.62111185,246.1549856)(114.62111185,247.21583709)
\curveto(114.62111185,248.27668858)(114.1996597,249.29423445)(113.44957514,250.04436904)
\curveto(112.69949193,250.79450497)(111.68201573,251.21598599)(110.62123689,251.21598599)
\curveto(109.56045805,251.21598599)(108.54298186,250.79450497)(107.79289864,250.04436904)
\curveto(107.04281409,249.29423445)(106.62136193,248.27668858)(106.62136193,247.21583709)
\curveto(106.62136193,246.1549856)(107.04281409,245.13743972)(107.79289864,244.38730513)
\curveto(108.54298186,243.63716921)(109.56045805,243.21568819)(110.62123689,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,213.89096786)
\curveto(281.10217525,213.89096786)(282.11965144,214.31244889)(282.86973466,215.06258481)
\curveto(283.61981921,215.8127194)(284.04127137,216.83026528)(284.04127137,217.89111677)
\curveto(284.04127137,218.95196825)(283.61981921,219.96951413)(282.86973466,220.71964872)
\curveto(282.11965144,221.46978464)(281.10217525,221.89126567)(280.04139641,221.89126567)
\curveto(278.98061757,221.89126567)(277.96314138,221.46978464)(277.21305816,220.71964872)
\curveto(276.46297361,219.96951413)(276.04152145,218.95196825)(276.04152145,217.89111677)
\curveto(276.04152145,216.83026528)(276.46297361,215.8127194)(277.21305816,215.06258481)
\curveto(277.96314138,214.31244889)(278.98061757,213.89096786)(280.04139641,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,213.89096786)
\curveto(281.10217525,213.89096786)(282.11965144,214.31244889)(282.86973466,215.06258481)
\curveto(283.61981921,215.8127194)(284.04127137,216.83026528)(284.04127137,217.89111677)
\curveto(284.04127137,218.95196825)(283.61981921,219.96951413)(282.86973466,220.71964872)
\curveto(282.11965144,221.46978464)(281.10217525,221.89126567)(280.04139641,221.89126567)
\curveto(278.98061757,221.89126567)(277.96314138,221.46978464)(277.21305816,220.71964872)
\curveto(276.46297361,219.96951413)(276.04152145,218.95196825)(276.04152145,217.89111677)
\curveto(276.04152145,216.83026528)(276.46297361,215.8127194)(277.21305816,215.06258481)
\curveto(277.96314138,214.31244889)(278.98061757,213.89096786)(280.04139641,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,134.06253655)
\curveto(207.79538485,134.06253655)(208.81286104,134.48401757)(209.56294426,135.23415349)
\curveto(210.31302881,135.98428808)(210.73448097,137.00183396)(210.73448097,138.06268545)
\curveto(210.73448097,139.12353694)(210.31302881,140.14108281)(209.56294426,140.8912174)
\curveto(208.81286104,141.64135333)(207.79538485,142.06283435)(206.73460601,142.06283435)
\curveto(205.67382717,142.06283435)(204.65635098,141.64135333)(203.90626776,140.8912174)
\curveto(203.15618321,140.14108281)(202.73473105,139.12353694)(202.73473105,138.06268545)
\curveto(202.73473105,137.00183396)(203.15618321,135.98428808)(203.90626776,135.23415349)
\curveto(204.65635098,134.48401757)(205.67382717,134.06253655)(206.73460601,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,134.06253655)
\curveto(207.79538485,134.06253655)(208.81286104,134.48401757)(209.56294426,135.23415349)
\curveto(210.31302881,135.98428808)(210.73448097,137.00183396)(210.73448097,138.06268545)
\curveto(210.73448097,139.12353694)(210.31302881,140.14108281)(209.56294426,140.8912174)
\curveto(208.81286104,141.64135333)(207.79538485,142.06283435)(206.73460601,142.06283435)
\curveto(205.67382717,142.06283435)(204.65635098,141.64135333)(203.90626776,140.8912174)
\curveto(203.15618321,140.14108281)(202.73473105,139.12353694)(202.73473105,138.06268545)
\curveto(202.73473105,137.00183396)(203.15618321,135.98428808)(203.90626776,135.23415349)
\curveto(204.65635098,134.48401757)(205.67382717,134.06253655)(206.73460601,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,182.93709754)
\curveto(181.73074962,182.93709754)(182.74822581,183.35857857)(183.49830903,184.10871449)
\curveto(184.24839358,184.85884908)(184.66984574,185.87639496)(184.66984574,186.93724645)
\curveto(184.66984574,187.99809793)(184.24839358,189.01564381)(183.49830903,189.7657784)
\curveto(182.74822581,190.51591432)(181.73074962,190.93739535)(180.66997078,190.93739535)
\curveto(179.60919194,190.93739535)(178.59171575,190.51591432)(177.84163253,189.7657784)
\curveto(177.09154798,189.01564381)(176.67009582,187.99809793)(176.67009582,186.93724645)
\curveto(176.67009582,185.87639496)(177.09154798,184.85884908)(177.84163253,184.10871449)
\curveto(178.59171575,183.35857857)(179.60919194,182.93709754)(180.66997078,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,182.93709754)
\curveto(181.73074962,182.93709754)(182.74822581,183.35857857)(183.49830903,184.10871449)
\curveto(184.24839358,184.85884908)(184.66984574,185.87639496)(184.66984574,186.93724645)
\curveto(184.66984574,187.99809793)(184.24839358,189.01564381)(183.49830903,189.7657784)
\curveto(182.74822581,190.51591432)(181.73074962,190.93739535)(180.66997078,190.93739535)
\curveto(179.60919194,190.93739535)(178.59171575,190.51591432)(177.84163253,189.7657784)
\curveto(177.09154798,189.01564381)(176.67009582,187.99809793)(176.67009582,186.93724645)
\curveto(176.67009582,185.87639496)(177.09154798,184.85884908)(177.84163253,184.10871449)
\curveto(178.59171575,183.35857857)(179.60919194,182.93709754)(180.66997078,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,279.05702885)
\curveto(119.82722823,279.05702885)(120.84470442,279.47850987)(121.59478764,280.22864579)
\curveto(122.34487219,280.97878038)(122.76632435,281.99632626)(122.76632435,283.05717775)
\curveto(122.76632435,284.11802924)(122.34487219,285.13557511)(121.59478764,285.8857097)
\curveto(120.84470442,286.63584563)(119.82722823,287.05732665)(118.76644939,287.05732665)
\curveto(117.70567055,287.05732665)(116.68819436,286.63584563)(115.93811114,285.8857097)
\curveto(115.18802659,285.13557511)(114.76657443,284.11802924)(114.76657443,283.05717775)
\curveto(114.76657443,281.99632626)(115.18802659,280.97878038)(115.93811114,280.22864579)
\curveto(116.68819436,279.47850987)(117.70567055,279.05702885)(118.76644939,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,279.05702885)
\curveto(119.82722823,279.05702885)(120.84470442,279.47850987)(121.59478764,280.22864579)
\curveto(122.34487219,280.97878038)(122.76632435,281.99632626)(122.76632435,283.05717775)
\curveto(122.76632435,284.11802924)(122.34487219,285.13557511)(121.59478764,285.8857097)
\curveto(120.84470442,286.63584563)(119.82722823,287.05732665)(118.76644939,287.05732665)
\curveto(117.70567055,287.05732665)(116.68819436,286.63584563)(115.93811114,285.8857097)
\curveto(115.18802659,285.13557511)(114.76657443,284.11802924)(114.76657443,283.05717775)
\curveto(114.76657443,281.99632626)(115.18802659,280.97878038)(115.93811114,280.22864579)
\curveto(116.68819436,279.47850987)(117.70567055,279.05702885)(118.76644939,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,282.31532885)
\curveto(347.89281193,282.31532885)(348.91028812,282.73680987)(349.66037134,283.48694579)
\curveto(350.41045589,284.23708038)(350.83190805,285.25462626)(350.83190805,286.31547775)
\curveto(350.83190805,287.37632923)(350.41045589,288.39387511)(349.66037134,289.1440097)
\curveto(348.91028812,289.89414562)(347.89281193,290.31562665)(346.83203309,290.31562665)
\curveto(345.77125425,290.31562665)(344.75377806,289.89414562)(344.00369484,289.1440097)
\curveto(343.25361029,288.39387511)(342.83215813,287.37632923)(342.83215813,286.31547775)
\curveto(342.83215813,285.25462626)(343.25361029,284.23708038)(344.00369484,283.48694579)
\curveto(344.75377806,282.73680987)(345.77125425,282.31532885)(346.83203309,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,282.31532885)
\curveto(347.89281193,282.31532885)(348.91028812,282.73680987)(349.66037134,283.48694579)
\curveto(350.41045589,284.23708038)(350.83190805,285.25462626)(350.83190805,286.31547775)
\curveto(350.83190805,287.37632923)(350.41045589,288.39387511)(349.66037134,289.1440097)
\curveto(348.91028812,289.89414562)(347.89281193,290.31562665)(346.83203309,290.31562665)
\curveto(345.77125425,290.31562665)(344.75377806,289.89414562)(344.00369484,289.1440097)
\curveto(343.25361029,288.39387511)(342.83215813,287.37632923)(342.83215813,286.31547775)
\curveto(342.83215813,285.25462626)(343.25361029,284.23708038)(344.00369484,283.48694579)
\curveto(344.75377806,282.73680987)(345.77125425,282.31532885)(346.83203309,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,244.84483818)
\curveto(110.0529773,244.84483818)(111.0704535,245.26631921)(111.82053671,246.01645513)
\curveto(112.57062127,246.76658972)(112.99207342,247.7841356)(112.99207342,248.84498709)
\curveto(112.99207342,249.90583857)(112.57062127,250.92338445)(111.82053671,251.67351904)
\curveto(111.0704535,252.42365496)(110.0529773,252.84513599)(108.99219846,252.84513599)
\curveto(107.93141962,252.84513599)(106.91394343,252.42365496)(106.16386021,251.67351904)
\curveto(105.41377566,250.92338445)(104.9923235,249.90583857)(104.9923235,248.84498709)
\curveto(104.9923235,247.7841356)(105.41377566,246.76658972)(106.16386021,246.01645513)
\curveto(106.91394343,245.26631921)(107.93141962,244.84483818)(108.99219846,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,244.84483818)
\curveto(110.0529773,244.84483818)(111.0704535,245.26631921)(111.82053671,246.01645513)
\curveto(112.57062127,246.76658972)(112.99207342,247.7841356)(112.99207342,248.84498709)
\curveto(112.99207342,249.90583857)(112.57062127,250.92338445)(111.82053671,251.67351904)
\curveto(111.0704535,252.42365496)(110.0529773,252.84513599)(108.99219846,252.84513599)
\curveto(107.93141962,252.84513599)(106.91394343,252.42365496)(106.16386021,251.67351904)
\curveto(105.41377566,250.92338445)(104.9923235,249.90583857)(104.9923235,248.84498709)
\curveto(104.9923235,247.7841356)(105.41377566,246.76658972)(106.16386021,246.01645513)
\curveto(106.91394343,245.26631921)(107.93141962,244.84483818)(108.99219846,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,153.61235688)
\curveto(215.940577,153.61235688)(216.95805319,154.0338379)(217.70813641,154.78397382)
\curveto(218.45822096,155.53410841)(218.87967312,156.55165429)(218.87967312,157.61250578)
\curveto(218.87967312,158.67335727)(218.45822096,159.69090314)(217.70813641,160.44103773)
\curveto(216.95805319,161.19117366)(215.940577,161.61265468)(214.87979816,161.61265468)
\curveto(213.81901932,161.61265468)(212.80154313,161.19117366)(212.05145991,160.44103773)
\curveto(211.30137536,159.69090314)(210.8799232,158.67335727)(210.8799232,157.61250578)
\curveto(210.8799232,156.55165429)(211.30137536,155.53410841)(212.05145991,154.78397382)
\curveto(212.80154313,154.0338379)(213.81901932,153.61235688)(214.87979816,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,153.61235688)
\curveto(215.940577,153.61235688)(216.95805319,154.0338379)(217.70813641,154.78397382)
\curveto(218.45822096,155.53410841)(218.87967312,156.55165429)(218.87967312,157.61250578)
\curveto(218.87967312,158.67335727)(218.45822096,159.69090314)(217.70813641,160.44103773)
\curveto(216.95805319,161.19117366)(215.940577,161.61265468)(214.87979816,161.61265468)
\curveto(213.81901932,161.61265468)(212.80154313,161.19117366)(212.05145991,160.44103773)
\curveto(211.30137536,159.69090314)(210.8799232,158.67335727)(210.8799232,157.61250578)
\curveto(210.8799232,156.55165429)(211.30137536,155.53410841)(212.05145991,154.78397382)
\curveto(212.80154313,154.0338379)(213.81901932,153.61235688)(214.87979816,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,290.46108901)
\curveto(357.66704251,290.46108901)(358.6845187,290.88257003)(359.43460192,291.63270596)
\curveto(360.18468647,292.38284055)(360.60613863,293.40038642)(360.60613863,294.46123791)
\curveto(360.60613863,295.5220894)(360.18468647,296.53963528)(359.43460192,297.28976987)
\curveto(358.6845187,298.03990579)(357.66704251,298.46138681)(356.60626367,298.46138681)
\curveto(355.54548483,298.46138681)(354.52800864,298.03990579)(353.77792542,297.28976987)
\curveto(353.02784087,296.53963528)(352.60638871,295.5220894)(352.60638871,294.46123791)
\curveto(352.60638871,293.40038642)(353.02784087,292.38284055)(353.77792542,291.63270596)
\curveto(354.52800864,290.88257003)(355.54548483,290.46108901)(356.60626367,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,290.46108901)
\curveto(357.66704251,290.46108901)(358.6845187,290.88257003)(359.43460192,291.63270596)
\curveto(360.18468647,292.38284055)(360.60613863,293.40038642)(360.60613863,294.46123791)
\curveto(360.60613863,295.5220894)(360.18468647,296.53963528)(359.43460192,297.28976987)
\curveto(358.6845187,298.03990579)(357.66704251,298.46138681)(356.60626367,298.46138681)
\curveto(355.54548483,298.46138681)(354.52800864,298.03990579)(353.77792542,297.28976987)
\curveto(353.02784087,296.53963528)(352.60638871,295.5220894)(352.60638871,294.46123791)
\curveto(352.60638871,293.40038642)(353.02784087,292.38284055)(353.77792542,291.63270596)
\curveto(354.52800864,290.88257003)(355.54548483,290.46108901)(356.60626367,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,68.89649591)
\curveto(285.98931088,68.89649591)(287.00678708,69.31797693)(287.7568703,70.06811286)
\curveto(288.50695485,70.81824745)(288.92840701,71.83579332)(288.92840701,72.89664481)
\curveto(288.92840701,73.9574963)(288.50695485,74.97504218)(287.7568703,75.72517677)
\curveto(287.00678708,76.47531269)(285.98931088,76.89679371)(284.92853205,76.89679371)
\curveto(283.86775321,76.89679371)(282.85027701,76.47531269)(282.1001938,75.72517677)
\curveto(281.35010924,74.97504218)(280.92865709,73.9574963)(280.92865709,72.89664481)
\curveto(280.92865709,71.83579332)(281.35010924,70.81824745)(282.1001938,70.06811286)
\curveto(282.85027701,69.31797693)(283.86775321,68.89649591)(284.92853205,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,68.89649591)
\curveto(285.98931088,68.89649591)(287.00678708,69.31797693)(287.7568703,70.06811286)
\curveto(288.50695485,70.81824745)(288.92840701,71.83579332)(288.92840701,72.89664481)
\curveto(288.92840701,73.9574963)(288.50695485,74.97504218)(287.7568703,75.72517677)
\curveto(287.00678708,76.47531269)(285.98931088,76.89679371)(284.92853205,76.89679371)
\curveto(283.86775321,76.89679371)(282.85027701,76.47531269)(282.1001938,75.72517677)
\curveto(281.35010924,74.97504218)(280.92865709,73.9574963)(280.92865709,72.89664481)
\curveto(280.92865709,71.83579332)(281.35010924,70.81824745)(282.1001938,70.06811286)
\curveto(282.85027701,69.31797693)(283.86775321,68.89649591)(284.92853205,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,127.54593655)
\curveto(98.64970829,127.54593655)(99.66718448,127.96741758)(100.4172677,128.7175535)
\curveto(101.16735225,129.46768809)(101.58880441,130.48523397)(101.58880441,131.54608545)
\curveto(101.58880441,132.60693694)(101.16735225,133.62448282)(100.4172677,134.37461741)
\curveto(99.66718448,135.12475333)(98.64970829,135.54623436)(97.58892945,135.54623436)
\curveto(96.52815061,135.54623436)(95.51067442,135.12475333)(94.7605912,134.37461741)
\curveto(94.01050665,133.62448282)(93.58905449,132.60693694)(93.58905449,131.54608545)
\curveto(93.58905449,130.48523397)(94.01050665,129.46768809)(94.7605912,128.7175535)
\curveto(95.51067442,127.96741758)(96.52815061,127.54593655)(97.58892945,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,127.54593655)
\curveto(98.64970829,127.54593655)(99.66718448,127.96741758)(100.4172677,128.7175535)
\curveto(101.16735225,129.46768809)(101.58880441,130.48523397)(101.58880441,131.54608545)
\curveto(101.58880441,132.60693694)(101.16735225,133.62448282)(100.4172677,134.37461741)
\curveto(99.66718448,135.12475333)(98.64970829,135.54623436)(97.58892945,135.54623436)
\curveto(96.52815061,135.54623436)(95.51067442,135.12475333)(94.7605912,134.37461741)
\curveto(94.01050665,133.62448282)(93.58905449,132.60693694)(93.58905449,131.54608545)
\curveto(93.58905449,130.48523397)(94.01050665,129.46768809)(94.7605912,128.7175535)
\curveto(95.51067442,127.96741758)(96.52815061,127.54593655)(97.58892945,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,373.54782033)
\curveto(261.55369374,373.54782033)(262.57116993,373.96930135)(263.32125315,374.71943727)
\curveto(264.0713377,375.46957186)(264.49278986,376.48711774)(264.49278986,377.54796923)
\curveto(264.49278986,378.60882071)(264.0713377,379.62636659)(263.32125315,380.37650118)
\curveto(262.57116993,381.1266371)(261.55369374,381.54811813)(260.4929149,381.54811813)
\curveto(259.43213606,381.54811813)(258.41465987,381.1266371)(257.66457665,380.37650118)
\curveto(256.9144921,379.62636659)(256.49303994,378.60882071)(256.49303994,377.54796923)
\curveto(256.49303994,376.48711774)(256.9144921,375.46957186)(257.66457665,374.71943727)
\curveto(258.41465987,373.96930135)(259.43213606,373.54782033)(260.4929149,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,373.54782033)
\curveto(261.55369374,373.54782033)(262.57116993,373.96930135)(263.32125315,374.71943727)
\curveto(264.0713377,375.46957186)(264.49278986,376.48711774)(264.49278986,377.54796923)
\curveto(264.49278986,378.60882071)(264.0713377,379.62636659)(263.32125315,380.37650118)
\curveto(262.57116993,381.1266371)(261.55369374,381.54811813)(260.4929149,381.54811813)
\curveto(259.43213606,381.54811813)(258.41465987,381.1266371)(257.66457665,380.37650118)
\curveto(256.9144921,379.62636659)(256.49303994,378.60882071)(256.49303994,377.54796923)
\curveto(256.49303994,376.48711774)(256.9144921,375.46957186)(257.66457665,374.71943727)
\curveto(258.41465987,373.96930135)(259.43213606,373.54782033)(260.4929149,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,362.14376016)
\curveto(214.31153857,362.14376016)(215.32901476,362.56524118)(216.07909798,363.31537711)
\curveto(216.82918253,364.0655117)(217.25063469,365.08305757)(217.25063469,366.14390906)
\curveto(217.25063469,367.20476055)(216.82918253,368.22230643)(216.07909798,368.97244102)
\curveto(215.32901476,369.72257694)(214.31153857,370.14405796)(213.25075973,370.14405796)
\curveto(212.18998089,370.14405796)(211.1725047,369.72257694)(210.42242148,368.97244102)
\curveto(209.67233693,368.22230643)(209.25088477,367.20476055)(209.25088477,366.14390906)
\curveto(209.25088477,365.08305757)(209.67233693,364.0655117)(210.42242148,363.31537711)
\curveto(211.1725047,362.56524118)(212.18998089,362.14376016)(213.25075973,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,362.14376016)
\curveto(214.31153857,362.14376016)(215.32901476,362.56524118)(216.07909798,363.31537711)
\curveto(216.82918253,364.0655117)(217.25063469,365.08305757)(217.25063469,366.14390906)
\curveto(217.25063469,367.20476055)(216.82918253,368.22230643)(216.07909798,368.97244102)
\curveto(215.32901476,369.72257694)(214.31153857,370.14405796)(213.25075973,370.14405796)
\curveto(212.18998089,370.14405796)(211.1725047,369.72257694)(210.42242148,368.97244102)
\curveto(209.67233693,368.22230643)(209.25088477,367.20476055)(209.25088477,366.14390906)
\curveto(209.25088477,365.08305757)(209.67233693,364.0655117)(210.42242148,363.31537711)
\curveto(211.1725047,362.56524118)(212.18998089,362.14376016)(213.25075973,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,67.26732557)
\curveto(277.84409839,67.26732557)(278.86157458,67.68880659)(279.6116578,68.43894251)
\curveto(280.36174235,69.1890771)(280.78319451,70.20662298)(280.78319451,71.26747447)
\curveto(280.78319451,72.32832596)(280.36174235,73.34587183)(279.6116578,74.09600642)
\curveto(278.86157458,74.84614235)(277.84409839,75.26762337)(276.78331955,75.26762337)
\curveto(275.72254071,75.26762337)(274.70506452,74.84614235)(273.9549813,74.09600642)
\curveto(273.20489675,73.34587183)(272.78344459,72.32832596)(272.78344459,71.26747447)
\curveto(272.78344459,70.20662298)(273.20489675,69.1890771)(273.9549813,68.43894251)
\curveto(274.70506452,67.68880659)(275.72254071,67.26732557)(276.78331955,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,67.26732557)
\curveto(277.84409839,67.26732557)(278.86157458,67.68880659)(279.6116578,68.43894251)
\curveto(280.36174235,69.1890771)(280.78319451,70.20662298)(280.78319451,71.26747447)
\curveto(280.78319451,72.32832596)(280.36174235,73.34587183)(279.6116578,74.09600642)
\curveto(278.86157458,74.84614235)(277.84409839,75.26762337)(276.78331955,75.26762337)
\curveto(275.72254071,75.26762337)(274.70506452,74.84614235)(273.9549813,74.09600642)
\curveto(273.20489675,73.34587183)(272.78344459,72.32832596)(272.78344459,71.26747447)
\curveto(272.78344459,70.20662298)(273.20489675,69.1890771)(273.9549813,68.43894251)
\curveto(274.70506452,67.68880659)(275.72254071,67.26732557)(276.78331955,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,301.86514917)
\curveto(121.45626666,301.86514917)(122.47374285,302.2866302)(123.22382607,303.03676612)
\curveto(123.97391062,303.78690071)(124.39536278,304.80444659)(124.39536278,305.86529808)
\curveto(124.39536278,306.92614956)(123.97391062,307.94369544)(123.22382607,308.69383003)
\curveto(122.47374285,309.44396595)(121.45626666,309.86544698)(120.39548782,309.86544698)
\curveto(119.33470898,309.86544698)(118.31723279,309.44396595)(117.56714957,308.69383003)
\curveto(116.81706502,307.94369544)(116.39561286,306.92614956)(116.39561286,305.86529808)
\curveto(116.39561286,304.80444659)(116.81706502,303.78690071)(117.56714957,303.03676612)
\curveto(118.31723279,302.2866302)(119.33470898,301.86514917)(120.39548782,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,301.86514917)
\curveto(121.45626666,301.86514917)(122.47374285,302.2866302)(123.22382607,303.03676612)
\curveto(123.97391062,303.78690071)(124.39536278,304.80444659)(124.39536278,305.86529808)
\curveto(124.39536278,306.92614956)(123.97391062,307.94369544)(123.22382607,308.69383003)
\curveto(122.47374285,309.44396595)(121.45626666,309.86544698)(120.39548782,309.86544698)
\curveto(119.33470898,309.86544698)(118.31723279,309.44396595)(117.56714957,308.69383003)
\curveto(116.81706502,307.94369544)(116.39561286,306.92614956)(116.39561286,305.86529808)
\curveto(116.39561286,304.80444659)(116.81706502,303.78690071)(117.56714957,303.03676612)
\curveto(118.31723279,302.2866302)(119.33470898,301.86514917)(120.39548782,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,178.0496272)
\curveto(127.97242038,178.0496272)(128.98989657,178.47110823)(129.73997979,179.22124415)
\curveto(130.49006434,179.97137874)(130.9115165,180.98892462)(130.9115165,182.0497761)
\curveto(130.9115165,183.11062759)(130.49006434,184.12817347)(129.73997979,184.87830806)
\curveto(128.98989657,185.62844398)(127.97242038,186.049925)(126.91164154,186.049925)
\curveto(125.8508627,186.049925)(124.83338651,185.62844398)(124.08330329,184.87830806)
\curveto(123.33321874,184.12817347)(122.91176658,183.11062759)(122.91176658,182.0497761)
\curveto(122.91176658,180.98892462)(123.33321874,179.97137874)(124.08330329,179.22124415)
\curveto(124.83338651,178.47110823)(125.8508627,178.0496272)(126.91164154,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,178.0496272)
\curveto(127.97242038,178.0496272)(128.98989657,178.47110823)(129.73997979,179.22124415)
\curveto(130.49006434,179.97137874)(130.9115165,180.98892462)(130.9115165,182.0497761)
\curveto(130.9115165,183.11062759)(130.49006434,184.12817347)(129.73997979,184.87830806)
\curveto(128.98989657,185.62844398)(127.97242038,186.049925)(126.91164154,186.049925)
\curveto(125.8508627,186.049925)(124.83338651,185.62844398)(124.08330329,184.87830806)
\curveto(123.33321874,184.12817347)(122.91176658,183.11062759)(122.91176658,182.0497761)
\curveto(122.91176658,180.98892462)(123.33321874,179.97137874)(124.08330329,179.22124415)
\curveto(124.83338651,178.47110823)(125.8508627,178.0496272)(126.91164154,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,235.06993819)
\curveto(373.9574675,235.06993819)(374.9749437,235.49141922)(375.72502692,236.24155514)
\curveto(376.47511147,236.99168973)(376.89656363,238.0092356)(376.89656363,239.07008709)
\curveto(376.89656363,240.13093858)(376.47511147,241.14848446)(375.72502692,241.89861905)
\curveto(374.9749437,242.64875497)(373.9574675,243.07023599)(372.89668866,243.07023599)
\curveto(371.83590983,243.07023599)(370.81843363,242.64875497)(370.06835041,241.89861905)
\curveto(369.31826586,241.14848446)(368.8968137,240.13093858)(368.8968137,239.07008709)
\curveto(368.8968137,238.0092356)(369.31826586,236.99168973)(370.06835041,236.24155514)
\curveto(370.81843363,235.49141922)(371.83590983,235.06993819)(372.89668866,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,235.06993819)
\curveto(373.9574675,235.06993819)(374.9749437,235.49141922)(375.72502692,236.24155514)
\curveto(376.47511147,236.99168973)(376.89656363,238.0092356)(376.89656363,239.07008709)
\curveto(376.89656363,240.13093858)(376.47511147,241.14848446)(375.72502692,241.89861905)
\curveto(374.9749437,242.64875497)(373.9574675,243.07023599)(372.89668866,243.07023599)
\curveto(371.83590983,243.07023599)(370.81843363,242.64875497)(370.06835041,241.89861905)
\curveto(369.31826586,241.14848446)(368.8968137,240.13093858)(368.8968137,239.07008709)
\curveto(368.8968137,238.0092356)(369.31826586,236.99168973)(370.06835041,236.24155514)
\curveto(370.81843363,235.49141922)(371.83590983,235.06993819)(372.89668866,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,326.30242967)
\curveto(127.97242038,326.30242967)(128.98989657,326.7239107)(129.73997979,327.47404662)
\curveto(130.49006434,328.22418121)(130.9115165,329.24172708)(130.9115165,330.30257857)
\curveto(130.9115165,331.36343006)(130.49006434,332.38097594)(129.73997979,333.13111053)
\curveto(128.98989657,333.88124645)(127.97242038,334.30272747)(126.91164154,334.30272747)
\curveto(125.8508627,334.30272747)(124.83338651,333.88124645)(124.08330329,333.13111053)
\curveto(123.33321874,332.38097594)(122.91176658,331.36343006)(122.91176658,330.30257857)
\curveto(122.91176658,329.24172708)(123.33321874,328.22418121)(124.08330329,327.47404662)
\curveto(124.83338651,326.7239107)(125.8508627,326.30242967)(126.91164154,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,326.30242967)
\curveto(127.97242038,326.30242967)(128.98989657,326.7239107)(129.73997979,327.47404662)
\curveto(130.49006434,328.22418121)(130.9115165,329.24172708)(130.9115165,330.30257857)
\curveto(130.9115165,331.36343006)(130.49006434,332.38097594)(129.73997979,333.13111053)
\curveto(128.98989657,333.88124645)(127.97242038,334.30272747)(126.91164154,334.30272747)
\curveto(125.8508627,334.30272747)(124.83338651,333.88124645)(124.08330329,333.13111053)
\curveto(123.33321874,332.38097594)(122.91176658,331.36343006)(122.91176658,330.30257857)
\curveto(122.91176658,329.24172708)(123.33321874,328.22418121)(124.08330329,327.47404662)
\curveto(124.83338651,326.7239107)(125.8508627,326.30242967)(126.91164154,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,189.45369754)
\curveto(119.82722823,189.45369754)(120.84470442,189.87517856)(121.59478764,190.62531448)
\curveto(122.34487219,191.37544907)(122.76632435,192.39299495)(122.76632435,193.45384644)
\curveto(122.76632435,194.51469793)(122.34487219,195.53224381)(121.59478764,196.2823784)
\curveto(120.84470442,197.03251432)(119.82722823,197.45399534)(118.76644939,197.45399534)
\curveto(117.70567055,197.45399534)(116.68819436,197.03251432)(115.93811114,196.2823784)
\curveto(115.18802659,195.53224381)(114.76657443,194.51469793)(114.76657443,193.45384644)
\curveto(114.76657443,192.39299495)(115.18802659,191.37544907)(115.93811114,190.62531448)
\curveto(116.68819436,189.87517856)(117.70567055,189.45369754)(118.76644939,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,189.45369754)
\curveto(119.82722823,189.45369754)(120.84470442,189.87517856)(121.59478764,190.62531448)
\curveto(122.34487219,191.37544907)(122.76632435,192.39299495)(122.76632435,193.45384644)
\curveto(122.76632435,194.51469793)(122.34487219,195.53224381)(121.59478764,196.2823784)
\curveto(120.84470442,197.03251432)(119.82722823,197.45399534)(118.76644939,197.45399534)
\curveto(117.70567055,197.45399534)(116.68819436,197.03251432)(115.93811114,196.2823784)
\curveto(115.18802659,195.53224381)(114.76657443,194.51469793)(114.76657443,193.45384644)
\curveto(114.76657443,192.39299495)(115.18802659,191.37544907)(115.93811114,190.62531448)
\curveto(116.68819436,189.87517856)(117.70567055,189.45369754)(118.76644939,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,111.25441622)
\curveto(202.90826956,111.25441622)(203.92574575,111.67589724)(204.67582897,112.42603317)
\curveto(205.42591352,113.17616776)(205.84736568,114.19371363)(205.84736568,115.25456512)
\curveto(205.84736568,116.31541661)(205.42591352,117.33296249)(204.67582897,118.08309708)
\curveto(203.92574575,118.833233)(202.90826956,119.25471402)(201.84749072,119.25471402)
\curveto(200.78671188,119.25471402)(199.76923569,118.833233)(199.01915247,118.08309708)
\curveto(198.26906792,117.33296249)(197.84761576,116.31541661)(197.84761576,115.25456512)
\curveto(197.84761576,114.19371363)(198.26906792,113.17616776)(199.01915247,112.42603317)
\curveto(199.76923569,111.67589724)(200.78671188,111.25441622)(201.84749072,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,111.25441622)
\curveto(202.90826956,111.25441622)(203.92574575,111.67589724)(204.67582897,112.42603317)
\curveto(205.42591352,113.17616776)(205.84736568,114.19371363)(205.84736568,115.25456512)
\curveto(205.84736568,116.31541661)(205.42591352,117.33296249)(204.67582897,118.08309708)
\curveto(203.92574575,118.833233)(202.90826956,119.25471402)(201.84749072,119.25471402)
\curveto(200.78671188,119.25471402)(199.76923569,118.833233)(199.01915247,118.08309708)
\curveto(198.26906792,117.33296249)(197.84761576,116.31541661)(197.84761576,115.25456512)
\curveto(197.84761576,114.19371363)(198.26906792,113.17616776)(199.01915247,112.42603317)
\curveto(199.76923569,111.67589724)(200.78671188,111.25441622)(201.84749072,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,121.02933656)
\curveto(321.82819704,121.02933656)(322.84567324,121.45081758)(323.59575645,122.2009535)
\curveto(324.34584101,122.95108809)(324.76729316,123.96863397)(324.76729316,125.02948546)
\curveto(324.76729316,126.09033695)(324.34584101,127.10788283)(323.59575645,127.85801742)
\curveto(322.84567324,128.60815334)(321.82819704,129.02963436)(320.7674182,129.02963436)
\curveto(319.70663936,129.02963436)(318.68916317,128.60815334)(317.93907995,127.85801742)
\curveto(317.1889954,127.10788283)(316.76754324,126.09033695)(316.76754324,125.02948546)
\curveto(316.76754324,123.96863397)(317.1889954,122.95108809)(317.93907995,122.2009535)
\curveto(318.68916317,121.45081758)(319.70663936,121.02933656)(320.7674182,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,121.02933656)
\curveto(321.82819704,121.02933656)(322.84567324,121.45081758)(323.59575645,122.2009535)
\curveto(324.34584101,122.95108809)(324.76729316,123.96863397)(324.76729316,125.02948546)
\curveto(324.76729316,126.09033695)(324.34584101,127.10788283)(323.59575645,127.85801742)
\curveto(322.84567324,128.60815334)(321.82819704,129.02963436)(320.7674182,129.02963436)
\curveto(319.70663936,129.02963436)(318.68916317,128.60815334)(317.93907995,127.85801742)
\curveto(317.1889954,127.10788283)(316.76754324,126.09033695)(316.76754324,125.02948546)
\curveto(316.76754324,123.96863397)(317.1889954,122.95108809)(317.93907995,122.2009535)
\curveto(318.68916317,121.45081758)(319.70663936,121.02933656)(320.7674182,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,264.39465851)
\curveto(111.68201573,264.39465851)(112.69949193,264.81613954)(113.44957514,265.56627546)
\curveto(114.1996597,266.31641005)(114.62111185,267.33395593)(114.62111185,268.39480742)
\curveto(114.62111185,269.4556589)(114.1996597,270.47320478)(113.44957514,271.22333937)
\curveto(112.69949193,271.97347529)(111.68201573,272.39495632)(110.62123689,272.39495632)
\curveto(109.56045805,272.39495632)(108.54298186,271.97347529)(107.79289864,271.22333937)
\curveto(107.04281409,270.47320478)(106.62136193,269.4556589)(106.62136193,268.39480742)
\curveto(106.62136193,267.33395593)(107.04281409,266.31641005)(107.79289864,265.56627546)
\curveto(108.54298186,264.81613954)(109.56045805,264.39465851)(110.62123689,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,264.39465851)
\curveto(111.68201573,264.39465851)(112.69949193,264.81613954)(113.44957514,265.56627546)
\curveto(114.1996597,266.31641005)(114.62111185,267.33395593)(114.62111185,268.39480742)
\curveto(114.62111185,269.4556589)(114.1996597,270.47320478)(113.44957514,271.22333937)
\curveto(112.69949193,271.97347529)(111.68201573,272.39495632)(110.62123689,272.39495632)
\curveto(109.56045805,272.39495632)(108.54298186,271.97347529)(107.79289864,271.22333937)
\curveto(107.04281409,270.47320478)(106.62136193,269.4556589)(106.62136193,268.39480742)
\curveto(106.62136193,267.33395593)(107.04281409,266.31641005)(107.79289864,265.56627546)
\curveto(108.54298186,264.81613954)(109.56045805,264.39465851)(110.62123689,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,215.52011786)
\curveto(364.18323692,215.52011786)(365.20071311,215.94159889)(365.95079633,216.69173481)
\curveto(366.70088088,217.4418694)(367.12233304,218.45941528)(367.12233304,219.52026676)
\curveto(367.12233304,220.58111825)(366.70088088,221.59866413)(365.95079633,222.34879872)
\curveto(365.20071311,223.09893464)(364.18323692,223.52041567)(363.12245808,223.52041567)
\curveto(362.06167924,223.52041567)(361.04420305,223.09893464)(360.29411983,222.34879872)
\curveto(359.54403528,221.59866413)(359.12258312,220.58111825)(359.12258312,219.52026676)
\curveto(359.12258312,218.45941528)(359.54403528,217.4418694)(360.29411983,216.69173481)
\curveto(361.04420305,215.94159889)(362.06167924,215.52011786)(363.12245808,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,215.52011786)
\curveto(364.18323692,215.52011786)(365.20071311,215.94159889)(365.95079633,216.69173481)
\curveto(366.70088088,217.4418694)(367.12233304,218.45941528)(367.12233304,219.52026676)
\curveto(367.12233304,220.58111825)(366.70088088,221.59866413)(365.95079633,222.34879872)
\curveto(365.20071311,223.09893464)(364.18323692,223.52041567)(363.12245808,223.52041567)
\curveto(362.06167924,223.52041567)(361.04420305,223.09893464)(360.29411983,222.34879872)
\curveto(359.54403528,221.59866413)(359.12258312,220.58111825)(359.12258312,219.52026676)
\curveto(359.12258312,218.45941528)(359.54403528,217.4418694)(360.29411983,216.69173481)
\curveto(361.04420305,215.94159889)(362.06167924,215.52011786)(363.12245808,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,300.23599918)
\curveto(266.44082938,300.23599918)(267.45830557,300.6574802)(268.20838879,301.40761612)
\curveto(268.95847334,302.15775071)(269.3799255,303.17529659)(269.3799255,304.23614808)
\curveto(269.3799255,305.29699957)(268.95847334,306.31454544)(268.20838879,307.06468003)
\curveto(267.45830557,307.81481596)(266.44082938,308.23629698)(265.38005054,308.23629698)
\curveto(264.3192717,308.23629698)(263.3017955,307.81481596)(262.55171229,307.06468003)
\curveto(261.80162773,306.31454544)(261.38017558,305.29699957)(261.38017558,304.23614808)
\curveto(261.38017558,303.17529659)(261.80162773,302.15775071)(262.55171229,301.40761612)
\curveto(263.3017955,300.6574802)(264.3192717,300.23599918)(265.38005054,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,300.23599918)
\curveto(266.44082938,300.23599918)(267.45830557,300.6574802)(268.20838879,301.40761612)
\curveto(268.95847334,302.15775071)(269.3799255,303.17529659)(269.3799255,304.23614808)
\curveto(269.3799255,305.29699957)(268.95847334,306.31454544)(268.20838879,307.06468003)
\curveto(267.45830557,307.81481596)(266.44082938,308.23629698)(265.38005054,308.23629698)
\curveto(264.3192717,308.23629698)(263.3017955,307.81481596)(262.55171229,307.06468003)
\curveto(261.80162773,306.31454544)(261.38017558,305.29699957)(261.38017558,304.23614808)
\curveto(261.38017558,303.17529659)(261.80162773,302.15775071)(262.55171229,301.40761612)
\curveto(263.3017955,300.6574802)(264.3192717,300.23599918)(265.38005054,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,259.50720852)
\curveto(217.56961543,259.50720852)(218.58709162,259.92868954)(219.33717484,260.67882546)
\curveto(220.08725939,261.42896005)(220.50871155,262.44650593)(220.50871155,263.50735742)
\curveto(220.50871155,264.56820891)(220.08725939,265.58575479)(219.33717484,266.33588937)
\curveto(218.58709162,267.0860253)(217.56961543,267.50750632)(216.50883659,267.50750632)
\curveto(215.44805775,267.50750632)(214.43058156,267.0860253)(213.68049834,266.33588937)
\curveto(212.93041379,265.58575479)(212.50896163,264.56820891)(212.50896163,263.50735742)
\curveto(212.50896163,262.44650593)(212.93041379,261.42896005)(213.68049834,260.67882546)
\curveto(214.43058156,259.92868954)(215.44805775,259.50720852)(216.50883659,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,259.50720852)
\curveto(217.56961543,259.50720852)(218.58709162,259.92868954)(219.33717484,260.67882546)
\curveto(220.08725939,261.42896005)(220.50871155,262.44650593)(220.50871155,263.50735742)
\curveto(220.50871155,264.56820891)(220.08725939,265.58575479)(219.33717484,266.33588937)
\curveto(218.58709162,267.0860253)(217.56961543,267.50750632)(216.50883659,267.50750632)
\curveto(215.44805775,267.50750632)(214.43058156,267.0860253)(213.68049834,266.33588937)
\curveto(212.93041379,265.58575479)(212.50896163,264.56820891)(212.50896163,263.50735742)
\curveto(212.50896163,262.44650593)(212.93041379,261.42896005)(213.68049834,260.67882546)
\curveto(214.43058156,259.92868954)(215.44805775,259.50720852)(216.50883659,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,80.30052556)
\curveto(372.32840873,80.30052556)(373.34588492,80.72200658)(374.09596814,81.4721425)
\curveto(374.84605269,82.22227709)(375.26750485,83.23982297)(375.26750485,84.30067446)
\curveto(375.26750485,85.36152595)(374.84605269,86.37907182)(374.09596814,87.12920641)
\curveto(373.34588492,87.87934233)(372.32840873,88.30082336)(371.26762989,88.30082336)
\curveto(370.20685105,88.30082336)(369.18937486,87.87934233)(368.43929164,87.12920641)
\curveto(367.68920709,86.37907182)(367.26775493,85.36152595)(367.26775493,84.30067446)
\curveto(367.26775493,83.23982297)(367.68920709,82.22227709)(368.43929164,81.4721425)
\curveto(369.18937486,80.72200658)(370.20685105,80.30052556)(371.26762989,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,80.30052556)
\curveto(372.32840873,80.30052556)(373.34588492,80.72200658)(374.09596814,81.4721425)
\curveto(374.84605269,82.22227709)(375.26750485,83.23982297)(375.26750485,84.30067446)
\curveto(375.26750485,85.36152595)(374.84605269,86.37907182)(374.09596814,87.12920641)
\curveto(373.34588492,87.87934233)(372.32840873,88.30082336)(371.26762989,88.30082336)
\curveto(370.20685105,88.30082336)(369.18937486,87.87934233)(368.43929164,87.12920641)
\curveto(367.68920709,86.37907182)(367.26775493,85.36152595)(367.26775493,84.30067446)
\curveto(367.26775493,83.23982297)(367.68920709,82.22227709)(368.43929164,81.4721425)
\curveto(369.18937486,80.72200658)(370.20685105,80.30052556)(371.26762989,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,189.45369754)
\curveto(303.90875396,189.45369754)(304.92623016,189.87517856)(305.67631338,190.62531448)
\curveto(306.42639793,191.37544907)(306.84785009,192.39299495)(306.84785009,193.45384644)
\curveto(306.84785009,194.51469793)(306.42639793,195.53224381)(305.67631338,196.2823784)
\curveto(304.92623016,197.03251432)(303.90875396,197.45399534)(302.84797512,197.45399534)
\curveto(301.78719629,197.45399534)(300.76972009,197.03251432)(300.01963687,196.2823784)
\curveto(299.26955232,195.53224381)(298.84810016,194.51469793)(298.84810016,193.45384644)
\curveto(298.84810016,192.39299495)(299.26955232,191.37544907)(300.01963687,190.62531448)
\curveto(300.76972009,189.87517856)(301.78719629,189.45369754)(302.84797512,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,189.45369754)
\curveto(303.90875396,189.45369754)(304.92623016,189.87517856)(305.67631338,190.62531448)
\curveto(306.42639793,191.37544907)(306.84785009,192.39299495)(306.84785009,193.45384644)
\curveto(306.84785009,194.51469793)(306.42639793,195.53224381)(305.67631338,196.2823784)
\curveto(304.92623016,197.03251432)(303.90875396,197.45399534)(302.84797512,197.45399534)
\curveto(301.78719629,197.45399534)(300.76972009,197.03251432)(300.01963687,196.2823784)
\curveto(299.26955232,195.53224381)(298.84810016,194.51469793)(298.84810016,193.45384644)
\curveto(298.84810016,192.39299495)(299.26955232,191.37544907)(300.01963687,190.62531448)
\curveto(300.76972009,189.87517856)(301.78719629,189.45369754)(302.84797512,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,367.03121524)
\curveto(123.08530509,367.03121524)(124.10278128,367.45269627)(124.8528645,368.20283219)
\curveto(125.60294905,368.95296678)(126.02440121,369.97051266)(126.02440121,371.03136415)
\curveto(126.02440121,372.09221563)(125.60294905,373.10976151)(124.8528645,373.8598961)
\curveto(124.10278128,374.61003202)(123.08530509,375.03151305)(122.02452625,375.03151305)
\curveto(120.96374741,375.03151305)(119.94627122,374.61003202)(119.196188,373.8598961)
\curveto(118.44610345,373.10976151)(118.02465129,372.09221563)(118.02465129,371.03136415)
\curveto(118.02465129,369.97051266)(118.44610345,368.95296678)(119.196188,368.20283219)
\curveto(119.94627122,367.45269627)(120.96374741,367.03121524)(122.02452625,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,367.03121524)
\curveto(123.08530509,367.03121524)(124.10278128,367.45269627)(124.8528645,368.20283219)
\curveto(125.60294905,368.95296678)(126.02440121,369.97051266)(126.02440121,371.03136415)
\curveto(126.02440121,372.09221563)(125.60294905,373.10976151)(124.8528645,373.8598961)
\curveto(124.10278128,374.61003202)(123.08530509,375.03151305)(122.02452625,375.03151305)
\curveto(120.96374741,375.03151305)(119.94627122,374.61003202)(119.196188,373.8598961)
\curveto(118.44610345,373.10976151)(118.02465129,372.09221563)(118.02465129,371.03136415)
\curveto(118.02465129,369.97051266)(118.44610345,368.95296678)(119.196188,368.20283219)
\curveto(119.94627122,367.45269627)(120.96374741,367.03121524)(122.02452625,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,279.05702885)
\curveto(103.53682358,279.05702885)(104.55429977,279.47850987)(105.30438299,280.22864579)
\curveto(106.05446754,280.97878038)(106.4759197,281.99632626)(106.4759197,283.05717775)
\curveto(106.4759197,284.11802924)(106.05446754,285.13557511)(105.30438299,285.8857097)
\curveto(104.55429977,286.63584563)(103.53682358,287.05732665)(102.47604474,287.05732665)
\curveto(101.4152659,287.05732665)(100.39778971,286.63584563)(99.64770649,285.8857097)
\curveto(98.89762194,285.13557511)(98.47616978,284.11802924)(98.47616978,283.05717775)
\curveto(98.47616978,281.99632626)(98.89762194,280.97878038)(99.64770649,280.22864579)
\curveto(100.39778971,279.47850987)(101.4152659,279.05702885)(102.47604474,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,279.05702885)
\curveto(103.53682358,279.05702885)(104.55429977,279.47850987)(105.30438299,280.22864579)
\curveto(106.05446754,280.97878038)(106.4759197,281.99632626)(106.4759197,283.05717775)
\curveto(106.4759197,284.11802924)(106.05446754,285.13557511)(105.30438299,285.8857097)
\curveto(104.55429977,286.63584563)(103.53682358,287.05732665)(102.47604474,287.05732665)
\curveto(101.4152659,287.05732665)(100.39778971,286.63584563)(99.64770649,285.8857097)
\curveto(98.89762194,285.13557511)(98.47616978,284.11802924)(98.47616978,283.05717775)
\curveto(98.47616978,281.99632626)(98.89762194,280.97878038)(99.64770649,280.22864579)
\curveto(100.39778971,279.47850987)(101.4152659,279.05702885)(102.47604474,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,355.62714999)
\curveto(222.45675107,355.62714999)(223.47422726,356.04863102)(224.22431048,356.79876694)
\curveto(224.97439503,357.54890153)(225.39584719,358.56644741)(225.39584719,359.6272989)
\curveto(225.39584719,360.68815038)(224.97439503,361.70569626)(224.22431048,362.45583085)
\curveto(223.47422726,363.20596677)(222.45675107,363.6274478)(221.39597223,363.6274478)
\curveto(220.33519339,363.6274478)(219.3177172,363.20596677)(218.56763398,362.45583085)
\curveto(217.81754943,361.70569626)(217.39609727,360.68815038)(217.39609727,359.6272989)
\curveto(217.39609727,358.56644741)(217.81754943,357.54890153)(218.56763398,356.79876694)
\curveto(219.3177172,356.04863102)(220.33519339,355.62714999)(221.39597223,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,355.62714999)
\curveto(222.45675107,355.62714999)(223.47422726,356.04863102)(224.22431048,356.79876694)
\curveto(224.97439503,357.54890153)(225.39584719,358.56644741)(225.39584719,359.6272989)
\curveto(225.39584719,360.68815038)(224.97439503,361.70569626)(224.22431048,362.45583085)
\curveto(223.47422726,363.20596677)(222.45675107,363.6274478)(221.39597223,363.6274478)
\curveto(220.33519339,363.6274478)(219.3177172,363.20596677)(218.56763398,362.45583085)
\curveto(217.81754943,361.70569626)(217.39609727,360.68815038)(217.39609727,359.6272989)
\curveto(217.39609727,358.56644741)(217.81754943,357.54890153)(218.56763398,356.79876694)
\curveto(219.3177172,356.04863102)(220.33519339,355.62714999)(221.39597223,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,197.59944753)
\curveto(206.16634642,197.59944753)(207.18382261,198.02092856)(207.93390583,198.77106448)
\curveto(208.68399038,199.52119907)(209.10544254,200.53874494)(209.10544254,201.59959643)
\curveto(209.10544254,202.66044792)(208.68399038,203.6779938)(207.93390583,204.42812839)
\curveto(207.18382261,205.17826431)(206.16634642,205.59974533)(205.10556758,205.59974533)
\curveto(204.04478874,205.59974533)(203.02731255,205.17826431)(202.27722933,204.42812839)
\curveto(201.52714478,203.6779938)(201.10569262,202.66044792)(201.10569262,201.59959643)
\curveto(201.10569262,200.53874494)(201.52714478,199.52119907)(202.27722933,198.77106448)
\curveto(203.02731255,198.02092856)(204.04478874,197.59944753)(205.10556758,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,197.59944753)
\curveto(206.16634642,197.59944753)(207.18382261,198.02092856)(207.93390583,198.77106448)
\curveto(208.68399038,199.52119907)(209.10544254,200.53874494)(209.10544254,201.59959643)
\curveto(209.10544254,202.66044792)(208.68399038,203.6779938)(207.93390583,204.42812839)
\curveto(207.18382261,205.17826431)(206.16634642,205.59974533)(205.10556758,205.59974533)
\curveto(204.04478874,205.59974533)(203.02731255,205.17826431)(202.27722933,204.42812839)
\curveto(201.52714478,203.6779938)(201.10569262,202.66044792)(201.10569262,201.59959643)
\curveto(201.10569262,200.53874494)(201.52714478,199.52119907)(202.27722933,198.77106448)
\curveto(203.02731255,198.02092856)(204.04478874,197.59944753)(205.10556758,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,373.54782033)
\curveto(150.77897875,373.54782033)(151.79645494,373.96930135)(152.54653816,374.71943727)
\curveto(153.29662271,375.46957186)(153.71807487,376.48711774)(153.71807487,377.54796923)
\curveto(153.71807487,378.60882071)(153.29662271,379.62636659)(152.54653816,380.37650118)
\curveto(151.79645494,381.1266371)(150.77897875,381.54811813)(149.71819991,381.54811813)
\curveto(148.65742107,381.54811813)(147.63994488,381.1266371)(146.88986166,380.37650118)
\curveto(146.13977711,379.62636659)(145.71832495,378.60882071)(145.71832495,377.54796923)
\curveto(145.71832495,376.48711774)(146.13977711,375.46957186)(146.88986166,374.71943727)
\curveto(147.63994488,373.96930135)(148.65742107,373.54782033)(149.71819991,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,373.54782033)
\curveto(150.77897875,373.54782033)(151.79645494,373.96930135)(152.54653816,374.71943727)
\curveto(153.29662271,375.46957186)(153.71807487,376.48711774)(153.71807487,377.54796923)
\curveto(153.71807487,378.60882071)(153.29662271,379.62636659)(152.54653816,380.37650118)
\curveto(151.79645494,381.1266371)(150.77897875,381.54811813)(149.71819991,381.54811813)
\curveto(148.65742107,381.54811813)(147.63994488,381.1266371)(146.88986166,380.37650118)
\curveto(146.13977711,379.62636659)(145.71832495,378.60882071)(145.71832495,377.54796923)
\curveto(145.71832495,376.48711774)(146.13977711,375.46957186)(146.88986166,374.71943727)
\curveto(147.63994488,373.96930135)(148.65742107,373.54782033)(149.71819991,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,261.13635852)
\curveto(228.97290479,261.13635852)(229.99038098,261.55783954)(230.7404642,262.30797546)
\curveto(231.49054875,263.05811005)(231.91200091,264.07565593)(231.91200091,265.13650742)
\curveto(231.91200091,266.19735891)(231.49054875,267.21490478)(230.7404642,267.96503937)
\curveto(229.99038098,268.7151753)(228.97290479,269.13665632)(227.91212595,269.13665632)
\curveto(226.85134711,269.13665632)(225.83387092,268.7151753)(225.0837877,267.96503937)
\curveto(224.33370315,267.21490478)(223.91225099,266.19735891)(223.91225099,265.13650742)
\curveto(223.91225099,264.07565593)(224.33370315,263.05811005)(225.0837877,262.30797546)
\curveto(225.83387092,261.55783954)(226.85134711,261.13635852)(227.91212595,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,261.13635852)
\curveto(228.97290479,261.13635852)(229.99038098,261.55783954)(230.7404642,262.30797546)
\curveto(231.49054875,263.05811005)(231.91200091,264.07565593)(231.91200091,265.13650742)
\curveto(231.91200091,266.19735891)(231.49054875,267.21490478)(230.7404642,267.96503937)
\curveto(229.99038098,268.7151753)(228.97290479,269.13665632)(227.91212595,269.13665632)
\curveto(226.85134711,269.13665632)(225.83387092,268.7151753)(225.0837877,267.96503937)
\curveto(224.33370315,267.21490478)(223.91225099,266.19735891)(223.91225099,265.13650742)
\curveto(223.91225099,264.07565593)(224.33370315,263.05811005)(225.0837877,262.30797546)
\curveto(225.83387092,261.55783954)(226.85134711,261.13635852)(227.91212595,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,261.13635852)
\curveto(233.86002008,261.13635852)(234.87749627,261.55783954)(235.62757949,262.30797546)
\curveto(236.37766404,263.05811005)(236.7991162,264.07565593)(236.7991162,265.13650742)
\curveto(236.7991162,266.19735891)(236.37766404,267.21490478)(235.62757949,267.96503937)
\curveto(234.87749627,268.7151753)(233.86002008,269.13665632)(232.79924124,269.13665632)
\curveto(231.7384624,269.13665632)(230.72098621,268.7151753)(229.97090299,267.96503937)
\curveto(229.22081844,267.21490478)(228.79936628,266.19735891)(228.79936628,265.13650742)
\curveto(228.79936628,264.07565593)(229.22081844,263.05811005)(229.97090299,262.30797546)
\curveto(230.72098621,261.55783954)(231.7384624,261.13635852)(232.79924124,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,261.13635852)
\curveto(233.86002008,261.13635852)(234.87749627,261.55783954)(235.62757949,262.30797546)
\curveto(236.37766404,263.05811005)(236.7991162,264.07565593)(236.7991162,265.13650742)
\curveto(236.7991162,266.19735891)(236.37766404,267.21490478)(235.62757949,267.96503937)
\curveto(234.87749627,268.7151753)(233.86002008,269.13665632)(232.79924124,269.13665632)
\curveto(231.7384624,269.13665632)(230.72098621,268.7151753)(229.97090299,267.96503937)
\curveto(229.22081844,267.21490478)(228.79936628,266.19735891)(228.79936628,265.13650742)
\curveto(228.79936628,264.07565593)(229.22081844,263.05811005)(229.97090299,262.30797546)
\curveto(230.72098621,261.55783954)(231.7384624,261.13635852)(232.79924124,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,254.61975852)
\curveto(92.1335444,254.61975852)(93.15102059,255.04123954)(93.90110381,255.79137547)
\curveto(94.65118836,256.54151006)(95.07264052,257.55905593)(95.07264052,258.61990742)
\curveto(95.07264052,259.68075891)(94.65118836,260.69830479)(93.90110381,261.44843938)
\curveto(93.15102059,262.1985753)(92.1335444,262.62005632)(91.07276556,262.62005632)
\curveto(90.01198672,262.62005632)(88.99451053,262.1985753)(88.24442731,261.44843938)
\curveto(87.49434275,260.69830479)(87.0728906,259.68075891)(87.0728906,258.61990742)
\curveto(87.0728906,257.55905593)(87.49434275,256.54151006)(88.24442731,255.79137547)
\curveto(88.99451053,255.04123954)(90.01198672,254.61975852)(91.07276556,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,254.61975852)
\curveto(92.1335444,254.61975852)(93.15102059,255.04123954)(93.90110381,255.79137547)
\curveto(94.65118836,256.54151006)(95.07264052,257.55905593)(95.07264052,258.61990742)
\curveto(95.07264052,259.68075891)(94.65118836,260.69830479)(93.90110381,261.44843938)
\curveto(93.15102059,262.1985753)(92.1335444,262.62005632)(91.07276556,262.62005632)
\curveto(90.01198672,262.62005632)(88.99451053,262.1985753)(88.24442731,261.44843938)
\curveto(87.49434275,260.69830479)(87.0728906,259.68075891)(87.0728906,258.61990742)
\curveto(87.0728906,257.55905593)(87.49434275,256.54151006)(88.24442731,255.79137547)
\curveto(88.99451053,255.04123954)(90.01198672,254.61975852)(91.07276556,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,191.08284754)
\curveto(178.47267276,191.08284754)(179.49014895,191.50432856)(180.24023217,192.25446448)
\curveto(180.99031672,193.00459907)(181.41176888,194.02214495)(181.41176888,195.08299644)
\curveto(181.41176888,196.14384793)(180.99031672,197.1613938)(180.24023217,197.91152839)
\curveto(179.49014895,198.66166432)(178.47267276,199.08314534)(177.41189392,199.08314534)
\curveto(176.35111508,199.08314534)(175.33363889,198.66166432)(174.58355567,197.91152839)
\curveto(173.83347112,197.1613938)(173.41201896,196.14384793)(173.41201896,195.08299644)
\curveto(173.41201896,194.02214495)(173.83347112,193.00459907)(174.58355567,192.25446448)
\curveto(175.33363889,191.50432856)(176.35111508,191.08284754)(177.41189392,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,191.08284754)
\curveto(178.47267276,191.08284754)(179.49014895,191.50432856)(180.24023217,192.25446448)
\curveto(180.99031672,193.00459907)(181.41176888,194.02214495)(181.41176888,195.08299644)
\curveto(181.41176888,196.14384793)(180.99031672,197.1613938)(180.24023217,197.91152839)
\curveto(179.49014895,198.66166432)(178.47267276,199.08314534)(177.41189392,199.08314534)
\curveto(176.35111508,199.08314534)(175.33363889,198.66166432)(174.58355567,197.91152839)
\curveto(173.83347112,197.1613938)(173.41201896,196.14384793)(173.41201896,195.08299644)
\curveto(173.41201896,194.02214495)(173.83347112,193.00459907)(174.58355567,192.25446448)
\curveto(175.33363889,191.50432856)(176.35111508,191.08284754)(177.41189392,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,168.27472721)
\curveto(186.61786491,168.27472721)(187.6353411,168.69620823)(188.38542432,169.44634416)
\curveto(189.13550887,170.19647875)(189.55696103,171.21402462)(189.55696103,172.27487611)
\curveto(189.55696103,173.3357276)(189.13550887,174.35327348)(188.38542432,175.10340807)
\curveto(187.6353411,175.85354399)(186.61786491,176.27502501)(185.55708607,176.27502501)
\curveto(184.49630723,176.27502501)(183.47883104,175.85354399)(182.72874782,175.10340807)
\curveto(181.97866327,174.35327348)(181.55721111,173.3357276)(181.55721111,172.27487611)
\curveto(181.55721111,171.21402462)(181.97866327,170.19647875)(182.72874782,169.44634416)
\curveto(183.47883104,168.69620823)(184.49630723,168.27472721)(185.55708607,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,168.27472721)
\curveto(186.61786491,168.27472721)(187.6353411,168.69620823)(188.38542432,169.44634416)
\curveto(189.13550887,170.19647875)(189.55696103,171.21402462)(189.55696103,172.27487611)
\curveto(189.55696103,173.3357276)(189.13550887,174.35327348)(188.38542432,175.10340807)
\curveto(187.6353411,175.85354399)(186.61786491,176.27502501)(185.55708607,176.27502501)
\curveto(184.49630723,176.27502501)(183.47883104,175.85354399)(182.72874782,175.10340807)
\curveto(181.97866327,174.35327348)(181.55721111,173.3357276)(181.55721111,172.27487611)
\curveto(181.55721111,171.21402462)(181.97866327,170.19647875)(182.72874782,169.44634416)
\curveto(183.47883104,168.69620823)(184.49630723,168.27472721)(185.55708607,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,70.52562556)
\curveto(134.4885741,70.52562556)(135.5060503,70.94710659)(136.25613351,71.69724251)
\curveto(137.00621807,72.4473771)(137.42767022,73.46492298)(137.42767022,74.52577446)
\curveto(137.42767022,75.58662595)(137.00621807,76.60417183)(136.25613351,77.35430642)
\curveto(135.5060503,78.10444234)(134.4885741,78.52592337)(133.42779526,78.52592337)
\curveto(132.36701642,78.52592337)(131.34954023,78.10444234)(130.59945701,77.35430642)
\curveto(129.84937246,76.60417183)(129.4279203,75.58662595)(129.4279203,74.52577446)
\curveto(129.4279203,73.46492298)(129.84937246,72.4473771)(130.59945701,71.69724251)
\curveto(131.34954023,70.94710659)(132.36701642,70.52562556)(133.42779526,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,70.52562556)
\curveto(134.4885741,70.52562556)(135.5060503,70.94710659)(136.25613351,71.69724251)
\curveto(137.00621807,72.4473771)(137.42767022,73.46492298)(137.42767022,74.52577446)
\curveto(137.42767022,75.58662595)(137.00621807,76.60417183)(136.25613351,77.35430642)
\curveto(135.5060503,78.10444234)(134.4885741,78.52592337)(133.42779526,78.52592337)
\curveto(132.36701642,78.52592337)(131.34954023,78.10444234)(130.59945701,77.35430642)
\curveto(129.84937246,76.60417183)(129.4279203,75.58662595)(129.4279203,74.52577446)
\curveto(129.4279203,73.46492298)(129.84937246,72.4473771)(130.59945701,71.69724251)
\curveto(131.34954023,70.94710659)(132.36701642,70.52562556)(133.42779526,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,283.94449919)
\curveto(356.03802443,283.94449919)(357.05550062,284.36598021)(357.80558384,285.11611614)
\curveto(358.55566839,285.86625072)(358.97712055,286.8837966)(358.97712055,287.94464809)
\curveto(358.97712055,289.00549958)(358.55566839,290.02304546)(357.80558384,290.77318005)
\curveto(357.05550062,291.52331597)(356.03802443,291.94479699)(354.97724559,291.94479699)
\curveto(353.91646675,291.94479699)(352.89899055,291.52331597)(352.14890734,290.77318005)
\curveto(351.39882278,290.02304546)(350.97737063,289.00549958)(350.97737063,287.94464809)
\curveto(350.97737063,286.8837966)(351.39882278,285.86625072)(352.14890734,285.11611614)
\curveto(352.89899055,284.36598021)(353.91646675,283.94449919)(354.97724559,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,283.94449919)
\curveto(356.03802443,283.94449919)(357.05550062,284.36598021)(357.80558384,285.11611614)
\curveto(358.55566839,285.86625072)(358.97712055,286.8837966)(358.97712055,287.94464809)
\curveto(358.97712055,289.00549958)(358.55566839,290.02304546)(357.80558384,290.77318005)
\curveto(357.05550062,291.52331597)(356.03802443,291.94479699)(354.97724559,291.94479699)
\curveto(353.91646675,291.94479699)(352.89899055,291.52331597)(352.14890734,290.77318005)
\curveto(351.39882278,290.02304546)(350.97737063,289.00549958)(350.97737063,287.94464809)
\curveto(350.97737063,286.8837966)(351.39882278,285.86625072)(352.14890734,285.11611614)
\curveto(352.89899055,284.36598021)(353.91646675,283.94449919)(354.97724559,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,116.14186622)
\curveto(198.02113392,116.14186622)(199.03861011,116.56334724)(199.78869333,117.31348316)
\curveto(200.53877788,118.06361775)(200.96023004,119.08116363)(200.96023004,120.14201512)
\curveto(200.96023004,121.20286661)(200.53877788,122.22041248)(199.78869333,122.97054707)
\curveto(199.03861011,123.720683)(198.02113392,124.14216402)(196.96035508,124.14216402)
\curveto(195.89957624,124.14216402)(194.88210005,123.720683)(194.13201683,122.97054707)
\curveto(193.38193228,122.22041248)(192.96048012,121.20286661)(192.96048012,120.14201512)
\curveto(192.96048012,119.08116363)(193.38193228,118.06361775)(194.13201683,117.31348316)
\curveto(194.88210005,116.56334724)(195.89957624,116.14186622)(196.96035508,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,116.14186622)
\curveto(198.02113392,116.14186622)(199.03861011,116.56334724)(199.78869333,117.31348316)
\curveto(200.53877788,118.06361775)(200.96023004,119.08116363)(200.96023004,120.14201512)
\curveto(200.96023004,121.20286661)(200.53877788,122.22041248)(199.78869333,122.97054707)
\curveto(199.03861011,123.720683)(198.02113392,124.14216402)(196.96035508,124.14216402)
\curveto(195.89957624,124.14216402)(194.88210005,123.720683)(194.13201683,122.97054707)
\curveto(193.38193228,122.22041248)(192.96048012,121.20286661)(192.96048012,120.14201512)
\curveto(192.96048012,119.08116363)(193.38193228,118.06361775)(194.13201683,117.31348316)
\curveto(194.88210005,116.56334724)(195.89957624,116.14186622)(196.96035508,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,314.89835934)
\curveto(207.79538485,314.89835934)(208.81286104,315.31984036)(209.56294426,316.06997628)
\curveto(210.31302881,316.82011087)(210.73448097,317.83765675)(210.73448097,318.89850824)
\curveto(210.73448097,319.95935973)(210.31302881,320.9769056)(209.56294426,321.72704019)
\curveto(208.81286104,322.47717612)(207.79538485,322.89865714)(206.73460601,322.89865714)
\curveto(205.67382717,322.89865714)(204.65635098,322.47717612)(203.90626776,321.72704019)
\curveto(203.15618321,320.9769056)(202.73473105,319.95935973)(202.73473105,318.89850824)
\curveto(202.73473105,317.83765675)(203.15618321,316.82011087)(203.90626776,316.06997628)
\curveto(204.65635098,315.31984036)(205.67382717,314.89835934)(206.73460601,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,314.89835934)
\curveto(207.79538485,314.89835934)(208.81286104,315.31984036)(209.56294426,316.06997628)
\curveto(210.31302881,316.82011087)(210.73448097,317.83765675)(210.73448097,318.89850824)
\curveto(210.73448097,319.95935973)(210.31302881,320.9769056)(209.56294426,321.72704019)
\curveto(208.81286104,322.47717612)(207.79538485,322.89865714)(206.73460601,322.89865714)
\curveto(205.67382717,322.89865714)(204.65635098,322.47717612)(203.90626776,321.72704019)
\curveto(203.15618321,320.9769056)(202.73473105,319.95935973)(202.73473105,318.89850824)
\curveto(202.73473105,317.83765675)(203.15618321,316.82011087)(203.90626776,316.06997628)
\curveto(204.65635098,315.31984036)(205.67382717,314.89835934)(206.73460601,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,212.26181787)
\curveto(352.77994756,212.26181787)(353.79742376,212.68329889)(354.54750698,213.43343481)
\curveto(355.29759153,214.1835694)(355.71904369,215.20111528)(355.71904369,216.26196677)
\curveto(355.71904369,217.32281826)(355.29759153,218.34036413)(354.54750698,219.09049872)
\curveto(353.79742376,219.84063465)(352.77994756,220.26211567)(351.71916873,220.26211567)
\curveto(350.65838989,220.26211567)(349.64091369,219.84063465)(348.89083047,219.09049872)
\curveto(348.14074592,218.34036413)(347.71929376,217.32281826)(347.71929376,216.26196677)
\curveto(347.71929376,215.20111528)(348.14074592,214.1835694)(348.89083047,213.43343481)
\curveto(349.64091369,212.68329889)(350.65838989,212.26181787)(351.71916873,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,212.26181787)
\curveto(352.77994756,212.26181787)(353.79742376,212.68329889)(354.54750698,213.43343481)
\curveto(355.29759153,214.1835694)(355.71904369,215.20111528)(355.71904369,216.26196677)
\curveto(355.71904369,217.32281826)(355.29759153,218.34036413)(354.54750698,219.09049872)
\curveto(353.79742376,219.84063465)(352.77994756,220.26211567)(351.71916873,220.26211567)
\curveto(350.65838989,220.26211567)(349.64091369,219.84063465)(348.89083047,219.09049872)
\curveto(348.14074592,218.34036413)(347.71929376,217.32281826)(347.71929376,216.26196677)
\curveto(347.71929376,215.20111528)(348.14074592,214.1835694)(348.89083047,213.43343481)
\curveto(349.64091369,212.68329889)(350.65838989,212.26181787)(351.71916873,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,124.28763656)
\curveto(238.74713537,124.28763656)(239.76461156,124.70911758)(240.51469478,125.4592535)
\curveto(241.26477933,126.20938809)(241.68623149,127.22693397)(241.68623149,128.28778546)
\curveto(241.68623149,129.34863695)(241.26477933,130.36618282)(240.51469478,131.11631741)
\curveto(239.76461156,131.86645334)(238.74713537,132.28793436)(237.68635653,132.28793436)
\curveto(236.62557769,132.28793436)(235.6081015,131.86645334)(234.85801828,131.11631741)
\curveto(234.10793373,130.36618282)(233.68648157,129.34863695)(233.68648157,128.28778546)
\curveto(233.68648157,127.22693397)(234.10793373,126.20938809)(234.85801828,125.4592535)
\curveto(235.6081015,124.70911758)(236.62557769,124.28763656)(237.68635653,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,124.28763656)
\curveto(238.74713537,124.28763656)(239.76461156,124.70911758)(240.51469478,125.4592535)
\curveto(241.26477933,126.20938809)(241.68623149,127.22693397)(241.68623149,128.28778546)
\curveto(241.68623149,129.34863695)(241.26477933,130.36618282)(240.51469478,131.11631741)
\curveto(239.76461156,131.86645334)(238.74713537,132.28793436)(237.68635653,132.28793436)
\curveto(236.62557769,132.28793436)(235.6081015,131.86645334)(234.85801828,131.11631741)
\curveto(234.10793373,130.36618282)(233.68648157,129.34863695)(233.68648157,128.28778546)
\curveto(233.68648157,127.22693397)(234.10793373,126.20938809)(234.85801828,125.4592535)
\curveto(235.6081015,124.70911758)(236.62557769,124.28763656)(237.68635653,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,355.62714999)
\curveto(225.71482793,355.62714999)(226.73230412,356.04863102)(227.48238734,356.79876694)
\curveto(228.23247189,357.54890153)(228.65392405,358.56644741)(228.65392405,359.6272989)
\curveto(228.65392405,360.68815038)(228.23247189,361.70569626)(227.48238734,362.45583085)
\curveto(226.73230412,363.20596677)(225.71482793,363.6274478)(224.65404909,363.6274478)
\curveto(223.59327025,363.6274478)(222.57579406,363.20596677)(221.82571084,362.45583085)
\curveto(221.07562629,361.70569626)(220.65417413,360.68815038)(220.65417413,359.6272989)
\curveto(220.65417413,358.56644741)(221.07562629,357.54890153)(221.82571084,356.79876694)
\curveto(222.57579406,356.04863102)(223.59327025,355.62714999)(224.65404909,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,355.62714999)
\curveto(225.71482793,355.62714999)(226.73230412,356.04863102)(227.48238734,356.79876694)
\curveto(228.23247189,357.54890153)(228.65392405,358.56644741)(228.65392405,359.6272989)
\curveto(228.65392405,360.68815038)(228.23247189,361.70569626)(227.48238734,362.45583085)
\curveto(226.73230412,363.20596677)(225.71482793,363.6274478)(224.65404909,363.6274478)
\curveto(223.59327025,363.6274478)(222.57579406,363.20596677)(221.82571084,362.45583085)
\curveto(221.07562629,361.70569626)(220.65417413,360.68815038)(220.65417413,359.6272989)
\curveto(220.65417413,358.56644741)(221.07562629,357.54890153)(221.82571084,356.79876694)
\curveto(222.57579406,356.04863102)(223.59327025,355.62714999)(224.65404909,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,375.17697032)
\curveto(119.82722823,375.17697032)(120.84470442,375.59845135)(121.59478764,376.34858727)
\curveto(122.34487219,377.09872186)(122.76632435,378.11626774)(122.76632435,379.17711922)
\curveto(122.76632435,380.23797071)(122.34487219,381.25551659)(121.59478764,382.00565118)
\curveto(120.84470442,382.7557871)(119.82722823,383.17726813)(118.76644939,383.17726813)
\curveto(117.70567055,383.17726813)(116.68819436,382.7557871)(115.93811114,382.00565118)
\curveto(115.18802659,381.25551659)(114.76657443,380.23797071)(114.76657443,379.17711922)
\curveto(114.76657443,378.11626774)(115.18802659,377.09872186)(115.93811114,376.34858727)
\curveto(116.68819436,375.59845135)(117.70567055,375.17697032)(118.76644939,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,375.17697032)
\curveto(119.82722823,375.17697032)(120.84470442,375.59845135)(121.59478764,376.34858727)
\curveto(122.34487219,377.09872186)(122.76632435,378.11626774)(122.76632435,379.17711922)
\curveto(122.76632435,380.23797071)(122.34487219,381.25551659)(121.59478764,382.00565118)
\curveto(120.84470442,382.7557871)(119.82722823,383.17726813)(118.76644939,383.17726813)
\curveto(117.70567055,383.17726813)(116.68819436,382.7557871)(115.93811114,382.00565118)
\curveto(115.18802659,381.25551659)(114.76657443,380.23797071)(114.76657443,379.17711922)
\curveto(114.76657443,378.11626774)(115.18802659,377.09872186)(115.93811114,376.34858727)
\curveto(116.68819436,375.59845135)(117.70567055,375.17697032)(118.76644939,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,262.76550852)
\curveto(202.90826956,262.76550852)(203.92574575,263.18698954)(204.67582897,263.93712546)
\curveto(205.42591352,264.68726005)(205.84736568,265.70480593)(205.84736568,266.76565742)
\curveto(205.84736568,267.82650891)(205.42591352,268.84405478)(204.67582897,269.59418937)
\curveto(203.92574575,270.34432529)(202.90826956,270.76580632)(201.84749072,270.76580632)
\curveto(200.78671188,270.76580632)(199.76923569,270.34432529)(199.01915247,269.59418937)
\curveto(198.26906792,268.84405478)(197.84761576,267.82650891)(197.84761576,266.76565742)
\curveto(197.84761576,265.70480593)(198.26906792,264.68726005)(199.01915247,263.93712546)
\curveto(199.76923569,263.18698954)(200.78671188,262.76550852)(201.84749072,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,262.76550852)
\curveto(202.90826956,262.76550852)(203.92574575,263.18698954)(204.67582897,263.93712546)
\curveto(205.42591352,264.68726005)(205.84736568,265.70480593)(205.84736568,266.76565742)
\curveto(205.84736568,267.82650891)(205.42591352,268.84405478)(204.67582897,269.59418937)
\curveto(203.92574575,270.34432529)(202.90826956,270.76580632)(201.84749072,270.76580632)
\curveto(200.78671188,270.76580632)(199.76923569,270.34432529)(199.01915247,269.59418937)
\curveto(198.26906792,268.84405478)(197.84761576,267.82650891)(197.84761576,266.76565742)
\curveto(197.84761576,265.70480593)(198.26906792,264.68726005)(199.01915247,263.93712546)
\curveto(199.76923569,263.18698954)(200.78671188,262.76550852)(201.84749072,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,62.37985522)
\curveto(268.06986781,62.37985522)(269.087344,62.80133625)(269.83742722,63.55147217)
\curveto(270.58751177,64.30160676)(271.00896393,65.31915264)(271.00896393,66.38000413)
\curveto(271.00896393,67.44085561)(270.58751177,68.45840149)(269.83742722,69.20853608)
\curveto(269.087344,69.958672)(268.06986781,70.38015303)(267.00908897,70.38015303)
\curveto(265.94831013,70.38015303)(264.93083394,69.958672)(264.18075072,69.20853608)
\curveto(263.43066616,68.45840149)(263.00921401,67.44085561)(263.00921401,66.38000413)
\curveto(263.00921401,65.31915264)(263.43066616,64.30160676)(264.18075072,63.55147217)
\curveto(264.93083394,62.80133625)(265.94831013,62.37985522)(267.00908897,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,62.37985522)
\curveto(268.06986781,62.37985522)(269.087344,62.80133625)(269.83742722,63.55147217)
\curveto(270.58751177,64.30160676)(271.00896393,65.31915264)(271.00896393,66.38000413)
\curveto(271.00896393,67.44085561)(270.58751177,68.45840149)(269.83742722,69.20853608)
\curveto(269.087344,69.958672)(268.06986781,70.38015303)(267.00908897,70.38015303)
\curveto(265.94831013,70.38015303)(264.93083394,69.958672)(264.18075072,69.20853608)
\curveto(263.43066616,68.45840149)(263.00921401,67.44085561)(263.00921401,66.38000413)
\curveto(263.00921401,65.31915264)(263.43066616,64.30160676)(264.18075072,63.55147217)
\curveto(264.93083394,62.80133625)(265.94831013,62.37985522)(267.00908897,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,204.11606787)
\curveto(362.55417815,204.11606787)(363.57165434,204.5375489)(364.32173756,205.28768482)
\curveto(365.07182211,206.03781941)(365.49327427,207.05536528)(365.49327427,208.11621677)
\curveto(365.49327427,209.17706826)(365.07182211,210.19461414)(364.32173756,210.94474873)
\curveto(363.57165434,211.69488465)(362.55417815,212.11636567)(361.49339931,212.11636567)
\curveto(360.43262047,212.11636567)(359.41514428,211.69488465)(358.66506106,210.94474873)
\curveto(357.91497651,210.19461414)(357.49352435,209.17706826)(357.49352435,208.11621677)
\curveto(357.49352435,207.05536528)(357.91497651,206.03781941)(358.66506106,205.28768482)
\curveto(359.41514428,204.5375489)(360.43262047,204.11606787)(361.49339931,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,204.11606787)
\curveto(362.55417815,204.11606787)(363.57165434,204.5375489)(364.32173756,205.28768482)
\curveto(365.07182211,206.03781941)(365.49327427,207.05536528)(365.49327427,208.11621677)
\curveto(365.49327427,209.17706826)(365.07182211,210.19461414)(364.32173756,210.94474873)
\curveto(363.57165434,211.69488465)(362.55417815,212.11636567)(361.49339931,212.11636567)
\curveto(360.43262047,212.11636567)(359.41514428,211.69488465)(358.66506106,210.94474873)
\curveto(357.91497651,210.19461414)(357.49352435,209.17706826)(357.49352435,208.11621677)
\curveto(357.49352435,207.05536528)(357.91497651,206.03781941)(358.66506106,205.28768482)
\curveto(359.41514428,204.5375489)(360.43262047,204.11606787)(361.49339931,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,358.88546016)
\curveto(97.02065969,358.88546016)(98.03813588,359.30694119)(98.7882191,360.05707711)
\curveto(99.53830365,360.8072117)(99.95975581,361.82475758)(99.95975581,362.88560907)
\curveto(99.95975581,363.94646055)(99.53830365,364.96400643)(98.7882191,365.71414102)
\curveto(98.03813588,366.46427694)(97.02065969,366.88575797)(95.95988085,366.88575797)
\curveto(94.89910201,366.88575797)(93.88162582,366.46427694)(93.1315426,365.71414102)
\curveto(92.38145805,364.96400643)(91.96000589,363.94646055)(91.96000589,362.88560907)
\curveto(91.96000589,361.82475758)(92.38145805,360.8072117)(93.1315426,360.05707711)
\curveto(93.88162582,359.30694119)(94.89910201,358.88546016)(95.95988085,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,358.88546016)
\curveto(97.02065969,358.88546016)(98.03813588,359.30694119)(98.7882191,360.05707711)
\curveto(99.53830365,360.8072117)(99.95975581,361.82475758)(99.95975581,362.88560907)
\curveto(99.95975581,363.94646055)(99.53830365,364.96400643)(98.7882191,365.71414102)
\curveto(98.03813588,366.46427694)(97.02065969,366.88575797)(95.95988085,366.88575797)
\curveto(94.89910201,366.88575797)(93.88162582,366.46427694)(93.1315426,365.71414102)
\curveto(92.38145805,364.96400643)(91.96000589,363.94646055)(91.96000589,362.88560907)
\curveto(91.96000589,361.82475758)(92.38145805,360.8072117)(93.1315426,360.05707711)
\curveto(93.88162582,359.30694119)(94.89910201,358.88546016)(95.95988085,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,368.66036524)
\curveto(176.84361398,368.66036524)(177.86109018,369.08184627)(178.61117339,369.83198219)
\curveto(179.36125795,370.58211678)(179.7827101,371.59966265)(179.7827101,372.66051414)
\curveto(179.7827101,373.72136563)(179.36125795,374.73891151)(178.61117339,375.4890461)
\curveto(177.86109018,376.23918202)(176.84361398,376.66066304)(175.78283514,376.66066304)
\curveto(174.7220563,376.66066304)(173.70458011,376.23918202)(172.95449689,375.4890461)
\curveto(172.20441234,374.73891151)(171.78296018,373.72136563)(171.78296018,372.66051414)
\curveto(171.78296018,371.59966265)(172.20441234,370.58211678)(172.95449689,369.83198219)
\curveto(173.70458011,369.08184627)(174.7220563,368.66036524)(175.78283514,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,368.66036524)
\curveto(176.84361398,368.66036524)(177.86109018,369.08184627)(178.61117339,369.83198219)
\curveto(179.36125795,370.58211678)(179.7827101,371.59966265)(179.7827101,372.66051414)
\curveto(179.7827101,373.72136563)(179.36125795,374.73891151)(178.61117339,375.4890461)
\curveto(177.86109018,376.23918202)(176.84361398,376.66066304)(175.78283514,376.66066304)
\curveto(174.7220563,376.66066304)(173.70458011,376.23918202)(172.95449689,375.4890461)
\curveto(172.20441234,374.73891151)(171.78296018,373.72136563)(171.78296018,372.66051414)
\curveto(171.78296018,371.59966265)(172.20441234,370.58211678)(172.95449689,369.83198219)
\curveto(173.70458011,369.08184627)(174.7220563,368.66036524)(175.78283514,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,264.39465851)
\curveto(227.34386636,264.39465851)(228.36134255,264.81613954)(229.11142577,265.56627546)
\curveto(229.86151032,266.31641005)(230.28296248,267.33395593)(230.28296248,268.39480742)
\curveto(230.28296248,269.4556589)(229.86151032,270.47320478)(229.11142577,271.22333937)
\curveto(228.36134255,271.97347529)(227.34386636,272.39495632)(226.28308752,272.39495632)
\curveto(225.22230868,272.39495632)(224.20483249,271.97347529)(223.45474927,271.22333937)
\curveto(222.70466472,270.47320478)(222.28321256,269.4556589)(222.28321256,268.39480742)
\curveto(222.28321256,267.33395593)(222.70466472,266.31641005)(223.45474927,265.56627546)
\curveto(224.20483249,264.81613954)(225.22230868,264.39465851)(226.28308752,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,264.39465851)
\curveto(227.34386636,264.39465851)(228.36134255,264.81613954)(229.11142577,265.56627546)
\curveto(229.86151032,266.31641005)(230.28296248,267.33395593)(230.28296248,268.39480742)
\curveto(230.28296248,269.4556589)(229.86151032,270.47320478)(229.11142577,271.22333937)
\curveto(228.36134255,271.97347529)(227.34386636,272.39495632)(226.28308752,272.39495632)
\curveto(225.22230868,272.39495632)(224.20483249,271.97347529)(223.45474927,271.22333937)
\curveto(222.70466472,270.47320478)(222.28321256,269.4556589)(222.28321256,268.39480742)
\curveto(222.28321256,267.33395593)(222.70466472,266.31641005)(223.45474927,265.56627546)
\curveto(224.20483249,264.81613954)(225.22230868,264.39465851)(226.28308752,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,166.64557721)
\curveto(201.27923113,166.64557721)(202.29670732,167.06705824)(203.04679054,167.81719416)
\curveto(203.79687509,168.56732875)(204.21832725,169.58487462)(204.21832725,170.64572611)
\curveto(204.21832725,171.7065776)(203.79687509,172.72412348)(203.04679054,173.47425807)
\curveto(202.29670732,174.22439399)(201.27923113,174.64587501)(200.21845229,174.64587501)
\curveto(199.15767345,174.64587501)(198.14019726,174.22439399)(197.39011404,173.47425807)
\curveto(196.64002949,172.72412348)(196.21857733,171.7065776)(196.21857733,170.64572611)
\curveto(196.21857733,169.58487462)(196.64002949,168.56732875)(197.39011404,167.81719416)
\curveto(198.14019726,167.06705824)(199.15767345,166.64557721)(200.21845229,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,166.64557721)
\curveto(201.27923113,166.64557721)(202.29670732,167.06705824)(203.04679054,167.81719416)
\curveto(203.79687509,168.56732875)(204.21832725,169.58487462)(204.21832725,170.64572611)
\curveto(204.21832725,171.7065776)(203.79687509,172.72412348)(203.04679054,173.47425807)
\curveto(202.29670732,174.22439399)(201.27923113,174.64587501)(200.21845229,174.64587501)
\curveto(199.15767345,174.64587501)(198.14019726,174.22439399)(197.39011404,173.47425807)
\curveto(196.64002949,172.72412348)(196.21857733,171.7065776)(196.21857733,170.64572611)
\curveto(196.21857733,169.58487462)(196.64002949,168.56732875)(197.39011404,167.81719416)
\curveto(198.14019726,167.06705824)(199.15767345,166.64557721)(200.21845229,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,107.99611622)
\curveto(217.56961543,107.99611622)(218.58709162,108.41759725)(219.33717484,109.16773317)
\curveto(220.08725939,109.91786776)(220.50871155,110.93541364)(220.50871155,111.99626512)
\curveto(220.50871155,113.05711661)(220.08725939,114.07466249)(219.33717484,114.82479708)
\curveto(218.58709162,115.574933)(217.56961543,115.99641403)(216.50883659,115.99641403)
\curveto(215.44805775,115.99641403)(214.43058156,115.574933)(213.68049834,114.82479708)
\curveto(212.93041379,114.07466249)(212.50896163,113.05711661)(212.50896163,111.99626512)
\curveto(212.50896163,110.93541364)(212.93041379,109.91786776)(213.68049834,109.16773317)
\curveto(214.43058156,108.41759725)(215.44805775,107.99611622)(216.50883659,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,107.99611622)
\curveto(217.56961543,107.99611622)(218.58709162,108.41759725)(219.33717484,109.16773317)
\curveto(220.08725939,109.91786776)(220.50871155,110.93541364)(220.50871155,111.99626512)
\curveto(220.50871155,113.05711661)(220.08725939,114.07466249)(219.33717484,114.82479708)
\curveto(218.58709162,115.574933)(217.56961543,115.99641403)(216.50883659,115.99641403)
\curveto(215.44805775,115.99641403)(214.43058156,115.574933)(213.68049834,114.82479708)
\curveto(212.93041379,114.07466249)(212.50896163,113.05711661)(212.50896163,111.99626512)
\curveto(212.50896163,110.93541364)(212.93041379,109.91786776)(213.68049834,109.16773317)
\curveto(214.43058156,108.41759725)(215.44805775,107.99611622)(216.50883659,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,57.49242557)
\curveto(271.32794467,57.49242557)(272.34542086,57.9139066)(273.09550408,58.66404252)
\curveto(273.84558863,59.41417711)(274.26704079,60.43172299)(274.26704079,61.49257448)
\curveto(274.26704079,62.55342596)(273.84558863,63.57097184)(273.09550408,64.32110643)
\curveto(272.34542086,65.07124235)(271.32794467,65.49272338)(270.26716583,65.49272338)
\curveto(269.20638699,65.49272338)(268.1889108,65.07124235)(267.43882758,64.32110643)
\curveto(266.68874303,63.57097184)(266.26729087,62.55342596)(266.26729087,61.49257448)
\curveto(266.26729087,60.43172299)(266.68874303,59.41417711)(267.43882758,58.66404252)
\curveto(268.1889108,57.9139066)(269.20638699,57.49242557)(270.26716583,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,57.49242557)
\curveto(271.32794467,57.49242557)(272.34542086,57.9139066)(273.09550408,58.66404252)
\curveto(273.84558863,59.41417711)(274.26704079,60.43172299)(274.26704079,61.49257448)
\curveto(274.26704079,62.55342596)(273.84558863,63.57097184)(273.09550408,64.32110643)
\curveto(272.34542086,65.07124235)(271.32794467,65.49272338)(270.26716583,65.49272338)
\curveto(269.20638699,65.49272338)(268.1889108,65.07124235)(267.43882758,64.32110643)
\curveto(266.68874303,63.57097184)(266.26729087,62.55342596)(266.26729087,61.49257448)
\curveto(266.26729087,60.43172299)(266.68874303,59.41417711)(267.43882758,58.66404252)
\curveto(268.1889108,57.9139066)(269.20638699,57.49242557)(270.26716583,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,179.6787772)
\curveto(367.44131378,179.6787772)(368.45878998,180.10025822)(369.20887319,180.85039415)
\curveto(369.95895775,181.60052874)(370.3804099,182.61807461)(370.3804099,183.6789261)
\curveto(370.3804099,184.73977759)(369.95895775,185.75732347)(369.20887319,186.50745806)
\curveto(368.45878998,187.25759398)(367.44131378,187.679075)(366.38053494,187.679075)
\curveto(365.3197561,187.679075)(364.30227991,187.25759398)(363.55219669,186.50745806)
\curveto(362.80211214,185.75732347)(362.38065998,184.73977759)(362.38065998,183.6789261)
\curveto(362.38065998,182.61807461)(362.80211214,181.60052874)(363.55219669,180.85039415)
\curveto(364.30227991,180.10025822)(365.3197561,179.6787772)(366.38053494,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,179.6787772)
\curveto(367.44131378,179.6787772)(368.45878998,180.10025822)(369.20887319,180.85039415)
\curveto(369.95895775,181.60052874)(370.3804099,182.61807461)(370.3804099,183.6789261)
\curveto(370.3804099,184.73977759)(369.95895775,185.75732347)(369.20887319,186.50745806)
\curveto(368.45878998,187.25759398)(367.44131378,187.679075)(366.38053494,187.679075)
\curveto(365.3197561,187.679075)(364.30227991,187.25759398)(363.55219669,186.50745806)
\curveto(362.80211214,185.75732347)(362.38065998,184.73977759)(362.38065998,183.6789261)
\curveto(362.38065998,182.61807461)(362.80211214,181.60052874)(363.55219669,180.85039415)
\curveto(364.30227991,180.10025822)(365.3197561,179.6787772)(366.38053494,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,261.13635852)
\curveto(85.6173805,261.13635852)(86.6348567,261.55783954)(87.38493991,262.30797546)
\curveto(88.13502447,263.05811005)(88.55647662,264.07565593)(88.55647662,265.13650742)
\curveto(88.55647662,266.19735891)(88.13502447,267.21490478)(87.38493991,267.96503937)
\curveto(86.6348567,268.7151753)(85.6173805,269.13665632)(84.55660166,269.13665632)
\curveto(83.49582282,269.13665632)(82.47834663,268.7151753)(81.72826341,267.96503937)
\curveto(80.97817886,267.21490478)(80.5567267,266.19735891)(80.5567267,265.13650742)
\curveto(80.5567267,264.07565593)(80.97817886,263.05811005)(81.72826341,262.30797546)
\curveto(82.47834663,261.55783954)(83.49582282,261.13635852)(84.55660166,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,261.13635852)
\curveto(85.6173805,261.13635852)(86.6348567,261.55783954)(87.38493991,262.30797546)
\curveto(88.13502447,263.05811005)(88.55647662,264.07565593)(88.55647662,265.13650742)
\curveto(88.55647662,266.19735891)(88.13502447,267.21490478)(87.38493991,267.96503937)
\curveto(86.6348567,268.7151753)(85.6173805,269.13665632)(84.55660166,269.13665632)
\curveto(83.49582282,269.13665632)(82.47834663,268.7151753)(81.72826341,267.96503937)
\curveto(80.97817886,267.21490478)(80.5567267,266.19735891)(80.5567267,265.13650742)
\curveto(80.5567267,264.07565593)(80.97817886,263.05811005)(81.72826341,262.30797546)
\curveto(82.47834663,261.55783954)(83.49582282,261.13635852)(84.55660166,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,54.23412558)
\curveto(259.92465531,54.23412558)(260.9421315,54.6556066)(261.69221472,55.40574252)
\curveto(262.44229927,56.15587711)(262.86375143,57.17342299)(262.86375143,58.23427448)
\curveto(262.86375143,59.29512597)(262.44229927,60.31267184)(261.69221472,61.06280643)
\curveto(260.9421315,61.81294236)(259.92465531,62.23442338)(258.86387647,62.23442338)
\curveto(257.80309763,62.23442338)(256.78562144,61.81294236)(256.03553822,61.06280643)
\curveto(255.28545367,60.31267184)(254.86400151,59.29512597)(254.86400151,58.23427448)
\curveto(254.86400151,57.17342299)(255.28545367,56.15587711)(256.03553822,55.40574252)
\curveto(256.78562144,54.6556066)(257.80309763,54.23412558)(258.86387647,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,54.23412558)
\curveto(259.92465531,54.23412558)(260.9421315,54.6556066)(261.69221472,55.40574252)
\curveto(262.44229927,56.15587711)(262.86375143,57.17342299)(262.86375143,58.23427448)
\curveto(262.86375143,59.29512597)(262.44229927,60.31267184)(261.69221472,61.06280643)
\curveto(260.9421315,61.81294236)(259.92465531,62.23442338)(258.86387647,62.23442338)
\curveto(257.80309763,62.23442338)(256.78562144,61.81294236)(256.03553822,61.06280643)
\curveto(255.28545367,60.31267184)(254.86400151,59.29512597)(254.86400151,58.23427448)
\curveto(254.86400151,57.17342299)(255.28545367,56.15587711)(256.03553822,55.40574252)
\curveto(256.78562144,54.6556066)(257.80309763,54.23412558)(258.86387647,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,350.7397)
\curveto(248.5213863,350.7397)(249.53886249,351.16118102)(250.28894571,351.91131694)
\curveto(251.03903026,352.66145153)(251.46048242,353.67899741)(251.46048242,354.7398489)
\curveto(251.46048242,355.80070039)(251.03903026,356.81824627)(250.28894571,357.56838085)
\curveto(249.53886249,358.31851678)(248.5213863,358.7399978)(247.46060746,358.7399978)
\curveto(246.39982862,358.7399978)(245.38235243,358.31851678)(244.63226921,357.56838085)
\curveto(243.88218466,356.81824627)(243.4607325,355.80070039)(243.4607325,354.7398489)
\curveto(243.4607325,353.67899741)(243.88218466,352.66145153)(244.63226921,351.91131694)
\curveto(245.38235243,351.16118102)(246.39982862,350.7397)(247.46060746,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,350.7397)
\curveto(248.5213863,350.7397)(249.53886249,351.16118102)(250.28894571,351.91131694)
\curveto(251.03903026,352.66145153)(251.46048242,353.67899741)(251.46048242,354.7398489)
\curveto(251.46048242,355.80070039)(251.03903026,356.81824627)(250.28894571,357.56838085)
\curveto(249.53886249,358.31851678)(248.5213863,358.7399978)(247.46060746,358.7399978)
\curveto(246.39982862,358.7399978)(245.38235243,358.31851678)(244.63226921,357.56838085)
\curveto(243.88218466,356.81824627)(243.4607325,355.80070039)(243.4607325,354.7398489)
\curveto(243.4607325,353.67899741)(243.88218466,352.66145153)(244.63226921,351.91131694)
\curveto(245.38235243,351.16118102)(246.39982862,350.7397)(247.46060746,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,148.72490688)
\curveto(184.98882648,148.72490688)(186.00630267,149.1463879)(186.75638589,149.89652383)
\curveto(187.50647044,150.64665842)(187.9279226,151.66420429)(187.9279226,152.72505578)
\curveto(187.9279226,153.78590727)(187.50647044,154.80345315)(186.75638589,155.55358774)
\curveto(186.00630267,156.30372366)(184.98882648,156.72520468)(183.92804764,156.72520468)
\curveto(182.8672688,156.72520468)(181.84979261,156.30372366)(181.09970939,155.55358774)
\curveto(180.34962484,154.80345315)(179.92817268,153.78590727)(179.92817268,152.72505578)
\curveto(179.92817268,151.66420429)(180.34962484,150.64665842)(181.09970939,149.89652383)
\curveto(181.84979261,149.1463879)(182.8672688,148.72490688)(183.92804764,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,148.72490688)
\curveto(184.98882648,148.72490688)(186.00630267,149.1463879)(186.75638589,149.89652383)
\curveto(187.50647044,150.64665842)(187.9279226,151.66420429)(187.9279226,152.72505578)
\curveto(187.9279226,153.78590727)(187.50647044,154.80345315)(186.75638589,155.55358774)
\curveto(186.00630267,156.30372366)(184.98882648,156.72520468)(183.92804764,156.72520468)
\curveto(182.8672688,156.72520468)(181.84979261,156.30372366)(181.09970939,155.55358774)
\curveto(180.34962484,154.80345315)(179.92817268,153.78590727)(179.92817268,152.72505578)
\curveto(179.92817268,151.66420429)(180.34962484,150.64665842)(181.09970939,149.89652383)
\curveto(181.84979261,149.1463879)(182.8672688,148.72490688)(183.92804764,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,184.56624754)
\curveto(310.42490769,184.56624754)(311.44238388,184.98772857)(312.1924671,185.73786449)
\curveto(312.94255165,186.48799908)(313.36400381,187.50554496)(313.36400381,188.56639644)
\curveto(313.36400381,189.62724793)(312.94255165,190.64479381)(312.1924671,191.3949284)
\curveto(311.44238388,192.14506432)(310.42490769,192.56654535)(309.36412885,192.56654535)
\curveto(308.30335001,192.56654535)(307.28587381,192.14506432)(306.5357906,191.3949284)
\curveto(305.78570604,190.64479381)(305.36425389,189.62724793)(305.36425389,188.56639644)
\curveto(305.36425389,187.50554496)(305.78570604,186.48799908)(306.5357906,185.73786449)
\curveto(307.28587381,184.98772857)(308.30335001,184.56624754)(309.36412885,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,184.56624754)
\curveto(310.42490769,184.56624754)(311.44238388,184.98772857)(312.1924671,185.73786449)
\curveto(312.94255165,186.48799908)(313.36400381,187.50554496)(313.36400381,188.56639644)
\curveto(313.36400381,189.62724793)(312.94255165,190.64479381)(312.1924671,191.3949284)
\curveto(311.44238388,192.14506432)(310.42490769,192.56654535)(309.36412885,192.56654535)
\curveto(308.30335001,192.56654535)(307.28587381,192.14506432)(306.5357906,191.3949284)
\curveto(305.78570604,190.64479381)(305.36425389,189.62724793)(305.36425389,188.56639644)
\curveto(305.36425389,187.50554496)(305.78570604,186.48799908)(306.5357906,185.73786449)
\curveto(307.28587381,184.98772857)(308.30335001,184.56624754)(309.36412885,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,239.95738819)
\curveto(157.29515282,239.95738819)(158.31262901,240.37886921)(159.06271223,241.12900513)
\curveto(159.81279678,241.87913972)(160.23424894,242.8966856)(160.23424894,243.95753709)
\curveto(160.23424894,245.01838858)(159.81279678,246.03593446)(159.06271223,246.78606905)
\curveto(158.31262901,247.53620497)(157.29515282,247.95768599)(156.23437398,247.95768599)
\curveto(155.17359514,247.95768599)(154.15611895,247.53620497)(153.40603573,246.78606905)
\curveto(152.65595118,246.03593446)(152.23449902,245.01838858)(152.23449902,243.95753709)
\curveto(152.23449902,242.8966856)(152.65595118,241.87913972)(153.40603573,241.12900513)
\curveto(154.15611895,240.37886921)(155.17359514,239.95738819)(156.23437398,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,239.95738819)
\curveto(157.29515282,239.95738819)(158.31262901,240.37886921)(159.06271223,241.12900513)
\curveto(159.81279678,241.87913972)(160.23424894,242.8966856)(160.23424894,243.95753709)
\curveto(160.23424894,245.01838858)(159.81279678,246.03593446)(159.06271223,246.78606905)
\curveto(158.31262901,247.53620497)(157.29515282,247.95768599)(156.23437398,247.95768599)
\curveto(155.17359514,247.95768599)(154.15611895,247.53620497)(153.40603573,246.78606905)
\curveto(152.65595118,246.03593446)(152.23449902,245.01838858)(152.23449902,243.95753709)
\curveto(152.23449902,242.8966856)(152.65595118,241.87913972)(153.40603573,241.12900513)
\curveto(154.15611895,240.37886921)(155.17359514,239.95738819)(156.23437398,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,323.0441195)
\curveto(173.58553712,323.0441195)(174.60301331,323.46560053)(175.35309653,324.21573645)
\curveto(176.10318108,324.96587104)(176.52463324,325.98341691)(176.52463324,327.0442684)
\curveto(176.52463324,328.10511989)(176.10318108,329.12266577)(175.35309653,329.87280036)
\curveto(174.60301331,330.62293628)(173.58553712,331.0444173)(172.52475828,331.0444173)
\curveto(171.46397944,331.0444173)(170.44650325,330.62293628)(169.69642003,329.87280036)
\curveto(168.94633548,329.12266577)(168.52488332,328.10511989)(168.52488332,327.0442684)
\curveto(168.52488332,325.98341691)(168.94633548,324.96587104)(169.69642003,324.21573645)
\curveto(170.44650325,323.46560053)(171.46397944,323.0441195)(172.52475828,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,323.0441195)
\curveto(173.58553712,323.0441195)(174.60301331,323.46560053)(175.35309653,324.21573645)
\curveto(176.10318108,324.96587104)(176.52463324,325.98341691)(176.52463324,327.0442684)
\curveto(176.52463324,328.10511989)(176.10318108,329.12266577)(175.35309653,329.87280036)
\curveto(174.60301331,330.62293628)(173.58553712,331.0444173)(172.52475828,331.0444173)
\curveto(171.46397944,331.0444173)(170.44650325,330.62293628)(169.69642003,329.87280036)
\curveto(168.94633548,329.12266577)(168.52488332,328.10511989)(168.52488332,327.0442684)
\curveto(168.52488332,325.98341691)(168.94633548,324.96587104)(169.69642003,324.21573645)
\curveto(170.44650325,323.46560053)(171.46397944,323.0441195)(172.52475828,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,270.91127885)
\curveto(388.61883372,270.91127885)(389.63630991,271.33275988)(390.38639313,272.0828958)
\curveto(391.13647768,272.83303039)(391.55792984,273.85057627)(391.55792984,274.91142776)
\curveto(391.55792984,275.97227924)(391.13647768,276.98982512)(390.38639313,277.73995971)
\curveto(389.63630991,278.49009563)(388.61883372,278.91157666)(387.55805488,278.91157666)
\curveto(386.49727604,278.91157666)(385.47979985,278.49009563)(384.72971663,277.73995971)
\curveto(383.97963208,276.98982512)(383.55817992,275.97227924)(383.55817992,274.91142776)
\curveto(383.55817992,273.85057627)(383.97963208,272.83303039)(384.72971663,272.0828958)
\curveto(385.47979985,271.33275988)(386.49727604,270.91127885)(387.55805488,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,270.91127885)
\curveto(388.61883372,270.91127885)(389.63630991,271.33275988)(390.38639313,272.0828958)
\curveto(391.13647768,272.83303039)(391.55792984,273.85057627)(391.55792984,274.91142776)
\curveto(391.55792984,275.97227924)(391.13647768,276.98982512)(390.38639313,277.73995971)
\curveto(389.63630991,278.49009563)(388.61883372,278.91157666)(387.55805488,278.91157666)
\curveto(386.49727604,278.91157666)(385.47979985,278.49009563)(384.72971663,277.73995971)
\curveto(383.97963208,276.98982512)(383.55817992,275.97227924)(383.55817992,274.91142776)
\curveto(383.55817992,273.85057627)(383.97963208,272.83303039)(384.72971663,272.0828958)
\curveto(385.47979985,271.33275988)(386.49727604,270.91127885)(387.55805488,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,135.69168655)
\curveto(334.86050449,135.69168655)(335.87798068,136.11316757)(336.6280639,136.86330349)
\curveto(337.37814845,137.61343808)(337.79960061,138.63098396)(337.79960061,139.69183545)
\curveto(337.79960061,140.75268694)(337.37814845,141.77023281)(336.6280639,142.5203674)
\curveto(335.87798068,143.27050333)(334.86050449,143.69198435)(333.79972565,143.69198435)
\curveto(332.73894681,143.69198435)(331.72147061,143.27050333)(330.9713874,142.5203674)
\curveto(330.22130284,141.77023281)(329.79985069,140.75268694)(329.79985069,139.69183545)
\curveto(329.79985069,138.63098396)(330.22130284,137.61343808)(330.9713874,136.86330349)
\curveto(331.72147061,136.11316757)(332.73894681,135.69168655)(333.79972565,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,135.69168655)
\curveto(334.86050449,135.69168655)(335.87798068,136.11316757)(336.6280639,136.86330349)
\curveto(337.37814845,137.61343808)(337.79960061,138.63098396)(337.79960061,139.69183545)
\curveto(337.79960061,140.75268694)(337.37814845,141.77023281)(336.6280639,142.5203674)
\curveto(335.87798068,143.27050333)(334.86050449,143.69198435)(333.79972565,143.69198435)
\curveto(332.73894681,143.69198435)(331.72147061,143.27050333)(330.9713874,142.5203674)
\curveto(330.22130284,141.77023281)(329.79985069,140.75268694)(329.79985069,139.69183545)
\curveto(329.79985069,138.63098396)(330.22130284,137.61343808)(330.9713874,136.86330349)
\curveto(331.72147061,136.11316757)(332.73894681,135.69168655)(333.79972565,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,213.89096786)
\curveto(206.16634642,213.89096786)(207.18382261,214.31244889)(207.93390583,215.06258481)
\curveto(208.68399038,215.8127194)(209.10544254,216.83026528)(209.10544254,217.89111677)
\curveto(209.10544254,218.95196825)(208.68399038,219.96951413)(207.93390583,220.71964872)
\curveto(207.18382261,221.46978464)(206.16634642,221.89126567)(205.10556758,221.89126567)
\curveto(204.04478874,221.89126567)(203.02731255,221.46978464)(202.27722933,220.71964872)
\curveto(201.52714478,219.96951413)(201.10569262,218.95196825)(201.10569262,217.89111677)
\curveto(201.10569262,216.83026528)(201.52714478,215.8127194)(202.27722933,215.06258481)
\curveto(203.02731255,214.31244889)(204.04478874,213.89096786)(205.10556758,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,213.89096786)
\curveto(206.16634642,213.89096786)(207.18382261,214.31244889)(207.93390583,215.06258481)
\curveto(208.68399038,215.8127194)(209.10544254,216.83026528)(209.10544254,217.89111677)
\curveto(209.10544254,218.95196825)(208.68399038,219.96951413)(207.93390583,220.71964872)
\curveto(207.18382261,221.46978464)(206.16634642,221.89126567)(205.10556758,221.89126567)
\curveto(204.04478874,221.89126567)(203.02731255,221.46978464)(202.27722933,220.71964872)
\curveto(201.52714478,219.96951413)(201.10569262,218.95196825)(201.10569262,217.89111677)
\curveto(201.10569262,216.83026528)(201.52714478,215.8127194)(202.27722933,215.06258481)
\curveto(203.02731255,214.31244889)(204.04478874,213.89096786)(205.10556758,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,244.84483818)
\curveto(240.3761738,244.84483818)(241.39364999,245.26631921)(242.14373321,246.01645513)
\curveto(242.89381776,246.76658972)(243.31526992,247.7841356)(243.31526992,248.84498709)
\curveto(243.31526992,249.90583857)(242.89381776,250.92338445)(242.14373321,251.67351904)
\curveto(241.39364999,252.42365496)(240.3761738,252.84513599)(239.31539496,252.84513599)
\curveto(238.25461612,252.84513599)(237.23713993,252.42365496)(236.48705671,251.67351904)
\curveto(235.73697216,250.92338445)(235.31552,249.90583857)(235.31552,248.84498709)
\curveto(235.31552,247.7841356)(235.73697216,246.76658972)(236.48705671,246.01645513)
\curveto(237.23713993,245.26631921)(238.25461612,244.84483818)(239.31539496,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,244.84483818)
\curveto(240.3761738,244.84483818)(241.39364999,245.26631921)(242.14373321,246.01645513)
\curveto(242.89381776,246.76658972)(243.31526992,247.7841356)(243.31526992,248.84498709)
\curveto(243.31526992,249.90583857)(242.89381776,250.92338445)(242.14373321,251.67351904)
\curveto(241.39364999,252.42365496)(240.3761738,252.84513599)(239.31539496,252.84513599)
\curveto(238.25461612,252.84513599)(237.23713993,252.42365496)(236.48705671,251.67351904)
\curveto(235.73697216,250.92338445)(235.31552,249.90583857)(235.31552,248.84498709)
\curveto(235.31552,247.7841356)(235.73697216,246.76658972)(236.48705671,246.01645513)
\curveto(237.23713993,245.26631921)(238.25461612,244.84483818)(239.31539496,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,161.75812722)
\curveto(212.68250014,161.75812722)(213.69997633,162.17960824)(214.45005955,162.92974416)
\curveto(215.2001441,163.67987875)(215.62159626,164.69742463)(215.62159626,165.75827612)
\curveto(215.62159626,166.81912761)(215.2001441,167.83667348)(214.45005955,168.58680807)
\curveto(213.69997633,169.336944)(212.68250014,169.75842502)(211.6217213,169.75842502)
\curveto(210.56094246,169.75842502)(209.54346627,169.336944)(208.79338305,168.58680807)
\curveto(208.0432985,167.83667348)(207.62184634,166.81912761)(207.62184634,165.75827612)
\curveto(207.62184634,164.69742463)(208.0432985,163.67987875)(208.79338305,162.92974416)
\curveto(209.54346627,162.17960824)(210.56094246,161.75812722)(211.6217213,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,161.75812722)
\curveto(212.68250014,161.75812722)(213.69997633,162.17960824)(214.45005955,162.92974416)
\curveto(215.2001441,163.67987875)(215.62159626,164.69742463)(215.62159626,165.75827612)
\curveto(215.62159626,166.81912761)(215.2001441,167.83667348)(214.45005955,168.58680807)
\curveto(213.69997633,169.336944)(212.68250014,169.75842502)(211.6217213,169.75842502)
\curveto(210.56094246,169.75842502)(209.54346627,169.336944)(208.79338305,168.58680807)
\curveto(208.0432985,167.83667348)(207.62184634,166.81912761)(207.62184634,165.75827612)
\curveto(207.62184634,164.69742463)(208.0432985,163.67987875)(208.79338305,162.92974416)
\curveto(209.54346627,162.17960824)(210.56094246,161.75812722)(211.6217213,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,67.26732557)
\curveto(263.18275252,67.26732557)(264.20022871,67.68880659)(264.95031193,68.43894251)
\curveto(265.70039648,69.1890771)(266.12184864,70.20662298)(266.12184864,71.26747447)
\curveto(266.12184864,72.32832596)(265.70039648,73.34587183)(264.95031193,74.09600642)
\curveto(264.20022871,74.84614235)(263.18275252,75.26762337)(262.12197368,75.26762337)
\curveto(261.06119484,75.26762337)(260.04371864,74.84614235)(259.29363543,74.09600642)
\curveto(258.54355087,73.34587183)(258.12209872,72.32832596)(258.12209872,71.26747447)
\curveto(258.12209872,70.20662298)(258.54355087,69.1890771)(259.29363543,68.43894251)
\curveto(260.04371864,67.68880659)(261.06119484,67.26732557)(262.12197368,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,67.26732557)
\curveto(263.18275252,67.26732557)(264.20022871,67.68880659)(264.95031193,68.43894251)
\curveto(265.70039648,69.1890771)(266.12184864,70.20662298)(266.12184864,71.26747447)
\curveto(266.12184864,72.32832596)(265.70039648,73.34587183)(264.95031193,74.09600642)
\curveto(264.20022871,74.84614235)(263.18275252,75.26762337)(262.12197368,75.26762337)
\curveto(261.06119484,75.26762337)(260.04371864,74.84614235)(259.29363543,74.09600642)
\curveto(258.54355087,73.34587183)(258.12209872,72.32832596)(258.12209872,71.26747447)
\curveto(258.12209872,70.20662298)(258.54355087,69.1890771)(259.29363543,68.43894251)
\curveto(260.04371864,67.68880659)(261.06119484,67.26732557)(262.12197368,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,261.13635852)
\curveto(378.84456245,261.13635852)(379.86203864,261.55783954)(380.61212186,262.30797546)
\curveto(381.36220641,263.05811005)(381.78365857,264.07565593)(381.78365857,265.13650742)
\curveto(381.78365857,266.19735891)(381.36220641,267.21490478)(380.61212186,267.96503937)
\curveto(379.86203864,268.7151753)(378.84456245,269.13665632)(377.78378361,269.13665632)
\curveto(376.72300477,269.13665632)(375.70552858,268.7151753)(374.95544536,267.96503937)
\curveto(374.20536081,267.21490478)(373.78390865,266.19735891)(373.78390865,265.13650742)
\curveto(373.78390865,264.07565593)(374.20536081,263.05811005)(374.95544536,262.30797546)
\curveto(375.70552858,261.55783954)(376.72300477,261.13635852)(377.78378361,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,261.13635852)
\curveto(378.84456245,261.13635852)(379.86203864,261.55783954)(380.61212186,262.30797546)
\curveto(381.36220641,263.05811005)(381.78365857,264.07565593)(381.78365857,265.13650742)
\curveto(381.78365857,266.19735891)(381.36220641,267.21490478)(380.61212186,267.96503937)
\curveto(379.86203864,268.7151753)(378.84456245,269.13665632)(377.78378361,269.13665632)
\curveto(376.72300477,269.13665632)(375.70552858,268.7151753)(374.95544536,267.96503937)
\curveto(374.20536081,267.21490478)(373.78390865,266.19735891)(373.78390865,265.13650742)
\curveto(373.78390865,264.07565593)(374.20536081,263.05811005)(374.95544536,262.30797546)
\curveto(375.70552858,261.55783954)(376.72300477,261.13635852)(377.78378361,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,300.23599918)
\curveto(242.00523258,300.23599918)(243.02270877,300.6574802)(243.77279199,301.40761612)
\curveto(244.52287654,302.15775071)(244.9443287,303.17529659)(244.9443287,304.23614808)
\curveto(244.9443287,305.29699957)(244.52287654,306.31454544)(243.77279199,307.06468003)
\curveto(243.02270877,307.81481596)(242.00523258,308.23629698)(240.94445374,308.23629698)
\curveto(239.8836749,308.23629698)(238.8661987,307.81481596)(238.11611549,307.06468003)
\curveto(237.36603093,306.31454544)(236.94457878,305.29699957)(236.94457878,304.23614808)
\curveto(236.94457878,303.17529659)(237.36603093,302.15775071)(238.11611549,301.40761612)
\curveto(238.8661987,300.6574802)(239.8836749,300.23599918)(240.94445374,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,300.23599918)
\curveto(242.00523258,300.23599918)(243.02270877,300.6574802)(243.77279199,301.40761612)
\curveto(244.52287654,302.15775071)(244.9443287,303.17529659)(244.9443287,304.23614808)
\curveto(244.9443287,305.29699957)(244.52287654,306.31454544)(243.77279199,307.06468003)
\curveto(243.02270877,307.81481596)(242.00523258,308.23629698)(240.94445374,308.23629698)
\curveto(239.8836749,308.23629698)(238.8661987,307.81481596)(238.11611549,307.06468003)
\curveto(237.36603093,306.31454544)(236.94457878,305.29699957)(236.94457878,304.23614808)
\curveto(236.94457878,303.17529659)(237.36603093,302.15775071)(238.11611549,301.40761612)
\curveto(238.8661987,300.6574802)(239.8836749,300.23599918)(240.94445374,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,73.78392556)
\curveto(276.2150803,73.78392556)(277.2325565,74.20540658)(277.98263971,74.95554251)
\curveto(278.73272427,75.7056771)(279.15417642,76.72322297)(279.15417642,77.78407446)
\curveto(279.15417642,78.84492595)(278.73272427,79.86247183)(277.98263971,80.61260642)
\curveto(277.2325565,81.36274234)(276.2150803,81.78422336)(275.15430146,81.78422336)
\curveto(274.09352262,81.78422336)(273.07604643,81.36274234)(272.32596321,80.61260642)
\curveto(271.57587866,79.86247183)(271.1544265,78.84492595)(271.1544265,77.78407446)
\curveto(271.1544265,76.72322297)(271.57587866,75.7056771)(272.32596321,74.95554251)
\curveto(273.07604643,74.20540658)(274.09352262,73.78392556)(275.15430146,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,121.02933656)
\curveto(403.28019994,121.02933656)(404.29767613,121.45081758)(405.04775935,122.2009535)
\curveto(405.7978439,122.95108809)(406.21929606,123.96863397)(406.21929606,125.02948546)
\curveto(406.21929606,126.09033695)(405.7978439,127.10788283)(405.04775935,127.85801742)
\curveto(404.29767613,128.60815334)(403.28019994,129.02963436)(402.2194211,129.02963436)
\curveto(401.15864226,129.02963436)(400.14116607,128.60815334)(399.39108285,127.85801742)
\curveto(398.6409983,127.10788283)(398.21954614,126.09033695)(398.21954614,125.02948546)
\curveto(398.21954614,123.96863397)(398.6409983,122.95108809)(399.39108285,122.2009535)
\curveto(400.14116607,121.45081758)(401.15864226,121.02933656)(402.2194211,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,121.02933656)
\curveto(403.28019994,121.02933656)(404.29767613,121.45081758)(405.04775935,122.2009535)
\curveto(405.7978439,122.95108809)(406.21929606,123.96863397)(406.21929606,125.02948546)
\curveto(406.21929606,126.09033695)(405.7978439,127.10788283)(405.04775935,127.85801742)
\curveto(404.29767613,128.60815334)(403.28019994,129.02963436)(402.2194211,129.02963436)
\curveto(401.15864226,129.02963436)(400.14116607,128.60815334)(399.39108285,127.85801742)
\curveto(398.6409983,127.10788283)(398.21954614,126.09033695)(398.21954614,125.02948546)
\curveto(398.21954614,123.96863397)(398.6409983,122.95108809)(399.39108285,122.2009535)
\curveto(400.14116607,121.45081758)(401.15864226,121.02933656)(402.2194211,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,117.77101622)
\curveto(173.58553712,117.77101622)(174.60301331,118.19249724)(175.35309653,118.94263316)
\curveto(176.10318108,119.69276775)(176.52463324,120.71031363)(176.52463324,121.77116512)
\curveto(176.52463324,122.83201661)(176.10318108,123.84956248)(175.35309653,124.59969707)
\curveto(174.60301331,125.349833)(173.58553712,125.77131402)(172.52475828,125.77131402)
\curveto(171.46397944,125.77131402)(170.44650325,125.349833)(169.69642003,124.59969707)
\curveto(168.94633548,123.84956248)(168.52488332,122.83201661)(168.52488332,121.77116512)
\curveto(168.52488332,120.71031363)(168.94633548,119.69276775)(169.69642003,118.94263316)
\curveto(170.44650325,118.19249724)(171.46397944,117.77101622)(172.52475828,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,117.77101622)
\curveto(173.58553712,117.77101622)(174.60301331,118.19249724)(175.35309653,118.94263316)
\curveto(176.10318108,119.69276775)(176.52463324,120.71031363)(176.52463324,121.77116512)
\curveto(176.52463324,122.83201661)(176.10318108,123.84956248)(175.35309653,124.59969707)
\curveto(174.60301331,125.349833)(173.58553712,125.77131402)(172.52475828,125.77131402)
\curveto(171.46397944,125.77131402)(170.44650325,125.349833)(169.69642003,124.59969707)
\curveto(168.94633548,123.84956248)(168.52488332,122.83201661)(168.52488332,121.77116512)
\curveto(168.52488332,120.71031363)(168.94633548,119.69276775)(169.69642003,118.94263316)
\curveto(170.44650325,118.19249724)(171.46397944,117.77101622)(172.52475828,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,207.37436787)
\curveto(354.40896565,207.37436787)(355.42644184,207.79584889)(356.17652506,208.54598482)
\curveto(356.92660961,209.29611941)(357.34806177,210.31366528)(357.34806177,211.37451677)
\curveto(357.34806177,212.43536826)(356.92660961,213.45291414)(356.17652506,214.20304873)
\curveto(355.42644184,214.95318465)(354.40896565,215.37466567)(353.34818681,215.37466567)
\curveto(352.28740797,215.37466567)(351.26993178,214.95318465)(350.51984856,214.20304873)
\curveto(349.76976401,213.45291414)(349.34831185,212.43536826)(349.34831185,211.37451677)
\curveto(349.34831185,210.31366528)(349.76976401,209.29611941)(350.51984856,208.54598482)
\curveto(351.26993178,207.79584889)(352.28740797,207.37436787)(353.34818681,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,207.37436787)
\curveto(354.40896565,207.37436787)(355.42644184,207.79584889)(356.17652506,208.54598482)
\curveto(356.92660961,209.29611941)(357.34806177,210.31366528)(357.34806177,211.37451677)
\curveto(357.34806177,212.43536826)(356.92660961,213.45291414)(356.17652506,214.20304873)
\curveto(355.42644184,214.95318465)(354.40896565,215.37466567)(353.34818681,215.37466567)
\curveto(352.28740797,215.37466567)(351.26993178,214.95318465)(350.51984856,214.20304873)
\curveto(349.76976401,213.45291414)(349.34831185,212.43536826)(349.34831185,211.37451677)
\curveto(349.34831185,210.31366528)(349.76976401,209.29611941)(350.51984856,208.54598482)
\curveto(351.26993178,207.79584889)(352.28740797,207.37436787)(353.34818681,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,339.33563984)
\curveto(149.14994032,339.33563984)(150.16741651,339.75712086)(150.91749973,340.50725678)
\curveto(151.66758428,341.25739137)(152.08903644,342.27493725)(152.08903644,343.33578874)
\curveto(152.08903644,344.39664022)(151.66758428,345.4141861)(150.91749973,346.16432069)
\curveto(150.16741651,346.91445661)(149.14994032,347.33593764)(148.08916148,347.33593764)
\curveto(147.02838264,347.33593764)(146.01090645,346.91445661)(145.26082323,346.16432069)
\curveto(144.51073868,345.4141861)(144.08928652,344.39664022)(144.08928652,343.33578874)
\curveto(144.08928652,342.27493725)(144.51073868,341.25739137)(145.26082323,340.50725678)
\curveto(146.01090645,339.75712086)(147.02838264,339.33563984)(148.08916148,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,339.33563984)
\curveto(149.14994032,339.33563984)(150.16741651,339.75712086)(150.91749973,340.50725678)
\curveto(151.66758428,341.25739137)(152.08903644,342.27493725)(152.08903644,343.33578874)
\curveto(152.08903644,344.39664022)(151.66758428,345.4141861)(150.91749973,346.16432069)
\curveto(150.16741651,346.91445661)(149.14994032,347.33593764)(148.08916148,347.33593764)
\curveto(147.02838264,347.33593764)(146.01090645,346.91445661)(145.26082323,346.16432069)
\curveto(144.51073868,345.4141861)(144.08928652,344.39664022)(144.08928652,343.33578874)
\curveto(144.08928652,342.27493725)(144.51073868,341.25739137)(145.26082323,340.50725678)
\curveto(146.01090645,339.75712086)(147.02838264,339.33563984)(148.08916148,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,285.57363902)
\curveto(375.58648559,285.57363902)(376.60396178,285.99512004)(377.354045,286.74525596)
\curveto(378.10412955,287.49539055)(378.52558171,288.51293643)(378.52558171,289.57378792)
\curveto(378.52558171,290.63463941)(378.10412955,291.65218528)(377.354045,292.40231987)
\curveto(376.60396178,293.15245579)(375.58648559,293.57393682)(374.52570675,293.57393682)
\curveto(373.46492791,293.57393682)(372.44745172,293.15245579)(371.6973685,292.40231987)
\curveto(370.94728395,291.65218528)(370.52583179,290.63463941)(370.52583179,289.57378792)
\curveto(370.52583179,288.51293643)(370.94728395,287.49539055)(371.6973685,286.74525596)
\curveto(372.44745172,285.99512004)(373.46492791,285.57363902)(374.52570675,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,285.57363902)
\curveto(375.58648559,285.57363902)(376.60396178,285.99512004)(377.354045,286.74525596)
\curveto(378.10412955,287.49539055)(378.52558171,288.51293643)(378.52558171,289.57378792)
\curveto(378.52558171,290.63463941)(378.10412955,291.65218528)(377.354045,292.40231987)
\curveto(376.60396178,293.15245579)(375.58648559,293.57393682)(374.52570675,293.57393682)
\curveto(373.46492791,293.57393682)(372.44745172,293.15245579)(371.6973685,292.40231987)
\curveto(370.94728395,291.65218528)(370.52583179,290.63463941)(370.52583179,289.57378792)
\curveto(370.52583179,288.51293643)(370.94728395,287.49539055)(371.6973685,286.74525596)
\curveto(372.44745172,285.99512004)(373.46492791,285.57363902)(374.52570675,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,182.93709754)
\curveto(238.74713537,182.93709754)(239.76461156,183.35857857)(240.51469478,184.10871449)
\curveto(241.26477933,184.85884908)(241.68623149,185.87639496)(241.68623149,186.93724645)
\curveto(241.68623149,187.99809793)(241.26477933,189.01564381)(240.51469478,189.7657784)
\curveto(239.76461156,190.51591432)(238.74713537,190.93739535)(237.68635653,190.93739535)
\curveto(236.62557769,190.93739535)(235.6081015,190.51591432)(234.85801828,189.7657784)
\curveto(234.10793373,189.01564381)(233.68648157,187.99809793)(233.68648157,186.93724645)
\curveto(233.68648157,185.87639496)(234.10793373,184.85884908)(234.85801828,184.10871449)
\curveto(235.6081015,183.35857857)(236.62557769,182.93709754)(237.68635653,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,182.93709754)
\curveto(238.74713537,182.93709754)(239.76461156,183.35857857)(240.51469478,184.10871449)
\curveto(241.26477933,184.85884908)(241.68623149,185.87639496)(241.68623149,186.93724645)
\curveto(241.68623149,187.99809793)(241.26477933,189.01564381)(240.51469478,189.7657784)
\curveto(239.76461156,190.51591432)(238.74713537,190.93739535)(237.68635653,190.93739535)
\curveto(236.62557769,190.93739535)(235.6081015,190.51591432)(234.85801828,189.7657784)
\curveto(234.10793373,189.01564381)(233.68648157,187.99809793)(233.68648157,186.93724645)
\curveto(233.68648157,185.87639496)(234.10793373,184.85884908)(234.85801828,184.10871449)
\curveto(235.6081015,183.35857857)(236.62557769,182.93709754)(237.68635653,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,155.24150688)
\curveto(238.74713537,155.24150688)(239.76461156,155.6629879)(240.51469478,156.41312382)
\curveto(241.26477933,157.16325841)(241.68623149,158.18080429)(241.68623149,159.24165578)
\curveto(241.68623149,160.30250727)(241.26477933,161.32005314)(240.51469478,162.07018773)
\curveto(239.76461156,162.82032366)(238.74713537,163.24180468)(237.68635653,163.24180468)
\curveto(236.62557769,163.24180468)(235.6081015,162.82032366)(234.85801828,162.07018773)
\curveto(234.10793373,161.32005314)(233.68648157,160.30250727)(233.68648157,159.24165578)
\curveto(233.68648157,158.18080429)(234.10793373,157.16325841)(234.85801828,156.41312382)
\curveto(235.6081015,155.6629879)(236.62557769,155.24150688)(237.68635653,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,155.24150688)
\curveto(238.74713537,155.24150688)(239.76461156,155.6629879)(240.51469478,156.41312382)
\curveto(241.26477933,157.16325841)(241.68623149,158.18080429)(241.68623149,159.24165578)
\curveto(241.68623149,160.30250727)(241.26477933,161.32005314)(240.51469478,162.07018773)
\curveto(239.76461156,162.82032366)(238.74713537,163.24180468)(237.68635653,163.24180468)
\curveto(236.62557769,163.24180468)(235.6081015,162.82032366)(234.85801828,162.07018773)
\curveto(234.10793373,161.32005314)(233.68648157,160.30250727)(233.68648157,159.24165578)
\curveto(233.68648157,158.18080429)(234.10793373,157.16325841)(234.85801828,156.41312382)
\curveto(235.6081015,155.6629879)(236.62557769,155.24150688)(237.68635653,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,205.74521787)
\curveto(403.28019994,205.74521787)(404.29767613,206.16669889)(405.04775935,206.91683482)
\curveto(405.7978439,207.66696941)(406.21929606,208.68451528)(406.21929606,209.74536677)
\curveto(406.21929606,210.80621826)(405.7978439,211.82376414)(405.04775935,212.57389873)
\curveto(404.29767613,213.32403465)(403.28019994,213.74551567)(402.2194211,213.74551567)
\curveto(401.15864226,213.74551567)(400.14116607,213.32403465)(399.39108285,212.57389873)
\curveto(398.6409983,211.82376414)(398.21954614,210.80621826)(398.21954614,209.74536677)
\curveto(398.21954614,208.68451528)(398.6409983,207.66696941)(399.39108285,206.91683482)
\curveto(400.14116607,206.16669889)(401.15864226,205.74521787)(402.2194211,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,205.74521787)
\curveto(403.28019994,205.74521787)(404.29767613,206.16669889)(405.04775935,206.91683482)
\curveto(405.7978439,207.66696941)(406.21929606,208.68451528)(406.21929606,209.74536677)
\curveto(406.21929606,210.80621826)(405.7978439,211.82376414)(405.04775935,212.57389873)
\curveto(404.29767613,213.32403465)(403.28019994,213.74551567)(402.2194211,213.74551567)
\curveto(401.15864226,213.74551567)(400.14116607,213.32403465)(399.39108285,212.57389873)
\curveto(398.6409983,211.82376414)(398.21954614,210.80621826)(398.21954614,209.74536677)
\curveto(398.21954614,208.68451528)(398.6409983,207.66696941)(399.39108285,206.91683482)
\curveto(400.14116607,206.16669889)(401.15864226,205.74521787)(402.2194211,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,191.08284754)
\curveto(237.11809694,191.08284754)(238.13557313,191.50432856)(238.88565635,192.25446448)
\curveto(239.6357409,193.00459907)(240.05719306,194.02214495)(240.05719306,195.08299644)
\curveto(240.05719306,196.14384793)(239.6357409,197.1613938)(238.88565635,197.91152839)
\curveto(238.13557313,198.66166432)(237.11809694,199.08314534)(236.0573181,199.08314534)
\curveto(234.99653926,199.08314534)(233.97906307,198.66166432)(233.22897985,197.91152839)
\curveto(232.4788953,197.1613938)(232.05744314,196.14384793)(232.05744314,195.08299644)
\curveto(232.05744314,194.02214495)(232.4788953,193.00459907)(233.22897985,192.25446448)
\curveto(233.97906307,191.50432856)(234.99653926,191.08284754)(236.0573181,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,191.08284754)
\curveto(237.11809694,191.08284754)(238.13557313,191.50432856)(238.88565635,192.25446448)
\curveto(239.6357409,193.00459907)(240.05719306,194.02214495)(240.05719306,195.08299644)
\curveto(240.05719306,196.14384793)(239.6357409,197.1613938)(238.88565635,197.91152839)
\curveto(238.13557313,198.66166432)(237.11809694,199.08314534)(236.0573181,199.08314534)
\curveto(234.99653926,199.08314534)(233.97906307,198.66166432)(233.22897985,197.91152839)
\curveto(232.4788953,197.1613938)(232.05744314,196.14384793)(232.05744314,195.08299644)
\curveto(232.05744314,194.02214495)(232.4788953,193.00459907)(233.22897985,192.25446448)
\curveto(233.97906307,191.50432856)(234.99653926,191.08284754)(236.0573181,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,106.36696623)
\curveto(170.32746026,106.36696623)(171.34493645,106.78844725)(172.09501967,107.53858317)
\curveto(172.84510422,108.28871776)(173.26655638,109.30626364)(173.26655638,110.36711513)
\curveto(173.26655638,111.42796662)(172.84510422,112.44551249)(172.09501967,113.19564708)
\curveto(171.34493645,113.945783)(170.32746026,114.36726403)(169.26668142,114.36726403)
\curveto(168.20590258,114.36726403)(167.18842639,113.945783)(166.43834317,113.19564708)
\curveto(165.68825862,112.44551249)(165.26680646,111.42796662)(165.26680646,110.36711513)
\curveto(165.26680646,109.30626364)(165.68825862,108.28871776)(166.43834317,107.53858317)
\curveto(167.18842639,106.78844725)(168.20590258,106.36696623)(169.26668142,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,106.36696623)
\curveto(170.32746026,106.36696623)(171.34493645,106.78844725)(172.09501967,107.53858317)
\curveto(172.84510422,108.28871776)(173.26655638,109.30626364)(173.26655638,110.36711513)
\curveto(173.26655638,111.42796662)(172.84510422,112.44551249)(172.09501967,113.19564708)
\curveto(171.34493645,113.945783)(170.32746026,114.36726403)(169.26668142,114.36726403)
\curveto(168.20590258,114.36726403)(167.18842639,113.945783)(166.43834317,113.19564708)
\curveto(165.68825862,112.44551249)(165.26680646,111.42796662)(165.26680646,110.36711513)
\curveto(165.26680646,109.30626364)(165.68825862,108.28871776)(166.43834317,107.53858317)
\curveto(167.18842639,106.78844725)(168.20590258,106.36696623)(169.26668142,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,52.60495523)
\curveto(271.32794467,52.60495523)(272.34542086,53.02643626)(273.09550408,53.77657218)
\curveto(273.84558863,54.52670677)(274.26704079,55.54425264)(274.26704079,56.60510413)
\curveto(274.26704079,57.66595562)(273.84558863,58.6835015)(273.09550408,59.43363609)
\curveto(272.34542086,60.18377201)(271.32794467,60.60525303)(270.26716583,60.60525303)
\curveto(269.20638699,60.60525303)(268.1889108,60.18377201)(267.43882758,59.43363609)
\curveto(266.68874303,58.6835015)(266.26729087,57.66595562)(266.26729087,56.60510413)
\curveto(266.26729087,55.54425264)(266.68874303,54.52670677)(267.43882758,53.77657218)
\curveto(268.1889108,53.02643626)(269.20638699,52.60495523)(270.26716583,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,52.60495523)
\curveto(271.32794467,52.60495523)(272.34542086,53.02643626)(273.09550408,53.77657218)
\curveto(273.84558863,54.52670677)(274.26704079,55.54425264)(274.26704079,56.60510413)
\curveto(274.26704079,57.66595562)(273.84558863,58.6835015)(273.09550408,59.43363609)
\curveto(272.34542086,60.18377201)(271.32794467,60.60525303)(270.26716583,60.60525303)
\curveto(269.20638699,60.60525303)(268.1889108,60.18377201)(267.43882758,59.43363609)
\curveto(266.68874303,58.6835015)(266.26729087,57.66595562)(266.26729087,56.60510413)
\curveto(266.26729087,55.54425264)(266.68874303,54.52670677)(267.43882758,53.77657218)
\curveto(268.1889108,53.02643626)(269.20638699,52.60495523)(270.26716583,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,62.37985522)
\curveto(219.19865386,62.37985522)(220.21613005,62.80133625)(220.96621327,63.55147217)
\curveto(221.71629782,64.30160676)(222.13774998,65.31915264)(222.13774998,66.38000413)
\curveto(222.13774998,67.44085561)(221.71629782,68.45840149)(220.96621327,69.20853608)
\curveto(220.21613005,69.958672)(219.19865386,70.38015303)(218.13787502,70.38015303)
\curveto(217.07709618,70.38015303)(216.05961999,69.958672)(215.30953677,69.20853608)
\curveto(214.55945222,68.45840149)(214.13800006,67.44085561)(214.13800006,66.38000413)
\curveto(214.13800006,65.31915264)(214.55945222,64.30160676)(215.30953677,63.55147217)
\curveto(216.05961999,62.80133625)(217.07709618,62.37985522)(218.13787502,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,62.37985522)
\curveto(219.19865386,62.37985522)(220.21613005,62.80133625)(220.96621327,63.55147217)
\curveto(221.71629782,64.30160676)(222.13774998,65.31915264)(222.13774998,66.38000413)
\curveto(222.13774998,67.44085561)(221.71629782,68.45840149)(220.96621327,69.20853608)
\curveto(220.21613005,69.958672)(219.19865386,70.38015303)(218.13787502,70.38015303)
\curveto(217.07709618,70.38015303)(216.05961999,69.958672)(215.30953677,69.20853608)
\curveto(214.55945222,68.45840149)(214.13800006,67.44085561)(214.13800006,66.38000413)
\curveto(214.13800006,65.31915264)(214.55945222,64.30160676)(215.30953677,63.55147217)
\curveto(216.05961999,62.80133625)(217.07709618,62.37985522)(218.13787502,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,331.18987967)
\curveto(147.52090189,331.18987967)(148.53837808,331.61136069)(149.2884613,332.36149661)
\curveto(150.03854585,333.1116312)(150.45999801,334.12917708)(150.45999801,335.19002857)
\curveto(150.45999801,336.25088006)(150.03854585,337.26842594)(149.2884613,338.01856053)
\curveto(148.53837808,338.76869645)(147.52090189,339.19017747)(146.46012305,339.19017747)
\curveto(145.39934421,339.19017747)(144.38186802,338.76869645)(143.6317848,338.01856053)
\curveto(142.88170025,337.26842594)(142.46024809,336.25088006)(142.46024809,335.19002857)
\curveto(142.46024809,334.12917708)(142.88170025,333.1116312)(143.6317848,332.36149661)
\curveto(144.38186802,331.61136069)(145.39934421,331.18987967)(146.46012305,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,331.18987967)
\curveto(147.52090189,331.18987967)(148.53837808,331.61136069)(149.2884613,332.36149661)
\curveto(150.03854585,333.1116312)(150.45999801,334.12917708)(150.45999801,335.19002857)
\curveto(150.45999801,336.25088006)(150.03854585,337.26842594)(149.2884613,338.01856053)
\curveto(148.53837808,338.76869645)(147.52090189,339.19017747)(146.46012305,339.19017747)
\curveto(145.39934421,339.19017747)(144.38186802,338.76869645)(143.6317848,338.01856053)
\curveto(142.88170025,337.26842594)(142.46024809,336.25088006)(142.46024809,335.19002857)
\curveto(142.46024809,334.12917708)(142.88170025,333.1116312)(143.6317848,332.36149661)
\curveto(144.38186802,331.61136069)(145.39934421,331.18987967)(146.46012305,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,121.02933656)
\curveto(282.73123402,121.02933656)(283.74871022,121.45081758)(284.49879344,122.2009535)
\curveto(285.24887799,122.95108809)(285.67033015,123.96863397)(285.67033015,125.02948546)
\curveto(285.67033015,126.09033695)(285.24887799,127.10788283)(284.49879344,127.85801742)
\curveto(283.74871022,128.60815334)(282.73123402,129.02963436)(281.67045518,129.02963436)
\curveto(280.60967635,129.02963436)(279.59220015,128.60815334)(278.84211693,127.85801742)
\curveto(278.09203238,127.10788283)(277.67058022,126.09033695)(277.67058022,125.02948546)
\curveto(277.67058022,123.96863397)(278.09203238,122.95108809)(278.84211693,122.2009535)
\curveto(279.59220015,121.45081758)(280.60967635,121.02933656)(281.67045518,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,121.02933656)
\curveto(282.73123402,121.02933656)(283.74871022,121.45081758)(284.49879344,122.2009535)
\curveto(285.24887799,122.95108809)(285.67033015,123.96863397)(285.67033015,125.02948546)
\curveto(285.67033015,126.09033695)(285.24887799,127.10788283)(284.49879344,127.85801742)
\curveto(283.74871022,128.60815334)(282.73123402,129.02963436)(281.67045518,129.02963436)
\curveto(280.60967635,129.02963436)(279.59220015,128.60815334)(278.84211693,127.85801742)
\curveto(278.09203238,127.10788283)(277.67058022,126.09033695)(277.67058022,125.02948546)
\curveto(277.67058022,123.96863397)(278.09203238,122.95108809)(278.84211693,122.2009535)
\curveto(279.59220015,121.45081758)(280.60967635,121.02933656)(281.67045518,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,314.89835934)
\curveto(390.24785181,314.89835934)(391.265328,315.31984036)(392.01541122,316.06997628)
\curveto(392.76549577,316.82011087)(393.18694793,317.83765675)(393.18694793,318.89850824)
\curveto(393.18694793,319.95935973)(392.76549577,320.9769056)(392.01541122,321.72704019)
\curveto(391.265328,322.47717612)(390.24785181,322.89865714)(389.18707297,322.89865714)
\curveto(388.12629413,322.89865714)(387.10881794,322.47717612)(386.35873472,321.72704019)
\curveto(385.60865017,320.9769056)(385.18719801,319.95935973)(385.18719801,318.89850824)
\curveto(385.18719801,317.83765675)(385.60865017,316.82011087)(386.35873472,316.06997628)
\curveto(387.10881794,315.31984036)(388.12629413,314.89835934)(389.18707297,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,314.89835934)
\curveto(390.24785181,314.89835934)(391.265328,315.31984036)(392.01541122,316.06997628)
\curveto(392.76549577,316.82011087)(393.18694793,317.83765675)(393.18694793,318.89850824)
\curveto(393.18694793,319.95935973)(392.76549577,320.9769056)(392.01541122,321.72704019)
\curveto(391.265328,322.47717612)(390.24785181,322.89865714)(389.18707297,322.89865714)
\curveto(388.12629413,322.89865714)(387.10881794,322.47717612)(386.35873472,321.72704019)
\curveto(385.60865017,320.9769056)(385.18719801,319.95935973)(385.18719801,318.89850824)
\curveto(385.18719801,317.83765675)(385.60865017,316.82011087)(386.35873472,316.06997628)
\curveto(387.10881794,315.31984036)(388.12629413,314.89835934)(389.18707297,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,340.96478983)
\curveto(386.98977495,340.96478983)(388.00725114,341.38627086)(388.75733436,342.13640678)
\curveto(389.50741891,342.88654137)(389.92887107,343.90408725)(389.92887107,344.96493873)
\curveto(389.92887107,346.02579022)(389.50741891,347.0433361)(388.75733436,347.79347069)
\curveto(388.00725114,348.54360661)(386.98977495,348.96508764)(385.92899611,348.96508764)
\curveto(384.86821727,348.96508764)(383.85074108,348.54360661)(383.10065786,347.79347069)
\curveto(382.35057331,347.0433361)(381.92912115,346.02579022)(381.92912115,344.96493873)
\curveto(381.92912115,343.90408725)(382.35057331,342.88654137)(383.10065786,342.13640678)
\curveto(383.85074108,341.38627086)(384.86821727,340.96478983)(385.92899611,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,340.96478983)
\curveto(386.98977495,340.96478983)(388.00725114,341.38627086)(388.75733436,342.13640678)
\curveto(389.50741891,342.88654137)(389.92887107,343.90408725)(389.92887107,344.96493873)
\curveto(389.92887107,346.02579022)(389.50741891,347.0433361)(388.75733436,347.79347069)
\curveto(388.00725114,348.54360661)(386.98977495,348.96508764)(385.92899611,348.96508764)
\curveto(384.86821727,348.96508764)(383.85074108,348.54360661)(383.10065786,347.79347069)
\curveto(382.35057331,347.0433361)(381.92912115,346.02579022)(381.92912115,344.96493873)
\curveto(381.92912115,343.90408725)(382.35057331,342.88654137)(383.10065786,342.13640678)
\curveto(383.85074108,341.38627086)(384.86821727,340.96478983)(385.92899611,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,362.14376016)
\curveto(178.47267276,362.14376016)(179.49014895,362.56524118)(180.24023217,363.31537711)
\curveto(180.99031672,364.0655117)(181.41176888,365.08305757)(181.41176888,366.14390906)
\curveto(181.41176888,367.20476055)(180.99031672,368.22230643)(180.24023217,368.97244102)
\curveto(179.49014895,369.72257694)(178.47267276,370.14405796)(177.41189392,370.14405796)
\curveto(176.35111508,370.14405796)(175.33363889,369.72257694)(174.58355567,368.97244102)
\curveto(173.83347112,368.22230643)(173.41201896,367.20476055)(173.41201896,366.14390906)
\curveto(173.41201896,365.08305757)(173.83347112,364.0655117)(174.58355567,363.31537711)
\curveto(175.33363889,362.56524118)(176.35111508,362.14376016)(177.41189392,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,362.14376016)
\curveto(178.47267276,362.14376016)(179.49014895,362.56524118)(180.24023217,363.31537711)
\curveto(180.99031672,364.0655117)(181.41176888,365.08305757)(181.41176888,366.14390906)
\curveto(181.41176888,367.20476055)(180.99031672,368.22230643)(180.24023217,368.97244102)
\curveto(179.49014895,369.72257694)(178.47267276,370.14405796)(177.41189392,370.14405796)
\curveto(176.35111508,370.14405796)(175.33363889,369.72257694)(174.58355567,368.97244102)
\curveto(173.83347112,368.22230643)(173.41201896,367.20476055)(173.41201896,366.14390906)
\curveto(173.41201896,365.08305757)(173.83347112,364.0655117)(174.58355567,363.31537711)
\curveto(175.33363889,362.56524118)(176.35111508,362.14376016)(177.41189392,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,160.12895687)
\curveto(167.0693834,160.12895687)(168.08685959,160.55043789)(168.83694281,161.30057382)
\curveto(169.58702736,162.05070841)(170.00847952,163.06825428)(170.00847952,164.12910577)
\curveto(170.00847952,165.18995726)(169.58702736,166.20750314)(168.83694281,166.95763773)
\curveto(168.08685959,167.70777365)(167.0693834,168.12925467)(166.00860456,168.12925467)
\curveto(164.94782572,168.12925467)(163.93034953,167.70777365)(163.18026631,166.95763773)
\curveto(162.43018176,166.20750314)(162.0087296,165.18995726)(162.0087296,164.12910577)
\curveto(162.0087296,163.06825428)(162.43018176,162.05070841)(163.18026631,161.30057382)
\curveto(163.93034953,160.55043789)(164.94782572,160.12895687)(166.00860456,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,160.12895687)
\curveto(167.0693834,160.12895687)(168.08685959,160.55043789)(168.83694281,161.30057382)
\curveto(169.58702736,162.05070841)(170.00847952,163.06825428)(170.00847952,164.12910577)
\curveto(170.00847952,165.18995726)(169.58702736,166.20750314)(168.83694281,166.95763773)
\curveto(168.08685959,167.70777365)(167.0693834,168.12925467)(166.00860456,168.12925467)
\curveto(164.94782572,168.12925467)(163.93034953,167.70777365)(163.18026631,166.95763773)
\curveto(162.43018176,166.20750314)(162.0087296,165.18995726)(162.0087296,164.12910577)
\curveto(162.0087296,163.06825428)(162.43018176,162.05070841)(163.18026631,161.30057382)
\curveto(163.93034953,160.55043789)(164.94782572,160.12895687)(166.00860456,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,166.64557721)
\curveto(404.90921803,166.64557721)(405.92669422,167.06705824)(406.67677744,167.81719416)
\curveto(407.42686199,168.56732875)(407.84831415,169.58487462)(407.84831415,170.64572611)
\curveto(407.84831415,171.7065776)(407.42686199,172.72412348)(406.67677744,173.47425807)
\curveto(405.92669422,174.22439399)(404.90921803,174.64587501)(403.84843919,174.64587501)
\curveto(402.78766035,174.64587501)(401.77018415,174.22439399)(401.02010094,173.47425807)
\curveto(400.27001638,172.72412348)(399.84856423,171.7065776)(399.84856423,170.64572611)
\curveto(399.84856423,169.58487462)(400.27001638,168.56732875)(401.02010094,167.81719416)
\curveto(401.77018415,167.06705824)(402.78766035,166.64557721)(403.84843919,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,166.64557721)
\curveto(404.90921803,166.64557721)(405.92669422,167.06705824)(406.67677744,167.81719416)
\curveto(407.42686199,168.56732875)(407.84831415,169.58487462)(407.84831415,170.64572611)
\curveto(407.84831415,171.7065776)(407.42686199,172.72412348)(406.67677744,173.47425807)
\curveto(405.92669422,174.22439399)(404.90921803,174.64587501)(403.84843919,174.64587501)
\curveto(402.78766035,174.64587501)(401.77018415,174.22439399)(401.02010094,173.47425807)
\curveto(400.27001638,172.72412348)(399.84856423,171.7065776)(399.84856423,170.64572611)
\curveto(399.84856423,169.58487462)(400.27001638,168.56732875)(401.02010094,167.81719416)
\curveto(401.77018415,167.06705824)(402.78766035,166.64557721)(403.84843919,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,262.76550852)
\curveto(212.68250014,262.76550852)(213.69997633,263.18698954)(214.45005955,263.93712546)
\curveto(215.2001441,264.68726005)(215.62159626,265.70480593)(215.62159626,266.76565742)
\curveto(215.62159626,267.82650891)(215.2001441,268.84405478)(214.45005955,269.59418937)
\curveto(213.69997633,270.34432529)(212.68250014,270.76580632)(211.6217213,270.76580632)
\curveto(210.56094246,270.76580632)(209.54346627,270.34432529)(208.79338305,269.59418937)
\curveto(208.0432985,268.84405478)(207.62184634,267.82650891)(207.62184634,266.76565742)
\curveto(207.62184634,265.70480593)(208.0432985,264.68726005)(208.79338305,263.93712546)
\curveto(209.54346627,263.18698954)(210.56094246,262.76550852)(211.6217213,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,262.76550852)
\curveto(212.68250014,262.76550852)(213.69997633,263.18698954)(214.45005955,263.93712546)
\curveto(215.2001441,264.68726005)(215.62159626,265.70480593)(215.62159626,266.76565742)
\curveto(215.62159626,267.82650891)(215.2001441,268.84405478)(214.45005955,269.59418937)
\curveto(213.69997633,270.34432529)(212.68250014,270.76580632)(211.6217213,270.76580632)
\curveto(210.56094246,270.76580632)(209.54346627,270.34432529)(208.79338305,269.59418937)
\curveto(208.0432985,268.84405478)(207.62184634,267.82650891)(207.62184634,266.76565742)
\curveto(207.62184634,265.70480593)(208.0432985,264.68726005)(208.79338305,263.93712546)
\curveto(209.54346627,263.18698954)(210.56094246,262.76550852)(211.6217213,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,90.07546624)
\curveto(299.02161833,90.07546624)(300.03909452,90.49694726)(300.78917774,91.24708318)
\curveto(301.53926229,91.99721777)(301.96071445,93.01476365)(301.96071445,94.07561514)
\curveto(301.96071445,95.13646663)(301.53926229,96.15401251)(300.78917774,96.9041471)
\curveto(300.03909452,97.65428302)(299.02161833,98.07576404)(297.96083949,98.07576404)
\curveto(296.90006065,98.07576404)(295.88258446,97.65428302)(295.13250124,96.9041471)
\curveto(294.38241669,96.15401251)(293.96096453,95.13646663)(293.96096453,94.07561514)
\curveto(293.96096453,93.01476365)(294.38241669,91.99721777)(295.13250124,91.24708318)
\curveto(295.88258446,90.49694726)(296.90006065,90.07546624)(297.96083949,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,90.07546624)
\curveto(299.02161833,90.07546624)(300.03909452,90.49694726)(300.78917774,91.24708318)
\curveto(301.53926229,91.99721777)(301.96071445,93.01476365)(301.96071445,94.07561514)
\curveto(301.96071445,95.13646663)(301.53926229,96.15401251)(300.78917774,96.9041471)
\curveto(300.03909452,97.65428302)(299.02161833,98.07576404)(297.96083949,98.07576404)
\curveto(296.90006065,98.07576404)(295.88258446,97.65428302)(295.13250124,96.9041471)
\curveto(294.38241669,96.15401251)(293.96096453,95.13646663)(293.96096453,94.07561514)
\curveto(293.96096453,93.01476365)(294.38241669,91.99721777)(295.13250124,91.24708318)
\curveto(295.88258446,90.49694726)(296.90006065,90.07546624)(297.96083949,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,332.81902967)
\curveto(253.40850159,332.81902967)(254.42597778,333.24051069)(255.176061,333.99064661)
\curveto(255.92614555,334.7407812)(256.34759771,335.75832708)(256.34759771,336.81917857)
\curveto(256.34759771,337.88003006)(255.92614555,338.89757593)(255.176061,339.64771052)
\curveto(254.42597778,340.39784645)(253.40850159,340.81932747)(252.34772275,340.81932747)
\curveto(251.28694391,340.81932747)(250.26946772,340.39784645)(249.5193845,339.64771052)
\curveto(248.76929995,338.89757593)(248.34784779,337.88003006)(248.34784779,336.81917857)
\curveto(248.34784779,335.75832708)(248.76929995,334.7407812)(249.5193845,333.99064661)
\curveto(250.26946772,333.24051069)(251.28694391,332.81902967)(252.34772275,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,332.81902967)
\curveto(253.40850159,332.81902967)(254.42597778,333.24051069)(255.176061,333.99064661)
\curveto(255.92614555,334.7407812)(256.34759771,335.75832708)(256.34759771,336.81917857)
\curveto(256.34759771,337.88003006)(255.92614555,338.89757593)(255.176061,339.64771052)
\curveto(254.42597778,340.39784645)(253.40850159,340.81932747)(252.34772275,340.81932747)
\curveto(251.28694391,340.81932747)(250.26946772,340.39784645)(249.5193845,339.64771052)
\curveto(248.76929995,338.89757593)(248.34784779,337.88003006)(248.34784779,336.81917857)
\curveto(248.34784779,335.75832708)(248.76929995,334.7407812)(249.5193845,333.99064661)
\curveto(250.26946772,333.24051069)(251.28694391,332.81902967)(252.34772275,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,160.12895687)
\curveto(101.90778515,160.12895687)(102.92526134,160.55043789)(103.67534456,161.30057382)
\curveto(104.42542911,162.05070841)(104.84688127,163.06825428)(104.84688127,164.12910577)
\curveto(104.84688127,165.18995726)(104.42542911,166.20750314)(103.67534456,166.95763773)
\curveto(102.92526134,167.70777365)(101.90778515,168.12925467)(100.84700631,168.12925467)
\curveto(99.78622747,168.12925467)(98.76875128,167.70777365)(98.01866806,166.95763773)
\curveto(97.26858351,166.20750314)(96.84713135,165.18995726)(96.84713135,164.12910577)
\curveto(96.84713135,163.06825428)(97.26858351,162.05070841)(98.01866806,161.30057382)
\curveto(98.76875128,160.55043789)(99.78622747,160.12895687)(100.84700631,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,160.12895687)
\curveto(101.90778515,160.12895687)(102.92526134,160.55043789)(103.67534456,161.30057382)
\curveto(104.42542911,162.05070841)(104.84688127,163.06825428)(104.84688127,164.12910577)
\curveto(104.84688127,165.18995726)(104.42542911,166.20750314)(103.67534456,166.95763773)
\curveto(102.92526134,167.70777365)(101.90778515,168.12925467)(100.84700631,168.12925467)
\curveto(99.78622747,168.12925467)(98.76875128,167.70777365)(98.01866806,166.95763773)
\curveto(97.26858351,166.20750314)(96.84713135,165.18995726)(96.84713135,164.12910577)
\curveto(96.84713135,163.06825428)(97.26858351,162.05070841)(98.01866806,161.30057382)
\curveto(98.76875128,160.55043789)(99.78622747,160.12895687)(100.84700631,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,308.38176952)
\curveto(398.3930643,308.38176952)(399.4105405,308.80325054)(400.16062372,309.55338646)
\curveto(400.91070827,310.30352105)(401.33216043,311.32106693)(401.33216043,312.38191842)
\curveto(401.33216043,313.4427699)(400.91070827,314.46031578)(400.16062372,315.21045037)
\curveto(399.4105405,315.96058629)(398.3930643,316.38206732)(397.33228546,316.38206732)
\curveto(396.27150663,316.38206732)(395.25403043,315.96058629)(394.50394721,315.21045037)
\curveto(393.75386266,314.46031578)(393.3324105,313.4427699)(393.3324105,312.38191842)
\curveto(393.3324105,311.32106693)(393.75386266,310.30352105)(394.50394721,309.55338646)
\curveto(395.25403043,308.80325054)(396.27150663,308.38176952)(397.33228546,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,308.38176952)
\curveto(398.3930643,308.38176952)(399.4105405,308.80325054)(400.16062372,309.55338646)
\curveto(400.91070827,310.30352105)(401.33216043,311.32106693)(401.33216043,312.38191842)
\curveto(401.33216043,313.4427699)(400.91070827,314.46031578)(400.16062372,315.21045037)
\curveto(399.4105405,315.96058629)(398.3930643,316.38206732)(397.33228546,316.38206732)
\curveto(396.27150663,316.38206732)(395.25403043,315.96058629)(394.50394721,315.21045037)
\curveto(393.75386266,314.46031578)(393.3324105,313.4427699)(393.3324105,312.38191842)
\curveto(393.3324105,311.32106693)(393.75386266,310.30352105)(394.50394721,309.55338646)
\curveto(395.25403043,308.80325054)(396.27150663,308.38176952)(397.33228546,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,85.1879959)
\curveto(274.58602153,85.1879959)(275.60349772,85.60947692)(276.35358094,86.35961284)
\curveto(277.10366549,87.10974743)(277.52511765,88.12729331)(277.52511765,89.1881448)
\curveto(277.52511765,90.24899629)(277.10366549,91.26654216)(276.35358094,92.01667675)
\curveto(275.60349772,92.76681268)(274.58602153,93.1882937)(273.52524269,93.1882937)
\curveto(272.46446385,93.1882937)(271.44698766,92.76681268)(270.69690444,92.01667675)
\curveto(269.94681989,91.26654216)(269.52536773,90.24899629)(269.52536773,89.1881448)
\curveto(269.52536773,88.12729331)(269.94681989,87.10974743)(270.69690444,86.35961284)
\curveto(271.44698766,85.60947692)(272.46446385,85.1879959)(273.52524269,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,85.1879959)
\curveto(274.58602153,85.1879959)(275.60349772,85.60947692)(276.35358094,86.35961284)
\curveto(277.10366549,87.10974743)(277.52511765,88.12729331)(277.52511765,89.1881448)
\curveto(277.52511765,90.24899629)(277.10366549,91.26654216)(276.35358094,92.01667675)
\curveto(275.60349772,92.76681268)(274.58602153,93.1882937)(273.52524269,93.1882937)
\curveto(272.46446385,93.1882937)(271.44698766,92.76681268)(270.69690444,92.01667675)
\curveto(269.94681989,91.26654216)(269.52536773,90.24899629)(269.52536773,89.1881448)
\curveto(269.52536773,88.12729331)(269.94681989,87.10974743)(270.69690444,86.35961284)
\curveto(271.44698766,85.60947692)(272.46446385,85.1879959)(273.52524269,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,305.12345934)
\curveto(277.84409839,305.12345934)(278.86157458,305.54494037)(279.6116578,306.29507629)
\curveto(280.36174235,307.04521088)(280.78319451,308.06275676)(280.78319451,309.12360825)
\curveto(280.78319451,310.18445973)(280.36174235,311.20200561)(279.6116578,311.9521402)
\curveto(278.86157458,312.70227612)(277.84409839,313.12375715)(276.78331955,313.12375715)
\curveto(275.72254071,313.12375715)(274.70506452,312.70227612)(273.9549813,311.9521402)
\curveto(273.20489675,311.20200561)(272.78344459,310.18445973)(272.78344459,309.12360825)
\curveto(272.78344459,308.06275676)(273.20489675,307.04521088)(273.9549813,306.29507629)
\curveto(274.70506452,305.54494037)(275.72254071,305.12345934)(276.78331955,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,305.12345934)
\curveto(277.84409839,305.12345934)(278.86157458,305.54494037)(279.6116578,306.29507629)
\curveto(280.36174235,307.04521088)(280.78319451,308.06275676)(280.78319451,309.12360825)
\curveto(280.78319451,310.18445973)(280.36174235,311.20200561)(279.6116578,311.9521402)
\curveto(278.86157458,312.70227612)(277.84409839,313.12375715)(276.78331955,313.12375715)
\curveto(275.72254071,313.12375715)(274.70506452,312.70227612)(273.9549813,311.9521402)
\curveto(273.20489675,311.20200561)(272.78344459,310.18445973)(272.78344459,309.12360825)
\curveto(272.78344459,308.06275676)(273.20489675,307.04521088)(273.9549813,306.29507629)
\curveto(274.70506452,305.54494037)(275.72254071,305.12345934)(276.78331955,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,140.57915689)
\curveto(313.68298455,140.57915689)(314.70046074,141.00063791)(315.45054396,141.75077383)
\curveto(316.20062851,142.50090842)(316.62208067,143.5184543)(316.62208067,144.57930579)
\curveto(316.62208067,145.64015728)(316.20062851,146.65770316)(315.45054396,147.40783774)
\curveto(314.70046074,148.15797367)(313.68298455,148.57945469)(312.62220571,148.57945469)
\curveto(311.56142687,148.57945469)(310.54395067,148.15797367)(309.79386746,147.40783774)
\curveto(309.0437829,146.65770316)(308.62233075,145.64015728)(308.62233075,144.57930579)
\curveto(308.62233075,143.5184543)(309.0437829,142.50090842)(309.79386746,141.75077383)
\curveto(310.54395067,141.00063791)(311.56142687,140.57915689)(312.62220571,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,140.57915689)
\curveto(313.68298455,140.57915689)(314.70046074,141.00063791)(315.45054396,141.75077383)
\curveto(316.20062851,142.50090842)(316.62208067,143.5184543)(316.62208067,144.57930579)
\curveto(316.62208067,145.64015728)(316.20062851,146.65770316)(315.45054396,147.40783774)
\curveto(314.70046074,148.15797367)(313.68298455,148.57945469)(312.62220571,148.57945469)
\curveto(311.56142687,148.57945469)(310.54395067,148.15797367)(309.79386746,147.40783774)
\curveto(309.0437829,146.65770316)(308.62233075,145.64015728)(308.62233075,144.57930579)
\curveto(308.62233075,143.5184543)(309.0437829,142.50090842)(309.79386746,141.75077383)
\curveto(310.54395067,141.00063791)(311.56142687,140.57915689)(312.62220571,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,310.01090934)
\curveto(114.94011294,310.01090934)(115.95758913,310.43239036)(116.70767235,311.18252629)
\curveto(117.4577569,311.93266088)(117.87920906,312.95020675)(117.87920906,314.01105824)
\curveto(117.87920906,315.07190973)(117.4577569,316.08945561)(116.70767235,316.8395902)
\curveto(115.95758913,317.58972612)(114.94011294,318.01120714)(113.8793341,318.01120714)
\curveto(112.81855526,318.01120714)(111.80107907,317.58972612)(111.05099585,316.8395902)
\curveto(110.3009113,316.08945561)(109.87945914,315.07190973)(109.87945914,314.01105824)
\curveto(109.87945914,312.95020675)(110.3009113,311.93266088)(111.05099585,311.18252629)
\curveto(111.80107907,310.43239036)(112.81855526,310.01090934)(113.8793341,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,310.01090934)
\curveto(114.94011294,310.01090934)(115.95758913,310.43239036)(116.70767235,311.18252629)
\curveto(117.4577569,311.93266088)(117.87920906,312.95020675)(117.87920906,314.01105824)
\curveto(117.87920906,315.07190973)(117.4577569,316.08945561)(116.70767235,316.8395902)
\curveto(115.95758913,317.58972612)(114.94011294,318.01120714)(113.8793341,318.01120714)
\curveto(112.81855526,318.01120714)(111.80107907,317.58972612)(111.05099585,316.8395902)
\curveto(110.3009113,316.08945561)(109.87945914,315.07190973)(109.87945914,314.01105824)
\curveto(109.87945914,312.95020675)(110.3009113,311.93266088)(111.05099585,311.18252629)
\curveto(111.80107907,310.43239036)(112.81855526,310.01090934)(113.8793341,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,65.63819591)
\curveto(385.36075686,65.63819591)(386.37823305,66.05967694)(387.12831627,66.80981286)
\curveto(387.87840082,67.55994745)(388.29985298,68.57749333)(388.29985298,69.63834481)
\curveto(388.29985298,70.6991963)(387.87840082,71.71674218)(387.12831627,72.46687677)
\curveto(386.37823305,73.21701269)(385.36075686,73.63849372)(384.29997802,73.63849372)
\curveto(383.23919918,73.63849372)(382.22172299,73.21701269)(381.47163977,72.46687677)
\curveto(380.72155522,71.71674218)(380.30010306,70.6991963)(380.30010306,69.63834481)
\curveto(380.30010306,68.57749333)(380.72155522,67.55994745)(381.47163977,66.80981286)
\curveto(382.22172299,66.05967694)(383.23919918,65.63819591)(384.29997802,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,65.63819591)
\curveto(385.36075686,65.63819591)(386.37823305,66.05967694)(387.12831627,66.80981286)
\curveto(387.87840082,67.55994745)(388.29985298,68.57749333)(388.29985298,69.63834481)
\curveto(388.29985298,70.6991963)(387.87840082,71.71674218)(387.12831627,72.46687677)
\curveto(386.37823305,73.21701269)(385.36075686,73.63849372)(384.29997802,73.63849372)
\curveto(383.23919918,73.63849372)(382.22172299,73.21701269)(381.47163977,72.46687677)
\curveto(380.72155522,71.71674218)(380.30010306,70.6991963)(380.30010306,69.63834481)
\curveto(380.30010306,68.57749333)(380.72155522,67.55994745)(381.47163977,66.80981286)
\curveto(382.22172299,66.05967694)(383.23919918,65.63819591)(384.29997802,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,217.14926786)
\curveto(121.45626666,217.14926786)(122.47374285,217.57074888)(123.22382607,218.32088481)
\curveto(123.97391062,219.0710194)(124.39536278,220.08856527)(124.39536278,221.14941676)
\curveto(124.39536278,222.21026825)(123.97391062,223.22781413)(123.22382607,223.97794872)
\curveto(122.47374285,224.72808464)(121.45626666,225.14956566)(120.39548782,225.14956566)
\curveto(119.33470898,225.14956566)(118.31723279,224.72808464)(117.56714957,223.97794872)
\curveto(116.81706502,223.22781413)(116.39561286,222.21026825)(116.39561286,221.14941676)
\curveto(116.39561286,220.08856527)(116.81706502,219.0710194)(117.56714957,218.32088481)
\curveto(118.31723279,217.57074888)(119.33470898,217.14926786)(120.39548782,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,217.14926786)
\curveto(121.45626666,217.14926786)(122.47374285,217.57074888)(123.22382607,218.32088481)
\curveto(123.97391062,219.0710194)(124.39536278,220.08856527)(124.39536278,221.14941676)
\curveto(124.39536278,222.21026825)(123.97391062,223.22781413)(123.22382607,223.97794872)
\curveto(122.47374285,224.72808464)(121.45626666,225.14956566)(120.39548782,225.14956566)
\curveto(119.33470898,225.14956566)(118.31723279,224.72808464)(117.56714957,223.97794872)
\curveto(116.81706502,223.22781413)(116.39561286,222.21026825)(116.39561286,221.14941676)
\curveto(116.39561286,220.08856527)(116.81706502,219.0710194)(117.56714957,218.32088481)
\curveto(118.31723279,217.57074888)(119.33470898,217.14926786)(120.39548782,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,257.87805852)
\curveto(303.90875396,257.87805852)(304.92623016,258.29953954)(305.67631338,259.04967547)
\curveto(306.42639793,259.79981005)(306.84785009,260.81735593)(306.84785009,261.87820742)
\curveto(306.84785009,262.93905891)(306.42639793,263.95660479)(305.67631338,264.70673938)
\curveto(304.92623016,265.4568753)(303.90875396,265.87835632)(302.84797512,265.87835632)
\curveto(301.78719629,265.87835632)(300.76972009,265.4568753)(300.01963687,264.70673938)
\curveto(299.26955232,263.95660479)(298.84810016,262.93905891)(298.84810016,261.87820742)
\curveto(298.84810016,260.81735593)(299.26955232,259.79981005)(300.01963687,259.04967547)
\curveto(300.76972009,258.29953954)(301.78719629,257.87805852)(302.84797512,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,257.87805852)
\curveto(303.90875396,257.87805852)(304.92623016,258.29953954)(305.67631338,259.04967547)
\curveto(306.42639793,259.79981005)(306.84785009,260.81735593)(306.84785009,261.87820742)
\curveto(306.84785009,262.93905891)(306.42639793,263.95660479)(305.67631338,264.70673938)
\curveto(304.92623016,265.4568753)(303.90875396,265.87835632)(302.84797512,265.87835632)
\curveto(301.78719629,265.87835632)(300.76972009,265.4568753)(300.01963687,264.70673938)
\curveto(299.26955232,263.95660479)(298.84810016,262.93905891)(298.84810016,261.87820742)
\curveto(298.84810016,260.81735593)(299.26955232,259.79981005)(300.01963687,259.04967547)
\curveto(300.76972009,258.29953954)(301.78719629,257.87805852)(302.84797512,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,215.52011786)
\curveto(357.66704251,215.52011786)(358.6845187,215.94159889)(359.43460192,216.69173481)
\curveto(360.18468647,217.4418694)(360.60613863,218.45941528)(360.60613863,219.52026676)
\curveto(360.60613863,220.58111825)(360.18468647,221.59866413)(359.43460192,222.34879872)
\curveto(358.6845187,223.09893464)(357.66704251,223.52041567)(356.60626367,223.52041567)
\curveto(355.54548483,223.52041567)(354.52800864,223.09893464)(353.77792542,222.34879872)
\curveto(353.02784087,221.59866413)(352.60638871,220.58111825)(352.60638871,219.52026676)
\curveto(352.60638871,218.45941528)(353.02784087,217.4418694)(353.77792542,216.69173481)
\curveto(354.52800864,215.94159889)(355.54548483,215.52011786)(356.60626367,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,215.52011786)
\curveto(357.66704251,215.52011786)(358.6845187,215.94159889)(359.43460192,216.69173481)
\curveto(360.18468647,217.4418694)(360.60613863,218.45941528)(360.60613863,219.52026676)
\curveto(360.60613863,220.58111825)(360.18468647,221.59866413)(359.43460192,222.34879872)
\curveto(358.6845187,223.09893464)(357.66704251,223.52041567)(356.60626367,223.52041567)
\curveto(355.54548483,223.52041567)(354.52800864,223.09893464)(353.77792542,222.34879872)
\curveto(353.02784087,221.59866413)(352.60638871,220.58111825)(352.60638871,219.52026676)
\curveto(352.60638871,218.45941528)(353.02784087,217.4418694)(353.77792542,216.69173481)
\curveto(354.52800864,215.94159889)(355.54548483,215.52011786)(356.60626367,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,75.41309591)
\curveto(228.97290479,75.41309591)(229.99038098,75.83457693)(230.7404642,76.58471285)
\curveto(231.49054875,77.33484744)(231.91200091,78.35239332)(231.91200091,79.41324481)
\curveto(231.91200091,80.4740963)(231.49054875,81.49164217)(230.7404642,82.24177676)
\curveto(229.99038098,82.99191268)(228.97290479,83.41339371)(227.91212595,83.41339371)
\curveto(226.85134711,83.41339371)(225.83387092,82.99191268)(225.0837877,82.24177676)
\curveto(224.33370315,81.49164217)(223.91225099,80.4740963)(223.91225099,79.41324481)
\curveto(223.91225099,78.35239332)(224.33370315,77.33484744)(225.0837877,76.58471285)
\curveto(225.83387092,75.83457693)(226.85134711,75.41309591)(227.91212595,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,75.41309591)
\curveto(228.97290479,75.41309591)(229.99038098,75.83457693)(230.7404642,76.58471285)
\curveto(231.49054875,77.33484744)(231.91200091,78.35239332)(231.91200091,79.41324481)
\curveto(231.91200091,80.4740963)(231.49054875,81.49164217)(230.7404642,82.24177676)
\curveto(229.99038098,82.99191268)(228.97290479,83.41339371)(227.91212595,83.41339371)
\curveto(226.85134711,83.41339371)(225.83387092,82.99191268)(225.0837877,82.24177676)
\curveto(224.33370315,81.49164217)(223.91225099,80.4740963)(223.91225099,79.41324481)
\curveto(223.91225099,78.35239332)(224.33370315,77.33484744)(225.0837877,76.58471285)
\curveto(225.83387092,75.83457693)(226.85134711,75.41309591)(227.91212595,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,121.02933656)
\curveto(253.40850159,121.02933656)(254.42597778,121.45081758)(255.176061,122.2009535)
\curveto(255.92614555,122.95108809)(256.34759771,123.96863397)(256.34759771,125.02948546)
\curveto(256.34759771,126.09033695)(255.92614555,127.10788283)(255.176061,127.85801742)
\curveto(254.42597778,128.60815334)(253.40850159,129.02963436)(252.34772275,129.02963436)
\curveto(251.28694391,129.02963436)(250.26946772,128.60815334)(249.5193845,127.85801742)
\curveto(248.76929995,127.10788283)(248.34784779,126.09033695)(248.34784779,125.02948546)
\curveto(248.34784779,123.96863397)(248.76929995,122.95108809)(249.5193845,122.2009535)
\curveto(250.26946772,121.45081758)(251.28694391,121.02933656)(252.34772275,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,121.02933656)
\curveto(253.40850159,121.02933656)(254.42597778,121.45081758)(255.176061,122.2009535)
\curveto(255.92614555,122.95108809)(256.34759771,123.96863397)(256.34759771,125.02948546)
\curveto(256.34759771,126.09033695)(255.92614555,127.10788283)(255.176061,127.85801742)
\curveto(254.42597778,128.60815334)(253.40850159,129.02963436)(252.34772275,129.02963436)
\curveto(251.28694391,129.02963436)(250.26946772,128.60815334)(249.5193845,127.85801742)
\curveto(248.76929995,127.10788283)(248.34784779,126.09033695)(248.34784779,125.02948546)
\curveto(248.34784779,123.96863397)(248.76929995,122.95108809)(249.5193845,122.2009535)
\curveto(250.26946772,121.45081758)(251.28694391,121.02933656)(252.34772275,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,318.15666951)
\curveto(386.98977495,318.15666951)(388.00725114,318.57815053)(388.75733436,319.32828645)
\curveto(389.50741891,320.07842104)(389.92887107,321.09596692)(389.92887107,322.15681841)
\curveto(389.92887107,323.2176699)(389.50741891,324.23521577)(388.75733436,324.98535036)
\curveto(388.00725114,325.73548629)(386.98977495,326.15696731)(385.92899611,326.15696731)
\curveto(384.86821727,326.15696731)(383.85074108,325.73548629)(383.10065786,324.98535036)
\curveto(382.35057331,324.23521577)(381.92912115,323.2176699)(381.92912115,322.15681841)
\curveto(381.92912115,321.09596692)(382.35057331,320.07842104)(383.10065786,319.32828645)
\curveto(383.85074108,318.57815053)(384.86821727,318.15666951)(385.92899611,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,318.15666951)
\curveto(386.98977495,318.15666951)(388.00725114,318.57815053)(388.75733436,319.32828645)
\curveto(389.50741891,320.07842104)(389.92887107,321.09596692)(389.92887107,322.15681841)
\curveto(389.92887107,323.2176699)(389.50741891,324.23521577)(388.75733436,324.98535036)
\curveto(388.00725114,325.73548629)(386.98977495,326.15696731)(385.92899611,326.15696731)
\curveto(384.86821727,326.15696731)(383.85074108,325.73548629)(383.10065786,324.98535036)
\curveto(382.35057331,324.23521577)(381.92912115,323.2176699)(381.92912115,322.15681841)
\curveto(381.92912115,321.09596692)(382.35057331,320.07842104)(383.10065786,319.32828645)
\curveto(383.85074108,318.57815053)(384.86821727,318.15666951)(385.92899611,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,267.65297886)
\curveto(147.52090189,267.65297886)(148.53837808,268.07445988)(149.2884613,268.8245958)
\curveto(150.03854585,269.57473039)(150.45999801,270.59227627)(150.45999801,271.65312776)
\curveto(150.45999801,272.71397925)(150.03854585,273.73152512)(149.2884613,274.48165971)
\curveto(148.53837808,275.23179564)(147.52090189,275.65327666)(146.46012305,275.65327666)
\curveto(145.39934421,275.65327666)(144.38186802,275.23179564)(143.6317848,274.48165971)
\curveto(142.88170025,273.73152512)(142.46024809,272.71397925)(142.46024809,271.65312776)
\curveto(142.46024809,270.59227627)(142.88170025,269.57473039)(143.6317848,268.8245958)
\curveto(144.38186802,268.07445988)(145.39934421,267.65297886)(146.46012305,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,267.65297886)
\curveto(147.52090189,267.65297886)(148.53837808,268.07445988)(149.2884613,268.8245958)
\curveto(150.03854585,269.57473039)(150.45999801,270.59227627)(150.45999801,271.65312776)
\curveto(150.45999801,272.71397925)(150.03854585,273.73152512)(149.2884613,274.48165971)
\curveto(148.53837808,275.23179564)(147.52090189,275.65327666)(146.46012305,275.65327666)
\curveto(145.39934421,275.65327666)(144.38186802,275.23179564)(143.6317848,274.48165971)
\curveto(142.88170025,273.73152512)(142.46024809,272.71397925)(142.46024809,271.65312776)
\curveto(142.46024809,270.59227627)(142.88170025,269.57473039)(143.6317848,268.8245958)
\curveto(144.38186802,268.07445988)(145.39934421,267.65297886)(146.46012305,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,287.20278901)
\curveto(292.50546461,287.20278901)(293.5229408,287.62427004)(294.27302402,288.37440596)
\curveto(295.02310857,289.12454055)(295.44456073,290.14208643)(295.44456073,291.20293791)
\curveto(295.44456073,292.2637894)(295.02310857,293.28133528)(294.27302402,294.03146987)
\curveto(293.5229408,294.78160579)(292.50546461,295.20308682)(291.44468577,295.20308682)
\curveto(290.38390693,295.20308682)(289.36643074,294.78160579)(288.61634752,294.03146987)
\curveto(287.86626297,293.28133528)(287.44481081,292.2637894)(287.44481081,291.20293791)
\curveto(287.44481081,290.14208643)(287.86626297,289.12454055)(288.61634752,288.37440596)
\curveto(289.36643074,287.62427004)(290.38390693,287.20278901)(291.44468577,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,287.20278901)
\curveto(292.50546461,287.20278901)(293.5229408,287.62427004)(294.27302402,288.37440596)
\curveto(295.02310857,289.12454055)(295.44456073,290.14208643)(295.44456073,291.20293791)
\curveto(295.44456073,292.2637894)(295.02310857,293.28133528)(294.27302402,294.03146987)
\curveto(293.5229408,294.78160579)(292.50546461,295.20308682)(291.44468577,295.20308682)
\curveto(290.38390693,295.20308682)(289.36643074,294.78160579)(288.61634752,294.03146987)
\curveto(287.86626297,293.28133528)(287.44481081,292.2637894)(287.44481081,291.20293791)
\curveto(287.44481081,290.14208643)(287.86626297,289.12454055)(288.61634752,288.37440596)
\curveto(289.36643074,287.62427004)(290.38390693,287.20278901)(291.44468577,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,319.78581951)
\curveto(95.39162126,319.78581951)(96.40909745,320.20730053)(97.15918067,320.95743645)
\curveto(97.90926522,321.70757104)(98.33071738,322.72511692)(98.33071738,323.78596841)
\curveto(98.33071738,324.8468199)(97.90926522,325.86436577)(97.15918067,326.61450036)
\curveto(96.40909745,327.36463628)(95.39162126,327.78611731)(94.33084242,327.78611731)
\curveto(93.27006358,327.78611731)(92.25258739,327.36463628)(91.50250417,326.61450036)
\curveto(90.75241962,325.86436577)(90.33096746,324.8468199)(90.33096746,323.78596841)
\curveto(90.33096746,322.72511692)(90.75241962,321.70757104)(91.50250417,320.95743645)
\curveto(92.25258739,320.20730053)(93.27006358,319.78581951)(94.33084242,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,319.78581951)
\curveto(95.39162126,319.78581951)(96.40909745,320.20730053)(97.15918067,320.95743645)
\curveto(97.90926522,321.70757104)(98.33071738,322.72511692)(98.33071738,323.78596841)
\curveto(98.33071738,324.8468199)(97.90926522,325.86436577)(97.15918067,326.61450036)
\curveto(96.40909745,327.36463628)(95.39162126,327.78611731)(94.33084242,327.78611731)
\curveto(93.27006358,327.78611731)(92.25258739,327.36463628)(91.50250417,326.61450036)
\curveto(90.75241962,325.86436577)(90.33096746,324.8468199)(90.33096746,323.78596841)
\curveto(90.33096746,322.72511692)(90.75241962,321.70757104)(91.50250417,320.95743645)
\curveto(92.25258739,320.20730053)(93.27006358,319.78581951)(94.33084242,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,78.6713959)
\curveto(258.29561688,78.6713959)(259.31309307,79.09287693)(260.06317629,79.84301285)
\curveto(260.81326084,80.59314744)(261.234713,81.61069331)(261.234713,82.6715448)
\curveto(261.234713,83.73239629)(260.81326084,84.74994217)(260.06317629,85.50007676)
\curveto(259.31309307,86.25021268)(258.29561688,86.6716937)(257.23483804,86.6716937)
\curveto(256.1740592,86.6716937)(255.15658301,86.25021268)(254.40649979,85.50007676)
\curveto(253.65641524,84.74994217)(253.23496308,83.73239629)(253.23496308,82.6715448)
\curveto(253.23496308,81.61069331)(253.65641524,80.59314744)(254.40649979,79.84301285)
\curveto(255.15658301,79.09287693)(256.1740592,78.6713959)(257.23483804,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,78.6713959)
\curveto(258.29561688,78.6713959)(259.31309307,79.09287693)(260.06317629,79.84301285)
\curveto(260.81326084,80.59314744)(261.234713,81.61069331)(261.234713,82.6715448)
\curveto(261.234713,83.73239629)(260.81326084,84.74994217)(260.06317629,85.50007676)
\curveto(259.31309307,86.25021268)(258.29561688,86.6716937)(257.23483804,86.6716937)
\curveto(256.1740592,86.6716937)(255.15658301,86.25021268)(254.40649979,85.50007676)
\curveto(253.65641524,84.74994217)(253.23496308,83.73239629)(253.23496308,82.6715448)
\curveto(253.23496308,81.61069331)(253.65641524,80.59314744)(254.40649979,79.84301285)
\curveto(255.15658301,79.09287693)(256.1740592,78.6713959)(257.23483804,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,171.53302721)
\curveto(173.58553712,171.53302721)(174.60301331,171.95450823)(175.35309653,172.70464415)
\curveto(176.10318108,173.45477874)(176.52463324,174.47232462)(176.52463324,175.53317611)
\curveto(176.52463324,176.5940276)(176.10318108,177.61157348)(175.35309653,178.36170806)
\curveto(174.60301331,179.11184399)(173.58553712,179.53332501)(172.52475828,179.53332501)
\curveto(171.46397944,179.53332501)(170.44650325,179.11184399)(169.69642003,178.36170806)
\curveto(168.94633548,177.61157348)(168.52488332,176.5940276)(168.52488332,175.53317611)
\curveto(168.52488332,174.47232462)(168.94633548,173.45477874)(169.69642003,172.70464415)
\curveto(170.44650325,171.95450823)(171.46397944,171.53302721)(172.52475828,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,171.53302721)
\curveto(173.58553712,171.53302721)(174.60301331,171.95450823)(175.35309653,172.70464415)
\curveto(176.10318108,173.45477874)(176.52463324,174.47232462)(176.52463324,175.53317611)
\curveto(176.52463324,176.5940276)(176.10318108,177.61157348)(175.35309653,178.36170806)
\curveto(174.60301331,179.11184399)(173.58553712,179.53332501)(172.52475828,179.53332501)
\curveto(171.46397944,179.53332501)(170.44650325,179.11184399)(169.69642003,178.36170806)
\curveto(168.94633548,177.61157348)(168.52488332,176.5940276)(168.52488332,175.53317611)
\curveto(168.52488332,174.47232462)(168.94633548,173.45477874)(169.69642003,172.70464415)
\curveto(170.44650325,171.95450823)(171.46397944,171.53302721)(172.52475828,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,147.09575688)
\curveto(386.98977495,147.09575688)(388.00725114,147.51723791)(388.75733436,148.26737383)
\curveto(389.50741891,149.01750842)(389.92887107,150.0350543)(389.92887107,151.09590578)
\curveto(389.92887107,152.15675727)(389.50741891,153.17430315)(388.75733436,153.92443774)
\curveto(388.00725114,154.67457366)(386.98977495,155.09605468)(385.92899611,155.09605468)
\curveto(384.86821727,155.09605468)(383.85074108,154.67457366)(383.10065786,153.92443774)
\curveto(382.35057331,153.17430315)(381.92912115,152.15675727)(381.92912115,151.09590578)
\curveto(381.92912115,150.0350543)(382.35057331,149.01750842)(383.10065786,148.26737383)
\curveto(383.85074108,147.51723791)(384.86821727,147.09575688)(385.92899611,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,147.09575688)
\curveto(386.98977495,147.09575688)(388.00725114,147.51723791)(388.75733436,148.26737383)
\curveto(389.50741891,149.01750842)(389.92887107,150.0350543)(389.92887107,151.09590578)
\curveto(389.92887107,152.15675727)(389.50741891,153.17430315)(388.75733436,153.92443774)
\curveto(388.00725114,154.67457366)(386.98977495,155.09605468)(385.92899611,155.09605468)
\curveto(384.86821727,155.09605468)(383.85074108,154.67457366)(383.10065786,153.92443774)
\curveto(382.35057331,153.17430315)(381.92912115,152.15675727)(381.92912115,151.09590578)
\curveto(381.92912115,150.0350543)(382.35057331,149.01750842)(383.10065786,148.26737383)
\curveto(383.85074108,147.51723791)(384.86821727,147.09575688)(385.92899611,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,363.77291016)
\curveto(261.55369374,363.77291016)(262.57116993,364.19439118)(263.32125315,364.94452711)
\curveto(264.0713377,365.6946617)(264.49278986,366.71220757)(264.49278986,367.77305906)
\curveto(264.49278986,368.83391055)(264.0713377,369.85145643)(263.32125315,370.60159102)
\curveto(262.57116993,371.35172694)(261.55369374,371.77320796)(260.4929149,371.77320796)
\curveto(259.43213606,371.77320796)(258.41465987,371.35172694)(257.66457665,370.60159102)
\curveto(256.9144921,369.85145643)(256.49303994,368.83391055)(256.49303994,367.77305906)
\curveto(256.49303994,366.71220757)(256.9144921,365.6946617)(257.66457665,364.94452711)
\curveto(258.41465987,364.19439118)(259.43213606,363.77291016)(260.4929149,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,363.77291016)
\curveto(261.55369374,363.77291016)(262.57116993,364.19439118)(263.32125315,364.94452711)
\curveto(264.0713377,365.6946617)(264.49278986,366.71220757)(264.49278986,367.77305906)
\curveto(264.49278986,368.83391055)(264.0713377,369.85145643)(263.32125315,370.60159102)
\curveto(262.57116993,371.35172694)(261.55369374,371.77320796)(260.4929149,371.77320796)
\curveto(259.43213606,371.77320796)(258.41465987,371.35172694)(257.66457665,370.60159102)
\curveto(256.9144921,369.85145643)(256.49303994,368.83391055)(256.49303994,367.77305906)
\curveto(256.49303994,366.71220757)(256.9144921,365.6946617)(257.66457665,364.94452711)
\curveto(258.41465987,364.19439118)(259.43213606,363.77291016)(260.4929149,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,90.07546624)
\curveto(134.4885741,90.07546624)(135.5060503,90.49694726)(136.25613351,91.24708318)
\curveto(137.00621807,91.99721777)(137.42767022,93.01476365)(137.42767022,94.07561514)
\curveto(137.42767022,95.13646663)(137.00621807,96.15401251)(136.25613351,96.9041471)
\curveto(135.5060503,97.65428302)(134.4885741,98.07576404)(133.42779526,98.07576404)
\curveto(132.36701642,98.07576404)(131.34954023,97.65428302)(130.59945701,96.9041471)
\curveto(129.84937246,96.15401251)(129.4279203,95.13646663)(129.4279203,94.07561514)
\curveto(129.4279203,93.01476365)(129.84937246,91.99721777)(130.59945701,91.24708318)
\curveto(131.34954023,90.49694726)(132.36701642,90.07546624)(133.42779526,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,90.07546624)
\curveto(134.4885741,90.07546624)(135.5060503,90.49694726)(136.25613351,91.24708318)
\curveto(137.00621807,91.99721777)(137.42767022,93.01476365)(137.42767022,94.07561514)
\curveto(137.42767022,95.13646663)(137.00621807,96.15401251)(136.25613351,96.9041471)
\curveto(135.5060503,97.65428302)(134.4885741,98.07576404)(133.42779526,98.07576404)
\curveto(132.36701642,98.07576404)(131.34954023,97.65428302)(130.59945701,96.9041471)
\curveto(129.84937246,96.15401251)(129.4279203,95.13646663)(129.4279203,94.07561514)
\curveto(129.4279203,93.01476365)(129.84937246,91.99721777)(130.59945701,91.24708318)
\curveto(131.34954023,90.49694726)(132.36701642,90.07546624)(133.42779526,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,303.49429917)
\curveto(202.90826956,303.49429917)(203.92574575,303.9157802)(204.67582897,304.66591612)
\curveto(205.42591352,305.41605071)(205.84736568,306.43359659)(205.84736568,307.49444807)
\curveto(205.84736568,308.55529956)(205.42591352,309.57284544)(204.67582897,310.32298003)
\curveto(203.92574575,311.07311595)(202.90826956,311.49459697)(201.84749072,311.49459697)
\curveto(200.78671188,311.49459697)(199.76923569,311.07311595)(199.01915247,310.32298003)
\curveto(198.26906792,309.57284544)(197.84761576,308.55529956)(197.84761576,307.49444807)
\curveto(197.84761576,306.43359659)(198.26906792,305.41605071)(199.01915247,304.66591612)
\curveto(199.76923569,303.9157802)(200.78671188,303.49429917)(201.84749072,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,303.49429917)
\curveto(202.90826956,303.49429917)(203.92574575,303.9157802)(204.67582897,304.66591612)
\curveto(205.42591352,305.41605071)(205.84736568,306.43359659)(205.84736568,307.49444807)
\curveto(205.84736568,308.55529956)(205.42591352,309.57284544)(204.67582897,310.32298003)
\curveto(203.92574575,311.07311595)(202.90826956,311.49459697)(201.84749072,311.49459697)
\curveto(200.78671188,311.49459697)(199.76923569,311.07311595)(199.01915247,310.32298003)
\curveto(198.26906792,309.57284544)(197.84761576,308.55529956)(197.84761576,307.49444807)
\curveto(197.84761576,306.43359659)(198.26906792,305.41605071)(199.01915247,304.66591612)
\curveto(199.76923569,303.9157802)(200.78671188,303.49429917)(201.84749072,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,349.11055)
\curveto(163.81130654,349.11055)(164.82878273,349.53203102)(165.57886595,350.28216695)
\curveto(166.3289505,351.03230153)(166.75040266,352.04984741)(166.75040266,353.1106989)
\curveto(166.75040266,354.17155039)(166.3289505,355.18909627)(165.57886595,355.93923086)
\curveto(164.82878273,356.68936678)(163.81130654,357.1108478)(162.7505277,357.1108478)
\curveto(161.68974886,357.1108478)(160.67227267,356.68936678)(159.92218945,355.93923086)
\curveto(159.1721049,355.18909627)(158.75065274,354.17155039)(158.75065274,353.1106989)
\curveto(158.75065274,352.04984741)(159.1721049,351.03230153)(159.92218945,350.28216695)
\curveto(160.67227267,349.53203102)(161.68974886,349.11055)(162.7505277,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,349.11055)
\curveto(163.81130654,349.11055)(164.82878273,349.53203102)(165.57886595,350.28216695)
\curveto(166.3289505,351.03230153)(166.75040266,352.04984741)(166.75040266,353.1106989)
\curveto(166.75040266,354.17155039)(166.3289505,355.18909627)(165.57886595,355.93923086)
\curveto(164.82878273,356.68936678)(163.81130654,357.1108478)(162.7505277,357.1108478)
\curveto(161.68974886,357.1108478)(160.67227267,356.68936678)(159.92218945,355.93923086)
\curveto(159.1721049,355.18909627)(158.75065274,354.17155039)(158.75065274,353.1106989)
\curveto(158.75065274,352.04984741)(159.1721049,351.03230153)(159.92218945,350.28216695)
\curveto(160.67227267,349.53203102)(161.68974886,349.11055)(162.7505277,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,166.64557721)
\curveto(237.11809694,166.64557721)(238.13557313,167.06705824)(238.88565635,167.81719416)
\curveto(239.6357409,168.56732875)(240.05719306,169.58487462)(240.05719306,170.64572611)
\curveto(240.05719306,171.7065776)(239.6357409,172.72412348)(238.88565635,173.47425807)
\curveto(238.13557313,174.22439399)(237.11809694,174.64587501)(236.0573181,174.64587501)
\curveto(234.99653926,174.64587501)(233.97906307,174.22439399)(233.22897985,173.47425807)
\curveto(232.4788953,172.72412348)(232.05744314,171.7065776)(232.05744314,170.64572611)
\curveto(232.05744314,169.58487462)(232.4788953,168.56732875)(233.22897985,167.81719416)
\curveto(233.97906307,167.06705824)(234.99653926,166.64557721)(236.0573181,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,166.64557721)
\curveto(237.11809694,166.64557721)(238.13557313,167.06705824)(238.88565635,167.81719416)
\curveto(239.6357409,168.56732875)(240.05719306,169.58487462)(240.05719306,170.64572611)
\curveto(240.05719306,171.7065776)(239.6357409,172.72412348)(238.88565635,173.47425807)
\curveto(238.13557313,174.22439399)(237.11809694,174.64587501)(236.0573181,174.64587501)
\curveto(234.99653926,174.64587501)(233.97906307,174.22439399)(233.22897985,173.47425807)
\curveto(232.4788953,172.72412348)(232.05744314,171.7065776)(232.05744314,170.64572611)
\curveto(232.05744314,169.58487462)(232.4788953,168.56732875)(233.22897985,167.81719416)
\curveto(233.97906307,167.06705824)(234.99653926,166.64557721)(236.0573181,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,129.17508655)
\curveto(316.94106141,129.17508655)(317.9585376,129.59656757)(318.70862082,130.3467035)
\curveto(319.45870537,131.09683809)(319.88015753,132.11438396)(319.88015753,133.17523545)
\curveto(319.88015753,134.23608694)(319.45870537,135.25363282)(318.70862082,136.00376741)
\curveto(317.9585376,136.75390333)(316.94106141,137.17538435)(315.88028257,137.17538435)
\curveto(314.81950373,137.17538435)(313.80202754,136.75390333)(313.05194432,136.00376741)
\curveto(312.30185977,135.25363282)(311.88040761,134.23608694)(311.88040761,133.17523545)
\curveto(311.88040761,132.11438396)(312.30185977,131.09683809)(313.05194432,130.3467035)
\curveto(313.80202754,129.59656757)(314.81950373,129.17508655)(315.88028257,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,129.17508655)
\curveto(316.94106141,129.17508655)(317.9585376,129.59656757)(318.70862082,130.3467035)
\curveto(319.45870537,131.09683809)(319.88015753,132.11438396)(319.88015753,133.17523545)
\curveto(319.88015753,134.23608694)(319.45870537,135.25363282)(318.70862082,136.00376741)
\curveto(317.9585376,136.75390333)(316.94106141,137.17538435)(315.88028257,137.17538435)
\curveto(314.81950373,137.17538435)(313.80202754,136.75390333)(313.05194432,136.00376741)
\curveto(312.30185977,135.25363282)(311.88040761,134.23608694)(311.88040761,133.17523545)
\curveto(311.88040761,132.11438396)(312.30185977,131.09683809)(313.05194432,130.3467035)
\curveto(313.80202754,129.59656757)(314.81950373,129.17508655)(315.88028257,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,272.54042885)
\curveto(225.71482793,272.54042885)(226.73230412,272.96190988)(227.48238734,273.7120458)
\curveto(228.23247189,274.46218039)(228.65392405,275.47972627)(228.65392405,276.54057775)
\curveto(228.65392405,277.60142924)(228.23247189,278.61897512)(227.48238734,279.36910971)
\curveto(226.73230412,280.11924563)(225.71482793,280.54072665)(224.65404909,280.54072665)
\curveto(223.59327025,280.54072665)(222.57579406,280.11924563)(221.82571084,279.36910971)
\curveto(221.07562629,278.61897512)(220.65417413,277.60142924)(220.65417413,276.54057775)
\curveto(220.65417413,275.47972627)(221.07562629,274.46218039)(221.82571084,273.7120458)
\curveto(222.57579406,272.96190988)(223.59327025,272.54042885)(224.65404909,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,272.54042885)
\curveto(225.71482793,272.54042885)(226.73230412,272.96190988)(227.48238734,273.7120458)
\curveto(228.23247189,274.46218039)(228.65392405,275.47972627)(228.65392405,276.54057775)
\curveto(228.65392405,277.60142924)(228.23247189,278.61897512)(227.48238734,279.36910971)
\curveto(226.73230412,280.11924563)(225.71482793,280.54072665)(224.65404909,280.54072665)
\curveto(223.59327025,280.54072665)(222.57579406,280.11924563)(221.82571084,279.36910971)
\curveto(221.07562629,278.61897512)(220.65417413,277.60142924)(220.65417413,276.54057775)
\curveto(220.65417413,275.47972627)(221.07562629,274.46218039)(221.82571084,273.7120458)
\curveto(222.57579406,272.96190988)(223.59327025,272.54042885)(224.65404909,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,347.4814)
\curveto(401.65114116,347.4814)(402.66861736,347.90288102)(403.41870058,348.65301695)
\curveto(404.16878513,349.40315154)(404.59023729,350.42069741)(404.59023729,351.4815489)
\curveto(404.59023729,352.54240039)(404.16878513,353.55994627)(403.41870058,354.31008086)
\curveto(402.66861736,355.06021678)(401.65114116,355.4816978)(400.59036233,355.4816978)
\curveto(399.52958349,355.4816978)(398.51210729,355.06021678)(397.76202408,354.31008086)
\curveto(397.01193952,353.55994627)(396.59048737,352.54240039)(396.59048737,351.4815489)
\curveto(396.59048737,350.42069741)(397.01193952,349.40315154)(397.76202408,348.65301695)
\curveto(398.51210729,347.90288102)(399.52958349,347.4814)(400.59036233,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,347.4814)
\curveto(401.65114116,347.4814)(402.66861736,347.90288102)(403.41870058,348.65301695)
\curveto(404.16878513,349.40315154)(404.59023729,350.42069741)(404.59023729,351.4815489)
\curveto(404.59023729,352.54240039)(404.16878513,353.55994627)(403.41870058,354.31008086)
\curveto(402.66861736,355.06021678)(401.65114116,355.4816978)(400.59036233,355.4816978)
\curveto(399.52958349,355.4816978)(398.51210729,355.06021678)(397.76202408,354.31008086)
\curveto(397.01193952,353.55994627)(396.59048737,352.54240039)(396.59048737,351.4815489)
\curveto(396.59048737,350.42069741)(397.01193952,349.40315154)(397.76202408,348.65301695)
\curveto(398.51210729,347.90288102)(399.52958349,347.4814)(400.59036233,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,160.12895687)
\curveto(336.48952257,160.12895687)(337.50699876,160.55043789)(338.25708198,161.30057382)
\curveto(339.00716653,162.05070841)(339.42861869,163.06825428)(339.42861869,164.12910577)
\curveto(339.42861869,165.18995726)(339.00716653,166.20750314)(338.25708198,166.95763773)
\curveto(337.50699876,167.70777365)(336.48952257,168.12925467)(335.42874373,168.12925467)
\curveto(334.36796489,168.12925467)(333.3504887,167.70777365)(332.60040548,166.95763773)
\curveto(331.85032093,166.20750314)(331.42886877,165.18995726)(331.42886877,164.12910577)
\curveto(331.42886877,163.06825428)(331.85032093,162.05070841)(332.60040548,161.30057382)
\curveto(333.3504887,160.55043789)(334.36796489,160.12895687)(335.42874373,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,160.12895687)
\curveto(336.48952257,160.12895687)(337.50699876,160.55043789)(338.25708198,161.30057382)
\curveto(339.00716653,162.05070841)(339.42861869,163.06825428)(339.42861869,164.12910577)
\curveto(339.42861869,165.18995726)(339.00716653,166.20750314)(338.25708198,166.95763773)
\curveto(337.50699876,167.70777365)(336.48952257,168.12925467)(335.42874373,168.12925467)
\curveto(334.36796489,168.12925467)(333.3504887,167.70777365)(332.60040548,166.95763773)
\curveto(331.85032093,166.20750314)(331.42886877,165.18995726)(331.42886877,164.12910577)
\curveto(331.42886877,163.06825428)(331.85032093,162.05070841)(332.60040548,161.30057382)
\curveto(333.3504887,160.55043789)(334.36796489,160.12895687)(335.42874373,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,106.36696623)
\curveto(217.56961543,106.36696623)(218.58709162,106.78844725)(219.33717484,107.53858317)
\curveto(220.08725939,108.28871776)(220.50871155,109.30626364)(220.50871155,110.36711513)
\curveto(220.50871155,111.42796662)(220.08725939,112.44551249)(219.33717484,113.19564708)
\curveto(218.58709162,113.945783)(217.56961543,114.36726403)(216.50883659,114.36726403)
\curveto(215.44805775,114.36726403)(214.43058156,113.945783)(213.68049834,113.19564708)
\curveto(212.93041379,112.44551249)(212.50896163,111.42796662)(212.50896163,110.36711513)
\curveto(212.50896163,109.30626364)(212.93041379,108.28871776)(213.68049834,107.53858317)
\curveto(214.43058156,106.78844725)(215.44805775,106.36696623)(216.50883659,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,106.36696623)
\curveto(217.56961543,106.36696623)(218.58709162,106.78844725)(219.33717484,107.53858317)
\curveto(220.08725939,108.28871776)(220.50871155,109.30626364)(220.50871155,110.36711513)
\curveto(220.50871155,111.42796662)(220.08725939,112.44551249)(219.33717484,113.19564708)
\curveto(218.58709162,113.945783)(217.56961543,114.36726403)(216.50883659,114.36726403)
\curveto(215.44805775,114.36726403)(214.43058156,113.945783)(213.68049834,113.19564708)
\curveto(212.93041379,112.44551249)(212.50896163,111.42796662)(212.50896163,110.36711513)
\curveto(212.50896163,109.30626364)(212.93041379,108.28871776)(213.68049834,107.53858317)
\curveto(214.43058156,106.78844725)(215.44805775,106.36696623)(216.50883659,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,60.75072557)
\curveto(101.90778515,60.75072557)(102.92526134,61.17220659)(103.67534456,61.92234252)
\curveto(104.42542911,62.67247711)(104.84688127,63.69002298)(104.84688127,64.75087447)
\curveto(104.84688127,65.81172596)(104.42542911,66.82927184)(103.67534456,67.57940643)
\curveto(102.92526134,68.32954235)(101.90778515,68.75102337)(100.84700631,68.75102337)
\curveto(99.78622747,68.75102337)(98.76875128,68.32954235)(98.01866806,67.57940643)
\curveto(97.26858351,66.82927184)(96.84713135,65.81172596)(96.84713135,64.75087447)
\curveto(96.84713135,63.69002298)(97.26858351,62.67247711)(98.01866806,61.92234252)
\curveto(98.76875128,61.17220659)(99.78622747,60.75072557)(100.84700631,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,60.75072557)
\curveto(101.90778515,60.75072557)(102.92526134,61.17220659)(103.67534456,61.92234252)
\curveto(104.42542911,62.67247711)(104.84688127,63.69002298)(104.84688127,64.75087447)
\curveto(104.84688127,65.81172596)(104.42542911,66.82927184)(103.67534456,67.57940643)
\curveto(102.92526134,68.32954235)(101.90778515,68.75102337)(100.84700631,68.75102337)
\curveto(99.78622747,68.75102337)(98.76875128,68.32954235)(98.01866806,67.57940643)
\curveto(97.26858351,66.82927184)(96.84713135,65.81172596)(96.84713135,64.75087447)
\curveto(96.84713135,63.69002298)(97.26858351,62.67247711)(98.01866806,61.92234252)
\curveto(98.76875128,61.17220659)(99.78622747,60.75072557)(100.84700631,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,360.51461016)
\curveto(268.06986781,360.51461016)(269.087344,360.93609119)(269.83742722,361.68622711)
\curveto(270.58751177,362.4363617)(271.00896393,363.45390758)(271.00896393,364.51475906)
\curveto(271.00896393,365.57561055)(270.58751177,366.59315643)(269.83742722,367.34329102)
\curveto(269.087344,368.09342694)(268.06986781,368.51490796)(267.00908897,368.51490796)
\curveto(265.94831013,368.51490796)(264.93083394,368.09342694)(264.18075072,367.34329102)
\curveto(263.43066616,366.59315643)(263.00921401,365.57561055)(263.00921401,364.51475906)
\curveto(263.00921401,363.45390758)(263.43066616,362.4363617)(264.18075072,361.68622711)
\curveto(264.93083394,360.93609119)(265.94831013,360.51461016)(267.00908897,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,360.51461016)
\curveto(268.06986781,360.51461016)(269.087344,360.93609119)(269.83742722,361.68622711)
\curveto(270.58751177,362.4363617)(271.00896393,363.45390758)(271.00896393,364.51475906)
\curveto(271.00896393,365.57561055)(270.58751177,366.59315643)(269.83742722,367.34329102)
\curveto(269.087344,368.09342694)(268.06986781,368.51490796)(267.00908897,368.51490796)
\curveto(265.94831013,368.51490796)(264.93083394,368.09342694)(264.18075072,367.34329102)
\curveto(263.43066616,366.59315643)(263.00921401,365.57561055)(263.00921401,364.51475906)
\curveto(263.00921401,363.45390758)(263.43066616,362.4363617)(264.18075072,361.68622711)
\curveto(264.93083394,360.93609119)(265.94831013,360.51461016)(267.00908897,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,176.4204772)
\curveto(302.27969519,176.4204772)(303.29717138,176.84195823)(304.0472546,177.59209415)
\curveto(304.79733915,178.34222874)(305.21879131,179.35977462)(305.21879131,180.42062611)
\curveto(305.21879131,181.48147759)(304.79733915,182.49902347)(304.0472546,183.24915806)
\curveto(303.29717138,183.99929398)(302.27969519,184.42077501)(301.21891635,184.42077501)
\curveto(300.15813751,184.42077501)(299.14066132,183.99929398)(298.3905781,183.24915806)
\curveto(297.64049355,182.49902347)(297.21904139,181.48147759)(297.21904139,180.42062611)
\curveto(297.21904139,179.35977462)(297.64049355,178.34222874)(298.3905781,177.59209415)
\curveto(299.14066132,176.84195823)(300.15813751,176.4204772)(301.21891635,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,176.4204772)
\curveto(302.27969519,176.4204772)(303.29717138,176.84195823)(304.0472546,177.59209415)
\curveto(304.79733915,178.34222874)(305.21879131,179.35977462)(305.21879131,180.42062611)
\curveto(305.21879131,181.48147759)(304.79733915,182.49902347)(304.0472546,183.24915806)
\curveto(303.29717138,183.99929398)(302.27969519,184.42077501)(301.21891635,184.42077501)
\curveto(300.15813751,184.42077501)(299.14066132,183.99929398)(298.3905781,183.24915806)
\curveto(297.64049355,182.49902347)(297.21904139,181.48147759)(297.21904139,180.42062611)
\curveto(297.21904139,179.35977462)(297.64049355,178.34222874)(298.3905781,177.59209415)
\curveto(299.14066132,176.84195823)(300.15813751,176.4204772)(301.21891635,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,186.19539754)
\curveto(300.6506771,186.19539754)(301.6681533,186.61687856)(302.41823651,187.36701449)
\curveto(303.16832107,188.11714908)(303.58977322,189.13469495)(303.58977322,190.19554644)
\curveto(303.58977322,191.25639793)(303.16832107,192.27394381)(302.41823651,193.0240784)
\curveto(301.6681533,193.77421432)(300.6506771,194.19569534)(299.58989826,194.19569534)
\curveto(298.52911942,194.19569534)(297.51164323,193.77421432)(296.76156001,193.0240784)
\curveto(296.01147546,192.27394381)(295.5900233,191.25639793)(295.5900233,190.19554644)
\curveto(295.5900233,189.13469495)(296.01147546,188.11714908)(296.76156001,187.36701449)
\curveto(297.51164323,186.61687856)(298.52911942,186.19539754)(299.58989826,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,186.19539754)
\curveto(300.6506771,186.19539754)(301.6681533,186.61687856)(302.41823651,187.36701449)
\curveto(303.16832107,188.11714908)(303.58977322,189.13469495)(303.58977322,190.19554644)
\curveto(303.58977322,191.25639793)(303.16832107,192.27394381)(302.41823651,193.0240784)
\curveto(301.6681533,193.77421432)(300.6506771,194.19569534)(299.58989826,194.19569534)
\curveto(298.52911942,194.19569534)(297.51164323,193.77421432)(296.76156001,193.0240784)
\curveto(296.01147546,192.27394381)(295.5900233,191.25639793)(295.5900233,190.19554644)
\curveto(295.5900233,189.13469495)(296.01147546,188.11714908)(296.76156001,187.36701449)
\curveto(297.51164323,186.61687856)(298.52911942,186.19539754)(299.58989826,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,93.33376624)
\curveto(212.68250014,93.33376624)(213.69997633,93.75524726)(214.45005955,94.50538318)
\curveto(215.2001441,95.25551777)(215.62159626,96.27306365)(215.62159626,97.33391514)
\curveto(215.62159626,98.39476663)(215.2001441,99.4123125)(214.45005955,100.16244709)
\curveto(213.69997633,100.91258302)(212.68250014,101.33406404)(211.6217213,101.33406404)
\curveto(210.56094246,101.33406404)(209.54346627,100.91258302)(208.79338305,100.16244709)
\curveto(208.0432985,99.4123125)(207.62184634,98.39476663)(207.62184634,97.33391514)
\curveto(207.62184634,96.27306365)(208.0432985,95.25551777)(208.79338305,94.50538318)
\curveto(209.54346627,93.75524726)(210.56094246,93.33376624)(211.6217213,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,93.33376624)
\curveto(212.68250014,93.33376624)(213.69997633,93.75524726)(214.45005955,94.50538318)
\curveto(215.2001441,95.25551777)(215.62159626,96.27306365)(215.62159626,97.33391514)
\curveto(215.62159626,98.39476663)(215.2001441,99.4123125)(214.45005955,100.16244709)
\curveto(213.69997633,100.91258302)(212.68250014,101.33406404)(211.6217213,101.33406404)
\curveto(210.56094246,101.33406404)(209.54346627,100.91258302)(208.79338305,100.16244709)
\curveto(208.0432985,99.4123125)(207.62184634,98.39476663)(207.62184634,97.33391514)
\curveto(207.62184634,96.27306365)(208.0432985,95.25551777)(208.79338305,94.50538318)
\curveto(209.54346627,93.75524726)(210.56094246,93.33376624)(211.6217213,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,59.12155523)
\curveto(114.94011294,59.12155523)(115.95758913,59.54303625)(116.70767235,60.29317217)
\curveto(117.4577569,61.04330676)(117.87920906,62.06085264)(117.87920906,63.12170413)
\curveto(117.87920906,64.18255562)(117.4577569,65.20010149)(116.70767235,65.95023608)
\curveto(115.95758913,66.70037201)(114.94011294,67.12185303)(113.8793341,67.12185303)
\curveto(112.81855526,67.12185303)(111.80107907,66.70037201)(111.05099585,65.95023608)
\curveto(110.3009113,65.20010149)(109.87945914,64.18255562)(109.87945914,63.12170413)
\curveto(109.87945914,62.06085264)(110.3009113,61.04330676)(111.05099585,60.29317217)
\curveto(111.80107907,59.54303625)(112.81855526,59.12155523)(113.8793341,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,59.12155523)
\curveto(114.94011294,59.12155523)(115.95758913,59.54303625)(116.70767235,60.29317217)
\curveto(117.4577569,61.04330676)(117.87920906,62.06085264)(117.87920906,63.12170413)
\curveto(117.87920906,64.18255562)(117.4577569,65.20010149)(116.70767235,65.95023608)
\curveto(115.95758913,66.70037201)(114.94011294,67.12185303)(113.8793341,67.12185303)
\curveto(112.81855526,67.12185303)(111.80107907,66.70037201)(111.05099585,65.95023608)
\curveto(110.3009113,65.20010149)(109.87945914,64.18255562)(109.87945914,63.12170413)
\curveto(109.87945914,62.06085264)(110.3009113,61.04330676)(111.05099585,60.29317217)
\curveto(111.80107907,59.54303625)(112.81855526,59.12155523)(113.8793341,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,212.26181787)
\curveto(167.0693834,212.26181787)(168.08685959,212.68329889)(168.83694281,213.43343481)
\curveto(169.58702736,214.1835694)(170.00847952,215.20111528)(170.00847952,216.26196677)
\curveto(170.00847952,217.32281826)(169.58702736,218.34036413)(168.83694281,219.09049872)
\curveto(168.08685959,219.84063465)(167.0693834,220.26211567)(166.00860456,220.26211567)
\curveto(164.94782572,220.26211567)(163.93034953,219.84063465)(163.18026631,219.09049872)
\curveto(162.43018176,218.34036413)(162.0087296,217.32281826)(162.0087296,216.26196677)
\curveto(162.0087296,215.20111528)(162.43018176,214.1835694)(163.18026631,213.43343481)
\curveto(163.93034953,212.68329889)(164.94782572,212.26181787)(166.00860456,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,212.26181787)
\curveto(167.0693834,212.26181787)(168.08685959,212.68329889)(168.83694281,213.43343481)
\curveto(169.58702736,214.1835694)(170.00847952,215.20111528)(170.00847952,216.26196677)
\curveto(170.00847952,217.32281826)(169.58702736,218.34036413)(168.83694281,219.09049872)
\curveto(168.08685959,219.84063465)(167.0693834,220.26211567)(166.00860456,220.26211567)
\curveto(164.94782572,220.26211567)(163.93034953,219.84063465)(163.18026631,219.09049872)
\curveto(162.43018176,218.34036413)(162.0087296,217.32281826)(162.0087296,216.26196677)
\curveto(162.0087296,215.20111528)(162.43018176,214.1835694)(163.18026631,213.43343481)
\curveto(163.93034953,212.68329889)(164.94782572,212.26181787)(166.00860456,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,155.24150688)
\curveto(297.39260024,155.24150688)(298.41007643,155.6629879)(299.16015965,156.41312382)
\curveto(299.91024421,157.16325841)(300.33169636,158.18080429)(300.33169636,159.24165578)
\curveto(300.33169636,160.30250727)(299.91024421,161.32005314)(299.16015965,162.07018773)
\curveto(298.41007643,162.82032366)(297.39260024,163.24180468)(296.3318214,163.24180468)
\curveto(295.27104256,163.24180468)(294.25356637,162.82032366)(293.50348315,162.07018773)
\curveto(292.7533986,161.32005314)(292.33194644,160.30250727)(292.33194644,159.24165578)
\curveto(292.33194644,158.18080429)(292.7533986,157.16325841)(293.50348315,156.41312382)
\curveto(294.25356637,155.6629879)(295.27104256,155.24150688)(296.3318214,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,155.24150688)
\curveto(297.39260024,155.24150688)(298.41007643,155.6629879)(299.16015965,156.41312382)
\curveto(299.91024421,157.16325841)(300.33169636,158.18080429)(300.33169636,159.24165578)
\curveto(300.33169636,160.30250727)(299.91024421,161.32005314)(299.16015965,162.07018773)
\curveto(298.41007643,162.82032366)(297.39260024,163.24180468)(296.3318214,163.24180468)
\curveto(295.27104256,163.24180468)(294.25356637,162.82032366)(293.50348315,162.07018773)
\curveto(292.7533986,161.32005314)(292.33194644,160.30250727)(292.33194644,159.24165578)
\curveto(292.33194644,158.18080429)(292.7533986,157.16325841)(293.50348315,156.41312382)
\curveto(294.25356637,155.6629879)(295.27104256,155.24150688)(296.3318214,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,274.16957885)
\curveto(272.9569831,274.16957885)(273.97445929,274.59105987)(274.72454251,275.3411958)
\curveto(275.47462706,276.09133039)(275.89607922,277.10887626)(275.89607922,278.16972775)
\curveto(275.89607922,279.23057924)(275.47462706,280.24812512)(274.72454251,280.99825971)
\curveto(273.97445929,281.74839563)(272.9569831,282.16987665)(271.89620426,282.16987665)
\curveto(270.83542542,282.16987665)(269.81794923,281.74839563)(269.06786601,280.99825971)
\curveto(268.31778146,280.24812512)(267.8963293,279.23057924)(267.8963293,278.16972775)
\curveto(267.8963293,277.10887626)(268.31778146,276.09133039)(269.06786601,275.3411958)
\curveto(269.81794923,274.59105987)(270.83542542,274.16957885)(271.89620426,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,274.16957885)
\curveto(272.9569831,274.16957885)(273.97445929,274.59105987)(274.72454251,275.3411958)
\curveto(275.47462706,276.09133039)(275.89607922,277.10887626)(275.89607922,278.16972775)
\curveto(275.89607922,279.23057924)(275.47462706,280.24812512)(274.72454251,280.99825971)
\curveto(273.97445929,281.74839563)(272.9569831,282.16987665)(271.89620426,282.16987665)
\curveto(270.83542542,282.16987665)(269.81794923,281.74839563)(269.06786601,280.99825971)
\curveto(268.31778146,280.24812512)(267.8963293,279.23057924)(267.8963293,278.16972775)
\curveto(267.8963293,277.10887626)(268.31778146,276.09133039)(269.06786601,275.3411958)
\curveto(269.81794923,274.59105987)(270.83542542,274.16957885)(271.89620426,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,202.48689753)
\curveto(106.79490044,202.48689753)(107.81237663,202.90837855)(108.56245985,203.65851447)
\curveto(109.31254441,204.40864906)(109.73399656,205.42619494)(109.73399656,206.48704643)
\curveto(109.73399656,207.54789792)(109.31254441,208.5654438)(108.56245985,209.31557838)
\curveto(107.81237663,210.06571431)(106.79490044,210.48719533)(105.7341216,210.48719533)
\curveto(104.67334276,210.48719533)(103.65586657,210.06571431)(102.90578335,209.31557838)
\curveto(102.1556988,208.5654438)(101.73424664,207.54789792)(101.73424664,206.48704643)
\curveto(101.73424664,205.42619494)(102.1556988,204.40864906)(102.90578335,203.65851447)
\curveto(103.65586657,202.90837855)(104.67334276,202.48689753)(105.7341216,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,202.48689753)
\curveto(106.79490044,202.48689753)(107.81237663,202.90837855)(108.56245985,203.65851447)
\curveto(109.31254441,204.40864906)(109.73399656,205.42619494)(109.73399656,206.48704643)
\curveto(109.73399656,207.54789792)(109.31254441,208.5654438)(108.56245985,209.31557838)
\curveto(107.81237663,210.06571431)(106.79490044,210.48719533)(105.7341216,210.48719533)
\curveto(104.67334276,210.48719533)(103.65586657,210.06571431)(102.90578335,209.31557838)
\curveto(102.1556988,208.5654438)(101.73424664,207.54789792)(101.73424664,206.48704643)
\curveto(101.73424664,205.42619494)(102.1556988,204.40864906)(102.90578335,203.65851447)
\curveto(103.65586657,202.90837855)(104.67334276,202.48689753)(105.7341216,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,262.76550852)
\curveto(386.98977495,262.76550852)(388.00725114,263.18698954)(388.75733436,263.93712546)
\curveto(389.50741891,264.68726005)(389.92887107,265.70480593)(389.92887107,266.76565742)
\curveto(389.92887107,267.82650891)(389.50741891,268.84405478)(388.75733436,269.59418937)
\curveto(388.00725114,270.34432529)(386.98977495,270.76580632)(385.92899611,270.76580632)
\curveto(384.86821727,270.76580632)(383.85074108,270.34432529)(383.10065786,269.59418937)
\curveto(382.35057331,268.84405478)(381.92912115,267.82650891)(381.92912115,266.76565742)
\curveto(381.92912115,265.70480593)(382.35057331,264.68726005)(383.10065786,263.93712546)
\curveto(383.85074108,263.18698954)(384.86821727,262.76550852)(385.92899611,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,262.76550852)
\curveto(386.98977495,262.76550852)(388.00725114,263.18698954)(388.75733436,263.93712546)
\curveto(389.50741891,264.68726005)(389.92887107,265.70480593)(389.92887107,266.76565742)
\curveto(389.92887107,267.82650891)(389.50741891,268.84405478)(388.75733436,269.59418937)
\curveto(388.00725114,270.34432529)(386.98977495,270.76580632)(385.92899611,270.76580632)
\curveto(384.86821727,270.76580632)(383.85074108,270.34432529)(383.10065786,269.59418937)
\curveto(382.35057331,268.84405478)(381.92912115,267.82650891)(381.92912115,266.76565742)
\curveto(381.92912115,265.70480593)(382.35057331,264.68726005)(383.10065786,263.93712546)
\curveto(383.85074108,263.18698954)(384.86821727,262.76550852)(385.92899611,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,223.66586786)
\curveto(132.85953567,223.66586786)(133.87701187,224.08734888)(134.62709508,224.8374848)
\curveto(135.37717964,225.58761939)(135.79863179,226.60516527)(135.79863179,227.66601676)
\curveto(135.79863179,228.72686825)(135.37717964,229.74441412)(134.62709508,230.49454871)
\curveto(133.87701187,231.24468464)(132.85953567,231.66616566)(131.79875683,231.66616566)
\curveto(130.73797799,231.66616566)(129.7205018,231.24468464)(128.97041858,230.49454871)
\curveto(128.22033403,229.74441412)(127.79888187,228.72686825)(127.79888187,227.66601676)
\curveto(127.79888187,226.60516527)(128.22033403,225.58761939)(128.97041858,224.8374848)
\curveto(129.7205018,224.08734888)(130.73797799,223.66586786)(131.79875683,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,223.66586786)
\curveto(132.85953567,223.66586786)(133.87701187,224.08734888)(134.62709508,224.8374848)
\curveto(135.37717964,225.58761939)(135.79863179,226.60516527)(135.79863179,227.66601676)
\curveto(135.79863179,228.72686825)(135.37717964,229.74441412)(134.62709508,230.49454871)
\curveto(133.87701187,231.24468464)(132.85953567,231.66616566)(131.79875683,231.66616566)
\curveto(130.73797799,231.66616566)(129.7205018,231.24468464)(128.97041858,230.49454871)
\curveto(128.22033403,229.74441412)(127.79888187,228.72686825)(127.79888187,227.66601676)
\curveto(127.79888187,226.60516527)(128.22033403,225.58761939)(128.97041858,224.8374848)
\curveto(129.7205018,224.08734888)(130.73797799,223.66586786)(131.79875683,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,314.89835934)
\curveto(145.89186346,314.89835934)(146.90933965,315.31984036)(147.65942287,316.06997628)
\curveto(148.40950742,316.82011087)(148.83095958,317.83765675)(148.83095958,318.89850824)
\curveto(148.83095958,319.95935973)(148.40950742,320.9769056)(147.65942287,321.72704019)
\curveto(146.90933965,322.47717612)(145.89186346,322.89865714)(144.83108462,322.89865714)
\curveto(143.77030578,322.89865714)(142.75282959,322.47717612)(142.00274637,321.72704019)
\curveto(141.25266182,320.9769056)(140.83120966,319.95935973)(140.83120966,318.89850824)
\curveto(140.83120966,317.83765675)(141.25266182,316.82011087)(142.00274637,316.06997628)
\curveto(142.75282959,315.31984036)(143.77030578,314.89835934)(144.83108462,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,314.89835934)
\curveto(145.89186346,314.89835934)(146.90933965,315.31984036)(147.65942287,316.06997628)
\curveto(148.40950742,316.82011087)(148.83095958,317.83765675)(148.83095958,318.89850824)
\curveto(148.83095958,319.95935973)(148.40950742,320.9769056)(147.65942287,321.72704019)
\curveto(146.90933965,322.47717612)(145.89186346,322.89865714)(144.83108462,322.89865714)
\curveto(143.77030578,322.89865714)(142.75282959,322.47717612)(142.00274637,321.72704019)
\curveto(141.25266182,320.9769056)(140.83120966,319.95935973)(140.83120966,318.89850824)
\curveto(140.83120966,317.83765675)(141.25266182,316.82011087)(142.00274637,316.06997628)
\curveto(142.75282959,315.31984036)(143.77030578,314.89835934)(144.83108462,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,220.40756786)
\curveto(390.24785181,220.40756786)(391.265328,220.82904888)(392.01541122,221.5791848)
\curveto(392.76549577,222.32931939)(393.18694793,223.34686527)(393.18694793,224.40771676)
\curveto(393.18694793,225.46856825)(392.76549577,226.48611413)(392.01541122,227.23624872)
\curveto(391.265328,227.98638464)(390.24785181,228.40786566)(389.18707297,228.40786566)
\curveto(388.12629413,228.40786566)(387.10881794,227.98638464)(386.35873472,227.23624872)
\curveto(385.60865017,226.48611413)(385.18719801,225.46856825)(385.18719801,224.40771676)
\curveto(385.18719801,223.34686527)(385.60865017,222.32931939)(386.35873472,221.5791848)
\curveto(387.10881794,220.82904888)(388.12629413,220.40756786)(389.18707297,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,220.40756786)
\curveto(390.24785181,220.40756786)(391.265328,220.82904888)(392.01541122,221.5791848)
\curveto(392.76549577,222.32931939)(393.18694793,223.34686527)(393.18694793,224.40771676)
\curveto(393.18694793,225.46856825)(392.76549577,226.48611413)(392.01541122,227.23624872)
\curveto(391.265328,227.98638464)(390.24785181,228.40786566)(389.18707297,228.40786566)
\curveto(388.12629413,228.40786566)(387.10881794,227.98638464)(386.35873472,227.23624872)
\curveto(385.60865017,226.48611413)(385.18719801,225.46856825)(385.18719801,224.40771676)
\curveto(385.18719801,223.34686527)(385.60865017,222.32931939)(386.35873472,221.5791848)
\curveto(387.10881794,220.82904888)(388.12629413,220.40756786)(389.18707297,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,55.86325523)
\curveto(212.68250014,55.86325523)(213.69997633,56.28473625)(214.45005955,57.03487218)
\curveto(215.2001441,57.78500677)(215.62159626,58.80255264)(215.62159626,59.86340413)
\curveto(215.62159626,60.92425562)(215.2001441,61.9418015)(214.45005955,62.69193609)
\curveto(213.69997633,63.44207201)(212.68250014,63.86355303)(211.6217213,63.86355303)
\curveto(210.56094246,63.86355303)(209.54346627,63.44207201)(208.79338305,62.69193609)
\curveto(208.0432985,61.9418015)(207.62184634,60.92425562)(207.62184634,59.86340413)
\curveto(207.62184634,58.80255264)(208.0432985,57.78500677)(208.79338305,57.03487218)
\curveto(209.54346627,56.28473625)(210.56094246,55.86325523)(211.6217213,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,55.86325523)
\curveto(212.68250014,55.86325523)(213.69997633,56.28473625)(214.45005955,57.03487218)
\curveto(215.2001441,57.78500677)(215.62159626,58.80255264)(215.62159626,59.86340413)
\curveto(215.62159626,60.92425562)(215.2001441,61.9418015)(214.45005955,62.69193609)
\curveto(213.69997633,63.44207201)(212.68250014,63.86355303)(211.6217213,63.86355303)
\curveto(210.56094246,63.86355303)(209.54346627,63.44207201)(208.79338305,62.69193609)
\curveto(208.0432985,61.9418015)(207.62184634,60.92425562)(207.62184634,59.86340413)
\curveto(207.62184634,58.80255264)(208.0432985,57.78500677)(208.79338305,57.03487218)
\curveto(209.54346627,56.28473625)(210.56094246,55.86325523)(211.6217213,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,98.22119589)
\curveto(118.1981898,98.22119589)(119.21566599,98.64267691)(119.96574921,99.39281283)
\curveto(120.71583376,100.14294742)(121.13728592,101.1604933)(121.13728592,102.22134479)
\curveto(121.13728592,103.28219628)(120.71583376,104.29974215)(119.96574921,105.04987674)
\curveto(119.21566599,105.80001267)(118.1981898,106.22149369)(117.13741096,106.22149369)
\curveto(116.07663212,106.22149369)(115.05915593,105.80001267)(114.30907271,105.04987674)
\curveto(113.55898816,104.29974215)(113.137536,103.28219628)(113.137536,102.22134479)
\curveto(113.137536,101.1604933)(113.55898816,100.14294742)(114.30907271,99.39281283)
\curveto(115.05915593,98.64267691)(116.07663212,98.22119589)(117.13741096,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,98.22119589)
\curveto(118.1981898,98.22119589)(119.21566599,98.64267691)(119.96574921,99.39281283)
\curveto(120.71583376,100.14294742)(121.13728592,101.1604933)(121.13728592,102.22134479)
\curveto(121.13728592,103.28219628)(120.71583376,104.29974215)(119.96574921,105.04987674)
\curveto(119.21566599,105.80001267)(118.1981898,106.22149369)(117.13741096,106.22149369)
\curveto(116.07663212,106.22149369)(115.05915593,105.80001267)(114.30907271,105.04987674)
\curveto(113.55898816,104.29974215)(113.137536,103.28219628)(113.137536,102.22134479)
\curveto(113.137536,101.1604933)(113.55898816,100.14294742)(114.30907271,99.39281283)
\curveto(115.05915593,98.64267691)(116.07663212,98.22119589)(117.13741096,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,239.95738819)
\curveto(158.92419125,239.95738819)(159.94166744,240.37886921)(160.69175066,241.12900513)
\curveto(161.44183521,241.87913972)(161.86328737,242.8966856)(161.86328737,243.95753709)
\curveto(161.86328737,245.01838858)(161.44183521,246.03593446)(160.69175066,246.78606905)
\curveto(159.94166744,247.53620497)(158.92419125,247.95768599)(157.86341241,247.95768599)
\curveto(156.80263357,247.95768599)(155.78515738,247.53620497)(155.03507416,246.78606905)
\curveto(154.28498961,246.03593446)(153.86353745,245.01838858)(153.86353745,243.95753709)
\curveto(153.86353745,242.8966856)(154.28498961,241.87913972)(155.03507416,241.12900513)
\curveto(155.78515738,240.37886921)(156.80263357,239.95738819)(157.86341241,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,239.95738819)
\curveto(158.92419125,239.95738819)(159.94166744,240.37886921)(160.69175066,241.12900513)
\curveto(161.44183521,241.87913972)(161.86328737,242.8966856)(161.86328737,243.95753709)
\curveto(161.86328737,245.01838858)(161.44183521,246.03593446)(160.69175066,246.78606905)
\curveto(159.94166744,247.53620497)(158.92419125,247.95768599)(157.86341241,247.95768599)
\curveto(156.80263357,247.95768599)(155.78515738,247.53620497)(155.03507416,246.78606905)
\curveto(154.28498961,246.03593446)(153.86353745,245.01838858)(153.86353745,243.95753709)
\curveto(153.86353745,242.8966856)(154.28498961,241.87913972)(155.03507416,241.12900513)
\curveto(155.78515738,240.37886921)(156.80263357,239.95738819)(157.86341241,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,83.55882555)
\curveto(196.39209549,83.55882555)(197.40957168,83.98030658)(198.1596549,84.7304425)
\curveto(198.90973945,85.48057709)(199.33119161,86.49812296)(199.33119161,87.55897445)
\curveto(199.33119161,88.61982594)(198.90973945,89.63737182)(198.1596549,90.38750641)
\curveto(197.40957168,91.13764233)(196.39209549,91.55912335)(195.33131665,91.55912335)
\curveto(194.27053781,91.55912335)(193.25306162,91.13764233)(192.5029784,90.38750641)
\curveto(191.75289385,89.63737182)(191.33144169,88.61982594)(191.33144169,87.55897445)
\curveto(191.33144169,86.49812296)(191.75289385,85.48057709)(192.5029784,84.7304425)
\curveto(193.25306162,83.98030658)(194.27053781,83.55882555)(195.33131665,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,83.55882555)
\curveto(196.39209549,83.55882555)(197.40957168,83.98030658)(198.1596549,84.7304425)
\curveto(198.90973945,85.48057709)(199.33119161,86.49812296)(199.33119161,87.55897445)
\curveto(199.33119161,88.61982594)(198.90973945,89.63737182)(198.1596549,90.38750641)
\curveto(197.40957168,91.13764233)(196.39209549,91.55912335)(195.33131665,91.55912335)
\curveto(194.27053781,91.55912335)(193.25306162,91.13764233)(192.5029784,90.38750641)
\curveto(191.75289385,89.63737182)(191.33144169,88.61982594)(191.33144169,87.55897445)
\curveto(191.33144169,86.49812296)(191.75289385,85.48057709)(192.5029784,84.7304425)
\curveto(193.25306162,83.98030658)(194.27053781,83.55882555)(195.33131665,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,187.82454754)
\curveto(386.98977495,187.82454754)(388.00725114,188.24602856)(388.75733436,188.99616449)
\curveto(389.50741891,189.74629908)(389.92887107,190.76384495)(389.92887107,191.82469644)
\curveto(389.92887107,192.88554793)(389.50741891,193.90309381)(388.75733436,194.6532284)
\curveto(388.00725114,195.40336432)(386.98977495,195.82484534)(385.92899611,195.82484534)
\curveto(384.86821727,195.82484534)(383.85074108,195.40336432)(383.10065786,194.6532284)
\curveto(382.35057331,193.90309381)(381.92912115,192.88554793)(381.92912115,191.82469644)
\curveto(381.92912115,190.76384495)(382.35057331,189.74629908)(383.10065786,188.99616449)
\curveto(383.85074108,188.24602856)(384.86821727,187.82454754)(385.92899611,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,187.82454754)
\curveto(386.98977495,187.82454754)(388.00725114,188.24602856)(388.75733436,188.99616449)
\curveto(389.50741891,189.74629908)(389.92887107,190.76384495)(389.92887107,191.82469644)
\curveto(389.92887107,192.88554793)(389.50741891,193.90309381)(388.75733436,194.6532284)
\curveto(388.00725114,195.40336432)(386.98977495,195.82484534)(385.92899611,195.82484534)
\curveto(384.86821727,195.82484534)(383.85074108,195.40336432)(383.10065786,194.6532284)
\curveto(382.35057331,193.90309381)(381.92912115,192.88554793)(381.92912115,191.82469644)
\curveto(381.92912115,190.76384495)(382.35057331,189.74629908)(383.10065786,188.99616449)
\curveto(383.85074108,188.24602856)(384.86821727,187.82454754)(385.92899611,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,59.12155523)
\curveto(271.32794467,59.12155523)(272.34542086,59.54303625)(273.09550408,60.29317217)
\curveto(273.84558863,61.04330676)(274.26704079,62.06085264)(274.26704079,63.12170413)
\curveto(274.26704079,64.18255562)(273.84558863,65.20010149)(273.09550408,65.95023608)
\curveto(272.34542086,66.70037201)(271.32794467,67.12185303)(270.26716583,67.12185303)
\curveto(269.20638699,67.12185303)(268.1889108,66.70037201)(267.43882758,65.95023608)
\curveto(266.68874303,65.20010149)(266.26729087,64.18255562)(266.26729087,63.12170413)
\curveto(266.26729087,62.06085264)(266.68874303,61.04330676)(267.43882758,60.29317217)
\curveto(268.1889108,59.54303625)(269.20638699,59.12155523)(270.26716583,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,59.12155523)
\curveto(271.32794467,59.12155523)(272.34542086,59.54303625)(273.09550408,60.29317217)
\curveto(273.84558863,61.04330676)(274.26704079,62.06085264)(274.26704079,63.12170413)
\curveto(274.26704079,64.18255562)(273.84558863,65.20010149)(273.09550408,65.95023608)
\curveto(272.34542086,66.70037201)(271.32794467,67.12185303)(270.26716583,67.12185303)
\curveto(269.20638699,67.12185303)(268.1889108,66.70037201)(267.43882758,65.95023608)
\curveto(266.68874303,65.20010149)(266.26729087,64.18255562)(266.26729087,63.12170413)
\curveto(266.26729087,62.06085264)(266.68874303,61.04330676)(267.43882758,60.29317217)
\curveto(268.1889108,59.54303625)(269.20638699,59.12155523)(270.26716583,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,275.79872885)
\curveto(152.40801718,275.79872885)(153.42549337,276.22020987)(154.17557659,276.9703458)
\curveto(154.92566114,277.72048039)(155.3471133,278.73802626)(155.3471133,279.79887775)
\curveto(155.3471133,280.85972924)(154.92566114,281.87727512)(154.17557659,282.62740971)
\curveto(153.42549337,283.37754563)(152.40801718,283.79902665)(151.34723834,283.79902665)
\curveto(150.2864595,283.79902665)(149.26898331,283.37754563)(148.51890009,282.62740971)
\curveto(147.76881554,281.87727512)(147.34736338,280.85972924)(147.34736338,279.79887775)
\curveto(147.34736338,278.73802626)(147.76881554,277.72048039)(148.51890009,276.9703458)
\curveto(149.26898331,276.22020987)(150.2864595,275.79872885)(151.34723834,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,275.79872885)
\curveto(152.40801718,275.79872885)(153.42549337,276.22020987)(154.17557659,276.9703458)
\curveto(154.92566114,277.72048039)(155.3471133,278.73802626)(155.3471133,279.79887775)
\curveto(155.3471133,280.85972924)(154.92566114,281.87727512)(154.17557659,282.62740971)
\curveto(153.42549337,283.37754563)(152.40801718,283.79902665)(151.34723834,283.79902665)
\curveto(150.2864595,283.79902665)(149.26898331,283.37754563)(148.51890009,282.62740971)
\curveto(147.76881554,281.87727512)(147.34736338,280.85972924)(147.34736338,279.79887775)
\curveto(147.34736338,278.73802626)(147.76881554,277.72048039)(148.51890009,276.9703458)
\curveto(149.26898331,276.22020987)(150.2864595,275.79872885)(151.34723834,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,176.4204772)
\curveto(134.4885741,176.4204772)(135.5060503,176.84195823)(136.25613351,177.59209415)
\curveto(137.00621807,178.34222874)(137.42767022,179.35977462)(137.42767022,180.42062611)
\curveto(137.42767022,181.48147759)(137.00621807,182.49902347)(136.25613351,183.24915806)
\curveto(135.5060503,183.99929398)(134.4885741,184.42077501)(133.42779526,184.42077501)
\curveto(132.36701642,184.42077501)(131.34954023,183.99929398)(130.59945701,183.24915806)
\curveto(129.84937246,182.49902347)(129.4279203,181.48147759)(129.4279203,180.42062611)
\curveto(129.4279203,179.35977462)(129.84937246,178.34222874)(130.59945701,177.59209415)
\curveto(131.34954023,176.84195823)(132.36701642,176.4204772)(133.42779526,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,176.4204772)
\curveto(134.4885741,176.4204772)(135.5060503,176.84195823)(136.25613351,177.59209415)
\curveto(137.00621807,178.34222874)(137.42767022,179.35977462)(137.42767022,180.42062611)
\curveto(137.42767022,181.48147759)(137.00621807,182.49902347)(136.25613351,183.24915806)
\curveto(135.5060503,183.99929398)(134.4885741,184.42077501)(133.42779526,184.42077501)
\curveto(132.36701642,184.42077501)(131.34954023,183.99929398)(130.59945701,183.24915806)
\curveto(129.84937246,182.49902347)(129.4279203,181.48147759)(129.4279203,180.42062611)
\curveto(129.4279203,179.35977462)(129.84937246,178.34222874)(130.59945701,177.59209415)
\curveto(131.34954023,176.84195823)(132.36701642,176.4204772)(133.42779526,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,147.09575688)
\curveto(108.42393887,147.09575688)(109.44141507,147.51723791)(110.19149828,148.26737383)
\curveto(110.94158284,149.01750842)(111.36303499,150.0350543)(111.36303499,151.09590578)
\curveto(111.36303499,152.15675727)(110.94158284,153.17430315)(110.19149828,153.92443774)
\curveto(109.44141507,154.67457366)(108.42393887,155.09605468)(107.36316003,155.09605468)
\curveto(106.30238119,155.09605468)(105.284905,154.67457366)(104.53482178,153.92443774)
\curveto(103.78473723,153.17430315)(103.36328507,152.15675727)(103.36328507,151.09590578)
\curveto(103.36328507,150.0350543)(103.78473723,149.01750842)(104.53482178,148.26737383)
\curveto(105.284905,147.51723791)(106.30238119,147.09575688)(107.36316003,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,147.09575688)
\curveto(108.42393887,147.09575688)(109.44141507,147.51723791)(110.19149828,148.26737383)
\curveto(110.94158284,149.01750842)(111.36303499,150.0350543)(111.36303499,151.09590578)
\curveto(111.36303499,152.15675727)(110.94158284,153.17430315)(110.19149828,153.92443774)
\curveto(109.44141507,154.67457366)(108.42393887,155.09605468)(107.36316003,155.09605468)
\curveto(106.30238119,155.09605468)(105.284905,154.67457366)(104.53482178,153.92443774)
\curveto(103.78473723,153.17430315)(103.36328507,152.15675727)(103.36328507,151.09590578)
\curveto(103.36328507,150.0350543)(103.78473723,149.01750842)(104.53482178,148.26737383)
\curveto(105.284905,147.51723791)(106.30238119,147.09575688)(107.36316003,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,125.91678656)
\curveto(243.63427101,125.91678656)(244.6517472,126.33826758)(245.40183042,127.0884035)
\curveto(246.15191497,127.83853809)(246.57336713,128.85608397)(246.57336713,129.91693546)
\curveto(246.57336713,130.97778694)(246.15191497,131.99533282)(245.40183042,132.74546741)
\curveto(244.6517472,133.49560333)(243.63427101,133.91708436)(242.57349217,133.91708436)
\curveto(241.51271333,133.91708436)(240.49523713,133.49560333)(239.74515392,132.74546741)
\curveto(238.99506936,131.99533282)(238.57361721,130.97778694)(238.57361721,129.91693546)
\curveto(238.57361721,128.85608397)(238.99506936,127.83853809)(239.74515392,127.0884035)
\curveto(240.49523713,126.33826758)(241.51271333,125.91678656)(242.57349217,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,125.91678656)
\curveto(243.63427101,125.91678656)(244.6517472,126.33826758)(245.40183042,127.0884035)
\curveto(246.15191497,127.83853809)(246.57336713,128.85608397)(246.57336713,129.91693546)
\curveto(246.57336713,130.97778694)(246.15191497,131.99533282)(245.40183042,132.74546741)
\curveto(244.6517472,133.49560333)(243.63427101,133.91708436)(242.57349217,133.91708436)
\curveto(241.51271333,133.91708436)(240.49523713,133.49560333)(239.74515392,132.74546741)
\curveto(238.99506936,131.99533282)(238.57361721,130.97778694)(238.57361721,129.91693546)
\curveto(238.57361721,128.85608397)(238.99506936,127.83853809)(239.74515392,127.0884035)
\curveto(240.49523713,126.33826758)(241.51271333,125.91678656)(242.57349217,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,140.57915689)
\curveto(201.27923113,140.57915689)(202.29670732,141.00063791)(203.04679054,141.75077383)
\curveto(203.79687509,142.50090842)(204.21832725,143.5184543)(204.21832725,144.57930579)
\curveto(204.21832725,145.64015728)(203.79687509,146.65770316)(203.04679054,147.40783774)
\curveto(202.29670732,148.15797367)(201.27923113,148.57945469)(200.21845229,148.57945469)
\curveto(199.15767345,148.57945469)(198.14019726,148.15797367)(197.39011404,147.40783774)
\curveto(196.64002949,146.65770316)(196.21857733,145.64015728)(196.21857733,144.57930579)
\curveto(196.21857733,143.5184543)(196.64002949,142.50090842)(197.39011404,141.75077383)
\curveto(198.14019726,141.00063791)(199.15767345,140.57915689)(200.21845229,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,140.57915689)
\curveto(201.27923113,140.57915689)(202.29670732,141.00063791)(203.04679054,141.75077383)
\curveto(203.79687509,142.50090842)(204.21832725,143.5184543)(204.21832725,144.57930579)
\curveto(204.21832725,145.64015728)(203.79687509,146.65770316)(203.04679054,147.40783774)
\curveto(202.29670732,148.15797367)(201.27923113,148.57945469)(200.21845229,148.57945469)
\curveto(199.15767345,148.57945469)(198.14019726,148.15797367)(197.39011404,147.40783774)
\curveto(196.64002949,146.65770316)(196.21857733,145.64015728)(196.21857733,144.57930579)
\curveto(196.21857733,143.5184543)(196.64002949,142.50090842)(197.39011404,141.75077383)
\curveto(198.14019726,141.00063791)(199.15767345,140.57915689)(200.21845229,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,64.00902557)
\curveto(100.27875689,64.00902557)(101.29623309,64.43050659)(102.0463163,65.18064251)
\curveto(102.79640086,65.9307771)(103.21785301,66.94832298)(103.21785301,68.00917447)
\curveto(103.21785301,69.07002596)(102.79640086,70.08757184)(102.0463163,70.83770643)
\curveto(101.29623309,71.58784235)(100.27875689,72.00932337)(99.21797805,72.00932337)
\curveto(98.15719921,72.00932337)(97.13972302,71.58784235)(96.3896398,70.83770643)
\curveto(95.63955525,70.08757184)(95.21810309,69.07002596)(95.21810309,68.00917447)
\curveto(95.21810309,66.94832298)(95.63955525,65.9307771)(96.3896398,65.18064251)
\curveto(97.13972302,64.43050659)(98.15719921,64.00902557)(99.21797805,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,64.00902557)
\curveto(100.27875689,64.00902557)(101.29623309,64.43050659)(102.0463163,65.18064251)
\curveto(102.79640086,65.9307771)(103.21785301,66.94832298)(103.21785301,68.00917447)
\curveto(103.21785301,69.07002596)(102.79640086,70.08757184)(102.0463163,70.83770643)
\curveto(101.29623309,71.58784235)(100.27875689,72.00932337)(99.21797805,72.00932337)
\curveto(98.15719921,72.00932337)(97.13972302,71.58784235)(96.3896398,70.83770643)
\curveto(95.63955525,70.08757184)(95.21810309,69.07002596)(95.21810309,68.00917447)
\curveto(95.21810309,66.94832298)(95.63955525,65.9307771)(96.3896398,65.18064251)
\curveto(97.13972302,64.43050659)(98.15719921,64.00902557)(99.21797805,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,329.56072967)
\curveto(281.10217525,329.56072967)(282.11965144,329.98221069)(282.86973466,330.73234662)
\curveto(283.61981921,331.48248121)(284.04127137,332.50002708)(284.04127137,333.56087857)
\curveto(284.04127137,334.62173006)(283.61981921,335.63927594)(282.86973466,336.38941053)
\curveto(282.11965144,337.13954645)(281.10217525,337.56102747)(280.04139641,337.56102747)
\curveto(278.98061757,337.56102747)(277.96314138,337.13954645)(277.21305816,336.38941053)
\curveto(276.46297361,335.63927594)(276.04152145,334.62173006)(276.04152145,333.56087857)
\curveto(276.04152145,332.50002708)(276.46297361,331.48248121)(277.21305816,330.73234662)
\curveto(277.96314138,329.98221069)(278.98061757,329.56072967)(280.04139641,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,329.56072967)
\curveto(281.10217525,329.56072967)(282.11965144,329.98221069)(282.86973466,330.73234662)
\curveto(283.61981921,331.48248121)(284.04127137,332.50002708)(284.04127137,333.56087857)
\curveto(284.04127137,334.62173006)(283.61981921,335.63927594)(282.86973466,336.38941053)
\curveto(282.11965144,337.13954645)(281.10217525,337.56102747)(280.04139641,337.56102747)
\curveto(278.98061757,337.56102747)(277.96314138,337.13954645)(277.21305816,336.38941053)
\curveto(276.46297361,335.63927594)(276.04152145,334.62173006)(276.04152145,333.56087857)
\curveto(276.04152145,332.50002708)(276.46297361,331.48248121)(277.21305816,330.73234662)
\curveto(277.96314138,329.98221069)(278.98061757,329.56072967)(280.04139641,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,318.15666951)
\curveto(93.76258283,318.15666951)(94.78005902,318.57815053)(95.53014224,319.32828645)
\curveto(96.28022679,320.07842104)(96.70167895,321.09596692)(96.70167895,322.15681841)
\curveto(96.70167895,323.2176699)(96.28022679,324.23521577)(95.53014224,324.98535036)
\curveto(94.78005902,325.73548629)(93.76258283,326.15696731)(92.70180399,326.15696731)
\curveto(91.64102515,326.15696731)(90.62354896,325.73548629)(89.87346574,324.98535036)
\curveto(89.12338119,324.23521577)(88.70192903,323.2176699)(88.70192903,322.15681841)
\curveto(88.70192903,321.09596692)(89.12338119,320.07842104)(89.87346574,319.32828645)
\curveto(90.62354896,318.57815053)(91.64102515,318.15666951)(92.70180399,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,318.15666951)
\curveto(93.76258283,318.15666951)(94.78005902,318.57815053)(95.53014224,319.32828645)
\curveto(96.28022679,320.07842104)(96.70167895,321.09596692)(96.70167895,322.15681841)
\curveto(96.70167895,323.2176699)(96.28022679,324.23521577)(95.53014224,324.98535036)
\curveto(94.78005902,325.73548629)(93.76258283,326.15696731)(92.70180399,326.15696731)
\curveto(91.64102515,326.15696731)(90.62354896,325.73548629)(89.87346574,324.98535036)
\curveto(89.12338119,324.23521577)(88.70192903,323.2176699)(88.70192903,322.15681841)
\curveto(88.70192903,321.09596692)(89.12338119,320.07842104)(89.87346574,319.32828645)
\curveto(90.62354896,318.57815053)(91.64102515,318.15666951)(92.70180399,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,373.54782033)
\curveto(255.03754002,373.54782033)(256.05501621,373.96930135)(256.80509943,374.71943727)
\curveto(257.55518398,375.46957186)(257.97663614,376.48711774)(257.97663614,377.54796923)
\curveto(257.97663614,378.60882071)(257.55518398,379.62636659)(256.80509943,380.37650118)
\curveto(256.05501621,381.1266371)(255.03754002,381.54811813)(253.97676118,381.54811813)
\curveto(252.91598234,381.54811813)(251.89850615,381.1266371)(251.14842293,380.37650118)
\curveto(250.39833838,379.62636659)(249.97688622,378.60882071)(249.97688622,377.54796923)
\curveto(249.97688622,376.48711774)(250.39833838,375.46957186)(251.14842293,374.71943727)
\curveto(251.89850615,373.96930135)(252.91598234,373.54782033)(253.97676118,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,373.54782033)
\curveto(255.03754002,373.54782033)(256.05501621,373.96930135)(256.80509943,374.71943727)
\curveto(257.55518398,375.46957186)(257.97663614,376.48711774)(257.97663614,377.54796923)
\curveto(257.97663614,378.60882071)(257.55518398,379.62636659)(256.80509943,380.37650118)
\curveto(256.05501621,381.1266371)(255.03754002,381.54811813)(253.97676118,381.54811813)
\curveto(252.91598234,381.54811813)(251.89850615,381.1266371)(251.14842293,380.37650118)
\curveto(250.39833838,379.62636659)(249.97688622,378.60882071)(249.97688622,377.54796923)
\curveto(249.97688622,376.48711774)(250.39833838,375.46957186)(251.14842293,374.71943727)
\curveto(251.89850615,373.96930135)(252.91598234,373.54782033)(253.97676118,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,257.87805852)
\curveto(228.97290479,257.87805852)(229.99038098,258.29953954)(230.7404642,259.04967547)
\curveto(231.49054875,259.79981005)(231.91200091,260.81735593)(231.91200091,261.87820742)
\curveto(231.91200091,262.93905891)(231.49054875,263.95660479)(230.7404642,264.70673938)
\curveto(229.99038098,265.4568753)(228.97290479,265.87835632)(227.91212595,265.87835632)
\curveto(226.85134711,265.87835632)(225.83387092,265.4568753)(225.0837877,264.70673938)
\curveto(224.33370315,263.95660479)(223.91225099,262.93905891)(223.91225099,261.87820742)
\curveto(223.91225099,260.81735593)(224.33370315,259.79981005)(225.0837877,259.04967547)
\curveto(225.83387092,258.29953954)(226.85134711,257.87805852)(227.91212595,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,257.87805852)
\curveto(228.97290479,257.87805852)(229.99038098,258.29953954)(230.7404642,259.04967547)
\curveto(231.49054875,259.79981005)(231.91200091,260.81735593)(231.91200091,261.87820742)
\curveto(231.91200091,262.93905891)(231.49054875,263.95660479)(230.7404642,264.70673938)
\curveto(229.99038098,265.4568753)(228.97290479,265.87835632)(227.91212595,265.87835632)
\curveto(226.85134711,265.87835632)(225.83387092,265.4568753)(225.0837877,264.70673938)
\curveto(224.33370315,263.95660479)(223.91225099,262.93905891)(223.91225099,261.87820742)
\curveto(223.91225099,260.81735593)(224.33370315,259.79981005)(225.0837877,259.04967547)
\curveto(225.83387092,258.29953954)(226.85134711,257.87805852)(227.91212595,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,220.40756786)
\curveto(297.39260024,220.40756786)(298.41007643,220.82904888)(299.16015965,221.5791848)
\curveto(299.91024421,222.32931939)(300.33169636,223.34686527)(300.33169636,224.40771676)
\curveto(300.33169636,225.46856825)(299.91024421,226.48611413)(299.16015965,227.23624872)
\curveto(298.41007643,227.98638464)(297.39260024,228.40786566)(296.3318214,228.40786566)
\curveto(295.27104256,228.40786566)(294.25356637,227.98638464)(293.50348315,227.23624872)
\curveto(292.7533986,226.48611413)(292.33194644,225.46856825)(292.33194644,224.40771676)
\curveto(292.33194644,223.34686527)(292.7533986,222.32931939)(293.50348315,221.5791848)
\curveto(294.25356637,220.82904888)(295.27104256,220.40756786)(296.3318214,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,220.40756786)
\curveto(297.39260024,220.40756786)(298.41007643,220.82904888)(299.16015965,221.5791848)
\curveto(299.91024421,222.32931939)(300.33169636,223.34686527)(300.33169636,224.40771676)
\curveto(300.33169636,225.46856825)(299.91024421,226.48611413)(299.16015965,227.23624872)
\curveto(298.41007643,227.98638464)(297.39260024,228.40786566)(296.3318214,228.40786566)
\curveto(295.27104256,228.40786566)(294.25356637,227.98638464)(293.50348315,227.23624872)
\curveto(292.7533986,226.48611413)(292.33194644,225.46856825)(292.33194644,224.40771676)
\curveto(292.33194644,223.34686527)(292.7533986,222.32931939)(293.50348315,221.5791848)
\curveto(294.25356637,220.82904888)(295.27104256,220.40756786)(296.3318214,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,93.33376624)
\curveto(277.84409839,93.33376624)(278.86157458,93.75524726)(279.6116578,94.50538318)
\curveto(280.36174235,95.25551777)(280.78319451,96.27306365)(280.78319451,97.33391514)
\curveto(280.78319451,98.39476663)(280.36174235,99.4123125)(279.6116578,100.16244709)
\curveto(278.86157458,100.91258302)(277.84409839,101.33406404)(276.78331955,101.33406404)
\curveto(275.72254071,101.33406404)(274.70506452,100.91258302)(273.9549813,100.16244709)
\curveto(273.20489675,99.4123125)(272.78344459,98.39476663)(272.78344459,97.33391514)
\curveto(272.78344459,96.27306365)(273.20489675,95.25551777)(273.9549813,94.50538318)
\curveto(274.70506452,93.75524726)(275.72254071,93.33376624)(276.78331955,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,93.33376624)
\curveto(277.84409839,93.33376624)(278.86157458,93.75524726)(279.6116578,94.50538318)
\curveto(280.36174235,95.25551777)(280.78319451,96.27306365)(280.78319451,97.33391514)
\curveto(280.78319451,98.39476663)(280.36174235,99.4123125)(279.6116578,100.16244709)
\curveto(278.86157458,100.91258302)(277.84409839,101.33406404)(276.78331955,101.33406404)
\curveto(275.72254071,101.33406404)(274.70506452,100.91258302)(273.9549813,100.16244709)
\curveto(273.20489675,99.4123125)(272.78344459,98.39476663)(272.78344459,97.33391514)
\curveto(272.78344459,96.27306365)(273.20489675,95.25551777)(273.9549813,94.50538318)
\curveto(274.70506452,93.75524726)(275.72254071,93.33376624)(276.78331955,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,261.13635852)
\curveto(105.16586201,261.13635852)(106.1833382,261.55783954)(106.93342142,262.30797546)
\curveto(107.68350597,263.05811005)(108.10495813,264.07565593)(108.10495813,265.13650742)
\curveto(108.10495813,266.19735891)(107.68350597,267.21490478)(106.93342142,267.96503937)
\curveto(106.1833382,268.7151753)(105.16586201,269.13665632)(104.10508317,269.13665632)
\curveto(103.04430433,269.13665632)(102.02682814,268.7151753)(101.27674492,267.96503937)
\curveto(100.52666037,267.21490478)(100.10520821,266.19735891)(100.10520821,265.13650742)
\curveto(100.10520821,264.07565593)(100.52666037,263.05811005)(101.27674492,262.30797546)
\curveto(102.02682814,261.55783954)(103.04430433,261.13635852)(104.10508317,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,261.13635852)
\curveto(105.16586201,261.13635852)(106.1833382,261.55783954)(106.93342142,262.30797546)
\curveto(107.68350597,263.05811005)(108.10495813,264.07565593)(108.10495813,265.13650742)
\curveto(108.10495813,266.19735891)(107.68350597,267.21490478)(106.93342142,267.96503937)
\curveto(106.1833382,268.7151753)(105.16586201,269.13665632)(104.10508317,269.13665632)
\curveto(103.04430433,269.13665632)(102.02682814,268.7151753)(101.27674492,267.96503937)
\curveto(100.52666037,267.21490478)(100.10520821,266.19735891)(100.10520821,265.13650742)
\curveto(100.10520821,264.07565593)(100.52666037,263.05811005)(101.27674492,262.30797546)
\curveto(102.02682814,261.55783954)(103.04430433,261.13635852)(104.10508317,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,365.40206016)
\curveto(175.21457555,365.40206016)(176.23205174,365.82354118)(176.98213496,366.5736771)
\curveto(177.73221951,367.32381169)(178.15367167,368.34135757)(178.15367167,369.40220906)
\curveto(178.15367167,370.46306055)(177.73221951,371.48060643)(176.98213496,372.23074102)
\curveto(176.23205174,372.98087694)(175.21457555,373.40235796)(174.15379671,373.40235796)
\curveto(173.09301787,373.40235796)(172.07554168,372.98087694)(171.32545846,372.23074102)
\curveto(170.57537391,371.48060643)(170.15392175,370.46306055)(170.15392175,369.40220906)
\curveto(170.15392175,368.34135757)(170.57537391,367.32381169)(171.32545846,366.5736771)
\curveto(172.07554168,365.82354118)(173.09301787,365.40206016)(174.15379671,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,365.40206016)
\curveto(175.21457555,365.40206016)(176.23205174,365.82354118)(176.98213496,366.5736771)
\curveto(177.73221951,367.32381169)(178.15367167,368.34135757)(178.15367167,369.40220906)
\curveto(178.15367167,370.46306055)(177.73221951,371.48060643)(176.98213496,372.23074102)
\curveto(176.23205174,372.98087694)(175.21457555,373.40235796)(174.15379671,373.40235796)
\curveto(173.09301787,373.40235796)(172.07554168,372.98087694)(171.32545846,372.23074102)
\curveto(170.57537391,371.48060643)(170.15392175,370.46306055)(170.15392175,369.40220906)
\curveto(170.15392175,368.34135757)(170.57537391,367.32381169)(171.32545846,366.5736771)
\curveto(172.07554168,365.82354118)(173.09301787,365.40206016)(174.15379671,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,257.87805852)
\curveto(222.45675107,257.87805852)(223.47422726,258.29953954)(224.22431048,259.04967547)
\curveto(224.97439503,259.79981005)(225.39584719,260.81735593)(225.39584719,261.87820742)
\curveto(225.39584719,262.93905891)(224.97439503,263.95660479)(224.22431048,264.70673938)
\curveto(223.47422726,265.4568753)(222.45675107,265.87835632)(221.39597223,265.87835632)
\curveto(220.33519339,265.87835632)(219.3177172,265.4568753)(218.56763398,264.70673938)
\curveto(217.81754943,263.95660479)(217.39609727,262.93905891)(217.39609727,261.87820742)
\curveto(217.39609727,260.81735593)(217.81754943,259.79981005)(218.56763398,259.04967547)
\curveto(219.3177172,258.29953954)(220.33519339,257.87805852)(221.39597223,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,257.87805852)
\curveto(222.45675107,257.87805852)(223.47422726,258.29953954)(224.22431048,259.04967547)
\curveto(224.97439503,259.79981005)(225.39584719,260.81735593)(225.39584719,261.87820742)
\curveto(225.39584719,262.93905891)(224.97439503,263.95660479)(224.22431048,264.70673938)
\curveto(223.47422726,265.4568753)(222.45675107,265.87835632)(221.39597223,265.87835632)
\curveto(220.33519339,265.87835632)(219.3177172,265.4568753)(218.56763398,264.70673938)
\curveto(217.81754943,263.95660479)(217.39609727,262.93905891)(217.39609727,261.87820742)
\curveto(217.39609727,260.81735593)(217.81754943,259.79981005)(218.56763398,259.04967547)
\curveto(219.3177172,258.29953954)(220.33519339,257.87805852)(221.39597223,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,266.02380851)
\curveto(367.44131378,266.02380851)(368.45878998,266.44528954)(369.20887319,267.19542546)
\curveto(369.95895775,267.94556005)(370.3804099,268.96310592)(370.3804099,270.02395741)
\curveto(370.3804099,271.0848089)(369.95895775,272.10235478)(369.20887319,272.85248937)
\curveto(368.45878998,273.60262529)(367.44131378,274.02410631)(366.38053494,274.02410631)
\curveto(365.3197561,274.02410631)(364.30227991,273.60262529)(363.55219669,272.85248937)
\curveto(362.80211214,272.10235478)(362.38065998,271.0848089)(362.38065998,270.02395741)
\curveto(362.38065998,268.96310592)(362.80211214,267.94556005)(363.55219669,267.19542546)
\curveto(364.30227991,266.44528954)(365.3197561,266.02380851)(366.38053494,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,266.02380851)
\curveto(367.44131378,266.02380851)(368.45878998,266.44528954)(369.20887319,267.19542546)
\curveto(369.95895775,267.94556005)(370.3804099,268.96310592)(370.3804099,270.02395741)
\curveto(370.3804099,271.0848089)(369.95895775,272.10235478)(369.20887319,272.85248937)
\curveto(368.45878998,273.60262529)(367.44131378,274.02410631)(366.38053494,274.02410631)
\curveto(365.3197561,274.02410631)(364.30227991,273.60262529)(363.55219669,272.85248937)
\curveto(362.80211214,272.10235478)(362.38065998,271.0848089)(362.38065998,270.02395741)
\curveto(362.38065998,268.96310592)(362.80211214,267.94556005)(363.55219669,267.19542546)
\curveto(364.30227991,266.44528954)(365.3197561,266.02380851)(366.38053494,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,282.31532885)
\curveto(217.56961543,282.31532885)(218.58709162,282.73680987)(219.33717484,283.48694579)
\curveto(220.08725939,284.23708038)(220.50871155,285.25462626)(220.50871155,286.31547775)
\curveto(220.50871155,287.37632923)(220.08725939,288.39387511)(219.33717484,289.1440097)
\curveto(218.58709162,289.89414562)(217.56961543,290.31562665)(216.50883659,290.31562665)
\curveto(215.44805775,290.31562665)(214.43058156,289.89414562)(213.68049834,289.1440097)
\curveto(212.93041379,288.39387511)(212.50896163,287.37632923)(212.50896163,286.31547775)
\curveto(212.50896163,285.25462626)(212.93041379,284.23708038)(213.68049834,283.48694579)
\curveto(214.43058156,282.73680987)(215.44805775,282.31532885)(216.50883659,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,282.31532885)
\curveto(217.56961543,282.31532885)(218.58709162,282.73680987)(219.33717484,283.48694579)
\curveto(220.08725939,284.23708038)(220.50871155,285.25462626)(220.50871155,286.31547775)
\curveto(220.50871155,287.37632923)(220.08725939,288.39387511)(219.33717484,289.1440097)
\curveto(218.58709162,289.89414562)(217.56961543,290.31562665)(216.50883659,290.31562665)
\curveto(215.44805775,290.31562665)(214.43058156,289.89414562)(213.68049834,289.1440097)
\curveto(212.93041379,288.39387511)(212.50896163,287.37632923)(212.50896163,286.31547775)
\curveto(212.50896163,285.25462626)(212.93041379,284.23708038)(213.68049834,283.48694579)
\curveto(214.43058156,282.73680987)(215.44805775,282.31532885)(216.50883659,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,230.1824882)
\curveto(393.50592867,230.1824882)(394.52340486,230.60396922)(395.27348808,231.35410514)
\curveto(396.02357263,232.10423973)(396.44502479,233.12178561)(396.44502479,234.1826371)
\curveto(396.44502479,235.24348859)(396.02357263,236.26103446)(395.27348808,237.01116905)
\curveto(394.52340486,237.76130498)(393.50592867,238.182786)(392.44514983,238.182786)
\curveto(391.38437099,238.182786)(390.3668948,237.76130498)(389.61681158,237.01116905)
\curveto(388.86672703,236.26103446)(388.44527487,235.24348859)(388.44527487,234.1826371)
\curveto(388.44527487,233.12178561)(388.86672703,232.10423973)(389.61681158,231.35410514)
\curveto(390.3668948,230.60396922)(391.38437099,230.1824882)(392.44514983,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,230.1824882)
\curveto(393.50592867,230.1824882)(394.52340486,230.60396922)(395.27348808,231.35410514)
\curveto(396.02357263,232.10423973)(396.44502479,233.12178561)(396.44502479,234.1826371)
\curveto(396.44502479,235.24348859)(396.02357263,236.26103446)(395.27348808,237.01116905)
\curveto(394.52340486,237.76130498)(393.50592867,238.182786)(392.44514983,238.182786)
\curveto(391.38437099,238.182786)(390.3668948,237.76130498)(389.61681158,237.01116905)
\curveto(388.86672703,236.26103446)(388.44527487,235.24348859)(388.44527487,234.1826371)
\curveto(388.44527487,233.12178561)(388.86672703,232.10423973)(389.61681158,231.35410514)
\curveto(390.3668948,230.60396922)(391.38437099,230.1824882)(392.44514983,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,209.00351787)
\curveto(103.53682358,209.00351787)(104.55429977,209.42499889)(105.30438299,210.17513481)
\curveto(106.05446754,210.9252694)(106.4759197,211.94281528)(106.4759197,213.00366677)
\curveto(106.4759197,214.06451826)(106.05446754,215.08206414)(105.30438299,215.83219873)
\curveto(104.55429977,216.58233465)(103.53682358,217.00381567)(102.47604474,217.00381567)
\curveto(101.4152659,217.00381567)(100.39778971,216.58233465)(99.64770649,215.83219873)
\curveto(98.89762194,215.08206414)(98.47616978,214.06451826)(98.47616978,213.00366677)
\curveto(98.47616978,211.94281528)(98.89762194,210.9252694)(99.64770649,210.17513481)
\curveto(100.39778971,209.42499889)(101.4152659,209.00351787)(102.47604474,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,209.00351787)
\curveto(103.53682358,209.00351787)(104.55429977,209.42499889)(105.30438299,210.17513481)
\curveto(106.05446754,210.9252694)(106.4759197,211.94281528)(106.4759197,213.00366677)
\curveto(106.4759197,214.06451826)(106.05446754,215.08206414)(105.30438299,215.83219873)
\curveto(104.55429977,216.58233465)(103.53682358,217.00381567)(102.47604474,217.00381567)
\curveto(101.4152659,217.00381567)(100.39778971,216.58233465)(99.64770649,215.83219873)
\curveto(98.89762194,215.08206414)(98.47616978,214.06451826)(98.47616978,213.00366677)
\curveto(98.47616978,211.94281528)(98.89762194,210.9252694)(99.64770649,210.17513481)
\curveto(100.39778971,209.42499889)(101.4152659,209.00351787)(102.47604474,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,142.20830689)
\curveto(211.05346171,142.20830689)(212.0709379,142.62978791)(212.82102112,143.37992383)
\curveto(213.57110567,144.13005842)(213.99255783,145.1476043)(213.99255783,146.20845579)
\curveto(213.99255783,147.26930728)(213.57110567,148.28685315)(212.82102112,149.03698774)
\curveto(212.0709379,149.78712367)(211.05346171,150.20860469)(209.99268287,150.20860469)
\curveto(208.93190403,150.20860469)(207.91442784,149.78712367)(207.16434462,149.03698774)
\curveto(206.41426007,148.28685315)(205.99280791,147.26930728)(205.99280791,146.20845579)
\curveto(205.99280791,145.1476043)(206.41426007,144.13005842)(207.16434462,143.37992383)
\curveto(207.91442784,142.62978791)(208.93190403,142.20830689)(209.99268287,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,142.20830689)
\curveto(211.05346171,142.20830689)(212.0709379,142.62978791)(212.82102112,143.37992383)
\curveto(213.57110567,144.13005842)(213.99255783,145.1476043)(213.99255783,146.20845579)
\curveto(213.99255783,147.26930728)(213.57110567,148.28685315)(212.82102112,149.03698774)
\curveto(212.0709379,149.78712367)(211.05346171,150.20860469)(209.99268287,150.20860469)
\curveto(208.93190403,150.20860469)(207.91442784,149.78712367)(207.16434462,149.03698774)
\curveto(206.41426007,148.28685315)(205.99280791,147.26930728)(205.99280791,146.20845579)
\curveto(205.99280791,145.1476043)(206.41426007,144.13005842)(207.16434462,143.37992383)
\curveto(207.91442784,142.62978791)(208.93190403,142.20830689)(209.99268287,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,160.12895687)
\curveto(268.06986781,160.12895687)(269.087344,160.55043789)(269.83742722,161.30057382)
\curveto(270.58751177,162.05070841)(271.00896393,163.06825428)(271.00896393,164.12910577)
\curveto(271.00896393,165.18995726)(270.58751177,166.20750314)(269.83742722,166.95763773)
\curveto(269.087344,167.70777365)(268.06986781,168.12925467)(267.00908897,168.12925467)
\curveto(265.94831013,168.12925467)(264.93083394,167.70777365)(264.18075072,166.95763773)
\curveto(263.43066616,166.20750314)(263.00921401,165.18995726)(263.00921401,164.12910577)
\curveto(263.00921401,163.06825428)(263.43066616,162.05070841)(264.18075072,161.30057382)
\curveto(264.93083394,160.55043789)(265.94831013,160.12895687)(267.00908897,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,160.12895687)
\curveto(268.06986781,160.12895687)(269.087344,160.55043789)(269.83742722,161.30057382)
\curveto(270.58751177,162.05070841)(271.00896393,163.06825428)(271.00896393,164.12910577)
\curveto(271.00896393,165.18995726)(270.58751177,166.20750314)(269.83742722,166.95763773)
\curveto(269.087344,167.70777365)(268.06986781,168.12925467)(267.00908897,168.12925467)
\curveto(265.94831013,168.12925467)(264.93083394,167.70777365)(264.18075072,166.95763773)
\curveto(263.43066616,166.20750314)(263.00921401,165.18995726)(263.00921401,164.12910577)
\curveto(263.00921401,163.06825428)(263.43066616,162.05070841)(264.18075072,161.30057382)
\curveto(264.93083394,160.55043789)(265.94831013,160.12895687)(267.00908897,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,269.28212886)
\curveto(225.71482793,269.28212886)(226.73230412,269.70360988)(227.48238734,270.4537458)
\curveto(228.23247189,271.20388039)(228.65392405,272.22142627)(228.65392405,273.28227776)
\curveto(228.65392405,274.34312925)(228.23247189,275.36067512)(227.48238734,276.11080971)
\curveto(226.73230412,276.86094564)(225.71482793,277.28242666)(224.65404909,277.28242666)
\curveto(223.59327025,277.28242666)(222.57579406,276.86094564)(221.82571084,276.11080971)
\curveto(221.07562629,275.36067512)(220.65417413,274.34312925)(220.65417413,273.28227776)
\curveto(220.65417413,272.22142627)(221.07562629,271.20388039)(221.82571084,270.4537458)
\curveto(222.57579406,269.70360988)(223.59327025,269.28212886)(224.65404909,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,147.09575688)
\curveto(204.53730799,147.09575688)(205.55478418,147.51723791)(206.3048674,148.26737383)
\curveto(207.05495195,149.01750842)(207.47640411,150.0350543)(207.47640411,151.09590578)
\curveto(207.47640411,152.15675727)(207.05495195,153.17430315)(206.3048674,153.92443774)
\curveto(205.55478418,154.67457366)(204.53730799,155.09605468)(203.47652915,155.09605468)
\curveto(202.41575031,155.09605468)(201.39827412,154.67457366)(200.6481909,153.92443774)
\curveto(199.89810635,153.17430315)(199.47665419,152.15675727)(199.47665419,151.09590578)
\curveto(199.47665419,150.0350543)(199.89810635,149.01750842)(200.6481909,148.26737383)
\curveto(201.39827412,147.51723791)(202.41575031,147.09575688)(203.47652915,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,147.09575688)
\curveto(204.53730799,147.09575688)(205.55478418,147.51723791)(206.3048674,148.26737383)
\curveto(207.05495195,149.01750842)(207.47640411,150.0350543)(207.47640411,151.09590578)
\curveto(207.47640411,152.15675727)(207.05495195,153.17430315)(206.3048674,153.92443774)
\curveto(205.55478418,154.67457366)(204.53730799,155.09605468)(203.47652915,155.09605468)
\curveto(202.41575031,155.09605468)(201.39827412,154.67457366)(200.6481909,153.92443774)
\curveto(199.89810635,153.17430315)(199.47665419,152.15675727)(199.47665419,151.09590578)
\curveto(199.47665419,150.0350543)(199.89810635,149.01750842)(200.6481909,148.26737383)
\curveto(201.39827412,147.51723791)(202.41575031,147.09575688)(203.47652915,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,121.02933656)
\curveto(134.4885741,121.02933656)(135.5060503,121.45081758)(136.25613351,122.2009535)
\curveto(137.00621807,122.95108809)(137.42767022,123.96863397)(137.42767022,125.02948546)
\curveto(137.42767022,126.09033695)(137.00621807,127.10788283)(136.25613351,127.85801742)
\curveto(135.5060503,128.60815334)(134.4885741,129.02963436)(133.42779526,129.02963436)
\curveto(132.36701642,129.02963436)(131.34954023,128.60815334)(130.59945701,127.85801742)
\curveto(129.84937246,127.10788283)(129.4279203,126.09033695)(129.4279203,125.02948546)
\curveto(129.4279203,123.96863397)(129.84937246,122.95108809)(130.59945701,122.2009535)
\curveto(131.34954023,121.45081758)(132.36701642,121.02933656)(133.42779526,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,121.02933656)
\curveto(134.4885741,121.02933656)(135.5060503,121.45081758)(136.25613351,122.2009535)
\curveto(137.00621807,122.95108809)(137.42767022,123.96863397)(137.42767022,125.02948546)
\curveto(137.42767022,126.09033695)(137.00621807,127.10788283)(136.25613351,127.85801742)
\curveto(135.5060503,128.60815334)(134.4885741,129.02963436)(133.42779526,129.02963436)
\curveto(132.36701642,129.02963436)(131.34954023,128.60815334)(130.59945701,127.85801742)
\curveto(129.84937246,127.10788283)(129.4279203,126.09033695)(129.4279203,125.02948546)
\curveto(129.4279203,123.96863397)(129.84937246,122.95108809)(130.59945701,122.2009535)
\curveto(131.34954023,121.45081758)(132.36701642,121.02933656)(133.42779526,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,275.79872885)
\curveto(132.85953567,275.79872885)(133.87701187,276.22020987)(134.62709508,276.9703458)
\curveto(135.37717964,277.72048039)(135.79863179,278.73802626)(135.79863179,279.79887775)
\curveto(135.79863179,280.85972924)(135.37717964,281.87727512)(134.62709508,282.62740971)
\curveto(133.87701187,283.37754563)(132.85953567,283.79902665)(131.79875683,283.79902665)
\curveto(130.73797799,283.79902665)(129.7205018,283.37754563)(128.97041858,282.62740971)
\curveto(128.22033403,281.87727512)(127.79888187,280.85972924)(127.79888187,279.79887775)
\curveto(127.79888187,278.73802626)(128.22033403,277.72048039)(128.97041858,276.9703458)
\curveto(129.7205018,276.22020987)(130.73797799,275.79872885)(131.79875683,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,275.79872885)
\curveto(132.85953567,275.79872885)(133.87701187,276.22020987)(134.62709508,276.9703458)
\curveto(135.37717964,277.72048039)(135.79863179,278.73802626)(135.79863179,279.79887775)
\curveto(135.79863179,280.85972924)(135.37717964,281.87727512)(134.62709508,282.62740971)
\curveto(133.87701187,283.37754563)(132.85953567,283.79902665)(131.79875683,283.79902665)
\curveto(130.73797799,283.79902665)(129.7205018,283.37754563)(128.97041858,282.62740971)
\curveto(128.22033403,281.87727512)(127.79888187,280.85972924)(127.79888187,279.79887775)
\curveto(127.79888187,278.73802626)(128.22033403,277.72048039)(128.97041858,276.9703458)
\curveto(129.7205018,276.22020987)(130.73797799,275.79872885)(131.79875683,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,290.46108901)
\curveto(155.66609404,290.46108901)(156.68357024,290.88257003)(157.43365345,291.63270596)
\curveto(158.18373801,292.38284055)(158.60519016,293.40038642)(158.60519016,294.46123791)
\curveto(158.60519016,295.5220894)(158.18373801,296.53963528)(157.43365345,297.28976987)
\curveto(156.68357024,298.03990579)(155.66609404,298.46138681)(154.6053152,298.46138681)
\curveto(153.54453636,298.46138681)(152.52706017,298.03990579)(151.77697695,297.28976987)
\curveto(151.0268924,296.53963528)(150.60544024,295.5220894)(150.60544024,294.46123791)
\curveto(150.60544024,293.40038642)(151.0268924,292.38284055)(151.77697695,291.63270596)
\curveto(152.52706017,290.88257003)(153.54453636,290.46108901)(154.6053152,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,290.46108901)
\curveto(155.66609404,290.46108901)(156.68357024,290.88257003)(157.43365345,291.63270596)
\curveto(158.18373801,292.38284055)(158.60519016,293.40038642)(158.60519016,294.46123791)
\curveto(158.60519016,295.5220894)(158.18373801,296.53963528)(157.43365345,297.28976987)
\curveto(156.68357024,298.03990579)(155.66609404,298.46138681)(154.6053152,298.46138681)
\curveto(153.54453636,298.46138681)(152.52706017,298.03990579)(151.77697695,297.28976987)
\curveto(151.0268924,296.53963528)(150.60544024,295.5220894)(150.60544024,294.46123791)
\curveto(150.60544024,293.40038642)(151.0268924,292.38284055)(151.77697695,291.63270596)
\curveto(152.52706017,290.88257003)(153.54453636,290.46108901)(154.6053152,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,323.0441195)
\curveto(261.55369374,323.0441195)(262.57116993,323.46560053)(263.32125315,324.21573645)
\curveto(264.0713377,324.96587104)(264.49278986,325.98341691)(264.49278986,327.0442684)
\curveto(264.49278986,328.10511989)(264.0713377,329.12266577)(263.32125315,329.87280036)
\curveto(262.57116993,330.62293628)(261.55369374,331.0444173)(260.4929149,331.0444173)
\curveto(259.43213606,331.0444173)(258.41465987,330.62293628)(257.66457665,329.87280036)
\curveto(256.9144921,329.12266577)(256.49303994,328.10511989)(256.49303994,327.0442684)
\curveto(256.49303994,325.98341691)(256.9144921,324.96587104)(257.66457665,324.21573645)
\curveto(258.41465987,323.46560053)(259.43213606,323.0441195)(260.4929149,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,323.0441195)
\curveto(261.55369374,323.0441195)(262.57116993,323.46560053)(263.32125315,324.21573645)
\curveto(264.0713377,324.96587104)(264.49278986,325.98341691)(264.49278986,327.0442684)
\curveto(264.49278986,328.10511989)(264.0713377,329.12266577)(263.32125315,329.87280036)
\curveto(262.57116993,330.62293628)(261.55369374,331.0444173)(260.4929149,331.0444173)
\curveto(259.43213606,331.0444173)(258.41465987,330.62293628)(257.66457665,329.87280036)
\curveto(256.9144921,329.12266577)(256.49303994,328.10511989)(256.49303994,327.0442684)
\curveto(256.49303994,325.98341691)(256.9144921,324.96587104)(257.66457665,324.21573645)
\curveto(258.41465987,323.46560053)(259.43213606,323.0441195)(260.4929149,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,357.25629999)
\curveto(250.15042473,357.25629999)(251.16790092,357.67778102)(251.91798414,358.42791694)
\curveto(252.66806869,359.17805153)(253.08952085,360.1955974)(253.08952085,361.25644889)
\curveto(253.08952085,362.31730038)(252.66806869,363.33484626)(251.91798414,364.08498085)
\curveto(251.16790092,364.83511677)(250.15042473,365.25659779)(249.08964589,365.25659779)
\curveto(248.02886705,365.25659779)(247.01139086,364.83511677)(246.26130764,364.08498085)
\curveto(245.51122309,363.33484626)(245.08977093,362.31730038)(245.08977093,361.25644889)
\curveto(245.08977093,360.1955974)(245.51122309,359.17805153)(246.26130764,358.42791694)
\curveto(247.01139086,357.67778102)(248.02886705,357.25629999)(249.08964589,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,357.25629999)
\curveto(250.15042473,357.25629999)(251.16790092,357.67778102)(251.91798414,358.42791694)
\curveto(252.66806869,359.17805153)(253.08952085,360.1955974)(253.08952085,361.25644889)
\curveto(253.08952085,362.31730038)(252.66806869,363.33484626)(251.91798414,364.08498085)
\curveto(251.16790092,364.83511677)(250.15042473,365.25659779)(249.08964589,365.25659779)
\curveto(248.02886705,365.25659779)(247.01139086,364.83511677)(246.26130764,364.08498085)
\curveto(245.51122309,363.33484626)(245.08977093,362.31730038)(245.08977093,361.25644889)
\curveto(245.08977093,360.1955974)(245.51122309,359.17805153)(246.26130764,358.42791694)
\curveto(247.01139086,357.67778102)(248.02886705,357.25629999)(249.08964589,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,88.44629589)
\curveto(271.32794467,88.44629589)(272.34542086,88.86777692)(273.09550408,89.61791284)
\curveto(273.84558863,90.36804743)(274.26704079,91.38559331)(274.26704079,92.4464448)
\curveto(274.26704079,93.50729628)(273.84558863,94.52484216)(273.09550408,95.27497675)
\curveto(272.34542086,96.02511267)(271.32794467,96.4465937)(270.26716583,96.4465937)
\curveto(269.20638699,96.4465937)(268.1889108,96.02511267)(267.43882758,95.27497675)
\curveto(266.68874303,94.52484216)(266.26729087,93.50729628)(266.26729087,92.4464448)
\curveto(266.26729087,91.38559331)(266.68874303,90.36804743)(267.43882758,89.61791284)
\curveto(268.1889108,88.86777692)(269.20638699,88.44629589)(270.26716583,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,88.44629589)
\curveto(271.32794467,88.44629589)(272.34542086,88.86777692)(273.09550408,89.61791284)
\curveto(273.84558863,90.36804743)(274.26704079,91.38559331)(274.26704079,92.4464448)
\curveto(274.26704079,93.50729628)(273.84558863,94.52484216)(273.09550408,95.27497675)
\curveto(272.34542086,96.02511267)(271.32794467,96.4465937)(270.26716583,96.4465937)
\curveto(269.20638699,96.4465937)(268.1889108,96.02511267)(267.43882758,95.27497675)
\curveto(266.68874303,94.52484216)(266.26729087,93.50729628)(266.26729087,92.4464448)
\curveto(266.26729087,91.38559331)(266.68874303,90.36804743)(267.43882758,89.61791284)
\curveto(268.1889108,88.86777692)(269.20638699,88.44629589)(270.26716583,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,257.87805852)
\curveto(193.13401863,257.87805852)(194.15149482,258.29953954)(194.90157804,259.04967547)
\curveto(195.65166259,259.79981005)(196.07311475,260.81735593)(196.07311475,261.87820742)
\curveto(196.07311475,262.93905891)(195.65166259,263.95660479)(194.90157804,264.70673938)
\curveto(194.15149482,265.4568753)(193.13401863,265.87835632)(192.07323979,265.87835632)
\curveto(191.01246095,265.87835632)(189.99498476,265.4568753)(189.24490154,264.70673938)
\curveto(188.49481699,263.95660479)(188.07336483,262.93905891)(188.07336483,261.87820742)
\curveto(188.07336483,260.81735593)(188.49481699,259.79981005)(189.24490154,259.04967547)
\curveto(189.99498476,258.29953954)(191.01246095,257.87805852)(192.07323979,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,257.87805852)
\curveto(193.13401863,257.87805852)(194.15149482,258.29953954)(194.90157804,259.04967547)
\curveto(195.65166259,259.79981005)(196.07311475,260.81735593)(196.07311475,261.87820742)
\curveto(196.07311475,262.93905891)(195.65166259,263.95660479)(194.90157804,264.70673938)
\curveto(194.15149482,265.4568753)(193.13401863,265.87835632)(192.07323979,265.87835632)
\curveto(191.01246095,265.87835632)(189.99498476,265.4568753)(189.24490154,264.70673938)
\curveto(188.49481699,263.95660479)(188.07336483,262.93905891)(188.07336483,261.87820742)
\curveto(188.07336483,260.81735593)(188.49481699,259.79981005)(189.24490154,259.04967547)
\curveto(189.99498476,258.29953954)(191.01246095,257.87805852)(192.07323979,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,301.86514917)
\curveto(150.77897875,301.86514917)(151.79645494,302.2866302)(152.54653816,303.03676612)
\curveto(153.29662271,303.78690071)(153.71807487,304.80444659)(153.71807487,305.86529808)
\curveto(153.71807487,306.92614956)(153.29662271,307.94369544)(152.54653816,308.69383003)
\curveto(151.79645494,309.44396595)(150.77897875,309.86544698)(149.71819991,309.86544698)
\curveto(148.65742107,309.86544698)(147.63994488,309.44396595)(146.88986166,308.69383003)
\curveto(146.13977711,307.94369544)(145.71832495,306.92614956)(145.71832495,305.86529808)
\curveto(145.71832495,304.80444659)(146.13977711,303.78690071)(146.88986166,303.03676612)
\curveto(147.63994488,302.2866302)(148.65742107,301.86514917)(149.71819991,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,301.86514917)
\curveto(150.77897875,301.86514917)(151.79645494,302.2866302)(152.54653816,303.03676612)
\curveto(153.29662271,303.78690071)(153.71807487,304.80444659)(153.71807487,305.86529808)
\curveto(153.71807487,306.92614956)(153.29662271,307.94369544)(152.54653816,308.69383003)
\curveto(151.79645494,309.44396595)(150.77897875,309.86544698)(149.71819991,309.86544698)
\curveto(148.65742107,309.86544698)(147.63994488,309.44396595)(146.88986166,308.69383003)
\curveto(146.13977711,307.94369544)(145.71832495,306.92614956)(145.71832495,305.86529808)
\curveto(145.71832495,304.80444659)(146.13977711,303.78690071)(146.88986166,303.03676612)
\curveto(147.63994488,302.2866302)(148.65742107,301.86514917)(149.71819991,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,199.22859753)
\curveto(263.18275252,199.22859753)(264.20022871,199.65007855)(264.95031193,200.40021448)
\curveto(265.70039648,201.15034907)(266.12184864,202.16789494)(266.12184864,203.22874643)
\curveto(266.12184864,204.28959792)(265.70039648,205.3071438)(264.95031193,206.05727839)
\curveto(264.20022871,206.80741431)(263.18275252,207.22889533)(262.12197368,207.22889533)
\curveto(261.06119484,207.22889533)(260.04371864,206.80741431)(259.29363543,206.05727839)
\curveto(258.54355087,205.3071438)(258.12209872,204.28959792)(258.12209872,203.22874643)
\curveto(258.12209872,202.16789494)(258.54355087,201.15034907)(259.29363543,200.40021448)
\curveto(260.04371864,199.65007855)(261.06119484,199.22859753)(262.12197368,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,199.22859753)
\curveto(263.18275252,199.22859753)(264.20022871,199.65007855)(264.95031193,200.40021448)
\curveto(265.70039648,201.15034907)(266.12184864,202.16789494)(266.12184864,203.22874643)
\curveto(266.12184864,204.28959792)(265.70039648,205.3071438)(264.95031193,206.05727839)
\curveto(264.20022871,206.80741431)(263.18275252,207.22889533)(262.12197368,207.22889533)
\curveto(261.06119484,207.22889533)(260.04371864,206.80741431)(259.29363543,206.05727839)
\curveto(258.54355087,205.3071438)(258.12209872,204.28959792)(258.12209872,203.22874643)
\curveto(258.12209872,202.16789494)(258.54355087,201.15034907)(259.29363543,200.40021448)
\curveto(260.04371864,199.65007855)(261.06119484,199.22859753)(262.12197368,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,360.51461016)
\curveto(220.82771264,360.51461016)(221.84518883,360.93609119)(222.59527205,361.68622711)
\curveto(223.3453566,362.4363617)(223.76680876,363.45390758)(223.76680876,364.51475906)
\curveto(223.76680876,365.57561055)(223.3453566,366.59315643)(222.59527205,367.34329102)
\curveto(221.84518883,368.09342694)(220.82771264,368.51490796)(219.7669338,368.51490796)
\curveto(218.70615496,368.51490796)(217.68867876,368.09342694)(216.93859555,367.34329102)
\curveto(216.18851099,366.59315643)(215.76705884,365.57561055)(215.76705884,364.51475906)
\curveto(215.76705884,363.45390758)(216.18851099,362.4363617)(216.93859555,361.68622711)
\curveto(217.68867876,360.93609119)(218.70615496,360.51461016)(219.7669338,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,360.51461016)
\curveto(220.82771264,360.51461016)(221.84518883,360.93609119)(222.59527205,361.68622711)
\curveto(223.3453566,362.4363617)(223.76680876,363.45390758)(223.76680876,364.51475906)
\curveto(223.76680876,365.57561055)(223.3453566,366.59315643)(222.59527205,367.34329102)
\curveto(221.84518883,368.09342694)(220.82771264,368.51490796)(219.7669338,368.51490796)
\curveto(218.70615496,368.51490796)(217.68867876,368.09342694)(216.93859555,367.34329102)
\curveto(216.18851099,366.59315643)(215.76705884,365.57561055)(215.76705884,364.51475906)
\curveto(215.76705884,363.45390758)(216.18851099,362.4363617)(216.93859555,361.68622711)
\curveto(217.68867876,360.93609119)(218.70615496,360.51461016)(219.7669338,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,287.20278901)
\curveto(145.89186346,287.20278901)(146.90933965,287.62427004)(147.65942287,288.37440596)
\curveto(148.40950742,289.12454055)(148.83095958,290.14208643)(148.83095958,291.20293791)
\curveto(148.83095958,292.2637894)(148.40950742,293.28133528)(147.65942287,294.03146987)
\curveto(146.90933965,294.78160579)(145.89186346,295.20308682)(144.83108462,295.20308682)
\curveto(143.77030578,295.20308682)(142.75282959,294.78160579)(142.00274637,294.03146987)
\curveto(141.25266182,293.28133528)(140.83120966,292.2637894)(140.83120966,291.20293791)
\curveto(140.83120966,290.14208643)(141.25266182,289.12454055)(142.00274637,288.37440596)
\curveto(142.75282959,287.62427004)(143.77030578,287.20278901)(144.83108462,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,287.20278901)
\curveto(145.89186346,287.20278901)(146.90933965,287.62427004)(147.65942287,288.37440596)
\curveto(148.40950742,289.12454055)(148.83095958,290.14208643)(148.83095958,291.20293791)
\curveto(148.83095958,292.2637894)(148.40950742,293.28133528)(147.65942287,294.03146987)
\curveto(146.90933965,294.78160579)(145.89186346,295.20308682)(144.83108462,295.20308682)
\curveto(143.77030578,295.20308682)(142.75282959,294.78160579)(142.00274637,294.03146987)
\curveto(141.25266182,293.28133528)(140.83120966,292.2637894)(140.83120966,291.20293791)
\curveto(140.83120966,290.14208643)(141.25266182,289.12454055)(142.00274637,288.37440596)
\curveto(142.75282959,287.62427004)(143.77030578,287.20278901)(144.83108462,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,226.9241882)
\curveto(126.34338195,226.9241882)(127.36085814,227.34566922)(128.11094136,228.09580515)
\curveto(128.86102591,228.84593973)(129.28247807,229.86348561)(129.28247807,230.9243371)
\curveto(129.28247807,231.98518859)(128.86102591,233.00273447)(128.11094136,233.75286906)
\curveto(127.36085814,234.50300498)(126.34338195,234.924486)(125.28260311,234.924486)
\curveto(124.22182427,234.924486)(123.20434808,234.50300498)(122.45426486,233.75286906)
\curveto(121.70418031,233.00273447)(121.28272815,231.98518859)(121.28272815,230.9243371)
\curveto(121.28272815,229.86348561)(121.70418031,228.84593973)(122.45426486,228.09580515)
\curveto(123.20434808,227.34566922)(124.22182427,226.9241882)(125.28260311,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,226.9241882)
\curveto(126.34338195,226.9241882)(127.36085814,227.34566922)(128.11094136,228.09580515)
\curveto(128.86102591,228.84593973)(129.28247807,229.86348561)(129.28247807,230.9243371)
\curveto(129.28247807,231.98518859)(128.86102591,233.00273447)(128.11094136,233.75286906)
\curveto(127.36085814,234.50300498)(126.34338195,234.924486)(125.28260311,234.924486)
\curveto(124.22182427,234.924486)(123.20434808,234.50300498)(122.45426486,233.75286906)
\curveto(121.70418031,233.00273447)(121.28272815,231.98518859)(121.28272815,230.9243371)
\curveto(121.28272815,229.86348561)(121.70418031,228.84593973)(122.45426486,228.09580515)
\curveto(123.20434808,227.34566922)(124.22182427,226.9241882)(125.28260311,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,326.30242967)
\curveto(183.35978805,326.30242967)(184.37726424,326.7239107)(185.12734746,327.47404662)
\curveto(185.87743201,328.22418121)(186.29888417,329.24172708)(186.29888417,330.30257857)
\curveto(186.29888417,331.36343006)(185.87743201,332.38097594)(185.12734746,333.13111053)
\curveto(184.37726424,333.88124645)(183.35978805,334.30272747)(182.29900921,334.30272747)
\curveto(181.23823037,334.30272747)(180.22075418,333.88124645)(179.47067096,333.13111053)
\curveto(178.72058641,332.38097594)(178.29913425,331.36343006)(178.29913425,330.30257857)
\curveto(178.29913425,329.24172708)(178.72058641,328.22418121)(179.47067096,327.47404662)
\curveto(180.22075418,326.7239107)(181.23823037,326.30242967)(182.29900921,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,326.30242967)
\curveto(183.35978805,326.30242967)(184.37726424,326.7239107)(185.12734746,327.47404662)
\curveto(185.87743201,328.22418121)(186.29888417,329.24172708)(186.29888417,330.30257857)
\curveto(186.29888417,331.36343006)(185.87743201,332.38097594)(185.12734746,333.13111053)
\curveto(184.37726424,333.88124645)(183.35978805,334.30272747)(182.29900921,334.30272747)
\curveto(181.23823037,334.30272747)(180.22075418,333.88124645)(179.47067096,333.13111053)
\curveto(178.72058641,332.38097594)(178.29913425,331.36343006)(178.29913425,330.30257857)
\curveto(178.29913425,329.24172708)(178.72058641,328.22418121)(179.47067096,327.47404662)
\curveto(180.22075418,326.7239107)(181.23823037,326.30242967)(182.29900921,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,352.36885)
\curveto(395.13498744,352.36885)(396.15246364,352.79033102)(396.90254685,353.54046694)
\curveto(397.65263141,354.29060153)(398.07408356,355.30814741)(398.07408356,356.3689989)
\curveto(398.07408356,357.42985039)(397.65263141,358.44739626)(396.90254685,359.19753085)
\curveto(396.15246364,359.94766678)(395.13498744,360.3691478)(394.0742086,360.3691478)
\curveto(393.01342976,360.3691478)(391.99595357,359.94766678)(391.24587035,359.19753085)
\curveto(390.4957858,358.44739626)(390.07433364,357.42985039)(390.07433364,356.3689989)
\curveto(390.07433364,355.30814741)(390.4957858,354.29060153)(391.24587035,353.54046694)
\curveto(391.99595357,352.79033102)(393.01342976,352.36885)(394.0742086,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,352.36885)
\curveto(395.13498744,352.36885)(396.15246364,352.79033102)(396.90254685,353.54046694)
\curveto(397.65263141,354.29060153)(398.07408356,355.30814741)(398.07408356,356.3689989)
\curveto(398.07408356,357.42985039)(397.65263141,358.44739626)(396.90254685,359.19753085)
\curveto(396.15246364,359.94766678)(395.13498744,360.3691478)(394.0742086,360.3691478)
\curveto(393.01342976,360.3691478)(391.99595357,359.94766678)(391.24587035,359.19753085)
\curveto(390.4957858,358.44739626)(390.07433364,357.42985039)(390.07433364,356.3689989)
\curveto(390.07433364,355.30814741)(390.4957858,354.29060153)(391.24587035,353.54046694)
\curveto(391.99595357,352.79033102)(393.01342976,352.36885)(394.0742086,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,267.65297886)
\curveto(97.02065969,267.65297886)(98.03813588,268.07445988)(98.7882191,268.8245958)
\curveto(99.53830365,269.57473039)(99.95975581,270.59227627)(99.95975581,271.65312776)
\curveto(99.95975581,272.71397925)(99.53830365,273.73152512)(98.7882191,274.48165971)
\curveto(98.03813588,275.23179564)(97.02065969,275.65327666)(95.95988085,275.65327666)
\curveto(94.89910201,275.65327666)(93.88162582,275.23179564)(93.1315426,274.48165971)
\curveto(92.38145805,273.73152512)(91.96000589,272.71397925)(91.96000589,271.65312776)
\curveto(91.96000589,270.59227627)(92.38145805,269.57473039)(93.1315426,268.8245958)
\curveto(93.88162582,268.07445988)(94.89910201,267.65297886)(95.95988085,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,267.65297886)
\curveto(97.02065969,267.65297886)(98.03813588,268.07445988)(98.7882191,268.8245958)
\curveto(99.53830365,269.57473039)(99.95975581,270.59227627)(99.95975581,271.65312776)
\curveto(99.95975581,272.71397925)(99.53830365,273.73152512)(98.7882191,274.48165971)
\curveto(98.03813588,275.23179564)(97.02065969,275.65327666)(95.95988085,275.65327666)
\curveto(94.89910201,275.65327666)(93.88162582,275.23179564)(93.1315426,274.48165971)
\curveto(92.38145805,273.73152512)(91.96000589,272.71397925)(91.96000589,271.65312776)
\curveto(91.96000589,270.59227627)(92.38145805,269.57473039)(93.1315426,268.8245958)
\curveto(93.88162582,268.07445988)(94.89910201,267.65297886)(95.95988085,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,283.94449919)
\curveto(219.19865386,283.94449919)(220.21613005,284.36598021)(220.96621327,285.11611614)
\curveto(221.71629782,285.86625072)(222.13774998,286.8837966)(222.13774998,287.94464809)
\curveto(222.13774998,289.00549958)(221.71629782,290.02304546)(220.96621327,290.77318005)
\curveto(220.21613005,291.52331597)(219.19865386,291.94479699)(218.13787502,291.94479699)
\curveto(217.07709618,291.94479699)(216.05961999,291.52331597)(215.30953677,290.77318005)
\curveto(214.55945222,290.02304546)(214.13800006,289.00549958)(214.13800006,287.94464809)
\curveto(214.13800006,286.8837966)(214.55945222,285.86625072)(215.30953677,285.11611614)
\curveto(216.05961999,284.36598021)(217.07709618,283.94449919)(218.13787502,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,283.94449919)
\curveto(219.19865386,283.94449919)(220.21613005,284.36598021)(220.96621327,285.11611614)
\curveto(221.71629782,285.86625072)(222.13774998,286.8837966)(222.13774998,287.94464809)
\curveto(222.13774998,289.00549958)(221.71629782,290.02304546)(220.96621327,290.77318005)
\curveto(220.21613005,291.52331597)(219.19865386,291.94479699)(218.13787502,291.94479699)
\curveto(217.07709618,291.94479699)(216.05961999,291.52331597)(215.30953677,290.77318005)
\curveto(214.55945222,290.02304546)(214.13800006,289.00549958)(214.13800006,287.94464809)
\curveto(214.13800006,286.8837966)(214.55945222,285.86625072)(215.30953677,285.11611614)
\curveto(216.05961999,284.36598021)(217.07709618,283.94449919)(218.13787502,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,353.998)
\curveto(204.53730799,353.998)(205.55478418,354.41948102)(206.3048674,355.16961694)
\curveto(207.05495195,355.91975153)(207.47640411,356.93729741)(207.47640411,357.9981489)
\curveto(207.47640411,359.05900039)(207.05495195,360.07654626)(206.3048674,360.82668085)
\curveto(205.55478418,361.57681677)(204.53730799,361.9982978)(203.47652915,361.9982978)
\curveto(202.41575031,361.9982978)(201.39827412,361.57681677)(200.6481909,360.82668085)
\curveto(199.89810635,360.07654626)(199.47665419,359.05900039)(199.47665419,357.9981489)
\curveto(199.47665419,356.93729741)(199.89810635,355.91975153)(200.6481909,355.16961694)
\curveto(201.39827412,354.41948102)(202.41575031,353.998)(203.47652915,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,353.998)
\curveto(204.53730799,353.998)(205.55478418,354.41948102)(206.3048674,355.16961694)
\curveto(207.05495195,355.91975153)(207.47640411,356.93729741)(207.47640411,357.9981489)
\curveto(207.47640411,359.05900039)(207.05495195,360.07654626)(206.3048674,360.82668085)
\curveto(205.55478418,361.57681677)(204.53730799,361.9982978)(203.47652915,361.9982978)
\curveto(202.41575031,361.9982978)(201.39827412,361.57681677)(200.6481909,360.82668085)
\curveto(199.89810635,360.07654626)(199.47665419,359.05900039)(199.47665419,357.9981489)
\curveto(199.47665419,356.93729741)(199.89810635,355.91975153)(200.6481909,355.16961694)
\curveto(201.39827412,354.41948102)(202.41575031,353.998)(203.47652915,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,187.82454754)
\curveto(268.06986781,187.82454754)(269.087344,188.24602856)(269.83742722,188.99616449)
\curveto(270.58751177,189.74629908)(271.00896393,190.76384495)(271.00896393,191.82469644)
\curveto(271.00896393,192.88554793)(270.58751177,193.90309381)(269.83742722,194.6532284)
\curveto(269.087344,195.40336432)(268.06986781,195.82484534)(267.00908897,195.82484534)
\curveto(265.94831013,195.82484534)(264.93083394,195.40336432)(264.18075072,194.6532284)
\curveto(263.43066616,193.90309381)(263.00921401,192.88554793)(263.00921401,191.82469644)
\curveto(263.00921401,190.76384495)(263.43066616,189.74629908)(264.18075072,188.99616449)
\curveto(264.93083394,188.24602856)(265.94831013,187.82454754)(267.00908897,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,187.82454754)
\curveto(268.06986781,187.82454754)(269.087344,188.24602856)(269.83742722,188.99616449)
\curveto(270.58751177,189.74629908)(271.00896393,190.76384495)(271.00896393,191.82469644)
\curveto(271.00896393,192.88554793)(270.58751177,193.90309381)(269.83742722,194.6532284)
\curveto(269.087344,195.40336432)(268.06986781,195.82484534)(267.00908897,195.82484534)
\curveto(265.94831013,195.82484534)(264.93083394,195.40336432)(264.18075072,194.6532284)
\curveto(263.43066616,193.90309381)(263.00921401,192.88554793)(263.00921401,191.82469644)
\curveto(263.00921401,190.76384495)(263.43066616,189.74629908)(264.18075072,188.99616449)
\curveto(264.93083394,188.24602856)(265.94831013,187.82454754)(267.00908897,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,303.49429917)
\curveto(398.3930643,303.49429917)(399.4105405,303.9157802)(400.16062372,304.66591612)
\curveto(400.91070827,305.41605071)(401.33216043,306.43359659)(401.33216043,307.49444807)
\curveto(401.33216043,308.55529956)(400.91070827,309.57284544)(400.16062372,310.32298003)
\curveto(399.4105405,311.07311595)(398.3930643,311.49459697)(397.33228546,311.49459697)
\curveto(396.27150663,311.49459697)(395.25403043,311.07311595)(394.50394721,310.32298003)
\curveto(393.75386266,309.57284544)(393.3324105,308.55529956)(393.3324105,307.49444807)
\curveto(393.3324105,306.43359659)(393.75386266,305.41605071)(394.50394721,304.66591612)
\curveto(395.25403043,303.9157802)(396.27150663,303.49429917)(397.33228546,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,303.49429917)
\curveto(398.3930643,303.49429917)(399.4105405,303.9157802)(400.16062372,304.66591612)
\curveto(400.91070827,305.41605071)(401.33216043,306.43359659)(401.33216043,307.49444807)
\curveto(401.33216043,308.55529956)(400.91070827,309.57284544)(400.16062372,310.32298003)
\curveto(399.4105405,311.07311595)(398.3930643,311.49459697)(397.33228546,311.49459697)
\curveto(396.27150663,311.49459697)(395.25403043,311.07311595)(394.50394721,310.32298003)
\curveto(393.75386266,309.57284544)(393.3324105,308.55529956)(393.3324105,307.49444807)
\curveto(393.3324105,306.43359659)(393.75386266,305.41605071)(394.50394721,304.66591612)
\curveto(395.25403043,303.9157802)(396.27150663,303.49429917)(397.33228546,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,147.09575688)
\curveto(131.23049724,147.09575688)(132.24797344,147.51723791)(132.99805665,148.26737383)
\curveto(133.74814121,149.01750842)(134.16959336,150.0350543)(134.16959336,151.09590578)
\curveto(134.16959336,152.15675727)(133.74814121,153.17430315)(132.99805665,153.92443774)
\curveto(132.24797344,154.67457366)(131.23049724,155.09605468)(130.1697184,155.09605468)
\curveto(129.10893956,155.09605468)(128.09146337,154.67457366)(127.34138015,153.92443774)
\curveto(126.5912956,153.17430315)(126.16984344,152.15675727)(126.16984344,151.09590578)
\curveto(126.16984344,150.0350543)(126.5912956,149.01750842)(127.34138015,148.26737383)
\curveto(128.09146337,147.51723791)(129.10893956,147.09575688)(130.1697184,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,147.09575688)
\curveto(131.23049724,147.09575688)(132.24797344,147.51723791)(132.99805665,148.26737383)
\curveto(133.74814121,149.01750842)(134.16959336,150.0350543)(134.16959336,151.09590578)
\curveto(134.16959336,152.15675727)(133.74814121,153.17430315)(132.99805665,153.92443774)
\curveto(132.24797344,154.67457366)(131.23049724,155.09605468)(130.1697184,155.09605468)
\curveto(129.10893956,155.09605468)(128.09146337,154.67457366)(127.34138015,153.92443774)
\curveto(126.5912956,153.17430315)(126.16984344,152.15675727)(126.16984344,151.09590578)
\curveto(126.16984344,150.0350543)(126.5912956,149.01750842)(127.34138015,148.26737383)
\curveto(128.09146337,147.51723791)(129.10893956,147.09575688)(130.1697184,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,86.81716624)
\curveto(157.29515282,86.81716624)(158.31262901,87.23864726)(159.06271223,87.98878319)
\curveto(159.81279678,88.73891778)(160.23424894,89.75646365)(160.23424894,90.81731514)
\curveto(160.23424894,91.87816663)(159.81279678,92.89571251)(159.06271223,93.6458471)
\curveto(158.31262901,94.39598302)(157.29515282,94.81746404)(156.23437398,94.81746404)
\curveto(155.17359514,94.81746404)(154.15611895,94.39598302)(153.40603573,93.6458471)
\curveto(152.65595118,92.89571251)(152.23449902,91.87816663)(152.23449902,90.81731514)
\curveto(152.23449902,89.75646365)(152.65595118,88.73891778)(153.40603573,87.98878319)
\curveto(154.15611895,87.23864726)(155.17359514,86.81716624)(156.23437398,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,86.81716624)
\curveto(157.29515282,86.81716624)(158.31262901,87.23864726)(159.06271223,87.98878319)
\curveto(159.81279678,88.73891778)(160.23424894,89.75646365)(160.23424894,90.81731514)
\curveto(160.23424894,91.87816663)(159.81279678,92.89571251)(159.06271223,93.6458471)
\curveto(158.31262901,94.39598302)(157.29515282,94.81746404)(156.23437398,94.81746404)
\curveto(155.17359514,94.81746404)(154.15611895,94.39598302)(153.40603573,93.6458471)
\curveto(152.65595118,92.89571251)(152.23449902,91.87816663)(152.23449902,90.81731514)
\curveto(152.23449902,89.75646365)(152.65595118,88.73891778)(153.40603573,87.98878319)
\curveto(154.15611895,87.23864726)(155.17359514,86.81716624)(156.23437398,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,248.10315853)
\curveto(184.98882648,248.10315853)(186.00630267,248.52463955)(186.75638589,249.27477547)
\curveto(187.50647044,250.02491006)(187.9279226,251.04245594)(187.9279226,252.10330743)
\curveto(187.9279226,253.16415892)(187.50647044,254.18170479)(186.75638589,254.93183938)
\curveto(186.00630267,255.68197531)(184.98882648,256.10345633)(183.92804764,256.10345633)
\curveto(182.8672688,256.10345633)(181.84979261,255.68197531)(181.09970939,254.93183938)
\curveto(180.34962484,254.18170479)(179.92817268,253.16415892)(179.92817268,252.10330743)
\curveto(179.92817268,251.04245594)(180.34962484,250.02491006)(181.09970939,249.27477547)
\curveto(181.84979261,248.52463955)(182.8672688,248.10315853)(183.92804764,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,248.10315853)
\curveto(184.98882648,248.10315853)(186.00630267,248.52463955)(186.75638589,249.27477547)
\curveto(187.50647044,250.02491006)(187.9279226,251.04245594)(187.9279226,252.10330743)
\curveto(187.9279226,253.16415892)(187.50647044,254.18170479)(186.75638589,254.93183938)
\curveto(186.00630267,255.68197531)(184.98882648,256.10345633)(183.92804764,256.10345633)
\curveto(182.8672688,256.10345633)(181.84979261,255.68197531)(181.09970939,254.93183938)
\curveto(180.34962484,254.18170479)(179.92817268,253.16415892)(179.92817268,252.10330743)
\curveto(179.92817268,251.04245594)(180.34962484,250.02491006)(181.09970939,249.27477547)
\curveto(181.84979261,248.52463955)(182.8672688,248.10315853)(183.92804764,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,62.37985522)
\curveto(250.15042473,62.37985522)(251.16790092,62.80133625)(251.91798414,63.55147217)
\curveto(252.66806869,64.30160676)(253.08952085,65.31915264)(253.08952085,66.38000413)
\curveto(253.08952085,67.44085561)(252.66806869,68.45840149)(251.91798414,69.20853608)
\curveto(251.16790092,69.958672)(250.15042473,70.38015303)(249.08964589,70.38015303)
\curveto(248.02886705,70.38015303)(247.01139086,69.958672)(246.26130764,69.20853608)
\curveto(245.51122309,68.45840149)(245.08977093,67.44085561)(245.08977093,66.38000413)
\curveto(245.08977093,65.31915264)(245.51122309,64.30160676)(246.26130764,63.55147217)
\curveto(247.01139086,62.80133625)(248.02886705,62.37985522)(249.08964589,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,62.37985522)
\curveto(250.15042473,62.37985522)(251.16790092,62.80133625)(251.91798414,63.55147217)
\curveto(252.66806869,64.30160676)(253.08952085,65.31915264)(253.08952085,66.38000413)
\curveto(253.08952085,67.44085561)(252.66806869,68.45840149)(251.91798414,69.20853608)
\curveto(251.16790092,69.958672)(250.15042473,70.38015303)(249.08964589,70.38015303)
\curveto(248.02886705,70.38015303)(247.01139086,69.958672)(246.26130764,69.20853608)
\curveto(245.51122309,68.45840149)(245.08977093,67.44085561)(245.08977093,66.38000413)
\curveto(245.08977093,65.31915264)(245.51122309,64.30160676)(246.26130764,63.55147217)
\curveto(247.01139086,62.80133625)(248.02886705,62.37985522)(249.08964589,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,261.13635852)
\curveto(168.69842183,261.13635852)(169.71589802,261.55783954)(170.46598124,262.30797546)
\curveto(171.21606579,263.05811005)(171.63751795,264.07565593)(171.63751795,265.13650742)
\curveto(171.63751795,266.19735891)(171.21606579,267.21490478)(170.46598124,267.96503937)
\curveto(169.71589802,268.7151753)(168.69842183,269.13665632)(167.63764299,269.13665632)
\curveto(166.57686415,269.13665632)(165.55938796,268.7151753)(164.80930474,267.96503937)
\curveto(164.05922019,267.21490478)(163.63776803,266.19735891)(163.63776803,265.13650742)
\curveto(163.63776803,264.07565593)(164.05922019,263.05811005)(164.80930474,262.30797546)
\curveto(165.55938796,261.55783954)(166.57686415,261.13635852)(167.63764299,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,261.13635852)
\curveto(168.69842183,261.13635852)(169.71589802,261.55783954)(170.46598124,262.30797546)
\curveto(171.21606579,263.05811005)(171.63751795,264.07565593)(171.63751795,265.13650742)
\curveto(171.63751795,266.19735891)(171.21606579,267.21490478)(170.46598124,267.96503937)
\curveto(169.71589802,268.7151753)(168.69842183,269.13665632)(167.63764299,269.13665632)
\curveto(166.57686415,269.13665632)(165.55938796,268.7151753)(164.80930474,267.96503937)
\curveto(164.05922019,267.21490478)(163.63776803,266.19735891)(163.63776803,265.13650742)
\curveto(163.63776803,264.07565593)(164.05922019,263.05811005)(164.80930474,262.30797546)
\curveto(165.55938796,261.55783954)(166.57686415,261.13635852)(167.63764299,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,106.36696623)
\curveto(171.95649869,106.36696623)(172.97397488,106.78844725)(173.7240581,107.53858317)
\curveto(174.47414265,108.28871776)(174.89559481,109.30626364)(174.89559481,110.36711513)
\curveto(174.89559481,111.42796662)(174.47414265,112.44551249)(173.7240581,113.19564708)
\curveto(172.97397488,113.945783)(171.95649869,114.36726403)(170.89571985,114.36726403)
\curveto(169.83494101,114.36726403)(168.81746482,113.945783)(168.0673816,113.19564708)
\curveto(167.31729705,112.44551249)(166.89584489,111.42796662)(166.89584489,110.36711513)
\curveto(166.89584489,109.30626364)(167.31729705,108.28871776)(168.0673816,107.53858317)
\curveto(168.81746482,106.78844725)(169.83494101,106.36696623)(170.89571985,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,106.36696623)
\curveto(171.95649869,106.36696623)(172.97397488,106.78844725)(173.7240581,107.53858317)
\curveto(174.47414265,108.28871776)(174.89559481,109.30626364)(174.89559481,110.36711513)
\curveto(174.89559481,111.42796662)(174.47414265,112.44551249)(173.7240581,113.19564708)
\curveto(172.97397488,113.945783)(171.95649869,114.36726403)(170.89571985,114.36726403)
\curveto(169.83494101,114.36726403)(168.81746482,113.945783)(168.0673816,113.19564708)
\curveto(167.31729705,112.44551249)(166.89584489,111.42796662)(166.89584489,110.36711513)
\curveto(166.89584489,109.30626364)(167.31729705,108.28871776)(168.0673816,107.53858317)
\curveto(168.81746482,106.78844725)(169.83494101,106.36696623)(170.89571985,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,296.97769918)
\curveto(199.6501927,296.97769918)(200.66766889,297.3991802)(201.41775211,298.14931612)
\curveto(202.16783666,298.89945071)(202.58928882,299.91699659)(202.58928882,300.97784808)
\curveto(202.58928882,302.03869957)(202.16783666,303.05624545)(201.41775211,303.80638003)
\curveto(200.66766889,304.55651596)(199.6501927,304.97799698)(198.58941386,304.97799698)
\curveto(197.52863502,304.97799698)(196.51115883,304.55651596)(195.76107561,303.80638003)
\curveto(195.01099106,303.05624545)(194.5895389,302.03869957)(194.5895389,300.97784808)
\curveto(194.5895389,299.91699659)(195.01099106,298.89945071)(195.76107561,298.14931612)
\curveto(196.51115883,297.3991802)(197.52863502,296.97769918)(198.58941386,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,296.97769918)
\curveto(199.6501927,296.97769918)(200.66766889,297.3991802)(201.41775211,298.14931612)
\curveto(202.16783666,298.89945071)(202.58928882,299.91699659)(202.58928882,300.97784808)
\curveto(202.58928882,302.03869957)(202.16783666,303.05624545)(201.41775211,303.80638003)
\curveto(200.66766889,304.55651596)(199.6501927,304.97799698)(198.58941386,304.97799698)
\curveto(197.52863502,304.97799698)(196.51115883,304.55651596)(195.76107561,303.80638003)
\curveto(195.01099106,303.05624545)(194.5895389,302.03869957)(194.5895389,300.97784808)
\curveto(194.5895389,299.91699659)(195.01099106,298.89945071)(195.76107561,298.14931612)
\curveto(196.51115883,297.3991802)(197.52863502,296.97769918)(198.58941386,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,228.5533382)
\curveto(380.47362123,228.5533382)(381.49109742,228.97481922)(382.24118064,229.72495514)
\curveto(382.99126519,230.47508973)(383.41271735,231.49263561)(383.41271735,232.5534871)
\curveto(383.41271735,233.61433859)(382.99126519,234.63188447)(382.24118064,235.38201905)
\curveto(381.49109742,236.13215498)(380.47362123,236.553636)(379.41284239,236.553636)
\curveto(378.35206355,236.553636)(377.33458735,236.13215498)(376.58450414,235.38201905)
\curveto(375.83441958,234.63188447)(375.41296743,233.61433859)(375.41296743,232.5534871)
\curveto(375.41296743,231.49263561)(375.83441958,230.47508973)(376.58450414,229.72495514)
\curveto(377.33458735,228.97481922)(378.35206355,228.5533382)(379.41284239,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,228.5533382)
\curveto(380.47362123,228.5533382)(381.49109742,228.97481922)(382.24118064,229.72495514)
\curveto(382.99126519,230.47508973)(383.41271735,231.49263561)(383.41271735,232.5534871)
\curveto(383.41271735,233.61433859)(382.99126519,234.63188447)(382.24118064,235.38201905)
\curveto(381.49109742,236.13215498)(380.47362123,236.553636)(379.41284239,236.553636)
\curveto(378.35206355,236.553636)(377.33458735,236.13215498)(376.58450414,235.38201905)
\curveto(375.83441958,234.63188447)(375.41296743,233.61433859)(375.41296743,232.5534871)
\curveto(375.41296743,231.49263561)(375.83441958,230.47508973)(376.58450414,229.72495514)
\curveto(377.33458735,228.97481922)(378.35206355,228.5533382)(379.41284239,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,207.37436787)
\curveto(307.16683082,207.37436787)(308.18430702,207.79584889)(308.93439024,208.54598482)
\curveto(309.68447479,209.29611941)(310.10592695,210.31366528)(310.10592695,211.37451677)
\curveto(310.10592695,212.43536826)(309.68447479,213.45291414)(308.93439024,214.20304873)
\curveto(308.18430702,214.95318465)(307.16683082,215.37466567)(306.10605199,215.37466567)
\curveto(305.04527315,215.37466567)(304.02779695,214.95318465)(303.27771373,214.20304873)
\curveto(302.52762918,213.45291414)(302.10617702,212.43536826)(302.10617702,211.37451677)
\curveto(302.10617702,210.31366528)(302.52762918,209.29611941)(303.27771373,208.54598482)
\curveto(304.02779695,207.79584889)(305.04527315,207.37436787)(306.10605199,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,207.37436787)
\curveto(307.16683082,207.37436787)(308.18430702,207.79584889)(308.93439024,208.54598482)
\curveto(309.68447479,209.29611941)(310.10592695,210.31366528)(310.10592695,211.37451677)
\curveto(310.10592695,212.43536826)(309.68447479,213.45291414)(308.93439024,214.20304873)
\curveto(308.18430702,214.95318465)(307.16683082,215.37466567)(306.10605199,215.37466567)
\curveto(305.04527315,215.37466567)(304.02779695,214.95318465)(303.27771373,214.20304873)
\curveto(302.52762918,213.45291414)(302.10617702,212.43536826)(302.10617702,211.37451677)
\curveto(302.10617702,210.31366528)(302.52762918,209.29611941)(303.27771373,208.54598482)
\curveto(304.02779695,207.79584889)(305.04527315,207.37436787)(306.10605199,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,174.79132721)
\curveto(160.55322968,174.79132721)(161.57070587,175.21280823)(162.32078909,175.96294415)
\curveto(163.07087364,176.71307874)(163.4923258,177.73062462)(163.4923258,178.79147611)
\curveto(163.4923258,179.8523276)(163.07087364,180.86987347)(162.32078909,181.62000806)
\curveto(161.57070587,182.37014399)(160.55322968,182.79162501)(159.49245084,182.79162501)
\curveto(158.431672,182.79162501)(157.41419581,182.37014399)(156.66411259,181.62000806)
\curveto(155.91402804,180.86987347)(155.49257588,179.8523276)(155.49257588,178.79147611)
\curveto(155.49257588,177.73062462)(155.91402804,176.71307874)(156.66411259,175.96294415)
\curveto(157.41419581,175.21280823)(158.431672,174.79132721)(159.49245084,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,174.79132721)
\curveto(160.55322968,174.79132721)(161.57070587,175.21280823)(162.32078909,175.96294415)
\curveto(163.07087364,176.71307874)(163.4923258,177.73062462)(163.4923258,178.79147611)
\curveto(163.4923258,179.8523276)(163.07087364,180.86987347)(162.32078909,181.62000806)
\curveto(161.57070587,182.37014399)(160.55322968,182.79162501)(159.49245084,182.79162501)
\curveto(158.431672,182.79162501)(157.41419581,182.37014399)(156.66411259,181.62000806)
\curveto(155.91402804,180.86987347)(155.49257588,179.8523276)(155.49257588,178.79147611)
\curveto(155.49257588,177.73062462)(155.91402804,176.71307874)(156.66411259,175.96294415)
\curveto(157.41419581,175.21280823)(158.431672,174.79132721)(159.49245084,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,197.59944753)
\curveto(251.77946316,197.59944753)(252.79693935,198.02092856)(253.54702257,198.77106448)
\curveto(254.29710712,199.52119907)(254.71855928,200.53874494)(254.71855928,201.59959643)
\curveto(254.71855928,202.66044792)(254.29710712,203.6779938)(253.54702257,204.42812839)
\curveto(252.79693935,205.17826431)(251.77946316,205.59974533)(250.71868432,205.59974533)
\curveto(249.65790548,205.59974533)(248.64042929,205.17826431)(247.89034607,204.42812839)
\curveto(247.14026152,203.6779938)(246.71880936,202.66044792)(246.71880936,201.59959643)
\curveto(246.71880936,200.53874494)(247.14026152,199.52119907)(247.89034607,198.77106448)
\curveto(248.64042929,198.02092856)(249.65790548,197.59944753)(250.71868432,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,197.59944753)
\curveto(251.77946316,197.59944753)(252.79693935,198.02092856)(253.54702257,198.77106448)
\curveto(254.29710712,199.52119907)(254.71855928,200.53874494)(254.71855928,201.59959643)
\curveto(254.71855928,202.66044792)(254.29710712,203.6779938)(253.54702257,204.42812839)
\curveto(252.79693935,205.17826431)(251.77946316,205.59974533)(250.71868432,205.59974533)
\curveto(249.65790548,205.59974533)(248.64042929,205.17826431)(247.89034607,204.42812839)
\curveto(247.14026152,203.6779938)(246.71880936,202.66044792)(246.71880936,201.59959643)
\curveto(246.71880936,200.53874494)(247.14026152,199.52119907)(247.89034607,198.77106448)
\curveto(248.64042929,198.02092856)(249.65790548,197.59944753)(250.71868432,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,370.28951524)
\curveto(382.10268,370.28951524)(383.12015619,370.71099626)(383.87023941,371.46113219)
\curveto(384.62032396,372.21126678)(385.04177612,373.22881265)(385.04177612,374.28966414)
\curveto(385.04177612,375.35051563)(384.62032396,376.36806151)(383.87023941,377.1181961)
\curveto(383.12015619,377.86833202)(382.10268,378.28981304)(381.04190116,378.28981304)
\curveto(379.98112232,378.28981304)(378.96364613,377.86833202)(378.21356291,377.1181961)
\curveto(377.46347836,376.36806151)(377.0420262,375.35051563)(377.0420262,374.28966414)
\curveto(377.0420262,373.22881265)(377.46347836,372.21126678)(378.21356291,371.46113219)
\curveto(378.96364613,370.71099626)(379.98112232,370.28951524)(381.04190116,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,370.28951524)
\curveto(382.10268,370.28951524)(383.12015619,370.71099626)(383.87023941,371.46113219)
\curveto(384.62032396,372.21126678)(385.04177612,373.22881265)(385.04177612,374.28966414)
\curveto(385.04177612,375.35051563)(384.62032396,376.36806151)(383.87023941,377.1181961)
\curveto(383.12015619,377.86833202)(382.10268,378.28981304)(381.04190116,378.28981304)
\curveto(379.98112232,378.28981304)(378.96364613,377.86833202)(378.21356291,377.1181961)
\curveto(377.46347836,376.36806151)(377.0420262,375.35051563)(377.0420262,374.28966414)
\curveto(377.0420262,373.22881265)(377.46347836,372.21126678)(378.21356291,371.46113219)
\curveto(378.96364613,370.71099626)(379.98112232,370.28951524)(381.04190116,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,246.47400853)
\curveto(292.50546461,246.47400853)(293.5229408,246.89548955)(294.27302402,247.64562547)
\curveto(295.02310857,248.39576006)(295.44456073,249.41330594)(295.44456073,250.47415743)
\curveto(295.44456073,251.53500892)(295.02310857,252.5525548)(294.27302402,253.30268939)
\curveto(293.5229408,254.05282531)(292.50546461,254.47430633)(291.44468577,254.47430633)
\curveto(290.38390693,254.47430633)(289.36643074,254.05282531)(288.61634752,253.30268939)
\curveto(287.86626297,252.5525548)(287.44481081,251.53500892)(287.44481081,250.47415743)
\curveto(287.44481081,249.41330594)(287.86626297,248.39576006)(288.61634752,247.64562547)
\curveto(289.36643074,246.89548955)(290.38390693,246.47400853)(291.44468577,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,246.47400853)
\curveto(292.50546461,246.47400853)(293.5229408,246.89548955)(294.27302402,247.64562547)
\curveto(295.02310857,248.39576006)(295.44456073,249.41330594)(295.44456073,250.47415743)
\curveto(295.44456073,251.53500892)(295.02310857,252.5525548)(294.27302402,253.30268939)
\curveto(293.5229408,254.05282531)(292.50546461,254.47430633)(291.44468577,254.47430633)
\curveto(290.38390693,254.47430633)(289.36643074,254.05282531)(288.61634752,253.30268939)
\curveto(287.86626297,252.5525548)(287.44481081,251.53500892)(287.44481081,250.47415743)
\curveto(287.44481081,249.41330594)(287.86626297,248.39576006)(288.61634752,247.64562547)
\curveto(289.36643074,246.89548955)(290.38390693,246.47400853)(291.44468577,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,261.13635852)
\curveto(375.58648559,261.13635852)(376.60396178,261.55783954)(377.354045,262.30797546)
\curveto(378.10412955,263.05811005)(378.52558171,264.07565593)(378.52558171,265.13650742)
\curveto(378.52558171,266.19735891)(378.10412955,267.21490478)(377.354045,267.96503937)
\curveto(376.60396178,268.7151753)(375.58648559,269.13665632)(374.52570675,269.13665632)
\curveto(373.46492791,269.13665632)(372.44745172,268.7151753)(371.6973685,267.96503937)
\curveto(370.94728395,267.21490478)(370.52583179,266.19735891)(370.52583179,265.13650742)
\curveto(370.52583179,264.07565593)(370.94728395,263.05811005)(371.6973685,262.30797546)
\curveto(372.44745172,261.55783954)(373.46492791,261.13635852)(374.52570675,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,261.13635852)
\curveto(375.58648559,261.13635852)(376.60396178,261.55783954)(377.354045,262.30797546)
\curveto(378.10412955,263.05811005)(378.52558171,264.07565593)(378.52558171,265.13650742)
\curveto(378.52558171,266.19735891)(378.10412955,267.21490478)(377.354045,267.96503937)
\curveto(376.60396178,268.7151753)(375.58648559,269.13665632)(374.52570675,269.13665632)
\curveto(373.46492791,269.13665632)(372.44745172,268.7151753)(371.6973685,267.96503937)
\curveto(370.94728395,267.21490478)(370.52583179,266.19735891)(370.52583179,265.13650742)
\curveto(370.52583179,264.07565593)(370.94728395,263.05811005)(371.6973685,262.30797546)
\curveto(372.44745172,261.55783954)(373.46492791,261.13635852)(374.52570675,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,262.76550852)
\curveto(145.89186346,262.76550852)(146.90933965,263.18698954)(147.65942287,263.93712546)
\curveto(148.40950742,264.68726005)(148.83095958,265.70480593)(148.83095958,266.76565742)
\curveto(148.83095958,267.82650891)(148.40950742,268.84405478)(147.65942287,269.59418937)
\curveto(146.90933965,270.34432529)(145.89186346,270.76580632)(144.83108462,270.76580632)
\curveto(143.77030578,270.76580632)(142.75282959,270.34432529)(142.00274637,269.59418937)
\curveto(141.25266182,268.84405478)(140.83120966,267.82650891)(140.83120966,266.76565742)
\curveto(140.83120966,265.70480593)(141.25266182,264.68726005)(142.00274637,263.93712546)
\curveto(142.75282959,263.18698954)(143.77030578,262.76550852)(144.83108462,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,262.76550852)
\curveto(145.89186346,262.76550852)(146.90933965,263.18698954)(147.65942287,263.93712546)
\curveto(148.40950742,264.68726005)(148.83095958,265.70480593)(148.83095958,266.76565742)
\curveto(148.83095958,267.82650891)(148.40950742,268.84405478)(147.65942287,269.59418937)
\curveto(146.90933965,270.34432529)(145.89186346,270.76580632)(144.83108462,270.76580632)
\curveto(143.77030578,270.76580632)(142.75282959,270.34432529)(142.00274637,269.59418937)
\curveto(141.25266182,268.84405478)(140.83120966,267.82650891)(140.83120966,266.76565742)
\curveto(140.83120966,265.70480593)(141.25266182,264.68726005)(142.00274637,263.93712546)
\curveto(142.75282959,263.18698954)(143.77030578,262.76550852)(144.83108462,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,316.52751951)
\curveto(277.84409839,316.52751951)(278.86157458,316.94900053)(279.6116578,317.69913645)
\curveto(280.36174235,318.44927104)(280.78319451,319.46681692)(280.78319451,320.52766841)
\curveto(280.78319451,321.5885199)(280.36174235,322.60606577)(279.6116578,323.35620036)
\curveto(278.86157458,324.10633629)(277.84409839,324.52781731)(276.78331955,324.52781731)
\curveto(275.72254071,324.52781731)(274.70506452,324.10633629)(273.9549813,323.35620036)
\curveto(273.20489675,322.60606577)(272.78344459,321.5885199)(272.78344459,320.52766841)
\curveto(272.78344459,319.46681692)(273.20489675,318.44927104)(273.9549813,317.69913645)
\curveto(274.70506452,316.94900053)(275.72254071,316.52751951)(276.78331955,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,316.52751951)
\curveto(277.84409839,316.52751951)(278.86157458,316.94900053)(279.6116578,317.69913645)
\curveto(280.36174235,318.44927104)(280.78319451,319.46681692)(280.78319451,320.52766841)
\curveto(280.78319451,321.5885199)(280.36174235,322.60606577)(279.6116578,323.35620036)
\curveto(278.86157458,324.10633629)(277.84409839,324.52781731)(276.78331955,324.52781731)
\curveto(275.72254071,324.52781731)(274.70506452,324.10633629)(273.9549813,323.35620036)
\curveto(273.20489675,322.60606577)(272.78344459,321.5885199)(272.78344459,320.52766841)
\curveto(272.78344459,319.46681692)(273.20489675,318.44927104)(273.9549813,317.69913645)
\curveto(274.70506452,316.94900053)(275.72254071,316.52751951)(276.78331955,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,147.09575688)
\curveto(388.61883372,147.09575688)(389.63630991,147.51723791)(390.38639313,148.26737383)
\curveto(391.13647768,149.01750842)(391.55792984,150.0350543)(391.55792984,151.09590578)
\curveto(391.55792984,152.15675727)(391.13647768,153.17430315)(390.38639313,153.92443774)
\curveto(389.63630991,154.67457366)(388.61883372,155.09605468)(387.55805488,155.09605468)
\curveto(386.49727604,155.09605468)(385.47979985,154.67457366)(384.72971663,153.92443774)
\curveto(383.97963208,153.17430315)(383.55817992,152.15675727)(383.55817992,151.09590578)
\curveto(383.55817992,150.0350543)(383.97963208,149.01750842)(384.72971663,148.26737383)
\curveto(385.47979985,147.51723791)(386.49727604,147.09575688)(387.55805488,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,147.09575688)
\curveto(388.61883372,147.09575688)(389.63630991,147.51723791)(390.38639313,148.26737383)
\curveto(391.13647768,149.01750842)(391.55792984,150.0350543)(391.55792984,151.09590578)
\curveto(391.55792984,152.15675727)(391.13647768,153.17430315)(390.38639313,153.92443774)
\curveto(389.63630991,154.67457366)(388.61883372,155.09605468)(387.55805488,155.09605468)
\curveto(386.49727604,155.09605468)(385.47979985,154.67457366)(384.72971663,153.92443774)
\curveto(383.97963208,153.17430315)(383.55817992,152.15675727)(383.55817992,151.09590578)
\curveto(383.55817992,150.0350543)(383.97963208,149.01750842)(384.72971663,148.26737383)
\curveto(385.47979985,147.51723791)(386.49727604,147.09575688)(387.55805488,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,85.1879959)
\curveto(129.60145881,85.1879959)(130.618935,85.60947692)(131.36901822,86.35961284)
\curveto(132.11910278,87.10974743)(132.54055493,88.12729331)(132.54055493,89.1881448)
\curveto(132.54055493,90.24899629)(132.11910278,91.26654216)(131.36901822,92.01667675)
\curveto(130.618935,92.76681268)(129.60145881,93.1882937)(128.54067997,93.1882937)
\curveto(127.47990113,93.1882937)(126.46242494,92.76681268)(125.71234172,92.01667675)
\curveto(124.96225717,91.26654216)(124.54080501,90.24899629)(124.54080501,89.1881448)
\curveto(124.54080501,88.12729331)(124.96225717,87.10974743)(125.71234172,86.35961284)
\curveto(126.46242494,85.60947692)(127.47990113,85.1879959)(128.54067997,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,85.1879959)
\curveto(129.60145881,85.1879959)(130.618935,85.60947692)(131.36901822,86.35961284)
\curveto(132.11910278,87.10974743)(132.54055493,88.12729331)(132.54055493,89.1881448)
\curveto(132.54055493,90.24899629)(132.11910278,91.26654216)(131.36901822,92.01667675)
\curveto(130.618935,92.76681268)(129.60145881,93.1882937)(128.54067997,93.1882937)
\curveto(127.47990113,93.1882937)(126.46242494,92.76681268)(125.71234172,92.01667675)
\curveto(124.96225717,91.26654216)(124.54080501,90.24899629)(124.54080501,89.1881448)
\curveto(124.54080501,88.12729331)(124.96225717,87.10974743)(125.71234172,86.35961284)
\curveto(126.46242494,85.60947692)(127.47990113,85.1879959)(128.54067997,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,215.52011786)
\curveto(390.24785181,215.52011786)(391.265328,215.94159889)(392.01541122,216.69173481)
\curveto(392.76549577,217.4418694)(393.18694793,218.45941528)(393.18694793,219.52026676)
\curveto(393.18694793,220.58111825)(392.76549577,221.59866413)(392.01541122,222.34879872)
\curveto(391.265328,223.09893464)(390.24785181,223.52041567)(389.18707297,223.52041567)
\curveto(388.12629413,223.52041567)(387.10881794,223.09893464)(386.35873472,222.34879872)
\curveto(385.60865017,221.59866413)(385.18719801,220.58111825)(385.18719801,219.52026676)
\curveto(385.18719801,218.45941528)(385.60865017,217.4418694)(386.35873472,216.69173481)
\curveto(387.10881794,215.94159889)(388.12629413,215.52011786)(389.18707297,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,215.52011786)
\curveto(390.24785181,215.52011786)(391.265328,215.94159889)(392.01541122,216.69173481)
\curveto(392.76549577,217.4418694)(393.18694793,218.45941528)(393.18694793,219.52026676)
\curveto(393.18694793,220.58111825)(392.76549577,221.59866413)(392.01541122,222.34879872)
\curveto(391.265328,223.09893464)(390.24785181,223.52041567)(389.18707297,223.52041567)
\curveto(388.12629413,223.52041567)(387.10881794,223.09893464)(386.35873472,222.34879872)
\curveto(385.60865017,221.59866413)(385.18719801,220.58111825)(385.18719801,219.52026676)
\curveto(385.18719801,218.45941528)(385.60865017,217.4418694)(386.35873472,216.69173481)
\curveto(387.10881794,215.94159889)(388.12629413,215.52011786)(389.18707297,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,112.88356622)
\curveto(88.87546754,112.88356622)(89.89294373,113.30504724)(90.64302695,114.05518317)
\curveto(91.3931115,114.80531776)(91.81456366,115.82286363)(91.81456366,116.88371512)
\curveto(91.81456366,117.94456661)(91.3931115,118.96211249)(90.64302695,119.71224708)
\curveto(89.89294373,120.462383)(88.87546754,120.88386402)(87.8146887,120.88386402)
\curveto(86.75390986,120.88386402)(85.73643366,120.462383)(84.98635045,119.71224708)
\curveto(84.23626589,118.96211249)(83.81481374,117.94456661)(83.81481374,116.88371512)
\curveto(83.81481374,115.82286363)(84.23626589,114.80531776)(84.98635045,114.05518317)
\curveto(85.73643366,113.30504724)(86.75390986,112.88356622)(87.8146887,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,112.88356622)
\curveto(88.87546754,112.88356622)(89.89294373,113.30504724)(90.64302695,114.05518317)
\curveto(91.3931115,114.80531776)(91.81456366,115.82286363)(91.81456366,116.88371512)
\curveto(91.81456366,117.94456661)(91.3931115,118.96211249)(90.64302695,119.71224708)
\curveto(89.89294373,120.462383)(88.87546754,120.88386402)(87.8146887,120.88386402)
\curveto(86.75390986,120.88386402)(85.73643366,120.462383)(84.98635045,119.71224708)
\curveto(84.23626589,118.96211249)(83.81481374,117.94456661)(83.81481374,116.88371512)
\curveto(83.81481374,115.82286363)(84.23626589,114.80531776)(84.98635045,114.05518317)
\curveto(85.73643366,113.30504724)(86.75390986,112.88356622)(87.8146887,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,165.01642721)
\curveto(318.57012018,165.01642721)(319.58759637,165.43790824)(320.33767959,166.18804416)
\curveto(321.08776414,166.93817875)(321.5092163,167.95572463)(321.5092163,169.01657611)
\curveto(321.5092163,170.0774276)(321.08776414,171.09497348)(320.33767959,171.84510807)
\curveto(319.58759637,172.59524399)(318.57012018,173.01672502)(317.50934134,173.01672502)
\curveto(316.4485625,173.01672502)(315.43108631,172.59524399)(314.68100309,171.84510807)
\curveto(313.93091854,171.09497348)(313.50946638,170.0774276)(313.50946638,169.01657611)
\curveto(313.50946638,167.95572463)(313.93091854,166.93817875)(314.68100309,166.18804416)
\curveto(315.43108631,165.43790824)(316.4485625,165.01642721)(317.50934134,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,165.01642721)
\curveto(318.57012018,165.01642721)(319.58759637,165.43790824)(320.33767959,166.18804416)
\curveto(321.08776414,166.93817875)(321.5092163,167.95572463)(321.5092163,169.01657611)
\curveto(321.5092163,170.0774276)(321.08776414,171.09497348)(320.33767959,171.84510807)
\curveto(319.58759637,172.59524399)(318.57012018,173.01672502)(317.50934134,173.01672502)
\curveto(316.4485625,173.01672502)(315.43108631,172.59524399)(314.68100309,171.84510807)
\curveto(313.93091854,171.09497348)(313.50946638,170.0774276)(313.50946638,169.01657611)
\curveto(313.50946638,167.95572463)(313.93091854,166.93817875)(314.68100309,166.18804416)
\curveto(315.43108631,165.43790824)(316.4485625,165.01642721)(317.50934134,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,169.90387721)
\curveto(121.45626666,169.90387721)(122.47374285,170.32535823)(123.22382607,171.07549416)
\curveto(123.97391062,171.82562874)(124.39536278,172.84317462)(124.39536278,173.90402611)
\curveto(124.39536278,174.9648776)(123.97391062,175.98242348)(123.22382607,176.73255807)
\curveto(122.47374285,177.48269399)(121.45626666,177.90417501)(120.39548782,177.90417501)
\curveto(119.33470898,177.90417501)(118.31723279,177.48269399)(117.56714957,176.73255807)
\curveto(116.81706502,175.98242348)(116.39561286,174.9648776)(116.39561286,173.90402611)
\curveto(116.39561286,172.84317462)(116.81706502,171.82562874)(117.56714957,171.07549416)
\curveto(118.31723279,170.32535823)(119.33470898,169.90387721)(120.39548782,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,169.90387721)
\curveto(121.45626666,169.90387721)(122.47374285,170.32535823)(123.22382607,171.07549416)
\curveto(123.97391062,171.82562874)(124.39536278,172.84317462)(124.39536278,173.90402611)
\curveto(124.39536278,174.9648776)(123.97391062,175.98242348)(123.22382607,176.73255807)
\curveto(122.47374285,177.48269399)(121.45626666,177.90417501)(120.39548782,177.90417501)
\curveto(119.33470898,177.90417501)(118.31723279,177.48269399)(117.56714957,176.73255807)
\curveto(116.81706502,175.98242348)(116.39561286,174.9648776)(116.39561286,173.90402611)
\curveto(116.39561286,172.84317462)(116.81706502,171.82562874)(117.56714957,171.07549416)
\curveto(118.31723279,170.32535823)(119.33470898,169.90387721)(120.39548782,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,212.26181787)
\curveto(259.92465531,212.26181787)(260.9421315,212.68329889)(261.69221472,213.43343481)
\curveto(262.44229927,214.1835694)(262.86375143,215.20111528)(262.86375143,216.26196677)
\curveto(262.86375143,217.32281826)(262.44229927,218.34036413)(261.69221472,219.09049872)
\curveto(260.9421315,219.84063465)(259.92465531,220.26211567)(258.86387647,220.26211567)
\curveto(257.80309763,220.26211567)(256.78562144,219.84063465)(256.03553822,219.09049872)
\curveto(255.28545367,218.34036413)(254.86400151,217.32281826)(254.86400151,216.26196677)
\curveto(254.86400151,215.20111528)(255.28545367,214.1835694)(256.03553822,213.43343481)
\curveto(256.78562144,212.68329889)(257.80309763,212.26181787)(258.86387647,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,212.26181787)
\curveto(259.92465531,212.26181787)(260.9421315,212.68329889)(261.69221472,213.43343481)
\curveto(262.44229927,214.1835694)(262.86375143,215.20111528)(262.86375143,216.26196677)
\curveto(262.86375143,217.32281826)(262.44229927,218.34036413)(261.69221472,219.09049872)
\curveto(260.9421315,219.84063465)(259.92465531,220.26211567)(258.86387647,220.26211567)
\curveto(257.80309763,220.26211567)(256.78562144,219.84063465)(256.03553822,219.09049872)
\curveto(255.28545367,218.34036413)(254.86400151,217.32281826)(254.86400151,216.26196677)
\curveto(254.86400151,215.20111528)(255.28545367,214.1835694)(256.03553822,213.43343481)
\curveto(256.78562144,212.68329889)(257.80309763,212.26181787)(258.86387647,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,241.58653819)
\curveto(228.97290479,241.58653819)(229.99038098,242.00801921)(230.7404642,242.75815513)
\curveto(231.49054875,243.50828972)(231.91200091,244.5258356)(231.91200091,245.58668709)
\curveto(231.91200091,246.64753858)(231.49054875,247.66508445)(230.7404642,248.41521904)
\curveto(229.99038098,249.16535497)(228.97290479,249.58683599)(227.91212595,249.58683599)
\curveto(226.85134711,249.58683599)(225.83387092,249.16535497)(225.0837877,248.41521904)
\curveto(224.33370315,247.66508445)(223.91225099,246.64753858)(223.91225099,245.58668709)
\curveto(223.91225099,244.5258356)(224.33370315,243.50828972)(225.0837877,242.75815513)
\curveto(225.83387092,242.00801921)(226.85134711,241.58653819)(227.91212595,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,241.58653819)
\curveto(228.97290479,241.58653819)(229.99038098,242.00801921)(230.7404642,242.75815513)
\curveto(231.49054875,243.50828972)(231.91200091,244.5258356)(231.91200091,245.58668709)
\curveto(231.91200091,246.64753858)(231.49054875,247.66508445)(230.7404642,248.41521904)
\curveto(229.99038098,249.16535497)(228.97290479,249.58683599)(227.91212595,249.58683599)
\curveto(226.85134711,249.58683599)(225.83387092,249.16535497)(225.0837877,248.41521904)
\curveto(224.33370315,247.66508445)(223.91225099,246.64753858)(223.91225099,245.58668709)
\curveto(223.91225099,244.5258356)(224.33370315,243.50828972)(225.0837877,242.75815513)
\curveto(225.83387092,242.00801921)(226.85134711,241.58653819)(227.91212595,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,279.05702885)
\curveto(139.37570974,279.05702885)(140.39318593,279.47850987)(141.14326915,280.22864579)
\curveto(141.8933537,280.97878038)(142.31480586,281.99632626)(142.31480586,283.05717775)
\curveto(142.31480586,284.11802924)(141.8933537,285.13557511)(141.14326915,285.8857097)
\curveto(140.39318593,286.63584563)(139.37570974,287.05732665)(138.3149309,287.05732665)
\curveto(137.25415206,287.05732665)(136.23667587,286.63584563)(135.48659265,285.8857097)
\curveto(134.7365081,285.13557511)(134.31505594,284.11802924)(134.31505594,283.05717775)
\curveto(134.31505594,281.99632626)(134.7365081,280.97878038)(135.48659265,280.22864579)
\curveto(136.23667587,279.47850987)(137.25415206,279.05702885)(138.3149309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,279.05702885)
\curveto(139.37570974,279.05702885)(140.39318593,279.47850987)(141.14326915,280.22864579)
\curveto(141.8933537,280.97878038)(142.31480586,281.99632626)(142.31480586,283.05717775)
\curveto(142.31480586,284.11802924)(141.8933537,285.13557511)(141.14326915,285.8857097)
\curveto(140.39318593,286.63584563)(139.37570974,287.05732665)(138.3149309,287.05732665)
\curveto(137.25415206,287.05732665)(136.23667587,286.63584563)(135.48659265,285.8857097)
\curveto(134.7365081,285.13557511)(134.31505594,284.11802924)(134.31505594,283.05717775)
\curveto(134.31505594,281.99632626)(134.7365081,280.97878038)(135.48659265,280.22864579)
\curveto(136.23667587,279.47850987)(137.25415206,279.05702885)(138.3149309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,266.02380851)
\curveto(149.14994032,266.02380851)(150.16741651,266.44528954)(150.91749973,267.19542546)
\curveto(151.66758428,267.94556005)(152.08903644,268.96310592)(152.08903644,270.02395741)
\curveto(152.08903644,271.0848089)(151.66758428,272.10235478)(150.91749973,272.85248937)
\curveto(150.16741651,273.60262529)(149.14994032,274.02410631)(148.08916148,274.02410631)
\curveto(147.02838264,274.02410631)(146.01090645,273.60262529)(145.26082323,272.85248937)
\curveto(144.51073868,272.10235478)(144.08928652,271.0848089)(144.08928652,270.02395741)
\curveto(144.08928652,268.96310592)(144.51073868,267.94556005)(145.26082323,267.19542546)
\curveto(146.01090645,266.44528954)(147.02838264,266.02380851)(148.08916148,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,266.02380851)
\curveto(149.14994032,266.02380851)(150.16741651,266.44528954)(150.91749973,267.19542546)
\curveto(151.66758428,267.94556005)(152.08903644,268.96310592)(152.08903644,270.02395741)
\curveto(152.08903644,271.0848089)(151.66758428,272.10235478)(150.91749973,272.85248937)
\curveto(150.16741651,273.60262529)(149.14994032,274.02410631)(148.08916148,274.02410631)
\curveto(147.02838264,274.02410631)(146.01090645,273.60262529)(145.26082323,272.85248937)
\curveto(144.51073868,272.10235478)(144.08928652,271.0848089)(144.08928652,270.02395741)
\curveto(144.08928652,268.96310592)(144.51073868,267.94556005)(145.26082323,267.19542546)
\curveto(146.01090645,266.44528954)(147.02838264,266.02380851)(148.08916148,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,215.52011786)
\curveto(237.11809694,215.52011786)(238.13557313,215.94159889)(238.88565635,216.69173481)
\curveto(239.6357409,217.4418694)(240.05719306,218.45941528)(240.05719306,219.52026676)
\curveto(240.05719306,220.58111825)(239.6357409,221.59866413)(238.88565635,222.34879872)
\curveto(238.13557313,223.09893464)(237.11809694,223.52041567)(236.0573181,223.52041567)
\curveto(234.99653926,223.52041567)(233.97906307,223.09893464)(233.22897985,222.34879872)
\curveto(232.4788953,221.59866413)(232.05744314,220.58111825)(232.05744314,219.52026676)
\curveto(232.05744314,218.45941528)(232.4788953,217.4418694)(233.22897985,216.69173481)
\curveto(233.97906307,215.94159889)(234.99653926,215.52011786)(236.0573181,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,85.1879959)
\curveto(297.39260024,85.1879959)(298.41007643,85.60947692)(299.16015965,86.35961284)
\curveto(299.91024421,87.10974743)(300.33169636,88.12729331)(300.33169636,89.1881448)
\curveto(300.33169636,90.24899629)(299.91024421,91.26654216)(299.16015965,92.01667675)
\curveto(298.41007643,92.76681268)(297.39260024,93.1882937)(296.3318214,93.1882937)
\curveto(295.27104256,93.1882937)(294.25356637,92.76681268)(293.50348315,92.01667675)
\curveto(292.7533986,91.26654216)(292.33194644,90.24899629)(292.33194644,89.1881448)
\curveto(292.33194644,88.12729331)(292.7533986,87.10974743)(293.50348315,86.35961284)
\curveto(294.25356637,85.60947692)(295.27104256,85.1879959)(296.3318214,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,85.1879959)
\curveto(297.39260024,85.1879959)(298.41007643,85.60947692)(299.16015965,86.35961284)
\curveto(299.91024421,87.10974743)(300.33169636,88.12729331)(300.33169636,89.1881448)
\curveto(300.33169636,90.24899629)(299.91024421,91.26654216)(299.16015965,92.01667675)
\curveto(298.41007643,92.76681268)(297.39260024,93.1882937)(296.3318214,93.1882937)
\curveto(295.27104256,93.1882937)(294.25356637,92.76681268)(293.50348315,92.01667675)
\curveto(292.7533986,91.26654216)(292.33194644,90.24899629)(292.33194644,89.1881448)
\curveto(292.33194644,88.12729331)(292.7533986,87.10974743)(293.50348315,86.35961284)
\curveto(294.25356637,85.60947692)(295.27104256,85.1879959)(296.3318214,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,57.49242557)
\curveto(175.21457555,57.49242557)(176.23205174,57.9139066)(176.98213496,58.66404252)
\curveto(177.73221951,59.41417711)(178.15367167,60.43172299)(178.15367167,61.49257448)
\curveto(178.15367167,62.55342596)(177.73221951,63.57097184)(176.98213496,64.32110643)
\curveto(176.23205174,65.07124235)(175.21457555,65.49272338)(174.15379671,65.49272338)
\curveto(173.09301787,65.49272338)(172.07554168,65.07124235)(171.32545846,64.32110643)
\curveto(170.57537391,63.57097184)(170.15392175,62.55342596)(170.15392175,61.49257448)
\curveto(170.15392175,60.43172299)(170.57537391,59.41417711)(171.32545846,58.66404252)
\curveto(172.07554168,57.9139066)(173.09301787,57.49242557)(174.15379671,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,57.49242557)
\curveto(175.21457555,57.49242557)(176.23205174,57.9139066)(176.98213496,58.66404252)
\curveto(177.73221951,59.41417711)(178.15367167,60.43172299)(178.15367167,61.49257448)
\curveto(178.15367167,62.55342596)(177.73221951,63.57097184)(176.98213496,64.32110643)
\curveto(176.23205174,65.07124235)(175.21457555,65.49272338)(174.15379671,65.49272338)
\curveto(173.09301787,65.49272338)(172.07554168,65.07124235)(171.32545846,64.32110643)
\curveto(170.57537391,63.57097184)(170.15392175,62.55342596)(170.15392175,61.49257448)
\curveto(170.15392175,60.43172299)(170.57537391,59.41417711)(171.32545846,58.66404252)
\curveto(172.07554168,57.9139066)(173.09301787,57.49242557)(174.15379671,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,64.00902557)
\curveto(134.4885741,64.00902557)(135.5060503,64.43050659)(136.25613351,65.18064251)
\curveto(137.00621807,65.9307771)(137.42767022,66.94832298)(137.42767022,68.00917447)
\curveto(137.42767022,69.07002596)(137.00621807,70.08757184)(136.25613351,70.83770643)
\curveto(135.5060503,71.58784235)(134.4885741,72.00932337)(133.42779526,72.00932337)
\curveto(132.36701642,72.00932337)(131.34954023,71.58784235)(130.59945701,70.83770643)
\curveto(129.84937246,70.08757184)(129.4279203,69.07002596)(129.4279203,68.00917447)
\curveto(129.4279203,66.94832298)(129.84937246,65.9307771)(130.59945701,65.18064251)
\curveto(131.34954023,64.43050659)(132.36701642,64.00902557)(133.42779526,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,64.00902557)
\curveto(134.4885741,64.00902557)(135.5060503,64.43050659)(136.25613351,65.18064251)
\curveto(137.00621807,65.9307771)(137.42767022,66.94832298)(137.42767022,68.00917447)
\curveto(137.42767022,69.07002596)(137.00621807,70.08757184)(136.25613351,70.83770643)
\curveto(135.5060503,71.58784235)(134.4885741,72.00932337)(133.42779526,72.00932337)
\curveto(132.36701642,72.00932337)(131.34954023,71.58784235)(130.59945701,70.83770643)
\curveto(129.84937246,70.08757184)(129.4279203,69.07002596)(129.4279203,68.00917447)
\curveto(129.4279203,66.94832298)(129.84937246,65.9307771)(130.59945701,65.18064251)
\curveto(131.34954023,64.43050659)(132.36701642,64.00902557)(133.42779526,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,225.2950382)
\curveto(209.42442328,225.2950382)(210.44189947,225.71651922)(211.19198269,226.46665515)
\curveto(211.94206724,227.21678974)(212.3635194,228.23433561)(212.3635194,229.2951871)
\curveto(212.3635194,230.35603859)(211.94206724,231.37358447)(211.19198269,232.12371906)
\curveto(210.44189947,232.87385498)(209.42442328,233.295336)(208.36364444,233.295336)
\curveto(207.3028656,233.295336)(206.28538941,232.87385498)(205.53530619,232.12371906)
\curveto(204.78522164,231.37358447)(204.36376948,230.35603859)(204.36376948,229.2951871)
\curveto(204.36376948,228.23433561)(204.78522164,227.21678974)(205.53530619,226.46665515)
\curveto(206.28538941,225.71651922)(207.3028656,225.2950382)(208.36364444,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,225.2950382)
\curveto(209.42442328,225.2950382)(210.44189947,225.71651922)(211.19198269,226.46665515)
\curveto(211.94206724,227.21678974)(212.3635194,228.23433561)(212.3635194,229.2951871)
\curveto(212.3635194,230.35603859)(211.94206724,231.37358447)(211.19198269,232.12371906)
\curveto(210.44189947,232.87385498)(209.42442328,233.295336)(208.36364444,233.295336)
\curveto(207.3028656,233.295336)(206.28538941,232.87385498)(205.53530619,232.12371906)
\curveto(204.78522164,231.37358447)(204.36376948,230.35603859)(204.36376948,229.2951871)
\curveto(204.36376948,228.23433561)(204.78522164,227.21678974)(205.53530619,226.46665515)
\curveto(206.28538941,225.71651922)(207.3028656,225.2950382)(208.36364444,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,329.56072967)
\curveto(235.48905851,329.56072967)(236.5065347,329.98221069)(237.25661792,330.73234662)
\curveto(238.00670247,331.48248121)(238.42815463,332.50002708)(238.42815463,333.56087857)
\curveto(238.42815463,334.62173006)(238.00670247,335.63927594)(237.25661792,336.38941053)
\curveto(236.5065347,337.13954645)(235.48905851,337.56102747)(234.42827967,337.56102747)
\curveto(233.36750083,337.56102747)(232.35002464,337.13954645)(231.59994142,336.38941053)
\curveto(230.84985687,335.63927594)(230.42840471,334.62173006)(230.42840471,333.56087857)
\curveto(230.42840471,332.50002708)(230.84985687,331.48248121)(231.59994142,330.73234662)
\curveto(232.35002464,329.98221069)(233.36750083,329.56072967)(234.42827967,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,329.56072967)
\curveto(235.48905851,329.56072967)(236.5065347,329.98221069)(237.25661792,330.73234662)
\curveto(238.00670247,331.48248121)(238.42815463,332.50002708)(238.42815463,333.56087857)
\curveto(238.42815463,334.62173006)(238.00670247,335.63927594)(237.25661792,336.38941053)
\curveto(236.5065347,337.13954645)(235.48905851,337.56102747)(234.42827967,337.56102747)
\curveto(233.36750083,337.56102747)(232.35002464,337.13954645)(231.59994142,336.38941053)
\curveto(230.84985687,335.63927594)(230.42840471,334.62173006)(230.42840471,333.56087857)
\curveto(230.42840471,332.50002708)(230.84985687,331.48248121)(231.59994142,330.73234662)
\curveto(232.35002464,329.98221069)(233.36750083,329.56072967)(234.42827967,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,213.89096786)
\curveto(123.08530509,213.89096786)(124.10278128,214.31244889)(124.8528645,215.06258481)
\curveto(125.60294905,215.8127194)(126.02440121,216.83026528)(126.02440121,217.89111677)
\curveto(126.02440121,218.95196825)(125.60294905,219.96951413)(124.8528645,220.71964872)
\curveto(124.10278128,221.46978464)(123.08530509,221.89126567)(122.02452625,221.89126567)
\curveto(120.96374741,221.89126567)(119.94627122,221.46978464)(119.196188,220.71964872)
\curveto(118.44610345,219.96951413)(118.02465129,218.95196825)(118.02465129,217.89111677)
\curveto(118.02465129,216.83026528)(118.44610345,215.8127194)(119.196188,215.06258481)
\curveto(119.94627122,214.31244889)(120.96374741,213.89096786)(122.02452625,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,213.89096786)
\curveto(123.08530509,213.89096786)(124.10278128,214.31244889)(124.8528645,215.06258481)
\curveto(125.60294905,215.8127194)(126.02440121,216.83026528)(126.02440121,217.89111677)
\curveto(126.02440121,218.95196825)(125.60294905,219.96951413)(124.8528645,220.71964872)
\curveto(124.10278128,221.46978464)(123.08530509,221.89126567)(122.02452625,221.89126567)
\curveto(120.96374741,221.89126567)(119.94627122,221.46978464)(119.196188,220.71964872)
\curveto(118.44610345,219.96951413)(118.02465129,218.95196825)(118.02465129,217.89111677)
\curveto(118.02465129,216.83026528)(118.44610345,215.8127194)(119.196188,215.06258481)
\curveto(119.94627122,214.31244889)(120.96374741,213.89096786)(122.02452625,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,77.04222556)
\curveto(126.34338195,77.04222556)(127.36085814,77.46370658)(128.11094136,78.2138425)
\curveto(128.86102591,78.96397709)(129.28247807,79.98152297)(129.28247807,81.04237446)
\curveto(129.28247807,82.10322595)(128.86102591,83.12077183)(128.11094136,83.87090641)
\curveto(127.36085814,84.62104234)(126.34338195,85.04252336)(125.28260311,85.04252336)
\curveto(124.22182427,85.04252336)(123.20434808,84.62104234)(122.45426486,83.87090641)
\curveto(121.70418031,83.12077183)(121.28272815,82.10322595)(121.28272815,81.04237446)
\curveto(121.28272815,79.98152297)(121.70418031,78.96397709)(122.45426486,78.2138425)
\curveto(123.20434808,77.46370658)(124.22182427,77.04222556)(125.28260311,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,77.04222556)
\curveto(126.34338195,77.04222556)(127.36085814,77.46370658)(128.11094136,78.2138425)
\curveto(128.86102591,78.96397709)(129.28247807,79.98152297)(129.28247807,81.04237446)
\curveto(129.28247807,82.10322595)(128.86102591,83.12077183)(128.11094136,83.87090641)
\curveto(127.36085814,84.62104234)(126.34338195,85.04252336)(125.28260311,85.04252336)
\curveto(124.22182427,85.04252336)(123.20434808,84.62104234)(122.45426486,83.87090641)
\curveto(121.70418031,83.12077183)(121.28272815,82.10322595)(121.28272815,81.04237446)
\curveto(121.28272815,79.98152297)(121.70418031,78.96397709)(122.45426486,78.2138425)
\curveto(123.20434808,77.46370658)(124.22182427,77.04222556)(125.28260311,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,80.30052556)
\curveto(380.47362123,80.30052556)(381.49109742,80.72200658)(382.24118064,81.4721425)
\curveto(382.99126519,82.22227709)(383.41271735,83.23982297)(383.41271735,84.30067446)
\curveto(383.41271735,85.36152595)(382.99126519,86.37907182)(382.24118064,87.12920641)
\curveto(381.49109742,87.87934233)(380.47362123,88.30082336)(379.41284239,88.30082336)
\curveto(378.35206355,88.30082336)(377.33458735,87.87934233)(376.58450414,87.12920641)
\curveto(375.83441958,86.37907182)(375.41296743,85.36152595)(375.41296743,84.30067446)
\curveto(375.41296743,83.23982297)(375.83441958,82.22227709)(376.58450414,81.4721425)
\curveto(377.33458735,80.72200658)(378.35206355,80.30052556)(379.41284239,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,80.30052556)
\curveto(380.47362123,80.30052556)(381.49109742,80.72200658)(382.24118064,81.4721425)
\curveto(382.99126519,82.22227709)(383.41271735,83.23982297)(383.41271735,84.30067446)
\curveto(383.41271735,85.36152595)(382.99126519,86.37907182)(382.24118064,87.12920641)
\curveto(381.49109742,87.87934233)(380.47362123,88.30082336)(379.41284239,88.30082336)
\curveto(378.35206355,88.30082336)(377.33458735,87.87934233)(376.58450414,87.12920641)
\curveto(375.83441958,86.37907182)(375.41296743,85.36152595)(375.41296743,84.30067446)
\curveto(375.41296743,83.23982297)(375.83441958,82.22227709)(376.58450414,81.4721425)
\curveto(377.33458735,80.72200658)(378.35206355,80.30052556)(379.41284239,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,239.95738819)
\curveto(98.64970829,239.95738819)(99.66718448,240.37886921)(100.4172677,241.12900513)
\curveto(101.16735225,241.87913972)(101.58880441,242.8966856)(101.58880441,243.95753709)
\curveto(101.58880441,245.01838858)(101.16735225,246.03593446)(100.4172677,246.78606905)
\curveto(99.66718448,247.53620497)(98.64970829,247.95768599)(97.58892945,247.95768599)
\curveto(96.52815061,247.95768599)(95.51067442,247.53620497)(94.7605912,246.78606905)
\curveto(94.01050665,246.03593446)(93.58905449,245.01838858)(93.58905449,243.95753709)
\curveto(93.58905449,242.8966856)(94.01050665,241.87913972)(94.7605912,241.12900513)
\curveto(95.51067442,240.37886921)(96.52815061,239.95738819)(97.58892945,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,239.95738819)
\curveto(98.64970829,239.95738819)(99.66718448,240.37886921)(100.4172677,241.12900513)
\curveto(101.16735225,241.87913972)(101.58880441,242.8966856)(101.58880441,243.95753709)
\curveto(101.58880441,245.01838858)(101.16735225,246.03593446)(100.4172677,246.78606905)
\curveto(99.66718448,247.53620497)(98.64970829,247.95768599)(97.58892945,247.95768599)
\curveto(96.52815061,247.95768599)(95.51067442,247.53620497)(94.7605912,246.78606905)
\curveto(94.01050665,246.03593446)(93.58905449,245.01838858)(93.58905449,243.95753709)
\curveto(93.58905449,242.8966856)(94.01050665,241.87913972)(94.7605912,241.12900513)
\curveto(95.51067442,240.37886921)(96.52815061,239.95738819)(97.58892945,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,277.42787885)
\curveto(264.81179095,277.42787885)(265.82926714,277.84935987)(266.57935036,278.59949579)
\curveto(267.32943491,279.34963038)(267.75088707,280.36717626)(267.75088707,281.42802775)
\curveto(267.75088707,282.48887924)(267.32943491,283.50642512)(266.57935036,284.25655971)
\curveto(265.82926714,285.00669563)(264.81179095,285.42817665)(263.75101211,285.42817665)
\curveto(262.69023327,285.42817665)(261.67275707,285.00669563)(260.92267386,284.25655971)
\curveto(260.1725893,283.50642512)(259.75113715,282.48887924)(259.75113715,281.42802775)
\curveto(259.75113715,280.36717626)(260.1725893,279.34963038)(260.92267386,278.59949579)
\curveto(261.67275707,277.84935987)(262.69023327,277.42787885)(263.75101211,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,277.42787885)
\curveto(264.81179095,277.42787885)(265.82926714,277.84935987)(266.57935036,278.59949579)
\curveto(267.32943491,279.34963038)(267.75088707,280.36717626)(267.75088707,281.42802775)
\curveto(267.75088707,282.48887924)(267.32943491,283.50642512)(266.57935036,284.25655971)
\curveto(265.82926714,285.00669563)(264.81179095,285.42817665)(263.75101211,285.42817665)
\curveto(262.69023327,285.42817665)(261.67275707,285.00669563)(260.92267386,284.25655971)
\curveto(260.1725893,283.50642512)(259.75113715,282.48887924)(259.75113715,281.42802775)
\curveto(259.75113715,280.36717626)(260.1725893,279.34963038)(260.92267386,278.59949579)
\curveto(261.67275707,277.84935987)(262.69023327,277.42787885)(263.75101211,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,197.59944753)
\curveto(354.40896565,197.59944753)(355.42644184,198.02092856)(356.17652506,198.77106448)
\curveto(356.92660961,199.52119907)(357.34806177,200.53874494)(357.34806177,201.59959643)
\curveto(357.34806177,202.66044792)(356.92660961,203.6779938)(356.17652506,204.42812839)
\curveto(355.42644184,205.17826431)(354.40896565,205.59974533)(353.34818681,205.59974533)
\curveto(352.28740797,205.59974533)(351.26993178,205.17826431)(350.51984856,204.42812839)
\curveto(349.76976401,203.6779938)(349.34831185,202.66044792)(349.34831185,201.59959643)
\curveto(349.34831185,200.53874494)(349.76976401,199.52119907)(350.51984856,198.77106448)
\curveto(351.26993178,198.02092856)(352.28740797,197.59944753)(353.34818681,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,197.59944753)
\curveto(354.40896565,197.59944753)(355.42644184,198.02092856)(356.17652506,198.77106448)
\curveto(356.92660961,199.52119907)(357.34806177,200.53874494)(357.34806177,201.59959643)
\curveto(357.34806177,202.66044792)(356.92660961,203.6779938)(356.17652506,204.42812839)
\curveto(355.42644184,205.17826431)(354.40896565,205.59974533)(353.34818681,205.59974533)
\curveto(352.28740797,205.59974533)(351.26993178,205.17826431)(350.51984856,204.42812839)
\curveto(349.76976401,203.6779938)(349.34831185,202.66044792)(349.34831185,201.59959643)
\curveto(349.34831185,200.53874494)(349.76976401,199.52119907)(350.51984856,198.77106448)
\curveto(351.26993178,198.02092856)(352.28740797,197.59944753)(353.34818681,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,73.78392556)
\curveto(266.44082938,73.78392556)(267.45830557,74.20540658)(268.20838879,74.95554251)
\curveto(268.95847334,75.7056771)(269.3799255,76.72322297)(269.3799255,77.78407446)
\curveto(269.3799255,78.84492595)(268.95847334,79.86247183)(268.20838879,80.61260642)
\curveto(267.45830557,81.36274234)(266.44082938,81.78422336)(265.38005054,81.78422336)
\curveto(264.3192717,81.78422336)(263.3017955,81.36274234)(262.55171229,80.61260642)
\curveto(261.80162773,79.86247183)(261.38017558,78.84492595)(261.38017558,77.78407446)
\curveto(261.38017558,76.72322297)(261.80162773,75.7056771)(262.55171229,74.95554251)
\curveto(263.3017955,74.20540658)(264.3192717,73.78392556)(265.38005054,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,73.78392556)
\curveto(266.44082938,73.78392556)(267.45830557,74.20540658)(268.20838879,74.95554251)
\curveto(268.95847334,75.7056771)(269.3799255,76.72322297)(269.3799255,77.78407446)
\curveto(269.3799255,78.84492595)(268.95847334,79.86247183)(268.20838879,80.61260642)
\curveto(267.45830557,81.36274234)(266.44082938,81.78422336)(265.38005054,81.78422336)
\curveto(264.3192717,81.78422336)(263.3017955,81.36274234)(262.55171229,80.61260642)
\curveto(261.80162773,79.86247183)(261.38017558,78.84492595)(261.38017558,77.78407446)
\curveto(261.38017558,76.72322297)(261.80162773,75.7056771)(262.55171229,74.95554251)
\curveto(263.3017955,74.20540658)(264.3192717,73.78392556)(265.38005054,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,174.79132721)
\curveto(386.98977495,174.79132721)(388.00725114,175.21280823)(388.75733436,175.96294415)
\curveto(389.50741891,176.71307874)(389.92887107,177.73062462)(389.92887107,178.79147611)
\curveto(389.92887107,179.8523276)(389.50741891,180.86987347)(388.75733436,181.62000806)
\curveto(388.00725114,182.37014399)(386.98977495,182.79162501)(385.92899611,182.79162501)
\curveto(384.86821727,182.79162501)(383.85074108,182.37014399)(383.10065786,181.62000806)
\curveto(382.35057331,180.86987347)(381.92912115,179.8523276)(381.92912115,178.79147611)
\curveto(381.92912115,177.73062462)(382.35057331,176.71307874)(383.10065786,175.96294415)
\curveto(383.85074108,175.21280823)(384.86821727,174.79132721)(385.92899611,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,174.79132721)
\curveto(386.98977495,174.79132721)(388.00725114,175.21280823)(388.75733436,175.96294415)
\curveto(389.50741891,176.71307874)(389.92887107,177.73062462)(389.92887107,178.79147611)
\curveto(389.92887107,179.8523276)(389.50741891,180.86987347)(388.75733436,181.62000806)
\curveto(388.00725114,182.37014399)(386.98977495,182.79162501)(385.92899611,182.79162501)
\curveto(384.86821727,182.79162501)(383.85074108,182.37014399)(383.10065786,181.62000806)
\curveto(382.35057331,180.86987347)(381.92912115,179.8523276)(381.92912115,178.79147611)
\curveto(381.92912115,177.73062462)(382.35057331,176.71307874)(383.10065786,175.96294415)
\curveto(383.85074108,175.21280823)(384.86821727,174.79132721)(385.92899611,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,169.90387721)
\curveto(93.76258283,169.90387721)(94.78005902,170.32535823)(95.53014224,171.07549416)
\curveto(96.28022679,171.82562874)(96.70167895,172.84317462)(96.70167895,173.90402611)
\curveto(96.70167895,174.9648776)(96.28022679,175.98242348)(95.53014224,176.73255807)
\curveto(94.78005902,177.48269399)(93.76258283,177.90417501)(92.70180399,177.90417501)
\curveto(91.64102515,177.90417501)(90.62354896,177.48269399)(89.87346574,176.73255807)
\curveto(89.12338119,175.98242348)(88.70192903,174.9648776)(88.70192903,173.90402611)
\curveto(88.70192903,172.84317462)(89.12338119,171.82562874)(89.87346574,171.07549416)
\curveto(90.62354896,170.32535823)(91.64102515,169.90387721)(92.70180399,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,169.90387721)
\curveto(93.76258283,169.90387721)(94.78005902,170.32535823)(95.53014224,171.07549416)
\curveto(96.28022679,171.82562874)(96.70167895,172.84317462)(96.70167895,173.90402611)
\curveto(96.70167895,174.9648776)(96.28022679,175.98242348)(95.53014224,176.73255807)
\curveto(94.78005902,177.48269399)(93.76258283,177.90417501)(92.70180399,177.90417501)
\curveto(91.64102515,177.90417501)(90.62354896,177.48269399)(89.87346574,176.73255807)
\curveto(89.12338119,175.98242348)(88.70192903,174.9648776)(88.70192903,173.90402611)
\curveto(88.70192903,172.84317462)(89.12338119,171.82562874)(89.87346574,171.07549416)
\curveto(90.62354896,170.32535823)(91.64102515,169.90387721)(92.70180399,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,125.91678656)
\curveto(204.53730799,125.91678656)(205.55478418,126.33826758)(206.3048674,127.0884035)
\curveto(207.05495195,127.83853809)(207.47640411,128.85608397)(207.47640411,129.91693546)
\curveto(207.47640411,130.97778694)(207.05495195,131.99533282)(206.3048674,132.74546741)
\curveto(205.55478418,133.49560333)(204.53730799,133.91708436)(203.47652915,133.91708436)
\curveto(202.41575031,133.91708436)(201.39827412,133.49560333)(200.6481909,132.74546741)
\curveto(199.89810635,131.99533282)(199.47665419,130.97778694)(199.47665419,129.91693546)
\curveto(199.47665419,128.85608397)(199.89810635,127.83853809)(200.6481909,127.0884035)
\curveto(201.39827412,126.33826758)(202.41575031,125.91678656)(203.47652915,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,125.91678656)
\curveto(204.53730799,125.91678656)(205.55478418,126.33826758)(206.3048674,127.0884035)
\curveto(207.05495195,127.83853809)(207.47640411,128.85608397)(207.47640411,129.91693546)
\curveto(207.47640411,130.97778694)(207.05495195,131.99533282)(206.3048674,132.74546741)
\curveto(205.55478418,133.49560333)(204.53730799,133.91708436)(203.47652915,133.91708436)
\curveto(202.41575031,133.91708436)(201.39827412,133.49560333)(200.6481909,132.74546741)
\curveto(199.89810635,131.99533282)(199.47665419,130.97778694)(199.47665419,129.91693546)
\curveto(199.47665419,128.85608397)(199.89810635,127.83853809)(200.6481909,127.0884035)
\curveto(201.39827412,126.33826758)(202.41575031,125.91678656)(203.47652915,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,187.82454754)
\curveto(271.32794467,187.82454754)(272.34542086,188.24602856)(273.09550408,188.99616449)
\curveto(273.84558863,189.74629908)(274.26704079,190.76384495)(274.26704079,191.82469644)
\curveto(274.26704079,192.88554793)(273.84558863,193.90309381)(273.09550408,194.6532284)
\curveto(272.34542086,195.40336432)(271.32794467,195.82484534)(270.26716583,195.82484534)
\curveto(269.20638699,195.82484534)(268.1889108,195.40336432)(267.43882758,194.6532284)
\curveto(266.68874303,193.90309381)(266.26729087,192.88554793)(266.26729087,191.82469644)
\curveto(266.26729087,190.76384495)(266.68874303,189.74629908)(267.43882758,188.99616449)
\curveto(268.1889108,188.24602856)(269.20638699,187.82454754)(270.26716583,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,187.82454754)
\curveto(271.32794467,187.82454754)(272.34542086,188.24602856)(273.09550408,188.99616449)
\curveto(273.84558863,189.74629908)(274.26704079,190.76384495)(274.26704079,191.82469644)
\curveto(274.26704079,192.88554793)(273.84558863,193.90309381)(273.09550408,194.6532284)
\curveto(272.34542086,195.40336432)(271.32794467,195.82484534)(270.26716583,195.82484534)
\curveto(269.20638699,195.82484534)(268.1889108,195.40336432)(267.43882758,194.6532284)
\curveto(266.68874303,193.90309381)(266.26729087,192.88554793)(266.26729087,191.82469644)
\curveto(266.26729087,190.76384495)(266.68874303,189.74629908)(267.43882758,188.99616449)
\curveto(268.1889108,188.24602856)(269.20638699,187.82454754)(270.26716583,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,353.998)
\curveto(114.94011294,353.998)(115.95758913,354.41948102)(116.70767235,355.16961694)
\curveto(117.4577569,355.91975153)(117.87920906,356.93729741)(117.87920906,357.9981489)
\curveto(117.87920906,359.05900039)(117.4577569,360.07654626)(116.70767235,360.82668085)
\curveto(115.95758913,361.57681677)(114.94011294,361.9982978)(113.8793341,361.9982978)
\curveto(112.81855526,361.9982978)(111.80107907,361.57681677)(111.05099585,360.82668085)
\curveto(110.3009113,360.07654626)(109.87945914,359.05900039)(109.87945914,357.9981489)
\curveto(109.87945914,356.93729741)(110.3009113,355.91975153)(111.05099585,355.16961694)
\curveto(111.80107907,354.41948102)(112.81855526,353.998)(113.8793341,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,353.998)
\curveto(114.94011294,353.998)(115.95758913,354.41948102)(116.70767235,355.16961694)
\curveto(117.4577569,355.91975153)(117.87920906,356.93729741)(117.87920906,357.9981489)
\curveto(117.87920906,359.05900039)(117.4577569,360.07654626)(116.70767235,360.82668085)
\curveto(115.95758913,361.57681677)(114.94011294,361.9982978)(113.8793341,361.9982978)
\curveto(112.81855526,361.9982978)(111.80107907,361.57681677)(111.05099585,360.82668085)
\curveto(110.3009113,360.07654626)(109.87945914,359.05900039)(109.87945914,357.9981489)
\curveto(109.87945914,356.93729741)(110.3009113,355.91975153)(111.05099585,355.16961694)
\curveto(111.80107907,354.41948102)(112.81855526,353.998)(113.8793341,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,64.00902557)
\curveto(380.47362123,64.00902557)(381.49109742,64.43050659)(382.24118064,65.18064251)
\curveto(382.99126519,65.9307771)(383.41271735,66.94832298)(383.41271735,68.00917447)
\curveto(383.41271735,69.07002596)(382.99126519,70.08757184)(382.24118064,70.83770643)
\curveto(381.49109742,71.58784235)(380.47362123,72.00932337)(379.41284239,72.00932337)
\curveto(378.35206355,72.00932337)(377.33458735,71.58784235)(376.58450414,70.83770643)
\curveto(375.83441958,70.08757184)(375.41296743,69.07002596)(375.41296743,68.00917447)
\curveto(375.41296743,66.94832298)(375.83441958,65.9307771)(376.58450414,65.18064251)
\curveto(377.33458735,64.43050659)(378.35206355,64.00902557)(379.41284239,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,64.00902557)
\curveto(380.47362123,64.00902557)(381.49109742,64.43050659)(382.24118064,65.18064251)
\curveto(382.99126519,65.9307771)(383.41271735,66.94832298)(383.41271735,68.00917447)
\curveto(383.41271735,69.07002596)(382.99126519,70.08757184)(382.24118064,70.83770643)
\curveto(381.49109742,71.58784235)(380.47362123,72.00932337)(379.41284239,72.00932337)
\curveto(378.35206355,72.00932337)(377.33458735,71.58784235)(376.58450414,70.83770643)
\curveto(375.83441958,70.08757184)(375.41296743,69.07002596)(375.41296743,68.00917447)
\curveto(375.41296743,66.94832298)(375.83441958,65.9307771)(376.58450414,65.18064251)
\curveto(377.33458735,64.43050659)(378.35206355,64.00902557)(379.41284239,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,64.00902557)
\curveto(246.89234787,64.00902557)(247.90982406,64.43050659)(248.65990728,65.18064251)
\curveto(249.40999183,65.9307771)(249.83144399,66.94832298)(249.83144399,68.00917447)
\curveto(249.83144399,69.07002596)(249.40999183,70.08757184)(248.65990728,70.83770643)
\curveto(247.90982406,71.58784235)(246.89234787,72.00932337)(245.83156903,72.00932337)
\curveto(244.77079019,72.00932337)(243.753314,71.58784235)(243.00323078,70.83770643)
\curveto(242.25314623,70.08757184)(241.83169407,69.07002596)(241.83169407,68.00917447)
\curveto(241.83169407,66.94832298)(242.25314623,65.9307771)(243.00323078,65.18064251)
\curveto(243.753314,64.43050659)(244.77079019,64.00902557)(245.83156903,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,64.00902557)
\curveto(246.89234787,64.00902557)(247.90982406,64.43050659)(248.65990728,65.18064251)
\curveto(249.40999183,65.9307771)(249.83144399,66.94832298)(249.83144399,68.00917447)
\curveto(249.83144399,69.07002596)(249.40999183,70.08757184)(248.65990728,70.83770643)
\curveto(247.90982406,71.58784235)(246.89234787,72.00932337)(245.83156903,72.00932337)
\curveto(244.77079019,72.00932337)(243.753314,71.58784235)(243.00323078,70.83770643)
\curveto(242.25314623,70.08757184)(241.83169407,69.07002596)(241.83169407,68.00917447)
\curveto(241.83169407,66.94832298)(242.25314623,65.9307771)(243.00323078,65.18064251)
\curveto(243.753314,64.43050659)(244.77079019,64.00902557)(245.83156903,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,81.9296959)
\curveto(160.55322968,81.9296959)(161.57070587,82.35117692)(162.32078909,83.10131285)
\curveto(163.07087364,83.85144744)(163.4923258,84.86899331)(163.4923258,85.9298448)
\curveto(163.4923258,86.99069629)(163.07087364,88.00824217)(162.32078909,88.75837676)
\curveto(161.57070587,89.50851268)(160.55322968,89.9299937)(159.49245084,89.9299937)
\curveto(158.431672,89.9299937)(157.41419581,89.50851268)(156.66411259,88.75837676)
\curveto(155.91402804,88.00824217)(155.49257588,86.99069629)(155.49257588,85.9298448)
\curveto(155.49257588,84.86899331)(155.91402804,83.85144744)(156.66411259,83.10131285)
\curveto(157.41419581,82.35117692)(158.431672,81.9296959)(159.49245084,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,81.9296959)
\curveto(160.55322968,81.9296959)(161.57070587,82.35117692)(162.32078909,83.10131285)
\curveto(163.07087364,83.85144744)(163.4923258,84.86899331)(163.4923258,85.9298448)
\curveto(163.4923258,86.99069629)(163.07087364,88.00824217)(162.32078909,88.75837676)
\curveto(161.57070587,89.50851268)(160.55322968,89.9299937)(159.49245084,89.9299937)
\curveto(158.431672,89.9299937)(157.41419581,89.50851268)(156.66411259,88.75837676)
\curveto(155.91402804,88.00824217)(155.49257588,86.99069629)(155.49257588,85.9298448)
\curveto(155.49257588,84.86899331)(155.91402804,83.85144744)(156.66411259,83.10131285)
\curveto(157.41419581,82.35117692)(158.431672,81.9296959)(159.49245084,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,347.4814)
\curveto(302.27969519,347.4814)(303.29717138,347.90288102)(304.0472546,348.65301695)
\curveto(304.79733915,349.40315154)(305.21879131,350.42069741)(305.21879131,351.4815489)
\curveto(305.21879131,352.54240039)(304.79733915,353.55994627)(304.0472546,354.31008086)
\curveto(303.29717138,355.06021678)(302.27969519,355.4816978)(301.21891635,355.4816978)
\curveto(300.15813751,355.4816978)(299.14066132,355.06021678)(298.3905781,354.31008086)
\curveto(297.64049355,353.55994627)(297.21904139,352.54240039)(297.21904139,351.4815489)
\curveto(297.21904139,350.42069741)(297.64049355,349.40315154)(298.3905781,348.65301695)
\curveto(299.14066132,347.90288102)(300.15813751,347.4814)(301.21891635,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,347.4814)
\curveto(302.27969519,347.4814)(303.29717138,347.90288102)(304.0472546,348.65301695)
\curveto(304.79733915,349.40315154)(305.21879131,350.42069741)(305.21879131,351.4815489)
\curveto(305.21879131,352.54240039)(304.79733915,353.55994627)(304.0472546,354.31008086)
\curveto(303.29717138,355.06021678)(302.27969519,355.4816978)(301.21891635,355.4816978)
\curveto(300.15813751,355.4816978)(299.14066132,355.06021678)(298.3905781,354.31008086)
\curveto(297.64049355,353.55994627)(297.21904139,352.54240039)(297.21904139,351.4815489)
\curveto(297.21904139,350.42069741)(297.64049355,349.40315154)(298.3905781,348.65301695)
\curveto(299.14066132,347.90288102)(300.15813751,347.4814)(301.21891635,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,303.49429917)
\curveto(383.73169809,303.49429917)(384.74917428,303.9157802)(385.4992575,304.66591612)
\curveto(386.24934205,305.41605071)(386.67079421,306.43359659)(386.67079421,307.49444807)
\curveto(386.67079421,308.55529956)(386.24934205,309.57284544)(385.4992575,310.32298003)
\curveto(384.74917428,311.07311595)(383.73169809,311.49459697)(382.67091925,311.49459697)
\curveto(381.61014041,311.49459697)(380.59266421,311.07311595)(379.842581,310.32298003)
\curveto(379.09249644,309.57284544)(378.67104429,308.55529956)(378.67104429,307.49444807)
\curveto(378.67104429,306.43359659)(379.09249644,305.41605071)(379.842581,304.66591612)
\curveto(380.59266421,303.9157802)(381.61014041,303.49429917)(382.67091925,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,303.49429917)
\curveto(383.73169809,303.49429917)(384.74917428,303.9157802)(385.4992575,304.66591612)
\curveto(386.24934205,305.41605071)(386.67079421,306.43359659)(386.67079421,307.49444807)
\curveto(386.67079421,308.55529956)(386.24934205,309.57284544)(385.4992575,310.32298003)
\curveto(384.74917428,311.07311595)(383.73169809,311.49459697)(382.67091925,311.49459697)
\curveto(381.61014041,311.49459697)(380.59266421,311.07311595)(379.842581,310.32298003)
\curveto(379.09249644,309.57284544)(378.67104429,308.55529956)(378.67104429,307.49444807)
\curveto(378.67104429,306.43359659)(379.09249644,305.41605071)(379.842581,304.66591612)
\curveto(380.59266421,303.9157802)(381.61014041,303.49429917)(382.67091925,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,217.14926786)
\curveto(380.47362123,217.14926786)(381.49109742,217.57074888)(382.24118064,218.32088481)
\curveto(382.99126519,219.0710194)(383.41271735,220.08856527)(383.41271735,221.14941676)
\curveto(383.41271735,222.21026825)(382.99126519,223.22781413)(382.24118064,223.97794872)
\curveto(381.49109742,224.72808464)(380.47362123,225.14956566)(379.41284239,225.14956566)
\curveto(378.35206355,225.14956566)(377.33458735,224.72808464)(376.58450414,223.97794872)
\curveto(375.83441958,223.22781413)(375.41296743,222.21026825)(375.41296743,221.14941676)
\curveto(375.41296743,220.08856527)(375.83441958,219.0710194)(376.58450414,218.32088481)
\curveto(377.33458735,217.57074888)(378.35206355,217.14926786)(379.41284239,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,217.14926786)
\curveto(380.47362123,217.14926786)(381.49109742,217.57074888)(382.24118064,218.32088481)
\curveto(382.99126519,219.0710194)(383.41271735,220.08856527)(383.41271735,221.14941676)
\curveto(383.41271735,222.21026825)(382.99126519,223.22781413)(382.24118064,223.97794872)
\curveto(381.49109742,224.72808464)(380.47362123,225.14956566)(379.41284239,225.14956566)
\curveto(378.35206355,225.14956566)(377.33458735,224.72808464)(376.58450414,223.97794872)
\curveto(375.83441958,223.22781413)(375.41296743,222.21026825)(375.41296743,221.14941676)
\curveto(375.41296743,220.08856527)(375.83441958,219.0710194)(376.58450414,218.32088481)
\curveto(377.33458735,217.57074888)(378.35206355,217.14926786)(379.41284239,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,360.51461016)
\curveto(178.47267276,360.51461016)(179.49014895,360.93609119)(180.24023217,361.68622711)
\curveto(180.99031672,362.4363617)(181.41176888,363.45390758)(181.41176888,364.51475906)
\curveto(181.41176888,365.57561055)(180.99031672,366.59315643)(180.24023217,367.34329102)
\curveto(179.49014895,368.09342694)(178.47267276,368.51490796)(177.41189392,368.51490796)
\curveto(176.35111508,368.51490796)(175.33363889,368.09342694)(174.58355567,367.34329102)
\curveto(173.83347112,366.59315643)(173.41201896,365.57561055)(173.41201896,364.51475906)
\curveto(173.41201896,363.45390758)(173.83347112,362.4363617)(174.58355567,361.68622711)
\curveto(175.33363889,360.93609119)(176.35111508,360.51461016)(177.41189392,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,360.51461016)
\curveto(178.47267276,360.51461016)(179.49014895,360.93609119)(180.24023217,361.68622711)
\curveto(180.99031672,362.4363617)(181.41176888,363.45390758)(181.41176888,364.51475906)
\curveto(181.41176888,365.57561055)(180.99031672,366.59315643)(180.24023217,367.34329102)
\curveto(179.49014895,368.09342694)(178.47267276,368.51490796)(177.41189392,368.51490796)
\curveto(176.35111508,368.51490796)(175.33363889,368.09342694)(174.58355567,367.34329102)
\curveto(173.83347112,366.59315643)(173.41201896,365.57561055)(173.41201896,364.51475906)
\curveto(173.41201896,363.45390758)(173.83347112,362.4363617)(174.58355567,361.68622711)
\curveto(175.33363889,360.93609119)(176.35111508,360.51461016)(177.41189392,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,165.01642721)
\curveto(281.10217525,165.01642721)(282.11965144,165.43790824)(282.86973466,166.18804416)
\curveto(283.61981921,166.93817875)(284.04127137,167.95572463)(284.04127137,169.01657611)
\curveto(284.04127137,170.0774276)(283.61981921,171.09497348)(282.86973466,171.84510807)
\curveto(282.11965144,172.59524399)(281.10217525,173.01672502)(280.04139641,173.01672502)
\curveto(278.98061757,173.01672502)(277.96314138,172.59524399)(277.21305816,171.84510807)
\curveto(276.46297361,171.09497348)(276.04152145,170.0774276)(276.04152145,169.01657611)
\curveto(276.04152145,167.95572463)(276.46297361,166.93817875)(277.21305816,166.18804416)
\curveto(277.96314138,165.43790824)(278.98061757,165.01642721)(280.04139641,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,165.01642721)
\curveto(281.10217525,165.01642721)(282.11965144,165.43790824)(282.86973466,166.18804416)
\curveto(283.61981921,166.93817875)(284.04127137,167.95572463)(284.04127137,169.01657611)
\curveto(284.04127137,170.0774276)(283.61981921,171.09497348)(282.86973466,171.84510807)
\curveto(282.11965144,172.59524399)(281.10217525,173.01672502)(280.04139641,173.01672502)
\curveto(278.98061757,173.01672502)(277.96314138,172.59524399)(277.21305816,171.84510807)
\curveto(276.46297361,171.09497348)(276.04152145,170.0774276)(276.04152145,169.01657611)
\curveto(276.04152145,167.95572463)(276.46297361,166.93817875)(277.21305816,166.18804416)
\curveto(277.96314138,165.43790824)(278.98061757,165.01642721)(280.04139641,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,257.87805852)
\curveto(403.28019994,257.87805852)(404.29767613,258.29953954)(405.04775935,259.04967547)
\curveto(405.7978439,259.79981005)(406.21929606,260.81735593)(406.21929606,261.87820742)
\curveto(406.21929606,262.93905891)(405.7978439,263.95660479)(405.04775935,264.70673938)
\curveto(404.29767613,265.4568753)(403.28019994,265.87835632)(402.2194211,265.87835632)
\curveto(401.15864226,265.87835632)(400.14116607,265.4568753)(399.39108285,264.70673938)
\curveto(398.6409983,263.95660479)(398.21954614,262.93905891)(398.21954614,261.87820742)
\curveto(398.21954614,260.81735593)(398.6409983,259.79981005)(399.39108285,259.04967547)
\curveto(400.14116607,258.29953954)(401.15864226,257.87805852)(402.2194211,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,257.87805852)
\curveto(403.28019994,257.87805852)(404.29767613,258.29953954)(405.04775935,259.04967547)
\curveto(405.7978439,259.79981005)(406.21929606,260.81735593)(406.21929606,261.87820742)
\curveto(406.21929606,262.93905891)(405.7978439,263.95660479)(405.04775935,264.70673938)
\curveto(404.29767613,265.4568753)(403.28019994,265.87835632)(402.2194211,265.87835632)
\curveto(401.15864226,265.87835632)(400.14116607,265.4568753)(399.39108285,264.70673938)
\curveto(398.6409983,263.95660479)(398.21954614,262.93905891)(398.21954614,261.87820742)
\curveto(398.21954614,260.81735593)(398.6409983,259.79981005)(399.39108285,259.04967547)
\curveto(400.14116607,258.29953954)(401.15864226,257.87805852)(402.2194211,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,181.3079272)
\curveto(175.21457555,181.3079272)(176.23205174,181.72940822)(176.98213496,182.47954415)
\curveto(177.73221951,183.22967874)(178.15367167,184.24722461)(178.15367167,185.3080761)
\curveto(178.15367167,186.36892759)(177.73221951,187.38647347)(176.98213496,188.13660806)
\curveto(176.23205174,188.88674398)(175.21457555,189.308225)(174.15379671,189.308225)
\curveto(173.09301787,189.308225)(172.07554168,188.88674398)(171.32545846,188.13660806)
\curveto(170.57537391,187.38647347)(170.15392175,186.36892759)(170.15392175,185.3080761)
\curveto(170.15392175,184.24722461)(170.57537391,183.22967874)(171.32545846,182.47954415)
\curveto(172.07554168,181.72940822)(173.09301787,181.3079272)(174.15379671,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,181.3079272)
\curveto(175.21457555,181.3079272)(176.23205174,181.72940822)(176.98213496,182.47954415)
\curveto(177.73221951,183.22967874)(178.15367167,184.24722461)(178.15367167,185.3080761)
\curveto(178.15367167,186.36892759)(177.73221951,187.38647347)(176.98213496,188.13660806)
\curveto(176.23205174,188.88674398)(175.21457555,189.308225)(174.15379671,189.308225)
\curveto(173.09301787,189.308225)(172.07554168,188.88674398)(171.32545846,188.13660806)
\curveto(170.57537391,187.38647347)(170.15392175,186.36892759)(170.15392175,185.3080761)
\curveto(170.15392175,184.24722461)(170.57537391,183.22967874)(171.32545846,182.47954415)
\curveto(172.07554168,181.72940822)(173.09301787,181.3079272)(174.15379671,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,246.47400853)
\curveto(101.90778515,246.47400853)(102.92526134,246.89548955)(103.67534456,247.64562547)
\curveto(104.42542911,248.39576006)(104.84688127,249.41330594)(104.84688127,250.47415743)
\curveto(104.84688127,251.53500892)(104.42542911,252.5525548)(103.67534456,253.30268939)
\curveto(102.92526134,254.05282531)(101.90778515,254.47430633)(100.84700631,254.47430633)
\curveto(99.78622747,254.47430633)(98.76875128,254.05282531)(98.01866806,253.30268939)
\curveto(97.26858351,252.5525548)(96.84713135,251.53500892)(96.84713135,250.47415743)
\curveto(96.84713135,249.41330594)(97.26858351,248.39576006)(98.01866806,247.64562547)
\curveto(98.76875128,246.89548955)(99.78622747,246.47400853)(100.84700631,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,246.47400853)
\curveto(101.90778515,246.47400853)(102.92526134,246.89548955)(103.67534456,247.64562547)
\curveto(104.42542911,248.39576006)(104.84688127,249.41330594)(104.84688127,250.47415743)
\curveto(104.84688127,251.53500892)(104.42542911,252.5525548)(103.67534456,253.30268939)
\curveto(102.92526134,254.05282531)(101.90778515,254.47430633)(100.84700631,254.47430633)
\curveto(99.78622747,254.47430633)(98.76875128,254.05282531)(98.01866806,253.30268939)
\curveto(97.26858351,252.5525548)(96.84713135,251.53500892)(96.84713135,250.47415743)
\curveto(96.84713135,249.41330594)(97.26858351,248.39576006)(98.01866806,247.64562547)
\curveto(98.76875128,246.89548955)(99.78622747,246.47400853)(100.84700631,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,174.79132721)
\curveto(98.64970829,174.79132721)(99.66718448,175.21280823)(100.4172677,175.96294415)
\curveto(101.16735225,176.71307874)(101.58880441,177.73062462)(101.58880441,178.79147611)
\curveto(101.58880441,179.8523276)(101.16735225,180.86987347)(100.4172677,181.62000806)
\curveto(99.66718448,182.37014399)(98.64970829,182.79162501)(97.58892945,182.79162501)
\curveto(96.52815061,182.79162501)(95.51067442,182.37014399)(94.7605912,181.62000806)
\curveto(94.01050665,180.86987347)(93.58905449,179.8523276)(93.58905449,178.79147611)
\curveto(93.58905449,177.73062462)(94.01050665,176.71307874)(94.7605912,175.96294415)
\curveto(95.51067442,175.21280823)(96.52815061,174.79132721)(97.58892945,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,174.79132721)
\curveto(98.64970829,174.79132721)(99.66718448,175.21280823)(100.4172677,175.96294415)
\curveto(101.16735225,176.71307874)(101.58880441,177.73062462)(101.58880441,178.79147611)
\curveto(101.58880441,179.8523276)(101.16735225,180.86987347)(100.4172677,181.62000806)
\curveto(99.66718448,182.37014399)(98.64970829,182.79162501)(97.58892945,182.79162501)
\curveto(96.52815061,182.79162501)(95.51067442,182.37014399)(94.7605912,181.62000806)
\curveto(94.01050665,180.86987347)(93.58905449,179.8523276)(93.58905449,178.79147611)
\curveto(93.58905449,177.73062462)(94.01050665,176.71307874)(94.7605912,175.96294415)
\curveto(95.51067442,175.21280823)(96.52815061,174.79132721)(97.58892945,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,181.3079272)
\curveto(198.02113392,181.3079272)(199.03861011,181.72940822)(199.78869333,182.47954415)
\curveto(200.53877788,183.22967874)(200.96023004,184.24722461)(200.96023004,185.3080761)
\curveto(200.96023004,186.36892759)(200.53877788,187.38647347)(199.78869333,188.13660806)
\curveto(199.03861011,188.88674398)(198.02113392,189.308225)(196.96035508,189.308225)
\curveto(195.89957624,189.308225)(194.88210005,188.88674398)(194.13201683,188.13660806)
\curveto(193.38193228,187.38647347)(192.96048012,186.36892759)(192.96048012,185.3080761)
\curveto(192.96048012,184.24722461)(193.38193228,183.22967874)(194.13201683,182.47954415)
\curveto(194.88210005,181.72940822)(195.89957624,181.3079272)(196.96035508,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,181.3079272)
\curveto(198.02113392,181.3079272)(199.03861011,181.72940822)(199.78869333,182.47954415)
\curveto(200.53877788,183.22967874)(200.96023004,184.24722461)(200.96023004,185.3080761)
\curveto(200.96023004,186.36892759)(200.53877788,187.38647347)(199.78869333,188.13660806)
\curveto(199.03861011,188.88674398)(198.02113392,189.308225)(196.96035508,189.308225)
\curveto(195.89957624,189.308225)(194.88210005,188.88674398)(194.13201683,188.13660806)
\curveto(193.38193228,187.38647347)(192.96048012,186.36892759)(192.96048012,185.3080761)
\curveto(192.96048012,184.24722461)(193.38193228,183.22967874)(194.13201683,182.47954415)
\curveto(194.88210005,181.72940822)(195.89957624,181.3079272)(196.96035508,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,292.09023901)
\curveto(141.00474817,292.09023901)(142.02222436,292.51172003)(142.77230758,293.26185596)
\curveto(143.52239213,294.01199054)(143.94384429,295.02953642)(143.94384429,296.09038791)
\curveto(143.94384429,297.1512394)(143.52239213,298.16878528)(142.77230758,298.91891987)
\curveto(142.02222436,299.66905579)(141.00474817,300.09053681)(139.94396933,300.09053681)
\curveto(138.88319049,300.09053681)(137.8657143,299.66905579)(137.11563108,298.91891987)
\curveto(136.36554653,298.16878528)(135.94409437,297.1512394)(135.94409437,296.09038791)
\curveto(135.94409437,295.02953642)(136.36554653,294.01199054)(137.11563108,293.26185596)
\curveto(137.8657143,292.51172003)(138.88319049,292.09023901)(139.94396933,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,292.09023901)
\curveto(141.00474817,292.09023901)(142.02222436,292.51172003)(142.77230758,293.26185596)
\curveto(143.52239213,294.01199054)(143.94384429,295.02953642)(143.94384429,296.09038791)
\curveto(143.94384429,297.1512394)(143.52239213,298.16878528)(142.77230758,298.91891987)
\curveto(142.02222436,299.66905579)(141.00474817,300.09053681)(139.94396933,300.09053681)
\curveto(138.88319049,300.09053681)(137.8657143,299.66905579)(137.11563108,298.91891987)
\curveto(136.36554653,298.16878528)(135.94409437,297.1512394)(135.94409437,296.09038791)
\curveto(135.94409437,295.02953642)(136.36554653,294.01199054)(137.11563108,293.26185596)
\curveto(137.8657143,292.51172003)(138.88319049,292.09023901)(139.94396933,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,251.36145853)
\curveto(235.48905851,251.36145853)(236.5065347,251.78293955)(237.25661792,252.53307547)
\curveto(238.00670247,253.28321006)(238.42815463,254.30075594)(238.42815463,255.36160743)
\curveto(238.42815463,256.42245891)(238.00670247,257.44000479)(237.25661792,258.19013938)
\curveto(236.5065347,258.9402753)(235.48905851,259.36175633)(234.42827967,259.36175633)
\curveto(233.36750083,259.36175633)(232.35002464,258.9402753)(231.59994142,258.19013938)
\curveto(230.84985687,257.44000479)(230.42840471,256.42245891)(230.42840471,255.36160743)
\curveto(230.42840471,254.30075594)(230.84985687,253.28321006)(231.59994142,252.53307547)
\curveto(232.35002464,251.78293955)(233.36750083,251.36145853)(234.42827967,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,251.36145853)
\curveto(235.48905851,251.36145853)(236.5065347,251.78293955)(237.25661792,252.53307547)
\curveto(238.00670247,253.28321006)(238.42815463,254.30075594)(238.42815463,255.36160743)
\curveto(238.42815463,256.42245891)(238.00670247,257.44000479)(237.25661792,258.19013938)
\curveto(236.5065347,258.9402753)(235.48905851,259.36175633)(234.42827967,259.36175633)
\curveto(233.36750083,259.36175633)(232.35002464,258.9402753)(231.59994142,258.19013938)
\curveto(230.84985687,257.44000479)(230.42840471,256.42245891)(230.42840471,255.36160743)
\curveto(230.42840471,254.30075594)(230.84985687,253.28321006)(231.59994142,252.53307547)
\curveto(232.35002464,251.78293955)(233.36750083,251.36145853)(234.42827967,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,310.01090934)
\curveto(103.53682358,310.01090934)(104.55429977,310.43239036)(105.30438299,311.18252629)
\curveto(106.05446754,311.93266088)(106.4759197,312.95020675)(106.4759197,314.01105824)
\curveto(106.4759197,315.07190973)(106.05446754,316.08945561)(105.30438299,316.8395902)
\curveto(104.55429977,317.58972612)(103.53682358,318.01120714)(102.47604474,318.01120714)
\curveto(101.4152659,318.01120714)(100.39778971,317.58972612)(99.64770649,316.8395902)
\curveto(98.89762194,316.08945561)(98.47616978,315.07190973)(98.47616978,314.01105824)
\curveto(98.47616978,312.95020675)(98.89762194,311.93266088)(99.64770649,311.18252629)
\curveto(100.39778971,310.43239036)(101.4152659,310.01090934)(102.47604474,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,310.01090934)
\curveto(103.53682358,310.01090934)(104.55429977,310.43239036)(105.30438299,311.18252629)
\curveto(106.05446754,311.93266088)(106.4759197,312.95020675)(106.4759197,314.01105824)
\curveto(106.4759197,315.07190973)(106.05446754,316.08945561)(105.30438299,316.8395902)
\curveto(104.55429977,317.58972612)(103.53682358,318.01120714)(102.47604474,318.01120714)
\curveto(101.4152659,318.01120714)(100.39778971,317.58972612)(99.64770649,316.8395902)
\curveto(98.89762194,316.08945561)(98.47616978,315.07190973)(98.47616978,314.01105824)
\curveto(98.47616978,312.95020675)(98.89762194,311.93266088)(99.64770649,311.18252629)
\curveto(100.39778971,310.43239036)(101.4152659,310.01090934)(102.47604474,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,150.35405688)
\curveto(285.98931088,150.35405688)(287.00678708,150.7755379)(287.7568703,151.52567383)
\curveto(288.50695485,152.27580842)(288.92840701,153.29335429)(288.92840701,154.35420578)
\curveto(288.92840701,155.41505727)(288.50695485,156.43260315)(287.7568703,157.18273774)
\curveto(287.00678708,157.93287366)(285.98931088,158.35435468)(284.92853205,158.35435468)
\curveto(283.86775321,158.35435468)(282.85027701,157.93287366)(282.1001938,157.18273774)
\curveto(281.35010924,156.43260315)(280.92865709,155.41505727)(280.92865709,154.35420578)
\curveto(280.92865709,153.29335429)(281.35010924,152.27580842)(282.1001938,151.52567383)
\curveto(282.85027701,150.7755379)(283.86775321,150.35405688)(284.92853205,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,150.35405688)
\curveto(285.98931088,150.35405688)(287.00678708,150.7755379)(287.7568703,151.52567383)
\curveto(288.50695485,152.27580842)(288.92840701,153.29335429)(288.92840701,154.35420578)
\curveto(288.92840701,155.41505727)(288.50695485,156.43260315)(287.7568703,157.18273774)
\curveto(287.00678708,157.93287366)(285.98931088,158.35435468)(284.92853205,158.35435468)
\curveto(283.86775321,158.35435468)(282.85027701,157.93287366)(282.1001938,157.18273774)
\curveto(281.35010924,156.43260315)(280.92865709,155.41505727)(280.92865709,154.35420578)
\curveto(280.92865709,153.29335429)(281.35010924,152.27580842)(282.1001938,151.52567383)
\curveto(282.85027701,150.7755379)(283.86775321,150.35405688)(284.92853205,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,199.22859753)
\curveto(224.0857895,199.22859753)(225.10326569,199.65007855)(225.85334891,200.40021448)
\curveto(226.60343346,201.15034907)(227.02488562,202.16789494)(227.02488562,203.22874643)
\curveto(227.02488562,204.28959792)(226.60343346,205.3071438)(225.85334891,206.05727839)
\curveto(225.10326569,206.80741431)(224.0857895,207.22889533)(223.02501066,207.22889533)
\curveto(221.96423182,207.22889533)(220.94675563,206.80741431)(220.19667241,206.05727839)
\curveto(219.44658786,205.3071438)(219.0251357,204.28959792)(219.0251357,203.22874643)
\curveto(219.0251357,202.16789494)(219.44658786,201.15034907)(220.19667241,200.40021448)
\curveto(220.94675563,199.65007855)(221.96423182,199.22859753)(223.02501066,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,199.22859753)
\curveto(224.0857895,199.22859753)(225.10326569,199.65007855)(225.85334891,200.40021448)
\curveto(226.60343346,201.15034907)(227.02488562,202.16789494)(227.02488562,203.22874643)
\curveto(227.02488562,204.28959792)(226.60343346,205.3071438)(225.85334891,206.05727839)
\curveto(225.10326569,206.80741431)(224.0857895,207.22889533)(223.02501066,207.22889533)
\curveto(221.96423182,207.22889533)(220.94675563,206.80741431)(220.19667241,206.05727839)
\curveto(219.44658786,205.3071438)(219.0251357,204.28959792)(219.0251357,203.22874643)
\curveto(219.0251357,202.16789494)(219.44658786,201.15034907)(220.19667241,200.40021448)
\curveto(220.94675563,199.65007855)(221.96423182,199.22859753)(223.02501066,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,85.1879959)
\curveto(250.15042473,85.1879959)(251.16790092,85.60947692)(251.91798414,86.35961284)
\curveto(252.66806869,87.10974743)(253.08952085,88.12729331)(253.08952085,89.1881448)
\curveto(253.08952085,90.24899629)(252.66806869,91.26654216)(251.91798414,92.01667675)
\curveto(251.16790092,92.76681268)(250.15042473,93.1882937)(249.08964589,93.1882937)
\curveto(248.02886705,93.1882937)(247.01139086,92.76681268)(246.26130764,92.01667675)
\curveto(245.51122309,91.26654216)(245.08977093,90.24899629)(245.08977093,89.1881448)
\curveto(245.08977093,88.12729331)(245.51122309,87.10974743)(246.26130764,86.35961284)
\curveto(247.01139086,85.60947692)(248.02886705,85.1879959)(249.08964589,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,85.1879959)
\curveto(250.15042473,85.1879959)(251.16790092,85.60947692)(251.91798414,86.35961284)
\curveto(252.66806869,87.10974743)(253.08952085,88.12729331)(253.08952085,89.1881448)
\curveto(253.08952085,90.24899629)(252.66806869,91.26654216)(251.91798414,92.01667675)
\curveto(251.16790092,92.76681268)(250.15042473,93.1882937)(249.08964589,93.1882937)
\curveto(248.02886705,93.1882937)(247.01139086,92.76681268)(246.26130764,92.01667675)
\curveto(245.51122309,91.26654216)(245.08977093,90.24899629)(245.08977093,89.1881448)
\curveto(245.08977093,88.12729331)(245.51122309,87.10974743)(246.26130764,86.35961284)
\curveto(247.01139086,85.60947692)(248.02886705,85.1879959)(249.08964589,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,98.22119589)
\curveto(207.79538485,98.22119589)(208.81286104,98.64267691)(209.56294426,99.39281283)
\curveto(210.31302881,100.14294742)(210.73448097,101.1604933)(210.73448097,102.22134479)
\curveto(210.73448097,103.28219628)(210.31302881,104.29974215)(209.56294426,105.04987674)
\curveto(208.81286104,105.80001267)(207.79538485,106.22149369)(206.73460601,106.22149369)
\curveto(205.67382717,106.22149369)(204.65635098,105.80001267)(203.90626776,105.04987674)
\curveto(203.15618321,104.29974215)(202.73473105,103.28219628)(202.73473105,102.22134479)
\curveto(202.73473105,101.1604933)(203.15618321,100.14294742)(203.90626776,99.39281283)
\curveto(204.65635098,98.64267691)(205.67382717,98.22119589)(206.73460601,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,98.22119589)
\curveto(207.79538485,98.22119589)(208.81286104,98.64267691)(209.56294426,99.39281283)
\curveto(210.31302881,100.14294742)(210.73448097,101.1604933)(210.73448097,102.22134479)
\curveto(210.73448097,103.28219628)(210.31302881,104.29974215)(209.56294426,105.04987674)
\curveto(208.81286104,105.80001267)(207.79538485,106.22149369)(206.73460601,106.22149369)
\curveto(205.67382717,106.22149369)(204.65635098,105.80001267)(203.90626776,105.04987674)
\curveto(203.15618321,104.29974215)(202.73473105,103.28219628)(202.73473105,102.22134479)
\curveto(202.73473105,101.1604933)(203.15618321,100.14294742)(203.90626776,99.39281283)
\curveto(204.65635098,98.64267691)(205.67382717,98.22119589)(206.73460601,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,171.53302721)
\curveto(199.6501927,171.53302721)(200.66766889,171.95450823)(201.41775211,172.70464415)
\curveto(202.16783666,173.45477874)(202.58928882,174.47232462)(202.58928882,175.53317611)
\curveto(202.58928882,176.5940276)(202.16783666,177.61157348)(201.41775211,178.36170806)
\curveto(200.66766889,179.11184399)(199.6501927,179.53332501)(198.58941386,179.53332501)
\curveto(197.52863502,179.53332501)(196.51115883,179.11184399)(195.76107561,178.36170806)
\curveto(195.01099106,177.61157348)(194.5895389,176.5940276)(194.5895389,175.53317611)
\curveto(194.5895389,174.47232462)(195.01099106,173.45477874)(195.76107561,172.70464415)
\curveto(196.51115883,171.95450823)(197.52863502,171.53302721)(198.58941386,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,171.53302721)
\curveto(199.6501927,171.53302721)(200.66766889,171.95450823)(201.41775211,172.70464415)
\curveto(202.16783666,173.45477874)(202.58928882,174.47232462)(202.58928882,175.53317611)
\curveto(202.58928882,176.5940276)(202.16783666,177.61157348)(201.41775211,178.36170806)
\curveto(200.66766889,179.11184399)(199.6501927,179.53332501)(198.58941386,179.53332501)
\curveto(197.52863502,179.53332501)(196.51115883,179.11184399)(195.76107561,178.36170806)
\curveto(195.01099106,177.61157348)(194.5895389,176.5940276)(194.5895389,175.53317611)
\curveto(194.5895389,174.47232462)(195.01099106,173.45477874)(195.76107561,172.70464415)
\curveto(196.51115883,171.95450823)(197.52863502,171.53302721)(198.58941386,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,288.83193901)
\curveto(217.56961543,288.83193901)(218.58709162,289.25342004)(219.33717484,290.00355596)
\curveto(220.08725939,290.75369055)(220.50871155,291.77123642)(220.50871155,292.83208791)
\curveto(220.50871155,293.8929394)(220.08725939,294.91048528)(219.33717484,295.66061987)
\curveto(218.58709162,296.41075579)(217.56961543,296.83223681)(216.50883659,296.83223681)
\curveto(215.44805775,296.83223681)(214.43058156,296.41075579)(213.68049834,295.66061987)
\curveto(212.93041379,294.91048528)(212.50896163,293.8929394)(212.50896163,292.83208791)
\curveto(212.50896163,291.77123642)(212.93041379,290.75369055)(213.68049834,290.00355596)
\curveto(214.43058156,289.25342004)(215.44805775,288.83193901)(216.50883659,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,288.83193901)
\curveto(217.56961543,288.83193901)(218.58709162,289.25342004)(219.33717484,290.00355596)
\curveto(220.08725939,290.75369055)(220.50871155,291.77123642)(220.50871155,292.83208791)
\curveto(220.50871155,293.8929394)(220.08725939,294.91048528)(219.33717484,295.66061987)
\curveto(218.58709162,296.41075579)(217.56961543,296.83223681)(216.50883659,296.83223681)
\curveto(215.44805775,296.83223681)(214.43058156,296.41075579)(213.68049834,295.66061987)
\curveto(212.93041379,294.91048528)(212.50896163,293.8929394)(212.50896163,292.83208791)
\curveto(212.50896163,291.77123642)(212.93041379,290.75369055)(213.68049834,290.00355596)
\curveto(214.43058156,289.25342004)(215.44805775,288.83193901)(216.50883659,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,230.1824882)
\curveto(240.3761738,230.1824882)(241.39364999,230.60396922)(242.14373321,231.35410514)
\curveto(242.89381776,232.10423973)(243.31526992,233.12178561)(243.31526992,234.1826371)
\curveto(243.31526992,235.24348859)(242.89381776,236.26103446)(242.14373321,237.01116905)
\curveto(241.39364999,237.76130498)(240.3761738,238.182786)(239.31539496,238.182786)
\curveto(238.25461612,238.182786)(237.23713993,237.76130498)(236.48705671,237.01116905)
\curveto(235.73697216,236.26103446)(235.31552,235.24348859)(235.31552,234.1826371)
\curveto(235.31552,233.12178561)(235.73697216,232.10423973)(236.48705671,231.35410514)
\curveto(237.23713993,230.60396922)(238.25461612,230.1824882)(239.31539496,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,230.1824882)
\curveto(240.3761738,230.1824882)(241.39364999,230.60396922)(242.14373321,231.35410514)
\curveto(242.89381776,232.10423973)(243.31526992,233.12178561)(243.31526992,234.1826371)
\curveto(243.31526992,235.24348859)(242.89381776,236.26103446)(242.14373321,237.01116905)
\curveto(241.39364999,237.76130498)(240.3761738,238.182786)(239.31539496,238.182786)
\curveto(238.25461612,238.182786)(237.23713993,237.76130498)(236.48705671,237.01116905)
\curveto(235.73697216,236.26103446)(235.31552,235.24348859)(235.31552,234.1826371)
\curveto(235.31552,233.12178561)(235.73697216,232.10423973)(236.48705671,231.35410514)
\curveto(237.23713993,230.60396922)(238.25461612,230.1824882)(239.31539496,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,111.25441622)
\curveto(406.5382768,111.25441622)(407.55575299,111.67589724)(408.30583621,112.42603317)
\curveto(409.05592076,113.17616776)(409.47737292,114.19371363)(409.47737292,115.25456512)
\curveto(409.47737292,116.31541661)(409.05592076,117.33296249)(408.30583621,118.08309708)
\curveto(407.55575299,118.833233)(406.5382768,119.25471402)(405.47749796,119.25471402)
\curveto(404.41671912,119.25471402)(403.39924293,118.833233)(402.64915971,118.08309708)
\curveto(401.89907516,117.33296249)(401.477623,116.31541661)(401.477623,115.25456512)
\curveto(401.477623,114.19371363)(401.89907516,113.17616776)(402.64915971,112.42603317)
\curveto(403.39924293,111.67589724)(404.41671912,111.25441622)(405.47749796,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,111.25441622)
\curveto(406.5382768,111.25441622)(407.55575299,111.67589724)(408.30583621,112.42603317)
\curveto(409.05592076,113.17616776)(409.47737292,114.19371363)(409.47737292,115.25456512)
\curveto(409.47737292,116.31541661)(409.05592076,117.33296249)(408.30583621,118.08309708)
\curveto(407.55575299,118.833233)(406.5382768,119.25471402)(405.47749796,119.25471402)
\curveto(404.41671912,119.25471402)(403.39924293,118.833233)(402.64915971,118.08309708)
\curveto(401.89907516,117.33296249)(401.477623,116.31541661)(401.477623,115.25456512)
\curveto(401.477623,114.19371363)(401.89907516,113.17616776)(402.64915971,112.42603317)
\curveto(403.39924293,111.67589724)(404.41671912,111.25441622)(405.47749796,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,316.52751951)
\curveto(184.98882648,316.52751951)(186.00630267,316.94900053)(186.75638589,317.69913645)
\curveto(187.50647044,318.44927104)(187.9279226,319.46681692)(187.9279226,320.52766841)
\curveto(187.9279226,321.5885199)(187.50647044,322.60606577)(186.75638589,323.35620036)
\curveto(186.00630267,324.10633629)(184.98882648,324.52781731)(183.92804764,324.52781731)
\curveto(182.8672688,324.52781731)(181.84979261,324.10633629)(181.09970939,323.35620036)
\curveto(180.34962484,322.60606577)(179.92817268,321.5885199)(179.92817268,320.52766841)
\curveto(179.92817268,319.46681692)(180.34962484,318.44927104)(181.09970939,317.69913645)
\curveto(181.84979261,316.94900053)(182.8672688,316.52751951)(183.92804764,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,316.52751951)
\curveto(184.98882648,316.52751951)(186.00630267,316.94900053)(186.75638589,317.69913645)
\curveto(187.50647044,318.44927104)(187.9279226,319.46681692)(187.9279226,320.52766841)
\curveto(187.9279226,321.5885199)(187.50647044,322.60606577)(186.75638589,323.35620036)
\curveto(186.00630267,324.10633629)(184.98882648,324.52781731)(183.92804764,324.52781731)
\curveto(182.8672688,324.52781731)(181.84979261,324.10633629)(181.09970939,323.35620036)
\curveto(180.34962484,322.60606577)(179.92817268,321.5885199)(179.92817268,320.52766841)
\curveto(179.92817268,319.46681692)(180.34962484,318.44927104)(181.09970939,317.69913645)
\curveto(181.84979261,316.94900053)(182.8672688,316.52751951)(183.92804764,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,80.30052556)
\curveto(279.47315716,80.30052556)(280.49063336,80.72200658)(281.24071657,81.4721425)
\curveto(281.99080113,82.22227709)(282.41225328,83.23982297)(282.41225328,84.30067446)
\curveto(282.41225328,85.36152595)(281.99080113,86.37907182)(281.24071657,87.12920641)
\curveto(280.49063336,87.87934233)(279.47315716,88.30082336)(278.41237832,88.30082336)
\curveto(277.35159949,88.30082336)(276.33412329,87.87934233)(275.58404007,87.12920641)
\curveto(274.83395552,86.37907182)(274.41250336,85.36152595)(274.41250336,84.30067446)
\curveto(274.41250336,83.23982297)(274.83395552,82.22227709)(275.58404007,81.4721425)
\curveto(276.33412329,80.72200658)(277.35159949,80.30052556)(278.41237832,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,80.30052556)
\curveto(279.47315716,80.30052556)(280.49063336,80.72200658)(281.24071657,81.4721425)
\curveto(281.99080113,82.22227709)(282.41225328,83.23982297)(282.41225328,84.30067446)
\curveto(282.41225328,85.36152595)(281.99080113,86.37907182)(281.24071657,87.12920641)
\curveto(280.49063336,87.87934233)(279.47315716,88.30082336)(278.41237832,88.30082336)
\curveto(277.35159949,88.30082336)(276.33412329,87.87934233)(275.58404007,87.12920641)
\curveto(274.83395552,86.37907182)(274.41250336,85.36152595)(274.41250336,84.30067446)
\curveto(274.41250336,83.23982297)(274.83395552,82.22227709)(275.58404007,81.4721425)
\curveto(276.33412329,80.72200658)(277.35159949,80.30052556)(278.41237832,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,267.65297886)
\curveto(403.28019994,267.65297886)(404.29767613,268.07445988)(405.04775935,268.8245958)
\curveto(405.7978439,269.57473039)(406.21929606,270.59227627)(406.21929606,271.65312776)
\curveto(406.21929606,272.71397925)(405.7978439,273.73152512)(405.04775935,274.48165971)
\curveto(404.29767613,275.23179564)(403.28019994,275.65327666)(402.2194211,275.65327666)
\curveto(401.15864226,275.65327666)(400.14116607,275.23179564)(399.39108285,274.48165971)
\curveto(398.6409983,273.73152512)(398.21954614,272.71397925)(398.21954614,271.65312776)
\curveto(398.21954614,270.59227627)(398.6409983,269.57473039)(399.39108285,268.8245958)
\curveto(400.14116607,268.07445988)(401.15864226,267.65297886)(402.2194211,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,267.65297886)
\curveto(403.28019994,267.65297886)(404.29767613,268.07445988)(405.04775935,268.8245958)
\curveto(405.7978439,269.57473039)(406.21929606,270.59227627)(406.21929606,271.65312776)
\curveto(406.21929606,272.71397925)(405.7978439,273.73152512)(405.04775935,274.48165971)
\curveto(404.29767613,275.23179564)(403.28019994,275.65327666)(402.2194211,275.65327666)
\curveto(401.15864226,275.65327666)(400.14116607,275.23179564)(399.39108285,274.48165971)
\curveto(398.6409983,273.73152512)(398.21954614,272.71397925)(398.21954614,271.65312776)
\curveto(398.21954614,270.59227627)(398.6409983,269.57473039)(399.39108285,268.8245958)
\curveto(400.14116607,268.07445988)(401.15864226,267.65297886)(402.2194211,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,277.42787885)
\curveto(145.89186346,277.42787885)(146.90933965,277.84935987)(147.65942287,278.59949579)
\curveto(148.40950742,279.34963038)(148.83095958,280.36717626)(148.83095958,281.42802775)
\curveto(148.83095958,282.48887924)(148.40950742,283.50642512)(147.65942287,284.25655971)
\curveto(146.90933965,285.00669563)(145.89186346,285.42817665)(144.83108462,285.42817665)
\curveto(143.77030578,285.42817665)(142.75282959,285.00669563)(142.00274637,284.25655971)
\curveto(141.25266182,283.50642512)(140.83120966,282.48887924)(140.83120966,281.42802775)
\curveto(140.83120966,280.36717626)(141.25266182,279.34963038)(142.00274637,278.59949579)
\curveto(142.75282959,277.84935987)(143.77030578,277.42787885)(144.83108462,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,277.42787885)
\curveto(145.89186346,277.42787885)(146.90933965,277.84935987)(147.65942287,278.59949579)
\curveto(148.40950742,279.34963038)(148.83095958,280.36717626)(148.83095958,281.42802775)
\curveto(148.83095958,282.48887924)(148.40950742,283.50642512)(147.65942287,284.25655971)
\curveto(146.90933965,285.00669563)(145.89186346,285.42817665)(144.83108462,285.42817665)
\curveto(143.77030578,285.42817665)(142.75282959,285.00669563)(142.00274637,284.25655971)
\curveto(141.25266182,283.50642512)(140.83120966,282.48887924)(140.83120966,281.42802775)
\curveto(140.83120966,280.36717626)(141.25266182,279.34963038)(142.00274637,278.59949579)
\curveto(142.75282959,277.84935987)(143.77030578,277.42787885)(144.83108462,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,197.59944753)
\curveto(329.97336885,197.59944753)(330.99084504,198.02092856)(331.74092826,198.77106448)
\curveto(332.49101281,199.52119907)(332.91246497,200.53874494)(332.91246497,201.59959643)
\curveto(332.91246497,202.66044792)(332.49101281,203.6779938)(331.74092826,204.42812839)
\curveto(330.99084504,205.17826431)(329.97336885,205.59974533)(328.91259001,205.59974533)
\curveto(327.85181117,205.59974533)(326.83433498,205.17826431)(326.08425176,204.42812839)
\curveto(325.33416721,203.6779938)(324.91271505,202.66044792)(324.91271505,201.59959643)
\curveto(324.91271505,200.53874494)(325.33416721,199.52119907)(326.08425176,198.77106448)
\curveto(326.83433498,198.02092856)(327.85181117,197.59944753)(328.91259001,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,197.59944753)
\curveto(329.97336885,197.59944753)(330.99084504,198.02092856)(331.74092826,198.77106448)
\curveto(332.49101281,199.52119907)(332.91246497,200.53874494)(332.91246497,201.59959643)
\curveto(332.91246497,202.66044792)(332.49101281,203.6779938)(331.74092826,204.42812839)
\curveto(330.99084504,205.17826431)(329.97336885,205.59974533)(328.91259001,205.59974533)
\curveto(327.85181117,205.59974533)(326.83433498,205.17826431)(326.08425176,204.42812839)
\curveto(325.33416721,203.6779938)(324.91271505,202.66044792)(324.91271505,201.59959643)
\curveto(324.91271505,200.53874494)(325.33416721,199.52119907)(326.08425176,198.77106448)
\curveto(326.83433498,198.02092856)(327.85181117,197.59944753)(328.91259001,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,197.59944753)
\curveto(147.52090189,197.59944753)(148.53837808,198.02092856)(149.2884613,198.77106448)
\curveto(150.03854585,199.52119907)(150.45999801,200.53874494)(150.45999801,201.59959643)
\curveto(150.45999801,202.66044792)(150.03854585,203.6779938)(149.2884613,204.42812839)
\curveto(148.53837808,205.17826431)(147.52090189,205.59974533)(146.46012305,205.59974533)
\curveto(145.39934421,205.59974533)(144.38186802,205.17826431)(143.6317848,204.42812839)
\curveto(142.88170025,203.6779938)(142.46024809,202.66044792)(142.46024809,201.59959643)
\curveto(142.46024809,200.53874494)(142.88170025,199.52119907)(143.6317848,198.77106448)
\curveto(144.38186802,198.02092856)(145.39934421,197.59944753)(146.46012305,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,197.59944753)
\curveto(147.52090189,197.59944753)(148.53837808,198.02092856)(149.2884613,198.77106448)
\curveto(150.03854585,199.52119907)(150.45999801,200.53874494)(150.45999801,201.59959643)
\curveto(150.45999801,202.66044792)(150.03854585,203.6779938)(149.2884613,204.42812839)
\curveto(148.53837808,205.17826431)(147.52090189,205.59974533)(146.46012305,205.59974533)
\curveto(145.39934421,205.59974533)(144.38186802,205.17826431)(143.6317848,204.42812839)
\curveto(142.88170025,203.6779938)(142.46024809,202.66044792)(142.46024809,201.59959643)
\curveto(142.46024809,200.53874494)(142.88170025,199.52119907)(143.6317848,198.77106448)
\curveto(144.38186802,198.02092856)(145.39934421,197.59944753)(146.46012305,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,222.03671786)
\curveto(300.6506771,222.03671786)(301.6681533,222.45819888)(302.41823651,223.2083348)
\curveto(303.16832107,223.95846939)(303.58977322,224.97601527)(303.58977322,226.03686676)
\curveto(303.58977322,227.09771825)(303.16832107,228.11526412)(302.41823651,228.86539871)
\curveto(301.6681533,229.61553464)(300.6506771,230.03701566)(299.58989826,230.03701566)
\curveto(298.52911942,230.03701566)(297.51164323,229.61553464)(296.76156001,228.86539871)
\curveto(296.01147546,228.11526412)(295.5900233,227.09771825)(295.5900233,226.03686676)
\curveto(295.5900233,224.97601527)(296.01147546,223.95846939)(296.76156001,223.2083348)
\curveto(297.51164323,222.45819888)(298.52911942,222.03671786)(299.58989826,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,222.03671786)
\curveto(300.6506771,222.03671786)(301.6681533,222.45819888)(302.41823651,223.2083348)
\curveto(303.16832107,223.95846939)(303.58977322,224.97601527)(303.58977322,226.03686676)
\curveto(303.58977322,227.09771825)(303.16832107,228.11526412)(302.41823651,228.86539871)
\curveto(301.6681533,229.61553464)(300.6506771,230.03701566)(299.58989826,230.03701566)
\curveto(298.52911942,230.03701566)(297.51164323,229.61553464)(296.76156001,228.86539871)
\curveto(296.01147546,228.11526412)(295.5900233,227.09771825)(295.5900233,226.03686676)
\curveto(295.5900233,224.97601527)(296.01147546,223.95846939)(296.76156001,223.2083348)
\curveto(297.51164323,222.45819888)(298.52911942,222.03671786)(299.58989826,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,371.91867033)
\curveto(165.44034497,371.91867033)(166.45782116,372.34015135)(167.20790438,373.09028727)
\curveto(167.95798893,373.84042186)(168.37944109,374.85796774)(168.37944109,375.91881923)
\curveto(168.37944109,376.97967072)(167.95798893,377.99721659)(167.20790438,378.74735118)
\curveto(166.45782116,379.49748711)(165.44034497,379.91896813)(164.37956613,379.91896813)
\curveto(163.31878729,379.91896813)(162.3013111,379.49748711)(161.55122788,378.74735118)
\curveto(160.80114333,377.99721659)(160.37969117,376.97967072)(160.37969117,375.91881923)
\curveto(160.37969117,374.85796774)(160.80114333,373.84042186)(161.55122788,373.09028727)
\curveto(162.3013111,372.34015135)(163.31878729,371.91867033)(164.37956613,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,371.91867033)
\curveto(165.44034497,371.91867033)(166.45782116,372.34015135)(167.20790438,373.09028727)
\curveto(167.95798893,373.84042186)(168.37944109,374.85796774)(168.37944109,375.91881923)
\curveto(168.37944109,376.97967072)(167.95798893,377.99721659)(167.20790438,378.74735118)
\curveto(166.45782116,379.49748711)(165.44034497,379.91896813)(164.37956613,379.91896813)
\curveto(163.31878729,379.91896813)(162.3013111,379.49748711)(161.55122788,378.74735118)
\curveto(160.80114333,377.99721659)(160.37969117,376.97967072)(160.37969117,375.91881923)
\curveto(160.37969117,374.85796774)(160.80114333,373.84042186)(161.55122788,373.09028727)
\curveto(162.3013111,372.34015135)(163.31878729,371.91867033)(164.37956613,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,174.79132721)
\curveto(232.23098165,174.79132721)(233.24845784,175.21280823)(233.99854106,175.96294415)
\curveto(234.74862561,176.71307874)(235.17007777,177.73062462)(235.17007777,178.79147611)
\curveto(235.17007777,179.8523276)(234.74862561,180.86987347)(233.99854106,181.62000806)
\curveto(233.24845784,182.37014399)(232.23098165,182.79162501)(231.17020281,182.79162501)
\curveto(230.10942397,182.79162501)(229.09194778,182.37014399)(228.34186456,181.62000806)
\curveto(227.59178001,180.86987347)(227.17032785,179.8523276)(227.17032785,178.79147611)
\curveto(227.17032785,177.73062462)(227.59178001,176.71307874)(228.34186456,175.96294415)
\curveto(229.09194778,175.21280823)(230.10942397,174.79132721)(231.17020281,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,174.79132721)
\curveto(232.23098165,174.79132721)(233.24845784,175.21280823)(233.99854106,175.96294415)
\curveto(234.74862561,176.71307874)(235.17007777,177.73062462)(235.17007777,178.79147611)
\curveto(235.17007777,179.8523276)(234.74862561,180.86987347)(233.99854106,181.62000806)
\curveto(233.24845784,182.37014399)(232.23098165,182.79162501)(231.17020281,182.79162501)
\curveto(230.10942397,182.79162501)(229.09194778,182.37014399)(228.34186456,181.62000806)
\curveto(227.59178001,180.86987347)(227.17032785,179.8523276)(227.17032785,178.79147611)
\curveto(227.17032785,177.73062462)(227.59178001,176.71307874)(228.34186456,175.96294415)
\curveto(229.09194778,175.21280823)(230.10942397,174.79132721)(231.17020281,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,148.72490688)
\curveto(163.81130654,148.72490688)(164.82878273,149.1463879)(165.57886595,149.89652383)
\curveto(166.3289505,150.64665842)(166.75040266,151.66420429)(166.75040266,152.72505578)
\curveto(166.75040266,153.78590727)(166.3289505,154.80345315)(165.57886595,155.55358774)
\curveto(164.82878273,156.30372366)(163.81130654,156.72520468)(162.7505277,156.72520468)
\curveto(161.68974886,156.72520468)(160.67227267,156.30372366)(159.92218945,155.55358774)
\curveto(159.1721049,154.80345315)(158.75065274,153.78590727)(158.75065274,152.72505578)
\curveto(158.75065274,151.66420429)(159.1721049,150.64665842)(159.92218945,149.89652383)
\curveto(160.67227267,149.1463879)(161.68974886,148.72490688)(162.7505277,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,148.72490688)
\curveto(163.81130654,148.72490688)(164.82878273,149.1463879)(165.57886595,149.89652383)
\curveto(166.3289505,150.64665842)(166.75040266,151.66420429)(166.75040266,152.72505578)
\curveto(166.75040266,153.78590727)(166.3289505,154.80345315)(165.57886595,155.55358774)
\curveto(164.82878273,156.30372366)(163.81130654,156.72520468)(162.7505277,156.72520468)
\curveto(161.68974886,156.72520468)(160.67227267,156.30372366)(159.92218945,155.55358774)
\curveto(159.1721049,154.80345315)(158.75065274,153.78590727)(158.75065274,152.72505578)
\curveto(158.75065274,151.66420429)(159.1721049,150.64665842)(159.92218945,149.89652383)
\curveto(160.67227267,149.1463879)(161.68974886,148.72490688)(162.7505277,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,166.64557721)
\curveto(386.98977495,166.64557721)(388.00725114,167.06705824)(388.75733436,167.81719416)
\curveto(389.50741891,168.56732875)(389.92887107,169.58487462)(389.92887107,170.64572611)
\curveto(389.92887107,171.7065776)(389.50741891,172.72412348)(388.75733436,173.47425807)
\curveto(388.00725114,174.22439399)(386.98977495,174.64587501)(385.92899611,174.64587501)
\curveto(384.86821727,174.64587501)(383.85074108,174.22439399)(383.10065786,173.47425807)
\curveto(382.35057331,172.72412348)(381.92912115,171.7065776)(381.92912115,170.64572611)
\curveto(381.92912115,169.58487462)(382.35057331,168.56732875)(383.10065786,167.81719416)
\curveto(383.85074108,167.06705824)(384.86821727,166.64557721)(385.92899611,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,166.64557721)
\curveto(386.98977495,166.64557721)(388.00725114,167.06705824)(388.75733436,167.81719416)
\curveto(389.50741891,168.56732875)(389.92887107,169.58487462)(389.92887107,170.64572611)
\curveto(389.92887107,171.7065776)(389.50741891,172.72412348)(388.75733436,173.47425807)
\curveto(388.00725114,174.22439399)(386.98977495,174.64587501)(385.92899611,174.64587501)
\curveto(384.86821727,174.64587501)(383.85074108,174.22439399)(383.10065786,173.47425807)
\curveto(382.35057331,172.72412348)(381.92912115,171.7065776)(381.92912115,170.64572611)
\curveto(381.92912115,169.58487462)(382.35057331,168.56732875)(383.10065786,167.81719416)
\curveto(383.85074108,167.06705824)(384.86821727,166.64557721)(385.92899611,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,166.64557721)
\curveto(186.61786491,166.64557721)(187.6353411,167.06705824)(188.38542432,167.81719416)
\curveto(189.13550887,168.56732875)(189.55696103,169.58487462)(189.55696103,170.64572611)
\curveto(189.55696103,171.7065776)(189.13550887,172.72412348)(188.38542432,173.47425807)
\curveto(187.6353411,174.22439399)(186.61786491,174.64587501)(185.55708607,174.64587501)
\curveto(184.49630723,174.64587501)(183.47883104,174.22439399)(182.72874782,173.47425807)
\curveto(181.97866327,172.72412348)(181.55721111,171.7065776)(181.55721111,170.64572611)
\curveto(181.55721111,169.58487462)(181.97866327,168.56732875)(182.72874782,167.81719416)
\curveto(183.47883104,167.06705824)(184.49630723,166.64557721)(185.55708607,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,166.64557721)
\curveto(186.61786491,166.64557721)(187.6353411,167.06705824)(188.38542432,167.81719416)
\curveto(189.13550887,168.56732875)(189.55696103,169.58487462)(189.55696103,170.64572611)
\curveto(189.55696103,171.7065776)(189.13550887,172.72412348)(188.38542432,173.47425807)
\curveto(187.6353411,174.22439399)(186.61786491,174.64587501)(185.55708607,174.64587501)
\curveto(184.49630723,174.64587501)(183.47883104,174.22439399)(182.72874782,173.47425807)
\curveto(181.97866327,172.72412348)(181.55721111,171.7065776)(181.55721111,170.64572611)
\curveto(181.55721111,169.58487462)(181.97866327,168.56732875)(182.72874782,167.81719416)
\curveto(183.47883104,167.06705824)(184.49630723,166.64557721)(185.55708607,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,331.18987967)
\curveto(248.5213863,331.18987967)(249.53886249,331.61136069)(250.28894571,332.36149661)
\curveto(251.03903026,333.1116312)(251.46048242,334.12917708)(251.46048242,335.19002857)
\curveto(251.46048242,336.25088006)(251.03903026,337.26842594)(250.28894571,338.01856053)
\curveto(249.53886249,338.76869645)(248.5213863,339.19017747)(247.46060746,339.19017747)
\curveto(246.39982862,339.19017747)(245.38235243,338.76869645)(244.63226921,338.01856053)
\curveto(243.88218466,337.26842594)(243.4607325,336.25088006)(243.4607325,335.19002857)
\curveto(243.4607325,334.12917708)(243.88218466,333.1116312)(244.63226921,332.36149661)
\curveto(245.38235243,331.61136069)(246.39982862,331.18987967)(247.46060746,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,331.18987967)
\curveto(248.5213863,331.18987967)(249.53886249,331.61136069)(250.28894571,332.36149661)
\curveto(251.03903026,333.1116312)(251.46048242,334.12917708)(251.46048242,335.19002857)
\curveto(251.46048242,336.25088006)(251.03903026,337.26842594)(250.28894571,338.01856053)
\curveto(249.53886249,338.76869645)(248.5213863,339.19017747)(247.46060746,339.19017747)
\curveto(246.39982862,339.19017747)(245.38235243,338.76869645)(244.63226921,338.01856053)
\curveto(243.88218466,337.26842594)(243.4607325,336.25088006)(243.4607325,335.19002857)
\curveto(243.4607325,334.12917708)(243.88218466,333.1116312)(244.63226921,332.36149661)
\curveto(245.38235243,331.61136069)(246.39982862,331.18987967)(247.46060746,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,184.56624754)
\curveto(295.76354147,184.56624754)(296.78101766,184.98772857)(297.53110088,185.73786449)
\curveto(298.28118543,186.48799908)(298.70263759,187.50554496)(298.70263759,188.56639644)
\curveto(298.70263759,189.62724793)(298.28118543,190.64479381)(297.53110088,191.3949284)
\curveto(296.78101766,192.14506432)(295.76354147,192.56654535)(294.70276263,192.56654535)
\curveto(293.64198379,192.56654535)(292.6245076,192.14506432)(291.87442438,191.3949284)
\curveto(291.12433983,190.64479381)(290.70288767,189.62724793)(290.70288767,188.56639644)
\curveto(290.70288767,187.50554496)(291.12433983,186.48799908)(291.87442438,185.73786449)
\curveto(292.6245076,184.98772857)(293.64198379,184.56624754)(294.70276263,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,184.56624754)
\curveto(295.76354147,184.56624754)(296.78101766,184.98772857)(297.53110088,185.73786449)
\curveto(298.28118543,186.48799908)(298.70263759,187.50554496)(298.70263759,188.56639644)
\curveto(298.70263759,189.62724793)(298.28118543,190.64479381)(297.53110088,191.3949284)
\curveto(296.78101766,192.14506432)(295.76354147,192.56654535)(294.70276263,192.56654535)
\curveto(293.64198379,192.56654535)(292.6245076,192.14506432)(291.87442438,191.3949284)
\curveto(291.12433983,190.64479381)(290.70288767,189.62724793)(290.70288767,188.56639644)
\curveto(290.70288767,187.50554496)(291.12433983,186.48799908)(291.87442438,185.73786449)
\curveto(292.6245076,184.98772857)(293.64198379,184.56624754)(294.70276263,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,65.63819591)
\curveto(204.53730799,65.63819591)(205.55478418,66.05967694)(206.3048674,66.80981286)
\curveto(207.05495195,67.55994745)(207.47640411,68.57749333)(207.47640411,69.63834481)
\curveto(207.47640411,70.6991963)(207.05495195,71.71674218)(206.3048674,72.46687677)
\curveto(205.55478418,73.21701269)(204.53730799,73.63849372)(203.47652915,73.63849372)
\curveto(202.41575031,73.63849372)(201.39827412,73.21701269)(200.6481909,72.46687677)
\curveto(199.89810635,71.71674218)(199.47665419,70.6991963)(199.47665419,69.63834481)
\curveto(199.47665419,68.57749333)(199.89810635,67.55994745)(200.6481909,66.80981286)
\curveto(201.39827412,66.05967694)(202.41575031,65.63819591)(203.47652915,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,65.63819591)
\curveto(204.53730799,65.63819591)(205.55478418,66.05967694)(206.3048674,66.80981286)
\curveto(207.05495195,67.55994745)(207.47640411,68.57749333)(207.47640411,69.63834481)
\curveto(207.47640411,70.6991963)(207.05495195,71.71674218)(206.3048674,72.46687677)
\curveto(205.55478418,73.21701269)(204.53730799,73.63849372)(203.47652915,73.63849372)
\curveto(202.41575031,73.63849372)(201.39827412,73.21701269)(200.6481909,72.46687677)
\curveto(199.89810635,71.71674218)(199.47665419,70.6991963)(199.47665419,69.63834481)
\curveto(199.47665419,68.57749333)(199.89810635,67.55994745)(200.6481909,66.80981286)
\curveto(201.39827412,66.05967694)(202.41575031,65.63819591)(203.47652915,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,292.09023901)
\curveto(93.76258283,292.09023901)(94.78005902,292.51172003)(95.53014224,293.26185596)
\curveto(96.28022679,294.01199054)(96.70167895,295.02953642)(96.70167895,296.09038791)
\curveto(96.70167895,297.1512394)(96.28022679,298.16878528)(95.53014224,298.91891987)
\curveto(94.78005902,299.66905579)(93.76258283,300.09053681)(92.70180399,300.09053681)
\curveto(91.64102515,300.09053681)(90.62354896,299.66905579)(89.87346574,298.91891987)
\curveto(89.12338119,298.16878528)(88.70192903,297.1512394)(88.70192903,296.09038791)
\curveto(88.70192903,295.02953642)(89.12338119,294.01199054)(89.87346574,293.26185596)
\curveto(90.62354896,292.51172003)(91.64102515,292.09023901)(92.70180399,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,292.09023901)
\curveto(93.76258283,292.09023901)(94.78005902,292.51172003)(95.53014224,293.26185596)
\curveto(96.28022679,294.01199054)(96.70167895,295.02953642)(96.70167895,296.09038791)
\curveto(96.70167895,297.1512394)(96.28022679,298.16878528)(95.53014224,298.91891987)
\curveto(94.78005902,299.66905579)(93.76258283,300.09053681)(92.70180399,300.09053681)
\curveto(91.64102515,300.09053681)(90.62354896,299.66905579)(89.87346574,298.91891987)
\curveto(89.12338119,298.16878528)(88.70192903,297.1512394)(88.70192903,296.09038791)
\curveto(88.70192903,295.02953642)(89.12338119,294.01199054)(89.87346574,293.26185596)
\curveto(90.62354896,292.51172003)(91.64102515,292.09023901)(92.70180399,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,363.77291016)
\curveto(181.73074962,363.77291016)(182.74822581,364.19439118)(183.49830903,364.94452711)
\curveto(184.24839358,365.6946617)(184.66984574,366.71220757)(184.66984574,367.77305906)
\curveto(184.66984574,368.83391055)(184.24839358,369.85145643)(183.49830903,370.60159102)
\curveto(182.74822581,371.35172694)(181.73074962,371.77320796)(180.66997078,371.77320796)
\curveto(179.60919194,371.77320796)(178.59171575,371.35172694)(177.84163253,370.60159102)
\curveto(177.09154798,369.85145643)(176.67009582,368.83391055)(176.67009582,367.77305906)
\curveto(176.67009582,366.71220757)(177.09154798,365.6946617)(177.84163253,364.94452711)
\curveto(178.59171575,364.19439118)(179.60919194,363.77291016)(180.66997078,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,363.77291016)
\curveto(181.73074962,363.77291016)(182.74822581,364.19439118)(183.49830903,364.94452711)
\curveto(184.24839358,365.6946617)(184.66984574,366.71220757)(184.66984574,367.77305906)
\curveto(184.66984574,368.83391055)(184.24839358,369.85145643)(183.49830903,370.60159102)
\curveto(182.74822581,371.35172694)(181.73074962,371.77320796)(180.66997078,371.77320796)
\curveto(179.60919194,371.77320796)(178.59171575,371.35172694)(177.84163253,370.60159102)
\curveto(177.09154798,369.85145643)(176.67009582,368.83391055)(176.67009582,367.77305906)
\curveto(176.67009582,366.71220757)(177.09154798,365.6946617)(177.84163253,364.94452711)
\curveto(178.59171575,364.19439118)(179.60919194,363.77291016)(180.66997078,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,217.14926786)
\curveto(373.9574675,217.14926786)(374.9749437,217.57074888)(375.72502692,218.32088481)
\curveto(376.47511147,219.0710194)(376.89656363,220.08856527)(376.89656363,221.14941676)
\curveto(376.89656363,222.21026825)(376.47511147,223.22781413)(375.72502692,223.97794872)
\curveto(374.9749437,224.72808464)(373.9574675,225.14956566)(372.89668866,225.14956566)
\curveto(371.83590983,225.14956566)(370.81843363,224.72808464)(370.06835041,223.97794872)
\curveto(369.31826586,223.22781413)(368.8968137,222.21026825)(368.8968137,221.14941676)
\curveto(368.8968137,220.08856527)(369.31826586,219.0710194)(370.06835041,218.32088481)
\curveto(370.81843363,217.57074888)(371.83590983,217.14926786)(372.89668866,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,217.14926786)
\curveto(373.9574675,217.14926786)(374.9749437,217.57074888)(375.72502692,218.32088481)
\curveto(376.47511147,219.0710194)(376.89656363,220.08856527)(376.89656363,221.14941676)
\curveto(376.89656363,222.21026825)(376.47511147,223.22781413)(375.72502692,223.97794872)
\curveto(374.9749437,224.72808464)(373.9574675,225.14956566)(372.89668866,225.14956566)
\curveto(371.83590983,225.14956566)(370.81843363,224.72808464)(370.06835041,223.97794872)
\curveto(369.31826586,223.22781413)(368.8968137,222.21026825)(368.8968137,221.14941676)
\curveto(368.8968137,220.08856527)(369.31826586,219.0710194)(370.06835041,218.32088481)
\curveto(370.81843363,217.57074888)(371.83590983,217.14926786)(372.89668866,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,313.26920934)
\curveto(289.24738775,313.26920934)(290.26486394,313.69069036)(291.01494716,314.44082628)
\curveto(291.76503171,315.19096087)(292.18648387,316.20850675)(292.18648387,317.26935824)
\curveto(292.18648387,318.33020973)(291.76503171,319.3477556)(291.01494716,320.09789019)
\curveto(290.26486394,320.84802612)(289.24738775,321.26950714)(288.18660891,321.26950714)
\curveto(287.12583007,321.26950714)(286.10835387,320.84802612)(285.35827066,320.09789019)
\curveto(284.6081861,319.3477556)(284.18673395,318.33020973)(284.18673395,317.26935824)
\curveto(284.18673395,316.20850675)(284.6081861,315.19096087)(285.35827066,314.44082628)
\curveto(286.10835387,313.69069036)(287.12583007,313.26920934)(288.18660891,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,313.26920934)
\curveto(289.24738775,313.26920934)(290.26486394,313.69069036)(291.01494716,314.44082628)
\curveto(291.76503171,315.19096087)(292.18648387,316.20850675)(292.18648387,317.26935824)
\curveto(292.18648387,318.33020973)(291.76503171,319.3477556)(291.01494716,320.09789019)
\curveto(290.26486394,320.84802612)(289.24738775,321.26950714)(288.18660891,321.26950714)
\curveto(287.12583007,321.26950714)(286.10835387,320.84802612)(285.35827066,320.09789019)
\curveto(284.6081861,319.3477556)(284.18673395,318.33020973)(284.18673395,317.26935824)
\curveto(284.18673395,316.20850675)(284.6081861,315.19096087)(285.35827066,314.44082628)
\curveto(286.10835387,313.69069036)(287.12583007,313.26920934)(288.18660891,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,143.83745689)
\curveto(336.48952257,143.83745689)(337.50699876,144.25893791)(338.25708198,145.00907383)
\curveto(339.00716653,145.75920842)(339.42861869,146.7767543)(339.42861869,147.83760579)
\curveto(339.42861869,148.89845728)(339.00716653,149.91600315)(338.25708198,150.66613774)
\curveto(337.50699876,151.41627367)(336.48952257,151.83775469)(335.42874373,151.83775469)
\curveto(334.36796489,151.83775469)(333.3504887,151.41627367)(332.60040548,150.66613774)
\curveto(331.85032093,149.91600315)(331.42886877,148.89845728)(331.42886877,147.83760579)
\curveto(331.42886877,146.7767543)(331.85032093,145.75920842)(332.60040548,145.00907383)
\curveto(333.3504887,144.25893791)(334.36796489,143.83745689)(335.42874373,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,189.45369754)
\curveto(126.34338195,189.45369754)(127.36085814,189.87517856)(128.11094136,190.62531448)
\curveto(128.86102591,191.37544907)(129.28247807,192.39299495)(129.28247807,193.45384644)
\curveto(129.28247807,194.51469793)(128.86102591,195.53224381)(128.11094136,196.2823784)
\curveto(127.36085814,197.03251432)(126.34338195,197.45399534)(125.28260311,197.45399534)
\curveto(124.22182427,197.45399534)(123.20434808,197.03251432)(122.45426486,196.2823784)
\curveto(121.70418031,195.53224381)(121.28272815,194.51469793)(121.28272815,193.45384644)
\curveto(121.28272815,192.39299495)(121.70418031,191.37544907)(122.45426486,190.62531448)
\curveto(123.20434808,189.87517856)(124.22182427,189.45369754)(125.28260311,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,189.45369754)
\curveto(126.34338195,189.45369754)(127.36085814,189.87517856)(128.11094136,190.62531448)
\curveto(128.86102591,191.37544907)(129.28247807,192.39299495)(129.28247807,193.45384644)
\curveto(129.28247807,194.51469793)(128.86102591,195.53224381)(128.11094136,196.2823784)
\curveto(127.36085814,197.03251432)(126.34338195,197.45399534)(125.28260311,197.45399534)
\curveto(124.22182427,197.45399534)(123.20434808,197.03251432)(122.45426486,196.2823784)
\curveto(121.70418031,195.53224381)(121.28272815,194.51469793)(121.28272815,193.45384644)
\curveto(121.28272815,192.39299495)(121.70418031,191.37544907)(122.45426486,190.62531448)
\curveto(123.20434808,189.87517856)(124.22182427,189.45369754)(125.28260311,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,342.59393983)
\curveto(224.0857895,342.59393983)(225.10326569,343.01542085)(225.85334891,343.76555678)
\curveto(226.60343346,344.51569137)(227.02488562,345.53323724)(227.02488562,346.59408873)
\curveto(227.02488562,347.65494022)(226.60343346,348.6724861)(225.85334891,349.42262069)
\curveto(225.10326569,350.17275661)(224.0857895,350.59423763)(223.02501066,350.59423763)
\curveto(221.96423182,350.59423763)(220.94675563,350.17275661)(220.19667241,349.42262069)
\curveto(219.44658786,348.6724861)(219.0251357,347.65494022)(219.0251357,346.59408873)
\curveto(219.0251357,345.53323724)(219.44658786,344.51569137)(220.19667241,343.76555678)
\curveto(220.94675563,343.01542085)(221.96423182,342.59393983)(223.02501066,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,342.59393983)
\curveto(224.0857895,342.59393983)(225.10326569,343.01542085)(225.85334891,343.76555678)
\curveto(226.60343346,344.51569137)(227.02488562,345.53323724)(227.02488562,346.59408873)
\curveto(227.02488562,347.65494022)(226.60343346,348.6724861)(225.85334891,349.42262069)
\curveto(225.10326569,350.17275661)(224.0857895,350.59423763)(223.02501066,350.59423763)
\curveto(221.96423182,350.59423763)(220.94675563,350.17275661)(220.19667241,349.42262069)
\curveto(219.44658786,348.6724861)(219.0251357,347.65494022)(219.0251357,346.59408873)
\curveto(219.0251357,345.53323724)(219.44658786,344.51569137)(220.19667241,343.76555678)
\curveto(220.94675563,343.01542085)(221.96423182,342.59393983)(223.02501066,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,347.4814)
\curveto(312.05392577,347.4814)(313.07140196,347.90288102)(313.82148518,348.65301695)
\curveto(314.57156973,349.40315154)(314.99302189,350.42069741)(314.99302189,351.4815489)
\curveto(314.99302189,352.54240039)(314.57156973,353.55994627)(313.82148518,354.31008086)
\curveto(313.07140196,355.06021678)(312.05392577,355.4816978)(310.99314693,355.4816978)
\curveto(309.93236809,355.4816978)(308.9148919,355.06021678)(308.16480868,354.31008086)
\curveto(307.41472413,353.55994627)(306.99327197,352.54240039)(306.99327197,351.4815489)
\curveto(306.99327197,350.42069741)(307.41472413,349.40315154)(308.16480868,348.65301695)
\curveto(308.9148919,347.90288102)(309.93236809,347.4814)(310.99314693,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,347.4814)
\curveto(312.05392577,347.4814)(313.07140196,347.90288102)(313.82148518,348.65301695)
\curveto(314.57156973,349.40315154)(314.99302189,350.42069741)(314.99302189,351.4815489)
\curveto(314.99302189,352.54240039)(314.57156973,353.55994627)(313.82148518,354.31008086)
\curveto(313.07140196,355.06021678)(312.05392577,355.4816978)(310.99314693,355.4816978)
\curveto(309.93236809,355.4816978)(308.9148919,355.06021678)(308.16480868,354.31008086)
\curveto(307.41472413,353.55994627)(306.99327197,352.54240039)(306.99327197,351.4815489)
\curveto(306.99327197,350.42069741)(307.41472413,349.40315154)(308.16480868,348.65301695)
\curveto(308.9148919,347.90288102)(309.93236809,347.4814)(310.99314693,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,67.26732557)
\curveto(398.3930643,67.26732557)(399.4105405,67.68880659)(400.16062372,68.43894251)
\curveto(400.91070827,69.1890771)(401.33216043,70.20662298)(401.33216043,71.26747447)
\curveto(401.33216043,72.32832596)(400.91070827,73.34587183)(400.16062372,74.09600642)
\curveto(399.4105405,74.84614235)(398.3930643,75.26762337)(397.33228546,75.26762337)
\curveto(396.27150663,75.26762337)(395.25403043,74.84614235)(394.50394721,74.09600642)
\curveto(393.75386266,73.34587183)(393.3324105,72.32832596)(393.3324105,71.26747447)
\curveto(393.3324105,70.20662298)(393.75386266,69.1890771)(394.50394721,68.43894251)
\curveto(395.25403043,67.68880659)(396.27150663,67.26732557)(397.33228546,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,67.26732557)
\curveto(398.3930643,67.26732557)(399.4105405,67.68880659)(400.16062372,68.43894251)
\curveto(400.91070827,69.1890771)(401.33216043,70.20662298)(401.33216043,71.26747447)
\curveto(401.33216043,72.32832596)(400.91070827,73.34587183)(400.16062372,74.09600642)
\curveto(399.4105405,74.84614235)(398.3930643,75.26762337)(397.33228546,75.26762337)
\curveto(396.27150663,75.26762337)(395.25403043,74.84614235)(394.50394721,74.09600642)
\curveto(393.75386266,73.34587183)(393.3324105,72.32832596)(393.3324105,71.26747447)
\curveto(393.3324105,70.20662298)(393.75386266,69.1890771)(394.50394721,68.43894251)
\curveto(395.25403043,67.68880659)(396.27150663,67.26732557)(397.33228546,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,239.95738819)
\curveto(388.61883372,239.95738819)(389.63630991,240.37886921)(390.38639313,241.12900513)
\curveto(391.13647768,241.87913972)(391.55792984,242.8966856)(391.55792984,243.95753709)
\curveto(391.55792984,245.01838858)(391.13647768,246.03593446)(390.38639313,246.78606905)
\curveto(389.63630991,247.53620497)(388.61883372,247.95768599)(387.55805488,247.95768599)
\curveto(386.49727604,247.95768599)(385.47979985,247.53620497)(384.72971663,246.78606905)
\curveto(383.97963208,246.03593446)(383.55817992,245.01838858)(383.55817992,243.95753709)
\curveto(383.55817992,242.8966856)(383.97963208,241.87913972)(384.72971663,241.12900513)
\curveto(385.47979985,240.37886921)(386.49727604,239.95738819)(387.55805488,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,239.95738819)
\curveto(388.61883372,239.95738819)(389.63630991,240.37886921)(390.38639313,241.12900513)
\curveto(391.13647768,241.87913972)(391.55792984,242.8966856)(391.55792984,243.95753709)
\curveto(391.55792984,245.01838858)(391.13647768,246.03593446)(390.38639313,246.78606905)
\curveto(389.63630991,247.53620497)(388.61883372,247.95768599)(387.55805488,247.95768599)
\curveto(386.49727604,247.95768599)(385.47979985,247.53620497)(384.72971663,246.78606905)
\curveto(383.97963208,246.03593446)(383.55817992,245.01838858)(383.55817992,243.95753709)
\curveto(383.55817992,242.8966856)(383.97963208,241.87913972)(384.72971663,241.12900513)
\curveto(385.47979985,240.37886921)(386.49727604,239.95738819)(387.55805488,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,132.43338655)
\curveto(173.58553712,132.43338655)(174.60301331,132.85486757)(175.35309653,133.60500349)
\curveto(176.10318108,134.35513808)(176.52463324,135.37268396)(176.52463324,136.43353545)
\curveto(176.52463324,137.49438694)(176.10318108,138.51193282)(175.35309653,139.26206741)
\curveto(174.60301331,140.01220333)(173.58553712,140.43368435)(172.52475828,140.43368435)
\curveto(171.46397944,140.43368435)(170.44650325,140.01220333)(169.69642003,139.26206741)
\curveto(168.94633548,138.51193282)(168.52488332,137.49438694)(168.52488332,136.43353545)
\curveto(168.52488332,135.37268396)(168.94633548,134.35513808)(169.69642003,133.60500349)
\curveto(170.44650325,132.85486757)(171.46397944,132.43338655)(172.52475828,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,132.43338655)
\curveto(173.58553712,132.43338655)(174.60301331,132.85486757)(175.35309653,133.60500349)
\curveto(176.10318108,134.35513808)(176.52463324,135.37268396)(176.52463324,136.43353545)
\curveto(176.52463324,137.49438694)(176.10318108,138.51193282)(175.35309653,139.26206741)
\curveto(174.60301331,140.01220333)(173.58553712,140.43368435)(172.52475828,140.43368435)
\curveto(171.46397944,140.43368435)(170.44650325,140.01220333)(169.69642003,139.26206741)
\curveto(168.94633548,138.51193282)(168.52488332,137.49438694)(168.52488332,136.43353545)
\curveto(168.52488332,135.37268396)(168.94633548,134.35513808)(169.69642003,133.60500349)
\curveto(170.44650325,132.85486757)(171.46397944,132.43338655)(172.52475828,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,94.96289589)
\curveto(220.82771264,94.96289589)(221.84518883,95.38437691)(222.59527205,96.13451283)
\curveto(223.3453566,96.88464742)(223.76680876,97.9021933)(223.76680876,98.96304479)
\curveto(223.76680876,100.02389628)(223.3453566,101.04144216)(222.59527205,101.79157675)
\curveto(221.84518883,102.54171267)(220.82771264,102.96319369)(219.7669338,102.96319369)
\curveto(218.70615496,102.96319369)(217.68867876,102.54171267)(216.93859555,101.79157675)
\curveto(216.18851099,101.04144216)(215.76705884,100.02389628)(215.76705884,98.96304479)
\curveto(215.76705884,97.9021933)(216.18851099,96.88464742)(216.93859555,96.13451283)
\curveto(217.68867876,95.38437691)(218.70615496,94.96289589)(219.7669338,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,94.96289589)
\curveto(220.82771264,94.96289589)(221.84518883,95.38437691)(222.59527205,96.13451283)
\curveto(223.3453566,96.88464742)(223.76680876,97.9021933)(223.76680876,98.96304479)
\curveto(223.76680876,100.02389628)(223.3453566,101.04144216)(222.59527205,101.79157675)
\curveto(221.84518883,102.54171267)(220.82771264,102.96319369)(219.7669338,102.96319369)
\curveto(218.70615496,102.96319369)(217.68867876,102.54171267)(216.93859555,101.79157675)
\curveto(216.18851099,101.04144216)(215.76705884,100.02389628)(215.76705884,98.96304479)
\curveto(215.76705884,97.9021933)(216.18851099,96.88464742)(216.93859555,96.13451283)
\curveto(217.68867876,95.38437691)(218.70615496,94.96289589)(219.7669338,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,129.17508655)
\curveto(124.71434352,129.17508655)(125.73181971,129.59656757)(126.48190293,130.3467035)
\curveto(127.23198748,131.09683809)(127.65343964,132.11438396)(127.65343964,133.17523545)
\curveto(127.65343964,134.23608694)(127.23198748,135.25363282)(126.48190293,136.00376741)
\curveto(125.73181971,136.75390333)(124.71434352,137.17538435)(123.65356468,137.17538435)
\curveto(122.59278584,137.17538435)(121.57530965,136.75390333)(120.82522643,136.00376741)
\curveto(120.07514188,135.25363282)(119.65368972,134.23608694)(119.65368972,133.17523545)
\curveto(119.65368972,132.11438396)(120.07514188,131.09683809)(120.82522643,130.3467035)
\curveto(121.57530965,129.59656757)(122.59278584,129.17508655)(123.65356468,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,129.17508655)
\curveto(124.71434352,129.17508655)(125.73181971,129.59656757)(126.48190293,130.3467035)
\curveto(127.23198748,131.09683809)(127.65343964,132.11438396)(127.65343964,133.17523545)
\curveto(127.65343964,134.23608694)(127.23198748,135.25363282)(126.48190293,136.00376741)
\curveto(125.73181971,136.75390333)(124.71434352,137.17538435)(123.65356468,137.17538435)
\curveto(122.59278584,137.17538435)(121.57530965,136.75390333)(120.82522643,136.00376741)
\curveto(120.07514188,135.25363282)(119.65368972,134.23608694)(119.65368972,133.17523545)
\curveto(119.65368972,132.11438396)(120.07514188,131.09683809)(120.82522643,130.3467035)
\curveto(121.57530965,129.59656757)(122.59278584,129.17508655)(123.65356468,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,181.3079272)
\curveto(152.40801718,181.3079272)(153.42549337,181.72940822)(154.17557659,182.47954415)
\curveto(154.92566114,183.22967874)(155.3471133,184.24722461)(155.3471133,185.3080761)
\curveto(155.3471133,186.36892759)(154.92566114,187.38647347)(154.17557659,188.13660806)
\curveto(153.42549337,188.88674398)(152.40801718,189.308225)(151.34723834,189.308225)
\curveto(150.2864595,189.308225)(149.26898331,188.88674398)(148.51890009,188.13660806)
\curveto(147.76881554,187.38647347)(147.34736338,186.36892759)(147.34736338,185.3080761)
\curveto(147.34736338,184.24722461)(147.76881554,183.22967874)(148.51890009,182.47954415)
\curveto(149.26898331,181.72940822)(150.2864595,181.3079272)(151.34723834,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,181.3079272)
\curveto(152.40801718,181.3079272)(153.42549337,181.72940822)(154.17557659,182.47954415)
\curveto(154.92566114,183.22967874)(155.3471133,184.24722461)(155.3471133,185.3080761)
\curveto(155.3471133,186.36892759)(154.92566114,187.38647347)(154.17557659,188.13660806)
\curveto(153.42549337,188.88674398)(152.40801718,189.308225)(151.34723834,189.308225)
\curveto(150.2864595,189.308225)(149.26898331,188.88674398)(148.51890009,188.13660806)
\curveto(147.76881554,187.38647347)(147.34736338,186.36892759)(147.34736338,185.3080761)
\curveto(147.34736338,184.24722461)(147.76881554,183.22967874)(148.51890009,182.47954415)
\curveto(149.26898331,181.72940822)(150.2864595,181.3079272)(151.34723834,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,324.6732695)
\curveto(165.44034497,324.6732695)(166.45782116,325.09475052)(167.20790438,325.84488645)
\curveto(167.95798893,326.59502104)(168.37944109,327.61256691)(168.37944109,328.6734184)
\curveto(168.37944109,329.73426989)(167.95798893,330.75181577)(167.20790438,331.50195036)
\curveto(166.45782116,332.25208628)(165.44034497,332.6735673)(164.37956613,332.6735673)
\curveto(163.31878729,332.6735673)(162.3013111,332.25208628)(161.55122788,331.50195036)
\curveto(160.80114333,330.75181577)(160.37969117,329.73426989)(160.37969117,328.6734184)
\curveto(160.37969117,327.61256691)(160.80114333,326.59502104)(161.55122788,325.84488645)
\curveto(162.3013111,325.09475052)(163.31878729,324.6732695)(164.37956613,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,324.6732695)
\curveto(165.44034497,324.6732695)(166.45782116,325.09475052)(167.20790438,325.84488645)
\curveto(167.95798893,326.59502104)(168.37944109,327.61256691)(168.37944109,328.6734184)
\curveto(168.37944109,329.73426989)(167.95798893,330.75181577)(167.20790438,331.50195036)
\curveto(166.45782116,332.25208628)(165.44034497,332.6735673)(164.37956613,332.6735673)
\curveto(163.31878729,332.6735673)(162.3013111,332.25208628)(161.55122788,331.50195036)
\curveto(160.80114333,330.75181577)(160.37969117,329.73426989)(160.37969117,328.6734184)
\curveto(160.37969117,327.61256691)(160.80114333,326.59502104)(161.55122788,325.84488645)
\curveto(162.3013111,325.09475052)(163.31878729,324.6732695)(164.37956613,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,331.18987967)
\curveto(155.66609404,331.18987967)(156.68357024,331.61136069)(157.43365345,332.36149661)
\curveto(158.18373801,333.1116312)(158.60519016,334.12917708)(158.60519016,335.19002857)
\curveto(158.60519016,336.25088006)(158.18373801,337.26842594)(157.43365345,338.01856053)
\curveto(156.68357024,338.76869645)(155.66609404,339.19017747)(154.6053152,339.19017747)
\curveto(153.54453636,339.19017747)(152.52706017,338.76869645)(151.77697695,338.01856053)
\curveto(151.0268924,337.26842594)(150.60544024,336.25088006)(150.60544024,335.19002857)
\curveto(150.60544024,334.12917708)(151.0268924,333.1116312)(151.77697695,332.36149661)
\curveto(152.52706017,331.61136069)(153.54453636,331.18987967)(154.6053152,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,331.18987967)
\curveto(155.66609404,331.18987967)(156.68357024,331.61136069)(157.43365345,332.36149661)
\curveto(158.18373801,333.1116312)(158.60519016,334.12917708)(158.60519016,335.19002857)
\curveto(158.60519016,336.25088006)(158.18373801,337.26842594)(157.43365345,338.01856053)
\curveto(156.68357024,338.76869645)(155.66609404,339.19017747)(154.6053152,339.19017747)
\curveto(153.54453636,339.19017747)(152.52706017,338.76869645)(151.77697695,338.01856053)
\curveto(151.0268924,337.26842594)(150.60544024,336.25088006)(150.60544024,335.19002857)
\curveto(150.60544024,334.12917708)(151.0268924,333.1116312)(151.77697695,332.36149661)
\curveto(152.52706017,331.61136069)(153.54453636,331.18987967)(154.6053152,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,210.63266787)
\curveto(246.89234787,210.63266787)(247.90982406,211.05414889)(248.65990728,211.80428481)
\curveto(249.40999183,212.5544194)(249.83144399,213.57196528)(249.83144399,214.63281677)
\curveto(249.83144399,215.69366826)(249.40999183,216.71121413)(248.65990728,217.46134872)
\curveto(247.90982406,218.21148465)(246.89234787,218.63296567)(245.83156903,218.63296567)
\curveto(244.77079019,218.63296567)(243.753314,218.21148465)(243.00323078,217.46134872)
\curveto(242.25314623,216.71121413)(241.83169407,215.69366826)(241.83169407,214.63281677)
\curveto(241.83169407,213.57196528)(242.25314623,212.5544194)(243.00323078,211.80428481)
\curveto(243.753314,211.05414889)(244.77079019,210.63266787)(245.83156903,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,210.63266787)
\curveto(246.89234787,210.63266787)(247.90982406,211.05414889)(248.65990728,211.80428481)
\curveto(249.40999183,212.5544194)(249.83144399,213.57196528)(249.83144399,214.63281677)
\curveto(249.83144399,215.69366826)(249.40999183,216.71121413)(248.65990728,217.46134872)
\curveto(247.90982406,218.21148465)(246.89234787,218.63296567)(245.83156903,218.63296567)
\curveto(244.77079019,218.63296567)(243.753314,218.21148465)(243.00323078,217.46134872)
\curveto(242.25314623,216.71121413)(241.83169407,215.69366826)(241.83169407,214.63281677)
\curveto(241.83169407,213.57196528)(242.25314623,212.5544194)(243.00323078,211.80428481)
\curveto(243.753314,211.05414889)(244.77079019,210.63266787)(245.83156903,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,225.2950382)
\curveto(300.6506771,225.2950382)(301.6681533,225.71651922)(302.41823651,226.46665515)
\curveto(303.16832107,227.21678974)(303.58977322,228.23433561)(303.58977322,229.2951871)
\curveto(303.58977322,230.35603859)(303.16832107,231.37358447)(302.41823651,232.12371906)
\curveto(301.6681533,232.87385498)(300.6506771,233.295336)(299.58989826,233.295336)
\curveto(298.52911942,233.295336)(297.51164323,232.87385498)(296.76156001,232.12371906)
\curveto(296.01147546,231.37358447)(295.5900233,230.35603859)(295.5900233,229.2951871)
\curveto(295.5900233,228.23433561)(296.01147546,227.21678974)(296.76156001,226.46665515)
\curveto(297.51164323,225.71651922)(298.52911942,225.2950382)(299.58989826,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,225.2950382)
\curveto(300.6506771,225.2950382)(301.6681533,225.71651922)(302.41823651,226.46665515)
\curveto(303.16832107,227.21678974)(303.58977322,228.23433561)(303.58977322,229.2951871)
\curveto(303.58977322,230.35603859)(303.16832107,231.37358447)(302.41823651,232.12371906)
\curveto(301.6681533,232.87385498)(300.6506771,233.295336)(299.58989826,233.295336)
\curveto(298.52911942,233.295336)(297.51164323,232.87385498)(296.76156001,232.12371906)
\curveto(296.01147546,231.37358447)(295.5900233,230.35603859)(295.5900233,229.2951871)
\curveto(295.5900233,228.23433561)(296.01147546,227.21678974)(296.76156001,226.46665515)
\curveto(297.51164323,225.71651922)(298.52911942,225.2950382)(299.58989826,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,256.24890852)
\curveto(157.29515282,256.24890852)(158.31262901,256.67038954)(159.06271223,257.42052547)
\curveto(159.81279678,258.17066006)(160.23424894,259.18820593)(160.23424894,260.24905742)
\curveto(160.23424894,261.30990891)(159.81279678,262.32745479)(159.06271223,263.07758938)
\curveto(158.31262901,263.8277253)(157.29515282,264.24920632)(156.23437398,264.24920632)
\curveto(155.17359514,264.24920632)(154.15611895,263.8277253)(153.40603573,263.07758938)
\curveto(152.65595118,262.32745479)(152.23449902,261.30990891)(152.23449902,260.24905742)
\curveto(152.23449902,259.18820593)(152.65595118,258.17066006)(153.40603573,257.42052547)
\curveto(154.15611895,256.67038954)(155.17359514,256.24890852)(156.23437398,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,256.24890852)
\curveto(157.29515282,256.24890852)(158.31262901,256.67038954)(159.06271223,257.42052547)
\curveto(159.81279678,258.17066006)(160.23424894,259.18820593)(160.23424894,260.24905742)
\curveto(160.23424894,261.30990891)(159.81279678,262.32745479)(159.06271223,263.07758938)
\curveto(158.31262901,263.8277253)(157.29515282,264.24920632)(156.23437398,264.24920632)
\curveto(155.17359514,264.24920632)(154.15611895,263.8277253)(153.40603573,263.07758938)
\curveto(152.65595118,262.32745479)(152.23449902,261.30990891)(152.23449902,260.24905742)
\curveto(152.23449902,259.18820593)(152.65595118,258.17066006)(153.40603573,257.42052547)
\curveto(154.15611895,256.67038954)(155.17359514,256.24890852)(156.23437398,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,357.25629999)
\curveto(274.58602153,357.25629999)(275.60349772,357.67778102)(276.35358094,358.42791694)
\curveto(277.10366549,359.17805153)(277.52511765,360.1955974)(277.52511765,361.25644889)
\curveto(277.52511765,362.31730038)(277.10366549,363.33484626)(276.35358094,364.08498085)
\curveto(275.60349772,364.83511677)(274.58602153,365.25659779)(273.52524269,365.25659779)
\curveto(272.46446385,365.25659779)(271.44698766,364.83511677)(270.69690444,364.08498085)
\curveto(269.94681989,363.33484626)(269.52536773,362.31730038)(269.52536773,361.25644889)
\curveto(269.52536773,360.1955974)(269.94681989,359.17805153)(270.69690444,358.42791694)
\curveto(271.44698766,357.67778102)(272.46446385,357.25629999)(273.52524269,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,357.25629999)
\curveto(274.58602153,357.25629999)(275.60349772,357.67778102)(276.35358094,358.42791694)
\curveto(277.10366549,359.17805153)(277.52511765,360.1955974)(277.52511765,361.25644889)
\curveto(277.52511765,362.31730038)(277.10366549,363.33484626)(276.35358094,364.08498085)
\curveto(275.60349772,364.83511677)(274.58602153,365.25659779)(273.52524269,365.25659779)
\curveto(272.46446385,365.25659779)(271.44698766,364.83511677)(270.69690444,364.08498085)
\curveto(269.94681989,363.33484626)(269.52536773,362.31730038)(269.52536773,361.25644889)
\curveto(269.52536773,360.1955974)(269.94681989,359.17805153)(270.69690444,358.42791694)
\curveto(271.44698766,357.67778102)(272.46446385,357.25629999)(273.52524269,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,217.14926786)
\curveto(385.36075686,217.14926786)(386.37823305,217.57074888)(387.12831627,218.32088481)
\curveto(387.87840082,219.0710194)(388.29985298,220.08856527)(388.29985298,221.14941676)
\curveto(388.29985298,222.21026825)(387.87840082,223.22781413)(387.12831627,223.97794872)
\curveto(386.37823305,224.72808464)(385.36075686,225.14956566)(384.29997802,225.14956566)
\curveto(383.23919918,225.14956566)(382.22172299,224.72808464)(381.47163977,223.97794872)
\curveto(380.72155522,223.22781413)(380.30010306,222.21026825)(380.30010306,221.14941676)
\curveto(380.30010306,220.08856527)(380.72155522,219.0710194)(381.47163977,218.32088481)
\curveto(382.22172299,217.57074888)(383.23919918,217.14926786)(384.29997802,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,217.14926786)
\curveto(385.36075686,217.14926786)(386.37823305,217.57074888)(387.12831627,218.32088481)
\curveto(387.87840082,219.0710194)(388.29985298,220.08856527)(388.29985298,221.14941676)
\curveto(388.29985298,222.21026825)(387.87840082,223.22781413)(387.12831627,223.97794872)
\curveto(386.37823305,224.72808464)(385.36075686,225.14956566)(384.29997802,225.14956566)
\curveto(383.23919918,225.14956566)(382.22172299,224.72808464)(381.47163977,223.97794872)
\curveto(380.72155522,223.22781413)(380.30010306,222.21026825)(380.30010306,221.14941676)
\curveto(380.30010306,220.08856527)(380.72155522,219.0710194)(381.47163977,218.32088481)
\curveto(382.22172299,217.57074888)(383.23919918,217.14926786)(384.29997802,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,300.23599918)
\curveto(121.45626666,300.23599918)(122.47374285,300.6574802)(123.22382607,301.40761612)
\curveto(123.97391062,302.15775071)(124.39536278,303.17529659)(124.39536278,304.23614808)
\curveto(124.39536278,305.29699957)(123.97391062,306.31454544)(123.22382607,307.06468003)
\curveto(122.47374285,307.81481596)(121.45626666,308.23629698)(120.39548782,308.23629698)
\curveto(119.33470898,308.23629698)(118.31723279,307.81481596)(117.56714957,307.06468003)
\curveto(116.81706502,306.31454544)(116.39561286,305.29699957)(116.39561286,304.23614808)
\curveto(116.39561286,303.17529659)(116.81706502,302.15775071)(117.56714957,301.40761612)
\curveto(118.31723279,300.6574802)(119.33470898,300.23599918)(120.39548782,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,300.23599918)
\curveto(121.45626666,300.23599918)(122.47374285,300.6574802)(123.22382607,301.40761612)
\curveto(123.97391062,302.15775071)(124.39536278,303.17529659)(124.39536278,304.23614808)
\curveto(124.39536278,305.29699957)(123.97391062,306.31454544)(123.22382607,307.06468003)
\curveto(122.47374285,307.81481596)(121.45626666,308.23629698)(120.39548782,308.23629698)
\curveto(119.33470898,308.23629698)(118.31723279,307.81481596)(117.56714957,307.06468003)
\curveto(116.81706502,306.31454544)(116.39561286,305.29699957)(116.39561286,304.23614808)
\curveto(116.39561286,303.17529659)(116.81706502,302.15775071)(117.56714957,301.40761612)
\curveto(118.31723279,300.6574802)(119.33470898,300.23599918)(120.39548782,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,321.4149695)
\curveto(263.18275252,321.4149695)(264.20022871,321.83645053)(264.95031193,322.58658645)
\curveto(265.70039648,323.33672104)(266.12184864,324.35426692)(266.12184864,325.41511841)
\curveto(266.12184864,326.47596989)(265.70039648,327.49351577)(264.95031193,328.24365036)
\curveto(264.20022871,328.99378628)(263.18275252,329.41526731)(262.12197368,329.41526731)
\curveto(261.06119484,329.41526731)(260.04371864,328.99378628)(259.29363543,328.24365036)
\curveto(258.54355087,327.49351577)(258.12209872,326.47596989)(258.12209872,325.41511841)
\curveto(258.12209872,324.35426692)(258.54355087,323.33672104)(259.29363543,322.58658645)
\curveto(260.04371864,321.83645053)(261.06119484,321.4149695)(262.12197368,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,321.4149695)
\curveto(263.18275252,321.4149695)(264.20022871,321.83645053)(264.95031193,322.58658645)
\curveto(265.70039648,323.33672104)(266.12184864,324.35426692)(266.12184864,325.41511841)
\curveto(266.12184864,326.47596989)(265.70039648,327.49351577)(264.95031193,328.24365036)
\curveto(264.20022871,328.99378628)(263.18275252,329.41526731)(262.12197368,329.41526731)
\curveto(261.06119484,329.41526731)(260.04371864,328.99378628)(259.29363543,328.24365036)
\curveto(258.54355087,327.49351577)(258.12209872,326.47596989)(258.12209872,325.41511841)
\curveto(258.12209872,324.35426692)(258.54355087,323.33672104)(259.29363543,322.58658645)
\curveto(260.04371864,321.83645053)(261.06119484,321.4149695)(262.12197368,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,314.89835934)
\curveto(372.32840873,314.89835934)(373.34588492,315.31984036)(374.09596814,316.06997628)
\curveto(374.84605269,316.82011087)(375.26750485,317.83765675)(375.26750485,318.89850824)
\curveto(375.26750485,319.95935973)(374.84605269,320.9769056)(374.09596814,321.72704019)
\curveto(373.34588492,322.47717612)(372.32840873,322.89865714)(371.26762989,322.89865714)
\curveto(370.20685105,322.89865714)(369.18937486,322.47717612)(368.43929164,321.72704019)
\curveto(367.68920709,320.9769056)(367.26775493,319.95935973)(367.26775493,318.89850824)
\curveto(367.26775493,317.83765675)(367.68920709,316.82011087)(368.43929164,316.06997628)
\curveto(369.18937486,315.31984036)(370.20685105,314.89835934)(371.26762989,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,314.89835934)
\curveto(372.32840873,314.89835934)(373.34588492,315.31984036)(374.09596814,316.06997628)
\curveto(374.84605269,316.82011087)(375.26750485,317.83765675)(375.26750485,318.89850824)
\curveto(375.26750485,319.95935973)(374.84605269,320.9769056)(374.09596814,321.72704019)
\curveto(373.34588492,322.47717612)(372.32840873,322.89865714)(371.26762989,322.89865714)
\curveto(370.20685105,322.89865714)(369.18937486,322.47717612)(368.43929164,321.72704019)
\curveto(367.68920709,320.9769056)(367.26775493,319.95935973)(367.26775493,318.89850824)
\curveto(367.26775493,317.83765675)(367.68920709,316.82011087)(368.43929164,316.06997628)
\curveto(369.18937486,315.31984036)(370.20685105,314.89835934)(371.26762989,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,217.14926786)
\curveto(175.21457555,217.14926786)(176.23205174,217.57074888)(176.98213496,218.32088481)
\curveto(177.73221951,219.0710194)(178.15367167,220.08856527)(178.15367167,221.14941676)
\curveto(178.15367167,222.21026825)(177.73221951,223.22781413)(176.98213496,223.97794872)
\curveto(176.23205174,224.72808464)(175.21457555,225.14956566)(174.15379671,225.14956566)
\curveto(173.09301787,225.14956566)(172.07554168,224.72808464)(171.32545846,223.97794872)
\curveto(170.57537391,223.22781413)(170.15392175,222.21026825)(170.15392175,221.14941676)
\curveto(170.15392175,220.08856527)(170.57537391,219.0710194)(171.32545846,218.32088481)
\curveto(172.07554168,217.57074888)(173.09301787,217.14926786)(174.15379671,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,217.14926786)
\curveto(175.21457555,217.14926786)(176.23205174,217.57074888)(176.98213496,218.32088481)
\curveto(177.73221951,219.0710194)(178.15367167,220.08856527)(178.15367167,221.14941676)
\curveto(178.15367167,222.21026825)(177.73221951,223.22781413)(176.98213496,223.97794872)
\curveto(176.23205174,224.72808464)(175.21457555,225.14956566)(174.15379671,225.14956566)
\curveto(173.09301787,225.14956566)(172.07554168,224.72808464)(171.32545846,223.97794872)
\curveto(170.57537391,223.22781413)(170.15392175,222.21026825)(170.15392175,221.14941676)
\curveto(170.15392175,220.08856527)(170.57537391,219.0710194)(171.32545846,218.32088481)
\curveto(172.07554168,217.57074888)(173.09301787,217.14926786)(174.15379671,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,301.86514917)
\curveto(186.61786491,301.86514917)(187.6353411,302.2866302)(188.38542432,303.03676612)
\curveto(189.13550887,303.78690071)(189.55696103,304.80444659)(189.55696103,305.86529808)
\curveto(189.55696103,306.92614956)(189.13550887,307.94369544)(188.38542432,308.69383003)
\curveto(187.6353411,309.44396595)(186.61786491,309.86544698)(185.55708607,309.86544698)
\curveto(184.49630723,309.86544698)(183.47883104,309.44396595)(182.72874782,308.69383003)
\curveto(181.97866327,307.94369544)(181.55721111,306.92614956)(181.55721111,305.86529808)
\curveto(181.55721111,304.80444659)(181.97866327,303.78690071)(182.72874782,303.03676612)
\curveto(183.47883104,302.2866302)(184.49630723,301.86514917)(185.55708607,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,301.86514917)
\curveto(186.61786491,301.86514917)(187.6353411,302.2866302)(188.38542432,303.03676612)
\curveto(189.13550887,303.78690071)(189.55696103,304.80444659)(189.55696103,305.86529808)
\curveto(189.55696103,306.92614956)(189.13550887,307.94369544)(188.38542432,308.69383003)
\curveto(187.6353411,309.44396595)(186.61786491,309.86544698)(185.55708607,309.86544698)
\curveto(184.49630723,309.86544698)(183.47883104,309.44396595)(182.72874782,308.69383003)
\curveto(181.97866327,307.94369544)(181.55721111,306.92614956)(181.55721111,305.86529808)
\curveto(181.55721111,304.80444659)(181.97866327,303.78690071)(182.72874782,303.03676612)
\curveto(183.47883104,302.2866302)(184.49630723,301.86514917)(185.55708607,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,109.62526622)
\curveto(297.39260024,109.62526622)(298.41007643,110.04674725)(299.16015965,110.79688317)
\curveto(299.91024421,111.54701776)(300.33169636,112.56456363)(300.33169636,113.62541512)
\curveto(300.33169636,114.68626661)(299.91024421,115.70381249)(299.16015965,116.45394708)
\curveto(298.41007643,117.204083)(297.39260024,117.62556402)(296.3318214,117.62556402)
\curveto(295.27104256,117.62556402)(294.25356637,117.204083)(293.50348315,116.45394708)
\curveto(292.7533986,115.70381249)(292.33194644,114.68626661)(292.33194644,113.62541512)
\curveto(292.33194644,112.56456363)(292.7533986,111.54701776)(293.50348315,110.79688317)
\curveto(294.25356637,110.04674725)(295.27104256,109.62526622)(296.3318214,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,109.62526622)
\curveto(297.39260024,109.62526622)(298.41007643,110.04674725)(299.16015965,110.79688317)
\curveto(299.91024421,111.54701776)(300.33169636,112.56456363)(300.33169636,113.62541512)
\curveto(300.33169636,114.68626661)(299.91024421,115.70381249)(299.16015965,116.45394708)
\curveto(298.41007643,117.204083)(297.39260024,117.62556402)(296.3318214,117.62556402)
\curveto(295.27104256,117.62556402)(294.25356637,117.204083)(293.50348315,116.45394708)
\curveto(292.7533986,115.70381249)(292.33194644,114.68626661)(292.33194644,113.62541512)
\curveto(292.33194644,112.56456363)(292.7533986,111.54701776)(293.50348315,110.79688317)
\curveto(294.25356637,110.04674725)(295.27104256,109.62526622)(296.3318214,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,239.95738819)
\curveto(209.42442328,239.95738819)(210.44189947,240.37886921)(211.19198269,241.12900513)
\curveto(211.94206724,241.87913972)(212.3635194,242.8966856)(212.3635194,243.95753709)
\curveto(212.3635194,245.01838858)(211.94206724,246.03593446)(211.19198269,246.78606905)
\curveto(210.44189947,247.53620497)(209.42442328,247.95768599)(208.36364444,247.95768599)
\curveto(207.3028656,247.95768599)(206.28538941,247.53620497)(205.53530619,246.78606905)
\curveto(204.78522164,246.03593446)(204.36376948,245.01838858)(204.36376948,243.95753709)
\curveto(204.36376948,242.8966856)(204.78522164,241.87913972)(205.53530619,241.12900513)
\curveto(206.28538941,240.37886921)(207.3028656,239.95738819)(208.36364444,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,239.95738819)
\curveto(209.42442328,239.95738819)(210.44189947,240.37886921)(211.19198269,241.12900513)
\curveto(211.94206724,241.87913972)(212.3635194,242.8966856)(212.3635194,243.95753709)
\curveto(212.3635194,245.01838858)(211.94206724,246.03593446)(211.19198269,246.78606905)
\curveto(210.44189947,247.53620497)(209.42442328,247.95768599)(208.36364444,247.95768599)
\curveto(207.3028656,247.95768599)(206.28538941,247.53620497)(205.53530619,246.78606905)
\curveto(204.78522164,246.03593446)(204.36376948,245.01838858)(204.36376948,243.95753709)
\curveto(204.36376948,242.8966856)(204.78522164,241.87913972)(205.53530619,241.12900513)
\curveto(206.28538941,240.37886921)(207.3028656,239.95738819)(208.36364444,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,88.44629589)
\curveto(224.0857895,88.44629589)(225.10326569,88.86777692)(225.85334891,89.61791284)
\curveto(226.60343346,90.36804743)(227.02488562,91.38559331)(227.02488562,92.4464448)
\curveto(227.02488562,93.50729628)(226.60343346,94.52484216)(225.85334891,95.27497675)
\curveto(225.10326569,96.02511267)(224.0857895,96.4465937)(223.02501066,96.4465937)
\curveto(221.96423182,96.4465937)(220.94675563,96.02511267)(220.19667241,95.27497675)
\curveto(219.44658786,94.52484216)(219.0251357,93.50729628)(219.0251357,92.4464448)
\curveto(219.0251357,91.38559331)(219.44658786,90.36804743)(220.19667241,89.61791284)
\curveto(220.94675563,88.86777692)(221.96423182,88.44629589)(223.02501066,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,88.44629589)
\curveto(224.0857895,88.44629589)(225.10326569,88.86777692)(225.85334891,89.61791284)
\curveto(226.60343346,90.36804743)(227.02488562,91.38559331)(227.02488562,92.4464448)
\curveto(227.02488562,93.50729628)(226.60343346,94.52484216)(225.85334891,95.27497675)
\curveto(225.10326569,96.02511267)(224.0857895,96.4465937)(223.02501066,96.4465937)
\curveto(221.96423182,96.4465937)(220.94675563,96.02511267)(220.19667241,95.27497675)
\curveto(219.44658786,94.52484216)(219.0251357,93.50729628)(219.0251357,92.4464448)
\curveto(219.0251357,91.38559331)(219.44658786,90.36804743)(220.19667241,89.61791284)
\curveto(220.94675563,88.86777692)(221.96423182,88.44629589)(223.02501066,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,274.16957885)
\curveto(277.84409839,274.16957885)(278.86157458,274.59105987)(279.6116578,275.3411958)
\curveto(280.36174235,276.09133039)(280.78319451,277.10887626)(280.78319451,278.16972775)
\curveto(280.78319451,279.23057924)(280.36174235,280.24812512)(279.6116578,280.99825971)
\curveto(278.86157458,281.74839563)(277.84409839,282.16987665)(276.78331955,282.16987665)
\curveto(275.72254071,282.16987665)(274.70506452,281.74839563)(273.9549813,280.99825971)
\curveto(273.20489675,280.24812512)(272.78344459,279.23057924)(272.78344459,278.16972775)
\curveto(272.78344459,277.10887626)(273.20489675,276.09133039)(273.9549813,275.3411958)
\curveto(274.70506452,274.59105987)(275.72254071,274.16957885)(276.78331955,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,274.16957885)
\curveto(277.84409839,274.16957885)(278.86157458,274.59105987)(279.6116578,275.3411958)
\curveto(280.36174235,276.09133039)(280.78319451,277.10887626)(280.78319451,278.16972775)
\curveto(280.78319451,279.23057924)(280.36174235,280.24812512)(279.6116578,280.99825971)
\curveto(278.86157458,281.74839563)(277.84409839,282.16987665)(276.78331955,282.16987665)
\curveto(275.72254071,282.16987665)(274.70506452,281.74839563)(273.9549813,280.99825971)
\curveto(273.20489675,280.24812512)(272.78344459,279.23057924)(272.78344459,278.16972775)
\curveto(272.78344459,277.10887626)(273.20489675,276.09133039)(273.9549813,275.3411958)
\curveto(274.70506452,274.59105987)(275.72254071,274.16957885)(276.78331955,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,306.75260934)
\curveto(391.87691058,306.75260934)(392.89438678,307.17409037)(393.64446999,307.92422629)
\curveto(394.39455455,308.67436088)(394.8160067,309.69190676)(394.8160067,310.75275824)
\curveto(394.8160067,311.81360973)(394.39455455,312.83115561)(393.64446999,313.5812902)
\curveto(392.89438678,314.33142612)(391.87691058,314.75290715)(390.81613174,314.75290715)
\curveto(389.7553529,314.75290715)(388.73787671,314.33142612)(387.98779349,313.5812902)
\curveto(387.23770894,312.83115561)(386.81625678,311.81360973)(386.81625678,310.75275824)
\curveto(386.81625678,309.69190676)(387.23770894,308.67436088)(387.98779349,307.92422629)
\curveto(388.73787671,307.17409037)(389.7553529,306.75260934)(390.81613174,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,306.75260934)
\curveto(391.87691058,306.75260934)(392.89438678,307.17409037)(393.64446999,307.92422629)
\curveto(394.39455455,308.67436088)(394.8160067,309.69190676)(394.8160067,310.75275824)
\curveto(394.8160067,311.81360973)(394.39455455,312.83115561)(393.64446999,313.5812902)
\curveto(392.89438678,314.33142612)(391.87691058,314.75290715)(390.81613174,314.75290715)
\curveto(389.7553529,314.75290715)(388.73787671,314.33142612)(387.98779349,313.5812902)
\curveto(387.23770894,312.83115561)(386.81625678,311.81360973)(386.81625678,310.75275824)
\curveto(386.81625678,309.69190676)(387.23770894,308.67436088)(387.98779349,307.92422629)
\curveto(388.73787671,307.17409037)(389.7553529,306.75260934)(390.81613174,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,174.79132721)
\curveto(85.6173805,174.79132721)(86.6348567,175.21280823)(87.38493991,175.96294415)
\curveto(88.13502447,176.71307874)(88.55647662,177.73062462)(88.55647662,178.79147611)
\curveto(88.55647662,179.8523276)(88.13502447,180.86987347)(87.38493991,181.62000806)
\curveto(86.6348567,182.37014399)(85.6173805,182.79162501)(84.55660166,182.79162501)
\curveto(83.49582282,182.79162501)(82.47834663,182.37014399)(81.72826341,181.62000806)
\curveto(80.97817886,180.86987347)(80.5567267,179.8523276)(80.5567267,178.79147611)
\curveto(80.5567267,177.73062462)(80.97817886,176.71307874)(81.72826341,175.96294415)
\curveto(82.47834663,175.21280823)(83.49582282,174.79132721)(84.55660166,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,174.79132721)
\curveto(85.6173805,174.79132721)(86.6348567,175.21280823)(87.38493991,175.96294415)
\curveto(88.13502447,176.71307874)(88.55647662,177.73062462)(88.55647662,178.79147611)
\curveto(88.55647662,179.8523276)(88.13502447,180.86987347)(87.38493991,181.62000806)
\curveto(86.6348567,182.37014399)(85.6173805,182.79162501)(84.55660166,182.79162501)
\curveto(83.49582282,182.79162501)(82.47834663,182.37014399)(81.72826341,181.62000806)
\curveto(80.97817886,180.86987347)(80.5567267,179.8523276)(80.5567267,178.79147611)
\curveto(80.5567267,177.73062462)(80.97817886,176.71307874)(81.72826341,175.96294415)
\curveto(82.47834663,175.21280823)(83.49582282,174.79132721)(84.55660166,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,363.77291016)
\curveto(256.66657845,363.77291016)(257.68405464,364.19439118)(258.43413786,364.94452711)
\curveto(259.18422241,365.6946617)(259.60567457,366.71220757)(259.60567457,367.77305906)
\curveto(259.60567457,368.83391055)(259.18422241,369.85145643)(258.43413786,370.60159102)
\curveto(257.68405464,371.35172694)(256.66657845,371.77320796)(255.60579961,371.77320796)
\curveto(254.54502077,371.77320796)(253.52754458,371.35172694)(252.77746136,370.60159102)
\curveto(252.02737681,369.85145643)(251.60592465,368.83391055)(251.60592465,367.77305906)
\curveto(251.60592465,366.71220757)(252.02737681,365.6946617)(252.77746136,364.94452711)
\curveto(253.52754458,364.19439118)(254.54502077,363.77291016)(255.60579961,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,363.77291016)
\curveto(256.66657845,363.77291016)(257.68405464,364.19439118)(258.43413786,364.94452711)
\curveto(259.18422241,365.6946617)(259.60567457,366.71220757)(259.60567457,367.77305906)
\curveto(259.60567457,368.83391055)(259.18422241,369.85145643)(258.43413786,370.60159102)
\curveto(257.68405464,371.35172694)(256.66657845,371.77320796)(255.60579961,371.77320796)
\curveto(254.54502077,371.77320796)(253.52754458,371.35172694)(252.77746136,370.60159102)
\curveto(252.02737681,369.85145643)(251.60592465,368.83391055)(251.60592465,367.77305906)
\curveto(251.60592465,366.71220757)(252.02737681,365.6946617)(252.77746136,364.94452711)
\curveto(253.52754458,364.19439118)(254.54502077,363.77291016)(255.60579961,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,169.90387721)
\curveto(372.32840873,169.90387721)(373.34588492,170.32535823)(374.09596814,171.07549416)
\curveto(374.84605269,171.82562874)(375.26750485,172.84317462)(375.26750485,173.90402611)
\curveto(375.26750485,174.9648776)(374.84605269,175.98242348)(374.09596814,176.73255807)
\curveto(373.34588492,177.48269399)(372.32840873,177.90417501)(371.26762989,177.90417501)
\curveto(370.20685105,177.90417501)(369.18937486,177.48269399)(368.43929164,176.73255807)
\curveto(367.68920709,175.98242348)(367.26775493,174.9648776)(367.26775493,173.90402611)
\curveto(367.26775493,172.84317462)(367.68920709,171.82562874)(368.43929164,171.07549416)
\curveto(369.18937486,170.32535823)(370.20685105,169.90387721)(371.26762989,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,169.90387721)
\curveto(372.32840873,169.90387721)(373.34588492,170.32535823)(374.09596814,171.07549416)
\curveto(374.84605269,171.82562874)(375.26750485,172.84317462)(375.26750485,173.90402611)
\curveto(375.26750485,174.9648776)(374.84605269,175.98242348)(374.09596814,176.73255807)
\curveto(373.34588492,177.48269399)(372.32840873,177.90417501)(371.26762989,177.90417501)
\curveto(370.20685105,177.90417501)(369.18937486,177.48269399)(368.43929164,176.73255807)
\curveto(367.68920709,175.98242348)(367.26775493,174.9648776)(367.26775493,173.90402611)
\curveto(367.26775493,172.84317462)(367.68920709,171.82562874)(368.43929164,171.07549416)
\curveto(369.18937486,170.32535823)(370.20685105,169.90387721)(371.26762989,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,85.1879959)
\curveto(380.47362123,85.1879959)(381.49109742,85.60947692)(382.24118064,86.35961284)
\curveto(382.99126519,87.10974743)(383.41271735,88.12729331)(383.41271735,89.1881448)
\curveto(383.41271735,90.24899629)(382.99126519,91.26654216)(382.24118064,92.01667675)
\curveto(381.49109742,92.76681268)(380.47362123,93.1882937)(379.41284239,93.1882937)
\curveto(378.35206355,93.1882937)(377.33458735,92.76681268)(376.58450414,92.01667675)
\curveto(375.83441958,91.26654216)(375.41296743,90.24899629)(375.41296743,89.1881448)
\curveto(375.41296743,88.12729331)(375.83441958,87.10974743)(376.58450414,86.35961284)
\curveto(377.33458735,85.60947692)(378.35206355,85.1879959)(379.41284239,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,85.1879959)
\curveto(380.47362123,85.1879959)(381.49109742,85.60947692)(382.24118064,86.35961284)
\curveto(382.99126519,87.10974743)(383.41271735,88.12729331)(383.41271735,89.1881448)
\curveto(383.41271735,90.24899629)(382.99126519,91.26654216)(382.24118064,92.01667675)
\curveto(381.49109742,92.76681268)(380.47362123,93.1882937)(379.41284239,93.1882937)
\curveto(378.35206355,93.1882937)(377.33458735,92.76681268)(376.58450414,92.01667675)
\curveto(375.83441958,91.26654216)(375.41296743,90.24899629)(375.41296743,89.1881448)
\curveto(375.41296743,88.12729331)(375.83441958,87.10974743)(376.58450414,86.35961284)
\curveto(377.33458735,85.60947692)(378.35206355,85.1879959)(379.41284239,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,165.01642721)
\curveto(136.11763288,165.01642721)(137.13510907,165.43790824)(137.88519229,166.18804416)
\curveto(138.63527684,166.93817875)(139.056729,167.95572463)(139.056729,169.01657611)
\curveto(139.056729,170.0774276)(138.63527684,171.09497348)(137.88519229,171.84510807)
\curveto(137.13510907,172.59524399)(136.11763288,173.01672502)(135.05685404,173.01672502)
\curveto(133.9960752,173.01672502)(132.97859901,172.59524399)(132.22851579,171.84510807)
\curveto(131.47843124,171.09497348)(131.05697908,170.0774276)(131.05697908,169.01657611)
\curveto(131.05697908,167.95572463)(131.47843124,166.93817875)(132.22851579,166.18804416)
\curveto(132.97859901,165.43790824)(133.9960752,165.01642721)(135.05685404,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,165.01642721)
\curveto(136.11763288,165.01642721)(137.13510907,165.43790824)(137.88519229,166.18804416)
\curveto(138.63527684,166.93817875)(139.056729,167.95572463)(139.056729,169.01657611)
\curveto(139.056729,170.0774276)(138.63527684,171.09497348)(137.88519229,171.84510807)
\curveto(137.13510907,172.59524399)(136.11763288,173.01672502)(135.05685404,173.01672502)
\curveto(133.9960752,173.01672502)(132.97859901,172.59524399)(132.22851579,171.84510807)
\curveto(131.47843124,171.09497348)(131.05697908,170.0774276)(131.05697908,169.01657611)
\curveto(131.05697908,167.95572463)(131.47843124,166.93817875)(132.22851579,166.18804416)
\curveto(132.97859901,165.43790824)(133.9960752,165.01642721)(135.05685404,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,339.33563984)
\curveto(217.56961543,339.33563984)(218.58709162,339.75712086)(219.33717484,340.50725678)
\curveto(220.08725939,341.25739137)(220.50871155,342.27493725)(220.50871155,343.33578874)
\curveto(220.50871155,344.39664022)(220.08725939,345.4141861)(219.33717484,346.16432069)
\curveto(218.58709162,346.91445661)(217.56961543,347.33593764)(216.50883659,347.33593764)
\curveto(215.44805775,347.33593764)(214.43058156,346.91445661)(213.68049834,346.16432069)
\curveto(212.93041379,345.4141861)(212.50896163,344.39664022)(212.50896163,343.33578874)
\curveto(212.50896163,342.27493725)(212.93041379,341.25739137)(213.68049834,340.50725678)
\curveto(214.43058156,339.75712086)(215.44805775,339.33563984)(216.50883659,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,339.33563984)
\curveto(217.56961543,339.33563984)(218.58709162,339.75712086)(219.33717484,340.50725678)
\curveto(220.08725939,341.25739137)(220.50871155,342.27493725)(220.50871155,343.33578874)
\curveto(220.50871155,344.39664022)(220.08725939,345.4141861)(219.33717484,346.16432069)
\curveto(218.58709162,346.91445661)(217.56961543,347.33593764)(216.50883659,347.33593764)
\curveto(215.44805775,347.33593764)(214.43058156,346.91445661)(213.68049834,346.16432069)
\curveto(212.93041379,345.4141861)(212.50896163,344.39664022)(212.50896163,343.33578874)
\curveto(212.50896163,342.27493725)(212.93041379,341.25739137)(213.68049834,340.50725678)
\curveto(214.43058156,339.75712086)(215.44805775,339.33563984)(216.50883659,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,200.85774753)
\curveto(334.86050449,200.85774753)(335.87798068,201.27922855)(336.6280639,202.02936448)
\curveto(337.37814845,202.77949906)(337.79960061,203.79704494)(337.79960061,204.85789643)
\curveto(337.79960061,205.91874792)(337.37814845,206.9362938)(336.6280639,207.68642839)
\curveto(335.87798068,208.43656431)(334.86050449,208.85804533)(333.79972565,208.85804533)
\curveto(332.73894681,208.85804533)(331.72147061,208.43656431)(330.9713874,207.68642839)
\curveto(330.22130284,206.9362938)(329.79985069,205.91874792)(329.79985069,204.85789643)
\curveto(329.79985069,203.79704494)(330.22130284,202.77949906)(330.9713874,202.02936448)
\curveto(331.72147061,201.27922855)(332.73894681,200.85774753)(333.79972565,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,200.85774753)
\curveto(334.86050449,200.85774753)(335.87798068,201.27922855)(336.6280639,202.02936448)
\curveto(337.37814845,202.77949906)(337.79960061,203.79704494)(337.79960061,204.85789643)
\curveto(337.79960061,205.91874792)(337.37814845,206.9362938)(336.6280639,207.68642839)
\curveto(335.87798068,208.43656431)(334.86050449,208.85804533)(333.79972565,208.85804533)
\curveto(332.73894681,208.85804533)(331.72147061,208.43656431)(330.9713874,207.68642839)
\curveto(330.22130284,206.9362938)(329.79985069,205.91874792)(329.79985069,204.85789643)
\curveto(329.79985069,203.79704494)(330.22130284,202.77949906)(330.9713874,202.02936448)
\curveto(331.72147061,201.27922855)(332.73894681,200.85774753)(333.79972565,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,287.20278901)
\curveto(403.28019994,287.20278901)(404.29767613,287.62427004)(405.04775935,288.37440596)
\curveto(405.7978439,289.12454055)(406.21929606,290.14208643)(406.21929606,291.20293791)
\curveto(406.21929606,292.2637894)(405.7978439,293.28133528)(405.04775935,294.03146987)
\curveto(404.29767613,294.78160579)(403.28019994,295.20308682)(402.2194211,295.20308682)
\curveto(401.15864226,295.20308682)(400.14116607,294.78160579)(399.39108285,294.03146987)
\curveto(398.6409983,293.28133528)(398.21954614,292.2637894)(398.21954614,291.20293791)
\curveto(398.21954614,290.14208643)(398.6409983,289.12454055)(399.39108285,288.37440596)
\curveto(400.14116607,287.62427004)(401.15864226,287.20278901)(402.2194211,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,287.20278901)
\curveto(403.28019994,287.20278901)(404.29767613,287.62427004)(405.04775935,288.37440596)
\curveto(405.7978439,289.12454055)(406.21929606,290.14208643)(406.21929606,291.20293791)
\curveto(406.21929606,292.2637894)(405.7978439,293.28133528)(405.04775935,294.03146987)
\curveto(404.29767613,294.78160579)(403.28019994,295.20308682)(402.2194211,295.20308682)
\curveto(401.15864226,295.20308682)(400.14116607,294.78160579)(399.39108285,294.03146987)
\curveto(398.6409983,293.28133528)(398.21954614,292.2637894)(398.21954614,291.20293791)
\curveto(398.21954614,290.14208643)(398.6409983,289.12454055)(399.39108285,288.37440596)
\curveto(400.14116607,287.62427004)(401.15864226,287.20278901)(402.2194211,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,358.88546016)
\curveto(375.58648559,358.88546016)(376.60396178,359.30694119)(377.354045,360.05707711)
\curveto(378.10412955,360.8072117)(378.52558171,361.82475758)(378.52558171,362.88560907)
\curveto(378.52558171,363.94646055)(378.10412955,364.96400643)(377.354045,365.71414102)
\curveto(376.60396178,366.46427694)(375.58648559,366.88575797)(374.52570675,366.88575797)
\curveto(373.46492791,366.88575797)(372.44745172,366.46427694)(371.6973685,365.71414102)
\curveto(370.94728395,364.96400643)(370.52583179,363.94646055)(370.52583179,362.88560907)
\curveto(370.52583179,361.82475758)(370.94728395,360.8072117)(371.6973685,360.05707711)
\curveto(372.44745172,359.30694119)(373.46492791,358.88546016)(374.52570675,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,358.88546016)
\curveto(375.58648559,358.88546016)(376.60396178,359.30694119)(377.354045,360.05707711)
\curveto(378.10412955,360.8072117)(378.52558171,361.82475758)(378.52558171,362.88560907)
\curveto(378.52558171,363.94646055)(378.10412955,364.96400643)(377.354045,365.71414102)
\curveto(376.60396178,366.46427694)(375.58648559,366.88575797)(374.52570675,366.88575797)
\curveto(373.46492791,366.88575797)(372.44745172,366.46427694)(371.6973685,365.71414102)
\curveto(370.94728395,364.96400643)(370.52583179,363.94646055)(370.52583179,362.88560907)
\curveto(370.52583179,361.82475758)(370.94728395,360.8072117)(371.6973685,360.05707711)
\curveto(372.44745172,359.30694119)(373.46492791,358.88546016)(374.52570675,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,293.71938901)
\curveto(272.9569831,293.71938901)(273.97445929,294.14087003)(274.72454251,294.89100595)
\curveto(275.47462706,295.64114054)(275.89607922,296.65868642)(275.89607922,297.71953791)
\curveto(275.89607922,298.7803894)(275.47462706,299.79793528)(274.72454251,300.54806986)
\curveto(273.97445929,301.29820579)(272.9569831,301.71968681)(271.89620426,301.71968681)
\curveto(270.83542542,301.71968681)(269.81794923,301.29820579)(269.06786601,300.54806986)
\curveto(268.31778146,299.79793528)(267.8963293,298.7803894)(267.8963293,297.71953791)
\curveto(267.8963293,296.65868642)(268.31778146,295.64114054)(269.06786601,294.89100595)
\curveto(269.81794923,294.14087003)(270.83542542,293.71938901)(271.89620426,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,293.71938901)
\curveto(272.9569831,293.71938901)(273.97445929,294.14087003)(274.72454251,294.89100595)
\curveto(275.47462706,295.64114054)(275.89607922,296.65868642)(275.89607922,297.71953791)
\curveto(275.89607922,298.7803894)(275.47462706,299.79793528)(274.72454251,300.54806986)
\curveto(273.97445929,301.29820579)(272.9569831,301.71968681)(271.89620426,301.71968681)
\curveto(270.83542542,301.71968681)(269.81794923,301.29820579)(269.06786601,300.54806986)
\curveto(268.31778146,299.79793528)(267.8963293,298.7803894)(267.8963293,297.71953791)
\curveto(267.8963293,296.65868642)(268.31778146,295.64114054)(269.06786601,294.89100595)
\curveto(269.81794923,294.14087003)(270.83542542,293.71938901)(271.89620426,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,262.76550852)
\curveto(406.5382768,262.76550852)(407.55575299,263.18698954)(408.30583621,263.93712546)
\curveto(409.05592076,264.68726005)(409.47737292,265.70480593)(409.47737292,266.76565742)
\curveto(409.47737292,267.82650891)(409.05592076,268.84405478)(408.30583621,269.59418937)
\curveto(407.55575299,270.34432529)(406.5382768,270.76580632)(405.47749796,270.76580632)
\curveto(404.41671912,270.76580632)(403.39924293,270.34432529)(402.64915971,269.59418937)
\curveto(401.89907516,268.84405478)(401.477623,267.82650891)(401.477623,266.76565742)
\curveto(401.477623,265.70480593)(401.89907516,264.68726005)(402.64915971,263.93712546)
\curveto(403.39924293,263.18698954)(404.41671912,262.76550852)(405.47749796,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,262.76550852)
\curveto(406.5382768,262.76550852)(407.55575299,263.18698954)(408.30583621,263.93712546)
\curveto(409.05592076,264.68726005)(409.47737292,265.70480593)(409.47737292,266.76565742)
\curveto(409.47737292,267.82650891)(409.05592076,268.84405478)(408.30583621,269.59418937)
\curveto(407.55575299,270.34432529)(406.5382768,270.76580632)(405.47749796,270.76580632)
\curveto(404.41671912,270.76580632)(403.39924293,270.34432529)(402.64915971,269.59418937)
\curveto(401.89907516,268.84405478)(401.477623,267.82650891)(401.477623,266.76565742)
\curveto(401.477623,265.70480593)(401.89907516,264.68726005)(402.64915971,263.93712546)
\curveto(403.39924293,263.18698954)(404.41671912,262.76550852)(405.47749796,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,292.09023901)
\curveto(367.44131378,292.09023901)(368.45878998,292.51172003)(369.20887319,293.26185596)
\curveto(369.95895775,294.01199054)(370.3804099,295.02953642)(370.3804099,296.09038791)
\curveto(370.3804099,297.1512394)(369.95895775,298.16878528)(369.20887319,298.91891987)
\curveto(368.45878998,299.66905579)(367.44131378,300.09053681)(366.38053494,300.09053681)
\curveto(365.3197561,300.09053681)(364.30227991,299.66905579)(363.55219669,298.91891987)
\curveto(362.80211214,298.16878528)(362.38065998,297.1512394)(362.38065998,296.09038791)
\curveto(362.38065998,295.02953642)(362.80211214,294.01199054)(363.55219669,293.26185596)
\curveto(364.30227991,292.51172003)(365.3197561,292.09023901)(366.38053494,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,292.09023901)
\curveto(367.44131378,292.09023901)(368.45878998,292.51172003)(369.20887319,293.26185596)
\curveto(369.95895775,294.01199054)(370.3804099,295.02953642)(370.3804099,296.09038791)
\curveto(370.3804099,297.1512394)(369.95895775,298.16878528)(369.20887319,298.91891987)
\curveto(368.45878998,299.66905579)(367.44131378,300.09053681)(366.38053494,300.09053681)
\curveto(365.3197561,300.09053681)(364.30227991,299.66905579)(363.55219669,298.91891987)
\curveto(362.80211214,298.16878528)(362.38065998,297.1512394)(362.38065998,296.09038791)
\curveto(362.38065998,295.02953642)(362.80211214,294.01199054)(363.55219669,293.26185596)
\curveto(364.30227991,292.51172003)(365.3197561,292.09023901)(366.38053494,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,57.49242557)
\curveto(395.13498744,57.49242557)(396.15246364,57.9139066)(396.90254685,58.66404252)
\curveto(397.65263141,59.41417711)(398.07408356,60.43172299)(398.07408356,61.49257448)
\curveto(398.07408356,62.55342596)(397.65263141,63.57097184)(396.90254685,64.32110643)
\curveto(396.15246364,65.07124235)(395.13498744,65.49272338)(394.0742086,65.49272338)
\curveto(393.01342976,65.49272338)(391.99595357,65.07124235)(391.24587035,64.32110643)
\curveto(390.4957858,63.57097184)(390.07433364,62.55342596)(390.07433364,61.49257448)
\curveto(390.07433364,60.43172299)(390.4957858,59.41417711)(391.24587035,58.66404252)
\curveto(391.99595357,57.9139066)(393.01342976,57.49242557)(394.0742086,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,57.49242557)
\curveto(395.13498744,57.49242557)(396.15246364,57.9139066)(396.90254685,58.66404252)
\curveto(397.65263141,59.41417711)(398.07408356,60.43172299)(398.07408356,61.49257448)
\curveto(398.07408356,62.55342596)(397.65263141,63.57097184)(396.90254685,64.32110643)
\curveto(396.15246364,65.07124235)(395.13498744,65.49272338)(394.0742086,65.49272338)
\curveto(393.01342976,65.49272338)(391.99595357,65.07124235)(391.24587035,64.32110643)
\curveto(390.4957858,63.57097184)(390.07433364,62.55342596)(390.07433364,61.49257448)
\curveto(390.07433364,60.43172299)(390.4957858,59.41417711)(391.24587035,58.66404252)
\curveto(391.99595357,57.9139066)(393.01342976,57.49242557)(394.0742086,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,316.52751951)
\curveto(357.66704251,316.52751951)(358.6845187,316.94900053)(359.43460192,317.69913645)
\curveto(360.18468647,318.44927104)(360.60613863,319.46681692)(360.60613863,320.52766841)
\curveto(360.60613863,321.5885199)(360.18468647,322.60606577)(359.43460192,323.35620036)
\curveto(358.6845187,324.10633629)(357.66704251,324.52781731)(356.60626367,324.52781731)
\curveto(355.54548483,324.52781731)(354.52800864,324.10633629)(353.77792542,323.35620036)
\curveto(353.02784087,322.60606577)(352.60638871,321.5885199)(352.60638871,320.52766841)
\curveto(352.60638871,319.46681692)(353.02784087,318.44927104)(353.77792542,317.69913645)
\curveto(354.52800864,316.94900053)(355.54548483,316.52751951)(356.60626367,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,316.52751951)
\curveto(357.66704251,316.52751951)(358.6845187,316.94900053)(359.43460192,317.69913645)
\curveto(360.18468647,318.44927104)(360.60613863,319.46681692)(360.60613863,320.52766841)
\curveto(360.60613863,321.5885199)(360.18468647,322.60606577)(359.43460192,323.35620036)
\curveto(358.6845187,324.10633629)(357.66704251,324.52781731)(356.60626367,324.52781731)
\curveto(355.54548483,324.52781731)(354.52800864,324.10633629)(353.77792542,323.35620036)
\curveto(353.02784087,322.60606577)(352.60638871,321.5885199)(352.60638871,320.52766841)
\curveto(352.60638871,319.46681692)(353.02784087,318.44927104)(353.77792542,317.69913645)
\curveto(354.52800864,316.94900053)(355.54548483,316.52751951)(356.60626367,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,150.35405688)
\curveto(246.89234787,150.35405688)(247.90982406,150.7755379)(248.65990728,151.52567383)
\curveto(249.40999183,152.27580842)(249.83144399,153.29335429)(249.83144399,154.35420578)
\curveto(249.83144399,155.41505727)(249.40999183,156.43260315)(248.65990728,157.18273774)
\curveto(247.90982406,157.93287366)(246.89234787,158.35435468)(245.83156903,158.35435468)
\curveto(244.77079019,158.35435468)(243.753314,157.93287366)(243.00323078,157.18273774)
\curveto(242.25314623,156.43260315)(241.83169407,155.41505727)(241.83169407,154.35420578)
\curveto(241.83169407,153.29335429)(242.25314623,152.27580842)(243.00323078,151.52567383)
\curveto(243.753314,150.7755379)(244.77079019,150.35405688)(245.83156903,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,150.35405688)
\curveto(246.89234787,150.35405688)(247.90982406,150.7755379)(248.65990728,151.52567383)
\curveto(249.40999183,152.27580842)(249.83144399,153.29335429)(249.83144399,154.35420578)
\curveto(249.83144399,155.41505727)(249.40999183,156.43260315)(248.65990728,157.18273774)
\curveto(247.90982406,157.93287366)(246.89234787,158.35435468)(245.83156903,158.35435468)
\curveto(244.77079019,158.35435468)(243.753314,157.93287366)(243.00323078,157.18273774)
\curveto(242.25314623,156.43260315)(241.83169407,155.41505727)(241.83169407,154.35420578)
\curveto(241.83169407,153.29335429)(242.25314623,152.27580842)(243.00323078,151.52567383)
\curveto(243.753314,150.7755379)(244.77079019,150.35405688)(245.83156903,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,209.00351787)
\curveto(251.77946316,209.00351787)(252.79693935,209.42499889)(253.54702257,210.17513481)
\curveto(254.29710712,210.9252694)(254.71855928,211.94281528)(254.71855928,213.00366677)
\curveto(254.71855928,214.06451826)(254.29710712,215.08206414)(253.54702257,215.83219873)
\curveto(252.79693935,216.58233465)(251.77946316,217.00381567)(250.71868432,217.00381567)
\curveto(249.65790548,217.00381567)(248.64042929,216.58233465)(247.89034607,215.83219873)
\curveto(247.14026152,215.08206414)(246.71880936,214.06451826)(246.71880936,213.00366677)
\curveto(246.71880936,211.94281528)(247.14026152,210.9252694)(247.89034607,210.17513481)
\curveto(248.64042929,209.42499889)(249.65790548,209.00351787)(250.71868432,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,209.00351787)
\curveto(251.77946316,209.00351787)(252.79693935,209.42499889)(253.54702257,210.17513481)
\curveto(254.29710712,210.9252694)(254.71855928,211.94281528)(254.71855928,213.00366677)
\curveto(254.71855928,214.06451826)(254.29710712,215.08206414)(253.54702257,215.83219873)
\curveto(252.79693935,216.58233465)(251.77946316,217.00381567)(250.71868432,217.00381567)
\curveto(249.65790548,217.00381567)(248.64042929,216.58233465)(247.89034607,215.83219873)
\curveto(247.14026152,215.08206414)(246.71880936,214.06451826)(246.71880936,213.00366677)
\curveto(246.71880936,211.94281528)(247.14026152,210.9252694)(247.89034607,210.17513481)
\curveto(248.64042929,209.42499889)(249.65790548,209.00351787)(250.71868432,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,238.32823819)
\curveto(139.37570974,238.32823819)(140.39318593,238.74971921)(141.14326915,239.49985514)
\curveto(141.8933537,240.24998973)(142.31480586,241.2675356)(142.31480586,242.32838709)
\curveto(142.31480586,243.38923858)(141.8933537,244.40678446)(141.14326915,245.15691905)
\curveto(140.39318593,245.90705497)(139.37570974,246.32853599)(138.3149309,246.32853599)
\curveto(137.25415206,246.32853599)(136.23667587,245.90705497)(135.48659265,245.15691905)
\curveto(134.7365081,244.40678446)(134.31505594,243.38923858)(134.31505594,242.32838709)
\curveto(134.31505594,241.2675356)(134.7365081,240.24998973)(135.48659265,239.49985514)
\curveto(136.23667587,238.74971921)(137.25415206,238.32823819)(138.3149309,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,238.32823819)
\curveto(139.37570974,238.32823819)(140.39318593,238.74971921)(141.14326915,239.49985514)
\curveto(141.8933537,240.24998973)(142.31480586,241.2675356)(142.31480586,242.32838709)
\curveto(142.31480586,243.38923858)(141.8933537,244.40678446)(141.14326915,245.15691905)
\curveto(140.39318593,245.90705497)(139.37570974,246.32853599)(138.3149309,246.32853599)
\curveto(137.25415206,246.32853599)(136.23667587,245.90705497)(135.48659265,245.15691905)
\curveto(134.7365081,244.40678446)(134.31505594,243.38923858)(134.31505594,242.32838709)
\curveto(134.31505594,241.2675356)(134.7365081,240.24998973)(135.48659265,239.49985514)
\curveto(136.23667587,238.74971921)(137.25415206,238.32823819)(138.3149309,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,332.81902967)
\curveto(370.69939064,332.81902967)(371.71686684,333.24051069)(372.46695005,333.99064661)
\curveto(373.21703461,334.7407812)(373.63848676,335.75832708)(373.63848676,336.81917857)
\curveto(373.63848676,337.88003006)(373.21703461,338.89757593)(372.46695005,339.64771052)
\curveto(371.71686684,340.39784645)(370.69939064,340.81932747)(369.6386118,340.81932747)
\curveto(368.57783296,340.81932747)(367.56035677,340.39784645)(366.81027355,339.64771052)
\curveto(366.060189,338.89757593)(365.63873684,337.88003006)(365.63873684,336.81917857)
\curveto(365.63873684,335.75832708)(366.060189,334.7407812)(366.81027355,333.99064661)
\curveto(367.56035677,333.24051069)(368.57783296,332.81902967)(369.6386118,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,332.81902967)
\curveto(370.69939064,332.81902967)(371.71686684,333.24051069)(372.46695005,333.99064661)
\curveto(373.21703461,334.7407812)(373.63848676,335.75832708)(373.63848676,336.81917857)
\curveto(373.63848676,337.88003006)(373.21703461,338.89757593)(372.46695005,339.64771052)
\curveto(371.71686684,340.39784645)(370.69939064,340.81932747)(369.6386118,340.81932747)
\curveto(368.57783296,340.81932747)(367.56035677,340.39784645)(366.81027355,339.64771052)
\curveto(366.060189,338.89757593)(365.63873684,337.88003006)(365.63873684,336.81917857)
\curveto(365.63873684,335.75832708)(366.060189,334.7407812)(366.81027355,333.99064661)
\curveto(367.56035677,333.24051069)(368.57783296,332.81902967)(369.6386118,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,109.62526622)
\curveto(193.13401863,109.62526622)(194.15149482,110.04674725)(194.90157804,110.79688317)
\curveto(195.65166259,111.54701776)(196.07311475,112.56456363)(196.07311475,113.62541512)
\curveto(196.07311475,114.68626661)(195.65166259,115.70381249)(194.90157804,116.45394708)
\curveto(194.15149482,117.204083)(193.13401863,117.62556402)(192.07323979,117.62556402)
\curveto(191.01246095,117.62556402)(189.99498476,117.204083)(189.24490154,116.45394708)
\curveto(188.49481699,115.70381249)(188.07336483,114.68626661)(188.07336483,113.62541512)
\curveto(188.07336483,112.56456363)(188.49481699,111.54701776)(189.24490154,110.79688317)
\curveto(189.99498476,110.04674725)(191.01246095,109.62526622)(192.07323979,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,109.62526622)
\curveto(193.13401863,109.62526622)(194.15149482,110.04674725)(194.90157804,110.79688317)
\curveto(195.65166259,111.54701776)(196.07311475,112.56456363)(196.07311475,113.62541512)
\curveto(196.07311475,114.68626661)(195.65166259,115.70381249)(194.90157804,116.45394708)
\curveto(194.15149482,117.204083)(193.13401863,117.62556402)(192.07323979,117.62556402)
\curveto(191.01246095,117.62556402)(189.99498476,117.204083)(189.24490154,116.45394708)
\curveto(188.49481699,115.70381249)(188.07336483,114.68626661)(188.07336483,113.62541512)
\curveto(188.07336483,112.56456363)(188.49481699,111.54701776)(189.24490154,110.79688317)
\curveto(189.99498476,110.04674725)(191.01246095,109.62526622)(192.07323979,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,109.62526622)
\curveto(279.47315716,109.62526622)(280.49063336,110.04674725)(281.24071657,110.79688317)
\curveto(281.99080113,111.54701776)(282.41225328,112.56456363)(282.41225328,113.62541512)
\curveto(282.41225328,114.68626661)(281.99080113,115.70381249)(281.24071657,116.45394708)
\curveto(280.49063336,117.204083)(279.47315716,117.62556402)(278.41237832,117.62556402)
\curveto(277.35159949,117.62556402)(276.33412329,117.204083)(275.58404007,116.45394708)
\curveto(274.83395552,115.70381249)(274.41250336,114.68626661)(274.41250336,113.62541512)
\curveto(274.41250336,112.56456363)(274.83395552,111.54701776)(275.58404007,110.79688317)
\curveto(276.33412329,110.04674725)(277.35159949,109.62526622)(278.41237832,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,109.62526622)
\curveto(279.47315716,109.62526622)(280.49063336,110.04674725)(281.24071657,110.79688317)
\curveto(281.99080113,111.54701776)(282.41225328,112.56456363)(282.41225328,113.62541512)
\curveto(282.41225328,114.68626661)(281.99080113,115.70381249)(281.24071657,116.45394708)
\curveto(280.49063336,117.204083)(279.47315716,117.62556402)(278.41237832,117.62556402)
\curveto(277.35159949,117.62556402)(276.33412329,117.204083)(275.58404007,116.45394708)
\curveto(274.83395552,115.70381249)(274.41250336,114.68626661)(274.41250336,113.62541512)
\curveto(274.41250336,112.56456363)(274.83395552,111.54701776)(275.58404007,110.79688317)
\curveto(276.33412329,110.04674725)(277.35159949,109.62526622)(278.41237832,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,184.56624754)
\curveto(297.39260024,184.56624754)(298.41007643,184.98772857)(299.16015965,185.73786449)
\curveto(299.91024421,186.48799908)(300.33169636,187.50554496)(300.33169636,188.56639644)
\curveto(300.33169636,189.62724793)(299.91024421,190.64479381)(299.16015965,191.3949284)
\curveto(298.41007643,192.14506432)(297.39260024,192.56654535)(296.3318214,192.56654535)
\curveto(295.27104256,192.56654535)(294.25356637,192.14506432)(293.50348315,191.3949284)
\curveto(292.7533986,190.64479381)(292.33194644,189.62724793)(292.33194644,188.56639644)
\curveto(292.33194644,187.50554496)(292.7533986,186.48799908)(293.50348315,185.73786449)
\curveto(294.25356637,184.98772857)(295.27104256,184.56624754)(296.3318214,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,184.56624754)
\curveto(297.39260024,184.56624754)(298.41007643,184.98772857)(299.16015965,185.73786449)
\curveto(299.91024421,186.48799908)(300.33169636,187.50554496)(300.33169636,188.56639644)
\curveto(300.33169636,189.62724793)(299.91024421,190.64479381)(299.16015965,191.3949284)
\curveto(298.41007643,192.14506432)(297.39260024,192.56654535)(296.3318214,192.56654535)
\curveto(295.27104256,192.56654535)(294.25356637,192.14506432)(293.50348315,191.3949284)
\curveto(292.7533986,190.64479381)(292.33194644,189.62724793)(292.33194644,188.56639644)
\curveto(292.33194644,187.50554496)(292.7533986,186.48799908)(293.50348315,185.73786449)
\curveto(294.25356637,184.98772857)(295.27104256,184.56624754)(296.3318214,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,174.79132721)
\curveto(127.97242038,174.79132721)(128.98989657,175.21280823)(129.73997979,175.96294415)
\curveto(130.49006434,176.71307874)(130.9115165,177.73062462)(130.9115165,178.79147611)
\curveto(130.9115165,179.8523276)(130.49006434,180.86987347)(129.73997979,181.62000806)
\curveto(128.98989657,182.37014399)(127.97242038,182.79162501)(126.91164154,182.79162501)
\curveto(125.8508627,182.79162501)(124.83338651,182.37014399)(124.08330329,181.62000806)
\curveto(123.33321874,180.86987347)(122.91176658,179.8523276)(122.91176658,178.79147611)
\curveto(122.91176658,177.73062462)(123.33321874,176.71307874)(124.08330329,175.96294415)
\curveto(124.83338651,175.21280823)(125.8508627,174.79132721)(126.91164154,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,174.79132721)
\curveto(127.97242038,174.79132721)(128.98989657,175.21280823)(129.73997979,175.96294415)
\curveto(130.49006434,176.71307874)(130.9115165,177.73062462)(130.9115165,178.79147611)
\curveto(130.9115165,179.8523276)(130.49006434,180.86987347)(129.73997979,181.62000806)
\curveto(128.98989657,182.37014399)(127.97242038,182.79162501)(126.91164154,182.79162501)
\curveto(125.8508627,182.79162501)(124.83338651,182.37014399)(124.08330329,181.62000806)
\curveto(123.33321874,180.86987347)(122.91176658,179.8523276)(122.91176658,178.79147611)
\curveto(122.91176658,177.73062462)(123.33321874,176.71307874)(124.08330329,175.96294415)
\curveto(124.83338651,175.21280823)(125.8508627,174.79132721)(126.91164154,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,248.10315853)
\curveto(266.44082938,248.10315853)(267.45830557,248.52463955)(268.20838879,249.27477547)
\curveto(268.95847334,250.02491006)(269.3799255,251.04245594)(269.3799255,252.10330743)
\curveto(269.3799255,253.16415892)(268.95847334,254.18170479)(268.20838879,254.93183938)
\curveto(267.45830557,255.68197531)(266.44082938,256.10345633)(265.38005054,256.10345633)
\curveto(264.3192717,256.10345633)(263.3017955,255.68197531)(262.55171229,254.93183938)
\curveto(261.80162773,254.18170479)(261.38017558,253.16415892)(261.38017558,252.10330743)
\curveto(261.38017558,251.04245594)(261.80162773,250.02491006)(262.55171229,249.27477547)
\curveto(263.3017955,248.52463955)(264.3192717,248.10315853)(265.38005054,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,248.10315853)
\curveto(266.44082938,248.10315853)(267.45830557,248.52463955)(268.20838879,249.27477547)
\curveto(268.95847334,250.02491006)(269.3799255,251.04245594)(269.3799255,252.10330743)
\curveto(269.3799255,253.16415892)(268.95847334,254.18170479)(268.20838879,254.93183938)
\curveto(267.45830557,255.68197531)(266.44082938,256.10345633)(265.38005054,256.10345633)
\curveto(264.3192717,256.10345633)(263.3017955,255.68197531)(262.55171229,254.93183938)
\curveto(261.80162773,254.18170479)(261.38017558,253.16415892)(261.38017558,252.10330743)
\curveto(261.38017558,251.04245594)(261.80162773,250.02491006)(262.55171229,249.27477547)
\curveto(263.3017955,248.52463955)(264.3192717,248.10315853)(265.38005054,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,96.59206623)
\curveto(191.5049802,96.59206623)(192.52245639,97.01354726)(193.27253961,97.76368318)
\curveto(194.02262416,98.51381777)(194.44407632,99.53136365)(194.44407632,100.59221513)
\curveto(194.44407632,101.65306662)(194.02262416,102.6706125)(193.27253961,103.42074709)
\curveto(192.52245639,104.17088301)(191.5049802,104.59236404)(190.44420136,104.59236404)
\curveto(189.38342252,104.59236404)(188.36594633,104.17088301)(187.61586311,103.42074709)
\curveto(186.86577856,102.6706125)(186.4443264,101.65306662)(186.4443264,100.59221513)
\curveto(186.4443264,99.53136365)(186.86577856,98.51381777)(187.61586311,97.76368318)
\curveto(188.36594633,97.01354726)(189.38342252,96.59206623)(190.44420136,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,96.59206623)
\curveto(191.5049802,96.59206623)(192.52245639,97.01354726)(193.27253961,97.76368318)
\curveto(194.02262416,98.51381777)(194.44407632,99.53136365)(194.44407632,100.59221513)
\curveto(194.44407632,101.65306662)(194.02262416,102.6706125)(193.27253961,103.42074709)
\curveto(192.52245639,104.17088301)(191.5049802,104.59236404)(190.44420136,104.59236404)
\curveto(189.38342252,104.59236404)(188.36594633,104.17088301)(187.61586311,103.42074709)
\curveto(186.86577856,102.6706125)(186.4443264,101.65306662)(186.4443264,100.59221513)
\curveto(186.4443264,99.53136365)(186.86577856,98.51381777)(187.61586311,97.76368318)
\curveto(188.36594633,97.01354726)(189.38342252,96.59206623)(190.44420136,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,238.32823819)
\curveto(383.73169809,238.32823819)(384.74917428,238.74971921)(385.4992575,239.49985514)
\curveto(386.24934205,240.24998973)(386.67079421,241.2675356)(386.67079421,242.32838709)
\curveto(386.67079421,243.38923858)(386.24934205,244.40678446)(385.4992575,245.15691905)
\curveto(384.74917428,245.90705497)(383.73169809,246.32853599)(382.67091925,246.32853599)
\curveto(381.61014041,246.32853599)(380.59266421,245.90705497)(379.842581,245.15691905)
\curveto(379.09249644,244.40678446)(378.67104429,243.38923858)(378.67104429,242.32838709)
\curveto(378.67104429,241.2675356)(379.09249644,240.24998973)(379.842581,239.49985514)
\curveto(380.59266421,238.74971921)(381.61014041,238.32823819)(382.67091925,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,238.32823819)
\curveto(383.73169809,238.32823819)(384.74917428,238.74971921)(385.4992575,239.49985514)
\curveto(386.24934205,240.24998973)(386.67079421,241.2675356)(386.67079421,242.32838709)
\curveto(386.67079421,243.38923858)(386.24934205,244.40678446)(385.4992575,245.15691905)
\curveto(384.74917428,245.90705497)(383.73169809,246.32853599)(382.67091925,246.32853599)
\curveto(381.61014041,246.32853599)(380.59266421,245.90705497)(379.842581,245.15691905)
\curveto(379.09249644,244.40678446)(378.67104429,243.38923858)(378.67104429,242.32838709)
\curveto(378.67104429,241.2675356)(379.09249644,240.24998973)(379.842581,239.49985514)
\curveto(380.59266421,238.74971921)(381.61014041,238.32823819)(382.67091925,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,331.18987967)
\curveto(160.55322968,331.18987967)(161.57070587,331.61136069)(162.32078909,332.36149661)
\curveto(163.07087364,333.1116312)(163.4923258,334.12917708)(163.4923258,335.19002857)
\curveto(163.4923258,336.25088006)(163.07087364,337.26842594)(162.32078909,338.01856053)
\curveto(161.57070587,338.76869645)(160.55322968,339.19017747)(159.49245084,339.19017747)
\curveto(158.431672,339.19017747)(157.41419581,338.76869645)(156.66411259,338.01856053)
\curveto(155.91402804,337.26842594)(155.49257588,336.25088006)(155.49257588,335.19002857)
\curveto(155.49257588,334.12917708)(155.91402804,333.1116312)(156.66411259,332.36149661)
\curveto(157.41419581,331.61136069)(158.431672,331.18987967)(159.49245084,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,331.18987967)
\curveto(160.55322968,331.18987967)(161.57070587,331.61136069)(162.32078909,332.36149661)
\curveto(163.07087364,333.1116312)(163.4923258,334.12917708)(163.4923258,335.19002857)
\curveto(163.4923258,336.25088006)(163.07087364,337.26842594)(162.32078909,338.01856053)
\curveto(161.57070587,338.76869645)(160.55322968,339.19017747)(159.49245084,339.19017747)
\curveto(158.431672,339.19017747)(157.41419581,338.76869645)(156.66411259,338.01856053)
\curveto(155.91402804,337.26842594)(155.49257588,336.25088006)(155.49257588,335.19002857)
\curveto(155.49257588,334.12917708)(155.91402804,333.1116312)(156.66411259,332.36149661)
\curveto(157.41419581,331.61136069)(158.431672,331.18987967)(159.49245084,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,277.42787885)
\curveto(277.84409839,277.42787885)(278.86157458,277.84935987)(279.6116578,278.59949579)
\curveto(280.36174235,279.34963038)(280.78319451,280.36717626)(280.78319451,281.42802775)
\curveto(280.78319451,282.48887924)(280.36174235,283.50642512)(279.6116578,284.25655971)
\curveto(278.86157458,285.00669563)(277.84409839,285.42817665)(276.78331955,285.42817665)
\curveto(275.72254071,285.42817665)(274.70506452,285.00669563)(273.9549813,284.25655971)
\curveto(273.20489675,283.50642512)(272.78344459,282.48887924)(272.78344459,281.42802775)
\curveto(272.78344459,280.36717626)(273.20489675,279.34963038)(273.9549813,278.59949579)
\curveto(274.70506452,277.84935987)(275.72254071,277.42787885)(276.78331955,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,277.42787885)
\curveto(277.84409839,277.42787885)(278.86157458,277.84935987)(279.6116578,278.59949579)
\curveto(280.36174235,279.34963038)(280.78319451,280.36717626)(280.78319451,281.42802775)
\curveto(280.78319451,282.48887924)(280.36174235,283.50642512)(279.6116578,284.25655971)
\curveto(278.86157458,285.00669563)(277.84409839,285.42817665)(276.78331955,285.42817665)
\curveto(275.72254071,285.42817665)(274.70506452,285.00669563)(273.9549813,284.25655971)
\curveto(273.20489675,283.50642512)(272.78344459,282.48887924)(272.78344459,281.42802775)
\curveto(272.78344459,280.36717626)(273.20489675,279.34963038)(273.9549813,278.59949579)
\curveto(274.70506452,277.84935987)(275.72254071,277.42787885)(276.78331955,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,195.97029753)
\curveto(377.21554436,195.97029753)(378.23302056,196.39177856)(378.98310378,197.14191448)
\curveto(379.73318833,197.89204907)(380.15464049,198.90959495)(380.15464049,199.97044643)
\curveto(380.15464049,201.03129792)(379.73318833,202.0488438)(378.98310378,202.79897839)
\curveto(378.23302056,203.54911431)(377.21554436,203.97059534)(376.15476553,203.97059534)
\curveto(375.09398669,203.97059534)(374.07651049,203.54911431)(373.32642727,202.79897839)
\curveto(372.57634272,202.0488438)(372.15489056,201.03129792)(372.15489056,199.97044643)
\curveto(372.15489056,198.90959495)(372.57634272,197.89204907)(373.32642727,197.14191448)
\curveto(374.07651049,196.39177856)(375.09398669,195.97029753)(376.15476553,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,195.97029753)
\curveto(377.21554436,195.97029753)(378.23302056,196.39177856)(378.98310378,197.14191448)
\curveto(379.73318833,197.89204907)(380.15464049,198.90959495)(380.15464049,199.97044643)
\curveto(380.15464049,201.03129792)(379.73318833,202.0488438)(378.98310378,202.79897839)
\curveto(378.23302056,203.54911431)(377.21554436,203.97059534)(376.15476553,203.97059534)
\curveto(375.09398669,203.97059534)(374.07651049,203.54911431)(373.32642727,202.79897839)
\curveto(372.57634272,202.0488438)(372.15489056,201.03129792)(372.15489056,199.97044643)
\curveto(372.15489056,198.90959495)(372.57634272,197.89204907)(373.32642727,197.14191448)
\curveto(374.07651049,196.39177856)(375.09398669,195.97029753)(376.15476553,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,73.78392556)
\curveto(321.82819704,73.78392556)(322.84567324,74.20540658)(323.59575645,74.95554251)
\curveto(324.34584101,75.7056771)(324.76729316,76.72322297)(324.76729316,77.78407446)
\curveto(324.76729316,78.84492595)(324.34584101,79.86247183)(323.59575645,80.61260642)
\curveto(322.84567324,81.36274234)(321.82819704,81.78422336)(320.7674182,81.78422336)
\curveto(319.70663936,81.78422336)(318.68916317,81.36274234)(317.93907995,80.61260642)
\curveto(317.1889954,79.86247183)(316.76754324,78.84492595)(316.76754324,77.78407446)
\curveto(316.76754324,76.72322297)(317.1889954,75.7056771)(317.93907995,74.95554251)
\curveto(318.68916317,74.20540658)(319.70663936,73.78392556)(320.7674182,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,73.78392556)
\curveto(321.82819704,73.78392556)(322.84567324,74.20540658)(323.59575645,74.95554251)
\curveto(324.34584101,75.7056771)(324.76729316,76.72322297)(324.76729316,77.78407446)
\curveto(324.76729316,78.84492595)(324.34584101,79.86247183)(323.59575645,80.61260642)
\curveto(322.84567324,81.36274234)(321.82819704,81.78422336)(320.7674182,81.78422336)
\curveto(319.70663936,81.78422336)(318.68916317,81.36274234)(317.93907995,80.61260642)
\curveto(317.1889954,79.86247183)(316.76754324,78.84492595)(316.76754324,77.78407446)
\curveto(316.76754324,76.72322297)(317.1889954,75.7056771)(317.93907995,74.95554251)
\curveto(318.68916317,74.20540658)(319.70663936,73.78392556)(320.7674182,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,65.63819591)
\curveto(246.89234787,65.63819591)(247.90982406,66.05967694)(248.65990728,66.80981286)
\curveto(249.40999183,67.55994745)(249.83144399,68.57749333)(249.83144399,69.63834481)
\curveto(249.83144399,70.6991963)(249.40999183,71.71674218)(248.65990728,72.46687677)
\curveto(247.90982406,73.21701269)(246.89234787,73.63849372)(245.83156903,73.63849372)
\curveto(244.77079019,73.63849372)(243.753314,73.21701269)(243.00323078,72.46687677)
\curveto(242.25314623,71.71674218)(241.83169407,70.6991963)(241.83169407,69.63834481)
\curveto(241.83169407,68.57749333)(242.25314623,67.55994745)(243.00323078,66.80981286)
\curveto(243.753314,66.05967694)(244.77079019,65.63819591)(245.83156903,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,65.63819591)
\curveto(246.89234787,65.63819591)(247.90982406,66.05967694)(248.65990728,66.80981286)
\curveto(249.40999183,67.55994745)(249.83144399,68.57749333)(249.83144399,69.63834481)
\curveto(249.83144399,70.6991963)(249.40999183,71.71674218)(248.65990728,72.46687677)
\curveto(247.90982406,73.21701269)(246.89234787,73.63849372)(245.83156903,73.63849372)
\curveto(244.77079019,73.63849372)(243.753314,73.21701269)(243.00323078,72.46687677)
\curveto(242.25314623,71.71674218)(241.83169407,70.6991963)(241.83169407,69.63834481)
\curveto(241.83169407,68.57749333)(242.25314623,67.55994745)(243.00323078,66.80981286)
\curveto(243.753314,66.05967694)(244.77079019,65.63819591)(245.83156903,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,129.17508655)
\curveto(248.5213863,129.17508655)(249.53886249,129.59656757)(250.28894571,130.3467035)
\curveto(251.03903026,131.09683809)(251.46048242,132.11438396)(251.46048242,133.17523545)
\curveto(251.46048242,134.23608694)(251.03903026,135.25363282)(250.28894571,136.00376741)
\curveto(249.53886249,136.75390333)(248.5213863,137.17538435)(247.46060746,137.17538435)
\curveto(246.39982862,137.17538435)(245.38235243,136.75390333)(244.63226921,136.00376741)
\curveto(243.88218466,135.25363282)(243.4607325,134.23608694)(243.4607325,133.17523545)
\curveto(243.4607325,132.11438396)(243.88218466,131.09683809)(244.63226921,130.3467035)
\curveto(245.38235243,129.59656757)(246.39982862,129.17508655)(247.46060746,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,129.17508655)
\curveto(248.5213863,129.17508655)(249.53886249,129.59656757)(250.28894571,130.3467035)
\curveto(251.03903026,131.09683809)(251.46048242,132.11438396)(251.46048242,133.17523545)
\curveto(251.46048242,134.23608694)(251.03903026,135.25363282)(250.28894571,136.00376741)
\curveto(249.53886249,136.75390333)(248.5213863,137.17538435)(247.46060746,137.17538435)
\curveto(246.39982862,137.17538435)(245.38235243,136.75390333)(244.63226921,136.00376741)
\curveto(243.88218466,135.25363282)(243.4607325,134.23608694)(243.4607325,133.17523545)
\curveto(243.4607325,132.11438396)(243.88218466,131.09683809)(244.63226921,130.3467035)
\curveto(245.38235243,129.59656757)(246.39982862,129.17508655)(247.46060746,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,57.49242557)
\curveto(152.40801718,57.49242557)(153.42549337,57.9139066)(154.17557659,58.66404252)
\curveto(154.92566114,59.41417711)(155.3471133,60.43172299)(155.3471133,61.49257448)
\curveto(155.3471133,62.55342596)(154.92566114,63.57097184)(154.17557659,64.32110643)
\curveto(153.42549337,65.07124235)(152.40801718,65.49272338)(151.34723834,65.49272338)
\curveto(150.2864595,65.49272338)(149.26898331,65.07124235)(148.51890009,64.32110643)
\curveto(147.76881554,63.57097184)(147.34736338,62.55342596)(147.34736338,61.49257448)
\curveto(147.34736338,60.43172299)(147.76881554,59.41417711)(148.51890009,58.66404252)
\curveto(149.26898331,57.9139066)(150.2864595,57.49242557)(151.34723834,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,57.49242557)
\curveto(152.40801718,57.49242557)(153.42549337,57.9139066)(154.17557659,58.66404252)
\curveto(154.92566114,59.41417711)(155.3471133,60.43172299)(155.3471133,61.49257448)
\curveto(155.3471133,62.55342596)(154.92566114,63.57097184)(154.17557659,64.32110643)
\curveto(153.42549337,65.07124235)(152.40801718,65.49272338)(151.34723834,65.49272338)
\curveto(150.2864595,65.49272338)(149.26898331,65.07124235)(148.51890009,64.32110643)
\curveto(147.76881554,63.57097184)(147.34736338,62.55342596)(147.34736338,61.49257448)
\curveto(147.34736338,60.43172299)(147.76881554,59.41417711)(148.51890009,58.66404252)
\curveto(149.26898331,57.9139066)(150.2864595,57.49242557)(151.34723834,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,259.50720852)
\curveto(98.64970829,259.50720852)(99.66718448,259.92868954)(100.4172677,260.67882546)
\curveto(101.16735225,261.42896005)(101.58880441,262.44650593)(101.58880441,263.50735742)
\curveto(101.58880441,264.56820891)(101.16735225,265.58575479)(100.4172677,266.33588937)
\curveto(99.66718448,267.0860253)(98.64970829,267.50750632)(97.58892945,267.50750632)
\curveto(96.52815061,267.50750632)(95.51067442,267.0860253)(94.7605912,266.33588937)
\curveto(94.01050665,265.58575479)(93.58905449,264.56820891)(93.58905449,263.50735742)
\curveto(93.58905449,262.44650593)(94.01050665,261.42896005)(94.7605912,260.67882546)
\curveto(95.51067442,259.92868954)(96.52815061,259.50720852)(97.58892945,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,259.50720852)
\curveto(98.64970829,259.50720852)(99.66718448,259.92868954)(100.4172677,260.67882546)
\curveto(101.16735225,261.42896005)(101.58880441,262.44650593)(101.58880441,263.50735742)
\curveto(101.58880441,264.56820891)(101.16735225,265.58575479)(100.4172677,266.33588937)
\curveto(99.66718448,267.0860253)(98.64970829,267.50750632)(97.58892945,267.50750632)
\curveto(96.52815061,267.50750632)(95.51067442,267.0860253)(94.7605912,266.33588937)
\curveto(94.01050665,265.58575479)(93.58905449,264.56820891)(93.58905449,263.50735742)
\curveto(93.58905449,262.44650593)(94.01050665,261.42896005)(94.7605912,260.67882546)
\curveto(95.51067442,259.92868954)(96.52815061,259.50720852)(97.58892945,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,283.94449919)
\curveto(129.60145881,283.94449919)(130.618935,284.36598021)(131.36901822,285.11611614)
\curveto(132.11910278,285.86625072)(132.54055493,286.8837966)(132.54055493,287.94464809)
\curveto(132.54055493,289.00549958)(132.11910278,290.02304546)(131.36901822,290.77318005)
\curveto(130.618935,291.52331597)(129.60145881,291.94479699)(128.54067997,291.94479699)
\curveto(127.47990113,291.94479699)(126.46242494,291.52331597)(125.71234172,290.77318005)
\curveto(124.96225717,290.02304546)(124.54080501,289.00549958)(124.54080501,287.94464809)
\curveto(124.54080501,286.8837966)(124.96225717,285.86625072)(125.71234172,285.11611614)
\curveto(126.46242494,284.36598021)(127.47990113,283.94449919)(128.54067997,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,283.94449919)
\curveto(129.60145881,283.94449919)(130.618935,284.36598021)(131.36901822,285.11611614)
\curveto(132.11910278,285.86625072)(132.54055493,286.8837966)(132.54055493,287.94464809)
\curveto(132.54055493,289.00549958)(132.11910278,290.02304546)(131.36901822,290.77318005)
\curveto(130.618935,291.52331597)(129.60145881,291.94479699)(128.54067997,291.94479699)
\curveto(127.47990113,291.94479699)(126.46242494,291.52331597)(125.71234172,290.77318005)
\curveto(124.96225717,290.02304546)(124.54080501,289.00549958)(124.54080501,287.94464809)
\curveto(124.54080501,286.8837966)(124.96225717,285.86625072)(125.71234172,285.11611614)
\curveto(126.46242494,284.36598021)(127.47990113,283.94449919)(128.54067997,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,130.80423655)
\curveto(230.60194322,130.80423655)(231.61941941,131.22571757)(232.36950263,131.9758535)
\curveto(233.11958718,132.72598809)(233.54103934,133.74353396)(233.54103934,134.80438545)
\curveto(233.54103934,135.86523694)(233.11958718,136.88278282)(232.36950263,137.63291741)
\curveto(231.61941941,138.38305333)(230.60194322,138.80453435)(229.54116438,138.80453435)
\curveto(228.48038554,138.80453435)(227.46290935,138.38305333)(226.71282613,137.63291741)
\curveto(225.96274158,136.88278282)(225.54128942,135.86523694)(225.54128942,134.80438545)
\curveto(225.54128942,133.74353396)(225.96274158,132.72598809)(226.71282613,131.9758535)
\curveto(227.46290935,131.22571757)(228.48038554,130.80423655)(229.54116438,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,130.80423655)
\curveto(230.60194322,130.80423655)(231.61941941,131.22571757)(232.36950263,131.9758535)
\curveto(233.11958718,132.72598809)(233.54103934,133.74353396)(233.54103934,134.80438545)
\curveto(233.54103934,135.86523694)(233.11958718,136.88278282)(232.36950263,137.63291741)
\curveto(231.61941941,138.38305333)(230.60194322,138.80453435)(229.54116438,138.80453435)
\curveto(228.48038554,138.80453435)(227.46290935,138.38305333)(226.71282613,137.63291741)
\curveto(225.96274158,136.88278282)(225.54128942,135.86523694)(225.54128942,134.80438545)
\curveto(225.54128942,133.74353396)(225.96274158,132.72598809)(226.71282613,131.9758535)
\curveto(227.46290935,131.22571757)(228.48038554,130.80423655)(229.54116438,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,132.43338655)
\curveto(315.31200263,132.43338655)(316.32947882,132.85486757)(317.07956204,133.60500349)
\curveto(317.8296466,134.35513808)(318.25109875,135.37268396)(318.25109875,136.43353545)
\curveto(318.25109875,137.49438694)(317.8296466,138.51193282)(317.07956204,139.26206741)
\curveto(316.32947882,140.01220333)(315.31200263,140.43368435)(314.25122379,140.43368435)
\curveto(313.19044495,140.43368435)(312.17296876,140.01220333)(311.42288554,139.26206741)
\curveto(310.67280099,138.51193282)(310.25134883,137.49438694)(310.25134883,136.43353545)
\curveto(310.25134883,135.37268396)(310.67280099,134.35513808)(311.42288554,133.60500349)
\curveto(312.17296876,132.85486757)(313.19044495,132.43338655)(314.25122379,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,132.43338655)
\curveto(315.31200263,132.43338655)(316.32947882,132.85486757)(317.07956204,133.60500349)
\curveto(317.8296466,134.35513808)(318.25109875,135.37268396)(318.25109875,136.43353545)
\curveto(318.25109875,137.49438694)(317.8296466,138.51193282)(317.07956204,139.26206741)
\curveto(316.32947882,140.01220333)(315.31200263,140.43368435)(314.25122379,140.43368435)
\curveto(313.19044495,140.43368435)(312.17296876,140.01220333)(311.42288554,139.26206741)
\curveto(310.67280099,138.51193282)(310.25134883,137.49438694)(310.25134883,136.43353545)
\curveto(310.25134883,135.37268396)(310.67280099,134.35513808)(311.42288554,133.60500349)
\curveto(312.17296876,132.85486757)(313.19044495,132.43338655)(314.25122379,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,319.78581951)
\curveto(238.74713537,319.78581951)(239.76461156,320.20730053)(240.51469478,320.95743645)
\curveto(241.26477933,321.70757104)(241.68623149,322.72511692)(241.68623149,323.78596841)
\curveto(241.68623149,324.8468199)(241.26477933,325.86436577)(240.51469478,326.61450036)
\curveto(239.76461156,327.36463628)(238.74713537,327.78611731)(237.68635653,327.78611731)
\curveto(236.62557769,327.78611731)(235.6081015,327.36463628)(234.85801828,326.61450036)
\curveto(234.10793373,325.86436577)(233.68648157,324.8468199)(233.68648157,323.78596841)
\curveto(233.68648157,322.72511692)(234.10793373,321.70757104)(234.85801828,320.95743645)
\curveto(235.6081015,320.20730053)(236.62557769,319.78581951)(237.68635653,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,319.78581951)
\curveto(238.74713537,319.78581951)(239.76461156,320.20730053)(240.51469478,320.95743645)
\curveto(241.26477933,321.70757104)(241.68623149,322.72511692)(241.68623149,323.78596841)
\curveto(241.68623149,324.8468199)(241.26477933,325.86436577)(240.51469478,326.61450036)
\curveto(239.76461156,327.36463628)(238.74713537,327.78611731)(237.68635653,327.78611731)
\curveto(236.62557769,327.78611731)(235.6081015,327.36463628)(234.85801828,326.61450036)
\curveto(234.10793373,325.86436577)(233.68648157,324.8468199)(233.68648157,323.78596841)
\curveto(233.68648157,322.72511692)(234.10793373,321.70757104)(234.85801828,320.95743645)
\curveto(235.6081015,320.20730053)(236.62557769,319.78581951)(237.68635653,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,223.66586786)
\curveto(255.03754002,223.66586786)(256.05501621,224.08734888)(256.80509943,224.8374848)
\curveto(257.55518398,225.58761939)(257.97663614,226.60516527)(257.97663614,227.66601676)
\curveto(257.97663614,228.72686825)(257.55518398,229.74441412)(256.80509943,230.49454871)
\curveto(256.05501621,231.24468464)(255.03754002,231.66616566)(253.97676118,231.66616566)
\curveto(252.91598234,231.66616566)(251.89850615,231.24468464)(251.14842293,230.49454871)
\curveto(250.39833838,229.74441412)(249.97688622,228.72686825)(249.97688622,227.66601676)
\curveto(249.97688622,226.60516527)(250.39833838,225.58761939)(251.14842293,224.8374848)
\curveto(251.89850615,224.08734888)(252.91598234,223.66586786)(253.97676118,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,223.66586786)
\curveto(255.03754002,223.66586786)(256.05501621,224.08734888)(256.80509943,224.8374848)
\curveto(257.55518398,225.58761939)(257.97663614,226.60516527)(257.97663614,227.66601676)
\curveto(257.97663614,228.72686825)(257.55518398,229.74441412)(256.80509943,230.49454871)
\curveto(256.05501621,231.24468464)(255.03754002,231.66616566)(253.97676118,231.66616566)
\curveto(252.91598234,231.66616566)(251.89850615,231.24468464)(251.14842293,230.49454871)
\curveto(250.39833838,229.74441412)(249.97688622,228.72686825)(249.97688622,227.66601676)
\curveto(249.97688622,226.60516527)(250.39833838,225.58761939)(251.14842293,224.8374848)
\curveto(251.89850615,224.08734888)(252.91598234,223.66586786)(253.97676118,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,204.11606787)
\curveto(320.19913827,204.11606787)(321.21661446,204.5375489)(321.96669768,205.28768482)
\curveto(322.71678223,206.03781941)(323.13823439,207.05536528)(323.13823439,208.11621677)
\curveto(323.13823439,209.17706826)(322.71678223,210.19461414)(321.96669768,210.94474873)
\curveto(321.21661446,211.69488465)(320.19913827,212.11636567)(319.13835943,212.11636567)
\curveto(318.07758059,212.11636567)(317.0601044,211.69488465)(316.31002118,210.94474873)
\curveto(315.55993663,210.19461414)(315.13848447,209.17706826)(315.13848447,208.11621677)
\curveto(315.13848447,207.05536528)(315.55993663,206.03781941)(316.31002118,205.28768482)
\curveto(317.0601044,204.5375489)(318.07758059,204.11606787)(319.13835943,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,204.11606787)
\curveto(320.19913827,204.11606787)(321.21661446,204.5375489)(321.96669768,205.28768482)
\curveto(322.71678223,206.03781941)(323.13823439,207.05536528)(323.13823439,208.11621677)
\curveto(323.13823439,209.17706826)(322.71678223,210.19461414)(321.96669768,210.94474873)
\curveto(321.21661446,211.69488465)(320.19913827,212.11636567)(319.13835943,212.11636567)
\curveto(318.07758059,212.11636567)(317.0601044,211.69488465)(316.31002118,210.94474873)
\curveto(315.55993663,210.19461414)(315.13848447,209.17706826)(315.13848447,208.11621677)
\curveto(315.13848447,207.05536528)(315.55993663,206.03781941)(316.31002118,205.28768482)
\curveto(317.0601044,204.5375489)(318.07758059,204.11606787)(319.13835943,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,132.43338655)
\curveto(155.66609404,132.43338655)(156.68357024,132.85486757)(157.43365345,133.60500349)
\curveto(158.18373801,134.35513808)(158.60519016,135.37268396)(158.60519016,136.43353545)
\curveto(158.60519016,137.49438694)(158.18373801,138.51193282)(157.43365345,139.26206741)
\curveto(156.68357024,140.01220333)(155.66609404,140.43368435)(154.6053152,140.43368435)
\curveto(153.54453636,140.43368435)(152.52706017,140.01220333)(151.77697695,139.26206741)
\curveto(151.0268924,138.51193282)(150.60544024,137.49438694)(150.60544024,136.43353545)
\curveto(150.60544024,135.37268396)(151.0268924,134.35513808)(151.77697695,133.60500349)
\curveto(152.52706017,132.85486757)(153.54453636,132.43338655)(154.6053152,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,132.43338655)
\curveto(155.66609404,132.43338655)(156.68357024,132.85486757)(157.43365345,133.60500349)
\curveto(158.18373801,134.35513808)(158.60519016,135.37268396)(158.60519016,136.43353545)
\curveto(158.60519016,137.49438694)(158.18373801,138.51193282)(157.43365345,139.26206741)
\curveto(156.68357024,140.01220333)(155.66609404,140.43368435)(154.6053152,140.43368435)
\curveto(153.54453636,140.43368435)(152.52706017,140.01220333)(151.77697695,139.26206741)
\curveto(151.0268924,138.51193282)(150.60544024,137.49438694)(150.60544024,136.43353545)
\curveto(150.60544024,135.37268396)(151.0268924,134.35513808)(151.77697695,133.60500349)
\curveto(152.52706017,132.85486757)(153.54453636,132.43338655)(154.6053152,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,205.74521787)
\curveto(263.18275252,205.74521787)(264.20022871,206.16669889)(264.95031193,206.91683482)
\curveto(265.70039648,207.66696941)(266.12184864,208.68451528)(266.12184864,209.74536677)
\curveto(266.12184864,210.80621826)(265.70039648,211.82376414)(264.95031193,212.57389873)
\curveto(264.20022871,213.32403465)(263.18275252,213.74551567)(262.12197368,213.74551567)
\curveto(261.06119484,213.74551567)(260.04371864,213.32403465)(259.29363543,212.57389873)
\curveto(258.54355087,211.82376414)(258.12209872,210.80621826)(258.12209872,209.74536677)
\curveto(258.12209872,208.68451528)(258.54355087,207.66696941)(259.29363543,206.91683482)
\curveto(260.04371864,206.16669889)(261.06119484,205.74521787)(262.12197368,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,205.74521787)
\curveto(263.18275252,205.74521787)(264.20022871,206.16669889)(264.95031193,206.91683482)
\curveto(265.70039648,207.66696941)(266.12184864,208.68451528)(266.12184864,209.74536677)
\curveto(266.12184864,210.80621826)(265.70039648,211.82376414)(264.95031193,212.57389873)
\curveto(264.20022871,213.32403465)(263.18275252,213.74551567)(262.12197368,213.74551567)
\curveto(261.06119484,213.74551567)(260.04371864,213.32403465)(259.29363543,212.57389873)
\curveto(258.54355087,211.82376414)(258.12209872,210.80621826)(258.12209872,209.74536677)
\curveto(258.12209872,208.68451528)(258.54355087,207.66696941)(259.29363543,206.91683482)
\curveto(260.04371864,206.16669889)(261.06119484,205.74521787)(262.12197368,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,106.36696623)
\curveto(295.76354147,106.36696623)(296.78101766,106.78844725)(297.53110088,107.53858317)
\curveto(298.28118543,108.28871776)(298.70263759,109.30626364)(298.70263759,110.36711513)
\curveto(298.70263759,111.42796662)(298.28118543,112.44551249)(297.53110088,113.19564708)
\curveto(296.78101766,113.945783)(295.76354147,114.36726403)(294.70276263,114.36726403)
\curveto(293.64198379,114.36726403)(292.6245076,113.945783)(291.87442438,113.19564708)
\curveto(291.12433983,112.44551249)(290.70288767,111.42796662)(290.70288767,110.36711513)
\curveto(290.70288767,109.30626364)(291.12433983,108.28871776)(291.87442438,107.53858317)
\curveto(292.6245076,106.78844725)(293.64198379,106.36696623)(294.70276263,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,106.36696623)
\curveto(295.76354147,106.36696623)(296.78101766,106.78844725)(297.53110088,107.53858317)
\curveto(298.28118543,108.28871776)(298.70263759,109.30626364)(298.70263759,110.36711513)
\curveto(298.70263759,111.42796662)(298.28118543,112.44551249)(297.53110088,113.19564708)
\curveto(296.78101766,113.945783)(295.76354147,114.36726403)(294.70276263,114.36726403)
\curveto(293.64198379,114.36726403)(292.6245076,113.945783)(291.87442438,113.19564708)
\curveto(291.12433983,112.44551249)(290.70288767,111.42796662)(290.70288767,110.36711513)
\curveto(290.70288767,109.30626364)(291.12433983,108.28871776)(291.87442438,107.53858317)
\curveto(292.6245076,106.78844725)(293.64198379,106.36696623)(294.70276263,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,218.77841786)
\curveto(124.71434352,218.77841786)(125.73181971,219.19989888)(126.48190293,219.95003481)
\curveto(127.23198748,220.7001694)(127.65343964,221.71771527)(127.65343964,222.77856676)
\curveto(127.65343964,223.83941825)(127.23198748,224.85696413)(126.48190293,225.60709872)
\curveto(125.73181971,226.35723464)(124.71434352,226.77871566)(123.65356468,226.77871566)
\curveto(122.59278584,226.77871566)(121.57530965,226.35723464)(120.82522643,225.60709872)
\curveto(120.07514188,224.85696413)(119.65368972,223.83941825)(119.65368972,222.77856676)
\curveto(119.65368972,221.71771527)(120.07514188,220.7001694)(120.82522643,219.95003481)
\curveto(121.57530965,219.19989888)(122.59278584,218.77841786)(123.65356468,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,218.77841786)
\curveto(124.71434352,218.77841786)(125.73181971,219.19989888)(126.48190293,219.95003481)
\curveto(127.23198748,220.7001694)(127.65343964,221.71771527)(127.65343964,222.77856676)
\curveto(127.65343964,223.83941825)(127.23198748,224.85696413)(126.48190293,225.60709872)
\curveto(125.73181971,226.35723464)(124.71434352,226.77871566)(123.65356468,226.77871566)
\curveto(122.59278584,226.77871566)(121.57530965,226.35723464)(120.82522643,225.60709872)
\curveto(120.07514188,224.85696413)(119.65368972,223.83941825)(119.65368972,222.77856676)
\curveto(119.65368972,221.71771527)(120.07514188,220.7001694)(120.82522643,219.95003481)
\curveto(121.57530965,219.19989888)(122.59278584,218.77841786)(123.65356468,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,303.49429917)
\curveto(101.90778515,303.49429917)(102.92526134,303.9157802)(103.67534456,304.66591612)
\curveto(104.42542911,305.41605071)(104.84688127,306.43359659)(104.84688127,307.49444807)
\curveto(104.84688127,308.55529956)(104.42542911,309.57284544)(103.67534456,310.32298003)
\curveto(102.92526134,311.07311595)(101.90778515,311.49459697)(100.84700631,311.49459697)
\curveto(99.78622747,311.49459697)(98.76875128,311.07311595)(98.01866806,310.32298003)
\curveto(97.26858351,309.57284544)(96.84713135,308.55529956)(96.84713135,307.49444807)
\curveto(96.84713135,306.43359659)(97.26858351,305.41605071)(98.01866806,304.66591612)
\curveto(98.76875128,303.9157802)(99.78622747,303.49429917)(100.84700631,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,303.49429917)
\curveto(101.90778515,303.49429917)(102.92526134,303.9157802)(103.67534456,304.66591612)
\curveto(104.42542911,305.41605071)(104.84688127,306.43359659)(104.84688127,307.49444807)
\curveto(104.84688127,308.55529956)(104.42542911,309.57284544)(103.67534456,310.32298003)
\curveto(102.92526134,311.07311595)(101.90778515,311.49459697)(100.84700631,311.49459697)
\curveto(99.78622747,311.49459697)(98.76875128,311.07311595)(98.01866806,310.32298003)
\curveto(97.26858351,309.57284544)(96.84713135,308.55529956)(96.84713135,307.49444807)
\curveto(96.84713135,306.43359659)(97.26858351,305.41605071)(98.01866806,304.66591612)
\curveto(98.76875128,303.9157802)(99.78622747,303.49429917)(100.84700631,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,106.36696623)
\curveto(199.6501927,106.36696623)(200.66766889,106.78844725)(201.41775211,107.53858317)
\curveto(202.16783666,108.28871776)(202.58928882,109.30626364)(202.58928882,110.36711513)
\curveto(202.58928882,111.42796662)(202.16783666,112.44551249)(201.41775211,113.19564708)
\curveto(200.66766889,113.945783)(199.6501927,114.36726403)(198.58941386,114.36726403)
\curveto(197.52863502,114.36726403)(196.51115883,113.945783)(195.76107561,113.19564708)
\curveto(195.01099106,112.44551249)(194.5895389,111.42796662)(194.5895389,110.36711513)
\curveto(194.5895389,109.30626364)(195.01099106,108.28871776)(195.76107561,107.53858317)
\curveto(196.51115883,106.78844725)(197.52863502,106.36696623)(198.58941386,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,106.36696623)
\curveto(199.6501927,106.36696623)(200.66766889,106.78844725)(201.41775211,107.53858317)
\curveto(202.16783666,108.28871776)(202.58928882,109.30626364)(202.58928882,110.36711513)
\curveto(202.58928882,111.42796662)(202.16783666,112.44551249)(201.41775211,113.19564708)
\curveto(200.66766889,113.945783)(199.6501927,114.36726403)(198.58941386,114.36726403)
\curveto(197.52863502,114.36726403)(196.51115883,113.945783)(195.76107561,113.19564708)
\curveto(195.01099106,112.44551249)(194.5895389,111.42796662)(194.5895389,110.36711513)
\curveto(194.5895389,109.30626364)(195.01099106,108.28871776)(195.76107561,107.53858317)
\curveto(196.51115883,106.78844725)(197.52863502,106.36696623)(198.58941386,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,257.87805852)
\curveto(251.77946316,257.87805852)(252.79693935,258.29953954)(253.54702257,259.04967547)
\curveto(254.29710712,259.79981005)(254.71855928,260.81735593)(254.71855928,261.87820742)
\curveto(254.71855928,262.93905891)(254.29710712,263.95660479)(253.54702257,264.70673938)
\curveto(252.79693935,265.4568753)(251.77946316,265.87835632)(250.71868432,265.87835632)
\curveto(249.65790548,265.87835632)(248.64042929,265.4568753)(247.89034607,264.70673938)
\curveto(247.14026152,263.95660479)(246.71880936,262.93905891)(246.71880936,261.87820742)
\curveto(246.71880936,260.81735593)(247.14026152,259.79981005)(247.89034607,259.04967547)
\curveto(248.64042929,258.29953954)(249.65790548,257.87805852)(250.71868432,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,257.87805852)
\curveto(251.77946316,257.87805852)(252.79693935,258.29953954)(253.54702257,259.04967547)
\curveto(254.29710712,259.79981005)(254.71855928,260.81735593)(254.71855928,261.87820742)
\curveto(254.71855928,262.93905891)(254.29710712,263.95660479)(253.54702257,264.70673938)
\curveto(252.79693935,265.4568753)(251.77946316,265.87835632)(250.71868432,265.87835632)
\curveto(249.65790548,265.87835632)(248.64042929,265.4568753)(247.89034607,264.70673938)
\curveto(247.14026152,263.95660479)(246.71880936,262.93905891)(246.71880936,261.87820742)
\curveto(246.71880936,260.81735593)(247.14026152,259.79981005)(247.89034607,259.04967547)
\curveto(248.64042929,258.29953954)(249.65790548,257.87805852)(250.71868432,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,191.08284754)
\curveto(263.18275252,191.08284754)(264.20022871,191.50432856)(264.95031193,192.25446448)
\curveto(265.70039648,193.00459907)(266.12184864,194.02214495)(266.12184864,195.08299644)
\curveto(266.12184864,196.14384793)(265.70039648,197.1613938)(264.95031193,197.91152839)
\curveto(264.20022871,198.66166432)(263.18275252,199.08314534)(262.12197368,199.08314534)
\curveto(261.06119484,199.08314534)(260.04371864,198.66166432)(259.29363543,197.91152839)
\curveto(258.54355087,197.1613938)(258.12209872,196.14384793)(258.12209872,195.08299644)
\curveto(258.12209872,194.02214495)(258.54355087,193.00459907)(259.29363543,192.25446448)
\curveto(260.04371864,191.50432856)(261.06119484,191.08284754)(262.12197368,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,191.08284754)
\curveto(263.18275252,191.08284754)(264.20022871,191.50432856)(264.95031193,192.25446448)
\curveto(265.70039648,193.00459907)(266.12184864,194.02214495)(266.12184864,195.08299644)
\curveto(266.12184864,196.14384793)(265.70039648,197.1613938)(264.95031193,197.91152839)
\curveto(264.20022871,198.66166432)(263.18275252,199.08314534)(262.12197368,199.08314534)
\curveto(261.06119484,199.08314534)(260.04371864,198.66166432)(259.29363543,197.91152839)
\curveto(258.54355087,197.1613938)(258.12209872,196.14384793)(258.12209872,195.08299644)
\curveto(258.12209872,194.02214495)(258.54355087,193.00459907)(259.29363543,192.25446448)
\curveto(260.04371864,191.50432856)(261.06119484,191.08284754)(262.12197368,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,210.63266787)
\curveto(207.79538485,210.63266787)(208.81286104,211.05414889)(209.56294426,211.80428481)
\curveto(210.31302881,212.5544194)(210.73448097,213.57196528)(210.73448097,214.63281677)
\curveto(210.73448097,215.69366826)(210.31302881,216.71121413)(209.56294426,217.46134872)
\curveto(208.81286104,218.21148465)(207.79538485,218.63296567)(206.73460601,218.63296567)
\curveto(205.67382717,218.63296567)(204.65635098,218.21148465)(203.90626776,217.46134872)
\curveto(203.15618321,216.71121413)(202.73473105,215.69366826)(202.73473105,214.63281677)
\curveto(202.73473105,213.57196528)(203.15618321,212.5544194)(203.90626776,211.80428481)
\curveto(204.65635098,211.05414889)(205.67382717,210.63266787)(206.73460601,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,210.63266787)
\curveto(207.79538485,210.63266787)(208.81286104,211.05414889)(209.56294426,211.80428481)
\curveto(210.31302881,212.5544194)(210.73448097,213.57196528)(210.73448097,214.63281677)
\curveto(210.73448097,215.69366826)(210.31302881,216.71121413)(209.56294426,217.46134872)
\curveto(208.81286104,218.21148465)(207.79538485,218.63296567)(206.73460601,218.63296567)
\curveto(205.67382717,218.63296567)(204.65635098,218.21148465)(203.90626776,217.46134872)
\curveto(203.15618321,216.71121413)(202.73473105,215.69366826)(202.73473105,214.63281677)
\curveto(202.73473105,213.57196528)(203.15618321,212.5544194)(203.90626776,211.80428481)
\curveto(204.65635098,211.05414889)(205.67382717,210.63266787)(206.73460601,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,321.4149695)
\curveto(251.77946316,321.4149695)(252.79693935,321.83645053)(253.54702257,322.58658645)
\curveto(254.29710712,323.33672104)(254.71855928,324.35426692)(254.71855928,325.41511841)
\curveto(254.71855928,326.47596989)(254.29710712,327.49351577)(253.54702257,328.24365036)
\curveto(252.79693935,328.99378628)(251.77946316,329.41526731)(250.71868432,329.41526731)
\curveto(249.65790548,329.41526731)(248.64042929,328.99378628)(247.89034607,328.24365036)
\curveto(247.14026152,327.49351577)(246.71880936,326.47596989)(246.71880936,325.41511841)
\curveto(246.71880936,324.35426692)(247.14026152,323.33672104)(247.89034607,322.58658645)
\curveto(248.64042929,321.83645053)(249.65790548,321.4149695)(250.71868432,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,321.4149695)
\curveto(251.77946316,321.4149695)(252.79693935,321.83645053)(253.54702257,322.58658645)
\curveto(254.29710712,323.33672104)(254.71855928,324.35426692)(254.71855928,325.41511841)
\curveto(254.71855928,326.47596989)(254.29710712,327.49351577)(253.54702257,328.24365036)
\curveto(252.79693935,328.99378628)(251.77946316,329.41526731)(250.71868432,329.41526731)
\curveto(249.65790548,329.41526731)(248.64042929,328.99378628)(247.89034607,328.24365036)
\curveto(247.14026152,327.49351577)(246.71880936,326.47596989)(246.71880936,325.41511841)
\curveto(246.71880936,324.35426692)(247.14026152,323.33672104)(247.89034607,322.58658645)
\curveto(248.64042929,321.83645053)(249.65790548,321.4149695)(250.71868432,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,215.52011786)
\curveto(404.90921803,215.52011786)(405.92669422,215.94159889)(406.67677744,216.69173481)
\curveto(407.42686199,217.4418694)(407.84831415,218.45941528)(407.84831415,219.52026676)
\curveto(407.84831415,220.58111825)(407.42686199,221.59866413)(406.67677744,222.34879872)
\curveto(405.92669422,223.09893464)(404.90921803,223.52041567)(403.84843919,223.52041567)
\curveto(402.78766035,223.52041567)(401.77018415,223.09893464)(401.02010094,222.34879872)
\curveto(400.27001638,221.59866413)(399.84856423,220.58111825)(399.84856423,219.52026676)
\curveto(399.84856423,218.45941528)(400.27001638,217.4418694)(401.02010094,216.69173481)
\curveto(401.77018415,215.94159889)(402.78766035,215.52011786)(403.84843919,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,215.52011786)
\curveto(404.90921803,215.52011786)(405.92669422,215.94159889)(406.67677744,216.69173481)
\curveto(407.42686199,217.4418694)(407.84831415,218.45941528)(407.84831415,219.52026676)
\curveto(407.84831415,220.58111825)(407.42686199,221.59866413)(406.67677744,222.34879872)
\curveto(405.92669422,223.09893464)(404.90921803,223.52041567)(403.84843919,223.52041567)
\curveto(402.78766035,223.52041567)(401.77018415,223.09893464)(401.02010094,222.34879872)
\curveto(400.27001638,221.59866413)(399.84856423,220.58111825)(399.84856423,219.52026676)
\curveto(399.84856423,218.45941528)(400.27001638,217.4418694)(401.02010094,216.69173481)
\curveto(401.77018415,215.94159889)(402.78766035,215.52011786)(403.84843919,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,80.30052556)
\curveto(175.21457555,80.30052556)(176.23205174,80.72200658)(176.98213496,81.4721425)
\curveto(177.73221951,82.22227709)(178.15367167,83.23982297)(178.15367167,84.30067446)
\curveto(178.15367167,85.36152595)(177.73221951,86.37907182)(176.98213496,87.12920641)
\curveto(176.23205174,87.87934233)(175.21457555,88.30082336)(174.15379671,88.30082336)
\curveto(173.09301787,88.30082336)(172.07554168,87.87934233)(171.32545846,87.12920641)
\curveto(170.57537391,86.37907182)(170.15392175,85.36152595)(170.15392175,84.30067446)
\curveto(170.15392175,83.23982297)(170.57537391,82.22227709)(171.32545846,81.4721425)
\curveto(172.07554168,80.72200658)(173.09301787,80.30052556)(174.15379671,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,80.30052556)
\curveto(175.21457555,80.30052556)(176.23205174,80.72200658)(176.98213496,81.4721425)
\curveto(177.73221951,82.22227709)(178.15367167,83.23982297)(178.15367167,84.30067446)
\curveto(178.15367167,85.36152595)(177.73221951,86.37907182)(176.98213496,87.12920641)
\curveto(176.23205174,87.87934233)(175.21457555,88.30082336)(174.15379671,88.30082336)
\curveto(173.09301787,88.30082336)(172.07554168,87.87934233)(171.32545846,87.12920641)
\curveto(170.57537391,86.37907182)(170.15392175,85.36152595)(170.15392175,84.30067446)
\curveto(170.15392175,83.23982297)(170.57537391,82.22227709)(171.32545846,81.4721425)
\curveto(172.07554168,80.72200658)(173.09301787,80.30052556)(174.15379671,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,300.23599918)
\curveto(87.24642911,300.23599918)(88.2639053,300.6574802)(89.01398852,301.40761612)
\curveto(89.76407307,302.15775071)(90.18552523,303.17529659)(90.18552523,304.23614808)
\curveto(90.18552523,305.29699957)(89.76407307,306.31454544)(89.01398852,307.06468003)
\curveto(88.2639053,307.81481596)(87.24642911,308.23629698)(86.18565027,308.23629698)
\curveto(85.12487143,308.23629698)(84.10739523,307.81481596)(83.35731202,307.06468003)
\curveto(82.60722746,306.31454544)(82.18577531,305.29699957)(82.18577531,304.23614808)
\curveto(82.18577531,303.17529659)(82.60722746,302.15775071)(83.35731202,301.40761612)
\curveto(84.10739523,300.6574802)(85.12487143,300.23599918)(86.18565027,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,300.23599918)
\curveto(87.24642911,300.23599918)(88.2639053,300.6574802)(89.01398852,301.40761612)
\curveto(89.76407307,302.15775071)(90.18552523,303.17529659)(90.18552523,304.23614808)
\curveto(90.18552523,305.29699957)(89.76407307,306.31454544)(89.01398852,307.06468003)
\curveto(88.2639053,307.81481596)(87.24642911,308.23629698)(86.18565027,308.23629698)
\curveto(85.12487143,308.23629698)(84.10739523,307.81481596)(83.35731202,307.06468003)
\curveto(82.60722746,306.31454544)(82.18577531,305.29699957)(82.18577531,304.23614808)
\curveto(82.18577531,303.17529659)(82.60722746,302.15775071)(83.35731202,301.40761612)
\curveto(84.10739523,300.6574802)(85.12487143,300.23599918)(86.18565027,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,318.15666951)
\curveto(364.18323692,318.15666951)(365.20071311,318.57815053)(365.95079633,319.32828645)
\curveto(366.70088088,320.07842104)(367.12233304,321.09596692)(367.12233304,322.15681841)
\curveto(367.12233304,323.2176699)(366.70088088,324.23521577)(365.95079633,324.98535036)
\curveto(365.20071311,325.73548629)(364.18323692,326.15696731)(363.12245808,326.15696731)
\curveto(362.06167924,326.15696731)(361.04420305,325.73548629)(360.29411983,324.98535036)
\curveto(359.54403528,324.23521577)(359.12258312,323.2176699)(359.12258312,322.15681841)
\curveto(359.12258312,321.09596692)(359.54403528,320.07842104)(360.29411983,319.32828645)
\curveto(361.04420305,318.57815053)(362.06167924,318.15666951)(363.12245808,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,318.15666951)
\curveto(364.18323692,318.15666951)(365.20071311,318.57815053)(365.95079633,319.32828645)
\curveto(366.70088088,320.07842104)(367.12233304,321.09596692)(367.12233304,322.15681841)
\curveto(367.12233304,323.2176699)(366.70088088,324.23521577)(365.95079633,324.98535036)
\curveto(365.20071311,325.73548629)(364.18323692,326.15696731)(363.12245808,326.15696731)
\curveto(362.06167924,326.15696731)(361.04420305,325.73548629)(360.29411983,324.98535036)
\curveto(359.54403528,324.23521577)(359.12258312,323.2176699)(359.12258312,322.15681841)
\curveto(359.12258312,321.09596692)(359.54403528,320.07842104)(360.29411983,319.32828645)
\curveto(361.04420305,318.57815053)(362.06167924,318.15666951)(363.12245808,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,342.59393983)
\curveto(98.64970829,342.59393983)(99.66718448,343.01542085)(100.4172677,343.76555678)
\curveto(101.16735225,344.51569137)(101.58880441,345.53323724)(101.58880441,346.59408873)
\curveto(101.58880441,347.65494022)(101.16735225,348.6724861)(100.4172677,349.42262069)
\curveto(99.66718448,350.17275661)(98.64970829,350.59423763)(97.58892945,350.59423763)
\curveto(96.52815061,350.59423763)(95.51067442,350.17275661)(94.7605912,349.42262069)
\curveto(94.01050665,348.6724861)(93.58905449,347.65494022)(93.58905449,346.59408873)
\curveto(93.58905449,345.53323724)(94.01050665,344.51569137)(94.7605912,343.76555678)
\curveto(95.51067442,343.01542085)(96.52815061,342.59393983)(97.58892945,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,342.59393983)
\curveto(98.64970829,342.59393983)(99.66718448,343.01542085)(100.4172677,343.76555678)
\curveto(101.16735225,344.51569137)(101.58880441,345.53323724)(101.58880441,346.59408873)
\curveto(101.58880441,347.65494022)(101.16735225,348.6724861)(100.4172677,349.42262069)
\curveto(99.66718448,350.17275661)(98.64970829,350.59423763)(97.58892945,350.59423763)
\curveto(96.52815061,350.59423763)(95.51067442,350.17275661)(94.7605912,349.42262069)
\curveto(94.01050665,348.6724861)(93.58905449,347.65494022)(93.58905449,346.59408873)
\curveto(93.58905449,345.53323724)(94.01050665,344.51569137)(94.7605912,343.76555678)
\curveto(95.51067442,343.01542085)(96.52815061,342.59393983)(97.58892945,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,165.01642721)
\curveto(163.81130654,165.01642721)(164.82878273,165.43790824)(165.57886595,166.18804416)
\curveto(166.3289505,166.93817875)(166.75040266,167.95572463)(166.75040266,169.01657611)
\curveto(166.75040266,170.0774276)(166.3289505,171.09497348)(165.57886595,171.84510807)
\curveto(164.82878273,172.59524399)(163.81130654,173.01672502)(162.7505277,173.01672502)
\curveto(161.68974886,173.01672502)(160.67227267,172.59524399)(159.92218945,171.84510807)
\curveto(159.1721049,171.09497348)(158.75065274,170.0774276)(158.75065274,169.01657611)
\curveto(158.75065274,167.95572463)(159.1721049,166.93817875)(159.92218945,166.18804416)
\curveto(160.67227267,165.43790824)(161.68974886,165.01642721)(162.7505277,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,165.01642721)
\curveto(163.81130654,165.01642721)(164.82878273,165.43790824)(165.57886595,166.18804416)
\curveto(166.3289505,166.93817875)(166.75040266,167.95572463)(166.75040266,169.01657611)
\curveto(166.75040266,170.0774276)(166.3289505,171.09497348)(165.57886595,171.84510807)
\curveto(164.82878273,172.59524399)(163.81130654,173.01672502)(162.7505277,173.01672502)
\curveto(161.68974886,173.01672502)(160.67227267,172.59524399)(159.92218945,171.84510807)
\curveto(159.1721049,171.09497348)(158.75065274,170.0774276)(158.75065274,169.01657611)
\curveto(158.75065274,167.95572463)(159.1721049,166.93817875)(159.92218945,166.18804416)
\curveto(160.67227267,165.43790824)(161.68974886,165.01642721)(162.7505277,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,119.40018656)
\curveto(276.2150803,119.40018656)(277.2325565,119.82166758)(277.98263971,120.57180351)
\curveto(278.73272427,121.3219381)(279.15417642,122.33948397)(279.15417642,123.40033546)
\curveto(279.15417642,124.46118695)(278.73272427,125.47873283)(277.98263971,126.22886742)
\curveto(277.2325565,126.97900334)(276.2150803,127.40048436)(275.15430146,127.40048436)
\curveto(274.09352262,127.40048436)(273.07604643,126.97900334)(272.32596321,126.22886742)
\curveto(271.57587866,125.47873283)(271.1544265,124.46118695)(271.1544265,123.40033546)
\curveto(271.1544265,122.33948397)(271.57587866,121.3219381)(272.32596321,120.57180351)
\curveto(273.07604643,119.82166758)(274.09352262,119.40018656)(275.15430146,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,119.40018656)
\curveto(276.2150803,119.40018656)(277.2325565,119.82166758)(277.98263971,120.57180351)
\curveto(278.73272427,121.3219381)(279.15417642,122.33948397)(279.15417642,123.40033546)
\curveto(279.15417642,124.46118695)(278.73272427,125.47873283)(277.98263971,126.22886742)
\curveto(277.2325565,126.97900334)(276.2150803,127.40048436)(275.15430146,127.40048436)
\curveto(274.09352262,127.40048436)(273.07604643,126.97900334)(272.32596321,126.22886742)
\curveto(271.57587866,125.47873283)(271.1544265,124.46118695)(271.1544265,123.40033546)
\curveto(271.1544265,122.33948397)(271.57587866,121.3219381)(272.32596321,120.57180351)
\curveto(273.07604643,119.82166758)(274.09352262,119.40018656)(275.15430146,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,363.77291016)
\curveto(238.74713537,363.77291016)(239.76461156,364.19439118)(240.51469478,364.94452711)
\curveto(241.26477933,365.6946617)(241.68623149,366.71220757)(241.68623149,367.77305906)
\curveto(241.68623149,368.83391055)(241.26477933,369.85145643)(240.51469478,370.60159102)
\curveto(239.76461156,371.35172694)(238.74713537,371.77320796)(237.68635653,371.77320796)
\curveto(236.62557769,371.77320796)(235.6081015,371.35172694)(234.85801828,370.60159102)
\curveto(234.10793373,369.85145643)(233.68648157,368.83391055)(233.68648157,367.77305906)
\curveto(233.68648157,366.71220757)(234.10793373,365.6946617)(234.85801828,364.94452711)
\curveto(235.6081015,364.19439118)(236.62557769,363.77291016)(237.68635653,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,363.77291016)
\curveto(238.74713537,363.77291016)(239.76461156,364.19439118)(240.51469478,364.94452711)
\curveto(241.26477933,365.6946617)(241.68623149,366.71220757)(241.68623149,367.77305906)
\curveto(241.68623149,368.83391055)(241.26477933,369.85145643)(240.51469478,370.60159102)
\curveto(239.76461156,371.35172694)(238.74713537,371.77320796)(237.68635653,371.77320796)
\curveto(236.62557769,371.77320796)(235.6081015,371.35172694)(234.85801828,370.60159102)
\curveto(234.10793373,369.85145643)(233.68648157,368.83391055)(233.68648157,367.77305906)
\curveto(233.68648157,366.71220757)(234.10793373,365.6946617)(234.85801828,364.94452711)
\curveto(235.6081015,364.19439118)(236.62557769,363.77291016)(237.68635653,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,158.49980687)
\curveto(300.6506771,158.49980687)(301.6681533,158.9212879)(302.41823651,159.67142382)
\curveto(303.16832107,160.42155841)(303.58977322,161.43910429)(303.58977322,162.49995577)
\curveto(303.58977322,163.56080726)(303.16832107,164.57835314)(302.41823651,165.32848773)
\curveto(301.6681533,166.07862365)(300.6506771,166.50010468)(299.58989826,166.50010468)
\curveto(298.52911942,166.50010468)(297.51164323,166.07862365)(296.76156001,165.32848773)
\curveto(296.01147546,164.57835314)(295.5900233,163.56080726)(295.5900233,162.49995577)
\curveto(295.5900233,161.43910429)(296.01147546,160.42155841)(296.76156001,159.67142382)
\curveto(297.51164323,158.9212879)(298.52911942,158.49980687)(299.58989826,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,158.49980687)
\curveto(300.6506771,158.49980687)(301.6681533,158.9212879)(302.41823651,159.67142382)
\curveto(303.16832107,160.42155841)(303.58977322,161.43910429)(303.58977322,162.49995577)
\curveto(303.58977322,163.56080726)(303.16832107,164.57835314)(302.41823651,165.32848773)
\curveto(301.6681533,166.07862365)(300.6506771,166.50010468)(299.58989826,166.50010468)
\curveto(298.52911942,166.50010468)(297.51164323,166.07862365)(296.76156001,165.32848773)
\curveto(296.01147546,164.57835314)(295.5900233,163.56080726)(295.5900233,162.49995577)
\curveto(295.5900233,161.43910429)(296.01147546,160.42155841)(296.76156001,159.67142382)
\curveto(297.51164323,158.9212879)(298.52911942,158.49980687)(299.58989826,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,138.95000689)
\curveto(256.66657845,138.95000689)(257.68405464,139.37148791)(258.43413786,140.12162384)
\curveto(259.18422241,140.87175842)(259.60567457,141.8893043)(259.60567457,142.95015579)
\curveto(259.60567457,144.01100728)(259.18422241,145.02855316)(258.43413786,145.77868775)
\curveto(257.68405464,146.52882367)(256.66657845,146.95030469)(255.60579961,146.95030469)
\curveto(254.54502077,146.95030469)(253.52754458,146.52882367)(252.77746136,145.77868775)
\curveto(252.02737681,145.02855316)(251.60592465,144.01100728)(251.60592465,142.95015579)
\curveto(251.60592465,141.8893043)(252.02737681,140.87175842)(252.77746136,140.12162384)
\curveto(253.52754458,139.37148791)(254.54502077,138.95000689)(255.60579961,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,138.95000689)
\curveto(256.66657845,138.95000689)(257.68405464,139.37148791)(258.43413786,140.12162384)
\curveto(259.18422241,140.87175842)(259.60567457,141.8893043)(259.60567457,142.95015579)
\curveto(259.60567457,144.01100728)(259.18422241,145.02855316)(258.43413786,145.77868775)
\curveto(257.68405464,146.52882367)(256.66657845,146.95030469)(255.60579961,146.95030469)
\curveto(254.54502077,146.95030469)(253.52754458,146.52882367)(252.77746136,145.77868775)
\curveto(252.02737681,145.02855316)(251.60592465,144.01100728)(251.60592465,142.95015579)
\curveto(251.60592465,141.8893043)(252.02737681,140.87175842)(252.77746136,140.12162384)
\curveto(253.52754458,139.37148791)(254.54502077,138.95000689)(255.60579961,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,293.71938901)
\curveto(127.97242038,293.71938901)(128.98989657,294.14087003)(129.73997979,294.89100595)
\curveto(130.49006434,295.64114054)(130.9115165,296.65868642)(130.9115165,297.71953791)
\curveto(130.9115165,298.7803894)(130.49006434,299.79793528)(129.73997979,300.54806986)
\curveto(128.98989657,301.29820579)(127.97242038,301.71968681)(126.91164154,301.71968681)
\curveto(125.8508627,301.71968681)(124.83338651,301.29820579)(124.08330329,300.54806986)
\curveto(123.33321874,299.79793528)(122.91176658,298.7803894)(122.91176658,297.71953791)
\curveto(122.91176658,296.65868642)(123.33321874,295.64114054)(124.08330329,294.89100595)
\curveto(124.83338651,294.14087003)(125.8508627,293.71938901)(126.91164154,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,293.71938901)
\curveto(127.97242038,293.71938901)(128.98989657,294.14087003)(129.73997979,294.89100595)
\curveto(130.49006434,295.64114054)(130.9115165,296.65868642)(130.9115165,297.71953791)
\curveto(130.9115165,298.7803894)(130.49006434,299.79793528)(129.73997979,300.54806986)
\curveto(128.98989657,301.29820579)(127.97242038,301.71968681)(126.91164154,301.71968681)
\curveto(125.8508627,301.71968681)(124.83338651,301.29820579)(124.08330329,300.54806986)
\curveto(123.33321874,299.79793528)(122.91176658,298.7803894)(122.91176658,297.71953791)
\curveto(122.91176658,296.65868642)(123.33321874,295.64114054)(124.08330329,294.89100595)
\curveto(124.83338651,294.14087003)(125.8508627,293.71938901)(126.91164154,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,195.97029753)
\curveto(105.16586201,195.97029753)(106.1833382,196.39177856)(106.93342142,197.14191448)
\curveto(107.68350597,197.89204907)(108.10495813,198.90959495)(108.10495813,199.97044643)
\curveto(108.10495813,201.03129792)(107.68350597,202.0488438)(106.93342142,202.79897839)
\curveto(106.1833382,203.54911431)(105.16586201,203.97059534)(104.10508317,203.97059534)
\curveto(103.04430433,203.97059534)(102.02682814,203.54911431)(101.27674492,202.79897839)
\curveto(100.52666037,202.0488438)(100.10520821,201.03129792)(100.10520821,199.97044643)
\curveto(100.10520821,198.90959495)(100.52666037,197.89204907)(101.27674492,197.14191448)
\curveto(102.02682814,196.39177856)(103.04430433,195.97029753)(104.10508317,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,195.97029753)
\curveto(105.16586201,195.97029753)(106.1833382,196.39177856)(106.93342142,197.14191448)
\curveto(107.68350597,197.89204907)(108.10495813,198.90959495)(108.10495813,199.97044643)
\curveto(108.10495813,201.03129792)(107.68350597,202.0488438)(106.93342142,202.79897839)
\curveto(106.1833382,203.54911431)(105.16586201,203.97059534)(104.10508317,203.97059534)
\curveto(103.04430433,203.97059534)(102.02682814,203.54911431)(101.27674492,202.79897839)
\curveto(100.52666037,202.0488438)(100.10520821,201.03129792)(100.10520821,199.97044643)
\curveto(100.10520821,198.90959495)(100.52666037,197.89204907)(101.27674492,197.14191448)
\curveto(102.02682814,196.39177856)(103.04430433,195.97029753)(104.10508317,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,352.36885)
\curveto(123.08530509,352.36885)(124.10278128,352.79033102)(124.8528645,353.54046694)
\curveto(125.60294905,354.29060153)(126.02440121,355.30814741)(126.02440121,356.3689989)
\curveto(126.02440121,357.42985039)(125.60294905,358.44739626)(124.8528645,359.19753085)
\curveto(124.10278128,359.94766678)(123.08530509,360.3691478)(122.02452625,360.3691478)
\curveto(120.96374741,360.3691478)(119.94627122,359.94766678)(119.196188,359.19753085)
\curveto(118.44610345,358.44739626)(118.02465129,357.42985039)(118.02465129,356.3689989)
\curveto(118.02465129,355.30814741)(118.44610345,354.29060153)(119.196188,353.54046694)
\curveto(119.94627122,352.79033102)(120.96374741,352.36885)(122.02452625,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,352.36885)
\curveto(123.08530509,352.36885)(124.10278128,352.79033102)(124.8528645,353.54046694)
\curveto(125.60294905,354.29060153)(126.02440121,355.30814741)(126.02440121,356.3689989)
\curveto(126.02440121,357.42985039)(125.60294905,358.44739626)(124.8528645,359.19753085)
\curveto(124.10278128,359.94766678)(123.08530509,360.3691478)(122.02452625,360.3691478)
\curveto(120.96374741,360.3691478)(119.94627122,359.94766678)(119.196188,359.19753085)
\curveto(118.44610345,358.44739626)(118.02465129,357.42985039)(118.02465129,356.3689989)
\curveto(118.02465129,355.30814741)(118.44610345,354.29060153)(119.196188,353.54046694)
\curveto(119.94627122,352.79033102)(120.96374741,352.36885)(122.02452625,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,70.52562556)
\curveto(238.74713537,70.52562556)(239.76461156,70.94710659)(240.51469478,71.69724251)
\curveto(241.26477933,72.4473771)(241.68623149,73.46492298)(241.68623149,74.52577446)
\curveto(241.68623149,75.58662595)(241.26477933,76.60417183)(240.51469478,77.35430642)
\curveto(239.76461156,78.10444234)(238.74713537,78.52592337)(237.68635653,78.52592337)
\curveto(236.62557769,78.52592337)(235.6081015,78.10444234)(234.85801828,77.35430642)
\curveto(234.10793373,76.60417183)(233.68648157,75.58662595)(233.68648157,74.52577446)
\curveto(233.68648157,73.46492298)(234.10793373,72.4473771)(234.85801828,71.69724251)
\curveto(235.6081015,70.94710659)(236.62557769,70.52562556)(237.68635653,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,70.52562556)
\curveto(238.74713537,70.52562556)(239.76461156,70.94710659)(240.51469478,71.69724251)
\curveto(241.26477933,72.4473771)(241.68623149,73.46492298)(241.68623149,74.52577446)
\curveto(241.68623149,75.58662595)(241.26477933,76.60417183)(240.51469478,77.35430642)
\curveto(239.76461156,78.10444234)(238.74713537,78.52592337)(237.68635653,78.52592337)
\curveto(236.62557769,78.52592337)(235.6081015,78.10444234)(234.85801828,77.35430642)
\curveto(234.10793373,76.60417183)(233.68648157,75.58662595)(233.68648157,74.52577446)
\curveto(233.68648157,73.46492298)(234.10793373,72.4473771)(234.85801828,71.69724251)
\curveto(235.6081015,70.94710659)(236.62557769,70.52562556)(237.68635653,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,370.28951524)
\curveto(307.16683082,370.28951524)(308.18430702,370.71099626)(308.93439024,371.46113219)
\curveto(309.68447479,372.21126678)(310.10592695,373.22881265)(310.10592695,374.28966414)
\curveto(310.10592695,375.35051563)(309.68447479,376.36806151)(308.93439024,377.1181961)
\curveto(308.18430702,377.86833202)(307.16683082,378.28981304)(306.10605199,378.28981304)
\curveto(305.04527315,378.28981304)(304.02779695,377.86833202)(303.27771373,377.1181961)
\curveto(302.52762918,376.36806151)(302.10617702,375.35051563)(302.10617702,374.28966414)
\curveto(302.10617702,373.22881265)(302.52762918,372.21126678)(303.27771373,371.46113219)
\curveto(304.02779695,370.71099626)(305.04527315,370.28951524)(306.10605199,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,370.28951524)
\curveto(307.16683082,370.28951524)(308.18430702,370.71099626)(308.93439024,371.46113219)
\curveto(309.68447479,372.21126678)(310.10592695,373.22881265)(310.10592695,374.28966414)
\curveto(310.10592695,375.35051563)(309.68447479,376.36806151)(308.93439024,377.1181961)
\curveto(308.18430702,377.86833202)(307.16683082,378.28981304)(306.10605199,378.28981304)
\curveto(305.04527315,378.28981304)(304.02779695,377.86833202)(303.27771373,377.1181961)
\curveto(302.52762918,376.36806151)(302.10617702,375.35051563)(302.10617702,374.28966414)
\curveto(302.10617702,373.22881265)(302.52762918,372.21126678)(303.27771373,371.46113219)
\curveto(304.02779695,370.71099626)(305.04527315,370.28951524)(306.10605199,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,107.99611622)
\curveto(406.5382768,107.99611622)(407.55575299,108.41759725)(408.30583621,109.16773317)
\curveto(409.05592076,109.91786776)(409.47737292,110.93541364)(409.47737292,111.99626512)
\curveto(409.47737292,113.05711661)(409.05592076,114.07466249)(408.30583621,114.82479708)
\curveto(407.55575299,115.574933)(406.5382768,115.99641403)(405.47749796,115.99641403)
\curveto(404.41671912,115.99641403)(403.39924293,115.574933)(402.64915971,114.82479708)
\curveto(401.89907516,114.07466249)(401.477623,113.05711661)(401.477623,111.99626512)
\curveto(401.477623,110.93541364)(401.89907516,109.91786776)(402.64915971,109.16773317)
\curveto(403.39924293,108.41759725)(404.41671912,107.99611622)(405.47749796,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,107.99611622)
\curveto(406.5382768,107.99611622)(407.55575299,108.41759725)(408.30583621,109.16773317)
\curveto(409.05592076,109.91786776)(409.47737292,110.93541364)(409.47737292,111.99626512)
\curveto(409.47737292,113.05711661)(409.05592076,114.07466249)(408.30583621,114.82479708)
\curveto(407.55575299,115.574933)(406.5382768,115.99641403)(405.47749796,115.99641403)
\curveto(404.41671912,115.99641403)(403.39924293,115.574933)(402.64915971,114.82479708)
\curveto(401.89907516,114.07466249)(401.477623,113.05711661)(401.477623,111.99626512)
\curveto(401.477623,110.93541364)(401.89907516,109.91786776)(402.64915971,109.16773317)
\curveto(403.39924293,108.41759725)(404.41671912,107.99611622)(405.47749796,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,230.1824882)
\curveto(162.18226811,230.1824882)(163.1997443,230.60396922)(163.94982752,231.35410514)
\curveto(164.69991207,232.10423973)(165.12136423,233.12178561)(165.12136423,234.1826371)
\curveto(165.12136423,235.24348859)(164.69991207,236.26103446)(163.94982752,237.01116905)
\curveto(163.1997443,237.76130498)(162.18226811,238.182786)(161.12148927,238.182786)
\curveto(160.06071043,238.182786)(159.04323424,237.76130498)(158.29315102,237.01116905)
\curveto(157.54306647,236.26103446)(157.12161431,235.24348859)(157.12161431,234.1826371)
\curveto(157.12161431,233.12178561)(157.54306647,232.10423973)(158.29315102,231.35410514)
\curveto(159.04323424,230.60396922)(160.06071043,230.1824882)(161.12148927,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,230.1824882)
\curveto(162.18226811,230.1824882)(163.1997443,230.60396922)(163.94982752,231.35410514)
\curveto(164.69991207,232.10423973)(165.12136423,233.12178561)(165.12136423,234.1826371)
\curveto(165.12136423,235.24348859)(164.69991207,236.26103446)(163.94982752,237.01116905)
\curveto(163.1997443,237.76130498)(162.18226811,238.182786)(161.12148927,238.182786)
\curveto(160.06071043,238.182786)(159.04323424,237.76130498)(158.29315102,237.01116905)
\curveto(157.54306647,236.26103446)(157.12161431,235.24348859)(157.12161431,234.1826371)
\curveto(157.12161431,233.12178561)(157.54306647,232.10423973)(158.29315102,231.35410514)
\curveto(159.04323424,230.60396922)(160.06071043,230.1824882)(161.12148927,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,243.21568819)
\curveto(181.73074962,243.21568819)(182.74822581,243.63716921)(183.49830903,244.38730513)
\curveto(184.24839358,245.13743972)(184.66984574,246.1549856)(184.66984574,247.21583709)
\curveto(184.66984574,248.27668858)(184.24839358,249.29423445)(183.49830903,250.04436904)
\curveto(182.74822581,250.79450497)(181.73074962,251.21598599)(180.66997078,251.21598599)
\curveto(179.60919194,251.21598599)(178.59171575,250.79450497)(177.84163253,250.04436904)
\curveto(177.09154798,249.29423445)(176.67009582,248.27668858)(176.67009582,247.21583709)
\curveto(176.67009582,246.1549856)(177.09154798,245.13743972)(177.84163253,244.38730513)
\curveto(178.59171575,243.63716921)(179.60919194,243.21568819)(180.66997078,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,243.21568819)
\curveto(181.73074962,243.21568819)(182.74822581,243.63716921)(183.49830903,244.38730513)
\curveto(184.24839358,245.13743972)(184.66984574,246.1549856)(184.66984574,247.21583709)
\curveto(184.66984574,248.27668858)(184.24839358,249.29423445)(183.49830903,250.04436904)
\curveto(182.74822581,250.79450497)(181.73074962,251.21598599)(180.66997078,251.21598599)
\curveto(179.60919194,251.21598599)(178.59171575,250.79450497)(177.84163253,250.04436904)
\curveto(177.09154798,249.29423445)(176.67009582,248.27668858)(176.67009582,247.21583709)
\curveto(176.67009582,246.1549856)(177.09154798,245.13743972)(177.84163253,244.38730513)
\curveto(178.59171575,243.63716921)(179.60919194,243.21568819)(180.66997078,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,293.71938901)
\curveto(233.86002008,293.71938901)(234.87749627,294.14087003)(235.62757949,294.89100595)
\curveto(236.37766404,295.64114054)(236.7991162,296.65868642)(236.7991162,297.71953791)
\curveto(236.7991162,298.7803894)(236.37766404,299.79793528)(235.62757949,300.54806986)
\curveto(234.87749627,301.29820579)(233.86002008,301.71968681)(232.79924124,301.71968681)
\curveto(231.7384624,301.71968681)(230.72098621,301.29820579)(229.97090299,300.54806986)
\curveto(229.22081844,299.79793528)(228.79936628,298.7803894)(228.79936628,297.71953791)
\curveto(228.79936628,296.65868642)(229.22081844,295.64114054)(229.97090299,294.89100595)
\curveto(230.72098621,294.14087003)(231.7384624,293.71938901)(232.79924124,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,293.71938901)
\curveto(233.86002008,293.71938901)(234.87749627,294.14087003)(235.62757949,294.89100595)
\curveto(236.37766404,295.64114054)(236.7991162,296.65868642)(236.7991162,297.71953791)
\curveto(236.7991162,298.7803894)(236.37766404,299.79793528)(235.62757949,300.54806986)
\curveto(234.87749627,301.29820579)(233.86002008,301.71968681)(232.79924124,301.71968681)
\curveto(231.7384624,301.71968681)(230.72098621,301.29820579)(229.97090299,300.54806986)
\curveto(229.22081844,299.79793528)(228.79936628,298.7803894)(228.79936628,297.71953791)
\curveto(228.79936628,296.65868642)(229.22081844,295.64114054)(229.97090299,294.89100595)
\curveto(230.72098621,294.14087003)(231.7384624,293.71938901)(232.79924124,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,64.00902557)
\curveto(285.98931088,64.00902557)(287.00678708,64.43050659)(287.7568703,65.18064251)
\curveto(288.50695485,65.9307771)(288.92840701,66.94832298)(288.92840701,68.00917447)
\curveto(288.92840701,69.07002596)(288.50695485,70.08757184)(287.7568703,70.83770643)
\curveto(287.00678708,71.58784235)(285.98931088,72.00932337)(284.92853205,72.00932337)
\curveto(283.86775321,72.00932337)(282.85027701,71.58784235)(282.1001938,70.83770643)
\curveto(281.35010924,70.08757184)(280.92865709,69.07002596)(280.92865709,68.00917447)
\curveto(280.92865709,66.94832298)(281.35010924,65.9307771)(282.1001938,65.18064251)
\curveto(282.85027701,64.43050659)(283.86775321,64.00902557)(284.92853205,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,64.00902557)
\curveto(285.98931088,64.00902557)(287.00678708,64.43050659)(287.7568703,65.18064251)
\curveto(288.50695485,65.9307771)(288.92840701,66.94832298)(288.92840701,68.00917447)
\curveto(288.92840701,69.07002596)(288.50695485,70.08757184)(287.7568703,70.83770643)
\curveto(287.00678708,71.58784235)(285.98931088,72.00932337)(284.92853205,72.00932337)
\curveto(283.86775321,72.00932337)(282.85027701,71.58784235)(282.1001938,70.83770643)
\curveto(281.35010924,70.08757184)(280.92865709,69.07002596)(280.92865709,68.00917447)
\curveto(280.92865709,66.94832298)(281.35010924,65.9307771)(282.1001938,65.18064251)
\curveto(282.85027701,64.43050659)(283.86775321,64.00902557)(284.92853205,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,90.07546624)
\curveto(154.03705561,90.07546624)(155.05453181,90.49694726)(155.80461502,91.24708318)
\curveto(156.55469958,91.99721777)(156.97615173,93.01476365)(156.97615173,94.07561514)
\curveto(156.97615173,95.13646663)(156.55469958,96.15401251)(155.80461502,96.9041471)
\curveto(155.05453181,97.65428302)(154.03705561,98.07576404)(152.97627677,98.07576404)
\curveto(151.91549793,98.07576404)(150.89802174,97.65428302)(150.14793852,96.9041471)
\curveto(149.39785397,96.15401251)(148.97640181,95.13646663)(148.97640181,94.07561514)
\curveto(148.97640181,93.01476365)(149.39785397,91.99721777)(150.14793852,91.24708318)
\curveto(150.89802174,90.49694726)(151.91549793,90.07546624)(152.97627677,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,90.07546624)
\curveto(154.03705561,90.07546624)(155.05453181,90.49694726)(155.80461502,91.24708318)
\curveto(156.55469958,91.99721777)(156.97615173,93.01476365)(156.97615173,94.07561514)
\curveto(156.97615173,95.13646663)(156.55469958,96.15401251)(155.80461502,96.9041471)
\curveto(155.05453181,97.65428302)(154.03705561,98.07576404)(152.97627677,98.07576404)
\curveto(151.91549793,98.07576404)(150.89802174,97.65428302)(150.14793852,96.9041471)
\curveto(149.39785397,96.15401251)(148.97640181,95.13646663)(148.97640181,94.07561514)
\curveto(148.97640181,93.01476365)(149.39785397,91.99721777)(150.14793852,91.24708318)
\curveto(150.89802174,90.49694726)(151.91549793,90.07546624)(152.97627677,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,362.14376016)
\curveto(259.92465531,362.14376016)(260.9421315,362.56524118)(261.69221472,363.31537711)
\curveto(262.44229927,364.0655117)(262.86375143,365.08305757)(262.86375143,366.14390906)
\curveto(262.86375143,367.20476055)(262.44229927,368.22230643)(261.69221472,368.97244102)
\curveto(260.9421315,369.72257694)(259.92465531,370.14405796)(258.86387647,370.14405796)
\curveto(257.80309763,370.14405796)(256.78562144,369.72257694)(256.03553822,368.97244102)
\curveto(255.28545367,368.22230643)(254.86400151,367.20476055)(254.86400151,366.14390906)
\curveto(254.86400151,365.08305757)(255.28545367,364.0655117)(256.03553822,363.31537711)
\curveto(256.78562144,362.56524118)(257.80309763,362.14376016)(258.86387647,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,362.14376016)
\curveto(259.92465531,362.14376016)(260.9421315,362.56524118)(261.69221472,363.31537711)
\curveto(262.44229927,364.0655117)(262.86375143,365.08305757)(262.86375143,366.14390906)
\curveto(262.86375143,367.20476055)(262.44229927,368.22230643)(261.69221472,368.97244102)
\curveto(260.9421315,369.72257694)(259.92465531,370.14405796)(258.86387647,370.14405796)
\curveto(257.80309763,370.14405796)(256.78562144,369.72257694)(256.03553822,368.97244102)
\curveto(255.28545367,368.22230643)(254.86400151,367.20476055)(254.86400151,366.14390906)
\curveto(254.86400151,365.08305757)(255.28545367,364.0655117)(256.03553822,363.31537711)
\curveto(256.78562144,362.56524118)(257.80309763,362.14376016)(258.86387647,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,226.9241882)
\curveto(282.73123402,226.9241882)(283.74871022,227.34566922)(284.49879344,228.09580515)
\curveto(285.24887799,228.84593973)(285.67033015,229.86348561)(285.67033015,230.9243371)
\curveto(285.67033015,231.98518859)(285.24887799,233.00273447)(284.49879344,233.75286906)
\curveto(283.74871022,234.50300498)(282.73123402,234.924486)(281.67045518,234.924486)
\curveto(280.60967635,234.924486)(279.59220015,234.50300498)(278.84211693,233.75286906)
\curveto(278.09203238,233.00273447)(277.67058022,231.98518859)(277.67058022,230.9243371)
\curveto(277.67058022,229.86348561)(278.09203238,228.84593973)(278.84211693,228.09580515)
\curveto(279.59220015,227.34566922)(280.60967635,226.9241882)(281.67045518,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,226.9241882)
\curveto(282.73123402,226.9241882)(283.74871022,227.34566922)(284.49879344,228.09580515)
\curveto(285.24887799,228.84593973)(285.67033015,229.86348561)(285.67033015,230.9243371)
\curveto(285.67033015,231.98518859)(285.24887799,233.00273447)(284.49879344,233.75286906)
\curveto(283.74871022,234.50300498)(282.73123402,234.924486)(281.67045518,234.924486)
\curveto(280.60967635,234.924486)(279.59220015,234.50300498)(278.84211693,233.75286906)
\curveto(278.09203238,233.00273447)(277.67058022,231.98518859)(277.67058022,230.9243371)
\curveto(277.67058022,229.86348561)(278.09203238,228.84593973)(278.84211693,228.09580515)
\curveto(279.59220015,227.34566922)(280.60967635,226.9241882)(281.67045518,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,313.26920934)
\curveto(92.1335444,313.26920934)(93.15102059,313.69069036)(93.90110381,314.44082628)
\curveto(94.65118836,315.19096087)(95.07264052,316.20850675)(95.07264052,317.26935824)
\curveto(95.07264052,318.33020973)(94.65118836,319.3477556)(93.90110381,320.09789019)
\curveto(93.15102059,320.84802612)(92.1335444,321.26950714)(91.07276556,321.26950714)
\curveto(90.01198672,321.26950714)(88.99451053,320.84802612)(88.24442731,320.09789019)
\curveto(87.49434275,319.3477556)(87.0728906,318.33020973)(87.0728906,317.26935824)
\curveto(87.0728906,316.20850675)(87.49434275,315.19096087)(88.24442731,314.44082628)
\curveto(88.99451053,313.69069036)(90.01198672,313.26920934)(91.07276556,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,313.26920934)
\curveto(92.1335444,313.26920934)(93.15102059,313.69069036)(93.90110381,314.44082628)
\curveto(94.65118836,315.19096087)(95.07264052,316.20850675)(95.07264052,317.26935824)
\curveto(95.07264052,318.33020973)(94.65118836,319.3477556)(93.90110381,320.09789019)
\curveto(93.15102059,320.84802612)(92.1335444,321.26950714)(91.07276556,321.26950714)
\curveto(90.01198672,321.26950714)(88.99451053,320.84802612)(88.24442731,320.09789019)
\curveto(87.49434275,319.3477556)(87.0728906,318.33020973)(87.0728906,317.26935824)
\curveto(87.0728906,316.20850675)(87.49434275,315.19096087)(88.24442731,314.44082628)
\curveto(88.99451053,313.69069036)(90.01198672,313.26920934)(91.07276556,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,107.99611622)
\curveto(158.92419125,107.99611622)(159.94166744,108.41759725)(160.69175066,109.16773317)
\curveto(161.44183521,109.91786776)(161.86328737,110.93541364)(161.86328737,111.99626512)
\curveto(161.86328737,113.05711661)(161.44183521,114.07466249)(160.69175066,114.82479708)
\curveto(159.94166744,115.574933)(158.92419125,115.99641403)(157.86341241,115.99641403)
\curveto(156.80263357,115.99641403)(155.78515738,115.574933)(155.03507416,114.82479708)
\curveto(154.28498961,114.07466249)(153.86353745,113.05711661)(153.86353745,111.99626512)
\curveto(153.86353745,110.93541364)(154.28498961,109.91786776)(155.03507416,109.16773317)
\curveto(155.78515738,108.41759725)(156.80263357,107.99611622)(157.86341241,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,107.99611622)
\curveto(158.92419125,107.99611622)(159.94166744,108.41759725)(160.69175066,109.16773317)
\curveto(161.44183521,109.91786776)(161.86328737,110.93541364)(161.86328737,111.99626512)
\curveto(161.86328737,113.05711661)(161.44183521,114.07466249)(160.69175066,114.82479708)
\curveto(159.94166744,115.574933)(158.92419125,115.99641403)(157.86341241,115.99641403)
\curveto(156.80263357,115.99641403)(155.78515738,115.574933)(155.03507416,114.82479708)
\curveto(154.28498961,114.07466249)(153.86353745,113.05711661)(153.86353745,111.99626512)
\curveto(153.86353745,110.93541364)(154.28498961,109.91786776)(155.03507416,109.16773317)
\curveto(155.78515738,108.41759725)(156.80263357,107.99611622)(157.86341241,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,137.32083655)
\curveto(242.00523258,137.32083655)(243.02270877,137.74231757)(243.77279199,138.49245349)
\curveto(244.52287654,139.24258808)(244.9443287,140.26013396)(244.9443287,141.32098545)
\curveto(244.9443287,142.38183694)(244.52287654,143.39938281)(243.77279199,144.1495174)
\curveto(243.02270877,144.89965332)(242.00523258,145.32113435)(240.94445374,145.32113435)
\curveto(239.8836749,145.32113435)(238.8661987,144.89965332)(238.11611549,144.1495174)
\curveto(237.36603093,143.39938281)(236.94457878,142.38183694)(236.94457878,141.32098545)
\curveto(236.94457878,140.26013396)(237.36603093,139.24258808)(238.11611549,138.49245349)
\curveto(238.8661987,137.74231757)(239.8836749,137.32083655)(240.94445374,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,137.32083655)
\curveto(242.00523258,137.32083655)(243.02270877,137.74231757)(243.77279199,138.49245349)
\curveto(244.52287654,139.24258808)(244.9443287,140.26013396)(244.9443287,141.32098545)
\curveto(244.9443287,142.38183694)(244.52287654,143.39938281)(243.77279199,144.1495174)
\curveto(243.02270877,144.89965332)(242.00523258,145.32113435)(240.94445374,145.32113435)
\curveto(239.8836749,145.32113435)(238.8661987,144.89965332)(238.11611549,144.1495174)
\curveto(237.36603093,143.39938281)(236.94457878,142.38183694)(236.94457878,141.32098545)
\curveto(236.94457878,140.26013396)(237.36603093,139.24258808)(238.11611549,138.49245349)
\curveto(238.8661987,137.74231757)(239.8836749,137.32083655)(240.94445374,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,266.02380851)
\curveto(191.5049802,266.02380851)(192.52245639,266.44528954)(193.27253961,267.19542546)
\curveto(194.02262416,267.94556005)(194.44407632,268.96310592)(194.44407632,270.02395741)
\curveto(194.44407632,271.0848089)(194.02262416,272.10235478)(193.27253961,272.85248937)
\curveto(192.52245639,273.60262529)(191.5049802,274.02410631)(190.44420136,274.02410631)
\curveto(189.38342252,274.02410631)(188.36594633,273.60262529)(187.61586311,272.85248937)
\curveto(186.86577856,272.10235478)(186.4443264,271.0848089)(186.4443264,270.02395741)
\curveto(186.4443264,268.96310592)(186.86577856,267.94556005)(187.61586311,267.19542546)
\curveto(188.36594633,266.44528954)(189.38342252,266.02380851)(190.44420136,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,266.02380851)
\curveto(191.5049802,266.02380851)(192.52245639,266.44528954)(193.27253961,267.19542546)
\curveto(194.02262416,267.94556005)(194.44407632,268.96310592)(194.44407632,270.02395741)
\curveto(194.44407632,271.0848089)(194.02262416,272.10235478)(193.27253961,272.85248937)
\curveto(192.52245639,273.60262529)(191.5049802,274.02410631)(190.44420136,274.02410631)
\curveto(189.38342252,274.02410631)(188.36594633,273.60262529)(187.61586311,272.85248937)
\curveto(186.86577856,272.10235478)(186.4443264,271.0848089)(186.4443264,270.02395741)
\curveto(186.4443264,268.96310592)(186.86577856,267.94556005)(187.61586311,267.19542546)
\curveto(188.36594633,266.44528954)(189.38342252,266.02380851)(190.44420136,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,54.23412558)
\curveto(253.40850159,54.23412558)(254.42597778,54.6556066)(255.176061,55.40574252)
\curveto(255.92614555,56.15587711)(256.34759771,57.17342299)(256.34759771,58.23427448)
\curveto(256.34759771,59.29512597)(255.92614555,60.31267184)(255.176061,61.06280643)
\curveto(254.42597778,61.81294236)(253.40850159,62.23442338)(252.34772275,62.23442338)
\curveto(251.28694391,62.23442338)(250.26946772,61.81294236)(249.5193845,61.06280643)
\curveto(248.76929995,60.31267184)(248.34784779,59.29512597)(248.34784779,58.23427448)
\curveto(248.34784779,57.17342299)(248.76929995,56.15587711)(249.5193845,55.40574252)
\curveto(250.26946772,54.6556066)(251.28694391,54.23412558)(252.34772275,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,54.23412558)
\curveto(253.40850159,54.23412558)(254.42597778,54.6556066)(255.176061,55.40574252)
\curveto(255.92614555,56.15587711)(256.34759771,57.17342299)(256.34759771,58.23427448)
\curveto(256.34759771,59.29512597)(255.92614555,60.31267184)(255.176061,61.06280643)
\curveto(254.42597778,61.81294236)(253.40850159,62.23442338)(252.34772275,62.23442338)
\curveto(251.28694391,62.23442338)(250.26946772,61.81294236)(249.5193845,61.06280643)
\curveto(248.76929995,60.31267184)(248.34784779,59.29512597)(248.34784779,58.23427448)
\curveto(248.34784779,57.17342299)(248.76929995,56.15587711)(249.5193845,55.40574252)
\curveto(250.26946772,54.6556066)(251.28694391,54.23412558)(252.34772275,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,117.77101622)
\curveto(193.13401863,117.77101622)(194.15149482,118.19249724)(194.90157804,118.94263316)
\curveto(195.65166259,119.69276775)(196.07311475,120.71031363)(196.07311475,121.77116512)
\curveto(196.07311475,122.83201661)(195.65166259,123.84956248)(194.90157804,124.59969707)
\curveto(194.15149482,125.349833)(193.13401863,125.77131402)(192.07323979,125.77131402)
\curveto(191.01246095,125.77131402)(189.99498476,125.349833)(189.24490154,124.59969707)
\curveto(188.49481699,123.84956248)(188.07336483,122.83201661)(188.07336483,121.77116512)
\curveto(188.07336483,120.71031363)(188.49481699,119.69276775)(189.24490154,118.94263316)
\curveto(189.99498476,118.19249724)(191.01246095,117.77101622)(192.07323979,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,117.77101622)
\curveto(193.13401863,117.77101622)(194.15149482,118.19249724)(194.90157804,118.94263316)
\curveto(195.65166259,119.69276775)(196.07311475,120.71031363)(196.07311475,121.77116512)
\curveto(196.07311475,122.83201661)(195.65166259,123.84956248)(194.90157804,124.59969707)
\curveto(194.15149482,125.349833)(193.13401863,125.77131402)(192.07323979,125.77131402)
\curveto(191.01246095,125.77131402)(189.99498476,125.349833)(189.24490154,124.59969707)
\curveto(188.49481699,123.84956248)(188.07336483,122.83201661)(188.07336483,121.77116512)
\curveto(188.07336483,120.71031363)(188.49481699,119.69276775)(189.24490154,118.94263316)
\curveto(189.99498476,118.19249724)(191.01246095,117.77101622)(192.07323979,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,182.93709754)
\curveto(393.50592867,182.93709754)(394.52340486,183.35857857)(395.27348808,184.10871449)
\curveto(396.02357263,184.85884908)(396.44502479,185.87639496)(396.44502479,186.93724645)
\curveto(396.44502479,187.99809793)(396.02357263,189.01564381)(395.27348808,189.7657784)
\curveto(394.52340486,190.51591432)(393.50592867,190.93739535)(392.44514983,190.93739535)
\curveto(391.38437099,190.93739535)(390.3668948,190.51591432)(389.61681158,189.7657784)
\curveto(388.86672703,189.01564381)(388.44527487,187.99809793)(388.44527487,186.93724645)
\curveto(388.44527487,185.87639496)(388.86672703,184.85884908)(389.61681158,184.10871449)
\curveto(390.3668948,183.35857857)(391.38437099,182.93709754)(392.44514983,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,182.93709754)
\curveto(393.50592867,182.93709754)(394.52340486,183.35857857)(395.27348808,184.10871449)
\curveto(396.02357263,184.85884908)(396.44502479,185.87639496)(396.44502479,186.93724645)
\curveto(396.44502479,187.99809793)(396.02357263,189.01564381)(395.27348808,189.7657784)
\curveto(394.52340486,190.51591432)(393.50592867,190.93739535)(392.44514983,190.93739535)
\curveto(391.38437099,190.93739535)(390.3668948,190.51591432)(389.61681158,189.7657784)
\curveto(388.86672703,189.01564381)(388.44527487,187.99809793)(388.44527487,186.93724645)
\curveto(388.44527487,185.87639496)(388.86672703,184.85884908)(389.61681158,184.10871449)
\curveto(390.3668948,183.35857857)(391.38437099,182.93709754)(392.44514983,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,199.22859753)
\curveto(271.32794467,199.22859753)(272.34542086,199.65007855)(273.09550408,200.40021448)
\curveto(273.84558863,201.15034907)(274.26704079,202.16789494)(274.26704079,203.22874643)
\curveto(274.26704079,204.28959792)(273.84558863,205.3071438)(273.09550408,206.05727839)
\curveto(272.34542086,206.80741431)(271.32794467,207.22889533)(270.26716583,207.22889533)
\curveto(269.20638699,207.22889533)(268.1889108,206.80741431)(267.43882758,206.05727839)
\curveto(266.68874303,205.3071438)(266.26729087,204.28959792)(266.26729087,203.22874643)
\curveto(266.26729087,202.16789494)(266.68874303,201.15034907)(267.43882758,200.40021448)
\curveto(268.1889108,199.65007855)(269.20638699,199.22859753)(270.26716583,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,199.22859753)
\curveto(271.32794467,199.22859753)(272.34542086,199.65007855)(273.09550408,200.40021448)
\curveto(273.84558863,201.15034907)(274.26704079,202.16789494)(274.26704079,203.22874643)
\curveto(274.26704079,204.28959792)(273.84558863,205.3071438)(273.09550408,206.05727839)
\curveto(272.34542086,206.80741431)(271.32794467,207.22889533)(270.26716583,207.22889533)
\curveto(269.20638699,207.22889533)(268.1889108,206.80741431)(267.43882758,206.05727839)
\curveto(266.68874303,205.3071438)(266.26729087,204.28959792)(266.26729087,203.22874643)
\curveto(266.26729087,202.16789494)(266.68874303,201.15034907)(267.43882758,200.40021448)
\curveto(268.1889108,199.65007855)(269.20638699,199.22859753)(270.26716583,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,112.88356622)
\curveto(167.0693834,112.88356622)(168.08685959,113.30504724)(168.83694281,114.05518317)
\curveto(169.58702736,114.80531776)(170.00847952,115.82286363)(170.00847952,116.88371512)
\curveto(170.00847952,117.94456661)(169.58702736,118.96211249)(168.83694281,119.71224708)
\curveto(168.08685959,120.462383)(167.0693834,120.88386402)(166.00860456,120.88386402)
\curveto(164.94782572,120.88386402)(163.93034953,120.462383)(163.18026631,119.71224708)
\curveto(162.43018176,118.96211249)(162.0087296,117.94456661)(162.0087296,116.88371512)
\curveto(162.0087296,115.82286363)(162.43018176,114.80531776)(163.18026631,114.05518317)
\curveto(163.93034953,113.30504724)(164.94782572,112.88356622)(166.00860456,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,112.88356622)
\curveto(167.0693834,112.88356622)(168.08685959,113.30504724)(168.83694281,114.05518317)
\curveto(169.58702736,114.80531776)(170.00847952,115.82286363)(170.00847952,116.88371512)
\curveto(170.00847952,117.94456661)(169.58702736,118.96211249)(168.83694281,119.71224708)
\curveto(168.08685959,120.462383)(167.0693834,120.88386402)(166.00860456,120.88386402)
\curveto(164.94782572,120.88386402)(163.93034953,120.462383)(163.18026631,119.71224708)
\curveto(162.43018176,118.96211249)(162.0087296,117.94456661)(162.0087296,116.88371512)
\curveto(162.0087296,115.82286363)(162.43018176,114.80531776)(163.18026631,114.05518317)
\curveto(163.93034953,113.30504724)(164.94782572,112.88356622)(166.00860456,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,160.12895687)
\curveto(188.24690334,160.12895687)(189.26437953,160.55043789)(190.01446275,161.30057382)
\curveto(190.7645473,162.05070841)(191.18599946,163.06825428)(191.18599946,164.12910577)
\curveto(191.18599946,165.18995726)(190.7645473,166.20750314)(190.01446275,166.95763773)
\curveto(189.26437953,167.70777365)(188.24690334,168.12925467)(187.1861245,168.12925467)
\curveto(186.12534566,168.12925467)(185.10786947,167.70777365)(184.35778625,166.95763773)
\curveto(183.6077017,166.20750314)(183.18624954,165.18995726)(183.18624954,164.12910577)
\curveto(183.18624954,163.06825428)(183.6077017,162.05070841)(184.35778625,161.30057382)
\curveto(185.10786947,160.55043789)(186.12534566,160.12895687)(187.1861245,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,160.12895687)
\curveto(188.24690334,160.12895687)(189.26437953,160.55043789)(190.01446275,161.30057382)
\curveto(190.7645473,162.05070841)(191.18599946,163.06825428)(191.18599946,164.12910577)
\curveto(191.18599946,165.18995726)(190.7645473,166.20750314)(190.01446275,166.95763773)
\curveto(189.26437953,167.70777365)(188.24690334,168.12925467)(187.1861245,168.12925467)
\curveto(186.12534566,168.12925467)(185.10786947,167.70777365)(184.35778625,166.95763773)
\curveto(183.6077017,166.20750314)(183.18624954,165.18995726)(183.18624954,164.12910577)
\curveto(183.18624954,163.06825428)(183.6077017,162.05070841)(184.35778625,161.30057382)
\curveto(185.10786947,160.55043789)(186.12534566,160.12895687)(187.1861245,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,251.36145853)
\curveto(114.94011294,251.36145853)(115.95758913,251.78293955)(116.70767235,252.53307547)
\curveto(117.4577569,253.28321006)(117.87920906,254.30075594)(117.87920906,255.36160743)
\curveto(117.87920906,256.42245891)(117.4577569,257.44000479)(116.70767235,258.19013938)
\curveto(115.95758913,258.9402753)(114.94011294,259.36175633)(113.8793341,259.36175633)
\curveto(112.81855526,259.36175633)(111.80107907,258.9402753)(111.05099585,258.19013938)
\curveto(110.3009113,257.44000479)(109.87945914,256.42245891)(109.87945914,255.36160743)
\curveto(109.87945914,254.30075594)(110.3009113,253.28321006)(111.05099585,252.53307547)
\curveto(111.80107907,251.78293955)(112.81855526,251.36145853)(113.8793341,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,251.36145853)
\curveto(114.94011294,251.36145853)(115.95758913,251.78293955)(116.70767235,252.53307547)
\curveto(117.4577569,253.28321006)(117.87920906,254.30075594)(117.87920906,255.36160743)
\curveto(117.87920906,256.42245891)(117.4577569,257.44000479)(116.70767235,258.19013938)
\curveto(115.95758913,258.9402753)(114.94011294,259.36175633)(113.8793341,259.36175633)
\curveto(112.81855526,259.36175633)(111.80107907,258.9402753)(111.05099585,258.19013938)
\curveto(110.3009113,257.44000479)(109.87945914,256.42245891)(109.87945914,255.36160743)
\curveto(109.87945914,254.30075594)(110.3009113,253.28321006)(111.05099585,252.53307547)
\curveto(111.80107907,251.78293955)(112.81855526,251.36145853)(113.8793341,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,257.87805852)
\curveto(248.5213863,257.87805852)(249.53886249,258.29953954)(250.28894571,259.04967547)
\curveto(251.03903026,259.79981005)(251.46048242,260.81735593)(251.46048242,261.87820742)
\curveto(251.46048242,262.93905891)(251.03903026,263.95660479)(250.28894571,264.70673938)
\curveto(249.53886249,265.4568753)(248.5213863,265.87835632)(247.46060746,265.87835632)
\curveto(246.39982862,265.87835632)(245.38235243,265.4568753)(244.63226921,264.70673938)
\curveto(243.88218466,263.95660479)(243.4607325,262.93905891)(243.4607325,261.87820742)
\curveto(243.4607325,260.81735593)(243.88218466,259.79981005)(244.63226921,259.04967547)
\curveto(245.38235243,258.29953954)(246.39982862,257.87805852)(247.46060746,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,257.87805852)
\curveto(248.5213863,257.87805852)(249.53886249,258.29953954)(250.28894571,259.04967547)
\curveto(251.03903026,259.79981005)(251.46048242,260.81735593)(251.46048242,261.87820742)
\curveto(251.46048242,262.93905891)(251.03903026,263.95660479)(250.28894571,264.70673938)
\curveto(249.53886249,265.4568753)(248.5213863,265.87835632)(247.46060746,265.87835632)
\curveto(246.39982862,265.87835632)(245.38235243,265.4568753)(244.63226921,264.70673938)
\curveto(243.88218466,263.95660479)(243.4607325,262.93905891)(243.4607325,261.87820742)
\curveto(243.4607325,260.81735593)(243.88218466,259.79981005)(244.63226921,259.04967547)
\curveto(245.38235243,258.29953954)(246.39982862,257.87805852)(247.46060746,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,316.52751951)
\curveto(390.24785181,316.52751951)(391.265328,316.94900053)(392.01541122,317.69913645)
\curveto(392.76549577,318.44927104)(393.18694793,319.46681692)(393.18694793,320.52766841)
\curveto(393.18694793,321.5885199)(392.76549577,322.60606577)(392.01541122,323.35620036)
\curveto(391.265328,324.10633629)(390.24785181,324.52781731)(389.18707297,324.52781731)
\curveto(388.12629413,324.52781731)(387.10881794,324.10633629)(386.35873472,323.35620036)
\curveto(385.60865017,322.60606577)(385.18719801,321.5885199)(385.18719801,320.52766841)
\curveto(385.18719801,319.46681692)(385.60865017,318.44927104)(386.35873472,317.69913645)
\curveto(387.10881794,316.94900053)(388.12629413,316.52751951)(389.18707297,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,316.52751951)
\curveto(390.24785181,316.52751951)(391.265328,316.94900053)(392.01541122,317.69913645)
\curveto(392.76549577,318.44927104)(393.18694793,319.46681692)(393.18694793,320.52766841)
\curveto(393.18694793,321.5885199)(392.76549577,322.60606577)(392.01541122,323.35620036)
\curveto(391.265328,324.10633629)(390.24785181,324.52781731)(389.18707297,324.52781731)
\curveto(388.12629413,324.52781731)(387.10881794,324.10633629)(386.35873472,323.35620036)
\curveto(385.60865017,322.60606577)(385.18719801,321.5885199)(385.18719801,320.52766841)
\curveto(385.18719801,319.46681692)(385.60865017,318.44927104)(386.35873472,317.69913645)
\curveto(387.10881794,316.94900053)(388.12629413,316.52751951)(389.18707297,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,192.71199754)
\curveto(157.29515282,192.71199754)(158.31262901,193.13347856)(159.06271223,193.88361448)
\curveto(159.81279678,194.63374907)(160.23424894,195.65129495)(160.23424894,196.71214644)
\curveto(160.23424894,197.77299793)(159.81279678,198.7905438)(159.06271223,199.54067839)
\curveto(158.31262901,200.29081432)(157.29515282,200.71229534)(156.23437398,200.71229534)
\curveto(155.17359514,200.71229534)(154.15611895,200.29081432)(153.40603573,199.54067839)
\curveto(152.65595118,198.7905438)(152.23449902,197.77299793)(152.23449902,196.71214644)
\curveto(152.23449902,195.65129495)(152.65595118,194.63374907)(153.40603573,193.88361448)
\curveto(154.15611895,193.13347856)(155.17359514,192.71199754)(156.23437398,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,192.71199754)
\curveto(157.29515282,192.71199754)(158.31262901,193.13347856)(159.06271223,193.88361448)
\curveto(159.81279678,194.63374907)(160.23424894,195.65129495)(160.23424894,196.71214644)
\curveto(160.23424894,197.77299793)(159.81279678,198.7905438)(159.06271223,199.54067839)
\curveto(158.31262901,200.29081432)(157.29515282,200.71229534)(156.23437398,200.71229534)
\curveto(155.17359514,200.71229534)(154.15611895,200.29081432)(153.40603573,199.54067839)
\curveto(152.65595118,198.7905438)(152.23449902,197.77299793)(152.23449902,196.71214644)
\curveto(152.23449902,195.65129495)(152.65595118,194.63374907)(153.40603573,193.88361448)
\curveto(154.15611895,193.13347856)(155.17359514,192.71199754)(156.23437398,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,336.07732966)
\curveto(250.15042473,336.07732966)(251.16790092,336.49881069)(251.91798414,337.24894661)
\curveto(252.66806869,337.9990812)(253.08952085,339.01662708)(253.08952085,340.07747857)
\curveto(253.08952085,341.13833005)(252.66806869,342.15587593)(251.91798414,342.90601052)
\curveto(251.16790092,343.65614644)(250.15042473,344.07762747)(249.08964589,344.07762747)
\curveto(248.02886705,344.07762747)(247.01139086,343.65614644)(246.26130764,342.90601052)
\curveto(245.51122309,342.15587593)(245.08977093,341.13833005)(245.08977093,340.07747857)
\curveto(245.08977093,339.01662708)(245.51122309,337.9990812)(246.26130764,337.24894661)
\curveto(247.01139086,336.49881069)(248.02886705,336.07732966)(249.08964589,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,336.07732966)
\curveto(250.15042473,336.07732966)(251.16790092,336.49881069)(251.91798414,337.24894661)
\curveto(252.66806869,337.9990812)(253.08952085,339.01662708)(253.08952085,340.07747857)
\curveto(253.08952085,341.13833005)(252.66806869,342.15587593)(251.91798414,342.90601052)
\curveto(251.16790092,343.65614644)(250.15042473,344.07762747)(249.08964589,344.07762747)
\curveto(248.02886705,344.07762747)(247.01139086,343.65614644)(246.26130764,342.90601052)
\curveto(245.51122309,342.15587593)(245.08977093,341.13833005)(245.08977093,340.07747857)
\curveto(245.08977093,339.01662708)(245.51122309,337.9990812)(246.26130764,337.24894661)
\curveto(247.01139086,336.49881069)(248.02886705,336.07732966)(249.08964589,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,254.61975852)
\curveto(152.40801718,254.61975852)(153.42549337,255.04123954)(154.17557659,255.79137547)
\curveto(154.92566114,256.54151006)(155.3471133,257.55905593)(155.3471133,258.61990742)
\curveto(155.3471133,259.68075891)(154.92566114,260.69830479)(154.17557659,261.44843938)
\curveto(153.42549337,262.1985753)(152.40801718,262.62005632)(151.34723834,262.62005632)
\curveto(150.2864595,262.62005632)(149.26898331,262.1985753)(148.51890009,261.44843938)
\curveto(147.76881554,260.69830479)(147.34736338,259.68075891)(147.34736338,258.61990742)
\curveto(147.34736338,257.55905593)(147.76881554,256.54151006)(148.51890009,255.79137547)
\curveto(149.26898331,255.04123954)(150.2864595,254.61975852)(151.34723834,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,254.61975852)
\curveto(152.40801718,254.61975852)(153.42549337,255.04123954)(154.17557659,255.79137547)
\curveto(154.92566114,256.54151006)(155.3471133,257.55905593)(155.3471133,258.61990742)
\curveto(155.3471133,259.68075891)(154.92566114,260.69830479)(154.17557659,261.44843938)
\curveto(153.42549337,262.1985753)(152.40801718,262.62005632)(151.34723834,262.62005632)
\curveto(150.2864595,262.62005632)(149.26898331,262.1985753)(148.51890009,261.44843938)
\curveto(147.76881554,260.69830479)(147.34736338,259.68075891)(147.34736338,258.61990742)
\curveto(147.34736338,257.55905593)(147.76881554,256.54151006)(148.51890009,255.79137547)
\curveto(149.26898331,255.04123954)(150.2864595,254.61975852)(151.34723834,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,288.83193901)
\curveto(98.64970829,288.83193901)(99.66718448,289.25342004)(100.4172677,290.00355596)
\curveto(101.16735225,290.75369055)(101.58880441,291.77123642)(101.58880441,292.83208791)
\curveto(101.58880441,293.8929394)(101.16735225,294.91048528)(100.4172677,295.66061987)
\curveto(99.66718448,296.41075579)(98.64970829,296.83223681)(97.58892945,296.83223681)
\curveto(96.52815061,296.83223681)(95.51067442,296.41075579)(94.7605912,295.66061987)
\curveto(94.01050665,294.91048528)(93.58905449,293.8929394)(93.58905449,292.83208791)
\curveto(93.58905449,291.77123642)(94.01050665,290.75369055)(94.7605912,290.00355596)
\curveto(95.51067442,289.25342004)(96.52815061,288.83193901)(97.58892945,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,288.83193901)
\curveto(98.64970829,288.83193901)(99.66718448,289.25342004)(100.4172677,290.00355596)
\curveto(101.16735225,290.75369055)(101.58880441,291.77123642)(101.58880441,292.83208791)
\curveto(101.58880441,293.8929394)(101.16735225,294.91048528)(100.4172677,295.66061987)
\curveto(99.66718448,296.41075579)(98.64970829,296.83223681)(97.58892945,296.83223681)
\curveto(96.52815061,296.83223681)(95.51067442,296.41075579)(94.7605912,295.66061987)
\curveto(94.01050665,294.91048528)(93.58905449,293.8929394)(93.58905449,292.83208791)
\curveto(93.58905449,291.77123642)(94.01050665,290.75369055)(94.7605912,290.00355596)
\curveto(95.51067442,289.25342004)(96.52815061,288.83193901)(97.58892945,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,178.0496272)
\curveto(131.23049724,178.0496272)(132.24797344,178.47110823)(132.99805665,179.22124415)
\curveto(133.74814121,179.97137874)(134.16959336,180.98892462)(134.16959336,182.0497761)
\curveto(134.16959336,183.11062759)(133.74814121,184.12817347)(132.99805665,184.87830806)
\curveto(132.24797344,185.62844398)(131.23049724,186.049925)(130.1697184,186.049925)
\curveto(129.10893956,186.049925)(128.09146337,185.62844398)(127.34138015,184.87830806)
\curveto(126.5912956,184.12817347)(126.16984344,183.11062759)(126.16984344,182.0497761)
\curveto(126.16984344,180.98892462)(126.5912956,179.97137874)(127.34138015,179.22124415)
\curveto(128.09146337,178.47110823)(129.10893956,178.0496272)(130.1697184,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,178.0496272)
\curveto(131.23049724,178.0496272)(132.24797344,178.47110823)(132.99805665,179.22124415)
\curveto(133.74814121,179.97137874)(134.16959336,180.98892462)(134.16959336,182.0497761)
\curveto(134.16959336,183.11062759)(133.74814121,184.12817347)(132.99805665,184.87830806)
\curveto(132.24797344,185.62844398)(131.23049724,186.049925)(130.1697184,186.049925)
\curveto(129.10893956,186.049925)(128.09146337,185.62844398)(127.34138015,184.87830806)
\curveto(126.5912956,184.12817347)(126.16984344,183.11062759)(126.16984344,182.0497761)
\curveto(126.16984344,180.98892462)(126.5912956,179.97137874)(127.34138015,179.22124415)
\curveto(128.09146337,178.47110823)(129.10893956,178.0496272)(130.1697184,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,298.60685935)
\curveto(189.87594177,298.60685935)(190.89341796,299.02834037)(191.64350118,299.7784763)
\curveto(192.39358573,300.52861089)(192.81503789,301.54615676)(192.81503789,302.60700825)
\curveto(192.81503789,303.66785974)(192.39358573,304.68540562)(191.64350118,305.43554021)
\curveto(190.89341796,306.18567613)(189.87594177,306.60715715)(188.81516293,306.60715715)
\curveto(187.75438409,306.60715715)(186.7369079,306.18567613)(185.98682468,305.43554021)
\curveto(185.23674013,304.68540562)(184.81528797,303.66785974)(184.81528797,302.60700825)
\curveto(184.81528797,301.54615676)(185.23674013,300.52861089)(185.98682468,299.7784763)
\curveto(186.7369079,299.02834037)(187.75438409,298.60685935)(188.81516293,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,298.60685935)
\curveto(189.87594177,298.60685935)(190.89341796,299.02834037)(191.64350118,299.7784763)
\curveto(192.39358573,300.52861089)(192.81503789,301.54615676)(192.81503789,302.60700825)
\curveto(192.81503789,303.66785974)(192.39358573,304.68540562)(191.64350118,305.43554021)
\curveto(190.89341796,306.18567613)(189.87594177,306.60715715)(188.81516293,306.60715715)
\curveto(187.75438409,306.60715715)(186.7369079,306.18567613)(185.98682468,305.43554021)
\curveto(185.23674013,304.68540562)(184.81528797,303.66785974)(184.81528797,302.60700825)
\curveto(184.81528797,301.54615676)(185.23674013,300.52861089)(185.98682468,299.7784763)
\curveto(186.7369079,299.02834037)(187.75438409,298.60685935)(188.81516293,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,358.88546016)
\curveto(246.89234787,358.88546016)(247.90982406,359.30694119)(248.65990728,360.05707711)
\curveto(249.40999183,360.8072117)(249.83144399,361.82475758)(249.83144399,362.88560907)
\curveto(249.83144399,363.94646055)(249.40999183,364.96400643)(248.65990728,365.71414102)
\curveto(247.90982406,366.46427694)(246.89234787,366.88575797)(245.83156903,366.88575797)
\curveto(244.77079019,366.88575797)(243.753314,366.46427694)(243.00323078,365.71414102)
\curveto(242.25314623,364.96400643)(241.83169407,363.94646055)(241.83169407,362.88560907)
\curveto(241.83169407,361.82475758)(242.25314623,360.8072117)(243.00323078,360.05707711)
\curveto(243.753314,359.30694119)(244.77079019,358.88546016)(245.83156903,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,358.88546016)
\curveto(246.89234787,358.88546016)(247.90982406,359.30694119)(248.65990728,360.05707711)
\curveto(249.40999183,360.8072117)(249.83144399,361.82475758)(249.83144399,362.88560907)
\curveto(249.83144399,363.94646055)(249.40999183,364.96400643)(248.65990728,365.71414102)
\curveto(247.90982406,366.46427694)(246.89234787,366.88575797)(245.83156903,366.88575797)
\curveto(244.77079019,366.88575797)(243.753314,366.46427694)(243.00323078,365.71414102)
\curveto(242.25314623,364.96400643)(241.83169407,363.94646055)(241.83169407,362.88560907)
\curveto(241.83169407,361.82475758)(242.25314623,360.8072117)(243.00323078,360.05707711)
\curveto(243.753314,359.30694119)(244.77079019,358.88546016)(245.83156903,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,150.35405688)
\curveto(88.87546754,150.35405688)(89.89294373,150.7755379)(90.64302695,151.52567383)
\curveto(91.3931115,152.27580842)(91.81456366,153.29335429)(91.81456366,154.35420578)
\curveto(91.81456366,155.41505727)(91.3931115,156.43260315)(90.64302695,157.18273774)
\curveto(89.89294373,157.93287366)(88.87546754,158.35435468)(87.8146887,158.35435468)
\curveto(86.75390986,158.35435468)(85.73643366,157.93287366)(84.98635045,157.18273774)
\curveto(84.23626589,156.43260315)(83.81481374,155.41505727)(83.81481374,154.35420578)
\curveto(83.81481374,153.29335429)(84.23626589,152.27580842)(84.98635045,151.52567383)
\curveto(85.73643366,150.7755379)(86.75390986,150.35405688)(87.8146887,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,150.35405688)
\curveto(88.87546754,150.35405688)(89.89294373,150.7755379)(90.64302695,151.52567383)
\curveto(91.3931115,152.27580842)(91.81456366,153.29335429)(91.81456366,154.35420578)
\curveto(91.81456366,155.41505727)(91.3931115,156.43260315)(90.64302695,157.18273774)
\curveto(89.89294373,157.93287366)(88.87546754,158.35435468)(87.8146887,158.35435468)
\curveto(86.75390986,158.35435468)(85.73643366,157.93287366)(84.98635045,157.18273774)
\curveto(84.23626589,156.43260315)(83.81481374,155.41505727)(83.81481374,154.35420578)
\curveto(83.81481374,153.29335429)(84.23626589,152.27580842)(84.98635045,151.52567383)
\curveto(85.73643366,150.7755379)(86.75390986,150.35405688)(87.8146887,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,231.8116382)
\curveto(121.45626666,231.8116382)(122.47374285,232.23311922)(123.22382607,232.98325514)
\curveto(123.97391062,233.73338973)(124.39536278,234.75093561)(124.39536278,235.8117871)
\curveto(124.39536278,236.87263859)(123.97391062,237.89018446)(123.22382607,238.64031905)
\curveto(122.47374285,239.39045497)(121.45626666,239.811936)(120.39548782,239.811936)
\curveto(119.33470898,239.811936)(118.31723279,239.39045497)(117.56714957,238.64031905)
\curveto(116.81706502,237.89018446)(116.39561286,236.87263859)(116.39561286,235.8117871)
\curveto(116.39561286,234.75093561)(116.81706502,233.73338973)(117.56714957,232.98325514)
\curveto(118.31723279,232.23311922)(119.33470898,231.8116382)(120.39548782,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,231.8116382)
\curveto(121.45626666,231.8116382)(122.47374285,232.23311922)(123.22382607,232.98325514)
\curveto(123.97391062,233.73338973)(124.39536278,234.75093561)(124.39536278,235.8117871)
\curveto(124.39536278,236.87263859)(123.97391062,237.89018446)(123.22382607,238.64031905)
\curveto(122.47374285,239.39045497)(121.45626666,239.811936)(120.39548782,239.811936)
\curveto(119.33470898,239.811936)(118.31723279,239.39045497)(117.56714957,238.64031905)
\curveto(116.81706502,237.89018446)(116.39561286,236.87263859)(116.39561286,235.8117871)
\curveto(116.39561286,234.75093561)(116.81706502,233.73338973)(117.56714957,232.98325514)
\curveto(118.31723279,232.23311922)(119.33470898,231.8116382)(120.39548782,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,355.62714999)
\curveto(163.81130654,355.62714999)(164.82878273,356.04863102)(165.57886595,356.79876694)
\curveto(166.3289505,357.54890153)(166.75040266,358.56644741)(166.75040266,359.6272989)
\curveto(166.75040266,360.68815038)(166.3289505,361.70569626)(165.57886595,362.45583085)
\curveto(164.82878273,363.20596677)(163.81130654,363.6274478)(162.7505277,363.6274478)
\curveto(161.68974886,363.6274478)(160.67227267,363.20596677)(159.92218945,362.45583085)
\curveto(159.1721049,361.70569626)(158.75065274,360.68815038)(158.75065274,359.6272989)
\curveto(158.75065274,358.56644741)(159.1721049,357.54890153)(159.92218945,356.79876694)
\curveto(160.67227267,356.04863102)(161.68974886,355.62714999)(162.7505277,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,355.62714999)
\curveto(163.81130654,355.62714999)(164.82878273,356.04863102)(165.57886595,356.79876694)
\curveto(166.3289505,357.54890153)(166.75040266,358.56644741)(166.75040266,359.6272989)
\curveto(166.75040266,360.68815038)(166.3289505,361.70569626)(165.57886595,362.45583085)
\curveto(164.82878273,363.20596677)(163.81130654,363.6274478)(162.7505277,363.6274478)
\curveto(161.68974886,363.6274478)(160.67227267,363.20596677)(159.92218945,362.45583085)
\curveto(159.1721049,361.70569626)(158.75065274,360.68815038)(158.75065274,359.6272989)
\curveto(158.75065274,358.56644741)(159.1721049,357.54890153)(159.92218945,356.79876694)
\curveto(160.67227267,356.04863102)(161.68974886,355.62714999)(162.7505277,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,267.65297886)
\curveto(242.00523258,267.65297886)(243.02270877,268.07445988)(243.77279199,268.8245958)
\curveto(244.52287654,269.57473039)(244.9443287,270.59227627)(244.9443287,271.65312776)
\curveto(244.9443287,272.71397925)(244.52287654,273.73152512)(243.77279199,274.48165971)
\curveto(243.02270877,275.23179564)(242.00523258,275.65327666)(240.94445374,275.65327666)
\curveto(239.8836749,275.65327666)(238.8661987,275.23179564)(238.11611549,274.48165971)
\curveto(237.36603093,273.73152512)(236.94457878,272.71397925)(236.94457878,271.65312776)
\curveto(236.94457878,270.59227627)(237.36603093,269.57473039)(238.11611549,268.8245958)
\curveto(238.8661987,268.07445988)(239.8836749,267.65297886)(240.94445374,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,267.65297886)
\curveto(242.00523258,267.65297886)(243.02270877,268.07445988)(243.77279199,268.8245958)
\curveto(244.52287654,269.57473039)(244.9443287,270.59227627)(244.9443287,271.65312776)
\curveto(244.9443287,272.71397925)(244.52287654,273.73152512)(243.77279199,274.48165971)
\curveto(243.02270877,275.23179564)(242.00523258,275.65327666)(240.94445374,275.65327666)
\curveto(239.8836749,275.65327666)(238.8661987,275.23179564)(238.11611549,274.48165971)
\curveto(237.36603093,273.73152512)(236.94457878,272.71397925)(236.94457878,271.65312776)
\curveto(236.94457878,270.59227627)(237.36603093,269.57473039)(238.11611549,268.8245958)
\curveto(238.8661987,268.07445988)(239.8836749,267.65297886)(240.94445374,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,310.01090934)
\curveto(246.89234787,310.01090934)(247.90982406,310.43239036)(248.65990728,311.18252629)
\curveto(249.40999183,311.93266088)(249.83144399,312.95020675)(249.83144399,314.01105824)
\curveto(249.83144399,315.07190973)(249.40999183,316.08945561)(248.65990728,316.8395902)
\curveto(247.90982406,317.58972612)(246.89234787,318.01120714)(245.83156903,318.01120714)
\curveto(244.77079019,318.01120714)(243.753314,317.58972612)(243.00323078,316.8395902)
\curveto(242.25314623,316.08945561)(241.83169407,315.07190973)(241.83169407,314.01105824)
\curveto(241.83169407,312.95020675)(242.25314623,311.93266088)(243.00323078,311.18252629)
\curveto(243.753314,310.43239036)(244.77079019,310.01090934)(245.83156903,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,310.01090934)
\curveto(246.89234787,310.01090934)(247.90982406,310.43239036)(248.65990728,311.18252629)
\curveto(249.40999183,311.93266088)(249.83144399,312.95020675)(249.83144399,314.01105824)
\curveto(249.83144399,315.07190973)(249.40999183,316.08945561)(248.65990728,316.8395902)
\curveto(247.90982406,317.58972612)(246.89234787,318.01120714)(245.83156903,318.01120714)
\curveto(244.77079019,318.01120714)(243.753314,317.58972612)(243.00323078,316.8395902)
\curveto(242.25314623,316.08945561)(241.83169407,315.07190973)(241.83169407,314.01105824)
\curveto(241.83169407,312.95020675)(242.25314623,311.93266088)(243.00323078,311.18252629)
\curveto(243.753314,310.43239036)(244.77079019,310.01090934)(245.83156903,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,174.79132721)
\curveto(103.53682358,174.79132721)(104.55429977,175.21280823)(105.30438299,175.96294415)
\curveto(106.05446754,176.71307874)(106.4759197,177.73062462)(106.4759197,178.79147611)
\curveto(106.4759197,179.8523276)(106.05446754,180.86987347)(105.30438299,181.62000806)
\curveto(104.55429977,182.37014399)(103.53682358,182.79162501)(102.47604474,182.79162501)
\curveto(101.4152659,182.79162501)(100.39778971,182.37014399)(99.64770649,181.62000806)
\curveto(98.89762194,180.86987347)(98.47616978,179.8523276)(98.47616978,178.79147611)
\curveto(98.47616978,177.73062462)(98.89762194,176.71307874)(99.64770649,175.96294415)
\curveto(100.39778971,175.21280823)(101.4152659,174.79132721)(102.47604474,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,174.79132721)
\curveto(103.53682358,174.79132721)(104.55429977,175.21280823)(105.30438299,175.96294415)
\curveto(106.05446754,176.71307874)(106.4759197,177.73062462)(106.4759197,178.79147611)
\curveto(106.4759197,179.8523276)(106.05446754,180.86987347)(105.30438299,181.62000806)
\curveto(104.55429977,182.37014399)(103.53682358,182.79162501)(102.47604474,182.79162501)
\curveto(101.4152659,182.79162501)(100.39778971,182.37014399)(99.64770649,181.62000806)
\curveto(98.89762194,180.86987347)(98.47616978,179.8523276)(98.47616978,178.79147611)
\curveto(98.47616978,177.73062462)(98.89762194,176.71307874)(99.64770649,175.96294415)
\curveto(100.39778971,175.21280823)(101.4152659,174.79132721)(102.47604474,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,332.81902967)
\curveto(106.79490044,332.81902967)(107.81237663,333.24051069)(108.56245985,333.99064661)
\curveto(109.31254441,334.7407812)(109.73399656,335.75832708)(109.73399656,336.81917857)
\curveto(109.73399656,337.88003006)(109.31254441,338.89757593)(108.56245985,339.64771052)
\curveto(107.81237663,340.39784645)(106.79490044,340.81932747)(105.7341216,340.81932747)
\curveto(104.67334276,340.81932747)(103.65586657,340.39784645)(102.90578335,339.64771052)
\curveto(102.1556988,338.89757593)(101.73424664,337.88003006)(101.73424664,336.81917857)
\curveto(101.73424664,335.75832708)(102.1556988,334.7407812)(102.90578335,333.99064661)
\curveto(103.65586657,333.24051069)(104.67334276,332.81902967)(105.7341216,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,332.81902967)
\curveto(106.79490044,332.81902967)(107.81237663,333.24051069)(108.56245985,333.99064661)
\curveto(109.31254441,334.7407812)(109.73399656,335.75832708)(109.73399656,336.81917857)
\curveto(109.73399656,337.88003006)(109.31254441,338.89757593)(108.56245985,339.64771052)
\curveto(107.81237663,340.39784645)(106.79490044,340.81932747)(105.7341216,340.81932747)
\curveto(104.67334276,340.81932747)(103.65586657,340.39784645)(102.90578335,339.64771052)
\curveto(102.1556988,338.89757593)(101.73424664,337.88003006)(101.73424664,336.81917857)
\curveto(101.73424664,335.75832708)(102.1556988,334.7407812)(102.90578335,333.99064661)
\curveto(103.65586657,333.24051069)(104.67334276,332.81902967)(105.7341216,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,150.35405688)
\curveto(233.86002008,150.35405688)(234.87749627,150.7755379)(235.62757949,151.52567383)
\curveto(236.37766404,152.27580842)(236.7991162,153.29335429)(236.7991162,154.35420578)
\curveto(236.7991162,155.41505727)(236.37766404,156.43260315)(235.62757949,157.18273774)
\curveto(234.87749627,157.93287366)(233.86002008,158.35435468)(232.79924124,158.35435468)
\curveto(231.7384624,158.35435468)(230.72098621,157.93287366)(229.97090299,157.18273774)
\curveto(229.22081844,156.43260315)(228.79936628,155.41505727)(228.79936628,154.35420578)
\curveto(228.79936628,153.29335429)(229.22081844,152.27580842)(229.97090299,151.52567383)
\curveto(230.72098621,150.7755379)(231.7384624,150.35405688)(232.79924124,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,150.35405688)
\curveto(233.86002008,150.35405688)(234.87749627,150.7755379)(235.62757949,151.52567383)
\curveto(236.37766404,152.27580842)(236.7991162,153.29335429)(236.7991162,154.35420578)
\curveto(236.7991162,155.41505727)(236.37766404,156.43260315)(235.62757949,157.18273774)
\curveto(234.87749627,157.93287366)(233.86002008,158.35435468)(232.79924124,158.35435468)
\curveto(231.7384624,158.35435468)(230.72098621,157.93287366)(229.97090299,157.18273774)
\curveto(229.22081844,156.43260315)(228.79936628,155.41505727)(228.79936628,154.35420578)
\curveto(228.79936628,153.29335429)(229.22081844,152.27580842)(229.97090299,151.52567383)
\curveto(230.72098621,150.7755379)(231.7384624,150.35405688)(232.79924124,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,337.70648984)
\curveto(92.1335444,337.70648984)(93.15102059,338.12797086)(93.90110381,338.87810678)
\curveto(94.65118836,339.62824137)(95.07264052,340.64578725)(95.07264052,341.70663874)
\curveto(95.07264052,342.76749023)(94.65118836,343.7850361)(93.90110381,344.53517069)
\curveto(93.15102059,345.28530662)(92.1335444,345.70678764)(91.07276556,345.70678764)
\curveto(90.01198672,345.70678764)(88.99451053,345.28530662)(88.24442731,344.53517069)
\curveto(87.49434275,343.7850361)(87.0728906,342.76749023)(87.0728906,341.70663874)
\curveto(87.0728906,340.64578725)(87.49434275,339.62824137)(88.24442731,338.87810678)
\curveto(88.99451053,338.12797086)(90.01198672,337.70648984)(91.07276556,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,337.70648984)
\curveto(92.1335444,337.70648984)(93.15102059,338.12797086)(93.90110381,338.87810678)
\curveto(94.65118836,339.62824137)(95.07264052,340.64578725)(95.07264052,341.70663874)
\curveto(95.07264052,342.76749023)(94.65118836,343.7850361)(93.90110381,344.53517069)
\curveto(93.15102059,345.28530662)(92.1335444,345.70678764)(91.07276556,345.70678764)
\curveto(90.01198672,345.70678764)(88.99451053,345.28530662)(88.24442731,344.53517069)
\curveto(87.49434275,343.7850361)(87.0728906,342.76749023)(87.0728906,341.70663874)
\curveto(87.0728906,340.64578725)(87.49434275,339.62824137)(88.24442731,338.87810678)
\curveto(88.99451053,338.12797086)(90.01198672,337.70648984)(91.07276556,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,121.02933656)
\curveto(230.60194322,121.02933656)(231.61941941,121.45081758)(232.36950263,122.2009535)
\curveto(233.11958718,122.95108809)(233.54103934,123.96863397)(233.54103934,125.02948546)
\curveto(233.54103934,126.09033695)(233.11958718,127.10788283)(232.36950263,127.85801742)
\curveto(231.61941941,128.60815334)(230.60194322,129.02963436)(229.54116438,129.02963436)
\curveto(228.48038554,129.02963436)(227.46290935,128.60815334)(226.71282613,127.85801742)
\curveto(225.96274158,127.10788283)(225.54128942,126.09033695)(225.54128942,125.02948546)
\curveto(225.54128942,123.96863397)(225.96274158,122.95108809)(226.71282613,122.2009535)
\curveto(227.46290935,121.45081758)(228.48038554,121.02933656)(229.54116438,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,121.02933656)
\curveto(230.60194322,121.02933656)(231.61941941,121.45081758)(232.36950263,122.2009535)
\curveto(233.11958718,122.95108809)(233.54103934,123.96863397)(233.54103934,125.02948546)
\curveto(233.54103934,126.09033695)(233.11958718,127.10788283)(232.36950263,127.85801742)
\curveto(231.61941941,128.60815334)(230.60194322,129.02963436)(229.54116438,129.02963436)
\curveto(228.48038554,129.02963436)(227.46290935,128.60815334)(226.71282613,127.85801742)
\curveto(225.96274158,127.10788283)(225.54128942,126.09033695)(225.54128942,125.02948546)
\curveto(225.54128942,123.96863397)(225.96274158,122.95108809)(226.71282613,122.2009535)
\curveto(227.46290935,121.45081758)(228.48038554,121.02933656)(229.54116438,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,311.64005934)
\curveto(396.76400553,311.64005934)(397.78148172,312.06154036)(398.53156494,312.81167628)
\curveto(399.28164949,313.56181087)(399.70310165,314.57935675)(399.70310165,315.64020824)
\curveto(399.70310165,316.70105973)(399.28164949,317.71860561)(398.53156494,318.4687402)
\curveto(397.78148172,319.21887612)(396.76400553,319.64035714)(395.70322669,319.64035714)
\curveto(394.64244785,319.64035714)(393.62497166,319.21887612)(392.87488844,318.4687402)
\curveto(392.12480389,317.71860561)(391.70335173,316.70105973)(391.70335173,315.64020824)
\curveto(391.70335173,314.57935675)(392.12480389,313.56181087)(392.87488844,312.81167628)
\curveto(393.62497166,312.06154036)(394.64244785,311.64005934)(395.70322669,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,311.64005934)
\curveto(396.76400553,311.64005934)(397.78148172,312.06154036)(398.53156494,312.81167628)
\curveto(399.28164949,313.56181087)(399.70310165,314.57935675)(399.70310165,315.64020824)
\curveto(399.70310165,316.70105973)(399.28164949,317.71860561)(398.53156494,318.4687402)
\curveto(397.78148172,319.21887612)(396.76400553,319.64035714)(395.70322669,319.64035714)
\curveto(394.64244785,319.64035714)(393.62497166,319.21887612)(392.87488844,318.4687402)
\curveto(392.12480389,317.71860561)(391.70335173,316.70105973)(391.70335173,315.64020824)
\curveto(391.70335173,314.57935675)(392.12480389,313.56181087)(392.87488844,312.81167628)
\curveto(393.62497166,312.06154036)(394.64244785,311.64005934)(395.70322669,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,217.14926786)
\curveto(255.03754002,217.14926786)(256.05501621,217.57074888)(256.80509943,218.32088481)
\curveto(257.55518398,219.0710194)(257.97663614,220.08856527)(257.97663614,221.14941676)
\curveto(257.97663614,222.21026825)(257.55518398,223.22781413)(256.80509943,223.97794872)
\curveto(256.05501621,224.72808464)(255.03754002,225.14956566)(253.97676118,225.14956566)
\curveto(252.91598234,225.14956566)(251.89850615,224.72808464)(251.14842293,223.97794872)
\curveto(250.39833838,223.22781413)(249.97688622,222.21026825)(249.97688622,221.14941676)
\curveto(249.97688622,220.08856527)(250.39833838,219.0710194)(251.14842293,218.32088481)
\curveto(251.89850615,217.57074888)(252.91598234,217.14926786)(253.97676118,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,217.14926786)
\curveto(255.03754002,217.14926786)(256.05501621,217.57074888)(256.80509943,218.32088481)
\curveto(257.55518398,219.0710194)(257.97663614,220.08856527)(257.97663614,221.14941676)
\curveto(257.97663614,222.21026825)(257.55518398,223.22781413)(256.80509943,223.97794872)
\curveto(256.05501621,224.72808464)(255.03754002,225.14956566)(253.97676118,225.14956566)
\curveto(252.91598234,225.14956566)(251.89850615,224.72808464)(251.14842293,223.97794872)
\curveto(250.39833838,223.22781413)(249.97688622,222.21026825)(249.97688622,221.14941676)
\curveto(249.97688622,220.08856527)(250.39833838,219.0710194)(251.14842293,218.32088481)
\curveto(251.89850615,217.57074888)(252.91598234,217.14926786)(253.97676118,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,186.19539754)
\curveto(367.44131378,186.19539754)(368.45878998,186.61687856)(369.20887319,187.36701449)
\curveto(369.95895775,188.11714908)(370.3804099,189.13469495)(370.3804099,190.19554644)
\curveto(370.3804099,191.25639793)(369.95895775,192.27394381)(369.20887319,193.0240784)
\curveto(368.45878998,193.77421432)(367.44131378,194.19569534)(366.38053494,194.19569534)
\curveto(365.3197561,194.19569534)(364.30227991,193.77421432)(363.55219669,193.0240784)
\curveto(362.80211214,192.27394381)(362.38065998,191.25639793)(362.38065998,190.19554644)
\curveto(362.38065998,189.13469495)(362.80211214,188.11714908)(363.55219669,187.36701449)
\curveto(364.30227991,186.61687856)(365.3197561,186.19539754)(366.38053494,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,186.19539754)
\curveto(367.44131378,186.19539754)(368.45878998,186.61687856)(369.20887319,187.36701449)
\curveto(369.95895775,188.11714908)(370.3804099,189.13469495)(370.3804099,190.19554644)
\curveto(370.3804099,191.25639793)(369.95895775,192.27394381)(369.20887319,193.0240784)
\curveto(368.45878998,193.77421432)(367.44131378,194.19569534)(366.38053494,194.19569534)
\curveto(365.3197561,194.19569534)(364.30227991,193.77421432)(363.55219669,193.0240784)
\curveto(362.80211214,192.27394381)(362.38065998,191.25639793)(362.38065998,190.19554644)
\curveto(362.38065998,189.13469495)(362.80211214,188.11714908)(363.55219669,187.36701449)
\curveto(364.30227991,186.61687856)(365.3197561,186.19539754)(366.38053494,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,204.11606787)
\curveto(356.03802443,204.11606787)(357.05550062,204.5375489)(357.80558384,205.28768482)
\curveto(358.55566839,206.03781941)(358.97712055,207.05536528)(358.97712055,208.11621677)
\curveto(358.97712055,209.17706826)(358.55566839,210.19461414)(357.80558384,210.94474873)
\curveto(357.05550062,211.69488465)(356.03802443,212.11636567)(354.97724559,212.11636567)
\curveto(353.91646675,212.11636567)(352.89899055,211.69488465)(352.14890734,210.94474873)
\curveto(351.39882278,210.19461414)(350.97737063,209.17706826)(350.97737063,208.11621677)
\curveto(350.97737063,207.05536528)(351.39882278,206.03781941)(352.14890734,205.28768482)
\curveto(352.89899055,204.5375489)(353.91646675,204.11606787)(354.97724559,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,204.11606787)
\curveto(356.03802443,204.11606787)(357.05550062,204.5375489)(357.80558384,205.28768482)
\curveto(358.55566839,206.03781941)(358.97712055,207.05536528)(358.97712055,208.11621677)
\curveto(358.97712055,209.17706826)(358.55566839,210.19461414)(357.80558384,210.94474873)
\curveto(357.05550062,211.69488465)(356.03802443,212.11636567)(354.97724559,212.11636567)
\curveto(353.91646675,212.11636567)(352.89899055,211.69488465)(352.14890734,210.94474873)
\curveto(351.39882278,210.19461414)(350.97737063,209.17706826)(350.97737063,208.11621677)
\curveto(350.97737063,207.05536528)(351.39882278,206.03781941)(352.14890734,205.28768482)
\curveto(352.89899055,204.5375489)(353.91646675,204.11606787)(354.97724559,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,178.0496272)
\curveto(395.13498744,178.0496272)(396.15246364,178.47110823)(396.90254685,179.22124415)
\curveto(397.65263141,179.97137874)(398.07408356,180.98892462)(398.07408356,182.0497761)
\curveto(398.07408356,183.11062759)(397.65263141,184.12817347)(396.90254685,184.87830806)
\curveto(396.15246364,185.62844398)(395.13498744,186.049925)(394.0742086,186.049925)
\curveto(393.01342976,186.049925)(391.99595357,185.62844398)(391.24587035,184.87830806)
\curveto(390.4957858,184.12817347)(390.07433364,183.11062759)(390.07433364,182.0497761)
\curveto(390.07433364,180.98892462)(390.4957858,179.97137874)(391.24587035,179.22124415)
\curveto(391.99595357,178.47110823)(393.01342976,178.0496272)(394.0742086,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,178.0496272)
\curveto(395.13498744,178.0496272)(396.15246364,178.47110823)(396.90254685,179.22124415)
\curveto(397.65263141,179.97137874)(398.07408356,180.98892462)(398.07408356,182.0497761)
\curveto(398.07408356,183.11062759)(397.65263141,184.12817347)(396.90254685,184.87830806)
\curveto(396.15246364,185.62844398)(395.13498744,186.049925)(394.0742086,186.049925)
\curveto(393.01342976,186.049925)(391.99595357,185.62844398)(391.24587035,184.87830806)
\curveto(390.4957858,184.12817347)(390.07433364,183.11062759)(390.07433364,182.0497761)
\curveto(390.07433364,180.98892462)(390.4957858,179.97137874)(391.24587035,179.22124415)
\curveto(391.99595357,178.47110823)(393.01342976,178.0496272)(394.0742086,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,279.05702885)
\curveto(390.24785181,279.05702885)(391.265328,279.47850987)(392.01541122,280.22864579)
\curveto(392.76549577,280.97878038)(393.18694793,281.99632626)(393.18694793,283.05717775)
\curveto(393.18694793,284.11802924)(392.76549577,285.13557511)(392.01541122,285.8857097)
\curveto(391.265328,286.63584563)(390.24785181,287.05732665)(389.18707297,287.05732665)
\curveto(388.12629413,287.05732665)(387.10881794,286.63584563)(386.35873472,285.8857097)
\curveto(385.60865017,285.13557511)(385.18719801,284.11802924)(385.18719801,283.05717775)
\curveto(385.18719801,281.99632626)(385.60865017,280.97878038)(386.35873472,280.22864579)
\curveto(387.10881794,279.47850987)(388.12629413,279.05702885)(389.18707297,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,279.05702885)
\curveto(390.24785181,279.05702885)(391.265328,279.47850987)(392.01541122,280.22864579)
\curveto(392.76549577,280.97878038)(393.18694793,281.99632626)(393.18694793,283.05717775)
\curveto(393.18694793,284.11802924)(392.76549577,285.13557511)(392.01541122,285.8857097)
\curveto(391.265328,286.63584563)(390.24785181,287.05732665)(389.18707297,287.05732665)
\curveto(388.12629413,287.05732665)(387.10881794,286.63584563)(386.35873472,285.8857097)
\curveto(385.60865017,285.13557511)(385.18719801,284.11802924)(385.18719801,283.05717775)
\curveto(385.18719801,281.99632626)(385.60865017,280.97878038)(386.35873472,280.22864579)
\curveto(387.10881794,279.47850987)(388.12629413,279.05702885)(389.18707297,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,127.54593655)
\curveto(214.31153857,127.54593655)(215.32901476,127.96741758)(216.07909798,128.7175535)
\curveto(216.82918253,129.46768809)(217.25063469,130.48523397)(217.25063469,131.54608545)
\curveto(217.25063469,132.60693694)(216.82918253,133.62448282)(216.07909798,134.37461741)
\curveto(215.32901476,135.12475333)(214.31153857,135.54623436)(213.25075973,135.54623436)
\curveto(212.18998089,135.54623436)(211.1725047,135.12475333)(210.42242148,134.37461741)
\curveto(209.67233693,133.62448282)(209.25088477,132.60693694)(209.25088477,131.54608545)
\curveto(209.25088477,130.48523397)(209.67233693,129.46768809)(210.42242148,128.7175535)
\curveto(211.1725047,127.96741758)(212.18998089,127.54593655)(213.25075973,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,127.54593655)
\curveto(214.31153857,127.54593655)(215.32901476,127.96741758)(216.07909798,128.7175535)
\curveto(216.82918253,129.46768809)(217.25063469,130.48523397)(217.25063469,131.54608545)
\curveto(217.25063469,132.60693694)(216.82918253,133.62448282)(216.07909798,134.37461741)
\curveto(215.32901476,135.12475333)(214.31153857,135.54623436)(213.25075973,135.54623436)
\curveto(212.18998089,135.54623436)(211.1725047,135.12475333)(210.42242148,134.37461741)
\curveto(209.67233693,133.62448282)(209.25088477,132.60693694)(209.25088477,131.54608545)
\curveto(209.25088477,130.48523397)(209.67233693,129.46768809)(210.42242148,128.7175535)
\curveto(211.1725047,127.96741758)(212.18998089,127.54593655)(213.25075973,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,332.81902967)
\curveto(251.77946316,332.81902967)(252.79693935,333.24051069)(253.54702257,333.99064661)
\curveto(254.29710712,334.7407812)(254.71855928,335.75832708)(254.71855928,336.81917857)
\curveto(254.71855928,337.88003006)(254.29710712,338.89757593)(253.54702257,339.64771052)
\curveto(252.79693935,340.39784645)(251.77946316,340.81932747)(250.71868432,340.81932747)
\curveto(249.65790548,340.81932747)(248.64042929,340.39784645)(247.89034607,339.64771052)
\curveto(247.14026152,338.89757593)(246.71880936,337.88003006)(246.71880936,336.81917857)
\curveto(246.71880936,335.75832708)(247.14026152,334.7407812)(247.89034607,333.99064661)
\curveto(248.64042929,333.24051069)(249.65790548,332.81902967)(250.71868432,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,332.81902967)
\curveto(251.77946316,332.81902967)(252.79693935,333.24051069)(253.54702257,333.99064661)
\curveto(254.29710712,334.7407812)(254.71855928,335.75832708)(254.71855928,336.81917857)
\curveto(254.71855928,337.88003006)(254.29710712,338.89757593)(253.54702257,339.64771052)
\curveto(252.79693935,340.39784645)(251.77946316,340.81932747)(250.71868432,340.81932747)
\curveto(249.65790548,340.81932747)(248.64042929,340.39784645)(247.89034607,339.64771052)
\curveto(247.14026152,338.89757593)(246.71880936,337.88003006)(246.71880936,336.81917857)
\curveto(246.71880936,335.75832708)(247.14026152,334.7407812)(247.89034607,333.99064661)
\curveto(248.64042929,333.24051069)(249.65790548,332.81902967)(250.71868432,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,352.36885)
\curveto(406.5382768,352.36885)(407.55575299,352.79033102)(408.30583621,353.54046694)
\curveto(409.05592076,354.29060153)(409.47737292,355.30814741)(409.47737292,356.3689989)
\curveto(409.47737292,357.42985039)(409.05592076,358.44739626)(408.30583621,359.19753085)
\curveto(407.55575299,359.94766678)(406.5382768,360.3691478)(405.47749796,360.3691478)
\curveto(404.41671912,360.3691478)(403.39924293,359.94766678)(402.64915971,359.19753085)
\curveto(401.89907516,358.44739626)(401.477623,357.42985039)(401.477623,356.3689989)
\curveto(401.477623,355.30814741)(401.89907516,354.29060153)(402.64915971,353.54046694)
\curveto(403.39924293,352.79033102)(404.41671912,352.36885)(405.47749796,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,352.36885)
\curveto(406.5382768,352.36885)(407.55575299,352.79033102)(408.30583621,353.54046694)
\curveto(409.05592076,354.29060153)(409.47737292,355.30814741)(409.47737292,356.3689989)
\curveto(409.47737292,357.42985039)(409.05592076,358.44739626)(408.30583621,359.19753085)
\curveto(407.55575299,359.94766678)(406.5382768,360.3691478)(405.47749796,360.3691478)
\curveto(404.41671912,360.3691478)(403.39924293,359.94766678)(402.64915971,359.19753085)
\curveto(401.89907516,358.44739626)(401.477623,357.42985039)(401.477623,356.3689989)
\curveto(401.477623,355.30814741)(401.89907516,354.29060153)(402.64915971,353.54046694)
\curveto(403.39924293,352.79033102)(404.41671912,352.36885)(405.47749796,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,62.37985522)
\curveto(137.74667131,62.37985522)(138.7641475,62.80133625)(139.51423072,63.55147217)
\curveto(140.26431527,64.30160676)(140.68576743,65.31915264)(140.68576743,66.38000413)
\curveto(140.68576743,67.44085561)(140.26431527,68.45840149)(139.51423072,69.20853608)
\curveto(138.7641475,69.958672)(137.74667131,70.38015303)(136.68589247,70.38015303)
\curveto(135.62511363,70.38015303)(134.60763744,69.958672)(133.85755422,69.20853608)
\curveto(133.10746967,68.45840149)(132.68601751,67.44085561)(132.68601751,66.38000413)
\curveto(132.68601751,65.31915264)(133.10746967,64.30160676)(133.85755422,63.55147217)
\curveto(134.60763744,62.80133625)(135.62511363,62.37985522)(136.68589247,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,62.37985522)
\curveto(137.74667131,62.37985522)(138.7641475,62.80133625)(139.51423072,63.55147217)
\curveto(140.26431527,64.30160676)(140.68576743,65.31915264)(140.68576743,66.38000413)
\curveto(140.68576743,67.44085561)(140.26431527,68.45840149)(139.51423072,69.20853608)
\curveto(138.7641475,69.958672)(137.74667131,70.38015303)(136.68589247,70.38015303)
\curveto(135.62511363,70.38015303)(134.60763744,69.958672)(133.85755422,69.20853608)
\curveto(133.10746967,68.45840149)(132.68601751,67.44085561)(132.68601751,66.38000413)
\curveto(132.68601751,65.31915264)(133.10746967,64.30160676)(133.85755422,63.55147217)
\curveto(134.60763744,62.80133625)(135.62511363,62.37985522)(136.68589247,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,375.17697032)
\curveto(287.61832897,375.17697032)(288.63580516,375.59845135)(289.38588838,376.34858727)
\curveto(290.13597293,377.09872186)(290.55742509,378.11626774)(290.55742509,379.17711922)
\curveto(290.55742509,380.23797071)(290.13597293,381.25551659)(289.38588838,382.00565118)
\curveto(288.63580516,382.7557871)(287.61832897,383.17726813)(286.55755013,383.17726813)
\curveto(285.49677129,383.17726813)(284.4792951,382.7557871)(283.72921188,382.00565118)
\curveto(282.97912733,381.25551659)(282.55767517,380.23797071)(282.55767517,379.17711922)
\curveto(282.55767517,378.11626774)(282.97912733,377.09872186)(283.72921188,376.34858727)
\curveto(284.4792951,375.59845135)(285.49677129,375.17697032)(286.55755013,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,375.17697032)
\curveto(287.61832897,375.17697032)(288.63580516,375.59845135)(289.38588838,376.34858727)
\curveto(290.13597293,377.09872186)(290.55742509,378.11626774)(290.55742509,379.17711922)
\curveto(290.55742509,380.23797071)(290.13597293,381.25551659)(289.38588838,382.00565118)
\curveto(288.63580516,382.7557871)(287.61832897,383.17726813)(286.55755013,383.17726813)
\curveto(285.49677129,383.17726813)(284.4792951,382.7557871)(283.72921188,382.00565118)
\curveto(282.97912733,381.25551659)(282.55767517,380.23797071)(282.55767517,379.17711922)
\curveto(282.55767517,378.11626774)(282.97912733,377.09872186)(283.72921188,376.34858727)
\curveto(284.4792951,375.59845135)(285.49677129,375.17697032)(286.55755013,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,60.75072557)
\curveto(175.21457555,60.75072557)(176.23205174,61.17220659)(176.98213496,61.92234252)
\curveto(177.73221951,62.67247711)(178.15367167,63.69002298)(178.15367167,64.75087447)
\curveto(178.15367167,65.81172596)(177.73221951,66.82927184)(176.98213496,67.57940643)
\curveto(176.23205174,68.32954235)(175.21457555,68.75102337)(174.15379671,68.75102337)
\curveto(173.09301787,68.75102337)(172.07554168,68.32954235)(171.32545846,67.57940643)
\curveto(170.57537391,66.82927184)(170.15392175,65.81172596)(170.15392175,64.75087447)
\curveto(170.15392175,63.69002298)(170.57537391,62.67247711)(171.32545846,61.92234252)
\curveto(172.07554168,61.17220659)(173.09301787,60.75072557)(174.15379671,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,60.75072557)
\curveto(175.21457555,60.75072557)(176.23205174,61.17220659)(176.98213496,61.92234252)
\curveto(177.73221951,62.67247711)(178.15367167,63.69002298)(178.15367167,64.75087447)
\curveto(178.15367167,65.81172596)(177.73221951,66.82927184)(176.98213496,67.57940643)
\curveto(176.23205174,68.32954235)(175.21457555,68.75102337)(174.15379671,68.75102337)
\curveto(173.09301787,68.75102337)(172.07554168,68.32954235)(171.32545846,67.57940643)
\curveto(170.57537391,66.82927184)(170.15392175,65.81172596)(170.15392175,64.75087447)
\curveto(170.15392175,63.69002298)(170.57537391,62.67247711)(171.32545846,61.92234252)
\curveto(172.07554168,61.17220659)(173.09301787,60.75072557)(174.15379671,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,283.94449919)
\curveto(365.81225501,283.94449919)(366.8297312,284.36598021)(367.57981442,285.11611614)
\curveto(368.32989897,285.86625072)(368.75135113,286.8837966)(368.75135113,287.94464809)
\curveto(368.75135113,289.00549958)(368.32989897,290.02304546)(367.57981442,290.77318005)
\curveto(366.8297312,291.52331597)(365.81225501,291.94479699)(364.75147617,291.94479699)
\curveto(363.69069733,291.94479699)(362.67322114,291.52331597)(361.92313792,290.77318005)
\curveto(361.17305337,290.02304546)(360.75160121,289.00549958)(360.75160121,287.94464809)
\curveto(360.75160121,286.8837966)(361.17305337,285.86625072)(361.92313792,285.11611614)
\curveto(362.67322114,284.36598021)(363.69069733,283.94449919)(364.75147617,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,283.94449919)
\curveto(365.81225501,283.94449919)(366.8297312,284.36598021)(367.57981442,285.11611614)
\curveto(368.32989897,285.86625072)(368.75135113,286.8837966)(368.75135113,287.94464809)
\curveto(368.75135113,289.00549958)(368.32989897,290.02304546)(367.57981442,290.77318005)
\curveto(366.8297312,291.52331597)(365.81225501,291.94479699)(364.75147617,291.94479699)
\curveto(363.69069733,291.94479699)(362.67322114,291.52331597)(361.92313792,290.77318005)
\curveto(361.17305337,290.02304546)(360.75160121,289.00549958)(360.75160121,287.94464809)
\curveto(360.75160121,286.8837966)(361.17305337,285.86625072)(361.92313792,285.11611614)
\curveto(362.67322114,284.36598021)(363.69069733,283.94449919)(364.75147617,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,313.26920934)
\curveto(100.27875689,313.26920934)(101.29623309,313.69069036)(102.0463163,314.44082628)
\curveto(102.79640086,315.19096087)(103.21785301,316.20850675)(103.21785301,317.26935824)
\curveto(103.21785301,318.33020973)(102.79640086,319.3477556)(102.0463163,320.09789019)
\curveto(101.29623309,320.84802612)(100.27875689,321.26950714)(99.21797805,321.26950714)
\curveto(98.15719921,321.26950714)(97.13972302,320.84802612)(96.3896398,320.09789019)
\curveto(95.63955525,319.3477556)(95.21810309,318.33020973)(95.21810309,317.26935824)
\curveto(95.21810309,316.20850675)(95.63955525,315.19096087)(96.3896398,314.44082628)
\curveto(97.13972302,313.69069036)(98.15719921,313.26920934)(99.21797805,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,313.26920934)
\curveto(100.27875689,313.26920934)(101.29623309,313.69069036)(102.0463163,314.44082628)
\curveto(102.79640086,315.19096087)(103.21785301,316.20850675)(103.21785301,317.26935824)
\curveto(103.21785301,318.33020973)(102.79640086,319.3477556)(102.0463163,320.09789019)
\curveto(101.29623309,320.84802612)(100.27875689,321.26950714)(99.21797805,321.26950714)
\curveto(98.15719921,321.26950714)(97.13972302,320.84802612)(96.3896398,320.09789019)
\curveto(95.63955525,319.3477556)(95.21810309,318.33020973)(95.21810309,317.26935824)
\curveto(95.21810309,316.20850675)(95.63955525,315.19096087)(96.3896398,314.44082628)
\curveto(97.13972302,313.69069036)(98.15719921,313.26920934)(99.21797805,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,179.6787772)
\curveto(386.98977495,179.6787772)(388.00725114,180.10025822)(388.75733436,180.85039415)
\curveto(389.50741891,181.60052874)(389.92887107,182.61807461)(389.92887107,183.6789261)
\curveto(389.92887107,184.73977759)(389.50741891,185.75732347)(388.75733436,186.50745806)
\curveto(388.00725114,187.25759398)(386.98977495,187.679075)(385.92899611,187.679075)
\curveto(384.86821727,187.679075)(383.85074108,187.25759398)(383.10065786,186.50745806)
\curveto(382.35057331,185.75732347)(381.92912115,184.73977759)(381.92912115,183.6789261)
\curveto(381.92912115,182.61807461)(382.35057331,181.60052874)(383.10065786,180.85039415)
\curveto(383.85074108,180.10025822)(384.86821727,179.6787772)(385.92899611,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,179.6787772)
\curveto(386.98977495,179.6787772)(388.00725114,180.10025822)(388.75733436,180.85039415)
\curveto(389.50741891,181.60052874)(389.92887107,182.61807461)(389.92887107,183.6789261)
\curveto(389.92887107,184.73977759)(389.50741891,185.75732347)(388.75733436,186.50745806)
\curveto(388.00725114,187.25759398)(386.98977495,187.679075)(385.92899611,187.679075)
\curveto(384.86821727,187.679075)(383.85074108,187.25759398)(383.10065786,186.50745806)
\curveto(382.35057331,185.75732347)(381.92912115,184.73977759)(381.92912115,183.6789261)
\curveto(381.92912115,182.61807461)(382.35057331,181.60052874)(383.10065786,180.85039415)
\curveto(383.85074108,180.10025822)(384.86821727,179.6787772)(385.92899611,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,288.83193901)
\curveto(287.61832897,288.83193901)(288.63580516,289.25342004)(289.38588838,290.00355596)
\curveto(290.13597293,290.75369055)(290.55742509,291.77123642)(290.55742509,292.83208791)
\curveto(290.55742509,293.8929394)(290.13597293,294.91048528)(289.38588838,295.66061987)
\curveto(288.63580516,296.41075579)(287.61832897,296.83223681)(286.55755013,296.83223681)
\curveto(285.49677129,296.83223681)(284.4792951,296.41075579)(283.72921188,295.66061987)
\curveto(282.97912733,294.91048528)(282.55767517,293.8929394)(282.55767517,292.83208791)
\curveto(282.55767517,291.77123642)(282.97912733,290.75369055)(283.72921188,290.00355596)
\curveto(284.4792951,289.25342004)(285.49677129,288.83193901)(286.55755013,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,288.83193901)
\curveto(287.61832897,288.83193901)(288.63580516,289.25342004)(289.38588838,290.00355596)
\curveto(290.13597293,290.75369055)(290.55742509,291.77123642)(290.55742509,292.83208791)
\curveto(290.55742509,293.8929394)(290.13597293,294.91048528)(289.38588838,295.66061987)
\curveto(288.63580516,296.41075579)(287.61832897,296.83223681)(286.55755013,296.83223681)
\curveto(285.49677129,296.83223681)(284.4792951,296.41075579)(283.72921188,295.66061987)
\curveto(282.97912733,294.91048528)(282.55767517,293.8929394)(282.55767517,292.83208791)
\curveto(282.55767517,291.77123642)(282.97912733,290.75369055)(283.72921188,290.00355596)
\curveto(284.4792951,289.25342004)(285.49677129,288.83193901)(286.55755013,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,323.0441195)
\curveto(98.64970829,323.0441195)(99.66718448,323.46560053)(100.4172677,324.21573645)
\curveto(101.16735225,324.96587104)(101.58880441,325.98341691)(101.58880441,327.0442684)
\curveto(101.58880441,328.10511989)(101.16735225,329.12266577)(100.4172677,329.87280036)
\curveto(99.66718448,330.62293628)(98.64970829,331.0444173)(97.58892945,331.0444173)
\curveto(96.52815061,331.0444173)(95.51067442,330.62293628)(94.7605912,329.87280036)
\curveto(94.01050665,329.12266577)(93.58905449,328.10511989)(93.58905449,327.0442684)
\curveto(93.58905449,325.98341691)(94.01050665,324.96587104)(94.7605912,324.21573645)
\curveto(95.51067442,323.46560053)(96.52815061,323.0441195)(97.58892945,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,323.0441195)
\curveto(98.64970829,323.0441195)(99.66718448,323.46560053)(100.4172677,324.21573645)
\curveto(101.16735225,324.96587104)(101.58880441,325.98341691)(101.58880441,327.0442684)
\curveto(101.58880441,328.10511989)(101.16735225,329.12266577)(100.4172677,329.87280036)
\curveto(99.66718448,330.62293628)(98.64970829,331.0444173)(97.58892945,331.0444173)
\curveto(96.52815061,331.0444173)(95.51067442,330.62293628)(94.7605912,329.87280036)
\curveto(94.01050665,329.12266577)(93.58905449,328.10511989)(93.58905449,327.0442684)
\curveto(93.58905449,325.98341691)(94.01050665,324.96587104)(94.7605912,324.21573645)
\curveto(95.51067442,323.46560053)(96.52815061,323.0441195)(97.58892945,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,220.40756786)
\curveto(116.56915137,220.40756786)(117.58662756,220.82904888)(118.33671078,221.5791848)
\curveto(119.08679533,222.32931939)(119.50824749,223.34686527)(119.50824749,224.40771676)
\curveto(119.50824749,225.46856825)(119.08679533,226.48611413)(118.33671078,227.23624872)
\curveto(117.58662756,227.98638464)(116.56915137,228.40786566)(115.50837253,228.40786566)
\curveto(114.44759369,228.40786566)(113.4301175,227.98638464)(112.68003428,227.23624872)
\curveto(111.92994973,226.48611413)(111.50849757,225.46856825)(111.50849757,224.40771676)
\curveto(111.50849757,223.34686527)(111.92994973,222.32931939)(112.68003428,221.5791848)
\curveto(113.4301175,220.82904888)(114.44759369,220.40756786)(115.50837253,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,220.40756786)
\curveto(116.56915137,220.40756786)(117.58662756,220.82904888)(118.33671078,221.5791848)
\curveto(119.08679533,222.32931939)(119.50824749,223.34686527)(119.50824749,224.40771676)
\curveto(119.50824749,225.46856825)(119.08679533,226.48611413)(118.33671078,227.23624872)
\curveto(117.58662756,227.98638464)(116.56915137,228.40786566)(115.50837253,228.40786566)
\curveto(114.44759369,228.40786566)(113.4301175,227.98638464)(112.68003428,227.23624872)
\curveto(111.92994973,226.48611413)(111.50849757,225.46856825)(111.50849757,224.40771676)
\curveto(111.50849757,223.34686527)(111.92994973,222.32931939)(112.68003428,221.5791848)
\curveto(113.4301175,220.82904888)(114.44759369,220.40756786)(115.50837253,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,228.5533382)
\curveto(154.03705561,228.5533382)(155.05453181,228.97481922)(155.80461502,229.72495514)
\curveto(156.55469958,230.47508973)(156.97615173,231.49263561)(156.97615173,232.5534871)
\curveto(156.97615173,233.61433859)(156.55469958,234.63188447)(155.80461502,235.38201905)
\curveto(155.05453181,236.13215498)(154.03705561,236.553636)(152.97627677,236.553636)
\curveto(151.91549793,236.553636)(150.89802174,236.13215498)(150.14793852,235.38201905)
\curveto(149.39785397,234.63188447)(148.97640181,233.61433859)(148.97640181,232.5534871)
\curveto(148.97640181,231.49263561)(149.39785397,230.47508973)(150.14793852,229.72495514)
\curveto(150.89802174,228.97481922)(151.91549793,228.5533382)(152.97627677,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,228.5533382)
\curveto(154.03705561,228.5533382)(155.05453181,228.97481922)(155.80461502,229.72495514)
\curveto(156.55469958,230.47508973)(156.97615173,231.49263561)(156.97615173,232.5534871)
\curveto(156.97615173,233.61433859)(156.55469958,234.63188447)(155.80461502,235.38201905)
\curveto(155.05453181,236.13215498)(154.03705561,236.553636)(152.97627677,236.553636)
\curveto(151.91549793,236.553636)(150.89802174,236.13215498)(150.14793852,235.38201905)
\curveto(149.39785397,234.63188447)(148.97640181,233.61433859)(148.97640181,232.5534871)
\curveto(148.97640181,231.49263561)(149.39785397,230.47508973)(150.14793852,229.72495514)
\curveto(150.89802174,228.97481922)(151.91549793,228.5533382)(152.97627677,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,239.95738819)
\curveto(347.89281193,239.95738819)(348.91028812,240.37886921)(349.66037134,241.12900513)
\curveto(350.41045589,241.87913972)(350.83190805,242.8966856)(350.83190805,243.95753709)
\curveto(350.83190805,245.01838858)(350.41045589,246.03593446)(349.66037134,246.78606905)
\curveto(348.91028812,247.53620497)(347.89281193,247.95768599)(346.83203309,247.95768599)
\curveto(345.77125425,247.95768599)(344.75377806,247.53620497)(344.00369484,246.78606905)
\curveto(343.25361029,246.03593446)(342.83215813,245.01838858)(342.83215813,243.95753709)
\curveto(342.83215813,242.8966856)(343.25361029,241.87913972)(344.00369484,241.12900513)
\curveto(344.75377806,240.37886921)(345.77125425,239.95738819)(346.83203309,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,239.95738819)
\curveto(347.89281193,239.95738819)(348.91028812,240.37886921)(349.66037134,241.12900513)
\curveto(350.41045589,241.87913972)(350.83190805,242.8966856)(350.83190805,243.95753709)
\curveto(350.83190805,245.01838858)(350.41045589,246.03593446)(349.66037134,246.78606905)
\curveto(348.91028812,247.53620497)(347.89281193,247.95768599)(346.83203309,247.95768599)
\curveto(345.77125425,247.95768599)(344.75377806,247.53620497)(344.00369484,246.78606905)
\curveto(343.25361029,246.03593446)(342.83215813,245.01838858)(342.83215813,243.95753709)
\curveto(342.83215813,242.8966856)(343.25361029,241.87913972)(344.00369484,241.12900513)
\curveto(344.75377806,240.37886921)(345.77125425,239.95738819)(346.83203309,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,246.47400853)
\curveto(307.16683082,246.47400853)(308.18430702,246.89548955)(308.93439024,247.64562547)
\curveto(309.68447479,248.39576006)(310.10592695,249.41330594)(310.10592695,250.47415743)
\curveto(310.10592695,251.53500892)(309.68447479,252.5525548)(308.93439024,253.30268939)
\curveto(308.18430702,254.05282531)(307.16683082,254.47430633)(306.10605199,254.47430633)
\curveto(305.04527315,254.47430633)(304.02779695,254.05282531)(303.27771373,253.30268939)
\curveto(302.52762918,252.5525548)(302.10617702,251.53500892)(302.10617702,250.47415743)
\curveto(302.10617702,249.41330594)(302.52762918,248.39576006)(303.27771373,247.64562547)
\curveto(304.02779695,246.89548955)(305.04527315,246.47400853)(306.10605199,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,246.47400853)
\curveto(307.16683082,246.47400853)(308.18430702,246.89548955)(308.93439024,247.64562547)
\curveto(309.68447479,248.39576006)(310.10592695,249.41330594)(310.10592695,250.47415743)
\curveto(310.10592695,251.53500892)(309.68447479,252.5525548)(308.93439024,253.30268939)
\curveto(308.18430702,254.05282531)(307.16683082,254.47430633)(306.10605199,254.47430633)
\curveto(305.04527315,254.47430633)(304.02779695,254.05282531)(303.27771373,253.30268939)
\curveto(302.52762918,252.5525548)(302.10617702,251.53500892)(302.10617702,250.47415743)
\curveto(302.10617702,249.41330594)(302.52762918,248.39576006)(303.27771373,247.64562547)
\curveto(304.02779695,246.89548955)(305.04527315,246.47400853)(306.10605199,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,236.69908819)
\curveto(377.21554436,236.69908819)(378.23302056,237.12056921)(378.98310378,237.87070514)
\curveto(379.73318833,238.62083973)(380.15464049,239.6383856)(380.15464049,240.69923709)
\curveto(380.15464049,241.76008858)(379.73318833,242.77763446)(378.98310378,243.52776905)
\curveto(378.23302056,244.27790497)(377.21554436,244.69938599)(376.15476553,244.69938599)
\curveto(375.09398669,244.69938599)(374.07651049,244.27790497)(373.32642727,243.52776905)
\curveto(372.57634272,242.77763446)(372.15489056,241.76008858)(372.15489056,240.69923709)
\curveto(372.15489056,239.6383856)(372.57634272,238.62083973)(373.32642727,237.87070514)
\curveto(374.07651049,237.12056921)(375.09398669,236.69908819)(376.15476553,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,236.69908819)
\curveto(377.21554436,236.69908819)(378.23302056,237.12056921)(378.98310378,237.87070514)
\curveto(379.73318833,238.62083973)(380.15464049,239.6383856)(380.15464049,240.69923709)
\curveto(380.15464049,241.76008858)(379.73318833,242.77763446)(378.98310378,243.52776905)
\curveto(378.23302056,244.27790497)(377.21554436,244.69938599)(376.15476553,244.69938599)
\curveto(375.09398669,244.69938599)(374.07651049,244.27790497)(373.32642727,243.52776905)
\curveto(372.57634272,242.77763446)(372.15489056,241.76008858)(372.15489056,240.69923709)
\curveto(372.15489056,239.6383856)(372.57634272,238.62083973)(373.32642727,237.87070514)
\curveto(374.07651049,237.12056921)(375.09398669,236.69908819)(376.15476553,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,251.36145853)
\curveto(189.87594177,251.36145853)(190.89341796,251.78293955)(191.64350118,252.53307547)
\curveto(192.39358573,253.28321006)(192.81503789,254.30075594)(192.81503789,255.36160743)
\curveto(192.81503789,256.42245891)(192.39358573,257.44000479)(191.64350118,258.19013938)
\curveto(190.89341796,258.9402753)(189.87594177,259.36175633)(188.81516293,259.36175633)
\curveto(187.75438409,259.36175633)(186.7369079,258.9402753)(185.98682468,258.19013938)
\curveto(185.23674013,257.44000479)(184.81528797,256.42245891)(184.81528797,255.36160743)
\curveto(184.81528797,254.30075594)(185.23674013,253.28321006)(185.98682468,252.53307547)
\curveto(186.7369079,251.78293955)(187.75438409,251.36145853)(188.81516293,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,251.36145853)
\curveto(189.87594177,251.36145853)(190.89341796,251.78293955)(191.64350118,252.53307547)
\curveto(192.39358573,253.28321006)(192.81503789,254.30075594)(192.81503789,255.36160743)
\curveto(192.81503789,256.42245891)(192.39358573,257.44000479)(191.64350118,258.19013938)
\curveto(190.89341796,258.9402753)(189.87594177,259.36175633)(188.81516293,259.36175633)
\curveto(187.75438409,259.36175633)(186.7369079,258.9402753)(185.98682468,258.19013938)
\curveto(185.23674013,257.44000479)(184.81528797,256.42245891)(184.81528797,255.36160743)
\curveto(184.81528797,254.30075594)(185.23674013,253.28321006)(185.98682468,252.53307547)
\curveto(186.7369079,251.78293955)(187.75438409,251.36145853)(188.81516293,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,62.37985522)
\curveto(385.36075686,62.37985522)(386.37823305,62.80133625)(387.12831627,63.55147217)
\curveto(387.87840082,64.30160676)(388.29985298,65.31915264)(388.29985298,66.38000413)
\curveto(388.29985298,67.44085561)(387.87840082,68.45840149)(387.12831627,69.20853608)
\curveto(386.37823305,69.958672)(385.36075686,70.38015303)(384.29997802,70.38015303)
\curveto(383.23919918,70.38015303)(382.22172299,69.958672)(381.47163977,69.20853608)
\curveto(380.72155522,68.45840149)(380.30010306,67.44085561)(380.30010306,66.38000413)
\curveto(380.30010306,65.31915264)(380.72155522,64.30160676)(381.47163977,63.55147217)
\curveto(382.22172299,62.80133625)(383.23919918,62.37985522)(384.29997802,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,62.37985522)
\curveto(385.36075686,62.37985522)(386.37823305,62.80133625)(387.12831627,63.55147217)
\curveto(387.87840082,64.30160676)(388.29985298,65.31915264)(388.29985298,66.38000413)
\curveto(388.29985298,67.44085561)(387.87840082,68.45840149)(387.12831627,69.20853608)
\curveto(386.37823305,69.958672)(385.36075686,70.38015303)(384.29997802,70.38015303)
\curveto(383.23919918,70.38015303)(382.22172299,69.958672)(381.47163977,69.20853608)
\curveto(380.72155522,68.45840149)(380.30010306,67.44085561)(380.30010306,66.38000413)
\curveto(380.30010306,65.31915264)(380.72155522,64.30160676)(381.47163977,63.55147217)
\curveto(382.22172299,62.80133625)(383.23919918,62.37985522)(384.29997802,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,169.90387721)
\curveto(93.76258283,169.90387721)(94.78005902,170.32535823)(95.53014224,171.07549416)
\curveto(96.28022679,171.82562874)(96.70167895,172.84317462)(96.70167895,173.90402611)
\curveto(96.70167895,174.9648776)(96.28022679,175.98242348)(95.53014224,176.73255807)
\curveto(94.78005902,177.48269399)(93.76258283,177.90417501)(92.70180399,177.90417501)
\curveto(91.64102515,177.90417501)(90.62354896,177.48269399)(89.87346574,176.73255807)
\curveto(89.12338119,175.98242348)(88.70192903,174.9648776)(88.70192903,173.90402611)
\curveto(88.70192903,172.84317462)(89.12338119,171.82562874)(89.87346574,171.07549416)
\curveto(90.62354896,170.32535823)(91.64102515,169.90387721)(92.70180399,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,169.90387721)
\curveto(93.76258283,169.90387721)(94.78005902,170.32535823)(95.53014224,171.07549416)
\curveto(96.28022679,171.82562874)(96.70167895,172.84317462)(96.70167895,173.90402611)
\curveto(96.70167895,174.9648776)(96.28022679,175.98242348)(95.53014224,176.73255807)
\curveto(94.78005902,177.48269399)(93.76258283,177.90417501)(92.70180399,177.90417501)
\curveto(91.64102515,177.90417501)(90.62354896,177.48269399)(89.87346574,176.73255807)
\curveto(89.12338119,175.98242348)(88.70192903,174.9648776)(88.70192903,173.90402611)
\curveto(88.70192903,172.84317462)(89.12338119,171.82562874)(89.87346574,171.07549416)
\curveto(90.62354896,170.32535823)(91.64102515,169.90387721)(92.70180399,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,257.87805852)
\curveto(299.02161833,257.87805852)(300.03909452,258.29953954)(300.78917774,259.04967547)
\curveto(301.53926229,259.79981005)(301.96071445,260.81735593)(301.96071445,261.87820742)
\curveto(301.96071445,262.93905891)(301.53926229,263.95660479)(300.78917774,264.70673938)
\curveto(300.03909452,265.4568753)(299.02161833,265.87835632)(297.96083949,265.87835632)
\curveto(296.90006065,265.87835632)(295.88258446,265.4568753)(295.13250124,264.70673938)
\curveto(294.38241669,263.95660479)(293.96096453,262.93905891)(293.96096453,261.87820742)
\curveto(293.96096453,260.81735593)(294.38241669,259.79981005)(295.13250124,259.04967547)
\curveto(295.88258446,258.29953954)(296.90006065,257.87805852)(297.96083949,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,257.87805852)
\curveto(299.02161833,257.87805852)(300.03909452,258.29953954)(300.78917774,259.04967547)
\curveto(301.53926229,259.79981005)(301.96071445,260.81735593)(301.96071445,261.87820742)
\curveto(301.96071445,262.93905891)(301.53926229,263.95660479)(300.78917774,264.70673938)
\curveto(300.03909452,265.4568753)(299.02161833,265.87835632)(297.96083949,265.87835632)
\curveto(296.90006065,265.87835632)(295.88258446,265.4568753)(295.13250124,264.70673938)
\curveto(294.38241669,263.95660479)(293.96096453,262.93905891)(293.96096453,261.87820742)
\curveto(293.96096453,260.81735593)(294.38241669,259.79981005)(295.13250124,259.04967547)
\curveto(295.88258446,258.29953954)(296.90006065,257.87805852)(297.96083949,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,282.31532885)
\curveto(163.81130654,282.31532885)(164.82878273,282.73680987)(165.57886595,283.48694579)
\curveto(166.3289505,284.23708038)(166.75040266,285.25462626)(166.75040266,286.31547775)
\curveto(166.75040266,287.37632923)(166.3289505,288.39387511)(165.57886595,289.1440097)
\curveto(164.82878273,289.89414562)(163.81130654,290.31562665)(162.7505277,290.31562665)
\curveto(161.68974886,290.31562665)(160.67227267,289.89414562)(159.92218945,289.1440097)
\curveto(159.1721049,288.39387511)(158.75065274,287.37632923)(158.75065274,286.31547775)
\curveto(158.75065274,285.25462626)(159.1721049,284.23708038)(159.92218945,283.48694579)
\curveto(160.67227267,282.73680987)(161.68974886,282.31532885)(162.7505277,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,282.31532885)
\curveto(163.81130654,282.31532885)(164.82878273,282.73680987)(165.57886595,283.48694579)
\curveto(166.3289505,284.23708038)(166.75040266,285.25462626)(166.75040266,286.31547775)
\curveto(166.75040266,287.37632923)(166.3289505,288.39387511)(165.57886595,289.1440097)
\curveto(164.82878273,289.89414562)(163.81130654,290.31562665)(162.7505277,290.31562665)
\curveto(161.68974886,290.31562665)(160.67227267,289.89414562)(159.92218945,289.1440097)
\curveto(159.1721049,288.39387511)(158.75065274,287.37632923)(158.75065274,286.31547775)
\curveto(158.75065274,285.25462626)(159.1721049,284.23708038)(159.92218945,283.48694579)
\curveto(160.67227267,282.73680987)(161.68974886,282.31532885)(162.7505277,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,94.96289589)
\curveto(207.79538485,94.96289589)(208.81286104,95.38437691)(209.56294426,96.13451283)
\curveto(210.31302881,96.88464742)(210.73448097,97.9021933)(210.73448097,98.96304479)
\curveto(210.73448097,100.02389628)(210.31302881,101.04144216)(209.56294426,101.79157675)
\curveto(208.81286104,102.54171267)(207.79538485,102.96319369)(206.73460601,102.96319369)
\curveto(205.67382717,102.96319369)(204.65635098,102.54171267)(203.90626776,101.79157675)
\curveto(203.15618321,101.04144216)(202.73473105,100.02389628)(202.73473105,98.96304479)
\curveto(202.73473105,97.9021933)(203.15618321,96.88464742)(203.90626776,96.13451283)
\curveto(204.65635098,95.38437691)(205.67382717,94.96289589)(206.73460601,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,94.96289589)
\curveto(207.79538485,94.96289589)(208.81286104,95.38437691)(209.56294426,96.13451283)
\curveto(210.31302881,96.88464742)(210.73448097,97.9021933)(210.73448097,98.96304479)
\curveto(210.73448097,100.02389628)(210.31302881,101.04144216)(209.56294426,101.79157675)
\curveto(208.81286104,102.54171267)(207.79538485,102.96319369)(206.73460601,102.96319369)
\curveto(205.67382717,102.96319369)(204.65635098,102.54171267)(203.90626776,101.79157675)
\curveto(203.15618321,101.04144216)(202.73473105,100.02389628)(202.73473105,98.96304479)
\curveto(202.73473105,97.9021933)(203.15618321,96.88464742)(203.90626776,96.13451283)
\curveto(204.65635098,95.38437691)(205.67382717,94.96289589)(206.73460601,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,264.39465851)
\curveto(217.56961543,264.39465851)(218.58709162,264.81613954)(219.33717484,265.56627546)
\curveto(220.08725939,266.31641005)(220.50871155,267.33395593)(220.50871155,268.39480742)
\curveto(220.50871155,269.4556589)(220.08725939,270.47320478)(219.33717484,271.22333937)
\curveto(218.58709162,271.97347529)(217.56961543,272.39495632)(216.50883659,272.39495632)
\curveto(215.44805775,272.39495632)(214.43058156,271.97347529)(213.68049834,271.22333937)
\curveto(212.93041379,270.47320478)(212.50896163,269.4556589)(212.50896163,268.39480742)
\curveto(212.50896163,267.33395593)(212.93041379,266.31641005)(213.68049834,265.56627546)
\curveto(214.43058156,264.81613954)(215.44805775,264.39465851)(216.50883659,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,264.39465851)
\curveto(217.56961543,264.39465851)(218.58709162,264.81613954)(219.33717484,265.56627546)
\curveto(220.08725939,266.31641005)(220.50871155,267.33395593)(220.50871155,268.39480742)
\curveto(220.50871155,269.4556589)(220.08725939,270.47320478)(219.33717484,271.22333937)
\curveto(218.58709162,271.97347529)(217.56961543,272.39495632)(216.50883659,272.39495632)
\curveto(215.44805775,272.39495632)(214.43058156,271.97347529)(213.68049834,271.22333937)
\curveto(212.93041379,270.47320478)(212.50896163,269.4556589)(212.50896163,268.39480742)
\curveto(212.50896163,267.33395593)(212.93041379,266.31641005)(213.68049834,265.56627546)
\curveto(214.43058156,264.81613954)(215.44805775,264.39465851)(216.50883659,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,248.10315853)
\curveto(359.29610129,248.10315853)(360.31357748,248.52463955)(361.0636607,249.27477547)
\curveto(361.81374525,250.02491006)(362.23519741,251.04245594)(362.23519741,252.10330743)
\curveto(362.23519741,253.16415892)(361.81374525,254.18170479)(361.0636607,254.93183938)
\curveto(360.31357748,255.68197531)(359.29610129,256.10345633)(358.23532245,256.10345633)
\curveto(357.17454361,256.10345633)(356.15706741,255.68197531)(355.4069842,254.93183938)
\curveto(354.65689964,254.18170479)(354.23544749,253.16415892)(354.23544749,252.10330743)
\curveto(354.23544749,251.04245594)(354.65689964,250.02491006)(355.4069842,249.27477547)
\curveto(356.15706741,248.52463955)(357.17454361,248.10315853)(358.23532245,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,248.10315853)
\curveto(359.29610129,248.10315853)(360.31357748,248.52463955)(361.0636607,249.27477547)
\curveto(361.81374525,250.02491006)(362.23519741,251.04245594)(362.23519741,252.10330743)
\curveto(362.23519741,253.16415892)(361.81374525,254.18170479)(361.0636607,254.93183938)
\curveto(360.31357748,255.68197531)(359.29610129,256.10345633)(358.23532245,256.10345633)
\curveto(357.17454361,256.10345633)(356.15706741,255.68197531)(355.4069842,254.93183938)
\curveto(354.65689964,254.18170479)(354.23544749,253.16415892)(354.23544749,252.10330743)
\curveto(354.23544749,251.04245594)(354.65689964,250.02491006)(355.4069842,249.27477547)
\curveto(356.15706741,248.52463955)(357.17454361,248.10315853)(358.23532245,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,305.12345934)
\curveto(375.58648559,305.12345934)(376.60396178,305.54494037)(377.354045,306.29507629)
\curveto(378.10412955,307.04521088)(378.52558171,308.06275676)(378.52558171,309.12360825)
\curveto(378.52558171,310.18445973)(378.10412955,311.20200561)(377.354045,311.9521402)
\curveto(376.60396178,312.70227612)(375.58648559,313.12375715)(374.52570675,313.12375715)
\curveto(373.46492791,313.12375715)(372.44745172,312.70227612)(371.6973685,311.9521402)
\curveto(370.94728395,311.20200561)(370.52583179,310.18445973)(370.52583179,309.12360825)
\curveto(370.52583179,308.06275676)(370.94728395,307.04521088)(371.6973685,306.29507629)
\curveto(372.44745172,305.54494037)(373.46492791,305.12345934)(374.52570675,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,305.12345934)
\curveto(375.58648559,305.12345934)(376.60396178,305.54494037)(377.354045,306.29507629)
\curveto(378.10412955,307.04521088)(378.52558171,308.06275676)(378.52558171,309.12360825)
\curveto(378.52558171,310.18445973)(378.10412955,311.20200561)(377.354045,311.9521402)
\curveto(376.60396178,312.70227612)(375.58648559,313.12375715)(374.52570675,313.12375715)
\curveto(373.46492791,313.12375715)(372.44745172,312.70227612)(371.6973685,311.9521402)
\curveto(370.94728395,311.20200561)(370.52583179,310.18445973)(370.52583179,309.12360825)
\curveto(370.52583179,308.06275676)(370.94728395,307.04521088)(371.6973685,306.29507629)
\curveto(372.44745172,305.54494037)(373.46492791,305.12345934)(374.52570675,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,150.35405688)
\curveto(114.94011294,150.35405688)(115.95758913,150.7755379)(116.70767235,151.52567383)
\curveto(117.4577569,152.27580842)(117.87920906,153.29335429)(117.87920906,154.35420578)
\curveto(117.87920906,155.41505727)(117.4577569,156.43260315)(116.70767235,157.18273774)
\curveto(115.95758913,157.93287366)(114.94011294,158.35435468)(113.8793341,158.35435468)
\curveto(112.81855526,158.35435468)(111.80107907,157.93287366)(111.05099585,157.18273774)
\curveto(110.3009113,156.43260315)(109.87945914,155.41505727)(109.87945914,154.35420578)
\curveto(109.87945914,153.29335429)(110.3009113,152.27580842)(111.05099585,151.52567383)
\curveto(111.80107907,150.7755379)(112.81855526,150.35405688)(113.8793341,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,150.35405688)
\curveto(114.94011294,150.35405688)(115.95758913,150.7755379)(116.70767235,151.52567383)
\curveto(117.4577569,152.27580842)(117.87920906,153.29335429)(117.87920906,154.35420578)
\curveto(117.87920906,155.41505727)(117.4577569,156.43260315)(116.70767235,157.18273774)
\curveto(115.95758913,157.93287366)(114.94011294,158.35435468)(113.8793341,158.35435468)
\curveto(112.81855526,158.35435468)(111.80107907,157.93287366)(111.05099585,157.18273774)
\curveto(110.3009113,156.43260315)(109.87945914,155.41505727)(109.87945914,154.35420578)
\curveto(109.87945914,153.29335429)(110.3009113,152.27580842)(111.05099585,151.52567383)
\curveto(111.80107907,150.7755379)(112.81855526,150.35405688)(113.8793341,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,337.70648984)
\curveto(375.58648559,337.70648984)(376.60396178,338.12797086)(377.354045,338.87810678)
\curveto(378.10412955,339.62824137)(378.52558171,340.64578725)(378.52558171,341.70663874)
\curveto(378.52558171,342.76749023)(378.10412955,343.7850361)(377.354045,344.53517069)
\curveto(376.60396178,345.28530662)(375.58648559,345.70678764)(374.52570675,345.70678764)
\curveto(373.46492791,345.70678764)(372.44745172,345.28530662)(371.6973685,344.53517069)
\curveto(370.94728395,343.7850361)(370.52583179,342.76749023)(370.52583179,341.70663874)
\curveto(370.52583179,340.64578725)(370.94728395,339.62824137)(371.6973685,338.87810678)
\curveto(372.44745172,338.12797086)(373.46492791,337.70648984)(374.52570675,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,337.70648984)
\curveto(375.58648559,337.70648984)(376.60396178,338.12797086)(377.354045,338.87810678)
\curveto(378.10412955,339.62824137)(378.52558171,340.64578725)(378.52558171,341.70663874)
\curveto(378.52558171,342.76749023)(378.10412955,343.7850361)(377.354045,344.53517069)
\curveto(376.60396178,345.28530662)(375.58648559,345.70678764)(374.52570675,345.70678764)
\curveto(373.46492791,345.70678764)(372.44745172,345.28530662)(371.6973685,344.53517069)
\curveto(370.94728395,343.7850361)(370.52583179,342.76749023)(370.52583179,341.70663874)
\curveto(370.52583179,340.64578725)(370.94728395,339.62824137)(371.6973685,338.87810678)
\curveto(372.44745172,338.12797086)(373.46492791,337.70648984)(374.52570675,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,262.76550852)
\curveto(220.82771264,262.76550852)(221.84518883,263.18698954)(222.59527205,263.93712546)
\curveto(223.3453566,264.68726005)(223.76680876,265.70480593)(223.76680876,266.76565742)
\curveto(223.76680876,267.82650891)(223.3453566,268.84405478)(222.59527205,269.59418937)
\curveto(221.84518883,270.34432529)(220.82771264,270.76580632)(219.7669338,270.76580632)
\curveto(218.70615496,270.76580632)(217.68867876,270.34432529)(216.93859555,269.59418937)
\curveto(216.18851099,268.84405478)(215.76705884,267.82650891)(215.76705884,266.76565742)
\curveto(215.76705884,265.70480593)(216.18851099,264.68726005)(216.93859555,263.93712546)
\curveto(217.68867876,263.18698954)(218.70615496,262.76550852)(219.7669338,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,262.76550852)
\curveto(220.82771264,262.76550852)(221.84518883,263.18698954)(222.59527205,263.93712546)
\curveto(223.3453566,264.68726005)(223.76680876,265.70480593)(223.76680876,266.76565742)
\curveto(223.76680876,267.82650891)(223.3453566,268.84405478)(222.59527205,269.59418937)
\curveto(221.84518883,270.34432529)(220.82771264,270.76580632)(219.7669338,270.76580632)
\curveto(218.70615496,270.76580632)(217.68867876,270.34432529)(216.93859555,269.59418937)
\curveto(216.18851099,268.84405478)(215.76705884,267.82650891)(215.76705884,266.76565742)
\curveto(215.76705884,265.70480593)(216.18851099,264.68726005)(216.93859555,263.93712546)
\curveto(217.68867876,263.18698954)(218.70615496,262.76550852)(219.7669338,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,191.08284754)
\curveto(352.77994756,191.08284754)(353.79742376,191.50432856)(354.54750698,192.25446448)
\curveto(355.29759153,193.00459907)(355.71904369,194.02214495)(355.71904369,195.08299644)
\curveto(355.71904369,196.14384793)(355.29759153,197.1613938)(354.54750698,197.91152839)
\curveto(353.79742376,198.66166432)(352.77994756,199.08314534)(351.71916873,199.08314534)
\curveto(350.65838989,199.08314534)(349.64091369,198.66166432)(348.89083047,197.91152839)
\curveto(348.14074592,197.1613938)(347.71929376,196.14384793)(347.71929376,195.08299644)
\curveto(347.71929376,194.02214495)(348.14074592,193.00459907)(348.89083047,192.25446448)
\curveto(349.64091369,191.50432856)(350.65838989,191.08284754)(351.71916873,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,191.08284754)
\curveto(352.77994756,191.08284754)(353.79742376,191.50432856)(354.54750698,192.25446448)
\curveto(355.29759153,193.00459907)(355.71904369,194.02214495)(355.71904369,195.08299644)
\curveto(355.71904369,196.14384793)(355.29759153,197.1613938)(354.54750698,197.91152839)
\curveto(353.79742376,198.66166432)(352.77994756,199.08314534)(351.71916873,199.08314534)
\curveto(350.65838989,199.08314534)(349.64091369,198.66166432)(348.89083047,197.91152839)
\curveto(348.14074592,197.1613938)(347.71929376,196.14384793)(347.71929376,195.08299644)
\curveto(347.71929376,194.02214495)(348.14074592,193.00459907)(348.89083047,192.25446448)
\curveto(349.64091369,191.50432856)(350.65838989,191.08284754)(351.71916873,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,225.2950382)
\curveto(232.23098165,225.2950382)(233.24845784,225.71651922)(233.99854106,226.46665515)
\curveto(234.74862561,227.21678974)(235.17007777,228.23433561)(235.17007777,229.2951871)
\curveto(235.17007777,230.35603859)(234.74862561,231.37358447)(233.99854106,232.12371906)
\curveto(233.24845784,232.87385498)(232.23098165,233.295336)(231.17020281,233.295336)
\curveto(230.10942397,233.295336)(229.09194778,232.87385498)(228.34186456,232.12371906)
\curveto(227.59178001,231.37358447)(227.17032785,230.35603859)(227.17032785,229.2951871)
\curveto(227.17032785,228.23433561)(227.59178001,227.21678974)(228.34186456,226.46665515)
\curveto(229.09194778,225.71651922)(230.10942397,225.2950382)(231.17020281,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,225.2950382)
\curveto(232.23098165,225.2950382)(233.24845784,225.71651922)(233.99854106,226.46665515)
\curveto(234.74862561,227.21678974)(235.17007777,228.23433561)(235.17007777,229.2951871)
\curveto(235.17007777,230.35603859)(234.74862561,231.37358447)(233.99854106,232.12371906)
\curveto(233.24845784,232.87385498)(232.23098165,233.295336)(231.17020281,233.295336)
\curveto(230.10942397,233.295336)(229.09194778,232.87385498)(228.34186456,232.12371906)
\curveto(227.59178001,231.37358447)(227.17032785,230.35603859)(227.17032785,229.2951871)
\curveto(227.17032785,228.23433561)(227.59178001,227.21678974)(228.34186456,226.46665515)
\curveto(229.09194778,225.71651922)(230.10942397,225.2950382)(231.17020281,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,195.97029753)
\curveto(269.69890624,195.97029753)(270.71638243,196.39177856)(271.46646565,197.14191448)
\curveto(272.2165502,197.89204907)(272.63800236,198.90959495)(272.63800236,199.97044643)
\curveto(272.63800236,201.03129792)(272.2165502,202.0488438)(271.46646565,202.79897839)
\curveto(270.71638243,203.54911431)(269.69890624,203.97059534)(268.6381274,203.97059534)
\curveto(267.57734856,203.97059534)(266.55987237,203.54911431)(265.80978915,202.79897839)
\curveto(265.0597046,202.0488438)(264.63825244,201.03129792)(264.63825244,199.97044643)
\curveto(264.63825244,198.90959495)(265.0597046,197.89204907)(265.80978915,197.14191448)
\curveto(266.55987237,196.39177856)(267.57734856,195.97029753)(268.6381274,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,195.97029753)
\curveto(269.69890624,195.97029753)(270.71638243,196.39177856)(271.46646565,197.14191448)
\curveto(272.2165502,197.89204907)(272.63800236,198.90959495)(272.63800236,199.97044643)
\curveto(272.63800236,201.03129792)(272.2165502,202.0488438)(271.46646565,202.79897839)
\curveto(270.71638243,203.54911431)(269.69890624,203.97059534)(268.6381274,203.97059534)
\curveto(267.57734856,203.97059534)(266.55987237,203.54911431)(265.80978915,202.79897839)
\curveto(265.0597046,202.0488438)(264.63825244,201.03129792)(264.63825244,199.97044643)
\curveto(264.63825244,198.90959495)(265.0597046,197.89204907)(265.80978915,197.14191448)
\curveto(266.55987237,196.39177856)(267.57734856,195.97029753)(268.6381274,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,178.0496272)
\curveto(380.47362123,178.0496272)(381.49109742,178.47110823)(382.24118064,179.22124415)
\curveto(382.99126519,179.97137874)(383.41271735,180.98892462)(383.41271735,182.0497761)
\curveto(383.41271735,183.11062759)(382.99126519,184.12817347)(382.24118064,184.87830806)
\curveto(381.49109742,185.62844398)(380.47362123,186.049925)(379.41284239,186.049925)
\curveto(378.35206355,186.049925)(377.33458735,185.62844398)(376.58450414,184.87830806)
\curveto(375.83441958,184.12817347)(375.41296743,183.11062759)(375.41296743,182.0497761)
\curveto(375.41296743,180.98892462)(375.83441958,179.97137874)(376.58450414,179.22124415)
\curveto(377.33458735,178.47110823)(378.35206355,178.0496272)(379.41284239,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,178.0496272)
\curveto(380.47362123,178.0496272)(381.49109742,178.47110823)(382.24118064,179.22124415)
\curveto(382.99126519,179.97137874)(383.41271735,180.98892462)(383.41271735,182.0497761)
\curveto(383.41271735,183.11062759)(382.99126519,184.12817347)(382.24118064,184.87830806)
\curveto(381.49109742,185.62844398)(380.47362123,186.049925)(379.41284239,186.049925)
\curveto(378.35206355,186.049925)(377.33458735,185.62844398)(376.58450414,184.87830806)
\curveto(375.83441958,184.12817347)(375.41296743,183.11062759)(375.41296743,182.0497761)
\curveto(375.41296743,180.98892462)(375.83441958,179.97137874)(376.58450414,179.22124415)
\curveto(377.33458735,178.47110823)(378.35206355,178.0496272)(379.41284239,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,373.54782033)
\curveto(242.00523258,373.54782033)(243.02270877,373.96930135)(243.77279199,374.71943727)
\curveto(244.52287654,375.46957186)(244.9443287,376.48711774)(244.9443287,377.54796923)
\curveto(244.9443287,378.60882071)(244.52287654,379.62636659)(243.77279199,380.37650118)
\curveto(243.02270877,381.1266371)(242.00523258,381.54811813)(240.94445374,381.54811813)
\curveto(239.8836749,381.54811813)(238.8661987,381.1266371)(238.11611549,380.37650118)
\curveto(237.36603093,379.62636659)(236.94457878,378.60882071)(236.94457878,377.54796923)
\curveto(236.94457878,376.48711774)(237.36603093,375.46957186)(238.11611549,374.71943727)
\curveto(238.8661987,373.96930135)(239.8836749,373.54782033)(240.94445374,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,373.54782033)
\curveto(242.00523258,373.54782033)(243.02270877,373.96930135)(243.77279199,374.71943727)
\curveto(244.52287654,375.46957186)(244.9443287,376.48711774)(244.9443287,377.54796923)
\curveto(244.9443287,378.60882071)(244.52287654,379.62636659)(243.77279199,380.37650118)
\curveto(243.02270877,381.1266371)(242.00523258,381.54811813)(240.94445374,381.54811813)
\curveto(239.8836749,381.54811813)(238.8661987,381.1266371)(238.11611549,380.37650118)
\curveto(237.36603093,379.62636659)(236.94457878,378.60882071)(236.94457878,377.54796923)
\curveto(236.94457878,376.48711774)(237.36603093,375.46957186)(238.11611549,374.71943727)
\curveto(238.8661987,373.96930135)(239.8836749,373.54782033)(240.94445374,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,124.28763656)
\curveto(294.13448269,124.28763656)(295.15195889,124.70911758)(295.9020421,125.4592535)
\curveto(296.65212666,126.20938809)(297.07357881,127.22693397)(297.07357881,128.28778546)
\curveto(297.07357881,129.34863695)(296.65212666,130.36618282)(295.9020421,131.11631741)
\curveto(295.15195889,131.86645334)(294.13448269,132.28793436)(293.07370385,132.28793436)
\curveto(292.01292501,132.28793436)(290.99544882,131.86645334)(290.2453656,131.11631741)
\curveto(289.49528105,130.36618282)(289.07382889,129.34863695)(289.07382889,128.28778546)
\curveto(289.07382889,127.22693397)(289.49528105,126.20938809)(290.2453656,125.4592535)
\curveto(290.99544882,124.70911758)(292.01292501,124.28763656)(293.07370385,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,124.28763656)
\curveto(294.13448269,124.28763656)(295.15195889,124.70911758)(295.9020421,125.4592535)
\curveto(296.65212666,126.20938809)(297.07357881,127.22693397)(297.07357881,128.28778546)
\curveto(297.07357881,129.34863695)(296.65212666,130.36618282)(295.9020421,131.11631741)
\curveto(295.15195889,131.86645334)(294.13448269,132.28793436)(293.07370385,132.28793436)
\curveto(292.01292501,132.28793436)(290.99544882,131.86645334)(290.2453656,131.11631741)
\curveto(289.49528105,130.36618282)(289.07382889,129.34863695)(289.07382889,128.28778546)
\curveto(289.07382889,127.22693397)(289.49528105,126.20938809)(290.2453656,125.4592535)
\curveto(290.99544882,124.70911758)(292.01292501,124.28763656)(293.07370385,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,259.50720852)
\curveto(220.82771264,259.50720852)(221.84518883,259.92868954)(222.59527205,260.67882546)
\curveto(223.3453566,261.42896005)(223.76680876,262.44650593)(223.76680876,263.50735742)
\curveto(223.76680876,264.56820891)(223.3453566,265.58575479)(222.59527205,266.33588937)
\curveto(221.84518883,267.0860253)(220.82771264,267.50750632)(219.7669338,267.50750632)
\curveto(218.70615496,267.50750632)(217.68867876,267.0860253)(216.93859555,266.33588937)
\curveto(216.18851099,265.58575479)(215.76705884,264.56820891)(215.76705884,263.50735742)
\curveto(215.76705884,262.44650593)(216.18851099,261.42896005)(216.93859555,260.67882546)
\curveto(217.68867876,259.92868954)(218.70615496,259.50720852)(219.7669338,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,259.50720852)
\curveto(220.82771264,259.50720852)(221.84518883,259.92868954)(222.59527205,260.67882546)
\curveto(223.3453566,261.42896005)(223.76680876,262.44650593)(223.76680876,263.50735742)
\curveto(223.76680876,264.56820891)(223.3453566,265.58575479)(222.59527205,266.33588937)
\curveto(221.84518883,267.0860253)(220.82771264,267.50750632)(219.7669338,267.50750632)
\curveto(218.70615496,267.50750632)(217.68867876,267.0860253)(216.93859555,266.33588937)
\curveto(216.18851099,265.58575479)(215.76705884,264.56820891)(215.76705884,263.50735742)
\curveto(215.76705884,262.44650593)(216.18851099,261.42896005)(216.93859555,260.67882546)
\curveto(217.68867876,259.92868954)(218.70615496,259.50720852)(219.7669338,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,186.19539754)
\curveto(108.42393887,186.19539754)(109.44141507,186.61687856)(110.19149828,187.36701449)
\curveto(110.94158284,188.11714908)(111.36303499,189.13469495)(111.36303499,190.19554644)
\curveto(111.36303499,191.25639793)(110.94158284,192.27394381)(110.19149828,193.0240784)
\curveto(109.44141507,193.77421432)(108.42393887,194.19569534)(107.36316003,194.19569534)
\curveto(106.30238119,194.19569534)(105.284905,193.77421432)(104.53482178,193.0240784)
\curveto(103.78473723,192.27394381)(103.36328507,191.25639793)(103.36328507,190.19554644)
\curveto(103.36328507,189.13469495)(103.78473723,188.11714908)(104.53482178,187.36701449)
\curveto(105.284905,186.61687856)(106.30238119,186.19539754)(107.36316003,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,186.19539754)
\curveto(108.42393887,186.19539754)(109.44141507,186.61687856)(110.19149828,187.36701449)
\curveto(110.94158284,188.11714908)(111.36303499,189.13469495)(111.36303499,190.19554644)
\curveto(111.36303499,191.25639793)(110.94158284,192.27394381)(110.19149828,193.0240784)
\curveto(109.44141507,193.77421432)(108.42393887,194.19569534)(107.36316003,194.19569534)
\curveto(106.30238119,194.19569534)(105.284905,193.77421432)(104.53482178,193.0240784)
\curveto(103.78473723,192.27394381)(103.36328507,191.25639793)(103.36328507,190.19554644)
\curveto(103.36328507,189.13469495)(103.78473723,188.11714908)(104.53482178,187.36701449)
\curveto(105.284905,186.61687856)(106.30238119,186.19539754)(107.36316003,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,233.44078819)
\curveto(299.02161833,233.44078819)(300.03909452,233.86226922)(300.78917774,234.61240514)
\curveto(301.53926229,235.36253973)(301.96071445,236.38008561)(301.96071445,237.4409371)
\curveto(301.96071445,238.50178858)(301.53926229,239.51933446)(300.78917774,240.26946905)
\curveto(300.03909452,241.01960497)(299.02161833,241.441086)(297.96083949,241.441086)
\curveto(296.90006065,241.441086)(295.88258446,241.01960497)(295.13250124,240.26946905)
\curveto(294.38241669,239.51933446)(293.96096453,238.50178858)(293.96096453,237.4409371)
\curveto(293.96096453,236.38008561)(294.38241669,235.36253973)(295.13250124,234.61240514)
\curveto(295.88258446,233.86226922)(296.90006065,233.44078819)(297.96083949,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,233.44078819)
\curveto(299.02161833,233.44078819)(300.03909452,233.86226922)(300.78917774,234.61240514)
\curveto(301.53926229,235.36253973)(301.96071445,236.38008561)(301.96071445,237.4409371)
\curveto(301.96071445,238.50178858)(301.53926229,239.51933446)(300.78917774,240.26946905)
\curveto(300.03909452,241.01960497)(299.02161833,241.441086)(297.96083949,241.441086)
\curveto(296.90006065,241.441086)(295.88258446,241.01960497)(295.13250124,240.26946905)
\curveto(294.38241669,239.51933446)(293.96096453,238.50178858)(293.96096453,237.4409371)
\curveto(293.96096453,236.38008561)(294.38241669,235.36253973)(295.13250124,234.61240514)
\curveto(295.88258446,233.86226922)(296.90006065,233.44078819)(297.96083949,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,182.93709754)
\curveto(175.21457555,182.93709754)(176.23205174,183.35857857)(176.98213496,184.10871449)
\curveto(177.73221951,184.85884908)(178.15367167,185.87639496)(178.15367167,186.93724645)
\curveto(178.15367167,187.99809793)(177.73221951,189.01564381)(176.98213496,189.7657784)
\curveto(176.23205174,190.51591432)(175.21457555,190.93739535)(174.15379671,190.93739535)
\curveto(173.09301787,190.93739535)(172.07554168,190.51591432)(171.32545846,189.7657784)
\curveto(170.57537391,189.01564381)(170.15392175,187.99809793)(170.15392175,186.93724645)
\curveto(170.15392175,185.87639496)(170.57537391,184.85884908)(171.32545846,184.10871449)
\curveto(172.07554168,183.35857857)(173.09301787,182.93709754)(174.15379671,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,182.93709754)
\curveto(175.21457555,182.93709754)(176.23205174,183.35857857)(176.98213496,184.10871449)
\curveto(177.73221951,184.85884908)(178.15367167,185.87639496)(178.15367167,186.93724645)
\curveto(178.15367167,187.99809793)(177.73221951,189.01564381)(176.98213496,189.7657784)
\curveto(176.23205174,190.51591432)(175.21457555,190.93739535)(174.15379671,190.93739535)
\curveto(173.09301787,190.93739535)(172.07554168,190.51591432)(171.32545846,189.7657784)
\curveto(170.57537391,189.01564381)(170.15392175,187.99809793)(170.15392175,186.93724645)
\curveto(170.15392175,185.87639496)(170.57537391,184.85884908)(171.32545846,184.10871449)
\curveto(172.07554168,183.35857857)(173.09301787,182.93709754)(174.15379671,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,332.81902967)
\curveto(105.16586201,332.81902967)(106.1833382,333.24051069)(106.93342142,333.99064661)
\curveto(107.68350597,334.7407812)(108.10495813,335.75832708)(108.10495813,336.81917857)
\curveto(108.10495813,337.88003006)(107.68350597,338.89757593)(106.93342142,339.64771052)
\curveto(106.1833382,340.39784645)(105.16586201,340.81932747)(104.10508317,340.81932747)
\curveto(103.04430433,340.81932747)(102.02682814,340.39784645)(101.27674492,339.64771052)
\curveto(100.52666037,338.89757593)(100.10520821,337.88003006)(100.10520821,336.81917857)
\curveto(100.10520821,335.75832708)(100.52666037,334.7407812)(101.27674492,333.99064661)
\curveto(102.02682814,333.24051069)(103.04430433,332.81902967)(104.10508317,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,332.81902967)
\curveto(105.16586201,332.81902967)(106.1833382,333.24051069)(106.93342142,333.99064661)
\curveto(107.68350597,334.7407812)(108.10495813,335.75832708)(108.10495813,336.81917857)
\curveto(108.10495813,337.88003006)(107.68350597,338.89757593)(106.93342142,339.64771052)
\curveto(106.1833382,340.39784645)(105.16586201,340.81932747)(104.10508317,340.81932747)
\curveto(103.04430433,340.81932747)(102.02682814,340.39784645)(101.27674492,339.64771052)
\curveto(100.52666037,338.89757593)(100.10520821,337.88003006)(100.10520821,336.81917857)
\curveto(100.10520821,335.75832708)(100.52666037,334.7407812)(101.27674492,333.99064661)
\curveto(102.02682814,333.24051069)(103.04430433,332.81902967)(104.10508317,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,104.73779588)
\curveto(155.66609404,104.73779588)(156.68357024,105.1592769)(157.43365345,105.90941283)
\curveto(158.18373801,106.65954742)(158.60519016,107.67709329)(158.60519016,108.73794478)
\curveto(158.60519016,109.79879627)(158.18373801,110.81634215)(157.43365345,111.56647674)
\curveto(156.68357024,112.31661266)(155.66609404,112.73809368)(154.6053152,112.73809368)
\curveto(153.54453636,112.73809368)(152.52706017,112.31661266)(151.77697695,111.56647674)
\curveto(151.0268924,110.81634215)(150.60544024,109.79879627)(150.60544024,108.73794478)
\curveto(150.60544024,107.67709329)(151.0268924,106.65954742)(151.77697695,105.90941283)
\curveto(152.52706017,105.1592769)(153.54453636,104.73779588)(154.6053152,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,104.73779588)
\curveto(155.66609404,104.73779588)(156.68357024,105.1592769)(157.43365345,105.90941283)
\curveto(158.18373801,106.65954742)(158.60519016,107.67709329)(158.60519016,108.73794478)
\curveto(158.60519016,109.79879627)(158.18373801,110.81634215)(157.43365345,111.56647674)
\curveto(156.68357024,112.31661266)(155.66609404,112.73809368)(154.6053152,112.73809368)
\curveto(153.54453636,112.73809368)(152.52706017,112.31661266)(151.77697695,111.56647674)
\curveto(151.0268924,110.81634215)(150.60544024,109.79879627)(150.60544024,108.73794478)
\curveto(150.60544024,107.67709329)(151.0268924,106.65954742)(151.77697695,105.90941283)
\curveto(152.52706017,105.1592769)(153.54453636,104.73779588)(154.6053152,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,176.4204772)
\curveto(137.74667131,176.4204772)(138.7641475,176.84195823)(139.51423072,177.59209415)
\curveto(140.26431527,178.34222874)(140.68576743,179.35977462)(140.68576743,180.42062611)
\curveto(140.68576743,181.48147759)(140.26431527,182.49902347)(139.51423072,183.24915806)
\curveto(138.7641475,183.99929398)(137.74667131,184.42077501)(136.68589247,184.42077501)
\curveto(135.62511363,184.42077501)(134.60763744,183.99929398)(133.85755422,183.24915806)
\curveto(133.10746967,182.49902347)(132.68601751,181.48147759)(132.68601751,180.42062611)
\curveto(132.68601751,179.35977462)(133.10746967,178.34222874)(133.85755422,177.59209415)
\curveto(134.60763744,176.84195823)(135.62511363,176.4204772)(136.68589247,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,176.4204772)
\curveto(137.74667131,176.4204772)(138.7641475,176.84195823)(139.51423072,177.59209415)
\curveto(140.26431527,178.34222874)(140.68576743,179.35977462)(140.68576743,180.42062611)
\curveto(140.68576743,181.48147759)(140.26431527,182.49902347)(139.51423072,183.24915806)
\curveto(138.7641475,183.99929398)(137.74667131,184.42077501)(136.68589247,184.42077501)
\curveto(135.62511363,184.42077501)(134.60763744,183.99929398)(133.85755422,183.24915806)
\curveto(133.10746967,182.49902347)(132.68601751,181.48147759)(132.68601751,180.42062611)
\curveto(132.68601751,179.35977462)(133.10746967,178.34222874)(133.85755422,177.59209415)
\curveto(134.60763744,176.84195823)(135.62511363,176.4204772)(136.68589247,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,218.77841786)
\curveto(351.15088879,218.77841786)(352.16836498,219.19989888)(352.9184482,219.95003481)
\curveto(353.66853275,220.7001694)(354.08998491,221.71771527)(354.08998491,222.77856676)
\curveto(354.08998491,223.83941825)(353.66853275,224.85696413)(352.9184482,225.60709872)
\curveto(352.16836498,226.35723464)(351.15088879,226.77871566)(350.09010995,226.77871566)
\curveto(349.02933111,226.77871566)(348.01185492,226.35723464)(347.2617717,225.60709872)
\curveto(346.51168715,224.85696413)(346.09023499,223.83941825)(346.09023499,222.77856676)
\curveto(346.09023499,221.71771527)(346.51168715,220.7001694)(347.2617717,219.95003481)
\curveto(348.01185492,219.19989888)(349.02933111,218.77841786)(350.09010995,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,218.77841786)
\curveto(351.15088879,218.77841786)(352.16836498,219.19989888)(352.9184482,219.95003481)
\curveto(353.66853275,220.7001694)(354.08998491,221.71771527)(354.08998491,222.77856676)
\curveto(354.08998491,223.83941825)(353.66853275,224.85696413)(352.9184482,225.60709872)
\curveto(352.16836498,226.35723464)(351.15088879,226.77871566)(350.09010995,226.77871566)
\curveto(349.02933111,226.77871566)(348.01185492,226.35723464)(347.2617717,225.60709872)
\curveto(346.51168715,224.85696413)(346.09023499,223.83941825)(346.09023499,222.77856676)
\curveto(346.09023499,221.71771527)(346.51168715,220.7001694)(347.2617717,219.95003481)
\curveto(348.01185492,219.19989888)(349.02933111,218.77841786)(350.09010995,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,290.46108901)
\curveto(242.00523258,290.46108901)(243.02270877,290.88257003)(243.77279199,291.63270596)
\curveto(244.52287654,292.38284055)(244.9443287,293.40038642)(244.9443287,294.46123791)
\curveto(244.9443287,295.5220894)(244.52287654,296.53963528)(243.77279199,297.28976987)
\curveto(243.02270877,298.03990579)(242.00523258,298.46138681)(240.94445374,298.46138681)
\curveto(239.8836749,298.46138681)(238.8661987,298.03990579)(238.11611549,297.28976987)
\curveto(237.36603093,296.53963528)(236.94457878,295.5220894)(236.94457878,294.46123791)
\curveto(236.94457878,293.40038642)(237.36603093,292.38284055)(238.11611549,291.63270596)
\curveto(238.8661987,290.88257003)(239.8836749,290.46108901)(240.94445374,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,290.46108901)
\curveto(242.00523258,290.46108901)(243.02270877,290.88257003)(243.77279199,291.63270596)
\curveto(244.52287654,292.38284055)(244.9443287,293.40038642)(244.9443287,294.46123791)
\curveto(244.9443287,295.5220894)(244.52287654,296.53963528)(243.77279199,297.28976987)
\curveto(243.02270877,298.03990579)(242.00523258,298.46138681)(240.94445374,298.46138681)
\curveto(239.8836749,298.46138681)(238.8661987,298.03990579)(238.11611549,297.28976987)
\curveto(237.36603093,296.53963528)(236.94457878,295.5220894)(236.94457878,294.46123791)
\curveto(236.94457878,293.40038642)(237.36603093,292.38284055)(238.11611549,291.63270596)
\curveto(238.8661987,290.88257003)(239.8836749,290.46108901)(240.94445374,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,340.96478983)
\curveto(87.24642911,340.96478983)(88.2639053,341.38627086)(89.01398852,342.13640678)
\curveto(89.76407307,342.88654137)(90.18552523,343.90408725)(90.18552523,344.96493873)
\curveto(90.18552523,346.02579022)(89.76407307,347.0433361)(89.01398852,347.79347069)
\curveto(88.2639053,348.54360661)(87.24642911,348.96508764)(86.18565027,348.96508764)
\curveto(85.12487143,348.96508764)(84.10739523,348.54360661)(83.35731202,347.79347069)
\curveto(82.60722746,347.0433361)(82.18577531,346.02579022)(82.18577531,344.96493873)
\curveto(82.18577531,343.90408725)(82.60722746,342.88654137)(83.35731202,342.13640678)
\curveto(84.10739523,341.38627086)(85.12487143,340.96478983)(86.18565027,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,340.96478983)
\curveto(87.24642911,340.96478983)(88.2639053,341.38627086)(89.01398852,342.13640678)
\curveto(89.76407307,342.88654137)(90.18552523,343.90408725)(90.18552523,344.96493873)
\curveto(90.18552523,346.02579022)(89.76407307,347.0433361)(89.01398852,347.79347069)
\curveto(88.2639053,348.54360661)(87.24642911,348.96508764)(86.18565027,348.96508764)
\curveto(85.12487143,348.96508764)(84.10739523,348.54360661)(83.35731202,347.79347069)
\curveto(82.60722746,347.0433361)(82.18577531,346.02579022)(82.18577531,344.96493873)
\curveto(82.18577531,343.90408725)(82.60722746,342.88654137)(83.35731202,342.13640678)
\curveto(84.10739523,341.38627086)(85.12487143,340.96478983)(86.18565027,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,233.44078819)
\curveto(167.0693834,233.44078819)(168.08685959,233.86226922)(168.83694281,234.61240514)
\curveto(169.58702736,235.36253973)(170.00847952,236.38008561)(170.00847952,237.4409371)
\curveto(170.00847952,238.50178858)(169.58702736,239.51933446)(168.83694281,240.26946905)
\curveto(168.08685959,241.01960497)(167.0693834,241.441086)(166.00860456,241.441086)
\curveto(164.94782572,241.441086)(163.93034953,241.01960497)(163.18026631,240.26946905)
\curveto(162.43018176,239.51933446)(162.0087296,238.50178858)(162.0087296,237.4409371)
\curveto(162.0087296,236.38008561)(162.43018176,235.36253973)(163.18026631,234.61240514)
\curveto(163.93034953,233.86226922)(164.94782572,233.44078819)(166.00860456,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,233.44078819)
\curveto(167.0693834,233.44078819)(168.08685959,233.86226922)(168.83694281,234.61240514)
\curveto(169.58702736,235.36253973)(170.00847952,236.38008561)(170.00847952,237.4409371)
\curveto(170.00847952,238.50178858)(169.58702736,239.51933446)(168.83694281,240.26946905)
\curveto(168.08685959,241.01960497)(167.0693834,241.441086)(166.00860456,241.441086)
\curveto(164.94782572,241.441086)(163.93034953,241.01960497)(163.18026631,240.26946905)
\curveto(162.43018176,239.51933446)(162.0087296,238.50178858)(162.0087296,237.4409371)
\curveto(162.0087296,236.38008561)(162.43018176,235.36253973)(163.18026631,234.61240514)
\curveto(163.93034953,233.86226922)(164.94782572,233.44078819)(166.00860456,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,368.66036524)
\curveto(137.74667131,368.66036524)(138.7641475,369.08184627)(139.51423072,369.83198219)
\curveto(140.26431527,370.58211678)(140.68576743,371.59966265)(140.68576743,372.66051414)
\curveto(140.68576743,373.72136563)(140.26431527,374.73891151)(139.51423072,375.4890461)
\curveto(138.7641475,376.23918202)(137.74667131,376.66066304)(136.68589247,376.66066304)
\curveto(135.62511363,376.66066304)(134.60763744,376.23918202)(133.85755422,375.4890461)
\curveto(133.10746967,374.73891151)(132.68601751,373.72136563)(132.68601751,372.66051414)
\curveto(132.68601751,371.59966265)(133.10746967,370.58211678)(133.85755422,369.83198219)
\curveto(134.60763744,369.08184627)(135.62511363,368.66036524)(136.68589247,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,368.66036524)
\curveto(137.74667131,368.66036524)(138.7641475,369.08184627)(139.51423072,369.83198219)
\curveto(140.26431527,370.58211678)(140.68576743,371.59966265)(140.68576743,372.66051414)
\curveto(140.68576743,373.72136563)(140.26431527,374.73891151)(139.51423072,375.4890461)
\curveto(138.7641475,376.23918202)(137.74667131,376.66066304)(136.68589247,376.66066304)
\curveto(135.62511363,376.66066304)(134.60763744,376.23918202)(133.85755422,375.4890461)
\curveto(133.10746967,374.73891151)(132.68601751,373.72136563)(132.68601751,372.66051414)
\curveto(132.68601751,371.59966265)(133.10746967,370.58211678)(133.85755422,369.83198219)
\curveto(134.60763744,369.08184627)(135.62511363,368.66036524)(136.68589247,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,212.26181787)
\curveto(246.89234787,212.26181787)(247.90982406,212.68329889)(248.65990728,213.43343481)
\curveto(249.40999183,214.1835694)(249.83144399,215.20111528)(249.83144399,216.26196677)
\curveto(249.83144399,217.32281826)(249.40999183,218.34036413)(248.65990728,219.09049872)
\curveto(247.90982406,219.84063465)(246.89234787,220.26211567)(245.83156903,220.26211567)
\curveto(244.77079019,220.26211567)(243.753314,219.84063465)(243.00323078,219.09049872)
\curveto(242.25314623,218.34036413)(241.83169407,217.32281826)(241.83169407,216.26196677)
\curveto(241.83169407,215.20111528)(242.25314623,214.1835694)(243.00323078,213.43343481)
\curveto(243.753314,212.68329889)(244.77079019,212.26181787)(245.83156903,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,212.26181787)
\curveto(246.89234787,212.26181787)(247.90982406,212.68329889)(248.65990728,213.43343481)
\curveto(249.40999183,214.1835694)(249.83144399,215.20111528)(249.83144399,216.26196677)
\curveto(249.83144399,217.32281826)(249.40999183,218.34036413)(248.65990728,219.09049872)
\curveto(247.90982406,219.84063465)(246.89234787,220.26211567)(245.83156903,220.26211567)
\curveto(244.77079019,220.26211567)(243.753314,219.84063465)(243.00323078,219.09049872)
\curveto(242.25314623,218.34036413)(241.83169407,217.32281826)(241.83169407,216.26196677)
\curveto(241.83169407,215.20111528)(242.25314623,214.1835694)(243.00323078,213.43343481)
\curveto(243.753314,212.68329889)(244.77079019,212.26181787)(245.83156903,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,310.01090934)
\curveto(124.71434352,310.01090934)(125.73181971,310.43239036)(126.48190293,311.18252629)
\curveto(127.23198748,311.93266088)(127.65343964,312.95020675)(127.65343964,314.01105824)
\curveto(127.65343964,315.07190973)(127.23198748,316.08945561)(126.48190293,316.8395902)
\curveto(125.73181971,317.58972612)(124.71434352,318.01120714)(123.65356468,318.01120714)
\curveto(122.59278584,318.01120714)(121.57530965,317.58972612)(120.82522643,316.8395902)
\curveto(120.07514188,316.08945561)(119.65368972,315.07190973)(119.65368972,314.01105824)
\curveto(119.65368972,312.95020675)(120.07514188,311.93266088)(120.82522643,311.18252629)
\curveto(121.57530965,310.43239036)(122.59278584,310.01090934)(123.65356468,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,310.01090934)
\curveto(124.71434352,310.01090934)(125.73181971,310.43239036)(126.48190293,311.18252629)
\curveto(127.23198748,311.93266088)(127.65343964,312.95020675)(127.65343964,314.01105824)
\curveto(127.65343964,315.07190973)(127.23198748,316.08945561)(126.48190293,316.8395902)
\curveto(125.73181971,317.58972612)(124.71434352,318.01120714)(123.65356468,318.01120714)
\curveto(122.59278584,318.01120714)(121.57530965,317.58972612)(120.82522643,316.8395902)
\curveto(120.07514188,316.08945561)(119.65368972,315.07190973)(119.65368972,314.01105824)
\curveto(119.65368972,312.95020675)(120.07514188,311.93266088)(120.82522643,311.18252629)
\curveto(121.57530965,310.43239036)(122.59278584,310.01090934)(123.65356468,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,370.28951524)
\curveto(282.73123402,370.28951524)(283.74871022,370.71099626)(284.49879344,371.46113219)
\curveto(285.24887799,372.21126678)(285.67033015,373.22881265)(285.67033015,374.28966414)
\curveto(285.67033015,375.35051563)(285.24887799,376.36806151)(284.49879344,377.1181961)
\curveto(283.74871022,377.86833202)(282.73123402,378.28981304)(281.67045518,378.28981304)
\curveto(280.60967635,378.28981304)(279.59220015,377.86833202)(278.84211693,377.1181961)
\curveto(278.09203238,376.36806151)(277.67058022,375.35051563)(277.67058022,374.28966414)
\curveto(277.67058022,373.22881265)(278.09203238,372.21126678)(278.84211693,371.46113219)
\curveto(279.59220015,370.71099626)(280.60967635,370.28951524)(281.67045518,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,370.28951524)
\curveto(282.73123402,370.28951524)(283.74871022,370.71099626)(284.49879344,371.46113219)
\curveto(285.24887799,372.21126678)(285.67033015,373.22881265)(285.67033015,374.28966414)
\curveto(285.67033015,375.35051563)(285.24887799,376.36806151)(284.49879344,377.1181961)
\curveto(283.74871022,377.86833202)(282.73123402,378.28981304)(281.67045518,378.28981304)
\curveto(280.60967635,378.28981304)(279.59220015,377.86833202)(278.84211693,377.1181961)
\curveto(278.09203238,376.36806151)(277.67058022,375.35051563)(277.67058022,374.28966414)
\curveto(277.67058022,373.22881265)(278.09203238,372.21126678)(278.84211693,371.46113219)
\curveto(279.59220015,370.71099626)(280.60967635,370.28951524)(281.67045518,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,107.99611622)
\curveto(92.1335444,107.99611622)(93.15102059,108.41759725)(93.90110381,109.16773317)
\curveto(94.65118836,109.91786776)(95.07264052,110.93541364)(95.07264052,111.99626512)
\curveto(95.07264052,113.05711661)(94.65118836,114.07466249)(93.90110381,114.82479708)
\curveto(93.15102059,115.574933)(92.1335444,115.99641403)(91.07276556,115.99641403)
\curveto(90.01198672,115.99641403)(88.99451053,115.574933)(88.24442731,114.82479708)
\curveto(87.49434275,114.07466249)(87.0728906,113.05711661)(87.0728906,111.99626512)
\curveto(87.0728906,110.93541364)(87.49434275,109.91786776)(88.24442731,109.16773317)
\curveto(88.99451053,108.41759725)(90.01198672,107.99611622)(91.07276556,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,107.99611622)
\curveto(92.1335444,107.99611622)(93.15102059,108.41759725)(93.90110381,109.16773317)
\curveto(94.65118836,109.91786776)(95.07264052,110.93541364)(95.07264052,111.99626512)
\curveto(95.07264052,113.05711661)(94.65118836,114.07466249)(93.90110381,114.82479708)
\curveto(93.15102059,115.574933)(92.1335444,115.99641403)(91.07276556,115.99641403)
\curveto(90.01198672,115.99641403)(88.99451053,115.574933)(88.24442731,114.82479708)
\curveto(87.49434275,114.07466249)(87.0728906,113.05711661)(87.0728906,111.99626512)
\curveto(87.0728906,110.93541364)(87.49434275,109.91786776)(88.24442731,109.16773317)
\curveto(88.99451053,108.41759725)(90.01198672,107.99611622)(91.07276556,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,194.34114754)
\curveto(284.36025211,194.34114754)(285.3777283,194.76262856)(286.12781152,195.51276448)
\curveto(286.87789607,196.26289907)(287.29934823,197.28044495)(287.29934823,198.34129644)
\curveto(287.29934823,199.40214793)(286.87789607,200.4196938)(286.12781152,201.16982839)
\curveto(285.3777283,201.91996431)(284.36025211,202.34144534)(283.29947327,202.34144534)
\curveto(282.23869443,202.34144534)(281.22121824,201.91996431)(280.47113502,201.16982839)
\curveto(279.72105047,200.4196938)(279.29959831,199.40214793)(279.29959831,198.34129644)
\curveto(279.29959831,197.28044495)(279.72105047,196.26289907)(280.47113502,195.51276448)
\curveto(281.22121824,194.76262856)(282.23869443,194.34114754)(283.29947327,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,194.34114754)
\curveto(284.36025211,194.34114754)(285.3777283,194.76262856)(286.12781152,195.51276448)
\curveto(286.87789607,196.26289907)(287.29934823,197.28044495)(287.29934823,198.34129644)
\curveto(287.29934823,199.40214793)(286.87789607,200.4196938)(286.12781152,201.16982839)
\curveto(285.3777283,201.91996431)(284.36025211,202.34144534)(283.29947327,202.34144534)
\curveto(282.23869443,202.34144534)(281.22121824,201.91996431)(280.47113502,201.16982839)
\curveto(279.72105047,200.4196938)(279.29959831,199.40214793)(279.29959831,198.34129644)
\curveto(279.29959831,197.28044495)(279.72105047,196.26289907)(280.47113502,195.51276448)
\curveto(281.22121824,194.76262856)(282.23869443,194.34114754)(283.29947327,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,311.64005934)
\curveto(253.40850159,311.64005934)(254.42597778,312.06154036)(255.176061,312.81167628)
\curveto(255.92614555,313.56181087)(256.34759771,314.57935675)(256.34759771,315.64020824)
\curveto(256.34759771,316.70105973)(255.92614555,317.71860561)(255.176061,318.4687402)
\curveto(254.42597778,319.21887612)(253.40850159,319.64035714)(252.34772275,319.64035714)
\curveto(251.28694391,319.64035714)(250.26946772,319.21887612)(249.5193845,318.4687402)
\curveto(248.76929995,317.71860561)(248.34784779,316.70105973)(248.34784779,315.64020824)
\curveto(248.34784779,314.57935675)(248.76929995,313.56181087)(249.5193845,312.81167628)
\curveto(250.26946772,312.06154036)(251.28694391,311.64005934)(252.34772275,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,311.64005934)
\curveto(253.40850159,311.64005934)(254.42597778,312.06154036)(255.176061,312.81167628)
\curveto(255.92614555,313.56181087)(256.34759771,314.57935675)(256.34759771,315.64020824)
\curveto(256.34759771,316.70105973)(255.92614555,317.71860561)(255.176061,318.4687402)
\curveto(254.42597778,319.21887612)(253.40850159,319.64035714)(252.34772275,319.64035714)
\curveto(251.28694391,319.64035714)(250.26946772,319.21887612)(249.5193845,318.4687402)
\curveto(248.76929995,317.71860561)(248.34784779,316.70105973)(248.34784779,315.64020824)
\curveto(248.34784779,314.57935675)(248.76929995,313.56181087)(249.5193845,312.81167628)
\curveto(250.26946772,312.06154036)(251.28694391,311.64005934)(252.34772275,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,373.54782033)
\curveto(391.87691058,373.54782033)(392.89438678,373.96930135)(393.64446999,374.71943727)
\curveto(394.39455455,375.46957186)(394.8160067,376.48711774)(394.8160067,377.54796923)
\curveto(394.8160067,378.60882071)(394.39455455,379.62636659)(393.64446999,380.37650118)
\curveto(392.89438678,381.1266371)(391.87691058,381.54811813)(390.81613174,381.54811813)
\curveto(389.7553529,381.54811813)(388.73787671,381.1266371)(387.98779349,380.37650118)
\curveto(387.23770894,379.62636659)(386.81625678,378.60882071)(386.81625678,377.54796923)
\curveto(386.81625678,376.48711774)(387.23770894,375.46957186)(387.98779349,374.71943727)
\curveto(388.73787671,373.96930135)(389.7553529,373.54782033)(390.81613174,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,373.54782033)
\curveto(391.87691058,373.54782033)(392.89438678,373.96930135)(393.64446999,374.71943727)
\curveto(394.39455455,375.46957186)(394.8160067,376.48711774)(394.8160067,377.54796923)
\curveto(394.8160067,378.60882071)(394.39455455,379.62636659)(393.64446999,380.37650118)
\curveto(392.89438678,381.1266371)(391.87691058,381.54811813)(390.81613174,381.54811813)
\curveto(389.7553529,381.54811813)(388.73787671,381.1266371)(387.98779349,380.37650118)
\curveto(387.23770894,379.62636659)(386.81625678,378.60882071)(386.81625678,377.54796923)
\curveto(386.81625678,376.48711774)(387.23770894,375.46957186)(387.98779349,374.71943727)
\curveto(388.73787671,373.96930135)(389.7553529,373.54782033)(390.81613174,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,259.50720852)
\curveto(149.14994032,259.50720852)(150.16741651,259.92868954)(150.91749973,260.67882546)
\curveto(151.66758428,261.42896005)(152.08903644,262.44650593)(152.08903644,263.50735742)
\curveto(152.08903644,264.56820891)(151.66758428,265.58575479)(150.91749973,266.33588937)
\curveto(150.16741651,267.0860253)(149.14994032,267.50750632)(148.08916148,267.50750632)
\curveto(147.02838264,267.50750632)(146.01090645,267.0860253)(145.26082323,266.33588937)
\curveto(144.51073868,265.58575479)(144.08928652,264.56820891)(144.08928652,263.50735742)
\curveto(144.08928652,262.44650593)(144.51073868,261.42896005)(145.26082323,260.67882546)
\curveto(146.01090645,259.92868954)(147.02838264,259.50720852)(148.08916148,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,259.50720852)
\curveto(149.14994032,259.50720852)(150.16741651,259.92868954)(150.91749973,260.67882546)
\curveto(151.66758428,261.42896005)(152.08903644,262.44650593)(152.08903644,263.50735742)
\curveto(152.08903644,264.56820891)(151.66758428,265.58575479)(150.91749973,266.33588937)
\curveto(150.16741651,267.0860253)(149.14994032,267.50750632)(148.08916148,267.50750632)
\curveto(147.02838264,267.50750632)(146.01090645,267.0860253)(145.26082323,266.33588937)
\curveto(144.51073868,265.58575479)(144.08928652,264.56820891)(144.08928652,263.50735742)
\curveto(144.08928652,262.44650593)(144.51073868,261.42896005)(145.26082323,260.67882546)
\curveto(146.01090645,259.92868954)(147.02838264,259.50720852)(148.08916148,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,334.44817967)
\curveto(93.76258283,334.44817967)(94.78005902,334.86966069)(95.53014224,335.61979661)
\curveto(96.28022679,336.3699312)(96.70167895,337.38747708)(96.70167895,338.44832857)
\curveto(96.70167895,339.50918006)(96.28022679,340.52672593)(95.53014224,341.27686052)
\curveto(94.78005902,342.02699645)(93.76258283,342.44847747)(92.70180399,342.44847747)
\curveto(91.64102515,342.44847747)(90.62354896,342.02699645)(89.87346574,341.27686052)
\curveto(89.12338119,340.52672593)(88.70192903,339.50918006)(88.70192903,338.44832857)
\curveto(88.70192903,337.38747708)(89.12338119,336.3699312)(89.87346574,335.61979661)
\curveto(90.62354896,334.86966069)(91.64102515,334.44817967)(92.70180399,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,334.44817967)
\curveto(93.76258283,334.44817967)(94.78005902,334.86966069)(95.53014224,335.61979661)
\curveto(96.28022679,336.3699312)(96.70167895,337.38747708)(96.70167895,338.44832857)
\curveto(96.70167895,339.50918006)(96.28022679,340.52672593)(95.53014224,341.27686052)
\curveto(94.78005902,342.02699645)(93.76258283,342.44847747)(92.70180399,342.44847747)
\curveto(91.64102515,342.44847747)(90.62354896,342.02699645)(89.87346574,341.27686052)
\curveto(89.12338119,340.52672593)(88.70192903,339.50918006)(88.70192903,338.44832857)
\curveto(88.70192903,337.38747708)(89.12338119,336.3699312)(89.87346574,335.61979661)
\curveto(90.62354896,334.86966069)(91.64102515,334.44817967)(92.70180399,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,93.33376624)
\curveto(318.57012018,93.33376624)(319.58759637,93.75524726)(320.33767959,94.50538318)
\curveto(321.08776414,95.25551777)(321.5092163,96.27306365)(321.5092163,97.33391514)
\curveto(321.5092163,98.39476663)(321.08776414,99.4123125)(320.33767959,100.16244709)
\curveto(319.58759637,100.91258302)(318.57012018,101.33406404)(317.50934134,101.33406404)
\curveto(316.4485625,101.33406404)(315.43108631,100.91258302)(314.68100309,100.16244709)
\curveto(313.93091854,99.4123125)(313.50946638,98.39476663)(313.50946638,97.33391514)
\curveto(313.50946638,96.27306365)(313.93091854,95.25551777)(314.68100309,94.50538318)
\curveto(315.43108631,93.75524726)(316.4485625,93.33376624)(317.50934134,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,93.33376624)
\curveto(318.57012018,93.33376624)(319.58759637,93.75524726)(320.33767959,94.50538318)
\curveto(321.08776414,95.25551777)(321.5092163,96.27306365)(321.5092163,97.33391514)
\curveto(321.5092163,98.39476663)(321.08776414,99.4123125)(320.33767959,100.16244709)
\curveto(319.58759637,100.91258302)(318.57012018,101.33406404)(317.50934134,101.33406404)
\curveto(316.4485625,101.33406404)(315.43108631,100.91258302)(314.68100309,100.16244709)
\curveto(313.93091854,99.4123125)(313.50946638,98.39476663)(313.50946638,97.33391514)
\curveto(313.50946638,96.27306365)(313.93091854,95.25551777)(314.68100309,94.50538318)
\curveto(315.43108631,93.75524726)(316.4485625,93.33376624)(317.50934134,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,143.83745689)
\curveto(253.40850159,143.83745689)(254.42597778,144.25893791)(255.176061,145.00907383)
\curveto(255.92614555,145.75920842)(256.34759771,146.7767543)(256.34759771,147.83760579)
\curveto(256.34759771,148.89845728)(255.92614555,149.91600315)(255.176061,150.66613774)
\curveto(254.42597778,151.41627367)(253.40850159,151.83775469)(252.34772275,151.83775469)
\curveto(251.28694391,151.83775469)(250.26946772,151.41627367)(249.5193845,150.66613774)
\curveto(248.76929995,149.91600315)(248.34784779,148.89845728)(248.34784779,147.83760579)
\curveto(248.34784779,146.7767543)(248.76929995,145.75920842)(249.5193845,145.00907383)
\curveto(250.26946772,144.25893791)(251.28694391,143.83745689)(252.34772275,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,143.83745689)
\curveto(253.40850159,143.83745689)(254.42597778,144.25893791)(255.176061,145.00907383)
\curveto(255.92614555,145.75920842)(256.34759771,146.7767543)(256.34759771,147.83760579)
\curveto(256.34759771,148.89845728)(255.92614555,149.91600315)(255.176061,150.66613774)
\curveto(254.42597778,151.41627367)(253.40850159,151.83775469)(252.34772275,151.83775469)
\curveto(251.28694391,151.83775469)(250.26946772,151.41627367)(249.5193845,150.66613774)
\curveto(248.76929995,149.91600315)(248.34784779,148.89845728)(248.34784779,147.83760579)
\curveto(248.34784779,146.7767543)(248.76929995,145.75920842)(249.5193845,145.00907383)
\curveto(250.26946772,144.25893791)(251.28694391,143.83745689)(252.34772275,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,187.82454754)
\curveto(299.02161833,187.82454754)(300.03909452,188.24602856)(300.78917774,188.99616449)
\curveto(301.53926229,189.74629908)(301.96071445,190.76384495)(301.96071445,191.82469644)
\curveto(301.96071445,192.88554793)(301.53926229,193.90309381)(300.78917774,194.6532284)
\curveto(300.03909452,195.40336432)(299.02161833,195.82484534)(297.96083949,195.82484534)
\curveto(296.90006065,195.82484534)(295.88258446,195.40336432)(295.13250124,194.6532284)
\curveto(294.38241669,193.90309381)(293.96096453,192.88554793)(293.96096453,191.82469644)
\curveto(293.96096453,190.76384495)(294.38241669,189.74629908)(295.13250124,188.99616449)
\curveto(295.88258446,188.24602856)(296.90006065,187.82454754)(297.96083949,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,187.82454754)
\curveto(299.02161833,187.82454754)(300.03909452,188.24602856)(300.78917774,188.99616449)
\curveto(301.53926229,189.74629908)(301.96071445,190.76384495)(301.96071445,191.82469644)
\curveto(301.96071445,192.88554793)(301.53926229,193.90309381)(300.78917774,194.6532284)
\curveto(300.03909452,195.40336432)(299.02161833,195.82484534)(297.96083949,195.82484534)
\curveto(296.90006065,195.82484534)(295.88258446,195.40336432)(295.13250124,194.6532284)
\curveto(294.38241669,193.90309381)(293.96096453,192.88554793)(293.96096453,191.82469644)
\curveto(293.96096453,190.76384495)(294.38241669,189.74629908)(295.13250124,188.99616449)
\curveto(295.88258446,188.24602856)(296.90006065,187.82454754)(297.96083949,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,235.06993819)
\curveto(263.18275252,235.06993819)(264.20022871,235.49141922)(264.95031193,236.24155514)
\curveto(265.70039648,236.99168973)(266.12184864,238.0092356)(266.12184864,239.07008709)
\curveto(266.12184864,240.13093858)(265.70039648,241.14848446)(264.95031193,241.89861905)
\curveto(264.20022871,242.64875497)(263.18275252,243.07023599)(262.12197368,243.07023599)
\curveto(261.06119484,243.07023599)(260.04371864,242.64875497)(259.29363543,241.89861905)
\curveto(258.54355087,241.14848446)(258.12209872,240.13093858)(258.12209872,239.07008709)
\curveto(258.12209872,238.0092356)(258.54355087,236.99168973)(259.29363543,236.24155514)
\curveto(260.04371864,235.49141922)(261.06119484,235.06993819)(262.12197368,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,235.06993819)
\curveto(263.18275252,235.06993819)(264.20022871,235.49141922)(264.95031193,236.24155514)
\curveto(265.70039648,236.99168973)(266.12184864,238.0092356)(266.12184864,239.07008709)
\curveto(266.12184864,240.13093858)(265.70039648,241.14848446)(264.95031193,241.89861905)
\curveto(264.20022871,242.64875497)(263.18275252,243.07023599)(262.12197368,243.07023599)
\curveto(261.06119484,243.07023599)(260.04371864,242.64875497)(259.29363543,241.89861905)
\curveto(258.54355087,241.14848446)(258.12209872,240.13093858)(258.12209872,239.07008709)
\curveto(258.12209872,238.0092356)(258.54355087,236.99168973)(259.29363543,236.24155514)
\curveto(260.04371864,235.49141922)(261.06119484,235.06993819)(262.12197368,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,318.15666951)
\curveto(235.48905851,318.15666951)(236.5065347,318.57815053)(237.25661792,319.32828645)
\curveto(238.00670247,320.07842104)(238.42815463,321.09596692)(238.42815463,322.15681841)
\curveto(238.42815463,323.2176699)(238.00670247,324.23521577)(237.25661792,324.98535036)
\curveto(236.5065347,325.73548629)(235.48905851,326.15696731)(234.42827967,326.15696731)
\curveto(233.36750083,326.15696731)(232.35002464,325.73548629)(231.59994142,324.98535036)
\curveto(230.84985687,324.23521577)(230.42840471,323.2176699)(230.42840471,322.15681841)
\curveto(230.42840471,321.09596692)(230.84985687,320.07842104)(231.59994142,319.32828645)
\curveto(232.35002464,318.57815053)(233.36750083,318.15666951)(234.42827967,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,318.15666951)
\curveto(235.48905851,318.15666951)(236.5065347,318.57815053)(237.25661792,319.32828645)
\curveto(238.00670247,320.07842104)(238.42815463,321.09596692)(238.42815463,322.15681841)
\curveto(238.42815463,323.2176699)(238.00670247,324.23521577)(237.25661792,324.98535036)
\curveto(236.5065347,325.73548629)(235.48905851,326.15696731)(234.42827967,326.15696731)
\curveto(233.36750083,326.15696731)(232.35002464,325.73548629)(231.59994142,324.98535036)
\curveto(230.84985687,324.23521577)(230.42840471,323.2176699)(230.42840471,322.15681841)
\curveto(230.42840471,321.09596692)(230.84985687,320.07842104)(231.59994142,319.32828645)
\curveto(232.35002464,318.57815053)(233.36750083,318.15666951)(234.42827967,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,116.14186622)
\curveto(162.18226811,116.14186622)(163.1997443,116.56334724)(163.94982752,117.31348316)
\curveto(164.69991207,118.06361775)(165.12136423,119.08116363)(165.12136423,120.14201512)
\curveto(165.12136423,121.20286661)(164.69991207,122.22041248)(163.94982752,122.97054707)
\curveto(163.1997443,123.720683)(162.18226811,124.14216402)(161.12148927,124.14216402)
\curveto(160.06071043,124.14216402)(159.04323424,123.720683)(158.29315102,122.97054707)
\curveto(157.54306647,122.22041248)(157.12161431,121.20286661)(157.12161431,120.14201512)
\curveto(157.12161431,119.08116363)(157.54306647,118.06361775)(158.29315102,117.31348316)
\curveto(159.04323424,116.56334724)(160.06071043,116.14186622)(161.12148927,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,116.14186622)
\curveto(162.18226811,116.14186622)(163.1997443,116.56334724)(163.94982752,117.31348316)
\curveto(164.69991207,118.06361775)(165.12136423,119.08116363)(165.12136423,120.14201512)
\curveto(165.12136423,121.20286661)(164.69991207,122.22041248)(163.94982752,122.97054707)
\curveto(163.1997443,123.720683)(162.18226811,124.14216402)(161.12148927,124.14216402)
\curveto(160.06071043,124.14216402)(159.04323424,123.720683)(158.29315102,122.97054707)
\curveto(157.54306647,122.22041248)(157.12161431,121.20286661)(157.12161431,120.14201512)
\curveto(157.12161431,119.08116363)(157.54306647,118.06361775)(158.29315102,117.31348316)
\curveto(159.04323424,116.56334724)(160.06071043,116.14186622)(161.12148927,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,55.86325523)
\curveto(186.61786491,55.86325523)(187.6353411,56.28473625)(188.38542432,57.03487218)
\curveto(189.13550887,57.78500677)(189.55696103,58.80255264)(189.55696103,59.86340413)
\curveto(189.55696103,60.92425562)(189.13550887,61.9418015)(188.38542432,62.69193609)
\curveto(187.6353411,63.44207201)(186.61786491,63.86355303)(185.55708607,63.86355303)
\curveto(184.49630723,63.86355303)(183.47883104,63.44207201)(182.72874782,62.69193609)
\curveto(181.97866327,61.9418015)(181.55721111,60.92425562)(181.55721111,59.86340413)
\curveto(181.55721111,58.80255264)(181.97866327,57.78500677)(182.72874782,57.03487218)
\curveto(183.47883104,56.28473625)(184.49630723,55.86325523)(185.55708607,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,55.86325523)
\curveto(186.61786491,55.86325523)(187.6353411,56.28473625)(188.38542432,57.03487218)
\curveto(189.13550887,57.78500677)(189.55696103,58.80255264)(189.55696103,59.86340413)
\curveto(189.55696103,60.92425562)(189.13550887,61.9418015)(188.38542432,62.69193609)
\curveto(187.6353411,63.44207201)(186.61786491,63.86355303)(185.55708607,63.86355303)
\curveto(184.49630723,63.86355303)(183.47883104,63.44207201)(182.72874782,62.69193609)
\curveto(181.97866327,61.9418015)(181.55721111,60.92425562)(181.55721111,59.86340413)
\curveto(181.55721111,58.80255264)(181.97866327,57.78500677)(182.72874782,57.03487218)
\curveto(183.47883104,56.28473625)(184.49630723,55.86325523)(185.55708607,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,357.25629999)
\curveto(269.69890624,357.25629999)(270.71638243,357.67778102)(271.46646565,358.42791694)
\curveto(272.2165502,359.17805153)(272.63800236,360.1955974)(272.63800236,361.25644889)
\curveto(272.63800236,362.31730038)(272.2165502,363.33484626)(271.46646565,364.08498085)
\curveto(270.71638243,364.83511677)(269.69890624,365.25659779)(268.6381274,365.25659779)
\curveto(267.57734856,365.25659779)(266.55987237,364.83511677)(265.80978915,364.08498085)
\curveto(265.0597046,363.33484626)(264.63825244,362.31730038)(264.63825244,361.25644889)
\curveto(264.63825244,360.1955974)(265.0597046,359.17805153)(265.80978915,358.42791694)
\curveto(266.55987237,357.67778102)(267.57734856,357.25629999)(268.6381274,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,332.81902967)
\curveto(180.10171119,332.81902967)(181.11918738,333.24051069)(181.8692706,333.99064661)
\curveto(182.61935515,334.7407812)(183.04080731,335.75832708)(183.04080731,336.81917857)
\curveto(183.04080731,337.88003006)(182.61935515,338.89757593)(181.8692706,339.64771052)
\curveto(181.11918738,340.39784645)(180.10171119,340.81932747)(179.04093235,340.81932747)
\curveto(177.98015351,340.81932747)(176.96267732,340.39784645)(176.2125941,339.64771052)
\curveto(175.46250955,338.89757593)(175.04105739,337.88003006)(175.04105739,336.81917857)
\curveto(175.04105739,335.75832708)(175.46250955,334.7407812)(176.2125941,333.99064661)
\curveto(176.96267732,333.24051069)(177.98015351,332.81902967)(179.04093235,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,332.81902967)
\curveto(180.10171119,332.81902967)(181.11918738,333.24051069)(181.8692706,333.99064661)
\curveto(182.61935515,334.7407812)(183.04080731,335.75832708)(183.04080731,336.81917857)
\curveto(183.04080731,337.88003006)(182.61935515,338.89757593)(181.8692706,339.64771052)
\curveto(181.11918738,340.39784645)(180.10171119,340.81932747)(179.04093235,340.81932747)
\curveto(177.98015351,340.81932747)(176.96267732,340.39784645)(176.2125941,339.64771052)
\curveto(175.46250955,338.89757593)(175.04105739,337.88003006)(175.04105739,336.81917857)
\curveto(175.04105739,335.75832708)(175.46250955,334.7407812)(176.2125941,333.99064661)
\curveto(176.96267732,333.24051069)(177.98015351,332.81902967)(179.04093235,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,226.9241882)
\curveto(242.00523258,226.9241882)(243.02270877,227.34566922)(243.77279199,228.09580515)
\curveto(244.52287654,228.84593973)(244.9443287,229.86348561)(244.9443287,230.9243371)
\curveto(244.9443287,231.98518859)(244.52287654,233.00273447)(243.77279199,233.75286906)
\curveto(243.02270877,234.50300498)(242.00523258,234.924486)(240.94445374,234.924486)
\curveto(239.8836749,234.924486)(238.8661987,234.50300498)(238.11611549,233.75286906)
\curveto(237.36603093,233.00273447)(236.94457878,231.98518859)(236.94457878,230.9243371)
\curveto(236.94457878,229.86348561)(237.36603093,228.84593973)(238.11611549,228.09580515)
\curveto(238.8661987,227.34566922)(239.8836749,226.9241882)(240.94445374,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,226.9241882)
\curveto(242.00523258,226.9241882)(243.02270877,227.34566922)(243.77279199,228.09580515)
\curveto(244.52287654,228.84593973)(244.9443287,229.86348561)(244.9443287,230.9243371)
\curveto(244.9443287,231.98518859)(244.52287654,233.00273447)(243.77279199,233.75286906)
\curveto(243.02270877,234.50300498)(242.00523258,234.924486)(240.94445374,234.924486)
\curveto(239.8836749,234.924486)(238.8661987,234.50300498)(238.11611549,233.75286906)
\curveto(237.36603093,233.00273447)(236.94457878,231.98518859)(236.94457878,230.9243371)
\curveto(236.94457878,229.86348561)(237.36603093,228.84593973)(238.11611549,228.09580515)
\curveto(238.8661987,227.34566922)(239.8836749,226.9241882)(240.94445374,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,311.64005934)
\curveto(401.65114116,311.64005934)(402.66861736,312.06154036)(403.41870058,312.81167628)
\curveto(404.16878513,313.56181087)(404.59023729,314.57935675)(404.59023729,315.64020824)
\curveto(404.59023729,316.70105973)(404.16878513,317.71860561)(403.41870058,318.4687402)
\curveto(402.66861736,319.21887612)(401.65114116,319.64035714)(400.59036233,319.64035714)
\curveto(399.52958349,319.64035714)(398.51210729,319.21887612)(397.76202408,318.4687402)
\curveto(397.01193952,317.71860561)(396.59048737,316.70105973)(396.59048737,315.64020824)
\curveto(396.59048737,314.57935675)(397.01193952,313.56181087)(397.76202408,312.81167628)
\curveto(398.51210729,312.06154036)(399.52958349,311.64005934)(400.59036233,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,311.64005934)
\curveto(401.65114116,311.64005934)(402.66861736,312.06154036)(403.41870058,312.81167628)
\curveto(404.16878513,313.56181087)(404.59023729,314.57935675)(404.59023729,315.64020824)
\curveto(404.59023729,316.70105973)(404.16878513,317.71860561)(403.41870058,318.4687402)
\curveto(402.66861736,319.21887612)(401.65114116,319.64035714)(400.59036233,319.64035714)
\curveto(399.52958349,319.64035714)(398.51210729,319.21887612)(397.76202408,318.4687402)
\curveto(397.01193952,317.71860561)(396.59048737,316.70105973)(396.59048737,315.64020824)
\curveto(396.59048737,314.57935675)(397.01193952,313.56181087)(397.76202408,312.81167628)
\curveto(398.51210729,312.06154036)(399.52958349,311.64005934)(400.59036233,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,77.04222556)
\curveto(119.82722823,77.04222556)(120.84470442,77.46370658)(121.59478764,78.2138425)
\curveto(122.34487219,78.96397709)(122.76632435,79.98152297)(122.76632435,81.04237446)
\curveto(122.76632435,82.10322595)(122.34487219,83.12077183)(121.59478764,83.87090641)
\curveto(120.84470442,84.62104234)(119.82722823,85.04252336)(118.76644939,85.04252336)
\curveto(117.70567055,85.04252336)(116.68819436,84.62104234)(115.93811114,83.87090641)
\curveto(115.18802659,83.12077183)(114.76657443,82.10322595)(114.76657443,81.04237446)
\curveto(114.76657443,79.98152297)(115.18802659,78.96397709)(115.93811114,78.2138425)
\curveto(116.68819436,77.46370658)(117.70567055,77.04222556)(118.76644939,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,77.04222556)
\curveto(119.82722823,77.04222556)(120.84470442,77.46370658)(121.59478764,78.2138425)
\curveto(122.34487219,78.96397709)(122.76632435,79.98152297)(122.76632435,81.04237446)
\curveto(122.76632435,82.10322595)(122.34487219,83.12077183)(121.59478764,83.87090641)
\curveto(120.84470442,84.62104234)(119.82722823,85.04252336)(118.76644939,85.04252336)
\curveto(117.70567055,85.04252336)(116.68819436,84.62104234)(115.93811114,83.87090641)
\curveto(115.18802659,83.12077183)(114.76657443,82.10322595)(114.76657443,81.04237446)
\curveto(114.76657443,79.98152297)(115.18802659,78.96397709)(115.93811114,78.2138425)
\curveto(116.68819436,77.46370658)(117.70567055,77.04222556)(118.76644939,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,272.54042885)
\curveto(390.24785181,272.54042885)(391.265328,272.96190988)(392.01541122,273.7120458)
\curveto(392.76549577,274.46218039)(393.18694793,275.47972627)(393.18694793,276.54057775)
\curveto(393.18694793,277.60142924)(392.76549577,278.61897512)(392.01541122,279.36910971)
\curveto(391.265328,280.11924563)(390.24785181,280.54072665)(389.18707297,280.54072665)
\curveto(388.12629413,280.54072665)(387.10881794,280.11924563)(386.35873472,279.36910971)
\curveto(385.60865017,278.61897512)(385.18719801,277.60142924)(385.18719801,276.54057775)
\curveto(385.18719801,275.47972627)(385.60865017,274.46218039)(386.35873472,273.7120458)
\curveto(387.10881794,272.96190988)(388.12629413,272.54042885)(389.18707297,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,272.54042885)
\curveto(390.24785181,272.54042885)(391.265328,272.96190988)(392.01541122,273.7120458)
\curveto(392.76549577,274.46218039)(393.18694793,275.47972627)(393.18694793,276.54057775)
\curveto(393.18694793,277.60142924)(392.76549577,278.61897512)(392.01541122,279.36910971)
\curveto(391.265328,280.11924563)(390.24785181,280.54072665)(389.18707297,280.54072665)
\curveto(388.12629413,280.54072665)(387.10881794,280.11924563)(386.35873472,279.36910971)
\curveto(385.60865017,278.61897512)(385.18719801,277.60142924)(385.18719801,276.54057775)
\curveto(385.18719801,275.47972627)(385.60865017,274.46218039)(386.35873472,273.7120458)
\curveto(387.10881794,272.96190988)(388.12629413,272.54042885)(389.18707297,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,252.99060852)
\curveto(403.28019994,252.99060852)(404.29767613,253.41208955)(405.04775935,254.16222547)
\curveto(405.7978439,254.91236006)(406.21929606,255.92990594)(406.21929606,256.99075742)
\curveto(406.21929606,258.05160891)(405.7978439,259.06915479)(405.04775935,259.81928938)
\curveto(404.29767613,260.5694253)(403.28019994,260.99090633)(402.2194211,260.99090633)
\curveto(401.15864226,260.99090633)(400.14116607,260.5694253)(399.39108285,259.81928938)
\curveto(398.6409983,259.06915479)(398.21954614,258.05160891)(398.21954614,256.99075742)
\curveto(398.21954614,255.92990594)(398.6409983,254.91236006)(399.39108285,254.16222547)
\curveto(400.14116607,253.41208955)(401.15864226,252.99060852)(402.2194211,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,252.99060852)
\curveto(403.28019994,252.99060852)(404.29767613,253.41208955)(405.04775935,254.16222547)
\curveto(405.7978439,254.91236006)(406.21929606,255.92990594)(406.21929606,256.99075742)
\curveto(406.21929606,258.05160891)(405.7978439,259.06915479)(405.04775935,259.81928938)
\curveto(404.29767613,260.5694253)(403.28019994,260.99090633)(402.2194211,260.99090633)
\curveto(401.15864226,260.99090633)(400.14116607,260.5694253)(399.39108285,259.81928938)
\curveto(398.6409983,259.06915479)(398.21954614,258.05160891)(398.21954614,256.99075742)
\curveto(398.21954614,255.92990594)(398.6409983,254.91236006)(399.39108285,254.16222547)
\curveto(400.14116607,253.41208955)(401.15864226,252.99060852)(402.2194211,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,287.20278901)
\curveto(171.95649869,287.20278901)(172.97397488,287.62427004)(173.7240581,288.37440596)
\curveto(174.47414265,289.12454055)(174.89559481,290.14208643)(174.89559481,291.20293791)
\curveto(174.89559481,292.2637894)(174.47414265,293.28133528)(173.7240581,294.03146987)
\curveto(172.97397488,294.78160579)(171.95649869,295.20308682)(170.89571985,295.20308682)
\curveto(169.83494101,295.20308682)(168.81746482,294.78160579)(168.0673816,294.03146987)
\curveto(167.31729705,293.28133528)(166.89584489,292.2637894)(166.89584489,291.20293791)
\curveto(166.89584489,290.14208643)(167.31729705,289.12454055)(168.0673816,288.37440596)
\curveto(168.81746482,287.62427004)(169.83494101,287.20278901)(170.89571985,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,287.20278901)
\curveto(171.95649869,287.20278901)(172.97397488,287.62427004)(173.7240581,288.37440596)
\curveto(174.47414265,289.12454055)(174.89559481,290.14208643)(174.89559481,291.20293791)
\curveto(174.89559481,292.2637894)(174.47414265,293.28133528)(173.7240581,294.03146987)
\curveto(172.97397488,294.78160579)(171.95649869,295.20308682)(170.89571985,295.20308682)
\curveto(169.83494101,295.20308682)(168.81746482,294.78160579)(168.0673816,294.03146987)
\curveto(167.31729705,293.28133528)(166.89584489,292.2637894)(166.89584489,291.20293791)
\curveto(166.89584489,290.14208643)(167.31729705,289.12454055)(168.0673816,288.37440596)
\curveto(168.81746482,287.62427004)(169.83494101,287.20278901)(170.89571985,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,160.12895687)
\curveto(127.97242038,160.12895687)(128.98989657,160.55043789)(129.73997979,161.30057382)
\curveto(130.49006434,162.05070841)(130.9115165,163.06825428)(130.9115165,164.12910577)
\curveto(130.9115165,165.18995726)(130.49006434,166.20750314)(129.73997979,166.95763773)
\curveto(128.98989657,167.70777365)(127.97242038,168.12925467)(126.91164154,168.12925467)
\curveto(125.8508627,168.12925467)(124.83338651,167.70777365)(124.08330329,166.95763773)
\curveto(123.33321874,166.20750314)(122.91176658,165.18995726)(122.91176658,164.12910577)
\curveto(122.91176658,163.06825428)(123.33321874,162.05070841)(124.08330329,161.30057382)
\curveto(124.83338651,160.55043789)(125.8508627,160.12895687)(126.91164154,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,160.12895687)
\curveto(127.97242038,160.12895687)(128.98989657,160.55043789)(129.73997979,161.30057382)
\curveto(130.49006434,162.05070841)(130.9115165,163.06825428)(130.9115165,164.12910577)
\curveto(130.9115165,165.18995726)(130.49006434,166.20750314)(129.73997979,166.95763773)
\curveto(128.98989657,167.70777365)(127.97242038,168.12925467)(126.91164154,168.12925467)
\curveto(125.8508627,168.12925467)(124.83338651,167.70777365)(124.08330329,166.95763773)
\curveto(123.33321874,166.20750314)(122.91176658,165.18995726)(122.91176658,164.12910577)
\curveto(122.91176658,163.06825428)(123.33321874,162.05070841)(124.08330329,161.30057382)
\curveto(124.83338651,160.55043789)(125.8508627,160.12895687)(126.91164154,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,195.97029753)
\curveto(93.76258283,195.97029753)(94.78005902,196.39177856)(95.53014224,197.14191448)
\curveto(96.28022679,197.89204907)(96.70167895,198.90959495)(96.70167895,199.97044643)
\curveto(96.70167895,201.03129792)(96.28022679,202.0488438)(95.53014224,202.79897839)
\curveto(94.78005902,203.54911431)(93.76258283,203.97059534)(92.70180399,203.97059534)
\curveto(91.64102515,203.97059534)(90.62354896,203.54911431)(89.87346574,202.79897839)
\curveto(89.12338119,202.0488438)(88.70192903,201.03129792)(88.70192903,199.97044643)
\curveto(88.70192903,198.90959495)(89.12338119,197.89204907)(89.87346574,197.14191448)
\curveto(90.62354896,196.39177856)(91.64102515,195.97029753)(92.70180399,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,195.97029753)
\curveto(93.76258283,195.97029753)(94.78005902,196.39177856)(95.53014224,197.14191448)
\curveto(96.28022679,197.89204907)(96.70167895,198.90959495)(96.70167895,199.97044643)
\curveto(96.70167895,201.03129792)(96.28022679,202.0488438)(95.53014224,202.79897839)
\curveto(94.78005902,203.54911431)(93.76258283,203.97059534)(92.70180399,203.97059534)
\curveto(91.64102515,203.97059534)(90.62354896,203.54911431)(89.87346574,202.79897839)
\curveto(89.12338119,202.0488438)(88.70192903,201.03129792)(88.70192903,199.97044643)
\curveto(88.70192903,198.90959495)(89.12338119,197.89204907)(89.87346574,197.14191448)
\curveto(90.62354896,196.39177856)(91.64102515,195.97029753)(92.70180399,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,91.70459589)
\curveto(255.03754002,91.70459589)(256.05501621,92.12607691)(256.80509943,92.87621284)
\curveto(257.55518398,93.62634743)(257.97663614,94.6438933)(257.97663614,95.70474479)
\curveto(257.97663614,96.76559628)(257.55518398,97.78314216)(256.80509943,98.53327675)
\curveto(256.05501621,99.28341267)(255.03754002,99.70489369)(253.97676118,99.70489369)
\curveto(252.91598234,99.70489369)(251.89850615,99.28341267)(251.14842293,98.53327675)
\curveto(250.39833838,97.78314216)(249.97688622,96.76559628)(249.97688622,95.70474479)
\curveto(249.97688622,94.6438933)(250.39833838,93.62634743)(251.14842293,92.87621284)
\curveto(251.89850615,92.12607691)(252.91598234,91.70459589)(253.97676118,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,91.70459589)
\curveto(255.03754002,91.70459589)(256.05501621,92.12607691)(256.80509943,92.87621284)
\curveto(257.55518398,93.62634743)(257.97663614,94.6438933)(257.97663614,95.70474479)
\curveto(257.97663614,96.76559628)(257.55518398,97.78314216)(256.80509943,98.53327675)
\curveto(256.05501621,99.28341267)(255.03754002,99.70489369)(253.97676118,99.70489369)
\curveto(252.91598234,99.70489369)(251.89850615,99.28341267)(251.14842293,98.53327675)
\curveto(250.39833838,97.78314216)(249.97688622,96.76559628)(249.97688622,95.70474479)
\curveto(249.97688622,94.6438933)(250.39833838,93.62634743)(251.14842293,92.87621284)
\curveto(251.89850615,92.12607691)(252.91598234,91.70459589)(253.97676118,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,60.75072557)
\curveto(386.98977495,60.75072557)(388.00725114,61.17220659)(388.75733436,61.92234252)
\curveto(389.50741891,62.67247711)(389.92887107,63.69002298)(389.92887107,64.75087447)
\curveto(389.92887107,65.81172596)(389.50741891,66.82927184)(388.75733436,67.57940643)
\curveto(388.00725114,68.32954235)(386.98977495,68.75102337)(385.92899611,68.75102337)
\curveto(384.86821727,68.75102337)(383.85074108,68.32954235)(383.10065786,67.57940643)
\curveto(382.35057331,66.82927184)(381.92912115,65.81172596)(381.92912115,64.75087447)
\curveto(381.92912115,63.69002298)(382.35057331,62.67247711)(383.10065786,61.92234252)
\curveto(383.85074108,61.17220659)(384.86821727,60.75072557)(385.92899611,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,60.75072557)
\curveto(386.98977495,60.75072557)(388.00725114,61.17220659)(388.75733436,61.92234252)
\curveto(389.50741891,62.67247711)(389.92887107,63.69002298)(389.92887107,64.75087447)
\curveto(389.92887107,65.81172596)(389.50741891,66.82927184)(388.75733436,67.57940643)
\curveto(388.00725114,68.32954235)(386.98977495,68.75102337)(385.92899611,68.75102337)
\curveto(384.86821727,68.75102337)(383.85074108,68.32954235)(383.10065786,67.57940643)
\curveto(382.35057331,66.82927184)(381.92912115,65.81172596)(381.92912115,64.75087447)
\curveto(381.92912115,63.69002298)(382.35057331,62.67247711)(383.10065786,61.92234252)
\curveto(383.85074108,61.17220659)(384.86821727,60.75072557)(385.92899611,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,345.85223983)
\curveto(232.23098165,345.85223983)(233.24845784,346.27372085)(233.99854106,347.02385678)
\curveto(234.74862561,347.77399136)(235.17007777,348.79153724)(235.17007777,349.85238873)
\curveto(235.17007777,350.91324022)(234.74862561,351.9307861)(233.99854106,352.68092069)
\curveto(233.24845784,353.43105661)(232.23098165,353.85253763)(231.17020281,353.85253763)
\curveto(230.10942397,353.85253763)(229.09194778,353.43105661)(228.34186456,352.68092069)
\curveto(227.59178001,351.9307861)(227.17032785,350.91324022)(227.17032785,349.85238873)
\curveto(227.17032785,348.79153724)(227.59178001,347.77399136)(228.34186456,347.02385678)
\curveto(229.09194778,346.27372085)(230.10942397,345.85223983)(231.17020281,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,345.85223983)
\curveto(232.23098165,345.85223983)(233.24845784,346.27372085)(233.99854106,347.02385678)
\curveto(234.74862561,347.77399136)(235.17007777,348.79153724)(235.17007777,349.85238873)
\curveto(235.17007777,350.91324022)(234.74862561,351.9307861)(233.99854106,352.68092069)
\curveto(233.24845784,353.43105661)(232.23098165,353.85253763)(231.17020281,353.85253763)
\curveto(230.10942397,353.85253763)(229.09194778,353.43105661)(228.34186456,352.68092069)
\curveto(227.59178001,351.9307861)(227.17032785,350.91324022)(227.17032785,349.85238873)
\curveto(227.17032785,348.79153724)(227.59178001,347.77399136)(228.34186456,347.02385678)
\curveto(229.09194778,346.27372085)(230.10942397,345.85223983)(231.17020281,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,122.65848656)
\curveto(297.39260024,122.65848656)(298.41007643,123.07996758)(299.16015965,123.8301035)
\curveto(299.91024421,124.58023809)(300.33169636,125.59778397)(300.33169636,126.65863546)
\curveto(300.33169636,127.71948695)(299.91024421,128.73703282)(299.16015965,129.48716741)
\curveto(298.41007643,130.23730334)(297.39260024,130.65878436)(296.3318214,130.65878436)
\curveto(295.27104256,130.65878436)(294.25356637,130.23730334)(293.50348315,129.48716741)
\curveto(292.7533986,128.73703282)(292.33194644,127.71948695)(292.33194644,126.65863546)
\curveto(292.33194644,125.59778397)(292.7533986,124.58023809)(293.50348315,123.8301035)
\curveto(294.25356637,123.07996758)(295.27104256,122.65848656)(296.3318214,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,122.65848656)
\curveto(297.39260024,122.65848656)(298.41007643,123.07996758)(299.16015965,123.8301035)
\curveto(299.91024421,124.58023809)(300.33169636,125.59778397)(300.33169636,126.65863546)
\curveto(300.33169636,127.71948695)(299.91024421,128.73703282)(299.16015965,129.48716741)
\curveto(298.41007643,130.23730334)(297.39260024,130.65878436)(296.3318214,130.65878436)
\curveto(295.27104256,130.65878436)(294.25356637,130.23730334)(293.50348315,129.48716741)
\curveto(292.7533986,128.73703282)(292.33194644,127.71948695)(292.33194644,126.65863546)
\curveto(292.33194644,125.59778397)(292.7533986,124.58023809)(293.50348315,123.8301035)
\curveto(294.25356637,123.07996758)(295.27104256,122.65848656)(296.3318214,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,331.18987967)
\curveto(282.73123402,331.18987967)(283.74871022,331.61136069)(284.49879344,332.36149661)
\curveto(285.24887799,333.1116312)(285.67033015,334.12917708)(285.67033015,335.19002857)
\curveto(285.67033015,336.25088006)(285.24887799,337.26842594)(284.49879344,338.01856053)
\curveto(283.74871022,338.76869645)(282.73123402,339.19017747)(281.67045518,339.19017747)
\curveto(280.60967635,339.19017747)(279.59220015,338.76869645)(278.84211693,338.01856053)
\curveto(278.09203238,337.26842594)(277.67058022,336.25088006)(277.67058022,335.19002857)
\curveto(277.67058022,334.12917708)(278.09203238,333.1116312)(278.84211693,332.36149661)
\curveto(279.59220015,331.61136069)(280.60967635,331.18987967)(281.67045518,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,331.18987967)
\curveto(282.73123402,331.18987967)(283.74871022,331.61136069)(284.49879344,332.36149661)
\curveto(285.24887799,333.1116312)(285.67033015,334.12917708)(285.67033015,335.19002857)
\curveto(285.67033015,336.25088006)(285.24887799,337.26842594)(284.49879344,338.01856053)
\curveto(283.74871022,338.76869645)(282.73123402,339.19017747)(281.67045518,339.19017747)
\curveto(280.60967635,339.19017747)(279.59220015,338.76869645)(278.84211693,338.01856053)
\curveto(278.09203238,337.26842594)(277.67058022,336.25088006)(277.67058022,335.19002857)
\curveto(277.67058022,334.12917708)(278.09203238,333.1116312)(278.84211693,332.36149661)
\curveto(279.59220015,331.61136069)(280.60967635,331.18987967)(281.67045518,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,308.38176952)
\curveto(284.36025211,308.38176952)(285.3777283,308.80325054)(286.12781152,309.55338646)
\curveto(286.87789607,310.30352105)(287.29934823,311.32106693)(287.29934823,312.38191842)
\curveto(287.29934823,313.4427699)(286.87789607,314.46031578)(286.12781152,315.21045037)
\curveto(285.3777283,315.96058629)(284.36025211,316.38206732)(283.29947327,316.38206732)
\curveto(282.23869443,316.38206732)(281.22121824,315.96058629)(280.47113502,315.21045037)
\curveto(279.72105047,314.46031578)(279.29959831,313.4427699)(279.29959831,312.38191842)
\curveto(279.29959831,311.32106693)(279.72105047,310.30352105)(280.47113502,309.55338646)
\curveto(281.22121824,308.80325054)(282.23869443,308.38176952)(283.29947327,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,308.38176952)
\curveto(284.36025211,308.38176952)(285.3777283,308.80325054)(286.12781152,309.55338646)
\curveto(286.87789607,310.30352105)(287.29934823,311.32106693)(287.29934823,312.38191842)
\curveto(287.29934823,313.4427699)(286.87789607,314.46031578)(286.12781152,315.21045037)
\curveto(285.3777283,315.96058629)(284.36025211,316.38206732)(283.29947327,316.38206732)
\curveto(282.23869443,316.38206732)(281.22121824,315.96058629)(280.47113502,315.21045037)
\curveto(279.72105047,314.46031578)(279.29959831,313.4427699)(279.29959831,312.38191842)
\curveto(279.29959831,311.32106693)(279.72105047,310.30352105)(280.47113502,309.55338646)
\curveto(281.22121824,308.80325054)(282.23869443,308.38176952)(283.29947327,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,67.26732557)
\curveto(377.21554436,67.26732557)(378.23302056,67.68880659)(378.98310378,68.43894251)
\curveto(379.73318833,69.1890771)(380.15464049,70.20662298)(380.15464049,71.26747447)
\curveto(380.15464049,72.32832596)(379.73318833,73.34587183)(378.98310378,74.09600642)
\curveto(378.23302056,74.84614235)(377.21554436,75.26762337)(376.15476553,75.26762337)
\curveto(375.09398669,75.26762337)(374.07651049,74.84614235)(373.32642727,74.09600642)
\curveto(372.57634272,73.34587183)(372.15489056,72.32832596)(372.15489056,71.26747447)
\curveto(372.15489056,70.20662298)(372.57634272,69.1890771)(373.32642727,68.43894251)
\curveto(374.07651049,67.68880659)(375.09398669,67.26732557)(376.15476553,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,67.26732557)
\curveto(377.21554436,67.26732557)(378.23302056,67.68880659)(378.98310378,68.43894251)
\curveto(379.73318833,69.1890771)(380.15464049,70.20662298)(380.15464049,71.26747447)
\curveto(380.15464049,72.32832596)(379.73318833,73.34587183)(378.98310378,74.09600642)
\curveto(378.23302056,74.84614235)(377.21554436,75.26762337)(376.15476553,75.26762337)
\curveto(375.09398669,75.26762337)(374.07651049,74.84614235)(373.32642727,74.09600642)
\curveto(372.57634272,73.34587183)(372.15489056,72.32832596)(372.15489056,71.26747447)
\curveto(372.15489056,70.20662298)(372.57634272,69.1890771)(373.32642727,68.43894251)
\curveto(374.07651049,67.68880659)(375.09398669,67.26732557)(376.15476553,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,303.49429917)
\curveto(149.14994032,303.49429917)(150.16741651,303.9157802)(150.91749973,304.66591612)
\curveto(151.66758428,305.41605071)(152.08903644,306.43359659)(152.08903644,307.49444807)
\curveto(152.08903644,308.55529956)(151.66758428,309.57284544)(150.91749973,310.32298003)
\curveto(150.16741651,311.07311595)(149.14994032,311.49459697)(148.08916148,311.49459697)
\curveto(147.02838264,311.49459697)(146.01090645,311.07311595)(145.26082323,310.32298003)
\curveto(144.51073868,309.57284544)(144.08928652,308.55529956)(144.08928652,307.49444807)
\curveto(144.08928652,306.43359659)(144.51073868,305.41605071)(145.26082323,304.66591612)
\curveto(146.01090645,303.9157802)(147.02838264,303.49429917)(148.08916148,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,303.49429917)
\curveto(149.14994032,303.49429917)(150.16741651,303.9157802)(150.91749973,304.66591612)
\curveto(151.66758428,305.41605071)(152.08903644,306.43359659)(152.08903644,307.49444807)
\curveto(152.08903644,308.55529956)(151.66758428,309.57284544)(150.91749973,310.32298003)
\curveto(150.16741651,311.07311595)(149.14994032,311.49459697)(148.08916148,311.49459697)
\curveto(147.02838264,311.49459697)(146.01090645,311.07311595)(145.26082323,310.32298003)
\curveto(144.51073868,309.57284544)(144.08928652,308.55529956)(144.08928652,307.49444807)
\curveto(144.08928652,306.43359659)(144.51073868,305.41605071)(145.26082323,304.66591612)
\curveto(146.01090645,303.9157802)(147.02838264,303.49429917)(148.08916148,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,204.11606787)
\curveto(132.85953567,204.11606787)(133.87701187,204.5375489)(134.62709508,205.28768482)
\curveto(135.37717964,206.03781941)(135.79863179,207.05536528)(135.79863179,208.11621677)
\curveto(135.79863179,209.17706826)(135.37717964,210.19461414)(134.62709508,210.94474873)
\curveto(133.87701187,211.69488465)(132.85953567,212.11636567)(131.79875683,212.11636567)
\curveto(130.73797799,212.11636567)(129.7205018,211.69488465)(128.97041858,210.94474873)
\curveto(128.22033403,210.19461414)(127.79888187,209.17706826)(127.79888187,208.11621677)
\curveto(127.79888187,207.05536528)(128.22033403,206.03781941)(128.97041858,205.28768482)
\curveto(129.7205018,204.5375489)(130.73797799,204.11606787)(131.79875683,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,204.11606787)
\curveto(132.85953567,204.11606787)(133.87701187,204.5375489)(134.62709508,205.28768482)
\curveto(135.37717964,206.03781941)(135.79863179,207.05536528)(135.79863179,208.11621677)
\curveto(135.79863179,209.17706826)(135.37717964,210.19461414)(134.62709508,210.94474873)
\curveto(133.87701187,211.69488465)(132.85953567,212.11636567)(131.79875683,212.11636567)
\curveto(130.73797799,212.11636567)(129.7205018,211.69488465)(128.97041858,210.94474873)
\curveto(128.22033403,210.19461414)(127.79888187,209.17706826)(127.79888187,208.11621677)
\curveto(127.79888187,207.05536528)(128.22033403,206.03781941)(128.97041858,205.28768482)
\curveto(129.7205018,204.5375489)(130.73797799,204.11606787)(131.79875683,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,340.96478983)
\curveto(253.40850159,340.96478983)(254.42597778,341.38627086)(255.176061,342.13640678)
\curveto(255.92614555,342.88654137)(256.34759771,343.90408725)(256.34759771,344.96493873)
\curveto(256.34759771,346.02579022)(255.92614555,347.0433361)(255.176061,347.79347069)
\curveto(254.42597778,348.54360661)(253.40850159,348.96508764)(252.34772275,348.96508764)
\curveto(251.28694391,348.96508764)(250.26946772,348.54360661)(249.5193845,347.79347069)
\curveto(248.76929995,347.0433361)(248.34784779,346.02579022)(248.34784779,344.96493873)
\curveto(248.34784779,343.90408725)(248.76929995,342.88654137)(249.5193845,342.13640678)
\curveto(250.26946772,341.38627086)(251.28694391,340.96478983)(252.34772275,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,340.96478983)
\curveto(253.40850159,340.96478983)(254.42597778,341.38627086)(255.176061,342.13640678)
\curveto(255.92614555,342.88654137)(256.34759771,343.90408725)(256.34759771,344.96493873)
\curveto(256.34759771,346.02579022)(255.92614555,347.0433361)(255.176061,347.79347069)
\curveto(254.42597778,348.54360661)(253.40850159,348.96508764)(252.34772275,348.96508764)
\curveto(251.28694391,348.96508764)(250.26946772,348.54360661)(249.5193845,347.79347069)
\curveto(248.76929995,347.0433361)(248.34784779,346.02579022)(248.34784779,344.96493873)
\curveto(248.34784779,343.90408725)(248.76929995,342.88654137)(249.5193845,342.13640678)
\curveto(250.26946772,341.38627086)(251.28694391,340.96478983)(252.34772275,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,207.37436787)
\curveto(359.29610129,207.37436787)(360.31357748,207.79584889)(361.0636607,208.54598482)
\curveto(361.81374525,209.29611941)(362.23519741,210.31366528)(362.23519741,211.37451677)
\curveto(362.23519741,212.43536826)(361.81374525,213.45291414)(361.0636607,214.20304873)
\curveto(360.31357748,214.95318465)(359.29610129,215.37466567)(358.23532245,215.37466567)
\curveto(357.17454361,215.37466567)(356.15706741,214.95318465)(355.4069842,214.20304873)
\curveto(354.65689964,213.45291414)(354.23544749,212.43536826)(354.23544749,211.37451677)
\curveto(354.23544749,210.31366528)(354.65689964,209.29611941)(355.4069842,208.54598482)
\curveto(356.15706741,207.79584889)(357.17454361,207.37436787)(358.23532245,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,207.37436787)
\curveto(359.29610129,207.37436787)(360.31357748,207.79584889)(361.0636607,208.54598482)
\curveto(361.81374525,209.29611941)(362.23519741,210.31366528)(362.23519741,211.37451677)
\curveto(362.23519741,212.43536826)(361.81374525,213.45291414)(361.0636607,214.20304873)
\curveto(360.31357748,214.95318465)(359.29610129,215.37466567)(358.23532245,215.37466567)
\curveto(357.17454361,215.37466567)(356.15706741,214.95318465)(355.4069842,214.20304873)
\curveto(354.65689964,213.45291414)(354.23544749,212.43536826)(354.23544749,211.37451677)
\curveto(354.23544749,210.31366528)(354.65689964,209.29611941)(355.4069842,208.54598482)
\curveto(356.15706741,207.79584889)(357.17454361,207.37436787)(358.23532245,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,298.60685935)
\curveto(220.82771264,298.60685935)(221.84518883,299.02834037)(222.59527205,299.7784763)
\curveto(223.3453566,300.52861089)(223.76680876,301.54615676)(223.76680876,302.60700825)
\curveto(223.76680876,303.66785974)(223.3453566,304.68540562)(222.59527205,305.43554021)
\curveto(221.84518883,306.18567613)(220.82771264,306.60715715)(219.7669338,306.60715715)
\curveto(218.70615496,306.60715715)(217.68867876,306.18567613)(216.93859555,305.43554021)
\curveto(216.18851099,304.68540562)(215.76705884,303.66785974)(215.76705884,302.60700825)
\curveto(215.76705884,301.54615676)(216.18851099,300.52861089)(216.93859555,299.7784763)
\curveto(217.68867876,299.02834037)(218.70615496,298.60685935)(219.7669338,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,298.60685935)
\curveto(220.82771264,298.60685935)(221.84518883,299.02834037)(222.59527205,299.7784763)
\curveto(223.3453566,300.52861089)(223.76680876,301.54615676)(223.76680876,302.60700825)
\curveto(223.76680876,303.66785974)(223.3453566,304.68540562)(222.59527205,305.43554021)
\curveto(221.84518883,306.18567613)(220.82771264,306.60715715)(219.7669338,306.60715715)
\curveto(218.70615496,306.60715715)(217.68867876,306.18567613)(216.93859555,305.43554021)
\curveto(216.18851099,304.68540562)(215.76705884,303.66785974)(215.76705884,302.60700825)
\curveto(215.76705884,301.54615676)(216.18851099,300.52861089)(216.93859555,299.7784763)
\curveto(217.68867876,299.02834037)(218.70615496,298.60685935)(219.7669338,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,153.61235688)
\curveto(211.05346171,153.61235688)(212.0709379,154.0338379)(212.82102112,154.78397382)
\curveto(213.57110567,155.53410841)(213.99255783,156.55165429)(213.99255783,157.61250578)
\curveto(213.99255783,158.67335727)(213.57110567,159.69090314)(212.82102112,160.44103773)
\curveto(212.0709379,161.19117366)(211.05346171,161.61265468)(209.99268287,161.61265468)
\curveto(208.93190403,161.61265468)(207.91442784,161.19117366)(207.16434462,160.44103773)
\curveto(206.41426007,159.69090314)(205.99280791,158.67335727)(205.99280791,157.61250578)
\curveto(205.99280791,156.55165429)(206.41426007,155.53410841)(207.16434462,154.78397382)
\curveto(207.91442784,154.0338379)(208.93190403,153.61235688)(209.99268287,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,153.61235688)
\curveto(211.05346171,153.61235688)(212.0709379,154.0338379)(212.82102112,154.78397382)
\curveto(213.57110567,155.53410841)(213.99255783,156.55165429)(213.99255783,157.61250578)
\curveto(213.99255783,158.67335727)(213.57110567,159.69090314)(212.82102112,160.44103773)
\curveto(212.0709379,161.19117366)(211.05346171,161.61265468)(209.99268287,161.61265468)
\curveto(208.93190403,161.61265468)(207.91442784,161.19117366)(207.16434462,160.44103773)
\curveto(206.41426007,159.69090314)(205.99280791,158.67335727)(205.99280791,157.61250578)
\curveto(205.99280791,156.55165429)(206.41426007,155.53410841)(207.16434462,154.78397382)
\curveto(207.91442784,154.0338379)(208.93190403,153.61235688)(209.99268287,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,303.49429917)
\curveto(215.940577,303.49429917)(216.95805319,303.9157802)(217.70813641,304.66591612)
\curveto(218.45822096,305.41605071)(218.87967312,306.43359659)(218.87967312,307.49444807)
\curveto(218.87967312,308.55529956)(218.45822096,309.57284544)(217.70813641,310.32298003)
\curveto(216.95805319,311.07311595)(215.940577,311.49459697)(214.87979816,311.49459697)
\curveto(213.81901932,311.49459697)(212.80154313,311.07311595)(212.05145991,310.32298003)
\curveto(211.30137536,309.57284544)(210.8799232,308.55529956)(210.8799232,307.49444807)
\curveto(210.8799232,306.43359659)(211.30137536,305.41605071)(212.05145991,304.66591612)
\curveto(212.80154313,303.9157802)(213.81901932,303.49429917)(214.87979816,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,303.49429917)
\curveto(215.940577,303.49429917)(216.95805319,303.9157802)(217.70813641,304.66591612)
\curveto(218.45822096,305.41605071)(218.87967312,306.43359659)(218.87967312,307.49444807)
\curveto(218.87967312,308.55529956)(218.45822096,309.57284544)(217.70813641,310.32298003)
\curveto(216.95805319,311.07311595)(215.940577,311.49459697)(214.87979816,311.49459697)
\curveto(213.81901932,311.49459697)(212.80154313,311.07311595)(212.05145991,310.32298003)
\curveto(211.30137536,309.57284544)(210.8799232,308.55529956)(210.8799232,307.49444807)
\curveto(210.8799232,306.43359659)(211.30137536,305.41605071)(212.05145991,304.66591612)
\curveto(212.80154313,303.9157802)(213.81901932,303.49429917)(214.87979816,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,55.86325523)
\curveto(277.84409839,55.86325523)(278.86157458,56.28473625)(279.6116578,57.03487218)
\curveto(280.36174235,57.78500677)(280.78319451,58.80255264)(280.78319451,59.86340413)
\curveto(280.78319451,60.92425562)(280.36174235,61.9418015)(279.6116578,62.69193609)
\curveto(278.86157458,63.44207201)(277.84409839,63.86355303)(276.78331955,63.86355303)
\curveto(275.72254071,63.86355303)(274.70506452,63.44207201)(273.9549813,62.69193609)
\curveto(273.20489675,61.9418015)(272.78344459,60.92425562)(272.78344459,59.86340413)
\curveto(272.78344459,58.80255264)(273.20489675,57.78500677)(273.9549813,57.03487218)
\curveto(274.70506452,56.28473625)(275.72254071,55.86325523)(276.78331955,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,55.86325523)
\curveto(277.84409839,55.86325523)(278.86157458,56.28473625)(279.6116578,57.03487218)
\curveto(280.36174235,57.78500677)(280.78319451,58.80255264)(280.78319451,59.86340413)
\curveto(280.78319451,60.92425562)(280.36174235,61.9418015)(279.6116578,62.69193609)
\curveto(278.86157458,63.44207201)(277.84409839,63.86355303)(276.78331955,63.86355303)
\curveto(275.72254071,63.86355303)(274.70506452,63.44207201)(273.9549813,62.69193609)
\curveto(273.20489675,61.9418015)(272.78344459,60.92425562)(272.78344459,59.86340413)
\curveto(272.78344459,58.80255264)(273.20489675,57.78500677)(273.9549813,57.03487218)
\curveto(274.70506452,56.28473625)(275.72254071,55.86325523)(276.78331955,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,332.81902967)
\curveto(388.61883372,332.81902967)(389.63630991,333.24051069)(390.38639313,333.99064661)
\curveto(391.13647768,334.7407812)(391.55792984,335.75832708)(391.55792984,336.81917857)
\curveto(391.55792984,337.88003006)(391.13647768,338.89757593)(390.38639313,339.64771052)
\curveto(389.63630991,340.39784645)(388.61883372,340.81932747)(387.55805488,340.81932747)
\curveto(386.49727604,340.81932747)(385.47979985,340.39784645)(384.72971663,339.64771052)
\curveto(383.97963208,338.89757593)(383.55817992,337.88003006)(383.55817992,336.81917857)
\curveto(383.55817992,335.75832708)(383.97963208,334.7407812)(384.72971663,333.99064661)
\curveto(385.47979985,333.24051069)(386.49727604,332.81902967)(387.55805488,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,332.81902967)
\curveto(388.61883372,332.81902967)(389.63630991,333.24051069)(390.38639313,333.99064661)
\curveto(391.13647768,334.7407812)(391.55792984,335.75832708)(391.55792984,336.81917857)
\curveto(391.55792984,337.88003006)(391.13647768,338.89757593)(390.38639313,339.64771052)
\curveto(389.63630991,340.39784645)(388.61883372,340.81932747)(387.55805488,340.81932747)
\curveto(386.49727604,340.81932747)(385.47979985,340.39784645)(384.72971663,339.64771052)
\curveto(383.97963208,338.89757593)(383.55817992,337.88003006)(383.55817992,336.81917857)
\curveto(383.55817992,335.75832708)(383.97963208,334.7407812)(384.72971663,333.99064661)
\curveto(385.47979985,333.24051069)(386.49727604,332.81902967)(387.55805488,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,266.02380851)
\curveto(248.5213863,266.02380851)(249.53886249,266.44528954)(250.28894571,267.19542546)
\curveto(251.03903026,267.94556005)(251.46048242,268.96310592)(251.46048242,270.02395741)
\curveto(251.46048242,271.0848089)(251.03903026,272.10235478)(250.28894571,272.85248937)
\curveto(249.53886249,273.60262529)(248.5213863,274.02410631)(247.46060746,274.02410631)
\curveto(246.39982862,274.02410631)(245.38235243,273.60262529)(244.63226921,272.85248937)
\curveto(243.88218466,272.10235478)(243.4607325,271.0848089)(243.4607325,270.02395741)
\curveto(243.4607325,268.96310592)(243.88218466,267.94556005)(244.63226921,267.19542546)
\curveto(245.38235243,266.44528954)(246.39982862,266.02380851)(247.46060746,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,266.02380851)
\curveto(248.5213863,266.02380851)(249.53886249,266.44528954)(250.28894571,267.19542546)
\curveto(251.03903026,267.94556005)(251.46048242,268.96310592)(251.46048242,270.02395741)
\curveto(251.46048242,271.0848089)(251.03903026,272.10235478)(250.28894571,272.85248937)
\curveto(249.53886249,273.60262529)(248.5213863,274.02410631)(247.46060746,274.02410631)
\curveto(246.39982862,274.02410631)(245.38235243,273.60262529)(244.63226921,272.85248937)
\curveto(243.88218466,272.10235478)(243.4607325,271.0848089)(243.4607325,270.02395741)
\curveto(243.4607325,268.96310592)(243.88218466,267.94556005)(244.63226921,267.19542546)
\curveto(245.38235243,266.44528954)(246.39982862,266.02380851)(247.46060746,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,156.87065688)
\curveto(246.89234787,156.87065688)(247.90982406,157.2921379)(248.65990728,158.04227382)
\curveto(249.40999183,158.79240841)(249.83144399,159.80995429)(249.83144399,160.87080578)
\curveto(249.83144399,161.93165726)(249.40999183,162.94920314)(248.65990728,163.69933773)
\curveto(247.90982406,164.44947365)(246.89234787,164.87095468)(245.83156903,164.87095468)
\curveto(244.77079019,164.87095468)(243.753314,164.44947365)(243.00323078,163.69933773)
\curveto(242.25314623,162.94920314)(241.83169407,161.93165726)(241.83169407,160.87080578)
\curveto(241.83169407,159.80995429)(242.25314623,158.79240841)(243.00323078,158.04227382)
\curveto(243.753314,157.2921379)(244.77079019,156.87065688)(245.83156903,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,156.87065688)
\curveto(246.89234787,156.87065688)(247.90982406,157.2921379)(248.65990728,158.04227382)
\curveto(249.40999183,158.79240841)(249.83144399,159.80995429)(249.83144399,160.87080578)
\curveto(249.83144399,161.93165726)(249.40999183,162.94920314)(248.65990728,163.69933773)
\curveto(247.90982406,164.44947365)(246.89234787,164.87095468)(245.83156903,164.87095468)
\curveto(244.77079019,164.87095468)(243.753314,164.44947365)(243.00323078,163.69933773)
\curveto(242.25314623,162.94920314)(241.83169407,161.93165726)(241.83169407,160.87080578)
\curveto(241.83169407,159.80995429)(242.25314623,158.79240841)(243.00323078,158.04227382)
\curveto(243.753314,157.2921379)(244.77079019,156.87065688)(245.83156903,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,209.00351787)
\curveto(400.02208239,209.00351787)(401.03955858,209.42499889)(401.7896418,210.17513481)
\curveto(402.53972635,210.9252694)(402.96117851,211.94281528)(402.96117851,213.00366677)
\curveto(402.96117851,214.06451826)(402.53972635,215.08206414)(401.7896418,215.83219873)
\curveto(401.03955858,216.58233465)(400.02208239,217.00381567)(398.96130355,217.00381567)
\curveto(397.90052471,217.00381567)(396.88304852,216.58233465)(396.1329653,215.83219873)
\curveto(395.38288075,215.08206414)(394.96142859,214.06451826)(394.96142859,213.00366677)
\curveto(394.96142859,211.94281528)(395.38288075,210.9252694)(396.1329653,210.17513481)
\curveto(396.88304852,209.42499889)(397.90052471,209.00351787)(398.96130355,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,209.00351787)
\curveto(400.02208239,209.00351787)(401.03955858,209.42499889)(401.7896418,210.17513481)
\curveto(402.53972635,210.9252694)(402.96117851,211.94281528)(402.96117851,213.00366677)
\curveto(402.96117851,214.06451826)(402.53972635,215.08206414)(401.7896418,215.83219873)
\curveto(401.03955858,216.58233465)(400.02208239,217.00381567)(398.96130355,217.00381567)
\curveto(397.90052471,217.00381567)(396.88304852,216.58233465)(396.1329653,215.83219873)
\curveto(395.38288075,215.08206414)(394.96142859,214.06451826)(394.96142859,213.00366677)
\curveto(394.96142859,211.94281528)(395.38288075,210.9252694)(396.1329653,210.17513481)
\curveto(396.88304852,209.42499889)(397.90052471,209.00351787)(398.96130355,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,217.14926786)
\curveto(194.76305706,217.14926786)(195.78053325,217.57074888)(196.53061647,218.32088481)
\curveto(197.28070102,219.0710194)(197.70215318,220.08856527)(197.70215318,221.14941676)
\curveto(197.70215318,222.21026825)(197.28070102,223.22781413)(196.53061647,223.97794872)
\curveto(195.78053325,224.72808464)(194.76305706,225.14956566)(193.70227822,225.14956566)
\curveto(192.64149938,225.14956566)(191.62402319,224.72808464)(190.87393997,223.97794872)
\curveto(190.12385542,223.22781413)(189.70240326,222.21026825)(189.70240326,221.14941676)
\curveto(189.70240326,220.08856527)(190.12385542,219.0710194)(190.87393997,218.32088481)
\curveto(191.62402319,217.57074888)(192.64149938,217.14926786)(193.70227822,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,217.14926786)
\curveto(194.76305706,217.14926786)(195.78053325,217.57074888)(196.53061647,218.32088481)
\curveto(197.28070102,219.0710194)(197.70215318,220.08856527)(197.70215318,221.14941676)
\curveto(197.70215318,222.21026825)(197.28070102,223.22781413)(196.53061647,223.97794872)
\curveto(195.78053325,224.72808464)(194.76305706,225.14956566)(193.70227822,225.14956566)
\curveto(192.64149938,225.14956566)(191.62402319,224.72808464)(190.87393997,223.97794872)
\curveto(190.12385542,223.22781413)(189.70240326,222.21026825)(189.70240326,221.14941676)
\curveto(189.70240326,220.08856527)(190.12385542,219.0710194)(190.87393997,218.32088481)
\curveto(191.62402319,217.57074888)(192.64149938,217.14926786)(193.70227822,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,277.42787885)
\curveto(289.24738775,277.42787885)(290.26486394,277.84935987)(291.01494716,278.59949579)
\curveto(291.76503171,279.34963038)(292.18648387,280.36717626)(292.18648387,281.42802775)
\curveto(292.18648387,282.48887924)(291.76503171,283.50642512)(291.01494716,284.25655971)
\curveto(290.26486394,285.00669563)(289.24738775,285.42817665)(288.18660891,285.42817665)
\curveto(287.12583007,285.42817665)(286.10835387,285.00669563)(285.35827066,284.25655971)
\curveto(284.6081861,283.50642512)(284.18673395,282.48887924)(284.18673395,281.42802775)
\curveto(284.18673395,280.36717626)(284.6081861,279.34963038)(285.35827066,278.59949579)
\curveto(286.10835387,277.84935987)(287.12583007,277.42787885)(288.18660891,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,277.42787885)
\curveto(289.24738775,277.42787885)(290.26486394,277.84935987)(291.01494716,278.59949579)
\curveto(291.76503171,279.34963038)(292.18648387,280.36717626)(292.18648387,281.42802775)
\curveto(292.18648387,282.48887924)(291.76503171,283.50642512)(291.01494716,284.25655971)
\curveto(290.26486394,285.00669563)(289.24738775,285.42817665)(288.18660891,285.42817665)
\curveto(287.12583007,285.42817665)(286.10835387,285.00669563)(285.35827066,284.25655971)
\curveto(284.6081861,283.50642512)(284.18673395,282.48887924)(284.18673395,281.42802775)
\curveto(284.18673395,280.36717626)(284.6081861,279.34963038)(285.35827066,278.59949579)
\curveto(286.10835387,277.84935987)(287.12583007,277.42787885)(288.18660891,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,158.49980687)
\curveto(184.98882648,158.49980687)(186.00630267,158.9212879)(186.75638589,159.67142382)
\curveto(187.50647044,160.42155841)(187.9279226,161.43910429)(187.9279226,162.49995577)
\curveto(187.9279226,163.56080726)(187.50647044,164.57835314)(186.75638589,165.32848773)
\curveto(186.00630267,166.07862365)(184.98882648,166.50010468)(183.92804764,166.50010468)
\curveto(182.8672688,166.50010468)(181.84979261,166.07862365)(181.09970939,165.32848773)
\curveto(180.34962484,164.57835314)(179.92817268,163.56080726)(179.92817268,162.49995577)
\curveto(179.92817268,161.43910429)(180.34962484,160.42155841)(181.09970939,159.67142382)
\curveto(181.84979261,158.9212879)(182.8672688,158.49980687)(183.92804764,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,158.49980687)
\curveto(184.98882648,158.49980687)(186.00630267,158.9212879)(186.75638589,159.67142382)
\curveto(187.50647044,160.42155841)(187.9279226,161.43910429)(187.9279226,162.49995577)
\curveto(187.9279226,163.56080726)(187.50647044,164.57835314)(186.75638589,165.32848773)
\curveto(186.00630267,166.07862365)(184.98882648,166.50010468)(183.92804764,166.50010468)
\curveto(182.8672688,166.50010468)(181.84979261,166.07862365)(181.09970939,165.32848773)
\curveto(180.34962484,164.57835314)(179.92817268,163.56080726)(179.92817268,162.49995577)
\curveto(179.92817268,161.43910429)(180.34962484,160.42155841)(181.09970939,159.67142382)
\curveto(181.84979261,158.9212879)(182.8672688,158.49980687)(183.92804764,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,308.38176952)
\curveto(383.73169809,308.38176952)(384.74917428,308.80325054)(385.4992575,309.55338646)
\curveto(386.24934205,310.30352105)(386.67079421,311.32106693)(386.67079421,312.38191842)
\curveto(386.67079421,313.4427699)(386.24934205,314.46031578)(385.4992575,315.21045037)
\curveto(384.74917428,315.96058629)(383.73169809,316.38206732)(382.67091925,316.38206732)
\curveto(381.61014041,316.38206732)(380.59266421,315.96058629)(379.842581,315.21045037)
\curveto(379.09249644,314.46031578)(378.67104429,313.4427699)(378.67104429,312.38191842)
\curveto(378.67104429,311.32106693)(379.09249644,310.30352105)(379.842581,309.55338646)
\curveto(380.59266421,308.80325054)(381.61014041,308.38176952)(382.67091925,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,308.38176952)
\curveto(383.73169809,308.38176952)(384.74917428,308.80325054)(385.4992575,309.55338646)
\curveto(386.24934205,310.30352105)(386.67079421,311.32106693)(386.67079421,312.38191842)
\curveto(386.67079421,313.4427699)(386.24934205,314.46031578)(385.4992575,315.21045037)
\curveto(384.74917428,315.96058629)(383.73169809,316.38206732)(382.67091925,316.38206732)
\curveto(381.61014041,316.38206732)(380.59266421,315.96058629)(379.842581,315.21045037)
\curveto(379.09249644,314.46031578)(378.67104429,313.4427699)(378.67104429,312.38191842)
\curveto(378.67104429,311.32106693)(379.09249644,310.30352105)(379.842581,309.55338646)
\curveto(380.59266421,308.80325054)(381.61014041,308.38176952)(382.67091925,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,223.66586786)
\curveto(225.71482793,223.66586786)(226.73230412,224.08734888)(227.48238734,224.8374848)
\curveto(228.23247189,225.58761939)(228.65392405,226.60516527)(228.65392405,227.66601676)
\curveto(228.65392405,228.72686825)(228.23247189,229.74441412)(227.48238734,230.49454871)
\curveto(226.73230412,231.24468464)(225.71482793,231.66616566)(224.65404909,231.66616566)
\curveto(223.59327025,231.66616566)(222.57579406,231.24468464)(221.82571084,230.49454871)
\curveto(221.07562629,229.74441412)(220.65417413,228.72686825)(220.65417413,227.66601676)
\curveto(220.65417413,226.60516527)(221.07562629,225.58761939)(221.82571084,224.8374848)
\curveto(222.57579406,224.08734888)(223.59327025,223.66586786)(224.65404909,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,223.66586786)
\curveto(225.71482793,223.66586786)(226.73230412,224.08734888)(227.48238734,224.8374848)
\curveto(228.23247189,225.58761939)(228.65392405,226.60516527)(228.65392405,227.66601676)
\curveto(228.65392405,228.72686825)(228.23247189,229.74441412)(227.48238734,230.49454871)
\curveto(226.73230412,231.24468464)(225.71482793,231.66616566)(224.65404909,231.66616566)
\curveto(223.59327025,231.66616566)(222.57579406,231.24468464)(221.82571084,230.49454871)
\curveto(221.07562629,229.74441412)(220.65417413,228.72686825)(220.65417413,227.66601676)
\curveto(220.65417413,226.60516527)(221.07562629,225.58761939)(221.82571084,224.8374848)
\curveto(222.57579406,224.08734888)(223.59327025,223.66586786)(224.65404909,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,300.23599918)
\curveto(349.5218707,300.23599918)(350.5393469,300.6574802)(351.28943011,301.40761612)
\curveto(352.03951467,302.15775071)(352.46096682,303.17529659)(352.46096682,304.23614808)
\curveto(352.46096682,305.29699957)(352.03951467,306.31454544)(351.28943011,307.06468003)
\curveto(350.5393469,307.81481596)(349.5218707,308.23629698)(348.46109186,308.23629698)
\curveto(347.40031303,308.23629698)(346.38283683,307.81481596)(345.63275361,307.06468003)
\curveto(344.88266906,306.31454544)(344.4612169,305.29699957)(344.4612169,304.23614808)
\curveto(344.4612169,303.17529659)(344.88266906,302.15775071)(345.63275361,301.40761612)
\curveto(346.38283683,300.6574802)(347.40031303,300.23599918)(348.46109186,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,300.23599918)
\curveto(349.5218707,300.23599918)(350.5393469,300.6574802)(351.28943011,301.40761612)
\curveto(352.03951467,302.15775071)(352.46096682,303.17529659)(352.46096682,304.23614808)
\curveto(352.46096682,305.29699957)(352.03951467,306.31454544)(351.28943011,307.06468003)
\curveto(350.5393469,307.81481596)(349.5218707,308.23629698)(348.46109186,308.23629698)
\curveto(347.40031303,308.23629698)(346.38283683,307.81481596)(345.63275361,307.06468003)
\curveto(344.88266906,306.31454544)(344.4612169,305.29699957)(344.4612169,304.23614808)
\curveto(344.4612169,303.17529659)(344.88266906,302.15775071)(345.63275361,301.40761612)
\curveto(346.38283683,300.6574802)(347.40031303,300.23599918)(348.46109186,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,101.47949588)
\curveto(302.27969519,101.47949588)(303.29717138,101.90097691)(304.0472546,102.65111283)
\curveto(304.79733915,103.40124742)(305.21879131,104.4187933)(305.21879131,105.47964478)
\curveto(305.21879131,106.54049627)(304.79733915,107.55804215)(304.0472546,108.30817674)
\curveto(303.29717138,109.05831266)(302.27969519,109.47979369)(301.21891635,109.47979369)
\curveto(300.15813751,109.47979369)(299.14066132,109.05831266)(298.3905781,108.30817674)
\curveto(297.64049355,107.55804215)(297.21904139,106.54049627)(297.21904139,105.47964478)
\curveto(297.21904139,104.4187933)(297.64049355,103.40124742)(298.3905781,102.65111283)
\curveto(299.14066132,101.90097691)(300.15813751,101.47949588)(301.21891635,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,101.47949588)
\curveto(302.27969519,101.47949588)(303.29717138,101.90097691)(304.0472546,102.65111283)
\curveto(304.79733915,103.40124742)(305.21879131,104.4187933)(305.21879131,105.47964478)
\curveto(305.21879131,106.54049627)(304.79733915,107.55804215)(304.0472546,108.30817674)
\curveto(303.29717138,109.05831266)(302.27969519,109.47979369)(301.21891635,109.47979369)
\curveto(300.15813751,109.47979369)(299.14066132,109.05831266)(298.3905781,108.30817674)
\curveto(297.64049355,107.55804215)(297.21904139,106.54049627)(297.21904139,105.47964478)
\curveto(297.21904139,104.4187933)(297.64049355,103.40124742)(298.3905781,102.65111283)
\curveto(299.14066132,101.90097691)(300.15813751,101.47949588)(301.21891635,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,287.20278901)
\curveto(269.69890624,287.20278901)(270.71638243,287.62427004)(271.46646565,288.37440596)
\curveto(272.2165502,289.12454055)(272.63800236,290.14208643)(272.63800236,291.20293791)
\curveto(272.63800236,292.2637894)(272.2165502,293.28133528)(271.46646565,294.03146987)
\curveto(270.71638243,294.78160579)(269.69890624,295.20308682)(268.6381274,295.20308682)
\curveto(267.57734856,295.20308682)(266.55987237,294.78160579)(265.80978915,294.03146987)
\curveto(265.0597046,293.28133528)(264.63825244,292.2637894)(264.63825244,291.20293791)
\curveto(264.63825244,290.14208643)(265.0597046,289.12454055)(265.80978915,288.37440596)
\curveto(266.55987237,287.62427004)(267.57734856,287.20278901)(268.6381274,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,287.20278901)
\curveto(269.69890624,287.20278901)(270.71638243,287.62427004)(271.46646565,288.37440596)
\curveto(272.2165502,289.12454055)(272.63800236,290.14208643)(272.63800236,291.20293791)
\curveto(272.63800236,292.2637894)(272.2165502,293.28133528)(271.46646565,294.03146987)
\curveto(270.71638243,294.78160579)(269.69890624,295.20308682)(268.6381274,295.20308682)
\curveto(267.57734856,295.20308682)(266.55987237,294.78160579)(265.80978915,294.03146987)
\curveto(265.0597046,293.28133528)(264.63825244,292.2637894)(264.63825244,291.20293791)
\curveto(264.63825244,290.14208643)(265.0597046,289.12454055)(265.80978915,288.37440596)
\curveto(266.55987237,287.62427004)(267.57734856,287.20278901)(268.6381274,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,355.62714999)
\curveto(173.58553712,355.62714999)(174.60301331,356.04863102)(175.35309653,356.79876694)
\curveto(176.10318108,357.54890153)(176.52463324,358.56644741)(176.52463324,359.6272989)
\curveto(176.52463324,360.68815038)(176.10318108,361.70569626)(175.35309653,362.45583085)
\curveto(174.60301331,363.20596677)(173.58553712,363.6274478)(172.52475828,363.6274478)
\curveto(171.46397944,363.6274478)(170.44650325,363.20596677)(169.69642003,362.45583085)
\curveto(168.94633548,361.70569626)(168.52488332,360.68815038)(168.52488332,359.6272989)
\curveto(168.52488332,358.56644741)(168.94633548,357.54890153)(169.69642003,356.79876694)
\curveto(170.44650325,356.04863102)(171.46397944,355.62714999)(172.52475828,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,355.62714999)
\curveto(173.58553712,355.62714999)(174.60301331,356.04863102)(175.35309653,356.79876694)
\curveto(176.10318108,357.54890153)(176.52463324,358.56644741)(176.52463324,359.6272989)
\curveto(176.52463324,360.68815038)(176.10318108,361.70569626)(175.35309653,362.45583085)
\curveto(174.60301331,363.20596677)(173.58553712,363.6274478)(172.52475828,363.6274478)
\curveto(171.46397944,363.6274478)(170.44650325,363.20596677)(169.69642003,362.45583085)
\curveto(168.94633548,361.70569626)(168.52488332,360.68815038)(168.52488332,359.6272989)
\curveto(168.52488332,358.56644741)(168.94633548,357.54890153)(169.69642003,356.79876694)
\curveto(170.44650325,356.04863102)(171.46397944,355.62714999)(172.52475828,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,349.11055)
\curveto(372.32840873,349.11055)(373.34588492,349.53203102)(374.09596814,350.28216695)
\curveto(374.84605269,351.03230153)(375.26750485,352.04984741)(375.26750485,353.1106989)
\curveto(375.26750485,354.17155039)(374.84605269,355.18909627)(374.09596814,355.93923086)
\curveto(373.34588492,356.68936678)(372.32840873,357.1108478)(371.26762989,357.1108478)
\curveto(370.20685105,357.1108478)(369.18937486,356.68936678)(368.43929164,355.93923086)
\curveto(367.68920709,355.18909627)(367.26775493,354.17155039)(367.26775493,353.1106989)
\curveto(367.26775493,352.04984741)(367.68920709,351.03230153)(368.43929164,350.28216695)
\curveto(369.18937486,349.53203102)(370.20685105,349.11055)(371.26762989,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,349.11055)
\curveto(372.32840873,349.11055)(373.34588492,349.53203102)(374.09596814,350.28216695)
\curveto(374.84605269,351.03230153)(375.26750485,352.04984741)(375.26750485,353.1106989)
\curveto(375.26750485,354.17155039)(374.84605269,355.18909627)(374.09596814,355.93923086)
\curveto(373.34588492,356.68936678)(372.32840873,357.1108478)(371.26762989,357.1108478)
\curveto(370.20685105,357.1108478)(369.18937486,356.68936678)(368.43929164,355.93923086)
\curveto(367.68920709,355.18909627)(367.26775493,354.17155039)(367.26775493,353.1106989)
\curveto(367.26775493,352.04984741)(367.68920709,351.03230153)(368.43929164,350.28216695)
\curveto(369.18937486,349.53203102)(370.20685105,349.11055)(371.26762989,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,264.39465851)
\curveto(158.92419125,264.39465851)(159.94166744,264.81613954)(160.69175066,265.56627546)
\curveto(161.44183521,266.31641005)(161.86328737,267.33395593)(161.86328737,268.39480742)
\curveto(161.86328737,269.4556589)(161.44183521,270.47320478)(160.69175066,271.22333937)
\curveto(159.94166744,271.97347529)(158.92419125,272.39495632)(157.86341241,272.39495632)
\curveto(156.80263357,272.39495632)(155.78515738,271.97347529)(155.03507416,271.22333937)
\curveto(154.28498961,270.47320478)(153.86353745,269.4556589)(153.86353745,268.39480742)
\curveto(153.86353745,267.33395593)(154.28498961,266.31641005)(155.03507416,265.56627546)
\curveto(155.78515738,264.81613954)(156.80263357,264.39465851)(157.86341241,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,264.39465851)
\curveto(158.92419125,264.39465851)(159.94166744,264.81613954)(160.69175066,265.56627546)
\curveto(161.44183521,266.31641005)(161.86328737,267.33395593)(161.86328737,268.39480742)
\curveto(161.86328737,269.4556589)(161.44183521,270.47320478)(160.69175066,271.22333937)
\curveto(159.94166744,271.97347529)(158.92419125,272.39495632)(157.86341241,272.39495632)
\curveto(156.80263357,272.39495632)(155.78515738,271.97347529)(155.03507416,271.22333937)
\curveto(154.28498961,270.47320478)(153.86353745,269.4556589)(153.86353745,268.39480742)
\curveto(153.86353745,267.33395593)(154.28498961,266.31641005)(155.03507416,265.56627546)
\curveto(155.78515738,264.81613954)(156.80263357,264.39465851)(157.86341241,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,94.96289589)
\curveto(184.98882648,94.96289589)(186.00630267,95.38437691)(186.75638589,96.13451283)
\curveto(187.50647044,96.88464742)(187.9279226,97.9021933)(187.9279226,98.96304479)
\curveto(187.9279226,100.02389628)(187.50647044,101.04144216)(186.75638589,101.79157675)
\curveto(186.00630267,102.54171267)(184.98882648,102.96319369)(183.92804764,102.96319369)
\curveto(182.8672688,102.96319369)(181.84979261,102.54171267)(181.09970939,101.79157675)
\curveto(180.34962484,101.04144216)(179.92817268,100.02389628)(179.92817268,98.96304479)
\curveto(179.92817268,97.9021933)(180.34962484,96.88464742)(181.09970939,96.13451283)
\curveto(181.84979261,95.38437691)(182.8672688,94.96289589)(183.92804764,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,94.96289589)
\curveto(184.98882648,94.96289589)(186.00630267,95.38437691)(186.75638589,96.13451283)
\curveto(187.50647044,96.88464742)(187.9279226,97.9021933)(187.9279226,98.96304479)
\curveto(187.9279226,100.02389628)(187.50647044,101.04144216)(186.75638589,101.79157675)
\curveto(186.00630267,102.54171267)(184.98882648,102.96319369)(183.92804764,102.96319369)
\curveto(182.8672688,102.96319369)(181.84979261,102.54171267)(181.09970939,101.79157675)
\curveto(180.34962484,101.04144216)(179.92817268,100.02389628)(179.92817268,98.96304479)
\curveto(179.92817268,97.9021933)(180.34962484,96.88464742)(181.09970939,96.13451283)
\curveto(181.84979261,95.38437691)(182.8672688,94.96289589)(183.92804764,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,300.23599918)
\curveto(168.69842183,300.23599918)(169.71589802,300.6574802)(170.46598124,301.40761612)
\curveto(171.21606579,302.15775071)(171.63751795,303.17529659)(171.63751795,304.23614808)
\curveto(171.63751795,305.29699957)(171.21606579,306.31454544)(170.46598124,307.06468003)
\curveto(169.71589802,307.81481596)(168.69842183,308.23629698)(167.63764299,308.23629698)
\curveto(166.57686415,308.23629698)(165.55938796,307.81481596)(164.80930474,307.06468003)
\curveto(164.05922019,306.31454544)(163.63776803,305.29699957)(163.63776803,304.23614808)
\curveto(163.63776803,303.17529659)(164.05922019,302.15775071)(164.80930474,301.40761612)
\curveto(165.55938796,300.6574802)(166.57686415,300.23599918)(167.63764299,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,300.23599918)
\curveto(168.69842183,300.23599918)(169.71589802,300.6574802)(170.46598124,301.40761612)
\curveto(171.21606579,302.15775071)(171.63751795,303.17529659)(171.63751795,304.23614808)
\curveto(171.63751795,305.29699957)(171.21606579,306.31454544)(170.46598124,307.06468003)
\curveto(169.71589802,307.81481596)(168.69842183,308.23629698)(167.63764299,308.23629698)
\curveto(166.57686415,308.23629698)(165.55938796,307.81481596)(164.80930474,307.06468003)
\curveto(164.05922019,306.31454544)(163.63776803,305.29699957)(163.63776803,304.23614808)
\curveto(163.63776803,303.17529659)(164.05922019,302.15775071)(164.80930474,301.40761612)
\curveto(165.55938796,300.6574802)(166.57686415,300.23599918)(167.63764299,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,352.36885)
\curveto(129.60145881,352.36885)(130.618935,352.79033102)(131.36901822,353.54046694)
\curveto(132.11910278,354.29060153)(132.54055493,355.30814741)(132.54055493,356.3689989)
\curveto(132.54055493,357.42985039)(132.11910278,358.44739626)(131.36901822,359.19753085)
\curveto(130.618935,359.94766678)(129.60145881,360.3691478)(128.54067997,360.3691478)
\curveto(127.47990113,360.3691478)(126.46242494,359.94766678)(125.71234172,359.19753085)
\curveto(124.96225717,358.44739626)(124.54080501,357.42985039)(124.54080501,356.3689989)
\curveto(124.54080501,355.30814741)(124.96225717,354.29060153)(125.71234172,353.54046694)
\curveto(126.46242494,352.79033102)(127.47990113,352.36885)(128.54067997,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,352.36885)
\curveto(129.60145881,352.36885)(130.618935,352.79033102)(131.36901822,353.54046694)
\curveto(132.11910278,354.29060153)(132.54055493,355.30814741)(132.54055493,356.3689989)
\curveto(132.54055493,357.42985039)(132.11910278,358.44739626)(131.36901822,359.19753085)
\curveto(130.618935,359.94766678)(129.60145881,360.3691478)(128.54067997,360.3691478)
\curveto(127.47990113,360.3691478)(126.46242494,359.94766678)(125.71234172,359.19753085)
\curveto(124.96225717,358.44739626)(124.54080501,357.42985039)(124.54080501,356.3689989)
\curveto(124.54080501,355.30814741)(124.96225717,354.29060153)(125.71234172,353.54046694)
\curveto(126.46242494,352.79033102)(127.47990113,352.36885)(128.54067997,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,161.75812722)
\curveto(321.82819704,161.75812722)(322.84567324,162.17960824)(323.59575645,162.92974416)
\curveto(324.34584101,163.67987875)(324.76729316,164.69742463)(324.76729316,165.75827612)
\curveto(324.76729316,166.81912761)(324.34584101,167.83667348)(323.59575645,168.58680807)
\curveto(322.84567324,169.336944)(321.82819704,169.75842502)(320.7674182,169.75842502)
\curveto(319.70663936,169.75842502)(318.68916317,169.336944)(317.93907995,168.58680807)
\curveto(317.1889954,167.83667348)(316.76754324,166.81912761)(316.76754324,165.75827612)
\curveto(316.76754324,164.69742463)(317.1889954,163.67987875)(317.93907995,162.92974416)
\curveto(318.68916317,162.17960824)(319.70663936,161.75812722)(320.7674182,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,161.75812722)
\curveto(321.82819704,161.75812722)(322.84567324,162.17960824)(323.59575645,162.92974416)
\curveto(324.34584101,163.67987875)(324.76729316,164.69742463)(324.76729316,165.75827612)
\curveto(324.76729316,166.81912761)(324.34584101,167.83667348)(323.59575645,168.58680807)
\curveto(322.84567324,169.336944)(321.82819704,169.75842502)(320.7674182,169.75842502)
\curveto(319.70663936,169.75842502)(318.68916317,169.336944)(317.93907995,168.58680807)
\curveto(317.1889954,167.83667348)(316.76754324,166.81912761)(316.76754324,165.75827612)
\curveto(316.76754324,164.69742463)(317.1889954,163.67987875)(317.93907995,162.92974416)
\curveto(318.68916317,162.17960824)(319.70663936,161.75812722)(320.7674182,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,148.72490688)
\curveto(383.73169809,148.72490688)(384.74917428,149.1463879)(385.4992575,149.89652383)
\curveto(386.24934205,150.64665842)(386.67079421,151.66420429)(386.67079421,152.72505578)
\curveto(386.67079421,153.78590727)(386.24934205,154.80345315)(385.4992575,155.55358774)
\curveto(384.74917428,156.30372366)(383.73169809,156.72520468)(382.67091925,156.72520468)
\curveto(381.61014041,156.72520468)(380.59266421,156.30372366)(379.842581,155.55358774)
\curveto(379.09249644,154.80345315)(378.67104429,153.78590727)(378.67104429,152.72505578)
\curveto(378.67104429,151.66420429)(379.09249644,150.64665842)(379.842581,149.89652383)
\curveto(380.59266421,149.1463879)(381.61014041,148.72490688)(382.67091925,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,148.72490688)
\curveto(383.73169809,148.72490688)(384.74917428,149.1463879)(385.4992575,149.89652383)
\curveto(386.24934205,150.64665842)(386.67079421,151.66420429)(386.67079421,152.72505578)
\curveto(386.67079421,153.78590727)(386.24934205,154.80345315)(385.4992575,155.55358774)
\curveto(384.74917428,156.30372366)(383.73169809,156.72520468)(382.67091925,156.72520468)
\curveto(381.61014041,156.72520468)(380.59266421,156.30372366)(379.842581,155.55358774)
\curveto(379.09249644,154.80345315)(378.67104429,153.78590727)(378.67104429,152.72505578)
\curveto(378.67104429,151.66420429)(379.09249644,150.64665842)(379.842581,149.89652383)
\curveto(380.59266421,149.1463879)(381.61014041,148.72490688)(382.67091925,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,107.99611622)
\curveto(101.90778515,107.99611622)(102.92526134,108.41759725)(103.67534456,109.16773317)
\curveto(104.42542911,109.91786776)(104.84688127,110.93541364)(104.84688127,111.99626512)
\curveto(104.84688127,113.05711661)(104.42542911,114.07466249)(103.67534456,114.82479708)
\curveto(102.92526134,115.574933)(101.90778515,115.99641403)(100.84700631,115.99641403)
\curveto(99.78622747,115.99641403)(98.76875128,115.574933)(98.01866806,114.82479708)
\curveto(97.26858351,114.07466249)(96.84713135,113.05711661)(96.84713135,111.99626512)
\curveto(96.84713135,110.93541364)(97.26858351,109.91786776)(98.01866806,109.16773317)
\curveto(98.76875128,108.41759725)(99.78622747,107.99611622)(100.84700631,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,107.99611622)
\curveto(101.90778515,107.99611622)(102.92526134,108.41759725)(103.67534456,109.16773317)
\curveto(104.42542911,109.91786776)(104.84688127,110.93541364)(104.84688127,111.99626512)
\curveto(104.84688127,113.05711661)(104.42542911,114.07466249)(103.67534456,114.82479708)
\curveto(102.92526134,115.574933)(101.90778515,115.99641403)(100.84700631,115.99641403)
\curveto(99.78622747,115.99641403)(98.76875128,115.574933)(98.01866806,114.82479708)
\curveto(97.26858351,114.07466249)(96.84713135,113.05711661)(96.84713135,111.99626512)
\curveto(96.84713135,110.93541364)(97.26858351,109.91786776)(98.01866806,109.16773317)
\curveto(98.76875128,108.41759725)(99.78622747,107.99611622)(100.84700631,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,70.52562556)
\curveto(289.24738775,70.52562556)(290.26486394,70.94710659)(291.01494716,71.69724251)
\curveto(291.76503171,72.4473771)(292.18648387,73.46492298)(292.18648387,74.52577446)
\curveto(292.18648387,75.58662595)(291.76503171,76.60417183)(291.01494716,77.35430642)
\curveto(290.26486394,78.10444234)(289.24738775,78.52592337)(288.18660891,78.52592337)
\curveto(287.12583007,78.52592337)(286.10835387,78.10444234)(285.35827066,77.35430642)
\curveto(284.6081861,76.60417183)(284.18673395,75.58662595)(284.18673395,74.52577446)
\curveto(284.18673395,73.46492298)(284.6081861,72.4473771)(285.35827066,71.69724251)
\curveto(286.10835387,70.94710659)(287.12583007,70.52562556)(288.18660891,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,70.52562556)
\curveto(289.24738775,70.52562556)(290.26486394,70.94710659)(291.01494716,71.69724251)
\curveto(291.76503171,72.4473771)(292.18648387,73.46492298)(292.18648387,74.52577446)
\curveto(292.18648387,75.58662595)(291.76503171,76.60417183)(291.01494716,77.35430642)
\curveto(290.26486394,78.10444234)(289.24738775,78.52592337)(288.18660891,78.52592337)
\curveto(287.12583007,78.52592337)(286.10835387,78.10444234)(285.35827066,77.35430642)
\curveto(284.6081861,76.60417183)(284.18673395,75.58662595)(284.18673395,74.52577446)
\curveto(284.18673395,73.46492298)(284.6081861,72.4473771)(285.35827066,71.69724251)
\curveto(286.10835387,70.94710659)(287.12583007,70.52562556)(288.18660891,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,140.57915689)
\curveto(154.03705561,140.57915689)(155.05453181,141.00063791)(155.80461502,141.75077383)
\curveto(156.55469958,142.50090842)(156.97615173,143.5184543)(156.97615173,144.57930579)
\curveto(156.97615173,145.64015728)(156.55469958,146.65770316)(155.80461502,147.40783774)
\curveto(155.05453181,148.15797367)(154.03705561,148.57945469)(152.97627677,148.57945469)
\curveto(151.91549793,148.57945469)(150.89802174,148.15797367)(150.14793852,147.40783774)
\curveto(149.39785397,146.65770316)(148.97640181,145.64015728)(148.97640181,144.57930579)
\curveto(148.97640181,143.5184543)(149.39785397,142.50090842)(150.14793852,141.75077383)
\curveto(150.89802174,141.00063791)(151.91549793,140.57915689)(152.97627677,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,140.57915689)
\curveto(154.03705561,140.57915689)(155.05453181,141.00063791)(155.80461502,141.75077383)
\curveto(156.55469958,142.50090842)(156.97615173,143.5184543)(156.97615173,144.57930579)
\curveto(156.97615173,145.64015728)(156.55469958,146.65770316)(155.80461502,147.40783774)
\curveto(155.05453181,148.15797367)(154.03705561,148.57945469)(152.97627677,148.57945469)
\curveto(151.91549793,148.57945469)(150.89802174,148.15797367)(150.14793852,147.40783774)
\curveto(149.39785397,146.65770316)(148.97640181,145.64015728)(148.97640181,144.57930579)
\curveto(148.97640181,143.5184543)(149.39785397,142.50090842)(150.14793852,141.75077383)
\curveto(150.89802174,141.00063791)(151.91549793,140.57915689)(152.97627677,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,169.90387721)
\curveto(154.03705561,169.90387721)(155.05453181,170.32535823)(155.80461502,171.07549416)
\curveto(156.55469958,171.82562874)(156.97615173,172.84317462)(156.97615173,173.90402611)
\curveto(156.97615173,174.9648776)(156.55469958,175.98242348)(155.80461502,176.73255807)
\curveto(155.05453181,177.48269399)(154.03705561,177.90417501)(152.97627677,177.90417501)
\curveto(151.91549793,177.90417501)(150.89802174,177.48269399)(150.14793852,176.73255807)
\curveto(149.39785397,175.98242348)(148.97640181,174.9648776)(148.97640181,173.90402611)
\curveto(148.97640181,172.84317462)(149.39785397,171.82562874)(150.14793852,171.07549416)
\curveto(150.89802174,170.32535823)(151.91549793,169.90387721)(152.97627677,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,169.90387721)
\curveto(154.03705561,169.90387721)(155.05453181,170.32535823)(155.80461502,171.07549416)
\curveto(156.55469958,171.82562874)(156.97615173,172.84317462)(156.97615173,173.90402611)
\curveto(156.97615173,174.9648776)(156.55469958,175.98242348)(155.80461502,176.73255807)
\curveto(155.05453181,177.48269399)(154.03705561,177.90417501)(152.97627677,177.90417501)
\curveto(151.91549793,177.90417501)(150.89802174,177.48269399)(150.14793852,176.73255807)
\curveto(149.39785397,175.98242348)(148.97640181,174.9648776)(148.97640181,173.90402611)
\curveto(148.97640181,172.84317462)(149.39785397,171.82562874)(150.14793852,171.07549416)
\curveto(150.89802174,170.32535823)(151.91549793,169.90387721)(152.97627677,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,251.36145853)
\curveto(292.50546461,251.36145853)(293.5229408,251.78293955)(294.27302402,252.53307547)
\curveto(295.02310857,253.28321006)(295.44456073,254.30075594)(295.44456073,255.36160743)
\curveto(295.44456073,256.42245891)(295.02310857,257.44000479)(294.27302402,258.19013938)
\curveto(293.5229408,258.9402753)(292.50546461,259.36175633)(291.44468577,259.36175633)
\curveto(290.38390693,259.36175633)(289.36643074,258.9402753)(288.61634752,258.19013938)
\curveto(287.86626297,257.44000479)(287.44481081,256.42245891)(287.44481081,255.36160743)
\curveto(287.44481081,254.30075594)(287.86626297,253.28321006)(288.61634752,252.53307547)
\curveto(289.36643074,251.78293955)(290.38390693,251.36145853)(291.44468577,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,251.36145853)
\curveto(292.50546461,251.36145853)(293.5229408,251.78293955)(294.27302402,252.53307547)
\curveto(295.02310857,253.28321006)(295.44456073,254.30075594)(295.44456073,255.36160743)
\curveto(295.44456073,256.42245891)(295.02310857,257.44000479)(294.27302402,258.19013938)
\curveto(293.5229408,258.9402753)(292.50546461,259.36175633)(291.44468577,259.36175633)
\curveto(290.38390693,259.36175633)(289.36643074,258.9402753)(288.61634752,258.19013938)
\curveto(287.86626297,257.44000479)(287.44481081,256.42245891)(287.44481081,255.36160743)
\curveto(287.44481081,254.30075594)(287.86626297,253.28321006)(288.61634752,252.53307547)
\curveto(289.36643074,251.78293955)(290.38390693,251.36145853)(291.44468577,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,339.33563984)
\curveto(233.86002008,339.33563984)(234.87749627,339.75712086)(235.62757949,340.50725678)
\curveto(236.37766404,341.25739137)(236.7991162,342.27493725)(236.7991162,343.33578874)
\curveto(236.7991162,344.39664022)(236.37766404,345.4141861)(235.62757949,346.16432069)
\curveto(234.87749627,346.91445661)(233.86002008,347.33593764)(232.79924124,347.33593764)
\curveto(231.7384624,347.33593764)(230.72098621,346.91445661)(229.97090299,346.16432069)
\curveto(229.22081844,345.4141861)(228.79936628,344.39664022)(228.79936628,343.33578874)
\curveto(228.79936628,342.27493725)(229.22081844,341.25739137)(229.97090299,340.50725678)
\curveto(230.72098621,339.75712086)(231.7384624,339.33563984)(232.79924124,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,339.33563984)
\curveto(233.86002008,339.33563984)(234.87749627,339.75712086)(235.62757949,340.50725678)
\curveto(236.37766404,341.25739137)(236.7991162,342.27493725)(236.7991162,343.33578874)
\curveto(236.7991162,344.39664022)(236.37766404,345.4141861)(235.62757949,346.16432069)
\curveto(234.87749627,346.91445661)(233.86002008,347.33593764)(232.79924124,347.33593764)
\curveto(231.7384624,347.33593764)(230.72098621,346.91445661)(229.97090299,346.16432069)
\curveto(229.22081844,345.4141861)(228.79936628,344.39664022)(228.79936628,343.33578874)
\curveto(228.79936628,342.27493725)(229.22081844,341.25739137)(229.97090299,340.50725678)
\curveto(230.72098621,339.75712086)(231.7384624,339.33563984)(232.79924124,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,90.07546624)
\curveto(331.60242762,90.07546624)(332.61990382,90.49694726)(333.36998704,91.24708318)
\curveto(334.12007159,91.99721777)(334.54152375,93.01476365)(334.54152375,94.07561514)
\curveto(334.54152375,95.13646663)(334.12007159,96.15401251)(333.36998704,96.9041471)
\curveto(332.61990382,97.65428302)(331.60242762,98.07576404)(330.54164879,98.07576404)
\curveto(329.48086995,98.07576404)(328.46339375,97.65428302)(327.71331054,96.9041471)
\curveto(326.96322598,96.15401251)(326.54177382,95.13646663)(326.54177382,94.07561514)
\curveto(326.54177382,93.01476365)(326.96322598,91.99721777)(327.71331054,91.24708318)
\curveto(328.46339375,90.49694726)(329.48086995,90.07546624)(330.54164879,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,90.07546624)
\curveto(331.60242762,90.07546624)(332.61990382,90.49694726)(333.36998704,91.24708318)
\curveto(334.12007159,91.99721777)(334.54152375,93.01476365)(334.54152375,94.07561514)
\curveto(334.54152375,95.13646663)(334.12007159,96.15401251)(333.36998704,96.9041471)
\curveto(332.61990382,97.65428302)(331.60242762,98.07576404)(330.54164879,98.07576404)
\curveto(329.48086995,98.07576404)(328.46339375,97.65428302)(327.71331054,96.9041471)
\curveto(326.96322598,96.15401251)(326.54177382,95.13646663)(326.54177382,94.07561514)
\curveto(326.54177382,93.01476365)(326.96322598,91.99721777)(327.71331054,91.24708318)
\curveto(328.46339375,90.49694726)(329.48086995,90.07546624)(330.54164879,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,274.16957885)
\curveto(206.16634642,274.16957885)(207.18382261,274.59105987)(207.93390583,275.3411958)
\curveto(208.68399038,276.09133039)(209.10544254,277.10887626)(209.10544254,278.16972775)
\curveto(209.10544254,279.23057924)(208.68399038,280.24812512)(207.93390583,280.99825971)
\curveto(207.18382261,281.74839563)(206.16634642,282.16987665)(205.10556758,282.16987665)
\curveto(204.04478874,282.16987665)(203.02731255,281.74839563)(202.27722933,280.99825971)
\curveto(201.52714478,280.24812512)(201.10569262,279.23057924)(201.10569262,278.16972775)
\curveto(201.10569262,277.10887626)(201.52714478,276.09133039)(202.27722933,275.3411958)
\curveto(203.02731255,274.59105987)(204.04478874,274.16957885)(205.10556758,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,274.16957885)
\curveto(206.16634642,274.16957885)(207.18382261,274.59105987)(207.93390583,275.3411958)
\curveto(208.68399038,276.09133039)(209.10544254,277.10887626)(209.10544254,278.16972775)
\curveto(209.10544254,279.23057924)(208.68399038,280.24812512)(207.93390583,280.99825971)
\curveto(207.18382261,281.74839563)(206.16634642,282.16987665)(205.10556758,282.16987665)
\curveto(204.04478874,282.16987665)(203.02731255,281.74839563)(202.27722933,280.99825971)
\curveto(201.52714478,280.24812512)(201.10569262,279.23057924)(201.10569262,278.16972775)
\curveto(201.10569262,277.10887626)(201.52714478,276.09133039)(202.27722933,275.3411958)
\curveto(203.02731255,274.59105987)(204.04478874,274.16957885)(205.10556758,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,283.94449919)
\curveto(383.73169809,283.94449919)(384.74917428,284.36598021)(385.4992575,285.11611614)
\curveto(386.24934205,285.86625072)(386.67079421,286.8837966)(386.67079421,287.94464809)
\curveto(386.67079421,289.00549958)(386.24934205,290.02304546)(385.4992575,290.77318005)
\curveto(384.74917428,291.52331597)(383.73169809,291.94479699)(382.67091925,291.94479699)
\curveto(381.61014041,291.94479699)(380.59266421,291.52331597)(379.842581,290.77318005)
\curveto(379.09249644,290.02304546)(378.67104429,289.00549958)(378.67104429,287.94464809)
\curveto(378.67104429,286.8837966)(379.09249644,285.86625072)(379.842581,285.11611614)
\curveto(380.59266421,284.36598021)(381.61014041,283.94449919)(382.67091925,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,283.94449919)
\curveto(383.73169809,283.94449919)(384.74917428,284.36598021)(385.4992575,285.11611614)
\curveto(386.24934205,285.86625072)(386.67079421,286.8837966)(386.67079421,287.94464809)
\curveto(386.67079421,289.00549958)(386.24934205,290.02304546)(385.4992575,290.77318005)
\curveto(384.74917428,291.52331597)(383.73169809,291.94479699)(382.67091925,291.94479699)
\curveto(381.61014041,291.94479699)(380.59266421,291.52331597)(379.842581,290.77318005)
\curveto(379.09249644,290.02304546)(378.67104429,289.00549958)(378.67104429,287.94464809)
\curveto(378.67104429,286.8837966)(379.09249644,285.86625072)(379.842581,285.11611614)
\curveto(380.59266421,284.36598021)(381.61014041,283.94449919)(382.67091925,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,204.11606787)
\curveto(224.0857895,204.11606787)(225.10326569,204.5375489)(225.85334891,205.28768482)
\curveto(226.60343346,206.03781941)(227.02488562,207.05536528)(227.02488562,208.11621677)
\curveto(227.02488562,209.17706826)(226.60343346,210.19461414)(225.85334891,210.94474873)
\curveto(225.10326569,211.69488465)(224.0857895,212.11636567)(223.02501066,212.11636567)
\curveto(221.96423182,212.11636567)(220.94675563,211.69488465)(220.19667241,210.94474873)
\curveto(219.44658786,210.19461414)(219.0251357,209.17706826)(219.0251357,208.11621677)
\curveto(219.0251357,207.05536528)(219.44658786,206.03781941)(220.19667241,205.28768482)
\curveto(220.94675563,204.5375489)(221.96423182,204.11606787)(223.02501066,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,204.11606787)
\curveto(224.0857895,204.11606787)(225.10326569,204.5375489)(225.85334891,205.28768482)
\curveto(226.60343346,206.03781941)(227.02488562,207.05536528)(227.02488562,208.11621677)
\curveto(227.02488562,209.17706826)(226.60343346,210.19461414)(225.85334891,210.94474873)
\curveto(225.10326569,211.69488465)(224.0857895,212.11636567)(223.02501066,212.11636567)
\curveto(221.96423182,212.11636567)(220.94675563,211.69488465)(220.19667241,210.94474873)
\curveto(219.44658786,210.19461414)(219.0251357,209.17706826)(219.0251357,208.11621677)
\curveto(219.0251357,207.05536528)(219.44658786,206.03781941)(220.19667241,205.28768482)
\curveto(220.94675563,204.5375489)(221.96423182,204.11606787)(223.02501066,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,202.48689753)
\curveto(237.11809694,202.48689753)(238.13557313,202.90837855)(238.88565635,203.65851447)
\curveto(239.6357409,204.40864906)(240.05719306,205.42619494)(240.05719306,206.48704643)
\curveto(240.05719306,207.54789792)(239.6357409,208.5654438)(238.88565635,209.31557838)
\curveto(238.13557313,210.06571431)(237.11809694,210.48719533)(236.0573181,210.48719533)
\curveto(234.99653926,210.48719533)(233.97906307,210.06571431)(233.22897985,209.31557838)
\curveto(232.4788953,208.5654438)(232.05744314,207.54789792)(232.05744314,206.48704643)
\curveto(232.05744314,205.42619494)(232.4788953,204.40864906)(233.22897985,203.65851447)
\curveto(233.97906307,202.90837855)(234.99653926,202.48689753)(236.0573181,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,202.48689753)
\curveto(237.11809694,202.48689753)(238.13557313,202.90837855)(238.88565635,203.65851447)
\curveto(239.6357409,204.40864906)(240.05719306,205.42619494)(240.05719306,206.48704643)
\curveto(240.05719306,207.54789792)(239.6357409,208.5654438)(238.88565635,209.31557838)
\curveto(238.13557313,210.06571431)(237.11809694,210.48719533)(236.0573181,210.48719533)
\curveto(234.99653926,210.48719533)(233.97906307,210.06571431)(233.22897985,209.31557838)
\curveto(232.4788953,208.5654438)(232.05744314,207.54789792)(232.05744314,206.48704643)
\curveto(232.05744314,205.42619494)(232.4788953,204.40864906)(233.22897985,203.65851447)
\curveto(233.97906307,202.90837855)(234.99653926,202.48689753)(236.0573181,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,101.47949588)
\curveto(196.39209549,101.47949588)(197.40957168,101.90097691)(198.1596549,102.65111283)
\curveto(198.90973945,103.40124742)(199.33119161,104.4187933)(199.33119161,105.47964478)
\curveto(199.33119161,106.54049627)(198.90973945,107.55804215)(198.1596549,108.30817674)
\curveto(197.40957168,109.05831266)(196.39209549,109.47979369)(195.33131665,109.47979369)
\curveto(194.27053781,109.47979369)(193.25306162,109.05831266)(192.5029784,108.30817674)
\curveto(191.75289385,107.55804215)(191.33144169,106.54049627)(191.33144169,105.47964478)
\curveto(191.33144169,104.4187933)(191.75289385,103.40124742)(192.5029784,102.65111283)
\curveto(193.25306162,101.90097691)(194.27053781,101.47949588)(195.33131665,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,101.47949588)
\curveto(196.39209549,101.47949588)(197.40957168,101.90097691)(198.1596549,102.65111283)
\curveto(198.90973945,103.40124742)(199.33119161,104.4187933)(199.33119161,105.47964478)
\curveto(199.33119161,106.54049627)(198.90973945,107.55804215)(198.1596549,108.30817674)
\curveto(197.40957168,109.05831266)(196.39209549,109.47979369)(195.33131665,109.47979369)
\curveto(194.27053781,109.47979369)(193.25306162,109.05831266)(192.5029784,108.30817674)
\curveto(191.75289385,107.55804215)(191.33144169,106.54049627)(191.33144169,105.47964478)
\curveto(191.33144169,104.4187933)(191.75289385,103.40124742)(192.5029784,102.65111283)
\curveto(193.25306162,101.90097691)(194.27053781,101.47949588)(195.33131665,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,114.51271622)
\curveto(307.16683082,114.51271622)(308.18430702,114.93419724)(308.93439024,115.68433316)
\curveto(309.68447479,116.43446775)(310.10592695,117.45201363)(310.10592695,118.51286512)
\curveto(310.10592695,119.57371661)(309.68447479,120.59126249)(308.93439024,121.34139707)
\curveto(308.18430702,122.091533)(307.16683082,122.51301402)(306.10605199,122.51301402)
\curveto(305.04527315,122.51301402)(304.02779695,122.091533)(303.27771373,121.34139707)
\curveto(302.52762918,120.59126249)(302.10617702,119.57371661)(302.10617702,118.51286512)
\curveto(302.10617702,117.45201363)(302.52762918,116.43446775)(303.27771373,115.68433316)
\curveto(304.02779695,114.93419724)(305.04527315,114.51271622)(306.10605199,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,114.51271622)
\curveto(307.16683082,114.51271622)(308.18430702,114.93419724)(308.93439024,115.68433316)
\curveto(309.68447479,116.43446775)(310.10592695,117.45201363)(310.10592695,118.51286512)
\curveto(310.10592695,119.57371661)(309.68447479,120.59126249)(308.93439024,121.34139707)
\curveto(308.18430702,122.091533)(307.16683082,122.51301402)(306.10605199,122.51301402)
\curveto(305.04527315,122.51301402)(304.02779695,122.091533)(303.27771373,121.34139707)
\curveto(302.52762918,120.59126249)(302.10617702,119.57371661)(302.10617702,118.51286512)
\curveto(302.10617702,117.45201363)(302.52762918,116.43446775)(303.27771373,115.68433316)
\curveto(304.02779695,114.93419724)(305.04527315,114.51271622)(306.10605199,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,114.51271622)
\curveto(191.5049802,114.51271622)(192.52245639,114.93419724)(193.27253961,115.68433316)
\curveto(194.02262416,116.43446775)(194.44407632,117.45201363)(194.44407632,118.51286512)
\curveto(194.44407632,119.57371661)(194.02262416,120.59126249)(193.27253961,121.34139707)
\curveto(192.52245639,122.091533)(191.5049802,122.51301402)(190.44420136,122.51301402)
\curveto(189.38342252,122.51301402)(188.36594633,122.091533)(187.61586311,121.34139707)
\curveto(186.86577856,120.59126249)(186.4443264,119.57371661)(186.4443264,118.51286512)
\curveto(186.4443264,117.45201363)(186.86577856,116.43446775)(187.61586311,115.68433316)
\curveto(188.36594633,114.93419724)(189.38342252,114.51271622)(190.44420136,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,114.51271622)
\curveto(191.5049802,114.51271622)(192.52245639,114.93419724)(193.27253961,115.68433316)
\curveto(194.02262416,116.43446775)(194.44407632,117.45201363)(194.44407632,118.51286512)
\curveto(194.44407632,119.57371661)(194.02262416,120.59126249)(193.27253961,121.34139707)
\curveto(192.52245639,122.091533)(191.5049802,122.51301402)(190.44420136,122.51301402)
\curveto(189.38342252,122.51301402)(188.36594633,122.091533)(187.61586311,121.34139707)
\curveto(186.86577856,120.59126249)(186.4443264,119.57371661)(186.4443264,118.51286512)
\curveto(186.4443264,117.45201363)(186.86577856,116.43446775)(187.61586311,115.68433316)
\curveto(188.36594633,114.93419724)(189.38342252,114.51271622)(190.44420136,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,226.9241882)
\curveto(150.77897875,226.9241882)(151.79645494,227.34566922)(152.54653816,228.09580515)
\curveto(153.29662271,228.84593973)(153.71807487,229.86348561)(153.71807487,230.9243371)
\curveto(153.71807487,231.98518859)(153.29662271,233.00273447)(152.54653816,233.75286906)
\curveto(151.79645494,234.50300498)(150.77897875,234.924486)(149.71819991,234.924486)
\curveto(148.65742107,234.924486)(147.63994488,234.50300498)(146.88986166,233.75286906)
\curveto(146.13977711,233.00273447)(145.71832495,231.98518859)(145.71832495,230.9243371)
\curveto(145.71832495,229.86348561)(146.13977711,228.84593973)(146.88986166,228.09580515)
\curveto(147.63994488,227.34566922)(148.65742107,226.9241882)(149.71819991,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,226.9241882)
\curveto(150.77897875,226.9241882)(151.79645494,227.34566922)(152.54653816,228.09580515)
\curveto(153.29662271,228.84593973)(153.71807487,229.86348561)(153.71807487,230.9243371)
\curveto(153.71807487,231.98518859)(153.29662271,233.00273447)(152.54653816,233.75286906)
\curveto(151.79645494,234.50300498)(150.77897875,234.924486)(149.71819991,234.924486)
\curveto(148.65742107,234.924486)(147.63994488,234.50300498)(146.88986166,233.75286906)
\curveto(146.13977711,233.00273447)(145.71832495,231.98518859)(145.71832495,230.9243371)
\curveto(145.71832495,229.86348561)(146.13977711,228.84593973)(146.88986166,228.09580515)
\curveto(147.63994488,227.34566922)(148.65742107,226.9241882)(149.71819991,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,174.79132721)
\curveto(253.40850159,174.79132721)(254.42597778,175.21280823)(255.176061,175.96294415)
\curveto(255.92614555,176.71307874)(256.34759771,177.73062462)(256.34759771,178.79147611)
\curveto(256.34759771,179.8523276)(255.92614555,180.86987347)(255.176061,181.62000806)
\curveto(254.42597778,182.37014399)(253.40850159,182.79162501)(252.34772275,182.79162501)
\curveto(251.28694391,182.79162501)(250.26946772,182.37014399)(249.5193845,181.62000806)
\curveto(248.76929995,180.86987347)(248.34784779,179.8523276)(248.34784779,178.79147611)
\curveto(248.34784779,177.73062462)(248.76929995,176.71307874)(249.5193845,175.96294415)
\curveto(250.26946772,175.21280823)(251.28694391,174.79132721)(252.34772275,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,174.79132721)
\curveto(253.40850159,174.79132721)(254.42597778,175.21280823)(255.176061,175.96294415)
\curveto(255.92614555,176.71307874)(256.34759771,177.73062462)(256.34759771,178.79147611)
\curveto(256.34759771,179.8523276)(255.92614555,180.86987347)(255.176061,181.62000806)
\curveto(254.42597778,182.37014399)(253.40850159,182.79162501)(252.34772275,182.79162501)
\curveto(251.28694391,182.79162501)(250.26946772,182.37014399)(249.5193845,181.62000806)
\curveto(248.76929995,180.86987347)(248.34784779,179.8523276)(248.34784779,178.79147611)
\curveto(248.34784779,177.73062462)(248.76929995,176.71307874)(249.5193845,175.96294415)
\curveto(250.26946772,175.21280823)(251.28694391,174.79132721)(252.34772275,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,68.89649591)
\curveto(277.84409839,68.89649591)(278.86157458,69.31797693)(279.6116578,70.06811286)
\curveto(280.36174235,70.81824745)(280.78319451,71.83579332)(280.78319451,72.89664481)
\curveto(280.78319451,73.9574963)(280.36174235,74.97504218)(279.6116578,75.72517677)
\curveto(278.86157458,76.47531269)(277.84409839,76.89679371)(276.78331955,76.89679371)
\curveto(275.72254071,76.89679371)(274.70506452,76.47531269)(273.9549813,75.72517677)
\curveto(273.20489675,74.97504218)(272.78344459,73.9574963)(272.78344459,72.89664481)
\curveto(272.78344459,71.83579332)(273.20489675,70.81824745)(273.9549813,70.06811286)
\curveto(274.70506452,69.31797693)(275.72254071,68.89649591)(276.78331955,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,68.89649591)
\curveto(277.84409839,68.89649591)(278.86157458,69.31797693)(279.6116578,70.06811286)
\curveto(280.36174235,70.81824745)(280.78319451,71.83579332)(280.78319451,72.89664481)
\curveto(280.78319451,73.9574963)(280.36174235,74.97504218)(279.6116578,75.72517677)
\curveto(278.86157458,76.47531269)(277.84409839,76.89679371)(276.78331955,76.89679371)
\curveto(275.72254071,76.89679371)(274.70506452,76.47531269)(273.9549813,75.72517677)
\curveto(273.20489675,74.97504218)(272.78344459,73.9574963)(272.78344459,72.89664481)
\curveto(272.78344459,71.83579332)(273.20489675,70.81824745)(273.9549813,70.06811286)
\curveto(274.70506452,69.31797693)(275.72254071,68.89649591)(276.78331955,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,277.42787885)
\curveto(292.50546461,277.42787885)(293.5229408,277.84935987)(294.27302402,278.59949579)
\curveto(295.02310857,279.34963038)(295.44456073,280.36717626)(295.44456073,281.42802775)
\curveto(295.44456073,282.48887924)(295.02310857,283.50642512)(294.27302402,284.25655971)
\curveto(293.5229408,285.00669563)(292.50546461,285.42817665)(291.44468577,285.42817665)
\curveto(290.38390693,285.42817665)(289.36643074,285.00669563)(288.61634752,284.25655971)
\curveto(287.86626297,283.50642512)(287.44481081,282.48887924)(287.44481081,281.42802775)
\curveto(287.44481081,280.36717626)(287.86626297,279.34963038)(288.61634752,278.59949579)
\curveto(289.36643074,277.84935987)(290.38390693,277.42787885)(291.44468577,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,342.59393983)
\curveto(97.02065969,342.59393983)(98.03813588,343.01542085)(98.7882191,343.76555678)
\curveto(99.53830365,344.51569137)(99.95975581,345.53323724)(99.95975581,346.59408873)
\curveto(99.95975581,347.65494022)(99.53830365,348.6724861)(98.7882191,349.42262069)
\curveto(98.03813588,350.17275661)(97.02065969,350.59423763)(95.95988085,350.59423763)
\curveto(94.89910201,350.59423763)(93.88162582,350.17275661)(93.1315426,349.42262069)
\curveto(92.38145805,348.6724861)(91.96000589,347.65494022)(91.96000589,346.59408873)
\curveto(91.96000589,345.53323724)(92.38145805,344.51569137)(93.1315426,343.76555678)
\curveto(93.88162582,343.01542085)(94.89910201,342.59393983)(95.95988085,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,342.59393983)
\curveto(97.02065969,342.59393983)(98.03813588,343.01542085)(98.7882191,343.76555678)
\curveto(99.53830365,344.51569137)(99.95975581,345.53323724)(99.95975581,346.59408873)
\curveto(99.95975581,347.65494022)(99.53830365,348.6724861)(98.7882191,349.42262069)
\curveto(98.03813588,350.17275661)(97.02065969,350.59423763)(95.95988085,350.59423763)
\curveto(94.89910201,350.59423763)(93.88162582,350.17275661)(93.1315426,349.42262069)
\curveto(92.38145805,348.6724861)(91.96000589,347.65494022)(91.96000589,346.59408873)
\curveto(91.96000589,345.53323724)(92.38145805,344.51569137)(93.1315426,343.76555678)
\curveto(93.88162582,343.01542085)(94.89910201,342.59393983)(95.95988085,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,336.07732966)
\curveto(243.63427101,336.07732966)(244.6517472,336.49881069)(245.40183042,337.24894661)
\curveto(246.15191497,337.9990812)(246.57336713,339.01662708)(246.57336713,340.07747857)
\curveto(246.57336713,341.13833005)(246.15191497,342.15587593)(245.40183042,342.90601052)
\curveto(244.6517472,343.65614644)(243.63427101,344.07762747)(242.57349217,344.07762747)
\curveto(241.51271333,344.07762747)(240.49523713,343.65614644)(239.74515392,342.90601052)
\curveto(238.99506936,342.15587593)(238.57361721,341.13833005)(238.57361721,340.07747857)
\curveto(238.57361721,339.01662708)(238.99506936,337.9990812)(239.74515392,337.24894661)
\curveto(240.49523713,336.49881069)(241.51271333,336.07732966)(242.57349217,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,336.07732966)
\curveto(243.63427101,336.07732966)(244.6517472,336.49881069)(245.40183042,337.24894661)
\curveto(246.15191497,337.9990812)(246.57336713,339.01662708)(246.57336713,340.07747857)
\curveto(246.57336713,341.13833005)(246.15191497,342.15587593)(245.40183042,342.90601052)
\curveto(244.6517472,343.65614644)(243.63427101,344.07762747)(242.57349217,344.07762747)
\curveto(241.51271333,344.07762747)(240.49523713,343.65614644)(239.74515392,342.90601052)
\curveto(238.99506936,342.15587593)(238.57361721,341.13833005)(238.57361721,340.07747857)
\curveto(238.57361721,339.01662708)(238.99506936,337.9990812)(239.74515392,337.24894661)
\curveto(240.49523713,336.49881069)(241.51271333,336.07732966)(242.57349217,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,106.36696623)
\curveto(154.03705561,106.36696623)(155.05453181,106.78844725)(155.80461502,107.53858317)
\curveto(156.55469958,108.28871776)(156.97615173,109.30626364)(156.97615173,110.36711513)
\curveto(156.97615173,111.42796662)(156.55469958,112.44551249)(155.80461502,113.19564708)
\curveto(155.05453181,113.945783)(154.03705561,114.36726403)(152.97627677,114.36726403)
\curveto(151.91549793,114.36726403)(150.89802174,113.945783)(150.14793852,113.19564708)
\curveto(149.39785397,112.44551249)(148.97640181,111.42796662)(148.97640181,110.36711513)
\curveto(148.97640181,109.30626364)(149.39785397,108.28871776)(150.14793852,107.53858317)
\curveto(150.89802174,106.78844725)(151.91549793,106.36696623)(152.97627677,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,106.36696623)
\curveto(154.03705561,106.36696623)(155.05453181,106.78844725)(155.80461502,107.53858317)
\curveto(156.55469958,108.28871776)(156.97615173,109.30626364)(156.97615173,110.36711513)
\curveto(156.97615173,111.42796662)(156.55469958,112.44551249)(155.80461502,113.19564708)
\curveto(155.05453181,113.945783)(154.03705561,114.36726403)(152.97627677,114.36726403)
\curveto(151.91549793,114.36726403)(150.89802174,113.945783)(150.14793852,113.19564708)
\curveto(149.39785397,112.44551249)(148.97640181,111.42796662)(148.97640181,110.36711513)
\curveto(148.97640181,109.30626364)(149.39785397,108.28871776)(150.14793852,107.53858317)
\curveto(150.89802174,106.78844725)(151.91549793,106.36696623)(152.97627677,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,256.24890852)
\curveto(108.42393887,256.24890852)(109.44141507,256.67038954)(110.19149828,257.42052547)
\curveto(110.94158284,258.17066006)(111.36303499,259.18820593)(111.36303499,260.24905742)
\curveto(111.36303499,261.30990891)(110.94158284,262.32745479)(110.19149828,263.07758938)
\curveto(109.44141507,263.8277253)(108.42393887,264.24920632)(107.36316003,264.24920632)
\curveto(106.30238119,264.24920632)(105.284905,263.8277253)(104.53482178,263.07758938)
\curveto(103.78473723,262.32745479)(103.36328507,261.30990891)(103.36328507,260.24905742)
\curveto(103.36328507,259.18820593)(103.78473723,258.17066006)(104.53482178,257.42052547)
\curveto(105.284905,256.67038954)(106.30238119,256.24890852)(107.36316003,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,256.24890852)
\curveto(108.42393887,256.24890852)(109.44141507,256.67038954)(110.19149828,257.42052547)
\curveto(110.94158284,258.17066006)(111.36303499,259.18820593)(111.36303499,260.24905742)
\curveto(111.36303499,261.30990891)(110.94158284,262.32745479)(110.19149828,263.07758938)
\curveto(109.44141507,263.8277253)(108.42393887,264.24920632)(107.36316003,264.24920632)
\curveto(106.30238119,264.24920632)(105.284905,263.8277253)(104.53482178,263.07758938)
\curveto(103.78473723,262.32745479)(103.36328507,261.30990891)(103.36328507,260.24905742)
\curveto(103.36328507,259.18820593)(103.78473723,258.17066006)(104.53482178,257.42052547)
\curveto(105.284905,256.67038954)(106.30238119,256.24890852)(107.36316003,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,256.24890852)
\curveto(171.95649869,256.24890852)(172.97397488,256.67038954)(173.7240581,257.42052547)
\curveto(174.47414265,258.17066006)(174.89559481,259.18820593)(174.89559481,260.24905742)
\curveto(174.89559481,261.30990891)(174.47414265,262.32745479)(173.7240581,263.07758938)
\curveto(172.97397488,263.8277253)(171.95649869,264.24920632)(170.89571985,264.24920632)
\curveto(169.83494101,264.24920632)(168.81746482,263.8277253)(168.0673816,263.07758938)
\curveto(167.31729705,262.32745479)(166.89584489,261.30990891)(166.89584489,260.24905742)
\curveto(166.89584489,259.18820593)(167.31729705,258.17066006)(168.0673816,257.42052547)
\curveto(168.81746482,256.67038954)(169.83494101,256.24890852)(170.89571985,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,256.24890852)
\curveto(171.95649869,256.24890852)(172.97397488,256.67038954)(173.7240581,257.42052547)
\curveto(174.47414265,258.17066006)(174.89559481,259.18820593)(174.89559481,260.24905742)
\curveto(174.89559481,261.30990891)(174.47414265,262.32745479)(173.7240581,263.07758938)
\curveto(172.97397488,263.8277253)(171.95649869,264.24920632)(170.89571985,264.24920632)
\curveto(169.83494101,264.24920632)(168.81746482,263.8277253)(168.0673816,263.07758938)
\curveto(167.31729705,262.32745479)(166.89584489,261.30990891)(166.89584489,260.24905742)
\curveto(166.89584489,259.18820593)(167.31729705,258.17066006)(168.0673816,257.42052547)
\curveto(168.81746482,256.67038954)(169.83494101,256.24890852)(170.89571985,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,107.99611622)
\curveto(105.16586201,107.99611622)(106.1833382,108.41759725)(106.93342142,109.16773317)
\curveto(107.68350597,109.91786776)(108.10495813,110.93541364)(108.10495813,111.99626512)
\curveto(108.10495813,113.05711661)(107.68350597,114.07466249)(106.93342142,114.82479708)
\curveto(106.1833382,115.574933)(105.16586201,115.99641403)(104.10508317,115.99641403)
\curveto(103.04430433,115.99641403)(102.02682814,115.574933)(101.27674492,114.82479708)
\curveto(100.52666037,114.07466249)(100.10520821,113.05711661)(100.10520821,111.99626512)
\curveto(100.10520821,110.93541364)(100.52666037,109.91786776)(101.27674492,109.16773317)
\curveto(102.02682814,108.41759725)(103.04430433,107.99611622)(104.10508317,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,107.99611622)
\curveto(105.16586201,107.99611622)(106.1833382,108.41759725)(106.93342142,109.16773317)
\curveto(107.68350597,109.91786776)(108.10495813,110.93541364)(108.10495813,111.99626512)
\curveto(108.10495813,113.05711661)(107.68350597,114.07466249)(106.93342142,114.82479708)
\curveto(106.1833382,115.574933)(105.16586201,115.99641403)(104.10508317,115.99641403)
\curveto(103.04430433,115.99641403)(102.02682814,115.574933)(101.27674492,114.82479708)
\curveto(100.52666037,114.07466249)(100.10520821,113.05711661)(100.10520821,111.99626512)
\curveto(100.10520821,110.93541364)(100.52666037,109.91786776)(101.27674492,109.16773317)
\curveto(102.02682814,108.41759725)(103.04430433,107.99611622)(104.10508317,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,142.20830689)
\curveto(282.73123402,142.20830689)(283.74871022,142.62978791)(284.49879344,143.37992383)
\curveto(285.24887799,144.13005842)(285.67033015,145.1476043)(285.67033015,146.20845579)
\curveto(285.67033015,147.26930728)(285.24887799,148.28685315)(284.49879344,149.03698774)
\curveto(283.74871022,149.78712367)(282.73123402,150.20860469)(281.67045518,150.20860469)
\curveto(280.60967635,150.20860469)(279.59220015,149.78712367)(278.84211693,149.03698774)
\curveto(278.09203238,148.28685315)(277.67058022,147.26930728)(277.67058022,146.20845579)
\curveto(277.67058022,145.1476043)(278.09203238,144.13005842)(278.84211693,143.37992383)
\curveto(279.59220015,142.62978791)(280.60967635,142.20830689)(281.67045518,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,142.20830689)
\curveto(282.73123402,142.20830689)(283.74871022,142.62978791)(284.49879344,143.37992383)
\curveto(285.24887799,144.13005842)(285.67033015,145.1476043)(285.67033015,146.20845579)
\curveto(285.67033015,147.26930728)(285.24887799,148.28685315)(284.49879344,149.03698774)
\curveto(283.74871022,149.78712367)(282.73123402,150.20860469)(281.67045518,150.20860469)
\curveto(280.60967635,150.20860469)(279.59220015,149.78712367)(278.84211693,149.03698774)
\curveto(278.09203238,148.28685315)(277.67058022,147.26930728)(277.67058022,146.20845579)
\curveto(277.67058022,145.1476043)(278.09203238,144.13005842)(278.84211693,143.37992383)
\curveto(279.59220015,142.62978791)(280.60967635,142.20830689)(281.67045518,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,236.69908819)
\curveto(93.76258283,236.69908819)(94.78005902,237.12056921)(95.53014224,237.87070514)
\curveto(96.28022679,238.62083973)(96.70167895,239.6383856)(96.70167895,240.69923709)
\curveto(96.70167895,241.76008858)(96.28022679,242.77763446)(95.53014224,243.52776905)
\curveto(94.78005902,244.27790497)(93.76258283,244.69938599)(92.70180399,244.69938599)
\curveto(91.64102515,244.69938599)(90.62354896,244.27790497)(89.87346574,243.52776905)
\curveto(89.12338119,242.77763446)(88.70192903,241.76008858)(88.70192903,240.69923709)
\curveto(88.70192903,239.6383856)(89.12338119,238.62083973)(89.87346574,237.87070514)
\curveto(90.62354896,237.12056921)(91.64102515,236.69908819)(92.70180399,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,236.69908819)
\curveto(93.76258283,236.69908819)(94.78005902,237.12056921)(95.53014224,237.87070514)
\curveto(96.28022679,238.62083973)(96.70167895,239.6383856)(96.70167895,240.69923709)
\curveto(96.70167895,241.76008858)(96.28022679,242.77763446)(95.53014224,243.52776905)
\curveto(94.78005902,244.27790497)(93.76258283,244.69938599)(92.70180399,244.69938599)
\curveto(91.64102515,244.69938599)(90.62354896,244.27790497)(89.87346574,243.52776905)
\curveto(89.12338119,242.77763446)(88.70192903,241.76008858)(88.70192903,240.69923709)
\curveto(88.70192903,239.6383856)(89.12338119,238.62083973)(89.87346574,237.87070514)
\curveto(90.62354896,237.12056921)(91.64102515,236.69908819)(92.70180399,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,249.73230853)
\curveto(186.61786491,249.73230853)(187.6353411,250.15378955)(188.38542432,250.90392547)
\curveto(189.13550887,251.65406006)(189.55696103,252.67160594)(189.55696103,253.73245743)
\curveto(189.55696103,254.79330892)(189.13550887,255.81085479)(188.38542432,256.56098938)
\curveto(187.6353411,257.31112531)(186.61786491,257.73260633)(185.55708607,257.73260633)
\curveto(184.49630723,257.73260633)(183.47883104,257.31112531)(182.72874782,256.56098938)
\curveto(181.97866327,255.81085479)(181.55721111,254.79330892)(181.55721111,253.73245743)
\curveto(181.55721111,252.67160594)(181.97866327,251.65406006)(182.72874782,250.90392547)
\curveto(183.47883104,250.15378955)(184.49630723,249.73230853)(185.55708607,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,249.73230853)
\curveto(186.61786491,249.73230853)(187.6353411,250.15378955)(188.38542432,250.90392547)
\curveto(189.13550887,251.65406006)(189.55696103,252.67160594)(189.55696103,253.73245743)
\curveto(189.55696103,254.79330892)(189.13550887,255.81085479)(188.38542432,256.56098938)
\curveto(187.6353411,257.31112531)(186.61786491,257.73260633)(185.55708607,257.73260633)
\curveto(184.49630723,257.73260633)(183.47883104,257.31112531)(182.72874782,256.56098938)
\curveto(181.97866327,255.81085479)(181.55721111,254.79330892)(181.55721111,253.73245743)
\curveto(181.55721111,252.67160594)(181.97866327,251.65406006)(182.72874782,250.90392547)
\curveto(183.47883104,250.15378955)(184.49630723,249.73230853)(185.55708607,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,313.26920934)
\curveto(380.47362123,313.26920934)(381.49109742,313.69069036)(382.24118064,314.44082628)
\curveto(382.99126519,315.19096087)(383.41271735,316.20850675)(383.41271735,317.26935824)
\curveto(383.41271735,318.33020973)(382.99126519,319.3477556)(382.24118064,320.09789019)
\curveto(381.49109742,320.84802612)(380.47362123,321.26950714)(379.41284239,321.26950714)
\curveto(378.35206355,321.26950714)(377.33458735,320.84802612)(376.58450414,320.09789019)
\curveto(375.83441958,319.3477556)(375.41296743,318.33020973)(375.41296743,317.26935824)
\curveto(375.41296743,316.20850675)(375.83441958,315.19096087)(376.58450414,314.44082628)
\curveto(377.33458735,313.69069036)(378.35206355,313.26920934)(379.41284239,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,313.26920934)
\curveto(380.47362123,313.26920934)(381.49109742,313.69069036)(382.24118064,314.44082628)
\curveto(382.99126519,315.19096087)(383.41271735,316.20850675)(383.41271735,317.26935824)
\curveto(383.41271735,318.33020973)(382.99126519,319.3477556)(382.24118064,320.09789019)
\curveto(381.49109742,320.84802612)(380.47362123,321.26950714)(379.41284239,321.26950714)
\curveto(378.35206355,321.26950714)(377.33458735,320.84802612)(376.58450414,320.09789019)
\curveto(375.83441958,319.3477556)(375.41296743,318.33020973)(375.41296743,317.26935824)
\curveto(375.41296743,316.20850675)(375.83441958,315.19096087)(376.58450414,314.44082628)
\curveto(377.33458735,313.69069036)(378.35206355,313.26920934)(379.41284239,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,370.28951524)
\curveto(173.58553712,370.28951524)(174.60301331,370.71099626)(175.35309653,371.46113219)
\curveto(176.10318108,372.21126678)(176.52463324,373.22881265)(176.52463324,374.28966414)
\curveto(176.52463324,375.35051563)(176.10318108,376.36806151)(175.35309653,377.1181961)
\curveto(174.60301331,377.86833202)(173.58553712,378.28981304)(172.52475828,378.28981304)
\curveto(171.46397944,378.28981304)(170.44650325,377.86833202)(169.69642003,377.1181961)
\curveto(168.94633548,376.36806151)(168.52488332,375.35051563)(168.52488332,374.28966414)
\curveto(168.52488332,373.22881265)(168.94633548,372.21126678)(169.69642003,371.46113219)
\curveto(170.44650325,370.71099626)(171.46397944,370.28951524)(172.52475828,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,370.28951524)
\curveto(173.58553712,370.28951524)(174.60301331,370.71099626)(175.35309653,371.46113219)
\curveto(176.10318108,372.21126678)(176.52463324,373.22881265)(176.52463324,374.28966414)
\curveto(176.52463324,375.35051563)(176.10318108,376.36806151)(175.35309653,377.1181961)
\curveto(174.60301331,377.86833202)(173.58553712,378.28981304)(172.52475828,378.28981304)
\curveto(171.46397944,378.28981304)(170.44650325,377.86833202)(169.69642003,377.1181961)
\curveto(168.94633548,376.36806151)(168.52488332,375.35051563)(168.52488332,374.28966414)
\curveto(168.52488332,373.22881265)(168.94633548,372.21126678)(169.69642003,371.46113219)
\curveto(170.44650325,370.71099626)(171.46397944,370.28951524)(172.52475828,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,194.34114754)
\curveto(168.69842183,194.34114754)(169.71589802,194.76262856)(170.46598124,195.51276448)
\curveto(171.21606579,196.26289907)(171.63751795,197.28044495)(171.63751795,198.34129644)
\curveto(171.63751795,199.40214793)(171.21606579,200.4196938)(170.46598124,201.16982839)
\curveto(169.71589802,201.91996431)(168.69842183,202.34144534)(167.63764299,202.34144534)
\curveto(166.57686415,202.34144534)(165.55938796,201.91996431)(164.80930474,201.16982839)
\curveto(164.05922019,200.4196938)(163.63776803,199.40214793)(163.63776803,198.34129644)
\curveto(163.63776803,197.28044495)(164.05922019,196.26289907)(164.80930474,195.51276448)
\curveto(165.55938796,194.76262856)(166.57686415,194.34114754)(167.63764299,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,194.34114754)
\curveto(168.69842183,194.34114754)(169.71589802,194.76262856)(170.46598124,195.51276448)
\curveto(171.21606579,196.26289907)(171.63751795,197.28044495)(171.63751795,198.34129644)
\curveto(171.63751795,199.40214793)(171.21606579,200.4196938)(170.46598124,201.16982839)
\curveto(169.71589802,201.91996431)(168.69842183,202.34144534)(167.63764299,202.34144534)
\curveto(166.57686415,202.34144534)(165.55938796,201.91996431)(164.80930474,201.16982839)
\curveto(164.05922019,200.4196938)(163.63776803,199.40214793)(163.63776803,198.34129644)
\curveto(163.63776803,197.28044495)(164.05922019,196.26289907)(164.80930474,195.51276448)
\curveto(165.55938796,194.76262856)(166.57686415,194.34114754)(167.63764299,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,103.10866623)
\curveto(155.66609404,103.10866623)(156.68357024,103.53014725)(157.43365345,104.28028317)
\curveto(158.18373801,105.03041776)(158.60519016,106.04796364)(158.60519016,107.10881513)
\curveto(158.60519016,108.16966662)(158.18373801,109.18721249)(157.43365345,109.93734708)
\curveto(156.68357024,110.68748301)(155.66609404,111.10896403)(154.6053152,111.10896403)
\curveto(153.54453636,111.10896403)(152.52706017,110.68748301)(151.77697695,109.93734708)
\curveto(151.0268924,109.18721249)(150.60544024,108.16966662)(150.60544024,107.10881513)
\curveto(150.60544024,106.04796364)(151.0268924,105.03041776)(151.77697695,104.28028317)
\curveto(152.52706017,103.53014725)(153.54453636,103.10866623)(154.6053152,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,103.10866623)
\curveto(155.66609404,103.10866623)(156.68357024,103.53014725)(157.43365345,104.28028317)
\curveto(158.18373801,105.03041776)(158.60519016,106.04796364)(158.60519016,107.10881513)
\curveto(158.60519016,108.16966662)(158.18373801,109.18721249)(157.43365345,109.93734708)
\curveto(156.68357024,110.68748301)(155.66609404,111.10896403)(154.6053152,111.10896403)
\curveto(153.54453636,111.10896403)(152.52706017,110.68748301)(151.77697695,109.93734708)
\curveto(151.0268924,109.18721249)(150.60544024,108.16966662)(150.60544024,107.10881513)
\curveto(150.60544024,106.04796364)(151.0268924,105.03041776)(151.77697695,104.28028317)
\curveto(152.52706017,103.53014725)(153.54453636,103.10866623)(154.6053152,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,300.23599918)
\curveto(258.29561688,300.23599918)(259.31309307,300.6574802)(260.06317629,301.40761612)
\curveto(260.81326084,302.15775071)(261.234713,303.17529659)(261.234713,304.23614808)
\curveto(261.234713,305.29699957)(260.81326084,306.31454544)(260.06317629,307.06468003)
\curveto(259.31309307,307.81481596)(258.29561688,308.23629698)(257.23483804,308.23629698)
\curveto(256.1740592,308.23629698)(255.15658301,307.81481596)(254.40649979,307.06468003)
\curveto(253.65641524,306.31454544)(253.23496308,305.29699957)(253.23496308,304.23614808)
\curveto(253.23496308,303.17529659)(253.65641524,302.15775071)(254.40649979,301.40761612)
\curveto(255.15658301,300.6574802)(256.1740592,300.23599918)(257.23483804,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,300.23599918)
\curveto(258.29561688,300.23599918)(259.31309307,300.6574802)(260.06317629,301.40761612)
\curveto(260.81326084,302.15775071)(261.234713,303.17529659)(261.234713,304.23614808)
\curveto(261.234713,305.29699957)(260.81326084,306.31454544)(260.06317629,307.06468003)
\curveto(259.31309307,307.81481596)(258.29561688,308.23629698)(257.23483804,308.23629698)
\curveto(256.1740592,308.23629698)(255.15658301,307.81481596)(254.40649979,307.06468003)
\curveto(253.65641524,306.31454544)(253.23496308,305.29699957)(253.23496308,304.23614808)
\curveto(253.23496308,303.17529659)(253.65641524,302.15775071)(254.40649979,301.40761612)
\curveto(255.15658301,300.6574802)(256.1740592,300.23599918)(257.23483804,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,165.01642721)
\curveto(171.95649869,165.01642721)(172.97397488,165.43790824)(173.7240581,166.18804416)
\curveto(174.47414265,166.93817875)(174.89559481,167.95572463)(174.89559481,169.01657611)
\curveto(174.89559481,170.0774276)(174.47414265,171.09497348)(173.7240581,171.84510807)
\curveto(172.97397488,172.59524399)(171.95649869,173.01672502)(170.89571985,173.01672502)
\curveto(169.83494101,173.01672502)(168.81746482,172.59524399)(168.0673816,171.84510807)
\curveto(167.31729705,171.09497348)(166.89584489,170.0774276)(166.89584489,169.01657611)
\curveto(166.89584489,167.95572463)(167.31729705,166.93817875)(168.0673816,166.18804416)
\curveto(168.81746482,165.43790824)(169.83494101,165.01642721)(170.89571985,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,165.01642721)
\curveto(171.95649869,165.01642721)(172.97397488,165.43790824)(173.7240581,166.18804416)
\curveto(174.47414265,166.93817875)(174.89559481,167.95572463)(174.89559481,169.01657611)
\curveto(174.89559481,170.0774276)(174.47414265,171.09497348)(173.7240581,171.84510807)
\curveto(172.97397488,172.59524399)(171.95649869,173.01672502)(170.89571985,173.01672502)
\curveto(169.83494101,173.01672502)(168.81746482,172.59524399)(168.0673816,171.84510807)
\curveto(167.31729705,171.09497348)(166.89584489,170.0774276)(166.89584489,169.01657611)
\curveto(166.89584489,167.95572463)(167.31729705,166.93817875)(168.0673816,166.18804416)
\curveto(168.81746482,165.43790824)(169.83494101,165.01642721)(170.89571985,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,225.2950382)
\curveto(382.10268,225.2950382)(383.12015619,225.71651922)(383.87023941,226.46665515)
\curveto(384.62032396,227.21678974)(385.04177612,228.23433561)(385.04177612,229.2951871)
\curveto(385.04177612,230.35603859)(384.62032396,231.37358447)(383.87023941,232.12371906)
\curveto(383.12015619,232.87385498)(382.10268,233.295336)(381.04190116,233.295336)
\curveto(379.98112232,233.295336)(378.96364613,232.87385498)(378.21356291,232.12371906)
\curveto(377.46347836,231.37358447)(377.0420262,230.35603859)(377.0420262,229.2951871)
\curveto(377.0420262,228.23433561)(377.46347836,227.21678974)(378.21356291,226.46665515)
\curveto(378.96364613,225.71651922)(379.98112232,225.2950382)(381.04190116,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,225.2950382)
\curveto(382.10268,225.2950382)(383.12015619,225.71651922)(383.87023941,226.46665515)
\curveto(384.62032396,227.21678974)(385.04177612,228.23433561)(385.04177612,229.2951871)
\curveto(385.04177612,230.35603859)(384.62032396,231.37358447)(383.87023941,232.12371906)
\curveto(383.12015619,232.87385498)(382.10268,233.295336)(381.04190116,233.295336)
\curveto(379.98112232,233.295336)(378.96364613,232.87385498)(378.21356291,232.12371906)
\curveto(377.46347836,231.37358447)(377.0420262,230.35603859)(377.0420262,229.2951871)
\curveto(377.0420262,228.23433561)(377.46347836,227.21678974)(378.21356291,226.46665515)
\curveto(378.96364613,225.71651922)(379.98112232,225.2950382)(381.04190116,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,272.54042885)
\curveto(219.19865386,272.54042885)(220.21613005,272.96190988)(220.96621327,273.7120458)
\curveto(221.71629782,274.46218039)(222.13774998,275.47972627)(222.13774998,276.54057775)
\curveto(222.13774998,277.60142924)(221.71629782,278.61897512)(220.96621327,279.36910971)
\curveto(220.21613005,280.11924563)(219.19865386,280.54072665)(218.13787502,280.54072665)
\curveto(217.07709618,280.54072665)(216.05961999,280.11924563)(215.30953677,279.36910971)
\curveto(214.55945222,278.61897512)(214.13800006,277.60142924)(214.13800006,276.54057775)
\curveto(214.13800006,275.47972627)(214.55945222,274.46218039)(215.30953677,273.7120458)
\curveto(216.05961999,272.96190988)(217.07709618,272.54042885)(218.13787502,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,272.54042885)
\curveto(219.19865386,272.54042885)(220.21613005,272.96190988)(220.96621327,273.7120458)
\curveto(221.71629782,274.46218039)(222.13774998,275.47972627)(222.13774998,276.54057775)
\curveto(222.13774998,277.60142924)(221.71629782,278.61897512)(220.96621327,279.36910971)
\curveto(220.21613005,280.11924563)(219.19865386,280.54072665)(218.13787502,280.54072665)
\curveto(217.07709618,280.54072665)(216.05961999,280.11924563)(215.30953677,279.36910971)
\curveto(214.55945222,278.61897512)(214.13800006,277.60142924)(214.13800006,276.54057775)
\curveto(214.13800006,275.47972627)(214.55945222,274.46218039)(215.30953677,273.7120458)
\curveto(216.05961999,272.96190988)(217.07709618,272.54042885)(218.13787502,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,368.66036524)
\curveto(391.87691058,368.66036524)(392.89438678,369.08184627)(393.64446999,369.83198219)
\curveto(394.39455455,370.58211678)(394.8160067,371.59966265)(394.8160067,372.66051414)
\curveto(394.8160067,373.72136563)(394.39455455,374.73891151)(393.64446999,375.4890461)
\curveto(392.89438678,376.23918202)(391.87691058,376.66066304)(390.81613174,376.66066304)
\curveto(389.7553529,376.66066304)(388.73787671,376.23918202)(387.98779349,375.4890461)
\curveto(387.23770894,374.73891151)(386.81625678,373.72136563)(386.81625678,372.66051414)
\curveto(386.81625678,371.59966265)(387.23770894,370.58211678)(387.98779349,369.83198219)
\curveto(388.73787671,369.08184627)(389.7553529,368.66036524)(390.81613174,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,368.66036524)
\curveto(391.87691058,368.66036524)(392.89438678,369.08184627)(393.64446999,369.83198219)
\curveto(394.39455455,370.58211678)(394.8160067,371.59966265)(394.8160067,372.66051414)
\curveto(394.8160067,373.72136563)(394.39455455,374.73891151)(393.64446999,375.4890461)
\curveto(392.89438678,376.23918202)(391.87691058,376.66066304)(390.81613174,376.66066304)
\curveto(389.7553529,376.66066304)(388.73787671,376.23918202)(387.98779349,375.4890461)
\curveto(387.23770894,374.73891151)(386.81625678,373.72136563)(386.81625678,372.66051414)
\curveto(386.81625678,371.59966265)(387.23770894,370.58211678)(387.98779349,369.83198219)
\curveto(388.73787671,369.08184627)(389.7553529,368.66036524)(390.81613174,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,353.998)
\curveto(279.47315716,353.998)(280.49063336,354.41948102)(281.24071657,355.16961694)
\curveto(281.99080113,355.91975153)(282.41225328,356.93729741)(282.41225328,357.9981489)
\curveto(282.41225328,359.05900039)(281.99080113,360.07654626)(281.24071657,360.82668085)
\curveto(280.49063336,361.57681677)(279.47315716,361.9982978)(278.41237832,361.9982978)
\curveto(277.35159949,361.9982978)(276.33412329,361.57681677)(275.58404007,360.82668085)
\curveto(274.83395552,360.07654626)(274.41250336,359.05900039)(274.41250336,357.9981489)
\curveto(274.41250336,356.93729741)(274.83395552,355.91975153)(275.58404007,355.16961694)
\curveto(276.33412329,354.41948102)(277.35159949,353.998)(278.41237832,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,353.998)
\curveto(279.47315716,353.998)(280.49063336,354.41948102)(281.24071657,355.16961694)
\curveto(281.99080113,355.91975153)(282.41225328,356.93729741)(282.41225328,357.9981489)
\curveto(282.41225328,359.05900039)(281.99080113,360.07654626)(281.24071657,360.82668085)
\curveto(280.49063336,361.57681677)(279.47315716,361.9982978)(278.41237832,361.9982978)
\curveto(277.35159949,361.9982978)(276.33412329,361.57681677)(275.58404007,360.82668085)
\curveto(274.83395552,360.07654626)(274.41250336,359.05900039)(274.41250336,357.9981489)
\curveto(274.41250336,356.93729741)(274.83395552,355.91975153)(275.58404007,355.16961694)
\curveto(276.33412329,354.41948102)(277.35159949,353.998)(278.41237832,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,332.81902967)
\curveto(393.50592867,332.81902967)(394.52340486,333.24051069)(395.27348808,333.99064661)
\curveto(396.02357263,334.7407812)(396.44502479,335.75832708)(396.44502479,336.81917857)
\curveto(396.44502479,337.88003006)(396.02357263,338.89757593)(395.27348808,339.64771052)
\curveto(394.52340486,340.39784645)(393.50592867,340.81932747)(392.44514983,340.81932747)
\curveto(391.38437099,340.81932747)(390.3668948,340.39784645)(389.61681158,339.64771052)
\curveto(388.86672703,338.89757593)(388.44527487,337.88003006)(388.44527487,336.81917857)
\curveto(388.44527487,335.75832708)(388.86672703,334.7407812)(389.61681158,333.99064661)
\curveto(390.3668948,333.24051069)(391.38437099,332.81902967)(392.44514983,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,332.81902967)
\curveto(393.50592867,332.81902967)(394.52340486,333.24051069)(395.27348808,333.99064661)
\curveto(396.02357263,334.7407812)(396.44502479,335.75832708)(396.44502479,336.81917857)
\curveto(396.44502479,337.88003006)(396.02357263,338.89757593)(395.27348808,339.64771052)
\curveto(394.52340486,340.39784645)(393.50592867,340.81932747)(392.44514983,340.81932747)
\curveto(391.38437099,340.81932747)(390.3668948,340.39784645)(389.61681158,339.64771052)
\curveto(388.86672703,338.89757593)(388.44527487,337.88003006)(388.44527487,336.81917857)
\curveto(388.44527487,335.75832708)(388.86672703,334.7407812)(389.61681158,333.99064661)
\curveto(390.3668948,333.24051069)(391.38437099,332.81902967)(392.44514983,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,184.56624754)
\curveto(158.92419125,184.56624754)(159.94166744,184.98772857)(160.69175066,185.73786449)
\curveto(161.44183521,186.48799908)(161.86328737,187.50554496)(161.86328737,188.56639644)
\curveto(161.86328737,189.62724793)(161.44183521,190.64479381)(160.69175066,191.3949284)
\curveto(159.94166744,192.14506432)(158.92419125,192.56654535)(157.86341241,192.56654535)
\curveto(156.80263357,192.56654535)(155.78515738,192.14506432)(155.03507416,191.3949284)
\curveto(154.28498961,190.64479381)(153.86353745,189.62724793)(153.86353745,188.56639644)
\curveto(153.86353745,187.50554496)(154.28498961,186.48799908)(155.03507416,185.73786449)
\curveto(155.78515738,184.98772857)(156.80263357,184.56624754)(157.86341241,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,184.56624754)
\curveto(158.92419125,184.56624754)(159.94166744,184.98772857)(160.69175066,185.73786449)
\curveto(161.44183521,186.48799908)(161.86328737,187.50554496)(161.86328737,188.56639644)
\curveto(161.86328737,189.62724793)(161.44183521,190.64479381)(160.69175066,191.3949284)
\curveto(159.94166744,192.14506432)(158.92419125,192.56654535)(157.86341241,192.56654535)
\curveto(156.80263357,192.56654535)(155.78515738,192.14506432)(155.03507416,191.3949284)
\curveto(154.28498961,190.64479381)(153.86353745,189.62724793)(153.86353745,188.56639644)
\curveto(153.86353745,187.50554496)(154.28498961,186.48799908)(155.03507416,185.73786449)
\curveto(155.78515738,184.98772857)(156.80263357,184.56624754)(157.86341241,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,225.2950382)
\curveto(180.10171119,225.2950382)(181.11918738,225.71651922)(181.8692706,226.46665515)
\curveto(182.61935515,227.21678974)(183.04080731,228.23433561)(183.04080731,229.2951871)
\curveto(183.04080731,230.35603859)(182.61935515,231.37358447)(181.8692706,232.12371906)
\curveto(181.11918738,232.87385498)(180.10171119,233.295336)(179.04093235,233.295336)
\curveto(177.98015351,233.295336)(176.96267732,232.87385498)(176.2125941,232.12371906)
\curveto(175.46250955,231.37358447)(175.04105739,230.35603859)(175.04105739,229.2951871)
\curveto(175.04105739,228.23433561)(175.46250955,227.21678974)(176.2125941,226.46665515)
\curveto(176.96267732,225.71651922)(177.98015351,225.2950382)(179.04093235,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,225.2950382)
\curveto(180.10171119,225.2950382)(181.11918738,225.71651922)(181.8692706,226.46665515)
\curveto(182.61935515,227.21678974)(183.04080731,228.23433561)(183.04080731,229.2951871)
\curveto(183.04080731,230.35603859)(182.61935515,231.37358447)(181.8692706,232.12371906)
\curveto(181.11918738,232.87385498)(180.10171119,233.295336)(179.04093235,233.295336)
\curveto(177.98015351,233.295336)(176.96267732,232.87385498)(176.2125941,232.12371906)
\curveto(175.46250955,231.37358447)(175.04105739,230.35603859)(175.04105739,229.2951871)
\curveto(175.04105739,228.23433561)(175.46250955,227.21678974)(176.2125941,226.46665515)
\curveto(176.96267732,225.71651922)(177.98015351,225.2950382)(179.04093235,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,298.60685935)
\curveto(202.90826956,298.60685935)(203.92574575,299.02834037)(204.67582897,299.7784763)
\curveto(205.42591352,300.52861089)(205.84736568,301.54615676)(205.84736568,302.60700825)
\curveto(205.84736568,303.66785974)(205.42591352,304.68540562)(204.67582897,305.43554021)
\curveto(203.92574575,306.18567613)(202.90826956,306.60715715)(201.84749072,306.60715715)
\curveto(200.78671188,306.60715715)(199.76923569,306.18567613)(199.01915247,305.43554021)
\curveto(198.26906792,304.68540562)(197.84761576,303.66785974)(197.84761576,302.60700825)
\curveto(197.84761576,301.54615676)(198.26906792,300.52861089)(199.01915247,299.7784763)
\curveto(199.76923569,299.02834037)(200.78671188,298.60685935)(201.84749072,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,298.60685935)
\curveto(202.90826956,298.60685935)(203.92574575,299.02834037)(204.67582897,299.7784763)
\curveto(205.42591352,300.52861089)(205.84736568,301.54615676)(205.84736568,302.60700825)
\curveto(205.84736568,303.66785974)(205.42591352,304.68540562)(204.67582897,305.43554021)
\curveto(203.92574575,306.18567613)(202.90826956,306.60715715)(201.84749072,306.60715715)
\curveto(200.78671188,306.60715715)(199.76923569,306.18567613)(199.01915247,305.43554021)
\curveto(198.26906792,304.68540562)(197.84761576,303.66785974)(197.84761576,302.60700825)
\curveto(197.84761576,301.54615676)(198.26906792,300.52861089)(199.01915247,299.7784763)
\curveto(199.76923569,299.02834037)(200.78671188,298.60685935)(201.84749072,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,156.87065688)
\curveto(299.02161833,156.87065688)(300.03909452,157.2921379)(300.78917774,158.04227382)
\curveto(301.53926229,158.79240841)(301.96071445,159.80995429)(301.96071445,160.87080578)
\curveto(301.96071445,161.93165726)(301.53926229,162.94920314)(300.78917774,163.69933773)
\curveto(300.03909452,164.44947365)(299.02161833,164.87095468)(297.96083949,164.87095468)
\curveto(296.90006065,164.87095468)(295.88258446,164.44947365)(295.13250124,163.69933773)
\curveto(294.38241669,162.94920314)(293.96096453,161.93165726)(293.96096453,160.87080578)
\curveto(293.96096453,159.80995429)(294.38241669,158.79240841)(295.13250124,158.04227382)
\curveto(295.88258446,157.2921379)(296.90006065,156.87065688)(297.96083949,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,334.44817967)
\curveto(147.52090189,334.44817967)(148.53837808,334.86966069)(149.2884613,335.61979661)
\curveto(150.03854585,336.3699312)(150.45999801,337.38747708)(150.45999801,338.44832857)
\curveto(150.45999801,339.50918006)(150.03854585,340.52672593)(149.2884613,341.27686052)
\curveto(148.53837808,342.02699645)(147.52090189,342.44847747)(146.46012305,342.44847747)
\curveto(145.39934421,342.44847747)(144.38186802,342.02699645)(143.6317848,341.27686052)
\curveto(142.88170025,340.52672593)(142.46024809,339.50918006)(142.46024809,338.44832857)
\curveto(142.46024809,337.38747708)(142.88170025,336.3699312)(143.6317848,335.61979661)
\curveto(144.38186802,334.86966069)(145.39934421,334.44817967)(146.46012305,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,334.44817967)
\curveto(147.52090189,334.44817967)(148.53837808,334.86966069)(149.2884613,335.61979661)
\curveto(150.03854585,336.3699312)(150.45999801,337.38747708)(150.45999801,338.44832857)
\curveto(150.45999801,339.50918006)(150.03854585,340.52672593)(149.2884613,341.27686052)
\curveto(148.53837808,342.02699645)(147.52090189,342.44847747)(146.46012305,342.44847747)
\curveto(145.39934421,342.44847747)(144.38186802,342.02699645)(143.6317848,341.27686052)
\curveto(142.88170025,340.52672593)(142.46024809,339.50918006)(142.46024809,338.44832857)
\curveto(142.46024809,337.38747708)(142.88170025,336.3699312)(143.6317848,335.61979661)
\curveto(144.38186802,334.86966069)(145.39934421,334.44817967)(146.46012305,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,137.32083655)
\curveto(206.16634642,137.32083655)(207.18382261,137.74231757)(207.93390583,138.49245349)
\curveto(208.68399038,139.24258808)(209.10544254,140.26013396)(209.10544254,141.32098545)
\curveto(209.10544254,142.38183694)(208.68399038,143.39938281)(207.93390583,144.1495174)
\curveto(207.18382261,144.89965332)(206.16634642,145.32113435)(205.10556758,145.32113435)
\curveto(204.04478874,145.32113435)(203.02731255,144.89965332)(202.27722933,144.1495174)
\curveto(201.52714478,143.39938281)(201.10569262,142.38183694)(201.10569262,141.32098545)
\curveto(201.10569262,140.26013396)(201.52714478,139.24258808)(202.27722933,138.49245349)
\curveto(203.02731255,137.74231757)(204.04478874,137.32083655)(205.10556758,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,137.32083655)
\curveto(206.16634642,137.32083655)(207.18382261,137.74231757)(207.93390583,138.49245349)
\curveto(208.68399038,139.24258808)(209.10544254,140.26013396)(209.10544254,141.32098545)
\curveto(209.10544254,142.38183694)(208.68399038,143.39938281)(207.93390583,144.1495174)
\curveto(207.18382261,144.89965332)(206.16634642,145.32113435)(205.10556758,145.32113435)
\curveto(204.04478874,145.32113435)(203.02731255,144.89965332)(202.27722933,144.1495174)
\curveto(201.52714478,143.39938281)(201.10569262,142.38183694)(201.10569262,141.32098545)
\curveto(201.10569262,140.26013396)(201.52714478,139.24258808)(202.27722933,138.49245349)
\curveto(203.02731255,137.74231757)(204.04478874,137.32083655)(205.10556758,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,352.36885)
\curveto(162.18226811,352.36885)(163.1997443,352.79033102)(163.94982752,353.54046694)
\curveto(164.69991207,354.29060153)(165.12136423,355.30814741)(165.12136423,356.3689989)
\curveto(165.12136423,357.42985039)(164.69991207,358.44739626)(163.94982752,359.19753085)
\curveto(163.1997443,359.94766678)(162.18226811,360.3691478)(161.12148927,360.3691478)
\curveto(160.06071043,360.3691478)(159.04323424,359.94766678)(158.29315102,359.19753085)
\curveto(157.54306647,358.44739626)(157.12161431,357.42985039)(157.12161431,356.3689989)
\curveto(157.12161431,355.30814741)(157.54306647,354.29060153)(158.29315102,353.54046694)
\curveto(159.04323424,352.79033102)(160.06071043,352.36885)(161.12148927,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,352.36885)
\curveto(162.18226811,352.36885)(163.1997443,352.79033102)(163.94982752,353.54046694)
\curveto(164.69991207,354.29060153)(165.12136423,355.30814741)(165.12136423,356.3689989)
\curveto(165.12136423,357.42985039)(164.69991207,358.44739626)(163.94982752,359.19753085)
\curveto(163.1997443,359.94766678)(162.18226811,360.3691478)(161.12148927,360.3691478)
\curveto(160.06071043,360.3691478)(159.04323424,359.94766678)(158.29315102,359.19753085)
\curveto(157.54306647,358.44739626)(157.12161431,357.42985039)(157.12161431,356.3689989)
\curveto(157.12161431,355.30814741)(157.54306647,354.29060153)(158.29315102,353.54046694)
\curveto(159.04323424,352.79033102)(160.06071043,352.36885)(161.12148927,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,155.24150688)
\curveto(167.0693834,155.24150688)(168.08685959,155.6629879)(168.83694281,156.41312382)
\curveto(169.58702736,157.16325841)(170.00847952,158.18080429)(170.00847952,159.24165578)
\curveto(170.00847952,160.30250727)(169.58702736,161.32005314)(168.83694281,162.07018773)
\curveto(168.08685959,162.82032366)(167.0693834,163.24180468)(166.00860456,163.24180468)
\curveto(164.94782572,163.24180468)(163.93034953,162.82032366)(163.18026631,162.07018773)
\curveto(162.43018176,161.32005314)(162.0087296,160.30250727)(162.0087296,159.24165578)
\curveto(162.0087296,158.18080429)(162.43018176,157.16325841)(163.18026631,156.41312382)
\curveto(163.93034953,155.6629879)(164.94782572,155.24150688)(166.00860456,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,155.24150688)
\curveto(167.0693834,155.24150688)(168.08685959,155.6629879)(168.83694281,156.41312382)
\curveto(169.58702736,157.16325841)(170.00847952,158.18080429)(170.00847952,159.24165578)
\curveto(170.00847952,160.30250727)(169.58702736,161.32005314)(168.83694281,162.07018773)
\curveto(168.08685959,162.82032366)(167.0693834,163.24180468)(166.00860456,163.24180468)
\curveto(164.94782572,163.24180468)(163.93034953,162.82032366)(163.18026631,162.07018773)
\curveto(162.43018176,161.32005314)(162.0087296,160.30250727)(162.0087296,159.24165578)
\curveto(162.0087296,158.18080429)(162.43018176,157.16325841)(163.18026631,156.41312382)
\curveto(163.93034953,155.6629879)(164.94782572,155.24150688)(166.00860456,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,331.18987967)
\curveto(378.84456245,331.18987967)(379.86203864,331.61136069)(380.61212186,332.36149661)
\curveto(381.36220641,333.1116312)(381.78365857,334.12917708)(381.78365857,335.19002857)
\curveto(381.78365857,336.25088006)(381.36220641,337.26842594)(380.61212186,338.01856053)
\curveto(379.86203864,338.76869645)(378.84456245,339.19017747)(377.78378361,339.19017747)
\curveto(376.72300477,339.19017747)(375.70552858,338.76869645)(374.95544536,338.01856053)
\curveto(374.20536081,337.26842594)(373.78390865,336.25088006)(373.78390865,335.19002857)
\curveto(373.78390865,334.12917708)(374.20536081,333.1116312)(374.95544536,332.36149661)
\curveto(375.70552858,331.61136069)(376.72300477,331.18987967)(377.78378361,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,331.18987967)
\curveto(378.84456245,331.18987967)(379.86203864,331.61136069)(380.61212186,332.36149661)
\curveto(381.36220641,333.1116312)(381.78365857,334.12917708)(381.78365857,335.19002857)
\curveto(381.78365857,336.25088006)(381.36220641,337.26842594)(380.61212186,338.01856053)
\curveto(379.86203864,338.76869645)(378.84456245,339.19017747)(377.78378361,339.19017747)
\curveto(376.72300477,339.19017747)(375.70552858,338.76869645)(374.95544536,338.01856053)
\curveto(374.20536081,337.26842594)(373.78390865,336.25088006)(373.78390865,335.19002857)
\curveto(373.78390865,334.12917708)(374.20536081,333.1116312)(374.95544536,332.36149661)
\curveto(375.70552858,331.61136069)(376.72300477,331.18987967)(377.78378361,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,200.85774753)
\curveto(154.03705561,200.85774753)(155.05453181,201.27922855)(155.80461502,202.02936448)
\curveto(156.55469958,202.77949906)(156.97615173,203.79704494)(156.97615173,204.85789643)
\curveto(156.97615173,205.91874792)(156.55469958,206.9362938)(155.80461502,207.68642839)
\curveto(155.05453181,208.43656431)(154.03705561,208.85804533)(152.97627677,208.85804533)
\curveto(151.91549793,208.85804533)(150.89802174,208.43656431)(150.14793852,207.68642839)
\curveto(149.39785397,206.9362938)(148.97640181,205.91874792)(148.97640181,204.85789643)
\curveto(148.97640181,203.79704494)(149.39785397,202.77949906)(150.14793852,202.02936448)
\curveto(150.89802174,201.27922855)(151.91549793,200.85774753)(152.97627677,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,200.85774753)
\curveto(154.03705561,200.85774753)(155.05453181,201.27922855)(155.80461502,202.02936448)
\curveto(156.55469958,202.77949906)(156.97615173,203.79704494)(156.97615173,204.85789643)
\curveto(156.97615173,205.91874792)(156.55469958,206.9362938)(155.80461502,207.68642839)
\curveto(155.05453181,208.43656431)(154.03705561,208.85804533)(152.97627677,208.85804533)
\curveto(151.91549793,208.85804533)(150.89802174,208.43656431)(150.14793852,207.68642839)
\curveto(149.39785397,206.9362938)(148.97640181,205.91874792)(148.97640181,204.85789643)
\curveto(148.97640181,203.79704494)(149.39785397,202.77949906)(150.14793852,202.02936448)
\curveto(150.89802174,201.27922855)(151.91549793,200.85774753)(152.97627677,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,324.6732695)
\curveto(141.00474817,324.6732695)(142.02222436,325.09475052)(142.77230758,325.84488645)
\curveto(143.52239213,326.59502104)(143.94384429,327.61256691)(143.94384429,328.6734184)
\curveto(143.94384429,329.73426989)(143.52239213,330.75181577)(142.77230758,331.50195036)
\curveto(142.02222436,332.25208628)(141.00474817,332.6735673)(139.94396933,332.6735673)
\curveto(138.88319049,332.6735673)(137.8657143,332.25208628)(137.11563108,331.50195036)
\curveto(136.36554653,330.75181577)(135.94409437,329.73426989)(135.94409437,328.6734184)
\curveto(135.94409437,327.61256691)(136.36554653,326.59502104)(137.11563108,325.84488645)
\curveto(137.8657143,325.09475052)(138.88319049,324.6732695)(139.94396933,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,324.6732695)
\curveto(141.00474817,324.6732695)(142.02222436,325.09475052)(142.77230758,325.84488645)
\curveto(143.52239213,326.59502104)(143.94384429,327.61256691)(143.94384429,328.6734184)
\curveto(143.94384429,329.73426989)(143.52239213,330.75181577)(142.77230758,331.50195036)
\curveto(142.02222436,332.25208628)(141.00474817,332.6735673)(139.94396933,332.6735673)
\curveto(138.88319049,332.6735673)(137.8657143,332.25208628)(137.11563108,331.50195036)
\curveto(136.36554653,330.75181577)(135.94409437,329.73426989)(135.94409437,328.6734184)
\curveto(135.94409437,327.61256691)(136.36554653,326.59502104)(137.11563108,325.84488645)
\curveto(137.8657143,325.09475052)(138.88319049,324.6732695)(139.94396933,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,68.89649591)
\curveto(97.02065969,68.89649591)(98.03813588,69.31797693)(98.7882191,70.06811286)
\curveto(99.53830365,70.81824745)(99.95975581,71.83579332)(99.95975581,72.89664481)
\curveto(99.95975581,73.9574963)(99.53830365,74.97504218)(98.7882191,75.72517677)
\curveto(98.03813588,76.47531269)(97.02065969,76.89679371)(95.95988085,76.89679371)
\curveto(94.89910201,76.89679371)(93.88162582,76.47531269)(93.1315426,75.72517677)
\curveto(92.38145805,74.97504218)(91.96000589,73.9574963)(91.96000589,72.89664481)
\curveto(91.96000589,71.83579332)(92.38145805,70.81824745)(93.1315426,70.06811286)
\curveto(93.88162582,69.31797693)(94.89910201,68.89649591)(95.95988085,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,68.89649591)
\curveto(97.02065969,68.89649591)(98.03813588,69.31797693)(98.7882191,70.06811286)
\curveto(99.53830365,70.81824745)(99.95975581,71.83579332)(99.95975581,72.89664481)
\curveto(99.95975581,73.9574963)(99.53830365,74.97504218)(98.7882191,75.72517677)
\curveto(98.03813588,76.47531269)(97.02065969,76.89679371)(95.95988085,76.89679371)
\curveto(94.89910201,76.89679371)(93.88162582,76.47531269)(93.1315426,75.72517677)
\curveto(92.38145805,74.97504218)(91.96000589,73.9574963)(91.96000589,72.89664481)
\curveto(91.96000589,71.83579332)(92.38145805,70.81824745)(93.1315426,70.06811286)
\curveto(93.88162582,69.31797693)(94.89910201,68.89649591)(95.95988085,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,316.52751951)
\curveto(382.10268,316.52751951)(383.12015619,316.94900053)(383.87023941,317.69913645)
\curveto(384.62032396,318.44927104)(385.04177612,319.46681692)(385.04177612,320.52766841)
\curveto(385.04177612,321.5885199)(384.62032396,322.60606577)(383.87023941,323.35620036)
\curveto(383.12015619,324.10633629)(382.10268,324.52781731)(381.04190116,324.52781731)
\curveto(379.98112232,324.52781731)(378.96364613,324.10633629)(378.21356291,323.35620036)
\curveto(377.46347836,322.60606577)(377.0420262,321.5885199)(377.0420262,320.52766841)
\curveto(377.0420262,319.46681692)(377.46347836,318.44927104)(378.21356291,317.69913645)
\curveto(378.96364613,316.94900053)(379.98112232,316.52751951)(381.04190116,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,316.52751951)
\curveto(382.10268,316.52751951)(383.12015619,316.94900053)(383.87023941,317.69913645)
\curveto(384.62032396,318.44927104)(385.04177612,319.46681692)(385.04177612,320.52766841)
\curveto(385.04177612,321.5885199)(384.62032396,322.60606577)(383.87023941,323.35620036)
\curveto(383.12015619,324.10633629)(382.10268,324.52781731)(381.04190116,324.52781731)
\curveto(379.98112232,324.52781731)(378.96364613,324.10633629)(378.21356291,323.35620036)
\curveto(377.46347836,322.60606577)(377.0420262,321.5885199)(377.0420262,320.52766841)
\curveto(377.0420262,319.46681692)(377.46347836,318.44927104)(378.21356291,317.69913645)
\curveto(378.96364613,316.94900053)(379.98112232,316.52751951)(381.04190116,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,155.24150688)
\curveto(310.42490769,155.24150688)(311.44238388,155.6629879)(312.1924671,156.41312382)
\curveto(312.94255165,157.16325841)(313.36400381,158.18080429)(313.36400381,159.24165578)
\curveto(313.36400381,160.30250727)(312.94255165,161.32005314)(312.1924671,162.07018773)
\curveto(311.44238388,162.82032366)(310.42490769,163.24180468)(309.36412885,163.24180468)
\curveto(308.30335001,163.24180468)(307.28587381,162.82032366)(306.5357906,162.07018773)
\curveto(305.78570604,161.32005314)(305.36425389,160.30250727)(305.36425389,159.24165578)
\curveto(305.36425389,158.18080429)(305.78570604,157.16325841)(306.5357906,156.41312382)
\curveto(307.28587381,155.6629879)(308.30335001,155.24150688)(309.36412885,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,155.24150688)
\curveto(310.42490769,155.24150688)(311.44238388,155.6629879)(312.1924671,156.41312382)
\curveto(312.94255165,157.16325841)(313.36400381,158.18080429)(313.36400381,159.24165578)
\curveto(313.36400381,160.30250727)(312.94255165,161.32005314)(312.1924671,162.07018773)
\curveto(311.44238388,162.82032366)(310.42490769,163.24180468)(309.36412885,163.24180468)
\curveto(308.30335001,163.24180468)(307.28587381,162.82032366)(306.5357906,162.07018773)
\curveto(305.78570604,161.32005314)(305.36425389,160.30250727)(305.36425389,159.24165578)
\curveto(305.36425389,158.18080429)(305.78570604,157.16325841)(306.5357906,156.41312382)
\curveto(307.28587381,155.6629879)(308.30335001,155.24150688)(309.36412885,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,207.37436787)
\curveto(145.89186346,207.37436787)(146.90933965,207.79584889)(147.65942287,208.54598482)
\curveto(148.40950742,209.29611941)(148.83095958,210.31366528)(148.83095958,211.37451677)
\curveto(148.83095958,212.43536826)(148.40950742,213.45291414)(147.65942287,214.20304873)
\curveto(146.90933965,214.95318465)(145.89186346,215.37466567)(144.83108462,215.37466567)
\curveto(143.77030578,215.37466567)(142.75282959,214.95318465)(142.00274637,214.20304873)
\curveto(141.25266182,213.45291414)(140.83120966,212.43536826)(140.83120966,211.37451677)
\curveto(140.83120966,210.31366528)(141.25266182,209.29611941)(142.00274637,208.54598482)
\curveto(142.75282959,207.79584889)(143.77030578,207.37436787)(144.83108462,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,207.37436787)
\curveto(145.89186346,207.37436787)(146.90933965,207.79584889)(147.65942287,208.54598482)
\curveto(148.40950742,209.29611941)(148.83095958,210.31366528)(148.83095958,211.37451677)
\curveto(148.83095958,212.43536826)(148.40950742,213.45291414)(147.65942287,214.20304873)
\curveto(146.90933965,214.95318465)(145.89186346,215.37466567)(144.83108462,215.37466567)
\curveto(143.77030578,215.37466567)(142.75282959,214.95318465)(142.00274637,214.20304873)
\curveto(141.25266182,213.45291414)(140.83120966,212.43536826)(140.83120966,211.37451677)
\curveto(140.83120966,210.31366528)(141.25266182,209.29611941)(142.00274637,208.54598482)
\curveto(142.75282959,207.79584889)(143.77030578,207.37436787)(144.83108462,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,248.10315853)
\curveto(191.5049802,248.10315853)(192.52245639,248.52463955)(193.27253961,249.27477547)
\curveto(194.02262416,250.02491006)(194.44407632,251.04245594)(194.44407632,252.10330743)
\curveto(194.44407632,253.16415892)(194.02262416,254.18170479)(193.27253961,254.93183938)
\curveto(192.52245639,255.68197531)(191.5049802,256.10345633)(190.44420136,256.10345633)
\curveto(189.38342252,256.10345633)(188.36594633,255.68197531)(187.61586311,254.93183938)
\curveto(186.86577856,254.18170479)(186.4443264,253.16415892)(186.4443264,252.10330743)
\curveto(186.4443264,251.04245594)(186.86577856,250.02491006)(187.61586311,249.27477547)
\curveto(188.36594633,248.52463955)(189.38342252,248.10315853)(190.44420136,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,248.10315853)
\curveto(191.5049802,248.10315853)(192.52245639,248.52463955)(193.27253961,249.27477547)
\curveto(194.02262416,250.02491006)(194.44407632,251.04245594)(194.44407632,252.10330743)
\curveto(194.44407632,253.16415892)(194.02262416,254.18170479)(193.27253961,254.93183938)
\curveto(192.52245639,255.68197531)(191.5049802,256.10345633)(190.44420136,256.10345633)
\curveto(189.38342252,256.10345633)(188.36594633,255.68197531)(187.61586311,254.93183938)
\curveto(186.86577856,254.18170479)(186.4443264,253.16415892)(186.4443264,252.10330743)
\curveto(186.4443264,251.04245594)(186.86577856,250.02491006)(187.61586311,249.27477547)
\curveto(188.36594633,248.52463955)(189.38342252,248.10315853)(190.44420136,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,329.56072967)
\curveto(168.69842183,329.56072967)(169.71589802,329.98221069)(170.46598124,330.73234662)
\curveto(171.21606579,331.48248121)(171.63751795,332.50002708)(171.63751795,333.56087857)
\curveto(171.63751795,334.62173006)(171.21606579,335.63927594)(170.46598124,336.38941053)
\curveto(169.71589802,337.13954645)(168.69842183,337.56102747)(167.63764299,337.56102747)
\curveto(166.57686415,337.56102747)(165.55938796,337.13954645)(164.80930474,336.38941053)
\curveto(164.05922019,335.63927594)(163.63776803,334.62173006)(163.63776803,333.56087857)
\curveto(163.63776803,332.50002708)(164.05922019,331.48248121)(164.80930474,330.73234662)
\curveto(165.55938796,329.98221069)(166.57686415,329.56072967)(167.63764299,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,329.56072967)
\curveto(168.69842183,329.56072967)(169.71589802,329.98221069)(170.46598124,330.73234662)
\curveto(171.21606579,331.48248121)(171.63751795,332.50002708)(171.63751795,333.56087857)
\curveto(171.63751795,334.62173006)(171.21606579,335.63927594)(170.46598124,336.38941053)
\curveto(169.71589802,337.13954645)(168.69842183,337.56102747)(167.63764299,337.56102747)
\curveto(166.57686415,337.56102747)(165.55938796,337.13954645)(164.80930474,336.38941053)
\curveto(164.05922019,335.63927594)(163.63776803,334.62173006)(163.63776803,333.56087857)
\curveto(163.63776803,332.50002708)(164.05922019,331.48248121)(164.80930474,330.73234662)
\curveto(165.55938796,329.98221069)(166.57686415,329.56072967)(167.63764299,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,86.81716624)
\curveto(173.58553712,86.81716624)(174.60301331,87.23864726)(175.35309653,87.98878319)
\curveto(176.10318108,88.73891778)(176.52463324,89.75646365)(176.52463324,90.81731514)
\curveto(176.52463324,91.87816663)(176.10318108,92.89571251)(175.35309653,93.6458471)
\curveto(174.60301331,94.39598302)(173.58553712,94.81746404)(172.52475828,94.81746404)
\curveto(171.46397944,94.81746404)(170.44650325,94.39598302)(169.69642003,93.6458471)
\curveto(168.94633548,92.89571251)(168.52488332,91.87816663)(168.52488332,90.81731514)
\curveto(168.52488332,89.75646365)(168.94633548,88.73891778)(169.69642003,87.98878319)
\curveto(170.44650325,87.23864726)(171.46397944,86.81716624)(172.52475828,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,86.81716624)
\curveto(173.58553712,86.81716624)(174.60301331,87.23864726)(175.35309653,87.98878319)
\curveto(176.10318108,88.73891778)(176.52463324,89.75646365)(176.52463324,90.81731514)
\curveto(176.52463324,91.87816663)(176.10318108,92.89571251)(175.35309653,93.6458471)
\curveto(174.60301331,94.39598302)(173.58553712,94.81746404)(172.52475828,94.81746404)
\curveto(171.46397944,94.81746404)(170.44650325,94.39598302)(169.69642003,93.6458471)
\curveto(168.94633548,92.89571251)(168.52488332,91.87816663)(168.52488332,90.81731514)
\curveto(168.52488332,89.75646365)(168.94633548,88.73891778)(169.69642003,87.98878319)
\curveto(170.44650325,87.23864726)(171.46397944,86.81716624)(172.52475828,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,176.4204772)
\curveto(173.58553712,176.4204772)(174.60301331,176.84195823)(175.35309653,177.59209415)
\curveto(176.10318108,178.34222874)(176.52463324,179.35977462)(176.52463324,180.42062611)
\curveto(176.52463324,181.48147759)(176.10318108,182.49902347)(175.35309653,183.24915806)
\curveto(174.60301331,183.99929398)(173.58553712,184.42077501)(172.52475828,184.42077501)
\curveto(171.46397944,184.42077501)(170.44650325,183.99929398)(169.69642003,183.24915806)
\curveto(168.94633548,182.49902347)(168.52488332,181.48147759)(168.52488332,180.42062611)
\curveto(168.52488332,179.35977462)(168.94633548,178.34222874)(169.69642003,177.59209415)
\curveto(170.44650325,176.84195823)(171.46397944,176.4204772)(172.52475828,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,176.4204772)
\curveto(173.58553712,176.4204772)(174.60301331,176.84195823)(175.35309653,177.59209415)
\curveto(176.10318108,178.34222874)(176.52463324,179.35977462)(176.52463324,180.42062611)
\curveto(176.52463324,181.48147759)(176.10318108,182.49902347)(175.35309653,183.24915806)
\curveto(174.60301331,183.99929398)(173.58553712,184.42077501)(172.52475828,184.42077501)
\curveto(171.46397944,184.42077501)(170.44650325,183.99929398)(169.69642003,183.24915806)
\curveto(168.94633548,182.49902347)(168.52488332,181.48147759)(168.52488332,180.42062611)
\curveto(168.52488332,179.35977462)(168.94633548,178.34222874)(169.69642003,177.59209415)
\curveto(170.44650325,176.84195823)(171.46397944,176.4204772)(172.52475828,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,200.85774753)
\curveto(264.81179095,200.85774753)(265.82926714,201.27922855)(266.57935036,202.02936448)
\curveto(267.32943491,202.77949906)(267.75088707,203.79704494)(267.75088707,204.85789643)
\curveto(267.75088707,205.91874792)(267.32943491,206.9362938)(266.57935036,207.68642839)
\curveto(265.82926714,208.43656431)(264.81179095,208.85804533)(263.75101211,208.85804533)
\curveto(262.69023327,208.85804533)(261.67275707,208.43656431)(260.92267386,207.68642839)
\curveto(260.1725893,206.9362938)(259.75113715,205.91874792)(259.75113715,204.85789643)
\curveto(259.75113715,203.79704494)(260.1725893,202.77949906)(260.92267386,202.02936448)
\curveto(261.67275707,201.27922855)(262.69023327,200.85774753)(263.75101211,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,200.85774753)
\curveto(264.81179095,200.85774753)(265.82926714,201.27922855)(266.57935036,202.02936448)
\curveto(267.32943491,202.77949906)(267.75088707,203.79704494)(267.75088707,204.85789643)
\curveto(267.75088707,205.91874792)(267.32943491,206.9362938)(266.57935036,207.68642839)
\curveto(265.82926714,208.43656431)(264.81179095,208.85804533)(263.75101211,208.85804533)
\curveto(262.69023327,208.85804533)(261.67275707,208.43656431)(260.92267386,207.68642839)
\curveto(260.1725893,206.9362938)(259.75113715,205.91874792)(259.75113715,204.85789643)
\curveto(259.75113715,203.79704494)(260.1725893,202.77949906)(260.92267386,202.02936448)
\curveto(261.67275707,201.27922855)(262.69023327,200.85774753)(263.75101211,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,163.38727722)
\curveto(295.76354147,163.38727722)(296.78101766,163.80875824)(297.53110088,164.55889416)
\curveto(298.28118543,165.30902875)(298.70263759,166.32657463)(298.70263759,167.38742612)
\curveto(298.70263759,168.44827761)(298.28118543,169.46582348)(297.53110088,170.21595807)
\curveto(296.78101766,170.96609399)(295.76354147,171.38757502)(294.70276263,171.38757502)
\curveto(293.64198379,171.38757502)(292.6245076,170.96609399)(291.87442438,170.21595807)
\curveto(291.12433983,169.46582348)(290.70288767,168.44827761)(290.70288767,167.38742612)
\curveto(290.70288767,166.32657463)(291.12433983,165.30902875)(291.87442438,164.55889416)
\curveto(292.6245076,163.80875824)(293.64198379,163.38727722)(294.70276263,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,163.38727722)
\curveto(295.76354147,163.38727722)(296.78101766,163.80875824)(297.53110088,164.55889416)
\curveto(298.28118543,165.30902875)(298.70263759,166.32657463)(298.70263759,167.38742612)
\curveto(298.70263759,168.44827761)(298.28118543,169.46582348)(297.53110088,170.21595807)
\curveto(296.78101766,170.96609399)(295.76354147,171.38757502)(294.70276263,171.38757502)
\curveto(293.64198379,171.38757502)(292.6245076,170.96609399)(291.87442438,170.21595807)
\curveto(291.12433983,169.46582348)(290.70288767,168.44827761)(290.70288767,167.38742612)
\curveto(290.70288767,166.32657463)(291.12433983,165.30902875)(291.87442438,164.55889416)
\curveto(292.6245076,163.80875824)(293.64198379,163.38727722)(294.70276263,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,342.59393983)
\curveto(145.89186346,342.59393983)(146.90933965,343.01542085)(147.65942287,343.76555678)
\curveto(148.40950742,344.51569137)(148.83095958,345.53323724)(148.83095958,346.59408873)
\curveto(148.83095958,347.65494022)(148.40950742,348.6724861)(147.65942287,349.42262069)
\curveto(146.90933965,350.17275661)(145.89186346,350.59423763)(144.83108462,350.59423763)
\curveto(143.77030578,350.59423763)(142.75282959,350.17275661)(142.00274637,349.42262069)
\curveto(141.25266182,348.6724861)(140.83120966,347.65494022)(140.83120966,346.59408873)
\curveto(140.83120966,345.53323724)(141.25266182,344.51569137)(142.00274637,343.76555678)
\curveto(142.75282959,343.01542085)(143.77030578,342.59393983)(144.83108462,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,342.59393983)
\curveto(145.89186346,342.59393983)(146.90933965,343.01542085)(147.65942287,343.76555678)
\curveto(148.40950742,344.51569137)(148.83095958,345.53323724)(148.83095958,346.59408873)
\curveto(148.83095958,347.65494022)(148.40950742,348.6724861)(147.65942287,349.42262069)
\curveto(146.90933965,350.17275661)(145.89186346,350.59423763)(144.83108462,350.59423763)
\curveto(143.77030578,350.59423763)(142.75282959,350.17275661)(142.00274637,349.42262069)
\curveto(141.25266182,348.6724861)(140.83120966,347.65494022)(140.83120966,346.59408873)
\curveto(140.83120966,345.53323724)(141.25266182,344.51569137)(142.00274637,343.76555678)
\curveto(142.75282959,343.01542085)(143.77030578,342.59393983)(144.83108462,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,222.03671786)
\curveto(240.3761738,222.03671786)(241.39364999,222.45819888)(242.14373321,223.2083348)
\curveto(242.89381776,223.95846939)(243.31526992,224.97601527)(243.31526992,226.03686676)
\curveto(243.31526992,227.09771825)(242.89381776,228.11526412)(242.14373321,228.86539871)
\curveto(241.39364999,229.61553464)(240.3761738,230.03701566)(239.31539496,230.03701566)
\curveto(238.25461612,230.03701566)(237.23713993,229.61553464)(236.48705671,228.86539871)
\curveto(235.73697216,228.11526412)(235.31552,227.09771825)(235.31552,226.03686676)
\curveto(235.31552,224.97601527)(235.73697216,223.95846939)(236.48705671,223.2083348)
\curveto(237.23713993,222.45819888)(238.25461612,222.03671786)(239.31539496,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,222.03671786)
\curveto(240.3761738,222.03671786)(241.39364999,222.45819888)(242.14373321,223.2083348)
\curveto(242.89381776,223.95846939)(243.31526992,224.97601527)(243.31526992,226.03686676)
\curveto(243.31526992,227.09771825)(242.89381776,228.11526412)(242.14373321,228.86539871)
\curveto(241.39364999,229.61553464)(240.3761738,230.03701566)(239.31539496,230.03701566)
\curveto(238.25461612,230.03701566)(237.23713993,229.61553464)(236.48705671,228.86539871)
\curveto(235.73697216,228.11526412)(235.31552,227.09771825)(235.31552,226.03686676)
\curveto(235.31552,224.97601527)(235.73697216,223.95846939)(236.48705671,223.2083348)
\curveto(237.23713993,222.45819888)(238.25461612,222.03671786)(239.31539496,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,176.4204772)
\curveto(269.69890624,176.4204772)(270.71638243,176.84195823)(271.46646565,177.59209415)
\curveto(272.2165502,178.34222874)(272.63800236,179.35977462)(272.63800236,180.42062611)
\curveto(272.63800236,181.48147759)(272.2165502,182.49902347)(271.46646565,183.24915806)
\curveto(270.71638243,183.99929398)(269.69890624,184.42077501)(268.6381274,184.42077501)
\curveto(267.57734856,184.42077501)(266.55987237,183.99929398)(265.80978915,183.24915806)
\curveto(265.0597046,182.49902347)(264.63825244,181.48147759)(264.63825244,180.42062611)
\curveto(264.63825244,179.35977462)(265.0597046,178.34222874)(265.80978915,177.59209415)
\curveto(266.55987237,176.84195823)(267.57734856,176.4204772)(268.6381274,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,176.4204772)
\curveto(269.69890624,176.4204772)(270.71638243,176.84195823)(271.46646565,177.59209415)
\curveto(272.2165502,178.34222874)(272.63800236,179.35977462)(272.63800236,180.42062611)
\curveto(272.63800236,181.48147759)(272.2165502,182.49902347)(271.46646565,183.24915806)
\curveto(270.71638243,183.99929398)(269.69890624,184.42077501)(268.6381274,184.42077501)
\curveto(267.57734856,184.42077501)(266.55987237,183.99929398)(265.80978915,183.24915806)
\curveto(265.0597046,182.49902347)(264.63825244,181.48147759)(264.63825244,180.42062611)
\curveto(264.63825244,179.35977462)(265.0597046,178.34222874)(265.80978915,177.59209415)
\curveto(266.55987237,176.84195823)(267.57734856,176.4204772)(268.6381274,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,200.85774753)
\curveto(202.90826956,200.85774753)(203.92574575,201.27922855)(204.67582897,202.02936448)
\curveto(205.42591352,202.77949906)(205.84736568,203.79704494)(205.84736568,204.85789643)
\curveto(205.84736568,205.91874792)(205.42591352,206.9362938)(204.67582897,207.68642839)
\curveto(203.92574575,208.43656431)(202.90826956,208.85804533)(201.84749072,208.85804533)
\curveto(200.78671188,208.85804533)(199.76923569,208.43656431)(199.01915247,207.68642839)
\curveto(198.26906792,206.9362938)(197.84761576,205.91874792)(197.84761576,204.85789643)
\curveto(197.84761576,203.79704494)(198.26906792,202.77949906)(199.01915247,202.02936448)
\curveto(199.76923569,201.27922855)(200.78671188,200.85774753)(201.84749072,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,200.85774753)
\curveto(202.90826956,200.85774753)(203.92574575,201.27922855)(204.67582897,202.02936448)
\curveto(205.42591352,202.77949906)(205.84736568,203.79704494)(205.84736568,204.85789643)
\curveto(205.84736568,205.91874792)(205.42591352,206.9362938)(204.67582897,207.68642839)
\curveto(203.92574575,208.43656431)(202.90826956,208.85804533)(201.84749072,208.85804533)
\curveto(200.78671188,208.85804533)(199.76923569,208.43656431)(199.01915247,207.68642839)
\curveto(198.26906792,206.9362938)(197.84761576,205.91874792)(197.84761576,204.85789643)
\curveto(197.84761576,203.79704494)(198.26906792,202.77949906)(199.01915247,202.02936448)
\curveto(199.76923569,201.27922855)(200.78671188,200.85774753)(201.84749072,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,349.11055)
\curveto(199.6501927,349.11055)(200.66766889,349.53203102)(201.41775211,350.28216695)
\curveto(202.16783666,351.03230153)(202.58928882,352.04984741)(202.58928882,353.1106989)
\curveto(202.58928882,354.17155039)(202.16783666,355.18909627)(201.41775211,355.93923086)
\curveto(200.66766889,356.68936678)(199.6501927,357.1108478)(198.58941386,357.1108478)
\curveto(197.52863502,357.1108478)(196.51115883,356.68936678)(195.76107561,355.93923086)
\curveto(195.01099106,355.18909627)(194.5895389,354.17155039)(194.5895389,353.1106989)
\curveto(194.5895389,352.04984741)(195.01099106,351.03230153)(195.76107561,350.28216695)
\curveto(196.51115883,349.53203102)(197.52863502,349.11055)(198.58941386,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,349.11055)
\curveto(199.6501927,349.11055)(200.66766889,349.53203102)(201.41775211,350.28216695)
\curveto(202.16783666,351.03230153)(202.58928882,352.04984741)(202.58928882,353.1106989)
\curveto(202.58928882,354.17155039)(202.16783666,355.18909627)(201.41775211,355.93923086)
\curveto(200.66766889,356.68936678)(199.6501927,357.1108478)(198.58941386,357.1108478)
\curveto(197.52863502,357.1108478)(196.51115883,356.68936678)(195.76107561,355.93923086)
\curveto(195.01099106,355.18909627)(194.5895389,354.17155039)(194.5895389,353.1106989)
\curveto(194.5895389,352.04984741)(195.01099106,351.03230153)(195.76107561,350.28216695)
\curveto(196.51115883,349.53203102)(197.52863502,349.11055)(198.58941386,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,119.40018656)
\curveto(255.03754002,119.40018656)(256.05501621,119.82166758)(256.80509943,120.57180351)
\curveto(257.55518398,121.3219381)(257.97663614,122.33948397)(257.97663614,123.40033546)
\curveto(257.97663614,124.46118695)(257.55518398,125.47873283)(256.80509943,126.22886742)
\curveto(256.05501621,126.97900334)(255.03754002,127.40048436)(253.97676118,127.40048436)
\curveto(252.91598234,127.40048436)(251.89850615,126.97900334)(251.14842293,126.22886742)
\curveto(250.39833838,125.47873283)(249.97688622,124.46118695)(249.97688622,123.40033546)
\curveto(249.97688622,122.33948397)(250.39833838,121.3219381)(251.14842293,120.57180351)
\curveto(251.89850615,119.82166758)(252.91598234,119.40018656)(253.97676118,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,119.40018656)
\curveto(255.03754002,119.40018656)(256.05501621,119.82166758)(256.80509943,120.57180351)
\curveto(257.55518398,121.3219381)(257.97663614,122.33948397)(257.97663614,123.40033546)
\curveto(257.97663614,124.46118695)(257.55518398,125.47873283)(256.80509943,126.22886742)
\curveto(256.05501621,126.97900334)(255.03754002,127.40048436)(253.97676118,127.40048436)
\curveto(252.91598234,127.40048436)(251.89850615,126.97900334)(251.14842293,126.22886742)
\curveto(250.39833838,125.47873283)(249.97688622,124.46118695)(249.97688622,123.40033546)
\curveto(249.97688622,122.33948397)(250.39833838,121.3219381)(251.14842293,120.57180351)
\curveto(251.89850615,119.82166758)(252.91598234,119.40018656)(253.97676118,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,65.63819591)
\curveto(302.27969519,65.63819591)(303.29717138,66.05967694)(304.0472546,66.80981286)
\curveto(304.79733915,67.55994745)(305.21879131,68.57749333)(305.21879131,69.63834481)
\curveto(305.21879131,70.6991963)(304.79733915,71.71674218)(304.0472546,72.46687677)
\curveto(303.29717138,73.21701269)(302.27969519,73.63849372)(301.21891635,73.63849372)
\curveto(300.15813751,73.63849372)(299.14066132,73.21701269)(298.3905781,72.46687677)
\curveto(297.64049355,71.71674218)(297.21904139,70.6991963)(297.21904139,69.63834481)
\curveto(297.21904139,68.57749333)(297.64049355,67.55994745)(298.3905781,66.80981286)
\curveto(299.14066132,66.05967694)(300.15813751,65.63819591)(301.21891635,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,65.63819591)
\curveto(302.27969519,65.63819591)(303.29717138,66.05967694)(304.0472546,66.80981286)
\curveto(304.79733915,67.55994745)(305.21879131,68.57749333)(305.21879131,69.63834481)
\curveto(305.21879131,70.6991963)(304.79733915,71.71674218)(304.0472546,72.46687677)
\curveto(303.29717138,73.21701269)(302.27969519,73.63849372)(301.21891635,73.63849372)
\curveto(300.15813751,73.63849372)(299.14066132,73.21701269)(298.3905781,72.46687677)
\curveto(297.64049355,71.71674218)(297.21904139,70.6991963)(297.21904139,69.63834481)
\curveto(297.21904139,68.57749333)(297.64049355,67.55994745)(298.3905781,66.80981286)
\curveto(299.14066132,66.05967694)(300.15813751,65.63819591)(301.21891635,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,140.57915689)
\curveto(118.1981898,140.57915689)(119.21566599,141.00063791)(119.96574921,141.75077383)
\curveto(120.71583376,142.50090842)(121.13728592,143.5184543)(121.13728592,144.57930579)
\curveto(121.13728592,145.64015728)(120.71583376,146.65770316)(119.96574921,147.40783774)
\curveto(119.21566599,148.15797367)(118.1981898,148.57945469)(117.13741096,148.57945469)
\curveto(116.07663212,148.57945469)(115.05915593,148.15797367)(114.30907271,147.40783774)
\curveto(113.55898816,146.65770316)(113.137536,145.64015728)(113.137536,144.57930579)
\curveto(113.137536,143.5184543)(113.55898816,142.50090842)(114.30907271,141.75077383)
\curveto(115.05915593,141.00063791)(116.07663212,140.57915689)(117.13741096,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,140.57915689)
\curveto(118.1981898,140.57915689)(119.21566599,141.00063791)(119.96574921,141.75077383)
\curveto(120.71583376,142.50090842)(121.13728592,143.5184543)(121.13728592,144.57930579)
\curveto(121.13728592,145.64015728)(120.71583376,146.65770316)(119.96574921,147.40783774)
\curveto(119.21566599,148.15797367)(118.1981898,148.57945469)(117.13741096,148.57945469)
\curveto(116.07663212,148.57945469)(115.05915593,148.15797367)(114.30907271,147.40783774)
\curveto(113.55898816,146.65770316)(113.137536,145.64015728)(113.137536,144.57930579)
\curveto(113.137536,143.5184543)(113.55898816,142.50090842)(114.30907271,141.75077383)
\curveto(115.05915593,141.00063791)(116.07663212,140.57915689)(117.13741096,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,168.27472721)
\curveto(268.06986781,168.27472721)(269.087344,168.69620823)(269.83742722,169.44634416)
\curveto(270.58751177,170.19647875)(271.00896393,171.21402462)(271.00896393,172.27487611)
\curveto(271.00896393,173.3357276)(270.58751177,174.35327348)(269.83742722,175.10340807)
\curveto(269.087344,175.85354399)(268.06986781,176.27502501)(267.00908897,176.27502501)
\curveto(265.94831013,176.27502501)(264.93083394,175.85354399)(264.18075072,175.10340807)
\curveto(263.43066616,174.35327348)(263.00921401,173.3357276)(263.00921401,172.27487611)
\curveto(263.00921401,171.21402462)(263.43066616,170.19647875)(264.18075072,169.44634416)
\curveto(264.93083394,168.69620823)(265.94831013,168.27472721)(267.00908897,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,168.27472721)
\curveto(268.06986781,168.27472721)(269.087344,168.69620823)(269.83742722,169.44634416)
\curveto(270.58751177,170.19647875)(271.00896393,171.21402462)(271.00896393,172.27487611)
\curveto(271.00896393,173.3357276)(270.58751177,174.35327348)(269.83742722,175.10340807)
\curveto(269.087344,175.85354399)(268.06986781,176.27502501)(267.00908897,176.27502501)
\curveto(265.94831013,176.27502501)(264.93083394,175.85354399)(264.18075072,175.10340807)
\curveto(263.43066616,174.35327348)(263.00921401,173.3357276)(263.00921401,172.27487611)
\curveto(263.00921401,171.21402462)(263.43066616,170.19647875)(264.18075072,169.44634416)
\curveto(264.93083394,168.69620823)(265.94831013,168.27472721)(267.00908897,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,86.81716624)
\curveto(220.82771264,86.81716624)(221.84518883,87.23864726)(222.59527205,87.98878319)
\curveto(223.3453566,88.73891778)(223.76680876,89.75646365)(223.76680876,90.81731514)
\curveto(223.76680876,91.87816663)(223.3453566,92.89571251)(222.59527205,93.6458471)
\curveto(221.84518883,94.39598302)(220.82771264,94.81746404)(219.7669338,94.81746404)
\curveto(218.70615496,94.81746404)(217.68867876,94.39598302)(216.93859555,93.6458471)
\curveto(216.18851099,92.89571251)(215.76705884,91.87816663)(215.76705884,90.81731514)
\curveto(215.76705884,89.75646365)(216.18851099,88.73891778)(216.93859555,87.98878319)
\curveto(217.68867876,87.23864726)(218.70615496,86.81716624)(219.7669338,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,86.81716624)
\curveto(220.82771264,86.81716624)(221.84518883,87.23864726)(222.59527205,87.98878319)
\curveto(223.3453566,88.73891778)(223.76680876,89.75646365)(223.76680876,90.81731514)
\curveto(223.76680876,91.87816663)(223.3453566,92.89571251)(222.59527205,93.6458471)
\curveto(221.84518883,94.39598302)(220.82771264,94.81746404)(219.7669338,94.81746404)
\curveto(218.70615496,94.81746404)(217.68867876,94.39598302)(216.93859555,93.6458471)
\curveto(216.18851099,92.89571251)(215.76705884,91.87816663)(215.76705884,90.81731514)
\curveto(215.76705884,89.75646365)(216.18851099,88.73891778)(216.93859555,87.98878319)
\curveto(217.68867876,87.23864726)(218.70615496,86.81716624)(219.7669338,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,142.20830689)
\curveto(300.6506771,142.20830689)(301.6681533,142.62978791)(302.41823651,143.37992383)
\curveto(303.16832107,144.13005842)(303.58977322,145.1476043)(303.58977322,146.20845579)
\curveto(303.58977322,147.26930728)(303.16832107,148.28685315)(302.41823651,149.03698774)
\curveto(301.6681533,149.78712367)(300.6506771,150.20860469)(299.58989826,150.20860469)
\curveto(298.52911942,150.20860469)(297.51164323,149.78712367)(296.76156001,149.03698774)
\curveto(296.01147546,148.28685315)(295.5900233,147.26930728)(295.5900233,146.20845579)
\curveto(295.5900233,145.1476043)(296.01147546,144.13005842)(296.76156001,143.37992383)
\curveto(297.51164323,142.62978791)(298.52911942,142.20830689)(299.58989826,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,142.20830689)
\curveto(300.6506771,142.20830689)(301.6681533,142.62978791)(302.41823651,143.37992383)
\curveto(303.16832107,144.13005842)(303.58977322,145.1476043)(303.58977322,146.20845579)
\curveto(303.58977322,147.26930728)(303.16832107,148.28685315)(302.41823651,149.03698774)
\curveto(301.6681533,149.78712367)(300.6506771,150.20860469)(299.58989826,150.20860469)
\curveto(298.52911942,150.20860469)(297.51164323,149.78712367)(296.76156001,149.03698774)
\curveto(296.01147546,148.28685315)(295.5900233,147.26930728)(295.5900233,146.20845579)
\curveto(295.5900233,145.1476043)(296.01147546,144.13005842)(296.76156001,143.37992383)
\curveto(297.51164323,142.62978791)(298.52911942,142.20830689)(299.58989826,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,137.32083655)
\curveto(129.60145881,137.32083655)(130.618935,137.74231757)(131.36901822,138.49245349)
\curveto(132.11910278,139.24258808)(132.54055493,140.26013396)(132.54055493,141.32098545)
\curveto(132.54055493,142.38183694)(132.11910278,143.39938281)(131.36901822,144.1495174)
\curveto(130.618935,144.89965332)(129.60145881,145.32113435)(128.54067997,145.32113435)
\curveto(127.47990113,145.32113435)(126.46242494,144.89965332)(125.71234172,144.1495174)
\curveto(124.96225717,143.39938281)(124.54080501,142.38183694)(124.54080501,141.32098545)
\curveto(124.54080501,140.26013396)(124.96225717,139.24258808)(125.71234172,138.49245349)
\curveto(126.46242494,137.74231757)(127.47990113,137.32083655)(128.54067997,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,137.32083655)
\curveto(129.60145881,137.32083655)(130.618935,137.74231757)(131.36901822,138.49245349)
\curveto(132.11910278,139.24258808)(132.54055493,140.26013396)(132.54055493,141.32098545)
\curveto(132.54055493,142.38183694)(132.11910278,143.39938281)(131.36901822,144.1495174)
\curveto(130.618935,144.89965332)(129.60145881,145.32113435)(128.54067997,145.32113435)
\curveto(127.47990113,145.32113435)(126.46242494,144.89965332)(125.71234172,144.1495174)
\curveto(124.96225717,143.39938281)(124.54080501,142.38183694)(124.54080501,141.32098545)
\curveto(124.54080501,140.26013396)(124.96225717,139.24258808)(125.71234172,138.49245349)
\curveto(126.46242494,137.74231757)(127.47990113,137.32083655)(128.54067997,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,73.78392556)
\curveto(253.40850159,73.78392556)(254.42597778,74.20540658)(255.176061,74.95554251)
\curveto(255.92614555,75.7056771)(256.34759771,76.72322297)(256.34759771,77.78407446)
\curveto(256.34759771,78.84492595)(255.92614555,79.86247183)(255.176061,80.61260642)
\curveto(254.42597778,81.36274234)(253.40850159,81.78422336)(252.34772275,81.78422336)
\curveto(251.28694391,81.78422336)(250.26946772,81.36274234)(249.5193845,80.61260642)
\curveto(248.76929995,79.86247183)(248.34784779,78.84492595)(248.34784779,77.78407446)
\curveto(248.34784779,76.72322297)(248.76929995,75.7056771)(249.5193845,74.95554251)
\curveto(250.26946772,74.20540658)(251.28694391,73.78392556)(252.34772275,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,73.78392556)
\curveto(253.40850159,73.78392556)(254.42597778,74.20540658)(255.176061,74.95554251)
\curveto(255.92614555,75.7056771)(256.34759771,76.72322297)(256.34759771,77.78407446)
\curveto(256.34759771,78.84492595)(255.92614555,79.86247183)(255.176061,80.61260642)
\curveto(254.42597778,81.36274234)(253.40850159,81.78422336)(252.34772275,81.78422336)
\curveto(251.28694391,81.78422336)(250.26946772,81.36274234)(249.5193845,80.61260642)
\curveto(248.76929995,79.86247183)(248.34784779,78.84492595)(248.34784779,77.78407446)
\curveto(248.34784779,76.72322297)(248.76929995,75.7056771)(249.5193845,74.95554251)
\curveto(250.26946772,74.20540658)(251.28694391,73.78392556)(252.34772275,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,262.76550852)
\curveto(367.44131378,262.76550852)(368.45878998,263.18698954)(369.20887319,263.93712546)
\curveto(369.95895775,264.68726005)(370.3804099,265.70480593)(370.3804099,266.76565742)
\curveto(370.3804099,267.82650891)(369.95895775,268.84405478)(369.20887319,269.59418937)
\curveto(368.45878998,270.34432529)(367.44131378,270.76580632)(366.38053494,270.76580632)
\curveto(365.3197561,270.76580632)(364.30227991,270.34432529)(363.55219669,269.59418937)
\curveto(362.80211214,268.84405478)(362.38065998,267.82650891)(362.38065998,266.76565742)
\curveto(362.38065998,265.70480593)(362.80211214,264.68726005)(363.55219669,263.93712546)
\curveto(364.30227991,263.18698954)(365.3197561,262.76550852)(366.38053494,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,262.76550852)
\curveto(367.44131378,262.76550852)(368.45878998,263.18698954)(369.20887319,263.93712546)
\curveto(369.95895775,264.68726005)(370.3804099,265.70480593)(370.3804099,266.76565742)
\curveto(370.3804099,267.82650891)(369.95895775,268.84405478)(369.20887319,269.59418937)
\curveto(368.45878998,270.34432529)(367.44131378,270.76580632)(366.38053494,270.76580632)
\curveto(365.3197561,270.76580632)(364.30227991,270.34432529)(363.55219669,269.59418937)
\curveto(362.80211214,268.84405478)(362.38065998,267.82650891)(362.38065998,266.76565742)
\curveto(362.38065998,265.70480593)(362.80211214,264.68726005)(363.55219669,263.93712546)
\curveto(364.30227991,263.18698954)(365.3197561,262.76550852)(366.38053494,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,138.95000689)
\curveto(189.87594177,138.95000689)(190.89341796,139.37148791)(191.64350118,140.12162384)
\curveto(192.39358573,140.87175842)(192.81503789,141.8893043)(192.81503789,142.95015579)
\curveto(192.81503789,144.01100728)(192.39358573,145.02855316)(191.64350118,145.77868775)
\curveto(190.89341796,146.52882367)(189.87594177,146.95030469)(188.81516293,146.95030469)
\curveto(187.75438409,146.95030469)(186.7369079,146.52882367)(185.98682468,145.77868775)
\curveto(185.23674013,145.02855316)(184.81528797,144.01100728)(184.81528797,142.95015579)
\curveto(184.81528797,141.8893043)(185.23674013,140.87175842)(185.98682468,140.12162384)
\curveto(186.7369079,139.37148791)(187.75438409,138.95000689)(188.81516293,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,138.95000689)
\curveto(189.87594177,138.95000689)(190.89341796,139.37148791)(191.64350118,140.12162384)
\curveto(192.39358573,140.87175842)(192.81503789,141.8893043)(192.81503789,142.95015579)
\curveto(192.81503789,144.01100728)(192.39358573,145.02855316)(191.64350118,145.77868775)
\curveto(190.89341796,146.52882367)(189.87594177,146.95030469)(188.81516293,146.95030469)
\curveto(187.75438409,146.95030469)(186.7369079,146.52882367)(185.98682468,145.77868775)
\curveto(185.23674013,145.02855316)(184.81528797,144.01100728)(184.81528797,142.95015579)
\curveto(184.81528797,141.8893043)(185.23674013,140.87175842)(185.98682468,140.12162384)
\curveto(186.7369079,139.37148791)(187.75438409,138.95000689)(188.81516293,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,246.47400853)
\curveto(157.29515282,246.47400853)(158.31262901,246.89548955)(159.06271223,247.64562547)
\curveto(159.81279678,248.39576006)(160.23424894,249.41330594)(160.23424894,250.47415743)
\curveto(160.23424894,251.53500892)(159.81279678,252.5525548)(159.06271223,253.30268939)
\curveto(158.31262901,254.05282531)(157.29515282,254.47430633)(156.23437398,254.47430633)
\curveto(155.17359514,254.47430633)(154.15611895,254.05282531)(153.40603573,253.30268939)
\curveto(152.65595118,252.5525548)(152.23449902,251.53500892)(152.23449902,250.47415743)
\curveto(152.23449902,249.41330594)(152.65595118,248.39576006)(153.40603573,247.64562547)
\curveto(154.15611895,246.89548955)(155.17359514,246.47400853)(156.23437398,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,246.47400853)
\curveto(157.29515282,246.47400853)(158.31262901,246.89548955)(159.06271223,247.64562547)
\curveto(159.81279678,248.39576006)(160.23424894,249.41330594)(160.23424894,250.47415743)
\curveto(160.23424894,251.53500892)(159.81279678,252.5525548)(159.06271223,253.30268939)
\curveto(158.31262901,254.05282531)(157.29515282,254.47430633)(156.23437398,254.47430633)
\curveto(155.17359514,254.47430633)(154.15611895,254.05282531)(153.40603573,253.30268939)
\curveto(152.65595118,252.5525548)(152.23449902,251.53500892)(152.23449902,250.47415743)
\curveto(152.23449902,249.41330594)(152.65595118,248.39576006)(153.40603573,247.64562547)
\curveto(154.15611895,246.89548955)(155.17359514,246.47400853)(156.23437398,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,65.63819591)
\curveto(97.02065969,65.63819591)(98.03813588,66.05967694)(98.7882191,66.80981286)
\curveto(99.53830365,67.55994745)(99.95975581,68.57749333)(99.95975581,69.63834481)
\curveto(99.95975581,70.6991963)(99.53830365,71.71674218)(98.7882191,72.46687677)
\curveto(98.03813588,73.21701269)(97.02065969,73.63849372)(95.95988085,73.63849372)
\curveto(94.89910201,73.63849372)(93.88162582,73.21701269)(93.1315426,72.46687677)
\curveto(92.38145805,71.71674218)(91.96000589,70.6991963)(91.96000589,69.63834481)
\curveto(91.96000589,68.57749333)(92.38145805,67.55994745)(93.1315426,66.80981286)
\curveto(93.88162582,66.05967694)(94.89910201,65.63819591)(95.95988085,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,65.63819591)
\curveto(97.02065969,65.63819591)(98.03813588,66.05967694)(98.7882191,66.80981286)
\curveto(99.53830365,67.55994745)(99.95975581,68.57749333)(99.95975581,69.63834481)
\curveto(99.95975581,70.6991963)(99.53830365,71.71674218)(98.7882191,72.46687677)
\curveto(98.03813588,73.21701269)(97.02065969,73.63849372)(95.95988085,73.63849372)
\curveto(94.89910201,73.63849372)(93.88162582,73.21701269)(93.1315426,72.46687677)
\curveto(92.38145805,71.71674218)(91.96000589,70.6991963)(91.96000589,69.63834481)
\curveto(91.96000589,68.57749333)(92.38145805,67.55994745)(93.1315426,66.80981286)
\curveto(93.88162582,66.05967694)(94.89910201,65.63819591)(95.95988085,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,310.01090934)
\curveto(105.16586201,310.01090934)(106.1833382,310.43239036)(106.93342142,311.18252629)
\curveto(107.68350597,311.93266088)(108.10495813,312.95020675)(108.10495813,314.01105824)
\curveto(108.10495813,315.07190973)(107.68350597,316.08945561)(106.93342142,316.8395902)
\curveto(106.1833382,317.58972612)(105.16586201,318.01120714)(104.10508317,318.01120714)
\curveto(103.04430433,318.01120714)(102.02682814,317.58972612)(101.27674492,316.8395902)
\curveto(100.52666037,316.08945561)(100.10520821,315.07190973)(100.10520821,314.01105824)
\curveto(100.10520821,312.95020675)(100.52666037,311.93266088)(101.27674492,311.18252629)
\curveto(102.02682814,310.43239036)(103.04430433,310.01090934)(104.10508317,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,310.01090934)
\curveto(105.16586201,310.01090934)(106.1833382,310.43239036)(106.93342142,311.18252629)
\curveto(107.68350597,311.93266088)(108.10495813,312.95020675)(108.10495813,314.01105824)
\curveto(108.10495813,315.07190973)(107.68350597,316.08945561)(106.93342142,316.8395902)
\curveto(106.1833382,317.58972612)(105.16586201,318.01120714)(104.10508317,318.01120714)
\curveto(103.04430433,318.01120714)(102.02682814,317.58972612)(101.27674492,316.8395902)
\curveto(100.52666037,316.08945561)(100.10520821,315.07190973)(100.10520821,314.01105824)
\curveto(100.10520821,312.95020675)(100.52666037,311.93266088)(101.27674492,311.18252629)
\curveto(102.02682814,310.43239036)(103.04430433,310.01090934)(104.10508317,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,287.20278901)
\curveto(271.32794467,287.20278901)(272.34542086,287.62427004)(273.09550408,288.37440596)
\curveto(273.84558863,289.12454055)(274.26704079,290.14208643)(274.26704079,291.20293791)
\curveto(274.26704079,292.2637894)(273.84558863,293.28133528)(273.09550408,294.03146987)
\curveto(272.34542086,294.78160579)(271.32794467,295.20308682)(270.26716583,295.20308682)
\curveto(269.20638699,295.20308682)(268.1889108,294.78160579)(267.43882758,294.03146987)
\curveto(266.68874303,293.28133528)(266.26729087,292.2637894)(266.26729087,291.20293791)
\curveto(266.26729087,290.14208643)(266.68874303,289.12454055)(267.43882758,288.37440596)
\curveto(268.1889108,287.62427004)(269.20638699,287.20278901)(270.26716583,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,287.20278901)
\curveto(271.32794467,287.20278901)(272.34542086,287.62427004)(273.09550408,288.37440596)
\curveto(273.84558863,289.12454055)(274.26704079,290.14208643)(274.26704079,291.20293791)
\curveto(274.26704079,292.2637894)(273.84558863,293.28133528)(273.09550408,294.03146987)
\curveto(272.34542086,294.78160579)(271.32794467,295.20308682)(270.26716583,295.20308682)
\curveto(269.20638699,295.20308682)(268.1889108,294.78160579)(267.43882758,294.03146987)
\curveto(266.68874303,293.28133528)(266.26729087,292.2637894)(266.26729087,291.20293791)
\curveto(266.26729087,290.14208643)(266.68874303,289.12454055)(267.43882758,288.37440596)
\curveto(268.1889108,287.62427004)(269.20638699,287.20278901)(270.26716583,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,134.06253655)
\curveto(233.86002008,134.06253655)(234.87749627,134.48401757)(235.62757949,135.23415349)
\curveto(236.37766404,135.98428808)(236.7991162,137.00183396)(236.7991162,138.06268545)
\curveto(236.7991162,139.12353694)(236.37766404,140.14108281)(235.62757949,140.8912174)
\curveto(234.87749627,141.64135333)(233.86002008,142.06283435)(232.79924124,142.06283435)
\curveto(231.7384624,142.06283435)(230.72098621,141.64135333)(229.97090299,140.8912174)
\curveto(229.22081844,140.14108281)(228.79936628,139.12353694)(228.79936628,138.06268545)
\curveto(228.79936628,137.00183396)(229.22081844,135.98428808)(229.97090299,135.23415349)
\curveto(230.72098621,134.48401757)(231.7384624,134.06253655)(232.79924124,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,134.06253655)
\curveto(233.86002008,134.06253655)(234.87749627,134.48401757)(235.62757949,135.23415349)
\curveto(236.37766404,135.98428808)(236.7991162,137.00183396)(236.7991162,138.06268545)
\curveto(236.7991162,139.12353694)(236.37766404,140.14108281)(235.62757949,140.8912174)
\curveto(234.87749627,141.64135333)(233.86002008,142.06283435)(232.79924124,142.06283435)
\curveto(231.7384624,142.06283435)(230.72098621,141.64135333)(229.97090299,140.8912174)
\curveto(229.22081844,140.14108281)(228.79936628,139.12353694)(228.79936628,138.06268545)
\curveto(228.79936628,137.00183396)(229.22081844,135.98428808)(229.97090299,135.23415349)
\curveto(230.72098621,134.48401757)(231.7384624,134.06253655)(232.79924124,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,209.00351787)
\curveto(269.69890624,209.00351787)(270.71638243,209.42499889)(271.46646565,210.17513481)
\curveto(272.2165502,210.9252694)(272.63800236,211.94281528)(272.63800236,213.00366677)
\curveto(272.63800236,214.06451826)(272.2165502,215.08206414)(271.46646565,215.83219873)
\curveto(270.71638243,216.58233465)(269.69890624,217.00381567)(268.6381274,217.00381567)
\curveto(267.57734856,217.00381567)(266.55987237,216.58233465)(265.80978915,215.83219873)
\curveto(265.0597046,215.08206414)(264.63825244,214.06451826)(264.63825244,213.00366677)
\curveto(264.63825244,211.94281528)(265.0597046,210.9252694)(265.80978915,210.17513481)
\curveto(266.55987237,209.42499889)(267.57734856,209.00351787)(268.6381274,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,209.00351787)
\curveto(269.69890624,209.00351787)(270.71638243,209.42499889)(271.46646565,210.17513481)
\curveto(272.2165502,210.9252694)(272.63800236,211.94281528)(272.63800236,213.00366677)
\curveto(272.63800236,214.06451826)(272.2165502,215.08206414)(271.46646565,215.83219873)
\curveto(270.71638243,216.58233465)(269.69890624,217.00381567)(268.6381274,217.00381567)
\curveto(267.57734856,217.00381567)(266.55987237,216.58233465)(265.80978915,215.83219873)
\curveto(265.0597046,215.08206414)(264.63825244,214.06451826)(264.63825244,213.00366677)
\curveto(264.63825244,211.94281528)(265.0597046,210.9252694)(265.80978915,210.17513481)
\curveto(266.55987237,209.42499889)(267.57734856,209.00351787)(268.6381274,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,83.55882555)
\curveto(303.90875396,83.55882555)(304.92623016,83.98030658)(305.67631338,84.7304425)
\curveto(306.42639793,85.48057709)(306.84785009,86.49812296)(306.84785009,87.55897445)
\curveto(306.84785009,88.61982594)(306.42639793,89.63737182)(305.67631338,90.38750641)
\curveto(304.92623016,91.13764233)(303.90875396,91.55912335)(302.84797512,91.55912335)
\curveto(301.78719629,91.55912335)(300.76972009,91.13764233)(300.01963687,90.38750641)
\curveto(299.26955232,89.63737182)(298.84810016,88.61982594)(298.84810016,87.55897445)
\curveto(298.84810016,86.49812296)(299.26955232,85.48057709)(300.01963687,84.7304425)
\curveto(300.76972009,83.98030658)(301.78719629,83.55882555)(302.84797512,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,83.55882555)
\curveto(303.90875396,83.55882555)(304.92623016,83.98030658)(305.67631338,84.7304425)
\curveto(306.42639793,85.48057709)(306.84785009,86.49812296)(306.84785009,87.55897445)
\curveto(306.84785009,88.61982594)(306.42639793,89.63737182)(305.67631338,90.38750641)
\curveto(304.92623016,91.13764233)(303.90875396,91.55912335)(302.84797512,91.55912335)
\curveto(301.78719629,91.55912335)(300.76972009,91.13764233)(300.01963687,90.38750641)
\curveto(299.26955232,89.63737182)(298.84810016,88.61982594)(298.84810016,87.55897445)
\curveto(298.84810016,86.49812296)(299.26955232,85.48057709)(300.01963687,84.7304425)
\curveto(300.76972009,83.98030658)(301.78719629,83.55882555)(302.84797512,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,103.10866623)
\curveto(145.89186346,103.10866623)(146.90933965,103.53014725)(147.65942287,104.28028317)
\curveto(148.40950742,105.03041776)(148.83095958,106.04796364)(148.83095958,107.10881513)
\curveto(148.83095958,108.16966662)(148.40950742,109.18721249)(147.65942287,109.93734708)
\curveto(146.90933965,110.68748301)(145.89186346,111.10896403)(144.83108462,111.10896403)
\curveto(143.77030578,111.10896403)(142.75282959,110.68748301)(142.00274637,109.93734708)
\curveto(141.25266182,109.18721249)(140.83120966,108.16966662)(140.83120966,107.10881513)
\curveto(140.83120966,106.04796364)(141.25266182,105.03041776)(142.00274637,104.28028317)
\curveto(142.75282959,103.53014725)(143.77030578,103.10866623)(144.83108462,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,103.10866623)
\curveto(145.89186346,103.10866623)(146.90933965,103.53014725)(147.65942287,104.28028317)
\curveto(148.40950742,105.03041776)(148.83095958,106.04796364)(148.83095958,107.10881513)
\curveto(148.83095958,108.16966662)(148.40950742,109.18721249)(147.65942287,109.93734708)
\curveto(146.90933965,110.68748301)(145.89186346,111.10896403)(144.83108462,111.10896403)
\curveto(143.77030578,111.10896403)(142.75282959,110.68748301)(142.00274637,109.93734708)
\curveto(141.25266182,109.18721249)(140.83120966,108.16966662)(140.83120966,107.10881513)
\curveto(140.83120966,106.04796364)(141.25266182,105.03041776)(142.00274637,104.28028317)
\curveto(142.75282959,103.53014725)(143.77030578,103.10866623)(144.83108462,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,197.59944753)
\curveto(318.57012018,197.59944753)(319.58759637,198.02092856)(320.33767959,198.77106448)
\curveto(321.08776414,199.52119907)(321.5092163,200.53874494)(321.5092163,201.59959643)
\curveto(321.5092163,202.66044792)(321.08776414,203.6779938)(320.33767959,204.42812839)
\curveto(319.58759637,205.17826431)(318.57012018,205.59974533)(317.50934134,205.59974533)
\curveto(316.4485625,205.59974533)(315.43108631,205.17826431)(314.68100309,204.42812839)
\curveto(313.93091854,203.6779938)(313.50946638,202.66044792)(313.50946638,201.59959643)
\curveto(313.50946638,200.53874494)(313.93091854,199.52119907)(314.68100309,198.77106448)
\curveto(315.43108631,198.02092856)(316.4485625,197.59944753)(317.50934134,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,197.59944753)
\curveto(318.57012018,197.59944753)(319.58759637,198.02092856)(320.33767959,198.77106448)
\curveto(321.08776414,199.52119907)(321.5092163,200.53874494)(321.5092163,201.59959643)
\curveto(321.5092163,202.66044792)(321.08776414,203.6779938)(320.33767959,204.42812839)
\curveto(319.58759637,205.17826431)(318.57012018,205.59974533)(317.50934134,205.59974533)
\curveto(316.4485625,205.59974533)(315.43108631,205.17826431)(314.68100309,204.42812839)
\curveto(313.93091854,203.6779938)(313.50946638,202.66044792)(313.50946638,201.59959643)
\curveto(313.50946638,200.53874494)(313.93091854,199.52119907)(314.68100309,198.77106448)
\curveto(315.43108631,198.02092856)(316.4485625,197.59944753)(317.50934134,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,169.90387721)
\curveto(132.85953567,169.90387721)(133.87701187,170.32535823)(134.62709508,171.07549416)
\curveto(135.37717964,171.82562874)(135.79863179,172.84317462)(135.79863179,173.90402611)
\curveto(135.79863179,174.9648776)(135.37717964,175.98242348)(134.62709508,176.73255807)
\curveto(133.87701187,177.48269399)(132.85953567,177.90417501)(131.79875683,177.90417501)
\curveto(130.73797799,177.90417501)(129.7205018,177.48269399)(128.97041858,176.73255807)
\curveto(128.22033403,175.98242348)(127.79888187,174.9648776)(127.79888187,173.90402611)
\curveto(127.79888187,172.84317462)(128.22033403,171.82562874)(128.97041858,171.07549416)
\curveto(129.7205018,170.32535823)(130.73797799,169.90387721)(131.79875683,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,169.90387721)
\curveto(132.85953567,169.90387721)(133.87701187,170.32535823)(134.62709508,171.07549416)
\curveto(135.37717964,171.82562874)(135.79863179,172.84317462)(135.79863179,173.90402611)
\curveto(135.79863179,174.9648776)(135.37717964,175.98242348)(134.62709508,176.73255807)
\curveto(133.87701187,177.48269399)(132.85953567,177.90417501)(131.79875683,177.90417501)
\curveto(130.73797799,177.90417501)(129.7205018,177.48269399)(128.97041858,176.73255807)
\curveto(128.22033403,175.98242348)(127.79888187,174.9648776)(127.79888187,173.90402611)
\curveto(127.79888187,172.84317462)(128.22033403,171.82562874)(128.97041858,171.07549416)
\curveto(129.7205018,170.32535823)(130.73797799,169.90387721)(131.79875683,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,109.62526622)
\curveto(274.58602153,109.62526622)(275.60349772,110.04674725)(276.35358094,110.79688317)
\curveto(277.10366549,111.54701776)(277.52511765,112.56456363)(277.52511765,113.62541512)
\curveto(277.52511765,114.68626661)(277.10366549,115.70381249)(276.35358094,116.45394708)
\curveto(275.60349772,117.204083)(274.58602153,117.62556402)(273.52524269,117.62556402)
\curveto(272.46446385,117.62556402)(271.44698766,117.204083)(270.69690444,116.45394708)
\curveto(269.94681989,115.70381249)(269.52536773,114.68626661)(269.52536773,113.62541512)
\curveto(269.52536773,112.56456363)(269.94681989,111.54701776)(270.69690444,110.79688317)
\curveto(271.44698766,110.04674725)(272.46446385,109.62526622)(273.52524269,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,109.62526622)
\curveto(274.58602153,109.62526622)(275.60349772,110.04674725)(276.35358094,110.79688317)
\curveto(277.10366549,111.54701776)(277.52511765,112.56456363)(277.52511765,113.62541512)
\curveto(277.52511765,114.68626661)(277.10366549,115.70381249)(276.35358094,116.45394708)
\curveto(275.60349772,117.204083)(274.58602153,117.62556402)(273.52524269,117.62556402)
\curveto(272.46446385,117.62556402)(271.44698766,117.204083)(270.69690444,116.45394708)
\curveto(269.94681989,115.70381249)(269.52536773,114.68626661)(269.52536773,113.62541512)
\curveto(269.52536773,112.56456363)(269.94681989,111.54701776)(270.69690444,110.79688317)
\curveto(271.44698766,110.04674725)(272.46446385,109.62526622)(273.52524269,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,187.82454754)
\curveto(331.60242762,187.82454754)(332.61990382,188.24602856)(333.36998704,188.99616449)
\curveto(334.12007159,189.74629908)(334.54152375,190.76384495)(334.54152375,191.82469644)
\curveto(334.54152375,192.88554793)(334.12007159,193.90309381)(333.36998704,194.6532284)
\curveto(332.61990382,195.40336432)(331.60242762,195.82484534)(330.54164879,195.82484534)
\curveto(329.48086995,195.82484534)(328.46339375,195.40336432)(327.71331054,194.6532284)
\curveto(326.96322598,193.90309381)(326.54177382,192.88554793)(326.54177382,191.82469644)
\curveto(326.54177382,190.76384495)(326.96322598,189.74629908)(327.71331054,188.99616449)
\curveto(328.46339375,188.24602856)(329.48086995,187.82454754)(330.54164879,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,187.82454754)
\curveto(331.60242762,187.82454754)(332.61990382,188.24602856)(333.36998704,188.99616449)
\curveto(334.12007159,189.74629908)(334.54152375,190.76384495)(334.54152375,191.82469644)
\curveto(334.54152375,192.88554793)(334.12007159,193.90309381)(333.36998704,194.6532284)
\curveto(332.61990382,195.40336432)(331.60242762,195.82484534)(330.54164879,195.82484534)
\curveto(329.48086995,195.82484534)(328.46339375,195.40336432)(327.71331054,194.6532284)
\curveto(326.96322598,193.90309381)(326.54177382,192.88554793)(326.54177382,191.82469644)
\curveto(326.54177382,190.76384495)(326.96322598,189.74629908)(327.71331054,188.99616449)
\curveto(328.46339375,188.24602856)(329.48086995,187.82454754)(330.54164879,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,323.0441195)
\curveto(248.5213863,323.0441195)(249.53886249,323.46560053)(250.28894571,324.21573645)
\curveto(251.03903026,324.96587104)(251.46048242,325.98341691)(251.46048242,327.0442684)
\curveto(251.46048242,328.10511989)(251.03903026,329.12266577)(250.28894571,329.87280036)
\curveto(249.53886249,330.62293628)(248.5213863,331.0444173)(247.46060746,331.0444173)
\curveto(246.39982862,331.0444173)(245.38235243,330.62293628)(244.63226921,329.87280036)
\curveto(243.88218466,329.12266577)(243.4607325,328.10511989)(243.4607325,327.0442684)
\curveto(243.4607325,325.98341691)(243.88218466,324.96587104)(244.63226921,324.21573645)
\curveto(245.38235243,323.46560053)(246.39982862,323.0441195)(247.46060746,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,323.0441195)
\curveto(248.5213863,323.0441195)(249.53886249,323.46560053)(250.28894571,324.21573645)
\curveto(251.03903026,324.96587104)(251.46048242,325.98341691)(251.46048242,327.0442684)
\curveto(251.46048242,328.10511989)(251.03903026,329.12266577)(250.28894571,329.87280036)
\curveto(249.53886249,330.62293628)(248.5213863,331.0444173)(247.46060746,331.0444173)
\curveto(246.39982862,331.0444173)(245.38235243,330.62293628)(244.63226921,329.87280036)
\curveto(243.88218466,329.12266577)(243.4607325,328.10511989)(243.4607325,327.0442684)
\curveto(243.4607325,325.98341691)(243.88218466,324.96587104)(244.63226921,324.21573645)
\curveto(245.38235243,323.46560053)(246.39982862,323.0441195)(247.46060746,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,353.998)
\curveto(295.76354147,353.998)(296.78101766,354.41948102)(297.53110088,355.16961694)
\curveto(298.28118543,355.91975153)(298.70263759,356.93729741)(298.70263759,357.9981489)
\curveto(298.70263759,359.05900039)(298.28118543,360.07654626)(297.53110088,360.82668085)
\curveto(296.78101766,361.57681677)(295.76354147,361.9982978)(294.70276263,361.9982978)
\curveto(293.64198379,361.9982978)(292.6245076,361.57681677)(291.87442438,360.82668085)
\curveto(291.12433983,360.07654626)(290.70288767,359.05900039)(290.70288767,357.9981489)
\curveto(290.70288767,356.93729741)(291.12433983,355.91975153)(291.87442438,355.16961694)
\curveto(292.6245076,354.41948102)(293.64198379,353.998)(294.70276263,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,353.998)
\curveto(295.76354147,353.998)(296.78101766,354.41948102)(297.53110088,355.16961694)
\curveto(298.28118543,355.91975153)(298.70263759,356.93729741)(298.70263759,357.9981489)
\curveto(298.70263759,359.05900039)(298.28118543,360.07654626)(297.53110088,360.82668085)
\curveto(296.78101766,361.57681677)(295.76354147,361.9982978)(294.70276263,361.9982978)
\curveto(293.64198379,361.9982978)(292.6245076,361.57681677)(291.87442438,360.82668085)
\curveto(291.12433983,360.07654626)(290.70288767,359.05900039)(290.70288767,357.9981489)
\curveto(290.70288767,356.93729741)(291.12433983,355.91975153)(291.87442438,355.16961694)
\curveto(292.6245076,354.41948102)(293.64198379,353.998)(294.70276263,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,279.05702885)
\curveto(202.90826956,279.05702885)(203.92574575,279.47850987)(204.67582897,280.22864579)
\curveto(205.42591352,280.97878038)(205.84736568,281.99632626)(205.84736568,283.05717775)
\curveto(205.84736568,284.11802924)(205.42591352,285.13557511)(204.67582897,285.8857097)
\curveto(203.92574575,286.63584563)(202.90826956,287.05732665)(201.84749072,287.05732665)
\curveto(200.78671188,287.05732665)(199.76923569,286.63584563)(199.01915247,285.8857097)
\curveto(198.26906792,285.13557511)(197.84761576,284.11802924)(197.84761576,283.05717775)
\curveto(197.84761576,281.99632626)(198.26906792,280.97878038)(199.01915247,280.22864579)
\curveto(199.76923569,279.47850987)(200.78671188,279.05702885)(201.84749072,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,279.05702885)
\curveto(202.90826956,279.05702885)(203.92574575,279.47850987)(204.67582897,280.22864579)
\curveto(205.42591352,280.97878038)(205.84736568,281.99632626)(205.84736568,283.05717775)
\curveto(205.84736568,284.11802924)(205.42591352,285.13557511)(204.67582897,285.8857097)
\curveto(203.92574575,286.63584563)(202.90826956,287.05732665)(201.84749072,287.05732665)
\curveto(200.78671188,287.05732665)(199.76923569,286.63584563)(199.01915247,285.8857097)
\curveto(198.26906792,285.13557511)(197.84761576,284.11802924)(197.84761576,283.05717775)
\curveto(197.84761576,281.99632626)(198.26906792,280.97878038)(199.01915247,280.22864579)
\curveto(199.76923569,279.47850987)(200.78671188,279.05702885)(201.84749072,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,80.30052556)
\curveto(189.87594177,80.30052556)(190.89341796,80.72200658)(191.64350118,81.4721425)
\curveto(192.39358573,82.22227709)(192.81503789,83.23982297)(192.81503789,84.30067446)
\curveto(192.81503789,85.36152595)(192.39358573,86.37907182)(191.64350118,87.12920641)
\curveto(190.89341796,87.87934233)(189.87594177,88.30082336)(188.81516293,88.30082336)
\curveto(187.75438409,88.30082336)(186.7369079,87.87934233)(185.98682468,87.12920641)
\curveto(185.23674013,86.37907182)(184.81528797,85.36152595)(184.81528797,84.30067446)
\curveto(184.81528797,83.23982297)(185.23674013,82.22227709)(185.98682468,81.4721425)
\curveto(186.7369079,80.72200658)(187.75438409,80.30052556)(188.81516293,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,80.30052556)
\curveto(189.87594177,80.30052556)(190.89341796,80.72200658)(191.64350118,81.4721425)
\curveto(192.39358573,82.22227709)(192.81503789,83.23982297)(192.81503789,84.30067446)
\curveto(192.81503789,85.36152595)(192.39358573,86.37907182)(191.64350118,87.12920641)
\curveto(190.89341796,87.87934233)(189.87594177,88.30082336)(188.81516293,88.30082336)
\curveto(187.75438409,88.30082336)(186.7369079,87.87934233)(185.98682468,87.12920641)
\curveto(185.23674013,86.37907182)(184.81528797,85.36152595)(184.81528797,84.30067446)
\curveto(184.81528797,83.23982297)(185.23674013,82.22227709)(185.98682468,81.4721425)
\curveto(186.7369079,80.72200658)(187.75438409,80.30052556)(188.81516293,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,94.96289589)
\curveto(129.60145881,94.96289589)(130.618935,95.38437691)(131.36901822,96.13451283)
\curveto(132.11910278,96.88464742)(132.54055493,97.9021933)(132.54055493,98.96304479)
\curveto(132.54055493,100.02389628)(132.11910278,101.04144216)(131.36901822,101.79157675)
\curveto(130.618935,102.54171267)(129.60145881,102.96319369)(128.54067997,102.96319369)
\curveto(127.47990113,102.96319369)(126.46242494,102.54171267)(125.71234172,101.79157675)
\curveto(124.96225717,101.04144216)(124.54080501,100.02389628)(124.54080501,98.96304479)
\curveto(124.54080501,97.9021933)(124.96225717,96.88464742)(125.71234172,96.13451283)
\curveto(126.46242494,95.38437691)(127.47990113,94.96289589)(128.54067997,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,94.96289589)
\curveto(129.60145881,94.96289589)(130.618935,95.38437691)(131.36901822,96.13451283)
\curveto(132.11910278,96.88464742)(132.54055493,97.9021933)(132.54055493,98.96304479)
\curveto(132.54055493,100.02389628)(132.11910278,101.04144216)(131.36901822,101.79157675)
\curveto(130.618935,102.54171267)(129.60145881,102.96319369)(128.54067997,102.96319369)
\curveto(127.47990113,102.96319369)(126.46242494,102.54171267)(125.71234172,101.79157675)
\curveto(124.96225717,101.04144216)(124.54080501,100.02389628)(124.54080501,98.96304479)
\curveto(124.54080501,97.9021933)(124.96225717,96.88464742)(125.71234172,96.13451283)
\curveto(126.46242494,95.38437691)(127.47990113,94.96289589)(128.54067997,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,147.09575688)
\curveto(300.6506771,147.09575688)(301.6681533,147.51723791)(302.41823651,148.26737383)
\curveto(303.16832107,149.01750842)(303.58977322,150.0350543)(303.58977322,151.09590578)
\curveto(303.58977322,152.15675727)(303.16832107,153.17430315)(302.41823651,153.92443774)
\curveto(301.6681533,154.67457366)(300.6506771,155.09605468)(299.58989826,155.09605468)
\curveto(298.52911942,155.09605468)(297.51164323,154.67457366)(296.76156001,153.92443774)
\curveto(296.01147546,153.17430315)(295.5900233,152.15675727)(295.5900233,151.09590578)
\curveto(295.5900233,150.0350543)(296.01147546,149.01750842)(296.76156001,148.26737383)
\curveto(297.51164323,147.51723791)(298.52911942,147.09575688)(299.58989826,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,147.09575688)
\curveto(300.6506771,147.09575688)(301.6681533,147.51723791)(302.41823651,148.26737383)
\curveto(303.16832107,149.01750842)(303.58977322,150.0350543)(303.58977322,151.09590578)
\curveto(303.58977322,152.15675727)(303.16832107,153.17430315)(302.41823651,153.92443774)
\curveto(301.6681533,154.67457366)(300.6506771,155.09605468)(299.58989826,155.09605468)
\curveto(298.52911942,155.09605468)(297.51164323,154.67457366)(296.76156001,153.92443774)
\curveto(296.01147546,153.17430315)(295.5900233,152.15675727)(295.5900233,151.09590578)
\curveto(295.5900233,150.0350543)(296.01147546,149.01750842)(296.76156001,148.26737383)
\curveto(297.51164323,147.51723791)(298.52911942,147.09575688)(299.58989826,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,187.82454754)
\curveto(248.5213863,187.82454754)(249.53886249,188.24602856)(250.28894571,188.99616449)
\curveto(251.03903026,189.74629908)(251.46048242,190.76384495)(251.46048242,191.82469644)
\curveto(251.46048242,192.88554793)(251.03903026,193.90309381)(250.28894571,194.6532284)
\curveto(249.53886249,195.40336432)(248.5213863,195.82484534)(247.46060746,195.82484534)
\curveto(246.39982862,195.82484534)(245.38235243,195.40336432)(244.63226921,194.6532284)
\curveto(243.88218466,193.90309381)(243.4607325,192.88554793)(243.4607325,191.82469644)
\curveto(243.4607325,190.76384495)(243.88218466,189.74629908)(244.63226921,188.99616449)
\curveto(245.38235243,188.24602856)(246.39982862,187.82454754)(247.46060746,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,187.82454754)
\curveto(248.5213863,187.82454754)(249.53886249,188.24602856)(250.28894571,188.99616449)
\curveto(251.03903026,189.74629908)(251.46048242,190.76384495)(251.46048242,191.82469644)
\curveto(251.46048242,192.88554793)(251.03903026,193.90309381)(250.28894571,194.6532284)
\curveto(249.53886249,195.40336432)(248.5213863,195.82484534)(247.46060746,195.82484534)
\curveto(246.39982862,195.82484534)(245.38235243,195.40336432)(244.63226921,194.6532284)
\curveto(243.88218466,193.90309381)(243.4607325,192.88554793)(243.4607325,191.82469644)
\curveto(243.4607325,190.76384495)(243.88218466,189.74629908)(244.63226921,188.99616449)
\curveto(245.38235243,188.24602856)(246.39982862,187.82454754)(247.46060746,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,85.1879959)
\curveto(281.10217525,85.1879959)(282.11965144,85.60947692)(282.86973466,86.35961284)
\curveto(283.61981921,87.10974743)(284.04127137,88.12729331)(284.04127137,89.1881448)
\curveto(284.04127137,90.24899629)(283.61981921,91.26654216)(282.86973466,92.01667675)
\curveto(282.11965144,92.76681268)(281.10217525,93.1882937)(280.04139641,93.1882937)
\curveto(278.98061757,93.1882937)(277.96314138,92.76681268)(277.21305816,92.01667675)
\curveto(276.46297361,91.26654216)(276.04152145,90.24899629)(276.04152145,89.1881448)
\curveto(276.04152145,88.12729331)(276.46297361,87.10974743)(277.21305816,86.35961284)
\curveto(277.96314138,85.60947692)(278.98061757,85.1879959)(280.04139641,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,85.1879959)
\curveto(281.10217525,85.1879959)(282.11965144,85.60947692)(282.86973466,86.35961284)
\curveto(283.61981921,87.10974743)(284.04127137,88.12729331)(284.04127137,89.1881448)
\curveto(284.04127137,90.24899629)(283.61981921,91.26654216)(282.86973466,92.01667675)
\curveto(282.11965144,92.76681268)(281.10217525,93.1882937)(280.04139641,93.1882937)
\curveto(278.98061757,93.1882937)(277.96314138,92.76681268)(277.21305816,92.01667675)
\curveto(276.46297361,91.26654216)(276.04152145,90.24899629)(276.04152145,89.1881448)
\curveto(276.04152145,88.12729331)(276.46297361,87.10974743)(277.21305816,86.35961284)
\curveto(277.96314138,85.60947692)(278.98061757,85.1879959)(280.04139641,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,365.40206016)
\curveto(367.44131378,365.40206016)(368.45878998,365.82354118)(369.20887319,366.5736771)
\curveto(369.95895775,367.32381169)(370.3804099,368.34135757)(370.3804099,369.40220906)
\curveto(370.3804099,370.46306055)(369.95895775,371.48060643)(369.20887319,372.23074102)
\curveto(368.45878998,372.98087694)(367.44131378,373.40235796)(366.38053494,373.40235796)
\curveto(365.3197561,373.40235796)(364.30227991,372.98087694)(363.55219669,372.23074102)
\curveto(362.80211214,371.48060643)(362.38065998,370.46306055)(362.38065998,369.40220906)
\curveto(362.38065998,368.34135757)(362.80211214,367.32381169)(363.55219669,366.5736771)
\curveto(364.30227991,365.82354118)(365.3197561,365.40206016)(366.38053494,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,365.40206016)
\curveto(367.44131378,365.40206016)(368.45878998,365.82354118)(369.20887319,366.5736771)
\curveto(369.95895775,367.32381169)(370.3804099,368.34135757)(370.3804099,369.40220906)
\curveto(370.3804099,370.46306055)(369.95895775,371.48060643)(369.20887319,372.23074102)
\curveto(368.45878998,372.98087694)(367.44131378,373.40235796)(366.38053494,373.40235796)
\curveto(365.3197561,373.40235796)(364.30227991,372.98087694)(363.55219669,372.23074102)
\curveto(362.80211214,371.48060643)(362.38065998,370.46306055)(362.38065998,369.40220906)
\curveto(362.38065998,368.34135757)(362.80211214,367.32381169)(363.55219669,366.5736771)
\curveto(364.30227991,365.82354118)(365.3197561,365.40206016)(366.38053494,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,231.8116382)
\curveto(219.19865386,231.8116382)(220.21613005,232.23311922)(220.96621327,232.98325514)
\curveto(221.71629782,233.73338973)(222.13774998,234.75093561)(222.13774998,235.8117871)
\curveto(222.13774998,236.87263859)(221.71629782,237.89018446)(220.96621327,238.64031905)
\curveto(220.21613005,239.39045497)(219.19865386,239.811936)(218.13787502,239.811936)
\curveto(217.07709618,239.811936)(216.05961999,239.39045497)(215.30953677,238.64031905)
\curveto(214.55945222,237.89018446)(214.13800006,236.87263859)(214.13800006,235.8117871)
\curveto(214.13800006,234.75093561)(214.55945222,233.73338973)(215.30953677,232.98325514)
\curveto(216.05961999,232.23311922)(217.07709618,231.8116382)(218.13787502,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,231.8116382)
\curveto(219.19865386,231.8116382)(220.21613005,232.23311922)(220.96621327,232.98325514)
\curveto(221.71629782,233.73338973)(222.13774998,234.75093561)(222.13774998,235.8117871)
\curveto(222.13774998,236.87263859)(221.71629782,237.89018446)(220.96621327,238.64031905)
\curveto(220.21613005,239.39045497)(219.19865386,239.811936)(218.13787502,239.811936)
\curveto(217.07709618,239.811936)(216.05961999,239.39045497)(215.30953677,238.64031905)
\curveto(214.55945222,237.89018446)(214.13800006,236.87263859)(214.13800006,235.8117871)
\curveto(214.13800006,234.75093561)(214.55945222,233.73338973)(215.30953677,232.98325514)
\curveto(216.05961999,232.23311922)(217.07709618,231.8116382)(218.13787502,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,116.14186622)
\curveto(396.76400553,116.14186622)(397.78148172,116.56334724)(398.53156494,117.31348316)
\curveto(399.28164949,118.06361775)(399.70310165,119.08116363)(399.70310165,120.14201512)
\curveto(399.70310165,121.20286661)(399.28164949,122.22041248)(398.53156494,122.97054707)
\curveto(397.78148172,123.720683)(396.76400553,124.14216402)(395.70322669,124.14216402)
\curveto(394.64244785,124.14216402)(393.62497166,123.720683)(392.87488844,122.97054707)
\curveto(392.12480389,122.22041248)(391.70335173,121.20286661)(391.70335173,120.14201512)
\curveto(391.70335173,119.08116363)(392.12480389,118.06361775)(392.87488844,117.31348316)
\curveto(393.62497166,116.56334724)(394.64244785,116.14186622)(395.70322669,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,116.14186622)
\curveto(396.76400553,116.14186622)(397.78148172,116.56334724)(398.53156494,117.31348316)
\curveto(399.28164949,118.06361775)(399.70310165,119.08116363)(399.70310165,120.14201512)
\curveto(399.70310165,121.20286661)(399.28164949,122.22041248)(398.53156494,122.97054707)
\curveto(397.78148172,123.720683)(396.76400553,124.14216402)(395.70322669,124.14216402)
\curveto(394.64244785,124.14216402)(393.62497166,123.720683)(392.87488844,122.97054707)
\curveto(392.12480389,122.22041248)(391.70335173,121.20286661)(391.70335173,120.14201512)
\curveto(391.70335173,119.08116363)(392.12480389,118.06361775)(392.87488844,117.31348316)
\curveto(393.62497166,116.56334724)(394.64244785,116.14186622)(395.70322669,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,121.02933656)
\curveto(124.71434352,121.02933656)(125.73181971,121.45081758)(126.48190293,122.2009535)
\curveto(127.23198748,122.95108809)(127.65343964,123.96863397)(127.65343964,125.02948546)
\curveto(127.65343964,126.09033695)(127.23198748,127.10788283)(126.48190293,127.85801742)
\curveto(125.73181971,128.60815334)(124.71434352,129.02963436)(123.65356468,129.02963436)
\curveto(122.59278584,129.02963436)(121.57530965,128.60815334)(120.82522643,127.85801742)
\curveto(120.07514188,127.10788283)(119.65368972,126.09033695)(119.65368972,125.02948546)
\curveto(119.65368972,123.96863397)(120.07514188,122.95108809)(120.82522643,122.2009535)
\curveto(121.57530965,121.45081758)(122.59278584,121.02933656)(123.65356468,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,121.02933656)
\curveto(124.71434352,121.02933656)(125.73181971,121.45081758)(126.48190293,122.2009535)
\curveto(127.23198748,122.95108809)(127.65343964,123.96863397)(127.65343964,125.02948546)
\curveto(127.65343964,126.09033695)(127.23198748,127.10788283)(126.48190293,127.85801742)
\curveto(125.73181971,128.60815334)(124.71434352,129.02963436)(123.65356468,129.02963436)
\curveto(122.59278584,129.02963436)(121.57530965,128.60815334)(120.82522643,127.85801742)
\curveto(120.07514188,127.10788283)(119.65368972,126.09033695)(119.65368972,125.02948546)
\curveto(119.65368972,123.96863397)(120.07514188,122.95108809)(120.82522643,122.2009535)
\curveto(121.57530965,121.45081758)(122.59278584,121.02933656)(123.65356468,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,165.01642721)
\curveto(303.90875396,165.01642721)(304.92623016,165.43790824)(305.67631338,166.18804416)
\curveto(306.42639793,166.93817875)(306.84785009,167.95572463)(306.84785009,169.01657611)
\curveto(306.84785009,170.0774276)(306.42639793,171.09497348)(305.67631338,171.84510807)
\curveto(304.92623016,172.59524399)(303.90875396,173.01672502)(302.84797512,173.01672502)
\curveto(301.78719629,173.01672502)(300.76972009,172.59524399)(300.01963687,171.84510807)
\curveto(299.26955232,171.09497348)(298.84810016,170.0774276)(298.84810016,169.01657611)
\curveto(298.84810016,167.95572463)(299.26955232,166.93817875)(300.01963687,166.18804416)
\curveto(300.76972009,165.43790824)(301.78719629,165.01642721)(302.84797512,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,165.01642721)
\curveto(303.90875396,165.01642721)(304.92623016,165.43790824)(305.67631338,166.18804416)
\curveto(306.42639793,166.93817875)(306.84785009,167.95572463)(306.84785009,169.01657611)
\curveto(306.84785009,170.0774276)(306.42639793,171.09497348)(305.67631338,171.84510807)
\curveto(304.92623016,172.59524399)(303.90875396,173.01672502)(302.84797512,173.01672502)
\curveto(301.78719629,173.01672502)(300.76972009,172.59524399)(300.01963687,171.84510807)
\curveto(299.26955232,171.09497348)(298.84810016,170.0774276)(298.84810016,169.01657611)
\curveto(298.84810016,167.95572463)(299.26955232,166.93817875)(300.01963687,166.18804416)
\curveto(300.76972009,165.43790824)(301.78719629,165.01642721)(302.84797512,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,119.40018656)
\curveto(160.55322968,119.40018656)(161.57070587,119.82166758)(162.32078909,120.57180351)
\curveto(163.07087364,121.3219381)(163.4923258,122.33948397)(163.4923258,123.40033546)
\curveto(163.4923258,124.46118695)(163.07087364,125.47873283)(162.32078909,126.22886742)
\curveto(161.57070587,126.97900334)(160.55322968,127.40048436)(159.49245084,127.40048436)
\curveto(158.431672,127.40048436)(157.41419581,126.97900334)(156.66411259,126.22886742)
\curveto(155.91402804,125.47873283)(155.49257588,124.46118695)(155.49257588,123.40033546)
\curveto(155.49257588,122.33948397)(155.91402804,121.3219381)(156.66411259,120.57180351)
\curveto(157.41419581,119.82166758)(158.431672,119.40018656)(159.49245084,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,119.40018656)
\curveto(160.55322968,119.40018656)(161.57070587,119.82166758)(162.32078909,120.57180351)
\curveto(163.07087364,121.3219381)(163.4923258,122.33948397)(163.4923258,123.40033546)
\curveto(163.4923258,124.46118695)(163.07087364,125.47873283)(162.32078909,126.22886742)
\curveto(161.57070587,126.97900334)(160.55322968,127.40048436)(159.49245084,127.40048436)
\curveto(158.431672,127.40048436)(157.41419581,126.97900334)(156.66411259,126.22886742)
\curveto(155.91402804,125.47873283)(155.49257588,124.46118695)(155.49257588,123.40033546)
\curveto(155.49257588,122.33948397)(155.91402804,121.3219381)(156.66411259,120.57180351)
\curveto(157.41419581,119.82166758)(158.431672,119.40018656)(159.49245084,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,243.21568819)
\curveto(225.71482793,243.21568819)(226.73230412,243.63716921)(227.48238734,244.38730513)
\curveto(228.23247189,245.13743972)(228.65392405,246.1549856)(228.65392405,247.21583709)
\curveto(228.65392405,248.27668858)(228.23247189,249.29423445)(227.48238734,250.04436904)
\curveto(226.73230412,250.79450497)(225.71482793,251.21598599)(224.65404909,251.21598599)
\curveto(223.59327025,251.21598599)(222.57579406,250.79450497)(221.82571084,250.04436904)
\curveto(221.07562629,249.29423445)(220.65417413,248.27668858)(220.65417413,247.21583709)
\curveto(220.65417413,246.1549856)(221.07562629,245.13743972)(221.82571084,244.38730513)
\curveto(222.57579406,243.63716921)(223.59327025,243.21568819)(224.65404909,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,243.21568819)
\curveto(225.71482793,243.21568819)(226.73230412,243.63716921)(227.48238734,244.38730513)
\curveto(228.23247189,245.13743972)(228.65392405,246.1549856)(228.65392405,247.21583709)
\curveto(228.65392405,248.27668858)(228.23247189,249.29423445)(227.48238734,250.04436904)
\curveto(226.73230412,250.79450497)(225.71482793,251.21598599)(224.65404909,251.21598599)
\curveto(223.59327025,251.21598599)(222.57579406,250.79450497)(221.82571084,250.04436904)
\curveto(221.07562629,249.29423445)(220.65417413,248.27668858)(220.65417413,247.21583709)
\curveto(220.65417413,246.1549856)(221.07562629,245.13743972)(221.82571084,244.38730513)
\curveto(222.57579406,243.63716921)(223.59327025,243.21568819)(224.65404909,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,292.09023901)
\curveto(132.85953567,292.09023901)(133.87701187,292.51172003)(134.62709508,293.26185596)
\curveto(135.37717964,294.01199054)(135.79863179,295.02953642)(135.79863179,296.09038791)
\curveto(135.79863179,297.1512394)(135.37717964,298.16878528)(134.62709508,298.91891987)
\curveto(133.87701187,299.66905579)(132.85953567,300.09053681)(131.79875683,300.09053681)
\curveto(130.73797799,300.09053681)(129.7205018,299.66905579)(128.97041858,298.91891987)
\curveto(128.22033403,298.16878528)(127.79888187,297.1512394)(127.79888187,296.09038791)
\curveto(127.79888187,295.02953642)(128.22033403,294.01199054)(128.97041858,293.26185596)
\curveto(129.7205018,292.51172003)(130.73797799,292.09023901)(131.79875683,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,292.09023901)
\curveto(132.85953567,292.09023901)(133.87701187,292.51172003)(134.62709508,293.26185596)
\curveto(135.37717964,294.01199054)(135.79863179,295.02953642)(135.79863179,296.09038791)
\curveto(135.79863179,297.1512394)(135.37717964,298.16878528)(134.62709508,298.91891987)
\curveto(133.87701187,299.66905579)(132.85953567,300.09053681)(131.79875683,300.09053681)
\curveto(130.73797799,300.09053681)(129.7205018,299.66905579)(128.97041858,298.91891987)
\curveto(128.22033403,298.16878528)(127.79888187,297.1512394)(127.79888187,296.09038791)
\curveto(127.79888187,295.02953642)(128.22033403,294.01199054)(128.97041858,293.26185596)
\curveto(129.7205018,292.51172003)(130.73797799,292.09023901)(131.79875683,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,195.97029753)
\curveto(196.39209549,195.97029753)(197.40957168,196.39177856)(198.1596549,197.14191448)
\curveto(198.90973945,197.89204907)(199.33119161,198.90959495)(199.33119161,199.97044643)
\curveto(199.33119161,201.03129792)(198.90973945,202.0488438)(198.1596549,202.79897839)
\curveto(197.40957168,203.54911431)(196.39209549,203.97059534)(195.33131665,203.97059534)
\curveto(194.27053781,203.97059534)(193.25306162,203.54911431)(192.5029784,202.79897839)
\curveto(191.75289385,202.0488438)(191.33144169,201.03129792)(191.33144169,199.97044643)
\curveto(191.33144169,198.90959495)(191.75289385,197.89204907)(192.5029784,197.14191448)
\curveto(193.25306162,196.39177856)(194.27053781,195.97029753)(195.33131665,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,195.97029753)
\curveto(196.39209549,195.97029753)(197.40957168,196.39177856)(198.1596549,197.14191448)
\curveto(198.90973945,197.89204907)(199.33119161,198.90959495)(199.33119161,199.97044643)
\curveto(199.33119161,201.03129792)(198.90973945,202.0488438)(198.1596549,202.79897839)
\curveto(197.40957168,203.54911431)(196.39209549,203.97059534)(195.33131665,203.97059534)
\curveto(194.27053781,203.97059534)(193.25306162,203.54911431)(192.5029784,202.79897839)
\curveto(191.75289385,202.0488438)(191.33144169,201.03129792)(191.33144169,199.97044643)
\curveto(191.33144169,198.90959495)(191.75289385,197.89204907)(192.5029784,197.14191448)
\curveto(193.25306162,196.39177856)(194.27053781,195.97029753)(195.33131665,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,256.24890852)
\curveto(139.37570974,256.24890852)(140.39318593,256.67038954)(141.14326915,257.42052547)
\curveto(141.8933537,258.17066006)(142.31480586,259.18820593)(142.31480586,260.24905742)
\curveto(142.31480586,261.30990891)(141.8933537,262.32745479)(141.14326915,263.07758938)
\curveto(140.39318593,263.8277253)(139.37570974,264.24920632)(138.3149309,264.24920632)
\curveto(137.25415206,264.24920632)(136.23667587,263.8277253)(135.48659265,263.07758938)
\curveto(134.7365081,262.32745479)(134.31505594,261.30990891)(134.31505594,260.24905742)
\curveto(134.31505594,259.18820593)(134.7365081,258.17066006)(135.48659265,257.42052547)
\curveto(136.23667587,256.67038954)(137.25415206,256.24890852)(138.3149309,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,256.24890852)
\curveto(139.37570974,256.24890852)(140.39318593,256.67038954)(141.14326915,257.42052547)
\curveto(141.8933537,258.17066006)(142.31480586,259.18820593)(142.31480586,260.24905742)
\curveto(142.31480586,261.30990891)(141.8933537,262.32745479)(141.14326915,263.07758938)
\curveto(140.39318593,263.8277253)(139.37570974,264.24920632)(138.3149309,264.24920632)
\curveto(137.25415206,264.24920632)(136.23667587,263.8277253)(135.48659265,263.07758938)
\curveto(134.7365081,262.32745479)(134.31505594,261.30990891)(134.31505594,260.24905742)
\curveto(134.31505594,259.18820593)(134.7365081,258.17066006)(135.48659265,257.42052547)
\curveto(136.23667587,256.67038954)(137.25415206,256.24890852)(138.3149309,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,215.52011786)
\curveto(152.40801718,215.52011786)(153.42549337,215.94159889)(154.17557659,216.69173481)
\curveto(154.92566114,217.4418694)(155.3471133,218.45941528)(155.3471133,219.52026676)
\curveto(155.3471133,220.58111825)(154.92566114,221.59866413)(154.17557659,222.34879872)
\curveto(153.42549337,223.09893464)(152.40801718,223.52041567)(151.34723834,223.52041567)
\curveto(150.2864595,223.52041567)(149.26898331,223.09893464)(148.51890009,222.34879872)
\curveto(147.76881554,221.59866413)(147.34736338,220.58111825)(147.34736338,219.52026676)
\curveto(147.34736338,218.45941528)(147.76881554,217.4418694)(148.51890009,216.69173481)
\curveto(149.26898331,215.94159889)(150.2864595,215.52011786)(151.34723834,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,215.52011786)
\curveto(152.40801718,215.52011786)(153.42549337,215.94159889)(154.17557659,216.69173481)
\curveto(154.92566114,217.4418694)(155.3471133,218.45941528)(155.3471133,219.52026676)
\curveto(155.3471133,220.58111825)(154.92566114,221.59866413)(154.17557659,222.34879872)
\curveto(153.42549337,223.09893464)(152.40801718,223.52041567)(151.34723834,223.52041567)
\curveto(150.2864595,223.52041567)(149.26898331,223.09893464)(148.51890009,222.34879872)
\curveto(147.76881554,221.59866413)(147.34736338,220.58111825)(147.34736338,219.52026676)
\curveto(147.34736338,218.45941528)(147.76881554,217.4418694)(148.51890009,216.69173481)
\curveto(149.26898331,215.94159889)(150.2864595,215.52011786)(151.34723834,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,238.32823819)
\curveto(287.61832897,238.32823819)(288.63580516,238.74971921)(289.38588838,239.49985514)
\curveto(290.13597293,240.24998973)(290.55742509,241.2675356)(290.55742509,242.32838709)
\curveto(290.55742509,243.38923858)(290.13597293,244.40678446)(289.38588838,245.15691905)
\curveto(288.63580516,245.90705497)(287.61832897,246.32853599)(286.55755013,246.32853599)
\curveto(285.49677129,246.32853599)(284.4792951,245.90705497)(283.72921188,245.15691905)
\curveto(282.97912733,244.40678446)(282.55767517,243.38923858)(282.55767517,242.32838709)
\curveto(282.55767517,241.2675356)(282.97912733,240.24998973)(283.72921188,239.49985514)
\curveto(284.4792951,238.74971921)(285.49677129,238.32823819)(286.55755013,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,238.32823819)
\curveto(287.61832897,238.32823819)(288.63580516,238.74971921)(289.38588838,239.49985514)
\curveto(290.13597293,240.24998973)(290.55742509,241.2675356)(290.55742509,242.32838709)
\curveto(290.55742509,243.38923858)(290.13597293,244.40678446)(289.38588838,245.15691905)
\curveto(288.63580516,245.90705497)(287.61832897,246.32853599)(286.55755013,246.32853599)
\curveto(285.49677129,246.32853599)(284.4792951,245.90705497)(283.72921188,245.15691905)
\curveto(282.97912733,244.40678446)(282.55767517,243.38923858)(282.55767517,242.32838709)
\curveto(282.55767517,241.2675356)(282.97912733,240.24998973)(283.72921188,239.49985514)
\curveto(284.4792951,238.74971921)(285.49677129,238.32823819)(286.55755013,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,176.4204772)
\curveto(209.42442328,176.4204772)(210.44189947,176.84195823)(211.19198269,177.59209415)
\curveto(211.94206724,178.34222874)(212.3635194,179.35977462)(212.3635194,180.42062611)
\curveto(212.3635194,181.48147759)(211.94206724,182.49902347)(211.19198269,183.24915806)
\curveto(210.44189947,183.99929398)(209.42442328,184.42077501)(208.36364444,184.42077501)
\curveto(207.3028656,184.42077501)(206.28538941,183.99929398)(205.53530619,183.24915806)
\curveto(204.78522164,182.49902347)(204.36376948,181.48147759)(204.36376948,180.42062611)
\curveto(204.36376948,179.35977462)(204.78522164,178.34222874)(205.53530619,177.59209415)
\curveto(206.28538941,176.84195823)(207.3028656,176.4204772)(208.36364444,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,176.4204772)
\curveto(209.42442328,176.4204772)(210.44189947,176.84195823)(211.19198269,177.59209415)
\curveto(211.94206724,178.34222874)(212.3635194,179.35977462)(212.3635194,180.42062611)
\curveto(212.3635194,181.48147759)(211.94206724,182.49902347)(211.19198269,183.24915806)
\curveto(210.44189947,183.99929398)(209.42442328,184.42077501)(208.36364444,184.42077501)
\curveto(207.3028656,184.42077501)(206.28538941,183.99929398)(205.53530619,183.24915806)
\curveto(204.78522164,182.49902347)(204.36376948,181.48147759)(204.36376948,180.42062611)
\curveto(204.36376948,179.35977462)(204.78522164,178.34222874)(205.53530619,177.59209415)
\curveto(206.28538941,176.84195823)(207.3028656,176.4204772)(208.36364444,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,205.74521787)
\curveto(180.10171119,205.74521787)(181.11918738,206.16669889)(181.8692706,206.91683482)
\curveto(182.61935515,207.66696941)(183.04080731,208.68451528)(183.04080731,209.74536677)
\curveto(183.04080731,210.80621826)(182.61935515,211.82376414)(181.8692706,212.57389873)
\curveto(181.11918738,213.32403465)(180.10171119,213.74551567)(179.04093235,213.74551567)
\curveto(177.98015351,213.74551567)(176.96267732,213.32403465)(176.2125941,212.57389873)
\curveto(175.46250955,211.82376414)(175.04105739,210.80621826)(175.04105739,209.74536677)
\curveto(175.04105739,208.68451528)(175.46250955,207.66696941)(176.2125941,206.91683482)
\curveto(176.96267732,206.16669889)(177.98015351,205.74521787)(179.04093235,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,205.74521787)
\curveto(180.10171119,205.74521787)(181.11918738,206.16669889)(181.8692706,206.91683482)
\curveto(182.61935515,207.66696941)(183.04080731,208.68451528)(183.04080731,209.74536677)
\curveto(183.04080731,210.80621826)(182.61935515,211.82376414)(181.8692706,212.57389873)
\curveto(181.11918738,213.32403465)(180.10171119,213.74551567)(179.04093235,213.74551567)
\curveto(177.98015351,213.74551567)(176.96267732,213.32403465)(176.2125941,212.57389873)
\curveto(175.46250955,211.82376414)(175.04105739,210.80621826)(175.04105739,209.74536677)
\curveto(175.04105739,208.68451528)(175.46250955,207.66696941)(176.2125941,206.91683482)
\curveto(176.96267732,206.16669889)(177.98015351,205.74521787)(179.04093235,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,104.73779588)
\curveto(233.86002008,104.73779588)(234.87749627,105.1592769)(235.62757949,105.90941283)
\curveto(236.37766404,106.65954742)(236.7991162,107.67709329)(236.7991162,108.73794478)
\curveto(236.7991162,109.79879627)(236.37766404,110.81634215)(235.62757949,111.56647674)
\curveto(234.87749627,112.31661266)(233.86002008,112.73809368)(232.79924124,112.73809368)
\curveto(231.7384624,112.73809368)(230.72098621,112.31661266)(229.97090299,111.56647674)
\curveto(229.22081844,110.81634215)(228.79936628,109.79879627)(228.79936628,108.73794478)
\curveto(228.79936628,107.67709329)(229.22081844,106.65954742)(229.97090299,105.90941283)
\curveto(230.72098621,105.1592769)(231.7384624,104.73779588)(232.79924124,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,104.73779588)
\curveto(233.86002008,104.73779588)(234.87749627,105.1592769)(235.62757949,105.90941283)
\curveto(236.37766404,106.65954742)(236.7991162,107.67709329)(236.7991162,108.73794478)
\curveto(236.7991162,109.79879627)(236.37766404,110.81634215)(235.62757949,111.56647674)
\curveto(234.87749627,112.31661266)(233.86002008,112.73809368)(232.79924124,112.73809368)
\curveto(231.7384624,112.73809368)(230.72098621,112.31661266)(229.97090299,111.56647674)
\curveto(229.22081844,110.81634215)(228.79936628,109.79879627)(228.79936628,108.73794478)
\curveto(228.79936628,107.67709329)(229.22081844,106.65954742)(229.97090299,105.90941283)
\curveto(230.72098621,105.1592769)(231.7384624,104.73779588)(232.79924124,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,165.01642721)
\curveto(137.74667131,165.01642721)(138.7641475,165.43790824)(139.51423072,166.18804416)
\curveto(140.26431527,166.93817875)(140.68576743,167.95572463)(140.68576743,169.01657611)
\curveto(140.68576743,170.0774276)(140.26431527,171.09497348)(139.51423072,171.84510807)
\curveto(138.7641475,172.59524399)(137.74667131,173.01672502)(136.68589247,173.01672502)
\curveto(135.62511363,173.01672502)(134.60763744,172.59524399)(133.85755422,171.84510807)
\curveto(133.10746967,171.09497348)(132.68601751,170.0774276)(132.68601751,169.01657611)
\curveto(132.68601751,167.95572463)(133.10746967,166.93817875)(133.85755422,166.18804416)
\curveto(134.60763744,165.43790824)(135.62511363,165.01642721)(136.68589247,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,165.01642721)
\curveto(137.74667131,165.01642721)(138.7641475,165.43790824)(139.51423072,166.18804416)
\curveto(140.26431527,166.93817875)(140.68576743,167.95572463)(140.68576743,169.01657611)
\curveto(140.68576743,170.0774276)(140.26431527,171.09497348)(139.51423072,171.84510807)
\curveto(138.7641475,172.59524399)(137.74667131,173.01672502)(136.68589247,173.01672502)
\curveto(135.62511363,173.01672502)(134.60763744,172.59524399)(133.85755422,171.84510807)
\curveto(133.10746967,171.09497348)(132.68601751,170.0774276)(132.68601751,169.01657611)
\curveto(132.68601751,167.95572463)(133.10746967,166.93817875)(133.85755422,166.18804416)
\curveto(134.60763744,165.43790824)(135.62511363,165.01642721)(136.68589247,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,347.4814)
\curveto(297.39260024,347.4814)(298.41007643,347.90288102)(299.16015965,348.65301695)
\curveto(299.91024421,349.40315154)(300.33169636,350.42069741)(300.33169636,351.4815489)
\curveto(300.33169636,352.54240039)(299.91024421,353.55994627)(299.16015965,354.31008086)
\curveto(298.41007643,355.06021678)(297.39260024,355.4816978)(296.3318214,355.4816978)
\curveto(295.27104256,355.4816978)(294.25356637,355.06021678)(293.50348315,354.31008086)
\curveto(292.7533986,353.55994627)(292.33194644,352.54240039)(292.33194644,351.4815489)
\curveto(292.33194644,350.42069741)(292.7533986,349.40315154)(293.50348315,348.65301695)
\curveto(294.25356637,347.90288102)(295.27104256,347.4814)(296.3318214,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,347.4814)
\curveto(297.39260024,347.4814)(298.41007643,347.90288102)(299.16015965,348.65301695)
\curveto(299.91024421,349.40315154)(300.33169636,350.42069741)(300.33169636,351.4815489)
\curveto(300.33169636,352.54240039)(299.91024421,353.55994627)(299.16015965,354.31008086)
\curveto(298.41007643,355.06021678)(297.39260024,355.4816978)(296.3318214,355.4816978)
\curveto(295.27104256,355.4816978)(294.25356637,355.06021678)(293.50348315,354.31008086)
\curveto(292.7533986,353.55994627)(292.33194644,352.54240039)(292.33194644,351.4815489)
\curveto(292.33194644,350.42069741)(292.7533986,349.40315154)(293.50348315,348.65301695)
\curveto(294.25356637,347.90288102)(295.27104256,347.4814)(296.3318214,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,80.30052556)
\curveto(248.5213863,80.30052556)(249.53886249,80.72200658)(250.28894571,81.4721425)
\curveto(251.03903026,82.22227709)(251.46048242,83.23982297)(251.46048242,84.30067446)
\curveto(251.46048242,85.36152595)(251.03903026,86.37907182)(250.28894571,87.12920641)
\curveto(249.53886249,87.87934233)(248.5213863,88.30082336)(247.46060746,88.30082336)
\curveto(246.39982862,88.30082336)(245.38235243,87.87934233)(244.63226921,87.12920641)
\curveto(243.88218466,86.37907182)(243.4607325,85.36152595)(243.4607325,84.30067446)
\curveto(243.4607325,83.23982297)(243.88218466,82.22227709)(244.63226921,81.4721425)
\curveto(245.38235243,80.72200658)(246.39982862,80.30052556)(247.46060746,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,80.30052556)
\curveto(248.5213863,80.30052556)(249.53886249,80.72200658)(250.28894571,81.4721425)
\curveto(251.03903026,82.22227709)(251.46048242,83.23982297)(251.46048242,84.30067446)
\curveto(251.46048242,85.36152595)(251.03903026,86.37907182)(250.28894571,87.12920641)
\curveto(249.53886249,87.87934233)(248.5213863,88.30082336)(247.46060746,88.30082336)
\curveto(246.39982862,88.30082336)(245.38235243,87.87934233)(244.63226921,87.12920641)
\curveto(243.88218466,86.37907182)(243.4607325,85.36152595)(243.4607325,84.30067446)
\curveto(243.4607325,83.23982297)(243.88218466,82.22227709)(244.63226921,81.4721425)
\curveto(245.38235243,80.72200658)(246.39982862,80.30052556)(247.46060746,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,70.52562556)
\curveto(184.98882648,70.52562556)(186.00630267,70.94710659)(186.75638589,71.69724251)
\curveto(187.50647044,72.4473771)(187.9279226,73.46492298)(187.9279226,74.52577446)
\curveto(187.9279226,75.58662595)(187.50647044,76.60417183)(186.75638589,77.35430642)
\curveto(186.00630267,78.10444234)(184.98882648,78.52592337)(183.92804764,78.52592337)
\curveto(182.8672688,78.52592337)(181.84979261,78.10444234)(181.09970939,77.35430642)
\curveto(180.34962484,76.60417183)(179.92817268,75.58662595)(179.92817268,74.52577446)
\curveto(179.92817268,73.46492298)(180.34962484,72.4473771)(181.09970939,71.69724251)
\curveto(181.84979261,70.94710659)(182.8672688,70.52562556)(183.92804764,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,70.52562556)
\curveto(184.98882648,70.52562556)(186.00630267,70.94710659)(186.75638589,71.69724251)
\curveto(187.50647044,72.4473771)(187.9279226,73.46492298)(187.9279226,74.52577446)
\curveto(187.9279226,75.58662595)(187.50647044,76.60417183)(186.75638589,77.35430642)
\curveto(186.00630267,78.10444234)(184.98882648,78.52592337)(183.92804764,78.52592337)
\curveto(182.8672688,78.52592337)(181.84979261,78.10444234)(181.09970939,77.35430642)
\curveto(180.34962484,76.60417183)(179.92817268,75.58662595)(179.92817268,74.52577446)
\curveto(179.92817268,73.46492298)(180.34962484,72.4473771)(181.09970939,71.69724251)
\curveto(181.84979261,70.94710659)(182.8672688,70.52562556)(183.92804764,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,222.03671786)
\curveto(110.0529773,222.03671786)(111.0704535,222.45819888)(111.82053671,223.2083348)
\curveto(112.57062127,223.95846939)(112.99207342,224.97601527)(112.99207342,226.03686676)
\curveto(112.99207342,227.09771825)(112.57062127,228.11526412)(111.82053671,228.86539871)
\curveto(111.0704535,229.61553464)(110.0529773,230.03701566)(108.99219846,230.03701566)
\curveto(107.93141962,230.03701566)(106.91394343,229.61553464)(106.16386021,228.86539871)
\curveto(105.41377566,228.11526412)(104.9923235,227.09771825)(104.9923235,226.03686676)
\curveto(104.9923235,224.97601527)(105.41377566,223.95846939)(106.16386021,223.2083348)
\curveto(106.91394343,222.45819888)(107.93141962,222.03671786)(108.99219846,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,222.03671786)
\curveto(110.0529773,222.03671786)(111.0704535,222.45819888)(111.82053671,223.2083348)
\curveto(112.57062127,223.95846939)(112.99207342,224.97601527)(112.99207342,226.03686676)
\curveto(112.99207342,227.09771825)(112.57062127,228.11526412)(111.82053671,228.86539871)
\curveto(111.0704535,229.61553464)(110.0529773,230.03701566)(108.99219846,230.03701566)
\curveto(107.93141962,230.03701566)(106.91394343,229.61553464)(106.16386021,228.86539871)
\curveto(105.41377566,228.11526412)(104.9923235,227.09771825)(104.9923235,226.03686676)
\curveto(104.9923235,224.97601527)(105.41377566,223.95846939)(106.16386021,223.2083348)
\curveto(106.91394343,222.45819888)(107.93141962,222.03671786)(108.99219846,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,174.79132721)
\curveto(300.6506771,174.79132721)(301.6681533,175.21280823)(302.41823651,175.96294415)
\curveto(303.16832107,176.71307874)(303.58977322,177.73062462)(303.58977322,178.79147611)
\curveto(303.58977322,179.8523276)(303.16832107,180.86987347)(302.41823651,181.62000806)
\curveto(301.6681533,182.37014399)(300.6506771,182.79162501)(299.58989826,182.79162501)
\curveto(298.52911942,182.79162501)(297.51164323,182.37014399)(296.76156001,181.62000806)
\curveto(296.01147546,180.86987347)(295.5900233,179.8523276)(295.5900233,178.79147611)
\curveto(295.5900233,177.73062462)(296.01147546,176.71307874)(296.76156001,175.96294415)
\curveto(297.51164323,175.21280823)(298.52911942,174.79132721)(299.58989826,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,174.79132721)
\curveto(300.6506771,174.79132721)(301.6681533,175.21280823)(302.41823651,175.96294415)
\curveto(303.16832107,176.71307874)(303.58977322,177.73062462)(303.58977322,178.79147611)
\curveto(303.58977322,179.8523276)(303.16832107,180.86987347)(302.41823651,181.62000806)
\curveto(301.6681533,182.37014399)(300.6506771,182.79162501)(299.58989826,182.79162501)
\curveto(298.52911942,182.79162501)(297.51164323,182.37014399)(296.76156001,181.62000806)
\curveto(296.01147546,180.86987347)(295.5900233,179.8523276)(295.5900233,178.79147611)
\curveto(295.5900233,177.73062462)(296.01147546,176.71307874)(296.76156001,175.96294415)
\curveto(297.51164323,175.21280823)(298.52911942,174.79132721)(299.58989826,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,189.45369754)
\curveto(139.37570974,189.45369754)(140.39318593,189.87517856)(141.14326915,190.62531448)
\curveto(141.8933537,191.37544907)(142.31480586,192.39299495)(142.31480586,193.45384644)
\curveto(142.31480586,194.51469793)(141.8933537,195.53224381)(141.14326915,196.2823784)
\curveto(140.39318593,197.03251432)(139.37570974,197.45399534)(138.3149309,197.45399534)
\curveto(137.25415206,197.45399534)(136.23667587,197.03251432)(135.48659265,196.2823784)
\curveto(134.7365081,195.53224381)(134.31505594,194.51469793)(134.31505594,193.45384644)
\curveto(134.31505594,192.39299495)(134.7365081,191.37544907)(135.48659265,190.62531448)
\curveto(136.23667587,189.87517856)(137.25415206,189.45369754)(138.3149309,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,189.45369754)
\curveto(139.37570974,189.45369754)(140.39318593,189.87517856)(141.14326915,190.62531448)
\curveto(141.8933537,191.37544907)(142.31480586,192.39299495)(142.31480586,193.45384644)
\curveto(142.31480586,194.51469793)(141.8933537,195.53224381)(141.14326915,196.2823784)
\curveto(140.39318593,197.03251432)(139.37570974,197.45399534)(138.3149309,197.45399534)
\curveto(137.25415206,197.45399534)(136.23667587,197.03251432)(135.48659265,196.2823784)
\curveto(134.7365081,195.53224381)(134.31505594,194.51469793)(134.31505594,193.45384644)
\curveto(134.31505594,192.39299495)(134.7365081,191.37544907)(135.48659265,190.62531448)
\curveto(136.23667587,189.87517856)(137.25415206,189.45369754)(138.3149309,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,207.37436787)
\curveto(251.77946316,207.37436787)(252.79693935,207.79584889)(253.54702257,208.54598482)
\curveto(254.29710712,209.29611941)(254.71855928,210.31366528)(254.71855928,211.37451677)
\curveto(254.71855928,212.43536826)(254.29710712,213.45291414)(253.54702257,214.20304873)
\curveto(252.79693935,214.95318465)(251.77946316,215.37466567)(250.71868432,215.37466567)
\curveto(249.65790548,215.37466567)(248.64042929,214.95318465)(247.89034607,214.20304873)
\curveto(247.14026152,213.45291414)(246.71880936,212.43536826)(246.71880936,211.37451677)
\curveto(246.71880936,210.31366528)(247.14026152,209.29611941)(247.89034607,208.54598482)
\curveto(248.64042929,207.79584889)(249.65790548,207.37436787)(250.71868432,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,311.64005934)
\curveto(176.84361398,311.64005934)(177.86109018,312.06154036)(178.61117339,312.81167628)
\curveto(179.36125795,313.56181087)(179.7827101,314.57935675)(179.7827101,315.64020824)
\curveto(179.7827101,316.70105973)(179.36125795,317.71860561)(178.61117339,318.4687402)
\curveto(177.86109018,319.21887612)(176.84361398,319.64035714)(175.78283514,319.64035714)
\curveto(174.7220563,319.64035714)(173.70458011,319.21887612)(172.95449689,318.4687402)
\curveto(172.20441234,317.71860561)(171.78296018,316.70105973)(171.78296018,315.64020824)
\curveto(171.78296018,314.57935675)(172.20441234,313.56181087)(172.95449689,312.81167628)
\curveto(173.70458011,312.06154036)(174.7220563,311.64005934)(175.78283514,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,311.64005934)
\curveto(176.84361398,311.64005934)(177.86109018,312.06154036)(178.61117339,312.81167628)
\curveto(179.36125795,313.56181087)(179.7827101,314.57935675)(179.7827101,315.64020824)
\curveto(179.7827101,316.70105973)(179.36125795,317.71860561)(178.61117339,318.4687402)
\curveto(177.86109018,319.21887612)(176.84361398,319.64035714)(175.78283514,319.64035714)
\curveto(174.7220563,319.64035714)(173.70458011,319.21887612)(172.95449689,318.4687402)
\curveto(172.20441234,317.71860561)(171.78296018,316.70105973)(171.78296018,315.64020824)
\curveto(171.78296018,314.57935675)(172.20441234,313.56181087)(172.95449689,312.81167628)
\curveto(173.70458011,312.06154036)(174.7220563,311.64005934)(175.78283514,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,197.59944753)
\curveto(352.77994756,197.59944753)(353.79742376,198.02092856)(354.54750698,198.77106448)
\curveto(355.29759153,199.52119907)(355.71904369,200.53874494)(355.71904369,201.59959643)
\curveto(355.71904369,202.66044792)(355.29759153,203.6779938)(354.54750698,204.42812839)
\curveto(353.79742376,205.17826431)(352.77994756,205.59974533)(351.71916873,205.59974533)
\curveto(350.65838989,205.59974533)(349.64091369,205.17826431)(348.89083047,204.42812839)
\curveto(348.14074592,203.6779938)(347.71929376,202.66044792)(347.71929376,201.59959643)
\curveto(347.71929376,200.53874494)(348.14074592,199.52119907)(348.89083047,198.77106448)
\curveto(349.64091369,198.02092856)(350.65838989,197.59944753)(351.71916873,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,197.59944753)
\curveto(352.77994756,197.59944753)(353.79742376,198.02092856)(354.54750698,198.77106448)
\curveto(355.29759153,199.52119907)(355.71904369,200.53874494)(355.71904369,201.59959643)
\curveto(355.71904369,202.66044792)(355.29759153,203.6779938)(354.54750698,204.42812839)
\curveto(353.79742376,205.17826431)(352.77994756,205.59974533)(351.71916873,205.59974533)
\curveto(350.65838989,205.59974533)(349.64091369,205.17826431)(348.89083047,204.42812839)
\curveto(348.14074592,203.6779938)(347.71929376,202.66044792)(347.71929376,201.59959643)
\curveto(347.71929376,200.53874494)(348.14074592,199.52119907)(348.89083047,198.77106448)
\curveto(349.64091369,198.02092856)(350.65838989,197.59944753)(351.71916873,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,150.35405688)
\curveto(214.31153857,150.35405688)(215.32901476,150.7755379)(216.07909798,151.52567383)
\curveto(216.82918253,152.27580842)(217.25063469,153.29335429)(217.25063469,154.35420578)
\curveto(217.25063469,155.41505727)(216.82918253,156.43260315)(216.07909798,157.18273774)
\curveto(215.32901476,157.93287366)(214.31153857,158.35435468)(213.25075973,158.35435468)
\curveto(212.18998089,158.35435468)(211.1725047,157.93287366)(210.42242148,157.18273774)
\curveto(209.67233693,156.43260315)(209.25088477,155.41505727)(209.25088477,154.35420578)
\curveto(209.25088477,153.29335429)(209.67233693,152.27580842)(210.42242148,151.52567383)
\curveto(211.1725047,150.7755379)(212.18998089,150.35405688)(213.25075973,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,150.35405688)
\curveto(214.31153857,150.35405688)(215.32901476,150.7755379)(216.07909798,151.52567383)
\curveto(216.82918253,152.27580842)(217.25063469,153.29335429)(217.25063469,154.35420578)
\curveto(217.25063469,155.41505727)(216.82918253,156.43260315)(216.07909798,157.18273774)
\curveto(215.32901476,157.93287366)(214.31153857,158.35435468)(213.25075973,158.35435468)
\curveto(212.18998089,158.35435468)(211.1725047,157.93287366)(210.42242148,157.18273774)
\curveto(209.67233693,156.43260315)(209.25088477,155.41505727)(209.25088477,154.35420578)
\curveto(209.25088477,153.29335429)(209.67233693,152.27580842)(210.42242148,151.52567383)
\curveto(211.1725047,150.7755379)(212.18998089,150.35405688)(213.25075973,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,262.76550852)
\curveto(139.37570974,262.76550852)(140.39318593,263.18698954)(141.14326915,263.93712546)
\curveto(141.8933537,264.68726005)(142.31480586,265.70480593)(142.31480586,266.76565742)
\curveto(142.31480586,267.82650891)(141.8933537,268.84405478)(141.14326915,269.59418937)
\curveto(140.39318593,270.34432529)(139.37570974,270.76580632)(138.3149309,270.76580632)
\curveto(137.25415206,270.76580632)(136.23667587,270.34432529)(135.48659265,269.59418937)
\curveto(134.7365081,268.84405478)(134.31505594,267.82650891)(134.31505594,266.76565742)
\curveto(134.31505594,265.70480593)(134.7365081,264.68726005)(135.48659265,263.93712546)
\curveto(136.23667587,263.18698954)(137.25415206,262.76550852)(138.3149309,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,262.76550852)
\curveto(139.37570974,262.76550852)(140.39318593,263.18698954)(141.14326915,263.93712546)
\curveto(141.8933537,264.68726005)(142.31480586,265.70480593)(142.31480586,266.76565742)
\curveto(142.31480586,267.82650891)(141.8933537,268.84405478)(141.14326915,269.59418937)
\curveto(140.39318593,270.34432529)(139.37570974,270.76580632)(138.3149309,270.76580632)
\curveto(137.25415206,270.76580632)(136.23667587,270.34432529)(135.48659265,269.59418937)
\curveto(134.7365081,268.84405478)(134.31505594,267.82650891)(134.31505594,266.76565742)
\curveto(134.31505594,265.70480593)(134.7365081,264.68726005)(135.48659265,263.93712546)
\curveto(136.23667587,263.18698954)(137.25415206,262.76550852)(138.3149309,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,249.73230853)
\curveto(255.03754002,249.73230853)(256.05501621,250.15378955)(256.80509943,250.90392547)
\curveto(257.55518398,251.65406006)(257.97663614,252.67160594)(257.97663614,253.73245743)
\curveto(257.97663614,254.79330892)(257.55518398,255.81085479)(256.80509943,256.56098938)
\curveto(256.05501621,257.31112531)(255.03754002,257.73260633)(253.97676118,257.73260633)
\curveto(252.91598234,257.73260633)(251.89850615,257.31112531)(251.14842293,256.56098938)
\curveto(250.39833838,255.81085479)(249.97688622,254.79330892)(249.97688622,253.73245743)
\curveto(249.97688622,252.67160594)(250.39833838,251.65406006)(251.14842293,250.90392547)
\curveto(251.89850615,250.15378955)(252.91598234,249.73230853)(253.97676118,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,249.73230853)
\curveto(255.03754002,249.73230853)(256.05501621,250.15378955)(256.80509943,250.90392547)
\curveto(257.55518398,251.65406006)(257.97663614,252.67160594)(257.97663614,253.73245743)
\curveto(257.97663614,254.79330892)(257.55518398,255.81085479)(256.80509943,256.56098938)
\curveto(256.05501621,257.31112531)(255.03754002,257.73260633)(253.97676118,257.73260633)
\curveto(252.91598234,257.73260633)(251.89850615,257.31112531)(251.14842293,256.56098938)
\curveto(250.39833838,255.81085479)(249.97688622,254.79330892)(249.97688622,253.73245743)
\curveto(249.97688622,252.67160594)(250.39833838,251.65406006)(251.14842293,250.90392547)
\curveto(251.89850615,250.15378955)(252.91598234,249.73230853)(253.97676118,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,344.22308983)
\curveto(227.34386636,344.22308983)(228.36134255,344.64457085)(229.11142577,345.39470678)
\curveto(229.86151032,346.14484137)(230.28296248,347.16238724)(230.28296248,348.22323873)
\curveto(230.28296248,349.28409022)(229.86151032,350.3016361)(229.11142577,351.05177069)
\curveto(228.36134255,351.80190661)(227.34386636,352.22338763)(226.28308752,352.22338763)
\curveto(225.22230868,352.22338763)(224.20483249,351.80190661)(223.45474927,351.05177069)
\curveto(222.70466472,350.3016361)(222.28321256,349.28409022)(222.28321256,348.22323873)
\curveto(222.28321256,347.16238724)(222.70466472,346.14484137)(223.45474927,345.39470678)
\curveto(224.20483249,344.64457085)(225.22230868,344.22308983)(226.28308752,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,344.22308983)
\curveto(227.34386636,344.22308983)(228.36134255,344.64457085)(229.11142577,345.39470678)
\curveto(229.86151032,346.14484137)(230.28296248,347.16238724)(230.28296248,348.22323873)
\curveto(230.28296248,349.28409022)(229.86151032,350.3016361)(229.11142577,351.05177069)
\curveto(228.36134255,351.80190661)(227.34386636,352.22338763)(226.28308752,352.22338763)
\curveto(225.22230868,352.22338763)(224.20483249,351.80190661)(223.45474927,351.05177069)
\curveto(222.70466472,350.3016361)(222.28321256,349.28409022)(222.28321256,348.22323873)
\curveto(222.28321256,347.16238724)(222.70466472,346.14484137)(223.45474927,345.39470678)
\curveto(224.20483249,344.64457085)(225.22230868,344.22308983)(226.28308752,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,142.20830689)
\curveto(158.92419125,142.20830689)(159.94166744,142.62978791)(160.69175066,143.37992383)
\curveto(161.44183521,144.13005842)(161.86328737,145.1476043)(161.86328737,146.20845579)
\curveto(161.86328737,147.26930728)(161.44183521,148.28685315)(160.69175066,149.03698774)
\curveto(159.94166744,149.78712367)(158.92419125,150.20860469)(157.86341241,150.20860469)
\curveto(156.80263357,150.20860469)(155.78515738,149.78712367)(155.03507416,149.03698774)
\curveto(154.28498961,148.28685315)(153.86353745,147.26930728)(153.86353745,146.20845579)
\curveto(153.86353745,145.1476043)(154.28498961,144.13005842)(155.03507416,143.37992383)
\curveto(155.78515738,142.62978791)(156.80263357,142.20830689)(157.86341241,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,142.20830689)
\curveto(158.92419125,142.20830689)(159.94166744,142.62978791)(160.69175066,143.37992383)
\curveto(161.44183521,144.13005842)(161.86328737,145.1476043)(161.86328737,146.20845579)
\curveto(161.86328737,147.26930728)(161.44183521,148.28685315)(160.69175066,149.03698774)
\curveto(159.94166744,149.78712367)(158.92419125,150.20860469)(157.86341241,150.20860469)
\curveto(156.80263357,150.20860469)(155.78515738,149.78712367)(155.03507416,149.03698774)
\curveto(154.28498961,148.28685315)(153.86353745,147.26930728)(153.86353745,146.20845579)
\curveto(153.86353745,145.1476043)(154.28498961,144.13005842)(155.03507416,143.37992383)
\curveto(155.78515738,142.62978791)(156.80263357,142.20830689)(157.86341241,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,349.11055)
\curveto(141.00474817,349.11055)(142.02222436,349.53203102)(142.77230758,350.28216695)
\curveto(143.52239213,351.03230153)(143.94384429,352.04984741)(143.94384429,353.1106989)
\curveto(143.94384429,354.17155039)(143.52239213,355.18909627)(142.77230758,355.93923086)
\curveto(142.02222436,356.68936678)(141.00474817,357.1108478)(139.94396933,357.1108478)
\curveto(138.88319049,357.1108478)(137.8657143,356.68936678)(137.11563108,355.93923086)
\curveto(136.36554653,355.18909627)(135.94409437,354.17155039)(135.94409437,353.1106989)
\curveto(135.94409437,352.04984741)(136.36554653,351.03230153)(137.11563108,350.28216695)
\curveto(137.8657143,349.53203102)(138.88319049,349.11055)(139.94396933,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,349.11055)
\curveto(141.00474817,349.11055)(142.02222436,349.53203102)(142.77230758,350.28216695)
\curveto(143.52239213,351.03230153)(143.94384429,352.04984741)(143.94384429,353.1106989)
\curveto(143.94384429,354.17155039)(143.52239213,355.18909627)(142.77230758,355.93923086)
\curveto(142.02222436,356.68936678)(141.00474817,357.1108478)(139.94396933,357.1108478)
\curveto(138.88319049,357.1108478)(137.8657143,356.68936678)(137.11563108,355.93923086)
\curveto(136.36554653,355.18909627)(135.94409437,354.17155039)(135.94409437,353.1106989)
\curveto(135.94409437,352.04984741)(136.36554653,351.03230153)(137.11563108,350.28216695)
\curveto(137.8657143,349.53203102)(138.88319049,349.11055)(139.94396933,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,57.49242557)
\curveto(194.76305706,57.49242557)(195.78053325,57.9139066)(196.53061647,58.66404252)
\curveto(197.28070102,59.41417711)(197.70215318,60.43172299)(197.70215318,61.49257448)
\curveto(197.70215318,62.55342596)(197.28070102,63.57097184)(196.53061647,64.32110643)
\curveto(195.78053325,65.07124235)(194.76305706,65.49272338)(193.70227822,65.49272338)
\curveto(192.64149938,65.49272338)(191.62402319,65.07124235)(190.87393997,64.32110643)
\curveto(190.12385542,63.57097184)(189.70240326,62.55342596)(189.70240326,61.49257448)
\curveto(189.70240326,60.43172299)(190.12385542,59.41417711)(190.87393997,58.66404252)
\curveto(191.62402319,57.9139066)(192.64149938,57.49242557)(193.70227822,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,57.49242557)
\curveto(194.76305706,57.49242557)(195.78053325,57.9139066)(196.53061647,58.66404252)
\curveto(197.28070102,59.41417711)(197.70215318,60.43172299)(197.70215318,61.49257448)
\curveto(197.70215318,62.55342596)(197.28070102,63.57097184)(196.53061647,64.32110643)
\curveto(195.78053325,65.07124235)(194.76305706,65.49272338)(193.70227822,65.49272338)
\curveto(192.64149938,65.49272338)(191.62402319,65.07124235)(190.87393997,64.32110643)
\curveto(190.12385542,63.57097184)(189.70240326,62.55342596)(189.70240326,61.49257448)
\curveto(189.70240326,60.43172299)(190.12385542,59.41417711)(190.87393997,58.66404252)
\curveto(191.62402319,57.9139066)(192.64149938,57.49242557)(193.70227822,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,303.49429917)
\curveto(167.0693834,303.49429917)(168.08685959,303.9157802)(168.83694281,304.66591612)
\curveto(169.58702736,305.41605071)(170.00847952,306.43359659)(170.00847952,307.49444807)
\curveto(170.00847952,308.55529956)(169.58702736,309.57284544)(168.83694281,310.32298003)
\curveto(168.08685959,311.07311595)(167.0693834,311.49459697)(166.00860456,311.49459697)
\curveto(164.94782572,311.49459697)(163.93034953,311.07311595)(163.18026631,310.32298003)
\curveto(162.43018176,309.57284544)(162.0087296,308.55529956)(162.0087296,307.49444807)
\curveto(162.0087296,306.43359659)(162.43018176,305.41605071)(163.18026631,304.66591612)
\curveto(163.93034953,303.9157802)(164.94782572,303.49429917)(166.00860456,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,303.49429917)
\curveto(167.0693834,303.49429917)(168.08685959,303.9157802)(168.83694281,304.66591612)
\curveto(169.58702736,305.41605071)(170.00847952,306.43359659)(170.00847952,307.49444807)
\curveto(170.00847952,308.55529956)(169.58702736,309.57284544)(168.83694281,310.32298003)
\curveto(168.08685959,311.07311595)(167.0693834,311.49459697)(166.00860456,311.49459697)
\curveto(164.94782572,311.49459697)(163.93034953,311.07311595)(163.18026631,310.32298003)
\curveto(162.43018176,309.57284544)(162.0087296,308.55529956)(162.0087296,307.49444807)
\curveto(162.0087296,306.43359659)(162.43018176,305.41605071)(163.18026631,304.66591612)
\curveto(163.93034953,303.9157802)(164.94782572,303.49429917)(166.00860456,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,117.77101622)
\curveto(245.26330944,117.77101622)(246.28078563,118.19249724)(247.03086885,118.94263316)
\curveto(247.7809534,119.69276775)(248.20240556,120.71031363)(248.20240556,121.77116512)
\curveto(248.20240556,122.83201661)(247.7809534,123.84956248)(247.03086885,124.59969707)
\curveto(246.28078563,125.349833)(245.26330944,125.77131402)(244.2025306,125.77131402)
\curveto(243.14175176,125.77131402)(242.12427557,125.349833)(241.37419235,124.59969707)
\curveto(240.62410779,123.84956248)(240.20265564,122.83201661)(240.20265564,121.77116512)
\curveto(240.20265564,120.71031363)(240.62410779,119.69276775)(241.37419235,118.94263316)
\curveto(242.12427557,118.19249724)(243.14175176,117.77101622)(244.2025306,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,117.77101622)
\curveto(245.26330944,117.77101622)(246.28078563,118.19249724)(247.03086885,118.94263316)
\curveto(247.7809534,119.69276775)(248.20240556,120.71031363)(248.20240556,121.77116512)
\curveto(248.20240556,122.83201661)(247.7809534,123.84956248)(247.03086885,124.59969707)
\curveto(246.28078563,125.349833)(245.26330944,125.77131402)(244.2025306,125.77131402)
\curveto(243.14175176,125.77131402)(242.12427557,125.349833)(241.37419235,124.59969707)
\curveto(240.62410779,123.84956248)(240.20265564,122.83201661)(240.20265564,121.77116512)
\curveto(240.20265564,120.71031363)(240.62410779,119.69276775)(241.37419235,118.94263316)
\curveto(242.12427557,118.19249724)(243.14175176,117.77101622)(244.2025306,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,109.62526622)
\curveto(95.39162126,109.62526622)(96.40909745,110.04674725)(97.15918067,110.79688317)
\curveto(97.90926522,111.54701776)(98.33071738,112.56456363)(98.33071738,113.62541512)
\curveto(98.33071738,114.68626661)(97.90926522,115.70381249)(97.15918067,116.45394708)
\curveto(96.40909745,117.204083)(95.39162126,117.62556402)(94.33084242,117.62556402)
\curveto(93.27006358,117.62556402)(92.25258739,117.204083)(91.50250417,116.45394708)
\curveto(90.75241962,115.70381249)(90.33096746,114.68626661)(90.33096746,113.62541512)
\curveto(90.33096746,112.56456363)(90.75241962,111.54701776)(91.50250417,110.79688317)
\curveto(92.25258739,110.04674725)(93.27006358,109.62526622)(94.33084242,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,109.62526622)
\curveto(95.39162126,109.62526622)(96.40909745,110.04674725)(97.15918067,110.79688317)
\curveto(97.90926522,111.54701776)(98.33071738,112.56456363)(98.33071738,113.62541512)
\curveto(98.33071738,114.68626661)(97.90926522,115.70381249)(97.15918067,116.45394708)
\curveto(96.40909745,117.204083)(95.39162126,117.62556402)(94.33084242,117.62556402)
\curveto(93.27006358,117.62556402)(92.25258739,117.204083)(91.50250417,116.45394708)
\curveto(90.75241962,115.70381249)(90.33096746,114.68626661)(90.33096746,113.62541512)
\curveto(90.33096746,112.56456363)(90.75241962,111.54701776)(91.50250417,110.79688317)
\curveto(92.25258739,110.04674725)(93.27006358,109.62526622)(94.33084242,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,163.38727722)
\curveto(279.47315716,163.38727722)(280.49063336,163.80875824)(281.24071657,164.55889416)
\curveto(281.99080113,165.30902875)(282.41225328,166.32657463)(282.41225328,167.38742612)
\curveto(282.41225328,168.44827761)(281.99080113,169.46582348)(281.24071657,170.21595807)
\curveto(280.49063336,170.96609399)(279.47315716,171.38757502)(278.41237832,171.38757502)
\curveto(277.35159949,171.38757502)(276.33412329,170.96609399)(275.58404007,170.21595807)
\curveto(274.83395552,169.46582348)(274.41250336,168.44827761)(274.41250336,167.38742612)
\curveto(274.41250336,166.32657463)(274.83395552,165.30902875)(275.58404007,164.55889416)
\curveto(276.33412329,163.80875824)(277.35159949,163.38727722)(278.41237832,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,163.38727722)
\curveto(279.47315716,163.38727722)(280.49063336,163.80875824)(281.24071657,164.55889416)
\curveto(281.99080113,165.30902875)(282.41225328,166.32657463)(282.41225328,167.38742612)
\curveto(282.41225328,168.44827761)(281.99080113,169.46582348)(281.24071657,170.21595807)
\curveto(280.49063336,170.96609399)(279.47315716,171.38757502)(278.41237832,171.38757502)
\curveto(277.35159949,171.38757502)(276.33412329,170.96609399)(275.58404007,170.21595807)
\curveto(274.83395552,169.46582348)(274.41250336,168.44827761)(274.41250336,167.38742612)
\curveto(274.41250336,166.32657463)(274.83395552,165.30902875)(275.58404007,164.55889416)
\curveto(276.33412329,163.80875824)(277.35159949,163.38727722)(278.41237832,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,96.59206623)
\curveto(235.48905851,96.59206623)(236.5065347,97.01354726)(237.25661792,97.76368318)
\curveto(238.00670247,98.51381777)(238.42815463,99.53136365)(238.42815463,100.59221513)
\curveto(238.42815463,101.65306662)(238.00670247,102.6706125)(237.25661792,103.42074709)
\curveto(236.5065347,104.17088301)(235.48905851,104.59236404)(234.42827967,104.59236404)
\curveto(233.36750083,104.59236404)(232.35002464,104.17088301)(231.59994142,103.42074709)
\curveto(230.84985687,102.6706125)(230.42840471,101.65306662)(230.42840471,100.59221513)
\curveto(230.42840471,99.53136365)(230.84985687,98.51381777)(231.59994142,97.76368318)
\curveto(232.35002464,97.01354726)(233.36750083,96.59206623)(234.42827967,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,96.59206623)
\curveto(235.48905851,96.59206623)(236.5065347,97.01354726)(237.25661792,97.76368318)
\curveto(238.00670247,98.51381777)(238.42815463,99.53136365)(238.42815463,100.59221513)
\curveto(238.42815463,101.65306662)(238.00670247,102.6706125)(237.25661792,103.42074709)
\curveto(236.5065347,104.17088301)(235.48905851,104.59236404)(234.42827967,104.59236404)
\curveto(233.36750083,104.59236404)(232.35002464,104.17088301)(231.59994142,103.42074709)
\curveto(230.84985687,102.6706125)(230.42840471,101.65306662)(230.42840471,100.59221513)
\curveto(230.42840471,99.53136365)(230.84985687,98.51381777)(231.59994142,97.76368318)
\curveto(232.35002464,97.01354726)(233.36750083,96.59206623)(234.42827967,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,266.02380851)
\curveto(268.06986781,266.02380851)(269.087344,266.44528954)(269.83742722,267.19542546)
\curveto(270.58751177,267.94556005)(271.00896393,268.96310592)(271.00896393,270.02395741)
\curveto(271.00896393,271.0848089)(270.58751177,272.10235478)(269.83742722,272.85248937)
\curveto(269.087344,273.60262529)(268.06986781,274.02410631)(267.00908897,274.02410631)
\curveto(265.94831013,274.02410631)(264.93083394,273.60262529)(264.18075072,272.85248937)
\curveto(263.43066616,272.10235478)(263.00921401,271.0848089)(263.00921401,270.02395741)
\curveto(263.00921401,268.96310592)(263.43066616,267.94556005)(264.18075072,267.19542546)
\curveto(264.93083394,266.44528954)(265.94831013,266.02380851)(267.00908897,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,266.02380851)
\curveto(268.06986781,266.02380851)(269.087344,266.44528954)(269.83742722,267.19542546)
\curveto(270.58751177,267.94556005)(271.00896393,268.96310592)(271.00896393,270.02395741)
\curveto(271.00896393,271.0848089)(270.58751177,272.10235478)(269.83742722,272.85248937)
\curveto(269.087344,273.60262529)(268.06986781,274.02410631)(267.00908897,274.02410631)
\curveto(265.94831013,274.02410631)(264.93083394,273.60262529)(264.18075072,272.85248937)
\curveto(263.43066616,272.10235478)(263.00921401,271.0848089)(263.00921401,270.02395741)
\curveto(263.00921401,268.96310592)(263.43066616,267.94556005)(264.18075072,267.19542546)
\curveto(264.93083394,266.44528954)(265.94831013,266.02380851)(267.00908897,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,244.84483818)
\curveto(300.6506771,244.84483818)(301.6681533,245.26631921)(302.41823651,246.01645513)
\curveto(303.16832107,246.76658972)(303.58977322,247.7841356)(303.58977322,248.84498709)
\curveto(303.58977322,249.90583857)(303.16832107,250.92338445)(302.41823651,251.67351904)
\curveto(301.6681533,252.42365496)(300.6506771,252.84513599)(299.58989826,252.84513599)
\curveto(298.52911942,252.84513599)(297.51164323,252.42365496)(296.76156001,251.67351904)
\curveto(296.01147546,250.92338445)(295.5900233,249.90583857)(295.5900233,248.84498709)
\curveto(295.5900233,247.7841356)(296.01147546,246.76658972)(296.76156001,246.01645513)
\curveto(297.51164323,245.26631921)(298.52911942,244.84483818)(299.58989826,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,244.84483818)
\curveto(300.6506771,244.84483818)(301.6681533,245.26631921)(302.41823651,246.01645513)
\curveto(303.16832107,246.76658972)(303.58977322,247.7841356)(303.58977322,248.84498709)
\curveto(303.58977322,249.90583857)(303.16832107,250.92338445)(302.41823651,251.67351904)
\curveto(301.6681533,252.42365496)(300.6506771,252.84513599)(299.58989826,252.84513599)
\curveto(298.52911942,252.84513599)(297.51164323,252.42365496)(296.76156001,251.67351904)
\curveto(296.01147546,250.92338445)(295.5900233,249.90583857)(295.5900233,248.84498709)
\curveto(295.5900233,247.7841356)(296.01147546,246.76658972)(296.76156001,246.01645513)
\curveto(297.51164323,245.26631921)(298.52911942,244.84483818)(299.58989826,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,186.19539754)
\curveto(126.34338195,186.19539754)(127.36085814,186.61687856)(128.11094136,187.36701449)
\curveto(128.86102591,188.11714908)(129.28247807,189.13469495)(129.28247807,190.19554644)
\curveto(129.28247807,191.25639793)(128.86102591,192.27394381)(128.11094136,193.0240784)
\curveto(127.36085814,193.77421432)(126.34338195,194.19569534)(125.28260311,194.19569534)
\curveto(124.22182427,194.19569534)(123.20434808,193.77421432)(122.45426486,193.0240784)
\curveto(121.70418031,192.27394381)(121.28272815,191.25639793)(121.28272815,190.19554644)
\curveto(121.28272815,189.13469495)(121.70418031,188.11714908)(122.45426486,187.36701449)
\curveto(123.20434808,186.61687856)(124.22182427,186.19539754)(125.28260311,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,186.19539754)
\curveto(126.34338195,186.19539754)(127.36085814,186.61687856)(128.11094136,187.36701449)
\curveto(128.86102591,188.11714908)(129.28247807,189.13469495)(129.28247807,190.19554644)
\curveto(129.28247807,191.25639793)(128.86102591,192.27394381)(128.11094136,193.0240784)
\curveto(127.36085814,193.77421432)(126.34338195,194.19569534)(125.28260311,194.19569534)
\curveto(124.22182427,194.19569534)(123.20434808,193.77421432)(122.45426486,193.0240784)
\curveto(121.70418031,192.27394381)(121.28272815,191.25639793)(121.28272815,190.19554644)
\curveto(121.28272815,189.13469495)(121.70418031,188.11714908)(122.45426486,187.36701449)
\curveto(123.20434808,186.61687856)(124.22182427,186.19539754)(125.28260311,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,225.2950382)
\curveto(287.61832897,225.2950382)(288.63580516,225.71651922)(289.38588838,226.46665515)
\curveto(290.13597293,227.21678974)(290.55742509,228.23433561)(290.55742509,229.2951871)
\curveto(290.55742509,230.35603859)(290.13597293,231.37358447)(289.38588838,232.12371906)
\curveto(288.63580516,232.87385498)(287.61832897,233.295336)(286.55755013,233.295336)
\curveto(285.49677129,233.295336)(284.4792951,232.87385498)(283.72921188,232.12371906)
\curveto(282.97912733,231.37358447)(282.55767517,230.35603859)(282.55767517,229.2951871)
\curveto(282.55767517,228.23433561)(282.97912733,227.21678974)(283.72921188,226.46665515)
\curveto(284.4792951,225.71651922)(285.49677129,225.2950382)(286.55755013,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,225.2950382)
\curveto(287.61832897,225.2950382)(288.63580516,225.71651922)(289.38588838,226.46665515)
\curveto(290.13597293,227.21678974)(290.55742509,228.23433561)(290.55742509,229.2951871)
\curveto(290.55742509,230.35603859)(290.13597293,231.37358447)(289.38588838,232.12371906)
\curveto(288.63580516,232.87385498)(287.61832897,233.295336)(286.55755013,233.295336)
\curveto(285.49677129,233.295336)(284.4792951,232.87385498)(283.72921188,232.12371906)
\curveto(282.97912733,231.37358447)(282.55767517,230.35603859)(282.55767517,229.2951871)
\curveto(282.55767517,228.23433561)(282.97912733,227.21678974)(283.72921188,226.46665515)
\curveto(284.4792951,225.71651922)(285.49677129,225.2950382)(286.55755013,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,357.25629999)
\curveto(157.29515282,357.25629999)(158.31262901,357.67778102)(159.06271223,358.42791694)
\curveto(159.81279678,359.17805153)(160.23424894,360.1955974)(160.23424894,361.25644889)
\curveto(160.23424894,362.31730038)(159.81279678,363.33484626)(159.06271223,364.08498085)
\curveto(158.31262901,364.83511677)(157.29515282,365.25659779)(156.23437398,365.25659779)
\curveto(155.17359514,365.25659779)(154.15611895,364.83511677)(153.40603573,364.08498085)
\curveto(152.65595118,363.33484626)(152.23449902,362.31730038)(152.23449902,361.25644889)
\curveto(152.23449902,360.1955974)(152.65595118,359.17805153)(153.40603573,358.42791694)
\curveto(154.15611895,357.67778102)(155.17359514,357.25629999)(156.23437398,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,357.25629999)
\curveto(157.29515282,357.25629999)(158.31262901,357.67778102)(159.06271223,358.42791694)
\curveto(159.81279678,359.17805153)(160.23424894,360.1955974)(160.23424894,361.25644889)
\curveto(160.23424894,362.31730038)(159.81279678,363.33484626)(159.06271223,364.08498085)
\curveto(158.31262901,364.83511677)(157.29515282,365.25659779)(156.23437398,365.25659779)
\curveto(155.17359514,365.25659779)(154.15611895,364.83511677)(153.40603573,364.08498085)
\curveto(152.65595118,363.33484626)(152.23449902,362.31730038)(152.23449902,361.25644889)
\curveto(152.23449902,360.1955974)(152.65595118,359.17805153)(153.40603573,358.42791694)
\curveto(154.15611895,357.67778102)(155.17359514,357.25629999)(156.23437398,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,352.36885)
\curveto(144.26282503,352.36885)(145.28030122,352.79033102)(146.03038444,353.54046694)
\curveto(146.78046899,354.29060153)(147.20192115,355.30814741)(147.20192115,356.3689989)
\curveto(147.20192115,357.42985039)(146.78046899,358.44739626)(146.03038444,359.19753085)
\curveto(145.28030122,359.94766678)(144.26282503,360.3691478)(143.20204619,360.3691478)
\curveto(142.14126735,360.3691478)(141.12379116,359.94766678)(140.37370794,359.19753085)
\curveto(139.62362339,358.44739626)(139.20217123,357.42985039)(139.20217123,356.3689989)
\curveto(139.20217123,355.30814741)(139.62362339,354.29060153)(140.37370794,353.54046694)
\curveto(141.12379116,352.79033102)(142.14126735,352.36885)(143.20204619,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,352.36885)
\curveto(144.26282503,352.36885)(145.28030122,352.79033102)(146.03038444,353.54046694)
\curveto(146.78046899,354.29060153)(147.20192115,355.30814741)(147.20192115,356.3689989)
\curveto(147.20192115,357.42985039)(146.78046899,358.44739626)(146.03038444,359.19753085)
\curveto(145.28030122,359.94766678)(144.26282503,360.3691478)(143.20204619,360.3691478)
\curveto(142.14126735,360.3691478)(141.12379116,359.94766678)(140.37370794,359.19753085)
\curveto(139.62362339,358.44739626)(139.20217123,357.42985039)(139.20217123,356.3689989)
\curveto(139.20217123,355.30814741)(139.62362339,354.29060153)(140.37370794,353.54046694)
\curveto(141.12379116,352.79033102)(142.14126735,352.36885)(143.20204619,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,165.01642721)
\curveto(329.97336885,165.01642721)(330.99084504,165.43790824)(331.74092826,166.18804416)
\curveto(332.49101281,166.93817875)(332.91246497,167.95572463)(332.91246497,169.01657611)
\curveto(332.91246497,170.0774276)(332.49101281,171.09497348)(331.74092826,171.84510807)
\curveto(330.99084504,172.59524399)(329.97336885,173.01672502)(328.91259001,173.01672502)
\curveto(327.85181117,173.01672502)(326.83433498,172.59524399)(326.08425176,171.84510807)
\curveto(325.33416721,171.09497348)(324.91271505,170.0774276)(324.91271505,169.01657611)
\curveto(324.91271505,167.95572463)(325.33416721,166.93817875)(326.08425176,166.18804416)
\curveto(326.83433498,165.43790824)(327.85181117,165.01642721)(328.91259001,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,165.01642721)
\curveto(329.97336885,165.01642721)(330.99084504,165.43790824)(331.74092826,166.18804416)
\curveto(332.49101281,166.93817875)(332.91246497,167.95572463)(332.91246497,169.01657611)
\curveto(332.91246497,170.0774276)(332.49101281,171.09497348)(331.74092826,171.84510807)
\curveto(330.99084504,172.59524399)(329.97336885,173.01672502)(328.91259001,173.01672502)
\curveto(327.85181117,173.01672502)(326.83433498,172.59524399)(326.08425176,171.84510807)
\curveto(325.33416721,171.09497348)(324.91271505,170.0774276)(324.91271505,169.01657611)
\curveto(324.91271505,167.95572463)(325.33416721,166.93817875)(326.08425176,166.18804416)
\curveto(326.83433498,165.43790824)(327.85181117,165.01642721)(328.91259001,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,326.30242967)
\curveto(362.55417815,326.30242967)(363.57165434,326.7239107)(364.32173756,327.47404662)
\curveto(365.07182211,328.22418121)(365.49327427,329.24172708)(365.49327427,330.30257857)
\curveto(365.49327427,331.36343006)(365.07182211,332.38097594)(364.32173756,333.13111053)
\curveto(363.57165434,333.88124645)(362.55417815,334.30272747)(361.49339931,334.30272747)
\curveto(360.43262047,334.30272747)(359.41514428,333.88124645)(358.66506106,333.13111053)
\curveto(357.91497651,332.38097594)(357.49352435,331.36343006)(357.49352435,330.30257857)
\curveto(357.49352435,329.24172708)(357.91497651,328.22418121)(358.66506106,327.47404662)
\curveto(359.41514428,326.7239107)(360.43262047,326.30242967)(361.49339931,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,326.30242967)
\curveto(362.55417815,326.30242967)(363.57165434,326.7239107)(364.32173756,327.47404662)
\curveto(365.07182211,328.22418121)(365.49327427,329.24172708)(365.49327427,330.30257857)
\curveto(365.49327427,331.36343006)(365.07182211,332.38097594)(364.32173756,333.13111053)
\curveto(363.57165434,333.88124645)(362.55417815,334.30272747)(361.49339931,334.30272747)
\curveto(360.43262047,334.30272747)(359.41514428,333.88124645)(358.66506106,333.13111053)
\curveto(357.91497651,332.38097594)(357.49352435,331.36343006)(357.49352435,330.30257857)
\curveto(357.49352435,329.24172708)(357.91497651,328.22418121)(358.66506106,327.47404662)
\curveto(359.41514428,326.7239107)(360.43262047,326.30242967)(361.49339931,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,121.02933656)
\curveto(320.19913827,121.02933656)(321.21661446,121.45081758)(321.96669768,122.2009535)
\curveto(322.71678223,122.95108809)(323.13823439,123.96863397)(323.13823439,125.02948546)
\curveto(323.13823439,126.09033695)(322.71678223,127.10788283)(321.96669768,127.85801742)
\curveto(321.21661446,128.60815334)(320.19913827,129.02963436)(319.13835943,129.02963436)
\curveto(318.07758059,129.02963436)(317.0601044,128.60815334)(316.31002118,127.85801742)
\curveto(315.55993663,127.10788283)(315.13848447,126.09033695)(315.13848447,125.02948546)
\curveto(315.13848447,123.96863397)(315.55993663,122.95108809)(316.31002118,122.2009535)
\curveto(317.0601044,121.45081758)(318.07758059,121.02933656)(319.13835943,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,121.02933656)
\curveto(320.19913827,121.02933656)(321.21661446,121.45081758)(321.96669768,122.2009535)
\curveto(322.71678223,122.95108809)(323.13823439,123.96863397)(323.13823439,125.02948546)
\curveto(323.13823439,126.09033695)(322.71678223,127.10788283)(321.96669768,127.85801742)
\curveto(321.21661446,128.60815334)(320.19913827,129.02963436)(319.13835943,129.02963436)
\curveto(318.07758059,129.02963436)(317.0601044,128.60815334)(316.31002118,127.85801742)
\curveto(315.55993663,127.10788283)(315.13848447,126.09033695)(315.13848447,125.02948546)
\curveto(315.13848447,123.96863397)(315.55993663,122.95108809)(316.31002118,122.2009535)
\curveto(317.0601044,121.45081758)(318.07758059,121.02933656)(319.13835943,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,215.52011786)
\curveto(228.97290479,215.52011786)(229.99038098,215.94159889)(230.7404642,216.69173481)
\curveto(231.49054875,217.4418694)(231.91200091,218.45941528)(231.91200091,219.52026676)
\curveto(231.91200091,220.58111825)(231.49054875,221.59866413)(230.7404642,222.34879872)
\curveto(229.99038098,223.09893464)(228.97290479,223.52041567)(227.91212595,223.52041567)
\curveto(226.85134711,223.52041567)(225.83387092,223.09893464)(225.0837877,222.34879872)
\curveto(224.33370315,221.59866413)(223.91225099,220.58111825)(223.91225099,219.52026676)
\curveto(223.91225099,218.45941528)(224.33370315,217.4418694)(225.0837877,216.69173481)
\curveto(225.83387092,215.94159889)(226.85134711,215.52011786)(227.91212595,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,215.52011786)
\curveto(228.97290479,215.52011786)(229.99038098,215.94159889)(230.7404642,216.69173481)
\curveto(231.49054875,217.4418694)(231.91200091,218.45941528)(231.91200091,219.52026676)
\curveto(231.91200091,220.58111825)(231.49054875,221.59866413)(230.7404642,222.34879872)
\curveto(229.99038098,223.09893464)(228.97290479,223.52041567)(227.91212595,223.52041567)
\curveto(226.85134711,223.52041567)(225.83387092,223.09893464)(225.0837877,222.34879872)
\curveto(224.33370315,221.59866413)(223.91225099,220.58111825)(223.91225099,219.52026676)
\curveto(223.91225099,218.45941528)(224.33370315,217.4418694)(225.0837877,216.69173481)
\curveto(225.83387092,215.94159889)(226.85134711,215.52011786)(227.91212595,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,355.62714999)
\curveto(204.53730799,355.62714999)(205.55478418,356.04863102)(206.3048674,356.79876694)
\curveto(207.05495195,357.54890153)(207.47640411,358.56644741)(207.47640411,359.6272989)
\curveto(207.47640411,360.68815038)(207.05495195,361.70569626)(206.3048674,362.45583085)
\curveto(205.55478418,363.20596677)(204.53730799,363.6274478)(203.47652915,363.6274478)
\curveto(202.41575031,363.6274478)(201.39827412,363.20596677)(200.6481909,362.45583085)
\curveto(199.89810635,361.70569626)(199.47665419,360.68815038)(199.47665419,359.6272989)
\curveto(199.47665419,358.56644741)(199.89810635,357.54890153)(200.6481909,356.79876694)
\curveto(201.39827412,356.04863102)(202.41575031,355.62714999)(203.47652915,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,355.62714999)
\curveto(204.53730799,355.62714999)(205.55478418,356.04863102)(206.3048674,356.79876694)
\curveto(207.05495195,357.54890153)(207.47640411,358.56644741)(207.47640411,359.6272989)
\curveto(207.47640411,360.68815038)(207.05495195,361.70569626)(206.3048674,362.45583085)
\curveto(205.55478418,363.20596677)(204.53730799,363.6274478)(203.47652915,363.6274478)
\curveto(202.41575031,363.6274478)(201.39827412,363.20596677)(200.6481909,362.45583085)
\curveto(199.89810635,361.70569626)(199.47665419,360.68815038)(199.47665419,359.6272989)
\curveto(199.47665419,358.56644741)(199.89810635,357.54890153)(200.6481909,356.79876694)
\curveto(201.39827412,356.04863102)(202.41575031,355.62714999)(203.47652915,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,259.50720852)
\curveto(395.13498744,259.50720852)(396.15246364,259.92868954)(396.90254685,260.67882546)
\curveto(397.65263141,261.42896005)(398.07408356,262.44650593)(398.07408356,263.50735742)
\curveto(398.07408356,264.56820891)(397.65263141,265.58575479)(396.90254685,266.33588937)
\curveto(396.15246364,267.0860253)(395.13498744,267.50750632)(394.0742086,267.50750632)
\curveto(393.01342976,267.50750632)(391.99595357,267.0860253)(391.24587035,266.33588937)
\curveto(390.4957858,265.58575479)(390.07433364,264.56820891)(390.07433364,263.50735742)
\curveto(390.07433364,262.44650593)(390.4957858,261.42896005)(391.24587035,260.67882546)
\curveto(391.99595357,259.92868954)(393.01342976,259.50720852)(394.0742086,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,259.50720852)
\curveto(395.13498744,259.50720852)(396.15246364,259.92868954)(396.90254685,260.67882546)
\curveto(397.65263141,261.42896005)(398.07408356,262.44650593)(398.07408356,263.50735742)
\curveto(398.07408356,264.56820891)(397.65263141,265.58575479)(396.90254685,266.33588937)
\curveto(396.15246364,267.0860253)(395.13498744,267.50750632)(394.0742086,267.50750632)
\curveto(393.01342976,267.50750632)(391.99595357,267.0860253)(391.24587035,266.33588937)
\curveto(390.4957858,265.58575479)(390.07433364,264.56820891)(390.07433364,263.50735742)
\curveto(390.07433364,262.44650593)(390.4957858,261.42896005)(391.24587035,260.67882546)
\curveto(391.99595357,259.92868954)(393.01342976,259.50720852)(394.0742086,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,109.62526622)
\curveto(404.90921803,109.62526622)(405.92669422,110.04674725)(406.67677744,110.79688317)
\curveto(407.42686199,111.54701776)(407.84831415,112.56456363)(407.84831415,113.62541512)
\curveto(407.84831415,114.68626661)(407.42686199,115.70381249)(406.67677744,116.45394708)
\curveto(405.92669422,117.204083)(404.90921803,117.62556402)(403.84843919,117.62556402)
\curveto(402.78766035,117.62556402)(401.77018415,117.204083)(401.02010094,116.45394708)
\curveto(400.27001638,115.70381249)(399.84856423,114.68626661)(399.84856423,113.62541512)
\curveto(399.84856423,112.56456363)(400.27001638,111.54701776)(401.02010094,110.79688317)
\curveto(401.77018415,110.04674725)(402.78766035,109.62526622)(403.84843919,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,109.62526622)
\curveto(404.90921803,109.62526622)(405.92669422,110.04674725)(406.67677744,110.79688317)
\curveto(407.42686199,111.54701776)(407.84831415,112.56456363)(407.84831415,113.62541512)
\curveto(407.84831415,114.68626661)(407.42686199,115.70381249)(406.67677744,116.45394708)
\curveto(405.92669422,117.204083)(404.90921803,117.62556402)(403.84843919,117.62556402)
\curveto(402.78766035,117.62556402)(401.77018415,117.204083)(401.02010094,116.45394708)
\curveto(400.27001638,115.70381249)(399.84856423,114.68626661)(399.84856423,113.62541512)
\curveto(399.84856423,112.56456363)(400.27001638,111.54701776)(401.02010094,110.79688317)
\curveto(401.77018415,110.04674725)(402.78766035,109.62526622)(403.84843919,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,181.3079272)
\curveto(149.14994032,181.3079272)(150.16741651,181.72940822)(150.91749973,182.47954415)
\curveto(151.66758428,183.22967874)(152.08903644,184.24722461)(152.08903644,185.3080761)
\curveto(152.08903644,186.36892759)(151.66758428,187.38647347)(150.91749973,188.13660806)
\curveto(150.16741651,188.88674398)(149.14994032,189.308225)(148.08916148,189.308225)
\curveto(147.02838264,189.308225)(146.01090645,188.88674398)(145.26082323,188.13660806)
\curveto(144.51073868,187.38647347)(144.08928652,186.36892759)(144.08928652,185.3080761)
\curveto(144.08928652,184.24722461)(144.51073868,183.22967874)(145.26082323,182.47954415)
\curveto(146.01090645,181.72940822)(147.02838264,181.3079272)(148.08916148,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,181.3079272)
\curveto(149.14994032,181.3079272)(150.16741651,181.72940822)(150.91749973,182.47954415)
\curveto(151.66758428,183.22967874)(152.08903644,184.24722461)(152.08903644,185.3080761)
\curveto(152.08903644,186.36892759)(151.66758428,187.38647347)(150.91749973,188.13660806)
\curveto(150.16741651,188.88674398)(149.14994032,189.308225)(148.08916148,189.308225)
\curveto(147.02838264,189.308225)(146.01090645,188.88674398)(145.26082323,188.13660806)
\curveto(144.51073868,187.38647347)(144.08928652,186.36892759)(144.08928652,185.3080761)
\curveto(144.08928652,184.24722461)(144.51073868,183.22967874)(145.26082323,182.47954415)
\curveto(146.01090645,181.72940822)(147.02838264,181.3079272)(148.08916148,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,252.99060852)
\curveto(271.32794467,252.99060852)(272.34542086,253.41208955)(273.09550408,254.16222547)
\curveto(273.84558863,254.91236006)(274.26704079,255.92990594)(274.26704079,256.99075742)
\curveto(274.26704079,258.05160891)(273.84558863,259.06915479)(273.09550408,259.81928938)
\curveto(272.34542086,260.5694253)(271.32794467,260.99090633)(270.26716583,260.99090633)
\curveto(269.20638699,260.99090633)(268.1889108,260.5694253)(267.43882758,259.81928938)
\curveto(266.68874303,259.06915479)(266.26729087,258.05160891)(266.26729087,256.99075742)
\curveto(266.26729087,255.92990594)(266.68874303,254.91236006)(267.43882758,254.16222547)
\curveto(268.1889108,253.41208955)(269.20638699,252.99060852)(270.26716583,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,252.99060852)
\curveto(271.32794467,252.99060852)(272.34542086,253.41208955)(273.09550408,254.16222547)
\curveto(273.84558863,254.91236006)(274.26704079,255.92990594)(274.26704079,256.99075742)
\curveto(274.26704079,258.05160891)(273.84558863,259.06915479)(273.09550408,259.81928938)
\curveto(272.34542086,260.5694253)(271.32794467,260.99090633)(270.26716583,260.99090633)
\curveto(269.20638699,260.99090633)(268.1889108,260.5694253)(267.43882758,259.81928938)
\curveto(266.68874303,259.06915479)(266.26729087,258.05160891)(266.26729087,256.99075742)
\curveto(266.26729087,255.92990594)(266.68874303,254.91236006)(267.43882758,254.16222547)
\curveto(268.1889108,253.41208955)(269.20638699,252.99060852)(270.26716583,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,371.91867033)
\curveto(150.77897875,371.91867033)(151.79645494,372.34015135)(152.54653816,373.09028727)
\curveto(153.29662271,373.84042186)(153.71807487,374.85796774)(153.71807487,375.91881923)
\curveto(153.71807487,376.97967072)(153.29662271,377.99721659)(152.54653816,378.74735118)
\curveto(151.79645494,379.49748711)(150.77897875,379.91896813)(149.71819991,379.91896813)
\curveto(148.65742107,379.91896813)(147.63994488,379.49748711)(146.88986166,378.74735118)
\curveto(146.13977711,377.99721659)(145.71832495,376.97967072)(145.71832495,375.91881923)
\curveto(145.71832495,374.85796774)(146.13977711,373.84042186)(146.88986166,373.09028727)
\curveto(147.63994488,372.34015135)(148.65742107,371.91867033)(149.71819991,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,371.91867033)
\curveto(150.77897875,371.91867033)(151.79645494,372.34015135)(152.54653816,373.09028727)
\curveto(153.29662271,373.84042186)(153.71807487,374.85796774)(153.71807487,375.91881923)
\curveto(153.71807487,376.97967072)(153.29662271,377.99721659)(152.54653816,378.74735118)
\curveto(151.79645494,379.49748711)(150.77897875,379.91896813)(149.71819991,379.91896813)
\curveto(148.65742107,379.91896813)(147.63994488,379.49748711)(146.88986166,378.74735118)
\curveto(146.13977711,377.99721659)(145.71832495,376.97967072)(145.71832495,375.91881923)
\curveto(145.71832495,374.85796774)(146.13977711,373.84042186)(146.88986166,373.09028727)
\curveto(147.63994488,372.34015135)(148.65742107,371.91867033)(149.71819991,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,119.40018656)
\curveto(242.00523258,119.40018656)(243.02270877,119.82166758)(243.77279199,120.57180351)
\curveto(244.52287654,121.3219381)(244.9443287,122.33948397)(244.9443287,123.40033546)
\curveto(244.9443287,124.46118695)(244.52287654,125.47873283)(243.77279199,126.22886742)
\curveto(243.02270877,126.97900334)(242.00523258,127.40048436)(240.94445374,127.40048436)
\curveto(239.8836749,127.40048436)(238.8661987,126.97900334)(238.11611549,126.22886742)
\curveto(237.36603093,125.47873283)(236.94457878,124.46118695)(236.94457878,123.40033546)
\curveto(236.94457878,122.33948397)(237.36603093,121.3219381)(238.11611549,120.57180351)
\curveto(238.8661987,119.82166758)(239.8836749,119.40018656)(240.94445374,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,119.40018656)
\curveto(242.00523258,119.40018656)(243.02270877,119.82166758)(243.77279199,120.57180351)
\curveto(244.52287654,121.3219381)(244.9443287,122.33948397)(244.9443287,123.40033546)
\curveto(244.9443287,124.46118695)(244.52287654,125.47873283)(243.77279199,126.22886742)
\curveto(243.02270877,126.97900334)(242.00523258,127.40048436)(240.94445374,127.40048436)
\curveto(239.8836749,127.40048436)(238.8661987,126.97900334)(238.11611549,126.22886742)
\curveto(237.36603093,125.47873283)(236.94457878,124.46118695)(236.94457878,123.40033546)
\curveto(236.94457878,122.33948397)(237.36603093,121.3219381)(238.11611549,120.57180351)
\curveto(238.8661987,119.82166758)(239.8836749,119.40018656)(240.94445374,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,191.08284754)
\curveto(318.57012018,191.08284754)(319.58759637,191.50432856)(320.33767959,192.25446448)
\curveto(321.08776414,193.00459907)(321.5092163,194.02214495)(321.5092163,195.08299644)
\curveto(321.5092163,196.14384793)(321.08776414,197.1613938)(320.33767959,197.91152839)
\curveto(319.58759637,198.66166432)(318.57012018,199.08314534)(317.50934134,199.08314534)
\curveto(316.4485625,199.08314534)(315.43108631,198.66166432)(314.68100309,197.91152839)
\curveto(313.93091854,197.1613938)(313.50946638,196.14384793)(313.50946638,195.08299644)
\curveto(313.50946638,194.02214495)(313.93091854,193.00459907)(314.68100309,192.25446448)
\curveto(315.43108631,191.50432856)(316.4485625,191.08284754)(317.50934134,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,191.08284754)
\curveto(318.57012018,191.08284754)(319.58759637,191.50432856)(320.33767959,192.25446448)
\curveto(321.08776414,193.00459907)(321.5092163,194.02214495)(321.5092163,195.08299644)
\curveto(321.5092163,196.14384793)(321.08776414,197.1613938)(320.33767959,197.91152839)
\curveto(319.58759637,198.66166432)(318.57012018,199.08314534)(317.50934134,199.08314534)
\curveto(316.4485625,199.08314534)(315.43108631,198.66166432)(314.68100309,197.91152839)
\curveto(313.93091854,197.1613938)(313.50946638,196.14384793)(313.50946638,195.08299644)
\curveto(313.50946638,194.02214495)(313.93091854,193.00459907)(314.68100309,192.25446448)
\curveto(315.43108631,191.50432856)(316.4485625,191.08284754)(317.50934134,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,150.35405688)
\curveto(152.40801718,150.35405688)(153.42549337,150.7755379)(154.17557659,151.52567383)
\curveto(154.92566114,152.27580842)(155.3471133,153.29335429)(155.3471133,154.35420578)
\curveto(155.3471133,155.41505727)(154.92566114,156.43260315)(154.17557659,157.18273774)
\curveto(153.42549337,157.93287366)(152.40801718,158.35435468)(151.34723834,158.35435468)
\curveto(150.2864595,158.35435468)(149.26898331,157.93287366)(148.51890009,157.18273774)
\curveto(147.76881554,156.43260315)(147.34736338,155.41505727)(147.34736338,154.35420578)
\curveto(147.34736338,153.29335429)(147.76881554,152.27580842)(148.51890009,151.52567383)
\curveto(149.26898331,150.7755379)(150.2864595,150.35405688)(151.34723834,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,150.35405688)
\curveto(152.40801718,150.35405688)(153.42549337,150.7755379)(154.17557659,151.52567383)
\curveto(154.92566114,152.27580842)(155.3471133,153.29335429)(155.3471133,154.35420578)
\curveto(155.3471133,155.41505727)(154.92566114,156.43260315)(154.17557659,157.18273774)
\curveto(153.42549337,157.93287366)(152.40801718,158.35435468)(151.34723834,158.35435468)
\curveto(150.2864595,158.35435468)(149.26898331,157.93287366)(148.51890009,157.18273774)
\curveto(147.76881554,156.43260315)(147.34736338,155.41505727)(147.34736338,154.35420578)
\curveto(147.34736338,153.29335429)(147.76881554,152.27580842)(148.51890009,151.52567383)
\curveto(149.26898331,150.7755379)(150.2864595,150.35405688)(151.34723834,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,329.56072967)
\curveto(398.3930643,329.56072967)(399.4105405,329.98221069)(400.16062372,330.73234662)
\curveto(400.91070827,331.48248121)(401.33216043,332.50002708)(401.33216043,333.56087857)
\curveto(401.33216043,334.62173006)(400.91070827,335.63927594)(400.16062372,336.38941053)
\curveto(399.4105405,337.13954645)(398.3930643,337.56102747)(397.33228546,337.56102747)
\curveto(396.27150663,337.56102747)(395.25403043,337.13954645)(394.50394721,336.38941053)
\curveto(393.75386266,335.63927594)(393.3324105,334.62173006)(393.3324105,333.56087857)
\curveto(393.3324105,332.50002708)(393.75386266,331.48248121)(394.50394721,330.73234662)
\curveto(395.25403043,329.98221069)(396.27150663,329.56072967)(397.33228546,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,329.56072967)
\curveto(398.3930643,329.56072967)(399.4105405,329.98221069)(400.16062372,330.73234662)
\curveto(400.91070827,331.48248121)(401.33216043,332.50002708)(401.33216043,333.56087857)
\curveto(401.33216043,334.62173006)(400.91070827,335.63927594)(400.16062372,336.38941053)
\curveto(399.4105405,337.13954645)(398.3930643,337.56102747)(397.33228546,337.56102747)
\curveto(396.27150663,337.56102747)(395.25403043,337.13954645)(394.50394721,336.38941053)
\curveto(393.75386266,335.63927594)(393.3324105,334.62173006)(393.3324105,333.56087857)
\curveto(393.3324105,332.50002708)(393.75386266,331.48248121)(394.50394721,330.73234662)
\curveto(395.25403043,329.98221069)(396.27150663,329.56072967)(397.33228546,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,135.69168655)
\curveto(255.03754002,135.69168655)(256.05501621,136.11316757)(256.80509943,136.86330349)
\curveto(257.55518398,137.61343808)(257.97663614,138.63098396)(257.97663614,139.69183545)
\curveto(257.97663614,140.75268694)(257.55518398,141.77023281)(256.80509943,142.5203674)
\curveto(256.05501621,143.27050333)(255.03754002,143.69198435)(253.97676118,143.69198435)
\curveto(252.91598234,143.69198435)(251.89850615,143.27050333)(251.14842293,142.5203674)
\curveto(250.39833838,141.77023281)(249.97688622,140.75268694)(249.97688622,139.69183545)
\curveto(249.97688622,138.63098396)(250.39833838,137.61343808)(251.14842293,136.86330349)
\curveto(251.89850615,136.11316757)(252.91598234,135.69168655)(253.97676118,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,135.69168655)
\curveto(255.03754002,135.69168655)(256.05501621,136.11316757)(256.80509943,136.86330349)
\curveto(257.55518398,137.61343808)(257.97663614,138.63098396)(257.97663614,139.69183545)
\curveto(257.97663614,140.75268694)(257.55518398,141.77023281)(256.80509943,142.5203674)
\curveto(256.05501621,143.27050333)(255.03754002,143.69198435)(253.97676118,143.69198435)
\curveto(252.91598234,143.69198435)(251.89850615,143.27050333)(251.14842293,142.5203674)
\curveto(250.39833838,141.77023281)(249.97688622,140.75268694)(249.97688622,139.69183545)
\curveto(249.97688622,138.63098396)(250.39833838,137.61343808)(251.14842293,136.86330349)
\curveto(251.89850615,136.11316757)(252.91598234,135.69168655)(253.97676118,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,269.28212886)
\curveto(165.44034497,269.28212886)(166.45782116,269.70360988)(167.20790438,270.4537458)
\curveto(167.95798893,271.20388039)(168.37944109,272.22142627)(168.37944109,273.28227776)
\curveto(168.37944109,274.34312925)(167.95798893,275.36067512)(167.20790438,276.11080971)
\curveto(166.45782116,276.86094564)(165.44034497,277.28242666)(164.37956613,277.28242666)
\curveto(163.31878729,277.28242666)(162.3013111,276.86094564)(161.55122788,276.11080971)
\curveto(160.80114333,275.36067512)(160.37969117,274.34312925)(160.37969117,273.28227776)
\curveto(160.37969117,272.22142627)(160.80114333,271.20388039)(161.55122788,270.4537458)
\curveto(162.3013111,269.70360988)(163.31878729,269.28212886)(164.37956613,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,269.28212886)
\curveto(165.44034497,269.28212886)(166.45782116,269.70360988)(167.20790438,270.4537458)
\curveto(167.95798893,271.20388039)(168.37944109,272.22142627)(168.37944109,273.28227776)
\curveto(168.37944109,274.34312925)(167.95798893,275.36067512)(167.20790438,276.11080971)
\curveto(166.45782116,276.86094564)(165.44034497,277.28242666)(164.37956613,277.28242666)
\curveto(163.31878729,277.28242666)(162.3013111,276.86094564)(161.55122788,276.11080971)
\curveto(160.80114333,275.36067512)(160.37969117,274.34312925)(160.37969117,273.28227776)
\curveto(160.37969117,272.22142627)(160.80114333,271.20388039)(161.55122788,270.4537458)
\curveto(162.3013111,269.70360988)(163.31878729,269.28212886)(164.37956613,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,119.40018656)
\curveto(282.73123402,119.40018656)(283.74871022,119.82166758)(284.49879344,120.57180351)
\curveto(285.24887799,121.3219381)(285.67033015,122.33948397)(285.67033015,123.40033546)
\curveto(285.67033015,124.46118695)(285.24887799,125.47873283)(284.49879344,126.22886742)
\curveto(283.74871022,126.97900334)(282.73123402,127.40048436)(281.67045518,127.40048436)
\curveto(280.60967635,127.40048436)(279.59220015,126.97900334)(278.84211693,126.22886742)
\curveto(278.09203238,125.47873283)(277.67058022,124.46118695)(277.67058022,123.40033546)
\curveto(277.67058022,122.33948397)(278.09203238,121.3219381)(278.84211693,120.57180351)
\curveto(279.59220015,119.82166758)(280.60967635,119.40018656)(281.67045518,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,119.40018656)
\curveto(282.73123402,119.40018656)(283.74871022,119.82166758)(284.49879344,120.57180351)
\curveto(285.24887799,121.3219381)(285.67033015,122.33948397)(285.67033015,123.40033546)
\curveto(285.67033015,124.46118695)(285.24887799,125.47873283)(284.49879344,126.22886742)
\curveto(283.74871022,126.97900334)(282.73123402,127.40048436)(281.67045518,127.40048436)
\curveto(280.60967635,127.40048436)(279.59220015,126.97900334)(278.84211693,126.22886742)
\curveto(278.09203238,125.47873283)(277.67058022,124.46118695)(277.67058022,123.40033546)
\curveto(277.67058022,122.33948397)(278.09203238,121.3219381)(278.84211693,120.57180351)
\curveto(279.59220015,119.82166758)(280.60967635,119.40018656)(281.67045518,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,313.26920934)
\curveto(245.26330944,313.26920934)(246.28078563,313.69069036)(247.03086885,314.44082628)
\curveto(247.7809534,315.19096087)(248.20240556,316.20850675)(248.20240556,317.26935824)
\curveto(248.20240556,318.33020973)(247.7809534,319.3477556)(247.03086885,320.09789019)
\curveto(246.28078563,320.84802612)(245.26330944,321.26950714)(244.2025306,321.26950714)
\curveto(243.14175176,321.26950714)(242.12427557,320.84802612)(241.37419235,320.09789019)
\curveto(240.62410779,319.3477556)(240.20265564,318.33020973)(240.20265564,317.26935824)
\curveto(240.20265564,316.20850675)(240.62410779,315.19096087)(241.37419235,314.44082628)
\curveto(242.12427557,313.69069036)(243.14175176,313.26920934)(244.2025306,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,313.26920934)
\curveto(245.26330944,313.26920934)(246.28078563,313.69069036)(247.03086885,314.44082628)
\curveto(247.7809534,315.19096087)(248.20240556,316.20850675)(248.20240556,317.26935824)
\curveto(248.20240556,318.33020973)(247.7809534,319.3477556)(247.03086885,320.09789019)
\curveto(246.28078563,320.84802612)(245.26330944,321.26950714)(244.2025306,321.26950714)
\curveto(243.14175176,321.26950714)(242.12427557,320.84802612)(241.37419235,320.09789019)
\curveto(240.62410779,319.3477556)(240.20265564,318.33020973)(240.20265564,317.26935824)
\curveto(240.20265564,316.20850675)(240.62410779,315.19096087)(241.37419235,314.44082628)
\curveto(242.12427557,313.69069036)(243.14175176,313.26920934)(244.2025306,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,324.6732695)
\curveto(97.02065969,324.6732695)(98.03813588,325.09475052)(98.7882191,325.84488645)
\curveto(99.53830365,326.59502104)(99.95975581,327.61256691)(99.95975581,328.6734184)
\curveto(99.95975581,329.73426989)(99.53830365,330.75181577)(98.7882191,331.50195036)
\curveto(98.03813588,332.25208628)(97.02065969,332.6735673)(95.95988085,332.6735673)
\curveto(94.89910201,332.6735673)(93.88162582,332.25208628)(93.1315426,331.50195036)
\curveto(92.38145805,330.75181577)(91.96000589,329.73426989)(91.96000589,328.6734184)
\curveto(91.96000589,327.61256691)(92.38145805,326.59502104)(93.1315426,325.84488645)
\curveto(93.88162582,325.09475052)(94.89910201,324.6732695)(95.95988085,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,324.6732695)
\curveto(97.02065969,324.6732695)(98.03813588,325.09475052)(98.7882191,325.84488645)
\curveto(99.53830365,326.59502104)(99.95975581,327.61256691)(99.95975581,328.6734184)
\curveto(99.95975581,329.73426989)(99.53830365,330.75181577)(98.7882191,331.50195036)
\curveto(98.03813588,332.25208628)(97.02065969,332.6735673)(95.95988085,332.6735673)
\curveto(94.89910201,332.6735673)(93.88162582,332.25208628)(93.1315426,331.50195036)
\curveto(92.38145805,330.75181577)(91.96000589,329.73426989)(91.96000589,328.6734184)
\curveto(91.96000589,327.61256691)(92.38145805,326.59502104)(93.1315426,325.84488645)
\curveto(93.88162582,325.09475052)(94.89910201,324.6732695)(95.95988085,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,173.16217721)
\curveto(380.47362123,173.16217721)(381.49109742,173.58365823)(382.24118064,174.33379415)
\curveto(382.99126519,175.08392874)(383.41271735,176.10147462)(383.41271735,177.16232611)
\curveto(383.41271735,178.2231776)(382.99126519,179.24072347)(382.24118064,179.99085806)
\curveto(381.49109742,180.74099399)(380.47362123,181.16247501)(379.41284239,181.16247501)
\curveto(378.35206355,181.16247501)(377.33458735,180.74099399)(376.58450414,179.99085806)
\curveto(375.83441958,179.24072347)(375.41296743,178.2231776)(375.41296743,177.16232611)
\curveto(375.41296743,176.10147462)(375.83441958,175.08392874)(376.58450414,174.33379415)
\curveto(377.33458735,173.58365823)(378.35206355,173.16217721)(379.41284239,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,173.16217721)
\curveto(380.47362123,173.16217721)(381.49109742,173.58365823)(382.24118064,174.33379415)
\curveto(382.99126519,175.08392874)(383.41271735,176.10147462)(383.41271735,177.16232611)
\curveto(383.41271735,178.2231776)(382.99126519,179.24072347)(382.24118064,179.99085806)
\curveto(381.49109742,180.74099399)(380.47362123,181.16247501)(379.41284239,181.16247501)
\curveto(378.35206355,181.16247501)(377.33458735,180.74099399)(376.58450414,179.99085806)
\curveto(375.83441958,179.24072347)(375.41296743,178.2231776)(375.41296743,177.16232611)
\curveto(375.41296743,176.10147462)(375.83441958,175.08392874)(376.58450414,174.33379415)
\curveto(377.33458735,173.58365823)(378.35206355,173.16217721)(379.41284239,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,365.40206016)
\curveto(144.26282503,365.40206016)(145.28030122,365.82354118)(146.03038444,366.5736771)
\curveto(146.78046899,367.32381169)(147.20192115,368.34135757)(147.20192115,369.40220906)
\curveto(147.20192115,370.46306055)(146.78046899,371.48060643)(146.03038444,372.23074102)
\curveto(145.28030122,372.98087694)(144.26282503,373.40235796)(143.20204619,373.40235796)
\curveto(142.14126735,373.40235796)(141.12379116,372.98087694)(140.37370794,372.23074102)
\curveto(139.62362339,371.48060643)(139.20217123,370.46306055)(139.20217123,369.40220906)
\curveto(139.20217123,368.34135757)(139.62362339,367.32381169)(140.37370794,366.5736771)
\curveto(141.12379116,365.82354118)(142.14126735,365.40206016)(143.20204619,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,365.40206016)
\curveto(144.26282503,365.40206016)(145.28030122,365.82354118)(146.03038444,366.5736771)
\curveto(146.78046899,367.32381169)(147.20192115,368.34135757)(147.20192115,369.40220906)
\curveto(147.20192115,370.46306055)(146.78046899,371.48060643)(146.03038444,372.23074102)
\curveto(145.28030122,372.98087694)(144.26282503,373.40235796)(143.20204619,373.40235796)
\curveto(142.14126735,373.40235796)(141.12379116,372.98087694)(140.37370794,372.23074102)
\curveto(139.62362339,371.48060643)(139.20217123,370.46306055)(139.20217123,369.40220906)
\curveto(139.20217123,368.34135757)(139.62362339,367.32381169)(140.37370794,366.5736771)
\curveto(141.12379116,365.82354118)(142.14126735,365.40206016)(143.20204619,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,163.38727722)
\curveto(401.65114116,163.38727722)(402.66861736,163.80875824)(403.41870058,164.55889416)
\curveto(404.16878513,165.30902875)(404.59023729,166.32657463)(404.59023729,167.38742612)
\curveto(404.59023729,168.44827761)(404.16878513,169.46582348)(403.41870058,170.21595807)
\curveto(402.66861736,170.96609399)(401.65114116,171.38757502)(400.59036233,171.38757502)
\curveto(399.52958349,171.38757502)(398.51210729,170.96609399)(397.76202408,170.21595807)
\curveto(397.01193952,169.46582348)(396.59048737,168.44827761)(396.59048737,167.38742612)
\curveto(396.59048737,166.32657463)(397.01193952,165.30902875)(397.76202408,164.55889416)
\curveto(398.51210729,163.80875824)(399.52958349,163.38727722)(400.59036233,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,163.38727722)
\curveto(401.65114116,163.38727722)(402.66861736,163.80875824)(403.41870058,164.55889416)
\curveto(404.16878513,165.30902875)(404.59023729,166.32657463)(404.59023729,167.38742612)
\curveto(404.59023729,168.44827761)(404.16878513,169.46582348)(403.41870058,170.21595807)
\curveto(402.66861736,170.96609399)(401.65114116,171.38757502)(400.59036233,171.38757502)
\curveto(399.52958349,171.38757502)(398.51210729,170.96609399)(397.76202408,170.21595807)
\curveto(397.01193952,169.46582348)(396.59048737,168.44827761)(396.59048737,167.38742612)
\curveto(396.59048737,166.32657463)(397.01193952,165.30902875)(397.76202408,164.55889416)
\curveto(398.51210729,163.80875824)(399.52958349,163.38727722)(400.59036233,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,204.11606787)
\curveto(119.82722823,204.11606787)(120.84470442,204.5375489)(121.59478764,205.28768482)
\curveto(122.34487219,206.03781941)(122.76632435,207.05536528)(122.76632435,208.11621677)
\curveto(122.76632435,209.17706826)(122.34487219,210.19461414)(121.59478764,210.94474873)
\curveto(120.84470442,211.69488465)(119.82722823,212.11636567)(118.76644939,212.11636567)
\curveto(117.70567055,212.11636567)(116.68819436,211.69488465)(115.93811114,210.94474873)
\curveto(115.18802659,210.19461414)(114.76657443,209.17706826)(114.76657443,208.11621677)
\curveto(114.76657443,207.05536528)(115.18802659,206.03781941)(115.93811114,205.28768482)
\curveto(116.68819436,204.5375489)(117.70567055,204.11606787)(118.76644939,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,204.11606787)
\curveto(119.82722823,204.11606787)(120.84470442,204.5375489)(121.59478764,205.28768482)
\curveto(122.34487219,206.03781941)(122.76632435,207.05536528)(122.76632435,208.11621677)
\curveto(122.76632435,209.17706826)(122.34487219,210.19461414)(121.59478764,210.94474873)
\curveto(120.84470442,211.69488465)(119.82722823,212.11636567)(118.76644939,212.11636567)
\curveto(117.70567055,212.11636567)(116.68819436,211.69488465)(115.93811114,210.94474873)
\curveto(115.18802659,210.19461414)(114.76657443,209.17706826)(114.76657443,208.11621677)
\curveto(114.76657443,207.05536528)(115.18802659,206.03781941)(115.93811114,205.28768482)
\curveto(116.68819436,204.5375489)(117.70567055,204.11606787)(118.76644939,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,153.61235688)
\curveto(310.42490769,153.61235688)(311.44238388,154.0338379)(312.1924671,154.78397382)
\curveto(312.94255165,155.53410841)(313.36400381,156.55165429)(313.36400381,157.61250578)
\curveto(313.36400381,158.67335727)(312.94255165,159.69090314)(312.1924671,160.44103773)
\curveto(311.44238388,161.19117366)(310.42490769,161.61265468)(309.36412885,161.61265468)
\curveto(308.30335001,161.61265468)(307.28587381,161.19117366)(306.5357906,160.44103773)
\curveto(305.78570604,159.69090314)(305.36425389,158.67335727)(305.36425389,157.61250578)
\curveto(305.36425389,156.55165429)(305.78570604,155.53410841)(306.5357906,154.78397382)
\curveto(307.28587381,154.0338379)(308.30335001,153.61235688)(309.36412885,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,153.61235688)
\curveto(310.42490769,153.61235688)(311.44238388,154.0338379)(312.1924671,154.78397382)
\curveto(312.94255165,155.53410841)(313.36400381,156.55165429)(313.36400381,157.61250578)
\curveto(313.36400381,158.67335727)(312.94255165,159.69090314)(312.1924671,160.44103773)
\curveto(311.44238388,161.19117366)(310.42490769,161.61265468)(309.36412885,161.61265468)
\curveto(308.30335001,161.61265468)(307.28587381,161.19117366)(306.5357906,160.44103773)
\curveto(305.78570604,159.69090314)(305.36425389,158.67335727)(305.36425389,157.61250578)
\curveto(305.36425389,156.55165429)(305.78570604,155.53410841)(306.5357906,154.78397382)
\curveto(307.28587381,154.0338379)(308.30335001,153.61235688)(309.36412885,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,334.44817967)
\curveto(404.90921803,334.44817967)(405.92669422,334.86966069)(406.67677744,335.61979661)
\curveto(407.42686199,336.3699312)(407.84831415,337.38747708)(407.84831415,338.44832857)
\curveto(407.84831415,339.50918006)(407.42686199,340.52672593)(406.67677744,341.27686052)
\curveto(405.92669422,342.02699645)(404.90921803,342.44847747)(403.84843919,342.44847747)
\curveto(402.78766035,342.44847747)(401.77018415,342.02699645)(401.02010094,341.27686052)
\curveto(400.27001638,340.52672593)(399.84856423,339.50918006)(399.84856423,338.44832857)
\curveto(399.84856423,337.38747708)(400.27001638,336.3699312)(401.02010094,335.61979661)
\curveto(401.77018415,334.86966069)(402.78766035,334.44817967)(403.84843919,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,334.44817967)
\curveto(404.90921803,334.44817967)(405.92669422,334.86966069)(406.67677744,335.61979661)
\curveto(407.42686199,336.3699312)(407.84831415,337.38747708)(407.84831415,338.44832857)
\curveto(407.84831415,339.50918006)(407.42686199,340.52672593)(406.67677744,341.27686052)
\curveto(405.92669422,342.02699645)(404.90921803,342.44847747)(403.84843919,342.44847747)
\curveto(402.78766035,342.44847747)(401.77018415,342.02699645)(401.02010094,341.27686052)
\curveto(400.27001638,340.52672593)(399.84856423,339.50918006)(399.84856423,338.44832857)
\curveto(399.84856423,337.38747708)(400.27001638,336.3699312)(401.02010094,335.61979661)
\curveto(401.77018415,334.86966069)(402.78766035,334.44817967)(403.84843919,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,124.28763656)
\curveto(290.87640583,124.28763656)(291.89388202,124.70911758)(292.64396524,125.4592535)
\curveto(293.39404979,126.20938809)(293.81550195,127.22693397)(293.81550195,128.28778546)
\curveto(293.81550195,129.34863695)(293.39404979,130.36618282)(292.64396524,131.11631741)
\curveto(291.89388202,131.86645334)(290.87640583,132.28793436)(289.81562699,132.28793436)
\curveto(288.75484815,132.28793436)(287.73737196,131.86645334)(286.98728874,131.11631741)
\curveto(286.23720419,130.36618282)(285.81575203,129.34863695)(285.81575203,128.28778546)
\curveto(285.81575203,127.22693397)(286.23720419,126.20938809)(286.98728874,125.4592535)
\curveto(287.73737196,124.70911758)(288.75484815,124.28763656)(289.81562699,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,124.28763656)
\curveto(290.87640583,124.28763656)(291.89388202,124.70911758)(292.64396524,125.4592535)
\curveto(293.39404979,126.20938809)(293.81550195,127.22693397)(293.81550195,128.28778546)
\curveto(293.81550195,129.34863695)(293.39404979,130.36618282)(292.64396524,131.11631741)
\curveto(291.89388202,131.86645334)(290.87640583,132.28793436)(289.81562699,132.28793436)
\curveto(288.75484815,132.28793436)(287.73737196,131.86645334)(286.98728874,131.11631741)
\curveto(286.23720419,130.36618282)(285.81575203,129.34863695)(285.81575203,128.28778546)
\curveto(285.81575203,127.22693397)(286.23720419,126.20938809)(286.98728874,125.4592535)
\curveto(287.73737196,124.70911758)(288.75484815,124.28763656)(289.81562699,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,233.44078819)
\curveto(114.94011294,233.44078819)(115.95758913,233.86226922)(116.70767235,234.61240514)
\curveto(117.4577569,235.36253973)(117.87920906,236.38008561)(117.87920906,237.4409371)
\curveto(117.87920906,238.50178858)(117.4577569,239.51933446)(116.70767235,240.26946905)
\curveto(115.95758913,241.01960497)(114.94011294,241.441086)(113.8793341,241.441086)
\curveto(112.81855526,241.441086)(111.80107907,241.01960497)(111.05099585,240.26946905)
\curveto(110.3009113,239.51933446)(109.87945914,238.50178858)(109.87945914,237.4409371)
\curveto(109.87945914,236.38008561)(110.3009113,235.36253973)(111.05099585,234.61240514)
\curveto(111.80107907,233.86226922)(112.81855526,233.44078819)(113.8793341,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,233.44078819)
\curveto(114.94011294,233.44078819)(115.95758913,233.86226922)(116.70767235,234.61240514)
\curveto(117.4577569,235.36253973)(117.87920906,236.38008561)(117.87920906,237.4409371)
\curveto(117.87920906,238.50178858)(117.4577569,239.51933446)(116.70767235,240.26946905)
\curveto(115.95758913,241.01960497)(114.94011294,241.441086)(113.8793341,241.441086)
\curveto(112.81855526,241.441086)(111.80107907,241.01960497)(111.05099585,240.26946905)
\curveto(110.3009113,239.51933446)(109.87945914,238.50178858)(109.87945914,237.4409371)
\curveto(109.87945914,236.38008561)(110.3009113,235.36253973)(111.05099585,234.61240514)
\curveto(111.80107907,233.86226922)(112.81855526,233.44078819)(113.8793341,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,275.79872885)
\curveto(93.76258283,275.79872885)(94.78005902,276.22020987)(95.53014224,276.9703458)
\curveto(96.28022679,277.72048039)(96.70167895,278.73802626)(96.70167895,279.79887775)
\curveto(96.70167895,280.85972924)(96.28022679,281.87727512)(95.53014224,282.62740971)
\curveto(94.78005902,283.37754563)(93.76258283,283.79902665)(92.70180399,283.79902665)
\curveto(91.64102515,283.79902665)(90.62354896,283.37754563)(89.87346574,282.62740971)
\curveto(89.12338119,281.87727512)(88.70192903,280.85972924)(88.70192903,279.79887775)
\curveto(88.70192903,278.73802626)(89.12338119,277.72048039)(89.87346574,276.9703458)
\curveto(90.62354896,276.22020987)(91.64102515,275.79872885)(92.70180399,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,275.79872885)
\curveto(93.76258283,275.79872885)(94.78005902,276.22020987)(95.53014224,276.9703458)
\curveto(96.28022679,277.72048039)(96.70167895,278.73802626)(96.70167895,279.79887775)
\curveto(96.70167895,280.85972924)(96.28022679,281.87727512)(95.53014224,282.62740971)
\curveto(94.78005902,283.37754563)(93.76258283,283.79902665)(92.70180399,283.79902665)
\curveto(91.64102515,283.79902665)(90.62354896,283.37754563)(89.87346574,282.62740971)
\curveto(89.12338119,281.87727512)(88.70192903,280.85972924)(88.70192903,279.79887775)
\curveto(88.70192903,278.73802626)(89.12338119,277.72048039)(89.87346574,276.9703458)
\curveto(90.62354896,276.22020987)(91.64102515,275.79872885)(92.70180399,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,213.89096786)
\curveto(183.35978805,213.89096786)(184.37726424,214.31244889)(185.12734746,215.06258481)
\curveto(185.87743201,215.8127194)(186.29888417,216.83026528)(186.29888417,217.89111677)
\curveto(186.29888417,218.95196825)(185.87743201,219.96951413)(185.12734746,220.71964872)
\curveto(184.37726424,221.46978464)(183.35978805,221.89126567)(182.29900921,221.89126567)
\curveto(181.23823037,221.89126567)(180.22075418,221.46978464)(179.47067096,220.71964872)
\curveto(178.72058641,219.96951413)(178.29913425,218.95196825)(178.29913425,217.89111677)
\curveto(178.29913425,216.83026528)(178.72058641,215.8127194)(179.47067096,215.06258481)
\curveto(180.22075418,214.31244889)(181.23823037,213.89096786)(182.29900921,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,355.62714999)
\curveto(150.77897875,355.62714999)(151.79645494,356.04863102)(152.54653816,356.79876694)
\curveto(153.29662271,357.54890153)(153.71807487,358.56644741)(153.71807487,359.6272989)
\curveto(153.71807487,360.68815038)(153.29662271,361.70569626)(152.54653816,362.45583085)
\curveto(151.79645494,363.20596677)(150.77897875,363.6274478)(149.71819991,363.6274478)
\curveto(148.65742107,363.6274478)(147.63994488,363.20596677)(146.88986166,362.45583085)
\curveto(146.13977711,361.70569626)(145.71832495,360.68815038)(145.71832495,359.6272989)
\curveto(145.71832495,358.56644741)(146.13977711,357.54890153)(146.88986166,356.79876694)
\curveto(147.63994488,356.04863102)(148.65742107,355.62714999)(149.71819991,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,367.03121524)
\curveto(281.10217525,367.03121524)(282.11965144,367.45269627)(282.86973466,368.20283219)
\curveto(283.61981921,368.95296678)(284.04127137,369.97051266)(284.04127137,371.03136415)
\curveto(284.04127137,372.09221563)(283.61981921,373.10976151)(282.86973466,373.8598961)
\curveto(282.11965144,374.61003202)(281.10217525,375.03151305)(280.04139641,375.03151305)
\curveto(278.98061757,375.03151305)(277.96314138,374.61003202)(277.21305816,373.8598961)
\curveto(276.46297361,373.10976151)(276.04152145,372.09221563)(276.04152145,371.03136415)
\curveto(276.04152145,369.97051266)(276.46297361,368.95296678)(277.21305816,368.20283219)
\curveto(277.96314138,367.45269627)(278.98061757,367.03121524)(280.04139641,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,367.03121524)
\curveto(281.10217525,367.03121524)(282.11965144,367.45269627)(282.86973466,368.20283219)
\curveto(283.61981921,368.95296678)(284.04127137,369.97051266)(284.04127137,371.03136415)
\curveto(284.04127137,372.09221563)(283.61981921,373.10976151)(282.86973466,373.8598961)
\curveto(282.11965144,374.61003202)(281.10217525,375.03151305)(280.04139641,375.03151305)
\curveto(278.98061757,375.03151305)(277.96314138,374.61003202)(277.21305816,373.8598961)
\curveto(276.46297361,373.10976151)(276.04152145,372.09221563)(276.04152145,371.03136415)
\curveto(276.04152145,369.97051266)(276.46297361,368.95296678)(277.21305816,368.20283219)
\curveto(277.96314138,367.45269627)(278.98061757,367.03121524)(280.04139641,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,96.59206623)
\curveto(320.19913827,96.59206623)(321.21661446,97.01354726)(321.96669768,97.76368318)
\curveto(322.71678223,98.51381777)(323.13823439,99.53136365)(323.13823439,100.59221513)
\curveto(323.13823439,101.65306662)(322.71678223,102.6706125)(321.96669768,103.42074709)
\curveto(321.21661446,104.17088301)(320.19913827,104.59236404)(319.13835943,104.59236404)
\curveto(318.07758059,104.59236404)(317.0601044,104.17088301)(316.31002118,103.42074709)
\curveto(315.55993663,102.6706125)(315.13848447,101.65306662)(315.13848447,100.59221513)
\curveto(315.13848447,99.53136365)(315.55993663,98.51381777)(316.31002118,97.76368318)
\curveto(317.0601044,97.01354726)(318.07758059,96.59206623)(319.13835943,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,96.59206623)
\curveto(320.19913827,96.59206623)(321.21661446,97.01354726)(321.96669768,97.76368318)
\curveto(322.71678223,98.51381777)(323.13823439,99.53136365)(323.13823439,100.59221513)
\curveto(323.13823439,101.65306662)(322.71678223,102.6706125)(321.96669768,103.42074709)
\curveto(321.21661446,104.17088301)(320.19913827,104.59236404)(319.13835943,104.59236404)
\curveto(318.07758059,104.59236404)(317.0601044,104.17088301)(316.31002118,103.42074709)
\curveto(315.55993663,102.6706125)(315.13848447,101.65306662)(315.13848447,100.59221513)
\curveto(315.13848447,99.53136365)(315.55993663,98.51381777)(316.31002118,97.76368318)
\curveto(317.0601044,97.01354726)(318.07758059,96.59206623)(319.13835943,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,213.89096786)
\curveto(149.14994032,213.89096786)(150.16741651,214.31244889)(150.91749973,215.06258481)
\curveto(151.66758428,215.8127194)(152.08903644,216.83026528)(152.08903644,217.89111677)
\curveto(152.08903644,218.95196825)(151.66758428,219.96951413)(150.91749973,220.71964872)
\curveto(150.16741651,221.46978464)(149.14994032,221.89126567)(148.08916148,221.89126567)
\curveto(147.02838264,221.89126567)(146.01090645,221.46978464)(145.26082323,220.71964872)
\curveto(144.51073868,219.96951413)(144.08928652,218.95196825)(144.08928652,217.89111677)
\curveto(144.08928652,216.83026528)(144.51073868,215.8127194)(145.26082323,215.06258481)
\curveto(146.01090645,214.31244889)(147.02838264,213.89096786)(148.08916148,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,213.89096786)
\curveto(149.14994032,213.89096786)(150.16741651,214.31244889)(150.91749973,215.06258481)
\curveto(151.66758428,215.8127194)(152.08903644,216.83026528)(152.08903644,217.89111677)
\curveto(152.08903644,218.95196825)(151.66758428,219.96951413)(150.91749973,220.71964872)
\curveto(150.16741651,221.46978464)(149.14994032,221.89126567)(148.08916148,221.89126567)
\curveto(147.02838264,221.89126567)(146.01090645,221.46978464)(145.26082323,220.71964872)
\curveto(144.51073868,219.96951413)(144.08928652,218.95196825)(144.08928652,217.89111677)
\curveto(144.08928652,216.83026528)(144.51073868,215.8127194)(145.26082323,215.06258481)
\curveto(146.01090645,214.31244889)(147.02838264,213.89096786)(148.08916148,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,81.9296959)
\curveto(289.24738775,81.9296959)(290.26486394,82.35117692)(291.01494716,83.10131285)
\curveto(291.76503171,83.85144744)(292.18648387,84.86899331)(292.18648387,85.9298448)
\curveto(292.18648387,86.99069629)(291.76503171,88.00824217)(291.01494716,88.75837676)
\curveto(290.26486394,89.50851268)(289.24738775,89.9299937)(288.18660891,89.9299937)
\curveto(287.12583007,89.9299937)(286.10835387,89.50851268)(285.35827066,88.75837676)
\curveto(284.6081861,88.00824217)(284.18673395,86.99069629)(284.18673395,85.9298448)
\curveto(284.18673395,84.86899331)(284.6081861,83.85144744)(285.35827066,83.10131285)
\curveto(286.10835387,82.35117692)(287.12583007,81.9296959)(288.18660891,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,81.9296959)
\curveto(289.24738775,81.9296959)(290.26486394,82.35117692)(291.01494716,83.10131285)
\curveto(291.76503171,83.85144744)(292.18648387,84.86899331)(292.18648387,85.9298448)
\curveto(292.18648387,86.99069629)(291.76503171,88.00824217)(291.01494716,88.75837676)
\curveto(290.26486394,89.50851268)(289.24738775,89.9299937)(288.18660891,89.9299937)
\curveto(287.12583007,89.9299937)(286.10835387,89.50851268)(285.35827066,88.75837676)
\curveto(284.6081861,88.00824217)(284.18673395,86.99069629)(284.18673395,85.9298448)
\curveto(284.18673395,84.86899331)(284.6081861,83.85144744)(285.35827066,83.10131285)
\curveto(286.10835387,82.35117692)(287.12583007,81.9296959)(288.18660891,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,357.25629999)
\curveto(251.77946316,357.25629999)(252.79693935,357.67778102)(253.54702257,358.42791694)
\curveto(254.29710712,359.17805153)(254.71855928,360.1955974)(254.71855928,361.25644889)
\curveto(254.71855928,362.31730038)(254.29710712,363.33484626)(253.54702257,364.08498085)
\curveto(252.79693935,364.83511677)(251.77946316,365.25659779)(250.71868432,365.25659779)
\curveto(249.65790548,365.25659779)(248.64042929,364.83511677)(247.89034607,364.08498085)
\curveto(247.14026152,363.33484626)(246.71880936,362.31730038)(246.71880936,361.25644889)
\curveto(246.71880936,360.1955974)(247.14026152,359.17805153)(247.89034607,358.42791694)
\curveto(248.64042929,357.67778102)(249.65790548,357.25629999)(250.71868432,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,357.25629999)
\curveto(251.77946316,357.25629999)(252.79693935,357.67778102)(253.54702257,358.42791694)
\curveto(254.29710712,359.17805153)(254.71855928,360.1955974)(254.71855928,361.25644889)
\curveto(254.71855928,362.31730038)(254.29710712,363.33484626)(253.54702257,364.08498085)
\curveto(252.79693935,364.83511677)(251.77946316,365.25659779)(250.71868432,365.25659779)
\curveto(249.65790548,365.25659779)(248.64042929,364.83511677)(247.89034607,364.08498085)
\curveto(247.14026152,363.33484626)(246.71880936,362.31730038)(246.71880936,361.25644889)
\curveto(246.71880936,360.1955974)(247.14026152,359.17805153)(247.89034607,358.42791694)
\curveto(248.64042929,357.67778102)(249.65790548,357.25629999)(250.71868432,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,204.11606787)
\curveto(227.34386636,204.11606787)(228.36134255,204.5375489)(229.11142577,205.28768482)
\curveto(229.86151032,206.03781941)(230.28296248,207.05536528)(230.28296248,208.11621677)
\curveto(230.28296248,209.17706826)(229.86151032,210.19461414)(229.11142577,210.94474873)
\curveto(228.36134255,211.69488465)(227.34386636,212.11636567)(226.28308752,212.11636567)
\curveto(225.22230868,212.11636567)(224.20483249,211.69488465)(223.45474927,210.94474873)
\curveto(222.70466472,210.19461414)(222.28321256,209.17706826)(222.28321256,208.11621677)
\curveto(222.28321256,207.05536528)(222.70466472,206.03781941)(223.45474927,205.28768482)
\curveto(224.20483249,204.5375489)(225.22230868,204.11606787)(226.28308752,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,204.11606787)
\curveto(227.34386636,204.11606787)(228.36134255,204.5375489)(229.11142577,205.28768482)
\curveto(229.86151032,206.03781941)(230.28296248,207.05536528)(230.28296248,208.11621677)
\curveto(230.28296248,209.17706826)(229.86151032,210.19461414)(229.11142577,210.94474873)
\curveto(228.36134255,211.69488465)(227.34386636,212.11636567)(226.28308752,212.11636567)
\curveto(225.22230868,212.11636567)(224.20483249,211.69488465)(223.45474927,210.94474873)
\curveto(222.70466472,210.19461414)(222.28321256,209.17706826)(222.28321256,208.11621677)
\curveto(222.28321256,207.05536528)(222.70466472,206.03781941)(223.45474927,205.28768482)
\curveto(224.20483249,204.5375489)(225.22230868,204.11606787)(226.28308752,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,349.11055)
\curveto(129.60145881,349.11055)(130.618935,349.53203102)(131.36901822,350.28216695)
\curveto(132.11910278,351.03230153)(132.54055493,352.04984741)(132.54055493,353.1106989)
\curveto(132.54055493,354.17155039)(132.11910278,355.18909627)(131.36901822,355.93923086)
\curveto(130.618935,356.68936678)(129.60145881,357.1108478)(128.54067997,357.1108478)
\curveto(127.47990113,357.1108478)(126.46242494,356.68936678)(125.71234172,355.93923086)
\curveto(124.96225717,355.18909627)(124.54080501,354.17155039)(124.54080501,353.1106989)
\curveto(124.54080501,352.04984741)(124.96225717,351.03230153)(125.71234172,350.28216695)
\curveto(126.46242494,349.53203102)(127.47990113,349.11055)(128.54067997,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,349.11055)
\curveto(129.60145881,349.11055)(130.618935,349.53203102)(131.36901822,350.28216695)
\curveto(132.11910278,351.03230153)(132.54055493,352.04984741)(132.54055493,353.1106989)
\curveto(132.54055493,354.17155039)(132.11910278,355.18909627)(131.36901822,355.93923086)
\curveto(130.618935,356.68936678)(129.60145881,357.1108478)(128.54067997,357.1108478)
\curveto(127.47990113,357.1108478)(126.46242494,356.68936678)(125.71234172,355.93923086)
\curveto(124.96225717,355.18909627)(124.54080501,354.17155039)(124.54080501,353.1106989)
\curveto(124.54080501,352.04984741)(124.96225717,351.03230153)(125.71234172,350.28216695)
\curveto(126.46242494,349.53203102)(127.47990113,349.11055)(128.54067997,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,231.8116382)
\curveto(357.66704251,231.8116382)(358.6845187,232.23311922)(359.43460192,232.98325514)
\curveto(360.18468647,233.73338973)(360.60613863,234.75093561)(360.60613863,235.8117871)
\curveto(360.60613863,236.87263859)(360.18468647,237.89018446)(359.43460192,238.64031905)
\curveto(358.6845187,239.39045497)(357.66704251,239.811936)(356.60626367,239.811936)
\curveto(355.54548483,239.811936)(354.52800864,239.39045497)(353.77792542,238.64031905)
\curveto(353.02784087,237.89018446)(352.60638871,236.87263859)(352.60638871,235.8117871)
\curveto(352.60638871,234.75093561)(353.02784087,233.73338973)(353.77792542,232.98325514)
\curveto(354.52800864,232.23311922)(355.54548483,231.8116382)(356.60626367,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,231.8116382)
\curveto(357.66704251,231.8116382)(358.6845187,232.23311922)(359.43460192,232.98325514)
\curveto(360.18468647,233.73338973)(360.60613863,234.75093561)(360.60613863,235.8117871)
\curveto(360.60613863,236.87263859)(360.18468647,237.89018446)(359.43460192,238.64031905)
\curveto(358.6845187,239.39045497)(357.66704251,239.811936)(356.60626367,239.811936)
\curveto(355.54548483,239.811936)(354.52800864,239.39045497)(353.77792542,238.64031905)
\curveto(353.02784087,237.89018446)(352.60638871,236.87263859)(352.60638871,235.8117871)
\curveto(352.60638871,234.75093561)(353.02784087,233.73338973)(353.77792542,232.98325514)
\curveto(354.52800864,232.23311922)(355.54548483,231.8116382)(356.60626367,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,52.60495523)
\curveto(129.60145881,52.60495523)(130.618935,53.02643626)(131.36901822,53.77657218)
\curveto(132.11910278,54.52670677)(132.54055493,55.54425264)(132.54055493,56.60510413)
\curveto(132.54055493,57.66595562)(132.11910278,58.6835015)(131.36901822,59.43363609)
\curveto(130.618935,60.18377201)(129.60145881,60.60525303)(128.54067997,60.60525303)
\curveto(127.47990113,60.60525303)(126.46242494,60.18377201)(125.71234172,59.43363609)
\curveto(124.96225717,58.6835015)(124.54080501,57.66595562)(124.54080501,56.60510413)
\curveto(124.54080501,55.54425264)(124.96225717,54.52670677)(125.71234172,53.77657218)
\curveto(126.46242494,53.02643626)(127.47990113,52.60495523)(128.54067997,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,52.60495523)
\curveto(129.60145881,52.60495523)(130.618935,53.02643626)(131.36901822,53.77657218)
\curveto(132.11910278,54.52670677)(132.54055493,55.54425264)(132.54055493,56.60510413)
\curveto(132.54055493,57.66595562)(132.11910278,58.6835015)(131.36901822,59.43363609)
\curveto(130.618935,60.18377201)(129.60145881,60.60525303)(128.54067997,60.60525303)
\curveto(127.47990113,60.60525303)(126.46242494,60.18377201)(125.71234172,59.43363609)
\curveto(124.96225717,58.6835015)(124.54080501,57.66595562)(124.54080501,56.60510413)
\curveto(124.54080501,55.54425264)(124.96225717,54.52670677)(125.71234172,53.77657218)
\curveto(126.46242494,53.02643626)(127.47990113,52.60495523)(128.54067997,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,207.37436787)
\curveto(201.27923113,207.37436787)(202.29670732,207.79584889)(203.04679054,208.54598482)
\curveto(203.79687509,209.29611941)(204.21832725,210.31366528)(204.21832725,211.37451677)
\curveto(204.21832725,212.43536826)(203.79687509,213.45291414)(203.04679054,214.20304873)
\curveto(202.29670732,214.95318465)(201.27923113,215.37466567)(200.21845229,215.37466567)
\curveto(199.15767345,215.37466567)(198.14019726,214.95318465)(197.39011404,214.20304873)
\curveto(196.64002949,213.45291414)(196.21857733,212.43536826)(196.21857733,211.37451677)
\curveto(196.21857733,210.31366528)(196.64002949,209.29611941)(197.39011404,208.54598482)
\curveto(198.14019726,207.79584889)(199.15767345,207.37436787)(200.21845229,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,207.37436787)
\curveto(201.27923113,207.37436787)(202.29670732,207.79584889)(203.04679054,208.54598482)
\curveto(203.79687509,209.29611941)(204.21832725,210.31366528)(204.21832725,211.37451677)
\curveto(204.21832725,212.43536826)(203.79687509,213.45291414)(203.04679054,214.20304873)
\curveto(202.29670732,214.95318465)(201.27923113,215.37466567)(200.21845229,215.37466567)
\curveto(199.15767345,215.37466567)(198.14019726,214.95318465)(197.39011404,214.20304873)
\curveto(196.64002949,213.45291414)(196.21857733,212.43536826)(196.21857733,211.37451677)
\curveto(196.21857733,210.31366528)(196.64002949,209.29611941)(197.39011404,208.54598482)
\curveto(198.14019726,207.79584889)(199.15767345,207.37436787)(200.21845229,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,357.25629999)
\curveto(207.79538485,357.25629999)(208.81286104,357.67778102)(209.56294426,358.42791694)
\curveto(210.31302881,359.17805153)(210.73448097,360.1955974)(210.73448097,361.25644889)
\curveto(210.73448097,362.31730038)(210.31302881,363.33484626)(209.56294426,364.08498085)
\curveto(208.81286104,364.83511677)(207.79538485,365.25659779)(206.73460601,365.25659779)
\curveto(205.67382717,365.25659779)(204.65635098,364.83511677)(203.90626776,364.08498085)
\curveto(203.15618321,363.33484626)(202.73473105,362.31730038)(202.73473105,361.25644889)
\curveto(202.73473105,360.1955974)(203.15618321,359.17805153)(203.90626776,358.42791694)
\curveto(204.65635098,357.67778102)(205.67382717,357.25629999)(206.73460601,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,357.25629999)
\curveto(207.79538485,357.25629999)(208.81286104,357.67778102)(209.56294426,358.42791694)
\curveto(210.31302881,359.17805153)(210.73448097,360.1955974)(210.73448097,361.25644889)
\curveto(210.73448097,362.31730038)(210.31302881,363.33484626)(209.56294426,364.08498085)
\curveto(208.81286104,364.83511677)(207.79538485,365.25659779)(206.73460601,365.25659779)
\curveto(205.67382717,365.25659779)(204.65635098,364.83511677)(203.90626776,364.08498085)
\curveto(203.15618321,363.33484626)(202.73473105,362.31730038)(202.73473105,361.25644889)
\curveto(202.73473105,360.1955974)(203.15618321,359.17805153)(203.90626776,358.42791694)
\curveto(204.65635098,357.67778102)(205.67382717,357.25629999)(206.73460601,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,371.91867033)
\curveto(395.13498744,371.91867033)(396.15246364,372.34015135)(396.90254685,373.09028727)
\curveto(397.65263141,373.84042186)(398.07408356,374.85796774)(398.07408356,375.91881923)
\curveto(398.07408356,376.97967072)(397.65263141,377.99721659)(396.90254685,378.74735118)
\curveto(396.15246364,379.49748711)(395.13498744,379.91896813)(394.0742086,379.91896813)
\curveto(393.01342976,379.91896813)(391.99595357,379.49748711)(391.24587035,378.74735118)
\curveto(390.4957858,377.99721659)(390.07433364,376.97967072)(390.07433364,375.91881923)
\curveto(390.07433364,374.85796774)(390.4957858,373.84042186)(391.24587035,373.09028727)
\curveto(391.99595357,372.34015135)(393.01342976,371.91867033)(394.0742086,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,371.91867033)
\curveto(395.13498744,371.91867033)(396.15246364,372.34015135)(396.90254685,373.09028727)
\curveto(397.65263141,373.84042186)(398.07408356,374.85796774)(398.07408356,375.91881923)
\curveto(398.07408356,376.97967072)(397.65263141,377.99721659)(396.90254685,378.74735118)
\curveto(396.15246364,379.49748711)(395.13498744,379.91896813)(394.0742086,379.91896813)
\curveto(393.01342976,379.91896813)(391.99595357,379.49748711)(391.24587035,378.74735118)
\curveto(390.4957858,377.99721659)(390.07433364,376.97967072)(390.07433364,375.91881923)
\curveto(390.07433364,374.85796774)(390.4957858,373.84042186)(391.24587035,373.09028727)
\curveto(391.99595357,372.34015135)(393.01342976,371.91867033)(394.0742086,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,165.01642721)
\curveto(123.08530509,165.01642721)(124.10278128,165.43790824)(124.8528645,166.18804416)
\curveto(125.60294905,166.93817875)(126.02440121,167.95572463)(126.02440121,169.01657611)
\curveto(126.02440121,170.0774276)(125.60294905,171.09497348)(124.8528645,171.84510807)
\curveto(124.10278128,172.59524399)(123.08530509,173.01672502)(122.02452625,173.01672502)
\curveto(120.96374741,173.01672502)(119.94627122,172.59524399)(119.196188,171.84510807)
\curveto(118.44610345,171.09497348)(118.02465129,170.0774276)(118.02465129,169.01657611)
\curveto(118.02465129,167.95572463)(118.44610345,166.93817875)(119.196188,166.18804416)
\curveto(119.94627122,165.43790824)(120.96374741,165.01642721)(122.02452625,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,165.01642721)
\curveto(123.08530509,165.01642721)(124.10278128,165.43790824)(124.8528645,166.18804416)
\curveto(125.60294905,166.93817875)(126.02440121,167.95572463)(126.02440121,169.01657611)
\curveto(126.02440121,170.0774276)(125.60294905,171.09497348)(124.8528645,171.84510807)
\curveto(124.10278128,172.59524399)(123.08530509,173.01672502)(122.02452625,173.01672502)
\curveto(120.96374741,173.01672502)(119.94627122,172.59524399)(119.196188,171.84510807)
\curveto(118.44610345,171.09497348)(118.02465129,170.0774276)(118.02465129,169.01657611)
\curveto(118.02465129,167.95572463)(118.44610345,166.93817875)(119.196188,166.18804416)
\curveto(119.94627122,165.43790824)(120.96374741,165.01642721)(122.02452625,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,57.49242557)
\curveto(119.82722823,57.49242557)(120.84470442,57.9139066)(121.59478764,58.66404252)
\curveto(122.34487219,59.41417711)(122.76632435,60.43172299)(122.76632435,61.49257448)
\curveto(122.76632435,62.55342596)(122.34487219,63.57097184)(121.59478764,64.32110643)
\curveto(120.84470442,65.07124235)(119.82722823,65.49272338)(118.76644939,65.49272338)
\curveto(117.70567055,65.49272338)(116.68819436,65.07124235)(115.93811114,64.32110643)
\curveto(115.18802659,63.57097184)(114.76657443,62.55342596)(114.76657443,61.49257448)
\curveto(114.76657443,60.43172299)(115.18802659,59.41417711)(115.93811114,58.66404252)
\curveto(116.68819436,57.9139066)(117.70567055,57.49242557)(118.76644939,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,57.49242557)
\curveto(119.82722823,57.49242557)(120.84470442,57.9139066)(121.59478764,58.66404252)
\curveto(122.34487219,59.41417711)(122.76632435,60.43172299)(122.76632435,61.49257448)
\curveto(122.76632435,62.55342596)(122.34487219,63.57097184)(121.59478764,64.32110643)
\curveto(120.84470442,65.07124235)(119.82722823,65.49272338)(118.76644939,65.49272338)
\curveto(117.70567055,65.49272338)(116.68819436,65.07124235)(115.93811114,64.32110643)
\curveto(115.18802659,63.57097184)(114.76657443,62.55342596)(114.76657443,61.49257448)
\curveto(114.76657443,60.43172299)(115.18802659,59.41417711)(115.93811114,58.66404252)
\curveto(116.68819436,57.9139066)(117.70567055,57.49242557)(118.76644939,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,257.87805852)
\curveto(113.31105416,257.87805852)(114.32853036,258.29953954)(115.07861357,259.04967547)
\curveto(115.82869813,259.79981005)(116.25015029,260.81735593)(116.25015029,261.87820742)
\curveto(116.25015029,262.93905891)(115.82869813,263.95660479)(115.07861357,264.70673938)
\curveto(114.32853036,265.4568753)(113.31105416,265.87835632)(112.25027532,265.87835632)
\curveto(111.18949649,265.87835632)(110.17202029,265.4568753)(109.42193707,264.70673938)
\curveto(108.67185252,263.95660479)(108.25040036,262.93905891)(108.25040036,261.87820742)
\curveto(108.25040036,260.81735593)(108.67185252,259.79981005)(109.42193707,259.04967547)
\curveto(110.17202029,258.29953954)(111.18949649,257.87805852)(112.25027532,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,257.87805852)
\curveto(113.31105416,257.87805852)(114.32853036,258.29953954)(115.07861357,259.04967547)
\curveto(115.82869813,259.79981005)(116.25015029,260.81735593)(116.25015029,261.87820742)
\curveto(116.25015029,262.93905891)(115.82869813,263.95660479)(115.07861357,264.70673938)
\curveto(114.32853036,265.4568753)(113.31105416,265.87835632)(112.25027532,265.87835632)
\curveto(111.18949649,265.87835632)(110.17202029,265.4568753)(109.42193707,264.70673938)
\curveto(108.67185252,263.95660479)(108.25040036,262.93905891)(108.25040036,261.87820742)
\curveto(108.25040036,260.81735593)(108.67185252,259.79981005)(109.42193707,259.04967547)
\curveto(110.17202029,258.29953954)(111.18949649,257.87805852)(112.25027532,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,197.59944753)
\curveto(228.97290479,197.59944753)(229.99038098,198.02092856)(230.7404642,198.77106448)
\curveto(231.49054875,199.52119907)(231.91200091,200.53874494)(231.91200091,201.59959643)
\curveto(231.91200091,202.66044792)(231.49054875,203.6779938)(230.7404642,204.42812839)
\curveto(229.99038098,205.17826431)(228.97290479,205.59974533)(227.91212595,205.59974533)
\curveto(226.85134711,205.59974533)(225.83387092,205.17826431)(225.0837877,204.42812839)
\curveto(224.33370315,203.6779938)(223.91225099,202.66044792)(223.91225099,201.59959643)
\curveto(223.91225099,200.53874494)(224.33370315,199.52119907)(225.0837877,198.77106448)
\curveto(225.83387092,198.02092856)(226.85134711,197.59944753)(227.91212595,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,197.59944753)
\curveto(228.97290479,197.59944753)(229.99038098,198.02092856)(230.7404642,198.77106448)
\curveto(231.49054875,199.52119907)(231.91200091,200.53874494)(231.91200091,201.59959643)
\curveto(231.91200091,202.66044792)(231.49054875,203.6779938)(230.7404642,204.42812839)
\curveto(229.99038098,205.17826431)(228.97290479,205.59974533)(227.91212595,205.59974533)
\curveto(226.85134711,205.59974533)(225.83387092,205.17826431)(225.0837877,204.42812839)
\curveto(224.33370315,203.6779938)(223.91225099,202.66044792)(223.91225099,201.59959643)
\curveto(223.91225099,200.53874494)(224.33370315,199.52119907)(225.0837877,198.77106448)
\curveto(225.83387092,198.02092856)(226.85134711,197.59944753)(227.91212595,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,109.62526622)
\curveto(175.21457555,109.62526622)(176.23205174,110.04674725)(176.98213496,110.79688317)
\curveto(177.73221951,111.54701776)(178.15367167,112.56456363)(178.15367167,113.62541512)
\curveto(178.15367167,114.68626661)(177.73221951,115.70381249)(176.98213496,116.45394708)
\curveto(176.23205174,117.204083)(175.21457555,117.62556402)(174.15379671,117.62556402)
\curveto(173.09301787,117.62556402)(172.07554168,117.204083)(171.32545846,116.45394708)
\curveto(170.57537391,115.70381249)(170.15392175,114.68626661)(170.15392175,113.62541512)
\curveto(170.15392175,112.56456363)(170.57537391,111.54701776)(171.32545846,110.79688317)
\curveto(172.07554168,110.04674725)(173.09301787,109.62526622)(174.15379671,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,109.62526622)
\curveto(175.21457555,109.62526622)(176.23205174,110.04674725)(176.98213496,110.79688317)
\curveto(177.73221951,111.54701776)(178.15367167,112.56456363)(178.15367167,113.62541512)
\curveto(178.15367167,114.68626661)(177.73221951,115.70381249)(176.98213496,116.45394708)
\curveto(176.23205174,117.204083)(175.21457555,117.62556402)(174.15379671,117.62556402)
\curveto(173.09301787,117.62556402)(172.07554168,117.204083)(171.32545846,116.45394708)
\curveto(170.57537391,115.70381249)(170.15392175,114.68626661)(170.15392175,113.62541512)
\curveto(170.15392175,112.56456363)(170.57537391,111.54701776)(171.32545846,110.79688317)
\curveto(172.07554168,110.04674725)(173.09301787,109.62526622)(174.15379671,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,321.4149695)
\curveto(362.55417815,321.4149695)(363.57165434,321.83645053)(364.32173756,322.58658645)
\curveto(365.07182211,323.33672104)(365.49327427,324.35426692)(365.49327427,325.41511841)
\curveto(365.49327427,326.47596989)(365.07182211,327.49351577)(364.32173756,328.24365036)
\curveto(363.57165434,328.99378628)(362.55417815,329.41526731)(361.49339931,329.41526731)
\curveto(360.43262047,329.41526731)(359.41514428,328.99378628)(358.66506106,328.24365036)
\curveto(357.91497651,327.49351577)(357.49352435,326.47596989)(357.49352435,325.41511841)
\curveto(357.49352435,324.35426692)(357.91497651,323.33672104)(358.66506106,322.58658645)
\curveto(359.41514428,321.83645053)(360.43262047,321.4149695)(361.49339931,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,321.4149695)
\curveto(362.55417815,321.4149695)(363.57165434,321.83645053)(364.32173756,322.58658645)
\curveto(365.07182211,323.33672104)(365.49327427,324.35426692)(365.49327427,325.41511841)
\curveto(365.49327427,326.47596989)(365.07182211,327.49351577)(364.32173756,328.24365036)
\curveto(363.57165434,328.99378628)(362.55417815,329.41526731)(361.49339931,329.41526731)
\curveto(360.43262047,329.41526731)(359.41514428,328.99378628)(358.66506106,328.24365036)
\curveto(357.91497651,327.49351577)(357.49352435,326.47596989)(357.49352435,325.41511841)
\curveto(357.49352435,324.35426692)(357.91497651,323.33672104)(358.66506106,322.58658645)
\curveto(359.41514428,321.83645053)(360.43262047,321.4149695)(361.49339931,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,277.42787885)
\curveto(139.37570974,277.42787885)(140.39318593,277.84935987)(141.14326915,278.59949579)
\curveto(141.8933537,279.34963038)(142.31480586,280.36717626)(142.31480586,281.42802775)
\curveto(142.31480586,282.48887924)(141.8933537,283.50642512)(141.14326915,284.25655971)
\curveto(140.39318593,285.00669563)(139.37570974,285.42817665)(138.3149309,285.42817665)
\curveto(137.25415206,285.42817665)(136.23667587,285.00669563)(135.48659265,284.25655971)
\curveto(134.7365081,283.50642512)(134.31505594,282.48887924)(134.31505594,281.42802775)
\curveto(134.31505594,280.36717626)(134.7365081,279.34963038)(135.48659265,278.59949579)
\curveto(136.23667587,277.84935987)(137.25415206,277.42787885)(138.3149309,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,277.42787885)
\curveto(139.37570974,277.42787885)(140.39318593,277.84935987)(141.14326915,278.59949579)
\curveto(141.8933537,279.34963038)(142.31480586,280.36717626)(142.31480586,281.42802775)
\curveto(142.31480586,282.48887924)(141.8933537,283.50642512)(141.14326915,284.25655971)
\curveto(140.39318593,285.00669563)(139.37570974,285.42817665)(138.3149309,285.42817665)
\curveto(137.25415206,285.42817665)(136.23667587,285.00669563)(135.48659265,284.25655971)
\curveto(134.7365081,283.50642512)(134.31505594,282.48887924)(134.31505594,281.42802775)
\curveto(134.31505594,280.36717626)(134.7365081,279.34963038)(135.48659265,278.59949579)
\curveto(136.23667587,277.84935987)(137.25415206,277.42787885)(138.3149309,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,117.77101622)
\curveto(401.65114116,117.77101622)(402.66861736,118.19249724)(403.41870058,118.94263316)
\curveto(404.16878513,119.69276775)(404.59023729,120.71031363)(404.59023729,121.77116512)
\curveto(404.59023729,122.83201661)(404.16878513,123.84956248)(403.41870058,124.59969707)
\curveto(402.66861736,125.349833)(401.65114116,125.77131402)(400.59036233,125.77131402)
\curveto(399.52958349,125.77131402)(398.51210729,125.349833)(397.76202408,124.59969707)
\curveto(397.01193952,123.84956248)(396.59048737,122.83201661)(396.59048737,121.77116512)
\curveto(396.59048737,120.71031363)(397.01193952,119.69276775)(397.76202408,118.94263316)
\curveto(398.51210729,118.19249724)(399.52958349,117.77101622)(400.59036233,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,272.54042885)
\curveto(198.02113392,272.54042885)(199.03861011,272.96190988)(199.78869333,273.7120458)
\curveto(200.53877788,274.46218039)(200.96023004,275.47972627)(200.96023004,276.54057775)
\curveto(200.96023004,277.60142924)(200.53877788,278.61897512)(199.78869333,279.36910971)
\curveto(199.03861011,280.11924563)(198.02113392,280.54072665)(196.96035508,280.54072665)
\curveto(195.89957624,280.54072665)(194.88210005,280.11924563)(194.13201683,279.36910971)
\curveto(193.38193228,278.61897512)(192.96048012,277.60142924)(192.96048012,276.54057775)
\curveto(192.96048012,275.47972627)(193.38193228,274.46218039)(194.13201683,273.7120458)
\curveto(194.88210005,272.96190988)(195.89957624,272.54042885)(196.96035508,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,272.54042885)
\curveto(198.02113392,272.54042885)(199.03861011,272.96190988)(199.78869333,273.7120458)
\curveto(200.53877788,274.46218039)(200.96023004,275.47972627)(200.96023004,276.54057775)
\curveto(200.96023004,277.60142924)(200.53877788,278.61897512)(199.78869333,279.36910971)
\curveto(199.03861011,280.11924563)(198.02113392,280.54072665)(196.96035508,280.54072665)
\curveto(195.89957624,280.54072665)(194.88210005,280.11924563)(194.13201683,279.36910971)
\curveto(193.38193228,278.61897512)(192.96048012,277.60142924)(192.96048012,276.54057775)
\curveto(192.96048012,275.47972627)(193.38193228,274.46218039)(194.13201683,273.7120458)
\curveto(194.88210005,272.96190988)(195.89957624,272.54042885)(196.96035508,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,55.86325523)
\curveto(302.27969519,55.86325523)(303.29717138,56.28473625)(304.0472546,57.03487218)
\curveto(304.79733915,57.78500677)(305.21879131,58.80255264)(305.21879131,59.86340413)
\curveto(305.21879131,60.92425562)(304.79733915,61.9418015)(304.0472546,62.69193609)
\curveto(303.29717138,63.44207201)(302.27969519,63.86355303)(301.21891635,63.86355303)
\curveto(300.15813751,63.86355303)(299.14066132,63.44207201)(298.3905781,62.69193609)
\curveto(297.64049355,61.9418015)(297.21904139,60.92425562)(297.21904139,59.86340413)
\curveto(297.21904139,58.80255264)(297.64049355,57.78500677)(298.3905781,57.03487218)
\curveto(299.14066132,56.28473625)(300.15813751,55.86325523)(301.21891635,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,55.86325523)
\curveto(302.27969519,55.86325523)(303.29717138,56.28473625)(304.0472546,57.03487218)
\curveto(304.79733915,57.78500677)(305.21879131,58.80255264)(305.21879131,59.86340413)
\curveto(305.21879131,60.92425562)(304.79733915,61.9418015)(304.0472546,62.69193609)
\curveto(303.29717138,63.44207201)(302.27969519,63.86355303)(301.21891635,63.86355303)
\curveto(300.15813751,63.86355303)(299.14066132,63.44207201)(298.3905781,62.69193609)
\curveto(297.64049355,61.9418015)(297.21904139,60.92425562)(297.21904139,59.86340413)
\curveto(297.21904139,58.80255264)(297.64049355,57.78500677)(298.3905781,57.03487218)
\curveto(299.14066132,56.28473625)(300.15813751,55.86325523)(301.21891635,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,181.3079272)
\curveto(302.27969519,181.3079272)(303.29717138,181.72940822)(304.0472546,182.47954415)
\curveto(304.79733915,183.22967874)(305.21879131,184.24722461)(305.21879131,185.3080761)
\curveto(305.21879131,186.36892759)(304.79733915,187.38647347)(304.0472546,188.13660806)
\curveto(303.29717138,188.88674398)(302.27969519,189.308225)(301.21891635,189.308225)
\curveto(300.15813751,189.308225)(299.14066132,188.88674398)(298.3905781,188.13660806)
\curveto(297.64049355,187.38647347)(297.21904139,186.36892759)(297.21904139,185.3080761)
\curveto(297.21904139,184.24722461)(297.64049355,183.22967874)(298.3905781,182.47954415)
\curveto(299.14066132,181.72940822)(300.15813751,181.3079272)(301.21891635,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,181.3079272)
\curveto(302.27969519,181.3079272)(303.29717138,181.72940822)(304.0472546,182.47954415)
\curveto(304.79733915,183.22967874)(305.21879131,184.24722461)(305.21879131,185.3080761)
\curveto(305.21879131,186.36892759)(304.79733915,187.38647347)(304.0472546,188.13660806)
\curveto(303.29717138,188.88674398)(302.27969519,189.308225)(301.21891635,189.308225)
\curveto(300.15813751,189.308225)(299.14066132,188.88674398)(298.3905781,188.13660806)
\curveto(297.64049355,187.38647347)(297.21904139,186.36892759)(297.21904139,185.3080761)
\curveto(297.21904139,184.24722461)(297.64049355,183.22967874)(298.3905781,182.47954415)
\curveto(299.14066132,181.72940822)(300.15813751,181.3079272)(301.21891635,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,174.79132721)
\curveto(180.10171119,174.79132721)(181.11918738,175.21280823)(181.8692706,175.96294415)
\curveto(182.61935515,176.71307874)(183.04080731,177.73062462)(183.04080731,178.79147611)
\curveto(183.04080731,179.8523276)(182.61935515,180.86987347)(181.8692706,181.62000806)
\curveto(181.11918738,182.37014399)(180.10171119,182.79162501)(179.04093235,182.79162501)
\curveto(177.98015351,182.79162501)(176.96267732,182.37014399)(176.2125941,181.62000806)
\curveto(175.46250955,180.86987347)(175.04105739,179.8523276)(175.04105739,178.79147611)
\curveto(175.04105739,177.73062462)(175.46250955,176.71307874)(176.2125941,175.96294415)
\curveto(176.96267732,175.21280823)(177.98015351,174.79132721)(179.04093235,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,174.79132721)
\curveto(180.10171119,174.79132721)(181.11918738,175.21280823)(181.8692706,175.96294415)
\curveto(182.61935515,176.71307874)(183.04080731,177.73062462)(183.04080731,178.79147611)
\curveto(183.04080731,179.8523276)(182.61935515,180.86987347)(181.8692706,181.62000806)
\curveto(181.11918738,182.37014399)(180.10171119,182.79162501)(179.04093235,182.79162501)
\curveto(177.98015351,182.79162501)(176.96267732,182.37014399)(176.2125941,181.62000806)
\curveto(175.46250955,180.86987347)(175.04105739,179.8523276)(175.04105739,178.79147611)
\curveto(175.04105739,177.73062462)(175.46250955,176.71307874)(176.2125941,175.96294415)
\curveto(176.96267732,175.21280823)(177.98015351,174.79132721)(179.04093235,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,225.2950382)
\curveto(378.84456245,225.2950382)(379.86203864,225.71651922)(380.61212186,226.46665515)
\curveto(381.36220641,227.21678974)(381.78365857,228.23433561)(381.78365857,229.2951871)
\curveto(381.78365857,230.35603859)(381.36220641,231.37358447)(380.61212186,232.12371906)
\curveto(379.86203864,232.87385498)(378.84456245,233.295336)(377.78378361,233.295336)
\curveto(376.72300477,233.295336)(375.70552858,232.87385498)(374.95544536,232.12371906)
\curveto(374.20536081,231.37358447)(373.78390865,230.35603859)(373.78390865,229.2951871)
\curveto(373.78390865,228.23433561)(374.20536081,227.21678974)(374.95544536,226.46665515)
\curveto(375.70552858,225.71651922)(376.72300477,225.2950382)(377.78378361,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,225.2950382)
\curveto(378.84456245,225.2950382)(379.86203864,225.71651922)(380.61212186,226.46665515)
\curveto(381.36220641,227.21678974)(381.78365857,228.23433561)(381.78365857,229.2951871)
\curveto(381.78365857,230.35603859)(381.36220641,231.37358447)(380.61212186,232.12371906)
\curveto(379.86203864,232.87385498)(378.84456245,233.295336)(377.78378361,233.295336)
\curveto(376.72300477,233.295336)(375.70552858,232.87385498)(374.95544536,232.12371906)
\curveto(374.20536081,231.37358447)(373.78390865,230.35603859)(373.78390865,229.2951871)
\curveto(373.78390865,228.23433561)(374.20536081,227.21678974)(374.95544536,226.46665515)
\curveto(375.70552858,225.71651922)(376.72300477,225.2950382)(377.78378361,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,158.49980687)
\curveto(167.0693834,158.49980687)(168.08685959,158.9212879)(168.83694281,159.67142382)
\curveto(169.58702736,160.42155841)(170.00847952,161.43910429)(170.00847952,162.49995577)
\curveto(170.00847952,163.56080726)(169.58702736,164.57835314)(168.83694281,165.32848773)
\curveto(168.08685959,166.07862365)(167.0693834,166.50010468)(166.00860456,166.50010468)
\curveto(164.94782572,166.50010468)(163.93034953,166.07862365)(163.18026631,165.32848773)
\curveto(162.43018176,164.57835314)(162.0087296,163.56080726)(162.0087296,162.49995577)
\curveto(162.0087296,161.43910429)(162.43018176,160.42155841)(163.18026631,159.67142382)
\curveto(163.93034953,158.9212879)(164.94782572,158.49980687)(166.00860456,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,158.49980687)
\curveto(167.0693834,158.49980687)(168.08685959,158.9212879)(168.83694281,159.67142382)
\curveto(169.58702736,160.42155841)(170.00847952,161.43910429)(170.00847952,162.49995577)
\curveto(170.00847952,163.56080726)(169.58702736,164.57835314)(168.83694281,165.32848773)
\curveto(168.08685959,166.07862365)(167.0693834,166.50010468)(166.00860456,166.50010468)
\curveto(164.94782572,166.50010468)(163.93034953,166.07862365)(163.18026631,165.32848773)
\curveto(162.43018176,164.57835314)(162.0087296,163.56080726)(162.0087296,162.49995577)
\curveto(162.0087296,161.43910429)(162.43018176,160.42155841)(163.18026631,159.67142382)
\curveto(163.93034953,158.9212879)(164.94782572,158.49980687)(166.00860456,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,308.38176952)
\curveto(175.21457555,308.38176952)(176.23205174,308.80325054)(176.98213496,309.55338646)
\curveto(177.73221951,310.30352105)(178.15367167,311.32106693)(178.15367167,312.38191842)
\curveto(178.15367167,313.4427699)(177.73221951,314.46031578)(176.98213496,315.21045037)
\curveto(176.23205174,315.96058629)(175.21457555,316.38206732)(174.15379671,316.38206732)
\curveto(173.09301787,316.38206732)(172.07554168,315.96058629)(171.32545846,315.21045037)
\curveto(170.57537391,314.46031578)(170.15392175,313.4427699)(170.15392175,312.38191842)
\curveto(170.15392175,311.32106693)(170.57537391,310.30352105)(171.32545846,309.55338646)
\curveto(172.07554168,308.80325054)(173.09301787,308.38176952)(174.15379671,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,308.38176952)
\curveto(175.21457555,308.38176952)(176.23205174,308.80325054)(176.98213496,309.55338646)
\curveto(177.73221951,310.30352105)(178.15367167,311.32106693)(178.15367167,312.38191842)
\curveto(178.15367167,313.4427699)(177.73221951,314.46031578)(176.98213496,315.21045037)
\curveto(176.23205174,315.96058629)(175.21457555,316.38206732)(174.15379671,316.38206732)
\curveto(173.09301787,316.38206732)(172.07554168,315.96058629)(171.32545846,315.21045037)
\curveto(170.57537391,314.46031578)(170.15392175,313.4427699)(170.15392175,312.38191842)
\curveto(170.15392175,311.32106693)(170.57537391,310.30352105)(171.32545846,309.55338646)
\curveto(172.07554168,308.80325054)(173.09301787,308.38176952)(174.15379671,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,176.4204772)
\curveto(207.79538485,176.4204772)(208.81286104,176.84195823)(209.56294426,177.59209415)
\curveto(210.31302881,178.34222874)(210.73448097,179.35977462)(210.73448097,180.42062611)
\curveto(210.73448097,181.48147759)(210.31302881,182.49902347)(209.56294426,183.24915806)
\curveto(208.81286104,183.99929398)(207.79538485,184.42077501)(206.73460601,184.42077501)
\curveto(205.67382717,184.42077501)(204.65635098,183.99929398)(203.90626776,183.24915806)
\curveto(203.15618321,182.49902347)(202.73473105,181.48147759)(202.73473105,180.42062611)
\curveto(202.73473105,179.35977462)(203.15618321,178.34222874)(203.90626776,177.59209415)
\curveto(204.65635098,176.84195823)(205.67382717,176.4204772)(206.73460601,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,176.4204772)
\curveto(207.79538485,176.4204772)(208.81286104,176.84195823)(209.56294426,177.59209415)
\curveto(210.31302881,178.34222874)(210.73448097,179.35977462)(210.73448097,180.42062611)
\curveto(210.73448097,181.48147759)(210.31302881,182.49902347)(209.56294426,183.24915806)
\curveto(208.81286104,183.99929398)(207.79538485,184.42077501)(206.73460601,184.42077501)
\curveto(205.67382717,184.42077501)(204.65635098,183.99929398)(203.90626776,183.24915806)
\curveto(203.15618321,182.49902347)(202.73473105,181.48147759)(202.73473105,180.42062611)
\curveto(202.73473105,179.35977462)(203.15618321,178.34222874)(203.90626776,177.59209415)
\curveto(204.65635098,176.84195823)(205.67382717,176.4204772)(206.73460601,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,143.83745689)
\curveto(303.90875396,143.83745689)(304.92623016,144.25893791)(305.67631338,145.00907383)
\curveto(306.42639793,145.75920842)(306.84785009,146.7767543)(306.84785009,147.83760579)
\curveto(306.84785009,148.89845728)(306.42639793,149.91600315)(305.67631338,150.66613774)
\curveto(304.92623016,151.41627367)(303.90875396,151.83775469)(302.84797512,151.83775469)
\curveto(301.78719629,151.83775469)(300.76972009,151.41627367)(300.01963687,150.66613774)
\curveto(299.26955232,149.91600315)(298.84810016,148.89845728)(298.84810016,147.83760579)
\curveto(298.84810016,146.7767543)(299.26955232,145.75920842)(300.01963687,145.00907383)
\curveto(300.76972009,144.25893791)(301.78719629,143.83745689)(302.84797512,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,143.83745689)
\curveto(303.90875396,143.83745689)(304.92623016,144.25893791)(305.67631338,145.00907383)
\curveto(306.42639793,145.75920842)(306.84785009,146.7767543)(306.84785009,147.83760579)
\curveto(306.84785009,148.89845728)(306.42639793,149.91600315)(305.67631338,150.66613774)
\curveto(304.92623016,151.41627367)(303.90875396,151.83775469)(302.84797512,151.83775469)
\curveto(301.78719629,151.83775469)(300.76972009,151.41627367)(300.01963687,150.66613774)
\curveto(299.26955232,149.91600315)(298.84810016,148.89845728)(298.84810016,147.83760579)
\curveto(298.84810016,146.7767543)(299.26955232,145.75920842)(300.01963687,145.00907383)
\curveto(300.76972009,144.25893791)(301.78719629,143.83745689)(302.84797512,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,202.48689753)
\curveto(224.0857895,202.48689753)(225.10326569,202.90837855)(225.85334891,203.65851447)
\curveto(226.60343346,204.40864906)(227.02488562,205.42619494)(227.02488562,206.48704643)
\curveto(227.02488562,207.54789792)(226.60343346,208.5654438)(225.85334891,209.31557838)
\curveto(225.10326569,210.06571431)(224.0857895,210.48719533)(223.02501066,210.48719533)
\curveto(221.96423182,210.48719533)(220.94675563,210.06571431)(220.19667241,209.31557838)
\curveto(219.44658786,208.5654438)(219.0251357,207.54789792)(219.0251357,206.48704643)
\curveto(219.0251357,205.42619494)(219.44658786,204.40864906)(220.19667241,203.65851447)
\curveto(220.94675563,202.90837855)(221.96423182,202.48689753)(223.02501066,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,202.48689753)
\curveto(224.0857895,202.48689753)(225.10326569,202.90837855)(225.85334891,203.65851447)
\curveto(226.60343346,204.40864906)(227.02488562,205.42619494)(227.02488562,206.48704643)
\curveto(227.02488562,207.54789792)(226.60343346,208.5654438)(225.85334891,209.31557838)
\curveto(225.10326569,210.06571431)(224.0857895,210.48719533)(223.02501066,210.48719533)
\curveto(221.96423182,210.48719533)(220.94675563,210.06571431)(220.19667241,209.31557838)
\curveto(219.44658786,208.5654438)(219.0251357,207.54789792)(219.0251357,206.48704643)
\curveto(219.0251357,205.42619494)(219.44658786,204.40864906)(220.19667241,203.65851447)
\curveto(220.94675563,202.90837855)(221.96423182,202.48689753)(223.02501066,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,362.14376016)
\curveto(385.36075686,362.14376016)(386.37823305,362.56524118)(387.12831627,363.31537711)
\curveto(387.87840082,364.0655117)(388.29985298,365.08305757)(388.29985298,366.14390906)
\curveto(388.29985298,367.20476055)(387.87840082,368.22230643)(387.12831627,368.97244102)
\curveto(386.37823305,369.72257694)(385.36075686,370.14405796)(384.29997802,370.14405796)
\curveto(383.23919918,370.14405796)(382.22172299,369.72257694)(381.47163977,368.97244102)
\curveto(380.72155522,368.22230643)(380.30010306,367.20476055)(380.30010306,366.14390906)
\curveto(380.30010306,365.08305757)(380.72155522,364.0655117)(381.47163977,363.31537711)
\curveto(382.22172299,362.56524118)(383.23919918,362.14376016)(384.29997802,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,362.14376016)
\curveto(385.36075686,362.14376016)(386.37823305,362.56524118)(387.12831627,363.31537711)
\curveto(387.87840082,364.0655117)(388.29985298,365.08305757)(388.29985298,366.14390906)
\curveto(388.29985298,367.20476055)(387.87840082,368.22230643)(387.12831627,368.97244102)
\curveto(386.37823305,369.72257694)(385.36075686,370.14405796)(384.29997802,370.14405796)
\curveto(383.23919918,370.14405796)(382.22172299,369.72257694)(381.47163977,368.97244102)
\curveto(380.72155522,368.22230643)(380.30010306,367.20476055)(380.30010306,366.14390906)
\curveto(380.30010306,365.08305757)(380.72155522,364.0655117)(381.47163977,363.31537711)
\curveto(382.22172299,362.56524118)(383.23919918,362.14376016)(384.29997802,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,213.89096786)
\curveto(316.94106141,213.89096786)(317.9585376,214.31244889)(318.70862082,215.06258481)
\curveto(319.45870537,215.8127194)(319.88015753,216.83026528)(319.88015753,217.89111677)
\curveto(319.88015753,218.95196825)(319.45870537,219.96951413)(318.70862082,220.71964872)
\curveto(317.9585376,221.46978464)(316.94106141,221.89126567)(315.88028257,221.89126567)
\curveto(314.81950373,221.89126567)(313.80202754,221.46978464)(313.05194432,220.71964872)
\curveto(312.30185977,219.96951413)(311.88040761,218.95196825)(311.88040761,217.89111677)
\curveto(311.88040761,216.83026528)(312.30185977,215.8127194)(313.05194432,215.06258481)
\curveto(313.80202754,214.31244889)(314.81950373,213.89096786)(315.88028257,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,213.89096786)
\curveto(316.94106141,213.89096786)(317.9585376,214.31244889)(318.70862082,215.06258481)
\curveto(319.45870537,215.8127194)(319.88015753,216.83026528)(319.88015753,217.89111677)
\curveto(319.88015753,218.95196825)(319.45870537,219.96951413)(318.70862082,220.71964872)
\curveto(317.9585376,221.46978464)(316.94106141,221.89126567)(315.88028257,221.89126567)
\curveto(314.81950373,221.89126567)(313.80202754,221.46978464)(313.05194432,220.71964872)
\curveto(312.30185977,219.96951413)(311.88040761,218.95196825)(311.88040761,217.89111677)
\curveto(311.88040761,216.83026528)(312.30185977,215.8127194)(313.05194432,215.06258481)
\curveto(313.80202754,214.31244889)(314.81950373,213.89096786)(315.88028257,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,264.39465851)
\curveto(255.03754002,264.39465851)(256.05501621,264.81613954)(256.80509943,265.56627546)
\curveto(257.55518398,266.31641005)(257.97663614,267.33395593)(257.97663614,268.39480742)
\curveto(257.97663614,269.4556589)(257.55518398,270.47320478)(256.80509943,271.22333937)
\curveto(256.05501621,271.97347529)(255.03754002,272.39495632)(253.97676118,272.39495632)
\curveto(252.91598234,272.39495632)(251.89850615,271.97347529)(251.14842293,271.22333937)
\curveto(250.39833838,270.47320478)(249.97688622,269.4556589)(249.97688622,268.39480742)
\curveto(249.97688622,267.33395593)(250.39833838,266.31641005)(251.14842293,265.56627546)
\curveto(251.89850615,264.81613954)(252.91598234,264.39465851)(253.97676118,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,264.39465851)
\curveto(255.03754002,264.39465851)(256.05501621,264.81613954)(256.80509943,265.56627546)
\curveto(257.55518398,266.31641005)(257.97663614,267.33395593)(257.97663614,268.39480742)
\curveto(257.97663614,269.4556589)(257.55518398,270.47320478)(256.80509943,271.22333937)
\curveto(256.05501621,271.97347529)(255.03754002,272.39495632)(253.97676118,272.39495632)
\curveto(252.91598234,272.39495632)(251.89850615,271.97347529)(251.14842293,271.22333937)
\curveto(250.39833838,270.47320478)(249.97688622,269.4556589)(249.97688622,268.39480742)
\curveto(249.97688622,267.33395593)(250.39833838,266.31641005)(251.14842293,265.56627546)
\curveto(251.89850615,264.81613954)(252.91598234,264.39465851)(253.97676118,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,116.14186622)
\curveto(316.94106141,116.14186622)(317.9585376,116.56334724)(318.70862082,117.31348316)
\curveto(319.45870537,118.06361775)(319.88015753,119.08116363)(319.88015753,120.14201512)
\curveto(319.88015753,121.20286661)(319.45870537,122.22041248)(318.70862082,122.97054707)
\curveto(317.9585376,123.720683)(316.94106141,124.14216402)(315.88028257,124.14216402)
\curveto(314.81950373,124.14216402)(313.80202754,123.720683)(313.05194432,122.97054707)
\curveto(312.30185977,122.22041248)(311.88040761,121.20286661)(311.88040761,120.14201512)
\curveto(311.88040761,119.08116363)(312.30185977,118.06361775)(313.05194432,117.31348316)
\curveto(313.80202754,116.56334724)(314.81950373,116.14186622)(315.88028257,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,116.14186622)
\curveto(316.94106141,116.14186622)(317.9585376,116.56334724)(318.70862082,117.31348316)
\curveto(319.45870537,118.06361775)(319.88015753,119.08116363)(319.88015753,120.14201512)
\curveto(319.88015753,121.20286661)(319.45870537,122.22041248)(318.70862082,122.97054707)
\curveto(317.9585376,123.720683)(316.94106141,124.14216402)(315.88028257,124.14216402)
\curveto(314.81950373,124.14216402)(313.80202754,123.720683)(313.05194432,122.97054707)
\curveto(312.30185977,122.22041248)(311.88040761,121.20286661)(311.88040761,120.14201512)
\curveto(311.88040761,119.08116363)(312.30185977,118.06361775)(313.05194432,117.31348316)
\curveto(313.80202754,116.56334724)(314.81950373,116.14186622)(315.88028257,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,254.61975852)
\curveto(281.10217525,254.61975852)(282.11965144,255.04123954)(282.86973466,255.79137547)
\curveto(283.61981921,256.54151006)(284.04127137,257.55905593)(284.04127137,258.61990742)
\curveto(284.04127137,259.68075891)(283.61981921,260.69830479)(282.86973466,261.44843938)
\curveto(282.11965144,262.1985753)(281.10217525,262.62005632)(280.04139641,262.62005632)
\curveto(278.98061757,262.62005632)(277.96314138,262.1985753)(277.21305816,261.44843938)
\curveto(276.46297361,260.69830479)(276.04152145,259.68075891)(276.04152145,258.61990742)
\curveto(276.04152145,257.55905593)(276.46297361,256.54151006)(277.21305816,255.79137547)
\curveto(277.96314138,255.04123954)(278.98061757,254.61975852)(280.04139641,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,254.61975852)
\curveto(281.10217525,254.61975852)(282.11965144,255.04123954)(282.86973466,255.79137547)
\curveto(283.61981921,256.54151006)(284.04127137,257.55905593)(284.04127137,258.61990742)
\curveto(284.04127137,259.68075891)(283.61981921,260.69830479)(282.86973466,261.44843938)
\curveto(282.11965144,262.1985753)(281.10217525,262.62005632)(280.04139641,262.62005632)
\curveto(278.98061757,262.62005632)(277.96314138,262.1985753)(277.21305816,261.44843938)
\curveto(276.46297361,260.69830479)(276.04152145,259.68075891)(276.04152145,258.61990742)
\curveto(276.04152145,257.55905593)(276.46297361,256.54151006)(277.21305816,255.79137547)
\curveto(277.96314138,255.04123954)(278.98061757,254.61975852)(280.04139641,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,107.99611622)
\curveto(118.1981898,107.99611622)(119.21566599,108.41759725)(119.96574921,109.16773317)
\curveto(120.71583376,109.91786776)(121.13728592,110.93541364)(121.13728592,111.99626512)
\curveto(121.13728592,113.05711661)(120.71583376,114.07466249)(119.96574921,114.82479708)
\curveto(119.21566599,115.574933)(118.1981898,115.99641403)(117.13741096,115.99641403)
\curveto(116.07663212,115.99641403)(115.05915593,115.574933)(114.30907271,114.82479708)
\curveto(113.55898816,114.07466249)(113.137536,113.05711661)(113.137536,111.99626512)
\curveto(113.137536,110.93541364)(113.55898816,109.91786776)(114.30907271,109.16773317)
\curveto(115.05915593,108.41759725)(116.07663212,107.99611622)(117.13741096,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,107.99611622)
\curveto(118.1981898,107.99611622)(119.21566599,108.41759725)(119.96574921,109.16773317)
\curveto(120.71583376,109.91786776)(121.13728592,110.93541364)(121.13728592,111.99626512)
\curveto(121.13728592,113.05711661)(120.71583376,114.07466249)(119.96574921,114.82479708)
\curveto(119.21566599,115.574933)(118.1981898,115.99641403)(117.13741096,115.99641403)
\curveto(116.07663212,115.99641403)(115.05915593,115.574933)(114.30907271,114.82479708)
\curveto(113.55898816,114.07466249)(113.137536,113.05711661)(113.137536,111.99626512)
\curveto(113.137536,110.93541364)(113.55898816,109.91786776)(114.30907271,109.16773317)
\curveto(115.05915593,108.41759725)(116.07663212,107.99611622)(117.13741096,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,375.17697032)
\curveto(401.65114116,375.17697032)(402.66861736,375.59845135)(403.41870058,376.34858727)
\curveto(404.16878513,377.09872186)(404.59023729,378.11626774)(404.59023729,379.17711922)
\curveto(404.59023729,380.23797071)(404.16878513,381.25551659)(403.41870058,382.00565118)
\curveto(402.66861736,382.7557871)(401.65114116,383.17726813)(400.59036233,383.17726813)
\curveto(399.52958349,383.17726813)(398.51210729,382.7557871)(397.76202408,382.00565118)
\curveto(397.01193952,381.25551659)(396.59048737,380.23797071)(396.59048737,379.17711922)
\curveto(396.59048737,378.11626774)(397.01193952,377.09872186)(397.76202408,376.34858727)
\curveto(398.51210729,375.59845135)(399.52958349,375.17697032)(400.59036233,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,375.17697032)
\curveto(401.65114116,375.17697032)(402.66861736,375.59845135)(403.41870058,376.34858727)
\curveto(404.16878513,377.09872186)(404.59023729,378.11626774)(404.59023729,379.17711922)
\curveto(404.59023729,380.23797071)(404.16878513,381.25551659)(403.41870058,382.00565118)
\curveto(402.66861736,382.7557871)(401.65114116,383.17726813)(400.59036233,383.17726813)
\curveto(399.52958349,383.17726813)(398.51210729,382.7557871)(397.76202408,382.00565118)
\curveto(397.01193952,381.25551659)(396.59048737,380.23797071)(396.59048737,379.17711922)
\curveto(396.59048737,378.11626774)(397.01193952,377.09872186)(397.76202408,376.34858727)
\curveto(398.51210729,375.59845135)(399.52958349,375.17697032)(400.59036233,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,165.01642721)
\curveto(144.26282503,165.01642721)(145.28030122,165.43790824)(146.03038444,166.18804416)
\curveto(146.78046899,166.93817875)(147.20192115,167.95572463)(147.20192115,169.01657611)
\curveto(147.20192115,170.0774276)(146.78046899,171.09497348)(146.03038444,171.84510807)
\curveto(145.28030122,172.59524399)(144.26282503,173.01672502)(143.20204619,173.01672502)
\curveto(142.14126735,173.01672502)(141.12379116,172.59524399)(140.37370794,171.84510807)
\curveto(139.62362339,171.09497348)(139.20217123,170.0774276)(139.20217123,169.01657611)
\curveto(139.20217123,167.95572463)(139.62362339,166.93817875)(140.37370794,166.18804416)
\curveto(141.12379116,165.43790824)(142.14126735,165.01642721)(143.20204619,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,165.01642721)
\curveto(144.26282503,165.01642721)(145.28030122,165.43790824)(146.03038444,166.18804416)
\curveto(146.78046899,166.93817875)(147.20192115,167.95572463)(147.20192115,169.01657611)
\curveto(147.20192115,170.0774276)(146.78046899,171.09497348)(146.03038444,171.84510807)
\curveto(145.28030122,172.59524399)(144.26282503,173.01672502)(143.20204619,173.01672502)
\curveto(142.14126735,173.01672502)(141.12379116,172.59524399)(140.37370794,171.84510807)
\curveto(139.62362339,171.09497348)(139.20217123,170.0774276)(139.20217123,169.01657611)
\curveto(139.20217123,167.95572463)(139.62362339,166.93817875)(140.37370794,166.18804416)
\curveto(141.12379116,165.43790824)(142.14126735,165.01642721)(143.20204619,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,275.79872885)
\curveto(170.32746026,275.79872885)(171.34493645,276.22020987)(172.09501967,276.9703458)
\curveto(172.84510422,277.72048039)(173.26655638,278.73802626)(173.26655638,279.79887775)
\curveto(173.26655638,280.85972924)(172.84510422,281.87727512)(172.09501967,282.62740971)
\curveto(171.34493645,283.37754563)(170.32746026,283.79902665)(169.26668142,283.79902665)
\curveto(168.20590258,283.79902665)(167.18842639,283.37754563)(166.43834317,282.62740971)
\curveto(165.68825862,281.87727512)(165.26680646,280.85972924)(165.26680646,279.79887775)
\curveto(165.26680646,278.73802626)(165.68825862,277.72048039)(166.43834317,276.9703458)
\curveto(167.18842639,276.22020987)(168.20590258,275.79872885)(169.26668142,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,275.79872885)
\curveto(170.32746026,275.79872885)(171.34493645,276.22020987)(172.09501967,276.9703458)
\curveto(172.84510422,277.72048039)(173.26655638,278.73802626)(173.26655638,279.79887775)
\curveto(173.26655638,280.85972924)(172.84510422,281.87727512)(172.09501967,282.62740971)
\curveto(171.34493645,283.37754563)(170.32746026,283.79902665)(169.26668142,283.79902665)
\curveto(168.20590258,283.79902665)(167.18842639,283.37754563)(166.43834317,282.62740971)
\curveto(165.68825862,281.87727512)(165.26680646,280.85972924)(165.26680646,279.79887775)
\curveto(165.26680646,278.73802626)(165.68825862,277.72048039)(166.43834317,276.9703458)
\curveto(167.18842639,276.22020987)(168.20590258,275.79872885)(169.26668142,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,249.73230853)
\curveto(377.21554436,249.73230853)(378.23302056,250.15378955)(378.98310378,250.90392547)
\curveto(379.73318833,251.65406006)(380.15464049,252.67160594)(380.15464049,253.73245743)
\curveto(380.15464049,254.79330892)(379.73318833,255.81085479)(378.98310378,256.56098938)
\curveto(378.23302056,257.31112531)(377.21554436,257.73260633)(376.15476553,257.73260633)
\curveto(375.09398669,257.73260633)(374.07651049,257.31112531)(373.32642727,256.56098938)
\curveto(372.57634272,255.81085479)(372.15489056,254.79330892)(372.15489056,253.73245743)
\curveto(372.15489056,252.67160594)(372.57634272,251.65406006)(373.32642727,250.90392547)
\curveto(374.07651049,250.15378955)(375.09398669,249.73230853)(376.15476553,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,249.73230853)
\curveto(377.21554436,249.73230853)(378.23302056,250.15378955)(378.98310378,250.90392547)
\curveto(379.73318833,251.65406006)(380.15464049,252.67160594)(380.15464049,253.73245743)
\curveto(380.15464049,254.79330892)(379.73318833,255.81085479)(378.98310378,256.56098938)
\curveto(378.23302056,257.31112531)(377.21554436,257.73260633)(376.15476553,257.73260633)
\curveto(375.09398669,257.73260633)(374.07651049,257.31112531)(373.32642727,256.56098938)
\curveto(372.57634272,255.81085479)(372.15489056,254.79330892)(372.15489056,253.73245743)
\curveto(372.15489056,252.67160594)(372.57634272,251.65406006)(373.32642727,250.90392547)
\curveto(374.07651049,250.15378955)(375.09398669,249.73230853)(376.15476553,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,228.5533382)
\curveto(126.34338195,228.5533382)(127.36085814,228.97481922)(128.11094136,229.72495514)
\curveto(128.86102591,230.47508973)(129.28247807,231.49263561)(129.28247807,232.5534871)
\curveto(129.28247807,233.61433859)(128.86102591,234.63188447)(128.11094136,235.38201905)
\curveto(127.36085814,236.13215498)(126.34338195,236.553636)(125.28260311,236.553636)
\curveto(124.22182427,236.553636)(123.20434808,236.13215498)(122.45426486,235.38201905)
\curveto(121.70418031,234.63188447)(121.28272815,233.61433859)(121.28272815,232.5534871)
\curveto(121.28272815,231.49263561)(121.70418031,230.47508973)(122.45426486,229.72495514)
\curveto(123.20434808,228.97481922)(124.22182427,228.5533382)(125.28260311,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,228.5533382)
\curveto(126.34338195,228.5533382)(127.36085814,228.97481922)(128.11094136,229.72495514)
\curveto(128.86102591,230.47508973)(129.28247807,231.49263561)(129.28247807,232.5534871)
\curveto(129.28247807,233.61433859)(128.86102591,234.63188447)(128.11094136,235.38201905)
\curveto(127.36085814,236.13215498)(126.34338195,236.553636)(125.28260311,236.553636)
\curveto(124.22182427,236.553636)(123.20434808,236.13215498)(122.45426486,235.38201905)
\curveto(121.70418031,234.63188447)(121.28272815,233.61433859)(121.28272815,232.5534871)
\curveto(121.28272815,231.49263561)(121.70418031,230.47508973)(122.45426486,229.72495514)
\curveto(123.20434808,228.97481922)(124.22182427,228.5533382)(125.28260311,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,355.62714999)
\curveto(243.63427101,355.62714999)(244.6517472,356.04863102)(245.40183042,356.79876694)
\curveto(246.15191497,357.54890153)(246.57336713,358.56644741)(246.57336713,359.6272989)
\curveto(246.57336713,360.68815038)(246.15191497,361.70569626)(245.40183042,362.45583085)
\curveto(244.6517472,363.20596677)(243.63427101,363.6274478)(242.57349217,363.6274478)
\curveto(241.51271333,363.6274478)(240.49523713,363.20596677)(239.74515392,362.45583085)
\curveto(238.99506936,361.70569626)(238.57361721,360.68815038)(238.57361721,359.6272989)
\curveto(238.57361721,358.56644741)(238.99506936,357.54890153)(239.74515392,356.79876694)
\curveto(240.49523713,356.04863102)(241.51271333,355.62714999)(242.57349217,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,355.62714999)
\curveto(243.63427101,355.62714999)(244.6517472,356.04863102)(245.40183042,356.79876694)
\curveto(246.15191497,357.54890153)(246.57336713,358.56644741)(246.57336713,359.6272989)
\curveto(246.57336713,360.68815038)(246.15191497,361.70569626)(245.40183042,362.45583085)
\curveto(244.6517472,363.20596677)(243.63427101,363.6274478)(242.57349217,363.6274478)
\curveto(241.51271333,363.6274478)(240.49523713,363.20596677)(239.74515392,362.45583085)
\curveto(238.99506936,361.70569626)(238.57361721,360.68815038)(238.57361721,359.6272989)
\curveto(238.57361721,358.56644741)(238.99506936,357.54890153)(239.74515392,356.79876694)
\curveto(240.49523713,356.04863102)(241.51271333,355.62714999)(242.57349217,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,212.26181787)
\curveto(134.4885741,212.26181787)(135.5060503,212.68329889)(136.25613351,213.43343481)
\curveto(137.00621807,214.1835694)(137.42767022,215.20111528)(137.42767022,216.26196677)
\curveto(137.42767022,217.32281826)(137.00621807,218.34036413)(136.25613351,219.09049872)
\curveto(135.5060503,219.84063465)(134.4885741,220.26211567)(133.42779526,220.26211567)
\curveto(132.36701642,220.26211567)(131.34954023,219.84063465)(130.59945701,219.09049872)
\curveto(129.84937246,218.34036413)(129.4279203,217.32281826)(129.4279203,216.26196677)
\curveto(129.4279203,215.20111528)(129.84937246,214.1835694)(130.59945701,213.43343481)
\curveto(131.34954023,212.68329889)(132.36701642,212.26181787)(133.42779526,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,212.26181787)
\curveto(134.4885741,212.26181787)(135.5060503,212.68329889)(136.25613351,213.43343481)
\curveto(137.00621807,214.1835694)(137.42767022,215.20111528)(137.42767022,216.26196677)
\curveto(137.42767022,217.32281826)(137.00621807,218.34036413)(136.25613351,219.09049872)
\curveto(135.5060503,219.84063465)(134.4885741,220.26211567)(133.42779526,220.26211567)
\curveto(132.36701642,220.26211567)(131.34954023,219.84063465)(130.59945701,219.09049872)
\curveto(129.84937246,218.34036413)(129.4279203,217.32281826)(129.4279203,216.26196677)
\curveto(129.4279203,215.20111528)(129.84937246,214.1835694)(130.59945701,213.43343481)
\curveto(131.34954023,212.68329889)(132.36701642,212.26181787)(133.42779526,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,88.44629589)
\curveto(207.79538485,88.44629589)(208.81286104,88.86777692)(209.56294426,89.61791284)
\curveto(210.31302881,90.36804743)(210.73448097,91.38559331)(210.73448097,92.4464448)
\curveto(210.73448097,93.50729628)(210.31302881,94.52484216)(209.56294426,95.27497675)
\curveto(208.81286104,96.02511267)(207.79538485,96.4465937)(206.73460601,96.4465937)
\curveto(205.67382717,96.4465937)(204.65635098,96.02511267)(203.90626776,95.27497675)
\curveto(203.15618321,94.52484216)(202.73473105,93.50729628)(202.73473105,92.4464448)
\curveto(202.73473105,91.38559331)(203.15618321,90.36804743)(203.90626776,89.61791284)
\curveto(204.65635098,88.86777692)(205.67382717,88.44629589)(206.73460601,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,88.44629589)
\curveto(207.79538485,88.44629589)(208.81286104,88.86777692)(209.56294426,89.61791284)
\curveto(210.31302881,90.36804743)(210.73448097,91.38559331)(210.73448097,92.4464448)
\curveto(210.73448097,93.50729628)(210.31302881,94.52484216)(209.56294426,95.27497675)
\curveto(208.81286104,96.02511267)(207.79538485,96.4465937)(206.73460601,96.4465937)
\curveto(205.67382717,96.4465937)(204.65635098,96.02511267)(203.90626776,95.27497675)
\curveto(203.15618321,94.52484216)(202.73473105,93.50729628)(202.73473105,92.4464448)
\curveto(202.73473105,91.38559331)(203.15618321,90.36804743)(203.90626776,89.61791284)
\curveto(204.65635098,88.86777692)(205.67382717,88.44629589)(206.73460601,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,290.46108901)
\curveto(220.82771264,290.46108901)(221.84518883,290.88257003)(222.59527205,291.63270596)
\curveto(223.3453566,292.38284055)(223.76680876,293.40038642)(223.76680876,294.46123791)
\curveto(223.76680876,295.5220894)(223.3453566,296.53963528)(222.59527205,297.28976987)
\curveto(221.84518883,298.03990579)(220.82771264,298.46138681)(219.7669338,298.46138681)
\curveto(218.70615496,298.46138681)(217.68867876,298.03990579)(216.93859555,297.28976987)
\curveto(216.18851099,296.53963528)(215.76705884,295.5220894)(215.76705884,294.46123791)
\curveto(215.76705884,293.40038642)(216.18851099,292.38284055)(216.93859555,291.63270596)
\curveto(217.68867876,290.88257003)(218.70615496,290.46108901)(219.7669338,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,290.46108901)
\curveto(220.82771264,290.46108901)(221.84518883,290.88257003)(222.59527205,291.63270596)
\curveto(223.3453566,292.38284055)(223.76680876,293.40038642)(223.76680876,294.46123791)
\curveto(223.76680876,295.5220894)(223.3453566,296.53963528)(222.59527205,297.28976987)
\curveto(221.84518883,298.03990579)(220.82771264,298.46138681)(219.7669338,298.46138681)
\curveto(218.70615496,298.46138681)(217.68867876,298.03990579)(216.93859555,297.28976987)
\curveto(216.18851099,296.53963528)(215.76705884,295.5220894)(215.76705884,294.46123791)
\curveto(215.76705884,293.40038642)(216.18851099,292.38284055)(216.93859555,291.63270596)
\curveto(217.68867876,290.88257003)(218.70615496,290.46108901)(219.7669338,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,334.44817967)
\curveto(246.89234787,334.44817967)(247.90982406,334.86966069)(248.65990728,335.61979661)
\curveto(249.40999183,336.3699312)(249.83144399,337.38747708)(249.83144399,338.44832857)
\curveto(249.83144399,339.50918006)(249.40999183,340.52672593)(248.65990728,341.27686052)
\curveto(247.90982406,342.02699645)(246.89234787,342.44847747)(245.83156903,342.44847747)
\curveto(244.77079019,342.44847747)(243.753314,342.02699645)(243.00323078,341.27686052)
\curveto(242.25314623,340.52672593)(241.83169407,339.50918006)(241.83169407,338.44832857)
\curveto(241.83169407,337.38747708)(242.25314623,336.3699312)(243.00323078,335.61979661)
\curveto(243.753314,334.86966069)(244.77079019,334.44817967)(245.83156903,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,334.44817967)
\curveto(246.89234787,334.44817967)(247.90982406,334.86966069)(248.65990728,335.61979661)
\curveto(249.40999183,336.3699312)(249.83144399,337.38747708)(249.83144399,338.44832857)
\curveto(249.83144399,339.50918006)(249.40999183,340.52672593)(248.65990728,341.27686052)
\curveto(247.90982406,342.02699645)(246.89234787,342.44847747)(245.83156903,342.44847747)
\curveto(244.77079019,342.44847747)(243.753314,342.02699645)(243.00323078,341.27686052)
\curveto(242.25314623,340.52672593)(241.83169407,339.50918006)(241.83169407,338.44832857)
\curveto(241.83169407,337.38747708)(242.25314623,336.3699312)(243.00323078,335.61979661)
\curveto(243.753314,334.86966069)(244.77079019,334.44817967)(245.83156903,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,267.65297886)
\curveto(204.53730799,267.65297886)(205.55478418,268.07445988)(206.3048674,268.8245958)
\curveto(207.05495195,269.57473039)(207.47640411,270.59227627)(207.47640411,271.65312776)
\curveto(207.47640411,272.71397925)(207.05495195,273.73152512)(206.3048674,274.48165971)
\curveto(205.55478418,275.23179564)(204.53730799,275.65327666)(203.47652915,275.65327666)
\curveto(202.41575031,275.65327666)(201.39827412,275.23179564)(200.6481909,274.48165971)
\curveto(199.89810635,273.73152512)(199.47665419,272.71397925)(199.47665419,271.65312776)
\curveto(199.47665419,270.59227627)(199.89810635,269.57473039)(200.6481909,268.8245958)
\curveto(201.39827412,268.07445988)(202.41575031,267.65297886)(203.47652915,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,267.65297886)
\curveto(204.53730799,267.65297886)(205.55478418,268.07445988)(206.3048674,268.8245958)
\curveto(207.05495195,269.57473039)(207.47640411,270.59227627)(207.47640411,271.65312776)
\curveto(207.47640411,272.71397925)(207.05495195,273.73152512)(206.3048674,274.48165971)
\curveto(205.55478418,275.23179564)(204.53730799,275.65327666)(203.47652915,275.65327666)
\curveto(202.41575031,275.65327666)(201.39827412,275.23179564)(200.6481909,274.48165971)
\curveto(199.89810635,273.73152512)(199.47665419,272.71397925)(199.47665419,271.65312776)
\curveto(199.47665419,270.59227627)(199.89810635,269.57473039)(200.6481909,268.8245958)
\curveto(201.39827412,268.07445988)(202.41575031,267.65297886)(203.47652915,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,303.49429917)
\curveto(222.45675107,303.49429917)(223.47422726,303.9157802)(224.22431048,304.66591612)
\curveto(224.97439503,305.41605071)(225.39584719,306.43359659)(225.39584719,307.49444807)
\curveto(225.39584719,308.55529956)(224.97439503,309.57284544)(224.22431048,310.32298003)
\curveto(223.47422726,311.07311595)(222.45675107,311.49459697)(221.39597223,311.49459697)
\curveto(220.33519339,311.49459697)(219.3177172,311.07311595)(218.56763398,310.32298003)
\curveto(217.81754943,309.57284544)(217.39609727,308.55529956)(217.39609727,307.49444807)
\curveto(217.39609727,306.43359659)(217.81754943,305.41605071)(218.56763398,304.66591612)
\curveto(219.3177172,303.9157802)(220.33519339,303.49429917)(221.39597223,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,303.49429917)
\curveto(222.45675107,303.49429917)(223.47422726,303.9157802)(224.22431048,304.66591612)
\curveto(224.97439503,305.41605071)(225.39584719,306.43359659)(225.39584719,307.49444807)
\curveto(225.39584719,308.55529956)(224.97439503,309.57284544)(224.22431048,310.32298003)
\curveto(223.47422726,311.07311595)(222.45675107,311.49459697)(221.39597223,311.49459697)
\curveto(220.33519339,311.49459697)(219.3177172,311.07311595)(218.56763398,310.32298003)
\curveto(217.81754943,309.57284544)(217.39609727,308.55529956)(217.39609727,307.49444807)
\curveto(217.39609727,306.43359659)(217.81754943,305.41605071)(218.56763398,304.66591612)
\curveto(219.3177172,303.9157802)(220.33519339,303.49429917)(221.39597223,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,340.96478983)
\curveto(215.940577,340.96478983)(216.95805319,341.38627086)(217.70813641,342.13640678)
\curveto(218.45822096,342.88654137)(218.87967312,343.90408725)(218.87967312,344.96493873)
\curveto(218.87967312,346.02579022)(218.45822096,347.0433361)(217.70813641,347.79347069)
\curveto(216.95805319,348.54360661)(215.940577,348.96508764)(214.87979816,348.96508764)
\curveto(213.81901932,348.96508764)(212.80154313,348.54360661)(212.05145991,347.79347069)
\curveto(211.30137536,347.0433361)(210.8799232,346.02579022)(210.8799232,344.96493873)
\curveto(210.8799232,343.90408725)(211.30137536,342.88654137)(212.05145991,342.13640678)
\curveto(212.80154313,341.38627086)(213.81901932,340.96478983)(214.87979816,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,340.96478983)
\curveto(215.940577,340.96478983)(216.95805319,341.38627086)(217.70813641,342.13640678)
\curveto(218.45822096,342.88654137)(218.87967312,343.90408725)(218.87967312,344.96493873)
\curveto(218.87967312,346.02579022)(218.45822096,347.0433361)(217.70813641,347.79347069)
\curveto(216.95805319,348.54360661)(215.940577,348.96508764)(214.87979816,348.96508764)
\curveto(213.81901932,348.96508764)(212.80154313,348.54360661)(212.05145991,347.79347069)
\curveto(211.30137536,347.0433361)(210.8799232,346.02579022)(210.8799232,344.96493873)
\curveto(210.8799232,343.90408725)(211.30137536,342.88654137)(212.05145991,342.13640678)
\curveto(212.80154313,341.38627086)(213.81901932,340.96478983)(214.87979816,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,85.1879959)
\curveto(141.00474817,85.1879959)(142.02222436,85.60947692)(142.77230758,86.35961284)
\curveto(143.52239213,87.10974743)(143.94384429,88.12729331)(143.94384429,89.1881448)
\curveto(143.94384429,90.24899629)(143.52239213,91.26654216)(142.77230758,92.01667675)
\curveto(142.02222436,92.76681268)(141.00474817,93.1882937)(139.94396933,93.1882937)
\curveto(138.88319049,93.1882937)(137.8657143,92.76681268)(137.11563108,92.01667675)
\curveto(136.36554653,91.26654216)(135.94409437,90.24899629)(135.94409437,89.1881448)
\curveto(135.94409437,88.12729331)(136.36554653,87.10974743)(137.11563108,86.35961284)
\curveto(137.8657143,85.60947692)(138.88319049,85.1879959)(139.94396933,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,85.1879959)
\curveto(141.00474817,85.1879959)(142.02222436,85.60947692)(142.77230758,86.35961284)
\curveto(143.52239213,87.10974743)(143.94384429,88.12729331)(143.94384429,89.1881448)
\curveto(143.94384429,90.24899629)(143.52239213,91.26654216)(142.77230758,92.01667675)
\curveto(142.02222436,92.76681268)(141.00474817,93.1882937)(139.94396933,93.1882937)
\curveto(138.88319049,93.1882937)(137.8657143,92.76681268)(137.11563108,92.01667675)
\curveto(136.36554653,91.26654216)(135.94409437,90.24899629)(135.94409437,89.1881448)
\curveto(135.94409437,88.12729331)(136.36554653,87.10974743)(137.11563108,86.35961284)
\curveto(137.8657143,85.60947692)(138.88319049,85.1879959)(139.94396933,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,288.83193901)
\curveto(136.11763288,288.83193901)(137.13510907,289.25342004)(137.88519229,290.00355596)
\curveto(138.63527684,290.75369055)(139.056729,291.77123642)(139.056729,292.83208791)
\curveto(139.056729,293.8929394)(138.63527684,294.91048528)(137.88519229,295.66061987)
\curveto(137.13510907,296.41075579)(136.11763288,296.83223681)(135.05685404,296.83223681)
\curveto(133.9960752,296.83223681)(132.97859901,296.41075579)(132.22851579,295.66061987)
\curveto(131.47843124,294.91048528)(131.05697908,293.8929394)(131.05697908,292.83208791)
\curveto(131.05697908,291.77123642)(131.47843124,290.75369055)(132.22851579,290.00355596)
\curveto(132.97859901,289.25342004)(133.9960752,288.83193901)(135.05685404,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,288.83193901)
\curveto(136.11763288,288.83193901)(137.13510907,289.25342004)(137.88519229,290.00355596)
\curveto(138.63527684,290.75369055)(139.056729,291.77123642)(139.056729,292.83208791)
\curveto(139.056729,293.8929394)(138.63527684,294.91048528)(137.88519229,295.66061987)
\curveto(137.13510907,296.41075579)(136.11763288,296.83223681)(135.05685404,296.83223681)
\curveto(133.9960752,296.83223681)(132.97859901,296.41075579)(132.22851579,295.66061987)
\curveto(131.47843124,294.91048528)(131.05697908,293.8929394)(131.05697908,292.83208791)
\curveto(131.05697908,291.77123642)(131.47843124,290.75369055)(132.22851579,290.00355596)
\curveto(132.97859901,289.25342004)(133.9960752,288.83193901)(135.05685404,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,148.72490688)
\curveto(403.28019994,148.72490688)(404.29767613,149.1463879)(405.04775935,149.89652383)
\curveto(405.7978439,150.64665842)(406.21929606,151.66420429)(406.21929606,152.72505578)
\curveto(406.21929606,153.78590727)(405.7978439,154.80345315)(405.04775935,155.55358774)
\curveto(404.29767613,156.30372366)(403.28019994,156.72520468)(402.2194211,156.72520468)
\curveto(401.15864226,156.72520468)(400.14116607,156.30372366)(399.39108285,155.55358774)
\curveto(398.6409983,154.80345315)(398.21954614,153.78590727)(398.21954614,152.72505578)
\curveto(398.21954614,151.66420429)(398.6409983,150.64665842)(399.39108285,149.89652383)
\curveto(400.14116607,149.1463879)(401.15864226,148.72490688)(402.2194211,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,148.72490688)
\curveto(403.28019994,148.72490688)(404.29767613,149.1463879)(405.04775935,149.89652383)
\curveto(405.7978439,150.64665842)(406.21929606,151.66420429)(406.21929606,152.72505578)
\curveto(406.21929606,153.78590727)(405.7978439,154.80345315)(405.04775935,155.55358774)
\curveto(404.29767613,156.30372366)(403.28019994,156.72520468)(402.2194211,156.72520468)
\curveto(401.15864226,156.72520468)(400.14116607,156.30372366)(399.39108285,155.55358774)
\curveto(398.6409983,154.80345315)(398.21954614,153.78590727)(398.21954614,152.72505578)
\curveto(398.21954614,151.66420429)(398.6409983,150.64665842)(399.39108285,149.89652383)
\curveto(400.14116607,149.1463879)(401.15864226,148.72490688)(402.2194211,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,147.09575688)
\curveto(240.3761738,147.09575688)(241.39364999,147.51723791)(242.14373321,148.26737383)
\curveto(242.89381776,149.01750842)(243.31526992,150.0350543)(243.31526992,151.09590578)
\curveto(243.31526992,152.15675727)(242.89381776,153.17430315)(242.14373321,153.92443774)
\curveto(241.39364999,154.67457366)(240.3761738,155.09605468)(239.31539496,155.09605468)
\curveto(238.25461612,155.09605468)(237.23713993,154.67457366)(236.48705671,153.92443774)
\curveto(235.73697216,153.17430315)(235.31552,152.15675727)(235.31552,151.09590578)
\curveto(235.31552,150.0350543)(235.73697216,149.01750842)(236.48705671,148.26737383)
\curveto(237.23713993,147.51723791)(238.25461612,147.09575688)(239.31539496,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,147.09575688)
\curveto(240.3761738,147.09575688)(241.39364999,147.51723791)(242.14373321,148.26737383)
\curveto(242.89381776,149.01750842)(243.31526992,150.0350543)(243.31526992,151.09590578)
\curveto(243.31526992,152.15675727)(242.89381776,153.17430315)(242.14373321,153.92443774)
\curveto(241.39364999,154.67457366)(240.3761738,155.09605468)(239.31539496,155.09605468)
\curveto(238.25461612,155.09605468)(237.23713993,154.67457366)(236.48705671,153.92443774)
\curveto(235.73697216,153.17430315)(235.31552,152.15675727)(235.31552,151.09590578)
\curveto(235.31552,150.0350543)(235.73697216,149.01750842)(236.48705671,148.26737383)
\curveto(237.23713993,147.51723791)(238.25461612,147.09575688)(239.31539496,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,252.99060852)
\curveto(105.16586201,252.99060852)(106.1833382,253.41208955)(106.93342142,254.16222547)
\curveto(107.68350597,254.91236006)(108.10495813,255.92990594)(108.10495813,256.99075742)
\curveto(108.10495813,258.05160891)(107.68350597,259.06915479)(106.93342142,259.81928938)
\curveto(106.1833382,260.5694253)(105.16586201,260.99090633)(104.10508317,260.99090633)
\curveto(103.04430433,260.99090633)(102.02682814,260.5694253)(101.27674492,259.81928938)
\curveto(100.52666037,259.06915479)(100.10520821,258.05160891)(100.10520821,256.99075742)
\curveto(100.10520821,255.92990594)(100.52666037,254.91236006)(101.27674492,254.16222547)
\curveto(102.02682814,253.41208955)(103.04430433,252.99060852)(104.10508317,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,252.99060852)
\curveto(105.16586201,252.99060852)(106.1833382,253.41208955)(106.93342142,254.16222547)
\curveto(107.68350597,254.91236006)(108.10495813,255.92990594)(108.10495813,256.99075742)
\curveto(108.10495813,258.05160891)(107.68350597,259.06915479)(106.93342142,259.81928938)
\curveto(106.1833382,260.5694253)(105.16586201,260.99090633)(104.10508317,260.99090633)
\curveto(103.04430433,260.99090633)(102.02682814,260.5694253)(101.27674492,259.81928938)
\curveto(100.52666037,259.06915479)(100.10520821,258.05160891)(100.10520821,256.99075742)
\curveto(100.10520821,255.92990594)(100.52666037,254.91236006)(101.27674492,254.16222547)
\curveto(102.02682814,253.41208955)(103.04430433,252.99060852)(104.10508317,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,195.97029753)
\curveto(129.60145881,195.97029753)(130.618935,196.39177856)(131.36901822,197.14191448)
\curveto(132.11910278,197.89204907)(132.54055493,198.90959495)(132.54055493,199.97044643)
\curveto(132.54055493,201.03129792)(132.11910278,202.0488438)(131.36901822,202.79897839)
\curveto(130.618935,203.54911431)(129.60145881,203.97059534)(128.54067997,203.97059534)
\curveto(127.47990113,203.97059534)(126.46242494,203.54911431)(125.71234172,202.79897839)
\curveto(124.96225717,202.0488438)(124.54080501,201.03129792)(124.54080501,199.97044643)
\curveto(124.54080501,198.90959495)(124.96225717,197.89204907)(125.71234172,197.14191448)
\curveto(126.46242494,196.39177856)(127.47990113,195.97029753)(128.54067997,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,195.97029753)
\curveto(129.60145881,195.97029753)(130.618935,196.39177856)(131.36901822,197.14191448)
\curveto(132.11910278,197.89204907)(132.54055493,198.90959495)(132.54055493,199.97044643)
\curveto(132.54055493,201.03129792)(132.11910278,202.0488438)(131.36901822,202.79897839)
\curveto(130.618935,203.54911431)(129.60145881,203.97059534)(128.54067997,203.97059534)
\curveto(127.47990113,203.97059534)(126.46242494,203.54911431)(125.71234172,202.79897839)
\curveto(124.96225717,202.0488438)(124.54080501,201.03129792)(124.54080501,199.97044643)
\curveto(124.54080501,198.90959495)(124.96225717,197.89204907)(125.71234172,197.14191448)
\curveto(126.46242494,196.39177856)(127.47990113,195.97029753)(128.54067997,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,277.42787885)
\curveto(406.5382768,277.42787885)(407.55575299,277.84935987)(408.30583621,278.59949579)
\curveto(409.05592076,279.34963038)(409.47737292,280.36717626)(409.47737292,281.42802775)
\curveto(409.47737292,282.48887924)(409.05592076,283.50642512)(408.30583621,284.25655971)
\curveto(407.55575299,285.00669563)(406.5382768,285.42817665)(405.47749796,285.42817665)
\curveto(404.41671912,285.42817665)(403.39924293,285.00669563)(402.64915971,284.25655971)
\curveto(401.89907516,283.50642512)(401.477623,282.48887924)(401.477623,281.42802775)
\curveto(401.477623,280.36717626)(401.89907516,279.34963038)(402.64915971,278.59949579)
\curveto(403.39924293,277.84935987)(404.41671912,277.42787885)(405.47749796,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,277.42787885)
\curveto(406.5382768,277.42787885)(407.55575299,277.84935987)(408.30583621,278.59949579)
\curveto(409.05592076,279.34963038)(409.47737292,280.36717626)(409.47737292,281.42802775)
\curveto(409.47737292,282.48887924)(409.05592076,283.50642512)(408.30583621,284.25655971)
\curveto(407.55575299,285.00669563)(406.5382768,285.42817665)(405.47749796,285.42817665)
\curveto(404.41671912,285.42817665)(403.39924293,285.00669563)(402.64915971,284.25655971)
\curveto(401.89907516,283.50642512)(401.477623,282.48887924)(401.477623,281.42802775)
\curveto(401.477623,280.36717626)(401.89907516,279.34963038)(402.64915971,278.59949579)
\curveto(403.39924293,277.84935987)(404.41671912,277.42787885)(405.47749796,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,57.49242557)
\curveto(274.58602153,57.49242557)(275.60349772,57.9139066)(276.35358094,58.66404252)
\curveto(277.10366549,59.41417711)(277.52511765,60.43172299)(277.52511765,61.49257448)
\curveto(277.52511765,62.55342596)(277.10366549,63.57097184)(276.35358094,64.32110643)
\curveto(275.60349772,65.07124235)(274.58602153,65.49272338)(273.52524269,65.49272338)
\curveto(272.46446385,65.49272338)(271.44698766,65.07124235)(270.69690444,64.32110643)
\curveto(269.94681989,63.57097184)(269.52536773,62.55342596)(269.52536773,61.49257448)
\curveto(269.52536773,60.43172299)(269.94681989,59.41417711)(270.69690444,58.66404252)
\curveto(271.44698766,57.9139066)(272.46446385,57.49242557)(273.52524269,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,57.49242557)
\curveto(274.58602153,57.49242557)(275.60349772,57.9139066)(276.35358094,58.66404252)
\curveto(277.10366549,59.41417711)(277.52511765,60.43172299)(277.52511765,61.49257448)
\curveto(277.52511765,62.55342596)(277.10366549,63.57097184)(276.35358094,64.32110643)
\curveto(275.60349772,65.07124235)(274.58602153,65.49272338)(273.52524269,65.49272338)
\curveto(272.46446385,65.49272338)(271.44698766,65.07124235)(270.69690444,64.32110643)
\curveto(269.94681989,63.57097184)(269.52536773,62.55342596)(269.52536773,61.49257448)
\curveto(269.52536773,60.43172299)(269.94681989,59.41417711)(270.69690444,58.66404252)
\curveto(271.44698766,57.9139066)(272.46446385,57.49242557)(273.52524269,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,279.05702885)
\curveto(101.90778515,279.05702885)(102.92526134,279.47850987)(103.67534456,280.22864579)
\curveto(104.42542911,280.97878038)(104.84688127,281.99632626)(104.84688127,283.05717775)
\curveto(104.84688127,284.11802924)(104.42542911,285.13557511)(103.67534456,285.8857097)
\curveto(102.92526134,286.63584563)(101.90778515,287.05732665)(100.84700631,287.05732665)
\curveto(99.78622747,287.05732665)(98.76875128,286.63584563)(98.01866806,285.8857097)
\curveto(97.26858351,285.13557511)(96.84713135,284.11802924)(96.84713135,283.05717775)
\curveto(96.84713135,281.99632626)(97.26858351,280.97878038)(98.01866806,280.22864579)
\curveto(98.76875128,279.47850987)(99.78622747,279.05702885)(100.84700631,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,279.05702885)
\curveto(101.90778515,279.05702885)(102.92526134,279.47850987)(103.67534456,280.22864579)
\curveto(104.42542911,280.97878038)(104.84688127,281.99632626)(104.84688127,283.05717775)
\curveto(104.84688127,284.11802924)(104.42542911,285.13557511)(103.67534456,285.8857097)
\curveto(102.92526134,286.63584563)(101.90778515,287.05732665)(100.84700631,287.05732665)
\curveto(99.78622747,287.05732665)(98.76875128,286.63584563)(98.01866806,285.8857097)
\curveto(97.26858351,285.13557511)(96.84713135,284.11802924)(96.84713135,283.05717775)
\curveto(96.84713135,281.99632626)(97.26858351,280.97878038)(98.01866806,280.22864579)
\curveto(98.76875128,279.47850987)(99.78622747,279.05702885)(100.84700631,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,72.15479591)
\curveto(245.26330944,72.15479591)(246.28078563,72.57627693)(247.03086885,73.32641285)
\curveto(247.7809534,74.07654744)(248.20240556,75.09409332)(248.20240556,76.15494481)
\curveto(248.20240556,77.2157963)(247.7809534,78.23334217)(247.03086885,78.98347676)
\curveto(246.28078563,79.73361269)(245.26330944,80.15509371)(244.2025306,80.15509371)
\curveto(243.14175176,80.15509371)(242.12427557,79.73361269)(241.37419235,78.98347676)
\curveto(240.62410779,78.23334217)(240.20265564,77.2157963)(240.20265564,76.15494481)
\curveto(240.20265564,75.09409332)(240.62410779,74.07654744)(241.37419235,73.32641285)
\curveto(242.12427557,72.57627693)(243.14175176,72.15479591)(244.2025306,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,72.15479591)
\curveto(245.26330944,72.15479591)(246.28078563,72.57627693)(247.03086885,73.32641285)
\curveto(247.7809534,74.07654744)(248.20240556,75.09409332)(248.20240556,76.15494481)
\curveto(248.20240556,77.2157963)(247.7809534,78.23334217)(247.03086885,78.98347676)
\curveto(246.28078563,79.73361269)(245.26330944,80.15509371)(244.2025306,80.15509371)
\curveto(243.14175176,80.15509371)(242.12427557,79.73361269)(241.37419235,78.98347676)
\curveto(240.62410779,78.23334217)(240.20265564,77.2157963)(240.20265564,76.15494481)
\curveto(240.20265564,75.09409332)(240.62410779,74.07654744)(241.37419235,73.32641285)
\curveto(242.12427557,72.57627693)(243.14175176,72.15479591)(244.2025306,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,182.93709754)
\curveto(142.6337866,182.93709754)(143.65126279,183.35857857)(144.40134601,184.10871449)
\curveto(145.15143056,184.85884908)(145.57288272,185.87639496)(145.57288272,186.93724645)
\curveto(145.57288272,187.99809793)(145.15143056,189.01564381)(144.40134601,189.7657784)
\curveto(143.65126279,190.51591432)(142.6337866,190.93739535)(141.57300776,190.93739535)
\curveto(140.51222892,190.93739535)(139.49475273,190.51591432)(138.74466951,189.7657784)
\curveto(137.99458496,189.01564381)(137.5731328,187.99809793)(137.5731328,186.93724645)
\curveto(137.5731328,185.87639496)(137.99458496,184.85884908)(138.74466951,184.10871449)
\curveto(139.49475273,183.35857857)(140.51222892,182.93709754)(141.57300776,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,182.93709754)
\curveto(142.6337866,182.93709754)(143.65126279,183.35857857)(144.40134601,184.10871449)
\curveto(145.15143056,184.85884908)(145.57288272,185.87639496)(145.57288272,186.93724645)
\curveto(145.57288272,187.99809793)(145.15143056,189.01564381)(144.40134601,189.7657784)
\curveto(143.65126279,190.51591432)(142.6337866,190.93739535)(141.57300776,190.93739535)
\curveto(140.51222892,190.93739535)(139.49475273,190.51591432)(138.74466951,189.7657784)
\curveto(137.99458496,189.01564381)(137.5731328,187.99809793)(137.5731328,186.93724645)
\curveto(137.5731328,185.87639496)(137.99458496,184.85884908)(138.74466951,184.10871449)
\curveto(139.49475273,183.35857857)(140.51222892,182.93709754)(141.57300776,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,114.51271622)
\curveto(266.44082938,114.51271622)(267.45830557,114.93419724)(268.20838879,115.68433316)
\curveto(268.95847334,116.43446775)(269.3799255,117.45201363)(269.3799255,118.51286512)
\curveto(269.3799255,119.57371661)(268.95847334,120.59126249)(268.20838879,121.34139707)
\curveto(267.45830557,122.091533)(266.44082938,122.51301402)(265.38005054,122.51301402)
\curveto(264.3192717,122.51301402)(263.3017955,122.091533)(262.55171229,121.34139707)
\curveto(261.80162773,120.59126249)(261.38017558,119.57371661)(261.38017558,118.51286512)
\curveto(261.38017558,117.45201363)(261.80162773,116.43446775)(262.55171229,115.68433316)
\curveto(263.3017955,114.93419724)(264.3192717,114.51271622)(265.38005054,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,114.51271622)
\curveto(266.44082938,114.51271622)(267.45830557,114.93419724)(268.20838879,115.68433316)
\curveto(268.95847334,116.43446775)(269.3799255,117.45201363)(269.3799255,118.51286512)
\curveto(269.3799255,119.57371661)(268.95847334,120.59126249)(268.20838879,121.34139707)
\curveto(267.45830557,122.091533)(266.44082938,122.51301402)(265.38005054,122.51301402)
\curveto(264.3192717,122.51301402)(263.3017955,122.091533)(262.55171229,121.34139707)
\curveto(261.80162773,120.59126249)(261.38017558,119.57371661)(261.38017558,118.51286512)
\curveto(261.38017558,117.45201363)(261.80162773,116.43446775)(262.55171229,115.68433316)
\curveto(263.3017955,114.93419724)(264.3192717,114.51271622)(265.38005054,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,166.64557721)
\curveto(95.39162126,166.64557721)(96.40909745,167.06705824)(97.15918067,167.81719416)
\curveto(97.90926522,168.56732875)(98.33071738,169.58487462)(98.33071738,170.64572611)
\curveto(98.33071738,171.7065776)(97.90926522,172.72412348)(97.15918067,173.47425807)
\curveto(96.40909745,174.22439399)(95.39162126,174.64587501)(94.33084242,174.64587501)
\curveto(93.27006358,174.64587501)(92.25258739,174.22439399)(91.50250417,173.47425807)
\curveto(90.75241962,172.72412348)(90.33096746,171.7065776)(90.33096746,170.64572611)
\curveto(90.33096746,169.58487462)(90.75241962,168.56732875)(91.50250417,167.81719416)
\curveto(92.25258739,167.06705824)(93.27006358,166.64557721)(94.33084242,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,166.64557721)
\curveto(95.39162126,166.64557721)(96.40909745,167.06705824)(97.15918067,167.81719416)
\curveto(97.90926522,168.56732875)(98.33071738,169.58487462)(98.33071738,170.64572611)
\curveto(98.33071738,171.7065776)(97.90926522,172.72412348)(97.15918067,173.47425807)
\curveto(96.40909745,174.22439399)(95.39162126,174.64587501)(94.33084242,174.64587501)
\curveto(93.27006358,174.64587501)(92.25258739,174.22439399)(91.50250417,173.47425807)
\curveto(90.75241962,172.72412348)(90.33096746,171.7065776)(90.33096746,170.64572611)
\curveto(90.33096746,169.58487462)(90.75241962,168.56732875)(91.50250417,167.81719416)
\curveto(92.25258739,167.06705824)(93.27006358,166.64557721)(94.33084242,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,327.93157967)
\curveto(406.5382768,327.93157967)(407.55575299,328.35306069)(408.30583621,329.10319662)
\curveto(409.05592076,329.85333121)(409.47737292,330.87087708)(409.47737292,331.93172857)
\curveto(409.47737292,332.99258006)(409.05592076,334.01012594)(408.30583621,334.76026053)
\curveto(407.55575299,335.51039645)(406.5382768,335.93187747)(405.47749796,335.93187747)
\curveto(404.41671912,335.93187747)(403.39924293,335.51039645)(402.64915971,334.76026053)
\curveto(401.89907516,334.01012594)(401.477623,332.99258006)(401.477623,331.93172857)
\curveto(401.477623,330.87087708)(401.89907516,329.85333121)(402.64915971,329.10319662)
\curveto(403.39924293,328.35306069)(404.41671912,327.93157967)(405.47749796,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,327.93157967)
\curveto(406.5382768,327.93157967)(407.55575299,328.35306069)(408.30583621,329.10319662)
\curveto(409.05592076,329.85333121)(409.47737292,330.87087708)(409.47737292,331.93172857)
\curveto(409.47737292,332.99258006)(409.05592076,334.01012594)(408.30583621,334.76026053)
\curveto(407.55575299,335.51039645)(406.5382768,335.93187747)(405.47749796,335.93187747)
\curveto(404.41671912,335.93187747)(403.39924293,335.51039645)(402.64915971,334.76026053)
\curveto(401.89907516,334.01012594)(401.477623,332.99258006)(401.477623,331.93172857)
\curveto(401.477623,330.87087708)(401.89907516,329.85333121)(402.64915971,329.10319662)
\curveto(403.39924293,328.35306069)(404.41671912,327.93157967)(405.47749796,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,300.23599918)
\curveto(391.87691058,300.23599918)(392.89438678,300.6574802)(393.64446999,301.40761612)
\curveto(394.39455455,302.15775071)(394.8160067,303.17529659)(394.8160067,304.23614808)
\curveto(394.8160067,305.29699957)(394.39455455,306.31454544)(393.64446999,307.06468003)
\curveto(392.89438678,307.81481596)(391.87691058,308.23629698)(390.81613174,308.23629698)
\curveto(389.7553529,308.23629698)(388.73787671,307.81481596)(387.98779349,307.06468003)
\curveto(387.23770894,306.31454544)(386.81625678,305.29699957)(386.81625678,304.23614808)
\curveto(386.81625678,303.17529659)(387.23770894,302.15775071)(387.98779349,301.40761612)
\curveto(388.73787671,300.6574802)(389.7553529,300.23599918)(390.81613174,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,300.23599918)
\curveto(391.87691058,300.23599918)(392.89438678,300.6574802)(393.64446999,301.40761612)
\curveto(394.39455455,302.15775071)(394.8160067,303.17529659)(394.8160067,304.23614808)
\curveto(394.8160067,305.29699957)(394.39455455,306.31454544)(393.64446999,307.06468003)
\curveto(392.89438678,307.81481596)(391.87691058,308.23629698)(390.81613174,308.23629698)
\curveto(389.7553529,308.23629698)(388.73787671,307.81481596)(387.98779349,307.06468003)
\curveto(387.23770894,306.31454544)(386.81625678,305.29699957)(386.81625678,304.23614808)
\curveto(386.81625678,303.17529659)(387.23770894,302.15775071)(387.98779349,301.40761612)
\curveto(388.73787671,300.6574802)(389.7553529,300.23599918)(390.81613174,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,62.37985522)
\curveto(331.60242762,62.37985522)(332.61990382,62.80133625)(333.36998704,63.55147217)
\curveto(334.12007159,64.30160676)(334.54152375,65.31915264)(334.54152375,66.38000413)
\curveto(334.54152375,67.44085561)(334.12007159,68.45840149)(333.36998704,69.20853608)
\curveto(332.61990382,69.958672)(331.60242762,70.38015303)(330.54164879,70.38015303)
\curveto(329.48086995,70.38015303)(328.46339375,69.958672)(327.71331054,69.20853608)
\curveto(326.96322598,68.45840149)(326.54177382,67.44085561)(326.54177382,66.38000413)
\curveto(326.54177382,65.31915264)(326.96322598,64.30160676)(327.71331054,63.55147217)
\curveto(328.46339375,62.80133625)(329.48086995,62.37985522)(330.54164879,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,62.37985522)
\curveto(331.60242762,62.37985522)(332.61990382,62.80133625)(333.36998704,63.55147217)
\curveto(334.12007159,64.30160676)(334.54152375,65.31915264)(334.54152375,66.38000413)
\curveto(334.54152375,67.44085561)(334.12007159,68.45840149)(333.36998704,69.20853608)
\curveto(332.61990382,69.958672)(331.60242762,70.38015303)(330.54164879,70.38015303)
\curveto(329.48086995,70.38015303)(328.46339375,69.958672)(327.71331054,69.20853608)
\curveto(326.96322598,68.45840149)(326.54177382,67.44085561)(326.54177382,66.38000413)
\curveto(326.54177382,65.31915264)(326.96322598,64.30160676)(327.71331054,63.55147217)
\curveto(328.46339375,62.80133625)(329.48086995,62.37985522)(330.54164879,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,192.71199754)
\curveto(219.19865386,192.71199754)(220.21613005,193.13347856)(220.96621327,193.88361448)
\curveto(221.71629782,194.63374907)(222.13774998,195.65129495)(222.13774998,196.71214644)
\curveto(222.13774998,197.77299793)(221.71629782,198.7905438)(220.96621327,199.54067839)
\curveto(220.21613005,200.29081432)(219.19865386,200.71229534)(218.13787502,200.71229534)
\curveto(217.07709618,200.71229534)(216.05961999,200.29081432)(215.30953677,199.54067839)
\curveto(214.55945222,198.7905438)(214.13800006,197.77299793)(214.13800006,196.71214644)
\curveto(214.13800006,195.65129495)(214.55945222,194.63374907)(215.30953677,193.88361448)
\curveto(216.05961999,193.13347856)(217.07709618,192.71199754)(218.13787502,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,192.71199754)
\curveto(219.19865386,192.71199754)(220.21613005,193.13347856)(220.96621327,193.88361448)
\curveto(221.71629782,194.63374907)(222.13774998,195.65129495)(222.13774998,196.71214644)
\curveto(222.13774998,197.77299793)(221.71629782,198.7905438)(220.96621327,199.54067839)
\curveto(220.21613005,200.29081432)(219.19865386,200.71229534)(218.13787502,200.71229534)
\curveto(217.07709618,200.71229534)(216.05961999,200.29081432)(215.30953677,199.54067839)
\curveto(214.55945222,198.7905438)(214.13800006,197.77299793)(214.13800006,196.71214644)
\curveto(214.13800006,195.65129495)(214.55945222,194.63374907)(215.30953677,193.88361448)
\curveto(216.05961999,193.13347856)(217.07709618,192.71199754)(218.13787502,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,280.68617885)
\curveto(145.89186346,280.68617885)(146.90933965,281.10765987)(147.65942287,281.85779579)
\curveto(148.40950742,282.60793038)(148.83095958,283.62547626)(148.83095958,284.68632775)
\curveto(148.83095958,285.74717924)(148.40950742,286.76472511)(147.65942287,287.5148597)
\curveto(146.90933965,288.26499563)(145.89186346,288.68647665)(144.83108462,288.68647665)
\curveto(143.77030578,288.68647665)(142.75282959,288.26499563)(142.00274637,287.5148597)
\curveto(141.25266182,286.76472511)(140.83120966,285.74717924)(140.83120966,284.68632775)
\curveto(140.83120966,283.62547626)(141.25266182,282.60793038)(142.00274637,281.85779579)
\curveto(142.75282959,281.10765987)(143.77030578,280.68617885)(144.83108462,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,280.68617885)
\curveto(145.89186346,280.68617885)(146.90933965,281.10765987)(147.65942287,281.85779579)
\curveto(148.40950742,282.60793038)(148.83095958,283.62547626)(148.83095958,284.68632775)
\curveto(148.83095958,285.74717924)(148.40950742,286.76472511)(147.65942287,287.5148597)
\curveto(146.90933965,288.26499563)(145.89186346,288.68647665)(144.83108462,288.68647665)
\curveto(143.77030578,288.68647665)(142.75282959,288.26499563)(142.00274637,287.5148597)
\curveto(141.25266182,286.76472511)(140.83120966,285.74717924)(140.83120966,284.68632775)
\curveto(140.83120966,283.62547626)(141.25266182,282.60793038)(142.00274637,281.85779579)
\curveto(142.75282959,281.10765987)(143.77030578,280.68617885)(144.83108462,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,73.78392556)
\curveto(396.76400553,73.78392556)(397.78148172,74.20540658)(398.53156494,74.95554251)
\curveto(399.28164949,75.7056771)(399.70310165,76.72322297)(399.70310165,77.78407446)
\curveto(399.70310165,78.84492595)(399.28164949,79.86247183)(398.53156494,80.61260642)
\curveto(397.78148172,81.36274234)(396.76400553,81.78422336)(395.70322669,81.78422336)
\curveto(394.64244785,81.78422336)(393.62497166,81.36274234)(392.87488844,80.61260642)
\curveto(392.12480389,79.86247183)(391.70335173,78.84492595)(391.70335173,77.78407446)
\curveto(391.70335173,76.72322297)(392.12480389,75.7056771)(392.87488844,74.95554251)
\curveto(393.62497166,74.20540658)(394.64244785,73.78392556)(395.70322669,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,73.78392556)
\curveto(396.76400553,73.78392556)(397.78148172,74.20540658)(398.53156494,74.95554251)
\curveto(399.28164949,75.7056771)(399.70310165,76.72322297)(399.70310165,77.78407446)
\curveto(399.70310165,78.84492595)(399.28164949,79.86247183)(398.53156494,80.61260642)
\curveto(397.78148172,81.36274234)(396.76400553,81.78422336)(395.70322669,81.78422336)
\curveto(394.64244785,81.78422336)(393.62497166,81.36274234)(392.87488844,80.61260642)
\curveto(392.12480389,79.86247183)(391.70335173,78.84492595)(391.70335173,77.78407446)
\curveto(391.70335173,76.72322297)(392.12480389,75.7056771)(392.87488844,74.95554251)
\curveto(393.62497166,74.20540658)(394.64244785,73.78392556)(395.70322669,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,130.80423655)
\curveto(131.23049724,130.80423655)(132.24797344,131.22571757)(132.99805665,131.9758535)
\curveto(133.74814121,132.72598809)(134.16959336,133.74353396)(134.16959336,134.80438545)
\curveto(134.16959336,135.86523694)(133.74814121,136.88278282)(132.99805665,137.63291741)
\curveto(132.24797344,138.38305333)(131.23049724,138.80453435)(130.1697184,138.80453435)
\curveto(129.10893956,138.80453435)(128.09146337,138.38305333)(127.34138015,137.63291741)
\curveto(126.5912956,136.88278282)(126.16984344,135.86523694)(126.16984344,134.80438545)
\curveto(126.16984344,133.74353396)(126.5912956,132.72598809)(127.34138015,131.9758535)
\curveto(128.09146337,131.22571757)(129.10893956,130.80423655)(130.1697184,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,130.80423655)
\curveto(131.23049724,130.80423655)(132.24797344,131.22571757)(132.99805665,131.9758535)
\curveto(133.74814121,132.72598809)(134.16959336,133.74353396)(134.16959336,134.80438545)
\curveto(134.16959336,135.86523694)(133.74814121,136.88278282)(132.99805665,137.63291741)
\curveto(132.24797344,138.38305333)(131.23049724,138.80453435)(130.1697184,138.80453435)
\curveto(129.10893956,138.80453435)(128.09146337,138.38305333)(127.34138015,137.63291741)
\curveto(126.5912956,136.88278282)(126.16984344,135.86523694)(126.16984344,134.80438545)
\curveto(126.16984344,133.74353396)(126.5912956,132.72598809)(127.34138015,131.9758535)
\curveto(128.09146337,131.22571757)(129.10893956,130.80423655)(130.1697184,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,129.17508655)
\curveto(408.16729489,129.17508655)(409.18477108,129.59656757)(409.9348543,130.3467035)
\curveto(410.68493885,131.09683809)(411.10639101,132.11438396)(411.10639101,133.17523545)
\curveto(411.10639101,134.23608694)(410.68493885,135.25363282)(409.9348543,136.00376741)
\curveto(409.18477108,136.75390333)(408.16729489,137.17538435)(407.10651605,137.17538435)
\curveto(406.04573721,137.17538435)(405.02826102,136.75390333)(404.2781778,136.00376741)
\curveto(403.52809325,135.25363282)(403.10664109,134.23608694)(403.10664109,133.17523545)
\curveto(403.10664109,132.11438396)(403.52809325,131.09683809)(404.2781778,130.3467035)
\curveto(405.02826102,129.59656757)(406.04573721,129.17508655)(407.10651605,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,129.17508655)
\curveto(408.16729489,129.17508655)(409.18477108,129.59656757)(409.9348543,130.3467035)
\curveto(410.68493885,131.09683809)(411.10639101,132.11438396)(411.10639101,133.17523545)
\curveto(411.10639101,134.23608694)(410.68493885,135.25363282)(409.9348543,136.00376741)
\curveto(409.18477108,136.75390333)(408.16729489,137.17538435)(407.10651605,137.17538435)
\curveto(406.04573721,137.17538435)(405.02826102,136.75390333)(404.2781778,136.00376741)
\curveto(403.52809325,135.25363282)(403.10664109,134.23608694)(403.10664109,133.17523545)
\curveto(403.10664109,132.11438396)(403.52809325,131.09683809)(404.2781778,130.3467035)
\curveto(405.02826102,129.59656757)(406.04573721,129.17508655)(407.10651605,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,90.07546624)
\curveto(406.5382768,90.07546624)(407.55575299,90.49694726)(408.30583621,91.24708318)
\curveto(409.05592076,91.99721777)(409.47737292,93.01476365)(409.47737292,94.07561514)
\curveto(409.47737292,95.13646663)(409.05592076,96.15401251)(408.30583621,96.9041471)
\curveto(407.55575299,97.65428302)(406.5382768,98.07576404)(405.47749796,98.07576404)
\curveto(404.41671912,98.07576404)(403.39924293,97.65428302)(402.64915971,96.9041471)
\curveto(401.89907516,96.15401251)(401.477623,95.13646663)(401.477623,94.07561514)
\curveto(401.477623,93.01476365)(401.89907516,91.99721777)(402.64915971,91.24708318)
\curveto(403.39924293,90.49694726)(404.41671912,90.07546624)(405.47749796,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,90.07546624)
\curveto(406.5382768,90.07546624)(407.55575299,90.49694726)(408.30583621,91.24708318)
\curveto(409.05592076,91.99721777)(409.47737292,93.01476365)(409.47737292,94.07561514)
\curveto(409.47737292,95.13646663)(409.05592076,96.15401251)(408.30583621,96.9041471)
\curveto(407.55575299,97.65428302)(406.5382768,98.07576404)(405.47749796,98.07576404)
\curveto(404.41671912,98.07576404)(403.39924293,97.65428302)(402.64915971,96.9041471)
\curveto(401.89907516,96.15401251)(401.477623,95.13646663)(401.477623,94.07561514)
\curveto(401.477623,93.01476365)(401.89907516,91.99721777)(402.64915971,91.24708318)
\curveto(403.39924293,90.49694726)(404.41671912,90.07546624)(405.47749796,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,174.79132721)
\curveto(199.6501927,174.79132721)(200.66766889,175.21280823)(201.41775211,175.96294415)
\curveto(202.16783666,176.71307874)(202.58928882,177.73062462)(202.58928882,178.79147611)
\curveto(202.58928882,179.8523276)(202.16783666,180.86987347)(201.41775211,181.62000806)
\curveto(200.66766889,182.37014399)(199.6501927,182.79162501)(198.58941386,182.79162501)
\curveto(197.52863502,182.79162501)(196.51115883,182.37014399)(195.76107561,181.62000806)
\curveto(195.01099106,180.86987347)(194.5895389,179.8523276)(194.5895389,178.79147611)
\curveto(194.5895389,177.73062462)(195.01099106,176.71307874)(195.76107561,175.96294415)
\curveto(196.51115883,175.21280823)(197.52863502,174.79132721)(198.58941386,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,174.79132721)
\curveto(199.6501927,174.79132721)(200.66766889,175.21280823)(201.41775211,175.96294415)
\curveto(202.16783666,176.71307874)(202.58928882,177.73062462)(202.58928882,178.79147611)
\curveto(202.58928882,179.8523276)(202.16783666,180.86987347)(201.41775211,181.62000806)
\curveto(200.66766889,182.37014399)(199.6501927,182.79162501)(198.58941386,182.79162501)
\curveto(197.52863502,182.79162501)(196.51115883,182.37014399)(195.76107561,181.62000806)
\curveto(195.01099106,180.86987347)(194.5895389,179.8523276)(194.5895389,178.79147611)
\curveto(194.5895389,177.73062462)(195.01099106,176.71307874)(195.76107561,175.96294415)
\curveto(196.51115883,175.21280823)(197.52863502,174.79132721)(198.58941386,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,243.21568819)
\curveto(408.16729489,243.21568819)(409.18477108,243.63716921)(409.9348543,244.38730513)
\curveto(410.68493885,245.13743972)(411.10639101,246.1549856)(411.10639101,247.21583709)
\curveto(411.10639101,248.27668858)(410.68493885,249.29423445)(409.9348543,250.04436904)
\curveto(409.18477108,250.79450497)(408.16729489,251.21598599)(407.10651605,251.21598599)
\curveto(406.04573721,251.21598599)(405.02826102,250.79450497)(404.2781778,250.04436904)
\curveto(403.52809325,249.29423445)(403.10664109,248.27668858)(403.10664109,247.21583709)
\curveto(403.10664109,246.1549856)(403.52809325,245.13743972)(404.2781778,244.38730513)
\curveto(405.02826102,243.63716921)(406.04573721,243.21568819)(407.10651605,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,243.21568819)
\curveto(408.16729489,243.21568819)(409.18477108,243.63716921)(409.9348543,244.38730513)
\curveto(410.68493885,245.13743972)(411.10639101,246.1549856)(411.10639101,247.21583709)
\curveto(411.10639101,248.27668858)(410.68493885,249.29423445)(409.9348543,250.04436904)
\curveto(409.18477108,250.79450497)(408.16729489,251.21598599)(407.10651605,251.21598599)
\curveto(406.04573721,251.21598599)(405.02826102,250.79450497)(404.2781778,250.04436904)
\curveto(403.52809325,249.29423445)(403.10664109,248.27668858)(403.10664109,247.21583709)
\curveto(403.10664109,246.1549856)(403.52809325,245.13743972)(404.2781778,244.38730513)
\curveto(405.02826102,243.63716921)(406.04573721,243.21568819)(407.10651605,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,106.36696623)
\curveto(253.40850159,106.36696623)(254.42597778,106.78844725)(255.176061,107.53858317)
\curveto(255.92614555,108.28871776)(256.34759771,109.30626364)(256.34759771,110.36711513)
\curveto(256.34759771,111.42796662)(255.92614555,112.44551249)(255.176061,113.19564708)
\curveto(254.42597778,113.945783)(253.40850159,114.36726403)(252.34772275,114.36726403)
\curveto(251.28694391,114.36726403)(250.26946772,113.945783)(249.5193845,113.19564708)
\curveto(248.76929995,112.44551249)(248.34784779,111.42796662)(248.34784779,110.36711513)
\curveto(248.34784779,109.30626364)(248.76929995,108.28871776)(249.5193845,107.53858317)
\curveto(250.26946772,106.78844725)(251.28694391,106.36696623)(252.34772275,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,106.36696623)
\curveto(253.40850159,106.36696623)(254.42597778,106.78844725)(255.176061,107.53858317)
\curveto(255.92614555,108.28871776)(256.34759771,109.30626364)(256.34759771,110.36711513)
\curveto(256.34759771,111.42796662)(255.92614555,112.44551249)(255.176061,113.19564708)
\curveto(254.42597778,113.945783)(253.40850159,114.36726403)(252.34772275,114.36726403)
\curveto(251.28694391,114.36726403)(250.26946772,113.945783)(249.5193845,113.19564708)
\curveto(248.76929995,112.44551249)(248.34784779,111.42796662)(248.34784779,110.36711513)
\curveto(248.34784779,109.30626364)(248.76929995,108.28871776)(249.5193845,107.53858317)
\curveto(250.26946772,106.78844725)(251.28694391,106.36696623)(252.34772275,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,212.26181787)
\curveto(219.19865386,212.26181787)(220.21613005,212.68329889)(220.96621327,213.43343481)
\curveto(221.71629782,214.1835694)(222.13774998,215.20111528)(222.13774998,216.26196677)
\curveto(222.13774998,217.32281826)(221.71629782,218.34036413)(220.96621327,219.09049872)
\curveto(220.21613005,219.84063465)(219.19865386,220.26211567)(218.13787502,220.26211567)
\curveto(217.07709618,220.26211567)(216.05961999,219.84063465)(215.30953677,219.09049872)
\curveto(214.55945222,218.34036413)(214.13800006,217.32281826)(214.13800006,216.26196677)
\curveto(214.13800006,215.20111528)(214.55945222,214.1835694)(215.30953677,213.43343481)
\curveto(216.05961999,212.68329889)(217.07709618,212.26181787)(218.13787502,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,212.26181787)
\curveto(219.19865386,212.26181787)(220.21613005,212.68329889)(220.96621327,213.43343481)
\curveto(221.71629782,214.1835694)(222.13774998,215.20111528)(222.13774998,216.26196677)
\curveto(222.13774998,217.32281826)(221.71629782,218.34036413)(220.96621327,219.09049872)
\curveto(220.21613005,219.84063465)(219.19865386,220.26211567)(218.13787502,220.26211567)
\curveto(217.07709618,220.26211567)(216.05961999,219.84063465)(215.30953677,219.09049872)
\curveto(214.55945222,218.34036413)(214.13800006,217.32281826)(214.13800006,216.26196677)
\curveto(214.13800006,215.20111528)(214.55945222,214.1835694)(215.30953677,213.43343481)
\curveto(216.05961999,212.68329889)(217.07709618,212.26181787)(218.13787502,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,194.34114754)
\curveto(246.89234787,194.34114754)(247.90982406,194.76262856)(248.65990728,195.51276448)
\curveto(249.40999183,196.26289907)(249.83144399,197.28044495)(249.83144399,198.34129644)
\curveto(249.83144399,199.40214793)(249.40999183,200.4196938)(248.65990728,201.16982839)
\curveto(247.90982406,201.91996431)(246.89234787,202.34144534)(245.83156903,202.34144534)
\curveto(244.77079019,202.34144534)(243.753314,201.91996431)(243.00323078,201.16982839)
\curveto(242.25314623,200.4196938)(241.83169407,199.40214793)(241.83169407,198.34129644)
\curveto(241.83169407,197.28044495)(242.25314623,196.26289907)(243.00323078,195.51276448)
\curveto(243.753314,194.76262856)(244.77079019,194.34114754)(245.83156903,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,194.34114754)
\curveto(246.89234787,194.34114754)(247.90982406,194.76262856)(248.65990728,195.51276448)
\curveto(249.40999183,196.26289907)(249.83144399,197.28044495)(249.83144399,198.34129644)
\curveto(249.83144399,199.40214793)(249.40999183,200.4196938)(248.65990728,201.16982839)
\curveto(247.90982406,201.91996431)(246.89234787,202.34144534)(245.83156903,202.34144534)
\curveto(244.77079019,202.34144534)(243.753314,201.91996431)(243.00323078,201.16982839)
\curveto(242.25314623,200.4196938)(241.83169407,199.40214793)(241.83169407,198.34129644)
\curveto(241.83169407,197.28044495)(242.25314623,196.26289907)(243.00323078,195.51276448)
\curveto(243.753314,194.76262856)(244.77079019,194.34114754)(245.83156903,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,163.38727722)
\curveto(150.77897875,163.38727722)(151.79645494,163.80875824)(152.54653816,164.55889416)
\curveto(153.29662271,165.30902875)(153.71807487,166.32657463)(153.71807487,167.38742612)
\curveto(153.71807487,168.44827761)(153.29662271,169.46582348)(152.54653816,170.21595807)
\curveto(151.79645494,170.96609399)(150.77897875,171.38757502)(149.71819991,171.38757502)
\curveto(148.65742107,171.38757502)(147.63994488,170.96609399)(146.88986166,170.21595807)
\curveto(146.13977711,169.46582348)(145.71832495,168.44827761)(145.71832495,167.38742612)
\curveto(145.71832495,166.32657463)(146.13977711,165.30902875)(146.88986166,164.55889416)
\curveto(147.63994488,163.80875824)(148.65742107,163.38727722)(149.71819991,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,163.38727722)
\curveto(150.77897875,163.38727722)(151.79645494,163.80875824)(152.54653816,164.55889416)
\curveto(153.29662271,165.30902875)(153.71807487,166.32657463)(153.71807487,167.38742612)
\curveto(153.71807487,168.44827761)(153.29662271,169.46582348)(152.54653816,170.21595807)
\curveto(151.79645494,170.96609399)(150.77897875,171.38757502)(149.71819991,171.38757502)
\curveto(148.65742107,171.38757502)(147.63994488,170.96609399)(146.88986166,170.21595807)
\curveto(146.13977711,169.46582348)(145.71832495,168.44827761)(145.71832495,167.38742612)
\curveto(145.71832495,166.32657463)(146.13977711,165.30902875)(146.88986166,164.55889416)
\curveto(147.63994488,163.80875824)(148.65742107,163.38727722)(149.71819991,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,179.6787772)
\curveto(108.42393887,179.6787772)(109.44141507,180.10025822)(110.19149828,180.85039415)
\curveto(110.94158284,181.60052874)(111.36303499,182.61807461)(111.36303499,183.6789261)
\curveto(111.36303499,184.73977759)(110.94158284,185.75732347)(110.19149828,186.50745806)
\curveto(109.44141507,187.25759398)(108.42393887,187.679075)(107.36316003,187.679075)
\curveto(106.30238119,187.679075)(105.284905,187.25759398)(104.53482178,186.50745806)
\curveto(103.78473723,185.75732347)(103.36328507,184.73977759)(103.36328507,183.6789261)
\curveto(103.36328507,182.61807461)(103.78473723,181.60052874)(104.53482178,180.85039415)
\curveto(105.284905,180.10025822)(106.30238119,179.6787772)(107.36316003,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,179.6787772)
\curveto(108.42393887,179.6787772)(109.44141507,180.10025822)(110.19149828,180.85039415)
\curveto(110.94158284,181.60052874)(111.36303499,182.61807461)(111.36303499,183.6789261)
\curveto(111.36303499,184.73977759)(110.94158284,185.75732347)(110.19149828,186.50745806)
\curveto(109.44141507,187.25759398)(108.42393887,187.679075)(107.36316003,187.679075)
\curveto(106.30238119,187.679075)(105.284905,187.25759398)(104.53482178,186.50745806)
\curveto(103.78473723,185.75732347)(103.36328507,184.73977759)(103.36328507,183.6789261)
\curveto(103.36328507,182.61807461)(103.78473723,181.60052874)(104.53482178,180.85039415)
\curveto(105.284905,180.10025822)(106.30238119,179.6787772)(107.36316003,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,285.57363902)
\curveto(383.73169809,285.57363902)(384.74917428,285.99512004)(385.4992575,286.74525596)
\curveto(386.24934205,287.49539055)(386.67079421,288.51293643)(386.67079421,289.57378792)
\curveto(386.67079421,290.63463941)(386.24934205,291.65218528)(385.4992575,292.40231987)
\curveto(384.74917428,293.15245579)(383.73169809,293.57393682)(382.67091925,293.57393682)
\curveto(381.61014041,293.57393682)(380.59266421,293.15245579)(379.842581,292.40231987)
\curveto(379.09249644,291.65218528)(378.67104429,290.63463941)(378.67104429,289.57378792)
\curveto(378.67104429,288.51293643)(379.09249644,287.49539055)(379.842581,286.74525596)
\curveto(380.59266421,285.99512004)(381.61014041,285.57363902)(382.67091925,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,285.57363902)
\curveto(383.73169809,285.57363902)(384.74917428,285.99512004)(385.4992575,286.74525596)
\curveto(386.24934205,287.49539055)(386.67079421,288.51293643)(386.67079421,289.57378792)
\curveto(386.67079421,290.63463941)(386.24934205,291.65218528)(385.4992575,292.40231987)
\curveto(384.74917428,293.15245579)(383.73169809,293.57393682)(382.67091925,293.57393682)
\curveto(381.61014041,293.57393682)(380.59266421,293.15245579)(379.842581,292.40231987)
\curveto(379.09249644,291.65218528)(378.67104429,290.63463941)(378.67104429,289.57378792)
\curveto(378.67104429,288.51293643)(379.09249644,287.49539055)(379.842581,286.74525596)
\curveto(380.59266421,285.99512004)(381.61014041,285.57363902)(382.67091925,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,59.12155523)
\curveto(225.71482793,59.12155523)(226.73230412,59.54303625)(227.48238734,60.29317217)
\curveto(228.23247189,61.04330676)(228.65392405,62.06085264)(228.65392405,63.12170413)
\curveto(228.65392405,64.18255562)(228.23247189,65.20010149)(227.48238734,65.95023608)
\curveto(226.73230412,66.70037201)(225.71482793,67.12185303)(224.65404909,67.12185303)
\curveto(223.59327025,67.12185303)(222.57579406,66.70037201)(221.82571084,65.95023608)
\curveto(221.07562629,65.20010149)(220.65417413,64.18255562)(220.65417413,63.12170413)
\curveto(220.65417413,62.06085264)(221.07562629,61.04330676)(221.82571084,60.29317217)
\curveto(222.57579406,59.54303625)(223.59327025,59.12155523)(224.65404909,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,59.12155523)
\curveto(225.71482793,59.12155523)(226.73230412,59.54303625)(227.48238734,60.29317217)
\curveto(228.23247189,61.04330676)(228.65392405,62.06085264)(228.65392405,63.12170413)
\curveto(228.65392405,64.18255562)(228.23247189,65.20010149)(227.48238734,65.95023608)
\curveto(226.73230412,66.70037201)(225.71482793,67.12185303)(224.65404909,67.12185303)
\curveto(223.59327025,67.12185303)(222.57579406,66.70037201)(221.82571084,65.95023608)
\curveto(221.07562629,65.20010149)(220.65417413,64.18255562)(220.65417413,63.12170413)
\curveto(220.65417413,62.06085264)(221.07562629,61.04330676)(221.82571084,60.29317217)
\curveto(222.57579406,59.54303625)(223.59327025,59.12155523)(224.65404909,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,179.6787772)
\curveto(264.81179095,179.6787772)(265.82926714,180.10025822)(266.57935036,180.85039415)
\curveto(267.32943491,181.60052874)(267.75088707,182.61807461)(267.75088707,183.6789261)
\curveto(267.75088707,184.73977759)(267.32943491,185.75732347)(266.57935036,186.50745806)
\curveto(265.82926714,187.25759398)(264.81179095,187.679075)(263.75101211,187.679075)
\curveto(262.69023327,187.679075)(261.67275707,187.25759398)(260.92267386,186.50745806)
\curveto(260.1725893,185.75732347)(259.75113715,184.73977759)(259.75113715,183.6789261)
\curveto(259.75113715,182.61807461)(260.1725893,181.60052874)(260.92267386,180.85039415)
\curveto(261.67275707,180.10025822)(262.69023327,179.6787772)(263.75101211,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,179.6787772)
\curveto(264.81179095,179.6787772)(265.82926714,180.10025822)(266.57935036,180.85039415)
\curveto(267.32943491,181.60052874)(267.75088707,182.61807461)(267.75088707,183.6789261)
\curveto(267.75088707,184.73977759)(267.32943491,185.75732347)(266.57935036,186.50745806)
\curveto(265.82926714,187.25759398)(264.81179095,187.679075)(263.75101211,187.679075)
\curveto(262.69023327,187.679075)(261.67275707,187.25759398)(260.92267386,186.50745806)
\curveto(260.1725893,185.75732347)(259.75113715,184.73977759)(259.75113715,183.6789261)
\curveto(259.75113715,182.61807461)(260.1725893,181.60052874)(260.92267386,180.85039415)
\curveto(261.67275707,180.10025822)(262.69023327,179.6787772)(263.75101211,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,54.23412558)
\curveto(214.31153857,54.23412558)(215.32901476,54.6556066)(216.07909798,55.40574252)
\curveto(216.82918253,56.15587711)(217.25063469,57.17342299)(217.25063469,58.23427448)
\curveto(217.25063469,59.29512597)(216.82918253,60.31267184)(216.07909798,61.06280643)
\curveto(215.32901476,61.81294236)(214.31153857,62.23442338)(213.25075973,62.23442338)
\curveto(212.18998089,62.23442338)(211.1725047,61.81294236)(210.42242148,61.06280643)
\curveto(209.67233693,60.31267184)(209.25088477,59.29512597)(209.25088477,58.23427448)
\curveto(209.25088477,57.17342299)(209.67233693,56.15587711)(210.42242148,55.40574252)
\curveto(211.1725047,54.6556066)(212.18998089,54.23412558)(213.25075973,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,54.23412558)
\curveto(214.31153857,54.23412558)(215.32901476,54.6556066)(216.07909798,55.40574252)
\curveto(216.82918253,56.15587711)(217.25063469,57.17342299)(217.25063469,58.23427448)
\curveto(217.25063469,59.29512597)(216.82918253,60.31267184)(216.07909798,61.06280643)
\curveto(215.32901476,61.81294236)(214.31153857,62.23442338)(213.25075973,62.23442338)
\curveto(212.18998089,62.23442338)(211.1725047,61.81294236)(210.42242148,61.06280643)
\curveto(209.67233693,60.31267184)(209.25088477,59.29512597)(209.25088477,58.23427448)
\curveto(209.25088477,57.17342299)(209.67233693,56.15587711)(210.42242148,55.40574252)
\curveto(211.1725047,54.6556066)(212.18998089,54.23412558)(213.25075973,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,339.33563984)
\curveto(95.39162126,339.33563984)(96.40909745,339.75712086)(97.15918067,340.50725678)
\curveto(97.90926522,341.25739137)(98.33071738,342.27493725)(98.33071738,343.33578874)
\curveto(98.33071738,344.39664022)(97.90926522,345.4141861)(97.15918067,346.16432069)
\curveto(96.40909745,346.91445661)(95.39162126,347.33593764)(94.33084242,347.33593764)
\curveto(93.27006358,347.33593764)(92.25258739,346.91445661)(91.50250417,346.16432069)
\curveto(90.75241962,345.4141861)(90.33096746,344.39664022)(90.33096746,343.33578874)
\curveto(90.33096746,342.27493725)(90.75241962,341.25739137)(91.50250417,340.50725678)
\curveto(92.25258739,339.75712086)(93.27006358,339.33563984)(94.33084242,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,339.33563984)
\curveto(95.39162126,339.33563984)(96.40909745,339.75712086)(97.15918067,340.50725678)
\curveto(97.90926522,341.25739137)(98.33071738,342.27493725)(98.33071738,343.33578874)
\curveto(98.33071738,344.39664022)(97.90926522,345.4141861)(97.15918067,346.16432069)
\curveto(96.40909745,346.91445661)(95.39162126,347.33593764)(94.33084242,347.33593764)
\curveto(93.27006358,347.33593764)(92.25258739,346.91445661)(91.50250417,346.16432069)
\curveto(90.75241962,345.4141861)(90.33096746,344.39664022)(90.33096746,343.33578874)
\curveto(90.33096746,342.27493725)(90.75241962,341.25739137)(91.50250417,340.50725678)
\curveto(92.25258739,339.75712086)(93.27006358,339.33563984)(94.33084242,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,182.93709754)
\curveto(331.60242762,182.93709754)(332.61990382,183.35857857)(333.36998704,184.10871449)
\curveto(334.12007159,184.85884908)(334.54152375,185.87639496)(334.54152375,186.93724645)
\curveto(334.54152375,187.99809793)(334.12007159,189.01564381)(333.36998704,189.7657784)
\curveto(332.61990382,190.51591432)(331.60242762,190.93739535)(330.54164879,190.93739535)
\curveto(329.48086995,190.93739535)(328.46339375,190.51591432)(327.71331054,189.7657784)
\curveto(326.96322598,189.01564381)(326.54177382,187.99809793)(326.54177382,186.93724645)
\curveto(326.54177382,185.87639496)(326.96322598,184.85884908)(327.71331054,184.10871449)
\curveto(328.46339375,183.35857857)(329.48086995,182.93709754)(330.54164879,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,182.93709754)
\curveto(331.60242762,182.93709754)(332.61990382,183.35857857)(333.36998704,184.10871449)
\curveto(334.12007159,184.85884908)(334.54152375,185.87639496)(334.54152375,186.93724645)
\curveto(334.54152375,187.99809793)(334.12007159,189.01564381)(333.36998704,189.7657784)
\curveto(332.61990382,190.51591432)(331.60242762,190.93739535)(330.54164879,190.93739535)
\curveto(329.48086995,190.93739535)(328.46339375,190.51591432)(327.71331054,189.7657784)
\curveto(326.96322598,189.01564381)(326.54177382,187.99809793)(326.54177382,186.93724645)
\curveto(326.54177382,185.87639496)(326.96322598,184.85884908)(327.71331054,184.10871449)
\curveto(328.46339375,183.35857857)(329.48086995,182.93709754)(330.54164879,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,243.21568819)
\curveto(175.21457555,243.21568819)(176.23205174,243.63716921)(176.98213496,244.38730513)
\curveto(177.73221951,245.13743972)(178.15367167,246.1549856)(178.15367167,247.21583709)
\curveto(178.15367167,248.27668858)(177.73221951,249.29423445)(176.98213496,250.04436904)
\curveto(176.23205174,250.79450497)(175.21457555,251.21598599)(174.15379671,251.21598599)
\curveto(173.09301787,251.21598599)(172.07554168,250.79450497)(171.32545846,250.04436904)
\curveto(170.57537391,249.29423445)(170.15392175,248.27668858)(170.15392175,247.21583709)
\curveto(170.15392175,246.1549856)(170.57537391,245.13743972)(171.32545846,244.38730513)
\curveto(172.07554168,243.63716921)(173.09301787,243.21568819)(174.15379671,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,243.21568819)
\curveto(175.21457555,243.21568819)(176.23205174,243.63716921)(176.98213496,244.38730513)
\curveto(177.73221951,245.13743972)(178.15367167,246.1549856)(178.15367167,247.21583709)
\curveto(178.15367167,248.27668858)(177.73221951,249.29423445)(176.98213496,250.04436904)
\curveto(176.23205174,250.79450497)(175.21457555,251.21598599)(174.15379671,251.21598599)
\curveto(173.09301787,251.21598599)(172.07554168,250.79450497)(171.32545846,250.04436904)
\curveto(170.57537391,249.29423445)(170.15392175,248.27668858)(170.15392175,247.21583709)
\curveto(170.15392175,246.1549856)(170.57537391,245.13743972)(171.32545846,244.38730513)
\curveto(172.07554168,243.63716921)(173.09301787,243.21568819)(174.15379671,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,80.30052556)
\curveto(375.58648559,80.30052556)(376.60396178,80.72200658)(377.354045,81.4721425)
\curveto(378.10412955,82.22227709)(378.52558171,83.23982297)(378.52558171,84.30067446)
\curveto(378.52558171,85.36152595)(378.10412955,86.37907182)(377.354045,87.12920641)
\curveto(376.60396178,87.87934233)(375.58648559,88.30082336)(374.52570675,88.30082336)
\curveto(373.46492791,88.30082336)(372.44745172,87.87934233)(371.6973685,87.12920641)
\curveto(370.94728395,86.37907182)(370.52583179,85.36152595)(370.52583179,84.30067446)
\curveto(370.52583179,83.23982297)(370.94728395,82.22227709)(371.6973685,81.4721425)
\curveto(372.44745172,80.72200658)(373.46492791,80.30052556)(374.52570675,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,80.30052556)
\curveto(375.58648559,80.30052556)(376.60396178,80.72200658)(377.354045,81.4721425)
\curveto(378.10412955,82.22227709)(378.52558171,83.23982297)(378.52558171,84.30067446)
\curveto(378.52558171,85.36152595)(378.10412955,86.37907182)(377.354045,87.12920641)
\curveto(376.60396178,87.87934233)(375.58648559,88.30082336)(374.52570675,88.30082336)
\curveto(373.46492791,88.30082336)(372.44745172,87.87934233)(371.6973685,87.12920641)
\curveto(370.94728395,86.37907182)(370.52583179,85.36152595)(370.52583179,84.30067446)
\curveto(370.52583179,83.23982297)(370.94728395,82.22227709)(371.6973685,81.4721425)
\curveto(372.44745172,80.72200658)(373.46492791,80.30052556)(374.52570675,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,191.08284754)
\curveto(97.02065969,191.08284754)(98.03813588,191.50432856)(98.7882191,192.25446448)
\curveto(99.53830365,193.00459907)(99.95975581,194.02214495)(99.95975581,195.08299644)
\curveto(99.95975581,196.14384793)(99.53830365,197.1613938)(98.7882191,197.91152839)
\curveto(98.03813588,198.66166432)(97.02065969,199.08314534)(95.95988085,199.08314534)
\curveto(94.89910201,199.08314534)(93.88162582,198.66166432)(93.1315426,197.91152839)
\curveto(92.38145805,197.1613938)(91.96000589,196.14384793)(91.96000589,195.08299644)
\curveto(91.96000589,194.02214495)(92.38145805,193.00459907)(93.1315426,192.25446448)
\curveto(93.88162582,191.50432856)(94.89910201,191.08284754)(95.95988085,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,191.08284754)
\curveto(97.02065969,191.08284754)(98.03813588,191.50432856)(98.7882191,192.25446448)
\curveto(99.53830365,193.00459907)(99.95975581,194.02214495)(99.95975581,195.08299644)
\curveto(99.95975581,196.14384793)(99.53830365,197.1613938)(98.7882191,197.91152839)
\curveto(98.03813588,198.66166432)(97.02065969,199.08314534)(95.95988085,199.08314534)
\curveto(94.89910201,199.08314534)(93.88162582,198.66166432)(93.1315426,197.91152839)
\curveto(92.38145805,197.1613938)(91.96000589,196.14384793)(91.96000589,195.08299644)
\curveto(91.96000589,194.02214495)(92.38145805,193.00459907)(93.1315426,192.25446448)
\curveto(93.88162582,191.50432856)(94.89910201,191.08284754)(95.95988085,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,99.85036623)
\curveto(217.56961543,99.85036623)(218.58709162,100.27184725)(219.33717484,101.02198318)
\curveto(220.08725939,101.77211777)(220.50871155,102.78966364)(220.50871155,103.85051513)
\curveto(220.50871155,104.91136662)(220.08725939,105.9289125)(219.33717484,106.67904709)
\curveto(218.58709162,107.42918301)(217.56961543,107.85066403)(216.50883659,107.85066403)
\curveto(215.44805775,107.85066403)(214.43058156,107.42918301)(213.68049834,106.67904709)
\curveto(212.93041379,105.9289125)(212.50896163,104.91136662)(212.50896163,103.85051513)
\curveto(212.50896163,102.78966364)(212.93041379,101.77211777)(213.68049834,101.02198318)
\curveto(214.43058156,100.27184725)(215.44805775,99.85036623)(216.50883659,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,99.85036623)
\curveto(217.56961543,99.85036623)(218.58709162,100.27184725)(219.33717484,101.02198318)
\curveto(220.08725939,101.77211777)(220.50871155,102.78966364)(220.50871155,103.85051513)
\curveto(220.50871155,104.91136662)(220.08725939,105.9289125)(219.33717484,106.67904709)
\curveto(218.58709162,107.42918301)(217.56961543,107.85066403)(216.50883659,107.85066403)
\curveto(215.44805775,107.85066403)(214.43058156,107.42918301)(213.68049834,106.67904709)
\curveto(212.93041379,105.9289125)(212.50896163,104.91136662)(212.50896163,103.85051513)
\curveto(212.50896163,102.78966364)(212.93041379,101.77211777)(213.68049834,101.02198318)
\curveto(214.43058156,100.27184725)(215.44805775,99.85036623)(216.50883659,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,83.55882555)
\curveto(209.42442328,83.55882555)(210.44189947,83.98030658)(211.19198269,84.7304425)
\curveto(211.94206724,85.48057709)(212.3635194,86.49812296)(212.3635194,87.55897445)
\curveto(212.3635194,88.61982594)(211.94206724,89.63737182)(211.19198269,90.38750641)
\curveto(210.44189947,91.13764233)(209.42442328,91.55912335)(208.36364444,91.55912335)
\curveto(207.3028656,91.55912335)(206.28538941,91.13764233)(205.53530619,90.38750641)
\curveto(204.78522164,89.63737182)(204.36376948,88.61982594)(204.36376948,87.55897445)
\curveto(204.36376948,86.49812296)(204.78522164,85.48057709)(205.53530619,84.7304425)
\curveto(206.28538941,83.98030658)(207.3028656,83.55882555)(208.36364444,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,83.55882555)
\curveto(209.42442328,83.55882555)(210.44189947,83.98030658)(211.19198269,84.7304425)
\curveto(211.94206724,85.48057709)(212.3635194,86.49812296)(212.3635194,87.55897445)
\curveto(212.3635194,88.61982594)(211.94206724,89.63737182)(211.19198269,90.38750641)
\curveto(210.44189947,91.13764233)(209.42442328,91.55912335)(208.36364444,91.55912335)
\curveto(207.3028656,91.55912335)(206.28538941,91.13764233)(205.53530619,90.38750641)
\curveto(204.78522164,89.63737182)(204.36376948,88.61982594)(204.36376948,87.55897445)
\curveto(204.36376948,86.49812296)(204.78522164,85.48057709)(205.53530619,84.7304425)
\curveto(206.28538941,83.98030658)(207.3028656,83.55882555)(208.36364444,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,124.28763656)
\curveto(160.55322968,124.28763656)(161.57070587,124.70911758)(162.32078909,125.4592535)
\curveto(163.07087364,126.20938809)(163.4923258,127.22693397)(163.4923258,128.28778546)
\curveto(163.4923258,129.34863695)(163.07087364,130.36618282)(162.32078909,131.11631741)
\curveto(161.57070587,131.86645334)(160.55322968,132.28793436)(159.49245084,132.28793436)
\curveto(158.431672,132.28793436)(157.41419581,131.86645334)(156.66411259,131.11631741)
\curveto(155.91402804,130.36618282)(155.49257588,129.34863695)(155.49257588,128.28778546)
\curveto(155.49257588,127.22693397)(155.91402804,126.20938809)(156.66411259,125.4592535)
\curveto(157.41419581,124.70911758)(158.431672,124.28763656)(159.49245084,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,124.28763656)
\curveto(160.55322968,124.28763656)(161.57070587,124.70911758)(162.32078909,125.4592535)
\curveto(163.07087364,126.20938809)(163.4923258,127.22693397)(163.4923258,128.28778546)
\curveto(163.4923258,129.34863695)(163.07087364,130.36618282)(162.32078909,131.11631741)
\curveto(161.57070587,131.86645334)(160.55322968,132.28793436)(159.49245084,132.28793436)
\curveto(158.431672,132.28793436)(157.41419581,131.86645334)(156.66411259,131.11631741)
\curveto(155.91402804,130.36618282)(155.49257588,129.34863695)(155.49257588,128.28778546)
\curveto(155.49257588,127.22693397)(155.91402804,126.20938809)(156.66411259,125.4592535)
\curveto(157.41419581,124.70911758)(158.431672,124.28763656)(159.49245084,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,256.24890852)
\curveto(220.82771264,256.24890852)(221.84518883,256.67038954)(222.59527205,257.42052547)
\curveto(223.3453566,258.17066006)(223.76680876,259.18820593)(223.76680876,260.24905742)
\curveto(223.76680876,261.30990891)(223.3453566,262.32745479)(222.59527205,263.07758938)
\curveto(221.84518883,263.8277253)(220.82771264,264.24920632)(219.7669338,264.24920632)
\curveto(218.70615496,264.24920632)(217.68867876,263.8277253)(216.93859555,263.07758938)
\curveto(216.18851099,262.32745479)(215.76705884,261.30990891)(215.76705884,260.24905742)
\curveto(215.76705884,259.18820593)(216.18851099,258.17066006)(216.93859555,257.42052547)
\curveto(217.68867876,256.67038954)(218.70615496,256.24890852)(219.7669338,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,256.24890852)
\curveto(220.82771264,256.24890852)(221.84518883,256.67038954)(222.59527205,257.42052547)
\curveto(223.3453566,258.17066006)(223.76680876,259.18820593)(223.76680876,260.24905742)
\curveto(223.76680876,261.30990891)(223.3453566,262.32745479)(222.59527205,263.07758938)
\curveto(221.84518883,263.8277253)(220.82771264,264.24920632)(219.7669338,264.24920632)
\curveto(218.70615496,264.24920632)(217.68867876,263.8277253)(216.93859555,263.07758938)
\curveto(216.18851099,262.32745479)(215.76705884,261.30990891)(215.76705884,260.24905742)
\curveto(215.76705884,259.18820593)(216.18851099,258.17066006)(216.93859555,257.42052547)
\curveto(217.68867876,256.67038954)(218.70615496,256.24890852)(219.7669338,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,151.98320688)
\curveto(158.92419125,151.98320688)(159.94166744,152.4046879)(160.69175066,153.15482382)
\curveto(161.44183521,153.90495841)(161.86328737,154.92250429)(161.86328737,155.98335578)
\curveto(161.86328737,157.04420727)(161.44183521,158.06175315)(160.69175066,158.81188774)
\curveto(159.94166744,159.56202366)(158.92419125,159.98350468)(157.86341241,159.98350468)
\curveto(156.80263357,159.98350468)(155.78515738,159.56202366)(155.03507416,158.81188774)
\curveto(154.28498961,158.06175315)(153.86353745,157.04420727)(153.86353745,155.98335578)
\curveto(153.86353745,154.92250429)(154.28498961,153.90495841)(155.03507416,153.15482382)
\curveto(155.78515738,152.4046879)(156.80263357,151.98320688)(157.86341241,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,151.98320688)
\curveto(158.92419125,151.98320688)(159.94166744,152.4046879)(160.69175066,153.15482382)
\curveto(161.44183521,153.90495841)(161.86328737,154.92250429)(161.86328737,155.98335578)
\curveto(161.86328737,157.04420727)(161.44183521,158.06175315)(160.69175066,158.81188774)
\curveto(159.94166744,159.56202366)(158.92419125,159.98350468)(157.86341241,159.98350468)
\curveto(156.80263357,159.98350468)(155.78515738,159.56202366)(155.03507416,158.81188774)
\curveto(154.28498961,158.06175315)(153.86353745,157.04420727)(153.86353745,155.98335578)
\curveto(153.86353745,154.92250429)(154.28498961,153.90495841)(155.03507416,153.15482382)
\curveto(155.78515738,152.4046879)(156.80263357,151.98320688)(157.86341241,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,189.45369754)
\curveto(214.31153857,189.45369754)(215.32901476,189.87517856)(216.07909798,190.62531448)
\curveto(216.82918253,191.37544907)(217.25063469,192.39299495)(217.25063469,193.45384644)
\curveto(217.25063469,194.51469793)(216.82918253,195.53224381)(216.07909798,196.2823784)
\curveto(215.32901476,197.03251432)(214.31153857,197.45399534)(213.25075973,197.45399534)
\curveto(212.18998089,197.45399534)(211.1725047,197.03251432)(210.42242148,196.2823784)
\curveto(209.67233693,195.53224381)(209.25088477,194.51469793)(209.25088477,193.45384644)
\curveto(209.25088477,192.39299495)(209.67233693,191.37544907)(210.42242148,190.62531448)
\curveto(211.1725047,189.87517856)(212.18998089,189.45369754)(213.25075973,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,189.45369754)
\curveto(214.31153857,189.45369754)(215.32901476,189.87517856)(216.07909798,190.62531448)
\curveto(216.82918253,191.37544907)(217.25063469,192.39299495)(217.25063469,193.45384644)
\curveto(217.25063469,194.51469793)(216.82918253,195.53224381)(216.07909798,196.2823784)
\curveto(215.32901476,197.03251432)(214.31153857,197.45399534)(213.25075973,197.45399534)
\curveto(212.18998089,197.45399534)(211.1725047,197.03251432)(210.42242148,196.2823784)
\curveto(209.67233693,195.53224381)(209.25088477,194.51469793)(209.25088477,193.45384644)
\curveto(209.25088477,192.39299495)(209.67233693,191.37544907)(210.42242148,190.62531448)
\curveto(211.1725047,189.87517856)(212.18998089,189.45369754)(213.25075973,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,362.14376016)
\curveto(149.14994032,362.14376016)(150.16741651,362.56524118)(150.91749973,363.31537711)
\curveto(151.66758428,364.0655117)(152.08903644,365.08305757)(152.08903644,366.14390906)
\curveto(152.08903644,367.20476055)(151.66758428,368.22230643)(150.91749973,368.97244102)
\curveto(150.16741651,369.72257694)(149.14994032,370.14405796)(148.08916148,370.14405796)
\curveto(147.02838264,370.14405796)(146.01090645,369.72257694)(145.26082323,368.97244102)
\curveto(144.51073868,368.22230643)(144.08928652,367.20476055)(144.08928652,366.14390906)
\curveto(144.08928652,365.08305757)(144.51073868,364.0655117)(145.26082323,363.31537711)
\curveto(146.01090645,362.56524118)(147.02838264,362.14376016)(148.08916148,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,362.14376016)
\curveto(149.14994032,362.14376016)(150.16741651,362.56524118)(150.91749973,363.31537711)
\curveto(151.66758428,364.0655117)(152.08903644,365.08305757)(152.08903644,366.14390906)
\curveto(152.08903644,367.20476055)(151.66758428,368.22230643)(150.91749973,368.97244102)
\curveto(150.16741651,369.72257694)(149.14994032,370.14405796)(148.08916148,370.14405796)
\curveto(147.02838264,370.14405796)(146.01090645,369.72257694)(145.26082323,368.97244102)
\curveto(144.51073868,368.22230643)(144.08928652,367.20476055)(144.08928652,366.14390906)
\curveto(144.08928652,365.08305757)(144.51073868,364.0655117)(145.26082323,363.31537711)
\curveto(146.01090645,362.56524118)(147.02838264,362.14376016)(148.08916148,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,150.35405688)
\curveto(186.61786491,150.35405688)(187.6353411,150.7755379)(188.38542432,151.52567383)
\curveto(189.13550887,152.27580842)(189.55696103,153.29335429)(189.55696103,154.35420578)
\curveto(189.55696103,155.41505727)(189.13550887,156.43260315)(188.38542432,157.18273774)
\curveto(187.6353411,157.93287366)(186.61786491,158.35435468)(185.55708607,158.35435468)
\curveto(184.49630723,158.35435468)(183.47883104,157.93287366)(182.72874782,157.18273774)
\curveto(181.97866327,156.43260315)(181.55721111,155.41505727)(181.55721111,154.35420578)
\curveto(181.55721111,153.29335429)(181.97866327,152.27580842)(182.72874782,151.52567383)
\curveto(183.47883104,150.7755379)(184.49630723,150.35405688)(185.55708607,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,150.35405688)
\curveto(186.61786491,150.35405688)(187.6353411,150.7755379)(188.38542432,151.52567383)
\curveto(189.13550887,152.27580842)(189.55696103,153.29335429)(189.55696103,154.35420578)
\curveto(189.55696103,155.41505727)(189.13550887,156.43260315)(188.38542432,157.18273774)
\curveto(187.6353411,157.93287366)(186.61786491,158.35435468)(185.55708607,158.35435468)
\curveto(184.49630723,158.35435468)(183.47883104,157.93287366)(182.72874782,157.18273774)
\curveto(181.97866327,156.43260315)(181.55721111,155.41505727)(181.55721111,154.35420578)
\curveto(181.55721111,153.29335429)(181.97866327,152.27580842)(182.72874782,151.52567383)
\curveto(183.47883104,150.7755379)(184.49630723,150.35405688)(185.55708607,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,218.77841786)
\curveto(289.24738775,218.77841786)(290.26486394,219.19989888)(291.01494716,219.95003481)
\curveto(291.76503171,220.7001694)(292.18648387,221.71771527)(292.18648387,222.77856676)
\curveto(292.18648387,223.83941825)(291.76503171,224.85696413)(291.01494716,225.60709872)
\curveto(290.26486394,226.35723464)(289.24738775,226.77871566)(288.18660891,226.77871566)
\curveto(287.12583007,226.77871566)(286.10835387,226.35723464)(285.35827066,225.60709872)
\curveto(284.6081861,224.85696413)(284.18673395,223.83941825)(284.18673395,222.77856676)
\curveto(284.18673395,221.71771527)(284.6081861,220.7001694)(285.35827066,219.95003481)
\curveto(286.10835387,219.19989888)(287.12583007,218.77841786)(288.18660891,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,218.77841786)
\curveto(289.24738775,218.77841786)(290.26486394,219.19989888)(291.01494716,219.95003481)
\curveto(291.76503171,220.7001694)(292.18648387,221.71771527)(292.18648387,222.77856676)
\curveto(292.18648387,223.83941825)(291.76503171,224.85696413)(291.01494716,225.60709872)
\curveto(290.26486394,226.35723464)(289.24738775,226.77871566)(288.18660891,226.77871566)
\curveto(287.12583007,226.77871566)(286.10835387,226.35723464)(285.35827066,225.60709872)
\curveto(284.6081861,224.85696413)(284.18673395,223.83941825)(284.18673395,222.77856676)
\curveto(284.18673395,221.71771527)(284.6081861,220.7001694)(285.35827066,219.95003481)
\curveto(286.10835387,219.19989888)(287.12583007,218.77841786)(288.18660891,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,192.71199754)
\curveto(103.53682358,192.71199754)(104.55429977,193.13347856)(105.30438299,193.88361448)
\curveto(106.05446754,194.63374907)(106.4759197,195.65129495)(106.4759197,196.71214644)
\curveto(106.4759197,197.77299793)(106.05446754,198.7905438)(105.30438299,199.54067839)
\curveto(104.55429977,200.29081432)(103.53682358,200.71229534)(102.47604474,200.71229534)
\curveto(101.4152659,200.71229534)(100.39778971,200.29081432)(99.64770649,199.54067839)
\curveto(98.89762194,198.7905438)(98.47616978,197.77299793)(98.47616978,196.71214644)
\curveto(98.47616978,195.65129495)(98.89762194,194.63374907)(99.64770649,193.88361448)
\curveto(100.39778971,193.13347856)(101.4152659,192.71199754)(102.47604474,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,192.71199754)
\curveto(103.53682358,192.71199754)(104.55429977,193.13347856)(105.30438299,193.88361448)
\curveto(106.05446754,194.63374907)(106.4759197,195.65129495)(106.4759197,196.71214644)
\curveto(106.4759197,197.77299793)(106.05446754,198.7905438)(105.30438299,199.54067839)
\curveto(104.55429977,200.29081432)(103.53682358,200.71229534)(102.47604474,200.71229534)
\curveto(101.4152659,200.71229534)(100.39778971,200.29081432)(99.64770649,199.54067839)
\curveto(98.89762194,198.7905438)(98.47616978,197.77299793)(98.47616978,196.71214644)
\curveto(98.47616978,195.65129495)(98.89762194,194.63374907)(99.64770649,193.88361448)
\curveto(100.39778971,193.13347856)(101.4152659,192.71199754)(102.47604474,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,228.5533382)
\curveto(139.37570974,228.5533382)(140.39318593,228.97481922)(141.14326915,229.72495514)
\curveto(141.8933537,230.47508973)(142.31480586,231.49263561)(142.31480586,232.5534871)
\curveto(142.31480586,233.61433859)(141.8933537,234.63188447)(141.14326915,235.38201905)
\curveto(140.39318593,236.13215498)(139.37570974,236.553636)(138.3149309,236.553636)
\curveto(137.25415206,236.553636)(136.23667587,236.13215498)(135.48659265,235.38201905)
\curveto(134.7365081,234.63188447)(134.31505594,233.61433859)(134.31505594,232.5534871)
\curveto(134.31505594,231.49263561)(134.7365081,230.47508973)(135.48659265,229.72495514)
\curveto(136.23667587,228.97481922)(137.25415206,228.5533382)(138.3149309,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,228.5533382)
\curveto(139.37570974,228.5533382)(140.39318593,228.97481922)(141.14326915,229.72495514)
\curveto(141.8933537,230.47508973)(142.31480586,231.49263561)(142.31480586,232.5534871)
\curveto(142.31480586,233.61433859)(141.8933537,234.63188447)(141.14326915,235.38201905)
\curveto(140.39318593,236.13215498)(139.37570974,236.553636)(138.3149309,236.553636)
\curveto(137.25415206,236.553636)(136.23667587,236.13215498)(135.48659265,235.38201905)
\curveto(134.7365081,234.63188447)(134.31505594,233.61433859)(134.31505594,232.5534871)
\curveto(134.31505594,231.49263561)(134.7365081,230.47508973)(135.48659265,229.72495514)
\curveto(136.23667587,228.97481922)(137.25415206,228.5533382)(138.3149309,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,308.38176952)
\curveto(287.61832897,308.38176952)(288.63580516,308.80325054)(289.38588838,309.55338646)
\curveto(290.13597293,310.30352105)(290.55742509,311.32106693)(290.55742509,312.38191842)
\curveto(290.55742509,313.4427699)(290.13597293,314.46031578)(289.38588838,315.21045037)
\curveto(288.63580516,315.96058629)(287.61832897,316.38206732)(286.55755013,316.38206732)
\curveto(285.49677129,316.38206732)(284.4792951,315.96058629)(283.72921188,315.21045037)
\curveto(282.97912733,314.46031578)(282.55767517,313.4427699)(282.55767517,312.38191842)
\curveto(282.55767517,311.32106693)(282.97912733,310.30352105)(283.72921188,309.55338646)
\curveto(284.4792951,308.80325054)(285.49677129,308.38176952)(286.55755013,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,308.38176952)
\curveto(287.61832897,308.38176952)(288.63580516,308.80325054)(289.38588838,309.55338646)
\curveto(290.13597293,310.30352105)(290.55742509,311.32106693)(290.55742509,312.38191842)
\curveto(290.55742509,313.4427699)(290.13597293,314.46031578)(289.38588838,315.21045037)
\curveto(288.63580516,315.96058629)(287.61832897,316.38206732)(286.55755013,316.38206732)
\curveto(285.49677129,316.38206732)(284.4792951,315.96058629)(283.72921188,315.21045037)
\curveto(282.97912733,314.46031578)(282.55767517,313.4427699)(282.55767517,312.38191842)
\curveto(282.55767517,311.32106693)(282.97912733,310.30352105)(283.72921188,309.55338646)
\curveto(284.4792951,308.80325054)(285.49677129,308.38176952)(286.55755013,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,248.10315853)
\curveto(377.21554436,248.10315853)(378.23302056,248.52463955)(378.98310378,249.27477547)
\curveto(379.73318833,250.02491006)(380.15464049,251.04245594)(380.15464049,252.10330743)
\curveto(380.15464049,253.16415892)(379.73318833,254.18170479)(378.98310378,254.93183938)
\curveto(378.23302056,255.68197531)(377.21554436,256.10345633)(376.15476553,256.10345633)
\curveto(375.09398669,256.10345633)(374.07651049,255.68197531)(373.32642727,254.93183938)
\curveto(372.57634272,254.18170479)(372.15489056,253.16415892)(372.15489056,252.10330743)
\curveto(372.15489056,251.04245594)(372.57634272,250.02491006)(373.32642727,249.27477547)
\curveto(374.07651049,248.52463955)(375.09398669,248.10315853)(376.15476553,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,248.10315853)
\curveto(377.21554436,248.10315853)(378.23302056,248.52463955)(378.98310378,249.27477547)
\curveto(379.73318833,250.02491006)(380.15464049,251.04245594)(380.15464049,252.10330743)
\curveto(380.15464049,253.16415892)(379.73318833,254.18170479)(378.98310378,254.93183938)
\curveto(378.23302056,255.68197531)(377.21554436,256.10345633)(376.15476553,256.10345633)
\curveto(375.09398669,256.10345633)(374.07651049,255.68197531)(373.32642727,254.93183938)
\curveto(372.57634272,254.18170479)(372.15489056,253.16415892)(372.15489056,252.10330743)
\curveto(372.15489056,251.04245594)(372.57634272,250.02491006)(373.32642727,249.27477547)
\curveto(374.07651049,248.52463955)(375.09398669,248.10315853)(376.15476553,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,59.12155523)
\curveto(228.97290479,59.12155523)(229.99038098,59.54303625)(230.7404642,60.29317217)
\curveto(231.49054875,61.04330676)(231.91200091,62.06085264)(231.91200091,63.12170413)
\curveto(231.91200091,64.18255562)(231.49054875,65.20010149)(230.7404642,65.95023608)
\curveto(229.99038098,66.70037201)(228.97290479,67.12185303)(227.91212595,67.12185303)
\curveto(226.85134711,67.12185303)(225.83387092,66.70037201)(225.0837877,65.95023608)
\curveto(224.33370315,65.20010149)(223.91225099,64.18255562)(223.91225099,63.12170413)
\curveto(223.91225099,62.06085264)(224.33370315,61.04330676)(225.0837877,60.29317217)
\curveto(225.83387092,59.54303625)(226.85134711,59.12155523)(227.91212595,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,59.12155523)
\curveto(228.97290479,59.12155523)(229.99038098,59.54303625)(230.7404642,60.29317217)
\curveto(231.49054875,61.04330676)(231.91200091,62.06085264)(231.91200091,63.12170413)
\curveto(231.91200091,64.18255562)(231.49054875,65.20010149)(230.7404642,65.95023608)
\curveto(229.99038098,66.70037201)(228.97290479,67.12185303)(227.91212595,67.12185303)
\curveto(226.85134711,67.12185303)(225.83387092,66.70037201)(225.0837877,65.95023608)
\curveto(224.33370315,65.20010149)(223.91225099,64.18255562)(223.91225099,63.12170413)
\curveto(223.91225099,62.06085264)(224.33370315,61.04330676)(225.0837877,60.29317217)
\curveto(225.83387092,59.54303625)(226.85134711,59.12155523)(227.91212595,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,200.85774753)
\curveto(105.16586201,200.85774753)(106.1833382,201.27922855)(106.93342142,202.02936448)
\curveto(107.68350597,202.77949906)(108.10495813,203.79704494)(108.10495813,204.85789643)
\curveto(108.10495813,205.91874792)(107.68350597,206.9362938)(106.93342142,207.68642839)
\curveto(106.1833382,208.43656431)(105.16586201,208.85804533)(104.10508317,208.85804533)
\curveto(103.04430433,208.85804533)(102.02682814,208.43656431)(101.27674492,207.68642839)
\curveto(100.52666037,206.9362938)(100.10520821,205.91874792)(100.10520821,204.85789643)
\curveto(100.10520821,203.79704494)(100.52666037,202.77949906)(101.27674492,202.02936448)
\curveto(102.02682814,201.27922855)(103.04430433,200.85774753)(104.10508317,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,200.85774753)
\curveto(105.16586201,200.85774753)(106.1833382,201.27922855)(106.93342142,202.02936448)
\curveto(107.68350597,202.77949906)(108.10495813,203.79704494)(108.10495813,204.85789643)
\curveto(108.10495813,205.91874792)(107.68350597,206.9362938)(106.93342142,207.68642839)
\curveto(106.1833382,208.43656431)(105.16586201,208.85804533)(104.10508317,208.85804533)
\curveto(103.04430433,208.85804533)(102.02682814,208.43656431)(101.27674492,207.68642839)
\curveto(100.52666037,206.9362938)(100.10520821,205.91874792)(100.10520821,204.85789643)
\curveto(100.10520821,203.79704494)(100.52666037,202.77949906)(101.27674492,202.02936448)
\curveto(102.02682814,201.27922855)(103.04430433,200.85774753)(104.10508317,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,103.10866623)
\curveto(204.53730799,103.10866623)(205.55478418,103.53014725)(206.3048674,104.28028317)
\curveto(207.05495195,105.03041776)(207.47640411,106.04796364)(207.47640411,107.10881513)
\curveto(207.47640411,108.16966662)(207.05495195,109.18721249)(206.3048674,109.93734708)
\curveto(205.55478418,110.68748301)(204.53730799,111.10896403)(203.47652915,111.10896403)
\curveto(202.41575031,111.10896403)(201.39827412,110.68748301)(200.6481909,109.93734708)
\curveto(199.89810635,109.18721249)(199.47665419,108.16966662)(199.47665419,107.10881513)
\curveto(199.47665419,106.04796364)(199.89810635,105.03041776)(200.6481909,104.28028317)
\curveto(201.39827412,103.53014725)(202.41575031,103.10866623)(203.47652915,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,103.10866623)
\curveto(204.53730799,103.10866623)(205.55478418,103.53014725)(206.3048674,104.28028317)
\curveto(207.05495195,105.03041776)(207.47640411,106.04796364)(207.47640411,107.10881513)
\curveto(207.47640411,108.16966662)(207.05495195,109.18721249)(206.3048674,109.93734708)
\curveto(205.55478418,110.68748301)(204.53730799,111.10896403)(203.47652915,111.10896403)
\curveto(202.41575031,111.10896403)(201.39827412,110.68748301)(200.6481909,109.93734708)
\curveto(199.89810635,109.18721249)(199.47665419,108.16966662)(199.47665419,107.10881513)
\curveto(199.47665419,106.04796364)(199.89810635,105.03041776)(200.6481909,104.28028317)
\curveto(201.39827412,103.53014725)(202.41575031,103.10866623)(203.47652915,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,329.56072967)
\curveto(141.00474817,329.56072967)(142.02222436,329.98221069)(142.77230758,330.73234662)
\curveto(143.52239213,331.48248121)(143.94384429,332.50002708)(143.94384429,333.56087857)
\curveto(143.94384429,334.62173006)(143.52239213,335.63927594)(142.77230758,336.38941053)
\curveto(142.02222436,337.13954645)(141.00474817,337.56102747)(139.94396933,337.56102747)
\curveto(138.88319049,337.56102747)(137.8657143,337.13954645)(137.11563108,336.38941053)
\curveto(136.36554653,335.63927594)(135.94409437,334.62173006)(135.94409437,333.56087857)
\curveto(135.94409437,332.50002708)(136.36554653,331.48248121)(137.11563108,330.73234662)
\curveto(137.8657143,329.98221069)(138.88319049,329.56072967)(139.94396933,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,329.56072967)
\curveto(141.00474817,329.56072967)(142.02222436,329.98221069)(142.77230758,330.73234662)
\curveto(143.52239213,331.48248121)(143.94384429,332.50002708)(143.94384429,333.56087857)
\curveto(143.94384429,334.62173006)(143.52239213,335.63927594)(142.77230758,336.38941053)
\curveto(142.02222436,337.13954645)(141.00474817,337.56102747)(139.94396933,337.56102747)
\curveto(138.88319049,337.56102747)(137.8657143,337.13954645)(137.11563108,336.38941053)
\curveto(136.36554653,335.63927594)(135.94409437,334.62173006)(135.94409437,333.56087857)
\curveto(135.94409437,332.50002708)(136.36554653,331.48248121)(137.11563108,330.73234662)
\curveto(137.8657143,329.98221069)(138.88319049,329.56072967)(139.94396933,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,324.6732695)
\curveto(145.89186346,324.6732695)(146.90933965,325.09475052)(147.65942287,325.84488645)
\curveto(148.40950742,326.59502104)(148.83095958,327.61256691)(148.83095958,328.6734184)
\curveto(148.83095958,329.73426989)(148.40950742,330.75181577)(147.65942287,331.50195036)
\curveto(146.90933965,332.25208628)(145.89186346,332.6735673)(144.83108462,332.6735673)
\curveto(143.77030578,332.6735673)(142.75282959,332.25208628)(142.00274637,331.50195036)
\curveto(141.25266182,330.75181577)(140.83120966,329.73426989)(140.83120966,328.6734184)
\curveto(140.83120966,327.61256691)(141.25266182,326.59502104)(142.00274637,325.84488645)
\curveto(142.75282959,325.09475052)(143.77030578,324.6732695)(144.83108462,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,324.6732695)
\curveto(145.89186346,324.6732695)(146.90933965,325.09475052)(147.65942287,325.84488645)
\curveto(148.40950742,326.59502104)(148.83095958,327.61256691)(148.83095958,328.6734184)
\curveto(148.83095958,329.73426989)(148.40950742,330.75181577)(147.65942287,331.50195036)
\curveto(146.90933965,332.25208628)(145.89186346,332.6735673)(144.83108462,332.6735673)
\curveto(143.77030578,332.6735673)(142.75282959,332.25208628)(142.00274637,331.50195036)
\curveto(141.25266182,330.75181577)(140.83120966,329.73426989)(140.83120966,328.6734184)
\curveto(140.83120966,327.61256691)(141.25266182,326.59502104)(142.00274637,325.84488645)
\curveto(142.75282959,325.09475052)(143.77030578,324.6732695)(144.83108462,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,98.22119589)
\curveto(220.82771264,98.22119589)(221.84518883,98.64267691)(222.59527205,99.39281283)
\curveto(223.3453566,100.14294742)(223.76680876,101.1604933)(223.76680876,102.22134479)
\curveto(223.76680876,103.28219628)(223.3453566,104.29974215)(222.59527205,105.04987674)
\curveto(221.84518883,105.80001267)(220.82771264,106.22149369)(219.7669338,106.22149369)
\curveto(218.70615496,106.22149369)(217.68867876,105.80001267)(216.93859555,105.04987674)
\curveto(216.18851099,104.29974215)(215.76705884,103.28219628)(215.76705884,102.22134479)
\curveto(215.76705884,101.1604933)(216.18851099,100.14294742)(216.93859555,99.39281283)
\curveto(217.68867876,98.64267691)(218.70615496,98.22119589)(219.7669338,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,98.22119589)
\curveto(220.82771264,98.22119589)(221.84518883,98.64267691)(222.59527205,99.39281283)
\curveto(223.3453566,100.14294742)(223.76680876,101.1604933)(223.76680876,102.22134479)
\curveto(223.76680876,103.28219628)(223.3453566,104.29974215)(222.59527205,105.04987674)
\curveto(221.84518883,105.80001267)(220.82771264,106.22149369)(219.7669338,106.22149369)
\curveto(218.70615496,106.22149369)(217.68867876,105.80001267)(216.93859555,105.04987674)
\curveto(216.18851099,104.29974215)(215.76705884,103.28219628)(215.76705884,102.22134479)
\curveto(215.76705884,101.1604933)(216.18851099,100.14294742)(216.93859555,99.39281283)
\curveto(217.68867876,98.64267691)(218.70615496,98.22119589)(219.7669338,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,300.23599918)
\curveto(116.56915137,300.23599918)(117.58662756,300.6574802)(118.33671078,301.40761612)
\curveto(119.08679533,302.15775071)(119.50824749,303.17529659)(119.50824749,304.23614808)
\curveto(119.50824749,305.29699957)(119.08679533,306.31454544)(118.33671078,307.06468003)
\curveto(117.58662756,307.81481596)(116.56915137,308.23629698)(115.50837253,308.23629698)
\curveto(114.44759369,308.23629698)(113.4301175,307.81481596)(112.68003428,307.06468003)
\curveto(111.92994973,306.31454544)(111.50849757,305.29699957)(111.50849757,304.23614808)
\curveto(111.50849757,303.17529659)(111.92994973,302.15775071)(112.68003428,301.40761612)
\curveto(113.4301175,300.6574802)(114.44759369,300.23599918)(115.50837253,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,300.23599918)
\curveto(116.56915137,300.23599918)(117.58662756,300.6574802)(118.33671078,301.40761612)
\curveto(119.08679533,302.15775071)(119.50824749,303.17529659)(119.50824749,304.23614808)
\curveto(119.50824749,305.29699957)(119.08679533,306.31454544)(118.33671078,307.06468003)
\curveto(117.58662756,307.81481596)(116.56915137,308.23629698)(115.50837253,308.23629698)
\curveto(114.44759369,308.23629698)(113.4301175,307.81481596)(112.68003428,307.06468003)
\curveto(111.92994973,306.31454544)(111.50849757,305.29699957)(111.50849757,304.23614808)
\curveto(111.50849757,303.17529659)(111.92994973,302.15775071)(112.68003428,301.40761612)
\curveto(113.4301175,300.6574802)(114.44759369,300.23599918)(115.50837253,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,145.46660688)
\curveto(183.35978805,145.46660688)(184.37726424,145.88808791)(185.12734746,146.63822383)
\curveto(185.87743201,147.38835842)(186.29888417,148.4059043)(186.29888417,149.46675579)
\curveto(186.29888417,150.52760727)(185.87743201,151.54515315)(185.12734746,152.29528774)
\curveto(184.37726424,153.04542366)(183.35978805,153.46690469)(182.29900921,153.46690469)
\curveto(181.23823037,153.46690469)(180.22075418,153.04542366)(179.47067096,152.29528774)
\curveto(178.72058641,151.54515315)(178.29913425,150.52760727)(178.29913425,149.46675579)
\curveto(178.29913425,148.4059043)(178.72058641,147.38835842)(179.47067096,146.63822383)
\curveto(180.22075418,145.88808791)(181.23823037,145.46660688)(182.29900921,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,145.46660688)
\curveto(183.35978805,145.46660688)(184.37726424,145.88808791)(185.12734746,146.63822383)
\curveto(185.87743201,147.38835842)(186.29888417,148.4059043)(186.29888417,149.46675579)
\curveto(186.29888417,150.52760727)(185.87743201,151.54515315)(185.12734746,152.29528774)
\curveto(184.37726424,153.04542366)(183.35978805,153.46690469)(182.29900921,153.46690469)
\curveto(181.23823037,153.46690469)(180.22075418,153.04542366)(179.47067096,152.29528774)
\curveto(178.72058641,151.54515315)(178.29913425,150.52760727)(178.29913425,149.46675579)
\curveto(178.29913425,148.4059043)(178.72058641,147.38835842)(179.47067096,146.63822383)
\curveto(180.22075418,145.88808791)(181.23823037,145.46660688)(182.29900921,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,218.77841786)
\curveto(237.11809694,218.77841786)(238.13557313,219.19989888)(238.88565635,219.95003481)
\curveto(239.6357409,220.7001694)(240.05719306,221.71771527)(240.05719306,222.77856676)
\curveto(240.05719306,223.83941825)(239.6357409,224.85696413)(238.88565635,225.60709872)
\curveto(238.13557313,226.35723464)(237.11809694,226.77871566)(236.0573181,226.77871566)
\curveto(234.99653926,226.77871566)(233.97906307,226.35723464)(233.22897985,225.60709872)
\curveto(232.4788953,224.85696413)(232.05744314,223.83941825)(232.05744314,222.77856676)
\curveto(232.05744314,221.71771527)(232.4788953,220.7001694)(233.22897985,219.95003481)
\curveto(233.97906307,219.19989888)(234.99653926,218.77841786)(236.0573181,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,218.77841786)
\curveto(237.11809694,218.77841786)(238.13557313,219.19989888)(238.88565635,219.95003481)
\curveto(239.6357409,220.7001694)(240.05719306,221.71771527)(240.05719306,222.77856676)
\curveto(240.05719306,223.83941825)(239.6357409,224.85696413)(238.88565635,225.60709872)
\curveto(238.13557313,226.35723464)(237.11809694,226.77871566)(236.0573181,226.77871566)
\curveto(234.99653926,226.77871566)(233.97906307,226.35723464)(233.22897985,225.60709872)
\curveto(232.4788953,224.85696413)(232.05744314,223.83941825)(232.05744314,222.77856676)
\curveto(232.05744314,221.71771527)(232.4788953,220.7001694)(233.22897985,219.95003481)
\curveto(233.97906307,219.19989888)(234.99653926,218.77841786)(236.0573181,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,142.20830689)
\curveto(310.42490769,142.20830689)(311.44238388,142.62978791)(312.1924671,143.37992383)
\curveto(312.94255165,144.13005842)(313.36400381,145.1476043)(313.36400381,146.20845579)
\curveto(313.36400381,147.26930728)(312.94255165,148.28685315)(312.1924671,149.03698774)
\curveto(311.44238388,149.78712367)(310.42490769,150.20860469)(309.36412885,150.20860469)
\curveto(308.30335001,150.20860469)(307.28587381,149.78712367)(306.5357906,149.03698774)
\curveto(305.78570604,148.28685315)(305.36425389,147.26930728)(305.36425389,146.20845579)
\curveto(305.36425389,145.1476043)(305.78570604,144.13005842)(306.5357906,143.37992383)
\curveto(307.28587381,142.62978791)(308.30335001,142.20830689)(309.36412885,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,142.20830689)
\curveto(310.42490769,142.20830689)(311.44238388,142.62978791)(312.1924671,143.37992383)
\curveto(312.94255165,144.13005842)(313.36400381,145.1476043)(313.36400381,146.20845579)
\curveto(313.36400381,147.26930728)(312.94255165,148.28685315)(312.1924671,149.03698774)
\curveto(311.44238388,149.78712367)(310.42490769,150.20860469)(309.36412885,150.20860469)
\curveto(308.30335001,150.20860469)(307.28587381,149.78712367)(306.5357906,149.03698774)
\curveto(305.78570604,148.28685315)(305.36425389,147.26930728)(305.36425389,146.20845579)
\curveto(305.36425389,145.1476043)(305.78570604,144.13005842)(306.5357906,143.37992383)
\curveto(307.28587381,142.62978791)(308.30335001,142.20830689)(309.36412885,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,370.28951524)
\curveto(398.3930643,370.28951524)(399.4105405,370.71099626)(400.16062372,371.46113219)
\curveto(400.91070827,372.21126678)(401.33216043,373.22881265)(401.33216043,374.28966414)
\curveto(401.33216043,375.35051563)(400.91070827,376.36806151)(400.16062372,377.1181961)
\curveto(399.4105405,377.86833202)(398.3930643,378.28981304)(397.33228546,378.28981304)
\curveto(396.27150663,378.28981304)(395.25403043,377.86833202)(394.50394721,377.1181961)
\curveto(393.75386266,376.36806151)(393.3324105,375.35051563)(393.3324105,374.28966414)
\curveto(393.3324105,373.22881265)(393.75386266,372.21126678)(394.50394721,371.46113219)
\curveto(395.25403043,370.71099626)(396.27150663,370.28951524)(397.33228546,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,370.28951524)
\curveto(398.3930643,370.28951524)(399.4105405,370.71099626)(400.16062372,371.46113219)
\curveto(400.91070827,372.21126678)(401.33216043,373.22881265)(401.33216043,374.28966414)
\curveto(401.33216043,375.35051563)(400.91070827,376.36806151)(400.16062372,377.1181961)
\curveto(399.4105405,377.86833202)(398.3930643,378.28981304)(397.33228546,378.28981304)
\curveto(396.27150663,378.28981304)(395.25403043,377.86833202)(394.50394721,377.1181961)
\curveto(393.75386266,376.36806151)(393.3324105,375.35051563)(393.3324105,374.28966414)
\curveto(393.3324105,373.22881265)(393.75386266,372.21126678)(394.50394721,371.46113219)
\curveto(395.25403043,370.71099626)(396.27150663,370.28951524)(397.33228546,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,67.26732557)
\curveto(219.19865386,67.26732557)(220.21613005,67.68880659)(220.96621327,68.43894251)
\curveto(221.71629782,69.1890771)(222.13774998,70.20662298)(222.13774998,71.26747447)
\curveto(222.13774998,72.32832596)(221.71629782,73.34587183)(220.96621327,74.09600642)
\curveto(220.21613005,74.84614235)(219.19865386,75.26762337)(218.13787502,75.26762337)
\curveto(217.07709618,75.26762337)(216.05961999,74.84614235)(215.30953677,74.09600642)
\curveto(214.55945222,73.34587183)(214.13800006,72.32832596)(214.13800006,71.26747447)
\curveto(214.13800006,70.20662298)(214.55945222,69.1890771)(215.30953677,68.43894251)
\curveto(216.05961999,67.68880659)(217.07709618,67.26732557)(218.13787502,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,67.26732557)
\curveto(219.19865386,67.26732557)(220.21613005,67.68880659)(220.96621327,68.43894251)
\curveto(221.71629782,69.1890771)(222.13774998,70.20662298)(222.13774998,71.26747447)
\curveto(222.13774998,72.32832596)(221.71629782,73.34587183)(220.96621327,74.09600642)
\curveto(220.21613005,74.84614235)(219.19865386,75.26762337)(218.13787502,75.26762337)
\curveto(217.07709618,75.26762337)(216.05961999,74.84614235)(215.30953677,74.09600642)
\curveto(214.55945222,73.34587183)(214.13800006,72.32832596)(214.13800006,71.26747447)
\curveto(214.13800006,70.20662298)(214.55945222,69.1890771)(215.30953677,68.43894251)
\curveto(216.05961999,67.68880659)(217.07709618,67.26732557)(218.13787502,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,168.27472721)
\curveto(321.82819704,168.27472721)(322.84567324,168.69620823)(323.59575645,169.44634416)
\curveto(324.34584101,170.19647875)(324.76729316,171.21402462)(324.76729316,172.27487611)
\curveto(324.76729316,173.3357276)(324.34584101,174.35327348)(323.59575645,175.10340807)
\curveto(322.84567324,175.85354399)(321.82819704,176.27502501)(320.7674182,176.27502501)
\curveto(319.70663936,176.27502501)(318.68916317,175.85354399)(317.93907995,175.10340807)
\curveto(317.1889954,174.35327348)(316.76754324,173.3357276)(316.76754324,172.27487611)
\curveto(316.76754324,171.21402462)(317.1889954,170.19647875)(317.93907995,169.44634416)
\curveto(318.68916317,168.69620823)(319.70663936,168.27472721)(320.7674182,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,168.27472721)
\curveto(321.82819704,168.27472721)(322.84567324,168.69620823)(323.59575645,169.44634416)
\curveto(324.34584101,170.19647875)(324.76729316,171.21402462)(324.76729316,172.27487611)
\curveto(324.76729316,173.3357276)(324.34584101,174.35327348)(323.59575645,175.10340807)
\curveto(322.84567324,175.85354399)(321.82819704,176.27502501)(320.7674182,176.27502501)
\curveto(319.70663936,176.27502501)(318.68916317,175.85354399)(317.93907995,175.10340807)
\curveto(317.1889954,174.35327348)(316.76754324,173.3357276)(316.76754324,172.27487611)
\curveto(316.76754324,171.21402462)(317.1889954,170.19647875)(317.93907995,169.44634416)
\curveto(318.68916317,168.69620823)(319.70663936,168.27472721)(320.7674182,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,60.75072557)
\curveto(287.61832897,60.75072557)(288.63580516,61.17220659)(289.38588838,61.92234252)
\curveto(290.13597293,62.67247711)(290.55742509,63.69002298)(290.55742509,64.75087447)
\curveto(290.55742509,65.81172596)(290.13597293,66.82927184)(289.38588838,67.57940643)
\curveto(288.63580516,68.32954235)(287.61832897,68.75102337)(286.55755013,68.75102337)
\curveto(285.49677129,68.75102337)(284.4792951,68.32954235)(283.72921188,67.57940643)
\curveto(282.97912733,66.82927184)(282.55767517,65.81172596)(282.55767517,64.75087447)
\curveto(282.55767517,63.69002298)(282.97912733,62.67247711)(283.72921188,61.92234252)
\curveto(284.4792951,61.17220659)(285.49677129,60.75072557)(286.55755013,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,60.75072557)
\curveto(287.61832897,60.75072557)(288.63580516,61.17220659)(289.38588838,61.92234252)
\curveto(290.13597293,62.67247711)(290.55742509,63.69002298)(290.55742509,64.75087447)
\curveto(290.55742509,65.81172596)(290.13597293,66.82927184)(289.38588838,67.57940643)
\curveto(288.63580516,68.32954235)(287.61832897,68.75102337)(286.55755013,68.75102337)
\curveto(285.49677129,68.75102337)(284.4792951,68.32954235)(283.72921188,67.57940643)
\curveto(282.97912733,66.82927184)(282.55767517,65.81172596)(282.55767517,64.75087447)
\curveto(282.55767517,63.69002298)(282.97912733,62.67247711)(283.72921188,61.92234252)
\curveto(284.4792951,61.17220659)(285.49677129,60.75072557)(286.55755013,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,241.58653819)
\curveto(281.10217525,241.58653819)(282.11965144,242.00801921)(282.86973466,242.75815513)
\curveto(283.61981921,243.50828972)(284.04127137,244.5258356)(284.04127137,245.58668709)
\curveto(284.04127137,246.64753858)(283.61981921,247.66508445)(282.86973466,248.41521904)
\curveto(282.11965144,249.16535497)(281.10217525,249.58683599)(280.04139641,249.58683599)
\curveto(278.98061757,249.58683599)(277.96314138,249.16535497)(277.21305816,248.41521904)
\curveto(276.46297361,247.66508445)(276.04152145,246.64753858)(276.04152145,245.58668709)
\curveto(276.04152145,244.5258356)(276.46297361,243.50828972)(277.21305816,242.75815513)
\curveto(277.96314138,242.00801921)(278.98061757,241.58653819)(280.04139641,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,241.58653819)
\curveto(281.10217525,241.58653819)(282.11965144,242.00801921)(282.86973466,242.75815513)
\curveto(283.61981921,243.50828972)(284.04127137,244.5258356)(284.04127137,245.58668709)
\curveto(284.04127137,246.64753858)(283.61981921,247.66508445)(282.86973466,248.41521904)
\curveto(282.11965144,249.16535497)(281.10217525,249.58683599)(280.04139641,249.58683599)
\curveto(278.98061757,249.58683599)(277.96314138,249.16535497)(277.21305816,248.41521904)
\curveto(276.46297361,247.66508445)(276.04152145,246.64753858)(276.04152145,245.58668709)
\curveto(276.04152145,244.5258356)(276.46297361,243.50828972)(277.21305816,242.75815513)
\curveto(277.96314138,242.00801921)(278.98061757,241.58653819)(280.04139641,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,288.83193901)
\curveto(250.15042473,288.83193901)(251.16790092,289.25342004)(251.91798414,290.00355596)
\curveto(252.66806869,290.75369055)(253.08952085,291.77123642)(253.08952085,292.83208791)
\curveto(253.08952085,293.8929394)(252.66806869,294.91048528)(251.91798414,295.66061987)
\curveto(251.16790092,296.41075579)(250.15042473,296.83223681)(249.08964589,296.83223681)
\curveto(248.02886705,296.83223681)(247.01139086,296.41075579)(246.26130764,295.66061987)
\curveto(245.51122309,294.91048528)(245.08977093,293.8929394)(245.08977093,292.83208791)
\curveto(245.08977093,291.77123642)(245.51122309,290.75369055)(246.26130764,290.00355596)
\curveto(247.01139086,289.25342004)(248.02886705,288.83193901)(249.08964589,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,288.83193901)
\curveto(250.15042473,288.83193901)(251.16790092,289.25342004)(251.91798414,290.00355596)
\curveto(252.66806869,290.75369055)(253.08952085,291.77123642)(253.08952085,292.83208791)
\curveto(253.08952085,293.8929394)(252.66806869,294.91048528)(251.91798414,295.66061987)
\curveto(251.16790092,296.41075579)(250.15042473,296.83223681)(249.08964589,296.83223681)
\curveto(248.02886705,296.83223681)(247.01139086,296.41075579)(246.26130764,295.66061987)
\curveto(245.51122309,294.91048528)(245.08977093,293.8929394)(245.08977093,292.83208791)
\curveto(245.08977093,291.77123642)(245.51122309,290.75369055)(246.26130764,290.00355596)
\curveto(247.01139086,289.25342004)(248.02886705,288.83193901)(249.08964589,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,298.60685935)
\curveto(217.56961543,298.60685935)(218.58709162,299.02834037)(219.33717484,299.7784763)
\curveto(220.08725939,300.52861089)(220.50871155,301.54615676)(220.50871155,302.60700825)
\curveto(220.50871155,303.66785974)(220.08725939,304.68540562)(219.33717484,305.43554021)
\curveto(218.58709162,306.18567613)(217.56961543,306.60715715)(216.50883659,306.60715715)
\curveto(215.44805775,306.60715715)(214.43058156,306.18567613)(213.68049834,305.43554021)
\curveto(212.93041379,304.68540562)(212.50896163,303.66785974)(212.50896163,302.60700825)
\curveto(212.50896163,301.54615676)(212.93041379,300.52861089)(213.68049834,299.7784763)
\curveto(214.43058156,299.02834037)(215.44805775,298.60685935)(216.50883659,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,298.60685935)
\curveto(217.56961543,298.60685935)(218.58709162,299.02834037)(219.33717484,299.7784763)
\curveto(220.08725939,300.52861089)(220.50871155,301.54615676)(220.50871155,302.60700825)
\curveto(220.50871155,303.66785974)(220.08725939,304.68540562)(219.33717484,305.43554021)
\curveto(218.58709162,306.18567613)(217.56961543,306.60715715)(216.50883659,306.60715715)
\curveto(215.44805775,306.60715715)(214.43058156,306.18567613)(213.68049834,305.43554021)
\curveto(212.93041379,304.68540562)(212.50896163,303.66785974)(212.50896163,302.60700825)
\curveto(212.50896163,301.54615676)(212.93041379,300.52861089)(213.68049834,299.7784763)
\curveto(214.43058156,299.02834037)(215.44805775,298.60685935)(216.50883659,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,161.75812722)
\curveto(246.89234787,161.75812722)(247.90982406,162.17960824)(248.65990728,162.92974416)
\curveto(249.40999183,163.67987875)(249.83144399,164.69742463)(249.83144399,165.75827612)
\curveto(249.83144399,166.81912761)(249.40999183,167.83667348)(248.65990728,168.58680807)
\curveto(247.90982406,169.336944)(246.89234787,169.75842502)(245.83156903,169.75842502)
\curveto(244.77079019,169.75842502)(243.753314,169.336944)(243.00323078,168.58680807)
\curveto(242.25314623,167.83667348)(241.83169407,166.81912761)(241.83169407,165.75827612)
\curveto(241.83169407,164.69742463)(242.25314623,163.67987875)(243.00323078,162.92974416)
\curveto(243.753314,162.17960824)(244.77079019,161.75812722)(245.83156903,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,161.75812722)
\curveto(246.89234787,161.75812722)(247.90982406,162.17960824)(248.65990728,162.92974416)
\curveto(249.40999183,163.67987875)(249.83144399,164.69742463)(249.83144399,165.75827612)
\curveto(249.83144399,166.81912761)(249.40999183,167.83667348)(248.65990728,168.58680807)
\curveto(247.90982406,169.336944)(246.89234787,169.75842502)(245.83156903,169.75842502)
\curveto(244.77079019,169.75842502)(243.753314,169.336944)(243.00323078,168.58680807)
\curveto(242.25314623,167.83667348)(241.83169407,166.81912761)(241.83169407,165.75827612)
\curveto(241.83169407,164.69742463)(242.25314623,163.67987875)(243.00323078,162.92974416)
\curveto(243.753314,162.17960824)(244.77079019,161.75812722)(245.83156903,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,222.03671786)
\curveto(305.53777205,222.03671786)(306.55524824,222.45819888)(307.30533146,223.2083348)
\curveto(308.05541601,223.95846939)(308.47686817,224.97601527)(308.47686817,226.03686676)
\curveto(308.47686817,227.09771825)(308.05541601,228.11526412)(307.30533146,228.86539871)
\curveto(306.55524824,229.61553464)(305.53777205,230.03701566)(304.47699321,230.03701566)
\curveto(303.41621437,230.03701566)(302.39873818,229.61553464)(301.64865496,228.86539871)
\curveto(300.89857041,228.11526412)(300.47711825,227.09771825)(300.47711825,226.03686676)
\curveto(300.47711825,224.97601527)(300.89857041,223.95846939)(301.64865496,223.2083348)
\curveto(302.39873818,222.45819888)(303.41621437,222.03671786)(304.47699321,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,222.03671786)
\curveto(305.53777205,222.03671786)(306.55524824,222.45819888)(307.30533146,223.2083348)
\curveto(308.05541601,223.95846939)(308.47686817,224.97601527)(308.47686817,226.03686676)
\curveto(308.47686817,227.09771825)(308.05541601,228.11526412)(307.30533146,228.86539871)
\curveto(306.55524824,229.61553464)(305.53777205,230.03701566)(304.47699321,230.03701566)
\curveto(303.41621437,230.03701566)(302.39873818,229.61553464)(301.64865496,228.86539871)
\curveto(300.89857041,228.11526412)(300.47711825,227.09771825)(300.47711825,226.03686676)
\curveto(300.47711825,224.97601527)(300.89857041,223.95846939)(301.64865496,223.2083348)
\curveto(302.39873818,222.45819888)(303.41621437,222.03671786)(304.47699321,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,166.64557721)
\curveto(199.6501927,166.64557721)(200.66766889,167.06705824)(201.41775211,167.81719416)
\curveto(202.16783666,168.56732875)(202.58928882,169.58487462)(202.58928882,170.64572611)
\curveto(202.58928882,171.7065776)(202.16783666,172.72412348)(201.41775211,173.47425807)
\curveto(200.66766889,174.22439399)(199.6501927,174.64587501)(198.58941386,174.64587501)
\curveto(197.52863502,174.64587501)(196.51115883,174.22439399)(195.76107561,173.47425807)
\curveto(195.01099106,172.72412348)(194.5895389,171.7065776)(194.5895389,170.64572611)
\curveto(194.5895389,169.58487462)(195.01099106,168.56732875)(195.76107561,167.81719416)
\curveto(196.51115883,167.06705824)(197.52863502,166.64557721)(198.58941386,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,166.64557721)
\curveto(199.6501927,166.64557721)(200.66766889,167.06705824)(201.41775211,167.81719416)
\curveto(202.16783666,168.56732875)(202.58928882,169.58487462)(202.58928882,170.64572611)
\curveto(202.58928882,171.7065776)(202.16783666,172.72412348)(201.41775211,173.47425807)
\curveto(200.66766889,174.22439399)(199.6501927,174.64587501)(198.58941386,174.64587501)
\curveto(197.52863502,174.64587501)(196.51115883,174.22439399)(195.76107561,173.47425807)
\curveto(195.01099106,172.72412348)(194.5895389,171.7065776)(194.5895389,170.64572611)
\curveto(194.5895389,169.58487462)(195.01099106,168.56732875)(195.76107561,167.81719416)
\curveto(196.51115883,167.06705824)(197.52863502,166.64557721)(198.58941386,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,331.18987967)
\curveto(396.76400553,331.18987967)(397.78148172,331.61136069)(398.53156494,332.36149661)
\curveto(399.28164949,333.1116312)(399.70310165,334.12917708)(399.70310165,335.19002857)
\curveto(399.70310165,336.25088006)(399.28164949,337.26842594)(398.53156494,338.01856053)
\curveto(397.78148172,338.76869645)(396.76400553,339.19017747)(395.70322669,339.19017747)
\curveto(394.64244785,339.19017747)(393.62497166,338.76869645)(392.87488844,338.01856053)
\curveto(392.12480389,337.26842594)(391.70335173,336.25088006)(391.70335173,335.19002857)
\curveto(391.70335173,334.12917708)(392.12480389,333.1116312)(392.87488844,332.36149661)
\curveto(393.62497166,331.61136069)(394.64244785,331.18987967)(395.70322669,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,331.18987967)
\curveto(396.76400553,331.18987967)(397.78148172,331.61136069)(398.53156494,332.36149661)
\curveto(399.28164949,333.1116312)(399.70310165,334.12917708)(399.70310165,335.19002857)
\curveto(399.70310165,336.25088006)(399.28164949,337.26842594)(398.53156494,338.01856053)
\curveto(397.78148172,338.76869645)(396.76400553,339.19017747)(395.70322669,339.19017747)
\curveto(394.64244785,339.19017747)(393.62497166,338.76869645)(392.87488844,338.01856053)
\curveto(392.12480389,337.26842594)(391.70335173,336.25088006)(391.70335173,335.19002857)
\curveto(391.70335173,334.12917708)(392.12480389,333.1116312)(392.87488844,332.36149661)
\curveto(393.62497166,331.61136069)(394.64244785,331.18987967)(395.70322669,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,143.83745689)
\curveto(204.53730799,143.83745689)(205.55478418,144.25893791)(206.3048674,145.00907383)
\curveto(207.05495195,145.75920842)(207.47640411,146.7767543)(207.47640411,147.83760579)
\curveto(207.47640411,148.89845728)(207.05495195,149.91600315)(206.3048674,150.66613774)
\curveto(205.55478418,151.41627367)(204.53730799,151.83775469)(203.47652915,151.83775469)
\curveto(202.41575031,151.83775469)(201.39827412,151.41627367)(200.6481909,150.66613774)
\curveto(199.89810635,149.91600315)(199.47665419,148.89845728)(199.47665419,147.83760579)
\curveto(199.47665419,146.7767543)(199.89810635,145.75920842)(200.6481909,145.00907383)
\curveto(201.39827412,144.25893791)(202.41575031,143.83745689)(203.47652915,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,143.83745689)
\curveto(204.53730799,143.83745689)(205.55478418,144.25893791)(206.3048674,145.00907383)
\curveto(207.05495195,145.75920842)(207.47640411,146.7767543)(207.47640411,147.83760579)
\curveto(207.47640411,148.89845728)(207.05495195,149.91600315)(206.3048674,150.66613774)
\curveto(205.55478418,151.41627367)(204.53730799,151.83775469)(203.47652915,151.83775469)
\curveto(202.41575031,151.83775469)(201.39827412,151.41627367)(200.6481909,150.66613774)
\curveto(199.89810635,149.91600315)(199.47665419,148.89845728)(199.47665419,147.83760579)
\curveto(199.47665419,146.7767543)(199.89810635,145.75920842)(200.6481909,145.00907383)
\curveto(201.39827412,144.25893791)(202.41575031,143.83745689)(203.47652915,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,293.71938901)
\curveto(359.29610129,293.71938901)(360.31357748,294.14087003)(361.0636607,294.89100595)
\curveto(361.81374525,295.64114054)(362.23519741,296.65868642)(362.23519741,297.71953791)
\curveto(362.23519741,298.7803894)(361.81374525,299.79793528)(361.0636607,300.54806986)
\curveto(360.31357748,301.29820579)(359.29610129,301.71968681)(358.23532245,301.71968681)
\curveto(357.17454361,301.71968681)(356.15706741,301.29820579)(355.4069842,300.54806986)
\curveto(354.65689964,299.79793528)(354.23544749,298.7803894)(354.23544749,297.71953791)
\curveto(354.23544749,296.65868642)(354.65689964,295.64114054)(355.4069842,294.89100595)
\curveto(356.15706741,294.14087003)(357.17454361,293.71938901)(358.23532245,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,293.71938901)
\curveto(359.29610129,293.71938901)(360.31357748,294.14087003)(361.0636607,294.89100595)
\curveto(361.81374525,295.64114054)(362.23519741,296.65868642)(362.23519741,297.71953791)
\curveto(362.23519741,298.7803894)(361.81374525,299.79793528)(361.0636607,300.54806986)
\curveto(360.31357748,301.29820579)(359.29610129,301.71968681)(358.23532245,301.71968681)
\curveto(357.17454361,301.71968681)(356.15706741,301.29820579)(355.4069842,300.54806986)
\curveto(354.65689964,299.79793528)(354.23544749,298.7803894)(354.23544749,297.71953791)
\curveto(354.23544749,296.65868642)(354.65689964,295.64114054)(355.4069842,294.89100595)
\curveto(356.15706741,294.14087003)(357.17454361,293.71938901)(358.23532245,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,238.32823819)
\curveto(276.2150803,238.32823819)(277.2325565,238.74971921)(277.98263971,239.49985514)
\curveto(278.73272427,240.24998973)(279.15417642,241.2675356)(279.15417642,242.32838709)
\curveto(279.15417642,243.38923858)(278.73272427,244.40678446)(277.98263971,245.15691905)
\curveto(277.2325565,245.90705497)(276.2150803,246.32853599)(275.15430146,246.32853599)
\curveto(274.09352262,246.32853599)(273.07604643,245.90705497)(272.32596321,245.15691905)
\curveto(271.57587866,244.40678446)(271.1544265,243.38923858)(271.1544265,242.32838709)
\curveto(271.1544265,241.2675356)(271.57587866,240.24998973)(272.32596321,239.49985514)
\curveto(273.07604643,238.74971921)(274.09352262,238.32823819)(275.15430146,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,238.32823819)
\curveto(276.2150803,238.32823819)(277.2325565,238.74971921)(277.98263971,239.49985514)
\curveto(278.73272427,240.24998973)(279.15417642,241.2675356)(279.15417642,242.32838709)
\curveto(279.15417642,243.38923858)(278.73272427,244.40678446)(277.98263971,245.15691905)
\curveto(277.2325565,245.90705497)(276.2150803,246.32853599)(275.15430146,246.32853599)
\curveto(274.09352262,246.32853599)(273.07604643,245.90705497)(272.32596321,245.15691905)
\curveto(271.57587866,244.40678446)(271.1544265,243.38923858)(271.1544265,242.32838709)
\curveto(271.1544265,241.2675356)(271.57587866,240.24998973)(272.32596321,239.49985514)
\curveto(273.07604643,238.74971921)(274.09352262,238.32823819)(275.15430146,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,179.6787772)
\curveto(160.55322968,179.6787772)(161.57070587,180.10025822)(162.32078909,180.85039415)
\curveto(163.07087364,181.60052874)(163.4923258,182.61807461)(163.4923258,183.6789261)
\curveto(163.4923258,184.73977759)(163.07087364,185.75732347)(162.32078909,186.50745806)
\curveto(161.57070587,187.25759398)(160.55322968,187.679075)(159.49245084,187.679075)
\curveto(158.431672,187.679075)(157.41419581,187.25759398)(156.66411259,186.50745806)
\curveto(155.91402804,185.75732347)(155.49257588,184.73977759)(155.49257588,183.6789261)
\curveto(155.49257588,182.61807461)(155.91402804,181.60052874)(156.66411259,180.85039415)
\curveto(157.41419581,180.10025822)(158.431672,179.6787772)(159.49245084,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,179.6787772)
\curveto(160.55322968,179.6787772)(161.57070587,180.10025822)(162.32078909,180.85039415)
\curveto(163.07087364,181.60052874)(163.4923258,182.61807461)(163.4923258,183.6789261)
\curveto(163.4923258,184.73977759)(163.07087364,185.75732347)(162.32078909,186.50745806)
\curveto(161.57070587,187.25759398)(160.55322968,187.679075)(159.49245084,187.679075)
\curveto(158.431672,187.679075)(157.41419581,187.25759398)(156.66411259,186.50745806)
\curveto(155.91402804,185.75732347)(155.49257588,184.73977759)(155.49257588,183.6789261)
\curveto(155.49257588,182.61807461)(155.91402804,181.60052874)(156.66411259,180.85039415)
\curveto(157.41419581,180.10025822)(158.431672,179.6787772)(159.49245084,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,360.51461016)
\curveto(232.23098165,360.51461016)(233.24845784,360.93609119)(233.99854106,361.68622711)
\curveto(234.74862561,362.4363617)(235.17007777,363.45390758)(235.17007777,364.51475906)
\curveto(235.17007777,365.57561055)(234.74862561,366.59315643)(233.99854106,367.34329102)
\curveto(233.24845784,368.09342694)(232.23098165,368.51490796)(231.17020281,368.51490796)
\curveto(230.10942397,368.51490796)(229.09194778,368.09342694)(228.34186456,367.34329102)
\curveto(227.59178001,366.59315643)(227.17032785,365.57561055)(227.17032785,364.51475906)
\curveto(227.17032785,363.45390758)(227.59178001,362.4363617)(228.34186456,361.68622711)
\curveto(229.09194778,360.93609119)(230.10942397,360.51461016)(231.17020281,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,360.51461016)
\curveto(232.23098165,360.51461016)(233.24845784,360.93609119)(233.99854106,361.68622711)
\curveto(234.74862561,362.4363617)(235.17007777,363.45390758)(235.17007777,364.51475906)
\curveto(235.17007777,365.57561055)(234.74862561,366.59315643)(233.99854106,367.34329102)
\curveto(233.24845784,368.09342694)(232.23098165,368.51490796)(231.17020281,368.51490796)
\curveto(230.10942397,368.51490796)(229.09194778,368.09342694)(228.34186456,367.34329102)
\curveto(227.59178001,366.59315643)(227.17032785,365.57561055)(227.17032785,364.51475906)
\curveto(227.17032785,363.45390758)(227.59178001,362.4363617)(228.34186456,361.68622711)
\curveto(229.09194778,360.93609119)(230.10942397,360.51461016)(231.17020281,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,127.54593655)
\curveto(222.45675107,127.54593655)(223.47422726,127.96741758)(224.22431048,128.7175535)
\curveto(224.97439503,129.46768809)(225.39584719,130.48523397)(225.39584719,131.54608545)
\curveto(225.39584719,132.60693694)(224.97439503,133.62448282)(224.22431048,134.37461741)
\curveto(223.47422726,135.12475333)(222.45675107,135.54623436)(221.39597223,135.54623436)
\curveto(220.33519339,135.54623436)(219.3177172,135.12475333)(218.56763398,134.37461741)
\curveto(217.81754943,133.62448282)(217.39609727,132.60693694)(217.39609727,131.54608545)
\curveto(217.39609727,130.48523397)(217.81754943,129.46768809)(218.56763398,128.7175535)
\curveto(219.3177172,127.96741758)(220.33519339,127.54593655)(221.39597223,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,127.54593655)
\curveto(222.45675107,127.54593655)(223.47422726,127.96741758)(224.22431048,128.7175535)
\curveto(224.97439503,129.46768809)(225.39584719,130.48523397)(225.39584719,131.54608545)
\curveto(225.39584719,132.60693694)(224.97439503,133.62448282)(224.22431048,134.37461741)
\curveto(223.47422726,135.12475333)(222.45675107,135.54623436)(221.39597223,135.54623436)
\curveto(220.33519339,135.54623436)(219.3177172,135.12475333)(218.56763398,134.37461741)
\curveto(217.81754943,133.62448282)(217.39609727,132.60693694)(217.39609727,131.54608545)
\curveto(217.39609727,130.48523397)(217.81754943,129.46768809)(218.56763398,128.7175535)
\curveto(219.3177172,127.96741758)(220.33519339,127.54593655)(221.39597223,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,261.13635852)
\curveto(168.69842183,261.13635852)(169.71589802,261.55783954)(170.46598124,262.30797546)
\curveto(171.21606579,263.05811005)(171.63751795,264.07565593)(171.63751795,265.13650742)
\curveto(171.63751795,266.19735891)(171.21606579,267.21490478)(170.46598124,267.96503937)
\curveto(169.71589802,268.7151753)(168.69842183,269.13665632)(167.63764299,269.13665632)
\curveto(166.57686415,269.13665632)(165.55938796,268.7151753)(164.80930474,267.96503937)
\curveto(164.05922019,267.21490478)(163.63776803,266.19735891)(163.63776803,265.13650742)
\curveto(163.63776803,264.07565593)(164.05922019,263.05811005)(164.80930474,262.30797546)
\curveto(165.55938796,261.55783954)(166.57686415,261.13635852)(167.63764299,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,261.13635852)
\curveto(168.69842183,261.13635852)(169.71589802,261.55783954)(170.46598124,262.30797546)
\curveto(171.21606579,263.05811005)(171.63751795,264.07565593)(171.63751795,265.13650742)
\curveto(171.63751795,266.19735891)(171.21606579,267.21490478)(170.46598124,267.96503937)
\curveto(169.71589802,268.7151753)(168.69842183,269.13665632)(167.63764299,269.13665632)
\curveto(166.57686415,269.13665632)(165.55938796,268.7151753)(164.80930474,267.96503937)
\curveto(164.05922019,267.21490478)(163.63776803,266.19735891)(163.63776803,265.13650742)
\curveto(163.63776803,264.07565593)(164.05922019,263.05811005)(164.80930474,262.30797546)
\curveto(165.55938796,261.55783954)(166.57686415,261.13635852)(167.63764299,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,207.37436787)
\curveto(351.15088879,207.37436787)(352.16836498,207.79584889)(352.9184482,208.54598482)
\curveto(353.66853275,209.29611941)(354.08998491,210.31366528)(354.08998491,211.37451677)
\curveto(354.08998491,212.43536826)(353.66853275,213.45291414)(352.9184482,214.20304873)
\curveto(352.16836498,214.95318465)(351.15088879,215.37466567)(350.09010995,215.37466567)
\curveto(349.02933111,215.37466567)(348.01185492,214.95318465)(347.2617717,214.20304873)
\curveto(346.51168715,213.45291414)(346.09023499,212.43536826)(346.09023499,211.37451677)
\curveto(346.09023499,210.31366528)(346.51168715,209.29611941)(347.2617717,208.54598482)
\curveto(348.01185492,207.79584889)(349.02933111,207.37436787)(350.09010995,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,207.37436787)
\curveto(351.15088879,207.37436787)(352.16836498,207.79584889)(352.9184482,208.54598482)
\curveto(353.66853275,209.29611941)(354.08998491,210.31366528)(354.08998491,211.37451677)
\curveto(354.08998491,212.43536826)(353.66853275,213.45291414)(352.9184482,214.20304873)
\curveto(352.16836498,214.95318465)(351.15088879,215.37466567)(350.09010995,215.37466567)
\curveto(349.02933111,215.37466567)(348.01185492,214.95318465)(347.2617717,214.20304873)
\curveto(346.51168715,213.45291414)(346.09023499,212.43536826)(346.09023499,211.37451677)
\curveto(346.09023499,210.31366528)(346.51168715,209.29611941)(347.2617717,208.54598482)
\curveto(348.01185492,207.79584889)(349.02933111,207.37436787)(350.09010995,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,321.4149695)
\curveto(271.32794467,321.4149695)(272.34542086,321.83645053)(273.09550408,322.58658645)
\curveto(273.84558863,323.33672104)(274.26704079,324.35426692)(274.26704079,325.41511841)
\curveto(274.26704079,326.47596989)(273.84558863,327.49351577)(273.09550408,328.24365036)
\curveto(272.34542086,328.99378628)(271.32794467,329.41526731)(270.26716583,329.41526731)
\curveto(269.20638699,329.41526731)(268.1889108,328.99378628)(267.43882758,328.24365036)
\curveto(266.68874303,327.49351577)(266.26729087,326.47596989)(266.26729087,325.41511841)
\curveto(266.26729087,324.35426692)(266.68874303,323.33672104)(267.43882758,322.58658645)
\curveto(268.1889108,321.83645053)(269.20638699,321.4149695)(270.26716583,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,321.4149695)
\curveto(271.32794467,321.4149695)(272.34542086,321.83645053)(273.09550408,322.58658645)
\curveto(273.84558863,323.33672104)(274.26704079,324.35426692)(274.26704079,325.41511841)
\curveto(274.26704079,326.47596989)(273.84558863,327.49351577)(273.09550408,328.24365036)
\curveto(272.34542086,328.99378628)(271.32794467,329.41526731)(270.26716583,329.41526731)
\curveto(269.20638699,329.41526731)(268.1889108,328.99378628)(267.43882758,328.24365036)
\curveto(266.68874303,327.49351577)(266.26729087,326.47596989)(266.26729087,325.41511841)
\curveto(266.26729087,324.35426692)(266.68874303,323.33672104)(267.43882758,322.58658645)
\curveto(268.1889108,321.83645053)(269.20638699,321.4149695)(270.26716583,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,262.76550852)
\curveto(95.39162126,262.76550852)(96.40909745,263.18698954)(97.15918067,263.93712546)
\curveto(97.90926522,264.68726005)(98.33071738,265.70480593)(98.33071738,266.76565742)
\curveto(98.33071738,267.82650891)(97.90926522,268.84405478)(97.15918067,269.59418937)
\curveto(96.40909745,270.34432529)(95.39162126,270.76580632)(94.33084242,270.76580632)
\curveto(93.27006358,270.76580632)(92.25258739,270.34432529)(91.50250417,269.59418937)
\curveto(90.75241962,268.84405478)(90.33096746,267.82650891)(90.33096746,266.76565742)
\curveto(90.33096746,265.70480593)(90.75241962,264.68726005)(91.50250417,263.93712546)
\curveto(92.25258739,263.18698954)(93.27006358,262.76550852)(94.33084242,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,262.76550852)
\curveto(95.39162126,262.76550852)(96.40909745,263.18698954)(97.15918067,263.93712546)
\curveto(97.90926522,264.68726005)(98.33071738,265.70480593)(98.33071738,266.76565742)
\curveto(98.33071738,267.82650891)(97.90926522,268.84405478)(97.15918067,269.59418937)
\curveto(96.40909745,270.34432529)(95.39162126,270.76580632)(94.33084242,270.76580632)
\curveto(93.27006358,270.76580632)(92.25258739,270.34432529)(91.50250417,269.59418937)
\curveto(90.75241962,268.84405478)(90.33096746,267.82650891)(90.33096746,266.76565742)
\curveto(90.33096746,265.70480593)(90.75241962,264.68726005)(91.50250417,263.93712546)
\curveto(92.25258739,263.18698954)(93.27006358,262.76550852)(94.33084242,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,228.5533382)
\curveto(158.92419125,228.5533382)(159.94166744,228.97481922)(160.69175066,229.72495514)
\curveto(161.44183521,230.47508973)(161.86328737,231.49263561)(161.86328737,232.5534871)
\curveto(161.86328737,233.61433859)(161.44183521,234.63188447)(160.69175066,235.38201905)
\curveto(159.94166744,236.13215498)(158.92419125,236.553636)(157.86341241,236.553636)
\curveto(156.80263357,236.553636)(155.78515738,236.13215498)(155.03507416,235.38201905)
\curveto(154.28498961,234.63188447)(153.86353745,233.61433859)(153.86353745,232.5534871)
\curveto(153.86353745,231.49263561)(154.28498961,230.47508973)(155.03507416,229.72495514)
\curveto(155.78515738,228.97481922)(156.80263357,228.5533382)(157.86341241,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,228.5533382)
\curveto(158.92419125,228.5533382)(159.94166744,228.97481922)(160.69175066,229.72495514)
\curveto(161.44183521,230.47508973)(161.86328737,231.49263561)(161.86328737,232.5534871)
\curveto(161.86328737,233.61433859)(161.44183521,234.63188447)(160.69175066,235.38201905)
\curveto(159.94166744,236.13215498)(158.92419125,236.553636)(157.86341241,236.553636)
\curveto(156.80263357,236.553636)(155.78515738,236.13215498)(155.03507416,235.38201905)
\curveto(154.28498961,234.63188447)(153.86353745,233.61433859)(153.86353745,232.5534871)
\curveto(153.86353745,231.49263561)(154.28498961,230.47508973)(155.03507416,229.72495514)
\curveto(155.78515738,228.97481922)(156.80263357,228.5533382)(157.86341241,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,231.8116382)
\curveto(215.940577,231.8116382)(216.95805319,232.23311922)(217.70813641,232.98325514)
\curveto(218.45822096,233.73338973)(218.87967312,234.75093561)(218.87967312,235.8117871)
\curveto(218.87967312,236.87263859)(218.45822096,237.89018446)(217.70813641,238.64031905)
\curveto(216.95805319,239.39045497)(215.940577,239.811936)(214.87979816,239.811936)
\curveto(213.81901932,239.811936)(212.80154313,239.39045497)(212.05145991,238.64031905)
\curveto(211.30137536,237.89018446)(210.8799232,236.87263859)(210.8799232,235.8117871)
\curveto(210.8799232,234.75093561)(211.30137536,233.73338973)(212.05145991,232.98325514)
\curveto(212.80154313,232.23311922)(213.81901932,231.8116382)(214.87979816,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,231.8116382)
\curveto(215.940577,231.8116382)(216.95805319,232.23311922)(217.70813641,232.98325514)
\curveto(218.45822096,233.73338973)(218.87967312,234.75093561)(218.87967312,235.8117871)
\curveto(218.87967312,236.87263859)(218.45822096,237.89018446)(217.70813641,238.64031905)
\curveto(216.95805319,239.39045497)(215.940577,239.811936)(214.87979816,239.811936)
\curveto(213.81901932,239.811936)(212.80154313,239.39045497)(212.05145991,238.64031905)
\curveto(211.30137536,237.89018446)(210.8799232,236.87263859)(210.8799232,235.8117871)
\curveto(210.8799232,234.75093561)(211.30137536,233.73338973)(212.05145991,232.98325514)
\curveto(212.80154313,232.23311922)(213.81901932,231.8116382)(214.87979816,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,298.60685935)
\curveto(194.76305706,298.60685935)(195.78053325,299.02834037)(196.53061647,299.7784763)
\curveto(197.28070102,300.52861089)(197.70215318,301.54615676)(197.70215318,302.60700825)
\curveto(197.70215318,303.66785974)(197.28070102,304.68540562)(196.53061647,305.43554021)
\curveto(195.78053325,306.18567613)(194.76305706,306.60715715)(193.70227822,306.60715715)
\curveto(192.64149938,306.60715715)(191.62402319,306.18567613)(190.87393997,305.43554021)
\curveto(190.12385542,304.68540562)(189.70240326,303.66785974)(189.70240326,302.60700825)
\curveto(189.70240326,301.54615676)(190.12385542,300.52861089)(190.87393997,299.7784763)
\curveto(191.62402319,299.02834037)(192.64149938,298.60685935)(193.70227822,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,298.60685935)
\curveto(194.76305706,298.60685935)(195.78053325,299.02834037)(196.53061647,299.7784763)
\curveto(197.28070102,300.52861089)(197.70215318,301.54615676)(197.70215318,302.60700825)
\curveto(197.70215318,303.66785974)(197.28070102,304.68540562)(196.53061647,305.43554021)
\curveto(195.78053325,306.18567613)(194.76305706,306.60715715)(193.70227822,306.60715715)
\curveto(192.64149938,306.60715715)(191.62402319,306.18567613)(190.87393997,305.43554021)
\curveto(190.12385542,304.68540562)(189.70240326,303.66785974)(189.70240326,302.60700825)
\curveto(189.70240326,301.54615676)(190.12385542,300.52861089)(190.87393997,299.7784763)
\curveto(191.62402319,299.02834037)(192.64149938,298.60685935)(193.70227822,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,117.77101622)
\curveto(215.940577,117.77101622)(216.95805319,118.19249724)(217.70813641,118.94263316)
\curveto(218.45822096,119.69276775)(218.87967312,120.71031363)(218.87967312,121.77116512)
\curveto(218.87967312,122.83201661)(218.45822096,123.84956248)(217.70813641,124.59969707)
\curveto(216.95805319,125.349833)(215.940577,125.77131402)(214.87979816,125.77131402)
\curveto(213.81901932,125.77131402)(212.80154313,125.349833)(212.05145991,124.59969707)
\curveto(211.30137536,123.84956248)(210.8799232,122.83201661)(210.8799232,121.77116512)
\curveto(210.8799232,120.71031363)(211.30137536,119.69276775)(212.05145991,118.94263316)
\curveto(212.80154313,118.19249724)(213.81901932,117.77101622)(214.87979816,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,117.77101622)
\curveto(215.940577,117.77101622)(216.95805319,118.19249724)(217.70813641,118.94263316)
\curveto(218.45822096,119.69276775)(218.87967312,120.71031363)(218.87967312,121.77116512)
\curveto(218.87967312,122.83201661)(218.45822096,123.84956248)(217.70813641,124.59969707)
\curveto(216.95805319,125.349833)(215.940577,125.77131402)(214.87979816,125.77131402)
\curveto(213.81901932,125.77131402)(212.80154313,125.349833)(212.05145991,124.59969707)
\curveto(211.30137536,123.84956248)(210.8799232,122.83201661)(210.8799232,121.77116512)
\curveto(210.8799232,120.71031363)(211.30137536,119.69276775)(212.05145991,118.94263316)
\curveto(212.80154313,118.19249724)(213.81901932,117.77101622)(214.87979816,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,350.7397)
\curveto(124.71434352,350.7397)(125.73181971,351.16118102)(126.48190293,351.91131694)
\curveto(127.23198748,352.66145153)(127.65343964,353.67899741)(127.65343964,354.7398489)
\curveto(127.65343964,355.80070039)(127.23198748,356.81824627)(126.48190293,357.56838085)
\curveto(125.73181971,358.31851678)(124.71434352,358.7399978)(123.65356468,358.7399978)
\curveto(122.59278584,358.7399978)(121.57530965,358.31851678)(120.82522643,357.56838085)
\curveto(120.07514188,356.81824627)(119.65368972,355.80070039)(119.65368972,354.7398489)
\curveto(119.65368972,353.67899741)(120.07514188,352.66145153)(120.82522643,351.91131694)
\curveto(121.57530965,351.16118102)(122.59278584,350.7397)(123.65356468,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,350.7397)
\curveto(124.71434352,350.7397)(125.73181971,351.16118102)(126.48190293,351.91131694)
\curveto(127.23198748,352.66145153)(127.65343964,353.67899741)(127.65343964,354.7398489)
\curveto(127.65343964,355.80070039)(127.23198748,356.81824627)(126.48190293,357.56838085)
\curveto(125.73181971,358.31851678)(124.71434352,358.7399978)(123.65356468,358.7399978)
\curveto(122.59278584,358.7399978)(121.57530965,358.31851678)(120.82522643,357.56838085)
\curveto(120.07514188,356.81824627)(119.65368972,355.80070039)(119.65368972,354.7398489)
\curveto(119.65368972,353.67899741)(120.07514188,352.66145153)(120.82522643,351.91131694)
\curveto(121.57530965,351.16118102)(122.59278584,350.7397)(123.65356468,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,78.6713959)
\curveto(334.86050449,78.6713959)(335.87798068,79.09287693)(336.6280639,79.84301285)
\curveto(337.37814845,80.59314744)(337.79960061,81.61069331)(337.79960061,82.6715448)
\curveto(337.79960061,83.73239629)(337.37814845,84.74994217)(336.6280639,85.50007676)
\curveto(335.87798068,86.25021268)(334.86050449,86.6716937)(333.79972565,86.6716937)
\curveto(332.73894681,86.6716937)(331.72147061,86.25021268)(330.9713874,85.50007676)
\curveto(330.22130284,84.74994217)(329.79985069,83.73239629)(329.79985069,82.6715448)
\curveto(329.79985069,81.61069331)(330.22130284,80.59314744)(330.9713874,79.84301285)
\curveto(331.72147061,79.09287693)(332.73894681,78.6713959)(333.79972565,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,78.6713959)
\curveto(334.86050449,78.6713959)(335.87798068,79.09287693)(336.6280639,79.84301285)
\curveto(337.37814845,80.59314744)(337.79960061,81.61069331)(337.79960061,82.6715448)
\curveto(337.79960061,83.73239629)(337.37814845,84.74994217)(336.6280639,85.50007676)
\curveto(335.87798068,86.25021268)(334.86050449,86.6716937)(333.79972565,86.6716937)
\curveto(332.73894681,86.6716937)(331.72147061,86.25021268)(330.9713874,85.50007676)
\curveto(330.22130284,84.74994217)(329.79985069,83.73239629)(329.79985069,82.6715448)
\curveto(329.79985069,81.61069331)(330.22130284,80.59314744)(330.9713874,79.84301285)
\curveto(331.72147061,79.09287693)(332.73894681,78.6713959)(333.79972565,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,222.03671786)
\curveto(404.90921803,222.03671786)(405.92669422,222.45819888)(406.67677744,223.2083348)
\curveto(407.42686199,223.95846939)(407.84831415,224.97601527)(407.84831415,226.03686676)
\curveto(407.84831415,227.09771825)(407.42686199,228.11526412)(406.67677744,228.86539871)
\curveto(405.92669422,229.61553464)(404.90921803,230.03701566)(403.84843919,230.03701566)
\curveto(402.78766035,230.03701566)(401.77018415,229.61553464)(401.02010094,228.86539871)
\curveto(400.27001638,228.11526412)(399.84856423,227.09771825)(399.84856423,226.03686676)
\curveto(399.84856423,224.97601527)(400.27001638,223.95846939)(401.02010094,223.2083348)
\curveto(401.77018415,222.45819888)(402.78766035,222.03671786)(403.84843919,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,222.03671786)
\curveto(404.90921803,222.03671786)(405.92669422,222.45819888)(406.67677744,223.2083348)
\curveto(407.42686199,223.95846939)(407.84831415,224.97601527)(407.84831415,226.03686676)
\curveto(407.84831415,227.09771825)(407.42686199,228.11526412)(406.67677744,228.86539871)
\curveto(405.92669422,229.61553464)(404.90921803,230.03701566)(403.84843919,230.03701566)
\curveto(402.78766035,230.03701566)(401.77018415,229.61553464)(401.02010094,228.86539871)
\curveto(400.27001638,228.11526412)(399.84856423,227.09771825)(399.84856423,226.03686676)
\curveto(399.84856423,224.97601527)(400.27001638,223.95846939)(401.02010094,223.2083348)
\curveto(401.77018415,222.45819888)(402.78766035,222.03671786)(403.84843919,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,181.3079272)
\curveto(202.90826956,181.3079272)(203.92574575,181.72940822)(204.67582897,182.47954415)
\curveto(205.42591352,183.22967874)(205.84736568,184.24722461)(205.84736568,185.3080761)
\curveto(205.84736568,186.36892759)(205.42591352,187.38647347)(204.67582897,188.13660806)
\curveto(203.92574575,188.88674398)(202.90826956,189.308225)(201.84749072,189.308225)
\curveto(200.78671188,189.308225)(199.76923569,188.88674398)(199.01915247,188.13660806)
\curveto(198.26906792,187.38647347)(197.84761576,186.36892759)(197.84761576,185.3080761)
\curveto(197.84761576,184.24722461)(198.26906792,183.22967874)(199.01915247,182.47954415)
\curveto(199.76923569,181.72940822)(200.78671188,181.3079272)(201.84749072,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,181.3079272)
\curveto(202.90826956,181.3079272)(203.92574575,181.72940822)(204.67582897,182.47954415)
\curveto(205.42591352,183.22967874)(205.84736568,184.24722461)(205.84736568,185.3080761)
\curveto(205.84736568,186.36892759)(205.42591352,187.38647347)(204.67582897,188.13660806)
\curveto(203.92574575,188.88674398)(202.90826956,189.308225)(201.84749072,189.308225)
\curveto(200.78671188,189.308225)(199.76923569,188.88674398)(199.01915247,188.13660806)
\curveto(198.26906792,187.38647347)(197.84761576,186.36892759)(197.84761576,185.3080761)
\curveto(197.84761576,184.24722461)(198.26906792,183.22967874)(199.01915247,182.47954415)
\curveto(199.76923569,181.72940822)(200.78671188,181.3079272)(201.84749072,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,173.16217721)
\curveto(299.02161833,173.16217721)(300.03909452,173.58365823)(300.78917774,174.33379415)
\curveto(301.53926229,175.08392874)(301.96071445,176.10147462)(301.96071445,177.16232611)
\curveto(301.96071445,178.2231776)(301.53926229,179.24072347)(300.78917774,179.99085806)
\curveto(300.03909452,180.74099399)(299.02161833,181.16247501)(297.96083949,181.16247501)
\curveto(296.90006065,181.16247501)(295.88258446,180.74099399)(295.13250124,179.99085806)
\curveto(294.38241669,179.24072347)(293.96096453,178.2231776)(293.96096453,177.16232611)
\curveto(293.96096453,176.10147462)(294.38241669,175.08392874)(295.13250124,174.33379415)
\curveto(295.88258446,173.58365823)(296.90006065,173.16217721)(297.96083949,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,173.16217721)
\curveto(299.02161833,173.16217721)(300.03909452,173.58365823)(300.78917774,174.33379415)
\curveto(301.53926229,175.08392874)(301.96071445,176.10147462)(301.96071445,177.16232611)
\curveto(301.96071445,178.2231776)(301.53926229,179.24072347)(300.78917774,179.99085806)
\curveto(300.03909452,180.74099399)(299.02161833,181.16247501)(297.96083949,181.16247501)
\curveto(296.90006065,181.16247501)(295.88258446,180.74099399)(295.13250124,179.99085806)
\curveto(294.38241669,179.24072347)(293.96096453,178.2231776)(293.96096453,177.16232611)
\curveto(293.96096453,176.10147462)(294.38241669,175.08392874)(295.13250124,174.33379415)
\curveto(295.88258446,173.58365823)(296.90006065,173.16217721)(297.96083949,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,275.79872885)
\curveto(253.40850159,275.79872885)(254.42597778,276.22020987)(255.176061,276.9703458)
\curveto(255.92614555,277.72048039)(256.34759771,278.73802626)(256.34759771,279.79887775)
\curveto(256.34759771,280.85972924)(255.92614555,281.87727512)(255.176061,282.62740971)
\curveto(254.42597778,283.37754563)(253.40850159,283.79902665)(252.34772275,283.79902665)
\curveto(251.28694391,283.79902665)(250.26946772,283.37754563)(249.5193845,282.62740971)
\curveto(248.76929995,281.87727512)(248.34784779,280.85972924)(248.34784779,279.79887775)
\curveto(248.34784779,278.73802626)(248.76929995,277.72048039)(249.5193845,276.9703458)
\curveto(250.26946772,276.22020987)(251.28694391,275.79872885)(252.34772275,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,275.79872885)
\curveto(253.40850159,275.79872885)(254.42597778,276.22020987)(255.176061,276.9703458)
\curveto(255.92614555,277.72048039)(256.34759771,278.73802626)(256.34759771,279.79887775)
\curveto(256.34759771,280.85972924)(255.92614555,281.87727512)(255.176061,282.62740971)
\curveto(254.42597778,283.37754563)(253.40850159,283.79902665)(252.34772275,283.79902665)
\curveto(251.28694391,283.79902665)(250.26946772,283.37754563)(249.5193845,282.62740971)
\curveto(248.76929995,281.87727512)(248.34784779,280.85972924)(248.34784779,279.79887775)
\curveto(248.34784779,278.73802626)(248.76929995,277.72048039)(249.5193845,276.9703458)
\curveto(250.26946772,276.22020987)(251.28694391,275.79872885)(252.34772275,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,342.59393983)
\curveto(406.5382768,342.59393983)(407.55575299,343.01542085)(408.30583621,343.76555678)
\curveto(409.05592076,344.51569137)(409.47737292,345.53323724)(409.47737292,346.59408873)
\curveto(409.47737292,347.65494022)(409.05592076,348.6724861)(408.30583621,349.42262069)
\curveto(407.55575299,350.17275661)(406.5382768,350.59423763)(405.47749796,350.59423763)
\curveto(404.41671912,350.59423763)(403.39924293,350.17275661)(402.64915971,349.42262069)
\curveto(401.89907516,348.6724861)(401.477623,347.65494022)(401.477623,346.59408873)
\curveto(401.477623,345.53323724)(401.89907516,344.51569137)(402.64915971,343.76555678)
\curveto(403.39924293,343.01542085)(404.41671912,342.59393983)(405.47749796,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,342.59393983)
\curveto(406.5382768,342.59393983)(407.55575299,343.01542085)(408.30583621,343.76555678)
\curveto(409.05592076,344.51569137)(409.47737292,345.53323724)(409.47737292,346.59408873)
\curveto(409.47737292,347.65494022)(409.05592076,348.6724861)(408.30583621,349.42262069)
\curveto(407.55575299,350.17275661)(406.5382768,350.59423763)(405.47749796,350.59423763)
\curveto(404.41671912,350.59423763)(403.39924293,350.17275661)(402.64915971,349.42262069)
\curveto(401.89907516,348.6724861)(401.477623,347.65494022)(401.477623,346.59408873)
\curveto(401.477623,345.53323724)(401.89907516,344.51569137)(402.64915971,343.76555678)
\curveto(403.39924293,343.01542085)(404.41671912,342.59393983)(405.47749796,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,215.52011786)
\curveto(162.18226811,215.52011786)(163.1997443,215.94159889)(163.94982752,216.69173481)
\curveto(164.69991207,217.4418694)(165.12136423,218.45941528)(165.12136423,219.52026676)
\curveto(165.12136423,220.58111825)(164.69991207,221.59866413)(163.94982752,222.34879872)
\curveto(163.1997443,223.09893464)(162.18226811,223.52041567)(161.12148927,223.52041567)
\curveto(160.06071043,223.52041567)(159.04323424,223.09893464)(158.29315102,222.34879872)
\curveto(157.54306647,221.59866413)(157.12161431,220.58111825)(157.12161431,219.52026676)
\curveto(157.12161431,218.45941528)(157.54306647,217.4418694)(158.29315102,216.69173481)
\curveto(159.04323424,215.94159889)(160.06071043,215.52011786)(161.12148927,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,215.52011786)
\curveto(162.18226811,215.52011786)(163.1997443,215.94159889)(163.94982752,216.69173481)
\curveto(164.69991207,217.4418694)(165.12136423,218.45941528)(165.12136423,219.52026676)
\curveto(165.12136423,220.58111825)(164.69991207,221.59866413)(163.94982752,222.34879872)
\curveto(163.1997443,223.09893464)(162.18226811,223.52041567)(161.12148927,223.52041567)
\curveto(160.06071043,223.52041567)(159.04323424,223.09893464)(158.29315102,222.34879872)
\curveto(157.54306647,221.59866413)(157.12161431,220.58111825)(157.12161431,219.52026676)
\curveto(157.12161431,218.45941528)(157.54306647,217.4418694)(158.29315102,216.69173481)
\curveto(159.04323424,215.94159889)(160.06071043,215.52011786)(161.12148927,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,54.23412558)
\curveto(268.06986781,54.23412558)(269.087344,54.6556066)(269.83742722,55.40574252)
\curveto(270.58751177,56.15587711)(271.00896393,57.17342299)(271.00896393,58.23427448)
\curveto(271.00896393,59.29512597)(270.58751177,60.31267184)(269.83742722,61.06280643)
\curveto(269.087344,61.81294236)(268.06986781,62.23442338)(267.00908897,62.23442338)
\curveto(265.94831013,62.23442338)(264.93083394,61.81294236)(264.18075072,61.06280643)
\curveto(263.43066616,60.31267184)(263.00921401,59.29512597)(263.00921401,58.23427448)
\curveto(263.00921401,57.17342299)(263.43066616,56.15587711)(264.18075072,55.40574252)
\curveto(264.93083394,54.6556066)(265.94831013,54.23412558)(267.00908897,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,54.23412558)
\curveto(268.06986781,54.23412558)(269.087344,54.6556066)(269.83742722,55.40574252)
\curveto(270.58751177,56.15587711)(271.00896393,57.17342299)(271.00896393,58.23427448)
\curveto(271.00896393,59.29512597)(270.58751177,60.31267184)(269.83742722,61.06280643)
\curveto(269.087344,61.81294236)(268.06986781,62.23442338)(267.00908897,62.23442338)
\curveto(265.94831013,62.23442338)(264.93083394,61.81294236)(264.18075072,61.06280643)
\curveto(263.43066616,60.31267184)(263.00921401,59.29512597)(263.00921401,58.23427448)
\curveto(263.00921401,57.17342299)(263.43066616,56.15587711)(264.18075072,55.40574252)
\curveto(264.93083394,54.6556066)(265.94831013,54.23412558)(267.00908897,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,275.79872885)
\curveto(299.02161833,275.79872885)(300.03909452,276.22020987)(300.78917774,276.9703458)
\curveto(301.53926229,277.72048039)(301.96071445,278.73802626)(301.96071445,279.79887775)
\curveto(301.96071445,280.85972924)(301.53926229,281.87727512)(300.78917774,282.62740971)
\curveto(300.03909452,283.37754563)(299.02161833,283.79902665)(297.96083949,283.79902665)
\curveto(296.90006065,283.79902665)(295.88258446,283.37754563)(295.13250124,282.62740971)
\curveto(294.38241669,281.87727512)(293.96096453,280.85972924)(293.96096453,279.79887775)
\curveto(293.96096453,278.73802626)(294.38241669,277.72048039)(295.13250124,276.9703458)
\curveto(295.88258446,276.22020987)(296.90006065,275.79872885)(297.96083949,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,275.79872885)
\curveto(299.02161833,275.79872885)(300.03909452,276.22020987)(300.78917774,276.9703458)
\curveto(301.53926229,277.72048039)(301.96071445,278.73802626)(301.96071445,279.79887775)
\curveto(301.96071445,280.85972924)(301.53926229,281.87727512)(300.78917774,282.62740971)
\curveto(300.03909452,283.37754563)(299.02161833,283.79902665)(297.96083949,283.79902665)
\curveto(296.90006065,283.79902665)(295.88258446,283.37754563)(295.13250124,282.62740971)
\curveto(294.38241669,281.87727512)(293.96096453,280.85972924)(293.96096453,279.79887775)
\curveto(293.96096453,278.73802626)(294.38241669,277.72048039)(295.13250124,276.9703458)
\curveto(295.88258446,276.22020987)(296.90006065,275.79872885)(297.96083949,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,254.61975852)
\curveto(297.39260024,254.61975852)(298.41007643,255.04123954)(299.16015965,255.79137547)
\curveto(299.91024421,256.54151006)(300.33169636,257.55905593)(300.33169636,258.61990742)
\curveto(300.33169636,259.68075891)(299.91024421,260.69830479)(299.16015965,261.44843938)
\curveto(298.41007643,262.1985753)(297.39260024,262.62005632)(296.3318214,262.62005632)
\curveto(295.27104256,262.62005632)(294.25356637,262.1985753)(293.50348315,261.44843938)
\curveto(292.7533986,260.69830479)(292.33194644,259.68075891)(292.33194644,258.61990742)
\curveto(292.33194644,257.55905593)(292.7533986,256.54151006)(293.50348315,255.79137547)
\curveto(294.25356637,255.04123954)(295.27104256,254.61975852)(296.3318214,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,254.61975852)
\curveto(297.39260024,254.61975852)(298.41007643,255.04123954)(299.16015965,255.79137547)
\curveto(299.91024421,256.54151006)(300.33169636,257.55905593)(300.33169636,258.61990742)
\curveto(300.33169636,259.68075891)(299.91024421,260.69830479)(299.16015965,261.44843938)
\curveto(298.41007643,262.1985753)(297.39260024,262.62005632)(296.3318214,262.62005632)
\curveto(295.27104256,262.62005632)(294.25356637,262.1985753)(293.50348315,261.44843938)
\curveto(292.7533986,260.69830479)(292.33194644,259.68075891)(292.33194644,258.61990742)
\curveto(292.33194644,257.55905593)(292.7533986,256.54151006)(293.50348315,255.79137547)
\curveto(294.25356637,255.04123954)(295.27104256,254.61975852)(296.3318214,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,207.37436787)
\curveto(312.05392577,207.37436787)(313.07140196,207.79584889)(313.82148518,208.54598482)
\curveto(314.57156973,209.29611941)(314.99302189,210.31366528)(314.99302189,211.37451677)
\curveto(314.99302189,212.43536826)(314.57156973,213.45291414)(313.82148518,214.20304873)
\curveto(313.07140196,214.95318465)(312.05392577,215.37466567)(310.99314693,215.37466567)
\curveto(309.93236809,215.37466567)(308.9148919,214.95318465)(308.16480868,214.20304873)
\curveto(307.41472413,213.45291414)(306.99327197,212.43536826)(306.99327197,211.37451677)
\curveto(306.99327197,210.31366528)(307.41472413,209.29611941)(308.16480868,208.54598482)
\curveto(308.9148919,207.79584889)(309.93236809,207.37436787)(310.99314693,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,207.37436787)
\curveto(312.05392577,207.37436787)(313.07140196,207.79584889)(313.82148518,208.54598482)
\curveto(314.57156973,209.29611941)(314.99302189,210.31366528)(314.99302189,211.37451677)
\curveto(314.99302189,212.43536826)(314.57156973,213.45291414)(313.82148518,214.20304873)
\curveto(313.07140196,214.95318465)(312.05392577,215.37466567)(310.99314693,215.37466567)
\curveto(309.93236809,215.37466567)(308.9148919,214.95318465)(308.16480868,214.20304873)
\curveto(307.41472413,213.45291414)(306.99327197,212.43536826)(306.99327197,211.37451677)
\curveto(306.99327197,210.31366528)(307.41472413,209.29611941)(308.16480868,208.54598482)
\curveto(308.9148919,207.79584889)(309.93236809,207.37436787)(310.99314693,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,107.99611622)
\curveto(282.73123402,107.99611622)(283.74871022,108.41759725)(284.49879344,109.16773317)
\curveto(285.24887799,109.91786776)(285.67033015,110.93541364)(285.67033015,111.99626512)
\curveto(285.67033015,113.05711661)(285.24887799,114.07466249)(284.49879344,114.82479708)
\curveto(283.74871022,115.574933)(282.73123402,115.99641403)(281.67045518,115.99641403)
\curveto(280.60967635,115.99641403)(279.59220015,115.574933)(278.84211693,114.82479708)
\curveto(278.09203238,114.07466249)(277.67058022,113.05711661)(277.67058022,111.99626512)
\curveto(277.67058022,110.93541364)(278.09203238,109.91786776)(278.84211693,109.16773317)
\curveto(279.59220015,108.41759725)(280.60967635,107.99611622)(281.67045518,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,107.99611622)
\curveto(282.73123402,107.99611622)(283.74871022,108.41759725)(284.49879344,109.16773317)
\curveto(285.24887799,109.91786776)(285.67033015,110.93541364)(285.67033015,111.99626512)
\curveto(285.67033015,113.05711661)(285.24887799,114.07466249)(284.49879344,114.82479708)
\curveto(283.74871022,115.574933)(282.73123402,115.99641403)(281.67045518,115.99641403)
\curveto(280.60967635,115.99641403)(279.59220015,115.574933)(278.84211693,114.82479708)
\curveto(278.09203238,114.07466249)(277.67058022,113.05711661)(277.67058022,111.99626512)
\curveto(277.67058022,110.93541364)(278.09203238,109.91786776)(278.84211693,109.16773317)
\curveto(279.59220015,108.41759725)(280.60967635,107.99611622)(281.67045518,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,166.64557721)
\curveto(108.42393887,166.64557721)(109.44141507,167.06705824)(110.19149828,167.81719416)
\curveto(110.94158284,168.56732875)(111.36303499,169.58487462)(111.36303499,170.64572611)
\curveto(111.36303499,171.7065776)(110.94158284,172.72412348)(110.19149828,173.47425807)
\curveto(109.44141507,174.22439399)(108.42393887,174.64587501)(107.36316003,174.64587501)
\curveto(106.30238119,174.64587501)(105.284905,174.22439399)(104.53482178,173.47425807)
\curveto(103.78473723,172.72412348)(103.36328507,171.7065776)(103.36328507,170.64572611)
\curveto(103.36328507,169.58487462)(103.78473723,168.56732875)(104.53482178,167.81719416)
\curveto(105.284905,167.06705824)(106.30238119,166.64557721)(107.36316003,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,166.64557721)
\curveto(108.42393887,166.64557721)(109.44141507,167.06705824)(110.19149828,167.81719416)
\curveto(110.94158284,168.56732875)(111.36303499,169.58487462)(111.36303499,170.64572611)
\curveto(111.36303499,171.7065776)(110.94158284,172.72412348)(110.19149828,173.47425807)
\curveto(109.44141507,174.22439399)(108.42393887,174.64587501)(107.36316003,174.64587501)
\curveto(106.30238119,174.64587501)(105.284905,174.22439399)(104.53482178,173.47425807)
\curveto(103.78473723,172.72412348)(103.36328507,171.7065776)(103.36328507,170.64572611)
\curveto(103.36328507,169.58487462)(103.78473723,168.56732875)(104.53482178,167.81719416)
\curveto(105.284905,167.06705824)(106.30238119,166.64557721)(107.36316003,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,228.5533382)
\curveto(149.14994032,228.5533382)(150.16741651,228.97481922)(150.91749973,229.72495514)
\curveto(151.66758428,230.47508973)(152.08903644,231.49263561)(152.08903644,232.5534871)
\curveto(152.08903644,233.61433859)(151.66758428,234.63188447)(150.91749973,235.38201905)
\curveto(150.16741651,236.13215498)(149.14994032,236.553636)(148.08916148,236.553636)
\curveto(147.02838264,236.553636)(146.01090645,236.13215498)(145.26082323,235.38201905)
\curveto(144.51073868,234.63188447)(144.08928652,233.61433859)(144.08928652,232.5534871)
\curveto(144.08928652,231.49263561)(144.51073868,230.47508973)(145.26082323,229.72495514)
\curveto(146.01090645,228.97481922)(147.02838264,228.5533382)(148.08916148,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,228.5533382)
\curveto(149.14994032,228.5533382)(150.16741651,228.97481922)(150.91749973,229.72495514)
\curveto(151.66758428,230.47508973)(152.08903644,231.49263561)(152.08903644,232.5534871)
\curveto(152.08903644,233.61433859)(151.66758428,234.63188447)(150.91749973,235.38201905)
\curveto(150.16741651,236.13215498)(149.14994032,236.553636)(148.08916148,236.553636)
\curveto(147.02838264,236.553636)(146.01090645,236.13215498)(145.26082323,235.38201905)
\curveto(144.51073868,234.63188447)(144.08928652,233.61433859)(144.08928652,232.5534871)
\curveto(144.08928652,231.49263561)(144.51073868,230.47508973)(145.26082323,229.72495514)
\curveto(146.01090645,228.97481922)(147.02838264,228.5533382)(148.08916148,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,345.85223983)
\curveto(136.11763288,345.85223983)(137.13510907,346.27372085)(137.88519229,347.02385678)
\curveto(138.63527684,347.77399136)(139.056729,348.79153724)(139.056729,349.85238873)
\curveto(139.056729,350.91324022)(138.63527684,351.9307861)(137.88519229,352.68092069)
\curveto(137.13510907,353.43105661)(136.11763288,353.85253763)(135.05685404,353.85253763)
\curveto(133.9960752,353.85253763)(132.97859901,353.43105661)(132.22851579,352.68092069)
\curveto(131.47843124,351.9307861)(131.05697908,350.91324022)(131.05697908,349.85238873)
\curveto(131.05697908,348.79153724)(131.47843124,347.77399136)(132.22851579,347.02385678)
\curveto(132.97859901,346.27372085)(133.9960752,345.85223983)(135.05685404,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,345.85223983)
\curveto(136.11763288,345.85223983)(137.13510907,346.27372085)(137.88519229,347.02385678)
\curveto(138.63527684,347.77399136)(139.056729,348.79153724)(139.056729,349.85238873)
\curveto(139.056729,350.91324022)(138.63527684,351.9307861)(137.88519229,352.68092069)
\curveto(137.13510907,353.43105661)(136.11763288,353.85253763)(135.05685404,353.85253763)
\curveto(133.9960752,353.85253763)(132.97859901,353.43105661)(132.22851579,352.68092069)
\curveto(131.47843124,351.9307861)(131.05697908,350.91324022)(131.05697908,349.85238873)
\curveto(131.05697908,348.79153724)(131.47843124,347.77399136)(132.22851579,347.02385678)
\curveto(132.97859901,346.27372085)(133.9960752,345.85223983)(135.05685404,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,373.54782033)
\curveto(180.10171119,373.54782033)(181.11918738,373.96930135)(181.8692706,374.71943727)
\curveto(182.61935515,375.46957186)(183.04080731,376.48711774)(183.04080731,377.54796923)
\curveto(183.04080731,378.60882071)(182.61935515,379.62636659)(181.8692706,380.37650118)
\curveto(181.11918738,381.1266371)(180.10171119,381.54811813)(179.04093235,381.54811813)
\curveto(177.98015351,381.54811813)(176.96267732,381.1266371)(176.2125941,380.37650118)
\curveto(175.46250955,379.62636659)(175.04105739,378.60882071)(175.04105739,377.54796923)
\curveto(175.04105739,376.48711774)(175.46250955,375.46957186)(176.2125941,374.71943727)
\curveto(176.96267732,373.96930135)(177.98015351,373.54782033)(179.04093235,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,373.54782033)
\curveto(180.10171119,373.54782033)(181.11918738,373.96930135)(181.8692706,374.71943727)
\curveto(182.61935515,375.46957186)(183.04080731,376.48711774)(183.04080731,377.54796923)
\curveto(183.04080731,378.60882071)(182.61935515,379.62636659)(181.8692706,380.37650118)
\curveto(181.11918738,381.1266371)(180.10171119,381.54811813)(179.04093235,381.54811813)
\curveto(177.98015351,381.54811813)(176.96267732,381.1266371)(176.2125941,380.37650118)
\curveto(175.46250955,379.62636659)(175.04105739,378.60882071)(175.04105739,377.54796923)
\curveto(175.04105739,376.48711774)(175.46250955,375.46957186)(176.2125941,374.71943727)
\curveto(176.96267732,373.96930135)(177.98015351,373.54782033)(179.04093235,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,213.89096786)
\curveto(373.9574675,213.89096786)(374.9749437,214.31244889)(375.72502692,215.06258481)
\curveto(376.47511147,215.8127194)(376.89656363,216.83026528)(376.89656363,217.89111677)
\curveto(376.89656363,218.95196825)(376.47511147,219.96951413)(375.72502692,220.71964872)
\curveto(374.9749437,221.46978464)(373.9574675,221.89126567)(372.89668866,221.89126567)
\curveto(371.83590983,221.89126567)(370.81843363,221.46978464)(370.06835041,220.71964872)
\curveto(369.31826586,219.96951413)(368.8968137,218.95196825)(368.8968137,217.89111677)
\curveto(368.8968137,216.83026528)(369.31826586,215.8127194)(370.06835041,215.06258481)
\curveto(370.81843363,214.31244889)(371.83590983,213.89096786)(372.89668866,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,213.89096786)
\curveto(373.9574675,213.89096786)(374.9749437,214.31244889)(375.72502692,215.06258481)
\curveto(376.47511147,215.8127194)(376.89656363,216.83026528)(376.89656363,217.89111677)
\curveto(376.89656363,218.95196825)(376.47511147,219.96951413)(375.72502692,220.71964872)
\curveto(374.9749437,221.46978464)(373.9574675,221.89126567)(372.89668866,221.89126567)
\curveto(371.83590983,221.89126567)(370.81843363,221.46978464)(370.06835041,220.71964872)
\curveto(369.31826586,219.96951413)(368.8968137,218.95196825)(368.8968137,217.89111677)
\curveto(368.8968137,216.83026528)(369.31826586,215.8127194)(370.06835041,215.06258481)
\curveto(370.81843363,214.31244889)(371.83590983,213.89096786)(372.89668866,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,59.12155523)
\curveto(310.42490769,59.12155523)(311.44238388,59.54303625)(312.1924671,60.29317217)
\curveto(312.94255165,61.04330676)(313.36400381,62.06085264)(313.36400381,63.12170413)
\curveto(313.36400381,64.18255562)(312.94255165,65.20010149)(312.1924671,65.95023608)
\curveto(311.44238388,66.70037201)(310.42490769,67.12185303)(309.36412885,67.12185303)
\curveto(308.30335001,67.12185303)(307.28587381,66.70037201)(306.5357906,65.95023608)
\curveto(305.78570604,65.20010149)(305.36425389,64.18255562)(305.36425389,63.12170413)
\curveto(305.36425389,62.06085264)(305.78570604,61.04330676)(306.5357906,60.29317217)
\curveto(307.28587381,59.54303625)(308.30335001,59.12155523)(309.36412885,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,59.12155523)
\curveto(310.42490769,59.12155523)(311.44238388,59.54303625)(312.1924671,60.29317217)
\curveto(312.94255165,61.04330676)(313.36400381,62.06085264)(313.36400381,63.12170413)
\curveto(313.36400381,64.18255562)(312.94255165,65.20010149)(312.1924671,65.95023608)
\curveto(311.44238388,66.70037201)(310.42490769,67.12185303)(309.36412885,67.12185303)
\curveto(308.30335001,67.12185303)(307.28587381,66.70037201)(306.5357906,65.95023608)
\curveto(305.78570604,65.20010149)(305.36425389,64.18255562)(305.36425389,63.12170413)
\curveto(305.36425389,62.06085264)(305.78570604,61.04330676)(306.5357906,60.29317217)
\curveto(307.28587381,59.54303625)(308.30335001,59.12155523)(309.36412885,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,357.25629999)
\curveto(367.44131378,357.25629999)(368.45878998,357.67778102)(369.20887319,358.42791694)
\curveto(369.95895775,359.17805153)(370.3804099,360.1955974)(370.3804099,361.25644889)
\curveto(370.3804099,362.31730038)(369.95895775,363.33484626)(369.20887319,364.08498085)
\curveto(368.45878998,364.83511677)(367.44131378,365.25659779)(366.38053494,365.25659779)
\curveto(365.3197561,365.25659779)(364.30227991,364.83511677)(363.55219669,364.08498085)
\curveto(362.80211214,363.33484626)(362.38065998,362.31730038)(362.38065998,361.25644889)
\curveto(362.38065998,360.1955974)(362.80211214,359.17805153)(363.55219669,358.42791694)
\curveto(364.30227991,357.67778102)(365.3197561,357.25629999)(366.38053494,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,357.25629999)
\curveto(367.44131378,357.25629999)(368.45878998,357.67778102)(369.20887319,358.42791694)
\curveto(369.95895775,359.17805153)(370.3804099,360.1955974)(370.3804099,361.25644889)
\curveto(370.3804099,362.31730038)(369.95895775,363.33484626)(369.20887319,364.08498085)
\curveto(368.45878998,364.83511677)(367.44131378,365.25659779)(366.38053494,365.25659779)
\curveto(365.3197561,365.25659779)(364.30227991,364.83511677)(363.55219669,364.08498085)
\curveto(362.80211214,363.33484626)(362.38065998,362.31730038)(362.38065998,361.25644889)
\curveto(362.38065998,360.1955974)(362.80211214,359.17805153)(363.55219669,358.42791694)
\curveto(364.30227991,357.67778102)(365.3197561,357.25629999)(366.38053494,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,295.34854918)
\curveto(188.24690334,295.34854918)(189.26437953,295.7700302)(190.01446275,296.52016613)
\curveto(190.7645473,297.27030072)(191.18599946,298.28784659)(191.18599946,299.34869808)
\curveto(191.18599946,300.40954957)(190.7645473,301.42709545)(190.01446275,302.17723004)
\curveto(189.26437953,302.92736596)(188.24690334,303.34884698)(187.1861245,303.34884698)
\curveto(186.12534566,303.34884698)(185.10786947,302.92736596)(184.35778625,302.17723004)
\curveto(183.6077017,301.42709545)(183.18624954,300.40954957)(183.18624954,299.34869808)
\curveto(183.18624954,298.28784659)(183.6077017,297.27030072)(184.35778625,296.52016613)
\curveto(185.10786947,295.7700302)(186.12534566,295.34854918)(187.1861245,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,295.34854918)
\curveto(188.24690334,295.34854918)(189.26437953,295.7700302)(190.01446275,296.52016613)
\curveto(190.7645473,297.27030072)(191.18599946,298.28784659)(191.18599946,299.34869808)
\curveto(191.18599946,300.40954957)(190.7645473,301.42709545)(190.01446275,302.17723004)
\curveto(189.26437953,302.92736596)(188.24690334,303.34884698)(187.1861245,303.34884698)
\curveto(186.12534566,303.34884698)(185.10786947,302.92736596)(184.35778625,302.17723004)
\curveto(183.6077017,301.42709545)(183.18624954,300.40954957)(183.18624954,299.34869808)
\curveto(183.18624954,298.28784659)(183.6077017,297.27030072)(184.35778625,296.52016613)
\curveto(185.10786947,295.7700302)(186.12534566,295.34854918)(187.1861245,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,137.32083655)
\curveto(123.08530509,137.32083655)(124.10278128,137.74231757)(124.8528645,138.49245349)
\curveto(125.60294905,139.24258808)(126.02440121,140.26013396)(126.02440121,141.32098545)
\curveto(126.02440121,142.38183694)(125.60294905,143.39938281)(124.8528645,144.1495174)
\curveto(124.10278128,144.89965332)(123.08530509,145.32113435)(122.02452625,145.32113435)
\curveto(120.96374741,145.32113435)(119.94627122,144.89965332)(119.196188,144.1495174)
\curveto(118.44610345,143.39938281)(118.02465129,142.38183694)(118.02465129,141.32098545)
\curveto(118.02465129,140.26013396)(118.44610345,139.24258808)(119.196188,138.49245349)
\curveto(119.94627122,137.74231757)(120.96374741,137.32083655)(122.02452625,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,137.32083655)
\curveto(123.08530509,137.32083655)(124.10278128,137.74231757)(124.8528645,138.49245349)
\curveto(125.60294905,139.24258808)(126.02440121,140.26013396)(126.02440121,141.32098545)
\curveto(126.02440121,142.38183694)(125.60294905,143.39938281)(124.8528645,144.1495174)
\curveto(124.10278128,144.89965332)(123.08530509,145.32113435)(122.02452625,145.32113435)
\curveto(120.96374741,145.32113435)(119.94627122,144.89965332)(119.196188,144.1495174)
\curveto(118.44610345,143.39938281)(118.02465129,142.38183694)(118.02465129,141.32098545)
\curveto(118.02465129,140.26013396)(118.44610345,139.24258808)(119.196188,138.49245349)
\curveto(119.94627122,137.74231757)(120.96374741,137.32083655)(122.02452625,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,254.61975852)
\curveto(245.26330944,254.61975852)(246.28078563,255.04123954)(247.03086885,255.79137547)
\curveto(247.7809534,256.54151006)(248.20240556,257.55905593)(248.20240556,258.61990742)
\curveto(248.20240556,259.68075891)(247.7809534,260.69830479)(247.03086885,261.44843938)
\curveto(246.28078563,262.1985753)(245.26330944,262.62005632)(244.2025306,262.62005632)
\curveto(243.14175176,262.62005632)(242.12427557,262.1985753)(241.37419235,261.44843938)
\curveto(240.62410779,260.69830479)(240.20265564,259.68075891)(240.20265564,258.61990742)
\curveto(240.20265564,257.55905593)(240.62410779,256.54151006)(241.37419235,255.79137547)
\curveto(242.12427557,255.04123954)(243.14175176,254.61975852)(244.2025306,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,254.61975852)
\curveto(245.26330944,254.61975852)(246.28078563,255.04123954)(247.03086885,255.79137547)
\curveto(247.7809534,256.54151006)(248.20240556,257.55905593)(248.20240556,258.61990742)
\curveto(248.20240556,259.68075891)(247.7809534,260.69830479)(247.03086885,261.44843938)
\curveto(246.28078563,262.1985753)(245.26330944,262.62005632)(244.2025306,262.62005632)
\curveto(243.14175176,262.62005632)(242.12427557,262.1985753)(241.37419235,261.44843938)
\curveto(240.62410779,260.69830479)(240.20265564,259.68075891)(240.20265564,258.61990742)
\curveto(240.20265564,257.55905593)(240.62410779,256.54151006)(241.37419235,255.79137547)
\curveto(242.12427557,255.04123954)(243.14175176,254.61975852)(244.2025306,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,73.78392556)
\curveto(103.53682358,73.78392556)(104.55429977,74.20540658)(105.30438299,74.95554251)
\curveto(106.05446754,75.7056771)(106.4759197,76.72322297)(106.4759197,77.78407446)
\curveto(106.4759197,78.84492595)(106.05446754,79.86247183)(105.30438299,80.61260642)
\curveto(104.55429977,81.36274234)(103.53682358,81.78422336)(102.47604474,81.78422336)
\curveto(101.4152659,81.78422336)(100.39778971,81.36274234)(99.64770649,80.61260642)
\curveto(98.89762194,79.86247183)(98.47616978,78.84492595)(98.47616978,77.78407446)
\curveto(98.47616978,76.72322297)(98.89762194,75.7056771)(99.64770649,74.95554251)
\curveto(100.39778971,74.20540658)(101.4152659,73.78392556)(102.47604474,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,73.78392556)
\curveto(103.53682358,73.78392556)(104.55429977,74.20540658)(105.30438299,74.95554251)
\curveto(106.05446754,75.7056771)(106.4759197,76.72322297)(106.4759197,77.78407446)
\curveto(106.4759197,78.84492595)(106.05446754,79.86247183)(105.30438299,80.61260642)
\curveto(104.55429977,81.36274234)(103.53682358,81.78422336)(102.47604474,81.78422336)
\curveto(101.4152659,81.78422336)(100.39778971,81.36274234)(99.64770649,80.61260642)
\curveto(98.89762194,79.86247183)(98.47616978,78.84492595)(98.47616978,77.78407446)
\curveto(98.47616978,76.72322297)(98.89762194,75.7056771)(99.64770649,74.95554251)
\curveto(100.39778971,74.20540658)(101.4152659,73.78392556)(102.47604474,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,290.46108901)
\curveto(165.44034497,290.46108901)(166.45782116,290.88257003)(167.20790438,291.63270596)
\curveto(167.95798893,292.38284055)(168.37944109,293.40038642)(168.37944109,294.46123791)
\curveto(168.37944109,295.5220894)(167.95798893,296.53963528)(167.20790438,297.28976987)
\curveto(166.45782116,298.03990579)(165.44034497,298.46138681)(164.37956613,298.46138681)
\curveto(163.31878729,298.46138681)(162.3013111,298.03990579)(161.55122788,297.28976987)
\curveto(160.80114333,296.53963528)(160.37969117,295.5220894)(160.37969117,294.46123791)
\curveto(160.37969117,293.40038642)(160.80114333,292.38284055)(161.55122788,291.63270596)
\curveto(162.3013111,290.88257003)(163.31878729,290.46108901)(164.37956613,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,290.46108901)
\curveto(165.44034497,290.46108901)(166.45782116,290.88257003)(167.20790438,291.63270596)
\curveto(167.95798893,292.38284055)(168.37944109,293.40038642)(168.37944109,294.46123791)
\curveto(168.37944109,295.5220894)(167.95798893,296.53963528)(167.20790438,297.28976987)
\curveto(166.45782116,298.03990579)(165.44034497,298.46138681)(164.37956613,298.46138681)
\curveto(163.31878729,298.46138681)(162.3013111,298.03990579)(161.55122788,297.28976987)
\curveto(160.80114333,296.53963528)(160.37969117,295.5220894)(160.37969117,294.46123791)
\curveto(160.37969117,293.40038642)(160.80114333,292.38284055)(161.55122788,291.63270596)
\curveto(162.3013111,290.88257003)(163.31878729,290.46108901)(164.37956613,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,248.10315853)
\curveto(105.16586201,248.10315853)(106.1833382,248.52463955)(106.93342142,249.27477547)
\curveto(107.68350597,250.02491006)(108.10495813,251.04245594)(108.10495813,252.10330743)
\curveto(108.10495813,253.16415892)(107.68350597,254.18170479)(106.93342142,254.93183938)
\curveto(106.1833382,255.68197531)(105.16586201,256.10345633)(104.10508317,256.10345633)
\curveto(103.04430433,256.10345633)(102.02682814,255.68197531)(101.27674492,254.93183938)
\curveto(100.52666037,254.18170479)(100.10520821,253.16415892)(100.10520821,252.10330743)
\curveto(100.10520821,251.04245594)(100.52666037,250.02491006)(101.27674492,249.27477547)
\curveto(102.02682814,248.52463955)(103.04430433,248.10315853)(104.10508317,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,248.10315853)
\curveto(105.16586201,248.10315853)(106.1833382,248.52463955)(106.93342142,249.27477547)
\curveto(107.68350597,250.02491006)(108.10495813,251.04245594)(108.10495813,252.10330743)
\curveto(108.10495813,253.16415892)(107.68350597,254.18170479)(106.93342142,254.93183938)
\curveto(106.1833382,255.68197531)(105.16586201,256.10345633)(104.10508317,256.10345633)
\curveto(103.04430433,256.10345633)(102.02682814,255.68197531)(101.27674492,254.93183938)
\curveto(100.52666037,254.18170479)(100.10520821,253.16415892)(100.10520821,252.10330743)
\curveto(100.10520821,251.04245594)(100.52666037,250.02491006)(101.27674492,249.27477547)
\curveto(102.02682814,248.52463955)(103.04430433,248.10315853)(104.10508317,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,153.61235688)
\curveto(289.24738775,153.61235688)(290.26486394,154.0338379)(291.01494716,154.78397382)
\curveto(291.76503171,155.53410841)(292.18648387,156.55165429)(292.18648387,157.61250578)
\curveto(292.18648387,158.67335727)(291.76503171,159.69090314)(291.01494716,160.44103773)
\curveto(290.26486394,161.19117366)(289.24738775,161.61265468)(288.18660891,161.61265468)
\curveto(287.12583007,161.61265468)(286.10835387,161.19117366)(285.35827066,160.44103773)
\curveto(284.6081861,159.69090314)(284.18673395,158.67335727)(284.18673395,157.61250578)
\curveto(284.18673395,156.55165429)(284.6081861,155.53410841)(285.35827066,154.78397382)
\curveto(286.10835387,154.0338379)(287.12583007,153.61235688)(288.18660891,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,153.61235688)
\curveto(289.24738775,153.61235688)(290.26486394,154.0338379)(291.01494716,154.78397382)
\curveto(291.76503171,155.53410841)(292.18648387,156.55165429)(292.18648387,157.61250578)
\curveto(292.18648387,158.67335727)(291.76503171,159.69090314)(291.01494716,160.44103773)
\curveto(290.26486394,161.19117366)(289.24738775,161.61265468)(288.18660891,161.61265468)
\curveto(287.12583007,161.61265468)(286.10835387,161.19117366)(285.35827066,160.44103773)
\curveto(284.6081861,159.69090314)(284.18673395,158.67335727)(284.18673395,157.61250578)
\curveto(284.18673395,156.55165429)(284.6081861,155.53410841)(285.35827066,154.78397382)
\curveto(286.10835387,154.0338379)(287.12583007,153.61235688)(288.18660891,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,344.22308983)
\curveto(193.13401863,344.22308983)(194.15149482,344.64457085)(194.90157804,345.39470678)
\curveto(195.65166259,346.14484137)(196.07311475,347.16238724)(196.07311475,348.22323873)
\curveto(196.07311475,349.28409022)(195.65166259,350.3016361)(194.90157804,351.05177069)
\curveto(194.15149482,351.80190661)(193.13401863,352.22338763)(192.07323979,352.22338763)
\curveto(191.01246095,352.22338763)(189.99498476,351.80190661)(189.24490154,351.05177069)
\curveto(188.49481699,350.3016361)(188.07336483,349.28409022)(188.07336483,348.22323873)
\curveto(188.07336483,347.16238724)(188.49481699,346.14484137)(189.24490154,345.39470678)
\curveto(189.99498476,344.64457085)(191.01246095,344.22308983)(192.07323979,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,344.22308983)
\curveto(193.13401863,344.22308983)(194.15149482,344.64457085)(194.90157804,345.39470678)
\curveto(195.65166259,346.14484137)(196.07311475,347.16238724)(196.07311475,348.22323873)
\curveto(196.07311475,349.28409022)(195.65166259,350.3016361)(194.90157804,351.05177069)
\curveto(194.15149482,351.80190661)(193.13401863,352.22338763)(192.07323979,352.22338763)
\curveto(191.01246095,352.22338763)(189.99498476,351.80190661)(189.24490154,351.05177069)
\curveto(188.49481699,350.3016361)(188.07336483,349.28409022)(188.07336483,348.22323873)
\curveto(188.07336483,347.16238724)(188.49481699,346.14484137)(189.24490154,345.39470678)
\curveto(189.99498476,344.64457085)(191.01246095,344.22308983)(192.07323979,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,67.26732557)
\curveto(372.32840873,67.26732557)(373.34588492,67.68880659)(374.09596814,68.43894251)
\curveto(374.84605269,69.1890771)(375.26750485,70.20662298)(375.26750485,71.26747447)
\curveto(375.26750485,72.32832596)(374.84605269,73.34587183)(374.09596814,74.09600642)
\curveto(373.34588492,74.84614235)(372.32840873,75.26762337)(371.26762989,75.26762337)
\curveto(370.20685105,75.26762337)(369.18937486,74.84614235)(368.43929164,74.09600642)
\curveto(367.68920709,73.34587183)(367.26775493,72.32832596)(367.26775493,71.26747447)
\curveto(367.26775493,70.20662298)(367.68920709,69.1890771)(368.43929164,68.43894251)
\curveto(369.18937486,67.68880659)(370.20685105,67.26732557)(371.26762989,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,67.26732557)
\curveto(372.32840873,67.26732557)(373.34588492,67.68880659)(374.09596814,68.43894251)
\curveto(374.84605269,69.1890771)(375.26750485,70.20662298)(375.26750485,71.26747447)
\curveto(375.26750485,72.32832596)(374.84605269,73.34587183)(374.09596814,74.09600642)
\curveto(373.34588492,74.84614235)(372.32840873,75.26762337)(371.26762989,75.26762337)
\curveto(370.20685105,75.26762337)(369.18937486,74.84614235)(368.43929164,74.09600642)
\curveto(367.68920709,73.34587183)(367.26775493,72.32832596)(367.26775493,71.26747447)
\curveto(367.26775493,70.20662298)(367.68920709,69.1890771)(368.43929164,68.43894251)
\curveto(369.18937486,67.68880659)(370.20685105,67.26732557)(371.26762989,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,239.95738819)
\curveto(284.36025211,239.95738819)(285.3777283,240.37886921)(286.12781152,241.12900513)
\curveto(286.87789607,241.87913972)(287.29934823,242.8966856)(287.29934823,243.95753709)
\curveto(287.29934823,245.01838858)(286.87789607,246.03593446)(286.12781152,246.78606905)
\curveto(285.3777283,247.53620497)(284.36025211,247.95768599)(283.29947327,247.95768599)
\curveto(282.23869443,247.95768599)(281.22121824,247.53620497)(280.47113502,246.78606905)
\curveto(279.72105047,246.03593446)(279.29959831,245.01838858)(279.29959831,243.95753709)
\curveto(279.29959831,242.8966856)(279.72105047,241.87913972)(280.47113502,241.12900513)
\curveto(281.22121824,240.37886921)(282.23869443,239.95738819)(283.29947327,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,239.95738819)
\curveto(284.36025211,239.95738819)(285.3777283,240.37886921)(286.12781152,241.12900513)
\curveto(286.87789607,241.87913972)(287.29934823,242.8966856)(287.29934823,243.95753709)
\curveto(287.29934823,245.01838858)(286.87789607,246.03593446)(286.12781152,246.78606905)
\curveto(285.3777283,247.53620497)(284.36025211,247.95768599)(283.29947327,247.95768599)
\curveto(282.23869443,247.95768599)(281.22121824,247.53620497)(280.47113502,246.78606905)
\curveto(279.72105047,246.03593446)(279.29959831,245.01838858)(279.29959831,243.95753709)
\curveto(279.29959831,242.8966856)(279.72105047,241.87913972)(280.47113502,241.12900513)
\curveto(281.22121824,240.37886921)(282.23869443,239.95738819)(283.29947327,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,223.66586786)
\curveto(219.19865386,223.66586786)(220.21613005,224.08734888)(220.96621327,224.8374848)
\curveto(221.71629782,225.58761939)(222.13774998,226.60516527)(222.13774998,227.66601676)
\curveto(222.13774998,228.72686825)(221.71629782,229.74441412)(220.96621327,230.49454871)
\curveto(220.21613005,231.24468464)(219.19865386,231.66616566)(218.13787502,231.66616566)
\curveto(217.07709618,231.66616566)(216.05961999,231.24468464)(215.30953677,230.49454871)
\curveto(214.55945222,229.74441412)(214.13800006,228.72686825)(214.13800006,227.66601676)
\curveto(214.13800006,226.60516527)(214.55945222,225.58761939)(215.30953677,224.8374848)
\curveto(216.05961999,224.08734888)(217.07709618,223.66586786)(218.13787502,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,223.66586786)
\curveto(219.19865386,223.66586786)(220.21613005,224.08734888)(220.96621327,224.8374848)
\curveto(221.71629782,225.58761939)(222.13774998,226.60516527)(222.13774998,227.66601676)
\curveto(222.13774998,228.72686825)(221.71629782,229.74441412)(220.96621327,230.49454871)
\curveto(220.21613005,231.24468464)(219.19865386,231.66616566)(218.13787502,231.66616566)
\curveto(217.07709618,231.66616566)(216.05961999,231.24468464)(215.30953677,230.49454871)
\curveto(214.55945222,229.74441412)(214.13800006,228.72686825)(214.13800006,227.66601676)
\curveto(214.13800006,226.60516527)(214.55945222,225.58761939)(215.30953677,224.8374848)
\curveto(216.05961999,224.08734888)(217.07709618,223.66586786)(218.13787502,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,365.40206016)
\curveto(108.42393887,365.40206016)(109.44141507,365.82354118)(110.19149828,366.5736771)
\curveto(110.94158284,367.32381169)(111.36303499,368.34135757)(111.36303499,369.40220906)
\curveto(111.36303499,370.46306055)(110.94158284,371.48060643)(110.19149828,372.23074102)
\curveto(109.44141507,372.98087694)(108.42393887,373.40235796)(107.36316003,373.40235796)
\curveto(106.30238119,373.40235796)(105.284905,372.98087694)(104.53482178,372.23074102)
\curveto(103.78473723,371.48060643)(103.36328507,370.46306055)(103.36328507,369.40220906)
\curveto(103.36328507,368.34135757)(103.78473723,367.32381169)(104.53482178,366.5736771)
\curveto(105.284905,365.82354118)(106.30238119,365.40206016)(107.36316003,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,365.40206016)
\curveto(108.42393887,365.40206016)(109.44141507,365.82354118)(110.19149828,366.5736771)
\curveto(110.94158284,367.32381169)(111.36303499,368.34135757)(111.36303499,369.40220906)
\curveto(111.36303499,370.46306055)(110.94158284,371.48060643)(110.19149828,372.23074102)
\curveto(109.44141507,372.98087694)(108.42393887,373.40235796)(107.36316003,373.40235796)
\curveto(106.30238119,373.40235796)(105.284905,372.98087694)(104.53482178,372.23074102)
\curveto(103.78473723,371.48060643)(103.36328507,370.46306055)(103.36328507,369.40220906)
\curveto(103.36328507,368.34135757)(103.78473723,367.32381169)(104.53482178,366.5736771)
\curveto(105.284905,365.82354118)(106.30238119,365.40206016)(107.36316003,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,241.58653819)
\curveto(198.02113392,241.58653819)(199.03861011,242.00801921)(199.78869333,242.75815513)
\curveto(200.53877788,243.50828972)(200.96023004,244.5258356)(200.96023004,245.58668709)
\curveto(200.96023004,246.64753858)(200.53877788,247.66508445)(199.78869333,248.41521904)
\curveto(199.03861011,249.16535497)(198.02113392,249.58683599)(196.96035508,249.58683599)
\curveto(195.89957624,249.58683599)(194.88210005,249.16535497)(194.13201683,248.41521904)
\curveto(193.38193228,247.66508445)(192.96048012,246.64753858)(192.96048012,245.58668709)
\curveto(192.96048012,244.5258356)(193.38193228,243.50828972)(194.13201683,242.75815513)
\curveto(194.88210005,242.00801921)(195.89957624,241.58653819)(196.96035508,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,241.58653819)
\curveto(198.02113392,241.58653819)(199.03861011,242.00801921)(199.78869333,242.75815513)
\curveto(200.53877788,243.50828972)(200.96023004,244.5258356)(200.96023004,245.58668709)
\curveto(200.96023004,246.64753858)(200.53877788,247.66508445)(199.78869333,248.41521904)
\curveto(199.03861011,249.16535497)(198.02113392,249.58683599)(196.96035508,249.58683599)
\curveto(195.89957624,249.58683599)(194.88210005,249.16535497)(194.13201683,248.41521904)
\curveto(193.38193228,247.66508445)(192.96048012,246.64753858)(192.96048012,245.58668709)
\curveto(192.96048012,244.5258356)(193.38193228,243.50828972)(194.13201683,242.75815513)
\curveto(194.88210005,242.00801921)(195.89957624,241.58653819)(196.96035508,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,57.49242557)
\curveto(85.6173805,57.49242557)(86.6348567,57.9139066)(87.38493991,58.66404252)
\curveto(88.13502447,59.41417711)(88.55647662,60.43172299)(88.55647662,61.49257448)
\curveto(88.55647662,62.55342596)(88.13502447,63.57097184)(87.38493991,64.32110643)
\curveto(86.6348567,65.07124235)(85.6173805,65.49272338)(84.55660166,65.49272338)
\curveto(83.49582282,65.49272338)(82.47834663,65.07124235)(81.72826341,64.32110643)
\curveto(80.97817886,63.57097184)(80.5567267,62.55342596)(80.5567267,61.49257448)
\curveto(80.5567267,60.43172299)(80.97817886,59.41417711)(81.72826341,58.66404252)
\curveto(82.47834663,57.9139066)(83.49582282,57.49242557)(84.55660166,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,57.49242557)
\curveto(85.6173805,57.49242557)(86.6348567,57.9139066)(87.38493991,58.66404252)
\curveto(88.13502447,59.41417711)(88.55647662,60.43172299)(88.55647662,61.49257448)
\curveto(88.55647662,62.55342596)(88.13502447,63.57097184)(87.38493991,64.32110643)
\curveto(86.6348567,65.07124235)(85.6173805,65.49272338)(84.55660166,65.49272338)
\curveto(83.49582282,65.49272338)(82.47834663,65.07124235)(81.72826341,64.32110643)
\curveto(80.97817886,63.57097184)(80.5567267,62.55342596)(80.5567267,61.49257448)
\curveto(80.5567267,60.43172299)(80.97817886,59.41417711)(81.72826341,58.66404252)
\curveto(82.47834663,57.9139066)(83.49582282,57.49242557)(84.55660166,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,261.13635852)
\curveto(230.60194322,261.13635852)(231.61941941,261.55783954)(232.36950263,262.30797546)
\curveto(233.11958718,263.05811005)(233.54103934,264.07565593)(233.54103934,265.13650742)
\curveto(233.54103934,266.19735891)(233.11958718,267.21490478)(232.36950263,267.96503937)
\curveto(231.61941941,268.7151753)(230.60194322,269.13665632)(229.54116438,269.13665632)
\curveto(228.48038554,269.13665632)(227.46290935,268.7151753)(226.71282613,267.96503937)
\curveto(225.96274158,267.21490478)(225.54128942,266.19735891)(225.54128942,265.13650742)
\curveto(225.54128942,264.07565593)(225.96274158,263.05811005)(226.71282613,262.30797546)
\curveto(227.46290935,261.55783954)(228.48038554,261.13635852)(229.54116438,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,261.13635852)
\curveto(230.60194322,261.13635852)(231.61941941,261.55783954)(232.36950263,262.30797546)
\curveto(233.11958718,263.05811005)(233.54103934,264.07565593)(233.54103934,265.13650742)
\curveto(233.54103934,266.19735891)(233.11958718,267.21490478)(232.36950263,267.96503937)
\curveto(231.61941941,268.7151753)(230.60194322,269.13665632)(229.54116438,269.13665632)
\curveto(228.48038554,269.13665632)(227.46290935,268.7151753)(226.71282613,267.96503937)
\curveto(225.96274158,267.21490478)(225.54128942,266.19735891)(225.54128942,265.13650742)
\curveto(225.54128942,264.07565593)(225.96274158,263.05811005)(226.71282613,262.30797546)
\curveto(227.46290935,261.55783954)(228.48038554,261.13635852)(229.54116438,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,350.7397)
\curveto(349.5218707,350.7397)(350.5393469,351.16118102)(351.28943011,351.91131694)
\curveto(352.03951467,352.66145153)(352.46096682,353.67899741)(352.46096682,354.7398489)
\curveto(352.46096682,355.80070039)(352.03951467,356.81824627)(351.28943011,357.56838085)
\curveto(350.5393469,358.31851678)(349.5218707,358.7399978)(348.46109186,358.7399978)
\curveto(347.40031303,358.7399978)(346.38283683,358.31851678)(345.63275361,357.56838085)
\curveto(344.88266906,356.81824627)(344.4612169,355.80070039)(344.4612169,354.7398489)
\curveto(344.4612169,353.67899741)(344.88266906,352.66145153)(345.63275361,351.91131694)
\curveto(346.38283683,351.16118102)(347.40031303,350.7397)(348.46109186,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,350.7397)
\curveto(349.5218707,350.7397)(350.5393469,351.16118102)(351.28943011,351.91131694)
\curveto(352.03951467,352.66145153)(352.46096682,353.67899741)(352.46096682,354.7398489)
\curveto(352.46096682,355.80070039)(352.03951467,356.81824627)(351.28943011,357.56838085)
\curveto(350.5393469,358.31851678)(349.5218707,358.7399978)(348.46109186,358.7399978)
\curveto(347.40031303,358.7399978)(346.38283683,358.31851678)(345.63275361,357.56838085)
\curveto(344.88266906,356.81824627)(344.4612169,355.80070039)(344.4612169,354.7398489)
\curveto(344.4612169,353.67899741)(344.88266906,352.66145153)(345.63275361,351.91131694)
\curveto(346.38283683,351.16118102)(347.40031303,350.7397)(348.46109186,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,313.26920934)
\curveto(139.37570974,313.26920934)(140.39318593,313.69069036)(141.14326915,314.44082628)
\curveto(141.8933537,315.19096087)(142.31480586,316.20850675)(142.31480586,317.26935824)
\curveto(142.31480586,318.33020973)(141.8933537,319.3477556)(141.14326915,320.09789019)
\curveto(140.39318593,320.84802612)(139.37570974,321.26950714)(138.3149309,321.26950714)
\curveto(137.25415206,321.26950714)(136.23667587,320.84802612)(135.48659265,320.09789019)
\curveto(134.7365081,319.3477556)(134.31505594,318.33020973)(134.31505594,317.26935824)
\curveto(134.31505594,316.20850675)(134.7365081,315.19096087)(135.48659265,314.44082628)
\curveto(136.23667587,313.69069036)(137.25415206,313.26920934)(138.3149309,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,313.26920934)
\curveto(139.37570974,313.26920934)(140.39318593,313.69069036)(141.14326915,314.44082628)
\curveto(141.8933537,315.19096087)(142.31480586,316.20850675)(142.31480586,317.26935824)
\curveto(142.31480586,318.33020973)(141.8933537,319.3477556)(141.14326915,320.09789019)
\curveto(140.39318593,320.84802612)(139.37570974,321.26950714)(138.3149309,321.26950714)
\curveto(137.25415206,321.26950714)(136.23667587,320.84802612)(135.48659265,320.09789019)
\curveto(134.7365081,319.3477556)(134.31505594,318.33020973)(134.31505594,317.26935824)
\curveto(134.31505594,316.20850675)(134.7365081,315.19096087)(135.48659265,314.44082628)
\curveto(136.23667587,313.69069036)(137.25415206,313.26920934)(138.3149309,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,336.07732966)
\curveto(165.44034497,336.07732966)(166.45782116,336.49881069)(167.20790438,337.24894661)
\curveto(167.95798893,337.9990812)(168.37944109,339.01662708)(168.37944109,340.07747857)
\curveto(168.37944109,341.13833005)(167.95798893,342.15587593)(167.20790438,342.90601052)
\curveto(166.45782116,343.65614644)(165.44034497,344.07762747)(164.37956613,344.07762747)
\curveto(163.31878729,344.07762747)(162.3013111,343.65614644)(161.55122788,342.90601052)
\curveto(160.80114333,342.15587593)(160.37969117,341.13833005)(160.37969117,340.07747857)
\curveto(160.37969117,339.01662708)(160.80114333,337.9990812)(161.55122788,337.24894661)
\curveto(162.3013111,336.49881069)(163.31878729,336.07732966)(164.37956613,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,336.07732966)
\curveto(165.44034497,336.07732966)(166.45782116,336.49881069)(167.20790438,337.24894661)
\curveto(167.95798893,337.9990812)(168.37944109,339.01662708)(168.37944109,340.07747857)
\curveto(168.37944109,341.13833005)(167.95798893,342.15587593)(167.20790438,342.90601052)
\curveto(166.45782116,343.65614644)(165.44034497,344.07762747)(164.37956613,344.07762747)
\curveto(163.31878729,344.07762747)(162.3013111,343.65614644)(161.55122788,342.90601052)
\curveto(160.80114333,342.15587593)(160.37969117,341.13833005)(160.37969117,340.07747857)
\curveto(160.37969117,339.01662708)(160.80114333,337.9990812)(161.55122788,337.24894661)
\curveto(162.3013111,336.49881069)(163.31878729,336.07732966)(164.37956613,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,173.16217721)
\curveto(312.05392577,173.16217721)(313.07140196,173.58365823)(313.82148518,174.33379415)
\curveto(314.57156973,175.08392874)(314.99302189,176.10147462)(314.99302189,177.16232611)
\curveto(314.99302189,178.2231776)(314.57156973,179.24072347)(313.82148518,179.99085806)
\curveto(313.07140196,180.74099399)(312.05392577,181.16247501)(310.99314693,181.16247501)
\curveto(309.93236809,181.16247501)(308.9148919,180.74099399)(308.16480868,179.99085806)
\curveto(307.41472413,179.24072347)(306.99327197,178.2231776)(306.99327197,177.16232611)
\curveto(306.99327197,176.10147462)(307.41472413,175.08392874)(308.16480868,174.33379415)
\curveto(308.9148919,173.58365823)(309.93236809,173.16217721)(310.99314693,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,173.16217721)
\curveto(312.05392577,173.16217721)(313.07140196,173.58365823)(313.82148518,174.33379415)
\curveto(314.57156973,175.08392874)(314.99302189,176.10147462)(314.99302189,177.16232611)
\curveto(314.99302189,178.2231776)(314.57156973,179.24072347)(313.82148518,179.99085806)
\curveto(313.07140196,180.74099399)(312.05392577,181.16247501)(310.99314693,181.16247501)
\curveto(309.93236809,181.16247501)(308.9148919,180.74099399)(308.16480868,179.99085806)
\curveto(307.41472413,179.24072347)(306.99327197,178.2231776)(306.99327197,177.16232611)
\curveto(306.99327197,176.10147462)(307.41472413,175.08392874)(308.16480868,174.33379415)
\curveto(308.9148919,173.58365823)(309.93236809,173.16217721)(310.99314693,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,298.60685935)
\curveto(171.95649869,298.60685935)(172.97397488,299.02834037)(173.7240581,299.7784763)
\curveto(174.47414265,300.52861089)(174.89559481,301.54615676)(174.89559481,302.60700825)
\curveto(174.89559481,303.66785974)(174.47414265,304.68540562)(173.7240581,305.43554021)
\curveto(172.97397488,306.18567613)(171.95649869,306.60715715)(170.89571985,306.60715715)
\curveto(169.83494101,306.60715715)(168.81746482,306.18567613)(168.0673816,305.43554021)
\curveto(167.31729705,304.68540562)(166.89584489,303.66785974)(166.89584489,302.60700825)
\curveto(166.89584489,301.54615676)(167.31729705,300.52861089)(168.0673816,299.7784763)
\curveto(168.81746482,299.02834037)(169.83494101,298.60685935)(170.89571985,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,298.60685935)
\curveto(171.95649869,298.60685935)(172.97397488,299.02834037)(173.7240581,299.7784763)
\curveto(174.47414265,300.52861089)(174.89559481,301.54615676)(174.89559481,302.60700825)
\curveto(174.89559481,303.66785974)(174.47414265,304.68540562)(173.7240581,305.43554021)
\curveto(172.97397488,306.18567613)(171.95649869,306.60715715)(170.89571985,306.60715715)
\curveto(169.83494101,306.60715715)(168.81746482,306.18567613)(168.0673816,305.43554021)
\curveto(167.31729705,304.68540562)(166.89584489,303.66785974)(166.89584489,302.60700825)
\curveto(166.89584489,301.54615676)(167.31729705,300.52861089)(168.0673816,299.7784763)
\curveto(168.81746482,299.02834037)(169.83494101,298.60685935)(170.89571985,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,241.58653819)
\curveto(250.15042473,241.58653819)(251.16790092,242.00801921)(251.91798414,242.75815513)
\curveto(252.66806869,243.50828972)(253.08952085,244.5258356)(253.08952085,245.58668709)
\curveto(253.08952085,246.64753858)(252.66806869,247.66508445)(251.91798414,248.41521904)
\curveto(251.16790092,249.16535497)(250.15042473,249.58683599)(249.08964589,249.58683599)
\curveto(248.02886705,249.58683599)(247.01139086,249.16535497)(246.26130764,248.41521904)
\curveto(245.51122309,247.66508445)(245.08977093,246.64753858)(245.08977093,245.58668709)
\curveto(245.08977093,244.5258356)(245.51122309,243.50828972)(246.26130764,242.75815513)
\curveto(247.01139086,242.00801921)(248.02886705,241.58653819)(249.08964589,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,241.58653819)
\curveto(250.15042473,241.58653819)(251.16790092,242.00801921)(251.91798414,242.75815513)
\curveto(252.66806869,243.50828972)(253.08952085,244.5258356)(253.08952085,245.58668709)
\curveto(253.08952085,246.64753858)(252.66806869,247.66508445)(251.91798414,248.41521904)
\curveto(251.16790092,249.16535497)(250.15042473,249.58683599)(249.08964589,249.58683599)
\curveto(248.02886705,249.58683599)(247.01139086,249.16535497)(246.26130764,248.41521904)
\curveto(245.51122309,247.66508445)(245.08977093,246.64753858)(245.08977093,245.58668709)
\curveto(245.08977093,244.5258356)(245.51122309,243.50828972)(246.26130764,242.75815513)
\curveto(247.01139086,242.00801921)(248.02886705,241.58653819)(249.08964589,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,52.60495523)
\curveto(240.3761738,52.60495523)(241.39364999,53.02643626)(242.14373321,53.77657218)
\curveto(242.89381776,54.52670677)(243.31526992,55.54425264)(243.31526992,56.60510413)
\curveto(243.31526992,57.66595562)(242.89381776,58.6835015)(242.14373321,59.43363609)
\curveto(241.39364999,60.18377201)(240.3761738,60.60525303)(239.31539496,60.60525303)
\curveto(238.25461612,60.60525303)(237.23713993,60.18377201)(236.48705671,59.43363609)
\curveto(235.73697216,58.6835015)(235.31552,57.66595562)(235.31552,56.60510413)
\curveto(235.31552,55.54425264)(235.73697216,54.52670677)(236.48705671,53.77657218)
\curveto(237.23713993,53.02643626)(238.25461612,52.60495523)(239.31539496,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,52.60495523)
\curveto(240.3761738,52.60495523)(241.39364999,53.02643626)(242.14373321,53.77657218)
\curveto(242.89381776,54.52670677)(243.31526992,55.54425264)(243.31526992,56.60510413)
\curveto(243.31526992,57.66595562)(242.89381776,58.6835015)(242.14373321,59.43363609)
\curveto(241.39364999,60.18377201)(240.3761738,60.60525303)(239.31539496,60.60525303)
\curveto(238.25461612,60.60525303)(237.23713993,60.18377201)(236.48705671,59.43363609)
\curveto(235.73697216,58.6835015)(235.31552,57.66595562)(235.31552,56.60510413)
\curveto(235.31552,55.54425264)(235.73697216,54.52670677)(236.48705671,53.77657218)
\curveto(237.23713993,53.02643626)(238.25461612,52.60495523)(239.31539496,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,259.50720852)
\curveto(404.90921803,259.50720852)(405.92669422,259.92868954)(406.67677744,260.67882546)
\curveto(407.42686199,261.42896005)(407.84831415,262.44650593)(407.84831415,263.50735742)
\curveto(407.84831415,264.56820891)(407.42686199,265.58575479)(406.67677744,266.33588937)
\curveto(405.92669422,267.0860253)(404.90921803,267.50750632)(403.84843919,267.50750632)
\curveto(402.78766035,267.50750632)(401.77018415,267.0860253)(401.02010094,266.33588937)
\curveto(400.27001638,265.58575479)(399.84856423,264.56820891)(399.84856423,263.50735742)
\curveto(399.84856423,262.44650593)(400.27001638,261.42896005)(401.02010094,260.67882546)
\curveto(401.77018415,259.92868954)(402.78766035,259.50720852)(403.84843919,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,259.50720852)
\curveto(404.90921803,259.50720852)(405.92669422,259.92868954)(406.67677744,260.67882546)
\curveto(407.42686199,261.42896005)(407.84831415,262.44650593)(407.84831415,263.50735742)
\curveto(407.84831415,264.56820891)(407.42686199,265.58575479)(406.67677744,266.33588937)
\curveto(405.92669422,267.0860253)(404.90921803,267.50750632)(403.84843919,267.50750632)
\curveto(402.78766035,267.50750632)(401.77018415,267.0860253)(401.02010094,266.33588937)
\curveto(400.27001638,265.58575479)(399.84856423,264.56820891)(399.84856423,263.50735742)
\curveto(399.84856423,262.44650593)(400.27001638,261.42896005)(401.02010094,260.67882546)
\curveto(401.77018415,259.92868954)(402.78766035,259.50720852)(403.84843919,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,148.72490688)
\curveto(259.92465531,148.72490688)(260.9421315,149.1463879)(261.69221472,149.89652383)
\curveto(262.44229927,150.64665842)(262.86375143,151.66420429)(262.86375143,152.72505578)
\curveto(262.86375143,153.78590727)(262.44229927,154.80345315)(261.69221472,155.55358774)
\curveto(260.9421315,156.30372366)(259.92465531,156.72520468)(258.86387647,156.72520468)
\curveto(257.80309763,156.72520468)(256.78562144,156.30372366)(256.03553822,155.55358774)
\curveto(255.28545367,154.80345315)(254.86400151,153.78590727)(254.86400151,152.72505578)
\curveto(254.86400151,151.66420429)(255.28545367,150.64665842)(256.03553822,149.89652383)
\curveto(256.78562144,149.1463879)(257.80309763,148.72490688)(258.86387647,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,148.72490688)
\curveto(259.92465531,148.72490688)(260.9421315,149.1463879)(261.69221472,149.89652383)
\curveto(262.44229927,150.64665842)(262.86375143,151.66420429)(262.86375143,152.72505578)
\curveto(262.86375143,153.78590727)(262.44229927,154.80345315)(261.69221472,155.55358774)
\curveto(260.9421315,156.30372366)(259.92465531,156.72520468)(258.86387647,156.72520468)
\curveto(257.80309763,156.72520468)(256.78562144,156.30372366)(256.03553822,155.55358774)
\curveto(255.28545367,154.80345315)(254.86400151,153.78590727)(254.86400151,152.72505578)
\curveto(254.86400151,151.66420429)(255.28545367,150.64665842)(256.03553822,149.89652383)
\curveto(256.78562144,149.1463879)(257.80309763,148.72490688)(258.86387647,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,171.53302721)
\curveto(119.82722823,171.53302721)(120.84470442,171.95450823)(121.59478764,172.70464415)
\curveto(122.34487219,173.45477874)(122.76632435,174.47232462)(122.76632435,175.53317611)
\curveto(122.76632435,176.5940276)(122.34487219,177.61157348)(121.59478764,178.36170806)
\curveto(120.84470442,179.11184399)(119.82722823,179.53332501)(118.76644939,179.53332501)
\curveto(117.70567055,179.53332501)(116.68819436,179.11184399)(115.93811114,178.36170806)
\curveto(115.18802659,177.61157348)(114.76657443,176.5940276)(114.76657443,175.53317611)
\curveto(114.76657443,174.47232462)(115.18802659,173.45477874)(115.93811114,172.70464415)
\curveto(116.68819436,171.95450823)(117.70567055,171.53302721)(118.76644939,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,171.53302721)
\curveto(119.82722823,171.53302721)(120.84470442,171.95450823)(121.59478764,172.70464415)
\curveto(122.34487219,173.45477874)(122.76632435,174.47232462)(122.76632435,175.53317611)
\curveto(122.76632435,176.5940276)(122.34487219,177.61157348)(121.59478764,178.36170806)
\curveto(120.84470442,179.11184399)(119.82722823,179.53332501)(118.76644939,179.53332501)
\curveto(117.70567055,179.53332501)(116.68819436,179.11184399)(115.93811114,178.36170806)
\curveto(115.18802659,177.61157348)(114.76657443,176.5940276)(114.76657443,175.53317611)
\curveto(114.76657443,174.47232462)(115.18802659,173.45477874)(115.93811114,172.70464415)
\curveto(116.68819436,171.95450823)(117.70567055,171.53302721)(118.76644939,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,362.14376016)
\curveto(377.21554436,362.14376016)(378.23302056,362.56524118)(378.98310378,363.31537711)
\curveto(379.73318833,364.0655117)(380.15464049,365.08305757)(380.15464049,366.14390906)
\curveto(380.15464049,367.20476055)(379.73318833,368.22230643)(378.98310378,368.97244102)
\curveto(378.23302056,369.72257694)(377.21554436,370.14405796)(376.15476553,370.14405796)
\curveto(375.09398669,370.14405796)(374.07651049,369.72257694)(373.32642727,368.97244102)
\curveto(372.57634272,368.22230643)(372.15489056,367.20476055)(372.15489056,366.14390906)
\curveto(372.15489056,365.08305757)(372.57634272,364.0655117)(373.32642727,363.31537711)
\curveto(374.07651049,362.56524118)(375.09398669,362.14376016)(376.15476553,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,362.14376016)
\curveto(377.21554436,362.14376016)(378.23302056,362.56524118)(378.98310378,363.31537711)
\curveto(379.73318833,364.0655117)(380.15464049,365.08305757)(380.15464049,366.14390906)
\curveto(380.15464049,367.20476055)(379.73318833,368.22230643)(378.98310378,368.97244102)
\curveto(378.23302056,369.72257694)(377.21554436,370.14405796)(376.15476553,370.14405796)
\curveto(375.09398669,370.14405796)(374.07651049,369.72257694)(373.32642727,368.97244102)
\curveto(372.57634272,368.22230643)(372.15489056,367.20476055)(372.15489056,366.14390906)
\curveto(372.15489056,365.08305757)(372.57634272,364.0655117)(373.32642727,363.31537711)
\curveto(374.07651049,362.56524118)(375.09398669,362.14376016)(376.15476553,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,283.94449919)
\curveto(123.08530509,283.94449919)(124.10278128,284.36598021)(124.8528645,285.11611614)
\curveto(125.60294905,285.86625072)(126.02440121,286.8837966)(126.02440121,287.94464809)
\curveto(126.02440121,289.00549958)(125.60294905,290.02304546)(124.8528645,290.77318005)
\curveto(124.10278128,291.52331597)(123.08530509,291.94479699)(122.02452625,291.94479699)
\curveto(120.96374741,291.94479699)(119.94627122,291.52331597)(119.196188,290.77318005)
\curveto(118.44610345,290.02304546)(118.02465129,289.00549958)(118.02465129,287.94464809)
\curveto(118.02465129,286.8837966)(118.44610345,285.86625072)(119.196188,285.11611614)
\curveto(119.94627122,284.36598021)(120.96374741,283.94449919)(122.02452625,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,283.94449919)
\curveto(123.08530509,283.94449919)(124.10278128,284.36598021)(124.8528645,285.11611614)
\curveto(125.60294905,285.86625072)(126.02440121,286.8837966)(126.02440121,287.94464809)
\curveto(126.02440121,289.00549958)(125.60294905,290.02304546)(124.8528645,290.77318005)
\curveto(124.10278128,291.52331597)(123.08530509,291.94479699)(122.02452625,291.94479699)
\curveto(120.96374741,291.94479699)(119.94627122,291.52331597)(119.196188,290.77318005)
\curveto(118.44610345,290.02304546)(118.02465129,289.00549958)(118.02465129,287.94464809)
\curveto(118.02465129,286.8837966)(118.44610345,285.86625072)(119.196188,285.11611614)
\curveto(119.94627122,284.36598021)(120.96374741,283.94449919)(122.02452625,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,156.87065688)
\curveto(207.79538485,156.87065688)(208.81286104,157.2921379)(209.56294426,158.04227382)
\curveto(210.31302881,158.79240841)(210.73448097,159.80995429)(210.73448097,160.87080578)
\curveto(210.73448097,161.93165726)(210.31302881,162.94920314)(209.56294426,163.69933773)
\curveto(208.81286104,164.44947365)(207.79538485,164.87095468)(206.73460601,164.87095468)
\curveto(205.67382717,164.87095468)(204.65635098,164.44947365)(203.90626776,163.69933773)
\curveto(203.15618321,162.94920314)(202.73473105,161.93165726)(202.73473105,160.87080578)
\curveto(202.73473105,159.80995429)(203.15618321,158.79240841)(203.90626776,158.04227382)
\curveto(204.65635098,157.2921379)(205.67382717,156.87065688)(206.73460601,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,156.87065688)
\curveto(207.79538485,156.87065688)(208.81286104,157.2921379)(209.56294426,158.04227382)
\curveto(210.31302881,158.79240841)(210.73448097,159.80995429)(210.73448097,160.87080578)
\curveto(210.73448097,161.93165726)(210.31302881,162.94920314)(209.56294426,163.69933773)
\curveto(208.81286104,164.44947365)(207.79538485,164.87095468)(206.73460601,164.87095468)
\curveto(205.67382717,164.87095468)(204.65635098,164.44947365)(203.90626776,163.69933773)
\curveto(203.15618321,162.94920314)(202.73473105,161.93165726)(202.73473105,160.87080578)
\curveto(202.73473105,159.80995429)(203.15618321,158.79240841)(203.90626776,158.04227382)
\curveto(204.65635098,157.2921379)(205.67382717,156.87065688)(206.73460601,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,186.19539754)
\curveto(149.14994032,186.19539754)(150.16741651,186.61687856)(150.91749973,187.36701449)
\curveto(151.66758428,188.11714908)(152.08903644,189.13469495)(152.08903644,190.19554644)
\curveto(152.08903644,191.25639793)(151.66758428,192.27394381)(150.91749973,193.0240784)
\curveto(150.16741651,193.77421432)(149.14994032,194.19569534)(148.08916148,194.19569534)
\curveto(147.02838264,194.19569534)(146.01090645,193.77421432)(145.26082323,193.0240784)
\curveto(144.51073868,192.27394381)(144.08928652,191.25639793)(144.08928652,190.19554644)
\curveto(144.08928652,189.13469495)(144.51073868,188.11714908)(145.26082323,187.36701449)
\curveto(146.01090645,186.61687856)(147.02838264,186.19539754)(148.08916148,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,186.19539754)
\curveto(149.14994032,186.19539754)(150.16741651,186.61687856)(150.91749973,187.36701449)
\curveto(151.66758428,188.11714908)(152.08903644,189.13469495)(152.08903644,190.19554644)
\curveto(152.08903644,191.25639793)(151.66758428,192.27394381)(150.91749973,193.0240784)
\curveto(150.16741651,193.77421432)(149.14994032,194.19569534)(148.08916148,194.19569534)
\curveto(147.02838264,194.19569534)(146.01090645,193.77421432)(145.26082323,193.0240784)
\curveto(144.51073868,192.27394381)(144.08928652,191.25639793)(144.08928652,190.19554644)
\curveto(144.08928652,189.13469495)(144.51073868,188.11714908)(145.26082323,187.36701449)
\curveto(146.01090645,186.61687856)(147.02838264,186.19539754)(148.08916148,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,195.97029753)
\curveto(294.13448269,195.97029753)(295.15195889,196.39177856)(295.9020421,197.14191448)
\curveto(296.65212666,197.89204907)(297.07357881,198.90959495)(297.07357881,199.97044643)
\curveto(297.07357881,201.03129792)(296.65212666,202.0488438)(295.9020421,202.79897839)
\curveto(295.15195889,203.54911431)(294.13448269,203.97059534)(293.07370385,203.97059534)
\curveto(292.01292501,203.97059534)(290.99544882,203.54911431)(290.2453656,202.79897839)
\curveto(289.49528105,202.0488438)(289.07382889,201.03129792)(289.07382889,199.97044643)
\curveto(289.07382889,198.90959495)(289.49528105,197.89204907)(290.2453656,197.14191448)
\curveto(290.99544882,196.39177856)(292.01292501,195.97029753)(293.07370385,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,195.97029753)
\curveto(294.13448269,195.97029753)(295.15195889,196.39177856)(295.9020421,197.14191448)
\curveto(296.65212666,197.89204907)(297.07357881,198.90959495)(297.07357881,199.97044643)
\curveto(297.07357881,201.03129792)(296.65212666,202.0488438)(295.9020421,202.79897839)
\curveto(295.15195889,203.54911431)(294.13448269,203.97059534)(293.07370385,203.97059534)
\curveto(292.01292501,203.97059534)(290.99544882,203.54911431)(290.2453656,202.79897839)
\curveto(289.49528105,202.0488438)(289.07382889,201.03129792)(289.07382889,199.97044643)
\curveto(289.07382889,198.90959495)(289.49528105,197.89204907)(290.2453656,197.14191448)
\curveto(290.99544882,196.39177856)(292.01292501,195.97029753)(293.07370385,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,52.60495523)
\curveto(255.03754002,52.60495523)(256.05501621,53.02643626)(256.80509943,53.77657218)
\curveto(257.55518398,54.52670677)(257.97663614,55.54425264)(257.97663614,56.60510413)
\curveto(257.97663614,57.66595562)(257.55518398,58.6835015)(256.80509943,59.43363609)
\curveto(256.05501621,60.18377201)(255.03754002,60.60525303)(253.97676118,60.60525303)
\curveto(252.91598234,60.60525303)(251.89850615,60.18377201)(251.14842293,59.43363609)
\curveto(250.39833838,58.6835015)(249.97688622,57.66595562)(249.97688622,56.60510413)
\curveto(249.97688622,55.54425264)(250.39833838,54.52670677)(251.14842293,53.77657218)
\curveto(251.89850615,53.02643626)(252.91598234,52.60495523)(253.97676118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,52.60495523)
\curveto(255.03754002,52.60495523)(256.05501621,53.02643626)(256.80509943,53.77657218)
\curveto(257.55518398,54.52670677)(257.97663614,55.54425264)(257.97663614,56.60510413)
\curveto(257.97663614,57.66595562)(257.55518398,58.6835015)(256.80509943,59.43363609)
\curveto(256.05501621,60.18377201)(255.03754002,60.60525303)(253.97676118,60.60525303)
\curveto(252.91598234,60.60525303)(251.89850615,60.18377201)(251.14842293,59.43363609)
\curveto(250.39833838,58.6835015)(249.97688622,57.66595562)(249.97688622,56.60510413)
\curveto(249.97688622,55.54425264)(250.39833838,54.52670677)(251.14842293,53.77657218)
\curveto(251.89850615,53.02643626)(252.91598234,52.60495523)(253.97676118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,77.04222556)
\curveto(282.73123402,77.04222556)(283.74871022,77.46370658)(284.49879344,78.2138425)
\curveto(285.24887799,78.96397709)(285.67033015,79.98152297)(285.67033015,81.04237446)
\curveto(285.67033015,82.10322595)(285.24887799,83.12077183)(284.49879344,83.87090641)
\curveto(283.74871022,84.62104234)(282.73123402,85.04252336)(281.67045518,85.04252336)
\curveto(280.60967635,85.04252336)(279.59220015,84.62104234)(278.84211693,83.87090641)
\curveto(278.09203238,83.12077183)(277.67058022,82.10322595)(277.67058022,81.04237446)
\curveto(277.67058022,79.98152297)(278.09203238,78.96397709)(278.84211693,78.2138425)
\curveto(279.59220015,77.46370658)(280.60967635,77.04222556)(281.67045518,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,77.04222556)
\curveto(282.73123402,77.04222556)(283.74871022,77.46370658)(284.49879344,78.2138425)
\curveto(285.24887799,78.96397709)(285.67033015,79.98152297)(285.67033015,81.04237446)
\curveto(285.67033015,82.10322595)(285.24887799,83.12077183)(284.49879344,83.87090641)
\curveto(283.74871022,84.62104234)(282.73123402,85.04252336)(281.67045518,85.04252336)
\curveto(280.60967635,85.04252336)(279.59220015,84.62104234)(278.84211693,83.87090641)
\curveto(278.09203238,83.12077183)(277.67058022,82.10322595)(277.67058022,81.04237446)
\curveto(277.67058022,79.98152297)(278.09203238,78.96397709)(278.84211693,78.2138425)
\curveto(279.59220015,77.46370658)(280.60967635,77.04222556)(281.67045518,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,77.04222556)
\curveto(207.79538485,77.04222556)(208.81286104,77.46370658)(209.56294426,78.2138425)
\curveto(210.31302881,78.96397709)(210.73448097,79.98152297)(210.73448097,81.04237446)
\curveto(210.73448097,82.10322595)(210.31302881,83.12077183)(209.56294426,83.87090641)
\curveto(208.81286104,84.62104234)(207.79538485,85.04252336)(206.73460601,85.04252336)
\curveto(205.67382717,85.04252336)(204.65635098,84.62104234)(203.90626776,83.87090641)
\curveto(203.15618321,83.12077183)(202.73473105,82.10322595)(202.73473105,81.04237446)
\curveto(202.73473105,79.98152297)(203.15618321,78.96397709)(203.90626776,78.2138425)
\curveto(204.65635098,77.46370658)(205.67382717,77.04222556)(206.73460601,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,77.04222556)
\curveto(207.79538485,77.04222556)(208.81286104,77.46370658)(209.56294426,78.2138425)
\curveto(210.31302881,78.96397709)(210.73448097,79.98152297)(210.73448097,81.04237446)
\curveto(210.73448097,82.10322595)(210.31302881,83.12077183)(209.56294426,83.87090641)
\curveto(208.81286104,84.62104234)(207.79538485,85.04252336)(206.73460601,85.04252336)
\curveto(205.67382717,85.04252336)(204.65635098,84.62104234)(203.90626776,83.87090641)
\curveto(203.15618321,83.12077183)(202.73473105,82.10322595)(202.73473105,81.04237446)
\curveto(202.73473105,79.98152297)(203.15618321,78.96397709)(203.90626776,78.2138425)
\curveto(204.65635098,77.46370658)(205.67382717,77.04222556)(206.73460601,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,96.59206623)
\curveto(303.90875396,96.59206623)(304.92623016,97.01354726)(305.67631338,97.76368318)
\curveto(306.42639793,98.51381777)(306.84785009,99.53136365)(306.84785009,100.59221513)
\curveto(306.84785009,101.65306662)(306.42639793,102.6706125)(305.67631338,103.42074709)
\curveto(304.92623016,104.17088301)(303.90875396,104.59236404)(302.84797512,104.59236404)
\curveto(301.78719629,104.59236404)(300.76972009,104.17088301)(300.01963687,103.42074709)
\curveto(299.26955232,102.6706125)(298.84810016,101.65306662)(298.84810016,100.59221513)
\curveto(298.84810016,99.53136365)(299.26955232,98.51381777)(300.01963687,97.76368318)
\curveto(300.76972009,97.01354726)(301.78719629,96.59206623)(302.84797512,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,96.59206623)
\curveto(303.90875396,96.59206623)(304.92623016,97.01354726)(305.67631338,97.76368318)
\curveto(306.42639793,98.51381777)(306.84785009,99.53136365)(306.84785009,100.59221513)
\curveto(306.84785009,101.65306662)(306.42639793,102.6706125)(305.67631338,103.42074709)
\curveto(304.92623016,104.17088301)(303.90875396,104.59236404)(302.84797512,104.59236404)
\curveto(301.78719629,104.59236404)(300.76972009,104.17088301)(300.01963687,103.42074709)
\curveto(299.26955232,102.6706125)(298.84810016,101.65306662)(298.84810016,100.59221513)
\curveto(298.84810016,99.53136365)(299.26955232,98.51381777)(300.01963687,97.76368318)
\curveto(300.76972009,97.01354726)(301.78719629,96.59206623)(302.84797512,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,109.62526622)
\curveto(150.77897875,109.62526622)(151.79645494,110.04674725)(152.54653816,110.79688317)
\curveto(153.29662271,111.54701776)(153.71807487,112.56456363)(153.71807487,113.62541512)
\curveto(153.71807487,114.68626661)(153.29662271,115.70381249)(152.54653816,116.45394708)
\curveto(151.79645494,117.204083)(150.77897875,117.62556402)(149.71819991,117.62556402)
\curveto(148.65742107,117.62556402)(147.63994488,117.204083)(146.88986166,116.45394708)
\curveto(146.13977711,115.70381249)(145.71832495,114.68626661)(145.71832495,113.62541512)
\curveto(145.71832495,112.56456363)(146.13977711,111.54701776)(146.88986166,110.79688317)
\curveto(147.63994488,110.04674725)(148.65742107,109.62526622)(149.71819991,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,109.62526622)
\curveto(150.77897875,109.62526622)(151.79645494,110.04674725)(152.54653816,110.79688317)
\curveto(153.29662271,111.54701776)(153.71807487,112.56456363)(153.71807487,113.62541512)
\curveto(153.71807487,114.68626661)(153.29662271,115.70381249)(152.54653816,116.45394708)
\curveto(151.79645494,117.204083)(150.77897875,117.62556402)(149.71819991,117.62556402)
\curveto(148.65742107,117.62556402)(147.63994488,117.204083)(146.88986166,116.45394708)
\curveto(146.13977711,115.70381249)(145.71832495,114.68626661)(145.71832495,113.62541512)
\curveto(145.71832495,112.56456363)(146.13977711,111.54701776)(146.88986166,110.79688317)
\curveto(147.63994488,110.04674725)(148.65742107,109.62526622)(149.71819991,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,156.87065688)
\curveto(312.05392577,156.87065688)(313.07140196,157.2921379)(313.82148518,158.04227382)
\curveto(314.57156973,158.79240841)(314.99302189,159.80995429)(314.99302189,160.87080578)
\curveto(314.99302189,161.93165726)(314.57156973,162.94920314)(313.82148518,163.69933773)
\curveto(313.07140196,164.44947365)(312.05392577,164.87095468)(310.99314693,164.87095468)
\curveto(309.93236809,164.87095468)(308.9148919,164.44947365)(308.16480868,163.69933773)
\curveto(307.41472413,162.94920314)(306.99327197,161.93165726)(306.99327197,160.87080578)
\curveto(306.99327197,159.80995429)(307.41472413,158.79240841)(308.16480868,158.04227382)
\curveto(308.9148919,157.2921379)(309.93236809,156.87065688)(310.99314693,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,156.87065688)
\curveto(312.05392577,156.87065688)(313.07140196,157.2921379)(313.82148518,158.04227382)
\curveto(314.57156973,158.79240841)(314.99302189,159.80995429)(314.99302189,160.87080578)
\curveto(314.99302189,161.93165726)(314.57156973,162.94920314)(313.82148518,163.69933773)
\curveto(313.07140196,164.44947365)(312.05392577,164.87095468)(310.99314693,164.87095468)
\curveto(309.93236809,164.87095468)(308.9148919,164.44947365)(308.16480868,163.69933773)
\curveto(307.41472413,162.94920314)(306.99327197,161.93165726)(306.99327197,160.87080578)
\curveto(306.99327197,159.80995429)(307.41472413,158.79240841)(308.16480868,158.04227382)
\curveto(308.9148919,157.2921379)(309.93236809,156.87065688)(310.99314693,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,98.22119589)
\curveto(287.61832897,98.22119589)(288.63580516,98.64267691)(289.38588838,99.39281283)
\curveto(290.13597293,100.14294742)(290.55742509,101.1604933)(290.55742509,102.22134479)
\curveto(290.55742509,103.28219628)(290.13597293,104.29974215)(289.38588838,105.04987674)
\curveto(288.63580516,105.80001267)(287.61832897,106.22149369)(286.55755013,106.22149369)
\curveto(285.49677129,106.22149369)(284.4792951,105.80001267)(283.72921188,105.04987674)
\curveto(282.97912733,104.29974215)(282.55767517,103.28219628)(282.55767517,102.22134479)
\curveto(282.55767517,101.1604933)(282.97912733,100.14294742)(283.72921188,99.39281283)
\curveto(284.4792951,98.64267691)(285.49677129,98.22119589)(286.55755013,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,98.22119589)
\curveto(287.61832897,98.22119589)(288.63580516,98.64267691)(289.38588838,99.39281283)
\curveto(290.13597293,100.14294742)(290.55742509,101.1604933)(290.55742509,102.22134479)
\curveto(290.55742509,103.28219628)(290.13597293,104.29974215)(289.38588838,105.04987674)
\curveto(288.63580516,105.80001267)(287.61832897,106.22149369)(286.55755013,106.22149369)
\curveto(285.49677129,106.22149369)(284.4792951,105.80001267)(283.72921188,105.04987674)
\curveto(282.97912733,104.29974215)(282.55767517,103.28219628)(282.55767517,102.22134479)
\curveto(282.55767517,101.1604933)(282.97912733,100.14294742)(283.72921188,99.39281283)
\curveto(284.4792951,98.64267691)(285.49677129,98.22119589)(286.55755013,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,272.54042885)
\curveto(352.77994756,272.54042885)(353.79742376,272.96190988)(354.54750698,273.7120458)
\curveto(355.29759153,274.46218039)(355.71904369,275.47972627)(355.71904369,276.54057775)
\curveto(355.71904369,277.60142924)(355.29759153,278.61897512)(354.54750698,279.36910971)
\curveto(353.79742376,280.11924563)(352.77994756,280.54072665)(351.71916873,280.54072665)
\curveto(350.65838989,280.54072665)(349.64091369,280.11924563)(348.89083047,279.36910971)
\curveto(348.14074592,278.61897512)(347.71929376,277.60142924)(347.71929376,276.54057775)
\curveto(347.71929376,275.47972627)(348.14074592,274.46218039)(348.89083047,273.7120458)
\curveto(349.64091369,272.96190988)(350.65838989,272.54042885)(351.71916873,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,272.54042885)
\curveto(352.77994756,272.54042885)(353.79742376,272.96190988)(354.54750698,273.7120458)
\curveto(355.29759153,274.46218039)(355.71904369,275.47972627)(355.71904369,276.54057775)
\curveto(355.71904369,277.60142924)(355.29759153,278.61897512)(354.54750698,279.36910971)
\curveto(353.79742376,280.11924563)(352.77994756,280.54072665)(351.71916873,280.54072665)
\curveto(350.65838989,280.54072665)(349.64091369,280.11924563)(348.89083047,279.36910971)
\curveto(348.14074592,278.61897512)(347.71929376,277.60142924)(347.71929376,276.54057775)
\curveto(347.71929376,275.47972627)(348.14074592,274.46218039)(348.89083047,273.7120458)
\curveto(349.64091369,272.96190988)(350.65838989,272.54042885)(351.71916873,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,254.61975852)
\curveto(266.44082938,254.61975852)(267.45830557,255.04123954)(268.20838879,255.79137547)
\curveto(268.95847334,256.54151006)(269.3799255,257.55905593)(269.3799255,258.61990742)
\curveto(269.3799255,259.68075891)(268.95847334,260.69830479)(268.20838879,261.44843938)
\curveto(267.45830557,262.1985753)(266.44082938,262.62005632)(265.38005054,262.62005632)
\curveto(264.3192717,262.62005632)(263.3017955,262.1985753)(262.55171229,261.44843938)
\curveto(261.80162773,260.69830479)(261.38017558,259.68075891)(261.38017558,258.61990742)
\curveto(261.38017558,257.55905593)(261.80162773,256.54151006)(262.55171229,255.79137547)
\curveto(263.3017955,255.04123954)(264.3192717,254.61975852)(265.38005054,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,254.61975852)
\curveto(266.44082938,254.61975852)(267.45830557,255.04123954)(268.20838879,255.79137547)
\curveto(268.95847334,256.54151006)(269.3799255,257.55905593)(269.3799255,258.61990742)
\curveto(269.3799255,259.68075891)(268.95847334,260.69830479)(268.20838879,261.44843938)
\curveto(267.45830557,262.1985753)(266.44082938,262.62005632)(265.38005054,262.62005632)
\curveto(264.3192717,262.62005632)(263.3017955,262.1985753)(262.55171229,261.44843938)
\curveto(261.80162773,260.69830479)(261.38017558,259.68075891)(261.38017558,258.61990742)
\curveto(261.38017558,257.55905593)(261.80162773,256.54151006)(262.55171229,255.79137547)
\curveto(263.3017955,255.04123954)(264.3192717,254.61975852)(265.38005054,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,318.15666951)
\curveto(354.40896565,318.15666951)(355.42644184,318.57815053)(356.17652506,319.32828645)
\curveto(356.92660961,320.07842104)(357.34806177,321.09596692)(357.34806177,322.15681841)
\curveto(357.34806177,323.2176699)(356.92660961,324.23521577)(356.17652506,324.98535036)
\curveto(355.42644184,325.73548629)(354.40896565,326.15696731)(353.34818681,326.15696731)
\curveto(352.28740797,326.15696731)(351.26993178,325.73548629)(350.51984856,324.98535036)
\curveto(349.76976401,324.23521577)(349.34831185,323.2176699)(349.34831185,322.15681841)
\curveto(349.34831185,321.09596692)(349.76976401,320.07842104)(350.51984856,319.32828645)
\curveto(351.26993178,318.57815053)(352.28740797,318.15666951)(353.34818681,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,318.15666951)
\curveto(354.40896565,318.15666951)(355.42644184,318.57815053)(356.17652506,319.32828645)
\curveto(356.92660961,320.07842104)(357.34806177,321.09596692)(357.34806177,322.15681841)
\curveto(357.34806177,323.2176699)(356.92660961,324.23521577)(356.17652506,324.98535036)
\curveto(355.42644184,325.73548629)(354.40896565,326.15696731)(353.34818681,326.15696731)
\curveto(352.28740797,326.15696731)(351.26993178,325.73548629)(350.51984856,324.98535036)
\curveto(349.76976401,324.23521577)(349.34831185,323.2176699)(349.34831185,322.15681841)
\curveto(349.34831185,321.09596692)(349.76976401,320.07842104)(350.51984856,319.32828645)
\curveto(351.26993178,318.57815053)(352.28740797,318.15666951)(353.34818681,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,340.96478983)
\curveto(214.31153857,340.96478983)(215.32901476,341.38627086)(216.07909798,342.13640678)
\curveto(216.82918253,342.88654137)(217.25063469,343.90408725)(217.25063469,344.96493873)
\curveto(217.25063469,346.02579022)(216.82918253,347.0433361)(216.07909798,347.79347069)
\curveto(215.32901476,348.54360661)(214.31153857,348.96508764)(213.25075973,348.96508764)
\curveto(212.18998089,348.96508764)(211.1725047,348.54360661)(210.42242148,347.79347069)
\curveto(209.67233693,347.0433361)(209.25088477,346.02579022)(209.25088477,344.96493873)
\curveto(209.25088477,343.90408725)(209.67233693,342.88654137)(210.42242148,342.13640678)
\curveto(211.1725047,341.38627086)(212.18998089,340.96478983)(213.25075973,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,340.96478983)
\curveto(214.31153857,340.96478983)(215.32901476,341.38627086)(216.07909798,342.13640678)
\curveto(216.82918253,342.88654137)(217.25063469,343.90408725)(217.25063469,344.96493873)
\curveto(217.25063469,346.02579022)(216.82918253,347.0433361)(216.07909798,347.79347069)
\curveto(215.32901476,348.54360661)(214.31153857,348.96508764)(213.25075973,348.96508764)
\curveto(212.18998089,348.96508764)(211.1725047,348.54360661)(210.42242148,347.79347069)
\curveto(209.67233693,347.0433361)(209.25088477,346.02579022)(209.25088477,344.96493873)
\curveto(209.25088477,343.90408725)(209.67233693,342.88654137)(210.42242148,342.13640678)
\curveto(211.1725047,341.38627086)(212.18998089,340.96478983)(213.25075973,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,166.64557721)
\curveto(284.36025211,166.64557721)(285.3777283,167.06705824)(286.12781152,167.81719416)
\curveto(286.87789607,168.56732875)(287.29934823,169.58487462)(287.29934823,170.64572611)
\curveto(287.29934823,171.7065776)(286.87789607,172.72412348)(286.12781152,173.47425807)
\curveto(285.3777283,174.22439399)(284.36025211,174.64587501)(283.29947327,174.64587501)
\curveto(282.23869443,174.64587501)(281.22121824,174.22439399)(280.47113502,173.47425807)
\curveto(279.72105047,172.72412348)(279.29959831,171.7065776)(279.29959831,170.64572611)
\curveto(279.29959831,169.58487462)(279.72105047,168.56732875)(280.47113502,167.81719416)
\curveto(281.22121824,167.06705824)(282.23869443,166.64557721)(283.29947327,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,166.64557721)
\curveto(284.36025211,166.64557721)(285.3777283,167.06705824)(286.12781152,167.81719416)
\curveto(286.87789607,168.56732875)(287.29934823,169.58487462)(287.29934823,170.64572611)
\curveto(287.29934823,171.7065776)(286.87789607,172.72412348)(286.12781152,173.47425807)
\curveto(285.3777283,174.22439399)(284.36025211,174.64587501)(283.29947327,174.64587501)
\curveto(282.23869443,174.64587501)(281.22121824,174.22439399)(280.47113502,173.47425807)
\curveto(279.72105047,172.72412348)(279.29959831,171.7065776)(279.29959831,170.64572611)
\curveto(279.29959831,169.58487462)(279.72105047,168.56732875)(280.47113502,167.81719416)
\curveto(281.22121824,167.06705824)(282.23869443,166.64557721)(283.29947327,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,138.95000689)
\curveto(290.87640583,138.95000689)(291.89388202,139.37148791)(292.64396524,140.12162384)
\curveto(293.39404979,140.87175842)(293.81550195,141.8893043)(293.81550195,142.95015579)
\curveto(293.81550195,144.01100728)(293.39404979,145.02855316)(292.64396524,145.77868775)
\curveto(291.89388202,146.52882367)(290.87640583,146.95030469)(289.81562699,146.95030469)
\curveto(288.75484815,146.95030469)(287.73737196,146.52882367)(286.98728874,145.77868775)
\curveto(286.23720419,145.02855316)(285.81575203,144.01100728)(285.81575203,142.95015579)
\curveto(285.81575203,141.8893043)(286.23720419,140.87175842)(286.98728874,140.12162384)
\curveto(287.73737196,139.37148791)(288.75484815,138.95000689)(289.81562699,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,138.95000689)
\curveto(290.87640583,138.95000689)(291.89388202,139.37148791)(292.64396524,140.12162384)
\curveto(293.39404979,140.87175842)(293.81550195,141.8893043)(293.81550195,142.95015579)
\curveto(293.81550195,144.01100728)(293.39404979,145.02855316)(292.64396524,145.77868775)
\curveto(291.89388202,146.52882367)(290.87640583,146.95030469)(289.81562699,146.95030469)
\curveto(288.75484815,146.95030469)(287.73737196,146.52882367)(286.98728874,145.77868775)
\curveto(286.23720419,145.02855316)(285.81575203,144.01100728)(285.81575203,142.95015579)
\curveto(285.81575203,141.8893043)(286.23720419,140.87175842)(286.98728874,140.12162384)
\curveto(287.73737196,139.37148791)(288.75484815,138.95000689)(289.81562699,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,140.57915689)
\curveto(248.5213863,140.57915689)(249.53886249,141.00063791)(250.28894571,141.75077383)
\curveto(251.03903026,142.50090842)(251.46048242,143.5184543)(251.46048242,144.57930579)
\curveto(251.46048242,145.64015728)(251.03903026,146.65770316)(250.28894571,147.40783774)
\curveto(249.53886249,148.15797367)(248.5213863,148.57945469)(247.46060746,148.57945469)
\curveto(246.39982862,148.57945469)(245.38235243,148.15797367)(244.63226921,147.40783774)
\curveto(243.88218466,146.65770316)(243.4607325,145.64015728)(243.4607325,144.57930579)
\curveto(243.4607325,143.5184543)(243.88218466,142.50090842)(244.63226921,141.75077383)
\curveto(245.38235243,141.00063791)(246.39982862,140.57915689)(247.46060746,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,140.57915689)
\curveto(248.5213863,140.57915689)(249.53886249,141.00063791)(250.28894571,141.75077383)
\curveto(251.03903026,142.50090842)(251.46048242,143.5184543)(251.46048242,144.57930579)
\curveto(251.46048242,145.64015728)(251.03903026,146.65770316)(250.28894571,147.40783774)
\curveto(249.53886249,148.15797367)(248.5213863,148.57945469)(247.46060746,148.57945469)
\curveto(246.39982862,148.57945469)(245.38235243,148.15797367)(244.63226921,147.40783774)
\curveto(243.88218466,146.65770316)(243.4607325,145.64015728)(243.4607325,144.57930579)
\curveto(243.4607325,143.5184543)(243.88218466,142.50090842)(244.63226921,141.75077383)
\curveto(245.38235243,141.00063791)(246.39982862,140.57915689)(247.46060746,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,85.1879959)
\curveto(378.84456245,85.1879959)(379.86203864,85.60947692)(380.61212186,86.35961284)
\curveto(381.36220641,87.10974743)(381.78365857,88.12729331)(381.78365857,89.1881448)
\curveto(381.78365857,90.24899629)(381.36220641,91.26654216)(380.61212186,92.01667675)
\curveto(379.86203864,92.76681268)(378.84456245,93.1882937)(377.78378361,93.1882937)
\curveto(376.72300477,93.1882937)(375.70552858,92.76681268)(374.95544536,92.01667675)
\curveto(374.20536081,91.26654216)(373.78390865,90.24899629)(373.78390865,89.1881448)
\curveto(373.78390865,88.12729331)(374.20536081,87.10974743)(374.95544536,86.35961284)
\curveto(375.70552858,85.60947692)(376.72300477,85.1879959)(377.78378361,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,85.1879959)
\curveto(378.84456245,85.1879959)(379.86203864,85.60947692)(380.61212186,86.35961284)
\curveto(381.36220641,87.10974743)(381.78365857,88.12729331)(381.78365857,89.1881448)
\curveto(381.78365857,90.24899629)(381.36220641,91.26654216)(380.61212186,92.01667675)
\curveto(379.86203864,92.76681268)(378.84456245,93.1882937)(377.78378361,93.1882937)
\curveto(376.72300477,93.1882937)(375.70552858,92.76681268)(374.95544536,92.01667675)
\curveto(374.20536081,91.26654216)(373.78390865,90.24899629)(373.78390865,89.1881448)
\curveto(373.78390865,88.12729331)(374.20536081,87.10974743)(374.95544536,86.35961284)
\curveto(375.70552858,85.60947692)(376.72300477,85.1879959)(377.78378361,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,375.17697032)
\curveto(370.69939064,375.17697032)(371.71686684,375.59845135)(372.46695005,376.34858727)
\curveto(373.21703461,377.09872186)(373.63848676,378.11626774)(373.63848676,379.17711922)
\curveto(373.63848676,380.23797071)(373.21703461,381.25551659)(372.46695005,382.00565118)
\curveto(371.71686684,382.7557871)(370.69939064,383.17726813)(369.6386118,383.17726813)
\curveto(368.57783296,383.17726813)(367.56035677,382.7557871)(366.81027355,382.00565118)
\curveto(366.060189,381.25551659)(365.63873684,380.23797071)(365.63873684,379.17711922)
\curveto(365.63873684,378.11626774)(366.060189,377.09872186)(366.81027355,376.34858727)
\curveto(367.56035677,375.59845135)(368.57783296,375.17697032)(369.6386118,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,375.17697032)
\curveto(370.69939064,375.17697032)(371.71686684,375.59845135)(372.46695005,376.34858727)
\curveto(373.21703461,377.09872186)(373.63848676,378.11626774)(373.63848676,379.17711922)
\curveto(373.63848676,380.23797071)(373.21703461,381.25551659)(372.46695005,382.00565118)
\curveto(371.71686684,382.7557871)(370.69939064,383.17726813)(369.6386118,383.17726813)
\curveto(368.57783296,383.17726813)(367.56035677,382.7557871)(366.81027355,382.00565118)
\curveto(366.060189,381.25551659)(365.63873684,380.23797071)(365.63873684,379.17711922)
\curveto(365.63873684,378.11626774)(366.060189,377.09872186)(366.81027355,376.34858727)
\curveto(367.56035677,375.59845135)(368.57783296,375.17697032)(369.6386118,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,301.86514917)
\curveto(198.02113392,301.86514917)(199.03861011,302.2866302)(199.78869333,303.03676612)
\curveto(200.53877788,303.78690071)(200.96023004,304.80444659)(200.96023004,305.86529808)
\curveto(200.96023004,306.92614956)(200.53877788,307.94369544)(199.78869333,308.69383003)
\curveto(199.03861011,309.44396595)(198.02113392,309.86544698)(196.96035508,309.86544698)
\curveto(195.89957624,309.86544698)(194.88210005,309.44396595)(194.13201683,308.69383003)
\curveto(193.38193228,307.94369544)(192.96048012,306.92614956)(192.96048012,305.86529808)
\curveto(192.96048012,304.80444659)(193.38193228,303.78690071)(194.13201683,303.03676612)
\curveto(194.88210005,302.2866302)(195.89957624,301.86514917)(196.96035508,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,301.86514917)
\curveto(198.02113392,301.86514917)(199.03861011,302.2866302)(199.78869333,303.03676612)
\curveto(200.53877788,303.78690071)(200.96023004,304.80444659)(200.96023004,305.86529808)
\curveto(200.96023004,306.92614956)(200.53877788,307.94369544)(199.78869333,308.69383003)
\curveto(199.03861011,309.44396595)(198.02113392,309.86544698)(196.96035508,309.86544698)
\curveto(195.89957624,309.86544698)(194.88210005,309.44396595)(194.13201683,308.69383003)
\curveto(193.38193228,307.94369544)(192.96048012,306.92614956)(192.96048012,305.86529808)
\curveto(192.96048012,304.80444659)(193.38193228,303.78690071)(194.13201683,303.03676612)
\curveto(194.88210005,302.2866302)(195.89957624,301.86514917)(196.96035508,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,228.5533382)
\curveto(88.87546754,228.5533382)(89.89294373,228.97481922)(90.64302695,229.72495514)
\curveto(91.3931115,230.47508973)(91.81456366,231.49263561)(91.81456366,232.5534871)
\curveto(91.81456366,233.61433859)(91.3931115,234.63188447)(90.64302695,235.38201905)
\curveto(89.89294373,236.13215498)(88.87546754,236.553636)(87.8146887,236.553636)
\curveto(86.75390986,236.553636)(85.73643366,236.13215498)(84.98635045,235.38201905)
\curveto(84.23626589,234.63188447)(83.81481374,233.61433859)(83.81481374,232.5534871)
\curveto(83.81481374,231.49263561)(84.23626589,230.47508973)(84.98635045,229.72495514)
\curveto(85.73643366,228.97481922)(86.75390986,228.5533382)(87.8146887,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,228.5533382)
\curveto(88.87546754,228.5533382)(89.89294373,228.97481922)(90.64302695,229.72495514)
\curveto(91.3931115,230.47508973)(91.81456366,231.49263561)(91.81456366,232.5534871)
\curveto(91.81456366,233.61433859)(91.3931115,234.63188447)(90.64302695,235.38201905)
\curveto(89.89294373,236.13215498)(88.87546754,236.553636)(87.8146887,236.553636)
\curveto(86.75390986,236.553636)(85.73643366,236.13215498)(84.98635045,235.38201905)
\curveto(84.23626589,234.63188447)(83.81481374,233.61433859)(83.81481374,232.5534871)
\curveto(83.81481374,231.49263561)(84.23626589,230.47508973)(84.98635045,229.72495514)
\curveto(85.73643366,228.97481922)(86.75390986,228.5533382)(87.8146887,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,182.93709754)
\curveto(183.35978805,182.93709754)(184.37726424,183.35857857)(185.12734746,184.10871449)
\curveto(185.87743201,184.85884908)(186.29888417,185.87639496)(186.29888417,186.93724645)
\curveto(186.29888417,187.99809793)(185.87743201,189.01564381)(185.12734746,189.7657784)
\curveto(184.37726424,190.51591432)(183.35978805,190.93739535)(182.29900921,190.93739535)
\curveto(181.23823037,190.93739535)(180.22075418,190.51591432)(179.47067096,189.7657784)
\curveto(178.72058641,189.01564381)(178.29913425,187.99809793)(178.29913425,186.93724645)
\curveto(178.29913425,185.87639496)(178.72058641,184.85884908)(179.47067096,184.10871449)
\curveto(180.22075418,183.35857857)(181.23823037,182.93709754)(182.29900921,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,182.93709754)
\curveto(183.35978805,182.93709754)(184.37726424,183.35857857)(185.12734746,184.10871449)
\curveto(185.87743201,184.85884908)(186.29888417,185.87639496)(186.29888417,186.93724645)
\curveto(186.29888417,187.99809793)(185.87743201,189.01564381)(185.12734746,189.7657784)
\curveto(184.37726424,190.51591432)(183.35978805,190.93739535)(182.29900921,190.93739535)
\curveto(181.23823037,190.93739535)(180.22075418,190.51591432)(179.47067096,189.7657784)
\curveto(178.72058641,189.01564381)(178.29913425,187.99809793)(178.29913425,186.93724645)
\curveto(178.29913425,185.87639496)(178.72058641,184.85884908)(179.47067096,184.10871449)
\curveto(180.22075418,183.35857857)(181.23823037,182.93709754)(182.29900921,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,358.88546016)
\curveto(401.65114116,358.88546016)(402.66861736,359.30694119)(403.41870058,360.05707711)
\curveto(404.16878513,360.8072117)(404.59023729,361.82475758)(404.59023729,362.88560907)
\curveto(404.59023729,363.94646055)(404.16878513,364.96400643)(403.41870058,365.71414102)
\curveto(402.66861736,366.46427694)(401.65114116,366.88575797)(400.59036233,366.88575797)
\curveto(399.52958349,366.88575797)(398.51210729,366.46427694)(397.76202408,365.71414102)
\curveto(397.01193952,364.96400643)(396.59048737,363.94646055)(396.59048737,362.88560907)
\curveto(396.59048737,361.82475758)(397.01193952,360.8072117)(397.76202408,360.05707711)
\curveto(398.51210729,359.30694119)(399.52958349,358.88546016)(400.59036233,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,358.88546016)
\curveto(401.65114116,358.88546016)(402.66861736,359.30694119)(403.41870058,360.05707711)
\curveto(404.16878513,360.8072117)(404.59023729,361.82475758)(404.59023729,362.88560907)
\curveto(404.59023729,363.94646055)(404.16878513,364.96400643)(403.41870058,365.71414102)
\curveto(402.66861736,366.46427694)(401.65114116,366.88575797)(400.59036233,366.88575797)
\curveto(399.52958349,366.88575797)(398.51210729,366.46427694)(397.76202408,365.71414102)
\curveto(397.01193952,364.96400643)(396.59048737,363.94646055)(396.59048737,362.88560907)
\curveto(396.59048737,361.82475758)(397.01193952,360.8072117)(397.76202408,360.05707711)
\curveto(398.51210729,359.30694119)(399.52958349,358.88546016)(400.59036233,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,345.85223983)
\curveto(375.58648559,345.85223983)(376.60396178,346.27372085)(377.354045,347.02385678)
\curveto(378.10412955,347.77399136)(378.52558171,348.79153724)(378.52558171,349.85238873)
\curveto(378.52558171,350.91324022)(378.10412955,351.9307861)(377.354045,352.68092069)
\curveto(376.60396178,353.43105661)(375.58648559,353.85253763)(374.52570675,353.85253763)
\curveto(373.46492791,353.85253763)(372.44745172,353.43105661)(371.6973685,352.68092069)
\curveto(370.94728395,351.9307861)(370.52583179,350.91324022)(370.52583179,349.85238873)
\curveto(370.52583179,348.79153724)(370.94728395,347.77399136)(371.6973685,347.02385678)
\curveto(372.44745172,346.27372085)(373.46492791,345.85223983)(374.52570675,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,345.85223983)
\curveto(375.58648559,345.85223983)(376.60396178,346.27372085)(377.354045,347.02385678)
\curveto(378.10412955,347.77399136)(378.52558171,348.79153724)(378.52558171,349.85238873)
\curveto(378.52558171,350.91324022)(378.10412955,351.9307861)(377.354045,352.68092069)
\curveto(376.60396178,353.43105661)(375.58648559,353.85253763)(374.52570675,353.85253763)
\curveto(373.46492791,353.85253763)(372.44745172,353.43105661)(371.6973685,352.68092069)
\curveto(370.94728395,351.9307861)(370.52583179,350.91324022)(370.52583179,349.85238873)
\curveto(370.52583179,348.79153724)(370.94728395,347.77399136)(371.6973685,347.02385678)
\curveto(372.44745172,346.27372085)(373.46492791,345.85223983)(374.52570675,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,112.88356622)
\curveto(255.03754002,112.88356622)(256.05501621,113.30504724)(256.80509943,114.05518317)
\curveto(257.55518398,114.80531776)(257.97663614,115.82286363)(257.97663614,116.88371512)
\curveto(257.97663614,117.94456661)(257.55518398,118.96211249)(256.80509943,119.71224708)
\curveto(256.05501621,120.462383)(255.03754002,120.88386402)(253.97676118,120.88386402)
\curveto(252.91598234,120.88386402)(251.89850615,120.462383)(251.14842293,119.71224708)
\curveto(250.39833838,118.96211249)(249.97688622,117.94456661)(249.97688622,116.88371512)
\curveto(249.97688622,115.82286363)(250.39833838,114.80531776)(251.14842293,114.05518317)
\curveto(251.89850615,113.30504724)(252.91598234,112.88356622)(253.97676118,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,112.88356622)
\curveto(255.03754002,112.88356622)(256.05501621,113.30504724)(256.80509943,114.05518317)
\curveto(257.55518398,114.80531776)(257.97663614,115.82286363)(257.97663614,116.88371512)
\curveto(257.97663614,117.94456661)(257.55518398,118.96211249)(256.80509943,119.71224708)
\curveto(256.05501621,120.462383)(255.03754002,120.88386402)(253.97676118,120.88386402)
\curveto(252.91598234,120.88386402)(251.89850615,120.462383)(251.14842293,119.71224708)
\curveto(250.39833838,118.96211249)(249.97688622,117.94456661)(249.97688622,116.88371512)
\curveto(249.97688622,115.82286363)(250.39833838,114.80531776)(251.14842293,114.05518317)
\curveto(251.89850615,113.30504724)(252.91598234,112.88356622)(253.97676118,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,122.65848656)
\curveto(312.05392577,122.65848656)(313.07140196,123.07996758)(313.82148518,123.8301035)
\curveto(314.57156973,124.58023809)(314.99302189,125.59778397)(314.99302189,126.65863546)
\curveto(314.99302189,127.71948695)(314.57156973,128.73703282)(313.82148518,129.48716741)
\curveto(313.07140196,130.23730334)(312.05392577,130.65878436)(310.99314693,130.65878436)
\curveto(309.93236809,130.65878436)(308.9148919,130.23730334)(308.16480868,129.48716741)
\curveto(307.41472413,128.73703282)(306.99327197,127.71948695)(306.99327197,126.65863546)
\curveto(306.99327197,125.59778397)(307.41472413,124.58023809)(308.16480868,123.8301035)
\curveto(308.9148919,123.07996758)(309.93236809,122.65848656)(310.99314693,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,122.65848656)
\curveto(312.05392577,122.65848656)(313.07140196,123.07996758)(313.82148518,123.8301035)
\curveto(314.57156973,124.58023809)(314.99302189,125.59778397)(314.99302189,126.65863546)
\curveto(314.99302189,127.71948695)(314.57156973,128.73703282)(313.82148518,129.48716741)
\curveto(313.07140196,130.23730334)(312.05392577,130.65878436)(310.99314693,130.65878436)
\curveto(309.93236809,130.65878436)(308.9148919,130.23730334)(308.16480868,129.48716741)
\curveto(307.41472413,128.73703282)(306.99327197,127.71948695)(306.99327197,126.65863546)
\curveto(306.99327197,125.59778397)(307.41472413,124.58023809)(308.16480868,123.8301035)
\curveto(308.9148919,123.07996758)(309.93236809,122.65848656)(310.99314693,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,251.36145853)
\curveto(97.02065969,251.36145853)(98.03813588,251.78293955)(98.7882191,252.53307547)
\curveto(99.53830365,253.28321006)(99.95975581,254.30075594)(99.95975581,255.36160743)
\curveto(99.95975581,256.42245891)(99.53830365,257.44000479)(98.7882191,258.19013938)
\curveto(98.03813588,258.9402753)(97.02065969,259.36175633)(95.95988085,259.36175633)
\curveto(94.89910201,259.36175633)(93.88162582,258.9402753)(93.1315426,258.19013938)
\curveto(92.38145805,257.44000479)(91.96000589,256.42245891)(91.96000589,255.36160743)
\curveto(91.96000589,254.30075594)(92.38145805,253.28321006)(93.1315426,252.53307547)
\curveto(93.88162582,251.78293955)(94.89910201,251.36145853)(95.95988085,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,251.36145853)
\curveto(97.02065969,251.36145853)(98.03813588,251.78293955)(98.7882191,252.53307547)
\curveto(99.53830365,253.28321006)(99.95975581,254.30075594)(99.95975581,255.36160743)
\curveto(99.95975581,256.42245891)(99.53830365,257.44000479)(98.7882191,258.19013938)
\curveto(98.03813588,258.9402753)(97.02065969,259.36175633)(95.95988085,259.36175633)
\curveto(94.89910201,259.36175633)(93.88162582,258.9402753)(93.1315426,258.19013938)
\curveto(92.38145805,257.44000479)(91.96000589,256.42245891)(91.96000589,255.36160743)
\curveto(91.96000589,254.30075594)(92.38145805,253.28321006)(93.1315426,252.53307547)
\curveto(93.88162582,251.78293955)(94.89910201,251.36145853)(95.95988085,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,287.20278901)
\curveto(186.61786491,287.20278901)(187.6353411,287.62427004)(188.38542432,288.37440596)
\curveto(189.13550887,289.12454055)(189.55696103,290.14208643)(189.55696103,291.20293791)
\curveto(189.55696103,292.2637894)(189.13550887,293.28133528)(188.38542432,294.03146987)
\curveto(187.6353411,294.78160579)(186.61786491,295.20308682)(185.55708607,295.20308682)
\curveto(184.49630723,295.20308682)(183.47883104,294.78160579)(182.72874782,294.03146987)
\curveto(181.97866327,293.28133528)(181.55721111,292.2637894)(181.55721111,291.20293791)
\curveto(181.55721111,290.14208643)(181.97866327,289.12454055)(182.72874782,288.37440596)
\curveto(183.47883104,287.62427004)(184.49630723,287.20278901)(185.55708607,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,287.20278901)
\curveto(186.61786491,287.20278901)(187.6353411,287.62427004)(188.38542432,288.37440596)
\curveto(189.13550887,289.12454055)(189.55696103,290.14208643)(189.55696103,291.20293791)
\curveto(189.55696103,292.2637894)(189.13550887,293.28133528)(188.38542432,294.03146987)
\curveto(187.6353411,294.78160579)(186.61786491,295.20308682)(185.55708607,295.20308682)
\curveto(184.49630723,295.20308682)(183.47883104,294.78160579)(182.72874782,294.03146987)
\curveto(181.97866327,293.28133528)(181.55721111,292.2637894)(181.55721111,291.20293791)
\curveto(181.55721111,290.14208643)(181.97866327,289.12454055)(182.72874782,288.37440596)
\curveto(183.47883104,287.62427004)(184.49630723,287.20278901)(185.55708607,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,60.75072557)
\curveto(253.40850159,60.75072557)(254.42597778,61.17220659)(255.176061,61.92234252)
\curveto(255.92614555,62.67247711)(256.34759771,63.69002298)(256.34759771,64.75087447)
\curveto(256.34759771,65.81172596)(255.92614555,66.82927184)(255.176061,67.57940643)
\curveto(254.42597778,68.32954235)(253.40850159,68.75102337)(252.34772275,68.75102337)
\curveto(251.28694391,68.75102337)(250.26946772,68.32954235)(249.5193845,67.57940643)
\curveto(248.76929995,66.82927184)(248.34784779,65.81172596)(248.34784779,64.75087447)
\curveto(248.34784779,63.69002298)(248.76929995,62.67247711)(249.5193845,61.92234252)
\curveto(250.26946772,61.17220659)(251.28694391,60.75072557)(252.34772275,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,60.75072557)
\curveto(253.40850159,60.75072557)(254.42597778,61.17220659)(255.176061,61.92234252)
\curveto(255.92614555,62.67247711)(256.34759771,63.69002298)(256.34759771,64.75087447)
\curveto(256.34759771,65.81172596)(255.92614555,66.82927184)(255.176061,67.57940643)
\curveto(254.42597778,68.32954235)(253.40850159,68.75102337)(252.34772275,68.75102337)
\curveto(251.28694391,68.75102337)(250.26946772,68.32954235)(249.5193845,67.57940643)
\curveto(248.76929995,66.82927184)(248.34784779,65.81172596)(248.34784779,64.75087447)
\curveto(248.34784779,63.69002298)(248.76929995,62.67247711)(249.5193845,61.92234252)
\curveto(250.26946772,61.17220659)(251.28694391,60.75072557)(252.34772275,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,156.87065688)
\curveto(401.65114116,156.87065688)(402.66861736,157.2921379)(403.41870058,158.04227382)
\curveto(404.16878513,158.79240841)(404.59023729,159.80995429)(404.59023729,160.87080578)
\curveto(404.59023729,161.93165726)(404.16878513,162.94920314)(403.41870058,163.69933773)
\curveto(402.66861736,164.44947365)(401.65114116,164.87095468)(400.59036233,164.87095468)
\curveto(399.52958349,164.87095468)(398.51210729,164.44947365)(397.76202408,163.69933773)
\curveto(397.01193952,162.94920314)(396.59048737,161.93165726)(396.59048737,160.87080578)
\curveto(396.59048737,159.80995429)(397.01193952,158.79240841)(397.76202408,158.04227382)
\curveto(398.51210729,157.2921379)(399.52958349,156.87065688)(400.59036233,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,156.87065688)
\curveto(401.65114116,156.87065688)(402.66861736,157.2921379)(403.41870058,158.04227382)
\curveto(404.16878513,158.79240841)(404.59023729,159.80995429)(404.59023729,160.87080578)
\curveto(404.59023729,161.93165726)(404.16878513,162.94920314)(403.41870058,163.69933773)
\curveto(402.66861736,164.44947365)(401.65114116,164.87095468)(400.59036233,164.87095468)
\curveto(399.52958349,164.87095468)(398.51210729,164.44947365)(397.76202408,163.69933773)
\curveto(397.01193952,162.94920314)(396.59048737,161.93165726)(396.59048737,160.87080578)
\curveto(396.59048737,159.80995429)(397.01193952,158.79240841)(397.76202408,158.04227382)
\curveto(398.51210729,157.2921379)(399.52958349,156.87065688)(400.59036233,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,109.62526622)
\curveto(141.00474817,109.62526622)(142.02222436,110.04674725)(142.77230758,110.79688317)
\curveto(143.52239213,111.54701776)(143.94384429,112.56456363)(143.94384429,113.62541512)
\curveto(143.94384429,114.68626661)(143.52239213,115.70381249)(142.77230758,116.45394708)
\curveto(142.02222436,117.204083)(141.00474817,117.62556402)(139.94396933,117.62556402)
\curveto(138.88319049,117.62556402)(137.8657143,117.204083)(137.11563108,116.45394708)
\curveto(136.36554653,115.70381249)(135.94409437,114.68626661)(135.94409437,113.62541512)
\curveto(135.94409437,112.56456363)(136.36554653,111.54701776)(137.11563108,110.79688317)
\curveto(137.8657143,110.04674725)(138.88319049,109.62526622)(139.94396933,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,109.62526622)
\curveto(141.00474817,109.62526622)(142.02222436,110.04674725)(142.77230758,110.79688317)
\curveto(143.52239213,111.54701776)(143.94384429,112.56456363)(143.94384429,113.62541512)
\curveto(143.94384429,114.68626661)(143.52239213,115.70381249)(142.77230758,116.45394708)
\curveto(142.02222436,117.204083)(141.00474817,117.62556402)(139.94396933,117.62556402)
\curveto(138.88319049,117.62556402)(137.8657143,117.204083)(137.11563108,116.45394708)
\curveto(136.36554653,115.70381249)(135.94409437,114.68626661)(135.94409437,113.62541512)
\curveto(135.94409437,112.56456363)(136.36554653,111.54701776)(137.11563108,110.79688317)
\curveto(137.8657143,110.04674725)(138.88319049,109.62526622)(139.94396933,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,155.24150688)
\curveto(308.79584891,155.24150688)(309.8133251,155.6629879)(310.56340832,156.41312382)
\curveto(311.31349287,157.16325841)(311.73494503,158.18080429)(311.73494503,159.24165578)
\curveto(311.73494503,160.30250727)(311.31349287,161.32005314)(310.56340832,162.07018773)
\curveto(309.8133251,162.82032366)(308.79584891,163.24180468)(307.73507007,163.24180468)
\curveto(306.67429123,163.24180468)(305.65681504,162.82032366)(304.90673182,162.07018773)
\curveto(304.15664727,161.32005314)(303.73519511,160.30250727)(303.73519511,159.24165578)
\curveto(303.73519511,158.18080429)(304.15664727,157.16325841)(304.90673182,156.41312382)
\curveto(305.65681504,155.6629879)(306.67429123,155.24150688)(307.73507007,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,155.24150688)
\curveto(308.79584891,155.24150688)(309.8133251,155.6629879)(310.56340832,156.41312382)
\curveto(311.31349287,157.16325841)(311.73494503,158.18080429)(311.73494503,159.24165578)
\curveto(311.73494503,160.30250727)(311.31349287,161.32005314)(310.56340832,162.07018773)
\curveto(309.8133251,162.82032366)(308.79584891,163.24180468)(307.73507007,163.24180468)
\curveto(306.67429123,163.24180468)(305.65681504,162.82032366)(304.90673182,162.07018773)
\curveto(304.15664727,161.32005314)(303.73519511,160.30250727)(303.73519511,159.24165578)
\curveto(303.73519511,158.18080429)(304.15664727,157.16325841)(304.90673182,156.41312382)
\curveto(305.65681504,155.6629879)(306.67429123,155.24150688)(307.73507007,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,301.86514917)
\curveto(362.55417815,301.86514917)(363.57165434,302.2866302)(364.32173756,303.03676612)
\curveto(365.07182211,303.78690071)(365.49327427,304.80444659)(365.49327427,305.86529808)
\curveto(365.49327427,306.92614956)(365.07182211,307.94369544)(364.32173756,308.69383003)
\curveto(363.57165434,309.44396595)(362.55417815,309.86544698)(361.49339931,309.86544698)
\curveto(360.43262047,309.86544698)(359.41514428,309.44396595)(358.66506106,308.69383003)
\curveto(357.91497651,307.94369544)(357.49352435,306.92614956)(357.49352435,305.86529808)
\curveto(357.49352435,304.80444659)(357.91497651,303.78690071)(358.66506106,303.03676612)
\curveto(359.41514428,302.2866302)(360.43262047,301.86514917)(361.49339931,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,301.86514917)
\curveto(362.55417815,301.86514917)(363.57165434,302.2866302)(364.32173756,303.03676612)
\curveto(365.07182211,303.78690071)(365.49327427,304.80444659)(365.49327427,305.86529808)
\curveto(365.49327427,306.92614956)(365.07182211,307.94369544)(364.32173756,308.69383003)
\curveto(363.57165434,309.44396595)(362.55417815,309.86544698)(361.49339931,309.86544698)
\curveto(360.43262047,309.86544698)(359.41514428,309.44396595)(358.66506106,308.69383003)
\curveto(357.91497651,307.94369544)(357.49352435,306.92614956)(357.49352435,305.86529808)
\curveto(357.49352435,304.80444659)(357.91497651,303.78690071)(358.66506106,303.03676612)
\curveto(359.41514428,302.2866302)(360.43262047,301.86514917)(361.49339931,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,112.88356622)
\curveto(253.40850159,112.88356622)(254.42597778,113.30504724)(255.176061,114.05518317)
\curveto(255.92614555,114.80531776)(256.34759771,115.82286363)(256.34759771,116.88371512)
\curveto(256.34759771,117.94456661)(255.92614555,118.96211249)(255.176061,119.71224708)
\curveto(254.42597778,120.462383)(253.40850159,120.88386402)(252.34772275,120.88386402)
\curveto(251.28694391,120.88386402)(250.26946772,120.462383)(249.5193845,119.71224708)
\curveto(248.76929995,118.96211249)(248.34784779,117.94456661)(248.34784779,116.88371512)
\curveto(248.34784779,115.82286363)(248.76929995,114.80531776)(249.5193845,114.05518317)
\curveto(250.26946772,113.30504724)(251.28694391,112.88356622)(252.34772275,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,112.88356622)
\curveto(253.40850159,112.88356622)(254.42597778,113.30504724)(255.176061,114.05518317)
\curveto(255.92614555,114.80531776)(256.34759771,115.82286363)(256.34759771,116.88371512)
\curveto(256.34759771,117.94456661)(255.92614555,118.96211249)(255.176061,119.71224708)
\curveto(254.42597778,120.462383)(253.40850159,120.88386402)(252.34772275,120.88386402)
\curveto(251.28694391,120.88386402)(250.26946772,120.462383)(249.5193845,119.71224708)
\curveto(248.76929995,118.96211249)(248.34784779,117.94456661)(248.34784779,116.88371512)
\curveto(248.34784779,115.82286363)(248.76929995,114.80531776)(249.5193845,114.05518317)
\curveto(250.26946772,113.30504724)(251.28694391,112.88356622)(252.34772275,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,337.70648984)
\curveto(87.24642911,337.70648984)(88.2639053,338.12797086)(89.01398852,338.87810678)
\curveto(89.76407307,339.62824137)(90.18552523,340.64578725)(90.18552523,341.70663874)
\curveto(90.18552523,342.76749023)(89.76407307,343.7850361)(89.01398852,344.53517069)
\curveto(88.2639053,345.28530662)(87.24642911,345.70678764)(86.18565027,345.70678764)
\curveto(85.12487143,345.70678764)(84.10739523,345.28530662)(83.35731202,344.53517069)
\curveto(82.60722746,343.7850361)(82.18577531,342.76749023)(82.18577531,341.70663874)
\curveto(82.18577531,340.64578725)(82.60722746,339.62824137)(83.35731202,338.87810678)
\curveto(84.10739523,338.12797086)(85.12487143,337.70648984)(86.18565027,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,337.70648984)
\curveto(87.24642911,337.70648984)(88.2639053,338.12797086)(89.01398852,338.87810678)
\curveto(89.76407307,339.62824137)(90.18552523,340.64578725)(90.18552523,341.70663874)
\curveto(90.18552523,342.76749023)(89.76407307,343.7850361)(89.01398852,344.53517069)
\curveto(88.2639053,345.28530662)(87.24642911,345.70678764)(86.18565027,345.70678764)
\curveto(85.12487143,345.70678764)(84.10739523,345.28530662)(83.35731202,344.53517069)
\curveto(82.60722746,343.7850361)(82.18577531,342.76749023)(82.18577531,341.70663874)
\curveto(82.18577531,340.64578725)(82.60722746,339.62824137)(83.35731202,338.87810678)
\curveto(84.10739523,338.12797086)(85.12487143,337.70648984)(86.18565027,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,96.59206623)
\curveto(287.61832897,96.59206623)(288.63580516,97.01354726)(289.38588838,97.76368318)
\curveto(290.13597293,98.51381777)(290.55742509,99.53136365)(290.55742509,100.59221513)
\curveto(290.55742509,101.65306662)(290.13597293,102.6706125)(289.38588838,103.42074709)
\curveto(288.63580516,104.17088301)(287.61832897,104.59236404)(286.55755013,104.59236404)
\curveto(285.49677129,104.59236404)(284.4792951,104.17088301)(283.72921188,103.42074709)
\curveto(282.97912733,102.6706125)(282.55767517,101.65306662)(282.55767517,100.59221513)
\curveto(282.55767517,99.53136365)(282.97912733,98.51381777)(283.72921188,97.76368318)
\curveto(284.4792951,97.01354726)(285.49677129,96.59206623)(286.55755013,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,96.59206623)
\curveto(287.61832897,96.59206623)(288.63580516,97.01354726)(289.38588838,97.76368318)
\curveto(290.13597293,98.51381777)(290.55742509,99.53136365)(290.55742509,100.59221513)
\curveto(290.55742509,101.65306662)(290.13597293,102.6706125)(289.38588838,103.42074709)
\curveto(288.63580516,104.17088301)(287.61832897,104.59236404)(286.55755013,104.59236404)
\curveto(285.49677129,104.59236404)(284.4792951,104.17088301)(283.72921188,103.42074709)
\curveto(282.97912733,102.6706125)(282.55767517,101.65306662)(282.55767517,100.59221513)
\curveto(282.55767517,99.53136365)(282.97912733,98.51381777)(283.72921188,97.76368318)
\curveto(284.4792951,97.01354726)(285.49677129,96.59206623)(286.55755013,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,269.28212886)
\curveto(406.5382768,269.28212886)(407.55575299,269.70360988)(408.30583621,270.4537458)
\curveto(409.05592076,271.20388039)(409.47737292,272.22142627)(409.47737292,273.28227776)
\curveto(409.47737292,274.34312925)(409.05592076,275.36067512)(408.30583621,276.11080971)
\curveto(407.55575299,276.86094564)(406.5382768,277.28242666)(405.47749796,277.28242666)
\curveto(404.41671912,277.28242666)(403.39924293,276.86094564)(402.64915971,276.11080971)
\curveto(401.89907516,275.36067512)(401.477623,274.34312925)(401.477623,273.28227776)
\curveto(401.477623,272.22142627)(401.89907516,271.20388039)(402.64915971,270.4537458)
\curveto(403.39924293,269.70360988)(404.41671912,269.28212886)(405.47749796,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,269.28212886)
\curveto(406.5382768,269.28212886)(407.55575299,269.70360988)(408.30583621,270.4537458)
\curveto(409.05592076,271.20388039)(409.47737292,272.22142627)(409.47737292,273.28227776)
\curveto(409.47737292,274.34312925)(409.05592076,275.36067512)(408.30583621,276.11080971)
\curveto(407.55575299,276.86094564)(406.5382768,277.28242666)(405.47749796,277.28242666)
\curveto(404.41671912,277.28242666)(403.39924293,276.86094564)(402.64915971,276.11080971)
\curveto(401.89907516,275.36067512)(401.477623,274.34312925)(401.477623,273.28227776)
\curveto(401.477623,272.22142627)(401.89907516,271.20388039)(402.64915971,270.4537458)
\curveto(403.39924293,269.70360988)(404.41671912,269.28212886)(405.47749796,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,78.6713959)
\curveto(263.18275252,78.6713959)(264.20022871,79.09287693)(264.95031193,79.84301285)
\curveto(265.70039648,80.59314744)(266.12184864,81.61069331)(266.12184864,82.6715448)
\curveto(266.12184864,83.73239629)(265.70039648,84.74994217)(264.95031193,85.50007676)
\curveto(264.20022871,86.25021268)(263.18275252,86.6716937)(262.12197368,86.6716937)
\curveto(261.06119484,86.6716937)(260.04371864,86.25021268)(259.29363543,85.50007676)
\curveto(258.54355087,84.74994217)(258.12209872,83.73239629)(258.12209872,82.6715448)
\curveto(258.12209872,81.61069331)(258.54355087,80.59314744)(259.29363543,79.84301285)
\curveto(260.04371864,79.09287693)(261.06119484,78.6713959)(262.12197368,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,78.6713959)
\curveto(263.18275252,78.6713959)(264.20022871,79.09287693)(264.95031193,79.84301285)
\curveto(265.70039648,80.59314744)(266.12184864,81.61069331)(266.12184864,82.6715448)
\curveto(266.12184864,83.73239629)(265.70039648,84.74994217)(264.95031193,85.50007676)
\curveto(264.20022871,86.25021268)(263.18275252,86.6716937)(262.12197368,86.6716937)
\curveto(261.06119484,86.6716937)(260.04371864,86.25021268)(259.29363543,85.50007676)
\curveto(258.54355087,84.74994217)(258.12209872,83.73239629)(258.12209872,82.6715448)
\curveto(258.12209872,81.61069331)(258.54355087,80.59314744)(259.29363543,79.84301285)
\curveto(260.04371864,79.09287693)(261.06119484,78.6713959)(262.12197368,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,55.86325523)
\curveto(246.89234787,55.86325523)(247.90982406,56.28473625)(248.65990728,57.03487218)
\curveto(249.40999183,57.78500677)(249.83144399,58.80255264)(249.83144399,59.86340413)
\curveto(249.83144399,60.92425562)(249.40999183,61.9418015)(248.65990728,62.69193609)
\curveto(247.90982406,63.44207201)(246.89234787,63.86355303)(245.83156903,63.86355303)
\curveto(244.77079019,63.86355303)(243.753314,63.44207201)(243.00323078,62.69193609)
\curveto(242.25314623,61.9418015)(241.83169407,60.92425562)(241.83169407,59.86340413)
\curveto(241.83169407,58.80255264)(242.25314623,57.78500677)(243.00323078,57.03487218)
\curveto(243.753314,56.28473625)(244.77079019,55.86325523)(245.83156903,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,55.86325523)
\curveto(246.89234787,55.86325523)(247.90982406,56.28473625)(248.65990728,57.03487218)
\curveto(249.40999183,57.78500677)(249.83144399,58.80255264)(249.83144399,59.86340413)
\curveto(249.83144399,60.92425562)(249.40999183,61.9418015)(248.65990728,62.69193609)
\curveto(247.90982406,63.44207201)(246.89234787,63.86355303)(245.83156903,63.86355303)
\curveto(244.77079019,63.86355303)(243.753314,63.44207201)(243.00323078,62.69193609)
\curveto(242.25314623,61.9418015)(241.83169407,60.92425562)(241.83169407,59.86340413)
\curveto(241.83169407,58.80255264)(242.25314623,57.78500677)(243.00323078,57.03487218)
\curveto(243.753314,56.28473625)(244.77079019,55.86325523)(245.83156903,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,52.60495523)
\curveto(281.10217525,52.60495523)(282.11965144,53.02643626)(282.86973466,53.77657218)
\curveto(283.61981921,54.52670677)(284.04127137,55.54425264)(284.04127137,56.60510413)
\curveto(284.04127137,57.66595562)(283.61981921,58.6835015)(282.86973466,59.43363609)
\curveto(282.11965144,60.18377201)(281.10217525,60.60525303)(280.04139641,60.60525303)
\curveto(278.98061757,60.60525303)(277.96314138,60.18377201)(277.21305816,59.43363609)
\curveto(276.46297361,58.6835015)(276.04152145,57.66595562)(276.04152145,56.60510413)
\curveto(276.04152145,55.54425264)(276.46297361,54.52670677)(277.21305816,53.77657218)
\curveto(277.96314138,53.02643626)(278.98061757,52.60495523)(280.04139641,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,52.60495523)
\curveto(281.10217525,52.60495523)(282.11965144,53.02643626)(282.86973466,53.77657218)
\curveto(283.61981921,54.52670677)(284.04127137,55.54425264)(284.04127137,56.60510413)
\curveto(284.04127137,57.66595562)(283.61981921,58.6835015)(282.86973466,59.43363609)
\curveto(282.11965144,60.18377201)(281.10217525,60.60525303)(280.04139641,60.60525303)
\curveto(278.98061757,60.60525303)(277.96314138,60.18377201)(277.21305816,59.43363609)
\curveto(276.46297361,58.6835015)(276.04152145,57.66595562)(276.04152145,56.60510413)
\curveto(276.04152145,55.54425264)(276.46297361,54.52670677)(277.21305816,53.77657218)
\curveto(277.96314138,53.02643626)(278.98061757,52.60495523)(280.04139641,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,373.54782033)
\curveto(227.34386636,373.54782033)(228.36134255,373.96930135)(229.11142577,374.71943727)
\curveto(229.86151032,375.46957186)(230.28296248,376.48711774)(230.28296248,377.54796923)
\curveto(230.28296248,378.60882071)(229.86151032,379.62636659)(229.11142577,380.37650118)
\curveto(228.36134255,381.1266371)(227.34386636,381.54811813)(226.28308752,381.54811813)
\curveto(225.22230868,381.54811813)(224.20483249,381.1266371)(223.45474927,380.37650118)
\curveto(222.70466472,379.62636659)(222.28321256,378.60882071)(222.28321256,377.54796923)
\curveto(222.28321256,376.48711774)(222.70466472,375.46957186)(223.45474927,374.71943727)
\curveto(224.20483249,373.96930135)(225.22230868,373.54782033)(226.28308752,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,373.54782033)
\curveto(227.34386636,373.54782033)(228.36134255,373.96930135)(229.11142577,374.71943727)
\curveto(229.86151032,375.46957186)(230.28296248,376.48711774)(230.28296248,377.54796923)
\curveto(230.28296248,378.60882071)(229.86151032,379.62636659)(229.11142577,380.37650118)
\curveto(228.36134255,381.1266371)(227.34386636,381.54811813)(226.28308752,381.54811813)
\curveto(225.22230868,381.54811813)(224.20483249,381.1266371)(223.45474927,380.37650118)
\curveto(222.70466472,379.62636659)(222.28321256,378.60882071)(222.28321256,377.54796923)
\curveto(222.28321256,376.48711774)(222.70466472,375.46957186)(223.45474927,374.71943727)
\curveto(224.20483249,373.96930135)(225.22230868,373.54782033)(226.28308752,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,266.02380851)
\curveto(158.92419125,266.02380851)(159.94166744,266.44528954)(160.69175066,267.19542546)
\curveto(161.44183521,267.94556005)(161.86328737,268.96310592)(161.86328737,270.02395741)
\curveto(161.86328737,271.0848089)(161.44183521,272.10235478)(160.69175066,272.85248937)
\curveto(159.94166744,273.60262529)(158.92419125,274.02410631)(157.86341241,274.02410631)
\curveto(156.80263357,274.02410631)(155.78515738,273.60262529)(155.03507416,272.85248937)
\curveto(154.28498961,272.10235478)(153.86353745,271.0848089)(153.86353745,270.02395741)
\curveto(153.86353745,268.96310592)(154.28498961,267.94556005)(155.03507416,267.19542546)
\curveto(155.78515738,266.44528954)(156.80263357,266.02380851)(157.86341241,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,266.02380851)
\curveto(158.92419125,266.02380851)(159.94166744,266.44528954)(160.69175066,267.19542546)
\curveto(161.44183521,267.94556005)(161.86328737,268.96310592)(161.86328737,270.02395741)
\curveto(161.86328737,271.0848089)(161.44183521,272.10235478)(160.69175066,272.85248937)
\curveto(159.94166744,273.60262529)(158.92419125,274.02410631)(157.86341241,274.02410631)
\curveto(156.80263357,274.02410631)(155.78515738,273.60262529)(155.03507416,272.85248937)
\curveto(154.28498961,272.10235478)(153.86353745,271.0848089)(153.86353745,270.02395741)
\curveto(153.86353745,268.96310592)(154.28498961,267.94556005)(155.03507416,267.19542546)
\curveto(155.78515738,266.44528954)(156.80263357,266.02380851)(157.86341241,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,65.63819591)
\curveto(295.76354147,65.63819591)(296.78101766,66.05967694)(297.53110088,66.80981286)
\curveto(298.28118543,67.55994745)(298.70263759,68.57749333)(298.70263759,69.63834481)
\curveto(298.70263759,70.6991963)(298.28118543,71.71674218)(297.53110088,72.46687677)
\curveto(296.78101766,73.21701269)(295.76354147,73.63849372)(294.70276263,73.63849372)
\curveto(293.64198379,73.63849372)(292.6245076,73.21701269)(291.87442438,72.46687677)
\curveto(291.12433983,71.71674218)(290.70288767,70.6991963)(290.70288767,69.63834481)
\curveto(290.70288767,68.57749333)(291.12433983,67.55994745)(291.87442438,66.80981286)
\curveto(292.6245076,66.05967694)(293.64198379,65.63819591)(294.70276263,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,65.63819591)
\curveto(295.76354147,65.63819591)(296.78101766,66.05967694)(297.53110088,66.80981286)
\curveto(298.28118543,67.55994745)(298.70263759,68.57749333)(298.70263759,69.63834481)
\curveto(298.70263759,70.6991963)(298.28118543,71.71674218)(297.53110088,72.46687677)
\curveto(296.78101766,73.21701269)(295.76354147,73.63849372)(294.70276263,73.63849372)
\curveto(293.64198379,73.63849372)(292.6245076,73.21701269)(291.87442438,72.46687677)
\curveto(291.12433983,71.71674218)(290.70288767,70.6991963)(290.70288767,69.63834481)
\curveto(290.70288767,68.57749333)(291.12433983,67.55994745)(291.87442438,66.80981286)
\curveto(292.6245076,66.05967694)(293.64198379,65.63819591)(294.70276263,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,81.9296959)
\curveto(250.15042473,81.9296959)(251.16790092,82.35117692)(251.91798414,83.10131285)
\curveto(252.66806869,83.85144744)(253.08952085,84.86899331)(253.08952085,85.9298448)
\curveto(253.08952085,86.99069629)(252.66806869,88.00824217)(251.91798414,88.75837676)
\curveto(251.16790092,89.50851268)(250.15042473,89.9299937)(249.08964589,89.9299937)
\curveto(248.02886705,89.9299937)(247.01139086,89.50851268)(246.26130764,88.75837676)
\curveto(245.51122309,88.00824217)(245.08977093,86.99069629)(245.08977093,85.9298448)
\curveto(245.08977093,84.86899331)(245.51122309,83.85144744)(246.26130764,83.10131285)
\curveto(247.01139086,82.35117692)(248.02886705,81.9296959)(249.08964589,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,81.9296959)
\curveto(250.15042473,81.9296959)(251.16790092,82.35117692)(251.91798414,83.10131285)
\curveto(252.66806869,83.85144744)(253.08952085,84.86899331)(253.08952085,85.9298448)
\curveto(253.08952085,86.99069629)(252.66806869,88.00824217)(251.91798414,88.75837676)
\curveto(251.16790092,89.50851268)(250.15042473,89.9299937)(249.08964589,89.9299937)
\curveto(248.02886705,89.9299937)(247.01139086,89.50851268)(246.26130764,88.75837676)
\curveto(245.51122309,88.00824217)(245.08977093,86.99069629)(245.08977093,85.9298448)
\curveto(245.08977093,84.86899331)(245.51122309,83.85144744)(246.26130764,83.10131285)
\curveto(247.01139086,82.35117692)(248.02886705,81.9296959)(249.08964589,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,239.95738819)
\curveto(105.16586201,239.95738819)(106.1833382,240.37886921)(106.93342142,241.12900513)
\curveto(107.68350597,241.87913972)(108.10495813,242.8966856)(108.10495813,243.95753709)
\curveto(108.10495813,245.01838858)(107.68350597,246.03593446)(106.93342142,246.78606905)
\curveto(106.1833382,247.53620497)(105.16586201,247.95768599)(104.10508317,247.95768599)
\curveto(103.04430433,247.95768599)(102.02682814,247.53620497)(101.27674492,246.78606905)
\curveto(100.52666037,246.03593446)(100.10520821,245.01838858)(100.10520821,243.95753709)
\curveto(100.10520821,242.8966856)(100.52666037,241.87913972)(101.27674492,241.12900513)
\curveto(102.02682814,240.37886921)(103.04430433,239.95738819)(104.10508317,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,239.95738819)
\curveto(105.16586201,239.95738819)(106.1833382,240.37886921)(106.93342142,241.12900513)
\curveto(107.68350597,241.87913972)(108.10495813,242.8966856)(108.10495813,243.95753709)
\curveto(108.10495813,245.01838858)(107.68350597,246.03593446)(106.93342142,246.78606905)
\curveto(106.1833382,247.53620497)(105.16586201,247.95768599)(104.10508317,247.95768599)
\curveto(103.04430433,247.95768599)(102.02682814,247.53620497)(101.27674492,246.78606905)
\curveto(100.52666037,246.03593446)(100.10520821,245.01838858)(100.10520821,243.95753709)
\curveto(100.10520821,242.8966856)(100.52666037,241.87913972)(101.27674492,241.12900513)
\curveto(102.02682814,240.37886921)(103.04430433,239.95738819)(104.10508317,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,314.89835934)
\curveto(282.73123402,314.89835934)(283.74871022,315.31984036)(284.49879344,316.06997628)
\curveto(285.24887799,316.82011087)(285.67033015,317.83765675)(285.67033015,318.89850824)
\curveto(285.67033015,319.95935973)(285.24887799,320.9769056)(284.49879344,321.72704019)
\curveto(283.74871022,322.47717612)(282.73123402,322.89865714)(281.67045518,322.89865714)
\curveto(280.60967635,322.89865714)(279.59220015,322.47717612)(278.84211693,321.72704019)
\curveto(278.09203238,320.9769056)(277.67058022,319.95935973)(277.67058022,318.89850824)
\curveto(277.67058022,317.83765675)(278.09203238,316.82011087)(278.84211693,316.06997628)
\curveto(279.59220015,315.31984036)(280.60967635,314.89835934)(281.67045518,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,314.89835934)
\curveto(282.73123402,314.89835934)(283.74871022,315.31984036)(284.49879344,316.06997628)
\curveto(285.24887799,316.82011087)(285.67033015,317.83765675)(285.67033015,318.89850824)
\curveto(285.67033015,319.95935973)(285.24887799,320.9769056)(284.49879344,321.72704019)
\curveto(283.74871022,322.47717612)(282.73123402,322.89865714)(281.67045518,322.89865714)
\curveto(280.60967635,322.89865714)(279.59220015,322.47717612)(278.84211693,321.72704019)
\curveto(278.09203238,320.9769056)(277.67058022,319.95935973)(277.67058022,318.89850824)
\curveto(277.67058022,317.83765675)(278.09203238,316.82011087)(278.84211693,316.06997628)
\curveto(279.59220015,315.31984036)(280.60967635,314.89835934)(281.67045518,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,226.9241882)
\curveto(255.03754002,226.9241882)(256.05501621,227.34566922)(256.80509943,228.09580515)
\curveto(257.55518398,228.84593973)(257.97663614,229.86348561)(257.97663614,230.9243371)
\curveto(257.97663614,231.98518859)(257.55518398,233.00273447)(256.80509943,233.75286906)
\curveto(256.05501621,234.50300498)(255.03754002,234.924486)(253.97676118,234.924486)
\curveto(252.91598234,234.924486)(251.89850615,234.50300498)(251.14842293,233.75286906)
\curveto(250.39833838,233.00273447)(249.97688622,231.98518859)(249.97688622,230.9243371)
\curveto(249.97688622,229.86348561)(250.39833838,228.84593973)(251.14842293,228.09580515)
\curveto(251.89850615,227.34566922)(252.91598234,226.9241882)(253.97676118,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,226.9241882)
\curveto(255.03754002,226.9241882)(256.05501621,227.34566922)(256.80509943,228.09580515)
\curveto(257.55518398,228.84593973)(257.97663614,229.86348561)(257.97663614,230.9243371)
\curveto(257.97663614,231.98518859)(257.55518398,233.00273447)(256.80509943,233.75286906)
\curveto(256.05501621,234.50300498)(255.03754002,234.924486)(253.97676118,234.924486)
\curveto(252.91598234,234.924486)(251.89850615,234.50300498)(251.14842293,233.75286906)
\curveto(250.39833838,233.00273447)(249.97688622,231.98518859)(249.97688622,230.9243371)
\curveto(249.97688622,229.86348561)(250.39833838,228.84593973)(251.14842293,228.09580515)
\curveto(251.89850615,227.34566922)(252.91598234,226.9241882)(253.97676118,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,75.41309591)
\curveto(194.76305706,75.41309591)(195.78053325,75.83457693)(196.53061647,76.58471285)
\curveto(197.28070102,77.33484744)(197.70215318,78.35239332)(197.70215318,79.41324481)
\curveto(197.70215318,80.4740963)(197.28070102,81.49164217)(196.53061647,82.24177676)
\curveto(195.78053325,82.99191268)(194.76305706,83.41339371)(193.70227822,83.41339371)
\curveto(192.64149938,83.41339371)(191.62402319,82.99191268)(190.87393997,82.24177676)
\curveto(190.12385542,81.49164217)(189.70240326,80.4740963)(189.70240326,79.41324481)
\curveto(189.70240326,78.35239332)(190.12385542,77.33484744)(190.87393997,76.58471285)
\curveto(191.62402319,75.83457693)(192.64149938,75.41309591)(193.70227822,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,75.41309591)
\curveto(194.76305706,75.41309591)(195.78053325,75.83457693)(196.53061647,76.58471285)
\curveto(197.28070102,77.33484744)(197.70215318,78.35239332)(197.70215318,79.41324481)
\curveto(197.70215318,80.4740963)(197.28070102,81.49164217)(196.53061647,82.24177676)
\curveto(195.78053325,82.99191268)(194.76305706,83.41339371)(193.70227822,83.41339371)
\curveto(192.64149938,83.41339371)(191.62402319,82.99191268)(190.87393997,82.24177676)
\curveto(190.12385542,81.49164217)(189.70240326,80.4740963)(189.70240326,79.41324481)
\curveto(189.70240326,78.35239332)(190.12385542,77.33484744)(190.87393997,76.58471285)
\curveto(191.62402319,75.83457693)(192.64149938,75.41309591)(193.70227822,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,323.0441195)
\curveto(186.61786491,323.0441195)(187.6353411,323.46560053)(188.38542432,324.21573645)
\curveto(189.13550887,324.96587104)(189.55696103,325.98341691)(189.55696103,327.0442684)
\curveto(189.55696103,328.10511989)(189.13550887,329.12266577)(188.38542432,329.87280036)
\curveto(187.6353411,330.62293628)(186.61786491,331.0444173)(185.55708607,331.0444173)
\curveto(184.49630723,331.0444173)(183.47883104,330.62293628)(182.72874782,329.87280036)
\curveto(181.97866327,329.12266577)(181.55721111,328.10511989)(181.55721111,327.0442684)
\curveto(181.55721111,325.98341691)(181.97866327,324.96587104)(182.72874782,324.21573645)
\curveto(183.47883104,323.46560053)(184.49630723,323.0441195)(185.55708607,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,323.0441195)
\curveto(186.61786491,323.0441195)(187.6353411,323.46560053)(188.38542432,324.21573645)
\curveto(189.13550887,324.96587104)(189.55696103,325.98341691)(189.55696103,327.0442684)
\curveto(189.55696103,328.10511989)(189.13550887,329.12266577)(188.38542432,329.87280036)
\curveto(187.6353411,330.62293628)(186.61786491,331.0444173)(185.55708607,331.0444173)
\curveto(184.49630723,331.0444173)(183.47883104,330.62293628)(182.72874782,329.87280036)
\curveto(181.97866327,329.12266577)(181.55721111,328.10511989)(181.55721111,327.0442684)
\curveto(181.55721111,325.98341691)(181.97866327,324.96587104)(182.72874782,324.21573645)
\curveto(183.47883104,323.46560053)(184.49630723,323.0441195)(185.55708607,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,270.91127885)
\curveto(245.26330944,270.91127885)(246.28078563,271.33275988)(247.03086885,272.0828958)
\curveto(247.7809534,272.83303039)(248.20240556,273.85057627)(248.20240556,274.91142776)
\curveto(248.20240556,275.97227924)(247.7809534,276.98982512)(247.03086885,277.73995971)
\curveto(246.28078563,278.49009563)(245.26330944,278.91157666)(244.2025306,278.91157666)
\curveto(243.14175176,278.91157666)(242.12427557,278.49009563)(241.37419235,277.73995971)
\curveto(240.62410779,276.98982512)(240.20265564,275.97227924)(240.20265564,274.91142776)
\curveto(240.20265564,273.85057627)(240.62410779,272.83303039)(241.37419235,272.0828958)
\curveto(242.12427557,271.33275988)(243.14175176,270.91127885)(244.2025306,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,270.91127885)
\curveto(245.26330944,270.91127885)(246.28078563,271.33275988)(247.03086885,272.0828958)
\curveto(247.7809534,272.83303039)(248.20240556,273.85057627)(248.20240556,274.91142776)
\curveto(248.20240556,275.97227924)(247.7809534,276.98982512)(247.03086885,277.73995971)
\curveto(246.28078563,278.49009563)(245.26330944,278.91157666)(244.2025306,278.91157666)
\curveto(243.14175176,278.91157666)(242.12427557,278.49009563)(241.37419235,277.73995971)
\curveto(240.62410779,276.98982512)(240.20265564,275.97227924)(240.20265564,274.91142776)
\curveto(240.20265564,273.85057627)(240.62410779,272.83303039)(241.37419235,272.0828958)
\curveto(242.12427557,271.33275988)(243.14175176,270.91127885)(244.2025306,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,88.44629589)
\curveto(256.66657845,88.44629589)(257.68405464,88.86777692)(258.43413786,89.61791284)
\curveto(259.18422241,90.36804743)(259.60567457,91.38559331)(259.60567457,92.4464448)
\curveto(259.60567457,93.50729628)(259.18422241,94.52484216)(258.43413786,95.27497675)
\curveto(257.68405464,96.02511267)(256.66657845,96.4465937)(255.60579961,96.4465937)
\curveto(254.54502077,96.4465937)(253.52754458,96.02511267)(252.77746136,95.27497675)
\curveto(252.02737681,94.52484216)(251.60592465,93.50729628)(251.60592465,92.4464448)
\curveto(251.60592465,91.38559331)(252.02737681,90.36804743)(252.77746136,89.61791284)
\curveto(253.52754458,88.86777692)(254.54502077,88.44629589)(255.60579961,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,88.44629589)
\curveto(256.66657845,88.44629589)(257.68405464,88.86777692)(258.43413786,89.61791284)
\curveto(259.18422241,90.36804743)(259.60567457,91.38559331)(259.60567457,92.4464448)
\curveto(259.60567457,93.50729628)(259.18422241,94.52484216)(258.43413786,95.27497675)
\curveto(257.68405464,96.02511267)(256.66657845,96.4465937)(255.60579961,96.4465937)
\curveto(254.54502077,96.4465937)(253.52754458,96.02511267)(252.77746136,95.27497675)
\curveto(252.02737681,94.52484216)(251.60592465,93.50729628)(251.60592465,92.4464448)
\curveto(251.60592465,91.38559331)(252.02737681,90.36804743)(252.77746136,89.61791284)
\curveto(253.52754458,88.86777692)(254.54502077,88.44629589)(255.60579961,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,267.65297886)
\curveto(118.1981898,267.65297886)(119.21566599,268.07445988)(119.96574921,268.8245958)
\curveto(120.71583376,269.57473039)(121.13728592,270.59227627)(121.13728592,271.65312776)
\curveto(121.13728592,272.71397925)(120.71583376,273.73152512)(119.96574921,274.48165971)
\curveto(119.21566599,275.23179564)(118.1981898,275.65327666)(117.13741096,275.65327666)
\curveto(116.07663212,275.65327666)(115.05915593,275.23179564)(114.30907271,274.48165971)
\curveto(113.55898816,273.73152512)(113.137536,272.71397925)(113.137536,271.65312776)
\curveto(113.137536,270.59227627)(113.55898816,269.57473039)(114.30907271,268.8245958)
\curveto(115.05915593,268.07445988)(116.07663212,267.65297886)(117.13741096,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,267.65297886)
\curveto(118.1981898,267.65297886)(119.21566599,268.07445988)(119.96574921,268.8245958)
\curveto(120.71583376,269.57473039)(121.13728592,270.59227627)(121.13728592,271.65312776)
\curveto(121.13728592,272.71397925)(120.71583376,273.73152512)(119.96574921,274.48165971)
\curveto(119.21566599,275.23179564)(118.1981898,275.65327666)(117.13741096,275.65327666)
\curveto(116.07663212,275.65327666)(115.05915593,275.23179564)(114.30907271,274.48165971)
\curveto(113.55898816,273.73152512)(113.137536,272.71397925)(113.137536,271.65312776)
\curveto(113.137536,270.59227627)(113.55898816,269.57473039)(114.30907271,268.8245958)
\curveto(115.05915593,268.07445988)(116.07663212,267.65297886)(117.13741096,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,94.96289589)
\curveto(168.69842183,94.96289589)(169.71589802,95.38437691)(170.46598124,96.13451283)
\curveto(171.21606579,96.88464742)(171.63751795,97.9021933)(171.63751795,98.96304479)
\curveto(171.63751795,100.02389628)(171.21606579,101.04144216)(170.46598124,101.79157675)
\curveto(169.71589802,102.54171267)(168.69842183,102.96319369)(167.63764299,102.96319369)
\curveto(166.57686415,102.96319369)(165.55938796,102.54171267)(164.80930474,101.79157675)
\curveto(164.05922019,101.04144216)(163.63776803,100.02389628)(163.63776803,98.96304479)
\curveto(163.63776803,97.9021933)(164.05922019,96.88464742)(164.80930474,96.13451283)
\curveto(165.55938796,95.38437691)(166.57686415,94.96289589)(167.63764299,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,94.96289589)
\curveto(168.69842183,94.96289589)(169.71589802,95.38437691)(170.46598124,96.13451283)
\curveto(171.21606579,96.88464742)(171.63751795,97.9021933)(171.63751795,98.96304479)
\curveto(171.63751795,100.02389628)(171.21606579,101.04144216)(170.46598124,101.79157675)
\curveto(169.71589802,102.54171267)(168.69842183,102.96319369)(167.63764299,102.96319369)
\curveto(166.57686415,102.96319369)(165.55938796,102.54171267)(164.80930474,101.79157675)
\curveto(164.05922019,101.04144216)(163.63776803,100.02389628)(163.63776803,98.96304479)
\curveto(163.63776803,97.9021933)(164.05922019,96.88464742)(164.80930474,96.13451283)
\curveto(165.55938796,95.38437691)(166.57686415,94.96289589)(167.63764299,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,178.0496272)
\curveto(154.03705561,178.0496272)(155.05453181,178.47110823)(155.80461502,179.22124415)
\curveto(156.55469958,179.97137874)(156.97615173,180.98892462)(156.97615173,182.0497761)
\curveto(156.97615173,183.11062759)(156.55469958,184.12817347)(155.80461502,184.87830806)
\curveto(155.05453181,185.62844398)(154.03705561,186.049925)(152.97627677,186.049925)
\curveto(151.91549793,186.049925)(150.89802174,185.62844398)(150.14793852,184.87830806)
\curveto(149.39785397,184.12817347)(148.97640181,183.11062759)(148.97640181,182.0497761)
\curveto(148.97640181,180.98892462)(149.39785397,179.97137874)(150.14793852,179.22124415)
\curveto(150.89802174,178.47110823)(151.91549793,178.0496272)(152.97627677,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,178.0496272)
\curveto(154.03705561,178.0496272)(155.05453181,178.47110823)(155.80461502,179.22124415)
\curveto(156.55469958,179.97137874)(156.97615173,180.98892462)(156.97615173,182.0497761)
\curveto(156.97615173,183.11062759)(156.55469958,184.12817347)(155.80461502,184.87830806)
\curveto(155.05453181,185.62844398)(154.03705561,186.049925)(152.97627677,186.049925)
\curveto(151.91549793,186.049925)(150.89802174,185.62844398)(150.14793852,184.87830806)
\curveto(149.39785397,184.12817347)(148.97640181,183.11062759)(148.97640181,182.0497761)
\curveto(148.97640181,180.98892462)(149.39785397,179.97137874)(150.14793852,179.22124415)
\curveto(150.89802174,178.47110823)(151.91549793,178.0496272)(152.97627677,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,111.25441622)
\curveto(131.23049724,111.25441622)(132.24797344,111.67589724)(132.99805665,112.42603317)
\curveto(133.74814121,113.17616776)(134.16959336,114.19371363)(134.16959336,115.25456512)
\curveto(134.16959336,116.31541661)(133.74814121,117.33296249)(132.99805665,118.08309708)
\curveto(132.24797344,118.833233)(131.23049724,119.25471402)(130.1697184,119.25471402)
\curveto(129.10893956,119.25471402)(128.09146337,118.833233)(127.34138015,118.08309708)
\curveto(126.5912956,117.33296249)(126.16984344,116.31541661)(126.16984344,115.25456512)
\curveto(126.16984344,114.19371363)(126.5912956,113.17616776)(127.34138015,112.42603317)
\curveto(128.09146337,111.67589724)(129.10893956,111.25441622)(130.1697184,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,111.25441622)
\curveto(131.23049724,111.25441622)(132.24797344,111.67589724)(132.99805665,112.42603317)
\curveto(133.74814121,113.17616776)(134.16959336,114.19371363)(134.16959336,115.25456512)
\curveto(134.16959336,116.31541661)(133.74814121,117.33296249)(132.99805665,118.08309708)
\curveto(132.24797344,118.833233)(131.23049724,119.25471402)(130.1697184,119.25471402)
\curveto(129.10893956,119.25471402)(128.09146337,118.833233)(127.34138015,118.08309708)
\curveto(126.5912956,117.33296249)(126.16984344,116.31541661)(126.16984344,115.25456512)
\curveto(126.16984344,114.19371363)(126.5912956,113.17616776)(127.34138015,112.42603317)
\curveto(128.09146337,111.67589724)(129.10893956,111.25441622)(130.1697184,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,166.64557721)
\curveto(246.89234787,166.64557721)(247.90982406,167.06705824)(248.65990728,167.81719416)
\curveto(249.40999183,168.56732875)(249.83144399,169.58487462)(249.83144399,170.64572611)
\curveto(249.83144399,171.7065776)(249.40999183,172.72412348)(248.65990728,173.47425807)
\curveto(247.90982406,174.22439399)(246.89234787,174.64587501)(245.83156903,174.64587501)
\curveto(244.77079019,174.64587501)(243.753314,174.22439399)(243.00323078,173.47425807)
\curveto(242.25314623,172.72412348)(241.83169407,171.7065776)(241.83169407,170.64572611)
\curveto(241.83169407,169.58487462)(242.25314623,168.56732875)(243.00323078,167.81719416)
\curveto(243.753314,167.06705824)(244.77079019,166.64557721)(245.83156903,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,166.64557721)
\curveto(246.89234787,166.64557721)(247.90982406,167.06705824)(248.65990728,167.81719416)
\curveto(249.40999183,168.56732875)(249.83144399,169.58487462)(249.83144399,170.64572611)
\curveto(249.83144399,171.7065776)(249.40999183,172.72412348)(248.65990728,173.47425807)
\curveto(247.90982406,174.22439399)(246.89234787,174.64587501)(245.83156903,174.64587501)
\curveto(244.77079019,174.64587501)(243.753314,174.22439399)(243.00323078,173.47425807)
\curveto(242.25314623,172.72412348)(241.83169407,171.7065776)(241.83169407,170.64572611)
\curveto(241.83169407,169.58487462)(242.25314623,168.56732875)(243.00323078,167.81719416)
\curveto(243.753314,167.06705824)(244.77079019,166.64557721)(245.83156903,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,199.22859753)
\curveto(269.69890624,199.22859753)(270.71638243,199.65007855)(271.46646565,200.40021448)
\curveto(272.2165502,201.15034907)(272.63800236,202.16789494)(272.63800236,203.22874643)
\curveto(272.63800236,204.28959792)(272.2165502,205.3071438)(271.46646565,206.05727839)
\curveto(270.71638243,206.80741431)(269.69890624,207.22889533)(268.6381274,207.22889533)
\curveto(267.57734856,207.22889533)(266.55987237,206.80741431)(265.80978915,206.05727839)
\curveto(265.0597046,205.3071438)(264.63825244,204.28959792)(264.63825244,203.22874643)
\curveto(264.63825244,202.16789494)(265.0597046,201.15034907)(265.80978915,200.40021448)
\curveto(266.55987237,199.65007855)(267.57734856,199.22859753)(268.6381274,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,199.22859753)
\curveto(269.69890624,199.22859753)(270.71638243,199.65007855)(271.46646565,200.40021448)
\curveto(272.2165502,201.15034907)(272.63800236,202.16789494)(272.63800236,203.22874643)
\curveto(272.63800236,204.28959792)(272.2165502,205.3071438)(271.46646565,206.05727839)
\curveto(270.71638243,206.80741431)(269.69890624,207.22889533)(268.6381274,207.22889533)
\curveto(267.57734856,207.22889533)(266.55987237,206.80741431)(265.80978915,206.05727839)
\curveto(265.0597046,205.3071438)(264.63825244,204.28959792)(264.63825244,203.22874643)
\curveto(264.63825244,202.16789494)(265.0597046,201.15034907)(265.80978915,200.40021448)
\curveto(266.55987237,199.65007855)(267.57734856,199.22859753)(268.6381274,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,233.44078819)
\curveto(170.32746026,233.44078819)(171.34493645,233.86226922)(172.09501967,234.61240514)
\curveto(172.84510422,235.36253973)(173.26655638,236.38008561)(173.26655638,237.4409371)
\curveto(173.26655638,238.50178858)(172.84510422,239.51933446)(172.09501967,240.26946905)
\curveto(171.34493645,241.01960497)(170.32746026,241.441086)(169.26668142,241.441086)
\curveto(168.20590258,241.441086)(167.18842639,241.01960497)(166.43834317,240.26946905)
\curveto(165.68825862,239.51933446)(165.26680646,238.50178858)(165.26680646,237.4409371)
\curveto(165.26680646,236.38008561)(165.68825862,235.36253973)(166.43834317,234.61240514)
\curveto(167.18842639,233.86226922)(168.20590258,233.44078819)(169.26668142,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,233.44078819)
\curveto(170.32746026,233.44078819)(171.34493645,233.86226922)(172.09501967,234.61240514)
\curveto(172.84510422,235.36253973)(173.26655638,236.38008561)(173.26655638,237.4409371)
\curveto(173.26655638,238.50178858)(172.84510422,239.51933446)(172.09501967,240.26946905)
\curveto(171.34493645,241.01960497)(170.32746026,241.441086)(169.26668142,241.441086)
\curveto(168.20590258,241.441086)(167.18842639,241.01960497)(166.43834317,240.26946905)
\curveto(165.68825862,239.51933446)(165.26680646,238.50178858)(165.26680646,237.4409371)
\curveto(165.26680646,236.38008561)(165.68825862,235.36253973)(166.43834317,234.61240514)
\curveto(167.18842639,233.86226922)(168.20590258,233.44078819)(169.26668142,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,360.51461016)
\curveto(369.07033187,360.51461016)(370.08780806,360.93609119)(370.83789128,361.68622711)
\curveto(371.58797583,362.4363617)(372.00942799,363.45390758)(372.00942799,364.51475906)
\curveto(372.00942799,365.57561055)(371.58797583,366.59315643)(370.83789128,367.34329102)
\curveto(370.08780806,368.09342694)(369.07033187,368.51490796)(368.00955303,368.51490796)
\curveto(366.94877419,368.51490796)(365.931298,368.09342694)(365.18121478,367.34329102)
\curveto(364.43113023,366.59315643)(364.00967807,365.57561055)(364.00967807,364.51475906)
\curveto(364.00967807,363.45390758)(364.43113023,362.4363617)(365.18121478,361.68622711)
\curveto(365.931298,360.93609119)(366.94877419,360.51461016)(368.00955303,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,360.51461016)
\curveto(369.07033187,360.51461016)(370.08780806,360.93609119)(370.83789128,361.68622711)
\curveto(371.58797583,362.4363617)(372.00942799,363.45390758)(372.00942799,364.51475906)
\curveto(372.00942799,365.57561055)(371.58797583,366.59315643)(370.83789128,367.34329102)
\curveto(370.08780806,368.09342694)(369.07033187,368.51490796)(368.00955303,368.51490796)
\curveto(366.94877419,368.51490796)(365.931298,368.09342694)(365.18121478,367.34329102)
\curveto(364.43113023,366.59315643)(364.00967807,365.57561055)(364.00967807,364.51475906)
\curveto(364.00967807,363.45390758)(364.43113023,362.4363617)(365.18121478,361.68622711)
\curveto(365.931298,360.93609119)(366.94877419,360.51461016)(368.00955303,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,204.11606787)
\curveto(370.69939064,204.11606787)(371.71686684,204.5375489)(372.46695005,205.28768482)
\curveto(373.21703461,206.03781941)(373.63848676,207.05536528)(373.63848676,208.11621677)
\curveto(373.63848676,209.17706826)(373.21703461,210.19461414)(372.46695005,210.94474873)
\curveto(371.71686684,211.69488465)(370.69939064,212.11636567)(369.6386118,212.11636567)
\curveto(368.57783296,212.11636567)(367.56035677,211.69488465)(366.81027355,210.94474873)
\curveto(366.060189,210.19461414)(365.63873684,209.17706826)(365.63873684,208.11621677)
\curveto(365.63873684,207.05536528)(366.060189,206.03781941)(366.81027355,205.28768482)
\curveto(367.56035677,204.5375489)(368.57783296,204.11606787)(369.6386118,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,204.11606787)
\curveto(370.69939064,204.11606787)(371.71686684,204.5375489)(372.46695005,205.28768482)
\curveto(373.21703461,206.03781941)(373.63848676,207.05536528)(373.63848676,208.11621677)
\curveto(373.63848676,209.17706826)(373.21703461,210.19461414)(372.46695005,210.94474873)
\curveto(371.71686684,211.69488465)(370.69939064,212.11636567)(369.6386118,212.11636567)
\curveto(368.57783296,212.11636567)(367.56035677,211.69488465)(366.81027355,210.94474873)
\curveto(366.060189,210.19461414)(365.63873684,209.17706826)(365.63873684,208.11621677)
\curveto(365.63873684,207.05536528)(366.060189,206.03781941)(366.81027355,205.28768482)
\curveto(367.56035677,204.5375489)(368.57783296,204.11606787)(369.6386118,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,137.32083655)
\curveto(400.02208239,137.32083655)(401.03955858,137.74231757)(401.7896418,138.49245349)
\curveto(402.53972635,139.24258808)(402.96117851,140.26013396)(402.96117851,141.32098545)
\curveto(402.96117851,142.38183694)(402.53972635,143.39938281)(401.7896418,144.1495174)
\curveto(401.03955858,144.89965332)(400.02208239,145.32113435)(398.96130355,145.32113435)
\curveto(397.90052471,145.32113435)(396.88304852,144.89965332)(396.1329653,144.1495174)
\curveto(395.38288075,143.39938281)(394.96142859,142.38183694)(394.96142859,141.32098545)
\curveto(394.96142859,140.26013396)(395.38288075,139.24258808)(396.1329653,138.49245349)
\curveto(396.88304852,137.74231757)(397.90052471,137.32083655)(398.96130355,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,137.32083655)
\curveto(400.02208239,137.32083655)(401.03955858,137.74231757)(401.7896418,138.49245349)
\curveto(402.53972635,139.24258808)(402.96117851,140.26013396)(402.96117851,141.32098545)
\curveto(402.96117851,142.38183694)(402.53972635,143.39938281)(401.7896418,144.1495174)
\curveto(401.03955858,144.89965332)(400.02208239,145.32113435)(398.96130355,145.32113435)
\curveto(397.90052471,145.32113435)(396.88304852,144.89965332)(396.1329653,144.1495174)
\curveto(395.38288075,143.39938281)(394.96142859,142.38183694)(394.96142859,141.32098545)
\curveto(394.96142859,140.26013396)(395.38288075,139.24258808)(396.1329653,138.49245349)
\curveto(396.88304852,137.74231757)(397.90052471,137.32083655)(398.96130355,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,298.60685935)
\curveto(131.23049724,298.60685935)(132.24797344,299.02834037)(132.99805665,299.7784763)
\curveto(133.74814121,300.52861089)(134.16959336,301.54615676)(134.16959336,302.60700825)
\curveto(134.16959336,303.66785974)(133.74814121,304.68540562)(132.99805665,305.43554021)
\curveto(132.24797344,306.18567613)(131.23049724,306.60715715)(130.1697184,306.60715715)
\curveto(129.10893956,306.60715715)(128.09146337,306.18567613)(127.34138015,305.43554021)
\curveto(126.5912956,304.68540562)(126.16984344,303.66785974)(126.16984344,302.60700825)
\curveto(126.16984344,301.54615676)(126.5912956,300.52861089)(127.34138015,299.7784763)
\curveto(128.09146337,299.02834037)(129.10893956,298.60685935)(130.1697184,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,298.60685935)
\curveto(131.23049724,298.60685935)(132.24797344,299.02834037)(132.99805665,299.7784763)
\curveto(133.74814121,300.52861089)(134.16959336,301.54615676)(134.16959336,302.60700825)
\curveto(134.16959336,303.66785974)(133.74814121,304.68540562)(132.99805665,305.43554021)
\curveto(132.24797344,306.18567613)(131.23049724,306.60715715)(130.1697184,306.60715715)
\curveto(129.10893956,306.60715715)(128.09146337,306.18567613)(127.34138015,305.43554021)
\curveto(126.5912956,304.68540562)(126.16984344,303.66785974)(126.16984344,302.60700825)
\curveto(126.16984344,301.54615676)(126.5912956,300.52861089)(127.34138015,299.7784763)
\curveto(128.09146337,299.02834037)(129.10893956,298.60685935)(130.1697184,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,266.02380851)
\curveto(290.87640583,266.02380851)(291.89388202,266.44528954)(292.64396524,267.19542546)
\curveto(293.39404979,267.94556005)(293.81550195,268.96310592)(293.81550195,270.02395741)
\curveto(293.81550195,271.0848089)(293.39404979,272.10235478)(292.64396524,272.85248937)
\curveto(291.89388202,273.60262529)(290.87640583,274.02410631)(289.81562699,274.02410631)
\curveto(288.75484815,274.02410631)(287.73737196,273.60262529)(286.98728874,272.85248937)
\curveto(286.23720419,272.10235478)(285.81575203,271.0848089)(285.81575203,270.02395741)
\curveto(285.81575203,268.96310592)(286.23720419,267.94556005)(286.98728874,267.19542546)
\curveto(287.73737196,266.44528954)(288.75484815,266.02380851)(289.81562699,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,266.02380851)
\curveto(290.87640583,266.02380851)(291.89388202,266.44528954)(292.64396524,267.19542546)
\curveto(293.39404979,267.94556005)(293.81550195,268.96310592)(293.81550195,270.02395741)
\curveto(293.81550195,271.0848089)(293.39404979,272.10235478)(292.64396524,272.85248937)
\curveto(291.89388202,273.60262529)(290.87640583,274.02410631)(289.81562699,274.02410631)
\curveto(288.75484815,274.02410631)(287.73737196,273.60262529)(286.98728874,272.85248937)
\curveto(286.23720419,272.10235478)(285.81575203,271.0848089)(285.81575203,270.02395741)
\curveto(285.81575203,268.96310592)(286.23720419,267.94556005)(286.98728874,267.19542546)
\curveto(287.73737196,266.44528954)(288.75484815,266.02380851)(289.81562699,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,277.42787885)
\curveto(188.24690334,277.42787885)(189.26437953,277.84935987)(190.01446275,278.59949579)
\curveto(190.7645473,279.34963038)(191.18599946,280.36717626)(191.18599946,281.42802775)
\curveto(191.18599946,282.48887924)(190.7645473,283.50642512)(190.01446275,284.25655971)
\curveto(189.26437953,285.00669563)(188.24690334,285.42817665)(187.1861245,285.42817665)
\curveto(186.12534566,285.42817665)(185.10786947,285.00669563)(184.35778625,284.25655971)
\curveto(183.6077017,283.50642512)(183.18624954,282.48887924)(183.18624954,281.42802775)
\curveto(183.18624954,280.36717626)(183.6077017,279.34963038)(184.35778625,278.59949579)
\curveto(185.10786947,277.84935987)(186.12534566,277.42787885)(187.1861245,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,277.42787885)
\curveto(188.24690334,277.42787885)(189.26437953,277.84935987)(190.01446275,278.59949579)
\curveto(190.7645473,279.34963038)(191.18599946,280.36717626)(191.18599946,281.42802775)
\curveto(191.18599946,282.48887924)(190.7645473,283.50642512)(190.01446275,284.25655971)
\curveto(189.26437953,285.00669563)(188.24690334,285.42817665)(187.1861245,285.42817665)
\curveto(186.12534566,285.42817665)(185.10786947,285.00669563)(184.35778625,284.25655971)
\curveto(183.6077017,283.50642512)(183.18624954,282.48887924)(183.18624954,281.42802775)
\curveto(183.18624954,280.36717626)(183.6077017,279.34963038)(184.35778625,278.59949579)
\curveto(185.10786947,277.84935987)(186.12534566,277.42787885)(187.1861245,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,236.69908819)
\curveto(292.50546461,236.69908819)(293.5229408,237.12056921)(294.27302402,237.87070514)
\curveto(295.02310857,238.62083973)(295.44456073,239.6383856)(295.44456073,240.69923709)
\curveto(295.44456073,241.76008858)(295.02310857,242.77763446)(294.27302402,243.52776905)
\curveto(293.5229408,244.27790497)(292.50546461,244.69938599)(291.44468577,244.69938599)
\curveto(290.38390693,244.69938599)(289.36643074,244.27790497)(288.61634752,243.52776905)
\curveto(287.86626297,242.77763446)(287.44481081,241.76008858)(287.44481081,240.69923709)
\curveto(287.44481081,239.6383856)(287.86626297,238.62083973)(288.61634752,237.87070514)
\curveto(289.36643074,237.12056921)(290.38390693,236.69908819)(291.44468577,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,236.69908819)
\curveto(292.50546461,236.69908819)(293.5229408,237.12056921)(294.27302402,237.87070514)
\curveto(295.02310857,238.62083973)(295.44456073,239.6383856)(295.44456073,240.69923709)
\curveto(295.44456073,241.76008858)(295.02310857,242.77763446)(294.27302402,243.52776905)
\curveto(293.5229408,244.27790497)(292.50546461,244.69938599)(291.44468577,244.69938599)
\curveto(290.38390693,244.69938599)(289.36643074,244.27790497)(288.61634752,243.52776905)
\curveto(287.86626297,242.77763446)(287.44481081,241.76008858)(287.44481081,240.69923709)
\curveto(287.44481081,239.6383856)(287.86626297,238.62083973)(288.61634752,237.87070514)
\curveto(289.36643074,237.12056921)(290.38390693,236.69908819)(291.44468577,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,340.96478983)
\curveto(132.85953567,340.96478983)(133.87701187,341.38627086)(134.62709508,342.13640678)
\curveto(135.37717964,342.88654137)(135.79863179,343.90408725)(135.79863179,344.96493873)
\curveto(135.79863179,346.02579022)(135.37717964,347.0433361)(134.62709508,347.79347069)
\curveto(133.87701187,348.54360661)(132.85953567,348.96508764)(131.79875683,348.96508764)
\curveto(130.73797799,348.96508764)(129.7205018,348.54360661)(128.97041858,347.79347069)
\curveto(128.22033403,347.0433361)(127.79888187,346.02579022)(127.79888187,344.96493873)
\curveto(127.79888187,343.90408725)(128.22033403,342.88654137)(128.97041858,342.13640678)
\curveto(129.7205018,341.38627086)(130.73797799,340.96478983)(131.79875683,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,340.96478983)
\curveto(132.85953567,340.96478983)(133.87701187,341.38627086)(134.62709508,342.13640678)
\curveto(135.37717964,342.88654137)(135.79863179,343.90408725)(135.79863179,344.96493873)
\curveto(135.79863179,346.02579022)(135.37717964,347.0433361)(134.62709508,347.79347069)
\curveto(133.87701187,348.54360661)(132.85953567,348.96508764)(131.79875683,348.96508764)
\curveto(130.73797799,348.96508764)(129.7205018,348.54360661)(128.97041858,347.79347069)
\curveto(128.22033403,347.0433361)(127.79888187,346.02579022)(127.79888187,344.96493873)
\curveto(127.79888187,343.90408725)(128.22033403,342.88654137)(128.97041858,342.13640678)
\curveto(129.7205018,341.38627086)(130.73797799,340.96478983)(131.79875683,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,215.52011786)
\curveto(281.10217525,215.52011786)(282.11965144,215.94159889)(282.86973466,216.69173481)
\curveto(283.61981921,217.4418694)(284.04127137,218.45941528)(284.04127137,219.52026676)
\curveto(284.04127137,220.58111825)(283.61981921,221.59866413)(282.86973466,222.34879872)
\curveto(282.11965144,223.09893464)(281.10217525,223.52041567)(280.04139641,223.52041567)
\curveto(278.98061757,223.52041567)(277.96314138,223.09893464)(277.21305816,222.34879872)
\curveto(276.46297361,221.59866413)(276.04152145,220.58111825)(276.04152145,219.52026676)
\curveto(276.04152145,218.45941528)(276.46297361,217.4418694)(277.21305816,216.69173481)
\curveto(277.96314138,215.94159889)(278.98061757,215.52011786)(280.04139641,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,215.52011786)
\curveto(281.10217525,215.52011786)(282.11965144,215.94159889)(282.86973466,216.69173481)
\curveto(283.61981921,217.4418694)(284.04127137,218.45941528)(284.04127137,219.52026676)
\curveto(284.04127137,220.58111825)(283.61981921,221.59866413)(282.86973466,222.34879872)
\curveto(282.11965144,223.09893464)(281.10217525,223.52041567)(280.04139641,223.52041567)
\curveto(278.98061757,223.52041567)(277.96314138,223.09893464)(277.21305816,222.34879872)
\curveto(276.46297361,221.59866413)(276.04152145,220.58111825)(276.04152145,219.52026676)
\curveto(276.04152145,218.45941528)(276.46297361,217.4418694)(277.21305816,216.69173481)
\curveto(277.96314138,215.94159889)(278.98061757,215.52011786)(280.04139641,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,62.37985522)
\curveto(391.87691058,62.37985522)(392.89438678,62.80133625)(393.64446999,63.55147217)
\curveto(394.39455455,64.30160676)(394.8160067,65.31915264)(394.8160067,66.38000413)
\curveto(394.8160067,67.44085561)(394.39455455,68.45840149)(393.64446999,69.20853608)
\curveto(392.89438678,69.958672)(391.87691058,70.38015303)(390.81613174,70.38015303)
\curveto(389.7553529,70.38015303)(388.73787671,69.958672)(387.98779349,69.20853608)
\curveto(387.23770894,68.45840149)(386.81625678,67.44085561)(386.81625678,66.38000413)
\curveto(386.81625678,65.31915264)(387.23770894,64.30160676)(387.98779349,63.55147217)
\curveto(388.73787671,62.80133625)(389.7553529,62.37985522)(390.81613174,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,62.37985522)
\curveto(391.87691058,62.37985522)(392.89438678,62.80133625)(393.64446999,63.55147217)
\curveto(394.39455455,64.30160676)(394.8160067,65.31915264)(394.8160067,66.38000413)
\curveto(394.8160067,67.44085561)(394.39455455,68.45840149)(393.64446999,69.20853608)
\curveto(392.89438678,69.958672)(391.87691058,70.38015303)(390.81613174,70.38015303)
\curveto(389.7553529,70.38015303)(388.73787671,69.958672)(387.98779349,69.20853608)
\curveto(387.23770894,68.45840149)(386.81625678,67.44085561)(386.81625678,66.38000413)
\curveto(386.81625678,65.31915264)(387.23770894,64.30160676)(387.98779349,63.55147217)
\curveto(388.73787671,62.80133625)(389.7553529,62.37985522)(390.81613174,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,215.52011786)
\curveto(181.73074962,215.52011786)(182.74822581,215.94159889)(183.49830903,216.69173481)
\curveto(184.24839358,217.4418694)(184.66984574,218.45941528)(184.66984574,219.52026676)
\curveto(184.66984574,220.58111825)(184.24839358,221.59866413)(183.49830903,222.34879872)
\curveto(182.74822581,223.09893464)(181.73074962,223.52041567)(180.66997078,223.52041567)
\curveto(179.60919194,223.52041567)(178.59171575,223.09893464)(177.84163253,222.34879872)
\curveto(177.09154798,221.59866413)(176.67009582,220.58111825)(176.67009582,219.52026676)
\curveto(176.67009582,218.45941528)(177.09154798,217.4418694)(177.84163253,216.69173481)
\curveto(178.59171575,215.94159889)(179.60919194,215.52011786)(180.66997078,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,215.52011786)
\curveto(181.73074962,215.52011786)(182.74822581,215.94159889)(183.49830903,216.69173481)
\curveto(184.24839358,217.4418694)(184.66984574,218.45941528)(184.66984574,219.52026676)
\curveto(184.66984574,220.58111825)(184.24839358,221.59866413)(183.49830903,222.34879872)
\curveto(182.74822581,223.09893464)(181.73074962,223.52041567)(180.66997078,223.52041567)
\curveto(179.60919194,223.52041567)(178.59171575,223.09893464)(177.84163253,222.34879872)
\curveto(177.09154798,221.59866413)(176.67009582,220.58111825)(176.67009582,219.52026676)
\curveto(176.67009582,218.45941528)(177.09154798,217.4418694)(177.84163253,216.69173481)
\curveto(178.59171575,215.94159889)(179.60919194,215.52011786)(180.66997078,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,236.69908819)
\curveto(395.13498744,236.69908819)(396.15246364,237.12056921)(396.90254685,237.87070514)
\curveto(397.65263141,238.62083973)(398.07408356,239.6383856)(398.07408356,240.69923709)
\curveto(398.07408356,241.76008858)(397.65263141,242.77763446)(396.90254685,243.52776905)
\curveto(396.15246364,244.27790497)(395.13498744,244.69938599)(394.0742086,244.69938599)
\curveto(393.01342976,244.69938599)(391.99595357,244.27790497)(391.24587035,243.52776905)
\curveto(390.4957858,242.77763446)(390.07433364,241.76008858)(390.07433364,240.69923709)
\curveto(390.07433364,239.6383856)(390.4957858,238.62083973)(391.24587035,237.87070514)
\curveto(391.99595357,237.12056921)(393.01342976,236.69908819)(394.0742086,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,236.69908819)
\curveto(395.13498744,236.69908819)(396.15246364,237.12056921)(396.90254685,237.87070514)
\curveto(397.65263141,238.62083973)(398.07408356,239.6383856)(398.07408356,240.69923709)
\curveto(398.07408356,241.76008858)(397.65263141,242.77763446)(396.90254685,243.52776905)
\curveto(396.15246364,244.27790497)(395.13498744,244.69938599)(394.0742086,244.69938599)
\curveto(393.01342976,244.69938599)(391.99595357,244.27790497)(391.24587035,243.52776905)
\curveto(390.4957858,242.77763446)(390.07433364,241.76008858)(390.07433364,240.69923709)
\curveto(390.07433364,239.6383856)(390.4957858,238.62083973)(391.24587035,237.87070514)
\curveto(391.99595357,237.12056921)(393.01342976,236.69908819)(394.0742086,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,308.38176952)
\curveto(251.77946316,308.38176952)(252.79693935,308.80325054)(253.54702257,309.55338646)
\curveto(254.29710712,310.30352105)(254.71855928,311.32106693)(254.71855928,312.38191842)
\curveto(254.71855928,313.4427699)(254.29710712,314.46031578)(253.54702257,315.21045037)
\curveto(252.79693935,315.96058629)(251.77946316,316.38206732)(250.71868432,316.38206732)
\curveto(249.65790548,316.38206732)(248.64042929,315.96058629)(247.89034607,315.21045037)
\curveto(247.14026152,314.46031578)(246.71880936,313.4427699)(246.71880936,312.38191842)
\curveto(246.71880936,311.32106693)(247.14026152,310.30352105)(247.89034607,309.55338646)
\curveto(248.64042929,308.80325054)(249.65790548,308.38176952)(250.71868432,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,308.38176952)
\curveto(251.77946316,308.38176952)(252.79693935,308.80325054)(253.54702257,309.55338646)
\curveto(254.29710712,310.30352105)(254.71855928,311.32106693)(254.71855928,312.38191842)
\curveto(254.71855928,313.4427699)(254.29710712,314.46031578)(253.54702257,315.21045037)
\curveto(252.79693935,315.96058629)(251.77946316,316.38206732)(250.71868432,316.38206732)
\curveto(249.65790548,316.38206732)(248.64042929,315.96058629)(247.89034607,315.21045037)
\curveto(247.14026152,314.46031578)(246.71880936,313.4427699)(246.71880936,312.38191842)
\curveto(246.71880936,311.32106693)(247.14026152,310.30352105)(247.89034607,309.55338646)
\curveto(248.64042929,308.80325054)(249.65790548,308.38176952)(250.71868432,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,272.54042885)
\curveto(354.40896565,272.54042885)(355.42644184,272.96190988)(356.17652506,273.7120458)
\curveto(356.92660961,274.46218039)(357.34806177,275.47972627)(357.34806177,276.54057775)
\curveto(357.34806177,277.60142924)(356.92660961,278.61897512)(356.17652506,279.36910971)
\curveto(355.42644184,280.11924563)(354.40896565,280.54072665)(353.34818681,280.54072665)
\curveto(352.28740797,280.54072665)(351.26993178,280.11924563)(350.51984856,279.36910971)
\curveto(349.76976401,278.61897512)(349.34831185,277.60142924)(349.34831185,276.54057775)
\curveto(349.34831185,275.47972627)(349.76976401,274.46218039)(350.51984856,273.7120458)
\curveto(351.26993178,272.96190988)(352.28740797,272.54042885)(353.34818681,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,272.54042885)
\curveto(354.40896565,272.54042885)(355.42644184,272.96190988)(356.17652506,273.7120458)
\curveto(356.92660961,274.46218039)(357.34806177,275.47972627)(357.34806177,276.54057775)
\curveto(357.34806177,277.60142924)(356.92660961,278.61897512)(356.17652506,279.36910971)
\curveto(355.42644184,280.11924563)(354.40896565,280.54072665)(353.34818681,280.54072665)
\curveto(352.28740797,280.54072665)(351.26993178,280.11924563)(350.51984856,279.36910971)
\curveto(349.76976401,278.61897512)(349.34831185,277.60142924)(349.34831185,276.54057775)
\curveto(349.34831185,275.47972627)(349.76976401,274.46218039)(350.51984856,273.7120458)
\curveto(351.26993178,272.96190988)(352.28740797,272.54042885)(353.34818681,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,209.00351787)
\curveto(380.47362123,209.00351787)(381.49109742,209.42499889)(382.24118064,210.17513481)
\curveto(382.99126519,210.9252694)(383.41271735,211.94281528)(383.41271735,213.00366677)
\curveto(383.41271735,214.06451826)(382.99126519,215.08206414)(382.24118064,215.83219873)
\curveto(381.49109742,216.58233465)(380.47362123,217.00381567)(379.41284239,217.00381567)
\curveto(378.35206355,217.00381567)(377.33458735,216.58233465)(376.58450414,215.83219873)
\curveto(375.83441958,215.08206414)(375.41296743,214.06451826)(375.41296743,213.00366677)
\curveto(375.41296743,211.94281528)(375.83441958,210.9252694)(376.58450414,210.17513481)
\curveto(377.33458735,209.42499889)(378.35206355,209.00351787)(379.41284239,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,209.00351787)
\curveto(380.47362123,209.00351787)(381.49109742,209.42499889)(382.24118064,210.17513481)
\curveto(382.99126519,210.9252694)(383.41271735,211.94281528)(383.41271735,213.00366677)
\curveto(383.41271735,214.06451826)(382.99126519,215.08206414)(382.24118064,215.83219873)
\curveto(381.49109742,216.58233465)(380.47362123,217.00381567)(379.41284239,217.00381567)
\curveto(378.35206355,217.00381567)(377.33458735,216.58233465)(376.58450414,215.83219873)
\curveto(375.83441958,215.08206414)(375.41296743,214.06451826)(375.41296743,213.00366677)
\curveto(375.41296743,211.94281528)(375.83441958,210.9252694)(376.58450414,210.17513481)
\curveto(377.33458735,209.42499889)(378.35206355,209.00351787)(379.41284239,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,350.7397)
\curveto(227.34386636,350.7397)(228.36134255,351.16118102)(229.11142577,351.91131694)
\curveto(229.86151032,352.66145153)(230.28296248,353.67899741)(230.28296248,354.7398489)
\curveto(230.28296248,355.80070039)(229.86151032,356.81824627)(229.11142577,357.56838085)
\curveto(228.36134255,358.31851678)(227.34386636,358.7399978)(226.28308752,358.7399978)
\curveto(225.22230868,358.7399978)(224.20483249,358.31851678)(223.45474927,357.56838085)
\curveto(222.70466472,356.81824627)(222.28321256,355.80070039)(222.28321256,354.7398489)
\curveto(222.28321256,353.67899741)(222.70466472,352.66145153)(223.45474927,351.91131694)
\curveto(224.20483249,351.16118102)(225.22230868,350.7397)(226.28308752,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,350.7397)
\curveto(227.34386636,350.7397)(228.36134255,351.16118102)(229.11142577,351.91131694)
\curveto(229.86151032,352.66145153)(230.28296248,353.67899741)(230.28296248,354.7398489)
\curveto(230.28296248,355.80070039)(229.86151032,356.81824627)(229.11142577,357.56838085)
\curveto(228.36134255,358.31851678)(227.34386636,358.7399978)(226.28308752,358.7399978)
\curveto(225.22230868,358.7399978)(224.20483249,358.31851678)(223.45474927,357.56838085)
\curveto(222.70466472,356.81824627)(222.28321256,355.80070039)(222.28321256,354.7398489)
\curveto(222.28321256,353.67899741)(222.70466472,352.66145153)(223.45474927,351.91131694)
\curveto(224.20483249,351.16118102)(225.22230868,350.7397)(226.28308752,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,254.61975852)
\curveto(224.0857895,254.61975852)(225.10326569,255.04123954)(225.85334891,255.79137547)
\curveto(226.60343346,256.54151006)(227.02488562,257.55905593)(227.02488562,258.61990742)
\curveto(227.02488562,259.68075891)(226.60343346,260.69830479)(225.85334891,261.44843938)
\curveto(225.10326569,262.1985753)(224.0857895,262.62005632)(223.02501066,262.62005632)
\curveto(221.96423182,262.62005632)(220.94675563,262.1985753)(220.19667241,261.44843938)
\curveto(219.44658786,260.69830479)(219.0251357,259.68075891)(219.0251357,258.61990742)
\curveto(219.0251357,257.55905593)(219.44658786,256.54151006)(220.19667241,255.79137547)
\curveto(220.94675563,255.04123954)(221.96423182,254.61975852)(223.02501066,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,254.61975852)
\curveto(224.0857895,254.61975852)(225.10326569,255.04123954)(225.85334891,255.79137547)
\curveto(226.60343346,256.54151006)(227.02488562,257.55905593)(227.02488562,258.61990742)
\curveto(227.02488562,259.68075891)(226.60343346,260.69830479)(225.85334891,261.44843938)
\curveto(225.10326569,262.1985753)(224.0857895,262.62005632)(223.02501066,262.62005632)
\curveto(221.96423182,262.62005632)(220.94675563,262.1985753)(220.19667241,261.44843938)
\curveto(219.44658786,260.69830479)(219.0251357,259.68075891)(219.0251357,258.61990742)
\curveto(219.0251357,257.55905593)(219.44658786,256.54151006)(220.19667241,255.79137547)
\curveto(220.94675563,255.04123954)(221.96423182,254.61975852)(223.02501066,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,239.95738819)
\curveto(202.90826956,239.95738819)(203.92574575,240.37886921)(204.67582897,241.12900513)
\curveto(205.42591352,241.87913972)(205.84736568,242.8966856)(205.84736568,243.95753709)
\curveto(205.84736568,245.01838858)(205.42591352,246.03593446)(204.67582897,246.78606905)
\curveto(203.92574575,247.53620497)(202.90826956,247.95768599)(201.84749072,247.95768599)
\curveto(200.78671188,247.95768599)(199.76923569,247.53620497)(199.01915247,246.78606905)
\curveto(198.26906792,246.03593446)(197.84761576,245.01838858)(197.84761576,243.95753709)
\curveto(197.84761576,242.8966856)(198.26906792,241.87913972)(199.01915247,241.12900513)
\curveto(199.76923569,240.37886921)(200.78671188,239.95738819)(201.84749072,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,239.95738819)
\curveto(202.90826956,239.95738819)(203.92574575,240.37886921)(204.67582897,241.12900513)
\curveto(205.42591352,241.87913972)(205.84736568,242.8966856)(205.84736568,243.95753709)
\curveto(205.84736568,245.01838858)(205.42591352,246.03593446)(204.67582897,246.78606905)
\curveto(203.92574575,247.53620497)(202.90826956,247.95768599)(201.84749072,247.95768599)
\curveto(200.78671188,247.95768599)(199.76923569,247.53620497)(199.01915247,246.78606905)
\curveto(198.26906792,246.03593446)(197.84761576,245.01838858)(197.84761576,243.95753709)
\curveto(197.84761576,242.8966856)(198.26906792,241.87913972)(199.01915247,241.12900513)
\curveto(199.76923569,240.37886921)(200.78671188,239.95738819)(201.84749072,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,75.41309591)
\curveto(237.11809694,75.41309591)(238.13557313,75.83457693)(238.88565635,76.58471285)
\curveto(239.6357409,77.33484744)(240.05719306,78.35239332)(240.05719306,79.41324481)
\curveto(240.05719306,80.4740963)(239.6357409,81.49164217)(238.88565635,82.24177676)
\curveto(238.13557313,82.99191268)(237.11809694,83.41339371)(236.0573181,83.41339371)
\curveto(234.99653926,83.41339371)(233.97906307,82.99191268)(233.22897985,82.24177676)
\curveto(232.4788953,81.49164217)(232.05744314,80.4740963)(232.05744314,79.41324481)
\curveto(232.05744314,78.35239332)(232.4788953,77.33484744)(233.22897985,76.58471285)
\curveto(233.97906307,75.83457693)(234.99653926,75.41309591)(236.0573181,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,75.41309591)
\curveto(237.11809694,75.41309591)(238.13557313,75.83457693)(238.88565635,76.58471285)
\curveto(239.6357409,77.33484744)(240.05719306,78.35239332)(240.05719306,79.41324481)
\curveto(240.05719306,80.4740963)(239.6357409,81.49164217)(238.88565635,82.24177676)
\curveto(238.13557313,82.99191268)(237.11809694,83.41339371)(236.0573181,83.41339371)
\curveto(234.99653926,83.41339371)(233.97906307,82.99191268)(233.22897985,82.24177676)
\curveto(232.4788953,81.49164217)(232.05744314,80.4740963)(232.05744314,79.41324481)
\curveto(232.05744314,78.35239332)(232.4788953,77.33484744)(233.22897985,76.58471285)
\curveto(233.97906307,75.83457693)(234.99653926,75.41309591)(236.0573181,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,140.57915689)
\curveto(108.42393887,140.57915689)(109.44141507,141.00063791)(110.19149828,141.75077383)
\curveto(110.94158284,142.50090842)(111.36303499,143.5184543)(111.36303499,144.57930579)
\curveto(111.36303499,145.64015728)(110.94158284,146.65770316)(110.19149828,147.40783774)
\curveto(109.44141507,148.15797367)(108.42393887,148.57945469)(107.36316003,148.57945469)
\curveto(106.30238119,148.57945469)(105.284905,148.15797367)(104.53482178,147.40783774)
\curveto(103.78473723,146.65770316)(103.36328507,145.64015728)(103.36328507,144.57930579)
\curveto(103.36328507,143.5184543)(103.78473723,142.50090842)(104.53482178,141.75077383)
\curveto(105.284905,141.00063791)(106.30238119,140.57915689)(107.36316003,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,140.57915689)
\curveto(108.42393887,140.57915689)(109.44141507,141.00063791)(110.19149828,141.75077383)
\curveto(110.94158284,142.50090842)(111.36303499,143.5184543)(111.36303499,144.57930579)
\curveto(111.36303499,145.64015728)(110.94158284,146.65770316)(110.19149828,147.40783774)
\curveto(109.44141507,148.15797367)(108.42393887,148.57945469)(107.36316003,148.57945469)
\curveto(106.30238119,148.57945469)(105.284905,148.15797367)(104.53482178,147.40783774)
\curveto(103.78473723,146.65770316)(103.36328507,145.64015728)(103.36328507,144.57930579)
\curveto(103.36328507,143.5184543)(103.78473723,142.50090842)(104.53482178,141.75077383)
\curveto(105.284905,141.00063791)(106.30238119,140.57915689)(107.36316003,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,142.20830689)
\curveto(253.40850159,142.20830689)(254.42597778,142.62978791)(255.176061,143.37992383)
\curveto(255.92614555,144.13005842)(256.34759771,145.1476043)(256.34759771,146.20845579)
\curveto(256.34759771,147.26930728)(255.92614555,148.28685315)(255.176061,149.03698774)
\curveto(254.42597778,149.78712367)(253.40850159,150.20860469)(252.34772275,150.20860469)
\curveto(251.28694391,150.20860469)(250.26946772,149.78712367)(249.5193845,149.03698774)
\curveto(248.76929995,148.28685315)(248.34784779,147.26930728)(248.34784779,146.20845579)
\curveto(248.34784779,145.1476043)(248.76929995,144.13005842)(249.5193845,143.37992383)
\curveto(250.26946772,142.62978791)(251.28694391,142.20830689)(252.34772275,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,142.20830689)
\curveto(253.40850159,142.20830689)(254.42597778,142.62978791)(255.176061,143.37992383)
\curveto(255.92614555,144.13005842)(256.34759771,145.1476043)(256.34759771,146.20845579)
\curveto(256.34759771,147.26930728)(255.92614555,148.28685315)(255.176061,149.03698774)
\curveto(254.42597778,149.78712367)(253.40850159,150.20860469)(252.34772275,150.20860469)
\curveto(251.28694391,150.20860469)(250.26946772,149.78712367)(249.5193845,149.03698774)
\curveto(248.76929995,148.28685315)(248.34784779,147.26930728)(248.34784779,146.20845579)
\curveto(248.34784779,145.1476043)(248.76929995,144.13005842)(249.5193845,143.37992383)
\curveto(250.26946772,142.62978791)(251.28694391,142.20830689)(252.34772275,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,83.55882555)
\curveto(198.02113392,83.55882555)(199.03861011,83.98030658)(199.78869333,84.7304425)
\curveto(200.53877788,85.48057709)(200.96023004,86.49812296)(200.96023004,87.55897445)
\curveto(200.96023004,88.61982594)(200.53877788,89.63737182)(199.78869333,90.38750641)
\curveto(199.03861011,91.13764233)(198.02113392,91.55912335)(196.96035508,91.55912335)
\curveto(195.89957624,91.55912335)(194.88210005,91.13764233)(194.13201683,90.38750641)
\curveto(193.38193228,89.63737182)(192.96048012,88.61982594)(192.96048012,87.55897445)
\curveto(192.96048012,86.49812296)(193.38193228,85.48057709)(194.13201683,84.7304425)
\curveto(194.88210005,83.98030658)(195.89957624,83.55882555)(196.96035508,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,83.55882555)
\curveto(198.02113392,83.55882555)(199.03861011,83.98030658)(199.78869333,84.7304425)
\curveto(200.53877788,85.48057709)(200.96023004,86.49812296)(200.96023004,87.55897445)
\curveto(200.96023004,88.61982594)(200.53877788,89.63737182)(199.78869333,90.38750641)
\curveto(199.03861011,91.13764233)(198.02113392,91.55912335)(196.96035508,91.55912335)
\curveto(195.89957624,91.55912335)(194.88210005,91.13764233)(194.13201683,90.38750641)
\curveto(193.38193228,89.63737182)(192.96048012,88.61982594)(192.96048012,87.55897445)
\curveto(192.96048012,86.49812296)(193.38193228,85.48057709)(194.13201683,84.7304425)
\curveto(194.88210005,83.98030658)(195.89957624,83.55882555)(196.96035508,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,137.32083655)
\curveto(198.02113392,137.32083655)(199.03861011,137.74231757)(199.78869333,138.49245349)
\curveto(200.53877788,139.24258808)(200.96023004,140.26013396)(200.96023004,141.32098545)
\curveto(200.96023004,142.38183694)(200.53877788,143.39938281)(199.78869333,144.1495174)
\curveto(199.03861011,144.89965332)(198.02113392,145.32113435)(196.96035508,145.32113435)
\curveto(195.89957624,145.32113435)(194.88210005,144.89965332)(194.13201683,144.1495174)
\curveto(193.38193228,143.39938281)(192.96048012,142.38183694)(192.96048012,141.32098545)
\curveto(192.96048012,140.26013396)(193.38193228,139.24258808)(194.13201683,138.49245349)
\curveto(194.88210005,137.74231757)(195.89957624,137.32083655)(196.96035508,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,137.32083655)
\curveto(198.02113392,137.32083655)(199.03861011,137.74231757)(199.78869333,138.49245349)
\curveto(200.53877788,139.24258808)(200.96023004,140.26013396)(200.96023004,141.32098545)
\curveto(200.96023004,142.38183694)(200.53877788,143.39938281)(199.78869333,144.1495174)
\curveto(199.03861011,144.89965332)(198.02113392,145.32113435)(196.96035508,145.32113435)
\curveto(195.89957624,145.32113435)(194.88210005,144.89965332)(194.13201683,144.1495174)
\curveto(193.38193228,143.39938281)(192.96048012,142.38183694)(192.96048012,141.32098545)
\curveto(192.96048012,140.26013396)(193.38193228,139.24258808)(194.13201683,138.49245349)
\curveto(194.88210005,137.74231757)(195.89957624,137.32083655)(196.96035508,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,161.75812722)
\curveto(302.27969519,161.75812722)(303.29717138,162.17960824)(304.0472546,162.92974416)
\curveto(304.79733915,163.67987875)(305.21879131,164.69742463)(305.21879131,165.75827612)
\curveto(305.21879131,166.81912761)(304.79733915,167.83667348)(304.0472546,168.58680807)
\curveto(303.29717138,169.336944)(302.27969519,169.75842502)(301.21891635,169.75842502)
\curveto(300.15813751,169.75842502)(299.14066132,169.336944)(298.3905781,168.58680807)
\curveto(297.64049355,167.83667348)(297.21904139,166.81912761)(297.21904139,165.75827612)
\curveto(297.21904139,164.69742463)(297.64049355,163.67987875)(298.3905781,162.92974416)
\curveto(299.14066132,162.17960824)(300.15813751,161.75812722)(301.21891635,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,161.75812722)
\curveto(302.27969519,161.75812722)(303.29717138,162.17960824)(304.0472546,162.92974416)
\curveto(304.79733915,163.67987875)(305.21879131,164.69742463)(305.21879131,165.75827612)
\curveto(305.21879131,166.81912761)(304.79733915,167.83667348)(304.0472546,168.58680807)
\curveto(303.29717138,169.336944)(302.27969519,169.75842502)(301.21891635,169.75842502)
\curveto(300.15813751,169.75842502)(299.14066132,169.336944)(298.3905781,168.58680807)
\curveto(297.64049355,167.83667348)(297.21904139,166.81912761)(297.21904139,165.75827612)
\curveto(297.21904139,164.69742463)(297.64049355,163.67987875)(298.3905781,162.92974416)
\curveto(299.14066132,162.17960824)(300.15813751,161.75812722)(301.21891635,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,345.85223983)
\curveto(108.42393887,345.85223983)(109.44141507,346.27372085)(110.19149828,347.02385678)
\curveto(110.94158284,347.77399136)(111.36303499,348.79153724)(111.36303499,349.85238873)
\curveto(111.36303499,350.91324022)(110.94158284,351.9307861)(110.19149828,352.68092069)
\curveto(109.44141507,353.43105661)(108.42393887,353.85253763)(107.36316003,353.85253763)
\curveto(106.30238119,353.85253763)(105.284905,353.43105661)(104.53482178,352.68092069)
\curveto(103.78473723,351.9307861)(103.36328507,350.91324022)(103.36328507,349.85238873)
\curveto(103.36328507,348.79153724)(103.78473723,347.77399136)(104.53482178,347.02385678)
\curveto(105.284905,346.27372085)(106.30238119,345.85223983)(107.36316003,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,345.85223983)
\curveto(108.42393887,345.85223983)(109.44141507,346.27372085)(110.19149828,347.02385678)
\curveto(110.94158284,347.77399136)(111.36303499,348.79153724)(111.36303499,349.85238873)
\curveto(111.36303499,350.91324022)(110.94158284,351.9307861)(110.19149828,352.68092069)
\curveto(109.44141507,353.43105661)(108.42393887,353.85253763)(107.36316003,353.85253763)
\curveto(106.30238119,353.85253763)(105.284905,353.43105661)(104.53482178,352.68092069)
\curveto(103.78473723,351.9307861)(103.36328507,350.91324022)(103.36328507,349.85238873)
\curveto(103.36328507,348.79153724)(103.78473723,347.77399136)(104.53482178,347.02385678)
\curveto(105.284905,346.27372085)(106.30238119,345.85223983)(107.36316003,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,238.32823819)
\curveto(373.9574675,238.32823819)(374.9749437,238.74971921)(375.72502692,239.49985514)
\curveto(376.47511147,240.24998973)(376.89656363,241.2675356)(376.89656363,242.32838709)
\curveto(376.89656363,243.38923858)(376.47511147,244.40678446)(375.72502692,245.15691905)
\curveto(374.9749437,245.90705497)(373.9574675,246.32853599)(372.89668866,246.32853599)
\curveto(371.83590983,246.32853599)(370.81843363,245.90705497)(370.06835041,245.15691905)
\curveto(369.31826586,244.40678446)(368.8968137,243.38923858)(368.8968137,242.32838709)
\curveto(368.8968137,241.2675356)(369.31826586,240.24998973)(370.06835041,239.49985514)
\curveto(370.81843363,238.74971921)(371.83590983,238.32823819)(372.89668866,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,238.32823819)
\curveto(373.9574675,238.32823819)(374.9749437,238.74971921)(375.72502692,239.49985514)
\curveto(376.47511147,240.24998973)(376.89656363,241.2675356)(376.89656363,242.32838709)
\curveto(376.89656363,243.38923858)(376.47511147,244.40678446)(375.72502692,245.15691905)
\curveto(374.9749437,245.90705497)(373.9574675,246.32853599)(372.89668866,246.32853599)
\curveto(371.83590983,246.32853599)(370.81843363,245.90705497)(370.06835041,245.15691905)
\curveto(369.31826586,244.40678446)(368.8968137,243.38923858)(368.8968137,242.32838709)
\curveto(368.8968137,241.2675356)(369.31826586,240.24998973)(370.06835041,239.49985514)
\curveto(370.81843363,238.74971921)(371.83590983,238.32823819)(372.89668866,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,308.38176952)
\curveto(256.66657845,308.38176952)(257.68405464,308.80325054)(258.43413786,309.55338646)
\curveto(259.18422241,310.30352105)(259.60567457,311.32106693)(259.60567457,312.38191842)
\curveto(259.60567457,313.4427699)(259.18422241,314.46031578)(258.43413786,315.21045037)
\curveto(257.68405464,315.96058629)(256.66657845,316.38206732)(255.60579961,316.38206732)
\curveto(254.54502077,316.38206732)(253.52754458,315.96058629)(252.77746136,315.21045037)
\curveto(252.02737681,314.46031578)(251.60592465,313.4427699)(251.60592465,312.38191842)
\curveto(251.60592465,311.32106693)(252.02737681,310.30352105)(252.77746136,309.55338646)
\curveto(253.52754458,308.80325054)(254.54502077,308.38176952)(255.60579961,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,308.38176952)
\curveto(256.66657845,308.38176952)(257.68405464,308.80325054)(258.43413786,309.55338646)
\curveto(259.18422241,310.30352105)(259.60567457,311.32106693)(259.60567457,312.38191842)
\curveto(259.60567457,313.4427699)(259.18422241,314.46031578)(258.43413786,315.21045037)
\curveto(257.68405464,315.96058629)(256.66657845,316.38206732)(255.60579961,316.38206732)
\curveto(254.54502077,316.38206732)(253.52754458,315.96058629)(252.77746136,315.21045037)
\curveto(252.02737681,314.46031578)(251.60592465,313.4427699)(251.60592465,312.38191842)
\curveto(251.60592465,311.32106693)(252.02737681,310.30352105)(252.77746136,309.55338646)
\curveto(253.52754458,308.80325054)(254.54502077,308.38176952)(255.60579961,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,156.87065688)
\curveto(119.82722823,156.87065688)(120.84470442,157.2921379)(121.59478764,158.04227382)
\curveto(122.34487219,158.79240841)(122.76632435,159.80995429)(122.76632435,160.87080578)
\curveto(122.76632435,161.93165726)(122.34487219,162.94920314)(121.59478764,163.69933773)
\curveto(120.84470442,164.44947365)(119.82722823,164.87095468)(118.76644939,164.87095468)
\curveto(117.70567055,164.87095468)(116.68819436,164.44947365)(115.93811114,163.69933773)
\curveto(115.18802659,162.94920314)(114.76657443,161.93165726)(114.76657443,160.87080578)
\curveto(114.76657443,159.80995429)(115.18802659,158.79240841)(115.93811114,158.04227382)
\curveto(116.68819436,157.2921379)(117.70567055,156.87065688)(118.76644939,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,156.87065688)
\curveto(119.82722823,156.87065688)(120.84470442,157.2921379)(121.59478764,158.04227382)
\curveto(122.34487219,158.79240841)(122.76632435,159.80995429)(122.76632435,160.87080578)
\curveto(122.76632435,161.93165726)(122.34487219,162.94920314)(121.59478764,163.69933773)
\curveto(120.84470442,164.44947365)(119.82722823,164.87095468)(118.76644939,164.87095468)
\curveto(117.70567055,164.87095468)(116.68819436,164.44947365)(115.93811114,163.69933773)
\curveto(115.18802659,162.94920314)(114.76657443,161.93165726)(114.76657443,160.87080578)
\curveto(114.76657443,159.80995429)(115.18802659,158.79240841)(115.93811114,158.04227382)
\curveto(116.68819436,157.2921379)(117.70567055,156.87065688)(118.76644939,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,137.32083655)
\curveto(225.71482793,137.32083655)(226.73230412,137.74231757)(227.48238734,138.49245349)
\curveto(228.23247189,139.24258808)(228.65392405,140.26013396)(228.65392405,141.32098545)
\curveto(228.65392405,142.38183694)(228.23247189,143.39938281)(227.48238734,144.1495174)
\curveto(226.73230412,144.89965332)(225.71482793,145.32113435)(224.65404909,145.32113435)
\curveto(223.59327025,145.32113435)(222.57579406,144.89965332)(221.82571084,144.1495174)
\curveto(221.07562629,143.39938281)(220.65417413,142.38183694)(220.65417413,141.32098545)
\curveto(220.65417413,140.26013396)(221.07562629,139.24258808)(221.82571084,138.49245349)
\curveto(222.57579406,137.74231757)(223.59327025,137.32083655)(224.65404909,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,137.32083655)
\curveto(225.71482793,137.32083655)(226.73230412,137.74231757)(227.48238734,138.49245349)
\curveto(228.23247189,139.24258808)(228.65392405,140.26013396)(228.65392405,141.32098545)
\curveto(228.65392405,142.38183694)(228.23247189,143.39938281)(227.48238734,144.1495174)
\curveto(226.73230412,144.89965332)(225.71482793,145.32113435)(224.65404909,145.32113435)
\curveto(223.59327025,145.32113435)(222.57579406,144.89965332)(221.82571084,144.1495174)
\curveto(221.07562629,143.39938281)(220.65417413,142.38183694)(220.65417413,141.32098545)
\curveto(220.65417413,140.26013396)(221.07562629,139.24258808)(221.82571084,138.49245349)
\curveto(222.57579406,137.74231757)(223.59327025,137.32083655)(224.65404909,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,114.51271622)
\curveto(396.76400553,114.51271622)(397.78148172,114.93419724)(398.53156494,115.68433316)
\curveto(399.28164949,116.43446775)(399.70310165,117.45201363)(399.70310165,118.51286512)
\curveto(399.70310165,119.57371661)(399.28164949,120.59126249)(398.53156494,121.34139707)
\curveto(397.78148172,122.091533)(396.76400553,122.51301402)(395.70322669,122.51301402)
\curveto(394.64244785,122.51301402)(393.62497166,122.091533)(392.87488844,121.34139707)
\curveto(392.12480389,120.59126249)(391.70335173,119.57371661)(391.70335173,118.51286512)
\curveto(391.70335173,117.45201363)(392.12480389,116.43446775)(392.87488844,115.68433316)
\curveto(393.62497166,114.93419724)(394.64244785,114.51271622)(395.70322669,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,114.51271622)
\curveto(396.76400553,114.51271622)(397.78148172,114.93419724)(398.53156494,115.68433316)
\curveto(399.28164949,116.43446775)(399.70310165,117.45201363)(399.70310165,118.51286512)
\curveto(399.70310165,119.57371661)(399.28164949,120.59126249)(398.53156494,121.34139707)
\curveto(397.78148172,122.091533)(396.76400553,122.51301402)(395.70322669,122.51301402)
\curveto(394.64244785,122.51301402)(393.62497166,122.091533)(392.87488844,121.34139707)
\curveto(392.12480389,120.59126249)(391.70335173,119.57371661)(391.70335173,118.51286512)
\curveto(391.70335173,117.45201363)(392.12480389,116.43446775)(392.87488844,115.68433316)
\curveto(393.62497166,114.93419724)(394.64244785,114.51271622)(395.70322669,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,279.05702885)
\curveto(391.87691058,279.05702885)(392.89438678,279.47850987)(393.64446999,280.22864579)
\curveto(394.39455455,280.97878038)(394.8160067,281.99632626)(394.8160067,283.05717775)
\curveto(394.8160067,284.11802924)(394.39455455,285.13557511)(393.64446999,285.8857097)
\curveto(392.89438678,286.63584563)(391.87691058,287.05732665)(390.81613174,287.05732665)
\curveto(389.7553529,287.05732665)(388.73787671,286.63584563)(387.98779349,285.8857097)
\curveto(387.23770894,285.13557511)(386.81625678,284.11802924)(386.81625678,283.05717775)
\curveto(386.81625678,281.99632626)(387.23770894,280.97878038)(387.98779349,280.22864579)
\curveto(388.73787671,279.47850987)(389.7553529,279.05702885)(390.81613174,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,279.05702885)
\curveto(391.87691058,279.05702885)(392.89438678,279.47850987)(393.64446999,280.22864579)
\curveto(394.39455455,280.97878038)(394.8160067,281.99632626)(394.8160067,283.05717775)
\curveto(394.8160067,284.11802924)(394.39455455,285.13557511)(393.64446999,285.8857097)
\curveto(392.89438678,286.63584563)(391.87691058,287.05732665)(390.81613174,287.05732665)
\curveto(389.7553529,287.05732665)(388.73787671,286.63584563)(387.98779349,285.8857097)
\curveto(387.23770894,285.13557511)(386.81625678,284.11802924)(386.81625678,283.05717775)
\curveto(386.81625678,281.99632626)(387.23770894,280.97878038)(387.98779349,280.22864579)
\curveto(388.73787671,279.47850987)(389.7553529,279.05702885)(390.81613174,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,326.30242967)
\curveto(180.10171119,326.30242967)(181.11918738,326.7239107)(181.8692706,327.47404662)
\curveto(182.61935515,328.22418121)(183.04080731,329.24172708)(183.04080731,330.30257857)
\curveto(183.04080731,331.36343006)(182.61935515,332.38097594)(181.8692706,333.13111053)
\curveto(181.11918738,333.88124645)(180.10171119,334.30272747)(179.04093235,334.30272747)
\curveto(177.98015351,334.30272747)(176.96267732,333.88124645)(176.2125941,333.13111053)
\curveto(175.46250955,332.38097594)(175.04105739,331.36343006)(175.04105739,330.30257857)
\curveto(175.04105739,329.24172708)(175.46250955,328.22418121)(176.2125941,327.47404662)
\curveto(176.96267732,326.7239107)(177.98015351,326.30242967)(179.04093235,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,326.30242967)
\curveto(180.10171119,326.30242967)(181.11918738,326.7239107)(181.8692706,327.47404662)
\curveto(182.61935515,328.22418121)(183.04080731,329.24172708)(183.04080731,330.30257857)
\curveto(183.04080731,331.36343006)(182.61935515,332.38097594)(181.8692706,333.13111053)
\curveto(181.11918738,333.88124645)(180.10171119,334.30272747)(179.04093235,334.30272747)
\curveto(177.98015351,334.30272747)(176.96267732,333.88124645)(176.2125941,333.13111053)
\curveto(175.46250955,332.38097594)(175.04105739,331.36343006)(175.04105739,330.30257857)
\curveto(175.04105739,329.24172708)(175.46250955,328.22418121)(176.2125941,327.47404662)
\curveto(176.96267732,326.7239107)(177.98015351,326.30242967)(179.04093235,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,210.63266787)
\curveto(396.76400553,210.63266787)(397.78148172,211.05414889)(398.53156494,211.80428481)
\curveto(399.28164949,212.5544194)(399.70310165,213.57196528)(399.70310165,214.63281677)
\curveto(399.70310165,215.69366826)(399.28164949,216.71121413)(398.53156494,217.46134872)
\curveto(397.78148172,218.21148465)(396.76400553,218.63296567)(395.70322669,218.63296567)
\curveto(394.64244785,218.63296567)(393.62497166,218.21148465)(392.87488844,217.46134872)
\curveto(392.12480389,216.71121413)(391.70335173,215.69366826)(391.70335173,214.63281677)
\curveto(391.70335173,213.57196528)(392.12480389,212.5544194)(392.87488844,211.80428481)
\curveto(393.62497166,211.05414889)(394.64244785,210.63266787)(395.70322669,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,210.63266787)
\curveto(396.76400553,210.63266787)(397.78148172,211.05414889)(398.53156494,211.80428481)
\curveto(399.28164949,212.5544194)(399.70310165,213.57196528)(399.70310165,214.63281677)
\curveto(399.70310165,215.69366826)(399.28164949,216.71121413)(398.53156494,217.46134872)
\curveto(397.78148172,218.21148465)(396.76400553,218.63296567)(395.70322669,218.63296567)
\curveto(394.64244785,218.63296567)(393.62497166,218.21148465)(392.87488844,217.46134872)
\curveto(392.12480389,216.71121413)(391.70335173,215.69366826)(391.70335173,214.63281677)
\curveto(391.70335173,213.57196528)(392.12480389,212.5544194)(392.87488844,211.80428481)
\curveto(393.62497166,211.05414889)(394.64244785,210.63266787)(395.70322669,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,142.20830689)
\curveto(220.82771264,142.20830689)(221.84518883,142.62978791)(222.59527205,143.37992383)
\curveto(223.3453566,144.13005842)(223.76680876,145.1476043)(223.76680876,146.20845579)
\curveto(223.76680876,147.26930728)(223.3453566,148.28685315)(222.59527205,149.03698774)
\curveto(221.84518883,149.78712367)(220.82771264,150.20860469)(219.7669338,150.20860469)
\curveto(218.70615496,150.20860469)(217.68867876,149.78712367)(216.93859555,149.03698774)
\curveto(216.18851099,148.28685315)(215.76705884,147.26930728)(215.76705884,146.20845579)
\curveto(215.76705884,145.1476043)(216.18851099,144.13005842)(216.93859555,143.37992383)
\curveto(217.68867876,142.62978791)(218.70615496,142.20830689)(219.7669338,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,142.20830689)
\curveto(220.82771264,142.20830689)(221.84518883,142.62978791)(222.59527205,143.37992383)
\curveto(223.3453566,144.13005842)(223.76680876,145.1476043)(223.76680876,146.20845579)
\curveto(223.76680876,147.26930728)(223.3453566,148.28685315)(222.59527205,149.03698774)
\curveto(221.84518883,149.78712367)(220.82771264,150.20860469)(219.7669338,150.20860469)
\curveto(218.70615496,150.20860469)(217.68867876,149.78712367)(216.93859555,149.03698774)
\curveto(216.18851099,148.28685315)(215.76705884,147.26930728)(215.76705884,146.20845579)
\curveto(215.76705884,145.1476043)(216.18851099,144.13005842)(216.93859555,143.37992383)
\curveto(217.68867876,142.62978791)(218.70615496,142.20830689)(219.7669338,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,212.26181787)
\curveto(287.61832897,212.26181787)(288.63580516,212.68329889)(289.38588838,213.43343481)
\curveto(290.13597293,214.1835694)(290.55742509,215.20111528)(290.55742509,216.26196677)
\curveto(290.55742509,217.32281826)(290.13597293,218.34036413)(289.38588838,219.09049872)
\curveto(288.63580516,219.84063465)(287.61832897,220.26211567)(286.55755013,220.26211567)
\curveto(285.49677129,220.26211567)(284.4792951,219.84063465)(283.72921188,219.09049872)
\curveto(282.97912733,218.34036413)(282.55767517,217.32281826)(282.55767517,216.26196677)
\curveto(282.55767517,215.20111528)(282.97912733,214.1835694)(283.72921188,213.43343481)
\curveto(284.4792951,212.68329889)(285.49677129,212.26181787)(286.55755013,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,212.26181787)
\curveto(287.61832897,212.26181787)(288.63580516,212.68329889)(289.38588838,213.43343481)
\curveto(290.13597293,214.1835694)(290.55742509,215.20111528)(290.55742509,216.26196677)
\curveto(290.55742509,217.32281826)(290.13597293,218.34036413)(289.38588838,219.09049872)
\curveto(288.63580516,219.84063465)(287.61832897,220.26211567)(286.55755013,220.26211567)
\curveto(285.49677129,220.26211567)(284.4792951,219.84063465)(283.72921188,219.09049872)
\curveto(282.97912733,218.34036413)(282.55767517,217.32281826)(282.55767517,216.26196677)
\curveto(282.55767517,215.20111528)(282.97912733,214.1835694)(283.72921188,213.43343481)
\curveto(284.4792951,212.68329889)(285.49677129,212.26181787)(286.55755013,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,119.40018656)
\curveto(198.02113392,119.40018656)(199.03861011,119.82166758)(199.78869333,120.57180351)
\curveto(200.53877788,121.3219381)(200.96023004,122.33948397)(200.96023004,123.40033546)
\curveto(200.96023004,124.46118695)(200.53877788,125.47873283)(199.78869333,126.22886742)
\curveto(199.03861011,126.97900334)(198.02113392,127.40048436)(196.96035508,127.40048436)
\curveto(195.89957624,127.40048436)(194.88210005,126.97900334)(194.13201683,126.22886742)
\curveto(193.38193228,125.47873283)(192.96048012,124.46118695)(192.96048012,123.40033546)
\curveto(192.96048012,122.33948397)(193.38193228,121.3219381)(194.13201683,120.57180351)
\curveto(194.88210005,119.82166758)(195.89957624,119.40018656)(196.96035508,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,119.40018656)
\curveto(198.02113392,119.40018656)(199.03861011,119.82166758)(199.78869333,120.57180351)
\curveto(200.53877788,121.3219381)(200.96023004,122.33948397)(200.96023004,123.40033546)
\curveto(200.96023004,124.46118695)(200.53877788,125.47873283)(199.78869333,126.22886742)
\curveto(199.03861011,126.97900334)(198.02113392,127.40048436)(196.96035508,127.40048436)
\curveto(195.89957624,127.40048436)(194.88210005,126.97900334)(194.13201683,126.22886742)
\curveto(193.38193228,125.47873283)(192.96048012,124.46118695)(192.96048012,123.40033546)
\curveto(192.96048012,122.33948397)(193.38193228,121.3219381)(194.13201683,120.57180351)
\curveto(194.88210005,119.82166758)(195.89957624,119.40018656)(196.96035508,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,233.44078819)
\curveto(154.03705561,233.44078819)(155.05453181,233.86226922)(155.80461502,234.61240514)
\curveto(156.55469958,235.36253973)(156.97615173,236.38008561)(156.97615173,237.4409371)
\curveto(156.97615173,238.50178858)(156.55469958,239.51933446)(155.80461502,240.26946905)
\curveto(155.05453181,241.01960497)(154.03705561,241.441086)(152.97627677,241.441086)
\curveto(151.91549793,241.441086)(150.89802174,241.01960497)(150.14793852,240.26946905)
\curveto(149.39785397,239.51933446)(148.97640181,238.50178858)(148.97640181,237.4409371)
\curveto(148.97640181,236.38008561)(149.39785397,235.36253973)(150.14793852,234.61240514)
\curveto(150.89802174,233.86226922)(151.91549793,233.44078819)(152.97627677,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,233.44078819)
\curveto(154.03705561,233.44078819)(155.05453181,233.86226922)(155.80461502,234.61240514)
\curveto(156.55469958,235.36253973)(156.97615173,236.38008561)(156.97615173,237.4409371)
\curveto(156.97615173,238.50178858)(156.55469958,239.51933446)(155.80461502,240.26946905)
\curveto(155.05453181,241.01960497)(154.03705561,241.441086)(152.97627677,241.441086)
\curveto(151.91549793,241.441086)(150.89802174,241.01960497)(150.14793852,240.26946905)
\curveto(149.39785397,239.51933446)(148.97640181,238.50178858)(148.97640181,237.4409371)
\curveto(148.97640181,236.38008561)(149.39785397,235.36253973)(150.14793852,234.61240514)
\curveto(150.89802174,233.86226922)(151.91549793,233.44078819)(152.97627677,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,324.6732695)
\curveto(242.00523258,324.6732695)(243.02270877,325.09475052)(243.77279199,325.84488645)
\curveto(244.52287654,326.59502104)(244.9443287,327.61256691)(244.9443287,328.6734184)
\curveto(244.9443287,329.73426989)(244.52287654,330.75181577)(243.77279199,331.50195036)
\curveto(243.02270877,332.25208628)(242.00523258,332.6735673)(240.94445374,332.6735673)
\curveto(239.8836749,332.6735673)(238.8661987,332.25208628)(238.11611549,331.50195036)
\curveto(237.36603093,330.75181577)(236.94457878,329.73426989)(236.94457878,328.6734184)
\curveto(236.94457878,327.61256691)(237.36603093,326.59502104)(238.11611549,325.84488645)
\curveto(238.8661987,325.09475052)(239.8836749,324.6732695)(240.94445374,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,324.6732695)
\curveto(242.00523258,324.6732695)(243.02270877,325.09475052)(243.77279199,325.84488645)
\curveto(244.52287654,326.59502104)(244.9443287,327.61256691)(244.9443287,328.6734184)
\curveto(244.9443287,329.73426989)(244.52287654,330.75181577)(243.77279199,331.50195036)
\curveto(243.02270877,332.25208628)(242.00523258,332.6735673)(240.94445374,332.6735673)
\curveto(239.8836749,332.6735673)(238.8661987,332.25208628)(238.11611549,331.50195036)
\curveto(237.36603093,330.75181577)(236.94457878,329.73426989)(236.94457878,328.6734184)
\curveto(236.94457878,327.61256691)(237.36603093,326.59502104)(238.11611549,325.84488645)
\curveto(238.8661987,325.09475052)(239.8836749,324.6732695)(240.94445374,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,373.54782033)
\curveto(181.73074962,373.54782033)(182.74822581,373.96930135)(183.49830903,374.71943727)
\curveto(184.24839358,375.46957186)(184.66984574,376.48711774)(184.66984574,377.54796923)
\curveto(184.66984574,378.60882071)(184.24839358,379.62636659)(183.49830903,380.37650118)
\curveto(182.74822581,381.1266371)(181.73074962,381.54811813)(180.66997078,381.54811813)
\curveto(179.60919194,381.54811813)(178.59171575,381.1266371)(177.84163253,380.37650118)
\curveto(177.09154798,379.62636659)(176.67009582,378.60882071)(176.67009582,377.54796923)
\curveto(176.67009582,376.48711774)(177.09154798,375.46957186)(177.84163253,374.71943727)
\curveto(178.59171575,373.96930135)(179.60919194,373.54782033)(180.66997078,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,373.54782033)
\curveto(181.73074962,373.54782033)(182.74822581,373.96930135)(183.49830903,374.71943727)
\curveto(184.24839358,375.46957186)(184.66984574,376.48711774)(184.66984574,377.54796923)
\curveto(184.66984574,378.60882071)(184.24839358,379.62636659)(183.49830903,380.37650118)
\curveto(182.74822581,381.1266371)(181.73074962,381.54811813)(180.66997078,381.54811813)
\curveto(179.60919194,381.54811813)(178.59171575,381.1266371)(177.84163253,380.37650118)
\curveto(177.09154798,379.62636659)(176.67009582,378.60882071)(176.67009582,377.54796923)
\curveto(176.67009582,376.48711774)(177.09154798,375.46957186)(177.84163253,374.71943727)
\curveto(178.59171575,373.96930135)(179.60919194,373.54782033)(180.66997078,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,339.33563984)
\curveto(147.52090189,339.33563984)(148.53837808,339.75712086)(149.2884613,340.50725678)
\curveto(150.03854585,341.25739137)(150.45999801,342.27493725)(150.45999801,343.33578874)
\curveto(150.45999801,344.39664022)(150.03854585,345.4141861)(149.2884613,346.16432069)
\curveto(148.53837808,346.91445661)(147.52090189,347.33593764)(146.46012305,347.33593764)
\curveto(145.39934421,347.33593764)(144.38186802,346.91445661)(143.6317848,346.16432069)
\curveto(142.88170025,345.4141861)(142.46024809,344.39664022)(142.46024809,343.33578874)
\curveto(142.46024809,342.27493725)(142.88170025,341.25739137)(143.6317848,340.50725678)
\curveto(144.38186802,339.75712086)(145.39934421,339.33563984)(146.46012305,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,339.33563984)
\curveto(147.52090189,339.33563984)(148.53837808,339.75712086)(149.2884613,340.50725678)
\curveto(150.03854585,341.25739137)(150.45999801,342.27493725)(150.45999801,343.33578874)
\curveto(150.45999801,344.39664022)(150.03854585,345.4141861)(149.2884613,346.16432069)
\curveto(148.53837808,346.91445661)(147.52090189,347.33593764)(146.46012305,347.33593764)
\curveto(145.39934421,347.33593764)(144.38186802,346.91445661)(143.6317848,346.16432069)
\curveto(142.88170025,345.4141861)(142.46024809,344.39664022)(142.46024809,343.33578874)
\curveto(142.46024809,342.27493725)(142.88170025,341.25739137)(143.6317848,340.50725678)
\curveto(144.38186802,339.75712086)(145.39934421,339.33563984)(146.46012305,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,57.49242557)
\curveto(97.02065969,57.49242557)(98.03813588,57.9139066)(98.7882191,58.66404252)
\curveto(99.53830365,59.41417711)(99.95975581,60.43172299)(99.95975581,61.49257448)
\curveto(99.95975581,62.55342596)(99.53830365,63.57097184)(98.7882191,64.32110643)
\curveto(98.03813588,65.07124235)(97.02065969,65.49272338)(95.95988085,65.49272338)
\curveto(94.89910201,65.49272338)(93.88162582,65.07124235)(93.1315426,64.32110643)
\curveto(92.38145805,63.57097184)(91.96000589,62.55342596)(91.96000589,61.49257448)
\curveto(91.96000589,60.43172299)(92.38145805,59.41417711)(93.1315426,58.66404252)
\curveto(93.88162582,57.9139066)(94.89910201,57.49242557)(95.95988085,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,57.49242557)
\curveto(97.02065969,57.49242557)(98.03813588,57.9139066)(98.7882191,58.66404252)
\curveto(99.53830365,59.41417711)(99.95975581,60.43172299)(99.95975581,61.49257448)
\curveto(99.95975581,62.55342596)(99.53830365,63.57097184)(98.7882191,64.32110643)
\curveto(98.03813588,65.07124235)(97.02065969,65.49272338)(95.95988085,65.49272338)
\curveto(94.89910201,65.49272338)(93.88162582,65.07124235)(93.1315426,64.32110643)
\curveto(92.38145805,63.57097184)(91.96000589,62.55342596)(91.96000589,61.49257448)
\curveto(91.96000589,60.43172299)(92.38145805,59.41417711)(93.1315426,58.66404252)
\curveto(93.88162582,57.9139066)(94.89910201,57.49242557)(95.95988085,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,125.91678656)
\curveto(334.86050449,125.91678656)(335.87798068,126.33826758)(336.6280639,127.0884035)
\curveto(337.37814845,127.83853809)(337.79960061,128.85608397)(337.79960061,129.91693546)
\curveto(337.79960061,130.97778694)(337.37814845,131.99533282)(336.6280639,132.74546741)
\curveto(335.87798068,133.49560333)(334.86050449,133.91708436)(333.79972565,133.91708436)
\curveto(332.73894681,133.91708436)(331.72147061,133.49560333)(330.9713874,132.74546741)
\curveto(330.22130284,131.99533282)(329.79985069,130.97778694)(329.79985069,129.91693546)
\curveto(329.79985069,128.85608397)(330.22130284,127.83853809)(330.9713874,127.0884035)
\curveto(331.72147061,126.33826758)(332.73894681,125.91678656)(333.79972565,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,125.91678656)
\curveto(334.86050449,125.91678656)(335.87798068,126.33826758)(336.6280639,127.0884035)
\curveto(337.37814845,127.83853809)(337.79960061,128.85608397)(337.79960061,129.91693546)
\curveto(337.79960061,130.97778694)(337.37814845,131.99533282)(336.6280639,132.74546741)
\curveto(335.87798068,133.49560333)(334.86050449,133.91708436)(333.79972565,133.91708436)
\curveto(332.73894681,133.91708436)(331.72147061,133.49560333)(330.9713874,132.74546741)
\curveto(330.22130284,131.99533282)(329.79985069,130.97778694)(329.79985069,129.91693546)
\curveto(329.79985069,128.85608397)(330.22130284,127.83853809)(330.9713874,127.0884035)
\curveto(331.72147061,126.33826758)(332.73894681,125.91678656)(333.79972565,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,54.23412558)
\curveto(184.98882648,54.23412558)(186.00630267,54.6556066)(186.75638589,55.40574252)
\curveto(187.50647044,56.15587711)(187.9279226,57.17342299)(187.9279226,58.23427448)
\curveto(187.9279226,59.29512597)(187.50647044,60.31267184)(186.75638589,61.06280643)
\curveto(186.00630267,61.81294236)(184.98882648,62.23442338)(183.92804764,62.23442338)
\curveto(182.8672688,62.23442338)(181.84979261,61.81294236)(181.09970939,61.06280643)
\curveto(180.34962484,60.31267184)(179.92817268,59.29512597)(179.92817268,58.23427448)
\curveto(179.92817268,57.17342299)(180.34962484,56.15587711)(181.09970939,55.40574252)
\curveto(181.84979261,54.6556066)(182.8672688,54.23412558)(183.92804764,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,54.23412558)
\curveto(184.98882648,54.23412558)(186.00630267,54.6556066)(186.75638589,55.40574252)
\curveto(187.50647044,56.15587711)(187.9279226,57.17342299)(187.9279226,58.23427448)
\curveto(187.9279226,59.29512597)(187.50647044,60.31267184)(186.75638589,61.06280643)
\curveto(186.00630267,61.81294236)(184.98882648,62.23442338)(183.92804764,62.23442338)
\curveto(182.8672688,62.23442338)(181.84979261,61.81294236)(181.09970939,61.06280643)
\curveto(180.34962484,60.31267184)(179.92817268,59.29512597)(179.92817268,58.23427448)
\curveto(179.92817268,57.17342299)(180.34962484,56.15587711)(181.09970939,55.40574252)
\curveto(181.84979261,54.6556066)(182.8672688,54.23412558)(183.92804764,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,213.89096786)
\curveto(240.3761738,213.89096786)(241.39364999,214.31244889)(242.14373321,215.06258481)
\curveto(242.89381776,215.8127194)(243.31526992,216.83026528)(243.31526992,217.89111677)
\curveto(243.31526992,218.95196825)(242.89381776,219.96951413)(242.14373321,220.71964872)
\curveto(241.39364999,221.46978464)(240.3761738,221.89126567)(239.31539496,221.89126567)
\curveto(238.25461612,221.89126567)(237.23713993,221.46978464)(236.48705671,220.71964872)
\curveto(235.73697216,219.96951413)(235.31552,218.95196825)(235.31552,217.89111677)
\curveto(235.31552,216.83026528)(235.73697216,215.8127194)(236.48705671,215.06258481)
\curveto(237.23713993,214.31244889)(238.25461612,213.89096786)(239.31539496,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,213.89096786)
\curveto(240.3761738,213.89096786)(241.39364999,214.31244889)(242.14373321,215.06258481)
\curveto(242.89381776,215.8127194)(243.31526992,216.83026528)(243.31526992,217.89111677)
\curveto(243.31526992,218.95196825)(242.89381776,219.96951413)(242.14373321,220.71964872)
\curveto(241.39364999,221.46978464)(240.3761738,221.89126567)(239.31539496,221.89126567)
\curveto(238.25461612,221.89126567)(237.23713993,221.46978464)(236.48705671,220.71964872)
\curveto(235.73697216,219.96951413)(235.31552,218.95196825)(235.31552,217.89111677)
\curveto(235.31552,216.83026528)(235.73697216,215.8127194)(236.48705671,215.06258481)
\curveto(237.23713993,214.31244889)(238.25461612,213.89096786)(239.31539496,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,269.28212886)
\curveto(188.24690334,269.28212886)(189.26437953,269.70360988)(190.01446275,270.4537458)
\curveto(190.7645473,271.20388039)(191.18599946,272.22142627)(191.18599946,273.28227776)
\curveto(191.18599946,274.34312925)(190.7645473,275.36067512)(190.01446275,276.11080971)
\curveto(189.26437953,276.86094564)(188.24690334,277.28242666)(187.1861245,277.28242666)
\curveto(186.12534566,277.28242666)(185.10786947,276.86094564)(184.35778625,276.11080971)
\curveto(183.6077017,275.36067512)(183.18624954,274.34312925)(183.18624954,273.28227776)
\curveto(183.18624954,272.22142627)(183.6077017,271.20388039)(184.35778625,270.4537458)
\curveto(185.10786947,269.70360988)(186.12534566,269.28212886)(187.1861245,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,269.28212886)
\curveto(188.24690334,269.28212886)(189.26437953,269.70360988)(190.01446275,270.4537458)
\curveto(190.7645473,271.20388039)(191.18599946,272.22142627)(191.18599946,273.28227776)
\curveto(191.18599946,274.34312925)(190.7645473,275.36067512)(190.01446275,276.11080971)
\curveto(189.26437953,276.86094564)(188.24690334,277.28242666)(187.1861245,277.28242666)
\curveto(186.12534566,277.28242666)(185.10786947,276.86094564)(184.35778625,276.11080971)
\curveto(183.6077017,275.36067512)(183.18624954,274.34312925)(183.18624954,273.28227776)
\curveto(183.18624954,272.22142627)(183.6077017,271.20388039)(184.35778625,270.4537458)
\curveto(185.10786947,269.70360988)(186.12534566,269.28212886)(187.1861245,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,254.61975852)
\curveto(391.87691058,254.61975852)(392.89438678,255.04123954)(393.64446999,255.79137547)
\curveto(394.39455455,256.54151006)(394.8160067,257.55905593)(394.8160067,258.61990742)
\curveto(394.8160067,259.68075891)(394.39455455,260.69830479)(393.64446999,261.44843938)
\curveto(392.89438678,262.1985753)(391.87691058,262.62005632)(390.81613174,262.62005632)
\curveto(389.7553529,262.62005632)(388.73787671,262.1985753)(387.98779349,261.44843938)
\curveto(387.23770894,260.69830479)(386.81625678,259.68075891)(386.81625678,258.61990742)
\curveto(386.81625678,257.55905593)(387.23770894,256.54151006)(387.98779349,255.79137547)
\curveto(388.73787671,255.04123954)(389.7553529,254.61975852)(390.81613174,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,254.61975852)
\curveto(391.87691058,254.61975852)(392.89438678,255.04123954)(393.64446999,255.79137547)
\curveto(394.39455455,256.54151006)(394.8160067,257.55905593)(394.8160067,258.61990742)
\curveto(394.8160067,259.68075891)(394.39455455,260.69830479)(393.64446999,261.44843938)
\curveto(392.89438678,262.1985753)(391.87691058,262.62005632)(390.81613174,262.62005632)
\curveto(389.7553529,262.62005632)(388.73787671,262.1985753)(387.98779349,261.44843938)
\curveto(387.23770894,260.69830479)(386.81625678,259.68075891)(386.81625678,258.61990742)
\curveto(386.81625678,257.55905593)(387.23770894,256.54151006)(387.98779349,255.79137547)
\curveto(388.73787671,255.04123954)(389.7553529,254.61975852)(390.81613174,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,324.6732695)
\curveto(124.71434352,324.6732695)(125.73181971,325.09475052)(126.48190293,325.84488645)
\curveto(127.23198748,326.59502104)(127.65343964,327.61256691)(127.65343964,328.6734184)
\curveto(127.65343964,329.73426989)(127.23198748,330.75181577)(126.48190293,331.50195036)
\curveto(125.73181971,332.25208628)(124.71434352,332.6735673)(123.65356468,332.6735673)
\curveto(122.59278584,332.6735673)(121.57530965,332.25208628)(120.82522643,331.50195036)
\curveto(120.07514188,330.75181577)(119.65368972,329.73426989)(119.65368972,328.6734184)
\curveto(119.65368972,327.61256691)(120.07514188,326.59502104)(120.82522643,325.84488645)
\curveto(121.57530965,325.09475052)(122.59278584,324.6732695)(123.65356468,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,324.6732695)
\curveto(124.71434352,324.6732695)(125.73181971,325.09475052)(126.48190293,325.84488645)
\curveto(127.23198748,326.59502104)(127.65343964,327.61256691)(127.65343964,328.6734184)
\curveto(127.65343964,329.73426989)(127.23198748,330.75181577)(126.48190293,331.50195036)
\curveto(125.73181971,332.25208628)(124.71434352,332.6735673)(123.65356468,332.6735673)
\curveto(122.59278584,332.6735673)(121.57530965,332.25208628)(120.82522643,331.50195036)
\curveto(120.07514188,330.75181577)(119.65368972,329.73426989)(119.65368972,328.6734184)
\curveto(119.65368972,327.61256691)(120.07514188,326.59502104)(120.82522643,325.84488645)
\curveto(121.57530965,325.09475052)(122.59278584,324.6732695)(123.65356468,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,140.57915689)
\curveto(238.74713537,140.57915689)(239.76461156,141.00063791)(240.51469478,141.75077383)
\curveto(241.26477933,142.50090842)(241.68623149,143.5184543)(241.68623149,144.57930579)
\curveto(241.68623149,145.64015728)(241.26477933,146.65770316)(240.51469478,147.40783774)
\curveto(239.76461156,148.15797367)(238.74713537,148.57945469)(237.68635653,148.57945469)
\curveto(236.62557769,148.57945469)(235.6081015,148.15797367)(234.85801828,147.40783774)
\curveto(234.10793373,146.65770316)(233.68648157,145.64015728)(233.68648157,144.57930579)
\curveto(233.68648157,143.5184543)(234.10793373,142.50090842)(234.85801828,141.75077383)
\curveto(235.6081015,141.00063791)(236.62557769,140.57915689)(237.68635653,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,140.57915689)
\curveto(238.74713537,140.57915689)(239.76461156,141.00063791)(240.51469478,141.75077383)
\curveto(241.26477933,142.50090842)(241.68623149,143.5184543)(241.68623149,144.57930579)
\curveto(241.68623149,145.64015728)(241.26477933,146.65770316)(240.51469478,147.40783774)
\curveto(239.76461156,148.15797367)(238.74713537,148.57945469)(237.68635653,148.57945469)
\curveto(236.62557769,148.57945469)(235.6081015,148.15797367)(234.85801828,147.40783774)
\curveto(234.10793373,146.65770316)(233.68648157,145.64015728)(233.68648157,144.57930579)
\curveto(233.68648157,143.5184543)(234.10793373,142.50090842)(234.85801828,141.75077383)
\curveto(235.6081015,141.00063791)(236.62557769,140.57915689)(237.68635653,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,81.9296959)
\curveto(264.81179095,81.9296959)(265.82926714,82.35117692)(266.57935036,83.10131285)
\curveto(267.32943491,83.85144744)(267.75088707,84.86899331)(267.75088707,85.9298448)
\curveto(267.75088707,86.99069629)(267.32943491,88.00824217)(266.57935036,88.75837676)
\curveto(265.82926714,89.50851268)(264.81179095,89.9299937)(263.75101211,89.9299937)
\curveto(262.69023327,89.9299937)(261.67275707,89.50851268)(260.92267386,88.75837676)
\curveto(260.1725893,88.00824217)(259.75113715,86.99069629)(259.75113715,85.9298448)
\curveto(259.75113715,84.86899331)(260.1725893,83.85144744)(260.92267386,83.10131285)
\curveto(261.67275707,82.35117692)(262.69023327,81.9296959)(263.75101211,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,81.9296959)
\curveto(264.81179095,81.9296959)(265.82926714,82.35117692)(266.57935036,83.10131285)
\curveto(267.32943491,83.85144744)(267.75088707,84.86899331)(267.75088707,85.9298448)
\curveto(267.75088707,86.99069629)(267.32943491,88.00824217)(266.57935036,88.75837676)
\curveto(265.82926714,89.50851268)(264.81179095,89.9299937)(263.75101211,89.9299937)
\curveto(262.69023327,89.9299937)(261.67275707,89.50851268)(260.92267386,88.75837676)
\curveto(260.1725893,88.00824217)(259.75113715,86.99069629)(259.75113715,85.9298448)
\curveto(259.75113715,84.86899331)(260.1725893,83.85144744)(260.92267386,83.10131285)
\curveto(261.67275707,82.35117692)(262.69023327,81.9296959)(263.75101211,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,259.50720852)
\curveto(215.940577,259.50720852)(216.95805319,259.92868954)(217.70813641,260.67882546)
\curveto(218.45822096,261.42896005)(218.87967312,262.44650593)(218.87967312,263.50735742)
\curveto(218.87967312,264.56820891)(218.45822096,265.58575479)(217.70813641,266.33588937)
\curveto(216.95805319,267.0860253)(215.940577,267.50750632)(214.87979816,267.50750632)
\curveto(213.81901932,267.50750632)(212.80154313,267.0860253)(212.05145991,266.33588937)
\curveto(211.30137536,265.58575479)(210.8799232,264.56820891)(210.8799232,263.50735742)
\curveto(210.8799232,262.44650593)(211.30137536,261.42896005)(212.05145991,260.67882546)
\curveto(212.80154313,259.92868954)(213.81901932,259.50720852)(214.87979816,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,259.50720852)
\curveto(215.940577,259.50720852)(216.95805319,259.92868954)(217.70813641,260.67882546)
\curveto(218.45822096,261.42896005)(218.87967312,262.44650593)(218.87967312,263.50735742)
\curveto(218.87967312,264.56820891)(218.45822096,265.58575479)(217.70813641,266.33588937)
\curveto(216.95805319,267.0860253)(215.940577,267.50750632)(214.87979816,267.50750632)
\curveto(213.81901932,267.50750632)(212.80154313,267.0860253)(212.05145991,266.33588937)
\curveto(211.30137536,265.58575479)(210.8799232,264.56820891)(210.8799232,263.50735742)
\curveto(210.8799232,262.44650593)(211.30137536,261.42896005)(212.05145991,260.67882546)
\curveto(212.80154313,259.92868954)(213.81901932,259.50720852)(214.87979816,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,316.52751951)
\curveto(204.53730799,316.52751951)(205.55478418,316.94900053)(206.3048674,317.69913645)
\curveto(207.05495195,318.44927104)(207.47640411,319.46681692)(207.47640411,320.52766841)
\curveto(207.47640411,321.5885199)(207.05495195,322.60606577)(206.3048674,323.35620036)
\curveto(205.55478418,324.10633629)(204.53730799,324.52781731)(203.47652915,324.52781731)
\curveto(202.41575031,324.52781731)(201.39827412,324.10633629)(200.6481909,323.35620036)
\curveto(199.89810635,322.60606577)(199.47665419,321.5885199)(199.47665419,320.52766841)
\curveto(199.47665419,319.46681692)(199.89810635,318.44927104)(200.6481909,317.69913645)
\curveto(201.39827412,316.94900053)(202.41575031,316.52751951)(203.47652915,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,316.52751951)
\curveto(204.53730799,316.52751951)(205.55478418,316.94900053)(206.3048674,317.69913645)
\curveto(207.05495195,318.44927104)(207.47640411,319.46681692)(207.47640411,320.52766841)
\curveto(207.47640411,321.5885199)(207.05495195,322.60606577)(206.3048674,323.35620036)
\curveto(205.55478418,324.10633629)(204.53730799,324.52781731)(203.47652915,324.52781731)
\curveto(202.41575031,324.52781731)(201.39827412,324.10633629)(200.6481909,323.35620036)
\curveto(199.89810635,322.60606577)(199.47665419,321.5885199)(199.47665419,320.52766841)
\curveto(199.47665419,319.46681692)(199.89810635,318.44927104)(200.6481909,317.69913645)
\curveto(201.39827412,316.94900053)(202.41575031,316.52751951)(203.47652915,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,205.74521787)
\curveto(259.92465531,205.74521787)(260.9421315,206.16669889)(261.69221472,206.91683482)
\curveto(262.44229927,207.66696941)(262.86375143,208.68451528)(262.86375143,209.74536677)
\curveto(262.86375143,210.80621826)(262.44229927,211.82376414)(261.69221472,212.57389873)
\curveto(260.9421315,213.32403465)(259.92465531,213.74551567)(258.86387647,213.74551567)
\curveto(257.80309763,213.74551567)(256.78562144,213.32403465)(256.03553822,212.57389873)
\curveto(255.28545367,211.82376414)(254.86400151,210.80621826)(254.86400151,209.74536677)
\curveto(254.86400151,208.68451528)(255.28545367,207.66696941)(256.03553822,206.91683482)
\curveto(256.78562144,206.16669889)(257.80309763,205.74521787)(258.86387647,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,205.74521787)
\curveto(259.92465531,205.74521787)(260.9421315,206.16669889)(261.69221472,206.91683482)
\curveto(262.44229927,207.66696941)(262.86375143,208.68451528)(262.86375143,209.74536677)
\curveto(262.86375143,210.80621826)(262.44229927,211.82376414)(261.69221472,212.57389873)
\curveto(260.9421315,213.32403465)(259.92465531,213.74551567)(258.86387647,213.74551567)
\curveto(257.80309763,213.74551567)(256.78562144,213.32403465)(256.03553822,212.57389873)
\curveto(255.28545367,211.82376414)(254.86400151,210.80621826)(254.86400151,209.74536677)
\curveto(254.86400151,208.68451528)(255.28545367,207.66696941)(256.03553822,206.91683482)
\curveto(256.78562144,206.16669889)(257.80309763,205.74521787)(258.86387647,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,213.89096786)
\curveto(245.26330944,213.89096786)(246.28078563,214.31244889)(247.03086885,215.06258481)
\curveto(247.7809534,215.8127194)(248.20240556,216.83026528)(248.20240556,217.89111677)
\curveto(248.20240556,218.95196825)(247.7809534,219.96951413)(247.03086885,220.71964872)
\curveto(246.28078563,221.46978464)(245.26330944,221.89126567)(244.2025306,221.89126567)
\curveto(243.14175176,221.89126567)(242.12427557,221.46978464)(241.37419235,220.71964872)
\curveto(240.62410779,219.96951413)(240.20265564,218.95196825)(240.20265564,217.89111677)
\curveto(240.20265564,216.83026528)(240.62410779,215.8127194)(241.37419235,215.06258481)
\curveto(242.12427557,214.31244889)(243.14175176,213.89096786)(244.2025306,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,213.89096786)
\curveto(245.26330944,213.89096786)(246.28078563,214.31244889)(247.03086885,215.06258481)
\curveto(247.7809534,215.8127194)(248.20240556,216.83026528)(248.20240556,217.89111677)
\curveto(248.20240556,218.95196825)(247.7809534,219.96951413)(247.03086885,220.71964872)
\curveto(246.28078563,221.46978464)(245.26330944,221.89126567)(244.2025306,221.89126567)
\curveto(243.14175176,221.89126567)(242.12427557,221.46978464)(241.37419235,220.71964872)
\curveto(240.62410779,219.96951413)(240.20265564,218.95196825)(240.20265564,217.89111677)
\curveto(240.20265564,216.83026528)(240.62410779,215.8127194)(241.37419235,215.06258481)
\curveto(242.12427557,214.31244889)(243.14175176,213.89096786)(244.2025306,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,212.26181787)
\curveto(378.84456245,212.26181787)(379.86203864,212.68329889)(380.61212186,213.43343481)
\curveto(381.36220641,214.1835694)(381.78365857,215.20111528)(381.78365857,216.26196677)
\curveto(381.78365857,217.32281826)(381.36220641,218.34036413)(380.61212186,219.09049872)
\curveto(379.86203864,219.84063465)(378.84456245,220.26211567)(377.78378361,220.26211567)
\curveto(376.72300477,220.26211567)(375.70552858,219.84063465)(374.95544536,219.09049872)
\curveto(374.20536081,218.34036413)(373.78390865,217.32281826)(373.78390865,216.26196677)
\curveto(373.78390865,215.20111528)(374.20536081,214.1835694)(374.95544536,213.43343481)
\curveto(375.70552858,212.68329889)(376.72300477,212.26181787)(377.78378361,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,212.26181787)
\curveto(378.84456245,212.26181787)(379.86203864,212.68329889)(380.61212186,213.43343481)
\curveto(381.36220641,214.1835694)(381.78365857,215.20111528)(381.78365857,216.26196677)
\curveto(381.78365857,217.32281826)(381.36220641,218.34036413)(380.61212186,219.09049872)
\curveto(379.86203864,219.84063465)(378.84456245,220.26211567)(377.78378361,220.26211567)
\curveto(376.72300477,220.26211567)(375.70552858,219.84063465)(374.95544536,219.09049872)
\curveto(374.20536081,218.34036413)(373.78390865,217.32281826)(373.78390865,216.26196677)
\curveto(373.78390865,215.20111528)(374.20536081,214.1835694)(374.95544536,213.43343481)
\curveto(375.70552858,212.68329889)(376.72300477,212.26181787)(377.78378361,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,218.77841786)
\curveto(240.3761738,218.77841786)(241.39364999,219.19989888)(242.14373321,219.95003481)
\curveto(242.89381776,220.7001694)(243.31526992,221.71771527)(243.31526992,222.77856676)
\curveto(243.31526992,223.83941825)(242.89381776,224.85696413)(242.14373321,225.60709872)
\curveto(241.39364999,226.35723464)(240.3761738,226.77871566)(239.31539496,226.77871566)
\curveto(238.25461612,226.77871566)(237.23713993,226.35723464)(236.48705671,225.60709872)
\curveto(235.73697216,224.85696413)(235.31552,223.83941825)(235.31552,222.77856676)
\curveto(235.31552,221.71771527)(235.73697216,220.7001694)(236.48705671,219.95003481)
\curveto(237.23713993,219.19989888)(238.25461612,218.77841786)(239.31539496,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,218.77841786)
\curveto(240.3761738,218.77841786)(241.39364999,219.19989888)(242.14373321,219.95003481)
\curveto(242.89381776,220.7001694)(243.31526992,221.71771527)(243.31526992,222.77856676)
\curveto(243.31526992,223.83941825)(242.89381776,224.85696413)(242.14373321,225.60709872)
\curveto(241.39364999,226.35723464)(240.3761738,226.77871566)(239.31539496,226.77871566)
\curveto(238.25461612,226.77871566)(237.23713993,226.35723464)(236.48705671,225.60709872)
\curveto(235.73697216,224.85696413)(235.31552,223.83941825)(235.31552,222.77856676)
\curveto(235.31552,221.71771527)(235.73697216,220.7001694)(236.48705671,219.95003481)
\curveto(237.23713993,219.19989888)(238.25461612,218.77841786)(239.31539496,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,186.19539754)
\curveto(124.71434352,186.19539754)(125.73181971,186.61687856)(126.48190293,187.36701449)
\curveto(127.23198748,188.11714908)(127.65343964,189.13469495)(127.65343964,190.19554644)
\curveto(127.65343964,191.25639793)(127.23198748,192.27394381)(126.48190293,193.0240784)
\curveto(125.73181971,193.77421432)(124.71434352,194.19569534)(123.65356468,194.19569534)
\curveto(122.59278584,194.19569534)(121.57530965,193.77421432)(120.82522643,193.0240784)
\curveto(120.07514188,192.27394381)(119.65368972,191.25639793)(119.65368972,190.19554644)
\curveto(119.65368972,189.13469495)(120.07514188,188.11714908)(120.82522643,187.36701449)
\curveto(121.57530965,186.61687856)(122.59278584,186.19539754)(123.65356468,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,186.19539754)
\curveto(124.71434352,186.19539754)(125.73181971,186.61687856)(126.48190293,187.36701449)
\curveto(127.23198748,188.11714908)(127.65343964,189.13469495)(127.65343964,190.19554644)
\curveto(127.65343964,191.25639793)(127.23198748,192.27394381)(126.48190293,193.0240784)
\curveto(125.73181971,193.77421432)(124.71434352,194.19569534)(123.65356468,194.19569534)
\curveto(122.59278584,194.19569534)(121.57530965,193.77421432)(120.82522643,193.0240784)
\curveto(120.07514188,192.27394381)(119.65368972,191.25639793)(119.65368972,190.19554644)
\curveto(119.65368972,189.13469495)(120.07514188,188.11714908)(120.82522643,187.36701449)
\curveto(121.57530965,186.61687856)(122.59278584,186.19539754)(123.65356468,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,292.09023901)
\curveto(364.18323692,292.09023901)(365.20071311,292.51172003)(365.95079633,293.26185596)
\curveto(366.70088088,294.01199054)(367.12233304,295.02953642)(367.12233304,296.09038791)
\curveto(367.12233304,297.1512394)(366.70088088,298.16878528)(365.95079633,298.91891987)
\curveto(365.20071311,299.66905579)(364.18323692,300.09053681)(363.12245808,300.09053681)
\curveto(362.06167924,300.09053681)(361.04420305,299.66905579)(360.29411983,298.91891987)
\curveto(359.54403528,298.16878528)(359.12258312,297.1512394)(359.12258312,296.09038791)
\curveto(359.12258312,295.02953642)(359.54403528,294.01199054)(360.29411983,293.26185596)
\curveto(361.04420305,292.51172003)(362.06167924,292.09023901)(363.12245808,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,292.09023901)
\curveto(364.18323692,292.09023901)(365.20071311,292.51172003)(365.95079633,293.26185596)
\curveto(366.70088088,294.01199054)(367.12233304,295.02953642)(367.12233304,296.09038791)
\curveto(367.12233304,297.1512394)(366.70088088,298.16878528)(365.95079633,298.91891987)
\curveto(365.20071311,299.66905579)(364.18323692,300.09053681)(363.12245808,300.09053681)
\curveto(362.06167924,300.09053681)(361.04420305,299.66905579)(360.29411983,298.91891987)
\curveto(359.54403528,298.16878528)(359.12258312,297.1512394)(359.12258312,296.09038791)
\curveto(359.12258312,295.02953642)(359.54403528,294.01199054)(360.29411983,293.26185596)
\curveto(361.04420305,292.51172003)(362.06167924,292.09023901)(363.12245808,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,226.9241882)
\curveto(321.82819704,226.9241882)(322.84567324,227.34566922)(323.59575645,228.09580515)
\curveto(324.34584101,228.84593973)(324.76729316,229.86348561)(324.76729316,230.9243371)
\curveto(324.76729316,231.98518859)(324.34584101,233.00273447)(323.59575645,233.75286906)
\curveto(322.84567324,234.50300498)(321.82819704,234.924486)(320.7674182,234.924486)
\curveto(319.70663936,234.924486)(318.68916317,234.50300498)(317.93907995,233.75286906)
\curveto(317.1889954,233.00273447)(316.76754324,231.98518859)(316.76754324,230.9243371)
\curveto(316.76754324,229.86348561)(317.1889954,228.84593973)(317.93907995,228.09580515)
\curveto(318.68916317,227.34566922)(319.70663936,226.9241882)(320.7674182,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,226.9241882)
\curveto(321.82819704,226.9241882)(322.84567324,227.34566922)(323.59575645,228.09580515)
\curveto(324.34584101,228.84593973)(324.76729316,229.86348561)(324.76729316,230.9243371)
\curveto(324.76729316,231.98518859)(324.34584101,233.00273447)(323.59575645,233.75286906)
\curveto(322.84567324,234.50300498)(321.82819704,234.924486)(320.7674182,234.924486)
\curveto(319.70663936,234.924486)(318.68916317,234.50300498)(317.93907995,233.75286906)
\curveto(317.1889954,233.00273447)(316.76754324,231.98518859)(316.76754324,230.9243371)
\curveto(316.76754324,229.86348561)(317.1889954,228.84593973)(317.93907995,228.09580515)
\curveto(318.68916317,227.34566922)(319.70663936,226.9241882)(320.7674182,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,339.33563984)
\curveto(193.13401863,339.33563984)(194.15149482,339.75712086)(194.90157804,340.50725678)
\curveto(195.65166259,341.25739137)(196.07311475,342.27493725)(196.07311475,343.33578874)
\curveto(196.07311475,344.39664022)(195.65166259,345.4141861)(194.90157804,346.16432069)
\curveto(194.15149482,346.91445661)(193.13401863,347.33593764)(192.07323979,347.33593764)
\curveto(191.01246095,347.33593764)(189.99498476,346.91445661)(189.24490154,346.16432069)
\curveto(188.49481699,345.4141861)(188.07336483,344.39664022)(188.07336483,343.33578874)
\curveto(188.07336483,342.27493725)(188.49481699,341.25739137)(189.24490154,340.50725678)
\curveto(189.99498476,339.75712086)(191.01246095,339.33563984)(192.07323979,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,339.33563984)
\curveto(193.13401863,339.33563984)(194.15149482,339.75712086)(194.90157804,340.50725678)
\curveto(195.65166259,341.25739137)(196.07311475,342.27493725)(196.07311475,343.33578874)
\curveto(196.07311475,344.39664022)(195.65166259,345.4141861)(194.90157804,346.16432069)
\curveto(194.15149482,346.91445661)(193.13401863,347.33593764)(192.07323979,347.33593764)
\curveto(191.01246095,347.33593764)(189.99498476,346.91445661)(189.24490154,346.16432069)
\curveto(188.49481699,345.4141861)(188.07336483,344.39664022)(188.07336483,343.33578874)
\curveto(188.07336483,342.27493725)(188.49481699,341.25739137)(189.24490154,340.50725678)
\curveto(189.99498476,339.75712086)(191.01246095,339.33563984)(192.07323979,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,207.37436787)
\curveto(105.16586201,207.37436787)(106.1833382,207.79584889)(106.93342142,208.54598482)
\curveto(107.68350597,209.29611941)(108.10495813,210.31366528)(108.10495813,211.37451677)
\curveto(108.10495813,212.43536826)(107.68350597,213.45291414)(106.93342142,214.20304873)
\curveto(106.1833382,214.95318465)(105.16586201,215.37466567)(104.10508317,215.37466567)
\curveto(103.04430433,215.37466567)(102.02682814,214.95318465)(101.27674492,214.20304873)
\curveto(100.52666037,213.45291414)(100.10520821,212.43536826)(100.10520821,211.37451677)
\curveto(100.10520821,210.31366528)(100.52666037,209.29611941)(101.27674492,208.54598482)
\curveto(102.02682814,207.79584889)(103.04430433,207.37436787)(104.10508317,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,207.37436787)
\curveto(105.16586201,207.37436787)(106.1833382,207.79584889)(106.93342142,208.54598482)
\curveto(107.68350597,209.29611941)(108.10495813,210.31366528)(108.10495813,211.37451677)
\curveto(108.10495813,212.43536826)(107.68350597,213.45291414)(106.93342142,214.20304873)
\curveto(106.1833382,214.95318465)(105.16586201,215.37466567)(104.10508317,215.37466567)
\curveto(103.04430433,215.37466567)(102.02682814,214.95318465)(101.27674492,214.20304873)
\curveto(100.52666037,213.45291414)(100.10520821,212.43536826)(100.10520821,211.37451677)
\curveto(100.10520821,210.31366528)(100.52666037,209.29611941)(101.27674492,208.54598482)
\curveto(102.02682814,207.79584889)(103.04430433,207.37436787)(104.10508317,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,132.43338655)
\curveto(145.89186346,132.43338655)(146.90933965,132.85486757)(147.65942287,133.60500349)
\curveto(148.40950742,134.35513808)(148.83095958,135.37268396)(148.83095958,136.43353545)
\curveto(148.83095958,137.49438694)(148.40950742,138.51193282)(147.65942287,139.26206741)
\curveto(146.90933965,140.01220333)(145.89186346,140.43368435)(144.83108462,140.43368435)
\curveto(143.77030578,140.43368435)(142.75282959,140.01220333)(142.00274637,139.26206741)
\curveto(141.25266182,138.51193282)(140.83120966,137.49438694)(140.83120966,136.43353545)
\curveto(140.83120966,135.37268396)(141.25266182,134.35513808)(142.00274637,133.60500349)
\curveto(142.75282959,132.85486757)(143.77030578,132.43338655)(144.83108462,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,132.43338655)
\curveto(145.89186346,132.43338655)(146.90933965,132.85486757)(147.65942287,133.60500349)
\curveto(148.40950742,134.35513808)(148.83095958,135.37268396)(148.83095958,136.43353545)
\curveto(148.83095958,137.49438694)(148.40950742,138.51193282)(147.65942287,139.26206741)
\curveto(146.90933965,140.01220333)(145.89186346,140.43368435)(144.83108462,140.43368435)
\curveto(143.77030578,140.43368435)(142.75282959,140.01220333)(142.00274637,139.26206741)
\curveto(141.25266182,138.51193282)(140.83120966,137.49438694)(140.83120966,136.43353545)
\curveto(140.83120966,135.37268396)(141.25266182,134.35513808)(142.00274637,133.60500349)
\curveto(142.75282959,132.85486757)(143.77030578,132.43338655)(144.83108462,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,259.50720852)
\curveto(404.90921803,259.50720852)(405.92669422,259.92868954)(406.67677744,260.67882546)
\curveto(407.42686199,261.42896005)(407.84831415,262.44650593)(407.84831415,263.50735742)
\curveto(407.84831415,264.56820891)(407.42686199,265.58575479)(406.67677744,266.33588937)
\curveto(405.92669422,267.0860253)(404.90921803,267.50750632)(403.84843919,267.50750632)
\curveto(402.78766035,267.50750632)(401.77018415,267.0860253)(401.02010094,266.33588937)
\curveto(400.27001638,265.58575479)(399.84856423,264.56820891)(399.84856423,263.50735742)
\curveto(399.84856423,262.44650593)(400.27001638,261.42896005)(401.02010094,260.67882546)
\curveto(401.77018415,259.92868954)(402.78766035,259.50720852)(403.84843919,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,259.50720852)
\curveto(404.90921803,259.50720852)(405.92669422,259.92868954)(406.67677744,260.67882546)
\curveto(407.42686199,261.42896005)(407.84831415,262.44650593)(407.84831415,263.50735742)
\curveto(407.84831415,264.56820891)(407.42686199,265.58575479)(406.67677744,266.33588937)
\curveto(405.92669422,267.0860253)(404.90921803,267.50750632)(403.84843919,267.50750632)
\curveto(402.78766035,267.50750632)(401.77018415,267.0860253)(401.02010094,266.33588937)
\curveto(400.27001638,265.58575479)(399.84856423,264.56820891)(399.84856423,263.50735742)
\curveto(399.84856423,262.44650593)(400.27001638,261.42896005)(401.02010094,260.67882546)
\curveto(401.77018415,259.92868954)(402.78766035,259.50720852)(403.84843919,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,300.23599918)
\curveto(347.89281193,300.23599918)(348.91028812,300.6574802)(349.66037134,301.40761612)
\curveto(350.41045589,302.15775071)(350.83190805,303.17529659)(350.83190805,304.23614808)
\curveto(350.83190805,305.29699957)(350.41045589,306.31454544)(349.66037134,307.06468003)
\curveto(348.91028812,307.81481596)(347.89281193,308.23629698)(346.83203309,308.23629698)
\curveto(345.77125425,308.23629698)(344.75377806,307.81481596)(344.00369484,307.06468003)
\curveto(343.25361029,306.31454544)(342.83215813,305.29699957)(342.83215813,304.23614808)
\curveto(342.83215813,303.17529659)(343.25361029,302.15775071)(344.00369484,301.40761612)
\curveto(344.75377806,300.6574802)(345.77125425,300.23599918)(346.83203309,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,300.23599918)
\curveto(347.89281193,300.23599918)(348.91028812,300.6574802)(349.66037134,301.40761612)
\curveto(350.41045589,302.15775071)(350.83190805,303.17529659)(350.83190805,304.23614808)
\curveto(350.83190805,305.29699957)(350.41045589,306.31454544)(349.66037134,307.06468003)
\curveto(348.91028812,307.81481596)(347.89281193,308.23629698)(346.83203309,308.23629698)
\curveto(345.77125425,308.23629698)(344.75377806,307.81481596)(344.00369484,307.06468003)
\curveto(343.25361029,306.31454544)(342.83215813,305.29699957)(342.83215813,304.23614808)
\curveto(342.83215813,303.17529659)(343.25361029,302.15775071)(344.00369484,301.40761612)
\curveto(344.75377806,300.6574802)(345.77125425,300.23599918)(346.83203309,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,318.15666951)
\curveto(165.44034497,318.15666951)(166.45782116,318.57815053)(167.20790438,319.32828645)
\curveto(167.95798893,320.07842104)(168.37944109,321.09596692)(168.37944109,322.15681841)
\curveto(168.37944109,323.2176699)(167.95798893,324.23521577)(167.20790438,324.98535036)
\curveto(166.45782116,325.73548629)(165.44034497,326.15696731)(164.37956613,326.15696731)
\curveto(163.31878729,326.15696731)(162.3013111,325.73548629)(161.55122788,324.98535036)
\curveto(160.80114333,324.23521577)(160.37969117,323.2176699)(160.37969117,322.15681841)
\curveto(160.37969117,321.09596692)(160.80114333,320.07842104)(161.55122788,319.32828645)
\curveto(162.3013111,318.57815053)(163.31878729,318.15666951)(164.37956613,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,318.15666951)
\curveto(165.44034497,318.15666951)(166.45782116,318.57815053)(167.20790438,319.32828645)
\curveto(167.95798893,320.07842104)(168.37944109,321.09596692)(168.37944109,322.15681841)
\curveto(168.37944109,323.2176699)(167.95798893,324.23521577)(167.20790438,324.98535036)
\curveto(166.45782116,325.73548629)(165.44034497,326.15696731)(164.37956613,326.15696731)
\curveto(163.31878729,326.15696731)(162.3013111,325.73548629)(161.55122788,324.98535036)
\curveto(160.80114333,324.23521577)(160.37969117,323.2176699)(160.37969117,322.15681841)
\curveto(160.37969117,321.09596692)(160.80114333,320.07842104)(161.55122788,319.32828645)
\curveto(162.3013111,318.57815053)(163.31878729,318.15666951)(164.37956613,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,301.86514917)
\curveto(207.79538485,301.86514917)(208.81286104,302.2866302)(209.56294426,303.03676612)
\curveto(210.31302881,303.78690071)(210.73448097,304.80444659)(210.73448097,305.86529808)
\curveto(210.73448097,306.92614956)(210.31302881,307.94369544)(209.56294426,308.69383003)
\curveto(208.81286104,309.44396595)(207.79538485,309.86544698)(206.73460601,309.86544698)
\curveto(205.67382717,309.86544698)(204.65635098,309.44396595)(203.90626776,308.69383003)
\curveto(203.15618321,307.94369544)(202.73473105,306.92614956)(202.73473105,305.86529808)
\curveto(202.73473105,304.80444659)(203.15618321,303.78690071)(203.90626776,303.03676612)
\curveto(204.65635098,302.2866302)(205.67382717,301.86514917)(206.73460601,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,301.86514917)
\curveto(207.79538485,301.86514917)(208.81286104,302.2866302)(209.56294426,303.03676612)
\curveto(210.31302881,303.78690071)(210.73448097,304.80444659)(210.73448097,305.86529808)
\curveto(210.73448097,306.92614956)(210.31302881,307.94369544)(209.56294426,308.69383003)
\curveto(208.81286104,309.44396595)(207.79538485,309.86544698)(206.73460601,309.86544698)
\curveto(205.67382717,309.86544698)(204.65635098,309.44396595)(203.90626776,308.69383003)
\curveto(203.15618321,307.94369544)(202.73473105,306.92614956)(202.73473105,305.86529808)
\curveto(202.73473105,304.80444659)(203.15618321,303.78690071)(203.90626776,303.03676612)
\curveto(204.65635098,302.2866302)(205.67382717,301.86514917)(206.73460601,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,80.30052556)
\curveto(198.02113392,80.30052556)(199.03861011,80.72200658)(199.78869333,81.4721425)
\curveto(200.53877788,82.22227709)(200.96023004,83.23982297)(200.96023004,84.30067446)
\curveto(200.96023004,85.36152595)(200.53877788,86.37907182)(199.78869333,87.12920641)
\curveto(199.03861011,87.87934233)(198.02113392,88.30082336)(196.96035508,88.30082336)
\curveto(195.89957624,88.30082336)(194.88210005,87.87934233)(194.13201683,87.12920641)
\curveto(193.38193228,86.37907182)(192.96048012,85.36152595)(192.96048012,84.30067446)
\curveto(192.96048012,83.23982297)(193.38193228,82.22227709)(194.13201683,81.4721425)
\curveto(194.88210005,80.72200658)(195.89957624,80.30052556)(196.96035508,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,80.30052556)
\curveto(198.02113392,80.30052556)(199.03861011,80.72200658)(199.78869333,81.4721425)
\curveto(200.53877788,82.22227709)(200.96023004,83.23982297)(200.96023004,84.30067446)
\curveto(200.96023004,85.36152595)(200.53877788,86.37907182)(199.78869333,87.12920641)
\curveto(199.03861011,87.87934233)(198.02113392,88.30082336)(196.96035508,88.30082336)
\curveto(195.89957624,88.30082336)(194.88210005,87.87934233)(194.13201683,87.12920641)
\curveto(193.38193228,86.37907182)(192.96048012,85.36152595)(192.96048012,84.30067446)
\curveto(192.96048012,83.23982297)(193.38193228,82.22227709)(194.13201683,81.4721425)
\curveto(194.88210005,80.72200658)(195.89957624,80.30052556)(196.96035508,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,310.01090934)
\curveto(212.68250014,310.01090934)(213.69997633,310.43239036)(214.45005955,311.18252629)
\curveto(215.2001441,311.93266088)(215.62159626,312.95020675)(215.62159626,314.01105824)
\curveto(215.62159626,315.07190973)(215.2001441,316.08945561)(214.45005955,316.8395902)
\curveto(213.69997633,317.58972612)(212.68250014,318.01120714)(211.6217213,318.01120714)
\curveto(210.56094246,318.01120714)(209.54346627,317.58972612)(208.79338305,316.8395902)
\curveto(208.0432985,316.08945561)(207.62184634,315.07190973)(207.62184634,314.01105824)
\curveto(207.62184634,312.95020675)(208.0432985,311.93266088)(208.79338305,311.18252629)
\curveto(209.54346627,310.43239036)(210.56094246,310.01090934)(211.6217213,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,310.01090934)
\curveto(212.68250014,310.01090934)(213.69997633,310.43239036)(214.45005955,311.18252629)
\curveto(215.2001441,311.93266088)(215.62159626,312.95020675)(215.62159626,314.01105824)
\curveto(215.62159626,315.07190973)(215.2001441,316.08945561)(214.45005955,316.8395902)
\curveto(213.69997633,317.58972612)(212.68250014,318.01120714)(211.6217213,318.01120714)
\curveto(210.56094246,318.01120714)(209.54346627,317.58972612)(208.79338305,316.8395902)
\curveto(208.0432985,316.08945561)(207.62184634,315.07190973)(207.62184634,314.01105824)
\curveto(207.62184634,312.95020675)(208.0432985,311.93266088)(208.79338305,311.18252629)
\curveto(209.54346627,310.43239036)(210.56094246,310.01090934)(211.6217213,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,145.46660688)
\curveto(87.24642911,145.46660688)(88.2639053,145.88808791)(89.01398852,146.63822383)
\curveto(89.76407307,147.38835842)(90.18552523,148.4059043)(90.18552523,149.46675579)
\curveto(90.18552523,150.52760727)(89.76407307,151.54515315)(89.01398852,152.29528774)
\curveto(88.2639053,153.04542366)(87.24642911,153.46690469)(86.18565027,153.46690469)
\curveto(85.12487143,153.46690469)(84.10739523,153.04542366)(83.35731202,152.29528774)
\curveto(82.60722746,151.54515315)(82.18577531,150.52760727)(82.18577531,149.46675579)
\curveto(82.18577531,148.4059043)(82.60722746,147.38835842)(83.35731202,146.63822383)
\curveto(84.10739523,145.88808791)(85.12487143,145.46660688)(86.18565027,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,145.46660688)
\curveto(87.24642911,145.46660688)(88.2639053,145.88808791)(89.01398852,146.63822383)
\curveto(89.76407307,147.38835842)(90.18552523,148.4059043)(90.18552523,149.46675579)
\curveto(90.18552523,150.52760727)(89.76407307,151.54515315)(89.01398852,152.29528774)
\curveto(88.2639053,153.04542366)(87.24642911,153.46690469)(86.18565027,153.46690469)
\curveto(85.12487143,153.46690469)(84.10739523,153.04542366)(83.35731202,152.29528774)
\curveto(82.60722746,151.54515315)(82.18577531,150.52760727)(82.18577531,149.46675579)
\curveto(82.18577531,148.4059043)(82.60722746,147.38835842)(83.35731202,146.63822383)
\curveto(84.10739523,145.88808791)(85.12487143,145.46660688)(86.18565027,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,155.24150688)
\curveto(95.39162126,155.24150688)(96.40909745,155.6629879)(97.15918067,156.41312382)
\curveto(97.90926522,157.16325841)(98.33071738,158.18080429)(98.33071738,159.24165578)
\curveto(98.33071738,160.30250727)(97.90926522,161.32005314)(97.15918067,162.07018773)
\curveto(96.40909745,162.82032366)(95.39162126,163.24180468)(94.33084242,163.24180468)
\curveto(93.27006358,163.24180468)(92.25258739,162.82032366)(91.50250417,162.07018773)
\curveto(90.75241962,161.32005314)(90.33096746,160.30250727)(90.33096746,159.24165578)
\curveto(90.33096746,158.18080429)(90.75241962,157.16325841)(91.50250417,156.41312382)
\curveto(92.25258739,155.6629879)(93.27006358,155.24150688)(94.33084242,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,155.24150688)
\curveto(95.39162126,155.24150688)(96.40909745,155.6629879)(97.15918067,156.41312382)
\curveto(97.90926522,157.16325841)(98.33071738,158.18080429)(98.33071738,159.24165578)
\curveto(98.33071738,160.30250727)(97.90926522,161.32005314)(97.15918067,162.07018773)
\curveto(96.40909745,162.82032366)(95.39162126,163.24180468)(94.33084242,163.24180468)
\curveto(93.27006358,163.24180468)(92.25258739,162.82032366)(91.50250417,162.07018773)
\curveto(90.75241962,161.32005314)(90.33096746,160.30250727)(90.33096746,159.24165578)
\curveto(90.33096746,158.18080429)(90.75241962,157.16325841)(91.50250417,156.41312382)
\curveto(92.25258739,155.6629879)(93.27006358,155.24150688)(94.33084242,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,292.09023901)
\curveto(215.940577,292.09023901)(216.95805319,292.51172003)(217.70813641,293.26185596)
\curveto(218.45822096,294.01199054)(218.87967312,295.02953642)(218.87967312,296.09038791)
\curveto(218.87967312,297.1512394)(218.45822096,298.16878528)(217.70813641,298.91891987)
\curveto(216.95805319,299.66905579)(215.940577,300.09053681)(214.87979816,300.09053681)
\curveto(213.81901932,300.09053681)(212.80154313,299.66905579)(212.05145991,298.91891987)
\curveto(211.30137536,298.16878528)(210.8799232,297.1512394)(210.8799232,296.09038791)
\curveto(210.8799232,295.02953642)(211.30137536,294.01199054)(212.05145991,293.26185596)
\curveto(212.80154313,292.51172003)(213.81901932,292.09023901)(214.87979816,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,292.09023901)
\curveto(215.940577,292.09023901)(216.95805319,292.51172003)(217.70813641,293.26185596)
\curveto(218.45822096,294.01199054)(218.87967312,295.02953642)(218.87967312,296.09038791)
\curveto(218.87967312,297.1512394)(218.45822096,298.16878528)(217.70813641,298.91891987)
\curveto(216.95805319,299.66905579)(215.940577,300.09053681)(214.87979816,300.09053681)
\curveto(213.81901932,300.09053681)(212.80154313,299.66905579)(212.05145991,298.91891987)
\curveto(211.30137536,298.16878528)(210.8799232,297.1512394)(210.8799232,296.09038791)
\curveto(210.8799232,295.02953642)(211.30137536,294.01199054)(212.05145991,293.26185596)
\curveto(212.80154313,292.51172003)(213.81901932,292.09023901)(214.87979816,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,280.68617885)
\curveto(198.02113392,280.68617885)(199.03861011,281.10765987)(199.78869333,281.85779579)
\curveto(200.53877788,282.60793038)(200.96023004,283.62547626)(200.96023004,284.68632775)
\curveto(200.96023004,285.74717924)(200.53877788,286.76472511)(199.78869333,287.5148597)
\curveto(199.03861011,288.26499563)(198.02113392,288.68647665)(196.96035508,288.68647665)
\curveto(195.89957624,288.68647665)(194.88210005,288.26499563)(194.13201683,287.5148597)
\curveto(193.38193228,286.76472511)(192.96048012,285.74717924)(192.96048012,284.68632775)
\curveto(192.96048012,283.62547626)(193.38193228,282.60793038)(194.13201683,281.85779579)
\curveto(194.88210005,281.10765987)(195.89957624,280.68617885)(196.96035508,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,280.68617885)
\curveto(198.02113392,280.68617885)(199.03861011,281.10765987)(199.78869333,281.85779579)
\curveto(200.53877788,282.60793038)(200.96023004,283.62547626)(200.96023004,284.68632775)
\curveto(200.96023004,285.74717924)(200.53877788,286.76472511)(199.78869333,287.5148597)
\curveto(199.03861011,288.26499563)(198.02113392,288.68647665)(196.96035508,288.68647665)
\curveto(195.89957624,288.68647665)(194.88210005,288.26499563)(194.13201683,287.5148597)
\curveto(193.38193228,286.76472511)(192.96048012,285.74717924)(192.96048012,284.68632775)
\curveto(192.96048012,283.62547626)(193.38193228,282.60793038)(194.13201683,281.85779579)
\curveto(194.88210005,281.10765987)(195.89957624,280.68617885)(196.96035508,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,125.91678656)
\curveto(228.97290479,125.91678656)(229.99038098,126.33826758)(230.7404642,127.0884035)
\curveto(231.49054875,127.83853809)(231.91200091,128.85608397)(231.91200091,129.91693546)
\curveto(231.91200091,130.97778694)(231.49054875,131.99533282)(230.7404642,132.74546741)
\curveto(229.99038098,133.49560333)(228.97290479,133.91708436)(227.91212595,133.91708436)
\curveto(226.85134711,133.91708436)(225.83387092,133.49560333)(225.0837877,132.74546741)
\curveto(224.33370315,131.99533282)(223.91225099,130.97778694)(223.91225099,129.91693546)
\curveto(223.91225099,128.85608397)(224.33370315,127.83853809)(225.0837877,127.0884035)
\curveto(225.83387092,126.33826758)(226.85134711,125.91678656)(227.91212595,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,125.91678656)
\curveto(228.97290479,125.91678656)(229.99038098,126.33826758)(230.7404642,127.0884035)
\curveto(231.49054875,127.83853809)(231.91200091,128.85608397)(231.91200091,129.91693546)
\curveto(231.91200091,130.97778694)(231.49054875,131.99533282)(230.7404642,132.74546741)
\curveto(229.99038098,133.49560333)(228.97290479,133.91708436)(227.91212595,133.91708436)
\curveto(226.85134711,133.91708436)(225.83387092,133.49560333)(225.0837877,132.74546741)
\curveto(224.33370315,131.99533282)(223.91225099,130.97778694)(223.91225099,129.91693546)
\curveto(223.91225099,128.85608397)(224.33370315,127.83853809)(225.0837877,127.0884035)
\curveto(225.83387092,126.33826758)(226.85134711,125.91678656)(227.91212595,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,277.42787885)
\curveto(111.68201573,277.42787885)(112.69949193,277.84935987)(113.44957514,278.59949579)
\curveto(114.1996597,279.34963038)(114.62111185,280.36717626)(114.62111185,281.42802775)
\curveto(114.62111185,282.48887924)(114.1996597,283.50642512)(113.44957514,284.25655971)
\curveto(112.69949193,285.00669563)(111.68201573,285.42817665)(110.62123689,285.42817665)
\curveto(109.56045805,285.42817665)(108.54298186,285.00669563)(107.79289864,284.25655971)
\curveto(107.04281409,283.50642512)(106.62136193,282.48887924)(106.62136193,281.42802775)
\curveto(106.62136193,280.36717626)(107.04281409,279.34963038)(107.79289864,278.59949579)
\curveto(108.54298186,277.84935987)(109.56045805,277.42787885)(110.62123689,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,277.42787885)
\curveto(111.68201573,277.42787885)(112.69949193,277.84935987)(113.44957514,278.59949579)
\curveto(114.1996597,279.34963038)(114.62111185,280.36717626)(114.62111185,281.42802775)
\curveto(114.62111185,282.48887924)(114.1996597,283.50642512)(113.44957514,284.25655971)
\curveto(112.69949193,285.00669563)(111.68201573,285.42817665)(110.62123689,285.42817665)
\curveto(109.56045805,285.42817665)(108.54298186,285.00669563)(107.79289864,284.25655971)
\curveto(107.04281409,283.50642512)(106.62136193,282.48887924)(106.62136193,281.42802775)
\curveto(106.62136193,280.36717626)(107.04281409,279.34963038)(107.79289864,278.59949579)
\curveto(108.54298186,277.84935987)(109.56045805,277.42787885)(110.62123689,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,132.43338655)
\curveto(129.60145881,132.43338655)(130.618935,132.85486757)(131.36901822,133.60500349)
\curveto(132.11910278,134.35513808)(132.54055493,135.37268396)(132.54055493,136.43353545)
\curveto(132.54055493,137.49438694)(132.11910278,138.51193282)(131.36901822,139.26206741)
\curveto(130.618935,140.01220333)(129.60145881,140.43368435)(128.54067997,140.43368435)
\curveto(127.47990113,140.43368435)(126.46242494,140.01220333)(125.71234172,139.26206741)
\curveto(124.96225717,138.51193282)(124.54080501,137.49438694)(124.54080501,136.43353545)
\curveto(124.54080501,135.37268396)(124.96225717,134.35513808)(125.71234172,133.60500349)
\curveto(126.46242494,132.85486757)(127.47990113,132.43338655)(128.54067997,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,132.43338655)
\curveto(129.60145881,132.43338655)(130.618935,132.85486757)(131.36901822,133.60500349)
\curveto(132.11910278,134.35513808)(132.54055493,135.37268396)(132.54055493,136.43353545)
\curveto(132.54055493,137.49438694)(132.11910278,138.51193282)(131.36901822,139.26206741)
\curveto(130.618935,140.01220333)(129.60145881,140.43368435)(128.54067997,140.43368435)
\curveto(127.47990113,140.43368435)(126.46242494,140.01220333)(125.71234172,139.26206741)
\curveto(124.96225717,138.51193282)(124.54080501,137.49438694)(124.54080501,136.43353545)
\curveto(124.54080501,135.37268396)(124.96225717,134.35513808)(125.71234172,133.60500349)
\curveto(126.46242494,132.85486757)(127.47990113,132.43338655)(128.54067997,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,155.24150688)
\curveto(281.10217525,155.24150688)(282.11965144,155.6629879)(282.86973466,156.41312382)
\curveto(283.61981921,157.16325841)(284.04127137,158.18080429)(284.04127137,159.24165578)
\curveto(284.04127137,160.30250727)(283.61981921,161.32005314)(282.86973466,162.07018773)
\curveto(282.11965144,162.82032366)(281.10217525,163.24180468)(280.04139641,163.24180468)
\curveto(278.98061757,163.24180468)(277.96314138,162.82032366)(277.21305816,162.07018773)
\curveto(276.46297361,161.32005314)(276.04152145,160.30250727)(276.04152145,159.24165578)
\curveto(276.04152145,158.18080429)(276.46297361,157.16325841)(277.21305816,156.41312382)
\curveto(277.96314138,155.6629879)(278.98061757,155.24150688)(280.04139641,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,155.24150688)
\curveto(281.10217525,155.24150688)(282.11965144,155.6629879)(282.86973466,156.41312382)
\curveto(283.61981921,157.16325841)(284.04127137,158.18080429)(284.04127137,159.24165578)
\curveto(284.04127137,160.30250727)(283.61981921,161.32005314)(282.86973466,162.07018773)
\curveto(282.11965144,162.82032366)(281.10217525,163.24180468)(280.04139641,163.24180468)
\curveto(278.98061757,163.24180468)(277.96314138,162.82032366)(277.21305816,162.07018773)
\curveto(276.46297361,161.32005314)(276.04152145,160.30250727)(276.04152145,159.24165578)
\curveto(276.04152145,158.18080429)(276.46297361,157.16325841)(277.21305816,156.41312382)
\curveto(277.96314138,155.6629879)(278.98061757,155.24150688)(280.04139641,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,59.12155523)
\curveto(209.42442328,59.12155523)(210.44189947,59.54303625)(211.19198269,60.29317217)
\curveto(211.94206724,61.04330676)(212.3635194,62.06085264)(212.3635194,63.12170413)
\curveto(212.3635194,64.18255562)(211.94206724,65.20010149)(211.19198269,65.95023608)
\curveto(210.44189947,66.70037201)(209.42442328,67.12185303)(208.36364444,67.12185303)
\curveto(207.3028656,67.12185303)(206.28538941,66.70037201)(205.53530619,65.95023608)
\curveto(204.78522164,65.20010149)(204.36376948,64.18255562)(204.36376948,63.12170413)
\curveto(204.36376948,62.06085264)(204.78522164,61.04330676)(205.53530619,60.29317217)
\curveto(206.28538941,59.54303625)(207.3028656,59.12155523)(208.36364444,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,59.12155523)
\curveto(209.42442328,59.12155523)(210.44189947,59.54303625)(211.19198269,60.29317217)
\curveto(211.94206724,61.04330676)(212.3635194,62.06085264)(212.3635194,63.12170413)
\curveto(212.3635194,64.18255562)(211.94206724,65.20010149)(211.19198269,65.95023608)
\curveto(210.44189947,66.70037201)(209.42442328,67.12185303)(208.36364444,67.12185303)
\curveto(207.3028656,67.12185303)(206.28538941,66.70037201)(205.53530619,65.95023608)
\curveto(204.78522164,65.20010149)(204.36376948,64.18255562)(204.36376948,63.12170413)
\curveto(204.36376948,62.06085264)(204.78522164,61.04330676)(205.53530619,60.29317217)
\curveto(206.28538941,59.54303625)(207.3028656,59.12155523)(208.36364444,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,363.77291016)
\curveto(259.92465531,363.77291016)(260.9421315,364.19439118)(261.69221472,364.94452711)
\curveto(262.44229927,365.6946617)(262.86375143,366.71220757)(262.86375143,367.77305906)
\curveto(262.86375143,368.83391055)(262.44229927,369.85145643)(261.69221472,370.60159102)
\curveto(260.9421315,371.35172694)(259.92465531,371.77320796)(258.86387647,371.77320796)
\curveto(257.80309763,371.77320796)(256.78562144,371.35172694)(256.03553822,370.60159102)
\curveto(255.28545367,369.85145643)(254.86400151,368.83391055)(254.86400151,367.77305906)
\curveto(254.86400151,366.71220757)(255.28545367,365.6946617)(256.03553822,364.94452711)
\curveto(256.78562144,364.19439118)(257.80309763,363.77291016)(258.86387647,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,363.77291016)
\curveto(259.92465531,363.77291016)(260.9421315,364.19439118)(261.69221472,364.94452711)
\curveto(262.44229927,365.6946617)(262.86375143,366.71220757)(262.86375143,367.77305906)
\curveto(262.86375143,368.83391055)(262.44229927,369.85145643)(261.69221472,370.60159102)
\curveto(260.9421315,371.35172694)(259.92465531,371.77320796)(258.86387647,371.77320796)
\curveto(257.80309763,371.77320796)(256.78562144,371.35172694)(256.03553822,370.60159102)
\curveto(255.28545367,369.85145643)(254.86400151,368.83391055)(254.86400151,367.77305906)
\curveto(254.86400151,366.71220757)(255.28545367,365.6946617)(256.03553822,364.94452711)
\curveto(256.78562144,364.19439118)(257.80309763,363.77291016)(258.86387647,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,287.20278901)
\curveto(108.42393887,287.20278901)(109.44141507,287.62427004)(110.19149828,288.37440596)
\curveto(110.94158284,289.12454055)(111.36303499,290.14208643)(111.36303499,291.20293791)
\curveto(111.36303499,292.2637894)(110.94158284,293.28133528)(110.19149828,294.03146987)
\curveto(109.44141507,294.78160579)(108.42393887,295.20308682)(107.36316003,295.20308682)
\curveto(106.30238119,295.20308682)(105.284905,294.78160579)(104.53482178,294.03146987)
\curveto(103.78473723,293.28133528)(103.36328507,292.2637894)(103.36328507,291.20293791)
\curveto(103.36328507,290.14208643)(103.78473723,289.12454055)(104.53482178,288.37440596)
\curveto(105.284905,287.62427004)(106.30238119,287.20278901)(107.36316003,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,287.20278901)
\curveto(108.42393887,287.20278901)(109.44141507,287.62427004)(110.19149828,288.37440596)
\curveto(110.94158284,289.12454055)(111.36303499,290.14208643)(111.36303499,291.20293791)
\curveto(111.36303499,292.2637894)(110.94158284,293.28133528)(110.19149828,294.03146987)
\curveto(109.44141507,294.78160579)(108.42393887,295.20308682)(107.36316003,295.20308682)
\curveto(106.30238119,295.20308682)(105.284905,294.78160579)(104.53482178,294.03146987)
\curveto(103.78473723,293.28133528)(103.36328507,292.2637894)(103.36328507,291.20293791)
\curveto(103.36328507,290.14208643)(103.78473723,289.12454055)(104.53482178,288.37440596)
\curveto(105.284905,287.62427004)(106.30238119,287.20278901)(107.36316003,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,241.58653819)
\curveto(183.35978805,241.58653819)(184.37726424,242.00801921)(185.12734746,242.75815513)
\curveto(185.87743201,243.50828972)(186.29888417,244.5258356)(186.29888417,245.58668709)
\curveto(186.29888417,246.64753858)(185.87743201,247.66508445)(185.12734746,248.41521904)
\curveto(184.37726424,249.16535497)(183.35978805,249.58683599)(182.29900921,249.58683599)
\curveto(181.23823037,249.58683599)(180.22075418,249.16535497)(179.47067096,248.41521904)
\curveto(178.72058641,247.66508445)(178.29913425,246.64753858)(178.29913425,245.58668709)
\curveto(178.29913425,244.5258356)(178.72058641,243.50828972)(179.47067096,242.75815513)
\curveto(180.22075418,242.00801921)(181.23823037,241.58653819)(182.29900921,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,241.58653819)
\curveto(183.35978805,241.58653819)(184.37726424,242.00801921)(185.12734746,242.75815513)
\curveto(185.87743201,243.50828972)(186.29888417,244.5258356)(186.29888417,245.58668709)
\curveto(186.29888417,246.64753858)(185.87743201,247.66508445)(185.12734746,248.41521904)
\curveto(184.37726424,249.16535497)(183.35978805,249.58683599)(182.29900921,249.58683599)
\curveto(181.23823037,249.58683599)(180.22075418,249.16535497)(179.47067096,248.41521904)
\curveto(178.72058641,247.66508445)(178.29913425,246.64753858)(178.29913425,245.58668709)
\curveto(178.29913425,244.5258356)(178.72058641,243.50828972)(179.47067096,242.75815513)
\curveto(180.22075418,242.00801921)(181.23823037,241.58653819)(182.29900921,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,137.32083655)
\curveto(214.31153857,137.32083655)(215.32901476,137.74231757)(216.07909798,138.49245349)
\curveto(216.82918253,139.24258808)(217.25063469,140.26013396)(217.25063469,141.32098545)
\curveto(217.25063469,142.38183694)(216.82918253,143.39938281)(216.07909798,144.1495174)
\curveto(215.32901476,144.89965332)(214.31153857,145.32113435)(213.25075973,145.32113435)
\curveto(212.18998089,145.32113435)(211.1725047,144.89965332)(210.42242148,144.1495174)
\curveto(209.67233693,143.39938281)(209.25088477,142.38183694)(209.25088477,141.32098545)
\curveto(209.25088477,140.26013396)(209.67233693,139.24258808)(210.42242148,138.49245349)
\curveto(211.1725047,137.74231757)(212.18998089,137.32083655)(213.25075973,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,137.32083655)
\curveto(214.31153857,137.32083655)(215.32901476,137.74231757)(216.07909798,138.49245349)
\curveto(216.82918253,139.24258808)(217.25063469,140.26013396)(217.25063469,141.32098545)
\curveto(217.25063469,142.38183694)(216.82918253,143.39938281)(216.07909798,144.1495174)
\curveto(215.32901476,144.89965332)(214.31153857,145.32113435)(213.25075973,145.32113435)
\curveto(212.18998089,145.32113435)(211.1725047,144.89965332)(210.42242148,144.1495174)
\curveto(209.67233693,143.39938281)(209.25088477,142.38183694)(209.25088477,141.32098545)
\curveto(209.25088477,140.26013396)(209.67233693,139.24258808)(210.42242148,138.49245349)
\curveto(211.1725047,137.74231757)(212.18998089,137.32083655)(213.25075973,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,283.94449919)
\curveto(113.31105416,283.94449919)(114.32853036,284.36598021)(115.07861357,285.11611614)
\curveto(115.82869813,285.86625072)(116.25015029,286.8837966)(116.25015029,287.94464809)
\curveto(116.25015029,289.00549958)(115.82869813,290.02304546)(115.07861357,290.77318005)
\curveto(114.32853036,291.52331597)(113.31105416,291.94479699)(112.25027532,291.94479699)
\curveto(111.18949649,291.94479699)(110.17202029,291.52331597)(109.42193707,290.77318005)
\curveto(108.67185252,290.02304546)(108.25040036,289.00549958)(108.25040036,287.94464809)
\curveto(108.25040036,286.8837966)(108.67185252,285.86625072)(109.42193707,285.11611614)
\curveto(110.17202029,284.36598021)(111.18949649,283.94449919)(112.25027532,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,283.94449919)
\curveto(113.31105416,283.94449919)(114.32853036,284.36598021)(115.07861357,285.11611614)
\curveto(115.82869813,285.86625072)(116.25015029,286.8837966)(116.25015029,287.94464809)
\curveto(116.25015029,289.00549958)(115.82869813,290.02304546)(115.07861357,290.77318005)
\curveto(114.32853036,291.52331597)(113.31105416,291.94479699)(112.25027532,291.94479699)
\curveto(111.18949649,291.94479699)(110.17202029,291.52331597)(109.42193707,290.77318005)
\curveto(108.67185252,290.02304546)(108.25040036,289.00549958)(108.25040036,287.94464809)
\curveto(108.25040036,286.8837966)(108.67185252,285.86625072)(109.42193707,285.11611614)
\curveto(110.17202029,284.36598021)(111.18949649,283.94449919)(112.25027532,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,156.87065688)
\curveto(110.0529773,156.87065688)(111.0704535,157.2921379)(111.82053671,158.04227382)
\curveto(112.57062127,158.79240841)(112.99207342,159.80995429)(112.99207342,160.87080578)
\curveto(112.99207342,161.93165726)(112.57062127,162.94920314)(111.82053671,163.69933773)
\curveto(111.0704535,164.44947365)(110.0529773,164.87095468)(108.99219846,164.87095468)
\curveto(107.93141962,164.87095468)(106.91394343,164.44947365)(106.16386021,163.69933773)
\curveto(105.41377566,162.94920314)(104.9923235,161.93165726)(104.9923235,160.87080578)
\curveto(104.9923235,159.80995429)(105.41377566,158.79240841)(106.16386021,158.04227382)
\curveto(106.91394343,157.2921379)(107.93141962,156.87065688)(108.99219846,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,156.87065688)
\curveto(110.0529773,156.87065688)(111.0704535,157.2921379)(111.82053671,158.04227382)
\curveto(112.57062127,158.79240841)(112.99207342,159.80995429)(112.99207342,160.87080578)
\curveto(112.99207342,161.93165726)(112.57062127,162.94920314)(111.82053671,163.69933773)
\curveto(111.0704535,164.44947365)(110.0529773,164.87095468)(108.99219846,164.87095468)
\curveto(107.93141962,164.87095468)(106.91394343,164.44947365)(106.16386021,163.69933773)
\curveto(105.41377566,162.94920314)(104.9923235,161.93165726)(104.9923235,160.87080578)
\curveto(104.9923235,159.80995429)(105.41377566,158.79240841)(106.16386021,158.04227382)
\curveto(106.91394343,157.2921379)(107.93141962,156.87065688)(108.99219846,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,137.32083655)
\curveto(313.68298455,137.32083655)(314.70046074,137.74231757)(315.45054396,138.49245349)
\curveto(316.20062851,139.24258808)(316.62208067,140.26013396)(316.62208067,141.32098545)
\curveto(316.62208067,142.38183694)(316.20062851,143.39938281)(315.45054396,144.1495174)
\curveto(314.70046074,144.89965332)(313.68298455,145.32113435)(312.62220571,145.32113435)
\curveto(311.56142687,145.32113435)(310.54395067,144.89965332)(309.79386746,144.1495174)
\curveto(309.0437829,143.39938281)(308.62233075,142.38183694)(308.62233075,141.32098545)
\curveto(308.62233075,140.26013396)(309.0437829,139.24258808)(309.79386746,138.49245349)
\curveto(310.54395067,137.74231757)(311.56142687,137.32083655)(312.62220571,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,137.32083655)
\curveto(313.68298455,137.32083655)(314.70046074,137.74231757)(315.45054396,138.49245349)
\curveto(316.20062851,139.24258808)(316.62208067,140.26013396)(316.62208067,141.32098545)
\curveto(316.62208067,142.38183694)(316.20062851,143.39938281)(315.45054396,144.1495174)
\curveto(314.70046074,144.89965332)(313.68298455,145.32113435)(312.62220571,145.32113435)
\curveto(311.56142687,145.32113435)(310.54395067,144.89965332)(309.79386746,144.1495174)
\curveto(309.0437829,143.39938281)(308.62233075,142.38183694)(308.62233075,141.32098545)
\curveto(308.62233075,140.26013396)(309.0437829,139.24258808)(309.79386746,138.49245349)
\curveto(310.54395067,137.74231757)(311.56142687,137.32083655)(312.62220571,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,238.32823819)
\curveto(299.02161833,238.32823819)(300.03909452,238.74971921)(300.78917774,239.49985514)
\curveto(301.53926229,240.24998973)(301.96071445,241.2675356)(301.96071445,242.32838709)
\curveto(301.96071445,243.38923858)(301.53926229,244.40678446)(300.78917774,245.15691905)
\curveto(300.03909452,245.90705497)(299.02161833,246.32853599)(297.96083949,246.32853599)
\curveto(296.90006065,246.32853599)(295.88258446,245.90705497)(295.13250124,245.15691905)
\curveto(294.38241669,244.40678446)(293.96096453,243.38923858)(293.96096453,242.32838709)
\curveto(293.96096453,241.2675356)(294.38241669,240.24998973)(295.13250124,239.49985514)
\curveto(295.88258446,238.74971921)(296.90006065,238.32823819)(297.96083949,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,238.32823819)
\curveto(299.02161833,238.32823819)(300.03909452,238.74971921)(300.78917774,239.49985514)
\curveto(301.53926229,240.24998973)(301.96071445,241.2675356)(301.96071445,242.32838709)
\curveto(301.96071445,243.38923858)(301.53926229,244.40678446)(300.78917774,245.15691905)
\curveto(300.03909452,245.90705497)(299.02161833,246.32853599)(297.96083949,246.32853599)
\curveto(296.90006065,246.32853599)(295.88258446,245.90705497)(295.13250124,245.15691905)
\curveto(294.38241669,244.40678446)(293.96096453,243.38923858)(293.96096453,242.32838709)
\curveto(293.96096453,241.2675356)(294.38241669,240.24998973)(295.13250124,239.49985514)
\curveto(295.88258446,238.74971921)(296.90006065,238.32823819)(297.96083949,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,207.37436787)
\curveto(369.07033187,207.37436787)(370.08780806,207.79584889)(370.83789128,208.54598482)
\curveto(371.58797583,209.29611941)(372.00942799,210.31366528)(372.00942799,211.37451677)
\curveto(372.00942799,212.43536826)(371.58797583,213.45291414)(370.83789128,214.20304873)
\curveto(370.08780806,214.95318465)(369.07033187,215.37466567)(368.00955303,215.37466567)
\curveto(366.94877419,215.37466567)(365.931298,214.95318465)(365.18121478,214.20304873)
\curveto(364.43113023,213.45291414)(364.00967807,212.43536826)(364.00967807,211.37451677)
\curveto(364.00967807,210.31366528)(364.43113023,209.29611941)(365.18121478,208.54598482)
\curveto(365.931298,207.79584889)(366.94877419,207.37436787)(368.00955303,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,207.37436787)
\curveto(369.07033187,207.37436787)(370.08780806,207.79584889)(370.83789128,208.54598482)
\curveto(371.58797583,209.29611941)(372.00942799,210.31366528)(372.00942799,211.37451677)
\curveto(372.00942799,212.43536826)(371.58797583,213.45291414)(370.83789128,214.20304873)
\curveto(370.08780806,214.95318465)(369.07033187,215.37466567)(368.00955303,215.37466567)
\curveto(366.94877419,215.37466567)(365.931298,214.95318465)(365.18121478,214.20304873)
\curveto(364.43113023,213.45291414)(364.00967807,212.43536826)(364.00967807,211.37451677)
\curveto(364.00967807,210.31366528)(364.43113023,209.29611941)(365.18121478,208.54598482)
\curveto(365.931298,207.79584889)(366.94877419,207.37436787)(368.00955303,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,140.57915689)
\curveto(243.63427101,140.57915689)(244.6517472,141.00063791)(245.40183042,141.75077383)
\curveto(246.15191497,142.50090842)(246.57336713,143.5184543)(246.57336713,144.57930579)
\curveto(246.57336713,145.64015728)(246.15191497,146.65770316)(245.40183042,147.40783774)
\curveto(244.6517472,148.15797367)(243.63427101,148.57945469)(242.57349217,148.57945469)
\curveto(241.51271333,148.57945469)(240.49523713,148.15797367)(239.74515392,147.40783774)
\curveto(238.99506936,146.65770316)(238.57361721,145.64015728)(238.57361721,144.57930579)
\curveto(238.57361721,143.5184543)(238.99506936,142.50090842)(239.74515392,141.75077383)
\curveto(240.49523713,141.00063791)(241.51271333,140.57915689)(242.57349217,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,140.57915689)
\curveto(243.63427101,140.57915689)(244.6517472,141.00063791)(245.40183042,141.75077383)
\curveto(246.15191497,142.50090842)(246.57336713,143.5184543)(246.57336713,144.57930579)
\curveto(246.57336713,145.64015728)(246.15191497,146.65770316)(245.40183042,147.40783774)
\curveto(244.6517472,148.15797367)(243.63427101,148.57945469)(242.57349217,148.57945469)
\curveto(241.51271333,148.57945469)(240.49523713,148.15797367)(239.74515392,147.40783774)
\curveto(238.99506936,146.65770316)(238.57361721,145.64015728)(238.57361721,144.57930579)
\curveto(238.57361721,143.5184543)(238.99506936,142.50090842)(239.74515392,141.75077383)
\curveto(240.49523713,141.00063791)(241.51271333,140.57915689)(242.57349217,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,70.52562556)
\curveto(383.73169809,70.52562556)(384.74917428,70.94710659)(385.4992575,71.69724251)
\curveto(386.24934205,72.4473771)(386.67079421,73.46492298)(386.67079421,74.52577446)
\curveto(386.67079421,75.58662595)(386.24934205,76.60417183)(385.4992575,77.35430642)
\curveto(384.74917428,78.10444234)(383.73169809,78.52592337)(382.67091925,78.52592337)
\curveto(381.61014041,78.52592337)(380.59266421,78.10444234)(379.842581,77.35430642)
\curveto(379.09249644,76.60417183)(378.67104429,75.58662595)(378.67104429,74.52577446)
\curveto(378.67104429,73.46492298)(379.09249644,72.4473771)(379.842581,71.69724251)
\curveto(380.59266421,70.94710659)(381.61014041,70.52562556)(382.67091925,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,70.52562556)
\curveto(383.73169809,70.52562556)(384.74917428,70.94710659)(385.4992575,71.69724251)
\curveto(386.24934205,72.4473771)(386.67079421,73.46492298)(386.67079421,74.52577446)
\curveto(386.67079421,75.58662595)(386.24934205,76.60417183)(385.4992575,77.35430642)
\curveto(384.74917428,78.10444234)(383.73169809,78.52592337)(382.67091925,78.52592337)
\curveto(381.61014041,78.52592337)(380.59266421,78.10444234)(379.842581,77.35430642)
\curveto(379.09249644,76.60417183)(378.67104429,75.58662595)(378.67104429,74.52577446)
\curveto(378.67104429,73.46492298)(379.09249644,72.4473771)(379.842581,71.69724251)
\curveto(380.59266421,70.94710659)(381.61014041,70.52562556)(382.67091925,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,155.24150688)
\curveto(406.5382768,155.24150688)(407.55575299,155.6629879)(408.30583621,156.41312382)
\curveto(409.05592076,157.16325841)(409.47737292,158.18080429)(409.47737292,159.24165578)
\curveto(409.47737292,160.30250727)(409.05592076,161.32005314)(408.30583621,162.07018773)
\curveto(407.55575299,162.82032366)(406.5382768,163.24180468)(405.47749796,163.24180468)
\curveto(404.41671912,163.24180468)(403.39924293,162.82032366)(402.64915971,162.07018773)
\curveto(401.89907516,161.32005314)(401.477623,160.30250727)(401.477623,159.24165578)
\curveto(401.477623,158.18080429)(401.89907516,157.16325841)(402.64915971,156.41312382)
\curveto(403.39924293,155.6629879)(404.41671912,155.24150688)(405.47749796,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,155.24150688)
\curveto(406.5382768,155.24150688)(407.55575299,155.6629879)(408.30583621,156.41312382)
\curveto(409.05592076,157.16325841)(409.47737292,158.18080429)(409.47737292,159.24165578)
\curveto(409.47737292,160.30250727)(409.05592076,161.32005314)(408.30583621,162.07018773)
\curveto(407.55575299,162.82032366)(406.5382768,163.24180468)(405.47749796,163.24180468)
\curveto(404.41671912,163.24180468)(403.39924293,162.82032366)(402.64915971,162.07018773)
\curveto(401.89907516,161.32005314)(401.477623,160.30250727)(401.477623,159.24165578)
\curveto(401.477623,158.18080429)(401.89907516,157.16325841)(402.64915971,156.41312382)
\curveto(403.39924293,155.6629879)(404.41671912,155.24150688)(405.47749796,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,153.61235688)
\curveto(136.11763288,153.61235688)(137.13510907,154.0338379)(137.88519229,154.78397382)
\curveto(138.63527684,155.53410841)(139.056729,156.55165429)(139.056729,157.61250578)
\curveto(139.056729,158.67335727)(138.63527684,159.69090314)(137.88519229,160.44103773)
\curveto(137.13510907,161.19117366)(136.11763288,161.61265468)(135.05685404,161.61265468)
\curveto(133.9960752,161.61265468)(132.97859901,161.19117366)(132.22851579,160.44103773)
\curveto(131.47843124,159.69090314)(131.05697908,158.67335727)(131.05697908,157.61250578)
\curveto(131.05697908,156.55165429)(131.47843124,155.53410841)(132.22851579,154.78397382)
\curveto(132.97859901,154.0338379)(133.9960752,153.61235688)(135.05685404,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,290.46108901)
\curveto(95.39162126,290.46108901)(96.40909745,290.88257003)(97.15918067,291.63270596)
\curveto(97.90926522,292.38284055)(98.33071738,293.40038642)(98.33071738,294.46123791)
\curveto(98.33071738,295.5220894)(97.90926522,296.53963528)(97.15918067,297.28976987)
\curveto(96.40909745,298.03990579)(95.39162126,298.46138681)(94.33084242,298.46138681)
\curveto(93.27006358,298.46138681)(92.25258739,298.03990579)(91.50250417,297.28976987)
\curveto(90.75241962,296.53963528)(90.33096746,295.5220894)(90.33096746,294.46123791)
\curveto(90.33096746,293.40038642)(90.75241962,292.38284055)(91.50250417,291.63270596)
\curveto(92.25258739,290.88257003)(93.27006358,290.46108901)(94.33084242,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,290.46108901)
\curveto(95.39162126,290.46108901)(96.40909745,290.88257003)(97.15918067,291.63270596)
\curveto(97.90926522,292.38284055)(98.33071738,293.40038642)(98.33071738,294.46123791)
\curveto(98.33071738,295.5220894)(97.90926522,296.53963528)(97.15918067,297.28976987)
\curveto(96.40909745,298.03990579)(95.39162126,298.46138681)(94.33084242,298.46138681)
\curveto(93.27006358,298.46138681)(92.25258739,298.03990579)(91.50250417,297.28976987)
\curveto(90.75241962,296.53963528)(90.33096746,295.5220894)(90.33096746,294.46123791)
\curveto(90.33096746,293.40038642)(90.75241962,292.38284055)(91.50250417,291.63270596)
\curveto(92.25258739,290.88257003)(93.27006358,290.46108901)(94.33084242,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,342.59393983)
\curveto(87.24642911,342.59393983)(88.2639053,343.01542085)(89.01398852,343.76555678)
\curveto(89.76407307,344.51569137)(90.18552523,345.53323724)(90.18552523,346.59408873)
\curveto(90.18552523,347.65494022)(89.76407307,348.6724861)(89.01398852,349.42262069)
\curveto(88.2639053,350.17275661)(87.24642911,350.59423763)(86.18565027,350.59423763)
\curveto(85.12487143,350.59423763)(84.10739523,350.17275661)(83.35731202,349.42262069)
\curveto(82.60722746,348.6724861)(82.18577531,347.65494022)(82.18577531,346.59408873)
\curveto(82.18577531,345.53323724)(82.60722746,344.51569137)(83.35731202,343.76555678)
\curveto(84.10739523,343.01542085)(85.12487143,342.59393983)(86.18565027,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,342.59393983)
\curveto(87.24642911,342.59393983)(88.2639053,343.01542085)(89.01398852,343.76555678)
\curveto(89.76407307,344.51569137)(90.18552523,345.53323724)(90.18552523,346.59408873)
\curveto(90.18552523,347.65494022)(89.76407307,348.6724861)(89.01398852,349.42262069)
\curveto(88.2639053,350.17275661)(87.24642911,350.59423763)(86.18565027,350.59423763)
\curveto(85.12487143,350.59423763)(84.10739523,350.17275661)(83.35731202,349.42262069)
\curveto(82.60722746,348.6724861)(82.18577531,347.65494022)(82.18577531,346.59408873)
\curveto(82.18577531,345.53323724)(82.60722746,344.51569137)(83.35731202,343.76555678)
\curveto(84.10739523,343.01542085)(85.12487143,342.59393983)(86.18565027,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,111.25441622)
\curveto(105.16586201,111.25441622)(106.1833382,111.67589724)(106.93342142,112.42603317)
\curveto(107.68350597,113.17616776)(108.10495813,114.19371363)(108.10495813,115.25456512)
\curveto(108.10495813,116.31541661)(107.68350597,117.33296249)(106.93342142,118.08309708)
\curveto(106.1833382,118.833233)(105.16586201,119.25471402)(104.10508317,119.25471402)
\curveto(103.04430433,119.25471402)(102.02682814,118.833233)(101.27674492,118.08309708)
\curveto(100.52666037,117.33296249)(100.10520821,116.31541661)(100.10520821,115.25456512)
\curveto(100.10520821,114.19371363)(100.52666037,113.17616776)(101.27674492,112.42603317)
\curveto(102.02682814,111.67589724)(103.04430433,111.25441622)(104.10508317,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,111.25441622)
\curveto(105.16586201,111.25441622)(106.1833382,111.67589724)(106.93342142,112.42603317)
\curveto(107.68350597,113.17616776)(108.10495813,114.19371363)(108.10495813,115.25456512)
\curveto(108.10495813,116.31541661)(107.68350597,117.33296249)(106.93342142,118.08309708)
\curveto(106.1833382,118.833233)(105.16586201,119.25471402)(104.10508317,119.25471402)
\curveto(103.04430433,119.25471402)(102.02682814,118.833233)(101.27674492,118.08309708)
\curveto(100.52666037,117.33296249)(100.10520821,116.31541661)(100.10520821,115.25456512)
\curveto(100.10520821,114.19371363)(100.52666037,113.17616776)(101.27674492,112.42603317)
\curveto(102.02682814,111.67589724)(103.04430433,111.25441622)(104.10508317,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,67.26732557)
\curveto(126.34338195,67.26732557)(127.36085814,67.68880659)(128.11094136,68.43894251)
\curveto(128.86102591,69.1890771)(129.28247807,70.20662298)(129.28247807,71.26747447)
\curveto(129.28247807,72.32832596)(128.86102591,73.34587183)(128.11094136,74.09600642)
\curveto(127.36085814,74.84614235)(126.34338195,75.26762337)(125.28260311,75.26762337)
\curveto(124.22182427,75.26762337)(123.20434808,74.84614235)(122.45426486,74.09600642)
\curveto(121.70418031,73.34587183)(121.28272815,72.32832596)(121.28272815,71.26747447)
\curveto(121.28272815,70.20662298)(121.70418031,69.1890771)(122.45426486,68.43894251)
\curveto(123.20434808,67.68880659)(124.22182427,67.26732557)(125.28260311,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,67.26732557)
\curveto(126.34338195,67.26732557)(127.36085814,67.68880659)(128.11094136,68.43894251)
\curveto(128.86102591,69.1890771)(129.28247807,70.20662298)(129.28247807,71.26747447)
\curveto(129.28247807,72.32832596)(128.86102591,73.34587183)(128.11094136,74.09600642)
\curveto(127.36085814,74.84614235)(126.34338195,75.26762337)(125.28260311,75.26762337)
\curveto(124.22182427,75.26762337)(123.20434808,74.84614235)(122.45426486,74.09600642)
\curveto(121.70418031,73.34587183)(121.28272815,72.32832596)(121.28272815,71.26747447)
\curveto(121.28272815,70.20662298)(121.70418031,69.1890771)(122.45426486,68.43894251)
\curveto(123.20434808,67.68880659)(124.22182427,67.26732557)(125.28260311,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,324.6732695)
\curveto(145.89186346,324.6732695)(146.90933965,325.09475052)(147.65942287,325.84488645)
\curveto(148.40950742,326.59502104)(148.83095958,327.61256691)(148.83095958,328.6734184)
\curveto(148.83095958,329.73426989)(148.40950742,330.75181577)(147.65942287,331.50195036)
\curveto(146.90933965,332.25208628)(145.89186346,332.6735673)(144.83108462,332.6735673)
\curveto(143.77030578,332.6735673)(142.75282959,332.25208628)(142.00274637,331.50195036)
\curveto(141.25266182,330.75181577)(140.83120966,329.73426989)(140.83120966,328.6734184)
\curveto(140.83120966,327.61256691)(141.25266182,326.59502104)(142.00274637,325.84488645)
\curveto(142.75282959,325.09475052)(143.77030578,324.6732695)(144.83108462,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,324.6732695)
\curveto(145.89186346,324.6732695)(146.90933965,325.09475052)(147.65942287,325.84488645)
\curveto(148.40950742,326.59502104)(148.83095958,327.61256691)(148.83095958,328.6734184)
\curveto(148.83095958,329.73426989)(148.40950742,330.75181577)(147.65942287,331.50195036)
\curveto(146.90933965,332.25208628)(145.89186346,332.6735673)(144.83108462,332.6735673)
\curveto(143.77030578,332.6735673)(142.75282959,332.25208628)(142.00274637,331.50195036)
\curveto(141.25266182,330.75181577)(140.83120966,329.73426989)(140.83120966,328.6734184)
\curveto(140.83120966,327.61256691)(141.25266182,326.59502104)(142.00274637,325.84488645)
\curveto(142.75282959,325.09475052)(143.77030578,324.6732695)(144.83108462,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,235.06993819)
\curveto(259.92465531,235.06993819)(260.9421315,235.49141922)(261.69221472,236.24155514)
\curveto(262.44229927,236.99168973)(262.86375143,238.0092356)(262.86375143,239.07008709)
\curveto(262.86375143,240.13093858)(262.44229927,241.14848446)(261.69221472,241.89861905)
\curveto(260.9421315,242.64875497)(259.92465531,243.07023599)(258.86387647,243.07023599)
\curveto(257.80309763,243.07023599)(256.78562144,242.64875497)(256.03553822,241.89861905)
\curveto(255.28545367,241.14848446)(254.86400151,240.13093858)(254.86400151,239.07008709)
\curveto(254.86400151,238.0092356)(255.28545367,236.99168973)(256.03553822,236.24155514)
\curveto(256.78562144,235.49141922)(257.80309763,235.06993819)(258.86387647,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,235.06993819)
\curveto(259.92465531,235.06993819)(260.9421315,235.49141922)(261.69221472,236.24155514)
\curveto(262.44229927,236.99168973)(262.86375143,238.0092356)(262.86375143,239.07008709)
\curveto(262.86375143,240.13093858)(262.44229927,241.14848446)(261.69221472,241.89861905)
\curveto(260.9421315,242.64875497)(259.92465531,243.07023599)(258.86387647,243.07023599)
\curveto(257.80309763,243.07023599)(256.78562144,242.64875497)(256.03553822,241.89861905)
\curveto(255.28545367,241.14848446)(254.86400151,240.13093858)(254.86400151,239.07008709)
\curveto(254.86400151,238.0092356)(255.28545367,236.99168973)(256.03553822,236.24155514)
\curveto(256.78562144,235.49141922)(257.80309763,235.06993819)(258.86387647,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,165.01642721)
\curveto(285.98931088,165.01642721)(287.00678708,165.43790824)(287.7568703,166.18804416)
\curveto(288.50695485,166.93817875)(288.92840701,167.95572463)(288.92840701,169.01657611)
\curveto(288.92840701,170.0774276)(288.50695485,171.09497348)(287.7568703,171.84510807)
\curveto(287.00678708,172.59524399)(285.98931088,173.01672502)(284.92853205,173.01672502)
\curveto(283.86775321,173.01672502)(282.85027701,172.59524399)(282.1001938,171.84510807)
\curveto(281.35010924,171.09497348)(280.92865709,170.0774276)(280.92865709,169.01657611)
\curveto(280.92865709,167.95572463)(281.35010924,166.93817875)(282.1001938,166.18804416)
\curveto(282.85027701,165.43790824)(283.86775321,165.01642721)(284.92853205,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,165.01642721)
\curveto(285.98931088,165.01642721)(287.00678708,165.43790824)(287.7568703,166.18804416)
\curveto(288.50695485,166.93817875)(288.92840701,167.95572463)(288.92840701,169.01657611)
\curveto(288.92840701,170.0774276)(288.50695485,171.09497348)(287.7568703,171.84510807)
\curveto(287.00678708,172.59524399)(285.98931088,173.01672502)(284.92853205,173.01672502)
\curveto(283.86775321,173.01672502)(282.85027701,172.59524399)(282.1001938,171.84510807)
\curveto(281.35010924,171.09497348)(280.92865709,170.0774276)(280.92865709,169.01657611)
\curveto(280.92865709,167.95572463)(281.35010924,166.93817875)(282.1001938,166.18804416)
\curveto(282.85027701,165.43790824)(283.86775321,165.01642721)(284.92853205,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,230.1824882)
\curveto(111.68201573,230.1824882)(112.69949193,230.60396922)(113.44957514,231.35410514)
\curveto(114.1996597,232.10423973)(114.62111185,233.12178561)(114.62111185,234.1826371)
\curveto(114.62111185,235.24348859)(114.1996597,236.26103446)(113.44957514,237.01116905)
\curveto(112.69949193,237.76130498)(111.68201573,238.182786)(110.62123689,238.182786)
\curveto(109.56045805,238.182786)(108.54298186,237.76130498)(107.79289864,237.01116905)
\curveto(107.04281409,236.26103446)(106.62136193,235.24348859)(106.62136193,234.1826371)
\curveto(106.62136193,233.12178561)(107.04281409,232.10423973)(107.79289864,231.35410514)
\curveto(108.54298186,230.60396922)(109.56045805,230.1824882)(110.62123689,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,230.1824882)
\curveto(111.68201573,230.1824882)(112.69949193,230.60396922)(113.44957514,231.35410514)
\curveto(114.1996597,232.10423973)(114.62111185,233.12178561)(114.62111185,234.1826371)
\curveto(114.62111185,235.24348859)(114.1996597,236.26103446)(113.44957514,237.01116905)
\curveto(112.69949193,237.76130498)(111.68201573,238.182786)(110.62123689,238.182786)
\curveto(109.56045805,238.182786)(108.54298186,237.76130498)(107.79289864,237.01116905)
\curveto(107.04281409,236.26103446)(106.62136193,235.24348859)(106.62136193,234.1826371)
\curveto(106.62136193,233.12178561)(107.04281409,232.10423973)(107.79289864,231.35410514)
\curveto(108.54298186,230.60396922)(109.56045805,230.1824882)(110.62123689,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,181.3079272)
\curveto(194.76305706,181.3079272)(195.78053325,181.72940822)(196.53061647,182.47954415)
\curveto(197.28070102,183.22967874)(197.70215318,184.24722461)(197.70215318,185.3080761)
\curveto(197.70215318,186.36892759)(197.28070102,187.38647347)(196.53061647,188.13660806)
\curveto(195.78053325,188.88674398)(194.76305706,189.308225)(193.70227822,189.308225)
\curveto(192.64149938,189.308225)(191.62402319,188.88674398)(190.87393997,188.13660806)
\curveto(190.12385542,187.38647347)(189.70240326,186.36892759)(189.70240326,185.3080761)
\curveto(189.70240326,184.24722461)(190.12385542,183.22967874)(190.87393997,182.47954415)
\curveto(191.62402319,181.72940822)(192.64149938,181.3079272)(193.70227822,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,181.3079272)
\curveto(194.76305706,181.3079272)(195.78053325,181.72940822)(196.53061647,182.47954415)
\curveto(197.28070102,183.22967874)(197.70215318,184.24722461)(197.70215318,185.3080761)
\curveto(197.70215318,186.36892759)(197.28070102,187.38647347)(196.53061647,188.13660806)
\curveto(195.78053325,188.88674398)(194.76305706,189.308225)(193.70227822,189.308225)
\curveto(192.64149938,189.308225)(191.62402319,188.88674398)(190.87393997,188.13660806)
\curveto(190.12385542,187.38647347)(189.70240326,186.36892759)(189.70240326,185.3080761)
\curveto(189.70240326,184.24722461)(190.12385542,183.22967874)(190.87393997,182.47954415)
\curveto(191.62402319,181.72940822)(192.64149938,181.3079272)(193.70227822,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,319.78581951)
\curveto(256.66657845,319.78581951)(257.68405464,320.20730053)(258.43413786,320.95743645)
\curveto(259.18422241,321.70757104)(259.60567457,322.72511692)(259.60567457,323.78596841)
\curveto(259.60567457,324.8468199)(259.18422241,325.86436577)(258.43413786,326.61450036)
\curveto(257.68405464,327.36463628)(256.66657845,327.78611731)(255.60579961,327.78611731)
\curveto(254.54502077,327.78611731)(253.52754458,327.36463628)(252.77746136,326.61450036)
\curveto(252.02737681,325.86436577)(251.60592465,324.8468199)(251.60592465,323.78596841)
\curveto(251.60592465,322.72511692)(252.02737681,321.70757104)(252.77746136,320.95743645)
\curveto(253.52754458,320.20730053)(254.54502077,319.78581951)(255.60579961,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,319.78581951)
\curveto(256.66657845,319.78581951)(257.68405464,320.20730053)(258.43413786,320.95743645)
\curveto(259.18422241,321.70757104)(259.60567457,322.72511692)(259.60567457,323.78596841)
\curveto(259.60567457,324.8468199)(259.18422241,325.86436577)(258.43413786,326.61450036)
\curveto(257.68405464,327.36463628)(256.66657845,327.78611731)(255.60579961,327.78611731)
\curveto(254.54502077,327.78611731)(253.52754458,327.36463628)(252.77746136,326.61450036)
\curveto(252.02737681,325.86436577)(251.60592465,324.8468199)(251.60592465,323.78596841)
\curveto(251.60592465,322.72511692)(252.02737681,321.70757104)(252.77746136,320.95743645)
\curveto(253.52754458,320.20730053)(254.54502077,319.78581951)(255.60579961,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,187.82454754)
\curveto(167.0693834,187.82454754)(168.08685959,188.24602856)(168.83694281,188.99616449)
\curveto(169.58702736,189.74629908)(170.00847952,190.76384495)(170.00847952,191.82469644)
\curveto(170.00847952,192.88554793)(169.58702736,193.90309381)(168.83694281,194.6532284)
\curveto(168.08685959,195.40336432)(167.0693834,195.82484534)(166.00860456,195.82484534)
\curveto(164.94782572,195.82484534)(163.93034953,195.40336432)(163.18026631,194.6532284)
\curveto(162.43018176,193.90309381)(162.0087296,192.88554793)(162.0087296,191.82469644)
\curveto(162.0087296,190.76384495)(162.43018176,189.74629908)(163.18026631,188.99616449)
\curveto(163.93034953,188.24602856)(164.94782572,187.82454754)(166.00860456,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,187.82454754)
\curveto(167.0693834,187.82454754)(168.08685959,188.24602856)(168.83694281,188.99616449)
\curveto(169.58702736,189.74629908)(170.00847952,190.76384495)(170.00847952,191.82469644)
\curveto(170.00847952,192.88554793)(169.58702736,193.90309381)(168.83694281,194.6532284)
\curveto(168.08685959,195.40336432)(167.0693834,195.82484534)(166.00860456,195.82484534)
\curveto(164.94782572,195.82484534)(163.93034953,195.40336432)(163.18026631,194.6532284)
\curveto(162.43018176,193.90309381)(162.0087296,192.88554793)(162.0087296,191.82469644)
\curveto(162.0087296,190.76384495)(162.43018176,189.74629908)(163.18026631,188.99616449)
\curveto(163.93034953,188.24602856)(164.94782572,187.82454754)(166.00860456,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,109.62526622)
\curveto(259.92465531,109.62526622)(260.9421315,110.04674725)(261.69221472,110.79688317)
\curveto(262.44229927,111.54701776)(262.86375143,112.56456363)(262.86375143,113.62541512)
\curveto(262.86375143,114.68626661)(262.44229927,115.70381249)(261.69221472,116.45394708)
\curveto(260.9421315,117.204083)(259.92465531,117.62556402)(258.86387647,117.62556402)
\curveto(257.80309763,117.62556402)(256.78562144,117.204083)(256.03553822,116.45394708)
\curveto(255.28545367,115.70381249)(254.86400151,114.68626661)(254.86400151,113.62541512)
\curveto(254.86400151,112.56456363)(255.28545367,111.54701776)(256.03553822,110.79688317)
\curveto(256.78562144,110.04674725)(257.80309763,109.62526622)(258.86387647,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,109.62526622)
\curveto(259.92465531,109.62526622)(260.9421315,110.04674725)(261.69221472,110.79688317)
\curveto(262.44229927,111.54701776)(262.86375143,112.56456363)(262.86375143,113.62541512)
\curveto(262.86375143,114.68626661)(262.44229927,115.70381249)(261.69221472,116.45394708)
\curveto(260.9421315,117.204083)(259.92465531,117.62556402)(258.86387647,117.62556402)
\curveto(257.80309763,117.62556402)(256.78562144,117.204083)(256.03553822,116.45394708)
\curveto(255.28545367,115.70381249)(254.86400151,114.68626661)(254.86400151,113.62541512)
\curveto(254.86400151,112.56456363)(255.28545367,111.54701776)(256.03553822,110.79688317)
\curveto(256.78562144,110.04674725)(257.80309763,109.62526622)(258.86387647,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,264.39465851)
\curveto(307.16683082,264.39465851)(308.18430702,264.81613954)(308.93439024,265.56627546)
\curveto(309.68447479,266.31641005)(310.10592695,267.33395593)(310.10592695,268.39480742)
\curveto(310.10592695,269.4556589)(309.68447479,270.47320478)(308.93439024,271.22333937)
\curveto(308.18430702,271.97347529)(307.16683082,272.39495632)(306.10605199,272.39495632)
\curveto(305.04527315,272.39495632)(304.02779695,271.97347529)(303.27771373,271.22333937)
\curveto(302.52762918,270.47320478)(302.10617702,269.4556589)(302.10617702,268.39480742)
\curveto(302.10617702,267.33395593)(302.52762918,266.31641005)(303.27771373,265.56627546)
\curveto(304.02779695,264.81613954)(305.04527315,264.39465851)(306.10605199,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,264.39465851)
\curveto(307.16683082,264.39465851)(308.18430702,264.81613954)(308.93439024,265.56627546)
\curveto(309.68447479,266.31641005)(310.10592695,267.33395593)(310.10592695,268.39480742)
\curveto(310.10592695,269.4556589)(309.68447479,270.47320478)(308.93439024,271.22333937)
\curveto(308.18430702,271.97347529)(307.16683082,272.39495632)(306.10605199,272.39495632)
\curveto(305.04527315,272.39495632)(304.02779695,271.97347529)(303.27771373,271.22333937)
\curveto(302.52762918,270.47320478)(302.10617702,269.4556589)(302.10617702,268.39480742)
\curveto(302.10617702,267.33395593)(302.52762918,266.31641005)(303.27771373,265.56627546)
\curveto(304.02779695,264.81613954)(305.04527315,264.39465851)(306.10605199,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,275.79872885)
\curveto(152.40801718,275.79872885)(153.42549337,276.22020987)(154.17557659,276.9703458)
\curveto(154.92566114,277.72048039)(155.3471133,278.73802626)(155.3471133,279.79887775)
\curveto(155.3471133,280.85972924)(154.92566114,281.87727512)(154.17557659,282.62740971)
\curveto(153.42549337,283.37754563)(152.40801718,283.79902665)(151.34723834,283.79902665)
\curveto(150.2864595,283.79902665)(149.26898331,283.37754563)(148.51890009,282.62740971)
\curveto(147.76881554,281.87727512)(147.34736338,280.85972924)(147.34736338,279.79887775)
\curveto(147.34736338,278.73802626)(147.76881554,277.72048039)(148.51890009,276.9703458)
\curveto(149.26898331,276.22020987)(150.2864595,275.79872885)(151.34723834,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,275.79872885)
\curveto(152.40801718,275.79872885)(153.42549337,276.22020987)(154.17557659,276.9703458)
\curveto(154.92566114,277.72048039)(155.3471133,278.73802626)(155.3471133,279.79887775)
\curveto(155.3471133,280.85972924)(154.92566114,281.87727512)(154.17557659,282.62740971)
\curveto(153.42549337,283.37754563)(152.40801718,283.79902665)(151.34723834,283.79902665)
\curveto(150.2864595,283.79902665)(149.26898331,283.37754563)(148.51890009,282.62740971)
\curveto(147.76881554,281.87727512)(147.34736338,280.85972924)(147.34736338,279.79887775)
\curveto(147.34736338,278.73802626)(147.76881554,277.72048039)(148.51890009,276.9703458)
\curveto(149.26898331,276.22020987)(150.2864595,275.79872885)(151.34723834,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,243.21568819)
\curveto(149.14994032,243.21568819)(150.16741651,243.63716921)(150.91749973,244.38730513)
\curveto(151.66758428,245.13743972)(152.08903644,246.1549856)(152.08903644,247.21583709)
\curveto(152.08903644,248.27668858)(151.66758428,249.29423445)(150.91749973,250.04436904)
\curveto(150.16741651,250.79450497)(149.14994032,251.21598599)(148.08916148,251.21598599)
\curveto(147.02838264,251.21598599)(146.01090645,250.79450497)(145.26082323,250.04436904)
\curveto(144.51073868,249.29423445)(144.08928652,248.27668858)(144.08928652,247.21583709)
\curveto(144.08928652,246.1549856)(144.51073868,245.13743972)(145.26082323,244.38730513)
\curveto(146.01090645,243.63716921)(147.02838264,243.21568819)(148.08916148,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,243.21568819)
\curveto(149.14994032,243.21568819)(150.16741651,243.63716921)(150.91749973,244.38730513)
\curveto(151.66758428,245.13743972)(152.08903644,246.1549856)(152.08903644,247.21583709)
\curveto(152.08903644,248.27668858)(151.66758428,249.29423445)(150.91749973,250.04436904)
\curveto(150.16741651,250.79450497)(149.14994032,251.21598599)(148.08916148,251.21598599)
\curveto(147.02838264,251.21598599)(146.01090645,250.79450497)(145.26082323,250.04436904)
\curveto(144.51073868,249.29423445)(144.08928652,248.27668858)(144.08928652,247.21583709)
\curveto(144.08928652,246.1549856)(144.51073868,245.13743972)(145.26082323,244.38730513)
\curveto(146.01090645,243.63716921)(147.02838264,243.21568819)(148.08916148,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,272.54042885)
\curveto(228.97290479,272.54042885)(229.99038098,272.96190988)(230.7404642,273.7120458)
\curveto(231.49054875,274.46218039)(231.91200091,275.47972627)(231.91200091,276.54057775)
\curveto(231.91200091,277.60142924)(231.49054875,278.61897512)(230.7404642,279.36910971)
\curveto(229.99038098,280.11924563)(228.97290479,280.54072665)(227.91212595,280.54072665)
\curveto(226.85134711,280.54072665)(225.83387092,280.11924563)(225.0837877,279.36910971)
\curveto(224.33370315,278.61897512)(223.91225099,277.60142924)(223.91225099,276.54057775)
\curveto(223.91225099,275.47972627)(224.33370315,274.46218039)(225.0837877,273.7120458)
\curveto(225.83387092,272.96190988)(226.85134711,272.54042885)(227.91212595,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,272.54042885)
\curveto(228.97290479,272.54042885)(229.99038098,272.96190988)(230.7404642,273.7120458)
\curveto(231.49054875,274.46218039)(231.91200091,275.47972627)(231.91200091,276.54057775)
\curveto(231.91200091,277.60142924)(231.49054875,278.61897512)(230.7404642,279.36910971)
\curveto(229.99038098,280.11924563)(228.97290479,280.54072665)(227.91212595,280.54072665)
\curveto(226.85134711,280.54072665)(225.83387092,280.11924563)(225.0837877,279.36910971)
\curveto(224.33370315,278.61897512)(223.91225099,277.60142924)(223.91225099,276.54057775)
\curveto(223.91225099,275.47972627)(224.33370315,274.46218039)(225.0837877,273.7120458)
\curveto(225.83387092,272.96190988)(226.85134711,272.54042885)(227.91212595,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,194.34114754)
\curveto(364.18323692,194.34114754)(365.20071311,194.76262856)(365.95079633,195.51276448)
\curveto(366.70088088,196.26289907)(367.12233304,197.28044495)(367.12233304,198.34129644)
\curveto(367.12233304,199.40214793)(366.70088088,200.4196938)(365.95079633,201.16982839)
\curveto(365.20071311,201.91996431)(364.18323692,202.34144534)(363.12245808,202.34144534)
\curveto(362.06167924,202.34144534)(361.04420305,201.91996431)(360.29411983,201.16982839)
\curveto(359.54403528,200.4196938)(359.12258312,199.40214793)(359.12258312,198.34129644)
\curveto(359.12258312,197.28044495)(359.54403528,196.26289907)(360.29411983,195.51276448)
\curveto(361.04420305,194.76262856)(362.06167924,194.34114754)(363.12245808,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,194.34114754)
\curveto(364.18323692,194.34114754)(365.20071311,194.76262856)(365.95079633,195.51276448)
\curveto(366.70088088,196.26289907)(367.12233304,197.28044495)(367.12233304,198.34129644)
\curveto(367.12233304,199.40214793)(366.70088088,200.4196938)(365.95079633,201.16982839)
\curveto(365.20071311,201.91996431)(364.18323692,202.34144534)(363.12245808,202.34144534)
\curveto(362.06167924,202.34144534)(361.04420305,201.91996431)(360.29411983,201.16982839)
\curveto(359.54403528,200.4196938)(359.12258312,199.40214793)(359.12258312,198.34129644)
\curveto(359.12258312,197.28044495)(359.54403528,196.26289907)(360.29411983,195.51276448)
\curveto(361.04420305,194.76262856)(362.06167924,194.34114754)(363.12245808,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,124.28763656)
\curveto(268.06986781,124.28763656)(269.087344,124.70911758)(269.83742722,125.4592535)
\curveto(270.58751177,126.20938809)(271.00896393,127.22693397)(271.00896393,128.28778546)
\curveto(271.00896393,129.34863695)(270.58751177,130.36618282)(269.83742722,131.11631741)
\curveto(269.087344,131.86645334)(268.06986781,132.28793436)(267.00908897,132.28793436)
\curveto(265.94831013,132.28793436)(264.93083394,131.86645334)(264.18075072,131.11631741)
\curveto(263.43066616,130.36618282)(263.00921401,129.34863695)(263.00921401,128.28778546)
\curveto(263.00921401,127.22693397)(263.43066616,126.20938809)(264.18075072,125.4592535)
\curveto(264.93083394,124.70911758)(265.94831013,124.28763656)(267.00908897,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,124.28763656)
\curveto(268.06986781,124.28763656)(269.087344,124.70911758)(269.83742722,125.4592535)
\curveto(270.58751177,126.20938809)(271.00896393,127.22693397)(271.00896393,128.28778546)
\curveto(271.00896393,129.34863695)(270.58751177,130.36618282)(269.83742722,131.11631741)
\curveto(269.087344,131.86645334)(268.06986781,132.28793436)(267.00908897,132.28793436)
\curveto(265.94831013,132.28793436)(264.93083394,131.86645334)(264.18075072,131.11631741)
\curveto(263.43066616,130.36618282)(263.00921401,129.34863695)(263.00921401,128.28778546)
\curveto(263.00921401,127.22693397)(263.43066616,126.20938809)(264.18075072,125.4592535)
\curveto(264.93083394,124.70911758)(265.94831013,124.28763656)(267.00908897,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,282.31532885)
\curveto(382.10268,282.31532885)(383.12015619,282.73680987)(383.87023941,283.48694579)
\curveto(384.62032396,284.23708038)(385.04177612,285.25462626)(385.04177612,286.31547775)
\curveto(385.04177612,287.37632923)(384.62032396,288.39387511)(383.87023941,289.1440097)
\curveto(383.12015619,289.89414562)(382.10268,290.31562665)(381.04190116,290.31562665)
\curveto(379.98112232,290.31562665)(378.96364613,289.89414562)(378.21356291,289.1440097)
\curveto(377.46347836,288.39387511)(377.0420262,287.37632923)(377.0420262,286.31547775)
\curveto(377.0420262,285.25462626)(377.46347836,284.23708038)(378.21356291,283.48694579)
\curveto(378.96364613,282.73680987)(379.98112232,282.31532885)(381.04190116,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,282.31532885)
\curveto(382.10268,282.31532885)(383.12015619,282.73680987)(383.87023941,283.48694579)
\curveto(384.62032396,284.23708038)(385.04177612,285.25462626)(385.04177612,286.31547775)
\curveto(385.04177612,287.37632923)(384.62032396,288.39387511)(383.87023941,289.1440097)
\curveto(383.12015619,289.89414562)(382.10268,290.31562665)(381.04190116,290.31562665)
\curveto(379.98112232,290.31562665)(378.96364613,289.89414562)(378.21356291,289.1440097)
\curveto(377.46347836,288.39387511)(377.0420262,287.37632923)(377.0420262,286.31547775)
\curveto(377.0420262,285.25462626)(377.46347836,284.23708038)(378.21356291,283.48694579)
\curveto(378.96364613,282.73680987)(379.98112232,282.31532885)(381.04190116,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,132.43338655)
\curveto(181.73074962,132.43338655)(182.74822581,132.85486757)(183.49830903,133.60500349)
\curveto(184.24839358,134.35513808)(184.66984574,135.37268396)(184.66984574,136.43353545)
\curveto(184.66984574,137.49438694)(184.24839358,138.51193282)(183.49830903,139.26206741)
\curveto(182.74822581,140.01220333)(181.73074962,140.43368435)(180.66997078,140.43368435)
\curveto(179.60919194,140.43368435)(178.59171575,140.01220333)(177.84163253,139.26206741)
\curveto(177.09154798,138.51193282)(176.67009582,137.49438694)(176.67009582,136.43353545)
\curveto(176.67009582,135.37268396)(177.09154798,134.35513808)(177.84163253,133.60500349)
\curveto(178.59171575,132.85486757)(179.60919194,132.43338655)(180.66997078,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,132.43338655)
\curveto(181.73074962,132.43338655)(182.74822581,132.85486757)(183.49830903,133.60500349)
\curveto(184.24839358,134.35513808)(184.66984574,135.37268396)(184.66984574,136.43353545)
\curveto(184.66984574,137.49438694)(184.24839358,138.51193282)(183.49830903,139.26206741)
\curveto(182.74822581,140.01220333)(181.73074962,140.43368435)(180.66997078,140.43368435)
\curveto(179.60919194,140.43368435)(178.59171575,140.01220333)(177.84163253,139.26206741)
\curveto(177.09154798,138.51193282)(176.67009582,137.49438694)(176.67009582,136.43353545)
\curveto(176.67009582,135.37268396)(177.09154798,134.35513808)(177.84163253,133.60500349)
\curveto(178.59171575,132.85486757)(179.60919194,132.43338655)(180.66997078,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,363.77291016)
\curveto(237.11809694,363.77291016)(238.13557313,364.19439118)(238.88565635,364.94452711)
\curveto(239.6357409,365.6946617)(240.05719306,366.71220757)(240.05719306,367.77305906)
\curveto(240.05719306,368.83391055)(239.6357409,369.85145643)(238.88565635,370.60159102)
\curveto(238.13557313,371.35172694)(237.11809694,371.77320796)(236.0573181,371.77320796)
\curveto(234.99653926,371.77320796)(233.97906307,371.35172694)(233.22897985,370.60159102)
\curveto(232.4788953,369.85145643)(232.05744314,368.83391055)(232.05744314,367.77305906)
\curveto(232.05744314,366.71220757)(232.4788953,365.6946617)(233.22897985,364.94452711)
\curveto(233.97906307,364.19439118)(234.99653926,363.77291016)(236.0573181,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,363.77291016)
\curveto(237.11809694,363.77291016)(238.13557313,364.19439118)(238.88565635,364.94452711)
\curveto(239.6357409,365.6946617)(240.05719306,366.71220757)(240.05719306,367.77305906)
\curveto(240.05719306,368.83391055)(239.6357409,369.85145643)(238.88565635,370.60159102)
\curveto(238.13557313,371.35172694)(237.11809694,371.77320796)(236.0573181,371.77320796)
\curveto(234.99653926,371.77320796)(233.97906307,371.35172694)(233.22897985,370.60159102)
\curveto(232.4788953,369.85145643)(232.05744314,368.83391055)(232.05744314,367.77305906)
\curveto(232.05744314,366.71220757)(232.4788953,365.6946617)(233.22897985,364.94452711)
\curveto(233.97906307,364.19439118)(234.99653926,363.77291016)(236.0573181,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,179.6787772)
\curveto(132.85953567,179.6787772)(133.87701187,180.10025822)(134.62709508,180.85039415)
\curveto(135.37717964,181.60052874)(135.79863179,182.61807461)(135.79863179,183.6789261)
\curveto(135.79863179,184.73977759)(135.37717964,185.75732347)(134.62709508,186.50745806)
\curveto(133.87701187,187.25759398)(132.85953567,187.679075)(131.79875683,187.679075)
\curveto(130.73797799,187.679075)(129.7205018,187.25759398)(128.97041858,186.50745806)
\curveto(128.22033403,185.75732347)(127.79888187,184.73977759)(127.79888187,183.6789261)
\curveto(127.79888187,182.61807461)(128.22033403,181.60052874)(128.97041858,180.85039415)
\curveto(129.7205018,180.10025822)(130.73797799,179.6787772)(131.79875683,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,179.6787772)
\curveto(132.85953567,179.6787772)(133.87701187,180.10025822)(134.62709508,180.85039415)
\curveto(135.37717964,181.60052874)(135.79863179,182.61807461)(135.79863179,183.6789261)
\curveto(135.79863179,184.73977759)(135.37717964,185.75732347)(134.62709508,186.50745806)
\curveto(133.87701187,187.25759398)(132.85953567,187.679075)(131.79875683,187.679075)
\curveto(130.73797799,187.679075)(129.7205018,187.25759398)(128.97041858,186.50745806)
\curveto(128.22033403,185.75732347)(127.79888187,184.73977759)(127.79888187,183.6789261)
\curveto(127.79888187,182.61807461)(128.22033403,181.60052874)(128.97041858,180.85039415)
\curveto(129.7205018,180.10025822)(130.73797799,179.6787772)(131.79875683,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,251.36145853)
\curveto(279.47315716,251.36145853)(280.49063336,251.78293955)(281.24071657,252.53307547)
\curveto(281.99080113,253.28321006)(282.41225328,254.30075594)(282.41225328,255.36160743)
\curveto(282.41225328,256.42245891)(281.99080113,257.44000479)(281.24071657,258.19013938)
\curveto(280.49063336,258.9402753)(279.47315716,259.36175633)(278.41237832,259.36175633)
\curveto(277.35159949,259.36175633)(276.33412329,258.9402753)(275.58404007,258.19013938)
\curveto(274.83395552,257.44000479)(274.41250336,256.42245891)(274.41250336,255.36160743)
\curveto(274.41250336,254.30075594)(274.83395552,253.28321006)(275.58404007,252.53307547)
\curveto(276.33412329,251.78293955)(277.35159949,251.36145853)(278.41237832,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,251.36145853)
\curveto(279.47315716,251.36145853)(280.49063336,251.78293955)(281.24071657,252.53307547)
\curveto(281.99080113,253.28321006)(282.41225328,254.30075594)(282.41225328,255.36160743)
\curveto(282.41225328,256.42245891)(281.99080113,257.44000479)(281.24071657,258.19013938)
\curveto(280.49063336,258.9402753)(279.47315716,259.36175633)(278.41237832,259.36175633)
\curveto(277.35159949,259.36175633)(276.33412329,258.9402753)(275.58404007,258.19013938)
\curveto(274.83395552,257.44000479)(274.41250336,256.42245891)(274.41250336,255.36160743)
\curveto(274.41250336,254.30075594)(274.83395552,253.28321006)(275.58404007,252.53307547)
\curveto(276.33412329,251.78293955)(277.35159949,251.36145853)(278.41237832,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,373.54782033)
\curveto(85.6173805,373.54782033)(86.6348567,373.96930135)(87.38493991,374.71943727)
\curveto(88.13502447,375.46957186)(88.55647662,376.48711774)(88.55647662,377.54796923)
\curveto(88.55647662,378.60882071)(88.13502447,379.62636659)(87.38493991,380.37650118)
\curveto(86.6348567,381.1266371)(85.6173805,381.54811813)(84.55660166,381.54811813)
\curveto(83.49582282,381.54811813)(82.47834663,381.1266371)(81.72826341,380.37650118)
\curveto(80.97817886,379.62636659)(80.5567267,378.60882071)(80.5567267,377.54796923)
\curveto(80.5567267,376.48711774)(80.97817886,375.46957186)(81.72826341,374.71943727)
\curveto(82.47834663,373.96930135)(83.49582282,373.54782033)(84.55660166,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,373.54782033)
\curveto(85.6173805,373.54782033)(86.6348567,373.96930135)(87.38493991,374.71943727)
\curveto(88.13502447,375.46957186)(88.55647662,376.48711774)(88.55647662,377.54796923)
\curveto(88.55647662,378.60882071)(88.13502447,379.62636659)(87.38493991,380.37650118)
\curveto(86.6348567,381.1266371)(85.6173805,381.54811813)(84.55660166,381.54811813)
\curveto(83.49582282,381.54811813)(82.47834663,381.1266371)(81.72826341,380.37650118)
\curveto(80.97817886,379.62636659)(80.5567267,378.60882071)(80.5567267,377.54796923)
\curveto(80.5567267,376.48711774)(80.97817886,375.46957186)(81.72826341,374.71943727)
\curveto(82.47834663,373.96930135)(83.49582282,373.54782033)(84.55660166,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,96.59206623)
\curveto(303.90875396,96.59206623)(304.92623016,97.01354726)(305.67631338,97.76368318)
\curveto(306.42639793,98.51381777)(306.84785009,99.53136365)(306.84785009,100.59221513)
\curveto(306.84785009,101.65306662)(306.42639793,102.6706125)(305.67631338,103.42074709)
\curveto(304.92623016,104.17088301)(303.90875396,104.59236404)(302.84797512,104.59236404)
\curveto(301.78719629,104.59236404)(300.76972009,104.17088301)(300.01963687,103.42074709)
\curveto(299.26955232,102.6706125)(298.84810016,101.65306662)(298.84810016,100.59221513)
\curveto(298.84810016,99.53136365)(299.26955232,98.51381777)(300.01963687,97.76368318)
\curveto(300.76972009,97.01354726)(301.78719629,96.59206623)(302.84797512,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,96.59206623)
\curveto(303.90875396,96.59206623)(304.92623016,97.01354726)(305.67631338,97.76368318)
\curveto(306.42639793,98.51381777)(306.84785009,99.53136365)(306.84785009,100.59221513)
\curveto(306.84785009,101.65306662)(306.42639793,102.6706125)(305.67631338,103.42074709)
\curveto(304.92623016,104.17088301)(303.90875396,104.59236404)(302.84797512,104.59236404)
\curveto(301.78719629,104.59236404)(300.76972009,104.17088301)(300.01963687,103.42074709)
\curveto(299.26955232,102.6706125)(298.84810016,101.65306662)(298.84810016,100.59221513)
\curveto(298.84810016,99.53136365)(299.26955232,98.51381777)(300.01963687,97.76368318)
\curveto(300.76972009,97.01354726)(301.78719629,96.59206623)(302.84797512,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,112.88356622)
\curveto(285.98931088,112.88356622)(287.00678708,113.30504724)(287.7568703,114.05518317)
\curveto(288.50695485,114.80531776)(288.92840701,115.82286363)(288.92840701,116.88371512)
\curveto(288.92840701,117.94456661)(288.50695485,118.96211249)(287.7568703,119.71224708)
\curveto(287.00678708,120.462383)(285.98931088,120.88386402)(284.92853205,120.88386402)
\curveto(283.86775321,120.88386402)(282.85027701,120.462383)(282.1001938,119.71224708)
\curveto(281.35010924,118.96211249)(280.92865709,117.94456661)(280.92865709,116.88371512)
\curveto(280.92865709,115.82286363)(281.35010924,114.80531776)(282.1001938,114.05518317)
\curveto(282.85027701,113.30504724)(283.86775321,112.88356622)(284.92853205,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,112.88356622)
\curveto(285.98931088,112.88356622)(287.00678708,113.30504724)(287.7568703,114.05518317)
\curveto(288.50695485,114.80531776)(288.92840701,115.82286363)(288.92840701,116.88371512)
\curveto(288.92840701,117.94456661)(288.50695485,118.96211249)(287.7568703,119.71224708)
\curveto(287.00678708,120.462383)(285.98931088,120.88386402)(284.92853205,120.88386402)
\curveto(283.86775321,120.88386402)(282.85027701,120.462383)(282.1001938,119.71224708)
\curveto(281.35010924,118.96211249)(280.92865709,117.94456661)(280.92865709,116.88371512)
\curveto(280.92865709,115.82286363)(281.35010924,114.80531776)(282.1001938,114.05518317)
\curveto(282.85027701,113.30504724)(283.86775321,112.88356622)(284.92853205,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,134.06253655)
\curveto(204.53730799,134.06253655)(205.55478418,134.48401757)(206.3048674,135.23415349)
\curveto(207.05495195,135.98428808)(207.47640411,137.00183396)(207.47640411,138.06268545)
\curveto(207.47640411,139.12353694)(207.05495195,140.14108281)(206.3048674,140.8912174)
\curveto(205.55478418,141.64135333)(204.53730799,142.06283435)(203.47652915,142.06283435)
\curveto(202.41575031,142.06283435)(201.39827412,141.64135333)(200.6481909,140.8912174)
\curveto(199.89810635,140.14108281)(199.47665419,139.12353694)(199.47665419,138.06268545)
\curveto(199.47665419,137.00183396)(199.89810635,135.98428808)(200.6481909,135.23415349)
\curveto(201.39827412,134.48401757)(202.41575031,134.06253655)(203.47652915,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,134.06253655)
\curveto(204.53730799,134.06253655)(205.55478418,134.48401757)(206.3048674,135.23415349)
\curveto(207.05495195,135.98428808)(207.47640411,137.00183396)(207.47640411,138.06268545)
\curveto(207.47640411,139.12353694)(207.05495195,140.14108281)(206.3048674,140.8912174)
\curveto(205.55478418,141.64135333)(204.53730799,142.06283435)(203.47652915,142.06283435)
\curveto(202.41575031,142.06283435)(201.39827412,141.64135333)(200.6481909,140.8912174)
\curveto(199.89810635,140.14108281)(199.47665419,139.12353694)(199.47665419,138.06268545)
\curveto(199.47665419,137.00183396)(199.89810635,135.98428808)(200.6481909,135.23415349)
\curveto(201.39827412,134.48401757)(202.41575031,134.06253655)(203.47652915,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,270.91127885)
\curveto(217.56961543,270.91127885)(218.58709162,271.33275988)(219.33717484,272.0828958)
\curveto(220.08725939,272.83303039)(220.50871155,273.85057627)(220.50871155,274.91142776)
\curveto(220.50871155,275.97227924)(220.08725939,276.98982512)(219.33717484,277.73995971)
\curveto(218.58709162,278.49009563)(217.56961543,278.91157666)(216.50883659,278.91157666)
\curveto(215.44805775,278.91157666)(214.43058156,278.49009563)(213.68049834,277.73995971)
\curveto(212.93041379,276.98982512)(212.50896163,275.97227924)(212.50896163,274.91142776)
\curveto(212.50896163,273.85057627)(212.93041379,272.83303039)(213.68049834,272.0828958)
\curveto(214.43058156,271.33275988)(215.44805775,270.91127885)(216.50883659,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,270.91127885)
\curveto(217.56961543,270.91127885)(218.58709162,271.33275988)(219.33717484,272.0828958)
\curveto(220.08725939,272.83303039)(220.50871155,273.85057627)(220.50871155,274.91142776)
\curveto(220.50871155,275.97227924)(220.08725939,276.98982512)(219.33717484,277.73995971)
\curveto(218.58709162,278.49009563)(217.56961543,278.91157666)(216.50883659,278.91157666)
\curveto(215.44805775,278.91157666)(214.43058156,278.49009563)(213.68049834,277.73995971)
\curveto(212.93041379,276.98982512)(212.50896163,275.97227924)(212.50896163,274.91142776)
\curveto(212.50896163,273.85057627)(212.93041379,272.83303039)(213.68049834,272.0828958)
\curveto(214.43058156,271.33275988)(215.44805775,270.91127885)(216.50883659,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,130.80423655)
\curveto(93.76258283,130.80423655)(94.78005902,131.22571757)(95.53014224,131.9758535)
\curveto(96.28022679,132.72598809)(96.70167895,133.74353396)(96.70167895,134.80438545)
\curveto(96.70167895,135.86523694)(96.28022679,136.88278282)(95.53014224,137.63291741)
\curveto(94.78005902,138.38305333)(93.76258283,138.80453435)(92.70180399,138.80453435)
\curveto(91.64102515,138.80453435)(90.62354896,138.38305333)(89.87346574,137.63291741)
\curveto(89.12338119,136.88278282)(88.70192903,135.86523694)(88.70192903,134.80438545)
\curveto(88.70192903,133.74353396)(89.12338119,132.72598809)(89.87346574,131.9758535)
\curveto(90.62354896,131.22571757)(91.64102515,130.80423655)(92.70180399,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,130.80423655)
\curveto(93.76258283,130.80423655)(94.78005902,131.22571757)(95.53014224,131.9758535)
\curveto(96.28022679,132.72598809)(96.70167895,133.74353396)(96.70167895,134.80438545)
\curveto(96.70167895,135.86523694)(96.28022679,136.88278282)(95.53014224,137.63291741)
\curveto(94.78005902,138.38305333)(93.76258283,138.80453435)(92.70180399,138.80453435)
\curveto(91.64102515,138.80453435)(90.62354896,138.38305333)(89.87346574,137.63291741)
\curveto(89.12338119,136.88278282)(88.70192903,135.86523694)(88.70192903,134.80438545)
\curveto(88.70192903,133.74353396)(89.12338119,132.72598809)(89.87346574,131.9758535)
\curveto(90.62354896,131.22571757)(91.64102515,130.80423655)(92.70180399,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,77.04222556)
\curveto(373.9574675,77.04222556)(374.9749437,77.46370658)(375.72502692,78.2138425)
\curveto(376.47511147,78.96397709)(376.89656363,79.98152297)(376.89656363,81.04237446)
\curveto(376.89656363,82.10322595)(376.47511147,83.12077183)(375.72502692,83.87090641)
\curveto(374.9749437,84.62104234)(373.9574675,85.04252336)(372.89668866,85.04252336)
\curveto(371.83590983,85.04252336)(370.81843363,84.62104234)(370.06835041,83.87090641)
\curveto(369.31826586,83.12077183)(368.8968137,82.10322595)(368.8968137,81.04237446)
\curveto(368.8968137,79.98152297)(369.31826586,78.96397709)(370.06835041,78.2138425)
\curveto(370.81843363,77.46370658)(371.83590983,77.04222556)(372.89668866,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,77.04222556)
\curveto(373.9574675,77.04222556)(374.9749437,77.46370658)(375.72502692,78.2138425)
\curveto(376.47511147,78.96397709)(376.89656363,79.98152297)(376.89656363,81.04237446)
\curveto(376.89656363,82.10322595)(376.47511147,83.12077183)(375.72502692,83.87090641)
\curveto(374.9749437,84.62104234)(373.9574675,85.04252336)(372.89668866,85.04252336)
\curveto(371.83590983,85.04252336)(370.81843363,84.62104234)(370.06835041,83.87090641)
\curveto(369.31826586,83.12077183)(368.8968137,82.10322595)(368.8968137,81.04237446)
\curveto(368.8968137,79.98152297)(369.31826586,78.96397709)(370.06835041,78.2138425)
\curveto(370.81843363,77.46370658)(371.83590983,77.04222556)(372.89668866,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,256.24890852)
\curveto(150.77897875,256.24890852)(151.79645494,256.67038954)(152.54653816,257.42052547)
\curveto(153.29662271,258.17066006)(153.71807487,259.18820593)(153.71807487,260.24905742)
\curveto(153.71807487,261.30990891)(153.29662271,262.32745479)(152.54653816,263.07758938)
\curveto(151.79645494,263.8277253)(150.77897875,264.24920632)(149.71819991,264.24920632)
\curveto(148.65742107,264.24920632)(147.63994488,263.8277253)(146.88986166,263.07758938)
\curveto(146.13977711,262.32745479)(145.71832495,261.30990891)(145.71832495,260.24905742)
\curveto(145.71832495,259.18820593)(146.13977711,258.17066006)(146.88986166,257.42052547)
\curveto(147.63994488,256.67038954)(148.65742107,256.24890852)(149.71819991,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,256.24890852)
\curveto(150.77897875,256.24890852)(151.79645494,256.67038954)(152.54653816,257.42052547)
\curveto(153.29662271,258.17066006)(153.71807487,259.18820593)(153.71807487,260.24905742)
\curveto(153.71807487,261.30990891)(153.29662271,262.32745479)(152.54653816,263.07758938)
\curveto(151.79645494,263.8277253)(150.77897875,264.24920632)(149.71819991,264.24920632)
\curveto(148.65742107,264.24920632)(147.63994488,263.8277253)(146.88986166,263.07758938)
\curveto(146.13977711,262.32745479)(145.71832495,261.30990891)(145.71832495,260.24905742)
\curveto(145.71832495,259.18820593)(146.13977711,258.17066006)(146.88986166,257.42052547)
\curveto(147.63994488,256.67038954)(148.65742107,256.24890852)(149.71819991,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,189.45369754)
\curveto(321.82819704,189.45369754)(322.84567324,189.87517856)(323.59575645,190.62531448)
\curveto(324.34584101,191.37544907)(324.76729316,192.39299495)(324.76729316,193.45384644)
\curveto(324.76729316,194.51469793)(324.34584101,195.53224381)(323.59575645,196.2823784)
\curveto(322.84567324,197.03251432)(321.82819704,197.45399534)(320.7674182,197.45399534)
\curveto(319.70663936,197.45399534)(318.68916317,197.03251432)(317.93907995,196.2823784)
\curveto(317.1889954,195.53224381)(316.76754324,194.51469793)(316.76754324,193.45384644)
\curveto(316.76754324,192.39299495)(317.1889954,191.37544907)(317.93907995,190.62531448)
\curveto(318.68916317,189.87517856)(319.70663936,189.45369754)(320.7674182,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,189.45369754)
\curveto(321.82819704,189.45369754)(322.84567324,189.87517856)(323.59575645,190.62531448)
\curveto(324.34584101,191.37544907)(324.76729316,192.39299495)(324.76729316,193.45384644)
\curveto(324.76729316,194.51469793)(324.34584101,195.53224381)(323.59575645,196.2823784)
\curveto(322.84567324,197.03251432)(321.82819704,197.45399534)(320.7674182,197.45399534)
\curveto(319.70663936,197.45399534)(318.68916317,197.03251432)(317.93907995,196.2823784)
\curveto(317.1889954,195.53224381)(316.76754324,194.51469793)(316.76754324,193.45384644)
\curveto(316.76754324,192.39299495)(317.1889954,191.37544907)(317.93907995,190.62531448)
\curveto(318.68916317,189.87517856)(319.70663936,189.45369754)(320.7674182,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,316.52751951)
\curveto(398.3930643,316.52751951)(399.4105405,316.94900053)(400.16062372,317.69913645)
\curveto(400.91070827,318.44927104)(401.33216043,319.46681692)(401.33216043,320.52766841)
\curveto(401.33216043,321.5885199)(400.91070827,322.60606577)(400.16062372,323.35620036)
\curveto(399.4105405,324.10633629)(398.3930643,324.52781731)(397.33228546,324.52781731)
\curveto(396.27150663,324.52781731)(395.25403043,324.10633629)(394.50394721,323.35620036)
\curveto(393.75386266,322.60606577)(393.3324105,321.5885199)(393.3324105,320.52766841)
\curveto(393.3324105,319.46681692)(393.75386266,318.44927104)(394.50394721,317.69913645)
\curveto(395.25403043,316.94900053)(396.27150663,316.52751951)(397.33228546,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,316.52751951)
\curveto(398.3930643,316.52751951)(399.4105405,316.94900053)(400.16062372,317.69913645)
\curveto(400.91070827,318.44927104)(401.33216043,319.46681692)(401.33216043,320.52766841)
\curveto(401.33216043,321.5885199)(400.91070827,322.60606577)(400.16062372,323.35620036)
\curveto(399.4105405,324.10633629)(398.3930643,324.52781731)(397.33228546,324.52781731)
\curveto(396.27150663,324.52781731)(395.25403043,324.10633629)(394.50394721,323.35620036)
\curveto(393.75386266,322.60606577)(393.3324105,321.5885199)(393.3324105,320.52766841)
\curveto(393.3324105,319.46681692)(393.75386266,318.44927104)(394.50394721,317.69913645)
\curveto(395.25403043,316.94900053)(396.27150663,316.52751951)(397.33228546,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,200.85774753)
\curveto(129.60145881,200.85774753)(130.618935,201.27922855)(131.36901822,202.02936448)
\curveto(132.11910278,202.77949906)(132.54055493,203.79704494)(132.54055493,204.85789643)
\curveto(132.54055493,205.91874792)(132.11910278,206.9362938)(131.36901822,207.68642839)
\curveto(130.618935,208.43656431)(129.60145881,208.85804533)(128.54067997,208.85804533)
\curveto(127.47990113,208.85804533)(126.46242494,208.43656431)(125.71234172,207.68642839)
\curveto(124.96225717,206.9362938)(124.54080501,205.91874792)(124.54080501,204.85789643)
\curveto(124.54080501,203.79704494)(124.96225717,202.77949906)(125.71234172,202.02936448)
\curveto(126.46242494,201.27922855)(127.47990113,200.85774753)(128.54067997,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,200.85774753)
\curveto(129.60145881,200.85774753)(130.618935,201.27922855)(131.36901822,202.02936448)
\curveto(132.11910278,202.77949906)(132.54055493,203.79704494)(132.54055493,204.85789643)
\curveto(132.54055493,205.91874792)(132.11910278,206.9362938)(131.36901822,207.68642839)
\curveto(130.618935,208.43656431)(129.60145881,208.85804533)(128.54067997,208.85804533)
\curveto(127.47990113,208.85804533)(126.46242494,208.43656431)(125.71234172,207.68642839)
\curveto(124.96225717,206.9362938)(124.54080501,205.91874792)(124.54080501,204.85789643)
\curveto(124.54080501,203.79704494)(124.96225717,202.77949906)(125.71234172,202.02936448)
\curveto(126.46242494,201.27922855)(127.47990113,200.85774753)(128.54067997,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,329.56072967)
\curveto(364.18323692,329.56072967)(365.20071311,329.98221069)(365.95079633,330.73234662)
\curveto(366.70088088,331.48248121)(367.12233304,332.50002708)(367.12233304,333.56087857)
\curveto(367.12233304,334.62173006)(366.70088088,335.63927594)(365.95079633,336.38941053)
\curveto(365.20071311,337.13954645)(364.18323692,337.56102747)(363.12245808,337.56102747)
\curveto(362.06167924,337.56102747)(361.04420305,337.13954645)(360.29411983,336.38941053)
\curveto(359.54403528,335.63927594)(359.12258312,334.62173006)(359.12258312,333.56087857)
\curveto(359.12258312,332.50002708)(359.54403528,331.48248121)(360.29411983,330.73234662)
\curveto(361.04420305,329.98221069)(362.06167924,329.56072967)(363.12245808,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,329.56072967)
\curveto(364.18323692,329.56072967)(365.20071311,329.98221069)(365.95079633,330.73234662)
\curveto(366.70088088,331.48248121)(367.12233304,332.50002708)(367.12233304,333.56087857)
\curveto(367.12233304,334.62173006)(366.70088088,335.63927594)(365.95079633,336.38941053)
\curveto(365.20071311,337.13954645)(364.18323692,337.56102747)(363.12245808,337.56102747)
\curveto(362.06167924,337.56102747)(361.04420305,337.13954645)(360.29411983,336.38941053)
\curveto(359.54403528,335.63927594)(359.12258312,334.62173006)(359.12258312,333.56087857)
\curveto(359.12258312,332.50002708)(359.54403528,331.48248121)(360.29411983,330.73234662)
\curveto(361.04420305,329.98221069)(362.06167924,329.56072967)(363.12245808,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,99.85036623)
\curveto(320.19913827,99.85036623)(321.21661446,100.27184725)(321.96669768,101.02198318)
\curveto(322.71678223,101.77211777)(323.13823439,102.78966364)(323.13823439,103.85051513)
\curveto(323.13823439,104.91136662)(322.71678223,105.9289125)(321.96669768,106.67904709)
\curveto(321.21661446,107.42918301)(320.19913827,107.85066403)(319.13835943,107.85066403)
\curveto(318.07758059,107.85066403)(317.0601044,107.42918301)(316.31002118,106.67904709)
\curveto(315.55993663,105.9289125)(315.13848447,104.91136662)(315.13848447,103.85051513)
\curveto(315.13848447,102.78966364)(315.55993663,101.77211777)(316.31002118,101.02198318)
\curveto(317.0601044,100.27184725)(318.07758059,99.85036623)(319.13835943,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,99.85036623)
\curveto(320.19913827,99.85036623)(321.21661446,100.27184725)(321.96669768,101.02198318)
\curveto(322.71678223,101.77211777)(323.13823439,102.78966364)(323.13823439,103.85051513)
\curveto(323.13823439,104.91136662)(322.71678223,105.9289125)(321.96669768,106.67904709)
\curveto(321.21661446,107.42918301)(320.19913827,107.85066403)(319.13835943,107.85066403)
\curveto(318.07758059,107.85066403)(317.0601044,107.42918301)(316.31002118,106.67904709)
\curveto(315.55993663,105.9289125)(315.13848447,104.91136662)(315.13848447,103.85051513)
\curveto(315.13848447,102.78966364)(315.55993663,101.77211777)(316.31002118,101.02198318)
\curveto(317.0601044,100.27184725)(318.07758059,99.85036623)(319.13835943,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,213.89096786)
\curveto(225.71482793,213.89096786)(226.73230412,214.31244889)(227.48238734,215.06258481)
\curveto(228.23247189,215.8127194)(228.65392405,216.83026528)(228.65392405,217.89111677)
\curveto(228.65392405,218.95196825)(228.23247189,219.96951413)(227.48238734,220.71964872)
\curveto(226.73230412,221.46978464)(225.71482793,221.89126567)(224.65404909,221.89126567)
\curveto(223.59327025,221.89126567)(222.57579406,221.46978464)(221.82571084,220.71964872)
\curveto(221.07562629,219.96951413)(220.65417413,218.95196825)(220.65417413,217.89111677)
\curveto(220.65417413,216.83026528)(221.07562629,215.8127194)(221.82571084,215.06258481)
\curveto(222.57579406,214.31244889)(223.59327025,213.89096786)(224.65404909,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,213.89096786)
\curveto(225.71482793,213.89096786)(226.73230412,214.31244889)(227.48238734,215.06258481)
\curveto(228.23247189,215.8127194)(228.65392405,216.83026528)(228.65392405,217.89111677)
\curveto(228.65392405,218.95196825)(228.23247189,219.96951413)(227.48238734,220.71964872)
\curveto(226.73230412,221.46978464)(225.71482793,221.89126567)(224.65404909,221.89126567)
\curveto(223.59327025,221.89126567)(222.57579406,221.46978464)(221.82571084,220.71964872)
\curveto(221.07562629,219.96951413)(220.65417413,218.95196825)(220.65417413,217.89111677)
\curveto(220.65417413,216.83026528)(221.07562629,215.8127194)(221.82571084,215.06258481)
\curveto(222.57579406,214.31244889)(223.59327025,213.89096786)(224.65404909,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,336.07732966)
\curveto(158.92419125,336.07732966)(159.94166744,336.49881069)(160.69175066,337.24894661)
\curveto(161.44183521,337.9990812)(161.86328737,339.01662708)(161.86328737,340.07747857)
\curveto(161.86328737,341.13833005)(161.44183521,342.15587593)(160.69175066,342.90601052)
\curveto(159.94166744,343.65614644)(158.92419125,344.07762747)(157.86341241,344.07762747)
\curveto(156.80263357,344.07762747)(155.78515738,343.65614644)(155.03507416,342.90601052)
\curveto(154.28498961,342.15587593)(153.86353745,341.13833005)(153.86353745,340.07747857)
\curveto(153.86353745,339.01662708)(154.28498961,337.9990812)(155.03507416,337.24894661)
\curveto(155.78515738,336.49881069)(156.80263357,336.07732966)(157.86341241,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,336.07732966)
\curveto(158.92419125,336.07732966)(159.94166744,336.49881069)(160.69175066,337.24894661)
\curveto(161.44183521,337.9990812)(161.86328737,339.01662708)(161.86328737,340.07747857)
\curveto(161.86328737,341.13833005)(161.44183521,342.15587593)(160.69175066,342.90601052)
\curveto(159.94166744,343.65614644)(158.92419125,344.07762747)(157.86341241,344.07762747)
\curveto(156.80263357,344.07762747)(155.78515738,343.65614644)(155.03507416,342.90601052)
\curveto(154.28498961,342.15587593)(153.86353745,341.13833005)(153.86353745,340.07747857)
\curveto(153.86353745,339.01662708)(154.28498961,337.9990812)(155.03507416,337.24894661)
\curveto(155.78515738,336.49881069)(156.80263357,336.07732966)(157.86341241,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,212.26181787)
\curveto(227.34386636,212.26181787)(228.36134255,212.68329889)(229.11142577,213.43343481)
\curveto(229.86151032,214.1835694)(230.28296248,215.20111528)(230.28296248,216.26196677)
\curveto(230.28296248,217.32281826)(229.86151032,218.34036413)(229.11142577,219.09049872)
\curveto(228.36134255,219.84063465)(227.34386636,220.26211567)(226.28308752,220.26211567)
\curveto(225.22230868,220.26211567)(224.20483249,219.84063465)(223.45474927,219.09049872)
\curveto(222.70466472,218.34036413)(222.28321256,217.32281826)(222.28321256,216.26196677)
\curveto(222.28321256,215.20111528)(222.70466472,214.1835694)(223.45474927,213.43343481)
\curveto(224.20483249,212.68329889)(225.22230868,212.26181787)(226.28308752,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,212.26181787)
\curveto(227.34386636,212.26181787)(228.36134255,212.68329889)(229.11142577,213.43343481)
\curveto(229.86151032,214.1835694)(230.28296248,215.20111528)(230.28296248,216.26196677)
\curveto(230.28296248,217.32281826)(229.86151032,218.34036413)(229.11142577,219.09049872)
\curveto(228.36134255,219.84063465)(227.34386636,220.26211567)(226.28308752,220.26211567)
\curveto(225.22230868,220.26211567)(224.20483249,219.84063465)(223.45474927,219.09049872)
\curveto(222.70466472,218.34036413)(222.28321256,217.32281826)(222.28321256,216.26196677)
\curveto(222.28321256,215.20111528)(222.70466472,214.1835694)(223.45474927,213.43343481)
\curveto(224.20483249,212.68329889)(225.22230868,212.26181787)(226.28308752,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,355.62714999)
\curveto(276.2150803,355.62714999)(277.2325565,356.04863102)(277.98263971,356.79876694)
\curveto(278.73272427,357.54890153)(279.15417642,358.56644741)(279.15417642,359.6272989)
\curveto(279.15417642,360.68815038)(278.73272427,361.70569626)(277.98263971,362.45583085)
\curveto(277.2325565,363.20596677)(276.2150803,363.6274478)(275.15430146,363.6274478)
\curveto(274.09352262,363.6274478)(273.07604643,363.20596677)(272.32596321,362.45583085)
\curveto(271.57587866,361.70569626)(271.1544265,360.68815038)(271.1544265,359.6272989)
\curveto(271.1544265,358.56644741)(271.57587866,357.54890153)(272.32596321,356.79876694)
\curveto(273.07604643,356.04863102)(274.09352262,355.62714999)(275.15430146,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,355.62714999)
\curveto(276.2150803,355.62714999)(277.2325565,356.04863102)(277.98263971,356.79876694)
\curveto(278.73272427,357.54890153)(279.15417642,358.56644741)(279.15417642,359.6272989)
\curveto(279.15417642,360.68815038)(278.73272427,361.70569626)(277.98263971,362.45583085)
\curveto(277.2325565,363.20596677)(276.2150803,363.6274478)(275.15430146,363.6274478)
\curveto(274.09352262,363.6274478)(273.07604643,363.20596677)(272.32596321,362.45583085)
\curveto(271.57587866,361.70569626)(271.1544265,360.68815038)(271.1544265,359.6272989)
\curveto(271.1544265,358.56644741)(271.57587866,357.54890153)(272.32596321,356.79876694)
\curveto(273.07604643,356.04863102)(274.09352262,355.62714999)(275.15430146,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,370.28951524)
\curveto(141.00474817,370.28951524)(142.02222436,370.71099626)(142.77230758,371.46113219)
\curveto(143.52239213,372.21126678)(143.94384429,373.22881265)(143.94384429,374.28966414)
\curveto(143.94384429,375.35051563)(143.52239213,376.36806151)(142.77230758,377.1181961)
\curveto(142.02222436,377.86833202)(141.00474817,378.28981304)(139.94396933,378.28981304)
\curveto(138.88319049,378.28981304)(137.8657143,377.86833202)(137.11563108,377.1181961)
\curveto(136.36554653,376.36806151)(135.94409437,375.35051563)(135.94409437,374.28966414)
\curveto(135.94409437,373.22881265)(136.36554653,372.21126678)(137.11563108,371.46113219)
\curveto(137.8657143,370.71099626)(138.88319049,370.28951524)(139.94396933,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,370.28951524)
\curveto(141.00474817,370.28951524)(142.02222436,370.71099626)(142.77230758,371.46113219)
\curveto(143.52239213,372.21126678)(143.94384429,373.22881265)(143.94384429,374.28966414)
\curveto(143.94384429,375.35051563)(143.52239213,376.36806151)(142.77230758,377.1181961)
\curveto(142.02222436,377.86833202)(141.00474817,378.28981304)(139.94396933,378.28981304)
\curveto(138.88319049,378.28981304)(137.8657143,377.86833202)(137.11563108,377.1181961)
\curveto(136.36554653,376.36806151)(135.94409437,375.35051563)(135.94409437,374.28966414)
\curveto(135.94409437,373.22881265)(136.36554653,372.21126678)(137.11563108,371.46113219)
\curveto(137.8657143,370.71099626)(138.88319049,370.28951524)(139.94396933,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,367.03121524)
\curveto(206.16634642,367.03121524)(207.18382261,367.45269627)(207.93390583,368.20283219)
\curveto(208.68399038,368.95296678)(209.10544254,369.97051266)(209.10544254,371.03136415)
\curveto(209.10544254,372.09221563)(208.68399038,373.10976151)(207.93390583,373.8598961)
\curveto(207.18382261,374.61003202)(206.16634642,375.03151305)(205.10556758,375.03151305)
\curveto(204.04478874,375.03151305)(203.02731255,374.61003202)(202.27722933,373.8598961)
\curveto(201.52714478,373.10976151)(201.10569262,372.09221563)(201.10569262,371.03136415)
\curveto(201.10569262,369.97051266)(201.52714478,368.95296678)(202.27722933,368.20283219)
\curveto(203.02731255,367.45269627)(204.04478874,367.03121524)(205.10556758,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,367.03121524)
\curveto(206.16634642,367.03121524)(207.18382261,367.45269627)(207.93390583,368.20283219)
\curveto(208.68399038,368.95296678)(209.10544254,369.97051266)(209.10544254,371.03136415)
\curveto(209.10544254,372.09221563)(208.68399038,373.10976151)(207.93390583,373.8598961)
\curveto(207.18382261,374.61003202)(206.16634642,375.03151305)(205.10556758,375.03151305)
\curveto(204.04478874,375.03151305)(203.02731255,374.61003202)(202.27722933,373.8598961)
\curveto(201.52714478,373.10976151)(201.10569262,372.09221563)(201.10569262,371.03136415)
\curveto(201.10569262,369.97051266)(201.52714478,368.95296678)(202.27722933,368.20283219)
\curveto(203.02731255,367.45269627)(204.04478874,367.03121524)(205.10556758,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,64.00902557)
\curveto(256.66657845,64.00902557)(257.68405464,64.43050659)(258.43413786,65.18064251)
\curveto(259.18422241,65.9307771)(259.60567457,66.94832298)(259.60567457,68.00917447)
\curveto(259.60567457,69.07002596)(259.18422241,70.08757184)(258.43413786,70.83770643)
\curveto(257.68405464,71.58784235)(256.66657845,72.00932337)(255.60579961,72.00932337)
\curveto(254.54502077,72.00932337)(253.52754458,71.58784235)(252.77746136,70.83770643)
\curveto(252.02737681,70.08757184)(251.60592465,69.07002596)(251.60592465,68.00917447)
\curveto(251.60592465,66.94832298)(252.02737681,65.9307771)(252.77746136,65.18064251)
\curveto(253.52754458,64.43050659)(254.54502077,64.00902557)(255.60579961,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,64.00902557)
\curveto(256.66657845,64.00902557)(257.68405464,64.43050659)(258.43413786,65.18064251)
\curveto(259.18422241,65.9307771)(259.60567457,66.94832298)(259.60567457,68.00917447)
\curveto(259.60567457,69.07002596)(259.18422241,70.08757184)(258.43413786,70.83770643)
\curveto(257.68405464,71.58784235)(256.66657845,72.00932337)(255.60579961,72.00932337)
\curveto(254.54502077,72.00932337)(253.52754458,71.58784235)(252.77746136,70.83770643)
\curveto(252.02737681,70.08757184)(251.60592465,69.07002596)(251.60592465,68.00917447)
\curveto(251.60592465,66.94832298)(252.02737681,65.9307771)(252.77746136,65.18064251)
\curveto(253.52754458,64.43050659)(254.54502077,64.00902557)(255.60579961,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,212.26181787)
\curveto(390.24785181,212.26181787)(391.265328,212.68329889)(392.01541122,213.43343481)
\curveto(392.76549577,214.1835694)(393.18694793,215.20111528)(393.18694793,216.26196677)
\curveto(393.18694793,217.32281826)(392.76549577,218.34036413)(392.01541122,219.09049872)
\curveto(391.265328,219.84063465)(390.24785181,220.26211567)(389.18707297,220.26211567)
\curveto(388.12629413,220.26211567)(387.10881794,219.84063465)(386.35873472,219.09049872)
\curveto(385.60865017,218.34036413)(385.18719801,217.32281826)(385.18719801,216.26196677)
\curveto(385.18719801,215.20111528)(385.60865017,214.1835694)(386.35873472,213.43343481)
\curveto(387.10881794,212.68329889)(388.12629413,212.26181787)(389.18707297,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,212.26181787)
\curveto(390.24785181,212.26181787)(391.265328,212.68329889)(392.01541122,213.43343481)
\curveto(392.76549577,214.1835694)(393.18694793,215.20111528)(393.18694793,216.26196677)
\curveto(393.18694793,217.32281826)(392.76549577,218.34036413)(392.01541122,219.09049872)
\curveto(391.265328,219.84063465)(390.24785181,220.26211567)(389.18707297,220.26211567)
\curveto(388.12629413,220.26211567)(387.10881794,219.84063465)(386.35873472,219.09049872)
\curveto(385.60865017,218.34036413)(385.18719801,217.32281826)(385.18719801,216.26196677)
\curveto(385.18719801,215.20111528)(385.60865017,214.1835694)(386.35873472,213.43343481)
\curveto(387.10881794,212.68329889)(388.12629413,212.26181787)(389.18707297,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,143.83745689)
\curveto(93.76258283,143.83745689)(94.78005902,144.25893791)(95.53014224,145.00907383)
\curveto(96.28022679,145.75920842)(96.70167895,146.7767543)(96.70167895,147.83760579)
\curveto(96.70167895,148.89845728)(96.28022679,149.91600315)(95.53014224,150.66613774)
\curveto(94.78005902,151.41627367)(93.76258283,151.83775469)(92.70180399,151.83775469)
\curveto(91.64102515,151.83775469)(90.62354896,151.41627367)(89.87346574,150.66613774)
\curveto(89.12338119,149.91600315)(88.70192903,148.89845728)(88.70192903,147.83760579)
\curveto(88.70192903,146.7767543)(89.12338119,145.75920842)(89.87346574,145.00907383)
\curveto(90.62354896,144.25893791)(91.64102515,143.83745689)(92.70180399,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,143.83745689)
\curveto(93.76258283,143.83745689)(94.78005902,144.25893791)(95.53014224,145.00907383)
\curveto(96.28022679,145.75920842)(96.70167895,146.7767543)(96.70167895,147.83760579)
\curveto(96.70167895,148.89845728)(96.28022679,149.91600315)(95.53014224,150.66613774)
\curveto(94.78005902,151.41627367)(93.76258283,151.83775469)(92.70180399,151.83775469)
\curveto(91.64102515,151.83775469)(90.62354896,151.41627367)(89.87346574,150.66613774)
\curveto(89.12338119,149.91600315)(88.70192903,148.89845728)(88.70192903,147.83760579)
\curveto(88.70192903,146.7767543)(89.12338119,145.75920842)(89.87346574,145.00907383)
\curveto(90.62354896,144.25893791)(91.64102515,143.83745689)(92.70180399,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,212.26181787)
\curveto(378.84456245,212.26181787)(379.86203864,212.68329889)(380.61212186,213.43343481)
\curveto(381.36220641,214.1835694)(381.78365857,215.20111528)(381.78365857,216.26196677)
\curveto(381.78365857,217.32281826)(381.36220641,218.34036413)(380.61212186,219.09049872)
\curveto(379.86203864,219.84063465)(378.84456245,220.26211567)(377.78378361,220.26211567)
\curveto(376.72300477,220.26211567)(375.70552858,219.84063465)(374.95544536,219.09049872)
\curveto(374.20536081,218.34036413)(373.78390865,217.32281826)(373.78390865,216.26196677)
\curveto(373.78390865,215.20111528)(374.20536081,214.1835694)(374.95544536,213.43343481)
\curveto(375.70552858,212.68329889)(376.72300477,212.26181787)(377.78378361,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,212.26181787)
\curveto(378.84456245,212.26181787)(379.86203864,212.68329889)(380.61212186,213.43343481)
\curveto(381.36220641,214.1835694)(381.78365857,215.20111528)(381.78365857,216.26196677)
\curveto(381.78365857,217.32281826)(381.36220641,218.34036413)(380.61212186,219.09049872)
\curveto(379.86203864,219.84063465)(378.84456245,220.26211567)(377.78378361,220.26211567)
\curveto(376.72300477,220.26211567)(375.70552858,219.84063465)(374.95544536,219.09049872)
\curveto(374.20536081,218.34036413)(373.78390865,217.32281826)(373.78390865,216.26196677)
\curveto(373.78390865,215.20111528)(374.20536081,214.1835694)(374.95544536,213.43343481)
\curveto(375.70552858,212.68329889)(376.72300477,212.26181787)(377.78378361,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,124.28763656)
\curveto(219.19865386,124.28763656)(220.21613005,124.70911758)(220.96621327,125.4592535)
\curveto(221.71629782,126.20938809)(222.13774998,127.22693397)(222.13774998,128.28778546)
\curveto(222.13774998,129.34863695)(221.71629782,130.36618282)(220.96621327,131.11631741)
\curveto(220.21613005,131.86645334)(219.19865386,132.28793436)(218.13787502,132.28793436)
\curveto(217.07709618,132.28793436)(216.05961999,131.86645334)(215.30953677,131.11631741)
\curveto(214.55945222,130.36618282)(214.13800006,129.34863695)(214.13800006,128.28778546)
\curveto(214.13800006,127.22693397)(214.55945222,126.20938809)(215.30953677,125.4592535)
\curveto(216.05961999,124.70911758)(217.07709618,124.28763656)(218.13787502,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,124.28763656)
\curveto(219.19865386,124.28763656)(220.21613005,124.70911758)(220.96621327,125.4592535)
\curveto(221.71629782,126.20938809)(222.13774998,127.22693397)(222.13774998,128.28778546)
\curveto(222.13774998,129.34863695)(221.71629782,130.36618282)(220.96621327,131.11631741)
\curveto(220.21613005,131.86645334)(219.19865386,132.28793436)(218.13787502,132.28793436)
\curveto(217.07709618,132.28793436)(216.05961999,131.86645334)(215.30953677,131.11631741)
\curveto(214.55945222,130.36618282)(214.13800006,129.34863695)(214.13800006,128.28778546)
\curveto(214.13800006,127.22693397)(214.55945222,126.20938809)(215.30953677,125.4592535)
\curveto(216.05961999,124.70911758)(217.07709618,124.28763656)(218.13787502,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,370.28951524)
\curveto(124.71434352,370.28951524)(125.73181971,370.71099626)(126.48190293,371.46113219)
\curveto(127.23198748,372.21126678)(127.65343964,373.22881265)(127.65343964,374.28966414)
\curveto(127.65343964,375.35051563)(127.23198748,376.36806151)(126.48190293,377.1181961)
\curveto(125.73181971,377.86833202)(124.71434352,378.28981304)(123.65356468,378.28981304)
\curveto(122.59278584,378.28981304)(121.57530965,377.86833202)(120.82522643,377.1181961)
\curveto(120.07514188,376.36806151)(119.65368972,375.35051563)(119.65368972,374.28966414)
\curveto(119.65368972,373.22881265)(120.07514188,372.21126678)(120.82522643,371.46113219)
\curveto(121.57530965,370.71099626)(122.59278584,370.28951524)(123.65356468,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,370.28951524)
\curveto(124.71434352,370.28951524)(125.73181971,370.71099626)(126.48190293,371.46113219)
\curveto(127.23198748,372.21126678)(127.65343964,373.22881265)(127.65343964,374.28966414)
\curveto(127.65343964,375.35051563)(127.23198748,376.36806151)(126.48190293,377.1181961)
\curveto(125.73181971,377.86833202)(124.71434352,378.28981304)(123.65356468,378.28981304)
\curveto(122.59278584,378.28981304)(121.57530965,377.86833202)(120.82522643,377.1181961)
\curveto(120.07514188,376.36806151)(119.65368972,375.35051563)(119.65368972,374.28966414)
\curveto(119.65368972,373.22881265)(120.07514188,372.21126678)(120.82522643,371.46113219)
\curveto(121.57530965,370.71099626)(122.59278584,370.28951524)(123.65356468,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,235.06993819)
\curveto(398.3930643,235.06993819)(399.4105405,235.49141922)(400.16062372,236.24155514)
\curveto(400.91070827,236.99168973)(401.33216043,238.0092356)(401.33216043,239.07008709)
\curveto(401.33216043,240.13093858)(400.91070827,241.14848446)(400.16062372,241.89861905)
\curveto(399.4105405,242.64875497)(398.3930643,243.07023599)(397.33228546,243.07023599)
\curveto(396.27150663,243.07023599)(395.25403043,242.64875497)(394.50394721,241.89861905)
\curveto(393.75386266,241.14848446)(393.3324105,240.13093858)(393.3324105,239.07008709)
\curveto(393.3324105,238.0092356)(393.75386266,236.99168973)(394.50394721,236.24155514)
\curveto(395.25403043,235.49141922)(396.27150663,235.06993819)(397.33228546,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,235.06993819)
\curveto(398.3930643,235.06993819)(399.4105405,235.49141922)(400.16062372,236.24155514)
\curveto(400.91070827,236.99168973)(401.33216043,238.0092356)(401.33216043,239.07008709)
\curveto(401.33216043,240.13093858)(400.91070827,241.14848446)(400.16062372,241.89861905)
\curveto(399.4105405,242.64875497)(398.3930643,243.07023599)(397.33228546,243.07023599)
\curveto(396.27150663,243.07023599)(395.25403043,242.64875497)(394.50394721,241.89861905)
\curveto(393.75386266,241.14848446)(393.3324105,240.13093858)(393.3324105,239.07008709)
\curveto(393.3324105,238.0092356)(393.75386266,236.99168973)(394.50394721,236.24155514)
\curveto(395.25403043,235.49141922)(396.27150663,235.06993819)(397.33228546,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,298.60685935)
\curveto(351.15088879,298.60685935)(352.16836498,299.02834037)(352.9184482,299.7784763)
\curveto(353.66853275,300.52861089)(354.08998491,301.54615676)(354.08998491,302.60700825)
\curveto(354.08998491,303.66785974)(353.66853275,304.68540562)(352.9184482,305.43554021)
\curveto(352.16836498,306.18567613)(351.15088879,306.60715715)(350.09010995,306.60715715)
\curveto(349.02933111,306.60715715)(348.01185492,306.18567613)(347.2617717,305.43554021)
\curveto(346.51168715,304.68540562)(346.09023499,303.66785974)(346.09023499,302.60700825)
\curveto(346.09023499,301.54615676)(346.51168715,300.52861089)(347.2617717,299.7784763)
\curveto(348.01185492,299.02834037)(349.02933111,298.60685935)(350.09010995,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,298.60685935)
\curveto(351.15088879,298.60685935)(352.16836498,299.02834037)(352.9184482,299.7784763)
\curveto(353.66853275,300.52861089)(354.08998491,301.54615676)(354.08998491,302.60700825)
\curveto(354.08998491,303.66785974)(353.66853275,304.68540562)(352.9184482,305.43554021)
\curveto(352.16836498,306.18567613)(351.15088879,306.60715715)(350.09010995,306.60715715)
\curveto(349.02933111,306.60715715)(348.01185492,306.18567613)(347.2617717,305.43554021)
\curveto(346.51168715,304.68540562)(346.09023499,303.66785974)(346.09023499,302.60700825)
\curveto(346.09023499,301.54615676)(346.51168715,300.52861089)(347.2617717,299.7784763)
\curveto(348.01185492,299.02834037)(349.02933111,298.60685935)(350.09010995,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,215.52011786)
\curveto(290.87640583,215.52011786)(291.89388202,215.94159889)(292.64396524,216.69173481)
\curveto(293.39404979,217.4418694)(293.81550195,218.45941528)(293.81550195,219.52026676)
\curveto(293.81550195,220.58111825)(293.39404979,221.59866413)(292.64396524,222.34879872)
\curveto(291.89388202,223.09893464)(290.87640583,223.52041567)(289.81562699,223.52041567)
\curveto(288.75484815,223.52041567)(287.73737196,223.09893464)(286.98728874,222.34879872)
\curveto(286.23720419,221.59866413)(285.81575203,220.58111825)(285.81575203,219.52026676)
\curveto(285.81575203,218.45941528)(286.23720419,217.4418694)(286.98728874,216.69173481)
\curveto(287.73737196,215.94159889)(288.75484815,215.52011786)(289.81562699,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,215.52011786)
\curveto(290.87640583,215.52011786)(291.89388202,215.94159889)(292.64396524,216.69173481)
\curveto(293.39404979,217.4418694)(293.81550195,218.45941528)(293.81550195,219.52026676)
\curveto(293.81550195,220.58111825)(293.39404979,221.59866413)(292.64396524,222.34879872)
\curveto(291.89388202,223.09893464)(290.87640583,223.52041567)(289.81562699,223.52041567)
\curveto(288.75484815,223.52041567)(287.73737196,223.09893464)(286.98728874,222.34879872)
\curveto(286.23720419,221.59866413)(285.81575203,220.58111825)(285.81575203,219.52026676)
\curveto(285.81575203,218.45941528)(286.23720419,217.4418694)(286.98728874,216.69173481)
\curveto(287.73737196,215.94159889)(288.75484815,215.52011786)(289.81562699,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,86.81716624)
\curveto(201.27923113,86.81716624)(202.29670732,87.23864726)(203.04679054,87.98878319)
\curveto(203.79687509,88.73891778)(204.21832725,89.75646365)(204.21832725,90.81731514)
\curveto(204.21832725,91.87816663)(203.79687509,92.89571251)(203.04679054,93.6458471)
\curveto(202.29670732,94.39598302)(201.27923113,94.81746404)(200.21845229,94.81746404)
\curveto(199.15767345,94.81746404)(198.14019726,94.39598302)(197.39011404,93.6458471)
\curveto(196.64002949,92.89571251)(196.21857733,91.87816663)(196.21857733,90.81731514)
\curveto(196.21857733,89.75646365)(196.64002949,88.73891778)(197.39011404,87.98878319)
\curveto(198.14019726,87.23864726)(199.15767345,86.81716624)(200.21845229,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,86.81716624)
\curveto(201.27923113,86.81716624)(202.29670732,87.23864726)(203.04679054,87.98878319)
\curveto(203.79687509,88.73891778)(204.21832725,89.75646365)(204.21832725,90.81731514)
\curveto(204.21832725,91.87816663)(203.79687509,92.89571251)(203.04679054,93.6458471)
\curveto(202.29670732,94.39598302)(201.27923113,94.81746404)(200.21845229,94.81746404)
\curveto(199.15767345,94.81746404)(198.14019726,94.39598302)(197.39011404,93.6458471)
\curveto(196.64002949,92.89571251)(196.21857733,91.87816663)(196.21857733,90.81731514)
\curveto(196.21857733,89.75646365)(196.64002949,88.73891778)(197.39011404,87.98878319)
\curveto(198.14019726,87.23864726)(199.15767345,86.81716624)(200.21845229,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,329.56072967)
\curveto(108.42393887,329.56072967)(109.44141507,329.98221069)(110.19149828,330.73234662)
\curveto(110.94158284,331.48248121)(111.36303499,332.50002708)(111.36303499,333.56087857)
\curveto(111.36303499,334.62173006)(110.94158284,335.63927594)(110.19149828,336.38941053)
\curveto(109.44141507,337.13954645)(108.42393887,337.56102747)(107.36316003,337.56102747)
\curveto(106.30238119,337.56102747)(105.284905,337.13954645)(104.53482178,336.38941053)
\curveto(103.78473723,335.63927594)(103.36328507,334.62173006)(103.36328507,333.56087857)
\curveto(103.36328507,332.50002708)(103.78473723,331.48248121)(104.53482178,330.73234662)
\curveto(105.284905,329.98221069)(106.30238119,329.56072967)(107.36316003,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,329.56072967)
\curveto(108.42393887,329.56072967)(109.44141507,329.98221069)(110.19149828,330.73234662)
\curveto(110.94158284,331.48248121)(111.36303499,332.50002708)(111.36303499,333.56087857)
\curveto(111.36303499,334.62173006)(110.94158284,335.63927594)(110.19149828,336.38941053)
\curveto(109.44141507,337.13954645)(108.42393887,337.56102747)(107.36316003,337.56102747)
\curveto(106.30238119,337.56102747)(105.284905,337.13954645)(104.53482178,336.38941053)
\curveto(103.78473723,335.63927594)(103.36328507,334.62173006)(103.36328507,333.56087857)
\curveto(103.36328507,332.50002708)(103.78473723,331.48248121)(104.53482178,330.73234662)
\curveto(105.284905,329.98221069)(106.30238119,329.56072967)(107.36316003,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,277.42787885)
\curveto(302.27969519,277.42787885)(303.29717138,277.84935987)(304.0472546,278.59949579)
\curveto(304.79733915,279.34963038)(305.21879131,280.36717626)(305.21879131,281.42802775)
\curveto(305.21879131,282.48887924)(304.79733915,283.50642512)(304.0472546,284.25655971)
\curveto(303.29717138,285.00669563)(302.27969519,285.42817665)(301.21891635,285.42817665)
\curveto(300.15813751,285.42817665)(299.14066132,285.00669563)(298.3905781,284.25655971)
\curveto(297.64049355,283.50642512)(297.21904139,282.48887924)(297.21904139,281.42802775)
\curveto(297.21904139,280.36717626)(297.64049355,279.34963038)(298.3905781,278.59949579)
\curveto(299.14066132,277.84935987)(300.15813751,277.42787885)(301.21891635,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,277.42787885)
\curveto(302.27969519,277.42787885)(303.29717138,277.84935987)(304.0472546,278.59949579)
\curveto(304.79733915,279.34963038)(305.21879131,280.36717626)(305.21879131,281.42802775)
\curveto(305.21879131,282.48887924)(304.79733915,283.50642512)(304.0472546,284.25655971)
\curveto(303.29717138,285.00669563)(302.27969519,285.42817665)(301.21891635,285.42817665)
\curveto(300.15813751,285.42817665)(299.14066132,285.00669563)(298.3905781,284.25655971)
\curveto(297.64049355,283.50642512)(297.21904139,282.48887924)(297.21904139,281.42802775)
\curveto(297.21904139,280.36717626)(297.64049355,279.34963038)(298.3905781,278.59949579)
\curveto(299.14066132,277.84935987)(300.15813751,277.42787885)(301.21891635,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,371.91867033)
\curveto(108.42393887,371.91867033)(109.44141507,372.34015135)(110.19149828,373.09028727)
\curveto(110.94158284,373.84042186)(111.36303499,374.85796774)(111.36303499,375.91881923)
\curveto(111.36303499,376.97967072)(110.94158284,377.99721659)(110.19149828,378.74735118)
\curveto(109.44141507,379.49748711)(108.42393887,379.91896813)(107.36316003,379.91896813)
\curveto(106.30238119,379.91896813)(105.284905,379.49748711)(104.53482178,378.74735118)
\curveto(103.78473723,377.99721659)(103.36328507,376.97967072)(103.36328507,375.91881923)
\curveto(103.36328507,374.85796774)(103.78473723,373.84042186)(104.53482178,373.09028727)
\curveto(105.284905,372.34015135)(106.30238119,371.91867033)(107.36316003,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,371.91867033)
\curveto(108.42393887,371.91867033)(109.44141507,372.34015135)(110.19149828,373.09028727)
\curveto(110.94158284,373.84042186)(111.36303499,374.85796774)(111.36303499,375.91881923)
\curveto(111.36303499,376.97967072)(110.94158284,377.99721659)(110.19149828,378.74735118)
\curveto(109.44141507,379.49748711)(108.42393887,379.91896813)(107.36316003,379.91896813)
\curveto(106.30238119,379.91896813)(105.284905,379.49748711)(104.53482178,378.74735118)
\curveto(103.78473723,377.99721659)(103.36328507,376.97967072)(103.36328507,375.91881923)
\curveto(103.36328507,374.85796774)(103.78473723,373.84042186)(104.53482178,373.09028727)
\curveto(105.284905,372.34015135)(106.30238119,371.91867033)(107.36316003,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,308.38176952)
\curveto(217.56961543,308.38176952)(218.58709162,308.80325054)(219.33717484,309.55338646)
\curveto(220.08725939,310.30352105)(220.50871155,311.32106693)(220.50871155,312.38191842)
\curveto(220.50871155,313.4427699)(220.08725939,314.46031578)(219.33717484,315.21045037)
\curveto(218.58709162,315.96058629)(217.56961543,316.38206732)(216.50883659,316.38206732)
\curveto(215.44805775,316.38206732)(214.43058156,315.96058629)(213.68049834,315.21045037)
\curveto(212.93041379,314.46031578)(212.50896163,313.4427699)(212.50896163,312.38191842)
\curveto(212.50896163,311.32106693)(212.93041379,310.30352105)(213.68049834,309.55338646)
\curveto(214.43058156,308.80325054)(215.44805775,308.38176952)(216.50883659,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,308.38176952)
\curveto(217.56961543,308.38176952)(218.58709162,308.80325054)(219.33717484,309.55338646)
\curveto(220.08725939,310.30352105)(220.50871155,311.32106693)(220.50871155,312.38191842)
\curveto(220.50871155,313.4427699)(220.08725939,314.46031578)(219.33717484,315.21045037)
\curveto(218.58709162,315.96058629)(217.56961543,316.38206732)(216.50883659,316.38206732)
\curveto(215.44805775,316.38206732)(214.43058156,315.96058629)(213.68049834,315.21045037)
\curveto(212.93041379,314.46031578)(212.50896163,313.4427699)(212.50896163,312.38191842)
\curveto(212.50896163,311.32106693)(212.93041379,310.30352105)(213.68049834,309.55338646)
\curveto(214.43058156,308.80325054)(215.44805775,308.38176952)(216.50883659,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,319.78581951)
\curveto(145.89186346,319.78581951)(146.90933965,320.20730053)(147.65942287,320.95743645)
\curveto(148.40950742,321.70757104)(148.83095958,322.72511692)(148.83095958,323.78596841)
\curveto(148.83095958,324.8468199)(148.40950742,325.86436577)(147.65942287,326.61450036)
\curveto(146.90933965,327.36463628)(145.89186346,327.78611731)(144.83108462,327.78611731)
\curveto(143.77030578,327.78611731)(142.75282959,327.36463628)(142.00274637,326.61450036)
\curveto(141.25266182,325.86436577)(140.83120966,324.8468199)(140.83120966,323.78596841)
\curveto(140.83120966,322.72511692)(141.25266182,321.70757104)(142.00274637,320.95743645)
\curveto(142.75282959,320.20730053)(143.77030578,319.78581951)(144.83108462,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,319.78581951)
\curveto(145.89186346,319.78581951)(146.90933965,320.20730053)(147.65942287,320.95743645)
\curveto(148.40950742,321.70757104)(148.83095958,322.72511692)(148.83095958,323.78596841)
\curveto(148.83095958,324.8468199)(148.40950742,325.86436577)(147.65942287,326.61450036)
\curveto(146.90933965,327.36463628)(145.89186346,327.78611731)(144.83108462,327.78611731)
\curveto(143.77030578,327.78611731)(142.75282959,327.36463628)(142.00274637,326.61450036)
\curveto(141.25266182,325.86436577)(140.83120966,324.8468199)(140.83120966,323.78596841)
\curveto(140.83120966,322.72511692)(141.25266182,321.70757104)(142.00274637,320.95743645)
\curveto(142.75282959,320.20730053)(143.77030578,319.78581951)(144.83108462,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,138.95000689)
\curveto(211.05346171,138.95000689)(212.0709379,139.37148791)(212.82102112,140.12162384)
\curveto(213.57110567,140.87175842)(213.99255783,141.8893043)(213.99255783,142.95015579)
\curveto(213.99255783,144.01100728)(213.57110567,145.02855316)(212.82102112,145.77868775)
\curveto(212.0709379,146.52882367)(211.05346171,146.95030469)(209.99268287,146.95030469)
\curveto(208.93190403,146.95030469)(207.91442784,146.52882367)(207.16434462,145.77868775)
\curveto(206.41426007,145.02855316)(205.99280791,144.01100728)(205.99280791,142.95015579)
\curveto(205.99280791,141.8893043)(206.41426007,140.87175842)(207.16434462,140.12162384)
\curveto(207.91442784,139.37148791)(208.93190403,138.95000689)(209.99268287,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,138.95000689)
\curveto(211.05346171,138.95000689)(212.0709379,139.37148791)(212.82102112,140.12162384)
\curveto(213.57110567,140.87175842)(213.99255783,141.8893043)(213.99255783,142.95015579)
\curveto(213.99255783,144.01100728)(213.57110567,145.02855316)(212.82102112,145.77868775)
\curveto(212.0709379,146.52882367)(211.05346171,146.95030469)(209.99268287,146.95030469)
\curveto(208.93190403,146.95030469)(207.91442784,146.52882367)(207.16434462,145.77868775)
\curveto(206.41426007,145.02855316)(205.99280791,144.01100728)(205.99280791,142.95015579)
\curveto(205.99280791,141.8893043)(206.41426007,140.87175842)(207.16434462,140.12162384)
\curveto(207.91442784,139.37148791)(208.93190403,138.95000689)(209.99268287,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,270.91127885)
\curveto(242.00523258,270.91127885)(243.02270877,271.33275988)(243.77279199,272.0828958)
\curveto(244.52287654,272.83303039)(244.9443287,273.85057627)(244.9443287,274.91142776)
\curveto(244.9443287,275.97227924)(244.52287654,276.98982512)(243.77279199,277.73995971)
\curveto(243.02270877,278.49009563)(242.00523258,278.91157666)(240.94445374,278.91157666)
\curveto(239.8836749,278.91157666)(238.8661987,278.49009563)(238.11611549,277.73995971)
\curveto(237.36603093,276.98982512)(236.94457878,275.97227924)(236.94457878,274.91142776)
\curveto(236.94457878,273.85057627)(237.36603093,272.83303039)(238.11611549,272.0828958)
\curveto(238.8661987,271.33275988)(239.8836749,270.91127885)(240.94445374,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,270.91127885)
\curveto(242.00523258,270.91127885)(243.02270877,271.33275988)(243.77279199,272.0828958)
\curveto(244.52287654,272.83303039)(244.9443287,273.85057627)(244.9443287,274.91142776)
\curveto(244.9443287,275.97227924)(244.52287654,276.98982512)(243.77279199,277.73995971)
\curveto(243.02270877,278.49009563)(242.00523258,278.91157666)(240.94445374,278.91157666)
\curveto(239.8836749,278.91157666)(238.8661987,278.49009563)(238.11611549,277.73995971)
\curveto(237.36603093,276.98982512)(236.94457878,275.97227924)(236.94457878,274.91142776)
\curveto(236.94457878,273.85057627)(237.36603093,272.83303039)(238.11611549,272.0828958)
\curveto(238.8661987,271.33275988)(239.8836749,270.91127885)(240.94445374,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,370.28951524)
\curveto(393.50592867,370.28951524)(394.52340486,370.71099626)(395.27348808,371.46113219)
\curveto(396.02357263,372.21126678)(396.44502479,373.22881265)(396.44502479,374.28966414)
\curveto(396.44502479,375.35051563)(396.02357263,376.36806151)(395.27348808,377.1181961)
\curveto(394.52340486,377.86833202)(393.50592867,378.28981304)(392.44514983,378.28981304)
\curveto(391.38437099,378.28981304)(390.3668948,377.86833202)(389.61681158,377.1181961)
\curveto(388.86672703,376.36806151)(388.44527487,375.35051563)(388.44527487,374.28966414)
\curveto(388.44527487,373.22881265)(388.86672703,372.21126678)(389.61681158,371.46113219)
\curveto(390.3668948,370.71099626)(391.38437099,370.28951524)(392.44514983,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,370.28951524)
\curveto(393.50592867,370.28951524)(394.52340486,370.71099626)(395.27348808,371.46113219)
\curveto(396.02357263,372.21126678)(396.44502479,373.22881265)(396.44502479,374.28966414)
\curveto(396.44502479,375.35051563)(396.02357263,376.36806151)(395.27348808,377.1181961)
\curveto(394.52340486,377.86833202)(393.50592867,378.28981304)(392.44514983,378.28981304)
\curveto(391.38437099,378.28981304)(390.3668948,377.86833202)(389.61681158,377.1181961)
\curveto(388.86672703,376.36806151)(388.44527487,375.35051563)(388.44527487,374.28966414)
\curveto(388.44527487,373.22881265)(388.86672703,372.21126678)(389.61681158,371.46113219)
\curveto(390.3668948,370.71099626)(391.38437099,370.28951524)(392.44514983,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,290.46108901)
\curveto(132.85953567,290.46108901)(133.87701187,290.88257003)(134.62709508,291.63270596)
\curveto(135.37717964,292.38284055)(135.79863179,293.40038642)(135.79863179,294.46123791)
\curveto(135.79863179,295.5220894)(135.37717964,296.53963528)(134.62709508,297.28976987)
\curveto(133.87701187,298.03990579)(132.85953567,298.46138681)(131.79875683,298.46138681)
\curveto(130.73797799,298.46138681)(129.7205018,298.03990579)(128.97041858,297.28976987)
\curveto(128.22033403,296.53963528)(127.79888187,295.5220894)(127.79888187,294.46123791)
\curveto(127.79888187,293.40038642)(128.22033403,292.38284055)(128.97041858,291.63270596)
\curveto(129.7205018,290.88257003)(130.73797799,290.46108901)(131.79875683,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,290.46108901)
\curveto(132.85953567,290.46108901)(133.87701187,290.88257003)(134.62709508,291.63270596)
\curveto(135.37717964,292.38284055)(135.79863179,293.40038642)(135.79863179,294.46123791)
\curveto(135.79863179,295.5220894)(135.37717964,296.53963528)(134.62709508,297.28976987)
\curveto(133.87701187,298.03990579)(132.85953567,298.46138681)(131.79875683,298.46138681)
\curveto(130.73797799,298.46138681)(129.7205018,298.03990579)(128.97041858,297.28976987)
\curveto(128.22033403,296.53963528)(127.79888187,295.5220894)(127.79888187,294.46123791)
\curveto(127.79888187,293.40038642)(128.22033403,292.38284055)(128.97041858,291.63270596)
\curveto(129.7205018,290.88257003)(130.73797799,290.46108901)(131.79875683,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,228.5533382)
\curveto(199.6501927,228.5533382)(200.66766889,228.97481922)(201.41775211,229.72495514)
\curveto(202.16783666,230.47508973)(202.58928882,231.49263561)(202.58928882,232.5534871)
\curveto(202.58928882,233.61433859)(202.16783666,234.63188447)(201.41775211,235.38201905)
\curveto(200.66766889,236.13215498)(199.6501927,236.553636)(198.58941386,236.553636)
\curveto(197.52863502,236.553636)(196.51115883,236.13215498)(195.76107561,235.38201905)
\curveto(195.01099106,234.63188447)(194.5895389,233.61433859)(194.5895389,232.5534871)
\curveto(194.5895389,231.49263561)(195.01099106,230.47508973)(195.76107561,229.72495514)
\curveto(196.51115883,228.97481922)(197.52863502,228.5533382)(198.58941386,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,228.5533382)
\curveto(199.6501927,228.5533382)(200.66766889,228.97481922)(201.41775211,229.72495514)
\curveto(202.16783666,230.47508973)(202.58928882,231.49263561)(202.58928882,232.5534871)
\curveto(202.58928882,233.61433859)(202.16783666,234.63188447)(201.41775211,235.38201905)
\curveto(200.66766889,236.13215498)(199.6501927,236.553636)(198.58941386,236.553636)
\curveto(197.52863502,236.553636)(196.51115883,236.13215498)(195.76107561,235.38201905)
\curveto(195.01099106,234.63188447)(194.5895389,233.61433859)(194.5895389,232.5534871)
\curveto(194.5895389,231.49263561)(195.01099106,230.47508973)(195.76107561,229.72495514)
\curveto(196.51115883,228.97481922)(197.52863502,228.5533382)(198.58941386,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,261.13635852)
\curveto(245.26330944,261.13635852)(246.28078563,261.55783954)(247.03086885,262.30797546)
\curveto(247.7809534,263.05811005)(248.20240556,264.07565593)(248.20240556,265.13650742)
\curveto(248.20240556,266.19735891)(247.7809534,267.21490478)(247.03086885,267.96503937)
\curveto(246.28078563,268.7151753)(245.26330944,269.13665632)(244.2025306,269.13665632)
\curveto(243.14175176,269.13665632)(242.12427557,268.7151753)(241.37419235,267.96503937)
\curveto(240.62410779,267.21490478)(240.20265564,266.19735891)(240.20265564,265.13650742)
\curveto(240.20265564,264.07565593)(240.62410779,263.05811005)(241.37419235,262.30797546)
\curveto(242.12427557,261.55783954)(243.14175176,261.13635852)(244.2025306,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,261.13635852)
\curveto(245.26330944,261.13635852)(246.28078563,261.55783954)(247.03086885,262.30797546)
\curveto(247.7809534,263.05811005)(248.20240556,264.07565593)(248.20240556,265.13650742)
\curveto(248.20240556,266.19735891)(247.7809534,267.21490478)(247.03086885,267.96503937)
\curveto(246.28078563,268.7151753)(245.26330944,269.13665632)(244.2025306,269.13665632)
\curveto(243.14175176,269.13665632)(242.12427557,268.7151753)(241.37419235,267.96503937)
\curveto(240.62410779,267.21490478)(240.20265564,266.19735891)(240.20265564,265.13650742)
\curveto(240.20265564,264.07565593)(240.62410779,263.05811005)(241.37419235,262.30797546)
\curveto(242.12427557,261.55783954)(243.14175176,261.13635852)(244.2025306,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,165.01642721)
\curveto(111.68201573,165.01642721)(112.69949193,165.43790824)(113.44957514,166.18804416)
\curveto(114.1996597,166.93817875)(114.62111185,167.95572463)(114.62111185,169.01657611)
\curveto(114.62111185,170.0774276)(114.1996597,171.09497348)(113.44957514,171.84510807)
\curveto(112.69949193,172.59524399)(111.68201573,173.01672502)(110.62123689,173.01672502)
\curveto(109.56045805,173.01672502)(108.54298186,172.59524399)(107.79289864,171.84510807)
\curveto(107.04281409,171.09497348)(106.62136193,170.0774276)(106.62136193,169.01657611)
\curveto(106.62136193,167.95572463)(107.04281409,166.93817875)(107.79289864,166.18804416)
\curveto(108.54298186,165.43790824)(109.56045805,165.01642721)(110.62123689,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,165.01642721)
\curveto(111.68201573,165.01642721)(112.69949193,165.43790824)(113.44957514,166.18804416)
\curveto(114.1996597,166.93817875)(114.62111185,167.95572463)(114.62111185,169.01657611)
\curveto(114.62111185,170.0774276)(114.1996597,171.09497348)(113.44957514,171.84510807)
\curveto(112.69949193,172.59524399)(111.68201573,173.01672502)(110.62123689,173.01672502)
\curveto(109.56045805,173.01672502)(108.54298186,172.59524399)(107.79289864,171.84510807)
\curveto(107.04281409,171.09497348)(106.62136193,170.0774276)(106.62136193,169.01657611)
\curveto(106.62136193,167.95572463)(107.04281409,166.93817875)(107.79289864,166.18804416)
\curveto(108.54298186,165.43790824)(109.56045805,165.01642721)(110.62123689,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,275.79872885)
\curveto(364.18323692,275.79872885)(365.20071311,276.22020987)(365.95079633,276.9703458)
\curveto(366.70088088,277.72048039)(367.12233304,278.73802626)(367.12233304,279.79887775)
\curveto(367.12233304,280.85972924)(366.70088088,281.87727512)(365.95079633,282.62740971)
\curveto(365.20071311,283.37754563)(364.18323692,283.79902665)(363.12245808,283.79902665)
\curveto(362.06167924,283.79902665)(361.04420305,283.37754563)(360.29411983,282.62740971)
\curveto(359.54403528,281.87727512)(359.12258312,280.85972924)(359.12258312,279.79887775)
\curveto(359.12258312,278.73802626)(359.54403528,277.72048039)(360.29411983,276.9703458)
\curveto(361.04420305,276.22020987)(362.06167924,275.79872885)(363.12245808,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,275.79872885)
\curveto(364.18323692,275.79872885)(365.20071311,276.22020987)(365.95079633,276.9703458)
\curveto(366.70088088,277.72048039)(367.12233304,278.73802626)(367.12233304,279.79887775)
\curveto(367.12233304,280.85972924)(366.70088088,281.87727512)(365.95079633,282.62740971)
\curveto(365.20071311,283.37754563)(364.18323692,283.79902665)(363.12245808,283.79902665)
\curveto(362.06167924,283.79902665)(361.04420305,283.37754563)(360.29411983,282.62740971)
\curveto(359.54403528,281.87727512)(359.12258312,280.85972924)(359.12258312,279.79887775)
\curveto(359.12258312,278.73802626)(359.54403528,277.72048039)(360.29411983,276.9703458)
\curveto(361.04420305,276.22020987)(362.06167924,275.79872885)(363.12245808,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,169.90387721)
\curveto(118.1981898,169.90387721)(119.21566599,170.32535823)(119.96574921,171.07549416)
\curveto(120.71583376,171.82562874)(121.13728592,172.84317462)(121.13728592,173.90402611)
\curveto(121.13728592,174.9648776)(120.71583376,175.98242348)(119.96574921,176.73255807)
\curveto(119.21566599,177.48269399)(118.1981898,177.90417501)(117.13741096,177.90417501)
\curveto(116.07663212,177.90417501)(115.05915593,177.48269399)(114.30907271,176.73255807)
\curveto(113.55898816,175.98242348)(113.137536,174.9648776)(113.137536,173.90402611)
\curveto(113.137536,172.84317462)(113.55898816,171.82562874)(114.30907271,171.07549416)
\curveto(115.05915593,170.32535823)(116.07663212,169.90387721)(117.13741096,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,169.90387721)
\curveto(118.1981898,169.90387721)(119.21566599,170.32535823)(119.96574921,171.07549416)
\curveto(120.71583376,171.82562874)(121.13728592,172.84317462)(121.13728592,173.90402611)
\curveto(121.13728592,174.9648776)(120.71583376,175.98242348)(119.96574921,176.73255807)
\curveto(119.21566599,177.48269399)(118.1981898,177.90417501)(117.13741096,177.90417501)
\curveto(116.07663212,177.90417501)(115.05915593,177.48269399)(114.30907271,176.73255807)
\curveto(113.55898816,175.98242348)(113.137536,174.9648776)(113.137536,173.90402611)
\curveto(113.137536,172.84317462)(113.55898816,171.82562874)(114.30907271,171.07549416)
\curveto(115.05915593,170.32535823)(116.07663212,169.90387721)(117.13741096,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,310.01090934)
\curveto(259.92465531,310.01090934)(260.9421315,310.43239036)(261.69221472,311.18252629)
\curveto(262.44229927,311.93266088)(262.86375143,312.95020675)(262.86375143,314.01105824)
\curveto(262.86375143,315.07190973)(262.44229927,316.08945561)(261.69221472,316.8395902)
\curveto(260.9421315,317.58972612)(259.92465531,318.01120714)(258.86387647,318.01120714)
\curveto(257.80309763,318.01120714)(256.78562144,317.58972612)(256.03553822,316.8395902)
\curveto(255.28545367,316.08945561)(254.86400151,315.07190973)(254.86400151,314.01105824)
\curveto(254.86400151,312.95020675)(255.28545367,311.93266088)(256.03553822,311.18252629)
\curveto(256.78562144,310.43239036)(257.80309763,310.01090934)(258.86387647,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,310.01090934)
\curveto(259.92465531,310.01090934)(260.9421315,310.43239036)(261.69221472,311.18252629)
\curveto(262.44229927,311.93266088)(262.86375143,312.95020675)(262.86375143,314.01105824)
\curveto(262.86375143,315.07190973)(262.44229927,316.08945561)(261.69221472,316.8395902)
\curveto(260.9421315,317.58972612)(259.92465531,318.01120714)(258.86387647,318.01120714)
\curveto(257.80309763,318.01120714)(256.78562144,317.58972612)(256.03553822,316.8395902)
\curveto(255.28545367,316.08945561)(254.86400151,315.07190973)(254.86400151,314.01105824)
\curveto(254.86400151,312.95020675)(255.28545367,311.93266088)(256.03553822,311.18252629)
\curveto(256.78562144,310.43239036)(257.80309763,310.01090934)(258.86387647,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,143.83745689)
\curveto(253.40850159,143.83745689)(254.42597778,144.25893791)(255.176061,145.00907383)
\curveto(255.92614555,145.75920842)(256.34759771,146.7767543)(256.34759771,147.83760579)
\curveto(256.34759771,148.89845728)(255.92614555,149.91600315)(255.176061,150.66613774)
\curveto(254.42597778,151.41627367)(253.40850159,151.83775469)(252.34772275,151.83775469)
\curveto(251.28694391,151.83775469)(250.26946772,151.41627367)(249.5193845,150.66613774)
\curveto(248.76929995,149.91600315)(248.34784779,148.89845728)(248.34784779,147.83760579)
\curveto(248.34784779,146.7767543)(248.76929995,145.75920842)(249.5193845,145.00907383)
\curveto(250.26946772,144.25893791)(251.28694391,143.83745689)(252.34772275,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,143.83745689)
\curveto(253.40850159,143.83745689)(254.42597778,144.25893791)(255.176061,145.00907383)
\curveto(255.92614555,145.75920842)(256.34759771,146.7767543)(256.34759771,147.83760579)
\curveto(256.34759771,148.89845728)(255.92614555,149.91600315)(255.176061,150.66613774)
\curveto(254.42597778,151.41627367)(253.40850159,151.83775469)(252.34772275,151.83775469)
\curveto(251.28694391,151.83775469)(250.26946772,151.41627367)(249.5193845,150.66613774)
\curveto(248.76929995,149.91600315)(248.34784779,148.89845728)(248.34784779,147.83760579)
\curveto(248.34784779,146.7767543)(248.76929995,145.75920842)(249.5193845,145.00907383)
\curveto(250.26946772,144.25893791)(251.28694391,143.83745689)(252.34772275,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,339.33563984)
\curveto(391.87691058,339.33563984)(392.89438678,339.75712086)(393.64446999,340.50725678)
\curveto(394.39455455,341.25739137)(394.8160067,342.27493725)(394.8160067,343.33578874)
\curveto(394.8160067,344.39664022)(394.39455455,345.4141861)(393.64446999,346.16432069)
\curveto(392.89438678,346.91445661)(391.87691058,347.33593764)(390.81613174,347.33593764)
\curveto(389.7553529,347.33593764)(388.73787671,346.91445661)(387.98779349,346.16432069)
\curveto(387.23770894,345.4141861)(386.81625678,344.39664022)(386.81625678,343.33578874)
\curveto(386.81625678,342.27493725)(387.23770894,341.25739137)(387.98779349,340.50725678)
\curveto(388.73787671,339.75712086)(389.7553529,339.33563984)(390.81613174,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,339.33563984)
\curveto(391.87691058,339.33563984)(392.89438678,339.75712086)(393.64446999,340.50725678)
\curveto(394.39455455,341.25739137)(394.8160067,342.27493725)(394.8160067,343.33578874)
\curveto(394.8160067,344.39664022)(394.39455455,345.4141861)(393.64446999,346.16432069)
\curveto(392.89438678,346.91445661)(391.87691058,347.33593764)(390.81613174,347.33593764)
\curveto(389.7553529,347.33593764)(388.73787671,346.91445661)(387.98779349,346.16432069)
\curveto(387.23770894,345.4141861)(386.81625678,344.39664022)(386.81625678,343.33578874)
\curveto(386.81625678,342.27493725)(387.23770894,341.25739137)(387.98779349,340.50725678)
\curveto(388.73787671,339.75712086)(389.7553529,339.33563984)(390.81613174,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,121.02933656)
\curveto(124.71434352,121.02933656)(125.73181971,121.45081758)(126.48190293,122.2009535)
\curveto(127.23198748,122.95108809)(127.65343964,123.96863397)(127.65343964,125.02948546)
\curveto(127.65343964,126.09033695)(127.23198748,127.10788283)(126.48190293,127.85801742)
\curveto(125.73181971,128.60815334)(124.71434352,129.02963436)(123.65356468,129.02963436)
\curveto(122.59278584,129.02963436)(121.57530965,128.60815334)(120.82522643,127.85801742)
\curveto(120.07514188,127.10788283)(119.65368972,126.09033695)(119.65368972,125.02948546)
\curveto(119.65368972,123.96863397)(120.07514188,122.95108809)(120.82522643,122.2009535)
\curveto(121.57530965,121.45081758)(122.59278584,121.02933656)(123.65356468,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,121.02933656)
\curveto(124.71434352,121.02933656)(125.73181971,121.45081758)(126.48190293,122.2009535)
\curveto(127.23198748,122.95108809)(127.65343964,123.96863397)(127.65343964,125.02948546)
\curveto(127.65343964,126.09033695)(127.23198748,127.10788283)(126.48190293,127.85801742)
\curveto(125.73181971,128.60815334)(124.71434352,129.02963436)(123.65356468,129.02963436)
\curveto(122.59278584,129.02963436)(121.57530965,128.60815334)(120.82522643,127.85801742)
\curveto(120.07514188,127.10788283)(119.65368972,126.09033695)(119.65368972,125.02948546)
\curveto(119.65368972,123.96863397)(120.07514188,122.95108809)(120.82522643,122.2009535)
\curveto(121.57530965,121.45081758)(122.59278584,121.02933656)(123.65356468,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,78.6713959)
\curveto(173.58553712,78.6713959)(174.60301331,79.09287693)(175.35309653,79.84301285)
\curveto(176.10318108,80.59314744)(176.52463324,81.61069331)(176.52463324,82.6715448)
\curveto(176.52463324,83.73239629)(176.10318108,84.74994217)(175.35309653,85.50007676)
\curveto(174.60301331,86.25021268)(173.58553712,86.6716937)(172.52475828,86.6716937)
\curveto(171.46397944,86.6716937)(170.44650325,86.25021268)(169.69642003,85.50007676)
\curveto(168.94633548,84.74994217)(168.52488332,83.73239629)(168.52488332,82.6715448)
\curveto(168.52488332,81.61069331)(168.94633548,80.59314744)(169.69642003,79.84301285)
\curveto(170.44650325,79.09287693)(171.46397944,78.6713959)(172.52475828,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,78.6713959)
\curveto(173.58553712,78.6713959)(174.60301331,79.09287693)(175.35309653,79.84301285)
\curveto(176.10318108,80.59314744)(176.52463324,81.61069331)(176.52463324,82.6715448)
\curveto(176.52463324,83.73239629)(176.10318108,84.74994217)(175.35309653,85.50007676)
\curveto(174.60301331,86.25021268)(173.58553712,86.6716937)(172.52475828,86.6716937)
\curveto(171.46397944,86.6716937)(170.44650325,86.25021268)(169.69642003,85.50007676)
\curveto(168.94633548,84.74994217)(168.52488332,83.73239629)(168.52488332,82.6715448)
\curveto(168.52488332,81.61069331)(168.94633548,80.59314744)(169.69642003,79.84301285)
\curveto(170.44650325,79.09287693)(171.46397944,78.6713959)(172.52475828,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,116.14186622)
\curveto(108.42393887,116.14186622)(109.44141507,116.56334724)(110.19149828,117.31348316)
\curveto(110.94158284,118.06361775)(111.36303499,119.08116363)(111.36303499,120.14201512)
\curveto(111.36303499,121.20286661)(110.94158284,122.22041248)(110.19149828,122.97054707)
\curveto(109.44141507,123.720683)(108.42393887,124.14216402)(107.36316003,124.14216402)
\curveto(106.30238119,124.14216402)(105.284905,123.720683)(104.53482178,122.97054707)
\curveto(103.78473723,122.22041248)(103.36328507,121.20286661)(103.36328507,120.14201512)
\curveto(103.36328507,119.08116363)(103.78473723,118.06361775)(104.53482178,117.31348316)
\curveto(105.284905,116.56334724)(106.30238119,116.14186622)(107.36316003,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,116.14186622)
\curveto(108.42393887,116.14186622)(109.44141507,116.56334724)(110.19149828,117.31348316)
\curveto(110.94158284,118.06361775)(111.36303499,119.08116363)(111.36303499,120.14201512)
\curveto(111.36303499,121.20286661)(110.94158284,122.22041248)(110.19149828,122.97054707)
\curveto(109.44141507,123.720683)(108.42393887,124.14216402)(107.36316003,124.14216402)
\curveto(106.30238119,124.14216402)(105.284905,123.720683)(104.53482178,122.97054707)
\curveto(103.78473723,122.22041248)(103.36328507,121.20286661)(103.36328507,120.14201512)
\curveto(103.36328507,119.08116363)(103.78473723,118.06361775)(104.53482178,117.31348316)
\curveto(105.284905,116.56334724)(106.30238119,116.14186622)(107.36316003,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,207.37436787)
\curveto(230.60194322,207.37436787)(231.61941941,207.79584889)(232.36950263,208.54598482)
\curveto(233.11958718,209.29611941)(233.54103934,210.31366528)(233.54103934,211.37451677)
\curveto(233.54103934,212.43536826)(233.11958718,213.45291414)(232.36950263,214.20304873)
\curveto(231.61941941,214.95318465)(230.60194322,215.37466567)(229.54116438,215.37466567)
\curveto(228.48038554,215.37466567)(227.46290935,214.95318465)(226.71282613,214.20304873)
\curveto(225.96274158,213.45291414)(225.54128942,212.43536826)(225.54128942,211.37451677)
\curveto(225.54128942,210.31366528)(225.96274158,209.29611941)(226.71282613,208.54598482)
\curveto(227.46290935,207.79584889)(228.48038554,207.37436787)(229.54116438,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,207.37436787)
\curveto(230.60194322,207.37436787)(231.61941941,207.79584889)(232.36950263,208.54598482)
\curveto(233.11958718,209.29611941)(233.54103934,210.31366528)(233.54103934,211.37451677)
\curveto(233.54103934,212.43536826)(233.11958718,213.45291414)(232.36950263,214.20304873)
\curveto(231.61941941,214.95318465)(230.60194322,215.37466567)(229.54116438,215.37466567)
\curveto(228.48038554,215.37466567)(227.46290935,214.95318465)(226.71282613,214.20304873)
\curveto(225.96274158,213.45291414)(225.54128942,212.43536826)(225.54128942,211.37451677)
\curveto(225.54128942,210.31366528)(225.96274158,209.29611941)(226.71282613,208.54598482)
\curveto(227.46290935,207.79584889)(228.48038554,207.37436787)(229.54116438,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,137.32083655)
\curveto(180.10171119,137.32083655)(181.11918738,137.74231757)(181.8692706,138.49245349)
\curveto(182.61935515,139.24258808)(183.04080731,140.26013396)(183.04080731,141.32098545)
\curveto(183.04080731,142.38183694)(182.61935515,143.39938281)(181.8692706,144.1495174)
\curveto(181.11918738,144.89965332)(180.10171119,145.32113435)(179.04093235,145.32113435)
\curveto(177.98015351,145.32113435)(176.96267732,144.89965332)(176.2125941,144.1495174)
\curveto(175.46250955,143.39938281)(175.04105739,142.38183694)(175.04105739,141.32098545)
\curveto(175.04105739,140.26013396)(175.46250955,139.24258808)(176.2125941,138.49245349)
\curveto(176.96267732,137.74231757)(177.98015351,137.32083655)(179.04093235,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,137.32083655)
\curveto(180.10171119,137.32083655)(181.11918738,137.74231757)(181.8692706,138.49245349)
\curveto(182.61935515,139.24258808)(183.04080731,140.26013396)(183.04080731,141.32098545)
\curveto(183.04080731,142.38183694)(182.61935515,143.39938281)(181.8692706,144.1495174)
\curveto(181.11918738,144.89965332)(180.10171119,145.32113435)(179.04093235,145.32113435)
\curveto(177.98015351,145.32113435)(176.96267732,144.89965332)(176.2125941,144.1495174)
\curveto(175.46250955,143.39938281)(175.04105739,142.38183694)(175.04105739,141.32098545)
\curveto(175.04105739,140.26013396)(175.46250955,139.24258808)(176.2125941,138.49245349)
\curveto(176.96267732,137.74231757)(177.98015351,137.32083655)(179.04093235,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,316.52751951)
\curveto(388.61883372,316.52751951)(389.63630991,316.94900053)(390.38639313,317.69913645)
\curveto(391.13647768,318.44927104)(391.55792984,319.46681692)(391.55792984,320.52766841)
\curveto(391.55792984,321.5885199)(391.13647768,322.60606577)(390.38639313,323.35620036)
\curveto(389.63630991,324.10633629)(388.61883372,324.52781731)(387.55805488,324.52781731)
\curveto(386.49727604,324.52781731)(385.47979985,324.10633629)(384.72971663,323.35620036)
\curveto(383.97963208,322.60606577)(383.55817992,321.5885199)(383.55817992,320.52766841)
\curveto(383.55817992,319.46681692)(383.97963208,318.44927104)(384.72971663,317.69913645)
\curveto(385.47979985,316.94900053)(386.49727604,316.52751951)(387.55805488,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,316.52751951)
\curveto(388.61883372,316.52751951)(389.63630991,316.94900053)(390.38639313,317.69913645)
\curveto(391.13647768,318.44927104)(391.55792984,319.46681692)(391.55792984,320.52766841)
\curveto(391.55792984,321.5885199)(391.13647768,322.60606577)(390.38639313,323.35620036)
\curveto(389.63630991,324.10633629)(388.61883372,324.52781731)(387.55805488,324.52781731)
\curveto(386.49727604,324.52781731)(385.47979985,324.10633629)(384.72971663,323.35620036)
\curveto(383.97963208,322.60606577)(383.55817992,321.5885199)(383.55817992,320.52766841)
\curveto(383.55817992,319.46681692)(383.97963208,318.44927104)(384.72971663,317.69913645)
\curveto(385.47979985,316.94900053)(386.49727604,316.52751951)(387.55805488,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,357.25629999)
\curveto(163.81130654,357.25629999)(164.82878273,357.67778102)(165.57886595,358.42791694)
\curveto(166.3289505,359.17805153)(166.75040266,360.1955974)(166.75040266,361.25644889)
\curveto(166.75040266,362.31730038)(166.3289505,363.33484626)(165.57886595,364.08498085)
\curveto(164.82878273,364.83511677)(163.81130654,365.25659779)(162.7505277,365.25659779)
\curveto(161.68974886,365.25659779)(160.67227267,364.83511677)(159.92218945,364.08498085)
\curveto(159.1721049,363.33484626)(158.75065274,362.31730038)(158.75065274,361.25644889)
\curveto(158.75065274,360.1955974)(159.1721049,359.17805153)(159.92218945,358.42791694)
\curveto(160.67227267,357.67778102)(161.68974886,357.25629999)(162.7505277,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,357.25629999)
\curveto(163.81130654,357.25629999)(164.82878273,357.67778102)(165.57886595,358.42791694)
\curveto(166.3289505,359.17805153)(166.75040266,360.1955974)(166.75040266,361.25644889)
\curveto(166.75040266,362.31730038)(166.3289505,363.33484626)(165.57886595,364.08498085)
\curveto(164.82878273,364.83511677)(163.81130654,365.25659779)(162.7505277,365.25659779)
\curveto(161.68974886,365.25659779)(160.67227267,364.83511677)(159.92218945,364.08498085)
\curveto(159.1721049,363.33484626)(158.75065274,362.31730038)(158.75065274,361.25644889)
\curveto(158.75065274,360.1955974)(159.1721049,359.17805153)(159.92218945,358.42791694)
\curveto(160.67227267,357.67778102)(161.68974886,357.25629999)(162.7505277,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,259.50720852)
\curveto(235.48905851,259.50720852)(236.5065347,259.92868954)(237.25661792,260.67882546)
\curveto(238.00670247,261.42896005)(238.42815463,262.44650593)(238.42815463,263.50735742)
\curveto(238.42815463,264.56820891)(238.00670247,265.58575479)(237.25661792,266.33588937)
\curveto(236.5065347,267.0860253)(235.48905851,267.50750632)(234.42827967,267.50750632)
\curveto(233.36750083,267.50750632)(232.35002464,267.0860253)(231.59994142,266.33588937)
\curveto(230.84985687,265.58575479)(230.42840471,264.56820891)(230.42840471,263.50735742)
\curveto(230.42840471,262.44650593)(230.84985687,261.42896005)(231.59994142,260.67882546)
\curveto(232.35002464,259.92868954)(233.36750083,259.50720852)(234.42827967,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,158.49980687)
\curveto(401.65114116,158.49980687)(402.66861736,158.9212879)(403.41870058,159.67142382)
\curveto(404.16878513,160.42155841)(404.59023729,161.43910429)(404.59023729,162.49995577)
\curveto(404.59023729,163.56080726)(404.16878513,164.57835314)(403.41870058,165.32848773)
\curveto(402.66861736,166.07862365)(401.65114116,166.50010468)(400.59036233,166.50010468)
\curveto(399.52958349,166.50010468)(398.51210729,166.07862365)(397.76202408,165.32848773)
\curveto(397.01193952,164.57835314)(396.59048737,163.56080726)(396.59048737,162.49995577)
\curveto(396.59048737,161.43910429)(397.01193952,160.42155841)(397.76202408,159.67142382)
\curveto(398.51210729,158.9212879)(399.52958349,158.49980687)(400.59036233,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,158.49980687)
\curveto(401.65114116,158.49980687)(402.66861736,158.9212879)(403.41870058,159.67142382)
\curveto(404.16878513,160.42155841)(404.59023729,161.43910429)(404.59023729,162.49995577)
\curveto(404.59023729,163.56080726)(404.16878513,164.57835314)(403.41870058,165.32848773)
\curveto(402.66861736,166.07862365)(401.65114116,166.50010468)(400.59036233,166.50010468)
\curveto(399.52958349,166.50010468)(398.51210729,166.07862365)(397.76202408,165.32848773)
\curveto(397.01193952,164.57835314)(396.59048737,163.56080726)(396.59048737,162.49995577)
\curveto(396.59048737,161.43910429)(397.01193952,160.42155841)(397.76202408,159.67142382)
\curveto(398.51210729,158.9212879)(399.52958349,158.49980687)(400.59036233,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,130.80423655)
\curveto(331.60242762,130.80423655)(332.61990382,131.22571757)(333.36998704,131.9758535)
\curveto(334.12007159,132.72598809)(334.54152375,133.74353396)(334.54152375,134.80438545)
\curveto(334.54152375,135.86523694)(334.12007159,136.88278282)(333.36998704,137.63291741)
\curveto(332.61990382,138.38305333)(331.60242762,138.80453435)(330.54164879,138.80453435)
\curveto(329.48086995,138.80453435)(328.46339375,138.38305333)(327.71331054,137.63291741)
\curveto(326.96322598,136.88278282)(326.54177382,135.86523694)(326.54177382,134.80438545)
\curveto(326.54177382,133.74353396)(326.96322598,132.72598809)(327.71331054,131.9758535)
\curveto(328.46339375,131.22571757)(329.48086995,130.80423655)(330.54164879,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,130.80423655)
\curveto(331.60242762,130.80423655)(332.61990382,131.22571757)(333.36998704,131.9758535)
\curveto(334.12007159,132.72598809)(334.54152375,133.74353396)(334.54152375,134.80438545)
\curveto(334.54152375,135.86523694)(334.12007159,136.88278282)(333.36998704,137.63291741)
\curveto(332.61990382,138.38305333)(331.60242762,138.80453435)(330.54164879,138.80453435)
\curveto(329.48086995,138.80453435)(328.46339375,138.38305333)(327.71331054,137.63291741)
\curveto(326.96322598,136.88278282)(326.54177382,135.86523694)(326.54177382,134.80438545)
\curveto(326.54177382,133.74353396)(326.96322598,132.72598809)(327.71331054,131.9758535)
\curveto(328.46339375,131.22571757)(329.48086995,130.80423655)(330.54164879,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,64.00902557)
\curveto(401.65114116,64.00902557)(402.66861736,64.43050659)(403.41870058,65.18064251)
\curveto(404.16878513,65.9307771)(404.59023729,66.94832298)(404.59023729,68.00917447)
\curveto(404.59023729,69.07002596)(404.16878513,70.08757184)(403.41870058,70.83770643)
\curveto(402.66861736,71.58784235)(401.65114116,72.00932337)(400.59036233,72.00932337)
\curveto(399.52958349,72.00932337)(398.51210729,71.58784235)(397.76202408,70.83770643)
\curveto(397.01193952,70.08757184)(396.59048737,69.07002596)(396.59048737,68.00917447)
\curveto(396.59048737,66.94832298)(397.01193952,65.9307771)(397.76202408,65.18064251)
\curveto(398.51210729,64.43050659)(399.52958349,64.00902557)(400.59036233,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,64.00902557)
\curveto(401.65114116,64.00902557)(402.66861736,64.43050659)(403.41870058,65.18064251)
\curveto(404.16878513,65.9307771)(404.59023729,66.94832298)(404.59023729,68.00917447)
\curveto(404.59023729,69.07002596)(404.16878513,70.08757184)(403.41870058,70.83770643)
\curveto(402.66861736,71.58784235)(401.65114116,72.00932337)(400.59036233,72.00932337)
\curveto(399.52958349,72.00932337)(398.51210729,71.58784235)(397.76202408,70.83770643)
\curveto(397.01193952,70.08757184)(396.59048737,69.07002596)(396.59048737,68.00917447)
\curveto(396.59048737,66.94832298)(397.01193952,65.9307771)(397.76202408,65.18064251)
\curveto(398.51210729,64.43050659)(399.52958349,64.00902557)(400.59036233,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,205.74521787)
\curveto(383.73169809,205.74521787)(384.74917428,206.16669889)(385.4992575,206.91683482)
\curveto(386.24934205,207.66696941)(386.67079421,208.68451528)(386.67079421,209.74536677)
\curveto(386.67079421,210.80621826)(386.24934205,211.82376414)(385.4992575,212.57389873)
\curveto(384.74917428,213.32403465)(383.73169809,213.74551567)(382.67091925,213.74551567)
\curveto(381.61014041,213.74551567)(380.59266421,213.32403465)(379.842581,212.57389873)
\curveto(379.09249644,211.82376414)(378.67104429,210.80621826)(378.67104429,209.74536677)
\curveto(378.67104429,208.68451528)(379.09249644,207.66696941)(379.842581,206.91683482)
\curveto(380.59266421,206.16669889)(381.61014041,205.74521787)(382.67091925,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,205.74521787)
\curveto(383.73169809,205.74521787)(384.74917428,206.16669889)(385.4992575,206.91683482)
\curveto(386.24934205,207.66696941)(386.67079421,208.68451528)(386.67079421,209.74536677)
\curveto(386.67079421,210.80621826)(386.24934205,211.82376414)(385.4992575,212.57389873)
\curveto(384.74917428,213.32403465)(383.73169809,213.74551567)(382.67091925,213.74551567)
\curveto(381.61014041,213.74551567)(380.59266421,213.32403465)(379.842581,212.57389873)
\curveto(379.09249644,211.82376414)(378.67104429,210.80621826)(378.67104429,209.74536677)
\curveto(378.67104429,208.68451528)(379.09249644,207.66696941)(379.842581,206.91683482)
\curveto(380.59266421,206.16669889)(381.61014041,205.74521787)(382.67091925,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,313.26920934)
\curveto(116.56915137,313.26920934)(117.58662756,313.69069036)(118.33671078,314.44082628)
\curveto(119.08679533,315.19096087)(119.50824749,316.20850675)(119.50824749,317.26935824)
\curveto(119.50824749,318.33020973)(119.08679533,319.3477556)(118.33671078,320.09789019)
\curveto(117.58662756,320.84802612)(116.56915137,321.26950714)(115.50837253,321.26950714)
\curveto(114.44759369,321.26950714)(113.4301175,320.84802612)(112.68003428,320.09789019)
\curveto(111.92994973,319.3477556)(111.50849757,318.33020973)(111.50849757,317.26935824)
\curveto(111.50849757,316.20850675)(111.92994973,315.19096087)(112.68003428,314.44082628)
\curveto(113.4301175,313.69069036)(114.44759369,313.26920934)(115.50837253,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,313.26920934)
\curveto(116.56915137,313.26920934)(117.58662756,313.69069036)(118.33671078,314.44082628)
\curveto(119.08679533,315.19096087)(119.50824749,316.20850675)(119.50824749,317.26935824)
\curveto(119.50824749,318.33020973)(119.08679533,319.3477556)(118.33671078,320.09789019)
\curveto(117.58662756,320.84802612)(116.56915137,321.26950714)(115.50837253,321.26950714)
\curveto(114.44759369,321.26950714)(113.4301175,320.84802612)(112.68003428,320.09789019)
\curveto(111.92994973,319.3477556)(111.50849757,318.33020973)(111.50849757,317.26935824)
\curveto(111.50849757,316.20850675)(111.92994973,315.19096087)(112.68003428,314.44082628)
\curveto(113.4301175,313.69069036)(114.44759369,313.26920934)(115.50837253,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,168.27472721)
\curveto(215.940577,168.27472721)(216.95805319,168.69620823)(217.70813641,169.44634416)
\curveto(218.45822096,170.19647875)(218.87967312,171.21402462)(218.87967312,172.27487611)
\curveto(218.87967312,173.3357276)(218.45822096,174.35327348)(217.70813641,175.10340807)
\curveto(216.95805319,175.85354399)(215.940577,176.27502501)(214.87979816,176.27502501)
\curveto(213.81901932,176.27502501)(212.80154313,175.85354399)(212.05145991,175.10340807)
\curveto(211.30137536,174.35327348)(210.8799232,173.3357276)(210.8799232,172.27487611)
\curveto(210.8799232,171.21402462)(211.30137536,170.19647875)(212.05145991,169.44634416)
\curveto(212.80154313,168.69620823)(213.81901932,168.27472721)(214.87979816,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,168.27472721)
\curveto(215.940577,168.27472721)(216.95805319,168.69620823)(217.70813641,169.44634416)
\curveto(218.45822096,170.19647875)(218.87967312,171.21402462)(218.87967312,172.27487611)
\curveto(218.87967312,173.3357276)(218.45822096,174.35327348)(217.70813641,175.10340807)
\curveto(216.95805319,175.85354399)(215.940577,176.27502501)(214.87979816,176.27502501)
\curveto(213.81901932,176.27502501)(212.80154313,175.85354399)(212.05145991,175.10340807)
\curveto(211.30137536,174.35327348)(210.8799232,173.3357276)(210.8799232,172.27487611)
\curveto(210.8799232,171.21402462)(211.30137536,170.19647875)(212.05145991,169.44634416)
\curveto(212.80154313,168.69620823)(213.81901932,168.27472721)(214.87979816,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,327.93157967)
\curveto(176.84361398,327.93157967)(177.86109018,328.35306069)(178.61117339,329.10319662)
\curveto(179.36125795,329.85333121)(179.7827101,330.87087708)(179.7827101,331.93172857)
\curveto(179.7827101,332.99258006)(179.36125795,334.01012594)(178.61117339,334.76026053)
\curveto(177.86109018,335.51039645)(176.84361398,335.93187747)(175.78283514,335.93187747)
\curveto(174.7220563,335.93187747)(173.70458011,335.51039645)(172.95449689,334.76026053)
\curveto(172.20441234,334.01012594)(171.78296018,332.99258006)(171.78296018,331.93172857)
\curveto(171.78296018,330.87087708)(172.20441234,329.85333121)(172.95449689,329.10319662)
\curveto(173.70458011,328.35306069)(174.7220563,327.93157967)(175.78283514,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,327.93157967)
\curveto(176.84361398,327.93157967)(177.86109018,328.35306069)(178.61117339,329.10319662)
\curveto(179.36125795,329.85333121)(179.7827101,330.87087708)(179.7827101,331.93172857)
\curveto(179.7827101,332.99258006)(179.36125795,334.01012594)(178.61117339,334.76026053)
\curveto(177.86109018,335.51039645)(176.84361398,335.93187747)(175.78283514,335.93187747)
\curveto(174.7220563,335.93187747)(173.70458011,335.51039645)(172.95449689,334.76026053)
\curveto(172.20441234,334.01012594)(171.78296018,332.99258006)(171.78296018,331.93172857)
\curveto(171.78296018,330.87087708)(172.20441234,329.85333121)(172.95449689,329.10319662)
\curveto(173.70458011,328.35306069)(174.7220563,327.93157967)(175.78283514,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,151.98320688)
\curveto(240.3761738,151.98320688)(241.39364999,152.4046879)(242.14373321,153.15482382)
\curveto(242.89381776,153.90495841)(243.31526992,154.92250429)(243.31526992,155.98335578)
\curveto(243.31526992,157.04420727)(242.89381776,158.06175315)(242.14373321,158.81188774)
\curveto(241.39364999,159.56202366)(240.3761738,159.98350468)(239.31539496,159.98350468)
\curveto(238.25461612,159.98350468)(237.23713993,159.56202366)(236.48705671,158.81188774)
\curveto(235.73697216,158.06175315)(235.31552,157.04420727)(235.31552,155.98335578)
\curveto(235.31552,154.92250429)(235.73697216,153.90495841)(236.48705671,153.15482382)
\curveto(237.23713993,152.4046879)(238.25461612,151.98320688)(239.31539496,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,151.98320688)
\curveto(240.3761738,151.98320688)(241.39364999,152.4046879)(242.14373321,153.15482382)
\curveto(242.89381776,153.90495841)(243.31526992,154.92250429)(243.31526992,155.98335578)
\curveto(243.31526992,157.04420727)(242.89381776,158.06175315)(242.14373321,158.81188774)
\curveto(241.39364999,159.56202366)(240.3761738,159.98350468)(239.31539496,159.98350468)
\curveto(238.25461612,159.98350468)(237.23713993,159.56202366)(236.48705671,158.81188774)
\curveto(235.73697216,158.06175315)(235.31552,157.04420727)(235.31552,155.98335578)
\curveto(235.31552,154.92250429)(235.73697216,153.90495841)(236.48705671,153.15482382)
\curveto(237.23713993,152.4046879)(238.25461612,151.98320688)(239.31539496,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,67.26732557)
\curveto(378.84456245,67.26732557)(379.86203864,67.68880659)(380.61212186,68.43894251)
\curveto(381.36220641,69.1890771)(381.78365857,70.20662298)(381.78365857,71.26747447)
\curveto(381.78365857,72.32832596)(381.36220641,73.34587183)(380.61212186,74.09600642)
\curveto(379.86203864,74.84614235)(378.84456245,75.26762337)(377.78378361,75.26762337)
\curveto(376.72300477,75.26762337)(375.70552858,74.84614235)(374.95544536,74.09600642)
\curveto(374.20536081,73.34587183)(373.78390865,72.32832596)(373.78390865,71.26747447)
\curveto(373.78390865,70.20662298)(374.20536081,69.1890771)(374.95544536,68.43894251)
\curveto(375.70552858,67.68880659)(376.72300477,67.26732557)(377.78378361,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,67.26732557)
\curveto(378.84456245,67.26732557)(379.86203864,67.68880659)(380.61212186,68.43894251)
\curveto(381.36220641,69.1890771)(381.78365857,70.20662298)(381.78365857,71.26747447)
\curveto(381.78365857,72.32832596)(381.36220641,73.34587183)(380.61212186,74.09600642)
\curveto(379.86203864,74.84614235)(378.84456245,75.26762337)(377.78378361,75.26762337)
\curveto(376.72300477,75.26762337)(375.70552858,74.84614235)(374.95544536,74.09600642)
\curveto(374.20536081,73.34587183)(373.78390865,72.32832596)(373.78390865,71.26747447)
\curveto(373.78390865,70.20662298)(374.20536081,69.1890771)(374.95544536,68.43894251)
\curveto(375.70552858,67.68880659)(376.72300477,67.26732557)(377.78378361,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,181.3079272)
\curveto(167.0693834,181.3079272)(168.08685959,181.72940822)(168.83694281,182.47954415)
\curveto(169.58702736,183.22967874)(170.00847952,184.24722461)(170.00847952,185.3080761)
\curveto(170.00847952,186.36892759)(169.58702736,187.38647347)(168.83694281,188.13660806)
\curveto(168.08685959,188.88674398)(167.0693834,189.308225)(166.00860456,189.308225)
\curveto(164.94782572,189.308225)(163.93034953,188.88674398)(163.18026631,188.13660806)
\curveto(162.43018176,187.38647347)(162.0087296,186.36892759)(162.0087296,185.3080761)
\curveto(162.0087296,184.24722461)(162.43018176,183.22967874)(163.18026631,182.47954415)
\curveto(163.93034953,181.72940822)(164.94782572,181.3079272)(166.00860456,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,181.3079272)
\curveto(167.0693834,181.3079272)(168.08685959,181.72940822)(168.83694281,182.47954415)
\curveto(169.58702736,183.22967874)(170.00847952,184.24722461)(170.00847952,185.3080761)
\curveto(170.00847952,186.36892759)(169.58702736,187.38647347)(168.83694281,188.13660806)
\curveto(168.08685959,188.88674398)(167.0693834,189.308225)(166.00860456,189.308225)
\curveto(164.94782572,189.308225)(163.93034953,188.88674398)(163.18026631,188.13660806)
\curveto(162.43018176,187.38647347)(162.0087296,186.36892759)(162.0087296,185.3080761)
\curveto(162.0087296,184.24722461)(162.43018176,183.22967874)(163.18026631,182.47954415)
\curveto(163.93034953,181.72940822)(164.94782572,181.3079272)(166.00860456,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,161.75812722)
\curveto(383.73169809,161.75812722)(384.74917428,162.17960824)(385.4992575,162.92974416)
\curveto(386.24934205,163.67987875)(386.67079421,164.69742463)(386.67079421,165.75827612)
\curveto(386.67079421,166.81912761)(386.24934205,167.83667348)(385.4992575,168.58680807)
\curveto(384.74917428,169.336944)(383.73169809,169.75842502)(382.67091925,169.75842502)
\curveto(381.61014041,169.75842502)(380.59266421,169.336944)(379.842581,168.58680807)
\curveto(379.09249644,167.83667348)(378.67104429,166.81912761)(378.67104429,165.75827612)
\curveto(378.67104429,164.69742463)(379.09249644,163.67987875)(379.842581,162.92974416)
\curveto(380.59266421,162.17960824)(381.61014041,161.75812722)(382.67091925,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,161.75812722)
\curveto(383.73169809,161.75812722)(384.74917428,162.17960824)(385.4992575,162.92974416)
\curveto(386.24934205,163.67987875)(386.67079421,164.69742463)(386.67079421,165.75827612)
\curveto(386.67079421,166.81912761)(386.24934205,167.83667348)(385.4992575,168.58680807)
\curveto(384.74917428,169.336944)(383.73169809,169.75842502)(382.67091925,169.75842502)
\curveto(381.61014041,169.75842502)(380.59266421,169.336944)(379.842581,168.58680807)
\curveto(379.09249644,167.83667348)(378.67104429,166.81912761)(378.67104429,165.75827612)
\curveto(378.67104429,164.69742463)(379.09249644,163.67987875)(379.842581,162.92974416)
\curveto(380.59266421,162.17960824)(381.61014041,161.75812722)(382.67091925,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,336.07732966)
\curveto(158.92419125,336.07732966)(159.94166744,336.49881069)(160.69175066,337.24894661)
\curveto(161.44183521,337.9990812)(161.86328737,339.01662708)(161.86328737,340.07747857)
\curveto(161.86328737,341.13833005)(161.44183521,342.15587593)(160.69175066,342.90601052)
\curveto(159.94166744,343.65614644)(158.92419125,344.07762747)(157.86341241,344.07762747)
\curveto(156.80263357,344.07762747)(155.78515738,343.65614644)(155.03507416,342.90601052)
\curveto(154.28498961,342.15587593)(153.86353745,341.13833005)(153.86353745,340.07747857)
\curveto(153.86353745,339.01662708)(154.28498961,337.9990812)(155.03507416,337.24894661)
\curveto(155.78515738,336.49881069)(156.80263357,336.07732966)(157.86341241,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,336.07732966)
\curveto(158.92419125,336.07732966)(159.94166744,336.49881069)(160.69175066,337.24894661)
\curveto(161.44183521,337.9990812)(161.86328737,339.01662708)(161.86328737,340.07747857)
\curveto(161.86328737,341.13833005)(161.44183521,342.15587593)(160.69175066,342.90601052)
\curveto(159.94166744,343.65614644)(158.92419125,344.07762747)(157.86341241,344.07762747)
\curveto(156.80263357,344.07762747)(155.78515738,343.65614644)(155.03507416,342.90601052)
\curveto(154.28498961,342.15587593)(153.86353745,341.13833005)(153.86353745,340.07747857)
\curveto(153.86353745,339.01662708)(154.28498961,337.9990812)(155.03507416,337.24894661)
\curveto(155.78515738,336.49881069)(156.80263357,336.07732966)(157.86341241,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,266.02380851)
\curveto(165.44034497,266.02380851)(166.45782116,266.44528954)(167.20790438,267.19542546)
\curveto(167.95798893,267.94556005)(168.37944109,268.96310592)(168.37944109,270.02395741)
\curveto(168.37944109,271.0848089)(167.95798893,272.10235478)(167.20790438,272.85248937)
\curveto(166.45782116,273.60262529)(165.44034497,274.02410631)(164.37956613,274.02410631)
\curveto(163.31878729,274.02410631)(162.3013111,273.60262529)(161.55122788,272.85248937)
\curveto(160.80114333,272.10235478)(160.37969117,271.0848089)(160.37969117,270.02395741)
\curveto(160.37969117,268.96310592)(160.80114333,267.94556005)(161.55122788,267.19542546)
\curveto(162.3013111,266.44528954)(163.31878729,266.02380851)(164.37956613,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,266.02380851)
\curveto(165.44034497,266.02380851)(166.45782116,266.44528954)(167.20790438,267.19542546)
\curveto(167.95798893,267.94556005)(168.37944109,268.96310592)(168.37944109,270.02395741)
\curveto(168.37944109,271.0848089)(167.95798893,272.10235478)(167.20790438,272.85248937)
\curveto(166.45782116,273.60262529)(165.44034497,274.02410631)(164.37956613,274.02410631)
\curveto(163.31878729,274.02410631)(162.3013111,273.60262529)(161.55122788,272.85248937)
\curveto(160.80114333,272.10235478)(160.37969117,271.0848089)(160.37969117,270.02395741)
\curveto(160.37969117,268.96310592)(160.80114333,267.94556005)(161.55122788,267.19542546)
\curveto(162.3013111,266.44528954)(163.31878729,266.02380851)(164.37956613,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,52.60495523)
\curveto(103.53682358,52.60495523)(104.55429977,53.02643626)(105.30438299,53.77657218)
\curveto(106.05446754,54.52670677)(106.4759197,55.54425264)(106.4759197,56.60510413)
\curveto(106.4759197,57.66595562)(106.05446754,58.6835015)(105.30438299,59.43363609)
\curveto(104.55429977,60.18377201)(103.53682358,60.60525303)(102.47604474,60.60525303)
\curveto(101.4152659,60.60525303)(100.39778971,60.18377201)(99.64770649,59.43363609)
\curveto(98.89762194,58.6835015)(98.47616978,57.66595562)(98.47616978,56.60510413)
\curveto(98.47616978,55.54425264)(98.89762194,54.52670677)(99.64770649,53.77657218)
\curveto(100.39778971,53.02643626)(101.4152659,52.60495523)(102.47604474,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,52.60495523)
\curveto(103.53682358,52.60495523)(104.55429977,53.02643626)(105.30438299,53.77657218)
\curveto(106.05446754,54.52670677)(106.4759197,55.54425264)(106.4759197,56.60510413)
\curveto(106.4759197,57.66595562)(106.05446754,58.6835015)(105.30438299,59.43363609)
\curveto(104.55429977,60.18377201)(103.53682358,60.60525303)(102.47604474,60.60525303)
\curveto(101.4152659,60.60525303)(100.39778971,60.18377201)(99.64770649,59.43363609)
\curveto(98.89762194,58.6835015)(98.47616978,57.66595562)(98.47616978,56.60510413)
\curveto(98.47616978,55.54425264)(98.89762194,54.52670677)(99.64770649,53.77657218)
\curveto(100.39778971,53.02643626)(101.4152659,52.60495523)(102.47604474,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,176.4204772)
\curveto(204.53730799,176.4204772)(205.55478418,176.84195823)(206.3048674,177.59209415)
\curveto(207.05495195,178.34222874)(207.47640411,179.35977462)(207.47640411,180.42062611)
\curveto(207.47640411,181.48147759)(207.05495195,182.49902347)(206.3048674,183.24915806)
\curveto(205.55478418,183.99929398)(204.53730799,184.42077501)(203.47652915,184.42077501)
\curveto(202.41575031,184.42077501)(201.39827412,183.99929398)(200.6481909,183.24915806)
\curveto(199.89810635,182.49902347)(199.47665419,181.48147759)(199.47665419,180.42062611)
\curveto(199.47665419,179.35977462)(199.89810635,178.34222874)(200.6481909,177.59209415)
\curveto(201.39827412,176.84195823)(202.41575031,176.4204772)(203.47652915,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,176.4204772)
\curveto(204.53730799,176.4204772)(205.55478418,176.84195823)(206.3048674,177.59209415)
\curveto(207.05495195,178.34222874)(207.47640411,179.35977462)(207.47640411,180.42062611)
\curveto(207.47640411,181.48147759)(207.05495195,182.49902347)(206.3048674,183.24915806)
\curveto(205.55478418,183.99929398)(204.53730799,184.42077501)(203.47652915,184.42077501)
\curveto(202.41575031,184.42077501)(201.39827412,183.99929398)(200.6481909,183.24915806)
\curveto(199.89810635,182.49902347)(199.47665419,181.48147759)(199.47665419,180.42062611)
\curveto(199.47665419,179.35977462)(199.89810635,178.34222874)(200.6481909,177.59209415)
\curveto(201.39827412,176.84195823)(202.41575031,176.4204772)(203.47652915,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,176.4204772)
\curveto(228.97290479,176.4204772)(229.99038098,176.84195823)(230.7404642,177.59209415)
\curveto(231.49054875,178.34222874)(231.91200091,179.35977462)(231.91200091,180.42062611)
\curveto(231.91200091,181.48147759)(231.49054875,182.49902347)(230.7404642,183.24915806)
\curveto(229.99038098,183.99929398)(228.97290479,184.42077501)(227.91212595,184.42077501)
\curveto(226.85134711,184.42077501)(225.83387092,183.99929398)(225.0837877,183.24915806)
\curveto(224.33370315,182.49902347)(223.91225099,181.48147759)(223.91225099,180.42062611)
\curveto(223.91225099,179.35977462)(224.33370315,178.34222874)(225.0837877,177.59209415)
\curveto(225.83387092,176.84195823)(226.85134711,176.4204772)(227.91212595,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,176.4204772)
\curveto(228.97290479,176.4204772)(229.99038098,176.84195823)(230.7404642,177.59209415)
\curveto(231.49054875,178.34222874)(231.91200091,179.35977462)(231.91200091,180.42062611)
\curveto(231.91200091,181.48147759)(231.49054875,182.49902347)(230.7404642,183.24915806)
\curveto(229.99038098,183.99929398)(228.97290479,184.42077501)(227.91212595,184.42077501)
\curveto(226.85134711,184.42077501)(225.83387092,183.99929398)(225.0837877,183.24915806)
\curveto(224.33370315,182.49902347)(223.91225099,181.48147759)(223.91225099,180.42062611)
\curveto(223.91225099,179.35977462)(224.33370315,178.34222874)(225.0837877,177.59209415)
\curveto(225.83387092,176.84195823)(226.85134711,176.4204772)(227.91212595,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,80.30052556)
\curveto(285.98931088,80.30052556)(287.00678708,80.72200658)(287.7568703,81.4721425)
\curveto(288.50695485,82.22227709)(288.92840701,83.23982297)(288.92840701,84.30067446)
\curveto(288.92840701,85.36152595)(288.50695485,86.37907182)(287.7568703,87.12920641)
\curveto(287.00678708,87.87934233)(285.98931088,88.30082336)(284.92853205,88.30082336)
\curveto(283.86775321,88.30082336)(282.85027701,87.87934233)(282.1001938,87.12920641)
\curveto(281.35010924,86.37907182)(280.92865709,85.36152595)(280.92865709,84.30067446)
\curveto(280.92865709,83.23982297)(281.35010924,82.22227709)(282.1001938,81.4721425)
\curveto(282.85027701,80.72200658)(283.86775321,80.30052556)(284.92853205,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,80.30052556)
\curveto(285.98931088,80.30052556)(287.00678708,80.72200658)(287.7568703,81.4721425)
\curveto(288.50695485,82.22227709)(288.92840701,83.23982297)(288.92840701,84.30067446)
\curveto(288.92840701,85.36152595)(288.50695485,86.37907182)(287.7568703,87.12920641)
\curveto(287.00678708,87.87934233)(285.98931088,88.30082336)(284.92853205,88.30082336)
\curveto(283.86775321,88.30082336)(282.85027701,87.87934233)(282.1001938,87.12920641)
\curveto(281.35010924,86.37907182)(280.92865709,85.36152595)(280.92865709,84.30067446)
\curveto(280.92865709,83.23982297)(281.35010924,82.22227709)(282.1001938,81.4721425)
\curveto(282.85027701,80.72200658)(283.86775321,80.30052556)(284.92853205,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,189.45369754)
\curveto(121.45626666,189.45369754)(122.47374285,189.87517856)(123.22382607,190.62531448)
\curveto(123.97391062,191.37544907)(124.39536278,192.39299495)(124.39536278,193.45384644)
\curveto(124.39536278,194.51469793)(123.97391062,195.53224381)(123.22382607,196.2823784)
\curveto(122.47374285,197.03251432)(121.45626666,197.45399534)(120.39548782,197.45399534)
\curveto(119.33470898,197.45399534)(118.31723279,197.03251432)(117.56714957,196.2823784)
\curveto(116.81706502,195.53224381)(116.39561286,194.51469793)(116.39561286,193.45384644)
\curveto(116.39561286,192.39299495)(116.81706502,191.37544907)(117.56714957,190.62531448)
\curveto(118.31723279,189.87517856)(119.33470898,189.45369754)(120.39548782,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,189.45369754)
\curveto(121.45626666,189.45369754)(122.47374285,189.87517856)(123.22382607,190.62531448)
\curveto(123.97391062,191.37544907)(124.39536278,192.39299495)(124.39536278,193.45384644)
\curveto(124.39536278,194.51469793)(123.97391062,195.53224381)(123.22382607,196.2823784)
\curveto(122.47374285,197.03251432)(121.45626666,197.45399534)(120.39548782,197.45399534)
\curveto(119.33470898,197.45399534)(118.31723279,197.03251432)(117.56714957,196.2823784)
\curveto(116.81706502,195.53224381)(116.39561286,194.51469793)(116.39561286,193.45384644)
\curveto(116.39561286,192.39299495)(116.81706502,191.37544907)(117.56714957,190.62531448)
\curveto(118.31723279,189.87517856)(119.33470898,189.45369754)(120.39548782,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,357.25629999)
\curveto(162.18226811,357.25629999)(163.1997443,357.67778102)(163.94982752,358.42791694)
\curveto(164.69991207,359.17805153)(165.12136423,360.1955974)(165.12136423,361.25644889)
\curveto(165.12136423,362.31730038)(164.69991207,363.33484626)(163.94982752,364.08498085)
\curveto(163.1997443,364.83511677)(162.18226811,365.25659779)(161.12148927,365.25659779)
\curveto(160.06071043,365.25659779)(159.04323424,364.83511677)(158.29315102,364.08498085)
\curveto(157.54306647,363.33484626)(157.12161431,362.31730038)(157.12161431,361.25644889)
\curveto(157.12161431,360.1955974)(157.54306647,359.17805153)(158.29315102,358.42791694)
\curveto(159.04323424,357.67778102)(160.06071043,357.25629999)(161.12148927,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,357.25629999)
\curveto(162.18226811,357.25629999)(163.1997443,357.67778102)(163.94982752,358.42791694)
\curveto(164.69991207,359.17805153)(165.12136423,360.1955974)(165.12136423,361.25644889)
\curveto(165.12136423,362.31730038)(164.69991207,363.33484626)(163.94982752,364.08498085)
\curveto(163.1997443,364.83511677)(162.18226811,365.25659779)(161.12148927,365.25659779)
\curveto(160.06071043,365.25659779)(159.04323424,364.83511677)(158.29315102,364.08498085)
\curveto(157.54306647,363.33484626)(157.12161431,362.31730038)(157.12161431,361.25644889)
\curveto(157.12161431,360.1955974)(157.54306647,359.17805153)(158.29315102,358.42791694)
\curveto(159.04323424,357.67778102)(160.06071043,357.25629999)(161.12148927,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,295.34854918)
\curveto(378.84456245,295.34854918)(379.86203864,295.7700302)(380.61212186,296.52016613)
\curveto(381.36220641,297.27030072)(381.78365857,298.28784659)(381.78365857,299.34869808)
\curveto(381.78365857,300.40954957)(381.36220641,301.42709545)(380.61212186,302.17723004)
\curveto(379.86203864,302.92736596)(378.84456245,303.34884698)(377.78378361,303.34884698)
\curveto(376.72300477,303.34884698)(375.70552858,302.92736596)(374.95544536,302.17723004)
\curveto(374.20536081,301.42709545)(373.78390865,300.40954957)(373.78390865,299.34869808)
\curveto(373.78390865,298.28784659)(374.20536081,297.27030072)(374.95544536,296.52016613)
\curveto(375.70552858,295.7700302)(376.72300477,295.34854918)(377.78378361,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,295.34854918)
\curveto(378.84456245,295.34854918)(379.86203864,295.7700302)(380.61212186,296.52016613)
\curveto(381.36220641,297.27030072)(381.78365857,298.28784659)(381.78365857,299.34869808)
\curveto(381.78365857,300.40954957)(381.36220641,301.42709545)(380.61212186,302.17723004)
\curveto(379.86203864,302.92736596)(378.84456245,303.34884698)(377.78378361,303.34884698)
\curveto(376.72300477,303.34884698)(375.70552858,302.92736596)(374.95544536,302.17723004)
\curveto(374.20536081,301.42709545)(373.78390865,300.40954957)(373.78390865,299.34869808)
\curveto(373.78390865,298.28784659)(374.20536081,297.27030072)(374.95544536,296.52016613)
\curveto(375.70552858,295.7700302)(376.72300477,295.34854918)(377.78378361,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,236.69908819)
\curveto(124.71434352,236.69908819)(125.73181971,237.12056921)(126.48190293,237.87070514)
\curveto(127.23198748,238.62083973)(127.65343964,239.6383856)(127.65343964,240.69923709)
\curveto(127.65343964,241.76008858)(127.23198748,242.77763446)(126.48190293,243.52776905)
\curveto(125.73181971,244.27790497)(124.71434352,244.69938599)(123.65356468,244.69938599)
\curveto(122.59278584,244.69938599)(121.57530965,244.27790497)(120.82522643,243.52776905)
\curveto(120.07514188,242.77763446)(119.65368972,241.76008858)(119.65368972,240.69923709)
\curveto(119.65368972,239.6383856)(120.07514188,238.62083973)(120.82522643,237.87070514)
\curveto(121.57530965,237.12056921)(122.59278584,236.69908819)(123.65356468,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,236.69908819)
\curveto(124.71434352,236.69908819)(125.73181971,237.12056921)(126.48190293,237.87070514)
\curveto(127.23198748,238.62083973)(127.65343964,239.6383856)(127.65343964,240.69923709)
\curveto(127.65343964,241.76008858)(127.23198748,242.77763446)(126.48190293,243.52776905)
\curveto(125.73181971,244.27790497)(124.71434352,244.69938599)(123.65356468,244.69938599)
\curveto(122.59278584,244.69938599)(121.57530965,244.27790497)(120.82522643,243.52776905)
\curveto(120.07514188,242.77763446)(119.65368972,241.76008858)(119.65368972,240.69923709)
\curveto(119.65368972,239.6383856)(120.07514188,238.62083973)(120.82522643,237.87070514)
\curveto(121.57530965,237.12056921)(122.59278584,236.69908819)(123.65356468,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,345.85223983)
\curveto(157.29515282,345.85223983)(158.31262901,346.27372085)(159.06271223,347.02385678)
\curveto(159.81279678,347.77399136)(160.23424894,348.79153724)(160.23424894,349.85238873)
\curveto(160.23424894,350.91324022)(159.81279678,351.9307861)(159.06271223,352.68092069)
\curveto(158.31262901,353.43105661)(157.29515282,353.85253763)(156.23437398,353.85253763)
\curveto(155.17359514,353.85253763)(154.15611895,353.43105661)(153.40603573,352.68092069)
\curveto(152.65595118,351.9307861)(152.23449902,350.91324022)(152.23449902,349.85238873)
\curveto(152.23449902,348.79153724)(152.65595118,347.77399136)(153.40603573,347.02385678)
\curveto(154.15611895,346.27372085)(155.17359514,345.85223983)(156.23437398,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,345.85223983)
\curveto(157.29515282,345.85223983)(158.31262901,346.27372085)(159.06271223,347.02385678)
\curveto(159.81279678,347.77399136)(160.23424894,348.79153724)(160.23424894,349.85238873)
\curveto(160.23424894,350.91324022)(159.81279678,351.9307861)(159.06271223,352.68092069)
\curveto(158.31262901,353.43105661)(157.29515282,353.85253763)(156.23437398,353.85253763)
\curveto(155.17359514,353.85253763)(154.15611895,353.43105661)(153.40603573,352.68092069)
\curveto(152.65595118,351.9307861)(152.23449902,350.91324022)(152.23449902,349.85238873)
\curveto(152.23449902,348.79153724)(152.65595118,347.77399136)(153.40603573,347.02385678)
\curveto(154.15611895,346.27372085)(155.17359514,345.85223983)(156.23437398,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,323.0441195)
\curveto(106.79490044,323.0441195)(107.81237663,323.46560053)(108.56245985,324.21573645)
\curveto(109.31254441,324.96587104)(109.73399656,325.98341691)(109.73399656,327.0442684)
\curveto(109.73399656,328.10511989)(109.31254441,329.12266577)(108.56245985,329.87280036)
\curveto(107.81237663,330.62293628)(106.79490044,331.0444173)(105.7341216,331.0444173)
\curveto(104.67334276,331.0444173)(103.65586657,330.62293628)(102.90578335,329.87280036)
\curveto(102.1556988,329.12266577)(101.73424664,328.10511989)(101.73424664,327.0442684)
\curveto(101.73424664,325.98341691)(102.1556988,324.96587104)(102.90578335,324.21573645)
\curveto(103.65586657,323.46560053)(104.67334276,323.0441195)(105.7341216,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,323.0441195)
\curveto(106.79490044,323.0441195)(107.81237663,323.46560053)(108.56245985,324.21573645)
\curveto(109.31254441,324.96587104)(109.73399656,325.98341691)(109.73399656,327.0442684)
\curveto(109.73399656,328.10511989)(109.31254441,329.12266577)(108.56245985,329.87280036)
\curveto(107.81237663,330.62293628)(106.79490044,331.0444173)(105.7341216,331.0444173)
\curveto(104.67334276,331.0444173)(103.65586657,330.62293628)(102.90578335,329.87280036)
\curveto(102.1556988,329.12266577)(101.73424664,328.10511989)(101.73424664,327.0442684)
\curveto(101.73424664,325.98341691)(102.1556988,324.96587104)(102.90578335,324.21573645)
\curveto(103.65586657,323.46560053)(104.67334276,323.0441195)(105.7341216,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,228.5533382)
\curveto(403.28019994,228.5533382)(404.29767613,228.97481922)(405.04775935,229.72495514)
\curveto(405.7978439,230.47508973)(406.21929606,231.49263561)(406.21929606,232.5534871)
\curveto(406.21929606,233.61433859)(405.7978439,234.63188447)(405.04775935,235.38201905)
\curveto(404.29767613,236.13215498)(403.28019994,236.553636)(402.2194211,236.553636)
\curveto(401.15864226,236.553636)(400.14116607,236.13215498)(399.39108285,235.38201905)
\curveto(398.6409983,234.63188447)(398.21954614,233.61433859)(398.21954614,232.5534871)
\curveto(398.21954614,231.49263561)(398.6409983,230.47508973)(399.39108285,229.72495514)
\curveto(400.14116607,228.97481922)(401.15864226,228.5533382)(402.2194211,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,228.5533382)
\curveto(403.28019994,228.5533382)(404.29767613,228.97481922)(405.04775935,229.72495514)
\curveto(405.7978439,230.47508973)(406.21929606,231.49263561)(406.21929606,232.5534871)
\curveto(406.21929606,233.61433859)(405.7978439,234.63188447)(405.04775935,235.38201905)
\curveto(404.29767613,236.13215498)(403.28019994,236.553636)(402.2194211,236.553636)
\curveto(401.15864226,236.553636)(400.14116607,236.13215498)(399.39108285,235.38201905)
\curveto(398.6409983,234.63188447)(398.21954614,233.61433859)(398.21954614,232.5534871)
\curveto(398.21954614,231.49263561)(398.6409983,230.47508973)(399.39108285,229.72495514)
\curveto(400.14116607,228.97481922)(401.15864226,228.5533382)(402.2194211,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,62.37985522)
\curveto(393.50592867,62.37985522)(394.52340486,62.80133625)(395.27348808,63.55147217)
\curveto(396.02357263,64.30160676)(396.44502479,65.31915264)(396.44502479,66.38000413)
\curveto(396.44502479,67.44085561)(396.02357263,68.45840149)(395.27348808,69.20853608)
\curveto(394.52340486,69.958672)(393.50592867,70.38015303)(392.44514983,70.38015303)
\curveto(391.38437099,70.38015303)(390.3668948,69.958672)(389.61681158,69.20853608)
\curveto(388.86672703,68.45840149)(388.44527487,67.44085561)(388.44527487,66.38000413)
\curveto(388.44527487,65.31915264)(388.86672703,64.30160676)(389.61681158,63.55147217)
\curveto(390.3668948,62.80133625)(391.38437099,62.37985522)(392.44514983,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,62.37985522)
\curveto(393.50592867,62.37985522)(394.52340486,62.80133625)(395.27348808,63.55147217)
\curveto(396.02357263,64.30160676)(396.44502479,65.31915264)(396.44502479,66.38000413)
\curveto(396.44502479,67.44085561)(396.02357263,68.45840149)(395.27348808,69.20853608)
\curveto(394.52340486,69.958672)(393.50592867,70.38015303)(392.44514983,70.38015303)
\curveto(391.38437099,70.38015303)(390.3668948,69.958672)(389.61681158,69.20853608)
\curveto(388.86672703,68.45840149)(388.44527487,67.44085561)(388.44527487,66.38000413)
\curveto(388.44527487,65.31915264)(388.86672703,64.30160676)(389.61681158,63.55147217)
\curveto(390.3668948,62.80133625)(391.38437099,62.37985522)(392.44514983,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,212.26181787)
\curveto(165.44034497,212.26181787)(166.45782116,212.68329889)(167.20790438,213.43343481)
\curveto(167.95798893,214.1835694)(168.37944109,215.20111528)(168.37944109,216.26196677)
\curveto(168.37944109,217.32281826)(167.95798893,218.34036413)(167.20790438,219.09049872)
\curveto(166.45782116,219.84063465)(165.44034497,220.26211567)(164.37956613,220.26211567)
\curveto(163.31878729,220.26211567)(162.3013111,219.84063465)(161.55122788,219.09049872)
\curveto(160.80114333,218.34036413)(160.37969117,217.32281826)(160.37969117,216.26196677)
\curveto(160.37969117,215.20111528)(160.80114333,214.1835694)(161.55122788,213.43343481)
\curveto(162.3013111,212.68329889)(163.31878729,212.26181787)(164.37956613,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,212.26181787)
\curveto(165.44034497,212.26181787)(166.45782116,212.68329889)(167.20790438,213.43343481)
\curveto(167.95798893,214.1835694)(168.37944109,215.20111528)(168.37944109,216.26196677)
\curveto(168.37944109,217.32281826)(167.95798893,218.34036413)(167.20790438,219.09049872)
\curveto(166.45782116,219.84063465)(165.44034497,220.26211567)(164.37956613,220.26211567)
\curveto(163.31878729,220.26211567)(162.3013111,219.84063465)(161.55122788,219.09049872)
\curveto(160.80114333,218.34036413)(160.37969117,217.32281826)(160.37969117,216.26196677)
\curveto(160.37969117,215.20111528)(160.80114333,214.1835694)(161.55122788,213.43343481)
\curveto(162.3013111,212.68329889)(163.31878729,212.26181787)(164.37956613,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,72.15479591)
\curveto(329.97336885,72.15479591)(330.99084504,72.57627693)(331.74092826,73.32641285)
\curveto(332.49101281,74.07654744)(332.91246497,75.09409332)(332.91246497,76.15494481)
\curveto(332.91246497,77.2157963)(332.49101281,78.23334217)(331.74092826,78.98347676)
\curveto(330.99084504,79.73361269)(329.97336885,80.15509371)(328.91259001,80.15509371)
\curveto(327.85181117,80.15509371)(326.83433498,79.73361269)(326.08425176,78.98347676)
\curveto(325.33416721,78.23334217)(324.91271505,77.2157963)(324.91271505,76.15494481)
\curveto(324.91271505,75.09409332)(325.33416721,74.07654744)(326.08425176,73.32641285)
\curveto(326.83433498,72.57627693)(327.85181117,72.15479591)(328.91259001,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,72.15479591)
\curveto(329.97336885,72.15479591)(330.99084504,72.57627693)(331.74092826,73.32641285)
\curveto(332.49101281,74.07654744)(332.91246497,75.09409332)(332.91246497,76.15494481)
\curveto(332.91246497,77.2157963)(332.49101281,78.23334217)(331.74092826,78.98347676)
\curveto(330.99084504,79.73361269)(329.97336885,80.15509371)(328.91259001,80.15509371)
\curveto(327.85181117,80.15509371)(326.83433498,79.73361269)(326.08425176,78.98347676)
\curveto(325.33416721,78.23334217)(324.91271505,77.2157963)(324.91271505,76.15494481)
\curveto(324.91271505,75.09409332)(325.33416721,74.07654744)(326.08425176,73.32641285)
\curveto(326.83433498,72.57627693)(327.85181117,72.15479591)(328.91259001,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,223.66586786)
\curveto(351.15088879,223.66586786)(352.16836498,224.08734888)(352.9184482,224.8374848)
\curveto(353.66853275,225.58761939)(354.08998491,226.60516527)(354.08998491,227.66601676)
\curveto(354.08998491,228.72686825)(353.66853275,229.74441412)(352.9184482,230.49454871)
\curveto(352.16836498,231.24468464)(351.15088879,231.66616566)(350.09010995,231.66616566)
\curveto(349.02933111,231.66616566)(348.01185492,231.24468464)(347.2617717,230.49454871)
\curveto(346.51168715,229.74441412)(346.09023499,228.72686825)(346.09023499,227.66601676)
\curveto(346.09023499,226.60516527)(346.51168715,225.58761939)(347.2617717,224.8374848)
\curveto(348.01185492,224.08734888)(349.02933111,223.66586786)(350.09010995,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,223.66586786)
\curveto(351.15088879,223.66586786)(352.16836498,224.08734888)(352.9184482,224.8374848)
\curveto(353.66853275,225.58761939)(354.08998491,226.60516527)(354.08998491,227.66601676)
\curveto(354.08998491,228.72686825)(353.66853275,229.74441412)(352.9184482,230.49454871)
\curveto(352.16836498,231.24468464)(351.15088879,231.66616566)(350.09010995,231.66616566)
\curveto(349.02933111,231.66616566)(348.01185492,231.24468464)(347.2617717,230.49454871)
\curveto(346.51168715,229.74441412)(346.09023499,228.72686825)(346.09023499,227.66601676)
\curveto(346.09023499,226.60516527)(346.51168715,225.58761939)(347.2617717,224.8374848)
\curveto(348.01185492,224.08734888)(349.02933111,223.66586786)(350.09010995,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,179.6787772)
\curveto(184.98882648,179.6787772)(186.00630267,180.10025822)(186.75638589,180.85039415)
\curveto(187.50647044,181.60052874)(187.9279226,182.61807461)(187.9279226,183.6789261)
\curveto(187.9279226,184.73977759)(187.50647044,185.75732347)(186.75638589,186.50745806)
\curveto(186.00630267,187.25759398)(184.98882648,187.679075)(183.92804764,187.679075)
\curveto(182.8672688,187.679075)(181.84979261,187.25759398)(181.09970939,186.50745806)
\curveto(180.34962484,185.75732347)(179.92817268,184.73977759)(179.92817268,183.6789261)
\curveto(179.92817268,182.61807461)(180.34962484,181.60052874)(181.09970939,180.85039415)
\curveto(181.84979261,180.10025822)(182.8672688,179.6787772)(183.92804764,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,179.6787772)
\curveto(184.98882648,179.6787772)(186.00630267,180.10025822)(186.75638589,180.85039415)
\curveto(187.50647044,181.60052874)(187.9279226,182.61807461)(187.9279226,183.6789261)
\curveto(187.9279226,184.73977759)(187.50647044,185.75732347)(186.75638589,186.50745806)
\curveto(186.00630267,187.25759398)(184.98882648,187.679075)(183.92804764,187.679075)
\curveto(182.8672688,187.679075)(181.84979261,187.25759398)(181.09970939,186.50745806)
\curveto(180.34962484,185.75732347)(179.92817268,184.73977759)(179.92817268,183.6789261)
\curveto(179.92817268,182.61807461)(180.34962484,181.60052874)(181.09970939,180.85039415)
\curveto(181.84979261,180.10025822)(182.8672688,179.6787772)(183.92804764,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,358.88546016)
\curveto(292.50546461,358.88546016)(293.5229408,359.30694119)(294.27302402,360.05707711)
\curveto(295.02310857,360.8072117)(295.44456073,361.82475758)(295.44456073,362.88560907)
\curveto(295.44456073,363.94646055)(295.02310857,364.96400643)(294.27302402,365.71414102)
\curveto(293.5229408,366.46427694)(292.50546461,366.88575797)(291.44468577,366.88575797)
\curveto(290.38390693,366.88575797)(289.36643074,366.46427694)(288.61634752,365.71414102)
\curveto(287.86626297,364.96400643)(287.44481081,363.94646055)(287.44481081,362.88560907)
\curveto(287.44481081,361.82475758)(287.86626297,360.8072117)(288.61634752,360.05707711)
\curveto(289.36643074,359.30694119)(290.38390693,358.88546016)(291.44468577,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,358.88546016)
\curveto(292.50546461,358.88546016)(293.5229408,359.30694119)(294.27302402,360.05707711)
\curveto(295.02310857,360.8072117)(295.44456073,361.82475758)(295.44456073,362.88560907)
\curveto(295.44456073,363.94646055)(295.02310857,364.96400643)(294.27302402,365.71414102)
\curveto(293.5229408,366.46427694)(292.50546461,366.88575797)(291.44468577,366.88575797)
\curveto(290.38390693,366.88575797)(289.36643074,366.46427694)(288.61634752,365.71414102)
\curveto(287.86626297,364.96400643)(287.44481081,363.94646055)(287.44481081,362.88560907)
\curveto(287.44481081,361.82475758)(287.86626297,360.8072117)(288.61634752,360.05707711)
\curveto(289.36643074,359.30694119)(290.38390693,358.88546016)(291.44468577,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,148.72490688)
\curveto(113.31105416,148.72490688)(114.32853036,149.1463879)(115.07861357,149.89652383)
\curveto(115.82869813,150.64665842)(116.25015029,151.66420429)(116.25015029,152.72505578)
\curveto(116.25015029,153.78590727)(115.82869813,154.80345315)(115.07861357,155.55358774)
\curveto(114.32853036,156.30372366)(113.31105416,156.72520468)(112.25027532,156.72520468)
\curveto(111.18949649,156.72520468)(110.17202029,156.30372366)(109.42193707,155.55358774)
\curveto(108.67185252,154.80345315)(108.25040036,153.78590727)(108.25040036,152.72505578)
\curveto(108.25040036,151.66420429)(108.67185252,150.64665842)(109.42193707,149.89652383)
\curveto(110.17202029,149.1463879)(111.18949649,148.72490688)(112.25027532,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,148.72490688)
\curveto(113.31105416,148.72490688)(114.32853036,149.1463879)(115.07861357,149.89652383)
\curveto(115.82869813,150.64665842)(116.25015029,151.66420429)(116.25015029,152.72505578)
\curveto(116.25015029,153.78590727)(115.82869813,154.80345315)(115.07861357,155.55358774)
\curveto(114.32853036,156.30372366)(113.31105416,156.72520468)(112.25027532,156.72520468)
\curveto(111.18949649,156.72520468)(110.17202029,156.30372366)(109.42193707,155.55358774)
\curveto(108.67185252,154.80345315)(108.25040036,153.78590727)(108.25040036,152.72505578)
\curveto(108.25040036,151.66420429)(108.67185252,150.64665842)(109.42193707,149.89652383)
\curveto(110.17202029,149.1463879)(111.18949649,148.72490688)(112.25027532,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,288.83193901)
\curveto(202.90826956,288.83193901)(203.92574575,289.25342004)(204.67582897,290.00355596)
\curveto(205.42591352,290.75369055)(205.84736568,291.77123642)(205.84736568,292.83208791)
\curveto(205.84736568,293.8929394)(205.42591352,294.91048528)(204.67582897,295.66061987)
\curveto(203.92574575,296.41075579)(202.90826956,296.83223681)(201.84749072,296.83223681)
\curveto(200.78671188,296.83223681)(199.76923569,296.41075579)(199.01915247,295.66061987)
\curveto(198.26906792,294.91048528)(197.84761576,293.8929394)(197.84761576,292.83208791)
\curveto(197.84761576,291.77123642)(198.26906792,290.75369055)(199.01915247,290.00355596)
\curveto(199.76923569,289.25342004)(200.78671188,288.83193901)(201.84749072,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,288.83193901)
\curveto(202.90826956,288.83193901)(203.92574575,289.25342004)(204.67582897,290.00355596)
\curveto(205.42591352,290.75369055)(205.84736568,291.77123642)(205.84736568,292.83208791)
\curveto(205.84736568,293.8929394)(205.42591352,294.91048528)(204.67582897,295.66061987)
\curveto(203.92574575,296.41075579)(202.90826956,296.83223681)(201.84749072,296.83223681)
\curveto(200.78671188,296.83223681)(199.76923569,296.41075579)(199.01915247,295.66061987)
\curveto(198.26906792,294.91048528)(197.84761576,293.8929394)(197.84761576,292.83208791)
\curveto(197.84761576,291.77123642)(198.26906792,290.75369055)(199.01915247,290.00355596)
\curveto(199.76923569,289.25342004)(200.78671188,288.83193901)(201.84749072,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,233.44078819)
\curveto(388.61883372,233.44078819)(389.63630991,233.86226922)(390.38639313,234.61240514)
\curveto(391.13647768,235.36253973)(391.55792984,236.38008561)(391.55792984,237.4409371)
\curveto(391.55792984,238.50178858)(391.13647768,239.51933446)(390.38639313,240.26946905)
\curveto(389.63630991,241.01960497)(388.61883372,241.441086)(387.55805488,241.441086)
\curveto(386.49727604,241.441086)(385.47979985,241.01960497)(384.72971663,240.26946905)
\curveto(383.97963208,239.51933446)(383.55817992,238.50178858)(383.55817992,237.4409371)
\curveto(383.55817992,236.38008561)(383.97963208,235.36253973)(384.72971663,234.61240514)
\curveto(385.47979985,233.86226922)(386.49727604,233.44078819)(387.55805488,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,233.44078819)
\curveto(388.61883372,233.44078819)(389.63630991,233.86226922)(390.38639313,234.61240514)
\curveto(391.13647768,235.36253973)(391.55792984,236.38008561)(391.55792984,237.4409371)
\curveto(391.55792984,238.50178858)(391.13647768,239.51933446)(390.38639313,240.26946905)
\curveto(389.63630991,241.01960497)(388.61883372,241.441086)(387.55805488,241.441086)
\curveto(386.49727604,241.441086)(385.47979985,241.01960497)(384.72971663,240.26946905)
\curveto(383.97963208,239.51933446)(383.55817992,238.50178858)(383.55817992,237.4409371)
\curveto(383.55817992,236.38008561)(383.97963208,235.36253973)(384.72971663,234.61240514)
\curveto(385.47979985,233.86226922)(386.49727604,233.44078819)(387.55805488,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,228.5533382)
\curveto(198.02113392,228.5533382)(199.03861011,228.97481922)(199.78869333,229.72495514)
\curveto(200.53877788,230.47508973)(200.96023004,231.49263561)(200.96023004,232.5534871)
\curveto(200.96023004,233.61433859)(200.53877788,234.63188447)(199.78869333,235.38201905)
\curveto(199.03861011,236.13215498)(198.02113392,236.553636)(196.96035508,236.553636)
\curveto(195.89957624,236.553636)(194.88210005,236.13215498)(194.13201683,235.38201905)
\curveto(193.38193228,234.63188447)(192.96048012,233.61433859)(192.96048012,232.5534871)
\curveto(192.96048012,231.49263561)(193.38193228,230.47508973)(194.13201683,229.72495514)
\curveto(194.88210005,228.97481922)(195.89957624,228.5533382)(196.96035508,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,228.5533382)
\curveto(198.02113392,228.5533382)(199.03861011,228.97481922)(199.78869333,229.72495514)
\curveto(200.53877788,230.47508973)(200.96023004,231.49263561)(200.96023004,232.5534871)
\curveto(200.96023004,233.61433859)(200.53877788,234.63188447)(199.78869333,235.38201905)
\curveto(199.03861011,236.13215498)(198.02113392,236.553636)(196.96035508,236.553636)
\curveto(195.89957624,236.553636)(194.88210005,236.13215498)(194.13201683,235.38201905)
\curveto(193.38193228,234.63188447)(192.96048012,233.61433859)(192.96048012,232.5534871)
\curveto(192.96048012,231.49263561)(193.38193228,230.47508973)(194.13201683,229.72495514)
\curveto(194.88210005,228.97481922)(195.89957624,228.5533382)(196.96035508,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,145.46660688)
\curveto(90.50451614,145.46660688)(91.52199233,145.88808791)(92.27207555,146.63822383)
\curveto(93.0221601,147.38835842)(93.44361226,148.4059043)(93.44361226,149.46675579)
\curveto(93.44361226,150.52760727)(93.0221601,151.54515315)(92.27207555,152.29528774)
\curveto(91.52199233,153.04542366)(90.50451614,153.46690469)(89.4437373,153.46690469)
\curveto(88.38295846,153.46690469)(87.36548227,153.04542366)(86.61539905,152.29528774)
\curveto(85.8653145,151.54515315)(85.44386234,150.52760727)(85.44386234,149.46675579)
\curveto(85.44386234,148.4059043)(85.8653145,147.38835842)(86.61539905,146.63822383)
\curveto(87.36548227,145.88808791)(88.38295846,145.46660688)(89.4437373,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,145.46660688)
\curveto(90.50451614,145.46660688)(91.52199233,145.88808791)(92.27207555,146.63822383)
\curveto(93.0221601,147.38835842)(93.44361226,148.4059043)(93.44361226,149.46675579)
\curveto(93.44361226,150.52760727)(93.0221601,151.54515315)(92.27207555,152.29528774)
\curveto(91.52199233,153.04542366)(90.50451614,153.46690469)(89.4437373,153.46690469)
\curveto(88.38295846,153.46690469)(87.36548227,153.04542366)(86.61539905,152.29528774)
\curveto(85.8653145,151.54515315)(85.44386234,150.52760727)(85.44386234,149.46675579)
\curveto(85.44386234,148.4059043)(85.8653145,147.38835842)(86.61539905,146.63822383)
\curveto(87.36548227,145.88808791)(88.38295846,145.46660688)(89.4437373,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,125.91678656)
\curveto(193.13401863,125.91678656)(194.15149482,126.33826758)(194.90157804,127.0884035)
\curveto(195.65166259,127.83853809)(196.07311475,128.85608397)(196.07311475,129.91693546)
\curveto(196.07311475,130.97778694)(195.65166259,131.99533282)(194.90157804,132.74546741)
\curveto(194.15149482,133.49560333)(193.13401863,133.91708436)(192.07323979,133.91708436)
\curveto(191.01246095,133.91708436)(189.99498476,133.49560333)(189.24490154,132.74546741)
\curveto(188.49481699,131.99533282)(188.07336483,130.97778694)(188.07336483,129.91693546)
\curveto(188.07336483,128.85608397)(188.49481699,127.83853809)(189.24490154,127.0884035)
\curveto(189.99498476,126.33826758)(191.01246095,125.91678656)(192.07323979,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,125.91678656)
\curveto(193.13401863,125.91678656)(194.15149482,126.33826758)(194.90157804,127.0884035)
\curveto(195.65166259,127.83853809)(196.07311475,128.85608397)(196.07311475,129.91693546)
\curveto(196.07311475,130.97778694)(195.65166259,131.99533282)(194.90157804,132.74546741)
\curveto(194.15149482,133.49560333)(193.13401863,133.91708436)(192.07323979,133.91708436)
\curveto(191.01246095,133.91708436)(189.99498476,133.49560333)(189.24490154,132.74546741)
\curveto(188.49481699,131.99533282)(188.07336483,130.97778694)(188.07336483,129.91693546)
\curveto(188.07336483,128.85608397)(188.49481699,127.83853809)(189.24490154,127.0884035)
\curveto(189.99498476,126.33826758)(191.01246095,125.91678656)(192.07323979,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,280.68617885)
\curveto(126.34338195,280.68617885)(127.36085814,281.10765987)(128.11094136,281.85779579)
\curveto(128.86102591,282.60793038)(129.28247807,283.62547626)(129.28247807,284.68632775)
\curveto(129.28247807,285.74717924)(128.86102591,286.76472511)(128.11094136,287.5148597)
\curveto(127.36085814,288.26499563)(126.34338195,288.68647665)(125.28260311,288.68647665)
\curveto(124.22182427,288.68647665)(123.20434808,288.26499563)(122.45426486,287.5148597)
\curveto(121.70418031,286.76472511)(121.28272815,285.74717924)(121.28272815,284.68632775)
\curveto(121.28272815,283.62547626)(121.70418031,282.60793038)(122.45426486,281.85779579)
\curveto(123.20434808,281.10765987)(124.22182427,280.68617885)(125.28260311,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,280.68617885)
\curveto(126.34338195,280.68617885)(127.36085814,281.10765987)(128.11094136,281.85779579)
\curveto(128.86102591,282.60793038)(129.28247807,283.62547626)(129.28247807,284.68632775)
\curveto(129.28247807,285.74717924)(128.86102591,286.76472511)(128.11094136,287.5148597)
\curveto(127.36085814,288.26499563)(126.34338195,288.68647665)(125.28260311,288.68647665)
\curveto(124.22182427,288.68647665)(123.20434808,288.26499563)(122.45426486,287.5148597)
\curveto(121.70418031,286.76472511)(121.28272815,285.74717924)(121.28272815,284.68632775)
\curveto(121.28272815,283.62547626)(121.70418031,282.60793038)(122.45426486,281.85779579)
\curveto(123.20434808,281.10765987)(124.22182427,280.68617885)(125.28260311,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,368.66036524)
\curveto(321.82819704,368.66036524)(322.84567324,369.08184627)(323.59575645,369.83198219)
\curveto(324.34584101,370.58211678)(324.76729316,371.59966265)(324.76729316,372.66051414)
\curveto(324.76729316,373.72136563)(324.34584101,374.73891151)(323.59575645,375.4890461)
\curveto(322.84567324,376.23918202)(321.82819704,376.66066304)(320.7674182,376.66066304)
\curveto(319.70663936,376.66066304)(318.68916317,376.23918202)(317.93907995,375.4890461)
\curveto(317.1889954,374.73891151)(316.76754324,373.72136563)(316.76754324,372.66051414)
\curveto(316.76754324,371.59966265)(317.1889954,370.58211678)(317.93907995,369.83198219)
\curveto(318.68916317,369.08184627)(319.70663936,368.66036524)(320.7674182,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,368.66036524)
\curveto(321.82819704,368.66036524)(322.84567324,369.08184627)(323.59575645,369.83198219)
\curveto(324.34584101,370.58211678)(324.76729316,371.59966265)(324.76729316,372.66051414)
\curveto(324.76729316,373.72136563)(324.34584101,374.73891151)(323.59575645,375.4890461)
\curveto(322.84567324,376.23918202)(321.82819704,376.66066304)(320.7674182,376.66066304)
\curveto(319.70663936,376.66066304)(318.68916317,376.23918202)(317.93907995,375.4890461)
\curveto(317.1889954,374.73891151)(316.76754324,373.72136563)(316.76754324,372.66051414)
\curveto(316.76754324,371.59966265)(317.1889954,370.58211678)(317.93907995,369.83198219)
\curveto(318.68916317,369.08184627)(319.70663936,368.66036524)(320.7674182,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,233.44078819)
\curveto(246.89234787,233.44078819)(247.90982406,233.86226922)(248.65990728,234.61240514)
\curveto(249.40999183,235.36253973)(249.83144399,236.38008561)(249.83144399,237.4409371)
\curveto(249.83144399,238.50178858)(249.40999183,239.51933446)(248.65990728,240.26946905)
\curveto(247.90982406,241.01960497)(246.89234787,241.441086)(245.83156903,241.441086)
\curveto(244.77079019,241.441086)(243.753314,241.01960497)(243.00323078,240.26946905)
\curveto(242.25314623,239.51933446)(241.83169407,238.50178858)(241.83169407,237.4409371)
\curveto(241.83169407,236.38008561)(242.25314623,235.36253973)(243.00323078,234.61240514)
\curveto(243.753314,233.86226922)(244.77079019,233.44078819)(245.83156903,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,233.44078819)
\curveto(246.89234787,233.44078819)(247.90982406,233.86226922)(248.65990728,234.61240514)
\curveto(249.40999183,235.36253973)(249.83144399,236.38008561)(249.83144399,237.4409371)
\curveto(249.83144399,238.50178858)(249.40999183,239.51933446)(248.65990728,240.26946905)
\curveto(247.90982406,241.01960497)(246.89234787,241.441086)(245.83156903,241.441086)
\curveto(244.77079019,241.441086)(243.753314,241.01960497)(243.00323078,240.26946905)
\curveto(242.25314623,239.51933446)(241.83169407,238.50178858)(241.83169407,237.4409371)
\curveto(241.83169407,236.38008561)(242.25314623,235.36253973)(243.00323078,234.61240514)
\curveto(243.753314,233.86226922)(244.77079019,233.44078819)(245.83156903,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,197.59944753)
\curveto(297.39260024,197.59944753)(298.41007643,198.02092856)(299.16015965,198.77106448)
\curveto(299.91024421,199.52119907)(300.33169636,200.53874494)(300.33169636,201.59959643)
\curveto(300.33169636,202.66044792)(299.91024421,203.6779938)(299.16015965,204.42812839)
\curveto(298.41007643,205.17826431)(297.39260024,205.59974533)(296.3318214,205.59974533)
\curveto(295.27104256,205.59974533)(294.25356637,205.17826431)(293.50348315,204.42812839)
\curveto(292.7533986,203.6779938)(292.33194644,202.66044792)(292.33194644,201.59959643)
\curveto(292.33194644,200.53874494)(292.7533986,199.52119907)(293.50348315,198.77106448)
\curveto(294.25356637,198.02092856)(295.27104256,197.59944753)(296.3318214,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,197.59944753)
\curveto(297.39260024,197.59944753)(298.41007643,198.02092856)(299.16015965,198.77106448)
\curveto(299.91024421,199.52119907)(300.33169636,200.53874494)(300.33169636,201.59959643)
\curveto(300.33169636,202.66044792)(299.91024421,203.6779938)(299.16015965,204.42812839)
\curveto(298.41007643,205.17826431)(297.39260024,205.59974533)(296.3318214,205.59974533)
\curveto(295.27104256,205.59974533)(294.25356637,205.17826431)(293.50348315,204.42812839)
\curveto(292.7533986,203.6779938)(292.33194644,202.66044792)(292.33194644,201.59959643)
\curveto(292.33194644,200.53874494)(292.7533986,199.52119907)(293.50348315,198.77106448)
\curveto(294.25356637,198.02092856)(295.27104256,197.59944753)(296.3318214,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,166.64557721)
\curveto(308.79584891,166.64557721)(309.8133251,167.06705824)(310.56340832,167.81719416)
\curveto(311.31349287,168.56732875)(311.73494503,169.58487462)(311.73494503,170.64572611)
\curveto(311.73494503,171.7065776)(311.31349287,172.72412348)(310.56340832,173.47425807)
\curveto(309.8133251,174.22439399)(308.79584891,174.64587501)(307.73507007,174.64587501)
\curveto(306.67429123,174.64587501)(305.65681504,174.22439399)(304.90673182,173.47425807)
\curveto(304.15664727,172.72412348)(303.73519511,171.7065776)(303.73519511,170.64572611)
\curveto(303.73519511,169.58487462)(304.15664727,168.56732875)(304.90673182,167.81719416)
\curveto(305.65681504,167.06705824)(306.67429123,166.64557721)(307.73507007,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,166.64557721)
\curveto(308.79584891,166.64557721)(309.8133251,167.06705824)(310.56340832,167.81719416)
\curveto(311.31349287,168.56732875)(311.73494503,169.58487462)(311.73494503,170.64572611)
\curveto(311.73494503,171.7065776)(311.31349287,172.72412348)(310.56340832,173.47425807)
\curveto(309.8133251,174.22439399)(308.79584891,174.64587501)(307.73507007,174.64587501)
\curveto(306.67429123,174.64587501)(305.65681504,174.22439399)(304.90673182,173.47425807)
\curveto(304.15664727,172.72412348)(303.73519511,171.7065776)(303.73519511,170.64572611)
\curveto(303.73519511,169.58487462)(304.15664727,168.56732875)(304.90673182,167.81719416)
\curveto(305.65681504,167.06705824)(306.67429123,166.64557721)(307.73507007,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,323.0441195)
\curveto(398.3930643,323.0441195)(399.4105405,323.46560053)(400.16062372,324.21573645)
\curveto(400.91070827,324.96587104)(401.33216043,325.98341691)(401.33216043,327.0442684)
\curveto(401.33216043,328.10511989)(400.91070827,329.12266577)(400.16062372,329.87280036)
\curveto(399.4105405,330.62293628)(398.3930643,331.0444173)(397.33228546,331.0444173)
\curveto(396.27150663,331.0444173)(395.25403043,330.62293628)(394.50394721,329.87280036)
\curveto(393.75386266,329.12266577)(393.3324105,328.10511989)(393.3324105,327.0442684)
\curveto(393.3324105,325.98341691)(393.75386266,324.96587104)(394.50394721,324.21573645)
\curveto(395.25403043,323.46560053)(396.27150663,323.0441195)(397.33228546,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,323.0441195)
\curveto(398.3930643,323.0441195)(399.4105405,323.46560053)(400.16062372,324.21573645)
\curveto(400.91070827,324.96587104)(401.33216043,325.98341691)(401.33216043,327.0442684)
\curveto(401.33216043,328.10511989)(400.91070827,329.12266577)(400.16062372,329.87280036)
\curveto(399.4105405,330.62293628)(398.3930643,331.0444173)(397.33228546,331.0444173)
\curveto(396.27150663,331.0444173)(395.25403043,330.62293628)(394.50394721,329.87280036)
\curveto(393.75386266,329.12266577)(393.3324105,328.10511989)(393.3324105,327.0442684)
\curveto(393.3324105,325.98341691)(393.75386266,324.96587104)(394.50394721,324.21573645)
\curveto(395.25403043,323.46560053)(396.27150663,323.0441195)(397.33228546,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,358.88546016)
\curveto(282.73123402,358.88546016)(283.74871022,359.30694119)(284.49879344,360.05707711)
\curveto(285.24887799,360.8072117)(285.67033015,361.82475758)(285.67033015,362.88560907)
\curveto(285.67033015,363.94646055)(285.24887799,364.96400643)(284.49879344,365.71414102)
\curveto(283.74871022,366.46427694)(282.73123402,366.88575797)(281.67045518,366.88575797)
\curveto(280.60967635,366.88575797)(279.59220015,366.46427694)(278.84211693,365.71414102)
\curveto(278.09203238,364.96400643)(277.67058022,363.94646055)(277.67058022,362.88560907)
\curveto(277.67058022,361.82475758)(278.09203238,360.8072117)(278.84211693,360.05707711)
\curveto(279.59220015,359.30694119)(280.60967635,358.88546016)(281.67045518,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,358.88546016)
\curveto(282.73123402,358.88546016)(283.74871022,359.30694119)(284.49879344,360.05707711)
\curveto(285.24887799,360.8072117)(285.67033015,361.82475758)(285.67033015,362.88560907)
\curveto(285.67033015,363.94646055)(285.24887799,364.96400643)(284.49879344,365.71414102)
\curveto(283.74871022,366.46427694)(282.73123402,366.88575797)(281.67045518,366.88575797)
\curveto(280.60967635,366.88575797)(279.59220015,366.46427694)(278.84211693,365.71414102)
\curveto(278.09203238,364.96400643)(277.67058022,363.94646055)(277.67058022,362.88560907)
\curveto(277.67058022,361.82475758)(278.09203238,360.8072117)(278.84211693,360.05707711)
\curveto(279.59220015,359.30694119)(280.60967635,358.88546016)(281.67045518,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,174.79132721)
\curveto(100.27875689,174.79132721)(101.29623309,175.21280823)(102.0463163,175.96294415)
\curveto(102.79640086,176.71307874)(103.21785301,177.73062462)(103.21785301,178.79147611)
\curveto(103.21785301,179.8523276)(102.79640086,180.86987347)(102.0463163,181.62000806)
\curveto(101.29623309,182.37014399)(100.27875689,182.79162501)(99.21797805,182.79162501)
\curveto(98.15719921,182.79162501)(97.13972302,182.37014399)(96.3896398,181.62000806)
\curveto(95.63955525,180.86987347)(95.21810309,179.8523276)(95.21810309,178.79147611)
\curveto(95.21810309,177.73062462)(95.63955525,176.71307874)(96.3896398,175.96294415)
\curveto(97.13972302,175.21280823)(98.15719921,174.79132721)(99.21797805,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,174.79132721)
\curveto(100.27875689,174.79132721)(101.29623309,175.21280823)(102.0463163,175.96294415)
\curveto(102.79640086,176.71307874)(103.21785301,177.73062462)(103.21785301,178.79147611)
\curveto(103.21785301,179.8523276)(102.79640086,180.86987347)(102.0463163,181.62000806)
\curveto(101.29623309,182.37014399)(100.27875689,182.79162501)(99.21797805,182.79162501)
\curveto(98.15719921,182.79162501)(97.13972302,182.37014399)(96.3896398,181.62000806)
\curveto(95.63955525,180.86987347)(95.21810309,179.8523276)(95.21810309,178.79147611)
\curveto(95.21810309,177.73062462)(95.63955525,176.71307874)(96.3896398,175.96294415)
\curveto(97.13972302,175.21280823)(98.15719921,174.79132721)(99.21797805,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,77.04222556)
\curveto(261.55369374,77.04222556)(262.57116993,77.46370658)(263.32125315,78.2138425)
\curveto(264.0713377,78.96397709)(264.49278986,79.98152297)(264.49278986,81.04237446)
\curveto(264.49278986,82.10322595)(264.0713377,83.12077183)(263.32125315,83.87090641)
\curveto(262.57116993,84.62104234)(261.55369374,85.04252336)(260.4929149,85.04252336)
\curveto(259.43213606,85.04252336)(258.41465987,84.62104234)(257.66457665,83.87090641)
\curveto(256.9144921,83.12077183)(256.49303994,82.10322595)(256.49303994,81.04237446)
\curveto(256.49303994,79.98152297)(256.9144921,78.96397709)(257.66457665,78.2138425)
\curveto(258.41465987,77.46370658)(259.43213606,77.04222556)(260.4929149,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,77.04222556)
\curveto(261.55369374,77.04222556)(262.57116993,77.46370658)(263.32125315,78.2138425)
\curveto(264.0713377,78.96397709)(264.49278986,79.98152297)(264.49278986,81.04237446)
\curveto(264.49278986,82.10322595)(264.0713377,83.12077183)(263.32125315,83.87090641)
\curveto(262.57116993,84.62104234)(261.55369374,85.04252336)(260.4929149,85.04252336)
\curveto(259.43213606,85.04252336)(258.41465987,84.62104234)(257.66457665,83.87090641)
\curveto(256.9144921,83.12077183)(256.49303994,82.10322595)(256.49303994,81.04237446)
\curveto(256.49303994,79.98152297)(256.9144921,78.96397709)(257.66457665,78.2138425)
\curveto(258.41465987,77.46370658)(259.43213606,77.04222556)(260.4929149,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,319.78581951)
\curveto(142.6337866,319.78581951)(143.65126279,320.20730053)(144.40134601,320.95743645)
\curveto(145.15143056,321.70757104)(145.57288272,322.72511692)(145.57288272,323.78596841)
\curveto(145.57288272,324.8468199)(145.15143056,325.86436577)(144.40134601,326.61450036)
\curveto(143.65126279,327.36463628)(142.6337866,327.78611731)(141.57300776,327.78611731)
\curveto(140.51222892,327.78611731)(139.49475273,327.36463628)(138.74466951,326.61450036)
\curveto(137.99458496,325.86436577)(137.5731328,324.8468199)(137.5731328,323.78596841)
\curveto(137.5731328,322.72511692)(137.99458496,321.70757104)(138.74466951,320.95743645)
\curveto(139.49475273,320.20730053)(140.51222892,319.78581951)(141.57300776,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,319.78581951)
\curveto(142.6337866,319.78581951)(143.65126279,320.20730053)(144.40134601,320.95743645)
\curveto(145.15143056,321.70757104)(145.57288272,322.72511692)(145.57288272,323.78596841)
\curveto(145.57288272,324.8468199)(145.15143056,325.86436577)(144.40134601,326.61450036)
\curveto(143.65126279,327.36463628)(142.6337866,327.78611731)(141.57300776,327.78611731)
\curveto(140.51222892,327.78611731)(139.49475273,327.36463628)(138.74466951,326.61450036)
\curveto(137.99458496,325.86436577)(137.5731328,324.8468199)(137.5731328,323.78596841)
\curveto(137.5731328,322.72511692)(137.99458496,321.70757104)(138.74466951,320.95743645)
\curveto(139.49475273,320.20730053)(140.51222892,319.78581951)(141.57300776,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,137.32083655)
\curveto(194.76305706,137.32083655)(195.78053325,137.74231757)(196.53061647,138.49245349)
\curveto(197.28070102,139.24258808)(197.70215318,140.26013396)(197.70215318,141.32098545)
\curveto(197.70215318,142.38183694)(197.28070102,143.39938281)(196.53061647,144.1495174)
\curveto(195.78053325,144.89965332)(194.76305706,145.32113435)(193.70227822,145.32113435)
\curveto(192.64149938,145.32113435)(191.62402319,144.89965332)(190.87393997,144.1495174)
\curveto(190.12385542,143.39938281)(189.70240326,142.38183694)(189.70240326,141.32098545)
\curveto(189.70240326,140.26013396)(190.12385542,139.24258808)(190.87393997,138.49245349)
\curveto(191.62402319,137.74231757)(192.64149938,137.32083655)(193.70227822,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,137.32083655)
\curveto(194.76305706,137.32083655)(195.78053325,137.74231757)(196.53061647,138.49245349)
\curveto(197.28070102,139.24258808)(197.70215318,140.26013396)(197.70215318,141.32098545)
\curveto(197.70215318,142.38183694)(197.28070102,143.39938281)(196.53061647,144.1495174)
\curveto(195.78053325,144.89965332)(194.76305706,145.32113435)(193.70227822,145.32113435)
\curveto(192.64149938,145.32113435)(191.62402319,144.89965332)(190.87393997,144.1495174)
\curveto(190.12385542,143.39938281)(189.70240326,142.38183694)(189.70240326,141.32098545)
\curveto(189.70240326,140.26013396)(190.12385542,139.24258808)(190.87393997,138.49245349)
\curveto(191.62402319,137.74231757)(192.64149938,137.32083655)(193.70227822,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,59.12155523)
\curveto(276.2150803,59.12155523)(277.2325565,59.54303625)(277.98263971,60.29317217)
\curveto(278.73272427,61.04330676)(279.15417642,62.06085264)(279.15417642,63.12170413)
\curveto(279.15417642,64.18255562)(278.73272427,65.20010149)(277.98263971,65.95023608)
\curveto(277.2325565,66.70037201)(276.2150803,67.12185303)(275.15430146,67.12185303)
\curveto(274.09352262,67.12185303)(273.07604643,66.70037201)(272.32596321,65.95023608)
\curveto(271.57587866,65.20010149)(271.1544265,64.18255562)(271.1544265,63.12170413)
\curveto(271.1544265,62.06085264)(271.57587866,61.04330676)(272.32596321,60.29317217)
\curveto(273.07604643,59.54303625)(274.09352262,59.12155523)(275.15430146,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,59.12155523)
\curveto(276.2150803,59.12155523)(277.2325565,59.54303625)(277.98263971,60.29317217)
\curveto(278.73272427,61.04330676)(279.15417642,62.06085264)(279.15417642,63.12170413)
\curveto(279.15417642,64.18255562)(278.73272427,65.20010149)(277.98263971,65.95023608)
\curveto(277.2325565,66.70037201)(276.2150803,67.12185303)(275.15430146,67.12185303)
\curveto(274.09352262,67.12185303)(273.07604643,66.70037201)(272.32596321,65.95023608)
\curveto(271.57587866,65.20010149)(271.1544265,64.18255562)(271.1544265,63.12170413)
\curveto(271.1544265,62.06085264)(271.57587866,61.04330676)(272.32596321,60.29317217)
\curveto(273.07604643,59.54303625)(274.09352262,59.12155523)(275.15430146,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,334.44817967)
\curveto(136.11763288,334.44817967)(137.13510907,334.86966069)(137.88519229,335.61979661)
\curveto(138.63527684,336.3699312)(139.056729,337.38747708)(139.056729,338.44832857)
\curveto(139.056729,339.50918006)(138.63527684,340.52672593)(137.88519229,341.27686052)
\curveto(137.13510907,342.02699645)(136.11763288,342.44847747)(135.05685404,342.44847747)
\curveto(133.9960752,342.44847747)(132.97859901,342.02699645)(132.22851579,341.27686052)
\curveto(131.47843124,340.52672593)(131.05697908,339.50918006)(131.05697908,338.44832857)
\curveto(131.05697908,337.38747708)(131.47843124,336.3699312)(132.22851579,335.61979661)
\curveto(132.97859901,334.86966069)(133.9960752,334.44817967)(135.05685404,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,334.44817967)
\curveto(136.11763288,334.44817967)(137.13510907,334.86966069)(137.88519229,335.61979661)
\curveto(138.63527684,336.3699312)(139.056729,337.38747708)(139.056729,338.44832857)
\curveto(139.056729,339.50918006)(138.63527684,340.52672593)(137.88519229,341.27686052)
\curveto(137.13510907,342.02699645)(136.11763288,342.44847747)(135.05685404,342.44847747)
\curveto(133.9960752,342.44847747)(132.97859901,342.02699645)(132.22851579,341.27686052)
\curveto(131.47843124,340.52672593)(131.05697908,339.50918006)(131.05697908,338.44832857)
\curveto(131.05697908,337.38747708)(131.47843124,336.3699312)(132.22851579,335.61979661)
\curveto(132.97859901,334.86966069)(133.9960752,334.44817967)(135.05685404,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,347.4814)
\curveto(400.02208239,347.4814)(401.03955858,347.90288102)(401.7896418,348.65301695)
\curveto(402.53972635,349.40315154)(402.96117851,350.42069741)(402.96117851,351.4815489)
\curveto(402.96117851,352.54240039)(402.53972635,353.55994627)(401.7896418,354.31008086)
\curveto(401.03955858,355.06021678)(400.02208239,355.4816978)(398.96130355,355.4816978)
\curveto(397.90052471,355.4816978)(396.88304852,355.06021678)(396.1329653,354.31008086)
\curveto(395.38288075,353.55994627)(394.96142859,352.54240039)(394.96142859,351.4815489)
\curveto(394.96142859,350.42069741)(395.38288075,349.40315154)(396.1329653,348.65301695)
\curveto(396.88304852,347.90288102)(397.90052471,347.4814)(398.96130355,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,347.4814)
\curveto(400.02208239,347.4814)(401.03955858,347.90288102)(401.7896418,348.65301695)
\curveto(402.53972635,349.40315154)(402.96117851,350.42069741)(402.96117851,351.4815489)
\curveto(402.96117851,352.54240039)(402.53972635,353.55994627)(401.7896418,354.31008086)
\curveto(401.03955858,355.06021678)(400.02208239,355.4816978)(398.96130355,355.4816978)
\curveto(397.90052471,355.4816978)(396.88304852,355.06021678)(396.1329653,354.31008086)
\curveto(395.38288075,353.55994627)(394.96142859,352.54240039)(394.96142859,351.4815489)
\curveto(394.96142859,350.42069741)(395.38288075,349.40315154)(396.1329653,348.65301695)
\curveto(396.88304852,347.90288102)(397.90052471,347.4814)(398.96130355,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,336.07732966)
\curveto(372.32840873,336.07732966)(373.34588492,336.49881069)(374.09596814,337.24894661)
\curveto(374.84605269,337.9990812)(375.26750485,339.01662708)(375.26750485,340.07747857)
\curveto(375.26750485,341.13833005)(374.84605269,342.15587593)(374.09596814,342.90601052)
\curveto(373.34588492,343.65614644)(372.32840873,344.07762747)(371.26762989,344.07762747)
\curveto(370.20685105,344.07762747)(369.18937486,343.65614644)(368.43929164,342.90601052)
\curveto(367.68920709,342.15587593)(367.26775493,341.13833005)(367.26775493,340.07747857)
\curveto(367.26775493,339.01662708)(367.68920709,337.9990812)(368.43929164,337.24894661)
\curveto(369.18937486,336.49881069)(370.20685105,336.07732966)(371.26762989,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,336.07732966)
\curveto(372.32840873,336.07732966)(373.34588492,336.49881069)(374.09596814,337.24894661)
\curveto(374.84605269,337.9990812)(375.26750485,339.01662708)(375.26750485,340.07747857)
\curveto(375.26750485,341.13833005)(374.84605269,342.15587593)(374.09596814,342.90601052)
\curveto(373.34588492,343.65614644)(372.32840873,344.07762747)(371.26762989,344.07762747)
\curveto(370.20685105,344.07762747)(369.18937486,343.65614644)(368.43929164,342.90601052)
\curveto(367.68920709,342.15587593)(367.26775493,341.13833005)(367.26775493,340.07747857)
\curveto(367.26775493,339.01662708)(367.68920709,337.9990812)(368.43929164,337.24894661)
\curveto(369.18937486,336.49881069)(370.20685105,336.07732966)(371.26762989,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,86.81716624)
\curveto(124.71434352,86.81716624)(125.73181971,87.23864726)(126.48190293,87.98878319)
\curveto(127.23198748,88.73891778)(127.65343964,89.75646365)(127.65343964,90.81731514)
\curveto(127.65343964,91.87816663)(127.23198748,92.89571251)(126.48190293,93.6458471)
\curveto(125.73181971,94.39598302)(124.71434352,94.81746404)(123.65356468,94.81746404)
\curveto(122.59278584,94.81746404)(121.57530965,94.39598302)(120.82522643,93.6458471)
\curveto(120.07514188,92.89571251)(119.65368972,91.87816663)(119.65368972,90.81731514)
\curveto(119.65368972,89.75646365)(120.07514188,88.73891778)(120.82522643,87.98878319)
\curveto(121.57530965,87.23864726)(122.59278584,86.81716624)(123.65356468,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,86.81716624)
\curveto(124.71434352,86.81716624)(125.73181971,87.23864726)(126.48190293,87.98878319)
\curveto(127.23198748,88.73891778)(127.65343964,89.75646365)(127.65343964,90.81731514)
\curveto(127.65343964,91.87816663)(127.23198748,92.89571251)(126.48190293,93.6458471)
\curveto(125.73181971,94.39598302)(124.71434352,94.81746404)(123.65356468,94.81746404)
\curveto(122.59278584,94.81746404)(121.57530965,94.39598302)(120.82522643,93.6458471)
\curveto(120.07514188,92.89571251)(119.65368972,91.87816663)(119.65368972,90.81731514)
\curveto(119.65368972,89.75646365)(120.07514188,88.73891778)(120.82522643,87.98878319)
\curveto(121.57530965,87.23864726)(122.59278584,86.81716624)(123.65356468,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,314.89835934)
\curveto(170.32746026,314.89835934)(171.34493645,315.31984036)(172.09501967,316.06997628)
\curveto(172.84510422,316.82011087)(173.26655638,317.83765675)(173.26655638,318.89850824)
\curveto(173.26655638,319.95935973)(172.84510422,320.9769056)(172.09501967,321.72704019)
\curveto(171.34493645,322.47717612)(170.32746026,322.89865714)(169.26668142,322.89865714)
\curveto(168.20590258,322.89865714)(167.18842639,322.47717612)(166.43834317,321.72704019)
\curveto(165.68825862,320.9769056)(165.26680646,319.95935973)(165.26680646,318.89850824)
\curveto(165.26680646,317.83765675)(165.68825862,316.82011087)(166.43834317,316.06997628)
\curveto(167.18842639,315.31984036)(168.20590258,314.89835934)(169.26668142,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,314.89835934)
\curveto(170.32746026,314.89835934)(171.34493645,315.31984036)(172.09501967,316.06997628)
\curveto(172.84510422,316.82011087)(173.26655638,317.83765675)(173.26655638,318.89850824)
\curveto(173.26655638,319.95935973)(172.84510422,320.9769056)(172.09501967,321.72704019)
\curveto(171.34493645,322.47717612)(170.32746026,322.89865714)(169.26668142,322.89865714)
\curveto(168.20590258,322.89865714)(167.18842639,322.47717612)(166.43834317,321.72704019)
\curveto(165.68825862,320.9769056)(165.26680646,319.95935973)(165.26680646,318.89850824)
\curveto(165.26680646,317.83765675)(165.68825862,316.82011087)(166.43834317,316.06997628)
\curveto(167.18842639,315.31984036)(168.20590258,314.89835934)(169.26668142,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,119.40018656)
\curveto(186.61786491,119.40018656)(187.6353411,119.82166758)(188.38542432,120.57180351)
\curveto(189.13550887,121.3219381)(189.55696103,122.33948397)(189.55696103,123.40033546)
\curveto(189.55696103,124.46118695)(189.13550887,125.47873283)(188.38542432,126.22886742)
\curveto(187.6353411,126.97900334)(186.61786491,127.40048436)(185.55708607,127.40048436)
\curveto(184.49630723,127.40048436)(183.47883104,126.97900334)(182.72874782,126.22886742)
\curveto(181.97866327,125.47873283)(181.55721111,124.46118695)(181.55721111,123.40033546)
\curveto(181.55721111,122.33948397)(181.97866327,121.3219381)(182.72874782,120.57180351)
\curveto(183.47883104,119.82166758)(184.49630723,119.40018656)(185.55708607,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,119.40018656)
\curveto(186.61786491,119.40018656)(187.6353411,119.82166758)(188.38542432,120.57180351)
\curveto(189.13550887,121.3219381)(189.55696103,122.33948397)(189.55696103,123.40033546)
\curveto(189.55696103,124.46118695)(189.13550887,125.47873283)(188.38542432,126.22886742)
\curveto(187.6353411,126.97900334)(186.61786491,127.40048436)(185.55708607,127.40048436)
\curveto(184.49630723,127.40048436)(183.47883104,126.97900334)(182.72874782,126.22886742)
\curveto(181.97866327,125.47873283)(181.55721111,124.46118695)(181.55721111,123.40033546)
\curveto(181.55721111,122.33948397)(181.97866327,121.3219381)(182.72874782,120.57180351)
\curveto(183.47883104,119.82166758)(184.49630723,119.40018656)(185.55708607,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,275.79872885)
\curveto(266.44082938,275.79872885)(267.45830557,276.22020987)(268.20838879,276.9703458)
\curveto(268.95847334,277.72048039)(269.3799255,278.73802626)(269.3799255,279.79887775)
\curveto(269.3799255,280.85972924)(268.95847334,281.87727512)(268.20838879,282.62740971)
\curveto(267.45830557,283.37754563)(266.44082938,283.79902665)(265.38005054,283.79902665)
\curveto(264.3192717,283.79902665)(263.3017955,283.37754563)(262.55171229,282.62740971)
\curveto(261.80162773,281.87727512)(261.38017558,280.85972924)(261.38017558,279.79887775)
\curveto(261.38017558,278.73802626)(261.80162773,277.72048039)(262.55171229,276.9703458)
\curveto(263.3017955,276.22020987)(264.3192717,275.79872885)(265.38005054,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,275.79872885)
\curveto(266.44082938,275.79872885)(267.45830557,276.22020987)(268.20838879,276.9703458)
\curveto(268.95847334,277.72048039)(269.3799255,278.73802626)(269.3799255,279.79887775)
\curveto(269.3799255,280.85972924)(268.95847334,281.87727512)(268.20838879,282.62740971)
\curveto(267.45830557,283.37754563)(266.44082938,283.79902665)(265.38005054,283.79902665)
\curveto(264.3192717,283.79902665)(263.3017955,283.37754563)(262.55171229,282.62740971)
\curveto(261.80162773,281.87727512)(261.38017558,280.85972924)(261.38017558,279.79887775)
\curveto(261.38017558,278.73802626)(261.80162773,277.72048039)(262.55171229,276.9703458)
\curveto(263.3017955,276.22020987)(264.3192717,275.79872885)(265.38005054,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,65.63819591)
\curveto(255.03754002,65.63819591)(256.05501621,66.05967694)(256.80509943,66.80981286)
\curveto(257.55518398,67.55994745)(257.97663614,68.57749333)(257.97663614,69.63834481)
\curveto(257.97663614,70.6991963)(257.55518398,71.71674218)(256.80509943,72.46687677)
\curveto(256.05501621,73.21701269)(255.03754002,73.63849372)(253.97676118,73.63849372)
\curveto(252.91598234,73.63849372)(251.89850615,73.21701269)(251.14842293,72.46687677)
\curveto(250.39833838,71.71674218)(249.97688622,70.6991963)(249.97688622,69.63834481)
\curveto(249.97688622,68.57749333)(250.39833838,67.55994745)(251.14842293,66.80981286)
\curveto(251.89850615,66.05967694)(252.91598234,65.63819591)(253.97676118,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,65.63819591)
\curveto(255.03754002,65.63819591)(256.05501621,66.05967694)(256.80509943,66.80981286)
\curveto(257.55518398,67.55994745)(257.97663614,68.57749333)(257.97663614,69.63834481)
\curveto(257.97663614,70.6991963)(257.55518398,71.71674218)(256.80509943,72.46687677)
\curveto(256.05501621,73.21701269)(255.03754002,73.63849372)(253.97676118,73.63849372)
\curveto(252.91598234,73.63849372)(251.89850615,73.21701269)(251.14842293,72.46687677)
\curveto(250.39833838,71.71674218)(249.97688622,70.6991963)(249.97688622,69.63834481)
\curveto(249.97688622,68.57749333)(250.39833838,67.55994745)(251.14842293,66.80981286)
\curveto(251.89850615,66.05967694)(252.91598234,65.63819591)(253.97676118,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,158.49980687)
\curveto(377.21554436,158.49980687)(378.23302056,158.9212879)(378.98310378,159.67142382)
\curveto(379.73318833,160.42155841)(380.15464049,161.43910429)(380.15464049,162.49995577)
\curveto(380.15464049,163.56080726)(379.73318833,164.57835314)(378.98310378,165.32848773)
\curveto(378.23302056,166.07862365)(377.21554436,166.50010468)(376.15476553,166.50010468)
\curveto(375.09398669,166.50010468)(374.07651049,166.07862365)(373.32642727,165.32848773)
\curveto(372.57634272,164.57835314)(372.15489056,163.56080726)(372.15489056,162.49995577)
\curveto(372.15489056,161.43910429)(372.57634272,160.42155841)(373.32642727,159.67142382)
\curveto(374.07651049,158.9212879)(375.09398669,158.49980687)(376.15476553,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,158.49980687)
\curveto(377.21554436,158.49980687)(378.23302056,158.9212879)(378.98310378,159.67142382)
\curveto(379.73318833,160.42155841)(380.15464049,161.43910429)(380.15464049,162.49995577)
\curveto(380.15464049,163.56080726)(379.73318833,164.57835314)(378.98310378,165.32848773)
\curveto(378.23302056,166.07862365)(377.21554436,166.50010468)(376.15476553,166.50010468)
\curveto(375.09398669,166.50010468)(374.07651049,166.07862365)(373.32642727,165.32848773)
\curveto(372.57634272,164.57835314)(372.15489056,163.56080726)(372.15489056,162.49995577)
\curveto(372.15489056,161.43910429)(372.57634272,160.42155841)(373.32642727,159.67142382)
\curveto(374.07651049,158.9212879)(375.09398669,158.49980687)(376.15476553,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,311.64005934)
\curveto(224.0857895,311.64005934)(225.10326569,312.06154036)(225.85334891,312.81167628)
\curveto(226.60343346,313.56181087)(227.02488562,314.57935675)(227.02488562,315.64020824)
\curveto(227.02488562,316.70105973)(226.60343346,317.71860561)(225.85334891,318.4687402)
\curveto(225.10326569,319.21887612)(224.0857895,319.64035714)(223.02501066,319.64035714)
\curveto(221.96423182,319.64035714)(220.94675563,319.21887612)(220.19667241,318.4687402)
\curveto(219.44658786,317.71860561)(219.0251357,316.70105973)(219.0251357,315.64020824)
\curveto(219.0251357,314.57935675)(219.44658786,313.56181087)(220.19667241,312.81167628)
\curveto(220.94675563,312.06154036)(221.96423182,311.64005934)(223.02501066,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,311.64005934)
\curveto(224.0857895,311.64005934)(225.10326569,312.06154036)(225.85334891,312.81167628)
\curveto(226.60343346,313.56181087)(227.02488562,314.57935675)(227.02488562,315.64020824)
\curveto(227.02488562,316.70105973)(226.60343346,317.71860561)(225.85334891,318.4687402)
\curveto(225.10326569,319.21887612)(224.0857895,319.64035714)(223.02501066,319.64035714)
\curveto(221.96423182,319.64035714)(220.94675563,319.21887612)(220.19667241,318.4687402)
\curveto(219.44658786,317.71860561)(219.0251357,316.70105973)(219.0251357,315.64020824)
\curveto(219.0251357,314.57935675)(219.44658786,313.56181087)(220.19667241,312.81167628)
\curveto(220.94675563,312.06154036)(221.96423182,311.64005934)(223.02501066,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,62.37985522)
\curveto(165.44034497,62.37985522)(166.45782116,62.80133625)(167.20790438,63.55147217)
\curveto(167.95798893,64.30160676)(168.37944109,65.31915264)(168.37944109,66.38000413)
\curveto(168.37944109,67.44085561)(167.95798893,68.45840149)(167.20790438,69.20853608)
\curveto(166.45782116,69.958672)(165.44034497,70.38015303)(164.37956613,70.38015303)
\curveto(163.31878729,70.38015303)(162.3013111,69.958672)(161.55122788,69.20853608)
\curveto(160.80114333,68.45840149)(160.37969117,67.44085561)(160.37969117,66.38000413)
\curveto(160.37969117,65.31915264)(160.80114333,64.30160676)(161.55122788,63.55147217)
\curveto(162.3013111,62.80133625)(163.31878729,62.37985522)(164.37956613,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,62.37985522)
\curveto(165.44034497,62.37985522)(166.45782116,62.80133625)(167.20790438,63.55147217)
\curveto(167.95798893,64.30160676)(168.37944109,65.31915264)(168.37944109,66.38000413)
\curveto(168.37944109,67.44085561)(167.95798893,68.45840149)(167.20790438,69.20853608)
\curveto(166.45782116,69.958672)(165.44034497,70.38015303)(164.37956613,70.38015303)
\curveto(163.31878729,70.38015303)(162.3013111,69.958672)(161.55122788,69.20853608)
\curveto(160.80114333,68.45840149)(160.37969117,67.44085561)(160.37969117,66.38000413)
\curveto(160.37969117,65.31915264)(160.80114333,64.30160676)(161.55122788,63.55147217)
\curveto(162.3013111,62.80133625)(163.31878729,62.37985522)(164.37956613,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,204.11606787)
\curveto(365.81225501,204.11606787)(366.8297312,204.5375489)(367.57981442,205.28768482)
\curveto(368.32989897,206.03781941)(368.75135113,207.05536528)(368.75135113,208.11621677)
\curveto(368.75135113,209.17706826)(368.32989897,210.19461414)(367.57981442,210.94474873)
\curveto(366.8297312,211.69488465)(365.81225501,212.11636567)(364.75147617,212.11636567)
\curveto(363.69069733,212.11636567)(362.67322114,211.69488465)(361.92313792,210.94474873)
\curveto(361.17305337,210.19461414)(360.75160121,209.17706826)(360.75160121,208.11621677)
\curveto(360.75160121,207.05536528)(361.17305337,206.03781941)(361.92313792,205.28768482)
\curveto(362.67322114,204.5375489)(363.69069733,204.11606787)(364.75147617,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,204.11606787)
\curveto(365.81225501,204.11606787)(366.8297312,204.5375489)(367.57981442,205.28768482)
\curveto(368.32989897,206.03781941)(368.75135113,207.05536528)(368.75135113,208.11621677)
\curveto(368.75135113,209.17706826)(368.32989897,210.19461414)(367.57981442,210.94474873)
\curveto(366.8297312,211.69488465)(365.81225501,212.11636567)(364.75147617,212.11636567)
\curveto(363.69069733,212.11636567)(362.67322114,211.69488465)(361.92313792,210.94474873)
\curveto(361.17305337,210.19461414)(360.75160121,209.17706826)(360.75160121,208.11621677)
\curveto(360.75160121,207.05536528)(361.17305337,206.03781941)(361.92313792,205.28768482)
\curveto(362.67322114,204.5375489)(363.69069733,204.11606787)(364.75147617,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,122.65848656)
\curveto(256.66657845,122.65848656)(257.68405464,123.07996758)(258.43413786,123.8301035)
\curveto(259.18422241,124.58023809)(259.60567457,125.59778397)(259.60567457,126.65863546)
\curveto(259.60567457,127.71948695)(259.18422241,128.73703282)(258.43413786,129.48716741)
\curveto(257.68405464,130.23730334)(256.66657845,130.65878436)(255.60579961,130.65878436)
\curveto(254.54502077,130.65878436)(253.52754458,130.23730334)(252.77746136,129.48716741)
\curveto(252.02737681,128.73703282)(251.60592465,127.71948695)(251.60592465,126.65863546)
\curveto(251.60592465,125.59778397)(252.02737681,124.58023809)(252.77746136,123.8301035)
\curveto(253.52754458,123.07996758)(254.54502077,122.65848656)(255.60579961,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,122.65848656)
\curveto(256.66657845,122.65848656)(257.68405464,123.07996758)(258.43413786,123.8301035)
\curveto(259.18422241,124.58023809)(259.60567457,125.59778397)(259.60567457,126.65863546)
\curveto(259.60567457,127.71948695)(259.18422241,128.73703282)(258.43413786,129.48716741)
\curveto(257.68405464,130.23730334)(256.66657845,130.65878436)(255.60579961,130.65878436)
\curveto(254.54502077,130.65878436)(253.52754458,130.23730334)(252.77746136,129.48716741)
\curveto(252.02737681,128.73703282)(251.60592465,127.71948695)(251.60592465,126.65863546)
\curveto(251.60592465,125.59778397)(252.02737681,124.58023809)(252.77746136,123.8301035)
\curveto(253.52754458,123.07996758)(254.54502077,122.65848656)(255.60579961,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,171.53302721)
\curveto(154.03705561,171.53302721)(155.05453181,171.95450823)(155.80461502,172.70464415)
\curveto(156.55469958,173.45477874)(156.97615173,174.47232462)(156.97615173,175.53317611)
\curveto(156.97615173,176.5940276)(156.55469958,177.61157348)(155.80461502,178.36170806)
\curveto(155.05453181,179.11184399)(154.03705561,179.53332501)(152.97627677,179.53332501)
\curveto(151.91549793,179.53332501)(150.89802174,179.11184399)(150.14793852,178.36170806)
\curveto(149.39785397,177.61157348)(148.97640181,176.5940276)(148.97640181,175.53317611)
\curveto(148.97640181,174.47232462)(149.39785397,173.45477874)(150.14793852,172.70464415)
\curveto(150.89802174,171.95450823)(151.91549793,171.53302721)(152.97627677,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,171.53302721)
\curveto(154.03705561,171.53302721)(155.05453181,171.95450823)(155.80461502,172.70464415)
\curveto(156.55469958,173.45477874)(156.97615173,174.47232462)(156.97615173,175.53317611)
\curveto(156.97615173,176.5940276)(156.55469958,177.61157348)(155.80461502,178.36170806)
\curveto(155.05453181,179.11184399)(154.03705561,179.53332501)(152.97627677,179.53332501)
\curveto(151.91549793,179.53332501)(150.89802174,179.11184399)(150.14793852,178.36170806)
\curveto(149.39785397,177.61157348)(148.97640181,176.5940276)(148.97640181,175.53317611)
\curveto(148.97640181,174.47232462)(149.39785397,173.45477874)(150.14793852,172.70464415)
\curveto(150.89802174,171.95450823)(151.91549793,171.53302721)(152.97627677,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,174.79132721)
\curveto(150.77897875,174.79132721)(151.79645494,175.21280823)(152.54653816,175.96294415)
\curveto(153.29662271,176.71307874)(153.71807487,177.73062462)(153.71807487,178.79147611)
\curveto(153.71807487,179.8523276)(153.29662271,180.86987347)(152.54653816,181.62000806)
\curveto(151.79645494,182.37014399)(150.77897875,182.79162501)(149.71819991,182.79162501)
\curveto(148.65742107,182.79162501)(147.63994488,182.37014399)(146.88986166,181.62000806)
\curveto(146.13977711,180.86987347)(145.71832495,179.8523276)(145.71832495,178.79147611)
\curveto(145.71832495,177.73062462)(146.13977711,176.71307874)(146.88986166,175.96294415)
\curveto(147.63994488,175.21280823)(148.65742107,174.79132721)(149.71819991,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,174.79132721)
\curveto(150.77897875,174.79132721)(151.79645494,175.21280823)(152.54653816,175.96294415)
\curveto(153.29662271,176.71307874)(153.71807487,177.73062462)(153.71807487,178.79147611)
\curveto(153.71807487,179.8523276)(153.29662271,180.86987347)(152.54653816,181.62000806)
\curveto(151.79645494,182.37014399)(150.77897875,182.79162501)(149.71819991,182.79162501)
\curveto(148.65742107,182.79162501)(147.63994488,182.37014399)(146.88986166,181.62000806)
\curveto(146.13977711,180.86987347)(145.71832495,179.8523276)(145.71832495,178.79147611)
\curveto(145.71832495,177.73062462)(146.13977711,176.71307874)(146.88986166,175.96294415)
\curveto(147.63994488,175.21280823)(148.65742107,174.79132721)(149.71819991,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,129.17508655)
\curveto(167.0693834,129.17508655)(168.08685959,129.59656757)(168.83694281,130.3467035)
\curveto(169.58702736,131.09683809)(170.00847952,132.11438396)(170.00847952,133.17523545)
\curveto(170.00847952,134.23608694)(169.58702736,135.25363282)(168.83694281,136.00376741)
\curveto(168.08685959,136.75390333)(167.0693834,137.17538435)(166.00860456,137.17538435)
\curveto(164.94782572,137.17538435)(163.93034953,136.75390333)(163.18026631,136.00376741)
\curveto(162.43018176,135.25363282)(162.0087296,134.23608694)(162.0087296,133.17523545)
\curveto(162.0087296,132.11438396)(162.43018176,131.09683809)(163.18026631,130.3467035)
\curveto(163.93034953,129.59656757)(164.94782572,129.17508655)(166.00860456,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,129.17508655)
\curveto(167.0693834,129.17508655)(168.08685959,129.59656757)(168.83694281,130.3467035)
\curveto(169.58702736,131.09683809)(170.00847952,132.11438396)(170.00847952,133.17523545)
\curveto(170.00847952,134.23608694)(169.58702736,135.25363282)(168.83694281,136.00376741)
\curveto(168.08685959,136.75390333)(167.0693834,137.17538435)(166.00860456,137.17538435)
\curveto(164.94782572,137.17538435)(163.93034953,136.75390333)(163.18026631,136.00376741)
\curveto(162.43018176,135.25363282)(162.0087296,134.23608694)(162.0087296,133.17523545)
\curveto(162.0087296,132.11438396)(162.43018176,131.09683809)(163.18026631,130.3467035)
\curveto(163.93034953,129.59656757)(164.94782572,129.17508655)(166.00860456,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,88.44629589)
\curveto(269.69890624,88.44629589)(270.71638243,88.86777692)(271.46646565,89.61791284)
\curveto(272.2165502,90.36804743)(272.63800236,91.38559331)(272.63800236,92.4464448)
\curveto(272.63800236,93.50729628)(272.2165502,94.52484216)(271.46646565,95.27497675)
\curveto(270.71638243,96.02511267)(269.69890624,96.4465937)(268.6381274,96.4465937)
\curveto(267.57734856,96.4465937)(266.55987237,96.02511267)(265.80978915,95.27497675)
\curveto(265.0597046,94.52484216)(264.63825244,93.50729628)(264.63825244,92.4464448)
\curveto(264.63825244,91.38559331)(265.0597046,90.36804743)(265.80978915,89.61791284)
\curveto(266.55987237,88.86777692)(267.57734856,88.44629589)(268.6381274,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,88.44629589)
\curveto(269.69890624,88.44629589)(270.71638243,88.86777692)(271.46646565,89.61791284)
\curveto(272.2165502,90.36804743)(272.63800236,91.38559331)(272.63800236,92.4464448)
\curveto(272.63800236,93.50729628)(272.2165502,94.52484216)(271.46646565,95.27497675)
\curveto(270.71638243,96.02511267)(269.69890624,96.4465937)(268.6381274,96.4465937)
\curveto(267.57734856,96.4465937)(266.55987237,96.02511267)(265.80978915,95.27497675)
\curveto(265.0597046,94.52484216)(264.63825244,93.50729628)(264.63825244,92.4464448)
\curveto(264.63825244,91.38559331)(265.0597046,90.36804743)(265.80978915,89.61791284)
\curveto(266.55987237,88.86777692)(267.57734856,88.44629589)(268.6381274,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,54.23412558)
\curveto(375.58648559,54.23412558)(376.60396178,54.6556066)(377.354045,55.40574252)
\curveto(378.10412955,56.15587711)(378.52558171,57.17342299)(378.52558171,58.23427448)
\curveto(378.52558171,59.29512597)(378.10412955,60.31267184)(377.354045,61.06280643)
\curveto(376.60396178,61.81294236)(375.58648559,62.23442338)(374.52570675,62.23442338)
\curveto(373.46492791,62.23442338)(372.44745172,61.81294236)(371.6973685,61.06280643)
\curveto(370.94728395,60.31267184)(370.52583179,59.29512597)(370.52583179,58.23427448)
\curveto(370.52583179,57.17342299)(370.94728395,56.15587711)(371.6973685,55.40574252)
\curveto(372.44745172,54.6556066)(373.46492791,54.23412558)(374.52570675,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,54.23412558)
\curveto(375.58648559,54.23412558)(376.60396178,54.6556066)(377.354045,55.40574252)
\curveto(378.10412955,56.15587711)(378.52558171,57.17342299)(378.52558171,58.23427448)
\curveto(378.52558171,59.29512597)(378.10412955,60.31267184)(377.354045,61.06280643)
\curveto(376.60396178,61.81294236)(375.58648559,62.23442338)(374.52570675,62.23442338)
\curveto(373.46492791,62.23442338)(372.44745172,61.81294236)(371.6973685,61.06280643)
\curveto(370.94728395,60.31267184)(370.52583179,59.29512597)(370.52583179,58.23427448)
\curveto(370.52583179,57.17342299)(370.94728395,56.15587711)(371.6973685,55.40574252)
\curveto(372.44745172,54.6556066)(373.46492791,54.23412558)(374.52570675,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,360.51461016)
\curveto(233.86002008,360.51461016)(234.87749627,360.93609119)(235.62757949,361.68622711)
\curveto(236.37766404,362.4363617)(236.7991162,363.45390758)(236.7991162,364.51475906)
\curveto(236.7991162,365.57561055)(236.37766404,366.59315643)(235.62757949,367.34329102)
\curveto(234.87749627,368.09342694)(233.86002008,368.51490796)(232.79924124,368.51490796)
\curveto(231.7384624,368.51490796)(230.72098621,368.09342694)(229.97090299,367.34329102)
\curveto(229.22081844,366.59315643)(228.79936628,365.57561055)(228.79936628,364.51475906)
\curveto(228.79936628,363.45390758)(229.22081844,362.4363617)(229.97090299,361.68622711)
\curveto(230.72098621,360.93609119)(231.7384624,360.51461016)(232.79924124,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,360.51461016)
\curveto(233.86002008,360.51461016)(234.87749627,360.93609119)(235.62757949,361.68622711)
\curveto(236.37766404,362.4363617)(236.7991162,363.45390758)(236.7991162,364.51475906)
\curveto(236.7991162,365.57561055)(236.37766404,366.59315643)(235.62757949,367.34329102)
\curveto(234.87749627,368.09342694)(233.86002008,368.51490796)(232.79924124,368.51490796)
\curveto(231.7384624,368.51490796)(230.72098621,368.09342694)(229.97090299,367.34329102)
\curveto(229.22081844,366.59315643)(228.79936628,365.57561055)(228.79936628,364.51475906)
\curveto(228.79936628,363.45390758)(229.22081844,362.4363617)(229.97090299,361.68622711)
\curveto(230.72098621,360.93609119)(231.7384624,360.51461016)(232.79924124,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,295.34854918)
\curveto(360.92516006,295.34854918)(361.94263625,295.7700302)(362.69271947,296.52016613)
\curveto(363.44280402,297.27030072)(363.86425618,298.28784659)(363.86425618,299.34869808)
\curveto(363.86425618,300.40954957)(363.44280402,301.42709545)(362.69271947,302.17723004)
\curveto(361.94263625,302.92736596)(360.92516006,303.34884698)(359.86438122,303.34884698)
\curveto(358.80360238,303.34884698)(357.78612619,302.92736596)(357.03604297,302.17723004)
\curveto(356.28595842,301.42709545)(355.86450626,300.40954957)(355.86450626,299.34869808)
\curveto(355.86450626,298.28784659)(356.28595842,297.27030072)(357.03604297,296.52016613)
\curveto(357.78612619,295.7700302)(358.80360238,295.34854918)(359.86438122,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,295.34854918)
\curveto(360.92516006,295.34854918)(361.94263625,295.7700302)(362.69271947,296.52016613)
\curveto(363.44280402,297.27030072)(363.86425618,298.28784659)(363.86425618,299.34869808)
\curveto(363.86425618,300.40954957)(363.44280402,301.42709545)(362.69271947,302.17723004)
\curveto(361.94263625,302.92736596)(360.92516006,303.34884698)(359.86438122,303.34884698)
\curveto(358.80360238,303.34884698)(357.78612619,302.92736596)(357.03604297,302.17723004)
\curveto(356.28595842,301.42709545)(355.86450626,300.40954957)(355.86450626,299.34869808)
\curveto(355.86450626,298.28784659)(356.28595842,297.27030072)(357.03604297,296.52016613)
\curveto(357.78612619,295.7700302)(358.80360238,295.34854918)(359.86438122,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,86.81716624)
\curveto(390.24785181,86.81716624)(391.265328,87.23864726)(392.01541122,87.98878319)
\curveto(392.76549577,88.73891778)(393.18694793,89.75646365)(393.18694793,90.81731514)
\curveto(393.18694793,91.87816663)(392.76549577,92.89571251)(392.01541122,93.6458471)
\curveto(391.265328,94.39598302)(390.24785181,94.81746404)(389.18707297,94.81746404)
\curveto(388.12629413,94.81746404)(387.10881794,94.39598302)(386.35873472,93.6458471)
\curveto(385.60865017,92.89571251)(385.18719801,91.87816663)(385.18719801,90.81731514)
\curveto(385.18719801,89.75646365)(385.60865017,88.73891778)(386.35873472,87.98878319)
\curveto(387.10881794,87.23864726)(388.12629413,86.81716624)(389.18707297,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,86.81716624)
\curveto(390.24785181,86.81716624)(391.265328,87.23864726)(392.01541122,87.98878319)
\curveto(392.76549577,88.73891778)(393.18694793,89.75646365)(393.18694793,90.81731514)
\curveto(393.18694793,91.87816663)(392.76549577,92.89571251)(392.01541122,93.6458471)
\curveto(391.265328,94.39598302)(390.24785181,94.81746404)(389.18707297,94.81746404)
\curveto(388.12629413,94.81746404)(387.10881794,94.39598302)(386.35873472,93.6458471)
\curveto(385.60865017,92.89571251)(385.18719801,91.87816663)(385.18719801,90.81731514)
\curveto(385.18719801,89.75646365)(385.60865017,88.73891778)(386.35873472,87.98878319)
\curveto(387.10881794,87.23864726)(388.12629413,86.81716624)(389.18707297,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,57.49242557)
\curveto(204.53730799,57.49242557)(205.55478418,57.9139066)(206.3048674,58.66404252)
\curveto(207.05495195,59.41417711)(207.47640411,60.43172299)(207.47640411,61.49257448)
\curveto(207.47640411,62.55342596)(207.05495195,63.57097184)(206.3048674,64.32110643)
\curveto(205.55478418,65.07124235)(204.53730799,65.49272338)(203.47652915,65.49272338)
\curveto(202.41575031,65.49272338)(201.39827412,65.07124235)(200.6481909,64.32110643)
\curveto(199.89810635,63.57097184)(199.47665419,62.55342596)(199.47665419,61.49257448)
\curveto(199.47665419,60.43172299)(199.89810635,59.41417711)(200.6481909,58.66404252)
\curveto(201.39827412,57.9139066)(202.41575031,57.49242557)(203.47652915,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,57.49242557)
\curveto(204.53730799,57.49242557)(205.55478418,57.9139066)(206.3048674,58.66404252)
\curveto(207.05495195,59.41417711)(207.47640411,60.43172299)(207.47640411,61.49257448)
\curveto(207.47640411,62.55342596)(207.05495195,63.57097184)(206.3048674,64.32110643)
\curveto(205.55478418,65.07124235)(204.53730799,65.49272338)(203.47652915,65.49272338)
\curveto(202.41575031,65.49272338)(201.39827412,65.07124235)(200.6481909,64.32110643)
\curveto(199.89810635,63.57097184)(199.47665419,62.55342596)(199.47665419,61.49257448)
\curveto(199.47665419,60.43172299)(199.89810635,59.41417711)(200.6481909,58.66404252)
\curveto(201.39827412,57.9139066)(202.41575031,57.49242557)(203.47652915,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,176.4204772)
\curveto(202.90826956,176.4204772)(203.92574575,176.84195823)(204.67582897,177.59209415)
\curveto(205.42591352,178.34222874)(205.84736568,179.35977462)(205.84736568,180.42062611)
\curveto(205.84736568,181.48147759)(205.42591352,182.49902347)(204.67582897,183.24915806)
\curveto(203.92574575,183.99929398)(202.90826956,184.42077501)(201.84749072,184.42077501)
\curveto(200.78671188,184.42077501)(199.76923569,183.99929398)(199.01915247,183.24915806)
\curveto(198.26906792,182.49902347)(197.84761576,181.48147759)(197.84761576,180.42062611)
\curveto(197.84761576,179.35977462)(198.26906792,178.34222874)(199.01915247,177.59209415)
\curveto(199.76923569,176.84195823)(200.78671188,176.4204772)(201.84749072,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,176.4204772)
\curveto(202.90826956,176.4204772)(203.92574575,176.84195823)(204.67582897,177.59209415)
\curveto(205.42591352,178.34222874)(205.84736568,179.35977462)(205.84736568,180.42062611)
\curveto(205.84736568,181.48147759)(205.42591352,182.49902347)(204.67582897,183.24915806)
\curveto(203.92574575,183.99929398)(202.90826956,184.42077501)(201.84749072,184.42077501)
\curveto(200.78671188,184.42077501)(199.76923569,183.99929398)(199.01915247,183.24915806)
\curveto(198.26906792,182.49902347)(197.84761576,181.48147759)(197.84761576,180.42062611)
\curveto(197.84761576,179.35977462)(198.26906792,178.34222874)(199.01915247,177.59209415)
\curveto(199.76923569,176.84195823)(200.78671188,176.4204772)(201.84749072,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,342.59393983)
\curveto(114.94011294,342.59393983)(115.95758913,343.01542085)(116.70767235,343.76555678)
\curveto(117.4577569,344.51569137)(117.87920906,345.53323724)(117.87920906,346.59408873)
\curveto(117.87920906,347.65494022)(117.4577569,348.6724861)(116.70767235,349.42262069)
\curveto(115.95758913,350.17275661)(114.94011294,350.59423763)(113.8793341,350.59423763)
\curveto(112.81855526,350.59423763)(111.80107907,350.17275661)(111.05099585,349.42262069)
\curveto(110.3009113,348.6724861)(109.87945914,347.65494022)(109.87945914,346.59408873)
\curveto(109.87945914,345.53323724)(110.3009113,344.51569137)(111.05099585,343.76555678)
\curveto(111.80107907,343.01542085)(112.81855526,342.59393983)(113.8793341,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,342.59393983)
\curveto(114.94011294,342.59393983)(115.95758913,343.01542085)(116.70767235,343.76555678)
\curveto(117.4577569,344.51569137)(117.87920906,345.53323724)(117.87920906,346.59408873)
\curveto(117.87920906,347.65494022)(117.4577569,348.6724861)(116.70767235,349.42262069)
\curveto(115.95758913,350.17275661)(114.94011294,350.59423763)(113.8793341,350.59423763)
\curveto(112.81855526,350.59423763)(111.80107907,350.17275661)(111.05099585,349.42262069)
\curveto(110.3009113,348.6724861)(109.87945914,347.65494022)(109.87945914,346.59408873)
\curveto(109.87945914,345.53323724)(110.3009113,344.51569137)(111.05099585,343.76555678)
\curveto(111.80107907,343.01542085)(112.81855526,342.59393983)(113.8793341,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,179.6787772)
\curveto(160.55322968,179.6787772)(161.57070587,180.10025822)(162.32078909,180.85039415)
\curveto(163.07087364,181.60052874)(163.4923258,182.61807461)(163.4923258,183.6789261)
\curveto(163.4923258,184.73977759)(163.07087364,185.75732347)(162.32078909,186.50745806)
\curveto(161.57070587,187.25759398)(160.55322968,187.679075)(159.49245084,187.679075)
\curveto(158.431672,187.679075)(157.41419581,187.25759398)(156.66411259,186.50745806)
\curveto(155.91402804,185.75732347)(155.49257588,184.73977759)(155.49257588,183.6789261)
\curveto(155.49257588,182.61807461)(155.91402804,181.60052874)(156.66411259,180.85039415)
\curveto(157.41419581,180.10025822)(158.431672,179.6787772)(159.49245084,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,179.6787772)
\curveto(160.55322968,179.6787772)(161.57070587,180.10025822)(162.32078909,180.85039415)
\curveto(163.07087364,181.60052874)(163.4923258,182.61807461)(163.4923258,183.6789261)
\curveto(163.4923258,184.73977759)(163.07087364,185.75732347)(162.32078909,186.50745806)
\curveto(161.57070587,187.25759398)(160.55322968,187.679075)(159.49245084,187.679075)
\curveto(158.431672,187.679075)(157.41419581,187.25759398)(156.66411259,186.50745806)
\curveto(155.91402804,185.75732347)(155.49257588,184.73977759)(155.49257588,183.6789261)
\curveto(155.49257588,182.61807461)(155.91402804,181.60052874)(156.66411259,180.85039415)
\curveto(157.41419581,180.10025822)(158.431672,179.6787772)(159.49245084,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,103.10866623)
\curveto(100.27875689,103.10866623)(101.29623309,103.53014725)(102.0463163,104.28028317)
\curveto(102.79640086,105.03041776)(103.21785301,106.04796364)(103.21785301,107.10881513)
\curveto(103.21785301,108.16966662)(102.79640086,109.18721249)(102.0463163,109.93734708)
\curveto(101.29623309,110.68748301)(100.27875689,111.10896403)(99.21797805,111.10896403)
\curveto(98.15719921,111.10896403)(97.13972302,110.68748301)(96.3896398,109.93734708)
\curveto(95.63955525,109.18721249)(95.21810309,108.16966662)(95.21810309,107.10881513)
\curveto(95.21810309,106.04796364)(95.63955525,105.03041776)(96.3896398,104.28028317)
\curveto(97.13972302,103.53014725)(98.15719921,103.10866623)(99.21797805,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,103.10866623)
\curveto(100.27875689,103.10866623)(101.29623309,103.53014725)(102.0463163,104.28028317)
\curveto(102.79640086,105.03041776)(103.21785301,106.04796364)(103.21785301,107.10881513)
\curveto(103.21785301,108.16966662)(102.79640086,109.18721249)(102.0463163,109.93734708)
\curveto(101.29623309,110.68748301)(100.27875689,111.10896403)(99.21797805,111.10896403)
\curveto(98.15719921,111.10896403)(97.13972302,110.68748301)(96.3896398,109.93734708)
\curveto(95.63955525,109.18721249)(95.21810309,108.16966662)(95.21810309,107.10881513)
\curveto(95.21810309,106.04796364)(95.63955525,105.03041776)(96.3896398,104.28028317)
\curveto(97.13972302,103.53014725)(98.15719921,103.10866623)(99.21797805,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,124.28763656)
\curveto(114.94011294,124.28763656)(115.95758913,124.70911758)(116.70767235,125.4592535)
\curveto(117.4577569,126.20938809)(117.87920906,127.22693397)(117.87920906,128.28778546)
\curveto(117.87920906,129.34863695)(117.4577569,130.36618282)(116.70767235,131.11631741)
\curveto(115.95758913,131.86645334)(114.94011294,132.28793436)(113.8793341,132.28793436)
\curveto(112.81855526,132.28793436)(111.80107907,131.86645334)(111.05099585,131.11631741)
\curveto(110.3009113,130.36618282)(109.87945914,129.34863695)(109.87945914,128.28778546)
\curveto(109.87945914,127.22693397)(110.3009113,126.20938809)(111.05099585,125.4592535)
\curveto(111.80107907,124.70911758)(112.81855526,124.28763656)(113.8793341,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,124.28763656)
\curveto(114.94011294,124.28763656)(115.95758913,124.70911758)(116.70767235,125.4592535)
\curveto(117.4577569,126.20938809)(117.87920906,127.22693397)(117.87920906,128.28778546)
\curveto(117.87920906,129.34863695)(117.4577569,130.36618282)(116.70767235,131.11631741)
\curveto(115.95758913,131.86645334)(114.94011294,132.28793436)(113.8793341,132.28793436)
\curveto(112.81855526,132.28793436)(111.80107907,131.86645334)(111.05099585,131.11631741)
\curveto(110.3009113,130.36618282)(109.87945914,129.34863695)(109.87945914,128.28778546)
\curveto(109.87945914,127.22693397)(110.3009113,126.20938809)(111.05099585,125.4592535)
\curveto(111.80107907,124.70911758)(112.81855526,124.28763656)(113.8793341,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,319.78581951)
\curveto(264.81179095,319.78581951)(265.82926714,320.20730053)(266.57935036,320.95743645)
\curveto(267.32943491,321.70757104)(267.75088707,322.72511692)(267.75088707,323.78596841)
\curveto(267.75088707,324.8468199)(267.32943491,325.86436577)(266.57935036,326.61450036)
\curveto(265.82926714,327.36463628)(264.81179095,327.78611731)(263.75101211,327.78611731)
\curveto(262.69023327,327.78611731)(261.67275707,327.36463628)(260.92267386,326.61450036)
\curveto(260.1725893,325.86436577)(259.75113715,324.8468199)(259.75113715,323.78596841)
\curveto(259.75113715,322.72511692)(260.1725893,321.70757104)(260.92267386,320.95743645)
\curveto(261.67275707,320.20730053)(262.69023327,319.78581951)(263.75101211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,319.78581951)
\curveto(264.81179095,319.78581951)(265.82926714,320.20730053)(266.57935036,320.95743645)
\curveto(267.32943491,321.70757104)(267.75088707,322.72511692)(267.75088707,323.78596841)
\curveto(267.75088707,324.8468199)(267.32943491,325.86436577)(266.57935036,326.61450036)
\curveto(265.82926714,327.36463628)(264.81179095,327.78611731)(263.75101211,327.78611731)
\curveto(262.69023327,327.78611731)(261.67275707,327.36463628)(260.92267386,326.61450036)
\curveto(260.1725893,325.86436577)(259.75113715,324.8468199)(259.75113715,323.78596841)
\curveto(259.75113715,322.72511692)(260.1725893,321.70757104)(260.92267386,320.95743645)
\curveto(261.67275707,320.20730053)(262.69023327,319.78581951)(263.75101211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,165.01642721)
\curveto(186.61786491,165.01642721)(187.6353411,165.43790824)(188.38542432,166.18804416)
\curveto(189.13550887,166.93817875)(189.55696103,167.95572463)(189.55696103,169.01657611)
\curveto(189.55696103,170.0774276)(189.13550887,171.09497348)(188.38542432,171.84510807)
\curveto(187.6353411,172.59524399)(186.61786491,173.01672502)(185.55708607,173.01672502)
\curveto(184.49630723,173.01672502)(183.47883104,172.59524399)(182.72874782,171.84510807)
\curveto(181.97866327,171.09497348)(181.55721111,170.0774276)(181.55721111,169.01657611)
\curveto(181.55721111,167.95572463)(181.97866327,166.93817875)(182.72874782,166.18804416)
\curveto(183.47883104,165.43790824)(184.49630723,165.01642721)(185.55708607,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,165.01642721)
\curveto(186.61786491,165.01642721)(187.6353411,165.43790824)(188.38542432,166.18804416)
\curveto(189.13550887,166.93817875)(189.55696103,167.95572463)(189.55696103,169.01657611)
\curveto(189.55696103,170.0774276)(189.13550887,171.09497348)(188.38542432,171.84510807)
\curveto(187.6353411,172.59524399)(186.61786491,173.01672502)(185.55708607,173.01672502)
\curveto(184.49630723,173.01672502)(183.47883104,172.59524399)(182.72874782,171.84510807)
\curveto(181.97866327,171.09497348)(181.55721111,170.0774276)(181.55721111,169.01657611)
\curveto(181.55721111,167.95572463)(181.97866327,166.93817875)(182.72874782,166.18804416)
\curveto(183.47883104,165.43790824)(184.49630723,165.01642721)(185.55708607,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,285.57363902)
\curveto(209.42442328,285.57363902)(210.44189947,285.99512004)(211.19198269,286.74525596)
\curveto(211.94206724,287.49539055)(212.3635194,288.51293643)(212.3635194,289.57378792)
\curveto(212.3635194,290.63463941)(211.94206724,291.65218528)(211.19198269,292.40231987)
\curveto(210.44189947,293.15245579)(209.42442328,293.57393682)(208.36364444,293.57393682)
\curveto(207.3028656,293.57393682)(206.28538941,293.15245579)(205.53530619,292.40231987)
\curveto(204.78522164,291.65218528)(204.36376948,290.63463941)(204.36376948,289.57378792)
\curveto(204.36376948,288.51293643)(204.78522164,287.49539055)(205.53530619,286.74525596)
\curveto(206.28538941,285.99512004)(207.3028656,285.57363902)(208.36364444,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,285.57363902)
\curveto(209.42442328,285.57363902)(210.44189947,285.99512004)(211.19198269,286.74525596)
\curveto(211.94206724,287.49539055)(212.3635194,288.51293643)(212.3635194,289.57378792)
\curveto(212.3635194,290.63463941)(211.94206724,291.65218528)(211.19198269,292.40231987)
\curveto(210.44189947,293.15245579)(209.42442328,293.57393682)(208.36364444,293.57393682)
\curveto(207.3028656,293.57393682)(206.28538941,293.15245579)(205.53530619,292.40231987)
\curveto(204.78522164,291.65218528)(204.36376948,290.63463941)(204.36376948,289.57378792)
\curveto(204.36376948,288.51293643)(204.78522164,287.49539055)(205.53530619,286.74525596)
\curveto(206.28538941,285.99512004)(207.3028656,285.57363902)(208.36364444,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,72.15479591)
\curveto(145.89186346,72.15479591)(146.90933965,72.57627693)(147.65942287,73.32641285)
\curveto(148.40950742,74.07654744)(148.83095958,75.09409332)(148.83095958,76.15494481)
\curveto(148.83095958,77.2157963)(148.40950742,78.23334217)(147.65942287,78.98347676)
\curveto(146.90933965,79.73361269)(145.89186346,80.15509371)(144.83108462,80.15509371)
\curveto(143.77030578,80.15509371)(142.75282959,79.73361269)(142.00274637,78.98347676)
\curveto(141.25266182,78.23334217)(140.83120966,77.2157963)(140.83120966,76.15494481)
\curveto(140.83120966,75.09409332)(141.25266182,74.07654744)(142.00274637,73.32641285)
\curveto(142.75282959,72.57627693)(143.77030578,72.15479591)(144.83108462,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,72.15479591)
\curveto(145.89186346,72.15479591)(146.90933965,72.57627693)(147.65942287,73.32641285)
\curveto(148.40950742,74.07654744)(148.83095958,75.09409332)(148.83095958,76.15494481)
\curveto(148.83095958,77.2157963)(148.40950742,78.23334217)(147.65942287,78.98347676)
\curveto(146.90933965,79.73361269)(145.89186346,80.15509371)(144.83108462,80.15509371)
\curveto(143.77030578,80.15509371)(142.75282959,79.73361269)(142.00274637,78.98347676)
\curveto(141.25266182,78.23334217)(140.83120966,77.2157963)(140.83120966,76.15494481)
\curveto(140.83120966,75.09409332)(141.25266182,74.07654744)(142.00274637,73.32641285)
\curveto(142.75282959,72.57627693)(143.77030578,72.15479591)(144.83108462,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,217.14926786)
\curveto(147.52090189,217.14926786)(148.53837808,217.57074888)(149.2884613,218.32088481)
\curveto(150.03854585,219.0710194)(150.45999801,220.08856527)(150.45999801,221.14941676)
\curveto(150.45999801,222.21026825)(150.03854585,223.22781413)(149.2884613,223.97794872)
\curveto(148.53837808,224.72808464)(147.52090189,225.14956566)(146.46012305,225.14956566)
\curveto(145.39934421,225.14956566)(144.38186802,224.72808464)(143.6317848,223.97794872)
\curveto(142.88170025,223.22781413)(142.46024809,222.21026825)(142.46024809,221.14941676)
\curveto(142.46024809,220.08856527)(142.88170025,219.0710194)(143.6317848,218.32088481)
\curveto(144.38186802,217.57074888)(145.39934421,217.14926786)(146.46012305,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,217.14926786)
\curveto(147.52090189,217.14926786)(148.53837808,217.57074888)(149.2884613,218.32088481)
\curveto(150.03854585,219.0710194)(150.45999801,220.08856527)(150.45999801,221.14941676)
\curveto(150.45999801,222.21026825)(150.03854585,223.22781413)(149.2884613,223.97794872)
\curveto(148.53837808,224.72808464)(147.52090189,225.14956566)(146.46012305,225.14956566)
\curveto(145.39934421,225.14956566)(144.38186802,224.72808464)(143.6317848,223.97794872)
\curveto(142.88170025,223.22781413)(142.46024809,222.21026825)(142.46024809,221.14941676)
\curveto(142.46024809,220.08856527)(142.88170025,219.0710194)(143.6317848,218.32088481)
\curveto(144.38186802,217.57074888)(145.39934421,217.14926786)(146.46012305,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,272.54042885)
\curveto(142.6337866,272.54042885)(143.65126279,272.96190988)(144.40134601,273.7120458)
\curveto(145.15143056,274.46218039)(145.57288272,275.47972627)(145.57288272,276.54057775)
\curveto(145.57288272,277.60142924)(145.15143056,278.61897512)(144.40134601,279.36910971)
\curveto(143.65126279,280.11924563)(142.6337866,280.54072665)(141.57300776,280.54072665)
\curveto(140.51222892,280.54072665)(139.49475273,280.11924563)(138.74466951,279.36910971)
\curveto(137.99458496,278.61897512)(137.5731328,277.60142924)(137.5731328,276.54057775)
\curveto(137.5731328,275.47972627)(137.99458496,274.46218039)(138.74466951,273.7120458)
\curveto(139.49475273,272.96190988)(140.51222892,272.54042885)(141.57300776,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,272.54042885)
\curveto(142.6337866,272.54042885)(143.65126279,272.96190988)(144.40134601,273.7120458)
\curveto(145.15143056,274.46218039)(145.57288272,275.47972627)(145.57288272,276.54057775)
\curveto(145.57288272,277.60142924)(145.15143056,278.61897512)(144.40134601,279.36910971)
\curveto(143.65126279,280.11924563)(142.6337866,280.54072665)(141.57300776,280.54072665)
\curveto(140.51222892,280.54072665)(139.49475273,280.11924563)(138.74466951,279.36910971)
\curveto(137.99458496,278.61897512)(137.5731328,277.60142924)(137.5731328,276.54057775)
\curveto(137.5731328,275.47972627)(137.99458496,274.46218039)(138.74466951,273.7120458)
\curveto(139.49475273,272.96190988)(140.51222892,272.54042885)(141.57300776,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,186.19539754)
\curveto(316.94106141,186.19539754)(317.9585376,186.61687856)(318.70862082,187.36701449)
\curveto(319.45870537,188.11714908)(319.88015753,189.13469495)(319.88015753,190.19554644)
\curveto(319.88015753,191.25639793)(319.45870537,192.27394381)(318.70862082,193.0240784)
\curveto(317.9585376,193.77421432)(316.94106141,194.19569534)(315.88028257,194.19569534)
\curveto(314.81950373,194.19569534)(313.80202754,193.77421432)(313.05194432,193.0240784)
\curveto(312.30185977,192.27394381)(311.88040761,191.25639793)(311.88040761,190.19554644)
\curveto(311.88040761,189.13469495)(312.30185977,188.11714908)(313.05194432,187.36701449)
\curveto(313.80202754,186.61687856)(314.81950373,186.19539754)(315.88028257,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,186.19539754)
\curveto(316.94106141,186.19539754)(317.9585376,186.61687856)(318.70862082,187.36701449)
\curveto(319.45870537,188.11714908)(319.88015753,189.13469495)(319.88015753,190.19554644)
\curveto(319.88015753,191.25639793)(319.45870537,192.27394381)(318.70862082,193.0240784)
\curveto(317.9585376,193.77421432)(316.94106141,194.19569534)(315.88028257,194.19569534)
\curveto(314.81950373,194.19569534)(313.80202754,193.77421432)(313.05194432,193.0240784)
\curveto(312.30185977,192.27394381)(311.88040761,191.25639793)(311.88040761,190.19554644)
\curveto(311.88040761,189.13469495)(312.30185977,188.11714908)(313.05194432,187.36701449)
\curveto(313.80202754,186.61687856)(314.81950373,186.19539754)(315.88028257,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,280.68617885)
\curveto(152.40801718,280.68617885)(153.42549337,281.10765987)(154.17557659,281.85779579)
\curveto(154.92566114,282.60793038)(155.3471133,283.62547626)(155.3471133,284.68632775)
\curveto(155.3471133,285.74717924)(154.92566114,286.76472511)(154.17557659,287.5148597)
\curveto(153.42549337,288.26499563)(152.40801718,288.68647665)(151.34723834,288.68647665)
\curveto(150.2864595,288.68647665)(149.26898331,288.26499563)(148.51890009,287.5148597)
\curveto(147.76881554,286.76472511)(147.34736338,285.74717924)(147.34736338,284.68632775)
\curveto(147.34736338,283.62547626)(147.76881554,282.60793038)(148.51890009,281.85779579)
\curveto(149.26898331,281.10765987)(150.2864595,280.68617885)(151.34723834,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,280.68617885)
\curveto(152.40801718,280.68617885)(153.42549337,281.10765987)(154.17557659,281.85779579)
\curveto(154.92566114,282.60793038)(155.3471133,283.62547626)(155.3471133,284.68632775)
\curveto(155.3471133,285.74717924)(154.92566114,286.76472511)(154.17557659,287.5148597)
\curveto(153.42549337,288.26499563)(152.40801718,288.68647665)(151.34723834,288.68647665)
\curveto(150.2864595,288.68647665)(149.26898331,288.26499563)(148.51890009,287.5148597)
\curveto(147.76881554,286.76472511)(147.34736338,285.74717924)(147.34736338,284.68632775)
\curveto(147.34736338,283.62547626)(147.76881554,282.60793038)(148.51890009,281.85779579)
\curveto(149.26898331,281.10765987)(150.2864595,280.68617885)(151.34723834,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,269.28212886)
\curveto(362.55417815,269.28212886)(363.57165434,269.70360988)(364.32173756,270.4537458)
\curveto(365.07182211,271.20388039)(365.49327427,272.22142627)(365.49327427,273.28227776)
\curveto(365.49327427,274.34312925)(365.07182211,275.36067512)(364.32173756,276.11080971)
\curveto(363.57165434,276.86094564)(362.55417815,277.28242666)(361.49339931,277.28242666)
\curveto(360.43262047,277.28242666)(359.41514428,276.86094564)(358.66506106,276.11080971)
\curveto(357.91497651,275.36067512)(357.49352435,274.34312925)(357.49352435,273.28227776)
\curveto(357.49352435,272.22142627)(357.91497651,271.20388039)(358.66506106,270.4537458)
\curveto(359.41514428,269.70360988)(360.43262047,269.28212886)(361.49339931,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,269.28212886)
\curveto(362.55417815,269.28212886)(363.57165434,269.70360988)(364.32173756,270.4537458)
\curveto(365.07182211,271.20388039)(365.49327427,272.22142627)(365.49327427,273.28227776)
\curveto(365.49327427,274.34312925)(365.07182211,275.36067512)(364.32173756,276.11080971)
\curveto(363.57165434,276.86094564)(362.55417815,277.28242666)(361.49339931,277.28242666)
\curveto(360.43262047,277.28242666)(359.41514428,276.86094564)(358.66506106,276.11080971)
\curveto(357.91497651,275.36067512)(357.49352435,274.34312925)(357.49352435,273.28227776)
\curveto(357.49352435,272.22142627)(357.91497651,271.20388039)(358.66506106,270.4537458)
\curveto(359.41514428,269.70360988)(360.43262047,269.28212886)(361.49339931,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,323.0441195)
\curveto(237.11809694,323.0441195)(238.13557313,323.46560053)(238.88565635,324.21573645)
\curveto(239.6357409,324.96587104)(240.05719306,325.98341691)(240.05719306,327.0442684)
\curveto(240.05719306,328.10511989)(239.6357409,329.12266577)(238.88565635,329.87280036)
\curveto(238.13557313,330.62293628)(237.11809694,331.0444173)(236.0573181,331.0444173)
\curveto(234.99653926,331.0444173)(233.97906307,330.62293628)(233.22897985,329.87280036)
\curveto(232.4788953,329.12266577)(232.05744314,328.10511989)(232.05744314,327.0442684)
\curveto(232.05744314,325.98341691)(232.4788953,324.96587104)(233.22897985,324.21573645)
\curveto(233.97906307,323.46560053)(234.99653926,323.0441195)(236.0573181,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,323.0441195)
\curveto(237.11809694,323.0441195)(238.13557313,323.46560053)(238.88565635,324.21573645)
\curveto(239.6357409,324.96587104)(240.05719306,325.98341691)(240.05719306,327.0442684)
\curveto(240.05719306,328.10511989)(239.6357409,329.12266577)(238.88565635,329.87280036)
\curveto(238.13557313,330.62293628)(237.11809694,331.0444173)(236.0573181,331.0444173)
\curveto(234.99653926,331.0444173)(233.97906307,330.62293628)(233.22897985,329.87280036)
\curveto(232.4788953,329.12266577)(232.05744314,328.10511989)(232.05744314,327.0442684)
\curveto(232.05744314,325.98341691)(232.4788953,324.96587104)(233.22897985,324.21573645)
\curveto(233.97906307,323.46560053)(234.99653926,323.0441195)(236.0573181,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,209.00351787)
\curveto(207.79538485,209.00351787)(208.81286104,209.42499889)(209.56294426,210.17513481)
\curveto(210.31302881,210.9252694)(210.73448097,211.94281528)(210.73448097,213.00366677)
\curveto(210.73448097,214.06451826)(210.31302881,215.08206414)(209.56294426,215.83219873)
\curveto(208.81286104,216.58233465)(207.79538485,217.00381567)(206.73460601,217.00381567)
\curveto(205.67382717,217.00381567)(204.65635098,216.58233465)(203.90626776,215.83219873)
\curveto(203.15618321,215.08206414)(202.73473105,214.06451826)(202.73473105,213.00366677)
\curveto(202.73473105,211.94281528)(203.15618321,210.9252694)(203.90626776,210.17513481)
\curveto(204.65635098,209.42499889)(205.67382717,209.00351787)(206.73460601,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,209.00351787)
\curveto(207.79538485,209.00351787)(208.81286104,209.42499889)(209.56294426,210.17513481)
\curveto(210.31302881,210.9252694)(210.73448097,211.94281528)(210.73448097,213.00366677)
\curveto(210.73448097,214.06451826)(210.31302881,215.08206414)(209.56294426,215.83219873)
\curveto(208.81286104,216.58233465)(207.79538485,217.00381567)(206.73460601,217.00381567)
\curveto(205.67382717,217.00381567)(204.65635098,216.58233465)(203.90626776,215.83219873)
\curveto(203.15618321,215.08206414)(202.73473105,214.06451826)(202.73473105,213.00366677)
\curveto(202.73473105,211.94281528)(203.15618321,210.9252694)(203.90626776,210.17513481)
\curveto(204.65635098,209.42499889)(205.67382717,209.00351787)(206.73460601,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,368.66036524)
\curveto(253.40850159,368.66036524)(254.42597778,369.08184627)(255.176061,369.83198219)
\curveto(255.92614555,370.58211678)(256.34759771,371.59966265)(256.34759771,372.66051414)
\curveto(256.34759771,373.72136563)(255.92614555,374.73891151)(255.176061,375.4890461)
\curveto(254.42597778,376.23918202)(253.40850159,376.66066304)(252.34772275,376.66066304)
\curveto(251.28694391,376.66066304)(250.26946772,376.23918202)(249.5193845,375.4890461)
\curveto(248.76929995,374.73891151)(248.34784779,373.72136563)(248.34784779,372.66051414)
\curveto(248.34784779,371.59966265)(248.76929995,370.58211678)(249.5193845,369.83198219)
\curveto(250.26946772,369.08184627)(251.28694391,368.66036524)(252.34772275,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,368.66036524)
\curveto(253.40850159,368.66036524)(254.42597778,369.08184627)(255.176061,369.83198219)
\curveto(255.92614555,370.58211678)(256.34759771,371.59966265)(256.34759771,372.66051414)
\curveto(256.34759771,373.72136563)(255.92614555,374.73891151)(255.176061,375.4890461)
\curveto(254.42597778,376.23918202)(253.40850159,376.66066304)(252.34772275,376.66066304)
\curveto(251.28694391,376.66066304)(250.26946772,376.23918202)(249.5193845,375.4890461)
\curveto(248.76929995,374.73891151)(248.34784779,373.72136563)(248.34784779,372.66051414)
\curveto(248.34784779,371.59966265)(248.76929995,370.58211678)(249.5193845,369.83198219)
\curveto(250.26946772,369.08184627)(251.28694391,368.66036524)(252.34772275,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,94.96289589)
\curveto(103.53682358,94.96289589)(104.55429977,95.38437691)(105.30438299,96.13451283)
\curveto(106.05446754,96.88464742)(106.4759197,97.9021933)(106.4759197,98.96304479)
\curveto(106.4759197,100.02389628)(106.05446754,101.04144216)(105.30438299,101.79157675)
\curveto(104.55429977,102.54171267)(103.53682358,102.96319369)(102.47604474,102.96319369)
\curveto(101.4152659,102.96319369)(100.39778971,102.54171267)(99.64770649,101.79157675)
\curveto(98.89762194,101.04144216)(98.47616978,100.02389628)(98.47616978,98.96304479)
\curveto(98.47616978,97.9021933)(98.89762194,96.88464742)(99.64770649,96.13451283)
\curveto(100.39778971,95.38437691)(101.4152659,94.96289589)(102.47604474,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,94.96289589)
\curveto(103.53682358,94.96289589)(104.55429977,95.38437691)(105.30438299,96.13451283)
\curveto(106.05446754,96.88464742)(106.4759197,97.9021933)(106.4759197,98.96304479)
\curveto(106.4759197,100.02389628)(106.05446754,101.04144216)(105.30438299,101.79157675)
\curveto(104.55429977,102.54171267)(103.53682358,102.96319369)(102.47604474,102.96319369)
\curveto(101.4152659,102.96319369)(100.39778971,102.54171267)(99.64770649,101.79157675)
\curveto(98.89762194,101.04144216)(98.47616978,100.02389628)(98.47616978,98.96304479)
\curveto(98.47616978,97.9021933)(98.89762194,96.88464742)(99.64770649,96.13451283)
\curveto(100.39778971,95.38437691)(101.4152659,94.96289589)(102.47604474,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,109.62526622)
\curveto(299.02161833,109.62526622)(300.03909452,110.04674725)(300.78917774,110.79688317)
\curveto(301.53926229,111.54701776)(301.96071445,112.56456363)(301.96071445,113.62541512)
\curveto(301.96071445,114.68626661)(301.53926229,115.70381249)(300.78917774,116.45394708)
\curveto(300.03909452,117.204083)(299.02161833,117.62556402)(297.96083949,117.62556402)
\curveto(296.90006065,117.62556402)(295.88258446,117.204083)(295.13250124,116.45394708)
\curveto(294.38241669,115.70381249)(293.96096453,114.68626661)(293.96096453,113.62541512)
\curveto(293.96096453,112.56456363)(294.38241669,111.54701776)(295.13250124,110.79688317)
\curveto(295.88258446,110.04674725)(296.90006065,109.62526622)(297.96083949,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,109.62526622)
\curveto(299.02161833,109.62526622)(300.03909452,110.04674725)(300.78917774,110.79688317)
\curveto(301.53926229,111.54701776)(301.96071445,112.56456363)(301.96071445,113.62541512)
\curveto(301.96071445,114.68626661)(301.53926229,115.70381249)(300.78917774,116.45394708)
\curveto(300.03909452,117.204083)(299.02161833,117.62556402)(297.96083949,117.62556402)
\curveto(296.90006065,117.62556402)(295.88258446,117.204083)(295.13250124,116.45394708)
\curveto(294.38241669,115.70381249)(293.96096453,114.68626661)(293.96096453,113.62541512)
\curveto(293.96096453,112.56456363)(294.38241669,111.54701776)(295.13250124,110.79688317)
\curveto(295.88258446,110.04674725)(296.90006065,109.62526622)(297.96083949,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,189.45369754)
\curveto(272.9569831,189.45369754)(273.97445929,189.87517856)(274.72454251,190.62531448)
\curveto(275.47462706,191.37544907)(275.89607922,192.39299495)(275.89607922,193.45384644)
\curveto(275.89607922,194.51469793)(275.47462706,195.53224381)(274.72454251,196.2823784)
\curveto(273.97445929,197.03251432)(272.9569831,197.45399534)(271.89620426,197.45399534)
\curveto(270.83542542,197.45399534)(269.81794923,197.03251432)(269.06786601,196.2823784)
\curveto(268.31778146,195.53224381)(267.8963293,194.51469793)(267.8963293,193.45384644)
\curveto(267.8963293,192.39299495)(268.31778146,191.37544907)(269.06786601,190.62531448)
\curveto(269.81794923,189.87517856)(270.83542542,189.45369754)(271.89620426,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,189.45369754)
\curveto(272.9569831,189.45369754)(273.97445929,189.87517856)(274.72454251,190.62531448)
\curveto(275.47462706,191.37544907)(275.89607922,192.39299495)(275.89607922,193.45384644)
\curveto(275.89607922,194.51469793)(275.47462706,195.53224381)(274.72454251,196.2823784)
\curveto(273.97445929,197.03251432)(272.9569831,197.45399534)(271.89620426,197.45399534)
\curveto(270.83542542,197.45399534)(269.81794923,197.03251432)(269.06786601,196.2823784)
\curveto(268.31778146,195.53224381)(267.8963293,194.51469793)(267.8963293,193.45384644)
\curveto(267.8963293,192.39299495)(268.31778146,191.37544907)(269.06786601,190.62531448)
\curveto(269.81794923,189.87517856)(270.83542542,189.45369754)(271.89620426,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,296.97769918)
\curveto(256.66657845,296.97769918)(257.68405464,297.3991802)(258.43413786,298.14931612)
\curveto(259.18422241,298.89945071)(259.60567457,299.91699659)(259.60567457,300.97784808)
\curveto(259.60567457,302.03869957)(259.18422241,303.05624545)(258.43413786,303.80638003)
\curveto(257.68405464,304.55651596)(256.66657845,304.97799698)(255.60579961,304.97799698)
\curveto(254.54502077,304.97799698)(253.52754458,304.55651596)(252.77746136,303.80638003)
\curveto(252.02737681,303.05624545)(251.60592465,302.03869957)(251.60592465,300.97784808)
\curveto(251.60592465,299.91699659)(252.02737681,298.89945071)(252.77746136,298.14931612)
\curveto(253.52754458,297.3991802)(254.54502077,296.97769918)(255.60579961,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,296.97769918)
\curveto(256.66657845,296.97769918)(257.68405464,297.3991802)(258.43413786,298.14931612)
\curveto(259.18422241,298.89945071)(259.60567457,299.91699659)(259.60567457,300.97784808)
\curveto(259.60567457,302.03869957)(259.18422241,303.05624545)(258.43413786,303.80638003)
\curveto(257.68405464,304.55651596)(256.66657845,304.97799698)(255.60579961,304.97799698)
\curveto(254.54502077,304.97799698)(253.52754458,304.55651596)(252.77746136,303.80638003)
\curveto(252.02737681,303.05624545)(251.60592465,302.03869957)(251.60592465,300.97784808)
\curveto(251.60592465,299.91699659)(252.02737681,298.89945071)(252.77746136,298.14931612)
\curveto(253.52754458,297.3991802)(254.54502077,296.97769918)(255.60579961,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,163.38727722)
\curveto(100.27875689,163.38727722)(101.29623309,163.80875824)(102.0463163,164.55889416)
\curveto(102.79640086,165.30902875)(103.21785301,166.32657463)(103.21785301,167.38742612)
\curveto(103.21785301,168.44827761)(102.79640086,169.46582348)(102.0463163,170.21595807)
\curveto(101.29623309,170.96609399)(100.27875689,171.38757502)(99.21797805,171.38757502)
\curveto(98.15719921,171.38757502)(97.13972302,170.96609399)(96.3896398,170.21595807)
\curveto(95.63955525,169.46582348)(95.21810309,168.44827761)(95.21810309,167.38742612)
\curveto(95.21810309,166.32657463)(95.63955525,165.30902875)(96.3896398,164.55889416)
\curveto(97.13972302,163.80875824)(98.15719921,163.38727722)(99.21797805,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,163.38727722)
\curveto(100.27875689,163.38727722)(101.29623309,163.80875824)(102.0463163,164.55889416)
\curveto(102.79640086,165.30902875)(103.21785301,166.32657463)(103.21785301,167.38742612)
\curveto(103.21785301,168.44827761)(102.79640086,169.46582348)(102.0463163,170.21595807)
\curveto(101.29623309,170.96609399)(100.27875689,171.38757502)(99.21797805,171.38757502)
\curveto(98.15719921,171.38757502)(97.13972302,170.96609399)(96.3896398,170.21595807)
\curveto(95.63955525,169.46582348)(95.21810309,168.44827761)(95.21810309,167.38742612)
\curveto(95.21810309,166.32657463)(95.63955525,165.30902875)(96.3896398,164.55889416)
\curveto(97.13972302,163.80875824)(98.15719921,163.38727722)(99.21797805,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,225.2950382)
\curveto(113.31105416,225.2950382)(114.32853036,225.71651922)(115.07861357,226.46665515)
\curveto(115.82869813,227.21678974)(116.25015029,228.23433561)(116.25015029,229.2951871)
\curveto(116.25015029,230.35603859)(115.82869813,231.37358447)(115.07861357,232.12371906)
\curveto(114.32853036,232.87385498)(113.31105416,233.295336)(112.25027532,233.295336)
\curveto(111.18949649,233.295336)(110.17202029,232.87385498)(109.42193707,232.12371906)
\curveto(108.67185252,231.37358447)(108.25040036,230.35603859)(108.25040036,229.2951871)
\curveto(108.25040036,228.23433561)(108.67185252,227.21678974)(109.42193707,226.46665515)
\curveto(110.17202029,225.71651922)(111.18949649,225.2950382)(112.25027532,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,225.2950382)
\curveto(113.31105416,225.2950382)(114.32853036,225.71651922)(115.07861357,226.46665515)
\curveto(115.82869813,227.21678974)(116.25015029,228.23433561)(116.25015029,229.2951871)
\curveto(116.25015029,230.35603859)(115.82869813,231.37358447)(115.07861357,232.12371906)
\curveto(114.32853036,232.87385498)(113.31105416,233.295336)(112.25027532,233.295336)
\curveto(111.18949649,233.295336)(110.17202029,232.87385498)(109.42193707,232.12371906)
\curveto(108.67185252,231.37358447)(108.25040036,230.35603859)(108.25040036,229.2951871)
\curveto(108.25040036,228.23433561)(108.67185252,227.21678974)(109.42193707,226.46665515)
\curveto(110.17202029,225.71651922)(111.18949649,225.2950382)(112.25027532,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,355.62714999)
\curveto(93.76258283,355.62714999)(94.78005902,356.04863102)(95.53014224,356.79876694)
\curveto(96.28022679,357.54890153)(96.70167895,358.56644741)(96.70167895,359.6272989)
\curveto(96.70167895,360.68815038)(96.28022679,361.70569626)(95.53014224,362.45583085)
\curveto(94.78005902,363.20596677)(93.76258283,363.6274478)(92.70180399,363.6274478)
\curveto(91.64102515,363.6274478)(90.62354896,363.20596677)(89.87346574,362.45583085)
\curveto(89.12338119,361.70569626)(88.70192903,360.68815038)(88.70192903,359.6272989)
\curveto(88.70192903,358.56644741)(89.12338119,357.54890153)(89.87346574,356.79876694)
\curveto(90.62354896,356.04863102)(91.64102515,355.62714999)(92.70180399,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,355.62714999)
\curveto(93.76258283,355.62714999)(94.78005902,356.04863102)(95.53014224,356.79876694)
\curveto(96.28022679,357.54890153)(96.70167895,358.56644741)(96.70167895,359.6272989)
\curveto(96.70167895,360.68815038)(96.28022679,361.70569626)(95.53014224,362.45583085)
\curveto(94.78005902,363.20596677)(93.76258283,363.6274478)(92.70180399,363.6274478)
\curveto(91.64102515,363.6274478)(90.62354896,363.20596677)(89.87346574,362.45583085)
\curveto(89.12338119,361.70569626)(88.70192903,360.68815038)(88.70192903,359.6272989)
\curveto(88.70192903,358.56644741)(89.12338119,357.54890153)(89.87346574,356.79876694)
\curveto(90.62354896,356.04863102)(91.64102515,355.62714999)(92.70180399,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,52.60495523)
\curveto(158.92419125,52.60495523)(159.94166744,53.02643626)(160.69175066,53.77657218)
\curveto(161.44183521,54.52670677)(161.86328737,55.54425264)(161.86328737,56.60510413)
\curveto(161.86328737,57.66595562)(161.44183521,58.6835015)(160.69175066,59.43363609)
\curveto(159.94166744,60.18377201)(158.92419125,60.60525303)(157.86341241,60.60525303)
\curveto(156.80263357,60.60525303)(155.78515738,60.18377201)(155.03507416,59.43363609)
\curveto(154.28498961,58.6835015)(153.86353745,57.66595562)(153.86353745,56.60510413)
\curveto(153.86353745,55.54425264)(154.28498961,54.52670677)(155.03507416,53.77657218)
\curveto(155.78515738,53.02643626)(156.80263357,52.60495523)(157.86341241,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,52.60495523)
\curveto(158.92419125,52.60495523)(159.94166744,53.02643626)(160.69175066,53.77657218)
\curveto(161.44183521,54.52670677)(161.86328737,55.54425264)(161.86328737,56.60510413)
\curveto(161.86328737,57.66595562)(161.44183521,58.6835015)(160.69175066,59.43363609)
\curveto(159.94166744,60.18377201)(158.92419125,60.60525303)(157.86341241,60.60525303)
\curveto(156.80263357,60.60525303)(155.78515738,60.18377201)(155.03507416,59.43363609)
\curveto(154.28498961,58.6835015)(153.86353745,57.66595562)(153.86353745,56.60510413)
\curveto(153.86353745,55.54425264)(154.28498961,54.52670677)(155.03507416,53.77657218)
\curveto(155.78515738,53.02643626)(156.80263357,52.60495523)(157.86341241,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,298.60685935)
\curveto(92.1335444,298.60685935)(93.15102059,299.02834037)(93.90110381,299.7784763)
\curveto(94.65118836,300.52861089)(95.07264052,301.54615676)(95.07264052,302.60700825)
\curveto(95.07264052,303.66785974)(94.65118836,304.68540562)(93.90110381,305.43554021)
\curveto(93.15102059,306.18567613)(92.1335444,306.60715715)(91.07276556,306.60715715)
\curveto(90.01198672,306.60715715)(88.99451053,306.18567613)(88.24442731,305.43554021)
\curveto(87.49434275,304.68540562)(87.0728906,303.66785974)(87.0728906,302.60700825)
\curveto(87.0728906,301.54615676)(87.49434275,300.52861089)(88.24442731,299.7784763)
\curveto(88.99451053,299.02834037)(90.01198672,298.60685935)(91.07276556,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,298.60685935)
\curveto(92.1335444,298.60685935)(93.15102059,299.02834037)(93.90110381,299.7784763)
\curveto(94.65118836,300.52861089)(95.07264052,301.54615676)(95.07264052,302.60700825)
\curveto(95.07264052,303.66785974)(94.65118836,304.68540562)(93.90110381,305.43554021)
\curveto(93.15102059,306.18567613)(92.1335444,306.60715715)(91.07276556,306.60715715)
\curveto(90.01198672,306.60715715)(88.99451053,306.18567613)(88.24442731,305.43554021)
\curveto(87.49434275,304.68540562)(87.0728906,303.66785974)(87.0728906,302.60700825)
\curveto(87.0728906,301.54615676)(87.49434275,300.52861089)(88.24442731,299.7784763)
\curveto(88.99451053,299.02834037)(90.01198672,298.60685935)(91.07276556,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,106.36696623)
\curveto(150.77897875,106.36696623)(151.79645494,106.78844725)(152.54653816,107.53858317)
\curveto(153.29662271,108.28871776)(153.71807487,109.30626364)(153.71807487,110.36711513)
\curveto(153.71807487,111.42796662)(153.29662271,112.44551249)(152.54653816,113.19564708)
\curveto(151.79645494,113.945783)(150.77897875,114.36726403)(149.71819991,114.36726403)
\curveto(148.65742107,114.36726403)(147.63994488,113.945783)(146.88986166,113.19564708)
\curveto(146.13977711,112.44551249)(145.71832495,111.42796662)(145.71832495,110.36711513)
\curveto(145.71832495,109.30626364)(146.13977711,108.28871776)(146.88986166,107.53858317)
\curveto(147.63994488,106.78844725)(148.65742107,106.36696623)(149.71819991,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,106.36696623)
\curveto(150.77897875,106.36696623)(151.79645494,106.78844725)(152.54653816,107.53858317)
\curveto(153.29662271,108.28871776)(153.71807487,109.30626364)(153.71807487,110.36711513)
\curveto(153.71807487,111.42796662)(153.29662271,112.44551249)(152.54653816,113.19564708)
\curveto(151.79645494,113.945783)(150.77897875,114.36726403)(149.71819991,114.36726403)
\curveto(148.65742107,114.36726403)(147.63994488,113.945783)(146.88986166,113.19564708)
\curveto(146.13977711,112.44551249)(145.71832495,111.42796662)(145.71832495,110.36711513)
\curveto(145.71832495,109.30626364)(146.13977711,108.28871776)(146.88986166,107.53858317)
\curveto(147.63994488,106.78844725)(148.65742107,106.36696623)(149.71819991,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,342.59393983)
\curveto(351.15088879,342.59393983)(352.16836498,343.01542085)(352.9184482,343.76555678)
\curveto(353.66853275,344.51569137)(354.08998491,345.53323724)(354.08998491,346.59408873)
\curveto(354.08998491,347.65494022)(353.66853275,348.6724861)(352.9184482,349.42262069)
\curveto(352.16836498,350.17275661)(351.15088879,350.59423763)(350.09010995,350.59423763)
\curveto(349.02933111,350.59423763)(348.01185492,350.17275661)(347.2617717,349.42262069)
\curveto(346.51168715,348.6724861)(346.09023499,347.65494022)(346.09023499,346.59408873)
\curveto(346.09023499,345.53323724)(346.51168715,344.51569137)(347.2617717,343.76555678)
\curveto(348.01185492,343.01542085)(349.02933111,342.59393983)(350.09010995,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,342.59393983)
\curveto(351.15088879,342.59393983)(352.16836498,343.01542085)(352.9184482,343.76555678)
\curveto(353.66853275,344.51569137)(354.08998491,345.53323724)(354.08998491,346.59408873)
\curveto(354.08998491,347.65494022)(353.66853275,348.6724861)(352.9184482,349.42262069)
\curveto(352.16836498,350.17275661)(351.15088879,350.59423763)(350.09010995,350.59423763)
\curveto(349.02933111,350.59423763)(348.01185492,350.17275661)(347.2617717,349.42262069)
\curveto(346.51168715,348.6724861)(346.09023499,347.65494022)(346.09023499,346.59408873)
\curveto(346.09023499,345.53323724)(346.51168715,344.51569137)(347.2617717,343.76555678)
\curveto(348.01185492,343.01542085)(349.02933111,342.59393983)(350.09010995,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,210.63266787)
\curveto(383.73169809,210.63266787)(384.74917428,211.05414889)(385.4992575,211.80428481)
\curveto(386.24934205,212.5544194)(386.67079421,213.57196528)(386.67079421,214.63281677)
\curveto(386.67079421,215.69366826)(386.24934205,216.71121413)(385.4992575,217.46134872)
\curveto(384.74917428,218.21148465)(383.73169809,218.63296567)(382.67091925,218.63296567)
\curveto(381.61014041,218.63296567)(380.59266421,218.21148465)(379.842581,217.46134872)
\curveto(379.09249644,216.71121413)(378.67104429,215.69366826)(378.67104429,214.63281677)
\curveto(378.67104429,213.57196528)(379.09249644,212.5544194)(379.842581,211.80428481)
\curveto(380.59266421,211.05414889)(381.61014041,210.63266787)(382.67091925,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,210.63266787)
\curveto(383.73169809,210.63266787)(384.74917428,211.05414889)(385.4992575,211.80428481)
\curveto(386.24934205,212.5544194)(386.67079421,213.57196528)(386.67079421,214.63281677)
\curveto(386.67079421,215.69366826)(386.24934205,216.71121413)(385.4992575,217.46134872)
\curveto(384.74917428,218.21148465)(383.73169809,218.63296567)(382.67091925,218.63296567)
\curveto(381.61014041,218.63296567)(380.59266421,218.21148465)(379.842581,217.46134872)
\curveto(379.09249644,216.71121413)(378.67104429,215.69366826)(378.67104429,214.63281677)
\curveto(378.67104429,213.57196528)(379.09249644,212.5544194)(379.842581,211.80428481)
\curveto(380.59266421,211.05414889)(381.61014041,210.63266787)(382.67091925,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,143.83745689)
\curveto(268.06986781,143.83745689)(269.087344,144.25893791)(269.83742722,145.00907383)
\curveto(270.58751177,145.75920842)(271.00896393,146.7767543)(271.00896393,147.83760579)
\curveto(271.00896393,148.89845728)(270.58751177,149.91600315)(269.83742722,150.66613774)
\curveto(269.087344,151.41627367)(268.06986781,151.83775469)(267.00908897,151.83775469)
\curveto(265.94831013,151.83775469)(264.93083394,151.41627367)(264.18075072,150.66613774)
\curveto(263.43066616,149.91600315)(263.00921401,148.89845728)(263.00921401,147.83760579)
\curveto(263.00921401,146.7767543)(263.43066616,145.75920842)(264.18075072,145.00907383)
\curveto(264.93083394,144.25893791)(265.94831013,143.83745689)(267.00908897,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,143.83745689)
\curveto(268.06986781,143.83745689)(269.087344,144.25893791)(269.83742722,145.00907383)
\curveto(270.58751177,145.75920842)(271.00896393,146.7767543)(271.00896393,147.83760579)
\curveto(271.00896393,148.89845728)(270.58751177,149.91600315)(269.83742722,150.66613774)
\curveto(269.087344,151.41627367)(268.06986781,151.83775469)(267.00908897,151.83775469)
\curveto(265.94831013,151.83775469)(264.93083394,151.41627367)(264.18075072,150.66613774)
\curveto(263.43066616,149.91600315)(263.00921401,148.89845728)(263.00921401,147.83760579)
\curveto(263.00921401,146.7767543)(263.43066616,145.75920842)(264.18075072,145.00907383)
\curveto(264.93083394,144.25893791)(265.94831013,143.83745689)(267.00908897,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,220.40756786)
\curveto(281.10217525,220.40756786)(282.11965144,220.82904888)(282.86973466,221.5791848)
\curveto(283.61981921,222.32931939)(284.04127137,223.34686527)(284.04127137,224.40771676)
\curveto(284.04127137,225.46856825)(283.61981921,226.48611413)(282.86973466,227.23624872)
\curveto(282.11965144,227.98638464)(281.10217525,228.40786566)(280.04139641,228.40786566)
\curveto(278.98061757,228.40786566)(277.96314138,227.98638464)(277.21305816,227.23624872)
\curveto(276.46297361,226.48611413)(276.04152145,225.46856825)(276.04152145,224.40771676)
\curveto(276.04152145,223.34686527)(276.46297361,222.32931939)(277.21305816,221.5791848)
\curveto(277.96314138,220.82904888)(278.98061757,220.40756786)(280.04139641,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,220.40756786)
\curveto(281.10217525,220.40756786)(282.11965144,220.82904888)(282.86973466,221.5791848)
\curveto(283.61981921,222.32931939)(284.04127137,223.34686527)(284.04127137,224.40771676)
\curveto(284.04127137,225.46856825)(283.61981921,226.48611413)(282.86973466,227.23624872)
\curveto(282.11965144,227.98638464)(281.10217525,228.40786566)(280.04139641,228.40786566)
\curveto(278.98061757,228.40786566)(277.96314138,227.98638464)(277.21305816,227.23624872)
\curveto(276.46297361,226.48611413)(276.04152145,225.46856825)(276.04152145,224.40771676)
\curveto(276.04152145,223.34686527)(276.46297361,222.32931939)(277.21305816,221.5791848)
\curveto(277.96314138,220.82904888)(278.98061757,220.40756786)(280.04139641,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,231.8116382)
\curveto(308.79584891,231.8116382)(309.8133251,232.23311922)(310.56340832,232.98325514)
\curveto(311.31349287,233.73338973)(311.73494503,234.75093561)(311.73494503,235.8117871)
\curveto(311.73494503,236.87263859)(311.31349287,237.89018446)(310.56340832,238.64031905)
\curveto(309.8133251,239.39045497)(308.79584891,239.811936)(307.73507007,239.811936)
\curveto(306.67429123,239.811936)(305.65681504,239.39045497)(304.90673182,238.64031905)
\curveto(304.15664727,237.89018446)(303.73519511,236.87263859)(303.73519511,235.8117871)
\curveto(303.73519511,234.75093561)(304.15664727,233.73338973)(304.90673182,232.98325514)
\curveto(305.65681504,232.23311922)(306.67429123,231.8116382)(307.73507007,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,231.8116382)
\curveto(308.79584891,231.8116382)(309.8133251,232.23311922)(310.56340832,232.98325514)
\curveto(311.31349287,233.73338973)(311.73494503,234.75093561)(311.73494503,235.8117871)
\curveto(311.73494503,236.87263859)(311.31349287,237.89018446)(310.56340832,238.64031905)
\curveto(309.8133251,239.39045497)(308.79584891,239.811936)(307.73507007,239.811936)
\curveto(306.67429123,239.811936)(305.65681504,239.39045497)(304.90673182,238.64031905)
\curveto(304.15664727,237.89018446)(303.73519511,236.87263859)(303.73519511,235.8117871)
\curveto(303.73519511,234.75093561)(304.15664727,233.73338973)(304.90673182,232.98325514)
\curveto(305.65681504,232.23311922)(306.67429123,231.8116382)(307.73507007,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,314.89835934)
\curveto(189.87594177,314.89835934)(190.89341796,315.31984036)(191.64350118,316.06997628)
\curveto(192.39358573,316.82011087)(192.81503789,317.83765675)(192.81503789,318.89850824)
\curveto(192.81503789,319.95935973)(192.39358573,320.9769056)(191.64350118,321.72704019)
\curveto(190.89341796,322.47717612)(189.87594177,322.89865714)(188.81516293,322.89865714)
\curveto(187.75438409,322.89865714)(186.7369079,322.47717612)(185.98682468,321.72704019)
\curveto(185.23674013,320.9769056)(184.81528797,319.95935973)(184.81528797,318.89850824)
\curveto(184.81528797,317.83765675)(185.23674013,316.82011087)(185.98682468,316.06997628)
\curveto(186.7369079,315.31984036)(187.75438409,314.89835934)(188.81516293,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,314.89835934)
\curveto(189.87594177,314.89835934)(190.89341796,315.31984036)(191.64350118,316.06997628)
\curveto(192.39358573,316.82011087)(192.81503789,317.83765675)(192.81503789,318.89850824)
\curveto(192.81503789,319.95935973)(192.39358573,320.9769056)(191.64350118,321.72704019)
\curveto(190.89341796,322.47717612)(189.87594177,322.89865714)(188.81516293,322.89865714)
\curveto(187.75438409,322.89865714)(186.7369079,322.47717612)(185.98682468,321.72704019)
\curveto(185.23674013,320.9769056)(184.81528797,319.95935973)(184.81528797,318.89850824)
\curveto(184.81528797,317.83765675)(185.23674013,316.82011087)(185.98682468,316.06997628)
\curveto(186.7369079,315.31984036)(187.75438409,314.89835934)(188.81516293,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,239.95738819)
\curveto(386.98977495,239.95738819)(388.00725114,240.37886921)(388.75733436,241.12900513)
\curveto(389.50741891,241.87913972)(389.92887107,242.8966856)(389.92887107,243.95753709)
\curveto(389.92887107,245.01838858)(389.50741891,246.03593446)(388.75733436,246.78606905)
\curveto(388.00725114,247.53620497)(386.98977495,247.95768599)(385.92899611,247.95768599)
\curveto(384.86821727,247.95768599)(383.85074108,247.53620497)(383.10065786,246.78606905)
\curveto(382.35057331,246.03593446)(381.92912115,245.01838858)(381.92912115,243.95753709)
\curveto(381.92912115,242.8966856)(382.35057331,241.87913972)(383.10065786,241.12900513)
\curveto(383.85074108,240.37886921)(384.86821727,239.95738819)(385.92899611,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,239.95738819)
\curveto(386.98977495,239.95738819)(388.00725114,240.37886921)(388.75733436,241.12900513)
\curveto(389.50741891,241.87913972)(389.92887107,242.8966856)(389.92887107,243.95753709)
\curveto(389.92887107,245.01838858)(389.50741891,246.03593446)(388.75733436,246.78606905)
\curveto(388.00725114,247.53620497)(386.98977495,247.95768599)(385.92899611,247.95768599)
\curveto(384.86821727,247.95768599)(383.85074108,247.53620497)(383.10065786,246.78606905)
\curveto(382.35057331,246.03593446)(381.92912115,245.01838858)(381.92912115,243.95753709)
\curveto(381.92912115,242.8966856)(382.35057331,241.87913972)(383.10065786,241.12900513)
\curveto(383.85074108,240.37886921)(384.86821727,239.95738819)(385.92899611,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,350.7397)
\curveto(246.89234787,350.7397)(247.90982406,351.16118102)(248.65990728,351.91131694)
\curveto(249.40999183,352.66145153)(249.83144399,353.67899741)(249.83144399,354.7398489)
\curveto(249.83144399,355.80070039)(249.40999183,356.81824627)(248.65990728,357.56838085)
\curveto(247.90982406,358.31851678)(246.89234787,358.7399978)(245.83156903,358.7399978)
\curveto(244.77079019,358.7399978)(243.753314,358.31851678)(243.00323078,357.56838085)
\curveto(242.25314623,356.81824627)(241.83169407,355.80070039)(241.83169407,354.7398489)
\curveto(241.83169407,353.67899741)(242.25314623,352.66145153)(243.00323078,351.91131694)
\curveto(243.753314,351.16118102)(244.77079019,350.7397)(245.83156903,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,350.7397)
\curveto(246.89234787,350.7397)(247.90982406,351.16118102)(248.65990728,351.91131694)
\curveto(249.40999183,352.66145153)(249.83144399,353.67899741)(249.83144399,354.7398489)
\curveto(249.83144399,355.80070039)(249.40999183,356.81824627)(248.65990728,357.56838085)
\curveto(247.90982406,358.31851678)(246.89234787,358.7399978)(245.83156903,358.7399978)
\curveto(244.77079019,358.7399978)(243.753314,358.31851678)(243.00323078,357.56838085)
\curveto(242.25314623,356.81824627)(241.83169407,355.80070039)(241.83169407,354.7398489)
\curveto(241.83169407,353.67899741)(242.25314623,352.66145153)(243.00323078,351.91131694)
\curveto(243.753314,351.16118102)(244.77079019,350.7397)(245.83156903,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,326.30242967)
\curveto(176.84361398,326.30242967)(177.86109018,326.7239107)(178.61117339,327.47404662)
\curveto(179.36125795,328.22418121)(179.7827101,329.24172708)(179.7827101,330.30257857)
\curveto(179.7827101,331.36343006)(179.36125795,332.38097594)(178.61117339,333.13111053)
\curveto(177.86109018,333.88124645)(176.84361398,334.30272747)(175.78283514,334.30272747)
\curveto(174.7220563,334.30272747)(173.70458011,333.88124645)(172.95449689,333.13111053)
\curveto(172.20441234,332.38097594)(171.78296018,331.36343006)(171.78296018,330.30257857)
\curveto(171.78296018,329.24172708)(172.20441234,328.22418121)(172.95449689,327.47404662)
\curveto(173.70458011,326.7239107)(174.7220563,326.30242967)(175.78283514,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,326.30242967)
\curveto(176.84361398,326.30242967)(177.86109018,326.7239107)(178.61117339,327.47404662)
\curveto(179.36125795,328.22418121)(179.7827101,329.24172708)(179.7827101,330.30257857)
\curveto(179.7827101,331.36343006)(179.36125795,332.38097594)(178.61117339,333.13111053)
\curveto(177.86109018,333.88124645)(176.84361398,334.30272747)(175.78283514,334.30272747)
\curveto(174.7220563,334.30272747)(173.70458011,333.88124645)(172.95449689,333.13111053)
\curveto(172.20441234,332.38097594)(171.78296018,331.36343006)(171.78296018,330.30257857)
\curveto(171.78296018,329.24172708)(172.20441234,328.22418121)(172.95449689,327.47404662)
\curveto(173.70458011,326.7239107)(174.7220563,326.30242967)(175.78283514,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,176.4204772)
\curveto(266.44082938,176.4204772)(267.45830557,176.84195823)(268.20838879,177.59209415)
\curveto(268.95847334,178.34222874)(269.3799255,179.35977462)(269.3799255,180.42062611)
\curveto(269.3799255,181.48147759)(268.95847334,182.49902347)(268.20838879,183.24915806)
\curveto(267.45830557,183.99929398)(266.44082938,184.42077501)(265.38005054,184.42077501)
\curveto(264.3192717,184.42077501)(263.3017955,183.99929398)(262.55171229,183.24915806)
\curveto(261.80162773,182.49902347)(261.38017558,181.48147759)(261.38017558,180.42062611)
\curveto(261.38017558,179.35977462)(261.80162773,178.34222874)(262.55171229,177.59209415)
\curveto(263.3017955,176.84195823)(264.3192717,176.4204772)(265.38005054,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,176.4204772)
\curveto(266.44082938,176.4204772)(267.45830557,176.84195823)(268.20838879,177.59209415)
\curveto(268.95847334,178.34222874)(269.3799255,179.35977462)(269.3799255,180.42062611)
\curveto(269.3799255,181.48147759)(268.95847334,182.49902347)(268.20838879,183.24915806)
\curveto(267.45830557,183.99929398)(266.44082938,184.42077501)(265.38005054,184.42077501)
\curveto(264.3192717,184.42077501)(263.3017955,183.99929398)(262.55171229,183.24915806)
\curveto(261.80162773,182.49902347)(261.38017558,181.48147759)(261.38017558,180.42062611)
\curveto(261.38017558,179.35977462)(261.80162773,178.34222874)(262.55171229,177.59209415)
\curveto(263.3017955,176.84195823)(264.3192717,176.4204772)(265.38005054,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,318.15666951)
\curveto(391.87691058,318.15666951)(392.89438678,318.57815053)(393.64446999,319.32828645)
\curveto(394.39455455,320.07842104)(394.8160067,321.09596692)(394.8160067,322.15681841)
\curveto(394.8160067,323.2176699)(394.39455455,324.23521577)(393.64446999,324.98535036)
\curveto(392.89438678,325.73548629)(391.87691058,326.15696731)(390.81613174,326.15696731)
\curveto(389.7553529,326.15696731)(388.73787671,325.73548629)(387.98779349,324.98535036)
\curveto(387.23770894,324.23521577)(386.81625678,323.2176699)(386.81625678,322.15681841)
\curveto(386.81625678,321.09596692)(387.23770894,320.07842104)(387.98779349,319.32828645)
\curveto(388.73787671,318.57815053)(389.7553529,318.15666951)(390.81613174,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,318.15666951)
\curveto(391.87691058,318.15666951)(392.89438678,318.57815053)(393.64446999,319.32828645)
\curveto(394.39455455,320.07842104)(394.8160067,321.09596692)(394.8160067,322.15681841)
\curveto(394.8160067,323.2176699)(394.39455455,324.23521577)(393.64446999,324.98535036)
\curveto(392.89438678,325.73548629)(391.87691058,326.15696731)(390.81613174,326.15696731)
\curveto(389.7553529,326.15696731)(388.73787671,325.73548629)(387.98779349,324.98535036)
\curveto(387.23770894,324.23521577)(386.81625678,323.2176699)(386.81625678,322.15681841)
\curveto(386.81625678,321.09596692)(387.23770894,320.07842104)(387.98779349,319.32828645)
\curveto(388.73787671,318.57815053)(389.7553529,318.15666951)(390.81613174,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,288.83193901)
\curveto(248.5213863,288.83193901)(249.53886249,289.25342004)(250.28894571,290.00355596)
\curveto(251.03903026,290.75369055)(251.46048242,291.77123642)(251.46048242,292.83208791)
\curveto(251.46048242,293.8929394)(251.03903026,294.91048528)(250.28894571,295.66061987)
\curveto(249.53886249,296.41075579)(248.5213863,296.83223681)(247.46060746,296.83223681)
\curveto(246.39982862,296.83223681)(245.38235243,296.41075579)(244.63226921,295.66061987)
\curveto(243.88218466,294.91048528)(243.4607325,293.8929394)(243.4607325,292.83208791)
\curveto(243.4607325,291.77123642)(243.88218466,290.75369055)(244.63226921,290.00355596)
\curveto(245.38235243,289.25342004)(246.39982862,288.83193901)(247.46060746,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,288.83193901)
\curveto(248.5213863,288.83193901)(249.53886249,289.25342004)(250.28894571,290.00355596)
\curveto(251.03903026,290.75369055)(251.46048242,291.77123642)(251.46048242,292.83208791)
\curveto(251.46048242,293.8929394)(251.03903026,294.91048528)(250.28894571,295.66061987)
\curveto(249.53886249,296.41075579)(248.5213863,296.83223681)(247.46060746,296.83223681)
\curveto(246.39982862,296.83223681)(245.38235243,296.41075579)(244.63226921,295.66061987)
\curveto(243.88218466,294.91048528)(243.4607325,293.8929394)(243.4607325,292.83208791)
\curveto(243.4607325,291.77123642)(243.88218466,290.75369055)(244.63226921,290.00355596)
\curveto(245.38235243,289.25342004)(246.39982862,288.83193901)(247.46060746,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,239.95738819)
\curveto(90.50451614,239.95738819)(91.52199233,240.37886921)(92.27207555,241.12900513)
\curveto(93.0221601,241.87913972)(93.44361226,242.8966856)(93.44361226,243.95753709)
\curveto(93.44361226,245.01838858)(93.0221601,246.03593446)(92.27207555,246.78606905)
\curveto(91.52199233,247.53620497)(90.50451614,247.95768599)(89.4437373,247.95768599)
\curveto(88.38295846,247.95768599)(87.36548227,247.53620497)(86.61539905,246.78606905)
\curveto(85.8653145,246.03593446)(85.44386234,245.01838858)(85.44386234,243.95753709)
\curveto(85.44386234,242.8966856)(85.8653145,241.87913972)(86.61539905,241.12900513)
\curveto(87.36548227,240.37886921)(88.38295846,239.95738819)(89.4437373,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,239.95738819)
\curveto(90.50451614,239.95738819)(91.52199233,240.37886921)(92.27207555,241.12900513)
\curveto(93.0221601,241.87913972)(93.44361226,242.8966856)(93.44361226,243.95753709)
\curveto(93.44361226,245.01838858)(93.0221601,246.03593446)(92.27207555,246.78606905)
\curveto(91.52199233,247.53620497)(90.50451614,247.95768599)(89.4437373,247.95768599)
\curveto(88.38295846,247.95768599)(87.36548227,247.53620497)(86.61539905,246.78606905)
\curveto(85.8653145,246.03593446)(85.44386234,245.01838858)(85.44386234,243.95753709)
\curveto(85.44386234,242.8966856)(85.8653145,241.87913972)(86.61539905,241.12900513)
\curveto(87.36548227,240.37886921)(88.38295846,239.95738819)(89.4437373,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,365.40206016)
\curveto(277.84409839,365.40206016)(278.86157458,365.82354118)(279.6116578,366.5736771)
\curveto(280.36174235,367.32381169)(280.78319451,368.34135757)(280.78319451,369.40220906)
\curveto(280.78319451,370.46306055)(280.36174235,371.48060643)(279.6116578,372.23074102)
\curveto(278.86157458,372.98087694)(277.84409839,373.40235796)(276.78331955,373.40235796)
\curveto(275.72254071,373.40235796)(274.70506452,372.98087694)(273.9549813,372.23074102)
\curveto(273.20489675,371.48060643)(272.78344459,370.46306055)(272.78344459,369.40220906)
\curveto(272.78344459,368.34135757)(273.20489675,367.32381169)(273.9549813,366.5736771)
\curveto(274.70506452,365.82354118)(275.72254071,365.40206016)(276.78331955,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,365.40206016)
\curveto(277.84409839,365.40206016)(278.86157458,365.82354118)(279.6116578,366.5736771)
\curveto(280.36174235,367.32381169)(280.78319451,368.34135757)(280.78319451,369.40220906)
\curveto(280.78319451,370.46306055)(280.36174235,371.48060643)(279.6116578,372.23074102)
\curveto(278.86157458,372.98087694)(277.84409839,373.40235796)(276.78331955,373.40235796)
\curveto(275.72254071,373.40235796)(274.70506452,372.98087694)(273.9549813,372.23074102)
\curveto(273.20489675,371.48060643)(272.78344459,370.46306055)(272.78344459,369.40220906)
\curveto(272.78344459,368.34135757)(273.20489675,367.32381169)(273.9549813,366.5736771)
\curveto(274.70506452,365.82354118)(275.72254071,365.40206016)(276.78331955,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,85.1879959)
\curveto(97.02065969,85.1879959)(98.03813588,85.60947692)(98.7882191,86.35961284)
\curveto(99.53830365,87.10974743)(99.95975581,88.12729331)(99.95975581,89.1881448)
\curveto(99.95975581,90.24899629)(99.53830365,91.26654216)(98.7882191,92.01667675)
\curveto(98.03813588,92.76681268)(97.02065969,93.1882937)(95.95988085,93.1882937)
\curveto(94.89910201,93.1882937)(93.88162582,92.76681268)(93.1315426,92.01667675)
\curveto(92.38145805,91.26654216)(91.96000589,90.24899629)(91.96000589,89.1881448)
\curveto(91.96000589,88.12729331)(92.38145805,87.10974743)(93.1315426,86.35961284)
\curveto(93.88162582,85.60947692)(94.89910201,85.1879959)(95.95988085,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,85.1879959)
\curveto(97.02065969,85.1879959)(98.03813588,85.60947692)(98.7882191,86.35961284)
\curveto(99.53830365,87.10974743)(99.95975581,88.12729331)(99.95975581,89.1881448)
\curveto(99.95975581,90.24899629)(99.53830365,91.26654216)(98.7882191,92.01667675)
\curveto(98.03813588,92.76681268)(97.02065969,93.1882937)(95.95988085,93.1882937)
\curveto(94.89910201,93.1882937)(93.88162582,92.76681268)(93.1315426,92.01667675)
\curveto(92.38145805,91.26654216)(91.96000589,90.24899629)(91.96000589,89.1881448)
\curveto(91.96000589,88.12729331)(92.38145805,87.10974743)(93.1315426,86.35961284)
\curveto(93.88162582,85.60947692)(94.89910201,85.1879959)(95.95988085,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,174.79132721)
\curveto(108.42393887,174.79132721)(109.44141507,175.21280823)(110.19149828,175.96294415)
\curveto(110.94158284,176.71307874)(111.36303499,177.73062462)(111.36303499,178.79147611)
\curveto(111.36303499,179.8523276)(110.94158284,180.86987347)(110.19149828,181.62000806)
\curveto(109.44141507,182.37014399)(108.42393887,182.79162501)(107.36316003,182.79162501)
\curveto(106.30238119,182.79162501)(105.284905,182.37014399)(104.53482178,181.62000806)
\curveto(103.78473723,180.86987347)(103.36328507,179.8523276)(103.36328507,178.79147611)
\curveto(103.36328507,177.73062462)(103.78473723,176.71307874)(104.53482178,175.96294415)
\curveto(105.284905,175.21280823)(106.30238119,174.79132721)(107.36316003,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,174.79132721)
\curveto(108.42393887,174.79132721)(109.44141507,175.21280823)(110.19149828,175.96294415)
\curveto(110.94158284,176.71307874)(111.36303499,177.73062462)(111.36303499,178.79147611)
\curveto(111.36303499,179.8523276)(110.94158284,180.86987347)(110.19149828,181.62000806)
\curveto(109.44141507,182.37014399)(108.42393887,182.79162501)(107.36316003,182.79162501)
\curveto(106.30238119,182.79162501)(105.284905,182.37014399)(104.53482178,181.62000806)
\curveto(103.78473723,180.86987347)(103.36328507,179.8523276)(103.36328507,178.79147611)
\curveto(103.36328507,177.73062462)(103.78473723,176.71307874)(104.53482178,175.96294415)
\curveto(105.284905,175.21280823)(106.30238119,174.79132721)(107.36316003,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,228.5533382)
\curveto(395.13498744,228.5533382)(396.15246364,228.97481922)(396.90254685,229.72495514)
\curveto(397.65263141,230.47508973)(398.07408356,231.49263561)(398.07408356,232.5534871)
\curveto(398.07408356,233.61433859)(397.65263141,234.63188447)(396.90254685,235.38201905)
\curveto(396.15246364,236.13215498)(395.13498744,236.553636)(394.0742086,236.553636)
\curveto(393.01342976,236.553636)(391.99595357,236.13215498)(391.24587035,235.38201905)
\curveto(390.4957858,234.63188447)(390.07433364,233.61433859)(390.07433364,232.5534871)
\curveto(390.07433364,231.49263561)(390.4957858,230.47508973)(391.24587035,229.72495514)
\curveto(391.99595357,228.97481922)(393.01342976,228.5533382)(394.0742086,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,228.5533382)
\curveto(395.13498744,228.5533382)(396.15246364,228.97481922)(396.90254685,229.72495514)
\curveto(397.65263141,230.47508973)(398.07408356,231.49263561)(398.07408356,232.5534871)
\curveto(398.07408356,233.61433859)(397.65263141,234.63188447)(396.90254685,235.38201905)
\curveto(396.15246364,236.13215498)(395.13498744,236.553636)(394.0742086,236.553636)
\curveto(393.01342976,236.553636)(391.99595357,236.13215498)(391.24587035,235.38201905)
\curveto(390.4957858,234.63188447)(390.07433364,233.61433859)(390.07433364,232.5534871)
\curveto(390.07433364,231.49263561)(390.4957858,230.47508973)(391.24587035,229.72495514)
\curveto(391.99595357,228.97481922)(393.01342976,228.5533382)(394.0742086,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,135.69168655)
\curveto(194.76305706,135.69168655)(195.78053325,136.11316757)(196.53061647,136.86330349)
\curveto(197.28070102,137.61343808)(197.70215318,138.63098396)(197.70215318,139.69183545)
\curveto(197.70215318,140.75268694)(197.28070102,141.77023281)(196.53061647,142.5203674)
\curveto(195.78053325,143.27050333)(194.76305706,143.69198435)(193.70227822,143.69198435)
\curveto(192.64149938,143.69198435)(191.62402319,143.27050333)(190.87393997,142.5203674)
\curveto(190.12385542,141.77023281)(189.70240326,140.75268694)(189.70240326,139.69183545)
\curveto(189.70240326,138.63098396)(190.12385542,137.61343808)(190.87393997,136.86330349)
\curveto(191.62402319,136.11316757)(192.64149938,135.69168655)(193.70227822,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,135.69168655)
\curveto(194.76305706,135.69168655)(195.78053325,136.11316757)(196.53061647,136.86330349)
\curveto(197.28070102,137.61343808)(197.70215318,138.63098396)(197.70215318,139.69183545)
\curveto(197.70215318,140.75268694)(197.28070102,141.77023281)(196.53061647,142.5203674)
\curveto(195.78053325,143.27050333)(194.76305706,143.69198435)(193.70227822,143.69198435)
\curveto(192.64149938,143.69198435)(191.62402319,143.27050333)(190.87393997,142.5203674)
\curveto(190.12385542,141.77023281)(189.70240326,140.75268694)(189.70240326,139.69183545)
\curveto(189.70240326,138.63098396)(190.12385542,137.61343808)(190.87393997,136.86330349)
\curveto(191.62402319,136.11316757)(192.64149938,135.69168655)(193.70227822,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,296.97769918)
\curveto(362.55417815,296.97769918)(363.57165434,297.3991802)(364.32173756,298.14931612)
\curveto(365.07182211,298.89945071)(365.49327427,299.91699659)(365.49327427,300.97784808)
\curveto(365.49327427,302.03869957)(365.07182211,303.05624545)(364.32173756,303.80638003)
\curveto(363.57165434,304.55651596)(362.55417815,304.97799698)(361.49339931,304.97799698)
\curveto(360.43262047,304.97799698)(359.41514428,304.55651596)(358.66506106,303.80638003)
\curveto(357.91497651,303.05624545)(357.49352435,302.03869957)(357.49352435,300.97784808)
\curveto(357.49352435,299.91699659)(357.91497651,298.89945071)(358.66506106,298.14931612)
\curveto(359.41514428,297.3991802)(360.43262047,296.97769918)(361.49339931,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,296.97769918)
\curveto(362.55417815,296.97769918)(363.57165434,297.3991802)(364.32173756,298.14931612)
\curveto(365.07182211,298.89945071)(365.49327427,299.91699659)(365.49327427,300.97784808)
\curveto(365.49327427,302.03869957)(365.07182211,303.05624545)(364.32173756,303.80638003)
\curveto(363.57165434,304.55651596)(362.55417815,304.97799698)(361.49339931,304.97799698)
\curveto(360.43262047,304.97799698)(359.41514428,304.55651596)(358.66506106,303.80638003)
\curveto(357.91497651,303.05624545)(357.49352435,302.03869957)(357.49352435,300.97784808)
\curveto(357.49352435,299.91699659)(357.91497651,298.89945071)(358.66506106,298.14931612)
\curveto(359.41514428,297.3991802)(360.43262047,296.97769918)(361.49339931,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,254.61975852)
\curveto(207.79538485,254.61975852)(208.81286104,255.04123954)(209.56294426,255.79137547)
\curveto(210.31302881,256.54151006)(210.73448097,257.55905593)(210.73448097,258.61990742)
\curveto(210.73448097,259.68075891)(210.31302881,260.69830479)(209.56294426,261.44843938)
\curveto(208.81286104,262.1985753)(207.79538485,262.62005632)(206.73460601,262.62005632)
\curveto(205.67382717,262.62005632)(204.65635098,262.1985753)(203.90626776,261.44843938)
\curveto(203.15618321,260.69830479)(202.73473105,259.68075891)(202.73473105,258.61990742)
\curveto(202.73473105,257.55905593)(203.15618321,256.54151006)(203.90626776,255.79137547)
\curveto(204.65635098,255.04123954)(205.67382717,254.61975852)(206.73460601,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,254.61975852)
\curveto(207.79538485,254.61975852)(208.81286104,255.04123954)(209.56294426,255.79137547)
\curveto(210.31302881,256.54151006)(210.73448097,257.55905593)(210.73448097,258.61990742)
\curveto(210.73448097,259.68075891)(210.31302881,260.69830479)(209.56294426,261.44843938)
\curveto(208.81286104,262.1985753)(207.79538485,262.62005632)(206.73460601,262.62005632)
\curveto(205.67382717,262.62005632)(204.65635098,262.1985753)(203.90626776,261.44843938)
\curveto(203.15618321,260.69830479)(202.73473105,259.68075891)(202.73473105,258.61990742)
\curveto(202.73473105,257.55905593)(203.15618321,256.54151006)(203.90626776,255.79137547)
\curveto(204.65635098,255.04123954)(205.67382717,254.61975852)(206.73460601,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,272.54042885)
\curveto(272.9569831,272.54042885)(273.97445929,272.96190988)(274.72454251,273.7120458)
\curveto(275.47462706,274.46218039)(275.89607922,275.47972627)(275.89607922,276.54057775)
\curveto(275.89607922,277.60142924)(275.47462706,278.61897512)(274.72454251,279.36910971)
\curveto(273.97445929,280.11924563)(272.9569831,280.54072665)(271.89620426,280.54072665)
\curveto(270.83542542,280.54072665)(269.81794923,280.11924563)(269.06786601,279.36910971)
\curveto(268.31778146,278.61897512)(267.8963293,277.60142924)(267.8963293,276.54057775)
\curveto(267.8963293,275.47972627)(268.31778146,274.46218039)(269.06786601,273.7120458)
\curveto(269.81794923,272.96190988)(270.83542542,272.54042885)(271.89620426,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,272.54042885)
\curveto(272.9569831,272.54042885)(273.97445929,272.96190988)(274.72454251,273.7120458)
\curveto(275.47462706,274.46218039)(275.89607922,275.47972627)(275.89607922,276.54057775)
\curveto(275.89607922,277.60142924)(275.47462706,278.61897512)(274.72454251,279.36910971)
\curveto(273.97445929,280.11924563)(272.9569831,280.54072665)(271.89620426,280.54072665)
\curveto(270.83542542,280.54072665)(269.81794923,280.11924563)(269.06786601,279.36910971)
\curveto(268.31778146,278.61897512)(267.8963293,277.60142924)(267.8963293,276.54057775)
\curveto(267.8963293,275.47972627)(268.31778146,274.46218039)(269.06786601,273.7120458)
\curveto(269.81794923,272.96190988)(270.83542542,272.54042885)(271.89620426,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,321.4149695)
\curveto(160.55322968,321.4149695)(161.57070587,321.83645053)(162.32078909,322.58658645)
\curveto(163.07087364,323.33672104)(163.4923258,324.35426692)(163.4923258,325.41511841)
\curveto(163.4923258,326.47596989)(163.07087364,327.49351577)(162.32078909,328.24365036)
\curveto(161.57070587,328.99378628)(160.55322968,329.41526731)(159.49245084,329.41526731)
\curveto(158.431672,329.41526731)(157.41419581,328.99378628)(156.66411259,328.24365036)
\curveto(155.91402804,327.49351577)(155.49257588,326.47596989)(155.49257588,325.41511841)
\curveto(155.49257588,324.35426692)(155.91402804,323.33672104)(156.66411259,322.58658645)
\curveto(157.41419581,321.83645053)(158.431672,321.4149695)(159.49245084,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,321.4149695)
\curveto(160.55322968,321.4149695)(161.57070587,321.83645053)(162.32078909,322.58658645)
\curveto(163.07087364,323.33672104)(163.4923258,324.35426692)(163.4923258,325.41511841)
\curveto(163.4923258,326.47596989)(163.07087364,327.49351577)(162.32078909,328.24365036)
\curveto(161.57070587,328.99378628)(160.55322968,329.41526731)(159.49245084,329.41526731)
\curveto(158.431672,329.41526731)(157.41419581,328.99378628)(156.66411259,328.24365036)
\curveto(155.91402804,327.49351577)(155.49257588,326.47596989)(155.49257588,325.41511841)
\curveto(155.49257588,324.35426692)(155.91402804,323.33672104)(156.66411259,322.58658645)
\curveto(157.41419581,321.83645053)(158.431672,321.4149695)(159.49245084,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,75.41309591)
\curveto(228.97290479,75.41309591)(229.99038098,75.83457693)(230.7404642,76.58471285)
\curveto(231.49054875,77.33484744)(231.91200091,78.35239332)(231.91200091,79.41324481)
\curveto(231.91200091,80.4740963)(231.49054875,81.49164217)(230.7404642,82.24177676)
\curveto(229.99038098,82.99191268)(228.97290479,83.41339371)(227.91212595,83.41339371)
\curveto(226.85134711,83.41339371)(225.83387092,82.99191268)(225.0837877,82.24177676)
\curveto(224.33370315,81.49164217)(223.91225099,80.4740963)(223.91225099,79.41324481)
\curveto(223.91225099,78.35239332)(224.33370315,77.33484744)(225.0837877,76.58471285)
\curveto(225.83387092,75.83457693)(226.85134711,75.41309591)(227.91212595,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,75.41309591)
\curveto(228.97290479,75.41309591)(229.99038098,75.83457693)(230.7404642,76.58471285)
\curveto(231.49054875,77.33484744)(231.91200091,78.35239332)(231.91200091,79.41324481)
\curveto(231.91200091,80.4740963)(231.49054875,81.49164217)(230.7404642,82.24177676)
\curveto(229.99038098,82.99191268)(228.97290479,83.41339371)(227.91212595,83.41339371)
\curveto(226.85134711,83.41339371)(225.83387092,82.99191268)(225.0837877,82.24177676)
\curveto(224.33370315,81.49164217)(223.91225099,80.4740963)(223.91225099,79.41324481)
\curveto(223.91225099,78.35239332)(224.33370315,77.33484744)(225.0837877,76.58471285)
\curveto(225.83387092,75.83457693)(226.85134711,75.41309591)(227.91212595,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,349.11055)
\curveto(251.77946316,349.11055)(252.79693935,349.53203102)(253.54702257,350.28216695)
\curveto(254.29710712,351.03230153)(254.71855928,352.04984741)(254.71855928,353.1106989)
\curveto(254.71855928,354.17155039)(254.29710712,355.18909627)(253.54702257,355.93923086)
\curveto(252.79693935,356.68936678)(251.77946316,357.1108478)(250.71868432,357.1108478)
\curveto(249.65790548,357.1108478)(248.64042929,356.68936678)(247.89034607,355.93923086)
\curveto(247.14026152,355.18909627)(246.71880936,354.17155039)(246.71880936,353.1106989)
\curveto(246.71880936,352.04984741)(247.14026152,351.03230153)(247.89034607,350.28216695)
\curveto(248.64042929,349.53203102)(249.65790548,349.11055)(250.71868432,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,349.11055)
\curveto(251.77946316,349.11055)(252.79693935,349.53203102)(253.54702257,350.28216695)
\curveto(254.29710712,351.03230153)(254.71855928,352.04984741)(254.71855928,353.1106989)
\curveto(254.71855928,354.17155039)(254.29710712,355.18909627)(253.54702257,355.93923086)
\curveto(252.79693935,356.68936678)(251.77946316,357.1108478)(250.71868432,357.1108478)
\curveto(249.65790548,357.1108478)(248.64042929,356.68936678)(247.89034607,355.93923086)
\curveto(247.14026152,355.18909627)(246.71880936,354.17155039)(246.71880936,353.1106989)
\curveto(246.71880936,352.04984741)(247.14026152,351.03230153)(247.89034607,350.28216695)
\curveto(248.64042929,349.53203102)(249.65790548,349.11055)(250.71868432,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,259.50720852)
\curveto(295.76354147,259.50720852)(296.78101766,259.92868954)(297.53110088,260.67882546)
\curveto(298.28118543,261.42896005)(298.70263759,262.44650593)(298.70263759,263.50735742)
\curveto(298.70263759,264.56820891)(298.28118543,265.58575479)(297.53110088,266.33588937)
\curveto(296.78101766,267.0860253)(295.76354147,267.50750632)(294.70276263,267.50750632)
\curveto(293.64198379,267.50750632)(292.6245076,267.0860253)(291.87442438,266.33588937)
\curveto(291.12433983,265.58575479)(290.70288767,264.56820891)(290.70288767,263.50735742)
\curveto(290.70288767,262.44650593)(291.12433983,261.42896005)(291.87442438,260.67882546)
\curveto(292.6245076,259.92868954)(293.64198379,259.50720852)(294.70276263,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,259.50720852)
\curveto(295.76354147,259.50720852)(296.78101766,259.92868954)(297.53110088,260.67882546)
\curveto(298.28118543,261.42896005)(298.70263759,262.44650593)(298.70263759,263.50735742)
\curveto(298.70263759,264.56820891)(298.28118543,265.58575479)(297.53110088,266.33588937)
\curveto(296.78101766,267.0860253)(295.76354147,267.50750632)(294.70276263,267.50750632)
\curveto(293.64198379,267.50750632)(292.6245076,267.0860253)(291.87442438,266.33588937)
\curveto(291.12433983,265.58575479)(290.70288767,264.56820891)(290.70288767,263.50735742)
\curveto(290.70288767,262.44650593)(291.12433983,261.42896005)(291.87442438,260.67882546)
\curveto(292.6245076,259.92868954)(293.64198379,259.50720852)(294.70276263,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,272.54042885)
\curveto(403.28019994,272.54042885)(404.29767613,272.96190988)(405.04775935,273.7120458)
\curveto(405.7978439,274.46218039)(406.21929606,275.47972627)(406.21929606,276.54057775)
\curveto(406.21929606,277.60142924)(405.7978439,278.61897512)(405.04775935,279.36910971)
\curveto(404.29767613,280.11924563)(403.28019994,280.54072665)(402.2194211,280.54072665)
\curveto(401.15864226,280.54072665)(400.14116607,280.11924563)(399.39108285,279.36910971)
\curveto(398.6409983,278.61897512)(398.21954614,277.60142924)(398.21954614,276.54057775)
\curveto(398.21954614,275.47972627)(398.6409983,274.46218039)(399.39108285,273.7120458)
\curveto(400.14116607,272.96190988)(401.15864226,272.54042885)(402.2194211,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,272.54042885)
\curveto(403.28019994,272.54042885)(404.29767613,272.96190988)(405.04775935,273.7120458)
\curveto(405.7978439,274.46218039)(406.21929606,275.47972627)(406.21929606,276.54057775)
\curveto(406.21929606,277.60142924)(405.7978439,278.61897512)(405.04775935,279.36910971)
\curveto(404.29767613,280.11924563)(403.28019994,280.54072665)(402.2194211,280.54072665)
\curveto(401.15864226,280.54072665)(400.14116607,280.11924563)(399.39108285,279.36910971)
\curveto(398.6409983,278.61897512)(398.21954614,277.60142924)(398.21954614,276.54057775)
\curveto(398.21954614,275.47972627)(398.6409983,274.46218039)(399.39108285,273.7120458)
\curveto(400.14116607,272.96190988)(401.15864226,272.54042885)(402.2194211,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,134.06253655)
\curveto(271.32794467,134.06253655)(272.34542086,134.48401757)(273.09550408,135.23415349)
\curveto(273.84558863,135.98428808)(274.26704079,137.00183396)(274.26704079,138.06268545)
\curveto(274.26704079,139.12353694)(273.84558863,140.14108281)(273.09550408,140.8912174)
\curveto(272.34542086,141.64135333)(271.32794467,142.06283435)(270.26716583,142.06283435)
\curveto(269.20638699,142.06283435)(268.1889108,141.64135333)(267.43882758,140.8912174)
\curveto(266.68874303,140.14108281)(266.26729087,139.12353694)(266.26729087,138.06268545)
\curveto(266.26729087,137.00183396)(266.68874303,135.98428808)(267.43882758,135.23415349)
\curveto(268.1889108,134.48401757)(269.20638699,134.06253655)(270.26716583,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,134.06253655)
\curveto(271.32794467,134.06253655)(272.34542086,134.48401757)(273.09550408,135.23415349)
\curveto(273.84558863,135.98428808)(274.26704079,137.00183396)(274.26704079,138.06268545)
\curveto(274.26704079,139.12353694)(273.84558863,140.14108281)(273.09550408,140.8912174)
\curveto(272.34542086,141.64135333)(271.32794467,142.06283435)(270.26716583,142.06283435)
\curveto(269.20638699,142.06283435)(268.1889108,141.64135333)(267.43882758,140.8912174)
\curveto(266.68874303,140.14108281)(266.26729087,139.12353694)(266.26729087,138.06268545)
\curveto(266.26729087,137.00183396)(266.68874303,135.98428808)(267.43882758,135.23415349)
\curveto(268.1889108,134.48401757)(269.20638699,134.06253655)(270.26716583,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,98.22119589)
\curveto(105.16586201,98.22119589)(106.1833382,98.64267691)(106.93342142,99.39281283)
\curveto(107.68350597,100.14294742)(108.10495813,101.1604933)(108.10495813,102.22134479)
\curveto(108.10495813,103.28219628)(107.68350597,104.29974215)(106.93342142,105.04987674)
\curveto(106.1833382,105.80001267)(105.16586201,106.22149369)(104.10508317,106.22149369)
\curveto(103.04430433,106.22149369)(102.02682814,105.80001267)(101.27674492,105.04987674)
\curveto(100.52666037,104.29974215)(100.10520821,103.28219628)(100.10520821,102.22134479)
\curveto(100.10520821,101.1604933)(100.52666037,100.14294742)(101.27674492,99.39281283)
\curveto(102.02682814,98.64267691)(103.04430433,98.22119589)(104.10508317,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,98.22119589)
\curveto(105.16586201,98.22119589)(106.1833382,98.64267691)(106.93342142,99.39281283)
\curveto(107.68350597,100.14294742)(108.10495813,101.1604933)(108.10495813,102.22134479)
\curveto(108.10495813,103.28219628)(107.68350597,104.29974215)(106.93342142,105.04987674)
\curveto(106.1833382,105.80001267)(105.16586201,106.22149369)(104.10508317,106.22149369)
\curveto(103.04430433,106.22149369)(102.02682814,105.80001267)(101.27674492,105.04987674)
\curveto(100.52666037,104.29974215)(100.10520821,103.28219628)(100.10520821,102.22134479)
\curveto(100.10520821,101.1604933)(100.52666037,100.14294742)(101.27674492,99.39281283)
\curveto(102.02682814,98.64267691)(103.04430433,98.22119589)(104.10508317,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,145.46660688)
\curveto(155.66609404,145.46660688)(156.68357024,145.88808791)(157.43365345,146.63822383)
\curveto(158.18373801,147.38835842)(158.60519016,148.4059043)(158.60519016,149.46675579)
\curveto(158.60519016,150.52760727)(158.18373801,151.54515315)(157.43365345,152.29528774)
\curveto(156.68357024,153.04542366)(155.66609404,153.46690469)(154.6053152,153.46690469)
\curveto(153.54453636,153.46690469)(152.52706017,153.04542366)(151.77697695,152.29528774)
\curveto(151.0268924,151.54515315)(150.60544024,150.52760727)(150.60544024,149.46675579)
\curveto(150.60544024,148.4059043)(151.0268924,147.38835842)(151.77697695,146.63822383)
\curveto(152.52706017,145.88808791)(153.54453636,145.46660688)(154.6053152,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,145.46660688)
\curveto(155.66609404,145.46660688)(156.68357024,145.88808791)(157.43365345,146.63822383)
\curveto(158.18373801,147.38835842)(158.60519016,148.4059043)(158.60519016,149.46675579)
\curveto(158.60519016,150.52760727)(158.18373801,151.54515315)(157.43365345,152.29528774)
\curveto(156.68357024,153.04542366)(155.66609404,153.46690469)(154.6053152,153.46690469)
\curveto(153.54453636,153.46690469)(152.52706017,153.04542366)(151.77697695,152.29528774)
\curveto(151.0268924,151.54515315)(150.60544024,150.52760727)(150.60544024,149.46675579)
\curveto(150.60544024,148.4059043)(151.0268924,147.38835842)(151.77697695,146.63822383)
\curveto(152.52706017,145.88808791)(153.54453636,145.46660688)(154.6053152,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,316.52751951)
\curveto(217.56961543,316.52751951)(218.58709162,316.94900053)(219.33717484,317.69913645)
\curveto(220.08725939,318.44927104)(220.50871155,319.46681692)(220.50871155,320.52766841)
\curveto(220.50871155,321.5885199)(220.08725939,322.60606577)(219.33717484,323.35620036)
\curveto(218.58709162,324.10633629)(217.56961543,324.52781731)(216.50883659,324.52781731)
\curveto(215.44805775,324.52781731)(214.43058156,324.10633629)(213.68049834,323.35620036)
\curveto(212.93041379,322.60606577)(212.50896163,321.5885199)(212.50896163,320.52766841)
\curveto(212.50896163,319.46681692)(212.93041379,318.44927104)(213.68049834,317.69913645)
\curveto(214.43058156,316.94900053)(215.44805775,316.52751951)(216.50883659,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,316.52751951)
\curveto(217.56961543,316.52751951)(218.58709162,316.94900053)(219.33717484,317.69913645)
\curveto(220.08725939,318.44927104)(220.50871155,319.46681692)(220.50871155,320.52766841)
\curveto(220.50871155,321.5885199)(220.08725939,322.60606577)(219.33717484,323.35620036)
\curveto(218.58709162,324.10633629)(217.56961543,324.52781731)(216.50883659,324.52781731)
\curveto(215.44805775,324.52781731)(214.43058156,324.10633629)(213.68049834,323.35620036)
\curveto(212.93041379,322.60606577)(212.50896163,321.5885199)(212.50896163,320.52766841)
\curveto(212.50896163,319.46681692)(212.93041379,318.44927104)(213.68049834,317.69913645)
\curveto(214.43058156,316.94900053)(215.44805775,316.52751951)(216.50883659,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,368.66036524)
\curveto(382.10268,368.66036524)(383.12015619,369.08184627)(383.87023941,369.83198219)
\curveto(384.62032396,370.58211678)(385.04177612,371.59966265)(385.04177612,372.66051414)
\curveto(385.04177612,373.72136563)(384.62032396,374.73891151)(383.87023941,375.4890461)
\curveto(383.12015619,376.23918202)(382.10268,376.66066304)(381.04190116,376.66066304)
\curveto(379.98112232,376.66066304)(378.96364613,376.23918202)(378.21356291,375.4890461)
\curveto(377.46347836,374.73891151)(377.0420262,373.72136563)(377.0420262,372.66051414)
\curveto(377.0420262,371.59966265)(377.46347836,370.58211678)(378.21356291,369.83198219)
\curveto(378.96364613,369.08184627)(379.98112232,368.66036524)(381.04190116,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,368.66036524)
\curveto(382.10268,368.66036524)(383.12015619,369.08184627)(383.87023941,369.83198219)
\curveto(384.62032396,370.58211678)(385.04177612,371.59966265)(385.04177612,372.66051414)
\curveto(385.04177612,373.72136563)(384.62032396,374.73891151)(383.87023941,375.4890461)
\curveto(383.12015619,376.23918202)(382.10268,376.66066304)(381.04190116,376.66066304)
\curveto(379.98112232,376.66066304)(378.96364613,376.23918202)(378.21356291,375.4890461)
\curveto(377.46347836,374.73891151)(377.0420262,373.72136563)(377.0420262,372.66051414)
\curveto(377.0420262,371.59966265)(377.46347836,370.58211678)(378.21356291,369.83198219)
\curveto(378.96364613,369.08184627)(379.98112232,368.66036524)(381.04190116,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,306.75260934)
\curveto(139.37570974,306.75260934)(140.39318593,307.17409037)(141.14326915,307.92422629)
\curveto(141.8933537,308.67436088)(142.31480586,309.69190676)(142.31480586,310.75275824)
\curveto(142.31480586,311.81360973)(141.8933537,312.83115561)(141.14326915,313.5812902)
\curveto(140.39318593,314.33142612)(139.37570974,314.75290715)(138.3149309,314.75290715)
\curveto(137.25415206,314.75290715)(136.23667587,314.33142612)(135.48659265,313.5812902)
\curveto(134.7365081,312.83115561)(134.31505594,311.81360973)(134.31505594,310.75275824)
\curveto(134.31505594,309.69190676)(134.7365081,308.67436088)(135.48659265,307.92422629)
\curveto(136.23667587,307.17409037)(137.25415206,306.75260934)(138.3149309,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,306.75260934)
\curveto(139.37570974,306.75260934)(140.39318593,307.17409037)(141.14326915,307.92422629)
\curveto(141.8933537,308.67436088)(142.31480586,309.69190676)(142.31480586,310.75275824)
\curveto(142.31480586,311.81360973)(141.8933537,312.83115561)(141.14326915,313.5812902)
\curveto(140.39318593,314.33142612)(139.37570974,314.75290715)(138.3149309,314.75290715)
\curveto(137.25415206,314.75290715)(136.23667587,314.33142612)(135.48659265,313.5812902)
\curveto(134.7365081,312.83115561)(134.31505594,311.81360973)(134.31505594,310.75275824)
\curveto(134.31505594,309.69190676)(134.7365081,308.67436088)(135.48659265,307.92422629)
\curveto(136.23667587,307.17409037)(137.25415206,306.75260934)(138.3149309,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,295.34854918)
\curveto(250.15042473,295.34854918)(251.16790092,295.7700302)(251.91798414,296.52016613)
\curveto(252.66806869,297.27030072)(253.08952085,298.28784659)(253.08952085,299.34869808)
\curveto(253.08952085,300.40954957)(252.66806869,301.42709545)(251.91798414,302.17723004)
\curveto(251.16790092,302.92736596)(250.15042473,303.34884698)(249.08964589,303.34884698)
\curveto(248.02886705,303.34884698)(247.01139086,302.92736596)(246.26130764,302.17723004)
\curveto(245.51122309,301.42709545)(245.08977093,300.40954957)(245.08977093,299.34869808)
\curveto(245.08977093,298.28784659)(245.51122309,297.27030072)(246.26130764,296.52016613)
\curveto(247.01139086,295.7700302)(248.02886705,295.34854918)(249.08964589,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,295.34854918)
\curveto(250.15042473,295.34854918)(251.16790092,295.7700302)(251.91798414,296.52016613)
\curveto(252.66806869,297.27030072)(253.08952085,298.28784659)(253.08952085,299.34869808)
\curveto(253.08952085,300.40954957)(252.66806869,301.42709545)(251.91798414,302.17723004)
\curveto(251.16790092,302.92736596)(250.15042473,303.34884698)(249.08964589,303.34884698)
\curveto(248.02886705,303.34884698)(247.01139086,302.92736596)(246.26130764,302.17723004)
\curveto(245.51122309,301.42709545)(245.08977093,300.40954957)(245.08977093,299.34869808)
\curveto(245.08977093,298.28784659)(245.51122309,297.27030072)(246.26130764,296.52016613)
\curveto(247.01139086,295.7700302)(248.02886705,295.34854918)(249.08964589,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,90.07546624)
\curveto(131.23049724,90.07546624)(132.24797344,90.49694726)(132.99805665,91.24708318)
\curveto(133.74814121,91.99721777)(134.16959336,93.01476365)(134.16959336,94.07561514)
\curveto(134.16959336,95.13646663)(133.74814121,96.15401251)(132.99805665,96.9041471)
\curveto(132.24797344,97.65428302)(131.23049724,98.07576404)(130.1697184,98.07576404)
\curveto(129.10893956,98.07576404)(128.09146337,97.65428302)(127.34138015,96.9041471)
\curveto(126.5912956,96.15401251)(126.16984344,95.13646663)(126.16984344,94.07561514)
\curveto(126.16984344,93.01476365)(126.5912956,91.99721777)(127.34138015,91.24708318)
\curveto(128.09146337,90.49694726)(129.10893956,90.07546624)(130.1697184,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,90.07546624)
\curveto(131.23049724,90.07546624)(132.24797344,90.49694726)(132.99805665,91.24708318)
\curveto(133.74814121,91.99721777)(134.16959336,93.01476365)(134.16959336,94.07561514)
\curveto(134.16959336,95.13646663)(133.74814121,96.15401251)(132.99805665,96.9041471)
\curveto(132.24797344,97.65428302)(131.23049724,98.07576404)(130.1697184,98.07576404)
\curveto(129.10893956,98.07576404)(128.09146337,97.65428302)(127.34138015,96.9041471)
\curveto(126.5912956,96.15401251)(126.16984344,95.13646663)(126.16984344,94.07561514)
\curveto(126.16984344,93.01476365)(126.5912956,91.99721777)(127.34138015,91.24708318)
\curveto(128.09146337,90.49694726)(129.10893956,90.07546624)(130.1697184,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,202.48689753)
\curveto(242.00523258,202.48689753)(243.02270877,202.90837855)(243.77279199,203.65851447)
\curveto(244.52287654,204.40864906)(244.9443287,205.42619494)(244.9443287,206.48704643)
\curveto(244.9443287,207.54789792)(244.52287654,208.5654438)(243.77279199,209.31557838)
\curveto(243.02270877,210.06571431)(242.00523258,210.48719533)(240.94445374,210.48719533)
\curveto(239.8836749,210.48719533)(238.8661987,210.06571431)(238.11611549,209.31557838)
\curveto(237.36603093,208.5654438)(236.94457878,207.54789792)(236.94457878,206.48704643)
\curveto(236.94457878,205.42619494)(237.36603093,204.40864906)(238.11611549,203.65851447)
\curveto(238.8661987,202.90837855)(239.8836749,202.48689753)(240.94445374,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,202.48689753)
\curveto(242.00523258,202.48689753)(243.02270877,202.90837855)(243.77279199,203.65851447)
\curveto(244.52287654,204.40864906)(244.9443287,205.42619494)(244.9443287,206.48704643)
\curveto(244.9443287,207.54789792)(244.52287654,208.5654438)(243.77279199,209.31557838)
\curveto(243.02270877,210.06571431)(242.00523258,210.48719533)(240.94445374,210.48719533)
\curveto(239.8836749,210.48719533)(238.8661987,210.06571431)(238.11611549,209.31557838)
\curveto(237.36603093,208.5654438)(236.94457878,207.54789792)(236.94457878,206.48704643)
\curveto(236.94457878,205.42619494)(237.36603093,204.40864906)(238.11611549,203.65851447)
\curveto(238.8661987,202.90837855)(239.8836749,202.48689753)(240.94445374,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,145.46660688)
\curveto(277.84409839,145.46660688)(278.86157458,145.88808791)(279.6116578,146.63822383)
\curveto(280.36174235,147.38835842)(280.78319451,148.4059043)(280.78319451,149.46675579)
\curveto(280.78319451,150.52760727)(280.36174235,151.54515315)(279.6116578,152.29528774)
\curveto(278.86157458,153.04542366)(277.84409839,153.46690469)(276.78331955,153.46690469)
\curveto(275.72254071,153.46690469)(274.70506452,153.04542366)(273.9549813,152.29528774)
\curveto(273.20489675,151.54515315)(272.78344459,150.52760727)(272.78344459,149.46675579)
\curveto(272.78344459,148.4059043)(273.20489675,147.38835842)(273.9549813,146.63822383)
\curveto(274.70506452,145.88808791)(275.72254071,145.46660688)(276.78331955,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,145.46660688)
\curveto(277.84409839,145.46660688)(278.86157458,145.88808791)(279.6116578,146.63822383)
\curveto(280.36174235,147.38835842)(280.78319451,148.4059043)(280.78319451,149.46675579)
\curveto(280.78319451,150.52760727)(280.36174235,151.54515315)(279.6116578,152.29528774)
\curveto(278.86157458,153.04542366)(277.84409839,153.46690469)(276.78331955,153.46690469)
\curveto(275.72254071,153.46690469)(274.70506452,153.04542366)(273.9549813,152.29528774)
\curveto(273.20489675,151.54515315)(272.78344459,150.52760727)(272.78344459,149.46675579)
\curveto(272.78344459,148.4059043)(273.20489675,147.38835842)(273.9549813,146.63822383)
\curveto(274.70506452,145.88808791)(275.72254071,145.46660688)(276.78331955,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,57.49242557)
\curveto(375.58648559,57.49242557)(376.60396178,57.9139066)(377.354045,58.66404252)
\curveto(378.10412955,59.41417711)(378.52558171,60.43172299)(378.52558171,61.49257448)
\curveto(378.52558171,62.55342596)(378.10412955,63.57097184)(377.354045,64.32110643)
\curveto(376.60396178,65.07124235)(375.58648559,65.49272338)(374.52570675,65.49272338)
\curveto(373.46492791,65.49272338)(372.44745172,65.07124235)(371.6973685,64.32110643)
\curveto(370.94728395,63.57097184)(370.52583179,62.55342596)(370.52583179,61.49257448)
\curveto(370.52583179,60.43172299)(370.94728395,59.41417711)(371.6973685,58.66404252)
\curveto(372.44745172,57.9139066)(373.46492791,57.49242557)(374.52570675,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,57.49242557)
\curveto(375.58648559,57.49242557)(376.60396178,57.9139066)(377.354045,58.66404252)
\curveto(378.10412955,59.41417711)(378.52558171,60.43172299)(378.52558171,61.49257448)
\curveto(378.52558171,62.55342596)(378.10412955,63.57097184)(377.354045,64.32110643)
\curveto(376.60396178,65.07124235)(375.58648559,65.49272338)(374.52570675,65.49272338)
\curveto(373.46492791,65.49272338)(372.44745172,65.07124235)(371.6973685,64.32110643)
\curveto(370.94728395,63.57097184)(370.52583179,62.55342596)(370.52583179,61.49257448)
\curveto(370.52583179,60.43172299)(370.94728395,59.41417711)(371.6973685,58.66404252)
\curveto(372.44745172,57.9139066)(373.46492791,57.49242557)(374.52570675,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,301.86514917)
\curveto(242.00523258,301.86514917)(243.02270877,302.2866302)(243.77279199,303.03676612)
\curveto(244.52287654,303.78690071)(244.9443287,304.80444659)(244.9443287,305.86529808)
\curveto(244.9443287,306.92614956)(244.52287654,307.94369544)(243.77279199,308.69383003)
\curveto(243.02270877,309.44396595)(242.00523258,309.86544698)(240.94445374,309.86544698)
\curveto(239.8836749,309.86544698)(238.8661987,309.44396595)(238.11611549,308.69383003)
\curveto(237.36603093,307.94369544)(236.94457878,306.92614956)(236.94457878,305.86529808)
\curveto(236.94457878,304.80444659)(237.36603093,303.78690071)(238.11611549,303.03676612)
\curveto(238.8661987,302.2866302)(239.8836749,301.86514917)(240.94445374,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,301.86514917)
\curveto(242.00523258,301.86514917)(243.02270877,302.2866302)(243.77279199,303.03676612)
\curveto(244.52287654,303.78690071)(244.9443287,304.80444659)(244.9443287,305.86529808)
\curveto(244.9443287,306.92614956)(244.52287654,307.94369544)(243.77279199,308.69383003)
\curveto(243.02270877,309.44396595)(242.00523258,309.86544698)(240.94445374,309.86544698)
\curveto(239.8836749,309.86544698)(238.8661987,309.44396595)(238.11611549,308.69383003)
\curveto(237.36603093,307.94369544)(236.94457878,306.92614956)(236.94457878,305.86529808)
\curveto(236.94457878,304.80444659)(237.36603093,303.78690071)(238.11611549,303.03676612)
\curveto(238.8661987,302.2866302)(239.8836749,301.86514917)(240.94445374,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,119.40018656)
\curveto(225.71482793,119.40018656)(226.73230412,119.82166758)(227.48238734,120.57180351)
\curveto(228.23247189,121.3219381)(228.65392405,122.33948397)(228.65392405,123.40033546)
\curveto(228.65392405,124.46118695)(228.23247189,125.47873283)(227.48238734,126.22886742)
\curveto(226.73230412,126.97900334)(225.71482793,127.40048436)(224.65404909,127.40048436)
\curveto(223.59327025,127.40048436)(222.57579406,126.97900334)(221.82571084,126.22886742)
\curveto(221.07562629,125.47873283)(220.65417413,124.46118695)(220.65417413,123.40033546)
\curveto(220.65417413,122.33948397)(221.07562629,121.3219381)(221.82571084,120.57180351)
\curveto(222.57579406,119.82166758)(223.59327025,119.40018656)(224.65404909,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,119.40018656)
\curveto(225.71482793,119.40018656)(226.73230412,119.82166758)(227.48238734,120.57180351)
\curveto(228.23247189,121.3219381)(228.65392405,122.33948397)(228.65392405,123.40033546)
\curveto(228.65392405,124.46118695)(228.23247189,125.47873283)(227.48238734,126.22886742)
\curveto(226.73230412,126.97900334)(225.71482793,127.40048436)(224.65404909,127.40048436)
\curveto(223.59327025,127.40048436)(222.57579406,126.97900334)(221.82571084,126.22886742)
\curveto(221.07562629,125.47873283)(220.65417413,124.46118695)(220.65417413,123.40033546)
\curveto(220.65417413,122.33948397)(221.07562629,121.3219381)(221.82571084,120.57180351)
\curveto(222.57579406,119.82166758)(223.59327025,119.40018656)(224.65404909,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,156.87065688)
\curveto(255.03754002,156.87065688)(256.05501621,157.2921379)(256.80509943,158.04227382)
\curveto(257.55518398,158.79240841)(257.97663614,159.80995429)(257.97663614,160.87080578)
\curveto(257.97663614,161.93165726)(257.55518398,162.94920314)(256.80509943,163.69933773)
\curveto(256.05501621,164.44947365)(255.03754002,164.87095468)(253.97676118,164.87095468)
\curveto(252.91598234,164.87095468)(251.89850615,164.44947365)(251.14842293,163.69933773)
\curveto(250.39833838,162.94920314)(249.97688622,161.93165726)(249.97688622,160.87080578)
\curveto(249.97688622,159.80995429)(250.39833838,158.79240841)(251.14842293,158.04227382)
\curveto(251.89850615,157.2921379)(252.91598234,156.87065688)(253.97676118,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,156.87065688)
\curveto(255.03754002,156.87065688)(256.05501621,157.2921379)(256.80509943,158.04227382)
\curveto(257.55518398,158.79240841)(257.97663614,159.80995429)(257.97663614,160.87080578)
\curveto(257.97663614,161.93165726)(257.55518398,162.94920314)(256.80509943,163.69933773)
\curveto(256.05501621,164.44947365)(255.03754002,164.87095468)(253.97676118,164.87095468)
\curveto(252.91598234,164.87095468)(251.89850615,164.44947365)(251.14842293,163.69933773)
\curveto(250.39833838,162.94920314)(249.97688622,161.93165726)(249.97688622,160.87080578)
\curveto(249.97688622,159.80995429)(250.39833838,158.79240841)(251.14842293,158.04227382)
\curveto(251.89850615,157.2921379)(252.91598234,156.87065688)(253.97676118,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,308.38176952)
\curveto(245.26330944,308.38176952)(246.28078563,308.80325054)(247.03086885,309.55338646)
\curveto(247.7809534,310.30352105)(248.20240556,311.32106693)(248.20240556,312.38191842)
\curveto(248.20240556,313.4427699)(247.7809534,314.46031578)(247.03086885,315.21045037)
\curveto(246.28078563,315.96058629)(245.26330944,316.38206732)(244.2025306,316.38206732)
\curveto(243.14175176,316.38206732)(242.12427557,315.96058629)(241.37419235,315.21045037)
\curveto(240.62410779,314.46031578)(240.20265564,313.4427699)(240.20265564,312.38191842)
\curveto(240.20265564,311.32106693)(240.62410779,310.30352105)(241.37419235,309.55338646)
\curveto(242.12427557,308.80325054)(243.14175176,308.38176952)(244.2025306,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,308.38176952)
\curveto(245.26330944,308.38176952)(246.28078563,308.80325054)(247.03086885,309.55338646)
\curveto(247.7809534,310.30352105)(248.20240556,311.32106693)(248.20240556,312.38191842)
\curveto(248.20240556,313.4427699)(247.7809534,314.46031578)(247.03086885,315.21045037)
\curveto(246.28078563,315.96058629)(245.26330944,316.38206732)(244.2025306,316.38206732)
\curveto(243.14175176,316.38206732)(242.12427557,315.96058629)(241.37419235,315.21045037)
\curveto(240.62410779,314.46031578)(240.20265564,313.4427699)(240.20265564,312.38191842)
\curveto(240.20265564,311.32106693)(240.62410779,310.30352105)(241.37419235,309.55338646)
\curveto(242.12427557,308.80325054)(243.14175176,308.38176952)(244.2025306,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,129.17508655)
\curveto(333.23144571,129.17508655)(334.2489219,129.59656757)(334.99900512,130.3467035)
\curveto(335.74908967,131.09683809)(336.17054183,132.11438396)(336.17054183,133.17523545)
\curveto(336.17054183,134.23608694)(335.74908967,135.25363282)(334.99900512,136.00376741)
\curveto(334.2489219,136.75390333)(333.23144571,137.17538435)(332.17066687,137.17538435)
\curveto(331.10988803,137.17538435)(330.09241184,136.75390333)(329.34232862,136.00376741)
\curveto(328.59224407,135.25363282)(328.17079191,134.23608694)(328.17079191,133.17523545)
\curveto(328.17079191,132.11438396)(328.59224407,131.09683809)(329.34232862,130.3467035)
\curveto(330.09241184,129.59656757)(331.10988803,129.17508655)(332.17066687,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,129.17508655)
\curveto(333.23144571,129.17508655)(334.2489219,129.59656757)(334.99900512,130.3467035)
\curveto(335.74908967,131.09683809)(336.17054183,132.11438396)(336.17054183,133.17523545)
\curveto(336.17054183,134.23608694)(335.74908967,135.25363282)(334.99900512,136.00376741)
\curveto(334.2489219,136.75390333)(333.23144571,137.17538435)(332.17066687,137.17538435)
\curveto(331.10988803,137.17538435)(330.09241184,136.75390333)(329.34232862,136.00376741)
\curveto(328.59224407,135.25363282)(328.17079191,134.23608694)(328.17079191,133.17523545)
\curveto(328.17079191,132.11438396)(328.59224407,131.09683809)(329.34232862,130.3467035)
\curveto(330.09241184,129.59656757)(331.10988803,129.17508655)(332.17066687,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,143.83745689)
\curveto(132.85953567,143.83745689)(133.87701187,144.25893791)(134.62709508,145.00907383)
\curveto(135.37717964,145.75920842)(135.79863179,146.7767543)(135.79863179,147.83760579)
\curveto(135.79863179,148.89845728)(135.37717964,149.91600315)(134.62709508,150.66613774)
\curveto(133.87701187,151.41627367)(132.85953567,151.83775469)(131.79875683,151.83775469)
\curveto(130.73797799,151.83775469)(129.7205018,151.41627367)(128.97041858,150.66613774)
\curveto(128.22033403,149.91600315)(127.79888187,148.89845728)(127.79888187,147.83760579)
\curveto(127.79888187,146.7767543)(128.22033403,145.75920842)(128.97041858,145.00907383)
\curveto(129.7205018,144.25893791)(130.73797799,143.83745689)(131.79875683,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,143.83745689)
\curveto(132.85953567,143.83745689)(133.87701187,144.25893791)(134.62709508,145.00907383)
\curveto(135.37717964,145.75920842)(135.79863179,146.7767543)(135.79863179,147.83760579)
\curveto(135.79863179,148.89845728)(135.37717964,149.91600315)(134.62709508,150.66613774)
\curveto(133.87701187,151.41627367)(132.85953567,151.83775469)(131.79875683,151.83775469)
\curveto(130.73797799,151.83775469)(129.7205018,151.41627367)(128.97041858,150.66613774)
\curveto(128.22033403,149.91600315)(127.79888187,148.89845728)(127.79888187,147.83760579)
\curveto(127.79888187,146.7767543)(128.22033403,145.75920842)(128.97041858,145.00907383)
\curveto(129.7205018,144.25893791)(130.73797799,143.83745689)(131.79875683,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,368.66036524)
\curveto(139.37570974,368.66036524)(140.39318593,369.08184627)(141.14326915,369.83198219)
\curveto(141.8933537,370.58211678)(142.31480586,371.59966265)(142.31480586,372.66051414)
\curveto(142.31480586,373.72136563)(141.8933537,374.73891151)(141.14326915,375.4890461)
\curveto(140.39318593,376.23918202)(139.37570974,376.66066304)(138.3149309,376.66066304)
\curveto(137.25415206,376.66066304)(136.23667587,376.23918202)(135.48659265,375.4890461)
\curveto(134.7365081,374.73891151)(134.31505594,373.72136563)(134.31505594,372.66051414)
\curveto(134.31505594,371.59966265)(134.7365081,370.58211678)(135.48659265,369.83198219)
\curveto(136.23667587,369.08184627)(137.25415206,368.66036524)(138.3149309,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,368.66036524)
\curveto(139.37570974,368.66036524)(140.39318593,369.08184627)(141.14326915,369.83198219)
\curveto(141.8933537,370.58211678)(142.31480586,371.59966265)(142.31480586,372.66051414)
\curveto(142.31480586,373.72136563)(141.8933537,374.73891151)(141.14326915,375.4890461)
\curveto(140.39318593,376.23918202)(139.37570974,376.66066304)(138.3149309,376.66066304)
\curveto(137.25415206,376.66066304)(136.23667587,376.23918202)(135.48659265,375.4890461)
\curveto(134.7365081,374.73891151)(134.31505594,373.72136563)(134.31505594,372.66051414)
\curveto(134.31505594,371.59966265)(134.7365081,370.58211678)(135.48659265,369.83198219)
\curveto(136.23667587,369.08184627)(137.25415206,368.66036524)(138.3149309,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,137.32083655)
\curveto(271.32794467,137.32083655)(272.34542086,137.74231757)(273.09550408,138.49245349)
\curveto(273.84558863,139.24258808)(274.26704079,140.26013396)(274.26704079,141.32098545)
\curveto(274.26704079,142.38183694)(273.84558863,143.39938281)(273.09550408,144.1495174)
\curveto(272.34542086,144.89965332)(271.32794467,145.32113435)(270.26716583,145.32113435)
\curveto(269.20638699,145.32113435)(268.1889108,144.89965332)(267.43882758,144.1495174)
\curveto(266.68874303,143.39938281)(266.26729087,142.38183694)(266.26729087,141.32098545)
\curveto(266.26729087,140.26013396)(266.68874303,139.24258808)(267.43882758,138.49245349)
\curveto(268.1889108,137.74231757)(269.20638699,137.32083655)(270.26716583,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,137.32083655)
\curveto(271.32794467,137.32083655)(272.34542086,137.74231757)(273.09550408,138.49245349)
\curveto(273.84558863,139.24258808)(274.26704079,140.26013396)(274.26704079,141.32098545)
\curveto(274.26704079,142.38183694)(273.84558863,143.39938281)(273.09550408,144.1495174)
\curveto(272.34542086,144.89965332)(271.32794467,145.32113435)(270.26716583,145.32113435)
\curveto(269.20638699,145.32113435)(268.1889108,144.89965332)(267.43882758,144.1495174)
\curveto(266.68874303,143.39938281)(266.26729087,142.38183694)(266.26729087,141.32098545)
\curveto(266.26729087,140.26013396)(266.68874303,139.24258808)(267.43882758,138.49245349)
\curveto(268.1889108,137.74231757)(269.20638699,137.32083655)(270.26716583,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,319.78581951)
\curveto(175.21457555,319.78581951)(176.23205174,320.20730053)(176.98213496,320.95743645)
\curveto(177.73221951,321.70757104)(178.15367167,322.72511692)(178.15367167,323.78596841)
\curveto(178.15367167,324.8468199)(177.73221951,325.86436577)(176.98213496,326.61450036)
\curveto(176.23205174,327.36463628)(175.21457555,327.78611731)(174.15379671,327.78611731)
\curveto(173.09301787,327.78611731)(172.07554168,327.36463628)(171.32545846,326.61450036)
\curveto(170.57537391,325.86436577)(170.15392175,324.8468199)(170.15392175,323.78596841)
\curveto(170.15392175,322.72511692)(170.57537391,321.70757104)(171.32545846,320.95743645)
\curveto(172.07554168,320.20730053)(173.09301787,319.78581951)(174.15379671,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,319.78581951)
\curveto(175.21457555,319.78581951)(176.23205174,320.20730053)(176.98213496,320.95743645)
\curveto(177.73221951,321.70757104)(178.15367167,322.72511692)(178.15367167,323.78596841)
\curveto(178.15367167,324.8468199)(177.73221951,325.86436577)(176.98213496,326.61450036)
\curveto(176.23205174,327.36463628)(175.21457555,327.78611731)(174.15379671,327.78611731)
\curveto(173.09301787,327.78611731)(172.07554168,327.36463628)(171.32545846,326.61450036)
\curveto(170.57537391,325.86436577)(170.15392175,324.8468199)(170.15392175,323.78596841)
\curveto(170.15392175,322.72511692)(170.57537391,321.70757104)(171.32545846,320.95743645)
\curveto(172.07554168,320.20730053)(173.09301787,319.78581951)(174.15379671,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,72.15479591)
\curveto(240.3761738,72.15479591)(241.39364999,72.57627693)(242.14373321,73.32641285)
\curveto(242.89381776,74.07654744)(243.31526992,75.09409332)(243.31526992,76.15494481)
\curveto(243.31526992,77.2157963)(242.89381776,78.23334217)(242.14373321,78.98347676)
\curveto(241.39364999,79.73361269)(240.3761738,80.15509371)(239.31539496,80.15509371)
\curveto(238.25461612,80.15509371)(237.23713993,79.73361269)(236.48705671,78.98347676)
\curveto(235.73697216,78.23334217)(235.31552,77.2157963)(235.31552,76.15494481)
\curveto(235.31552,75.09409332)(235.73697216,74.07654744)(236.48705671,73.32641285)
\curveto(237.23713993,72.57627693)(238.25461612,72.15479591)(239.31539496,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,72.15479591)
\curveto(240.3761738,72.15479591)(241.39364999,72.57627693)(242.14373321,73.32641285)
\curveto(242.89381776,74.07654744)(243.31526992,75.09409332)(243.31526992,76.15494481)
\curveto(243.31526992,77.2157963)(242.89381776,78.23334217)(242.14373321,78.98347676)
\curveto(241.39364999,79.73361269)(240.3761738,80.15509371)(239.31539496,80.15509371)
\curveto(238.25461612,80.15509371)(237.23713993,79.73361269)(236.48705671,78.98347676)
\curveto(235.73697216,78.23334217)(235.31552,77.2157963)(235.31552,76.15494481)
\curveto(235.31552,75.09409332)(235.73697216,74.07654744)(236.48705671,73.32641285)
\curveto(237.23713993,72.57627693)(238.25461612,72.15479591)(239.31539496,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,238.32823819)
\curveto(183.35978805,238.32823819)(184.37726424,238.74971921)(185.12734746,239.49985514)
\curveto(185.87743201,240.24998973)(186.29888417,241.2675356)(186.29888417,242.32838709)
\curveto(186.29888417,243.38923858)(185.87743201,244.40678446)(185.12734746,245.15691905)
\curveto(184.37726424,245.90705497)(183.35978805,246.32853599)(182.29900921,246.32853599)
\curveto(181.23823037,246.32853599)(180.22075418,245.90705497)(179.47067096,245.15691905)
\curveto(178.72058641,244.40678446)(178.29913425,243.38923858)(178.29913425,242.32838709)
\curveto(178.29913425,241.2675356)(178.72058641,240.24998973)(179.47067096,239.49985514)
\curveto(180.22075418,238.74971921)(181.23823037,238.32823819)(182.29900921,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,357.25629999)
\curveto(370.69939064,357.25629999)(371.71686684,357.67778102)(372.46695005,358.42791694)
\curveto(373.21703461,359.17805153)(373.63848676,360.1955974)(373.63848676,361.25644889)
\curveto(373.63848676,362.31730038)(373.21703461,363.33484626)(372.46695005,364.08498085)
\curveto(371.71686684,364.83511677)(370.69939064,365.25659779)(369.6386118,365.25659779)
\curveto(368.57783296,365.25659779)(367.56035677,364.83511677)(366.81027355,364.08498085)
\curveto(366.060189,363.33484626)(365.63873684,362.31730038)(365.63873684,361.25644889)
\curveto(365.63873684,360.1955974)(366.060189,359.17805153)(366.81027355,358.42791694)
\curveto(367.56035677,357.67778102)(368.57783296,357.25629999)(369.6386118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,357.25629999)
\curveto(370.69939064,357.25629999)(371.71686684,357.67778102)(372.46695005,358.42791694)
\curveto(373.21703461,359.17805153)(373.63848676,360.1955974)(373.63848676,361.25644889)
\curveto(373.63848676,362.31730038)(373.21703461,363.33484626)(372.46695005,364.08498085)
\curveto(371.71686684,364.83511677)(370.69939064,365.25659779)(369.6386118,365.25659779)
\curveto(368.57783296,365.25659779)(367.56035677,364.83511677)(366.81027355,364.08498085)
\curveto(366.060189,363.33484626)(365.63873684,362.31730038)(365.63873684,361.25644889)
\curveto(365.63873684,360.1955974)(366.060189,359.17805153)(366.81027355,358.42791694)
\curveto(367.56035677,357.67778102)(368.57783296,357.25629999)(369.6386118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,310.01090934)
\curveto(242.00523258,310.01090934)(243.02270877,310.43239036)(243.77279199,311.18252629)
\curveto(244.52287654,311.93266088)(244.9443287,312.95020675)(244.9443287,314.01105824)
\curveto(244.9443287,315.07190973)(244.52287654,316.08945561)(243.77279199,316.8395902)
\curveto(243.02270877,317.58972612)(242.00523258,318.01120714)(240.94445374,318.01120714)
\curveto(239.8836749,318.01120714)(238.8661987,317.58972612)(238.11611549,316.8395902)
\curveto(237.36603093,316.08945561)(236.94457878,315.07190973)(236.94457878,314.01105824)
\curveto(236.94457878,312.95020675)(237.36603093,311.93266088)(238.11611549,311.18252629)
\curveto(238.8661987,310.43239036)(239.8836749,310.01090934)(240.94445374,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,310.01090934)
\curveto(242.00523258,310.01090934)(243.02270877,310.43239036)(243.77279199,311.18252629)
\curveto(244.52287654,311.93266088)(244.9443287,312.95020675)(244.9443287,314.01105824)
\curveto(244.9443287,315.07190973)(244.52287654,316.08945561)(243.77279199,316.8395902)
\curveto(243.02270877,317.58972612)(242.00523258,318.01120714)(240.94445374,318.01120714)
\curveto(239.8836749,318.01120714)(238.8661987,317.58972612)(238.11611549,316.8395902)
\curveto(237.36603093,316.08945561)(236.94457878,315.07190973)(236.94457878,314.01105824)
\curveto(236.94457878,312.95020675)(237.36603093,311.93266088)(238.11611549,311.18252629)
\curveto(238.8661987,310.43239036)(239.8836749,310.01090934)(240.94445374,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,305.12345934)
\curveto(126.34338195,305.12345934)(127.36085814,305.54494037)(128.11094136,306.29507629)
\curveto(128.86102591,307.04521088)(129.28247807,308.06275676)(129.28247807,309.12360825)
\curveto(129.28247807,310.18445973)(128.86102591,311.20200561)(128.11094136,311.9521402)
\curveto(127.36085814,312.70227612)(126.34338195,313.12375715)(125.28260311,313.12375715)
\curveto(124.22182427,313.12375715)(123.20434808,312.70227612)(122.45426486,311.9521402)
\curveto(121.70418031,311.20200561)(121.28272815,310.18445973)(121.28272815,309.12360825)
\curveto(121.28272815,308.06275676)(121.70418031,307.04521088)(122.45426486,306.29507629)
\curveto(123.20434808,305.54494037)(124.22182427,305.12345934)(125.28260311,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,305.12345934)
\curveto(126.34338195,305.12345934)(127.36085814,305.54494037)(128.11094136,306.29507629)
\curveto(128.86102591,307.04521088)(129.28247807,308.06275676)(129.28247807,309.12360825)
\curveto(129.28247807,310.18445973)(128.86102591,311.20200561)(128.11094136,311.9521402)
\curveto(127.36085814,312.70227612)(126.34338195,313.12375715)(125.28260311,313.12375715)
\curveto(124.22182427,313.12375715)(123.20434808,312.70227612)(122.45426486,311.9521402)
\curveto(121.70418031,311.20200561)(121.28272815,310.18445973)(121.28272815,309.12360825)
\curveto(121.28272815,308.06275676)(121.70418031,307.04521088)(122.45426486,306.29507629)
\curveto(123.20434808,305.54494037)(124.22182427,305.12345934)(125.28260311,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,305.12345934)
\curveto(256.66657845,305.12345934)(257.68405464,305.54494037)(258.43413786,306.29507629)
\curveto(259.18422241,307.04521088)(259.60567457,308.06275676)(259.60567457,309.12360825)
\curveto(259.60567457,310.18445973)(259.18422241,311.20200561)(258.43413786,311.9521402)
\curveto(257.68405464,312.70227612)(256.66657845,313.12375715)(255.60579961,313.12375715)
\curveto(254.54502077,313.12375715)(253.52754458,312.70227612)(252.77746136,311.9521402)
\curveto(252.02737681,311.20200561)(251.60592465,310.18445973)(251.60592465,309.12360825)
\curveto(251.60592465,308.06275676)(252.02737681,307.04521088)(252.77746136,306.29507629)
\curveto(253.52754458,305.54494037)(254.54502077,305.12345934)(255.60579961,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,305.12345934)
\curveto(256.66657845,305.12345934)(257.68405464,305.54494037)(258.43413786,306.29507629)
\curveto(259.18422241,307.04521088)(259.60567457,308.06275676)(259.60567457,309.12360825)
\curveto(259.60567457,310.18445973)(259.18422241,311.20200561)(258.43413786,311.9521402)
\curveto(257.68405464,312.70227612)(256.66657845,313.12375715)(255.60579961,313.12375715)
\curveto(254.54502077,313.12375715)(253.52754458,312.70227612)(252.77746136,311.9521402)
\curveto(252.02737681,311.20200561)(251.60592465,310.18445973)(251.60592465,309.12360825)
\curveto(251.60592465,308.06275676)(252.02737681,307.04521088)(252.77746136,306.29507629)
\curveto(253.52754458,305.54494037)(254.54502077,305.12345934)(255.60579961,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,262.76550852)
\curveto(261.55369374,262.76550852)(262.57116993,263.18698954)(263.32125315,263.93712546)
\curveto(264.0713377,264.68726005)(264.49278986,265.70480593)(264.49278986,266.76565742)
\curveto(264.49278986,267.82650891)(264.0713377,268.84405478)(263.32125315,269.59418937)
\curveto(262.57116993,270.34432529)(261.55369374,270.76580632)(260.4929149,270.76580632)
\curveto(259.43213606,270.76580632)(258.41465987,270.34432529)(257.66457665,269.59418937)
\curveto(256.9144921,268.84405478)(256.49303994,267.82650891)(256.49303994,266.76565742)
\curveto(256.49303994,265.70480593)(256.9144921,264.68726005)(257.66457665,263.93712546)
\curveto(258.41465987,263.18698954)(259.43213606,262.76550852)(260.4929149,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,262.76550852)
\curveto(261.55369374,262.76550852)(262.57116993,263.18698954)(263.32125315,263.93712546)
\curveto(264.0713377,264.68726005)(264.49278986,265.70480593)(264.49278986,266.76565742)
\curveto(264.49278986,267.82650891)(264.0713377,268.84405478)(263.32125315,269.59418937)
\curveto(262.57116993,270.34432529)(261.55369374,270.76580632)(260.4929149,270.76580632)
\curveto(259.43213606,270.76580632)(258.41465987,270.34432529)(257.66457665,269.59418937)
\curveto(256.9144921,268.84405478)(256.49303994,267.82650891)(256.49303994,266.76565742)
\curveto(256.49303994,265.70480593)(256.9144921,264.68726005)(257.66457665,263.93712546)
\curveto(258.41465987,263.18698954)(259.43213606,262.76550852)(260.4929149,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,111.25441622)
\curveto(297.39260024,111.25441622)(298.41007643,111.67589724)(299.16015965,112.42603317)
\curveto(299.91024421,113.17616776)(300.33169636,114.19371363)(300.33169636,115.25456512)
\curveto(300.33169636,116.31541661)(299.91024421,117.33296249)(299.16015965,118.08309708)
\curveto(298.41007643,118.833233)(297.39260024,119.25471402)(296.3318214,119.25471402)
\curveto(295.27104256,119.25471402)(294.25356637,118.833233)(293.50348315,118.08309708)
\curveto(292.7533986,117.33296249)(292.33194644,116.31541661)(292.33194644,115.25456512)
\curveto(292.33194644,114.19371363)(292.7533986,113.17616776)(293.50348315,112.42603317)
\curveto(294.25356637,111.67589724)(295.27104256,111.25441622)(296.3318214,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,111.25441622)
\curveto(297.39260024,111.25441622)(298.41007643,111.67589724)(299.16015965,112.42603317)
\curveto(299.91024421,113.17616776)(300.33169636,114.19371363)(300.33169636,115.25456512)
\curveto(300.33169636,116.31541661)(299.91024421,117.33296249)(299.16015965,118.08309708)
\curveto(298.41007643,118.833233)(297.39260024,119.25471402)(296.3318214,119.25471402)
\curveto(295.27104256,119.25471402)(294.25356637,118.833233)(293.50348315,118.08309708)
\curveto(292.7533986,117.33296249)(292.33194644,116.31541661)(292.33194644,115.25456512)
\curveto(292.33194644,114.19371363)(292.7533986,113.17616776)(293.50348315,112.42603317)
\curveto(294.25356637,111.67589724)(295.27104256,111.25441622)(296.3318214,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,285.57363902)
\curveto(356.03802443,285.57363902)(357.05550062,285.99512004)(357.80558384,286.74525596)
\curveto(358.55566839,287.49539055)(358.97712055,288.51293643)(358.97712055,289.57378792)
\curveto(358.97712055,290.63463941)(358.55566839,291.65218528)(357.80558384,292.40231987)
\curveto(357.05550062,293.15245579)(356.03802443,293.57393682)(354.97724559,293.57393682)
\curveto(353.91646675,293.57393682)(352.89899055,293.15245579)(352.14890734,292.40231987)
\curveto(351.39882278,291.65218528)(350.97737063,290.63463941)(350.97737063,289.57378792)
\curveto(350.97737063,288.51293643)(351.39882278,287.49539055)(352.14890734,286.74525596)
\curveto(352.89899055,285.99512004)(353.91646675,285.57363902)(354.97724559,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,285.57363902)
\curveto(356.03802443,285.57363902)(357.05550062,285.99512004)(357.80558384,286.74525596)
\curveto(358.55566839,287.49539055)(358.97712055,288.51293643)(358.97712055,289.57378792)
\curveto(358.97712055,290.63463941)(358.55566839,291.65218528)(357.80558384,292.40231987)
\curveto(357.05550062,293.15245579)(356.03802443,293.57393682)(354.97724559,293.57393682)
\curveto(353.91646675,293.57393682)(352.89899055,293.15245579)(352.14890734,292.40231987)
\curveto(351.39882278,291.65218528)(350.97737063,290.63463941)(350.97737063,289.57378792)
\curveto(350.97737063,288.51293643)(351.39882278,287.49539055)(352.14890734,286.74525596)
\curveto(352.89899055,285.99512004)(353.91646675,285.57363902)(354.97724559,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,280.68617885)
\curveto(163.81130654,280.68617885)(164.82878273,281.10765987)(165.57886595,281.85779579)
\curveto(166.3289505,282.60793038)(166.75040266,283.62547626)(166.75040266,284.68632775)
\curveto(166.75040266,285.74717924)(166.3289505,286.76472511)(165.57886595,287.5148597)
\curveto(164.82878273,288.26499563)(163.81130654,288.68647665)(162.7505277,288.68647665)
\curveto(161.68974886,288.68647665)(160.67227267,288.26499563)(159.92218945,287.5148597)
\curveto(159.1721049,286.76472511)(158.75065274,285.74717924)(158.75065274,284.68632775)
\curveto(158.75065274,283.62547626)(159.1721049,282.60793038)(159.92218945,281.85779579)
\curveto(160.67227267,281.10765987)(161.68974886,280.68617885)(162.7505277,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,280.68617885)
\curveto(163.81130654,280.68617885)(164.82878273,281.10765987)(165.57886595,281.85779579)
\curveto(166.3289505,282.60793038)(166.75040266,283.62547626)(166.75040266,284.68632775)
\curveto(166.75040266,285.74717924)(166.3289505,286.76472511)(165.57886595,287.5148597)
\curveto(164.82878273,288.26499563)(163.81130654,288.68647665)(162.7505277,288.68647665)
\curveto(161.68974886,288.68647665)(160.67227267,288.26499563)(159.92218945,287.5148597)
\curveto(159.1721049,286.76472511)(158.75065274,285.74717924)(158.75065274,284.68632775)
\curveto(158.75065274,283.62547626)(159.1721049,282.60793038)(159.92218945,281.85779579)
\curveto(160.67227267,281.10765987)(161.68974886,280.68617885)(162.7505277,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,184.56624754)
\curveto(333.23144571,184.56624754)(334.2489219,184.98772857)(334.99900512,185.73786449)
\curveto(335.74908967,186.48799908)(336.17054183,187.50554496)(336.17054183,188.56639644)
\curveto(336.17054183,189.62724793)(335.74908967,190.64479381)(334.99900512,191.3949284)
\curveto(334.2489219,192.14506432)(333.23144571,192.56654535)(332.17066687,192.56654535)
\curveto(331.10988803,192.56654535)(330.09241184,192.14506432)(329.34232862,191.3949284)
\curveto(328.59224407,190.64479381)(328.17079191,189.62724793)(328.17079191,188.56639644)
\curveto(328.17079191,187.50554496)(328.59224407,186.48799908)(329.34232862,185.73786449)
\curveto(330.09241184,184.98772857)(331.10988803,184.56624754)(332.17066687,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,184.56624754)
\curveto(333.23144571,184.56624754)(334.2489219,184.98772857)(334.99900512,185.73786449)
\curveto(335.74908967,186.48799908)(336.17054183,187.50554496)(336.17054183,188.56639644)
\curveto(336.17054183,189.62724793)(335.74908967,190.64479381)(334.99900512,191.3949284)
\curveto(334.2489219,192.14506432)(333.23144571,192.56654535)(332.17066687,192.56654535)
\curveto(331.10988803,192.56654535)(330.09241184,192.14506432)(329.34232862,191.3949284)
\curveto(328.59224407,190.64479381)(328.17079191,189.62724793)(328.17079191,188.56639644)
\curveto(328.17079191,187.50554496)(328.59224407,186.48799908)(329.34232862,185.73786449)
\curveto(330.09241184,184.98772857)(331.10988803,184.56624754)(332.17066687,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,182.93709754)
\curveto(163.81130654,182.93709754)(164.82878273,183.35857857)(165.57886595,184.10871449)
\curveto(166.3289505,184.85884908)(166.75040266,185.87639496)(166.75040266,186.93724645)
\curveto(166.75040266,187.99809793)(166.3289505,189.01564381)(165.57886595,189.7657784)
\curveto(164.82878273,190.51591432)(163.81130654,190.93739535)(162.7505277,190.93739535)
\curveto(161.68974886,190.93739535)(160.67227267,190.51591432)(159.92218945,189.7657784)
\curveto(159.1721049,189.01564381)(158.75065274,187.99809793)(158.75065274,186.93724645)
\curveto(158.75065274,185.87639496)(159.1721049,184.85884908)(159.92218945,184.10871449)
\curveto(160.67227267,183.35857857)(161.68974886,182.93709754)(162.7505277,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,182.93709754)
\curveto(163.81130654,182.93709754)(164.82878273,183.35857857)(165.57886595,184.10871449)
\curveto(166.3289505,184.85884908)(166.75040266,185.87639496)(166.75040266,186.93724645)
\curveto(166.75040266,187.99809793)(166.3289505,189.01564381)(165.57886595,189.7657784)
\curveto(164.82878273,190.51591432)(163.81130654,190.93739535)(162.7505277,190.93739535)
\curveto(161.68974886,190.93739535)(160.67227267,190.51591432)(159.92218945,189.7657784)
\curveto(159.1721049,189.01564381)(158.75065274,187.99809793)(158.75065274,186.93724645)
\curveto(158.75065274,185.87639496)(159.1721049,184.85884908)(159.92218945,184.10871449)
\curveto(160.67227267,183.35857857)(161.68974886,182.93709754)(162.7505277,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,59.12155523)
\curveto(365.81225501,59.12155523)(366.8297312,59.54303625)(367.57981442,60.29317217)
\curveto(368.32989897,61.04330676)(368.75135113,62.06085264)(368.75135113,63.12170413)
\curveto(368.75135113,64.18255562)(368.32989897,65.20010149)(367.57981442,65.95023608)
\curveto(366.8297312,66.70037201)(365.81225501,67.12185303)(364.75147617,67.12185303)
\curveto(363.69069733,67.12185303)(362.67322114,66.70037201)(361.92313792,65.95023608)
\curveto(361.17305337,65.20010149)(360.75160121,64.18255562)(360.75160121,63.12170413)
\curveto(360.75160121,62.06085264)(361.17305337,61.04330676)(361.92313792,60.29317217)
\curveto(362.67322114,59.54303625)(363.69069733,59.12155523)(364.75147617,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,59.12155523)
\curveto(365.81225501,59.12155523)(366.8297312,59.54303625)(367.57981442,60.29317217)
\curveto(368.32989897,61.04330676)(368.75135113,62.06085264)(368.75135113,63.12170413)
\curveto(368.75135113,64.18255562)(368.32989897,65.20010149)(367.57981442,65.95023608)
\curveto(366.8297312,66.70037201)(365.81225501,67.12185303)(364.75147617,67.12185303)
\curveto(363.69069733,67.12185303)(362.67322114,66.70037201)(361.92313792,65.95023608)
\curveto(361.17305337,65.20010149)(360.75160121,64.18255562)(360.75160121,63.12170413)
\curveto(360.75160121,62.06085264)(361.17305337,61.04330676)(361.92313792,60.29317217)
\curveto(362.67322114,59.54303625)(363.69069733,59.12155523)(364.75147617,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,54.23412558)
\curveto(259.92465531,54.23412558)(260.9421315,54.6556066)(261.69221472,55.40574252)
\curveto(262.44229927,56.15587711)(262.86375143,57.17342299)(262.86375143,58.23427448)
\curveto(262.86375143,59.29512597)(262.44229927,60.31267184)(261.69221472,61.06280643)
\curveto(260.9421315,61.81294236)(259.92465531,62.23442338)(258.86387647,62.23442338)
\curveto(257.80309763,62.23442338)(256.78562144,61.81294236)(256.03553822,61.06280643)
\curveto(255.28545367,60.31267184)(254.86400151,59.29512597)(254.86400151,58.23427448)
\curveto(254.86400151,57.17342299)(255.28545367,56.15587711)(256.03553822,55.40574252)
\curveto(256.78562144,54.6556066)(257.80309763,54.23412558)(258.86387647,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,54.23412558)
\curveto(259.92465531,54.23412558)(260.9421315,54.6556066)(261.69221472,55.40574252)
\curveto(262.44229927,56.15587711)(262.86375143,57.17342299)(262.86375143,58.23427448)
\curveto(262.86375143,59.29512597)(262.44229927,60.31267184)(261.69221472,61.06280643)
\curveto(260.9421315,61.81294236)(259.92465531,62.23442338)(258.86387647,62.23442338)
\curveto(257.80309763,62.23442338)(256.78562144,61.81294236)(256.03553822,61.06280643)
\curveto(255.28545367,60.31267184)(254.86400151,59.29512597)(254.86400151,58.23427448)
\curveto(254.86400151,57.17342299)(255.28545367,56.15587711)(256.03553822,55.40574252)
\curveto(256.78562144,54.6556066)(257.80309763,54.23412558)(258.86387647,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,287.20278901)
\curveto(385.36075686,287.20278901)(386.37823305,287.62427004)(387.12831627,288.37440596)
\curveto(387.87840082,289.12454055)(388.29985298,290.14208643)(388.29985298,291.20293791)
\curveto(388.29985298,292.2637894)(387.87840082,293.28133528)(387.12831627,294.03146987)
\curveto(386.37823305,294.78160579)(385.36075686,295.20308682)(384.29997802,295.20308682)
\curveto(383.23919918,295.20308682)(382.22172299,294.78160579)(381.47163977,294.03146987)
\curveto(380.72155522,293.28133528)(380.30010306,292.2637894)(380.30010306,291.20293791)
\curveto(380.30010306,290.14208643)(380.72155522,289.12454055)(381.47163977,288.37440596)
\curveto(382.22172299,287.62427004)(383.23919918,287.20278901)(384.29997802,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,287.20278901)
\curveto(385.36075686,287.20278901)(386.37823305,287.62427004)(387.12831627,288.37440596)
\curveto(387.87840082,289.12454055)(388.29985298,290.14208643)(388.29985298,291.20293791)
\curveto(388.29985298,292.2637894)(387.87840082,293.28133528)(387.12831627,294.03146987)
\curveto(386.37823305,294.78160579)(385.36075686,295.20308682)(384.29997802,295.20308682)
\curveto(383.23919918,295.20308682)(382.22172299,294.78160579)(381.47163977,294.03146987)
\curveto(380.72155522,293.28133528)(380.30010306,292.2637894)(380.30010306,291.20293791)
\curveto(380.30010306,290.14208643)(380.72155522,289.12454055)(381.47163977,288.37440596)
\curveto(382.22172299,287.62427004)(383.23919918,287.20278901)(384.29997802,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,303.49429917)
\curveto(393.50592867,303.49429917)(394.52340486,303.9157802)(395.27348808,304.66591612)
\curveto(396.02357263,305.41605071)(396.44502479,306.43359659)(396.44502479,307.49444807)
\curveto(396.44502479,308.55529956)(396.02357263,309.57284544)(395.27348808,310.32298003)
\curveto(394.52340486,311.07311595)(393.50592867,311.49459697)(392.44514983,311.49459697)
\curveto(391.38437099,311.49459697)(390.3668948,311.07311595)(389.61681158,310.32298003)
\curveto(388.86672703,309.57284544)(388.44527487,308.55529956)(388.44527487,307.49444807)
\curveto(388.44527487,306.43359659)(388.86672703,305.41605071)(389.61681158,304.66591612)
\curveto(390.3668948,303.9157802)(391.38437099,303.49429917)(392.44514983,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,303.49429917)
\curveto(393.50592867,303.49429917)(394.52340486,303.9157802)(395.27348808,304.66591612)
\curveto(396.02357263,305.41605071)(396.44502479,306.43359659)(396.44502479,307.49444807)
\curveto(396.44502479,308.55529956)(396.02357263,309.57284544)(395.27348808,310.32298003)
\curveto(394.52340486,311.07311595)(393.50592867,311.49459697)(392.44514983,311.49459697)
\curveto(391.38437099,311.49459697)(390.3668948,311.07311595)(389.61681158,310.32298003)
\curveto(388.86672703,309.57284544)(388.44527487,308.55529956)(388.44527487,307.49444807)
\curveto(388.44527487,306.43359659)(388.86672703,305.41605071)(389.61681158,304.66591612)
\curveto(390.3668948,303.9157802)(391.38437099,303.49429917)(392.44514983,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,202.48689753)
\curveto(162.18226811,202.48689753)(163.1997443,202.90837855)(163.94982752,203.65851447)
\curveto(164.69991207,204.40864906)(165.12136423,205.42619494)(165.12136423,206.48704643)
\curveto(165.12136423,207.54789792)(164.69991207,208.5654438)(163.94982752,209.31557838)
\curveto(163.1997443,210.06571431)(162.18226811,210.48719533)(161.12148927,210.48719533)
\curveto(160.06071043,210.48719533)(159.04323424,210.06571431)(158.29315102,209.31557838)
\curveto(157.54306647,208.5654438)(157.12161431,207.54789792)(157.12161431,206.48704643)
\curveto(157.12161431,205.42619494)(157.54306647,204.40864906)(158.29315102,203.65851447)
\curveto(159.04323424,202.90837855)(160.06071043,202.48689753)(161.12148927,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,202.48689753)
\curveto(162.18226811,202.48689753)(163.1997443,202.90837855)(163.94982752,203.65851447)
\curveto(164.69991207,204.40864906)(165.12136423,205.42619494)(165.12136423,206.48704643)
\curveto(165.12136423,207.54789792)(164.69991207,208.5654438)(163.94982752,209.31557838)
\curveto(163.1997443,210.06571431)(162.18226811,210.48719533)(161.12148927,210.48719533)
\curveto(160.06071043,210.48719533)(159.04323424,210.06571431)(158.29315102,209.31557838)
\curveto(157.54306647,208.5654438)(157.12161431,207.54789792)(157.12161431,206.48704643)
\curveto(157.12161431,205.42619494)(157.54306647,204.40864906)(158.29315102,203.65851447)
\curveto(159.04323424,202.90837855)(160.06071043,202.48689753)(161.12148927,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,187.82454754)
\curveto(206.16634642,187.82454754)(207.18382261,188.24602856)(207.93390583,188.99616449)
\curveto(208.68399038,189.74629908)(209.10544254,190.76384495)(209.10544254,191.82469644)
\curveto(209.10544254,192.88554793)(208.68399038,193.90309381)(207.93390583,194.6532284)
\curveto(207.18382261,195.40336432)(206.16634642,195.82484534)(205.10556758,195.82484534)
\curveto(204.04478874,195.82484534)(203.02731255,195.40336432)(202.27722933,194.6532284)
\curveto(201.52714478,193.90309381)(201.10569262,192.88554793)(201.10569262,191.82469644)
\curveto(201.10569262,190.76384495)(201.52714478,189.74629908)(202.27722933,188.99616449)
\curveto(203.02731255,188.24602856)(204.04478874,187.82454754)(205.10556758,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,187.82454754)
\curveto(206.16634642,187.82454754)(207.18382261,188.24602856)(207.93390583,188.99616449)
\curveto(208.68399038,189.74629908)(209.10544254,190.76384495)(209.10544254,191.82469644)
\curveto(209.10544254,192.88554793)(208.68399038,193.90309381)(207.93390583,194.6532284)
\curveto(207.18382261,195.40336432)(206.16634642,195.82484534)(205.10556758,195.82484534)
\curveto(204.04478874,195.82484534)(203.02731255,195.40336432)(202.27722933,194.6532284)
\curveto(201.52714478,193.90309381)(201.10569262,192.88554793)(201.10569262,191.82469644)
\curveto(201.10569262,190.76384495)(201.52714478,189.74629908)(202.27722933,188.99616449)
\curveto(203.02731255,188.24602856)(204.04478874,187.82454754)(205.10556758,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,65.63819591)
\curveto(382.10268,65.63819591)(383.12015619,66.05967694)(383.87023941,66.80981286)
\curveto(384.62032396,67.55994745)(385.04177612,68.57749333)(385.04177612,69.63834481)
\curveto(385.04177612,70.6991963)(384.62032396,71.71674218)(383.87023941,72.46687677)
\curveto(383.12015619,73.21701269)(382.10268,73.63849372)(381.04190116,73.63849372)
\curveto(379.98112232,73.63849372)(378.96364613,73.21701269)(378.21356291,72.46687677)
\curveto(377.46347836,71.71674218)(377.0420262,70.6991963)(377.0420262,69.63834481)
\curveto(377.0420262,68.57749333)(377.46347836,67.55994745)(378.21356291,66.80981286)
\curveto(378.96364613,66.05967694)(379.98112232,65.63819591)(381.04190116,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,65.63819591)
\curveto(382.10268,65.63819591)(383.12015619,66.05967694)(383.87023941,66.80981286)
\curveto(384.62032396,67.55994745)(385.04177612,68.57749333)(385.04177612,69.63834481)
\curveto(385.04177612,70.6991963)(384.62032396,71.71674218)(383.87023941,72.46687677)
\curveto(383.12015619,73.21701269)(382.10268,73.63849372)(381.04190116,73.63849372)
\curveto(379.98112232,73.63849372)(378.96364613,73.21701269)(378.21356291,72.46687677)
\curveto(377.46347836,71.71674218)(377.0420262,70.6991963)(377.0420262,69.63834481)
\curveto(377.0420262,68.57749333)(377.46347836,67.55994745)(378.21356291,66.80981286)
\curveto(378.96364613,66.05967694)(379.98112232,65.63819591)(381.04190116,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,375.17697032)
\curveto(279.47315716,375.17697032)(280.49063336,375.59845135)(281.24071657,376.34858727)
\curveto(281.99080113,377.09872186)(282.41225328,378.11626774)(282.41225328,379.17711922)
\curveto(282.41225328,380.23797071)(281.99080113,381.25551659)(281.24071657,382.00565118)
\curveto(280.49063336,382.7557871)(279.47315716,383.17726813)(278.41237832,383.17726813)
\curveto(277.35159949,383.17726813)(276.33412329,382.7557871)(275.58404007,382.00565118)
\curveto(274.83395552,381.25551659)(274.41250336,380.23797071)(274.41250336,379.17711922)
\curveto(274.41250336,378.11626774)(274.83395552,377.09872186)(275.58404007,376.34858727)
\curveto(276.33412329,375.59845135)(277.35159949,375.17697032)(278.41237832,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,345.85223983)
\curveto(404.90921803,345.85223983)(405.92669422,346.27372085)(406.67677744,347.02385678)
\curveto(407.42686199,347.77399136)(407.84831415,348.79153724)(407.84831415,349.85238873)
\curveto(407.84831415,350.91324022)(407.42686199,351.9307861)(406.67677744,352.68092069)
\curveto(405.92669422,353.43105661)(404.90921803,353.85253763)(403.84843919,353.85253763)
\curveto(402.78766035,353.85253763)(401.77018415,353.43105661)(401.02010094,352.68092069)
\curveto(400.27001638,351.9307861)(399.84856423,350.91324022)(399.84856423,349.85238873)
\curveto(399.84856423,348.79153724)(400.27001638,347.77399136)(401.02010094,347.02385678)
\curveto(401.77018415,346.27372085)(402.78766035,345.85223983)(403.84843919,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,345.85223983)
\curveto(404.90921803,345.85223983)(405.92669422,346.27372085)(406.67677744,347.02385678)
\curveto(407.42686199,347.77399136)(407.84831415,348.79153724)(407.84831415,349.85238873)
\curveto(407.84831415,350.91324022)(407.42686199,351.9307861)(406.67677744,352.68092069)
\curveto(405.92669422,353.43105661)(404.90921803,353.85253763)(403.84843919,353.85253763)
\curveto(402.78766035,353.85253763)(401.77018415,353.43105661)(401.02010094,352.68092069)
\curveto(400.27001638,351.9307861)(399.84856423,350.91324022)(399.84856423,349.85238873)
\curveto(399.84856423,348.79153724)(400.27001638,347.77399136)(401.02010094,347.02385678)
\curveto(401.77018415,346.27372085)(402.78766035,345.85223983)(403.84843919,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,360.51461016)
\curveto(401.65114116,360.51461016)(402.66861736,360.93609119)(403.41870058,361.68622711)
\curveto(404.16878513,362.4363617)(404.59023729,363.45390758)(404.59023729,364.51475906)
\curveto(404.59023729,365.57561055)(404.16878513,366.59315643)(403.41870058,367.34329102)
\curveto(402.66861736,368.09342694)(401.65114116,368.51490796)(400.59036233,368.51490796)
\curveto(399.52958349,368.51490796)(398.51210729,368.09342694)(397.76202408,367.34329102)
\curveto(397.01193952,366.59315643)(396.59048737,365.57561055)(396.59048737,364.51475906)
\curveto(396.59048737,363.45390758)(397.01193952,362.4363617)(397.76202408,361.68622711)
\curveto(398.51210729,360.93609119)(399.52958349,360.51461016)(400.59036233,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,360.51461016)
\curveto(401.65114116,360.51461016)(402.66861736,360.93609119)(403.41870058,361.68622711)
\curveto(404.16878513,362.4363617)(404.59023729,363.45390758)(404.59023729,364.51475906)
\curveto(404.59023729,365.57561055)(404.16878513,366.59315643)(403.41870058,367.34329102)
\curveto(402.66861736,368.09342694)(401.65114116,368.51490796)(400.59036233,368.51490796)
\curveto(399.52958349,368.51490796)(398.51210729,368.09342694)(397.76202408,367.34329102)
\curveto(397.01193952,366.59315643)(396.59048737,365.57561055)(396.59048737,364.51475906)
\curveto(396.59048737,363.45390758)(397.01193952,362.4363617)(397.76202408,361.68622711)
\curveto(398.51210729,360.93609119)(399.52958349,360.51461016)(400.59036233,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,85.1879959)
\curveto(227.34386636,85.1879959)(228.36134255,85.60947692)(229.11142577,86.35961284)
\curveto(229.86151032,87.10974743)(230.28296248,88.12729331)(230.28296248,89.1881448)
\curveto(230.28296248,90.24899629)(229.86151032,91.26654216)(229.11142577,92.01667675)
\curveto(228.36134255,92.76681268)(227.34386636,93.1882937)(226.28308752,93.1882937)
\curveto(225.22230868,93.1882937)(224.20483249,92.76681268)(223.45474927,92.01667675)
\curveto(222.70466472,91.26654216)(222.28321256,90.24899629)(222.28321256,89.1881448)
\curveto(222.28321256,88.12729331)(222.70466472,87.10974743)(223.45474927,86.35961284)
\curveto(224.20483249,85.60947692)(225.22230868,85.1879959)(226.28308752,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,85.1879959)
\curveto(227.34386636,85.1879959)(228.36134255,85.60947692)(229.11142577,86.35961284)
\curveto(229.86151032,87.10974743)(230.28296248,88.12729331)(230.28296248,89.1881448)
\curveto(230.28296248,90.24899629)(229.86151032,91.26654216)(229.11142577,92.01667675)
\curveto(228.36134255,92.76681268)(227.34386636,93.1882937)(226.28308752,93.1882937)
\curveto(225.22230868,93.1882937)(224.20483249,92.76681268)(223.45474927,92.01667675)
\curveto(222.70466472,91.26654216)(222.28321256,90.24899629)(222.28321256,89.1881448)
\curveto(222.28321256,88.12729331)(222.70466472,87.10974743)(223.45474927,86.35961284)
\curveto(224.20483249,85.60947692)(225.22230868,85.1879959)(226.28308752,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,155.24150688)
\curveto(162.18226811,155.24150688)(163.1997443,155.6629879)(163.94982752,156.41312382)
\curveto(164.69991207,157.16325841)(165.12136423,158.18080429)(165.12136423,159.24165578)
\curveto(165.12136423,160.30250727)(164.69991207,161.32005314)(163.94982752,162.07018773)
\curveto(163.1997443,162.82032366)(162.18226811,163.24180468)(161.12148927,163.24180468)
\curveto(160.06071043,163.24180468)(159.04323424,162.82032366)(158.29315102,162.07018773)
\curveto(157.54306647,161.32005314)(157.12161431,160.30250727)(157.12161431,159.24165578)
\curveto(157.12161431,158.18080429)(157.54306647,157.16325841)(158.29315102,156.41312382)
\curveto(159.04323424,155.6629879)(160.06071043,155.24150688)(161.12148927,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,155.24150688)
\curveto(162.18226811,155.24150688)(163.1997443,155.6629879)(163.94982752,156.41312382)
\curveto(164.69991207,157.16325841)(165.12136423,158.18080429)(165.12136423,159.24165578)
\curveto(165.12136423,160.30250727)(164.69991207,161.32005314)(163.94982752,162.07018773)
\curveto(163.1997443,162.82032366)(162.18226811,163.24180468)(161.12148927,163.24180468)
\curveto(160.06071043,163.24180468)(159.04323424,162.82032366)(158.29315102,162.07018773)
\curveto(157.54306647,161.32005314)(157.12161431,160.30250727)(157.12161431,159.24165578)
\curveto(157.12161431,158.18080429)(157.54306647,157.16325841)(158.29315102,156.41312382)
\curveto(159.04323424,155.6629879)(160.06071043,155.24150688)(161.12148927,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,358.88546016)
\curveto(168.69842183,358.88546016)(169.71589802,359.30694119)(170.46598124,360.05707711)
\curveto(171.21606579,360.8072117)(171.63751795,361.82475758)(171.63751795,362.88560907)
\curveto(171.63751795,363.94646055)(171.21606579,364.96400643)(170.46598124,365.71414102)
\curveto(169.71589802,366.46427694)(168.69842183,366.88575797)(167.63764299,366.88575797)
\curveto(166.57686415,366.88575797)(165.55938796,366.46427694)(164.80930474,365.71414102)
\curveto(164.05922019,364.96400643)(163.63776803,363.94646055)(163.63776803,362.88560907)
\curveto(163.63776803,361.82475758)(164.05922019,360.8072117)(164.80930474,360.05707711)
\curveto(165.55938796,359.30694119)(166.57686415,358.88546016)(167.63764299,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,358.88546016)
\curveto(168.69842183,358.88546016)(169.71589802,359.30694119)(170.46598124,360.05707711)
\curveto(171.21606579,360.8072117)(171.63751795,361.82475758)(171.63751795,362.88560907)
\curveto(171.63751795,363.94646055)(171.21606579,364.96400643)(170.46598124,365.71414102)
\curveto(169.71589802,366.46427694)(168.69842183,366.88575797)(167.63764299,366.88575797)
\curveto(166.57686415,366.88575797)(165.55938796,366.46427694)(164.80930474,365.71414102)
\curveto(164.05922019,364.96400643)(163.63776803,363.94646055)(163.63776803,362.88560907)
\curveto(163.63776803,361.82475758)(164.05922019,360.8072117)(164.80930474,360.05707711)
\curveto(165.55938796,359.30694119)(166.57686415,358.88546016)(167.63764299,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,373.54782033)
\curveto(380.47362123,373.54782033)(381.49109742,373.96930135)(382.24118064,374.71943727)
\curveto(382.99126519,375.46957186)(383.41271735,376.48711774)(383.41271735,377.54796923)
\curveto(383.41271735,378.60882071)(382.99126519,379.62636659)(382.24118064,380.37650118)
\curveto(381.49109742,381.1266371)(380.47362123,381.54811813)(379.41284239,381.54811813)
\curveto(378.35206355,381.54811813)(377.33458735,381.1266371)(376.58450414,380.37650118)
\curveto(375.83441958,379.62636659)(375.41296743,378.60882071)(375.41296743,377.54796923)
\curveto(375.41296743,376.48711774)(375.83441958,375.46957186)(376.58450414,374.71943727)
\curveto(377.33458735,373.96930135)(378.35206355,373.54782033)(379.41284239,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,373.54782033)
\curveto(380.47362123,373.54782033)(381.49109742,373.96930135)(382.24118064,374.71943727)
\curveto(382.99126519,375.46957186)(383.41271735,376.48711774)(383.41271735,377.54796923)
\curveto(383.41271735,378.60882071)(382.99126519,379.62636659)(382.24118064,380.37650118)
\curveto(381.49109742,381.1266371)(380.47362123,381.54811813)(379.41284239,381.54811813)
\curveto(378.35206355,381.54811813)(377.33458735,381.1266371)(376.58450414,380.37650118)
\curveto(375.83441958,379.62636659)(375.41296743,378.60882071)(375.41296743,377.54796923)
\curveto(375.41296743,376.48711774)(375.83441958,375.46957186)(376.58450414,374.71943727)
\curveto(377.33458735,373.96930135)(378.35206355,373.54782033)(379.41284239,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,244.84483818)
\curveto(383.73169809,244.84483818)(384.74917428,245.26631921)(385.4992575,246.01645513)
\curveto(386.24934205,246.76658972)(386.67079421,247.7841356)(386.67079421,248.84498709)
\curveto(386.67079421,249.90583857)(386.24934205,250.92338445)(385.4992575,251.67351904)
\curveto(384.74917428,252.42365496)(383.73169809,252.84513599)(382.67091925,252.84513599)
\curveto(381.61014041,252.84513599)(380.59266421,252.42365496)(379.842581,251.67351904)
\curveto(379.09249644,250.92338445)(378.67104429,249.90583857)(378.67104429,248.84498709)
\curveto(378.67104429,247.7841356)(379.09249644,246.76658972)(379.842581,246.01645513)
\curveto(380.59266421,245.26631921)(381.61014041,244.84483818)(382.67091925,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,244.84483818)
\curveto(383.73169809,244.84483818)(384.74917428,245.26631921)(385.4992575,246.01645513)
\curveto(386.24934205,246.76658972)(386.67079421,247.7841356)(386.67079421,248.84498709)
\curveto(386.67079421,249.90583857)(386.24934205,250.92338445)(385.4992575,251.67351904)
\curveto(384.74917428,252.42365496)(383.73169809,252.84513599)(382.67091925,252.84513599)
\curveto(381.61014041,252.84513599)(380.59266421,252.42365496)(379.842581,251.67351904)
\curveto(379.09249644,250.92338445)(378.67104429,249.90583857)(378.67104429,248.84498709)
\curveto(378.67104429,247.7841356)(379.09249644,246.76658972)(379.842581,246.01645513)
\curveto(380.59266421,245.26631921)(381.61014041,244.84483818)(382.67091925,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,93.33376624)
\curveto(320.19913827,93.33376624)(321.21661446,93.75524726)(321.96669768,94.50538318)
\curveto(322.71678223,95.25551777)(323.13823439,96.27306365)(323.13823439,97.33391514)
\curveto(323.13823439,98.39476663)(322.71678223,99.4123125)(321.96669768,100.16244709)
\curveto(321.21661446,100.91258302)(320.19913827,101.33406404)(319.13835943,101.33406404)
\curveto(318.07758059,101.33406404)(317.0601044,100.91258302)(316.31002118,100.16244709)
\curveto(315.55993663,99.4123125)(315.13848447,98.39476663)(315.13848447,97.33391514)
\curveto(315.13848447,96.27306365)(315.55993663,95.25551777)(316.31002118,94.50538318)
\curveto(317.0601044,93.75524726)(318.07758059,93.33376624)(319.13835943,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,93.33376624)
\curveto(320.19913827,93.33376624)(321.21661446,93.75524726)(321.96669768,94.50538318)
\curveto(322.71678223,95.25551777)(323.13823439,96.27306365)(323.13823439,97.33391514)
\curveto(323.13823439,98.39476663)(322.71678223,99.4123125)(321.96669768,100.16244709)
\curveto(321.21661446,100.91258302)(320.19913827,101.33406404)(319.13835943,101.33406404)
\curveto(318.07758059,101.33406404)(317.0601044,100.91258302)(316.31002118,100.16244709)
\curveto(315.55993663,99.4123125)(315.13848447,98.39476663)(315.13848447,97.33391514)
\curveto(315.13848447,96.27306365)(315.55993663,95.25551777)(316.31002118,94.50538318)
\curveto(317.0601044,93.75524726)(318.07758059,93.33376624)(319.13835943,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,104.73779588)
\curveto(248.5213863,104.73779588)(249.53886249,105.1592769)(250.28894571,105.90941283)
\curveto(251.03903026,106.65954742)(251.46048242,107.67709329)(251.46048242,108.73794478)
\curveto(251.46048242,109.79879627)(251.03903026,110.81634215)(250.28894571,111.56647674)
\curveto(249.53886249,112.31661266)(248.5213863,112.73809368)(247.46060746,112.73809368)
\curveto(246.39982862,112.73809368)(245.38235243,112.31661266)(244.63226921,111.56647674)
\curveto(243.88218466,110.81634215)(243.4607325,109.79879627)(243.4607325,108.73794478)
\curveto(243.4607325,107.67709329)(243.88218466,106.65954742)(244.63226921,105.90941283)
\curveto(245.38235243,105.1592769)(246.39982862,104.73779588)(247.46060746,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,104.73779588)
\curveto(248.5213863,104.73779588)(249.53886249,105.1592769)(250.28894571,105.90941283)
\curveto(251.03903026,106.65954742)(251.46048242,107.67709329)(251.46048242,108.73794478)
\curveto(251.46048242,109.79879627)(251.03903026,110.81634215)(250.28894571,111.56647674)
\curveto(249.53886249,112.31661266)(248.5213863,112.73809368)(247.46060746,112.73809368)
\curveto(246.39982862,112.73809368)(245.38235243,112.31661266)(244.63226921,111.56647674)
\curveto(243.88218466,110.81634215)(243.4607325,109.79879627)(243.4607325,108.73794478)
\curveto(243.4607325,107.67709329)(243.88218466,106.65954742)(244.63226921,105.90941283)
\curveto(245.38235243,105.1592769)(246.39982862,104.73779588)(247.46060746,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,301.86514917)
\curveto(227.34386636,301.86514917)(228.36134255,302.2866302)(229.11142577,303.03676612)
\curveto(229.86151032,303.78690071)(230.28296248,304.80444659)(230.28296248,305.86529808)
\curveto(230.28296248,306.92614956)(229.86151032,307.94369544)(229.11142577,308.69383003)
\curveto(228.36134255,309.44396595)(227.34386636,309.86544698)(226.28308752,309.86544698)
\curveto(225.22230868,309.86544698)(224.20483249,309.44396595)(223.45474927,308.69383003)
\curveto(222.70466472,307.94369544)(222.28321256,306.92614956)(222.28321256,305.86529808)
\curveto(222.28321256,304.80444659)(222.70466472,303.78690071)(223.45474927,303.03676612)
\curveto(224.20483249,302.2866302)(225.22230868,301.86514917)(226.28308752,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,301.86514917)
\curveto(227.34386636,301.86514917)(228.36134255,302.2866302)(229.11142577,303.03676612)
\curveto(229.86151032,303.78690071)(230.28296248,304.80444659)(230.28296248,305.86529808)
\curveto(230.28296248,306.92614956)(229.86151032,307.94369544)(229.11142577,308.69383003)
\curveto(228.36134255,309.44396595)(227.34386636,309.86544698)(226.28308752,309.86544698)
\curveto(225.22230868,309.86544698)(224.20483249,309.44396595)(223.45474927,308.69383003)
\curveto(222.70466472,307.94369544)(222.28321256,306.92614956)(222.28321256,305.86529808)
\curveto(222.28321256,304.80444659)(222.70466472,303.78690071)(223.45474927,303.03676612)
\curveto(224.20483249,302.2866302)(225.22230868,301.86514917)(226.28308752,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,204.11606787)
\curveto(181.73074962,204.11606787)(182.74822581,204.5375489)(183.49830903,205.28768482)
\curveto(184.24839358,206.03781941)(184.66984574,207.05536528)(184.66984574,208.11621677)
\curveto(184.66984574,209.17706826)(184.24839358,210.19461414)(183.49830903,210.94474873)
\curveto(182.74822581,211.69488465)(181.73074962,212.11636567)(180.66997078,212.11636567)
\curveto(179.60919194,212.11636567)(178.59171575,211.69488465)(177.84163253,210.94474873)
\curveto(177.09154798,210.19461414)(176.67009582,209.17706826)(176.67009582,208.11621677)
\curveto(176.67009582,207.05536528)(177.09154798,206.03781941)(177.84163253,205.28768482)
\curveto(178.59171575,204.5375489)(179.60919194,204.11606787)(180.66997078,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,204.11606787)
\curveto(181.73074962,204.11606787)(182.74822581,204.5375489)(183.49830903,205.28768482)
\curveto(184.24839358,206.03781941)(184.66984574,207.05536528)(184.66984574,208.11621677)
\curveto(184.66984574,209.17706826)(184.24839358,210.19461414)(183.49830903,210.94474873)
\curveto(182.74822581,211.69488465)(181.73074962,212.11636567)(180.66997078,212.11636567)
\curveto(179.60919194,212.11636567)(178.59171575,211.69488465)(177.84163253,210.94474873)
\curveto(177.09154798,210.19461414)(176.67009582,209.17706826)(176.67009582,208.11621677)
\curveto(176.67009582,207.05536528)(177.09154798,206.03781941)(177.84163253,205.28768482)
\curveto(178.59171575,204.5375489)(179.60919194,204.11606787)(180.66997078,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,231.8116382)
\curveto(268.06986781,231.8116382)(269.087344,232.23311922)(269.83742722,232.98325514)
\curveto(270.58751177,233.73338973)(271.00896393,234.75093561)(271.00896393,235.8117871)
\curveto(271.00896393,236.87263859)(270.58751177,237.89018446)(269.83742722,238.64031905)
\curveto(269.087344,239.39045497)(268.06986781,239.811936)(267.00908897,239.811936)
\curveto(265.94831013,239.811936)(264.93083394,239.39045497)(264.18075072,238.64031905)
\curveto(263.43066616,237.89018446)(263.00921401,236.87263859)(263.00921401,235.8117871)
\curveto(263.00921401,234.75093561)(263.43066616,233.73338973)(264.18075072,232.98325514)
\curveto(264.93083394,232.23311922)(265.94831013,231.8116382)(267.00908897,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,231.8116382)
\curveto(268.06986781,231.8116382)(269.087344,232.23311922)(269.83742722,232.98325514)
\curveto(270.58751177,233.73338973)(271.00896393,234.75093561)(271.00896393,235.8117871)
\curveto(271.00896393,236.87263859)(270.58751177,237.89018446)(269.83742722,238.64031905)
\curveto(269.087344,239.39045497)(268.06986781,239.811936)(267.00908897,239.811936)
\curveto(265.94831013,239.811936)(264.93083394,239.39045497)(264.18075072,238.64031905)
\curveto(263.43066616,237.89018446)(263.00921401,236.87263859)(263.00921401,235.8117871)
\curveto(263.00921401,234.75093561)(263.43066616,233.73338973)(264.18075072,232.98325514)
\curveto(264.93083394,232.23311922)(265.94831013,231.8116382)(267.00908897,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,272.54042885)
\curveto(232.23098165,272.54042885)(233.24845784,272.96190988)(233.99854106,273.7120458)
\curveto(234.74862561,274.46218039)(235.17007777,275.47972627)(235.17007777,276.54057775)
\curveto(235.17007777,277.60142924)(234.74862561,278.61897512)(233.99854106,279.36910971)
\curveto(233.24845784,280.11924563)(232.23098165,280.54072665)(231.17020281,280.54072665)
\curveto(230.10942397,280.54072665)(229.09194778,280.11924563)(228.34186456,279.36910971)
\curveto(227.59178001,278.61897512)(227.17032785,277.60142924)(227.17032785,276.54057775)
\curveto(227.17032785,275.47972627)(227.59178001,274.46218039)(228.34186456,273.7120458)
\curveto(229.09194778,272.96190988)(230.10942397,272.54042885)(231.17020281,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,272.54042885)
\curveto(232.23098165,272.54042885)(233.24845784,272.96190988)(233.99854106,273.7120458)
\curveto(234.74862561,274.46218039)(235.17007777,275.47972627)(235.17007777,276.54057775)
\curveto(235.17007777,277.60142924)(234.74862561,278.61897512)(233.99854106,279.36910971)
\curveto(233.24845784,280.11924563)(232.23098165,280.54072665)(231.17020281,280.54072665)
\curveto(230.10942397,280.54072665)(229.09194778,280.11924563)(228.34186456,279.36910971)
\curveto(227.59178001,278.61897512)(227.17032785,277.60142924)(227.17032785,276.54057775)
\curveto(227.17032785,275.47972627)(227.59178001,274.46218039)(228.34186456,273.7120458)
\curveto(229.09194778,272.96190988)(230.10942397,272.54042885)(231.17020281,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,298.60685935)
\curveto(240.3761738,298.60685935)(241.39364999,299.02834037)(242.14373321,299.7784763)
\curveto(242.89381776,300.52861089)(243.31526992,301.54615676)(243.31526992,302.60700825)
\curveto(243.31526992,303.66785974)(242.89381776,304.68540562)(242.14373321,305.43554021)
\curveto(241.39364999,306.18567613)(240.3761738,306.60715715)(239.31539496,306.60715715)
\curveto(238.25461612,306.60715715)(237.23713993,306.18567613)(236.48705671,305.43554021)
\curveto(235.73697216,304.68540562)(235.31552,303.66785974)(235.31552,302.60700825)
\curveto(235.31552,301.54615676)(235.73697216,300.52861089)(236.48705671,299.7784763)
\curveto(237.23713993,299.02834037)(238.25461612,298.60685935)(239.31539496,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,298.60685935)
\curveto(240.3761738,298.60685935)(241.39364999,299.02834037)(242.14373321,299.7784763)
\curveto(242.89381776,300.52861089)(243.31526992,301.54615676)(243.31526992,302.60700825)
\curveto(243.31526992,303.66785974)(242.89381776,304.68540562)(242.14373321,305.43554021)
\curveto(241.39364999,306.18567613)(240.3761738,306.60715715)(239.31539496,306.60715715)
\curveto(238.25461612,306.60715715)(237.23713993,306.18567613)(236.48705671,305.43554021)
\curveto(235.73697216,304.68540562)(235.31552,303.66785974)(235.31552,302.60700825)
\curveto(235.31552,301.54615676)(235.73697216,300.52861089)(236.48705671,299.7784763)
\curveto(237.23713993,299.02834037)(238.25461612,298.60685935)(239.31539496,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,342.59393983)
\curveto(214.31153857,342.59393983)(215.32901476,343.01542085)(216.07909798,343.76555678)
\curveto(216.82918253,344.51569137)(217.25063469,345.53323724)(217.25063469,346.59408873)
\curveto(217.25063469,347.65494022)(216.82918253,348.6724861)(216.07909798,349.42262069)
\curveto(215.32901476,350.17275661)(214.31153857,350.59423763)(213.25075973,350.59423763)
\curveto(212.18998089,350.59423763)(211.1725047,350.17275661)(210.42242148,349.42262069)
\curveto(209.67233693,348.6724861)(209.25088477,347.65494022)(209.25088477,346.59408873)
\curveto(209.25088477,345.53323724)(209.67233693,344.51569137)(210.42242148,343.76555678)
\curveto(211.1725047,343.01542085)(212.18998089,342.59393983)(213.25075973,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,342.59393983)
\curveto(214.31153857,342.59393983)(215.32901476,343.01542085)(216.07909798,343.76555678)
\curveto(216.82918253,344.51569137)(217.25063469,345.53323724)(217.25063469,346.59408873)
\curveto(217.25063469,347.65494022)(216.82918253,348.6724861)(216.07909798,349.42262069)
\curveto(215.32901476,350.17275661)(214.31153857,350.59423763)(213.25075973,350.59423763)
\curveto(212.18998089,350.59423763)(211.1725047,350.17275661)(210.42242148,349.42262069)
\curveto(209.67233693,348.6724861)(209.25088477,347.65494022)(209.25088477,346.59408873)
\curveto(209.25088477,345.53323724)(209.67233693,344.51569137)(210.42242148,343.76555678)
\curveto(211.1725047,343.01542085)(212.18998089,342.59393983)(213.25075973,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,329.56072967)
\curveto(378.84456245,329.56072967)(379.86203864,329.98221069)(380.61212186,330.73234662)
\curveto(381.36220641,331.48248121)(381.78365857,332.50002708)(381.78365857,333.56087857)
\curveto(381.78365857,334.62173006)(381.36220641,335.63927594)(380.61212186,336.38941053)
\curveto(379.86203864,337.13954645)(378.84456245,337.56102747)(377.78378361,337.56102747)
\curveto(376.72300477,337.56102747)(375.70552858,337.13954645)(374.95544536,336.38941053)
\curveto(374.20536081,335.63927594)(373.78390865,334.62173006)(373.78390865,333.56087857)
\curveto(373.78390865,332.50002708)(374.20536081,331.48248121)(374.95544536,330.73234662)
\curveto(375.70552858,329.98221069)(376.72300477,329.56072967)(377.78378361,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,329.56072967)
\curveto(378.84456245,329.56072967)(379.86203864,329.98221069)(380.61212186,330.73234662)
\curveto(381.36220641,331.48248121)(381.78365857,332.50002708)(381.78365857,333.56087857)
\curveto(381.78365857,334.62173006)(381.36220641,335.63927594)(380.61212186,336.38941053)
\curveto(379.86203864,337.13954645)(378.84456245,337.56102747)(377.78378361,337.56102747)
\curveto(376.72300477,337.56102747)(375.70552858,337.13954645)(374.95544536,336.38941053)
\curveto(374.20536081,335.63927594)(373.78390865,334.62173006)(373.78390865,333.56087857)
\curveto(373.78390865,332.50002708)(374.20536081,331.48248121)(374.95544536,330.73234662)
\curveto(375.70552858,329.98221069)(376.72300477,329.56072967)(377.78378361,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,184.56624754)
\curveto(305.53777205,184.56624754)(306.55524824,184.98772857)(307.30533146,185.73786449)
\curveto(308.05541601,186.48799908)(308.47686817,187.50554496)(308.47686817,188.56639644)
\curveto(308.47686817,189.62724793)(308.05541601,190.64479381)(307.30533146,191.3949284)
\curveto(306.55524824,192.14506432)(305.53777205,192.56654535)(304.47699321,192.56654535)
\curveto(303.41621437,192.56654535)(302.39873818,192.14506432)(301.64865496,191.3949284)
\curveto(300.89857041,190.64479381)(300.47711825,189.62724793)(300.47711825,188.56639644)
\curveto(300.47711825,187.50554496)(300.89857041,186.48799908)(301.64865496,185.73786449)
\curveto(302.39873818,184.98772857)(303.41621437,184.56624754)(304.47699321,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,184.56624754)
\curveto(305.53777205,184.56624754)(306.55524824,184.98772857)(307.30533146,185.73786449)
\curveto(308.05541601,186.48799908)(308.47686817,187.50554496)(308.47686817,188.56639644)
\curveto(308.47686817,189.62724793)(308.05541601,190.64479381)(307.30533146,191.3949284)
\curveto(306.55524824,192.14506432)(305.53777205,192.56654535)(304.47699321,192.56654535)
\curveto(303.41621437,192.56654535)(302.39873818,192.14506432)(301.64865496,191.3949284)
\curveto(300.89857041,190.64479381)(300.47711825,189.62724793)(300.47711825,188.56639644)
\curveto(300.47711825,187.50554496)(300.89857041,186.48799908)(301.64865496,185.73786449)
\curveto(302.39873818,184.98772857)(303.41621437,184.56624754)(304.47699321,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,178.0496272)
\curveto(259.92465531,178.0496272)(260.9421315,178.47110823)(261.69221472,179.22124415)
\curveto(262.44229927,179.97137874)(262.86375143,180.98892462)(262.86375143,182.0497761)
\curveto(262.86375143,183.11062759)(262.44229927,184.12817347)(261.69221472,184.87830806)
\curveto(260.9421315,185.62844398)(259.92465531,186.049925)(258.86387647,186.049925)
\curveto(257.80309763,186.049925)(256.78562144,185.62844398)(256.03553822,184.87830806)
\curveto(255.28545367,184.12817347)(254.86400151,183.11062759)(254.86400151,182.0497761)
\curveto(254.86400151,180.98892462)(255.28545367,179.97137874)(256.03553822,179.22124415)
\curveto(256.78562144,178.47110823)(257.80309763,178.0496272)(258.86387647,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,178.0496272)
\curveto(259.92465531,178.0496272)(260.9421315,178.47110823)(261.69221472,179.22124415)
\curveto(262.44229927,179.97137874)(262.86375143,180.98892462)(262.86375143,182.0497761)
\curveto(262.86375143,183.11062759)(262.44229927,184.12817347)(261.69221472,184.87830806)
\curveto(260.9421315,185.62844398)(259.92465531,186.049925)(258.86387647,186.049925)
\curveto(257.80309763,186.049925)(256.78562144,185.62844398)(256.03553822,184.87830806)
\curveto(255.28545367,184.12817347)(254.86400151,183.11062759)(254.86400151,182.0497761)
\curveto(254.86400151,180.98892462)(255.28545367,179.97137874)(256.03553822,179.22124415)
\curveto(256.78562144,178.47110823)(257.80309763,178.0496272)(258.86387647,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,228.5533382)
\curveto(303.90875396,228.5533382)(304.92623016,228.97481922)(305.67631338,229.72495514)
\curveto(306.42639793,230.47508973)(306.84785009,231.49263561)(306.84785009,232.5534871)
\curveto(306.84785009,233.61433859)(306.42639793,234.63188447)(305.67631338,235.38201905)
\curveto(304.92623016,236.13215498)(303.90875396,236.553636)(302.84797512,236.553636)
\curveto(301.78719629,236.553636)(300.76972009,236.13215498)(300.01963687,235.38201905)
\curveto(299.26955232,234.63188447)(298.84810016,233.61433859)(298.84810016,232.5534871)
\curveto(298.84810016,231.49263561)(299.26955232,230.47508973)(300.01963687,229.72495514)
\curveto(300.76972009,228.97481922)(301.78719629,228.5533382)(302.84797512,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,228.5533382)
\curveto(303.90875396,228.5533382)(304.92623016,228.97481922)(305.67631338,229.72495514)
\curveto(306.42639793,230.47508973)(306.84785009,231.49263561)(306.84785009,232.5534871)
\curveto(306.84785009,233.61433859)(306.42639793,234.63188447)(305.67631338,235.38201905)
\curveto(304.92623016,236.13215498)(303.90875396,236.553636)(302.84797512,236.553636)
\curveto(301.78719629,236.553636)(300.76972009,236.13215498)(300.01963687,235.38201905)
\curveto(299.26955232,234.63188447)(298.84810016,233.61433859)(298.84810016,232.5534871)
\curveto(298.84810016,231.49263561)(299.26955232,230.47508973)(300.01963687,229.72495514)
\curveto(300.76972009,228.97481922)(301.78719629,228.5533382)(302.84797512,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,350.7397)
\curveto(126.34338195,350.7397)(127.36085814,351.16118102)(128.11094136,351.91131694)
\curveto(128.86102591,352.66145153)(129.28247807,353.67899741)(129.28247807,354.7398489)
\curveto(129.28247807,355.80070039)(128.86102591,356.81824627)(128.11094136,357.56838085)
\curveto(127.36085814,358.31851678)(126.34338195,358.7399978)(125.28260311,358.7399978)
\curveto(124.22182427,358.7399978)(123.20434808,358.31851678)(122.45426486,357.56838085)
\curveto(121.70418031,356.81824627)(121.28272815,355.80070039)(121.28272815,354.7398489)
\curveto(121.28272815,353.67899741)(121.70418031,352.66145153)(122.45426486,351.91131694)
\curveto(123.20434808,351.16118102)(124.22182427,350.7397)(125.28260311,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,350.7397)
\curveto(126.34338195,350.7397)(127.36085814,351.16118102)(128.11094136,351.91131694)
\curveto(128.86102591,352.66145153)(129.28247807,353.67899741)(129.28247807,354.7398489)
\curveto(129.28247807,355.80070039)(128.86102591,356.81824627)(128.11094136,357.56838085)
\curveto(127.36085814,358.31851678)(126.34338195,358.7399978)(125.28260311,358.7399978)
\curveto(124.22182427,358.7399978)(123.20434808,358.31851678)(122.45426486,357.56838085)
\curveto(121.70418031,356.81824627)(121.28272815,355.80070039)(121.28272815,354.7398489)
\curveto(121.28272815,353.67899741)(121.70418031,352.66145153)(122.45426486,351.91131694)
\curveto(123.20434808,351.16118102)(124.22182427,350.7397)(125.28260311,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,64.00902557)
\curveto(201.27923113,64.00902557)(202.29670732,64.43050659)(203.04679054,65.18064251)
\curveto(203.79687509,65.9307771)(204.21832725,66.94832298)(204.21832725,68.00917447)
\curveto(204.21832725,69.07002596)(203.79687509,70.08757184)(203.04679054,70.83770643)
\curveto(202.29670732,71.58784235)(201.27923113,72.00932337)(200.21845229,72.00932337)
\curveto(199.15767345,72.00932337)(198.14019726,71.58784235)(197.39011404,70.83770643)
\curveto(196.64002949,70.08757184)(196.21857733,69.07002596)(196.21857733,68.00917447)
\curveto(196.21857733,66.94832298)(196.64002949,65.9307771)(197.39011404,65.18064251)
\curveto(198.14019726,64.43050659)(199.15767345,64.00902557)(200.21845229,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,64.00902557)
\curveto(201.27923113,64.00902557)(202.29670732,64.43050659)(203.04679054,65.18064251)
\curveto(203.79687509,65.9307771)(204.21832725,66.94832298)(204.21832725,68.00917447)
\curveto(204.21832725,69.07002596)(203.79687509,70.08757184)(203.04679054,70.83770643)
\curveto(202.29670732,71.58784235)(201.27923113,72.00932337)(200.21845229,72.00932337)
\curveto(199.15767345,72.00932337)(198.14019726,71.58784235)(197.39011404,70.83770643)
\curveto(196.64002949,70.08757184)(196.21857733,69.07002596)(196.21857733,68.00917447)
\curveto(196.21857733,66.94832298)(196.64002949,65.9307771)(197.39011404,65.18064251)
\curveto(198.14019726,64.43050659)(199.15767345,64.00902557)(200.21845229,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,117.77101622)
\curveto(126.34338195,117.77101622)(127.36085814,118.19249724)(128.11094136,118.94263316)
\curveto(128.86102591,119.69276775)(129.28247807,120.71031363)(129.28247807,121.77116512)
\curveto(129.28247807,122.83201661)(128.86102591,123.84956248)(128.11094136,124.59969707)
\curveto(127.36085814,125.349833)(126.34338195,125.77131402)(125.28260311,125.77131402)
\curveto(124.22182427,125.77131402)(123.20434808,125.349833)(122.45426486,124.59969707)
\curveto(121.70418031,123.84956248)(121.28272815,122.83201661)(121.28272815,121.77116512)
\curveto(121.28272815,120.71031363)(121.70418031,119.69276775)(122.45426486,118.94263316)
\curveto(123.20434808,118.19249724)(124.22182427,117.77101622)(125.28260311,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,117.77101622)
\curveto(126.34338195,117.77101622)(127.36085814,118.19249724)(128.11094136,118.94263316)
\curveto(128.86102591,119.69276775)(129.28247807,120.71031363)(129.28247807,121.77116512)
\curveto(129.28247807,122.83201661)(128.86102591,123.84956248)(128.11094136,124.59969707)
\curveto(127.36085814,125.349833)(126.34338195,125.77131402)(125.28260311,125.77131402)
\curveto(124.22182427,125.77131402)(123.20434808,125.349833)(122.45426486,124.59969707)
\curveto(121.70418031,123.84956248)(121.28272815,122.83201661)(121.28272815,121.77116512)
\curveto(121.28272815,120.71031363)(121.70418031,119.69276775)(122.45426486,118.94263316)
\curveto(123.20434808,118.19249724)(124.22182427,117.77101622)(125.28260311,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,62.37985522)
\curveto(274.58602153,62.37985522)(275.60349772,62.80133625)(276.35358094,63.55147217)
\curveto(277.10366549,64.30160676)(277.52511765,65.31915264)(277.52511765,66.38000413)
\curveto(277.52511765,67.44085561)(277.10366549,68.45840149)(276.35358094,69.20853608)
\curveto(275.60349772,69.958672)(274.58602153,70.38015303)(273.52524269,70.38015303)
\curveto(272.46446385,70.38015303)(271.44698766,69.958672)(270.69690444,69.20853608)
\curveto(269.94681989,68.45840149)(269.52536773,67.44085561)(269.52536773,66.38000413)
\curveto(269.52536773,65.31915264)(269.94681989,64.30160676)(270.69690444,63.55147217)
\curveto(271.44698766,62.80133625)(272.46446385,62.37985522)(273.52524269,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,62.37985522)
\curveto(274.58602153,62.37985522)(275.60349772,62.80133625)(276.35358094,63.55147217)
\curveto(277.10366549,64.30160676)(277.52511765,65.31915264)(277.52511765,66.38000413)
\curveto(277.52511765,67.44085561)(277.10366549,68.45840149)(276.35358094,69.20853608)
\curveto(275.60349772,69.958672)(274.58602153,70.38015303)(273.52524269,70.38015303)
\curveto(272.46446385,70.38015303)(271.44698766,69.958672)(270.69690444,69.20853608)
\curveto(269.94681989,68.45840149)(269.52536773,67.44085561)(269.52536773,66.38000413)
\curveto(269.52536773,65.31915264)(269.94681989,64.30160676)(270.69690444,63.55147217)
\curveto(271.44698766,62.80133625)(272.46446385,62.37985522)(273.52524269,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,349.11055)
\curveto(222.45675107,349.11055)(223.47422726,349.53203102)(224.22431048,350.28216695)
\curveto(224.97439503,351.03230153)(225.39584719,352.04984741)(225.39584719,353.1106989)
\curveto(225.39584719,354.17155039)(224.97439503,355.18909627)(224.22431048,355.93923086)
\curveto(223.47422726,356.68936678)(222.45675107,357.1108478)(221.39597223,357.1108478)
\curveto(220.33519339,357.1108478)(219.3177172,356.68936678)(218.56763398,355.93923086)
\curveto(217.81754943,355.18909627)(217.39609727,354.17155039)(217.39609727,353.1106989)
\curveto(217.39609727,352.04984741)(217.81754943,351.03230153)(218.56763398,350.28216695)
\curveto(219.3177172,349.53203102)(220.33519339,349.11055)(221.39597223,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,349.11055)
\curveto(222.45675107,349.11055)(223.47422726,349.53203102)(224.22431048,350.28216695)
\curveto(224.97439503,351.03230153)(225.39584719,352.04984741)(225.39584719,353.1106989)
\curveto(225.39584719,354.17155039)(224.97439503,355.18909627)(224.22431048,355.93923086)
\curveto(223.47422726,356.68936678)(222.45675107,357.1108478)(221.39597223,357.1108478)
\curveto(220.33519339,357.1108478)(219.3177172,356.68936678)(218.56763398,355.93923086)
\curveto(217.81754943,355.18909627)(217.39609727,354.17155039)(217.39609727,353.1106989)
\curveto(217.39609727,352.04984741)(217.81754943,351.03230153)(218.56763398,350.28216695)
\curveto(219.3177172,349.53203102)(220.33519339,349.11055)(221.39597223,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,336.07732966)
\curveto(272.9569831,336.07732966)(273.97445929,336.49881069)(274.72454251,337.24894661)
\curveto(275.47462706,337.9990812)(275.89607922,339.01662708)(275.89607922,340.07747857)
\curveto(275.89607922,341.13833005)(275.47462706,342.15587593)(274.72454251,342.90601052)
\curveto(273.97445929,343.65614644)(272.9569831,344.07762747)(271.89620426,344.07762747)
\curveto(270.83542542,344.07762747)(269.81794923,343.65614644)(269.06786601,342.90601052)
\curveto(268.31778146,342.15587593)(267.8963293,341.13833005)(267.8963293,340.07747857)
\curveto(267.8963293,339.01662708)(268.31778146,337.9990812)(269.06786601,337.24894661)
\curveto(269.81794923,336.49881069)(270.83542542,336.07732966)(271.89620426,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,336.07732966)
\curveto(272.9569831,336.07732966)(273.97445929,336.49881069)(274.72454251,337.24894661)
\curveto(275.47462706,337.9990812)(275.89607922,339.01662708)(275.89607922,340.07747857)
\curveto(275.89607922,341.13833005)(275.47462706,342.15587593)(274.72454251,342.90601052)
\curveto(273.97445929,343.65614644)(272.9569831,344.07762747)(271.89620426,344.07762747)
\curveto(270.83542542,344.07762747)(269.81794923,343.65614644)(269.06786601,342.90601052)
\curveto(268.31778146,342.15587593)(267.8963293,341.13833005)(267.8963293,340.07747857)
\curveto(267.8963293,339.01662708)(268.31778146,337.9990812)(269.06786601,337.24894661)
\curveto(269.81794923,336.49881069)(270.83542542,336.07732966)(271.89620426,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,267.65297886)
\curveto(276.2150803,267.65297886)(277.2325565,268.07445988)(277.98263971,268.8245958)
\curveto(278.73272427,269.57473039)(279.15417642,270.59227627)(279.15417642,271.65312776)
\curveto(279.15417642,272.71397925)(278.73272427,273.73152512)(277.98263971,274.48165971)
\curveto(277.2325565,275.23179564)(276.2150803,275.65327666)(275.15430146,275.65327666)
\curveto(274.09352262,275.65327666)(273.07604643,275.23179564)(272.32596321,274.48165971)
\curveto(271.57587866,273.73152512)(271.1544265,272.71397925)(271.1544265,271.65312776)
\curveto(271.1544265,270.59227627)(271.57587866,269.57473039)(272.32596321,268.8245958)
\curveto(273.07604643,268.07445988)(274.09352262,267.65297886)(275.15430146,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,267.65297886)
\curveto(276.2150803,267.65297886)(277.2325565,268.07445988)(277.98263971,268.8245958)
\curveto(278.73272427,269.57473039)(279.15417642,270.59227627)(279.15417642,271.65312776)
\curveto(279.15417642,272.71397925)(278.73272427,273.73152512)(277.98263971,274.48165971)
\curveto(277.2325565,275.23179564)(276.2150803,275.65327666)(275.15430146,275.65327666)
\curveto(274.09352262,275.65327666)(273.07604643,275.23179564)(272.32596321,274.48165971)
\curveto(271.57587866,273.73152512)(271.1544265,272.71397925)(271.1544265,271.65312776)
\curveto(271.1544265,270.59227627)(271.57587866,269.57473039)(272.32596321,268.8245958)
\curveto(273.07604643,268.07445988)(274.09352262,267.65297886)(275.15430146,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,96.59206623)
\curveto(297.39260024,96.59206623)(298.41007643,97.01354726)(299.16015965,97.76368318)
\curveto(299.91024421,98.51381777)(300.33169636,99.53136365)(300.33169636,100.59221513)
\curveto(300.33169636,101.65306662)(299.91024421,102.6706125)(299.16015965,103.42074709)
\curveto(298.41007643,104.17088301)(297.39260024,104.59236404)(296.3318214,104.59236404)
\curveto(295.27104256,104.59236404)(294.25356637,104.17088301)(293.50348315,103.42074709)
\curveto(292.7533986,102.6706125)(292.33194644,101.65306662)(292.33194644,100.59221513)
\curveto(292.33194644,99.53136365)(292.7533986,98.51381777)(293.50348315,97.76368318)
\curveto(294.25356637,97.01354726)(295.27104256,96.59206623)(296.3318214,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,96.59206623)
\curveto(297.39260024,96.59206623)(298.41007643,97.01354726)(299.16015965,97.76368318)
\curveto(299.91024421,98.51381777)(300.33169636,99.53136365)(300.33169636,100.59221513)
\curveto(300.33169636,101.65306662)(299.91024421,102.6706125)(299.16015965,103.42074709)
\curveto(298.41007643,104.17088301)(297.39260024,104.59236404)(296.3318214,104.59236404)
\curveto(295.27104256,104.59236404)(294.25356637,104.17088301)(293.50348315,103.42074709)
\curveto(292.7533986,102.6706125)(292.33194644,101.65306662)(292.33194644,100.59221513)
\curveto(292.33194644,99.53136365)(292.7533986,98.51381777)(293.50348315,97.76368318)
\curveto(294.25356637,97.01354726)(295.27104256,96.59206623)(296.3318214,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,77.04222556)
\curveto(214.31153857,77.04222556)(215.32901476,77.46370658)(216.07909798,78.2138425)
\curveto(216.82918253,78.96397709)(217.25063469,79.98152297)(217.25063469,81.04237446)
\curveto(217.25063469,82.10322595)(216.82918253,83.12077183)(216.07909798,83.87090641)
\curveto(215.32901476,84.62104234)(214.31153857,85.04252336)(213.25075973,85.04252336)
\curveto(212.18998089,85.04252336)(211.1725047,84.62104234)(210.42242148,83.87090641)
\curveto(209.67233693,83.12077183)(209.25088477,82.10322595)(209.25088477,81.04237446)
\curveto(209.25088477,79.98152297)(209.67233693,78.96397709)(210.42242148,78.2138425)
\curveto(211.1725047,77.46370658)(212.18998089,77.04222556)(213.25075973,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,77.04222556)
\curveto(214.31153857,77.04222556)(215.32901476,77.46370658)(216.07909798,78.2138425)
\curveto(216.82918253,78.96397709)(217.25063469,79.98152297)(217.25063469,81.04237446)
\curveto(217.25063469,82.10322595)(216.82918253,83.12077183)(216.07909798,83.87090641)
\curveto(215.32901476,84.62104234)(214.31153857,85.04252336)(213.25075973,85.04252336)
\curveto(212.18998089,85.04252336)(211.1725047,84.62104234)(210.42242148,83.87090641)
\curveto(209.67233693,83.12077183)(209.25088477,82.10322595)(209.25088477,81.04237446)
\curveto(209.25088477,79.98152297)(209.67233693,78.96397709)(210.42242148,78.2138425)
\curveto(211.1725047,77.46370658)(212.18998089,77.04222556)(213.25075973,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,75.41309591)
\curveto(256.66657845,75.41309591)(257.68405464,75.83457693)(258.43413786,76.58471285)
\curveto(259.18422241,77.33484744)(259.60567457,78.35239332)(259.60567457,79.41324481)
\curveto(259.60567457,80.4740963)(259.18422241,81.49164217)(258.43413786,82.24177676)
\curveto(257.68405464,82.99191268)(256.66657845,83.41339371)(255.60579961,83.41339371)
\curveto(254.54502077,83.41339371)(253.52754458,82.99191268)(252.77746136,82.24177676)
\curveto(252.02737681,81.49164217)(251.60592465,80.4740963)(251.60592465,79.41324481)
\curveto(251.60592465,78.35239332)(252.02737681,77.33484744)(252.77746136,76.58471285)
\curveto(253.52754458,75.83457693)(254.54502077,75.41309591)(255.60579961,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,75.41309591)
\curveto(256.66657845,75.41309591)(257.68405464,75.83457693)(258.43413786,76.58471285)
\curveto(259.18422241,77.33484744)(259.60567457,78.35239332)(259.60567457,79.41324481)
\curveto(259.60567457,80.4740963)(259.18422241,81.49164217)(258.43413786,82.24177676)
\curveto(257.68405464,82.99191268)(256.66657845,83.41339371)(255.60579961,83.41339371)
\curveto(254.54502077,83.41339371)(253.52754458,82.99191268)(252.77746136,82.24177676)
\curveto(252.02737681,81.49164217)(251.60592465,80.4740963)(251.60592465,79.41324481)
\curveto(251.60592465,78.35239332)(252.02737681,77.33484744)(252.77746136,76.58471285)
\curveto(253.52754458,75.83457693)(254.54502077,75.41309591)(255.60579961,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,121.02933656)
\curveto(198.02113392,121.02933656)(199.03861011,121.45081758)(199.78869333,122.2009535)
\curveto(200.53877788,122.95108809)(200.96023004,123.96863397)(200.96023004,125.02948546)
\curveto(200.96023004,126.09033695)(200.53877788,127.10788283)(199.78869333,127.85801742)
\curveto(199.03861011,128.60815334)(198.02113392,129.02963436)(196.96035508,129.02963436)
\curveto(195.89957624,129.02963436)(194.88210005,128.60815334)(194.13201683,127.85801742)
\curveto(193.38193228,127.10788283)(192.96048012,126.09033695)(192.96048012,125.02948546)
\curveto(192.96048012,123.96863397)(193.38193228,122.95108809)(194.13201683,122.2009535)
\curveto(194.88210005,121.45081758)(195.89957624,121.02933656)(196.96035508,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,121.02933656)
\curveto(198.02113392,121.02933656)(199.03861011,121.45081758)(199.78869333,122.2009535)
\curveto(200.53877788,122.95108809)(200.96023004,123.96863397)(200.96023004,125.02948546)
\curveto(200.96023004,126.09033695)(200.53877788,127.10788283)(199.78869333,127.85801742)
\curveto(199.03861011,128.60815334)(198.02113392,129.02963436)(196.96035508,129.02963436)
\curveto(195.89957624,129.02963436)(194.88210005,128.60815334)(194.13201683,127.85801742)
\curveto(193.38193228,127.10788283)(192.96048012,126.09033695)(192.96048012,125.02948546)
\curveto(192.96048012,123.96863397)(193.38193228,122.95108809)(194.13201683,122.2009535)
\curveto(194.88210005,121.45081758)(195.89957624,121.02933656)(196.96035508,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,65.63819591)
\curveto(245.26330944,65.63819591)(246.28078563,66.05967694)(247.03086885,66.80981286)
\curveto(247.7809534,67.55994745)(248.20240556,68.57749333)(248.20240556,69.63834481)
\curveto(248.20240556,70.6991963)(247.7809534,71.71674218)(247.03086885,72.46687677)
\curveto(246.28078563,73.21701269)(245.26330944,73.63849372)(244.2025306,73.63849372)
\curveto(243.14175176,73.63849372)(242.12427557,73.21701269)(241.37419235,72.46687677)
\curveto(240.62410779,71.71674218)(240.20265564,70.6991963)(240.20265564,69.63834481)
\curveto(240.20265564,68.57749333)(240.62410779,67.55994745)(241.37419235,66.80981286)
\curveto(242.12427557,66.05967694)(243.14175176,65.63819591)(244.2025306,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,65.63819591)
\curveto(245.26330944,65.63819591)(246.28078563,66.05967694)(247.03086885,66.80981286)
\curveto(247.7809534,67.55994745)(248.20240556,68.57749333)(248.20240556,69.63834481)
\curveto(248.20240556,70.6991963)(247.7809534,71.71674218)(247.03086885,72.46687677)
\curveto(246.28078563,73.21701269)(245.26330944,73.63849372)(244.2025306,73.63849372)
\curveto(243.14175176,73.63849372)(242.12427557,73.21701269)(241.37419235,72.46687677)
\curveto(240.62410779,71.71674218)(240.20265564,70.6991963)(240.20265564,69.63834481)
\curveto(240.20265564,68.57749333)(240.62410779,67.55994745)(241.37419235,66.80981286)
\curveto(242.12427557,66.05967694)(243.14175176,65.63819591)(244.2025306,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,244.84483818)
\curveto(250.15042473,244.84483818)(251.16790092,245.26631921)(251.91798414,246.01645513)
\curveto(252.66806869,246.76658972)(253.08952085,247.7841356)(253.08952085,248.84498709)
\curveto(253.08952085,249.90583857)(252.66806869,250.92338445)(251.91798414,251.67351904)
\curveto(251.16790092,252.42365496)(250.15042473,252.84513599)(249.08964589,252.84513599)
\curveto(248.02886705,252.84513599)(247.01139086,252.42365496)(246.26130764,251.67351904)
\curveto(245.51122309,250.92338445)(245.08977093,249.90583857)(245.08977093,248.84498709)
\curveto(245.08977093,247.7841356)(245.51122309,246.76658972)(246.26130764,246.01645513)
\curveto(247.01139086,245.26631921)(248.02886705,244.84483818)(249.08964589,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,244.84483818)
\curveto(250.15042473,244.84483818)(251.16790092,245.26631921)(251.91798414,246.01645513)
\curveto(252.66806869,246.76658972)(253.08952085,247.7841356)(253.08952085,248.84498709)
\curveto(253.08952085,249.90583857)(252.66806869,250.92338445)(251.91798414,251.67351904)
\curveto(251.16790092,252.42365496)(250.15042473,252.84513599)(249.08964589,252.84513599)
\curveto(248.02886705,252.84513599)(247.01139086,252.42365496)(246.26130764,251.67351904)
\curveto(245.51122309,250.92338445)(245.08977093,249.90583857)(245.08977093,248.84498709)
\curveto(245.08977093,247.7841356)(245.51122309,246.76658972)(246.26130764,246.01645513)
\curveto(247.01139086,245.26631921)(248.02886705,244.84483818)(249.08964589,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,363.77291016)
\curveto(274.58602153,363.77291016)(275.60349772,364.19439118)(276.35358094,364.94452711)
\curveto(277.10366549,365.6946617)(277.52511765,366.71220757)(277.52511765,367.77305906)
\curveto(277.52511765,368.83391055)(277.10366549,369.85145643)(276.35358094,370.60159102)
\curveto(275.60349772,371.35172694)(274.58602153,371.77320796)(273.52524269,371.77320796)
\curveto(272.46446385,371.77320796)(271.44698766,371.35172694)(270.69690444,370.60159102)
\curveto(269.94681989,369.85145643)(269.52536773,368.83391055)(269.52536773,367.77305906)
\curveto(269.52536773,366.71220757)(269.94681989,365.6946617)(270.69690444,364.94452711)
\curveto(271.44698766,364.19439118)(272.46446385,363.77291016)(273.52524269,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,363.77291016)
\curveto(274.58602153,363.77291016)(275.60349772,364.19439118)(276.35358094,364.94452711)
\curveto(277.10366549,365.6946617)(277.52511765,366.71220757)(277.52511765,367.77305906)
\curveto(277.52511765,368.83391055)(277.10366549,369.85145643)(276.35358094,370.60159102)
\curveto(275.60349772,371.35172694)(274.58602153,371.77320796)(273.52524269,371.77320796)
\curveto(272.46446385,371.77320796)(271.44698766,371.35172694)(270.69690444,370.60159102)
\curveto(269.94681989,369.85145643)(269.52536773,368.83391055)(269.52536773,367.77305906)
\curveto(269.52536773,366.71220757)(269.94681989,365.6946617)(270.69690444,364.94452711)
\curveto(271.44698766,364.19439118)(272.46446385,363.77291016)(273.52524269,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,94.96289589)
\curveto(136.11763288,94.96289589)(137.13510907,95.38437691)(137.88519229,96.13451283)
\curveto(138.63527684,96.88464742)(139.056729,97.9021933)(139.056729,98.96304479)
\curveto(139.056729,100.02389628)(138.63527684,101.04144216)(137.88519229,101.79157675)
\curveto(137.13510907,102.54171267)(136.11763288,102.96319369)(135.05685404,102.96319369)
\curveto(133.9960752,102.96319369)(132.97859901,102.54171267)(132.22851579,101.79157675)
\curveto(131.47843124,101.04144216)(131.05697908,100.02389628)(131.05697908,98.96304479)
\curveto(131.05697908,97.9021933)(131.47843124,96.88464742)(132.22851579,96.13451283)
\curveto(132.97859901,95.38437691)(133.9960752,94.96289589)(135.05685404,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,94.96289589)
\curveto(136.11763288,94.96289589)(137.13510907,95.38437691)(137.88519229,96.13451283)
\curveto(138.63527684,96.88464742)(139.056729,97.9021933)(139.056729,98.96304479)
\curveto(139.056729,100.02389628)(138.63527684,101.04144216)(137.88519229,101.79157675)
\curveto(137.13510907,102.54171267)(136.11763288,102.96319369)(135.05685404,102.96319369)
\curveto(133.9960752,102.96319369)(132.97859901,102.54171267)(132.22851579,101.79157675)
\curveto(131.47843124,101.04144216)(131.05697908,100.02389628)(131.05697908,98.96304479)
\curveto(131.05697908,97.9021933)(131.47843124,96.88464742)(132.22851579,96.13451283)
\curveto(132.97859901,95.38437691)(133.9960752,94.96289589)(135.05685404,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,375.17697032)
\curveto(183.35978805,375.17697032)(184.37726424,375.59845135)(185.12734746,376.34858727)
\curveto(185.87743201,377.09872186)(186.29888417,378.11626774)(186.29888417,379.17711922)
\curveto(186.29888417,380.23797071)(185.87743201,381.25551659)(185.12734746,382.00565118)
\curveto(184.37726424,382.7557871)(183.35978805,383.17726813)(182.29900921,383.17726813)
\curveto(181.23823037,383.17726813)(180.22075418,382.7557871)(179.47067096,382.00565118)
\curveto(178.72058641,381.25551659)(178.29913425,380.23797071)(178.29913425,379.17711922)
\curveto(178.29913425,378.11626774)(178.72058641,377.09872186)(179.47067096,376.34858727)
\curveto(180.22075418,375.59845135)(181.23823037,375.17697032)(182.29900921,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,375.17697032)
\curveto(183.35978805,375.17697032)(184.37726424,375.59845135)(185.12734746,376.34858727)
\curveto(185.87743201,377.09872186)(186.29888417,378.11626774)(186.29888417,379.17711922)
\curveto(186.29888417,380.23797071)(185.87743201,381.25551659)(185.12734746,382.00565118)
\curveto(184.37726424,382.7557871)(183.35978805,383.17726813)(182.29900921,383.17726813)
\curveto(181.23823037,383.17726813)(180.22075418,382.7557871)(179.47067096,382.00565118)
\curveto(178.72058641,381.25551659)(178.29913425,380.23797071)(178.29913425,379.17711922)
\curveto(178.29913425,378.11626774)(178.72058641,377.09872186)(179.47067096,376.34858727)
\curveto(180.22075418,375.59845135)(181.23823037,375.17697032)(182.29900921,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,217.14926786)
\curveto(90.50451614,217.14926786)(91.52199233,217.57074888)(92.27207555,218.32088481)
\curveto(93.0221601,219.0710194)(93.44361226,220.08856527)(93.44361226,221.14941676)
\curveto(93.44361226,222.21026825)(93.0221601,223.22781413)(92.27207555,223.97794872)
\curveto(91.52199233,224.72808464)(90.50451614,225.14956566)(89.4437373,225.14956566)
\curveto(88.38295846,225.14956566)(87.36548227,224.72808464)(86.61539905,223.97794872)
\curveto(85.8653145,223.22781413)(85.44386234,222.21026825)(85.44386234,221.14941676)
\curveto(85.44386234,220.08856527)(85.8653145,219.0710194)(86.61539905,218.32088481)
\curveto(87.36548227,217.57074888)(88.38295846,217.14926786)(89.4437373,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,217.14926786)
\curveto(90.50451614,217.14926786)(91.52199233,217.57074888)(92.27207555,218.32088481)
\curveto(93.0221601,219.0710194)(93.44361226,220.08856527)(93.44361226,221.14941676)
\curveto(93.44361226,222.21026825)(93.0221601,223.22781413)(92.27207555,223.97794872)
\curveto(91.52199233,224.72808464)(90.50451614,225.14956566)(89.4437373,225.14956566)
\curveto(88.38295846,225.14956566)(87.36548227,224.72808464)(86.61539905,223.97794872)
\curveto(85.8653145,223.22781413)(85.44386234,222.21026825)(85.44386234,221.14941676)
\curveto(85.44386234,220.08856527)(85.8653145,219.0710194)(86.61539905,218.32088481)
\curveto(87.36548227,217.57074888)(88.38295846,217.14926786)(89.4437373,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,367.03121524)
\curveto(377.21554436,367.03121524)(378.23302056,367.45269627)(378.98310378,368.20283219)
\curveto(379.73318833,368.95296678)(380.15464049,369.97051266)(380.15464049,371.03136415)
\curveto(380.15464049,372.09221563)(379.73318833,373.10976151)(378.98310378,373.8598961)
\curveto(378.23302056,374.61003202)(377.21554436,375.03151305)(376.15476553,375.03151305)
\curveto(375.09398669,375.03151305)(374.07651049,374.61003202)(373.32642727,373.8598961)
\curveto(372.57634272,373.10976151)(372.15489056,372.09221563)(372.15489056,371.03136415)
\curveto(372.15489056,369.97051266)(372.57634272,368.95296678)(373.32642727,368.20283219)
\curveto(374.07651049,367.45269627)(375.09398669,367.03121524)(376.15476553,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,367.03121524)
\curveto(377.21554436,367.03121524)(378.23302056,367.45269627)(378.98310378,368.20283219)
\curveto(379.73318833,368.95296678)(380.15464049,369.97051266)(380.15464049,371.03136415)
\curveto(380.15464049,372.09221563)(379.73318833,373.10976151)(378.98310378,373.8598961)
\curveto(378.23302056,374.61003202)(377.21554436,375.03151305)(376.15476553,375.03151305)
\curveto(375.09398669,375.03151305)(374.07651049,374.61003202)(373.32642727,373.8598961)
\curveto(372.57634272,373.10976151)(372.15489056,372.09221563)(372.15489056,371.03136415)
\curveto(372.15489056,369.97051266)(372.57634272,368.95296678)(373.32642727,368.20283219)
\curveto(374.07651049,367.45269627)(375.09398669,367.03121524)(376.15476553,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,163.38727722)
\curveto(308.79584891,163.38727722)(309.8133251,163.80875824)(310.56340832,164.55889416)
\curveto(311.31349287,165.30902875)(311.73494503,166.32657463)(311.73494503,167.38742612)
\curveto(311.73494503,168.44827761)(311.31349287,169.46582348)(310.56340832,170.21595807)
\curveto(309.8133251,170.96609399)(308.79584891,171.38757502)(307.73507007,171.38757502)
\curveto(306.67429123,171.38757502)(305.65681504,170.96609399)(304.90673182,170.21595807)
\curveto(304.15664727,169.46582348)(303.73519511,168.44827761)(303.73519511,167.38742612)
\curveto(303.73519511,166.32657463)(304.15664727,165.30902875)(304.90673182,164.55889416)
\curveto(305.65681504,163.80875824)(306.67429123,163.38727722)(307.73507007,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,163.38727722)
\curveto(308.79584891,163.38727722)(309.8133251,163.80875824)(310.56340832,164.55889416)
\curveto(311.31349287,165.30902875)(311.73494503,166.32657463)(311.73494503,167.38742612)
\curveto(311.73494503,168.44827761)(311.31349287,169.46582348)(310.56340832,170.21595807)
\curveto(309.8133251,170.96609399)(308.79584891,171.38757502)(307.73507007,171.38757502)
\curveto(306.67429123,171.38757502)(305.65681504,170.96609399)(304.90673182,170.21595807)
\curveto(304.15664727,169.46582348)(303.73519511,168.44827761)(303.73519511,167.38742612)
\curveto(303.73519511,166.32657463)(304.15664727,165.30902875)(304.90673182,164.55889416)
\curveto(305.65681504,163.80875824)(306.67429123,163.38727722)(307.73507007,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,248.10315853)
\curveto(162.18226811,248.10315853)(163.1997443,248.52463955)(163.94982752,249.27477547)
\curveto(164.69991207,250.02491006)(165.12136423,251.04245594)(165.12136423,252.10330743)
\curveto(165.12136423,253.16415892)(164.69991207,254.18170479)(163.94982752,254.93183938)
\curveto(163.1997443,255.68197531)(162.18226811,256.10345633)(161.12148927,256.10345633)
\curveto(160.06071043,256.10345633)(159.04323424,255.68197531)(158.29315102,254.93183938)
\curveto(157.54306647,254.18170479)(157.12161431,253.16415892)(157.12161431,252.10330743)
\curveto(157.12161431,251.04245594)(157.54306647,250.02491006)(158.29315102,249.27477547)
\curveto(159.04323424,248.52463955)(160.06071043,248.10315853)(161.12148927,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,248.10315853)
\curveto(162.18226811,248.10315853)(163.1997443,248.52463955)(163.94982752,249.27477547)
\curveto(164.69991207,250.02491006)(165.12136423,251.04245594)(165.12136423,252.10330743)
\curveto(165.12136423,253.16415892)(164.69991207,254.18170479)(163.94982752,254.93183938)
\curveto(163.1997443,255.68197531)(162.18226811,256.10345633)(161.12148927,256.10345633)
\curveto(160.06071043,256.10345633)(159.04323424,255.68197531)(158.29315102,254.93183938)
\curveto(157.54306647,254.18170479)(157.12161431,253.16415892)(157.12161431,252.10330743)
\curveto(157.12161431,251.04245594)(157.54306647,250.02491006)(158.29315102,249.27477547)
\curveto(159.04323424,248.52463955)(160.06071043,248.10315853)(161.12148927,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,218.77841786)
\curveto(222.45675107,218.77841786)(223.47422726,219.19989888)(224.22431048,219.95003481)
\curveto(224.97439503,220.7001694)(225.39584719,221.71771527)(225.39584719,222.77856676)
\curveto(225.39584719,223.83941825)(224.97439503,224.85696413)(224.22431048,225.60709872)
\curveto(223.47422726,226.35723464)(222.45675107,226.77871566)(221.39597223,226.77871566)
\curveto(220.33519339,226.77871566)(219.3177172,226.35723464)(218.56763398,225.60709872)
\curveto(217.81754943,224.85696413)(217.39609727,223.83941825)(217.39609727,222.77856676)
\curveto(217.39609727,221.71771527)(217.81754943,220.7001694)(218.56763398,219.95003481)
\curveto(219.3177172,219.19989888)(220.33519339,218.77841786)(221.39597223,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,218.77841786)
\curveto(222.45675107,218.77841786)(223.47422726,219.19989888)(224.22431048,219.95003481)
\curveto(224.97439503,220.7001694)(225.39584719,221.71771527)(225.39584719,222.77856676)
\curveto(225.39584719,223.83941825)(224.97439503,224.85696413)(224.22431048,225.60709872)
\curveto(223.47422726,226.35723464)(222.45675107,226.77871566)(221.39597223,226.77871566)
\curveto(220.33519339,226.77871566)(219.3177172,226.35723464)(218.56763398,225.60709872)
\curveto(217.81754943,224.85696413)(217.39609727,223.83941825)(217.39609727,222.77856676)
\curveto(217.39609727,221.71771527)(217.81754943,220.7001694)(218.56763398,219.95003481)
\curveto(219.3177172,219.19989888)(220.33519339,218.77841786)(221.39597223,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,282.31532885)
\curveto(137.74667131,282.31532885)(138.7641475,282.73680987)(139.51423072,283.48694579)
\curveto(140.26431527,284.23708038)(140.68576743,285.25462626)(140.68576743,286.31547775)
\curveto(140.68576743,287.37632923)(140.26431527,288.39387511)(139.51423072,289.1440097)
\curveto(138.7641475,289.89414562)(137.74667131,290.31562665)(136.68589247,290.31562665)
\curveto(135.62511363,290.31562665)(134.60763744,289.89414562)(133.85755422,289.1440097)
\curveto(133.10746967,288.39387511)(132.68601751,287.37632923)(132.68601751,286.31547775)
\curveto(132.68601751,285.25462626)(133.10746967,284.23708038)(133.85755422,283.48694579)
\curveto(134.60763744,282.73680987)(135.62511363,282.31532885)(136.68589247,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,282.31532885)
\curveto(137.74667131,282.31532885)(138.7641475,282.73680987)(139.51423072,283.48694579)
\curveto(140.26431527,284.23708038)(140.68576743,285.25462626)(140.68576743,286.31547775)
\curveto(140.68576743,287.37632923)(140.26431527,288.39387511)(139.51423072,289.1440097)
\curveto(138.7641475,289.89414562)(137.74667131,290.31562665)(136.68589247,290.31562665)
\curveto(135.62511363,290.31562665)(134.60763744,289.89414562)(133.85755422,289.1440097)
\curveto(133.10746967,288.39387511)(132.68601751,287.37632923)(132.68601751,286.31547775)
\curveto(132.68601751,285.25462626)(133.10746967,284.23708038)(133.85755422,283.48694579)
\curveto(134.60763744,282.73680987)(135.62511363,282.31532885)(136.68589247,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,137.32083655)
\curveto(255.03754002,137.32083655)(256.05501621,137.74231757)(256.80509943,138.49245349)
\curveto(257.55518398,139.24258808)(257.97663614,140.26013396)(257.97663614,141.32098545)
\curveto(257.97663614,142.38183694)(257.55518398,143.39938281)(256.80509943,144.1495174)
\curveto(256.05501621,144.89965332)(255.03754002,145.32113435)(253.97676118,145.32113435)
\curveto(252.91598234,145.32113435)(251.89850615,144.89965332)(251.14842293,144.1495174)
\curveto(250.39833838,143.39938281)(249.97688622,142.38183694)(249.97688622,141.32098545)
\curveto(249.97688622,140.26013396)(250.39833838,139.24258808)(251.14842293,138.49245349)
\curveto(251.89850615,137.74231757)(252.91598234,137.32083655)(253.97676118,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,137.32083655)
\curveto(255.03754002,137.32083655)(256.05501621,137.74231757)(256.80509943,138.49245349)
\curveto(257.55518398,139.24258808)(257.97663614,140.26013396)(257.97663614,141.32098545)
\curveto(257.97663614,142.38183694)(257.55518398,143.39938281)(256.80509943,144.1495174)
\curveto(256.05501621,144.89965332)(255.03754002,145.32113435)(253.97676118,145.32113435)
\curveto(252.91598234,145.32113435)(251.89850615,144.89965332)(251.14842293,144.1495174)
\curveto(250.39833838,143.39938281)(249.97688622,142.38183694)(249.97688622,141.32098545)
\curveto(249.97688622,140.26013396)(250.39833838,139.24258808)(251.14842293,138.49245349)
\curveto(251.89850615,137.74231757)(252.91598234,137.32083655)(253.97676118,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,306.75260934)
\curveto(364.18323692,306.75260934)(365.20071311,307.17409037)(365.95079633,307.92422629)
\curveto(366.70088088,308.67436088)(367.12233304,309.69190676)(367.12233304,310.75275824)
\curveto(367.12233304,311.81360973)(366.70088088,312.83115561)(365.95079633,313.5812902)
\curveto(365.20071311,314.33142612)(364.18323692,314.75290715)(363.12245808,314.75290715)
\curveto(362.06167924,314.75290715)(361.04420305,314.33142612)(360.29411983,313.5812902)
\curveto(359.54403528,312.83115561)(359.12258312,311.81360973)(359.12258312,310.75275824)
\curveto(359.12258312,309.69190676)(359.54403528,308.67436088)(360.29411983,307.92422629)
\curveto(361.04420305,307.17409037)(362.06167924,306.75260934)(363.12245808,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,306.75260934)
\curveto(364.18323692,306.75260934)(365.20071311,307.17409037)(365.95079633,307.92422629)
\curveto(366.70088088,308.67436088)(367.12233304,309.69190676)(367.12233304,310.75275824)
\curveto(367.12233304,311.81360973)(366.70088088,312.83115561)(365.95079633,313.5812902)
\curveto(365.20071311,314.33142612)(364.18323692,314.75290715)(363.12245808,314.75290715)
\curveto(362.06167924,314.75290715)(361.04420305,314.33142612)(360.29411983,313.5812902)
\curveto(359.54403528,312.83115561)(359.12258312,311.81360973)(359.12258312,310.75275824)
\curveto(359.12258312,309.69190676)(359.54403528,308.67436088)(360.29411983,307.92422629)
\curveto(361.04420305,307.17409037)(362.06167924,306.75260934)(363.12245808,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,279.05702885)
\curveto(228.97290479,279.05702885)(229.99038098,279.47850987)(230.7404642,280.22864579)
\curveto(231.49054875,280.97878038)(231.91200091,281.99632626)(231.91200091,283.05717775)
\curveto(231.91200091,284.11802924)(231.49054875,285.13557511)(230.7404642,285.8857097)
\curveto(229.99038098,286.63584563)(228.97290479,287.05732665)(227.91212595,287.05732665)
\curveto(226.85134711,287.05732665)(225.83387092,286.63584563)(225.0837877,285.8857097)
\curveto(224.33370315,285.13557511)(223.91225099,284.11802924)(223.91225099,283.05717775)
\curveto(223.91225099,281.99632626)(224.33370315,280.97878038)(225.0837877,280.22864579)
\curveto(225.83387092,279.47850987)(226.85134711,279.05702885)(227.91212595,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,279.05702885)
\curveto(228.97290479,279.05702885)(229.99038098,279.47850987)(230.7404642,280.22864579)
\curveto(231.49054875,280.97878038)(231.91200091,281.99632626)(231.91200091,283.05717775)
\curveto(231.91200091,284.11802924)(231.49054875,285.13557511)(230.7404642,285.8857097)
\curveto(229.99038098,286.63584563)(228.97290479,287.05732665)(227.91212595,287.05732665)
\curveto(226.85134711,287.05732665)(225.83387092,286.63584563)(225.0837877,285.8857097)
\curveto(224.33370315,285.13557511)(223.91225099,284.11802924)(223.91225099,283.05717775)
\curveto(223.91225099,281.99632626)(224.33370315,280.97878038)(225.0837877,280.22864579)
\curveto(225.83387092,279.47850987)(226.85134711,279.05702885)(227.91212595,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,121.02933656)
\curveto(242.00523258,121.02933656)(243.02270877,121.45081758)(243.77279199,122.2009535)
\curveto(244.52287654,122.95108809)(244.9443287,123.96863397)(244.9443287,125.02948546)
\curveto(244.9443287,126.09033695)(244.52287654,127.10788283)(243.77279199,127.85801742)
\curveto(243.02270877,128.60815334)(242.00523258,129.02963436)(240.94445374,129.02963436)
\curveto(239.8836749,129.02963436)(238.8661987,128.60815334)(238.11611549,127.85801742)
\curveto(237.36603093,127.10788283)(236.94457878,126.09033695)(236.94457878,125.02948546)
\curveto(236.94457878,123.96863397)(237.36603093,122.95108809)(238.11611549,122.2009535)
\curveto(238.8661987,121.45081758)(239.8836749,121.02933656)(240.94445374,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,121.02933656)
\curveto(242.00523258,121.02933656)(243.02270877,121.45081758)(243.77279199,122.2009535)
\curveto(244.52287654,122.95108809)(244.9443287,123.96863397)(244.9443287,125.02948546)
\curveto(244.9443287,126.09033695)(244.52287654,127.10788283)(243.77279199,127.85801742)
\curveto(243.02270877,128.60815334)(242.00523258,129.02963436)(240.94445374,129.02963436)
\curveto(239.8836749,129.02963436)(238.8661987,128.60815334)(238.11611549,127.85801742)
\curveto(237.36603093,127.10788283)(236.94457878,126.09033695)(236.94457878,125.02948546)
\curveto(236.94457878,123.96863397)(237.36603093,122.95108809)(238.11611549,122.2009535)
\curveto(238.8661987,121.45081758)(239.8836749,121.02933656)(240.94445374,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,310.01090934)
\curveto(401.65114116,310.01090934)(402.66861736,310.43239036)(403.41870058,311.18252629)
\curveto(404.16878513,311.93266088)(404.59023729,312.95020675)(404.59023729,314.01105824)
\curveto(404.59023729,315.07190973)(404.16878513,316.08945561)(403.41870058,316.8395902)
\curveto(402.66861736,317.58972612)(401.65114116,318.01120714)(400.59036233,318.01120714)
\curveto(399.52958349,318.01120714)(398.51210729,317.58972612)(397.76202408,316.8395902)
\curveto(397.01193952,316.08945561)(396.59048737,315.07190973)(396.59048737,314.01105824)
\curveto(396.59048737,312.95020675)(397.01193952,311.93266088)(397.76202408,311.18252629)
\curveto(398.51210729,310.43239036)(399.52958349,310.01090934)(400.59036233,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,310.01090934)
\curveto(401.65114116,310.01090934)(402.66861736,310.43239036)(403.41870058,311.18252629)
\curveto(404.16878513,311.93266088)(404.59023729,312.95020675)(404.59023729,314.01105824)
\curveto(404.59023729,315.07190973)(404.16878513,316.08945561)(403.41870058,316.8395902)
\curveto(402.66861736,317.58972612)(401.65114116,318.01120714)(400.59036233,318.01120714)
\curveto(399.52958349,318.01120714)(398.51210729,317.58972612)(397.76202408,316.8395902)
\curveto(397.01193952,316.08945561)(396.59048737,315.07190973)(396.59048737,314.01105824)
\curveto(396.59048737,312.95020675)(397.01193952,311.93266088)(397.76202408,311.18252629)
\curveto(398.51210729,310.43239036)(399.52958349,310.01090934)(400.59036233,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,205.74521787)
\curveto(356.03802443,205.74521787)(357.05550062,206.16669889)(357.80558384,206.91683482)
\curveto(358.55566839,207.66696941)(358.97712055,208.68451528)(358.97712055,209.74536677)
\curveto(358.97712055,210.80621826)(358.55566839,211.82376414)(357.80558384,212.57389873)
\curveto(357.05550062,213.32403465)(356.03802443,213.74551567)(354.97724559,213.74551567)
\curveto(353.91646675,213.74551567)(352.89899055,213.32403465)(352.14890734,212.57389873)
\curveto(351.39882278,211.82376414)(350.97737063,210.80621826)(350.97737063,209.74536677)
\curveto(350.97737063,208.68451528)(351.39882278,207.66696941)(352.14890734,206.91683482)
\curveto(352.89899055,206.16669889)(353.91646675,205.74521787)(354.97724559,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,205.74521787)
\curveto(356.03802443,205.74521787)(357.05550062,206.16669889)(357.80558384,206.91683482)
\curveto(358.55566839,207.66696941)(358.97712055,208.68451528)(358.97712055,209.74536677)
\curveto(358.97712055,210.80621826)(358.55566839,211.82376414)(357.80558384,212.57389873)
\curveto(357.05550062,213.32403465)(356.03802443,213.74551567)(354.97724559,213.74551567)
\curveto(353.91646675,213.74551567)(352.89899055,213.32403465)(352.14890734,212.57389873)
\curveto(351.39882278,211.82376414)(350.97737063,210.80621826)(350.97737063,209.74536677)
\curveto(350.97737063,208.68451528)(351.39882278,207.66696941)(352.14890734,206.91683482)
\curveto(352.89899055,206.16669889)(353.91646675,205.74521787)(354.97724559,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,340.96478983)
\curveto(123.08530509,340.96478983)(124.10278128,341.38627086)(124.8528645,342.13640678)
\curveto(125.60294905,342.88654137)(126.02440121,343.90408725)(126.02440121,344.96493873)
\curveto(126.02440121,346.02579022)(125.60294905,347.0433361)(124.8528645,347.79347069)
\curveto(124.10278128,348.54360661)(123.08530509,348.96508764)(122.02452625,348.96508764)
\curveto(120.96374741,348.96508764)(119.94627122,348.54360661)(119.196188,347.79347069)
\curveto(118.44610345,347.0433361)(118.02465129,346.02579022)(118.02465129,344.96493873)
\curveto(118.02465129,343.90408725)(118.44610345,342.88654137)(119.196188,342.13640678)
\curveto(119.94627122,341.38627086)(120.96374741,340.96478983)(122.02452625,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,340.96478983)
\curveto(123.08530509,340.96478983)(124.10278128,341.38627086)(124.8528645,342.13640678)
\curveto(125.60294905,342.88654137)(126.02440121,343.90408725)(126.02440121,344.96493873)
\curveto(126.02440121,346.02579022)(125.60294905,347.0433361)(124.8528645,347.79347069)
\curveto(124.10278128,348.54360661)(123.08530509,348.96508764)(122.02452625,348.96508764)
\curveto(120.96374741,348.96508764)(119.94627122,348.54360661)(119.196188,347.79347069)
\curveto(118.44610345,347.0433361)(118.02465129,346.02579022)(118.02465129,344.96493873)
\curveto(118.02465129,343.90408725)(118.44610345,342.88654137)(119.196188,342.13640678)
\curveto(119.94627122,341.38627086)(120.96374741,340.96478983)(122.02452625,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,112.88356622)
\curveto(142.6337866,112.88356622)(143.65126279,113.30504724)(144.40134601,114.05518317)
\curveto(145.15143056,114.80531776)(145.57288272,115.82286363)(145.57288272,116.88371512)
\curveto(145.57288272,117.94456661)(145.15143056,118.96211249)(144.40134601,119.71224708)
\curveto(143.65126279,120.462383)(142.6337866,120.88386402)(141.57300776,120.88386402)
\curveto(140.51222892,120.88386402)(139.49475273,120.462383)(138.74466951,119.71224708)
\curveto(137.99458496,118.96211249)(137.5731328,117.94456661)(137.5731328,116.88371512)
\curveto(137.5731328,115.82286363)(137.99458496,114.80531776)(138.74466951,114.05518317)
\curveto(139.49475273,113.30504724)(140.51222892,112.88356622)(141.57300776,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,112.88356622)
\curveto(142.6337866,112.88356622)(143.65126279,113.30504724)(144.40134601,114.05518317)
\curveto(145.15143056,114.80531776)(145.57288272,115.82286363)(145.57288272,116.88371512)
\curveto(145.57288272,117.94456661)(145.15143056,118.96211249)(144.40134601,119.71224708)
\curveto(143.65126279,120.462383)(142.6337866,120.88386402)(141.57300776,120.88386402)
\curveto(140.51222892,120.88386402)(139.49475273,120.462383)(138.74466951,119.71224708)
\curveto(137.99458496,118.96211249)(137.5731328,117.94456661)(137.5731328,116.88371512)
\curveto(137.5731328,115.82286363)(137.99458496,114.80531776)(138.74466951,114.05518317)
\curveto(139.49475273,113.30504724)(140.51222892,112.88356622)(141.57300776,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,254.61975852)
\curveto(277.84409839,254.61975852)(278.86157458,255.04123954)(279.6116578,255.79137547)
\curveto(280.36174235,256.54151006)(280.78319451,257.55905593)(280.78319451,258.61990742)
\curveto(280.78319451,259.68075891)(280.36174235,260.69830479)(279.6116578,261.44843938)
\curveto(278.86157458,262.1985753)(277.84409839,262.62005632)(276.78331955,262.62005632)
\curveto(275.72254071,262.62005632)(274.70506452,262.1985753)(273.9549813,261.44843938)
\curveto(273.20489675,260.69830479)(272.78344459,259.68075891)(272.78344459,258.61990742)
\curveto(272.78344459,257.55905593)(273.20489675,256.54151006)(273.9549813,255.79137547)
\curveto(274.70506452,255.04123954)(275.72254071,254.61975852)(276.78331955,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,254.61975852)
\curveto(277.84409839,254.61975852)(278.86157458,255.04123954)(279.6116578,255.79137547)
\curveto(280.36174235,256.54151006)(280.78319451,257.55905593)(280.78319451,258.61990742)
\curveto(280.78319451,259.68075891)(280.36174235,260.69830479)(279.6116578,261.44843938)
\curveto(278.86157458,262.1985753)(277.84409839,262.62005632)(276.78331955,262.62005632)
\curveto(275.72254071,262.62005632)(274.70506452,262.1985753)(273.9549813,261.44843938)
\curveto(273.20489675,260.69830479)(272.78344459,259.68075891)(272.78344459,258.61990742)
\curveto(272.78344459,257.55905593)(273.20489675,256.54151006)(273.9549813,255.79137547)
\curveto(274.70506452,255.04123954)(275.72254071,254.61975852)(276.78331955,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,160.12895687)
\curveto(396.76400553,160.12895687)(397.78148172,160.55043789)(398.53156494,161.30057382)
\curveto(399.28164949,162.05070841)(399.70310165,163.06825428)(399.70310165,164.12910577)
\curveto(399.70310165,165.18995726)(399.28164949,166.20750314)(398.53156494,166.95763773)
\curveto(397.78148172,167.70777365)(396.76400553,168.12925467)(395.70322669,168.12925467)
\curveto(394.64244785,168.12925467)(393.62497166,167.70777365)(392.87488844,166.95763773)
\curveto(392.12480389,166.20750314)(391.70335173,165.18995726)(391.70335173,164.12910577)
\curveto(391.70335173,163.06825428)(392.12480389,162.05070841)(392.87488844,161.30057382)
\curveto(393.62497166,160.55043789)(394.64244785,160.12895687)(395.70322669,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,160.12895687)
\curveto(396.76400553,160.12895687)(397.78148172,160.55043789)(398.53156494,161.30057382)
\curveto(399.28164949,162.05070841)(399.70310165,163.06825428)(399.70310165,164.12910577)
\curveto(399.70310165,165.18995726)(399.28164949,166.20750314)(398.53156494,166.95763773)
\curveto(397.78148172,167.70777365)(396.76400553,168.12925467)(395.70322669,168.12925467)
\curveto(394.64244785,168.12925467)(393.62497166,167.70777365)(392.87488844,166.95763773)
\curveto(392.12480389,166.20750314)(391.70335173,165.18995726)(391.70335173,164.12910577)
\curveto(391.70335173,163.06825428)(392.12480389,162.05070841)(392.87488844,161.30057382)
\curveto(393.62497166,160.55043789)(394.64244785,160.12895687)(395.70322669,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,153.61235688)
\curveto(157.29515282,153.61235688)(158.31262901,154.0338379)(159.06271223,154.78397382)
\curveto(159.81279678,155.53410841)(160.23424894,156.55165429)(160.23424894,157.61250578)
\curveto(160.23424894,158.67335727)(159.81279678,159.69090314)(159.06271223,160.44103773)
\curveto(158.31262901,161.19117366)(157.29515282,161.61265468)(156.23437398,161.61265468)
\curveto(155.17359514,161.61265468)(154.15611895,161.19117366)(153.40603573,160.44103773)
\curveto(152.65595118,159.69090314)(152.23449902,158.67335727)(152.23449902,157.61250578)
\curveto(152.23449902,156.55165429)(152.65595118,155.53410841)(153.40603573,154.78397382)
\curveto(154.15611895,154.0338379)(155.17359514,153.61235688)(156.23437398,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,153.61235688)
\curveto(157.29515282,153.61235688)(158.31262901,154.0338379)(159.06271223,154.78397382)
\curveto(159.81279678,155.53410841)(160.23424894,156.55165429)(160.23424894,157.61250578)
\curveto(160.23424894,158.67335727)(159.81279678,159.69090314)(159.06271223,160.44103773)
\curveto(158.31262901,161.19117366)(157.29515282,161.61265468)(156.23437398,161.61265468)
\curveto(155.17359514,161.61265468)(154.15611895,161.19117366)(153.40603573,160.44103773)
\curveto(152.65595118,159.69090314)(152.23449902,158.67335727)(152.23449902,157.61250578)
\curveto(152.23449902,156.55165429)(152.65595118,155.53410841)(153.40603573,154.78397382)
\curveto(154.15611895,154.0338379)(155.17359514,153.61235688)(156.23437398,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,241.58653819)
\curveto(137.74667131,241.58653819)(138.7641475,242.00801921)(139.51423072,242.75815513)
\curveto(140.26431527,243.50828972)(140.68576743,244.5258356)(140.68576743,245.58668709)
\curveto(140.68576743,246.64753858)(140.26431527,247.66508445)(139.51423072,248.41521904)
\curveto(138.7641475,249.16535497)(137.74667131,249.58683599)(136.68589247,249.58683599)
\curveto(135.62511363,249.58683599)(134.60763744,249.16535497)(133.85755422,248.41521904)
\curveto(133.10746967,247.66508445)(132.68601751,246.64753858)(132.68601751,245.58668709)
\curveto(132.68601751,244.5258356)(133.10746967,243.50828972)(133.85755422,242.75815513)
\curveto(134.60763744,242.00801921)(135.62511363,241.58653819)(136.68589247,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,241.58653819)
\curveto(137.74667131,241.58653819)(138.7641475,242.00801921)(139.51423072,242.75815513)
\curveto(140.26431527,243.50828972)(140.68576743,244.5258356)(140.68576743,245.58668709)
\curveto(140.68576743,246.64753858)(140.26431527,247.66508445)(139.51423072,248.41521904)
\curveto(138.7641475,249.16535497)(137.74667131,249.58683599)(136.68589247,249.58683599)
\curveto(135.62511363,249.58683599)(134.60763744,249.16535497)(133.85755422,248.41521904)
\curveto(133.10746967,247.66508445)(132.68601751,246.64753858)(132.68601751,245.58668709)
\curveto(132.68601751,244.5258356)(133.10746967,243.50828972)(133.85755422,242.75815513)
\curveto(134.60763744,242.00801921)(135.62511363,241.58653819)(136.68589247,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,246.47400853)
\curveto(383.73169809,246.47400853)(384.74917428,246.89548955)(385.4992575,247.64562547)
\curveto(386.24934205,248.39576006)(386.67079421,249.41330594)(386.67079421,250.47415743)
\curveto(386.67079421,251.53500892)(386.24934205,252.5525548)(385.4992575,253.30268939)
\curveto(384.74917428,254.05282531)(383.73169809,254.47430633)(382.67091925,254.47430633)
\curveto(381.61014041,254.47430633)(380.59266421,254.05282531)(379.842581,253.30268939)
\curveto(379.09249644,252.5525548)(378.67104429,251.53500892)(378.67104429,250.47415743)
\curveto(378.67104429,249.41330594)(379.09249644,248.39576006)(379.842581,247.64562547)
\curveto(380.59266421,246.89548955)(381.61014041,246.47400853)(382.67091925,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,246.47400853)
\curveto(383.73169809,246.47400853)(384.74917428,246.89548955)(385.4992575,247.64562547)
\curveto(386.24934205,248.39576006)(386.67079421,249.41330594)(386.67079421,250.47415743)
\curveto(386.67079421,251.53500892)(386.24934205,252.5525548)(385.4992575,253.30268939)
\curveto(384.74917428,254.05282531)(383.73169809,254.47430633)(382.67091925,254.47430633)
\curveto(381.61014041,254.47430633)(380.59266421,254.05282531)(379.842581,253.30268939)
\curveto(379.09249644,252.5525548)(378.67104429,251.53500892)(378.67104429,250.47415743)
\curveto(378.67104429,249.41330594)(379.09249644,248.39576006)(379.842581,247.64562547)
\curveto(380.59266421,246.89548955)(381.61014041,246.47400853)(382.67091925,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,244.84483818)
\curveto(116.56915137,244.84483818)(117.58662756,245.26631921)(118.33671078,246.01645513)
\curveto(119.08679533,246.76658972)(119.50824749,247.7841356)(119.50824749,248.84498709)
\curveto(119.50824749,249.90583857)(119.08679533,250.92338445)(118.33671078,251.67351904)
\curveto(117.58662756,252.42365496)(116.56915137,252.84513599)(115.50837253,252.84513599)
\curveto(114.44759369,252.84513599)(113.4301175,252.42365496)(112.68003428,251.67351904)
\curveto(111.92994973,250.92338445)(111.50849757,249.90583857)(111.50849757,248.84498709)
\curveto(111.50849757,247.7841356)(111.92994973,246.76658972)(112.68003428,246.01645513)
\curveto(113.4301175,245.26631921)(114.44759369,244.84483818)(115.50837253,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,244.84483818)
\curveto(116.56915137,244.84483818)(117.58662756,245.26631921)(118.33671078,246.01645513)
\curveto(119.08679533,246.76658972)(119.50824749,247.7841356)(119.50824749,248.84498709)
\curveto(119.50824749,249.90583857)(119.08679533,250.92338445)(118.33671078,251.67351904)
\curveto(117.58662756,252.42365496)(116.56915137,252.84513599)(115.50837253,252.84513599)
\curveto(114.44759369,252.84513599)(113.4301175,252.42365496)(112.68003428,251.67351904)
\curveto(111.92994973,250.92338445)(111.50849757,249.90583857)(111.50849757,248.84498709)
\curveto(111.50849757,247.7841356)(111.92994973,246.76658972)(112.68003428,246.01645513)
\curveto(113.4301175,245.26631921)(114.44759369,244.84483818)(115.50837253,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,316.52751951)
\curveto(171.95649869,316.52751951)(172.97397488,316.94900053)(173.7240581,317.69913645)
\curveto(174.47414265,318.44927104)(174.89559481,319.46681692)(174.89559481,320.52766841)
\curveto(174.89559481,321.5885199)(174.47414265,322.60606577)(173.7240581,323.35620036)
\curveto(172.97397488,324.10633629)(171.95649869,324.52781731)(170.89571985,324.52781731)
\curveto(169.83494101,324.52781731)(168.81746482,324.10633629)(168.0673816,323.35620036)
\curveto(167.31729705,322.60606577)(166.89584489,321.5885199)(166.89584489,320.52766841)
\curveto(166.89584489,319.46681692)(167.31729705,318.44927104)(168.0673816,317.69913645)
\curveto(168.81746482,316.94900053)(169.83494101,316.52751951)(170.89571985,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,316.52751951)
\curveto(171.95649869,316.52751951)(172.97397488,316.94900053)(173.7240581,317.69913645)
\curveto(174.47414265,318.44927104)(174.89559481,319.46681692)(174.89559481,320.52766841)
\curveto(174.89559481,321.5885199)(174.47414265,322.60606577)(173.7240581,323.35620036)
\curveto(172.97397488,324.10633629)(171.95649869,324.52781731)(170.89571985,324.52781731)
\curveto(169.83494101,324.52781731)(168.81746482,324.10633629)(168.0673816,323.35620036)
\curveto(167.31729705,322.60606577)(166.89584489,321.5885199)(166.89584489,320.52766841)
\curveto(166.89584489,319.46681692)(167.31729705,318.44927104)(168.0673816,317.69913645)
\curveto(168.81746482,316.94900053)(169.83494101,316.52751951)(170.89571985,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,301.86514917)
\curveto(139.37570974,301.86514917)(140.39318593,302.2866302)(141.14326915,303.03676612)
\curveto(141.8933537,303.78690071)(142.31480586,304.80444659)(142.31480586,305.86529808)
\curveto(142.31480586,306.92614956)(141.8933537,307.94369544)(141.14326915,308.69383003)
\curveto(140.39318593,309.44396595)(139.37570974,309.86544698)(138.3149309,309.86544698)
\curveto(137.25415206,309.86544698)(136.23667587,309.44396595)(135.48659265,308.69383003)
\curveto(134.7365081,307.94369544)(134.31505594,306.92614956)(134.31505594,305.86529808)
\curveto(134.31505594,304.80444659)(134.7365081,303.78690071)(135.48659265,303.03676612)
\curveto(136.23667587,302.2866302)(137.25415206,301.86514917)(138.3149309,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,301.86514917)
\curveto(139.37570974,301.86514917)(140.39318593,302.2866302)(141.14326915,303.03676612)
\curveto(141.8933537,303.78690071)(142.31480586,304.80444659)(142.31480586,305.86529808)
\curveto(142.31480586,306.92614956)(141.8933537,307.94369544)(141.14326915,308.69383003)
\curveto(140.39318593,309.44396595)(139.37570974,309.86544698)(138.3149309,309.86544698)
\curveto(137.25415206,309.86544698)(136.23667587,309.44396595)(135.48659265,308.69383003)
\curveto(134.7365081,307.94369544)(134.31505594,306.92614956)(134.31505594,305.86529808)
\curveto(134.31505594,304.80444659)(134.7365081,303.78690071)(135.48659265,303.03676612)
\curveto(136.23667587,302.2866302)(137.25415206,301.86514917)(138.3149309,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,355.62714999)
\curveto(183.35978805,355.62714999)(184.37726424,356.04863102)(185.12734746,356.79876694)
\curveto(185.87743201,357.54890153)(186.29888417,358.56644741)(186.29888417,359.6272989)
\curveto(186.29888417,360.68815038)(185.87743201,361.70569626)(185.12734746,362.45583085)
\curveto(184.37726424,363.20596677)(183.35978805,363.6274478)(182.29900921,363.6274478)
\curveto(181.23823037,363.6274478)(180.22075418,363.20596677)(179.47067096,362.45583085)
\curveto(178.72058641,361.70569626)(178.29913425,360.68815038)(178.29913425,359.6272989)
\curveto(178.29913425,358.56644741)(178.72058641,357.54890153)(179.47067096,356.79876694)
\curveto(180.22075418,356.04863102)(181.23823037,355.62714999)(182.29900921,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,355.62714999)
\curveto(183.35978805,355.62714999)(184.37726424,356.04863102)(185.12734746,356.79876694)
\curveto(185.87743201,357.54890153)(186.29888417,358.56644741)(186.29888417,359.6272989)
\curveto(186.29888417,360.68815038)(185.87743201,361.70569626)(185.12734746,362.45583085)
\curveto(184.37726424,363.20596677)(183.35978805,363.6274478)(182.29900921,363.6274478)
\curveto(181.23823037,363.6274478)(180.22075418,363.20596677)(179.47067096,362.45583085)
\curveto(178.72058641,361.70569626)(178.29913425,360.68815038)(178.29913425,359.6272989)
\curveto(178.29913425,358.56644741)(178.72058641,357.54890153)(179.47067096,356.79876694)
\curveto(180.22075418,356.04863102)(181.23823037,355.62714999)(182.29900921,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,326.30242967)
\curveto(251.77946316,326.30242967)(252.79693935,326.7239107)(253.54702257,327.47404662)
\curveto(254.29710712,328.22418121)(254.71855928,329.24172708)(254.71855928,330.30257857)
\curveto(254.71855928,331.36343006)(254.29710712,332.38097594)(253.54702257,333.13111053)
\curveto(252.79693935,333.88124645)(251.77946316,334.30272747)(250.71868432,334.30272747)
\curveto(249.65790548,334.30272747)(248.64042929,333.88124645)(247.89034607,333.13111053)
\curveto(247.14026152,332.38097594)(246.71880936,331.36343006)(246.71880936,330.30257857)
\curveto(246.71880936,329.24172708)(247.14026152,328.22418121)(247.89034607,327.47404662)
\curveto(248.64042929,326.7239107)(249.65790548,326.30242967)(250.71868432,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,326.30242967)
\curveto(251.77946316,326.30242967)(252.79693935,326.7239107)(253.54702257,327.47404662)
\curveto(254.29710712,328.22418121)(254.71855928,329.24172708)(254.71855928,330.30257857)
\curveto(254.71855928,331.36343006)(254.29710712,332.38097594)(253.54702257,333.13111053)
\curveto(252.79693935,333.88124645)(251.77946316,334.30272747)(250.71868432,334.30272747)
\curveto(249.65790548,334.30272747)(248.64042929,333.88124645)(247.89034607,333.13111053)
\curveto(247.14026152,332.38097594)(246.71880936,331.36343006)(246.71880936,330.30257857)
\curveto(246.71880936,329.24172708)(247.14026152,328.22418121)(247.89034607,327.47404662)
\curveto(248.64042929,326.7239107)(249.65790548,326.30242967)(250.71868432,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,140.57915689)
\curveto(261.55369374,140.57915689)(262.57116993,141.00063791)(263.32125315,141.75077383)
\curveto(264.0713377,142.50090842)(264.49278986,143.5184543)(264.49278986,144.57930579)
\curveto(264.49278986,145.64015728)(264.0713377,146.65770316)(263.32125315,147.40783774)
\curveto(262.57116993,148.15797367)(261.55369374,148.57945469)(260.4929149,148.57945469)
\curveto(259.43213606,148.57945469)(258.41465987,148.15797367)(257.66457665,147.40783774)
\curveto(256.9144921,146.65770316)(256.49303994,145.64015728)(256.49303994,144.57930579)
\curveto(256.49303994,143.5184543)(256.9144921,142.50090842)(257.66457665,141.75077383)
\curveto(258.41465987,141.00063791)(259.43213606,140.57915689)(260.4929149,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,140.57915689)
\curveto(261.55369374,140.57915689)(262.57116993,141.00063791)(263.32125315,141.75077383)
\curveto(264.0713377,142.50090842)(264.49278986,143.5184543)(264.49278986,144.57930579)
\curveto(264.49278986,145.64015728)(264.0713377,146.65770316)(263.32125315,147.40783774)
\curveto(262.57116993,148.15797367)(261.55369374,148.57945469)(260.4929149,148.57945469)
\curveto(259.43213606,148.57945469)(258.41465987,148.15797367)(257.66457665,147.40783774)
\curveto(256.9144921,146.65770316)(256.49303994,145.64015728)(256.49303994,144.57930579)
\curveto(256.49303994,143.5184543)(256.9144921,142.50090842)(257.66457665,141.75077383)
\curveto(258.41465987,141.00063791)(259.43213606,140.57915689)(260.4929149,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,303.49429917)
\curveto(139.37570974,303.49429917)(140.39318593,303.9157802)(141.14326915,304.66591612)
\curveto(141.8933537,305.41605071)(142.31480586,306.43359659)(142.31480586,307.49444807)
\curveto(142.31480586,308.55529956)(141.8933537,309.57284544)(141.14326915,310.32298003)
\curveto(140.39318593,311.07311595)(139.37570974,311.49459697)(138.3149309,311.49459697)
\curveto(137.25415206,311.49459697)(136.23667587,311.07311595)(135.48659265,310.32298003)
\curveto(134.7365081,309.57284544)(134.31505594,308.55529956)(134.31505594,307.49444807)
\curveto(134.31505594,306.43359659)(134.7365081,305.41605071)(135.48659265,304.66591612)
\curveto(136.23667587,303.9157802)(137.25415206,303.49429917)(138.3149309,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,303.49429917)
\curveto(139.37570974,303.49429917)(140.39318593,303.9157802)(141.14326915,304.66591612)
\curveto(141.8933537,305.41605071)(142.31480586,306.43359659)(142.31480586,307.49444807)
\curveto(142.31480586,308.55529956)(141.8933537,309.57284544)(141.14326915,310.32298003)
\curveto(140.39318593,311.07311595)(139.37570974,311.49459697)(138.3149309,311.49459697)
\curveto(137.25415206,311.49459697)(136.23667587,311.07311595)(135.48659265,310.32298003)
\curveto(134.7365081,309.57284544)(134.31505594,308.55529956)(134.31505594,307.49444807)
\curveto(134.31505594,306.43359659)(134.7365081,305.41605071)(135.48659265,304.66591612)
\curveto(136.23667587,303.9157802)(137.25415206,303.49429917)(138.3149309,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,181.3079272)
\curveto(238.74713537,181.3079272)(239.76461156,181.72940822)(240.51469478,182.47954415)
\curveto(241.26477933,183.22967874)(241.68623149,184.24722461)(241.68623149,185.3080761)
\curveto(241.68623149,186.36892759)(241.26477933,187.38647347)(240.51469478,188.13660806)
\curveto(239.76461156,188.88674398)(238.74713537,189.308225)(237.68635653,189.308225)
\curveto(236.62557769,189.308225)(235.6081015,188.88674398)(234.85801828,188.13660806)
\curveto(234.10793373,187.38647347)(233.68648157,186.36892759)(233.68648157,185.3080761)
\curveto(233.68648157,184.24722461)(234.10793373,183.22967874)(234.85801828,182.47954415)
\curveto(235.6081015,181.72940822)(236.62557769,181.3079272)(237.68635653,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,181.3079272)
\curveto(238.74713537,181.3079272)(239.76461156,181.72940822)(240.51469478,182.47954415)
\curveto(241.26477933,183.22967874)(241.68623149,184.24722461)(241.68623149,185.3080761)
\curveto(241.68623149,186.36892759)(241.26477933,187.38647347)(240.51469478,188.13660806)
\curveto(239.76461156,188.88674398)(238.74713537,189.308225)(237.68635653,189.308225)
\curveto(236.62557769,189.308225)(235.6081015,188.88674398)(234.85801828,188.13660806)
\curveto(234.10793373,187.38647347)(233.68648157,186.36892759)(233.68648157,185.3080761)
\curveto(233.68648157,184.24722461)(234.10793373,183.22967874)(234.85801828,182.47954415)
\curveto(235.6081015,181.72940822)(236.62557769,181.3079272)(237.68635653,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,239.95738819)
\curveto(243.63427101,239.95738819)(244.6517472,240.37886921)(245.40183042,241.12900513)
\curveto(246.15191497,241.87913972)(246.57336713,242.8966856)(246.57336713,243.95753709)
\curveto(246.57336713,245.01838858)(246.15191497,246.03593446)(245.40183042,246.78606905)
\curveto(244.6517472,247.53620497)(243.63427101,247.95768599)(242.57349217,247.95768599)
\curveto(241.51271333,247.95768599)(240.49523713,247.53620497)(239.74515392,246.78606905)
\curveto(238.99506936,246.03593446)(238.57361721,245.01838858)(238.57361721,243.95753709)
\curveto(238.57361721,242.8966856)(238.99506936,241.87913972)(239.74515392,241.12900513)
\curveto(240.49523713,240.37886921)(241.51271333,239.95738819)(242.57349217,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,239.95738819)
\curveto(243.63427101,239.95738819)(244.6517472,240.37886921)(245.40183042,241.12900513)
\curveto(246.15191497,241.87913972)(246.57336713,242.8966856)(246.57336713,243.95753709)
\curveto(246.57336713,245.01838858)(246.15191497,246.03593446)(245.40183042,246.78606905)
\curveto(244.6517472,247.53620497)(243.63427101,247.95768599)(242.57349217,247.95768599)
\curveto(241.51271333,247.95768599)(240.49523713,247.53620497)(239.74515392,246.78606905)
\curveto(238.99506936,246.03593446)(238.57361721,245.01838858)(238.57361721,243.95753709)
\curveto(238.57361721,242.8966856)(238.99506936,241.87913972)(239.74515392,241.12900513)
\curveto(240.49523713,240.37886921)(241.51271333,239.95738819)(242.57349217,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,181.3079272)
\curveto(167.0693834,181.3079272)(168.08685959,181.72940822)(168.83694281,182.47954415)
\curveto(169.58702736,183.22967874)(170.00847952,184.24722461)(170.00847952,185.3080761)
\curveto(170.00847952,186.36892759)(169.58702736,187.38647347)(168.83694281,188.13660806)
\curveto(168.08685959,188.88674398)(167.0693834,189.308225)(166.00860456,189.308225)
\curveto(164.94782572,189.308225)(163.93034953,188.88674398)(163.18026631,188.13660806)
\curveto(162.43018176,187.38647347)(162.0087296,186.36892759)(162.0087296,185.3080761)
\curveto(162.0087296,184.24722461)(162.43018176,183.22967874)(163.18026631,182.47954415)
\curveto(163.93034953,181.72940822)(164.94782572,181.3079272)(166.00860456,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,181.3079272)
\curveto(167.0693834,181.3079272)(168.08685959,181.72940822)(168.83694281,182.47954415)
\curveto(169.58702736,183.22967874)(170.00847952,184.24722461)(170.00847952,185.3080761)
\curveto(170.00847952,186.36892759)(169.58702736,187.38647347)(168.83694281,188.13660806)
\curveto(168.08685959,188.88674398)(167.0693834,189.308225)(166.00860456,189.308225)
\curveto(164.94782572,189.308225)(163.93034953,188.88674398)(163.18026631,188.13660806)
\curveto(162.43018176,187.38647347)(162.0087296,186.36892759)(162.0087296,185.3080761)
\curveto(162.0087296,184.24722461)(162.43018176,183.22967874)(163.18026631,182.47954415)
\curveto(163.93034953,181.72940822)(164.94782572,181.3079272)(166.00860456,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,210.63266787)
\curveto(113.31105416,210.63266787)(114.32853036,211.05414889)(115.07861357,211.80428481)
\curveto(115.82869813,212.5544194)(116.25015029,213.57196528)(116.25015029,214.63281677)
\curveto(116.25015029,215.69366826)(115.82869813,216.71121413)(115.07861357,217.46134872)
\curveto(114.32853036,218.21148465)(113.31105416,218.63296567)(112.25027532,218.63296567)
\curveto(111.18949649,218.63296567)(110.17202029,218.21148465)(109.42193707,217.46134872)
\curveto(108.67185252,216.71121413)(108.25040036,215.69366826)(108.25040036,214.63281677)
\curveto(108.25040036,213.57196528)(108.67185252,212.5544194)(109.42193707,211.80428481)
\curveto(110.17202029,211.05414889)(111.18949649,210.63266787)(112.25027532,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,210.63266787)
\curveto(113.31105416,210.63266787)(114.32853036,211.05414889)(115.07861357,211.80428481)
\curveto(115.82869813,212.5544194)(116.25015029,213.57196528)(116.25015029,214.63281677)
\curveto(116.25015029,215.69366826)(115.82869813,216.71121413)(115.07861357,217.46134872)
\curveto(114.32853036,218.21148465)(113.31105416,218.63296567)(112.25027532,218.63296567)
\curveto(111.18949649,218.63296567)(110.17202029,218.21148465)(109.42193707,217.46134872)
\curveto(108.67185252,216.71121413)(108.25040036,215.69366826)(108.25040036,214.63281677)
\curveto(108.25040036,213.57196528)(108.67185252,212.5544194)(109.42193707,211.80428481)
\curveto(110.17202029,211.05414889)(111.18949649,210.63266787)(112.25027532,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,344.22308983)
\curveto(186.61786491,344.22308983)(187.6353411,344.64457085)(188.38542432,345.39470678)
\curveto(189.13550887,346.14484137)(189.55696103,347.16238724)(189.55696103,348.22323873)
\curveto(189.55696103,349.28409022)(189.13550887,350.3016361)(188.38542432,351.05177069)
\curveto(187.6353411,351.80190661)(186.61786491,352.22338763)(185.55708607,352.22338763)
\curveto(184.49630723,352.22338763)(183.47883104,351.80190661)(182.72874782,351.05177069)
\curveto(181.97866327,350.3016361)(181.55721111,349.28409022)(181.55721111,348.22323873)
\curveto(181.55721111,347.16238724)(181.97866327,346.14484137)(182.72874782,345.39470678)
\curveto(183.47883104,344.64457085)(184.49630723,344.22308983)(185.55708607,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,344.22308983)
\curveto(186.61786491,344.22308983)(187.6353411,344.64457085)(188.38542432,345.39470678)
\curveto(189.13550887,346.14484137)(189.55696103,347.16238724)(189.55696103,348.22323873)
\curveto(189.55696103,349.28409022)(189.13550887,350.3016361)(188.38542432,351.05177069)
\curveto(187.6353411,351.80190661)(186.61786491,352.22338763)(185.55708607,352.22338763)
\curveto(184.49630723,352.22338763)(183.47883104,351.80190661)(182.72874782,351.05177069)
\curveto(181.97866327,350.3016361)(181.55721111,349.28409022)(181.55721111,348.22323873)
\curveto(181.55721111,347.16238724)(181.97866327,346.14484137)(182.72874782,345.39470678)
\curveto(183.47883104,344.64457085)(184.49630723,344.22308983)(185.55708607,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,161.75812722)
\curveto(207.79538485,161.75812722)(208.81286104,162.17960824)(209.56294426,162.92974416)
\curveto(210.31302881,163.67987875)(210.73448097,164.69742463)(210.73448097,165.75827612)
\curveto(210.73448097,166.81912761)(210.31302881,167.83667348)(209.56294426,168.58680807)
\curveto(208.81286104,169.336944)(207.79538485,169.75842502)(206.73460601,169.75842502)
\curveto(205.67382717,169.75842502)(204.65635098,169.336944)(203.90626776,168.58680807)
\curveto(203.15618321,167.83667348)(202.73473105,166.81912761)(202.73473105,165.75827612)
\curveto(202.73473105,164.69742463)(203.15618321,163.67987875)(203.90626776,162.92974416)
\curveto(204.65635098,162.17960824)(205.67382717,161.75812722)(206.73460601,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,161.75812722)
\curveto(207.79538485,161.75812722)(208.81286104,162.17960824)(209.56294426,162.92974416)
\curveto(210.31302881,163.67987875)(210.73448097,164.69742463)(210.73448097,165.75827612)
\curveto(210.73448097,166.81912761)(210.31302881,167.83667348)(209.56294426,168.58680807)
\curveto(208.81286104,169.336944)(207.79538485,169.75842502)(206.73460601,169.75842502)
\curveto(205.67382717,169.75842502)(204.65635098,169.336944)(203.90626776,168.58680807)
\curveto(203.15618321,167.83667348)(202.73473105,166.81912761)(202.73473105,165.75827612)
\curveto(202.73473105,164.69742463)(203.15618321,163.67987875)(203.90626776,162.92974416)
\curveto(204.65635098,162.17960824)(205.67382717,161.75812722)(206.73460601,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,311.64005934)
\curveto(352.77994756,311.64005934)(353.79742376,312.06154036)(354.54750698,312.81167628)
\curveto(355.29759153,313.56181087)(355.71904369,314.57935675)(355.71904369,315.64020824)
\curveto(355.71904369,316.70105973)(355.29759153,317.71860561)(354.54750698,318.4687402)
\curveto(353.79742376,319.21887612)(352.77994756,319.64035714)(351.71916873,319.64035714)
\curveto(350.65838989,319.64035714)(349.64091369,319.21887612)(348.89083047,318.4687402)
\curveto(348.14074592,317.71860561)(347.71929376,316.70105973)(347.71929376,315.64020824)
\curveto(347.71929376,314.57935675)(348.14074592,313.56181087)(348.89083047,312.81167628)
\curveto(349.64091369,312.06154036)(350.65838989,311.64005934)(351.71916873,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,311.64005934)
\curveto(352.77994756,311.64005934)(353.79742376,312.06154036)(354.54750698,312.81167628)
\curveto(355.29759153,313.56181087)(355.71904369,314.57935675)(355.71904369,315.64020824)
\curveto(355.71904369,316.70105973)(355.29759153,317.71860561)(354.54750698,318.4687402)
\curveto(353.79742376,319.21887612)(352.77994756,319.64035714)(351.71916873,319.64035714)
\curveto(350.65838989,319.64035714)(349.64091369,319.21887612)(348.89083047,318.4687402)
\curveto(348.14074592,317.71860561)(347.71929376,316.70105973)(347.71929376,315.64020824)
\curveto(347.71929376,314.57935675)(348.14074592,313.56181087)(348.89083047,312.81167628)
\curveto(349.64091369,312.06154036)(350.65838989,311.64005934)(351.71916873,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,283.94449919)
\curveto(196.39209549,283.94449919)(197.40957168,284.36598021)(198.1596549,285.11611614)
\curveto(198.90973945,285.86625072)(199.33119161,286.8837966)(199.33119161,287.94464809)
\curveto(199.33119161,289.00549958)(198.90973945,290.02304546)(198.1596549,290.77318005)
\curveto(197.40957168,291.52331597)(196.39209549,291.94479699)(195.33131665,291.94479699)
\curveto(194.27053781,291.94479699)(193.25306162,291.52331597)(192.5029784,290.77318005)
\curveto(191.75289385,290.02304546)(191.33144169,289.00549958)(191.33144169,287.94464809)
\curveto(191.33144169,286.8837966)(191.75289385,285.86625072)(192.5029784,285.11611614)
\curveto(193.25306162,284.36598021)(194.27053781,283.94449919)(195.33131665,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,283.94449919)
\curveto(196.39209549,283.94449919)(197.40957168,284.36598021)(198.1596549,285.11611614)
\curveto(198.90973945,285.86625072)(199.33119161,286.8837966)(199.33119161,287.94464809)
\curveto(199.33119161,289.00549958)(198.90973945,290.02304546)(198.1596549,290.77318005)
\curveto(197.40957168,291.52331597)(196.39209549,291.94479699)(195.33131665,291.94479699)
\curveto(194.27053781,291.94479699)(193.25306162,291.52331597)(192.5029784,290.77318005)
\curveto(191.75289385,290.02304546)(191.33144169,289.00549958)(191.33144169,287.94464809)
\curveto(191.33144169,286.8837966)(191.75289385,285.86625072)(192.5029784,285.11611614)
\curveto(193.25306162,284.36598021)(194.27053781,283.94449919)(195.33131665,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,323.0441195)
\curveto(186.61786491,323.0441195)(187.6353411,323.46560053)(188.38542432,324.21573645)
\curveto(189.13550887,324.96587104)(189.55696103,325.98341691)(189.55696103,327.0442684)
\curveto(189.55696103,328.10511989)(189.13550887,329.12266577)(188.38542432,329.87280036)
\curveto(187.6353411,330.62293628)(186.61786491,331.0444173)(185.55708607,331.0444173)
\curveto(184.49630723,331.0444173)(183.47883104,330.62293628)(182.72874782,329.87280036)
\curveto(181.97866327,329.12266577)(181.55721111,328.10511989)(181.55721111,327.0442684)
\curveto(181.55721111,325.98341691)(181.97866327,324.96587104)(182.72874782,324.21573645)
\curveto(183.47883104,323.46560053)(184.49630723,323.0441195)(185.55708607,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,323.0441195)
\curveto(186.61786491,323.0441195)(187.6353411,323.46560053)(188.38542432,324.21573645)
\curveto(189.13550887,324.96587104)(189.55696103,325.98341691)(189.55696103,327.0442684)
\curveto(189.55696103,328.10511989)(189.13550887,329.12266577)(188.38542432,329.87280036)
\curveto(187.6353411,330.62293628)(186.61786491,331.0444173)(185.55708607,331.0444173)
\curveto(184.49630723,331.0444173)(183.47883104,330.62293628)(182.72874782,329.87280036)
\curveto(181.97866327,329.12266577)(181.55721111,328.10511989)(181.55721111,327.0442684)
\curveto(181.55721111,325.98341691)(181.97866327,324.96587104)(182.72874782,324.21573645)
\curveto(183.47883104,323.46560053)(184.49630723,323.0441195)(185.55708607,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,360.51461016)
\curveto(92.1335444,360.51461016)(93.15102059,360.93609119)(93.90110381,361.68622711)
\curveto(94.65118836,362.4363617)(95.07264052,363.45390758)(95.07264052,364.51475906)
\curveto(95.07264052,365.57561055)(94.65118836,366.59315643)(93.90110381,367.34329102)
\curveto(93.15102059,368.09342694)(92.1335444,368.51490796)(91.07276556,368.51490796)
\curveto(90.01198672,368.51490796)(88.99451053,368.09342694)(88.24442731,367.34329102)
\curveto(87.49434275,366.59315643)(87.0728906,365.57561055)(87.0728906,364.51475906)
\curveto(87.0728906,363.45390758)(87.49434275,362.4363617)(88.24442731,361.68622711)
\curveto(88.99451053,360.93609119)(90.01198672,360.51461016)(91.07276556,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,360.51461016)
\curveto(92.1335444,360.51461016)(93.15102059,360.93609119)(93.90110381,361.68622711)
\curveto(94.65118836,362.4363617)(95.07264052,363.45390758)(95.07264052,364.51475906)
\curveto(95.07264052,365.57561055)(94.65118836,366.59315643)(93.90110381,367.34329102)
\curveto(93.15102059,368.09342694)(92.1335444,368.51490796)(91.07276556,368.51490796)
\curveto(90.01198672,368.51490796)(88.99451053,368.09342694)(88.24442731,367.34329102)
\curveto(87.49434275,366.59315643)(87.0728906,365.57561055)(87.0728906,364.51475906)
\curveto(87.0728906,363.45390758)(87.49434275,362.4363617)(88.24442731,361.68622711)
\curveto(88.99451053,360.93609119)(90.01198672,360.51461016)(91.07276556,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,300.23599918)
\curveto(155.66609404,300.23599918)(156.68357024,300.6574802)(157.43365345,301.40761612)
\curveto(158.18373801,302.15775071)(158.60519016,303.17529659)(158.60519016,304.23614808)
\curveto(158.60519016,305.29699957)(158.18373801,306.31454544)(157.43365345,307.06468003)
\curveto(156.68357024,307.81481596)(155.66609404,308.23629698)(154.6053152,308.23629698)
\curveto(153.54453636,308.23629698)(152.52706017,307.81481596)(151.77697695,307.06468003)
\curveto(151.0268924,306.31454544)(150.60544024,305.29699957)(150.60544024,304.23614808)
\curveto(150.60544024,303.17529659)(151.0268924,302.15775071)(151.77697695,301.40761612)
\curveto(152.52706017,300.6574802)(153.54453636,300.23599918)(154.6053152,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,300.23599918)
\curveto(155.66609404,300.23599918)(156.68357024,300.6574802)(157.43365345,301.40761612)
\curveto(158.18373801,302.15775071)(158.60519016,303.17529659)(158.60519016,304.23614808)
\curveto(158.60519016,305.29699957)(158.18373801,306.31454544)(157.43365345,307.06468003)
\curveto(156.68357024,307.81481596)(155.66609404,308.23629698)(154.6053152,308.23629698)
\curveto(153.54453636,308.23629698)(152.52706017,307.81481596)(151.77697695,307.06468003)
\curveto(151.0268924,306.31454544)(150.60544024,305.29699957)(150.60544024,304.23614808)
\curveto(150.60544024,303.17529659)(151.0268924,302.15775071)(151.77697695,301.40761612)
\curveto(152.52706017,300.6574802)(153.54453636,300.23599918)(154.6053152,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,54.23412558)
\curveto(406.5382768,54.23412558)(407.55575299,54.6556066)(408.30583621,55.40574252)
\curveto(409.05592076,56.15587711)(409.47737292,57.17342299)(409.47737292,58.23427448)
\curveto(409.47737292,59.29512597)(409.05592076,60.31267184)(408.30583621,61.06280643)
\curveto(407.55575299,61.81294236)(406.5382768,62.23442338)(405.47749796,62.23442338)
\curveto(404.41671912,62.23442338)(403.39924293,61.81294236)(402.64915971,61.06280643)
\curveto(401.89907516,60.31267184)(401.477623,59.29512597)(401.477623,58.23427448)
\curveto(401.477623,57.17342299)(401.89907516,56.15587711)(402.64915971,55.40574252)
\curveto(403.39924293,54.6556066)(404.41671912,54.23412558)(405.47749796,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,54.23412558)
\curveto(406.5382768,54.23412558)(407.55575299,54.6556066)(408.30583621,55.40574252)
\curveto(409.05592076,56.15587711)(409.47737292,57.17342299)(409.47737292,58.23427448)
\curveto(409.47737292,59.29512597)(409.05592076,60.31267184)(408.30583621,61.06280643)
\curveto(407.55575299,61.81294236)(406.5382768,62.23442338)(405.47749796,62.23442338)
\curveto(404.41671912,62.23442338)(403.39924293,61.81294236)(402.64915971,61.06280643)
\curveto(401.89907516,60.31267184)(401.477623,59.29512597)(401.477623,58.23427448)
\curveto(401.477623,57.17342299)(401.89907516,56.15587711)(402.64915971,55.40574252)
\curveto(403.39924293,54.6556066)(404.41671912,54.23412558)(405.47749796,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,241.58653819)
\curveto(204.53730799,241.58653819)(205.55478418,242.00801921)(206.3048674,242.75815513)
\curveto(207.05495195,243.50828972)(207.47640411,244.5258356)(207.47640411,245.58668709)
\curveto(207.47640411,246.64753858)(207.05495195,247.66508445)(206.3048674,248.41521904)
\curveto(205.55478418,249.16535497)(204.53730799,249.58683599)(203.47652915,249.58683599)
\curveto(202.41575031,249.58683599)(201.39827412,249.16535497)(200.6481909,248.41521904)
\curveto(199.89810635,247.66508445)(199.47665419,246.64753858)(199.47665419,245.58668709)
\curveto(199.47665419,244.5258356)(199.89810635,243.50828972)(200.6481909,242.75815513)
\curveto(201.39827412,242.00801921)(202.41575031,241.58653819)(203.47652915,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,241.58653819)
\curveto(204.53730799,241.58653819)(205.55478418,242.00801921)(206.3048674,242.75815513)
\curveto(207.05495195,243.50828972)(207.47640411,244.5258356)(207.47640411,245.58668709)
\curveto(207.47640411,246.64753858)(207.05495195,247.66508445)(206.3048674,248.41521904)
\curveto(205.55478418,249.16535497)(204.53730799,249.58683599)(203.47652915,249.58683599)
\curveto(202.41575031,249.58683599)(201.39827412,249.16535497)(200.6481909,248.41521904)
\curveto(199.89810635,247.66508445)(199.47665419,246.64753858)(199.47665419,245.58668709)
\curveto(199.47665419,244.5258356)(199.89810635,243.50828972)(200.6481909,242.75815513)
\curveto(201.39827412,242.00801921)(202.41575031,241.58653819)(203.47652915,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,65.63819591)
\curveto(129.60145881,65.63819591)(130.618935,66.05967694)(131.36901822,66.80981286)
\curveto(132.11910278,67.55994745)(132.54055493,68.57749333)(132.54055493,69.63834481)
\curveto(132.54055493,70.6991963)(132.11910278,71.71674218)(131.36901822,72.46687677)
\curveto(130.618935,73.21701269)(129.60145881,73.63849372)(128.54067997,73.63849372)
\curveto(127.47990113,73.63849372)(126.46242494,73.21701269)(125.71234172,72.46687677)
\curveto(124.96225717,71.71674218)(124.54080501,70.6991963)(124.54080501,69.63834481)
\curveto(124.54080501,68.57749333)(124.96225717,67.55994745)(125.71234172,66.80981286)
\curveto(126.46242494,66.05967694)(127.47990113,65.63819591)(128.54067997,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,65.63819591)
\curveto(129.60145881,65.63819591)(130.618935,66.05967694)(131.36901822,66.80981286)
\curveto(132.11910278,67.55994745)(132.54055493,68.57749333)(132.54055493,69.63834481)
\curveto(132.54055493,70.6991963)(132.11910278,71.71674218)(131.36901822,72.46687677)
\curveto(130.618935,73.21701269)(129.60145881,73.63849372)(128.54067997,73.63849372)
\curveto(127.47990113,73.63849372)(126.46242494,73.21701269)(125.71234172,72.46687677)
\curveto(124.96225717,71.71674218)(124.54080501,70.6991963)(124.54080501,69.63834481)
\curveto(124.54080501,68.57749333)(124.96225717,67.55994745)(125.71234172,66.80981286)
\curveto(126.46242494,66.05967694)(127.47990113,65.63819591)(128.54067997,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,257.87805852)
\curveto(88.87546754,257.87805852)(89.89294373,258.29953954)(90.64302695,259.04967547)
\curveto(91.3931115,259.79981005)(91.81456366,260.81735593)(91.81456366,261.87820742)
\curveto(91.81456366,262.93905891)(91.3931115,263.95660479)(90.64302695,264.70673938)
\curveto(89.89294373,265.4568753)(88.87546754,265.87835632)(87.8146887,265.87835632)
\curveto(86.75390986,265.87835632)(85.73643366,265.4568753)(84.98635045,264.70673938)
\curveto(84.23626589,263.95660479)(83.81481374,262.93905891)(83.81481374,261.87820742)
\curveto(83.81481374,260.81735593)(84.23626589,259.79981005)(84.98635045,259.04967547)
\curveto(85.73643366,258.29953954)(86.75390986,257.87805852)(87.8146887,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,257.87805852)
\curveto(88.87546754,257.87805852)(89.89294373,258.29953954)(90.64302695,259.04967547)
\curveto(91.3931115,259.79981005)(91.81456366,260.81735593)(91.81456366,261.87820742)
\curveto(91.81456366,262.93905891)(91.3931115,263.95660479)(90.64302695,264.70673938)
\curveto(89.89294373,265.4568753)(88.87546754,265.87835632)(87.8146887,265.87835632)
\curveto(86.75390986,265.87835632)(85.73643366,265.4568753)(84.98635045,264.70673938)
\curveto(84.23626589,263.95660479)(83.81481374,262.93905891)(83.81481374,261.87820742)
\curveto(83.81481374,260.81735593)(84.23626589,259.79981005)(84.98635045,259.04967547)
\curveto(85.73643366,258.29953954)(86.75390986,257.87805852)(87.8146887,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,179.6787772)
\curveto(194.76305706,179.6787772)(195.78053325,180.10025822)(196.53061647,180.85039415)
\curveto(197.28070102,181.60052874)(197.70215318,182.61807461)(197.70215318,183.6789261)
\curveto(197.70215318,184.73977759)(197.28070102,185.75732347)(196.53061647,186.50745806)
\curveto(195.78053325,187.25759398)(194.76305706,187.679075)(193.70227822,187.679075)
\curveto(192.64149938,187.679075)(191.62402319,187.25759398)(190.87393997,186.50745806)
\curveto(190.12385542,185.75732347)(189.70240326,184.73977759)(189.70240326,183.6789261)
\curveto(189.70240326,182.61807461)(190.12385542,181.60052874)(190.87393997,180.85039415)
\curveto(191.62402319,180.10025822)(192.64149938,179.6787772)(193.70227822,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,179.6787772)
\curveto(194.76305706,179.6787772)(195.78053325,180.10025822)(196.53061647,180.85039415)
\curveto(197.28070102,181.60052874)(197.70215318,182.61807461)(197.70215318,183.6789261)
\curveto(197.70215318,184.73977759)(197.28070102,185.75732347)(196.53061647,186.50745806)
\curveto(195.78053325,187.25759398)(194.76305706,187.679075)(193.70227822,187.679075)
\curveto(192.64149938,187.679075)(191.62402319,187.25759398)(190.87393997,186.50745806)
\curveto(190.12385542,185.75732347)(189.70240326,184.73977759)(189.70240326,183.6789261)
\curveto(189.70240326,182.61807461)(190.12385542,181.60052874)(190.87393997,180.85039415)
\curveto(191.62402319,180.10025822)(192.64149938,179.6787772)(193.70227822,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,277.42787885)
\curveto(290.87640583,277.42787885)(291.89388202,277.84935987)(292.64396524,278.59949579)
\curveto(293.39404979,279.34963038)(293.81550195,280.36717626)(293.81550195,281.42802775)
\curveto(293.81550195,282.48887924)(293.39404979,283.50642512)(292.64396524,284.25655971)
\curveto(291.89388202,285.00669563)(290.87640583,285.42817665)(289.81562699,285.42817665)
\curveto(288.75484815,285.42817665)(287.73737196,285.00669563)(286.98728874,284.25655971)
\curveto(286.23720419,283.50642512)(285.81575203,282.48887924)(285.81575203,281.42802775)
\curveto(285.81575203,280.36717626)(286.23720419,279.34963038)(286.98728874,278.59949579)
\curveto(287.73737196,277.84935987)(288.75484815,277.42787885)(289.81562699,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,277.42787885)
\curveto(290.87640583,277.42787885)(291.89388202,277.84935987)(292.64396524,278.59949579)
\curveto(293.39404979,279.34963038)(293.81550195,280.36717626)(293.81550195,281.42802775)
\curveto(293.81550195,282.48887924)(293.39404979,283.50642512)(292.64396524,284.25655971)
\curveto(291.89388202,285.00669563)(290.87640583,285.42817665)(289.81562699,285.42817665)
\curveto(288.75484815,285.42817665)(287.73737196,285.00669563)(286.98728874,284.25655971)
\curveto(286.23720419,283.50642512)(285.81575203,282.48887924)(285.81575203,281.42802775)
\curveto(285.81575203,280.36717626)(286.23720419,279.34963038)(286.98728874,278.59949579)
\curveto(287.73737196,277.84935987)(288.75484815,277.42787885)(289.81562699,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,283.94449919)
\curveto(106.79490044,283.94449919)(107.81237663,284.36598021)(108.56245985,285.11611614)
\curveto(109.31254441,285.86625072)(109.73399656,286.8837966)(109.73399656,287.94464809)
\curveto(109.73399656,289.00549958)(109.31254441,290.02304546)(108.56245985,290.77318005)
\curveto(107.81237663,291.52331597)(106.79490044,291.94479699)(105.7341216,291.94479699)
\curveto(104.67334276,291.94479699)(103.65586657,291.52331597)(102.90578335,290.77318005)
\curveto(102.1556988,290.02304546)(101.73424664,289.00549958)(101.73424664,287.94464809)
\curveto(101.73424664,286.8837966)(102.1556988,285.86625072)(102.90578335,285.11611614)
\curveto(103.65586657,284.36598021)(104.67334276,283.94449919)(105.7341216,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,283.94449919)
\curveto(106.79490044,283.94449919)(107.81237663,284.36598021)(108.56245985,285.11611614)
\curveto(109.31254441,285.86625072)(109.73399656,286.8837966)(109.73399656,287.94464809)
\curveto(109.73399656,289.00549958)(109.31254441,290.02304546)(108.56245985,290.77318005)
\curveto(107.81237663,291.52331597)(106.79490044,291.94479699)(105.7341216,291.94479699)
\curveto(104.67334276,291.94479699)(103.65586657,291.52331597)(102.90578335,290.77318005)
\curveto(102.1556988,290.02304546)(101.73424664,289.00549958)(101.73424664,287.94464809)
\curveto(101.73424664,286.8837966)(102.1556988,285.86625072)(102.90578335,285.11611614)
\curveto(103.65586657,284.36598021)(104.67334276,283.94449919)(105.7341216,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,195.97029753)
\curveto(406.5382768,195.97029753)(407.55575299,196.39177856)(408.30583621,197.14191448)
\curveto(409.05592076,197.89204907)(409.47737292,198.90959495)(409.47737292,199.97044643)
\curveto(409.47737292,201.03129792)(409.05592076,202.0488438)(408.30583621,202.79897839)
\curveto(407.55575299,203.54911431)(406.5382768,203.97059534)(405.47749796,203.97059534)
\curveto(404.41671912,203.97059534)(403.39924293,203.54911431)(402.64915971,202.79897839)
\curveto(401.89907516,202.0488438)(401.477623,201.03129792)(401.477623,199.97044643)
\curveto(401.477623,198.90959495)(401.89907516,197.89204907)(402.64915971,197.14191448)
\curveto(403.39924293,196.39177856)(404.41671912,195.97029753)(405.47749796,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,195.97029753)
\curveto(406.5382768,195.97029753)(407.55575299,196.39177856)(408.30583621,197.14191448)
\curveto(409.05592076,197.89204907)(409.47737292,198.90959495)(409.47737292,199.97044643)
\curveto(409.47737292,201.03129792)(409.05592076,202.0488438)(408.30583621,202.79897839)
\curveto(407.55575299,203.54911431)(406.5382768,203.97059534)(405.47749796,203.97059534)
\curveto(404.41671912,203.97059534)(403.39924293,203.54911431)(402.64915971,202.79897839)
\curveto(401.89907516,202.0488438)(401.477623,201.03129792)(401.477623,199.97044643)
\curveto(401.477623,198.90959495)(401.89907516,197.89204907)(402.64915971,197.14191448)
\curveto(403.39924293,196.39177856)(404.41671912,195.97029753)(405.47749796,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,326.30242967)
\curveto(258.29561688,326.30242967)(259.31309307,326.7239107)(260.06317629,327.47404662)
\curveto(260.81326084,328.22418121)(261.234713,329.24172708)(261.234713,330.30257857)
\curveto(261.234713,331.36343006)(260.81326084,332.38097594)(260.06317629,333.13111053)
\curveto(259.31309307,333.88124645)(258.29561688,334.30272747)(257.23483804,334.30272747)
\curveto(256.1740592,334.30272747)(255.15658301,333.88124645)(254.40649979,333.13111053)
\curveto(253.65641524,332.38097594)(253.23496308,331.36343006)(253.23496308,330.30257857)
\curveto(253.23496308,329.24172708)(253.65641524,328.22418121)(254.40649979,327.47404662)
\curveto(255.15658301,326.7239107)(256.1740592,326.30242967)(257.23483804,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,326.30242967)
\curveto(258.29561688,326.30242967)(259.31309307,326.7239107)(260.06317629,327.47404662)
\curveto(260.81326084,328.22418121)(261.234713,329.24172708)(261.234713,330.30257857)
\curveto(261.234713,331.36343006)(260.81326084,332.38097594)(260.06317629,333.13111053)
\curveto(259.31309307,333.88124645)(258.29561688,334.30272747)(257.23483804,334.30272747)
\curveto(256.1740592,334.30272747)(255.15658301,333.88124645)(254.40649979,333.13111053)
\curveto(253.65641524,332.38097594)(253.23496308,331.36343006)(253.23496308,330.30257857)
\curveto(253.23496308,329.24172708)(253.65641524,328.22418121)(254.40649979,327.47404662)
\curveto(255.15658301,326.7239107)(256.1740592,326.30242967)(257.23483804,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,98.22119589)
\curveto(93.76258283,98.22119589)(94.78005902,98.64267691)(95.53014224,99.39281283)
\curveto(96.28022679,100.14294742)(96.70167895,101.1604933)(96.70167895,102.22134479)
\curveto(96.70167895,103.28219628)(96.28022679,104.29974215)(95.53014224,105.04987674)
\curveto(94.78005902,105.80001267)(93.76258283,106.22149369)(92.70180399,106.22149369)
\curveto(91.64102515,106.22149369)(90.62354896,105.80001267)(89.87346574,105.04987674)
\curveto(89.12338119,104.29974215)(88.70192903,103.28219628)(88.70192903,102.22134479)
\curveto(88.70192903,101.1604933)(89.12338119,100.14294742)(89.87346574,99.39281283)
\curveto(90.62354896,98.64267691)(91.64102515,98.22119589)(92.70180399,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,98.22119589)
\curveto(93.76258283,98.22119589)(94.78005902,98.64267691)(95.53014224,99.39281283)
\curveto(96.28022679,100.14294742)(96.70167895,101.1604933)(96.70167895,102.22134479)
\curveto(96.70167895,103.28219628)(96.28022679,104.29974215)(95.53014224,105.04987674)
\curveto(94.78005902,105.80001267)(93.76258283,106.22149369)(92.70180399,106.22149369)
\curveto(91.64102515,106.22149369)(90.62354896,105.80001267)(89.87346574,105.04987674)
\curveto(89.12338119,104.29974215)(88.70192903,103.28219628)(88.70192903,102.22134479)
\curveto(88.70192903,101.1604933)(89.12338119,100.14294742)(89.87346574,99.39281283)
\curveto(90.62354896,98.64267691)(91.64102515,98.22119589)(92.70180399,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,166.64557721)
\curveto(160.55322968,166.64557721)(161.57070587,167.06705824)(162.32078909,167.81719416)
\curveto(163.07087364,168.56732875)(163.4923258,169.58487462)(163.4923258,170.64572611)
\curveto(163.4923258,171.7065776)(163.07087364,172.72412348)(162.32078909,173.47425807)
\curveto(161.57070587,174.22439399)(160.55322968,174.64587501)(159.49245084,174.64587501)
\curveto(158.431672,174.64587501)(157.41419581,174.22439399)(156.66411259,173.47425807)
\curveto(155.91402804,172.72412348)(155.49257588,171.7065776)(155.49257588,170.64572611)
\curveto(155.49257588,169.58487462)(155.91402804,168.56732875)(156.66411259,167.81719416)
\curveto(157.41419581,167.06705824)(158.431672,166.64557721)(159.49245084,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,166.64557721)
\curveto(160.55322968,166.64557721)(161.57070587,167.06705824)(162.32078909,167.81719416)
\curveto(163.07087364,168.56732875)(163.4923258,169.58487462)(163.4923258,170.64572611)
\curveto(163.4923258,171.7065776)(163.07087364,172.72412348)(162.32078909,173.47425807)
\curveto(161.57070587,174.22439399)(160.55322968,174.64587501)(159.49245084,174.64587501)
\curveto(158.431672,174.64587501)(157.41419581,174.22439399)(156.66411259,173.47425807)
\curveto(155.91402804,172.72412348)(155.49257588,171.7065776)(155.49257588,170.64572611)
\curveto(155.49257588,169.58487462)(155.91402804,168.56732875)(156.66411259,167.81719416)
\curveto(157.41419581,167.06705824)(158.431672,166.64557721)(159.49245084,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,112.88356622)
\curveto(141.00474817,112.88356622)(142.02222436,113.30504724)(142.77230758,114.05518317)
\curveto(143.52239213,114.80531776)(143.94384429,115.82286363)(143.94384429,116.88371512)
\curveto(143.94384429,117.94456661)(143.52239213,118.96211249)(142.77230758,119.71224708)
\curveto(142.02222436,120.462383)(141.00474817,120.88386402)(139.94396933,120.88386402)
\curveto(138.88319049,120.88386402)(137.8657143,120.462383)(137.11563108,119.71224708)
\curveto(136.36554653,118.96211249)(135.94409437,117.94456661)(135.94409437,116.88371512)
\curveto(135.94409437,115.82286363)(136.36554653,114.80531776)(137.11563108,114.05518317)
\curveto(137.8657143,113.30504724)(138.88319049,112.88356622)(139.94396933,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,112.88356622)
\curveto(141.00474817,112.88356622)(142.02222436,113.30504724)(142.77230758,114.05518317)
\curveto(143.52239213,114.80531776)(143.94384429,115.82286363)(143.94384429,116.88371512)
\curveto(143.94384429,117.94456661)(143.52239213,118.96211249)(142.77230758,119.71224708)
\curveto(142.02222436,120.462383)(141.00474817,120.88386402)(139.94396933,120.88386402)
\curveto(138.88319049,120.88386402)(137.8657143,120.462383)(137.11563108,119.71224708)
\curveto(136.36554653,118.96211249)(135.94409437,117.94456661)(135.94409437,116.88371512)
\curveto(135.94409437,115.82286363)(136.36554653,114.80531776)(137.11563108,114.05518317)
\curveto(137.8657143,113.30504724)(138.88319049,112.88356622)(139.94396933,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,228.5533382)
\curveto(155.66609404,228.5533382)(156.68357024,228.97481922)(157.43365345,229.72495514)
\curveto(158.18373801,230.47508973)(158.60519016,231.49263561)(158.60519016,232.5534871)
\curveto(158.60519016,233.61433859)(158.18373801,234.63188447)(157.43365345,235.38201905)
\curveto(156.68357024,236.13215498)(155.66609404,236.553636)(154.6053152,236.553636)
\curveto(153.54453636,236.553636)(152.52706017,236.13215498)(151.77697695,235.38201905)
\curveto(151.0268924,234.63188447)(150.60544024,233.61433859)(150.60544024,232.5534871)
\curveto(150.60544024,231.49263561)(151.0268924,230.47508973)(151.77697695,229.72495514)
\curveto(152.52706017,228.97481922)(153.54453636,228.5533382)(154.6053152,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,228.5533382)
\curveto(155.66609404,228.5533382)(156.68357024,228.97481922)(157.43365345,229.72495514)
\curveto(158.18373801,230.47508973)(158.60519016,231.49263561)(158.60519016,232.5534871)
\curveto(158.60519016,233.61433859)(158.18373801,234.63188447)(157.43365345,235.38201905)
\curveto(156.68357024,236.13215498)(155.66609404,236.553636)(154.6053152,236.553636)
\curveto(153.54453636,236.553636)(152.52706017,236.13215498)(151.77697695,235.38201905)
\curveto(151.0268924,234.63188447)(150.60544024,233.61433859)(150.60544024,232.5534871)
\curveto(150.60544024,231.49263561)(151.0268924,230.47508973)(151.77697695,229.72495514)
\curveto(152.52706017,228.97481922)(153.54453636,228.5533382)(154.6053152,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,60.75072557)
\curveto(212.68250014,60.75072557)(213.69997633,61.17220659)(214.45005955,61.92234252)
\curveto(215.2001441,62.67247711)(215.62159626,63.69002298)(215.62159626,64.75087447)
\curveto(215.62159626,65.81172596)(215.2001441,66.82927184)(214.45005955,67.57940643)
\curveto(213.69997633,68.32954235)(212.68250014,68.75102337)(211.6217213,68.75102337)
\curveto(210.56094246,68.75102337)(209.54346627,68.32954235)(208.79338305,67.57940643)
\curveto(208.0432985,66.82927184)(207.62184634,65.81172596)(207.62184634,64.75087447)
\curveto(207.62184634,63.69002298)(208.0432985,62.67247711)(208.79338305,61.92234252)
\curveto(209.54346627,61.17220659)(210.56094246,60.75072557)(211.6217213,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,142.20830689)
\curveto(201.27923113,142.20830689)(202.29670732,142.62978791)(203.04679054,143.37992383)
\curveto(203.79687509,144.13005842)(204.21832725,145.1476043)(204.21832725,146.20845579)
\curveto(204.21832725,147.26930728)(203.79687509,148.28685315)(203.04679054,149.03698774)
\curveto(202.29670732,149.78712367)(201.27923113,150.20860469)(200.21845229,150.20860469)
\curveto(199.15767345,150.20860469)(198.14019726,149.78712367)(197.39011404,149.03698774)
\curveto(196.64002949,148.28685315)(196.21857733,147.26930728)(196.21857733,146.20845579)
\curveto(196.21857733,145.1476043)(196.64002949,144.13005842)(197.39011404,143.37992383)
\curveto(198.14019726,142.62978791)(199.15767345,142.20830689)(200.21845229,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,142.20830689)
\curveto(201.27923113,142.20830689)(202.29670732,142.62978791)(203.04679054,143.37992383)
\curveto(203.79687509,144.13005842)(204.21832725,145.1476043)(204.21832725,146.20845579)
\curveto(204.21832725,147.26930728)(203.79687509,148.28685315)(203.04679054,149.03698774)
\curveto(202.29670732,149.78712367)(201.27923113,150.20860469)(200.21845229,150.20860469)
\curveto(199.15767345,150.20860469)(198.14019726,149.78712367)(197.39011404,149.03698774)
\curveto(196.64002949,148.28685315)(196.21857733,147.26930728)(196.21857733,146.20845579)
\curveto(196.21857733,145.1476043)(196.64002949,144.13005842)(197.39011404,143.37992383)
\curveto(198.14019726,142.62978791)(199.15767345,142.20830689)(200.21845229,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,140.57915689)
\curveto(287.61832897,140.57915689)(288.63580516,141.00063791)(289.38588838,141.75077383)
\curveto(290.13597293,142.50090842)(290.55742509,143.5184543)(290.55742509,144.57930579)
\curveto(290.55742509,145.64015728)(290.13597293,146.65770316)(289.38588838,147.40783774)
\curveto(288.63580516,148.15797367)(287.61832897,148.57945469)(286.55755013,148.57945469)
\curveto(285.49677129,148.57945469)(284.4792951,148.15797367)(283.72921188,147.40783774)
\curveto(282.97912733,146.65770316)(282.55767517,145.64015728)(282.55767517,144.57930579)
\curveto(282.55767517,143.5184543)(282.97912733,142.50090842)(283.72921188,141.75077383)
\curveto(284.4792951,141.00063791)(285.49677129,140.57915689)(286.55755013,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,140.57915689)
\curveto(287.61832897,140.57915689)(288.63580516,141.00063791)(289.38588838,141.75077383)
\curveto(290.13597293,142.50090842)(290.55742509,143.5184543)(290.55742509,144.57930579)
\curveto(290.55742509,145.64015728)(290.13597293,146.65770316)(289.38588838,147.40783774)
\curveto(288.63580516,148.15797367)(287.61832897,148.57945469)(286.55755013,148.57945469)
\curveto(285.49677129,148.57945469)(284.4792951,148.15797367)(283.72921188,147.40783774)
\curveto(282.97912733,146.65770316)(282.55767517,145.64015728)(282.55767517,144.57930579)
\curveto(282.55767517,143.5184543)(282.97912733,142.50090842)(283.72921188,141.75077383)
\curveto(284.4792951,141.00063791)(285.49677129,140.57915689)(286.55755013,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,266.02380851)
\curveto(364.18323692,266.02380851)(365.20071311,266.44528954)(365.95079633,267.19542546)
\curveto(366.70088088,267.94556005)(367.12233304,268.96310592)(367.12233304,270.02395741)
\curveto(367.12233304,271.0848089)(366.70088088,272.10235478)(365.95079633,272.85248937)
\curveto(365.20071311,273.60262529)(364.18323692,274.02410631)(363.12245808,274.02410631)
\curveto(362.06167924,274.02410631)(361.04420305,273.60262529)(360.29411983,272.85248937)
\curveto(359.54403528,272.10235478)(359.12258312,271.0848089)(359.12258312,270.02395741)
\curveto(359.12258312,268.96310592)(359.54403528,267.94556005)(360.29411983,267.19542546)
\curveto(361.04420305,266.44528954)(362.06167924,266.02380851)(363.12245808,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,266.02380851)
\curveto(364.18323692,266.02380851)(365.20071311,266.44528954)(365.95079633,267.19542546)
\curveto(366.70088088,267.94556005)(367.12233304,268.96310592)(367.12233304,270.02395741)
\curveto(367.12233304,271.0848089)(366.70088088,272.10235478)(365.95079633,272.85248937)
\curveto(365.20071311,273.60262529)(364.18323692,274.02410631)(363.12245808,274.02410631)
\curveto(362.06167924,274.02410631)(361.04420305,273.60262529)(360.29411983,272.85248937)
\curveto(359.54403528,272.10235478)(359.12258312,271.0848089)(359.12258312,270.02395741)
\curveto(359.12258312,268.96310592)(359.54403528,267.94556005)(360.29411983,267.19542546)
\curveto(361.04420305,266.44528954)(362.06167924,266.02380851)(363.12245808,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,184.56624754)
\curveto(271.32794467,184.56624754)(272.34542086,184.98772857)(273.09550408,185.73786449)
\curveto(273.84558863,186.48799908)(274.26704079,187.50554496)(274.26704079,188.56639644)
\curveto(274.26704079,189.62724793)(273.84558863,190.64479381)(273.09550408,191.3949284)
\curveto(272.34542086,192.14506432)(271.32794467,192.56654535)(270.26716583,192.56654535)
\curveto(269.20638699,192.56654535)(268.1889108,192.14506432)(267.43882758,191.3949284)
\curveto(266.68874303,190.64479381)(266.26729087,189.62724793)(266.26729087,188.56639644)
\curveto(266.26729087,187.50554496)(266.68874303,186.48799908)(267.43882758,185.73786449)
\curveto(268.1889108,184.98772857)(269.20638699,184.56624754)(270.26716583,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,184.56624754)
\curveto(271.32794467,184.56624754)(272.34542086,184.98772857)(273.09550408,185.73786449)
\curveto(273.84558863,186.48799908)(274.26704079,187.50554496)(274.26704079,188.56639644)
\curveto(274.26704079,189.62724793)(273.84558863,190.64479381)(273.09550408,191.3949284)
\curveto(272.34542086,192.14506432)(271.32794467,192.56654535)(270.26716583,192.56654535)
\curveto(269.20638699,192.56654535)(268.1889108,192.14506432)(267.43882758,191.3949284)
\curveto(266.68874303,190.64479381)(266.26729087,189.62724793)(266.26729087,188.56639644)
\curveto(266.26729087,187.50554496)(266.68874303,186.48799908)(267.43882758,185.73786449)
\curveto(268.1889108,184.98772857)(269.20638699,184.56624754)(270.26716583,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,200.85774753)
\curveto(281.10217525,200.85774753)(282.11965144,201.27922855)(282.86973466,202.02936448)
\curveto(283.61981921,202.77949906)(284.04127137,203.79704494)(284.04127137,204.85789643)
\curveto(284.04127137,205.91874792)(283.61981921,206.9362938)(282.86973466,207.68642839)
\curveto(282.11965144,208.43656431)(281.10217525,208.85804533)(280.04139641,208.85804533)
\curveto(278.98061757,208.85804533)(277.96314138,208.43656431)(277.21305816,207.68642839)
\curveto(276.46297361,206.9362938)(276.04152145,205.91874792)(276.04152145,204.85789643)
\curveto(276.04152145,203.79704494)(276.46297361,202.77949906)(277.21305816,202.02936448)
\curveto(277.96314138,201.27922855)(278.98061757,200.85774753)(280.04139641,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,200.85774753)
\curveto(281.10217525,200.85774753)(282.11965144,201.27922855)(282.86973466,202.02936448)
\curveto(283.61981921,202.77949906)(284.04127137,203.79704494)(284.04127137,204.85789643)
\curveto(284.04127137,205.91874792)(283.61981921,206.9362938)(282.86973466,207.68642839)
\curveto(282.11965144,208.43656431)(281.10217525,208.85804533)(280.04139641,208.85804533)
\curveto(278.98061757,208.85804533)(277.96314138,208.43656431)(277.21305816,207.68642839)
\curveto(276.46297361,206.9362938)(276.04152145,205.91874792)(276.04152145,204.85789643)
\curveto(276.04152145,203.79704494)(276.46297361,202.77949906)(277.21305816,202.02936448)
\curveto(277.96314138,201.27922855)(278.98061757,200.85774753)(280.04139641,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,251.36145853)
\curveto(85.6173805,251.36145853)(86.6348567,251.78293955)(87.38493991,252.53307547)
\curveto(88.13502447,253.28321006)(88.55647662,254.30075594)(88.55647662,255.36160743)
\curveto(88.55647662,256.42245891)(88.13502447,257.44000479)(87.38493991,258.19013938)
\curveto(86.6348567,258.9402753)(85.6173805,259.36175633)(84.55660166,259.36175633)
\curveto(83.49582282,259.36175633)(82.47834663,258.9402753)(81.72826341,258.19013938)
\curveto(80.97817886,257.44000479)(80.5567267,256.42245891)(80.5567267,255.36160743)
\curveto(80.5567267,254.30075594)(80.97817886,253.28321006)(81.72826341,252.53307547)
\curveto(82.47834663,251.78293955)(83.49582282,251.36145853)(84.55660166,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,251.36145853)
\curveto(85.6173805,251.36145853)(86.6348567,251.78293955)(87.38493991,252.53307547)
\curveto(88.13502447,253.28321006)(88.55647662,254.30075594)(88.55647662,255.36160743)
\curveto(88.55647662,256.42245891)(88.13502447,257.44000479)(87.38493991,258.19013938)
\curveto(86.6348567,258.9402753)(85.6173805,259.36175633)(84.55660166,259.36175633)
\curveto(83.49582282,259.36175633)(82.47834663,258.9402753)(81.72826341,258.19013938)
\curveto(80.97817886,257.44000479)(80.5567267,256.42245891)(80.5567267,255.36160743)
\curveto(80.5567267,254.30075594)(80.97817886,253.28321006)(81.72826341,252.53307547)
\curveto(82.47834663,251.78293955)(83.49582282,251.36145853)(84.55660166,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,75.41309591)
\curveto(124.71434352,75.41309591)(125.73181971,75.83457693)(126.48190293,76.58471285)
\curveto(127.23198748,77.33484744)(127.65343964,78.35239332)(127.65343964,79.41324481)
\curveto(127.65343964,80.4740963)(127.23198748,81.49164217)(126.48190293,82.24177676)
\curveto(125.73181971,82.99191268)(124.71434352,83.41339371)(123.65356468,83.41339371)
\curveto(122.59278584,83.41339371)(121.57530965,82.99191268)(120.82522643,82.24177676)
\curveto(120.07514188,81.49164217)(119.65368972,80.4740963)(119.65368972,79.41324481)
\curveto(119.65368972,78.35239332)(120.07514188,77.33484744)(120.82522643,76.58471285)
\curveto(121.57530965,75.83457693)(122.59278584,75.41309591)(123.65356468,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,75.41309591)
\curveto(124.71434352,75.41309591)(125.73181971,75.83457693)(126.48190293,76.58471285)
\curveto(127.23198748,77.33484744)(127.65343964,78.35239332)(127.65343964,79.41324481)
\curveto(127.65343964,80.4740963)(127.23198748,81.49164217)(126.48190293,82.24177676)
\curveto(125.73181971,82.99191268)(124.71434352,83.41339371)(123.65356468,83.41339371)
\curveto(122.59278584,83.41339371)(121.57530965,82.99191268)(120.82522643,82.24177676)
\curveto(120.07514188,81.49164217)(119.65368972,80.4740963)(119.65368972,79.41324481)
\curveto(119.65368972,78.35239332)(120.07514188,77.33484744)(120.82522643,76.58471285)
\curveto(121.57530965,75.83457693)(122.59278584,75.41309591)(123.65356468,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,340.96478983)
\curveto(255.03754002,340.96478983)(256.05501621,341.38627086)(256.80509943,342.13640678)
\curveto(257.55518398,342.88654137)(257.97663614,343.90408725)(257.97663614,344.96493873)
\curveto(257.97663614,346.02579022)(257.55518398,347.0433361)(256.80509943,347.79347069)
\curveto(256.05501621,348.54360661)(255.03754002,348.96508764)(253.97676118,348.96508764)
\curveto(252.91598234,348.96508764)(251.89850615,348.54360661)(251.14842293,347.79347069)
\curveto(250.39833838,347.0433361)(249.97688622,346.02579022)(249.97688622,344.96493873)
\curveto(249.97688622,343.90408725)(250.39833838,342.88654137)(251.14842293,342.13640678)
\curveto(251.89850615,341.38627086)(252.91598234,340.96478983)(253.97676118,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,340.96478983)
\curveto(255.03754002,340.96478983)(256.05501621,341.38627086)(256.80509943,342.13640678)
\curveto(257.55518398,342.88654137)(257.97663614,343.90408725)(257.97663614,344.96493873)
\curveto(257.97663614,346.02579022)(257.55518398,347.0433361)(256.80509943,347.79347069)
\curveto(256.05501621,348.54360661)(255.03754002,348.96508764)(253.97676118,348.96508764)
\curveto(252.91598234,348.96508764)(251.89850615,348.54360661)(251.14842293,347.79347069)
\curveto(250.39833838,347.0433361)(249.97688622,346.02579022)(249.97688622,344.96493873)
\curveto(249.97688622,343.90408725)(250.39833838,342.88654137)(251.14842293,342.13640678)
\curveto(251.89850615,341.38627086)(252.91598234,340.96478983)(253.97676118,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,236.69908819)
\curveto(198.02113392,236.69908819)(199.03861011,237.12056921)(199.78869333,237.87070514)
\curveto(200.53877788,238.62083973)(200.96023004,239.6383856)(200.96023004,240.69923709)
\curveto(200.96023004,241.76008858)(200.53877788,242.77763446)(199.78869333,243.52776905)
\curveto(199.03861011,244.27790497)(198.02113392,244.69938599)(196.96035508,244.69938599)
\curveto(195.89957624,244.69938599)(194.88210005,244.27790497)(194.13201683,243.52776905)
\curveto(193.38193228,242.77763446)(192.96048012,241.76008858)(192.96048012,240.69923709)
\curveto(192.96048012,239.6383856)(193.38193228,238.62083973)(194.13201683,237.87070514)
\curveto(194.88210005,237.12056921)(195.89957624,236.69908819)(196.96035508,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,236.69908819)
\curveto(198.02113392,236.69908819)(199.03861011,237.12056921)(199.78869333,237.87070514)
\curveto(200.53877788,238.62083973)(200.96023004,239.6383856)(200.96023004,240.69923709)
\curveto(200.96023004,241.76008858)(200.53877788,242.77763446)(199.78869333,243.52776905)
\curveto(199.03861011,244.27790497)(198.02113392,244.69938599)(196.96035508,244.69938599)
\curveto(195.89957624,244.69938599)(194.88210005,244.27790497)(194.13201683,243.52776905)
\curveto(193.38193228,242.77763446)(192.96048012,241.76008858)(192.96048012,240.69923709)
\curveto(192.96048012,239.6383856)(193.38193228,238.62083973)(194.13201683,237.87070514)
\curveto(194.88210005,237.12056921)(195.89957624,236.69908819)(196.96035508,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,194.34114754)
\curveto(230.60194322,194.34114754)(231.61941941,194.76262856)(232.36950263,195.51276448)
\curveto(233.11958718,196.26289907)(233.54103934,197.28044495)(233.54103934,198.34129644)
\curveto(233.54103934,199.40214793)(233.11958718,200.4196938)(232.36950263,201.16982839)
\curveto(231.61941941,201.91996431)(230.60194322,202.34144534)(229.54116438,202.34144534)
\curveto(228.48038554,202.34144534)(227.46290935,201.91996431)(226.71282613,201.16982839)
\curveto(225.96274158,200.4196938)(225.54128942,199.40214793)(225.54128942,198.34129644)
\curveto(225.54128942,197.28044495)(225.96274158,196.26289907)(226.71282613,195.51276448)
\curveto(227.46290935,194.76262856)(228.48038554,194.34114754)(229.54116438,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,194.34114754)
\curveto(230.60194322,194.34114754)(231.61941941,194.76262856)(232.36950263,195.51276448)
\curveto(233.11958718,196.26289907)(233.54103934,197.28044495)(233.54103934,198.34129644)
\curveto(233.54103934,199.40214793)(233.11958718,200.4196938)(232.36950263,201.16982839)
\curveto(231.61941941,201.91996431)(230.60194322,202.34144534)(229.54116438,202.34144534)
\curveto(228.48038554,202.34144534)(227.46290935,201.91996431)(226.71282613,201.16982839)
\curveto(225.96274158,200.4196938)(225.54128942,199.40214793)(225.54128942,198.34129644)
\curveto(225.54128942,197.28044495)(225.96274158,196.26289907)(226.71282613,195.51276448)
\curveto(227.46290935,194.76262856)(228.48038554,194.34114754)(229.54116438,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,228.5533382)
\curveto(173.58553712,228.5533382)(174.60301331,228.97481922)(175.35309653,229.72495514)
\curveto(176.10318108,230.47508973)(176.52463324,231.49263561)(176.52463324,232.5534871)
\curveto(176.52463324,233.61433859)(176.10318108,234.63188447)(175.35309653,235.38201905)
\curveto(174.60301331,236.13215498)(173.58553712,236.553636)(172.52475828,236.553636)
\curveto(171.46397944,236.553636)(170.44650325,236.13215498)(169.69642003,235.38201905)
\curveto(168.94633548,234.63188447)(168.52488332,233.61433859)(168.52488332,232.5534871)
\curveto(168.52488332,231.49263561)(168.94633548,230.47508973)(169.69642003,229.72495514)
\curveto(170.44650325,228.97481922)(171.46397944,228.5533382)(172.52475828,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,228.5533382)
\curveto(173.58553712,228.5533382)(174.60301331,228.97481922)(175.35309653,229.72495514)
\curveto(176.10318108,230.47508973)(176.52463324,231.49263561)(176.52463324,232.5534871)
\curveto(176.52463324,233.61433859)(176.10318108,234.63188447)(175.35309653,235.38201905)
\curveto(174.60301331,236.13215498)(173.58553712,236.553636)(172.52475828,236.553636)
\curveto(171.46397944,236.553636)(170.44650325,236.13215498)(169.69642003,235.38201905)
\curveto(168.94633548,234.63188447)(168.52488332,233.61433859)(168.52488332,232.5534871)
\curveto(168.52488332,231.49263561)(168.94633548,230.47508973)(169.69642003,229.72495514)
\curveto(170.44650325,228.97481922)(171.46397944,228.5533382)(172.52475828,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,370.28951524)
\curveto(307.16683082,370.28951524)(308.18430702,370.71099626)(308.93439024,371.46113219)
\curveto(309.68447479,372.21126678)(310.10592695,373.22881265)(310.10592695,374.28966414)
\curveto(310.10592695,375.35051563)(309.68447479,376.36806151)(308.93439024,377.1181961)
\curveto(308.18430702,377.86833202)(307.16683082,378.28981304)(306.10605199,378.28981304)
\curveto(305.04527315,378.28981304)(304.02779695,377.86833202)(303.27771373,377.1181961)
\curveto(302.52762918,376.36806151)(302.10617702,375.35051563)(302.10617702,374.28966414)
\curveto(302.10617702,373.22881265)(302.52762918,372.21126678)(303.27771373,371.46113219)
\curveto(304.02779695,370.71099626)(305.04527315,370.28951524)(306.10605199,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,370.28951524)
\curveto(307.16683082,370.28951524)(308.18430702,370.71099626)(308.93439024,371.46113219)
\curveto(309.68447479,372.21126678)(310.10592695,373.22881265)(310.10592695,374.28966414)
\curveto(310.10592695,375.35051563)(309.68447479,376.36806151)(308.93439024,377.1181961)
\curveto(308.18430702,377.86833202)(307.16683082,378.28981304)(306.10605199,378.28981304)
\curveto(305.04527315,378.28981304)(304.02779695,377.86833202)(303.27771373,377.1181961)
\curveto(302.52762918,376.36806151)(302.10617702,375.35051563)(302.10617702,374.28966414)
\curveto(302.10617702,373.22881265)(302.52762918,372.21126678)(303.27771373,371.46113219)
\curveto(304.02779695,370.71099626)(305.04527315,370.28951524)(306.10605199,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,215.52011786)
\curveto(87.24642911,215.52011786)(88.2639053,215.94159889)(89.01398852,216.69173481)
\curveto(89.76407307,217.4418694)(90.18552523,218.45941528)(90.18552523,219.52026676)
\curveto(90.18552523,220.58111825)(89.76407307,221.59866413)(89.01398852,222.34879872)
\curveto(88.2639053,223.09893464)(87.24642911,223.52041567)(86.18565027,223.52041567)
\curveto(85.12487143,223.52041567)(84.10739523,223.09893464)(83.35731202,222.34879872)
\curveto(82.60722746,221.59866413)(82.18577531,220.58111825)(82.18577531,219.52026676)
\curveto(82.18577531,218.45941528)(82.60722746,217.4418694)(83.35731202,216.69173481)
\curveto(84.10739523,215.94159889)(85.12487143,215.52011786)(86.18565027,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,215.52011786)
\curveto(87.24642911,215.52011786)(88.2639053,215.94159889)(89.01398852,216.69173481)
\curveto(89.76407307,217.4418694)(90.18552523,218.45941528)(90.18552523,219.52026676)
\curveto(90.18552523,220.58111825)(89.76407307,221.59866413)(89.01398852,222.34879872)
\curveto(88.2639053,223.09893464)(87.24642911,223.52041567)(86.18565027,223.52041567)
\curveto(85.12487143,223.52041567)(84.10739523,223.09893464)(83.35731202,222.34879872)
\curveto(82.60722746,221.59866413)(82.18577531,220.58111825)(82.18577531,219.52026676)
\curveto(82.18577531,218.45941528)(82.60722746,217.4418694)(83.35731202,216.69173481)
\curveto(84.10739523,215.94159889)(85.12487143,215.52011786)(86.18565027,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,114.51271622)
\curveto(269.69890624,114.51271622)(270.71638243,114.93419724)(271.46646565,115.68433316)
\curveto(272.2165502,116.43446775)(272.63800236,117.45201363)(272.63800236,118.51286512)
\curveto(272.63800236,119.57371661)(272.2165502,120.59126249)(271.46646565,121.34139707)
\curveto(270.71638243,122.091533)(269.69890624,122.51301402)(268.6381274,122.51301402)
\curveto(267.57734856,122.51301402)(266.55987237,122.091533)(265.80978915,121.34139707)
\curveto(265.0597046,120.59126249)(264.63825244,119.57371661)(264.63825244,118.51286512)
\curveto(264.63825244,117.45201363)(265.0597046,116.43446775)(265.80978915,115.68433316)
\curveto(266.55987237,114.93419724)(267.57734856,114.51271622)(268.6381274,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,114.51271622)
\curveto(269.69890624,114.51271622)(270.71638243,114.93419724)(271.46646565,115.68433316)
\curveto(272.2165502,116.43446775)(272.63800236,117.45201363)(272.63800236,118.51286512)
\curveto(272.63800236,119.57371661)(272.2165502,120.59126249)(271.46646565,121.34139707)
\curveto(270.71638243,122.091533)(269.69890624,122.51301402)(268.6381274,122.51301402)
\curveto(267.57734856,122.51301402)(266.55987237,122.091533)(265.80978915,121.34139707)
\curveto(265.0597046,120.59126249)(264.63825244,119.57371661)(264.63825244,118.51286512)
\curveto(264.63825244,117.45201363)(265.0597046,116.43446775)(265.80978915,115.68433316)
\curveto(266.55987237,114.93419724)(267.57734856,114.51271622)(268.6381274,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,249.73230853)
\curveto(307.16683082,249.73230853)(308.18430702,250.15378955)(308.93439024,250.90392547)
\curveto(309.68447479,251.65406006)(310.10592695,252.67160594)(310.10592695,253.73245743)
\curveto(310.10592695,254.79330892)(309.68447479,255.81085479)(308.93439024,256.56098938)
\curveto(308.18430702,257.31112531)(307.16683082,257.73260633)(306.10605199,257.73260633)
\curveto(305.04527315,257.73260633)(304.02779695,257.31112531)(303.27771373,256.56098938)
\curveto(302.52762918,255.81085479)(302.10617702,254.79330892)(302.10617702,253.73245743)
\curveto(302.10617702,252.67160594)(302.52762918,251.65406006)(303.27771373,250.90392547)
\curveto(304.02779695,250.15378955)(305.04527315,249.73230853)(306.10605199,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,249.73230853)
\curveto(307.16683082,249.73230853)(308.18430702,250.15378955)(308.93439024,250.90392547)
\curveto(309.68447479,251.65406006)(310.10592695,252.67160594)(310.10592695,253.73245743)
\curveto(310.10592695,254.79330892)(309.68447479,255.81085479)(308.93439024,256.56098938)
\curveto(308.18430702,257.31112531)(307.16683082,257.73260633)(306.10605199,257.73260633)
\curveto(305.04527315,257.73260633)(304.02779695,257.31112531)(303.27771373,256.56098938)
\curveto(302.52762918,255.81085479)(302.10617702,254.79330892)(302.10617702,253.73245743)
\curveto(302.10617702,252.67160594)(302.52762918,251.65406006)(303.27771373,250.90392547)
\curveto(304.02779695,250.15378955)(305.04527315,249.73230853)(306.10605199,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,228.5533382)
\curveto(277.84409839,228.5533382)(278.86157458,228.97481922)(279.6116578,229.72495514)
\curveto(280.36174235,230.47508973)(280.78319451,231.49263561)(280.78319451,232.5534871)
\curveto(280.78319451,233.61433859)(280.36174235,234.63188447)(279.6116578,235.38201905)
\curveto(278.86157458,236.13215498)(277.84409839,236.553636)(276.78331955,236.553636)
\curveto(275.72254071,236.553636)(274.70506452,236.13215498)(273.9549813,235.38201905)
\curveto(273.20489675,234.63188447)(272.78344459,233.61433859)(272.78344459,232.5534871)
\curveto(272.78344459,231.49263561)(273.20489675,230.47508973)(273.9549813,229.72495514)
\curveto(274.70506452,228.97481922)(275.72254071,228.5533382)(276.78331955,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,228.5533382)
\curveto(277.84409839,228.5533382)(278.86157458,228.97481922)(279.6116578,229.72495514)
\curveto(280.36174235,230.47508973)(280.78319451,231.49263561)(280.78319451,232.5534871)
\curveto(280.78319451,233.61433859)(280.36174235,234.63188447)(279.6116578,235.38201905)
\curveto(278.86157458,236.13215498)(277.84409839,236.553636)(276.78331955,236.553636)
\curveto(275.72254071,236.553636)(274.70506452,236.13215498)(273.9549813,235.38201905)
\curveto(273.20489675,234.63188447)(272.78344459,233.61433859)(272.78344459,232.5534871)
\curveto(272.78344459,231.49263561)(273.20489675,230.47508973)(273.9549813,229.72495514)
\curveto(274.70506452,228.97481922)(275.72254071,228.5533382)(276.78331955,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,132.43338655)
\curveto(194.76305706,132.43338655)(195.78053325,132.85486757)(196.53061647,133.60500349)
\curveto(197.28070102,134.35513808)(197.70215318,135.37268396)(197.70215318,136.43353545)
\curveto(197.70215318,137.49438694)(197.28070102,138.51193282)(196.53061647,139.26206741)
\curveto(195.78053325,140.01220333)(194.76305706,140.43368435)(193.70227822,140.43368435)
\curveto(192.64149938,140.43368435)(191.62402319,140.01220333)(190.87393997,139.26206741)
\curveto(190.12385542,138.51193282)(189.70240326,137.49438694)(189.70240326,136.43353545)
\curveto(189.70240326,135.37268396)(190.12385542,134.35513808)(190.87393997,133.60500349)
\curveto(191.62402319,132.85486757)(192.64149938,132.43338655)(193.70227822,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,132.43338655)
\curveto(194.76305706,132.43338655)(195.78053325,132.85486757)(196.53061647,133.60500349)
\curveto(197.28070102,134.35513808)(197.70215318,135.37268396)(197.70215318,136.43353545)
\curveto(197.70215318,137.49438694)(197.28070102,138.51193282)(196.53061647,139.26206741)
\curveto(195.78053325,140.01220333)(194.76305706,140.43368435)(193.70227822,140.43368435)
\curveto(192.64149938,140.43368435)(191.62402319,140.01220333)(190.87393997,139.26206741)
\curveto(190.12385542,138.51193282)(189.70240326,137.49438694)(189.70240326,136.43353545)
\curveto(189.70240326,135.37268396)(190.12385542,134.35513808)(190.87393997,133.60500349)
\curveto(191.62402319,132.85486757)(192.64149938,132.43338655)(193.70227822,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,199.22859753)
\curveto(386.98977495,199.22859753)(388.00725114,199.65007855)(388.75733436,200.40021448)
\curveto(389.50741891,201.15034907)(389.92887107,202.16789494)(389.92887107,203.22874643)
\curveto(389.92887107,204.28959792)(389.50741891,205.3071438)(388.75733436,206.05727839)
\curveto(388.00725114,206.80741431)(386.98977495,207.22889533)(385.92899611,207.22889533)
\curveto(384.86821727,207.22889533)(383.85074108,206.80741431)(383.10065786,206.05727839)
\curveto(382.35057331,205.3071438)(381.92912115,204.28959792)(381.92912115,203.22874643)
\curveto(381.92912115,202.16789494)(382.35057331,201.15034907)(383.10065786,200.40021448)
\curveto(383.85074108,199.65007855)(384.86821727,199.22859753)(385.92899611,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,199.22859753)
\curveto(386.98977495,199.22859753)(388.00725114,199.65007855)(388.75733436,200.40021448)
\curveto(389.50741891,201.15034907)(389.92887107,202.16789494)(389.92887107,203.22874643)
\curveto(389.92887107,204.28959792)(389.50741891,205.3071438)(388.75733436,206.05727839)
\curveto(388.00725114,206.80741431)(386.98977495,207.22889533)(385.92899611,207.22889533)
\curveto(384.86821727,207.22889533)(383.85074108,206.80741431)(383.10065786,206.05727839)
\curveto(382.35057331,205.3071438)(381.92912115,204.28959792)(381.92912115,203.22874643)
\curveto(381.92912115,202.16789494)(382.35057331,201.15034907)(383.10065786,200.40021448)
\curveto(383.85074108,199.65007855)(384.86821727,199.22859753)(385.92899611,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,295.34854918)
\curveto(116.56915137,295.34854918)(117.58662756,295.7700302)(118.33671078,296.52016613)
\curveto(119.08679533,297.27030072)(119.50824749,298.28784659)(119.50824749,299.34869808)
\curveto(119.50824749,300.40954957)(119.08679533,301.42709545)(118.33671078,302.17723004)
\curveto(117.58662756,302.92736596)(116.56915137,303.34884698)(115.50837253,303.34884698)
\curveto(114.44759369,303.34884698)(113.4301175,302.92736596)(112.68003428,302.17723004)
\curveto(111.92994973,301.42709545)(111.50849757,300.40954957)(111.50849757,299.34869808)
\curveto(111.50849757,298.28784659)(111.92994973,297.27030072)(112.68003428,296.52016613)
\curveto(113.4301175,295.7700302)(114.44759369,295.34854918)(115.50837253,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,295.34854918)
\curveto(116.56915137,295.34854918)(117.58662756,295.7700302)(118.33671078,296.52016613)
\curveto(119.08679533,297.27030072)(119.50824749,298.28784659)(119.50824749,299.34869808)
\curveto(119.50824749,300.40954957)(119.08679533,301.42709545)(118.33671078,302.17723004)
\curveto(117.58662756,302.92736596)(116.56915137,303.34884698)(115.50837253,303.34884698)
\curveto(114.44759369,303.34884698)(113.4301175,302.92736596)(112.68003428,302.17723004)
\curveto(111.92994973,301.42709545)(111.50849757,300.40954957)(111.50849757,299.34869808)
\curveto(111.50849757,298.28784659)(111.92994973,297.27030072)(112.68003428,296.52016613)
\curveto(113.4301175,295.7700302)(114.44759369,295.34854918)(115.50837253,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,171.53302721)
\curveto(258.29561688,171.53302721)(259.31309307,171.95450823)(260.06317629,172.70464415)
\curveto(260.81326084,173.45477874)(261.234713,174.47232462)(261.234713,175.53317611)
\curveto(261.234713,176.5940276)(260.81326084,177.61157348)(260.06317629,178.36170806)
\curveto(259.31309307,179.11184399)(258.29561688,179.53332501)(257.23483804,179.53332501)
\curveto(256.1740592,179.53332501)(255.15658301,179.11184399)(254.40649979,178.36170806)
\curveto(253.65641524,177.61157348)(253.23496308,176.5940276)(253.23496308,175.53317611)
\curveto(253.23496308,174.47232462)(253.65641524,173.45477874)(254.40649979,172.70464415)
\curveto(255.15658301,171.95450823)(256.1740592,171.53302721)(257.23483804,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,171.53302721)
\curveto(258.29561688,171.53302721)(259.31309307,171.95450823)(260.06317629,172.70464415)
\curveto(260.81326084,173.45477874)(261.234713,174.47232462)(261.234713,175.53317611)
\curveto(261.234713,176.5940276)(260.81326084,177.61157348)(260.06317629,178.36170806)
\curveto(259.31309307,179.11184399)(258.29561688,179.53332501)(257.23483804,179.53332501)
\curveto(256.1740592,179.53332501)(255.15658301,179.11184399)(254.40649979,178.36170806)
\curveto(253.65641524,177.61157348)(253.23496308,176.5940276)(253.23496308,175.53317611)
\curveto(253.23496308,174.47232462)(253.65641524,173.45477874)(254.40649979,172.70464415)
\curveto(255.15658301,171.95450823)(256.1740592,171.53302721)(257.23483804,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,292.09023901)
\curveto(271.32794467,292.09023901)(272.34542086,292.51172003)(273.09550408,293.26185596)
\curveto(273.84558863,294.01199054)(274.26704079,295.02953642)(274.26704079,296.09038791)
\curveto(274.26704079,297.1512394)(273.84558863,298.16878528)(273.09550408,298.91891987)
\curveto(272.34542086,299.66905579)(271.32794467,300.09053681)(270.26716583,300.09053681)
\curveto(269.20638699,300.09053681)(268.1889108,299.66905579)(267.43882758,298.91891987)
\curveto(266.68874303,298.16878528)(266.26729087,297.1512394)(266.26729087,296.09038791)
\curveto(266.26729087,295.02953642)(266.68874303,294.01199054)(267.43882758,293.26185596)
\curveto(268.1889108,292.51172003)(269.20638699,292.09023901)(270.26716583,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,292.09023901)
\curveto(271.32794467,292.09023901)(272.34542086,292.51172003)(273.09550408,293.26185596)
\curveto(273.84558863,294.01199054)(274.26704079,295.02953642)(274.26704079,296.09038791)
\curveto(274.26704079,297.1512394)(273.84558863,298.16878528)(273.09550408,298.91891987)
\curveto(272.34542086,299.66905579)(271.32794467,300.09053681)(270.26716583,300.09053681)
\curveto(269.20638699,300.09053681)(268.1889108,299.66905579)(267.43882758,298.91891987)
\curveto(266.68874303,298.16878528)(266.26729087,297.1512394)(266.26729087,296.09038791)
\curveto(266.26729087,295.02953642)(266.68874303,294.01199054)(267.43882758,293.26185596)
\curveto(268.1889108,292.51172003)(269.20638699,292.09023901)(270.26716583,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,151.98320688)
\curveto(264.81179095,151.98320688)(265.82926714,152.4046879)(266.57935036,153.15482382)
\curveto(267.32943491,153.90495841)(267.75088707,154.92250429)(267.75088707,155.98335578)
\curveto(267.75088707,157.04420727)(267.32943491,158.06175315)(266.57935036,158.81188774)
\curveto(265.82926714,159.56202366)(264.81179095,159.98350468)(263.75101211,159.98350468)
\curveto(262.69023327,159.98350468)(261.67275707,159.56202366)(260.92267386,158.81188774)
\curveto(260.1725893,158.06175315)(259.75113715,157.04420727)(259.75113715,155.98335578)
\curveto(259.75113715,154.92250429)(260.1725893,153.90495841)(260.92267386,153.15482382)
\curveto(261.67275707,152.4046879)(262.69023327,151.98320688)(263.75101211,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,151.98320688)
\curveto(264.81179095,151.98320688)(265.82926714,152.4046879)(266.57935036,153.15482382)
\curveto(267.32943491,153.90495841)(267.75088707,154.92250429)(267.75088707,155.98335578)
\curveto(267.75088707,157.04420727)(267.32943491,158.06175315)(266.57935036,158.81188774)
\curveto(265.82926714,159.56202366)(264.81179095,159.98350468)(263.75101211,159.98350468)
\curveto(262.69023327,159.98350468)(261.67275707,159.56202366)(260.92267386,158.81188774)
\curveto(260.1725893,158.06175315)(259.75113715,157.04420727)(259.75113715,155.98335578)
\curveto(259.75113715,154.92250429)(260.1725893,153.90495841)(260.92267386,153.15482382)
\curveto(261.67275707,152.4046879)(262.69023327,151.98320688)(263.75101211,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,148.72490688)
\curveto(393.50592867,148.72490688)(394.52340486,149.1463879)(395.27348808,149.89652383)
\curveto(396.02357263,150.64665842)(396.44502479,151.66420429)(396.44502479,152.72505578)
\curveto(396.44502479,153.78590727)(396.02357263,154.80345315)(395.27348808,155.55358774)
\curveto(394.52340486,156.30372366)(393.50592867,156.72520468)(392.44514983,156.72520468)
\curveto(391.38437099,156.72520468)(390.3668948,156.30372366)(389.61681158,155.55358774)
\curveto(388.86672703,154.80345315)(388.44527487,153.78590727)(388.44527487,152.72505578)
\curveto(388.44527487,151.66420429)(388.86672703,150.64665842)(389.61681158,149.89652383)
\curveto(390.3668948,149.1463879)(391.38437099,148.72490688)(392.44514983,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,148.72490688)
\curveto(393.50592867,148.72490688)(394.52340486,149.1463879)(395.27348808,149.89652383)
\curveto(396.02357263,150.64665842)(396.44502479,151.66420429)(396.44502479,152.72505578)
\curveto(396.44502479,153.78590727)(396.02357263,154.80345315)(395.27348808,155.55358774)
\curveto(394.52340486,156.30372366)(393.50592867,156.72520468)(392.44514983,156.72520468)
\curveto(391.38437099,156.72520468)(390.3668948,156.30372366)(389.61681158,155.55358774)
\curveto(388.86672703,154.80345315)(388.44527487,153.78590727)(388.44527487,152.72505578)
\curveto(388.44527487,151.66420429)(388.86672703,150.64665842)(389.61681158,149.89652383)
\curveto(390.3668948,149.1463879)(391.38437099,148.72490688)(392.44514983,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,199.22859753)
\curveto(246.89234787,199.22859753)(247.90982406,199.65007855)(248.65990728,200.40021448)
\curveto(249.40999183,201.15034907)(249.83144399,202.16789494)(249.83144399,203.22874643)
\curveto(249.83144399,204.28959792)(249.40999183,205.3071438)(248.65990728,206.05727839)
\curveto(247.90982406,206.80741431)(246.89234787,207.22889533)(245.83156903,207.22889533)
\curveto(244.77079019,207.22889533)(243.753314,206.80741431)(243.00323078,206.05727839)
\curveto(242.25314623,205.3071438)(241.83169407,204.28959792)(241.83169407,203.22874643)
\curveto(241.83169407,202.16789494)(242.25314623,201.15034907)(243.00323078,200.40021448)
\curveto(243.753314,199.65007855)(244.77079019,199.22859753)(245.83156903,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,199.22859753)
\curveto(246.89234787,199.22859753)(247.90982406,199.65007855)(248.65990728,200.40021448)
\curveto(249.40999183,201.15034907)(249.83144399,202.16789494)(249.83144399,203.22874643)
\curveto(249.83144399,204.28959792)(249.40999183,205.3071438)(248.65990728,206.05727839)
\curveto(247.90982406,206.80741431)(246.89234787,207.22889533)(245.83156903,207.22889533)
\curveto(244.77079019,207.22889533)(243.753314,206.80741431)(243.00323078,206.05727839)
\curveto(242.25314623,205.3071438)(241.83169407,204.28959792)(241.83169407,203.22874643)
\curveto(241.83169407,202.16789494)(242.25314623,201.15034907)(243.00323078,200.40021448)
\curveto(243.753314,199.65007855)(244.77079019,199.22859753)(245.83156903,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,64.00902557)
\curveto(285.98931088,64.00902557)(287.00678708,64.43050659)(287.7568703,65.18064251)
\curveto(288.50695485,65.9307771)(288.92840701,66.94832298)(288.92840701,68.00917447)
\curveto(288.92840701,69.07002596)(288.50695485,70.08757184)(287.7568703,70.83770643)
\curveto(287.00678708,71.58784235)(285.98931088,72.00932337)(284.92853205,72.00932337)
\curveto(283.86775321,72.00932337)(282.85027701,71.58784235)(282.1001938,70.83770643)
\curveto(281.35010924,70.08757184)(280.92865709,69.07002596)(280.92865709,68.00917447)
\curveto(280.92865709,66.94832298)(281.35010924,65.9307771)(282.1001938,65.18064251)
\curveto(282.85027701,64.43050659)(283.86775321,64.00902557)(284.92853205,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,64.00902557)
\curveto(285.98931088,64.00902557)(287.00678708,64.43050659)(287.7568703,65.18064251)
\curveto(288.50695485,65.9307771)(288.92840701,66.94832298)(288.92840701,68.00917447)
\curveto(288.92840701,69.07002596)(288.50695485,70.08757184)(287.7568703,70.83770643)
\curveto(287.00678708,71.58784235)(285.98931088,72.00932337)(284.92853205,72.00932337)
\curveto(283.86775321,72.00932337)(282.85027701,71.58784235)(282.1001938,70.83770643)
\curveto(281.35010924,70.08757184)(280.92865709,69.07002596)(280.92865709,68.00917447)
\curveto(280.92865709,66.94832298)(281.35010924,65.9307771)(282.1001938,65.18064251)
\curveto(282.85027701,64.43050659)(283.86775321,64.00902557)(284.92853205,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,217.14926786)
\curveto(310.42490769,217.14926786)(311.44238388,217.57074888)(312.1924671,218.32088481)
\curveto(312.94255165,219.0710194)(313.36400381,220.08856527)(313.36400381,221.14941676)
\curveto(313.36400381,222.21026825)(312.94255165,223.22781413)(312.1924671,223.97794872)
\curveto(311.44238388,224.72808464)(310.42490769,225.14956566)(309.36412885,225.14956566)
\curveto(308.30335001,225.14956566)(307.28587381,224.72808464)(306.5357906,223.97794872)
\curveto(305.78570604,223.22781413)(305.36425389,222.21026825)(305.36425389,221.14941676)
\curveto(305.36425389,220.08856527)(305.78570604,219.0710194)(306.5357906,218.32088481)
\curveto(307.28587381,217.57074888)(308.30335001,217.14926786)(309.36412885,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,217.14926786)
\curveto(310.42490769,217.14926786)(311.44238388,217.57074888)(312.1924671,218.32088481)
\curveto(312.94255165,219.0710194)(313.36400381,220.08856527)(313.36400381,221.14941676)
\curveto(313.36400381,222.21026825)(312.94255165,223.22781413)(312.1924671,223.97794872)
\curveto(311.44238388,224.72808464)(310.42490769,225.14956566)(309.36412885,225.14956566)
\curveto(308.30335001,225.14956566)(307.28587381,224.72808464)(306.5357906,223.97794872)
\curveto(305.78570604,223.22781413)(305.36425389,222.21026825)(305.36425389,221.14941676)
\curveto(305.36425389,220.08856527)(305.78570604,219.0710194)(306.5357906,218.32088481)
\curveto(307.28587381,217.57074888)(308.30335001,217.14926786)(309.36412885,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,121.02933656)
\curveto(240.3761738,121.02933656)(241.39364999,121.45081758)(242.14373321,122.2009535)
\curveto(242.89381776,122.95108809)(243.31526992,123.96863397)(243.31526992,125.02948546)
\curveto(243.31526992,126.09033695)(242.89381776,127.10788283)(242.14373321,127.85801742)
\curveto(241.39364999,128.60815334)(240.3761738,129.02963436)(239.31539496,129.02963436)
\curveto(238.25461612,129.02963436)(237.23713993,128.60815334)(236.48705671,127.85801742)
\curveto(235.73697216,127.10788283)(235.31552,126.09033695)(235.31552,125.02948546)
\curveto(235.31552,123.96863397)(235.73697216,122.95108809)(236.48705671,122.2009535)
\curveto(237.23713993,121.45081758)(238.25461612,121.02933656)(239.31539496,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,121.02933656)
\curveto(240.3761738,121.02933656)(241.39364999,121.45081758)(242.14373321,122.2009535)
\curveto(242.89381776,122.95108809)(243.31526992,123.96863397)(243.31526992,125.02948546)
\curveto(243.31526992,126.09033695)(242.89381776,127.10788283)(242.14373321,127.85801742)
\curveto(241.39364999,128.60815334)(240.3761738,129.02963436)(239.31539496,129.02963436)
\curveto(238.25461612,129.02963436)(237.23713993,128.60815334)(236.48705671,127.85801742)
\curveto(235.73697216,127.10788283)(235.31552,126.09033695)(235.31552,125.02948546)
\curveto(235.31552,123.96863397)(235.73697216,122.95108809)(236.48705671,122.2009535)
\curveto(237.23713993,121.45081758)(238.25461612,121.02933656)(239.31539496,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,184.56624754)
\curveto(388.61883372,184.56624754)(389.63630991,184.98772857)(390.38639313,185.73786449)
\curveto(391.13647768,186.48799908)(391.55792984,187.50554496)(391.55792984,188.56639644)
\curveto(391.55792984,189.62724793)(391.13647768,190.64479381)(390.38639313,191.3949284)
\curveto(389.63630991,192.14506432)(388.61883372,192.56654535)(387.55805488,192.56654535)
\curveto(386.49727604,192.56654535)(385.47979985,192.14506432)(384.72971663,191.3949284)
\curveto(383.97963208,190.64479381)(383.55817992,189.62724793)(383.55817992,188.56639644)
\curveto(383.55817992,187.50554496)(383.97963208,186.48799908)(384.72971663,185.73786449)
\curveto(385.47979985,184.98772857)(386.49727604,184.56624754)(387.55805488,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,184.56624754)
\curveto(388.61883372,184.56624754)(389.63630991,184.98772857)(390.38639313,185.73786449)
\curveto(391.13647768,186.48799908)(391.55792984,187.50554496)(391.55792984,188.56639644)
\curveto(391.55792984,189.62724793)(391.13647768,190.64479381)(390.38639313,191.3949284)
\curveto(389.63630991,192.14506432)(388.61883372,192.56654535)(387.55805488,192.56654535)
\curveto(386.49727604,192.56654535)(385.47979985,192.14506432)(384.72971663,191.3949284)
\curveto(383.97963208,190.64479381)(383.55817992,189.62724793)(383.55817992,188.56639644)
\curveto(383.55817992,187.50554496)(383.97963208,186.48799908)(384.72971663,185.73786449)
\curveto(385.47979985,184.98772857)(386.49727604,184.56624754)(387.55805488,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,75.41309591)
\curveto(158.92419125,75.41309591)(159.94166744,75.83457693)(160.69175066,76.58471285)
\curveto(161.44183521,77.33484744)(161.86328737,78.35239332)(161.86328737,79.41324481)
\curveto(161.86328737,80.4740963)(161.44183521,81.49164217)(160.69175066,82.24177676)
\curveto(159.94166744,82.99191268)(158.92419125,83.41339371)(157.86341241,83.41339371)
\curveto(156.80263357,83.41339371)(155.78515738,82.99191268)(155.03507416,82.24177676)
\curveto(154.28498961,81.49164217)(153.86353745,80.4740963)(153.86353745,79.41324481)
\curveto(153.86353745,78.35239332)(154.28498961,77.33484744)(155.03507416,76.58471285)
\curveto(155.78515738,75.83457693)(156.80263357,75.41309591)(157.86341241,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,75.41309591)
\curveto(158.92419125,75.41309591)(159.94166744,75.83457693)(160.69175066,76.58471285)
\curveto(161.44183521,77.33484744)(161.86328737,78.35239332)(161.86328737,79.41324481)
\curveto(161.86328737,80.4740963)(161.44183521,81.49164217)(160.69175066,82.24177676)
\curveto(159.94166744,82.99191268)(158.92419125,83.41339371)(157.86341241,83.41339371)
\curveto(156.80263357,83.41339371)(155.78515738,82.99191268)(155.03507416,82.24177676)
\curveto(154.28498961,81.49164217)(153.86353745,80.4740963)(153.86353745,79.41324481)
\curveto(153.86353745,78.35239332)(154.28498961,77.33484744)(155.03507416,76.58471285)
\curveto(155.78515738,75.83457693)(156.80263357,75.41309591)(157.86341241,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,200.85774753)
\curveto(336.48952257,200.85774753)(337.50699876,201.27922855)(338.25708198,202.02936448)
\curveto(339.00716653,202.77949906)(339.42861869,203.79704494)(339.42861869,204.85789643)
\curveto(339.42861869,205.91874792)(339.00716653,206.9362938)(338.25708198,207.68642839)
\curveto(337.50699876,208.43656431)(336.48952257,208.85804533)(335.42874373,208.85804533)
\curveto(334.36796489,208.85804533)(333.3504887,208.43656431)(332.60040548,207.68642839)
\curveto(331.85032093,206.9362938)(331.42886877,205.91874792)(331.42886877,204.85789643)
\curveto(331.42886877,203.79704494)(331.85032093,202.77949906)(332.60040548,202.02936448)
\curveto(333.3504887,201.27922855)(334.36796489,200.85774753)(335.42874373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,200.85774753)
\curveto(336.48952257,200.85774753)(337.50699876,201.27922855)(338.25708198,202.02936448)
\curveto(339.00716653,202.77949906)(339.42861869,203.79704494)(339.42861869,204.85789643)
\curveto(339.42861869,205.91874792)(339.00716653,206.9362938)(338.25708198,207.68642839)
\curveto(337.50699876,208.43656431)(336.48952257,208.85804533)(335.42874373,208.85804533)
\curveto(334.36796489,208.85804533)(333.3504887,208.43656431)(332.60040548,207.68642839)
\curveto(331.85032093,206.9362938)(331.42886877,205.91874792)(331.42886877,204.85789643)
\curveto(331.42886877,203.79704494)(331.85032093,202.77949906)(332.60040548,202.02936448)
\curveto(333.3504887,201.27922855)(334.36796489,200.85774753)(335.42874373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,194.34114754)
\curveto(246.89234787,194.34114754)(247.90982406,194.76262856)(248.65990728,195.51276448)
\curveto(249.40999183,196.26289907)(249.83144399,197.28044495)(249.83144399,198.34129644)
\curveto(249.83144399,199.40214793)(249.40999183,200.4196938)(248.65990728,201.16982839)
\curveto(247.90982406,201.91996431)(246.89234787,202.34144534)(245.83156903,202.34144534)
\curveto(244.77079019,202.34144534)(243.753314,201.91996431)(243.00323078,201.16982839)
\curveto(242.25314623,200.4196938)(241.83169407,199.40214793)(241.83169407,198.34129644)
\curveto(241.83169407,197.28044495)(242.25314623,196.26289907)(243.00323078,195.51276448)
\curveto(243.753314,194.76262856)(244.77079019,194.34114754)(245.83156903,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,194.34114754)
\curveto(246.89234787,194.34114754)(247.90982406,194.76262856)(248.65990728,195.51276448)
\curveto(249.40999183,196.26289907)(249.83144399,197.28044495)(249.83144399,198.34129644)
\curveto(249.83144399,199.40214793)(249.40999183,200.4196938)(248.65990728,201.16982839)
\curveto(247.90982406,201.91996431)(246.89234787,202.34144534)(245.83156903,202.34144534)
\curveto(244.77079019,202.34144534)(243.753314,201.91996431)(243.00323078,201.16982839)
\curveto(242.25314623,200.4196938)(241.83169407,199.40214793)(241.83169407,198.34129644)
\curveto(241.83169407,197.28044495)(242.25314623,196.26289907)(243.00323078,195.51276448)
\curveto(243.753314,194.76262856)(244.77079019,194.34114754)(245.83156903,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,295.34854918)
\curveto(406.5382768,295.34854918)(407.55575299,295.7700302)(408.30583621,296.52016613)
\curveto(409.05592076,297.27030072)(409.47737292,298.28784659)(409.47737292,299.34869808)
\curveto(409.47737292,300.40954957)(409.05592076,301.42709545)(408.30583621,302.17723004)
\curveto(407.55575299,302.92736596)(406.5382768,303.34884698)(405.47749796,303.34884698)
\curveto(404.41671912,303.34884698)(403.39924293,302.92736596)(402.64915971,302.17723004)
\curveto(401.89907516,301.42709545)(401.477623,300.40954957)(401.477623,299.34869808)
\curveto(401.477623,298.28784659)(401.89907516,297.27030072)(402.64915971,296.52016613)
\curveto(403.39924293,295.7700302)(404.41671912,295.34854918)(405.47749796,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,295.34854918)
\curveto(406.5382768,295.34854918)(407.55575299,295.7700302)(408.30583621,296.52016613)
\curveto(409.05592076,297.27030072)(409.47737292,298.28784659)(409.47737292,299.34869808)
\curveto(409.47737292,300.40954957)(409.05592076,301.42709545)(408.30583621,302.17723004)
\curveto(407.55575299,302.92736596)(406.5382768,303.34884698)(405.47749796,303.34884698)
\curveto(404.41671912,303.34884698)(403.39924293,302.92736596)(402.64915971,302.17723004)
\curveto(401.89907516,301.42709545)(401.477623,300.40954957)(401.477623,299.34869808)
\curveto(401.477623,298.28784659)(401.89907516,297.27030072)(402.64915971,296.52016613)
\curveto(403.39924293,295.7700302)(404.41671912,295.34854918)(405.47749796,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,231.8116382)
\curveto(245.26330944,231.8116382)(246.28078563,232.23311922)(247.03086885,232.98325514)
\curveto(247.7809534,233.73338973)(248.20240556,234.75093561)(248.20240556,235.8117871)
\curveto(248.20240556,236.87263859)(247.7809534,237.89018446)(247.03086885,238.64031905)
\curveto(246.28078563,239.39045497)(245.26330944,239.811936)(244.2025306,239.811936)
\curveto(243.14175176,239.811936)(242.12427557,239.39045497)(241.37419235,238.64031905)
\curveto(240.62410779,237.89018446)(240.20265564,236.87263859)(240.20265564,235.8117871)
\curveto(240.20265564,234.75093561)(240.62410779,233.73338973)(241.37419235,232.98325514)
\curveto(242.12427557,232.23311922)(243.14175176,231.8116382)(244.2025306,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,231.8116382)
\curveto(245.26330944,231.8116382)(246.28078563,232.23311922)(247.03086885,232.98325514)
\curveto(247.7809534,233.73338973)(248.20240556,234.75093561)(248.20240556,235.8117871)
\curveto(248.20240556,236.87263859)(247.7809534,237.89018446)(247.03086885,238.64031905)
\curveto(246.28078563,239.39045497)(245.26330944,239.811936)(244.2025306,239.811936)
\curveto(243.14175176,239.811936)(242.12427557,239.39045497)(241.37419235,238.64031905)
\curveto(240.62410779,237.89018446)(240.20265564,236.87263859)(240.20265564,235.8117871)
\curveto(240.20265564,234.75093561)(240.62410779,233.73338973)(241.37419235,232.98325514)
\curveto(242.12427557,232.23311922)(243.14175176,231.8116382)(244.2025306,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,209.00351787)
\curveto(170.32746026,209.00351787)(171.34493645,209.42499889)(172.09501967,210.17513481)
\curveto(172.84510422,210.9252694)(173.26655638,211.94281528)(173.26655638,213.00366677)
\curveto(173.26655638,214.06451826)(172.84510422,215.08206414)(172.09501967,215.83219873)
\curveto(171.34493645,216.58233465)(170.32746026,217.00381567)(169.26668142,217.00381567)
\curveto(168.20590258,217.00381567)(167.18842639,216.58233465)(166.43834317,215.83219873)
\curveto(165.68825862,215.08206414)(165.26680646,214.06451826)(165.26680646,213.00366677)
\curveto(165.26680646,211.94281528)(165.68825862,210.9252694)(166.43834317,210.17513481)
\curveto(167.18842639,209.42499889)(168.20590258,209.00351787)(169.26668142,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,209.00351787)
\curveto(170.32746026,209.00351787)(171.34493645,209.42499889)(172.09501967,210.17513481)
\curveto(172.84510422,210.9252694)(173.26655638,211.94281528)(173.26655638,213.00366677)
\curveto(173.26655638,214.06451826)(172.84510422,215.08206414)(172.09501967,215.83219873)
\curveto(171.34493645,216.58233465)(170.32746026,217.00381567)(169.26668142,217.00381567)
\curveto(168.20590258,217.00381567)(167.18842639,216.58233465)(166.43834317,215.83219873)
\curveto(165.68825862,215.08206414)(165.26680646,214.06451826)(165.26680646,213.00366677)
\curveto(165.26680646,211.94281528)(165.68825862,210.9252694)(166.43834317,210.17513481)
\curveto(167.18842639,209.42499889)(168.20590258,209.00351787)(169.26668142,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,306.75260934)
\curveto(258.29561688,306.75260934)(259.31309307,307.17409037)(260.06317629,307.92422629)
\curveto(260.81326084,308.67436088)(261.234713,309.69190676)(261.234713,310.75275824)
\curveto(261.234713,311.81360973)(260.81326084,312.83115561)(260.06317629,313.5812902)
\curveto(259.31309307,314.33142612)(258.29561688,314.75290715)(257.23483804,314.75290715)
\curveto(256.1740592,314.75290715)(255.15658301,314.33142612)(254.40649979,313.5812902)
\curveto(253.65641524,312.83115561)(253.23496308,311.81360973)(253.23496308,310.75275824)
\curveto(253.23496308,309.69190676)(253.65641524,308.67436088)(254.40649979,307.92422629)
\curveto(255.15658301,307.17409037)(256.1740592,306.75260934)(257.23483804,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,306.75260934)
\curveto(258.29561688,306.75260934)(259.31309307,307.17409037)(260.06317629,307.92422629)
\curveto(260.81326084,308.67436088)(261.234713,309.69190676)(261.234713,310.75275824)
\curveto(261.234713,311.81360973)(260.81326084,312.83115561)(260.06317629,313.5812902)
\curveto(259.31309307,314.33142612)(258.29561688,314.75290715)(257.23483804,314.75290715)
\curveto(256.1740592,314.75290715)(255.15658301,314.33142612)(254.40649979,313.5812902)
\curveto(253.65641524,312.83115561)(253.23496308,311.81360973)(253.23496308,310.75275824)
\curveto(253.23496308,309.69190676)(253.65641524,308.67436088)(254.40649979,307.92422629)
\curveto(255.15658301,307.17409037)(256.1740592,306.75260934)(257.23483804,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,306.75260934)
\curveto(175.21457555,306.75260934)(176.23205174,307.17409037)(176.98213496,307.92422629)
\curveto(177.73221951,308.67436088)(178.15367167,309.69190676)(178.15367167,310.75275824)
\curveto(178.15367167,311.81360973)(177.73221951,312.83115561)(176.98213496,313.5812902)
\curveto(176.23205174,314.33142612)(175.21457555,314.75290715)(174.15379671,314.75290715)
\curveto(173.09301787,314.75290715)(172.07554168,314.33142612)(171.32545846,313.5812902)
\curveto(170.57537391,312.83115561)(170.15392175,311.81360973)(170.15392175,310.75275824)
\curveto(170.15392175,309.69190676)(170.57537391,308.67436088)(171.32545846,307.92422629)
\curveto(172.07554168,307.17409037)(173.09301787,306.75260934)(174.15379671,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,306.75260934)
\curveto(175.21457555,306.75260934)(176.23205174,307.17409037)(176.98213496,307.92422629)
\curveto(177.73221951,308.67436088)(178.15367167,309.69190676)(178.15367167,310.75275824)
\curveto(178.15367167,311.81360973)(177.73221951,312.83115561)(176.98213496,313.5812902)
\curveto(176.23205174,314.33142612)(175.21457555,314.75290715)(174.15379671,314.75290715)
\curveto(173.09301787,314.75290715)(172.07554168,314.33142612)(171.32545846,313.5812902)
\curveto(170.57537391,312.83115561)(170.15392175,311.81360973)(170.15392175,310.75275824)
\curveto(170.15392175,309.69190676)(170.57537391,308.67436088)(171.32545846,307.92422629)
\curveto(172.07554168,307.17409037)(173.09301787,306.75260934)(174.15379671,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,275.79872885)
\curveto(393.50592867,275.79872885)(394.52340486,276.22020987)(395.27348808,276.9703458)
\curveto(396.02357263,277.72048039)(396.44502479,278.73802626)(396.44502479,279.79887775)
\curveto(396.44502479,280.85972924)(396.02357263,281.87727512)(395.27348808,282.62740971)
\curveto(394.52340486,283.37754563)(393.50592867,283.79902665)(392.44514983,283.79902665)
\curveto(391.38437099,283.79902665)(390.3668948,283.37754563)(389.61681158,282.62740971)
\curveto(388.86672703,281.87727512)(388.44527487,280.85972924)(388.44527487,279.79887775)
\curveto(388.44527487,278.73802626)(388.86672703,277.72048039)(389.61681158,276.9703458)
\curveto(390.3668948,276.22020987)(391.38437099,275.79872885)(392.44514983,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,275.79872885)
\curveto(393.50592867,275.79872885)(394.52340486,276.22020987)(395.27348808,276.9703458)
\curveto(396.02357263,277.72048039)(396.44502479,278.73802626)(396.44502479,279.79887775)
\curveto(396.44502479,280.85972924)(396.02357263,281.87727512)(395.27348808,282.62740971)
\curveto(394.52340486,283.37754563)(393.50592867,283.79902665)(392.44514983,283.79902665)
\curveto(391.38437099,283.79902665)(390.3668948,283.37754563)(389.61681158,282.62740971)
\curveto(388.86672703,281.87727512)(388.44527487,280.85972924)(388.44527487,279.79887775)
\curveto(388.44527487,278.73802626)(388.86672703,277.72048039)(389.61681158,276.9703458)
\curveto(390.3668948,276.22020987)(391.38437099,275.79872885)(392.44514983,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,248.10315853)
\curveto(188.24690334,248.10315853)(189.26437953,248.52463955)(190.01446275,249.27477547)
\curveto(190.7645473,250.02491006)(191.18599946,251.04245594)(191.18599946,252.10330743)
\curveto(191.18599946,253.16415892)(190.7645473,254.18170479)(190.01446275,254.93183938)
\curveto(189.26437953,255.68197531)(188.24690334,256.10345633)(187.1861245,256.10345633)
\curveto(186.12534566,256.10345633)(185.10786947,255.68197531)(184.35778625,254.93183938)
\curveto(183.6077017,254.18170479)(183.18624954,253.16415892)(183.18624954,252.10330743)
\curveto(183.18624954,251.04245594)(183.6077017,250.02491006)(184.35778625,249.27477547)
\curveto(185.10786947,248.52463955)(186.12534566,248.10315853)(187.1861245,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,248.10315853)
\curveto(188.24690334,248.10315853)(189.26437953,248.52463955)(190.01446275,249.27477547)
\curveto(190.7645473,250.02491006)(191.18599946,251.04245594)(191.18599946,252.10330743)
\curveto(191.18599946,253.16415892)(190.7645473,254.18170479)(190.01446275,254.93183938)
\curveto(189.26437953,255.68197531)(188.24690334,256.10345633)(187.1861245,256.10345633)
\curveto(186.12534566,256.10345633)(185.10786947,255.68197531)(184.35778625,254.93183938)
\curveto(183.6077017,254.18170479)(183.18624954,253.16415892)(183.18624954,252.10330743)
\curveto(183.18624954,251.04245594)(183.6077017,250.02491006)(184.35778625,249.27477547)
\curveto(185.10786947,248.52463955)(186.12534566,248.10315853)(187.1861245,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,280.68617885)
\curveto(398.3930643,280.68617885)(399.4105405,281.10765987)(400.16062372,281.85779579)
\curveto(400.91070827,282.60793038)(401.33216043,283.62547626)(401.33216043,284.68632775)
\curveto(401.33216043,285.74717924)(400.91070827,286.76472511)(400.16062372,287.5148597)
\curveto(399.4105405,288.26499563)(398.3930643,288.68647665)(397.33228546,288.68647665)
\curveto(396.27150663,288.68647665)(395.25403043,288.26499563)(394.50394721,287.5148597)
\curveto(393.75386266,286.76472511)(393.3324105,285.74717924)(393.3324105,284.68632775)
\curveto(393.3324105,283.62547626)(393.75386266,282.60793038)(394.50394721,281.85779579)
\curveto(395.25403043,281.10765987)(396.27150663,280.68617885)(397.33228546,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,280.68617885)
\curveto(398.3930643,280.68617885)(399.4105405,281.10765987)(400.16062372,281.85779579)
\curveto(400.91070827,282.60793038)(401.33216043,283.62547626)(401.33216043,284.68632775)
\curveto(401.33216043,285.74717924)(400.91070827,286.76472511)(400.16062372,287.5148597)
\curveto(399.4105405,288.26499563)(398.3930643,288.68647665)(397.33228546,288.68647665)
\curveto(396.27150663,288.68647665)(395.25403043,288.26499563)(394.50394721,287.5148597)
\curveto(393.75386266,286.76472511)(393.3324105,285.74717924)(393.3324105,284.68632775)
\curveto(393.3324105,283.62547626)(393.75386266,282.60793038)(394.50394721,281.85779579)
\curveto(395.25403043,281.10765987)(396.27150663,280.68617885)(397.33228546,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,339.33563984)
\curveto(217.56961543,339.33563984)(218.58709162,339.75712086)(219.33717484,340.50725678)
\curveto(220.08725939,341.25739137)(220.50871155,342.27493725)(220.50871155,343.33578874)
\curveto(220.50871155,344.39664022)(220.08725939,345.4141861)(219.33717484,346.16432069)
\curveto(218.58709162,346.91445661)(217.56961543,347.33593764)(216.50883659,347.33593764)
\curveto(215.44805775,347.33593764)(214.43058156,346.91445661)(213.68049834,346.16432069)
\curveto(212.93041379,345.4141861)(212.50896163,344.39664022)(212.50896163,343.33578874)
\curveto(212.50896163,342.27493725)(212.93041379,341.25739137)(213.68049834,340.50725678)
\curveto(214.43058156,339.75712086)(215.44805775,339.33563984)(216.50883659,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,339.33563984)
\curveto(217.56961543,339.33563984)(218.58709162,339.75712086)(219.33717484,340.50725678)
\curveto(220.08725939,341.25739137)(220.50871155,342.27493725)(220.50871155,343.33578874)
\curveto(220.50871155,344.39664022)(220.08725939,345.4141861)(219.33717484,346.16432069)
\curveto(218.58709162,346.91445661)(217.56961543,347.33593764)(216.50883659,347.33593764)
\curveto(215.44805775,347.33593764)(214.43058156,346.91445661)(213.68049834,346.16432069)
\curveto(212.93041379,345.4141861)(212.50896163,344.39664022)(212.50896163,343.33578874)
\curveto(212.50896163,342.27493725)(212.93041379,341.25739137)(213.68049834,340.50725678)
\curveto(214.43058156,339.75712086)(215.44805775,339.33563984)(216.50883659,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,319.78581951)
\curveto(375.58648559,319.78581951)(376.60396178,320.20730053)(377.354045,320.95743645)
\curveto(378.10412955,321.70757104)(378.52558171,322.72511692)(378.52558171,323.78596841)
\curveto(378.52558171,324.8468199)(378.10412955,325.86436577)(377.354045,326.61450036)
\curveto(376.60396178,327.36463628)(375.58648559,327.78611731)(374.52570675,327.78611731)
\curveto(373.46492791,327.78611731)(372.44745172,327.36463628)(371.6973685,326.61450036)
\curveto(370.94728395,325.86436577)(370.52583179,324.8468199)(370.52583179,323.78596841)
\curveto(370.52583179,322.72511692)(370.94728395,321.70757104)(371.6973685,320.95743645)
\curveto(372.44745172,320.20730053)(373.46492791,319.78581951)(374.52570675,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,319.78581951)
\curveto(375.58648559,319.78581951)(376.60396178,320.20730053)(377.354045,320.95743645)
\curveto(378.10412955,321.70757104)(378.52558171,322.72511692)(378.52558171,323.78596841)
\curveto(378.52558171,324.8468199)(378.10412955,325.86436577)(377.354045,326.61450036)
\curveto(376.60396178,327.36463628)(375.58648559,327.78611731)(374.52570675,327.78611731)
\curveto(373.46492791,327.78611731)(372.44745172,327.36463628)(371.6973685,326.61450036)
\curveto(370.94728395,325.86436577)(370.52583179,324.8468199)(370.52583179,323.78596841)
\curveto(370.52583179,322.72511692)(370.94728395,321.70757104)(371.6973685,320.95743645)
\curveto(372.44745172,320.20730053)(373.46492791,319.78581951)(374.52570675,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,358.88546016)
\curveto(170.32746026,358.88546016)(171.34493645,359.30694119)(172.09501967,360.05707711)
\curveto(172.84510422,360.8072117)(173.26655638,361.82475758)(173.26655638,362.88560907)
\curveto(173.26655638,363.94646055)(172.84510422,364.96400643)(172.09501967,365.71414102)
\curveto(171.34493645,366.46427694)(170.32746026,366.88575797)(169.26668142,366.88575797)
\curveto(168.20590258,366.88575797)(167.18842639,366.46427694)(166.43834317,365.71414102)
\curveto(165.68825862,364.96400643)(165.26680646,363.94646055)(165.26680646,362.88560907)
\curveto(165.26680646,361.82475758)(165.68825862,360.8072117)(166.43834317,360.05707711)
\curveto(167.18842639,359.30694119)(168.20590258,358.88546016)(169.26668142,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,358.88546016)
\curveto(170.32746026,358.88546016)(171.34493645,359.30694119)(172.09501967,360.05707711)
\curveto(172.84510422,360.8072117)(173.26655638,361.82475758)(173.26655638,362.88560907)
\curveto(173.26655638,363.94646055)(172.84510422,364.96400643)(172.09501967,365.71414102)
\curveto(171.34493645,366.46427694)(170.32746026,366.88575797)(169.26668142,366.88575797)
\curveto(168.20590258,366.88575797)(167.18842639,366.46427694)(166.43834317,365.71414102)
\curveto(165.68825862,364.96400643)(165.26680646,363.94646055)(165.26680646,362.88560907)
\curveto(165.26680646,361.82475758)(165.68825862,360.8072117)(166.43834317,360.05707711)
\curveto(167.18842639,359.30694119)(168.20590258,358.88546016)(169.26668142,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,217.14926786)
\curveto(279.47315716,217.14926786)(280.49063336,217.57074888)(281.24071657,218.32088481)
\curveto(281.99080113,219.0710194)(282.41225328,220.08856527)(282.41225328,221.14941676)
\curveto(282.41225328,222.21026825)(281.99080113,223.22781413)(281.24071657,223.97794872)
\curveto(280.49063336,224.72808464)(279.47315716,225.14956566)(278.41237832,225.14956566)
\curveto(277.35159949,225.14956566)(276.33412329,224.72808464)(275.58404007,223.97794872)
\curveto(274.83395552,223.22781413)(274.41250336,222.21026825)(274.41250336,221.14941676)
\curveto(274.41250336,220.08856527)(274.83395552,219.0710194)(275.58404007,218.32088481)
\curveto(276.33412329,217.57074888)(277.35159949,217.14926786)(278.41237832,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,217.14926786)
\curveto(279.47315716,217.14926786)(280.49063336,217.57074888)(281.24071657,218.32088481)
\curveto(281.99080113,219.0710194)(282.41225328,220.08856527)(282.41225328,221.14941676)
\curveto(282.41225328,222.21026825)(281.99080113,223.22781413)(281.24071657,223.97794872)
\curveto(280.49063336,224.72808464)(279.47315716,225.14956566)(278.41237832,225.14956566)
\curveto(277.35159949,225.14956566)(276.33412329,224.72808464)(275.58404007,223.97794872)
\curveto(274.83395552,223.22781413)(274.41250336,222.21026825)(274.41250336,221.14941676)
\curveto(274.41250336,220.08856527)(274.83395552,219.0710194)(275.58404007,218.32088481)
\curveto(276.33412329,217.57074888)(277.35159949,217.14926786)(278.41237832,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,72.15479591)
\curveto(180.10171119,72.15479591)(181.11918738,72.57627693)(181.8692706,73.32641285)
\curveto(182.61935515,74.07654744)(183.04080731,75.09409332)(183.04080731,76.15494481)
\curveto(183.04080731,77.2157963)(182.61935515,78.23334217)(181.8692706,78.98347676)
\curveto(181.11918738,79.73361269)(180.10171119,80.15509371)(179.04093235,80.15509371)
\curveto(177.98015351,80.15509371)(176.96267732,79.73361269)(176.2125941,78.98347676)
\curveto(175.46250955,78.23334217)(175.04105739,77.2157963)(175.04105739,76.15494481)
\curveto(175.04105739,75.09409332)(175.46250955,74.07654744)(176.2125941,73.32641285)
\curveto(176.96267732,72.57627693)(177.98015351,72.15479591)(179.04093235,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,72.15479591)
\curveto(180.10171119,72.15479591)(181.11918738,72.57627693)(181.8692706,73.32641285)
\curveto(182.61935515,74.07654744)(183.04080731,75.09409332)(183.04080731,76.15494481)
\curveto(183.04080731,77.2157963)(182.61935515,78.23334217)(181.8692706,78.98347676)
\curveto(181.11918738,79.73361269)(180.10171119,80.15509371)(179.04093235,80.15509371)
\curveto(177.98015351,80.15509371)(176.96267732,79.73361269)(176.2125941,78.98347676)
\curveto(175.46250955,78.23334217)(175.04105739,77.2157963)(175.04105739,76.15494481)
\curveto(175.04105739,75.09409332)(175.46250955,74.07654744)(176.2125941,73.32641285)
\curveto(176.96267732,72.57627693)(177.98015351,72.15479591)(179.04093235,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,283.94449919)
\curveto(158.92419125,283.94449919)(159.94166744,284.36598021)(160.69175066,285.11611614)
\curveto(161.44183521,285.86625072)(161.86328737,286.8837966)(161.86328737,287.94464809)
\curveto(161.86328737,289.00549958)(161.44183521,290.02304546)(160.69175066,290.77318005)
\curveto(159.94166744,291.52331597)(158.92419125,291.94479699)(157.86341241,291.94479699)
\curveto(156.80263357,291.94479699)(155.78515738,291.52331597)(155.03507416,290.77318005)
\curveto(154.28498961,290.02304546)(153.86353745,289.00549958)(153.86353745,287.94464809)
\curveto(153.86353745,286.8837966)(154.28498961,285.86625072)(155.03507416,285.11611614)
\curveto(155.78515738,284.36598021)(156.80263357,283.94449919)(157.86341241,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,283.94449919)
\curveto(158.92419125,283.94449919)(159.94166744,284.36598021)(160.69175066,285.11611614)
\curveto(161.44183521,285.86625072)(161.86328737,286.8837966)(161.86328737,287.94464809)
\curveto(161.86328737,289.00549958)(161.44183521,290.02304546)(160.69175066,290.77318005)
\curveto(159.94166744,291.52331597)(158.92419125,291.94479699)(157.86341241,291.94479699)
\curveto(156.80263357,291.94479699)(155.78515738,291.52331597)(155.03507416,290.77318005)
\curveto(154.28498961,290.02304546)(153.86353745,289.00549958)(153.86353745,287.94464809)
\curveto(153.86353745,286.8837966)(154.28498961,285.86625072)(155.03507416,285.11611614)
\curveto(155.78515738,284.36598021)(156.80263357,283.94449919)(157.86341241,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,168.27472721)
\curveto(264.81179095,168.27472721)(265.82926714,168.69620823)(266.57935036,169.44634416)
\curveto(267.32943491,170.19647875)(267.75088707,171.21402462)(267.75088707,172.27487611)
\curveto(267.75088707,173.3357276)(267.32943491,174.35327348)(266.57935036,175.10340807)
\curveto(265.82926714,175.85354399)(264.81179095,176.27502501)(263.75101211,176.27502501)
\curveto(262.69023327,176.27502501)(261.67275707,175.85354399)(260.92267386,175.10340807)
\curveto(260.1725893,174.35327348)(259.75113715,173.3357276)(259.75113715,172.27487611)
\curveto(259.75113715,171.21402462)(260.1725893,170.19647875)(260.92267386,169.44634416)
\curveto(261.67275707,168.69620823)(262.69023327,168.27472721)(263.75101211,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,168.27472721)
\curveto(264.81179095,168.27472721)(265.82926714,168.69620823)(266.57935036,169.44634416)
\curveto(267.32943491,170.19647875)(267.75088707,171.21402462)(267.75088707,172.27487611)
\curveto(267.75088707,173.3357276)(267.32943491,174.35327348)(266.57935036,175.10340807)
\curveto(265.82926714,175.85354399)(264.81179095,176.27502501)(263.75101211,176.27502501)
\curveto(262.69023327,176.27502501)(261.67275707,175.85354399)(260.92267386,175.10340807)
\curveto(260.1725893,174.35327348)(259.75113715,173.3357276)(259.75113715,172.27487611)
\curveto(259.75113715,171.21402462)(260.1725893,170.19647875)(260.92267386,169.44634416)
\curveto(261.67275707,168.69620823)(262.69023327,168.27472721)(263.75101211,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,117.77101622)
\curveto(320.19913827,117.77101622)(321.21661446,118.19249724)(321.96669768,118.94263316)
\curveto(322.71678223,119.69276775)(323.13823439,120.71031363)(323.13823439,121.77116512)
\curveto(323.13823439,122.83201661)(322.71678223,123.84956248)(321.96669768,124.59969707)
\curveto(321.21661446,125.349833)(320.19913827,125.77131402)(319.13835943,125.77131402)
\curveto(318.07758059,125.77131402)(317.0601044,125.349833)(316.31002118,124.59969707)
\curveto(315.55993663,123.84956248)(315.13848447,122.83201661)(315.13848447,121.77116512)
\curveto(315.13848447,120.71031363)(315.55993663,119.69276775)(316.31002118,118.94263316)
\curveto(317.0601044,118.19249724)(318.07758059,117.77101622)(319.13835943,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,117.77101622)
\curveto(320.19913827,117.77101622)(321.21661446,118.19249724)(321.96669768,118.94263316)
\curveto(322.71678223,119.69276775)(323.13823439,120.71031363)(323.13823439,121.77116512)
\curveto(323.13823439,122.83201661)(322.71678223,123.84956248)(321.96669768,124.59969707)
\curveto(321.21661446,125.349833)(320.19913827,125.77131402)(319.13835943,125.77131402)
\curveto(318.07758059,125.77131402)(317.0601044,125.349833)(316.31002118,124.59969707)
\curveto(315.55993663,123.84956248)(315.13848447,122.83201661)(315.13848447,121.77116512)
\curveto(315.13848447,120.71031363)(315.55993663,119.69276775)(316.31002118,118.94263316)
\curveto(317.0601044,118.19249724)(318.07758059,117.77101622)(319.13835943,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,371.91867033)
\curveto(206.16634642,371.91867033)(207.18382261,372.34015135)(207.93390583,373.09028727)
\curveto(208.68399038,373.84042186)(209.10544254,374.85796774)(209.10544254,375.91881923)
\curveto(209.10544254,376.97967072)(208.68399038,377.99721659)(207.93390583,378.74735118)
\curveto(207.18382261,379.49748711)(206.16634642,379.91896813)(205.10556758,379.91896813)
\curveto(204.04478874,379.91896813)(203.02731255,379.49748711)(202.27722933,378.74735118)
\curveto(201.52714478,377.99721659)(201.10569262,376.97967072)(201.10569262,375.91881923)
\curveto(201.10569262,374.85796774)(201.52714478,373.84042186)(202.27722933,373.09028727)
\curveto(203.02731255,372.34015135)(204.04478874,371.91867033)(205.10556758,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,371.91867033)
\curveto(206.16634642,371.91867033)(207.18382261,372.34015135)(207.93390583,373.09028727)
\curveto(208.68399038,373.84042186)(209.10544254,374.85796774)(209.10544254,375.91881923)
\curveto(209.10544254,376.97967072)(208.68399038,377.99721659)(207.93390583,378.74735118)
\curveto(207.18382261,379.49748711)(206.16634642,379.91896813)(205.10556758,379.91896813)
\curveto(204.04478874,379.91896813)(203.02731255,379.49748711)(202.27722933,378.74735118)
\curveto(201.52714478,377.99721659)(201.10569262,376.97967072)(201.10569262,375.91881923)
\curveto(201.10569262,374.85796774)(201.52714478,373.84042186)(202.27722933,373.09028727)
\curveto(203.02731255,372.34015135)(204.04478874,371.91867033)(205.10556758,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,57.49242557)
\curveto(393.50592867,57.49242557)(394.52340486,57.9139066)(395.27348808,58.66404252)
\curveto(396.02357263,59.41417711)(396.44502479,60.43172299)(396.44502479,61.49257448)
\curveto(396.44502479,62.55342596)(396.02357263,63.57097184)(395.27348808,64.32110643)
\curveto(394.52340486,65.07124235)(393.50592867,65.49272338)(392.44514983,65.49272338)
\curveto(391.38437099,65.49272338)(390.3668948,65.07124235)(389.61681158,64.32110643)
\curveto(388.86672703,63.57097184)(388.44527487,62.55342596)(388.44527487,61.49257448)
\curveto(388.44527487,60.43172299)(388.86672703,59.41417711)(389.61681158,58.66404252)
\curveto(390.3668948,57.9139066)(391.38437099,57.49242557)(392.44514983,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,57.49242557)
\curveto(393.50592867,57.49242557)(394.52340486,57.9139066)(395.27348808,58.66404252)
\curveto(396.02357263,59.41417711)(396.44502479,60.43172299)(396.44502479,61.49257448)
\curveto(396.44502479,62.55342596)(396.02357263,63.57097184)(395.27348808,64.32110643)
\curveto(394.52340486,65.07124235)(393.50592867,65.49272338)(392.44514983,65.49272338)
\curveto(391.38437099,65.49272338)(390.3668948,65.07124235)(389.61681158,64.32110643)
\curveto(388.86672703,63.57097184)(388.44527487,62.55342596)(388.44527487,61.49257448)
\curveto(388.44527487,60.43172299)(388.86672703,59.41417711)(389.61681158,58.66404252)
\curveto(390.3668948,57.9139066)(391.38437099,57.49242557)(392.44514983,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,189.45369754)
\curveto(124.71434352,189.45369754)(125.73181971,189.87517856)(126.48190293,190.62531448)
\curveto(127.23198748,191.37544907)(127.65343964,192.39299495)(127.65343964,193.45384644)
\curveto(127.65343964,194.51469793)(127.23198748,195.53224381)(126.48190293,196.2823784)
\curveto(125.73181971,197.03251432)(124.71434352,197.45399534)(123.65356468,197.45399534)
\curveto(122.59278584,197.45399534)(121.57530965,197.03251432)(120.82522643,196.2823784)
\curveto(120.07514188,195.53224381)(119.65368972,194.51469793)(119.65368972,193.45384644)
\curveto(119.65368972,192.39299495)(120.07514188,191.37544907)(120.82522643,190.62531448)
\curveto(121.57530965,189.87517856)(122.59278584,189.45369754)(123.65356468,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,189.45369754)
\curveto(124.71434352,189.45369754)(125.73181971,189.87517856)(126.48190293,190.62531448)
\curveto(127.23198748,191.37544907)(127.65343964,192.39299495)(127.65343964,193.45384644)
\curveto(127.65343964,194.51469793)(127.23198748,195.53224381)(126.48190293,196.2823784)
\curveto(125.73181971,197.03251432)(124.71434352,197.45399534)(123.65356468,197.45399534)
\curveto(122.59278584,197.45399534)(121.57530965,197.03251432)(120.82522643,196.2823784)
\curveto(120.07514188,195.53224381)(119.65368972,194.51469793)(119.65368972,193.45384644)
\curveto(119.65368972,192.39299495)(120.07514188,191.37544907)(120.82522643,190.62531448)
\curveto(121.57530965,189.87517856)(122.59278584,189.45369754)(123.65356468,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,329.56072967)
\curveto(259.92465531,329.56072967)(260.9421315,329.98221069)(261.69221472,330.73234662)
\curveto(262.44229927,331.48248121)(262.86375143,332.50002708)(262.86375143,333.56087857)
\curveto(262.86375143,334.62173006)(262.44229927,335.63927594)(261.69221472,336.38941053)
\curveto(260.9421315,337.13954645)(259.92465531,337.56102747)(258.86387647,337.56102747)
\curveto(257.80309763,337.56102747)(256.78562144,337.13954645)(256.03553822,336.38941053)
\curveto(255.28545367,335.63927594)(254.86400151,334.62173006)(254.86400151,333.56087857)
\curveto(254.86400151,332.50002708)(255.28545367,331.48248121)(256.03553822,330.73234662)
\curveto(256.78562144,329.98221069)(257.80309763,329.56072967)(258.86387647,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,329.56072967)
\curveto(259.92465531,329.56072967)(260.9421315,329.98221069)(261.69221472,330.73234662)
\curveto(262.44229927,331.48248121)(262.86375143,332.50002708)(262.86375143,333.56087857)
\curveto(262.86375143,334.62173006)(262.44229927,335.63927594)(261.69221472,336.38941053)
\curveto(260.9421315,337.13954645)(259.92465531,337.56102747)(258.86387647,337.56102747)
\curveto(257.80309763,337.56102747)(256.78562144,337.13954645)(256.03553822,336.38941053)
\curveto(255.28545367,335.63927594)(254.86400151,334.62173006)(254.86400151,333.56087857)
\curveto(254.86400151,332.50002708)(255.28545367,331.48248121)(256.03553822,330.73234662)
\curveto(256.78562144,329.98221069)(257.80309763,329.56072967)(258.86387647,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,153.61235688)
\curveto(295.76354147,153.61235688)(296.78101766,154.0338379)(297.53110088,154.78397382)
\curveto(298.28118543,155.53410841)(298.70263759,156.55165429)(298.70263759,157.61250578)
\curveto(298.70263759,158.67335727)(298.28118543,159.69090314)(297.53110088,160.44103773)
\curveto(296.78101766,161.19117366)(295.76354147,161.61265468)(294.70276263,161.61265468)
\curveto(293.64198379,161.61265468)(292.6245076,161.19117366)(291.87442438,160.44103773)
\curveto(291.12433983,159.69090314)(290.70288767,158.67335727)(290.70288767,157.61250578)
\curveto(290.70288767,156.55165429)(291.12433983,155.53410841)(291.87442438,154.78397382)
\curveto(292.6245076,154.0338379)(293.64198379,153.61235688)(294.70276263,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,153.61235688)
\curveto(295.76354147,153.61235688)(296.78101766,154.0338379)(297.53110088,154.78397382)
\curveto(298.28118543,155.53410841)(298.70263759,156.55165429)(298.70263759,157.61250578)
\curveto(298.70263759,158.67335727)(298.28118543,159.69090314)(297.53110088,160.44103773)
\curveto(296.78101766,161.19117366)(295.76354147,161.61265468)(294.70276263,161.61265468)
\curveto(293.64198379,161.61265468)(292.6245076,161.19117366)(291.87442438,160.44103773)
\curveto(291.12433983,159.69090314)(290.70288767,158.67335727)(290.70288767,157.61250578)
\curveto(290.70288767,156.55165429)(291.12433983,155.53410841)(291.87442438,154.78397382)
\curveto(292.6245076,154.0338379)(293.64198379,153.61235688)(294.70276263,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,270.91127885)
\curveto(219.19865386,270.91127885)(220.21613005,271.33275988)(220.96621327,272.0828958)
\curveto(221.71629782,272.83303039)(222.13774998,273.85057627)(222.13774998,274.91142776)
\curveto(222.13774998,275.97227924)(221.71629782,276.98982512)(220.96621327,277.73995971)
\curveto(220.21613005,278.49009563)(219.19865386,278.91157666)(218.13787502,278.91157666)
\curveto(217.07709618,278.91157666)(216.05961999,278.49009563)(215.30953677,277.73995971)
\curveto(214.55945222,276.98982512)(214.13800006,275.97227924)(214.13800006,274.91142776)
\curveto(214.13800006,273.85057627)(214.55945222,272.83303039)(215.30953677,272.0828958)
\curveto(216.05961999,271.33275988)(217.07709618,270.91127885)(218.13787502,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,270.91127885)
\curveto(219.19865386,270.91127885)(220.21613005,271.33275988)(220.96621327,272.0828958)
\curveto(221.71629782,272.83303039)(222.13774998,273.85057627)(222.13774998,274.91142776)
\curveto(222.13774998,275.97227924)(221.71629782,276.98982512)(220.96621327,277.73995971)
\curveto(220.21613005,278.49009563)(219.19865386,278.91157666)(218.13787502,278.91157666)
\curveto(217.07709618,278.91157666)(216.05961999,278.49009563)(215.30953677,277.73995971)
\curveto(214.55945222,276.98982512)(214.13800006,275.97227924)(214.13800006,274.91142776)
\curveto(214.13800006,273.85057627)(214.55945222,272.83303039)(215.30953677,272.0828958)
\curveto(216.05961999,271.33275988)(217.07709618,270.91127885)(218.13787502,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,319.78581951)
\curveto(282.73123402,319.78581951)(283.74871022,320.20730053)(284.49879344,320.95743645)
\curveto(285.24887799,321.70757104)(285.67033015,322.72511692)(285.67033015,323.78596841)
\curveto(285.67033015,324.8468199)(285.24887799,325.86436577)(284.49879344,326.61450036)
\curveto(283.74871022,327.36463628)(282.73123402,327.78611731)(281.67045518,327.78611731)
\curveto(280.60967635,327.78611731)(279.59220015,327.36463628)(278.84211693,326.61450036)
\curveto(278.09203238,325.86436577)(277.67058022,324.8468199)(277.67058022,323.78596841)
\curveto(277.67058022,322.72511692)(278.09203238,321.70757104)(278.84211693,320.95743645)
\curveto(279.59220015,320.20730053)(280.60967635,319.78581951)(281.67045518,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,319.78581951)
\curveto(282.73123402,319.78581951)(283.74871022,320.20730053)(284.49879344,320.95743645)
\curveto(285.24887799,321.70757104)(285.67033015,322.72511692)(285.67033015,323.78596841)
\curveto(285.67033015,324.8468199)(285.24887799,325.86436577)(284.49879344,326.61450036)
\curveto(283.74871022,327.36463628)(282.73123402,327.78611731)(281.67045518,327.78611731)
\curveto(280.60967635,327.78611731)(279.59220015,327.36463628)(278.84211693,326.61450036)
\curveto(278.09203238,325.86436577)(277.67058022,324.8468199)(277.67058022,323.78596841)
\curveto(277.67058022,322.72511692)(278.09203238,321.70757104)(278.84211693,320.95743645)
\curveto(279.59220015,320.20730053)(280.60967635,319.78581951)(281.67045518,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,178.0496272)
\curveto(383.73169809,178.0496272)(384.74917428,178.47110823)(385.4992575,179.22124415)
\curveto(386.24934205,179.97137874)(386.67079421,180.98892462)(386.67079421,182.0497761)
\curveto(386.67079421,183.11062759)(386.24934205,184.12817347)(385.4992575,184.87830806)
\curveto(384.74917428,185.62844398)(383.73169809,186.049925)(382.67091925,186.049925)
\curveto(381.61014041,186.049925)(380.59266421,185.62844398)(379.842581,184.87830806)
\curveto(379.09249644,184.12817347)(378.67104429,183.11062759)(378.67104429,182.0497761)
\curveto(378.67104429,180.98892462)(379.09249644,179.97137874)(379.842581,179.22124415)
\curveto(380.59266421,178.47110823)(381.61014041,178.0496272)(382.67091925,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,178.0496272)
\curveto(383.73169809,178.0496272)(384.74917428,178.47110823)(385.4992575,179.22124415)
\curveto(386.24934205,179.97137874)(386.67079421,180.98892462)(386.67079421,182.0497761)
\curveto(386.67079421,183.11062759)(386.24934205,184.12817347)(385.4992575,184.87830806)
\curveto(384.74917428,185.62844398)(383.73169809,186.049925)(382.67091925,186.049925)
\curveto(381.61014041,186.049925)(380.59266421,185.62844398)(379.842581,184.87830806)
\curveto(379.09249644,184.12817347)(378.67104429,183.11062759)(378.67104429,182.0497761)
\curveto(378.67104429,180.98892462)(379.09249644,179.97137874)(379.842581,179.22124415)
\curveto(380.59266421,178.47110823)(381.61014041,178.0496272)(382.67091925,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,72.15479591)
\curveto(333.23144571,72.15479591)(334.2489219,72.57627693)(334.99900512,73.32641285)
\curveto(335.74908967,74.07654744)(336.17054183,75.09409332)(336.17054183,76.15494481)
\curveto(336.17054183,77.2157963)(335.74908967,78.23334217)(334.99900512,78.98347676)
\curveto(334.2489219,79.73361269)(333.23144571,80.15509371)(332.17066687,80.15509371)
\curveto(331.10988803,80.15509371)(330.09241184,79.73361269)(329.34232862,78.98347676)
\curveto(328.59224407,78.23334217)(328.17079191,77.2157963)(328.17079191,76.15494481)
\curveto(328.17079191,75.09409332)(328.59224407,74.07654744)(329.34232862,73.32641285)
\curveto(330.09241184,72.57627693)(331.10988803,72.15479591)(332.17066687,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,72.15479591)
\curveto(333.23144571,72.15479591)(334.2489219,72.57627693)(334.99900512,73.32641285)
\curveto(335.74908967,74.07654744)(336.17054183,75.09409332)(336.17054183,76.15494481)
\curveto(336.17054183,77.2157963)(335.74908967,78.23334217)(334.99900512,78.98347676)
\curveto(334.2489219,79.73361269)(333.23144571,80.15509371)(332.17066687,80.15509371)
\curveto(331.10988803,80.15509371)(330.09241184,79.73361269)(329.34232862,78.98347676)
\curveto(328.59224407,78.23334217)(328.17079191,77.2157963)(328.17079191,76.15494481)
\curveto(328.17079191,75.09409332)(328.59224407,74.07654744)(329.34232862,73.32641285)
\curveto(330.09241184,72.57627693)(331.10988803,72.15479591)(332.17066687,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,375.17697032)
\curveto(253.40850159,375.17697032)(254.42597778,375.59845135)(255.176061,376.34858727)
\curveto(255.92614555,377.09872186)(256.34759771,378.11626774)(256.34759771,379.17711922)
\curveto(256.34759771,380.23797071)(255.92614555,381.25551659)(255.176061,382.00565118)
\curveto(254.42597778,382.7557871)(253.40850159,383.17726813)(252.34772275,383.17726813)
\curveto(251.28694391,383.17726813)(250.26946772,382.7557871)(249.5193845,382.00565118)
\curveto(248.76929995,381.25551659)(248.34784779,380.23797071)(248.34784779,379.17711922)
\curveto(248.34784779,378.11626774)(248.76929995,377.09872186)(249.5193845,376.34858727)
\curveto(250.26946772,375.59845135)(251.28694391,375.17697032)(252.34772275,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,375.17697032)
\curveto(253.40850159,375.17697032)(254.42597778,375.59845135)(255.176061,376.34858727)
\curveto(255.92614555,377.09872186)(256.34759771,378.11626774)(256.34759771,379.17711922)
\curveto(256.34759771,380.23797071)(255.92614555,381.25551659)(255.176061,382.00565118)
\curveto(254.42597778,382.7557871)(253.40850159,383.17726813)(252.34772275,383.17726813)
\curveto(251.28694391,383.17726813)(250.26946772,382.7557871)(249.5193845,382.00565118)
\curveto(248.76929995,381.25551659)(248.34784779,380.23797071)(248.34784779,379.17711922)
\curveto(248.34784779,378.11626774)(248.76929995,377.09872186)(249.5193845,376.34858727)
\curveto(250.26946772,375.59845135)(251.28694391,375.17697032)(252.34772275,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,73.78392556)
\curveto(106.79490044,73.78392556)(107.81237663,74.20540658)(108.56245985,74.95554251)
\curveto(109.31254441,75.7056771)(109.73399656,76.72322297)(109.73399656,77.78407446)
\curveto(109.73399656,78.84492595)(109.31254441,79.86247183)(108.56245985,80.61260642)
\curveto(107.81237663,81.36274234)(106.79490044,81.78422336)(105.7341216,81.78422336)
\curveto(104.67334276,81.78422336)(103.65586657,81.36274234)(102.90578335,80.61260642)
\curveto(102.1556988,79.86247183)(101.73424664,78.84492595)(101.73424664,77.78407446)
\curveto(101.73424664,76.72322297)(102.1556988,75.7056771)(102.90578335,74.95554251)
\curveto(103.65586657,74.20540658)(104.67334276,73.78392556)(105.7341216,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,73.78392556)
\curveto(106.79490044,73.78392556)(107.81237663,74.20540658)(108.56245985,74.95554251)
\curveto(109.31254441,75.7056771)(109.73399656,76.72322297)(109.73399656,77.78407446)
\curveto(109.73399656,78.84492595)(109.31254441,79.86247183)(108.56245985,80.61260642)
\curveto(107.81237663,81.36274234)(106.79490044,81.78422336)(105.7341216,81.78422336)
\curveto(104.67334276,81.78422336)(103.65586657,81.36274234)(102.90578335,80.61260642)
\curveto(102.1556988,79.86247183)(101.73424664,78.84492595)(101.73424664,77.78407446)
\curveto(101.73424664,76.72322297)(102.1556988,75.7056771)(102.90578335,74.95554251)
\curveto(103.65586657,74.20540658)(104.67334276,73.78392556)(105.7341216,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,251.36145853)
\curveto(250.15042473,251.36145853)(251.16790092,251.78293955)(251.91798414,252.53307547)
\curveto(252.66806869,253.28321006)(253.08952085,254.30075594)(253.08952085,255.36160743)
\curveto(253.08952085,256.42245891)(252.66806869,257.44000479)(251.91798414,258.19013938)
\curveto(251.16790092,258.9402753)(250.15042473,259.36175633)(249.08964589,259.36175633)
\curveto(248.02886705,259.36175633)(247.01139086,258.9402753)(246.26130764,258.19013938)
\curveto(245.51122309,257.44000479)(245.08977093,256.42245891)(245.08977093,255.36160743)
\curveto(245.08977093,254.30075594)(245.51122309,253.28321006)(246.26130764,252.53307547)
\curveto(247.01139086,251.78293955)(248.02886705,251.36145853)(249.08964589,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,251.36145853)
\curveto(250.15042473,251.36145853)(251.16790092,251.78293955)(251.91798414,252.53307547)
\curveto(252.66806869,253.28321006)(253.08952085,254.30075594)(253.08952085,255.36160743)
\curveto(253.08952085,256.42245891)(252.66806869,257.44000479)(251.91798414,258.19013938)
\curveto(251.16790092,258.9402753)(250.15042473,259.36175633)(249.08964589,259.36175633)
\curveto(248.02886705,259.36175633)(247.01139086,258.9402753)(246.26130764,258.19013938)
\curveto(245.51122309,257.44000479)(245.08977093,256.42245891)(245.08977093,255.36160743)
\curveto(245.08977093,254.30075594)(245.51122309,253.28321006)(246.26130764,252.53307547)
\curveto(247.01139086,251.78293955)(248.02886705,251.36145853)(249.08964589,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,212.26181787)
\curveto(404.90921803,212.26181787)(405.92669422,212.68329889)(406.67677744,213.43343481)
\curveto(407.42686199,214.1835694)(407.84831415,215.20111528)(407.84831415,216.26196677)
\curveto(407.84831415,217.32281826)(407.42686199,218.34036413)(406.67677744,219.09049872)
\curveto(405.92669422,219.84063465)(404.90921803,220.26211567)(403.84843919,220.26211567)
\curveto(402.78766035,220.26211567)(401.77018415,219.84063465)(401.02010094,219.09049872)
\curveto(400.27001638,218.34036413)(399.84856423,217.32281826)(399.84856423,216.26196677)
\curveto(399.84856423,215.20111528)(400.27001638,214.1835694)(401.02010094,213.43343481)
\curveto(401.77018415,212.68329889)(402.78766035,212.26181787)(403.84843919,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,212.26181787)
\curveto(404.90921803,212.26181787)(405.92669422,212.68329889)(406.67677744,213.43343481)
\curveto(407.42686199,214.1835694)(407.84831415,215.20111528)(407.84831415,216.26196677)
\curveto(407.84831415,217.32281826)(407.42686199,218.34036413)(406.67677744,219.09049872)
\curveto(405.92669422,219.84063465)(404.90921803,220.26211567)(403.84843919,220.26211567)
\curveto(402.78766035,220.26211567)(401.77018415,219.84063465)(401.02010094,219.09049872)
\curveto(400.27001638,218.34036413)(399.84856423,217.32281826)(399.84856423,216.26196677)
\curveto(399.84856423,215.20111528)(400.27001638,214.1835694)(401.02010094,213.43343481)
\curveto(401.77018415,212.68329889)(402.78766035,212.26181787)(403.84843919,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,213.89096786)
\curveto(168.69842183,213.89096786)(169.71589802,214.31244889)(170.46598124,215.06258481)
\curveto(171.21606579,215.8127194)(171.63751795,216.83026528)(171.63751795,217.89111677)
\curveto(171.63751795,218.95196825)(171.21606579,219.96951413)(170.46598124,220.71964872)
\curveto(169.71589802,221.46978464)(168.69842183,221.89126567)(167.63764299,221.89126567)
\curveto(166.57686415,221.89126567)(165.55938796,221.46978464)(164.80930474,220.71964872)
\curveto(164.05922019,219.96951413)(163.63776803,218.95196825)(163.63776803,217.89111677)
\curveto(163.63776803,216.83026528)(164.05922019,215.8127194)(164.80930474,215.06258481)
\curveto(165.55938796,214.31244889)(166.57686415,213.89096786)(167.63764299,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,213.89096786)
\curveto(168.69842183,213.89096786)(169.71589802,214.31244889)(170.46598124,215.06258481)
\curveto(171.21606579,215.8127194)(171.63751795,216.83026528)(171.63751795,217.89111677)
\curveto(171.63751795,218.95196825)(171.21606579,219.96951413)(170.46598124,220.71964872)
\curveto(169.71589802,221.46978464)(168.69842183,221.89126567)(167.63764299,221.89126567)
\curveto(166.57686415,221.89126567)(165.55938796,221.46978464)(164.80930474,220.71964872)
\curveto(164.05922019,219.96951413)(163.63776803,218.95196825)(163.63776803,217.89111677)
\curveto(163.63776803,216.83026528)(164.05922019,215.8127194)(164.80930474,215.06258481)
\curveto(165.55938796,214.31244889)(166.57686415,213.89096786)(167.63764299,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,274.16957885)
\curveto(377.21554436,274.16957885)(378.23302056,274.59105987)(378.98310378,275.3411958)
\curveto(379.73318833,276.09133039)(380.15464049,277.10887626)(380.15464049,278.16972775)
\curveto(380.15464049,279.23057924)(379.73318833,280.24812512)(378.98310378,280.99825971)
\curveto(378.23302056,281.74839563)(377.21554436,282.16987665)(376.15476553,282.16987665)
\curveto(375.09398669,282.16987665)(374.07651049,281.74839563)(373.32642727,280.99825971)
\curveto(372.57634272,280.24812512)(372.15489056,279.23057924)(372.15489056,278.16972775)
\curveto(372.15489056,277.10887626)(372.57634272,276.09133039)(373.32642727,275.3411958)
\curveto(374.07651049,274.59105987)(375.09398669,274.16957885)(376.15476553,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,274.16957885)
\curveto(377.21554436,274.16957885)(378.23302056,274.59105987)(378.98310378,275.3411958)
\curveto(379.73318833,276.09133039)(380.15464049,277.10887626)(380.15464049,278.16972775)
\curveto(380.15464049,279.23057924)(379.73318833,280.24812512)(378.98310378,280.99825971)
\curveto(378.23302056,281.74839563)(377.21554436,282.16987665)(376.15476553,282.16987665)
\curveto(375.09398669,282.16987665)(374.07651049,281.74839563)(373.32642727,280.99825971)
\curveto(372.57634272,280.24812512)(372.15489056,279.23057924)(372.15489056,278.16972775)
\curveto(372.15489056,277.10887626)(372.57634272,276.09133039)(373.32642727,275.3411958)
\curveto(374.07651049,274.59105987)(375.09398669,274.16957885)(376.15476553,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,303.49429917)
\curveto(263.18275252,303.49429917)(264.20022871,303.9157802)(264.95031193,304.66591612)
\curveto(265.70039648,305.41605071)(266.12184864,306.43359659)(266.12184864,307.49444807)
\curveto(266.12184864,308.55529956)(265.70039648,309.57284544)(264.95031193,310.32298003)
\curveto(264.20022871,311.07311595)(263.18275252,311.49459697)(262.12197368,311.49459697)
\curveto(261.06119484,311.49459697)(260.04371864,311.07311595)(259.29363543,310.32298003)
\curveto(258.54355087,309.57284544)(258.12209872,308.55529956)(258.12209872,307.49444807)
\curveto(258.12209872,306.43359659)(258.54355087,305.41605071)(259.29363543,304.66591612)
\curveto(260.04371864,303.9157802)(261.06119484,303.49429917)(262.12197368,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,303.49429917)
\curveto(263.18275252,303.49429917)(264.20022871,303.9157802)(264.95031193,304.66591612)
\curveto(265.70039648,305.41605071)(266.12184864,306.43359659)(266.12184864,307.49444807)
\curveto(266.12184864,308.55529956)(265.70039648,309.57284544)(264.95031193,310.32298003)
\curveto(264.20022871,311.07311595)(263.18275252,311.49459697)(262.12197368,311.49459697)
\curveto(261.06119484,311.49459697)(260.04371864,311.07311595)(259.29363543,310.32298003)
\curveto(258.54355087,309.57284544)(258.12209872,308.55529956)(258.12209872,307.49444807)
\curveto(258.12209872,306.43359659)(258.54355087,305.41605071)(259.29363543,304.66591612)
\curveto(260.04371864,303.9157802)(261.06119484,303.49429917)(262.12197368,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,290.46108901)
\curveto(285.98931088,290.46108901)(287.00678708,290.88257003)(287.7568703,291.63270596)
\curveto(288.50695485,292.38284055)(288.92840701,293.40038642)(288.92840701,294.46123791)
\curveto(288.92840701,295.5220894)(288.50695485,296.53963528)(287.7568703,297.28976987)
\curveto(287.00678708,298.03990579)(285.98931088,298.46138681)(284.92853205,298.46138681)
\curveto(283.86775321,298.46138681)(282.85027701,298.03990579)(282.1001938,297.28976987)
\curveto(281.35010924,296.53963528)(280.92865709,295.5220894)(280.92865709,294.46123791)
\curveto(280.92865709,293.40038642)(281.35010924,292.38284055)(282.1001938,291.63270596)
\curveto(282.85027701,290.88257003)(283.86775321,290.46108901)(284.92853205,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,290.46108901)
\curveto(285.98931088,290.46108901)(287.00678708,290.88257003)(287.7568703,291.63270596)
\curveto(288.50695485,292.38284055)(288.92840701,293.40038642)(288.92840701,294.46123791)
\curveto(288.92840701,295.5220894)(288.50695485,296.53963528)(287.7568703,297.28976987)
\curveto(287.00678708,298.03990579)(285.98931088,298.46138681)(284.92853205,298.46138681)
\curveto(283.86775321,298.46138681)(282.85027701,298.03990579)(282.1001938,297.28976987)
\curveto(281.35010924,296.53963528)(280.92865709,295.5220894)(280.92865709,294.46123791)
\curveto(280.92865709,293.40038642)(281.35010924,292.38284055)(282.1001938,291.63270596)
\curveto(282.85027701,290.88257003)(283.86775321,290.46108901)(284.92853205,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,179.6787772)
\curveto(145.89186346,179.6787772)(146.90933965,180.10025822)(147.65942287,180.85039415)
\curveto(148.40950742,181.60052874)(148.83095958,182.61807461)(148.83095958,183.6789261)
\curveto(148.83095958,184.73977759)(148.40950742,185.75732347)(147.65942287,186.50745806)
\curveto(146.90933965,187.25759398)(145.89186346,187.679075)(144.83108462,187.679075)
\curveto(143.77030578,187.679075)(142.75282959,187.25759398)(142.00274637,186.50745806)
\curveto(141.25266182,185.75732347)(140.83120966,184.73977759)(140.83120966,183.6789261)
\curveto(140.83120966,182.61807461)(141.25266182,181.60052874)(142.00274637,180.85039415)
\curveto(142.75282959,180.10025822)(143.77030578,179.6787772)(144.83108462,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,179.6787772)
\curveto(145.89186346,179.6787772)(146.90933965,180.10025822)(147.65942287,180.85039415)
\curveto(148.40950742,181.60052874)(148.83095958,182.61807461)(148.83095958,183.6789261)
\curveto(148.83095958,184.73977759)(148.40950742,185.75732347)(147.65942287,186.50745806)
\curveto(146.90933965,187.25759398)(145.89186346,187.679075)(144.83108462,187.679075)
\curveto(143.77030578,187.679075)(142.75282959,187.25759398)(142.00274637,186.50745806)
\curveto(141.25266182,185.75732347)(140.83120966,184.73977759)(140.83120966,183.6789261)
\curveto(140.83120966,182.61807461)(141.25266182,181.60052874)(142.00274637,180.85039415)
\curveto(142.75282959,180.10025822)(143.77030578,179.6787772)(144.83108462,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,181.3079272)
\curveto(383.73169809,181.3079272)(384.74917428,181.72940822)(385.4992575,182.47954415)
\curveto(386.24934205,183.22967874)(386.67079421,184.24722461)(386.67079421,185.3080761)
\curveto(386.67079421,186.36892759)(386.24934205,187.38647347)(385.4992575,188.13660806)
\curveto(384.74917428,188.88674398)(383.73169809,189.308225)(382.67091925,189.308225)
\curveto(381.61014041,189.308225)(380.59266421,188.88674398)(379.842581,188.13660806)
\curveto(379.09249644,187.38647347)(378.67104429,186.36892759)(378.67104429,185.3080761)
\curveto(378.67104429,184.24722461)(379.09249644,183.22967874)(379.842581,182.47954415)
\curveto(380.59266421,181.72940822)(381.61014041,181.3079272)(382.67091925,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,181.3079272)
\curveto(383.73169809,181.3079272)(384.74917428,181.72940822)(385.4992575,182.47954415)
\curveto(386.24934205,183.22967874)(386.67079421,184.24722461)(386.67079421,185.3080761)
\curveto(386.67079421,186.36892759)(386.24934205,187.38647347)(385.4992575,188.13660806)
\curveto(384.74917428,188.88674398)(383.73169809,189.308225)(382.67091925,189.308225)
\curveto(381.61014041,189.308225)(380.59266421,188.88674398)(379.842581,188.13660806)
\curveto(379.09249644,187.38647347)(378.67104429,186.36892759)(378.67104429,185.3080761)
\curveto(378.67104429,184.24722461)(379.09249644,183.22967874)(379.842581,182.47954415)
\curveto(380.59266421,181.72940822)(381.61014041,181.3079272)(382.67091925,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,148.72490688)
\curveto(141.00474817,148.72490688)(142.02222436,149.1463879)(142.77230758,149.89652383)
\curveto(143.52239213,150.64665842)(143.94384429,151.66420429)(143.94384429,152.72505578)
\curveto(143.94384429,153.78590727)(143.52239213,154.80345315)(142.77230758,155.55358774)
\curveto(142.02222436,156.30372366)(141.00474817,156.72520468)(139.94396933,156.72520468)
\curveto(138.88319049,156.72520468)(137.8657143,156.30372366)(137.11563108,155.55358774)
\curveto(136.36554653,154.80345315)(135.94409437,153.78590727)(135.94409437,152.72505578)
\curveto(135.94409437,151.66420429)(136.36554653,150.64665842)(137.11563108,149.89652383)
\curveto(137.8657143,149.1463879)(138.88319049,148.72490688)(139.94396933,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,148.72490688)
\curveto(141.00474817,148.72490688)(142.02222436,149.1463879)(142.77230758,149.89652383)
\curveto(143.52239213,150.64665842)(143.94384429,151.66420429)(143.94384429,152.72505578)
\curveto(143.94384429,153.78590727)(143.52239213,154.80345315)(142.77230758,155.55358774)
\curveto(142.02222436,156.30372366)(141.00474817,156.72520468)(139.94396933,156.72520468)
\curveto(138.88319049,156.72520468)(137.8657143,156.30372366)(137.11563108,155.55358774)
\curveto(136.36554653,154.80345315)(135.94409437,153.78590727)(135.94409437,152.72505578)
\curveto(135.94409437,151.66420429)(136.36554653,150.64665842)(137.11563108,149.89652383)
\curveto(137.8657143,149.1463879)(138.88319049,148.72490688)(139.94396933,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,156.87065688)
\curveto(228.97290479,156.87065688)(229.99038098,157.2921379)(230.7404642,158.04227382)
\curveto(231.49054875,158.79240841)(231.91200091,159.80995429)(231.91200091,160.87080578)
\curveto(231.91200091,161.93165726)(231.49054875,162.94920314)(230.7404642,163.69933773)
\curveto(229.99038098,164.44947365)(228.97290479,164.87095468)(227.91212595,164.87095468)
\curveto(226.85134711,164.87095468)(225.83387092,164.44947365)(225.0837877,163.69933773)
\curveto(224.33370315,162.94920314)(223.91225099,161.93165726)(223.91225099,160.87080578)
\curveto(223.91225099,159.80995429)(224.33370315,158.79240841)(225.0837877,158.04227382)
\curveto(225.83387092,157.2921379)(226.85134711,156.87065688)(227.91212595,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,156.87065688)
\curveto(228.97290479,156.87065688)(229.99038098,157.2921379)(230.7404642,158.04227382)
\curveto(231.49054875,158.79240841)(231.91200091,159.80995429)(231.91200091,160.87080578)
\curveto(231.91200091,161.93165726)(231.49054875,162.94920314)(230.7404642,163.69933773)
\curveto(229.99038098,164.44947365)(228.97290479,164.87095468)(227.91212595,164.87095468)
\curveto(226.85134711,164.87095468)(225.83387092,164.44947365)(225.0837877,163.69933773)
\curveto(224.33370315,162.94920314)(223.91225099,161.93165726)(223.91225099,160.87080578)
\curveto(223.91225099,159.80995429)(224.33370315,158.79240841)(225.0837877,158.04227382)
\curveto(225.83387092,157.2921379)(226.85134711,156.87065688)(227.91212595,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,319.78581951)
\curveto(154.03705561,319.78581951)(155.05453181,320.20730053)(155.80461502,320.95743645)
\curveto(156.55469958,321.70757104)(156.97615173,322.72511692)(156.97615173,323.78596841)
\curveto(156.97615173,324.8468199)(156.55469958,325.86436577)(155.80461502,326.61450036)
\curveto(155.05453181,327.36463628)(154.03705561,327.78611731)(152.97627677,327.78611731)
\curveto(151.91549793,327.78611731)(150.89802174,327.36463628)(150.14793852,326.61450036)
\curveto(149.39785397,325.86436577)(148.97640181,324.8468199)(148.97640181,323.78596841)
\curveto(148.97640181,322.72511692)(149.39785397,321.70757104)(150.14793852,320.95743645)
\curveto(150.89802174,320.20730053)(151.91549793,319.78581951)(152.97627677,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,319.78581951)
\curveto(154.03705561,319.78581951)(155.05453181,320.20730053)(155.80461502,320.95743645)
\curveto(156.55469958,321.70757104)(156.97615173,322.72511692)(156.97615173,323.78596841)
\curveto(156.97615173,324.8468199)(156.55469958,325.86436577)(155.80461502,326.61450036)
\curveto(155.05453181,327.36463628)(154.03705561,327.78611731)(152.97627677,327.78611731)
\curveto(151.91549793,327.78611731)(150.89802174,327.36463628)(150.14793852,326.61450036)
\curveto(149.39785397,325.86436577)(148.97640181,324.8468199)(148.97640181,323.78596841)
\curveto(148.97640181,322.72511692)(149.39785397,321.70757104)(150.14793852,320.95743645)
\curveto(150.89802174,320.20730053)(151.91549793,319.78581951)(152.97627677,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,300.23599918)
\curveto(201.27923113,300.23599918)(202.29670732,300.6574802)(203.04679054,301.40761612)
\curveto(203.79687509,302.15775071)(204.21832725,303.17529659)(204.21832725,304.23614808)
\curveto(204.21832725,305.29699957)(203.79687509,306.31454544)(203.04679054,307.06468003)
\curveto(202.29670732,307.81481596)(201.27923113,308.23629698)(200.21845229,308.23629698)
\curveto(199.15767345,308.23629698)(198.14019726,307.81481596)(197.39011404,307.06468003)
\curveto(196.64002949,306.31454544)(196.21857733,305.29699957)(196.21857733,304.23614808)
\curveto(196.21857733,303.17529659)(196.64002949,302.15775071)(197.39011404,301.40761612)
\curveto(198.14019726,300.6574802)(199.15767345,300.23599918)(200.21845229,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,300.23599918)
\curveto(201.27923113,300.23599918)(202.29670732,300.6574802)(203.04679054,301.40761612)
\curveto(203.79687509,302.15775071)(204.21832725,303.17529659)(204.21832725,304.23614808)
\curveto(204.21832725,305.29699957)(203.79687509,306.31454544)(203.04679054,307.06468003)
\curveto(202.29670732,307.81481596)(201.27923113,308.23629698)(200.21845229,308.23629698)
\curveto(199.15767345,308.23629698)(198.14019726,307.81481596)(197.39011404,307.06468003)
\curveto(196.64002949,306.31454544)(196.21857733,305.29699957)(196.21857733,304.23614808)
\curveto(196.21857733,303.17529659)(196.64002949,302.15775071)(197.39011404,301.40761612)
\curveto(198.14019726,300.6574802)(199.15767345,300.23599918)(200.21845229,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,223.66586786)
\curveto(121.45626666,223.66586786)(122.47374285,224.08734888)(123.22382607,224.8374848)
\curveto(123.97391062,225.58761939)(124.39536278,226.60516527)(124.39536278,227.66601676)
\curveto(124.39536278,228.72686825)(123.97391062,229.74441412)(123.22382607,230.49454871)
\curveto(122.47374285,231.24468464)(121.45626666,231.66616566)(120.39548782,231.66616566)
\curveto(119.33470898,231.66616566)(118.31723279,231.24468464)(117.56714957,230.49454871)
\curveto(116.81706502,229.74441412)(116.39561286,228.72686825)(116.39561286,227.66601676)
\curveto(116.39561286,226.60516527)(116.81706502,225.58761939)(117.56714957,224.8374848)
\curveto(118.31723279,224.08734888)(119.33470898,223.66586786)(120.39548782,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,223.66586786)
\curveto(121.45626666,223.66586786)(122.47374285,224.08734888)(123.22382607,224.8374848)
\curveto(123.97391062,225.58761939)(124.39536278,226.60516527)(124.39536278,227.66601676)
\curveto(124.39536278,228.72686825)(123.97391062,229.74441412)(123.22382607,230.49454871)
\curveto(122.47374285,231.24468464)(121.45626666,231.66616566)(120.39548782,231.66616566)
\curveto(119.33470898,231.66616566)(118.31723279,231.24468464)(117.56714957,230.49454871)
\curveto(116.81706502,229.74441412)(116.39561286,228.72686825)(116.39561286,227.66601676)
\curveto(116.39561286,226.60516527)(116.81706502,225.58761939)(117.56714957,224.8374848)
\curveto(118.31723279,224.08734888)(119.33470898,223.66586786)(120.39548782,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,189.45369754)
\curveto(124.71434352,189.45369754)(125.73181971,189.87517856)(126.48190293,190.62531448)
\curveto(127.23198748,191.37544907)(127.65343964,192.39299495)(127.65343964,193.45384644)
\curveto(127.65343964,194.51469793)(127.23198748,195.53224381)(126.48190293,196.2823784)
\curveto(125.73181971,197.03251432)(124.71434352,197.45399534)(123.65356468,197.45399534)
\curveto(122.59278584,197.45399534)(121.57530965,197.03251432)(120.82522643,196.2823784)
\curveto(120.07514188,195.53224381)(119.65368972,194.51469793)(119.65368972,193.45384644)
\curveto(119.65368972,192.39299495)(120.07514188,191.37544907)(120.82522643,190.62531448)
\curveto(121.57530965,189.87517856)(122.59278584,189.45369754)(123.65356468,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,189.45369754)
\curveto(124.71434352,189.45369754)(125.73181971,189.87517856)(126.48190293,190.62531448)
\curveto(127.23198748,191.37544907)(127.65343964,192.39299495)(127.65343964,193.45384644)
\curveto(127.65343964,194.51469793)(127.23198748,195.53224381)(126.48190293,196.2823784)
\curveto(125.73181971,197.03251432)(124.71434352,197.45399534)(123.65356468,197.45399534)
\curveto(122.59278584,197.45399534)(121.57530965,197.03251432)(120.82522643,196.2823784)
\curveto(120.07514188,195.53224381)(119.65368972,194.51469793)(119.65368972,193.45384644)
\curveto(119.65368972,192.39299495)(120.07514188,191.37544907)(120.82522643,190.62531448)
\curveto(121.57530965,189.87517856)(122.59278584,189.45369754)(123.65356468,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,202.48689753)
\curveto(233.86002008,202.48689753)(234.87749627,202.90837855)(235.62757949,203.65851447)
\curveto(236.37766404,204.40864906)(236.7991162,205.42619494)(236.7991162,206.48704643)
\curveto(236.7991162,207.54789792)(236.37766404,208.5654438)(235.62757949,209.31557838)
\curveto(234.87749627,210.06571431)(233.86002008,210.48719533)(232.79924124,210.48719533)
\curveto(231.7384624,210.48719533)(230.72098621,210.06571431)(229.97090299,209.31557838)
\curveto(229.22081844,208.5654438)(228.79936628,207.54789792)(228.79936628,206.48704643)
\curveto(228.79936628,205.42619494)(229.22081844,204.40864906)(229.97090299,203.65851447)
\curveto(230.72098621,202.90837855)(231.7384624,202.48689753)(232.79924124,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,202.48689753)
\curveto(233.86002008,202.48689753)(234.87749627,202.90837855)(235.62757949,203.65851447)
\curveto(236.37766404,204.40864906)(236.7991162,205.42619494)(236.7991162,206.48704643)
\curveto(236.7991162,207.54789792)(236.37766404,208.5654438)(235.62757949,209.31557838)
\curveto(234.87749627,210.06571431)(233.86002008,210.48719533)(232.79924124,210.48719533)
\curveto(231.7384624,210.48719533)(230.72098621,210.06571431)(229.97090299,209.31557838)
\curveto(229.22081844,208.5654438)(228.79936628,207.54789792)(228.79936628,206.48704643)
\curveto(228.79936628,205.42619494)(229.22081844,204.40864906)(229.97090299,203.65851447)
\curveto(230.72098621,202.90837855)(231.7384624,202.48689753)(232.79924124,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,173.16217721)
\curveto(269.69890624,173.16217721)(270.71638243,173.58365823)(271.46646565,174.33379415)
\curveto(272.2165502,175.08392874)(272.63800236,176.10147462)(272.63800236,177.16232611)
\curveto(272.63800236,178.2231776)(272.2165502,179.24072347)(271.46646565,179.99085806)
\curveto(270.71638243,180.74099399)(269.69890624,181.16247501)(268.6381274,181.16247501)
\curveto(267.57734856,181.16247501)(266.55987237,180.74099399)(265.80978915,179.99085806)
\curveto(265.0597046,179.24072347)(264.63825244,178.2231776)(264.63825244,177.16232611)
\curveto(264.63825244,176.10147462)(265.0597046,175.08392874)(265.80978915,174.33379415)
\curveto(266.55987237,173.58365823)(267.57734856,173.16217721)(268.6381274,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,173.16217721)
\curveto(269.69890624,173.16217721)(270.71638243,173.58365823)(271.46646565,174.33379415)
\curveto(272.2165502,175.08392874)(272.63800236,176.10147462)(272.63800236,177.16232611)
\curveto(272.63800236,178.2231776)(272.2165502,179.24072347)(271.46646565,179.99085806)
\curveto(270.71638243,180.74099399)(269.69890624,181.16247501)(268.6381274,181.16247501)
\curveto(267.57734856,181.16247501)(266.55987237,180.74099399)(265.80978915,179.99085806)
\curveto(265.0597046,179.24072347)(264.63825244,178.2231776)(264.63825244,177.16232611)
\curveto(264.63825244,176.10147462)(265.0597046,175.08392874)(265.80978915,174.33379415)
\curveto(266.55987237,173.58365823)(267.57734856,173.16217721)(268.6381274,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,228.5533382)
\curveto(404.90921803,228.5533382)(405.92669422,228.97481922)(406.67677744,229.72495514)
\curveto(407.42686199,230.47508973)(407.84831415,231.49263561)(407.84831415,232.5534871)
\curveto(407.84831415,233.61433859)(407.42686199,234.63188447)(406.67677744,235.38201905)
\curveto(405.92669422,236.13215498)(404.90921803,236.553636)(403.84843919,236.553636)
\curveto(402.78766035,236.553636)(401.77018415,236.13215498)(401.02010094,235.38201905)
\curveto(400.27001638,234.63188447)(399.84856423,233.61433859)(399.84856423,232.5534871)
\curveto(399.84856423,231.49263561)(400.27001638,230.47508973)(401.02010094,229.72495514)
\curveto(401.77018415,228.97481922)(402.78766035,228.5533382)(403.84843919,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,228.5533382)
\curveto(404.90921803,228.5533382)(405.92669422,228.97481922)(406.67677744,229.72495514)
\curveto(407.42686199,230.47508973)(407.84831415,231.49263561)(407.84831415,232.5534871)
\curveto(407.84831415,233.61433859)(407.42686199,234.63188447)(406.67677744,235.38201905)
\curveto(405.92669422,236.13215498)(404.90921803,236.553636)(403.84843919,236.553636)
\curveto(402.78766035,236.553636)(401.77018415,236.13215498)(401.02010094,235.38201905)
\curveto(400.27001638,234.63188447)(399.84856423,233.61433859)(399.84856423,232.5534871)
\curveto(399.84856423,231.49263561)(400.27001638,230.47508973)(401.02010094,229.72495514)
\curveto(401.77018415,228.97481922)(402.78766035,228.5533382)(403.84843919,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,176.4204772)
\curveto(170.32746026,176.4204772)(171.34493645,176.84195823)(172.09501967,177.59209415)
\curveto(172.84510422,178.34222874)(173.26655638,179.35977462)(173.26655638,180.42062611)
\curveto(173.26655638,181.48147759)(172.84510422,182.49902347)(172.09501967,183.24915806)
\curveto(171.34493645,183.99929398)(170.32746026,184.42077501)(169.26668142,184.42077501)
\curveto(168.20590258,184.42077501)(167.18842639,183.99929398)(166.43834317,183.24915806)
\curveto(165.68825862,182.49902347)(165.26680646,181.48147759)(165.26680646,180.42062611)
\curveto(165.26680646,179.35977462)(165.68825862,178.34222874)(166.43834317,177.59209415)
\curveto(167.18842639,176.84195823)(168.20590258,176.4204772)(169.26668142,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,176.4204772)
\curveto(170.32746026,176.4204772)(171.34493645,176.84195823)(172.09501967,177.59209415)
\curveto(172.84510422,178.34222874)(173.26655638,179.35977462)(173.26655638,180.42062611)
\curveto(173.26655638,181.48147759)(172.84510422,182.49902347)(172.09501967,183.24915806)
\curveto(171.34493645,183.99929398)(170.32746026,184.42077501)(169.26668142,184.42077501)
\curveto(168.20590258,184.42077501)(167.18842639,183.99929398)(166.43834317,183.24915806)
\curveto(165.68825862,182.49902347)(165.26680646,181.48147759)(165.26680646,180.42062611)
\curveto(165.26680646,179.35977462)(165.68825862,178.34222874)(166.43834317,177.59209415)
\curveto(167.18842639,176.84195823)(168.20590258,176.4204772)(169.26668142,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,249.73230853)
\curveto(230.60194322,249.73230853)(231.61941941,250.15378955)(232.36950263,250.90392547)
\curveto(233.11958718,251.65406006)(233.54103934,252.67160594)(233.54103934,253.73245743)
\curveto(233.54103934,254.79330892)(233.11958718,255.81085479)(232.36950263,256.56098938)
\curveto(231.61941941,257.31112531)(230.60194322,257.73260633)(229.54116438,257.73260633)
\curveto(228.48038554,257.73260633)(227.46290935,257.31112531)(226.71282613,256.56098938)
\curveto(225.96274158,255.81085479)(225.54128942,254.79330892)(225.54128942,253.73245743)
\curveto(225.54128942,252.67160594)(225.96274158,251.65406006)(226.71282613,250.90392547)
\curveto(227.46290935,250.15378955)(228.48038554,249.73230853)(229.54116438,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,249.73230853)
\curveto(230.60194322,249.73230853)(231.61941941,250.15378955)(232.36950263,250.90392547)
\curveto(233.11958718,251.65406006)(233.54103934,252.67160594)(233.54103934,253.73245743)
\curveto(233.54103934,254.79330892)(233.11958718,255.81085479)(232.36950263,256.56098938)
\curveto(231.61941941,257.31112531)(230.60194322,257.73260633)(229.54116438,257.73260633)
\curveto(228.48038554,257.73260633)(227.46290935,257.31112531)(226.71282613,256.56098938)
\curveto(225.96274158,255.81085479)(225.54128942,254.79330892)(225.54128942,253.73245743)
\curveto(225.54128942,252.67160594)(225.96274158,251.65406006)(226.71282613,250.90392547)
\curveto(227.46290935,250.15378955)(228.48038554,249.73230853)(229.54116438,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,197.59944753)
\curveto(224.0857895,197.59944753)(225.10326569,198.02092856)(225.85334891,198.77106448)
\curveto(226.60343346,199.52119907)(227.02488562,200.53874494)(227.02488562,201.59959643)
\curveto(227.02488562,202.66044792)(226.60343346,203.6779938)(225.85334891,204.42812839)
\curveto(225.10326569,205.17826431)(224.0857895,205.59974533)(223.02501066,205.59974533)
\curveto(221.96423182,205.59974533)(220.94675563,205.17826431)(220.19667241,204.42812839)
\curveto(219.44658786,203.6779938)(219.0251357,202.66044792)(219.0251357,201.59959643)
\curveto(219.0251357,200.53874494)(219.44658786,199.52119907)(220.19667241,198.77106448)
\curveto(220.94675563,198.02092856)(221.96423182,197.59944753)(223.02501066,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,197.59944753)
\curveto(224.0857895,197.59944753)(225.10326569,198.02092856)(225.85334891,198.77106448)
\curveto(226.60343346,199.52119907)(227.02488562,200.53874494)(227.02488562,201.59959643)
\curveto(227.02488562,202.66044792)(226.60343346,203.6779938)(225.85334891,204.42812839)
\curveto(225.10326569,205.17826431)(224.0857895,205.59974533)(223.02501066,205.59974533)
\curveto(221.96423182,205.59974533)(220.94675563,205.17826431)(220.19667241,204.42812839)
\curveto(219.44658786,203.6779938)(219.0251357,202.66044792)(219.0251357,201.59959643)
\curveto(219.0251357,200.53874494)(219.44658786,199.52119907)(220.19667241,198.77106448)
\curveto(220.94675563,198.02092856)(221.96423182,197.59944753)(223.02501066,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,342.59393983)
\curveto(347.89281193,342.59393983)(348.91028812,343.01542085)(349.66037134,343.76555678)
\curveto(350.41045589,344.51569137)(350.83190805,345.53323724)(350.83190805,346.59408873)
\curveto(350.83190805,347.65494022)(350.41045589,348.6724861)(349.66037134,349.42262069)
\curveto(348.91028812,350.17275661)(347.89281193,350.59423763)(346.83203309,350.59423763)
\curveto(345.77125425,350.59423763)(344.75377806,350.17275661)(344.00369484,349.42262069)
\curveto(343.25361029,348.6724861)(342.83215813,347.65494022)(342.83215813,346.59408873)
\curveto(342.83215813,345.53323724)(343.25361029,344.51569137)(344.00369484,343.76555678)
\curveto(344.75377806,343.01542085)(345.77125425,342.59393983)(346.83203309,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,342.59393983)
\curveto(347.89281193,342.59393983)(348.91028812,343.01542085)(349.66037134,343.76555678)
\curveto(350.41045589,344.51569137)(350.83190805,345.53323724)(350.83190805,346.59408873)
\curveto(350.83190805,347.65494022)(350.41045589,348.6724861)(349.66037134,349.42262069)
\curveto(348.91028812,350.17275661)(347.89281193,350.59423763)(346.83203309,350.59423763)
\curveto(345.77125425,350.59423763)(344.75377806,350.17275661)(344.00369484,349.42262069)
\curveto(343.25361029,348.6724861)(342.83215813,347.65494022)(342.83215813,346.59408873)
\curveto(342.83215813,345.53323724)(343.25361029,344.51569137)(344.00369484,343.76555678)
\curveto(344.75377806,343.01542085)(345.77125425,342.59393983)(346.83203309,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,332.81902967)
\curveto(390.24785181,332.81902967)(391.265328,333.24051069)(392.01541122,333.99064661)
\curveto(392.76549577,334.7407812)(393.18694793,335.75832708)(393.18694793,336.81917857)
\curveto(393.18694793,337.88003006)(392.76549577,338.89757593)(392.01541122,339.64771052)
\curveto(391.265328,340.39784645)(390.24785181,340.81932747)(389.18707297,340.81932747)
\curveto(388.12629413,340.81932747)(387.10881794,340.39784645)(386.35873472,339.64771052)
\curveto(385.60865017,338.89757593)(385.18719801,337.88003006)(385.18719801,336.81917857)
\curveto(385.18719801,335.75832708)(385.60865017,334.7407812)(386.35873472,333.99064661)
\curveto(387.10881794,333.24051069)(388.12629413,332.81902967)(389.18707297,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,332.81902967)
\curveto(390.24785181,332.81902967)(391.265328,333.24051069)(392.01541122,333.99064661)
\curveto(392.76549577,334.7407812)(393.18694793,335.75832708)(393.18694793,336.81917857)
\curveto(393.18694793,337.88003006)(392.76549577,338.89757593)(392.01541122,339.64771052)
\curveto(391.265328,340.39784645)(390.24785181,340.81932747)(389.18707297,340.81932747)
\curveto(388.12629413,340.81932747)(387.10881794,340.39784645)(386.35873472,339.64771052)
\curveto(385.60865017,338.89757593)(385.18719801,337.88003006)(385.18719801,336.81917857)
\curveto(385.18719801,335.75832708)(385.60865017,334.7407812)(386.35873472,333.99064661)
\curveto(387.10881794,333.24051069)(388.12629413,332.81902967)(389.18707297,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,197.59944753)
\curveto(150.77897875,197.59944753)(151.79645494,198.02092856)(152.54653816,198.77106448)
\curveto(153.29662271,199.52119907)(153.71807487,200.53874494)(153.71807487,201.59959643)
\curveto(153.71807487,202.66044792)(153.29662271,203.6779938)(152.54653816,204.42812839)
\curveto(151.79645494,205.17826431)(150.77897875,205.59974533)(149.71819991,205.59974533)
\curveto(148.65742107,205.59974533)(147.63994488,205.17826431)(146.88986166,204.42812839)
\curveto(146.13977711,203.6779938)(145.71832495,202.66044792)(145.71832495,201.59959643)
\curveto(145.71832495,200.53874494)(146.13977711,199.52119907)(146.88986166,198.77106448)
\curveto(147.63994488,198.02092856)(148.65742107,197.59944753)(149.71819991,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,197.59944753)
\curveto(150.77897875,197.59944753)(151.79645494,198.02092856)(152.54653816,198.77106448)
\curveto(153.29662271,199.52119907)(153.71807487,200.53874494)(153.71807487,201.59959643)
\curveto(153.71807487,202.66044792)(153.29662271,203.6779938)(152.54653816,204.42812839)
\curveto(151.79645494,205.17826431)(150.77897875,205.59974533)(149.71819991,205.59974533)
\curveto(148.65742107,205.59974533)(147.63994488,205.17826431)(146.88986166,204.42812839)
\curveto(146.13977711,203.6779938)(145.71832495,202.66044792)(145.71832495,201.59959643)
\curveto(145.71832495,200.53874494)(146.13977711,199.52119907)(146.88986166,198.77106448)
\curveto(147.63994488,198.02092856)(148.65742107,197.59944753)(149.71819991,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,176.4204772)
\curveto(285.98931088,176.4204772)(287.00678708,176.84195823)(287.7568703,177.59209415)
\curveto(288.50695485,178.34222874)(288.92840701,179.35977462)(288.92840701,180.42062611)
\curveto(288.92840701,181.48147759)(288.50695485,182.49902347)(287.7568703,183.24915806)
\curveto(287.00678708,183.99929398)(285.98931088,184.42077501)(284.92853205,184.42077501)
\curveto(283.86775321,184.42077501)(282.85027701,183.99929398)(282.1001938,183.24915806)
\curveto(281.35010924,182.49902347)(280.92865709,181.48147759)(280.92865709,180.42062611)
\curveto(280.92865709,179.35977462)(281.35010924,178.34222874)(282.1001938,177.59209415)
\curveto(282.85027701,176.84195823)(283.86775321,176.4204772)(284.92853205,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,279.05702885)
\curveto(162.18226811,279.05702885)(163.1997443,279.47850987)(163.94982752,280.22864579)
\curveto(164.69991207,280.97878038)(165.12136423,281.99632626)(165.12136423,283.05717775)
\curveto(165.12136423,284.11802924)(164.69991207,285.13557511)(163.94982752,285.8857097)
\curveto(163.1997443,286.63584563)(162.18226811,287.05732665)(161.12148927,287.05732665)
\curveto(160.06071043,287.05732665)(159.04323424,286.63584563)(158.29315102,285.8857097)
\curveto(157.54306647,285.13557511)(157.12161431,284.11802924)(157.12161431,283.05717775)
\curveto(157.12161431,281.99632626)(157.54306647,280.97878038)(158.29315102,280.22864579)
\curveto(159.04323424,279.47850987)(160.06071043,279.05702885)(161.12148927,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,279.05702885)
\curveto(162.18226811,279.05702885)(163.1997443,279.47850987)(163.94982752,280.22864579)
\curveto(164.69991207,280.97878038)(165.12136423,281.99632626)(165.12136423,283.05717775)
\curveto(165.12136423,284.11802924)(164.69991207,285.13557511)(163.94982752,285.8857097)
\curveto(163.1997443,286.63584563)(162.18226811,287.05732665)(161.12148927,287.05732665)
\curveto(160.06071043,287.05732665)(159.04323424,286.63584563)(158.29315102,285.8857097)
\curveto(157.54306647,285.13557511)(157.12161431,284.11802924)(157.12161431,283.05717775)
\curveto(157.12161431,281.99632626)(157.54306647,280.97878038)(158.29315102,280.22864579)
\curveto(159.04323424,279.47850987)(160.06071043,279.05702885)(161.12148927,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,375.17697032)
\curveto(227.34386636,375.17697032)(228.36134255,375.59845135)(229.11142577,376.34858727)
\curveto(229.86151032,377.09872186)(230.28296248,378.11626774)(230.28296248,379.17711922)
\curveto(230.28296248,380.23797071)(229.86151032,381.25551659)(229.11142577,382.00565118)
\curveto(228.36134255,382.7557871)(227.34386636,383.17726813)(226.28308752,383.17726813)
\curveto(225.22230868,383.17726813)(224.20483249,382.7557871)(223.45474927,382.00565118)
\curveto(222.70466472,381.25551659)(222.28321256,380.23797071)(222.28321256,379.17711922)
\curveto(222.28321256,378.11626774)(222.70466472,377.09872186)(223.45474927,376.34858727)
\curveto(224.20483249,375.59845135)(225.22230868,375.17697032)(226.28308752,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,375.17697032)
\curveto(227.34386636,375.17697032)(228.36134255,375.59845135)(229.11142577,376.34858727)
\curveto(229.86151032,377.09872186)(230.28296248,378.11626774)(230.28296248,379.17711922)
\curveto(230.28296248,380.23797071)(229.86151032,381.25551659)(229.11142577,382.00565118)
\curveto(228.36134255,382.7557871)(227.34386636,383.17726813)(226.28308752,383.17726813)
\curveto(225.22230868,383.17726813)(224.20483249,382.7557871)(223.45474927,382.00565118)
\curveto(222.70466472,381.25551659)(222.28321256,380.23797071)(222.28321256,379.17711922)
\curveto(222.28321256,378.11626774)(222.70466472,377.09872186)(223.45474927,376.34858727)
\curveto(224.20483249,375.59845135)(225.22230868,375.17697032)(226.28308752,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,64.00902557)
\curveto(391.87691058,64.00902557)(392.89438678,64.43050659)(393.64446999,65.18064251)
\curveto(394.39455455,65.9307771)(394.8160067,66.94832298)(394.8160067,68.00917447)
\curveto(394.8160067,69.07002596)(394.39455455,70.08757184)(393.64446999,70.83770643)
\curveto(392.89438678,71.58784235)(391.87691058,72.00932337)(390.81613174,72.00932337)
\curveto(389.7553529,72.00932337)(388.73787671,71.58784235)(387.98779349,70.83770643)
\curveto(387.23770894,70.08757184)(386.81625678,69.07002596)(386.81625678,68.00917447)
\curveto(386.81625678,66.94832298)(387.23770894,65.9307771)(387.98779349,65.18064251)
\curveto(388.73787671,64.43050659)(389.7553529,64.00902557)(390.81613174,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,64.00902557)
\curveto(391.87691058,64.00902557)(392.89438678,64.43050659)(393.64446999,65.18064251)
\curveto(394.39455455,65.9307771)(394.8160067,66.94832298)(394.8160067,68.00917447)
\curveto(394.8160067,69.07002596)(394.39455455,70.08757184)(393.64446999,70.83770643)
\curveto(392.89438678,71.58784235)(391.87691058,72.00932337)(390.81613174,72.00932337)
\curveto(389.7553529,72.00932337)(388.73787671,71.58784235)(387.98779349,70.83770643)
\curveto(387.23770894,70.08757184)(386.81625678,69.07002596)(386.81625678,68.00917447)
\curveto(386.81625678,66.94832298)(387.23770894,65.9307771)(387.98779349,65.18064251)
\curveto(388.73787671,64.43050659)(389.7553529,64.00902557)(390.81613174,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,165.01642721)
\curveto(219.19865386,165.01642721)(220.21613005,165.43790824)(220.96621327,166.18804416)
\curveto(221.71629782,166.93817875)(222.13774998,167.95572463)(222.13774998,169.01657611)
\curveto(222.13774998,170.0774276)(221.71629782,171.09497348)(220.96621327,171.84510807)
\curveto(220.21613005,172.59524399)(219.19865386,173.01672502)(218.13787502,173.01672502)
\curveto(217.07709618,173.01672502)(216.05961999,172.59524399)(215.30953677,171.84510807)
\curveto(214.55945222,171.09497348)(214.13800006,170.0774276)(214.13800006,169.01657611)
\curveto(214.13800006,167.95572463)(214.55945222,166.93817875)(215.30953677,166.18804416)
\curveto(216.05961999,165.43790824)(217.07709618,165.01642721)(218.13787502,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,165.01642721)
\curveto(219.19865386,165.01642721)(220.21613005,165.43790824)(220.96621327,166.18804416)
\curveto(221.71629782,166.93817875)(222.13774998,167.95572463)(222.13774998,169.01657611)
\curveto(222.13774998,170.0774276)(221.71629782,171.09497348)(220.96621327,171.84510807)
\curveto(220.21613005,172.59524399)(219.19865386,173.01672502)(218.13787502,173.01672502)
\curveto(217.07709618,173.01672502)(216.05961999,172.59524399)(215.30953677,171.84510807)
\curveto(214.55945222,171.09497348)(214.13800006,170.0774276)(214.13800006,169.01657611)
\curveto(214.13800006,167.95572463)(214.55945222,166.93817875)(215.30953677,166.18804416)
\curveto(216.05961999,165.43790824)(217.07709618,165.01642721)(218.13787502,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,132.43338655)
\curveto(232.23098165,132.43338655)(233.24845784,132.85486757)(233.99854106,133.60500349)
\curveto(234.74862561,134.35513808)(235.17007777,135.37268396)(235.17007777,136.43353545)
\curveto(235.17007777,137.49438694)(234.74862561,138.51193282)(233.99854106,139.26206741)
\curveto(233.24845784,140.01220333)(232.23098165,140.43368435)(231.17020281,140.43368435)
\curveto(230.10942397,140.43368435)(229.09194778,140.01220333)(228.34186456,139.26206741)
\curveto(227.59178001,138.51193282)(227.17032785,137.49438694)(227.17032785,136.43353545)
\curveto(227.17032785,135.37268396)(227.59178001,134.35513808)(228.34186456,133.60500349)
\curveto(229.09194778,132.85486757)(230.10942397,132.43338655)(231.17020281,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,132.43338655)
\curveto(232.23098165,132.43338655)(233.24845784,132.85486757)(233.99854106,133.60500349)
\curveto(234.74862561,134.35513808)(235.17007777,135.37268396)(235.17007777,136.43353545)
\curveto(235.17007777,137.49438694)(234.74862561,138.51193282)(233.99854106,139.26206741)
\curveto(233.24845784,140.01220333)(232.23098165,140.43368435)(231.17020281,140.43368435)
\curveto(230.10942397,140.43368435)(229.09194778,140.01220333)(228.34186456,139.26206741)
\curveto(227.59178001,138.51193282)(227.17032785,137.49438694)(227.17032785,136.43353545)
\curveto(227.17032785,135.37268396)(227.59178001,134.35513808)(228.34186456,133.60500349)
\curveto(229.09194778,132.85486757)(230.10942397,132.43338655)(231.17020281,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,305.12345934)
\curveto(211.05346171,305.12345934)(212.0709379,305.54494037)(212.82102112,306.29507629)
\curveto(213.57110567,307.04521088)(213.99255783,308.06275676)(213.99255783,309.12360825)
\curveto(213.99255783,310.18445973)(213.57110567,311.20200561)(212.82102112,311.9521402)
\curveto(212.0709379,312.70227612)(211.05346171,313.12375715)(209.99268287,313.12375715)
\curveto(208.93190403,313.12375715)(207.91442784,312.70227612)(207.16434462,311.9521402)
\curveto(206.41426007,311.20200561)(205.99280791,310.18445973)(205.99280791,309.12360825)
\curveto(205.99280791,308.06275676)(206.41426007,307.04521088)(207.16434462,306.29507629)
\curveto(207.91442784,305.54494037)(208.93190403,305.12345934)(209.99268287,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,305.12345934)
\curveto(211.05346171,305.12345934)(212.0709379,305.54494037)(212.82102112,306.29507629)
\curveto(213.57110567,307.04521088)(213.99255783,308.06275676)(213.99255783,309.12360825)
\curveto(213.99255783,310.18445973)(213.57110567,311.20200561)(212.82102112,311.9521402)
\curveto(212.0709379,312.70227612)(211.05346171,313.12375715)(209.99268287,313.12375715)
\curveto(208.93190403,313.12375715)(207.91442784,312.70227612)(207.16434462,311.9521402)
\curveto(206.41426007,311.20200561)(205.99280791,310.18445973)(205.99280791,309.12360825)
\curveto(205.99280791,308.06275676)(206.41426007,307.04521088)(207.16434462,306.29507629)
\curveto(207.91442784,305.54494037)(208.93190403,305.12345934)(209.99268287,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,340.96478983)
\curveto(357.66704251,340.96478983)(358.6845187,341.38627086)(359.43460192,342.13640678)
\curveto(360.18468647,342.88654137)(360.60613863,343.90408725)(360.60613863,344.96493873)
\curveto(360.60613863,346.02579022)(360.18468647,347.0433361)(359.43460192,347.79347069)
\curveto(358.6845187,348.54360661)(357.66704251,348.96508764)(356.60626367,348.96508764)
\curveto(355.54548483,348.96508764)(354.52800864,348.54360661)(353.77792542,347.79347069)
\curveto(353.02784087,347.0433361)(352.60638871,346.02579022)(352.60638871,344.96493873)
\curveto(352.60638871,343.90408725)(353.02784087,342.88654137)(353.77792542,342.13640678)
\curveto(354.52800864,341.38627086)(355.54548483,340.96478983)(356.60626367,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,340.96478983)
\curveto(357.66704251,340.96478983)(358.6845187,341.38627086)(359.43460192,342.13640678)
\curveto(360.18468647,342.88654137)(360.60613863,343.90408725)(360.60613863,344.96493873)
\curveto(360.60613863,346.02579022)(360.18468647,347.0433361)(359.43460192,347.79347069)
\curveto(358.6845187,348.54360661)(357.66704251,348.96508764)(356.60626367,348.96508764)
\curveto(355.54548483,348.96508764)(354.52800864,348.54360661)(353.77792542,347.79347069)
\curveto(353.02784087,347.0433361)(352.60638871,346.02579022)(352.60638871,344.96493873)
\curveto(352.60638871,343.90408725)(353.02784087,342.88654137)(353.77792542,342.13640678)
\curveto(354.52800864,341.38627086)(355.54548483,340.96478983)(356.60626367,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,266.02380851)
\curveto(175.21457555,266.02380851)(176.23205174,266.44528954)(176.98213496,267.19542546)
\curveto(177.73221951,267.94556005)(178.15367167,268.96310592)(178.15367167,270.02395741)
\curveto(178.15367167,271.0848089)(177.73221951,272.10235478)(176.98213496,272.85248937)
\curveto(176.23205174,273.60262529)(175.21457555,274.02410631)(174.15379671,274.02410631)
\curveto(173.09301787,274.02410631)(172.07554168,273.60262529)(171.32545846,272.85248937)
\curveto(170.57537391,272.10235478)(170.15392175,271.0848089)(170.15392175,270.02395741)
\curveto(170.15392175,268.96310592)(170.57537391,267.94556005)(171.32545846,267.19542546)
\curveto(172.07554168,266.44528954)(173.09301787,266.02380851)(174.15379671,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,266.02380851)
\curveto(175.21457555,266.02380851)(176.23205174,266.44528954)(176.98213496,267.19542546)
\curveto(177.73221951,267.94556005)(178.15367167,268.96310592)(178.15367167,270.02395741)
\curveto(178.15367167,271.0848089)(177.73221951,272.10235478)(176.98213496,272.85248937)
\curveto(176.23205174,273.60262529)(175.21457555,274.02410631)(174.15379671,274.02410631)
\curveto(173.09301787,274.02410631)(172.07554168,273.60262529)(171.32545846,272.85248937)
\curveto(170.57537391,272.10235478)(170.15392175,271.0848089)(170.15392175,270.02395741)
\curveto(170.15392175,268.96310592)(170.57537391,267.94556005)(171.32545846,267.19542546)
\curveto(172.07554168,266.44528954)(173.09301787,266.02380851)(174.15379671,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,62.37985522)
\curveto(276.2150803,62.37985522)(277.2325565,62.80133625)(277.98263971,63.55147217)
\curveto(278.73272427,64.30160676)(279.15417642,65.31915264)(279.15417642,66.38000413)
\curveto(279.15417642,67.44085561)(278.73272427,68.45840149)(277.98263971,69.20853608)
\curveto(277.2325565,69.958672)(276.2150803,70.38015303)(275.15430146,70.38015303)
\curveto(274.09352262,70.38015303)(273.07604643,69.958672)(272.32596321,69.20853608)
\curveto(271.57587866,68.45840149)(271.1544265,67.44085561)(271.1544265,66.38000413)
\curveto(271.1544265,65.31915264)(271.57587866,64.30160676)(272.32596321,63.55147217)
\curveto(273.07604643,62.80133625)(274.09352262,62.37985522)(275.15430146,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,62.37985522)
\curveto(276.2150803,62.37985522)(277.2325565,62.80133625)(277.98263971,63.55147217)
\curveto(278.73272427,64.30160676)(279.15417642,65.31915264)(279.15417642,66.38000413)
\curveto(279.15417642,67.44085561)(278.73272427,68.45840149)(277.98263971,69.20853608)
\curveto(277.2325565,69.958672)(276.2150803,70.38015303)(275.15430146,70.38015303)
\curveto(274.09352262,70.38015303)(273.07604643,69.958672)(272.32596321,69.20853608)
\curveto(271.57587866,68.45840149)(271.1544265,67.44085561)(271.1544265,66.38000413)
\curveto(271.1544265,65.31915264)(271.57587866,64.30160676)(272.32596321,63.55147217)
\curveto(273.07604643,62.80133625)(274.09352262,62.37985522)(275.15430146,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,274.16957885)
\curveto(181.73074962,274.16957885)(182.74822581,274.59105987)(183.49830903,275.3411958)
\curveto(184.24839358,276.09133039)(184.66984574,277.10887626)(184.66984574,278.16972775)
\curveto(184.66984574,279.23057924)(184.24839358,280.24812512)(183.49830903,280.99825971)
\curveto(182.74822581,281.74839563)(181.73074962,282.16987665)(180.66997078,282.16987665)
\curveto(179.60919194,282.16987665)(178.59171575,281.74839563)(177.84163253,280.99825971)
\curveto(177.09154798,280.24812512)(176.67009582,279.23057924)(176.67009582,278.16972775)
\curveto(176.67009582,277.10887626)(177.09154798,276.09133039)(177.84163253,275.3411958)
\curveto(178.59171575,274.59105987)(179.60919194,274.16957885)(180.66997078,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,274.16957885)
\curveto(181.73074962,274.16957885)(182.74822581,274.59105987)(183.49830903,275.3411958)
\curveto(184.24839358,276.09133039)(184.66984574,277.10887626)(184.66984574,278.16972775)
\curveto(184.66984574,279.23057924)(184.24839358,280.24812512)(183.49830903,280.99825971)
\curveto(182.74822581,281.74839563)(181.73074962,282.16987665)(180.66997078,282.16987665)
\curveto(179.60919194,282.16987665)(178.59171575,281.74839563)(177.84163253,280.99825971)
\curveto(177.09154798,280.24812512)(176.67009582,279.23057924)(176.67009582,278.16972775)
\curveto(176.67009582,277.10887626)(177.09154798,276.09133039)(177.84163253,275.3411958)
\curveto(178.59171575,274.59105987)(179.60919194,274.16957885)(180.66997078,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,72.15479591)
\curveto(370.69939064,72.15479591)(371.71686684,72.57627693)(372.46695005,73.32641285)
\curveto(373.21703461,74.07654744)(373.63848676,75.09409332)(373.63848676,76.15494481)
\curveto(373.63848676,77.2157963)(373.21703461,78.23334217)(372.46695005,78.98347676)
\curveto(371.71686684,79.73361269)(370.69939064,80.15509371)(369.6386118,80.15509371)
\curveto(368.57783296,80.15509371)(367.56035677,79.73361269)(366.81027355,78.98347676)
\curveto(366.060189,78.23334217)(365.63873684,77.2157963)(365.63873684,76.15494481)
\curveto(365.63873684,75.09409332)(366.060189,74.07654744)(366.81027355,73.32641285)
\curveto(367.56035677,72.57627693)(368.57783296,72.15479591)(369.6386118,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,72.15479591)
\curveto(370.69939064,72.15479591)(371.71686684,72.57627693)(372.46695005,73.32641285)
\curveto(373.21703461,74.07654744)(373.63848676,75.09409332)(373.63848676,76.15494481)
\curveto(373.63848676,77.2157963)(373.21703461,78.23334217)(372.46695005,78.98347676)
\curveto(371.71686684,79.73361269)(370.69939064,80.15509371)(369.6386118,80.15509371)
\curveto(368.57783296,80.15509371)(367.56035677,79.73361269)(366.81027355,78.98347676)
\curveto(366.060189,78.23334217)(365.63873684,77.2157963)(365.63873684,76.15494481)
\curveto(365.63873684,75.09409332)(366.060189,74.07654744)(366.81027355,73.32641285)
\curveto(367.56035677,72.57627693)(368.57783296,72.15479591)(369.6386118,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,145.46660688)
\curveto(98.64970829,145.46660688)(99.66718448,145.88808791)(100.4172677,146.63822383)
\curveto(101.16735225,147.38835842)(101.58880441,148.4059043)(101.58880441,149.46675579)
\curveto(101.58880441,150.52760727)(101.16735225,151.54515315)(100.4172677,152.29528774)
\curveto(99.66718448,153.04542366)(98.64970829,153.46690469)(97.58892945,153.46690469)
\curveto(96.52815061,153.46690469)(95.51067442,153.04542366)(94.7605912,152.29528774)
\curveto(94.01050665,151.54515315)(93.58905449,150.52760727)(93.58905449,149.46675579)
\curveto(93.58905449,148.4059043)(94.01050665,147.38835842)(94.7605912,146.63822383)
\curveto(95.51067442,145.88808791)(96.52815061,145.46660688)(97.58892945,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,145.46660688)
\curveto(98.64970829,145.46660688)(99.66718448,145.88808791)(100.4172677,146.63822383)
\curveto(101.16735225,147.38835842)(101.58880441,148.4059043)(101.58880441,149.46675579)
\curveto(101.58880441,150.52760727)(101.16735225,151.54515315)(100.4172677,152.29528774)
\curveto(99.66718448,153.04542366)(98.64970829,153.46690469)(97.58892945,153.46690469)
\curveto(96.52815061,153.46690469)(95.51067442,153.04542366)(94.7605912,152.29528774)
\curveto(94.01050665,151.54515315)(93.58905449,150.52760727)(93.58905449,149.46675579)
\curveto(93.58905449,148.4059043)(94.01050665,147.38835842)(94.7605912,146.63822383)
\curveto(95.51067442,145.88808791)(96.52815061,145.46660688)(97.58892945,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,280.68617885)
\curveto(289.24738775,280.68617885)(290.26486394,281.10765987)(291.01494716,281.85779579)
\curveto(291.76503171,282.60793038)(292.18648387,283.62547626)(292.18648387,284.68632775)
\curveto(292.18648387,285.74717924)(291.76503171,286.76472511)(291.01494716,287.5148597)
\curveto(290.26486394,288.26499563)(289.24738775,288.68647665)(288.18660891,288.68647665)
\curveto(287.12583007,288.68647665)(286.10835387,288.26499563)(285.35827066,287.5148597)
\curveto(284.6081861,286.76472511)(284.18673395,285.74717924)(284.18673395,284.68632775)
\curveto(284.18673395,283.62547626)(284.6081861,282.60793038)(285.35827066,281.85779579)
\curveto(286.10835387,281.10765987)(287.12583007,280.68617885)(288.18660891,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,280.68617885)
\curveto(289.24738775,280.68617885)(290.26486394,281.10765987)(291.01494716,281.85779579)
\curveto(291.76503171,282.60793038)(292.18648387,283.62547626)(292.18648387,284.68632775)
\curveto(292.18648387,285.74717924)(291.76503171,286.76472511)(291.01494716,287.5148597)
\curveto(290.26486394,288.26499563)(289.24738775,288.68647665)(288.18660891,288.68647665)
\curveto(287.12583007,288.68647665)(286.10835387,288.26499563)(285.35827066,287.5148597)
\curveto(284.6081861,286.76472511)(284.18673395,285.74717924)(284.18673395,284.68632775)
\curveto(284.18673395,283.62547626)(284.6081861,282.60793038)(285.35827066,281.85779579)
\curveto(286.10835387,281.10765987)(287.12583007,280.68617885)(288.18660891,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,349.11055)
\curveto(137.74667131,349.11055)(138.7641475,349.53203102)(139.51423072,350.28216695)
\curveto(140.26431527,351.03230153)(140.68576743,352.04984741)(140.68576743,353.1106989)
\curveto(140.68576743,354.17155039)(140.26431527,355.18909627)(139.51423072,355.93923086)
\curveto(138.7641475,356.68936678)(137.74667131,357.1108478)(136.68589247,357.1108478)
\curveto(135.62511363,357.1108478)(134.60763744,356.68936678)(133.85755422,355.93923086)
\curveto(133.10746967,355.18909627)(132.68601751,354.17155039)(132.68601751,353.1106989)
\curveto(132.68601751,352.04984741)(133.10746967,351.03230153)(133.85755422,350.28216695)
\curveto(134.60763744,349.53203102)(135.62511363,349.11055)(136.68589247,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,349.11055)
\curveto(137.74667131,349.11055)(138.7641475,349.53203102)(139.51423072,350.28216695)
\curveto(140.26431527,351.03230153)(140.68576743,352.04984741)(140.68576743,353.1106989)
\curveto(140.68576743,354.17155039)(140.26431527,355.18909627)(139.51423072,355.93923086)
\curveto(138.7641475,356.68936678)(137.74667131,357.1108478)(136.68589247,357.1108478)
\curveto(135.62511363,357.1108478)(134.60763744,356.68936678)(133.85755422,355.93923086)
\curveto(133.10746967,355.18909627)(132.68601751,354.17155039)(132.68601751,353.1106989)
\curveto(132.68601751,352.04984741)(133.10746967,351.03230153)(133.85755422,350.28216695)
\curveto(134.60763744,349.53203102)(135.62511363,349.11055)(136.68589247,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,295.34854918)
\curveto(152.40801718,295.34854918)(153.42549337,295.7700302)(154.17557659,296.52016613)
\curveto(154.92566114,297.27030072)(155.3471133,298.28784659)(155.3471133,299.34869808)
\curveto(155.3471133,300.40954957)(154.92566114,301.42709545)(154.17557659,302.17723004)
\curveto(153.42549337,302.92736596)(152.40801718,303.34884698)(151.34723834,303.34884698)
\curveto(150.2864595,303.34884698)(149.26898331,302.92736596)(148.51890009,302.17723004)
\curveto(147.76881554,301.42709545)(147.34736338,300.40954957)(147.34736338,299.34869808)
\curveto(147.34736338,298.28784659)(147.76881554,297.27030072)(148.51890009,296.52016613)
\curveto(149.26898331,295.7700302)(150.2864595,295.34854918)(151.34723834,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,295.34854918)
\curveto(152.40801718,295.34854918)(153.42549337,295.7700302)(154.17557659,296.52016613)
\curveto(154.92566114,297.27030072)(155.3471133,298.28784659)(155.3471133,299.34869808)
\curveto(155.3471133,300.40954957)(154.92566114,301.42709545)(154.17557659,302.17723004)
\curveto(153.42549337,302.92736596)(152.40801718,303.34884698)(151.34723834,303.34884698)
\curveto(150.2864595,303.34884698)(149.26898331,302.92736596)(148.51890009,302.17723004)
\curveto(147.76881554,301.42709545)(147.34736338,300.40954957)(147.34736338,299.34869808)
\curveto(147.34736338,298.28784659)(147.76881554,297.27030072)(148.51890009,296.52016613)
\curveto(149.26898331,295.7700302)(150.2864595,295.34854918)(151.34723834,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,160.12895687)
\curveto(227.34386636,160.12895687)(228.36134255,160.55043789)(229.11142577,161.30057382)
\curveto(229.86151032,162.05070841)(230.28296248,163.06825428)(230.28296248,164.12910577)
\curveto(230.28296248,165.18995726)(229.86151032,166.20750314)(229.11142577,166.95763773)
\curveto(228.36134255,167.70777365)(227.34386636,168.12925467)(226.28308752,168.12925467)
\curveto(225.22230868,168.12925467)(224.20483249,167.70777365)(223.45474927,166.95763773)
\curveto(222.70466472,166.20750314)(222.28321256,165.18995726)(222.28321256,164.12910577)
\curveto(222.28321256,163.06825428)(222.70466472,162.05070841)(223.45474927,161.30057382)
\curveto(224.20483249,160.55043789)(225.22230868,160.12895687)(226.28308752,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,160.12895687)
\curveto(227.34386636,160.12895687)(228.36134255,160.55043789)(229.11142577,161.30057382)
\curveto(229.86151032,162.05070841)(230.28296248,163.06825428)(230.28296248,164.12910577)
\curveto(230.28296248,165.18995726)(229.86151032,166.20750314)(229.11142577,166.95763773)
\curveto(228.36134255,167.70777365)(227.34386636,168.12925467)(226.28308752,168.12925467)
\curveto(225.22230868,168.12925467)(224.20483249,167.70777365)(223.45474927,166.95763773)
\curveto(222.70466472,166.20750314)(222.28321256,165.18995726)(222.28321256,164.12910577)
\curveto(222.28321256,163.06825428)(222.70466472,162.05070841)(223.45474927,161.30057382)
\curveto(224.20483249,160.55043789)(225.22230868,160.12895687)(226.28308752,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,125.91678656)
\curveto(92.1335444,125.91678656)(93.15102059,126.33826758)(93.90110381,127.0884035)
\curveto(94.65118836,127.83853809)(95.07264052,128.85608397)(95.07264052,129.91693546)
\curveto(95.07264052,130.97778694)(94.65118836,131.99533282)(93.90110381,132.74546741)
\curveto(93.15102059,133.49560333)(92.1335444,133.91708436)(91.07276556,133.91708436)
\curveto(90.01198672,133.91708436)(88.99451053,133.49560333)(88.24442731,132.74546741)
\curveto(87.49434275,131.99533282)(87.0728906,130.97778694)(87.0728906,129.91693546)
\curveto(87.0728906,128.85608397)(87.49434275,127.83853809)(88.24442731,127.0884035)
\curveto(88.99451053,126.33826758)(90.01198672,125.91678656)(91.07276556,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,125.91678656)
\curveto(92.1335444,125.91678656)(93.15102059,126.33826758)(93.90110381,127.0884035)
\curveto(94.65118836,127.83853809)(95.07264052,128.85608397)(95.07264052,129.91693546)
\curveto(95.07264052,130.97778694)(94.65118836,131.99533282)(93.90110381,132.74546741)
\curveto(93.15102059,133.49560333)(92.1335444,133.91708436)(91.07276556,133.91708436)
\curveto(90.01198672,133.91708436)(88.99451053,133.49560333)(88.24442731,132.74546741)
\curveto(87.49434275,131.99533282)(87.0728906,130.97778694)(87.0728906,129.91693546)
\curveto(87.0728906,128.85608397)(87.49434275,127.83853809)(88.24442731,127.0884035)
\curveto(88.99451053,126.33826758)(90.01198672,125.91678656)(91.07276556,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,261.13635852)
\curveto(290.87640583,261.13635852)(291.89388202,261.55783954)(292.64396524,262.30797546)
\curveto(293.39404979,263.05811005)(293.81550195,264.07565593)(293.81550195,265.13650742)
\curveto(293.81550195,266.19735891)(293.39404979,267.21490478)(292.64396524,267.96503937)
\curveto(291.89388202,268.7151753)(290.87640583,269.13665632)(289.81562699,269.13665632)
\curveto(288.75484815,269.13665632)(287.73737196,268.7151753)(286.98728874,267.96503937)
\curveto(286.23720419,267.21490478)(285.81575203,266.19735891)(285.81575203,265.13650742)
\curveto(285.81575203,264.07565593)(286.23720419,263.05811005)(286.98728874,262.30797546)
\curveto(287.73737196,261.55783954)(288.75484815,261.13635852)(289.81562699,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,261.13635852)
\curveto(290.87640583,261.13635852)(291.89388202,261.55783954)(292.64396524,262.30797546)
\curveto(293.39404979,263.05811005)(293.81550195,264.07565593)(293.81550195,265.13650742)
\curveto(293.81550195,266.19735891)(293.39404979,267.21490478)(292.64396524,267.96503937)
\curveto(291.89388202,268.7151753)(290.87640583,269.13665632)(289.81562699,269.13665632)
\curveto(288.75484815,269.13665632)(287.73737196,268.7151753)(286.98728874,267.96503937)
\curveto(286.23720419,267.21490478)(285.81575203,266.19735891)(285.81575203,265.13650742)
\curveto(285.81575203,264.07565593)(286.23720419,263.05811005)(286.98728874,262.30797546)
\curveto(287.73737196,261.55783954)(288.75484815,261.13635852)(289.81562699,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,168.27472721)
\curveto(240.3761738,168.27472721)(241.39364999,168.69620823)(242.14373321,169.44634416)
\curveto(242.89381776,170.19647875)(243.31526992,171.21402462)(243.31526992,172.27487611)
\curveto(243.31526992,173.3357276)(242.89381776,174.35327348)(242.14373321,175.10340807)
\curveto(241.39364999,175.85354399)(240.3761738,176.27502501)(239.31539496,176.27502501)
\curveto(238.25461612,176.27502501)(237.23713993,175.85354399)(236.48705671,175.10340807)
\curveto(235.73697216,174.35327348)(235.31552,173.3357276)(235.31552,172.27487611)
\curveto(235.31552,171.21402462)(235.73697216,170.19647875)(236.48705671,169.44634416)
\curveto(237.23713993,168.69620823)(238.25461612,168.27472721)(239.31539496,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,168.27472721)
\curveto(240.3761738,168.27472721)(241.39364999,168.69620823)(242.14373321,169.44634416)
\curveto(242.89381776,170.19647875)(243.31526992,171.21402462)(243.31526992,172.27487611)
\curveto(243.31526992,173.3357276)(242.89381776,174.35327348)(242.14373321,175.10340807)
\curveto(241.39364999,175.85354399)(240.3761738,176.27502501)(239.31539496,176.27502501)
\curveto(238.25461612,176.27502501)(237.23713993,175.85354399)(236.48705671,175.10340807)
\curveto(235.73697216,174.35327348)(235.31552,173.3357276)(235.31552,172.27487611)
\curveto(235.31552,171.21402462)(235.73697216,170.19647875)(236.48705671,169.44634416)
\curveto(237.23713993,168.69620823)(238.25461612,168.27472721)(239.31539496,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,132.43338655)
\curveto(333.23144571,132.43338655)(334.2489219,132.85486757)(334.99900512,133.60500349)
\curveto(335.74908967,134.35513808)(336.17054183,135.37268396)(336.17054183,136.43353545)
\curveto(336.17054183,137.49438694)(335.74908967,138.51193282)(334.99900512,139.26206741)
\curveto(334.2489219,140.01220333)(333.23144571,140.43368435)(332.17066687,140.43368435)
\curveto(331.10988803,140.43368435)(330.09241184,140.01220333)(329.34232862,139.26206741)
\curveto(328.59224407,138.51193282)(328.17079191,137.49438694)(328.17079191,136.43353545)
\curveto(328.17079191,135.37268396)(328.59224407,134.35513808)(329.34232862,133.60500349)
\curveto(330.09241184,132.85486757)(331.10988803,132.43338655)(332.17066687,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,132.43338655)
\curveto(333.23144571,132.43338655)(334.2489219,132.85486757)(334.99900512,133.60500349)
\curveto(335.74908967,134.35513808)(336.17054183,135.37268396)(336.17054183,136.43353545)
\curveto(336.17054183,137.49438694)(335.74908967,138.51193282)(334.99900512,139.26206741)
\curveto(334.2489219,140.01220333)(333.23144571,140.43368435)(332.17066687,140.43368435)
\curveto(331.10988803,140.43368435)(330.09241184,140.01220333)(329.34232862,139.26206741)
\curveto(328.59224407,138.51193282)(328.17079191,137.49438694)(328.17079191,136.43353545)
\curveto(328.17079191,135.37268396)(328.59224407,134.35513808)(329.34232862,133.60500349)
\curveto(330.09241184,132.85486757)(331.10988803,132.43338655)(332.17066687,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,57.49242557)
\curveto(329.97336885,57.49242557)(330.99084504,57.9139066)(331.74092826,58.66404252)
\curveto(332.49101281,59.41417711)(332.91246497,60.43172299)(332.91246497,61.49257448)
\curveto(332.91246497,62.55342596)(332.49101281,63.57097184)(331.74092826,64.32110643)
\curveto(330.99084504,65.07124235)(329.97336885,65.49272338)(328.91259001,65.49272338)
\curveto(327.85181117,65.49272338)(326.83433498,65.07124235)(326.08425176,64.32110643)
\curveto(325.33416721,63.57097184)(324.91271505,62.55342596)(324.91271505,61.49257448)
\curveto(324.91271505,60.43172299)(325.33416721,59.41417711)(326.08425176,58.66404252)
\curveto(326.83433498,57.9139066)(327.85181117,57.49242557)(328.91259001,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,57.49242557)
\curveto(329.97336885,57.49242557)(330.99084504,57.9139066)(331.74092826,58.66404252)
\curveto(332.49101281,59.41417711)(332.91246497,60.43172299)(332.91246497,61.49257448)
\curveto(332.91246497,62.55342596)(332.49101281,63.57097184)(331.74092826,64.32110643)
\curveto(330.99084504,65.07124235)(329.97336885,65.49272338)(328.91259001,65.49272338)
\curveto(327.85181117,65.49272338)(326.83433498,65.07124235)(326.08425176,64.32110643)
\curveto(325.33416721,63.57097184)(324.91271505,62.55342596)(324.91271505,61.49257448)
\curveto(324.91271505,60.43172299)(325.33416721,59.41417711)(326.08425176,58.66404252)
\curveto(326.83433498,57.9139066)(327.85181117,57.49242557)(328.91259001,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,132.43338655)
\curveto(126.34338195,132.43338655)(127.36085814,132.85486757)(128.11094136,133.60500349)
\curveto(128.86102591,134.35513808)(129.28247807,135.37268396)(129.28247807,136.43353545)
\curveto(129.28247807,137.49438694)(128.86102591,138.51193282)(128.11094136,139.26206741)
\curveto(127.36085814,140.01220333)(126.34338195,140.43368435)(125.28260311,140.43368435)
\curveto(124.22182427,140.43368435)(123.20434808,140.01220333)(122.45426486,139.26206741)
\curveto(121.70418031,138.51193282)(121.28272815,137.49438694)(121.28272815,136.43353545)
\curveto(121.28272815,135.37268396)(121.70418031,134.35513808)(122.45426486,133.60500349)
\curveto(123.20434808,132.85486757)(124.22182427,132.43338655)(125.28260311,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,132.43338655)
\curveto(126.34338195,132.43338655)(127.36085814,132.85486757)(128.11094136,133.60500349)
\curveto(128.86102591,134.35513808)(129.28247807,135.37268396)(129.28247807,136.43353545)
\curveto(129.28247807,137.49438694)(128.86102591,138.51193282)(128.11094136,139.26206741)
\curveto(127.36085814,140.01220333)(126.34338195,140.43368435)(125.28260311,140.43368435)
\curveto(124.22182427,140.43368435)(123.20434808,140.01220333)(122.45426486,139.26206741)
\curveto(121.70418031,138.51193282)(121.28272815,137.49438694)(121.28272815,136.43353545)
\curveto(121.28272815,135.37268396)(121.70418031,134.35513808)(122.45426486,133.60500349)
\curveto(123.20434808,132.85486757)(124.22182427,132.43338655)(125.28260311,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,178.0496272)
\curveto(282.73123402,178.0496272)(283.74871022,178.47110823)(284.49879344,179.22124415)
\curveto(285.24887799,179.97137874)(285.67033015,180.98892462)(285.67033015,182.0497761)
\curveto(285.67033015,183.11062759)(285.24887799,184.12817347)(284.49879344,184.87830806)
\curveto(283.74871022,185.62844398)(282.73123402,186.049925)(281.67045518,186.049925)
\curveto(280.60967635,186.049925)(279.59220015,185.62844398)(278.84211693,184.87830806)
\curveto(278.09203238,184.12817347)(277.67058022,183.11062759)(277.67058022,182.0497761)
\curveto(277.67058022,180.98892462)(278.09203238,179.97137874)(278.84211693,179.22124415)
\curveto(279.59220015,178.47110823)(280.60967635,178.0496272)(281.67045518,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,178.0496272)
\curveto(282.73123402,178.0496272)(283.74871022,178.47110823)(284.49879344,179.22124415)
\curveto(285.24887799,179.97137874)(285.67033015,180.98892462)(285.67033015,182.0497761)
\curveto(285.67033015,183.11062759)(285.24887799,184.12817347)(284.49879344,184.87830806)
\curveto(283.74871022,185.62844398)(282.73123402,186.049925)(281.67045518,186.049925)
\curveto(280.60967635,186.049925)(279.59220015,185.62844398)(278.84211693,184.87830806)
\curveto(278.09203238,184.12817347)(277.67058022,183.11062759)(277.67058022,182.0497761)
\curveto(277.67058022,180.98892462)(278.09203238,179.97137874)(278.84211693,179.22124415)
\curveto(279.59220015,178.47110823)(280.60967635,178.0496272)(281.67045518,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,290.46108901)
\curveto(245.26330944,290.46108901)(246.28078563,290.88257003)(247.03086885,291.63270596)
\curveto(247.7809534,292.38284055)(248.20240556,293.40038642)(248.20240556,294.46123791)
\curveto(248.20240556,295.5220894)(247.7809534,296.53963528)(247.03086885,297.28976987)
\curveto(246.28078563,298.03990579)(245.26330944,298.46138681)(244.2025306,298.46138681)
\curveto(243.14175176,298.46138681)(242.12427557,298.03990579)(241.37419235,297.28976987)
\curveto(240.62410779,296.53963528)(240.20265564,295.5220894)(240.20265564,294.46123791)
\curveto(240.20265564,293.40038642)(240.62410779,292.38284055)(241.37419235,291.63270596)
\curveto(242.12427557,290.88257003)(243.14175176,290.46108901)(244.2025306,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,290.46108901)
\curveto(245.26330944,290.46108901)(246.28078563,290.88257003)(247.03086885,291.63270596)
\curveto(247.7809534,292.38284055)(248.20240556,293.40038642)(248.20240556,294.46123791)
\curveto(248.20240556,295.5220894)(247.7809534,296.53963528)(247.03086885,297.28976987)
\curveto(246.28078563,298.03990579)(245.26330944,298.46138681)(244.2025306,298.46138681)
\curveto(243.14175176,298.46138681)(242.12427557,298.03990579)(241.37419235,297.28976987)
\curveto(240.62410779,296.53963528)(240.20265564,295.5220894)(240.20265564,294.46123791)
\curveto(240.20265564,293.40038642)(240.62410779,292.38284055)(241.37419235,291.63270596)
\curveto(242.12427557,290.88257003)(243.14175176,290.46108901)(244.2025306,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,160.12895687)
\curveto(168.69842183,160.12895687)(169.71589802,160.55043789)(170.46598124,161.30057382)
\curveto(171.21606579,162.05070841)(171.63751795,163.06825428)(171.63751795,164.12910577)
\curveto(171.63751795,165.18995726)(171.21606579,166.20750314)(170.46598124,166.95763773)
\curveto(169.71589802,167.70777365)(168.69842183,168.12925467)(167.63764299,168.12925467)
\curveto(166.57686415,168.12925467)(165.55938796,167.70777365)(164.80930474,166.95763773)
\curveto(164.05922019,166.20750314)(163.63776803,165.18995726)(163.63776803,164.12910577)
\curveto(163.63776803,163.06825428)(164.05922019,162.05070841)(164.80930474,161.30057382)
\curveto(165.55938796,160.55043789)(166.57686415,160.12895687)(167.63764299,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,160.12895687)
\curveto(168.69842183,160.12895687)(169.71589802,160.55043789)(170.46598124,161.30057382)
\curveto(171.21606579,162.05070841)(171.63751795,163.06825428)(171.63751795,164.12910577)
\curveto(171.63751795,165.18995726)(171.21606579,166.20750314)(170.46598124,166.95763773)
\curveto(169.71589802,167.70777365)(168.69842183,168.12925467)(167.63764299,168.12925467)
\curveto(166.57686415,168.12925467)(165.55938796,167.70777365)(164.80930474,166.95763773)
\curveto(164.05922019,166.20750314)(163.63776803,165.18995726)(163.63776803,164.12910577)
\curveto(163.63776803,163.06825428)(164.05922019,162.05070841)(164.80930474,161.30057382)
\curveto(165.55938796,160.55043789)(166.57686415,160.12895687)(167.63764299,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,195.97029753)
\curveto(391.87691058,195.97029753)(392.89438678,196.39177856)(393.64446999,197.14191448)
\curveto(394.39455455,197.89204907)(394.8160067,198.90959495)(394.8160067,199.97044643)
\curveto(394.8160067,201.03129792)(394.39455455,202.0488438)(393.64446999,202.79897839)
\curveto(392.89438678,203.54911431)(391.87691058,203.97059534)(390.81613174,203.97059534)
\curveto(389.7553529,203.97059534)(388.73787671,203.54911431)(387.98779349,202.79897839)
\curveto(387.23770894,202.0488438)(386.81625678,201.03129792)(386.81625678,199.97044643)
\curveto(386.81625678,198.90959495)(387.23770894,197.89204907)(387.98779349,197.14191448)
\curveto(388.73787671,196.39177856)(389.7553529,195.97029753)(390.81613174,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,195.97029753)
\curveto(391.87691058,195.97029753)(392.89438678,196.39177856)(393.64446999,197.14191448)
\curveto(394.39455455,197.89204907)(394.8160067,198.90959495)(394.8160067,199.97044643)
\curveto(394.8160067,201.03129792)(394.39455455,202.0488438)(393.64446999,202.79897839)
\curveto(392.89438678,203.54911431)(391.87691058,203.97059534)(390.81613174,203.97059534)
\curveto(389.7553529,203.97059534)(388.73787671,203.54911431)(387.98779349,202.79897839)
\curveto(387.23770894,202.0488438)(386.81625678,201.03129792)(386.81625678,199.97044643)
\curveto(386.81625678,198.90959495)(387.23770894,197.89204907)(387.98779349,197.14191448)
\curveto(388.73787671,196.39177856)(389.7553529,195.97029753)(390.81613174,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,200.85774753)
\curveto(132.85953567,200.85774753)(133.87701187,201.27922855)(134.62709508,202.02936448)
\curveto(135.37717964,202.77949906)(135.79863179,203.79704494)(135.79863179,204.85789643)
\curveto(135.79863179,205.91874792)(135.37717964,206.9362938)(134.62709508,207.68642839)
\curveto(133.87701187,208.43656431)(132.85953567,208.85804533)(131.79875683,208.85804533)
\curveto(130.73797799,208.85804533)(129.7205018,208.43656431)(128.97041858,207.68642839)
\curveto(128.22033403,206.9362938)(127.79888187,205.91874792)(127.79888187,204.85789643)
\curveto(127.79888187,203.79704494)(128.22033403,202.77949906)(128.97041858,202.02936448)
\curveto(129.7205018,201.27922855)(130.73797799,200.85774753)(131.79875683,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,200.85774753)
\curveto(132.85953567,200.85774753)(133.87701187,201.27922855)(134.62709508,202.02936448)
\curveto(135.37717964,202.77949906)(135.79863179,203.79704494)(135.79863179,204.85789643)
\curveto(135.79863179,205.91874792)(135.37717964,206.9362938)(134.62709508,207.68642839)
\curveto(133.87701187,208.43656431)(132.85953567,208.85804533)(131.79875683,208.85804533)
\curveto(130.73797799,208.85804533)(129.7205018,208.43656431)(128.97041858,207.68642839)
\curveto(128.22033403,206.9362938)(127.79888187,205.91874792)(127.79888187,204.85789643)
\curveto(127.79888187,203.79704494)(128.22033403,202.77949906)(128.97041858,202.02936448)
\curveto(129.7205018,201.27922855)(130.73797799,200.85774753)(131.79875683,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,296.97769918)
\curveto(111.68201573,296.97769918)(112.69949193,297.3991802)(113.44957514,298.14931612)
\curveto(114.1996597,298.89945071)(114.62111185,299.91699659)(114.62111185,300.97784808)
\curveto(114.62111185,302.03869957)(114.1996597,303.05624545)(113.44957514,303.80638003)
\curveto(112.69949193,304.55651596)(111.68201573,304.97799698)(110.62123689,304.97799698)
\curveto(109.56045805,304.97799698)(108.54298186,304.55651596)(107.79289864,303.80638003)
\curveto(107.04281409,303.05624545)(106.62136193,302.03869957)(106.62136193,300.97784808)
\curveto(106.62136193,299.91699659)(107.04281409,298.89945071)(107.79289864,298.14931612)
\curveto(108.54298186,297.3991802)(109.56045805,296.97769918)(110.62123689,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,296.97769918)
\curveto(111.68201573,296.97769918)(112.69949193,297.3991802)(113.44957514,298.14931612)
\curveto(114.1996597,298.89945071)(114.62111185,299.91699659)(114.62111185,300.97784808)
\curveto(114.62111185,302.03869957)(114.1996597,303.05624545)(113.44957514,303.80638003)
\curveto(112.69949193,304.55651596)(111.68201573,304.97799698)(110.62123689,304.97799698)
\curveto(109.56045805,304.97799698)(108.54298186,304.55651596)(107.79289864,303.80638003)
\curveto(107.04281409,303.05624545)(106.62136193,302.03869957)(106.62136193,300.97784808)
\curveto(106.62136193,299.91699659)(107.04281409,298.89945071)(107.79289864,298.14931612)
\curveto(108.54298186,297.3991802)(109.56045805,296.97769918)(110.62123689,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,323.0441195)
\curveto(141.00474817,323.0441195)(142.02222436,323.46560053)(142.77230758,324.21573645)
\curveto(143.52239213,324.96587104)(143.94384429,325.98341691)(143.94384429,327.0442684)
\curveto(143.94384429,328.10511989)(143.52239213,329.12266577)(142.77230758,329.87280036)
\curveto(142.02222436,330.62293628)(141.00474817,331.0444173)(139.94396933,331.0444173)
\curveto(138.88319049,331.0444173)(137.8657143,330.62293628)(137.11563108,329.87280036)
\curveto(136.36554653,329.12266577)(135.94409437,328.10511989)(135.94409437,327.0442684)
\curveto(135.94409437,325.98341691)(136.36554653,324.96587104)(137.11563108,324.21573645)
\curveto(137.8657143,323.46560053)(138.88319049,323.0441195)(139.94396933,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,323.0441195)
\curveto(141.00474817,323.0441195)(142.02222436,323.46560053)(142.77230758,324.21573645)
\curveto(143.52239213,324.96587104)(143.94384429,325.98341691)(143.94384429,327.0442684)
\curveto(143.94384429,328.10511989)(143.52239213,329.12266577)(142.77230758,329.87280036)
\curveto(142.02222436,330.62293628)(141.00474817,331.0444173)(139.94396933,331.0444173)
\curveto(138.88319049,331.0444173)(137.8657143,330.62293628)(137.11563108,329.87280036)
\curveto(136.36554653,329.12266577)(135.94409437,328.10511989)(135.94409437,327.0442684)
\curveto(135.94409437,325.98341691)(136.36554653,324.96587104)(137.11563108,324.21573645)
\curveto(137.8657143,323.46560053)(138.88319049,323.0441195)(139.94396933,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,306.75260934)
\curveto(137.74667131,306.75260934)(138.7641475,307.17409037)(139.51423072,307.92422629)
\curveto(140.26431527,308.67436088)(140.68576743,309.69190676)(140.68576743,310.75275824)
\curveto(140.68576743,311.81360973)(140.26431527,312.83115561)(139.51423072,313.5812902)
\curveto(138.7641475,314.33142612)(137.74667131,314.75290715)(136.68589247,314.75290715)
\curveto(135.62511363,314.75290715)(134.60763744,314.33142612)(133.85755422,313.5812902)
\curveto(133.10746967,312.83115561)(132.68601751,311.81360973)(132.68601751,310.75275824)
\curveto(132.68601751,309.69190676)(133.10746967,308.67436088)(133.85755422,307.92422629)
\curveto(134.60763744,307.17409037)(135.62511363,306.75260934)(136.68589247,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,306.75260934)
\curveto(137.74667131,306.75260934)(138.7641475,307.17409037)(139.51423072,307.92422629)
\curveto(140.26431527,308.67436088)(140.68576743,309.69190676)(140.68576743,310.75275824)
\curveto(140.68576743,311.81360973)(140.26431527,312.83115561)(139.51423072,313.5812902)
\curveto(138.7641475,314.33142612)(137.74667131,314.75290715)(136.68589247,314.75290715)
\curveto(135.62511363,314.75290715)(134.60763744,314.33142612)(133.85755422,313.5812902)
\curveto(133.10746967,312.83115561)(132.68601751,311.81360973)(132.68601751,310.75275824)
\curveto(132.68601751,309.69190676)(133.10746967,308.67436088)(133.85755422,307.92422629)
\curveto(134.60763744,307.17409037)(135.62511363,306.75260934)(136.68589247,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,327.93157967)
\curveto(95.39162126,327.93157967)(96.40909745,328.35306069)(97.15918067,329.10319662)
\curveto(97.90926522,329.85333121)(98.33071738,330.87087708)(98.33071738,331.93172857)
\curveto(98.33071738,332.99258006)(97.90926522,334.01012594)(97.15918067,334.76026053)
\curveto(96.40909745,335.51039645)(95.39162126,335.93187747)(94.33084242,335.93187747)
\curveto(93.27006358,335.93187747)(92.25258739,335.51039645)(91.50250417,334.76026053)
\curveto(90.75241962,334.01012594)(90.33096746,332.99258006)(90.33096746,331.93172857)
\curveto(90.33096746,330.87087708)(90.75241962,329.85333121)(91.50250417,329.10319662)
\curveto(92.25258739,328.35306069)(93.27006358,327.93157967)(94.33084242,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,327.93157967)
\curveto(95.39162126,327.93157967)(96.40909745,328.35306069)(97.15918067,329.10319662)
\curveto(97.90926522,329.85333121)(98.33071738,330.87087708)(98.33071738,331.93172857)
\curveto(98.33071738,332.99258006)(97.90926522,334.01012594)(97.15918067,334.76026053)
\curveto(96.40909745,335.51039645)(95.39162126,335.93187747)(94.33084242,335.93187747)
\curveto(93.27006358,335.93187747)(92.25258739,335.51039645)(91.50250417,334.76026053)
\curveto(90.75241962,334.01012594)(90.33096746,332.99258006)(90.33096746,331.93172857)
\curveto(90.33096746,330.87087708)(90.75241962,329.85333121)(91.50250417,329.10319662)
\curveto(92.25258739,328.35306069)(93.27006358,327.93157967)(94.33084242,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,319.78581951)
\curveto(150.77897875,319.78581951)(151.79645494,320.20730053)(152.54653816,320.95743645)
\curveto(153.29662271,321.70757104)(153.71807487,322.72511692)(153.71807487,323.78596841)
\curveto(153.71807487,324.8468199)(153.29662271,325.86436577)(152.54653816,326.61450036)
\curveto(151.79645494,327.36463628)(150.77897875,327.78611731)(149.71819991,327.78611731)
\curveto(148.65742107,327.78611731)(147.63994488,327.36463628)(146.88986166,326.61450036)
\curveto(146.13977711,325.86436577)(145.71832495,324.8468199)(145.71832495,323.78596841)
\curveto(145.71832495,322.72511692)(146.13977711,321.70757104)(146.88986166,320.95743645)
\curveto(147.63994488,320.20730053)(148.65742107,319.78581951)(149.71819991,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,319.78581951)
\curveto(150.77897875,319.78581951)(151.79645494,320.20730053)(152.54653816,320.95743645)
\curveto(153.29662271,321.70757104)(153.71807487,322.72511692)(153.71807487,323.78596841)
\curveto(153.71807487,324.8468199)(153.29662271,325.86436577)(152.54653816,326.61450036)
\curveto(151.79645494,327.36463628)(150.77897875,327.78611731)(149.71819991,327.78611731)
\curveto(148.65742107,327.78611731)(147.63994488,327.36463628)(146.88986166,326.61450036)
\curveto(146.13977711,325.86436577)(145.71832495,324.8468199)(145.71832495,323.78596841)
\curveto(145.71832495,322.72511692)(146.13977711,321.70757104)(146.88986166,320.95743645)
\curveto(147.63994488,320.20730053)(148.65742107,319.78581951)(149.71819991,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,94.96289589)
\curveto(95.39162126,94.96289589)(96.40909745,95.38437691)(97.15918067,96.13451283)
\curveto(97.90926522,96.88464742)(98.33071738,97.9021933)(98.33071738,98.96304479)
\curveto(98.33071738,100.02389628)(97.90926522,101.04144216)(97.15918067,101.79157675)
\curveto(96.40909745,102.54171267)(95.39162126,102.96319369)(94.33084242,102.96319369)
\curveto(93.27006358,102.96319369)(92.25258739,102.54171267)(91.50250417,101.79157675)
\curveto(90.75241962,101.04144216)(90.33096746,100.02389628)(90.33096746,98.96304479)
\curveto(90.33096746,97.9021933)(90.75241962,96.88464742)(91.50250417,96.13451283)
\curveto(92.25258739,95.38437691)(93.27006358,94.96289589)(94.33084242,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,94.96289589)
\curveto(95.39162126,94.96289589)(96.40909745,95.38437691)(97.15918067,96.13451283)
\curveto(97.90926522,96.88464742)(98.33071738,97.9021933)(98.33071738,98.96304479)
\curveto(98.33071738,100.02389628)(97.90926522,101.04144216)(97.15918067,101.79157675)
\curveto(96.40909745,102.54171267)(95.39162126,102.96319369)(94.33084242,102.96319369)
\curveto(93.27006358,102.96319369)(92.25258739,102.54171267)(91.50250417,101.79157675)
\curveto(90.75241962,101.04144216)(90.33096746,100.02389628)(90.33096746,98.96304479)
\curveto(90.33096746,97.9021933)(90.75241962,96.88464742)(91.50250417,96.13451283)
\curveto(92.25258739,95.38437691)(93.27006358,94.96289589)(94.33084242,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,248.10315853)
\curveto(163.81130654,248.10315853)(164.82878273,248.52463955)(165.57886595,249.27477547)
\curveto(166.3289505,250.02491006)(166.75040266,251.04245594)(166.75040266,252.10330743)
\curveto(166.75040266,253.16415892)(166.3289505,254.18170479)(165.57886595,254.93183938)
\curveto(164.82878273,255.68197531)(163.81130654,256.10345633)(162.7505277,256.10345633)
\curveto(161.68974886,256.10345633)(160.67227267,255.68197531)(159.92218945,254.93183938)
\curveto(159.1721049,254.18170479)(158.75065274,253.16415892)(158.75065274,252.10330743)
\curveto(158.75065274,251.04245594)(159.1721049,250.02491006)(159.92218945,249.27477547)
\curveto(160.67227267,248.52463955)(161.68974886,248.10315853)(162.7505277,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,248.10315853)
\curveto(163.81130654,248.10315853)(164.82878273,248.52463955)(165.57886595,249.27477547)
\curveto(166.3289505,250.02491006)(166.75040266,251.04245594)(166.75040266,252.10330743)
\curveto(166.75040266,253.16415892)(166.3289505,254.18170479)(165.57886595,254.93183938)
\curveto(164.82878273,255.68197531)(163.81130654,256.10345633)(162.7505277,256.10345633)
\curveto(161.68974886,256.10345633)(160.67227267,255.68197531)(159.92218945,254.93183938)
\curveto(159.1721049,254.18170479)(158.75065274,253.16415892)(158.75065274,252.10330743)
\curveto(158.75065274,251.04245594)(159.1721049,250.02491006)(159.92218945,249.27477547)
\curveto(160.67227267,248.52463955)(161.68974886,248.10315853)(162.7505277,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,306.75260934)
\curveto(266.44082938,306.75260934)(267.45830557,307.17409037)(268.20838879,307.92422629)
\curveto(268.95847334,308.67436088)(269.3799255,309.69190676)(269.3799255,310.75275824)
\curveto(269.3799255,311.81360973)(268.95847334,312.83115561)(268.20838879,313.5812902)
\curveto(267.45830557,314.33142612)(266.44082938,314.75290715)(265.38005054,314.75290715)
\curveto(264.3192717,314.75290715)(263.3017955,314.33142612)(262.55171229,313.5812902)
\curveto(261.80162773,312.83115561)(261.38017558,311.81360973)(261.38017558,310.75275824)
\curveto(261.38017558,309.69190676)(261.80162773,308.67436088)(262.55171229,307.92422629)
\curveto(263.3017955,307.17409037)(264.3192717,306.75260934)(265.38005054,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,306.75260934)
\curveto(266.44082938,306.75260934)(267.45830557,307.17409037)(268.20838879,307.92422629)
\curveto(268.95847334,308.67436088)(269.3799255,309.69190676)(269.3799255,310.75275824)
\curveto(269.3799255,311.81360973)(268.95847334,312.83115561)(268.20838879,313.5812902)
\curveto(267.45830557,314.33142612)(266.44082938,314.75290715)(265.38005054,314.75290715)
\curveto(264.3192717,314.75290715)(263.3017955,314.33142612)(262.55171229,313.5812902)
\curveto(261.80162773,312.83115561)(261.38017558,311.81360973)(261.38017558,310.75275824)
\curveto(261.38017558,309.69190676)(261.80162773,308.67436088)(262.55171229,307.92422629)
\curveto(263.3017955,307.17409037)(264.3192717,306.75260934)(265.38005054,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,135.69168655)
\curveto(88.87546754,135.69168655)(89.89294373,136.11316757)(90.64302695,136.86330349)
\curveto(91.3931115,137.61343808)(91.81456366,138.63098396)(91.81456366,139.69183545)
\curveto(91.81456366,140.75268694)(91.3931115,141.77023281)(90.64302695,142.5203674)
\curveto(89.89294373,143.27050333)(88.87546754,143.69198435)(87.8146887,143.69198435)
\curveto(86.75390986,143.69198435)(85.73643366,143.27050333)(84.98635045,142.5203674)
\curveto(84.23626589,141.77023281)(83.81481374,140.75268694)(83.81481374,139.69183545)
\curveto(83.81481374,138.63098396)(84.23626589,137.61343808)(84.98635045,136.86330349)
\curveto(85.73643366,136.11316757)(86.75390986,135.69168655)(87.8146887,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,135.69168655)
\curveto(88.87546754,135.69168655)(89.89294373,136.11316757)(90.64302695,136.86330349)
\curveto(91.3931115,137.61343808)(91.81456366,138.63098396)(91.81456366,139.69183545)
\curveto(91.81456366,140.75268694)(91.3931115,141.77023281)(90.64302695,142.5203674)
\curveto(89.89294373,143.27050333)(88.87546754,143.69198435)(87.8146887,143.69198435)
\curveto(86.75390986,143.69198435)(85.73643366,143.27050333)(84.98635045,142.5203674)
\curveto(84.23626589,141.77023281)(83.81481374,140.75268694)(83.81481374,139.69183545)
\curveto(83.81481374,138.63098396)(84.23626589,137.61343808)(84.98635045,136.86330349)
\curveto(85.73643366,136.11316757)(86.75390986,135.69168655)(87.8146887,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,109.62526622)
\curveto(123.08530509,109.62526622)(124.10278128,110.04674725)(124.8528645,110.79688317)
\curveto(125.60294905,111.54701776)(126.02440121,112.56456363)(126.02440121,113.62541512)
\curveto(126.02440121,114.68626661)(125.60294905,115.70381249)(124.8528645,116.45394708)
\curveto(124.10278128,117.204083)(123.08530509,117.62556402)(122.02452625,117.62556402)
\curveto(120.96374741,117.62556402)(119.94627122,117.204083)(119.196188,116.45394708)
\curveto(118.44610345,115.70381249)(118.02465129,114.68626661)(118.02465129,113.62541512)
\curveto(118.02465129,112.56456363)(118.44610345,111.54701776)(119.196188,110.79688317)
\curveto(119.94627122,110.04674725)(120.96374741,109.62526622)(122.02452625,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,109.62526622)
\curveto(123.08530509,109.62526622)(124.10278128,110.04674725)(124.8528645,110.79688317)
\curveto(125.60294905,111.54701776)(126.02440121,112.56456363)(126.02440121,113.62541512)
\curveto(126.02440121,114.68626661)(125.60294905,115.70381249)(124.8528645,116.45394708)
\curveto(124.10278128,117.204083)(123.08530509,117.62556402)(122.02452625,117.62556402)
\curveto(120.96374741,117.62556402)(119.94627122,117.204083)(119.196188,116.45394708)
\curveto(118.44610345,115.70381249)(118.02465129,114.68626661)(118.02465129,113.62541512)
\curveto(118.02465129,112.56456363)(118.44610345,111.54701776)(119.196188,110.79688317)
\curveto(119.94627122,110.04674725)(120.96374741,109.62526622)(122.02452625,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,363.77291016)
\curveto(142.6337866,363.77291016)(143.65126279,364.19439118)(144.40134601,364.94452711)
\curveto(145.15143056,365.6946617)(145.57288272,366.71220757)(145.57288272,367.77305906)
\curveto(145.57288272,368.83391055)(145.15143056,369.85145643)(144.40134601,370.60159102)
\curveto(143.65126279,371.35172694)(142.6337866,371.77320796)(141.57300776,371.77320796)
\curveto(140.51222892,371.77320796)(139.49475273,371.35172694)(138.74466951,370.60159102)
\curveto(137.99458496,369.85145643)(137.5731328,368.83391055)(137.5731328,367.77305906)
\curveto(137.5731328,366.71220757)(137.99458496,365.6946617)(138.74466951,364.94452711)
\curveto(139.49475273,364.19439118)(140.51222892,363.77291016)(141.57300776,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,363.77291016)
\curveto(142.6337866,363.77291016)(143.65126279,364.19439118)(144.40134601,364.94452711)
\curveto(145.15143056,365.6946617)(145.57288272,366.71220757)(145.57288272,367.77305906)
\curveto(145.57288272,368.83391055)(145.15143056,369.85145643)(144.40134601,370.60159102)
\curveto(143.65126279,371.35172694)(142.6337866,371.77320796)(141.57300776,371.77320796)
\curveto(140.51222892,371.77320796)(139.49475273,371.35172694)(138.74466951,370.60159102)
\curveto(137.99458496,369.85145643)(137.5731328,368.83391055)(137.5731328,367.77305906)
\curveto(137.5731328,366.71220757)(137.99458496,365.6946617)(138.74466951,364.94452711)
\curveto(139.49475273,364.19439118)(140.51222892,363.77291016)(141.57300776,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,212.26181787)
\curveto(272.9569831,212.26181787)(273.97445929,212.68329889)(274.72454251,213.43343481)
\curveto(275.47462706,214.1835694)(275.89607922,215.20111528)(275.89607922,216.26196677)
\curveto(275.89607922,217.32281826)(275.47462706,218.34036413)(274.72454251,219.09049872)
\curveto(273.97445929,219.84063465)(272.9569831,220.26211567)(271.89620426,220.26211567)
\curveto(270.83542542,220.26211567)(269.81794923,219.84063465)(269.06786601,219.09049872)
\curveto(268.31778146,218.34036413)(267.8963293,217.32281826)(267.8963293,216.26196677)
\curveto(267.8963293,215.20111528)(268.31778146,214.1835694)(269.06786601,213.43343481)
\curveto(269.81794923,212.68329889)(270.83542542,212.26181787)(271.89620426,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,212.26181787)
\curveto(272.9569831,212.26181787)(273.97445929,212.68329889)(274.72454251,213.43343481)
\curveto(275.47462706,214.1835694)(275.89607922,215.20111528)(275.89607922,216.26196677)
\curveto(275.89607922,217.32281826)(275.47462706,218.34036413)(274.72454251,219.09049872)
\curveto(273.97445929,219.84063465)(272.9569831,220.26211567)(271.89620426,220.26211567)
\curveto(270.83542542,220.26211567)(269.81794923,219.84063465)(269.06786601,219.09049872)
\curveto(268.31778146,218.34036413)(267.8963293,217.32281826)(267.8963293,216.26196677)
\curveto(267.8963293,215.20111528)(268.31778146,214.1835694)(269.06786601,213.43343481)
\curveto(269.81794923,212.68329889)(270.83542542,212.26181787)(271.89620426,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,142.20830689)
\curveto(183.35978805,142.20830689)(184.37726424,142.62978791)(185.12734746,143.37992383)
\curveto(185.87743201,144.13005842)(186.29888417,145.1476043)(186.29888417,146.20845579)
\curveto(186.29888417,147.26930728)(185.87743201,148.28685315)(185.12734746,149.03698774)
\curveto(184.37726424,149.78712367)(183.35978805,150.20860469)(182.29900921,150.20860469)
\curveto(181.23823037,150.20860469)(180.22075418,149.78712367)(179.47067096,149.03698774)
\curveto(178.72058641,148.28685315)(178.29913425,147.26930728)(178.29913425,146.20845579)
\curveto(178.29913425,145.1476043)(178.72058641,144.13005842)(179.47067096,143.37992383)
\curveto(180.22075418,142.62978791)(181.23823037,142.20830689)(182.29900921,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,142.20830689)
\curveto(183.35978805,142.20830689)(184.37726424,142.62978791)(185.12734746,143.37992383)
\curveto(185.87743201,144.13005842)(186.29888417,145.1476043)(186.29888417,146.20845579)
\curveto(186.29888417,147.26930728)(185.87743201,148.28685315)(185.12734746,149.03698774)
\curveto(184.37726424,149.78712367)(183.35978805,150.20860469)(182.29900921,150.20860469)
\curveto(181.23823037,150.20860469)(180.22075418,149.78712367)(179.47067096,149.03698774)
\curveto(178.72058641,148.28685315)(178.29913425,147.26930728)(178.29913425,146.20845579)
\curveto(178.29913425,145.1476043)(178.72058641,144.13005842)(179.47067096,143.37992383)
\curveto(180.22075418,142.62978791)(181.23823037,142.20830689)(182.29900921,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,85.1879959)
\curveto(121.45626666,85.1879959)(122.47374285,85.60947692)(123.22382607,86.35961284)
\curveto(123.97391062,87.10974743)(124.39536278,88.12729331)(124.39536278,89.1881448)
\curveto(124.39536278,90.24899629)(123.97391062,91.26654216)(123.22382607,92.01667675)
\curveto(122.47374285,92.76681268)(121.45626666,93.1882937)(120.39548782,93.1882937)
\curveto(119.33470898,93.1882937)(118.31723279,92.76681268)(117.56714957,92.01667675)
\curveto(116.81706502,91.26654216)(116.39561286,90.24899629)(116.39561286,89.1881448)
\curveto(116.39561286,88.12729331)(116.81706502,87.10974743)(117.56714957,86.35961284)
\curveto(118.31723279,85.60947692)(119.33470898,85.1879959)(120.39548782,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,85.1879959)
\curveto(121.45626666,85.1879959)(122.47374285,85.60947692)(123.22382607,86.35961284)
\curveto(123.97391062,87.10974743)(124.39536278,88.12729331)(124.39536278,89.1881448)
\curveto(124.39536278,90.24899629)(123.97391062,91.26654216)(123.22382607,92.01667675)
\curveto(122.47374285,92.76681268)(121.45626666,93.1882937)(120.39548782,93.1882937)
\curveto(119.33470898,93.1882937)(118.31723279,92.76681268)(117.56714957,92.01667675)
\curveto(116.81706502,91.26654216)(116.39561286,90.24899629)(116.39561286,89.1881448)
\curveto(116.39561286,88.12729331)(116.81706502,87.10974743)(117.56714957,86.35961284)
\curveto(118.31723279,85.60947692)(119.33470898,85.1879959)(120.39548782,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,78.6713959)
\curveto(142.6337866,78.6713959)(143.65126279,79.09287693)(144.40134601,79.84301285)
\curveto(145.15143056,80.59314744)(145.57288272,81.61069331)(145.57288272,82.6715448)
\curveto(145.57288272,83.73239629)(145.15143056,84.74994217)(144.40134601,85.50007676)
\curveto(143.65126279,86.25021268)(142.6337866,86.6716937)(141.57300776,86.6716937)
\curveto(140.51222892,86.6716937)(139.49475273,86.25021268)(138.74466951,85.50007676)
\curveto(137.99458496,84.74994217)(137.5731328,83.73239629)(137.5731328,82.6715448)
\curveto(137.5731328,81.61069331)(137.99458496,80.59314744)(138.74466951,79.84301285)
\curveto(139.49475273,79.09287693)(140.51222892,78.6713959)(141.57300776,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,78.6713959)
\curveto(142.6337866,78.6713959)(143.65126279,79.09287693)(144.40134601,79.84301285)
\curveto(145.15143056,80.59314744)(145.57288272,81.61069331)(145.57288272,82.6715448)
\curveto(145.57288272,83.73239629)(145.15143056,84.74994217)(144.40134601,85.50007676)
\curveto(143.65126279,86.25021268)(142.6337866,86.6716937)(141.57300776,86.6716937)
\curveto(140.51222892,86.6716937)(139.49475273,86.25021268)(138.74466951,85.50007676)
\curveto(137.99458496,84.74994217)(137.5731328,83.73239629)(137.5731328,82.6715448)
\curveto(137.5731328,81.61069331)(137.99458496,80.59314744)(138.74466951,79.84301285)
\curveto(139.49475273,79.09287693)(140.51222892,78.6713959)(141.57300776,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,187.82454754)
\curveto(246.89234787,187.82454754)(247.90982406,188.24602856)(248.65990728,188.99616449)
\curveto(249.40999183,189.74629908)(249.83144399,190.76384495)(249.83144399,191.82469644)
\curveto(249.83144399,192.88554793)(249.40999183,193.90309381)(248.65990728,194.6532284)
\curveto(247.90982406,195.40336432)(246.89234787,195.82484534)(245.83156903,195.82484534)
\curveto(244.77079019,195.82484534)(243.753314,195.40336432)(243.00323078,194.6532284)
\curveto(242.25314623,193.90309381)(241.83169407,192.88554793)(241.83169407,191.82469644)
\curveto(241.83169407,190.76384495)(242.25314623,189.74629908)(243.00323078,188.99616449)
\curveto(243.753314,188.24602856)(244.77079019,187.82454754)(245.83156903,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,187.82454754)
\curveto(246.89234787,187.82454754)(247.90982406,188.24602856)(248.65990728,188.99616449)
\curveto(249.40999183,189.74629908)(249.83144399,190.76384495)(249.83144399,191.82469644)
\curveto(249.83144399,192.88554793)(249.40999183,193.90309381)(248.65990728,194.6532284)
\curveto(247.90982406,195.40336432)(246.89234787,195.82484534)(245.83156903,195.82484534)
\curveto(244.77079019,195.82484534)(243.753314,195.40336432)(243.00323078,194.6532284)
\curveto(242.25314623,193.90309381)(241.83169407,192.88554793)(241.83169407,191.82469644)
\curveto(241.83169407,190.76384495)(242.25314623,189.74629908)(243.00323078,188.99616449)
\curveto(243.753314,188.24602856)(244.77079019,187.82454754)(245.83156903,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,249.73230853)
\curveto(132.85953567,249.73230853)(133.87701187,250.15378955)(134.62709508,250.90392547)
\curveto(135.37717964,251.65406006)(135.79863179,252.67160594)(135.79863179,253.73245743)
\curveto(135.79863179,254.79330892)(135.37717964,255.81085479)(134.62709508,256.56098938)
\curveto(133.87701187,257.31112531)(132.85953567,257.73260633)(131.79875683,257.73260633)
\curveto(130.73797799,257.73260633)(129.7205018,257.31112531)(128.97041858,256.56098938)
\curveto(128.22033403,255.81085479)(127.79888187,254.79330892)(127.79888187,253.73245743)
\curveto(127.79888187,252.67160594)(128.22033403,251.65406006)(128.97041858,250.90392547)
\curveto(129.7205018,250.15378955)(130.73797799,249.73230853)(131.79875683,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,249.73230853)
\curveto(132.85953567,249.73230853)(133.87701187,250.15378955)(134.62709508,250.90392547)
\curveto(135.37717964,251.65406006)(135.79863179,252.67160594)(135.79863179,253.73245743)
\curveto(135.79863179,254.79330892)(135.37717964,255.81085479)(134.62709508,256.56098938)
\curveto(133.87701187,257.31112531)(132.85953567,257.73260633)(131.79875683,257.73260633)
\curveto(130.73797799,257.73260633)(129.7205018,257.31112531)(128.97041858,256.56098938)
\curveto(128.22033403,255.81085479)(127.79888187,254.79330892)(127.79888187,253.73245743)
\curveto(127.79888187,252.67160594)(128.22033403,251.65406006)(128.97041858,250.90392547)
\curveto(129.7205018,250.15378955)(130.73797799,249.73230853)(131.79875683,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,252.99060852)
\curveto(215.940577,252.99060852)(216.95805319,253.41208955)(217.70813641,254.16222547)
\curveto(218.45822096,254.91236006)(218.87967312,255.92990594)(218.87967312,256.99075742)
\curveto(218.87967312,258.05160891)(218.45822096,259.06915479)(217.70813641,259.81928938)
\curveto(216.95805319,260.5694253)(215.940577,260.99090633)(214.87979816,260.99090633)
\curveto(213.81901932,260.99090633)(212.80154313,260.5694253)(212.05145991,259.81928938)
\curveto(211.30137536,259.06915479)(210.8799232,258.05160891)(210.8799232,256.99075742)
\curveto(210.8799232,255.92990594)(211.30137536,254.91236006)(212.05145991,254.16222547)
\curveto(212.80154313,253.41208955)(213.81901932,252.99060852)(214.87979816,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,252.99060852)
\curveto(215.940577,252.99060852)(216.95805319,253.41208955)(217.70813641,254.16222547)
\curveto(218.45822096,254.91236006)(218.87967312,255.92990594)(218.87967312,256.99075742)
\curveto(218.87967312,258.05160891)(218.45822096,259.06915479)(217.70813641,259.81928938)
\curveto(216.95805319,260.5694253)(215.940577,260.99090633)(214.87979816,260.99090633)
\curveto(213.81901932,260.99090633)(212.80154313,260.5694253)(212.05145991,259.81928938)
\curveto(211.30137536,259.06915479)(210.8799232,258.05160891)(210.8799232,256.99075742)
\curveto(210.8799232,255.92990594)(211.30137536,254.91236006)(212.05145991,254.16222547)
\curveto(212.80154313,253.41208955)(213.81901932,252.99060852)(214.87979816,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,57.49242557)
\curveto(259.92465531,57.49242557)(260.9421315,57.9139066)(261.69221472,58.66404252)
\curveto(262.44229927,59.41417711)(262.86375143,60.43172299)(262.86375143,61.49257448)
\curveto(262.86375143,62.55342596)(262.44229927,63.57097184)(261.69221472,64.32110643)
\curveto(260.9421315,65.07124235)(259.92465531,65.49272338)(258.86387647,65.49272338)
\curveto(257.80309763,65.49272338)(256.78562144,65.07124235)(256.03553822,64.32110643)
\curveto(255.28545367,63.57097184)(254.86400151,62.55342596)(254.86400151,61.49257448)
\curveto(254.86400151,60.43172299)(255.28545367,59.41417711)(256.03553822,58.66404252)
\curveto(256.78562144,57.9139066)(257.80309763,57.49242557)(258.86387647,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,57.49242557)
\curveto(259.92465531,57.49242557)(260.9421315,57.9139066)(261.69221472,58.66404252)
\curveto(262.44229927,59.41417711)(262.86375143,60.43172299)(262.86375143,61.49257448)
\curveto(262.86375143,62.55342596)(262.44229927,63.57097184)(261.69221472,64.32110643)
\curveto(260.9421315,65.07124235)(259.92465531,65.49272338)(258.86387647,65.49272338)
\curveto(257.80309763,65.49272338)(256.78562144,65.07124235)(256.03553822,64.32110643)
\curveto(255.28545367,63.57097184)(254.86400151,62.55342596)(254.86400151,61.49257448)
\curveto(254.86400151,60.43172299)(255.28545367,59.41417711)(256.03553822,58.66404252)
\curveto(256.78562144,57.9139066)(257.80309763,57.49242557)(258.86387647,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,114.51271622)
\curveto(246.89234787,114.51271622)(247.90982406,114.93419724)(248.65990728,115.68433316)
\curveto(249.40999183,116.43446775)(249.83144399,117.45201363)(249.83144399,118.51286512)
\curveto(249.83144399,119.57371661)(249.40999183,120.59126249)(248.65990728,121.34139707)
\curveto(247.90982406,122.091533)(246.89234787,122.51301402)(245.83156903,122.51301402)
\curveto(244.77079019,122.51301402)(243.753314,122.091533)(243.00323078,121.34139707)
\curveto(242.25314623,120.59126249)(241.83169407,119.57371661)(241.83169407,118.51286512)
\curveto(241.83169407,117.45201363)(242.25314623,116.43446775)(243.00323078,115.68433316)
\curveto(243.753314,114.93419724)(244.77079019,114.51271622)(245.83156903,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,114.51271622)
\curveto(246.89234787,114.51271622)(247.90982406,114.93419724)(248.65990728,115.68433316)
\curveto(249.40999183,116.43446775)(249.83144399,117.45201363)(249.83144399,118.51286512)
\curveto(249.83144399,119.57371661)(249.40999183,120.59126249)(248.65990728,121.34139707)
\curveto(247.90982406,122.091533)(246.89234787,122.51301402)(245.83156903,122.51301402)
\curveto(244.77079019,122.51301402)(243.753314,122.091533)(243.00323078,121.34139707)
\curveto(242.25314623,120.59126249)(241.83169407,119.57371661)(241.83169407,118.51286512)
\curveto(241.83169407,117.45201363)(242.25314623,116.43446775)(243.00323078,115.68433316)
\curveto(243.753314,114.93419724)(244.77079019,114.51271622)(245.83156903,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,345.85223983)
\curveto(251.77946316,345.85223983)(252.79693935,346.27372085)(253.54702257,347.02385678)
\curveto(254.29710712,347.77399136)(254.71855928,348.79153724)(254.71855928,349.85238873)
\curveto(254.71855928,350.91324022)(254.29710712,351.9307861)(253.54702257,352.68092069)
\curveto(252.79693935,353.43105661)(251.77946316,353.85253763)(250.71868432,353.85253763)
\curveto(249.65790548,353.85253763)(248.64042929,353.43105661)(247.89034607,352.68092069)
\curveto(247.14026152,351.9307861)(246.71880936,350.91324022)(246.71880936,349.85238873)
\curveto(246.71880936,348.79153724)(247.14026152,347.77399136)(247.89034607,347.02385678)
\curveto(248.64042929,346.27372085)(249.65790548,345.85223983)(250.71868432,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,345.85223983)
\curveto(251.77946316,345.85223983)(252.79693935,346.27372085)(253.54702257,347.02385678)
\curveto(254.29710712,347.77399136)(254.71855928,348.79153724)(254.71855928,349.85238873)
\curveto(254.71855928,350.91324022)(254.29710712,351.9307861)(253.54702257,352.68092069)
\curveto(252.79693935,353.43105661)(251.77946316,353.85253763)(250.71868432,353.85253763)
\curveto(249.65790548,353.85253763)(248.64042929,353.43105661)(247.89034607,352.68092069)
\curveto(247.14026152,351.9307861)(246.71880936,350.91324022)(246.71880936,349.85238873)
\curveto(246.71880936,348.79153724)(247.14026152,347.77399136)(247.89034607,347.02385678)
\curveto(248.64042929,346.27372085)(249.65790548,345.85223983)(250.71868432,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,331.18987967)
\curveto(139.37570974,331.18987967)(140.39318593,331.61136069)(141.14326915,332.36149661)
\curveto(141.8933537,333.1116312)(142.31480586,334.12917708)(142.31480586,335.19002857)
\curveto(142.31480586,336.25088006)(141.8933537,337.26842594)(141.14326915,338.01856053)
\curveto(140.39318593,338.76869645)(139.37570974,339.19017747)(138.3149309,339.19017747)
\curveto(137.25415206,339.19017747)(136.23667587,338.76869645)(135.48659265,338.01856053)
\curveto(134.7365081,337.26842594)(134.31505594,336.25088006)(134.31505594,335.19002857)
\curveto(134.31505594,334.12917708)(134.7365081,333.1116312)(135.48659265,332.36149661)
\curveto(136.23667587,331.61136069)(137.25415206,331.18987967)(138.3149309,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,331.18987967)
\curveto(139.37570974,331.18987967)(140.39318593,331.61136069)(141.14326915,332.36149661)
\curveto(141.8933537,333.1116312)(142.31480586,334.12917708)(142.31480586,335.19002857)
\curveto(142.31480586,336.25088006)(141.8933537,337.26842594)(141.14326915,338.01856053)
\curveto(140.39318593,338.76869645)(139.37570974,339.19017747)(138.3149309,339.19017747)
\curveto(137.25415206,339.19017747)(136.23667587,338.76869645)(135.48659265,338.01856053)
\curveto(134.7365081,337.26842594)(134.31505594,336.25088006)(134.31505594,335.19002857)
\curveto(134.31505594,334.12917708)(134.7365081,333.1116312)(135.48659265,332.36149661)
\curveto(136.23667587,331.61136069)(137.25415206,331.18987967)(138.3149309,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,215.52011786)
\curveto(259.92465531,215.52011786)(260.9421315,215.94159889)(261.69221472,216.69173481)
\curveto(262.44229927,217.4418694)(262.86375143,218.45941528)(262.86375143,219.52026676)
\curveto(262.86375143,220.58111825)(262.44229927,221.59866413)(261.69221472,222.34879872)
\curveto(260.9421315,223.09893464)(259.92465531,223.52041567)(258.86387647,223.52041567)
\curveto(257.80309763,223.52041567)(256.78562144,223.09893464)(256.03553822,222.34879872)
\curveto(255.28545367,221.59866413)(254.86400151,220.58111825)(254.86400151,219.52026676)
\curveto(254.86400151,218.45941528)(255.28545367,217.4418694)(256.03553822,216.69173481)
\curveto(256.78562144,215.94159889)(257.80309763,215.52011786)(258.86387647,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,215.52011786)
\curveto(259.92465531,215.52011786)(260.9421315,215.94159889)(261.69221472,216.69173481)
\curveto(262.44229927,217.4418694)(262.86375143,218.45941528)(262.86375143,219.52026676)
\curveto(262.86375143,220.58111825)(262.44229927,221.59866413)(261.69221472,222.34879872)
\curveto(260.9421315,223.09893464)(259.92465531,223.52041567)(258.86387647,223.52041567)
\curveto(257.80309763,223.52041567)(256.78562144,223.09893464)(256.03553822,222.34879872)
\curveto(255.28545367,221.59866413)(254.86400151,220.58111825)(254.86400151,219.52026676)
\curveto(254.86400151,218.45941528)(255.28545367,217.4418694)(256.03553822,216.69173481)
\curveto(256.78562144,215.94159889)(257.80309763,215.52011786)(258.86387647,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,192.71199754)
\curveto(272.9569831,192.71199754)(273.97445929,193.13347856)(274.72454251,193.88361448)
\curveto(275.47462706,194.63374907)(275.89607922,195.65129495)(275.89607922,196.71214644)
\curveto(275.89607922,197.77299793)(275.47462706,198.7905438)(274.72454251,199.54067839)
\curveto(273.97445929,200.29081432)(272.9569831,200.71229534)(271.89620426,200.71229534)
\curveto(270.83542542,200.71229534)(269.81794923,200.29081432)(269.06786601,199.54067839)
\curveto(268.31778146,198.7905438)(267.8963293,197.77299793)(267.8963293,196.71214644)
\curveto(267.8963293,195.65129495)(268.31778146,194.63374907)(269.06786601,193.88361448)
\curveto(269.81794923,193.13347856)(270.83542542,192.71199754)(271.89620426,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,192.71199754)
\curveto(272.9569831,192.71199754)(273.97445929,193.13347856)(274.72454251,193.88361448)
\curveto(275.47462706,194.63374907)(275.89607922,195.65129495)(275.89607922,196.71214644)
\curveto(275.89607922,197.77299793)(275.47462706,198.7905438)(274.72454251,199.54067839)
\curveto(273.97445929,200.29081432)(272.9569831,200.71229534)(271.89620426,200.71229534)
\curveto(270.83542542,200.71229534)(269.81794923,200.29081432)(269.06786601,199.54067839)
\curveto(268.31778146,198.7905438)(267.8963293,197.77299793)(267.8963293,196.71214644)
\curveto(267.8963293,195.65129495)(268.31778146,194.63374907)(269.06786601,193.88361448)
\curveto(269.81794923,193.13347856)(270.83542542,192.71199754)(271.89620426,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,127.54593655)
\curveto(305.53777205,127.54593655)(306.55524824,127.96741758)(307.30533146,128.7175535)
\curveto(308.05541601,129.46768809)(308.47686817,130.48523397)(308.47686817,131.54608545)
\curveto(308.47686817,132.60693694)(308.05541601,133.62448282)(307.30533146,134.37461741)
\curveto(306.55524824,135.12475333)(305.53777205,135.54623436)(304.47699321,135.54623436)
\curveto(303.41621437,135.54623436)(302.39873818,135.12475333)(301.64865496,134.37461741)
\curveto(300.89857041,133.62448282)(300.47711825,132.60693694)(300.47711825,131.54608545)
\curveto(300.47711825,130.48523397)(300.89857041,129.46768809)(301.64865496,128.7175535)
\curveto(302.39873818,127.96741758)(303.41621437,127.54593655)(304.47699321,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,127.54593655)
\curveto(305.53777205,127.54593655)(306.55524824,127.96741758)(307.30533146,128.7175535)
\curveto(308.05541601,129.46768809)(308.47686817,130.48523397)(308.47686817,131.54608545)
\curveto(308.47686817,132.60693694)(308.05541601,133.62448282)(307.30533146,134.37461741)
\curveto(306.55524824,135.12475333)(305.53777205,135.54623436)(304.47699321,135.54623436)
\curveto(303.41621437,135.54623436)(302.39873818,135.12475333)(301.64865496,134.37461741)
\curveto(300.89857041,133.62448282)(300.47711825,132.60693694)(300.47711825,131.54608545)
\curveto(300.47711825,130.48523397)(300.89857041,129.46768809)(301.64865496,128.7175535)
\curveto(302.39873818,127.96741758)(303.41621437,127.54593655)(304.47699321,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,313.26920934)
\curveto(224.0857895,313.26920934)(225.10326569,313.69069036)(225.85334891,314.44082628)
\curveto(226.60343346,315.19096087)(227.02488562,316.20850675)(227.02488562,317.26935824)
\curveto(227.02488562,318.33020973)(226.60343346,319.3477556)(225.85334891,320.09789019)
\curveto(225.10326569,320.84802612)(224.0857895,321.26950714)(223.02501066,321.26950714)
\curveto(221.96423182,321.26950714)(220.94675563,320.84802612)(220.19667241,320.09789019)
\curveto(219.44658786,319.3477556)(219.0251357,318.33020973)(219.0251357,317.26935824)
\curveto(219.0251357,316.20850675)(219.44658786,315.19096087)(220.19667241,314.44082628)
\curveto(220.94675563,313.69069036)(221.96423182,313.26920934)(223.02501066,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,313.26920934)
\curveto(224.0857895,313.26920934)(225.10326569,313.69069036)(225.85334891,314.44082628)
\curveto(226.60343346,315.19096087)(227.02488562,316.20850675)(227.02488562,317.26935824)
\curveto(227.02488562,318.33020973)(226.60343346,319.3477556)(225.85334891,320.09789019)
\curveto(225.10326569,320.84802612)(224.0857895,321.26950714)(223.02501066,321.26950714)
\curveto(221.96423182,321.26950714)(220.94675563,320.84802612)(220.19667241,320.09789019)
\curveto(219.44658786,319.3477556)(219.0251357,318.33020973)(219.0251357,317.26935824)
\curveto(219.0251357,316.20850675)(219.44658786,315.19096087)(220.19667241,314.44082628)
\curveto(220.94675563,313.69069036)(221.96423182,313.26920934)(223.02501066,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,259.50720852)
\curveto(100.27875689,259.50720852)(101.29623309,259.92868954)(102.0463163,260.67882546)
\curveto(102.79640086,261.42896005)(103.21785301,262.44650593)(103.21785301,263.50735742)
\curveto(103.21785301,264.56820891)(102.79640086,265.58575479)(102.0463163,266.33588937)
\curveto(101.29623309,267.0860253)(100.27875689,267.50750632)(99.21797805,267.50750632)
\curveto(98.15719921,267.50750632)(97.13972302,267.0860253)(96.3896398,266.33588937)
\curveto(95.63955525,265.58575479)(95.21810309,264.56820891)(95.21810309,263.50735742)
\curveto(95.21810309,262.44650593)(95.63955525,261.42896005)(96.3896398,260.67882546)
\curveto(97.13972302,259.92868954)(98.15719921,259.50720852)(99.21797805,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,259.50720852)
\curveto(100.27875689,259.50720852)(101.29623309,259.92868954)(102.0463163,260.67882546)
\curveto(102.79640086,261.42896005)(103.21785301,262.44650593)(103.21785301,263.50735742)
\curveto(103.21785301,264.56820891)(102.79640086,265.58575479)(102.0463163,266.33588937)
\curveto(101.29623309,267.0860253)(100.27875689,267.50750632)(99.21797805,267.50750632)
\curveto(98.15719921,267.50750632)(97.13972302,267.0860253)(96.3896398,266.33588937)
\curveto(95.63955525,265.58575479)(95.21810309,264.56820891)(95.21810309,263.50735742)
\curveto(95.21810309,262.44650593)(95.63955525,261.42896005)(96.3896398,260.67882546)
\curveto(97.13972302,259.92868954)(98.15719921,259.50720852)(99.21797805,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,357.25629999)
\curveto(240.3761738,357.25629999)(241.39364999,357.67778102)(242.14373321,358.42791694)
\curveto(242.89381776,359.17805153)(243.31526992,360.1955974)(243.31526992,361.25644889)
\curveto(243.31526992,362.31730038)(242.89381776,363.33484626)(242.14373321,364.08498085)
\curveto(241.39364999,364.83511677)(240.3761738,365.25659779)(239.31539496,365.25659779)
\curveto(238.25461612,365.25659779)(237.23713993,364.83511677)(236.48705671,364.08498085)
\curveto(235.73697216,363.33484626)(235.31552,362.31730038)(235.31552,361.25644889)
\curveto(235.31552,360.1955974)(235.73697216,359.17805153)(236.48705671,358.42791694)
\curveto(237.23713993,357.67778102)(238.25461612,357.25629999)(239.31539496,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,357.25629999)
\curveto(240.3761738,357.25629999)(241.39364999,357.67778102)(242.14373321,358.42791694)
\curveto(242.89381776,359.17805153)(243.31526992,360.1955974)(243.31526992,361.25644889)
\curveto(243.31526992,362.31730038)(242.89381776,363.33484626)(242.14373321,364.08498085)
\curveto(241.39364999,364.83511677)(240.3761738,365.25659779)(239.31539496,365.25659779)
\curveto(238.25461612,365.25659779)(237.23713993,364.83511677)(236.48705671,364.08498085)
\curveto(235.73697216,363.33484626)(235.31552,362.31730038)(235.31552,361.25644889)
\curveto(235.31552,360.1955974)(235.73697216,359.17805153)(236.48705671,358.42791694)
\curveto(237.23713993,357.67778102)(238.25461612,357.25629999)(239.31539496,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,64.00902557)
\curveto(180.10171119,64.00902557)(181.11918738,64.43050659)(181.8692706,65.18064251)
\curveto(182.61935515,65.9307771)(183.04080731,66.94832298)(183.04080731,68.00917447)
\curveto(183.04080731,69.07002596)(182.61935515,70.08757184)(181.8692706,70.83770643)
\curveto(181.11918738,71.58784235)(180.10171119,72.00932337)(179.04093235,72.00932337)
\curveto(177.98015351,72.00932337)(176.96267732,71.58784235)(176.2125941,70.83770643)
\curveto(175.46250955,70.08757184)(175.04105739,69.07002596)(175.04105739,68.00917447)
\curveto(175.04105739,66.94832298)(175.46250955,65.9307771)(176.2125941,65.18064251)
\curveto(176.96267732,64.43050659)(177.98015351,64.00902557)(179.04093235,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,64.00902557)
\curveto(180.10171119,64.00902557)(181.11918738,64.43050659)(181.8692706,65.18064251)
\curveto(182.61935515,65.9307771)(183.04080731,66.94832298)(183.04080731,68.00917447)
\curveto(183.04080731,69.07002596)(182.61935515,70.08757184)(181.8692706,70.83770643)
\curveto(181.11918738,71.58784235)(180.10171119,72.00932337)(179.04093235,72.00932337)
\curveto(177.98015351,72.00932337)(176.96267732,71.58784235)(176.2125941,70.83770643)
\curveto(175.46250955,70.08757184)(175.04105739,69.07002596)(175.04105739,68.00917447)
\curveto(175.04105739,66.94832298)(175.46250955,65.9307771)(176.2125941,65.18064251)
\curveto(176.96267732,64.43050659)(177.98015351,64.00902557)(179.04093235,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,130.80423655)
\curveto(90.50451614,130.80423655)(91.52199233,131.22571757)(92.27207555,131.9758535)
\curveto(93.0221601,132.72598809)(93.44361226,133.74353396)(93.44361226,134.80438545)
\curveto(93.44361226,135.86523694)(93.0221601,136.88278282)(92.27207555,137.63291741)
\curveto(91.52199233,138.38305333)(90.50451614,138.80453435)(89.4437373,138.80453435)
\curveto(88.38295846,138.80453435)(87.36548227,138.38305333)(86.61539905,137.63291741)
\curveto(85.8653145,136.88278282)(85.44386234,135.86523694)(85.44386234,134.80438545)
\curveto(85.44386234,133.74353396)(85.8653145,132.72598809)(86.61539905,131.9758535)
\curveto(87.36548227,131.22571757)(88.38295846,130.80423655)(89.4437373,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,130.80423655)
\curveto(90.50451614,130.80423655)(91.52199233,131.22571757)(92.27207555,131.9758535)
\curveto(93.0221601,132.72598809)(93.44361226,133.74353396)(93.44361226,134.80438545)
\curveto(93.44361226,135.86523694)(93.0221601,136.88278282)(92.27207555,137.63291741)
\curveto(91.52199233,138.38305333)(90.50451614,138.80453435)(89.4437373,138.80453435)
\curveto(88.38295846,138.80453435)(87.36548227,138.38305333)(86.61539905,137.63291741)
\curveto(85.8653145,136.88278282)(85.44386234,135.86523694)(85.44386234,134.80438545)
\curveto(85.44386234,133.74353396)(85.8653145,132.72598809)(86.61539905,131.9758535)
\curveto(87.36548227,131.22571757)(88.38295846,130.80423655)(89.4437373,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,202.48689753)
\curveto(144.26282503,202.48689753)(145.28030122,202.90837855)(146.03038444,203.65851447)
\curveto(146.78046899,204.40864906)(147.20192115,205.42619494)(147.20192115,206.48704643)
\curveto(147.20192115,207.54789792)(146.78046899,208.5654438)(146.03038444,209.31557838)
\curveto(145.28030122,210.06571431)(144.26282503,210.48719533)(143.20204619,210.48719533)
\curveto(142.14126735,210.48719533)(141.12379116,210.06571431)(140.37370794,209.31557838)
\curveto(139.62362339,208.5654438)(139.20217123,207.54789792)(139.20217123,206.48704643)
\curveto(139.20217123,205.42619494)(139.62362339,204.40864906)(140.37370794,203.65851447)
\curveto(141.12379116,202.90837855)(142.14126735,202.48689753)(143.20204619,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,202.48689753)
\curveto(144.26282503,202.48689753)(145.28030122,202.90837855)(146.03038444,203.65851447)
\curveto(146.78046899,204.40864906)(147.20192115,205.42619494)(147.20192115,206.48704643)
\curveto(147.20192115,207.54789792)(146.78046899,208.5654438)(146.03038444,209.31557838)
\curveto(145.28030122,210.06571431)(144.26282503,210.48719533)(143.20204619,210.48719533)
\curveto(142.14126735,210.48719533)(141.12379116,210.06571431)(140.37370794,209.31557838)
\curveto(139.62362339,208.5654438)(139.20217123,207.54789792)(139.20217123,206.48704643)
\curveto(139.20217123,205.42619494)(139.62362339,204.40864906)(140.37370794,203.65851447)
\curveto(141.12379116,202.90837855)(142.14126735,202.48689753)(143.20204619,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,243.21568819)
\curveto(158.92419125,243.21568819)(159.94166744,243.63716921)(160.69175066,244.38730513)
\curveto(161.44183521,245.13743972)(161.86328737,246.1549856)(161.86328737,247.21583709)
\curveto(161.86328737,248.27668858)(161.44183521,249.29423445)(160.69175066,250.04436904)
\curveto(159.94166744,250.79450497)(158.92419125,251.21598599)(157.86341241,251.21598599)
\curveto(156.80263357,251.21598599)(155.78515738,250.79450497)(155.03507416,250.04436904)
\curveto(154.28498961,249.29423445)(153.86353745,248.27668858)(153.86353745,247.21583709)
\curveto(153.86353745,246.1549856)(154.28498961,245.13743972)(155.03507416,244.38730513)
\curveto(155.78515738,243.63716921)(156.80263357,243.21568819)(157.86341241,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,243.21568819)
\curveto(158.92419125,243.21568819)(159.94166744,243.63716921)(160.69175066,244.38730513)
\curveto(161.44183521,245.13743972)(161.86328737,246.1549856)(161.86328737,247.21583709)
\curveto(161.86328737,248.27668858)(161.44183521,249.29423445)(160.69175066,250.04436904)
\curveto(159.94166744,250.79450497)(158.92419125,251.21598599)(157.86341241,251.21598599)
\curveto(156.80263357,251.21598599)(155.78515738,250.79450497)(155.03507416,250.04436904)
\curveto(154.28498961,249.29423445)(153.86353745,248.27668858)(153.86353745,247.21583709)
\curveto(153.86353745,246.1549856)(154.28498961,245.13743972)(155.03507416,244.38730513)
\curveto(155.78515738,243.63716921)(156.80263357,243.21568819)(157.86341241,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,165.01642721)
\curveto(393.50592867,165.01642721)(394.52340486,165.43790824)(395.27348808,166.18804416)
\curveto(396.02357263,166.93817875)(396.44502479,167.95572463)(396.44502479,169.01657611)
\curveto(396.44502479,170.0774276)(396.02357263,171.09497348)(395.27348808,171.84510807)
\curveto(394.52340486,172.59524399)(393.50592867,173.01672502)(392.44514983,173.01672502)
\curveto(391.38437099,173.01672502)(390.3668948,172.59524399)(389.61681158,171.84510807)
\curveto(388.86672703,171.09497348)(388.44527487,170.0774276)(388.44527487,169.01657611)
\curveto(388.44527487,167.95572463)(388.86672703,166.93817875)(389.61681158,166.18804416)
\curveto(390.3668948,165.43790824)(391.38437099,165.01642721)(392.44514983,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,165.01642721)
\curveto(393.50592867,165.01642721)(394.52340486,165.43790824)(395.27348808,166.18804416)
\curveto(396.02357263,166.93817875)(396.44502479,167.95572463)(396.44502479,169.01657611)
\curveto(396.44502479,170.0774276)(396.02357263,171.09497348)(395.27348808,171.84510807)
\curveto(394.52340486,172.59524399)(393.50592867,173.01672502)(392.44514983,173.01672502)
\curveto(391.38437099,173.01672502)(390.3668948,172.59524399)(389.61681158,171.84510807)
\curveto(388.86672703,171.09497348)(388.44527487,170.0774276)(388.44527487,169.01657611)
\curveto(388.44527487,167.95572463)(388.86672703,166.93817875)(389.61681158,166.18804416)
\curveto(390.3668948,165.43790824)(391.38437099,165.01642721)(392.44514983,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,303.49429917)
\curveto(201.27923113,303.49429917)(202.29670732,303.9157802)(203.04679054,304.66591612)
\curveto(203.79687509,305.41605071)(204.21832725,306.43359659)(204.21832725,307.49444807)
\curveto(204.21832725,308.55529956)(203.79687509,309.57284544)(203.04679054,310.32298003)
\curveto(202.29670732,311.07311595)(201.27923113,311.49459697)(200.21845229,311.49459697)
\curveto(199.15767345,311.49459697)(198.14019726,311.07311595)(197.39011404,310.32298003)
\curveto(196.64002949,309.57284544)(196.21857733,308.55529956)(196.21857733,307.49444807)
\curveto(196.21857733,306.43359659)(196.64002949,305.41605071)(197.39011404,304.66591612)
\curveto(198.14019726,303.9157802)(199.15767345,303.49429917)(200.21845229,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,303.49429917)
\curveto(201.27923113,303.49429917)(202.29670732,303.9157802)(203.04679054,304.66591612)
\curveto(203.79687509,305.41605071)(204.21832725,306.43359659)(204.21832725,307.49444807)
\curveto(204.21832725,308.55529956)(203.79687509,309.57284544)(203.04679054,310.32298003)
\curveto(202.29670732,311.07311595)(201.27923113,311.49459697)(200.21845229,311.49459697)
\curveto(199.15767345,311.49459697)(198.14019726,311.07311595)(197.39011404,310.32298003)
\curveto(196.64002949,309.57284544)(196.21857733,308.55529956)(196.21857733,307.49444807)
\curveto(196.21857733,306.43359659)(196.64002949,305.41605071)(197.39011404,304.66591612)
\curveto(198.14019726,303.9157802)(199.15767345,303.49429917)(200.21845229,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,98.22119589)
\curveto(111.68201573,98.22119589)(112.69949193,98.64267691)(113.44957514,99.39281283)
\curveto(114.1996597,100.14294742)(114.62111185,101.1604933)(114.62111185,102.22134479)
\curveto(114.62111185,103.28219628)(114.1996597,104.29974215)(113.44957514,105.04987674)
\curveto(112.69949193,105.80001267)(111.68201573,106.22149369)(110.62123689,106.22149369)
\curveto(109.56045805,106.22149369)(108.54298186,105.80001267)(107.79289864,105.04987674)
\curveto(107.04281409,104.29974215)(106.62136193,103.28219628)(106.62136193,102.22134479)
\curveto(106.62136193,101.1604933)(107.04281409,100.14294742)(107.79289864,99.39281283)
\curveto(108.54298186,98.64267691)(109.56045805,98.22119589)(110.62123689,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,98.22119589)
\curveto(111.68201573,98.22119589)(112.69949193,98.64267691)(113.44957514,99.39281283)
\curveto(114.1996597,100.14294742)(114.62111185,101.1604933)(114.62111185,102.22134479)
\curveto(114.62111185,103.28219628)(114.1996597,104.29974215)(113.44957514,105.04987674)
\curveto(112.69949193,105.80001267)(111.68201573,106.22149369)(110.62123689,106.22149369)
\curveto(109.56045805,106.22149369)(108.54298186,105.80001267)(107.79289864,105.04987674)
\curveto(107.04281409,104.29974215)(106.62136193,103.28219628)(106.62136193,102.22134479)
\curveto(106.62136193,101.1604933)(107.04281409,100.14294742)(107.79289864,99.39281283)
\curveto(108.54298186,98.64267691)(109.56045805,98.22119589)(110.62123689,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,135.69168655)
\curveto(310.42490769,135.69168655)(311.44238388,136.11316757)(312.1924671,136.86330349)
\curveto(312.94255165,137.61343808)(313.36400381,138.63098396)(313.36400381,139.69183545)
\curveto(313.36400381,140.75268694)(312.94255165,141.77023281)(312.1924671,142.5203674)
\curveto(311.44238388,143.27050333)(310.42490769,143.69198435)(309.36412885,143.69198435)
\curveto(308.30335001,143.69198435)(307.28587381,143.27050333)(306.5357906,142.5203674)
\curveto(305.78570604,141.77023281)(305.36425389,140.75268694)(305.36425389,139.69183545)
\curveto(305.36425389,138.63098396)(305.78570604,137.61343808)(306.5357906,136.86330349)
\curveto(307.28587381,136.11316757)(308.30335001,135.69168655)(309.36412885,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,135.69168655)
\curveto(310.42490769,135.69168655)(311.44238388,136.11316757)(312.1924671,136.86330349)
\curveto(312.94255165,137.61343808)(313.36400381,138.63098396)(313.36400381,139.69183545)
\curveto(313.36400381,140.75268694)(312.94255165,141.77023281)(312.1924671,142.5203674)
\curveto(311.44238388,143.27050333)(310.42490769,143.69198435)(309.36412885,143.69198435)
\curveto(308.30335001,143.69198435)(307.28587381,143.27050333)(306.5357906,142.5203674)
\curveto(305.78570604,141.77023281)(305.36425389,140.75268694)(305.36425389,139.69183545)
\curveto(305.36425389,138.63098396)(305.78570604,137.61343808)(306.5357906,136.86330349)
\curveto(307.28587381,136.11316757)(308.30335001,135.69168655)(309.36412885,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,160.12895687)
\curveto(391.87691058,160.12895687)(392.89438678,160.55043789)(393.64446999,161.30057382)
\curveto(394.39455455,162.05070841)(394.8160067,163.06825428)(394.8160067,164.12910577)
\curveto(394.8160067,165.18995726)(394.39455455,166.20750314)(393.64446999,166.95763773)
\curveto(392.89438678,167.70777365)(391.87691058,168.12925467)(390.81613174,168.12925467)
\curveto(389.7553529,168.12925467)(388.73787671,167.70777365)(387.98779349,166.95763773)
\curveto(387.23770894,166.20750314)(386.81625678,165.18995726)(386.81625678,164.12910577)
\curveto(386.81625678,163.06825428)(387.23770894,162.05070841)(387.98779349,161.30057382)
\curveto(388.73787671,160.55043789)(389.7553529,160.12895687)(390.81613174,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,160.12895687)
\curveto(391.87691058,160.12895687)(392.89438678,160.55043789)(393.64446999,161.30057382)
\curveto(394.39455455,162.05070841)(394.8160067,163.06825428)(394.8160067,164.12910577)
\curveto(394.8160067,165.18995726)(394.39455455,166.20750314)(393.64446999,166.95763773)
\curveto(392.89438678,167.70777365)(391.87691058,168.12925467)(390.81613174,168.12925467)
\curveto(389.7553529,168.12925467)(388.73787671,167.70777365)(387.98779349,166.95763773)
\curveto(387.23770894,166.20750314)(386.81625678,165.18995726)(386.81625678,164.12910577)
\curveto(386.81625678,163.06825428)(387.23770894,162.05070841)(387.98779349,161.30057382)
\curveto(388.73787671,160.55043789)(389.7553529,160.12895687)(390.81613174,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,347.4814)
\curveto(395.13498744,347.4814)(396.15246364,347.90288102)(396.90254685,348.65301695)
\curveto(397.65263141,349.40315154)(398.07408356,350.42069741)(398.07408356,351.4815489)
\curveto(398.07408356,352.54240039)(397.65263141,353.55994627)(396.90254685,354.31008086)
\curveto(396.15246364,355.06021678)(395.13498744,355.4816978)(394.0742086,355.4816978)
\curveto(393.01342976,355.4816978)(391.99595357,355.06021678)(391.24587035,354.31008086)
\curveto(390.4957858,353.55994627)(390.07433364,352.54240039)(390.07433364,351.4815489)
\curveto(390.07433364,350.42069741)(390.4957858,349.40315154)(391.24587035,348.65301695)
\curveto(391.99595357,347.90288102)(393.01342976,347.4814)(394.0742086,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,347.4814)
\curveto(395.13498744,347.4814)(396.15246364,347.90288102)(396.90254685,348.65301695)
\curveto(397.65263141,349.40315154)(398.07408356,350.42069741)(398.07408356,351.4815489)
\curveto(398.07408356,352.54240039)(397.65263141,353.55994627)(396.90254685,354.31008086)
\curveto(396.15246364,355.06021678)(395.13498744,355.4816978)(394.0742086,355.4816978)
\curveto(393.01342976,355.4816978)(391.99595357,355.06021678)(391.24587035,354.31008086)
\curveto(390.4957858,353.55994627)(390.07433364,352.54240039)(390.07433364,351.4815489)
\curveto(390.07433364,350.42069741)(390.4957858,349.40315154)(391.24587035,348.65301695)
\curveto(391.99595357,347.90288102)(393.01342976,347.4814)(394.0742086,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,150.35405688)
\curveto(215.940577,150.35405688)(216.95805319,150.7755379)(217.70813641,151.52567383)
\curveto(218.45822096,152.27580842)(218.87967312,153.29335429)(218.87967312,154.35420578)
\curveto(218.87967312,155.41505727)(218.45822096,156.43260315)(217.70813641,157.18273774)
\curveto(216.95805319,157.93287366)(215.940577,158.35435468)(214.87979816,158.35435468)
\curveto(213.81901932,158.35435468)(212.80154313,157.93287366)(212.05145991,157.18273774)
\curveto(211.30137536,156.43260315)(210.8799232,155.41505727)(210.8799232,154.35420578)
\curveto(210.8799232,153.29335429)(211.30137536,152.27580842)(212.05145991,151.52567383)
\curveto(212.80154313,150.7755379)(213.81901932,150.35405688)(214.87979816,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,150.35405688)
\curveto(215.940577,150.35405688)(216.95805319,150.7755379)(217.70813641,151.52567383)
\curveto(218.45822096,152.27580842)(218.87967312,153.29335429)(218.87967312,154.35420578)
\curveto(218.87967312,155.41505727)(218.45822096,156.43260315)(217.70813641,157.18273774)
\curveto(216.95805319,157.93287366)(215.940577,158.35435468)(214.87979816,158.35435468)
\curveto(213.81901932,158.35435468)(212.80154313,157.93287366)(212.05145991,157.18273774)
\curveto(211.30137536,156.43260315)(210.8799232,155.41505727)(210.8799232,154.35420578)
\curveto(210.8799232,153.29335429)(211.30137536,152.27580842)(212.05145991,151.52567383)
\curveto(212.80154313,150.7755379)(213.81901932,150.35405688)(214.87979816,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,267.65297886)
\curveto(370.69939064,267.65297886)(371.71686684,268.07445988)(372.46695005,268.8245958)
\curveto(373.21703461,269.57473039)(373.63848676,270.59227627)(373.63848676,271.65312776)
\curveto(373.63848676,272.71397925)(373.21703461,273.73152512)(372.46695005,274.48165971)
\curveto(371.71686684,275.23179564)(370.69939064,275.65327666)(369.6386118,275.65327666)
\curveto(368.57783296,275.65327666)(367.56035677,275.23179564)(366.81027355,274.48165971)
\curveto(366.060189,273.73152512)(365.63873684,272.71397925)(365.63873684,271.65312776)
\curveto(365.63873684,270.59227627)(366.060189,269.57473039)(366.81027355,268.8245958)
\curveto(367.56035677,268.07445988)(368.57783296,267.65297886)(369.6386118,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,267.65297886)
\curveto(370.69939064,267.65297886)(371.71686684,268.07445988)(372.46695005,268.8245958)
\curveto(373.21703461,269.57473039)(373.63848676,270.59227627)(373.63848676,271.65312776)
\curveto(373.63848676,272.71397925)(373.21703461,273.73152512)(372.46695005,274.48165971)
\curveto(371.71686684,275.23179564)(370.69939064,275.65327666)(369.6386118,275.65327666)
\curveto(368.57783296,275.65327666)(367.56035677,275.23179564)(366.81027355,274.48165971)
\curveto(366.060189,273.73152512)(365.63873684,272.71397925)(365.63873684,271.65312776)
\curveto(365.63873684,270.59227627)(366.060189,269.57473039)(366.81027355,268.8245958)
\curveto(367.56035677,268.07445988)(368.57783296,267.65297886)(369.6386118,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,160.12895687)
\curveto(85.6173805,160.12895687)(86.6348567,160.55043789)(87.38493991,161.30057382)
\curveto(88.13502447,162.05070841)(88.55647662,163.06825428)(88.55647662,164.12910577)
\curveto(88.55647662,165.18995726)(88.13502447,166.20750314)(87.38493991,166.95763773)
\curveto(86.6348567,167.70777365)(85.6173805,168.12925467)(84.55660166,168.12925467)
\curveto(83.49582282,168.12925467)(82.47834663,167.70777365)(81.72826341,166.95763773)
\curveto(80.97817886,166.20750314)(80.5567267,165.18995726)(80.5567267,164.12910577)
\curveto(80.5567267,163.06825428)(80.97817886,162.05070841)(81.72826341,161.30057382)
\curveto(82.47834663,160.55043789)(83.49582282,160.12895687)(84.55660166,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,160.12895687)
\curveto(85.6173805,160.12895687)(86.6348567,160.55043789)(87.38493991,161.30057382)
\curveto(88.13502447,162.05070841)(88.55647662,163.06825428)(88.55647662,164.12910577)
\curveto(88.55647662,165.18995726)(88.13502447,166.20750314)(87.38493991,166.95763773)
\curveto(86.6348567,167.70777365)(85.6173805,168.12925467)(84.55660166,168.12925467)
\curveto(83.49582282,168.12925467)(82.47834663,167.70777365)(81.72826341,166.95763773)
\curveto(80.97817886,166.20750314)(80.5567267,165.18995726)(80.5567267,164.12910577)
\curveto(80.5567267,163.06825428)(80.97817886,162.05070841)(81.72826341,161.30057382)
\curveto(82.47834663,160.55043789)(83.49582282,160.12895687)(84.55660166,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,311.64005934)
\curveto(242.00523258,311.64005934)(243.02270877,312.06154036)(243.77279199,312.81167628)
\curveto(244.52287654,313.56181087)(244.9443287,314.57935675)(244.9443287,315.64020824)
\curveto(244.9443287,316.70105973)(244.52287654,317.71860561)(243.77279199,318.4687402)
\curveto(243.02270877,319.21887612)(242.00523258,319.64035714)(240.94445374,319.64035714)
\curveto(239.8836749,319.64035714)(238.8661987,319.21887612)(238.11611549,318.4687402)
\curveto(237.36603093,317.71860561)(236.94457878,316.70105973)(236.94457878,315.64020824)
\curveto(236.94457878,314.57935675)(237.36603093,313.56181087)(238.11611549,312.81167628)
\curveto(238.8661987,312.06154036)(239.8836749,311.64005934)(240.94445374,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,311.64005934)
\curveto(242.00523258,311.64005934)(243.02270877,312.06154036)(243.77279199,312.81167628)
\curveto(244.52287654,313.56181087)(244.9443287,314.57935675)(244.9443287,315.64020824)
\curveto(244.9443287,316.70105973)(244.52287654,317.71860561)(243.77279199,318.4687402)
\curveto(243.02270877,319.21887612)(242.00523258,319.64035714)(240.94445374,319.64035714)
\curveto(239.8836749,319.64035714)(238.8661987,319.21887612)(238.11611549,318.4687402)
\curveto(237.36603093,317.71860561)(236.94457878,316.70105973)(236.94457878,315.64020824)
\curveto(236.94457878,314.57935675)(237.36603093,313.56181087)(238.11611549,312.81167628)
\curveto(238.8661987,312.06154036)(239.8836749,311.64005934)(240.94445374,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,195.97029753)
\curveto(386.98977495,195.97029753)(388.00725114,196.39177856)(388.75733436,197.14191448)
\curveto(389.50741891,197.89204907)(389.92887107,198.90959495)(389.92887107,199.97044643)
\curveto(389.92887107,201.03129792)(389.50741891,202.0488438)(388.75733436,202.79897839)
\curveto(388.00725114,203.54911431)(386.98977495,203.97059534)(385.92899611,203.97059534)
\curveto(384.86821727,203.97059534)(383.85074108,203.54911431)(383.10065786,202.79897839)
\curveto(382.35057331,202.0488438)(381.92912115,201.03129792)(381.92912115,199.97044643)
\curveto(381.92912115,198.90959495)(382.35057331,197.89204907)(383.10065786,197.14191448)
\curveto(383.85074108,196.39177856)(384.86821727,195.97029753)(385.92899611,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,195.97029753)
\curveto(386.98977495,195.97029753)(388.00725114,196.39177856)(388.75733436,197.14191448)
\curveto(389.50741891,197.89204907)(389.92887107,198.90959495)(389.92887107,199.97044643)
\curveto(389.92887107,201.03129792)(389.50741891,202.0488438)(388.75733436,202.79897839)
\curveto(388.00725114,203.54911431)(386.98977495,203.97059534)(385.92899611,203.97059534)
\curveto(384.86821727,203.97059534)(383.85074108,203.54911431)(383.10065786,202.79897839)
\curveto(382.35057331,202.0488438)(381.92912115,201.03129792)(381.92912115,199.97044643)
\curveto(381.92912115,198.90959495)(382.35057331,197.89204907)(383.10065786,197.14191448)
\curveto(383.85074108,196.39177856)(384.86821727,195.97029753)(385.92899611,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,179.6787772)
\curveto(259.92465531,179.6787772)(260.9421315,180.10025822)(261.69221472,180.85039415)
\curveto(262.44229927,181.60052874)(262.86375143,182.61807461)(262.86375143,183.6789261)
\curveto(262.86375143,184.73977759)(262.44229927,185.75732347)(261.69221472,186.50745806)
\curveto(260.9421315,187.25759398)(259.92465531,187.679075)(258.86387647,187.679075)
\curveto(257.80309763,187.679075)(256.78562144,187.25759398)(256.03553822,186.50745806)
\curveto(255.28545367,185.75732347)(254.86400151,184.73977759)(254.86400151,183.6789261)
\curveto(254.86400151,182.61807461)(255.28545367,181.60052874)(256.03553822,180.85039415)
\curveto(256.78562144,180.10025822)(257.80309763,179.6787772)(258.86387647,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,179.6787772)
\curveto(259.92465531,179.6787772)(260.9421315,180.10025822)(261.69221472,180.85039415)
\curveto(262.44229927,181.60052874)(262.86375143,182.61807461)(262.86375143,183.6789261)
\curveto(262.86375143,184.73977759)(262.44229927,185.75732347)(261.69221472,186.50745806)
\curveto(260.9421315,187.25759398)(259.92465531,187.679075)(258.86387647,187.679075)
\curveto(257.80309763,187.679075)(256.78562144,187.25759398)(256.03553822,186.50745806)
\curveto(255.28545367,185.75732347)(254.86400151,184.73977759)(254.86400151,183.6789261)
\curveto(254.86400151,182.61807461)(255.28545367,181.60052874)(256.03553822,180.85039415)
\curveto(256.78562144,180.10025822)(257.80309763,179.6787772)(258.86387647,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,334.44817967)
\curveto(375.58648559,334.44817967)(376.60396178,334.86966069)(377.354045,335.61979661)
\curveto(378.10412955,336.3699312)(378.52558171,337.38747708)(378.52558171,338.44832857)
\curveto(378.52558171,339.50918006)(378.10412955,340.52672593)(377.354045,341.27686052)
\curveto(376.60396178,342.02699645)(375.58648559,342.44847747)(374.52570675,342.44847747)
\curveto(373.46492791,342.44847747)(372.44745172,342.02699645)(371.6973685,341.27686052)
\curveto(370.94728395,340.52672593)(370.52583179,339.50918006)(370.52583179,338.44832857)
\curveto(370.52583179,337.38747708)(370.94728395,336.3699312)(371.6973685,335.61979661)
\curveto(372.44745172,334.86966069)(373.46492791,334.44817967)(374.52570675,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,334.44817967)
\curveto(375.58648559,334.44817967)(376.60396178,334.86966069)(377.354045,335.61979661)
\curveto(378.10412955,336.3699312)(378.52558171,337.38747708)(378.52558171,338.44832857)
\curveto(378.52558171,339.50918006)(378.10412955,340.52672593)(377.354045,341.27686052)
\curveto(376.60396178,342.02699645)(375.58648559,342.44847747)(374.52570675,342.44847747)
\curveto(373.46492791,342.44847747)(372.44745172,342.02699645)(371.6973685,341.27686052)
\curveto(370.94728395,340.52672593)(370.52583179,339.50918006)(370.52583179,338.44832857)
\curveto(370.52583179,337.38747708)(370.94728395,336.3699312)(371.6973685,335.61979661)
\curveto(372.44745172,334.86966069)(373.46492791,334.44817967)(374.52570675,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,147.09575688)
\curveto(302.27969519,147.09575688)(303.29717138,147.51723791)(304.0472546,148.26737383)
\curveto(304.79733915,149.01750842)(305.21879131,150.0350543)(305.21879131,151.09590578)
\curveto(305.21879131,152.15675727)(304.79733915,153.17430315)(304.0472546,153.92443774)
\curveto(303.29717138,154.67457366)(302.27969519,155.09605468)(301.21891635,155.09605468)
\curveto(300.15813751,155.09605468)(299.14066132,154.67457366)(298.3905781,153.92443774)
\curveto(297.64049355,153.17430315)(297.21904139,152.15675727)(297.21904139,151.09590578)
\curveto(297.21904139,150.0350543)(297.64049355,149.01750842)(298.3905781,148.26737383)
\curveto(299.14066132,147.51723791)(300.15813751,147.09575688)(301.21891635,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,147.09575688)
\curveto(302.27969519,147.09575688)(303.29717138,147.51723791)(304.0472546,148.26737383)
\curveto(304.79733915,149.01750842)(305.21879131,150.0350543)(305.21879131,151.09590578)
\curveto(305.21879131,152.15675727)(304.79733915,153.17430315)(304.0472546,153.92443774)
\curveto(303.29717138,154.67457366)(302.27969519,155.09605468)(301.21891635,155.09605468)
\curveto(300.15813751,155.09605468)(299.14066132,154.67457366)(298.3905781,153.92443774)
\curveto(297.64049355,153.17430315)(297.21904139,152.15675727)(297.21904139,151.09590578)
\curveto(297.21904139,150.0350543)(297.64049355,149.01750842)(298.3905781,148.26737383)
\curveto(299.14066132,147.51723791)(300.15813751,147.09575688)(301.21891635,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,334.44817967)
\curveto(227.34386636,334.44817967)(228.36134255,334.86966069)(229.11142577,335.61979661)
\curveto(229.86151032,336.3699312)(230.28296248,337.38747708)(230.28296248,338.44832857)
\curveto(230.28296248,339.50918006)(229.86151032,340.52672593)(229.11142577,341.27686052)
\curveto(228.36134255,342.02699645)(227.34386636,342.44847747)(226.28308752,342.44847747)
\curveto(225.22230868,342.44847747)(224.20483249,342.02699645)(223.45474927,341.27686052)
\curveto(222.70466472,340.52672593)(222.28321256,339.50918006)(222.28321256,338.44832857)
\curveto(222.28321256,337.38747708)(222.70466472,336.3699312)(223.45474927,335.61979661)
\curveto(224.20483249,334.86966069)(225.22230868,334.44817967)(226.28308752,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,334.44817967)
\curveto(227.34386636,334.44817967)(228.36134255,334.86966069)(229.11142577,335.61979661)
\curveto(229.86151032,336.3699312)(230.28296248,337.38747708)(230.28296248,338.44832857)
\curveto(230.28296248,339.50918006)(229.86151032,340.52672593)(229.11142577,341.27686052)
\curveto(228.36134255,342.02699645)(227.34386636,342.44847747)(226.28308752,342.44847747)
\curveto(225.22230868,342.44847747)(224.20483249,342.02699645)(223.45474927,341.27686052)
\curveto(222.70466472,340.52672593)(222.28321256,339.50918006)(222.28321256,338.44832857)
\curveto(222.28321256,337.38747708)(222.70466472,336.3699312)(223.45474927,335.61979661)
\curveto(224.20483249,334.86966069)(225.22230868,334.44817967)(226.28308752,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,134.06253655)
\curveto(103.53682358,134.06253655)(104.55429977,134.48401757)(105.30438299,135.23415349)
\curveto(106.05446754,135.98428808)(106.4759197,137.00183396)(106.4759197,138.06268545)
\curveto(106.4759197,139.12353694)(106.05446754,140.14108281)(105.30438299,140.8912174)
\curveto(104.55429977,141.64135333)(103.53682358,142.06283435)(102.47604474,142.06283435)
\curveto(101.4152659,142.06283435)(100.39778971,141.64135333)(99.64770649,140.8912174)
\curveto(98.89762194,140.14108281)(98.47616978,139.12353694)(98.47616978,138.06268545)
\curveto(98.47616978,137.00183396)(98.89762194,135.98428808)(99.64770649,135.23415349)
\curveto(100.39778971,134.48401757)(101.4152659,134.06253655)(102.47604474,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,134.06253655)
\curveto(103.53682358,134.06253655)(104.55429977,134.48401757)(105.30438299,135.23415349)
\curveto(106.05446754,135.98428808)(106.4759197,137.00183396)(106.4759197,138.06268545)
\curveto(106.4759197,139.12353694)(106.05446754,140.14108281)(105.30438299,140.8912174)
\curveto(104.55429977,141.64135333)(103.53682358,142.06283435)(102.47604474,142.06283435)
\curveto(101.4152659,142.06283435)(100.39778971,141.64135333)(99.64770649,140.8912174)
\curveto(98.89762194,140.14108281)(98.47616978,139.12353694)(98.47616978,138.06268545)
\curveto(98.47616978,137.00183396)(98.89762194,135.98428808)(99.64770649,135.23415349)
\curveto(100.39778971,134.48401757)(101.4152659,134.06253655)(102.47604474,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,169.90387721)
\curveto(222.45675107,169.90387721)(223.47422726,170.32535823)(224.22431048,171.07549416)
\curveto(224.97439503,171.82562874)(225.39584719,172.84317462)(225.39584719,173.90402611)
\curveto(225.39584719,174.9648776)(224.97439503,175.98242348)(224.22431048,176.73255807)
\curveto(223.47422726,177.48269399)(222.45675107,177.90417501)(221.39597223,177.90417501)
\curveto(220.33519339,177.90417501)(219.3177172,177.48269399)(218.56763398,176.73255807)
\curveto(217.81754943,175.98242348)(217.39609727,174.9648776)(217.39609727,173.90402611)
\curveto(217.39609727,172.84317462)(217.81754943,171.82562874)(218.56763398,171.07549416)
\curveto(219.3177172,170.32535823)(220.33519339,169.90387721)(221.39597223,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,169.90387721)
\curveto(222.45675107,169.90387721)(223.47422726,170.32535823)(224.22431048,171.07549416)
\curveto(224.97439503,171.82562874)(225.39584719,172.84317462)(225.39584719,173.90402611)
\curveto(225.39584719,174.9648776)(224.97439503,175.98242348)(224.22431048,176.73255807)
\curveto(223.47422726,177.48269399)(222.45675107,177.90417501)(221.39597223,177.90417501)
\curveto(220.33519339,177.90417501)(219.3177172,177.48269399)(218.56763398,176.73255807)
\curveto(217.81754943,175.98242348)(217.39609727,174.9648776)(217.39609727,173.90402611)
\curveto(217.39609727,172.84317462)(217.81754943,171.82562874)(218.56763398,171.07549416)
\curveto(219.3177172,170.32535823)(220.33519339,169.90387721)(221.39597223,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,300.23599918)
\curveto(158.92419125,300.23599918)(159.94166744,300.6574802)(160.69175066,301.40761612)
\curveto(161.44183521,302.15775071)(161.86328737,303.17529659)(161.86328737,304.23614808)
\curveto(161.86328737,305.29699957)(161.44183521,306.31454544)(160.69175066,307.06468003)
\curveto(159.94166744,307.81481596)(158.92419125,308.23629698)(157.86341241,308.23629698)
\curveto(156.80263357,308.23629698)(155.78515738,307.81481596)(155.03507416,307.06468003)
\curveto(154.28498961,306.31454544)(153.86353745,305.29699957)(153.86353745,304.23614808)
\curveto(153.86353745,303.17529659)(154.28498961,302.15775071)(155.03507416,301.40761612)
\curveto(155.78515738,300.6574802)(156.80263357,300.23599918)(157.86341241,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,300.23599918)
\curveto(158.92419125,300.23599918)(159.94166744,300.6574802)(160.69175066,301.40761612)
\curveto(161.44183521,302.15775071)(161.86328737,303.17529659)(161.86328737,304.23614808)
\curveto(161.86328737,305.29699957)(161.44183521,306.31454544)(160.69175066,307.06468003)
\curveto(159.94166744,307.81481596)(158.92419125,308.23629698)(157.86341241,308.23629698)
\curveto(156.80263357,308.23629698)(155.78515738,307.81481596)(155.03507416,307.06468003)
\curveto(154.28498961,306.31454544)(153.86353745,305.29699957)(153.86353745,304.23614808)
\curveto(153.86353745,303.17529659)(154.28498961,302.15775071)(155.03507416,301.40761612)
\curveto(155.78515738,300.6574802)(156.80263357,300.23599918)(157.86341241,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,168.27472721)
\curveto(215.940577,168.27472721)(216.95805319,168.69620823)(217.70813641,169.44634416)
\curveto(218.45822096,170.19647875)(218.87967312,171.21402462)(218.87967312,172.27487611)
\curveto(218.87967312,173.3357276)(218.45822096,174.35327348)(217.70813641,175.10340807)
\curveto(216.95805319,175.85354399)(215.940577,176.27502501)(214.87979816,176.27502501)
\curveto(213.81901932,176.27502501)(212.80154313,175.85354399)(212.05145991,175.10340807)
\curveto(211.30137536,174.35327348)(210.8799232,173.3357276)(210.8799232,172.27487611)
\curveto(210.8799232,171.21402462)(211.30137536,170.19647875)(212.05145991,169.44634416)
\curveto(212.80154313,168.69620823)(213.81901932,168.27472721)(214.87979816,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,168.27472721)
\curveto(215.940577,168.27472721)(216.95805319,168.69620823)(217.70813641,169.44634416)
\curveto(218.45822096,170.19647875)(218.87967312,171.21402462)(218.87967312,172.27487611)
\curveto(218.87967312,173.3357276)(218.45822096,174.35327348)(217.70813641,175.10340807)
\curveto(216.95805319,175.85354399)(215.940577,176.27502501)(214.87979816,176.27502501)
\curveto(213.81901932,176.27502501)(212.80154313,175.85354399)(212.05145991,175.10340807)
\curveto(211.30137536,174.35327348)(210.8799232,173.3357276)(210.8799232,172.27487611)
\curveto(210.8799232,171.21402462)(211.30137536,170.19647875)(212.05145991,169.44634416)
\curveto(212.80154313,168.69620823)(213.81901932,168.27472721)(214.87979816,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,168.27472721)
\curveto(224.0857895,168.27472721)(225.10326569,168.69620823)(225.85334891,169.44634416)
\curveto(226.60343346,170.19647875)(227.02488562,171.21402462)(227.02488562,172.27487611)
\curveto(227.02488562,173.3357276)(226.60343346,174.35327348)(225.85334891,175.10340807)
\curveto(225.10326569,175.85354399)(224.0857895,176.27502501)(223.02501066,176.27502501)
\curveto(221.96423182,176.27502501)(220.94675563,175.85354399)(220.19667241,175.10340807)
\curveto(219.44658786,174.35327348)(219.0251357,173.3357276)(219.0251357,172.27487611)
\curveto(219.0251357,171.21402462)(219.44658786,170.19647875)(220.19667241,169.44634416)
\curveto(220.94675563,168.69620823)(221.96423182,168.27472721)(223.02501066,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,168.27472721)
\curveto(224.0857895,168.27472721)(225.10326569,168.69620823)(225.85334891,169.44634416)
\curveto(226.60343346,170.19647875)(227.02488562,171.21402462)(227.02488562,172.27487611)
\curveto(227.02488562,173.3357276)(226.60343346,174.35327348)(225.85334891,175.10340807)
\curveto(225.10326569,175.85354399)(224.0857895,176.27502501)(223.02501066,176.27502501)
\curveto(221.96423182,176.27502501)(220.94675563,175.85354399)(220.19667241,175.10340807)
\curveto(219.44658786,174.35327348)(219.0251357,173.3357276)(219.0251357,172.27487611)
\curveto(219.0251357,171.21402462)(219.44658786,170.19647875)(220.19667241,169.44634416)
\curveto(220.94675563,168.69620823)(221.96423182,168.27472721)(223.02501066,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,176.4204772)
\curveto(393.50592867,176.4204772)(394.52340486,176.84195823)(395.27348808,177.59209415)
\curveto(396.02357263,178.34222874)(396.44502479,179.35977462)(396.44502479,180.42062611)
\curveto(396.44502479,181.48147759)(396.02357263,182.49902347)(395.27348808,183.24915806)
\curveto(394.52340486,183.99929398)(393.50592867,184.42077501)(392.44514983,184.42077501)
\curveto(391.38437099,184.42077501)(390.3668948,183.99929398)(389.61681158,183.24915806)
\curveto(388.86672703,182.49902347)(388.44527487,181.48147759)(388.44527487,180.42062611)
\curveto(388.44527487,179.35977462)(388.86672703,178.34222874)(389.61681158,177.59209415)
\curveto(390.3668948,176.84195823)(391.38437099,176.4204772)(392.44514983,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,176.4204772)
\curveto(393.50592867,176.4204772)(394.52340486,176.84195823)(395.27348808,177.59209415)
\curveto(396.02357263,178.34222874)(396.44502479,179.35977462)(396.44502479,180.42062611)
\curveto(396.44502479,181.48147759)(396.02357263,182.49902347)(395.27348808,183.24915806)
\curveto(394.52340486,183.99929398)(393.50592867,184.42077501)(392.44514983,184.42077501)
\curveto(391.38437099,184.42077501)(390.3668948,183.99929398)(389.61681158,183.24915806)
\curveto(388.86672703,182.49902347)(388.44527487,181.48147759)(388.44527487,180.42062611)
\curveto(388.44527487,179.35977462)(388.86672703,178.34222874)(389.61681158,177.59209415)
\curveto(390.3668948,176.84195823)(391.38437099,176.4204772)(392.44514983,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,310.01090934)
\curveto(222.45675107,310.01090934)(223.47422726,310.43239036)(224.22431048,311.18252629)
\curveto(224.97439503,311.93266088)(225.39584719,312.95020675)(225.39584719,314.01105824)
\curveto(225.39584719,315.07190973)(224.97439503,316.08945561)(224.22431048,316.8395902)
\curveto(223.47422726,317.58972612)(222.45675107,318.01120714)(221.39597223,318.01120714)
\curveto(220.33519339,318.01120714)(219.3177172,317.58972612)(218.56763398,316.8395902)
\curveto(217.81754943,316.08945561)(217.39609727,315.07190973)(217.39609727,314.01105824)
\curveto(217.39609727,312.95020675)(217.81754943,311.93266088)(218.56763398,311.18252629)
\curveto(219.3177172,310.43239036)(220.33519339,310.01090934)(221.39597223,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,310.01090934)
\curveto(222.45675107,310.01090934)(223.47422726,310.43239036)(224.22431048,311.18252629)
\curveto(224.97439503,311.93266088)(225.39584719,312.95020675)(225.39584719,314.01105824)
\curveto(225.39584719,315.07190973)(224.97439503,316.08945561)(224.22431048,316.8395902)
\curveto(223.47422726,317.58972612)(222.45675107,318.01120714)(221.39597223,318.01120714)
\curveto(220.33519339,318.01120714)(219.3177172,317.58972612)(218.56763398,316.8395902)
\curveto(217.81754943,316.08945561)(217.39609727,315.07190973)(217.39609727,314.01105824)
\curveto(217.39609727,312.95020675)(217.81754943,311.93266088)(218.56763398,311.18252629)
\curveto(219.3177172,310.43239036)(220.33519339,310.01090934)(221.39597223,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,362.14376016)
\curveto(129.60145881,362.14376016)(130.618935,362.56524118)(131.36901822,363.31537711)
\curveto(132.11910278,364.0655117)(132.54055493,365.08305757)(132.54055493,366.14390906)
\curveto(132.54055493,367.20476055)(132.11910278,368.22230643)(131.36901822,368.97244102)
\curveto(130.618935,369.72257694)(129.60145881,370.14405796)(128.54067997,370.14405796)
\curveto(127.47990113,370.14405796)(126.46242494,369.72257694)(125.71234172,368.97244102)
\curveto(124.96225717,368.22230643)(124.54080501,367.20476055)(124.54080501,366.14390906)
\curveto(124.54080501,365.08305757)(124.96225717,364.0655117)(125.71234172,363.31537711)
\curveto(126.46242494,362.56524118)(127.47990113,362.14376016)(128.54067997,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,362.14376016)
\curveto(129.60145881,362.14376016)(130.618935,362.56524118)(131.36901822,363.31537711)
\curveto(132.11910278,364.0655117)(132.54055493,365.08305757)(132.54055493,366.14390906)
\curveto(132.54055493,367.20476055)(132.11910278,368.22230643)(131.36901822,368.97244102)
\curveto(130.618935,369.72257694)(129.60145881,370.14405796)(128.54067997,370.14405796)
\curveto(127.47990113,370.14405796)(126.46242494,369.72257694)(125.71234172,368.97244102)
\curveto(124.96225717,368.22230643)(124.54080501,367.20476055)(124.54080501,366.14390906)
\curveto(124.54080501,365.08305757)(124.96225717,364.0655117)(125.71234172,363.31537711)
\curveto(126.46242494,362.56524118)(127.47990113,362.14376016)(128.54067997,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,280.68617885)
\curveto(372.32840873,280.68617885)(373.34588492,281.10765987)(374.09596814,281.85779579)
\curveto(374.84605269,282.60793038)(375.26750485,283.62547626)(375.26750485,284.68632775)
\curveto(375.26750485,285.74717924)(374.84605269,286.76472511)(374.09596814,287.5148597)
\curveto(373.34588492,288.26499563)(372.32840873,288.68647665)(371.26762989,288.68647665)
\curveto(370.20685105,288.68647665)(369.18937486,288.26499563)(368.43929164,287.5148597)
\curveto(367.68920709,286.76472511)(367.26775493,285.74717924)(367.26775493,284.68632775)
\curveto(367.26775493,283.62547626)(367.68920709,282.60793038)(368.43929164,281.85779579)
\curveto(369.18937486,281.10765987)(370.20685105,280.68617885)(371.26762989,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,280.68617885)
\curveto(372.32840873,280.68617885)(373.34588492,281.10765987)(374.09596814,281.85779579)
\curveto(374.84605269,282.60793038)(375.26750485,283.62547626)(375.26750485,284.68632775)
\curveto(375.26750485,285.74717924)(374.84605269,286.76472511)(374.09596814,287.5148597)
\curveto(373.34588492,288.26499563)(372.32840873,288.68647665)(371.26762989,288.68647665)
\curveto(370.20685105,288.68647665)(369.18937486,288.26499563)(368.43929164,287.5148597)
\curveto(367.68920709,286.76472511)(367.26775493,285.74717924)(367.26775493,284.68632775)
\curveto(367.26775493,283.62547626)(367.68920709,282.60793038)(368.43929164,281.85779579)
\curveto(369.18937486,281.10765987)(370.20685105,280.68617885)(371.26762989,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,209.00351787)
\curveto(155.66609404,209.00351787)(156.68357024,209.42499889)(157.43365345,210.17513481)
\curveto(158.18373801,210.9252694)(158.60519016,211.94281528)(158.60519016,213.00366677)
\curveto(158.60519016,214.06451826)(158.18373801,215.08206414)(157.43365345,215.83219873)
\curveto(156.68357024,216.58233465)(155.66609404,217.00381567)(154.6053152,217.00381567)
\curveto(153.54453636,217.00381567)(152.52706017,216.58233465)(151.77697695,215.83219873)
\curveto(151.0268924,215.08206414)(150.60544024,214.06451826)(150.60544024,213.00366677)
\curveto(150.60544024,211.94281528)(151.0268924,210.9252694)(151.77697695,210.17513481)
\curveto(152.52706017,209.42499889)(153.54453636,209.00351787)(154.6053152,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,209.00351787)
\curveto(155.66609404,209.00351787)(156.68357024,209.42499889)(157.43365345,210.17513481)
\curveto(158.18373801,210.9252694)(158.60519016,211.94281528)(158.60519016,213.00366677)
\curveto(158.60519016,214.06451826)(158.18373801,215.08206414)(157.43365345,215.83219873)
\curveto(156.68357024,216.58233465)(155.66609404,217.00381567)(154.6053152,217.00381567)
\curveto(153.54453636,217.00381567)(152.52706017,216.58233465)(151.77697695,215.83219873)
\curveto(151.0268924,215.08206414)(150.60544024,214.06451826)(150.60544024,213.00366677)
\curveto(150.60544024,211.94281528)(151.0268924,210.9252694)(151.77697695,210.17513481)
\curveto(152.52706017,209.42499889)(153.54453636,209.00351787)(154.6053152,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,215.52011786)
\curveto(114.94011294,215.52011786)(115.95758913,215.94159889)(116.70767235,216.69173481)
\curveto(117.4577569,217.4418694)(117.87920906,218.45941528)(117.87920906,219.52026676)
\curveto(117.87920906,220.58111825)(117.4577569,221.59866413)(116.70767235,222.34879872)
\curveto(115.95758913,223.09893464)(114.94011294,223.52041567)(113.8793341,223.52041567)
\curveto(112.81855526,223.52041567)(111.80107907,223.09893464)(111.05099585,222.34879872)
\curveto(110.3009113,221.59866413)(109.87945914,220.58111825)(109.87945914,219.52026676)
\curveto(109.87945914,218.45941528)(110.3009113,217.4418694)(111.05099585,216.69173481)
\curveto(111.80107907,215.94159889)(112.81855526,215.52011786)(113.8793341,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,215.52011786)
\curveto(114.94011294,215.52011786)(115.95758913,215.94159889)(116.70767235,216.69173481)
\curveto(117.4577569,217.4418694)(117.87920906,218.45941528)(117.87920906,219.52026676)
\curveto(117.87920906,220.58111825)(117.4577569,221.59866413)(116.70767235,222.34879872)
\curveto(115.95758913,223.09893464)(114.94011294,223.52041567)(113.8793341,223.52041567)
\curveto(112.81855526,223.52041567)(111.80107907,223.09893464)(111.05099585,222.34879872)
\curveto(110.3009113,221.59866413)(109.87945914,220.58111825)(109.87945914,219.52026676)
\curveto(109.87945914,218.45941528)(110.3009113,217.4418694)(111.05099585,216.69173481)
\curveto(111.80107907,215.94159889)(112.81855526,215.52011786)(113.8793341,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,332.81902967)
\curveto(232.23098165,332.81902967)(233.24845784,333.24051069)(233.99854106,333.99064661)
\curveto(234.74862561,334.7407812)(235.17007777,335.75832708)(235.17007777,336.81917857)
\curveto(235.17007777,337.88003006)(234.74862561,338.89757593)(233.99854106,339.64771052)
\curveto(233.24845784,340.39784645)(232.23098165,340.81932747)(231.17020281,340.81932747)
\curveto(230.10942397,340.81932747)(229.09194778,340.39784645)(228.34186456,339.64771052)
\curveto(227.59178001,338.89757593)(227.17032785,337.88003006)(227.17032785,336.81917857)
\curveto(227.17032785,335.75832708)(227.59178001,334.7407812)(228.34186456,333.99064661)
\curveto(229.09194778,333.24051069)(230.10942397,332.81902967)(231.17020281,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,332.81902967)
\curveto(232.23098165,332.81902967)(233.24845784,333.24051069)(233.99854106,333.99064661)
\curveto(234.74862561,334.7407812)(235.17007777,335.75832708)(235.17007777,336.81917857)
\curveto(235.17007777,337.88003006)(234.74862561,338.89757593)(233.99854106,339.64771052)
\curveto(233.24845784,340.39784645)(232.23098165,340.81932747)(231.17020281,340.81932747)
\curveto(230.10942397,340.81932747)(229.09194778,340.39784645)(228.34186456,339.64771052)
\curveto(227.59178001,338.89757593)(227.17032785,337.88003006)(227.17032785,336.81917857)
\curveto(227.17032785,335.75832708)(227.59178001,334.7407812)(228.34186456,333.99064661)
\curveto(229.09194778,333.24051069)(230.10942397,332.81902967)(231.17020281,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,83.55882555)
\curveto(219.19865386,83.55882555)(220.21613005,83.98030658)(220.96621327,84.7304425)
\curveto(221.71629782,85.48057709)(222.13774998,86.49812296)(222.13774998,87.55897445)
\curveto(222.13774998,88.61982594)(221.71629782,89.63737182)(220.96621327,90.38750641)
\curveto(220.21613005,91.13764233)(219.19865386,91.55912335)(218.13787502,91.55912335)
\curveto(217.07709618,91.55912335)(216.05961999,91.13764233)(215.30953677,90.38750641)
\curveto(214.55945222,89.63737182)(214.13800006,88.61982594)(214.13800006,87.55897445)
\curveto(214.13800006,86.49812296)(214.55945222,85.48057709)(215.30953677,84.7304425)
\curveto(216.05961999,83.98030658)(217.07709618,83.55882555)(218.13787502,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,83.55882555)
\curveto(219.19865386,83.55882555)(220.21613005,83.98030658)(220.96621327,84.7304425)
\curveto(221.71629782,85.48057709)(222.13774998,86.49812296)(222.13774998,87.55897445)
\curveto(222.13774998,88.61982594)(221.71629782,89.63737182)(220.96621327,90.38750641)
\curveto(220.21613005,91.13764233)(219.19865386,91.55912335)(218.13787502,91.55912335)
\curveto(217.07709618,91.55912335)(216.05961999,91.13764233)(215.30953677,90.38750641)
\curveto(214.55945222,89.63737182)(214.13800006,88.61982594)(214.13800006,87.55897445)
\curveto(214.13800006,86.49812296)(214.55945222,85.48057709)(215.30953677,84.7304425)
\curveto(216.05961999,83.98030658)(217.07709618,83.55882555)(218.13787502,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,318.15666951)
\curveto(238.74713537,318.15666951)(239.76461156,318.57815053)(240.51469478,319.32828645)
\curveto(241.26477933,320.07842104)(241.68623149,321.09596692)(241.68623149,322.15681841)
\curveto(241.68623149,323.2176699)(241.26477933,324.23521577)(240.51469478,324.98535036)
\curveto(239.76461156,325.73548629)(238.74713537,326.15696731)(237.68635653,326.15696731)
\curveto(236.62557769,326.15696731)(235.6081015,325.73548629)(234.85801828,324.98535036)
\curveto(234.10793373,324.23521577)(233.68648157,323.2176699)(233.68648157,322.15681841)
\curveto(233.68648157,321.09596692)(234.10793373,320.07842104)(234.85801828,319.32828645)
\curveto(235.6081015,318.57815053)(236.62557769,318.15666951)(237.68635653,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,318.15666951)
\curveto(238.74713537,318.15666951)(239.76461156,318.57815053)(240.51469478,319.32828645)
\curveto(241.26477933,320.07842104)(241.68623149,321.09596692)(241.68623149,322.15681841)
\curveto(241.68623149,323.2176699)(241.26477933,324.23521577)(240.51469478,324.98535036)
\curveto(239.76461156,325.73548629)(238.74713537,326.15696731)(237.68635653,326.15696731)
\curveto(236.62557769,326.15696731)(235.6081015,325.73548629)(234.85801828,324.98535036)
\curveto(234.10793373,324.23521577)(233.68648157,323.2176699)(233.68648157,322.15681841)
\curveto(233.68648157,321.09596692)(234.10793373,320.07842104)(234.85801828,319.32828645)
\curveto(235.6081015,318.57815053)(236.62557769,318.15666951)(237.68635653,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,269.28212886)
\curveto(246.89234787,269.28212886)(247.90982406,269.70360988)(248.65990728,270.4537458)
\curveto(249.40999183,271.20388039)(249.83144399,272.22142627)(249.83144399,273.28227776)
\curveto(249.83144399,274.34312925)(249.40999183,275.36067512)(248.65990728,276.11080971)
\curveto(247.90982406,276.86094564)(246.89234787,277.28242666)(245.83156903,277.28242666)
\curveto(244.77079019,277.28242666)(243.753314,276.86094564)(243.00323078,276.11080971)
\curveto(242.25314623,275.36067512)(241.83169407,274.34312925)(241.83169407,273.28227776)
\curveto(241.83169407,272.22142627)(242.25314623,271.20388039)(243.00323078,270.4537458)
\curveto(243.753314,269.70360988)(244.77079019,269.28212886)(245.83156903,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,269.28212886)
\curveto(246.89234787,269.28212886)(247.90982406,269.70360988)(248.65990728,270.4537458)
\curveto(249.40999183,271.20388039)(249.83144399,272.22142627)(249.83144399,273.28227776)
\curveto(249.83144399,274.34312925)(249.40999183,275.36067512)(248.65990728,276.11080971)
\curveto(247.90982406,276.86094564)(246.89234787,277.28242666)(245.83156903,277.28242666)
\curveto(244.77079019,277.28242666)(243.753314,276.86094564)(243.00323078,276.11080971)
\curveto(242.25314623,275.36067512)(241.83169407,274.34312925)(241.83169407,273.28227776)
\curveto(241.83169407,272.22142627)(242.25314623,271.20388039)(243.00323078,270.4537458)
\curveto(243.753314,269.70360988)(244.77079019,269.28212886)(245.83156903,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,135.69168655)
\curveto(95.39162126,135.69168655)(96.40909745,136.11316757)(97.15918067,136.86330349)
\curveto(97.90926522,137.61343808)(98.33071738,138.63098396)(98.33071738,139.69183545)
\curveto(98.33071738,140.75268694)(97.90926522,141.77023281)(97.15918067,142.5203674)
\curveto(96.40909745,143.27050333)(95.39162126,143.69198435)(94.33084242,143.69198435)
\curveto(93.27006358,143.69198435)(92.25258739,143.27050333)(91.50250417,142.5203674)
\curveto(90.75241962,141.77023281)(90.33096746,140.75268694)(90.33096746,139.69183545)
\curveto(90.33096746,138.63098396)(90.75241962,137.61343808)(91.50250417,136.86330349)
\curveto(92.25258739,136.11316757)(93.27006358,135.69168655)(94.33084242,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,135.69168655)
\curveto(95.39162126,135.69168655)(96.40909745,136.11316757)(97.15918067,136.86330349)
\curveto(97.90926522,137.61343808)(98.33071738,138.63098396)(98.33071738,139.69183545)
\curveto(98.33071738,140.75268694)(97.90926522,141.77023281)(97.15918067,142.5203674)
\curveto(96.40909745,143.27050333)(95.39162126,143.69198435)(94.33084242,143.69198435)
\curveto(93.27006358,143.69198435)(92.25258739,143.27050333)(91.50250417,142.5203674)
\curveto(90.75241962,141.77023281)(90.33096746,140.75268694)(90.33096746,139.69183545)
\curveto(90.33096746,138.63098396)(90.75241962,137.61343808)(91.50250417,136.86330349)
\curveto(92.25258739,136.11316757)(93.27006358,135.69168655)(94.33084242,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,344.22308983)
\curveto(369.07033187,344.22308983)(370.08780806,344.64457085)(370.83789128,345.39470678)
\curveto(371.58797583,346.14484137)(372.00942799,347.16238724)(372.00942799,348.22323873)
\curveto(372.00942799,349.28409022)(371.58797583,350.3016361)(370.83789128,351.05177069)
\curveto(370.08780806,351.80190661)(369.07033187,352.22338763)(368.00955303,352.22338763)
\curveto(366.94877419,352.22338763)(365.931298,351.80190661)(365.18121478,351.05177069)
\curveto(364.43113023,350.3016361)(364.00967807,349.28409022)(364.00967807,348.22323873)
\curveto(364.00967807,347.16238724)(364.43113023,346.14484137)(365.18121478,345.39470678)
\curveto(365.931298,344.64457085)(366.94877419,344.22308983)(368.00955303,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,344.22308983)
\curveto(369.07033187,344.22308983)(370.08780806,344.64457085)(370.83789128,345.39470678)
\curveto(371.58797583,346.14484137)(372.00942799,347.16238724)(372.00942799,348.22323873)
\curveto(372.00942799,349.28409022)(371.58797583,350.3016361)(370.83789128,351.05177069)
\curveto(370.08780806,351.80190661)(369.07033187,352.22338763)(368.00955303,352.22338763)
\curveto(366.94877419,352.22338763)(365.931298,351.80190661)(365.18121478,351.05177069)
\curveto(364.43113023,350.3016361)(364.00967807,349.28409022)(364.00967807,348.22323873)
\curveto(364.00967807,347.16238724)(364.43113023,346.14484137)(365.18121478,345.39470678)
\curveto(365.931298,344.64457085)(366.94877419,344.22308983)(368.00955303,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,327.93157967)
\curveto(271.32794467,327.93157967)(272.34542086,328.35306069)(273.09550408,329.10319662)
\curveto(273.84558863,329.85333121)(274.26704079,330.87087708)(274.26704079,331.93172857)
\curveto(274.26704079,332.99258006)(273.84558863,334.01012594)(273.09550408,334.76026053)
\curveto(272.34542086,335.51039645)(271.32794467,335.93187747)(270.26716583,335.93187747)
\curveto(269.20638699,335.93187747)(268.1889108,335.51039645)(267.43882758,334.76026053)
\curveto(266.68874303,334.01012594)(266.26729087,332.99258006)(266.26729087,331.93172857)
\curveto(266.26729087,330.87087708)(266.68874303,329.85333121)(267.43882758,329.10319662)
\curveto(268.1889108,328.35306069)(269.20638699,327.93157967)(270.26716583,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,327.93157967)
\curveto(271.32794467,327.93157967)(272.34542086,328.35306069)(273.09550408,329.10319662)
\curveto(273.84558863,329.85333121)(274.26704079,330.87087708)(274.26704079,331.93172857)
\curveto(274.26704079,332.99258006)(273.84558863,334.01012594)(273.09550408,334.76026053)
\curveto(272.34542086,335.51039645)(271.32794467,335.93187747)(270.26716583,335.93187747)
\curveto(269.20638699,335.93187747)(268.1889108,335.51039645)(267.43882758,334.76026053)
\curveto(266.68874303,334.01012594)(266.26729087,332.99258006)(266.26729087,331.93172857)
\curveto(266.26729087,330.87087708)(266.68874303,329.85333121)(267.43882758,329.10319662)
\curveto(268.1889108,328.35306069)(269.20638699,327.93157967)(270.26716583,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,155.24150688)
\curveto(129.60145881,155.24150688)(130.618935,155.6629879)(131.36901822,156.41312382)
\curveto(132.11910278,157.16325841)(132.54055493,158.18080429)(132.54055493,159.24165578)
\curveto(132.54055493,160.30250727)(132.11910278,161.32005314)(131.36901822,162.07018773)
\curveto(130.618935,162.82032366)(129.60145881,163.24180468)(128.54067997,163.24180468)
\curveto(127.47990113,163.24180468)(126.46242494,162.82032366)(125.71234172,162.07018773)
\curveto(124.96225717,161.32005314)(124.54080501,160.30250727)(124.54080501,159.24165578)
\curveto(124.54080501,158.18080429)(124.96225717,157.16325841)(125.71234172,156.41312382)
\curveto(126.46242494,155.6629879)(127.47990113,155.24150688)(128.54067997,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,155.24150688)
\curveto(129.60145881,155.24150688)(130.618935,155.6629879)(131.36901822,156.41312382)
\curveto(132.11910278,157.16325841)(132.54055493,158.18080429)(132.54055493,159.24165578)
\curveto(132.54055493,160.30250727)(132.11910278,161.32005314)(131.36901822,162.07018773)
\curveto(130.618935,162.82032366)(129.60145881,163.24180468)(128.54067997,163.24180468)
\curveto(127.47990113,163.24180468)(126.46242494,162.82032366)(125.71234172,162.07018773)
\curveto(124.96225717,161.32005314)(124.54080501,160.30250727)(124.54080501,159.24165578)
\curveto(124.54080501,158.18080429)(124.96225717,157.16325841)(125.71234172,156.41312382)
\curveto(126.46242494,155.6629879)(127.47990113,155.24150688)(128.54067997,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,117.77101622)
\curveto(124.71434352,117.77101622)(125.73181971,118.19249724)(126.48190293,118.94263316)
\curveto(127.23198748,119.69276775)(127.65343964,120.71031363)(127.65343964,121.77116512)
\curveto(127.65343964,122.83201661)(127.23198748,123.84956248)(126.48190293,124.59969707)
\curveto(125.73181971,125.349833)(124.71434352,125.77131402)(123.65356468,125.77131402)
\curveto(122.59278584,125.77131402)(121.57530965,125.349833)(120.82522643,124.59969707)
\curveto(120.07514188,123.84956248)(119.65368972,122.83201661)(119.65368972,121.77116512)
\curveto(119.65368972,120.71031363)(120.07514188,119.69276775)(120.82522643,118.94263316)
\curveto(121.57530965,118.19249724)(122.59278584,117.77101622)(123.65356468,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,117.77101622)
\curveto(124.71434352,117.77101622)(125.73181971,118.19249724)(126.48190293,118.94263316)
\curveto(127.23198748,119.69276775)(127.65343964,120.71031363)(127.65343964,121.77116512)
\curveto(127.65343964,122.83201661)(127.23198748,123.84956248)(126.48190293,124.59969707)
\curveto(125.73181971,125.349833)(124.71434352,125.77131402)(123.65356468,125.77131402)
\curveto(122.59278584,125.77131402)(121.57530965,125.349833)(120.82522643,124.59969707)
\curveto(120.07514188,123.84956248)(119.65368972,122.83201661)(119.65368972,121.77116512)
\curveto(119.65368972,120.71031363)(120.07514188,119.69276775)(120.82522643,118.94263316)
\curveto(121.57530965,118.19249724)(122.59278584,117.77101622)(123.65356468,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,178.0496272)
\curveto(300.6506771,178.0496272)(301.6681533,178.47110823)(302.41823651,179.22124415)
\curveto(303.16832107,179.97137874)(303.58977322,180.98892462)(303.58977322,182.0497761)
\curveto(303.58977322,183.11062759)(303.16832107,184.12817347)(302.41823651,184.87830806)
\curveto(301.6681533,185.62844398)(300.6506771,186.049925)(299.58989826,186.049925)
\curveto(298.52911942,186.049925)(297.51164323,185.62844398)(296.76156001,184.87830806)
\curveto(296.01147546,184.12817347)(295.5900233,183.11062759)(295.5900233,182.0497761)
\curveto(295.5900233,180.98892462)(296.01147546,179.97137874)(296.76156001,179.22124415)
\curveto(297.51164323,178.47110823)(298.52911942,178.0496272)(299.58989826,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,178.0496272)
\curveto(300.6506771,178.0496272)(301.6681533,178.47110823)(302.41823651,179.22124415)
\curveto(303.16832107,179.97137874)(303.58977322,180.98892462)(303.58977322,182.0497761)
\curveto(303.58977322,183.11062759)(303.16832107,184.12817347)(302.41823651,184.87830806)
\curveto(301.6681533,185.62844398)(300.6506771,186.049925)(299.58989826,186.049925)
\curveto(298.52911942,186.049925)(297.51164323,185.62844398)(296.76156001,184.87830806)
\curveto(296.01147546,184.12817347)(295.5900233,183.11062759)(295.5900233,182.0497761)
\curveto(295.5900233,180.98892462)(296.01147546,179.97137874)(296.76156001,179.22124415)
\curveto(297.51164323,178.47110823)(298.52911942,178.0496272)(299.58989826,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,158.49980687)
\curveto(132.85953567,158.49980687)(133.87701187,158.9212879)(134.62709508,159.67142382)
\curveto(135.37717964,160.42155841)(135.79863179,161.43910429)(135.79863179,162.49995577)
\curveto(135.79863179,163.56080726)(135.37717964,164.57835314)(134.62709508,165.32848773)
\curveto(133.87701187,166.07862365)(132.85953567,166.50010468)(131.79875683,166.50010468)
\curveto(130.73797799,166.50010468)(129.7205018,166.07862365)(128.97041858,165.32848773)
\curveto(128.22033403,164.57835314)(127.79888187,163.56080726)(127.79888187,162.49995577)
\curveto(127.79888187,161.43910429)(128.22033403,160.42155841)(128.97041858,159.67142382)
\curveto(129.7205018,158.9212879)(130.73797799,158.49980687)(131.79875683,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,158.49980687)
\curveto(132.85953567,158.49980687)(133.87701187,158.9212879)(134.62709508,159.67142382)
\curveto(135.37717964,160.42155841)(135.79863179,161.43910429)(135.79863179,162.49995577)
\curveto(135.79863179,163.56080726)(135.37717964,164.57835314)(134.62709508,165.32848773)
\curveto(133.87701187,166.07862365)(132.85953567,166.50010468)(131.79875683,166.50010468)
\curveto(130.73797799,166.50010468)(129.7205018,166.07862365)(128.97041858,165.32848773)
\curveto(128.22033403,164.57835314)(127.79888187,163.56080726)(127.79888187,162.49995577)
\curveto(127.79888187,161.43910429)(128.22033403,160.42155841)(128.97041858,159.67142382)
\curveto(129.7205018,158.9212879)(130.73797799,158.49980687)(131.79875683,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,62.37985522)
\curveto(333.23144571,62.37985522)(334.2489219,62.80133625)(334.99900512,63.55147217)
\curveto(335.74908967,64.30160676)(336.17054183,65.31915264)(336.17054183,66.38000413)
\curveto(336.17054183,67.44085561)(335.74908967,68.45840149)(334.99900512,69.20853608)
\curveto(334.2489219,69.958672)(333.23144571,70.38015303)(332.17066687,70.38015303)
\curveto(331.10988803,70.38015303)(330.09241184,69.958672)(329.34232862,69.20853608)
\curveto(328.59224407,68.45840149)(328.17079191,67.44085561)(328.17079191,66.38000413)
\curveto(328.17079191,65.31915264)(328.59224407,64.30160676)(329.34232862,63.55147217)
\curveto(330.09241184,62.80133625)(331.10988803,62.37985522)(332.17066687,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,62.37985522)
\curveto(333.23144571,62.37985522)(334.2489219,62.80133625)(334.99900512,63.55147217)
\curveto(335.74908967,64.30160676)(336.17054183,65.31915264)(336.17054183,66.38000413)
\curveto(336.17054183,67.44085561)(335.74908967,68.45840149)(334.99900512,69.20853608)
\curveto(334.2489219,69.958672)(333.23144571,70.38015303)(332.17066687,70.38015303)
\curveto(331.10988803,70.38015303)(330.09241184,69.958672)(329.34232862,69.20853608)
\curveto(328.59224407,68.45840149)(328.17079191,67.44085561)(328.17079191,66.38000413)
\curveto(328.17079191,65.31915264)(328.59224407,64.30160676)(329.34232862,63.55147217)
\curveto(330.09241184,62.80133625)(331.10988803,62.37985522)(332.17066687,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,230.1824882)
\curveto(393.50592867,230.1824882)(394.52340486,230.60396922)(395.27348808,231.35410514)
\curveto(396.02357263,232.10423973)(396.44502479,233.12178561)(396.44502479,234.1826371)
\curveto(396.44502479,235.24348859)(396.02357263,236.26103446)(395.27348808,237.01116905)
\curveto(394.52340486,237.76130498)(393.50592867,238.182786)(392.44514983,238.182786)
\curveto(391.38437099,238.182786)(390.3668948,237.76130498)(389.61681158,237.01116905)
\curveto(388.86672703,236.26103446)(388.44527487,235.24348859)(388.44527487,234.1826371)
\curveto(388.44527487,233.12178561)(388.86672703,232.10423973)(389.61681158,231.35410514)
\curveto(390.3668948,230.60396922)(391.38437099,230.1824882)(392.44514983,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,230.1824882)
\curveto(393.50592867,230.1824882)(394.52340486,230.60396922)(395.27348808,231.35410514)
\curveto(396.02357263,232.10423973)(396.44502479,233.12178561)(396.44502479,234.1826371)
\curveto(396.44502479,235.24348859)(396.02357263,236.26103446)(395.27348808,237.01116905)
\curveto(394.52340486,237.76130498)(393.50592867,238.182786)(392.44514983,238.182786)
\curveto(391.38437099,238.182786)(390.3668948,237.76130498)(389.61681158,237.01116905)
\curveto(388.86672703,236.26103446)(388.44527487,235.24348859)(388.44527487,234.1826371)
\curveto(388.44527487,233.12178561)(388.86672703,232.10423973)(389.61681158,231.35410514)
\curveto(390.3668948,230.60396922)(391.38437099,230.1824882)(392.44514983,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,137.32083655)
\curveto(282.73123402,137.32083655)(283.74871022,137.74231757)(284.49879344,138.49245349)
\curveto(285.24887799,139.24258808)(285.67033015,140.26013396)(285.67033015,141.32098545)
\curveto(285.67033015,142.38183694)(285.24887799,143.39938281)(284.49879344,144.1495174)
\curveto(283.74871022,144.89965332)(282.73123402,145.32113435)(281.67045518,145.32113435)
\curveto(280.60967635,145.32113435)(279.59220015,144.89965332)(278.84211693,144.1495174)
\curveto(278.09203238,143.39938281)(277.67058022,142.38183694)(277.67058022,141.32098545)
\curveto(277.67058022,140.26013396)(278.09203238,139.24258808)(278.84211693,138.49245349)
\curveto(279.59220015,137.74231757)(280.60967635,137.32083655)(281.67045518,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,137.32083655)
\curveto(282.73123402,137.32083655)(283.74871022,137.74231757)(284.49879344,138.49245349)
\curveto(285.24887799,139.24258808)(285.67033015,140.26013396)(285.67033015,141.32098545)
\curveto(285.67033015,142.38183694)(285.24887799,143.39938281)(284.49879344,144.1495174)
\curveto(283.74871022,144.89965332)(282.73123402,145.32113435)(281.67045518,145.32113435)
\curveto(280.60967635,145.32113435)(279.59220015,144.89965332)(278.84211693,144.1495174)
\curveto(278.09203238,143.39938281)(277.67058022,142.38183694)(277.67058022,141.32098545)
\curveto(277.67058022,140.26013396)(278.09203238,139.24258808)(278.84211693,138.49245349)
\curveto(279.59220015,137.74231757)(280.60967635,137.32083655)(281.67045518,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,279.05702885)
\curveto(274.58602153,279.05702885)(275.60349772,279.47850987)(276.35358094,280.22864579)
\curveto(277.10366549,280.97878038)(277.52511765,281.99632626)(277.52511765,283.05717775)
\curveto(277.52511765,284.11802924)(277.10366549,285.13557511)(276.35358094,285.8857097)
\curveto(275.60349772,286.63584563)(274.58602153,287.05732665)(273.52524269,287.05732665)
\curveto(272.46446385,287.05732665)(271.44698766,286.63584563)(270.69690444,285.8857097)
\curveto(269.94681989,285.13557511)(269.52536773,284.11802924)(269.52536773,283.05717775)
\curveto(269.52536773,281.99632626)(269.94681989,280.97878038)(270.69690444,280.22864579)
\curveto(271.44698766,279.47850987)(272.46446385,279.05702885)(273.52524269,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,279.05702885)
\curveto(274.58602153,279.05702885)(275.60349772,279.47850987)(276.35358094,280.22864579)
\curveto(277.10366549,280.97878038)(277.52511765,281.99632626)(277.52511765,283.05717775)
\curveto(277.52511765,284.11802924)(277.10366549,285.13557511)(276.35358094,285.8857097)
\curveto(275.60349772,286.63584563)(274.58602153,287.05732665)(273.52524269,287.05732665)
\curveto(272.46446385,287.05732665)(271.44698766,286.63584563)(270.69690444,285.8857097)
\curveto(269.94681989,285.13557511)(269.52536773,284.11802924)(269.52536773,283.05717775)
\curveto(269.52536773,281.99632626)(269.94681989,280.97878038)(270.69690444,280.22864579)
\curveto(271.44698766,279.47850987)(272.46446385,279.05702885)(273.52524269,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,64.00902557)
\curveto(320.19913827,64.00902557)(321.21661446,64.43050659)(321.96669768,65.18064251)
\curveto(322.71678223,65.9307771)(323.13823439,66.94832298)(323.13823439,68.00917447)
\curveto(323.13823439,69.07002596)(322.71678223,70.08757184)(321.96669768,70.83770643)
\curveto(321.21661446,71.58784235)(320.19913827,72.00932337)(319.13835943,72.00932337)
\curveto(318.07758059,72.00932337)(317.0601044,71.58784235)(316.31002118,70.83770643)
\curveto(315.55993663,70.08757184)(315.13848447,69.07002596)(315.13848447,68.00917447)
\curveto(315.13848447,66.94832298)(315.55993663,65.9307771)(316.31002118,65.18064251)
\curveto(317.0601044,64.43050659)(318.07758059,64.00902557)(319.13835943,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,64.00902557)
\curveto(320.19913827,64.00902557)(321.21661446,64.43050659)(321.96669768,65.18064251)
\curveto(322.71678223,65.9307771)(323.13823439,66.94832298)(323.13823439,68.00917447)
\curveto(323.13823439,69.07002596)(322.71678223,70.08757184)(321.96669768,70.83770643)
\curveto(321.21661446,71.58784235)(320.19913827,72.00932337)(319.13835943,72.00932337)
\curveto(318.07758059,72.00932337)(317.0601044,71.58784235)(316.31002118,70.83770643)
\curveto(315.55993663,70.08757184)(315.13848447,69.07002596)(315.13848447,68.00917447)
\curveto(315.13848447,66.94832298)(315.55993663,65.9307771)(316.31002118,65.18064251)
\curveto(317.0601044,64.43050659)(318.07758059,64.00902557)(319.13835943,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,217.14926786)
\curveto(246.89234787,217.14926786)(247.90982406,217.57074888)(248.65990728,218.32088481)
\curveto(249.40999183,219.0710194)(249.83144399,220.08856527)(249.83144399,221.14941676)
\curveto(249.83144399,222.21026825)(249.40999183,223.22781413)(248.65990728,223.97794872)
\curveto(247.90982406,224.72808464)(246.89234787,225.14956566)(245.83156903,225.14956566)
\curveto(244.77079019,225.14956566)(243.753314,224.72808464)(243.00323078,223.97794872)
\curveto(242.25314623,223.22781413)(241.83169407,222.21026825)(241.83169407,221.14941676)
\curveto(241.83169407,220.08856527)(242.25314623,219.0710194)(243.00323078,218.32088481)
\curveto(243.753314,217.57074888)(244.77079019,217.14926786)(245.83156903,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,217.14926786)
\curveto(246.89234787,217.14926786)(247.90982406,217.57074888)(248.65990728,218.32088481)
\curveto(249.40999183,219.0710194)(249.83144399,220.08856527)(249.83144399,221.14941676)
\curveto(249.83144399,222.21026825)(249.40999183,223.22781413)(248.65990728,223.97794872)
\curveto(247.90982406,224.72808464)(246.89234787,225.14956566)(245.83156903,225.14956566)
\curveto(244.77079019,225.14956566)(243.753314,224.72808464)(243.00323078,223.97794872)
\curveto(242.25314623,223.22781413)(241.83169407,222.21026825)(241.83169407,221.14941676)
\curveto(241.83169407,220.08856527)(242.25314623,219.0710194)(243.00323078,218.32088481)
\curveto(243.753314,217.57074888)(244.77079019,217.14926786)(245.83156903,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,220.40756786)
\curveto(269.69890624,220.40756786)(270.71638243,220.82904888)(271.46646565,221.5791848)
\curveto(272.2165502,222.32931939)(272.63800236,223.34686527)(272.63800236,224.40771676)
\curveto(272.63800236,225.46856825)(272.2165502,226.48611413)(271.46646565,227.23624872)
\curveto(270.71638243,227.98638464)(269.69890624,228.40786566)(268.6381274,228.40786566)
\curveto(267.57734856,228.40786566)(266.55987237,227.98638464)(265.80978915,227.23624872)
\curveto(265.0597046,226.48611413)(264.63825244,225.46856825)(264.63825244,224.40771676)
\curveto(264.63825244,223.34686527)(265.0597046,222.32931939)(265.80978915,221.5791848)
\curveto(266.55987237,220.82904888)(267.57734856,220.40756786)(268.6381274,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,220.40756786)
\curveto(269.69890624,220.40756786)(270.71638243,220.82904888)(271.46646565,221.5791848)
\curveto(272.2165502,222.32931939)(272.63800236,223.34686527)(272.63800236,224.40771676)
\curveto(272.63800236,225.46856825)(272.2165502,226.48611413)(271.46646565,227.23624872)
\curveto(270.71638243,227.98638464)(269.69890624,228.40786566)(268.6381274,228.40786566)
\curveto(267.57734856,228.40786566)(266.55987237,227.98638464)(265.80978915,227.23624872)
\curveto(265.0597046,226.48611413)(264.63825244,225.46856825)(264.63825244,224.40771676)
\curveto(264.63825244,223.34686527)(265.0597046,222.32931939)(265.80978915,221.5791848)
\curveto(266.55987237,220.82904888)(267.57734856,220.40756786)(268.6381274,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,140.57915689)
\curveto(266.44082938,140.57915689)(267.45830557,141.00063791)(268.20838879,141.75077383)
\curveto(268.95847334,142.50090842)(269.3799255,143.5184543)(269.3799255,144.57930579)
\curveto(269.3799255,145.64015728)(268.95847334,146.65770316)(268.20838879,147.40783774)
\curveto(267.45830557,148.15797367)(266.44082938,148.57945469)(265.38005054,148.57945469)
\curveto(264.3192717,148.57945469)(263.3017955,148.15797367)(262.55171229,147.40783774)
\curveto(261.80162773,146.65770316)(261.38017558,145.64015728)(261.38017558,144.57930579)
\curveto(261.38017558,143.5184543)(261.80162773,142.50090842)(262.55171229,141.75077383)
\curveto(263.3017955,141.00063791)(264.3192717,140.57915689)(265.38005054,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,140.57915689)
\curveto(266.44082938,140.57915689)(267.45830557,141.00063791)(268.20838879,141.75077383)
\curveto(268.95847334,142.50090842)(269.3799255,143.5184543)(269.3799255,144.57930579)
\curveto(269.3799255,145.64015728)(268.95847334,146.65770316)(268.20838879,147.40783774)
\curveto(267.45830557,148.15797367)(266.44082938,148.57945469)(265.38005054,148.57945469)
\curveto(264.3192717,148.57945469)(263.3017955,148.15797367)(262.55171229,147.40783774)
\curveto(261.80162773,146.65770316)(261.38017558,145.64015728)(261.38017558,144.57930579)
\curveto(261.38017558,143.5184543)(261.80162773,142.50090842)(262.55171229,141.75077383)
\curveto(263.3017955,141.00063791)(264.3192717,140.57915689)(265.38005054,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,367.03121524)
\curveto(321.82819704,367.03121524)(322.84567324,367.45269627)(323.59575645,368.20283219)
\curveto(324.34584101,368.95296678)(324.76729316,369.97051266)(324.76729316,371.03136415)
\curveto(324.76729316,372.09221563)(324.34584101,373.10976151)(323.59575645,373.8598961)
\curveto(322.84567324,374.61003202)(321.82819704,375.03151305)(320.7674182,375.03151305)
\curveto(319.70663936,375.03151305)(318.68916317,374.61003202)(317.93907995,373.8598961)
\curveto(317.1889954,373.10976151)(316.76754324,372.09221563)(316.76754324,371.03136415)
\curveto(316.76754324,369.97051266)(317.1889954,368.95296678)(317.93907995,368.20283219)
\curveto(318.68916317,367.45269627)(319.70663936,367.03121524)(320.7674182,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,367.03121524)
\curveto(321.82819704,367.03121524)(322.84567324,367.45269627)(323.59575645,368.20283219)
\curveto(324.34584101,368.95296678)(324.76729316,369.97051266)(324.76729316,371.03136415)
\curveto(324.76729316,372.09221563)(324.34584101,373.10976151)(323.59575645,373.8598961)
\curveto(322.84567324,374.61003202)(321.82819704,375.03151305)(320.7674182,375.03151305)
\curveto(319.70663936,375.03151305)(318.68916317,374.61003202)(317.93907995,373.8598961)
\curveto(317.1889954,373.10976151)(316.76754324,372.09221563)(316.76754324,371.03136415)
\curveto(316.76754324,369.97051266)(317.1889954,368.95296678)(317.93907995,368.20283219)
\curveto(318.68916317,367.45269627)(319.70663936,367.03121524)(320.7674182,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,272.54042885)
\curveto(90.50451614,272.54042885)(91.52199233,272.96190988)(92.27207555,273.7120458)
\curveto(93.0221601,274.46218039)(93.44361226,275.47972627)(93.44361226,276.54057775)
\curveto(93.44361226,277.60142924)(93.0221601,278.61897512)(92.27207555,279.36910971)
\curveto(91.52199233,280.11924563)(90.50451614,280.54072665)(89.4437373,280.54072665)
\curveto(88.38295846,280.54072665)(87.36548227,280.11924563)(86.61539905,279.36910971)
\curveto(85.8653145,278.61897512)(85.44386234,277.60142924)(85.44386234,276.54057775)
\curveto(85.44386234,275.47972627)(85.8653145,274.46218039)(86.61539905,273.7120458)
\curveto(87.36548227,272.96190988)(88.38295846,272.54042885)(89.4437373,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,272.54042885)
\curveto(90.50451614,272.54042885)(91.52199233,272.96190988)(92.27207555,273.7120458)
\curveto(93.0221601,274.46218039)(93.44361226,275.47972627)(93.44361226,276.54057775)
\curveto(93.44361226,277.60142924)(93.0221601,278.61897512)(92.27207555,279.36910971)
\curveto(91.52199233,280.11924563)(90.50451614,280.54072665)(89.4437373,280.54072665)
\curveto(88.38295846,280.54072665)(87.36548227,280.11924563)(86.61539905,279.36910971)
\curveto(85.8653145,278.61897512)(85.44386234,277.60142924)(85.44386234,276.54057775)
\curveto(85.44386234,275.47972627)(85.8653145,274.46218039)(86.61539905,273.7120458)
\curveto(87.36548227,272.96190988)(88.38295846,272.54042885)(89.4437373,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,285.57363902)
\curveto(170.32746026,285.57363902)(171.34493645,285.99512004)(172.09501967,286.74525596)
\curveto(172.84510422,287.49539055)(173.26655638,288.51293643)(173.26655638,289.57378792)
\curveto(173.26655638,290.63463941)(172.84510422,291.65218528)(172.09501967,292.40231987)
\curveto(171.34493645,293.15245579)(170.32746026,293.57393682)(169.26668142,293.57393682)
\curveto(168.20590258,293.57393682)(167.18842639,293.15245579)(166.43834317,292.40231987)
\curveto(165.68825862,291.65218528)(165.26680646,290.63463941)(165.26680646,289.57378792)
\curveto(165.26680646,288.51293643)(165.68825862,287.49539055)(166.43834317,286.74525596)
\curveto(167.18842639,285.99512004)(168.20590258,285.57363902)(169.26668142,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,285.57363902)
\curveto(170.32746026,285.57363902)(171.34493645,285.99512004)(172.09501967,286.74525596)
\curveto(172.84510422,287.49539055)(173.26655638,288.51293643)(173.26655638,289.57378792)
\curveto(173.26655638,290.63463941)(172.84510422,291.65218528)(172.09501967,292.40231987)
\curveto(171.34493645,293.15245579)(170.32746026,293.57393682)(169.26668142,293.57393682)
\curveto(168.20590258,293.57393682)(167.18842639,293.15245579)(166.43834317,292.40231987)
\curveto(165.68825862,291.65218528)(165.26680646,290.63463941)(165.26680646,289.57378792)
\curveto(165.26680646,288.51293643)(165.68825862,287.49539055)(166.43834317,286.74525596)
\curveto(167.18842639,285.99512004)(168.20590258,285.57363902)(169.26668142,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,209.00351787)
\curveto(188.24690334,209.00351787)(189.26437953,209.42499889)(190.01446275,210.17513481)
\curveto(190.7645473,210.9252694)(191.18599946,211.94281528)(191.18599946,213.00366677)
\curveto(191.18599946,214.06451826)(190.7645473,215.08206414)(190.01446275,215.83219873)
\curveto(189.26437953,216.58233465)(188.24690334,217.00381567)(187.1861245,217.00381567)
\curveto(186.12534566,217.00381567)(185.10786947,216.58233465)(184.35778625,215.83219873)
\curveto(183.6077017,215.08206414)(183.18624954,214.06451826)(183.18624954,213.00366677)
\curveto(183.18624954,211.94281528)(183.6077017,210.9252694)(184.35778625,210.17513481)
\curveto(185.10786947,209.42499889)(186.12534566,209.00351787)(187.1861245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,209.00351787)
\curveto(188.24690334,209.00351787)(189.26437953,209.42499889)(190.01446275,210.17513481)
\curveto(190.7645473,210.9252694)(191.18599946,211.94281528)(191.18599946,213.00366677)
\curveto(191.18599946,214.06451826)(190.7645473,215.08206414)(190.01446275,215.83219873)
\curveto(189.26437953,216.58233465)(188.24690334,217.00381567)(187.1861245,217.00381567)
\curveto(186.12534566,217.00381567)(185.10786947,216.58233465)(184.35778625,215.83219873)
\curveto(183.6077017,215.08206414)(183.18624954,214.06451826)(183.18624954,213.00366677)
\curveto(183.18624954,211.94281528)(183.6077017,210.9252694)(184.35778625,210.17513481)
\curveto(185.10786947,209.42499889)(186.12534566,209.00351787)(187.1861245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,73.78392556)
\curveto(294.13448269,73.78392556)(295.15195889,74.20540658)(295.9020421,74.95554251)
\curveto(296.65212666,75.7056771)(297.07357881,76.72322297)(297.07357881,77.78407446)
\curveto(297.07357881,78.84492595)(296.65212666,79.86247183)(295.9020421,80.61260642)
\curveto(295.15195889,81.36274234)(294.13448269,81.78422336)(293.07370385,81.78422336)
\curveto(292.01292501,81.78422336)(290.99544882,81.36274234)(290.2453656,80.61260642)
\curveto(289.49528105,79.86247183)(289.07382889,78.84492595)(289.07382889,77.78407446)
\curveto(289.07382889,76.72322297)(289.49528105,75.7056771)(290.2453656,74.95554251)
\curveto(290.99544882,74.20540658)(292.01292501,73.78392556)(293.07370385,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,73.78392556)
\curveto(294.13448269,73.78392556)(295.15195889,74.20540658)(295.9020421,74.95554251)
\curveto(296.65212666,75.7056771)(297.07357881,76.72322297)(297.07357881,77.78407446)
\curveto(297.07357881,78.84492595)(296.65212666,79.86247183)(295.9020421,80.61260642)
\curveto(295.15195889,81.36274234)(294.13448269,81.78422336)(293.07370385,81.78422336)
\curveto(292.01292501,81.78422336)(290.99544882,81.36274234)(290.2453656,80.61260642)
\curveto(289.49528105,79.86247183)(289.07382889,78.84492595)(289.07382889,77.78407446)
\curveto(289.07382889,76.72322297)(289.49528105,75.7056771)(290.2453656,74.95554251)
\curveto(290.99544882,74.20540658)(292.01292501,73.78392556)(293.07370385,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,306.75260934)
\curveto(129.60145881,306.75260934)(130.618935,307.17409037)(131.36901822,307.92422629)
\curveto(132.11910278,308.67436088)(132.54055493,309.69190676)(132.54055493,310.75275824)
\curveto(132.54055493,311.81360973)(132.11910278,312.83115561)(131.36901822,313.5812902)
\curveto(130.618935,314.33142612)(129.60145881,314.75290715)(128.54067997,314.75290715)
\curveto(127.47990113,314.75290715)(126.46242494,314.33142612)(125.71234172,313.5812902)
\curveto(124.96225717,312.83115561)(124.54080501,311.81360973)(124.54080501,310.75275824)
\curveto(124.54080501,309.69190676)(124.96225717,308.67436088)(125.71234172,307.92422629)
\curveto(126.46242494,307.17409037)(127.47990113,306.75260934)(128.54067997,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,306.75260934)
\curveto(129.60145881,306.75260934)(130.618935,307.17409037)(131.36901822,307.92422629)
\curveto(132.11910278,308.67436088)(132.54055493,309.69190676)(132.54055493,310.75275824)
\curveto(132.54055493,311.81360973)(132.11910278,312.83115561)(131.36901822,313.5812902)
\curveto(130.618935,314.33142612)(129.60145881,314.75290715)(128.54067997,314.75290715)
\curveto(127.47990113,314.75290715)(126.46242494,314.33142612)(125.71234172,313.5812902)
\curveto(124.96225717,312.83115561)(124.54080501,311.81360973)(124.54080501,310.75275824)
\curveto(124.54080501,309.69190676)(124.96225717,308.67436088)(125.71234172,307.92422629)
\curveto(126.46242494,307.17409037)(127.47990113,306.75260934)(128.54067997,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,151.98320688)
\curveto(294.13448269,151.98320688)(295.15195889,152.4046879)(295.9020421,153.15482382)
\curveto(296.65212666,153.90495841)(297.07357881,154.92250429)(297.07357881,155.98335578)
\curveto(297.07357881,157.04420727)(296.65212666,158.06175315)(295.9020421,158.81188774)
\curveto(295.15195889,159.56202366)(294.13448269,159.98350468)(293.07370385,159.98350468)
\curveto(292.01292501,159.98350468)(290.99544882,159.56202366)(290.2453656,158.81188774)
\curveto(289.49528105,158.06175315)(289.07382889,157.04420727)(289.07382889,155.98335578)
\curveto(289.07382889,154.92250429)(289.49528105,153.90495841)(290.2453656,153.15482382)
\curveto(290.99544882,152.4046879)(292.01292501,151.98320688)(293.07370385,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,151.98320688)
\curveto(294.13448269,151.98320688)(295.15195889,152.4046879)(295.9020421,153.15482382)
\curveto(296.65212666,153.90495841)(297.07357881,154.92250429)(297.07357881,155.98335578)
\curveto(297.07357881,157.04420727)(296.65212666,158.06175315)(295.9020421,158.81188774)
\curveto(295.15195889,159.56202366)(294.13448269,159.98350468)(293.07370385,159.98350468)
\curveto(292.01292501,159.98350468)(290.99544882,159.56202366)(290.2453656,158.81188774)
\curveto(289.49528105,158.06175315)(289.07382889,157.04420727)(289.07382889,155.98335578)
\curveto(289.07382889,154.92250429)(289.49528105,153.90495841)(290.2453656,153.15482382)
\curveto(290.99544882,152.4046879)(292.01292501,151.98320688)(293.07370385,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,65.63819591)
\curveto(285.98931088,65.63819591)(287.00678708,66.05967694)(287.7568703,66.80981286)
\curveto(288.50695485,67.55994745)(288.92840701,68.57749333)(288.92840701,69.63834481)
\curveto(288.92840701,70.6991963)(288.50695485,71.71674218)(287.7568703,72.46687677)
\curveto(287.00678708,73.21701269)(285.98931088,73.63849372)(284.92853205,73.63849372)
\curveto(283.86775321,73.63849372)(282.85027701,73.21701269)(282.1001938,72.46687677)
\curveto(281.35010924,71.71674218)(280.92865709,70.6991963)(280.92865709,69.63834481)
\curveto(280.92865709,68.57749333)(281.35010924,67.55994745)(282.1001938,66.80981286)
\curveto(282.85027701,66.05967694)(283.86775321,65.63819591)(284.92853205,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,65.63819591)
\curveto(285.98931088,65.63819591)(287.00678708,66.05967694)(287.7568703,66.80981286)
\curveto(288.50695485,67.55994745)(288.92840701,68.57749333)(288.92840701,69.63834481)
\curveto(288.92840701,70.6991963)(288.50695485,71.71674218)(287.7568703,72.46687677)
\curveto(287.00678708,73.21701269)(285.98931088,73.63849372)(284.92853205,73.63849372)
\curveto(283.86775321,73.63849372)(282.85027701,73.21701269)(282.1001938,72.46687677)
\curveto(281.35010924,71.71674218)(280.92865709,70.6991963)(280.92865709,69.63834481)
\curveto(280.92865709,68.57749333)(281.35010924,67.55994745)(282.1001938,66.80981286)
\curveto(282.85027701,66.05967694)(283.86775321,65.63819591)(284.92853205,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,347.4814)
\curveto(292.50546461,347.4814)(293.5229408,347.90288102)(294.27302402,348.65301695)
\curveto(295.02310857,349.40315154)(295.44456073,350.42069741)(295.44456073,351.4815489)
\curveto(295.44456073,352.54240039)(295.02310857,353.55994627)(294.27302402,354.31008086)
\curveto(293.5229408,355.06021678)(292.50546461,355.4816978)(291.44468577,355.4816978)
\curveto(290.38390693,355.4816978)(289.36643074,355.06021678)(288.61634752,354.31008086)
\curveto(287.86626297,353.55994627)(287.44481081,352.54240039)(287.44481081,351.4815489)
\curveto(287.44481081,350.42069741)(287.86626297,349.40315154)(288.61634752,348.65301695)
\curveto(289.36643074,347.90288102)(290.38390693,347.4814)(291.44468577,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,347.4814)
\curveto(292.50546461,347.4814)(293.5229408,347.90288102)(294.27302402,348.65301695)
\curveto(295.02310857,349.40315154)(295.44456073,350.42069741)(295.44456073,351.4815489)
\curveto(295.44456073,352.54240039)(295.02310857,353.55994627)(294.27302402,354.31008086)
\curveto(293.5229408,355.06021678)(292.50546461,355.4816978)(291.44468577,355.4816978)
\curveto(290.38390693,355.4816978)(289.36643074,355.06021678)(288.61634752,354.31008086)
\curveto(287.86626297,353.55994627)(287.44481081,352.54240039)(287.44481081,351.4815489)
\curveto(287.44481081,350.42069741)(287.86626297,349.40315154)(288.61634752,348.65301695)
\curveto(289.36643074,347.90288102)(290.38390693,347.4814)(291.44468577,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,153.61235688)
\curveto(149.14994032,153.61235688)(150.16741651,154.0338379)(150.91749973,154.78397382)
\curveto(151.66758428,155.53410841)(152.08903644,156.55165429)(152.08903644,157.61250578)
\curveto(152.08903644,158.67335727)(151.66758428,159.69090314)(150.91749973,160.44103773)
\curveto(150.16741651,161.19117366)(149.14994032,161.61265468)(148.08916148,161.61265468)
\curveto(147.02838264,161.61265468)(146.01090645,161.19117366)(145.26082323,160.44103773)
\curveto(144.51073868,159.69090314)(144.08928652,158.67335727)(144.08928652,157.61250578)
\curveto(144.08928652,156.55165429)(144.51073868,155.53410841)(145.26082323,154.78397382)
\curveto(146.01090645,154.0338379)(147.02838264,153.61235688)(148.08916148,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,153.61235688)
\curveto(149.14994032,153.61235688)(150.16741651,154.0338379)(150.91749973,154.78397382)
\curveto(151.66758428,155.53410841)(152.08903644,156.55165429)(152.08903644,157.61250578)
\curveto(152.08903644,158.67335727)(151.66758428,159.69090314)(150.91749973,160.44103773)
\curveto(150.16741651,161.19117366)(149.14994032,161.61265468)(148.08916148,161.61265468)
\curveto(147.02838264,161.61265468)(146.01090645,161.19117366)(145.26082323,160.44103773)
\curveto(144.51073868,159.69090314)(144.08928652,158.67335727)(144.08928652,157.61250578)
\curveto(144.08928652,156.55165429)(144.51073868,155.53410841)(145.26082323,154.78397382)
\curveto(146.01090645,154.0338379)(147.02838264,153.61235688)(148.08916148,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,59.12155523)
\curveto(123.08530509,59.12155523)(124.10278128,59.54303625)(124.8528645,60.29317217)
\curveto(125.60294905,61.04330676)(126.02440121,62.06085264)(126.02440121,63.12170413)
\curveto(126.02440121,64.18255562)(125.60294905,65.20010149)(124.8528645,65.95023608)
\curveto(124.10278128,66.70037201)(123.08530509,67.12185303)(122.02452625,67.12185303)
\curveto(120.96374741,67.12185303)(119.94627122,66.70037201)(119.196188,65.95023608)
\curveto(118.44610345,65.20010149)(118.02465129,64.18255562)(118.02465129,63.12170413)
\curveto(118.02465129,62.06085264)(118.44610345,61.04330676)(119.196188,60.29317217)
\curveto(119.94627122,59.54303625)(120.96374741,59.12155523)(122.02452625,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,59.12155523)
\curveto(123.08530509,59.12155523)(124.10278128,59.54303625)(124.8528645,60.29317217)
\curveto(125.60294905,61.04330676)(126.02440121,62.06085264)(126.02440121,63.12170413)
\curveto(126.02440121,64.18255562)(125.60294905,65.20010149)(124.8528645,65.95023608)
\curveto(124.10278128,66.70037201)(123.08530509,67.12185303)(122.02452625,67.12185303)
\curveto(120.96374741,67.12185303)(119.94627122,66.70037201)(119.196188,65.95023608)
\curveto(118.44610345,65.20010149)(118.02465129,64.18255562)(118.02465129,63.12170413)
\curveto(118.02465129,62.06085264)(118.44610345,61.04330676)(119.196188,60.29317217)
\curveto(119.94627122,59.54303625)(120.96374741,59.12155523)(122.02452625,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,308.38176952)
\curveto(162.18226811,308.38176952)(163.1997443,308.80325054)(163.94982752,309.55338646)
\curveto(164.69991207,310.30352105)(165.12136423,311.32106693)(165.12136423,312.38191842)
\curveto(165.12136423,313.4427699)(164.69991207,314.46031578)(163.94982752,315.21045037)
\curveto(163.1997443,315.96058629)(162.18226811,316.38206732)(161.12148927,316.38206732)
\curveto(160.06071043,316.38206732)(159.04323424,315.96058629)(158.29315102,315.21045037)
\curveto(157.54306647,314.46031578)(157.12161431,313.4427699)(157.12161431,312.38191842)
\curveto(157.12161431,311.32106693)(157.54306647,310.30352105)(158.29315102,309.55338646)
\curveto(159.04323424,308.80325054)(160.06071043,308.38176952)(161.12148927,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,308.38176952)
\curveto(162.18226811,308.38176952)(163.1997443,308.80325054)(163.94982752,309.55338646)
\curveto(164.69991207,310.30352105)(165.12136423,311.32106693)(165.12136423,312.38191842)
\curveto(165.12136423,313.4427699)(164.69991207,314.46031578)(163.94982752,315.21045037)
\curveto(163.1997443,315.96058629)(162.18226811,316.38206732)(161.12148927,316.38206732)
\curveto(160.06071043,316.38206732)(159.04323424,315.96058629)(158.29315102,315.21045037)
\curveto(157.54306647,314.46031578)(157.12161431,313.4427699)(157.12161431,312.38191842)
\curveto(157.12161431,311.32106693)(157.54306647,310.30352105)(158.29315102,309.55338646)
\curveto(159.04323424,308.80325054)(160.06071043,308.38176952)(161.12148927,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,98.22119589)
\curveto(289.24738775,98.22119589)(290.26486394,98.64267691)(291.01494716,99.39281283)
\curveto(291.76503171,100.14294742)(292.18648387,101.1604933)(292.18648387,102.22134479)
\curveto(292.18648387,103.28219628)(291.76503171,104.29974215)(291.01494716,105.04987674)
\curveto(290.26486394,105.80001267)(289.24738775,106.22149369)(288.18660891,106.22149369)
\curveto(287.12583007,106.22149369)(286.10835387,105.80001267)(285.35827066,105.04987674)
\curveto(284.6081861,104.29974215)(284.18673395,103.28219628)(284.18673395,102.22134479)
\curveto(284.18673395,101.1604933)(284.6081861,100.14294742)(285.35827066,99.39281283)
\curveto(286.10835387,98.64267691)(287.12583007,98.22119589)(288.18660891,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,98.22119589)
\curveto(289.24738775,98.22119589)(290.26486394,98.64267691)(291.01494716,99.39281283)
\curveto(291.76503171,100.14294742)(292.18648387,101.1604933)(292.18648387,102.22134479)
\curveto(292.18648387,103.28219628)(291.76503171,104.29974215)(291.01494716,105.04987674)
\curveto(290.26486394,105.80001267)(289.24738775,106.22149369)(288.18660891,106.22149369)
\curveto(287.12583007,106.22149369)(286.10835387,105.80001267)(285.35827066,105.04987674)
\curveto(284.6081861,104.29974215)(284.18673395,103.28219628)(284.18673395,102.22134479)
\curveto(284.18673395,101.1604933)(284.6081861,100.14294742)(285.35827066,99.39281283)
\curveto(286.10835387,98.64267691)(287.12583007,98.22119589)(288.18660891,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,246.47400853)
\curveto(189.87594177,246.47400853)(190.89341796,246.89548955)(191.64350118,247.64562547)
\curveto(192.39358573,248.39576006)(192.81503789,249.41330594)(192.81503789,250.47415743)
\curveto(192.81503789,251.53500892)(192.39358573,252.5525548)(191.64350118,253.30268939)
\curveto(190.89341796,254.05282531)(189.87594177,254.47430633)(188.81516293,254.47430633)
\curveto(187.75438409,254.47430633)(186.7369079,254.05282531)(185.98682468,253.30268939)
\curveto(185.23674013,252.5525548)(184.81528797,251.53500892)(184.81528797,250.47415743)
\curveto(184.81528797,249.41330594)(185.23674013,248.39576006)(185.98682468,247.64562547)
\curveto(186.7369079,246.89548955)(187.75438409,246.47400853)(188.81516293,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,246.47400853)
\curveto(189.87594177,246.47400853)(190.89341796,246.89548955)(191.64350118,247.64562547)
\curveto(192.39358573,248.39576006)(192.81503789,249.41330594)(192.81503789,250.47415743)
\curveto(192.81503789,251.53500892)(192.39358573,252.5525548)(191.64350118,253.30268939)
\curveto(190.89341796,254.05282531)(189.87594177,254.47430633)(188.81516293,254.47430633)
\curveto(187.75438409,254.47430633)(186.7369079,254.05282531)(185.98682468,253.30268939)
\curveto(185.23674013,252.5525548)(184.81528797,251.53500892)(184.81528797,250.47415743)
\curveto(184.81528797,249.41330594)(185.23674013,248.39576006)(185.98682468,247.64562547)
\curveto(186.7369079,246.89548955)(187.75438409,246.47400853)(188.81516293,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,257.87805852)
\curveto(251.77946316,257.87805852)(252.79693935,258.29953954)(253.54702257,259.04967547)
\curveto(254.29710712,259.79981005)(254.71855928,260.81735593)(254.71855928,261.87820742)
\curveto(254.71855928,262.93905891)(254.29710712,263.95660479)(253.54702257,264.70673938)
\curveto(252.79693935,265.4568753)(251.77946316,265.87835632)(250.71868432,265.87835632)
\curveto(249.65790548,265.87835632)(248.64042929,265.4568753)(247.89034607,264.70673938)
\curveto(247.14026152,263.95660479)(246.71880936,262.93905891)(246.71880936,261.87820742)
\curveto(246.71880936,260.81735593)(247.14026152,259.79981005)(247.89034607,259.04967547)
\curveto(248.64042929,258.29953954)(249.65790548,257.87805852)(250.71868432,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,257.87805852)
\curveto(251.77946316,257.87805852)(252.79693935,258.29953954)(253.54702257,259.04967547)
\curveto(254.29710712,259.79981005)(254.71855928,260.81735593)(254.71855928,261.87820742)
\curveto(254.71855928,262.93905891)(254.29710712,263.95660479)(253.54702257,264.70673938)
\curveto(252.79693935,265.4568753)(251.77946316,265.87835632)(250.71868432,265.87835632)
\curveto(249.65790548,265.87835632)(248.64042929,265.4568753)(247.89034607,264.70673938)
\curveto(247.14026152,263.95660479)(246.71880936,262.93905891)(246.71880936,261.87820742)
\curveto(246.71880936,260.81735593)(247.14026152,259.79981005)(247.89034607,259.04967547)
\curveto(248.64042929,258.29953954)(249.65790548,257.87805852)(250.71868432,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,213.89096786)
\curveto(316.94106141,213.89096786)(317.9585376,214.31244889)(318.70862082,215.06258481)
\curveto(319.45870537,215.8127194)(319.88015753,216.83026528)(319.88015753,217.89111677)
\curveto(319.88015753,218.95196825)(319.45870537,219.96951413)(318.70862082,220.71964872)
\curveto(317.9585376,221.46978464)(316.94106141,221.89126567)(315.88028257,221.89126567)
\curveto(314.81950373,221.89126567)(313.80202754,221.46978464)(313.05194432,220.71964872)
\curveto(312.30185977,219.96951413)(311.88040761,218.95196825)(311.88040761,217.89111677)
\curveto(311.88040761,216.83026528)(312.30185977,215.8127194)(313.05194432,215.06258481)
\curveto(313.80202754,214.31244889)(314.81950373,213.89096786)(315.88028257,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,213.89096786)
\curveto(316.94106141,213.89096786)(317.9585376,214.31244889)(318.70862082,215.06258481)
\curveto(319.45870537,215.8127194)(319.88015753,216.83026528)(319.88015753,217.89111677)
\curveto(319.88015753,218.95196825)(319.45870537,219.96951413)(318.70862082,220.71964872)
\curveto(317.9585376,221.46978464)(316.94106141,221.89126567)(315.88028257,221.89126567)
\curveto(314.81950373,221.89126567)(313.80202754,221.46978464)(313.05194432,220.71964872)
\curveto(312.30185977,219.96951413)(311.88040761,218.95196825)(311.88040761,217.89111677)
\curveto(311.88040761,216.83026528)(312.30185977,215.8127194)(313.05194432,215.06258481)
\curveto(313.80202754,214.31244889)(314.81950373,213.89096786)(315.88028257,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,285.57363902)
\curveto(386.98977495,285.57363902)(388.00725114,285.99512004)(388.75733436,286.74525596)
\curveto(389.50741891,287.49539055)(389.92887107,288.51293643)(389.92887107,289.57378792)
\curveto(389.92887107,290.63463941)(389.50741891,291.65218528)(388.75733436,292.40231987)
\curveto(388.00725114,293.15245579)(386.98977495,293.57393682)(385.92899611,293.57393682)
\curveto(384.86821727,293.57393682)(383.85074108,293.15245579)(383.10065786,292.40231987)
\curveto(382.35057331,291.65218528)(381.92912115,290.63463941)(381.92912115,289.57378792)
\curveto(381.92912115,288.51293643)(382.35057331,287.49539055)(383.10065786,286.74525596)
\curveto(383.85074108,285.99512004)(384.86821727,285.57363902)(385.92899611,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,285.57363902)
\curveto(386.98977495,285.57363902)(388.00725114,285.99512004)(388.75733436,286.74525596)
\curveto(389.50741891,287.49539055)(389.92887107,288.51293643)(389.92887107,289.57378792)
\curveto(389.92887107,290.63463941)(389.50741891,291.65218528)(388.75733436,292.40231987)
\curveto(388.00725114,293.15245579)(386.98977495,293.57393682)(385.92899611,293.57393682)
\curveto(384.86821727,293.57393682)(383.85074108,293.15245579)(383.10065786,292.40231987)
\curveto(382.35057331,291.65218528)(381.92912115,290.63463941)(381.92912115,289.57378792)
\curveto(381.92912115,288.51293643)(382.35057331,287.49539055)(383.10065786,286.74525596)
\curveto(383.85074108,285.99512004)(384.86821727,285.57363902)(385.92899611,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,228.5533382)
\curveto(315.31200263,228.5533382)(316.32947882,228.97481922)(317.07956204,229.72495514)
\curveto(317.8296466,230.47508973)(318.25109875,231.49263561)(318.25109875,232.5534871)
\curveto(318.25109875,233.61433859)(317.8296466,234.63188447)(317.07956204,235.38201905)
\curveto(316.32947882,236.13215498)(315.31200263,236.553636)(314.25122379,236.553636)
\curveto(313.19044495,236.553636)(312.17296876,236.13215498)(311.42288554,235.38201905)
\curveto(310.67280099,234.63188447)(310.25134883,233.61433859)(310.25134883,232.5534871)
\curveto(310.25134883,231.49263561)(310.67280099,230.47508973)(311.42288554,229.72495514)
\curveto(312.17296876,228.97481922)(313.19044495,228.5533382)(314.25122379,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,228.5533382)
\curveto(315.31200263,228.5533382)(316.32947882,228.97481922)(317.07956204,229.72495514)
\curveto(317.8296466,230.47508973)(318.25109875,231.49263561)(318.25109875,232.5534871)
\curveto(318.25109875,233.61433859)(317.8296466,234.63188447)(317.07956204,235.38201905)
\curveto(316.32947882,236.13215498)(315.31200263,236.553636)(314.25122379,236.553636)
\curveto(313.19044495,236.553636)(312.17296876,236.13215498)(311.42288554,235.38201905)
\curveto(310.67280099,234.63188447)(310.25134883,233.61433859)(310.25134883,232.5534871)
\curveto(310.25134883,231.49263561)(310.67280099,230.47508973)(311.42288554,229.72495514)
\curveto(312.17296876,228.97481922)(313.19044495,228.5533382)(314.25122379,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,65.63819591)
\curveto(383.73169809,65.63819591)(384.74917428,66.05967694)(385.4992575,66.80981286)
\curveto(386.24934205,67.55994745)(386.67079421,68.57749333)(386.67079421,69.63834481)
\curveto(386.67079421,70.6991963)(386.24934205,71.71674218)(385.4992575,72.46687677)
\curveto(384.74917428,73.21701269)(383.73169809,73.63849372)(382.67091925,73.63849372)
\curveto(381.61014041,73.63849372)(380.59266421,73.21701269)(379.842581,72.46687677)
\curveto(379.09249644,71.71674218)(378.67104429,70.6991963)(378.67104429,69.63834481)
\curveto(378.67104429,68.57749333)(379.09249644,67.55994745)(379.842581,66.80981286)
\curveto(380.59266421,66.05967694)(381.61014041,65.63819591)(382.67091925,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,65.63819591)
\curveto(383.73169809,65.63819591)(384.74917428,66.05967694)(385.4992575,66.80981286)
\curveto(386.24934205,67.55994745)(386.67079421,68.57749333)(386.67079421,69.63834481)
\curveto(386.67079421,70.6991963)(386.24934205,71.71674218)(385.4992575,72.46687677)
\curveto(384.74917428,73.21701269)(383.73169809,73.63849372)(382.67091925,73.63849372)
\curveto(381.61014041,73.63849372)(380.59266421,73.21701269)(379.842581,72.46687677)
\curveto(379.09249644,71.71674218)(378.67104429,70.6991963)(378.67104429,69.63834481)
\curveto(378.67104429,68.57749333)(379.09249644,67.55994745)(379.842581,66.80981286)
\curveto(380.59266421,66.05967694)(381.61014041,65.63819591)(382.67091925,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,52.60495523)
\curveto(302.27969519,52.60495523)(303.29717138,53.02643626)(304.0472546,53.77657218)
\curveto(304.79733915,54.52670677)(305.21879131,55.54425264)(305.21879131,56.60510413)
\curveto(305.21879131,57.66595562)(304.79733915,58.6835015)(304.0472546,59.43363609)
\curveto(303.29717138,60.18377201)(302.27969519,60.60525303)(301.21891635,60.60525303)
\curveto(300.15813751,60.60525303)(299.14066132,60.18377201)(298.3905781,59.43363609)
\curveto(297.64049355,58.6835015)(297.21904139,57.66595562)(297.21904139,56.60510413)
\curveto(297.21904139,55.54425264)(297.64049355,54.52670677)(298.3905781,53.77657218)
\curveto(299.14066132,53.02643626)(300.15813751,52.60495523)(301.21891635,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,52.60495523)
\curveto(302.27969519,52.60495523)(303.29717138,53.02643626)(304.0472546,53.77657218)
\curveto(304.79733915,54.52670677)(305.21879131,55.54425264)(305.21879131,56.60510413)
\curveto(305.21879131,57.66595562)(304.79733915,58.6835015)(304.0472546,59.43363609)
\curveto(303.29717138,60.18377201)(302.27969519,60.60525303)(301.21891635,60.60525303)
\curveto(300.15813751,60.60525303)(299.14066132,60.18377201)(298.3905781,59.43363609)
\curveto(297.64049355,58.6835015)(297.21904139,57.66595562)(297.21904139,56.60510413)
\curveto(297.21904139,55.54425264)(297.64049355,54.52670677)(298.3905781,53.77657218)
\curveto(299.14066132,53.02643626)(300.15813751,52.60495523)(301.21891635,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,256.24890852)
\curveto(214.31153857,256.24890852)(215.32901476,256.67038954)(216.07909798,257.42052547)
\curveto(216.82918253,258.17066006)(217.25063469,259.18820593)(217.25063469,260.24905742)
\curveto(217.25063469,261.30990891)(216.82918253,262.32745479)(216.07909798,263.07758938)
\curveto(215.32901476,263.8277253)(214.31153857,264.24920632)(213.25075973,264.24920632)
\curveto(212.18998089,264.24920632)(211.1725047,263.8277253)(210.42242148,263.07758938)
\curveto(209.67233693,262.32745479)(209.25088477,261.30990891)(209.25088477,260.24905742)
\curveto(209.25088477,259.18820593)(209.67233693,258.17066006)(210.42242148,257.42052547)
\curveto(211.1725047,256.67038954)(212.18998089,256.24890852)(213.25075973,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,256.24890852)
\curveto(214.31153857,256.24890852)(215.32901476,256.67038954)(216.07909798,257.42052547)
\curveto(216.82918253,258.17066006)(217.25063469,259.18820593)(217.25063469,260.24905742)
\curveto(217.25063469,261.30990891)(216.82918253,262.32745479)(216.07909798,263.07758938)
\curveto(215.32901476,263.8277253)(214.31153857,264.24920632)(213.25075973,264.24920632)
\curveto(212.18998089,264.24920632)(211.1725047,263.8277253)(210.42242148,263.07758938)
\curveto(209.67233693,262.32745479)(209.25088477,261.30990891)(209.25088477,260.24905742)
\curveto(209.25088477,259.18820593)(209.67233693,258.17066006)(210.42242148,257.42052547)
\curveto(211.1725047,256.67038954)(212.18998089,256.24890852)(213.25075973,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,54.23412558)
\curveto(149.14994032,54.23412558)(150.16741651,54.6556066)(150.91749973,55.40574252)
\curveto(151.66758428,56.15587711)(152.08903644,57.17342299)(152.08903644,58.23427448)
\curveto(152.08903644,59.29512597)(151.66758428,60.31267184)(150.91749973,61.06280643)
\curveto(150.16741651,61.81294236)(149.14994032,62.23442338)(148.08916148,62.23442338)
\curveto(147.02838264,62.23442338)(146.01090645,61.81294236)(145.26082323,61.06280643)
\curveto(144.51073868,60.31267184)(144.08928652,59.29512597)(144.08928652,58.23427448)
\curveto(144.08928652,57.17342299)(144.51073868,56.15587711)(145.26082323,55.40574252)
\curveto(146.01090645,54.6556066)(147.02838264,54.23412558)(148.08916148,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,54.23412558)
\curveto(149.14994032,54.23412558)(150.16741651,54.6556066)(150.91749973,55.40574252)
\curveto(151.66758428,56.15587711)(152.08903644,57.17342299)(152.08903644,58.23427448)
\curveto(152.08903644,59.29512597)(151.66758428,60.31267184)(150.91749973,61.06280643)
\curveto(150.16741651,61.81294236)(149.14994032,62.23442338)(148.08916148,62.23442338)
\curveto(147.02838264,62.23442338)(146.01090645,61.81294236)(145.26082323,61.06280643)
\curveto(144.51073868,60.31267184)(144.08928652,59.29512597)(144.08928652,58.23427448)
\curveto(144.08928652,57.17342299)(144.51073868,56.15587711)(145.26082323,55.40574252)
\curveto(146.01090645,54.6556066)(147.02838264,54.23412558)(148.08916148,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,122.65848656)
\curveto(289.24738775,122.65848656)(290.26486394,123.07996758)(291.01494716,123.8301035)
\curveto(291.76503171,124.58023809)(292.18648387,125.59778397)(292.18648387,126.65863546)
\curveto(292.18648387,127.71948695)(291.76503171,128.73703282)(291.01494716,129.48716741)
\curveto(290.26486394,130.23730334)(289.24738775,130.65878436)(288.18660891,130.65878436)
\curveto(287.12583007,130.65878436)(286.10835387,130.23730334)(285.35827066,129.48716741)
\curveto(284.6081861,128.73703282)(284.18673395,127.71948695)(284.18673395,126.65863546)
\curveto(284.18673395,125.59778397)(284.6081861,124.58023809)(285.35827066,123.8301035)
\curveto(286.10835387,123.07996758)(287.12583007,122.65848656)(288.18660891,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,122.65848656)
\curveto(289.24738775,122.65848656)(290.26486394,123.07996758)(291.01494716,123.8301035)
\curveto(291.76503171,124.58023809)(292.18648387,125.59778397)(292.18648387,126.65863546)
\curveto(292.18648387,127.71948695)(291.76503171,128.73703282)(291.01494716,129.48716741)
\curveto(290.26486394,130.23730334)(289.24738775,130.65878436)(288.18660891,130.65878436)
\curveto(287.12583007,130.65878436)(286.10835387,130.23730334)(285.35827066,129.48716741)
\curveto(284.6081861,128.73703282)(284.18673395,127.71948695)(284.18673395,126.65863546)
\curveto(284.18673395,125.59778397)(284.6081861,124.58023809)(285.35827066,123.8301035)
\curveto(286.10835387,123.07996758)(287.12583007,122.65848656)(288.18660891,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,293.71938901)
\curveto(281.10217525,293.71938901)(282.11965144,294.14087003)(282.86973466,294.89100595)
\curveto(283.61981921,295.64114054)(284.04127137,296.65868642)(284.04127137,297.71953791)
\curveto(284.04127137,298.7803894)(283.61981921,299.79793528)(282.86973466,300.54806986)
\curveto(282.11965144,301.29820579)(281.10217525,301.71968681)(280.04139641,301.71968681)
\curveto(278.98061757,301.71968681)(277.96314138,301.29820579)(277.21305816,300.54806986)
\curveto(276.46297361,299.79793528)(276.04152145,298.7803894)(276.04152145,297.71953791)
\curveto(276.04152145,296.65868642)(276.46297361,295.64114054)(277.21305816,294.89100595)
\curveto(277.96314138,294.14087003)(278.98061757,293.71938901)(280.04139641,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,293.71938901)
\curveto(281.10217525,293.71938901)(282.11965144,294.14087003)(282.86973466,294.89100595)
\curveto(283.61981921,295.64114054)(284.04127137,296.65868642)(284.04127137,297.71953791)
\curveto(284.04127137,298.7803894)(283.61981921,299.79793528)(282.86973466,300.54806986)
\curveto(282.11965144,301.29820579)(281.10217525,301.71968681)(280.04139641,301.71968681)
\curveto(278.98061757,301.71968681)(277.96314138,301.29820579)(277.21305816,300.54806986)
\curveto(276.46297361,299.79793528)(276.04152145,298.7803894)(276.04152145,297.71953791)
\curveto(276.04152145,296.65868642)(276.46297361,295.64114054)(277.21305816,294.89100595)
\curveto(277.96314138,294.14087003)(278.98061757,293.71938901)(280.04139641,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,55.86325523)
\curveto(396.76400553,55.86325523)(397.78148172,56.28473625)(398.53156494,57.03487218)
\curveto(399.28164949,57.78500677)(399.70310165,58.80255264)(399.70310165,59.86340413)
\curveto(399.70310165,60.92425562)(399.28164949,61.9418015)(398.53156494,62.69193609)
\curveto(397.78148172,63.44207201)(396.76400553,63.86355303)(395.70322669,63.86355303)
\curveto(394.64244785,63.86355303)(393.62497166,63.44207201)(392.87488844,62.69193609)
\curveto(392.12480389,61.9418015)(391.70335173,60.92425562)(391.70335173,59.86340413)
\curveto(391.70335173,58.80255264)(392.12480389,57.78500677)(392.87488844,57.03487218)
\curveto(393.62497166,56.28473625)(394.64244785,55.86325523)(395.70322669,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,55.86325523)
\curveto(396.76400553,55.86325523)(397.78148172,56.28473625)(398.53156494,57.03487218)
\curveto(399.28164949,57.78500677)(399.70310165,58.80255264)(399.70310165,59.86340413)
\curveto(399.70310165,60.92425562)(399.28164949,61.9418015)(398.53156494,62.69193609)
\curveto(397.78148172,63.44207201)(396.76400553,63.86355303)(395.70322669,63.86355303)
\curveto(394.64244785,63.86355303)(393.62497166,63.44207201)(392.87488844,62.69193609)
\curveto(392.12480389,61.9418015)(391.70335173,60.92425562)(391.70335173,59.86340413)
\curveto(391.70335173,58.80255264)(392.12480389,57.78500677)(392.87488844,57.03487218)
\curveto(393.62497166,56.28473625)(394.64244785,55.86325523)(395.70322669,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,122.65848656)
\curveto(290.87640583,122.65848656)(291.89388202,123.07996758)(292.64396524,123.8301035)
\curveto(293.39404979,124.58023809)(293.81550195,125.59778397)(293.81550195,126.65863546)
\curveto(293.81550195,127.71948695)(293.39404979,128.73703282)(292.64396524,129.48716741)
\curveto(291.89388202,130.23730334)(290.87640583,130.65878436)(289.81562699,130.65878436)
\curveto(288.75484815,130.65878436)(287.73737196,130.23730334)(286.98728874,129.48716741)
\curveto(286.23720419,128.73703282)(285.81575203,127.71948695)(285.81575203,126.65863546)
\curveto(285.81575203,125.59778397)(286.23720419,124.58023809)(286.98728874,123.8301035)
\curveto(287.73737196,123.07996758)(288.75484815,122.65848656)(289.81562699,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,122.65848656)
\curveto(290.87640583,122.65848656)(291.89388202,123.07996758)(292.64396524,123.8301035)
\curveto(293.39404979,124.58023809)(293.81550195,125.59778397)(293.81550195,126.65863546)
\curveto(293.81550195,127.71948695)(293.39404979,128.73703282)(292.64396524,129.48716741)
\curveto(291.89388202,130.23730334)(290.87640583,130.65878436)(289.81562699,130.65878436)
\curveto(288.75484815,130.65878436)(287.73737196,130.23730334)(286.98728874,129.48716741)
\curveto(286.23720419,128.73703282)(285.81575203,127.71948695)(285.81575203,126.65863546)
\curveto(285.81575203,125.59778397)(286.23720419,124.58023809)(286.98728874,123.8301035)
\curveto(287.73737196,123.07996758)(288.75484815,122.65848656)(289.81562699,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,293.71938901)
\curveto(233.86002008,293.71938901)(234.87749627,294.14087003)(235.62757949,294.89100595)
\curveto(236.37766404,295.64114054)(236.7991162,296.65868642)(236.7991162,297.71953791)
\curveto(236.7991162,298.7803894)(236.37766404,299.79793528)(235.62757949,300.54806986)
\curveto(234.87749627,301.29820579)(233.86002008,301.71968681)(232.79924124,301.71968681)
\curveto(231.7384624,301.71968681)(230.72098621,301.29820579)(229.97090299,300.54806986)
\curveto(229.22081844,299.79793528)(228.79936628,298.7803894)(228.79936628,297.71953791)
\curveto(228.79936628,296.65868642)(229.22081844,295.64114054)(229.97090299,294.89100595)
\curveto(230.72098621,294.14087003)(231.7384624,293.71938901)(232.79924124,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,293.71938901)
\curveto(233.86002008,293.71938901)(234.87749627,294.14087003)(235.62757949,294.89100595)
\curveto(236.37766404,295.64114054)(236.7991162,296.65868642)(236.7991162,297.71953791)
\curveto(236.7991162,298.7803894)(236.37766404,299.79793528)(235.62757949,300.54806986)
\curveto(234.87749627,301.29820579)(233.86002008,301.71968681)(232.79924124,301.71968681)
\curveto(231.7384624,301.71968681)(230.72098621,301.29820579)(229.97090299,300.54806986)
\curveto(229.22081844,299.79793528)(228.79936628,298.7803894)(228.79936628,297.71953791)
\curveto(228.79936628,296.65868642)(229.22081844,295.64114054)(229.97090299,294.89100595)
\curveto(230.72098621,294.14087003)(231.7384624,293.71938901)(232.79924124,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,72.15479591)
\curveto(211.05346171,72.15479591)(212.0709379,72.57627693)(212.82102112,73.32641285)
\curveto(213.57110567,74.07654744)(213.99255783,75.09409332)(213.99255783,76.15494481)
\curveto(213.99255783,77.2157963)(213.57110567,78.23334217)(212.82102112,78.98347676)
\curveto(212.0709379,79.73361269)(211.05346171,80.15509371)(209.99268287,80.15509371)
\curveto(208.93190403,80.15509371)(207.91442784,79.73361269)(207.16434462,78.98347676)
\curveto(206.41426007,78.23334217)(205.99280791,77.2157963)(205.99280791,76.15494481)
\curveto(205.99280791,75.09409332)(206.41426007,74.07654744)(207.16434462,73.32641285)
\curveto(207.91442784,72.57627693)(208.93190403,72.15479591)(209.99268287,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,72.15479591)
\curveto(211.05346171,72.15479591)(212.0709379,72.57627693)(212.82102112,73.32641285)
\curveto(213.57110567,74.07654744)(213.99255783,75.09409332)(213.99255783,76.15494481)
\curveto(213.99255783,77.2157963)(213.57110567,78.23334217)(212.82102112,78.98347676)
\curveto(212.0709379,79.73361269)(211.05346171,80.15509371)(209.99268287,80.15509371)
\curveto(208.93190403,80.15509371)(207.91442784,79.73361269)(207.16434462,78.98347676)
\curveto(206.41426007,78.23334217)(205.99280791,77.2157963)(205.99280791,76.15494481)
\curveto(205.99280791,75.09409332)(206.41426007,74.07654744)(207.16434462,73.32641285)
\curveto(207.91442784,72.57627693)(208.93190403,72.15479591)(209.99268287,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,323.0441195)
\curveto(360.92516006,323.0441195)(361.94263625,323.46560053)(362.69271947,324.21573645)
\curveto(363.44280402,324.96587104)(363.86425618,325.98341691)(363.86425618,327.0442684)
\curveto(363.86425618,328.10511989)(363.44280402,329.12266577)(362.69271947,329.87280036)
\curveto(361.94263625,330.62293628)(360.92516006,331.0444173)(359.86438122,331.0444173)
\curveto(358.80360238,331.0444173)(357.78612619,330.62293628)(357.03604297,329.87280036)
\curveto(356.28595842,329.12266577)(355.86450626,328.10511989)(355.86450626,327.0442684)
\curveto(355.86450626,325.98341691)(356.28595842,324.96587104)(357.03604297,324.21573645)
\curveto(357.78612619,323.46560053)(358.80360238,323.0441195)(359.86438122,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,323.0441195)
\curveto(360.92516006,323.0441195)(361.94263625,323.46560053)(362.69271947,324.21573645)
\curveto(363.44280402,324.96587104)(363.86425618,325.98341691)(363.86425618,327.0442684)
\curveto(363.86425618,328.10511989)(363.44280402,329.12266577)(362.69271947,329.87280036)
\curveto(361.94263625,330.62293628)(360.92516006,331.0444173)(359.86438122,331.0444173)
\curveto(358.80360238,331.0444173)(357.78612619,330.62293628)(357.03604297,329.87280036)
\curveto(356.28595842,329.12266577)(355.86450626,328.10511989)(355.86450626,327.0442684)
\curveto(355.86450626,325.98341691)(356.28595842,324.96587104)(357.03604297,324.21573645)
\curveto(357.78612619,323.46560053)(358.80360238,323.0441195)(359.86438122,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,363.77291016)
\curveto(373.9574675,363.77291016)(374.9749437,364.19439118)(375.72502692,364.94452711)
\curveto(376.47511147,365.6946617)(376.89656363,366.71220757)(376.89656363,367.77305906)
\curveto(376.89656363,368.83391055)(376.47511147,369.85145643)(375.72502692,370.60159102)
\curveto(374.9749437,371.35172694)(373.9574675,371.77320796)(372.89668866,371.77320796)
\curveto(371.83590983,371.77320796)(370.81843363,371.35172694)(370.06835041,370.60159102)
\curveto(369.31826586,369.85145643)(368.8968137,368.83391055)(368.8968137,367.77305906)
\curveto(368.8968137,366.71220757)(369.31826586,365.6946617)(370.06835041,364.94452711)
\curveto(370.81843363,364.19439118)(371.83590983,363.77291016)(372.89668866,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,363.77291016)
\curveto(373.9574675,363.77291016)(374.9749437,364.19439118)(375.72502692,364.94452711)
\curveto(376.47511147,365.6946617)(376.89656363,366.71220757)(376.89656363,367.77305906)
\curveto(376.89656363,368.83391055)(376.47511147,369.85145643)(375.72502692,370.60159102)
\curveto(374.9749437,371.35172694)(373.9574675,371.77320796)(372.89668866,371.77320796)
\curveto(371.83590983,371.77320796)(370.81843363,371.35172694)(370.06835041,370.60159102)
\curveto(369.31826586,369.85145643)(368.8968137,368.83391055)(368.8968137,367.77305906)
\curveto(368.8968137,366.71220757)(369.31826586,365.6946617)(370.06835041,364.94452711)
\curveto(370.81843363,364.19439118)(371.83590983,363.77291016)(372.89668866,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,327.93157967)
\curveto(119.82722823,327.93157967)(120.84470442,328.35306069)(121.59478764,329.10319662)
\curveto(122.34487219,329.85333121)(122.76632435,330.87087708)(122.76632435,331.93172857)
\curveto(122.76632435,332.99258006)(122.34487219,334.01012594)(121.59478764,334.76026053)
\curveto(120.84470442,335.51039645)(119.82722823,335.93187747)(118.76644939,335.93187747)
\curveto(117.70567055,335.93187747)(116.68819436,335.51039645)(115.93811114,334.76026053)
\curveto(115.18802659,334.01012594)(114.76657443,332.99258006)(114.76657443,331.93172857)
\curveto(114.76657443,330.87087708)(115.18802659,329.85333121)(115.93811114,329.10319662)
\curveto(116.68819436,328.35306069)(117.70567055,327.93157967)(118.76644939,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,327.93157967)
\curveto(119.82722823,327.93157967)(120.84470442,328.35306069)(121.59478764,329.10319662)
\curveto(122.34487219,329.85333121)(122.76632435,330.87087708)(122.76632435,331.93172857)
\curveto(122.76632435,332.99258006)(122.34487219,334.01012594)(121.59478764,334.76026053)
\curveto(120.84470442,335.51039645)(119.82722823,335.93187747)(118.76644939,335.93187747)
\curveto(117.70567055,335.93187747)(116.68819436,335.51039645)(115.93811114,334.76026053)
\curveto(115.18802659,334.01012594)(114.76657443,332.99258006)(114.76657443,331.93172857)
\curveto(114.76657443,330.87087708)(115.18802659,329.85333121)(115.93811114,329.10319662)
\curveto(116.68819436,328.35306069)(117.70567055,327.93157967)(118.76644939,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,310.01090934)
\curveto(268.06986781,310.01090934)(269.087344,310.43239036)(269.83742722,311.18252629)
\curveto(270.58751177,311.93266088)(271.00896393,312.95020675)(271.00896393,314.01105824)
\curveto(271.00896393,315.07190973)(270.58751177,316.08945561)(269.83742722,316.8395902)
\curveto(269.087344,317.58972612)(268.06986781,318.01120714)(267.00908897,318.01120714)
\curveto(265.94831013,318.01120714)(264.93083394,317.58972612)(264.18075072,316.8395902)
\curveto(263.43066616,316.08945561)(263.00921401,315.07190973)(263.00921401,314.01105824)
\curveto(263.00921401,312.95020675)(263.43066616,311.93266088)(264.18075072,311.18252629)
\curveto(264.93083394,310.43239036)(265.94831013,310.01090934)(267.00908897,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,310.01090934)
\curveto(268.06986781,310.01090934)(269.087344,310.43239036)(269.83742722,311.18252629)
\curveto(270.58751177,311.93266088)(271.00896393,312.95020675)(271.00896393,314.01105824)
\curveto(271.00896393,315.07190973)(270.58751177,316.08945561)(269.83742722,316.8395902)
\curveto(269.087344,317.58972612)(268.06986781,318.01120714)(267.00908897,318.01120714)
\curveto(265.94831013,318.01120714)(264.93083394,317.58972612)(264.18075072,316.8395902)
\curveto(263.43066616,316.08945561)(263.00921401,315.07190973)(263.00921401,314.01105824)
\curveto(263.00921401,312.95020675)(263.43066616,311.93266088)(264.18075072,311.18252629)
\curveto(264.93083394,310.43239036)(265.94831013,310.01090934)(267.00908897,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,283.94449919)
\curveto(391.87691058,283.94449919)(392.89438678,284.36598021)(393.64446999,285.11611614)
\curveto(394.39455455,285.86625072)(394.8160067,286.8837966)(394.8160067,287.94464809)
\curveto(394.8160067,289.00549958)(394.39455455,290.02304546)(393.64446999,290.77318005)
\curveto(392.89438678,291.52331597)(391.87691058,291.94479699)(390.81613174,291.94479699)
\curveto(389.7553529,291.94479699)(388.73787671,291.52331597)(387.98779349,290.77318005)
\curveto(387.23770894,290.02304546)(386.81625678,289.00549958)(386.81625678,287.94464809)
\curveto(386.81625678,286.8837966)(387.23770894,285.86625072)(387.98779349,285.11611614)
\curveto(388.73787671,284.36598021)(389.7553529,283.94449919)(390.81613174,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,283.94449919)
\curveto(391.87691058,283.94449919)(392.89438678,284.36598021)(393.64446999,285.11611614)
\curveto(394.39455455,285.86625072)(394.8160067,286.8837966)(394.8160067,287.94464809)
\curveto(394.8160067,289.00549958)(394.39455455,290.02304546)(393.64446999,290.77318005)
\curveto(392.89438678,291.52331597)(391.87691058,291.94479699)(390.81613174,291.94479699)
\curveto(389.7553529,291.94479699)(388.73787671,291.52331597)(387.98779349,290.77318005)
\curveto(387.23770894,290.02304546)(386.81625678,289.00549958)(386.81625678,287.94464809)
\curveto(386.81625678,286.8837966)(387.23770894,285.86625072)(387.98779349,285.11611614)
\curveto(388.73787671,284.36598021)(389.7553529,283.94449919)(390.81613174,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,161.75812722)
\curveto(139.37570974,161.75812722)(140.39318593,162.17960824)(141.14326915,162.92974416)
\curveto(141.8933537,163.67987875)(142.31480586,164.69742463)(142.31480586,165.75827612)
\curveto(142.31480586,166.81912761)(141.8933537,167.83667348)(141.14326915,168.58680807)
\curveto(140.39318593,169.336944)(139.37570974,169.75842502)(138.3149309,169.75842502)
\curveto(137.25415206,169.75842502)(136.23667587,169.336944)(135.48659265,168.58680807)
\curveto(134.7365081,167.83667348)(134.31505594,166.81912761)(134.31505594,165.75827612)
\curveto(134.31505594,164.69742463)(134.7365081,163.67987875)(135.48659265,162.92974416)
\curveto(136.23667587,162.17960824)(137.25415206,161.75812722)(138.3149309,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,161.75812722)
\curveto(139.37570974,161.75812722)(140.39318593,162.17960824)(141.14326915,162.92974416)
\curveto(141.8933537,163.67987875)(142.31480586,164.69742463)(142.31480586,165.75827612)
\curveto(142.31480586,166.81912761)(141.8933537,167.83667348)(141.14326915,168.58680807)
\curveto(140.39318593,169.336944)(139.37570974,169.75842502)(138.3149309,169.75842502)
\curveto(137.25415206,169.75842502)(136.23667587,169.336944)(135.48659265,168.58680807)
\curveto(134.7365081,167.83667348)(134.31505594,166.81912761)(134.31505594,165.75827612)
\curveto(134.31505594,164.69742463)(134.7365081,163.67987875)(135.48659265,162.92974416)
\curveto(136.23667587,162.17960824)(137.25415206,161.75812722)(138.3149309,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,357.25629999)
\curveto(215.940577,357.25629999)(216.95805319,357.67778102)(217.70813641,358.42791694)
\curveto(218.45822096,359.17805153)(218.87967312,360.1955974)(218.87967312,361.25644889)
\curveto(218.87967312,362.31730038)(218.45822096,363.33484626)(217.70813641,364.08498085)
\curveto(216.95805319,364.83511677)(215.940577,365.25659779)(214.87979816,365.25659779)
\curveto(213.81901932,365.25659779)(212.80154313,364.83511677)(212.05145991,364.08498085)
\curveto(211.30137536,363.33484626)(210.8799232,362.31730038)(210.8799232,361.25644889)
\curveto(210.8799232,360.1955974)(211.30137536,359.17805153)(212.05145991,358.42791694)
\curveto(212.80154313,357.67778102)(213.81901932,357.25629999)(214.87979816,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,357.25629999)
\curveto(215.940577,357.25629999)(216.95805319,357.67778102)(217.70813641,358.42791694)
\curveto(218.45822096,359.17805153)(218.87967312,360.1955974)(218.87967312,361.25644889)
\curveto(218.87967312,362.31730038)(218.45822096,363.33484626)(217.70813641,364.08498085)
\curveto(216.95805319,364.83511677)(215.940577,365.25659779)(214.87979816,365.25659779)
\curveto(213.81901932,365.25659779)(212.80154313,364.83511677)(212.05145991,364.08498085)
\curveto(211.30137536,363.33484626)(210.8799232,362.31730038)(210.8799232,361.25644889)
\curveto(210.8799232,360.1955974)(211.30137536,359.17805153)(212.05145991,358.42791694)
\curveto(212.80154313,357.67778102)(213.81901932,357.25629999)(214.87979816,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,296.97769918)
\curveto(103.53682358,296.97769918)(104.55429977,297.3991802)(105.30438299,298.14931612)
\curveto(106.05446754,298.89945071)(106.4759197,299.91699659)(106.4759197,300.97784808)
\curveto(106.4759197,302.03869957)(106.05446754,303.05624545)(105.30438299,303.80638003)
\curveto(104.55429977,304.55651596)(103.53682358,304.97799698)(102.47604474,304.97799698)
\curveto(101.4152659,304.97799698)(100.39778971,304.55651596)(99.64770649,303.80638003)
\curveto(98.89762194,303.05624545)(98.47616978,302.03869957)(98.47616978,300.97784808)
\curveto(98.47616978,299.91699659)(98.89762194,298.89945071)(99.64770649,298.14931612)
\curveto(100.39778971,297.3991802)(101.4152659,296.97769918)(102.47604474,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,296.97769918)
\curveto(103.53682358,296.97769918)(104.55429977,297.3991802)(105.30438299,298.14931612)
\curveto(106.05446754,298.89945071)(106.4759197,299.91699659)(106.4759197,300.97784808)
\curveto(106.4759197,302.03869957)(106.05446754,303.05624545)(105.30438299,303.80638003)
\curveto(104.55429977,304.55651596)(103.53682358,304.97799698)(102.47604474,304.97799698)
\curveto(101.4152659,304.97799698)(100.39778971,304.55651596)(99.64770649,303.80638003)
\curveto(98.89762194,303.05624545)(98.47616978,302.03869957)(98.47616978,300.97784808)
\curveto(98.47616978,299.91699659)(98.89762194,298.89945071)(99.64770649,298.14931612)
\curveto(100.39778971,297.3991802)(101.4152659,296.97769918)(102.47604474,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,370.28951524)
\curveto(294.13448269,370.28951524)(295.15195889,370.71099626)(295.9020421,371.46113219)
\curveto(296.65212666,372.21126678)(297.07357881,373.22881265)(297.07357881,374.28966414)
\curveto(297.07357881,375.35051563)(296.65212666,376.36806151)(295.9020421,377.1181961)
\curveto(295.15195889,377.86833202)(294.13448269,378.28981304)(293.07370385,378.28981304)
\curveto(292.01292501,378.28981304)(290.99544882,377.86833202)(290.2453656,377.1181961)
\curveto(289.49528105,376.36806151)(289.07382889,375.35051563)(289.07382889,374.28966414)
\curveto(289.07382889,373.22881265)(289.49528105,372.21126678)(290.2453656,371.46113219)
\curveto(290.99544882,370.71099626)(292.01292501,370.28951524)(293.07370385,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,370.28951524)
\curveto(294.13448269,370.28951524)(295.15195889,370.71099626)(295.9020421,371.46113219)
\curveto(296.65212666,372.21126678)(297.07357881,373.22881265)(297.07357881,374.28966414)
\curveto(297.07357881,375.35051563)(296.65212666,376.36806151)(295.9020421,377.1181961)
\curveto(295.15195889,377.86833202)(294.13448269,378.28981304)(293.07370385,378.28981304)
\curveto(292.01292501,378.28981304)(290.99544882,377.86833202)(290.2453656,377.1181961)
\curveto(289.49528105,376.36806151)(289.07382889,375.35051563)(289.07382889,374.28966414)
\curveto(289.07382889,373.22881265)(289.49528105,372.21126678)(290.2453656,371.46113219)
\curveto(290.99544882,370.71099626)(292.01292501,370.28951524)(293.07370385,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,233.44078819)
\curveto(101.90778515,233.44078819)(102.92526134,233.86226922)(103.67534456,234.61240514)
\curveto(104.42542911,235.36253973)(104.84688127,236.38008561)(104.84688127,237.4409371)
\curveto(104.84688127,238.50178858)(104.42542911,239.51933446)(103.67534456,240.26946905)
\curveto(102.92526134,241.01960497)(101.90778515,241.441086)(100.84700631,241.441086)
\curveto(99.78622747,241.441086)(98.76875128,241.01960497)(98.01866806,240.26946905)
\curveto(97.26858351,239.51933446)(96.84713135,238.50178858)(96.84713135,237.4409371)
\curveto(96.84713135,236.38008561)(97.26858351,235.36253973)(98.01866806,234.61240514)
\curveto(98.76875128,233.86226922)(99.78622747,233.44078819)(100.84700631,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,233.44078819)
\curveto(101.90778515,233.44078819)(102.92526134,233.86226922)(103.67534456,234.61240514)
\curveto(104.42542911,235.36253973)(104.84688127,236.38008561)(104.84688127,237.4409371)
\curveto(104.84688127,238.50178858)(104.42542911,239.51933446)(103.67534456,240.26946905)
\curveto(102.92526134,241.01960497)(101.90778515,241.441086)(100.84700631,241.441086)
\curveto(99.78622747,241.441086)(98.76875128,241.01960497)(98.01866806,240.26946905)
\curveto(97.26858351,239.51933446)(96.84713135,238.50178858)(96.84713135,237.4409371)
\curveto(96.84713135,236.38008561)(97.26858351,235.36253973)(98.01866806,234.61240514)
\curveto(98.76875128,233.86226922)(99.78622747,233.44078819)(100.84700631,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,357.25629999)
\curveto(198.02113392,357.25629999)(199.03861011,357.67778102)(199.78869333,358.42791694)
\curveto(200.53877788,359.17805153)(200.96023004,360.1955974)(200.96023004,361.25644889)
\curveto(200.96023004,362.31730038)(200.53877788,363.33484626)(199.78869333,364.08498085)
\curveto(199.03861011,364.83511677)(198.02113392,365.25659779)(196.96035508,365.25659779)
\curveto(195.89957624,365.25659779)(194.88210005,364.83511677)(194.13201683,364.08498085)
\curveto(193.38193228,363.33484626)(192.96048012,362.31730038)(192.96048012,361.25644889)
\curveto(192.96048012,360.1955974)(193.38193228,359.17805153)(194.13201683,358.42791694)
\curveto(194.88210005,357.67778102)(195.89957624,357.25629999)(196.96035508,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,357.25629999)
\curveto(198.02113392,357.25629999)(199.03861011,357.67778102)(199.78869333,358.42791694)
\curveto(200.53877788,359.17805153)(200.96023004,360.1955974)(200.96023004,361.25644889)
\curveto(200.96023004,362.31730038)(200.53877788,363.33484626)(199.78869333,364.08498085)
\curveto(199.03861011,364.83511677)(198.02113392,365.25659779)(196.96035508,365.25659779)
\curveto(195.89957624,365.25659779)(194.88210005,364.83511677)(194.13201683,364.08498085)
\curveto(193.38193228,363.33484626)(192.96048012,362.31730038)(192.96048012,361.25644889)
\curveto(192.96048012,360.1955974)(193.38193228,359.17805153)(194.13201683,358.42791694)
\curveto(194.88210005,357.67778102)(195.89957624,357.25629999)(196.96035508,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,257.87805852)
\curveto(225.71482793,257.87805852)(226.73230412,258.29953954)(227.48238734,259.04967547)
\curveto(228.23247189,259.79981005)(228.65392405,260.81735593)(228.65392405,261.87820742)
\curveto(228.65392405,262.93905891)(228.23247189,263.95660479)(227.48238734,264.70673938)
\curveto(226.73230412,265.4568753)(225.71482793,265.87835632)(224.65404909,265.87835632)
\curveto(223.59327025,265.87835632)(222.57579406,265.4568753)(221.82571084,264.70673938)
\curveto(221.07562629,263.95660479)(220.65417413,262.93905891)(220.65417413,261.87820742)
\curveto(220.65417413,260.81735593)(221.07562629,259.79981005)(221.82571084,259.04967547)
\curveto(222.57579406,258.29953954)(223.59327025,257.87805852)(224.65404909,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,257.87805852)
\curveto(225.71482793,257.87805852)(226.73230412,258.29953954)(227.48238734,259.04967547)
\curveto(228.23247189,259.79981005)(228.65392405,260.81735593)(228.65392405,261.87820742)
\curveto(228.65392405,262.93905891)(228.23247189,263.95660479)(227.48238734,264.70673938)
\curveto(226.73230412,265.4568753)(225.71482793,265.87835632)(224.65404909,265.87835632)
\curveto(223.59327025,265.87835632)(222.57579406,265.4568753)(221.82571084,264.70673938)
\curveto(221.07562629,263.95660479)(220.65417413,262.93905891)(220.65417413,261.87820742)
\curveto(220.65417413,260.81735593)(221.07562629,259.79981005)(221.82571084,259.04967547)
\curveto(222.57579406,258.29953954)(223.59327025,257.87805852)(224.65404909,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,207.37436787)
\curveto(171.95649869,207.37436787)(172.97397488,207.79584889)(173.7240581,208.54598482)
\curveto(174.47414265,209.29611941)(174.89559481,210.31366528)(174.89559481,211.37451677)
\curveto(174.89559481,212.43536826)(174.47414265,213.45291414)(173.7240581,214.20304873)
\curveto(172.97397488,214.95318465)(171.95649869,215.37466567)(170.89571985,215.37466567)
\curveto(169.83494101,215.37466567)(168.81746482,214.95318465)(168.0673816,214.20304873)
\curveto(167.31729705,213.45291414)(166.89584489,212.43536826)(166.89584489,211.37451677)
\curveto(166.89584489,210.31366528)(167.31729705,209.29611941)(168.0673816,208.54598482)
\curveto(168.81746482,207.79584889)(169.83494101,207.37436787)(170.89571985,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,207.37436787)
\curveto(171.95649869,207.37436787)(172.97397488,207.79584889)(173.7240581,208.54598482)
\curveto(174.47414265,209.29611941)(174.89559481,210.31366528)(174.89559481,211.37451677)
\curveto(174.89559481,212.43536826)(174.47414265,213.45291414)(173.7240581,214.20304873)
\curveto(172.97397488,214.95318465)(171.95649869,215.37466567)(170.89571985,215.37466567)
\curveto(169.83494101,215.37466567)(168.81746482,214.95318465)(168.0673816,214.20304873)
\curveto(167.31729705,213.45291414)(166.89584489,212.43536826)(166.89584489,211.37451677)
\curveto(166.89584489,210.31366528)(167.31729705,209.29611941)(168.0673816,208.54598482)
\curveto(168.81746482,207.79584889)(169.83494101,207.37436787)(170.89571985,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,344.22308983)
\curveto(103.53682358,344.22308983)(104.55429977,344.64457085)(105.30438299,345.39470678)
\curveto(106.05446754,346.14484137)(106.4759197,347.16238724)(106.4759197,348.22323873)
\curveto(106.4759197,349.28409022)(106.05446754,350.3016361)(105.30438299,351.05177069)
\curveto(104.55429977,351.80190661)(103.53682358,352.22338763)(102.47604474,352.22338763)
\curveto(101.4152659,352.22338763)(100.39778971,351.80190661)(99.64770649,351.05177069)
\curveto(98.89762194,350.3016361)(98.47616978,349.28409022)(98.47616978,348.22323873)
\curveto(98.47616978,347.16238724)(98.89762194,346.14484137)(99.64770649,345.39470678)
\curveto(100.39778971,344.64457085)(101.4152659,344.22308983)(102.47604474,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,344.22308983)
\curveto(103.53682358,344.22308983)(104.55429977,344.64457085)(105.30438299,345.39470678)
\curveto(106.05446754,346.14484137)(106.4759197,347.16238724)(106.4759197,348.22323873)
\curveto(106.4759197,349.28409022)(106.05446754,350.3016361)(105.30438299,351.05177069)
\curveto(104.55429977,351.80190661)(103.53682358,352.22338763)(102.47604474,352.22338763)
\curveto(101.4152659,352.22338763)(100.39778971,351.80190661)(99.64770649,351.05177069)
\curveto(98.89762194,350.3016361)(98.47616978,349.28409022)(98.47616978,348.22323873)
\curveto(98.47616978,347.16238724)(98.89762194,346.14484137)(99.64770649,345.39470678)
\curveto(100.39778971,344.64457085)(101.4152659,344.22308983)(102.47604474,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,326.30242967)
\curveto(408.16729489,326.30242967)(409.18477108,326.7239107)(409.9348543,327.47404662)
\curveto(410.68493885,328.22418121)(411.10639101,329.24172708)(411.10639101,330.30257857)
\curveto(411.10639101,331.36343006)(410.68493885,332.38097594)(409.9348543,333.13111053)
\curveto(409.18477108,333.88124645)(408.16729489,334.30272747)(407.10651605,334.30272747)
\curveto(406.04573721,334.30272747)(405.02826102,333.88124645)(404.2781778,333.13111053)
\curveto(403.52809325,332.38097594)(403.10664109,331.36343006)(403.10664109,330.30257857)
\curveto(403.10664109,329.24172708)(403.52809325,328.22418121)(404.2781778,327.47404662)
\curveto(405.02826102,326.7239107)(406.04573721,326.30242967)(407.10651605,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,326.30242967)
\curveto(408.16729489,326.30242967)(409.18477108,326.7239107)(409.9348543,327.47404662)
\curveto(410.68493885,328.22418121)(411.10639101,329.24172708)(411.10639101,330.30257857)
\curveto(411.10639101,331.36343006)(410.68493885,332.38097594)(409.9348543,333.13111053)
\curveto(409.18477108,333.88124645)(408.16729489,334.30272747)(407.10651605,334.30272747)
\curveto(406.04573721,334.30272747)(405.02826102,333.88124645)(404.2781778,333.13111053)
\curveto(403.52809325,332.38097594)(403.10664109,331.36343006)(403.10664109,330.30257857)
\curveto(403.10664109,329.24172708)(403.52809325,328.22418121)(404.2781778,327.47404662)
\curveto(405.02826102,326.7239107)(406.04573721,326.30242967)(407.10651605,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,277.42787885)
\curveto(194.76305706,277.42787885)(195.78053325,277.84935987)(196.53061647,278.59949579)
\curveto(197.28070102,279.34963038)(197.70215318,280.36717626)(197.70215318,281.42802775)
\curveto(197.70215318,282.48887924)(197.28070102,283.50642512)(196.53061647,284.25655971)
\curveto(195.78053325,285.00669563)(194.76305706,285.42817665)(193.70227822,285.42817665)
\curveto(192.64149938,285.42817665)(191.62402319,285.00669563)(190.87393997,284.25655971)
\curveto(190.12385542,283.50642512)(189.70240326,282.48887924)(189.70240326,281.42802775)
\curveto(189.70240326,280.36717626)(190.12385542,279.34963038)(190.87393997,278.59949579)
\curveto(191.62402319,277.84935987)(192.64149938,277.42787885)(193.70227822,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,277.42787885)
\curveto(194.76305706,277.42787885)(195.78053325,277.84935987)(196.53061647,278.59949579)
\curveto(197.28070102,279.34963038)(197.70215318,280.36717626)(197.70215318,281.42802775)
\curveto(197.70215318,282.48887924)(197.28070102,283.50642512)(196.53061647,284.25655971)
\curveto(195.78053325,285.00669563)(194.76305706,285.42817665)(193.70227822,285.42817665)
\curveto(192.64149938,285.42817665)(191.62402319,285.00669563)(190.87393997,284.25655971)
\curveto(190.12385542,283.50642512)(189.70240326,282.48887924)(189.70240326,281.42802775)
\curveto(189.70240326,280.36717626)(190.12385542,279.34963038)(190.87393997,278.59949579)
\curveto(191.62402319,277.84935987)(192.64149938,277.42787885)(193.70227822,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,261.13635852)
\curveto(220.82771264,261.13635852)(221.84518883,261.55783954)(222.59527205,262.30797546)
\curveto(223.3453566,263.05811005)(223.76680876,264.07565593)(223.76680876,265.13650742)
\curveto(223.76680876,266.19735891)(223.3453566,267.21490478)(222.59527205,267.96503937)
\curveto(221.84518883,268.7151753)(220.82771264,269.13665632)(219.7669338,269.13665632)
\curveto(218.70615496,269.13665632)(217.68867876,268.7151753)(216.93859555,267.96503937)
\curveto(216.18851099,267.21490478)(215.76705884,266.19735891)(215.76705884,265.13650742)
\curveto(215.76705884,264.07565593)(216.18851099,263.05811005)(216.93859555,262.30797546)
\curveto(217.68867876,261.55783954)(218.70615496,261.13635852)(219.7669338,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,261.13635852)
\curveto(220.82771264,261.13635852)(221.84518883,261.55783954)(222.59527205,262.30797546)
\curveto(223.3453566,263.05811005)(223.76680876,264.07565593)(223.76680876,265.13650742)
\curveto(223.76680876,266.19735891)(223.3453566,267.21490478)(222.59527205,267.96503937)
\curveto(221.84518883,268.7151753)(220.82771264,269.13665632)(219.7669338,269.13665632)
\curveto(218.70615496,269.13665632)(217.68867876,268.7151753)(216.93859555,267.96503937)
\curveto(216.18851099,267.21490478)(215.76705884,266.19735891)(215.76705884,265.13650742)
\curveto(215.76705884,264.07565593)(216.18851099,263.05811005)(216.93859555,262.30797546)
\curveto(217.68867876,261.55783954)(218.70615496,261.13635852)(219.7669338,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,285.57363902)
\curveto(373.9574675,285.57363902)(374.9749437,285.99512004)(375.72502692,286.74525596)
\curveto(376.47511147,287.49539055)(376.89656363,288.51293643)(376.89656363,289.57378792)
\curveto(376.89656363,290.63463941)(376.47511147,291.65218528)(375.72502692,292.40231987)
\curveto(374.9749437,293.15245579)(373.9574675,293.57393682)(372.89668866,293.57393682)
\curveto(371.83590983,293.57393682)(370.81843363,293.15245579)(370.06835041,292.40231987)
\curveto(369.31826586,291.65218528)(368.8968137,290.63463941)(368.8968137,289.57378792)
\curveto(368.8968137,288.51293643)(369.31826586,287.49539055)(370.06835041,286.74525596)
\curveto(370.81843363,285.99512004)(371.83590983,285.57363902)(372.89668866,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,285.57363902)
\curveto(373.9574675,285.57363902)(374.9749437,285.99512004)(375.72502692,286.74525596)
\curveto(376.47511147,287.49539055)(376.89656363,288.51293643)(376.89656363,289.57378792)
\curveto(376.89656363,290.63463941)(376.47511147,291.65218528)(375.72502692,292.40231987)
\curveto(374.9749437,293.15245579)(373.9574675,293.57393682)(372.89668866,293.57393682)
\curveto(371.83590983,293.57393682)(370.81843363,293.15245579)(370.06835041,292.40231987)
\curveto(369.31826586,291.65218528)(368.8968137,290.63463941)(368.8968137,289.57378792)
\curveto(368.8968137,288.51293643)(369.31826586,287.49539055)(370.06835041,286.74525596)
\curveto(370.81843363,285.99512004)(371.83590983,285.57363902)(372.89668866,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,319.78581951)
\curveto(198.02113392,319.78581951)(199.03861011,320.20730053)(199.78869333,320.95743645)
\curveto(200.53877788,321.70757104)(200.96023004,322.72511692)(200.96023004,323.78596841)
\curveto(200.96023004,324.8468199)(200.53877788,325.86436577)(199.78869333,326.61450036)
\curveto(199.03861011,327.36463628)(198.02113392,327.78611731)(196.96035508,327.78611731)
\curveto(195.89957624,327.78611731)(194.88210005,327.36463628)(194.13201683,326.61450036)
\curveto(193.38193228,325.86436577)(192.96048012,324.8468199)(192.96048012,323.78596841)
\curveto(192.96048012,322.72511692)(193.38193228,321.70757104)(194.13201683,320.95743645)
\curveto(194.88210005,320.20730053)(195.89957624,319.78581951)(196.96035508,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,319.78581951)
\curveto(198.02113392,319.78581951)(199.03861011,320.20730053)(199.78869333,320.95743645)
\curveto(200.53877788,321.70757104)(200.96023004,322.72511692)(200.96023004,323.78596841)
\curveto(200.96023004,324.8468199)(200.53877788,325.86436577)(199.78869333,326.61450036)
\curveto(199.03861011,327.36463628)(198.02113392,327.78611731)(196.96035508,327.78611731)
\curveto(195.89957624,327.78611731)(194.88210005,327.36463628)(194.13201683,326.61450036)
\curveto(193.38193228,325.86436577)(192.96048012,324.8468199)(192.96048012,323.78596841)
\curveto(192.96048012,322.72511692)(193.38193228,321.70757104)(194.13201683,320.95743645)
\curveto(194.88210005,320.20730053)(195.89957624,319.78581951)(196.96035508,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,345.85223983)
\curveto(87.24642911,345.85223983)(88.2639053,346.27372085)(89.01398852,347.02385678)
\curveto(89.76407307,347.77399136)(90.18552523,348.79153724)(90.18552523,349.85238873)
\curveto(90.18552523,350.91324022)(89.76407307,351.9307861)(89.01398852,352.68092069)
\curveto(88.2639053,353.43105661)(87.24642911,353.85253763)(86.18565027,353.85253763)
\curveto(85.12487143,353.85253763)(84.10739523,353.43105661)(83.35731202,352.68092069)
\curveto(82.60722746,351.9307861)(82.18577531,350.91324022)(82.18577531,349.85238873)
\curveto(82.18577531,348.79153724)(82.60722746,347.77399136)(83.35731202,347.02385678)
\curveto(84.10739523,346.27372085)(85.12487143,345.85223983)(86.18565027,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,345.85223983)
\curveto(87.24642911,345.85223983)(88.2639053,346.27372085)(89.01398852,347.02385678)
\curveto(89.76407307,347.77399136)(90.18552523,348.79153724)(90.18552523,349.85238873)
\curveto(90.18552523,350.91324022)(89.76407307,351.9307861)(89.01398852,352.68092069)
\curveto(88.2639053,353.43105661)(87.24642911,353.85253763)(86.18565027,353.85253763)
\curveto(85.12487143,353.85253763)(84.10739523,353.43105661)(83.35731202,352.68092069)
\curveto(82.60722746,351.9307861)(82.18577531,350.91324022)(82.18577531,349.85238873)
\curveto(82.18577531,348.79153724)(82.60722746,347.77399136)(83.35731202,347.02385678)
\curveto(84.10739523,346.27372085)(85.12487143,345.85223983)(86.18565027,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,375.17697032)
\curveto(147.52090189,375.17697032)(148.53837808,375.59845135)(149.2884613,376.34858727)
\curveto(150.03854585,377.09872186)(150.45999801,378.11626774)(150.45999801,379.17711922)
\curveto(150.45999801,380.23797071)(150.03854585,381.25551659)(149.2884613,382.00565118)
\curveto(148.53837808,382.7557871)(147.52090189,383.17726813)(146.46012305,383.17726813)
\curveto(145.39934421,383.17726813)(144.38186802,382.7557871)(143.6317848,382.00565118)
\curveto(142.88170025,381.25551659)(142.46024809,380.23797071)(142.46024809,379.17711922)
\curveto(142.46024809,378.11626774)(142.88170025,377.09872186)(143.6317848,376.34858727)
\curveto(144.38186802,375.59845135)(145.39934421,375.17697032)(146.46012305,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,375.17697032)
\curveto(147.52090189,375.17697032)(148.53837808,375.59845135)(149.2884613,376.34858727)
\curveto(150.03854585,377.09872186)(150.45999801,378.11626774)(150.45999801,379.17711922)
\curveto(150.45999801,380.23797071)(150.03854585,381.25551659)(149.2884613,382.00565118)
\curveto(148.53837808,382.7557871)(147.52090189,383.17726813)(146.46012305,383.17726813)
\curveto(145.39934421,383.17726813)(144.38186802,382.7557871)(143.6317848,382.00565118)
\curveto(142.88170025,381.25551659)(142.46024809,380.23797071)(142.46024809,379.17711922)
\curveto(142.46024809,378.11626774)(142.88170025,377.09872186)(143.6317848,376.34858727)
\curveto(144.38186802,375.59845135)(145.39934421,375.17697032)(146.46012305,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,83.55882555)
\curveto(315.31200263,83.55882555)(316.32947882,83.98030658)(317.07956204,84.7304425)
\curveto(317.8296466,85.48057709)(318.25109875,86.49812296)(318.25109875,87.55897445)
\curveto(318.25109875,88.61982594)(317.8296466,89.63737182)(317.07956204,90.38750641)
\curveto(316.32947882,91.13764233)(315.31200263,91.55912335)(314.25122379,91.55912335)
\curveto(313.19044495,91.55912335)(312.17296876,91.13764233)(311.42288554,90.38750641)
\curveto(310.67280099,89.63737182)(310.25134883,88.61982594)(310.25134883,87.55897445)
\curveto(310.25134883,86.49812296)(310.67280099,85.48057709)(311.42288554,84.7304425)
\curveto(312.17296876,83.98030658)(313.19044495,83.55882555)(314.25122379,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,195.97029753)
\curveto(287.61832897,195.97029753)(288.63580516,196.39177856)(289.38588838,197.14191448)
\curveto(290.13597293,197.89204907)(290.55742509,198.90959495)(290.55742509,199.97044643)
\curveto(290.55742509,201.03129792)(290.13597293,202.0488438)(289.38588838,202.79897839)
\curveto(288.63580516,203.54911431)(287.61832897,203.97059534)(286.55755013,203.97059534)
\curveto(285.49677129,203.97059534)(284.4792951,203.54911431)(283.72921188,202.79897839)
\curveto(282.97912733,202.0488438)(282.55767517,201.03129792)(282.55767517,199.97044643)
\curveto(282.55767517,198.90959495)(282.97912733,197.89204907)(283.72921188,197.14191448)
\curveto(284.4792951,196.39177856)(285.49677129,195.97029753)(286.55755013,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,195.97029753)
\curveto(287.61832897,195.97029753)(288.63580516,196.39177856)(289.38588838,197.14191448)
\curveto(290.13597293,197.89204907)(290.55742509,198.90959495)(290.55742509,199.97044643)
\curveto(290.55742509,201.03129792)(290.13597293,202.0488438)(289.38588838,202.79897839)
\curveto(288.63580516,203.54911431)(287.61832897,203.97059534)(286.55755013,203.97059534)
\curveto(285.49677129,203.97059534)(284.4792951,203.54911431)(283.72921188,202.79897839)
\curveto(282.97912733,202.0488438)(282.55767517,201.03129792)(282.55767517,199.97044643)
\curveto(282.55767517,198.90959495)(282.97912733,197.89204907)(283.72921188,197.14191448)
\curveto(284.4792951,196.39177856)(285.49677129,195.97029753)(286.55755013,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,135.69168655)
\curveto(180.10171119,135.69168655)(181.11918738,136.11316757)(181.8692706,136.86330349)
\curveto(182.61935515,137.61343808)(183.04080731,138.63098396)(183.04080731,139.69183545)
\curveto(183.04080731,140.75268694)(182.61935515,141.77023281)(181.8692706,142.5203674)
\curveto(181.11918738,143.27050333)(180.10171119,143.69198435)(179.04093235,143.69198435)
\curveto(177.98015351,143.69198435)(176.96267732,143.27050333)(176.2125941,142.5203674)
\curveto(175.46250955,141.77023281)(175.04105739,140.75268694)(175.04105739,139.69183545)
\curveto(175.04105739,138.63098396)(175.46250955,137.61343808)(176.2125941,136.86330349)
\curveto(176.96267732,136.11316757)(177.98015351,135.69168655)(179.04093235,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,135.69168655)
\curveto(180.10171119,135.69168655)(181.11918738,136.11316757)(181.8692706,136.86330349)
\curveto(182.61935515,137.61343808)(183.04080731,138.63098396)(183.04080731,139.69183545)
\curveto(183.04080731,140.75268694)(182.61935515,141.77023281)(181.8692706,142.5203674)
\curveto(181.11918738,143.27050333)(180.10171119,143.69198435)(179.04093235,143.69198435)
\curveto(177.98015351,143.69198435)(176.96267732,143.27050333)(176.2125941,142.5203674)
\curveto(175.46250955,141.77023281)(175.04105739,140.75268694)(175.04105739,139.69183545)
\curveto(175.04105739,138.63098396)(175.46250955,137.61343808)(176.2125941,136.86330349)
\curveto(176.96267732,136.11316757)(177.98015351,135.69168655)(179.04093235,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,251.36145853)
\curveto(214.31153857,251.36145853)(215.32901476,251.78293955)(216.07909798,252.53307547)
\curveto(216.82918253,253.28321006)(217.25063469,254.30075594)(217.25063469,255.36160743)
\curveto(217.25063469,256.42245891)(216.82918253,257.44000479)(216.07909798,258.19013938)
\curveto(215.32901476,258.9402753)(214.31153857,259.36175633)(213.25075973,259.36175633)
\curveto(212.18998089,259.36175633)(211.1725047,258.9402753)(210.42242148,258.19013938)
\curveto(209.67233693,257.44000479)(209.25088477,256.42245891)(209.25088477,255.36160743)
\curveto(209.25088477,254.30075594)(209.67233693,253.28321006)(210.42242148,252.53307547)
\curveto(211.1725047,251.78293955)(212.18998089,251.36145853)(213.25075973,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,251.36145853)
\curveto(214.31153857,251.36145853)(215.32901476,251.78293955)(216.07909798,252.53307547)
\curveto(216.82918253,253.28321006)(217.25063469,254.30075594)(217.25063469,255.36160743)
\curveto(217.25063469,256.42245891)(216.82918253,257.44000479)(216.07909798,258.19013938)
\curveto(215.32901476,258.9402753)(214.31153857,259.36175633)(213.25075973,259.36175633)
\curveto(212.18998089,259.36175633)(211.1725047,258.9402753)(210.42242148,258.19013938)
\curveto(209.67233693,257.44000479)(209.25088477,256.42245891)(209.25088477,255.36160743)
\curveto(209.25088477,254.30075594)(209.67233693,253.28321006)(210.42242148,252.53307547)
\curveto(211.1725047,251.78293955)(212.18998089,251.36145853)(213.25075973,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,132.43338655)
\curveto(194.76305706,132.43338655)(195.78053325,132.85486757)(196.53061647,133.60500349)
\curveto(197.28070102,134.35513808)(197.70215318,135.37268396)(197.70215318,136.43353545)
\curveto(197.70215318,137.49438694)(197.28070102,138.51193282)(196.53061647,139.26206741)
\curveto(195.78053325,140.01220333)(194.76305706,140.43368435)(193.70227822,140.43368435)
\curveto(192.64149938,140.43368435)(191.62402319,140.01220333)(190.87393997,139.26206741)
\curveto(190.12385542,138.51193282)(189.70240326,137.49438694)(189.70240326,136.43353545)
\curveto(189.70240326,135.37268396)(190.12385542,134.35513808)(190.87393997,133.60500349)
\curveto(191.62402319,132.85486757)(192.64149938,132.43338655)(193.70227822,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,132.43338655)
\curveto(194.76305706,132.43338655)(195.78053325,132.85486757)(196.53061647,133.60500349)
\curveto(197.28070102,134.35513808)(197.70215318,135.37268396)(197.70215318,136.43353545)
\curveto(197.70215318,137.49438694)(197.28070102,138.51193282)(196.53061647,139.26206741)
\curveto(195.78053325,140.01220333)(194.76305706,140.43368435)(193.70227822,140.43368435)
\curveto(192.64149938,140.43368435)(191.62402319,140.01220333)(190.87393997,139.26206741)
\curveto(190.12385542,138.51193282)(189.70240326,137.49438694)(189.70240326,136.43353545)
\curveto(189.70240326,135.37268396)(190.12385542,134.35513808)(190.87393997,133.60500349)
\curveto(191.62402319,132.85486757)(192.64149938,132.43338655)(193.70227822,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,125.91678656)
\curveto(292.50546461,125.91678656)(293.5229408,126.33826758)(294.27302402,127.0884035)
\curveto(295.02310857,127.83853809)(295.44456073,128.85608397)(295.44456073,129.91693546)
\curveto(295.44456073,130.97778694)(295.02310857,131.99533282)(294.27302402,132.74546741)
\curveto(293.5229408,133.49560333)(292.50546461,133.91708436)(291.44468577,133.91708436)
\curveto(290.38390693,133.91708436)(289.36643074,133.49560333)(288.61634752,132.74546741)
\curveto(287.86626297,131.99533282)(287.44481081,130.97778694)(287.44481081,129.91693546)
\curveto(287.44481081,128.85608397)(287.86626297,127.83853809)(288.61634752,127.0884035)
\curveto(289.36643074,126.33826758)(290.38390693,125.91678656)(291.44468577,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,295.34854918)
\curveto(347.89281193,295.34854918)(348.91028812,295.7700302)(349.66037134,296.52016613)
\curveto(350.41045589,297.27030072)(350.83190805,298.28784659)(350.83190805,299.34869808)
\curveto(350.83190805,300.40954957)(350.41045589,301.42709545)(349.66037134,302.17723004)
\curveto(348.91028812,302.92736596)(347.89281193,303.34884698)(346.83203309,303.34884698)
\curveto(345.77125425,303.34884698)(344.75377806,302.92736596)(344.00369484,302.17723004)
\curveto(343.25361029,301.42709545)(342.83215813,300.40954957)(342.83215813,299.34869808)
\curveto(342.83215813,298.28784659)(343.25361029,297.27030072)(344.00369484,296.52016613)
\curveto(344.75377806,295.7700302)(345.77125425,295.34854918)(346.83203309,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,295.34854918)
\curveto(347.89281193,295.34854918)(348.91028812,295.7700302)(349.66037134,296.52016613)
\curveto(350.41045589,297.27030072)(350.83190805,298.28784659)(350.83190805,299.34869808)
\curveto(350.83190805,300.40954957)(350.41045589,301.42709545)(349.66037134,302.17723004)
\curveto(348.91028812,302.92736596)(347.89281193,303.34884698)(346.83203309,303.34884698)
\curveto(345.77125425,303.34884698)(344.75377806,302.92736596)(344.00369484,302.17723004)
\curveto(343.25361029,301.42709545)(342.83215813,300.40954957)(342.83215813,299.34869808)
\curveto(342.83215813,298.28784659)(343.25361029,297.27030072)(344.00369484,296.52016613)
\curveto(344.75377806,295.7700302)(345.77125425,295.34854918)(346.83203309,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,173.16217721)
\curveto(105.16586201,173.16217721)(106.1833382,173.58365823)(106.93342142,174.33379415)
\curveto(107.68350597,175.08392874)(108.10495813,176.10147462)(108.10495813,177.16232611)
\curveto(108.10495813,178.2231776)(107.68350597,179.24072347)(106.93342142,179.99085806)
\curveto(106.1833382,180.74099399)(105.16586201,181.16247501)(104.10508317,181.16247501)
\curveto(103.04430433,181.16247501)(102.02682814,180.74099399)(101.27674492,179.99085806)
\curveto(100.52666037,179.24072347)(100.10520821,178.2231776)(100.10520821,177.16232611)
\curveto(100.10520821,176.10147462)(100.52666037,175.08392874)(101.27674492,174.33379415)
\curveto(102.02682814,173.58365823)(103.04430433,173.16217721)(104.10508317,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,173.16217721)
\curveto(105.16586201,173.16217721)(106.1833382,173.58365823)(106.93342142,174.33379415)
\curveto(107.68350597,175.08392874)(108.10495813,176.10147462)(108.10495813,177.16232611)
\curveto(108.10495813,178.2231776)(107.68350597,179.24072347)(106.93342142,179.99085806)
\curveto(106.1833382,180.74099399)(105.16586201,181.16247501)(104.10508317,181.16247501)
\curveto(103.04430433,181.16247501)(102.02682814,180.74099399)(101.27674492,179.99085806)
\curveto(100.52666037,179.24072347)(100.10520821,178.2231776)(100.10520821,177.16232611)
\curveto(100.10520821,176.10147462)(100.52666037,175.08392874)(101.27674492,174.33379415)
\curveto(102.02682814,173.58365823)(103.04430433,173.16217721)(104.10508317,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,181.3079272)
\curveto(258.29561688,181.3079272)(259.31309307,181.72940822)(260.06317629,182.47954415)
\curveto(260.81326084,183.22967874)(261.234713,184.24722461)(261.234713,185.3080761)
\curveto(261.234713,186.36892759)(260.81326084,187.38647347)(260.06317629,188.13660806)
\curveto(259.31309307,188.88674398)(258.29561688,189.308225)(257.23483804,189.308225)
\curveto(256.1740592,189.308225)(255.15658301,188.88674398)(254.40649979,188.13660806)
\curveto(253.65641524,187.38647347)(253.23496308,186.36892759)(253.23496308,185.3080761)
\curveto(253.23496308,184.24722461)(253.65641524,183.22967874)(254.40649979,182.47954415)
\curveto(255.15658301,181.72940822)(256.1740592,181.3079272)(257.23483804,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,181.3079272)
\curveto(258.29561688,181.3079272)(259.31309307,181.72940822)(260.06317629,182.47954415)
\curveto(260.81326084,183.22967874)(261.234713,184.24722461)(261.234713,185.3080761)
\curveto(261.234713,186.36892759)(260.81326084,187.38647347)(260.06317629,188.13660806)
\curveto(259.31309307,188.88674398)(258.29561688,189.308225)(257.23483804,189.308225)
\curveto(256.1740592,189.308225)(255.15658301,188.88674398)(254.40649979,188.13660806)
\curveto(253.65641524,187.38647347)(253.23496308,186.36892759)(253.23496308,185.3080761)
\curveto(253.23496308,184.24722461)(253.65641524,183.22967874)(254.40649979,182.47954415)
\curveto(255.15658301,181.72940822)(256.1740592,181.3079272)(257.23483804,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,182.93709754)
\curveto(246.89234787,182.93709754)(247.90982406,183.35857857)(248.65990728,184.10871449)
\curveto(249.40999183,184.85884908)(249.83144399,185.87639496)(249.83144399,186.93724645)
\curveto(249.83144399,187.99809793)(249.40999183,189.01564381)(248.65990728,189.7657784)
\curveto(247.90982406,190.51591432)(246.89234787,190.93739535)(245.83156903,190.93739535)
\curveto(244.77079019,190.93739535)(243.753314,190.51591432)(243.00323078,189.7657784)
\curveto(242.25314623,189.01564381)(241.83169407,187.99809793)(241.83169407,186.93724645)
\curveto(241.83169407,185.87639496)(242.25314623,184.85884908)(243.00323078,184.10871449)
\curveto(243.753314,183.35857857)(244.77079019,182.93709754)(245.83156903,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,182.93709754)
\curveto(246.89234787,182.93709754)(247.90982406,183.35857857)(248.65990728,184.10871449)
\curveto(249.40999183,184.85884908)(249.83144399,185.87639496)(249.83144399,186.93724645)
\curveto(249.83144399,187.99809793)(249.40999183,189.01564381)(248.65990728,189.7657784)
\curveto(247.90982406,190.51591432)(246.89234787,190.93739535)(245.83156903,190.93739535)
\curveto(244.77079019,190.93739535)(243.753314,190.51591432)(243.00323078,189.7657784)
\curveto(242.25314623,189.01564381)(241.83169407,187.99809793)(241.83169407,186.93724645)
\curveto(241.83169407,185.87639496)(242.25314623,184.85884908)(243.00323078,184.10871449)
\curveto(243.753314,183.35857857)(244.77079019,182.93709754)(245.83156903,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,199.22859753)
\curveto(320.19913827,199.22859753)(321.21661446,199.65007855)(321.96669768,200.40021448)
\curveto(322.71678223,201.15034907)(323.13823439,202.16789494)(323.13823439,203.22874643)
\curveto(323.13823439,204.28959792)(322.71678223,205.3071438)(321.96669768,206.05727839)
\curveto(321.21661446,206.80741431)(320.19913827,207.22889533)(319.13835943,207.22889533)
\curveto(318.07758059,207.22889533)(317.0601044,206.80741431)(316.31002118,206.05727839)
\curveto(315.55993663,205.3071438)(315.13848447,204.28959792)(315.13848447,203.22874643)
\curveto(315.13848447,202.16789494)(315.55993663,201.15034907)(316.31002118,200.40021448)
\curveto(317.0601044,199.65007855)(318.07758059,199.22859753)(319.13835943,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,199.22859753)
\curveto(320.19913827,199.22859753)(321.21661446,199.65007855)(321.96669768,200.40021448)
\curveto(322.71678223,201.15034907)(323.13823439,202.16789494)(323.13823439,203.22874643)
\curveto(323.13823439,204.28959792)(322.71678223,205.3071438)(321.96669768,206.05727839)
\curveto(321.21661446,206.80741431)(320.19913827,207.22889533)(319.13835943,207.22889533)
\curveto(318.07758059,207.22889533)(317.0601044,206.80741431)(316.31002118,206.05727839)
\curveto(315.55993663,205.3071438)(315.13848447,204.28959792)(315.13848447,203.22874643)
\curveto(315.13848447,202.16789494)(315.55993663,201.15034907)(316.31002118,200.40021448)
\curveto(317.0601044,199.65007855)(318.07758059,199.22859753)(319.13835943,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,121.02933656)
\curveto(242.00523258,121.02933656)(243.02270877,121.45081758)(243.77279199,122.2009535)
\curveto(244.52287654,122.95108809)(244.9443287,123.96863397)(244.9443287,125.02948546)
\curveto(244.9443287,126.09033695)(244.52287654,127.10788283)(243.77279199,127.85801742)
\curveto(243.02270877,128.60815334)(242.00523258,129.02963436)(240.94445374,129.02963436)
\curveto(239.8836749,129.02963436)(238.8661987,128.60815334)(238.11611549,127.85801742)
\curveto(237.36603093,127.10788283)(236.94457878,126.09033695)(236.94457878,125.02948546)
\curveto(236.94457878,123.96863397)(237.36603093,122.95108809)(238.11611549,122.2009535)
\curveto(238.8661987,121.45081758)(239.8836749,121.02933656)(240.94445374,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,121.02933656)
\curveto(242.00523258,121.02933656)(243.02270877,121.45081758)(243.77279199,122.2009535)
\curveto(244.52287654,122.95108809)(244.9443287,123.96863397)(244.9443287,125.02948546)
\curveto(244.9443287,126.09033695)(244.52287654,127.10788283)(243.77279199,127.85801742)
\curveto(243.02270877,128.60815334)(242.00523258,129.02963436)(240.94445374,129.02963436)
\curveto(239.8836749,129.02963436)(238.8661987,128.60815334)(238.11611549,127.85801742)
\curveto(237.36603093,127.10788283)(236.94457878,126.09033695)(236.94457878,125.02948546)
\curveto(236.94457878,123.96863397)(237.36603093,122.95108809)(238.11611549,122.2009535)
\curveto(238.8661987,121.45081758)(239.8836749,121.02933656)(240.94445374,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,130.80423655)
\curveto(100.27875689,130.80423655)(101.29623309,131.22571757)(102.0463163,131.9758535)
\curveto(102.79640086,132.72598809)(103.21785301,133.74353396)(103.21785301,134.80438545)
\curveto(103.21785301,135.86523694)(102.79640086,136.88278282)(102.0463163,137.63291741)
\curveto(101.29623309,138.38305333)(100.27875689,138.80453435)(99.21797805,138.80453435)
\curveto(98.15719921,138.80453435)(97.13972302,138.38305333)(96.3896398,137.63291741)
\curveto(95.63955525,136.88278282)(95.21810309,135.86523694)(95.21810309,134.80438545)
\curveto(95.21810309,133.74353396)(95.63955525,132.72598809)(96.3896398,131.9758535)
\curveto(97.13972302,131.22571757)(98.15719921,130.80423655)(99.21797805,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,130.80423655)
\curveto(100.27875689,130.80423655)(101.29623309,131.22571757)(102.0463163,131.9758535)
\curveto(102.79640086,132.72598809)(103.21785301,133.74353396)(103.21785301,134.80438545)
\curveto(103.21785301,135.86523694)(102.79640086,136.88278282)(102.0463163,137.63291741)
\curveto(101.29623309,138.38305333)(100.27875689,138.80453435)(99.21797805,138.80453435)
\curveto(98.15719921,138.80453435)(97.13972302,138.38305333)(96.3896398,137.63291741)
\curveto(95.63955525,136.88278282)(95.21810309,135.86523694)(95.21810309,134.80438545)
\curveto(95.21810309,133.74353396)(95.63955525,132.72598809)(96.3896398,131.9758535)
\curveto(97.13972302,131.22571757)(98.15719921,130.80423655)(99.21797805,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,239.95738819)
\curveto(282.73123402,239.95738819)(283.74871022,240.37886921)(284.49879344,241.12900513)
\curveto(285.24887799,241.87913972)(285.67033015,242.8966856)(285.67033015,243.95753709)
\curveto(285.67033015,245.01838858)(285.24887799,246.03593446)(284.49879344,246.78606905)
\curveto(283.74871022,247.53620497)(282.73123402,247.95768599)(281.67045518,247.95768599)
\curveto(280.60967635,247.95768599)(279.59220015,247.53620497)(278.84211693,246.78606905)
\curveto(278.09203238,246.03593446)(277.67058022,245.01838858)(277.67058022,243.95753709)
\curveto(277.67058022,242.8966856)(278.09203238,241.87913972)(278.84211693,241.12900513)
\curveto(279.59220015,240.37886921)(280.60967635,239.95738819)(281.67045518,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,239.95738819)
\curveto(282.73123402,239.95738819)(283.74871022,240.37886921)(284.49879344,241.12900513)
\curveto(285.24887799,241.87913972)(285.67033015,242.8966856)(285.67033015,243.95753709)
\curveto(285.67033015,245.01838858)(285.24887799,246.03593446)(284.49879344,246.78606905)
\curveto(283.74871022,247.53620497)(282.73123402,247.95768599)(281.67045518,247.95768599)
\curveto(280.60967635,247.95768599)(279.59220015,247.53620497)(278.84211693,246.78606905)
\curveto(278.09203238,246.03593446)(277.67058022,245.01838858)(277.67058022,243.95753709)
\curveto(277.67058022,242.8966856)(278.09203238,241.87913972)(278.84211693,241.12900513)
\curveto(279.59220015,240.37886921)(280.60967635,239.95738819)(281.67045518,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,104.73779588)
\curveto(300.6506771,104.73779588)(301.6681533,105.1592769)(302.41823651,105.90941283)
\curveto(303.16832107,106.65954742)(303.58977322,107.67709329)(303.58977322,108.73794478)
\curveto(303.58977322,109.79879627)(303.16832107,110.81634215)(302.41823651,111.56647674)
\curveto(301.6681533,112.31661266)(300.6506771,112.73809368)(299.58989826,112.73809368)
\curveto(298.52911942,112.73809368)(297.51164323,112.31661266)(296.76156001,111.56647674)
\curveto(296.01147546,110.81634215)(295.5900233,109.79879627)(295.5900233,108.73794478)
\curveto(295.5900233,107.67709329)(296.01147546,106.65954742)(296.76156001,105.90941283)
\curveto(297.51164323,105.1592769)(298.52911942,104.73779588)(299.58989826,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,104.73779588)
\curveto(300.6506771,104.73779588)(301.6681533,105.1592769)(302.41823651,105.90941283)
\curveto(303.16832107,106.65954742)(303.58977322,107.67709329)(303.58977322,108.73794478)
\curveto(303.58977322,109.79879627)(303.16832107,110.81634215)(302.41823651,111.56647674)
\curveto(301.6681533,112.31661266)(300.6506771,112.73809368)(299.58989826,112.73809368)
\curveto(298.52911942,112.73809368)(297.51164323,112.31661266)(296.76156001,111.56647674)
\curveto(296.01147546,110.81634215)(295.5900233,109.79879627)(295.5900233,108.73794478)
\curveto(295.5900233,107.67709329)(296.01147546,106.65954742)(296.76156001,105.90941283)
\curveto(297.51164323,105.1592769)(298.52911942,104.73779588)(299.58989826,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,213.89096786)
\curveto(88.87546754,213.89096786)(89.89294373,214.31244889)(90.64302695,215.06258481)
\curveto(91.3931115,215.8127194)(91.81456366,216.83026528)(91.81456366,217.89111677)
\curveto(91.81456366,218.95196825)(91.3931115,219.96951413)(90.64302695,220.71964872)
\curveto(89.89294373,221.46978464)(88.87546754,221.89126567)(87.8146887,221.89126567)
\curveto(86.75390986,221.89126567)(85.73643366,221.46978464)(84.98635045,220.71964872)
\curveto(84.23626589,219.96951413)(83.81481374,218.95196825)(83.81481374,217.89111677)
\curveto(83.81481374,216.83026528)(84.23626589,215.8127194)(84.98635045,215.06258481)
\curveto(85.73643366,214.31244889)(86.75390986,213.89096786)(87.8146887,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,213.89096786)
\curveto(88.87546754,213.89096786)(89.89294373,214.31244889)(90.64302695,215.06258481)
\curveto(91.3931115,215.8127194)(91.81456366,216.83026528)(91.81456366,217.89111677)
\curveto(91.81456366,218.95196825)(91.3931115,219.96951413)(90.64302695,220.71964872)
\curveto(89.89294373,221.46978464)(88.87546754,221.89126567)(87.8146887,221.89126567)
\curveto(86.75390986,221.89126567)(85.73643366,221.46978464)(84.98635045,220.71964872)
\curveto(84.23626589,219.96951413)(83.81481374,218.95196825)(83.81481374,217.89111677)
\curveto(83.81481374,216.83026528)(84.23626589,215.8127194)(84.98635045,215.06258481)
\curveto(85.73643366,214.31244889)(86.75390986,213.89096786)(87.8146887,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,225.2950382)
\curveto(180.10171119,225.2950382)(181.11918738,225.71651922)(181.8692706,226.46665515)
\curveto(182.61935515,227.21678974)(183.04080731,228.23433561)(183.04080731,229.2951871)
\curveto(183.04080731,230.35603859)(182.61935515,231.37358447)(181.8692706,232.12371906)
\curveto(181.11918738,232.87385498)(180.10171119,233.295336)(179.04093235,233.295336)
\curveto(177.98015351,233.295336)(176.96267732,232.87385498)(176.2125941,232.12371906)
\curveto(175.46250955,231.37358447)(175.04105739,230.35603859)(175.04105739,229.2951871)
\curveto(175.04105739,228.23433561)(175.46250955,227.21678974)(176.2125941,226.46665515)
\curveto(176.96267732,225.71651922)(177.98015351,225.2950382)(179.04093235,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,225.2950382)
\curveto(180.10171119,225.2950382)(181.11918738,225.71651922)(181.8692706,226.46665515)
\curveto(182.61935515,227.21678974)(183.04080731,228.23433561)(183.04080731,229.2951871)
\curveto(183.04080731,230.35603859)(182.61935515,231.37358447)(181.8692706,232.12371906)
\curveto(181.11918738,232.87385498)(180.10171119,233.295336)(179.04093235,233.295336)
\curveto(177.98015351,233.295336)(176.96267732,232.87385498)(176.2125941,232.12371906)
\curveto(175.46250955,231.37358447)(175.04105739,230.35603859)(175.04105739,229.2951871)
\curveto(175.04105739,228.23433561)(175.46250955,227.21678974)(176.2125941,226.46665515)
\curveto(176.96267732,225.71651922)(177.98015351,225.2950382)(179.04093235,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,85.1879959)
\curveto(259.92465531,85.1879959)(260.9421315,85.60947692)(261.69221472,86.35961284)
\curveto(262.44229927,87.10974743)(262.86375143,88.12729331)(262.86375143,89.1881448)
\curveto(262.86375143,90.24899629)(262.44229927,91.26654216)(261.69221472,92.01667675)
\curveto(260.9421315,92.76681268)(259.92465531,93.1882937)(258.86387647,93.1882937)
\curveto(257.80309763,93.1882937)(256.78562144,92.76681268)(256.03553822,92.01667675)
\curveto(255.28545367,91.26654216)(254.86400151,90.24899629)(254.86400151,89.1881448)
\curveto(254.86400151,88.12729331)(255.28545367,87.10974743)(256.03553822,86.35961284)
\curveto(256.78562144,85.60947692)(257.80309763,85.1879959)(258.86387647,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,85.1879959)
\curveto(259.92465531,85.1879959)(260.9421315,85.60947692)(261.69221472,86.35961284)
\curveto(262.44229927,87.10974743)(262.86375143,88.12729331)(262.86375143,89.1881448)
\curveto(262.86375143,90.24899629)(262.44229927,91.26654216)(261.69221472,92.01667675)
\curveto(260.9421315,92.76681268)(259.92465531,93.1882937)(258.86387647,93.1882937)
\curveto(257.80309763,93.1882937)(256.78562144,92.76681268)(256.03553822,92.01667675)
\curveto(255.28545367,91.26654216)(254.86400151,90.24899629)(254.86400151,89.1881448)
\curveto(254.86400151,88.12729331)(255.28545367,87.10974743)(256.03553822,86.35961284)
\curveto(256.78562144,85.60947692)(257.80309763,85.1879959)(258.86387647,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,324.6732695)
\curveto(157.29515282,324.6732695)(158.31262901,325.09475052)(159.06271223,325.84488645)
\curveto(159.81279678,326.59502104)(160.23424894,327.61256691)(160.23424894,328.6734184)
\curveto(160.23424894,329.73426989)(159.81279678,330.75181577)(159.06271223,331.50195036)
\curveto(158.31262901,332.25208628)(157.29515282,332.6735673)(156.23437398,332.6735673)
\curveto(155.17359514,332.6735673)(154.15611895,332.25208628)(153.40603573,331.50195036)
\curveto(152.65595118,330.75181577)(152.23449902,329.73426989)(152.23449902,328.6734184)
\curveto(152.23449902,327.61256691)(152.65595118,326.59502104)(153.40603573,325.84488645)
\curveto(154.15611895,325.09475052)(155.17359514,324.6732695)(156.23437398,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,324.6732695)
\curveto(157.29515282,324.6732695)(158.31262901,325.09475052)(159.06271223,325.84488645)
\curveto(159.81279678,326.59502104)(160.23424894,327.61256691)(160.23424894,328.6734184)
\curveto(160.23424894,329.73426989)(159.81279678,330.75181577)(159.06271223,331.50195036)
\curveto(158.31262901,332.25208628)(157.29515282,332.6735673)(156.23437398,332.6735673)
\curveto(155.17359514,332.6735673)(154.15611895,332.25208628)(153.40603573,331.50195036)
\curveto(152.65595118,330.75181577)(152.23449902,329.73426989)(152.23449902,328.6734184)
\curveto(152.23449902,327.61256691)(152.65595118,326.59502104)(153.40603573,325.84488645)
\curveto(154.15611895,325.09475052)(155.17359514,324.6732695)(156.23437398,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,83.55882555)
\curveto(284.36025211,83.55882555)(285.3777283,83.98030658)(286.12781152,84.7304425)
\curveto(286.87789607,85.48057709)(287.29934823,86.49812296)(287.29934823,87.55897445)
\curveto(287.29934823,88.61982594)(286.87789607,89.63737182)(286.12781152,90.38750641)
\curveto(285.3777283,91.13764233)(284.36025211,91.55912335)(283.29947327,91.55912335)
\curveto(282.23869443,91.55912335)(281.22121824,91.13764233)(280.47113502,90.38750641)
\curveto(279.72105047,89.63737182)(279.29959831,88.61982594)(279.29959831,87.55897445)
\curveto(279.29959831,86.49812296)(279.72105047,85.48057709)(280.47113502,84.7304425)
\curveto(281.22121824,83.98030658)(282.23869443,83.55882555)(283.29947327,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,83.55882555)
\curveto(284.36025211,83.55882555)(285.3777283,83.98030658)(286.12781152,84.7304425)
\curveto(286.87789607,85.48057709)(287.29934823,86.49812296)(287.29934823,87.55897445)
\curveto(287.29934823,88.61982594)(286.87789607,89.63737182)(286.12781152,90.38750641)
\curveto(285.3777283,91.13764233)(284.36025211,91.55912335)(283.29947327,91.55912335)
\curveto(282.23869443,91.55912335)(281.22121824,91.13764233)(280.47113502,90.38750641)
\curveto(279.72105047,89.63737182)(279.29959831,88.61982594)(279.29959831,87.55897445)
\curveto(279.29959831,86.49812296)(279.72105047,85.48057709)(280.47113502,84.7304425)
\curveto(281.22121824,83.98030658)(282.23869443,83.55882555)(283.29947327,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,287.20278901)
\curveto(98.64970829,287.20278901)(99.66718448,287.62427004)(100.4172677,288.37440596)
\curveto(101.16735225,289.12454055)(101.58880441,290.14208643)(101.58880441,291.20293791)
\curveto(101.58880441,292.2637894)(101.16735225,293.28133528)(100.4172677,294.03146987)
\curveto(99.66718448,294.78160579)(98.64970829,295.20308682)(97.58892945,295.20308682)
\curveto(96.52815061,295.20308682)(95.51067442,294.78160579)(94.7605912,294.03146987)
\curveto(94.01050665,293.28133528)(93.58905449,292.2637894)(93.58905449,291.20293791)
\curveto(93.58905449,290.14208643)(94.01050665,289.12454055)(94.7605912,288.37440596)
\curveto(95.51067442,287.62427004)(96.52815061,287.20278901)(97.58892945,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,287.20278901)
\curveto(98.64970829,287.20278901)(99.66718448,287.62427004)(100.4172677,288.37440596)
\curveto(101.16735225,289.12454055)(101.58880441,290.14208643)(101.58880441,291.20293791)
\curveto(101.58880441,292.2637894)(101.16735225,293.28133528)(100.4172677,294.03146987)
\curveto(99.66718448,294.78160579)(98.64970829,295.20308682)(97.58892945,295.20308682)
\curveto(96.52815061,295.20308682)(95.51067442,294.78160579)(94.7605912,294.03146987)
\curveto(94.01050665,293.28133528)(93.58905449,292.2637894)(93.58905449,291.20293791)
\curveto(93.58905449,290.14208643)(94.01050665,289.12454055)(94.7605912,288.37440596)
\curveto(95.51067442,287.62427004)(96.52815061,287.20278901)(97.58892945,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,324.6732695)
\curveto(277.84409839,324.6732695)(278.86157458,325.09475052)(279.6116578,325.84488645)
\curveto(280.36174235,326.59502104)(280.78319451,327.61256691)(280.78319451,328.6734184)
\curveto(280.78319451,329.73426989)(280.36174235,330.75181577)(279.6116578,331.50195036)
\curveto(278.86157458,332.25208628)(277.84409839,332.6735673)(276.78331955,332.6735673)
\curveto(275.72254071,332.6735673)(274.70506452,332.25208628)(273.9549813,331.50195036)
\curveto(273.20489675,330.75181577)(272.78344459,329.73426989)(272.78344459,328.6734184)
\curveto(272.78344459,327.61256691)(273.20489675,326.59502104)(273.9549813,325.84488645)
\curveto(274.70506452,325.09475052)(275.72254071,324.6732695)(276.78331955,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,324.6732695)
\curveto(277.84409839,324.6732695)(278.86157458,325.09475052)(279.6116578,325.84488645)
\curveto(280.36174235,326.59502104)(280.78319451,327.61256691)(280.78319451,328.6734184)
\curveto(280.78319451,329.73426989)(280.36174235,330.75181577)(279.6116578,331.50195036)
\curveto(278.86157458,332.25208628)(277.84409839,332.6735673)(276.78331955,332.6735673)
\curveto(275.72254071,332.6735673)(274.70506452,332.25208628)(273.9549813,331.50195036)
\curveto(273.20489675,330.75181577)(272.78344459,329.73426989)(272.78344459,328.6734184)
\curveto(272.78344459,327.61256691)(273.20489675,326.59502104)(273.9549813,325.84488645)
\curveto(274.70506452,325.09475052)(275.72254071,324.6732695)(276.78331955,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,310.01090934)
\curveto(351.15088879,310.01090934)(352.16836498,310.43239036)(352.9184482,311.18252629)
\curveto(353.66853275,311.93266088)(354.08998491,312.95020675)(354.08998491,314.01105824)
\curveto(354.08998491,315.07190973)(353.66853275,316.08945561)(352.9184482,316.8395902)
\curveto(352.16836498,317.58972612)(351.15088879,318.01120714)(350.09010995,318.01120714)
\curveto(349.02933111,318.01120714)(348.01185492,317.58972612)(347.2617717,316.8395902)
\curveto(346.51168715,316.08945561)(346.09023499,315.07190973)(346.09023499,314.01105824)
\curveto(346.09023499,312.95020675)(346.51168715,311.93266088)(347.2617717,311.18252629)
\curveto(348.01185492,310.43239036)(349.02933111,310.01090934)(350.09010995,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,310.01090934)
\curveto(351.15088879,310.01090934)(352.16836498,310.43239036)(352.9184482,311.18252629)
\curveto(353.66853275,311.93266088)(354.08998491,312.95020675)(354.08998491,314.01105824)
\curveto(354.08998491,315.07190973)(353.66853275,316.08945561)(352.9184482,316.8395902)
\curveto(352.16836498,317.58972612)(351.15088879,318.01120714)(350.09010995,318.01120714)
\curveto(349.02933111,318.01120714)(348.01185492,317.58972612)(347.2617717,316.8395902)
\curveto(346.51168715,316.08945561)(346.09023499,315.07190973)(346.09023499,314.01105824)
\curveto(346.09023499,312.95020675)(346.51168715,311.93266088)(347.2617717,311.18252629)
\curveto(348.01185492,310.43239036)(349.02933111,310.01090934)(350.09010995,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,257.87805852)
\curveto(403.28019994,257.87805852)(404.29767613,258.29953954)(405.04775935,259.04967547)
\curveto(405.7978439,259.79981005)(406.21929606,260.81735593)(406.21929606,261.87820742)
\curveto(406.21929606,262.93905891)(405.7978439,263.95660479)(405.04775935,264.70673938)
\curveto(404.29767613,265.4568753)(403.28019994,265.87835632)(402.2194211,265.87835632)
\curveto(401.15864226,265.87835632)(400.14116607,265.4568753)(399.39108285,264.70673938)
\curveto(398.6409983,263.95660479)(398.21954614,262.93905891)(398.21954614,261.87820742)
\curveto(398.21954614,260.81735593)(398.6409983,259.79981005)(399.39108285,259.04967547)
\curveto(400.14116607,258.29953954)(401.15864226,257.87805852)(402.2194211,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,257.87805852)
\curveto(403.28019994,257.87805852)(404.29767613,258.29953954)(405.04775935,259.04967547)
\curveto(405.7978439,259.79981005)(406.21929606,260.81735593)(406.21929606,261.87820742)
\curveto(406.21929606,262.93905891)(405.7978439,263.95660479)(405.04775935,264.70673938)
\curveto(404.29767613,265.4568753)(403.28019994,265.87835632)(402.2194211,265.87835632)
\curveto(401.15864226,265.87835632)(400.14116607,265.4568753)(399.39108285,264.70673938)
\curveto(398.6409983,263.95660479)(398.21954614,262.93905891)(398.21954614,261.87820742)
\curveto(398.21954614,260.81735593)(398.6409983,259.79981005)(399.39108285,259.04967547)
\curveto(400.14116607,258.29953954)(401.15864226,257.87805852)(402.2194211,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,326.30242967)
\curveto(238.74713537,326.30242967)(239.76461156,326.7239107)(240.51469478,327.47404662)
\curveto(241.26477933,328.22418121)(241.68623149,329.24172708)(241.68623149,330.30257857)
\curveto(241.68623149,331.36343006)(241.26477933,332.38097594)(240.51469478,333.13111053)
\curveto(239.76461156,333.88124645)(238.74713537,334.30272747)(237.68635653,334.30272747)
\curveto(236.62557769,334.30272747)(235.6081015,333.88124645)(234.85801828,333.13111053)
\curveto(234.10793373,332.38097594)(233.68648157,331.36343006)(233.68648157,330.30257857)
\curveto(233.68648157,329.24172708)(234.10793373,328.22418121)(234.85801828,327.47404662)
\curveto(235.6081015,326.7239107)(236.62557769,326.30242967)(237.68635653,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,326.30242967)
\curveto(238.74713537,326.30242967)(239.76461156,326.7239107)(240.51469478,327.47404662)
\curveto(241.26477933,328.22418121)(241.68623149,329.24172708)(241.68623149,330.30257857)
\curveto(241.68623149,331.36343006)(241.26477933,332.38097594)(240.51469478,333.13111053)
\curveto(239.76461156,333.88124645)(238.74713537,334.30272747)(237.68635653,334.30272747)
\curveto(236.62557769,334.30272747)(235.6081015,333.88124645)(234.85801828,333.13111053)
\curveto(234.10793373,332.38097594)(233.68648157,331.36343006)(233.68648157,330.30257857)
\curveto(233.68648157,329.24172708)(234.10793373,328.22418121)(234.85801828,327.47404662)
\curveto(235.6081015,326.7239107)(236.62557769,326.30242967)(237.68635653,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,137.32083655)
\curveto(98.64970829,137.32083655)(99.66718448,137.74231757)(100.4172677,138.49245349)
\curveto(101.16735225,139.24258808)(101.58880441,140.26013396)(101.58880441,141.32098545)
\curveto(101.58880441,142.38183694)(101.16735225,143.39938281)(100.4172677,144.1495174)
\curveto(99.66718448,144.89965332)(98.64970829,145.32113435)(97.58892945,145.32113435)
\curveto(96.52815061,145.32113435)(95.51067442,144.89965332)(94.7605912,144.1495174)
\curveto(94.01050665,143.39938281)(93.58905449,142.38183694)(93.58905449,141.32098545)
\curveto(93.58905449,140.26013396)(94.01050665,139.24258808)(94.7605912,138.49245349)
\curveto(95.51067442,137.74231757)(96.52815061,137.32083655)(97.58892945,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,137.32083655)
\curveto(98.64970829,137.32083655)(99.66718448,137.74231757)(100.4172677,138.49245349)
\curveto(101.16735225,139.24258808)(101.58880441,140.26013396)(101.58880441,141.32098545)
\curveto(101.58880441,142.38183694)(101.16735225,143.39938281)(100.4172677,144.1495174)
\curveto(99.66718448,144.89965332)(98.64970829,145.32113435)(97.58892945,145.32113435)
\curveto(96.52815061,145.32113435)(95.51067442,144.89965332)(94.7605912,144.1495174)
\curveto(94.01050665,143.39938281)(93.58905449,142.38183694)(93.58905449,141.32098545)
\curveto(93.58905449,140.26013396)(94.01050665,139.24258808)(94.7605912,138.49245349)
\curveto(95.51067442,137.74231757)(96.52815061,137.32083655)(97.58892945,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,64.00902557)
\curveto(162.18226811,64.00902557)(163.1997443,64.43050659)(163.94982752,65.18064251)
\curveto(164.69991207,65.9307771)(165.12136423,66.94832298)(165.12136423,68.00917447)
\curveto(165.12136423,69.07002596)(164.69991207,70.08757184)(163.94982752,70.83770643)
\curveto(163.1997443,71.58784235)(162.18226811,72.00932337)(161.12148927,72.00932337)
\curveto(160.06071043,72.00932337)(159.04323424,71.58784235)(158.29315102,70.83770643)
\curveto(157.54306647,70.08757184)(157.12161431,69.07002596)(157.12161431,68.00917447)
\curveto(157.12161431,66.94832298)(157.54306647,65.9307771)(158.29315102,65.18064251)
\curveto(159.04323424,64.43050659)(160.06071043,64.00902557)(161.12148927,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,64.00902557)
\curveto(162.18226811,64.00902557)(163.1997443,64.43050659)(163.94982752,65.18064251)
\curveto(164.69991207,65.9307771)(165.12136423,66.94832298)(165.12136423,68.00917447)
\curveto(165.12136423,69.07002596)(164.69991207,70.08757184)(163.94982752,70.83770643)
\curveto(163.1997443,71.58784235)(162.18226811,72.00932337)(161.12148927,72.00932337)
\curveto(160.06071043,72.00932337)(159.04323424,71.58784235)(158.29315102,70.83770643)
\curveto(157.54306647,70.08757184)(157.12161431,69.07002596)(157.12161431,68.00917447)
\curveto(157.12161431,66.94832298)(157.54306647,65.9307771)(158.29315102,65.18064251)
\curveto(159.04323424,64.43050659)(160.06071043,64.00902557)(161.12148927,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,336.07732966)
\curveto(191.5049802,336.07732966)(192.52245639,336.49881069)(193.27253961,337.24894661)
\curveto(194.02262416,337.9990812)(194.44407632,339.01662708)(194.44407632,340.07747857)
\curveto(194.44407632,341.13833005)(194.02262416,342.15587593)(193.27253961,342.90601052)
\curveto(192.52245639,343.65614644)(191.5049802,344.07762747)(190.44420136,344.07762747)
\curveto(189.38342252,344.07762747)(188.36594633,343.65614644)(187.61586311,342.90601052)
\curveto(186.86577856,342.15587593)(186.4443264,341.13833005)(186.4443264,340.07747857)
\curveto(186.4443264,339.01662708)(186.86577856,337.9990812)(187.61586311,337.24894661)
\curveto(188.36594633,336.49881069)(189.38342252,336.07732966)(190.44420136,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,336.07732966)
\curveto(191.5049802,336.07732966)(192.52245639,336.49881069)(193.27253961,337.24894661)
\curveto(194.02262416,337.9990812)(194.44407632,339.01662708)(194.44407632,340.07747857)
\curveto(194.44407632,341.13833005)(194.02262416,342.15587593)(193.27253961,342.90601052)
\curveto(192.52245639,343.65614644)(191.5049802,344.07762747)(190.44420136,344.07762747)
\curveto(189.38342252,344.07762747)(188.36594633,343.65614644)(187.61586311,342.90601052)
\curveto(186.86577856,342.15587593)(186.4443264,341.13833005)(186.4443264,340.07747857)
\curveto(186.4443264,339.01662708)(186.86577856,337.9990812)(187.61586311,337.24894661)
\curveto(188.36594633,336.49881069)(189.38342252,336.07732966)(190.44420136,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,292.09023901)
\curveto(222.45675107,292.09023901)(223.47422726,292.51172003)(224.22431048,293.26185596)
\curveto(224.97439503,294.01199054)(225.39584719,295.02953642)(225.39584719,296.09038791)
\curveto(225.39584719,297.1512394)(224.97439503,298.16878528)(224.22431048,298.91891987)
\curveto(223.47422726,299.66905579)(222.45675107,300.09053681)(221.39597223,300.09053681)
\curveto(220.33519339,300.09053681)(219.3177172,299.66905579)(218.56763398,298.91891987)
\curveto(217.81754943,298.16878528)(217.39609727,297.1512394)(217.39609727,296.09038791)
\curveto(217.39609727,295.02953642)(217.81754943,294.01199054)(218.56763398,293.26185596)
\curveto(219.3177172,292.51172003)(220.33519339,292.09023901)(221.39597223,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,292.09023901)
\curveto(222.45675107,292.09023901)(223.47422726,292.51172003)(224.22431048,293.26185596)
\curveto(224.97439503,294.01199054)(225.39584719,295.02953642)(225.39584719,296.09038791)
\curveto(225.39584719,297.1512394)(224.97439503,298.16878528)(224.22431048,298.91891987)
\curveto(223.47422726,299.66905579)(222.45675107,300.09053681)(221.39597223,300.09053681)
\curveto(220.33519339,300.09053681)(219.3177172,299.66905579)(218.56763398,298.91891987)
\curveto(217.81754943,298.16878528)(217.39609727,297.1512394)(217.39609727,296.09038791)
\curveto(217.39609727,295.02953642)(217.81754943,294.01199054)(218.56763398,293.26185596)
\curveto(219.3177172,292.51172003)(220.33519339,292.09023901)(221.39597223,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,334.44817967)
\curveto(193.13401863,334.44817967)(194.15149482,334.86966069)(194.90157804,335.61979661)
\curveto(195.65166259,336.3699312)(196.07311475,337.38747708)(196.07311475,338.44832857)
\curveto(196.07311475,339.50918006)(195.65166259,340.52672593)(194.90157804,341.27686052)
\curveto(194.15149482,342.02699645)(193.13401863,342.44847747)(192.07323979,342.44847747)
\curveto(191.01246095,342.44847747)(189.99498476,342.02699645)(189.24490154,341.27686052)
\curveto(188.49481699,340.52672593)(188.07336483,339.50918006)(188.07336483,338.44832857)
\curveto(188.07336483,337.38747708)(188.49481699,336.3699312)(189.24490154,335.61979661)
\curveto(189.99498476,334.86966069)(191.01246095,334.44817967)(192.07323979,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,334.44817967)
\curveto(193.13401863,334.44817967)(194.15149482,334.86966069)(194.90157804,335.61979661)
\curveto(195.65166259,336.3699312)(196.07311475,337.38747708)(196.07311475,338.44832857)
\curveto(196.07311475,339.50918006)(195.65166259,340.52672593)(194.90157804,341.27686052)
\curveto(194.15149482,342.02699645)(193.13401863,342.44847747)(192.07323979,342.44847747)
\curveto(191.01246095,342.44847747)(189.99498476,342.02699645)(189.24490154,341.27686052)
\curveto(188.49481699,340.52672593)(188.07336483,339.50918006)(188.07336483,338.44832857)
\curveto(188.07336483,337.38747708)(188.49481699,336.3699312)(189.24490154,335.61979661)
\curveto(189.99498476,334.86966069)(191.01246095,334.44817967)(192.07323979,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,94.96289589)
\curveto(189.87594177,94.96289589)(190.89341796,95.38437691)(191.64350118,96.13451283)
\curveto(192.39358573,96.88464742)(192.81503789,97.9021933)(192.81503789,98.96304479)
\curveto(192.81503789,100.02389628)(192.39358573,101.04144216)(191.64350118,101.79157675)
\curveto(190.89341796,102.54171267)(189.87594177,102.96319369)(188.81516293,102.96319369)
\curveto(187.75438409,102.96319369)(186.7369079,102.54171267)(185.98682468,101.79157675)
\curveto(185.23674013,101.04144216)(184.81528797,100.02389628)(184.81528797,98.96304479)
\curveto(184.81528797,97.9021933)(185.23674013,96.88464742)(185.98682468,96.13451283)
\curveto(186.7369079,95.38437691)(187.75438409,94.96289589)(188.81516293,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,94.96289589)
\curveto(189.87594177,94.96289589)(190.89341796,95.38437691)(191.64350118,96.13451283)
\curveto(192.39358573,96.88464742)(192.81503789,97.9021933)(192.81503789,98.96304479)
\curveto(192.81503789,100.02389628)(192.39358573,101.04144216)(191.64350118,101.79157675)
\curveto(190.89341796,102.54171267)(189.87594177,102.96319369)(188.81516293,102.96319369)
\curveto(187.75438409,102.96319369)(186.7369079,102.54171267)(185.98682468,101.79157675)
\curveto(185.23674013,101.04144216)(184.81528797,100.02389628)(184.81528797,98.96304479)
\curveto(184.81528797,97.9021933)(185.23674013,96.88464742)(185.98682468,96.13451283)
\curveto(186.7369079,95.38437691)(187.75438409,94.96289589)(188.81516293,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,310.01090934)
\curveto(287.61832897,310.01090934)(288.63580516,310.43239036)(289.38588838,311.18252629)
\curveto(290.13597293,311.93266088)(290.55742509,312.95020675)(290.55742509,314.01105824)
\curveto(290.55742509,315.07190973)(290.13597293,316.08945561)(289.38588838,316.8395902)
\curveto(288.63580516,317.58972612)(287.61832897,318.01120714)(286.55755013,318.01120714)
\curveto(285.49677129,318.01120714)(284.4792951,317.58972612)(283.72921188,316.8395902)
\curveto(282.97912733,316.08945561)(282.55767517,315.07190973)(282.55767517,314.01105824)
\curveto(282.55767517,312.95020675)(282.97912733,311.93266088)(283.72921188,311.18252629)
\curveto(284.4792951,310.43239036)(285.49677129,310.01090934)(286.55755013,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,310.01090934)
\curveto(287.61832897,310.01090934)(288.63580516,310.43239036)(289.38588838,311.18252629)
\curveto(290.13597293,311.93266088)(290.55742509,312.95020675)(290.55742509,314.01105824)
\curveto(290.55742509,315.07190973)(290.13597293,316.08945561)(289.38588838,316.8395902)
\curveto(288.63580516,317.58972612)(287.61832897,318.01120714)(286.55755013,318.01120714)
\curveto(285.49677129,318.01120714)(284.4792951,317.58972612)(283.72921188,316.8395902)
\curveto(282.97912733,316.08945561)(282.55767517,315.07190973)(282.55767517,314.01105824)
\curveto(282.55767517,312.95020675)(282.97912733,311.93266088)(283.72921188,311.18252629)
\curveto(284.4792951,310.43239036)(285.49677129,310.01090934)(286.55755013,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,209.00351787)
\curveto(170.32746026,209.00351787)(171.34493645,209.42499889)(172.09501967,210.17513481)
\curveto(172.84510422,210.9252694)(173.26655638,211.94281528)(173.26655638,213.00366677)
\curveto(173.26655638,214.06451826)(172.84510422,215.08206414)(172.09501967,215.83219873)
\curveto(171.34493645,216.58233465)(170.32746026,217.00381567)(169.26668142,217.00381567)
\curveto(168.20590258,217.00381567)(167.18842639,216.58233465)(166.43834317,215.83219873)
\curveto(165.68825862,215.08206414)(165.26680646,214.06451826)(165.26680646,213.00366677)
\curveto(165.26680646,211.94281528)(165.68825862,210.9252694)(166.43834317,210.17513481)
\curveto(167.18842639,209.42499889)(168.20590258,209.00351787)(169.26668142,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,209.00351787)
\curveto(170.32746026,209.00351787)(171.34493645,209.42499889)(172.09501967,210.17513481)
\curveto(172.84510422,210.9252694)(173.26655638,211.94281528)(173.26655638,213.00366677)
\curveto(173.26655638,214.06451826)(172.84510422,215.08206414)(172.09501967,215.83219873)
\curveto(171.34493645,216.58233465)(170.32746026,217.00381567)(169.26668142,217.00381567)
\curveto(168.20590258,217.00381567)(167.18842639,216.58233465)(166.43834317,215.83219873)
\curveto(165.68825862,215.08206414)(165.26680646,214.06451826)(165.26680646,213.00366677)
\curveto(165.26680646,211.94281528)(165.68825862,210.9252694)(166.43834317,210.17513481)
\curveto(167.18842639,209.42499889)(168.20590258,209.00351787)(169.26668142,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,93.33376624)
\curveto(307.16683082,93.33376624)(308.18430702,93.75524726)(308.93439024,94.50538318)
\curveto(309.68447479,95.25551777)(310.10592695,96.27306365)(310.10592695,97.33391514)
\curveto(310.10592695,98.39476663)(309.68447479,99.4123125)(308.93439024,100.16244709)
\curveto(308.18430702,100.91258302)(307.16683082,101.33406404)(306.10605199,101.33406404)
\curveto(305.04527315,101.33406404)(304.02779695,100.91258302)(303.27771373,100.16244709)
\curveto(302.52762918,99.4123125)(302.10617702,98.39476663)(302.10617702,97.33391514)
\curveto(302.10617702,96.27306365)(302.52762918,95.25551777)(303.27771373,94.50538318)
\curveto(304.02779695,93.75524726)(305.04527315,93.33376624)(306.10605199,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,93.33376624)
\curveto(307.16683082,93.33376624)(308.18430702,93.75524726)(308.93439024,94.50538318)
\curveto(309.68447479,95.25551777)(310.10592695,96.27306365)(310.10592695,97.33391514)
\curveto(310.10592695,98.39476663)(309.68447479,99.4123125)(308.93439024,100.16244709)
\curveto(308.18430702,100.91258302)(307.16683082,101.33406404)(306.10605199,101.33406404)
\curveto(305.04527315,101.33406404)(304.02779695,100.91258302)(303.27771373,100.16244709)
\curveto(302.52762918,99.4123125)(302.10617702,98.39476663)(302.10617702,97.33391514)
\curveto(302.10617702,96.27306365)(302.52762918,95.25551777)(303.27771373,94.50538318)
\curveto(304.02779695,93.75524726)(305.04527315,93.33376624)(306.10605199,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,59.12155523)
\curveto(292.50546461,59.12155523)(293.5229408,59.54303625)(294.27302402,60.29317217)
\curveto(295.02310857,61.04330676)(295.44456073,62.06085264)(295.44456073,63.12170413)
\curveto(295.44456073,64.18255562)(295.02310857,65.20010149)(294.27302402,65.95023608)
\curveto(293.5229408,66.70037201)(292.50546461,67.12185303)(291.44468577,67.12185303)
\curveto(290.38390693,67.12185303)(289.36643074,66.70037201)(288.61634752,65.95023608)
\curveto(287.86626297,65.20010149)(287.44481081,64.18255562)(287.44481081,63.12170413)
\curveto(287.44481081,62.06085264)(287.86626297,61.04330676)(288.61634752,60.29317217)
\curveto(289.36643074,59.54303625)(290.38390693,59.12155523)(291.44468577,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,59.12155523)
\curveto(292.50546461,59.12155523)(293.5229408,59.54303625)(294.27302402,60.29317217)
\curveto(295.02310857,61.04330676)(295.44456073,62.06085264)(295.44456073,63.12170413)
\curveto(295.44456073,64.18255562)(295.02310857,65.20010149)(294.27302402,65.95023608)
\curveto(293.5229408,66.70037201)(292.50546461,67.12185303)(291.44468577,67.12185303)
\curveto(290.38390693,67.12185303)(289.36643074,66.70037201)(288.61634752,65.95023608)
\curveto(287.86626297,65.20010149)(287.44481081,64.18255562)(287.44481081,63.12170413)
\curveto(287.44481081,62.06085264)(287.86626297,61.04330676)(288.61634752,60.29317217)
\curveto(289.36643074,59.54303625)(290.38390693,59.12155523)(291.44468577,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,194.34114754)
\curveto(245.26330944,194.34114754)(246.28078563,194.76262856)(247.03086885,195.51276448)
\curveto(247.7809534,196.26289907)(248.20240556,197.28044495)(248.20240556,198.34129644)
\curveto(248.20240556,199.40214793)(247.7809534,200.4196938)(247.03086885,201.16982839)
\curveto(246.28078563,201.91996431)(245.26330944,202.34144534)(244.2025306,202.34144534)
\curveto(243.14175176,202.34144534)(242.12427557,201.91996431)(241.37419235,201.16982839)
\curveto(240.62410779,200.4196938)(240.20265564,199.40214793)(240.20265564,198.34129644)
\curveto(240.20265564,197.28044495)(240.62410779,196.26289907)(241.37419235,195.51276448)
\curveto(242.12427557,194.76262856)(243.14175176,194.34114754)(244.2025306,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,194.34114754)
\curveto(245.26330944,194.34114754)(246.28078563,194.76262856)(247.03086885,195.51276448)
\curveto(247.7809534,196.26289907)(248.20240556,197.28044495)(248.20240556,198.34129644)
\curveto(248.20240556,199.40214793)(247.7809534,200.4196938)(247.03086885,201.16982839)
\curveto(246.28078563,201.91996431)(245.26330944,202.34144534)(244.2025306,202.34144534)
\curveto(243.14175176,202.34144534)(242.12427557,201.91996431)(241.37419235,201.16982839)
\curveto(240.62410779,200.4196938)(240.20265564,199.40214793)(240.20265564,198.34129644)
\curveto(240.20265564,197.28044495)(240.62410779,196.26289907)(241.37419235,195.51276448)
\curveto(242.12427557,194.76262856)(243.14175176,194.34114754)(244.2025306,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,290.46108901)
\curveto(367.44131378,290.46108901)(368.45878998,290.88257003)(369.20887319,291.63270596)
\curveto(369.95895775,292.38284055)(370.3804099,293.40038642)(370.3804099,294.46123791)
\curveto(370.3804099,295.5220894)(369.95895775,296.53963528)(369.20887319,297.28976987)
\curveto(368.45878998,298.03990579)(367.44131378,298.46138681)(366.38053494,298.46138681)
\curveto(365.3197561,298.46138681)(364.30227991,298.03990579)(363.55219669,297.28976987)
\curveto(362.80211214,296.53963528)(362.38065998,295.5220894)(362.38065998,294.46123791)
\curveto(362.38065998,293.40038642)(362.80211214,292.38284055)(363.55219669,291.63270596)
\curveto(364.30227991,290.88257003)(365.3197561,290.46108901)(366.38053494,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,290.46108901)
\curveto(367.44131378,290.46108901)(368.45878998,290.88257003)(369.20887319,291.63270596)
\curveto(369.95895775,292.38284055)(370.3804099,293.40038642)(370.3804099,294.46123791)
\curveto(370.3804099,295.5220894)(369.95895775,296.53963528)(369.20887319,297.28976987)
\curveto(368.45878998,298.03990579)(367.44131378,298.46138681)(366.38053494,298.46138681)
\curveto(365.3197561,298.46138681)(364.30227991,298.03990579)(363.55219669,297.28976987)
\curveto(362.80211214,296.53963528)(362.38065998,295.5220894)(362.38065998,294.46123791)
\curveto(362.38065998,293.40038642)(362.80211214,292.38284055)(363.55219669,291.63270596)
\curveto(364.30227991,290.88257003)(365.3197561,290.46108901)(366.38053494,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,248.10315853)
\curveto(87.24642911,248.10315853)(88.2639053,248.52463955)(89.01398852,249.27477547)
\curveto(89.76407307,250.02491006)(90.18552523,251.04245594)(90.18552523,252.10330743)
\curveto(90.18552523,253.16415892)(89.76407307,254.18170479)(89.01398852,254.93183938)
\curveto(88.2639053,255.68197531)(87.24642911,256.10345633)(86.18565027,256.10345633)
\curveto(85.12487143,256.10345633)(84.10739523,255.68197531)(83.35731202,254.93183938)
\curveto(82.60722746,254.18170479)(82.18577531,253.16415892)(82.18577531,252.10330743)
\curveto(82.18577531,251.04245594)(82.60722746,250.02491006)(83.35731202,249.27477547)
\curveto(84.10739523,248.52463955)(85.12487143,248.10315853)(86.18565027,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,248.10315853)
\curveto(87.24642911,248.10315853)(88.2639053,248.52463955)(89.01398852,249.27477547)
\curveto(89.76407307,250.02491006)(90.18552523,251.04245594)(90.18552523,252.10330743)
\curveto(90.18552523,253.16415892)(89.76407307,254.18170479)(89.01398852,254.93183938)
\curveto(88.2639053,255.68197531)(87.24642911,256.10345633)(86.18565027,256.10345633)
\curveto(85.12487143,256.10345633)(84.10739523,255.68197531)(83.35731202,254.93183938)
\curveto(82.60722746,254.18170479)(82.18577531,253.16415892)(82.18577531,252.10330743)
\curveto(82.18577531,251.04245594)(82.60722746,250.02491006)(83.35731202,249.27477547)
\curveto(84.10739523,248.52463955)(85.12487143,248.10315853)(86.18565027,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,332.81902967)
\curveto(264.81179095,332.81902967)(265.82926714,333.24051069)(266.57935036,333.99064661)
\curveto(267.32943491,334.7407812)(267.75088707,335.75832708)(267.75088707,336.81917857)
\curveto(267.75088707,337.88003006)(267.32943491,338.89757593)(266.57935036,339.64771052)
\curveto(265.82926714,340.39784645)(264.81179095,340.81932747)(263.75101211,340.81932747)
\curveto(262.69023327,340.81932747)(261.67275707,340.39784645)(260.92267386,339.64771052)
\curveto(260.1725893,338.89757593)(259.75113715,337.88003006)(259.75113715,336.81917857)
\curveto(259.75113715,335.75832708)(260.1725893,334.7407812)(260.92267386,333.99064661)
\curveto(261.67275707,333.24051069)(262.69023327,332.81902967)(263.75101211,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,332.81902967)
\curveto(264.81179095,332.81902967)(265.82926714,333.24051069)(266.57935036,333.99064661)
\curveto(267.32943491,334.7407812)(267.75088707,335.75832708)(267.75088707,336.81917857)
\curveto(267.75088707,337.88003006)(267.32943491,338.89757593)(266.57935036,339.64771052)
\curveto(265.82926714,340.39784645)(264.81179095,340.81932747)(263.75101211,340.81932747)
\curveto(262.69023327,340.81932747)(261.67275707,340.39784645)(260.92267386,339.64771052)
\curveto(260.1725893,338.89757593)(259.75113715,337.88003006)(259.75113715,336.81917857)
\curveto(259.75113715,335.75832708)(260.1725893,334.7407812)(260.92267386,333.99064661)
\curveto(261.67275707,333.24051069)(262.69023327,332.81902967)(263.75101211,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,114.51271622)
\curveto(212.68250014,114.51271622)(213.69997633,114.93419724)(214.45005955,115.68433316)
\curveto(215.2001441,116.43446775)(215.62159626,117.45201363)(215.62159626,118.51286512)
\curveto(215.62159626,119.57371661)(215.2001441,120.59126249)(214.45005955,121.34139707)
\curveto(213.69997633,122.091533)(212.68250014,122.51301402)(211.6217213,122.51301402)
\curveto(210.56094246,122.51301402)(209.54346627,122.091533)(208.79338305,121.34139707)
\curveto(208.0432985,120.59126249)(207.62184634,119.57371661)(207.62184634,118.51286512)
\curveto(207.62184634,117.45201363)(208.0432985,116.43446775)(208.79338305,115.68433316)
\curveto(209.54346627,114.93419724)(210.56094246,114.51271622)(211.6217213,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,114.51271622)
\curveto(212.68250014,114.51271622)(213.69997633,114.93419724)(214.45005955,115.68433316)
\curveto(215.2001441,116.43446775)(215.62159626,117.45201363)(215.62159626,118.51286512)
\curveto(215.62159626,119.57371661)(215.2001441,120.59126249)(214.45005955,121.34139707)
\curveto(213.69997633,122.091533)(212.68250014,122.51301402)(211.6217213,122.51301402)
\curveto(210.56094246,122.51301402)(209.54346627,122.091533)(208.79338305,121.34139707)
\curveto(208.0432985,120.59126249)(207.62184634,119.57371661)(207.62184634,118.51286512)
\curveto(207.62184634,117.45201363)(208.0432985,116.43446775)(208.79338305,115.68433316)
\curveto(209.54346627,114.93419724)(210.56094246,114.51271622)(211.6217213,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,283.94449919)
\curveto(101.90778515,283.94449919)(102.92526134,284.36598021)(103.67534456,285.11611614)
\curveto(104.42542911,285.86625072)(104.84688127,286.8837966)(104.84688127,287.94464809)
\curveto(104.84688127,289.00549958)(104.42542911,290.02304546)(103.67534456,290.77318005)
\curveto(102.92526134,291.52331597)(101.90778515,291.94479699)(100.84700631,291.94479699)
\curveto(99.78622747,291.94479699)(98.76875128,291.52331597)(98.01866806,290.77318005)
\curveto(97.26858351,290.02304546)(96.84713135,289.00549958)(96.84713135,287.94464809)
\curveto(96.84713135,286.8837966)(97.26858351,285.86625072)(98.01866806,285.11611614)
\curveto(98.76875128,284.36598021)(99.78622747,283.94449919)(100.84700631,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,283.94449919)
\curveto(101.90778515,283.94449919)(102.92526134,284.36598021)(103.67534456,285.11611614)
\curveto(104.42542911,285.86625072)(104.84688127,286.8837966)(104.84688127,287.94464809)
\curveto(104.84688127,289.00549958)(104.42542911,290.02304546)(103.67534456,290.77318005)
\curveto(102.92526134,291.52331597)(101.90778515,291.94479699)(100.84700631,291.94479699)
\curveto(99.78622747,291.94479699)(98.76875128,291.52331597)(98.01866806,290.77318005)
\curveto(97.26858351,290.02304546)(96.84713135,289.00549958)(96.84713135,287.94464809)
\curveto(96.84713135,286.8837966)(97.26858351,285.86625072)(98.01866806,285.11611614)
\curveto(98.76875128,284.36598021)(99.78622747,283.94449919)(100.84700631,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,60.75072557)
\curveto(193.13401863,60.75072557)(194.15149482,61.17220659)(194.90157804,61.92234252)
\curveto(195.65166259,62.67247711)(196.07311475,63.69002298)(196.07311475,64.75087447)
\curveto(196.07311475,65.81172596)(195.65166259,66.82927184)(194.90157804,67.57940643)
\curveto(194.15149482,68.32954235)(193.13401863,68.75102337)(192.07323979,68.75102337)
\curveto(191.01246095,68.75102337)(189.99498476,68.32954235)(189.24490154,67.57940643)
\curveto(188.49481699,66.82927184)(188.07336483,65.81172596)(188.07336483,64.75087447)
\curveto(188.07336483,63.69002298)(188.49481699,62.67247711)(189.24490154,61.92234252)
\curveto(189.99498476,61.17220659)(191.01246095,60.75072557)(192.07323979,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,60.75072557)
\curveto(193.13401863,60.75072557)(194.15149482,61.17220659)(194.90157804,61.92234252)
\curveto(195.65166259,62.67247711)(196.07311475,63.69002298)(196.07311475,64.75087447)
\curveto(196.07311475,65.81172596)(195.65166259,66.82927184)(194.90157804,67.57940643)
\curveto(194.15149482,68.32954235)(193.13401863,68.75102337)(192.07323979,68.75102337)
\curveto(191.01246095,68.75102337)(189.99498476,68.32954235)(189.24490154,67.57940643)
\curveto(188.49481699,66.82927184)(188.07336483,65.81172596)(188.07336483,64.75087447)
\curveto(188.07336483,63.69002298)(188.49481699,62.67247711)(189.24490154,61.92234252)
\curveto(189.99498476,61.17220659)(191.01246095,60.75072557)(192.07323979,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,310.01090934)
\curveto(139.37570974,310.01090934)(140.39318593,310.43239036)(141.14326915,311.18252629)
\curveto(141.8933537,311.93266088)(142.31480586,312.95020675)(142.31480586,314.01105824)
\curveto(142.31480586,315.07190973)(141.8933537,316.08945561)(141.14326915,316.8395902)
\curveto(140.39318593,317.58972612)(139.37570974,318.01120714)(138.3149309,318.01120714)
\curveto(137.25415206,318.01120714)(136.23667587,317.58972612)(135.48659265,316.8395902)
\curveto(134.7365081,316.08945561)(134.31505594,315.07190973)(134.31505594,314.01105824)
\curveto(134.31505594,312.95020675)(134.7365081,311.93266088)(135.48659265,311.18252629)
\curveto(136.23667587,310.43239036)(137.25415206,310.01090934)(138.3149309,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,310.01090934)
\curveto(139.37570974,310.01090934)(140.39318593,310.43239036)(141.14326915,311.18252629)
\curveto(141.8933537,311.93266088)(142.31480586,312.95020675)(142.31480586,314.01105824)
\curveto(142.31480586,315.07190973)(141.8933537,316.08945561)(141.14326915,316.8395902)
\curveto(140.39318593,317.58972612)(139.37570974,318.01120714)(138.3149309,318.01120714)
\curveto(137.25415206,318.01120714)(136.23667587,317.58972612)(135.48659265,316.8395902)
\curveto(134.7365081,316.08945561)(134.31505594,315.07190973)(134.31505594,314.01105824)
\curveto(134.31505594,312.95020675)(134.7365081,311.93266088)(135.48659265,311.18252629)
\curveto(136.23667587,310.43239036)(137.25415206,310.01090934)(138.3149309,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,274.16957885)
\curveto(386.98977495,274.16957885)(388.00725114,274.59105987)(388.75733436,275.3411958)
\curveto(389.50741891,276.09133039)(389.92887107,277.10887626)(389.92887107,278.16972775)
\curveto(389.92887107,279.23057924)(389.50741891,280.24812512)(388.75733436,280.99825971)
\curveto(388.00725114,281.74839563)(386.98977495,282.16987665)(385.92899611,282.16987665)
\curveto(384.86821727,282.16987665)(383.85074108,281.74839563)(383.10065786,280.99825971)
\curveto(382.35057331,280.24812512)(381.92912115,279.23057924)(381.92912115,278.16972775)
\curveto(381.92912115,277.10887626)(382.35057331,276.09133039)(383.10065786,275.3411958)
\curveto(383.85074108,274.59105987)(384.86821727,274.16957885)(385.92899611,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,274.16957885)
\curveto(386.98977495,274.16957885)(388.00725114,274.59105987)(388.75733436,275.3411958)
\curveto(389.50741891,276.09133039)(389.92887107,277.10887626)(389.92887107,278.16972775)
\curveto(389.92887107,279.23057924)(389.50741891,280.24812512)(388.75733436,280.99825971)
\curveto(388.00725114,281.74839563)(386.98977495,282.16987665)(385.92899611,282.16987665)
\curveto(384.86821727,282.16987665)(383.85074108,281.74839563)(383.10065786,280.99825971)
\curveto(382.35057331,280.24812512)(381.92912115,279.23057924)(381.92912115,278.16972775)
\curveto(381.92912115,277.10887626)(382.35057331,276.09133039)(383.10065786,275.3411958)
\curveto(383.85074108,274.59105987)(384.86821727,274.16957885)(385.92899611,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,298.60685935)
\curveto(193.13401863,298.60685935)(194.15149482,299.02834037)(194.90157804,299.7784763)
\curveto(195.65166259,300.52861089)(196.07311475,301.54615676)(196.07311475,302.60700825)
\curveto(196.07311475,303.66785974)(195.65166259,304.68540562)(194.90157804,305.43554021)
\curveto(194.15149482,306.18567613)(193.13401863,306.60715715)(192.07323979,306.60715715)
\curveto(191.01246095,306.60715715)(189.99498476,306.18567613)(189.24490154,305.43554021)
\curveto(188.49481699,304.68540562)(188.07336483,303.66785974)(188.07336483,302.60700825)
\curveto(188.07336483,301.54615676)(188.49481699,300.52861089)(189.24490154,299.7784763)
\curveto(189.99498476,299.02834037)(191.01246095,298.60685935)(192.07323979,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,298.60685935)
\curveto(193.13401863,298.60685935)(194.15149482,299.02834037)(194.90157804,299.7784763)
\curveto(195.65166259,300.52861089)(196.07311475,301.54615676)(196.07311475,302.60700825)
\curveto(196.07311475,303.66785974)(195.65166259,304.68540562)(194.90157804,305.43554021)
\curveto(194.15149482,306.18567613)(193.13401863,306.60715715)(192.07323979,306.60715715)
\curveto(191.01246095,306.60715715)(189.99498476,306.18567613)(189.24490154,305.43554021)
\curveto(188.49481699,304.68540562)(188.07336483,303.66785974)(188.07336483,302.60700825)
\curveto(188.07336483,301.54615676)(188.49481699,300.52861089)(189.24490154,299.7784763)
\curveto(189.99498476,299.02834037)(191.01246095,298.60685935)(192.07323979,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,67.26732557)
\curveto(162.18226811,67.26732557)(163.1997443,67.68880659)(163.94982752,68.43894251)
\curveto(164.69991207,69.1890771)(165.12136423,70.20662298)(165.12136423,71.26747447)
\curveto(165.12136423,72.32832596)(164.69991207,73.34587183)(163.94982752,74.09600642)
\curveto(163.1997443,74.84614235)(162.18226811,75.26762337)(161.12148927,75.26762337)
\curveto(160.06071043,75.26762337)(159.04323424,74.84614235)(158.29315102,74.09600642)
\curveto(157.54306647,73.34587183)(157.12161431,72.32832596)(157.12161431,71.26747447)
\curveto(157.12161431,70.20662298)(157.54306647,69.1890771)(158.29315102,68.43894251)
\curveto(159.04323424,67.68880659)(160.06071043,67.26732557)(161.12148927,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,67.26732557)
\curveto(162.18226811,67.26732557)(163.1997443,67.68880659)(163.94982752,68.43894251)
\curveto(164.69991207,69.1890771)(165.12136423,70.20662298)(165.12136423,71.26747447)
\curveto(165.12136423,72.32832596)(164.69991207,73.34587183)(163.94982752,74.09600642)
\curveto(163.1997443,74.84614235)(162.18226811,75.26762337)(161.12148927,75.26762337)
\curveto(160.06071043,75.26762337)(159.04323424,74.84614235)(158.29315102,74.09600642)
\curveto(157.54306647,73.34587183)(157.12161431,72.32832596)(157.12161431,71.26747447)
\curveto(157.12161431,70.20662298)(157.54306647,69.1890771)(158.29315102,68.43894251)
\curveto(159.04323424,67.68880659)(160.06071043,67.26732557)(161.12148927,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,275.79872885)
\curveto(370.69939064,275.79872885)(371.71686684,276.22020987)(372.46695005,276.9703458)
\curveto(373.21703461,277.72048039)(373.63848676,278.73802626)(373.63848676,279.79887775)
\curveto(373.63848676,280.85972924)(373.21703461,281.87727512)(372.46695005,282.62740971)
\curveto(371.71686684,283.37754563)(370.69939064,283.79902665)(369.6386118,283.79902665)
\curveto(368.57783296,283.79902665)(367.56035677,283.37754563)(366.81027355,282.62740971)
\curveto(366.060189,281.87727512)(365.63873684,280.85972924)(365.63873684,279.79887775)
\curveto(365.63873684,278.73802626)(366.060189,277.72048039)(366.81027355,276.9703458)
\curveto(367.56035677,276.22020987)(368.57783296,275.79872885)(369.6386118,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,275.79872885)
\curveto(370.69939064,275.79872885)(371.71686684,276.22020987)(372.46695005,276.9703458)
\curveto(373.21703461,277.72048039)(373.63848676,278.73802626)(373.63848676,279.79887775)
\curveto(373.63848676,280.85972924)(373.21703461,281.87727512)(372.46695005,282.62740971)
\curveto(371.71686684,283.37754563)(370.69939064,283.79902665)(369.6386118,283.79902665)
\curveto(368.57783296,283.79902665)(367.56035677,283.37754563)(366.81027355,282.62740971)
\curveto(366.060189,281.87727512)(365.63873684,280.85972924)(365.63873684,279.79887775)
\curveto(365.63873684,278.73802626)(366.060189,277.72048039)(366.81027355,276.9703458)
\curveto(367.56035677,276.22020987)(368.57783296,275.79872885)(369.6386118,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,160.12895687)
\curveto(209.42442328,160.12895687)(210.44189947,160.55043789)(211.19198269,161.30057382)
\curveto(211.94206724,162.05070841)(212.3635194,163.06825428)(212.3635194,164.12910577)
\curveto(212.3635194,165.18995726)(211.94206724,166.20750314)(211.19198269,166.95763773)
\curveto(210.44189947,167.70777365)(209.42442328,168.12925467)(208.36364444,168.12925467)
\curveto(207.3028656,168.12925467)(206.28538941,167.70777365)(205.53530619,166.95763773)
\curveto(204.78522164,166.20750314)(204.36376948,165.18995726)(204.36376948,164.12910577)
\curveto(204.36376948,163.06825428)(204.78522164,162.05070841)(205.53530619,161.30057382)
\curveto(206.28538941,160.55043789)(207.3028656,160.12895687)(208.36364444,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,160.12895687)
\curveto(209.42442328,160.12895687)(210.44189947,160.55043789)(211.19198269,161.30057382)
\curveto(211.94206724,162.05070841)(212.3635194,163.06825428)(212.3635194,164.12910577)
\curveto(212.3635194,165.18995726)(211.94206724,166.20750314)(211.19198269,166.95763773)
\curveto(210.44189947,167.70777365)(209.42442328,168.12925467)(208.36364444,168.12925467)
\curveto(207.3028656,168.12925467)(206.28538941,167.70777365)(205.53530619,166.95763773)
\curveto(204.78522164,166.20750314)(204.36376948,165.18995726)(204.36376948,164.12910577)
\curveto(204.36376948,163.06825428)(204.78522164,162.05070841)(205.53530619,161.30057382)
\curveto(206.28538941,160.55043789)(207.3028656,160.12895687)(208.36364444,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,55.86325523)
\curveto(382.10268,55.86325523)(383.12015619,56.28473625)(383.87023941,57.03487218)
\curveto(384.62032396,57.78500677)(385.04177612,58.80255264)(385.04177612,59.86340413)
\curveto(385.04177612,60.92425562)(384.62032396,61.9418015)(383.87023941,62.69193609)
\curveto(383.12015619,63.44207201)(382.10268,63.86355303)(381.04190116,63.86355303)
\curveto(379.98112232,63.86355303)(378.96364613,63.44207201)(378.21356291,62.69193609)
\curveto(377.46347836,61.9418015)(377.0420262,60.92425562)(377.0420262,59.86340413)
\curveto(377.0420262,58.80255264)(377.46347836,57.78500677)(378.21356291,57.03487218)
\curveto(378.96364613,56.28473625)(379.98112232,55.86325523)(381.04190116,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,55.86325523)
\curveto(382.10268,55.86325523)(383.12015619,56.28473625)(383.87023941,57.03487218)
\curveto(384.62032396,57.78500677)(385.04177612,58.80255264)(385.04177612,59.86340413)
\curveto(385.04177612,60.92425562)(384.62032396,61.9418015)(383.87023941,62.69193609)
\curveto(383.12015619,63.44207201)(382.10268,63.86355303)(381.04190116,63.86355303)
\curveto(379.98112232,63.86355303)(378.96364613,63.44207201)(378.21356291,62.69193609)
\curveto(377.46347836,61.9418015)(377.0420262,60.92425562)(377.0420262,59.86340413)
\curveto(377.0420262,58.80255264)(377.46347836,57.78500677)(378.21356291,57.03487218)
\curveto(378.96364613,56.28473625)(379.98112232,55.86325523)(381.04190116,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,222.03671786)
\curveto(212.68250014,222.03671786)(213.69997633,222.45819888)(214.45005955,223.2083348)
\curveto(215.2001441,223.95846939)(215.62159626,224.97601527)(215.62159626,226.03686676)
\curveto(215.62159626,227.09771825)(215.2001441,228.11526412)(214.45005955,228.86539871)
\curveto(213.69997633,229.61553464)(212.68250014,230.03701566)(211.6217213,230.03701566)
\curveto(210.56094246,230.03701566)(209.54346627,229.61553464)(208.79338305,228.86539871)
\curveto(208.0432985,228.11526412)(207.62184634,227.09771825)(207.62184634,226.03686676)
\curveto(207.62184634,224.97601527)(208.0432985,223.95846939)(208.79338305,223.2083348)
\curveto(209.54346627,222.45819888)(210.56094246,222.03671786)(211.6217213,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,222.03671786)
\curveto(212.68250014,222.03671786)(213.69997633,222.45819888)(214.45005955,223.2083348)
\curveto(215.2001441,223.95846939)(215.62159626,224.97601527)(215.62159626,226.03686676)
\curveto(215.62159626,227.09771825)(215.2001441,228.11526412)(214.45005955,228.86539871)
\curveto(213.69997633,229.61553464)(212.68250014,230.03701566)(211.6217213,230.03701566)
\curveto(210.56094246,230.03701566)(209.54346627,229.61553464)(208.79338305,228.86539871)
\curveto(208.0432985,228.11526412)(207.62184634,227.09771825)(207.62184634,226.03686676)
\curveto(207.62184634,224.97601527)(208.0432985,223.95846939)(208.79338305,223.2083348)
\curveto(209.54346627,222.45819888)(210.56094246,222.03671786)(211.6217213,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,353.998)
\curveto(209.42442328,353.998)(210.44189947,354.41948102)(211.19198269,355.16961694)
\curveto(211.94206724,355.91975153)(212.3635194,356.93729741)(212.3635194,357.9981489)
\curveto(212.3635194,359.05900039)(211.94206724,360.07654626)(211.19198269,360.82668085)
\curveto(210.44189947,361.57681677)(209.42442328,361.9982978)(208.36364444,361.9982978)
\curveto(207.3028656,361.9982978)(206.28538941,361.57681677)(205.53530619,360.82668085)
\curveto(204.78522164,360.07654626)(204.36376948,359.05900039)(204.36376948,357.9981489)
\curveto(204.36376948,356.93729741)(204.78522164,355.91975153)(205.53530619,355.16961694)
\curveto(206.28538941,354.41948102)(207.3028656,353.998)(208.36364444,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,353.998)
\curveto(209.42442328,353.998)(210.44189947,354.41948102)(211.19198269,355.16961694)
\curveto(211.94206724,355.91975153)(212.3635194,356.93729741)(212.3635194,357.9981489)
\curveto(212.3635194,359.05900039)(211.94206724,360.07654626)(211.19198269,360.82668085)
\curveto(210.44189947,361.57681677)(209.42442328,361.9982978)(208.36364444,361.9982978)
\curveto(207.3028656,361.9982978)(206.28538941,361.57681677)(205.53530619,360.82668085)
\curveto(204.78522164,360.07654626)(204.36376948,359.05900039)(204.36376948,357.9981489)
\curveto(204.36376948,356.93729741)(204.78522164,355.91975153)(205.53530619,355.16961694)
\curveto(206.28538941,354.41948102)(207.3028656,353.998)(208.36364444,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,244.84483818)
\curveto(357.66704251,244.84483818)(358.6845187,245.26631921)(359.43460192,246.01645513)
\curveto(360.18468647,246.76658972)(360.60613863,247.7841356)(360.60613863,248.84498709)
\curveto(360.60613863,249.90583857)(360.18468647,250.92338445)(359.43460192,251.67351904)
\curveto(358.6845187,252.42365496)(357.66704251,252.84513599)(356.60626367,252.84513599)
\curveto(355.54548483,252.84513599)(354.52800864,252.42365496)(353.77792542,251.67351904)
\curveto(353.02784087,250.92338445)(352.60638871,249.90583857)(352.60638871,248.84498709)
\curveto(352.60638871,247.7841356)(353.02784087,246.76658972)(353.77792542,246.01645513)
\curveto(354.52800864,245.26631921)(355.54548483,244.84483818)(356.60626367,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,244.84483818)
\curveto(357.66704251,244.84483818)(358.6845187,245.26631921)(359.43460192,246.01645513)
\curveto(360.18468647,246.76658972)(360.60613863,247.7841356)(360.60613863,248.84498709)
\curveto(360.60613863,249.90583857)(360.18468647,250.92338445)(359.43460192,251.67351904)
\curveto(358.6845187,252.42365496)(357.66704251,252.84513599)(356.60626367,252.84513599)
\curveto(355.54548483,252.84513599)(354.52800864,252.42365496)(353.77792542,251.67351904)
\curveto(353.02784087,250.92338445)(352.60638871,249.90583857)(352.60638871,248.84498709)
\curveto(352.60638871,247.7841356)(353.02784087,246.76658972)(353.77792542,246.01645513)
\curveto(354.52800864,245.26631921)(355.54548483,244.84483818)(356.60626367,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,261.13635852)
\curveto(352.77994756,261.13635852)(353.79742376,261.55783954)(354.54750698,262.30797546)
\curveto(355.29759153,263.05811005)(355.71904369,264.07565593)(355.71904369,265.13650742)
\curveto(355.71904369,266.19735891)(355.29759153,267.21490478)(354.54750698,267.96503937)
\curveto(353.79742376,268.7151753)(352.77994756,269.13665632)(351.71916873,269.13665632)
\curveto(350.65838989,269.13665632)(349.64091369,268.7151753)(348.89083047,267.96503937)
\curveto(348.14074592,267.21490478)(347.71929376,266.19735891)(347.71929376,265.13650742)
\curveto(347.71929376,264.07565593)(348.14074592,263.05811005)(348.89083047,262.30797546)
\curveto(349.64091369,261.55783954)(350.65838989,261.13635852)(351.71916873,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,261.13635852)
\curveto(352.77994756,261.13635852)(353.79742376,261.55783954)(354.54750698,262.30797546)
\curveto(355.29759153,263.05811005)(355.71904369,264.07565593)(355.71904369,265.13650742)
\curveto(355.71904369,266.19735891)(355.29759153,267.21490478)(354.54750698,267.96503937)
\curveto(353.79742376,268.7151753)(352.77994756,269.13665632)(351.71916873,269.13665632)
\curveto(350.65838989,269.13665632)(349.64091369,268.7151753)(348.89083047,267.96503937)
\curveto(348.14074592,267.21490478)(347.71929376,266.19735891)(347.71929376,265.13650742)
\curveto(347.71929376,264.07565593)(348.14074592,263.05811005)(348.89083047,262.30797546)
\curveto(349.64091369,261.55783954)(350.65838989,261.13635852)(351.71916873,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,270.91127885)
\curveto(282.73123402,270.91127885)(283.74871022,271.33275988)(284.49879344,272.0828958)
\curveto(285.24887799,272.83303039)(285.67033015,273.85057627)(285.67033015,274.91142776)
\curveto(285.67033015,275.97227924)(285.24887799,276.98982512)(284.49879344,277.73995971)
\curveto(283.74871022,278.49009563)(282.73123402,278.91157666)(281.67045518,278.91157666)
\curveto(280.60967635,278.91157666)(279.59220015,278.49009563)(278.84211693,277.73995971)
\curveto(278.09203238,276.98982512)(277.67058022,275.97227924)(277.67058022,274.91142776)
\curveto(277.67058022,273.85057627)(278.09203238,272.83303039)(278.84211693,272.0828958)
\curveto(279.59220015,271.33275988)(280.60967635,270.91127885)(281.67045518,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,270.91127885)
\curveto(282.73123402,270.91127885)(283.74871022,271.33275988)(284.49879344,272.0828958)
\curveto(285.24887799,272.83303039)(285.67033015,273.85057627)(285.67033015,274.91142776)
\curveto(285.67033015,275.97227924)(285.24887799,276.98982512)(284.49879344,277.73995971)
\curveto(283.74871022,278.49009563)(282.73123402,278.91157666)(281.67045518,278.91157666)
\curveto(280.60967635,278.91157666)(279.59220015,278.49009563)(278.84211693,277.73995971)
\curveto(278.09203238,276.98982512)(277.67058022,275.97227924)(277.67058022,274.91142776)
\curveto(277.67058022,273.85057627)(278.09203238,272.83303039)(278.84211693,272.0828958)
\curveto(279.59220015,271.33275988)(280.60967635,270.91127885)(281.67045518,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,218.77841786)
\curveto(147.52090189,218.77841786)(148.53837808,219.19989888)(149.2884613,219.95003481)
\curveto(150.03854585,220.7001694)(150.45999801,221.71771527)(150.45999801,222.77856676)
\curveto(150.45999801,223.83941825)(150.03854585,224.85696413)(149.2884613,225.60709872)
\curveto(148.53837808,226.35723464)(147.52090189,226.77871566)(146.46012305,226.77871566)
\curveto(145.39934421,226.77871566)(144.38186802,226.35723464)(143.6317848,225.60709872)
\curveto(142.88170025,224.85696413)(142.46024809,223.83941825)(142.46024809,222.77856676)
\curveto(142.46024809,221.71771527)(142.88170025,220.7001694)(143.6317848,219.95003481)
\curveto(144.38186802,219.19989888)(145.39934421,218.77841786)(146.46012305,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,218.77841786)
\curveto(147.52090189,218.77841786)(148.53837808,219.19989888)(149.2884613,219.95003481)
\curveto(150.03854585,220.7001694)(150.45999801,221.71771527)(150.45999801,222.77856676)
\curveto(150.45999801,223.83941825)(150.03854585,224.85696413)(149.2884613,225.60709872)
\curveto(148.53837808,226.35723464)(147.52090189,226.77871566)(146.46012305,226.77871566)
\curveto(145.39934421,226.77871566)(144.38186802,226.35723464)(143.6317848,225.60709872)
\curveto(142.88170025,224.85696413)(142.46024809,223.83941825)(142.46024809,222.77856676)
\curveto(142.46024809,221.71771527)(142.88170025,220.7001694)(143.6317848,219.95003481)
\curveto(144.38186802,219.19989888)(145.39934421,218.77841786)(146.46012305,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,83.55882555)
\curveto(194.76305706,83.55882555)(195.78053325,83.98030658)(196.53061647,84.7304425)
\curveto(197.28070102,85.48057709)(197.70215318,86.49812296)(197.70215318,87.55897445)
\curveto(197.70215318,88.61982594)(197.28070102,89.63737182)(196.53061647,90.38750641)
\curveto(195.78053325,91.13764233)(194.76305706,91.55912335)(193.70227822,91.55912335)
\curveto(192.64149938,91.55912335)(191.62402319,91.13764233)(190.87393997,90.38750641)
\curveto(190.12385542,89.63737182)(189.70240326,88.61982594)(189.70240326,87.55897445)
\curveto(189.70240326,86.49812296)(190.12385542,85.48057709)(190.87393997,84.7304425)
\curveto(191.62402319,83.98030658)(192.64149938,83.55882555)(193.70227822,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,83.55882555)
\curveto(194.76305706,83.55882555)(195.78053325,83.98030658)(196.53061647,84.7304425)
\curveto(197.28070102,85.48057709)(197.70215318,86.49812296)(197.70215318,87.55897445)
\curveto(197.70215318,88.61982594)(197.28070102,89.63737182)(196.53061647,90.38750641)
\curveto(195.78053325,91.13764233)(194.76305706,91.55912335)(193.70227822,91.55912335)
\curveto(192.64149938,91.55912335)(191.62402319,91.13764233)(190.87393997,90.38750641)
\curveto(190.12385542,89.63737182)(189.70240326,88.61982594)(189.70240326,87.55897445)
\curveto(189.70240326,86.49812296)(190.12385542,85.48057709)(190.87393997,84.7304425)
\curveto(191.62402319,83.98030658)(192.64149938,83.55882555)(193.70227822,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,142.20830689)
\curveto(171.95649869,142.20830689)(172.97397488,142.62978791)(173.7240581,143.37992383)
\curveto(174.47414265,144.13005842)(174.89559481,145.1476043)(174.89559481,146.20845579)
\curveto(174.89559481,147.26930728)(174.47414265,148.28685315)(173.7240581,149.03698774)
\curveto(172.97397488,149.78712367)(171.95649869,150.20860469)(170.89571985,150.20860469)
\curveto(169.83494101,150.20860469)(168.81746482,149.78712367)(168.0673816,149.03698774)
\curveto(167.31729705,148.28685315)(166.89584489,147.26930728)(166.89584489,146.20845579)
\curveto(166.89584489,145.1476043)(167.31729705,144.13005842)(168.0673816,143.37992383)
\curveto(168.81746482,142.62978791)(169.83494101,142.20830689)(170.89571985,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,142.20830689)
\curveto(171.95649869,142.20830689)(172.97397488,142.62978791)(173.7240581,143.37992383)
\curveto(174.47414265,144.13005842)(174.89559481,145.1476043)(174.89559481,146.20845579)
\curveto(174.89559481,147.26930728)(174.47414265,148.28685315)(173.7240581,149.03698774)
\curveto(172.97397488,149.78712367)(171.95649869,150.20860469)(170.89571985,150.20860469)
\curveto(169.83494101,150.20860469)(168.81746482,149.78712367)(168.0673816,149.03698774)
\curveto(167.31729705,148.28685315)(166.89584489,147.26930728)(166.89584489,146.20845579)
\curveto(166.89584489,145.1476043)(167.31729705,144.13005842)(168.0673816,143.37992383)
\curveto(168.81746482,142.62978791)(169.83494101,142.20830689)(170.89571985,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,362.14376016)
\curveto(87.24642911,362.14376016)(88.2639053,362.56524118)(89.01398852,363.31537711)
\curveto(89.76407307,364.0655117)(90.18552523,365.08305757)(90.18552523,366.14390906)
\curveto(90.18552523,367.20476055)(89.76407307,368.22230643)(89.01398852,368.97244102)
\curveto(88.2639053,369.72257694)(87.24642911,370.14405796)(86.18565027,370.14405796)
\curveto(85.12487143,370.14405796)(84.10739523,369.72257694)(83.35731202,368.97244102)
\curveto(82.60722746,368.22230643)(82.18577531,367.20476055)(82.18577531,366.14390906)
\curveto(82.18577531,365.08305757)(82.60722746,364.0655117)(83.35731202,363.31537711)
\curveto(84.10739523,362.56524118)(85.12487143,362.14376016)(86.18565027,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,362.14376016)
\curveto(87.24642911,362.14376016)(88.2639053,362.56524118)(89.01398852,363.31537711)
\curveto(89.76407307,364.0655117)(90.18552523,365.08305757)(90.18552523,366.14390906)
\curveto(90.18552523,367.20476055)(89.76407307,368.22230643)(89.01398852,368.97244102)
\curveto(88.2639053,369.72257694)(87.24642911,370.14405796)(86.18565027,370.14405796)
\curveto(85.12487143,370.14405796)(84.10739523,369.72257694)(83.35731202,368.97244102)
\curveto(82.60722746,368.22230643)(82.18577531,367.20476055)(82.18577531,366.14390906)
\curveto(82.18577531,365.08305757)(82.60722746,364.0655117)(83.35731202,363.31537711)
\curveto(84.10739523,362.56524118)(85.12487143,362.14376016)(86.18565027,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,215.52011786)
\curveto(313.68298455,215.52011786)(314.70046074,215.94159889)(315.45054396,216.69173481)
\curveto(316.20062851,217.4418694)(316.62208067,218.45941528)(316.62208067,219.52026676)
\curveto(316.62208067,220.58111825)(316.20062851,221.59866413)(315.45054396,222.34879872)
\curveto(314.70046074,223.09893464)(313.68298455,223.52041567)(312.62220571,223.52041567)
\curveto(311.56142687,223.52041567)(310.54395067,223.09893464)(309.79386746,222.34879872)
\curveto(309.0437829,221.59866413)(308.62233075,220.58111825)(308.62233075,219.52026676)
\curveto(308.62233075,218.45941528)(309.0437829,217.4418694)(309.79386746,216.69173481)
\curveto(310.54395067,215.94159889)(311.56142687,215.52011786)(312.62220571,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,215.52011786)
\curveto(313.68298455,215.52011786)(314.70046074,215.94159889)(315.45054396,216.69173481)
\curveto(316.20062851,217.4418694)(316.62208067,218.45941528)(316.62208067,219.52026676)
\curveto(316.62208067,220.58111825)(316.20062851,221.59866413)(315.45054396,222.34879872)
\curveto(314.70046074,223.09893464)(313.68298455,223.52041567)(312.62220571,223.52041567)
\curveto(311.56142687,223.52041567)(310.54395067,223.09893464)(309.79386746,222.34879872)
\curveto(309.0437829,221.59866413)(308.62233075,220.58111825)(308.62233075,219.52026676)
\curveto(308.62233075,218.45941528)(309.0437829,217.4418694)(309.79386746,216.69173481)
\curveto(310.54395067,215.94159889)(311.56142687,215.52011786)(312.62220571,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,59.12155523)
\curveto(282.73123402,59.12155523)(283.74871022,59.54303625)(284.49879344,60.29317217)
\curveto(285.24887799,61.04330676)(285.67033015,62.06085264)(285.67033015,63.12170413)
\curveto(285.67033015,64.18255562)(285.24887799,65.20010149)(284.49879344,65.95023608)
\curveto(283.74871022,66.70037201)(282.73123402,67.12185303)(281.67045518,67.12185303)
\curveto(280.60967635,67.12185303)(279.59220015,66.70037201)(278.84211693,65.95023608)
\curveto(278.09203238,65.20010149)(277.67058022,64.18255562)(277.67058022,63.12170413)
\curveto(277.67058022,62.06085264)(278.09203238,61.04330676)(278.84211693,60.29317217)
\curveto(279.59220015,59.54303625)(280.60967635,59.12155523)(281.67045518,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,59.12155523)
\curveto(282.73123402,59.12155523)(283.74871022,59.54303625)(284.49879344,60.29317217)
\curveto(285.24887799,61.04330676)(285.67033015,62.06085264)(285.67033015,63.12170413)
\curveto(285.67033015,64.18255562)(285.24887799,65.20010149)(284.49879344,65.95023608)
\curveto(283.74871022,66.70037201)(282.73123402,67.12185303)(281.67045518,67.12185303)
\curveto(280.60967635,67.12185303)(279.59220015,66.70037201)(278.84211693,65.95023608)
\curveto(278.09203238,65.20010149)(277.67058022,64.18255562)(277.67058022,63.12170413)
\curveto(277.67058022,62.06085264)(278.09203238,61.04330676)(278.84211693,60.29317217)
\curveto(279.59220015,59.54303625)(280.60967635,59.12155523)(281.67045518,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,68.89649591)
\curveto(287.61832897,68.89649591)(288.63580516,69.31797693)(289.38588838,70.06811286)
\curveto(290.13597293,70.81824745)(290.55742509,71.83579332)(290.55742509,72.89664481)
\curveto(290.55742509,73.9574963)(290.13597293,74.97504218)(289.38588838,75.72517677)
\curveto(288.63580516,76.47531269)(287.61832897,76.89679371)(286.55755013,76.89679371)
\curveto(285.49677129,76.89679371)(284.4792951,76.47531269)(283.72921188,75.72517677)
\curveto(282.97912733,74.97504218)(282.55767517,73.9574963)(282.55767517,72.89664481)
\curveto(282.55767517,71.83579332)(282.97912733,70.81824745)(283.72921188,70.06811286)
\curveto(284.4792951,69.31797693)(285.49677129,68.89649591)(286.55755013,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,68.89649591)
\curveto(287.61832897,68.89649591)(288.63580516,69.31797693)(289.38588838,70.06811286)
\curveto(290.13597293,70.81824745)(290.55742509,71.83579332)(290.55742509,72.89664481)
\curveto(290.55742509,73.9574963)(290.13597293,74.97504218)(289.38588838,75.72517677)
\curveto(288.63580516,76.47531269)(287.61832897,76.89679371)(286.55755013,76.89679371)
\curveto(285.49677129,76.89679371)(284.4792951,76.47531269)(283.72921188,75.72517677)
\curveto(282.97912733,74.97504218)(282.55767517,73.9574963)(282.55767517,72.89664481)
\curveto(282.55767517,71.83579332)(282.97912733,70.81824745)(283.72921188,70.06811286)
\curveto(284.4792951,69.31797693)(285.49677129,68.89649591)(286.55755013,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,212.26181787)
\curveto(132.85953567,212.26181787)(133.87701187,212.68329889)(134.62709508,213.43343481)
\curveto(135.37717964,214.1835694)(135.79863179,215.20111528)(135.79863179,216.26196677)
\curveto(135.79863179,217.32281826)(135.37717964,218.34036413)(134.62709508,219.09049872)
\curveto(133.87701187,219.84063465)(132.85953567,220.26211567)(131.79875683,220.26211567)
\curveto(130.73797799,220.26211567)(129.7205018,219.84063465)(128.97041858,219.09049872)
\curveto(128.22033403,218.34036413)(127.79888187,217.32281826)(127.79888187,216.26196677)
\curveto(127.79888187,215.20111528)(128.22033403,214.1835694)(128.97041858,213.43343481)
\curveto(129.7205018,212.68329889)(130.73797799,212.26181787)(131.79875683,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,212.26181787)
\curveto(132.85953567,212.26181787)(133.87701187,212.68329889)(134.62709508,213.43343481)
\curveto(135.37717964,214.1835694)(135.79863179,215.20111528)(135.79863179,216.26196677)
\curveto(135.79863179,217.32281826)(135.37717964,218.34036413)(134.62709508,219.09049872)
\curveto(133.87701187,219.84063465)(132.85953567,220.26211567)(131.79875683,220.26211567)
\curveto(130.73797799,220.26211567)(129.7205018,219.84063465)(128.97041858,219.09049872)
\curveto(128.22033403,218.34036413)(127.79888187,217.32281826)(127.79888187,216.26196677)
\curveto(127.79888187,215.20111528)(128.22033403,214.1835694)(128.97041858,213.43343481)
\curveto(129.7205018,212.68329889)(130.73797799,212.26181787)(131.79875683,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,70.52562556)
\curveto(303.90875396,70.52562556)(304.92623016,70.94710659)(305.67631338,71.69724251)
\curveto(306.42639793,72.4473771)(306.84785009,73.46492298)(306.84785009,74.52577446)
\curveto(306.84785009,75.58662595)(306.42639793,76.60417183)(305.67631338,77.35430642)
\curveto(304.92623016,78.10444234)(303.90875396,78.52592337)(302.84797512,78.52592337)
\curveto(301.78719629,78.52592337)(300.76972009,78.10444234)(300.01963687,77.35430642)
\curveto(299.26955232,76.60417183)(298.84810016,75.58662595)(298.84810016,74.52577446)
\curveto(298.84810016,73.46492298)(299.26955232,72.4473771)(300.01963687,71.69724251)
\curveto(300.76972009,70.94710659)(301.78719629,70.52562556)(302.84797512,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,70.52562556)
\curveto(303.90875396,70.52562556)(304.92623016,70.94710659)(305.67631338,71.69724251)
\curveto(306.42639793,72.4473771)(306.84785009,73.46492298)(306.84785009,74.52577446)
\curveto(306.84785009,75.58662595)(306.42639793,76.60417183)(305.67631338,77.35430642)
\curveto(304.92623016,78.10444234)(303.90875396,78.52592337)(302.84797512,78.52592337)
\curveto(301.78719629,78.52592337)(300.76972009,78.10444234)(300.01963687,77.35430642)
\curveto(299.26955232,76.60417183)(298.84810016,75.58662595)(298.84810016,74.52577446)
\curveto(298.84810016,73.46492298)(299.26955232,72.4473771)(300.01963687,71.69724251)
\curveto(300.76972009,70.94710659)(301.78719629,70.52562556)(302.84797512,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,99.85036623)
\curveto(302.27969519,99.85036623)(303.29717138,100.27184725)(304.0472546,101.02198318)
\curveto(304.79733915,101.77211777)(305.21879131,102.78966364)(305.21879131,103.85051513)
\curveto(305.21879131,104.91136662)(304.79733915,105.9289125)(304.0472546,106.67904709)
\curveto(303.29717138,107.42918301)(302.27969519,107.85066403)(301.21891635,107.85066403)
\curveto(300.15813751,107.85066403)(299.14066132,107.42918301)(298.3905781,106.67904709)
\curveto(297.64049355,105.9289125)(297.21904139,104.91136662)(297.21904139,103.85051513)
\curveto(297.21904139,102.78966364)(297.64049355,101.77211777)(298.3905781,101.02198318)
\curveto(299.14066132,100.27184725)(300.15813751,99.85036623)(301.21891635,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,137.32083655)
\curveto(108.42393887,137.32083655)(109.44141507,137.74231757)(110.19149828,138.49245349)
\curveto(110.94158284,139.24258808)(111.36303499,140.26013396)(111.36303499,141.32098545)
\curveto(111.36303499,142.38183694)(110.94158284,143.39938281)(110.19149828,144.1495174)
\curveto(109.44141507,144.89965332)(108.42393887,145.32113435)(107.36316003,145.32113435)
\curveto(106.30238119,145.32113435)(105.284905,144.89965332)(104.53482178,144.1495174)
\curveto(103.78473723,143.39938281)(103.36328507,142.38183694)(103.36328507,141.32098545)
\curveto(103.36328507,140.26013396)(103.78473723,139.24258808)(104.53482178,138.49245349)
\curveto(105.284905,137.74231757)(106.30238119,137.32083655)(107.36316003,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,137.32083655)
\curveto(108.42393887,137.32083655)(109.44141507,137.74231757)(110.19149828,138.49245349)
\curveto(110.94158284,139.24258808)(111.36303499,140.26013396)(111.36303499,141.32098545)
\curveto(111.36303499,142.38183694)(110.94158284,143.39938281)(110.19149828,144.1495174)
\curveto(109.44141507,144.89965332)(108.42393887,145.32113435)(107.36316003,145.32113435)
\curveto(106.30238119,145.32113435)(105.284905,144.89965332)(104.53482178,144.1495174)
\curveto(103.78473723,143.39938281)(103.36328507,142.38183694)(103.36328507,141.32098545)
\curveto(103.36328507,140.26013396)(103.78473723,139.24258808)(104.53482178,138.49245349)
\curveto(105.284905,137.74231757)(106.30238119,137.32083655)(107.36316003,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,329.56072967)
\curveto(385.36075686,329.56072967)(386.37823305,329.98221069)(387.12831627,330.73234662)
\curveto(387.87840082,331.48248121)(388.29985298,332.50002708)(388.29985298,333.56087857)
\curveto(388.29985298,334.62173006)(387.87840082,335.63927594)(387.12831627,336.38941053)
\curveto(386.37823305,337.13954645)(385.36075686,337.56102747)(384.29997802,337.56102747)
\curveto(383.23919918,337.56102747)(382.22172299,337.13954645)(381.47163977,336.38941053)
\curveto(380.72155522,335.63927594)(380.30010306,334.62173006)(380.30010306,333.56087857)
\curveto(380.30010306,332.50002708)(380.72155522,331.48248121)(381.47163977,330.73234662)
\curveto(382.22172299,329.98221069)(383.23919918,329.56072967)(384.29997802,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,329.56072967)
\curveto(385.36075686,329.56072967)(386.37823305,329.98221069)(387.12831627,330.73234662)
\curveto(387.87840082,331.48248121)(388.29985298,332.50002708)(388.29985298,333.56087857)
\curveto(388.29985298,334.62173006)(387.87840082,335.63927594)(387.12831627,336.38941053)
\curveto(386.37823305,337.13954645)(385.36075686,337.56102747)(384.29997802,337.56102747)
\curveto(383.23919918,337.56102747)(382.22172299,337.13954645)(381.47163977,336.38941053)
\curveto(380.72155522,335.63927594)(380.30010306,334.62173006)(380.30010306,333.56087857)
\curveto(380.30010306,332.50002708)(380.72155522,331.48248121)(381.47163977,330.73234662)
\curveto(382.22172299,329.98221069)(383.23919918,329.56072967)(384.29997802,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,306.75260934)
\curveto(393.50592867,306.75260934)(394.52340486,307.17409037)(395.27348808,307.92422629)
\curveto(396.02357263,308.67436088)(396.44502479,309.69190676)(396.44502479,310.75275824)
\curveto(396.44502479,311.81360973)(396.02357263,312.83115561)(395.27348808,313.5812902)
\curveto(394.52340486,314.33142612)(393.50592867,314.75290715)(392.44514983,314.75290715)
\curveto(391.38437099,314.75290715)(390.3668948,314.33142612)(389.61681158,313.5812902)
\curveto(388.86672703,312.83115561)(388.44527487,311.81360973)(388.44527487,310.75275824)
\curveto(388.44527487,309.69190676)(388.86672703,308.67436088)(389.61681158,307.92422629)
\curveto(390.3668948,307.17409037)(391.38437099,306.75260934)(392.44514983,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,306.75260934)
\curveto(393.50592867,306.75260934)(394.52340486,307.17409037)(395.27348808,307.92422629)
\curveto(396.02357263,308.67436088)(396.44502479,309.69190676)(396.44502479,310.75275824)
\curveto(396.44502479,311.81360973)(396.02357263,312.83115561)(395.27348808,313.5812902)
\curveto(394.52340486,314.33142612)(393.50592867,314.75290715)(392.44514983,314.75290715)
\curveto(391.38437099,314.75290715)(390.3668948,314.33142612)(389.61681158,313.5812902)
\curveto(388.86672703,312.83115561)(388.44527487,311.81360973)(388.44527487,310.75275824)
\curveto(388.44527487,309.69190676)(388.86672703,308.67436088)(389.61681158,307.92422629)
\curveto(390.3668948,307.17409037)(391.38437099,306.75260934)(392.44514983,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,252.99060852)
\curveto(284.36025211,252.99060852)(285.3777283,253.41208955)(286.12781152,254.16222547)
\curveto(286.87789607,254.91236006)(287.29934823,255.92990594)(287.29934823,256.99075742)
\curveto(287.29934823,258.05160891)(286.87789607,259.06915479)(286.12781152,259.81928938)
\curveto(285.3777283,260.5694253)(284.36025211,260.99090633)(283.29947327,260.99090633)
\curveto(282.23869443,260.99090633)(281.22121824,260.5694253)(280.47113502,259.81928938)
\curveto(279.72105047,259.06915479)(279.29959831,258.05160891)(279.29959831,256.99075742)
\curveto(279.29959831,255.92990594)(279.72105047,254.91236006)(280.47113502,254.16222547)
\curveto(281.22121824,253.41208955)(282.23869443,252.99060852)(283.29947327,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,252.99060852)
\curveto(284.36025211,252.99060852)(285.3777283,253.41208955)(286.12781152,254.16222547)
\curveto(286.87789607,254.91236006)(287.29934823,255.92990594)(287.29934823,256.99075742)
\curveto(287.29934823,258.05160891)(286.87789607,259.06915479)(286.12781152,259.81928938)
\curveto(285.3777283,260.5694253)(284.36025211,260.99090633)(283.29947327,260.99090633)
\curveto(282.23869443,260.99090633)(281.22121824,260.5694253)(280.47113502,259.81928938)
\curveto(279.72105047,259.06915479)(279.29959831,258.05160891)(279.29959831,256.99075742)
\curveto(279.29959831,255.92990594)(279.72105047,254.91236006)(280.47113502,254.16222547)
\curveto(281.22121824,253.41208955)(282.23869443,252.99060852)(283.29947327,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,179.6787772)
\curveto(396.76400553,179.6787772)(397.78148172,180.10025822)(398.53156494,180.85039415)
\curveto(399.28164949,181.60052874)(399.70310165,182.61807461)(399.70310165,183.6789261)
\curveto(399.70310165,184.73977759)(399.28164949,185.75732347)(398.53156494,186.50745806)
\curveto(397.78148172,187.25759398)(396.76400553,187.679075)(395.70322669,187.679075)
\curveto(394.64244785,187.679075)(393.62497166,187.25759398)(392.87488844,186.50745806)
\curveto(392.12480389,185.75732347)(391.70335173,184.73977759)(391.70335173,183.6789261)
\curveto(391.70335173,182.61807461)(392.12480389,181.60052874)(392.87488844,180.85039415)
\curveto(393.62497166,180.10025822)(394.64244785,179.6787772)(395.70322669,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,179.6787772)
\curveto(396.76400553,179.6787772)(397.78148172,180.10025822)(398.53156494,180.85039415)
\curveto(399.28164949,181.60052874)(399.70310165,182.61807461)(399.70310165,183.6789261)
\curveto(399.70310165,184.73977759)(399.28164949,185.75732347)(398.53156494,186.50745806)
\curveto(397.78148172,187.25759398)(396.76400553,187.679075)(395.70322669,187.679075)
\curveto(394.64244785,187.679075)(393.62497166,187.25759398)(392.87488844,186.50745806)
\curveto(392.12480389,185.75732347)(391.70335173,184.73977759)(391.70335173,183.6789261)
\curveto(391.70335173,182.61807461)(392.12480389,181.60052874)(392.87488844,180.85039415)
\curveto(393.62497166,180.10025822)(394.64244785,179.6787772)(395.70322669,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,357.25629999)
\curveto(258.29561688,357.25629999)(259.31309307,357.67778102)(260.06317629,358.42791694)
\curveto(260.81326084,359.17805153)(261.234713,360.1955974)(261.234713,361.25644889)
\curveto(261.234713,362.31730038)(260.81326084,363.33484626)(260.06317629,364.08498085)
\curveto(259.31309307,364.83511677)(258.29561688,365.25659779)(257.23483804,365.25659779)
\curveto(256.1740592,365.25659779)(255.15658301,364.83511677)(254.40649979,364.08498085)
\curveto(253.65641524,363.33484626)(253.23496308,362.31730038)(253.23496308,361.25644889)
\curveto(253.23496308,360.1955974)(253.65641524,359.17805153)(254.40649979,358.42791694)
\curveto(255.15658301,357.67778102)(256.1740592,357.25629999)(257.23483804,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,357.25629999)
\curveto(258.29561688,357.25629999)(259.31309307,357.67778102)(260.06317629,358.42791694)
\curveto(260.81326084,359.17805153)(261.234713,360.1955974)(261.234713,361.25644889)
\curveto(261.234713,362.31730038)(260.81326084,363.33484626)(260.06317629,364.08498085)
\curveto(259.31309307,364.83511677)(258.29561688,365.25659779)(257.23483804,365.25659779)
\curveto(256.1740592,365.25659779)(255.15658301,364.83511677)(254.40649979,364.08498085)
\curveto(253.65641524,363.33484626)(253.23496308,362.31730038)(253.23496308,361.25644889)
\curveto(253.23496308,360.1955974)(253.65641524,359.17805153)(254.40649979,358.42791694)
\curveto(255.15658301,357.67778102)(256.1740592,357.25629999)(257.23483804,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,213.89096786)
\curveto(215.940577,213.89096786)(216.95805319,214.31244889)(217.70813641,215.06258481)
\curveto(218.45822096,215.8127194)(218.87967312,216.83026528)(218.87967312,217.89111677)
\curveto(218.87967312,218.95196825)(218.45822096,219.96951413)(217.70813641,220.71964872)
\curveto(216.95805319,221.46978464)(215.940577,221.89126567)(214.87979816,221.89126567)
\curveto(213.81901932,221.89126567)(212.80154313,221.46978464)(212.05145991,220.71964872)
\curveto(211.30137536,219.96951413)(210.8799232,218.95196825)(210.8799232,217.89111677)
\curveto(210.8799232,216.83026528)(211.30137536,215.8127194)(212.05145991,215.06258481)
\curveto(212.80154313,214.31244889)(213.81901932,213.89096786)(214.87979816,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,213.89096786)
\curveto(215.940577,213.89096786)(216.95805319,214.31244889)(217.70813641,215.06258481)
\curveto(218.45822096,215.8127194)(218.87967312,216.83026528)(218.87967312,217.89111677)
\curveto(218.87967312,218.95196825)(218.45822096,219.96951413)(217.70813641,220.71964872)
\curveto(216.95805319,221.46978464)(215.940577,221.89126567)(214.87979816,221.89126567)
\curveto(213.81901932,221.89126567)(212.80154313,221.46978464)(212.05145991,220.71964872)
\curveto(211.30137536,219.96951413)(210.8799232,218.95196825)(210.8799232,217.89111677)
\curveto(210.8799232,216.83026528)(211.30137536,215.8127194)(212.05145991,215.06258481)
\curveto(212.80154313,214.31244889)(213.81901932,213.89096786)(214.87979816,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,303.49429917)
\curveto(217.56961543,303.49429917)(218.58709162,303.9157802)(219.33717484,304.66591612)
\curveto(220.08725939,305.41605071)(220.50871155,306.43359659)(220.50871155,307.49444807)
\curveto(220.50871155,308.55529956)(220.08725939,309.57284544)(219.33717484,310.32298003)
\curveto(218.58709162,311.07311595)(217.56961543,311.49459697)(216.50883659,311.49459697)
\curveto(215.44805775,311.49459697)(214.43058156,311.07311595)(213.68049834,310.32298003)
\curveto(212.93041379,309.57284544)(212.50896163,308.55529956)(212.50896163,307.49444807)
\curveto(212.50896163,306.43359659)(212.93041379,305.41605071)(213.68049834,304.66591612)
\curveto(214.43058156,303.9157802)(215.44805775,303.49429917)(216.50883659,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,303.49429917)
\curveto(217.56961543,303.49429917)(218.58709162,303.9157802)(219.33717484,304.66591612)
\curveto(220.08725939,305.41605071)(220.50871155,306.43359659)(220.50871155,307.49444807)
\curveto(220.50871155,308.55529956)(220.08725939,309.57284544)(219.33717484,310.32298003)
\curveto(218.58709162,311.07311595)(217.56961543,311.49459697)(216.50883659,311.49459697)
\curveto(215.44805775,311.49459697)(214.43058156,311.07311595)(213.68049834,310.32298003)
\curveto(212.93041379,309.57284544)(212.50896163,308.55529956)(212.50896163,307.49444807)
\curveto(212.50896163,306.43359659)(212.93041379,305.41605071)(213.68049834,304.66591612)
\curveto(214.43058156,303.9157802)(215.44805775,303.49429917)(216.50883659,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,130.80423655)
\curveto(259.92465531,130.80423655)(260.9421315,131.22571757)(261.69221472,131.9758535)
\curveto(262.44229927,132.72598809)(262.86375143,133.74353396)(262.86375143,134.80438545)
\curveto(262.86375143,135.86523694)(262.44229927,136.88278282)(261.69221472,137.63291741)
\curveto(260.9421315,138.38305333)(259.92465531,138.80453435)(258.86387647,138.80453435)
\curveto(257.80309763,138.80453435)(256.78562144,138.38305333)(256.03553822,137.63291741)
\curveto(255.28545367,136.88278282)(254.86400151,135.86523694)(254.86400151,134.80438545)
\curveto(254.86400151,133.74353396)(255.28545367,132.72598809)(256.03553822,131.9758535)
\curveto(256.78562144,131.22571757)(257.80309763,130.80423655)(258.86387647,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,130.80423655)
\curveto(259.92465531,130.80423655)(260.9421315,131.22571757)(261.69221472,131.9758535)
\curveto(262.44229927,132.72598809)(262.86375143,133.74353396)(262.86375143,134.80438545)
\curveto(262.86375143,135.86523694)(262.44229927,136.88278282)(261.69221472,137.63291741)
\curveto(260.9421315,138.38305333)(259.92465531,138.80453435)(258.86387647,138.80453435)
\curveto(257.80309763,138.80453435)(256.78562144,138.38305333)(256.03553822,137.63291741)
\curveto(255.28545367,136.88278282)(254.86400151,135.86523694)(254.86400151,134.80438545)
\curveto(254.86400151,133.74353396)(255.28545367,132.72598809)(256.03553822,131.9758535)
\curveto(256.78562144,131.22571757)(257.80309763,130.80423655)(258.86387647,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,83.55882555)
\curveto(271.32794467,83.55882555)(272.34542086,83.98030658)(273.09550408,84.7304425)
\curveto(273.84558863,85.48057709)(274.26704079,86.49812296)(274.26704079,87.55897445)
\curveto(274.26704079,88.61982594)(273.84558863,89.63737182)(273.09550408,90.38750641)
\curveto(272.34542086,91.13764233)(271.32794467,91.55912335)(270.26716583,91.55912335)
\curveto(269.20638699,91.55912335)(268.1889108,91.13764233)(267.43882758,90.38750641)
\curveto(266.68874303,89.63737182)(266.26729087,88.61982594)(266.26729087,87.55897445)
\curveto(266.26729087,86.49812296)(266.68874303,85.48057709)(267.43882758,84.7304425)
\curveto(268.1889108,83.98030658)(269.20638699,83.55882555)(270.26716583,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,83.55882555)
\curveto(271.32794467,83.55882555)(272.34542086,83.98030658)(273.09550408,84.7304425)
\curveto(273.84558863,85.48057709)(274.26704079,86.49812296)(274.26704079,87.55897445)
\curveto(274.26704079,88.61982594)(273.84558863,89.63737182)(273.09550408,90.38750641)
\curveto(272.34542086,91.13764233)(271.32794467,91.55912335)(270.26716583,91.55912335)
\curveto(269.20638699,91.55912335)(268.1889108,91.13764233)(267.43882758,90.38750641)
\curveto(266.68874303,89.63737182)(266.26729087,88.61982594)(266.26729087,87.55897445)
\curveto(266.26729087,86.49812296)(266.68874303,85.48057709)(267.43882758,84.7304425)
\curveto(268.1889108,83.98030658)(269.20638699,83.55882555)(270.26716583,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,176.4204772)
\curveto(212.68250014,176.4204772)(213.69997633,176.84195823)(214.45005955,177.59209415)
\curveto(215.2001441,178.34222874)(215.62159626,179.35977462)(215.62159626,180.42062611)
\curveto(215.62159626,181.48147759)(215.2001441,182.49902347)(214.45005955,183.24915806)
\curveto(213.69997633,183.99929398)(212.68250014,184.42077501)(211.6217213,184.42077501)
\curveto(210.56094246,184.42077501)(209.54346627,183.99929398)(208.79338305,183.24915806)
\curveto(208.0432985,182.49902347)(207.62184634,181.48147759)(207.62184634,180.42062611)
\curveto(207.62184634,179.35977462)(208.0432985,178.34222874)(208.79338305,177.59209415)
\curveto(209.54346627,176.84195823)(210.56094246,176.4204772)(211.6217213,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,176.4204772)
\curveto(212.68250014,176.4204772)(213.69997633,176.84195823)(214.45005955,177.59209415)
\curveto(215.2001441,178.34222874)(215.62159626,179.35977462)(215.62159626,180.42062611)
\curveto(215.62159626,181.48147759)(215.2001441,182.49902347)(214.45005955,183.24915806)
\curveto(213.69997633,183.99929398)(212.68250014,184.42077501)(211.6217213,184.42077501)
\curveto(210.56094246,184.42077501)(209.54346627,183.99929398)(208.79338305,183.24915806)
\curveto(208.0432985,182.49902347)(207.62184634,181.48147759)(207.62184634,180.42062611)
\curveto(207.62184634,179.35977462)(208.0432985,178.34222874)(208.79338305,177.59209415)
\curveto(209.54346627,176.84195823)(210.56094246,176.4204772)(211.6217213,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,305.12345934)
\curveto(201.27923113,305.12345934)(202.29670732,305.54494037)(203.04679054,306.29507629)
\curveto(203.79687509,307.04521088)(204.21832725,308.06275676)(204.21832725,309.12360825)
\curveto(204.21832725,310.18445973)(203.79687509,311.20200561)(203.04679054,311.9521402)
\curveto(202.29670732,312.70227612)(201.27923113,313.12375715)(200.21845229,313.12375715)
\curveto(199.15767345,313.12375715)(198.14019726,312.70227612)(197.39011404,311.9521402)
\curveto(196.64002949,311.20200561)(196.21857733,310.18445973)(196.21857733,309.12360825)
\curveto(196.21857733,308.06275676)(196.64002949,307.04521088)(197.39011404,306.29507629)
\curveto(198.14019726,305.54494037)(199.15767345,305.12345934)(200.21845229,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,305.12345934)
\curveto(201.27923113,305.12345934)(202.29670732,305.54494037)(203.04679054,306.29507629)
\curveto(203.79687509,307.04521088)(204.21832725,308.06275676)(204.21832725,309.12360825)
\curveto(204.21832725,310.18445973)(203.79687509,311.20200561)(203.04679054,311.9521402)
\curveto(202.29670732,312.70227612)(201.27923113,313.12375715)(200.21845229,313.12375715)
\curveto(199.15767345,313.12375715)(198.14019726,312.70227612)(197.39011404,311.9521402)
\curveto(196.64002949,311.20200561)(196.21857733,310.18445973)(196.21857733,309.12360825)
\curveto(196.21857733,308.06275676)(196.64002949,307.04521088)(197.39011404,306.29507629)
\curveto(198.14019726,305.54494037)(199.15767345,305.12345934)(200.21845229,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,274.16957885)
\curveto(268.06986781,274.16957885)(269.087344,274.59105987)(269.83742722,275.3411958)
\curveto(270.58751177,276.09133039)(271.00896393,277.10887626)(271.00896393,278.16972775)
\curveto(271.00896393,279.23057924)(270.58751177,280.24812512)(269.83742722,280.99825971)
\curveto(269.087344,281.74839563)(268.06986781,282.16987665)(267.00908897,282.16987665)
\curveto(265.94831013,282.16987665)(264.93083394,281.74839563)(264.18075072,280.99825971)
\curveto(263.43066616,280.24812512)(263.00921401,279.23057924)(263.00921401,278.16972775)
\curveto(263.00921401,277.10887626)(263.43066616,276.09133039)(264.18075072,275.3411958)
\curveto(264.93083394,274.59105987)(265.94831013,274.16957885)(267.00908897,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,274.16957885)
\curveto(268.06986781,274.16957885)(269.087344,274.59105987)(269.83742722,275.3411958)
\curveto(270.58751177,276.09133039)(271.00896393,277.10887626)(271.00896393,278.16972775)
\curveto(271.00896393,279.23057924)(270.58751177,280.24812512)(269.83742722,280.99825971)
\curveto(269.087344,281.74839563)(268.06986781,282.16987665)(267.00908897,282.16987665)
\curveto(265.94831013,282.16987665)(264.93083394,281.74839563)(264.18075072,280.99825971)
\curveto(263.43066616,280.24812512)(263.00921401,279.23057924)(263.00921401,278.16972775)
\curveto(263.00921401,277.10887626)(263.43066616,276.09133039)(264.18075072,275.3411958)
\curveto(264.93083394,274.59105987)(265.94831013,274.16957885)(267.00908897,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,266.02380851)
\curveto(404.90921803,266.02380851)(405.92669422,266.44528954)(406.67677744,267.19542546)
\curveto(407.42686199,267.94556005)(407.84831415,268.96310592)(407.84831415,270.02395741)
\curveto(407.84831415,271.0848089)(407.42686199,272.10235478)(406.67677744,272.85248937)
\curveto(405.92669422,273.60262529)(404.90921803,274.02410631)(403.84843919,274.02410631)
\curveto(402.78766035,274.02410631)(401.77018415,273.60262529)(401.02010094,272.85248937)
\curveto(400.27001638,272.10235478)(399.84856423,271.0848089)(399.84856423,270.02395741)
\curveto(399.84856423,268.96310592)(400.27001638,267.94556005)(401.02010094,267.19542546)
\curveto(401.77018415,266.44528954)(402.78766035,266.02380851)(403.84843919,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,266.02380851)
\curveto(404.90921803,266.02380851)(405.92669422,266.44528954)(406.67677744,267.19542546)
\curveto(407.42686199,267.94556005)(407.84831415,268.96310592)(407.84831415,270.02395741)
\curveto(407.84831415,271.0848089)(407.42686199,272.10235478)(406.67677744,272.85248937)
\curveto(405.92669422,273.60262529)(404.90921803,274.02410631)(403.84843919,274.02410631)
\curveto(402.78766035,274.02410631)(401.77018415,273.60262529)(401.02010094,272.85248937)
\curveto(400.27001638,272.10235478)(399.84856423,271.0848089)(399.84856423,270.02395741)
\curveto(399.84856423,268.96310592)(400.27001638,267.94556005)(401.02010094,267.19542546)
\curveto(401.77018415,266.44528954)(402.78766035,266.02380851)(403.84843919,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,215.52011786)
\curveto(388.61883372,215.52011786)(389.63630991,215.94159889)(390.38639313,216.69173481)
\curveto(391.13647768,217.4418694)(391.55792984,218.45941528)(391.55792984,219.52026676)
\curveto(391.55792984,220.58111825)(391.13647768,221.59866413)(390.38639313,222.34879872)
\curveto(389.63630991,223.09893464)(388.61883372,223.52041567)(387.55805488,223.52041567)
\curveto(386.49727604,223.52041567)(385.47979985,223.09893464)(384.72971663,222.34879872)
\curveto(383.97963208,221.59866413)(383.55817992,220.58111825)(383.55817992,219.52026676)
\curveto(383.55817992,218.45941528)(383.97963208,217.4418694)(384.72971663,216.69173481)
\curveto(385.47979985,215.94159889)(386.49727604,215.52011786)(387.55805488,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,215.52011786)
\curveto(388.61883372,215.52011786)(389.63630991,215.94159889)(390.38639313,216.69173481)
\curveto(391.13647768,217.4418694)(391.55792984,218.45941528)(391.55792984,219.52026676)
\curveto(391.55792984,220.58111825)(391.13647768,221.59866413)(390.38639313,222.34879872)
\curveto(389.63630991,223.09893464)(388.61883372,223.52041567)(387.55805488,223.52041567)
\curveto(386.49727604,223.52041567)(385.47979985,223.09893464)(384.72971663,222.34879872)
\curveto(383.97963208,221.59866413)(383.55817992,220.58111825)(383.55817992,219.52026676)
\curveto(383.55817992,218.45941528)(383.97963208,217.4418694)(384.72971663,216.69173481)
\curveto(385.47979985,215.94159889)(386.49727604,215.52011786)(387.55805488,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,233.44078819)
\curveto(88.87546754,233.44078819)(89.89294373,233.86226922)(90.64302695,234.61240514)
\curveto(91.3931115,235.36253973)(91.81456366,236.38008561)(91.81456366,237.4409371)
\curveto(91.81456366,238.50178858)(91.3931115,239.51933446)(90.64302695,240.26946905)
\curveto(89.89294373,241.01960497)(88.87546754,241.441086)(87.8146887,241.441086)
\curveto(86.75390986,241.441086)(85.73643366,241.01960497)(84.98635045,240.26946905)
\curveto(84.23626589,239.51933446)(83.81481374,238.50178858)(83.81481374,237.4409371)
\curveto(83.81481374,236.38008561)(84.23626589,235.36253973)(84.98635045,234.61240514)
\curveto(85.73643366,233.86226922)(86.75390986,233.44078819)(87.8146887,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,233.44078819)
\curveto(88.87546754,233.44078819)(89.89294373,233.86226922)(90.64302695,234.61240514)
\curveto(91.3931115,235.36253973)(91.81456366,236.38008561)(91.81456366,237.4409371)
\curveto(91.81456366,238.50178858)(91.3931115,239.51933446)(90.64302695,240.26946905)
\curveto(89.89294373,241.01960497)(88.87546754,241.441086)(87.8146887,241.441086)
\curveto(86.75390986,241.441086)(85.73643366,241.01960497)(84.98635045,240.26946905)
\curveto(84.23626589,239.51933446)(83.81481374,238.50178858)(83.81481374,237.4409371)
\curveto(83.81481374,236.38008561)(84.23626589,235.36253973)(84.98635045,234.61240514)
\curveto(85.73643366,233.86226922)(86.75390986,233.44078819)(87.8146887,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,231.8116382)
\curveto(261.55369374,231.8116382)(262.57116993,232.23311922)(263.32125315,232.98325514)
\curveto(264.0713377,233.73338973)(264.49278986,234.75093561)(264.49278986,235.8117871)
\curveto(264.49278986,236.87263859)(264.0713377,237.89018446)(263.32125315,238.64031905)
\curveto(262.57116993,239.39045497)(261.55369374,239.811936)(260.4929149,239.811936)
\curveto(259.43213606,239.811936)(258.41465987,239.39045497)(257.66457665,238.64031905)
\curveto(256.9144921,237.89018446)(256.49303994,236.87263859)(256.49303994,235.8117871)
\curveto(256.49303994,234.75093561)(256.9144921,233.73338973)(257.66457665,232.98325514)
\curveto(258.41465987,232.23311922)(259.43213606,231.8116382)(260.4929149,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,231.8116382)
\curveto(261.55369374,231.8116382)(262.57116993,232.23311922)(263.32125315,232.98325514)
\curveto(264.0713377,233.73338973)(264.49278986,234.75093561)(264.49278986,235.8117871)
\curveto(264.49278986,236.87263859)(264.0713377,237.89018446)(263.32125315,238.64031905)
\curveto(262.57116993,239.39045497)(261.55369374,239.811936)(260.4929149,239.811936)
\curveto(259.43213606,239.811936)(258.41465987,239.39045497)(257.66457665,238.64031905)
\curveto(256.9144921,237.89018446)(256.49303994,236.87263859)(256.49303994,235.8117871)
\curveto(256.49303994,234.75093561)(256.9144921,233.73338973)(257.66457665,232.98325514)
\curveto(258.41465987,232.23311922)(259.43213606,231.8116382)(260.4929149,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,135.69168655)
\curveto(316.94106141,135.69168655)(317.9585376,136.11316757)(318.70862082,136.86330349)
\curveto(319.45870537,137.61343808)(319.88015753,138.63098396)(319.88015753,139.69183545)
\curveto(319.88015753,140.75268694)(319.45870537,141.77023281)(318.70862082,142.5203674)
\curveto(317.9585376,143.27050333)(316.94106141,143.69198435)(315.88028257,143.69198435)
\curveto(314.81950373,143.69198435)(313.80202754,143.27050333)(313.05194432,142.5203674)
\curveto(312.30185977,141.77023281)(311.88040761,140.75268694)(311.88040761,139.69183545)
\curveto(311.88040761,138.63098396)(312.30185977,137.61343808)(313.05194432,136.86330349)
\curveto(313.80202754,136.11316757)(314.81950373,135.69168655)(315.88028257,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,135.69168655)
\curveto(316.94106141,135.69168655)(317.9585376,136.11316757)(318.70862082,136.86330349)
\curveto(319.45870537,137.61343808)(319.88015753,138.63098396)(319.88015753,139.69183545)
\curveto(319.88015753,140.75268694)(319.45870537,141.77023281)(318.70862082,142.5203674)
\curveto(317.9585376,143.27050333)(316.94106141,143.69198435)(315.88028257,143.69198435)
\curveto(314.81950373,143.69198435)(313.80202754,143.27050333)(313.05194432,142.5203674)
\curveto(312.30185977,141.77023281)(311.88040761,140.75268694)(311.88040761,139.69183545)
\curveto(311.88040761,138.63098396)(312.30185977,137.61343808)(313.05194432,136.86330349)
\curveto(313.80202754,136.11316757)(314.81950373,135.69168655)(315.88028257,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,306.75260934)
\curveto(248.5213863,306.75260934)(249.53886249,307.17409037)(250.28894571,307.92422629)
\curveto(251.03903026,308.67436088)(251.46048242,309.69190676)(251.46048242,310.75275824)
\curveto(251.46048242,311.81360973)(251.03903026,312.83115561)(250.28894571,313.5812902)
\curveto(249.53886249,314.33142612)(248.5213863,314.75290715)(247.46060746,314.75290715)
\curveto(246.39982862,314.75290715)(245.38235243,314.33142612)(244.63226921,313.5812902)
\curveto(243.88218466,312.83115561)(243.4607325,311.81360973)(243.4607325,310.75275824)
\curveto(243.4607325,309.69190676)(243.88218466,308.67436088)(244.63226921,307.92422629)
\curveto(245.38235243,307.17409037)(246.39982862,306.75260934)(247.46060746,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,306.75260934)
\curveto(248.5213863,306.75260934)(249.53886249,307.17409037)(250.28894571,307.92422629)
\curveto(251.03903026,308.67436088)(251.46048242,309.69190676)(251.46048242,310.75275824)
\curveto(251.46048242,311.81360973)(251.03903026,312.83115561)(250.28894571,313.5812902)
\curveto(249.53886249,314.33142612)(248.5213863,314.75290715)(247.46060746,314.75290715)
\curveto(246.39982862,314.75290715)(245.38235243,314.33142612)(244.63226921,313.5812902)
\curveto(243.88218466,312.83115561)(243.4607325,311.81360973)(243.4607325,310.75275824)
\curveto(243.4607325,309.69190676)(243.88218466,308.67436088)(244.63226921,307.92422629)
\curveto(245.38235243,307.17409037)(246.39982862,306.75260934)(247.46060746,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,334.44817967)
\curveto(233.86002008,334.44817967)(234.87749627,334.86966069)(235.62757949,335.61979661)
\curveto(236.37766404,336.3699312)(236.7991162,337.38747708)(236.7991162,338.44832857)
\curveto(236.7991162,339.50918006)(236.37766404,340.52672593)(235.62757949,341.27686052)
\curveto(234.87749627,342.02699645)(233.86002008,342.44847747)(232.79924124,342.44847747)
\curveto(231.7384624,342.44847747)(230.72098621,342.02699645)(229.97090299,341.27686052)
\curveto(229.22081844,340.52672593)(228.79936628,339.50918006)(228.79936628,338.44832857)
\curveto(228.79936628,337.38747708)(229.22081844,336.3699312)(229.97090299,335.61979661)
\curveto(230.72098621,334.86966069)(231.7384624,334.44817967)(232.79924124,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,334.44817967)
\curveto(233.86002008,334.44817967)(234.87749627,334.86966069)(235.62757949,335.61979661)
\curveto(236.37766404,336.3699312)(236.7991162,337.38747708)(236.7991162,338.44832857)
\curveto(236.7991162,339.50918006)(236.37766404,340.52672593)(235.62757949,341.27686052)
\curveto(234.87749627,342.02699645)(233.86002008,342.44847747)(232.79924124,342.44847747)
\curveto(231.7384624,342.44847747)(230.72098621,342.02699645)(229.97090299,341.27686052)
\curveto(229.22081844,340.52672593)(228.79936628,339.50918006)(228.79936628,338.44832857)
\curveto(228.79936628,337.38747708)(229.22081844,336.3699312)(229.97090299,335.61979661)
\curveto(230.72098621,334.86966069)(231.7384624,334.44817967)(232.79924124,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,199.22859753)
\curveto(370.69939064,199.22859753)(371.71686684,199.65007855)(372.46695005,200.40021448)
\curveto(373.21703461,201.15034907)(373.63848676,202.16789494)(373.63848676,203.22874643)
\curveto(373.63848676,204.28959792)(373.21703461,205.3071438)(372.46695005,206.05727839)
\curveto(371.71686684,206.80741431)(370.69939064,207.22889533)(369.6386118,207.22889533)
\curveto(368.57783296,207.22889533)(367.56035677,206.80741431)(366.81027355,206.05727839)
\curveto(366.060189,205.3071438)(365.63873684,204.28959792)(365.63873684,203.22874643)
\curveto(365.63873684,202.16789494)(366.060189,201.15034907)(366.81027355,200.40021448)
\curveto(367.56035677,199.65007855)(368.57783296,199.22859753)(369.6386118,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,199.22859753)
\curveto(370.69939064,199.22859753)(371.71686684,199.65007855)(372.46695005,200.40021448)
\curveto(373.21703461,201.15034907)(373.63848676,202.16789494)(373.63848676,203.22874643)
\curveto(373.63848676,204.28959792)(373.21703461,205.3071438)(372.46695005,206.05727839)
\curveto(371.71686684,206.80741431)(370.69939064,207.22889533)(369.6386118,207.22889533)
\curveto(368.57783296,207.22889533)(367.56035677,206.80741431)(366.81027355,206.05727839)
\curveto(366.060189,205.3071438)(365.63873684,204.28959792)(365.63873684,203.22874643)
\curveto(365.63873684,202.16789494)(366.060189,201.15034907)(366.81027355,200.40021448)
\curveto(367.56035677,199.65007855)(368.57783296,199.22859753)(369.6386118,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,326.30242967)
\curveto(106.79490044,326.30242967)(107.81237663,326.7239107)(108.56245985,327.47404662)
\curveto(109.31254441,328.22418121)(109.73399656,329.24172708)(109.73399656,330.30257857)
\curveto(109.73399656,331.36343006)(109.31254441,332.38097594)(108.56245985,333.13111053)
\curveto(107.81237663,333.88124645)(106.79490044,334.30272747)(105.7341216,334.30272747)
\curveto(104.67334276,334.30272747)(103.65586657,333.88124645)(102.90578335,333.13111053)
\curveto(102.1556988,332.38097594)(101.73424664,331.36343006)(101.73424664,330.30257857)
\curveto(101.73424664,329.24172708)(102.1556988,328.22418121)(102.90578335,327.47404662)
\curveto(103.65586657,326.7239107)(104.67334276,326.30242967)(105.7341216,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,326.30242967)
\curveto(106.79490044,326.30242967)(107.81237663,326.7239107)(108.56245985,327.47404662)
\curveto(109.31254441,328.22418121)(109.73399656,329.24172708)(109.73399656,330.30257857)
\curveto(109.73399656,331.36343006)(109.31254441,332.38097594)(108.56245985,333.13111053)
\curveto(107.81237663,333.88124645)(106.79490044,334.30272747)(105.7341216,334.30272747)
\curveto(104.67334276,334.30272747)(103.65586657,333.88124645)(102.90578335,333.13111053)
\curveto(102.1556988,332.38097594)(101.73424664,331.36343006)(101.73424664,330.30257857)
\curveto(101.73424664,329.24172708)(102.1556988,328.22418121)(102.90578335,327.47404662)
\curveto(103.65586657,326.7239107)(104.67334276,326.30242967)(105.7341216,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,78.6713959)
\curveto(154.03705561,78.6713959)(155.05453181,79.09287693)(155.80461502,79.84301285)
\curveto(156.55469958,80.59314744)(156.97615173,81.61069331)(156.97615173,82.6715448)
\curveto(156.97615173,83.73239629)(156.55469958,84.74994217)(155.80461502,85.50007676)
\curveto(155.05453181,86.25021268)(154.03705561,86.6716937)(152.97627677,86.6716937)
\curveto(151.91549793,86.6716937)(150.89802174,86.25021268)(150.14793852,85.50007676)
\curveto(149.39785397,84.74994217)(148.97640181,83.73239629)(148.97640181,82.6715448)
\curveto(148.97640181,81.61069331)(149.39785397,80.59314744)(150.14793852,79.84301285)
\curveto(150.89802174,79.09287693)(151.91549793,78.6713959)(152.97627677,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,78.6713959)
\curveto(154.03705561,78.6713959)(155.05453181,79.09287693)(155.80461502,79.84301285)
\curveto(156.55469958,80.59314744)(156.97615173,81.61069331)(156.97615173,82.6715448)
\curveto(156.97615173,83.73239629)(156.55469958,84.74994217)(155.80461502,85.50007676)
\curveto(155.05453181,86.25021268)(154.03705561,86.6716937)(152.97627677,86.6716937)
\curveto(151.91549793,86.6716937)(150.89802174,86.25021268)(150.14793852,85.50007676)
\curveto(149.39785397,84.74994217)(148.97640181,83.73239629)(148.97640181,82.6715448)
\curveto(148.97640181,81.61069331)(149.39785397,80.59314744)(150.14793852,79.84301285)
\curveto(150.89802174,79.09287693)(151.91549793,78.6713959)(152.97627677,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,256.24890852)
\curveto(276.2150803,256.24890852)(277.2325565,256.67038954)(277.98263971,257.42052547)
\curveto(278.73272427,258.17066006)(279.15417642,259.18820593)(279.15417642,260.24905742)
\curveto(279.15417642,261.30990891)(278.73272427,262.32745479)(277.98263971,263.07758938)
\curveto(277.2325565,263.8277253)(276.2150803,264.24920632)(275.15430146,264.24920632)
\curveto(274.09352262,264.24920632)(273.07604643,263.8277253)(272.32596321,263.07758938)
\curveto(271.57587866,262.32745479)(271.1544265,261.30990891)(271.1544265,260.24905742)
\curveto(271.1544265,259.18820593)(271.57587866,258.17066006)(272.32596321,257.42052547)
\curveto(273.07604643,256.67038954)(274.09352262,256.24890852)(275.15430146,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,256.24890852)
\curveto(276.2150803,256.24890852)(277.2325565,256.67038954)(277.98263971,257.42052547)
\curveto(278.73272427,258.17066006)(279.15417642,259.18820593)(279.15417642,260.24905742)
\curveto(279.15417642,261.30990891)(278.73272427,262.32745479)(277.98263971,263.07758938)
\curveto(277.2325565,263.8277253)(276.2150803,264.24920632)(275.15430146,264.24920632)
\curveto(274.09352262,264.24920632)(273.07604643,263.8277253)(272.32596321,263.07758938)
\curveto(271.57587866,262.32745479)(271.1544265,261.30990891)(271.1544265,260.24905742)
\curveto(271.1544265,259.18820593)(271.57587866,258.17066006)(272.32596321,257.42052547)
\curveto(273.07604643,256.67038954)(274.09352262,256.24890852)(275.15430146,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,222.03671786)
\curveto(375.58648559,222.03671786)(376.60396178,222.45819888)(377.354045,223.2083348)
\curveto(378.10412955,223.95846939)(378.52558171,224.97601527)(378.52558171,226.03686676)
\curveto(378.52558171,227.09771825)(378.10412955,228.11526412)(377.354045,228.86539871)
\curveto(376.60396178,229.61553464)(375.58648559,230.03701566)(374.52570675,230.03701566)
\curveto(373.46492791,230.03701566)(372.44745172,229.61553464)(371.6973685,228.86539871)
\curveto(370.94728395,228.11526412)(370.52583179,227.09771825)(370.52583179,226.03686676)
\curveto(370.52583179,224.97601527)(370.94728395,223.95846939)(371.6973685,223.2083348)
\curveto(372.44745172,222.45819888)(373.46492791,222.03671786)(374.52570675,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,222.03671786)
\curveto(375.58648559,222.03671786)(376.60396178,222.45819888)(377.354045,223.2083348)
\curveto(378.10412955,223.95846939)(378.52558171,224.97601527)(378.52558171,226.03686676)
\curveto(378.52558171,227.09771825)(378.10412955,228.11526412)(377.354045,228.86539871)
\curveto(376.60396178,229.61553464)(375.58648559,230.03701566)(374.52570675,230.03701566)
\curveto(373.46492791,230.03701566)(372.44745172,229.61553464)(371.6973685,228.86539871)
\curveto(370.94728395,228.11526412)(370.52583179,227.09771825)(370.52583179,226.03686676)
\curveto(370.52583179,224.97601527)(370.94728395,223.95846939)(371.6973685,223.2083348)
\curveto(372.44745172,222.45819888)(373.46492791,222.03671786)(374.52570675,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,357.25629999)
\curveto(134.4885741,357.25629999)(135.5060503,357.67778102)(136.25613351,358.42791694)
\curveto(137.00621807,359.17805153)(137.42767022,360.1955974)(137.42767022,361.25644889)
\curveto(137.42767022,362.31730038)(137.00621807,363.33484626)(136.25613351,364.08498085)
\curveto(135.5060503,364.83511677)(134.4885741,365.25659779)(133.42779526,365.25659779)
\curveto(132.36701642,365.25659779)(131.34954023,364.83511677)(130.59945701,364.08498085)
\curveto(129.84937246,363.33484626)(129.4279203,362.31730038)(129.4279203,361.25644889)
\curveto(129.4279203,360.1955974)(129.84937246,359.17805153)(130.59945701,358.42791694)
\curveto(131.34954023,357.67778102)(132.36701642,357.25629999)(133.42779526,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,357.25629999)
\curveto(134.4885741,357.25629999)(135.5060503,357.67778102)(136.25613351,358.42791694)
\curveto(137.00621807,359.17805153)(137.42767022,360.1955974)(137.42767022,361.25644889)
\curveto(137.42767022,362.31730038)(137.00621807,363.33484626)(136.25613351,364.08498085)
\curveto(135.5060503,364.83511677)(134.4885741,365.25659779)(133.42779526,365.25659779)
\curveto(132.36701642,365.25659779)(131.34954023,364.83511677)(130.59945701,364.08498085)
\curveto(129.84937246,363.33484626)(129.4279203,362.31730038)(129.4279203,361.25644889)
\curveto(129.4279203,360.1955974)(129.84937246,359.17805153)(130.59945701,358.42791694)
\curveto(131.34954023,357.67778102)(132.36701642,357.25629999)(133.42779526,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,311.64005934)
\curveto(282.73123402,311.64005934)(283.74871022,312.06154036)(284.49879344,312.81167628)
\curveto(285.24887799,313.56181087)(285.67033015,314.57935675)(285.67033015,315.64020824)
\curveto(285.67033015,316.70105973)(285.24887799,317.71860561)(284.49879344,318.4687402)
\curveto(283.74871022,319.21887612)(282.73123402,319.64035714)(281.67045518,319.64035714)
\curveto(280.60967635,319.64035714)(279.59220015,319.21887612)(278.84211693,318.4687402)
\curveto(278.09203238,317.71860561)(277.67058022,316.70105973)(277.67058022,315.64020824)
\curveto(277.67058022,314.57935675)(278.09203238,313.56181087)(278.84211693,312.81167628)
\curveto(279.59220015,312.06154036)(280.60967635,311.64005934)(281.67045518,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,311.64005934)
\curveto(282.73123402,311.64005934)(283.74871022,312.06154036)(284.49879344,312.81167628)
\curveto(285.24887799,313.56181087)(285.67033015,314.57935675)(285.67033015,315.64020824)
\curveto(285.67033015,316.70105973)(285.24887799,317.71860561)(284.49879344,318.4687402)
\curveto(283.74871022,319.21887612)(282.73123402,319.64035714)(281.67045518,319.64035714)
\curveto(280.60967635,319.64035714)(279.59220015,319.21887612)(278.84211693,318.4687402)
\curveto(278.09203238,317.71860561)(277.67058022,316.70105973)(277.67058022,315.64020824)
\curveto(277.67058022,314.57935675)(278.09203238,313.56181087)(278.84211693,312.81167628)
\curveto(279.59220015,312.06154036)(280.60967635,311.64005934)(281.67045518,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,62.37985522)
\curveto(269.69890624,62.37985522)(270.71638243,62.80133625)(271.46646565,63.55147217)
\curveto(272.2165502,64.30160676)(272.63800236,65.31915264)(272.63800236,66.38000413)
\curveto(272.63800236,67.44085561)(272.2165502,68.45840149)(271.46646565,69.20853608)
\curveto(270.71638243,69.958672)(269.69890624,70.38015303)(268.6381274,70.38015303)
\curveto(267.57734856,70.38015303)(266.55987237,69.958672)(265.80978915,69.20853608)
\curveto(265.0597046,68.45840149)(264.63825244,67.44085561)(264.63825244,66.38000413)
\curveto(264.63825244,65.31915264)(265.0597046,64.30160676)(265.80978915,63.55147217)
\curveto(266.55987237,62.80133625)(267.57734856,62.37985522)(268.6381274,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,62.37985522)
\curveto(269.69890624,62.37985522)(270.71638243,62.80133625)(271.46646565,63.55147217)
\curveto(272.2165502,64.30160676)(272.63800236,65.31915264)(272.63800236,66.38000413)
\curveto(272.63800236,67.44085561)(272.2165502,68.45840149)(271.46646565,69.20853608)
\curveto(270.71638243,69.958672)(269.69890624,70.38015303)(268.6381274,70.38015303)
\curveto(267.57734856,70.38015303)(266.55987237,69.958672)(265.80978915,69.20853608)
\curveto(265.0597046,68.45840149)(264.63825244,67.44085561)(264.63825244,66.38000413)
\curveto(264.63825244,65.31915264)(265.0597046,64.30160676)(265.80978915,63.55147217)
\curveto(266.55987237,62.80133625)(267.57734856,62.37985522)(268.6381274,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,367.03121524)
\curveto(212.68250014,367.03121524)(213.69997633,367.45269627)(214.45005955,368.20283219)
\curveto(215.2001441,368.95296678)(215.62159626,369.97051266)(215.62159626,371.03136415)
\curveto(215.62159626,372.09221563)(215.2001441,373.10976151)(214.45005955,373.8598961)
\curveto(213.69997633,374.61003202)(212.68250014,375.03151305)(211.6217213,375.03151305)
\curveto(210.56094246,375.03151305)(209.54346627,374.61003202)(208.79338305,373.8598961)
\curveto(208.0432985,373.10976151)(207.62184634,372.09221563)(207.62184634,371.03136415)
\curveto(207.62184634,369.97051266)(208.0432985,368.95296678)(208.79338305,368.20283219)
\curveto(209.54346627,367.45269627)(210.56094246,367.03121524)(211.6217213,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,367.03121524)
\curveto(212.68250014,367.03121524)(213.69997633,367.45269627)(214.45005955,368.20283219)
\curveto(215.2001441,368.95296678)(215.62159626,369.97051266)(215.62159626,371.03136415)
\curveto(215.62159626,372.09221563)(215.2001441,373.10976151)(214.45005955,373.8598961)
\curveto(213.69997633,374.61003202)(212.68250014,375.03151305)(211.6217213,375.03151305)
\curveto(210.56094246,375.03151305)(209.54346627,374.61003202)(208.79338305,373.8598961)
\curveto(208.0432985,373.10976151)(207.62184634,372.09221563)(207.62184634,371.03136415)
\curveto(207.62184634,369.97051266)(208.0432985,368.95296678)(208.79338305,368.20283219)
\curveto(209.54346627,367.45269627)(210.56094246,367.03121524)(211.6217213,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,217.14926786)
\curveto(282.73123402,217.14926786)(283.74871022,217.57074888)(284.49879344,218.32088481)
\curveto(285.24887799,219.0710194)(285.67033015,220.08856527)(285.67033015,221.14941676)
\curveto(285.67033015,222.21026825)(285.24887799,223.22781413)(284.49879344,223.97794872)
\curveto(283.74871022,224.72808464)(282.73123402,225.14956566)(281.67045518,225.14956566)
\curveto(280.60967635,225.14956566)(279.59220015,224.72808464)(278.84211693,223.97794872)
\curveto(278.09203238,223.22781413)(277.67058022,222.21026825)(277.67058022,221.14941676)
\curveto(277.67058022,220.08856527)(278.09203238,219.0710194)(278.84211693,218.32088481)
\curveto(279.59220015,217.57074888)(280.60967635,217.14926786)(281.67045518,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,217.14926786)
\curveto(282.73123402,217.14926786)(283.74871022,217.57074888)(284.49879344,218.32088481)
\curveto(285.24887799,219.0710194)(285.67033015,220.08856527)(285.67033015,221.14941676)
\curveto(285.67033015,222.21026825)(285.24887799,223.22781413)(284.49879344,223.97794872)
\curveto(283.74871022,224.72808464)(282.73123402,225.14956566)(281.67045518,225.14956566)
\curveto(280.60967635,225.14956566)(279.59220015,224.72808464)(278.84211693,223.97794872)
\curveto(278.09203238,223.22781413)(277.67058022,222.21026825)(277.67058022,221.14941676)
\curveto(277.67058022,220.08856527)(278.09203238,219.0710194)(278.84211693,218.32088481)
\curveto(279.59220015,217.57074888)(280.60967635,217.14926786)(281.67045518,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,148.72490688)
\curveto(272.9569831,148.72490688)(273.97445929,149.1463879)(274.72454251,149.89652383)
\curveto(275.47462706,150.64665842)(275.89607922,151.66420429)(275.89607922,152.72505578)
\curveto(275.89607922,153.78590727)(275.47462706,154.80345315)(274.72454251,155.55358774)
\curveto(273.97445929,156.30372366)(272.9569831,156.72520468)(271.89620426,156.72520468)
\curveto(270.83542542,156.72520468)(269.81794923,156.30372366)(269.06786601,155.55358774)
\curveto(268.31778146,154.80345315)(267.8963293,153.78590727)(267.8963293,152.72505578)
\curveto(267.8963293,151.66420429)(268.31778146,150.64665842)(269.06786601,149.89652383)
\curveto(269.81794923,149.1463879)(270.83542542,148.72490688)(271.89620426,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,148.72490688)
\curveto(272.9569831,148.72490688)(273.97445929,149.1463879)(274.72454251,149.89652383)
\curveto(275.47462706,150.64665842)(275.89607922,151.66420429)(275.89607922,152.72505578)
\curveto(275.89607922,153.78590727)(275.47462706,154.80345315)(274.72454251,155.55358774)
\curveto(273.97445929,156.30372366)(272.9569831,156.72520468)(271.89620426,156.72520468)
\curveto(270.83542542,156.72520468)(269.81794923,156.30372366)(269.06786601,155.55358774)
\curveto(268.31778146,154.80345315)(267.8963293,153.78590727)(267.8963293,152.72505578)
\curveto(267.8963293,151.66420429)(268.31778146,150.64665842)(269.06786601,149.89652383)
\curveto(269.81794923,149.1463879)(270.83542542,148.72490688)(271.89620426,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,269.28212886)
\curveto(194.76305706,269.28212886)(195.78053325,269.70360988)(196.53061647,270.4537458)
\curveto(197.28070102,271.20388039)(197.70215318,272.22142627)(197.70215318,273.28227776)
\curveto(197.70215318,274.34312925)(197.28070102,275.36067512)(196.53061647,276.11080971)
\curveto(195.78053325,276.86094564)(194.76305706,277.28242666)(193.70227822,277.28242666)
\curveto(192.64149938,277.28242666)(191.62402319,276.86094564)(190.87393997,276.11080971)
\curveto(190.12385542,275.36067512)(189.70240326,274.34312925)(189.70240326,273.28227776)
\curveto(189.70240326,272.22142627)(190.12385542,271.20388039)(190.87393997,270.4537458)
\curveto(191.62402319,269.70360988)(192.64149938,269.28212886)(193.70227822,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,269.28212886)
\curveto(194.76305706,269.28212886)(195.78053325,269.70360988)(196.53061647,270.4537458)
\curveto(197.28070102,271.20388039)(197.70215318,272.22142627)(197.70215318,273.28227776)
\curveto(197.70215318,274.34312925)(197.28070102,275.36067512)(196.53061647,276.11080971)
\curveto(195.78053325,276.86094564)(194.76305706,277.28242666)(193.70227822,277.28242666)
\curveto(192.64149938,277.28242666)(191.62402319,276.86094564)(190.87393997,276.11080971)
\curveto(190.12385542,275.36067512)(189.70240326,274.34312925)(189.70240326,273.28227776)
\curveto(189.70240326,272.22142627)(190.12385542,271.20388039)(190.87393997,270.4537458)
\curveto(191.62402319,269.70360988)(192.64149938,269.28212886)(193.70227822,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,262.76550852)
\curveto(351.15088879,262.76550852)(352.16836498,263.18698954)(352.9184482,263.93712546)
\curveto(353.66853275,264.68726005)(354.08998491,265.70480593)(354.08998491,266.76565742)
\curveto(354.08998491,267.82650891)(353.66853275,268.84405478)(352.9184482,269.59418937)
\curveto(352.16836498,270.34432529)(351.15088879,270.76580632)(350.09010995,270.76580632)
\curveto(349.02933111,270.76580632)(348.01185492,270.34432529)(347.2617717,269.59418937)
\curveto(346.51168715,268.84405478)(346.09023499,267.82650891)(346.09023499,266.76565742)
\curveto(346.09023499,265.70480593)(346.51168715,264.68726005)(347.2617717,263.93712546)
\curveto(348.01185492,263.18698954)(349.02933111,262.76550852)(350.09010995,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,262.76550852)
\curveto(351.15088879,262.76550852)(352.16836498,263.18698954)(352.9184482,263.93712546)
\curveto(353.66853275,264.68726005)(354.08998491,265.70480593)(354.08998491,266.76565742)
\curveto(354.08998491,267.82650891)(353.66853275,268.84405478)(352.9184482,269.59418937)
\curveto(352.16836498,270.34432529)(351.15088879,270.76580632)(350.09010995,270.76580632)
\curveto(349.02933111,270.76580632)(348.01185492,270.34432529)(347.2617717,269.59418937)
\curveto(346.51168715,268.84405478)(346.09023499,267.82650891)(346.09023499,266.76565742)
\curveto(346.09023499,265.70480593)(346.51168715,264.68726005)(347.2617717,263.93712546)
\curveto(348.01185492,263.18698954)(349.02933111,262.76550852)(350.09010995,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,59.12155523)
\curveto(137.74667131,59.12155523)(138.7641475,59.54303625)(139.51423072,60.29317217)
\curveto(140.26431527,61.04330676)(140.68576743,62.06085264)(140.68576743,63.12170413)
\curveto(140.68576743,64.18255562)(140.26431527,65.20010149)(139.51423072,65.95023608)
\curveto(138.7641475,66.70037201)(137.74667131,67.12185303)(136.68589247,67.12185303)
\curveto(135.62511363,67.12185303)(134.60763744,66.70037201)(133.85755422,65.95023608)
\curveto(133.10746967,65.20010149)(132.68601751,64.18255562)(132.68601751,63.12170413)
\curveto(132.68601751,62.06085264)(133.10746967,61.04330676)(133.85755422,60.29317217)
\curveto(134.60763744,59.54303625)(135.62511363,59.12155523)(136.68589247,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,59.12155523)
\curveto(137.74667131,59.12155523)(138.7641475,59.54303625)(139.51423072,60.29317217)
\curveto(140.26431527,61.04330676)(140.68576743,62.06085264)(140.68576743,63.12170413)
\curveto(140.68576743,64.18255562)(140.26431527,65.20010149)(139.51423072,65.95023608)
\curveto(138.7641475,66.70037201)(137.74667131,67.12185303)(136.68589247,67.12185303)
\curveto(135.62511363,67.12185303)(134.60763744,66.70037201)(133.85755422,65.95023608)
\curveto(133.10746967,65.20010149)(132.68601751,64.18255562)(132.68601751,63.12170413)
\curveto(132.68601751,62.06085264)(133.10746967,61.04330676)(133.85755422,60.29317217)
\curveto(134.60763744,59.54303625)(135.62511363,59.12155523)(136.68589247,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,368.66036524)
\curveto(310.42490769,368.66036524)(311.44238388,369.08184627)(312.1924671,369.83198219)
\curveto(312.94255165,370.58211678)(313.36400381,371.59966265)(313.36400381,372.66051414)
\curveto(313.36400381,373.72136563)(312.94255165,374.73891151)(312.1924671,375.4890461)
\curveto(311.44238388,376.23918202)(310.42490769,376.66066304)(309.36412885,376.66066304)
\curveto(308.30335001,376.66066304)(307.28587381,376.23918202)(306.5357906,375.4890461)
\curveto(305.78570604,374.73891151)(305.36425389,373.72136563)(305.36425389,372.66051414)
\curveto(305.36425389,371.59966265)(305.78570604,370.58211678)(306.5357906,369.83198219)
\curveto(307.28587381,369.08184627)(308.30335001,368.66036524)(309.36412885,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,368.66036524)
\curveto(310.42490769,368.66036524)(311.44238388,369.08184627)(312.1924671,369.83198219)
\curveto(312.94255165,370.58211678)(313.36400381,371.59966265)(313.36400381,372.66051414)
\curveto(313.36400381,373.72136563)(312.94255165,374.73891151)(312.1924671,375.4890461)
\curveto(311.44238388,376.23918202)(310.42490769,376.66066304)(309.36412885,376.66066304)
\curveto(308.30335001,376.66066304)(307.28587381,376.23918202)(306.5357906,375.4890461)
\curveto(305.78570604,374.73891151)(305.36425389,373.72136563)(305.36425389,372.66051414)
\curveto(305.36425389,371.59966265)(305.78570604,370.58211678)(306.5357906,369.83198219)
\curveto(307.28587381,369.08184627)(308.30335001,368.66036524)(309.36412885,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,186.19539754)
\curveto(398.3930643,186.19539754)(399.4105405,186.61687856)(400.16062372,187.36701449)
\curveto(400.91070827,188.11714908)(401.33216043,189.13469495)(401.33216043,190.19554644)
\curveto(401.33216043,191.25639793)(400.91070827,192.27394381)(400.16062372,193.0240784)
\curveto(399.4105405,193.77421432)(398.3930643,194.19569534)(397.33228546,194.19569534)
\curveto(396.27150663,194.19569534)(395.25403043,193.77421432)(394.50394721,193.0240784)
\curveto(393.75386266,192.27394381)(393.3324105,191.25639793)(393.3324105,190.19554644)
\curveto(393.3324105,189.13469495)(393.75386266,188.11714908)(394.50394721,187.36701449)
\curveto(395.25403043,186.61687856)(396.27150663,186.19539754)(397.33228546,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,186.19539754)
\curveto(398.3930643,186.19539754)(399.4105405,186.61687856)(400.16062372,187.36701449)
\curveto(400.91070827,188.11714908)(401.33216043,189.13469495)(401.33216043,190.19554644)
\curveto(401.33216043,191.25639793)(400.91070827,192.27394381)(400.16062372,193.0240784)
\curveto(399.4105405,193.77421432)(398.3930643,194.19569534)(397.33228546,194.19569534)
\curveto(396.27150663,194.19569534)(395.25403043,193.77421432)(394.50394721,193.0240784)
\curveto(393.75386266,192.27394381)(393.3324105,191.25639793)(393.3324105,190.19554644)
\curveto(393.3324105,189.13469495)(393.75386266,188.11714908)(394.50394721,187.36701449)
\curveto(395.25403043,186.61687856)(396.27150663,186.19539754)(397.33228546,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,334.44817967)
\curveto(279.47315716,334.44817967)(280.49063336,334.86966069)(281.24071657,335.61979661)
\curveto(281.99080113,336.3699312)(282.41225328,337.38747708)(282.41225328,338.44832857)
\curveto(282.41225328,339.50918006)(281.99080113,340.52672593)(281.24071657,341.27686052)
\curveto(280.49063336,342.02699645)(279.47315716,342.44847747)(278.41237832,342.44847747)
\curveto(277.35159949,342.44847747)(276.33412329,342.02699645)(275.58404007,341.27686052)
\curveto(274.83395552,340.52672593)(274.41250336,339.50918006)(274.41250336,338.44832857)
\curveto(274.41250336,337.38747708)(274.83395552,336.3699312)(275.58404007,335.61979661)
\curveto(276.33412329,334.86966069)(277.35159949,334.44817967)(278.41237832,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,334.44817967)
\curveto(279.47315716,334.44817967)(280.49063336,334.86966069)(281.24071657,335.61979661)
\curveto(281.99080113,336.3699312)(282.41225328,337.38747708)(282.41225328,338.44832857)
\curveto(282.41225328,339.50918006)(281.99080113,340.52672593)(281.24071657,341.27686052)
\curveto(280.49063336,342.02699645)(279.47315716,342.44847747)(278.41237832,342.44847747)
\curveto(277.35159949,342.44847747)(276.33412329,342.02699645)(275.58404007,341.27686052)
\curveto(274.83395552,340.52672593)(274.41250336,339.50918006)(274.41250336,338.44832857)
\curveto(274.41250336,337.38747708)(274.83395552,336.3699312)(275.58404007,335.61979661)
\curveto(276.33412329,334.86966069)(277.35159949,334.44817967)(278.41237832,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,158.49980687)
\curveto(92.1335444,158.49980687)(93.15102059,158.9212879)(93.90110381,159.67142382)
\curveto(94.65118836,160.42155841)(95.07264052,161.43910429)(95.07264052,162.49995577)
\curveto(95.07264052,163.56080726)(94.65118836,164.57835314)(93.90110381,165.32848773)
\curveto(93.15102059,166.07862365)(92.1335444,166.50010468)(91.07276556,166.50010468)
\curveto(90.01198672,166.50010468)(88.99451053,166.07862365)(88.24442731,165.32848773)
\curveto(87.49434275,164.57835314)(87.0728906,163.56080726)(87.0728906,162.49995577)
\curveto(87.0728906,161.43910429)(87.49434275,160.42155841)(88.24442731,159.67142382)
\curveto(88.99451053,158.9212879)(90.01198672,158.49980687)(91.07276556,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,158.49980687)
\curveto(92.1335444,158.49980687)(93.15102059,158.9212879)(93.90110381,159.67142382)
\curveto(94.65118836,160.42155841)(95.07264052,161.43910429)(95.07264052,162.49995577)
\curveto(95.07264052,163.56080726)(94.65118836,164.57835314)(93.90110381,165.32848773)
\curveto(93.15102059,166.07862365)(92.1335444,166.50010468)(91.07276556,166.50010468)
\curveto(90.01198672,166.50010468)(88.99451053,166.07862365)(88.24442731,165.32848773)
\curveto(87.49434275,164.57835314)(87.0728906,163.56080726)(87.0728906,162.49995577)
\curveto(87.0728906,161.43910429)(87.49434275,160.42155841)(88.24442731,159.67142382)
\curveto(88.99451053,158.9212879)(90.01198672,158.49980687)(91.07276556,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,217.14926786)
\curveto(118.1981898,217.14926786)(119.21566599,217.57074888)(119.96574921,218.32088481)
\curveto(120.71583376,219.0710194)(121.13728592,220.08856527)(121.13728592,221.14941676)
\curveto(121.13728592,222.21026825)(120.71583376,223.22781413)(119.96574921,223.97794872)
\curveto(119.21566599,224.72808464)(118.1981898,225.14956566)(117.13741096,225.14956566)
\curveto(116.07663212,225.14956566)(115.05915593,224.72808464)(114.30907271,223.97794872)
\curveto(113.55898816,223.22781413)(113.137536,222.21026825)(113.137536,221.14941676)
\curveto(113.137536,220.08856527)(113.55898816,219.0710194)(114.30907271,218.32088481)
\curveto(115.05915593,217.57074888)(116.07663212,217.14926786)(117.13741096,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,217.14926786)
\curveto(118.1981898,217.14926786)(119.21566599,217.57074888)(119.96574921,218.32088481)
\curveto(120.71583376,219.0710194)(121.13728592,220.08856527)(121.13728592,221.14941676)
\curveto(121.13728592,222.21026825)(120.71583376,223.22781413)(119.96574921,223.97794872)
\curveto(119.21566599,224.72808464)(118.1981898,225.14956566)(117.13741096,225.14956566)
\curveto(116.07663212,225.14956566)(115.05915593,224.72808464)(114.30907271,223.97794872)
\curveto(113.55898816,223.22781413)(113.137536,222.21026825)(113.137536,221.14941676)
\curveto(113.137536,220.08856527)(113.55898816,219.0710194)(114.30907271,218.32088481)
\curveto(115.05915593,217.57074888)(116.07663212,217.14926786)(117.13741096,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,99.85036623)
\curveto(178.47267276,99.85036623)(179.49014895,100.27184725)(180.24023217,101.02198318)
\curveto(180.99031672,101.77211777)(181.41176888,102.78966364)(181.41176888,103.85051513)
\curveto(181.41176888,104.91136662)(180.99031672,105.9289125)(180.24023217,106.67904709)
\curveto(179.49014895,107.42918301)(178.47267276,107.85066403)(177.41189392,107.85066403)
\curveto(176.35111508,107.85066403)(175.33363889,107.42918301)(174.58355567,106.67904709)
\curveto(173.83347112,105.9289125)(173.41201896,104.91136662)(173.41201896,103.85051513)
\curveto(173.41201896,102.78966364)(173.83347112,101.77211777)(174.58355567,101.02198318)
\curveto(175.33363889,100.27184725)(176.35111508,99.85036623)(177.41189392,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,99.85036623)
\curveto(178.47267276,99.85036623)(179.49014895,100.27184725)(180.24023217,101.02198318)
\curveto(180.99031672,101.77211777)(181.41176888,102.78966364)(181.41176888,103.85051513)
\curveto(181.41176888,104.91136662)(180.99031672,105.9289125)(180.24023217,106.67904709)
\curveto(179.49014895,107.42918301)(178.47267276,107.85066403)(177.41189392,107.85066403)
\curveto(176.35111508,107.85066403)(175.33363889,107.42918301)(174.58355567,106.67904709)
\curveto(173.83347112,105.9289125)(173.41201896,104.91136662)(173.41201896,103.85051513)
\curveto(173.41201896,102.78966364)(173.83347112,101.77211777)(174.58355567,101.02198318)
\curveto(175.33363889,100.27184725)(176.35111508,99.85036623)(177.41189392,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,93.33376624)
\curveto(173.58553712,93.33376624)(174.60301331,93.75524726)(175.35309653,94.50538318)
\curveto(176.10318108,95.25551777)(176.52463324,96.27306365)(176.52463324,97.33391514)
\curveto(176.52463324,98.39476663)(176.10318108,99.4123125)(175.35309653,100.16244709)
\curveto(174.60301331,100.91258302)(173.58553712,101.33406404)(172.52475828,101.33406404)
\curveto(171.46397944,101.33406404)(170.44650325,100.91258302)(169.69642003,100.16244709)
\curveto(168.94633548,99.4123125)(168.52488332,98.39476663)(168.52488332,97.33391514)
\curveto(168.52488332,96.27306365)(168.94633548,95.25551777)(169.69642003,94.50538318)
\curveto(170.44650325,93.75524726)(171.46397944,93.33376624)(172.52475828,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,93.33376624)
\curveto(173.58553712,93.33376624)(174.60301331,93.75524726)(175.35309653,94.50538318)
\curveto(176.10318108,95.25551777)(176.52463324,96.27306365)(176.52463324,97.33391514)
\curveto(176.52463324,98.39476663)(176.10318108,99.4123125)(175.35309653,100.16244709)
\curveto(174.60301331,100.91258302)(173.58553712,101.33406404)(172.52475828,101.33406404)
\curveto(171.46397944,101.33406404)(170.44650325,100.91258302)(169.69642003,100.16244709)
\curveto(168.94633548,99.4123125)(168.52488332,98.39476663)(168.52488332,97.33391514)
\curveto(168.52488332,96.27306365)(168.94633548,95.25551777)(169.69642003,94.50538318)
\curveto(170.44650325,93.75524726)(171.46397944,93.33376624)(172.52475828,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,64.00902557)
\curveto(380.47362123,64.00902557)(381.49109742,64.43050659)(382.24118064,65.18064251)
\curveto(382.99126519,65.9307771)(383.41271735,66.94832298)(383.41271735,68.00917447)
\curveto(383.41271735,69.07002596)(382.99126519,70.08757184)(382.24118064,70.83770643)
\curveto(381.49109742,71.58784235)(380.47362123,72.00932337)(379.41284239,72.00932337)
\curveto(378.35206355,72.00932337)(377.33458735,71.58784235)(376.58450414,70.83770643)
\curveto(375.83441958,70.08757184)(375.41296743,69.07002596)(375.41296743,68.00917447)
\curveto(375.41296743,66.94832298)(375.83441958,65.9307771)(376.58450414,65.18064251)
\curveto(377.33458735,64.43050659)(378.35206355,64.00902557)(379.41284239,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,64.00902557)
\curveto(380.47362123,64.00902557)(381.49109742,64.43050659)(382.24118064,65.18064251)
\curveto(382.99126519,65.9307771)(383.41271735,66.94832298)(383.41271735,68.00917447)
\curveto(383.41271735,69.07002596)(382.99126519,70.08757184)(382.24118064,70.83770643)
\curveto(381.49109742,71.58784235)(380.47362123,72.00932337)(379.41284239,72.00932337)
\curveto(378.35206355,72.00932337)(377.33458735,71.58784235)(376.58450414,70.83770643)
\curveto(375.83441958,70.08757184)(375.41296743,69.07002596)(375.41296743,68.00917447)
\curveto(375.41296743,66.94832298)(375.83441958,65.9307771)(376.58450414,65.18064251)
\curveto(377.33458735,64.43050659)(378.35206355,64.00902557)(379.41284239,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,59.12155523)
\curveto(256.66657845,59.12155523)(257.68405464,59.54303625)(258.43413786,60.29317217)
\curveto(259.18422241,61.04330676)(259.60567457,62.06085264)(259.60567457,63.12170413)
\curveto(259.60567457,64.18255562)(259.18422241,65.20010149)(258.43413786,65.95023608)
\curveto(257.68405464,66.70037201)(256.66657845,67.12185303)(255.60579961,67.12185303)
\curveto(254.54502077,67.12185303)(253.52754458,66.70037201)(252.77746136,65.95023608)
\curveto(252.02737681,65.20010149)(251.60592465,64.18255562)(251.60592465,63.12170413)
\curveto(251.60592465,62.06085264)(252.02737681,61.04330676)(252.77746136,60.29317217)
\curveto(253.52754458,59.54303625)(254.54502077,59.12155523)(255.60579961,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,59.12155523)
\curveto(256.66657845,59.12155523)(257.68405464,59.54303625)(258.43413786,60.29317217)
\curveto(259.18422241,61.04330676)(259.60567457,62.06085264)(259.60567457,63.12170413)
\curveto(259.60567457,64.18255562)(259.18422241,65.20010149)(258.43413786,65.95023608)
\curveto(257.68405464,66.70037201)(256.66657845,67.12185303)(255.60579961,67.12185303)
\curveto(254.54502077,67.12185303)(253.52754458,66.70037201)(252.77746136,65.95023608)
\curveto(252.02737681,65.20010149)(251.60592465,64.18255562)(251.60592465,63.12170413)
\curveto(251.60592465,62.06085264)(252.02737681,61.04330676)(252.77746136,60.29317217)
\curveto(253.52754458,59.54303625)(254.54502077,59.12155523)(255.60579961,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,140.57915689)
\curveto(90.50451614,140.57915689)(91.52199233,141.00063791)(92.27207555,141.75077383)
\curveto(93.0221601,142.50090842)(93.44361226,143.5184543)(93.44361226,144.57930579)
\curveto(93.44361226,145.64015728)(93.0221601,146.65770316)(92.27207555,147.40783774)
\curveto(91.52199233,148.15797367)(90.50451614,148.57945469)(89.4437373,148.57945469)
\curveto(88.38295846,148.57945469)(87.36548227,148.15797367)(86.61539905,147.40783774)
\curveto(85.8653145,146.65770316)(85.44386234,145.64015728)(85.44386234,144.57930579)
\curveto(85.44386234,143.5184543)(85.8653145,142.50090842)(86.61539905,141.75077383)
\curveto(87.36548227,141.00063791)(88.38295846,140.57915689)(89.4437373,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,140.57915689)
\curveto(90.50451614,140.57915689)(91.52199233,141.00063791)(92.27207555,141.75077383)
\curveto(93.0221601,142.50090842)(93.44361226,143.5184543)(93.44361226,144.57930579)
\curveto(93.44361226,145.64015728)(93.0221601,146.65770316)(92.27207555,147.40783774)
\curveto(91.52199233,148.15797367)(90.50451614,148.57945469)(89.4437373,148.57945469)
\curveto(88.38295846,148.57945469)(87.36548227,148.15797367)(86.61539905,147.40783774)
\curveto(85.8653145,146.65770316)(85.44386234,145.64015728)(85.44386234,144.57930579)
\curveto(85.44386234,143.5184543)(85.8653145,142.50090842)(86.61539905,141.75077383)
\curveto(87.36548227,141.00063791)(88.38295846,140.57915689)(89.4437373,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,313.26920934)
\curveto(198.02113392,313.26920934)(199.03861011,313.69069036)(199.78869333,314.44082628)
\curveto(200.53877788,315.19096087)(200.96023004,316.20850675)(200.96023004,317.26935824)
\curveto(200.96023004,318.33020973)(200.53877788,319.3477556)(199.78869333,320.09789019)
\curveto(199.03861011,320.84802612)(198.02113392,321.26950714)(196.96035508,321.26950714)
\curveto(195.89957624,321.26950714)(194.88210005,320.84802612)(194.13201683,320.09789019)
\curveto(193.38193228,319.3477556)(192.96048012,318.33020973)(192.96048012,317.26935824)
\curveto(192.96048012,316.20850675)(193.38193228,315.19096087)(194.13201683,314.44082628)
\curveto(194.88210005,313.69069036)(195.89957624,313.26920934)(196.96035508,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,313.26920934)
\curveto(198.02113392,313.26920934)(199.03861011,313.69069036)(199.78869333,314.44082628)
\curveto(200.53877788,315.19096087)(200.96023004,316.20850675)(200.96023004,317.26935824)
\curveto(200.96023004,318.33020973)(200.53877788,319.3477556)(199.78869333,320.09789019)
\curveto(199.03861011,320.84802612)(198.02113392,321.26950714)(196.96035508,321.26950714)
\curveto(195.89957624,321.26950714)(194.88210005,320.84802612)(194.13201683,320.09789019)
\curveto(193.38193228,319.3477556)(192.96048012,318.33020973)(192.96048012,317.26935824)
\curveto(192.96048012,316.20850675)(193.38193228,315.19096087)(194.13201683,314.44082628)
\curveto(194.88210005,313.69069036)(195.89957624,313.26920934)(196.96035508,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,264.39465851)
\curveto(211.05346171,264.39465851)(212.0709379,264.81613954)(212.82102112,265.56627546)
\curveto(213.57110567,266.31641005)(213.99255783,267.33395593)(213.99255783,268.39480742)
\curveto(213.99255783,269.4556589)(213.57110567,270.47320478)(212.82102112,271.22333937)
\curveto(212.0709379,271.97347529)(211.05346171,272.39495632)(209.99268287,272.39495632)
\curveto(208.93190403,272.39495632)(207.91442784,271.97347529)(207.16434462,271.22333937)
\curveto(206.41426007,270.47320478)(205.99280791,269.4556589)(205.99280791,268.39480742)
\curveto(205.99280791,267.33395593)(206.41426007,266.31641005)(207.16434462,265.56627546)
\curveto(207.91442784,264.81613954)(208.93190403,264.39465851)(209.99268287,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,264.39465851)
\curveto(211.05346171,264.39465851)(212.0709379,264.81613954)(212.82102112,265.56627546)
\curveto(213.57110567,266.31641005)(213.99255783,267.33395593)(213.99255783,268.39480742)
\curveto(213.99255783,269.4556589)(213.57110567,270.47320478)(212.82102112,271.22333937)
\curveto(212.0709379,271.97347529)(211.05346171,272.39495632)(209.99268287,272.39495632)
\curveto(208.93190403,272.39495632)(207.91442784,271.97347529)(207.16434462,271.22333937)
\curveto(206.41426007,270.47320478)(205.99280791,269.4556589)(205.99280791,268.39480742)
\curveto(205.99280791,267.33395593)(206.41426007,266.31641005)(207.16434462,265.56627546)
\curveto(207.91442784,264.81613954)(208.93190403,264.39465851)(209.99268287,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,236.69908819)
\curveto(196.39209549,236.69908819)(197.40957168,237.12056921)(198.1596549,237.87070514)
\curveto(198.90973945,238.62083973)(199.33119161,239.6383856)(199.33119161,240.69923709)
\curveto(199.33119161,241.76008858)(198.90973945,242.77763446)(198.1596549,243.52776905)
\curveto(197.40957168,244.27790497)(196.39209549,244.69938599)(195.33131665,244.69938599)
\curveto(194.27053781,244.69938599)(193.25306162,244.27790497)(192.5029784,243.52776905)
\curveto(191.75289385,242.77763446)(191.33144169,241.76008858)(191.33144169,240.69923709)
\curveto(191.33144169,239.6383856)(191.75289385,238.62083973)(192.5029784,237.87070514)
\curveto(193.25306162,237.12056921)(194.27053781,236.69908819)(195.33131665,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,236.69908819)
\curveto(196.39209549,236.69908819)(197.40957168,237.12056921)(198.1596549,237.87070514)
\curveto(198.90973945,238.62083973)(199.33119161,239.6383856)(199.33119161,240.69923709)
\curveto(199.33119161,241.76008858)(198.90973945,242.77763446)(198.1596549,243.52776905)
\curveto(197.40957168,244.27790497)(196.39209549,244.69938599)(195.33131665,244.69938599)
\curveto(194.27053781,244.69938599)(193.25306162,244.27790497)(192.5029784,243.52776905)
\curveto(191.75289385,242.77763446)(191.33144169,241.76008858)(191.33144169,240.69923709)
\curveto(191.33144169,239.6383856)(191.75289385,238.62083973)(192.5029784,237.87070514)
\curveto(193.25306162,237.12056921)(194.27053781,236.69908819)(195.33131665,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,230.1824882)
\curveto(202.90826956,230.1824882)(203.92574575,230.60396922)(204.67582897,231.35410514)
\curveto(205.42591352,232.10423973)(205.84736568,233.12178561)(205.84736568,234.1826371)
\curveto(205.84736568,235.24348859)(205.42591352,236.26103446)(204.67582897,237.01116905)
\curveto(203.92574575,237.76130498)(202.90826956,238.182786)(201.84749072,238.182786)
\curveto(200.78671188,238.182786)(199.76923569,237.76130498)(199.01915247,237.01116905)
\curveto(198.26906792,236.26103446)(197.84761576,235.24348859)(197.84761576,234.1826371)
\curveto(197.84761576,233.12178561)(198.26906792,232.10423973)(199.01915247,231.35410514)
\curveto(199.76923569,230.60396922)(200.78671188,230.1824882)(201.84749072,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,230.1824882)
\curveto(202.90826956,230.1824882)(203.92574575,230.60396922)(204.67582897,231.35410514)
\curveto(205.42591352,232.10423973)(205.84736568,233.12178561)(205.84736568,234.1826371)
\curveto(205.84736568,235.24348859)(205.42591352,236.26103446)(204.67582897,237.01116905)
\curveto(203.92574575,237.76130498)(202.90826956,238.182786)(201.84749072,238.182786)
\curveto(200.78671188,238.182786)(199.76923569,237.76130498)(199.01915247,237.01116905)
\curveto(198.26906792,236.26103446)(197.84761576,235.24348859)(197.84761576,234.1826371)
\curveto(197.84761576,233.12178561)(198.26906792,232.10423973)(199.01915247,231.35410514)
\curveto(199.76923569,230.60396922)(200.78671188,230.1824882)(201.84749072,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,85.1879959)
\curveto(184.98882648,85.1879959)(186.00630267,85.60947692)(186.75638589,86.35961284)
\curveto(187.50647044,87.10974743)(187.9279226,88.12729331)(187.9279226,89.1881448)
\curveto(187.9279226,90.24899629)(187.50647044,91.26654216)(186.75638589,92.01667675)
\curveto(186.00630267,92.76681268)(184.98882648,93.1882937)(183.92804764,93.1882937)
\curveto(182.8672688,93.1882937)(181.84979261,92.76681268)(181.09970939,92.01667675)
\curveto(180.34962484,91.26654216)(179.92817268,90.24899629)(179.92817268,89.1881448)
\curveto(179.92817268,88.12729331)(180.34962484,87.10974743)(181.09970939,86.35961284)
\curveto(181.84979261,85.60947692)(182.8672688,85.1879959)(183.92804764,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,85.1879959)
\curveto(184.98882648,85.1879959)(186.00630267,85.60947692)(186.75638589,86.35961284)
\curveto(187.50647044,87.10974743)(187.9279226,88.12729331)(187.9279226,89.1881448)
\curveto(187.9279226,90.24899629)(187.50647044,91.26654216)(186.75638589,92.01667675)
\curveto(186.00630267,92.76681268)(184.98882648,93.1882937)(183.92804764,93.1882937)
\curveto(182.8672688,93.1882937)(181.84979261,92.76681268)(181.09970939,92.01667675)
\curveto(180.34962484,91.26654216)(179.92817268,90.24899629)(179.92817268,89.1881448)
\curveto(179.92817268,88.12729331)(180.34962484,87.10974743)(181.09970939,86.35961284)
\curveto(181.84979261,85.60947692)(182.8672688,85.1879959)(183.92804764,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,254.61975852)
\curveto(204.53730799,254.61975852)(205.55478418,255.04123954)(206.3048674,255.79137547)
\curveto(207.05495195,256.54151006)(207.47640411,257.55905593)(207.47640411,258.61990742)
\curveto(207.47640411,259.68075891)(207.05495195,260.69830479)(206.3048674,261.44843938)
\curveto(205.55478418,262.1985753)(204.53730799,262.62005632)(203.47652915,262.62005632)
\curveto(202.41575031,262.62005632)(201.39827412,262.1985753)(200.6481909,261.44843938)
\curveto(199.89810635,260.69830479)(199.47665419,259.68075891)(199.47665419,258.61990742)
\curveto(199.47665419,257.55905593)(199.89810635,256.54151006)(200.6481909,255.79137547)
\curveto(201.39827412,255.04123954)(202.41575031,254.61975852)(203.47652915,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,254.61975852)
\curveto(204.53730799,254.61975852)(205.55478418,255.04123954)(206.3048674,255.79137547)
\curveto(207.05495195,256.54151006)(207.47640411,257.55905593)(207.47640411,258.61990742)
\curveto(207.47640411,259.68075891)(207.05495195,260.69830479)(206.3048674,261.44843938)
\curveto(205.55478418,262.1985753)(204.53730799,262.62005632)(203.47652915,262.62005632)
\curveto(202.41575031,262.62005632)(201.39827412,262.1985753)(200.6481909,261.44843938)
\curveto(199.89810635,260.69830479)(199.47665419,259.68075891)(199.47665419,258.61990742)
\curveto(199.47665419,257.55905593)(199.89810635,256.54151006)(200.6481909,255.79137547)
\curveto(201.39827412,255.04123954)(202.41575031,254.61975852)(203.47652915,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,57.49242557)
\curveto(300.6506771,57.49242557)(301.6681533,57.9139066)(302.41823651,58.66404252)
\curveto(303.16832107,59.41417711)(303.58977322,60.43172299)(303.58977322,61.49257448)
\curveto(303.58977322,62.55342596)(303.16832107,63.57097184)(302.41823651,64.32110643)
\curveto(301.6681533,65.07124235)(300.6506771,65.49272338)(299.58989826,65.49272338)
\curveto(298.52911942,65.49272338)(297.51164323,65.07124235)(296.76156001,64.32110643)
\curveto(296.01147546,63.57097184)(295.5900233,62.55342596)(295.5900233,61.49257448)
\curveto(295.5900233,60.43172299)(296.01147546,59.41417711)(296.76156001,58.66404252)
\curveto(297.51164323,57.9139066)(298.52911942,57.49242557)(299.58989826,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,57.49242557)
\curveto(300.6506771,57.49242557)(301.6681533,57.9139066)(302.41823651,58.66404252)
\curveto(303.16832107,59.41417711)(303.58977322,60.43172299)(303.58977322,61.49257448)
\curveto(303.58977322,62.55342596)(303.16832107,63.57097184)(302.41823651,64.32110643)
\curveto(301.6681533,65.07124235)(300.6506771,65.49272338)(299.58989826,65.49272338)
\curveto(298.52911942,65.49272338)(297.51164323,65.07124235)(296.76156001,64.32110643)
\curveto(296.01147546,63.57097184)(295.5900233,62.55342596)(295.5900233,61.49257448)
\curveto(295.5900233,60.43172299)(296.01147546,59.41417711)(296.76156001,58.66404252)
\curveto(297.51164323,57.9139066)(298.52911942,57.49242557)(299.58989826,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,171.53302721)
\curveto(246.89234787,171.53302721)(247.90982406,171.95450823)(248.65990728,172.70464415)
\curveto(249.40999183,173.45477874)(249.83144399,174.47232462)(249.83144399,175.53317611)
\curveto(249.83144399,176.5940276)(249.40999183,177.61157348)(248.65990728,178.36170806)
\curveto(247.90982406,179.11184399)(246.89234787,179.53332501)(245.83156903,179.53332501)
\curveto(244.77079019,179.53332501)(243.753314,179.11184399)(243.00323078,178.36170806)
\curveto(242.25314623,177.61157348)(241.83169407,176.5940276)(241.83169407,175.53317611)
\curveto(241.83169407,174.47232462)(242.25314623,173.45477874)(243.00323078,172.70464415)
\curveto(243.753314,171.95450823)(244.77079019,171.53302721)(245.83156903,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,171.53302721)
\curveto(246.89234787,171.53302721)(247.90982406,171.95450823)(248.65990728,172.70464415)
\curveto(249.40999183,173.45477874)(249.83144399,174.47232462)(249.83144399,175.53317611)
\curveto(249.83144399,176.5940276)(249.40999183,177.61157348)(248.65990728,178.36170806)
\curveto(247.90982406,179.11184399)(246.89234787,179.53332501)(245.83156903,179.53332501)
\curveto(244.77079019,179.53332501)(243.753314,179.11184399)(243.00323078,178.36170806)
\curveto(242.25314623,177.61157348)(241.83169407,176.5940276)(241.83169407,175.53317611)
\curveto(241.83169407,174.47232462)(242.25314623,173.45477874)(243.00323078,172.70464415)
\curveto(243.753314,171.95450823)(244.77079019,171.53302721)(245.83156903,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,292.09023901)
\curveto(373.9574675,292.09023901)(374.9749437,292.51172003)(375.72502692,293.26185596)
\curveto(376.47511147,294.01199054)(376.89656363,295.02953642)(376.89656363,296.09038791)
\curveto(376.89656363,297.1512394)(376.47511147,298.16878528)(375.72502692,298.91891987)
\curveto(374.9749437,299.66905579)(373.9574675,300.09053681)(372.89668866,300.09053681)
\curveto(371.83590983,300.09053681)(370.81843363,299.66905579)(370.06835041,298.91891987)
\curveto(369.31826586,298.16878528)(368.8968137,297.1512394)(368.8968137,296.09038791)
\curveto(368.8968137,295.02953642)(369.31826586,294.01199054)(370.06835041,293.26185596)
\curveto(370.81843363,292.51172003)(371.83590983,292.09023901)(372.89668866,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,292.09023901)
\curveto(373.9574675,292.09023901)(374.9749437,292.51172003)(375.72502692,293.26185596)
\curveto(376.47511147,294.01199054)(376.89656363,295.02953642)(376.89656363,296.09038791)
\curveto(376.89656363,297.1512394)(376.47511147,298.16878528)(375.72502692,298.91891987)
\curveto(374.9749437,299.66905579)(373.9574675,300.09053681)(372.89668866,300.09053681)
\curveto(371.83590983,300.09053681)(370.81843363,299.66905579)(370.06835041,298.91891987)
\curveto(369.31826586,298.16878528)(368.8968137,297.1512394)(368.8968137,296.09038791)
\curveto(368.8968137,295.02953642)(369.31826586,294.01199054)(370.06835041,293.26185596)
\curveto(370.81843363,292.51172003)(371.83590983,292.09023901)(372.89668866,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,365.40206016)
\curveto(237.11809694,365.40206016)(238.13557313,365.82354118)(238.88565635,366.5736771)
\curveto(239.6357409,367.32381169)(240.05719306,368.34135757)(240.05719306,369.40220906)
\curveto(240.05719306,370.46306055)(239.6357409,371.48060643)(238.88565635,372.23074102)
\curveto(238.13557313,372.98087694)(237.11809694,373.40235796)(236.0573181,373.40235796)
\curveto(234.99653926,373.40235796)(233.97906307,372.98087694)(233.22897985,372.23074102)
\curveto(232.4788953,371.48060643)(232.05744314,370.46306055)(232.05744314,369.40220906)
\curveto(232.05744314,368.34135757)(232.4788953,367.32381169)(233.22897985,366.5736771)
\curveto(233.97906307,365.82354118)(234.99653926,365.40206016)(236.0573181,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,365.40206016)
\curveto(237.11809694,365.40206016)(238.13557313,365.82354118)(238.88565635,366.5736771)
\curveto(239.6357409,367.32381169)(240.05719306,368.34135757)(240.05719306,369.40220906)
\curveto(240.05719306,370.46306055)(239.6357409,371.48060643)(238.88565635,372.23074102)
\curveto(238.13557313,372.98087694)(237.11809694,373.40235796)(236.0573181,373.40235796)
\curveto(234.99653926,373.40235796)(233.97906307,372.98087694)(233.22897985,372.23074102)
\curveto(232.4788953,371.48060643)(232.05744314,370.46306055)(232.05744314,369.40220906)
\curveto(232.05744314,368.34135757)(232.4788953,367.32381169)(233.22897985,366.5736771)
\curveto(233.97906307,365.82354118)(234.99653926,365.40206016)(236.0573181,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,362.14376016)
\curveto(154.03705561,362.14376016)(155.05453181,362.56524118)(155.80461502,363.31537711)
\curveto(156.55469958,364.0655117)(156.97615173,365.08305757)(156.97615173,366.14390906)
\curveto(156.97615173,367.20476055)(156.55469958,368.22230643)(155.80461502,368.97244102)
\curveto(155.05453181,369.72257694)(154.03705561,370.14405796)(152.97627677,370.14405796)
\curveto(151.91549793,370.14405796)(150.89802174,369.72257694)(150.14793852,368.97244102)
\curveto(149.39785397,368.22230643)(148.97640181,367.20476055)(148.97640181,366.14390906)
\curveto(148.97640181,365.08305757)(149.39785397,364.0655117)(150.14793852,363.31537711)
\curveto(150.89802174,362.56524118)(151.91549793,362.14376016)(152.97627677,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,362.14376016)
\curveto(154.03705561,362.14376016)(155.05453181,362.56524118)(155.80461502,363.31537711)
\curveto(156.55469958,364.0655117)(156.97615173,365.08305757)(156.97615173,366.14390906)
\curveto(156.97615173,367.20476055)(156.55469958,368.22230643)(155.80461502,368.97244102)
\curveto(155.05453181,369.72257694)(154.03705561,370.14405796)(152.97627677,370.14405796)
\curveto(151.91549793,370.14405796)(150.89802174,369.72257694)(150.14793852,368.97244102)
\curveto(149.39785397,368.22230643)(148.97640181,367.20476055)(148.97640181,366.14390906)
\curveto(148.97640181,365.08305757)(149.39785397,364.0655117)(150.14793852,363.31537711)
\curveto(150.89802174,362.56524118)(151.91549793,362.14376016)(152.97627677,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,70.52562556)
\curveto(367.44131378,70.52562556)(368.45878998,70.94710659)(369.20887319,71.69724251)
\curveto(369.95895775,72.4473771)(370.3804099,73.46492298)(370.3804099,74.52577446)
\curveto(370.3804099,75.58662595)(369.95895775,76.60417183)(369.20887319,77.35430642)
\curveto(368.45878998,78.10444234)(367.44131378,78.52592337)(366.38053494,78.52592337)
\curveto(365.3197561,78.52592337)(364.30227991,78.10444234)(363.55219669,77.35430642)
\curveto(362.80211214,76.60417183)(362.38065998,75.58662595)(362.38065998,74.52577446)
\curveto(362.38065998,73.46492298)(362.80211214,72.4473771)(363.55219669,71.69724251)
\curveto(364.30227991,70.94710659)(365.3197561,70.52562556)(366.38053494,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,70.52562556)
\curveto(367.44131378,70.52562556)(368.45878998,70.94710659)(369.20887319,71.69724251)
\curveto(369.95895775,72.4473771)(370.3804099,73.46492298)(370.3804099,74.52577446)
\curveto(370.3804099,75.58662595)(369.95895775,76.60417183)(369.20887319,77.35430642)
\curveto(368.45878998,78.10444234)(367.44131378,78.52592337)(366.38053494,78.52592337)
\curveto(365.3197561,78.52592337)(364.30227991,78.10444234)(363.55219669,77.35430642)
\curveto(362.80211214,76.60417183)(362.38065998,75.58662595)(362.38065998,74.52577446)
\curveto(362.38065998,73.46492298)(362.80211214,72.4473771)(363.55219669,71.69724251)
\curveto(364.30227991,70.94710659)(365.3197561,70.52562556)(366.38053494,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,147.09575688)
\curveto(126.34338195,147.09575688)(127.36085814,147.51723791)(128.11094136,148.26737383)
\curveto(128.86102591,149.01750842)(129.28247807,150.0350543)(129.28247807,151.09590578)
\curveto(129.28247807,152.15675727)(128.86102591,153.17430315)(128.11094136,153.92443774)
\curveto(127.36085814,154.67457366)(126.34338195,155.09605468)(125.28260311,155.09605468)
\curveto(124.22182427,155.09605468)(123.20434808,154.67457366)(122.45426486,153.92443774)
\curveto(121.70418031,153.17430315)(121.28272815,152.15675727)(121.28272815,151.09590578)
\curveto(121.28272815,150.0350543)(121.70418031,149.01750842)(122.45426486,148.26737383)
\curveto(123.20434808,147.51723791)(124.22182427,147.09575688)(125.28260311,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,147.09575688)
\curveto(126.34338195,147.09575688)(127.36085814,147.51723791)(128.11094136,148.26737383)
\curveto(128.86102591,149.01750842)(129.28247807,150.0350543)(129.28247807,151.09590578)
\curveto(129.28247807,152.15675727)(128.86102591,153.17430315)(128.11094136,153.92443774)
\curveto(127.36085814,154.67457366)(126.34338195,155.09605468)(125.28260311,155.09605468)
\curveto(124.22182427,155.09605468)(123.20434808,154.67457366)(122.45426486,153.92443774)
\curveto(121.70418031,153.17430315)(121.28272815,152.15675727)(121.28272815,151.09590578)
\curveto(121.28272815,150.0350543)(121.70418031,149.01750842)(122.45426486,148.26737383)
\curveto(123.20434808,147.51723791)(124.22182427,147.09575688)(125.28260311,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,298.60685935)
\curveto(383.73169809,298.60685935)(384.74917428,299.02834037)(385.4992575,299.7784763)
\curveto(386.24934205,300.52861089)(386.67079421,301.54615676)(386.67079421,302.60700825)
\curveto(386.67079421,303.66785974)(386.24934205,304.68540562)(385.4992575,305.43554021)
\curveto(384.74917428,306.18567613)(383.73169809,306.60715715)(382.67091925,306.60715715)
\curveto(381.61014041,306.60715715)(380.59266421,306.18567613)(379.842581,305.43554021)
\curveto(379.09249644,304.68540562)(378.67104429,303.66785974)(378.67104429,302.60700825)
\curveto(378.67104429,301.54615676)(379.09249644,300.52861089)(379.842581,299.7784763)
\curveto(380.59266421,299.02834037)(381.61014041,298.60685935)(382.67091925,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,298.60685935)
\curveto(383.73169809,298.60685935)(384.74917428,299.02834037)(385.4992575,299.7784763)
\curveto(386.24934205,300.52861089)(386.67079421,301.54615676)(386.67079421,302.60700825)
\curveto(386.67079421,303.66785974)(386.24934205,304.68540562)(385.4992575,305.43554021)
\curveto(384.74917428,306.18567613)(383.73169809,306.60715715)(382.67091925,306.60715715)
\curveto(381.61014041,306.60715715)(380.59266421,306.18567613)(379.842581,305.43554021)
\curveto(379.09249644,304.68540562)(378.67104429,303.66785974)(378.67104429,302.60700825)
\curveto(378.67104429,301.54615676)(379.09249644,300.52861089)(379.842581,299.7784763)
\curveto(380.59266421,299.02834037)(381.61014041,298.60685935)(382.67091925,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,83.55882555)
\curveto(393.50592867,83.55882555)(394.52340486,83.98030658)(395.27348808,84.7304425)
\curveto(396.02357263,85.48057709)(396.44502479,86.49812296)(396.44502479,87.55897445)
\curveto(396.44502479,88.61982594)(396.02357263,89.63737182)(395.27348808,90.38750641)
\curveto(394.52340486,91.13764233)(393.50592867,91.55912335)(392.44514983,91.55912335)
\curveto(391.38437099,91.55912335)(390.3668948,91.13764233)(389.61681158,90.38750641)
\curveto(388.86672703,89.63737182)(388.44527487,88.61982594)(388.44527487,87.55897445)
\curveto(388.44527487,86.49812296)(388.86672703,85.48057709)(389.61681158,84.7304425)
\curveto(390.3668948,83.98030658)(391.38437099,83.55882555)(392.44514983,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,83.55882555)
\curveto(393.50592867,83.55882555)(394.52340486,83.98030658)(395.27348808,84.7304425)
\curveto(396.02357263,85.48057709)(396.44502479,86.49812296)(396.44502479,87.55897445)
\curveto(396.44502479,88.61982594)(396.02357263,89.63737182)(395.27348808,90.38750641)
\curveto(394.52340486,91.13764233)(393.50592867,91.55912335)(392.44514983,91.55912335)
\curveto(391.38437099,91.55912335)(390.3668948,91.13764233)(389.61681158,90.38750641)
\curveto(388.86672703,89.63737182)(388.44527487,88.61982594)(388.44527487,87.55897445)
\curveto(388.44527487,86.49812296)(388.86672703,85.48057709)(389.61681158,84.7304425)
\curveto(390.3668948,83.98030658)(391.38437099,83.55882555)(392.44514983,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,349.11055)
\curveto(390.24785181,349.11055)(391.265328,349.53203102)(392.01541122,350.28216695)
\curveto(392.76549577,351.03230153)(393.18694793,352.04984741)(393.18694793,353.1106989)
\curveto(393.18694793,354.17155039)(392.76549577,355.18909627)(392.01541122,355.93923086)
\curveto(391.265328,356.68936678)(390.24785181,357.1108478)(389.18707297,357.1108478)
\curveto(388.12629413,357.1108478)(387.10881794,356.68936678)(386.35873472,355.93923086)
\curveto(385.60865017,355.18909627)(385.18719801,354.17155039)(385.18719801,353.1106989)
\curveto(385.18719801,352.04984741)(385.60865017,351.03230153)(386.35873472,350.28216695)
\curveto(387.10881794,349.53203102)(388.12629413,349.11055)(389.18707297,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,349.11055)
\curveto(390.24785181,349.11055)(391.265328,349.53203102)(392.01541122,350.28216695)
\curveto(392.76549577,351.03230153)(393.18694793,352.04984741)(393.18694793,353.1106989)
\curveto(393.18694793,354.17155039)(392.76549577,355.18909627)(392.01541122,355.93923086)
\curveto(391.265328,356.68936678)(390.24785181,357.1108478)(389.18707297,357.1108478)
\curveto(388.12629413,357.1108478)(387.10881794,356.68936678)(386.35873472,355.93923086)
\curveto(385.60865017,355.18909627)(385.18719801,354.17155039)(385.18719801,353.1106989)
\curveto(385.18719801,352.04984741)(385.60865017,351.03230153)(386.35873472,350.28216695)
\curveto(387.10881794,349.53203102)(388.12629413,349.11055)(389.18707297,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,103.10866623)
\curveto(168.69842183,103.10866623)(169.71589802,103.53014725)(170.46598124,104.28028317)
\curveto(171.21606579,105.03041776)(171.63751795,106.04796364)(171.63751795,107.10881513)
\curveto(171.63751795,108.16966662)(171.21606579,109.18721249)(170.46598124,109.93734708)
\curveto(169.71589802,110.68748301)(168.69842183,111.10896403)(167.63764299,111.10896403)
\curveto(166.57686415,111.10896403)(165.55938796,110.68748301)(164.80930474,109.93734708)
\curveto(164.05922019,109.18721249)(163.63776803,108.16966662)(163.63776803,107.10881513)
\curveto(163.63776803,106.04796364)(164.05922019,105.03041776)(164.80930474,104.28028317)
\curveto(165.55938796,103.53014725)(166.57686415,103.10866623)(167.63764299,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,103.10866623)
\curveto(168.69842183,103.10866623)(169.71589802,103.53014725)(170.46598124,104.28028317)
\curveto(171.21606579,105.03041776)(171.63751795,106.04796364)(171.63751795,107.10881513)
\curveto(171.63751795,108.16966662)(171.21606579,109.18721249)(170.46598124,109.93734708)
\curveto(169.71589802,110.68748301)(168.69842183,111.10896403)(167.63764299,111.10896403)
\curveto(166.57686415,111.10896403)(165.55938796,110.68748301)(164.80930474,109.93734708)
\curveto(164.05922019,109.18721249)(163.63776803,108.16966662)(163.63776803,107.10881513)
\curveto(163.63776803,106.04796364)(164.05922019,105.03041776)(164.80930474,104.28028317)
\curveto(165.55938796,103.53014725)(166.57686415,103.10866623)(167.63764299,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,283.94449919)
\curveto(233.86002008,283.94449919)(234.87749627,284.36598021)(235.62757949,285.11611614)
\curveto(236.37766404,285.86625072)(236.7991162,286.8837966)(236.7991162,287.94464809)
\curveto(236.7991162,289.00549958)(236.37766404,290.02304546)(235.62757949,290.77318005)
\curveto(234.87749627,291.52331597)(233.86002008,291.94479699)(232.79924124,291.94479699)
\curveto(231.7384624,291.94479699)(230.72098621,291.52331597)(229.97090299,290.77318005)
\curveto(229.22081844,290.02304546)(228.79936628,289.00549958)(228.79936628,287.94464809)
\curveto(228.79936628,286.8837966)(229.22081844,285.86625072)(229.97090299,285.11611614)
\curveto(230.72098621,284.36598021)(231.7384624,283.94449919)(232.79924124,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,283.94449919)
\curveto(233.86002008,283.94449919)(234.87749627,284.36598021)(235.62757949,285.11611614)
\curveto(236.37766404,285.86625072)(236.7991162,286.8837966)(236.7991162,287.94464809)
\curveto(236.7991162,289.00549958)(236.37766404,290.02304546)(235.62757949,290.77318005)
\curveto(234.87749627,291.52331597)(233.86002008,291.94479699)(232.79924124,291.94479699)
\curveto(231.7384624,291.94479699)(230.72098621,291.52331597)(229.97090299,290.77318005)
\curveto(229.22081844,290.02304546)(228.79936628,289.00549958)(228.79936628,287.94464809)
\curveto(228.79936628,286.8837966)(229.22081844,285.86625072)(229.97090299,285.11611614)
\curveto(230.72098621,284.36598021)(231.7384624,283.94449919)(232.79924124,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,349.11055)
\curveto(101.90778515,349.11055)(102.92526134,349.53203102)(103.67534456,350.28216695)
\curveto(104.42542911,351.03230153)(104.84688127,352.04984741)(104.84688127,353.1106989)
\curveto(104.84688127,354.17155039)(104.42542911,355.18909627)(103.67534456,355.93923086)
\curveto(102.92526134,356.68936678)(101.90778515,357.1108478)(100.84700631,357.1108478)
\curveto(99.78622747,357.1108478)(98.76875128,356.68936678)(98.01866806,355.93923086)
\curveto(97.26858351,355.18909627)(96.84713135,354.17155039)(96.84713135,353.1106989)
\curveto(96.84713135,352.04984741)(97.26858351,351.03230153)(98.01866806,350.28216695)
\curveto(98.76875128,349.53203102)(99.78622747,349.11055)(100.84700631,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,349.11055)
\curveto(101.90778515,349.11055)(102.92526134,349.53203102)(103.67534456,350.28216695)
\curveto(104.42542911,351.03230153)(104.84688127,352.04984741)(104.84688127,353.1106989)
\curveto(104.84688127,354.17155039)(104.42542911,355.18909627)(103.67534456,355.93923086)
\curveto(102.92526134,356.68936678)(101.90778515,357.1108478)(100.84700631,357.1108478)
\curveto(99.78622747,357.1108478)(98.76875128,356.68936678)(98.01866806,355.93923086)
\curveto(97.26858351,355.18909627)(96.84713135,354.17155039)(96.84713135,353.1106989)
\curveto(96.84713135,352.04984741)(97.26858351,351.03230153)(98.01866806,350.28216695)
\curveto(98.76875128,349.53203102)(99.78622747,349.11055)(100.84700631,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,243.21568819)
\curveto(222.45675107,243.21568819)(223.47422726,243.63716921)(224.22431048,244.38730513)
\curveto(224.97439503,245.13743972)(225.39584719,246.1549856)(225.39584719,247.21583709)
\curveto(225.39584719,248.27668858)(224.97439503,249.29423445)(224.22431048,250.04436904)
\curveto(223.47422726,250.79450497)(222.45675107,251.21598599)(221.39597223,251.21598599)
\curveto(220.33519339,251.21598599)(219.3177172,250.79450497)(218.56763398,250.04436904)
\curveto(217.81754943,249.29423445)(217.39609727,248.27668858)(217.39609727,247.21583709)
\curveto(217.39609727,246.1549856)(217.81754943,245.13743972)(218.56763398,244.38730513)
\curveto(219.3177172,243.63716921)(220.33519339,243.21568819)(221.39597223,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,243.21568819)
\curveto(222.45675107,243.21568819)(223.47422726,243.63716921)(224.22431048,244.38730513)
\curveto(224.97439503,245.13743972)(225.39584719,246.1549856)(225.39584719,247.21583709)
\curveto(225.39584719,248.27668858)(224.97439503,249.29423445)(224.22431048,250.04436904)
\curveto(223.47422726,250.79450497)(222.45675107,251.21598599)(221.39597223,251.21598599)
\curveto(220.33519339,251.21598599)(219.3177172,250.79450497)(218.56763398,250.04436904)
\curveto(217.81754943,249.29423445)(217.39609727,248.27668858)(217.39609727,247.21583709)
\curveto(217.39609727,246.1549856)(217.81754943,245.13743972)(218.56763398,244.38730513)
\curveto(219.3177172,243.63716921)(220.33519339,243.21568819)(221.39597223,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,329.56072967)
\curveto(263.18275252,329.56072967)(264.20022871,329.98221069)(264.95031193,330.73234662)
\curveto(265.70039648,331.48248121)(266.12184864,332.50002708)(266.12184864,333.56087857)
\curveto(266.12184864,334.62173006)(265.70039648,335.63927594)(264.95031193,336.38941053)
\curveto(264.20022871,337.13954645)(263.18275252,337.56102747)(262.12197368,337.56102747)
\curveto(261.06119484,337.56102747)(260.04371864,337.13954645)(259.29363543,336.38941053)
\curveto(258.54355087,335.63927594)(258.12209872,334.62173006)(258.12209872,333.56087857)
\curveto(258.12209872,332.50002708)(258.54355087,331.48248121)(259.29363543,330.73234662)
\curveto(260.04371864,329.98221069)(261.06119484,329.56072967)(262.12197368,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,329.56072967)
\curveto(263.18275252,329.56072967)(264.20022871,329.98221069)(264.95031193,330.73234662)
\curveto(265.70039648,331.48248121)(266.12184864,332.50002708)(266.12184864,333.56087857)
\curveto(266.12184864,334.62173006)(265.70039648,335.63927594)(264.95031193,336.38941053)
\curveto(264.20022871,337.13954645)(263.18275252,337.56102747)(262.12197368,337.56102747)
\curveto(261.06119484,337.56102747)(260.04371864,337.13954645)(259.29363543,336.38941053)
\curveto(258.54355087,335.63927594)(258.12209872,334.62173006)(258.12209872,333.56087857)
\curveto(258.12209872,332.50002708)(258.54355087,331.48248121)(259.29363543,330.73234662)
\curveto(260.04371864,329.98221069)(261.06119484,329.56072967)(262.12197368,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,60.75072557)
\curveto(404.90921803,60.75072557)(405.92669422,61.17220659)(406.67677744,61.92234252)
\curveto(407.42686199,62.67247711)(407.84831415,63.69002298)(407.84831415,64.75087447)
\curveto(407.84831415,65.81172596)(407.42686199,66.82927184)(406.67677744,67.57940643)
\curveto(405.92669422,68.32954235)(404.90921803,68.75102337)(403.84843919,68.75102337)
\curveto(402.78766035,68.75102337)(401.77018415,68.32954235)(401.02010094,67.57940643)
\curveto(400.27001638,66.82927184)(399.84856423,65.81172596)(399.84856423,64.75087447)
\curveto(399.84856423,63.69002298)(400.27001638,62.67247711)(401.02010094,61.92234252)
\curveto(401.77018415,61.17220659)(402.78766035,60.75072557)(403.84843919,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,60.75072557)
\curveto(404.90921803,60.75072557)(405.92669422,61.17220659)(406.67677744,61.92234252)
\curveto(407.42686199,62.67247711)(407.84831415,63.69002298)(407.84831415,64.75087447)
\curveto(407.84831415,65.81172596)(407.42686199,66.82927184)(406.67677744,67.57940643)
\curveto(405.92669422,68.32954235)(404.90921803,68.75102337)(403.84843919,68.75102337)
\curveto(402.78766035,68.75102337)(401.77018415,68.32954235)(401.02010094,67.57940643)
\curveto(400.27001638,66.82927184)(399.84856423,65.81172596)(399.84856423,64.75087447)
\curveto(399.84856423,63.69002298)(400.27001638,62.67247711)(401.02010094,61.92234252)
\curveto(401.77018415,61.17220659)(402.78766035,60.75072557)(403.84843919,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,222.03671786)
\curveto(106.79490044,222.03671786)(107.81237663,222.45819888)(108.56245985,223.2083348)
\curveto(109.31254441,223.95846939)(109.73399656,224.97601527)(109.73399656,226.03686676)
\curveto(109.73399656,227.09771825)(109.31254441,228.11526412)(108.56245985,228.86539871)
\curveto(107.81237663,229.61553464)(106.79490044,230.03701566)(105.7341216,230.03701566)
\curveto(104.67334276,230.03701566)(103.65586657,229.61553464)(102.90578335,228.86539871)
\curveto(102.1556988,228.11526412)(101.73424664,227.09771825)(101.73424664,226.03686676)
\curveto(101.73424664,224.97601527)(102.1556988,223.95846939)(102.90578335,223.2083348)
\curveto(103.65586657,222.45819888)(104.67334276,222.03671786)(105.7341216,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,222.03671786)
\curveto(106.79490044,222.03671786)(107.81237663,222.45819888)(108.56245985,223.2083348)
\curveto(109.31254441,223.95846939)(109.73399656,224.97601527)(109.73399656,226.03686676)
\curveto(109.73399656,227.09771825)(109.31254441,228.11526412)(108.56245985,228.86539871)
\curveto(107.81237663,229.61553464)(106.79490044,230.03701566)(105.7341216,230.03701566)
\curveto(104.67334276,230.03701566)(103.65586657,229.61553464)(102.90578335,228.86539871)
\curveto(102.1556988,228.11526412)(101.73424664,227.09771825)(101.73424664,226.03686676)
\curveto(101.73424664,224.97601527)(102.1556988,223.95846939)(102.90578335,223.2083348)
\curveto(103.65586657,222.45819888)(104.67334276,222.03671786)(105.7341216,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,251.36145853)
\curveto(170.32746026,251.36145853)(171.34493645,251.78293955)(172.09501967,252.53307547)
\curveto(172.84510422,253.28321006)(173.26655638,254.30075594)(173.26655638,255.36160743)
\curveto(173.26655638,256.42245891)(172.84510422,257.44000479)(172.09501967,258.19013938)
\curveto(171.34493645,258.9402753)(170.32746026,259.36175633)(169.26668142,259.36175633)
\curveto(168.20590258,259.36175633)(167.18842639,258.9402753)(166.43834317,258.19013938)
\curveto(165.68825862,257.44000479)(165.26680646,256.42245891)(165.26680646,255.36160743)
\curveto(165.26680646,254.30075594)(165.68825862,253.28321006)(166.43834317,252.53307547)
\curveto(167.18842639,251.78293955)(168.20590258,251.36145853)(169.26668142,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,251.36145853)
\curveto(170.32746026,251.36145853)(171.34493645,251.78293955)(172.09501967,252.53307547)
\curveto(172.84510422,253.28321006)(173.26655638,254.30075594)(173.26655638,255.36160743)
\curveto(173.26655638,256.42245891)(172.84510422,257.44000479)(172.09501967,258.19013938)
\curveto(171.34493645,258.9402753)(170.32746026,259.36175633)(169.26668142,259.36175633)
\curveto(168.20590258,259.36175633)(167.18842639,258.9402753)(166.43834317,258.19013938)
\curveto(165.68825862,257.44000479)(165.26680646,256.42245891)(165.26680646,255.36160743)
\curveto(165.26680646,254.30075594)(165.68825862,253.28321006)(166.43834317,252.53307547)
\curveto(167.18842639,251.78293955)(168.20590258,251.36145853)(169.26668142,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,121.02933656)
\curveto(303.90875396,121.02933656)(304.92623016,121.45081758)(305.67631338,122.2009535)
\curveto(306.42639793,122.95108809)(306.84785009,123.96863397)(306.84785009,125.02948546)
\curveto(306.84785009,126.09033695)(306.42639793,127.10788283)(305.67631338,127.85801742)
\curveto(304.92623016,128.60815334)(303.90875396,129.02963436)(302.84797512,129.02963436)
\curveto(301.78719629,129.02963436)(300.76972009,128.60815334)(300.01963687,127.85801742)
\curveto(299.26955232,127.10788283)(298.84810016,126.09033695)(298.84810016,125.02948546)
\curveto(298.84810016,123.96863397)(299.26955232,122.95108809)(300.01963687,122.2009535)
\curveto(300.76972009,121.45081758)(301.78719629,121.02933656)(302.84797512,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,121.02933656)
\curveto(303.90875396,121.02933656)(304.92623016,121.45081758)(305.67631338,122.2009535)
\curveto(306.42639793,122.95108809)(306.84785009,123.96863397)(306.84785009,125.02948546)
\curveto(306.84785009,126.09033695)(306.42639793,127.10788283)(305.67631338,127.85801742)
\curveto(304.92623016,128.60815334)(303.90875396,129.02963436)(302.84797512,129.02963436)
\curveto(301.78719629,129.02963436)(300.76972009,128.60815334)(300.01963687,127.85801742)
\curveto(299.26955232,127.10788283)(298.84810016,126.09033695)(298.84810016,125.02948546)
\curveto(298.84810016,123.96863397)(299.26955232,122.95108809)(300.01963687,122.2009535)
\curveto(300.76972009,121.45081758)(301.78719629,121.02933656)(302.84797512,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,306.75260934)
\curveto(365.81225501,306.75260934)(366.8297312,307.17409037)(367.57981442,307.92422629)
\curveto(368.32989897,308.67436088)(368.75135113,309.69190676)(368.75135113,310.75275824)
\curveto(368.75135113,311.81360973)(368.32989897,312.83115561)(367.57981442,313.5812902)
\curveto(366.8297312,314.33142612)(365.81225501,314.75290715)(364.75147617,314.75290715)
\curveto(363.69069733,314.75290715)(362.67322114,314.33142612)(361.92313792,313.5812902)
\curveto(361.17305337,312.83115561)(360.75160121,311.81360973)(360.75160121,310.75275824)
\curveto(360.75160121,309.69190676)(361.17305337,308.67436088)(361.92313792,307.92422629)
\curveto(362.67322114,307.17409037)(363.69069733,306.75260934)(364.75147617,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,306.75260934)
\curveto(365.81225501,306.75260934)(366.8297312,307.17409037)(367.57981442,307.92422629)
\curveto(368.32989897,308.67436088)(368.75135113,309.69190676)(368.75135113,310.75275824)
\curveto(368.75135113,311.81360973)(368.32989897,312.83115561)(367.57981442,313.5812902)
\curveto(366.8297312,314.33142612)(365.81225501,314.75290715)(364.75147617,314.75290715)
\curveto(363.69069733,314.75290715)(362.67322114,314.33142612)(361.92313792,313.5812902)
\curveto(361.17305337,312.83115561)(360.75160121,311.81360973)(360.75160121,310.75275824)
\curveto(360.75160121,309.69190676)(361.17305337,308.67436088)(361.92313792,307.92422629)
\curveto(362.67322114,307.17409037)(363.69069733,306.75260934)(364.75147617,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,285.57363902)
\curveto(243.63427101,285.57363902)(244.6517472,285.99512004)(245.40183042,286.74525596)
\curveto(246.15191497,287.49539055)(246.57336713,288.51293643)(246.57336713,289.57378792)
\curveto(246.57336713,290.63463941)(246.15191497,291.65218528)(245.40183042,292.40231987)
\curveto(244.6517472,293.15245579)(243.63427101,293.57393682)(242.57349217,293.57393682)
\curveto(241.51271333,293.57393682)(240.49523713,293.15245579)(239.74515392,292.40231987)
\curveto(238.99506936,291.65218528)(238.57361721,290.63463941)(238.57361721,289.57378792)
\curveto(238.57361721,288.51293643)(238.99506936,287.49539055)(239.74515392,286.74525596)
\curveto(240.49523713,285.99512004)(241.51271333,285.57363902)(242.57349217,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,285.57363902)
\curveto(243.63427101,285.57363902)(244.6517472,285.99512004)(245.40183042,286.74525596)
\curveto(246.15191497,287.49539055)(246.57336713,288.51293643)(246.57336713,289.57378792)
\curveto(246.57336713,290.63463941)(246.15191497,291.65218528)(245.40183042,292.40231987)
\curveto(244.6517472,293.15245579)(243.63427101,293.57393682)(242.57349217,293.57393682)
\curveto(241.51271333,293.57393682)(240.49523713,293.15245579)(239.74515392,292.40231987)
\curveto(238.99506936,291.65218528)(238.57361721,290.63463941)(238.57361721,289.57378792)
\curveto(238.57361721,288.51293643)(238.99506936,287.49539055)(239.74515392,286.74525596)
\curveto(240.49523713,285.99512004)(241.51271333,285.57363902)(242.57349217,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,334.44817967)
\curveto(186.61786491,334.44817967)(187.6353411,334.86966069)(188.38542432,335.61979661)
\curveto(189.13550887,336.3699312)(189.55696103,337.38747708)(189.55696103,338.44832857)
\curveto(189.55696103,339.50918006)(189.13550887,340.52672593)(188.38542432,341.27686052)
\curveto(187.6353411,342.02699645)(186.61786491,342.44847747)(185.55708607,342.44847747)
\curveto(184.49630723,342.44847747)(183.47883104,342.02699645)(182.72874782,341.27686052)
\curveto(181.97866327,340.52672593)(181.55721111,339.50918006)(181.55721111,338.44832857)
\curveto(181.55721111,337.38747708)(181.97866327,336.3699312)(182.72874782,335.61979661)
\curveto(183.47883104,334.86966069)(184.49630723,334.44817967)(185.55708607,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,334.44817967)
\curveto(186.61786491,334.44817967)(187.6353411,334.86966069)(188.38542432,335.61979661)
\curveto(189.13550887,336.3699312)(189.55696103,337.38747708)(189.55696103,338.44832857)
\curveto(189.55696103,339.50918006)(189.13550887,340.52672593)(188.38542432,341.27686052)
\curveto(187.6353411,342.02699645)(186.61786491,342.44847747)(185.55708607,342.44847747)
\curveto(184.49630723,342.44847747)(183.47883104,342.02699645)(182.72874782,341.27686052)
\curveto(181.97866327,340.52672593)(181.55721111,339.50918006)(181.55721111,338.44832857)
\curveto(181.55721111,337.38747708)(181.97866327,336.3699312)(182.72874782,335.61979661)
\curveto(183.47883104,334.86966069)(184.49630723,334.44817967)(185.55708607,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,316.52751951)
\curveto(188.24690334,316.52751951)(189.26437953,316.94900053)(190.01446275,317.69913645)
\curveto(190.7645473,318.44927104)(191.18599946,319.46681692)(191.18599946,320.52766841)
\curveto(191.18599946,321.5885199)(190.7645473,322.60606577)(190.01446275,323.35620036)
\curveto(189.26437953,324.10633629)(188.24690334,324.52781731)(187.1861245,324.52781731)
\curveto(186.12534566,324.52781731)(185.10786947,324.10633629)(184.35778625,323.35620036)
\curveto(183.6077017,322.60606577)(183.18624954,321.5885199)(183.18624954,320.52766841)
\curveto(183.18624954,319.46681692)(183.6077017,318.44927104)(184.35778625,317.69913645)
\curveto(185.10786947,316.94900053)(186.12534566,316.52751951)(187.1861245,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,316.52751951)
\curveto(188.24690334,316.52751951)(189.26437953,316.94900053)(190.01446275,317.69913645)
\curveto(190.7645473,318.44927104)(191.18599946,319.46681692)(191.18599946,320.52766841)
\curveto(191.18599946,321.5885199)(190.7645473,322.60606577)(190.01446275,323.35620036)
\curveto(189.26437953,324.10633629)(188.24690334,324.52781731)(187.1861245,324.52781731)
\curveto(186.12534566,324.52781731)(185.10786947,324.10633629)(184.35778625,323.35620036)
\curveto(183.6077017,322.60606577)(183.18624954,321.5885199)(183.18624954,320.52766841)
\curveto(183.18624954,319.46681692)(183.6077017,318.44927104)(184.35778625,317.69913645)
\curveto(185.10786947,316.94900053)(186.12534566,316.52751951)(187.1861245,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,127.54593655)
\curveto(191.5049802,127.54593655)(192.52245639,127.96741758)(193.27253961,128.7175535)
\curveto(194.02262416,129.46768809)(194.44407632,130.48523397)(194.44407632,131.54608545)
\curveto(194.44407632,132.60693694)(194.02262416,133.62448282)(193.27253961,134.37461741)
\curveto(192.52245639,135.12475333)(191.5049802,135.54623436)(190.44420136,135.54623436)
\curveto(189.38342252,135.54623436)(188.36594633,135.12475333)(187.61586311,134.37461741)
\curveto(186.86577856,133.62448282)(186.4443264,132.60693694)(186.4443264,131.54608545)
\curveto(186.4443264,130.48523397)(186.86577856,129.46768809)(187.61586311,128.7175535)
\curveto(188.36594633,127.96741758)(189.38342252,127.54593655)(190.44420136,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,127.54593655)
\curveto(191.5049802,127.54593655)(192.52245639,127.96741758)(193.27253961,128.7175535)
\curveto(194.02262416,129.46768809)(194.44407632,130.48523397)(194.44407632,131.54608545)
\curveto(194.44407632,132.60693694)(194.02262416,133.62448282)(193.27253961,134.37461741)
\curveto(192.52245639,135.12475333)(191.5049802,135.54623436)(190.44420136,135.54623436)
\curveto(189.38342252,135.54623436)(188.36594633,135.12475333)(187.61586311,134.37461741)
\curveto(186.86577856,133.62448282)(186.4443264,132.60693694)(186.4443264,131.54608545)
\curveto(186.4443264,130.48523397)(186.86577856,129.46768809)(187.61586311,128.7175535)
\curveto(188.36594633,127.96741758)(189.38342252,127.54593655)(190.44420136,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,138.95000689)
\curveto(186.61786491,138.95000689)(187.6353411,139.37148791)(188.38542432,140.12162384)
\curveto(189.13550887,140.87175842)(189.55696103,141.8893043)(189.55696103,142.95015579)
\curveto(189.55696103,144.01100728)(189.13550887,145.02855316)(188.38542432,145.77868775)
\curveto(187.6353411,146.52882367)(186.61786491,146.95030469)(185.55708607,146.95030469)
\curveto(184.49630723,146.95030469)(183.47883104,146.52882367)(182.72874782,145.77868775)
\curveto(181.97866327,145.02855316)(181.55721111,144.01100728)(181.55721111,142.95015579)
\curveto(181.55721111,141.8893043)(181.97866327,140.87175842)(182.72874782,140.12162384)
\curveto(183.47883104,139.37148791)(184.49630723,138.95000689)(185.55708607,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,138.95000689)
\curveto(186.61786491,138.95000689)(187.6353411,139.37148791)(188.38542432,140.12162384)
\curveto(189.13550887,140.87175842)(189.55696103,141.8893043)(189.55696103,142.95015579)
\curveto(189.55696103,144.01100728)(189.13550887,145.02855316)(188.38542432,145.77868775)
\curveto(187.6353411,146.52882367)(186.61786491,146.95030469)(185.55708607,146.95030469)
\curveto(184.49630723,146.95030469)(183.47883104,146.52882367)(182.72874782,145.77868775)
\curveto(181.97866327,145.02855316)(181.55721111,144.01100728)(181.55721111,142.95015579)
\curveto(181.55721111,141.8893043)(181.97866327,140.87175842)(182.72874782,140.12162384)
\curveto(183.47883104,139.37148791)(184.49630723,138.95000689)(185.55708607,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,122.65848656)
\curveto(282.73123402,122.65848656)(283.74871022,123.07996758)(284.49879344,123.8301035)
\curveto(285.24887799,124.58023809)(285.67033015,125.59778397)(285.67033015,126.65863546)
\curveto(285.67033015,127.71948695)(285.24887799,128.73703282)(284.49879344,129.48716741)
\curveto(283.74871022,130.23730334)(282.73123402,130.65878436)(281.67045518,130.65878436)
\curveto(280.60967635,130.65878436)(279.59220015,130.23730334)(278.84211693,129.48716741)
\curveto(278.09203238,128.73703282)(277.67058022,127.71948695)(277.67058022,126.65863546)
\curveto(277.67058022,125.59778397)(278.09203238,124.58023809)(278.84211693,123.8301035)
\curveto(279.59220015,123.07996758)(280.60967635,122.65848656)(281.67045518,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,122.65848656)
\curveto(282.73123402,122.65848656)(283.74871022,123.07996758)(284.49879344,123.8301035)
\curveto(285.24887799,124.58023809)(285.67033015,125.59778397)(285.67033015,126.65863546)
\curveto(285.67033015,127.71948695)(285.24887799,128.73703282)(284.49879344,129.48716741)
\curveto(283.74871022,130.23730334)(282.73123402,130.65878436)(281.67045518,130.65878436)
\curveto(280.60967635,130.65878436)(279.59220015,130.23730334)(278.84211693,129.48716741)
\curveto(278.09203238,128.73703282)(277.67058022,127.71948695)(277.67058022,126.65863546)
\curveto(277.67058022,125.59778397)(278.09203238,124.58023809)(278.84211693,123.8301035)
\curveto(279.59220015,123.07996758)(280.60967635,122.65848656)(281.67045518,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,225.2950382)
\curveto(378.84456245,225.2950382)(379.86203864,225.71651922)(380.61212186,226.46665515)
\curveto(381.36220641,227.21678974)(381.78365857,228.23433561)(381.78365857,229.2951871)
\curveto(381.78365857,230.35603859)(381.36220641,231.37358447)(380.61212186,232.12371906)
\curveto(379.86203864,232.87385498)(378.84456245,233.295336)(377.78378361,233.295336)
\curveto(376.72300477,233.295336)(375.70552858,232.87385498)(374.95544536,232.12371906)
\curveto(374.20536081,231.37358447)(373.78390865,230.35603859)(373.78390865,229.2951871)
\curveto(373.78390865,228.23433561)(374.20536081,227.21678974)(374.95544536,226.46665515)
\curveto(375.70552858,225.71651922)(376.72300477,225.2950382)(377.78378361,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,225.2950382)
\curveto(378.84456245,225.2950382)(379.86203864,225.71651922)(380.61212186,226.46665515)
\curveto(381.36220641,227.21678974)(381.78365857,228.23433561)(381.78365857,229.2951871)
\curveto(381.78365857,230.35603859)(381.36220641,231.37358447)(380.61212186,232.12371906)
\curveto(379.86203864,232.87385498)(378.84456245,233.295336)(377.78378361,233.295336)
\curveto(376.72300477,233.295336)(375.70552858,232.87385498)(374.95544536,232.12371906)
\curveto(374.20536081,231.37358447)(373.78390865,230.35603859)(373.78390865,229.2951871)
\curveto(373.78390865,228.23433561)(374.20536081,227.21678974)(374.95544536,226.46665515)
\curveto(375.70552858,225.71651922)(376.72300477,225.2950382)(377.78378361,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,362.14376016)
\curveto(238.74713537,362.14376016)(239.76461156,362.56524118)(240.51469478,363.31537711)
\curveto(241.26477933,364.0655117)(241.68623149,365.08305757)(241.68623149,366.14390906)
\curveto(241.68623149,367.20476055)(241.26477933,368.22230643)(240.51469478,368.97244102)
\curveto(239.76461156,369.72257694)(238.74713537,370.14405796)(237.68635653,370.14405796)
\curveto(236.62557769,370.14405796)(235.6081015,369.72257694)(234.85801828,368.97244102)
\curveto(234.10793373,368.22230643)(233.68648157,367.20476055)(233.68648157,366.14390906)
\curveto(233.68648157,365.08305757)(234.10793373,364.0655117)(234.85801828,363.31537711)
\curveto(235.6081015,362.56524118)(236.62557769,362.14376016)(237.68635653,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,362.14376016)
\curveto(238.74713537,362.14376016)(239.76461156,362.56524118)(240.51469478,363.31537711)
\curveto(241.26477933,364.0655117)(241.68623149,365.08305757)(241.68623149,366.14390906)
\curveto(241.68623149,367.20476055)(241.26477933,368.22230643)(240.51469478,368.97244102)
\curveto(239.76461156,369.72257694)(238.74713537,370.14405796)(237.68635653,370.14405796)
\curveto(236.62557769,370.14405796)(235.6081015,369.72257694)(234.85801828,368.97244102)
\curveto(234.10793373,368.22230643)(233.68648157,367.20476055)(233.68648157,366.14390906)
\curveto(233.68648157,365.08305757)(234.10793373,364.0655117)(234.85801828,363.31537711)
\curveto(235.6081015,362.56524118)(236.62557769,362.14376016)(237.68635653,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,362.14376016)
\curveto(248.5213863,362.14376016)(249.53886249,362.56524118)(250.28894571,363.31537711)
\curveto(251.03903026,364.0655117)(251.46048242,365.08305757)(251.46048242,366.14390906)
\curveto(251.46048242,367.20476055)(251.03903026,368.22230643)(250.28894571,368.97244102)
\curveto(249.53886249,369.72257694)(248.5213863,370.14405796)(247.46060746,370.14405796)
\curveto(246.39982862,370.14405796)(245.38235243,369.72257694)(244.63226921,368.97244102)
\curveto(243.88218466,368.22230643)(243.4607325,367.20476055)(243.4607325,366.14390906)
\curveto(243.4607325,365.08305757)(243.88218466,364.0655117)(244.63226921,363.31537711)
\curveto(245.38235243,362.56524118)(246.39982862,362.14376016)(247.46060746,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,362.14376016)
\curveto(248.5213863,362.14376016)(249.53886249,362.56524118)(250.28894571,363.31537711)
\curveto(251.03903026,364.0655117)(251.46048242,365.08305757)(251.46048242,366.14390906)
\curveto(251.46048242,367.20476055)(251.03903026,368.22230643)(250.28894571,368.97244102)
\curveto(249.53886249,369.72257694)(248.5213863,370.14405796)(247.46060746,370.14405796)
\curveto(246.39982862,370.14405796)(245.38235243,369.72257694)(244.63226921,368.97244102)
\curveto(243.88218466,368.22230643)(243.4607325,367.20476055)(243.4607325,366.14390906)
\curveto(243.4607325,365.08305757)(243.88218466,364.0655117)(244.63226921,363.31537711)
\curveto(245.38235243,362.56524118)(246.39982862,362.14376016)(247.46060746,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,375.17697032)
\curveto(259.92465531,375.17697032)(260.9421315,375.59845135)(261.69221472,376.34858727)
\curveto(262.44229927,377.09872186)(262.86375143,378.11626774)(262.86375143,379.17711922)
\curveto(262.86375143,380.23797071)(262.44229927,381.25551659)(261.69221472,382.00565118)
\curveto(260.9421315,382.7557871)(259.92465531,383.17726813)(258.86387647,383.17726813)
\curveto(257.80309763,383.17726813)(256.78562144,382.7557871)(256.03553822,382.00565118)
\curveto(255.28545367,381.25551659)(254.86400151,380.23797071)(254.86400151,379.17711922)
\curveto(254.86400151,378.11626774)(255.28545367,377.09872186)(256.03553822,376.34858727)
\curveto(256.78562144,375.59845135)(257.80309763,375.17697032)(258.86387647,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,375.17697032)
\curveto(259.92465531,375.17697032)(260.9421315,375.59845135)(261.69221472,376.34858727)
\curveto(262.44229927,377.09872186)(262.86375143,378.11626774)(262.86375143,379.17711922)
\curveto(262.86375143,380.23797071)(262.44229927,381.25551659)(261.69221472,382.00565118)
\curveto(260.9421315,382.7557871)(259.92465531,383.17726813)(258.86387647,383.17726813)
\curveto(257.80309763,383.17726813)(256.78562144,382.7557871)(256.03553822,382.00565118)
\curveto(255.28545367,381.25551659)(254.86400151,380.23797071)(254.86400151,379.17711922)
\curveto(254.86400151,378.11626774)(255.28545367,377.09872186)(256.03553822,376.34858727)
\curveto(256.78562144,375.59845135)(257.80309763,375.17697032)(258.86387647,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,306.75260934)
\curveto(183.35978805,306.75260934)(184.37726424,307.17409037)(185.12734746,307.92422629)
\curveto(185.87743201,308.67436088)(186.29888417,309.69190676)(186.29888417,310.75275824)
\curveto(186.29888417,311.81360973)(185.87743201,312.83115561)(185.12734746,313.5812902)
\curveto(184.37726424,314.33142612)(183.35978805,314.75290715)(182.29900921,314.75290715)
\curveto(181.23823037,314.75290715)(180.22075418,314.33142612)(179.47067096,313.5812902)
\curveto(178.72058641,312.83115561)(178.29913425,311.81360973)(178.29913425,310.75275824)
\curveto(178.29913425,309.69190676)(178.72058641,308.67436088)(179.47067096,307.92422629)
\curveto(180.22075418,307.17409037)(181.23823037,306.75260934)(182.29900921,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,306.75260934)
\curveto(183.35978805,306.75260934)(184.37726424,307.17409037)(185.12734746,307.92422629)
\curveto(185.87743201,308.67436088)(186.29888417,309.69190676)(186.29888417,310.75275824)
\curveto(186.29888417,311.81360973)(185.87743201,312.83115561)(185.12734746,313.5812902)
\curveto(184.37726424,314.33142612)(183.35978805,314.75290715)(182.29900921,314.75290715)
\curveto(181.23823037,314.75290715)(180.22075418,314.33142612)(179.47067096,313.5812902)
\curveto(178.72058641,312.83115561)(178.29913425,311.81360973)(178.29913425,310.75275824)
\curveto(178.29913425,309.69190676)(178.72058641,308.67436088)(179.47067096,307.92422629)
\curveto(180.22075418,307.17409037)(181.23823037,306.75260934)(182.29900921,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,327.93157967)
\curveto(364.18323692,327.93157967)(365.20071311,328.35306069)(365.95079633,329.10319662)
\curveto(366.70088088,329.85333121)(367.12233304,330.87087708)(367.12233304,331.93172857)
\curveto(367.12233304,332.99258006)(366.70088088,334.01012594)(365.95079633,334.76026053)
\curveto(365.20071311,335.51039645)(364.18323692,335.93187747)(363.12245808,335.93187747)
\curveto(362.06167924,335.93187747)(361.04420305,335.51039645)(360.29411983,334.76026053)
\curveto(359.54403528,334.01012594)(359.12258312,332.99258006)(359.12258312,331.93172857)
\curveto(359.12258312,330.87087708)(359.54403528,329.85333121)(360.29411983,329.10319662)
\curveto(361.04420305,328.35306069)(362.06167924,327.93157967)(363.12245808,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,327.93157967)
\curveto(364.18323692,327.93157967)(365.20071311,328.35306069)(365.95079633,329.10319662)
\curveto(366.70088088,329.85333121)(367.12233304,330.87087708)(367.12233304,331.93172857)
\curveto(367.12233304,332.99258006)(366.70088088,334.01012594)(365.95079633,334.76026053)
\curveto(365.20071311,335.51039645)(364.18323692,335.93187747)(363.12245808,335.93187747)
\curveto(362.06167924,335.93187747)(361.04420305,335.51039645)(360.29411983,334.76026053)
\curveto(359.54403528,334.01012594)(359.12258312,332.99258006)(359.12258312,331.93172857)
\curveto(359.12258312,330.87087708)(359.54403528,329.85333121)(360.29411983,329.10319662)
\curveto(361.04420305,328.35306069)(362.06167924,327.93157967)(363.12245808,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,233.44078819)
\curveto(259.92465531,233.44078819)(260.9421315,233.86226922)(261.69221472,234.61240514)
\curveto(262.44229927,235.36253973)(262.86375143,236.38008561)(262.86375143,237.4409371)
\curveto(262.86375143,238.50178858)(262.44229927,239.51933446)(261.69221472,240.26946905)
\curveto(260.9421315,241.01960497)(259.92465531,241.441086)(258.86387647,241.441086)
\curveto(257.80309763,241.441086)(256.78562144,241.01960497)(256.03553822,240.26946905)
\curveto(255.28545367,239.51933446)(254.86400151,238.50178858)(254.86400151,237.4409371)
\curveto(254.86400151,236.38008561)(255.28545367,235.36253973)(256.03553822,234.61240514)
\curveto(256.78562144,233.86226922)(257.80309763,233.44078819)(258.86387647,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,233.44078819)
\curveto(259.92465531,233.44078819)(260.9421315,233.86226922)(261.69221472,234.61240514)
\curveto(262.44229927,235.36253973)(262.86375143,236.38008561)(262.86375143,237.4409371)
\curveto(262.86375143,238.50178858)(262.44229927,239.51933446)(261.69221472,240.26946905)
\curveto(260.9421315,241.01960497)(259.92465531,241.441086)(258.86387647,241.441086)
\curveto(257.80309763,241.441086)(256.78562144,241.01960497)(256.03553822,240.26946905)
\curveto(255.28545367,239.51933446)(254.86400151,238.50178858)(254.86400151,237.4409371)
\curveto(254.86400151,236.38008561)(255.28545367,235.36253973)(256.03553822,234.61240514)
\curveto(256.78562144,233.86226922)(257.80309763,233.44078819)(258.86387647,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,67.26732557)
\curveto(183.35978805,67.26732557)(184.37726424,67.68880659)(185.12734746,68.43894251)
\curveto(185.87743201,69.1890771)(186.29888417,70.20662298)(186.29888417,71.26747447)
\curveto(186.29888417,72.32832596)(185.87743201,73.34587183)(185.12734746,74.09600642)
\curveto(184.37726424,74.84614235)(183.35978805,75.26762337)(182.29900921,75.26762337)
\curveto(181.23823037,75.26762337)(180.22075418,74.84614235)(179.47067096,74.09600642)
\curveto(178.72058641,73.34587183)(178.29913425,72.32832596)(178.29913425,71.26747447)
\curveto(178.29913425,70.20662298)(178.72058641,69.1890771)(179.47067096,68.43894251)
\curveto(180.22075418,67.68880659)(181.23823037,67.26732557)(182.29900921,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,67.26732557)
\curveto(183.35978805,67.26732557)(184.37726424,67.68880659)(185.12734746,68.43894251)
\curveto(185.87743201,69.1890771)(186.29888417,70.20662298)(186.29888417,71.26747447)
\curveto(186.29888417,72.32832596)(185.87743201,73.34587183)(185.12734746,74.09600642)
\curveto(184.37726424,74.84614235)(183.35978805,75.26762337)(182.29900921,75.26762337)
\curveto(181.23823037,75.26762337)(180.22075418,74.84614235)(179.47067096,74.09600642)
\curveto(178.72058641,73.34587183)(178.29913425,72.32832596)(178.29913425,71.26747447)
\curveto(178.29913425,70.20662298)(178.72058641,69.1890771)(179.47067096,68.43894251)
\curveto(180.22075418,67.68880659)(181.23823037,67.26732557)(182.29900921,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,285.57363902)
\curveto(347.89281193,285.57363902)(348.91028812,285.99512004)(349.66037134,286.74525596)
\curveto(350.41045589,287.49539055)(350.83190805,288.51293643)(350.83190805,289.57378792)
\curveto(350.83190805,290.63463941)(350.41045589,291.65218528)(349.66037134,292.40231987)
\curveto(348.91028812,293.15245579)(347.89281193,293.57393682)(346.83203309,293.57393682)
\curveto(345.77125425,293.57393682)(344.75377806,293.15245579)(344.00369484,292.40231987)
\curveto(343.25361029,291.65218528)(342.83215813,290.63463941)(342.83215813,289.57378792)
\curveto(342.83215813,288.51293643)(343.25361029,287.49539055)(344.00369484,286.74525596)
\curveto(344.75377806,285.99512004)(345.77125425,285.57363902)(346.83203309,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,285.57363902)
\curveto(347.89281193,285.57363902)(348.91028812,285.99512004)(349.66037134,286.74525596)
\curveto(350.41045589,287.49539055)(350.83190805,288.51293643)(350.83190805,289.57378792)
\curveto(350.83190805,290.63463941)(350.41045589,291.65218528)(349.66037134,292.40231987)
\curveto(348.91028812,293.15245579)(347.89281193,293.57393682)(346.83203309,293.57393682)
\curveto(345.77125425,293.57393682)(344.75377806,293.15245579)(344.00369484,292.40231987)
\curveto(343.25361029,291.65218528)(342.83215813,290.63463941)(342.83215813,289.57378792)
\curveto(342.83215813,288.51293643)(343.25361029,287.49539055)(344.00369484,286.74525596)
\curveto(344.75377806,285.99512004)(345.77125425,285.57363902)(346.83203309,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,148.72490688)
\curveto(237.11809694,148.72490688)(238.13557313,149.1463879)(238.88565635,149.89652383)
\curveto(239.6357409,150.64665842)(240.05719306,151.66420429)(240.05719306,152.72505578)
\curveto(240.05719306,153.78590727)(239.6357409,154.80345315)(238.88565635,155.55358774)
\curveto(238.13557313,156.30372366)(237.11809694,156.72520468)(236.0573181,156.72520468)
\curveto(234.99653926,156.72520468)(233.97906307,156.30372366)(233.22897985,155.55358774)
\curveto(232.4788953,154.80345315)(232.05744314,153.78590727)(232.05744314,152.72505578)
\curveto(232.05744314,151.66420429)(232.4788953,150.64665842)(233.22897985,149.89652383)
\curveto(233.97906307,149.1463879)(234.99653926,148.72490688)(236.0573181,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,148.72490688)
\curveto(237.11809694,148.72490688)(238.13557313,149.1463879)(238.88565635,149.89652383)
\curveto(239.6357409,150.64665842)(240.05719306,151.66420429)(240.05719306,152.72505578)
\curveto(240.05719306,153.78590727)(239.6357409,154.80345315)(238.88565635,155.55358774)
\curveto(238.13557313,156.30372366)(237.11809694,156.72520468)(236.0573181,156.72520468)
\curveto(234.99653926,156.72520468)(233.97906307,156.30372366)(233.22897985,155.55358774)
\curveto(232.4788953,154.80345315)(232.05744314,153.78590727)(232.05744314,152.72505578)
\curveto(232.05744314,151.66420429)(232.4788953,150.64665842)(233.22897985,149.89652383)
\curveto(233.97906307,149.1463879)(234.99653926,148.72490688)(236.0573181,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,90.07546624)
\curveto(251.77946316,90.07546624)(252.79693935,90.49694726)(253.54702257,91.24708318)
\curveto(254.29710712,91.99721777)(254.71855928,93.01476365)(254.71855928,94.07561514)
\curveto(254.71855928,95.13646663)(254.29710712,96.15401251)(253.54702257,96.9041471)
\curveto(252.79693935,97.65428302)(251.77946316,98.07576404)(250.71868432,98.07576404)
\curveto(249.65790548,98.07576404)(248.64042929,97.65428302)(247.89034607,96.9041471)
\curveto(247.14026152,96.15401251)(246.71880936,95.13646663)(246.71880936,94.07561514)
\curveto(246.71880936,93.01476365)(247.14026152,91.99721777)(247.89034607,91.24708318)
\curveto(248.64042929,90.49694726)(249.65790548,90.07546624)(250.71868432,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,90.07546624)
\curveto(251.77946316,90.07546624)(252.79693935,90.49694726)(253.54702257,91.24708318)
\curveto(254.29710712,91.99721777)(254.71855928,93.01476365)(254.71855928,94.07561514)
\curveto(254.71855928,95.13646663)(254.29710712,96.15401251)(253.54702257,96.9041471)
\curveto(252.79693935,97.65428302)(251.77946316,98.07576404)(250.71868432,98.07576404)
\curveto(249.65790548,98.07576404)(248.64042929,97.65428302)(247.89034607,96.9041471)
\curveto(247.14026152,96.15401251)(246.71880936,95.13646663)(246.71880936,94.07561514)
\curveto(246.71880936,93.01476365)(247.14026152,91.99721777)(247.89034607,91.24708318)
\curveto(248.64042929,90.49694726)(249.65790548,90.07546624)(250.71868432,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,178.0496272)
\curveto(101.90778515,178.0496272)(102.92526134,178.47110823)(103.67534456,179.22124415)
\curveto(104.42542911,179.97137874)(104.84688127,180.98892462)(104.84688127,182.0497761)
\curveto(104.84688127,183.11062759)(104.42542911,184.12817347)(103.67534456,184.87830806)
\curveto(102.92526134,185.62844398)(101.90778515,186.049925)(100.84700631,186.049925)
\curveto(99.78622747,186.049925)(98.76875128,185.62844398)(98.01866806,184.87830806)
\curveto(97.26858351,184.12817347)(96.84713135,183.11062759)(96.84713135,182.0497761)
\curveto(96.84713135,180.98892462)(97.26858351,179.97137874)(98.01866806,179.22124415)
\curveto(98.76875128,178.47110823)(99.78622747,178.0496272)(100.84700631,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,178.0496272)
\curveto(101.90778515,178.0496272)(102.92526134,178.47110823)(103.67534456,179.22124415)
\curveto(104.42542911,179.97137874)(104.84688127,180.98892462)(104.84688127,182.0497761)
\curveto(104.84688127,183.11062759)(104.42542911,184.12817347)(103.67534456,184.87830806)
\curveto(102.92526134,185.62844398)(101.90778515,186.049925)(100.84700631,186.049925)
\curveto(99.78622747,186.049925)(98.76875128,185.62844398)(98.01866806,184.87830806)
\curveto(97.26858351,184.12817347)(96.84713135,183.11062759)(96.84713135,182.0497761)
\curveto(96.84713135,180.98892462)(97.26858351,179.97137874)(98.01866806,179.22124415)
\curveto(98.76875128,178.47110823)(99.78622747,178.0496272)(100.84700631,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,368.66036524)
\curveto(101.90778515,368.66036524)(102.92526134,369.08184627)(103.67534456,369.83198219)
\curveto(104.42542911,370.58211678)(104.84688127,371.59966265)(104.84688127,372.66051414)
\curveto(104.84688127,373.72136563)(104.42542911,374.73891151)(103.67534456,375.4890461)
\curveto(102.92526134,376.23918202)(101.90778515,376.66066304)(100.84700631,376.66066304)
\curveto(99.78622747,376.66066304)(98.76875128,376.23918202)(98.01866806,375.4890461)
\curveto(97.26858351,374.73891151)(96.84713135,373.72136563)(96.84713135,372.66051414)
\curveto(96.84713135,371.59966265)(97.26858351,370.58211678)(98.01866806,369.83198219)
\curveto(98.76875128,369.08184627)(99.78622747,368.66036524)(100.84700631,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,368.66036524)
\curveto(101.90778515,368.66036524)(102.92526134,369.08184627)(103.67534456,369.83198219)
\curveto(104.42542911,370.58211678)(104.84688127,371.59966265)(104.84688127,372.66051414)
\curveto(104.84688127,373.72136563)(104.42542911,374.73891151)(103.67534456,375.4890461)
\curveto(102.92526134,376.23918202)(101.90778515,376.66066304)(100.84700631,376.66066304)
\curveto(99.78622747,376.66066304)(98.76875128,376.23918202)(98.01866806,375.4890461)
\curveto(97.26858351,374.73891151)(96.84713135,373.72136563)(96.84713135,372.66051414)
\curveto(96.84713135,371.59966265)(97.26858351,370.58211678)(98.01866806,369.83198219)
\curveto(98.76875128,369.08184627)(99.78622747,368.66036524)(100.84700631,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,272.54042885)
\curveto(382.10268,272.54042885)(383.12015619,272.96190988)(383.87023941,273.7120458)
\curveto(384.62032396,274.46218039)(385.04177612,275.47972627)(385.04177612,276.54057775)
\curveto(385.04177612,277.60142924)(384.62032396,278.61897512)(383.87023941,279.36910971)
\curveto(383.12015619,280.11924563)(382.10268,280.54072665)(381.04190116,280.54072665)
\curveto(379.98112232,280.54072665)(378.96364613,280.11924563)(378.21356291,279.36910971)
\curveto(377.46347836,278.61897512)(377.0420262,277.60142924)(377.0420262,276.54057775)
\curveto(377.0420262,275.47972627)(377.46347836,274.46218039)(378.21356291,273.7120458)
\curveto(378.96364613,272.96190988)(379.98112232,272.54042885)(381.04190116,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,272.54042885)
\curveto(382.10268,272.54042885)(383.12015619,272.96190988)(383.87023941,273.7120458)
\curveto(384.62032396,274.46218039)(385.04177612,275.47972627)(385.04177612,276.54057775)
\curveto(385.04177612,277.60142924)(384.62032396,278.61897512)(383.87023941,279.36910971)
\curveto(383.12015619,280.11924563)(382.10268,280.54072665)(381.04190116,280.54072665)
\curveto(379.98112232,280.54072665)(378.96364613,280.11924563)(378.21356291,279.36910971)
\curveto(377.46347836,278.61897512)(377.0420262,277.60142924)(377.0420262,276.54057775)
\curveto(377.0420262,275.47972627)(377.46347836,274.46218039)(378.21356291,273.7120458)
\curveto(378.96364613,272.96190988)(379.98112232,272.54042885)(381.04190116,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,192.71199754)
\curveto(408.16729489,192.71199754)(409.18477108,193.13347856)(409.9348543,193.88361448)
\curveto(410.68493885,194.63374907)(411.10639101,195.65129495)(411.10639101,196.71214644)
\curveto(411.10639101,197.77299793)(410.68493885,198.7905438)(409.9348543,199.54067839)
\curveto(409.18477108,200.29081432)(408.16729489,200.71229534)(407.10651605,200.71229534)
\curveto(406.04573721,200.71229534)(405.02826102,200.29081432)(404.2781778,199.54067839)
\curveto(403.52809325,198.7905438)(403.10664109,197.77299793)(403.10664109,196.71214644)
\curveto(403.10664109,195.65129495)(403.52809325,194.63374907)(404.2781778,193.88361448)
\curveto(405.02826102,193.13347856)(406.04573721,192.71199754)(407.10651605,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,192.71199754)
\curveto(408.16729489,192.71199754)(409.18477108,193.13347856)(409.9348543,193.88361448)
\curveto(410.68493885,194.63374907)(411.10639101,195.65129495)(411.10639101,196.71214644)
\curveto(411.10639101,197.77299793)(410.68493885,198.7905438)(409.9348543,199.54067839)
\curveto(409.18477108,200.29081432)(408.16729489,200.71229534)(407.10651605,200.71229534)
\curveto(406.04573721,200.71229534)(405.02826102,200.29081432)(404.2781778,199.54067839)
\curveto(403.52809325,198.7905438)(403.10664109,197.77299793)(403.10664109,196.71214644)
\curveto(403.10664109,195.65129495)(403.52809325,194.63374907)(404.2781778,193.88361448)
\curveto(405.02826102,193.13347856)(406.04573721,192.71199754)(407.10651605,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,68.89649591)
\curveto(232.23098165,68.89649591)(233.24845784,69.31797693)(233.99854106,70.06811286)
\curveto(234.74862561,70.81824745)(235.17007777,71.83579332)(235.17007777,72.89664481)
\curveto(235.17007777,73.9574963)(234.74862561,74.97504218)(233.99854106,75.72517677)
\curveto(233.24845784,76.47531269)(232.23098165,76.89679371)(231.17020281,76.89679371)
\curveto(230.10942397,76.89679371)(229.09194778,76.47531269)(228.34186456,75.72517677)
\curveto(227.59178001,74.97504218)(227.17032785,73.9574963)(227.17032785,72.89664481)
\curveto(227.17032785,71.83579332)(227.59178001,70.81824745)(228.34186456,70.06811286)
\curveto(229.09194778,69.31797693)(230.10942397,68.89649591)(231.17020281,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,68.89649591)
\curveto(232.23098165,68.89649591)(233.24845784,69.31797693)(233.99854106,70.06811286)
\curveto(234.74862561,70.81824745)(235.17007777,71.83579332)(235.17007777,72.89664481)
\curveto(235.17007777,73.9574963)(234.74862561,74.97504218)(233.99854106,75.72517677)
\curveto(233.24845784,76.47531269)(232.23098165,76.89679371)(231.17020281,76.89679371)
\curveto(230.10942397,76.89679371)(229.09194778,76.47531269)(228.34186456,75.72517677)
\curveto(227.59178001,74.97504218)(227.17032785,73.9574963)(227.17032785,72.89664481)
\curveto(227.17032785,71.83579332)(227.59178001,70.81824745)(228.34186456,70.06811286)
\curveto(229.09194778,69.31797693)(230.10942397,68.89649591)(231.17020281,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,220.40756786)
\curveto(155.66609404,220.40756786)(156.68357024,220.82904888)(157.43365345,221.5791848)
\curveto(158.18373801,222.32931939)(158.60519016,223.34686527)(158.60519016,224.40771676)
\curveto(158.60519016,225.46856825)(158.18373801,226.48611413)(157.43365345,227.23624872)
\curveto(156.68357024,227.98638464)(155.66609404,228.40786566)(154.6053152,228.40786566)
\curveto(153.54453636,228.40786566)(152.52706017,227.98638464)(151.77697695,227.23624872)
\curveto(151.0268924,226.48611413)(150.60544024,225.46856825)(150.60544024,224.40771676)
\curveto(150.60544024,223.34686527)(151.0268924,222.32931939)(151.77697695,221.5791848)
\curveto(152.52706017,220.82904888)(153.54453636,220.40756786)(154.6053152,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,220.40756786)
\curveto(155.66609404,220.40756786)(156.68357024,220.82904888)(157.43365345,221.5791848)
\curveto(158.18373801,222.32931939)(158.60519016,223.34686527)(158.60519016,224.40771676)
\curveto(158.60519016,225.46856825)(158.18373801,226.48611413)(157.43365345,227.23624872)
\curveto(156.68357024,227.98638464)(155.66609404,228.40786566)(154.6053152,228.40786566)
\curveto(153.54453636,228.40786566)(152.52706017,227.98638464)(151.77697695,227.23624872)
\curveto(151.0268924,226.48611413)(150.60544024,225.46856825)(150.60544024,224.40771676)
\curveto(150.60544024,223.34686527)(151.0268924,222.32931939)(151.77697695,221.5791848)
\curveto(152.52706017,220.82904888)(153.54453636,220.40756786)(154.6053152,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,239.95738819)
\curveto(299.02161833,239.95738819)(300.03909452,240.37886921)(300.78917774,241.12900513)
\curveto(301.53926229,241.87913972)(301.96071445,242.8966856)(301.96071445,243.95753709)
\curveto(301.96071445,245.01838858)(301.53926229,246.03593446)(300.78917774,246.78606905)
\curveto(300.03909452,247.53620497)(299.02161833,247.95768599)(297.96083949,247.95768599)
\curveto(296.90006065,247.95768599)(295.88258446,247.53620497)(295.13250124,246.78606905)
\curveto(294.38241669,246.03593446)(293.96096453,245.01838858)(293.96096453,243.95753709)
\curveto(293.96096453,242.8966856)(294.38241669,241.87913972)(295.13250124,241.12900513)
\curveto(295.88258446,240.37886921)(296.90006065,239.95738819)(297.96083949,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,239.95738819)
\curveto(299.02161833,239.95738819)(300.03909452,240.37886921)(300.78917774,241.12900513)
\curveto(301.53926229,241.87913972)(301.96071445,242.8966856)(301.96071445,243.95753709)
\curveto(301.96071445,245.01838858)(301.53926229,246.03593446)(300.78917774,246.78606905)
\curveto(300.03909452,247.53620497)(299.02161833,247.95768599)(297.96083949,247.95768599)
\curveto(296.90006065,247.95768599)(295.88258446,247.53620497)(295.13250124,246.78606905)
\curveto(294.38241669,246.03593446)(293.96096453,245.01838858)(293.96096453,243.95753709)
\curveto(293.96096453,242.8966856)(294.38241669,241.87913972)(295.13250124,241.12900513)
\curveto(295.88258446,240.37886921)(296.90006065,239.95738819)(297.96083949,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,98.22119589)
\curveto(204.53730799,98.22119589)(205.55478418,98.64267691)(206.3048674,99.39281283)
\curveto(207.05495195,100.14294742)(207.47640411,101.1604933)(207.47640411,102.22134479)
\curveto(207.47640411,103.28219628)(207.05495195,104.29974215)(206.3048674,105.04987674)
\curveto(205.55478418,105.80001267)(204.53730799,106.22149369)(203.47652915,106.22149369)
\curveto(202.41575031,106.22149369)(201.39827412,105.80001267)(200.6481909,105.04987674)
\curveto(199.89810635,104.29974215)(199.47665419,103.28219628)(199.47665419,102.22134479)
\curveto(199.47665419,101.1604933)(199.89810635,100.14294742)(200.6481909,99.39281283)
\curveto(201.39827412,98.64267691)(202.41575031,98.22119589)(203.47652915,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,98.22119589)
\curveto(204.53730799,98.22119589)(205.55478418,98.64267691)(206.3048674,99.39281283)
\curveto(207.05495195,100.14294742)(207.47640411,101.1604933)(207.47640411,102.22134479)
\curveto(207.47640411,103.28219628)(207.05495195,104.29974215)(206.3048674,105.04987674)
\curveto(205.55478418,105.80001267)(204.53730799,106.22149369)(203.47652915,106.22149369)
\curveto(202.41575031,106.22149369)(201.39827412,105.80001267)(200.6481909,105.04987674)
\curveto(199.89810635,104.29974215)(199.47665419,103.28219628)(199.47665419,102.22134479)
\curveto(199.47665419,101.1604933)(199.89810635,100.14294742)(200.6481909,99.39281283)
\curveto(201.39827412,98.64267691)(202.41575031,98.22119589)(203.47652915,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,121.02933656)
\curveto(160.55322968,121.02933656)(161.57070587,121.45081758)(162.32078909,122.2009535)
\curveto(163.07087364,122.95108809)(163.4923258,123.96863397)(163.4923258,125.02948546)
\curveto(163.4923258,126.09033695)(163.07087364,127.10788283)(162.32078909,127.85801742)
\curveto(161.57070587,128.60815334)(160.55322968,129.02963436)(159.49245084,129.02963436)
\curveto(158.431672,129.02963436)(157.41419581,128.60815334)(156.66411259,127.85801742)
\curveto(155.91402804,127.10788283)(155.49257588,126.09033695)(155.49257588,125.02948546)
\curveto(155.49257588,123.96863397)(155.91402804,122.95108809)(156.66411259,122.2009535)
\curveto(157.41419581,121.45081758)(158.431672,121.02933656)(159.49245084,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,121.02933656)
\curveto(160.55322968,121.02933656)(161.57070587,121.45081758)(162.32078909,122.2009535)
\curveto(163.07087364,122.95108809)(163.4923258,123.96863397)(163.4923258,125.02948546)
\curveto(163.4923258,126.09033695)(163.07087364,127.10788283)(162.32078909,127.85801742)
\curveto(161.57070587,128.60815334)(160.55322968,129.02963436)(159.49245084,129.02963436)
\curveto(158.431672,129.02963436)(157.41419581,128.60815334)(156.66411259,127.85801742)
\curveto(155.91402804,127.10788283)(155.49257588,126.09033695)(155.49257588,125.02948546)
\curveto(155.49257588,123.96863397)(155.91402804,122.95108809)(156.66411259,122.2009535)
\curveto(157.41419581,121.45081758)(158.431672,121.02933656)(159.49245084,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,155.24150688)
\curveto(87.24642911,155.24150688)(88.2639053,155.6629879)(89.01398852,156.41312382)
\curveto(89.76407307,157.16325841)(90.18552523,158.18080429)(90.18552523,159.24165578)
\curveto(90.18552523,160.30250727)(89.76407307,161.32005314)(89.01398852,162.07018773)
\curveto(88.2639053,162.82032366)(87.24642911,163.24180468)(86.18565027,163.24180468)
\curveto(85.12487143,163.24180468)(84.10739523,162.82032366)(83.35731202,162.07018773)
\curveto(82.60722746,161.32005314)(82.18577531,160.30250727)(82.18577531,159.24165578)
\curveto(82.18577531,158.18080429)(82.60722746,157.16325841)(83.35731202,156.41312382)
\curveto(84.10739523,155.6629879)(85.12487143,155.24150688)(86.18565027,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,155.24150688)
\curveto(87.24642911,155.24150688)(88.2639053,155.6629879)(89.01398852,156.41312382)
\curveto(89.76407307,157.16325841)(90.18552523,158.18080429)(90.18552523,159.24165578)
\curveto(90.18552523,160.30250727)(89.76407307,161.32005314)(89.01398852,162.07018773)
\curveto(88.2639053,162.82032366)(87.24642911,163.24180468)(86.18565027,163.24180468)
\curveto(85.12487143,163.24180468)(84.10739523,162.82032366)(83.35731202,162.07018773)
\curveto(82.60722746,161.32005314)(82.18577531,160.30250727)(82.18577531,159.24165578)
\curveto(82.18577531,158.18080429)(82.60722746,157.16325841)(83.35731202,156.41312382)
\curveto(84.10739523,155.6629879)(85.12487143,155.24150688)(86.18565027,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,337.70648984)
\curveto(261.55369374,337.70648984)(262.57116993,338.12797086)(263.32125315,338.87810678)
\curveto(264.0713377,339.62824137)(264.49278986,340.64578725)(264.49278986,341.70663874)
\curveto(264.49278986,342.76749023)(264.0713377,343.7850361)(263.32125315,344.53517069)
\curveto(262.57116993,345.28530662)(261.55369374,345.70678764)(260.4929149,345.70678764)
\curveto(259.43213606,345.70678764)(258.41465987,345.28530662)(257.66457665,344.53517069)
\curveto(256.9144921,343.7850361)(256.49303994,342.76749023)(256.49303994,341.70663874)
\curveto(256.49303994,340.64578725)(256.9144921,339.62824137)(257.66457665,338.87810678)
\curveto(258.41465987,338.12797086)(259.43213606,337.70648984)(260.4929149,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,337.70648984)
\curveto(261.55369374,337.70648984)(262.57116993,338.12797086)(263.32125315,338.87810678)
\curveto(264.0713377,339.62824137)(264.49278986,340.64578725)(264.49278986,341.70663874)
\curveto(264.49278986,342.76749023)(264.0713377,343.7850361)(263.32125315,344.53517069)
\curveto(262.57116993,345.28530662)(261.55369374,345.70678764)(260.4929149,345.70678764)
\curveto(259.43213606,345.70678764)(258.41465987,345.28530662)(257.66457665,344.53517069)
\curveto(256.9144921,343.7850361)(256.49303994,342.76749023)(256.49303994,341.70663874)
\curveto(256.49303994,340.64578725)(256.9144921,339.62824137)(257.66457665,338.87810678)
\curveto(258.41465987,338.12797086)(259.43213606,337.70648984)(260.4929149,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,90.07546624)
\curveto(198.02113392,90.07546624)(199.03861011,90.49694726)(199.78869333,91.24708318)
\curveto(200.53877788,91.99721777)(200.96023004,93.01476365)(200.96023004,94.07561514)
\curveto(200.96023004,95.13646663)(200.53877788,96.15401251)(199.78869333,96.9041471)
\curveto(199.03861011,97.65428302)(198.02113392,98.07576404)(196.96035508,98.07576404)
\curveto(195.89957624,98.07576404)(194.88210005,97.65428302)(194.13201683,96.9041471)
\curveto(193.38193228,96.15401251)(192.96048012,95.13646663)(192.96048012,94.07561514)
\curveto(192.96048012,93.01476365)(193.38193228,91.99721777)(194.13201683,91.24708318)
\curveto(194.88210005,90.49694726)(195.89957624,90.07546624)(196.96035508,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,90.07546624)
\curveto(198.02113392,90.07546624)(199.03861011,90.49694726)(199.78869333,91.24708318)
\curveto(200.53877788,91.99721777)(200.96023004,93.01476365)(200.96023004,94.07561514)
\curveto(200.96023004,95.13646663)(200.53877788,96.15401251)(199.78869333,96.9041471)
\curveto(199.03861011,97.65428302)(198.02113392,98.07576404)(196.96035508,98.07576404)
\curveto(195.89957624,98.07576404)(194.88210005,97.65428302)(194.13201683,96.9041471)
\curveto(193.38193228,96.15401251)(192.96048012,95.13646663)(192.96048012,94.07561514)
\curveto(192.96048012,93.01476365)(193.38193228,91.99721777)(194.13201683,91.24708318)
\curveto(194.88210005,90.49694726)(195.89957624,90.07546624)(196.96035508,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,365.40206016)
\curveto(400.02208239,365.40206016)(401.03955858,365.82354118)(401.7896418,366.5736771)
\curveto(402.53972635,367.32381169)(402.96117851,368.34135757)(402.96117851,369.40220906)
\curveto(402.96117851,370.46306055)(402.53972635,371.48060643)(401.7896418,372.23074102)
\curveto(401.03955858,372.98087694)(400.02208239,373.40235796)(398.96130355,373.40235796)
\curveto(397.90052471,373.40235796)(396.88304852,372.98087694)(396.1329653,372.23074102)
\curveto(395.38288075,371.48060643)(394.96142859,370.46306055)(394.96142859,369.40220906)
\curveto(394.96142859,368.34135757)(395.38288075,367.32381169)(396.1329653,366.5736771)
\curveto(396.88304852,365.82354118)(397.90052471,365.40206016)(398.96130355,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,365.40206016)
\curveto(400.02208239,365.40206016)(401.03955858,365.82354118)(401.7896418,366.5736771)
\curveto(402.53972635,367.32381169)(402.96117851,368.34135757)(402.96117851,369.40220906)
\curveto(402.96117851,370.46306055)(402.53972635,371.48060643)(401.7896418,372.23074102)
\curveto(401.03955858,372.98087694)(400.02208239,373.40235796)(398.96130355,373.40235796)
\curveto(397.90052471,373.40235796)(396.88304852,372.98087694)(396.1329653,372.23074102)
\curveto(395.38288075,371.48060643)(394.96142859,370.46306055)(394.96142859,369.40220906)
\curveto(394.96142859,368.34135757)(395.38288075,367.32381169)(396.1329653,366.5736771)
\curveto(396.88304852,365.82354118)(397.90052471,365.40206016)(398.96130355,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,174.79132721)
\curveto(155.66609404,174.79132721)(156.68357024,175.21280823)(157.43365345,175.96294415)
\curveto(158.18373801,176.71307874)(158.60519016,177.73062462)(158.60519016,178.79147611)
\curveto(158.60519016,179.8523276)(158.18373801,180.86987347)(157.43365345,181.62000806)
\curveto(156.68357024,182.37014399)(155.66609404,182.79162501)(154.6053152,182.79162501)
\curveto(153.54453636,182.79162501)(152.52706017,182.37014399)(151.77697695,181.62000806)
\curveto(151.0268924,180.86987347)(150.60544024,179.8523276)(150.60544024,178.79147611)
\curveto(150.60544024,177.73062462)(151.0268924,176.71307874)(151.77697695,175.96294415)
\curveto(152.52706017,175.21280823)(153.54453636,174.79132721)(154.6053152,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,174.79132721)
\curveto(155.66609404,174.79132721)(156.68357024,175.21280823)(157.43365345,175.96294415)
\curveto(158.18373801,176.71307874)(158.60519016,177.73062462)(158.60519016,178.79147611)
\curveto(158.60519016,179.8523276)(158.18373801,180.86987347)(157.43365345,181.62000806)
\curveto(156.68357024,182.37014399)(155.66609404,182.79162501)(154.6053152,182.79162501)
\curveto(153.54453636,182.79162501)(152.52706017,182.37014399)(151.77697695,181.62000806)
\curveto(151.0268924,180.86987347)(150.60544024,179.8523276)(150.60544024,178.79147611)
\curveto(150.60544024,177.73062462)(151.0268924,176.71307874)(151.77697695,175.96294415)
\curveto(152.52706017,175.21280823)(153.54453636,174.79132721)(154.6053152,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,277.42787885)
\curveto(266.44082938,277.42787885)(267.45830557,277.84935987)(268.20838879,278.59949579)
\curveto(268.95847334,279.34963038)(269.3799255,280.36717626)(269.3799255,281.42802775)
\curveto(269.3799255,282.48887924)(268.95847334,283.50642512)(268.20838879,284.25655971)
\curveto(267.45830557,285.00669563)(266.44082938,285.42817665)(265.38005054,285.42817665)
\curveto(264.3192717,285.42817665)(263.3017955,285.00669563)(262.55171229,284.25655971)
\curveto(261.80162773,283.50642512)(261.38017558,282.48887924)(261.38017558,281.42802775)
\curveto(261.38017558,280.36717626)(261.80162773,279.34963038)(262.55171229,278.59949579)
\curveto(263.3017955,277.84935987)(264.3192717,277.42787885)(265.38005054,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,277.42787885)
\curveto(266.44082938,277.42787885)(267.45830557,277.84935987)(268.20838879,278.59949579)
\curveto(268.95847334,279.34963038)(269.3799255,280.36717626)(269.3799255,281.42802775)
\curveto(269.3799255,282.48887924)(268.95847334,283.50642512)(268.20838879,284.25655971)
\curveto(267.45830557,285.00669563)(266.44082938,285.42817665)(265.38005054,285.42817665)
\curveto(264.3192717,285.42817665)(263.3017955,285.00669563)(262.55171229,284.25655971)
\curveto(261.80162773,283.50642512)(261.38017558,282.48887924)(261.38017558,281.42802775)
\curveto(261.38017558,280.36717626)(261.80162773,279.34963038)(262.55171229,278.59949579)
\curveto(263.3017955,277.84935987)(264.3192717,277.42787885)(265.38005054,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,367.03121524)
\curveto(391.87691058,367.03121524)(392.89438678,367.45269627)(393.64446999,368.20283219)
\curveto(394.39455455,368.95296678)(394.8160067,369.97051266)(394.8160067,371.03136415)
\curveto(394.8160067,372.09221563)(394.39455455,373.10976151)(393.64446999,373.8598961)
\curveto(392.89438678,374.61003202)(391.87691058,375.03151305)(390.81613174,375.03151305)
\curveto(389.7553529,375.03151305)(388.73787671,374.61003202)(387.98779349,373.8598961)
\curveto(387.23770894,373.10976151)(386.81625678,372.09221563)(386.81625678,371.03136415)
\curveto(386.81625678,369.97051266)(387.23770894,368.95296678)(387.98779349,368.20283219)
\curveto(388.73787671,367.45269627)(389.7553529,367.03121524)(390.81613174,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,367.03121524)
\curveto(391.87691058,367.03121524)(392.89438678,367.45269627)(393.64446999,368.20283219)
\curveto(394.39455455,368.95296678)(394.8160067,369.97051266)(394.8160067,371.03136415)
\curveto(394.8160067,372.09221563)(394.39455455,373.10976151)(393.64446999,373.8598961)
\curveto(392.89438678,374.61003202)(391.87691058,375.03151305)(390.81613174,375.03151305)
\curveto(389.7553529,375.03151305)(388.73787671,374.61003202)(387.98779349,373.8598961)
\curveto(387.23770894,373.10976151)(386.81625678,372.09221563)(386.81625678,371.03136415)
\curveto(386.81625678,369.97051266)(387.23770894,368.95296678)(387.98779349,368.20283219)
\curveto(388.73787671,367.45269627)(389.7553529,367.03121524)(390.81613174,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,213.89096786)
\curveto(165.44034497,213.89096786)(166.45782116,214.31244889)(167.20790438,215.06258481)
\curveto(167.95798893,215.8127194)(168.37944109,216.83026528)(168.37944109,217.89111677)
\curveto(168.37944109,218.95196825)(167.95798893,219.96951413)(167.20790438,220.71964872)
\curveto(166.45782116,221.46978464)(165.44034497,221.89126567)(164.37956613,221.89126567)
\curveto(163.31878729,221.89126567)(162.3013111,221.46978464)(161.55122788,220.71964872)
\curveto(160.80114333,219.96951413)(160.37969117,218.95196825)(160.37969117,217.89111677)
\curveto(160.37969117,216.83026528)(160.80114333,215.8127194)(161.55122788,215.06258481)
\curveto(162.3013111,214.31244889)(163.31878729,213.89096786)(164.37956613,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,213.89096786)
\curveto(165.44034497,213.89096786)(166.45782116,214.31244889)(167.20790438,215.06258481)
\curveto(167.95798893,215.8127194)(168.37944109,216.83026528)(168.37944109,217.89111677)
\curveto(168.37944109,218.95196825)(167.95798893,219.96951413)(167.20790438,220.71964872)
\curveto(166.45782116,221.46978464)(165.44034497,221.89126567)(164.37956613,221.89126567)
\curveto(163.31878729,221.89126567)(162.3013111,221.46978464)(161.55122788,220.71964872)
\curveto(160.80114333,219.96951413)(160.37969117,218.95196825)(160.37969117,217.89111677)
\curveto(160.37969117,216.83026528)(160.80114333,215.8127194)(161.55122788,215.06258481)
\curveto(162.3013111,214.31244889)(163.31878729,213.89096786)(164.37956613,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,370.28951524)
\curveto(199.6501927,370.28951524)(200.66766889,370.71099626)(201.41775211,371.46113219)
\curveto(202.16783666,372.21126678)(202.58928882,373.22881265)(202.58928882,374.28966414)
\curveto(202.58928882,375.35051563)(202.16783666,376.36806151)(201.41775211,377.1181961)
\curveto(200.66766889,377.86833202)(199.6501927,378.28981304)(198.58941386,378.28981304)
\curveto(197.52863502,378.28981304)(196.51115883,377.86833202)(195.76107561,377.1181961)
\curveto(195.01099106,376.36806151)(194.5895389,375.35051563)(194.5895389,374.28966414)
\curveto(194.5895389,373.22881265)(195.01099106,372.21126678)(195.76107561,371.46113219)
\curveto(196.51115883,370.71099626)(197.52863502,370.28951524)(198.58941386,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,370.28951524)
\curveto(199.6501927,370.28951524)(200.66766889,370.71099626)(201.41775211,371.46113219)
\curveto(202.16783666,372.21126678)(202.58928882,373.22881265)(202.58928882,374.28966414)
\curveto(202.58928882,375.35051563)(202.16783666,376.36806151)(201.41775211,377.1181961)
\curveto(200.66766889,377.86833202)(199.6501927,378.28981304)(198.58941386,378.28981304)
\curveto(197.52863502,378.28981304)(196.51115883,377.86833202)(195.76107561,377.1181961)
\curveto(195.01099106,376.36806151)(194.5895389,375.35051563)(194.5895389,374.28966414)
\curveto(194.5895389,373.22881265)(195.01099106,372.21126678)(195.76107561,371.46113219)
\curveto(196.51115883,370.71099626)(197.52863502,370.28951524)(198.58941386,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,277.42787885)
\curveto(256.66657845,277.42787885)(257.68405464,277.84935987)(258.43413786,278.59949579)
\curveto(259.18422241,279.34963038)(259.60567457,280.36717626)(259.60567457,281.42802775)
\curveto(259.60567457,282.48887924)(259.18422241,283.50642512)(258.43413786,284.25655971)
\curveto(257.68405464,285.00669563)(256.66657845,285.42817665)(255.60579961,285.42817665)
\curveto(254.54502077,285.42817665)(253.52754458,285.00669563)(252.77746136,284.25655971)
\curveto(252.02737681,283.50642512)(251.60592465,282.48887924)(251.60592465,281.42802775)
\curveto(251.60592465,280.36717626)(252.02737681,279.34963038)(252.77746136,278.59949579)
\curveto(253.52754458,277.84935987)(254.54502077,277.42787885)(255.60579961,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,277.42787885)
\curveto(256.66657845,277.42787885)(257.68405464,277.84935987)(258.43413786,278.59949579)
\curveto(259.18422241,279.34963038)(259.60567457,280.36717626)(259.60567457,281.42802775)
\curveto(259.60567457,282.48887924)(259.18422241,283.50642512)(258.43413786,284.25655971)
\curveto(257.68405464,285.00669563)(256.66657845,285.42817665)(255.60579961,285.42817665)
\curveto(254.54502077,285.42817665)(253.52754458,285.00669563)(252.77746136,284.25655971)
\curveto(252.02737681,283.50642512)(251.60592465,282.48887924)(251.60592465,281.42802775)
\curveto(251.60592465,280.36717626)(252.02737681,279.34963038)(252.77746136,278.59949579)
\curveto(253.52754458,277.84935987)(254.54502077,277.42787885)(255.60579961,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,107.99611622)
\curveto(219.19865386,107.99611622)(220.21613005,108.41759725)(220.96621327,109.16773317)
\curveto(221.71629782,109.91786776)(222.13774998,110.93541364)(222.13774998,111.99626512)
\curveto(222.13774998,113.05711661)(221.71629782,114.07466249)(220.96621327,114.82479708)
\curveto(220.21613005,115.574933)(219.19865386,115.99641403)(218.13787502,115.99641403)
\curveto(217.07709618,115.99641403)(216.05961999,115.574933)(215.30953677,114.82479708)
\curveto(214.55945222,114.07466249)(214.13800006,113.05711661)(214.13800006,111.99626512)
\curveto(214.13800006,110.93541364)(214.55945222,109.91786776)(215.30953677,109.16773317)
\curveto(216.05961999,108.41759725)(217.07709618,107.99611622)(218.13787502,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,107.99611622)
\curveto(219.19865386,107.99611622)(220.21613005,108.41759725)(220.96621327,109.16773317)
\curveto(221.71629782,109.91786776)(222.13774998,110.93541364)(222.13774998,111.99626512)
\curveto(222.13774998,113.05711661)(221.71629782,114.07466249)(220.96621327,114.82479708)
\curveto(220.21613005,115.574933)(219.19865386,115.99641403)(218.13787502,115.99641403)
\curveto(217.07709618,115.99641403)(216.05961999,115.574933)(215.30953677,114.82479708)
\curveto(214.55945222,114.07466249)(214.13800006,113.05711661)(214.13800006,111.99626512)
\curveto(214.13800006,110.93541364)(214.55945222,109.91786776)(215.30953677,109.16773317)
\curveto(216.05961999,108.41759725)(217.07709618,107.99611622)(218.13787502,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,357.25629999)
\curveto(263.18275252,357.25629999)(264.20022871,357.67778102)(264.95031193,358.42791694)
\curveto(265.70039648,359.17805153)(266.12184864,360.1955974)(266.12184864,361.25644889)
\curveto(266.12184864,362.31730038)(265.70039648,363.33484626)(264.95031193,364.08498085)
\curveto(264.20022871,364.83511677)(263.18275252,365.25659779)(262.12197368,365.25659779)
\curveto(261.06119484,365.25659779)(260.04371864,364.83511677)(259.29363543,364.08498085)
\curveto(258.54355087,363.33484626)(258.12209872,362.31730038)(258.12209872,361.25644889)
\curveto(258.12209872,360.1955974)(258.54355087,359.17805153)(259.29363543,358.42791694)
\curveto(260.04371864,357.67778102)(261.06119484,357.25629999)(262.12197368,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,357.25629999)
\curveto(263.18275252,357.25629999)(264.20022871,357.67778102)(264.95031193,358.42791694)
\curveto(265.70039648,359.17805153)(266.12184864,360.1955974)(266.12184864,361.25644889)
\curveto(266.12184864,362.31730038)(265.70039648,363.33484626)(264.95031193,364.08498085)
\curveto(264.20022871,364.83511677)(263.18275252,365.25659779)(262.12197368,365.25659779)
\curveto(261.06119484,365.25659779)(260.04371864,364.83511677)(259.29363543,364.08498085)
\curveto(258.54355087,363.33484626)(258.12209872,362.31730038)(258.12209872,361.25644889)
\curveto(258.12209872,360.1955974)(258.54355087,359.17805153)(259.29363543,358.42791694)
\curveto(260.04371864,357.67778102)(261.06119484,357.25629999)(262.12197368,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,112.88356622)
\curveto(214.31153857,112.88356622)(215.32901476,113.30504724)(216.07909798,114.05518317)
\curveto(216.82918253,114.80531776)(217.25063469,115.82286363)(217.25063469,116.88371512)
\curveto(217.25063469,117.94456661)(216.82918253,118.96211249)(216.07909798,119.71224708)
\curveto(215.32901476,120.462383)(214.31153857,120.88386402)(213.25075973,120.88386402)
\curveto(212.18998089,120.88386402)(211.1725047,120.462383)(210.42242148,119.71224708)
\curveto(209.67233693,118.96211249)(209.25088477,117.94456661)(209.25088477,116.88371512)
\curveto(209.25088477,115.82286363)(209.67233693,114.80531776)(210.42242148,114.05518317)
\curveto(211.1725047,113.30504724)(212.18998089,112.88356622)(213.25075973,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,112.88356622)
\curveto(214.31153857,112.88356622)(215.32901476,113.30504724)(216.07909798,114.05518317)
\curveto(216.82918253,114.80531776)(217.25063469,115.82286363)(217.25063469,116.88371512)
\curveto(217.25063469,117.94456661)(216.82918253,118.96211249)(216.07909798,119.71224708)
\curveto(215.32901476,120.462383)(214.31153857,120.88386402)(213.25075973,120.88386402)
\curveto(212.18998089,120.88386402)(211.1725047,120.462383)(210.42242148,119.71224708)
\curveto(209.67233693,118.96211249)(209.25088477,117.94456661)(209.25088477,116.88371512)
\curveto(209.25088477,115.82286363)(209.67233693,114.80531776)(210.42242148,114.05518317)
\curveto(211.1725047,113.30504724)(212.18998089,112.88356622)(213.25075973,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,285.57363902)
\curveto(178.47267276,285.57363902)(179.49014895,285.99512004)(180.24023217,286.74525596)
\curveto(180.99031672,287.49539055)(181.41176888,288.51293643)(181.41176888,289.57378792)
\curveto(181.41176888,290.63463941)(180.99031672,291.65218528)(180.24023217,292.40231987)
\curveto(179.49014895,293.15245579)(178.47267276,293.57393682)(177.41189392,293.57393682)
\curveto(176.35111508,293.57393682)(175.33363889,293.15245579)(174.58355567,292.40231987)
\curveto(173.83347112,291.65218528)(173.41201896,290.63463941)(173.41201896,289.57378792)
\curveto(173.41201896,288.51293643)(173.83347112,287.49539055)(174.58355567,286.74525596)
\curveto(175.33363889,285.99512004)(176.35111508,285.57363902)(177.41189392,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,285.57363902)
\curveto(178.47267276,285.57363902)(179.49014895,285.99512004)(180.24023217,286.74525596)
\curveto(180.99031672,287.49539055)(181.41176888,288.51293643)(181.41176888,289.57378792)
\curveto(181.41176888,290.63463941)(180.99031672,291.65218528)(180.24023217,292.40231987)
\curveto(179.49014895,293.15245579)(178.47267276,293.57393682)(177.41189392,293.57393682)
\curveto(176.35111508,293.57393682)(175.33363889,293.15245579)(174.58355567,292.40231987)
\curveto(173.83347112,291.65218528)(173.41201896,290.63463941)(173.41201896,289.57378792)
\curveto(173.41201896,288.51293643)(173.83347112,287.49539055)(174.58355567,286.74525596)
\curveto(175.33363889,285.99512004)(176.35111508,285.57363902)(177.41189392,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,261.13635852)
\curveto(395.13498744,261.13635852)(396.15246364,261.55783954)(396.90254685,262.30797546)
\curveto(397.65263141,263.05811005)(398.07408356,264.07565593)(398.07408356,265.13650742)
\curveto(398.07408356,266.19735891)(397.65263141,267.21490478)(396.90254685,267.96503937)
\curveto(396.15246364,268.7151753)(395.13498744,269.13665632)(394.0742086,269.13665632)
\curveto(393.01342976,269.13665632)(391.99595357,268.7151753)(391.24587035,267.96503937)
\curveto(390.4957858,267.21490478)(390.07433364,266.19735891)(390.07433364,265.13650742)
\curveto(390.07433364,264.07565593)(390.4957858,263.05811005)(391.24587035,262.30797546)
\curveto(391.99595357,261.55783954)(393.01342976,261.13635852)(394.0742086,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,261.13635852)
\curveto(395.13498744,261.13635852)(396.15246364,261.55783954)(396.90254685,262.30797546)
\curveto(397.65263141,263.05811005)(398.07408356,264.07565593)(398.07408356,265.13650742)
\curveto(398.07408356,266.19735891)(397.65263141,267.21490478)(396.90254685,267.96503937)
\curveto(396.15246364,268.7151753)(395.13498744,269.13665632)(394.0742086,269.13665632)
\curveto(393.01342976,269.13665632)(391.99595357,268.7151753)(391.24587035,267.96503937)
\curveto(390.4957858,267.21490478)(390.07433364,266.19735891)(390.07433364,265.13650742)
\curveto(390.07433364,264.07565593)(390.4957858,263.05811005)(391.24587035,262.30797546)
\curveto(391.99595357,261.55783954)(393.01342976,261.13635852)(394.0742086,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,86.81716624)
\curveto(154.03705561,86.81716624)(155.05453181,87.23864726)(155.80461502,87.98878319)
\curveto(156.55469958,88.73891778)(156.97615173,89.75646365)(156.97615173,90.81731514)
\curveto(156.97615173,91.87816663)(156.55469958,92.89571251)(155.80461502,93.6458471)
\curveto(155.05453181,94.39598302)(154.03705561,94.81746404)(152.97627677,94.81746404)
\curveto(151.91549793,94.81746404)(150.89802174,94.39598302)(150.14793852,93.6458471)
\curveto(149.39785397,92.89571251)(148.97640181,91.87816663)(148.97640181,90.81731514)
\curveto(148.97640181,89.75646365)(149.39785397,88.73891778)(150.14793852,87.98878319)
\curveto(150.89802174,87.23864726)(151.91549793,86.81716624)(152.97627677,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,86.81716624)
\curveto(154.03705561,86.81716624)(155.05453181,87.23864726)(155.80461502,87.98878319)
\curveto(156.55469958,88.73891778)(156.97615173,89.75646365)(156.97615173,90.81731514)
\curveto(156.97615173,91.87816663)(156.55469958,92.89571251)(155.80461502,93.6458471)
\curveto(155.05453181,94.39598302)(154.03705561,94.81746404)(152.97627677,94.81746404)
\curveto(151.91549793,94.81746404)(150.89802174,94.39598302)(150.14793852,93.6458471)
\curveto(149.39785397,92.89571251)(148.97640181,91.87816663)(148.97640181,90.81731514)
\curveto(148.97640181,89.75646365)(149.39785397,88.73891778)(150.14793852,87.98878319)
\curveto(150.89802174,87.23864726)(151.91549793,86.81716624)(152.97627677,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,319.78581951)
\curveto(264.81179095,319.78581951)(265.82926714,320.20730053)(266.57935036,320.95743645)
\curveto(267.32943491,321.70757104)(267.75088707,322.72511692)(267.75088707,323.78596841)
\curveto(267.75088707,324.8468199)(267.32943491,325.86436577)(266.57935036,326.61450036)
\curveto(265.82926714,327.36463628)(264.81179095,327.78611731)(263.75101211,327.78611731)
\curveto(262.69023327,327.78611731)(261.67275707,327.36463628)(260.92267386,326.61450036)
\curveto(260.1725893,325.86436577)(259.75113715,324.8468199)(259.75113715,323.78596841)
\curveto(259.75113715,322.72511692)(260.1725893,321.70757104)(260.92267386,320.95743645)
\curveto(261.67275707,320.20730053)(262.69023327,319.78581951)(263.75101211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,319.78581951)
\curveto(264.81179095,319.78581951)(265.82926714,320.20730053)(266.57935036,320.95743645)
\curveto(267.32943491,321.70757104)(267.75088707,322.72511692)(267.75088707,323.78596841)
\curveto(267.75088707,324.8468199)(267.32943491,325.86436577)(266.57935036,326.61450036)
\curveto(265.82926714,327.36463628)(264.81179095,327.78611731)(263.75101211,327.78611731)
\curveto(262.69023327,327.78611731)(261.67275707,327.36463628)(260.92267386,326.61450036)
\curveto(260.1725893,325.86436577)(259.75113715,324.8468199)(259.75113715,323.78596841)
\curveto(259.75113715,322.72511692)(260.1725893,321.70757104)(260.92267386,320.95743645)
\curveto(261.67275707,320.20730053)(262.69023327,319.78581951)(263.75101211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,329.56072967)
\curveto(232.23098165,329.56072967)(233.24845784,329.98221069)(233.99854106,330.73234662)
\curveto(234.74862561,331.48248121)(235.17007777,332.50002708)(235.17007777,333.56087857)
\curveto(235.17007777,334.62173006)(234.74862561,335.63927594)(233.99854106,336.38941053)
\curveto(233.24845784,337.13954645)(232.23098165,337.56102747)(231.17020281,337.56102747)
\curveto(230.10942397,337.56102747)(229.09194778,337.13954645)(228.34186456,336.38941053)
\curveto(227.59178001,335.63927594)(227.17032785,334.62173006)(227.17032785,333.56087857)
\curveto(227.17032785,332.50002708)(227.59178001,331.48248121)(228.34186456,330.73234662)
\curveto(229.09194778,329.98221069)(230.10942397,329.56072967)(231.17020281,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,329.56072967)
\curveto(232.23098165,329.56072967)(233.24845784,329.98221069)(233.99854106,330.73234662)
\curveto(234.74862561,331.48248121)(235.17007777,332.50002708)(235.17007777,333.56087857)
\curveto(235.17007777,334.62173006)(234.74862561,335.63927594)(233.99854106,336.38941053)
\curveto(233.24845784,337.13954645)(232.23098165,337.56102747)(231.17020281,337.56102747)
\curveto(230.10942397,337.56102747)(229.09194778,337.13954645)(228.34186456,336.38941053)
\curveto(227.59178001,335.63927594)(227.17032785,334.62173006)(227.17032785,333.56087857)
\curveto(227.17032785,332.50002708)(227.59178001,331.48248121)(228.34186456,330.73234662)
\curveto(229.09194778,329.98221069)(230.10942397,329.56072967)(231.17020281,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,67.26732557)
\curveto(168.69842183,67.26732557)(169.71589802,67.68880659)(170.46598124,68.43894251)
\curveto(171.21606579,69.1890771)(171.63751795,70.20662298)(171.63751795,71.26747447)
\curveto(171.63751795,72.32832596)(171.21606579,73.34587183)(170.46598124,74.09600642)
\curveto(169.71589802,74.84614235)(168.69842183,75.26762337)(167.63764299,75.26762337)
\curveto(166.57686415,75.26762337)(165.55938796,74.84614235)(164.80930474,74.09600642)
\curveto(164.05922019,73.34587183)(163.63776803,72.32832596)(163.63776803,71.26747447)
\curveto(163.63776803,70.20662298)(164.05922019,69.1890771)(164.80930474,68.43894251)
\curveto(165.55938796,67.68880659)(166.57686415,67.26732557)(167.63764299,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,67.26732557)
\curveto(168.69842183,67.26732557)(169.71589802,67.68880659)(170.46598124,68.43894251)
\curveto(171.21606579,69.1890771)(171.63751795,70.20662298)(171.63751795,71.26747447)
\curveto(171.63751795,72.32832596)(171.21606579,73.34587183)(170.46598124,74.09600642)
\curveto(169.71589802,74.84614235)(168.69842183,75.26762337)(167.63764299,75.26762337)
\curveto(166.57686415,75.26762337)(165.55938796,74.84614235)(164.80930474,74.09600642)
\curveto(164.05922019,73.34587183)(163.63776803,72.32832596)(163.63776803,71.26747447)
\curveto(163.63776803,70.20662298)(164.05922019,69.1890771)(164.80930474,68.43894251)
\curveto(165.55938796,67.68880659)(166.57686415,67.26732557)(167.63764299,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,301.86514917)
\curveto(85.6173805,301.86514917)(86.6348567,302.2866302)(87.38493991,303.03676612)
\curveto(88.13502447,303.78690071)(88.55647662,304.80444659)(88.55647662,305.86529808)
\curveto(88.55647662,306.92614956)(88.13502447,307.94369544)(87.38493991,308.69383003)
\curveto(86.6348567,309.44396595)(85.6173805,309.86544698)(84.55660166,309.86544698)
\curveto(83.49582282,309.86544698)(82.47834663,309.44396595)(81.72826341,308.69383003)
\curveto(80.97817886,307.94369544)(80.5567267,306.92614956)(80.5567267,305.86529808)
\curveto(80.5567267,304.80444659)(80.97817886,303.78690071)(81.72826341,303.03676612)
\curveto(82.47834663,302.2866302)(83.49582282,301.86514917)(84.55660166,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,301.86514917)
\curveto(85.6173805,301.86514917)(86.6348567,302.2866302)(87.38493991,303.03676612)
\curveto(88.13502447,303.78690071)(88.55647662,304.80444659)(88.55647662,305.86529808)
\curveto(88.55647662,306.92614956)(88.13502447,307.94369544)(87.38493991,308.69383003)
\curveto(86.6348567,309.44396595)(85.6173805,309.86544698)(84.55660166,309.86544698)
\curveto(83.49582282,309.86544698)(82.47834663,309.44396595)(81.72826341,308.69383003)
\curveto(80.97817886,307.94369544)(80.5567267,306.92614956)(80.5567267,305.86529808)
\curveto(80.5567267,304.80444659)(80.97817886,303.78690071)(81.72826341,303.03676612)
\curveto(82.47834663,302.2866302)(83.49582282,301.86514917)(84.55660166,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,165.01642721)
\curveto(110.0529773,165.01642721)(111.0704535,165.43790824)(111.82053671,166.18804416)
\curveto(112.57062127,166.93817875)(112.99207342,167.95572463)(112.99207342,169.01657611)
\curveto(112.99207342,170.0774276)(112.57062127,171.09497348)(111.82053671,171.84510807)
\curveto(111.0704535,172.59524399)(110.0529773,173.01672502)(108.99219846,173.01672502)
\curveto(107.93141962,173.01672502)(106.91394343,172.59524399)(106.16386021,171.84510807)
\curveto(105.41377566,171.09497348)(104.9923235,170.0774276)(104.9923235,169.01657611)
\curveto(104.9923235,167.95572463)(105.41377566,166.93817875)(106.16386021,166.18804416)
\curveto(106.91394343,165.43790824)(107.93141962,165.01642721)(108.99219846,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,165.01642721)
\curveto(110.0529773,165.01642721)(111.0704535,165.43790824)(111.82053671,166.18804416)
\curveto(112.57062127,166.93817875)(112.99207342,167.95572463)(112.99207342,169.01657611)
\curveto(112.99207342,170.0774276)(112.57062127,171.09497348)(111.82053671,171.84510807)
\curveto(111.0704535,172.59524399)(110.0529773,173.01672502)(108.99219846,173.01672502)
\curveto(107.93141962,173.01672502)(106.91394343,172.59524399)(106.16386021,171.84510807)
\curveto(105.41377566,171.09497348)(104.9923235,170.0774276)(104.9923235,169.01657611)
\curveto(104.9923235,167.95572463)(105.41377566,166.93817875)(106.16386021,166.18804416)
\curveto(106.91394343,165.43790824)(107.93141962,165.01642721)(108.99219846,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,300.23599918)
\curveto(101.90778515,300.23599918)(102.92526134,300.6574802)(103.67534456,301.40761612)
\curveto(104.42542911,302.15775071)(104.84688127,303.17529659)(104.84688127,304.23614808)
\curveto(104.84688127,305.29699957)(104.42542911,306.31454544)(103.67534456,307.06468003)
\curveto(102.92526134,307.81481596)(101.90778515,308.23629698)(100.84700631,308.23629698)
\curveto(99.78622747,308.23629698)(98.76875128,307.81481596)(98.01866806,307.06468003)
\curveto(97.26858351,306.31454544)(96.84713135,305.29699957)(96.84713135,304.23614808)
\curveto(96.84713135,303.17529659)(97.26858351,302.15775071)(98.01866806,301.40761612)
\curveto(98.76875128,300.6574802)(99.78622747,300.23599918)(100.84700631,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,300.23599918)
\curveto(101.90778515,300.23599918)(102.92526134,300.6574802)(103.67534456,301.40761612)
\curveto(104.42542911,302.15775071)(104.84688127,303.17529659)(104.84688127,304.23614808)
\curveto(104.84688127,305.29699957)(104.42542911,306.31454544)(103.67534456,307.06468003)
\curveto(102.92526134,307.81481596)(101.90778515,308.23629698)(100.84700631,308.23629698)
\curveto(99.78622747,308.23629698)(98.76875128,307.81481596)(98.01866806,307.06468003)
\curveto(97.26858351,306.31454544)(96.84713135,305.29699957)(96.84713135,304.23614808)
\curveto(96.84713135,303.17529659)(97.26858351,302.15775071)(98.01866806,301.40761612)
\curveto(98.76875128,300.6574802)(99.78622747,300.23599918)(100.84700631,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,231.8116382)
\curveto(222.45675107,231.8116382)(223.47422726,232.23311922)(224.22431048,232.98325514)
\curveto(224.97439503,233.73338973)(225.39584719,234.75093561)(225.39584719,235.8117871)
\curveto(225.39584719,236.87263859)(224.97439503,237.89018446)(224.22431048,238.64031905)
\curveto(223.47422726,239.39045497)(222.45675107,239.811936)(221.39597223,239.811936)
\curveto(220.33519339,239.811936)(219.3177172,239.39045497)(218.56763398,238.64031905)
\curveto(217.81754943,237.89018446)(217.39609727,236.87263859)(217.39609727,235.8117871)
\curveto(217.39609727,234.75093561)(217.81754943,233.73338973)(218.56763398,232.98325514)
\curveto(219.3177172,232.23311922)(220.33519339,231.8116382)(221.39597223,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,231.8116382)
\curveto(222.45675107,231.8116382)(223.47422726,232.23311922)(224.22431048,232.98325514)
\curveto(224.97439503,233.73338973)(225.39584719,234.75093561)(225.39584719,235.8117871)
\curveto(225.39584719,236.87263859)(224.97439503,237.89018446)(224.22431048,238.64031905)
\curveto(223.47422726,239.39045497)(222.45675107,239.811936)(221.39597223,239.811936)
\curveto(220.33519339,239.811936)(219.3177172,239.39045497)(218.56763398,238.64031905)
\curveto(217.81754943,237.89018446)(217.39609727,236.87263859)(217.39609727,235.8117871)
\curveto(217.39609727,234.75093561)(217.81754943,233.73338973)(218.56763398,232.98325514)
\curveto(219.3177172,232.23311922)(220.33519339,231.8116382)(221.39597223,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,342.59393983)
\curveto(217.56961543,342.59393983)(218.58709162,343.01542085)(219.33717484,343.76555678)
\curveto(220.08725939,344.51569137)(220.50871155,345.53323724)(220.50871155,346.59408873)
\curveto(220.50871155,347.65494022)(220.08725939,348.6724861)(219.33717484,349.42262069)
\curveto(218.58709162,350.17275661)(217.56961543,350.59423763)(216.50883659,350.59423763)
\curveto(215.44805775,350.59423763)(214.43058156,350.17275661)(213.68049834,349.42262069)
\curveto(212.93041379,348.6724861)(212.50896163,347.65494022)(212.50896163,346.59408873)
\curveto(212.50896163,345.53323724)(212.93041379,344.51569137)(213.68049834,343.76555678)
\curveto(214.43058156,343.01542085)(215.44805775,342.59393983)(216.50883659,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,342.59393983)
\curveto(217.56961543,342.59393983)(218.58709162,343.01542085)(219.33717484,343.76555678)
\curveto(220.08725939,344.51569137)(220.50871155,345.53323724)(220.50871155,346.59408873)
\curveto(220.50871155,347.65494022)(220.08725939,348.6724861)(219.33717484,349.42262069)
\curveto(218.58709162,350.17275661)(217.56961543,350.59423763)(216.50883659,350.59423763)
\curveto(215.44805775,350.59423763)(214.43058156,350.17275661)(213.68049834,349.42262069)
\curveto(212.93041379,348.6724861)(212.50896163,347.65494022)(212.50896163,346.59408873)
\curveto(212.50896163,345.53323724)(212.93041379,344.51569137)(213.68049834,343.76555678)
\curveto(214.43058156,343.01542085)(215.44805775,342.59393983)(216.50883659,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,67.26732557)
\curveto(393.50592867,67.26732557)(394.52340486,67.68880659)(395.27348808,68.43894251)
\curveto(396.02357263,69.1890771)(396.44502479,70.20662298)(396.44502479,71.26747447)
\curveto(396.44502479,72.32832596)(396.02357263,73.34587183)(395.27348808,74.09600642)
\curveto(394.52340486,74.84614235)(393.50592867,75.26762337)(392.44514983,75.26762337)
\curveto(391.38437099,75.26762337)(390.3668948,74.84614235)(389.61681158,74.09600642)
\curveto(388.86672703,73.34587183)(388.44527487,72.32832596)(388.44527487,71.26747447)
\curveto(388.44527487,70.20662298)(388.86672703,69.1890771)(389.61681158,68.43894251)
\curveto(390.3668948,67.68880659)(391.38437099,67.26732557)(392.44514983,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,67.26732557)
\curveto(393.50592867,67.26732557)(394.52340486,67.68880659)(395.27348808,68.43894251)
\curveto(396.02357263,69.1890771)(396.44502479,70.20662298)(396.44502479,71.26747447)
\curveto(396.44502479,72.32832596)(396.02357263,73.34587183)(395.27348808,74.09600642)
\curveto(394.52340486,74.84614235)(393.50592867,75.26762337)(392.44514983,75.26762337)
\curveto(391.38437099,75.26762337)(390.3668948,74.84614235)(389.61681158,74.09600642)
\curveto(388.86672703,73.34587183)(388.44527487,72.32832596)(388.44527487,71.26747447)
\curveto(388.44527487,70.20662298)(388.86672703,69.1890771)(389.61681158,68.43894251)
\curveto(390.3668948,67.68880659)(391.38437099,67.26732557)(392.44514983,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,191.08284754)
\curveto(227.34386636,191.08284754)(228.36134255,191.50432856)(229.11142577,192.25446448)
\curveto(229.86151032,193.00459907)(230.28296248,194.02214495)(230.28296248,195.08299644)
\curveto(230.28296248,196.14384793)(229.86151032,197.1613938)(229.11142577,197.91152839)
\curveto(228.36134255,198.66166432)(227.34386636,199.08314534)(226.28308752,199.08314534)
\curveto(225.22230868,199.08314534)(224.20483249,198.66166432)(223.45474927,197.91152839)
\curveto(222.70466472,197.1613938)(222.28321256,196.14384793)(222.28321256,195.08299644)
\curveto(222.28321256,194.02214495)(222.70466472,193.00459907)(223.45474927,192.25446448)
\curveto(224.20483249,191.50432856)(225.22230868,191.08284754)(226.28308752,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,191.08284754)
\curveto(227.34386636,191.08284754)(228.36134255,191.50432856)(229.11142577,192.25446448)
\curveto(229.86151032,193.00459907)(230.28296248,194.02214495)(230.28296248,195.08299644)
\curveto(230.28296248,196.14384793)(229.86151032,197.1613938)(229.11142577,197.91152839)
\curveto(228.36134255,198.66166432)(227.34386636,199.08314534)(226.28308752,199.08314534)
\curveto(225.22230868,199.08314534)(224.20483249,198.66166432)(223.45474927,197.91152839)
\curveto(222.70466472,197.1613938)(222.28321256,196.14384793)(222.28321256,195.08299644)
\curveto(222.28321256,194.02214495)(222.70466472,193.00459907)(223.45474927,192.25446448)
\curveto(224.20483249,191.50432856)(225.22230868,191.08284754)(226.28308752,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,225.2950382)
\curveto(126.34338195,225.2950382)(127.36085814,225.71651922)(128.11094136,226.46665515)
\curveto(128.86102591,227.21678974)(129.28247807,228.23433561)(129.28247807,229.2951871)
\curveto(129.28247807,230.35603859)(128.86102591,231.37358447)(128.11094136,232.12371906)
\curveto(127.36085814,232.87385498)(126.34338195,233.295336)(125.28260311,233.295336)
\curveto(124.22182427,233.295336)(123.20434808,232.87385498)(122.45426486,232.12371906)
\curveto(121.70418031,231.37358447)(121.28272815,230.35603859)(121.28272815,229.2951871)
\curveto(121.28272815,228.23433561)(121.70418031,227.21678974)(122.45426486,226.46665515)
\curveto(123.20434808,225.71651922)(124.22182427,225.2950382)(125.28260311,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,225.2950382)
\curveto(126.34338195,225.2950382)(127.36085814,225.71651922)(128.11094136,226.46665515)
\curveto(128.86102591,227.21678974)(129.28247807,228.23433561)(129.28247807,229.2951871)
\curveto(129.28247807,230.35603859)(128.86102591,231.37358447)(128.11094136,232.12371906)
\curveto(127.36085814,232.87385498)(126.34338195,233.295336)(125.28260311,233.295336)
\curveto(124.22182427,233.295336)(123.20434808,232.87385498)(122.45426486,232.12371906)
\curveto(121.70418031,231.37358447)(121.28272815,230.35603859)(121.28272815,229.2951871)
\curveto(121.28272815,228.23433561)(121.70418031,227.21678974)(122.45426486,226.46665515)
\curveto(123.20434808,225.71651922)(124.22182427,225.2950382)(125.28260311,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,252.99060852)
\curveto(211.05346171,252.99060852)(212.0709379,253.41208955)(212.82102112,254.16222547)
\curveto(213.57110567,254.91236006)(213.99255783,255.92990594)(213.99255783,256.99075742)
\curveto(213.99255783,258.05160891)(213.57110567,259.06915479)(212.82102112,259.81928938)
\curveto(212.0709379,260.5694253)(211.05346171,260.99090633)(209.99268287,260.99090633)
\curveto(208.93190403,260.99090633)(207.91442784,260.5694253)(207.16434462,259.81928938)
\curveto(206.41426007,259.06915479)(205.99280791,258.05160891)(205.99280791,256.99075742)
\curveto(205.99280791,255.92990594)(206.41426007,254.91236006)(207.16434462,254.16222547)
\curveto(207.91442784,253.41208955)(208.93190403,252.99060852)(209.99268287,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,252.99060852)
\curveto(211.05346171,252.99060852)(212.0709379,253.41208955)(212.82102112,254.16222547)
\curveto(213.57110567,254.91236006)(213.99255783,255.92990594)(213.99255783,256.99075742)
\curveto(213.99255783,258.05160891)(213.57110567,259.06915479)(212.82102112,259.81928938)
\curveto(212.0709379,260.5694253)(211.05346171,260.99090633)(209.99268287,260.99090633)
\curveto(208.93190403,260.99090633)(207.91442784,260.5694253)(207.16434462,259.81928938)
\curveto(206.41426007,259.06915479)(205.99280791,258.05160891)(205.99280791,256.99075742)
\curveto(205.99280791,255.92990594)(206.41426007,254.91236006)(207.16434462,254.16222547)
\curveto(207.91442784,253.41208955)(208.93190403,252.99060852)(209.99268287,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,298.60685935)
\curveto(188.24690334,298.60685935)(189.26437953,299.02834037)(190.01446275,299.7784763)
\curveto(190.7645473,300.52861089)(191.18599946,301.54615676)(191.18599946,302.60700825)
\curveto(191.18599946,303.66785974)(190.7645473,304.68540562)(190.01446275,305.43554021)
\curveto(189.26437953,306.18567613)(188.24690334,306.60715715)(187.1861245,306.60715715)
\curveto(186.12534566,306.60715715)(185.10786947,306.18567613)(184.35778625,305.43554021)
\curveto(183.6077017,304.68540562)(183.18624954,303.66785974)(183.18624954,302.60700825)
\curveto(183.18624954,301.54615676)(183.6077017,300.52861089)(184.35778625,299.7784763)
\curveto(185.10786947,299.02834037)(186.12534566,298.60685935)(187.1861245,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,298.60685935)
\curveto(188.24690334,298.60685935)(189.26437953,299.02834037)(190.01446275,299.7784763)
\curveto(190.7645473,300.52861089)(191.18599946,301.54615676)(191.18599946,302.60700825)
\curveto(191.18599946,303.66785974)(190.7645473,304.68540562)(190.01446275,305.43554021)
\curveto(189.26437953,306.18567613)(188.24690334,306.60715715)(187.1861245,306.60715715)
\curveto(186.12534566,306.60715715)(185.10786947,306.18567613)(184.35778625,305.43554021)
\curveto(183.6077017,304.68540562)(183.18624954,303.66785974)(183.18624954,302.60700825)
\curveto(183.18624954,301.54615676)(183.6077017,300.52861089)(184.35778625,299.7784763)
\curveto(185.10786947,299.02834037)(186.12534566,298.60685935)(187.1861245,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,248.10315853)
\curveto(92.1335444,248.10315853)(93.15102059,248.52463955)(93.90110381,249.27477547)
\curveto(94.65118836,250.02491006)(95.07264052,251.04245594)(95.07264052,252.10330743)
\curveto(95.07264052,253.16415892)(94.65118836,254.18170479)(93.90110381,254.93183938)
\curveto(93.15102059,255.68197531)(92.1335444,256.10345633)(91.07276556,256.10345633)
\curveto(90.01198672,256.10345633)(88.99451053,255.68197531)(88.24442731,254.93183938)
\curveto(87.49434275,254.18170479)(87.0728906,253.16415892)(87.0728906,252.10330743)
\curveto(87.0728906,251.04245594)(87.49434275,250.02491006)(88.24442731,249.27477547)
\curveto(88.99451053,248.52463955)(90.01198672,248.10315853)(91.07276556,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,248.10315853)
\curveto(92.1335444,248.10315853)(93.15102059,248.52463955)(93.90110381,249.27477547)
\curveto(94.65118836,250.02491006)(95.07264052,251.04245594)(95.07264052,252.10330743)
\curveto(95.07264052,253.16415892)(94.65118836,254.18170479)(93.90110381,254.93183938)
\curveto(93.15102059,255.68197531)(92.1335444,256.10345633)(91.07276556,256.10345633)
\curveto(90.01198672,256.10345633)(88.99451053,255.68197531)(88.24442731,254.93183938)
\curveto(87.49434275,254.18170479)(87.0728906,253.16415892)(87.0728906,252.10330743)
\curveto(87.0728906,251.04245594)(87.49434275,250.02491006)(88.24442731,249.27477547)
\curveto(88.99451053,248.52463955)(90.01198672,248.10315853)(91.07276556,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,285.57363902)
\curveto(160.55322968,285.57363902)(161.57070587,285.99512004)(162.32078909,286.74525596)
\curveto(163.07087364,287.49539055)(163.4923258,288.51293643)(163.4923258,289.57378792)
\curveto(163.4923258,290.63463941)(163.07087364,291.65218528)(162.32078909,292.40231987)
\curveto(161.57070587,293.15245579)(160.55322968,293.57393682)(159.49245084,293.57393682)
\curveto(158.431672,293.57393682)(157.41419581,293.15245579)(156.66411259,292.40231987)
\curveto(155.91402804,291.65218528)(155.49257588,290.63463941)(155.49257588,289.57378792)
\curveto(155.49257588,288.51293643)(155.91402804,287.49539055)(156.66411259,286.74525596)
\curveto(157.41419581,285.99512004)(158.431672,285.57363902)(159.49245084,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,285.57363902)
\curveto(160.55322968,285.57363902)(161.57070587,285.99512004)(162.32078909,286.74525596)
\curveto(163.07087364,287.49539055)(163.4923258,288.51293643)(163.4923258,289.57378792)
\curveto(163.4923258,290.63463941)(163.07087364,291.65218528)(162.32078909,292.40231987)
\curveto(161.57070587,293.15245579)(160.55322968,293.57393682)(159.49245084,293.57393682)
\curveto(158.431672,293.57393682)(157.41419581,293.15245579)(156.66411259,292.40231987)
\curveto(155.91402804,291.65218528)(155.49257588,290.63463941)(155.49257588,289.57378792)
\curveto(155.49257588,288.51293643)(155.91402804,287.49539055)(156.66411259,286.74525596)
\curveto(157.41419581,285.99512004)(158.431672,285.57363902)(159.49245084,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,331.18987967)
\curveto(194.76305706,331.18987967)(195.78053325,331.61136069)(196.53061647,332.36149661)
\curveto(197.28070102,333.1116312)(197.70215318,334.12917708)(197.70215318,335.19002857)
\curveto(197.70215318,336.25088006)(197.28070102,337.26842594)(196.53061647,338.01856053)
\curveto(195.78053325,338.76869645)(194.76305706,339.19017747)(193.70227822,339.19017747)
\curveto(192.64149938,339.19017747)(191.62402319,338.76869645)(190.87393997,338.01856053)
\curveto(190.12385542,337.26842594)(189.70240326,336.25088006)(189.70240326,335.19002857)
\curveto(189.70240326,334.12917708)(190.12385542,333.1116312)(190.87393997,332.36149661)
\curveto(191.62402319,331.61136069)(192.64149938,331.18987967)(193.70227822,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,331.18987967)
\curveto(194.76305706,331.18987967)(195.78053325,331.61136069)(196.53061647,332.36149661)
\curveto(197.28070102,333.1116312)(197.70215318,334.12917708)(197.70215318,335.19002857)
\curveto(197.70215318,336.25088006)(197.28070102,337.26842594)(196.53061647,338.01856053)
\curveto(195.78053325,338.76869645)(194.76305706,339.19017747)(193.70227822,339.19017747)
\curveto(192.64149938,339.19017747)(191.62402319,338.76869645)(190.87393997,338.01856053)
\curveto(190.12385542,337.26842594)(189.70240326,336.25088006)(189.70240326,335.19002857)
\curveto(189.70240326,334.12917708)(190.12385542,333.1116312)(190.87393997,332.36149661)
\curveto(191.62402319,331.61136069)(192.64149938,331.18987967)(193.70227822,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,179.6787772)
\curveto(137.74667131,179.6787772)(138.7641475,180.10025822)(139.51423072,180.85039415)
\curveto(140.26431527,181.60052874)(140.68576743,182.61807461)(140.68576743,183.6789261)
\curveto(140.68576743,184.73977759)(140.26431527,185.75732347)(139.51423072,186.50745806)
\curveto(138.7641475,187.25759398)(137.74667131,187.679075)(136.68589247,187.679075)
\curveto(135.62511363,187.679075)(134.60763744,187.25759398)(133.85755422,186.50745806)
\curveto(133.10746967,185.75732347)(132.68601751,184.73977759)(132.68601751,183.6789261)
\curveto(132.68601751,182.61807461)(133.10746967,181.60052874)(133.85755422,180.85039415)
\curveto(134.60763744,180.10025822)(135.62511363,179.6787772)(136.68589247,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,179.6787772)
\curveto(137.74667131,179.6787772)(138.7641475,180.10025822)(139.51423072,180.85039415)
\curveto(140.26431527,181.60052874)(140.68576743,182.61807461)(140.68576743,183.6789261)
\curveto(140.68576743,184.73977759)(140.26431527,185.75732347)(139.51423072,186.50745806)
\curveto(138.7641475,187.25759398)(137.74667131,187.679075)(136.68589247,187.679075)
\curveto(135.62511363,187.679075)(134.60763744,187.25759398)(133.85755422,186.50745806)
\curveto(133.10746967,185.75732347)(132.68601751,184.73977759)(132.68601751,183.6789261)
\curveto(132.68601751,182.61807461)(133.10746967,181.60052874)(133.85755422,180.85039415)
\curveto(134.60763744,180.10025822)(135.62511363,179.6787772)(136.68589247,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,147.09575688)
\curveto(111.68201573,147.09575688)(112.69949193,147.51723791)(113.44957514,148.26737383)
\curveto(114.1996597,149.01750842)(114.62111185,150.0350543)(114.62111185,151.09590578)
\curveto(114.62111185,152.15675727)(114.1996597,153.17430315)(113.44957514,153.92443774)
\curveto(112.69949193,154.67457366)(111.68201573,155.09605468)(110.62123689,155.09605468)
\curveto(109.56045805,155.09605468)(108.54298186,154.67457366)(107.79289864,153.92443774)
\curveto(107.04281409,153.17430315)(106.62136193,152.15675727)(106.62136193,151.09590578)
\curveto(106.62136193,150.0350543)(107.04281409,149.01750842)(107.79289864,148.26737383)
\curveto(108.54298186,147.51723791)(109.56045805,147.09575688)(110.62123689,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,147.09575688)
\curveto(111.68201573,147.09575688)(112.69949193,147.51723791)(113.44957514,148.26737383)
\curveto(114.1996597,149.01750842)(114.62111185,150.0350543)(114.62111185,151.09590578)
\curveto(114.62111185,152.15675727)(114.1996597,153.17430315)(113.44957514,153.92443774)
\curveto(112.69949193,154.67457366)(111.68201573,155.09605468)(110.62123689,155.09605468)
\curveto(109.56045805,155.09605468)(108.54298186,154.67457366)(107.79289864,153.92443774)
\curveto(107.04281409,153.17430315)(106.62136193,152.15675727)(106.62136193,151.09590578)
\curveto(106.62136193,150.0350543)(107.04281409,149.01750842)(107.79289864,148.26737383)
\curveto(108.54298186,147.51723791)(109.56045805,147.09575688)(110.62123689,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,272.54042885)
\curveto(367.44131378,272.54042885)(368.45878998,272.96190988)(369.20887319,273.7120458)
\curveto(369.95895775,274.46218039)(370.3804099,275.47972627)(370.3804099,276.54057775)
\curveto(370.3804099,277.60142924)(369.95895775,278.61897512)(369.20887319,279.36910971)
\curveto(368.45878998,280.11924563)(367.44131378,280.54072665)(366.38053494,280.54072665)
\curveto(365.3197561,280.54072665)(364.30227991,280.11924563)(363.55219669,279.36910971)
\curveto(362.80211214,278.61897512)(362.38065998,277.60142924)(362.38065998,276.54057775)
\curveto(362.38065998,275.47972627)(362.80211214,274.46218039)(363.55219669,273.7120458)
\curveto(364.30227991,272.96190988)(365.3197561,272.54042885)(366.38053494,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,272.54042885)
\curveto(367.44131378,272.54042885)(368.45878998,272.96190988)(369.20887319,273.7120458)
\curveto(369.95895775,274.46218039)(370.3804099,275.47972627)(370.3804099,276.54057775)
\curveto(370.3804099,277.60142924)(369.95895775,278.61897512)(369.20887319,279.36910971)
\curveto(368.45878998,280.11924563)(367.44131378,280.54072665)(366.38053494,280.54072665)
\curveto(365.3197561,280.54072665)(364.30227991,280.11924563)(363.55219669,279.36910971)
\curveto(362.80211214,278.61897512)(362.38065998,277.60142924)(362.38065998,276.54057775)
\curveto(362.38065998,275.47972627)(362.80211214,274.46218039)(363.55219669,273.7120458)
\curveto(364.30227991,272.96190988)(365.3197561,272.54042885)(366.38053494,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,360.51461016)
\curveto(372.32840873,360.51461016)(373.34588492,360.93609119)(374.09596814,361.68622711)
\curveto(374.84605269,362.4363617)(375.26750485,363.45390758)(375.26750485,364.51475906)
\curveto(375.26750485,365.57561055)(374.84605269,366.59315643)(374.09596814,367.34329102)
\curveto(373.34588492,368.09342694)(372.32840873,368.51490796)(371.26762989,368.51490796)
\curveto(370.20685105,368.51490796)(369.18937486,368.09342694)(368.43929164,367.34329102)
\curveto(367.68920709,366.59315643)(367.26775493,365.57561055)(367.26775493,364.51475906)
\curveto(367.26775493,363.45390758)(367.68920709,362.4363617)(368.43929164,361.68622711)
\curveto(369.18937486,360.93609119)(370.20685105,360.51461016)(371.26762989,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,360.51461016)
\curveto(372.32840873,360.51461016)(373.34588492,360.93609119)(374.09596814,361.68622711)
\curveto(374.84605269,362.4363617)(375.26750485,363.45390758)(375.26750485,364.51475906)
\curveto(375.26750485,365.57561055)(374.84605269,366.59315643)(374.09596814,367.34329102)
\curveto(373.34588492,368.09342694)(372.32840873,368.51490796)(371.26762989,368.51490796)
\curveto(370.20685105,368.51490796)(369.18937486,368.09342694)(368.43929164,367.34329102)
\curveto(367.68920709,366.59315643)(367.26775493,365.57561055)(367.26775493,364.51475906)
\curveto(367.26775493,363.45390758)(367.68920709,362.4363617)(368.43929164,361.68622711)
\curveto(369.18937486,360.93609119)(370.20685105,360.51461016)(371.26762989,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,266.02380851)
\curveto(119.82722823,266.02380851)(120.84470442,266.44528954)(121.59478764,267.19542546)
\curveto(122.34487219,267.94556005)(122.76632435,268.96310592)(122.76632435,270.02395741)
\curveto(122.76632435,271.0848089)(122.34487219,272.10235478)(121.59478764,272.85248937)
\curveto(120.84470442,273.60262529)(119.82722823,274.02410631)(118.76644939,274.02410631)
\curveto(117.70567055,274.02410631)(116.68819436,273.60262529)(115.93811114,272.85248937)
\curveto(115.18802659,272.10235478)(114.76657443,271.0848089)(114.76657443,270.02395741)
\curveto(114.76657443,268.96310592)(115.18802659,267.94556005)(115.93811114,267.19542546)
\curveto(116.68819436,266.44528954)(117.70567055,266.02380851)(118.76644939,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,266.02380851)
\curveto(119.82722823,266.02380851)(120.84470442,266.44528954)(121.59478764,267.19542546)
\curveto(122.34487219,267.94556005)(122.76632435,268.96310592)(122.76632435,270.02395741)
\curveto(122.76632435,271.0848089)(122.34487219,272.10235478)(121.59478764,272.85248937)
\curveto(120.84470442,273.60262529)(119.82722823,274.02410631)(118.76644939,274.02410631)
\curveto(117.70567055,274.02410631)(116.68819436,273.60262529)(115.93811114,272.85248937)
\curveto(115.18802659,272.10235478)(114.76657443,271.0848089)(114.76657443,270.02395741)
\curveto(114.76657443,268.96310592)(115.18802659,267.94556005)(115.93811114,267.19542546)
\curveto(116.68819436,266.44528954)(117.70567055,266.02380851)(118.76644939,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,204.11606787)
\curveto(215.940577,204.11606787)(216.95805319,204.5375489)(217.70813641,205.28768482)
\curveto(218.45822096,206.03781941)(218.87967312,207.05536528)(218.87967312,208.11621677)
\curveto(218.87967312,209.17706826)(218.45822096,210.19461414)(217.70813641,210.94474873)
\curveto(216.95805319,211.69488465)(215.940577,212.11636567)(214.87979816,212.11636567)
\curveto(213.81901932,212.11636567)(212.80154313,211.69488465)(212.05145991,210.94474873)
\curveto(211.30137536,210.19461414)(210.8799232,209.17706826)(210.8799232,208.11621677)
\curveto(210.8799232,207.05536528)(211.30137536,206.03781941)(212.05145991,205.28768482)
\curveto(212.80154313,204.5375489)(213.81901932,204.11606787)(214.87979816,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,204.11606787)
\curveto(215.940577,204.11606787)(216.95805319,204.5375489)(217.70813641,205.28768482)
\curveto(218.45822096,206.03781941)(218.87967312,207.05536528)(218.87967312,208.11621677)
\curveto(218.87967312,209.17706826)(218.45822096,210.19461414)(217.70813641,210.94474873)
\curveto(216.95805319,211.69488465)(215.940577,212.11636567)(214.87979816,212.11636567)
\curveto(213.81901932,212.11636567)(212.80154313,211.69488465)(212.05145991,210.94474873)
\curveto(211.30137536,210.19461414)(210.8799232,209.17706826)(210.8799232,208.11621677)
\curveto(210.8799232,207.05536528)(211.30137536,206.03781941)(212.05145991,205.28768482)
\curveto(212.80154313,204.5375489)(213.81901932,204.11606787)(214.87979816,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,156.87065688)
\curveto(253.40850159,156.87065688)(254.42597778,157.2921379)(255.176061,158.04227382)
\curveto(255.92614555,158.79240841)(256.34759771,159.80995429)(256.34759771,160.87080578)
\curveto(256.34759771,161.93165726)(255.92614555,162.94920314)(255.176061,163.69933773)
\curveto(254.42597778,164.44947365)(253.40850159,164.87095468)(252.34772275,164.87095468)
\curveto(251.28694391,164.87095468)(250.26946772,164.44947365)(249.5193845,163.69933773)
\curveto(248.76929995,162.94920314)(248.34784779,161.93165726)(248.34784779,160.87080578)
\curveto(248.34784779,159.80995429)(248.76929995,158.79240841)(249.5193845,158.04227382)
\curveto(250.26946772,157.2921379)(251.28694391,156.87065688)(252.34772275,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,156.87065688)
\curveto(253.40850159,156.87065688)(254.42597778,157.2921379)(255.176061,158.04227382)
\curveto(255.92614555,158.79240841)(256.34759771,159.80995429)(256.34759771,160.87080578)
\curveto(256.34759771,161.93165726)(255.92614555,162.94920314)(255.176061,163.69933773)
\curveto(254.42597778,164.44947365)(253.40850159,164.87095468)(252.34772275,164.87095468)
\curveto(251.28694391,164.87095468)(250.26946772,164.44947365)(249.5193845,163.69933773)
\curveto(248.76929995,162.94920314)(248.34784779,161.93165726)(248.34784779,160.87080578)
\curveto(248.34784779,159.80995429)(248.76929995,158.79240841)(249.5193845,158.04227382)
\curveto(250.26946772,157.2921379)(251.28694391,156.87065688)(252.34772275,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,336.07732966)
\curveto(373.9574675,336.07732966)(374.9749437,336.49881069)(375.72502692,337.24894661)
\curveto(376.47511147,337.9990812)(376.89656363,339.01662708)(376.89656363,340.07747857)
\curveto(376.89656363,341.13833005)(376.47511147,342.15587593)(375.72502692,342.90601052)
\curveto(374.9749437,343.65614644)(373.9574675,344.07762747)(372.89668866,344.07762747)
\curveto(371.83590983,344.07762747)(370.81843363,343.65614644)(370.06835041,342.90601052)
\curveto(369.31826586,342.15587593)(368.8968137,341.13833005)(368.8968137,340.07747857)
\curveto(368.8968137,339.01662708)(369.31826586,337.9990812)(370.06835041,337.24894661)
\curveto(370.81843363,336.49881069)(371.83590983,336.07732966)(372.89668866,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,336.07732966)
\curveto(373.9574675,336.07732966)(374.9749437,336.49881069)(375.72502692,337.24894661)
\curveto(376.47511147,337.9990812)(376.89656363,339.01662708)(376.89656363,340.07747857)
\curveto(376.89656363,341.13833005)(376.47511147,342.15587593)(375.72502692,342.90601052)
\curveto(374.9749437,343.65614644)(373.9574675,344.07762747)(372.89668866,344.07762747)
\curveto(371.83590983,344.07762747)(370.81843363,343.65614644)(370.06835041,342.90601052)
\curveto(369.31826586,342.15587593)(368.8968137,341.13833005)(368.8968137,340.07747857)
\curveto(368.8968137,339.01662708)(369.31826586,337.9990812)(370.06835041,337.24894661)
\curveto(370.81843363,336.49881069)(371.83590983,336.07732966)(372.89668866,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,243.21568819)
\curveto(272.9569831,243.21568819)(273.97445929,243.63716921)(274.72454251,244.38730513)
\curveto(275.47462706,245.13743972)(275.89607922,246.1549856)(275.89607922,247.21583709)
\curveto(275.89607922,248.27668858)(275.47462706,249.29423445)(274.72454251,250.04436904)
\curveto(273.97445929,250.79450497)(272.9569831,251.21598599)(271.89620426,251.21598599)
\curveto(270.83542542,251.21598599)(269.81794923,250.79450497)(269.06786601,250.04436904)
\curveto(268.31778146,249.29423445)(267.8963293,248.27668858)(267.8963293,247.21583709)
\curveto(267.8963293,246.1549856)(268.31778146,245.13743972)(269.06786601,244.38730513)
\curveto(269.81794923,243.63716921)(270.83542542,243.21568819)(271.89620426,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,243.21568819)
\curveto(272.9569831,243.21568819)(273.97445929,243.63716921)(274.72454251,244.38730513)
\curveto(275.47462706,245.13743972)(275.89607922,246.1549856)(275.89607922,247.21583709)
\curveto(275.89607922,248.27668858)(275.47462706,249.29423445)(274.72454251,250.04436904)
\curveto(273.97445929,250.79450497)(272.9569831,251.21598599)(271.89620426,251.21598599)
\curveto(270.83542542,251.21598599)(269.81794923,250.79450497)(269.06786601,250.04436904)
\curveto(268.31778146,249.29423445)(267.8963293,248.27668858)(267.8963293,247.21583709)
\curveto(267.8963293,246.1549856)(268.31778146,245.13743972)(269.06786601,244.38730513)
\curveto(269.81794923,243.63716921)(270.83542542,243.21568819)(271.89620426,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,103.10866623)
\curveto(93.76258283,103.10866623)(94.78005902,103.53014725)(95.53014224,104.28028317)
\curveto(96.28022679,105.03041776)(96.70167895,106.04796364)(96.70167895,107.10881513)
\curveto(96.70167895,108.16966662)(96.28022679,109.18721249)(95.53014224,109.93734708)
\curveto(94.78005902,110.68748301)(93.76258283,111.10896403)(92.70180399,111.10896403)
\curveto(91.64102515,111.10896403)(90.62354896,110.68748301)(89.87346574,109.93734708)
\curveto(89.12338119,109.18721249)(88.70192903,108.16966662)(88.70192903,107.10881513)
\curveto(88.70192903,106.04796364)(89.12338119,105.03041776)(89.87346574,104.28028317)
\curveto(90.62354896,103.53014725)(91.64102515,103.10866623)(92.70180399,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,103.10866623)
\curveto(93.76258283,103.10866623)(94.78005902,103.53014725)(95.53014224,104.28028317)
\curveto(96.28022679,105.03041776)(96.70167895,106.04796364)(96.70167895,107.10881513)
\curveto(96.70167895,108.16966662)(96.28022679,109.18721249)(95.53014224,109.93734708)
\curveto(94.78005902,110.68748301)(93.76258283,111.10896403)(92.70180399,111.10896403)
\curveto(91.64102515,111.10896403)(90.62354896,110.68748301)(89.87346574,109.93734708)
\curveto(89.12338119,109.18721249)(88.70192903,108.16966662)(88.70192903,107.10881513)
\curveto(88.70192903,106.04796364)(89.12338119,105.03041776)(89.87346574,104.28028317)
\curveto(90.62354896,103.53014725)(91.64102515,103.10866623)(92.70180399,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,314.89835934)
\curveto(165.44034497,314.89835934)(166.45782116,315.31984036)(167.20790438,316.06997628)
\curveto(167.95798893,316.82011087)(168.37944109,317.83765675)(168.37944109,318.89850824)
\curveto(168.37944109,319.95935973)(167.95798893,320.9769056)(167.20790438,321.72704019)
\curveto(166.45782116,322.47717612)(165.44034497,322.89865714)(164.37956613,322.89865714)
\curveto(163.31878729,322.89865714)(162.3013111,322.47717612)(161.55122788,321.72704019)
\curveto(160.80114333,320.9769056)(160.37969117,319.95935973)(160.37969117,318.89850824)
\curveto(160.37969117,317.83765675)(160.80114333,316.82011087)(161.55122788,316.06997628)
\curveto(162.3013111,315.31984036)(163.31878729,314.89835934)(164.37956613,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,314.89835934)
\curveto(165.44034497,314.89835934)(166.45782116,315.31984036)(167.20790438,316.06997628)
\curveto(167.95798893,316.82011087)(168.37944109,317.83765675)(168.37944109,318.89850824)
\curveto(168.37944109,319.95935973)(167.95798893,320.9769056)(167.20790438,321.72704019)
\curveto(166.45782116,322.47717612)(165.44034497,322.89865714)(164.37956613,322.89865714)
\curveto(163.31878729,322.89865714)(162.3013111,322.47717612)(161.55122788,321.72704019)
\curveto(160.80114333,320.9769056)(160.37969117,319.95935973)(160.37969117,318.89850824)
\curveto(160.37969117,317.83765675)(160.80114333,316.82011087)(161.55122788,316.06997628)
\curveto(162.3013111,315.31984036)(163.31878729,314.89835934)(164.37956613,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,363.77291016)
\curveto(295.76354147,363.77291016)(296.78101766,364.19439118)(297.53110088,364.94452711)
\curveto(298.28118543,365.6946617)(298.70263759,366.71220757)(298.70263759,367.77305906)
\curveto(298.70263759,368.83391055)(298.28118543,369.85145643)(297.53110088,370.60159102)
\curveto(296.78101766,371.35172694)(295.76354147,371.77320796)(294.70276263,371.77320796)
\curveto(293.64198379,371.77320796)(292.6245076,371.35172694)(291.87442438,370.60159102)
\curveto(291.12433983,369.85145643)(290.70288767,368.83391055)(290.70288767,367.77305906)
\curveto(290.70288767,366.71220757)(291.12433983,365.6946617)(291.87442438,364.94452711)
\curveto(292.6245076,364.19439118)(293.64198379,363.77291016)(294.70276263,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,363.77291016)
\curveto(295.76354147,363.77291016)(296.78101766,364.19439118)(297.53110088,364.94452711)
\curveto(298.28118543,365.6946617)(298.70263759,366.71220757)(298.70263759,367.77305906)
\curveto(298.70263759,368.83391055)(298.28118543,369.85145643)(297.53110088,370.60159102)
\curveto(296.78101766,371.35172694)(295.76354147,371.77320796)(294.70276263,371.77320796)
\curveto(293.64198379,371.77320796)(292.6245076,371.35172694)(291.87442438,370.60159102)
\curveto(291.12433983,369.85145643)(290.70288767,368.83391055)(290.70288767,367.77305906)
\curveto(290.70288767,366.71220757)(291.12433983,365.6946617)(291.87442438,364.94452711)
\curveto(292.6245076,364.19439118)(293.64198379,363.77291016)(294.70276263,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,202.48689753)
\curveto(334.86050449,202.48689753)(335.87798068,202.90837855)(336.6280639,203.65851447)
\curveto(337.37814845,204.40864906)(337.79960061,205.42619494)(337.79960061,206.48704643)
\curveto(337.79960061,207.54789792)(337.37814845,208.5654438)(336.6280639,209.31557838)
\curveto(335.87798068,210.06571431)(334.86050449,210.48719533)(333.79972565,210.48719533)
\curveto(332.73894681,210.48719533)(331.72147061,210.06571431)(330.9713874,209.31557838)
\curveto(330.22130284,208.5654438)(329.79985069,207.54789792)(329.79985069,206.48704643)
\curveto(329.79985069,205.42619494)(330.22130284,204.40864906)(330.9713874,203.65851447)
\curveto(331.72147061,202.90837855)(332.73894681,202.48689753)(333.79972565,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,202.48689753)
\curveto(334.86050449,202.48689753)(335.87798068,202.90837855)(336.6280639,203.65851447)
\curveto(337.37814845,204.40864906)(337.79960061,205.42619494)(337.79960061,206.48704643)
\curveto(337.79960061,207.54789792)(337.37814845,208.5654438)(336.6280639,209.31557838)
\curveto(335.87798068,210.06571431)(334.86050449,210.48719533)(333.79972565,210.48719533)
\curveto(332.73894681,210.48719533)(331.72147061,210.06571431)(330.9713874,209.31557838)
\curveto(330.22130284,208.5654438)(329.79985069,207.54789792)(329.79985069,206.48704643)
\curveto(329.79985069,205.42619494)(330.22130284,204.40864906)(330.9713874,203.65851447)
\curveto(331.72147061,202.90837855)(332.73894681,202.48689753)(333.79972565,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,187.82454754)
\curveto(202.90826956,187.82454754)(203.92574575,188.24602856)(204.67582897,188.99616449)
\curveto(205.42591352,189.74629908)(205.84736568,190.76384495)(205.84736568,191.82469644)
\curveto(205.84736568,192.88554793)(205.42591352,193.90309381)(204.67582897,194.6532284)
\curveto(203.92574575,195.40336432)(202.90826956,195.82484534)(201.84749072,195.82484534)
\curveto(200.78671188,195.82484534)(199.76923569,195.40336432)(199.01915247,194.6532284)
\curveto(198.26906792,193.90309381)(197.84761576,192.88554793)(197.84761576,191.82469644)
\curveto(197.84761576,190.76384495)(198.26906792,189.74629908)(199.01915247,188.99616449)
\curveto(199.76923569,188.24602856)(200.78671188,187.82454754)(201.84749072,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,187.82454754)
\curveto(202.90826956,187.82454754)(203.92574575,188.24602856)(204.67582897,188.99616449)
\curveto(205.42591352,189.74629908)(205.84736568,190.76384495)(205.84736568,191.82469644)
\curveto(205.84736568,192.88554793)(205.42591352,193.90309381)(204.67582897,194.6532284)
\curveto(203.92574575,195.40336432)(202.90826956,195.82484534)(201.84749072,195.82484534)
\curveto(200.78671188,195.82484534)(199.76923569,195.40336432)(199.01915247,194.6532284)
\curveto(198.26906792,193.90309381)(197.84761576,192.88554793)(197.84761576,191.82469644)
\curveto(197.84761576,190.76384495)(198.26906792,189.74629908)(199.01915247,188.99616449)
\curveto(199.76923569,188.24602856)(200.78671188,187.82454754)(201.84749072,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,262.76550852)
\curveto(248.5213863,262.76550852)(249.53886249,263.18698954)(250.28894571,263.93712546)
\curveto(251.03903026,264.68726005)(251.46048242,265.70480593)(251.46048242,266.76565742)
\curveto(251.46048242,267.82650891)(251.03903026,268.84405478)(250.28894571,269.59418937)
\curveto(249.53886249,270.34432529)(248.5213863,270.76580632)(247.46060746,270.76580632)
\curveto(246.39982862,270.76580632)(245.38235243,270.34432529)(244.63226921,269.59418937)
\curveto(243.88218466,268.84405478)(243.4607325,267.82650891)(243.4607325,266.76565742)
\curveto(243.4607325,265.70480593)(243.88218466,264.68726005)(244.63226921,263.93712546)
\curveto(245.38235243,263.18698954)(246.39982862,262.76550852)(247.46060746,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,262.76550852)
\curveto(248.5213863,262.76550852)(249.53886249,263.18698954)(250.28894571,263.93712546)
\curveto(251.03903026,264.68726005)(251.46048242,265.70480593)(251.46048242,266.76565742)
\curveto(251.46048242,267.82650891)(251.03903026,268.84405478)(250.28894571,269.59418937)
\curveto(249.53886249,270.34432529)(248.5213863,270.76580632)(247.46060746,270.76580632)
\curveto(246.39982862,270.76580632)(245.38235243,270.34432529)(244.63226921,269.59418937)
\curveto(243.88218466,268.84405478)(243.4607325,267.82650891)(243.4607325,266.76565742)
\curveto(243.4607325,265.70480593)(243.88218466,264.68726005)(244.63226921,263.93712546)
\curveto(245.38235243,263.18698954)(246.39982862,262.76550852)(247.46060746,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,171.53302721)
\curveto(268.06986781,171.53302721)(269.087344,171.95450823)(269.83742722,172.70464415)
\curveto(270.58751177,173.45477874)(271.00896393,174.47232462)(271.00896393,175.53317611)
\curveto(271.00896393,176.5940276)(270.58751177,177.61157348)(269.83742722,178.36170806)
\curveto(269.087344,179.11184399)(268.06986781,179.53332501)(267.00908897,179.53332501)
\curveto(265.94831013,179.53332501)(264.93083394,179.11184399)(264.18075072,178.36170806)
\curveto(263.43066616,177.61157348)(263.00921401,176.5940276)(263.00921401,175.53317611)
\curveto(263.00921401,174.47232462)(263.43066616,173.45477874)(264.18075072,172.70464415)
\curveto(264.93083394,171.95450823)(265.94831013,171.53302721)(267.00908897,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,171.53302721)
\curveto(268.06986781,171.53302721)(269.087344,171.95450823)(269.83742722,172.70464415)
\curveto(270.58751177,173.45477874)(271.00896393,174.47232462)(271.00896393,175.53317611)
\curveto(271.00896393,176.5940276)(270.58751177,177.61157348)(269.83742722,178.36170806)
\curveto(269.087344,179.11184399)(268.06986781,179.53332501)(267.00908897,179.53332501)
\curveto(265.94831013,179.53332501)(264.93083394,179.11184399)(264.18075072,178.36170806)
\curveto(263.43066616,177.61157348)(263.00921401,176.5940276)(263.00921401,175.53317611)
\curveto(263.00921401,174.47232462)(263.43066616,173.45477874)(264.18075072,172.70464415)
\curveto(264.93083394,171.95450823)(265.94831013,171.53302721)(267.00908897,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,274.16957885)
\curveto(225.71482793,274.16957885)(226.73230412,274.59105987)(227.48238734,275.3411958)
\curveto(228.23247189,276.09133039)(228.65392405,277.10887626)(228.65392405,278.16972775)
\curveto(228.65392405,279.23057924)(228.23247189,280.24812512)(227.48238734,280.99825971)
\curveto(226.73230412,281.74839563)(225.71482793,282.16987665)(224.65404909,282.16987665)
\curveto(223.59327025,282.16987665)(222.57579406,281.74839563)(221.82571084,280.99825971)
\curveto(221.07562629,280.24812512)(220.65417413,279.23057924)(220.65417413,278.16972775)
\curveto(220.65417413,277.10887626)(221.07562629,276.09133039)(221.82571084,275.3411958)
\curveto(222.57579406,274.59105987)(223.59327025,274.16957885)(224.65404909,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,274.16957885)
\curveto(225.71482793,274.16957885)(226.73230412,274.59105987)(227.48238734,275.3411958)
\curveto(228.23247189,276.09133039)(228.65392405,277.10887626)(228.65392405,278.16972775)
\curveto(228.65392405,279.23057924)(228.23247189,280.24812512)(227.48238734,280.99825971)
\curveto(226.73230412,281.74839563)(225.71482793,282.16987665)(224.65404909,282.16987665)
\curveto(223.59327025,282.16987665)(222.57579406,281.74839563)(221.82571084,280.99825971)
\curveto(221.07562629,280.24812512)(220.65417413,279.23057924)(220.65417413,278.16972775)
\curveto(220.65417413,277.10887626)(221.07562629,276.09133039)(221.82571084,275.3411958)
\curveto(222.57579406,274.59105987)(223.59327025,274.16957885)(224.65404909,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,332.81902967)
\curveto(282.73123402,332.81902967)(283.74871022,333.24051069)(284.49879344,333.99064661)
\curveto(285.24887799,334.7407812)(285.67033015,335.75832708)(285.67033015,336.81917857)
\curveto(285.67033015,337.88003006)(285.24887799,338.89757593)(284.49879344,339.64771052)
\curveto(283.74871022,340.39784645)(282.73123402,340.81932747)(281.67045518,340.81932747)
\curveto(280.60967635,340.81932747)(279.59220015,340.39784645)(278.84211693,339.64771052)
\curveto(278.09203238,338.89757593)(277.67058022,337.88003006)(277.67058022,336.81917857)
\curveto(277.67058022,335.75832708)(278.09203238,334.7407812)(278.84211693,333.99064661)
\curveto(279.59220015,333.24051069)(280.60967635,332.81902967)(281.67045518,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,332.81902967)
\curveto(282.73123402,332.81902967)(283.74871022,333.24051069)(284.49879344,333.99064661)
\curveto(285.24887799,334.7407812)(285.67033015,335.75832708)(285.67033015,336.81917857)
\curveto(285.67033015,337.88003006)(285.24887799,338.89757593)(284.49879344,339.64771052)
\curveto(283.74871022,340.39784645)(282.73123402,340.81932747)(281.67045518,340.81932747)
\curveto(280.60967635,340.81932747)(279.59220015,340.39784645)(278.84211693,339.64771052)
\curveto(278.09203238,338.89757593)(277.67058022,337.88003006)(277.67058022,336.81917857)
\curveto(277.67058022,335.75832708)(278.09203238,334.7407812)(278.84211693,333.99064661)
\curveto(279.59220015,333.24051069)(280.60967635,332.81902967)(281.67045518,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,249.73230853)
\curveto(294.13448269,249.73230853)(295.15195889,250.15378955)(295.9020421,250.90392547)
\curveto(296.65212666,251.65406006)(297.07357881,252.67160594)(297.07357881,253.73245743)
\curveto(297.07357881,254.79330892)(296.65212666,255.81085479)(295.9020421,256.56098938)
\curveto(295.15195889,257.31112531)(294.13448269,257.73260633)(293.07370385,257.73260633)
\curveto(292.01292501,257.73260633)(290.99544882,257.31112531)(290.2453656,256.56098938)
\curveto(289.49528105,255.81085479)(289.07382889,254.79330892)(289.07382889,253.73245743)
\curveto(289.07382889,252.67160594)(289.49528105,251.65406006)(290.2453656,250.90392547)
\curveto(290.99544882,250.15378955)(292.01292501,249.73230853)(293.07370385,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,249.73230853)
\curveto(294.13448269,249.73230853)(295.15195889,250.15378955)(295.9020421,250.90392547)
\curveto(296.65212666,251.65406006)(297.07357881,252.67160594)(297.07357881,253.73245743)
\curveto(297.07357881,254.79330892)(296.65212666,255.81085479)(295.9020421,256.56098938)
\curveto(295.15195889,257.31112531)(294.13448269,257.73260633)(293.07370385,257.73260633)
\curveto(292.01292501,257.73260633)(290.99544882,257.31112531)(290.2453656,256.56098938)
\curveto(289.49528105,255.81085479)(289.07382889,254.79330892)(289.07382889,253.73245743)
\curveto(289.07382889,252.67160594)(289.49528105,251.65406006)(290.2453656,250.90392547)
\curveto(290.99544882,250.15378955)(292.01292501,249.73230853)(293.07370385,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,308.38176952)
\curveto(204.53730799,308.38176952)(205.55478418,308.80325054)(206.3048674,309.55338646)
\curveto(207.05495195,310.30352105)(207.47640411,311.32106693)(207.47640411,312.38191842)
\curveto(207.47640411,313.4427699)(207.05495195,314.46031578)(206.3048674,315.21045037)
\curveto(205.55478418,315.96058629)(204.53730799,316.38206732)(203.47652915,316.38206732)
\curveto(202.41575031,316.38206732)(201.39827412,315.96058629)(200.6481909,315.21045037)
\curveto(199.89810635,314.46031578)(199.47665419,313.4427699)(199.47665419,312.38191842)
\curveto(199.47665419,311.32106693)(199.89810635,310.30352105)(200.6481909,309.55338646)
\curveto(201.39827412,308.80325054)(202.41575031,308.38176952)(203.47652915,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,308.38176952)
\curveto(204.53730799,308.38176952)(205.55478418,308.80325054)(206.3048674,309.55338646)
\curveto(207.05495195,310.30352105)(207.47640411,311.32106693)(207.47640411,312.38191842)
\curveto(207.47640411,313.4427699)(207.05495195,314.46031578)(206.3048674,315.21045037)
\curveto(205.55478418,315.96058629)(204.53730799,316.38206732)(203.47652915,316.38206732)
\curveto(202.41575031,316.38206732)(201.39827412,315.96058629)(200.6481909,315.21045037)
\curveto(199.89810635,314.46031578)(199.47665419,313.4427699)(199.47665419,312.38191842)
\curveto(199.47665419,311.32106693)(199.89810635,310.30352105)(200.6481909,309.55338646)
\curveto(201.39827412,308.80325054)(202.41575031,308.38176952)(203.47652915,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,314.89835934)
\curveto(103.53682358,314.89835934)(104.55429977,315.31984036)(105.30438299,316.06997628)
\curveto(106.05446754,316.82011087)(106.4759197,317.83765675)(106.4759197,318.89850824)
\curveto(106.4759197,319.95935973)(106.05446754,320.9769056)(105.30438299,321.72704019)
\curveto(104.55429977,322.47717612)(103.53682358,322.89865714)(102.47604474,322.89865714)
\curveto(101.4152659,322.89865714)(100.39778971,322.47717612)(99.64770649,321.72704019)
\curveto(98.89762194,320.9769056)(98.47616978,319.95935973)(98.47616978,318.89850824)
\curveto(98.47616978,317.83765675)(98.89762194,316.82011087)(99.64770649,316.06997628)
\curveto(100.39778971,315.31984036)(101.4152659,314.89835934)(102.47604474,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,314.89835934)
\curveto(103.53682358,314.89835934)(104.55429977,315.31984036)(105.30438299,316.06997628)
\curveto(106.05446754,316.82011087)(106.4759197,317.83765675)(106.4759197,318.89850824)
\curveto(106.4759197,319.95935973)(106.05446754,320.9769056)(105.30438299,321.72704019)
\curveto(104.55429977,322.47717612)(103.53682358,322.89865714)(102.47604474,322.89865714)
\curveto(101.4152659,322.89865714)(100.39778971,322.47717612)(99.64770649,321.72704019)
\curveto(98.89762194,320.9769056)(98.47616978,319.95935973)(98.47616978,318.89850824)
\curveto(98.47616978,317.83765675)(98.89762194,316.82011087)(99.64770649,316.06997628)
\curveto(100.39778971,315.31984036)(101.4152659,314.89835934)(102.47604474,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,137.32083655)
\curveto(167.0693834,137.32083655)(168.08685959,137.74231757)(168.83694281,138.49245349)
\curveto(169.58702736,139.24258808)(170.00847952,140.26013396)(170.00847952,141.32098545)
\curveto(170.00847952,142.38183694)(169.58702736,143.39938281)(168.83694281,144.1495174)
\curveto(168.08685959,144.89965332)(167.0693834,145.32113435)(166.00860456,145.32113435)
\curveto(164.94782572,145.32113435)(163.93034953,144.89965332)(163.18026631,144.1495174)
\curveto(162.43018176,143.39938281)(162.0087296,142.38183694)(162.0087296,141.32098545)
\curveto(162.0087296,140.26013396)(162.43018176,139.24258808)(163.18026631,138.49245349)
\curveto(163.93034953,137.74231757)(164.94782572,137.32083655)(166.00860456,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,137.32083655)
\curveto(167.0693834,137.32083655)(168.08685959,137.74231757)(168.83694281,138.49245349)
\curveto(169.58702736,139.24258808)(170.00847952,140.26013396)(170.00847952,141.32098545)
\curveto(170.00847952,142.38183694)(169.58702736,143.39938281)(168.83694281,144.1495174)
\curveto(168.08685959,144.89965332)(167.0693834,145.32113435)(166.00860456,145.32113435)
\curveto(164.94782572,145.32113435)(163.93034953,144.89965332)(163.18026631,144.1495174)
\curveto(162.43018176,143.39938281)(162.0087296,142.38183694)(162.0087296,141.32098545)
\curveto(162.0087296,140.26013396)(162.43018176,139.24258808)(163.18026631,138.49245349)
\curveto(163.93034953,137.74231757)(164.94782572,137.32083655)(166.00860456,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,323.0441195)
\curveto(377.21554436,323.0441195)(378.23302056,323.46560053)(378.98310378,324.21573645)
\curveto(379.73318833,324.96587104)(380.15464049,325.98341691)(380.15464049,327.0442684)
\curveto(380.15464049,328.10511989)(379.73318833,329.12266577)(378.98310378,329.87280036)
\curveto(378.23302056,330.62293628)(377.21554436,331.0444173)(376.15476553,331.0444173)
\curveto(375.09398669,331.0444173)(374.07651049,330.62293628)(373.32642727,329.87280036)
\curveto(372.57634272,329.12266577)(372.15489056,328.10511989)(372.15489056,327.0442684)
\curveto(372.15489056,325.98341691)(372.57634272,324.96587104)(373.32642727,324.21573645)
\curveto(374.07651049,323.46560053)(375.09398669,323.0441195)(376.15476553,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,323.0441195)
\curveto(377.21554436,323.0441195)(378.23302056,323.46560053)(378.98310378,324.21573645)
\curveto(379.73318833,324.96587104)(380.15464049,325.98341691)(380.15464049,327.0442684)
\curveto(380.15464049,328.10511989)(379.73318833,329.12266577)(378.98310378,329.87280036)
\curveto(378.23302056,330.62293628)(377.21554436,331.0444173)(376.15476553,331.0444173)
\curveto(375.09398669,331.0444173)(374.07651049,330.62293628)(373.32642727,329.87280036)
\curveto(372.57634272,329.12266577)(372.15489056,328.10511989)(372.15489056,327.0442684)
\curveto(372.15489056,325.98341691)(372.57634272,324.96587104)(373.32642727,324.21573645)
\curveto(374.07651049,323.46560053)(375.09398669,323.0441195)(376.15476553,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,231.8116382)
\curveto(137.74667131,231.8116382)(138.7641475,232.23311922)(139.51423072,232.98325514)
\curveto(140.26431527,233.73338973)(140.68576743,234.75093561)(140.68576743,235.8117871)
\curveto(140.68576743,236.87263859)(140.26431527,237.89018446)(139.51423072,238.64031905)
\curveto(138.7641475,239.39045497)(137.74667131,239.811936)(136.68589247,239.811936)
\curveto(135.62511363,239.811936)(134.60763744,239.39045497)(133.85755422,238.64031905)
\curveto(133.10746967,237.89018446)(132.68601751,236.87263859)(132.68601751,235.8117871)
\curveto(132.68601751,234.75093561)(133.10746967,233.73338973)(133.85755422,232.98325514)
\curveto(134.60763744,232.23311922)(135.62511363,231.8116382)(136.68589247,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,231.8116382)
\curveto(137.74667131,231.8116382)(138.7641475,232.23311922)(139.51423072,232.98325514)
\curveto(140.26431527,233.73338973)(140.68576743,234.75093561)(140.68576743,235.8117871)
\curveto(140.68576743,236.87263859)(140.26431527,237.89018446)(139.51423072,238.64031905)
\curveto(138.7641475,239.39045497)(137.74667131,239.811936)(136.68589247,239.811936)
\curveto(135.62511363,239.811936)(134.60763744,239.39045497)(133.85755422,238.64031905)
\curveto(133.10746967,237.89018446)(132.68601751,236.87263859)(132.68601751,235.8117871)
\curveto(132.68601751,234.75093561)(133.10746967,233.73338973)(133.85755422,232.98325514)
\curveto(134.60763744,232.23311922)(135.62511363,231.8116382)(136.68589247,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,134.06253655)
\curveto(313.68298455,134.06253655)(314.70046074,134.48401757)(315.45054396,135.23415349)
\curveto(316.20062851,135.98428808)(316.62208067,137.00183396)(316.62208067,138.06268545)
\curveto(316.62208067,139.12353694)(316.20062851,140.14108281)(315.45054396,140.8912174)
\curveto(314.70046074,141.64135333)(313.68298455,142.06283435)(312.62220571,142.06283435)
\curveto(311.56142687,142.06283435)(310.54395067,141.64135333)(309.79386746,140.8912174)
\curveto(309.0437829,140.14108281)(308.62233075,139.12353694)(308.62233075,138.06268545)
\curveto(308.62233075,137.00183396)(309.0437829,135.98428808)(309.79386746,135.23415349)
\curveto(310.54395067,134.48401757)(311.56142687,134.06253655)(312.62220571,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,134.06253655)
\curveto(313.68298455,134.06253655)(314.70046074,134.48401757)(315.45054396,135.23415349)
\curveto(316.20062851,135.98428808)(316.62208067,137.00183396)(316.62208067,138.06268545)
\curveto(316.62208067,139.12353694)(316.20062851,140.14108281)(315.45054396,140.8912174)
\curveto(314.70046074,141.64135333)(313.68298455,142.06283435)(312.62220571,142.06283435)
\curveto(311.56142687,142.06283435)(310.54395067,141.64135333)(309.79386746,140.8912174)
\curveto(309.0437829,140.14108281)(308.62233075,139.12353694)(308.62233075,138.06268545)
\curveto(308.62233075,137.00183396)(309.0437829,135.98428808)(309.79386746,135.23415349)
\curveto(310.54395067,134.48401757)(311.56142687,134.06253655)(312.62220571,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,329.56072967)
\curveto(100.27875689,329.56072967)(101.29623309,329.98221069)(102.0463163,330.73234662)
\curveto(102.79640086,331.48248121)(103.21785301,332.50002708)(103.21785301,333.56087857)
\curveto(103.21785301,334.62173006)(102.79640086,335.63927594)(102.0463163,336.38941053)
\curveto(101.29623309,337.13954645)(100.27875689,337.56102747)(99.21797805,337.56102747)
\curveto(98.15719921,337.56102747)(97.13972302,337.13954645)(96.3896398,336.38941053)
\curveto(95.63955525,335.63927594)(95.21810309,334.62173006)(95.21810309,333.56087857)
\curveto(95.21810309,332.50002708)(95.63955525,331.48248121)(96.3896398,330.73234662)
\curveto(97.13972302,329.98221069)(98.15719921,329.56072967)(99.21797805,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,329.56072967)
\curveto(100.27875689,329.56072967)(101.29623309,329.98221069)(102.0463163,330.73234662)
\curveto(102.79640086,331.48248121)(103.21785301,332.50002708)(103.21785301,333.56087857)
\curveto(103.21785301,334.62173006)(102.79640086,335.63927594)(102.0463163,336.38941053)
\curveto(101.29623309,337.13954645)(100.27875689,337.56102747)(99.21797805,337.56102747)
\curveto(98.15719921,337.56102747)(97.13972302,337.13954645)(96.3896398,336.38941053)
\curveto(95.63955525,335.63927594)(95.21810309,334.62173006)(95.21810309,333.56087857)
\curveto(95.21810309,332.50002708)(95.63955525,331.48248121)(96.3896398,330.73234662)
\curveto(97.13972302,329.98221069)(98.15719921,329.56072967)(99.21797805,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,270.91127885)
\curveto(132.85953567,270.91127885)(133.87701187,271.33275988)(134.62709508,272.0828958)
\curveto(135.37717964,272.83303039)(135.79863179,273.85057627)(135.79863179,274.91142776)
\curveto(135.79863179,275.97227924)(135.37717964,276.98982512)(134.62709508,277.73995971)
\curveto(133.87701187,278.49009563)(132.85953567,278.91157666)(131.79875683,278.91157666)
\curveto(130.73797799,278.91157666)(129.7205018,278.49009563)(128.97041858,277.73995971)
\curveto(128.22033403,276.98982512)(127.79888187,275.97227924)(127.79888187,274.91142776)
\curveto(127.79888187,273.85057627)(128.22033403,272.83303039)(128.97041858,272.0828958)
\curveto(129.7205018,271.33275988)(130.73797799,270.91127885)(131.79875683,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,270.91127885)
\curveto(132.85953567,270.91127885)(133.87701187,271.33275988)(134.62709508,272.0828958)
\curveto(135.37717964,272.83303039)(135.79863179,273.85057627)(135.79863179,274.91142776)
\curveto(135.79863179,275.97227924)(135.37717964,276.98982512)(134.62709508,277.73995971)
\curveto(133.87701187,278.49009563)(132.85953567,278.91157666)(131.79875683,278.91157666)
\curveto(130.73797799,278.91157666)(129.7205018,278.49009563)(128.97041858,277.73995971)
\curveto(128.22033403,276.98982512)(127.79888187,275.97227924)(127.79888187,274.91142776)
\curveto(127.79888187,273.85057627)(128.22033403,272.83303039)(128.97041858,272.0828958)
\curveto(129.7205018,271.33275988)(130.73797799,270.91127885)(131.79875683,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,239.95738819)
\curveto(171.95649869,239.95738819)(172.97397488,240.37886921)(173.7240581,241.12900513)
\curveto(174.47414265,241.87913972)(174.89559481,242.8966856)(174.89559481,243.95753709)
\curveto(174.89559481,245.01838858)(174.47414265,246.03593446)(173.7240581,246.78606905)
\curveto(172.97397488,247.53620497)(171.95649869,247.95768599)(170.89571985,247.95768599)
\curveto(169.83494101,247.95768599)(168.81746482,247.53620497)(168.0673816,246.78606905)
\curveto(167.31729705,246.03593446)(166.89584489,245.01838858)(166.89584489,243.95753709)
\curveto(166.89584489,242.8966856)(167.31729705,241.87913972)(168.0673816,241.12900513)
\curveto(168.81746482,240.37886921)(169.83494101,239.95738819)(170.89571985,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,239.95738819)
\curveto(171.95649869,239.95738819)(172.97397488,240.37886921)(173.7240581,241.12900513)
\curveto(174.47414265,241.87913972)(174.89559481,242.8966856)(174.89559481,243.95753709)
\curveto(174.89559481,245.01838858)(174.47414265,246.03593446)(173.7240581,246.78606905)
\curveto(172.97397488,247.53620497)(171.95649869,247.95768599)(170.89571985,247.95768599)
\curveto(169.83494101,247.95768599)(168.81746482,247.53620497)(168.0673816,246.78606905)
\curveto(167.31729705,246.03593446)(166.89584489,245.01838858)(166.89584489,243.95753709)
\curveto(166.89584489,242.8966856)(167.31729705,241.87913972)(168.0673816,241.12900513)
\curveto(168.81746482,240.37886921)(169.83494101,239.95738819)(170.89571985,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,323.0441195)
\curveto(351.15088879,323.0441195)(352.16836498,323.46560053)(352.9184482,324.21573645)
\curveto(353.66853275,324.96587104)(354.08998491,325.98341691)(354.08998491,327.0442684)
\curveto(354.08998491,328.10511989)(353.66853275,329.12266577)(352.9184482,329.87280036)
\curveto(352.16836498,330.62293628)(351.15088879,331.0444173)(350.09010995,331.0444173)
\curveto(349.02933111,331.0444173)(348.01185492,330.62293628)(347.2617717,329.87280036)
\curveto(346.51168715,329.12266577)(346.09023499,328.10511989)(346.09023499,327.0442684)
\curveto(346.09023499,325.98341691)(346.51168715,324.96587104)(347.2617717,324.21573645)
\curveto(348.01185492,323.46560053)(349.02933111,323.0441195)(350.09010995,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,323.0441195)
\curveto(351.15088879,323.0441195)(352.16836498,323.46560053)(352.9184482,324.21573645)
\curveto(353.66853275,324.96587104)(354.08998491,325.98341691)(354.08998491,327.0442684)
\curveto(354.08998491,328.10511989)(353.66853275,329.12266577)(352.9184482,329.87280036)
\curveto(352.16836498,330.62293628)(351.15088879,331.0444173)(350.09010995,331.0444173)
\curveto(349.02933111,331.0444173)(348.01185492,330.62293628)(347.2617717,329.87280036)
\curveto(346.51168715,329.12266577)(346.09023499,328.10511989)(346.09023499,327.0442684)
\curveto(346.09023499,325.98341691)(346.51168715,324.96587104)(347.2617717,324.21573645)
\curveto(348.01185492,323.46560053)(349.02933111,323.0441195)(350.09010995,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,355.62714999)
\curveto(217.56961543,355.62714999)(218.58709162,356.04863102)(219.33717484,356.79876694)
\curveto(220.08725939,357.54890153)(220.50871155,358.56644741)(220.50871155,359.6272989)
\curveto(220.50871155,360.68815038)(220.08725939,361.70569626)(219.33717484,362.45583085)
\curveto(218.58709162,363.20596677)(217.56961543,363.6274478)(216.50883659,363.6274478)
\curveto(215.44805775,363.6274478)(214.43058156,363.20596677)(213.68049834,362.45583085)
\curveto(212.93041379,361.70569626)(212.50896163,360.68815038)(212.50896163,359.6272989)
\curveto(212.50896163,358.56644741)(212.93041379,357.54890153)(213.68049834,356.79876694)
\curveto(214.43058156,356.04863102)(215.44805775,355.62714999)(216.50883659,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,355.62714999)
\curveto(217.56961543,355.62714999)(218.58709162,356.04863102)(219.33717484,356.79876694)
\curveto(220.08725939,357.54890153)(220.50871155,358.56644741)(220.50871155,359.6272989)
\curveto(220.50871155,360.68815038)(220.08725939,361.70569626)(219.33717484,362.45583085)
\curveto(218.58709162,363.20596677)(217.56961543,363.6274478)(216.50883659,363.6274478)
\curveto(215.44805775,363.6274478)(214.43058156,363.20596677)(213.68049834,362.45583085)
\curveto(212.93041379,361.70569626)(212.50896163,360.68815038)(212.50896163,359.6272989)
\curveto(212.50896163,358.56644741)(212.93041379,357.54890153)(213.68049834,356.79876694)
\curveto(214.43058156,356.04863102)(215.44805775,355.62714999)(216.50883659,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,353.998)
\curveto(290.87640583,353.998)(291.89388202,354.41948102)(292.64396524,355.16961694)
\curveto(293.39404979,355.91975153)(293.81550195,356.93729741)(293.81550195,357.9981489)
\curveto(293.81550195,359.05900039)(293.39404979,360.07654626)(292.64396524,360.82668085)
\curveto(291.89388202,361.57681677)(290.87640583,361.9982978)(289.81562699,361.9982978)
\curveto(288.75484815,361.9982978)(287.73737196,361.57681677)(286.98728874,360.82668085)
\curveto(286.23720419,360.07654626)(285.81575203,359.05900039)(285.81575203,357.9981489)
\curveto(285.81575203,356.93729741)(286.23720419,355.91975153)(286.98728874,355.16961694)
\curveto(287.73737196,354.41948102)(288.75484815,353.998)(289.81562699,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,353.998)
\curveto(290.87640583,353.998)(291.89388202,354.41948102)(292.64396524,355.16961694)
\curveto(293.39404979,355.91975153)(293.81550195,356.93729741)(293.81550195,357.9981489)
\curveto(293.81550195,359.05900039)(293.39404979,360.07654626)(292.64396524,360.82668085)
\curveto(291.89388202,361.57681677)(290.87640583,361.9982978)(289.81562699,361.9982978)
\curveto(288.75484815,361.9982978)(287.73737196,361.57681677)(286.98728874,360.82668085)
\curveto(286.23720419,360.07654626)(285.81575203,359.05900039)(285.81575203,357.9981489)
\curveto(285.81575203,356.93729741)(286.23720419,355.91975153)(286.98728874,355.16961694)
\curveto(287.73737196,354.41948102)(288.75484815,353.998)(289.81562699,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,60.75072557)
\curveto(158.92419125,60.75072557)(159.94166744,61.17220659)(160.69175066,61.92234252)
\curveto(161.44183521,62.67247711)(161.86328737,63.69002298)(161.86328737,64.75087447)
\curveto(161.86328737,65.81172596)(161.44183521,66.82927184)(160.69175066,67.57940643)
\curveto(159.94166744,68.32954235)(158.92419125,68.75102337)(157.86341241,68.75102337)
\curveto(156.80263357,68.75102337)(155.78515738,68.32954235)(155.03507416,67.57940643)
\curveto(154.28498961,66.82927184)(153.86353745,65.81172596)(153.86353745,64.75087447)
\curveto(153.86353745,63.69002298)(154.28498961,62.67247711)(155.03507416,61.92234252)
\curveto(155.78515738,61.17220659)(156.80263357,60.75072557)(157.86341241,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,60.75072557)
\curveto(158.92419125,60.75072557)(159.94166744,61.17220659)(160.69175066,61.92234252)
\curveto(161.44183521,62.67247711)(161.86328737,63.69002298)(161.86328737,64.75087447)
\curveto(161.86328737,65.81172596)(161.44183521,66.82927184)(160.69175066,67.57940643)
\curveto(159.94166744,68.32954235)(158.92419125,68.75102337)(157.86341241,68.75102337)
\curveto(156.80263357,68.75102337)(155.78515738,68.32954235)(155.03507416,67.57940643)
\curveto(154.28498961,66.82927184)(153.86353745,65.81172596)(153.86353745,64.75087447)
\curveto(153.86353745,63.69002298)(154.28498961,62.67247711)(155.03507416,61.92234252)
\curveto(155.78515738,61.17220659)(156.80263357,60.75072557)(157.86341241,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,292.09023901)
\curveto(214.31153857,292.09023901)(215.32901476,292.51172003)(216.07909798,293.26185596)
\curveto(216.82918253,294.01199054)(217.25063469,295.02953642)(217.25063469,296.09038791)
\curveto(217.25063469,297.1512394)(216.82918253,298.16878528)(216.07909798,298.91891987)
\curveto(215.32901476,299.66905579)(214.31153857,300.09053681)(213.25075973,300.09053681)
\curveto(212.18998089,300.09053681)(211.1725047,299.66905579)(210.42242148,298.91891987)
\curveto(209.67233693,298.16878528)(209.25088477,297.1512394)(209.25088477,296.09038791)
\curveto(209.25088477,295.02953642)(209.67233693,294.01199054)(210.42242148,293.26185596)
\curveto(211.1725047,292.51172003)(212.18998089,292.09023901)(213.25075973,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,292.09023901)
\curveto(214.31153857,292.09023901)(215.32901476,292.51172003)(216.07909798,293.26185596)
\curveto(216.82918253,294.01199054)(217.25063469,295.02953642)(217.25063469,296.09038791)
\curveto(217.25063469,297.1512394)(216.82918253,298.16878528)(216.07909798,298.91891987)
\curveto(215.32901476,299.66905579)(214.31153857,300.09053681)(213.25075973,300.09053681)
\curveto(212.18998089,300.09053681)(211.1725047,299.66905579)(210.42242148,298.91891987)
\curveto(209.67233693,298.16878528)(209.25088477,297.1512394)(209.25088477,296.09038791)
\curveto(209.25088477,295.02953642)(209.67233693,294.01199054)(210.42242148,293.26185596)
\curveto(211.1725047,292.51172003)(212.18998089,292.09023901)(213.25075973,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,130.80423655)
\curveto(111.68201573,130.80423655)(112.69949193,131.22571757)(113.44957514,131.9758535)
\curveto(114.1996597,132.72598809)(114.62111185,133.74353396)(114.62111185,134.80438545)
\curveto(114.62111185,135.86523694)(114.1996597,136.88278282)(113.44957514,137.63291741)
\curveto(112.69949193,138.38305333)(111.68201573,138.80453435)(110.62123689,138.80453435)
\curveto(109.56045805,138.80453435)(108.54298186,138.38305333)(107.79289864,137.63291741)
\curveto(107.04281409,136.88278282)(106.62136193,135.86523694)(106.62136193,134.80438545)
\curveto(106.62136193,133.74353396)(107.04281409,132.72598809)(107.79289864,131.9758535)
\curveto(108.54298186,131.22571757)(109.56045805,130.80423655)(110.62123689,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,130.80423655)
\curveto(111.68201573,130.80423655)(112.69949193,131.22571757)(113.44957514,131.9758535)
\curveto(114.1996597,132.72598809)(114.62111185,133.74353396)(114.62111185,134.80438545)
\curveto(114.62111185,135.86523694)(114.1996597,136.88278282)(113.44957514,137.63291741)
\curveto(112.69949193,138.38305333)(111.68201573,138.80453435)(110.62123689,138.80453435)
\curveto(109.56045805,138.80453435)(108.54298186,138.38305333)(107.79289864,137.63291741)
\curveto(107.04281409,136.88278282)(106.62136193,135.86523694)(106.62136193,134.80438545)
\curveto(106.62136193,133.74353396)(107.04281409,132.72598809)(107.79289864,131.9758535)
\curveto(108.54298186,131.22571757)(109.56045805,130.80423655)(110.62123689,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,243.21568819)
\curveto(127.97242038,243.21568819)(128.98989657,243.63716921)(129.73997979,244.38730513)
\curveto(130.49006434,245.13743972)(130.9115165,246.1549856)(130.9115165,247.21583709)
\curveto(130.9115165,248.27668858)(130.49006434,249.29423445)(129.73997979,250.04436904)
\curveto(128.98989657,250.79450497)(127.97242038,251.21598599)(126.91164154,251.21598599)
\curveto(125.8508627,251.21598599)(124.83338651,250.79450497)(124.08330329,250.04436904)
\curveto(123.33321874,249.29423445)(122.91176658,248.27668858)(122.91176658,247.21583709)
\curveto(122.91176658,246.1549856)(123.33321874,245.13743972)(124.08330329,244.38730513)
\curveto(124.83338651,243.63716921)(125.8508627,243.21568819)(126.91164154,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,243.21568819)
\curveto(127.97242038,243.21568819)(128.98989657,243.63716921)(129.73997979,244.38730513)
\curveto(130.49006434,245.13743972)(130.9115165,246.1549856)(130.9115165,247.21583709)
\curveto(130.9115165,248.27668858)(130.49006434,249.29423445)(129.73997979,250.04436904)
\curveto(128.98989657,250.79450497)(127.97242038,251.21598599)(126.91164154,251.21598599)
\curveto(125.8508627,251.21598599)(124.83338651,250.79450497)(124.08330329,250.04436904)
\curveto(123.33321874,249.29423445)(122.91176658,248.27668858)(122.91176658,247.21583709)
\curveto(122.91176658,246.1549856)(123.33321874,245.13743972)(124.08330329,244.38730513)
\curveto(124.83338651,243.63716921)(125.8508627,243.21568819)(126.91164154,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,94.96289589)
\curveto(92.1335444,94.96289589)(93.15102059,95.38437691)(93.90110381,96.13451283)
\curveto(94.65118836,96.88464742)(95.07264052,97.9021933)(95.07264052,98.96304479)
\curveto(95.07264052,100.02389628)(94.65118836,101.04144216)(93.90110381,101.79157675)
\curveto(93.15102059,102.54171267)(92.1335444,102.96319369)(91.07276556,102.96319369)
\curveto(90.01198672,102.96319369)(88.99451053,102.54171267)(88.24442731,101.79157675)
\curveto(87.49434275,101.04144216)(87.0728906,100.02389628)(87.0728906,98.96304479)
\curveto(87.0728906,97.9021933)(87.49434275,96.88464742)(88.24442731,96.13451283)
\curveto(88.99451053,95.38437691)(90.01198672,94.96289589)(91.07276556,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,94.96289589)
\curveto(92.1335444,94.96289589)(93.15102059,95.38437691)(93.90110381,96.13451283)
\curveto(94.65118836,96.88464742)(95.07264052,97.9021933)(95.07264052,98.96304479)
\curveto(95.07264052,100.02389628)(94.65118836,101.04144216)(93.90110381,101.79157675)
\curveto(93.15102059,102.54171267)(92.1335444,102.96319369)(91.07276556,102.96319369)
\curveto(90.01198672,102.96319369)(88.99451053,102.54171267)(88.24442731,101.79157675)
\curveto(87.49434275,101.04144216)(87.0728906,100.02389628)(87.0728906,98.96304479)
\curveto(87.0728906,97.9021933)(87.49434275,96.88464742)(88.24442731,96.13451283)
\curveto(88.99451053,95.38437691)(90.01198672,94.96289589)(91.07276556,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,321.4149695)
\curveto(408.16729489,321.4149695)(409.18477108,321.83645053)(409.9348543,322.58658645)
\curveto(410.68493885,323.33672104)(411.10639101,324.35426692)(411.10639101,325.41511841)
\curveto(411.10639101,326.47596989)(410.68493885,327.49351577)(409.9348543,328.24365036)
\curveto(409.18477108,328.99378628)(408.16729489,329.41526731)(407.10651605,329.41526731)
\curveto(406.04573721,329.41526731)(405.02826102,328.99378628)(404.2781778,328.24365036)
\curveto(403.52809325,327.49351577)(403.10664109,326.47596989)(403.10664109,325.41511841)
\curveto(403.10664109,324.35426692)(403.52809325,323.33672104)(404.2781778,322.58658645)
\curveto(405.02826102,321.83645053)(406.04573721,321.4149695)(407.10651605,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,321.4149695)
\curveto(408.16729489,321.4149695)(409.18477108,321.83645053)(409.9348543,322.58658645)
\curveto(410.68493885,323.33672104)(411.10639101,324.35426692)(411.10639101,325.41511841)
\curveto(411.10639101,326.47596989)(410.68493885,327.49351577)(409.9348543,328.24365036)
\curveto(409.18477108,328.99378628)(408.16729489,329.41526731)(407.10651605,329.41526731)
\curveto(406.04573721,329.41526731)(405.02826102,328.99378628)(404.2781778,328.24365036)
\curveto(403.52809325,327.49351577)(403.10664109,326.47596989)(403.10664109,325.41511841)
\curveto(403.10664109,324.35426692)(403.52809325,323.33672104)(404.2781778,322.58658645)
\curveto(405.02826102,321.83645053)(406.04573721,321.4149695)(407.10651605,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,241.58653819)
\curveto(369.07033187,241.58653819)(370.08780806,242.00801921)(370.83789128,242.75815513)
\curveto(371.58797583,243.50828972)(372.00942799,244.5258356)(372.00942799,245.58668709)
\curveto(372.00942799,246.64753858)(371.58797583,247.66508445)(370.83789128,248.41521904)
\curveto(370.08780806,249.16535497)(369.07033187,249.58683599)(368.00955303,249.58683599)
\curveto(366.94877419,249.58683599)(365.931298,249.16535497)(365.18121478,248.41521904)
\curveto(364.43113023,247.66508445)(364.00967807,246.64753858)(364.00967807,245.58668709)
\curveto(364.00967807,244.5258356)(364.43113023,243.50828972)(365.18121478,242.75815513)
\curveto(365.931298,242.00801921)(366.94877419,241.58653819)(368.00955303,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,241.58653819)
\curveto(369.07033187,241.58653819)(370.08780806,242.00801921)(370.83789128,242.75815513)
\curveto(371.58797583,243.50828972)(372.00942799,244.5258356)(372.00942799,245.58668709)
\curveto(372.00942799,246.64753858)(371.58797583,247.66508445)(370.83789128,248.41521904)
\curveto(370.08780806,249.16535497)(369.07033187,249.58683599)(368.00955303,249.58683599)
\curveto(366.94877419,249.58683599)(365.931298,249.16535497)(365.18121478,248.41521904)
\curveto(364.43113023,247.66508445)(364.00967807,246.64753858)(364.00967807,245.58668709)
\curveto(364.00967807,244.5258356)(364.43113023,243.50828972)(365.18121478,242.75815513)
\curveto(365.931298,242.00801921)(366.94877419,241.58653819)(368.00955303,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,269.28212886)
\curveto(347.89281193,269.28212886)(348.91028812,269.70360988)(349.66037134,270.4537458)
\curveto(350.41045589,271.20388039)(350.83190805,272.22142627)(350.83190805,273.28227776)
\curveto(350.83190805,274.34312925)(350.41045589,275.36067512)(349.66037134,276.11080971)
\curveto(348.91028812,276.86094564)(347.89281193,277.28242666)(346.83203309,277.28242666)
\curveto(345.77125425,277.28242666)(344.75377806,276.86094564)(344.00369484,276.11080971)
\curveto(343.25361029,275.36067512)(342.83215813,274.34312925)(342.83215813,273.28227776)
\curveto(342.83215813,272.22142627)(343.25361029,271.20388039)(344.00369484,270.4537458)
\curveto(344.75377806,269.70360988)(345.77125425,269.28212886)(346.83203309,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,269.28212886)
\curveto(347.89281193,269.28212886)(348.91028812,269.70360988)(349.66037134,270.4537458)
\curveto(350.41045589,271.20388039)(350.83190805,272.22142627)(350.83190805,273.28227776)
\curveto(350.83190805,274.34312925)(350.41045589,275.36067512)(349.66037134,276.11080971)
\curveto(348.91028812,276.86094564)(347.89281193,277.28242666)(346.83203309,277.28242666)
\curveto(345.77125425,277.28242666)(344.75377806,276.86094564)(344.00369484,276.11080971)
\curveto(343.25361029,275.36067512)(342.83215813,274.34312925)(342.83215813,273.28227776)
\curveto(342.83215813,272.22142627)(343.25361029,271.20388039)(344.00369484,270.4537458)
\curveto(344.75377806,269.70360988)(345.77125425,269.28212886)(346.83203309,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,324.6732695)
\curveto(362.55417815,324.6732695)(363.57165434,325.09475052)(364.32173756,325.84488645)
\curveto(365.07182211,326.59502104)(365.49327427,327.61256691)(365.49327427,328.6734184)
\curveto(365.49327427,329.73426989)(365.07182211,330.75181577)(364.32173756,331.50195036)
\curveto(363.57165434,332.25208628)(362.55417815,332.6735673)(361.49339931,332.6735673)
\curveto(360.43262047,332.6735673)(359.41514428,332.25208628)(358.66506106,331.50195036)
\curveto(357.91497651,330.75181577)(357.49352435,329.73426989)(357.49352435,328.6734184)
\curveto(357.49352435,327.61256691)(357.91497651,326.59502104)(358.66506106,325.84488645)
\curveto(359.41514428,325.09475052)(360.43262047,324.6732695)(361.49339931,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,324.6732695)
\curveto(362.55417815,324.6732695)(363.57165434,325.09475052)(364.32173756,325.84488645)
\curveto(365.07182211,326.59502104)(365.49327427,327.61256691)(365.49327427,328.6734184)
\curveto(365.49327427,329.73426989)(365.07182211,330.75181577)(364.32173756,331.50195036)
\curveto(363.57165434,332.25208628)(362.55417815,332.6735673)(361.49339931,332.6735673)
\curveto(360.43262047,332.6735673)(359.41514428,332.25208628)(358.66506106,331.50195036)
\curveto(357.91497651,330.75181577)(357.49352435,329.73426989)(357.49352435,328.6734184)
\curveto(357.49352435,327.61256691)(357.91497651,326.59502104)(358.66506106,325.84488645)
\curveto(359.41514428,325.09475052)(360.43262047,324.6732695)(361.49339931,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,187.82454754)
\curveto(398.3930643,187.82454754)(399.4105405,188.24602856)(400.16062372,188.99616449)
\curveto(400.91070827,189.74629908)(401.33216043,190.76384495)(401.33216043,191.82469644)
\curveto(401.33216043,192.88554793)(400.91070827,193.90309381)(400.16062372,194.6532284)
\curveto(399.4105405,195.40336432)(398.3930643,195.82484534)(397.33228546,195.82484534)
\curveto(396.27150663,195.82484534)(395.25403043,195.40336432)(394.50394721,194.6532284)
\curveto(393.75386266,193.90309381)(393.3324105,192.88554793)(393.3324105,191.82469644)
\curveto(393.3324105,190.76384495)(393.75386266,189.74629908)(394.50394721,188.99616449)
\curveto(395.25403043,188.24602856)(396.27150663,187.82454754)(397.33228546,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,187.82454754)
\curveto(398.3930643,187.82454754)(399.4105405,188.24602856)(400.16062372,188.99616449)
\curveto(400.91070827,189.74629908)(401.33216043,190.76384495)(401.33216043,191.82469644)
\curveto(401.33216043,192.88554793)(400.91070827,193.90309381)(400.16062372,194.6532284)
\curveto(399.4105405,195.40336432)(398.3930643,195.82484534)(397.33228546,195.82484534)
\curveto(396.27150663,195.82484534)(395.25403043,195.40336432)(394.50394721,194.6532284)
\curveto(393.75386266,193.90309381)(393.3324105,192.88554793)(393.3324105,191.82469644)
\curveto(393.3324105,190.76384495)(393.75386266,189.74629908)(394.50394721,188.99616449)
\curveto(395.25403043,188.24602856)(396.27150663,187.82454754)(397.33228546,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,67.26732557)
\curveto(261.55369374,67.26732557)(262.57116993,67.68880659)(263.32125315,68.43894251)
\curveto(264.0713377,69.1890771)(264.49278986,70.20662298)(264.49278986,71.26747447)
\curveto(264.49278986,72.32832596)(264.0713377,73.34587183)(263.32125315,74.09600642)
\curveto(262.57116993,74.84614235)(261.55369374,75.26762337)(260.4929149,75.26762337)
\curveto(259.43213606,75.26762337)(258.41465987,74.84614235)(257.66457665,74.09600642)
\curveto(256.9144921,73.34587183)(256.49303994,72.32832596)(256.49303994,71.26747447)
\curveto(256.49303994,70.20662298)(256.9144921,69.1890771)(257.66457665,68.43894251)
\curveto(258.41465987,67.68880659)(259.43213606,67.26732557)(260.4929149,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,67.26732557)
\curveto(261.55369374,67.26732557)(262.57116993,67.68880659)(263.32125315,68.43894251)
\curveto(264.0713377,69.1890771)(264.49278986,70.20662298)(264.49278986,71.26747447)
\curveto(264.49278986,72.32832596)(264.0713377,73.34587183)(263.32125315,74.09600642)
\curveto(262.57116993,74.84614235)(261.55369374,75.26762337)(260.4929149,75.26762337)
\curveto(259.43213606,75.26762337)(258.41465987,74.84614235)(257.66457665,74.09600642)
\curveto(256.9144921,73.34587183)(256.49303994,72.32832596)(256.49303994,71.26747447)
\curveto(256.49303994,70.20662298)(256.9144921,69.1890771)(257.66457665,68.43894251)
\curveto(258.41465987,67.68880659)(259.43213606,67.26732557)(260.4929149,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,280.68617885)
\curveto(294.13448269,280.68617885)(295.15195889,281.10765987)(295.9020421,281.85779579)
\curveto(296.65212666,282.60793038)(297.07357881,283.62547626)(297.07357881,284.68632775)
\curveto(297.07357881,285.74717924)(296.65212666,286.76472511)(295.9020421,287.5148597)
\curveto(295.15195889,288.26499563)(294.13448269,288.68647665)(293.07370385,288.68647665)
\curveto(292.01292501,288.68647665)(290.99544882,288.26499563)(290.2453656,287.5148597)
\curveto(289.49528105,286.76472511)(289.07382889,285.74717924)(289.07382889,284.68632775)
\curveto(289.07382889,283.62547626)(289.49528105,282.60793038)(290.2453656,281.85779579)
\curveto(290.99544882,281.10765987)(292.01292501,280.68617885)(293.07370385,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,280.68617885)
\curveto(294.13448269,280.68617885)(295.15195889,281.10765987)(295.9020421,281.85779579)
\curveto(296.65212666,282.60793038)(297.07357881,283.62547626)(297.07357881,284.68632775)
\curveto(297.07357881,285.74717924)(296.65212666,286.76472511)(295.9020421,287.5148597)
\curveto(295.15195889,288.26499563)(294.13448269,288.68647665)(293.07370385,288.68647665)
\curveto(292.01292501,288.68647665)(290.99544882,288.26499563)(290.2453656,287.5148597)
\curveto(289.49528105,286.76472511)(289.07382889,285.74717924)(289.07382889,284.68632775)
\curveto(289.07382889,283.62547626)(289.49528105,282.60793038)(290.2453656,281.85779579)
\curveto(290.99544882,281.10765987)(292.01292501,280.68617885)(293.07370385,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,236.69908819)
\curveto(134.4885741,236.69908819)(135.5060503,237.12056921)(136.25613351,237.87070514)
\curveto(137.00621807,238.62083973)(137.42767022,239.6383856)(137.42767022,240.69923709)
\curveto(137.42767022,241.76008858)(137.00621807,242.77763446)(136.25613351,243.52776905)
\curveto(135.5060503,244.27790497)(134.4885741,244.69938599)(133.42779526,244.69938599)
\curveto(132.36701642,244.69938599)(131.34954023,244.27790497)(130.59945701,243.52776905)
\curveto(129.84937246,242.77763446)(129.4279203,241.76008858)(129.4279203,240.69923709)
\curveto(129.4279203,239.6383856)(129.84937246,238.62083973)(130.59945701,237.87070514)
\curveto(131.34954023,237.12056921)(132.36701642,236.69908819)(133.42779526,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,236.69908819)
\curveto(134.4885741,236.69908819)(135.5060503,237.12056921)(136.25613351,237.87070514)
\curveto(137.00621807,238.62083973)(137.42767022,239.6383856)(137.42767022,240.69923709)
\curveto(137.42767022,241.76008858)(137.00621807,242.77763446)(136.25613351,243.52776905)
\curveto(135.5060503,244.27790497)(134.4885741,244.69938599)(133.42779526,244.69938599)
\curveto(132.36701642,244.69938599)(131.34954023,244.27790497)(130.59945701,243.52776905)
\curveto(129.84937246,242.77763446)(129.4279203,241.76008858)(129.4279203,240.69923709)
\curveto(129.4279203,239.6383856)(129.84937246,238.62083973)(130.59945701,237.87070514)
\curveto(131.34954023,237.12056921)(132.36701642,236.69908819)(133.42779526,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,301.86514917)
\curveto(354.40896565,301.86514917)(355.42644184,302.2866302)(356.17652506,303.03676612)
\curveto(356.92660961,303.78690071)(357.34806177,304.80444659)(357.34806177,305.86529808)
\curveto(357.34806177,306.92614956)(356.92660961,307.94369544)(356.17652506,308.69383003)
\curveto(355.42644184,309.44396595)(354.40896565,309.86544698)(353.34818681,309.86544698)
\curveto(352.28740797,309.86544698)(351.26993178,309.44396595)(350.51984856,308.69383003)
\curveto(349.76976401,307.94369544)(349.34831185,306.92614956)(349.34831185,305.86529808)
\curveto(349.34831185,304.80444659)(349.76976401,303.78690071)(350.51984856,303.03676612)
\curveto(351.26993178,302.2866302)(352.28740797,301.86514917)(353.34818681,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,301.86514917)
\curveto(354.40896565,301.86514917)(355.42644184,302.2866302)(356.17652506,303.03676612)
\curveto(356.92660961,303.78690071)(357.34806177,304.80444659)(357.34806177,305.86529808)
\curveto(357.34806177,306.92614956)(356.92660961,307.94369544)(356.17652506,308.69383003)
\curveto(355.42644184,309.44396595)(354.40896565,309.86544698)(353.34818681,309.86544698)
\curveto(352.28740797,309.86544698)(351.26993178,309.44396595)(350.51984856,308.69383003)
\curveto(349.76976401,307.94369544)(349.34831185,306.92614956)(349.34831185,305.86529808)
\curveto(349.34831185,304.80444659)(349.76976401,303.78690071)(350.51984856,303.03676612)
\curveto(351.26993178,302.2866302)(352.28740797,301.86514917)(353.34818681,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,165.01642721)
\curveto(271.32794467,165.01642721)(272.34542086,165.43790824)(273.09550408,166.18804416)
\curveto(273.84558863,166.93817875)(274.26704079,167.95572463)(274.26704079,169.01657611)
\curveto(274.26704079,170.0774276)(273.84558863,171.09497348)(273.09550408,171.84510807)
\curveto(272.34542086,172.59524399)(271.32794467,173.01672502)(270.26716583,173.01672502)
\curveto(269.20638699,173.01672502)(268.1889108,172.59524399)(267.43882758,171.84510807)
\curveto(266.68874303,171.09497348)(266.26729087,170.0774276)(266.26729087,169.01657611)
\curveto(266.26729087,167.95572463)(266.68874303,166.93817875)(267.43882758,166.18804416)
\curveto(268.1889108,165.43790824)(269.20638699,165.01642721)(270.26716583,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,165.01642721)
\curveto(271.32794467,165.01642721)(272.34542086,165.43790824)(273.09550408,166.18804416)
\curveto(273.84558863,166.93817875)(274.26704079,167.95572463)(274.26704079,169.01657611)
\curveto(274.26704079,170.0774276)(273.84558863,171.09497348)(273.09550408,171.84510807)
\curveto(272.34542086,172.59524399)(271.32794467,173.01672502)(270.26716583,173.01672502)
\curveto(269.20638699,173.01672502)(268.1889108,172.59524399)(267.43882758,171.84510807)
\curveto(266.68874303,171.09497348)(266.26729087,170.0774276)(266.26729087,169.01657611)
\curveto(266.26729087,167.95572463)(266.68874303,166.93817875)(267.43882758,166.18804416)
\curveto(268.1889108,165.43790824)(269.20638699,165.01642721)(270.26716583,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,65.63819591)
\curveto(253.40850159,65.63819591)(254.42597778,66.05967694)(255.176061,66.80981286)
\curveto(255.92614555,67.55994745)(256.34759771,68.57749333)(256.34759771,69.63834481)
\curveto(256.34759771,70.6991963)(255.92614555,71.71674218)(255.176061,72.46687677)
\curveto(254.42597778,73.21701269)(253.40850159,73.63849372)(252.34772275,73.63849372)
\curveto(251.28694391,73.63849372)(250.26946772,73.21701269)(249.5193845,72.46687677)
\curveto(248.76929995,71.71674218)(248.34784779,70.6991963)(248.34784779,69.63834481)
\curveto(248.34784779,68.57749333)(248.76929995,67.55994745)(249.5193845,66.80981286)
\curveto(250.26946772,66.05967694)(251.28694391,65.63819591)(252.34772275,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,65.63819591)
\curveto(253.40850159,65.63819591)(254.42597778,66.05967694)(255.176061,66.80981286)
\curveto(255.92614555,67.55994745)(256.34759771,68.57749333)(256.34759771,69.63834481)
\curveto(256.34759771,70.6991963)(255.92614555,71.71674218)(255.176061,72.46687677)
\curveto(254.42597778,73.21701269)(253.40850159,73.63849372)(252.34772275,73.63849372)
\curveto(251.28694391,73.63849372)(250.26946772,73.21701269)(249.5193845,72.46687677)
\curveto(248.76929995,71.71674218)(248.34784779,70.6991963)(248.34784779,69.63834481)
\curveto(248.34784779,68.57749333)(248.76929995,67.55994745)(249.5193845,66.80981286)
\curveto(250.26946772,66.05967694)(251.28694391,65.63819591)(252.34772275,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,314.89835934)
\curveto(388.61883372,314.89835934)(389.63630991,315.31984036)(390.38639313,316.06997628)
\curveto(391.13647768,316.82011087)(391.55792984,317.83765675)(391.55792984,318.89850824)
\curveto(391.55792984,319.95935973)(391.13647768,320.9769056)(390.38639313,321.72704019)
\curveto(389.63630991,322.47717612)(388.61883372,322.89865714)(387.55805488,322.89865714)
\curveto(386.49727604,322.89865714)(385.47979985,322.47717612)(384.72971663,321.72704019)
\curveto(383.97963208,320.9769056)(383.55817992,319.95935973)(383.55817992,318.89850824)
\curveto(383.55817992,317.83765675)(383.97963208,316.82011087)(384.72971663,316.06997628)
\curveto(385.47979985,315.31984036)(386.49727604,314.89835934)(387.55805488,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,314.89835934)
\curveto(388.61883372,314.89835934)(389.63630991,315.31984036)(390.38639313,316.06997628)
\curveto(391.13647768,316.82011087)(391.55792984,317.83765675)(391.55792984,318.89850824)
\curveto(391.55792984,319.95935973)(391.13647768,320.9769056)(390.38639313,321.72704019)
\curveto(389.63630991,322.47717612)(388.61883372,322.89865714)(387.55805488,322.89865714)
\curveto(386.49727604,322.89865714)(385.47979985,322.47717612)(384.72971663,321.72704019)
\curveto(383.97963208,320.9769056)(383.55817992,319.95935973)(383.55817992,318.89850824)
\curveto(383.55817992,317.83765675)(383.97963208,316.82011087)(384.72971663,316.06997628)
\curveto(385.47979985,315.31984036)(386.49727604,314.89835934)(387.55805488,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,353.998)
\curveto(139.37570974,353.998)(140.39318593,354.41948102)(141.14326915,355.16961694)
\curveto(141.8933537,355.91975153)(142.31480586,356.93729741)(142.31480586,357.9981489)
\curveto(142.31480586,359.05900039)(141.8933537,360.07654626)(141.14326915,360.82668085)
\curveto(140.39318593,361.57681677)(139.37570974,361.9982978)(138.3149309,361.9982978)
\curveto(137.25415206,361.9982978)(136.23667587,361.57681677)(135.48659265,360.82668085)
\curveto(134.7365081,360.07654626)(134.31505594,359.05900039)(134.31505594,357.9981489)
\curveto(134.31505594,356.93729741)(134.7365081,355.91975153)(135.48659265,355.16961694)
\curveto(136.23667587,354.41948102)(137.25415206,353.998)(138.3149309,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,353.998)
\curveto(139.37570974,353.998)(140.39318593,354.41948102)(141.14326915,355.16961694)
\curveto(141.8933537,355.91975153)(142.31480586,356.93729741)(142.31480586,357.9981489)
\curveto(142.31480586,359.05900039)(141.8933537,360.07654626)(141.14326915,360.82668085)
\curveto(140.39318593,361.57681677)(139.37570974,361.9982978)(138.3149309,361.9982978)
\curveto(137.25415206,361.9982978)(136.23667587,361.57681677)(135.48659265,360.82668085)
\curveto(134.7365081,360.07654626)(134.31505594,359.05900039)(134.31505594,357.9981489)
\curveto(134.31505594,356.93729741)(134.7365081,355.91975153)(135.48659265,355.16961694)
\curveto(136.23667587,354.41948102)(137.25415206,353.998)(138.3149309,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,290.46108901)
\curveto(129.60145881,290.46108901)(130.618935,290.88257003)(131.36901822,291.63270596)
\curveto(132.11910278,292.38284055)(132.54055493,293.40038642)(132.54055493,294.46123791)
\curveto(132.54055493,295.5220894)(132.11910278,296.53963528)(131.36901822,297.28976987)
\curveto(130.618935,298.03990579)(129.60145881,298.46138681)(128.54067997,298.46138681)
\curveto(127.47990113,298.46138681)(126.46242494,298.03990579)(125.71234172,297.28976987)
\curveto(124.96225717,296.53963528)(124.54080501,295.5220894)(124.54080501,294.46123791)
\curveto(124.54080501,293.40038642)(124.96225717,292.38284055)(125.71234172,291.63270596)
\curveto(126.46242494,290.88257003)(127.47990113,290.46108901)(128.54067997,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,290.46108901)
\curveto(129.60145881,290.46108901)(130.618935,290.88257003)(131.36901822,291.63270596)
\curveto(132.11910278,292.38284055)(132.54055493,293.40038642)(132.54055493,294.46123791)
\curveto(132.54055493,295.5220894)(132.11910278,296.53963528)(131.36901822,297.28976987)
\curveto(130.618935,298.03990579)(129.60145881,298.46138681)(128.54067997,298.46138681)
\curveto(127.47990113,298.46138681)(126.46242494,298.03990579)(125.71234172,297.28976987)
\curveto(124.96225717,296.53963528)(124.54080501,295.5220894)(124.54080501,294.46123791)
\curveto(124.54080501,293.40038642)(124.96225717,292.38284055)(125.71234172,291.63270596)
\curveto(126.46242494,290.88257003)(127.47990113,290.46108901)(128.54067997,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,249.73230853)
\curveto(299.02161833,249.73230853)(300.03909452,250.15378955)(300.78917774,250.90392547)
\curveto(301.53926229,251.65406006)(301.96071445,252.67160594)(301.96071445,253.73245743)
\curveto(301.96071445,254.79330892)(301.53926229,255.81085479)(300.78917774,256.56098938)
\curveto(300.03909452,257.31112531)(299.02161833,257.73260633)(297.96083949,257.73260633)
\curveto(296.90006065,257.73260633)(295.88258446,257.31112531)(295.13250124,256.56098938)
\curveto(294.38241669,255.81085479)(293.96096453,254.79330892)(293.96096453,253.73245743)
\curveto(293.96096453,252.67160594)(294.38241669,251.65406006)(295.13250124,250.90392547)
\curveto(295.88258446,250.15378955)(296.90006065,249.73230853)(297.96083949,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,249.73230853)
\curveto(299.02161833,249.73230853)(300.03909452,250.15378955)(300.78917774,250.90392547)
\curveto(301.53926229,251.65406006)(301.96071445,252.67160594)(301.96071445,253.73245743)
\curveto(301.96071445,254.79330892)(301.53926229,255.81085479)(300.78917774,256.56098938)
\curveto(300.03909452,257.31112531)(299.02161833,257.73260633)(297.96083949,257.73260633)
\curveto(296.90006065,257.73260633)(295.88258446,257.31112531)(295.13250124,256.56098938)
\curveto(294.38241669,255.81085479)(293.96096453,254.79330892)(293.96096453,253.73245743)
\curveto(293.96096453,252.67160594)(294.38241669,251.65406006)(295.13250124,250.90392547)
\curveto(295.88258446,250.15378955)(296.90006065,249.73230853)(297.96083949,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,57.49242557)
\curveto(318.57012018,57.49242557)(319.58759637,57.9139066)(320.33767959,58.66404252)
\curveto(321.08776414,59.41417711)(321.5092163,60.43172299)(321.5092163,61.49257448)
\curveto(321.5092163,62.55342596)(321.08776414,63.57097184)(320.33767959,64.32110643)
\curveto(319.58759637,65.07124235)(318.57012018,65.49272338)(317.50934134,65.49272338)
\curveto(316.4485625,65.49272338)(315.43108631,65.07124235)(314.68100309,64.32110643)
\curveto(313.93091854,63.57097184)(313.50946638,62.55342596)(313.50946638,61.49257448)
\curveto(313.50946638,60.43172299)(313.93091854,59.41417711)(314.68100309,58.66404252)
\curveto(315.43108631,57.9139066)(316.4485625,57.49242557)(317.50934134,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,57.49242557)
\curveto(318.57012018,57.49242557)(319.58759637,57.9139066)(320.33767959,58.66404252)
\curveto(321.08776414,59.41417711)(321.5092163,60.43172299)(321.5092163,61.49257448)
\curveto(321.5092163,62.55342596)(321.08776414,63.57097184)(320.33767959,64.32110643)
\curveto(319.58759637,65.07124235)(318.57012018,65.49272338)(317.50934134,65.49272338)
\curveto(316.4485625,65.49272338)(315.43108631,65.07124235)(314.68100309,64.32110643)
\curveto(313.93091854,63.57097184)(313.50946638,62.55342596)(313.50946638,61.49257448)
\curveto(313.50946638,60.43172299)(313.93091854,59.41417711)(314.68100309,58.66404252)
\curveto(315.43108631,57.9139066)(316.4485625,57.49242557)(317.50934134,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,226.9241882)
\curveto(307.16683082,226.9241882)(308.18430702,227.34566922)(308.93439024,228.09580515)
\curveto(309.68447479,228.84593973)(310.10592695,229.86348561)(310.10592695,230.9243371)
\curveto(310.10592695,231.98518859)(309.68447479,233.00273447)(308.93439024,233.75286906)
\curveto(308.18430702,234.50300498)(307.16683082,234.924486)(306.10605199,234.924486)
\curveto(305.04527315,234.924486)(304.02779695,234.50300498)(303.27771373,233.75286906)
\curveto(302.52762918,233.00273447)(302.10617702,231.98518859)(302.10617702,230.9243371)
\curveto(302.10617702,229.86348561)(302.52762918,228.84593973)(303.27771373,228.09580515)
\curveto(304.02779695,227.34566922)(305.04527315,226.9241882)(306.10605199,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,226.9241882)
\curveto(307.16683082,226.9241882)(308.18430702,227.34566922)(308.93439024,228.09580515)
\curveto(309.68447479,228.84593973)(310.10592695,229.86348561)(310.10592695,230.9243371)
\curveto(310.10592695,231.98518859)(309.68447479,233.00273447)(308.93439024,233.75286906)
\curveto(308.18430702,234.50300498)(307.16683082,234.924486)(306.10605199,234.924486)
\curveto(305.04527315,234.924486)(304.02779695,234.50300498)(303.27771373,233.75286906)
\curveto(302.52762918,233.00273447)(302.10617702,231.98518859)(302.10617702,230.9243371)
\curveto(302.10617702,229.86348561)(302.52762918,228.84593973)(303.27771373,228.09580515)
\curveto(304.02779695,227.34566922)(305.04527315,226.9241882)(306.10605199,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,59.12155523)
\curveto(212.68250014,59.12155523)(213.69997633,59.54303625)(214.45005955,60.29317217)
\curveto(215.2001441,61.04330676)(215.62159626,62.06085264)(215.62159626,63.12170413)
\curveto(215.62159626,64.18255562)(215.2001441,65.20010149)(214.45005955,65.95023608)
\curveto(213.69997633,66.70037201)(212.68250014,67.12185303)(211.6217213,67.12185303)
\curveto(210.56094246,67.12185303)(209.54346627,66.70037201)(208.79338305,65.95023608)
\curveto(208.0432985,65.20010149)(207.62184634,64.18255562)(207.62184634,63.12170413)
\curveto(207.62184634,62.06085264)(208.0432985,61.04330676)(208.79338305,60.29317217)
\curveto(209.54346627,59.54303625)(210.56094246,59.12155523)(211.6217213,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,59.12155523)
\curveto(212.68250014,59.12155523)(213.69997633,59.54303625)(214.45005955,60.29317217)
\curveto(215.2001441,61.04330676)(215.62159626,62.06085264)(215.62159626,63.12170413)
\curveto(215.62159626,64.18255562)(215.2001441,65.20010149)(214.45005955,65.95023608)
\curveto(213.69997633,66.70037201)(212.68250014,67.12185303)(211.6217213,67.12185303)
\curveto(210.56094246,67.12185303)(209.54346627,66.70037201)(208.79338305,65.95023608)
\curveto(208.0432985,65.20010149)(207.62184634,64.18255562)(207.62184634,63.12170413)
\curveto(207.62184634,62.06085264)(208.0432985,61.04330676)(208.79338305,60.29317217)
\curveto(209.54346627,59.54303625)(210.56094246,59.12155523)(211.6217213,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,349.11055)
\curveto(250.15042473,349.11055)(251.16790092,349.53203102)(251.91798414,350.28216695)
\curveto(252.66806869,351.03230153)(253.08952085,352.04984741)(253.08952085,353.1106989)
\curveto(253.08952085,354.17155039)(252.66806869,355.18909627)(251.91798414,355.93923086)
\curveto(251.16790092,356.68936678)(250.15042473,357.1108478)(249.08964589,357.1108478)
\curveto(248.02886705,357.1108478)(247.01139086,356.68936678)(246.26130764,355.93923086)
\curveto(245.51122309,355.18909627)(245.08977093,354.17155039)(245.08977093,353.1106989)
\curveto(245.08977093,352.04984741)(245.51122309,351.03230153)(246.26130764,350.28216695)
\curveto(247.01139086,349.53203102)(248.02886705,349.11055)(249.08964589,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,349.11055)
\curveto(250.15042473,349.11055)(251.16790092,349.53203102)(251.91798414,350.28216695)
\curveto(252.66806869,351.03230153)(253.08952085,352.04984741)(253.08952085,353.1106989)
\curveto(253.08952085,354.17155039)(252.66806869,355.18909627)(251.91798414,355.93923086)
\curveto(251.16790092,356.68936678)(250.15042473,357.1108478)(249.08964589,357.1108478)
\curveto(248.02886705,357.1108478)(247.01139086,356.68936678)(246.26130764,355.93923086)
\curveto(245.51122309,355.18909627)(245.08977093,354.17155039)(245.08977093,353.1106989)
\curveto(245.08977093,352.04984741)(245.51122309,351.03230153)(246.26130764,350.28216695)
\curveto(247.01139086,349.53203102)(248.02886705,349.11055)(249.08964589,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,75.41309591)
\curveto(152.40801718,75.41309591)(153.42549337,75.83457693)(154.17557659,76.58471285)
\curveto(154.92566114,77.33484744)(155.3471133,78.35239332)(155.3471133,79.41324481)
\curveto(155.3471133,80.4740963)(154.92566114,81.49164217)(154.17557659,82.24177676)
\curveto(153.42549337,82.99191268)(152.40801718,83.41339371)(151.34723834,83.41339371)
\curveto(150.2864595,83.41339371)(149.26898331,82.99191268)(148.51890009,82.24177676)
\curveto(147.76881554,81.49164217)(147.34736338,80.4740963)(147.34736338,79.41324481)
\curveto(147.34736338,78.35239332)(147.76881554,77.33484744)(148.51890009,76.58471285)
\curveto(149.26898331,75.83457693)(150.2864595,75.41309591)(151.34723834,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,75.41309591)
\curveto(152.40801718,75.41309591)(153.42549337,75.83457693)(154.17557659,76.58471285)
\curveto(154.92566114,77.33484744)(155.3471133,78.35239332)(155.3471133,79.41324481)
\curveto(155.3471133,80.4740963)(154.92566114,81.49164217)(154.17557659,82.24177676)
\curveto(153.42549337,82.99191268)(152.40801718,83.41339371)(151.34723834,83.41339371)
\curveto(150.2864595,83.41339371)(149.26898331,82.99191268)(148.51890009,82.24177676)
\curveto(147.76881554,81.49164217)(147.34736338,80.4740963)(147.34736338,79.41324481)
\curveto(147.34736338,78.35239332)(147.76881554,77.33484744)(148.51890009,76.58471285)
\curveto(149.26898331,75.83457693)(150.2864595,75.41309591)(151.34723834,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,209.00351787)
\curveto(154.03705561,209.00351787)(155.05453181,209.42499889)(155.80461502,210.17513481)
\curveto(156.55469958,210.9252694)(156.97615173,211.94281528)(156.97615173,213.00366677)
\curveto(156.97615173,214.06451826)(156.55469958,215.08206414)(155.80461502,215.83219873)
\curveto(155.05453181,216.58233465)(154.03705561,217.00381567)(152.97627677,217.00381567)
\curveto(151.91549793,217.00381567)(150.89802174,216.58233465)(150.14793852,215.83219873)
\curveto(149.39785397,215.08206414)(148.97640181,214.06451826)(148.97640181,213.00366677)
\curveto(148.97640181,211.94281528)(149.39785397,210.9252694)(150.14793852,210.17513481)
\curveto(150.89802174,209.42499889)(151.91549793,209.00351787)(152.97627677,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,209.00351787)
\curveto(154.03705561,209.00351787)(155.05453181,209.42499889)(155.80461502,210.17513481)
\curveto(156.55469958,210.9252694)(156.97615173,211.94281528)(156.97615173,213.00366677)
\curveto(156.97615173,214.06451826)(156.55469958,215.08206414)(155.80461502,215.83219873)
\curveto(155.05453181,216.58233465)(154.03705561,217.00381567)(152.97627677,217.00381567)
\curveto(151.91549793,217.00381567)(150.89802174,216.58233465)(150.14793852,215.83219873)
\curveto(149.39785397,215.08206414)(148.97640181,214.06451826)(148.97640181,213.00366677)
\curveto(148.97640181,211.94281528)(149.39785397,210.9252694)(150.14793852,210.17513481)
\curveto(150.89802174,209.42499889)(151.91549793,209.00351787)(152.97627677,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,324.6732695)
\curveto(274.58602153,324.6732695)(275.60349772,325.09475052)(276.35358094,325.84488645)
\curveto(277.10366549,326.59502104)(277.52511765,327.61256691)(277.52511765,328.6734184)
\curveto(277.52511765,329.73426989)(277.10366549,330.75181577)(276.35358094,331.50195036)
\curveto(275.60349772,332.25208628)(274.58602153,332.6735673)(273.52524269,332.6735673)
\curveto(272.46446385,332.6735673)(271.44698766,332.25208628)(270.69690444,331.50195036)
\curveto(269.94681989,330.75181577)(269.52536773,329.73426989)(269.52536773,328.6734184)
\curveto(269.52536773,327.61256691)(269.94681989,326.59502104)(270.69690444,325.84488645)
\curveto(271.44698766,325.09475052)(272.46446385,324.6732695)(273.52524269,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,324.6732695)
\curveto(274.58602153,324.6732695)(275.60349772,325.09475052)(276.35358094,325.84488645)
\curveto(277.10366549,326.59502104)(277.52511765,327.61256691)(277.52511765,328.6734184)
\curveto(277.52511765,329.73426989)(277.10366549,330.75181577)(276.35358094,331.50195036)
\curveto(275.60349772,332.25208628)(274.58602153,332.6735673)(273.52524269,332.6735673)
\curveto(272.46446385,332.6735673)(271.44698766,332.25208628)(270.69690444,331.50195036)
\curveto(269.94681989,330.75181577)(269.52536773,329.73426989)(269.52536773,328.6734184)
\curveto(269.52536773,327.61256691)(269.94681989,326.59502104)(270.69690444,325.84488645)
\curveto(271.44698766,325.09475052)(272.46446385,324.6732695)(273.52524269,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,288.83193901)
\curveto(360.92516006,288.83193901)(361.94263625,289.25342004)(362.69271947,290.00355596)
\curveto(363.44280402,290.75369055)(363.86425618,291.77123642)(363.86425618,292.83208791)
\curveto(363.86425618,293.8929394)(363.44280402,294.91048528)(362.69271947,295.66061987)
\curveto(361.94263625,296.41075579)(360.92516006,296.83223681)(359.86438122,296.83223681)
\curveto(358.80360238,296.83223681)(357.78612619,296.41075579)(357.03604297,295.66061987)
\curveto(356.28595842,294.91048528)(355.86450626,293.8929394)(355.86450626,292.83208791)
\curveto(355.86450626,291.77123642)(356.28595842,290.75369055)(357.03604297,290.00355596)
\curveto(357.78612619,289.25342004)(358.80360238,288.83193901)(359.86438122,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,288.83193901)
\curveto(360.92516006,288.83193901)(361.94263625,289.25342004)(362.69271947,290.00355596)
\curveto(363.44280402,290.75369055)(363.86425618,291.77123642)(363.86425618,292.83208791)
\curveto(363.86425618,293.8929394)(363.44280402,294.91048528)(362.69271947,295.66061987)
\curveto(361.94263625,296.41075579)(360.92516006,296.83223681)(359.86438122,296.83223681)
\curveto(358.80360238,296.83223681)(357.78612619,296.41075579)(357.03604297,295.66061987)
\curveto(356.28595842,294.91048528)(355.86450626,293.8929394)(355.86450626,292.83208791)
\curveto(355.86450626,291.77123642)(356.28595842,290.75369055)(357.03604297,290.00355596)
\curveto(357.78612619,289.25342004)(358.80360238,288.83193901)(359.86438122,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,283.94449919)
\curveto(246.89234787,283.94449919)(247.90982406,284.36598021)(248.65990728,285.11611614)
\curveto(249.40999183,285.86625072)(249.83144399,286.8837966)(249.83144399,287.94464809)
\curveto(249.83144399,289.00549958)(249.40999183,290.02304546)(248.65990728,290.77318005)
\curveto(247.90982406,291.52331597)(246.89234787,291.94479699)(245.83156903,291.94479699)
\curveto(244.77079019,291.94479699)(243.753314,291.52331597)(243.00323078,290.77318005)
\curveto(242.25314623,290.02304546)(241.83169407,289.00549958)(241.83169407,287.94464809)
\curveto(241.83169407,286.8837966)(242.25314623,285.86625072)(243.00323078,285.11611614)
\curveto(243.753314,284.36598021)(244.77079019,283.94449919)(245.83156903,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,283.94449919)
\curveto(246.89234787,283.94449919)(247.90982406,284.36598021)(248.65990728,285.11611614)
\curveto(249.40999183,285.86625072)(249.83144399,286.8837966)(249.83144399,287.94464809)
\curveto(249.83144399,289.00549958)(249.40999183,290.02304546)(248.65990728,290.77318005)
\curveto(247.90982406,291.52331597)(246.89234787,291.94479699)(245.83156903,291.94479699)
\curveto(244.77079019,291.94479699)(243.753314,291.52331597)(243.00323078,290.77318005)
\curveto(242.25314623,290.02304546)(241.83169407,289.00549958)(241.83169407,287.94464809)
\curveto(241.83169407,286.8837966)(242.25314623,285.86625072)(243.00323078,285.11611614)
\curveto(243.753314,284.36598021)(244.77079019,283.94449919)(245.83156903,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,91.70459589)
\curveto(238.74713537,91.70459589)(239.76461156,92.12607691)(240.51469478,92.87621284)
\curveto(241.26477933,93.62634743)(241.68623149,94.6438933)(241.68623149,95.70474479)
\curveto(241.68623149,96.76559628)(241.26477933,97.78314216)(240.51469478,98.53327675)
\curveto(239.76461156,99.28341267)(238.74713537,99.70489369)(237.68635653,99.70489369)
\curveto(236.62557769,99.70489369)(235.6081015,99.28341267)(234.85801828,98.53327675)
\curveto(234.10793373,97.78314216)(233.68648157,96.76559628)(233.68648157,95.70474479)
\curveto(233.68648157,94.6438933)(234.10793373,93.62634743)(234.85801828,92.87621284)
\curveto(235.6081015,92.12607691)(236.62557769,91.70459589)(237.68635653,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,91.70459589)
\curveto(238.74713537,91.70459589)(239.76461156,92.12607691)(240.51469478,92.87621284)
\curveto(241.26477933,93.62634743)(241.68623149,94.6438933)(241.68623149,95.70474479)
\curveto(241.68623149,96.76559628)(241.26477933,97.78314216)(240.51469478,98.53327675)
\curveto(239.76461156,99.28341267)(238.74713537,99.70489369)(237.68635653,99.70489369)
\curveto(236.62557769,99.70489369)(235.6081015,99.28341267)(234.85801828,98.53327675)
\curveto(234.10793373,97.78314216)(233.68648157,96.76559628)(233.68648157,95.70474479)
\curveto(233.68648157,94.6438933)(234.10793373,93.62634743)(234.85801828,92.87621284)
\curveto(235.6081015,92.12607691)(236.62557769,91.70459589)(237.68635653,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,358.88546016)
\curveto(145.89186346,358.88546016)(146.90933965,359.30694119)(147.65942287,360.05707711)
\curveto(148.40950742,360.8072117)(148.83095958,361.82475758)(148.83095958,362.88560907)
\curveto(148.83095958,363.94646055)(148.40950742,364.96400643)(147.65942287,365.71414102)
\curveto(146.90933965,366.46427694)(145.89186346,366.88575797)(144.83108462,366.88575797)
\curveto(143.77030578,366.88575797)(142.75282959,366.46427694)(142.00274637,365.71414102)
\curveto(141.25266182,364.96400643)(140.83120966,363.94646055)(140.83120966,362.88560907)
\curveto(140.83120966,361.82475758)(141.25266182,360.8072117)(142.00274637,360.05707711)
\curveto(142.75282959,359.30694119)(143.77030578,358.88546016)(144.83108462,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,358.88546016)
\curveto(145.89186346,358.88546016)(146.90933965,359.30694119)(147.65942287,360.05707711)
\curveto(148.40950742,360.8072117)(148.83095958,361.82475758)(148.83095958,362.88560907)
\curveto(148.83095958,363.94646055)(148.40950742,364.96400643)(147.65942287,365.71414102)
\curveto(146.90933965,366.46427694)(145.89186346,366.88575797)(144.83108462,366.88575797)
\curveto(143.77030578,366.88575797)(142.75282959,366.46427694)(142.00274637,365.71414102)
\curveto(141.25266182,364.96400643)(140.83120966,363.94646055)(140.83120966,362.88560907)
\curveto(140.83120966,361.82475758)(141.25266182,360.8072117)(142.00274637,360.05707711)
\curveto(142.75282959,359.30694119)(143.77030578,358.88546016)(144.83108462,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,68.89649591)
\curveto(100.27875689,68.89649591)(101.29623309,69.31797693)(102.0463163,70.06811286)
\curveto(102.79640086,70.81824745)(103.21785301,71.83579332)(103.21785301,72.89664481)
\curveto(103.21785301,73.9574963)(102.79640086,74.97504218)(102.0463163,75.72517677)
\curveto(101.29623309,76.47531269)(100.27875689,76.89679371)(99.21797805,76.89679371)
\curveto(98.15719921,76.89679371)(97.13972302,76.47531269)(96.3896398,75.72517677)
\curveto(95.63955525,74.97504218)(95.21810309,73.9574963)(95.21810309,72.89664481)
\curveto(95.21810309,71.83579332)(95.63955525,70.81824745)(96.3896398,70.06811286)
\curveto(97.13972302,69.31797693)(98.15719921,68.89649591)(99.21797805,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,68.89649591)
\curveto(100.27875689,68.89649591)(101.29623309,69.31797693)(102.0463163,70.06811286)
\curveto(102.79640086,70.81824745)(103.21785301,71.83579332)(103.21785301,72.89664481)
\curveto(103.21785301,73.9574963)(102.79640086,74.97504218)(102.0463163,75.72517677)
\curveto(101.29623309,76.47531269)(100.27875689,76.89679371)(99.21797805,76.89679371)
\curveto(98.15719921,76.89679371)(97.13972302,76.47531269)(96.3896398,75.72517677)
\curveto(95.63955525,74.97504218)(95.21810309,73.9574963)(95.21810309,72.89664481)
\curveto(95.21810309,71.83579332)(95.63955525,70.81824745)(96.3896398,70.06811286)
\curveto(97.13972302,69.31797693)(98.15719921,68.89649591)(99.21797805,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,235.06993819)
\curveto(386.98977495,235.06993819)(388.00725114,235.49141922)(388.75733436,236.24155514)
\curveto(389.50741891,236.99168973)(389.92887107,238.0092356)(389.92887107,239.07008709)
\curveto(389.92887107,240.13093858)(389.50741891,241.14848446)(388.75733436,241.89861905)
\curveto(388.00725114,242.64875497)(386.98977495,243.07023599)(385.92899611,243.07023599)
\curveto(384.86821727,243.07023599)(383.85074108,242.64875497)(383.10065786,241.89861905)
\curveto(382.35057331,241.14848446)(381.92912115,240.13093858)(381.92912115,239.07008709)
\curveto(381.92912115,238.0092356)(382.35057331,236.99168973)(383.10065786,236.24155514)
\curveto(383.85074108,235.49141922)(384.86821727,235.06993819)(385.92899611,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,235.06993819)
\curveto(386.98977495,235.06993819)(388.00725114,235.49141922)(388.75733436,236.24155514)
\curveto(389.50741891,236.99168973)(389.92887107,238.0092356)(389.92887107,239.07008709)
\curveto(389.92887107,240.13093858)(389.50741891,241.14848446)(388.75733436,241.89861905)
\curveto(388.00725114,242.64875497)(386.98977495,243.07023599)(385.92899611,243.07023599)
\curveto(384.86821727,243.07023599)(383.85074108,242.64875497)(383.10065786,241.89861905)
\curveto(382.35057331,241.14848446)(381.92912115,240.13093858)(381.92912115,239.07008709)
\curveto(381.92912115,238.0092356)(382.35057331,236.99168973)(383.10065786,236.24155514)
\curveto(383.85074108,235.49141922)(384.86821727,235.06993819)(385.92899611,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,296.97769918)
\curveto(228.97290479,296.97769918)(229.99038098,297.3991802)(230.7404642,298.14931612)
\curveto(231.49054875,298.89945071)(231.91200091,299.91699659)(231.91200091,300.97784808)
\curveto(231.91200091,302.03869957)(231.49054875,303.05624545)(230.7404642,303.80638003)
\curveto(229.99038098,304.55651596)(228.97290479,304.97799698)(227.91212595,304.97799698)
\curveto(226.85134711,304.97799698)(225.83387092,304.55651596)(225.0837877,303.80638003)
\curveto(224.33370315,303.05624545)(223.91225099,302.03869957)(223.91225099,300.97784808)
\curveto(223.91225099,299.91699659)(224.33370315,298.89945071)(225.0837877,298.14931612)
\curveto(225.83387092,297.3991802)(226.85134711,296.97769918)(227.91212595,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,296.97769918)
\curveto(228.97290479,296.97769918)(229.99038098,297.3991802)(230.7404642,298.14931612)
\curveto(231.49054875,298.89945071)(231.91200091,299.91699659)(231.91200091,300.97784808)
\curveto(231.91200091,302.03869957)(231.49054875,303.05624545)(230.7404642,303.80638003)
\curveto(229.99038098,304.55651596)(228.97290479,304.97799698)(227.91212595,304.97799698)
\curveto(226.85134711,304.97799698)(225.83387092,304.55651596)(225.0837877,303.80638003)
\curveto(224.33370315,303.05624545)(223.91225099,302.03869957)(223.91225099,300.97784808)
\curveto(223.91225099,299.91699659)(224.33370315,298.89945071)(225.0837877,298.14931612)
\curveto(225.83387092,297.3991802)(226.85134711,296.97769918)(227.91212595,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,215.52011786)
\curveto(155.66609404,215.52011786)(156.68357024,215.94159889)(157.43365345,216.69173481)
\curveto(158.18373801,217.4418694)(158.60519016,218.45941528)(158.60519016,219.52026676)
\curveto(158.60519016,220.58111825)(158.18373801,221.59866413)(157.43365345,222.34879872)
\curveto(156.68357024,223.09893464)(155.66609404,223.52041567)(154.6053152,223.52041567)
\curveto(153.54453636,223.52041567)(152.52706017,223.09893464)(151.77697695,222.34879872)
\curveto(151.0268924,221.59866413)(150.60544024,220.58111825)(150.60544024,219.52026676)
\curveto(150.60544024,218.45941528)(151.0268924,217.4418694)(151.77697695,216.69173481)
\curveto(152.52706017,215.94159889)(153.54453636,215.52011786)(154.6053152,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,215.52011786)
\curveto(155.66609404,215.52011786)(156.68357024,215.94159889)(157.43365345,216.69173481)
\curveto(158.18373801,217.4418694)(158.60519016,218.45941528)(158.60519016,219.52026676)
\curveto(158.60519016,220.58111825)(158.18373801,221.59866413)(157.43365345,222.34879872)
\curveto(156.68357024,223.09893464)(155.66609404,223.52041567)(154.6053152,223.52041567)
\curveto(153.54453636,223.52041567)(152.52706017,223.09893464)(151.77697695,222.34879872)
\curveto(151.0268924,221.59866413)(150.60544024,220.58111825)(150.60544024,219.52026676)
\curveto(150.60544024,218.45941528)(151.0268924,217.4418694)(151.77697695,216.69173481)
\curveto(152.52706017,215.94159889)(153.54453636,215.52011786)(154.6053152,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,363.77291016)
\curveto(201.27923113,363.77291016)(202.29670732,364.19439118)(203.04679054,364.94452711)
\curveto(203.79687509,365.6946617)(204.21832725,366.71220757)(204.21832725,367.77305906)
\curveto(204.21832725,368.83391055)(203.79687509,369.85145643)(203.04679054,370.60159102)
\curveto(202.29670732,371.35172694)(201.27923113,371.77320796)(200.21845229,371.77320796)
\curveto(199.15767345,371.77320796)(198.14019726,371.35172694)(197.39011404,370.60159102)
\curveto(196.64002949,369.85145643)(196.21857733,368.83391055)(196.21857733,367.77305906)
\curveto(196.21857733,366.71220757)(196.64002949,365.6946617)(197.39011404,364.94452711)
\curveto(198.14019726,364.19439118)(199.15767345,363.77291016)(200.21845229,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,363.77291016)
\curveto(201.27923113,363.77291016)(202.29670732,364.19439118)(203.04679054,364.94452711)
\curveto(203.79687509,365.6946617)(204.21832725,366.71220757)(204.21832725,367.77305906)
\curveto(204.21832725,368.83391055)(203.79687509,369.85145643)(203.04679054,370.60159102)
\curveto(202.29670732,371.35172694)(201.27923113,371.77320796)(200.21845229,371.77320796)
\curveto(199.15767345,371.77320796)(198.14019726,371.35172694)(197.39011404,370.60159102)
\curveto(196.64002949,369.85145643)(196.21857733,368.83391055)(196.21857733,367.77305906)
\curveto(196.21857733,366.71220757)(196.64002949,365.6946617)(197.39011404,364.94452711)
\curveto(198.14019726,364.19439118)(199.15767345,363.77291016)(200.21845229,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,370.28951524)
\curveto(201.27923113,370.28951524)(202.29670732,370.71099626)(203.04679054,371.46113219)
\curveto(203.79687509,372.21126678)(204.21832725,373.22881265)(204.21832725,374.28966414)
\curveto(204.21832725,375.35051563)(203.79687509,376.36806151)(203.04679054,377.1181961)
\curveto(202.29670732,377.86833202)(201.27923113,378.28981304)(200.21845229,378.28981304)
\curveto(199.15767345,378.28981304)(198.14019726,377.86833202)(197.39011404,377.1181961)
\curveto(196.64002949,376.36806151)(196.21857733,375.35051563)(196.21857733,374.28966414)
\curveto(196.21857733,373.22881265)(196.64002949,372.21126678)(197.39011404,371.46113219)
\curveto(198.14019726,370.71099626)(199.15767345,370.28951524)(200.21845229,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,370.28951524)
\curveto(201.27923113,370.28951524)(202.29670732,370.71099626)(203.04679054,371.46113219)
\curveto(203.79687509,372.21126678)(204.21832725,373.22881265)(204.21832725,374.28966414)
\curveto(204.21832725,375.35051563)(203.79687509,376.36806151)(203.04679054,377.1181961)
\curveto(202.29670732,377.86833202)(201.27923113,378.28981304)(200.21845229,378.28981304)
\curveto(199.15767345,378.28981304)(198.14019726,377.86833202)(197.39011404,377.1181961)
\curveto(196.64002949,376.36806151)(196.21857733,375.35051563)(196.21857733,374.28966414)
\curveto(196.21857733,373.22881265)(196.64002949,372.21126678)(197.39011404,371.46113219)
\curveto(198.14019726,370.71099626)(199.15767345,370.28951524)(200.21845229,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,70.52562556)
\curveto(375.58648559,70.52562556)(376.60396178,70.94710659)(377.354045,71.69724251)
\curveto(378.10412955,72.4473771)(378.52558171,73.46492298)(378.52558171,74.52577446)
\curveto(378.52558171,75.58662595)(378.10412955,76.60417183)(377.354045,77.35430642)
\curveto(376.60396178,78.10444234)(375.58648559,78.52592337)(374.52570675,78.52592337)
\curveto(373.46492791,78.52592337)(372.44745172,78.10444234)(371.6973685,77.35430642)
\curveto(370.94728395,76.60417183)(370.52583179,75.58662595)(370.52583179,74.52577446)
\curveto(370.52583179,73.46492298)(370.94728395,72.4473771)(371.6973685,71.69724251)
\curveto(372.44745172,70.94710659)(373.46492791,70.52562556)(374.52570675,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,70.52562556)
\curveto(375.58648559,70.52562556)(376.60396178,70.94710659)(377.354045,71.69724251)
\curveto(378.10412955,72.4473771)(378.52558171,73.46492298)(378.52558171,74.52577446)
\curveto(378.52558171,75.58662595)(378.10412955,76.60417183)(377.354045,77.35430642)
\curveto(376.60396178,78.10444234)(375.58648559,78.52592337)(374.52570675,78.52592337)
\curveto(373.46492791,78.52592337)(372.44745172,78.10444234)(371.6973685,77.35430642)
\curveto(370.94728395,76.60417183)(370.52583179,75.58662595)(370.52583179,74.52577446)
\curveto(370.52583179,73.46492298)(370.94728395,72.4473771)(371.6973685,71.69724251)
\curveto(372.44745172,70.94710659)(373.46492791,70.52562556)(374.52570675,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,226.9241882)
\curveto(206.16634642,226.9241882)(207.18382261,227.34566922)(207.93390583,228.09580515)
\curveto(208.68399038,228.84593973)(209.10544254,229.86348561)(209.10544254,230.9243371)
\curveto(209.10544254,231.98518859)(208.68399038,233.00273447)(207.93390583,233.75286906)
\curveto(207.18382261,234.50300498)(206.16634642,234.924486)(205.10556758,234.924486)
\curveto(204.04478874,234.924486)(203.02731255,234.50300498)(202.27722933,233.75286906)
\curveto(201.52714478,233.00273447)(201.10569262,231.98518859)(201.10569262,230.9243371)
\curveto(201.10569262,229.86348561)(201.52714478,228.84593973)(202.27722933,228.09580515)
\curveto(203.02731255,227.34566922)(204.04478874,226.9241882)(205.10556758,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,226.9241882)
\curveto(206.16634642,226.9241882)(207.18382261,227.34566922)(207.93390583,228.09580515)
\curveto(208.68399038,228.84593973)(209.10544254,229.86348561)(209.10544254,230.9243371)
\curveto(209.10544254,231.98518859)(208.68399038,233.00273447)(207.93390583,233.75286906)
\curveto(207.18382261,234.50300498)(206.16634642,234.924486)(205.10556758,234.924486)
\curveto(204.04478874,234.924486)(203.02731255,234.50300498)(202.27722933,233.75286906)
\curveto(201.52714478,233.00273447)(201.10569262,231.98518859)(201.10569262,230.9243371)
\curveto(201.10569262,229.86348561)(201.52714478,228.84593973)(202.27722933,228.09580515)
\curveto(203.02731255,227.34566922)(204.04478874,226.9241882)(205.10556758,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,363.77291016)
\curveto(255.03754002,363.77291016)(256.05501621,364.19439118)(256.80509943,364.94452711)
\curveto(257.55518398,365.6946617)(257.97663614,366.71220757)(257.97663614,367.77305906)
\curveto(257.97663614,368.83391055)(257.55518398,369.85145643)(256.80509943,370.60159102)
\curveto(256.05501621,371.35172694)(255.03754002,371.77320796)(253.97676118,371.77320796)
\curveto(252.91598234,371.77320796)(251.89850615,371.35172694)(251.14842293,370.60159102)
\curveto(250.39833838,369.85145643)(249.97688622,368.83391055)(249.97688622,367.77305906)
\curveto(249.97688622,366.71220757)(250.39833838,365.6946617)(251.14842293,364.94452711)
\curveto(251.89850615,364.19439118)(252.91598234,363.77291016)(253.97676118,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,363.77291016)
\curveto(255.03754002,363.77291016)(256.05501621,364.19439118)(256.80509943,364.94452711)
\curveto(257.55518398,365.6946617)(257.97663614,366.71220757)(257.97663614,367.77305906)
\curveto(257.97663614,368.83391055)(257.55518398,369.85145643)(256.80509943,370.60159102)
\curveto(256.05501621,371.35172694)(255.03754002,371.77320796)(253.97676118,371.77320796)
\curveto(252.91598234,371.77320796)(251.89850615,371.35172694)(251.14842293,370.60159102)
\curveto(250.39833838,369.85145643)(249.97688622,368.83391055)(249.97688622,367.77305906)
\curveto(249.97688622,366.71220757)(250.39833838,365.6946617)(251.14842293,364.94452711)
\curveto(251.89850615,364.19439118)(252.91598234,363.77291016)(253.97676118,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,195.97029753)
\curveto(147.52090189,195.97029753)(148.53837808,196.39177856)(149.2884613,197.14191448)
\curveto(150.03854585,197.89204907)(150.45999801,198.90959495)(150.45999801,199.97044643)
\curveto(150.45999801,201.03129792)(150.03854585,202.0488438)(149.2884613,202.79897839)
\curveto(148.53837808,203.54911431)(147.52090189,203.97059534)(146.46012305,203.97059534)
\curveto(145.39934421,203.97059534)(144.38186802,203.54911431)(143.6317848,202.79897839)
\curveto(142.88170025,202.0488438)(142.46024809,201.03129792)(142.46024809,199.97044643)
\curveto(142.46024809,198.90959495)(142.88170025,197.89204907)(143.6317848,197.14191448)
\curveto(144.38186802,196.39177856)(145.39934421,195.97029753)(146.46012305,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,195.97029753)
\curveto(147.52090189,195.97029753)(148.53837808,196.39177856)(149.2884613,197.14191448)
\curveto(150.03854585,197.89204907)(150.45999801,198.90959495)(150.45999801,199.97044643)
\curveto(150.45999801,201.03129792)(150.03854585,202.0488438)(149.2884613,202.79897839)
\curveto(148.53837808,203.54911431)(147.52090189,203.97059534)(146.46012305,203.97059534)
\curveto(145.39934421,203.97059534)(144.38186802,203.54911431)(143.6317848,202.79897839)
\curveto(142.88170025,202.0488438)(142.46024809,201.03129792)(142.46024809,199.97044643)
\curveto(142.46024809,198.90959495)(142.88170025,197.89204907)(143.6317848,197.14191448)
\curveto(144.38186802,196.39177856)(145.39934421,195.97029753)(146.46012305,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,296.97769918)
\curveto(369.07033187,296.97769918)(370.08780806,297.3991802)(370.83789128,298.14931612)
\curveto(371.58797583,298.89945071)(372.00942799,299.91699659)(372.00942799,300.97784808)
\curveto(372.00942799,302.03869957)(371.58797583,303.05624545)(370.83789128,303.80638003)
\curveto(370.08780806,304.55651596)(369.07033187,304.97799698)(368.00955303,304.97799698)
\curveto(366.94877419,304.97799698)(365.931298,304.55651596)(365.18121478,303.80638003)
\curveto(364.43113023,303.05624545)(364.00967807,302.03869957)(364.00967807,300.97784808)
\curveto(364.00967807,299.91699659)(364.43113023,298.89945071)(365.18121478,298.14931612)
\curveto(365.931298,297.3991802)(366.94877419,296.97769918)(368.00955303,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,296.97769918)
\curveto(369.07033187,296.97769918)(370.08780806,297.3991802)(370.83789128,298.14931612)
\curveto(371.58797583,298.89945071)(372.00942799,299.91699659)(372.00942799,300.97784808)
\curveto(372.00942799,302.03869957)(371.58797583,303.05624545)(370.83789128,303.80638003)
\curveto(370.08780806,304.55651596)(369.07033187,304.97799698)(368.00955303,304.97799698)
\curveto(366.94877419,304.97799698)(365.931298,304.55651596)(365.18121478,303.80638003)
\curveto(364.43113023,303.05624545)(364.00967807,302.03869957)(364.00967807,300.97784808)
\curveto(364.00967807,299.91699659)(364.43113023,298.89945071)(365.18121478,298.14931612)
\curveto(365.931298,297.3991802)(366.94877419,296.97769918)(368.00955303,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,308.38176952)
\curveto(367.44131378,308.38176952)(368.45878998,308.80325054)(369.20887319,309.55338646)
\curveto(369.95895775,310.30352105)(370.3804099,311.32106693)(370.3804099,312.38191842)
\curveto(370.3804099,313.4427699)(369.95895775,314.46031578)(369.20887319,315.21045037)
\curveto(368.45878998,315.96058629)(367.44131378,316.38206732)(366.38053494,316.38206732)
\curveto(365.3197561,316.38206732)(364.30227991,315.96058629)(363.55219669,315.21045037)
\curveto(362.80211214,314.46031578)(362.38065998,313.4427699)(362.38065998,312.38191842)
\curveto(362.38065998,311.32106693)(362.80211214,310.30352105)(363.55219669,309.55338646)
\curveto(364.30227991,308.80325054)(365.3197561,308.38176952)(366.38053494,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,308.38176952)
\curveto(367.44131378,308.38176952)(368.45878998,308.80325054)(369.20887319,309.55338646)
\curveto(369.95895775,310.30352105)(370.3804099,311.32106693)(370.3804099,312.38191842)
\curveto(370.3804099,313.4427699)(369.95895775,314.46031578)(369.20887319,315.21045037)
\curveto(368.45878998,315.96058629)(367.44131378,316.38206732)(366.38053494,316.38206732)
\curveto(365.3197561,316.38206732)(364.30227991,315.96058629)(363.55219669,315.21045037)
\curveto(362.80211214,314.46031578)(362.38065998,313.4427699)(362.38065998,312.38191842)
\curveto(362.38065998,311.32106693)(362.80211214,310.30352105)(363.55219669,309.55338646)
\curveto(364.30227991,308.80325054)(365.3197561,308.38176952)(366.38053494,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,195.97029753)
\curveto(310.42490769,195.97029753)(311.44238388,196.39177856)(312.1924671,197.14191448)
\curveto(312.94255165,197.89204907)(313.36400381,198.90959495)(313.36400381,199.97044643)
\curveto(313.36400381,201.03129792)(312.94255165,202.0488438)(312.1924671,202.79897839)
\curveto(311.44238388,203.54911431)(310.42490769,203.97059534)(309.36412885,203.97059534)
\curveto(308.30335001,203.97059534)(307.28587381,203.54911431)(306.5357906,202.79897839)
\curveto(305.78570604,202.0488438)(305.36425389,201.03129792)(305.36425389,199.97044643)
\curveto(305.36425389,198.90959495)(305.78570604,197.89204907)(306.5357906,197.14191448)
\curveto(307.28587381,196.39177856)(308.30335001,195.97029753)(309.36412885,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,195.97029753)
\curveto(310.42490769,195.97029753)(311.44238388,196.39177856)(312.1924671,197.14191448)
\curveto(312.94255165,197.89204907)(313.36400381,198.90959495)(313.36400381,199.97044643)
\curveto(313.36400381,201.03129792)(312.94255165,202.0488438)(312.1924671,202.79897839)
\curveto(311.44238388,203.54911431)(310.42490769,203.97059534)(309.36412885,203.97059534)
\curveto(308.30335001,203.97059534)(307.28587381,203.54911431)(306.5357906,202.79897839)
\curveto(305.78570604,202.0488438)(305.36425389,201.03129792)(305.36425389,199.97044643)
\curveto(305.36425389,198.90959495)(305.78570604,197.89204907)(306.5357906,197.14191448)
\curveto(307.28587381,196.39177856)(308.30335001,195.97029753)(309.36412885,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,80.30052556)
\curveto(225.71482793,80.30052556)(226.73230412,80.72200658)(227.48238734,81.4721425)
\curveto(228.23247189,82.22227709)(228.65392405,83.23982297)(228.65392405,84.30067446)
\curveto(228.65392405,85.36152595)(228.23247189,86.37907182)(227.48238734,87.12920641)
\curveto(226.73230412,87.87934233)(225.71482793,88.30082336)(224.65404909,88.30082336)
\curveto(223.59327025,88.30082336)(222.57579406,87.87934233)(221.82571084,87.12920641)
\curveto(221.07562629,86.37907182)(220.65417413,85.36152595)(220.65417413,84.30067446)
\curveto(220.65417413,83.23982297)(221.07562629,82.22227709)(221.82571084,81.4721425)
\curveto(222.57579406,80.72200658)(223.59327025,80.30052556)(224.65404909,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,80.30052556)
\curveto(225.71482793,80.30052556)(226.73230412,80.72200658)(227.48238734,81.4721425)
\curveto(228.23247189,82.22227709)(228.65392405,83.23982297)(228.65392405,84.30067446)
\curveto(228.65392405,85.36152595)(228.23247189,86.37907182)(227.48238734,87.12920641)
\curveto(226.73230412,87.87934233)(225.71482793,88.30082336)(224.65404909,88.30082336)
\curveto(223.59327025,88.30082336)(222.57579406,87.87934233)(221.82571084,87.12920641)
\curveto(221.07562629,86.37907182)(220.65417413,85.36152595)(220.65417413,84.30067446)
\curveto(220.65417413,83.23982297)(221.07562629,82.22227709)(221.82571084,81.4721425)
\curveto(222.57579406,80.72200658)(223.59327025,80.30052556)(224.65404909,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,222.03671786)
\curveto(297.39260024,222.03671786)(298.41007643,222.45819888)(299.16015965,223.2083348)
\curveto(299.91024421,223.95846939)(300.33169636,224.97601527)(300.33169636,226.03686676)
\curveto(300.33169636,227.09771825)(299.91024421,228.11526412)(299.16015965,228.86539871)
\curveto(298.41007643,229.61553464)(297.39260024,230.03701566)(296.3318214,230.03701566)
\curveto(295.27104256,230.03701566)(294.25356637,229.61553464)(293.50348315,228.86539871)
\curveto(292.7533986,228.11526412)(292.33194644,227.09771825)(292.33194644,226.03686676)
\curveto(292.33194644,224.97601527)(292.7533986,223.95846939)(293.50348315,223.2083348)
\curveto(294.25356637,222.45819888)(295.27104256,222.03671786)(296.3318214,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,222.03671786)
\curveto(297.39260024,222.03671786)(298.41007643,222.45819888)(299.16015965,223.2083348)
\curveto(299.91024421,223.95846939)(300.33169636,224.97601527)(300.33169636,226.03686676)
\curveto(300.33169636,227.09771825)(299.91024421,228.11526412)(299.16015965,228.86539871)
\curveto(298.41007643,229.61553464)(297.39260024,230.03701566)(296.3318214,230.03701566)
\curveto(295.27104256,230.03701566)(294.25356637,229.61553464)(293.50348315,228.86539871)
\curveto(292.7533986,228.11526412)(292.33194644,227.09771825)(292.33194644,226.03686676)
\curveto(292.33194644,224.97601527)(292.7533986,223.95846939)(293.50348315,223.2083348)
\curveto(294.25356637,222.45819888)(295.27104256,222.03671786)(296.3318214,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,314.89835934)
\curveto(116.56915137,314.89835934)(117.58662756,315.31984036)(118.33671078,316.06997628)
\curveto(119.08679533,316.82011087)(119.50824749,317.83765675)(119.50824749,318.89850824)
\curveto(119.50824749,319.95935973)(119.08679533,320.9769056)(118.33671078,321.72704019)
\curveto(117.58662756,322.47717612)(116.56915137,322.89865714)(115.50837253,322.89865714)
\curveto(114.44759369,322.89865714)(113.4301175,322.47717612)(112.68003428,321.72704019)
\curveto(111.92994973,320.9769056)(111.50849757,319.95935973)(111.50849757,318.89850824)
\curveto(111.50849757,317.83765675)(111.92994973,316.82011087)(112.68003428,316.06997628)
\curveto(113.4301175,315.31984036)(114.44759369,314.89835934)(115.50837253,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,314.89835934)
\curveto(116.56915137,314.89835934)(117.58662756,315.31984036)(118.33671078,316.06997628)
\curveto(119.08679533,316.82011087)(119.50824749,317.83765675)(119.50824749,318.89850824)
\curveto(119.50824749,319.95935973)(119.08679533,320.9769056)(118.33671078,321.72704019)
\curveto(117.58662756,322.47717612)(116.56915137,322.89865714)(115.50837253,322.89865714)
\curveto(114.44759369,322.89865714)(113.4301175,322.47717612)(112.68003428,321.72704019)
\curveto(111.92994973,320.9769056)(111.50849757,319.95935973)(111.50849757,318.89850824)
\curveto(111.50849757,317.83765675)(111.92994973,316.82011087)(112.68003428,316.06997628)
\curveto(113.4301175,315.31984036)(114.44759369,314.89835934)(115.50837253,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,254.61975852)
\curveto(284.36025211,254.61975852)(285.3777283,255.04123954)(286.12781152,255.79137547)
\curveto(286.87789607,256.54151006)(287.29934823,257.55905593)(287.29934823,258.61990742)
\curveto(287.29934823,259.68075891)(286.87789607,260.69830479)(286.12781152,261.44843938)
\curveto(285.3777283,262.1985753)(284.36025211,262.62005632)(283.29947327,262.62005632)
\curveto(282.23869443,262.62005632)(281.22121824,262.1985753)(280.47113502,261.44843938)
\curveto(279.72105047,260.69830479)(279.29959831,259.68075891)(279.29959831,258.61990742)
\curveto(279.29959831,257.55905593)(279.72105047,256.54151006)(280.47113502,255.79137547)
\curveto(281.22121824,255.04123954)(282.23869443,254.61975852)(283.29947327,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,254.61975852)
\curveto(284.36025211,254.61975852)(285.3777283,255.04123954)(286.12781152,255.79137547)
\curveto(286.87789607,256.54151006)(287.29934823,257.55905593)(287.29934823,258.61990742)
\curveto(287.29934823,259.68075891)(286.87789607,260.69830479)(286.12781152,261.44843938)
\curveto(285.3777283,262.1985753)(284.36025211,262.62005632)(283.29947327,262.62005632)
\curveto(282.23869443,262.62005632)(281.22121824,262.1985753)(280.47113502,261.44843938)
\curveto(279.72105047,260.69830479)(279.29959831,259.68075891)(279.29959831,258.61990742)
\curveto(279.29959831,257.55905593)(279.72105047,256.54151006)(280.47113502,255.79137547)
\curveto(281.22121824,255.04123954)(282.23869443,254.61975852)(283.29947327,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,104.73779588)
\curveto(277.84409839,104.73779588)(278.86157458,105.1592769)(279.6116578,105.90941283)
\curveto(280.36174235,106.65954742)(280.78319451,107.67709329)(280.78319451,108.73794478)
\curveto(280.78319451,109.79879627)(280.36174235,110.81634215)(279.6116578,111.56647674)
\curveto(278.86157458,112.31661266)(277.84409839,112.73809368)(276.78331955,112.73809368)
\curveto(275.72254071,112.73809368)(274.70506452,112.31661266)(273.9549813,111.56647674)
\curveto(273.20489675,110.81634215)(272.78344459,109.79879627)(272.78344459,108.73794478)
\curveto(272.78344459,107.67709329)(273.20489675,106.65954742)(273.9549813,105.90941283)
\curveto(274.70506452,105.1592769)(275.72254071,104.73779588)(276.78331955,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,104.73779588)
\curveto(277.84409839,104.73779588)(278.86157458,105.1592769)(279.6116578,105.90941283)
\curveto(280.36174235,106.65954742)(280.78319451,107.67709329)(280.78319451,108.73794478)
\curveto(280.78319451,109.79879627)(280.36174235,110.81634215)(279.6116578,111.56647674)
\curveto(278.86157458,112.31661266)(277.84409839,112.73809368)(276.78331955,112.73809368)
\curveto(275.72254071,112.73809368)(274.70506452,112.31661266)(273.9549813,111.56647674)
\curveto(273.20489675,110.81634215)(272.78344459,109.79879627)(272.78344459,108.73794478)
\curveto(272.78344459,107.67709329)(273.20489675,106.65954742)(273.9549813,105.90941283)
\curveto(274.70506452,105.1592769)(275.72254071,104.73779588)(276.78331955,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,213.89096786)
\curveto(136.11763288,213.89096786)(137.13510907,214.31244889)(137.88519229,215.06258481)
\curveto(138.63527684,215.8127194)(139.056729,216.83026528)(139.056729,217.89111677)
\curveto(139.056729,218.95196825)(138.63527684,219.96951413)(137.88519229,220.71964872)
\curveto(137.13510907,221.46978464)(136.11763288,221.89126567)(135.05685404,221.89126567)
\curveto(133.9960752,221.89126567)(132.97859901,221.46978464)(132.22851579,220.71964872)
\curveto(131.47843124,219.96951413)(131.05697908,218.95196825)(131.05697908,217.89111677)
\curveto(131.05697908,216.83026528)(131.47843124,215.8127194)(132.22851579,215.06258481)
\curveto(132.97859901,214.31244889)(133.9960752,213.89096786)(135.05685404,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,213.89096786)
\curveto(136.11763288,213.89096786)(137.13510907,214.31244889)(137.88519229,215.06258481)
\curveto(138.63527684,215.8127194)(139.056729,216.83026528)(139.056729,217.89111677)
\curveto(139.056729,218.95196825)(138.63527684,219.96951413)(137.88519229,220.71964872)
\curveto(137.13510907,221.46978464)(136.11763288,221.89126567)(135.05685404,221.89126567)
\curveto(133.9960752,221.89126567)(132.97859901,221.46978464)(132.22851579,220.71964872)
\curveto(131.47843124,219.96951413)(131.05697908,218.95196825)(131.05697908,217.89111677)
\curveto(131.05697908,216.83026528)(131.47843124,215.8127194)(132.22851579,215.06258481)
\curveto(132.97859901,214.31244889)(133.9960752,213.89096786)(135.05685404,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,331.18987967)
\curveto(201.27923113,331.18987967)(202.29670732,331.61136069)(203.04679054,332.36149661)
\curveto(203.79687509,333.1116312)(204.21832725,334.12917708)(204.21832725,335.19002857)
\curveto(204.21832725,336.25088006)(203.79687509,337.26842594)(203.04679054,338.01856053)
\curveto(202.29670732,338.76869645)(201.27923113,339.19017747)(200.21845229,339.19017747)
\curveto(199.15767345,339.19017747)(198.14019726,338.76869645)(197.39011404,338.01856053)
\curveto(196.64002949,337.26842594)(196.21857733,336.25088006)(196.21857733,335.19002857)
\curveto(196.21857733,334.12917708)(196.64002949,333.1116312)(197.39011404,332.36149661)
\curveto(198.14019726,331.61136069)(199.15767345,331.18987967)(200.21845229,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,331.18987967)
\curveto(201.27923113,331.18987967)(202.29670732,331.61136069)(203.04679054,332.36149661)
\curveto(203.79687509,333.1116312)(204.21832725,334.12917708)(204.21832725,335.19002857)
\curveto(204.21832725,336.25088006)(203.79687509,337.26842594)(203.04679054,338.01856053)
\curveto(202.29670732,338.76869645)(201.27923113,339.19017747)(200.21845229,339.19017747)
\curveto(199.15767345,339.19017747)(198.14019726,338.76869645)(197.39011404,338.01856053)
\curveto(196.64002949,337.26842594)(196.21857733,336.25088006)(196.21857733,335.19002857)
\curveto(196.21857733,334.12917708)(196.64002949,333.1116312)(197.39011404,332.36149661)
\curveto(198.14019726,331.61136069)(199.15767345,331.18987967)(200.21845229,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,57.49242557)
\curveto(105.16586201,57.49242557)(106.1833382,57.9139066)(106.93342142,58.66404252)
\curveto(107.68350597,59.41417711)(108.10495813,60.43172299)(108.10495813,61.49257448)
\curveto(108.10495813,62.55342596)(107.68350597,63.57097184)(106.93342142,64.32110643)
\curveto(106.1833382,65.07124235)(105.16586201,65.49272338)(104.10508317,65.49272338)
\curveto(103.04430433,65.49272338)(102.02682814,65.07124235)(101.27674492,64.32110643)
\curveto(100.52666037,63.57097184)(100.10520821,62.55342596)(100.10520821,61.49257448)
\curveto(100.10520821,60.43172299)(100.52666037,59.41417711)(101.27674492,58.66404252)
\curveto(102.02682814,57.9139066)(103.04430433,57.49242557)(104.10508317,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,57.49242557)
\curveto(105.16586201,57.49242557)(106.1833382,57.9139066)(106.93342142,58.66404252)
\curveto(107.68350597,59.41417711)(108.10495813,60.43172299)(108.10495813,61.49257448)
\curveto(108.10495813,62.55342596)(107.68350597,63.57097184)(106.93342142,64.32110643)
\curveto(106.1833382,65.07124235)(105.16586201,65.49272338)(104.10508317,65.49272338)
\curveto(103.04430433,65.49272338)(102.02682814,65.07124235)(101.27674492,64.32110643)
\curveto(100.52666037,63.57097184)(100.10520821,62.55342596)(100.10520821,61.49257448)
\curveto(100.10520821,60.43172299)(100.52666037,59.41417711)(101.27674492,58.66404252)
\curveto(102.02682814,57.9139066)(103.04430433,57.49242557)(104.10508317,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,91.70459589)
\curveto(124.71434352,91.70459589)(125.73181971,92.12607691)(126.48190293,92.87621284)
\curveto(127.23198748,93.62634743)(127.65343964,94.6438933)(127.65343964,95.70474479)
\curveto(127.65343964,96.76559628)(127.23198748,97.78314216)(126.48190293,98.53327675)
\curveto(125.73181971,99.28341267)(124.71434352,99.70489369)(123.65356468,99.70489369)
\curveto(122.59278584,99.70489369)(121.57530965,99.28341267)(120.82522643,98.53327675)
\curveto(120.07514188,97.78314216)(119.65368972,96.76559628)(119.65368972,95.70474479)
\curveto(119.65368972,94.6438933)(120.07514188,93.62634743)(120.82522643,92.87621284)
\curveto(121.57530965,92.12607691)(122.59278584,91.70459589)(123.65356468,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,91.70459589)
\curveto(124.71434352,91.70459589)(125.73181971,92.12607691)(126.48190293,92.87621284)
\curveto(127.23198748,93.62634743)(127.65343964,94.6438933)(127.65343964,95.70474479)
\curveto(127.65343964,96.76559628)(127.23198748,97.78314216)(126.48190293,98.53327675)
\curveto(125.73181971,99.28341267)(124.71434352,99.70489369)(123.65356468,99.70489369)
\curveto(122.59278584,99.70489369)(121.57530965,99.28341267)(120.82522643,98.53327675)
\curveto(120.07514188,97.78314216)(119.65368972,96.76559628)(119.65368972,95.70474479)
\curveto(119.65368972,94.6438933)(120.07514188,93.62634743)(120.82522643,92.87621284)
\curveto(121.57530965,92.12607691)(122.59278584,91.70459589)(123.65356468,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,363.77291016)
\curveto(251.77946316,363.77291016)(252.79693935,364.19439118)(253.54702257,364.94452711)
\curveto(254.29710712,365.6946617)(254.71855928,366.71220757)(254.71855928,367.77305906)
\curveto(254.71855928,368.83391055)(254.29710712,369.85145643)(253.54702257,370.60159102)
\curveto(252.79693935,371.35172694)(251.77946316,371.77320796)(250.71868432,371.77320796)
\curveto(249.65790548,371.77320796)(248.64042929,371.35172694)(247.89034607,370.60159102)
\curveto(247.14026152,369.85145643)(246.71880936,368.83391055)(246.71880936,367.77305906)
\curveto(246.71880936,366.71220757)(247.14026152,365.6946617)(247.89034607,364.94452711)
\curveto(248.64042929,364.19439118)(249.65790548,363.77291016)(250.71868432,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,363.77291016)
\curveto(251.77946316,363.77291016)(252.79693935,364.19439118)(253.54702257,364.94452711)
\curveto(254.29710712,365.6946617)(254.71855928,366.71220757)(254.71855928,367.77305906)
\curveto(254.71855928,368.83391055)(254.29710712,369.85145643)(253.54702257,370.60159102)
\curveto(252.79693935,371.35172694)(251.77946316,371.77320796)(250.71868432,371.77320796)
\curveto(249.65790548,371.77320796)(248.64042929,371.35172694)(247.89034607,370.60159102)
\curveto(247.14026152,369.85145643)(246.71880936,368.83391055)(246.71880936,367.77305906)
\curveto(246.71880936,366.71220757)(247.14026152,365.6946617)(247.89034607,364.94452711)
\curveto(248.64042929,364.19439118)(249.65790548,363.77291016)(250.71868432,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,60.75072557)
\curveto(269.69890624,60.75072557)(270.71638243,61.17220659)(271.46646565,61.92234252)
\curveto(272.2165502,62.67247711)(272.63800236,63.69002298)(272.63800236,64.75087447)
\curveto(272.63800236,65.81172596)(272.2165502,66.82927184)(271.46646565,67.57940643)
\curveto(270.71638243,68.32954235)(269.69890624,68.75102337)(268.6381274,68.75102337)
\curveto(267.57734856,68.75102337)(266.55987237,68.32954235)(265.80978915,67.57940643)
\curveto(265.0597046,66.82927184)(264.63825244,65.81172596)(264.63825244,64.75087447)
\curveto(264.63825244,63.69002298)(265.0597046,62.67247711)(265.80978915,61.92234252)
\curveto(266.55987237,61.17220659)(267.57734856,60.75072557)(268.6381274,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,60.75072557)
\curveto(269.69890624,60.75072557)(270.71638243,61.17220659)(271.46646565,61.92234252)
\curveto(272.2165502,62.67247711)(272.63800236,63.69002298)(272.63800236,64.75087447)
\curveto(272.63800236,65.81172596)(272.2165502,66.82927184)(271.46646565,67.57940643)
\curveto(270.71638243,68.32954235)(269.69890624,68.75102337)(268.6381274,68.75102337)
\curveto(267.57734856,68.75102337)(266.55987237,68.32954235)(265.80978915,67.57940643)
\curveto(265.0597046,66.82927184)(264.63825244,65.81172596)(264.63825244,64.75087447)
\curveto(264.63825244,63.69002298)(265.0597046,62.67247711)(265.80978915,61.92234252)
\curveto(266.55987237,61.17220659)(267.57734856,60.75072557)(268.6381274,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,186.19539754)
\curveto(106.79490044,186.19539754)(107.81237663,186.61687856)(108.56245985,187.36701449)
\curveto(109.31254441,188.11714908)(109.73399656,189.13469495)(109.73399656,190.19554644)
\curveto(109.73399656,191.25639793)(109.31254441,192.27394381)(108.56245985,193.0240784)
\curveto(107.81237663,193.77421432)(106.79490044,194.19569534)(105.7341216,194.19569534)
\curveto(104.67334276,194.19569534)(103.65586657,193.77421432)(102.90578335,193.0240784)
\curveto(102.1556988,192.27394381)(101.73424664,191.25639793)(101.73424664,190.19554644)
\curveto(101.73424664,189.13469495)(102.1556988,188.11714908)(102.90578335,187.36701449)
\curveto(103.65586657,186.61687856)(104.67334276,186.19539754)(105.7341216,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,186.19539754)
\curveto(106.79490044,186.19539754)(107.81237663,186.61687856)(108.56245985,187.36701449)
\curveto(109.31254441,188.11714908)(109.73399656,189.13469495)(109.73399656,190.19554644)
\curveto(109.73399656,191.25639793)(109.31254441,192.27394381)(108.56245985,193.0240784)
\curveto(107.81237663,193.77421432)(106.79490044,194.19569534)(105.7341216,194.19569534)
\curveto(104.67334276,194.19569534)(103.65586657,193.77421432)(102.90578335,193.0240784)
\curveto(102.1556988,192.27394381)(101.73424664,191.25639793)(101.73424664,190.19554644)
\curveto(101.73424664,189.13469495)(102.1556988,188.11714908)(102.90578335,187.36701449)
\curveto(103.65586657,186.61687856)(104.67334276,186.19539754)(105.7341216,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,222.03671786)
\curveto(398.3930643,222.03671786)(399.4105405,222.45819888)(400.16062372,223.2083348)
\curveto(400.91070827,223.95846939)(401.33216043,224.97601527)(401.33216043,226.03686676)
\curveto(401.33216043,227.09771825)(400.91070827,228.11526412)(400.16062372,228.86539871)
\curveto(399.4105405,229.61553464)(398.3930643,230.03701566)(397.33228546,230.03701566)
\curveto(396.27150663,230.03701566)(395.25403043,229.61553464)(394.50394721,228.86539871)
\curveto(393.75386266,228.11526412)(393.3324105,227.09771825)(393.3324105,226.03686676)
\curveto(393.3324105,224.97601527)(393.75386266,223.95846939)(394.50394721,223.2083348)
\curveto(395.25403043,222.45819888)(396.27150663,222.03671786)(397.33228546,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,222.03671786)
\curveto(398.3930643,222.03671786)(399.4105405,222.45819888)(400.16062372,223.2083348)
\curveto(400.91070827,223.95846939)(401.33216043,224.97601527)(401.33216043,226.03686676)
\curveto(401.33216043,227.09771825)(400.91070827,228.11526412)(400.16062372,228.86539871)
\curveto(399.4105405,229.61553464)(398.3930643,230.03701566)(397.33228546,230.03701566)
\curveto(396.27150663,230.03701566)(395.25403043,229.61553464)(394.50394721,228.86539871)
\curveto(393.75386266,228.11526412)(393.3324105,227.09771825)(393.3324105,226.03686676)
\curveto(393.3324105,224.97601527)(393.75386266,223.95846939)(394.50394721,223.2083348)
\curveto(395.25403043,222.45819888)(396.27150663,222.03671786)(397.33228546,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,363.77291016)
\curveto(136.11763288,363.77291016)(137.13510907,364.19439118)(137.88519229,364.94452711)
\curveto(138.63527684,365.6946617)(139.056729,366.71220757)(139.056729,367.77305906)
\curveto(139.056729,368.83391055)(138.63527684,369.85145643)(137.88519229,370.60159102)
\curveto(137.13510907,371.35172694)(136.11763288,371.77320796)(135.05685404,371.77320796)
\curveto(133.9960752,371.77320796)(132.97859901,371.35172694)(132.22851579,370.60159102)
\curveto(131.47843124,369.85145643)(131.05697908,368.83391055)(131.05697908,367.77305906)
\curveto(131.05697908,366.71220757)(131.47843124,365.6946617)(132.22851579,364.94452711)
\curveto(132.97859901,364.19439118)(133.9960752,363.77291016)(135.05685404,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,363.77291016)
\curveto(136.11763288,363.77291016)(137.13510907,364.19439118)(137.88519229,364.94452711)
\curveto(138.63527684,365.6946617)(139.056729,366.71220757)(139.056729,367.77305906)
\curveto(139.056729,368.83391055)(138.63527684,369.85145643)(137.88519229,370.60159102)
\curveto(137.13510907,371.35172694)(136.11763288,371.77320796)(135.05685404,371.77320796)
\curveto(133.9960752,371.77320796)(132.97859901,371.35172694)(132.22851579,370.60159102)
\curveto(131.47843124,369.85145643)(131.05697908,368.83391055)(131.05697908,367.77305906)
\curveto(131.05697908,366.71220757)(131.47843124,365.6946617)(132.22851579,364.94452711)
\curveto(132.97859901,364.19439118)(133.9960752,363.77291016)(135.05685404,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,189.45369754)
\curveto(271.32794467,189.45369754)(272.34542086,189.87517856)(273.09550408,190.62531448)
\curveto(273.84558863,191.37544907)(274.26704079,192.39299495)(274.26704079,193.45384644)
\curveto(274.26704079,194.51469793)(273.84558863,195.53224381)(273.09550408,196.2823784)
\curveto(272.34542086,197.03251432)(271.32794467,197.45399534)(270.26716583,197.45399534)
\curveto(269.20638699,197.45399534)(268.1889108,197.03251432)(267.43882758,196.2823784)
\curveto(266.68874303,195.53224381)(266.26729087,194.51469793)(266.26729087,193.45384644)
\curveto(266.26729087,192.39299495)(266.68874303,191.37544907)(267.43882758,190.62531448)
\curveto(268.1889108,189.87517856)(269.20638699,189.45369754)(270.26716583,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,189.45369754)
\curveto(271.32794467,189.45369754)(272.34542086,189.87517856)(273.09550408,190.62531448)
\curveto(273.84558863,191.37544907)(274.26704079,192.39299495)(274.26704079,193.45384644)
\curveto(274.26704079,194.51469793)(273.84558863,195.53224381)(273.09550408,196.2823784)
\curveto(272.34542086,197.03251432)(271.32794467,197.45399534)(270.26716583,197.45399534)
\curveto(269.20638699,197.45399534)(268.1889108,197.03251432)(267.43882758,196.2823784)
\curveto(266.68874303,195.53224381)(266.26729087,194.51469793)(266.26729087,193.45384644)
\curveto(266.26729087,192.39299495)(266.68874303,191.37544907)(267.43882758,190.62531448)
\curveto(268.1889108,189.87517856)(269.20638699,189.45369754)(270.26716583,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,88.44629589)
\curveto(183.35978805,88.44629589)(184.37726424,88.86777692)(185.12734746,89.61791284)
\curveto(185.87743201,90.36804743)(186.29888417,91.38559331)(186.29888417,92.4464448)
\curveto(186.29888417,93.50729628)(185.87743201,94.52484216)(185.12734746,95.27497675)
\curveto(184.37726424,96.02511267)(183.35978805,96.4465937)(182.29900921,96.4465937)
\curveto(181.23823037,96.4465937)(180.22075418,96.02511267)(179.47067096,95.27497675)
\curveto(178.72058641,94.52484216)(178.29913425,93.50729628)(178.29913425,92.4464448)
\curveto(178.29913425,91.38559331)(178.72058641,90.36804743)(179.47067096,89.61791284)
\curveto(180.22075418,88.86777692)(181.23823037,88.44629589)(182.29900921,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,88.44629589)
\curveto(183.35978805,88.44629589)(184.37726424,88.86777692)(185.12734746,89.61791284)
\curveto(185.87743201,90.36804743)(186.29888417,91.38559331)(186.29888417,92.4464448)
\curveto(186.29888417,93.50729628)(185.87743201,94.52484216)(185.12734746,95.27497675)
\curveto(184.37726424,96.02511267)(183.35978805,96.4465937)(182.29900921,96.4465937)
\curveto(181.23823037,96.4465937)(180.22075418,96.02511267)(179.47067096,95.27497675)
\curveto(178.72058641,94.52484216)(178.29913425,93.50729628)(178.29913425,92.4464448)
\curveto(178.29913425,91.38559331)(178.72058641,90.36804743)(179.47067096,89.61791284)
\curveto(180.22075418,88.86777692)(181.23823037,88.44629589)(182.29900921,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,106.36696623)
\curveto(88.87546754,106.36696623)(89.89294373,106.78844725)(90.64302695,107.53858317)
\curveto(91.3931115,108.28871776)(91.81456366,109.30626364)(91.81456366,110.36711513)
\curveto(91.81456366,111.42796662)(91.3931115,112.44551249)(90.64302695,113.19564708)
\curveto(89.89294373,113.945783)(88.87546754,114.36726403)(87.8146887,114.36726403)
\curveto(86.75390986,114.36726403)(85.73643366,113.945783)(84.98635045,113.19564708)
\curveto(84.23626589,112.44551249)(83.81481374,111.42796662)(83.81481374,110.36711513)
\curveto(83.81481374,109.30626364)(84.23626589,108.28871776)(84.98635045,107.53858317)
\curveto(85.73643366,106.78844725)(86.75390986,106.36696623)(87.8146887,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,106.36696623)
\curveto(88.87546754,106.36696623)(89.89294373,106.78844725)(90.64302695,107.53858317)
\curveto(91.3931115,108.28871776)(91.81456366,109.30626364)(91.81456366,110.36711513)
\curveto(91.81456366,111.42796662)(91.3931115,112.44551249)(90.64302695,113.19564708)
\curveto(89.89294373,113.945783)(88.87546754,114.36726403)(87.8146887,114.36726403)
\curveto(86.75390986,114.36726403)(85.73643366,113.945783)(84.98635045,113.19564708)
\curveto(84.23626589,112.44551249)(83.81481374,111.42796662)(83.81481374,110.36711513)
\curveto(83.81481374,109.30626364)(84.23626589,108.28871776)(84.98635045,107.53858317)
\curveto(85.73643366,106.78844725)(86.75390986,106.36696623)(87.8146887,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,163.38727722)
\curveto(253.40850159,163.38727722)(254.42597778,163.80875824)(255.176061,164.55889416)
\curveto(255.92614555,165.30902875)(256.34759771,166.32657463)(256.34759771,167.38742612)
\curveto(256.34759771,168.44827761)(255.92614555,169.46582348)(255.176061,170.21595807)
\curveto(254.42597778,170.96609399)(253.40850159,171.38757502)(252.34772275,171.38757502)
\curveto(251.28694391,171.38757502)(250.26946772,170.96609399)(249.5193845,170.21595807)
\curveto(248.76929995,169.46582348)(248.34784779,168.44827761)(248.34784779,167.38742612)
\curveto(248.34784779,166.32657463)(248.76929995,165.30902875)(249.5193845,164.55889416)
\curveto(250.26946772,163.80875824)(251.28694391,163.38727722)(252.34772275,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,163.38727722)
\curveto(253.40850159,163.38727722)(254.42597778,163.80875824)(255.176061,164.55889416)
\curveto(255.92614555,165.30902875)(256.34759771,166.32657463)(256.34759771,167.38742612)
\curveto(256.34759771,168.44827761)(255.92614555,169.46582348)(255.176061,170.21595807)
\curveto(254.42597778,170.96609399)(253.40850159,171.38757502)(252.34772275,171.38757502)
\curveto(251.28694391,171.38757502)(250.26946772,170.96609399)(249.5193845,170.21595807)
\curveto(248.76929995,169.46582348)(248.34784779,168.44827761)(248.34784779,167.38742612)
\curveto(248.34784779,166.32657463)(248.76929995,165.30902875)(249.5193845,164.55889416)
\curveto(250.26946772,163.80875824)(251.28694391,163.38727722)(252.34772275,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,230.1824882)
\curveto(170.32746026,230.1824882)(171.34493645,230.60396922)(172.09501967,231.35410514)
\curveto(172.84510422,232.10423973)(173.26655638,233.12178561)(173.26655638,234.1826371)
\curveto(173.26655638,235.24348859)(172.84510422,236.26103446)(172.09501967,237.01116905)
\curveto(171.34493645,237.76130498)(170.32746026,238.182786)(169.26668142,238.182786)
\curveto(168.20590258,238.182786)(167.18842639,237.76130498)(166.43834317,237.01116905)
\curveto(165.68825862,236.26103446)(165.26680646,235.24348859)(165.26680646,234.1826371)
\curveto(165.26680646,233.12178561)(165.68825862,232.10423973)(166.43834317,231.35410514)
\curveto(167.18842639,230.60396922)(168.20590258,230.1824882)(169.26668142,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,230.1824882)
\curveto(170.32746026,230.1824882)(171.34493645,230.60396922)(172.09501967,231.35410514)
\curveto(172.84510422,232.10423973)(173.26655638,233.12178561)(173.26655638,234.1826371)
\curveto(173.26655638,235.24348859)(172.84510422,236.26103446)(172.09501967,237.01116905)
\curveto(171.34493645,237.76130498)(170.32746026,238.182786)(169.26668142,238.182786)
\curveto(168.20590258,238.182786)(167.18842639,237.76130498)(166.43834317,237.01116905)
\curveto(165.68825862,236.26103446)(165.26680646,235.24348859)(165.26680646,234.1826371)
\curveto(165.26680646,233.12178561)(165.68825862,232.10423973)(166.43834317,231.35410514)
\curveto(167.18842639,230.60396922)(168.20590258,230.1824882)(169.26668142,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,225.2950382)
\curveto(188.24690334,225.2950382)(189.26437953,225.71651922)(190.01446275,226.46665515)
\curveto(190.7645473,227.21678974)(191.18599946,228.23433561)(191.18599946,229.2951871)
\curveto(191.18599946,230.35603859)(190.7645473,231.37358447)(190.01446275,232.12371906)
\curveto(189.26437953,232.87385498)(188.24690334,233.295336)(187.1861245,233.295336)
\curveto(186.12534566,233.295336)(185.10786947,232.87385498)(184.35778625,232.12371906)
\curveto(183.6077017,231.37358447)(183.18624954,230.35603859)(183.18624954,229.2951871)
\curveto(183.18624954,228.23433561)(183.6077017,227.21678974)(184.35778625,226.46665515)
\curveto(185.10786947,225.71651922)(186.12534566,225.2950382)(187.1861245,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,225.2950382)
\curveto(188.24690334,225.2950382)(189.26437953,225.71651922)(190.01446275,226.46665515)
\curveto(190.7645473,227.21678974)(191.18599946,228.23433561)(191.18599946,229.2951871)
\curveto(191.18599946,230.35603859)(190.7645473,231.37358447)(190.01446275,232.12371906)
\curveto(189.26437953,232.87385498)(188.24690334,233.295336)(187.1861245,233.295336)
\curveto(186.12534566,233.295336)(185.10786947,232.87385498)(184.35778625,232.12371906)
\curveto(183.6077017,231.37358447)(183.18624954,230.35603859)(183.18624954,229.2951871)
\curveto(183.18624954,228.23433561)(183.6077017,227.21678974)(184.35778625,226.46665515)
\curveto(185.10786947,225.71651922)(186.12534566,225.2950382)(187.1861245,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,155.24150688)
\curveto(93.76258283,155.24150688)(94.78005902,155.6629879)(95.53014224,156.41312382)
\curveto(96.28022679,157.16325841)(96.70167895,158.18080429)(96.70167895,159.24165578)
\curveto(96.70167895,160.30250727)(96.28022679,161.32005314)(95.53014224,162.07018773)
\curveto(94.78005902,162.82032366)(93.76258283,163.24180468)(92.70180399,163.24180468)
\curveto(91.64102515,163.24180468)(90.62354896,162.82032366)(89.87346574,162.07018773)
\curveto(89.12338119,161.32005314)(88.70192903,160.30250727)(88.70192903,159.24165578)
\curveto(88.70192903,158.18080429)(89.12338119,157.16325841)(89.87346574,156.41312382)
\curveto(90.62354896,155.6629879)(91.64102515,155.24150688)(92.70180399,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,155.24150688)
\curveto(93.76258283,155.24150688)(94.78005902,155.6629879)(95.53014224,156.41312382)
\curveto(96.28022679,157.16325841)(96.70167895,158.18080429)(96.70167895,159.24165578)
\curveto(96.70167895,160.30250727)(96.28022679,161.32005314)(95.53014224,162.07018773)
\curveto(94.78005902,162.82032366)(93.76258283,163.24180468)(92.70180399,163.24180468)
\curveto(91.64102515,163.24180468)(90.62354896,162.82032366)(89.87346574,162.07018773)
\curveto(89.12338119,161.32005314)(88.70192903,160.30250727)(88.70192903,159.24165578)
\curveto(88.70192903,158.18080429)(89.12338119,157.16325841)(89.87346574,156.41312382)
\curveto(90.62354896,155.6629879)(91.64102515,155.24150688)(92.70180399,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,288.83193901)
\curveto(382.10268,288.83193901)(383.12015619,289.25342004)(383.87023941,290.00355596)
\curveto(384.62032396,290.75369055)(385.04177612,291.77123642)(385.04177612,292.83208791)
\curveto(385.04177612,293.8929394)(384.62032396,294.91048528)(383.87023941,295.66061987)
\curveto(383.12015619,296.41075579)(382.10268,296.83223681)(381.04190116,296.83223681)
\curveto(379.98112232,296.83223681)(378.96364613,296.41075579)(378.21356291,295.66061987)
\curveto(377.46347836,294.91048528)(377.0420262,293.8929394)(377.0420262,292.83208791)
\curveto(377.0420262,291.77123642)(377.46347836,290.75369055)(378.21356291,290.00355596)
\curveto(378.96364613,289.25342004)(379.98112232,288.83193901)(381.04190116,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,288.83193901)
\curveto(382.10268,288.83193901)(383.12015619,289.25342004)(383.87023941,290.00355596)
\curveto(384.62032396,290.75369055)(385.04177612,291.77123642)(385.04177612,292.83208791)
\curveto(385.04177612,293.8929394)(384.62032396,294.91048528)(383.87023941,295.66061987)
\curveto(383.12015619,296.41075579)(382.10268,296.83223681)(381.04190116,296.83223681)
\curveto(379.98112232,296.83223681)(378.96364613,296.41075579)(378.21356291,295.66061987)
\curveto(377.46347836,294.91048528)(377.0420262,293.8929394)(377.0420262,292.83208791)
\curveto(377.0420262,291.77123642)(377.46347836,290.75369055)(378.21356291,290.00355596)
\curveto(378.96364613,289.25342004)(379.98112232,288.83193901)(381.04190116,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,90.07546624)
\curveto(246.89234787,90.07546624)(247.90982406,90.49694726)(248.65990728,91.24708318)
\curveto(249.40999183,91.99721777)(249.83144399,93.01476365)(249.83144399,94.07561514)
\curveto(249.83144399,95.13646663)(249.40999183,96.15401251)(248.65990728,96.9041471)
\curveto(247.90982406,97.65428302)(246.89234787,98.07576404)(245.83156903,98.07576404)
\curveto(244.77079019,98.07576404)(243.753314,97.65428302)(243.00323078,96.9041471)
\curveto(242.25314623,96.15401251)(241.83169407,95.13646663)(241.83169407,94.07561514)
\curveto(241.83169407,93.01476365)(242.25314623,91.99721777)(243.00323078,91.24708318)
\curveto(243.753314,90.49694726)(244.77079019,90.07546624)(245.83156903,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,90.07546624)
\curveto(246.89234787,90.07546624)(247.90982406,90.49694726)(248.65990728,91.24708318)
\curveto(249.40999183,91.99721777)(249.83144399,93.01476365)(249.83144399,94.07561514)
\curveto(249.83144399,95.13646663)(249.40999183,96.15401251)(248.65990728,96.9041471)
\curveto(247.90982406,97.65428302)(246.89234787,98.07576404)(245.83156903,98.07576404)
\curveto(244.77079019,98.07576404)(243.753314,97.65428302)(243.00323078,96.9041471)
\curveto(242.25314623,96.15401251)(241.83169407,95.13646663)(241.83169407,94.07561514)
\curveto(241.83169407,93.01476365)(242.25314623,91.99721777)(243.00323078,91.24708318)
\curveto(243.753314,90.49694726)(244.77079019,90.07546624)(245.83156903,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,270.91127885)
\curveto(289.24738775,270.91127885)(290.26486394,271.33275988)(291.01494716,272.0828958)
\curveto(291.76503171,272.83303039)(292.18648387,273.85057627)(292.18648387,274.91142776)
\curveto(292.18648387,275.97227924)(291.76503171,276.98982512)(291.01494716,277.73995971)
\curveto(290.26486394,278.49009563)(289.24738775,278.91157666)(288.18660891,278.91157666)
\curveto(287.12583007,278.91157666)(286.10835387,278.49009563)(285.35827066,277.73995971)
\curveto(284.6081861,276.98982512)(284.18673395,275.97227924)(284.18673395,274.91142776)
\curveto(284.18673395,273.85057627)(284.6081861,272.83303039)(285.35827066,272.0828958)
\curveto(286.10835387,271.33275988)(287.12583007,270.91127885)(288.18660891,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,270.91127885)
\curveto(289.24738775,270.91127885)(290.26486394,271.33275988)(291.01494716,272.0828958)
\curveto(291.76503171,272.83303039)(292.18648387,273.85057627)(292.18648387,274.91142776)
\curveto(292.18648387,275.97227924)(291.76503171,276.98982512)(291.01494716,277.73995971)
\curveto(290.26486394,278.49009563)(289.24738775,278.91157666)(288.18660891,278.91157666)
\curveto(287.12583007,278.91157666)(286.10835387,278.49009563)(285.35827066,277.73995971)
\curveto(284.6081861,276.98982512)(284.18673395,275.97227924)(284.18673395,274.91142776)
\curveto(284.18673395,273.85057627)(284.6081861,272.83303039)(285.35827066,272.0828958)
\curveto(286.10835387,271.33275988)(287.12583007,270.91127885)(288.18660891,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,158.49980687)
\curveto(272.9569831,158.49980687)(273.97445929,158.9212879)(274.72454251,159.67142382)
\curveto(275.47462706,160.42155841)(275.89607922,161.43910429)(275.89607922,162.49995577)
\curveto(275.89607922,163.56080726)(275.47462706,164.57835314)(274.72454251,165.32848773)
\curveto(273.97445929,166.07862365)(272.9569831,166.50010468)(271.89620426,166.50010468)
\curveto(270.83542542,166.50010468)(269.81794923,166.07862365)(269.06786601,165.32848773)
\curveto(268.31778146,164.57835314)(267.8963293,163.56080726)(267.8963293,162.49995577)
\curveto(267.8963293,161.43910429)(268.31778146,160.42155841)(269.06786601,159.67142382)
\curveto(269.81794923,158.9212879)(270.83542542,158.49980687)(271.89620426,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,158.49980687)
\curveto(272.9569831,158.49980687)(273.97445929,158.9212879)(274.72454251,159.67142382)
\curveto(275.47462706,160.42155841)(275.89607922,161.43910429)(275.89607922,162.49995577)
\curveto(275.89607922,163.56080726)(275.47462706,164.57835314)(274.72454251,165.32848773)
\curveto(273.97445929,166.07862365)(272.9569831,166.50010468)(271.89620426,166.50010468)
\curveto(270.83542542,166.50010468)(269.81794923,166.07862365)(269.06786601,165.32848773)
\curveto(268.31778146,164.57835314)(267.8963293,163.56080726)(267.8963293,162.49995577)
\curveto(267.8963293,161.43910429)(268.31778146,160.42155841)(269.06786601,159.67142382)
\curveto(269.81794923,158.9212879)(270.83542542,158.49980687)(271.89620426,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,222.03671786)
\curveto(191.5049802,222.03671786)(192.52245639,222.45819888)(193.27253961,223.2083348)
\curveto(194.02262416,223.95846939)(194.44407632,224.97601527)(194.44407632,226.03686676)
\curveto(194.44407632,227.09771825)(194.02262416,228.11526412)(193.27253961,228.86539871)
\curveto(192.52245639,229.61553464)(191.5049802,230.03701566)(190.44420136,230.03701566)
\curveto(189.38342252,230.03701566)(188.36594633,229.61553464)(187.61586311,228.86539871)
\curveto(186.86577856,228.11526412)(186.4443264,227.09771825)(186.4443264,226.03686676)
\curveto(186.4443264,224.97601527)(186.86577856,223.95846939)(187.61586311,223.2083348)
\curveto(188.36594633,222.45819888)(189.38342252,222.03671786)(190.44420136,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,222.03671786)
\curveto(191.5049802,222.03671786)(192.52245639,222.45819888)(193.27253961,223.2083348)
\curveto(194.02262416,223.95846939)(194.44407632,224.97601527)(194.44407632,226.03686676)
\curveto(194.44407632,227.09771825)(194.02262416,228.11526412)(193.27253961,228.86539871)
\curveto(192.52245639,229.61553464)(191.5049802,230.03701566)(190.44420136,230.03701566)
\curveto(189.38342252,230.03701566)(188.36594633,229.61553464)(187.61586311,228.86539871)
\curveto(186.86577856,228.11526412)(186.4443264,227.09771825)(186.4443264,226.03686676)
\curveto(186.4443264,224.97601527)(186.86577856,223.95846939)(187.61586311,223.2083348)
\curveto(188.36594633,222.45819888)(189.38342252,222.03671786)(190.44420136,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,272.54042885)
\curveto(211.05346171,272.54042885)(212.0709379,272.96190988)(212.82102112,273.7120458)
\curveto(213.57110567,274.46218039)(213.99255783,275.47972627)(213.99255783,276.54057775)
\curveto(213.99255783,277.60142924)(213.57110567,278.61897512)(212.82102112,279.36910971)
\curveto(212.0709379,280.11924563)(211.05346171,280.54072665)(209.99268287,280.54072665)
\curveto(208.93190403,280.54072665)(207.91442784,280.11924563)(207.16434462,279.36910971)
\curveto(206.41426007,278.61897512)(205.99280791,277.60142924)(205.99280791,276.54057775)
\curveto(205.99280791,275.47972627)(206.41426007,274.46218039)(207.16434462,273.7120458)
\curveto(207.91442784,272.96190988)(208.93190403,272.54042885)(209.99268287,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,272.54042885)
\curveto(211.05346171,272.54042885)(212.0709379,272.96190988)(212.82102112,273.7120458)
\curveto(213.57110567,274.46218039)(213.99255783,275.47972627)(213.99255783,276.54057775)
\curveto(213.99255783,277.60142924)(213.57110567,278.61897512)(212.82102112,279.36910971)
\curveto(212.0709379,280.11924563)(211.05346171,280.54072665)(209.99268287,280.54072665)
\curveto(208.93190403,280.54072665)(207.91442784,280.11924563)(207.16434462,279.36910971)
\curveto(206.41426007,278.61897512)(205.99280791,277.60142924)(205.99280791,276.54057775)
\curveto(205.99280791,275.47972627)(206.41426007,274.46218039)(207.16434462,273.7120458)
\curveto(207.91442784,272.96190988)(208.93190403,272.54042885)(209.99268287,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,117.77101622)
\curveto(142.6337866,117.77101622)(143.65126279,118.19249724)(144.40134601,118.94263316)
\curveto(145.15143056,119.69276775)(145.57288272,120.71031363)(145.57288272,121.77116512)
\curveto(145.57288272,122.83201661)(145.15143056,123.84956248)(144.40134601,124.59969707)
\curveto(143.65126279,125.349833)(142.6337866,125.77131402)(141.57300776,125.77131402)
\curveto(140.51222892,125.77131402)(139.49475273,125.349833)(138.74466951,124.59969707)
\curveto(137.99458496,123.84956248)(137.5731328,122.83201661)(137.5731328,121.77116512)
\curveto(137.5731328,120.71031363)(137.99458496,119.69276775)(138.74466951,118.94263316)
\curveto(139.49475273,118.19249724)(140.51222892,117.77101622)(141.57300776,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,117.77101622)
\curveto(142.6337866,117.77101622)(143.65126279,118.19249724)(144.40134601,118.94263316)
\curveto(145.15143056,119.69276775)(145.57288272,120.71031363)(145.57288272,121.77116512)
\curveto(145.57288272,122.83201661)(145.15143056,123.84956248)(144.40134601,124.59969707)
\curveto(143.65126279,125.349833)(142.6337866,125.77131402)(141.57300776,125.77131402)
\curveto(140.51222892,125.77131402)(139.49475273,125.349833)(138.74466951,124.59969707)
\curveto(137.99458496,123.84956248)(137.5731328,122.83201661)(137.5731328,121.77116512)
\curveto(137.5731328,120.71031363)(137.99458496,119.69276775)(138.74466951,118.94263316)
\curveto(139.49475273,118.19249724)(140.51222892,117.77101622)(141.57300776,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,200.85774753)
\curveto(233.86002008,200.85774753)(234.87749627,201.27922855)(235.62757949,202.02936448)
\curveto(236.37766404,202.77949906)(236.7991162,203.79704494)(236.7991162,204.85789643)
\curveto(236.7991162,205.91874792)(236.37766404,206.9362938)(235.62757949,207.68642839)
\curveto(234.87749627,208.43656431)(233.86002008,208.85804533)(232.79924124,208.85804533)
\curveto(231.7384624,208.85804533)(230.72098621,208.43656431)(229.97090299,207.68642839)
\curveto(229.22081844,206.9362938)(228.79936628,205.91874792)(228.79936628,204.85789643)
\curveto(228.79936628,203.79704494)(229.22081844,202.77949906)(229.97090299,202.02936448)
\curveto(230.72098621,201.27922855)(231.7384624,200.85774753)(232.79924124,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,200.85774753)
\curveto(233.86002008,200.85774753)(234.87749627,201.27922855)(235.62757949,202.02936448)
\curveto(236.37766404,202.77949906)(236.7991162,203.79704494)(236.7991162,204.85789643)
\curveto(236.7991162,205.91874792)(236.37766404,206.9362938)(235.62757949,207.68642839)
\curveto(234.87749627,208.43656431)(233.86002008,208.85804533)(232.79924124,208.85804533)
\curveto(231.7384624,208.85804533)(230.72098621,208.43656431)(229.97090299,207.68642839)
\curveto(229.22081844,206.9362938)(228.79936628,205.91874792)(228.79936628,204.85789643)
\curveto(228.79936628,203.79704494)(229.22081844,202.77949906)(229.97090299,202.02936448)
\curveto(230.72098621,201.27922855)(231.7384624,200.85774753)(232.79924124,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,85.1879959)
\curveto(277.84409839,85.1879959)(278.86157458,85.60947692)(279.6116578,86.35961284)
\curveto(280.36174235,87.10974743)(280.78319451,88.12729331)(280.78319451,89.1881448)
\curveto(280.78319451,90.24899629)(280.36174235,91.26654216)(279.6116578,92.01667675)
\curveto(278.86157458,92.76681268)(277.84409839,93.1882937)(276.78331955,93.1882937)
\curveto(275.72254071,93.1882937)(274.70506452,92.76681268)(273.9549813,92.01667675)
\curveto(273.20489675,91.26654216)(272.78344459,90.24899629)(272.78344459,89.1881448)
\curveto(272.78344459,88.12729331)(273.20489675,87.10974743)(273.9549813,86.35961284)
\curveto(274.70506452,85.60947692)(275.72254071,85.1879959)(276.78331955,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,85.1879959)
\curveto(277.84409839,85.1879959)(278.86157458,85.60947692)(279.6116578,86.35961284)
\curveto(280.36174235,87.10974743)(280.78319451,88.12729331)(280.78319451,89.1881448)
\curveto(280.78319451,90.24899629)(280.36174235,91.26654216)(279.6116578,92.01667675)
\curveto(278.86157458,92.76681268)(277.84409839,93.1882937)(276.78331955,93.1882937)
\curveto(275.72254071,93.1882937)(274.70506452,92.76681268)(273.9549813,92.01667675)
\curveto(273.20489675,91.26654216)(272.78344459,90.24899629)(272.78344459,89.1881448)
\curveto(272.78344459,88.12729331)(273.20489675,87.10974743)(273.9549813,86.35961284)
\curveto(274.70506452,85.60947692)(275.72254071,85.1879959)(276.78331955,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,233.44078819)
\curveto(92.1335444,233.44078819)(93.15102059,233.86226922)(93.90110381,234.61240514)
\curveto(94.65118836,235.36253973)(95.07264052,236.38008561)(95.07264052,237.4409371)
\curveto(95.07264052,238.50178858)(94.65118836,239.51933446)(93.90110381,240.26946905)
\curveto(93.15102059,241.01960497)(92.1335444,241.441086)(91.07276556,241.441086)
\curveto(90.01198672,241.441086)(88.99451053,241.01960497)(88.24442731,240.26946905)
\curveto(87.49434275,239.51933446)(87.0728906,238.50178858)(87.0728906,237.4409371)
\curveto(87.0728906,236.38008561)(87.49434275,235.36253973)(88.24442731,234.61240514)
\curveto(88.99451053,233.86226922)(90.01198672,233.44078819)(91.07276556,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,233.44078819)
\curveto(92.1335444,233.44078819)(93.15102059,233.86226922)(93.90110381,234.61240514)
\curveto(94.65118836,235.36253973)(95.07264052,236.38008561)(95.07264052,237.4409371)
\curveto(95.07264052,238.50178858)(94.65118836,239.51933446)(93.90110381,240.26946905)
\curveto(93.15102059,241.01960497)(92.1335444,241.441086)(91.07276556,241.441086)
\curveto(90.01198672,241.441086)(88.99451053,241.01960497)(88.24442731,240.26946905)
\curveto(87.49434275,239.51933446)(87.0728906,238.50178858)(87.0728906,237.4409371)
\curveto(87.0728906,236.38008561)(87.49434275,235.36253973)(88.24442731,234.61240514)
\curveto(88.99451053,233.86226922)(90.01198672,233.44078819)(91.07276556,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,375.17697032)
\curveto(215.940577,375.17697032)(216.95805319,375.59845135)(217.70813641,376.34858727)
\curveto(218.45822096,377.09872186)(218.87967312,378.11626774)(218.87967312,379.17711922)
\curveto(218.87967312,380.23797071)(218.45822096,381.25551659)(217.70813641,382.00565118)
\curveto(216.95805319,382.7557871)(215.940577,383.17726813)(214.87979816,383.17726813)
\curveto(213.81901932,383.17726813)(212.80154313,382.7557871)(212.05145991,382.00565118)
\curveto(211.30137536,381.25551659)(210.8799232,380.23797071)(210.8799232,379.17711922)
\curveto(210.8799232,378.11626774)(211.30137536,377.09872186)(212.05145991,376.34858727)
\curveto(212.80154313,375.59845135)(213.81901932,375.17697032)(214.87979816,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,375.17697032)
\curveto(215.940577,375.17697032)(216.95805319,375.59845135)(217.70813641,376.34858727)
\curveto(218.45822096,377.09872186)(218.87967312,378.11626774)(218.87967312,379.17711922)
\curveto(218.87967312,380.23797071)(218.45822096,381.25551659)(217.70813641,382.00565118)
\curveto(216.95805319,382.7557871)(215.940577,383.17726813)(214.87979816,383.17726813)
\curveto(213.81901932,383.17726813)(212.80154313,382.7557871)(212.05145991,382.00565118)
\curveto(211.30137536,381.25551659)(210.8799232,380.23797071)(210.8799232,379.17711922)
\curveto(210.8799232,378.11626774)(211.30137536,377.09872186)(212.05145991,376.34858727)
\curveto(212.80154313,375.59845135)(213.81901932,375.17697032)(214.87979816,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,210.63266787)
\curveto(243.63427101,210.63266787)(244.6517472,211.05414889)(245.40183042,211.80428481)
\curveto(246.15191497,212.5544194)(246.57336713,213.57196528)(246.57336713,214.63281677)
\curveto(246.57336713,215.69366826)(246.15191497,216.71121413)(245.40183042,217.46134872)
\curveto(244.6517472,218.21148465)(243.63427101,218.63296567)(242.57349217,218.63296567)
\curveto(241.51271333,218.63296567)(240.49523713,218.21148465)(239.74515392,217.46134872)
\curveto(238.99506936,216.71121413)(238.57361721,215.69366826)(238.57361721,214.63281677)
\curveto(238.57361721,213.57196528)(238.99506936,212.5544194)(239.74515392,211.80428481)
\curveto(240.49523713,211.05414889)(241.51271333,210.63266787)(242.57349217,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,210.63266787)
\curveto(243.63427101,210.63266787)(244.6517472,211.05414889)(245.40183042,211.80428481)
\curveto(246.15191497,212.5544194)(246.57336713,213.57196528)(246.57336713,214.63281677)
\curveto(246.57336713,215.69366826)(246.15191497,216.71121413)(245.40183042,217.46134872)
\curveto(244.6517472,218.21148465)(243.63427101,218.63296567)(242.57349217,218.63296567)
\curveto(241.51271333,218.63296567)(240.49523713,218.21148465)(239.74515392,217.46134872)
\curveto(238.99506936,216.71121413)(238.57361721,215.69366826)(238.57361721,214.63281677)
\curveto(238.57361721,213.57196528)(238.99506936,212.5544194)(239.74515392,211.80428481)
\curveto(240.49523713,211.05414889)(241.51271333,210.63266787)(242.57349217,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,54.23412558)
\curveto(378.84456245,54.23412558)(379.86203864,54.6556066)(380.61212186,55.40574252)
\curveto(381.36220641,56.15587711)(381.78365857,57.17342299)(381.78365857,58.23427448)
\curveto(381.78365857,59.29512597)(381.36220641,60.31267184)(380.61212186,61.06280643)
\curveto(379.86203864,61.81294236)(378.84456245,62.23442338)(377.78378361,62.23442338)
\curveto(376.72300477,62.23442338)(375.70552858,61.81294236)(374.95544536,61.06280643)
\curveto(374.20536081,60.31267184)(373.78390865,59.29512597)(373.78390865,58.23427448)
\curveto(373.78390865,57.17342299)(374.20536081,56.15587711)(374.95544536,55.40574252)
\curveto(375.70552858,54.6556066)(376.72300477,54.23412558)(377.78378361,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,54.23412558)
\curveto(378.84456245,54.23412558)(379.86203864,54.6556066)(380.61212186,55.40574252)
\curveto(381.36220641,56.15587711)(381.78365857,57.17342299)(381.78365857,58.23427448)
\curveto(381.78365857,59.29512597)(381.36220641,60.31267184)(380.61212186,61.06280643)
\curveto(379.86203864,61.81294236)(378.84456245,62.23442338)(377.78378361,62.23442338)
\curveto(376.72300477,62.23442338)(375.70552858,61.81294236)(374.95544536,61.06280643)
\curveto(374.20536081,60.31267184)(373.78390865,59.29512597)(373.78390865,58.23427448)
\curveto(373.78390865,57.17342299)(374.20536081,56.15587711)(374.95544536,55.40574252)
\curveto(375.70552858,54.6556066)(376.72300477,54.23412558)(377.78378361,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,52.60495523)
\curveto(157.29515282,52.60495523)(158.31262901,53.02643626)(159.06271223,53.77657218)
\curveto(159.81279678,54.52670677)(160.23424894,55.54425264)(160.23424894,56.60510413)
\curveto(160.23424894,57.66595562)(159.81279678,58.6835015)(159.06271223,59.43363609)
\curveto(158.31262901,60.18377201)(157.29515282,60.60525303)(156.23437398,60.60525303)
\curveto(155.17359514,60.60525303)(154.15611895,60.18377201)(153.40603573,59.43363609)
\curveto(152.65595118,58.6835015)(152.23449902,57.66595562)(152.23449902,56.60510413)
\curveto(152.23449902,55.54425264)(152.65595118,54.52670677)(153.40603573,53.77657218)
\curveto(154.15611895,53.02643626)(155.17359514,52.60495523)(156.23437398,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,52.60495523)
\curveto(157.29515282,52.60495523)(158.31262901,53.02643626)(159.06271223,53.77657218)
\curveto(159.81279678,54.52670677)(160.23424894,55.54425264)(160.23424894,56.60510413)
\curveto(160.23424894,57.66595562)(159.81279678,58.6835015)(159.06271223,59.43363609)
\curveto(158.31262901,60.18377201)(157.29515282,60.60525303)(156.23437398,60.60525303)
\curveto(155.17359514,60.60525303)(154.15611895,60.18377201)(153.40603573,59.43363609)
\curveto(152.65595118,58.6835015)(152.23449902,57.66595562)(152.23449902,56.60510413)
\curveto(152.23449902,55.54425264)(152.65595118,54.52670677)(153.40603573,53.77657218)
\curveto(154.15611895,53.02643626)(155.17359514,52.60495523)(156.23437398,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,331.18987967)
\curveto(175.21457555,331.18987967)(176.23205174,331.61136069)(176.98213496,332.36149661)
\curveto(177.73221951,333.1116312)(178.15367167,334.12917708)(178.15367167,335.19002857)
\curveto(178.15367167,336.25088006)(177.73221951,337.26842594)(176.98213496,338.01856053)
\curveto(176.23205174,338.76869645)(175.21457555,339.19017747)(174.15379671,339.19017747)
\curveto(173.09301787,339.19017747)(172.07554168,338.76869645)(171.32545846,338.01856053)
\curveto(170.57537391,337.26842594)(170.15392175,336.25088006)(170.15392175,335.19002857)
\curveto(170.15392175,334.12917708)(170.57537391,333.1116312)(171.32545846,332.36149661)
\curveto(172.07554168,331.61136069)(173.09301787,331.18987967)(174.15379671,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,331.18987967)
\curveto(175.21457555,331.18987967)(176.23205174,331.61136069)(176.98213496,332.36149661)
\curveto(177.73221951,333.1116312)(178.15367167,334.12917708)(178.15367167,335.19002857)
\curveto(178.15367167,336.25088006)(177.73221951,337.26842594)(176.98213496,338.01856053)
\curveto(176.23205174,338.76869645)(175.21457555,339.19017747)(174.15379671,339.19017747)
\curveto(173.09301787,339.19017747)(172.07554168,338.76869645)(171.32545846,338.01856053)
\curveto(170.57537391,337.26842594)(170.15392175,336.25088006)(170.15392175,335.19002857)
\curveto(170.15392175,334.12917708)(170.57537391,333.1116312)(171.32545846,332.36149661)
\curveto(172.07554168,331.61136069)(173.09301787,331.18987967)(174.15379671,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,235.06993819)
\curveto(119.82722823,235.06993819)(120.84470442,235.49141922)(121.59478764,236.24155514)
\curveto(122.34487219,236.99168973)(122.76632435,238.0092356)(122.76632435,239.07008709)
\curveto(122.76632435,240.13093858)(122.34487219,241.14848446)(121.59478764,241.89861905)
\curveto(120.84470442,242.64875497)(119.82722823,243.07023599)(118.76644939,243.07023599)
\curveto(117.70567055,243.07023599)(116.68819436,242.64875497)(115.93811114,241.89861905)
\curveto(115.18802659,241.14848446)(114.76657443,240.13093858)(114.76657443,239.07008709)
\curveto(114.76657443,238.0092356)(115.18802659,236.99168973)(115.93811114,236.24155514)
\curveto(116.68819436,235.49141922)(117.70567055,235.06993819)(118.76644939,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,235.06993819)
\curveto(119.82722823,235.06993819)(120.84470442,235.49141922)(121.59478764,236.24155514)
\curveto(122.34487219,236.99168973)(122.76632435,238.0092356)(122.76632435,239.07008709)
\curveto(122.76632435,240.13093858)(122.34487219,241.14848446)(121.59478764,241.89861905)
\curveto(120.84470442,242.64875497)(119.82722823,243.07023599)(118.76644939,243.07023599)
\curveto(117.70567055,243.07023599)(116.68819436,242.64875497)(115.93811114,241.89861905)
\curveto(115.18802659,241.14848446)(114.76657443,240.13093858)(114.76657443,239.07008709)
\curveto(114.76657443,238.0092356)(115.18802659,236.99168973)(115.93811114,236.24155514)
\curveto(116.68819436,235.49141922)(117.70567055,235.06993819)(118.76644939,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,344.22308983)
\curveto(351.15088879,344.22308983)(352.16836498,344.64457085)(352.9184482,345.39470678)
\curveto(353.66853275,346.14484137)(354.08998491,347.16238724)(354.08998491,348.22323873)
\curveto(354.08998491,349.28409022)(353.66853275,350.3016361)(352.9184482,351.05177069)
\curveto(352.16836498,351.80190661)(351.15088879,352.22338763)(350.09010995,352.22338763)
\curveto(349.02933111,352.22338763)(348.01185492,351.80190661)(347.2617717,351.05177069)
\curveto(346.51168715,350.3016361)(346.09023499,349.28409022)(346.09023499,348.22323873)
\curveto(346.09023499,347.16238724)(346.51168715,346.14484137)(347.2617717,345.39470678)
\curveto(348.01185492,344.64457085)(349.02933111,344.22308983)(350.09010995,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,344.22308983)
\curveto(351.15088879,344.22308983)(352.16836498,344.64457085)(352.9184482,345.39470678)
\curveto(353.66853275,346.14484137)(354.08998491,347.16238724)(354.08998491,348.22323873)
\curveto(354.08998491,349.28409022)(353.66853275,350.3016361)(352.9184482,351.05177069)
\curveto(352.16836498,351.80190661)(351.15088879,352.22338763)(350.09010995,352.22338763)
\curveto(349.02933111,352.22338763)(348.01185492,351.80190661)(347.2617717,351.05177069)
\curveto(346.51168715,350.3016361)(346.09023499,349.28409022)(346.09023499,348.22323873)
\curveto(346.09023499,347.16238724)(346.51168715,346.14484137)(347.2617717,345.39470678)
\curveto(348.01185492,344.64457085)(349.02933111,344.22308983)(350.09010995,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,213.89096786)
\curveto(186.61786491,213.89096786)(187.6353411,214.31244889)(188.38542432,215.06258481)
\curveto(189.13550887,215.8127194)(189.55696103,216.83026528)(189.55696103,217.89111677)
\curveto(189.55696103,218.95196825)(189.13550887,219.96951413)(188.38542432,220.71964872)
\curveto(187.6353411,221.46978464)(186.61786491,221.89126567)(185.55708607,221.89126567)
\curveto(184.49630723,221.89126567)(183.47883104,221.46978464)(182.72874782,220.71964872)
\curveto(181.97866327,219.96951413)(181.55721111,218.95196825)(181.55721111,217.89111677)
\curveto(181.55721111,216.83026528)(181.97866327,215.8127194)(182.72874782,215.06258481)
\curveto(183.47883104,214.31244889)(184.49630723,213.89096786)(185.55708607,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,213.89096786)
\curveto(186.61786491,213.89096786)(187.6353411,214.31244889)(188.38542432,215.06258481)
\curveto(189.13550887,215.8127194)(189.55696103,216.83026528)(189.55696103,217.89111677)
\curveto(189.55696103,218.95196825)(189.13550887,219.96951413)(188.38542432,220.71964872)
\curveto(187.6353411,221.46978464)(186.61786491,221.89126567)(185.55708607,221.89126567)
\curveto(184.49630723,221.89126567)(183.47883104,221.46978464)(182.72874782,220.71964872)
\curveto(181.97866327,219.96951413)(181.55721111,218.95196825)(181.55721111,217.89111677)
\curveto(181.55721111,216.83026528)(181.97866327,215.8127194)(182.72874782,215.06258481)
\curveto(183.47883104,214.31244889)(184.49630723,213.89096786)(185.55708607,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,269.28212886)
\curveto(158.92419125,269.28212886)(159.94166744,269.70360988)(160.69175066,270.4537458)
\curveto(161.44183521,271.20388039)(161.86328737,272.22142627)(161.86328737,273.28227776)
\curveto(161.86328737,274.34312925)(161.44183521,275.36067512)(160.69175066,276.11080971)
\curveto(159.94166744,276.86094564)(158.92419125,277.28242666)(157.86341241,277.28242666)
\curveto(156.80263357,277.28242666)(155.78515738,276.86094564)(155.03507416,276.11080971)
\curveto(154.28498961,275.36067512)(153.86353745,274.34312925)(153.86353745,273.28227776)
\curveto(153.86353745,272.22142627)(154.28498961,271.20388039)(155.03507416,270.4537458)
\curveto(155.78515738,269.70360988)(156.80263357,269.28212886)(157.86341241,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,269.28212886)
\curveto(158.92419125,269.28212886)(159.94166744,269.70360988)(160.69175066,270.4537458)
\curveto(161.44183521,271.20388039)(161.86328737,272.22142627)(161.86328737,273.28227776)
\curveto(161.86328737,274.34312925)(161.44183521,275.36067512)(160.69175066,276.11080971)
\curveto(159.94166744,276.86094564)(158.92419125,277.28242666)(157.86341241,277.28242666)
\curveto(156.80263357,277.28242666)(155.78515738,276.86094564)(155.03507416,276.11080971)
\curveto(154.28498961,275.36067512)(153.86353745,274.34312925)(153.86353745,273.28227776)
\curveto(153.86353745,272.22142627)(154.28498961,271.20388039)(155.03507416,270.4537458)
\curveto(155.78515738,269.70360988)(156.80263357,269.28212886)(157.86341241,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,241.58653819)
\curveto(404.90921803,241.58653819)(405.92669422,242.00801921)(406.67677744,242.75815513)
\curveto(407.42686199,243.50828972)(407.84831415,244.5258356)(407.84831415,245.58668709)
\curveto(407.84831415,246.64753858)(407.42686199,247.66508445)(406.67677744,248.41521904)
\curveto(405.92669422,249.16535497)(404.90921803,249.58683599)(403.84843919,249.58683599)
\curveto(402.78766035,249.58683599)(401.77018415,249.16535497)(401.02010094,248.41521904)
\curveto(400.27001638,247.66508445)(399.84856423,246.64753858)(399.84856423,245.58668709)
\curveto(399.84856423,244.5258356)(400.27001638,243.50828972)(401.02010094,242.75815513)
\curveto(401.77018415,242.00801921)(402.78766035,241.58653819)(403.84843919,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,241.58653819)
\curveto(404.90921803,241.58653819)(405.92669422,242.00801921)(406.67677744,242.75815513)
\curveto(407.42686199,243.50828972)(407.84831415,244.5258356)(407.84831415,245.58668709)
\curveto(407.84831415,246.64753858)(407.42686199,247.66508445)(406.67677744,248.41521904)
\curveto(405.92669422,249.16535497)(404.90921803,249.58683599)(403.84843919,249.58683599)
\curveto(402.78766035,249.58683599)(401.77018415,249.16535497)(401.02010094,248.41521904)
\curveto(400.27001638,247.66508445)(399.84856423,246.64753858)(399.84856423,245.58668709)
\curveto(399.84856423,244.5258356)(400.27001638,243.50828972)(401.02010094,242.75815513)
\curveto(401.77018415,242.00801921)(402.78766035,241.58653819)(403.84843919,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,303.49429917)
\curveto(196.39209549,303.49429917)(197.40957168,303.9157802)(198.1596549,304.66591612)
\curveto(198.90973945,305.41605071)(199.33119161,306.43359659)(199.33119161,307.49444807)
\curveto(199.33119161,308.55529956)(198.90973945,309.57284544)(198.1596549,310.32298003)
\curveto(197.40957168,311.07311595)(196.39209549,311.49459697)(195.33131665,311.49459697)
\curveto(194.27053781,311.49459697)(193.25306162,311.07311595)(192.5029784,310.32298003)
\curveto(191.75289385,309.57284544)(191.33144169,308.55529956)(191.33144169,307.49444807)
\curveto(191.33144169,306.43359659)(191.75289385,305.41605071)(192.5029784,304.66591612)
\curveto(193.25306162,303.9157802)(194.27053781,303.49429917)(195.33131665,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,303.49429917)
\curveto(196.39209549,303.49429917)(197.40957168,303.9157802)(198.1596549,304.66591612)
\curveto(198.90973945,305.41605071)(199.33119161,306.43359659)(199.33119161,307.49444807)
\curveto(199.33119161,308.55529956)(198.90973945,309.57284544)(198.1596549,310.32298003)
\curveto(197.40957168,311.07311595)(196.39209549,311.49459697)(195.33131665,311.49459697)
\curveto(194.27053781,311.49459697)(193.25306162,311.07311595)(192.5029784,310.32298003)
\curveto(191.75289385,309.57284544)(191.33144169,308.55529956)(191.33144169,307.49444807)
\curveto(191.33144169,306.43359659)(191.75289385,305.41605071)(192.5029784,304.66591612)
\curveto(193.25306162,303.9157802)(194.27053781,303.49429917)(195.33131665,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,246.47400853)
\curveto(408.16729489,246.47400853)(409.18477108,246.89548955)(409.9348543,247.64562547)
\curveto(410.68493885,248.39576006)(411.10639101,249.41330594)(411.10639101,250.47415743)
\curveto(411.10639101,251.53500892)(410.68493885,252.5525548)(409.9348543,253.30268939)
\curveto(409.18477108,254.05282531)(408.16729489,254.47430633)(407.10651605,254.47430633)
\curveto(406.04573721,254.47430633)(405.02826102,254.05282531)(404.2781778,253.30268939)
\curveto(403.52809325,252.5525548)(403.10664109,251.53500892)(403.10664109,250.47415743)
\curveto(403.10664109,249.41330594)(403.52809325,248.39576006)(404.2781778,247.64562547)
\curveto(405.02826102,246.89548955)(406.04573721,246.47400853)(407.10651605,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,246.47400853)
\curveto(408.16729489,246.47400853)(409.18477108,246.89548955)(409.9348543,247.64562547)
\curveto(410.68493885,248.39576006)(411.10639101,249.41330594)(411.10639101,250.47415743)
\curveto(411.10639101,251.53500892)(410.68493885,252.5525548)(409.9348543,253.30268939)
\curveto(409.18477108,254.05282531)(408.16729489,254.47430633)(407.10651605,254.47430633)
\curveto(406.04573721,254.47430633)(405.02826102,254.05282531)(404.2781778,253.30268939)
\curveto(403.52809325,252.5525548)(403.10664109,251.53500892)(403.10664109,250.47415743)
\curveto(403.10664109,249.41330594)(403.52809325,248.39576006)(404.2781778,247.64562547)
\curveto(405.02826102,246.89548955)(406.04573721,246.47400853)(407.10651605,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,292.09023901)
\curveto(113.31105416,292.09023901)(114.32853036,292.51172003)(115.07861357,293.26185596)
\curveto(115.82869813,294.01199054)(116.25015029,295.02953642)(116.25015029,296.09038791)
\curveto(116.25015029,297.1512394)(115.82869813,298.16878528)(115.07861357,298.91891987)
\curveto(114.32853036,299.66905579)(113.31105416,300.09053681)(112.25027532,300.09053681)
\curveto(111.18949649,300.09053681)(110.17202029,299.66905579)(109.42193707,298.91891987)
\curveto(108.67185252,298.16878528)(108.25040036,297.1512394)(108.25040036,296.09038791)
\curveto(108.25040036,295.02953642)(108.67185252,294.01199054)(109.42193707,293.26185596)
\curveto(110.17202029,292.51172003)(111.18949649,292.09023901)(112.25027532,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,292.09023901)
\curveto(113.31105416,292.09023901)(114.32853036,292.51172003)(115.07861357,293.26185596)
\curveto(115.82869813,294.01199054)(116.25015029,295.02953642)(116.25015029,296.09038791)
\curveto(116.25015029,297.1512394)(115.82869813,298.16878528)(115.07861357,298.91891987)
\curveto(114.32853036,299.66905579)(113.31105416,300.09053681)(112.25027532,300.09053681)
\curveto(111.18949649,300.09053681)(110.17202029,299.66905579)(109.42193707,298.91891987)
\curveto(108.67185252,298.16878528)(108.25040036,297.1512394)(108.25040036,296.09038791)
\curveto(108.25040036,295.02953642)(108.67185252,294.01199054)(109.42193707,293.26185596)
\curveto(110.17202029,292.51172003)(111.18949649,292.09023901)(112.25027532,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,169.90387721)
\curveto(372.32840873,169.90387721)(373.34588492,170.32535823)(374.09596814,171.07549416)
\curveto(374.84605269,171.82562874)(375.26750485,172.84317462)(375.26750485,173.90402611)
\curveto(375.26750485,174.9648776)(374.84605269,175.98242348)(374.09596814,176.73255807)
\curveto(373.34588492,177.48269399)(372.32840873,177.90417501)(371.26762989,177.90417501)
\curveto(370.20685105,177.90417501)(369.18937486,177.48269399)(368.43929164,176.73255807)
\curveto(367.68920709,175.98242348)(367.26775493,174.9648776)(367.26775493,173.90402611)
\curveto(367.26775493,172.84317462)(367.68920709,171.82562874)(368.43929164,171.07549416)
\curveto(369.18937486,170.32535823)(370.20685105,169.90387721)(371.26762989,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,169.90387721)
\curveto(372.32840873,169.90387721)(373.34588492,170.32535823)(374.09596814,171.07549416)
\curveto(374.84605269,171.82562874)(375.26750485,172.84317462)(375.26750485,173.90402611)
\curveto(375.26750485,174.9648776)(374.84605269,175.98242348)(374.09596814,176.73255807)
\curveto(373.34588492,177.48269399)(372.32840873,177.90417501)(371.26762989,177.90417501)
\curveto(370.20685105,177.90417501)(369.18937486,177.48269399)(368.43929164,176.73255807)
\curveto(367.68920709,175.98242348)(367.26775493,174.9648776)(367.26775493,173.90402611)
\curveto(367.26775493,172.84317462)(367.68920709,171.82562874)(368.43929164,171.07549416)
\curveto(369.18937486,170.32535823)(370.20685105,169.90387721)(371.26762989,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,231.8116382)
\curveto(316.94106141,231.8116382)(317.9585376,232.23311922)(318.70862082,232.98325514)
\curveto(319.45870537,233.73338973)(319.88015753,234.75093561)(319.88015753,235.8117871)
\curveto(319.88015753,236.87263859)(319.45870537,237.89018446)(318.70862082,238.64031905)
\curveto(317.9585376,239.39045497)(316.94106141,239.811936)(315.88028257,239.811936)
\curveto(314.81950373,239.811936)(313.80202754,239.39045497)(313.05194432,238.64031905)
\curveto(312.30185977,237.89018446)(311.88040761,236.87263859)(311.88040761,235.8117871)
\curveto(311.88040761,234.75093561)(312.30185977,233.73338973)(313.05194432,232.98325514)
\curveto(313.80202754,232.23311922)(314.81950373,231.8116382)(315.88028257,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,231.8116382)
\curveto(316.94106141,231.8116382)(317.9585376,232.23311922)(318.70862082,232.98325514)
\curveto(319.45870537,233.73338973)(319.88015753,234.75093561)(319.88015753,235.8117871)
\curveto(319.88015753,236.87263859)(319.45870537,237.89018446)(318.70862082,238.64031905)
\curveto(317.9585376,239.39045497)(316.94106141,239.811936)(315.88028257,239.811936)
\curveto(314.81950373,239.811936)(313.80202754,239.39045497)(313.05194432,238.64031905)
\curveto(312.30185977,237.89018446)(311.88040761,236.87263859)(311.88040761,235.8117871)
\curveto(311.88040761,234.75093561)(312.30185977,233.73338973)(313.05194432,232.98325514)
\curveto(313.80202754,232.23311922)(314.81950373,231.8116382)(315.88028257,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,256.24890852)
\curveto(103.53682358,256.24890852)(104.55429977,256.67038954)(105.30438299,257.42052547)
\curveto(106.05446754,258.17066006)(106.4759197,259.18820593)(106.4759197,260.24905742)
\curveto(106.4759197,261.30990891)(106.05446754,262.32745479)(105.30438299,263.07758938)
\curveto(104.55429977,263.8277253)(103.53682358,264.24920632)(102.47604474,264.24920632)
\curveto(101.4152659,264.24920632)(100.39778971,263.8277253)(99.64770649,263.07758938)
\curveto(98.89762194,262.32745479)(98.47616978,261.30990891)(98.47616978,260.24905742)
\curveto(98.47616978,259.18820593)(98.89762194,258.17066006)(99.64770649,257.42052547)
\curveto(100.39778971,256.67038954)(101.4152659,256.24890852)(102.47604474,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,256.24890852)
\curveto(103.53682358,256.24890852)(104.55429977,256.67038954)(105.30438299,257.42052547)
\curveto(106.05446754,258.17066006)(106.4759197,259.18820593)(106.4759197,260.24905742)
\curveto(106.4759197,261.30990891)(106.05446754,262.32745479)(105.30438299,263.07758938)
\curveto(104.55429977,263.8277253)(103.53682358,264.24920632)(102.47604474,264.24920632)
\curveto(101.4152659,264.24920632)(100.39778971,263.8277253)(99.64770649,263.07758938)
\curveto(98.89762194,262.32745479)(98.47616978,261.30990891)(98.47616978,260.24905742)
\curveto(98.47616978,259.18820593)(98.89762194,258.17066006)(99.64770649,257.42052547)
\curveto(100.39778971,256.67038954)(101.4152659,256.24890852)(102.47604474,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,129.17508655)
\curveto(201.27923113,129.17508655)(202.29670732,129.59656757)(203.04679054,130.3467035)
\curveto(203.79687509,131.09683809)(204.21832725,132.11438396)(204.21832725,133.17523545)
\curveto(204.21832725,134.23608694)(203.79687509,135.25363282)(203.04679054,136.00376741)
\curveto(202.29670732,136.75390333)(201.27923113,137.17538435)(200.21845229,137.17538435)
\curveto(199.15767345,137.17538435)(198.14019726,136.75390333)(197.39011404,136.00376741)
\curveto(196.64002949,135.25363282)(196.21857733,134.23608694)(196.21857733,133.17523545)
\curveto(196.21857733,132.11438396)(196.64002949,131.09683809)(197.39011404,130.3467035)
\curveto(198.14019726,129.59656757)(199.15767345,129.17508655)(200.21845229,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,129.17508655)
\curveto(201.27923113,129.17508655)(202.29670732,129.59656757)(203.04679054,130.3467035)
\curveto(203.79687509,131.09683809)(204.21832725,132.11438396)(204.21832725,133.17523545)
\curveto(204.21832725,134.23608694)(203.79687509,135.25363282)(203.04679054,136.00376741)
\curveto(202.29670732,136.75390333)(201.27923113,137.17538435)(200.21845229,137.17538435)
\curveto(199.15767345,137.17538435)(198.14019726,136.75390333)(197.39011404,136.00376741)
\curveto(196.64002949,135.25363282)(196.21857733,134.23608694)(196.21857733,133.17523545)
\curveto(196.21857733,132.11438396)(196.64002949,131.09683809)(197.39011404,130.3467035)
\curveto(198.14019726,129.59656757)(199.15767345,129.17508655)(200.21845229,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,236.69908819)
\curveto(180.10171119,236.69908819)(181.11918738,237.12056921)(181.8692706,237.87070514)
\curveto(182.61935515,238.62083973)(183.04080731,239.6383856)(183.04080731,240.69923709)
\curveto(183.04080731,241.76008858)(182.61935515,242.77763446)(181.8692706,243.52776905)
\curveto(181.11918738,244.27790497)(180.10171119,244.69938599)(179.04093235,244.69938599)
\curveto(177.98015351,244.69938599)(176.96267732,244.27790497)(176.2125941,243.52776905)
\curveto(175.46250955,242.77763446)(175.04105739,241.76008858)(175.04105739,240.69923709)
\curveto(175.04105739,239.6383856)(175.46250955,238.62083973)(176.2125941,237.87070514)
\curveto(176.96267732,237.12056921)(177.98015351,236.69908819)(179.04093235,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,236.69908819)
\curveto(180.10171119,236.69908819)(181.11918738,237.12056921)(181.8692706,237.87070514)
\curveto(182.61935515,238.62083973)(183.04080731,239.6383856)(183.04080731,240.69923709)
\curveto(183.04080731,241.76008858)(182.61935515,242.77763446)(181.8692706,243.52776905)
\curveto(181.11918738,244.27790497)(180.10171119,244.69938599)(179.04093235,244.69938599)
\curveto(177.98015351,244.69938599)(176.96267732,244.27790497)(176.2125941,243.52776905)
\curveto(175.46250955,242.77763446)(175.04105739,241.76008858)(175.04105739,240.69923709)
\curveto(175.04105739,239.6383856)(175.46250955,238.62083973)(176.2125941,237.87070514)
\curveto(176.96267732,237.12056921)(177.98015351,236.69908819)(179.04093235,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,195.97029753)
\curveto(111.68201573,195.97029753)(112.69949193,196.39177856)(113.44957514,197.14191448)
\curveto(114.1996597,197.89204907)(114.62111185,198.90959495)(114.62111185,199.97044643)
\curveto(114.62111185,201.03129792)(114.1996597,202.0488438)(113.44957514,202.79897839)
\curveto(112.69949193,203.54911431)(111.68201573,203.97059534)(110.62123689,203.97059534)
\curveto(109.56045805,203.97059534)(108.54298186,203.54911431)(107.79289864,202.79897839)
\curveto(107.04281409,202.0488438)(106.62136193,201.03129792)(106.62136193,199.97044643)
\curveto(106.62136193,198.90959495)(107.04281409,197.89204907)(107.79289864,197.14191448)
\curveto(108.54298186,196.39177856)(109.56045805,195.97029753)(110.62123689,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,195.97029753)
\curveto(111.68201573,195.97029753)(112.69949193,196.39177856)(113.44957514,197.14191448)
\curveto(114.1996597,197.89204907)(114.62111185,198.90959495)(114.62111185,199.97044643)
\curveto(114.62111185,201.03129792)(114.1996597,202.0488438)(113.44957514,202.79897839)
\curveto(112.69949193,203.54911431)(111.68201573,203.97059534)(110.62123689,203.97059534)
\curveto(109.56045805,203.97059534)(108.54298186,203.54911431)(107.79289864,202.79897839)
\curveto(107.04281409,202.0488438)(106.62136193,201.03129792)(106.62136193,199.97044643)
\curveto(106.62136193,198.90959495)(107.04281409,197.89204907)(107.79289864,197.14191448)
\curveto(108.54298186,196.39177856)(109.56045805,195.97029753)(110.62123689,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,264.39465851)
\curveto(116.56915137,264.39465851)(117.58662756,264.81613954)(118.33671078,265.56627546)
\curveto(119.08679533,266.31641005)(119.50824749,267.33395593)(119.50824749,268.39480742)
\curveto(119.50824749,269.4556589)(119.08679533,270.47320478)(118.33671078,271.22333937)
\curveto(117.58662756,271.97347529)(116.56915137,272.39495632)(115.50837253,272.39495632)
\curveto(114.44759369,272.39495632)(113.4301175,271.97347529)(112.68003428,271.22333937)
\curveto(111.92994973,270.47320478)(111.50849757,269.4556589)(111.50849757,268.39480742)
\curveto(111.50849757,267.33395593)(111.92994973,266.31641005)(112.68003428,265.56627546)
\curveto(113.4301175,264.81613954)(114.44759369,264.39465851)(115.50837253,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,264.39465851)
\curveto(116.56915137,264.39465851)(117.58662756,264.81613954)(118.33671078,265.56627546)
\curveto(119.08679533,266.31641005)(119.50824749,267.33395593)(119.50824749,268.39480742)
\curveto(119.50824749,269.4556589)(119.08679533,270.47320478)(118.33671078,271.22333937)
\curveto(117.58662756,271.97347529)(116.56915137,272.39495632)(115.50837253,272.39495632)
\curveto(114.44759369,272.39495632)(113.4301175,271.97347529)(112.68003428,271.22333937)
\curveto(111.92994973,270.47320478)(111.50849757,269.4556589)(111.50849757,268.39480742)
\curveto(111.50849757,267.33395593)(111.92994973,266.31641005)(112.68003428,265.56627546)
\curveto(113.4301175,264.81613954)(114.44759369,264.39465851)(115.50837253,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,86.81716624)
\curveto(279.47315716,86.81716624)(280.49063336,87.23864726)(281.24071657,87.98878319)
\curveto(281.99080113,88.73891778)(282.41225328,89.75646365)(282.41225328,90.81731514)
\curveto(282.41225328,91.87816663)(281.99080113,92.89571251)(281.24071657,93.6458471)
\curveto(280.49063336,94.39598302)(279.47315716,94.81746404)(278.41237832,94.81746404)
\curveto(277.35159949,94.81746404)(276.33412329,94.39598302)(275.58404007,93.6458471)
\curveto(274.83395552,92.89571251)(274.41250336,91.87816663)(274.41250336,90.81731514)
\curveto(274.41250336,89.75646365)(274.83395552,88.73891778)(275.58404007,87.98878319)
\curveto(276.33412329,87.23864726)(277.35159949,86.81716624)(278.41237832,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,86.81716624)
\curveto(279.47315716,86.81716624)(280.49063336,87.23864726)(281.24071657,87.98878319)
\curveto(281.99080113,88.73891778)(282.41225328,89.75646365)(282.41225328,90.81731514)
\curveto(282.41225328,91.87816663)(281.99080113,92.89571251)(281.24071657,93.6458471)
\curveto(280.49063336,94.39598302)(279.47315716,94.81746404)(278.41237832,94.81746404)
\curveto(277.35159949,94.81746404)(276.33412329,94.39598302)(275.58404007,93.6458471)
\curveto(274.83395552,92.89571251)(274.41250336,91.87816663)(274.41250336,90.81731514)
\curveto(274.41250336,89.75646365)(274.83395552,88.73891778)(275.58404007,87.98878319)
\curveto(276.33412329,87.23864726)(277.35159949,86.81716624)(278.41237832,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,283.94449919)
\curveto(206.16634642,283.94449919)(207.18382261,284.36598021)(207.93390583,285.11611614)
\curveto(208.68399038,285.86625072)(209.10544254,286.8837966)(209.10544254,287.94464809)
\curveto(209.10544254,289.00549958)(208.68399038,290.02304546)(207.93390583,290.77318005)
\curveto(207.18382261,291.52331597)(206.16634642,291.94479699)(205.10556758,291.94479699)
\curveto(204.04478874,291.94479699)(203.02731255,291.52331597)(202.27722933,290.77318005)
\curveto(201.52714478,290.02304546)(201.10569262,289.00549958)(201.10569262,287.94464809)
\curveto(201.10569262,286.8837966)(201.52714478,285.86625072)(202.27722933,285.11611614)
\curveto(203.02731255,284.36598021)(204.04478874,283.94449919)(205.10556758,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,283.94449919)
\curveto(206.16634642,283.94449919)(207.18382261,284.36598021)(207.93390583,285.11611614)
\curveto(208.68399038,285.86625072)(209.10544254,286.8837966)(209.10544254,287.94464809)
\curveto(209.10544254,289.00549958)(208.68399038,290.02304546)(207.93390583,290.77318005)
\curveto(207.18382261,291.52331597)(206.16634642,291.94479699)(205.10556758,291.94479699)
\curveto(204.04478874,291.94479699)(203.02731255,291.52331597)(202.27722933,290.77318005)
\curveto(201.52714478,290.02304546)(201.10569262,289.00549958)(201.10569262,287.94464809)
\curveto(201.10569262,286.8837966)(201.52714478,285.86625072)(202.27722933,285.11611614)
\curveto(203.02731255,284.36598021)(204.04478874,283.94449919)(205.10556758,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,194.34114754)
\curveto(101.90778515,194.34114754)(102.92526134,194.76262856)(103.67534456,195.51276448)
\curveto(104.42542911,196.26289907)(104.84688127,197.28044495)(104.84688127,198.34129644)
\curveto(104.84688127,199.40214793)(104.42542911,200.4196938)(103.67534456,201.16982839)
\curveto(102.92526134,201.91996431)(101.90778515,202.34144534)(100.84700631,202.34144534)
\curveto(99.78622747,202.34144534)(98.76875128,201.91996431)(98.01866806,201.16982839)
\curveto(97.26858351,200.4196938)(96.84713135,199.40214793)(96.84713135,198.34129644)
\curveto(96.84713135,197.28044495)(97.26858351,196.26289907)(98.01866806,195.51276448)
\curveto(98.76875128,194.76262856)(99.78622747,194.34114754)(100.84700631,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,194.34114754)
\curveto(101.90778515,194.34114754)(102.92526134,194.76262856)(103.67534456,195.51276448)
\curveto(104.42542911,196.26289907)(104.84688127,197.28044495)(104.84688127,198.34129644)
\curveto(104.84688127,199.40214793)(104.42542911,200.4196938)(103.67534456,201.16982839)
\curveto(102.92526134,201.91996431)(101.90778515,202.34144534)(100.84700631,202.34144534)
\curveto(99.78622747,202.34144534)(98.76875128,201.91996431)(98.01866806,201.16982839)
\curveto(97.26858351,200.4196938)(96.84713135,199.40214793)(96.84713135,198.34129644)
\curveto(96.84713135,197.28044495)(97.26858351,196.26289907)(98.01866806,195.51276448)
\curveto(98.76875128,194.76262856)(99.78622747,194.34114754)(100.84700631,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,355.62714999)
\curveto(302.27969519,355.62714999)(303.29717138,356.04863102)(304.0472546,356.79876694)
\curveto(304.79733915,357.54890153)(305.21879131,358.56644741)(305.21879131,359.6272989)
\curveto(305.21879131,360.68815038)(304.79733915,361.70569626)(304.0472546,362.45583085)
\curveto(303.29717138,363.20596677)(302.27969519,363.6274478)(301.21891635,363.6274478)
\curveto(300.15813751,363.6274478)(299.14066132,363.20596677)(298.3905781,362.45583085)
\curveto(297.64049355,361.70569626)(297.21904139,360.68815038)(297.21904139,359.6272989)
\curveto(297.21904139,358.56644741)(297.64049355,357.54890153)(298.3905781,356.79876694)
\curveto(299.14066132,356.04863102)(300.15813751,355.62714999)(301.21891635,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,355.62714999)
\curveto(302.27969519,355.62714999)(303.29717138,356.04863102)(304.0472546,356.79876694)
\curveto(304.79733915,357.54890153)(305.21879131,358.56644741)(305.21879131,359.6272989)
\curveto(305.21879131,360.68815038)(304.79733915,361.70569626)(304.0472546,362.45583085)
\curveto(303.29717138,363.20596677)(302.27969519,363.6274478)(301.21891635,363.6274478)
\curveto(300.15813751,363.6274478)(299.14066132,363.20596677)(298.3905781,362.45583085)
\curveto(297.64049355,361.70569626)(297.21904139,360.68815038)(297.21904139,359.6272989)
\curveto(297.21904139,358.56644741)(297.64049355,357.54890153)(298.3905781,356.79876694)
\curveto(299.14066132,356.04863102)(300.15813751,355.62714999)(301.21891635,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,59.12155523)
\curveto(127.97242038,59.12155523)(128.98989657,59.54303625)(129.73997979,60.29317217)
\curveto(130.49006434,61.04330676)(130.9115165,62.06085264)(130.9115165,63.12170413)
\curveto(130.9115165,64.18255562)(130.49006434,65.20010149)(129.73997979,65.95023608)
\curveto(128.98989657,66.70037201)(127.97242038,67.12185303)(126.91164154,67.12185303)
\curveto(125.8508627,67.12185303)(124.83338651,66.70037201)(124.08330329,65.95023608)
\curveto(123.33321874,65.20010149)(122.91176658,64.18255562)(122.91176658,63.12170413)
\curveto(122.91176658,62.06085264)(123.33321874,61.04330676)(124.08330329,60.29317217)
\curveto(124.83338651,59.54303625)(125.8508627,59.12155523)(126.91164154,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,59.12155523)
\curveto(127.97242038,59.12155523)(128.98989657,59.54303625)(129.73997979,60.29317217)
\curveto(130.49006434,61.04330676)(130.9115165,62.06085264)(130.9115165,63.12170413)
\curveto(130.9115165,64.18255562)(130.49006434,65.20010149)(129.73997979,65.95023608)
\curveto(128.98989657,66.70037201)(127.97242038,67.12185303)(126.91164154,67.12185303)
\curveto(125.8508627,67.12185303)(124.83338651,66.70037201)(124.08330329,65.95023608)
\curveto(123.33321874,65.20010149)(122.91176658,64.18255562)(122.91176658,63.12170413)
\curveto(122.91176658,62.06085264)(123.33321874,61.04330676)(124.08330329,60.29317217)
\curveto(124.83338651,59.54303625)(125.8508627,59.12155523)(126.91164154,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,365.40206016)
\curveto(181.73074962,365.40206016)(182.74822581,365.82354118)(183.49830903,366.5736771)
\curveto(184.24839358,367.32381169)(184.66984574,368.34135757)(184.66984574,369.40220906)
\curveto(184.66984574,370.46306055)(184.24839358,371.48060643)(183.49830903,372.23074102)
\curveto(182.74822581,372.98087694)(181.73074962,373.40235796)(180.66997078,373.40235796)
\curveto(179.60919194,373.40235796)(178.59171575,372.98087694)(177.84163253,372.23074102)
\curveto(177.09154798,371.48060643)(176.67009582,370.46306055)(176.67009582,369.40220906)
\curveto(176.67009582,368.34135757)(177.09154798,367.32381169)(177.84163253,366.5736771)
\curveto(178.59171575,365.82354118)(179.60919194,365.40206016)(180.66997078,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,365.40206016)
\curveto(181.73074962,365.40206016)(182.74822581,365.82354118)(183.49830903,366.5736771)
\curveto(184.24839358,367.32381169)(184.66984574,368.34135757)(184.66984574,369.40220906)
\curveto(184.66984574,370.46306055)(184.24839358,371.48060643)(183.49830903,372.23074102)
\curveto(182.74822581,372.98087694)(181.73074962,373.40235796)(180.66997078,373.40235796)
\curveto(179.60919194,373.40235796)(178.59171575,372.98087694)(177.84163253,372.23074102)
\curveto(177.09154798,371.48060643)(176.67009582,370.46306055)(176.67009582,369.40220906)
\curveto(176.67009582,368.34135757)(177.09154798,367.32381169)(177.84163253,366.5736771)
\curveto(178.59171575,365.82354118)(179.60919194,365.40206016)(180.66997078,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,285.57363902)
\curveto(228.97290479,285.57363902)(229.99038098,285.99512004)(230.7404642,286.74525596)
\curveto(231.49054875,287.49539055)(231.91200091,288.51293643)(231.91200091,289.57378792)
\curveto(231.91200091,290.63463941)(231.49054875,291.65218528)(230.7404642,292.40231987)
\curveto(229.99038098,293.15245579)(228.97290479,293.57393682)(227.91212595,293.57393682)
\curveto(226.85134711,293.57393682)(225.83387092,293.15245579)(225.0837877,292.40231987)
\curveto(224.33370315,291.65218528)(223.91225099,290.63463941)(223.91225099,289.57378792)
\curveto(223.91225099,288.51293643)(224.33370315,287.49539055)(225.0837877,286.74525596)
\curveto(225.83387092,285.99512004)(226.85134711,285.57363902)(227.91212595,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,285.57363902)
\curveto(228.97290479,285.57363902)(229.99038098,285.99512004)(230.7404642,286.74525596)
\curveto(231.49054875,287.49539055)(231.91200091,288.51293643)(231.91200091,289.57378792)
\curveto(231.91200091,290.63463941)(231.49054875,291.65218528)(230.7404642,292.40231987)
\curveto(229.99038098,293.15245579)(228.97290479,293.57393682)(227.91212595,293.57393682)
\curveto(226.85134711,293.57393682)(225.83387092,293.15245579)(225.0837877,292.40231987)
\curveto(224.33370315,291.65218528)(223.91225099,290.63463941)(223.91225099,289.57378792)
\curveto(223.91225099,288.51293643)(224.33370315,287.49539055)(225.0837877,286.74525596)
\curveto(225.83387092,285.99512004)(226.85134711,285.57363902)(227.91212595,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,261.13635852)
\curveto(90.50451614,261.13635852)(91.52199233,261.55783954)(92.27207555,262.30797546)
\curveto(93.0221601,263.05811005)(93.44361226,264.07565593)(93.44361226,265.13650742)
\curveto(93.44361226,266.19735891)(93.0221601,267.21490478)(92.27207555,267.96503937)
\curveto(91.52199233,268.7151753)(90.50451614,269.13665632)(89.4437373,269.13665632)
\curveto(88.38295846,269.13665632)(87.36548227,268.7151753)(86.61539905,267.96503937)
\curveto(85.8653145,267.21490478)(85.44386234,266.19735891)(85.44386234,265.13650742)
\curveto(85.44386234,264.07565593)(85.8653145,263.05811005)(86.61539905,262.30797546)
\curveto(87.36548227,261.55783954)(88.38295846,261.13635852)(89.4437373,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,261.13635852)
\curveto(90.50451614,261.13635852)(91.52199233,261.55783954)(92.27207555,262.30797546)
\curveto(93.0221601,263.05811005)(93.44361226,264.07565593)(93.44361226,265.13650742)
\curveto(93.44361226,266.19735891)(93.0221601,267.21490478)(92.27207555,267.96503937)
\curveto(91.52199233,268.7151753)(90.50451614,269.13665632)(89.4437373,269.13665632)
\curveto(88.38295846,269.13665632)(87.36548227,268.7151753)(86.61539905,267.96503937)
\curveto(85.8653145,267.21490478)(85.44386234,266.19735891)(85.44386234,265.13650742)
\curveto(85.44386234,264.07565593)(85.8653145,263.05811005)(86.61539905,262.30797546)
\curveto(87.36548227,261.55783954)(88.38295846,261.13635852)(89.4437373,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,362.14376016)
\curveto(170.32746026,362.14376016)(171.34493645,362.56524118)(172.09501967,363.31537711)
\curveto(172.84510422,364.0655117)(173.26655638,365.08305757)(173.26655638,366.14390906)
\curveto(173.26655638,367.20476055)(172.84510422,368.22230643)(172.09501967,368.97244102)
\curveto(171.34493645,369.72257694)(170.32746026,370.14405796)(169.26668142,370.14405796)
\curveto(168.20590258,370.14405796)(167.18842639,369.72257694)(166.43834317,368.97244102)
\curveto(165.68825862,368.22230643)(165.26680646,367.20476055)(165.26680646,366.14390906)
\curveto(165.26680646,365.08305757)(165.68825862,364.0655117)(166.43834317,363.31537711)
\curveto(167.18842639,362.56524118)(168.20590258,362.14376016)(169.26668142,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,362.14376016)
\curveto(170.32746026,362.14376016)(171.34493645,362.56524118)(172.09501967,363.31537711)
\curveto(172.84510422,364.0655117)(173.26655638,365.08305757)(173.26655638,366.14390906)
\curveto(173.26655638,367.20476055)(172.84510422,368.22230643)(172.09501967,368.97244102)
\curveto(171.34493645,369.72257694)(170.32746026,370.14405796)(169.26668142,370.14405796)
\curveto(168.20590258,370.14405796)(167.18842639,369.72257694)(166.43834317,368.97244102)
\curveto(165.68825862,368.22230643)(165.26680646,367.20476055)(165.26680646,366.14390906)
\curveto(165.26680646,365.08305757)(165.68825862,364.0655117)(166.43834317,363.31537711)
\curveto(167.18842639,362.56524118)(168.20590258,362.14376016)(169.26668142,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,135.69168655)
\curveto(116.56915137,135.69168655)(117.58662756,136.11316757)(118.33671078,136.86330349)
\curveto(119.08679533,137.61343808)(119.50824749,138.63098396)(119.50824749,139.69183545)
\curveto(119.50824749,140.75268694)(119.08679533,141.77023281)(118.33671078,142.5203674)
\curveto(117.58662756,143.27050333)(116.56915137,143.69198435)(115.50837253,143.69198435)
\curveto(114.44759369,143.69198435)(113.4301175,143.27050333)(112.68003428,142.5203674)
\curveto(111.92994973,141.77023281)(111.50849757,140.75268694)(111.50849757,139.69183545)
\curveto(111.50849757,138.63098396)(111.92994973,137.61343808)(112.68003428,136.86330349)
\curveto(113.4301175,136.11316757)(114.44759369,135.69168655)(115.50837253,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,135.69168655)
\curveto(116.56915137,135.69168655)(117.58662756,136.11316757)(118.33671078,136.86330349)
\curveto(119.08679533,137.61343808)(119.50824749,138.63098396)(119.50824749,139.69183545)
\curveto(119.50824749,140.75268694)(119.08679533,141.77023281)(118.33671078,142.5203674)
\curveto(117.58662756,143.27050333)(116.56915137,143.69198435)(115.50837253,143.69198435)
\curveto(114.44759369,143.69198435)(113.4301175,143.27050333)(112.68003428,142.5203674)
\curveto(111.92994973,141.77023281)(111.50849757,140.75268694)(111.50849757,139.69183545)
\curveto(111.50849757,138.63098396)(111.92994973,137.61343808)(112.68003428,136.86330349)
\curveto(113.4301175,136.11316757)(114.44759369,135.69168655)(115.50837253,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,153.61235688)
\curveto(235.48905851,153.61235688)(236.5065347,154.0338379)(237.25661792,154.78397382)
\curveto(238.00670247,155.53410841)(238.42815463,156.55165429)(238.42815463,157.61250578)
\curveto(238.42815463,158.67335727)(238.00670247,159.69090314)(237.25661792,160.44103773)
\curveto(236.5065347,161.19117366)(235.48905851,161.61265468)(234.42827967,161.61265468)
\curveto(233.36750083,161.61265468)(232.35002464,161.19117366)(231.59994142,160.44103773)
\curveto(230.84985687,159.69090314)(230.42840471,158.67335727)(230.42840471,157.61250578)
\curveto(230.42840471,156.55165429)(230.84985687,155.53410841)(231.59994142,154.78397382)
\curveto(232.35002464,154.0338379)(233.36750083,153.61235688)(234.42827967,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,153.61235688)
\curveto(235.48905851,153.61235688)(236.5065347,154.0338379)(237.25661792,154.78397382)
\curveto(238.00670247,155.53410841)(238.42815463,156.55165429)(238.42815463,157.61250578)
\curveto(238.42815463,158.67335727)(238.00670247,159.69090314)(237.25661792,160.44103773)
\curveto(236.5065347,161.19117366)(235.48905851,161.61265468)(234.42827967,161.61265468)
\curveto(233.36750083,161.61265468)(232.35002464,161.19117366)(231.59994142,160.44103773)
\curveto(230.84985687,159.69090314)(230.42840471,158.67335727)(230.42840471,157.61250578)
\curveto(230.42840471,156.55165429)(230.84985687,155.53410841)(231.59994142,154.78397382)
\curveto(232.35002464,154.0338379)(233.36750083,153.61235688)(234.42827967,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,266.02380851)
\curveto(369.07033187,266.02380851)(370.08780806,266.44528954)(370.83789128,267.19542546)
\curveto(371.58797583,267.94556005)(372.00942799,268.96310592)(372.00942799,270.02395741)
\curveto(372.00942799,271.0848089)(371.58797583,272.10235478)(370.83789128,272.85248937)
\curveto(370.08780806,273.60262529)(369.07033187,274.02410631)(368.00955303,274.02410631)
\curveto(366.94877419,274.02410631)(365.931298,273.60262529)(365.18121478,272.85248937)
\curveto(364.43113023,272.10235478)(364.00967807,271.0848089)(364.00967807,270.02395741)
\curveto(364.00967807,268.96310592)(364.43113023,267.94556005)(365.18121478,267.19542546)
\curveto(365.931298,266.44528954)(366.94877419,266.02380851)(368.00955303,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,266.02380851)
\curveto(369.07033187,266.02380851)(370.08780806,266.44528954)(370.83789128,267.19542546)
\curveto(371.58797583,267.94556005)(372.00942799,268.96310592)(372.00942799,270.02395741)
\curveto(372.00942799,271.0848089)(371.58797583,272.10235478)(370.83789128,272.85248937)
\curveto(370.08780806,273.60262529)(369.07033187,274.02410631)(368.00955303,274.02410631)
\curveto(366.94877419,274.02410631)(365.931298,273.60262529)(365.18121478,272.85248937)
\curveto(364.43113023,272.10235478)(364.00967807,271.0848089)(364.00967807,270.02395741)
\curveto(364.00967807,268.96310592)(364.43113023,267.94556005)(365.18121478,267.19542546)
\curveto(365.931298,266.44528954)(366.94877419,266.02380851)(368.00955303,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,160.12895687)
\curveto(321.82819704,160.12895687)(322.84567324,160.55043789)(323.59575645,161.30057382)
\curveto(324.34584101,162.05070841)(324.76729316,163.06825428)(324.76729316,164.12910577)
\curveto(324.76729316,165.18995726)(324.34584101,166.20750314)(323.59575645,166.95763773)
\curveto(322.84567324,167.70777365)(321.82819704,168.12925467)(320.7674182,168.12925467)
\curveto(319.70663936,168.12925467)(318.68916317,167.70777365)(317.93907995,166.95763773)
\curveto(317.1889954,166.20750314)(316.76754324,165.18995726)(316.76754324,164.12910577)
\curveto(316.76754324,163.06825428)(317.1889954,162.05070841)(317.93907995,161.30057382)
\curveto(318.68916317,160.55043789)(319.70663936,160.12895687)(320.7674182,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,160.12895687)
\curveto(321.82819704,160.12895687)(322.84567324,160.55043789)(323.59575645,161.30057382)
\curveto(324.34584101,162.05070841)(324.76729316,163.06825428)(324.76729316,164.12910577)
\curveto(324.76729316,165.18995726)(324.34584101,166.20750314)(323.59575645,166.95763773)
\curveto(322.84567324,167.70777365)(321.82819704,168.12925467)(320.7674182,168.12925467)
\curveto(319.70663936,168.12925467)(318.68916317,167.70777365)(317.93907995,166.95763773)
\curveto(317.1889954,166.20750314)(316.76754324,165.18995726)(316.76754324,164.12910577)
\curveto(316.76754324,163.06825428)(317.1889954,162.05070841)(317.93907995,161.30057382)
\curveto(318.68916317,160.55043789)(319.70663936,160.12895687)(320.7674182,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,332.81902967)
\curveto(158.92419125,332.81902967)(159.94166744,333.24051069)(160.69175066,333.99064661)
\curveto(161.44183521,334.7407812)(161.86328737,335.75832708)(161.86328737,336.81917857)
\curveto(161.86328737,337.88003006)(161.44183521,338.89757593)(160.69175066,339.64771052)
\curveto(159.94166744,340.39784645)(158.92419125,340.81932747)(157.86341241,340.81932747)
\curveto(156.80263357,340.81932747)(155.78515738,340.39784645)(155.03507416,339.64771052)
\curveto(154.28498961,338.89757593)(153.86353745,337.88003006)(153.86353745,336.81917857)
\curveto(153.86353745,335.75832708)(154.28498961,334.7407812)(155.03507416,333.99064661)
\curveto(155.78515738,333.24051069)(156.80263357,332.81902967)(157.86341241,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,332.81902967)
\curveto(158.92419125,332.81902967)(159.94166744,333.24051069)(160.69175066,333.99064661)
\curveto(161.44183521,334.7407812)(161.86328737,335.75832708)(161.86328737,336.81917857)
\curveto(161.86328737,337.88003006)(161.44183521,338.89757593)(160.69175066,339.64771052)
\curveto(159.94166744,340.39784645)(158.92419125,340.81932747)(157.86341241,340.81932747)
\curveto(156.80263357,340.81932747)(155.78515738,340.39784645)(155.03507416,339.64771052)
\curveto(154.28498961,338.89757593)(153.86353745,337.88003006)(153.86353745,336.81917857)
\curveto(153.86353745,335.75832708)(154.28498961,334.7407812)(155.03507416,333.99064661)
\curveto(155.78515738,333.24051069)(156.80263357,332.81902967)(157.86341241,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,171.53302721)
\curveto(274.58602153,171.53302721)(275.60349772,171.95450823)(276.35358094,172.70464415)
\curveto(277.10366549,173.45477874)(277.52511765,174.47232462)(277.52511765,175.53317611)
\curveto(277.52511765,176.5940276)(277.10366549,177.61157348)(276.35358094,178.36170806)
\curveto(275.60349772,179.11184399)(274.58602153,179.53332501)(273.52524269,179.53332501)
\curveto(272.46446385,179.53332501)(271.44698766,179.11184399)(270.69690444,178.36170806)
\curveto(269.94681989,177.61157348)(269.52536773,176.5940276)(269.52536773,175.53317611)
\curveto(269.52536773,174.47232462)(269.94681989,173.45477874)(270.69690444,172.70464415)
\curveto(271.44698766,171.95450823)(272.46446385,171.53302721)(273.52524269,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,171.53302721)
\curveto(274.58602153,171.53302721)(275.60349772,171.95450823)(276.35358094,172.70464415)
\curveto(277.10366549,173.45477874)(277.52511765,174.47232462)(277.52511765,175.53317611)
\curveto(277.52511765,176.5940276)(277.10366549,177.61157348)(276.35358094,178.36170806)
\curveto(275.60349772,179.11184399)(274.58602153,179.53332501)(273.52524269,179.53332501)
\curveto(272.46446385,179.53332501)(271.44698766,179.11184399)(270.69690444,178.36170806)
\curveto(269.94681989,177.61157348)(269.52536773,176.5940276)(269.52536773,175.53317611)
\curveto(269.52536773,174.47232462)(269.94681989,173.45477874)(270.69690444,172.70464415)
\curveto(271.44698766,171.95450823)(272.46446385,171.53302721)(273.52524269,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,182.93709754)
\curveto(106.79490044,182.93709754)(107.81237663,183.35857857)(108.56245985,184.10871449)
\curveto(109.31254441,184.85884908)(109.73399656,185.87639496)(109.73399656,186.93724645)
\curveto(109.73399656,187.99809793)(109.31254441,189.01564381)(108.56245985,189.7657784)
\curveto(107.81237663,190.51591432)(106.79490044,190.93739535)(105.7341216,190.93739535)
\curveto(104.67334276,190.93739535)(103.65586657,190.51591432)(102.90578335,189.7657784)
\curveto(102.1556988,189.01564381)(101.73424664,187.99809793)(101.73424664,186.93724645)
\curveto(101.73424664,185.87639496)(102.1556988,184.85884908)(102.90578335,184.10871449)
\curveto(103.65586657,183.35857857)(104.67334276,182.93709754)(105.7341216,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,182.93709754)
\curveto(106.79490044,182.93709754)(107.81237663,183.35857857)(108.56245985,184.10871449)
\curveto(109.31254441,184.85884908)(109.73399656,185.87639496)(109.73399656,186.93724645)
\curveto(109.73399656,187.99809793)(109.31254441,189.01564381)(108.56245985,189.7657784)
\curveto(107.81237663,190.51591432)(106.79490044,190.93739535)(105.7341216,190.93739535)
\curveto(104.67334276,190.93739535)(103.65586657,190.51591432)(102.90578335,189.7657784)
\curveto(102.1556988,189.01564381)(101.73424664,187.99809793)(101.73424664,186.93724645)
\curveto(101.73424664,185.87639496)(102.1556988,184.85884908)(102.90578335,184.10871449)
\curveto(103.65586657,183.35857857)(104.67334276,182.93709754)(105.7341216,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,300.23599918)
\curveto(123.08530509,300.23599918)(124.10278128,300.6574802)(124.8528645,301.40761612)
\curveto(125.60294905,302.15775071)(126.02440121,303.17529659)(126.02440121,304.23614808)
\curveto(126.02440121,305.29699957)(125.60294905,306.31454544)(124.8528645,307.06468003)
\curveto(124.10278128,307.81481596)(123.08530509,308.23629698)(122.02452625,308.23629698)
\curveto(120.96374741,308.23629698)(119.94627122,307.81481596)(119.196188,307.06468003)
\curveto(118.44610345,306.31454544)(118.02465129,305.29699957)(118.02465129,304.23614808)
\curveto(118.02465129,303.17529659)(118.44610345,302.15775071)(119.196188,301.40761612)
\curveto(119.94627122,300.6574802)(120.96374741,300.23599918)(122.02452625,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,300.23599918)
\curveto(123.08530509,300.23599918)(124.10278128,300.6574802)(124.8528645,301.40761612)
\curveto(125.60294905,302.15775071)(126.02440121,303.17529659)(126.02440121,304.23614808)
\curveto(126.02440121,305.29699957)(125.60294905,306.31454544)(124.8528645,307.06468003)
\curveto(124.10278128,307.81481596)(123.08530509,308.23629698)(122.02452625,308.23629698)
\curveto(120.96374741,308.23629698)(119.94627122,307.81481596)(119.196188,307.06468003)
\curveto(118.44610345,306.31454544)(118.02465129,305.29699957)(118.02465129,304.23614808)
\curveto(118.02465129,303.17529659)(118.44610345,302.15775071)(119.196188,301.40761612)
\curveto(119.94627122,300.6574802)(120.96374741,300.23599918)(122.02452625,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,339.33563984)
\curveto(139.37570974,339.33563984)(140.39318593,339.75712086)(141.14326915,340.50725678)
\curveto(141.8933537,341.25739137)(142.31480586,342.27493725)(142.31480586,343.33578874)
\curveto(142.31480586,344.39664022)(141.8933537,345.4141861)(141.14326915,346.16432069)
\curveto(140.39318593,346.91445661)(139.37570974,347.33593764)(138.3149309,347.33593764)
\curveto(137.25415206,347.33593764)(136.23667587,346.91445661)(135.48659265,346.16432069)
\curveto(134.7365081,345.4141861)(134.31505594,344.39664022)(134.31505594,343.33578874)
\curveto(134.31505594,342.27493725)(134.7365081,341.25739137)(135.48659265,340.50725678)
\curveto(136.23667587,339.75712086)(137.25415206,339.33563984)(138.3149309,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,339.33563984)
\curveto(139.37570974,339.33563984)(140.39318593,339.75712086)(141.14326915,340.50725678)
\curveto(141.8933537,341.25739137)(142.31480586,342.27493725)(142.31480586,343.33578874)
\curveto(142.31480586,344.39664022)(141.8933537,345.4141861)(141.14326915,346.16432069)
\curveto(140.39318593,346.91445661)(139.37570974,347.33593764)(138.3149309,347.33593764)
\curveto(137.25415206,347.33593764)(136.23667587,346.91445661)(135.48659265,346.16432069)
\curveto(134.7365081,345.4141861)(134.31505594,344.39664022)(134.31505594,343.33578874)
\curveto(134.31505594,342.27493725)(134.7365081,341.25739137)(135.48659265,340.50725678)
\curveto(136.23667587,339.75712086)(137.25415206,339.33563984)(138.3149309,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,252.99060852)
\curveto(193.13401863,252.99060852)(194.15149482,253.41208955)(194.90157804,254.16222547)
\curveto(195.65166259,254.91236006)(196.07311475,255.92990594)(196.07311475,256.99075742)
\curveto(196.07311475,258.05160891)(195.65166259,259.06915479)(194.90157804,259.81928938)
\curveto(194.15149482,260.5694253)(193.13401863,260.99090633)(192.07323979,260.99090633)
\curveto(191.01246095,260.99090633)(189.99498476,260.5694253)(189.24490154,259.81928938)
\curveto(188.49481699,259.06915479)(188.07336483,258.05160891)(188.07336483,256.99075742)
\curveto(188.07336483,255.92990594)(188.49481699,254.91236006)(189.24490154,254.16222547)
\curveto(189.99498476,253.41208955)(191.01246095,252.99060852)(192.07323979,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,252.99060852)
\curveto(193.13401863,252.99060852)(194.15149482,253.41208955)(194.90157804,254.16222547)
\curveto(195.65166259,254.91236006)(196.07311475,255.92990594)(196.07311475,256.99075742)
\curveto(196.07311475,258.05160891)(195.65166259,259.06915479)(194.90157804,259.81928938)
\curveto(194.15149482,260.5694253)(193.13401863,260.99090633)(192.07323979,260.99090633)
\curveto(191.01246095,260.99090633)(189.99498476,260.5694253)(189.24490154,259.81928938)
\curveto(188.49481699,259.06915479)(188.07336483,258.05160891)(188.07336483,256.99075742)
\curveto(188.07336483,255.92990594)(188.49481699,254.91236006)(189.24490154,254.16222547)
\curveto(189.99498476,253.41208955)(191.01246095,252.99060852)(192.07323979,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,197.59944753)
\curveto(401.65114116,197.59944753)(402.66861736,198.02092856)(403.41870058,198.77106448)
\curveto(404.16878513,199.52119907)(404.59023729,200.53874494)(404.59023729,201.59959643)
\curveto(404.59023729,202.66044792)(404.16878513,203.6779938)(403.41870058,204.42812839)
\curveto(402.66861736,205.17826431)(401.65114116,205.59974533)(400.59036233,205.59974533)
\curveto(399.52958349,205.59974533)(398.51210729,205.17826431)(397.76202408,204.42812839)
\curveto(397.01193952,203.6779938)(396.59048737,202.66044792)(396.59048737,201.59959643)
\curveto(396.59048737,200.53874494)(397.01193952,199.52119907)(397.76202408,198.77106448)
\curveto(398.51210729,198.02092856)(399.52958349,197.59944753)(400.59036233,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,197.59944753)
\curveto(401.65114116,197.59944753)(402.66861736,198.02092856)(403.41870058,198.77106448)
\curveto(404.16878513,199.52119907)(404.59023729,200.53874494)(404.59023729,201.59959643)
\curveto(404.59023729,202.66044792)(404.16878513,203.6779938)(403.41870058,204.42812839)
\curveto(402.66861736,205.17826431)(401.65114116,205.59974533)(400.59036233,205.59974533)
\curveto(399.52958349,205.59974533)(398.51210729,205.17826431)(397.76202408,204.42812839)
\curveto(397.01193952,203.6779938)(396.59048737,202.66044792)(396.59048737,201.59959643)
\curveto(396.59048737,200.53874494)(397.01193952,199.52119907)(397.76202408,198.77106448)
\curveto(398.51210729,198.02092856)(399.52958349,197.59944753)(400.59036233,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,77.04222556)
\curveto(276.2150803,77.04222556)(277.2325565,77.46370658)(277.98263971,78.2138425)
\curveto(278.73272427,78.96397709)(279.15417642,79.98152297)(279.15417642,81.04237446)
\curveto(279.15417642,82.10322595)(278.73272427,83.12077183)(277.98263971,83.87090641)
\curveto(277.2325565,84.62104234)(276.2150803,85.04252336)(275.15430146,85.04252336)
\curveto(274.09352262,85.04252336)(273.07604643,84.62104234)(272.32596321,83.87090641)
\curveto(271.57587866,83.12077183)(271.1544265,82.10322595)(271.1544265,81.04237446)
\curveto(271.1544265,79.98152297)(271.57587866,78.96397709)(272.32596321,78.2138425)
\curveto(273.07604643,77.46370658)(274.09352262,77.04222556)(275.15430146,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,77.04222556)
\curveto(276.2150803,77.04222556)(277.2325565,77.46370658)(277.98263971,78.2138425)
\curveto(278.73272427,78.96397709)(279.15417642,79.98152297)(279.15417642,81.04237446)
\curveto(279.15417642,82.10322595)(278.73272427,83.12077183)(277.98263971,83.87090641)
\curveto(277.2325565,84.62104234)(276.2150803,85.04252336)(275.15430146,85.04252336)
\curveto(274.09352262,85.04252336)(273.07604643,84.62104234)(272.32596321,83.87090641)
\curveto(271.57587866,83.12077183)(271.1544265,82.10322595)(271.1544265,81.04237446)
\curveto(271.1544265,79.98152297)(271.57587866,78.96397709)(272.32596321,78.2138425)
\curveto(273.07604643,77.46370658)(274.09352262,77.04222556)(275.15430146,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,104.73779588)
\curveto(251.77946316,104.73779588)(252.79693935,105.1592769)(253.54702257,105.90941283)
\curveto(254.29710712,106.65954742)(254.71855928,107.67709329)(254.71855928,108.73794478)
\curveto(254.71855928,109.79879627)(254.29710712,110.81634215)(253.54702257,111.56647674)
\curveto(252.79693935,112.31661266)(251.77946316,112.73809368)(250.71868432,112.73809368)
\curveto(249.65790548,112.73809368)(248.64042929,112.31661266)(247.89034607,111.56647674)
\curveto(247.14026152,110.81634215)(246.71880936,109.79879627)(246.71880936,108.73794478)
\curveto(246.71880936,107.67709329)(247.14026152,106.65954742)(247.89034607,105.90941283)
\curveto(248.64042929,105.1592769)(249.65790548,104.73779588)(250.71868432,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,104.73779588)
\curveto(251.77946316,104.73779588)(252.79693935,105.1592769)(253.54702257,105.90941283)
\curveto(254.29710712,106.65954742)(254.71855928,107.67709329)(254.71855928,108.73794478)
\curveto(254.71855928,109.79879627)(254.29710712,110.81634215)(253.54702257,111.56647674)
\curveto(252.79693935,112.31661266)(251.77946316,112.73809368)(250.71868432,112.73809368)
\curveto(249.65790548,112.73809368)(248.64042929,112.31661266)(247.89034607,111.56647674)
\curveto(247.14026152,110.81634215)(246.71880936,109.79879627)(246.71880936,108.73794478)
\curveto(246.71880936,107.67709329)(247.14026152,106.65954742)(247.89034607,105.90941283)
\curveto(248.64042929,105.1592769)(249.65790548,104.73779588)(250.71868432,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,261.13635852)
\curveto(264.81179095,261.13635852)(265.82926714,261.55783954)(266.57935036,262.30797546)
\curveto(267.32943491,263.05811005)(267.75088707,264.07565593)(267.75088707,265.13650742)
\curveto(267.75088707,266.19735891)(267.32943491,267.21490478)(266.57935036,267.96503937)
\curveto(265.82926714,268.7151753)(264.81179095,269.13665632)(263.75101211,269.13665632)
\curveto(262.69023327,269.13665632)(261.67275707,268.7151753)(260.92267386,267.96503937)
\curveto(260.1725893,267.21490478)(259.75113715,266.19735891)(259.75113715,265.13650742)
\curveto(259.75113715,264.07565593)(260.1725893,263.05811005)(260.92267386,262.30797546)
\curveto(261.67275707,261.55783954)(262.69023327,261.13635852)(263.75101211,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,261.13635852)
\curveto(264.81179095,261.13635852)(265.82926714,261.55783954)(266.57935036,262.30797546)
\curveto(267.32943491,263.05811005)(267.75088707,264.07565593)(267.75088707,265.13650742)
\curveto(267.75088707,266.19735891)(267.32943491,267.21490478)(266.57935036,267.96503937)
\curveto(265.82926714,268.7151753)(264.81179095,269.13665632)(263.75101211,269.13665632)
\curveto(262.69023327,269.13665632)(261.67275707,268.7151753)(260.92267386,267.96503937)
\curveto(260.1725893,267.21490478)(259.75113715,266.19735891)(259.75113715,265.13650742)
\curveto(259.75113715,264.07565593)(260.1725893,263.05811005)(260.92267386,262.30797546)
\curveto(261.67275707,261.55783954)(262.69023327,261.13635852)(263.75101211,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,209.00351787)
\curveto(352.77994756,209.00351787)(353.79742376,209.42499889)(354.54750698,210.17513481)
\curveto(355.29759153,210.9252694)(355.71904369,211.94281528)(355.71904369,213.00366677)
\curveto(355.71904369,214.06451826)(355.29759153,215.08206414)(354.54750698,215.83219873)
\curveto(353.79742376,216.58233465)(352.77994756,217.00381567)(351.71916873,217.00381567)
\curveto(350.65838989,217.00381567)(349.64091369,216.58233465)(348.89083047,215.83219873)
\curveto(348.14074592,215.08206414)(347.71929376,214.06451826)(347.71929376,213.00366677)
\curveto(347.71929376,211.94281528)(348.14074592,210.9252694)(348.89083047,210.17513481)
\curveto(349.64091369,209.42499889)(350.65838989,209.00351787)(351.71916873,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,209.00351787)
\curveto(352.77994756,209.00351787)(353.79742376,209.42499889)(354.54750698,210.17513481)
\curveto(355.29759153,210.9252694)(355.71904369,211.94281528)(355.71904369,213.00366677)
\curveto(355.71904369,214.06451826)(355.29759153,215.08206414)(354.54750698,215.83219873)
\curveto(353.79742376,216.58233465)(352.77994756,217.00381567)(351.71916873,217.00381567)
\curveto(350.65838989,217.00381567)(349.64091369,216.58233465)(348.89083047,215.83219873)
\curveto(348.14074592,215.08206414)(347.71929376,214.06451826)(347.71929376,213.00366677)
\curveto(347.71929376,211.94281528)(348.14074592,210.9252694)(348.89083047,210.17513481)
\curveto(349.64091369,209.42499889)(350.65838989,209.00351787)(351.71916873,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,350.7397)
\curveto(98.64970829,350.7397)(99.66718448,351.16118102)(100.4172677,351.91131694)
\curveto(101.16735225,352.66145153)(101.58880441,353.67899741)(101.58880441,354.7398489)
\curveto(101.58880441,355.80070039)(101.16735225,356.81824627)(100.4172677,357.56838085)
\curveto(99.66718448,358.31851678)(98.64970829,358.7399978)(97.58892945,358.7399978)
\curveto(96.52815061,358.7399978)(95.51067442,358.31851678)(94.7605912,357.56838085)
\curveto(94.01050665,356.81824627)(93.58905449,355.80070039)(93.58905449,354.7398489)
\curveto(93.58905449,353.67899741)(94.01050665,352.66145153)(94.7605912,351.91131694)
\curveto(95.51067442,351.16118102)(96.52815061,350.7397)(97.58892945,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,350.7397)
\curveto(98.64970829,350.7397)(99.66718448,351.16118102)(100.4172677,351.91131694)
\curveto(101.16735225,352.66145153)(101.58880441,353.67899741)(101.58880441,354.7398489)
\curveto(101.58880441,355.80070039)(101.16735225,356.81824627)(100.4172677,357.56838085)
\curveto(99.66718448,358.31851678)(98.64970829,358.7399978)(97.58892945,358.7399978)
\curveto(96.52815061,358.7399978)(95.51067442,358.31851678)(94.7605912,357.56838085)
\curveto(94.01050665,356.81824627)(93.58905449,355.80070039)(93.58905449,354.7398489)
\curveto(93.58905449,353.67899741)(94.01050665,352.66145153)(94.7605912,351.91131694)
\curveto(95.51067442,351.16118102)(96.52815061,350.7397)(97.58892945,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,300.23599918)
\curveto(98.64970829,300.23599918)(99.66718448,300.6574802)(100.4172677,301.40761612)
\curveto(101.16735225,302.15775071)(101.58880441,303.17529659)(101.58880441,304.23614808)
\curveto(101.58880441,305.29699957)(101.16735225,306.31454544)(100.4172677,307.06468003)
\curveto(99.66718448,307.81481596)(98.64970829,308.23629698)(97.58892945,308.23629698)
\curveto(96.52815061,308.23629698)(95.51067442,307.81481596)(94.7605912,307.06468003)
\curveto(94.01050665,306.31454544)(93.58905449,305.29699957)(93.58905449,304.23614808)
\curveto(93.58905449,303.17529659)(94.01050665,302.15775071)(94.7605912,301.40761612)
\curveto(95.51067442,300.6574802)(96.52815061,300.23599918)(97.58892945,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,300.23599918)
\curveto(98.64970829,300.23599918)(99.66718448,300.6574802)(100.4172677,301.40761612)
\curveto(101.16735225,302.15775071)(101.58880441,303.17529659)(101.58880441,304.23614808)
\curveto(101.58880441,305.29699957)(101.16735225,306.31454544)(100.4172677,307.06468003)
\curveto(99.66718448,307.81481596)(98.64970829,308.23629698)(97.58892945,308.23629698)
\curveto(96.52815061,308.23629698)(95.51067442,307.81481596)(94.7605912,307.06468003)
\curveto(94.01050665,306.31454544)(93.58905449,305.29699957)(93.58905449,304.23614808)
\curveto(93.58905449,303.17529659)(94.01050665,302.15775071)(94.7605912,301.40761612)
\curveto(95.51067442,300.6574802)(96.52815061,300.23599918)(97.58892945,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,199.22859753)
\curveto(246.89234787,199.22859753)(247.90982406,199.65007855)(248.65990728,200.40021448)
\curveto(249.40999183,201.15034907)(249.83144399,202.16789494)(249.83144399,203.22874643)
\curveto(249.83144399,204.28959792)(249.40999183,205.3071438)(248.65990728,206.05727839)
\curveto(247.90982406,206.80741431)(246.89234787,207.22889533)(245.83156903,207.22889533)
\curveto(244.77079019,207.22889533)(243.753314,206.80741431)(243.00323078,206.05727839)
\curveto(242.25314623,205.3071438)(241.83169407,204.28959792)(241.83169407,203.22874643)
\curveto(241.83169407,202.16789494)(242.25314623,201.15034907)(243.00323078,200.40021448)
\curveto(243.753314,199.65007855)(244.77079019,199.22859753)(245.83156903,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,199.22859753)
\curveto(246.89234787,199.22859753)(247.90982406,199.65007855)(248.65990728,200.40021448)
\curveto(249.40999183,201.15034907)(249.83144399,202.16789494)(249.83144399,203.22874643)
\curveto(249.83144399,204.28959792)(249.40999183,205.3071438)(248.65990728,206.05727839)
\curveto(247.90982406,206.80741431)(246.89234787,207.22889533)(245.83156903,207.22889533)
\curveto(244.77079019,207.22889533)(243.753314,206.80741431)(243.00323078,206.05727839)
\curveto(242.25314623,205.3071438)(241.83169407,204.28959792)(241.83169407,203.22874643)
\curveto(241.83169407,202.16789494)(242.25314623,201.15034907)(243.00323078,200.40021448)
\curveto(243.753314,199.65007855)(244.77079019,199.22859753)(245.83156903,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,155.24150688)
\curveto(385.36075686,155.24150688)(386.37823305,155.6629879)(387.12831627,156.41312382)
\curveto(387.87840082,157.16325841)(388.29985298,158.18080429)(388.29985298,159.24165578)
\curveto(388.29985298,160.30250727)(387.87840082,161.32005314)(387.12831627,162.07018773)
\curveto(386.37823305,162.82032366)(385.36075686,163.24180468)(384.29997802,163.24180468)
\curveto(383.23919918,163.24180468)(382.22172299,162.82032366)(381.47163977,162.07018773)
\curveto(380.72155522,161.32005314)(380.30010306,160.30250727)(380.30010306,159.24165578)
\curveto(380.30010306,158.18080429)(380.72155522,157.16325841)(381.47163977,156.41312382)
\curveto(382.22172299,155.6629879)(383.23919918,155.24150688)(384.29997802,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,155.24150688)
\curveto(385.36075686,155.24150688)(386.37823305,155.6629879)(387.12831627,156.41312382)
\curveto(387.87840082,157.16325841)(388.29985298,158.18080429)(388.29985298,159.24165578)
\curveto(388.29985298,160.30250727)(387.87840082,161.32005314)(387.12831627,162.07018773)
\curveto(386.37823305,162.82032366)(385.36075686,163.24180468)(384.29997802,163.24180468)
\curveto(383.23919918,163.24180468)(382.22172299,162.82032366)(381.47163977,162.07018773)
\curveto(380.72155522,161.32005314)(380.30010306,160.30250727)(380.30010306,159.24165578)
\curveto(380.30010306,158.18080429)(380.72155522,157.16325841)(381.47163977,156.41312382)
\curveto(382.22172299,155.6629879)(383.23919918,155.24150688)(384.29997802,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,290.46108901)
\curveto(385.36075686,290.46108901)(386.37823305,290.88257003)(387.12831627,291.63270596)
\curveto(387.87840082,292.38284055)(388.29985298,293.40038642)(388.29985298,294.46123791)
\curveto(388.29985298,295.5220894)(387.87840082,296.53963528)(387.12831627,297.28976987)
\curveto(386.37823305,298.03990579)(385.36075686,298.46138681)(384.29997802,298.46138681)
\curveto(383.23919918,298.46138681)(382.22172299,298.03990579)(381.47163977,297.28976987)
\curveto(380.72155522,296.53963528)(380.30010306,295.5220894)(380.30010306,294.46123791)
\curveto(380.30010306,293.40038642)(380.72155522,292.38284055)(381.47163977,291.63270596)
\curveto(382.22172299,290.88257003)(383.23919918,290.46108901)(384.29997802,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,290.46108901)
\curveto(385.36075686,290.46108901)(386.37823305,290.88257003)(387.12831627,291.63270596)
\curveto(387.87840082,292.38284055)(388.29985298,293.40038642)(388.29985298,294.46123791)
\curveto(388.29985298,295.5220894)(387.87840082,296.53963528)(387.12831627,297.28976987)
\curveto(386.37823305,298.03990579)(385.36075686,298.46138681)(384.29997802,298.46138681)
\curveto(383.23919918,298.46138681)(382.22172299,298.03990579)(381.47163977,297.28976987)
\curveto(380.72155522,296.53963528)(380.30010306,295.5220894)(380.30010306,294.46123791)
\curveto(380.30010306,293.40038642)(380.72155522,292.38284055)(381.47163977,291.63270596)
\curveto(382.22172299,290.88257003)(383.23919918,290.46108901)(384.29997802,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,153.61235688)
\curveto(253.40850159,153.61235688)(254.42597778,154.0338379)(255.176061,154.78397382)
\curveto(255.92614555,155.53410841)(256.34759771,156.55165429)(256.34759771,157.61250578)
\curveto(256.34759771,158.67335727)(255.92614555,159.69090314)(255.176061,160.44103773)
\curveto(254.42597778,161.19117366)(253.40850159,161.61265468)(252.34772275,161.61265468)
\curveto(251.28694391,161.61265468)(250.26946772,161.19117366)(249.5193845,160.44103773)
\curveto(248.76929995,159.69090314)(248.34784779,158.67335727)(248.34784779,157.61250578)
\curveto(248.34784779,156.55165429)(248.76929995,155.53410841)(249.5193845,154.78397382)
\curveto(250.26946772,154.0338379)(251.28694391,153.61235688)(252.34772275,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,153.61235688)
\curveto(253.40850159,153.61235688)(254.42597778,154.0338379)(255.176061,154.78397382)
\curveto(255.92614555,155.53410841)(256.34759771,156.55165429)(256.34759771,157.61250578)
\curveto(256.34759771,158.67335727)(255.92614555,159.69090314)(255.176061,160.44103773)
\curveto(254.42597778,161.19117366)(253.40850159,161.61265468)(252.34772275,161.61265468)
\curveto(251.28694391,161.61265468)(250.26946772,161.19117366)(249.5193845,160.44103773)
\curveto(248.76929995,159.69090314)(248.34784779,158.67335727)(248.34784779,157.61250578)
\curveto(248.34784779,156.55165429)(248.76929995,155.53410841)(249.5193845,154.78397382)
\curveto(250.26946772,154.0338379)(251.28694391,153.61235688)(252.34772275,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,261.13635852)
\curveto(281.10217525,261.13635852)(282.11965144,261.55783954)(282.86973466,262.30797546)
\curveto(283.61981921,263.05811005)(284.04127137,264.07565593)(284.04127137,265.13650742)
\curveto(284.04127137,266.19735891)(283.61981921,267.21490478)(282.86973466,267.96503937)
\curveto(282.11965144,268.7151753)(281.10217525,269.13665632)(280.04139641,269.13665632)
\curveto(278.98061757,269.13665632)(277.96314138,268.7151753)(277.21305816,267.96503937)
\curveto(276.46297361,267.21490478)(276.04152145,266.19735891)(276.04152145,265.13650742)
\curveto(276.04152145,264.07565593)(276.46297361,263.05811005)(277.21305816,262.30797546)
\curveto(277.96314138,261.55783954)(278.98061757,261.13635852)(280.04139641,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,261.13635852)
\curveto(281.10217525,261.13635852)(282.11965144,261.55783954)(282.86973466,262.30797546)
\curveto(283.61981921,263.05811005)(284.04127137,264.07565593)(284.04127137,265.13650742)
\curveto(284.04127137,266.19735891)(283.61981921,267.21490478)(282.86973466,267.96503937)
\curveto(282.11965144,268.7151753)(281.10217525,269.13665632)(280.04139641,269.13665632)
\curveto(278.98061757,269.13665632)(277.96314138,268.7151753)(277.21305816,267.96503937)
\curveto(276.46297361,267.21490478)(276.04152145,266.19735891)(276.04152145,265.13650742)
\curveto(276.04152145,264.07565593)(276.46297361,263.05811005)(277.21305816,262.30797546)
\curveto(277.96314138,261.55783954)(278.98061757,261.13635852)(280.04139641,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,225.2950382)
\curveto(217.56961543,225.2950382)(218.58709162,225.71651922)(219.33717484,226.46665515)
\curveto(220.08725939,227.21678974)(220.50871155,228.23433561)(220.50871155,229.2951871)
\curveto(220.50871155,230.35603859)(220.08725939,231.37358447)(219.33717484,232.12371906)
\curveto(218.58709162,232.87385498)(217.56961543,233.295336)(216.50883659,233.295336)
\curveto(215.44805775,233.295336)(214.43058156,232.87385498)(213.68049834,232.12371906)
\curveto(212.93041379,231.37358447)(212.50896163,230.35603859)(212.50896163,229.2951871)
\curveto(212.50896163,228.23433561)(212.93041379,227.21678974)(213.68049834,226.46665515)
\curveto(214.43058156,225.71651922)(215.44805775,225.2950382)(216.50883659,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,225.2950382)
\curveto(217.56961543,225.2950382)(218.58709162,225.71651922)(219.33717484,226.46665515)
\curveto(220.08725939,227.21678974)(220.50871155,228.23433561)(220.50871155,229.2951871)
\curveto(220.50871155,230.35603859)(220.08725939,231.37358447)(219.33717484,232.12371906)
\curveto(218.58709162,232.87385498)(217.56961543,233.295336)(216.50883659,233.295336)
\curveto(215.44805775,233.295336)(214.43058156,232.87385498)(213.68049834,232.12371906)
\curveto(212.93041379,231.37358447)(212.50896163,230.35603859)(212.50896163,229.2951871)
\curveto(212.50896163,228.23433561)(212.93041379,227.21678974)(213.68049834,226.46665515)
\curveto(214.43058156,225.71651922)(215.44805775,225.2950382)(216.50883659,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,290.46108901)
\curveto(129.60145881,290.46108901)(130.618935,290.88257003)(131.36901822,291.63270596)
\curveto(132.11910278,292.38284055)(132.54055493,293.40038642)(132.54055493,294.46123791)
\curveto(132.54055493,295.5220894)(132.11910278,296.53963528)(131.36901822,297.28976987)
\curveto(130.618935,298.03990579)(129.60145881,298.46138681)(128.54067997,298.46138681)
\curveto(127.47990113,298.46138681)(126.46242494,298.03990579)(125.71234172,297.28976987)
\curveto(124.96225717,296.53963528)(124.54080501,295.5220894)(124.54080501,294.46123791)
\curveto(124.54080501,293.40038642)(124.96225717,292.38284055)(125.71234172,291.63270596)
\curveto(126.46242494,290.88257003)(127.47990113,290.46108901)(128.54067997,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,290.46108901)
\curveto(129.60145881,290.46108901)(130.618935,290.88257003)(131.36901822,291.63270596)
\curveto(132.11910278,292.38284055)(132.54055493,293.40038642)(132.54055493,294.46123791)
\curveto(132.54055493,295.5220894)(132.11910278,296.53963528)(131.36901822,297.28976987)
\curveto(130.618935,298.03990579)(129.60145881,298.46138681)(128.54067997,298.46138681)
\curveto(127.47990113,298.46138681)(126.46242494,298.03990579)(125.71234172,297.28976987)
\curveto(124.96225717,296.53963528)(124.54080501,295.5220894)(124.54080501,294.46123791)
\curveto(124.54080501,293.40038642)(124.96225717,292.38284055)(125.71234172,291.63270596)
\curveto(126.46242494,290.88257003)(127.47990113,290.46108901)(128.54067997,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,52.60495523)
\curveto(259.92465531,52.60495523)(260.9421315,53.02643626)(261.69221472,53.77657218)
\curveto(262.44229927,54.52670677)(262.86375143,55.54425264)(262.86375143,56.60510413)
\curveto(262.86375143,57.66595562)(262.44229927,58.6835015)(261.69221472,59.43363609)
\curveto(260.9421315,60.18377201)(259.92465531,60.60525303)(258.86387647,60.60525303)
\curveto(257.80309763,60.60525303)(256.78562144,60.18377201)(256.03553822,59.43363609)
\curveto(255.28545367,58.6835015)(254.86400151,57.66595562)(254.86400151,56.60510413)
\curveto(254.86400151,55.54425264)(255.28545367,54.52670677)(256.03553822,53.77657218)
\curveto(256.78562144,53.02643626)(257.80309763,52.60495523)(258.86387647,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,52.60495523)
\curveto(259.92465531,52.60495523)(260.9421315,53.02643626)(261.69221472,53.77657218)
\curveto(262.44229927,54.52670677)(262.86375143,55.54425264)(262.86375143,56.60510413)
\curveto(262.86375143,57.66595562)(262.44229927,58.6835015)(261.69221472,59.43363609)
\curveto(260.9421315,60.18377201)(259.92465531,60.60525303)(258.86387647,60.60525303)
\curveto(257.80309763,60.60525303)(256.78562144,60.18377201)(256.03553822,59.43363609)
\curveto(255.28545367,58.6835015)(254.86400151,57.66595562)(254.86400151,56.60510413)
\curveto(254.86400151,55.54425264)(255.28545367,54.52670677)(256.03553822,53.77657218)
\curveto(256.78562144,53.02643626)(257.80309763,52.60495523)(258.86387647,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,262.76550852)
\curveto(302.27969519,262.76550852)(303.29717138,263.18698954)(304.0472546,263.93712546)
\curveto(304.79733915,264.68726005)(305.21879131,265.70480593)(305.21879131,266.76565742)
\curveto(305.21879131,267.82650891)(304.79733915,268.84405478)(304.0472546,269.59418937)
\curveto(303.29717138,270.34432529)(302.27969519,270.76580632)(301.21891635,270.76580632)
\curveto(300.15813751,270.76580632)(299.14066132,270.34432529)(298.3905781,269.59418937)
\curveto(297.64049355,268.84405478)(297.21904139,267.82650891)(297.21904139,266.76565742)
\curveto(297.21904139,265.70480593)(297.64049355,264.68726005)(298.3905781,263.93712546)
\curveto(299.14066132,263.18698954)(300.15813751,262.76550852)(301.21891635,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,96.59206623)
\curveto(121.45626666,96.59206623)(122.47374285,97.01354726)(123.22382607,97.76368318)
\curveto(123.97391062,98.51381777)(124.39536278,99.53136365)(124.39536278,100.59221513)
\curveto(124.39536278,101.65306662)(123.97391062,102.6706125)(123.22382607,103.42074709)
\curveto(122.47374285,104.17088301)(121.45626666,104.59236404)(120.39548782,104.59236404)
\curveto(119.33470898,104.59236404)(118.31723279,104.17088301)(117.56714957,103.42074709)
\curveto(116.81706502,102.6706125)(116.39561286,101.65306662)(116.39561286,100.59221513)
\curveto(116.39561286,99.53136365)(116.81706502,98.51381777)(117.56714957,97.76368318)
\curveto(118.31723279,97.01354726)(119.33470898,96.59206623)(120.39548782,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,96.59206623)
\curveto(121.45626666,96.59206623)(122.47374285,97.01354726)(123.22382607,97.76368318)
\curveto(123.97391062,98.51381777)(124.39536278,99.53136365)(124.39536278,100.59221513)
\curveto(124.39536278,101.65306662)(123.97391062,102.6706125)(123.22382607,103.42074709)
\curveto(122.47374285,104.17088301)(121.45626666,104.59236404)(120.39548782,104.59236404)
\curveto(119.33470898,104.59236404)(118.31723279,104.17088301)(117.56714957,103.42074709)
\curveto(116.81706502,102.6706125)(116.39561286,101.65306662)(116.39561286,100.59221513)
\curveto(116.39561286,99.53136365)(116.81706502,98.51381777)(117.56714957,97.76368318)
\curveto(118.31723279,97.01354726)(119.33470898,96.59206623)(120.39548782,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,272.54042885)
\curveto(103.53682358,272.54042885)(104.55429977,272.96190988)(105.30438299,273.7120458)
\curveto(106.05446754,274.46218039)(106.4759197,275.47972627)(106.4759197,276.54057775)
\curveto(106.4759197,277.60142924)(106.05446754,278.61897512)(105.30438299,279.36910971)
\curveto(104.55429977,280.11924563)(103.53682358,280.54072665)(102.47604474,280.54072665)
\curveto(101.4152659,280.54072665)(100.39778971,280.11924563)(99.64770649,279.36910971)
\curveto(98.89762194,278.61897512)(98.47616978,277.60142924)(98.47616978,276.54057775)
\curveto(98.47616978,275.47972627)(98.89762194,274.46218039)(99.64770649,273.7120458)
\curveto(100.39778971,272.96190988)(101.4152659,272.54042885)(102.47604474,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,272.54042885)
\curveto(103.53682358,272.54042885)(104.55429977,272.96190988)(105.30438299,273.7120458)
\curveto(106.05446754,274.46218039)(106.4759197,275.47972627)(106.4759197,276.54057775)
\curveto(106.4759197,277.60142924)(106.05446754,278.61897512)(105.30438299,279.36910971)
\curveto(104.55429977,280.11924563)(103.53682358,280.54072665)(102.47604474,280.54072665)
\curveto(101.4152659,280.54072665)(100.39778971,280.11924563)(99.64770649,279.36910971)
\curveto(98.89762194,278.61897512)(98.47616978,277.60142924)(98.47616978,276.54057775)
\curveto(98.47616978,275.47972627)(98.89762194,274.46218039)(99.64770649,273.7120458)
\curveto(100.39778971,272.96190988)(101.4152659,272.54042885)(102.47604474,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,88.44629589)
\curveto(318.57012018,88.44629589)(319.58759637,88.86777692)(320.33767959,89.61791284)
\curveto(321.08776414,90.36804743)(321.5092163,91.38559331)(321.5092163,92.4464448)
\curveto(321.5092163,93.50729628)(321.08776414,94.52484216)(320.33767959,95.27497675)
\curveto(319.58759637,96.02511267)(318.57012018,96.4465937)(317.50934134,96.4465937)
\curveto(316.4485625,96.4465937)(315.43108631,96.02511267)(314.68100309,95.27497675)
\curveto(313.93091854,94.52484216)(313.50946638,93.50729628)(313.50946638,92.4464448)
\curveto(313.50946638,91.38559331)(313.93091854,90.36804743)(314.68100309,89.61791284)
\curveto(315.43108631,88.86777692)(316.4485625,88.44629589)(317.50934134,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,88.44629589)
\curveto(318.57012018,88.44629589)(319.58759637,88.86777692)(320.33767959,89.61791284)
\curveto(321.08776414,90.36804743)(321.5092163,91.38559331)(321.5092163,92.4464448)
\curveto(321.5092163,93.50729628)(321.08776414,94.52484216)(320.33767959,95.27497675)
\curveto(319.58759637,96.02511267)(318.57012018,96.4465937)(317.50934134,96.4465937)
\curveto(316.4485625,96.4465937)(315.43108631,96.02511267)(314.68100309,95.27497675)
\curveto(313.93091854,94.52484216)(313.50946638,93.50729628)(313.50946638,92.4464448)
\curveto(313.50946638,91.38559331)(313.93091854,90.36804743)(314.68100309,89.61791284)
\curveto(315.43108631,88.86777692)(316.4485625,88.44629589)(317.50934134,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,81.9296959)
\curveto(176.84361398,81.9296959)(177.86109018,82.35117692)(178.61117339,83.10131285)
\curveto(179.36125795,83.85144744)(179.7827101,84.86899331)(179.7827101,85.9298448)
\curveto(179.7827101,86.99069629)(179.36125795,88.00824217)(178.61117339,88.75837676)
\curveto(177.86109018,89.50851268)(176.84361398,89.9299937)(175.78283514,89.9299937)
\curveto(174.7220563,89.9299937)(173.70458011,89.50851268)(172.95449689,88.75837676)
\curveto(172.20441234,88.00824217)(171.78296018,86.99069629)(171.78296018,85.9298448)
\curveto(171.78296018,84.86899331)(172.20441234,83.85144744)(172.95449689,83.10131285)
\curveto(173.70458011,82.35117692)(174.7220563,81.9296959)(175.78283514,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,81.9296959)
\curveto(176.84361398,81.9296959)(177.86109018,82.35117692)(178.61117339,83.10131285)
\curveto(179.36125795,83.85144744)(179.7827101,84.86899331)(179.7827101,85.9298448)
\curveto(179.7827101,86.99069629)(179.36125795,88.00824217)(178.61117339,88.75837676)
\curveto(177.86109018,89.50851268)(176.84361398,89.9299937)(175.78283514,89.9299937)
\curveto(174.7220563,89.9299937)(173.70458011,89.50851268)(172.95449689,88.75837676)
\curveto(172.20441234,88.00824217)(171.78296018,86.99069629)(171.78296018,85.9298448)
\curveto(171.78296018,84.86899331)(172.20441234,83.85144744)(172.95449689,83.10131285)
\curveto(173.70458011,82.35117692)(174.7220563,81.9296959)(175.78283514,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,295.34854918)
\curveto(289.24738775,295.34854918)(290.26486394,295.7700302)(291.01494716,296.52016613)
\curveto(291.76503171,297.27030072)(292.18648387,298.28784659)(292.18648387,299.34869808)
\curveto(292.18648387,300.40954957)(291.76503171,301.42709545)(291.01494716,302.17723004)
\curveto(290.26486394,302.92736596)(289.24738775,303.34884698)(288.18660891,303.34884698)
\curveto(287.12583007,303.34884698)(286.10835387,302.92736596)(285.35827066,302.17723004)
\curveto(284.6081861,301.42709545)(284.18673395,300.40954957)(284.18673395,299.34869808)
\curveto(284.18673395,298.28784659)(284.6081861,297.27030072)(285.35827066,296.52016613)
\curveto(286.10835387,295.7700302)(287.12583007,295.34854918)(288.18660891,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,295.34854918)
\curveto(289.24738775,295.34854918)(290.26486394,295.7700302)(291.01494716,296.52016613)
\curveto(291.76503171,297.27030072)(292.18648387,298.28784659)(292.18648387,299.34869808)
\curveto(292.18648387,300.40954957)(291.76503171,301.42709545)(291.01494716,302.17723004)
\curveto(290.26486394,302.92736596)(289.24738775,303.34884698)(288.18660891,303.34884698)
\curveto(287.12583007,303.34884698)(286.10835387,302.92736596)(285.35827066,302.17723004)
\curveto(284.6081861,301.42709545)(284.18673395,300.40954957)(284.18673395,299.34869808)
\curveto(284.18673395,298.28784659)(284.6081861,297.27030072)(285.35827066,296.52016613)
\curveto(286.10835387,295.7700302)(287.12583007,295.34854918)(288.18660891,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,80.30052556)
\curveto(287.61832897,80.30052556)(288.63580516,80.72200658)(289.38588838,81.4721425)
\curveto(290.13597293,82.22227709)(290.55742509,83.23982297)(290.55742509,84.30067446)
\curveto(290.55742509,85.36152595)(290.13597293,86.37907182)(289.38588838,87.12920641)
\curveto(288.63580516,87.87934233)(287.61832897,88.30082336)(286.55755013,88.30082336)
\curveto(285.49677129,88.30082336)(284.4792951,87.87934233)(283.72921188,87.12920641)
\curveto(282.97912733,86.37907182)(282.55767517,85.36152595)(282.55767517,84.30067446)
\curveto(282.55767517,83.23982297)(282.97912733,82.22227709)(283.72921188,81.4721425)
\curveto(284.4792951,80.72200658)(285.49677129,80.30052556)(286.55755013,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,80.30052556)
\curveto(287.61832897,80.30052556)(288.63580516,80.72200658)(289.38588838,81.4721425)
\curveto(290.13597293,82.22227709)(290.55742509,83.23982297)(290.55742509,84.30067446)
\curveto(290.55742509,85.36152595)(290.13597293,86.37907182)(289.38588838,87.12920641)
\curveto(288.63580516,87.87934233)(287.61832897,88.30082336)(286.55755013,88.30082336)
\curveto(285.49677129,88.30082336)(284.4792951,87.87934233)(283.72921188,87.12920641)
\curveto(282.97912733,86.37907182)(282.55767517,85.36152595)(282.55767517,84.30067446)
\curveto(282.55767517,83.23982297)(282.97912733,82.22227709)(283.72921188,81.4721425)
\curveto(284.4792951,80.72200658)(285.49677129,80.30052556)(286.55755013,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,65.63819591)
\curveto(150.77897875,65.63819591)(151.79645494,66.05967694)(152.54653816,66.80981286)
\curveto(153.29662271,67.55994745)(153.71807487,68.57749333)(153.71807487,69.63834481)
\curveto(153.71807487,70.6991963)(153.29662271,71.71674218)(152.54653816,72.46687677)
\curveto(151.79645494,73.21701269)(150.77897875,73.63849372)(149.71819991,73.63849372)
\curveto(148.65742107,73.63849372)(147.63994488,73.21701269)(146.88986166,72.46687677)
\curveto(146.13977711,71.71674218)(145.71832495,70.6991963)(145.71832495,69.63834481)
\curveto(145.71832495,68.57749333)(146.13977711,67.55994745)(146.88986166,66.80981286)
\curveto(147.63994488,66.05967694)(148.65742107,65.63819591)(149.71819991,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,65.63819591)
\curveto(150.77897875,65.63819591)(151.79645494,66.05967694)(152.54653816,66.80981286)
\curveto(153.29662271,67.55994745)(153.71807487,68.57749333)(153.71807487,69.63834481)
\curveto(153.71807487,70.6991963)(153.29662271,71.71674218)(152.54653816,72.46687677)
\curveto(151.79645494,73.21701269)(150.77897875,73.63849372)(149.71819991,73.63849372)
\curveto(148.65742107,73.63849372)(147.63994488,73.21701269)(146.88986166,72.46687677)
\curveto(146.13977711,71.71674218)(145.71832495,70.6991963)(145.71832495,69.63834481)
\curveto(145.71832495,68.57749333)(146.13977711,67.55994745)(146.88986166,66.80981286)
\curveto(147.63994488,66.05967694)(148.65742107,65.63819591)(149.71819991,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,332.81902967)
\curveto(357.66704251,332.81902967)(358.6845187,333.24051069)(359.43460192,333.99064661)
\curveto(360.18468647,334.7407812)(360.60613863,335.75832708)(360.60613863,336.81917857)
\curveto(360.60613863,337.88003006)(360.18468647,338.89757593)(359.43460192,339.64771052)
\curveto(358.6845187,340.39784645)(357.66704251,340.81932747)(356.60626367,340.81932747)
\curveto(355.54548483,340.81932747)(354.52800864,340.39784645)(353.77792542,339.64771052)
\curveto(353.02784087,338.89757593)(352.60638871,337.88003006)(352.60638871,336.81917857)
\curveto(352.60638871,335.75832708)(353.02784087,334.7407812)(353.77792542,333.99064661)
\curveto(354.52800864,333.24051069)(355.54548483,332.81902967)(356.60626367,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,332.81902967)
\curveto(357.66704251,332.81902967)(358.6845187,333.24051069)(359.43460192,333.99064661)
\curveto(360.18468647,334.7407812)(360.60613863,335.75832708)(360.60613863,336.81917857)
\curveto(360.60613863,337.88003006)(360.18468647,338.89757593)(359.43460192,339.64771052)
\curveto(358.6845187,340.39784645)(357.66704251,340.81932747)(356.60626367,340.81932747)
\curveto(355.54548483,340.81932747)(354.52800864,340.39784645)(353.77792542,339.64771052)
\curveto(353.02784087,338.89757593)(352.60638871,337.88003006)(352.60638871,336.81917857)
\curveto(352.60638871,335.75832708)(353.02784087,334.7407812)(353.77792542,333.99064661)
\curveto(354.52800864,333.24051069)(355.54548483,332.81902967)(356.60626367,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,142.20830689)
\curveto(144.26282503,142.20830689)(145.28030122,142.62978791)(146.03038444,143.37992383)
\curveto(146.78046899,144.13005842)(147.20192115,145.1476043)(147.20192115,146.20845579)
\curveto(147.20192115,147.26930728)(146.78046899,148.28685315)(146.03038444,149.03698774)
\curveto(145.28030122,149.78712367)(144.26282503,150.20860469)(143.20204619,150.20860469)
\curveto(142.14126735,150.20860469)(141.12379116,149.78712367)(140.37370794,149.03698774)
\curveto(139.62362339,148.28685315)(139.20217123,147.26930728)(139.20217123,146.20845579)
\curveto(139.20217123,145.1476043)(139.62362339,144.13005842)(140.37370794,143.37992383)
\curveto(141.12379116,142.62978791)(142.14126735,142.20830689)(143.20204619,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,142.20830689)
\curveto(144.26282503,142.20830689)(145.28030122,142.62978791)(146.03038444,143.37992383)
\curveto(146.78046899,144.13005842)(147.20192115,145.1476043)(147.20192115,146.20845579)
\curveto(147.20192115,147.26930728)(146.78046899,148.28685315)(146.03038444,149.03698774)
\curveto(145.28030122,149.78712367)(144.26282503,150.20860469)(143.20204619,150.20860469)
\curveto(142.14126735,150.20860469)(141.12379116,149.78712367)(140.37370794,149.03698774)
\curveto(139.62362339,148.28685315)(139.20217123,147.26930728)(139.20217123,146.20845579)
\curveto(139.20217123,145.1476043)(139.62362339,144.13005842)(140.37370794,143.37992383)
\curveto(141.12379116,142.62978791)(142.14126735,142.20830689)(143.20204619,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,213.89096786)
\curveto(85.6173805,213.89096786)(86.6348567,214.31244889)(87.38493991,215.06258481)
\curveto(88.13502447,215.8127194)(88.55647662,216.83026528)(88.55647662,217.89111677)
\curveto(88.55647662,218.95196825)(88.13502447,219.96951413)(87.38493991,220.71964872)
\curveto(86.6348567,221.46978464)(85.6173805,221.89126567)(84.55660166,221.89126567)
\curveto(83.49582282,221.89126567)(82.47834663,221.46978464)(81.72826341,220.71964872)
\curveto(80.97817886,219.96951413)(80.5567267,218.95196825)(80.5567267,217.89111677)
\curveto(80.5567267,216.83026528)(80.97817886,215.8127194)(81.72826341,215.06258481)
\curveto(82.47834663,214.31244889)(83.49582282,213.89096786)(84.55660166,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,213.89096786)
\curveto(85.6173805,213.89096786)(86.6348567,214.31244889)(87.38493991,215.06258481)
\curveto(88.13502447,215.8127194)(88.55647662,216.83026528)(88.55647662,217.89111677)
\curveto(88.55647662,218.95196825)(88.13502447,219.96951413)(87.38493991,220.71964872)
\curveto(86.6348567,221.46978464)(85.6173805,221.89126567)(84.55660166,221.89126567)
\curveto(83.49582282,221.89126567)(82.47834663,221.46978464)(81.72826341,220.71964872)
\curveto(80.97817886,219.96951413)(80.5567267,218.95196825)(80.5567267,217.89111677)
\curveto(80.5567267,216.83026528)(80.97817886,215.8127194)(81.72826341,215.06258481)
\curveto(82.47834663,214.31244889)(83.49582282,213.89096786)(84.55660166,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,290.46108901)
\curveto(212.68250014,290.46108901)(213.69997633,290.88257003)(214.45005955,291.63270596)
\curveto(215.2001441,292.38284055)(215.62159626,293.40038642)(215.62159626,294.46123791)
\curveto(215.62159626,295.5220894)(215.2001441,296.53963528)(214.45005955,297.28976987)
\curveto(213.69997633,298.03990579)(212.68250014,298.46138681)(211.6217213,298.46138681)
\curveto(210.56094246,298.46138681)(209.54346627,298.03990579)(208.79338305,297.28976987)
\curveto(208.0432985,296.53963528)(207.62184634,295.5220894)(207.62184634,294.46123791)
\curveto(207.62184634,293.40038642)(208.0432985,292.38284055)(208.79338305,291.63270596)
\curveto(209.54346627,290.88257003)(210.56094246,290.46108901)(211.6217213,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,290.46108901)
\curveto(212.68250014,290.46108901)(213.69997633,290.88257003)(214.45005955,291.63270596)
\curveto(215.2001441,292.38284055)(215.62159626,293.40038642)(215.62159626,294.46123791)
\curveto(215.62159626,295.5220894)(215.2001441,296.53963528)(214.45005955,297.28976987)
\curveto(213.69997633,298.03990579)(212.68250014,298.46138681)(211.6217213,298.46138681)
\curveto(210.56094246,298.46138681)(209.54346627,298.03990579)(208.79338305,297.28976987)
\curveto(208.0432985,296.53963528)(207.62184634,295.5220894)(207.62184634,294.46123791)
\curveto(207.62184634,293.40038642)(208.0432985,292.38284055)(208.79338305,291.63270596)
\curveto(209.54346627,290.88257003)(210.56094246,290.46108901)(211.6217213,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,171.53302721)
\curveto(253.40850159,171.53302721)(254.42597778,171.95450823)(255.176061,172.70464415)
\curveto(255.92614555,173.45477874)(256.34759771,174.47232462)(256.34759771,175.53317611)
\curveto(256.34759771,176.5940276)(255.92614555,177.61157348)(255.176061,178.36170806)
\curveto(254.42597778,179.11184399)(253.40850159,179.53332501)(252.34772275,179.53332501)
\curveto(251.28694391,179.53332501)(250.26946772,179.11184399)(249.5193845,178.36170806)
\curveto(248.76929995,177.61157348)(248.34784779,176.5940276)(248.34784779,175.53317611)
\curveto(248.34784779,174.47232462)(248.76929995,173.45477874)(249.5193845,172.70464415)
\curveto(250.26946772,171.95450823)(251.28694391,171.53302721)(252.34772275,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,171.53302721)
\curveto(253.40850159,171.53302721)(254.42597778,171.95450823)(255.176061,172.70464415)
\curveto(255.92614555,173.45477874)(256.34759771,174.47232462)(256.34759771,175.53317611)
\curveto(256.34759771,176.5940276)(255.92614555,177.61157348)(255.176061,178.36170806)
\curveto(254.42597778,179.11184399)(253.40850159,179.53332501)(252.34772275,179.53332501)
\curveto(251.28694391,179.53332501)(250.26946772,179.11184399)(249.5193845,178.36170806)
\curveto(248.76929995,177.61157348)(248.34784779,176.5940276)(248.34784779,175.53317611)
\curveto(248.34784779,174.47232462)(248.76929995,173.45477874)(249.5193845,172.70464415)
\curveto(250.26946772,171.95450823)(251.28694391,171.53302721)(252.34772275,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,148.72490688)
\curveto(173.58553712,148.72490688)(174.60301331,149.1463879)(175.35309653,149.89652383)
\curveto(176.10318108,150.64665842)(176.52463324,151.66420429)(176.52463324,152.72505578)
\curveto(176.52463324,153.78590727)(176.10318108,154.80345315)(175.35309653,155.55358774)
\curveto(174.60301331,156.30372366)(173.58553712,156.72520468)(172.52475828,156.72520468)
\curveto(171.46397944,156.72520468)(170.44650325,156.30372366)(169.69642003,155.55358774)
\curveto(168.94633548,154.80345315)(168.52488332,153.78590727)(168.52488332,152.72505578)
\curveto(168.52488332,151.66420429)(168.94633548,150.64665842)(169.69642003,149.89652383)
\curveto(170.44650325,149.1463879)(171.46397944,148.72490688)(172.52475828,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,148.72490688)
\curveto(173.58553712,148.72490688)(174.60301331,149.1463879)(175.35309653,149.89652383)
\curveto(176.10318108,150.64665842)(176.52463324,151.66420429)(176.52463324,152.72505578)
\curveto(176.52463324,153.78590727)(176.10318108,154.80345315)(175.35309653,155.55358774)
\curveto(174.60301331,156.30372366)(173.58553712,156.72520468)(172.52475828,156.72520468)
\curveto(171.46397944,156.72520468)(170.44650325,156.30372366)(169.69642003,155.55358774)
\curveto(168.94633548,154.80345315)(168.52488332,153.78590727)(168.52488332,152.72505578)
\curveto(168.52488332,151.66420429)(168.94633548,150.64665842)(169.69642003,149.89652383)
\curveto(170.44650325,149.1463879)(171.46397944,148.72490688)(172.52475828,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,194.34114754)
\curveto(378.84456245,194.34114754)(379.86203864,194.76262856)(380.61212186,195.51276448)
\curveto(381.36220641,196.26289907)(381.78365857,197.28044495)(381.78365857,198.34129644)
\curveto(381.78365857,199.40214793)(381.36220641,200.4196938)(380.61212186,201.16982839)
\curveto(379.86203864,201.91996431)(378.84456245,202.34144534)(377.78378361,202.34144534)
\curveto(376.72300477,202.34144534)(375.70552858,201.91996431)(374.95544536,201.16982839)
\curveto(374.20536081,200.4196938)(373.78390865,199.40214793)(373.78390865,198.34129644)
\curveto(373.78390865,197.28044495)(374.20536081,196.26289907)(374.95544536,195.51276448)
\curveto(375.70552858,194.76262856)(376.72300477,194.34114754)(377.78378361,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,194.34114754)
\curveto(378.84456245,194.34114754)(379.86203864,194.76262856)(380.61212186,195.51276448)
\curveto(381.36220641,196.26289907)(381.78365857,197.28044495)(381.78365857,198.34129644)
\curveto(381.78365857,199.40214793)(381.36220641,200.4196938)(380.61212186,201.16982839)
\curveto(379.86203864,201.91996431)(378.84456245,202.34144534)(377.78378361,202.34144534)
\curveto(376.72300477,202.34144534)(375.70552858,201.91996431)(374.95544536,201.16982839)
\curveto(374.20536081,200.4196938)(373.78390865,199.40214793)(373.78390865,198.34129644)
\curveto(373.78390865,197.28044495)(374.20536081,196.26289907)(374.95544536,195.51276448)
\curveto(375.70552858,194.76262856)(376.72300477,194.34114754)(377.78378361,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,101.47949588)
\curveto(204.53730799,101.47949588)(205.55478418,101.90097691)(206.3048674,102.65111283)
\curveto(207.05495195,103.40124742)(207.47640411,104.4187933)(207.47640411,105.47964478)
\curveto(207.47640411,106.54049627)(207.05495195,107.55804215)(206.3048674,108.30817674)
\curveto(205.55478418,109.05831266)(204.53730799,109.47979369)(203.47652915,109.47979369)
\curveto(202.41575031,109.47979369)(201.39827412,109.05831266)(200.6481909,108.30817674)
\curveto(199.89810635,107.55804215)(199.47665419,106.54049627)(199.47665419,105.47964478)
\curveto(199.47665419,104.4187933)(199.89810635,103.40124742)(200.6481909,102.65111283)
\curveto(201.39827412,101.90097691)(202.41575031,101.47949588)(203.47652915,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,101.47949588)
\curveto(204.53730799,101.47949588)(205.55478418,101.90097691)(206.3048674,102.65111283)
\curveto(207.05495195,103.40124742)(207.47640411,104.4187933)(207.47640411,105.47964478)
\curveto(207.47640411,106.54049627)(207.05495195,107.55804215)(206.3048674,108.30817674)
\curveto(205.55478418,109.05831266)(204.53730799,109.47979369)(203.47652915,109.47979369)
\curveto(202.41575031,109.47979369)(201.39827412,109.05831266)(200.6481909,108.30817674)
\curveto(199.89810635,107.55804215)(199.47665419,106.54049627)(199.47665419,105.47964478)
\curveto(199.47665419,104.4187933)(199.89810635,103.40124742)(200.6481909,102.65111283)
\curveto(201.39827412,101.90097691)(202.41575031,101.47949588)(203.47652915,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,125.91678656)
\curveto(219.19865386,125.91678656)(220.21613005,126.33826758)(220.96621327,127.0884035)
\curveto(221.71629782,127.83853809)(222.13774998,128.85608397)(222.13774998,129.91693546)
\curveto(222.13774998,130.97778694)(221.71629782,131.99533282)(220.96621327,132.74546741)
\curveto(220.21613005,133.49560333)(219.19865386,133.91708436)(218.13787502,133.91708436)
\curveto(217.07709618,133.91708436)(216.05961999,133.49560333)(215.30953677,132.74546741)
\curveto(214.55945222,131.99533282)(214.13800006,130.97778694)(214.13800006,129.91693546)
\curveto(214.13800006,128.85608397)(214.55945222,127.83853809)(215.30953677,127.0884035)
\curveto(216.05961999,126.33826758)(217.07709618,125.91678656)(218.13787502,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,125.91678656)
\curveto(219.19865386,125.91678656)(220.21613005,126.33826758)(220.96621327,127.0884035)
\curveto(221.71629782,127.83853809)(222.13774998,128.85608397)(222.13774998,129.91693546)
\curveto(222.13774998,130.97778694)(221.71629782,131.99533282)(220.96621327,132.74546741)
\curveto(220.21613005,133.49560333)(219.19865386,133.91708436)(218.13787502,133.91708436)
\curveto(217.07709618,133.91708436)(216.05961999,133.49560333)(215.30953677,132.74546741)
\curveto(214.55945222,131.99533282)(214.13800006,130.97778694)(214.13800006,129.91693546)
\curveto(214.13800006,128.85608397)(214.55945222,127.83853809)(215.30953677,127.0884035)
\curveto(216.05961999,126.33826758)(217.07709618,125.91678656)(218.13787502,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,375.17697032)
\curveto(188.24690334,375.17697032)(189.26437953,375.59845135)(190.01446275,376.34858727)
\curveto(190.7645473,377.09872186)(191.18599946,378.11626774)(191.18599946,379.17711922)
\curveto(191.18599946,380.23797071)(190.7645473,381.25551659)(190.01446275,382.00565118)
\curveto(189.26437953,382.7557871)(188.24690334,383.17726813)(187.1861245,383.17726813)
\curveto(186.12534566,383.17726813)(185.10786947,382.7557871)(184.35778625,382.00565118)
\curveto(183.6077017,381.25551659)(183.18624954,380.23797071)(183.18624954,379.17711922)
\curveto(183.18624954,378.11626774)(183.6077017,377.09872186)(184.35778625,376.34858727)
\curveto(185.10786947,375.59845135)(186.12534566,375.17697032)(187.1861245,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,375.17697032)
\curveto(188.24690334,375.17697032)(189.26437953,375.59845135)(190.01446275,376.34858727)
\curveto(190.7645473,377.09872186)(191.18599946,378.11626774)(191.18599946,379.17711922)
\curveto(191.18599946,380.23797071)(190.7645473,381.25551659)(190.01446275,382.00565118)
\curveto(189.26437953,382.7557871)(188.24690334,383.17726813)(187.1861245,383.17726813)
\curveto(186.12534566,383.17726813)(185.10786947,382.7557871)(184.35778625,382.00565118)
\curveto(183.6077017,381.25551659)(183.18624954,380.23797071)(183.18624954,379.17711922)
\curveto(183.18624954,378.11626774)(183.6077017,377.09872186)(184.35778625,376.34858727)
\curveto(185.10786947,375.59845135)(186.12534566,375.17697032)(187.1861245,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,80.30052556)
\curveto(313.68298455,80.30052556)(314.70046074,80.72200658)(315.45054396,81.4721425)
\curveto(316.20062851,82.22227709)(316.62208067,83.23982297)(316.62208067,84.30067446)
\curveto(316.62208067,85.36152595)(316.20062851,86.37907182)(315.45054396,87.12920641)
\curveto(314.70046074,87.87934233)(313.68298455,88.30082336)(312.62220571,88.30082336)
\curveto(311.56142687,88.30082336)(310.54395067,87.87934233)(309.79386746,87.12920641)
\curveto(309.0437829,86.37907182)(308.62233075,85.36152595)(308.62233075,84.30067446)
\curveto(308.62233075,83.23982297)(309.0437829,82.22227709)(309.79386746,81.4721425)
\curveto(310.54395067,80.72200658)(311.56142687,80.30052556)(312.62220571,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,80.30052556)
\curveto(313.68298455,80.30052556)(314.70046074,80.72200658)(315.45054396,81.4721425)
\curveto(316.20062851,82.22227709)(316.62208067,83.23982297)(316.62208067,84.30067446)
\curveto(316.62208067,85.36152595)(316.20062851,86.37907182)(315.45054396,87.12920641)
\curveto(314.70046074,87.87934233)(313.68298455,88.30082336)(312.62220571,88.30082336)
\curveto(311.56142687,88.30082336)(310.54395067,87.87934233)(309.79386746,87.12920641)
\curveto(309.0437829,86.37907182)(308.62233075,85.36152595)(308.62233075,84.30067446)
\curveto(308.62233075,83.23982297)(309.0437829,82.22227709)(309.79386746,81.4721425)
\curveto(310.54395067,80.72200658)(311.56142687,80.30052556)(312.62220571,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,274.16957885)
\curveto(238.74713537,274.16957885)(239.76461156,274.59105987)(240.51469478,275.3411958)
\curveto(241.26477933,276.09133039)(241.68623149,277.10887626)(241.68623149,278.16972775)
\curveto(241.68623149,279.23057924)(241.26477933,280.24812512)(240.51469478,280.99825971)
\curveto(239.76461156,281.74839563)(238.74713537,282.16987665)(237.68635653,282.16987665)
\curveto(236.62557769,282.16987665)(235.6081015,281.74839563)(234.85801828,280.99825971)
\curveto(234.10793373,280.24812512)(233.68648157,279.23057924)(233.68648157,278.16972775)
\curveto(233.68648157,277.10887626)(234.10793373,276.09133039)(234.85801828,275.3411958)
\curveto(235.6081015,274.59105987)(236.62557769,274.16957885)(237.68635653,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,274.16957885)
\curveto(238.74713537,274.16957885)(239.76461156,274.59105987)(240.51469478,275.3411958)
\curveto(241.26477933,276.09133039)(241.68623149,277.10887626)(241.68623149,278.16972775)
\curveto(241.68623149,279.23057924)(241.26477933,280.24812512)(240.51469478,280.99825971)
\curveto(239.76461156,281.74839563)(238.74713537,282.16987665)(237.68635653,282.16987665)
\curveto(236.62557769,282.16987665)(235.6081015,281.74839563)(234.85801828,280.99825971)
\curveto(234.10793373,280.24812512)(233.68648157,279.23057924)(233.68648157,278.16972775)
\curveto(233.68648157,277.10887626)(234.10793373,276.09133039)(234.85801828,275.3411958)
\curveto(235.6081015,274.59105987)(236.62557769,274.16957885)(237.68635653,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,231.8116382)
\curveto(310.42490769,231.8116382)(311.44238388,232.23311922)(312.1924671,232.98325514)
\curveto(312.94255165,233.73338973)(313.36400381,234.75093561)(313.36400381,235.8117871)
\curveto(313.36400381,236.87263859)(312.94255165,237.89018446)(312.1924671,238.64031905)
\curveto(311.44238388,239.39045497)(310.42490769,239.811936)(309.36412885,239.811936)
\curveto(308.30335001,239.811936)(307.28587381,239.39045497)(306.5357906,238.64031905)
\curveto(305.78570604,237.89018446)(305.36425389,236.87263859)(305.36425389,235.8117871)
\curveto(305.36425389,234.75093561)(305.78570604,233.73338973)(306.5357906,232.98325514)
\curveto(307.28587381,232.23311922)(308.30335001,231.8116382)(309.36412885,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,231.8116382)
\curveto(310.42490769,231.8116382)(311.44238388,232.23311922)(312.1924671,232.98325514)
\curveto(312.94255165,233.73338973)(313.36400381,234.75093561)(313.36400381,235.8117871)
\curveto(313.36400381,236.87263859)(312.94255165,237.89018446)(312.1924671,238.64031905)
\curveto(311.44238388,239.39045497)(310.42490769,239.811936)(309.36412885,239.811936)
\curveto(308.30335001,239.811936)(307.28587381,239.39045497)(306.5357906,238.64031905)
\curveto(305.78570604,237.89018446)(305.36425389,236.87263859)(305.36425389,235.8117871)
\curveto(305.36425389,234.75093561)(305.78570604,233.73338973)(306.5357906,232.98325514)
\curveto(307.28587381,232.23311922)(308.30335001,231.8116382)(309.36412885,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,178.0496272)
\curveto(253.40850159,178.0496272)(254.42597778,178.47110823)(255.176061,179.22124415)
\curveto(255.92614555,179.97137874)(256.34759771,180.98892462)(256.34759771,182.0497761)
\curveto(256.34759771,183.11062759)(255.92614555,184.12817347)(255.176061,184.87830806)
\curveto(254.42597778,185.62844398)(253.40850159,186.049925)(252.34772275,186.049925)
\curveto(251.28694391,186.049925)(250.26946772,185.62844398)(249.5193845,184.87830806)
\curveto(248.76929995,184.12817347)(248.34784779,183.11062759)(248.34784779,182.0497761)
\curveto(248.34784779,180.98892462)(248.76929995,179.97137874)(249.5193845,179.22124415)
\curveto(250.26946772,178.47110823)(251.28694391,178.0496272)(252.34772275,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,178.0496272)
\curveto(253.40850159,178.0496272)(254.42597778,178.47110823)(255.176061,179.22124415)
\curveto(255.92614555,179.97137874)(256.34759771,180.98892462)(256.34759771,182.0497761)
\curveto(256.34759771,183.11062759)(255.92614555,184.12817347)(255.176061,184.87830806)
\curveto(254.42597778,185.62844398)(253.40850159,186.049925)(252.34772275,186.049925)
\curveto(251.28694391,186.049925)(250.26946772,185.62844398)(249.5193845,184.87830806)
\curveto(248.76929995,184.12817347)(248.34784779,183.11062759)(248.34784779,182.0497761)
\curveto(248.34784779,180.98892462)(248.76929995,179.97137874)(249.5193845,179.22124415)
\curveto(250.26946772,178.47110823)(251.28694391,178.0496272)(252.34772275,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,171.53302721)
\curveto(183.35978805,171.53302721)(184.37726424,171.95450823)(185.12734746,172.70464415)
\curveto(185.87743201,173.45477874)(186.29888417,174.47232462)(186.29888417,175.53317611)
\curveto(186.29888417,176.5940276)(185.87743201,177.61157348)(185.12734746,178.36170806)
\curveto(184.37726424,179.11184399)(183.35978805,179.53332501)(182.29900921,179.53332501)
\curveto(181.23823037,179.53332501)(180.22075418,179.11184399)(179.47067096,178.36170806)
\curveto(178.72058641,177.61157348)(178.29913425,176.5940276)(178.29913425,175.53317611)
\curveto(178.29913425,174.47232462)(178.72058641,173.45477874)(179.47067096,172.70464415)
\curveto(180.22075418,171.95450823)(181.23823037,171.53302721)(182.29900921,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,171.53302721)
\curveto(183.35978805,171.53302721)(184.37726424,171.95450823)(185.12734746,172.70464415)
\curveto(185.87743201,173.45477874)(186.29888417,174.47232462)(186.29888417,175.53317611)
\curveto(186.29888417,176.5940276)(185.87743201,177.61157348)(185.12734746,178.36170806)
\curveto(184.37726424,179.11184399)(183.35978805,179.53332501)(182.29900921,179.53332501)
\curveto(181.23823037,179.53332501)(180.22075418,179.11184399)(179.47067096,178.36170806)
\curveto(178.72058641,177.61157348)(178.29913425,176.5940276)(178.29913425,175.53317611)
\curveto(178.29913425,174.47232462)(178.72058641,173.45477874)(179.47067096,172.70464415)
\curveto(180.22075418,171.95450823)(181.23823037,171.53302721)(182.29900921,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,184.56624754)
\curveto(302.27969519,184.56624754)(303.29717138,184.98772857)(304.0472546,185.73786449)
\curveto(304.79733915,186.48799908)(305.21879131,187.50554496)(305.21879131,188.56639644)
\curveto(305.21879131,189.62724793)(304.79733915,190.64479381)(304.0472546,191.3949284)
\curveto(303.29717138,192.14506432)(302.27969519,192.56654535)(301.21891635,192.56654535)
\curveto(300.15813751,192.56654535)(299.14066132,192.14506432)(298.3905781,191.3949284)
\curveto(297.64049355,190.64479381)(297.21904139,189.62724793)(297.21904139,188.56639644)
\curveto(297.21904139,187.50554496)(297.64049355,186.48799908)(298.3905781,185.73786449)
\curveto(299.14066132,184.98772857)(300.15813751,184.56624754)(301.21891635,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,184.56624754)
\curveto(302.27969519,184.56624754)(303.29717138,184.98772857)(304.0472546,185.73786449)
\curveto(304.79733915,186.48799908)(305.21879131,187.50554496)(305.21879131,188.56639644)
\curveto(305.21879131,189.62724793)(304.79733915,190.64479381)(304.0472546,191.3949284)
\curveto(303.29717138,192.14506432)(302.27969519,192.56654535)(301.21891635,192.56654535)
\curveto(300.15813751,192.56654535)(299.14066132,192.14506432)(298.3905781,191.3949284)
\curveto(297.64049355,190.64479381)(297.21904139,189.62724793)(297.21904139,188.56639644)
\curveto(297.21904139,187.50554496)(297.64049355,186.48799908)(298.3905781,185.73786449)
\curveto(299.14066132,184.98772857)(300.15813751,184.56624754)(301.21891635,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,357.25629999)
\curveto(238.74713537,357.25629999)(239.76461156,357.67778102)(240.51469478,358.42791694)
\curveto(241.26477933,359.17805153)(241.68623149,360.1955974)(241.68623149,361.25644889)
\curveto(241.68623149,362.31730038)(241.26477933,363.33484626)(240.51469478,364.08498085)
\curveto(239.76461156,364.83511677)(238.74713537,365.25659779)(237.68635653,365.25659779)
\curveto(236.62557769,365.25659779)(235.6081015,364.83511677)(234.85801828,364.08498085)
\curveto(234.10793373,363.33484626)(233.68648157,362.31730038)(233.68648157,361.25644889)
\curveto(233.68648157,360.1955974)(234.10793373,359.17805153)(234.85801828,358.42791694)
\curveto(235.6081015,357.67778102)(236.62557769,357.25629999)(237.68635653,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,357.25629999)
\curveto(238.74713537,357.25629999)(239.76461156,357.67778102)(240.51469478,358.42791694)
\curveto(241.26477933,359.17805153)(241.68623149,360.1955974)(241.68623149,361.25644889)
\curveto(241.68623149,362.31730038)(241.26477933,363.33484626)(240.51469478,364.08498085)
\curveto(239.76461156,364.83511677)(238.74713537,365.25659779)(237.68635653,365.25659779)
\curveto(236.62557769,365.25659779)(235.6081015,364.83511677)(234.85801828,364.08498085)
\curveto(234.10793373,363.33484626)(233.68648157,362.31730038)(233.68648157,361.25644889)
\curveto(233.68648157,360.1955974)(234.10793373,359.17805153)(234.85801828,358.42791694)
\curveto(235.6081015,357.67778102)(236.62557769,357.25629999)(237.68635653,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,212.26181787)
\curveto(385.36075686,212.26181787)(386.37823305,212.68329889)(387.12831627,213.43343481)
\curveto(387.87840082,214.1835694)(388.29985298,215.20111528)(388.29985298,216.26196677)
\curveto(388.29985298,217.32281826)(387.87840082,218.34036413)(387.12831627,219.09049872)
\curveto(386.37823305,219.84063465)(385.36075686,220.26211567)(384.29997802,220.26211567)
\curveto(383.23919918,220.26211567)(382.22172299,219.84063465)(381.47163977,219.09049872)
\curveto(380.72155522,218.34036413)(380.30010306,217.32281826)(380.30010306,216.26196677)
\curveto(380.30010306,215.20111528)(380.72155522,214.1835694)(381.47163977,213.43343481)
\curveto(382.22172299,212.68329889)(383.23919918,212.26181787)(384.29997802,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,251.36145853)
\curveto(281.10217525,251.36145853)(282.11965144,251.78293955)(282.86973466,252.53307547)
\curveto(283.61981921,253.28321006)(284.04127137,254.30075594)(284.04127137,255.36160743)
\curveto(284.04127137,256.42245891)(283.61981921,257.44000479)(282.86973466,258.19013938)
\curveto(282.11965144,258.9402753)(281.10217525,259.36175633)(280.04139641,259.36175633)
\curveto(278.98061757,259.36175633)(277.96314138,258.9402753)(277.21305816,258.19013938)
\curveto(276.46297361,257.44000479)(276.04152145,256.42245891)(276.04152145,255.36160743)
\curveto(276.04152145,254.30075594)(276.46297361,253.28321006)(277.21305816,252.53307547)
\curveto(277.96314138,251.78293955)(278.98061757,251.36145853)(280.04139641,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,251.36145853)
\curveto(281.10217525,251.36145853)(282.11965144,251.78293955)(282.86973466,252.53307547)
\curveto(283.61981921,253.28321006)(284.04127137,254.30075594)(284.04127137,255.36160743)
\curveto(284.04127137,256.42245891)(283.61981921,257.44000479)(282.86973466,258.19013938)
\curveto(282.11965144,258.9402753)(281.10217525,259.36175633)(280.04139641,259.36175633)
\curveto(278.98061757,259.36175633)(277.96314138,258.9402753)(277.21305816,258.19013938)
\curveto(276.46297361,257.44000479)(276.04152145,256.42245891)(276.04152145,255.36160743)
\curveto(276.04152145,254.30075594)(276.46297361,253.28321006)(277.21305816,252.53307547)
\curveto(277.96314138,251.78293955)(278.98061757,251.36145853)(280.04139641,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,130.80423655)
\curveto(121.45626666,130.80423655)(122.47374285,131.22571757)(123.22382607,131.9758535)
\curveto(123.97391062,132.72598809)(124.39536278,133.74353396)(124.39536278,134.80438545)
\curveto(124.39536278,135.86523694)(123.97391062,136.88278282)(123.22382607,137.63291741)
\curveto(122.47374285,138.38305333)(121.45626666,138.80453435)(120.39548782,138.80453435)
\curveto(119.33470898,138.80453435)(118.31723279,138.38305333)(117.56714957,137.63291741)
\curveto(116.81706502,136.88278282)(116.39561286,135.86523694)(116.39561286,134.80438545)
\curveto(116.39561286,133.74353396)(116.81706502,132.72598809)(117.56714957,131.9758535)
\curveto(118.31723279,131.22571757)(119.33470898,130.80423655)(120.39548782,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,130.80423655)
\curveto(121.45626666,130.80423655)(122.47374285,131.22571757)(123.22382607,131.9758535)
\curveto(123.97391062,132.72598809)(124.39536278,133.74353396)(124.39536278,134.80438545)
\curveto(124.39536278,135.86523694)(123.97391062,136.88278282)(123.22382607,137.63291741)
\curveto(122.47374285,138.38305333)(121.45626666,138.80453435)(120.39548782,138.80453435)
\curveto(119.33470898,138.80453435)(118.31723279,138.38305333)(117.56714957,137.63291741)
\curveto(116.81706502,136.88278282)(116.39561286,135.86523694)(116.39561286,134.80438545)
\curveto(116.39561286,133.74353396)(116.81706502,132.72598809)(117.56714957,131.9758535)
\curveto(118.31723279,131.22571757)(119.33470898,130.80423655)(120.39548782,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,67.26732557)
\curveto(163.81130654,67.26732557)(164.82878273,67.68880659)(165.57886595,68.43894251)
\curveto(166.3289505,69.1890771)(166.75040266,70.20662298)(166.75040266,71.26747447)
\curveto(166.75040266,72.32832596)(166.3289505,73.34587183)(165.57886595,74.09600642)
\curveto(164.82878273,74.84614235)(163.81130654,75.26762337)(162.7505277,75.26762337)
\curveto(161.68974886,75.26762337)(160.67227267,74.84614235)(159.92218945,74.09600642)
\curveto(159.1721049,73.34587183)(158.75065274,72.32832596)(158.75065274,71.26747447)
\curveto(158.75065274,70.20662298)(159.1721049,69.1890771)(159.92218945,68.43894251)
\curveto(160.67227267,67.68880659)(161.68974886,67.26732557)(162.7505277,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,67.26732557)
\curveto(163.81130654,67.26732557)(164.82878273,67.68880659)(165.57886595,68.43894251)
\curveto(166.3289505,69.1890771)(166.75040266,70.20662298)(166.75040266,71.26747447)
\curveto(166.75040266,72.32832596)(166.3289505,73.34587183)(165.57886595,74.09600642)
\curveto(164.82878273,74.84614235)(163.81130654,75.26762337)(162.7505277,75.26762337)
\curveto(161.68974886,75.26762337)(160.67227267,74.84614235)(159.92218945,74.09600642)
\curveto(159.1721049,73.34587183)(158.75065274,72.32832596)(158.75065274,71.26747447)
\curveto(158.75065274,70.20662298)(159.1721049,69.1890771)(159.92218945,68.43894251)
\curveto(160.67227267,67.68880659)(161.68974886,67.26732557)(162.7505277,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,213.89096786)
\curveto(201.27923113,213.89096786)(202.29670732,214.31244889)(203.04679054,215.06258481)
\curveto(203.79687509,215.8127194)(204.21832725,216.83026528)(204.21832725,217.89111677)
\curveto(204.21832725,218.95196825)(203.79687509,219.96951413)(203.04679054,220.71964872)
\curveto(202.29670732,221.46978464)(201.27923113,221.89126567)(200.21845229,221.89126567)
\curveto(199.15767345,221.89126567)(198.14019726,221.46978464)(197.39011404,220.71964872)
\curveto(196.64002949,219.96951413)(196.21857733,218.95196825)(196.21857733,217.89111677)
\curveto(196.21857733,216.83026528)(196.64002949,215.8127194)(197.39011404,215.06258481)
\curveto(198.14019726,214.31244889)(199.15767345,213.89096786)(200.21845229,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,213.89096786)
\curveto(201.27923113,213.89096786)(202.29670732,214.31244889)(203.04679054,215.06258481)
\curveto(203.79687509,215.8127194)(204.21832725,216.83026528)(204.21832725,217.89111677)
\curveto(204.21832725,218.95196825)(203.79687509,219.96951413)(203.04679054,220.71964872)
\curveto(202.29670732,221.46978464)(201.27923113,221.89126567)(200.21845229,221.89126567)
\curveto(199.15767345,221.89126567)(198.14019726,221.46978464)(197.39011404,220.71964872)
\curveto(196.64002949,219.96951413)(196.21857733,218.95196825)(196.21857733,217.89111677)
\curveto(196.21857733,216.83026528)(196.64002949,215.8127194)(197.39011404,215.06258481)
\curveto(198.14019726,214.31244889)(199.15767345,213.89096786)(200.21845229,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,52.60495523)
\curveto(145.89186346,52.60495523)(146.90933965,53.02643626)(147.65942287,53.77657218)
\curveto(148.40950742,54.52670677)(148.83095958,55.54425264)(148.83095958,56.60510413)
\curveto(148.83095958,57.66595562)(148.40950742,58.6835015)(147.65942287,59.43363609)
\curveto(146.90933965,60.18377201)(145.89186346,60.60525303)(144.83108462,60.60525303)
\curveto(143.77030578,60.60525303)(142.75282959,60.18377201)(142.00274637,59.43363609)
\curveto(141.25266182,58.6835015)(140.83120966,57.66595562)(140.83120966,56.60510413)
\curveto(140.83120966,55.54425264)(141.25266182,54.52670677)(142.00274637,53.77657218)
\curveto(142.75282959,53.02643626)(143.77030578,52.60495523)(144.83108462,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,52.60495523)
\curveto(145.89186346,52.60495523)(146.90933965,53.02643626)(147.65942287,53.77657218)
\curveto(148.40950742,54.52670677)(148.83095958,55.54425264)(148.83095958,56.60510413)
\curveto(148.83095958,57.66595562)(148.40950742,58.6835015)(147.65942287,59.43363609)
\curveto(146.90933965,60.18377201)(145.89186346,60.60525303)(144.83108462,60.60525303)
\curveto(143.77030578,60.60525303)(142.75282959,60.18377201)(142.00274637,59.43363609)
\curveto(141.25266182,58.6835015)(140.83120966,57.66595562)(140.83120966,56.60510413)
\curveto(140.83120966,55.54425264)(141.25266182,54.52670677)(142.00274637,53.77657218)
\curveto(142.75282959,53.02643626)(143.77030578,52.60495523)(144.83108462,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,73.78392556)
\curveto(103.53682358,73.78392556)(104.55429977,74.20540658)(105.30438299,74.95554251)
\curveto(106.05446754,75.7056771)(106.4759197,76.72322297)(106.4759197,77.78407446)
\curveto(106.4759197,78.84492595)(106.05446754,79.86247183)(105.30438299,80.61260642)
\curveto(104.55429977,81.36274234)(103.53682358,81.78422336)(102.47604474,81.78422336)
\curveto(101.4152659,81.78422336)(100.39778971,81.36274234)(99.64770649,80.61260642)
\curveto(98.89762194,79.86247183)(98.47616978,78.84492595)(98.47616978,77.78407446)
\curveto(98.47616978,76.72322297)(98.89762194,75.7056771)(99.64770649,74.95554251)
\curveto(100.39778971,74.20540658)(101.4152659,73.78392556)(102.47604474,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,73.78392556)
\curveto(103.53682358,73.78392556)(104.55429977,74.20540658)(105.30438299,74.95554251)
\curveto(106.05446754,75.7056771)(106.4759197,76.72322297)(106.4759197,77.78407446)
\curveto(106.4759197,78.84492595)(106.05446754,79.86247183)(105.30438299,80.61260642)
\curveto(104.55429977,81.36274234)(103.53682358,81.78422336)(102.47604474,81.78422336)
\curveto(101.4152659,81.78422336)(100.39778971,81.36274234)(99.64770649,80.61260642)
\curveto(98.89762194,79.86247183)(98.47616978,78.84492595)(98.47616978,77.78407446)
\curveto(98.47616978,76.72322297)(98.89762194,75.7056771)(99.64770649,74.95554251)
\curveto(100.39778971,74.20540658)(101.4152659,73.78392556)(102.47604474,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,65.63819591)
\curveto(176.84361398,65.63819591)(177.86109018,66.05967694)(178.61117339,66.80981286)
\curveto(179.36125795,67.55994745)(179.7827101,68.57749333)(179.7827101,69.63834481)
\curveto(179.7827101,70.6991963)(179.36125795,71.71674218)(178.61117339,72.46687677)
\curveto(177.86109018,73.21701269)(176.84361398,73.63849372)(175.78283514,73.63849372)
\curveto(174.7220563,73.63849372)(173.70458011,73.21701269)(172.95449689,72.46687677)
\curveto(172.20441234,71.71674218)(171.78296018,70.6991963)(171.78296018,69.63834481)
\curveto(171.78296018,68.57749333)(172.20441234,67.55994745)(172.95449689,66.80981286)
\curveto(173.70458011,66.05967694)(174.7220563,65.63819591)(175.78283514,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,65.63819591)
\curveto(176.84361398,65.63819591)(177.86109018,66.05967694)(178.61117339,66.80981286)
\curveto(179.36125795,67.55994745)(179.7827101,68.57749333)(179.7827101,69.63834481)
\curveto(179.7827101,70.6991963)(179.36125795,71.71674218)(178.61117339,72.46687677)
\curveto(177.86109018,73.21701269)(176.84361398,73.63849372)(175.78283514,73.63849372)
\curveto(174.7220563,73.63849372)(173.70458011,73.21701269)(172.95449689,72.46687677)
\curveto(172.20441234,71.71674218)(171.78296018,70.6991963)(171.78296018,69.63834481)
\curveto(171.78296018,68.57749333)(172.20441234,67.55994745)(172.95449689,66.80981286)
\curveto(173.70458011,66.05967694)(174.7220563,65.63819591)(175.78283514,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,367.03121524)
\curveto(321.82819704,367.03121524)(322.84567324,367.45269627)(323.59575645,368.20283219)
\curveto(324.34584101,368.95296678)(324.76729316,369.97051266)(324.76729316,371.03136415)
\curveto(324.76729316,372.09221563)(324.34584101,373.10976151)(323.59575645,373.8598961)
\curveto(322.84567324,374.61003202)(321.82819704,375.03151305)(320.7674182,375.03151305)
\curveto(319.70663936,375.03151305)(318.68916317,374.61003202)(317.93907995,373.8598961)
\curveto(317.1889954,373.10976151)(316.76754324,372.09221563)(316.76754324,371.03136415)
\curveto(316.76754324,369.97051266)(317.1889954,368.95296678)(317.93907995,368.20283219)
\curveto(318.68916317,367.45269627)(319.70663936,367.03121524)(320.7674182,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,367.03121524)
\curveto(321.82819704,367.03121524)(322.84567324,367.45269627)(323.59575645,368.20283219)
\curveto(324.34584101,368.95296678)(324.76729316,369.97051266)(324.76729316,371.03136415)
\curveto(324.76729316,372.09221563)(324.34584101,373.10976151)(323.59575645,373.8598961)
\curveto(322.84567324,374.61003202)(321.82819704,375.03151305)(320.7674182,375.03151305)
\curveto(319.70663936,375.03151305)(318.68916317,374.61003202)(317.93907995,373.8598961)
\curveto(317.1889954,373.10976151)(316.76754324,372.09221563)(316.76754324,371.03136415)
\curveto(316.76754324,369.97051266)(317.1889954,368.95296678)(317.93907995,368.20283219)
\curveto(318.68916317,367.45269627)(319.70663936,367.03121524)(320.7674182,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,72.15479591)
\curveto(256.66657845,72.15479591)(257.68405464,72.57627693)(258.43413786,73.32641285)
\curveto(259.18422241,74.07654744)(259.60567457,75.09409332)(259.60567457,76.15494481)
\curveto(259.60567457,77.2157963)(259.18422241,78.23334217)(258.43413786,78.98347676)
\curveto(257.68405464,79.73361269)(256.66657845,80.15509371)(255.60579961,80.15509371)
\curveto(254.54502077,80.15509371)(253.52754458,79.73361269)(252.77746136,78.98347676)
\curveto(252.02737681,78.23334217)(251.60592465,77.2157963)(251.60592465,76.15494481)
\curveto(251.60592465,75.09409332)(252.02737681,74.07654744)(252.77746136,73.32641285)
\curveto(253.52754458,72.57627693)(254.54502077,72.15479591)(255.60579961,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,72.15479591)
\curveto(256.66657845,72.15479591)(257.68405464,72.57627693)(258.43413786,73.32641285)
\curveto(259.18422241,74.07654744)(259.60567457,75.09409332)(259.60567457,76.15494481)
\curveto(259.60567457,77.2157963)(259.18422241,78.23334217)(258.43413786,78.98347676)
\curveto(257.68405464,79.73361269)(256.66657845,80.15509371)(255.60579961,80.15509371)
\curveto(254.54502077,80.15509371)(253.52754458,79.73361269)(252.77746136,78.98347676)
\curveto(252.02737681,78.23334217)(251.60592465,77.2157963)(251.60592465,76.15494481)
\curveto(251.60592465,75.09409332)(252.02737681,74.07654744)(252.77746136,73.32641285)
\curveto(253.52754458,72.57627693)(254.54502077,72.15479591)(255.60579961,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,75.41309591)
\curveto(285.98931088,75.41309591)(287.00678708,75.83457693)(287.7568703,76.58471285)
\curveto(288.50695485,77.33484744)(288.92840701,78.35239332)(288.92840701,79.41324481)
\curveto(288.92840701,80.4740963)(288.50695485,81.49164217)(287.7568703,82.24177676)
\curveto(287.00678708,82.99191268)(285.98931088,83.41339371)(284.92853205,83.41339371)
\curveto(283.86775321,83.41339371)(282.85027701,82.99191268)(282.1001938,82.24177676)
\curveto(281.35010924,81.49164217)(280.92865709,80.4740963)(280.92865709,79.41324481)
\curveto(280.92865709,78.35239332)(281.35010924,77.33484744)(282.1001938,76.58471285)
\curveto(282.85027701,75.83457693)(283.86775321,75.41309591)(284.92853205,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,75.41309591)
\curveto(285.98931088,75.41309591)(287.00678708,75.83457693)(287.7568703,76.58471285)
\curveto(288.50695485,77.33484744)(288.92840701,78.35239332)(288.92840701,79.41324481)
\curveto(288.92840701,80.4740963)(288.50695485,81.49164217)(287.7568703,82.24177676)
\curveto(287.00678708,82.99191268)(285.98931088,83.41339371)(284.92853205,83.41339371)
\curveto(283.86775321,83.41339371)(282.85027701,82.99191268)(282.1001938,82.24177676)
\curveto(281.35010924,81.49164217)(280.92865709,80.4740963)(280.92865709,79.41324481)
\curveto(280.92865709,78.35239332)(281.35010924,77.33484744)(282.1001938,76.58471285)
\curveto(282.85027701,75.83457693)(283.86775321,75.41309591)(284.92853205,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,323.0441195)
\curveto(382.10268,323.0441195)(383.12015619,323.46560053)(383.87023941,324.21573645)
\curveto(384.62032396,324.96587104)(385.04177612,325.98341691)(385.04177612,327.0442684)
\curveto(385.04177612,328.10511989)(384.62032396,329.12266577)(383.87023941,329.87280036)
\curveto(383.12015619,330.62293628)(382.10268,331.0444173)(381.04190116,331.0444173)
\curveto(379.98112232,331.0444173)(378.96364613,330.62293628)(378.21356291,329.87280036)
\curveto(377.46347836,329.12266577)(377.0420262,328.10511989)(377.0420262,327.0442684)
\curveto(377.0420262,325.98341691)(377.46347836,324.96587104)(378.21356291,324.21573645)
\curveto(378.96364613,323.46560053)(379.98112232,323.0441195)(381.04190116,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,323.0441195)
\curveto(382.10268,323.0441195)(383.12015619,323.46560053)(383.87023941,324.21573645)
\curveto(384.62032396,324.96587104)(385.04177612,325.98341691)(385.04177612,327.0442684)
\curveto(385.04177612,328.10511989)(384.62032396,329.12266577)(383.87023941,329.87280036)
\curveto(383.12015619,330.62293628)(382.10268,331.0444173)(381.04190116,331.0444173)
\curveto(379.98112232,331.0444173)(378.96364613,330.62293628)(378.21356291,329.87280036)
\curveto(377.46347836,329.12266577)(377.0420262,328.10511989)(377.0420262,327.0442684)
\curveto(377.0420262,325.98341691)(377.46347836,324.96587104)(378.21356291,324.21573645)
\curveto(378.96364613,323.46560053)(379.98112232,323.0441195)(381.04190116,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,205.74521787)
\curveto(119.82722823,205.74521787)(120.84470442,206.16669889)(121.59478764,206.91683482)
\curveto(122.34487219,207.66696941)(122.76632435,208.68451528)(122.76632435,209.74536677)
\curveto(122.76632435,210.80621826)(122.34487219,211.82376414)(121.59478764,212.57389873)
\curveto(120.84470442,213.32403465)(119.82722823,213.74551567)(118.76644939,213.74551567)
\curveto(117.70567055,213.74551567)(116.68819436,213.32403465)(115.93811114,212.57389873)
\curveto(115.18802659,211.82376414)(114.76657443,210.80621826)(114.76657443,209.74536677)
\curveto(114.76657443,208.68451528)(115.18802659,207.66696941)(115.93811114,206.91683482)
\curveto(116.68819436,206.16669889)(117.70567055,205.74521787)(118.76644939,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,205.74521787)
\curveto(119.82722823,205.74521787)(120.84470442,206.16669889)(121.59478764,206.91683482)
\curveto(122.34487219,207.66696941)(122.76632435,208.68451528)(122.76632435,209.74536677)
\curveto(122.76632435,210.80621826)(122.34487219,211.82376414)(121.59478764,212.57389873)
\curveto(120.84470442,213.32403465)(119.82722823,213.74551567)(118.76644939,213.74551567)
\curveto(117.70567055,213.74551567)(116.68819436,213.32403465)(115.93811114,212.57389873)
\curveto(115.18802659,211.82376414)(114.76657443,210.80621826)(114.76657443,209.74536677)
\curveto(114.76657443,208.68451528)(115.18802659,207.66696941)(115.93811114,206.91683482)
\curveto(116.68819436,206.16669889)(117.70567055,205.74521787)(118.76644939,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,252.99060852)
\curveto(383.73169809,252.99060852)(384.74917428,253.41208955)(385.4992575,254.16222547)
\curveto(386.24934205,254.91236006)(386.67079421,255.92990594)(386.67079421,256.99075742)
\curveto(386.67079421,258.05160891)(386.24934205,259.06915479)(385.4992575,259.81928938)
\curveto(384.74917428,260.5694253)(383.73169809,260.99090633)(382.67091925,260.99090633)
\curveto(381.61014041,260.99090633)(380.59266421,260.5694253)(379.842581,259.81928938)
\curveto(379.09249644,259.06915479)(378.67104429,258.05160891)(378.67104429,256.99075742)
\curveto(378.67104429,255.92990594)(379.09249644,254.91236006)(379.842581,254.16222547)
\curveto(380.59266421,253.41208955)(381.61014041,252.99060852)(382.67091925,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,252.99060852)
\curveto(383.73169809,252.99060852)(384.74917428,253.41208955)(385.4992575,254.16222547)
\curveto(386.24934205,254.91236006)(386.67079421,255.92990594)(386.67079421,256.99075742)
\curveto(386.67079421,258.05160891)(386.24934205,259.06915479)(385.4992575,259.81928938)
\curveto(384.74917428,260.5694253)(383.73169809,260.99090633)(382.67091925,260.99090633)
\curveto(381.61014041,260.99090633)(380.59266421,260.5694253)(379.842581,259.81928938)
\curveto(379.09249644,259.06915479)(378.67104429,258.05160891)(378.67104429,256.99075742)
\curveto(378.67104429,255.92990594)(379.09249644,254.91236006)(379.842581,254.16222547)
\curveto(380.59266421,253.41208955)(381.61014041,252.99060852)(382.67091925,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,272.54042885)
\curveto(258.29561688,272.54042885)(259.31309307,272.96190988)(260.06317629,273.7120458)
\curveto(260.81326084,274.46218039)(261.234713,275.47972627)(261.234713,276.54057775)
\curveto(261.234713,277.60142924)(260.81326084,278.61897512)(260.06317629,279.36910971)
\curveto(259.31309307,280.11924563)(258.29561688,280.54072665)(257.23483804,280.54072665)
\curveto(256.1740592,280.54072665)(255.15658301,280.11924563)(254.40649979,279.36910971)
\curveto(253.65641524,278.61897512)(253.23496308,277.60142924)(253.23496308,276.54057775)
\curveto(253.23496308,275.47972627)(253.65641524,274.46218039)(254.40649979,273.7120458)
\curveto(255.15658301,272.96190988)(256.1740592,272.54042885)(257.23483804,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,272.54042885)
\curveto(258.29561688,272.54042885)(259.31309307,272.96190988)(260.06317629,273.7120458)
\curveto(260.81326084,274.46218039)(261.234713,275.47972627)(261.234713,276.54057775)
\curveto(261.234713,277.60142924)(260.81326084,278.61897512)(260.06317629,279.36910971)
\curveto(259.31309307,280.11924563)(258.29561688,280.54072665)(257.23483804,280.54072665)
\curveto(256.1740592,280.54072665)(255.15658301,280.11924563)(254.40649979,279.36910971)
\curveto(253.65641524,278.61897512)(253.23496308,277.60142924)(253.23496308,276.54057775)
\curveto(253.23496308,275.47972627)(253.65641524,274.46218039)(254.40649979,273.7120458)
\curveto(255.15658301,272.96190988)(256.1740592,272.54042885)(257.23483804,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,269.28212886)
\curveto(251.77946316,269.28212886)(252.79693935,269.70360988)(253.54702257,270.4537458)
\curveto(254.29710712,271.20388039)(254.71855928,272.22142627)(254.71855928,273.28227776)
\curveto(254.71855928,274.34312925)(254.29710712,275.36067512)(253.54702257,276.11080971)
\curveto(252.79693935,276.86094564)(251.77946316,277.28242666)(250.71868432,277.28242666)
\curveto(249.65790548,277.28242666)(248.64042929,276.86094564)(247.89034607,276.11080971)
\curveto(247.14026152,275.36067512)(246.71880936,274.34312925)(246.71880936,273.28227776)
\curveto(246.71880936,272.22142627)(247.14026152,271.20388039)(247.89034607,270.4537458)
\curveto(248.64042929,269.70360988)(249.65790548,269.28212886)(250.71868432,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,269.28212886)
\curveto(251.77946316,269.28212886)(252.79693935,269.70360988)(253.54702257,270.4537458)
\curveto(254.29710712,271.20388039)(254.71855928,272.22142627)(254.71855928,273.28227776)
\curveto(254.71855928,274.34312925)(254.29710712,275.36067512)(253.54702257,276.11080971)
\curveto(252.79693935,276.86094564)(251.77946316,277.28242666)(250.71868432,277.28242666)
\curveto(249.65790548,277.28242666)(248.64042929,276.86094564)(247.89034607,276.11080971)
\curveto(247.14026152,275.36067512)(246.71880936,274.34312925)(246.71880936,273.28227776)
\curveto(246.71880936,272.22142627)(247.14026152,271.20388039)(247.89034607,270.4537458)
\curveto(248.64042929,269.70360988)(249.65790548,269.28212886)(250.71868432,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,197.59944753)
\curveto(111.68201573,197.59944753)(112.69949193,198.02092856)(113.44957514,198.77106448)
\curveto(114.1996597,199.52119907)(114.62111185,200.53874494)(114.62111185,201.59959643)
\curveto(114.62111185,202.66044792)(114.1996597,203.6779938)(113.44957514,204.42812839)
\curveto(112.69949193,205.17826431)(111.68201573,205.59974533)(110.62123689,205.59974533)
\curveto(109.56045805,205.59974533)(108.54298186,205.17826431)(107.79289864,204.42812839)
\curveto(107.04281409,203.6779938)(106.62136193,202.66044792)(106.62136193,201.59959643)
\curveto(106.62136193,200.53874494)(107.04281409,199.52119907)(107.79289864,198.77106448)
\curveto(108.54298186,198.02092856)(109.56045805,197.59944753)(110.62123689,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,197.59944753)
\curveto(111.68201573,197.59944753)(112.69949193,198.02092856)(113.44957514,198.77106448)
\curveto(114.1996597,199.52119907)(114.62111185,200.53874494)(114.62111185,201.59959643)
\curveto(114.62111185,202.66044792)(114.1996597,203.6779938)(113.44957514,204.42812839)
\curveto(112.69949193,205.17826431)(111.68201573,205.59974533)(110.62123689,205.59974533)
\curveto(109.56045805,205.59974533)(108.54298186,205.17826431)(107.79289864,204.42812839)
\curveto(107.04281409,203.6779938)(106.62136193,202.66044792)(106.62136193,201.59959643)
\curveto(106.62136193,200.53874494)(107.04281409,199.52119907)(107.79289864,198.77106448)
\curveto(108.54298186,198.02092856)(109.56045805,197.59944753)(110.62123689,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,83.55882555)
\curveto(167.0693834,83.55882555)(168.08685959,83.98030658)(168.83694281,84.7304425)
\curveto(169.58702736,85.48057709)(170.00847952,86.49812296)(170.00847952,87.55897445)
\curveto(170.00847952,88.61982594)(169.58702736,89.63737182)(168.83694281,90.38750641)
\curveto(168.08685959,91.13764233)(167.0693834,91.55912335)(166.00860456,91.55912335)
\curveto(164.94782572,91.55912335)(163.93034953,91.13764233)(163.18026631,90.38750641)
\curveto(162.43018176,89.63737182)(162.0087296,88.61982594)(162.0087296,87.55897445)
\curveto(162.0087296,86.49812296)(162.43018176,85.48057709)(163.18026631,84.7304425)
\curveto(163.93034953,83.98030658)(164.94782572,83.55882555)(166.00860456,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,83.55882555)
\curveto(167.0693834,83.55882555)(168.08685959,83.98030658)(168.83694281,84.7304425)
\curveto(169.58702736,85.48057709)(170.00847952,86.49812296)(170.00847952,87.55897445)
\curveto(170.00847952,88.61982594)(169.58702736,89.63737182)(168.83694281,90.38750641)
\curveto(168.08685959,91.13764233)(167.0693834,91.55912335)(166.00860456,91.55912335)
\curveto(164.94782572,91.55912335)(163.93034953,91.13764233)(163.18026631,90.38750641)
\curveto(162.43018176,89.63737182)(162.0087296,88.61982594)(162.0087296,87.55897445)
\curveto(162.0087296,86.49812296)(162.43018176,85.48057709)(163.18026631,84.7304425)
\curveto(163.93034953,83.98030658)(164.94782572,83.55882555)(166.00860456,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,329.56072967)
\curveto(178.47267276,329.56072967)(179.49014895,329.98221069)(180.24023217,330.73234662)
\curveto(180.99031672,331.48248121)(181.41176888,332.50002708)(181.41176888,333.56087857)
\curveto(181.41176888,334.62173006)(180.99031672,335.63927594)(180.24023217,336.38941053)
\curveto(179.49014895,337.13954645)(178.47267276,337.56102747)(177.41189392,337.56102747)
\curveto(176.35111508,337.56102747)(175.33363889,337.13954645)(174.58355567,336.38941053)
\curveto(173.83347112,335.63927594)(173.41201896,334.62173006)(173.41201896,333.56087857)
\curveto(173.41201896,332.50002708)(173.83347112,331.48248121)(174.58355567,330.73234662)
\curveto(175.33363889,329.98221069)(176.35111508,329.56072967)(177.41189392,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,329.56072967)
\curveto(178.47267276,329.56072967)(179.49014895,329.98221069)(180.24023217,330.73234662)
\curveto(180.99031672,331.48248121)(181.41176888,332.50002708)(181.41176888,333.56087857)
\curveto(181.41176888,334.62173006)(180.99031672,335.63927594)(180.24023217,336.38941053)
\curveto(179.49014895,337.13954645)(178.47267276,337.56102747)(177.41189392,337.56102747)
\curveto(176.35111508,337.56102747)(175.33363889,337.13954645)(174.58355567,336.38941053)
\curveto(173.83347112,335.63927594)(173.41201896,334.62173006)(173.41201896,333.56087857)
\curveto(173.41201896,332.50002708)(173.83347112,331.48248121)(174.58355567,330.73234662)
\curveto(175.33363889,329.98221069)(176.35111508,329.56072967)(177.41189392,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,134.06253655)
\curveto(259.92465531,134.06253655)(260.9421315,134.48401757)(261.69221472,135.23415349)
\curveto(262.44229927,135.98428808)(262.86375143,137.00183396)(262.86375143,138.06268545)
\curveto(262.86375143,139.12353694)(262.44229927,140.14108281)(261.69221472,140.8912174)
\curveto(260.9421315,141.64135333)(259.92465531,142.06283435)(258.86387647,142.06283435)
\curveto(257.80309763,142.06283435)(256.78562144,141.64135333)(256.03553822,140.8912174)
\curveto(255.28545367,140.14108281)(254.86400151,139.12353694)(254.86400151,138.06268545)
\curveto(254.86400151,137.00183396)(255.28545367,135.98428808)(256.03553822,135.23415349)
\curveto(256.78562144,134.48401757)(257.80309763,134.06253655)(258.86387647,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,134.06253655)
\curveto(259.92465531,134.06253655)(260.9421315,134.48401757)(261.69221472,135.23415349)
\curveto(262.44229927,135.98428808)(262.86375143,137.00183396)(262.86375143,138.06268545)
\curveto(262.86375143,139.12353694)(262.44229927,140.14108281)(261.69221472,140.8912174)
\curveto(260.9421315,141.64135333)(259.92465531,142.06283435)(258.86387647,142.06283435)
\curveto(257.80309763,142.06283435)(256.78562144,141.64135333)(256.03553822,140.8912174)
\curveto(255.28545367,140.14108281)(254.86400151,139.12353694)(254.86400151,138.06268545)
\curveto(254.86400151,137.00183396)(255.28545367,135.98428808)(256.03553822,135.23415349)
\curveto(256.78562144,134.48401757)(257.80309763,134.06253655)(258.86387647,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,182.93709754)
\curveto(243.63427101,182.93709754)(244.6517472,183.35857857)(245.40183042,184.10871449)
\curveto(246.15191497,184.85884908)(246.57336713,185.87639496)(246.57336713,186.93724645)
\curveto(246.57336713,187.99809793)(246.15191497,189.01564381)(245.40183042,189.7657784)
\curveto(244.6517472,190.51591432)(243.63427101,190.93739535)(242.57349217,190.93739535)
\curveto(241.51271333,190.93739535)(240.49523713,190.51591432)(239.74515392,189.7657784)
\curveto(238.99506936,189.01564381)(238.57361721,187.99809793)(238.57361721,186.93724645)
\curveto(238.57361721,185.87639496)(238.99506936,184.85884908)(239.74515392,184.10871449)
\curveto(240.49523713,183.35857857)(241.51271333,182.93709754)(242.57349217,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,182.93709754)
\curveto(243.63427101,182.93709754)(244.6517472,183.35857857)(245.40183042,184.10871449)
\curveto(246.15191497,184.85884908)(246.57336713,185.87639496)(246.57336713,186.93724645)
\curveto(246.57336713,187.99809793)(246.15191497,189.01564381)(245.40183042,189.7657784)
\curveto(244.6517472,190.51591432)(243.63427101,190.93739535)(242.57349217,190.93739535)
\curveto(241.51271333,190.93739535)(240.49523713,190.51591432)(239.74515392,189.7657784)
\curveto(238.99506936,189.01564381)(238.57361721,187.99809793)(238.57361721,186.93724645)
\curveto(238.57361721,185.87639496)(238.99506936,184.85884908)(239.74515392,184.10871449)
\curveto(240.49523713,183.35857857)(241.51271333,182.93709754)(242.57349217,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,342.59393983)
\curveto(180.10171119,342.59393983)(181.11918738,343.01542085)(181.8692706,343.76555678)
\curveto(182.61935515,344.51569137)(183.04080731,345.53323724)(183.04080731,346.59408873)
\curveto(183.04080731,347.65494022)(182.61935515,348.6724861)(181.8692706,349.42262069)
\curveto(181.11918738,350.17275661)(180.10171119,350.59423763)(179.04093235,350.59423763)
\curveto(177.98015351,350.59423763)(176.96267732,350.17275661)(176.2125941,349.42262069)
\curveto(175.46250955,348.6724861)(175.04105739,347.65494022)(175.04105739,346.59408873)
\curveto(175.04105739,345.53323724)(175.46250955,344.51569137)(176.2125941,343.76555678)
\curveto(176.96267732,343.01542085)(177.98015351,342.59393983)(179.04093235,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,342.59393983)
\curveto(180.10171119,342.59393983)(181.11918738,343.01542085)(181.8692706,343.76555678)
\curveto(182.61935515,344.51569137)(183.04080731,345.53323724)(183.04080731,346.59408873)
\curveto(183.04080731,347.65494022)(182.61935515,348.6724861)(181.8692706,349.42262069)
\curveto(181.11918738,350.17275661)(180.10171119,350.59423763)(179.04093235,350.59423763)
\curveto(177.98015351,350.59423763)(176.96267732,350.17275661)(176.2125941,349.42262069)
\curveto(175.46250955,348.6724861)(175.04105739,347.65494022)(175.04105739,346.59408873)
\curveto(175.04105739,345.53323724)(175.46250955,344.51569137)(176.2125941,343.76555678)
\curveto(176.96267732,343.01542085)(177.98015351,342.59393983)(179.04093235,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,357.25629999)
\curveto(279.47315716,357.25629999)(280.49063336,357.67778102)(281.24071657,358.42791694)
\curveto(281.99080113,359.17805153)(282.41225328,360.1955974)(282.41225328,361.25644889)
\curveto(282.41225328,362.31730038)(281.99080113,363.33484626)(281.24071657,364.08498085)
\curveto(280.49063336,364.83511677)(279.47315716,365.25659779)(278.41237832,365.25659779)
\curveto(277.35159949,365.25659779)(276.33412329,364.83511677)(275.58404007,364.08498085)
\curveto(274.83395552,363.33484626)(274.41250336,362.31730038)(274.41250336,361.25644889)
\curveto(274.41250336,360.1955974)(274.83395552,359.17805153)(275.58404007,358.42791694)
\curveto(276.33412329,357.67778102)(277.35159949,357.25629999)(278.41237832,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,357.25629999)
\curveto(279.47315716,357.25629999)(280.49063336,357.67778102)(281.24071657,358.42791694)
\curveto(281.99080113,359.17805153)(282.41225328,360.1955974)(282.41225328,361.25644889)
\curveto(282.41225328,362.31730038)(281.99080113,363.33484626)(281.24071657,364.08498085)
\curveto(280.49063336,364.83511677)(279.47315716,365.25659779)(278.41237832,365.25659779)
\curveto(277.35159949,365.25659779)(276.33412329,364.83511677)(275.58404007,364.08498085)
\curveto(274.83395552,363.33484626)(274.41250336,362.31730038)(274.41250336,361.25644889)
\curveto(274.41250336,360.1955974)(274.83395552,359.17805153)(275.58404007,358.42791694)
\curveto(276.33412329,357.67778102)(277.35159949,357.25629999)(278.41237832,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,218.77841786)
\curveto(214.31153857,218.77841786)(215.32901476,219.19989888)(216.07909798,219.95003481)
\curveto(216.82918253,220.7001694)(217.25063469,221.71771527)(217.25063469,222.77856676)
\curveto(217.25063469,223.83941825)(216.82918253,224.85696413)(216.07909798,225.60709872)
\curveto(215.32901476,226.35723464)(214.31153857,226.77871566)(213.25075973,226.77871566)
\curveto(212.18998089,226.77871566)(211.1725047,226.35723464)(210.42242148,225.60709872)
\curveto(209.67233693,224.85696413)(209.25088477,223.83941825)(209.25088477,222.77856676)
\curveto(209.25088477,221.71771527)(209.67233693,220.7001694)(210.42242148,219.95003481)
\curveto(211.1725047,219.19989888)(212.18998089,218.77841786)(213.25075973,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,218.77841786)
\curveto(214.31153857,218.77841786)(215.32901476,219.19989888)(216.07909798,219.95003481)
\curveto(216.82918253,220.7001694)(217.25063469,221.71771527)(217.25063469,222.77856676)
\curveto(217.25063469,223.83941825)(216.82918253,224.85696413)(216.07909798,225.60709872)
\curveto(215.32901476,226.35723464)(214.31153857,226.77871566)(213.25075973,226.77871566)
\curveto(212.18998089,226.77871566)(211.1725047,226.35723464)(210.42242148,225.60709872)
\curveto(209.67233693,224.85696413)(209.25088477,223.83941825)(209.25088477,222.77856676)
\curveto(209.25088477,221.71771527)(209.67233693,220.7001694)(210.42242148,219.95003481)
\curveto(211.1725047,219.19989888)(212.18998089,218.77841786)(213.25075973,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,140.57915689)
\curveto(331.60242762,140.57915689)(332.61990382,141.00063791)(333.36998704,141.75077383)
\curveto(334.12007159,142.50090842)(334.54152375,143.5184543)(334.54152375,144.57930579)
\curveto(334.54152375,145.64015728)(334.12007159,146.65770316)(333.36998704,147.40783774)
\curveto(332.61990382,148.15797367)(331.60242762,148.57945469)(330.54164879,148.57945469)
\curveto(329.48086995,148.57945469)(328.46339375,148.15797367)(327.71331054,147.40783774)
\curveto(326.96322598,146.65770316)(326.54177382,145.64015728)(326.54177382,144.57930579)
\curveto(326.54177382,143.5184543)(326.96322598,142.50090842)(327.71331054,141.75077383)
\curveto(328.46339375,141.00063791)(329.48086995,140.57915689)(330.54164879,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,140.57915689)
\curveto(331.60242762,140.57915689)(332.61990382,141.00063791)(333.36998704,141.75077383)
\curveto(334.12007159,142.50090842)(334.54152375,143.5184543)(334.54152375,144.57930579)
\curveto(334.54152375,145.64015728)(334.12007159,146.65770316)(333.36998704,147.40783774)
\curveto(332.61990382,148.15797367)(331.60242762,148.57945469)(330.54164879,148.57945469)
\curveto(329.48086995,148.57945469)(328.46339375,148.15797367)(327.71331054,147.40783774)
\curveto(326.96322598,146.65770316)(326.54177382,145.64015728)(326.54177382,144.57930579)
\curveto(326.54177382,143.5184543)(326.96322598,142.50090842)(327.71331054,141.75077383)
\curveto(328.46339375,141.00063791)(329.48086995,140.57915689)(330.54164879,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,158.49980687)
\curveto(183.35978805,158.49980687)(184.37726424,158.9212879)(185.12734746,159.67142382)
\curveto(185.87743201,160.42155841)(186.29888417,161.43910429)(186.29888417,162.49995577)
\curveto(186.29888417,163.56080726)(185.87743201,164.57835314)(185.12734746,165.32848773)
\curveto(184.37726424,166.07862365)(183.35978805,166.50010468)(182.29900921,166.50010468)
\curveto(181.23823037,166.50010468)(180.22075418,166.07862365)(179.47067096,165.32848773)
\curveto(178.72058641,164.57835314)(178.29913425,163.56080726)(178.29913425,162.49995577)
\curveto(178.29913425,161.43910429)(178.72058641,160.42155841)(179.47067096,159.67142382)
\curveto(180.22075418,158.9212879)(181.23823037,158.49980687)(182.29900921,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,158.49980687)
\curveto(183.35978805,158.49980687)(184.37726424,158.9212879)(185.12734746,159.67142382)
\curveto(185.87743201,160.42155841)(186.29888417,161.43910429)(186.29888417,162.49995577)
\curveto(186.29888417,163.56080726)(185.87743201,164.57835314)(185.12734746,165.32848773)
\curveto(184.37726424,166.07862365)(183.35978805,166.50010468)(182.29900921,166.50010468)
\curveto(181.23823037,166.50010468)(180.22075418,166.07862365)(179.47067096,165.32848773)
\curveto(178.72058641,164.57835314)(178.29913425,163.56080726)(178.29913425,162.49995577)
\curveto(178.29913425,161.43910429)(178.72058641,160.42155841)(179.47067096,159.67142382)
\curveto(180.22075418,158.9212879)(181.23823037,158.49980687)(182.29900921,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,184.56624754)
\curveto(139.37570974,184.56624754)(140.39318593,184.98772857)(141.14326915,185.73786449)
\curveto(141.8933537,186.48799908)(142.31480586,187.50554496)(142.31480586,188.56639644)
\curveto(142.31480586,189.62724793)(141.8933537,190.64479381)(141.14326915,191.3949284)
\curveto(140.39318593,192.14506432)(139.37570974,192.56654535)(138.3149309,192.56654535)
\curveto(137.25415206,192.56654535)(136.23667587,192.14506432)(135.48659265,191.3949284)
\curveto(134.7365081,190.64479381)(134.31505594,189.62724793)(134.31505594,188.56639644)
\curveto(134.31505594,187.50554496)(134.7365081,186.48799908)(135.48659265,185.73786449)
\curveto(136.23667587,184.98772857)(137.25415206,184.56624754)(138.3149309,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,184.56624754)
\curveto(139.37570974,184.56624754)(140.39318593,184.98772857)(141.14326915,185.73786449)
\curveto(141.8933537,186.48799908)(142.31480586,187.50554496)(142.31480586,188.56639644)
\curveto(142.31480586,189.62724793)(141.8933537,190.64479381)(141.14326915,191.3949284)
\curveto(140.39318593,192.14506432)(139.37570974,192.56654535)(138.3149309,192.56654535)
\curveto(137.25415206,192.56654535)(136.23667587,192.14506432)(135.48659265,191.3949284)
\curveto(134.7365081,190.64479381)(134.31505594,189.62724793)(134.31505594,188.56639644)
\curveto(134.31505594,187.50554496)(134.7365081,186.48799908)(135.48659265,185.73786449)
\curveto(136.23667587,184.98772857)(137.25415206,184.56624754)(138.3149309,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,106.36696623)
\curveto(139.37570974,106.36696623)(140.39318593,106.78844725)(141.14326915,107.53858317)
\curveto(141.8933537,108.28871776)(142.31480586,109.30626364)(142.31480586,110.36711513)
\curveto(142.31480586,111.42796662)(141.8933537,112.44551249)(141.14326915,113.19564708)
\curveto(140.39318593,113.945783)(139.37570974,114.36726403)(138.3149309,114.36726403)
\curveto(137.25415206,114.36726403)(136.23667587,113.945783)(135.48659265,113.19564708)
\curveto(134.7365081,112.44551249)(134.31505594,111.42796662)(134.31505594,110.36711513)
\curveto(134.31505594,109.30626364)(134.7365081,108.28871776)(135.48659265,107.53858317)
\curveto(136.23667587,106.78844725)(137.25415206,106.36696623)(138.3149309,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,106.36696623)
\curveto(139.37570974,106.36696623)(140.39318593,106.78844725)(141.14326915,107.53858317)
\curveto(141.8933537,108.28871776)(142.31480586,109.30626364)(142.31480586,110.36711513)
\curveto(142.31480586,111.42796662)(141.8933537,112.44551249)(141.14326915,113.19564708)
\curveto(140.39318593,113.945783)(139.37570974,114.36726403)(138.3149309,114.36726403)
\curveto(137.25415206,114.36726403)(136.23667587,113.945783)(135.48659265,113.19564708)
\curveto(134.7365081,112.44551249)(134.31505594,111.42796662)(134.31505594,110.36711513)
\curveto(134.31505594,109.30626364)(134.7365081,108.28871776)(135.48659265,107.53858317)
\curveto(136.23667587,106.78844725)(137.25415206,106.36696623)(138.3149309,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,362.14376016)
\curveto(230.60194322,362.14376016)(231.61941941,362.56524118)(232.36950263,363.31537711)
\curveto(233.11958718,364.0655117)(233.54103934,365.08305757)(233.54103934,366.14390906)
\curveto(233.54103934,367.20476055)(233.11958718,368.22230643)(232.36950263,368.97244102)
\curveto(231.61941941,369.72257694)(230.60194322,370.14405796)(229.54116438,370.14405796)
\curveto(228.48038554,370.14405796)(227.46290935,369.72257694)(226.71282613,368.97244102)
\curveto(225.96274158,368.22230643)(225.54128942,367.20476055)(225.54128942,366.14390906)
\curveto(225.54128942,365.08305757)(225.96274158,364.0655117)(226.71282613,363.31537711)
\curveto(227.46290935,362.56524118)(228.48038554,362.14376016)(229.54116438,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,362.14376016)
\curveto(230.60194322,362.14376016)(231.61941941,362.56524118)(232.36950263,363.31537711)
\curveto(233.11958718,364.0655117)(233.54103934,365.08305757)(233.54103934,366.14390906)
\curveto(233.54103934,367.20476055)(233.11958718,368.22230643)(232.36950263,368.97244102)
\curveto(231.61941941,369.72257694)(230.60194322,370.14405796)(229.54116438,370.14405796)
\curveto(228.48038554,370.14405796)(227.46290935,369.72257694)(226.71282613,368.97244102)
\curveto(225.96274158,368.22230643)(225.54128942,367.20476055)(225.54128942,366.14390906)
\curveto(225.54128942,365.08305757)(225.96274158,364.0655117)(226.71282613,363.31537711)
\curveto(227.46290935,362.56524118)(228.48038554,362.14376016)(229.54116438,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,212.26181787)
\curveto(206.16634642,212.26181787)(207.18382261,212.68329889)(207.93390583,213.43343481)
\curveto(208.68399038,214.1835694)(209.10544254,215.20111528)(209.10544254,216.26196677)
\curveto(209.10544254,217.32281826)(208.68399038,218.34036413)(207.93390583,219.09049872)
\curveto(207.18382261,219.84063465)(206.16634642,220.26211567)(205.10556758,220.26211567)
\curveto(204.04478874,220.26211567)(203.02731255,219.84063465)(202.27722933,219.09049872)
\curveto(201.52714478,218.34036413)(201.10569262,217.32281826)(201.10569262,216.26196677)
\curveto(201.10569262,215.20111528)(201.52714478,214.1835694)(202.27722933,213.43343481)
\curveto(203.02731255,212.68329889)(204.04478874,212.26181787)(205.10556758,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,212.26181787)
\curveto(206.16634642,212.26181787)(207.18382261,212.68329889)(207.93390583,213.43343481)
\curveto(208.68399038,214.1835694)(209.10544254,215.20111528)(209.10544254,216.26196677)
\curveto(209.10544254,217.32281826)(208.68399038,218.34036413)(207.93390583,219.09049872)
\curveto(207.18382261,219.84063465)(206.16634642,220.26211567)(205.10556758,220.26211567)
\curveto(204.04478874,220.26211567)(203.02731255,219.84063465)(202.27722933,219.09049872)
\curveto(201.52714478,218.34036413)(201.10569262,217.32281826)(201.10569262,216.26196677)
\curveto(201.10569262,215.20111528)(201.52714478,214.1835694)(202.27722933,213.43343481)
\curveto(203.02731255,212.68329889)(204.04478874,212.26181787)(205.10556758,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,239.95738819)
\curveto(356.03802443,239.95738819)(357.05550062,240.37886921)(357.80558384,241.12900513)
\curveto(358.55566839,241.87913972)(358.97712055,242.8966856)(358.97712055,243.95753709)
\curveto(358.97712055,245.01838858)(358.55566839,246.03593446)(357.80558384,246.78606905)
\curveto(357.05550062,247.53620497)(356.03802443,247.95768599)(354.97724559,247.95768599)
\curveto(353.91646675,247.95768599)(352.89899055,247.53620497)(352.14890734,246.78606905)
\curveto(351.39882278,246.03593446)(350.97737063,245.01838858)(350.97737063,243.95753709)
\curveto(350.97737063,242.8966856)(351.39882278,241.87913972)(352.14890734,241.12900513)
\curveto(352.89899055,240.37886921)(353.91646675,239.95738819)(354.97724559,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,239.95738819)
\curveto(356.03802443,239.95738819)(357.05550062,240.37886921)(357.80558384,241.12900513)
\curveto(358.55566839,241.87913972)(358.97712055,242.8966856)(358.97712055,243.95753709)
\curveto(358.97712055,245.01838858)(358.55566839,246.03593446)(357.80558384,246.78606905)
\curveto(357.05550062,247.53620497)(356.03802443,247.95768599)(354.97724559,247.95768599)
\curveto(353.91646675,247.95768599)(352.89899055,247.53620497)(352.14890734,246.78606905)
\curveto(351.39882278,246.03593446)(350.97737063,245.01838858)(350.97737063,243.95753709)
\curveto(350.97737063,242.8966856)(351.39882278,241.87913972)(352.14890734,241.12900513)
\curveto(352.89899055,240.37886921)(353.91646675,239.95738819)(354.97724559,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,70.52562556)
\curveto(281.10217525,70.52562556)(282.11965144,70.94710659)(282.86973466,71.69724251)
\curveto(283.61981921,72.4473771)(284.04127137,73.46492298)(284.04127137,74.52577446)
\curveto(284.04127137,75.58662595)(283.61981921,76.60417183)(282.86973466,77.35430642)
\curveto(282.11965144,78.10444234)(281.10217525,78.52592337)(280.04139641,78.52592337)
\curveto(278.98061757,78.52592337)(277.96314138,78.10444234)(277.21305816,77.35430642)
\curveto(276.46297361,76.60417183)(276.04152145,75.58662595)(276.04152145,74.52577446)
\curveto(276.04152145,73.46492298)(276.46297361,72.4473771)(277.21305816,71.69724251)
\curveto(277.96314138,70.94710659)(278.98061757,70.52562556)(280.04139641,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,70.52562556)
\curveto(281.10217525,70.52562556)(282.11965144,70.94710659)(282.86973466,71.69724251)
\curveto(283.61981921,72.4473771)(284.04127137,73.46492298)(284.04127137,74.52577446)
\curveto(284.04127137,75.58662595)(283.61981921,76.60417183)(282.86973466,77.35430642)
\curveto(282.11965144,78.10444234)(281.10217525,78.52592337)(280.04139641,78.52592337)
\curveto(278.98061757,78.52592337)(277.96314138,78.10444234)(277.21305816,77.35430642)
\curveto(276.46297361,76.60417183)(276.04152145,75.58662595)(276.04152145,74.52577446)
\curveto(276.04152145,73.46492298)(276.46297361,72.4473771)(277.21305816,71.69724251)
\curveto(277.96314138,70.94710659)(278.98061757,70.52562556)(280.04139641,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,212.26181787)
\curveto(105.16586201,212.26181787)(106.1833382,212.68329889)(106.93342142,213.43343481)
\curveto(107.68350597,214.1835694)(108.10495813,215.20111528)(108.10495813,216.26196677)
\curveto(108.10495813,217.32281826)(107.68350597,218.34036413)(106.93342142,219.09049872)
\curveto(106.1833382,219.84063465)(105.16586201,220.26211567)(104.10508317,220.26211567)
\curveto(103.04430433,220.26211567)(102.02682814,219.84063465)(101.27674492,219.09049872)
\curveto(100.52666037,218.34036413)(100.10520821,217.32281826)(100.10520821,216.26196677)
\curveto(100.10520821,215.20111528)(100.52666037,214.1835694)(101.27674492,213.43343481)
\curveto(102.02682814,212.68329889)(103.04430433,212.26181787)(104.10508317,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,212.26181787)
\curveto(105.16586201,212.26181787)(106.1833382,212.68329889)(106.93342142,213.43343481)
\curveto(107.68350597,214.1835694)(108.10495813,215.20111528)(108.10495813,216.26196677)
\curveto(108.10495813,217.32281826)(107.68350597,218.34036413)(106.93342142,219.09049872)
\curveto(106.1833382,219.84063465)(105.16586201,220.26211567)(104.10508317,220.26211567)
\curveto(103.04430433,220.26211567)(102.02682814,219.84063465)(101.27674492,219.09049872)
\curveto(100.52666037,218.34036413)(100.10520821,217.32281826)(100.10520821,216.26196677)
\curveto(100.10520821,215.20111528)(100.52666037,214.1835694)(101.27674492,213.43343481)
\curveto(102.02682814,212.68329889)(103.04430433,212.26181787)(104.10508317,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,349.11055)
\curveto(243.63427101,349.11055)(244.6517472,349.53203102)(245.40183042,350.28216695)
\curveto(246.15191497,351.03230153)(246.57336713,352.04984741)(246.57336713,353.1106989)
\curveto(246.57336713,354.17155039)(246.15191497,355.18909627)(245.40183042,355.93923086)
\curveto(244.6517472,356.68936678)(243.63427101,357.1108478)(242.57349217,357.1108478)
\curveto(241.51271333,357.1108478)(240.49523713,356.68936678)(239.74515392,355.93923086)
\curveto(238.99506936,355.18909627)(238.57361721,354.17155039)(238.57361721,353.1106989)
\curveto(238.57361721,352.04984741)(238.99506936,351.03230153)(239.74515392,350.28216695)
\curveto(240.49523713,349.53203102)(241.51271333,349.11055)(242.57349217,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,349.11055)
\curveto(243.63427101,349.11055)(244.6517472,349.53203102)(245.40183042,350.28216695)
\curveto(246.15191497,351.03230153)(246.57336713,352.04984741)(246.57336713,353.1106989)
\curveto(246.57336713,354.17155039)(246.15191497,355.18909627)(245.40183042,355.93923086)
\curveto(244.6517472,356.68936678)(243.63427101,357.1108478)(242.57349217,357.1108478)
\curveto(241.51271333,357.1108478)(240.49523713,356.68936678)(239.74515392,355.93923086)
\curveto(238.99506936,355.18909627)(238.57361721,354.17155039)(238.57361721,353.1106989)
\curveto(238.57361721,352.04984741)(238.99506936,351.03230153)(239.74515392,350.28216695)
\curveto(240.49523713,349.53203102)(241.51271333,349.11055)(242.57349217,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,137.32083655)
\curveto(289.24738775,137.32083655)(290.26486394,137.74231757)(291.01494716,138.49245349)
\curveto(291.76503171,139.24258808)(292.18648387,140.26013396)(292.18648387,141.32098545)
\curveto(292.18648387,142.38183694)(291.76503171,143.39938281)(291.01494716,144.1495174)
\curveto(290.26486394,144.89965332)(289.24738775,145.32113435)(288.18660891,145.32113435)
\curveto(287.12583007,145.32113435)(286.10835387,144.89965332)(285.35827066,144.1495174)
\curveto(284.6081861,143.39938281)(284.18673395,142.38183694)(284.18673395,141.32098545)
\curveto(284.18673395,140.26013396)(284.6081861,139.24258808)(285.35827066,138.49245349)
\curveto(286.10835387,137.74231757)(287.12583007,137.32083655)(288.18660891,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,137.32083655)
\curveto(289.24738775,137.32083655)(290.26486394,137.74231757)(291.01494716,138.49245349)
\curveto(291.76503171,139.24258808)(292.18648387,140.26013396)(292.18648387,141.32098545)
\curveto(292.18648387,142.38183694)(291.76503171,143.39938281)(291.01494716,144.1495174)
\curveto(290.26486394,144.89965332)(289.24738775,145.32113435)(288.18660891,145.32113435)
\curveto(287.12583007,145.32113435)(286.10835387,144.89965332)(285.35827066,144.1495174)
\curveto(284.6081861,143.39938281)(284.18673395,142.38183694)(284.18673395,141.32098545)
\curveto(284.18673395,140.26013396)(284.6081861,139.24258808)(285.35827066,138.49245349)
\curveto(286.10835387,137.74231757)(287.12583007,137.32083655)(288.18660891,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,249.73230853)
\curveto(310.42490769,249.73230853)(311.44238388,250.15378955)(312.1924671,250.90392547)
\curveto(312.94255165,251.65406006)(313.36400381,252.67160594)(313.36400381,253.73245743)
\curveto(313.36400381,254.79330892)(312.94255165,255.81085479)(312.1924671,256.56098938)
\curveto(311.44238388,257.31112531)(310.42490769,257.73260633)(309.36412885,257.73260633)
\curveto(308.30335001,257.73260633)(307.28587381,257.31112531)(306.5357906,256.56098938)
\curveto(305.78570604,255.81085479)(305.36425389,254.79330892)(305.36425389,253.73245743)
\curveto(305.36425389,252.67160594)(305.78570604,251.65406006)(306.5357906,250.90392547)
\curveto(307.28587381,250.15378955)(308.30335001,249.73230853)(309.36412885,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,249.73230853)
\curveto(310.42490769,249.73230853)(311.44238388,250.15378955)(312.1924671,250.90392547)
\curveto(312.94255165,251.65406006)(313.36400381,252.67160594)(313.36400381,253.73245743)
\curveto(313.36400381,254.79330892)(312.94255165,255.81085479)(312.1924671,256.56098938)
\curveto(311.44238388,257.31112531)(310.42490769,257.73260633)(309.36412885,257.73260633)
\curveto(308.30335001,257.73260633)(307.28587381,257.31112531)(306.5357906,256.56098938)
\curveto(305.78570604,255.81085479)(305.36425389,254.79330892)(305.36425389,253.73245743)
\curveto(305.36425389,252.67160594)(305.78570604,251.65406006)(306.5357906,250.90392547)
\curveto(307.28587381,250.15378955)(308.30335001,249.73230853)(309.36412885,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,306.75260934)
\curveto(408.16729489,306.75260934)(409.18477108,307.17409037)(409.9348543,307.92422629)
\curveto(410.68493885,308.67436088)(411.10639101,309.69190676)(411.10639101,310.75275824)
\curveto(411.10639101,311.81360973)(410.68493885,312.83115561)(409.9348543,313.5812902)
\curveto(409.18477108,314.33142612)(408.16729489,314.75290715)(407.10651605,314.75290715)
\curveto(406.04573721,314.75290715)(405.02826102,314.33142612)(404.2781778,313.5812902)
\curveto(403.52809325,312.83115561)(403.10664109,311.81360973)(403.10664109,310.75275824)
\curveto(403.10664109,309.69190676)(403.52809325,308.67436088)(404.2781778,307.92422629)
\curveto(405.02826102,307.17409037)(406.04573721,306.75260934)(407.10651605,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,306.75260934)
\curveto(408.16729489,306.75260934)(409.18477108,307.17409037)(409.9348543,307.92422629)
\curveto(410.68493885,308.67436088)(411.10639101,309.69190676)(411.10639101,310.75275824)
\curveto(411.10639101,311.81360973)(410.68493885,312.83115561)(409.9348543,313.5812902)
\curveto(409.18477108,314.33142612)(408.16729489,314.75290715)(407.10651605,314.75290715)
\curveto(406.04573721,314.75290715)(405.02826102,314.33142612)(404.2781778,313.5812902)
\curveto(403.52809325,312.83115561)(403.10664109,311.81360973)(403.10664109,310.75275824)
\curveto(403.10664109,309.69190676)(403.52809325,308.67436088)(404.2781778,307.92422629)
\curveto(405.02826102,307.17409037)(406.04573721,306.75260934)(407.10651605,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,212.26181787)
\curveto(110.0529773,212.26181787)(111.0704535,212.68329889)(111.82053671,213.43343481)
\curveto(112.57062127,214.1835694)(112.99207342,215.20111528)(112.99207342,216.26196677)
\curveto(112.99207342,217.32281826)(112.57062127,218.34036413)(111.82053671,219.09049872)
\curveto(111.0704535,219.84063465)(110.0529773,220.26211567)(108.99219846,220.26211567)
\curveto(107.93141962,220.26211567)(106.91394343,219.84063465)(106.16386021,219.09049872)
\curveto(105.41377566,218.34036413)(104.9923235,217.32281826)(104.9923235,216.26196677)
\curveto(104.9923235,215.20111528)(105.41377566,214.1835694)(106.16386021,213.43343481)
\curveto(106.91394343,212.68329889)(107.93141962,212.26181787)(108.99219846,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,212.26181787)
\curveto(110.0529773,212.26181787)(111.0704535,212.68329889)(111.82053671,213.43343481)
\curveto(112.57062127,214.1835694)(112.99207342,215.20111528)(112.99207342,216.26196677)
\curveto(112.99207342,217.32281826)(112.57062127,218.34036413)(111.82053671,219.09049872)
\curveto(111.0704535,219.84063465)(110.0529773,220.26211567)(108.99219846,220.26211567)
\curveto(107.93141962,220.26211567)(106.91394343,219.84063465)(106.16386021,219.09049872)
\curveto(105.41377566,218.34036413)(104.9923235,217.32281826)(104.9923235,216.26196677)
\curveto(104.9923235,215.20111528)(105.41377566,214.1835694)(106.16386021,213.43343481)
\curveto(106.91394343,212.68329889)(107.93141962,212.26181787)(108.99219846,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,176.4204772)
\curveto(126.34338195,176.4204772)(127.36085814,176.84195823)(128.11094136,177.59209415)
\curveto(128.86102591,178.34222874)(129.28247807,179.35977462)(129.28247807,180.42062611)
\curveto(129.28247807,181.48147759)(128.86102591,182.49902347)(128.11094136,183.24915806)
\curveto(127.36085814,183.99929398)(126.34338195,184.42077501)(125.28260311,184.42077501)
\curveto(124.22182427,184.42077501)(123.20434808,183.99929398)(122.45426486,183.24915806)
\curveto(121.70418031,182.49902347)(121.28272815,181.48147759)(121.28272815,180.42062611)
\curveto(121.28272815,179.35977462)(121.70418031,178.34222874)(122.45426486,177.59209415)
\curveto(123.20434808,176.84195823)(124.22182427,176.4204772)(125.28260311,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,176.4204772)
\curveto(126.34338195,176.4204772)(127.36085814,176.84195823)(128.11094136,177.59209415)
\curveto(128.86102591,178.34222874)(129.28247807,179.35977462)(129.28247807,180.42062611)
\curveto(129.28247807,181.48147759)(128.86102591,182.49902347)(128.11094136,183.24915806)
\curveto(127.36085814,183.99929398)(126.34338195,184.42077501)(125.28260311,184.42077501)
\curveto(124.22182427,184.42077501)(123.20434808,183.99929398)(122.45426486,183.24915806)
\curveto(121.70418031,182.49902347)(121.28272815,181.48147759)(121.28272815,180.42062611)
\curveto(121.28272815,179.35977462)(121.70418031,178.34222874)(122.45426486,177.59209415)
\curveto(123.20434808,176.84195823)(124.22182427,176.4204772)(125.28260311,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,117.77101622)
\curveto(141.00474817,117.77101622)(142.02222436,118.19249724)(142.77230758,118.94263316)
\curveto(143.52239213,119.69276775)(143.94384429,120.71031363)(143.94384429,121.77116512)
\curveto(143.94384429,122.83201661)(143.52239213,123.84956248)(142.77230758,124.59969707)
\curveto(142.02222436,125.349833)(141.00474817,125.77131402)(139.94396933,125.77131402)
\curveto(138.88319049,125.77131402)(137.8657143,125.349833)(137.11563108,124.59969707)
\curveto(136.36554653,123.84956248)(135.94409437,122.83201661)(135.94409437,121.77116512)
\curveto(135.94409437,120.71031363)(136.36554653,119.69276775)(137.11563108,118.94263316)
\curveto(137.8657143,118.19249724)(138.88319049,117.77101622)(139.94396933,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,117.77101622)
\curveto(141.00474817,117.77101622)(142.02222436,118.19249724)(142.77230758,118.94263316)
\curveto(143.52239213,119.69276775)(143.94384429,120.71031363)(143.94384429,121.77116512)
\curveto(143.94384429,122.83201661)(143.52239213,123.84956248)(142.77230758,124.59969707)
\curveto(142.02222436,125.349833)(141.00474817,125.77131402)(139.94396933,125.77131402)
\curveto(138.88319049,125.77131402)(137.8657143,125.349833)(137.11563108,124.59969707)
\curveto(136.36554653,123.84956248)(135.94409437,122.83201661)(135.94409437,121.77116512)
\curveto(135.94409437,120.71031363)(136.36554653,119.69276775)(137.11563108,118.94263316)
\curveto(137.8657143,118.19249724)(138.88319049,117.77101622)(139.94396933,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,60.75072557)
\curveto(92.1335444,60.75072557)(93.15102059,61.17220659)(93.90110381,61.92234252)
\curveto(94.65118836,62.67247711)(95.07264052,63.69002298)(95.07264052,64.75087447)
\curveto(95.07264052,65.81172596)(94.65118836,66.82927184)(93.90110381,67.57940643)
\curveto(93.15102059,68.32954235)(92.1335444,68.75102337)(91.07276556,68.75102337)
\curveto(90.01198672,68.75102337)(88.99451053,68.32954235)(88.24442731,67.57940643)
\curveto(87.49434275,66.82927184)(87.0728906,65.81172596)(87.0728906,64.75087447)
\curveto(87.0728906,63.69002298)(87.49434275,62.67247711)(88.24442731,61.92234252)
\curveto(88.99451053,61.17220659)(90.01198672,60.75072557)(91.07276556,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,60.75072557)
\curveto(92.1335444,60.75072557)(93.15102059,61.17220659)(93.90110381,61.92234252)
\curveto(94.65118836,62.67247711)(95.07264052,63.69002298)(95.07264052,64.75087447)
\curveto(95.07264052,65.81172596)(94.65118836,66.82927184)(93.90110381,67.57940643)
\curveto(93.15102059,68.32954235)(92.1335444,68.75102337)(91.07276556,68.75102337)
\curveto(90.01198672,68.75102337)(88.99451053,68.32954235)(88.24442731,67.57940643)
\curveto(87.49434275,66.82927184)(87.0728906,65.81172596)(87.0728906,64.75087447)
\curveto(87.0728906,63.69002298)(87.49434275,62.67247711)(88.24442731,61.92234252)
\curveto(88.99451053,61.17220659)(90.01198672,60.75072557)(91.07276556,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,127.54593655)
\curveto(333.23144571,127.54593655)(334.2489219,127.96741758)(334.99900512,128.7175535)
\curveto(335.74908967,129.46768809)(336.17054183,130.48523397)(336.17054183,131.54608545)
\curveto(336.17054183,132.60693694)(335.74908967,133.62448282)(334.99900512,134.37461741)
\curveto(334.2489219,135.12475333)(333.23144571,135.54623436)(332.17066687,135.54623436)
\curveto(331.10988803,135.54623436)(330.09241184,135.12475333)(329.34232862,134.37461741)
\curveto(328.59224407,133.62448282)(328.17079191,132.60693694)(328.17079191,131.54608545)
\curveto(328.17079191,130.48523397)(328.59224407,129.46768809)(329.34232862,128.7175535)
\curveto(330.09241184,127.96741758)(331.10988803,127.54593655)(332.17066687,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,127.54593655)
\curveto(333.23144571,127.54593655)(334.2489219,127.96741758)(334.99900512,128.7175535)
\curveto(335.74908967,129.46768809)(336.17054183,130.48523397)(336.17054183,131.54608545)
\curveto(336.17054183,132.60693694)(335.74908967,133.62448282)(334.99900512,134.37461741)
\curveto(334.2489219,135.12475333)(333.23144571,135.54623436)(332.17066687,135.54623436)
\curveto(331.10988803,135.54623436)(330.09241184,135.12475333)(329.34232862,134.37461741)
\curveto(328.59224407,133.62448282)(328.17079191,132.60693694)(328.17079191,131.54608545)
\curveto(328.17079191,130.48523397)(328.59224407,129.46768809)(329.34232862,128.7175535)
\curveto(330.09241184,127.96741758)(331.10988803,127.54593655)(332.17066687,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,288.83193901)
\curveto(173.58553712,288.83193901)(174.60301331,289.25342004)(175.35309653,290.00355596)
\curveto(176.10318108,290.75369055)(176.52463324,291.77123642)(176.52463324,292.83208791)
\curveto(176.52463324,293.8929394)(176.10318108,294.91048528)(175.35309653,295.66061987)
\curveto(174.60301331,296.41075579)(173.58553712,296.83223681)(172.52475828,296.83223681)
\curveto(171.46397944,296.83223681)(170.44650325,296.41075579)(169.69642003,295.66061987)
\curveto(168.94633548,294.91048528)(168.52488332,293.8929394)(168.52488332,292.83208791)
\curveto(168.52488332,291.77123642)(168.94633548,290.75369055)(169.69642003,290.00355596)
\curveto(170.44650325,289.25342004)(171.46397944,288.83193901)(172.52475828,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,288.83193901)
\curveto(173.58553712,288.83193901)(174.60301331,289.25342004)(175.35309653,290.00355596)
\curveto(176.10318108,290.75369055)(176.52463324,291.77123642)(176.52463324,292.83208791)
\curveto(176.52463324,293.8929394)(176.10318108,294.91048528)(175.35309653,295.66061987)
\curveto(174.60301331,296.41075579)(173.58553712,296.83223681)(172.52475828,296.83223681)
\curveto(171.46397944,296.83223681)(170.44650325,296.41075579)(169.69642003,295.66061987)
\curveto(168.94633548,294.91048528)(168.52488332,293.8929394)(168.52488332,292.83208791)
\curveto(168.52488332,291.77123642)(168.94633548,290.75369055)(169.69642003,290.00355596)
\curveto(170.44650325,289.25342004)(171.46397944,288.83193901)(172.52475828,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,88.44629589)
\curveto(318.57012018,88.44629589)(319.58759637,88.86777692)(320.33767959,89.61791284)
\curveto(321.08776414,90.36804743)(321.5092163,91.38559331)(321.5092163,92.4464448)
\curveto(321.5092163,93.50729628)(321.08776414,94.52484216)(320.33767959,95.27497675)
\curveto(319.58759637,96.02511267)(318.57012018,96.4465937)(317.50934134,96.4465937)
\curveto(316.4485625,96.4465937)(315.43108631,96.02511267)(314.68100309,95.27497675)
\curveto(313.93091854,94.52484216)(313.50946638,93.50729628)(313.50946638,92.4464448)
\curveto(313.50946638,91.38559331)(313.93091854,90.36804743)(314.68100309,89.61791284)
\curveto(315.43108631,88.86777692)(316.4485625,88.44629589)(317.50934134,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,88.44629589)
\curveto(318.57012018,88.44629589)(319.58759637,88.86777692)(320.33767959,89.61791284)
\curveto(321.08776414,90.36804743)(321.5092163,91.38559331)(321.5092163,92.4464448)
\curveto(321.5092163,93.50729628)(321.08776414,94.52484216)(320.33767959,95.27497675)
\curveto(319.58759637,96.02511267)(318.57012018,96.4465937)(317.50934134,96.4465937)
\curveto(316.4485625,96.4465937)(315.43108631,96.02511267)(314.68100309,95.27497675)
\curveto(313.93091854,94.52484216)(313.50946638,93.50729628)(313.50946638,92.4464448)
\curveto(313.50946638,91.38559331)(313.93091854,90.36804743)(314.68100309,89.61791284)
\curveto(315.43108631,88.86777692)(316.4485625,88.44629589)(317.50934134,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,345.85223983)
\curveto(391.87691058,345.85223983)(392.89438678,346.27372085)(393.64446999,347.02385678)
\curveto(394.39455455,347.77399136)(394.8160067,348.79153724)(394.8160067,349.85238873)
\curveto(394.8160067,350.91324022)(394.39455455,351.9307861)(393.64446999,352.68092069)
\curveto(392.89438678,353.43105661)(391.87691058,353.85253763)(390.81613174,353.85253763)
\curveto(389.7553529,353.85253763)(388.73787671,353.43105661)(387.98779349,352.68092069)
\curveto(387.23770894,351.9307861)(386.81625678,350.91324022)(386.81625678,349.85238873)
\curveto(386.81625678,348.79153724)(387.23770894,347.77399136)(387.98779349,347.02385678)
\curveto(388.73787671,346.27372085)(389.7553529,345.85223983)(390.81613174,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,345.85223983)
\curveto(391.87691058,345.85223983)(392.89438678,346.27372085)(393.64446999,347.02385678)
\curveto(394.39455455,347.77399136)(394.8160067,348.79153724)(394.8160067,349.85238873)
\curveto(394.8160067,350.91324022)(394.39455455,351.9307861)(393.64446999,352.68092069)
\curveto(392.89438678,353.43105661)(391.87691058,353.85253763)(390.81613174,353.85253763)
\curveto(389.7553529,353.85253763)(388.73787671,353.43105661)(387.98779349,352.68092069)
\curveto(387.23770894,351.9307861)(386.81625678,350.91324022)(386.81625678,349.85238873)
\curveto(386.81625678,348.79153724)(387.23770894,347.77399136)(387.98779349,347.02385678)
\curveto(388.73787671,346.27372085)(389.7553529,345.85223983)(390.81613174,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,363.77291016)
\curveto(100.27875689,363.77291016)(101.29623309,364.19439118)(102.0463163,364.94452711)
\curveto(102.79640086,365.6946617)(103.21785301,366.71220757)(103.21785301,367.77305906)
\curveto(103.21785301,368.83391055)(102.79640086,369.85145643)(102.0463163,370.60159102)
\curveto(101.29623309,371.35172694)(100.27875689,371.77320796)(99.21797805,371.77320796)
\curveto(98.15719921,371.77320796)(97.13972302,371.35172694)(96.3896398,370.60159102)
\curveto(95.63955525,369.85145643)(95.21810309,368.83391055)(95.21810309,367.77305906)
\curveto(95.21810309,366.71220757)(95.63955525,365.6946617)(96.3896398,364.94452711)
\curveto(97.13972302,364.19439118)(98.15719921,363.77291016)(99.21797805,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,363.77291016)
\curveto(100.27875689,363.77291016)(101.29623309,364.19439118)(102.0463163,364.94452711)
\curveto(102.79640086,365.6946617)(103.21785301,366.71220757)(103.21785301,367.77305906)
\curveto(103.21785301,368.83391055)(102.79640086,369.85145643)(102.0463163,370.60159102)
\curveto(101.29623309,371.35172694)(100.27875689,371.77320796)(99.21797805,371.77320796)
\curveto(98.15719921,371.77320796)(97.13972302,371.35172694)(96.3896398,370.60159102)
\curveto(95.63955525,369.85145643)(95.21810309,368.83391055)(95.21810309,367.77305906)
\curveto(95.21810309,366.71220757)(95.63955525,365.6946617)(96.3896398,364.94452711)
\curveto(97.13972302,364.19439118)(98.15719921,363.77291016)(99.21797805,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,235.06993819)
\curveto(305.53777205,235.06993819)(306.55524824,235.49141922)(307.30533146,236.24155514)
\curveto(308.05541601,236.99168973)(308.47686817,238.0092356)(308.47686817,239.07008709)
\curveto(308.47686817,240.13093858)(308.05541601,241.14848446)(307.30533146,241.89861905)
\curveto(306.55524824,242.64875497)(305.53777205,243.07023599)(304.47699321,243.07023599)
\curveto(303.41621437,243.07023599)(302.39873818,242.64875497)(301.64865496,241.89861905)
\curveto(300.89857041,241.14848446)(300.47711825,240.13093858)(300.47711825,239.07008709)
\curveto(300.47711825,238.0092356)(300.89857041,236.99168973)(301.64865496,236.24155514)
\curveto(302.39873818,235.49141922)(303.41621437,235.06993819)(304.47699321,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,235.06993819)
\curveto(305.53777205,235.06993819)(306.55524824,235.49141922)(307.30533146,236.24155514)
\curveto(308.05541601,236.99168973)(308.47686817,238.0092356)(308.47686817,239.07008709)
\curveto(308.47686817,240.13093858)(308.05541601,241.14848446)(307.30533146,241.89861905)
\curveto(306.55524824,242.64875497)(305.53777205,243.07023599)(304.47699321,243.07023599)
\curveto(303.41621437,243.07023599)(302.39873818,242.64875497)(301.64865496,241.89861905)
\curveto(300.89857041,241.14848446)(300.47711825,240.13093858)(300.47711825,239.07008709)
\curveto(300.47711825,238.0092356)(300.89857041,236.99168973)(301.64865496,236.24155514)
\curveto(302.39873818,235.49141922)(303.41621437,235.06993819)(304.47699321,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,360.51461016)
\curveto(404.90921803,360.51461016)(405.92669422,360.93609119)(406.67677744,361.68622711)
\curveto(407.42686199,362.4363617)(407.84831415,363.45390758)(407.84831415,364.51475906)
\curveto(407.84831415,365.57561055)(407.42686199,366.59315643)(406.67677744,367.34329102)
\curveto(405.92669422,368.09342694)(404.90921803,368.51490796)(403.84843919,368.51490796)
\curveto(402.78766035,368.51490796)(401.77018415,368.09342694)(401.02010094,367.34329102)
\curveto(400.27001638,366.59315643)(399.84856423,365.57561055)(399.84856423,364.51475906)
\curveto(399.84856423,363.45390758)(400.27001638,362.4363617)(401.02010094,361.68622711)
\curveto(401.77018415,360.93609119)(402.78766035,360.51461016)(403.84843919,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,360.51461016)
\curveto(404.90921803,360.51461016)(405.92669422,360.93609119)(406.67677744,361.68622711)
\curveto(407.42686199,362.4363617)(407.84831415,363.45390758)(407.84831415,364.51475906)
\curveto(407.84831415,365.57561055)(407.42686199,366.59315643)(406.67677744,367.34329102)
\curveto(405.92669422,368.09342694)(404.90921803,368.51490796)(403.84843919,368.51490796)
\curveto(402.78766035,368.51490796)(401.77018415,368.09342694)(401.02010094,367.34329102)
\curveto(400.27001638,366.59315643)(399.84856423,365.57561055)(399.84856423,364.51475906)
\curveto(399.84856423,363.45390758)(400.27001638,362.4363617)(401.02010094,361.68622711)
\curveto(401.77018415,360.93609119)(402.78766035,360.51461016)(403.84843919,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,233.44078819)
\curveto(285.98931088,233.44078819)(287.00678708,233.86226922)(287.7568703,234.61240514)
\curveto(288.50695485,235.36253973)(288.92840701,236.38008561)(288.92840701,237.4409371)
\curveto(288.92840701,238.50178858)(288.50695485,239.51933446)(287.7568703,240.26946905)
\curveto(287.00678708,241.01960497)(285.98931088,241.441086)(284.92853205,241.441086)
\curveto(283.86775321,241.441086)(282.85027701,241.01960497)(282.1001938,240.26946905)
\curveto(281.35010924,239.51933446)(280.92865709,238.50178858)(280.92865709,237.4409371)
\curveto(280.92865709,236.38008561)(281.35010924,235.36253973)(282.1001938,234.61240514)
\curveto(282.85027701,233.86226922)(283.86775321,233.44078819)(284.92853205,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,233.44078819)
\curveto(285.98931088,233.44078819)(287.00678708,233.86226922)(287.7568703,234.61240514)
\curveto(288.50695485,235.36253973)(288.92840701,236.38008561)(288.92840701,237.4409371)
\curveto(288.92840701,238.50178858)(288.50695485,239.51933446)(287.7568703,240.26946905)
\curveto(287.00678708,241.01960497)(285.98931088,241.441086)(284.92853205,241.441086)
\curveto(283.86775321,241.441086)(282.85027701,241.01960497)(282.1001938,240.26946905)
\curveto(281.35010924,239.51933446)(280.92865709,238.50178858)(280.92865709,237.4409371)
\curveto(280.92865709,236.38008561)(281.35010924,235.36253973)(282.1001938,234.61240514)
\curveto(282.85027701,233.86226922)(283.86775321,233.44078819)(284.92853205,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,127.54593655)
\curveto(299.02161833,127.54593655)(300.03909452,127.96741758)(300.78917774,128.7175535)
\curveto(301.53926229,129.46768809)(301.96071445,130.48523397)(301.96071445,131.54608545)
\curveto(301.96071445,132.60693694)(301.53926229,133.62448282)(300.78917774,134.37461741)
\curveto(300.03909452,135.12475333)(299.02161833,135.54623436)(297.96083949,135.54623436)
\curveto(296.90006065,135.54623436)(295.88258446,135.12475333)(295.13250124,134.37461741)
\curveto(294.38241669,133.62448282)(293.96096453,132.60693694)(293.96096453,131.54608545)
\curveto(293.96096453,130.48523397)(294.38241669,129.46768809)(295.13250124,128.7175535)
\curveto(295.88258446,127.96741758)(296.90006065,127.54593655)(297.96083949,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,127.54593655)
\curveto(299.02161833,127.54593655)(300.03909452,127.96741758)(300.78917774,128.7175535)
\curveto(301.53926229,129.46768809)(301.96071445,130.48523397)(301.96071445,131.54608545)
\curveto(301.96071445,132.60693694)(301.53926229,133.62448282)(300.78917774,134.37461741)
\curveto(300.03909452,135.12475333)(299.02161833,135.54623436)(297.96083949,135.54623436)
\curveto(296.90006065,135.54623436)(295.88258446,135.12475333)(295.13250124,134.37461741)
\curveto(294.38241669,133.62448282)(293.96096453,132.60693694)(293.96096453,131.54608545)
\curveto(293.96096453,130.48523397)(294.38241669,129.46768809)(295.13250124,128.7175535)
\curveto(295.88258446,127.96741758)(296.90006065,127.54593655)(297.96083949,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,254.61975852)
\curveto(380.47362123,254.61975852)(381.49109742,255.04123954)(382.24118064,255.79137547)
\curveto(382.99126519,256.54151006)(383.41271735,257.55905593)(383.41271735,258.61990742)
\curveto(383.41271735,259.68075891)(382.99126519,260.69830479)(382.24118064,261.44843938)
\curveto(381.49109742,262.1985753)(380.47362123,262.62005632)(379.41284239,262.62005632)
\curveto(378.35206355,262.62005632)(377.33458735,262.1985753)(376.58450414,261.44843938)
\curveto(375.83441958,260.69830479)(375.41296743,259.68075891)(375.41296743,258.61990742)
\curveto(375.41296743,257.55905593)(375.83441958,256.54151006)(376.58450414,255.79137547)
\curveto(377.33458735,255.04123954)(378.35206355,254.61975852)(379.41284239,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,254.61975852)
\curveto(380.47362123,254.61975852)(381.49109742,255.04123954)(382.24118064,255.79137547)
\curveto(382.99126519,256.54151006)(383.41271735,257.55905593)(383.41271735,258.61990742)
\curveto(383.41271735,259.68075891)(382.99126519,260.69830479)(382.24118064,261.44843938)
\curveto(381.49109742,262.1985753)(380.47362123,262.62005632)(379.41284239,262.62005632)
\curveto(378.35206355,262.62005632)(377.33458735,262.1985753)(376.58450414,261.44843938)
\curveto(375.83441958,260.69830479)(375.41296743,259.68075891)(375.41296743,258.61990742)
\curveto(375.41296743,257.55905593)(375.83441958,256.54151006)(376.58450414,255.79137547)
\curveto(377.33458735,255.04123954)(378.35206355,254.61975852)(379.41284239,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,311.64005934)
\curveto(401.65114116,311.64005934)(402.66861736,312.06154036)(403.41870058,312.81167628)
\curveto(404.16878513,313.56181087)(404.59023729,314.57935675)(404.59023729,315.64020824)
\curveto(404.59023729,316.70105973)(404.16878513,317.71860561)(403.41870058,318.4687402)
\curveto(402.66861736,319.21887612)(401.65114116,319.64035714)(400.59036233,319.64035714)
\curveto(399.52958349,319.64035714)(398.51210729,319.21887612)(397.76202408,318.4687402)
\curveto(397.01193952,317.71860561)(396.59048737,316.70105973)(396.59048737,315.64020824)
\curveto(396.59048737,314.57935675)(397.01193952,313.56181087)(397.76202408,312.81167628)
\curveto(398.51210729,312.06154036)(399.52958349,311.64005934)(400.59036233,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,311.64005934)
\curveto(401.65114116,311.64005934)(402.66861736,312.06154036)(403.41870058,312.81167628)
\curveto(404.16878513,313.56181087)(404.59023729,314.57935675)(404.59023729,315.64020824)
\curveto(404.59023729,316.70105973)(404.16878513,317.71860561)(403.41870058,318.4687402)
\curveto(402.66861736,319.21887612)(401.65114116,319.64035714)(400.59036233,319.64035714)
\curveto(399.52958349,319.64035714)(398.51210729,319.21887612)(397.76202408,318.4687402)
\curveto(397.01193952,317.71860561)(396.59048737,316.70105973)(396.59048737,315.64020824)
\curveto(396.59048737,314.57935675)(397.01193952,313.56181087)(397.76202408,312.81167628)
\curveto(398.51210729,312.06154036)(399.52958349,311.64005934)(400.59036233,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,316.52751951)
\curveto(193.13401863,316.52751951)(194.15149482,316.94900053)(194.90157804,317.69913645)
\curveto(195.65166259,318.44927104)(196.07311475,319.46681692)(196.07311475,320.52766841)
\curveto(196.07311475,321.5885199)(195.65166259,322.60606577)(194.90157804,323.35620036)
\curveto(194.15149482,324.10633629)(193.13401863,324.52781731)(192.07323979,324.52781731)
\curveto(191.01246095,324.52781731)(189.99498476,324.10633629)(189.24490154,323.35620036)
\curveto(188.49481699,322.60606577)(188.07336483,321.5885199)(188.07336483,320.52766841)
\curveto(188.07336483,319.46681692)(188.49481699,318.44927104)(189.24490154,317.69913645)
\curveto(189.99498476,316.94900053)(191.01246095,316.52751951)(192.07323979,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,316.52751951)
\curveto(193.13401863,316.52751951)(194.15149482,316.94900053)(194.90157804,317.69913645)
\curveto(195.65166259,318.44927104)(196.07311475,319.46681692)(196.07311475,320.52766841)
\curveto(196.07311475,321.5885199)(195.65166259,322.60606577)(194.90157804,323.35620036)
\curveto(194.15149482,324.10633629)(193.13401863,324.52781731)(192.07323979,324.52781731)
\curveto(191.01246095,324.52781731)(189.99498476,324.10633629)(189.24490154,323.35620036)
\curveto(188.49481699,322.60606577)(188.07336483,321.5885199)(188.07336483,320.52766841)
\curveto(188.07336483,319.46681692)(188.49481699,318.44927104)(189.24490154,317.69913645)
\curveto(189.99498476,316.94900053)(191.01246095,316.52751951)(192.07323979,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,114.51271622)
\curveto(170.32746026,114.51271622)(171.34493645,114.93419724)(172.09501967,115.68433316)
\curveto(172.84510422,116.43446775)(173.26655638,117.45201363)(173.26655638,118.51286512)
\curveto(173.26655638,119.57371661)(172.84510422,120.59126249)(172.09501967,121.34139707)
\curveto(171.34493645,122.091533)(170.32746026,122.51301402)(169.26668142,122.51301402)
\curveto(168.20590258,122.51301402)(167.18842639,122.091533)(166.43834317,121.34139707)
\curveto(165.68825862,120.59126249)(165.26680646,119.57371661)(165.26680646,118.51286512)
\curveto(165.26680646,117.45201363)(165.68825862,116.43446775)(166.43834317,115.68433316)
\curveto(167.18842639,114.93419724)(168.20590258,114.51271622)(169.26668142,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,114.51271622)
\curveto(170.32746026,114.51271622)(171.34493645,114.93419724)(172.09501967,115.68433316)
\curveto(172.84510422,116.43446775)(173.26655638,117.45201363)(173.26655638,118.51286512)
\curveto(173.26655638,119.57371661)(172.84510422,120.59126249)(172.09501967,121.34139707)
\curveto(171.34493645,122.091533)(170.32746026,122.51301402)(169.26668142,122.51301402)
\curveto(168.20590258,122.51301402)(167.18842639,122.091533)(166.43834317,121.34139707)
\curveto(165.68825862,120.59126249)(165.26680646,119.57371661)(165.26680646,118.51286512)
\curveto(165.26680646,117.45201363)(165.68825862,116.43446775)(166.43834317,115.68433316)
\curveto(167.18842639,114.93419724)(168.20590258,114.51271622)(169.26668142,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,252.99060852)
\curveto(264.81179095,252.99060852)(265.82926714,253.41208955)(266.57935036,254.16222547)
\curveto(267.32943491,254.91236006)(267.75088707,255.92990594)(267.75088707,256.99075742)
\curveto(267.75088707,258.05160891)(267.32943491,259.06915479)(266.57935036,259.81928938)
\curveto(265.82926714,260.5694253)(264.81179095,260.99090633)(263.75101211,260.99090633)
\curveto(262.69023327,260.99090633)(261.67275707,260.5694253)(260.92267386,259.81928938)
\curveto(260.1725893,259.06915479)(259.75113715,258.05160891)(259.75113715,256.99075742)
\curveto(259.75113715,255.92990594)(260.1725893,254.91236006)(260.92267386,254.16222547)
\curveto(261.67275707,253.41208955)(262.69023327,252.99060852)(263.75101211,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,252.99060852)
\curveto(264.81179095,252.99060852)(265.82926714,253.41208955)(266.57935036,254.16222547)
\curveto(267.32943491,254.91236006)(267.75088707,255.92990594)(267.75088707,256.99075742)
\curveto(267.75088707,258.05160891)(267.32943491,259.06915479)(266.57935036,259.81928938)
\curveto(265.82926714,260.5694253)(264.81179095,260.99090633)(263.75101211,260.99090633)
\curveto(262.69023327,260.99090633)(261.67275707,260.5694253)(260.92267386,259.81928938)
\curveto(260.1725893,259.06915479)(259.75113715,258.05160891)(259.75113715,256.99075742)
\curveto(259.75113715,255.92990594)(260.1725893,254.91236006)(260.92267386,254.16222547)
\curveto(261.67275707,253.41208955)(262.69023327,252.99060852)(263.75101211,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,295.34854918)
\curveto(183.35978805,295.34854918)(184.37726424,295.7700302)(185.12734746,296.52016613)
\curveto(185.87743201,297.27030072)(186.29888417,298.28784659)(186.29888417,299.34869808)
\curveto(186.29888417,300.40954957)(185.87743201,301.42709545)(185.12734746,302.17723004)
\curveto(184.37726424,302.92736596)(183.35978805,303.34884698)(182.29900921,303.34884698)
\curveto(181.23823037,303.34884698)(180.22075418,302.92736596)(179.47067096,302.17723004)
\curveto(178.72058641,301.42709545)(178.29913425,300.40954957)(178.29913425,299.34869808)
\curveto(178.29913425,298.28784659)(178.72058641,297.27030072)(179.47067096,296.52016613)
\curveto(180.22075418,295.7700302)(181.23823037,295.34854918)(182.29900921,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,295.34854918)
\curveto(183.35978805,295.34854918)(184.37726424,295.7700302)(185.12734746,296.52016613)
\curveto(185.87743201,297.27030072)(186.29888417,298.28784659)(186.29888417,299.34869808)
\curveto(186.29888417,300.40954957)(185.87743201,301.42709545)(185.12734746,302.17723004)
\curveto(184.37726424,302.92736596)(183.35978805,303.34884698)(182.29900921,303.34884698)
\curveto(181.23823037,303.34884698)(180.22075418,302.92736596)(179.47067096,302.17723004)
\curveto(178.72058641,301.42709545)(178.29913425,300.40954957)(178.29913425,299.34869808)
\curveto(178.29913425,298.28784659)(178.72058641,297.27030072)(179.47067096,296.52016613)
\curveto(180.22075418,295.7700302)(181.23823037,295.34854918)(182.29900921,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,363.77291016)
\curveto(184.98882648,363.77291016)(186.00630267,364.19439118)(186.75638589,364.94452711)
\curveto(187.50647044,365.6946617)(187.9279226,366.71220757)(187.9279226,367.77305906)
\curveto(187.9279226,368.83391055)(187.50647044,369.85145643)(186.75638589,370.60159102)
\curveto(186.00630267,371.35172694)(184.98882648,371.77320796)(183.92804764,371.77320796)
\curveto(182.8672688,371.77320796)(181.84979261,371.35172694)(181.09970939,370.60159102)
\curveto(180.34962484,369.85145643)(179.92817268,368.83391055)(179.92817268,367.77305906)
\curveto(179.92817268,366.71220757)(180.34962484,365.6946617)(181.09970939,364.94452711)
\curveto(181.84979261,364.19439118)(182.8672688,363.77291016)(183.92804764,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,363.77291016)
\curveto(184.98882648,363.77291016)(186.00630267,364.19439118)(186.75638589,364.94452711)
\curveto(187.50647044,365.6946617)(187.9279226,366.71220757)(187.9279226,367.77305906)
\curveto(187.9279226,368.83391055)(187.50647044,369.85145643)(186.75638589,370.60159102)
\curveto(186.00630267,371.35172694)(184.98882648,371.77320796)(183.92804764,371.77320796)
\curveto(182.8672688,371.77320796)(181.84979261,371.35172694)(181.09970939,370.60159102)
\curveto(180.34962484,369.85145643)(179.92817268,368.83391055)(179.92817268,367.77305906)
\curveto(179.92817268,366.71220757)(180.34962484,365.6946617)(181.09970939,364.94452711)
\curveto(181.84979261,364.19439118)(182.8672688,363.77291016)(183.92804764,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,371.91867033)
\curveto(158.92419125,371.91867033)(159.94166744,372.34015135)(160.69175066,373.09028727)
\curveto(161.44183521,373.84042186)(161.86328737,374.85796774)(161.86328737,375.91881923)
\curveto(161.86328737,376.97967072)(161.44183521,377.99721659)(160.69175066,378.74735118)
\curveto(159.94166744,379.49748711)(158.92419125,379.91896813)(157.86341241,379.91896813)
\curveto(156.80263357,379.91896813)(155.78515738,379.49748711)(155.03507416,378.74735118)
\curveto(154.28498961,377.99721659)(153.86353745,376.97967072)(153.86353745,375.91881923)
\curveto(153.86353745,374.85796774)(154.28498961,373.84042186)(155.03507416,373.09028727)
\curveto(155.78515738,372.34015135)(156.80263357,371.91867033)(157.86341241,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,371.91867033)
\curveto(158.92419125,371.91867033)(159.94166744,372.34015135)(160.69175066,373.09028727)
\curveto(161.44183521,373.84042186)(161.86328737,374.85796774)(161.86328737,375.91881923)
\curveto(161.86328737,376.97967072)(161.44183521,377.99721659)(160.69175066,378.74735118)
\curveto(159.94166744,379.49748711)(158.92419125,379.91896813)(157.86341241,379.91896813)
\curveto(156.80263357,379.91896813)(155.78515738,379.49748711)(155.03507416,378.74735118)
\curveto(154.28498961,377.99721659)(153.86353745,376.97967072)(153.86353745,375.91881923)
\curveto(153.86353745,374.85796774)(154.28498961,373.84042186)(155.03507416,373.09028727)
\curveto(155.78515738,372.34015135)(156.80263357,371.91867033)(157.86341241,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,67.26732557)
\curveto(121.45626666,67.26732557)(122.47374285,67.68880659)(123.22382607,68.43894251)
\curveto(123.97391062,69.1890771)(124.39536278,70.20662298)(124.39536278,71.26747447)
\curveto(124.39536278,72.32832596)(123.97391062,73.34587183)(123.22382607,74.09600642)
\curveto(122.47374285,74.84614235)(121.45626666,75.26762337)(120.39548782,75.26762337)
\curveto(119.33470898,75.26762337)(118.31723279,74.84614235)(117.56714957,74.09600642)
\curveto(116.81706502,73.34587183)(116.39561286,72.32832596)(116.39561286,71.26747447)
\curveto(116.39561286,70.20662298)(116.81706502,69.1890771)(117.56714957,68.43894251)
\curveto(118.31723279,67.68880659)(119.33470898,67.26732557)(120.39548782,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,67.26732557)
\curveto(121.45626666,67.26732557)(122.47374285,67.68880659)(123.22382607,68.43894251)
\curveto(123.97391062,69.1890771)(124.39536278,70.20662298)(124.39536278,71.26747447)
\curveto(124.39536278,72.32832596)(123.97391062,73.34587183)(123.22382607,74.09600642)
\curveto(122.47374285,74.84614235)(121.45626666,75.26762337)(120.39548782,75.26762337)
\curveto(119.33470898,75.26762337)(118.31723279,74.84614235)(117.56714957,74.09600642)
\curveto(116.81706502,73.34587183)(116.39561286,72.32832596)(116.39561286,71.26747447)
\curveto(116.39561286,70.20662298)(116.81706502,69.1890771)(117.56714957,68.43894251)
\curveto(118.31723279,67.68880659)(119.33470898,67.26732557)(120.39548782,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,239.95738819)
\curveto(196.39209549,239.95738819)(197.40957168,240.37886921)(198.1596549,241.12900513)
\curveto(198.90973945,241.87913972)(199.33119161,242.8966856)(199.33119161,243.95753709)
\curveto(199.33119161,245.01838858)(198.90973945,246.03593446)(198.1596549,246.78606905)
\curveto(197.40957168,247.53620497)(196.39209549,247.95768599)(195.33131665,247.95768599)
\curveto(194.27053781,247.95768599)(193.25306162,247.53620497)(192.5029784,246.78606905)
\curveto(191.75289385,246.03593446)(191.33144169,245.01838858)(191.33144169,243.95753709)
\curveto(191.33144169,242.8966856)(191.75289385,241.87913972)(192.5029784,241.12900513)
\curveto(193.25306162,240.37886921)(194.27053781,239.95738819)(195.33131665,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,239.95738819)
\curveto(196.39209549,239.95738819)(197.40957168,240.37886921)(198.1596549,241.12900513)
\curveto(198.90973945,241.87913972)(199.33119161,242.8966856)(199.33119161,243.95753709)
\curveto(199.33119161,245.01838858)(198.90973945,246.03593446)(198.1596549,246.78606905)
\curveto(197.40957168,247.53620497)(196.39209549,247.95768599)(195.33131665,247.95768599)
\curveto(194.27053781,247.95768599)(193.25306162,247.53620497)(192.5029784,246.78606905)
\curveto(191.75289385,246.03593446)(191.33144169,245.01838858)(191.33144169,243.95753709)
\curveto(191.33144169,242.8966856)(191.75289385,241.87913972)(192.5029784,241.12900513)
\curveto(193.25306162,240.37886921)(194.27053781,239.95738819)(195.33131665,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,349.11055)
\curveto(191.5049802,349.11055)(192.52245639,349.53203102)(193.27253961,350.28216695)
\curveto(194.02262416,351.03230153)(194.44407632,352.04984741)(194.44407632,353.1106989)
\curveto(194.44407632,354.17155039)(194.02262416,355.18909627)(193.27253961,355.93923086)
\curveto(192.52245639,356.68936678)(191.5049802,357.1108478)(190.44420136,357.1108478)
\curveto(189.38342252,357.1108478)(188.36594633,356.68936678)(187.61586311,355.93923086)
\curveto(186.86577856,355.18909627)(186.4443264,354.17155039)(186.4443264,353.1106989)
\curveto(186.4443264,352.04984741)(186.86577856,351.03230153)(187.61586311,350.28216695)
\curveto(188.36594633,349.53203102)(189.38342252,349.11055)(190.44420136,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,349.11055)
\curveto(191.5049802,349.11055)(192.52245639,349.53203102)(193.27253961,350.28216695)
\curveto(194.02262416,351.03230153)(194.44407632,352.04984741)(194.44407632,353.1106989)
\curveto(194.44407632,354.17155039)(194.02262416,355.18909627)(193.27253961,355.93923086)
\curveto(192.52245639,356.68936678)(191.5049802,357.1108478)(190.44420136,357.1108478)
\curveto(189.38342252,357.1108478)(188.36594633,356.68936678)(187.61586311,355.93923086)
\curveto(186.86577856,355.18909627)(186.4443264,354.17155039)(186.4443264,353.1106989)
\curveto(186.4443264,352.04984741)(186.86577856,351.03230153)(187.61586311,350.28216695)
\curveto(188.36594633,349.53203102)(189.38342252,349.11055)(190.44420136,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,176.4204772)
\curveto(295.76354147,176.4204772)(296.78101766,176.84195823)(297.53110088,177.59209415)
\curveto(298.28118543,178.34222874)(298.70263759,179.35977462)(298.70263759,180.42062611)
\curveto(298.70263759,181.48147759)(298.28118543,182.49902347)(297.53110088,183.24915806)
\curveto(296.78101766,183.99929398)(295.76354147,184.42077501)(294.70276263,184.42077501)
\curveto(293.64198379,184.42077501)(292.6245076,183.99929398)(291.87442438,183.24915806)
\curveto(291.12433983,182.49902347)(290.70288767,181.48147759)(290.70288767,180.42062611)
\curveto(290.70288767,179.35977462)(291.12433983,178.34222874)(291.87442438,177.59209415)
\curveto(292.6245076,176.84195823)(293.64198379,176.4204772)(294.70276263,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,176.4204772)
\curveto(295.76354147,176.4204772)(296.78101766,176.84195823)(297.53110088,177.59209415)
\curveto(298.28118543,178.34222874)(298.70263759,179.35977462)(298.70263759,180.42062611)
\curveto(298.70263759,181.48147759)(298.28118543,182.49902347)(297.53110088,183.24915806)
\curveto(296.78101766,183.99929398)(295.76354147,184.42077501)(294.70276263,184.42077501)
\curveto(293.64198379,184.42077501)(292.6245076,183.99929398)(291.87442438,183.24915806)
\curveto(291.12433983,182.49902347)(290.70288767,181.48147759)(290.70288767,180.42062611)
\curveto(290.70288767,179.35977462)(291.12433983,178.34222874)(291.87442438,177.59209415)
\curveto(292.6245076,176.84195823)(293.64198379,176.4204772)(294.70276263,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,282.31532885)
\curveto(144.26282503,282.31532885)(145.28030122,282.73680987)(146.03038444,283.48694579)
\curveto(146.78046899,284.23708038)(147.20192115,285.25462626)(147.20192115,286.31547775)
\curveto(147.20192115,287.37632923)(146.78046899,288.39387511)(146.03038444,289.1440097)
\curveto(145.28030122,289.89414562)(144.26282503,290.31562665)(143.20204619,290.31562665)
\curveto(142.14126735,290.31562665)(141.12379116,289.89414562)(140.37370794,289.1440097)
\curveto(139.62362339,288.39387511)(139.20217123,287.37632923)(139.20217123,286.31547775)
\curveto(139.20217123,285.25462626)(139.62362339,284.23708038)(140.37370794,283.48694579)
\curveto(141.12379116,282.73680987)(142.14126735,282.31532885)(143.20204619,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,282.31532885)
\curveto(144.26282503,282.31532885)(145.28030122,282.73680987)(146.03038444,283.48694579)
\curveto(146.78046899,284.23708038)(147.20192115,285.25462626)(147.20192115,286.31547775)
\curveto(147.20192115,287.37632923)(146.78046899,288.39387511)(146.03038444,289.1440097)
\curveto(145.28030122,289.89414562)(144.26282503,290.31562665)(143.20204619,290.31562665)
\curveto(142.14126735,290.31562665)(141.12379116,289.89414562)(140.37370794,289.1440097)
\curveto(139.62362339,288.39387511)(139.20217123,287.37632923)(139.20217123,286.31547775)
\curveto(139.20217123,285.25462626)(139.62362339,284.23708038)(140.37370794,283.48694579)
\curveto(141.12379116,282.73680987)(142.14126735,282.31532885)(143.20204619,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,145.46660688)
\curveto(225.71482793,145.46660688)(226.73230412,145.88808791)(227.48238734,146.63822383)
\curveto(228.23247189,147.38835842)(228.65392405,148.4059043)(228.65392405,149.46675579)
\curveto(228.65392405,150.52760727)(228.23247189,151.54515315)(227.48238734,152.29528774)
\curveto(226.73230412,153.04542366)(225.71482793,153.46690469)(224.65404909,153.46690469)
\curveto(223.59327025,153.46690469)(222.57579406,153.04542366)(221.82571084,152.29528774)
\curveto(221.07562629,151.54515315)(220.65417413,150.52760727)(220.65417413,149.46675579)
\curveto(220.65417413,148.4059043)(221.07562629,147.38835842)(221.82571084,146.63822383)
\curveto(222.57579406,145.88808791)(223.59327025,145.46660688)(224.65404909,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,358.88546016)
\curveto(235.48905851,358.88546016)(236.5065347,359.30694119)(237.25661792,360.05707711)
\curveto(238.00670247,360.8072117)(238.42815463,361.82475758)(238.42815463,362.88560907)
\curveto(238.42815463,363.94646055)(238.00670247,364.96400643)(237.25661792,365.71414102)
\curveto(236.5065347,366.46427694)(235.48905851,366.88575797)(234.42827967,366.88575797)
\curveto(233.36750083,366.88575797)(232.35002464,366.46427694)(231.59994142,365.71414102)
\curveto(230.84985687,364.96400643)(230.42840471,363.94646055)(230.42840471,362.88560907)
\curveto(230.42840471,361.82475758)(230.84985687,360.8072117)(231.59994142,360.05707711)
\curveto(232.35002464,359.30694119)(233.36750083,358.88546016)(234.42827967,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,358.88546016)
\curveto(235.48905851,358.88546016)(236.5065347,359.30694119)(237.25661792,360.05707711)
\curveto(238.00670247,360.8072117)(238.42815463,361.82475758)(238.42815463,362.88560907)
\curveto(238.42815463,363.94646055)(238.00670247,364.96400643)(237.25661792,365.71414102)
\curveto(236.5065347,366.46427694)(235.48905851,366.88575797)(234.42827967,366.88575797)
\curveto(233.36750083,366.88575797)(232.35002464,366.46427694)(231.59994142,365.71414102)
\curveto(230.84985687,364.96400643)(230.42840471,363.94646055)(230.42840471,362.88560907)
\curveto(230.42840471,361.82475758)(230.84985687,360.8072117)(231.59994142,360.05707711)
\curveto(232.35002464,359.30694119)(233.36750083,358.88546016)(234.42827967,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,215.52011786)
\curveto(157.29515282,215.52011786)(158.31262901,215.94159889)(159.06271223,216.69173481)
\curveto(159.81279678,217.4418694)(160.23424894,218.45941528)(160.23424894,219.52026676)
\curveto(160.23424894,220.58111825)(159.81279678,221.59866413)(159.06271223,222.34879872)
\curveto(158.31262901,223.09893464)(157.29515282,223.52041567)(156.23437398,223.52041567)
\curveto(155.17359514,223.52041567)(154.15611895,223.09893464)(153.40603573,222.34879872)
\curveto(152.65595118,221.59866413)(152.23449902,220.58111825)(152.23449902,219.52026676)
\curveto(152.23449902,218.45941528)(152.65595118,217.4418694)(153.40603573,216.69173481)
\curveto(154.15611895,215.94159889)(155.17359514,215.52011786)(156.23437398,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,215.52011786)
\curveto(157.29515282,215.52011786)(158.31262901,215.94159889)(159.06271223,216.69173481)
\curveto(159.81279678,217.4418694)(160.23424894,218.45941528)(160.23424894,219.52026676)
\curveto(160.23424894,220.58111825)(159.81279678,221.59866413)(159.06271223,222.34879872)
\curveto(158.31262901,223.09893464)(157.29515282,223.52041567)(156.23437398,223.52041567)
\curveto(155.17359514,223.52041567)(154.15611895,223.09893464)(153.40603573,222.34879872)
\curveto(152.65595118,221.59866413)(152.23449902,220.58111825)(152.23449902,219.52026676)
\curveto(152.23449902,218.45941528)(152.65595118,217.4418694)(153.40603573,216.69173481)
\curveto(154.15611895,215.94159889)(155.17359514,215.52011786)(156.23437398,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,269.28212886)
\curveto(183.35978805,269.28212886)(184.37726424,269.70360988)(185.12734746,270.4537458)
\curveto(185.87743201,271.20388039)(186.29888417,272.22142627)(186.29888417,273.28227776)
\curveto(186.29888417,274.34312925)(185.87743201,275.36067512)(185.12734746,276.11080971)
\curveto(184.37726424,276.86094564)(183.35978805,277.28242666)(182.29900921,277.28242666)
\curveto(181.23823037,277.28242666)(180.22075418,276.86094564)(179.47067096,276.11080971)
\curveto(178.72058641,275.36067512)(178.29913425,274.34312925)(178.29913425,273.28227776)
\curveto(178.29913425,272.22142627)(178.72058641,271.20388039)(179.47067096,270.4537458)
\curveto(180.22075418,269.70360988)(181.23823037,269.28212886)(182.29900921,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,269.28212886)
\curveto(183.35978805,269.28212886)(184.37726424,269.70360988)(185.12734746,270.4537458)
\curveto(185.87743201,271.20388039)(186.29888417,272.22142627)(186.29888417,273.28227776)
\curveto(186.29888417,274.34312925)(185.87743201,275.36067512)(185.12734746,276.11080971)
\curveto(184.37726424,276.86094564)(183.35978805,277.28242666)(182.29900921,277.28242666)
\curveto(181.23823037,277.28242666)(180.22075418,276.86094564)(179.47067096,276.11080971)
\curveto(178.72058641,275.36067512)(178.29913425,274.34312925)(178.29913425,273.28227776)
\curveto(178.29913425,272.22142627)(178.72058641,271.20388039)(179.47067096,270.4537458)
\curveto(180.22075418,269.70360988)(181.23823037,269.28212886)(182.29900921,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,138.95000689)
\curveto(277.84409839,138.95000689)(278.86157458,139.37148791)(279.6116578,140.12162384)
\curveto(280.36174235,140.87175842)(280.78319451,141.8893043)(280.78319451,142.95015579)
\curveto(280.78319451,144.01100728)(280.36174235,145.02855316)(279.6116578,145.77868775)
\curveto(278.86157458,146.52882367)(277.84409839,146.95030469)(276.78331955,146.95030469)
\curveto(275.72254071,146.95030469)(274.70506452,146.52882367)(273.9549813,145.77868775)
\curveto(273.20489675,145.02855316)(272.78344459,144.01100728)(272.78344459,142.95015579)
\curveto(272.78344459,141.8893043)(273.20489675,140.87175842)(273.9549813,140.12162384)
\curveto(274.70506452,139.37148791)(275.72254071,138.95000689)(276.78331955,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,138.95000689)
\curveto(277.84409839,138.95000689)(278.86157458,139.37148791)(279.6116578,140.12162384)
\curveto(280.36174235,140.87175842)(280.78319451,141.8893043)(280.78319451,142.95015579)
\curveto(280.78319451,144.01100728)(280.36174235,145.02855316)(279.6116578,145.77868775)
\curveto(278.86157458,146.52882367)(277.84409839,146.95030469)(276.78331955,146.95030469)
\curveto(275.72254071,146.95030469)(274.70506452,146.52882367)(273.9549813,145.77868775)
\curveto(273.20489675,145.02855316)(272.78344459,144.01100728)(272.78344459,142.95015579)
\curveto(272.78344459,141.8893043)(273.20489675,140.87175842)(273.9549813,140.12162384)
\curveto(274.70506452,139.37148791)(275.72254071,138.95000689)(276.78331955,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,231.8116382)
\curveto(297.39260024,231.8116382)(298.41007643,232.23311922)(299.16015965,232.98325514)
\curveto(299.91024421,233.73338973)(300.33169636,234.75093561)(300.33169636,235.8117871)
\curveto(300.33169636,236.87263859)(299.91024421,237.89018446)(299.16015965,238.64031905)
\curveto(298.41007643,239.39045497)(297.39260024,239.811936)(296.3318214,239.811936)
\curveto(295.27104256,239.811936)(294.25356637,239.39045497)(293.50348315,238.64031905)
\curveto(292.7533986,237.89018446)(292.33194644,236.87263859)(292.33194644,235.8117871)
\curveto(292.33194644,234.75093561)(292.7533986,233.73338973)(293.50348315,232.98325514)
\curveto(294.25356637,232.23311922)(295.27104256,231.8116382)(296.3318214,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,231.8116382)
\curveto(297.39260024,231.8116382)(298.41007643,232.23311922)(299.16015965,232.98325514)
\curveto(299.91024421,233.73338973)(300.33169636,234.75093561)(300.33169636,235.8117871)
\curveto(300.33169636,236.87263859)(299.91024421,237.89018446)(299.16015965,238.64031905)
\curveto(298.41007643,239.39045497)(297.39260024,239.811936)(296.3318214,239.811936)
\curveto(295.27104256,239.811936)(294.25356637,239.39045497)(293.50348315,238.64031905)
\curveto(292.7533986,237.89018446)(292.33194644,236.87263859)(292.33194644,235.8117871)
\curveto(292.33194644,234.75093561)(292.7533986,233.73338973)(293.50348315,232.98325514)
\curveto(294.25356637,232.23311922)(295.27104256,231.8116382)(296.3318214,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,236.69908819)
\curveto(215.940577,236.69908819)(216.95805319,237.12056921)(217.70813641,237.87070514)
\curveto(218.45822096,238.62083973)(218.87967312,239.6383856)(218.87967312,240.69923709)
\curveto(218.87967312,241.76008858)(218.45822096,242.77763446)(217.70813641,243.52776905)
\curveto(216.95805319,244.27790497)(215.940577,244.69938599)(214.87979816,244.69938599)
\curveto(213.81901932,244.69938599)(212.80154313,244.27790497)(212.05145991,243.52776905)
\curveto(211.30137536,242.77763446)(210.8799232,241.76008858)(210.8799232,240.69923709)
\curveto(210.8799232,239.6383856)(211.30137536,238.62083973)(212.05145991,237.87070514)
\curveto(212.80154313,237.12056921)(213.81901932,236.69908819)(214.87979816,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,236.69908819)
\curveto(215.940577,236.69908819)(216.95805319,237.12056921)(217.70813641,237.87070514)
\curveto(218.45822096,238.62083973)(218.87967312,239.6383856)(218.87967312,240.69923709)
\curveto(218.87967312,241.76008858)(218.45822096,242.77763446)(217.70813641,243.52776905)
\curveto(216.95805319,244.27790497)(215.940577,244.69938599)(214.87979816,244.69938599)
\curveto(213.81901932,244.69938599)(212.80154313,244.27790497)(212.05145991,243.52776905)
\curveto(211.30137536,242.77763446)(210.8799232,241.76008858)(210.8799232,240.69923709)
\curveto(210.8799232,239.6383856)(211.30137536,238.62083973)(212.05145991,237.87070514)
\curveto(212.80154313,237.12056921)(213.81901932,236.69908819)(214.87979816,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,173.16217721)
\curveto(391.87691058,173.16217721)(392.89438678,173.58365823)(393.64446999,174.33379415)
\curveto(394.39455455,175.08392874)(394.8160067,176.10147462)(394.8160067,177.16232611)
\curveto(394.8160067,178.2231776)(394.39455455,179.24072347)(393.64446999,179.99085806)
\curveto(392.89438678,180.74099399)(391.87691058,181.16247501)(390.81613174,181.16247501)
\curveto(389.7553529,181.16247501)(388.73787671,180.74099399)(387.98779349,179.99085806)
\curveto(387.23770894,179.24072347)(386.81625678,178.2231776)(386.81625678,177.16232611)
\curveto(386.81625678,176.10147462)(387.23770894,175.08392874)(387.98779349,174.33379415)
\curveto(388.73787671,173.58365823)(389.7553529,173.16217721)(390.81613174,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,173.16217721)
\curveto(391.87691058,173.16217721)(392.89438678,173.58365823)(393.64446999,174.33379415)
\curveto(394.39455455,175.08392874)(394.8160067,176.10147462)(394.8160067,177.16232611)
\curveto(394.8160067,178.2231776)(394.39455455,179.24072347)(393.64446999,179.99085806)
\curveto(392.89438678,180.74099399)(391.87691058,181.16247501)(390.81613174,181.16247501)
\curveto(389.7553529,181.16247501)(388.73787671,180.74099399)(387.98779349,179.99085806)
\curveto(387.23770894,179.24072347)(386.81625678,178.2231776)(386.81625678,177.16232611)
\curveto(386.81625678,176.10147462)(387.23770894,175.08392874)(387.98779349,174.33379415)
\curveto(388.73787671,173.58365823)(389.7553529,173.16217721)(390.81613174,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,345.85223983)
\curveto(227.34386636,345.85223983)(228.36134255,346.27372085)(229.11142577,347.02385678)
\curveto(229.86151032,347.77399136)(230.28296248,348.79153724)(230.28296248,349.85238873)
\curveto(230.28296248,350.91324022)(229.86151032,351.9307861)(229.11142577,352.68092069)
\curveto(228.36134255,353.43105661)(227.34386636,353.85253763)(226.28308752,353.85253763)
\curveto(225.22230868,353.85253763)(224.20483249,353.43105661)(223.45474927,352.68092069)
\curveto(222.70466472,351.9307861)(222.28321256,350.91324022)(222.28321256,349.85238873)
\curveto(222.28321256,348.79153724)(222.70466472,347.77399136)(223.45474927,347.02385678)
\curveto(224.20483249,346.27372085)(225.22230868,345.85223983)(226.28308752,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,345.85223983)
\curveto(227.34386636,345.85223983)(228.36134255,346.27372085)(229.11142577,347.02385678)
\curveto(229.86151032,347.77399136)(230.28296248,348.79153724)(230.28296248,349.85238873)
\curveto(230.28296248,350.91324022)(229.86151032,351.9307861)(229.11142577,352.68092069)
\curveto(228.36134255,353.43105661)(227.34386636,353.85253763)(226.28308752,353.85253763)
\curveto(225.22230868,353.85253763)(224.20483249,353.43105661)(223.45474927,352.68092069)
\curveto(222.70466472,351.9307861)(222.28321256,350.91324022)(222.28321256,349.85238873)
\curveto(222.28321256,348.79153724)(222.70466472,347.77399136)(223.45474927,347.02385678)
\curveto(224.20483249,346.27372085)(225.22230868,345.85223983)(226.28308752,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,305.12345934)
\curveto(246.89234787,305.12345934)(247.90982406,305.54494037)(248.65990728,306.29507629)
\curveto(249.40999183,307.04521088)(249.83144399,308.06275676)(249.83144399,309.12360825)
\curveto(249.83144399,310.18445973)(249.40999183,311.20200561)(248.65990728,311.9521402)
\curveto(247.90982406,312.70227612)(246.89234787,313.12375715)(245.83156903,313.12375715)
\curveto(244.77079019,313.12375715)(243.753314,312.70227612)(243.00323078,311.9521402)
\curveto(242.25314623,311.20200561)(241.83169407,310.18445973)(241.83169407,309.12360825)
\curveto(241.83169407,308.06275676)(242.25314623,307.04521088)(243.00323078,306.29507629)
\curveto(243.753314,305.54494037)(244.77079019,305.12345934)(245.83156903,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,305.12345934)
\curveto(246.89234787,305.12345934)(247.90982406,305.54494037)(248.65990728,306.29507629)
\curveto(249.40999183,307.04521088)(249.83144399,308.06275676)(249.83144399,309.12360825)
\curveto(249.83144399,310.18445973)(249.40999183,311.20200561)(248.65990728,311.9521402)
\curveto(247.90982406,312.70227612)(246.89234787,313.12375715)(245.83156903,313.12375715)
\curveto(244.77079019,313.12375715)(243.753314,312.70227612)(243.00323078,311.9521402)
\curveto(242.25314623,311.20200561)(241.83169407,310.18445973)(241.83169407,309.12360825)
\curveto(241.83169407,308.06275676)(242.25314623,307.04521088)(243.00323078,306.29507629)
\curveto(243.753314,305.54494037)(244.77079019,305.12345934)(245.83156903,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,344.22308983)
\curveto(118.1981898,344.22308983)(119.21566599,344.64457085)(119.96574921,345.39470678)
\curveto(120.71583376,346.14484137)(121.13728592,347.16238724)(121.13728592,348.22323873)
\curveto(121.13728592,349.28409022)(120.71583376,350.3016361)(119.96574921,351.05177069)
\curveto(119.21566599,351.80190661)(118.1981898,352.22338763)(117.13741096,352.22338763)
\curveto(116.07663212,352.22338763)(115.05915593,351.80190661)(114.30907271,351.05177069)
\curveto(113.55898816,350.3016361)(113.137536,349.28409022)(113.137536,348.22323873)
\curveto(113.137536,347.16238724)(113.55898816,346.14484137)(114.30907271,345.39470678)
\curveto(115.05915593,344.64457085)(116.07663212,344.22308983)(117.13741096,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,344.22308983)
\curveto(118.1981898,344.22308983)(119.21566599,344.64457085)(119.96574921,345.39470678)
\curveto(120.71583376,346.14484137)(121.13728592,347.16238724)(121.13728592,348.22323873)
\curveto(121.13728592,349.28409022)(120.71583376,350.3016361)(119.96574921,351.05177069)
\curveto(119.21566599,351.80190661)(118.1981898,352.22338763)(117.13741096,352.22338763)
\curveto(116.07663212,352.22338763)(115.05915593,351.80190661)(114.30907271,351.05177069)
\curveto(113.55898816,350.3016361)(113.137536,349.28409022)(113.137536,348.22323873)
\curveto(113.137536,347.16238724)(113.55898816,346.14484137)(114.30907271,345.39470678)
\curveto(115.05915593,344.64457085)(116.07663212,344.22308983)(117.13741096,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,179.6787772)
\curveto(162.18226811,179.6787772)(163.1997443,180.10025822)(163.94982752,180.85039415)
\curveto(164.69991207,181.60052874)(165.12136423,182.61807461)(165.12136423,183.6789261)
\curveto(165.12136423,184.73977759)(164.69991207,185.75732347)(163.94982752,186.50745806)
\curveto(163.1997443,187.25759398)(162.18226811,187.679075)(161.12148927,187.679075)
\curveto(160.06071043,187.679075)(159.04323424,187.25759398)(158.29315102,186.50745806)
\curveto(157.54306647,185.75732347)(157.12161431,184.73977759)(157.12161431,183.6789261)
\curveto(157.12161431,182.61807461)(157.54306647,181.60052874)(158.29315102,180.85039415)
\curveto(159.04323424,180.10025822)(160.06071043,179.6787772)(161.12148927,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,179.6787772)
\curveto(162.18226811,179.6787772)(163.1997443,180.10025822)(163.94982752,180.85039415)
\curveto(164.69991207,181.60052874)(165.12136423,182.61807461)(165.12136423,183.6789261)
\curveto(165.12136423,184.73977759)(164.69991207,185.75732347)(163.94982752,186.50745806)
\curveto(163.1997443,187.25759398)(162.18226811,187.679075)(161.12148927,187.679075)
\curveto(160.06071043,187.679075)(159.04323424,187.25759398)(158.29315102,186.50745806)
\curveto(157.54306647,185.75732347)(157.12161431,184.73977759)(157.12161431,183.6789261)
\curveto(157.12161431,182.61807461)(157.54306647,181.60052874)(158.29315102,180.85039415)
\curveto(159.04323424,180.10025822)(160.06071043,179.6787772)(161.12148927,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,215.52011786)
\curveto(356.03802443,215.52011786)(357.05550062,215.94159889)(357.80558384,216.69173481)
\curveto(358.55566839,217.4418694)(358.97712055,218.45941528)(358.97712055,219.52026676)
\curveto(358.97712055,220.58111825)(358.55566839,221.59866413)(357.80558384,222.34879872)
\curveto(357.05550062,223.09893464)(356.03802443,223.52041567)(354.97724559,223.52041567)
\curveto(353.91646675,223.52041567)(352.89899055,223.09893464)(352.14890734,222.34879872)
\curveto(351.39882278,221.59866413)(350.97737063,220.58111825)(350.97737063,219.52026676)
\curveto(350.97737063,218.45941528)(351.39882278,217.4418694)(352.14890734,216.69173481)
\curveto(352.89899055,215.94159889)(353.91646675,215.52011786)(354.97724559,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,215.52011786)
\curveto(356.03802443,215.52011786)(357.05550062,215.94159889)(357.80558384,216.69173481)
\curveto(358.55566839,217.4418694)(358.97712055,218.45941528)(358.97712055,219.52026676)
\curveto(358.97712055,220.58111825)(358.55566839,221.59866413)(357.80558384,222.34879872)
\curveto(357.05550062,223.09893464)(356.03802443,223.52041567)(354.97724559,223.52041567)
\curveto(353.91646675,223.52041567)(352.89899055,223.09893464)(352.14890734,222.34879872)
\curveto(351.39882278,221.59866413)(350.97737063,220.58111825)(350.97737063,219.52026676)
\curveto(350.97737063,218.45941528)(351.39882278,217.4418694)(352.14890734,216.69173481)
\curveto(352.89899055,215.94159889)(353.91646675,215.52011786)(354.97724559,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,150.35405688)
\curveto(141.00474817,150.35405688)(142.02222436,150.7755379)(142.77230758,151.52567383)
\curveto(143.52239213,152.27580842)(143.94384429,153.29335429)(143.94384429,154.35420578)
\curveto(143.94384429,155.41505727)(143.52239213,156.43260315)(142.77230758,157.18273774)
\curveto(142.02222436,157.93287366)(141.00474817,158.35435468)(139.94396933,158.35435468)
\curveto(138.88319049,158.35435468)(137.8657143,157.93287366)(137.11563108,157.18273774)
\curveto(136.36554653,156.43260315)(135.94409437,155.41505727)(135.94409437,154.35420578)
\curveto(135.94409437,153.29335429)(136.36554653,152.27580842)(137.11563108,151.52567383)
\curveto(137.8657143,150.7755379)(138.88319049,150.35405688)(139.94396933,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,150.35405688)
\curveto(141.00474817,150.35405688)(142.02222436,150.7755379)(142.77230758,151.52567383)
\curveto(143.52239213,152.27580842)(143.94384429,153.29335429)(143.94384429,154.35420578)
\curveto(143.94384429,155.41505727)(143.52239213,156.43260315)(142.77230758,157.18273774)
\curveto(142.02222436,157.93287366)(141.00474817,158.35435468)(139.94396933,158.35435468)
\curveto(138.88319049,158.35435468)(137.8657143,157.93287366)(137.11563108,157.18273774)
\curveto(136.36554653,156.43260315)(135.94409437,155.41505727)(135.94409437,154.35420578)
\curveto(135.94409437,153.29335429)(136.36554653,152.27580842)(137.11563108,151.52567383)
\curveto(137.8657143,150.7755379)(138.88319049,150.35405688)(139.94396933,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,191.08284754)
\curveto(386.98977495,191.08284754)(388.00725114,191.50432856)(388.75733436,192.25446448)
\curveto(389.50741891,193.00459907)(389.92887107,194.02214495)(389.92887107,195.08299644)
\curveto(389.92887107,196.14384793)(389.50741891,197.1613938)(388.75733436,197.91152839)
\curveto(388.00725114,198.66166432)(386.98977495,199.08314534)(385.92899611,199.08314534)
\curveto(384.86821727,199.08314534)(383.85074108,198.66166432)(383.10065786,197.91152839)
\curveto(382.35057331,197.1613938)(381.92912115,196.14384793)(381.92912115,195.08299644)
\curveto(381.92912115,194.02214495)(382.35057331,193.00459907)(383.10065786,192.25446448)
\curveto(383.85074108,191.50432856)(384.86821727,191.08284754)(385.92899611,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,191.08284754)
\curveto(386.98977495,191.08284754)(388.00725114,191.50432856)(388.75733436,192.25446448)
\curveto(389.50741891,193.00459907)(389.92887107,194.02214495)(389.92887107,195.08299644)
\curveto(389.92887107,196.14384793)(389.50741891,197.1613938)(388.75733436,197.91152839)
\curveto(388.00725114,198.66166432)(386.98977495,199.08314534)(385.92899611,199.08314534)
\curveto(384.86821727,199.08314534)(383.85074108,198.66166432)(383.10065786,197.91152839)
\curveto(382.35057331,197.1613938)(381.92912115,196.14384793)(381.92912115,195.08299644)
\curveto(381.92912115,194.02214495)(382.35057331,193.00459907)(383.10065786,192.25446448)
\curveto(383.85074108,191.50432856)(384.86821727,191.08284754)(385.92899611,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,313.26920934)
\curveto(132.85953567,313.26920934)(133.87701187,313.69069036)(134.62709508,314.44082628)
\curveto(135.37717964,315.19096087)(135.79863179,316.20850675)(135.79863179,317.26935824)
\curveto(135.79863179,318.33020973)(135.37717964,319.3477556)(134.62709508,320.09789019)
\curveto(133.87701187,320.84802612)(132.85953567,321.26950714)(131.79875683,321.26950714)
\curveto(130.73797799,321.26950714)(129.7205018,320.84802612)(128.97041858,320.09789019)
\curveto(128.22033403,319.3477556)(127.79888187,318.33020973)(127.79888187,317.26935824)
\curveto(127.79888187,316.20850675)(128.22033403,315.19096087)(128.97041858,314.44082628)
\curveto(129.7205018,313.69069036)(130.73797799,313.26920934)(131.79875683,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,313.26920934)
\curveto(132.85953567,313.26920934)(133.87701187,313.69069036)(134.62709508,314.44082628)
\curveto(135.37717964,315.19096087)(135.79863179,316.20850675)(135.79863179,317.26935824)
\curveto(135.79863179,318.33020973)(135.37717964,319.3477556)(134.62709508,320.09789019)
\curveto(133.87701187,320.84802612)(132.85953567,321.26950714)(131.79875683,321.26950714)
\curveto(130.73797799,321.26950714)(129.7205018,320.84802612)(128.97041858,320.09789019)
\curveto(128.22033403,319.3477556)(127.79888187,318.33020973)(127.79888187,317.26935824)
\curveto(127.79888187,316.20850675)(128.22033403,315.19096087)(128.97041858,314.44082628)
\curveto(129.7205018,313.69069036)(130.73797799,313.26920934)(131.79875683,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,324.6732695)
\curveto(194.76305706,324.6732695)(195.78053325,325.09475052)(196.53061647,325.84488645)
\curveto(197.28070102,326.59502104)(197.70215318,327.61256691)(197.70215318,328.6734184)
\curveto(197.70215318,329.73426989)(197.28070102,330.75181577)(196.53061647,331.50195036)
\curveto(195.78053325,332.25208628)(194.76305706,332.6735673)(193.70227822,332.6735673)
\curveto(192.64149938,332.6735673)(191.62402319,332.25208628)(190.87393997,331.50195036)
\curveto(190.12385542,330.75181577)(189.70240326,329.73426989)(189.70240326,328.6734184)
\curveto(189.70240326,327.61256691)(190.12385542,326.59502104)(190.87393997,325.84488645)
\curveto(191.62402319,325.09475052)(192.64149938,324.6732695)(193.70227822,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,324.6732695)
\curveto(194.76305706,324.6732695)(195.78053325,325.09475052)(196.53061647,325.84488645)
\curveto(197.28070102,326.59502104)(197.70215318,327.61256691)(197.70215318,328.6734184)
\curveto(197.70215318,329.73426989)(197.28070102,330.75181577)(196.53061647,331.50195036)
\curveto(195.78053325,332.25208628)(194.76305706,332.6735673)(193.70227822,332.6735673)
\curveto(192.64149938,332.6735673)(191.62402319,332.25208628)(190.87393997,331.50195036)
\curveto(190.12385542,330.75181577)(189.70240326,329.73426989)(189.70240326,328.6734184)
\curveto(189.70240326,327.61256691)(190.12385542,326.59502104)(190.87393997,325.84488645)
\curveto(191.62402319,325.09475052)(192.64149938,324.6732695)(193.70227822,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,256.24890852)
\curveto(123.08530509,256.24890852)(124.10278128,256.67038954)(124.8528645,257.42052547)
\curveto(125.60294905,258.17066006)(126.02440121,259.18820593)(126.02440121,260.24905742)
\curveto(126.02440121,261.30990891)(125.60294905,262.32745479)(124.8528645,263.07758938)
\curveto(124.10278128,263.8277253)(123.08530509,264.24920632)(122.02452625,264.24920632)
\curveto(120.96374741,264.24920632)(119.94627122,263.8277253)(119.196188,263.07758938)
\curveto(118.44610345,262.32745479)(118.02465129,261.30990891)(118.02465129,260.24905742)
\curveto(118.02465129,259.18820593)(118.44610345,258.17066006)(119.196188,257.42052547)
\curveto(119.94627122,256.67038954)(120.96374741,256.24890852)(122.02452625,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,256.24890852)
\curveto(123.08530509,256.24890852)(124.10278128,256.67038954)(124.8528645,257.42052547)
\curveto(125.60294905,258.17066006)(126.02440121,259.18820593)(126.02440121,260.24905742)
\curveto(126.02440121,261.30990891)(125.60294905,262.32745479)(124.8528645,263.07758938)
\curveto(124.10278128,263.8277253)(123.08530509,264.24920632)(122.02452625,264.24920632)
\curveto(120.96374741,264.24920632)(119.94627122,263.8277253)(119.196188,263.07758938)
\curveto(118.44610345,262.32745479)(118.02465129,261.30990891)(118.02465129,260.24905742)
\curveto(118.02465129,259.18820593)(118.44610345,258.17066006)(119.196188,257.42052547)
\curveto(119.94627122,256.67038954)(120.96374741,256.24890852)(122.02452625,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,83.55882555)
\curveto(274.58602153,83.55882555)(275.60349772,83.98030658)(276.35358094,84.7304425)
\curveto(277.10366549,85.48057709)(277.52511765,86.49812296)(277.52511765,87.55897445)
\curveto(277.52511765,88.61982594)(277.10366549,89.63737182)(276.35358094,90.38750641)
\curveto(275.60349772,91.13764233)(274.58602153,91.55912335)(273.52524269,91.55912335)
\curveto(272.46446385,91.55912335)(271.44698766,91.13764233)(270.69690444,90.38750641)
\curveto(269.94681989,89.63737182)(269.52536773,88.61982594)(269.52536773,87.55897445)
\curveto(269.52536773,86.49812296)(269.94681989,85.48057709)(270.69690444,84.7304425)
\curveto(271.44698766,83.98030658)(272.46446385,83.55882555)(273.52524269,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,83.55882555)
\curveto(274.58602153,83.55882555)(275.60349772,83.98030658)(276.35358094,84.7304425)
\curveto(277.10366549,85.48057709)(277.52511765,86.49812296)(277.52511765,87.55897445)
\curveto(277.52511765,88.61982594)(277.10366549,89.63737182)(276.35358094,90.38750641)
\curveto(275.60349772,91.13764233)(274.58602153,91.55912335)(273.52524269,91.55912335)
\curveto(272.46446385,91.55912335)(271.44698766,91.13764233)(270.69690444,90.38750641)
\curveto(269.94681989,89.63737182)(269.52536773,88.61982594)(269.52536773,87.55897445)
\curveto(269.52536773,86.49812296)(269.94681989,85.48057709)(270.69690444,84.7304425)
\curveto(271.44698766,83.98030658)(272.46446385,83.55882555)(273.52524269,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,340.96478983)
\curveto(204.53730799,340.96478983)(205.55478418,341.38627086)(206.3048674,342.13640678)
\curveto(207.05495195,342.88654137)(207.47640411,343.90408725)(207.47640411,344.96493873)
\curveto(207.47640411,346.02579022)(207.05495195,347.0433361)(206.3048674,347.79347069)
\curveto(205.55478418,348.54360661)(204.53730799,348.96508764)(203.47652915,348.96508764)
\curveto(202.41575031,348.96508764)(201.39827412,348.54360661)(200.6481909,347.79347069)
\curveto(199.89810635,347.0433361)(199.47665419,346.02579022)(199.47665419,344.96493873)
\curveto(199.47665419,343.90408725)(199.89810635,342.88654137)(200.6481909,342.13640678)
\curveto(201.39827412,341.38627086)(202.41575031,340.96478983)(203.47652915,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,340.96478983)
\curveto(204.53730799,340.96478983)(205.55478418,341.38627086)(206.3048674,342.13640678)
\curveto(207.05495195,342.88654137)(207.47640411,343.90408725)(207.47640411,344.96493873)
\curveto(207.47640411,346.02579022)(207.05495195,347.0433361)(206.3048674,347.79347069)
\curveto(205.55478418,348.54360661)(204.53730799,348.96508764)(203.47652915,348.96508764)
\curveto(202.41575031,348.96508764)(201.39827412,348.54360661)(200.6481909,347.79347069)
\curveto(199.89810635,347.0433361)(199.47665419,346.02579022)(199.47665419,344.96493873)
\curveto(199.47665419,343.90408725)(199.89810635,342.88654137)(200.6481909,342.13640678)
\curveto(201.39827412,341.38627086)(202.41575031,340.96478983)(203.47652915,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,246.47400853)
\curveto(246.89234787,246.47400853)(247.90982406,246.89548955)(248.65990728,247.64562547)
\curveto(249.40999183,248.39576006)(249.83144399,249.41330594)(249.83144399,250.47415743)
\curveto(249.83144399,251.53500892)(249.40999183,252.5525548)(248.65990728,253.30268939)
\curveto(247.90982406,254.05282531)(246.89234787,254.47430633)(245.83156903,254.47430633)
\curveto(244.77079019,254.47430633)(243.753314,254.05282531)(243.00323078,253.30268939)
\curveto(242.25314623,252.5525548)(241.83169407,251.53500892)(241.83169407,250.47415743)
\curveto(241.83169407,249.41330594)(242.25314623,248.39576006)(243.00323078,247.64562547)
\curveto(243.753314,246.89548955)(244.77079019,246.47400853)(245.83156903,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,246.47400853)
\curveto(246.89234787,246.47400853)(247.90982406,246.89548955)(248.65990728,247.64562547)
\curveto(249.40999183,248.39576006)(249.83144399,249.41330594)(249.83144399,250.47415743)
\curveto(249.83144399,251.53500892)(249.40999183,252.5525548)(248.65990728,253.30268939)
\curveto(247.90982406,254.05282531)(246.89234787,254.47430633)(245.83156903,254.47430633)
\curveto(244.77079019,254.47430633)(243.753314,254.05282531)(243.00323078,253.30268939)
\curveto(242.25314623,252.5525548)(241.83169407,251.53500892)(241.83169407,250.47415743)
\curveto(241.83169407,249.41330594)(242.25314623,248.39576006)(243.00323078,247.64562547)
\curveto(243.753314,246.89548955)(244.77079019,246.47400853)(245.83156903,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,226.9241882)
\curveto(209.42442328,226.9241882)(210.44189947,227.34566922)(211.19198269,228.09580515)
\curveto(211.94206724,228.84593973)(212.3635194,229.86348561)(212.3635194,230.9243371)
\curveto(212.3635194,231.98518859)(211.94206724,233.00273447)(211.19198269,233.75286906)
\curveto(210.44189947,234.50300498)(209.42442328,234.924486)(208.36364444,234.924486)
\curveto(207.3028656,234.924486)(206.28538941,234.50300498)(205.53530619,233.75286906)
\curveto(204.78522164,233.00273447)(204.36376948,231.98518859)(204.36376948,230.9243371)
\curveto(204.36376948,229.86348561)(204.78522164,228.84593973)(205.53530619,228.09580515)
\curveto(206.28538941,227.34566922)(207.3028656,226.9241882)(208.36364444,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,226.9241882)
\curveto(209.42442328,226.9241882)(210.44189947,227.34566922)(211.19198269,228.09580515)
\curveto(211.94206724,228.84593973)(212.3635194,229.86348561)(212.3635194,230.9243371)
\curveto(212.3635194,231.98518859)(211.94206724,233.00273447)(211.19198269,233.75286906)
\curveto(210.44189947,234.50300498)(209.42442328,234.924486)(208.36364444,234.924486)
\curveto(207.3028656,234.924486)(206.28538941,234.50300498)(205.53530619,233.75286906)
\curveto(204.78522164,233.00273447)(204.36376948,231.98518859)(204.36376948,230.9243371)
\curveto(204.36376948,229.86348561)(204.78522164,228.84593973)(205.53530619,228.09580515)
\curveto(206.28538941,227.34566922)(207.3028656,226.9241882)(208.36364444,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,259.50720852)
\curveto(111.68201573,259.50720852)(112.69949193,259.92868954)(113.44957514,260.67882546)
\curveto(114.1996597,261.42896005)(114.62111185,262.44650593)(114.62111185,263.50735742)
\curveto(114.62111185,264.56820891)(114.1996597,265.58575479)(113.44957514,266.33588937)
\curveto(112.69949193,267.0860253)(111.68201573,267.50750632)(110.62123689,267.50750632)
\curveto(109.56045805,267.50750632)(108.54298186,267.0860253)(107.79289864,266.33588937)
\curveto(107.04281409,265.58575479)(106.62136193,264.56820891)(106.62136193,263.50735742)
\curveto(106.62136193,262.44650593)(107.04281409,261.42896005)(107.79289864,260.67882546)
\curveto(108.54298186,259.92868954)(109.56045805,259.50720852)(110.62123689,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,259.50720852)
\curveto(111.68201573,259.50720852)(112.69949193,259.92868954)(113.44957514,260.67882546)
\curveto(114.1996597,261.42896005)(114.62111185,262.44650593)(114.62111185,263.50735742)
\curveto(114.62111185,264.56820891)(114.1996597,265.58575479)(113.44957514,266.33588937)
\curveto(112.69949193,267.0860253)(111.68201573,267.50750632)(110.62123689,267.50750632)
\curveto(109.56045805,267.50750632)(108.54298186,267.0860253)(107.79289864,266.33588937)
\curveto(107.04281409,265.58575479)(106.62136193,264.56820891)(106.62136193,263.50735742)
\curveto(106.62136193,262.44650593)(107.04281409,261.42896005)(107.79289864,260.67882546)
\curveto(108.54298186,259.92868954)(109.56045805,259.50720852)(110.62123689,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,182.93709754)
\curveto(209.42442328,182.93709754)(210.44189947,183.35857857)(211.19198269,184.10871449)
\curveto(211.94206724,184.85884908)(212.3635194,185.87639496)(212.3635194,186.93724645)
\curveto(212.3635194,187.99809793)(211.94206724,189.01564381)(211.19198269,189.7657784)
\curveto(210.44189947,190.51591432)(209.42442328,190.93739535)(208.36364444,190.93739535)
\curveto(207.3028656,190.93739535)(206.28538941,190.51591432)(205.53530619,189.7657784)
\curveto(204.78522164,189.01564381)(204.36376948,187.99809793)(204.36376948,186.93724645)
\curveto(204.36376948,185.87639496)(204.78522164,184.85884908)(205.53530619,184.10871449)
\curveto(206.28538941,183.35857857)(207.3028656,182.93709754)(208.36364444,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,231.8116382)
\curveto(93.76258283,231.8116382)(94.78005902,232.23311922)(95.53014224,232.98325514)
\curveto(96.28022679,233.73338973)(96.70167895,234.75093561)(96.70167895,235.8117871)
\curveto(96.70167895,236.87263859)(96.28022679,237.89018446)(95.53014224,238.64031905)
\curveto(94.78005902,239.39045497)(93.76258283,239.811936)(92.70180399,239.811936)
\curveto(91.64102515,239.811936)(90.62354896,239.39045497)(89.87346574,238.64031905)
\curveto(89.12338119,237.89018446)(88.70192903,236.87263859)(88.70192903,235.8117871)
\curveto(88.70192903,234.75093561)(89.12338119,233.73338973)(89.87346574,232.98325514)
\curveto(90.62354896,232.23311922)(91.64102515,231.8116382)(92.70180399,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,231.8116382)
\curveto(93.76258283,231.8116382)(94.78005902,232.23311922)(95.53014224,232.98325514)
\curveto(96.28022679,233.73338973)(96.70167895,234.75093561)(96.70167895,235.8117871)
\curveto(96.70167895,236.87263859)(96.28022679,237.89018446)(95.53014224,238.64031905)
\curveto(94.78005902,239.39045497)(93.76258283,239.811936)(92.70180399,239.811936)
\curveto(91.64102515,239.811936)(90.62354896,239.39045497)(89.87346574,238.64031905)
\curveto(89.12338119,237.89018446)(88.70192903,236.87263859)(88.70192903,235.8117871)
\curveto(88.70192903,234.75093561)(89.12338119,233.73338973)(89.87346574,232.98325514)
\curveto(90.62354896,232.23311922)(91.64102515,231.8116382)(92.70180399,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,213.89096786)
\curveto(365.81225501,213.89096786)(366.8297312,214.31244889)(367.57981442,215.06258481)
\curveto(368.32989897,215.8127194)(368.75135113,216.83026528)(368.75135113,217.89111677)
\curveto(368.75135113,218.95196825)(368.32989897,219.96951413)(367.57981442,220.71964872)
\curveto(366.8297312,221.46978464)(365.81225501,221.89126567)(364.75147617,221.89126567)
\curveto(363.69069733,221.89126567)(362.67322114,221.46978464)(361.92313792,220.71964872)
\curveto(361.17305337,219.96951413)(360.75160121,218.95196825)(360.75160121,217.89111677)
\curveto(360.75160121,216.83026528)(361.17305337,215.8127194)(361.92313792,215.06258481)
\curveto(362.67322114,214.31244889)(363.69069733,213.89096786)(364.75147617,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,213.89096786)
\curveto(365.81225501,213.89096786)(366.8297312,214.31244889)(367.57981442,215.06258481)
\curveto(368.32989897,215.8127194)(368.75135113,216.83026528)(368.75135113,217.89111677)
\curveto(368.75135113,218.95196825)(368.32989897,219.96951413)(367.57981442,220.71964872)
\curveto(366.8297312,221.46978464)(365.81225501,221.89126567)(364.75147617,221.89126567)
\curveto(363.69069733,221.89126567)(362.67322114,221.46978464)(361.92313792,220.71964872)
\curveto(361.17305337,219.96951413)(360.75160121,218.95196825)(360.75160121,217.89111677)
\curveto(360.75160121,216.83026528)(361.17305337,215.8127194)(361.92313792,215.06258481)
\curveto(362.67322114,214.31244889)(363.69069733,213.89096786)(364.75147617,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,290.46108901)
\curveto(201.27923113,290.46108901)(202.29670732,290.88257003)(203.04679054,291.63270596)
\curveto(203.79687509,292.38284055)(204.21832725,293.40038642)(204.21832725,294.46123791)
\curveto(204.21832725,295.5220894)(203.79687509,296.53963528)(203.04679054,297.28976987)
\curveto(202.29670732,298.03990579)(201.27923113,298.46138681)(200.21845229,298.46138681)
\curveto(199.15767345,298.46138681)(198.14019726,298.03990579)(197.39011404,297.28976987)
\curveto(196.64002949,296.53963528)(196.21857733,295.5220894)(196.21857733,294.46123791)
\curveto(196.21857733,293.40038642)(196.64002949,292.38284055)(197.39011404,291.63270596)
\curveto(198.14019726,290.88257003)(199.15767345,290.46108901)(200.21845229,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,290.46108901)
\curveto(201.27923113,290.46108901)(202.29670732,290.88257003)(203.04679054,291.63270596)
\curveto(203.79687509,292.38284055)(204.21832725,293.40038642)(204.21832725,294.46123791)
\curveto(204.21832725,295.5220894)(203.79687509,296.53963528)(203.04679054,297.28976987)
\curveto(202.29670732,298.03990579)(201.27923113,298.46138681)(200.21845229,298.46138681)
\curveto(199.15767345,298.46138681)(198.14019726,298.03990579)(197.39011404,297.28976987)
\curveto(196.64002949,296.53963528)(196.21857733,295.5220894)(196.21857733,294.46123791)
\curveto(196.21857733,293.40038642)(196.64002949,292.38284055)(197.39011404,291.63270596)
\curveto(198.14019726,290.88257003)(199.15767345,290.46108901)(200.21845229,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,243.21568819)
\curveto(215.940577,243.21568819)(216.95805319,243.63716921)(217.70813641,244.38730513)
\curveto(218.45822096,245.13743972)(218.87967312,246.1549856)(218.87967312,247.21583709)
\curveto(218.87967312,248.27668858)(218.45822096,249.29423445)(217.70813641,250.04436904)
\curveto(216.95805319,250.79450497)(215.940577,251.21598599)(214.87979816,251.21598599)
\curveto(213.81901932,251.21598599)(212.80154313,250.79450497)(212.05145991,250.04436904)
\curveto(211.30137536,249.29423445)(210.8799232,248.27668858)(210.8799232,247.21583709)
\curveto(210.8799232,246.1549856)(211.30137536,245.13743972)(212.05145991,244.38730513)
\curveto(212.80154313,243.63716921)(213.81901932,243.21568819)(214.87979816,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,243.21568819)
\curveto(215.940577,243.21568819)(216.95805319,243.63716921)(217.70813641,244.38730513)
\curveto(218.45822096,245.13743972)(218.87967312,246.1549856)(218.87967312,247.21583709)
\curveto(218.87967312,248.27668858)(218.45822096,249.29423445)(217.70813641,250.04436904)
\curveto(216.95805319,250.79450497)(215.940577,251.21598599)(214.87979816,251.21598599)
\curveto(213.81901932,251.21598599)(212.80154313,250.79450497)(212.05145991,250.04436904)
\curveto(211.30137536,249.29423445)(210.8799232,248.27668858)(210.8799232,247.21583709)
\curveto(210.8799232,246.1549856)(211.30137536,245.13743972)(212.05145991,244.38730513)
\curveto(212.80154313,243.63716921)(213.81901932,243.21568819)(214.87979816,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,124.28763656)
\curveto(160.55322968,124.28763656)(161.57070587,124.70911758)(162.32078909,125.4592535)
\curveto(163.07087364,126.20938809)(163.4923258,127.22693397)(163.4923258,128.28778546)
\curveto(163.4923258,129.34863695)(163.07087364,130.36618282)(162.32078909,131.11631741)
\curveto(161.57070587,131.86645334)(160.55322968,132.28793436)(159.49245084,132.28793436)
\curveto(158.431672,132.28793436)(157.41419581,131.86645334)(156.66411259,131.11631741)
\curveto(155.91402804,130.36618282)(155.49257588,129.34863695)(155.49257588,128.28778546)
\curveto(155.49257588,127.22693397)(155.91402804,126.20938809)(156.66411259,125.4592535)
\curveto(157.41419581,124.70911758)(158.431672,124.28763656)(159.49245084,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,124.28763656)
\curveto(160.55322968,124.28763656)(161.57070587,124.70911758)(162.32078909,125.4592535)
\curveto(163.07087364,126.20938809)(163.4923258,127.22693397)(163.4923258,128.28778546)
\curveto(163.4923258,129.34863695)(163.07087364,130.36618282)(162.32078909,131.11631741)
\curveto(161.57070587,131.86645334)(160.55322968,132.28793436)(159.49245084,132.28793436)
\curveto(158.431672,132.28793436)(157.41419581,131.86645334)(156.66411259,131.11631741)
\curveto(155.91402804,130.36618282)(155.49257588,129.34863695)(155.49257588,128.28778546)
\curveto(155.49257588,127.22693397)(155.91402804,126.20938809)(156.66411259,125.4592535)
\curveto(157.41419581,124.70911758)(158.431672,124.28763656)(159.49245084,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,287.20278901)
\curveto(85.6173805,287.20278901)(86.6348567,287.62427004)(87.38493991,288.37440596)
\curveto(88.13502447,289.12454055)(88.55647662,290.14208643)(88.55647662,291.20293791)
\curveto(88.55647662,292.2637894)(88.13502447,293.28133528)(87.38493991,294.03146987)
\curveto(86.6348567,294.78160579)(85.6173805,295.20308682)(84.55660166,295.20308682)
\curveto(83.49582282,295.20308682)(82.47834663,294.78160579)(81.72826341,294.03146987)
\curveto(80.97817886,293.28133528)(80.5567267,292.2637894)(80.5567267,291.20293791)
\curveto(80.5567267,290.14208643)(80.97817886,289.12454055)(81.72826341,288.37440596)
\curveto(82.47834663,287.62427004)(83.49582282,287.20278901)(84.55660166,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,287.20278901)
\curveto(85.6173805,287.20278901)(86.6348567,287.62427004)(87.38493991,288.37440596)
\curveto(88.13502447,289.12454055)(88.55647662,290.14208643)(88.55647662,291.20293791)
\curveto(88.55647662,292.2637894)(88.13502447,293.28133528)(87.38493991,294.03146987)
\curveto(86.6348567,294.78160579)(85.6173805,295.20308682)(84.55660166,295.20308682)
\curveto(83.49582282,295.20308682)(82.47834663,294.78160579)(81.72826341,294.03146987)
\curveto(80.97817886,293.28133528)(80.5567267,292.2637894)(80.5567267,291.20293791)
\curveto(80.5567267,290.14208643)(80.97817886,289.12454055)(81.72826341,288.37440596)
\curveto(82.47834663,287.62427004)(83.49582282,287.20278901)(84.55660166,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,249.73230853)
\curveto(233.86002008,249.73230853)(234.87749627,250.15378955)(235.62757949,250.90392547)
\curveto(236.37766404,251.65406006)(236.7991162,252.67160594)(236.7991162,253.73245743)
\curveto(236.7991162,254.79330892)(236.37766404,255.81085479)(235.62757949,256.56098938)
\curveto(234.87749627,257.31112531)(233.86002008,257.73260633)(232.79924124,257.73260633)
\curveto(231.7384624,257.73260633)(230.72098621,257.31112531)(229.97090299,256.56098938)
\curveto(229.22081844,255.81085479)(228.79936628,254.79330892)(228.79936628,253.73245743)
\curveto(228.79936628,252.67160594)(229.22081844,251.65406006)(229.97090299,250.90392547)
\curveto(230.72098621,250.15378955)(231.7384624,249.73230853)(232.79924124,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,249.73230853)
\curveto(233.86002008,249.73230853)(234.87749627,250.15378955)(235.62757949,250.90392547)
\curveto(236.37766404,251.65406006)(236.7991162,252.67160594)(236.7991162,253.73245743)
\curveto(236.7991162,254.79330892)(236.37766404,255.81085479)(235.62757949,256.56098938)
\curveto(234.87749627,257.31112531)(233.86002008,257.73260633)(232.79924124,257.73260633)
\curveto(231.7384624,257.73260633)(230.72098621,257.31112531)(229.97090299,256.56098938)
\curveto(229.22081844,255.81085479)(228.79936628,254.79330892)(228.79936628,253.73245743)
\curveto(228.79936628,252.67160594)(229.22081844,251.65406006)(229.97090299,250.90392547)
\curveto(230.72098621,250.15378955)(231.7384624,249.73230853)(232.79924124,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,75.41309591)
\curveto(238.74713537,75.41309591)(239.76461156,75.83457693)(240.51469478,76.58471285)
\curveto(241.26477933,77.33484744)(241.68623149,78.35239332)(241.68623149,79.41324481)
\curveto(241.68623149,80.4740963)(241.26477933,81.49164217)(240.51469478,82.24177676)
\curveto(239.76461156,82.99191268)(238.74713537,83.41339371)(237.68635653,83.41339371)
\curveto(236.62557769,83.41339371)(235.6081015,82.99191268)(234.85801828,82.24177676)
\curveto(234.10793373,81.49164217)(233.68648157,80.4740963)(233.68648157,79.41324481)
\curveto(233.68648157,78.35239332)(234.10793373,77.33484744)(234.85801828,76.58471285)
\curveto(235.6081015,75.83457693)(236.62557769,75.41309591)(237.68635653,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,75.41309591)
\curveto(238.74713537,75.41309591)(239.76461156,75.83457693)(240.51469478,76.58471285)
\curveto(241.26477933,77.33484744)(241.68623149,78.35239332)(241.68623149,79.41324481)
\curveto(241.68623149,80.4740963)(241.26477933,81.49164217)(240.51469478,82.24177676)
\curveto(239.76461156,82.99191268)(238.74713537,83.41339371)(237.68635653,83.41339371)
\curveto(236.62557769,83.41339371)(235.6081015,82.99191268)(234.85801828,82.24177676)
\curveto(234.10793373,81.49164217)(233.68648157,80.4740963)(233.68648157,79.41324481)
\curveto(233.68648157,78.35239332)(234.10793373,77.33484744)(234.85801828,76.58471285)
\curveto(235.6081015,75.83457693)(236.62557769,75.41309591)(237.68635653,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,350.7397)
\curveto(310.42490769,350.7397)(311.44238388,351.16118102)(312.1924671,351.91131694)
\curveto(312.94255165,352.66145153)(313.36400381,353.67899741)(313.36400381,354.7398489)
\curveto(313.36400381,355.80070039)(312.94255165,356.81824627)(312.1924671,357.56838085)
\curveto(311.44238388,358.31851678)(310.42490769,358.7399978)(309.36412885,358.7399978)
\curveto(308.30335001,358.7399978)(307.28587381,358.31851678)(306.5357906,357.56838085)
\curveto(305.78570604,356.81824627)(305.36425389,355.80070039)(305.36425389,354.7398489)
\curveto(305.36425389,353.67899741)(305.78570604,352.66145153)(306.5357906,351.91131694)
\curveto(307.28587381,351.16118102)(308.30335001,350.7397)(309.36412885,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,350.7397)
\curveto(310.42490769,350.7397)(311.44238388,351.16118102)(312.1924671,351.91131694)
\curveto(312.94255165,352.66145153)(313.36400381,353.67899741)(313.36400381,354.7398489)
\curveto(313.36400381,355.80070039)(312.94255165,356.81824627)(312.1924671,357.56838085)
\curveto(311.44238388,358.31851678)(310.42490769,358.7399978)(309.36412885,358.7399978)
\curveto(308.30335001,358.7399978)(307.28587381,358.31851678)(306.5357906,357.56838085)
\curveto(305.78570604,356.81824627)(305.36425389,355.80070039)(305.36425389,354.7398489)
\curveto(305.36425389,353.67899741)(305.78570604,352.66145153)(306.5357906,351.91131694)
\curveto(307.28587381,351.16118102)(308.30335001,350.7397)(309.36412885,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,181.3079272)
\curveto(248.5213863,181.3079272)(249.53886249,181.72940822)(250.28894571,182.47954415)
\curveto(251.03903026,183.22967874)(251.46048242,184.24722461)(251.46048242,185.3080761)
\curveto(251.46048242,186.36892759)(251.03903026,187.38647347)(250.28894571,188.13660806)
\curveto(249.53886249,188.88674398)(248.5213863,189.308225)(247.46060746,189.308225)
\curveto(246.39982862,189.308225)(245.38235243,188.88674398)(244.63226921,188.13660806)
\curveto(243.88218466,187.38647347)(243.4607325,186.36892759)(243.4607325,185.3080761)
\curveto(243.4607325,184.24722461)(243.88218466,183.22967874)(244.63226921,182.47954415)
\curveto(245.38235243,181.72940822)(246.39982862,181.3079272)(247.46060746,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,181.3079272)
\curveto(248.5213863,181.3079272)(249.53886249,181.72940822)(250.28894571,182.47954415)
\curveto(251.03903026,183.22967874)(251.46048242,184.24722461)(251.46048242,185.3080761)
\curveto(251.46048242,186.36892759)(251.03903026,187.38647347)(250.28894571,188.13660806)
\curveto(249.53886249,188.88674398)(248.5213863,189.308225)(247.46060746,189.308225)
\curveto(246.39982862,189.308225)(245.38235243,188.88674398)(244.63226921,188.13660806)
\curveto(243.88218466,187.38647347)(243.4607325,186.36892759)(243.4607325,185.3080761)
\curveto(243.4607325,184.24722461)(243.88218466,183.22967874)(244.63226921,182.47954415)
\curveto(245.38235243,181.72940822)(246.39982862,181.3079272)(247.46060746,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,287.20278901)
\curveto(276.2150803,287.20278901)(277.2325565,287.62427004)(277.98263971,288.37440596)
\curveto(278.73272427,289.12454055)(279.15417642,290.14208643)(279.15417642,291.20293791)
\curveto(279.15417642,292.2637894)(278.73272427,293.28133528)(277.98263971,294.03146987)
\curveto(277.2325565,294.78160579)(276.2150803,295.20308682)(275.15430146,295.20308682)
\curveto(274.09352262,295.20308682)(273.07604643,294.78160579)(272.32596321,294.03146987)
\curveto(271.57587866,293.28133528)(271.1544265,292.2637894)(271.1544265,291.20293791)
\curveto(271.1544265,290.14208643)(271.57587866,289.12454055)(272.32596321,288.37440596)
\curveto(273.07604643,287.62427004)(274.09352262,287.20278901)(275.15430146,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,287.20278901)
\curveto(276.2150803,287.20278901)(277.2325565,287.62427004)(277.98263971,288.37440596)
\curveto(278.73272427,289.12454055)(279.15417642,290.14208643)(279.15417642,291.20293791)
\curveto(279.15417642,292.2637894)(278.73272427,293.28133528)(277.98263971,294.03146987)
\curveto(277.2325565,294.78160579)(276.2150803,295.20308682)(275.15430146,295.20308682)
\curveto(274.09352262,295.20308682)(273.07604643,294.78160579)(272.32596321,294.03146987)
\curveto(271.57587866,293.28133528)(271.1544265,292.2637894)(271.1544265,291.20293791)
\curveto(271.1544265,290.14208643)(271.57587866,289.12454055)(272.32596321,288.37440596)
\curveto(273.07604643,287.62427004)(274.09352262,287.20278901)(275.15430146,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,165.01642721)
\curveto(196.39209549,165.01642721)(197.40957168,165.43790824)(198.1596549,166.18804416)
\curveto(198.90973945,166.93817875)(199.33119161,167.95572463)(199.33119161,169.01657611)
\curveto(199.33119161,170.0774276)(198.90973945,171.09497348)(198.1596549,171.84510807)
\curveto(197.40957168,172.59524399)(196.39209549,173.01672502)(195.33131665,173.01672502)
\curveto(194.27053781,173.01672502)(193.25306162,172.59524399)(192.5029784,171.84510807)
\curveto(191.75289385,171.09497348)(191.33144169,170.0774276)(191.33144169,169.01657611)
\curveto(191.33144169,167.95572463)(191.75289385,166.93817875)(192.5029784,166.18804416)
\curveto(193.25306162,165.43790824)(194.27053781,165.01642721)(195.33131665,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,165.01642721)
\curveto(196.39209549,165.01642721)(197.40957168,165.43790824)(198.1596549,166.18804416)
\curveto(198.90973945,166.93817875)(199.33119161,167.95572463)(199.33119161,169.01657611)
\curveto(199.33119161,170.0774276)(198.90973945,171.09497348)(198.1596549,171.84510807)
\curveto(197.40957168,172.59524399)(196.39209549,173.01672502)(195.33131665,173.01672502)
\curveto(194.27053781,173.01672502)(193.25306162,172.59524399)(192.5029784,171.84510807)
\curveto(191.75289385,171.09497348)(191.33144169,170.0774276)(191.33144169,169.01657611)
\curveto(191.33144169,167.95572463)(191.75289385,166.93817875)(192.5029784,166.18804416)
\curveto(193.25306162,165.43790824)(194.27053781,165.01642721)(195.33131665,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,375.17697032)
\curveto(268.06986781,375.17697032)(269.087344,375.59845135)(269.83742722,376.34858727)
\curveto(270.58751177,377.09872186)(271.00896393,378.11626774)(271.00896393,379.17711922)
\curveto(271.00896393,380.23797071)(270.58751177,381.25551659)(269.83742722,382.00565118)
\curveto(269.087344,382.7557871)(268.06986781,383.17726813)(267.00908897,383.17726813)
\curveto(265.94831013,383.17726813)(264.93083394,382.7557871)(264.18075072,382.00565118)
\curveto(263.43066616,381.25551659)(263.00921401,380.23797071)(263.00921401,379.17711922)
\curveto(263.00921401,378.11626774)(263.43066616,377.09872186)(264.18075072,376.34858727)
\curveto(264.93083394,375.59845135)(265.94831013,375.17697032)(267.00908897,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,375.17697032)
\curveto(268.06986781,375.17697032)(269.087344,375.59845135)(269.83742722,376.34858727)
\curveto(270.58751177,377.09872186)(271.00896393,378.11626774)(271.00896393,379.17711922)
\curveto(271.00896393,380.23797071)(270.58751177,381.25551659)(269.83742722,382.00565118)
\curveto(269.087344,382.7557871)(268.06986781,383.17726813)(267.00908897,383.17726813)
\curveto(265.94831013,383.17726813)(264.93083394,382.7557871)(264.18075072,382.00565118)
\curveto(263.43066616,381.25551659)(263.00921401,380.23797071)(263.00921401,379.17711922)
\curveto(263.00921401,378.11626774)(263.43066616,377.09872186)(264.18075072,376.34858727)
\curveto(264.93083394,375.59845135)(265.94831013,375.17697032)(267.00908897,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,217.14926786)
\curveto(248.5213863,217.14926786)(249.53886249,217.57074888)(250.28894571,218.32088481)
\curveto(251.03903026,219.0710194)(251.46048242,220.08856527)(251.46048242,221.14941676)
\curveto(251.46048242,222.21026825)(251.03903026,223.22781413)(250.28894571,223.97794872)
\curveto(249.53886249,224.72808464)(248.5213863,225.14956566)(247.46060746,225.14956566)
\curveto(246.39982862,225.14956566)(245.38235243,224.72808464)(244.63226921,223.97794872)
\curveto(243.88218466,223.22781413)(243.4607325,222.21026825)(243.4607325,221.14941676)
\curveto(243.4607325,220.08856527)(243.88218466,219.0710194)(244.63226921,218.32088481)
\curveto(245.38235243,217.57074888)(246.39982862,217.14926786)(247.46060746,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,217.14926786)
\curveto(248.5213863,217.14926786)(249.53886249,217.57074888)(250.28894571,218.32088481)
\curveto(251.03903026,219.0710194)(251.46048242,220.08856527)(251.46048242,221.14941676)
\curveto(251.46048242,222.21026825)(251.03903026,223.22781413)(250.28894571,223.97794872)
\curveto(249.53886249,224.72808464)(248.5213863,225.14956566)(247.46060746,225.14956566)
\curveto(246.39982862,225.14956566)(245.38235243,224.72808464)(244.63226921,223.97794872)
\curveto(243.88218466,223.22781413)(243.4607325,222.21026825)(243.4607325,221.14941676)
\curveto(243.4607325,220.08856527)(243.88218466,219.0710194)(244.63226921,218.32088481)
\curveto(245.38235243,217.57074888)(246.39982862,217.14926786)(247.46060746,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,236.69908819)
\curveto(382.10268,236.69908819)(383.12015619,237.12056921)(383.87023941,237.87070514)
\curveto(384.62032396,238.62083973)(385.04177612,239.6383856)(385.04177612,240.69923709)
\curveto(385.04177612,241.76008858)(384.62032396,242.77763446)(383.87023941,243.52776905)
\curveto(383.12015619,244.27790497)(382.10268,244.69938599)(381.04190116,244.69938599)
\curveto(379.98112232,244.69938599)(378.96364613,244.27790497)(378.21356291,243.52776905)
\curveto(377.46347836,242.77763446)(377.0420262,241.76008858)(377.0420262,240.69923709)
\curveto(377.0420262,239.6383856)(377.46347836,238.62083973)(378.21356291,237.87070514)
\curveto(378.96364613,237.12056921)(379.98112232,236.69908819)(381.04190116,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,236.69908819)
\curveto(382.10268,236.69908819)(383.12015619,237.12056921)(383.87023941,237.87070514)
\curveto(384.62032396,238.62083973)(385.04177612,239.6383856)(385.04177612,240.69923709)
\curveto(385.04177612,241.76008858)(384.62032396,242.77763446)(383.87023941,243.52776905)
\curveto(383.12015619,244.27790497)(382.10268,244.69938599)(381.04190116,244.69938599)
\curveto(379.98112232,244.69938599)(378.96364613,244.27790497)(378.21356291,243.52776905)
\curveto(377.46347836,242.77763446)(377.0420262,241.76008858)(377.0420262,240.69923709)
\curveto(377.0420262,239.6383856)(377.46347836,238.62083973)(378.21356291,237.87070514)
\curveto(378.96364613,237.12056921)(379.98112232,236.69908819)(381.04190116,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,67.26732557)
\curveto(217.56961543,67.26732557)(218.58709162,67.68880659)(219.33717484,68.43894251)
\curveto(220.08725939,69.1890771)(220.50871155,70.20662298)(220.50871155,71.26747447)
\curveto(220.50871155,72.32832596)(220.08725939,73.34587183)(219.33717484,74.09600642)
\curveto(218.58709162,74.84614235)(217.56961543,75.26762337)(216.50883659,75.26762337)
\curveto(215.44805775,75.26762337)(214.43058156,74.84614235)(213.68049834,74.09600642)
\curveto(212.93041379,73.34587183)(212.50896163,72.32832596)(212.50896163,71.26747447)
\curveto(212.50896163,70.20662298)(212.93041379,69.1890771)(213.68049834,68.43894251)
\curveto(214.43058156,67.68880659)(215.44805775,67.26732557)(216.50883659,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,67.26732557)
\curveto(217.56961543,67.26732557)(218.58709162,67.68880659)(219.33717484,68.43894251)
\curveto(220.08725939,69.1890771)(220.50871155,70.20662298)(220.50871155,71.26747447)
\curveto(220.50871155,72.32832596)(220.08725939,73.34587183)(219.33717484,74.09600642)
\curveto(218.58709162,74.84614235)(217.56961543,75.26762337)(216.50883659,75.26762337)
\curveto(215.44805775,75.26762337)(214.43058156,74.84614235)(213.68049834,74.09600642)
\curveto(212.93041379,73.34587183)(212.50896163,72.32832596)(212.50896163,71.26747447)
\curveto(212.50896163,70.20662298)(212.93041379,69.1890771)(213.68049834,68.43894251)
\curveto(214.43058156,67.68880659)(215.44805775,67.26732557)(216.50883659,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,285.57363902)
\curveto(391.87691058,285.57363902)(392.89438678,285.99512004)(393.64446999,286.74525596)
\curveto(394.39455455,287.49539055)(394.8160067,288.51293643)(394.8160067,289.57378792)
\curveto(394.8160067,290.63463941)(394.39455455,291.65218528)(393.64446999,292.40231987)
\curveto(392.89438678,293.15245579)(391.87691058,293.57393682)(390.81613174,293.57393682)
\curveto(389.7553529,293.57393682)(388.73787671,293.15245579)(387.98779349,292.40231987)
\curveto(387.23770894,291.65218528)(386.81625678,290.63463941)(386.81625678,289.57378792)
\curveto(386.81625678,288.51293643)(387.23770894,287.49539055)(387.98779349,286.74525596)
\curveto(388.73787671,285.99512004)(389.7553529,285.57363902)(390.81613174,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,285.57363902)
\curveto(391.87691058,285.57363902)(392.89438678,285.99512004)(393.64446999,286.74525596)
\curveto(394.39455455,287.49539055)(394.8160067,288.51293643)(394.8160067,289.57378792)
\curveto(394.8160067,290.63463941)(394.39455455,291.65218528)(393.64446999,292.40231987)
\curveto(392.89438678,293.15245579)(391.87691058,293.57393682)(390.81613174,293.57393682)
\curveto(389.7553529,293.57393682)(388.73787671,293.15245579)(387.98779349,292.40231987)
\curveto(387.23770894,291.65218528)(386.81625678,290.63463941)(386.81625678,289.57378792)
\curveto(386.81625678,288.51293643)(387.23770894,287.49539055)(387.98779349,286.74525596)
\curveto(388.73787671,285.99512004)(389.7553529,285.57363902)(390.81613174,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,282.31532885)
\curveto(163.81130654,282.31532885)(164.82878273,282.73680987)(165.57886595,283.48694579)
\curveto(166.3289505,284.23708038)(166.75040266,285.25462626)(166.75040266,286.31547775)
\curveto(166.75040266,287.37632923)(166.3289505,288.39387511)(165.57886595,289.1440097)
\curveto(164.82878273,289.89414562)(163.81130654,290.31562665)(162.7505277,290.31562665)
\curveto(161.68974886,290.31562665)(160.67227267,289.89414562)(159.92218945,289.1440097)
\curveto(159.1721049,288.39387511)(158.75065274,287.37632923)(158.75065274,286.31547775)
\curveto(158.75065274,285.25462626)(159.1721049,284.23708038)(159.92218945,283.48694579)
\curveto(160.67227267,282.73680987)(161.68974886,282.31532885)(162.7505277,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,282.31532885)
\curveto(163.81130654,282.31532885)(164.82878273,282.73680987)(165.57886595,283.48694579)
\curveto(166.3289505,284.23708038)(166.75040266,285.25462626)(166.75040266,286.31547775)
\curveto(166.75040266,287.37632923)(166.3289505,288.39387511)(165.57886595,289.1440097)
\curveto(164.82878273,289.89414562)(163.81130654,290.31562665)(162.7505277,290.31562665)
\curveto(161.68974886,290.31562665)(160.67227267,289.89414562)(159.92218945,289.1440097)
\curveto(159.1721049,288.39387511)(158.75065274,287.37632923)(158.75065274,286.31547775)
\curveto(158.75065274,285.25462626)(159.1721049,284.23708038)(159.92218945,283.48694579)
\curveto(160.67227267,282.73680987)(161.68974886,282.31532885)(162.7505277,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,272.54042885)
\curveto(142.6337866,272.54042885)(143.65126279,272.96190988)(144.40134601,273.7120458)
\curveto(145.15143056,274.46218039)(145.57288272,275.47972627)(145.57288272,276.54057775)
\curveto(145.57288272,277.60142924)(145.15143056,278.61897512)(144.40134601,279.36910971)
\curveto(143.65126279,280.11924563)(142.6337866,280.54072665)(141.57300776,280.54072665)
\curveto(140.51222892,280.54072665)(139.49475273,280.11924563)(138.74466951,279.36910971)
\curveto(137.99458496,278.61897512)(137.5731328,277.60142924)(137.5731328,276.54057775)
\curveto(137.5731328,275.47972627)(137.99458496,274.46218039)(138.74466951,273.7120458)
\curveto(139.49475273,272.96190988)(140.51222892,272.54042885)(141.57300776,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,272.54042885)
\curveto(142.6337866,272.54042885)(143.65126279,272.96190988)(144.40134601,273.7120458)
\curveto(145.15143056,274.46218039)(145.57288272,275.47972627)(145.57288272,276.54057775)
\curveto(145.57288272,277.60142924)(145.15143056,278.61897512)(144.40134601,279.36910971)
\curveto(143.65126279,280.11924563)(142.6337866,280.54072665)(141.57300776,280.54072665)
\curveto(140.51222892,280.54072665)(139.49475273,280.11924563)(138.74466951,279.36910971)
\curveto(137.99458496,278.61897512)(137.5731328,277.60142924)(137.5731328,276.54057775)
\curveto(137.5731328,275.47972627)(137.99458496,274.46218039)(138.74466951,273.7120458)
\curveto(139.49475273,272.96190988)(140.51222892,272.54042885)(141.57300776,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,367.03121524)
\curveto(201.27923113,367.03121524)(202.29670732,367.45269627)(203.04679054,368.20283219)
\curveto(203.79687509,368.95296678)(204.21832725,369.97051266)(204.21832725,371.03136415)
\curveto(204.21832725,372.09221563)(203.79687509,373.10976151)(203.04679054,373.8598961)
\curveto(202.29670732,374.61003202)(201.27923113,375.03151305)(200.21845229,375.03151305)
\curveto(199.15767345,375.03151305)(198.14019726,374.61003202)(197.39011404,373.8598961)
\curveto(196.64002949,373.10976151)(196.21857733,372.09221563)(196.21857733,371.03136415)
\curveto(196.21857733,369.97051266)(196.64002949,368.95296678)(197.39011404,368.20283219)
\curveto(198.14019726,367.45269627)(199.15767345,367.03121524)(200.21845229,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,367.03121524)
\curveto(201.27923113,367.03121524)(202.29670732,367.45269627)(203.04679054,368.20283219)
\curveto(203.79687509,368.95296678)(204.21832725,369.97051266)(204.21832725,371.03136415)
\curveto(204.21832725,372.09221563)(203.79687509,373.10976151)(203.04679054,373.8598961)
\curveto(202.29670732,374.61003202)(201.27923113,375.03151305)(200.21845229,375.03151305)
\curveto(199.15767345,375.03151305)(198.14019726,374.61003202)(197.39011404,373.8598961)
\curveto(196.64002949,373.10976151)(196.21857733,372.09221563)(196.21857733,371.03136415)
\curveto(196.21857733,369.97051266)(196.64002949,368.95296678)(197.39011404,368.20283219)
\curveto(198.14019726,367.45269627)(199.15767345,367.03121524)(200.21845229,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,187.82454754)
\curveto(284.36025211,187.82454754)(285.3777283,188.24602856)(286.12781152,188.99616449)
\curveto(286.87789607,189.74629908)(287.29934823,190.76384495)(287.29934823,191.82469644)
\curveto(287.29934823,192.88554793)(286.87789607,193.90309381)(286.12781152,194.6532284)
\curveto(285.3777283,195.40336432)(284.36025211,195.82484534)(283.29947327,195.82484534)
\curveto(282.23869443,195.82484534)(281.22121824,195.40336432)(280.47113502,194.6532284)
\curveto(279.72105047,193.90309381)(279.29959831,192.88554793)(279.29959831,191.82469644)
\curveto(279.29959831,190.76384495)(279.72105047,189.74629908)(280.47113502,188.99616449)
\curveto(281.22121824,188.24602856)(282.23869443,187.82454754)(283.29947327,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,187.82454754)
\curveto(284.36025211,187.82454754)(285.3777283,188.24602856)(286.12781152,188.99616449)
\curveto(286.87789607,189.74629908)(287.29934823,190.76384495)(287.29934823,191.82469644)
\curveto(287.29934823,192.88554793)(286.87789607,193.90309381)(286.12781152,194.6532284)
\curveto(285.3777283,195.40336432)(284.36025211,195.82484534)(283.29947327,195.82484534)
\curveto(282.23869443,195.82484534)(281.22121824,195.40336432)(280.47113502,194.6532284)
\curveto(279.72105047,193.90309381)(279.29959831,192.88554793)(279.29959831,191.82469644)
\curveto(279.29959831,190.76384495)(279.72105047,189.74629908)(280.47113502,188.99616449)
\curveto(281.22121824,188.24602856)(282.23869443,187.82454754)(283.29947327,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,62.37985522)
\curveto(132.85953567,62.37985522)(133.87701187,62.80133625)(134.62709508,63.55147217)
\curveto(135.37717964,64.30160676)(135.79863179,65.31915264)(135.79863179,66.38000413)
\curveto(135.79863179,67.44085561)(135.37717964,68.45840149)(134.62709508,69.20853608)
\curveto(133.87701187,69.958672)(132.85953567,70.38015303)(131.79875683,70.38015303)
\curveto(130.73797799,70.38015303)(129.7205018,69.958672)(128.97041858,69.20853608)
\curveto(128.22033403,68.45840149)(127.79888187,67.44085561)(127.79888187,66.38000413)
\curveto(127.79888187,65.31915264)(128.22033403,64.30160676)(128.97041858,63.55147217)
\curveto(129.7205018,62.80133625)(130.73797799,62.37985522)(131.79875683,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,62.37985522)
\curveto(132.85953567,62.37985522)(133.87701187,62.80133625)(134.62709508,63.55147217)
\curveto(135.37717964,64.30160676)(135.79863179,65.31915264)(135.79863179,66.38000413)
\curveto(135.79863179,67.44085561)(135.37717964,68.45840149)(134.62709508,69.20853608)
\curveto(133.87701187,69.958672)(132.85953567,70.38015303)(131.79875683,70.38015303)
\curveto(130.73797799,70.38015303)(129.7205018,69.958672)(128.97041858,69.20853608)
\curveto(128.22033403,68.45840149)(127.79888187,67.44085561)(127.79888187,66.38000413)
\curveto(127.79888187,65.31915264)(128.22033403,64.30160676)(128.97041858,63.55147217)
\curveto(129.7205018,62.80133625)(130.73797799,62.37985522)(131.79875683,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,78.6713959)
\curveto(321.82819704,78.6713959)(322.84567324,79.09287693)(323.59575645,79.84301285)
\curveto(324.34584101,80.59314744)(324.76729316,81.61069331)(324.76729316,82.6715448)
\curveto(324.76729316,83.73239629)(324.34584101,84.74994217)(323.59575645,85.50007676)
\curveto(322.84567324,86.25021268)(321.82819704,86.6716937)(320.7674182,86.6716937)
\curveto(319.70663936,86.6716937)(318.68916317,86.25021268)(317.93907995,85.50007676)
\curveto(317.1889954,84.74994217)(316.76754324,83.73239629)(316.76754324,82.6715448)
\curveto(316.76754324,81.61069331)(317.1889954,80.59314744)(317.93907995,79.84301285)
\curveto(318.68916317,79.09287693)(319.70663936,78.6713959)(320.7674182,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,78.6713959)
\curveto(321.82819704,78.6713959)(322.84567324,79.09287693)(323.59575645,79.84301285)
\curveto(324.34584101,80.59314744)(324.76729316,81.61069331)(324.76729316,82.6715448)
\curveto(324.76729316,83.73239629)(324.34584101,84.74994217)(323.59575645,85.50007676)
\curveto(322.84567324,86.25021268)(321.82819704,86.6716937)(320.7674182,86.6716937)
\curveto(319.70663936,86.6716937)(318.68916317,86.25021268)(317.93907995,85.50007676)
\curveto(317.1889954,84.74994217)(316.76754324,83.73239629)(316.76754324,82.6715448)
\curveto(316.76754324,81.61069331)(317.1889954,80.59314744)(317.93907995,79.84301285)
\curveto(318.68916317,79.09287693)(319.70663936,78.6713959)(320.7674182,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,274.16957885)
\curveto(284.36025211,274.16957885)(285.3777283,274.59105987)(286.12781152,275.3411958)
\curveto(286.87789607,276.09133039)(287.29934823,277.10887626)(287.29934823,278.16972775)
\curveto(287.29934823,279.23057924)(286.87789607,280.24812512)(286.12781152,280.99825971)
\curveto(285.3777283,281.74839563)(284.36025211,282.16987665)(283.29947327,282.16987665)
\curveto(282.23869443,282.16987665)(281.22121824,281.74839563)(280.47113502,280.99825971)
\curveto(279.72105047,280.24812512)(279.29959831,279.23057924)(279.29959831,278.16972775)
\curveto(279.29959831,277.10887626)(279.72105047,276.09133039)(280.47113502,275.3411958)
\curveto(281.22121824,274.59105987)(282.23869443,274.16957885)(283.29947327,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,274.16957885)
\curveto(284.36025211,274.16957885)(285.3777283,274.59105987)(286.12781152,275.3411958)
\curveto(286.87789607,276.09133039)(287.29934823,277.10887626)(287.29934823,278.16972775)
\curveto(287.29934823,279.23057924)(286.87789607,280.24812512)(286.12781152,280.99825971)
\curveto(285.3777283,281.74839563)(284.36025211,282.16987665)(283.29947327,282.16987665)
\curveto(282.23869443,282.16987665)(281.22121824,281.74839563)(280.47113502,280.99825971)
\curveto(279.72105047,280.24812512)(279.29959831,279.23057924)(279.29959831,278.16972775)
\curveto(279.29959831,277.10887626)(279.72105047,276.09133039)(280.47113502,275.3411958)
\curveto(281.22121824,274.59105987)(282.23869443,274.16957885)(283.29947327,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,121.02933656)
\curveto(132.85953567,121.02933656)(133.87701187,121.45081758)(134.62709508,122.2009535)
\curveto(135.37717964,122.95108809)(135.79863179,123.96863397)(135.79863179,125.02948546)
\curveto(135.79863179,126.09033695)(135.37717964,127.10788283)(134.62709508,127.85801742)
\curveto(133.87701187,128.60815334)(132.85953567,129.02963436)(131.79875683,129.02963436)
\curveto(130.73797799,129.02963436)(129.7205018,128.60815334)(128.97041858,127.85801742)
\curveto(128.22033403,127.10788283)(127.79888187,126.09033695)(127.79888187,125.02948546)
\curveto(127.79888187,123.96863397)(128.22033403,122.95108809)(128.97041858,122.2009535)
\curveto(129.7205018,121.45081758)(130.73797799,121.02933656)(131.79875683,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,121.02933656)
\curveto(132.85953567,121.02933656)(133.87701187,121.45081758)(134.62709508,122.2009535)
\curveto(135.37717964,122.95108809)(135.79863179,123.96863397)(135.79863179,125.02948546)
\curveto(135.79863179,126.09033695)(135.37717964,127.10788283)(134.62709508,127.85801742)
\curveto(133.87701187,128.60815334)(132.85953567,129.02963436)(131.79875683,129.02963436)
\curveto(130.73797799,129.02963436)(129.7205018,128.60815334)(128.97041858,127.85801742)
\curveto(128.22033403,127.10788283)(127.79888187,126.09033695)(127.79888187,125.02948546)
\curveto(127.79888187,123.96863397)(128.22033403,122.95108809)(128.97041858,122.2009535)
\curveto(129.7205018,121.45081758)(130.73797799,121.02933656)(131.79875683,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,52.60495523)
\curveto(199.6501927,52.60495523)(200.66766889,53.02643626)(201.41775211,53.77657218)
\curveto(202.16783666,54.52670677)(202.58928882,55.54425264)(202.58928882,56.60510413)
\curveto(202.58928882,57.66595562)(202.16783666,58.6835015)(201.41775211,59.43363609)
\curveto(200.66766889,60.18377201)(199.6501927,60.60525303)(198.58941386,60.60525303)
\curveto(197.52863502,60.60525303)(196.51115883,60.18377201)(195.76107561,59.43363609)
\curveto(195.01099106,58.6835015)(194.5895389,57.66595562)(194.5895389,56.60510413)
\curveto(194.5895389,55.54425264)(195.01099106,54.52670677)(195.76107561,53.77657218)
\curveto(196.51115883,53.02643626)(197.52863502,52.60495523)(198.58941386,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,52.60495523)
\curveto(199.6501927,52.60495523)(200.66766889,53.02643626)(201.41775211,53.77657218)
\curveto(202.16783666,54.52670677)(202.58928882,55.54425264)(202.58928882,56.60510413)
\curveto(202.58928882,57.66595562)(202.16783666,58.6835015)(201.41775211,59.43363609)
\curveto(200.66766889,60.18377201)(199.6501927,60.60525303)(198.58941386,60.60525303)
\curveto(197.52863502,60.60525303)(196.51115883,60.18377201)(195.76107561,59.43363609)
\curveto(195.01099106,58.6835015)(194.5895389,57.66595562)(194.5895389,56.60510413)
\curveto(194.5895389,55.54425264)(195.01099106,54.52670677)(195.76107561,53.77657218)
\curveto(196.51115883,53.02643626)(197.52863502,52.60495523)(198.58941386,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,347.4814)
\curveto(352.77994756,347.4814)(353.79742376,347.90288102)(354.54750698,348.65301695)
\curveto(355.29759153,349.40315154)(355.71904369,350.42069741)(355.71904369,351.4815489)
\curveto(355.71904369,352.54240039)(355.29759153,353.55994627)(354.54750698,354.31008086)
\curveto(353.79742376,355.06021678)(352.77994756,355.4816978)(351.71916873,355.4816978)
\curveto(350.65838989,355.4816978)(349.64091369,355.06021678)(348.89083047,354.31008086)
\curveto(348.14074592,353.55994627)(347.71929376,352.54240039)(347.71929376,351.4815489)
\curveto(347.71929376,350.42069741)(348.14074592,349.40315154)(348.89083047,348.65301695)
\curveto(349.64091369,347.90288102)(350.65838989,347.4814)(351.71916873,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,347.4814)
\curveto(352.77994756,347.4814)(353.79742376,347.90288102)(354.54750698,348.65301695)
\curveto(355.29759153,349.40315154)(355.71904369,350.42069741)(355.71904369,351.4815489)
\curveto(355.71904369,352.54240039)(355.29759153,353.55994627)(354.54750698,354.31008086)
\curveto(353.79742376,355.06021678)(352.77994756,355.4816978)(351.71916873,355.4816978)
\curveto(350.65838989,355.4816978)(349.64091369,355.06021678)(348.89083047,354.31008086)
\curveto(348.14074592,353.55994627)(347.71929376,352.54240039)(347.71929376,351.4815489)
\curveto(347.71929376,350.42069741)(348.14074592,349.40315154)(348.89083047,348.65301695)
\curveto(349.64091369,347.90288102)(350.65838989,347.4814)(351.71916873,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,314.89835934)
\curveto(240.3761738,314.89835934)(241.39364999,315.31984036)(242.14373321,316.06997628)
\curveto(242.89381776,316.82011087)(243.31526992,317.83765675)(243.31526992,318.89850824)
\curveto(243.31526992,319.95935973)(242.89381776,320.9769056)(242.14373321,321.72704019)
\curveto(241.39364999,322.47717612)(240.3761738,322.89865714)(239.31539496,322.89865714)
\curveto(238.25461612,322.89865714)(237.23713993,322.47717612)(236.48705671,321.72704019)
\curveto(235.73697216,320.9769056)(235.31552,319.95935973)(235.31552,318.89850824)
\curveto(235.31552,317.83765675)(235.73697216,316.82011087)(236.48705671,316.06997628)
\curveto(237.23713993,315.31984036)(238.25461612,314.89835934)(239.31539496,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,314.89835934)
\curveto(240.3761738,314.89835934)(241.39364999,315.31984036)(242.14373321,316.06997628)
\curveto(242.89381776,316.82011087)(243.31526992,317.83765675)(243.31526992,318.89850824)
\curveto(243.31526992,319.95935973)(242.89381776,320.9769056)(242.14373321,321.72704019)
\curveto(241.39364999,322.47717612)(240.3761738,322.89865714)(239.31539496,322.89865714)
\curveto(238.25461612,322.89865714)(237.23713993,322.47717612)(236.48705671,321.72704019)
\curveto(235.73697216,320.9769056)(235.31552,319.95935973)(235.31552,318.89850824)
\curveto(235.31552,317.83765675)(235.73697216,316.82011087)(236.48705671,316.06997628)
\curveto(237.23713993,315.31984036)(238.25461612,314.89835934)(239.31539496,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,218.77841786)
\curveto(211.05346171,218.77841786)(212.0709379,219.19989888)(212.82102112,219.95003481)
\curveto(213.57110567,220.7001694)(213.99255783,221.71771527)(213.99255783,222.77856676)
\curveto(213.99255783,223.83941825)(213.57110567,224.85696413)(212.82102112,225.60709872)
\curveto(212.0709379,226.35723464)(211.05346171,226.77871566)(209.99268287,226.77871566)
\curveto(208.93190403,226.77871566)(207.91442784,226.35723464)(207.16434462,225.60709872)
\curveto(206.41426007,224.85696413)(205.99280791,223.83941825)(205.99280791,222.77856676)
\curveto(205.99280791,221.71771527)(206.41426007,220.7001694)(207.16434462,219.95003481)
\curveto(207.91442784,219.19989888)(208.93190403,218.77841786)(209.99268287,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,218.77841786)
\curveto(211.05346171,218.77841786)(212.0709379,219.19989888)(212.82102112,219.95003481)
\curveto(213.57110567,220.7001694)(213.99255783,221.71771527)(213.99255783,222.77856676)
\curveto(213.99255783,223.83941825)(213.57110567,224.85696413)(212.82102112,225.60709872)
\curveto(212.0709379,226.35723464)(211.05346171,226.77871566)(209.99268287,226.77871566)
\curveto(208.93190403,226.77871566)(207.91442784,226.35723464)(207.16434462,225.60709872)
\curveto(206.41426007,224.85696413)(205.99280791,223.83941825)(205.99280791,222.77856676)
\curveto(205.99280791,221.71771527)(206.41426007,220.7001694)(207.16434462,219.95003481)
\curveto(207.91442784,219.19989888)(208.93190403,218.77841786)(209.99268287,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,60.75072557)
\curveto(171.95649869,60.75072557)(172.97397488,61.17220659)(173.7240581,61.92234252)
\curveto(174.47414265,62.67247711)(174.89559481,63.69002298)(174.89559481,64.75087447)
\curveto(174.89559481,65.81172596)(174.47414265,66.82927184)(173.7240581,67.57940643)
\curveto(172.97397488,68.32954235)(171.95649869,68.75102337)(170.89571985,68.75102337)
\curveto(169.83494101,68.75102337)(168.81746482,68.32954235)(168.0673816,67.57940643)
\curveto(167.31729705,66.82927184)(166.89584489,65.81172596)(166.89584489,64.75087447)
\curveto(166.89584489,63.69002298)(167.31729705,62.67247711)(168.0673816,61.92234252)
\curveto(168.81746482,61.17220659)(169.83494101,60.75072557)(170.89571985,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,60.75072557)
\curveto(171.95649869,60.75072557)(172.97397488,61.17220659)(173.7240581,61.92234252)
\curveto(174.47414265,62.67247711)(174.89559481,63.69002298)(174.89559481,64.75087447)
\curveto(174.89559481,65.81172596)(174.47414265,66.82927184)(173.7240581,67.57940643)
\curveto(172.97397488,68.32954235)(171.95649869,68.75102337)(170.89571985,68.75102337)
\curveto(169.83494101,68.75102337)(168.81746482,68.32954235)(168.0673816,67.57940643)
\curveto(167.31729705,66.82927184)(166.89584489,65.81172596)(166.89584489,64.75087447)
\curveto(166.89584489,63.69002298)(167.31729705,62.67247711)(168.0673816,61.92234252)
\curveto(168.81746482,61.17220659)(169.83494101,60.75072557)(170.89571985,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,147.09575688)
\curveto(395.13498744,147.09575688)(396.15246364,147.51723791)(396.90254685,148.26737383)
\curveto(397.65263141,149.01750842)(398.07408356,150.0350543)(398.07408356,151.09590578)
\curveto(398.07408356,152.15675727)(397.65263141,153.17430315)(396.90254685,153.92443774)
\curveto(396.15246364,154.67457366)(395.13498744,155.09605468)(394.0742086,155.09605468)
\curveto(393.01342976,155.09605468)(391.99595357,154.67457366)(391.24587035,153.92443774)
\curveto(390.4957858,153.17430315)(390.07433364,152.15675727)(390.07433364,151.09590578)
\curveto(390.07433364,150.0350543)(390.4957858,149.01750842)(391.24587035,148.26737383)
\curveto(391.99595357,147.51723791)(393.01342976,147.09575688)(394.0742086,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,147.09575688)
\curveto(395.13498744,147.09575688)(396.15246364,147.51723791)(396.90254685,148.26737383)
\curveto(397.65263141,149.01750842)(398.07408356,150.0350543)(398.07408356,151.09590578)
\curveto(398.07408356,152.15675727)(397.65263141,153.17430315)(396.90254685,153.92443774)
\curveto(396.15246364,154.67457366)(395.13498744,155.09605468)(394.0742086,155.09605468)
\curveto(393.01342976,155.09605468)(391.99595357,154.67457366)(391.24587035,153.92443774)
\curveto(390.4957858,153.17430315)(390.07433364,152.15675727)(390.07433364,151.09590578)
\curveto(390.07433364,150.0350543)(390.4957858,149.01750842)(391.24587035,148.26737383)
\curveto(391.99595357,147.51723791)(393.01342976,147.09575688)(394.0742086,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,365.40206016)
\curveto(307.16683082,365.40206016)(308.18430702,365.82354118)(308.93439024,366.5736771)
\curveto(309.68447479,367.32381169)(310.10592695,368.34135757)(310.10592695,369.40220906)
\curveto(310.10592695,370.46306055)(309.68447479,371.48060643)(308.93439024,372.23074102)
\curveto(308.18430702,372.98087694)(307.16683082,373.40235796)(306.10605199,373.40235796)
\curveto(305.04527315,373.40235796)(304.02779695,372.98087694)(303.27771373,372.23074102)
\curveto(302.52762918,371.48060643)(302.10617702,370.46306055)(302.10617702,369.40220906)
\curveto(302.10617702,368.34135757)(302.52762918,367.32381169)(303.27771373,366.5736771)
\curveto(304.02779695,365.82354118)(305.04527315,365.40206016)(306.10605199,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,365.40206016)
\curveto(307.16683082,365.40206016)(308.18430702,365.82354118)(308.93439024,366.5736771)
\curveto(309.68447479,367.32381169)(310.10592695,368.34135757)(310.10592695,369.40220906)
\curveto(310.10592695,370.46306055)(309.68447479,371.48060643)(308.93439024,372.23074102)
\curveto(308.18430702,372.98087694)(307.16683082,373.40235796)(306.10605199,373.40235796)
\curveto(305.04527315,373.40235796)(304.02779695,372.98087694)(303.27771373,372.23074102)
\curveto(302.52762918,371.48060643)(302.10617702,370.46306055)(302.10617702,369.40220906)
\curveto(302.10617702,368.34135757)(302.52762918,367.32381169)(303.27771373,366.5736771)
\curveto(304.02779695,365.82354118)(305.04527315,365.40206016)(306.10605199,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,239.95738819)
\curveto(150.77897875,239.95738819)(151.79645494,240.37886921)(152.54653816,241.12900513)
\curveto(153.29662271,241.87913972)(153.71807487,242.8966856)(153.71807487,243.95753709)
\curveto(153.71807487,245.01838858)(153.29662271,246.03593446)(152.54653816,246.78606905)
\curveto(151.79645494,247.53620497)(150.77897875,247.95768599)(149.71819991,247.95768599)
\curveto(148.65742107,247.95768599)(147.63994488,247.53620497)(146.88986166,246.78606905)
\curveto(146.13977711,246.03593446)(145.71832495,245.01838858)(145.71832495,243.95753709)
\curveto(145.71832495,242.8966856)(146.13977711,241.87913972)(146.88986166,241.12900513)
\curveto(147.63994488,240.37886921)(148.65742107,239.95738819)(149.71819991,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,239.95738819)
\curveto(150.77897875,239.95738819)(151.79645494,240.37886921)(152.54653816,241.12900513)
\curveto(153.29662271,241.87913972)(153.71807487,242.8966856)(153.71807487,243.95753709)
\curveto(153.71807487,245.01838858)(153.29662271,246.03593446)(152.54653816,246.78606905)
\curveto(151.79645494,247.53620497)(150.77897875,247.95768599)(149.71819991,247.95768599)
\curveto(148.65742107,247.95768599)(147.63994488,247.53620497)(146.88986166,246.78606905)
\curveto(146.13977711,246.03593446)(145.71832495,245.01838858)(145.71832495,243.95753709)
\curveto(145.71832495,242.8966856)(146.13977711,241.87913972)(146.88986166,241.12900513)
\curveto(147.63994488,240.37886921)(148.65742107,239.95738819)(149.71819991,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,103.10866623)
\curveto(93.76258283,103.10866623)(94.78005902,103.53014725)(95.53014224,104.28028317)
\curveto(96.28022679,105.03041776)(96.70167895,106.04796364)(96.70167895,107.10881513)
\curveto(96.70167895,108.16966662)(96.28022679,109.18721249)(95.53014224,109.93734708)
\curveto(94.78005902,110.68748301)(93.76258283,111.10896403)(92.70180399,111.10896403)
\curveto(91.64102515,111.10896403)(90.62354896,110.68748301)(89.87346574,109.93734708)
\curveto(89.12338119,109.18721249)(88.70192903,108.16966662)(88.70192903,107.10881513)
\curveto(88.70192903,106.04796364)(89.12338119,105.03041776)(89.87346574,104.28028317)
\curveto(90.62354896,103.53014725)(91.64102515,103.10866623)(92.70180399,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,103.10866623)
\curveto(93.76258283,103.10866623)(94.78005902,103.53014725)(95.53014224,104.28028317)
\curveto(96.28022679,105.03041776)(96.70167895,106.04796364)(96.70167895,107.10881513)
\curveto(96.70167895,108.16966662)(96.28022679,109.18721249)(95.53014224,109.93734708)
\curveto(94.78005902,110.68748301)(93.76258283,111.10896403)(92.70180399,111.10896403)
\curveto(91.64102515,111.10896403)(90.62354896,110.68748301)(89.87346574,109.93734708)
\curveto(89.12338119,109.18721249)(88.70192903,108.16966662)(88.70192903,107.10881513)
\curveto(88.70192903,106.04796364)(89.12338119,105.03041776)(89.87346574,104.28028317)
\curveto(90.62354896,103.53014725)(91.64102515,103.10866623)(92.70180399,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,57.49242557)
\curveto(290.87640583,57.49242557)(291.89388202,57.9139066)(292.64396524,58.66404252)
\curveto(293.39404979,59.41417711)(293.81550195,60.43172299)(293.81550195,61.49257448)
\curveto(293.81550195,62.55342596)(293.39404979,63.57097184)(292.64396524,64.32110643)
\curveto(291.89388202,65.07124235)(290.87640583,65.49272338)(289.81562699,65.49272338)
\curveto(288.75484815,65.49272338)(287.73737196,65.07124235)(286.98728874,64.32110643)
\curveto(286.23720419,63.57097184)(285.81575203,62.55342596)(285.81575203,61.49257448)
\curveto(285.81575203,60.43172299)(286.23720419,59.41417711)(286.98728874,58.66404252)
\curveto(287.73737196,57.9139066)(288.75484815,57.49242557)(289.81562699,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,57.49242557)
\curveto(290.87640583,57.49242557)(291.89388202,57.9139066)(292.64396524,58.66404252)
\curveto(293.39404979,59.41417711)(293.81550195,60.43172299)(293.81550195,61.49257448)
\curveto(293.81550195,62.55342596)(293.39404979,63.57097184)(292.64396524,64.32110643)
\curveto(291.89388202,65.07124235)(290.87640583,65.49272338)(289.81562699,65.49272338)
\curveto(288.75484815,65.49272338)(287.73737196,65.07124235)(286.98728874,64.32110643)
\curveto(286.23720419,63.57097184)(285.81575203,62.55342596)(285.81575203,61.49257448)
\curveto(285.81575203,60.43172299)(286.23720419,59.41417711)(286.98728874,58.66404252)
\curveto(287.73737196,57.9139066)(288.75484815,57.49242557)(289.81562699,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,373.54782033)
\curveto(308.79584891,373.54782033)(309.8133251,373.96930135)(310.56340832,374.71943727)
\curveto(311.31349287,375.46957186)(311.73494503,376.48711774)(311.73494503,377.54796923)
\curveto(311.73494503,378.60882071)(311.31349287,379.62636659)(310.56340832,380.37650118)
\curveto(309.8133251,381.1266371)(308.79584891,381.54811813)(307.73507007,381.54811813)
\curveto(306.67429123,381.54811813)(305.65681504,381.1266371)(304.90673182,380.37650118)
\curveto(304.15664727,379.62636659)(303.73519511,378.60882071)(303.73519511,377.54796923)
\curveto(303.73519511,376.48711774)(304.15664727,375.46957186)(304.90673182,374.71943727)
\curveto(305.65681504,373.96930135)(306.67429123,373.54782033)(307.73507007,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,373.54782033)
\curveto(308.79584891,373.54782033)(309.8133251,373.96930135)(310.56340832,374.71943727)
\curveto(311.31349287,375.46957186)(311.73494503,376.48711774)(311.73494503,377.54796923)
\curveto(311.73494503,378.60882071)(311.31349287,379.62636659)(310.56340832,380.37650118)
\curveto(309.8133251,381.1266371)(308.79584891,381.54811813)(307.73507007,381.54811813)
\curveto(306.67429123,381.54811813)(305.65681504,381.1266371)(304.90673182,380.37650118)
\curveto(304.15664727,379.62636659)(303.73519511,378.60882071)(303.73519511,377.54796923)
\curveto(303.73519511,376.48711774)(304.15664727,375.46957186)(304.90673182,374.71943727)
\curveto(305.65681504,373.96930135)(306.67429123,373.54782033)(307.73507007,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,334.44817967)
\curveto(253.40850159,334.44817967)(254.42597778,334.86966069)(255.176061,335.61979661)
\curveto(255.92614555,336.3699312)(256.34759771,337.38747708)(256.34759771,338.44832857)
\curveto(256.34759771,339.50918006)(255.92614555,340.52672593)(255.176061,341.27686052)
\curveto(254.42597778,342.02699645)(253.40850159,342.44847747)(252.34772275,342.44847747)
\curveto(251.28694391,342.44847747)(250.26946772,342.02699645)(249.5193845,341.27686052)
\curveto(248.76929995,340.52672593)(248.34784779,339.50918006)(248.34784779,338.44832857)
\curveto(248.34784779,337.38747708)(248.76929995,336.3699312)(249.5193845,335.61979661)
\curveto(250.26946772,334.86966069)(251.28694391,334.44817967)(252.34772275,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,334.44817967)
\curveto(253.40850159,334.44817967)(254.42597778,334.86966069)(255.176061,335.61979661)
\curveto(255.92614555,336.3699312)(256.34759771,337.38747708)(256.34759771,338.44832857)
\curveto(256.34759771,339.50918006)(255.92614555,340.52672593)(255.176061,341.27686052)
\curveto(254.42597778,342.02699645)(253.40850159,342.44847747)(252.34772275,342.44847747)
\curveto(251.28694391,342.44847747)(250.26946772,342.02699645)(249.5193845,341.27686052)
\curveto(248.76929995,340.52672593)(248.34784779,339.50918006)(248.34784779,338.44832857)
\curveto(248.34784779,337.38747708)(248.76929995,336.3699312)(249.5193845,335.61979661)
\curveto(250.26946772,334.86966069)(251.28694391,334.44817967)(252.34772275,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,324.6732695)
\curveto(132.85953567,324.6732695)(133.87701187,325.09475052)(134.62709508,325.84488645)
\curveto(135.37717964,326.59502104)(135.79863179,327.61256691)(135.79863179,328.6734184)
\curveto(135.79863179,329.73426989)(135.37717964,330.75181577)(134.62709508,331.50195036)
\curveto(133.87701187,332.25208628)(132.85953567,332.6735673)(131.79875683,332.6735673)
\curveto(130.73797799,332.6735673)(129.7205018,332.25208628)(128.97041858,331.50195036)
\curveto(128.22033403,330.75181577)(127.79888187,329.73426989)(127.79888187,328.6734184)
\curveto(127.79888187,327.61256691)(128.22033403,326.59502104)(128.97041858,325.84488645)
\curveto(129.7205018,325.09475052)(130.73797799,324.6732695)(131.79875683,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,324.6732695)
\curveto(132.85953567,324.6732695)(133.87701187,325.09475052)(134.62709508,325.84488645)
\curveto(135.37717964,326.59502104)(135.79863179,327.61256691)(135.79863179,328.6734184)
\curveto(135.79863179,329.73426989)(135.37717964,330.75181577)(134.62709508,331.50195036)
\curveto(133.87701187,332.25208628)(132.85953567,332.6735673)(131.79875683,332.6735673)
\curveto(130.73797799,332.6735673)(129.7205018,332.25208628)(128.97041858,331.50195036)
\curveto(128.22033403,330.75181577)(127.79888187,329.73426989)(127.79888187,328.6734184)
\curveto(127.79888187,327.61256691)(128.22033403,326.59502104)(128.97041858,325.84488645)
\curveto(129.7205018,325.09475052)(130.73797799,324.6732695)(131.79875683,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,62.37985522)
\curveto(212.68250014,62.37985522)(213.69997633,62.80133625)(214.45005955,63.55147217)
\curveto(215.2001441,64.30160676)(215.62159626,65.31915264)(215.62159626,66.38000413)
\curveto(215.62159626,67.44085561)(215.2001441,68.45840149)(214.45005955,69.20853608)
\curveto(213.69997633,69.958672)(212.68250014,70.38015303)(211.6217213,70.38015303)
\curveto(210.56094246,70.38015303)(209.54346627,69.958672)(208.79338305,69.20853608)
\curveto(208.0432985,68.45840149)(207.62184634,67.44085561)(207.62184634,66.38000413)
\curveto(207.62184634,65.31915264)(208.0432985,64.30160676)(208.79338305,63.55147217)
\curveto(209.54346627,62.80133625)(210.56094246,62.37985522)(211.6217213,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,62.37985522)
\curveto(212.68250014,62.37985522)(213.69997633,62.80133625)(214.45005955,63.55147217)
\curveto(215.2001441,64.30160676)(215.62159626,65.31915264)(215.62159626,66.38000413)
\curveto(215.62159626,67.44085561)(215.2001441,68.45840149)(214.45005955,69.20853608)
\curveto(213.69997633,69.958672)(212.68250014,70.38015303)(211.6217213,70.38015303)
\curveto(210.56094246,70.38015303)(209.54346627,69.958672)(208.79338305,69.20853608)
\curveto(208.0432985,68.45840149)(207.62184634,67.44085561)(207.62184634,66.38000413)
\curveto(207.62184634,65.31915264)(208.0432985,64.30160676)(208.79338305,63.55147217)
\curveto(209.54346627,62.80133625)(210.56094246,62.37985522)(211.6217213,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,303.49429917)
\curveto(215.940577,303.49429917)(216.95805319,303.9157802)(217.70813641,304.66591612)
\curveto(218.45822096,305.41605071)(218.87967312,306.43359659)(218.87967312,307.49444807)
\curveto(218.87967312,308.55529956)(218.45822096,309.57284544)(217.70813641,310.32298003)
\curveto(216.95805319,311.07311595)(215.940577,311.49459697)(214.87979816,311.49459697)
\curveto(213.81901932,311.49459697)(212.80154313,311.07311595)(212.05145991,310.32298003)
\curveto(211.30137536,309.57284544)(210.8799232,308.55529956)(210.8799232,307.49444807)
\curveto(210.8799232,306.43359659)(211.30137536,305.41605071)(212.05145991,304.66591612)
\curveto(212.80154313,303.9157802)(213.81901932,303.49429917)(214.87979816,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,303.49429917)
\curveto(215.940577,303.49429917)(216.95805319,303.9157802)(217.70813641,304.66591612)
\curveto(218.45822096,305.41605071)(218.87967312,306.43359659)(218.87967312,307.49444807)
\curveto(218.87967312,308.55529956)(218.45822096,309.57284544)(217.70813641,310.32298003)
\curveto(216.95805319,311.07311595)(215.940577,311.49459697)(214.87979816,311.49459697)
\curveto(213.81901932,311.49459697)(212.80154313,311.07311595)(212.05145991,310.32298003)
\curveto(211.30137536,309.57284544)(210.8799232,308.55529956)(210.8799232,307.49444807)
\curveto(210.8799232,306.43359659)(211.30137536,305.41605071)(212.05145991,304.66591612)
\curveto(212.80154313,303.9157802)(213.81901932,303.49429917)(214.87979816,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,243.21568819)
\curveto(225.71482793,243.21568819)(226.73230412,243.63716921)(227.48238734,244.38730513)
\curveto(228.23247189,245.13743972)(228.65392405,246.1549856)(228.65392405,247.21583709)
\curveto(228.65392405,248.27668858)(228.23247189,249.29423445)(227.48238734,250.04436904)
\curveto(226.73230412,250.79450497)(225.71482793,251.21598599)(224.65404909,251.21598599)
\curveto(223.59327025,251.21598599)(222.57579406,250.79450497)(221.82571084,250.04436904)
\curveto(221.07562629,249.29423445)(220.65417413,248.27668858)(220.65417413,247.21583709)
\curveto(220.65417413,246.1549856)(221.07562629,245.13743972)(221.82571084,244.38730513)
\curveto(222.57579406,243.63716921)(223.59327025,243.21568819)(224.65404909,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,243.21568819)
\curveto(225.71482793,243.21568819)(226.73230412,243.63716921)(227.48238734,244.38730513)
\curveto(228.23247189,245.13743972)(228.65392405,246.1549856)(228.65392405,247.21583709)
\curveto(228.65392405,248.27668858)(228.23247189,249.29423445)(227.48238734,250.04436904)
\curveto(226.73230412,250.79450497)(225.71482793,251.21598599)(224.65404909,251.21598599)
\curveto(223.59327025,251.21598599)(222.57579406,250.79450497)(221.82571084,250.04436904)
\curveto(221.07562629,249.29423445)(220.65417413,248.27668858)(220.65417413,247.21583709)
\curveto(220.65417413,246.1549856)(221.07562629,245.13743972)(221.82571084,244.38730513)
\curveto(222.57579406,243.63716921)(223.59327025,243.21568819)(224.65404909,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,334.44817967)
\curveto(281.10217525,334.44817967)(282.11965144,334.86966069)(282.86973466,335.61979661)
\curveto(283.61981921,336.3699312)(284.04127137,337.38747708)(284.04127137,338.44832857)
\curveto(284.04127137,339.50918006)(283.61981921,340.52672593)(282.86973466,341.27686052)
\curveto(282.11965144,342.02699645)(281.10217525,342.44847747)(280.04139641,342.44847747)
\curveto(278.98061757,342.44847747)(277.96314138,342.02699645)(277.21305816,341.27686052)
\curveto(276.46297361,340.52672593)(276.04152145,339.50918006)(276.04152145,338.44832857)
\curveto(276.04152145,337.38747708)(276.46297361,336.3699312)(277.21305816,335.61979661)
\curveto(277.96314138,334.86966069)(278.98061757,334.44817967)(280.04139641,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,334.44817967)
\curveto(281.10217525,334.44817967)(282.11965144,334.86966069)(282.86973466,335.61979661)
\curveto(283.61981921,336.3699312)(284.04127137,337.38747708)(284.04127137,338.44832857)
\curveto(284.04127137,339.50918006)(283.61981921,340.52672593)(282.86973466,341.27686052)
\curveto(282.11965144,342.02699645)(281.10217525,342.44847747)(280.04139641,342.44847747)
\curveto(278.98061757,342.44847747)(277.96314138,342.02699645)(277.21305816,341.27686052)
\curveto(276.46297361,340.52672593)(276.04152145,339.50918006)(276.04152145,338.44832857)
\curveto(276.04152145,337.38747708)(276.46297361,336.3699312)(277.21305816,335.61979661)
\curveto(277.96314138,334.86966069)(278.98061757,334.44817967)(280.04139641,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,134.06253655)
\curveto(217.56961543,134.06253655)(218.58709162,134.48401757)(219.33717484,135.23415349)
\curveto(220.08725939,135.98428808)(220.50871155,137.00183396)(220.50871155,138.06268545)
\curveto(220.50871155,139.12353694)(220.08725939,140.14108281)(219.33717484,140.8912174)
\curveto(218.58709162,141.64135333)(217.56961543,142.06283435)(216.50883659,142.06283435)
\curveto(215.44805775,142.06283435)(214.43058156,141.64135333)(213.68049834,140.8912174)
\curveto(212.93041379,140.14108281)(212.50896163,139.12353694)(212.50896163,138.06268545)
\curveto(212.50896163,137.00183396)(212.93041379,135.98428808)(213.68049834,135.23415349)
\curveto(214.43058156,134.48401757)(215.44805775,134.06253655)(216.50883659,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,134.06253655)
\curveto(217.56961543,134.06253655)(218.58709162,134.48401757)(219.33717484,135.23415349)
\curveto(220.08725939,135.98428808)(220.50871155,137.00183396)(220.50871155,138.06268545)
\curveto(220.50871155,139.12353694)(220.08725939,140.14108281)(219.33717484,140.8912174)
\curveto(218.58709162,141.64135333)(217.56961543,142.06283435)(216.50883659,142.06283435)
\curveto(215.44805775,142.06283435)(214.43058156,141.64135333)(213.68049834,140.8912174)
\curveto(212.93041379,140.14108281)(212.50896163,139.12353694)(212.50896163,138.06268545)
\curveto(212.50896163,137.00183396)(212.93041379,135.98428808)(213.68049834,135.23415349)
\curveto(214.43058156,134.48401757)(215.44805775,134.06253655)(216.50883659,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,272.54042885)
\curveto(149.14994032,272.54042885)(150.16741651,272.96190988)(150.91749973,273.7120458)
\curveto(151.66758428,274.46218039)(152.08903644,275.47972627)(152.08903644,276.54057775)
\curveto(152.08903644,277.60142924)(151.66758428,278.61897512)(150.91749973,279.36910971)
\curveto(150.16741651,280.11924563)(149.14994032,280.54072665)(148.08916148,280.54072665)
\curveto(147.02838264,280.54072665)(146.01090645,280.11924563)(145.26082323,279.36910971)
\curveto(144.51073868,278.61897512)(144.08928652,277.60142924)(144.08928652,276.54057775)
\curveto(144.08928652,275.47972627)(144.51073868,274.46218039)(145.26082323,273.7120458)
\curveto(146.01090645,272.96190988)(147.02838264,272.54042885)(148.08916148,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,272.54042885)
\curveto(149.14994032,272.54042885)(150.16741651,272.96190988)(150.91749973,273.7120458)
\curveto(151.66758428,274.46218039)(152.08903644,275.47972627)(152.08903644,276.54057775)
\curveto(152.08903644,277.60142924)(151.66758428,278.61897512)(150.91749973,279.36910971)
\curveto(150.16741651,280.11924563)(149.14994032,280.54072665)(148.08916148,280.54072665)
\curveto(147.02838264,280.54072665)(146.01090645,280.11924563)(145.26082323,279.36910971)
\curveto(144.51073868,278.61897512)(144.08928652,277.60142924)(144.08928652,276.54057775)
\curveto(144.08928652,275.47972627)(144.51073868,274.46218039)(145.26082323,273.7120458)
\curveto(146.01090645,272.96190988)(147.02838264,272.54042885)(148.08916148,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,259.50720852)
\curveto(370.69939064,259.50720852)(371.71686684,259.92868954)(372.46695005,260.67882546)
\curveto(373.21703461,261.42896005)(373.63848676,262.44650593)(373.63848676,263.50735742)
\curveto(373.63848676,264.56820891)(373.21703461,265.58575479)(372.46695005,266.33588937)
\curveto(371.71686684,267.0860253)(370.69939064,267.50750632)(369.6386118,267.50750632)
\curveto(368.57783296,267.50750632)(367.56035677,267.0860253)(366.81027355,266.33588937)
\curveto(366.060189,265.58575479)(365.63873684,264.56820891)(365.63873684,263.50735742)
\curveto(365.63873684,262.44650593)(366.060189,261.42896005)(366.81027355,260.67882546)
\curveto(367.56035677,259.92868954)(368.57783296,259.50720852)(369.6386118,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,259.50720852)
\curveto(370.69939064,259.50720852)(371.71686684,259.92868954)(372.46695005,260.67882546)
\curveto(373.21703461,261.42896005)(373.63848676,262.44650593)(373.63848676,263.50735742)
\curveto(373.63848676,264.56820891)(373.21703461,265.58575479)(372.46695005,266.33588937)
\curveto(371.71686684,267.0860253)(370.69939064,267.50750632)(369.6386118,267.50750632)
\curveto(368.57783296,267.50750632)(367.56035677,267.0860253)(366.81027355,266.33588937)
\curveto(366.060189,265.58575479)(365.63873684,264.56820891)(365.63873684,263.50735742)
\curveto(365.63873684,262.44650593)(366.060189,261.42896005)(366.81027355,260.67882546)
\curveto(367.56035677,259.92868954)(368.57783296,259.50720852)(369.6386118,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,311.64005934)
\curveto(289.24738775,311.64005934)(290.26486394,312.06154036)(291.01494716,312.81167628)
\curveto(291.76503171,313.56181087)(292.18648387,314.57935675)(292.18648387,315.64020824)
\curveto(292.18648387,316.70105973)(291.76503171,317.71860561)(291.01494716,318.4687402)
\curveto(290.26486394,319.21887612)(289.24738775,319.64035714)(288.18660891,319.64035714)
\curveto(287.12583007,319.64035714)(286.10835387,319.21887612)(285.35827066,318.4687402)
\curveto(284.6081861,317.71860561)(284.18673395,316.70105973)(284.18673395,315.64020824)
\curveto(284.18673395,314.57935675)(284.6081861,313.56181087)(285.35827066,312.81167628)
\curveto(286.10835387,312.06154036)(287.12583007,311.64005934)(288.18660891,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,311.64005934)
\curveto(289.24738775,311.64005934)(290.26486394,312.06154036)(291.01494716,312.81167628)
\curveto(291.76503171,313.56181087)(292.18648387,314.57935675)(292.18648387,315.64020824)
\curveto(292.18648387,316.70105973)(291.76503171,317.71860561)(291.01494716,318.4687402)
\curveto(290.26486394,319.21887612)(289.24738775,319.64035714)(288.18660891,319.64035714)
\curveto(287.12583007,319.64035714)(286.10835387,319.21887612)(285.35827066,318.4687402)
\curveto(284.6081861,317.71860561)(284.18673395,316.70105973)(284.18673395,315.64020824)
\curveto(284.18673395,314.57935675)(284.6081861,313.56181087)(285.35827066,312.81167628)
\curveto(286.10835387,312.06154036)(287.12583007,311.64005934)(288.18660891,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,91.70459589)
\curveto(313.68298455,91.70459589)(314.70046074,92.12607691)(315.45054396,92.87621284)
\curveto(316.20062851,93.62634743)(316.62208067,94.6438933)(316.62208067,95.70474479)
\curveto(316.62208067,96.76559628)(316.20062851,97.78314216)(315.45054396,98.53327675)
\curveto(314.70046074,99.28341267)(313.68298455,99.70489369)(312.62220571,99.70489369)
\curveto(311.56142687,99.70489369)(310.54395067,99.28341267)(309.79386746,98.53327675)
\curveto(309.0437829,97.78314216)(308.62233075,96.76559628)(308.62233075,95.70474479)
\curveto(308.62233075,94.6438933)(309.0437829,93.62634743)(309.79386746,92.87621284)
\curveto(310.54395067,92.12607691)(311.56142687,91.70459589)(312.62220571,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,230.1824882)
\curveto(380.47362123,230.1824882)(381.49109742,230.60396922)(382.24118064,231.35410514)
\curveto(382.99126519,232.10423973)(383.41271735,233.12178561)(383.41271735,234.1826371)
\curveto(383.41271735,235.24348859)(382.99126519,236.26103446)(382.24118064,237.01116905)
\curveto(381.49109742,237.76130498)(380.47362123,238.182786)(379.41284239,238.182786)
\curveto(378.35206355,238.182786)(377.33458735,237.76130498)(376.58450414,237.01116905)
\curveto(375.83441958,236.26103446)(375.41296743,235.24348859)(375.41296743,234.1826371)
\curveto(375.41296743,233.12178561)(375.83441958,232.10423973)(376.58450414,231.35410514)
\curveto(377.33458735,230.60396922)(378.35206355,230.1824882)(379.41284239,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,230.1824882)
\curveto(380.47362123,230.1824882)(381.49109742,230.60396922)(382.24118064,231.35410514)
\curveto(382.99126519,232.10423973)(383.41271735,233.12178561)(383.41271735,234.1826371)
\curveto(383.41271735,235.24348859)(382.99126519,236.26103446)(382.24118064,237.01116905)
\curveto(381.49109742,237.76130498)(380.47362123,238.182786)(379.41284239,238.182786)
\curveto(378.35206355,238.182786)(377.33458735,237.76130498)(376.58450414,237.01116905)
\curveto(375.83441958,236.26103446)(375.41296743,235.24348859)(375.41296743,234.1826371)
\curveto(375.41296743,233.12178561)(375.83441958,232.10423973)(376.58450414,231.35410514)
\curveto(377.33458735,230.60396922)(378.35206355,230.1824882)(379.41284239,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,222.03671786)
\curveto(126.34338195,222.03671786)(127.36085814,222.45819888)(128.11094136,223.2083348)
\curveto(128.86102591,223.95846939)(129.28247807,224.97601527)(129.28247807,226.03686676)
\curveto(129.28247807,227.09771825)(128.86102591,228.11526412)(128.11094136,228.86539871)
\curveto(127.36085814,229.61553464)(126.34338195,230.03701566)(125.28260311,230.03701566)
\curveto(124.22182427,230.03701566)(123.20434808,229.61553464)(122.45426486,228.86539871)
\curveto(121.70418031,228.11526412)(121.28272815,227.09771825)(121.28272815,226.03686676)
\curveto(121.28272815,224.97601527)(121.70418031,223.95846939)(122.45426486,223.2083348)
\curveto(123.20434808,222.45819888)(124.22182427,222.03671786)(125.28260311,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,222.03671786)
\curveto(126.34338195,222.03671786)(127.36085814,222.45819888)(128.11094136,223.2083348)
\curveto(128.86102591,223.95846939)(129.28247807,224.97601527)(129.28247807,226.03686676)
\curveto(129.28247807,227.09771825)(128.86102591,228.11526412)(128.11094136,228.86539871)
\curveto(127.36085814,229.61553464)(126.34338195,230.03701566)(125.28260311,230.03701566)
\curveto(124.22182427,230.03701566)(123.20434808,229.61553464)(122.45426486,228.86539871)
\curveto(121.70418031,228.11526412)(121.28272815,227.09771825)(121.28272815,226.03686676)
\curveto(121.28272815,224.97601527)(121.70418031,223.95846939)(122.45426486,223.2083348)
\curveto(123.20434808,222.45819888)(124.22182427,222.03671786)(125.28260311,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,91.70459589)
\curveto(248.5213863,91.70459589)(249.53886249,92.12607691)(250.28894571,92.87621284)
\curveto(251.03903026,93.62634743)(251.46048242,94.6438933)(251.46048242,95.70474479)
\curveto(251.46048242,96.76559628)(251.03903026,97.78314216)(250.28894571,98.53327675)
\curveto(249.53886249,99.28341267)(248.5213863,99.70489369)(247.46060746,99.70489369)
\curveto(246.39982862,99.70489369)(245.38235243,99.28341267)(244.63226921,98.53327675)
\curveto(243.88218466,97.78314216)(243.4607325,96.76559628)(243.4607325,95.70474479)
\curveto(243.4607325,94.6438933)(243.88218466,93.62634743)(244.63226921,92.87621284)
\curveto(245.38235243,92.12607691)(246.39982862,91.70459589)(247.46060746,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,91.70459589)
\curveto(248.5213863,91.70459589)(249.53886249,92.12607691)(250.28894571,92.87621284)
\curveto(251.03903026,93.62634743)(251.46048242,94.6438933)(251.46048242,95.70474479)
\curveto(251.46048242,96.76559628)(251.03903026,97.78314216)(250.28894571,98.53327675)
\curveto(249.53886249,99.28341267)(248.5213863,99.70489369)(247.46060746,99.70489369)
\curveto(246.39982862,99.70489369)(245.38235243,99.28341267)(244.63226921,98.53327675)
\curveto(243.88218466,97.78314216)(243.4607325,96.76559628)(243.4607325,95.70474479)
\curveto(243.4607325,94.6438933)(243.88218466,93.62634743)(244.63226921,92.87621284)
\curveto(245.38235243,92.12607691)(246.39982862,91.70459589)(247.46060746,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,238.32823819)
\curveto(356.03802443,238.32823819)(357.05550062,238.74971921)(357.80558384,239.49985514)
\curveto(358.55566839,240.24998973)(358.97712055,241.2675356)(358.97712055,242.32838709)
\curveto(358.97712055,243.38923858)(358.55566839,244.40678446)(357.80558384,245.15691905)
\curveto(357.05550062,245.90705497)(356.03802443,246.32853599)(354.97724559,246.32853599)
\curveto(353.91646675,246.32853599)(352.89899055,245.90705497)(352.14890734,245.15691905)
\curveto(351.39882278,244.40678446)(350.97737063,243.38923858)(350.97737063,242.32838709)
\curveto(350.97737063,241.2675356)(351.39882278,240.24998973)(352.14890734,239.49985514)
\curveto(352.89899055,238.74971921)(353.91646675,238.32823819)(354.97724559,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,238.32823819)
\curveto(356.03802443,238.32823819)(357.05550062,238.74971921)(357.80558384,239.49985514)
\curveto(358.55566839,240.24998973)(358.97712055,241.2675356)(358.97712055,242.32838709)
\curveto(358.97712055,243.38923858)(358.55566839,244.40678446)(357.80558384,245.15691905)
\curveto(357.05550062,245.90705497)(356.03802443,246.32853599)(354.97724559,246.32853599)
\curveto(353.91646675,246.32853599)(352.89899055,245.90705497)(352.14890734,245.15691905)
\curveto(351.39882278,244.40678446)(350.97737063,243.38923858)(350.97737063,242.32838709)
\curveto(350.97737063,241.2675356)(351.39882278,240.24998973)(352.14890734,239.49985514)
\curveto(352.89899055,238.74971921)(353.91646675,238.32823819)(354.97724559,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,67.26732557)
\curveto(131.23049724,67.26732557)(132.24797344,67.68880659)(132.99805665,68.43894251)
\curveto(133.74814121,69.1890771)(134.16959336,70.20662298)(134.16959336,71.26747447)
\curveto(134.16959336,72.32832596)(133.74814121,73.34587183)(132.99805665,74.09600642)
\curveto(132.24797344,74.84614235)(131.23049724,75.26762337)(130.1697184,75.26762337)
\curveto(129.10893956,75.26762337)(128.09146337,74.84614235)(127.34138015,74.09600642)
\curveto(126.5912956,73.34587183)(126.16984344,72.32832596)(126.16984344,71.26747447)
\curveto(126.16984344,70.20662298)(126.5912956,69.1890771)(127.34138015,68.43894251)
\curveto(128.09146337,67.68880659)(129.10893956,67.26732557)(130.1697184,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,67.26732557)
\curveto(131.23049724,67.26732557)(132.24797344,67.68880659)(132.99805665,68.43894251)
\curveto(133.74814121,69.1890771)(134.16959336,70.20662298)(134.16959336,71.26747447)
\curveto(134.16959336,72.32832596)(133.74814121,73.34587183)(132.99805665,74.09600642)
\curveto(132.24797344,74.84614235)(131.23049724,75.26762337)(130.1697184,75.26762337)
\curveto(129.10893956,75.26762337)(128.09146337,74.84614235)(127.34138015,74.09600642)
\curveto(126.5912956,73.34587183)(126.16984344,72.32832596)(126.16984344,71.26747447)
\curveto(126.16984344,70.20662298)(126.5912956,69.1890771)(127.34138015,68.43894251)
\curveto(128.09146337,67.68880659)(129.10893956,67.26732557)(130.1697184,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,187.82454754)
\curveto(408.16729489,187.82454754)(409.18477108,188.24602856)(409.9348543,188.99616449)
\curveto(410.68493885,189.74629908)(411.10639101,190.76384495)(411.10639101,191.82469644)
\curveto(411.10639101,192.88554793)(410.68493885,193.90309381)(409.9348543,194.6532284)
\curveto(409.18477108,195.40336432)(408.16729489,195.82484534)(407.10651605,195.82484534)
\curveto(406.04573721,195.82484534)(405.02826102,195.40336432)(404.2781778,194.6532284)
\curveto(403.52809325,193.90309381)(403.10664109,192.88554793)(403.10664109,191.82469644)
\curveto(403.10664109,190.76384495)(403.52809325,189.74629908)(404.2781778,188.99616449)
\curveto(405.02826102,188.24602856)(406.04573721,187.82454754)(407.10651605,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,187.82454754)
\curveto(408.16729489,187.82454754)(409.18477108,188.24602856)(409.9348543,188.99616449)
\curveto(410.68493885,189.74629908)(411.10639101,190.76384495)(411.10639101,191.82469644)
\curveto(411.10639101,192.88554793)(410.68493885,193.90309381)(409.9348543,194.6532284)
\curveto(409.18477108,195.40336432)(408.16729489,195.82484534)(407.10651605,195.82484534)
\curveto(406.04573721,195.82484534)(405.02826102,195.40336432)(404.2781778,194.6532284)
\curveto(403.52809325,193.90309381)(403.10664109,192.88554793)(403.10664109,191.82469644)
\curveto(403.10664109,190.76384495)(403.52809325,189.74629908)(404.2781778,188.99616449)
\curveto(405.02826102,188.24602856)(406.04573721,187.82454754)(407.10651605,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,244.84483818)
\curveto(404.90921803,244.84483818)(405.92669422,245.26631921)(406.67677744,246.01645513)
\curveto(407.42686199,246.76658972)(407.84831415,247.7841356)(407.84831415,248.84498709)
\curveto(407.84831415,249.90583857)(407.42686199,250.92338445)(406.67677744,251.67351904)
\curveto(405.92669422,252.42365496)(404.90921803,252.84513599)(403.84843919,252.84513599)
\curveto(402.78766035,252.84513599)(401.77018415,252.42365496)(401.02010094,251.67351904)
\curveto(400.27001638,250.92338445)(399.84856423,249.90583857)(399.84856423,248.84498709)
\curveto(399.84856423,247.7841356)(400.27001638,246.76658972)(401.02010094,246.01645513)
\curveto(401.77018415,245.26631921)(402.78766035,244.84483818)(403.84843919,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,244.84483818)
\curveto(404.90921803,244.84483818)(405.92669422,245.26631921)(406.67677744,246.01645513)
\curveto(407.42686199,246.76658972)(407.84831415,247.7841356)(407.84831415,248.84498709)
\curveto(407.84831415,249.90583857)(407.42686199,250.92338445)(406.67677744,251.67351904)
\curveto(405.92669422,252.42365496)(404.90921803,252.84513599)(403.84843919,252.84513599)
\curveto(402.78766035,252.84513599)(401.77018415,252.42365496)(401.02010094,251.67351904)
\curveto(400.27001638,250.92338445)(399.84856423,249.90583857)(399.84856423,248.84498709)
\curveto(399.84856423,247.7841356)(400.27001638,246.76658972)(401.02010094,246.01645513)
\curveto(401.77018415,245.26631921)(402.78766035,244.84483818)(403.84843919,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,213.89096786)
\curveto(320.19913827,213.89096786)(321.21661446,214.31244889)(321.96669768,215.06258481)
\curveto(322.71678223,215.8127194)(323.13823439,216.83026528)(323.13823439,217.89111677)
\curveto(323.13823439,218.95196825)(322.71678223,219.96951413)(321.96669768,220.71964872)
\curveto(321.21661446,221.46978464)(320.19913827,221.89126567)(319.13835943,221.89126567)
\curveto(318.07758059,221.89126567)(317.0601044,221.46978464)(316.31002118,220.71964872)
\curveto(315.55993663,219.96951413)(315.13848447,218.95196825)(315.13848447,217.89111677)
\curveto(315.13848447,216.83026528)(315.55993663,215.8127194)(316.31002118,215.06258481)
\curveto(317.0601044,214.31244889)(318.07758059,213.89096786)(319.13835943,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,213.89096786)
\curveto(320.19913827,213.89096786)(321.21661446,214.31244889)(321.96669768,215.06258481)
\curveto(322.71678223,215.8127194)(323.13823439,216.83026528)(323.13823439,217.89111677)
\curveto(323.13823439,218.95196825)(322.71678223,219.96951413)(321.96669768,220.71964872)
\curveto(321.21661446,221.46978464)(320.19913827,221.89126567)(319.13835943,221.89126567)
\curveto(318.07758059,221.89126567)(317.0601044,221.46978464)(316.31002118,220.71964872)
\curveto(315.55993663,219.96951413)(315.13848447,218.95196825)(315.13848447,217.89111677)
\curveto(315.13848447,216.83026528)(315.55993663,215.8127194)(316.31002118,215.06258481)
\curveto(317.0601044,214.31244889)(318.07758059,213.89096786)(319.13835943,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,155.24150688)
\curveto(258.29561688,155.24150688)(259.31309307,155.6629879)(260.06317629,156.41312382)
\curveto(260.81326084,157.16325841)(261.234713,158.18080429)(261.234713,159.24165578)
\curveto(261.234713,160.30250727)(260.81326084,161.32005314)(260.06317629,162.07018773)
\curveto(259.31309307,162.82032366)(258.29561688,163.24180468)(257.23483804,163.24180468)
\curveto(256.1740592,163.24180468)(255.15658301,162.82032366)(254.40649979,162.07018773)
\curveto(253.65641524,161.32005314)(253.23496308,160.30250727)(253.23496308,159.24165578)
\curveto(253.23496308,158.18080429)(253.65641524,157.16325841)(254.40649979,156.41312382)
\curveto(255.15658301,155.6629879)(256.1740592,155.24150688)(257.23483804,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,155.24150688)
\curveto(258.29561688,155.24150688)(259.31309307,155.6629879)(260.06317629,156.41312382)
\curveto(260.81326084,157.16325841)(261.234713,158.18080429)(261.234713,159.24165578)
\curveto(261.234713,160.30250727)(260.81326084,161.32005314)(260.06317629,162.07018773)
\curveto(259.31309307,162.82032366)(258.29561688,163.24180468)(257.23483804,163.24180468)
\curveto(256.1740592,163.24180468)(255.15658301,162.82032366)(254.40649979,162.07018773)
\curveto(253.65641524,161.32005314)(253.23496308,160.30250727)(253.23496308,159.24165578)
\curveto(253.23496308,158.18080429)(253.65641524,157.16325841)(254.40649979,156.41312382)
\curveto(255.15658301,155.6629879)(256.1740592,155.24150688)(257.23483804,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,96.59206623)
\curveto(183.35978805,96.59206623)(184.37726424,97.01354726)(185.12734746,97.76368318)
\curveto(185.87743201,98.51381777)(186.29888417,99.53136365)(186.29888417,100.59221513)
\curveto(186.29888417,101.65306662)(185.87743201,102.6706125)(185.12734746,103.42074709)
\curveto(184.37726424,104.17088301)(183.35978805,104.59236404)(182.29900921,104.59236404)
\curveto(181.23823037,104.59236404)(180.22075418,104.17088301)(179.47067096,103.42074709)
\curveto(178.72058641,102.6706125)(178.29913425,101.65306662)(178.29913425,100.59221513)
\curveto(178.29913425,99.53136365)(178.72058641,98.51381777)(179.47067096,97.76368318)
\curveto(180.22075418,97.01354726)(181.23823037,96.59206623)(182.29900921,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,96.59206623)
\curveto(183.35978805,96.59206623)(184.37726424,97.01354726)(185.12734746,97.76368318)
\curveto(185.87743201,98.51381777)(186.29888417,99.53136365)(186.29888417,100.59221513)
\curveto(186.29888417,101.65306662)(185.87743201,102.6706125)(185.12734746,103.42074709)
\curveto(184.37726424,104.17088301)(183.35978805,104.59236404)(182.29900921,104.59236404)
\curveto(181.23823037,104.59236404)(180.22075418,104.17088301)(179.47067096,103.42074709)
\curveto(178.72058641,102.6706125)(178.29913425,101.65306662)(178.29913425,100.59221513)
\curveto(178.29913425,99.53136365)(178.72058641,98.51381777)(179.47067096,97.76368318)
\curveto(180.22075418,97.01354726)(181.23823037,96.59206623)(182.29900921,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,77.04222556)
\curveto(199.6501927,77.04222556)(200.66766889,77.46370658)(201.41775211,78.2138425)
\curveto(202.16783666,78.96397709)(202.58928882,79.98152297)(202.58928882,81.04237446)
\curveto(202.58928882,82.10322595)(202.16783666,83.12077183)(201.41775211,83.87090641)
\curveto(200.66766889,84.62104234)(199.6501927,85.04252336)(198.58941386,85.04252336)
\curveto(197.52863502,85.04252336)(196.51115883,84.62104234)(195.76107561,83.87090641)
\curveto(195.01099106,83.12077183)(194.5895389,82.10322595)(194.5895389,81.04237446)
\curveto(194.5895389,79.98152297)(195.01099106,78.96397709)(195.76107561,78.2138425)
\curveto(196.51115883,77.46370658)(197.52863502,77.04222556)(198.58941386,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,77.04222556)
\curveto(199.6501927,77.04222556)(200.66766889,77.46370658)(201.41775211,78.2138425)
\curveto(202.16783666,78.96397709)(202.58928882,79.98152297)(202.58928882,81.04237446)
\curveto(202.58928882,82.10322595)(202.16783666,83.12077183)(201.41775211,83.87090641)
\curveto(200.66766889,84.62104234)(199.6501927,85.04252336)(198.58941386,85.04252336)
\curveto(197.52863502,85.04252336)(196.51115883,84.62104234)(195.76107561,83.87090641)
\curveto(195.01099106,83.12077183)(194.5895389,82.10322595)(194.5895389,81.04237446)
\curveto(194.5895389,79.98152297)(195.01099106,78.96397709)(195.76107561,78.2138425)
\curveto(196.51115883,77.46370658)(197.52863502,77.04222556)(198.58941386,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,202.48689753)
\curveto(277.84409839,202.48689753)(278.86157458,202.90837855)(279.6116578,203.65851447)
\curveto(280.36174235,204.40864906)(280.78319451,205.42619494)(280.78319451,206.48704643)
\curveto(280.78319451,207.54789792)(280.36174235,208.5654438)(279.6116578,209.31557838)
\curveto(278.86157458,210.06571431)(277.84409839,210.48719533)(276.78331955,210.48719533)
\curveto(275.72254071,210.48719533)(274.70506452,210.06571431)(273.9549813,209.31557838)
\curveto(273.20489675,208.5654438)(272.78344459,207.54789792)(272.78344459,206.48704643)
\curveto(272.78344459,205.42619494)(273.20489675,204.40864906)(273.9549813,203.65851447)
\curveto(274.70506452,202.90837855)(275.72254071,202.48689753)(276.78331955,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,202.48689753)
\curveto(277.84409839,202.48689753)(278.86157458,202.90837855)(279.6116578,203.65851447)
\curveto(280.36174235,204.40864906)(280.78319451,205.42619494)(280.78319451,206.48704643)
\curveto(280.78319451,207.54789792)(280.36174235,208.5654438)(279.6116578,209.31557838)
\curveto(278.86157458,210.06571431)(277.84409839,210.48719533)(276.78331955,210.48719533)
\curveto(275.72254071,210.48719533)(274.70506452,210.06571431)(273.9549813,209.31557838)
\curveto(273.20489675,208.5654438)(272.78344459,207.54789792)(272.78344459,206.48704643)
\curveto(272.78344459,205.42619494)(273.20489675,204.40864906)(273.9549813,203.65851447)
\curveto(274.70506452,202.90837855)(275.72254071,202.48689753)(276.78331955,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,171.53302721)
\curveto(147.52090189,171.53302721)(148.53837808,171.95450823)(149.2884613,172.70464415)
\curveto(150.03854585,173.45477874)(150.45999801,174.47232462)(150.45999801,175.53317611)
\curveto(150.45999801,176.5940276)(150.03854585,177.61157348)(149.2884613,178.36170806)
\curveto(148.53837808,179.11184399)(147.52090189,179.53332501)(146.46012305,179.53332501)
\curveto(145.39934421,179.53332501)(144.38186802,179.11184399)(143.6317848,178.36170806)
\curveto(142.88170025,177.61157348)(142.46024809,176.5940276)(142.46024809,175.53317611)
\curveto(142.46024809,174.47232462)(142.88170025,173.45477874)(143.6317848,172.70464415)
\curveto(144.38186802,171.95450823)(145.39934421,171.53302721)(146.46012305,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,171.53302721)
\curveto(147.52090189,171.53302721)(148.53837808,171.95450823)(149.2884613,172.70464415)
\curveto(150.03854585,173.45477874)(150.45999801,174.47232462)(150.45999801,175.53317611)
\curveto(150.45999801,176.5940276)(150.03854585,177.61157348)(149.2884613,178.36170806)
\curveto(148.53837808,179.11184399)(147.52090189,179.53332501)(146.46012305,179.53332501)
\curveto(145.39934421,179.53332501)(144.38186802,179.11184399)(143.6317848,178.36170806)
\curveto(142.88170025,177.61157348)(142.46024809,176.5940276)(142.46024809,175.53317611)
\curveto(142.46024809,174.47232462)(142.88170025,173.45477874)(143.6317848,172.70464415)
\curveto(144.38186802,171.95450823)(145.39934421,171.53302721)(146.46012305,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,363.77291016)
\curveto(206.16634642,363.77291016)(207.18382261,364.19439118)(207.93390583,364.94452711)
\curveto(208.68399038,365.6946617)(209.10544254,366.71220757)(209.10544254,367.77305906)
\curveto(209.10544254,368.83391055)(208.68399038,369.85145643)(207.93390583,370.60159102)
\curveto(207.18382261,371.35172694)(206.16634642,371.77320796)(205.10556758,371.77320796)
\curveto(204.04478874,371.77320796)(203.02731255,371.35172694)(202.27722933,370.60159102)
\curveto(201.52714478,369.85145643)(201.10569262,368.83391055)(201.10569262,367.77305906)
\curveto(201.10569262,366.71220757)(201.52714478,365.6946617)(202.27722933,364.94452711)
\curveto(203.02731255,364.19439118)(204.04478874,363.77291016)(205.10556758,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,363.77291016)
\curveto(206.16634642,363.77291016)(207.18382261,364.19439118)(207.93390583,364.94452711)
\curveto(208.68399038,365.6946617)(209.10544254,366.71220757)(209.10544254,367.77305906)
\curveto(209.10544254,368.83391055)(208.68399038,369.85145643)(207.93390583,370.60159102)
\curveto(207.18382261,371.35172694)(206.16634642,371.77320796)(205.10556758,371.77320796)
\curveto(204.04478874,371.77320796)(203.02731255,371.35172694)(202.27722933,370.60159102)
\curveto(201.52714478,369.85145643)(201.10569262,368.83391055)(201.10569262,367.77305906)
\curveto(201.10569262,366.71220757)(201.52714478,365.6946617)(202.27722933,364.94452711)
\curveto(203.02731255,364.19439118)(204.04478874,363.77291016)(205.10556758,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,62.37985522)
\curveto(184.98882648,62.37985522)(186.00630267,62.80133625)(186.75638589,63.55147217)
\curveto(187.50647044,64.30160676)(187.9279226,65.31915264)(187.9279226,66.38000413)
\curveto(187.9279226,67.44085561)(187.50647044,68.45840149)(186.75638589,69.20853608)
\curveto(186.00630267,69.958672)(184.98882648,70.38015303)(183.92804764,70.38015303)
\curveto(182.8672688,70.38015303)(181.84979261,69.958672)(181.09970939,69.20853608)
\curveto(180.34962484,68.45840149)(179.92817268,67.44085561)(179.92817268,66.38000413)
\curveto(179.92817268,65.31915264)(180.34962484,64.30160676)(181.09970939,63.55147217)
\curveto(181.84979261,62.80133625)(182.8672688,62.37985522)(183.92804764,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,62.37985522)
\curveto(184.98882648,62.37985522)(186.00630267,62.80133625)(186.75638589,63.55147217)
\curveto(187.50647044,64.30160676)(187.9279226,65.31915264)(187.9279226,66.38000413)
\curveto(187.9279226,67.44085561)(187.50647044,68.45840149)(186.75638589,69.20853608)
\curveto(186.00630267,69.958672)(184.98882648,70.38015303)(183.92804764,70.38015303)
\curveto(182.8672688,70.38015303)(181.84979261,69.958672)(181.09970939,69.20853608)
\curveto(180.34962484,68.45840149)(179.92817268,67.44085561)(179.92817268,66.38000413)
\curveto(179.92817268,65.31915264)(180.34962484,64.30160676)(181.09970939,63.55147217)
\curveto(181.84979261,62.80133625)(182.8672688,62.37985522)(183.92804764,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,261.13635852)
\curveto(243.63427101,261.13635852)(244.6517472,261.55783954)(245.40183042,262.30797546)
\curveto(246.15191497,263.05811005)(246.57336713,264.07565593)(246.57336713,265.13650742)
\curveto(246.57336713,266.19735891)(246.15191497,267.21490478)(245.40183042,267.96503937)
\curveto(244.6517472,268.7151753)(243.63427101,269.13665632)(242.57349217,269.13665632)
\curveto(241.51271333,269.13665632)(240.49523713,268.7151753)(239.74515392,267.96503937)
\curveto(238.99506936,267.21490478)(238.57361721,266.19735891)(238.57361721,265.13650742)
\curveto(238.57361721,264.07565593)(238.99506936,263.05811005)(239.74515392,262.30797546)
\curveto(240.49523713,261.55783954)(241.51271333,261.13635852)(242.57349217,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,261.13635852)
\curveto(243.63427101,261.13635852)(244.6517472,261.55783954)(245.40183042,262.30797546)
\curveto(246.15191497,263.05811005)(246.57336713,264.07565593)(246.57336713,265.13650742)
\curveto(246.57336713,266.19735891)(246.15191497,267.21490478)(245.40183042,267.96503937)
\curveto(244.6517472,268.7151753)(243.63427101,269.13665632)(242.57349217,269.13665632)
\curveto(241.51271333,269.13665632)(240.49523713,268.7151753)(239.74515392,267.96503937)
\curveto(238.99506936,267.21490478)(238.57361721,266.19735891)(238.57361721,265.13650742)
\curveto(238.57361721,264.07565593)(238.99506936,263.05811005)(239.74515392,262.30797546)
\curveto(240.49523713,261.55783954)(241.51271333,261.13635852)(242.57349217,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,249.73230853)
\curveto(292.50546461,249.73230853)(293.5229408,250.15378955)(294.27302402,250.90392547)
\curveto(295.02310857,251.65406006)(295.44456073,252.67160594)(295.44456073,253.73245743)
\curveto(295.44456073,254.79330892)(295.02310857,255.81085479)(294.27302402,256.56098938)
\curveto(293.5229408,257.31112531)(292.50546461,257.73260633)(291.44468577,257.73260633)
\curveto(290.38390693,257.73260633)(289.36643074,257.31112531)(288.61634752,256.56098938)
\curveto(287.86626297,255.81085479)(287.44481081,254.79330892)(287.44481081,253.73245743)
\curveto(287.44481081,252.67160594)(287.86626297,251.65406006)(288.61634752,250.90392547)
\curveto(289.36643074,250.15378955)(290.38390693,249.73230853)(291.44468577,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,249.73230853)
\curveto(292.50546461,249.73230853)(293.5229408,250.15378955)(294.27302402,250.90392547)
\curveto(295.02310857,251.65406006)(295.44456073,252.67160594)(295.44456073,253.73245743)
\curveto(295.44456073,254.79330892)(295.02310857,255.81085479)(294.27302402,256.56098938)
\curveto(293.5229408,257.31112531)(292.50546461,257.73260633)(291.44468577,257.73260633)
\curveto(290.38390693,257.73260633)(289.36643074,257.31112531)(288.61634752,256.56098938)
\curveto(287.86626297,255.81085479)(287.44481081,254.79330892)(287.44481081,253.73245743)
\curveto(287.44481081,252.67160594)(287.86626297,251.65406006)(288.61634752,250.90392547)
\curveto(289.36643074,250.15378955)(290.38390693,249.73230853)(291.44468577,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,257.87805852)
\curveto(237.11809694,257.87805852)(238.13557313,258.29953954)(238.88565635,259.04967547)
\curveto(239.6357409,259.79981005)(240.05719306,260.81735593)(240.05719306,261.87820742)
\curveto(240.05719306,262.93905891)(239.6357409,263.95660479)(238.88565635,264.70673938)
\curveto(238.13557313,265.4568753)(237.11809694,265.87835632)(236.0573181,265.87835632)
\curveto(234.99653926,265.87835632)(233.97906307,265.4568753)(233.22897985,264.70673938)
\curveto(232.4788953,263.95660479)(232.05744314,262.93905891)(232.05744314,261.87820742)
\curveto(232.05744314,260.81735593)(232.4788953,259.79981005)(233.22897985,259.04967547)
\curveto(233.97906307,258.29953954)(234.99653926,257.87805852)(236.0573181,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,257.87805852)
\curveto(237.11809694,257.87805852)(238.13557313,258.29953954)(238.88565635,259.04967547)
\curveto(239.6357409,259.79981005)(240.05719306,260.81735593)(240.05719306,261.87820742)
\curveto(240.05719306,262.93905891)(239.6357409,263.95660479)(238.88565635,264.70673938)
\curveto(238.13557313,265.4568753)(237.11809694,265.87835632)(236.0573181,265.87835632)
\curveto(234.99653926,265.87835632)(233.97906307,265.4568753)(233.22897985,264.70673938)
\curveto(232.4788953,263.95660479)(232.05744314,262.93905891)(232.05744314,261.87820742)
\curveto(232.05744314,260.81735593)(232.4788953,259.79981005)(233.22897985,259.04967547)
\curveto(233.97906307,258.29953954)(234.99653926,257.87805852)(236.0573181,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,362.14376016)
\curveto(162.18226811,362.14376016)(163.1997443,362.56524118)(163.94982752,363.31537711)
\curveto(164.69991207,364.0655117)(165.12136423,365.08305757)(165.12136423,366.14390906)
\curveto(165.12136423,367.20476055)(164.69991207,368.22230643)(163.94982752,368.97244102)
\curveto(163.1997443,369.72257694)(162.18226811,370.14405796)(161.12148927,370.14405796)
\curveto(160.06071043,370.14405796)(159.04323424,369.72257694)(158.29315102,368.97244102)
\curveto(157.54306647,368.22230643)(157.12161431,367.20476055)(157.12161431,366.14390906)
\curveto(157.12161431,365.08305757)(157.54306647,364.0655117)(158.29315102,363.31537711)
\curveto(159.04323424,362.56524118)(160.06071043,362.14376016)(161.12148927,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,362.14376016)
\curveto(162.18226811,362.14376016)(163.1997443,362.56524118)(163.94982752,363.31537711)
\curveto(164.69991207,364.0655117)(165.12136423,365.08305757)(165.12136423,366.14390906)
\curveto(165.12136423,367.20476055)(164.69991207,368.22230643)(163.94982752,368.97244102)
\curveto(163.1997443,369.72257694)(162.18226811,370.14405796)(161.12148927,370.14405796)
\curveto(160.06071043,370.14405796)(159.04323424,369.72257694)(158.29315102,368.97244102)
\curveto(157.54306647,368.22230643)(157.12161431,367.20476055)(157.12161431,366.14390906)
\curveto(157.12161431,365.08305757)(157.54306647,364.0655117)(158.29315102,363.31537711)
\curveto(159.04323424,362.56524118)(160.06071043,362.14376016)(161.12148927,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,223.66586786)
\curveto(259.92465531,223.66586786)(260.9421315,224.08734888)(261.69221472,224.8374848)
\curveto(262.44229927,225.58761939)(262.86375143,226.60516527)(262.86375143,227.66601676)
\curveto(262.86375143,228.72686825)(262.44229927,229.74441412)(261.69221472,230.49454871)
\curveto(260.9421315,231.24468464)(259.92465531,231.66616566)(258.86387647,231.66616566)
\curveto(257.80309763,231.66616566)(256.78562144,231.24468464)(256.03553822,230.49454871)
\curveto(255.28545367,229.74441412)(254.86400151,228.72686825)(254.86400151,227.66601676)
\curveto(254.86400151,226.60516527)(255.28545367,225.58761939)(256.03553822,224.8374848)
\curveto(256.78562144,224.08734888)(257.80309763,223.66586786)(258.86387647,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,223.66586786)
\curveto(259.92465531,223.66586786)(260.9421315,224.08734888)(261.69221472,224.8374848)
\curveto(262.44229927,225.58761939)(262.86375143,226.60516527)(262.86375143,227.66601676)
\curveto(262.86375143,228.72686825)(262.44229927,229.74441412)(261.69221472,230.49454871)
\curveto(260.9421315,231.24468464)(259.92465531,231.66616566)(258.86387647,231.66616566)
\curveto(257.80309763,231.66616566)(256.78562144,231.24468464)(256.03553822,230.49454871)
\curveto(255.28545367,229.74441412)(254.86400151,228.72686825)(254.86400151,227.66601676)
\curveto(254.86400151,226.60516527)(255.28545367,225.58761939)(256.03553822,224.8374848)
\curveto(256.78562144,224.08734888)(257.80309763,223.66586786)(258.86387647,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,64.00902557)
\curveto(250.15042473,64.00902557)(251.16790092,64.43050659)(251.91798414,65.18064251)
\curveto(252.66806869,65.9307771)(253.08952085,66.94832298)(253.08952085,68.00917447)
\curveto(253.08952085,69.07002596)(252.66806869,70.08757184)(251.91798414,70.83770643)
\curveto(251.16790092,71.58784235)(250.15042473,72.00932337)(249.08964589,72.00932337)
\curveto(248.02886705,72.00932337)(247.01139086,71.58784235)(246.26130764,70.83770643)
\curveto(245.51122309,70.08757184)(245.08977093,69.07002596)(245.08977093,68.00917447)
\curveto(245.08977093,66.94832298)(245.51122309,65.9307771)(246.26130764,65.18064251)
\curveto(247.01139086,64.43050659)(248.02886705,64.00902557)(249.08964589,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,64.00902557)
\curveto(250.15042473,64.00902557)(251.16790092,64.43050659)(251.91798414,65.18064251)
\curveto(252.66806869,65.9307771)(253.08952085,66.94832298)(253.08952085,68.00917447)
\curveto(253.08952085,69.07002596)(252.66806869,70.08757184)(251.91798414,70.83770643)
\curveto(251.16790092,71.58784235)(250.15042473,72.00932337)(249.08964589,72.00932337)
\curveto(248.02886705,72.00932337)(247.01139086,71.58784235)(246.26130764,70.83770643)
\curveto(245.51122309,70.08757184)(245.08977093,69.07002596)(245.08977093,68.00917447)
\curveto(245.08977093,66.94832298)(245.51122309,65.9307771)(246.26130764,65.18064251)
\curveto(247.01139086,64.43050659)(248.02886705,64.00902557)(249.08964589,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,222.03671786)
\curveto(176.84361398,222.03671786)(177.86109018,222.45819888)(178.61117339,223.2083348)
\curveto(179.36125795,223.95846939)(179.7827101,224.97601527)(179.7827101,226.03686676)
\curveto(179.7827101,227.09771825)(179.36125795,228.11526412)(178.61117339,228.86539871)
\curveto(177.86109018,229.61553464)(176.84361398,230.03701566)(175.78283514,230.03701566)
\curveto(174.7220563,230.03701566)(173.70458011,229.61553464)(172.95449689,228.86539871)
\curveto(172.20441234,228.11526412)(171.78296018,227.09771825)(171.78296018,226.03686676)
\curveto(171.78296018,224.97601527)(172.20441234,223.95846939)(172.95449689,223.2083348)
\curveto(173.70458011,222.45819888)(174.7220563,222.03671786)(175.78283514,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,222.03671786)
\curveto(176.84361398,222.03671786)(177.86109018,222.45819888)(178.61117339,223.2083348)
\curveto(179.36125795,223.95846939)(179.7827101,224.97601527)(179.7827101,226.03686676)
\curveto(179.7827101,227.09771825)(179.36125795,228.11526412)(178.61117339,228.86539871)
\curveto(177.86109018,229.61553464)(176.84361398,230.03701566)(175.78283514,230.03701566)
\curveto(174.7220563,230.03701566)(173.70458011,229.61553464)(172.95449689,228.86539871)
\curveto(172.20441234,228.11526412)(171.78296018,227.09771825)(171.78296018,226.03686676)
\curveto(171.78296018,224.97601527)(172.20441234,223.95846939)(172.95449689,223.2083348)
\curveto(173.70458011,222.45819888)(174.7220563,222.03671786)(175.78283514,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,225.2950382)
\curveto(272.9569831,225.2950382)(273.97445929,225.71651922)(274.72454251,226.46665515)
\curveto(275.47462706,227.21678974)(275.89607922,228.23433561)(275.89607922,229.2951871)
\curveto(275.89607922,230.35603859)(275.47462706,231.37358447)(274.72454251,232.12371906)
\curveto(273.97445929,232.87385498)(272.9569831,233.295336)(271.89620426,233.295336)
\curveto(270.83542542,233.295336)(269.81794923,232.87385498)(269.06786601,232.12371906)
\curveto(268.31778146,231.37358447)(267.8963293,230.35603859)(267.8963293,229.2951871)
\curveto(267.8963293,228.23433561)(268.31778146,227.21678974)(269.06786601,226.46665515)
\curveto(269.81794923,225.71651922)(270.83542542,225.2950382)(271.89620426,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,225.2950382)
\curveto(272.9569831,225.2950382)(273.97445929,225.71651922)(274.72454251,226.46665515)
\curveto(275.47462706,227.21678974)(275.89607922,228.23433561)(275.89607922,229.2951871)
\curveto(275.89607922,230.35603859)(275.47462706,231.37358447)(274.72454251,232.12371906)
\curveto(273.97445929,232.87385498)(272.9569831,233.295336)(271.89620426,233.295336)
\curveto(270.83542542,233.295336)(269.81794923,232.87385498)(269.06786601,232.12371906)
\curveto(268.31778146,231.37358447)(267.8963293,230.35603859)(267.8963293,229.2951871)
\curveto(267.8963293,228.23433561)(268.31778146,227.21678974)(269.06786601,226.46665515)
\curveto(269.81794923,225.71651922)(270.83542542,225.2950382)(271.89620426,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,345.85223983)
\curveto(359.29610129,345.85223983)(360.31357748,346.27372085)(361.0636607,347.02385678)
\curveto(361.81374525,347.77399136)(362.23519741,348.79153724)(362.23519741,349.85238873)
\curveto(362.23519741,350.91324022)(361.81374525,351.9307861)(361.0636607,352.68092069)
\curveto(360.31357748,353.43105661)(359.29610129,353.85253763)(358.23532245,353.85253763)
\curveto(357.17454361,353.85253763)(356.15706741,353.43105661)(355.4069842,352.68092069)
\curveto(354.65689964,351.9307861)(354.23544749,350.91324022)(354.23544749,349.85238873)
\curveto(354.23544749,348.79153724)(354.65689964,347.77399136)(355.4069842,347.02385678)
\curveto(356.15706741,346.27372085)(357.17454361,345.85223983)(358.23532245,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,345.85223983)
\curveto(359.29610129,345.85223983)(360.31357748,346.27372085)(361.0636607,347.02385678)
\curveto(361.81374525,347.77399136)(362.23519741,348.79153724)(362.23519741,349.85238873)
\curveto(362.23519741,350.91324022)(361.81374525,351.9307861)(361.0636607,352.68092069)
\curveto(360.31357748,353.43105661)(359.29610129,353.85253763)(358.23532245,353.85253763)
\curveto(357.17454361,353.85253763)(356.15706741,353.43105661)(355.4069842,352.68092069)
\curveto(354.65689964,351.9307861)(354.23544749,350.91324022)(354.23544749,349.85238873)
\curveto(354.23544749,348.79153724)(354.65689964,347.77399136)(355.4069842,347.02385678)
\curveto(356.15706741,346.27372085)(357.17454361,345.85223983)(358.23532245,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,350.7397)
\curveto(294.13448269,350.7397)(295.15195889,351.16118102)(295.9020421,351.91131694)
\curveto(296.65212666,352.66145153)(297.07357881,353.67899741)(297.07357881,354.7398489)
\curveto(297.07357881,355.80070039)(296.65212666,356.81824627)(295.9020421,357.56838085)
\curveto(295.15195889,358.31851678)(294.13448269,358.7399978)(293.07370385,358.7399978)
\curveto(292.01292501,358.7399978)(290.99544882,358.31851678)(290.2453656,357.56838085)
\curveto(289.49528105,356.81824627)(289.07382889,355.80070039)(289.07382889,354.7398489)
\curveto(289.07382889,353.67899741)(289.49528105,352.66145153)(290.2453656,351.91131694)
\curveto(290.99544882,351.16118102)(292.01292501,350.7397)(293.07370385,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,350.7397)
\curveto(294.13448269,350.7397)(295.15195889,351.16118102)(295.9020421,351.91131694)
\curveto(296.65212666,352.66145153)(297.07357881,353.67899741)(297.07357881,354.7398489)
\curveto(297.07357881,355.80070039)(296.65212666,356.81824627)(295.9020421,357.56838085)
\curveto(295.15195889,358.31851678)(294.13448269,358.7399978)(293.07370385,358.7399978)
\curveto(292.01292501,358.7399978)(290.99544882,358.31851678)(290.2453656,357.56838085)
\curveto(289.49528105,356.81824627)(289.07382889,355.80070039)(289.07382889,354.7398489)
\curveto(289.07382889,353.67899741)(289.49528105,352.66145153)(290.2453656,351.91131694)
\curveto(290.99544882,351.16118102)(292.01292501,350.7397)(293.07370385,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,60.75072557)
\curveto(162.18226811,60.75072557)(163.1997443,61.17220659)(163.94982752,61.92234252)
\curveto(164.69991207,62.67247711)(165.12136423,63.69002298)(165.12136423,64.75087447)
\curveto(165.12136423,65.81172596)(164.69991207,66.82927184)(163.94982752,67.57940643)
\curveto(163.1997443,68.32954235)(162.18226811,68.75102337)(161.12148927,68.75102337)
\curveto(160.06071043,68.75102337)(159.04323424,68.32954235)(158.29315102,67.57940643)
\curveto(157.54306647,66.82927184)(157.12161431,65.81172596)(157.12161431,64.75087447)
\curveto(157.12161431,63.69002298)(157.54306647,62.67247711)(158.29315102,61.92234252)
\curveto(159.04323424,61.17220659)(160.06071043,60.75072557)(161.12148927,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,60.75072557)
\curveto(162.18226811,60.75072557)(163.1997443,61.17220659)(163.94982752,61.92234252)
\curveto(164.69991207,62.67247711)(165.12136423,63.69002298)(165.12136423,64.75087447)
\curveto(165.12136423,65.81172596)(164.69991207,66.82927184)(163.94982752,67.57940643)
\curveto(163.1997443,68.32954235)(162.18226811,68.75102337)(161.12148927,68.75102337)
\curveto(160.06071043,68.75102337)(159.04323424,68.32954235)(158.29315102,67.57940643)
\curveto(157.54306647,66.82927184)(157.12161431,65.81172596)(157.12161431,64.75087447)
\curveto(157.12161431,63.69002298)(157.54306647,62.67247711)(158.29315102,61.92234252)
\curveto(159.04323424,61.17220659)(160.06071043,60.75072557)(161.12148927,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,112.88356622)
\curveto(101.90778515,112.88356622)(102.92526134,113.30504724)(103.67534456,114.05518317)
\curveto(104.42542911,114.80531776)(104.84688127,115.82286363)(104.84688127,116.88371512)
\curveto(104.84688127,117.94456661)(104.42542911,118.96211249)(103.67534456,119.71224708)
\curveto(102.92526134,120.462383)(101.90778515,120.88386402)(100.84700631,120.88386402)
\curveto(99.78622747,120.88386402)(98.76875128,120.462383)(98.01866806,119.71224708)
\curveto(97.26858351,118.96211249)(96.84713135,117.94456661)(96.84713135,116.88371512)
\curveto(96.84713135,115.82286363)(97.26858351,114.80531776)(98.01866806,114.05518317)
\curveto(98.76875128,113.30504724)(99.78622747,112.88356622)(100.84700631,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,112.88356622)
\curveto(101.90778515,112.88356622)(102.92526134,113.30504724)(103.67534456,114.05518317)
\curveto(104.42542911,114.80531776)(104.84688127,115.82286363)(104.84688127,116.88371512)
\curveto(104.84688127,117.94456661)(104.42542911,118.96211249)(103.67534456,119.71224708)
\curveto(102.92526134,120.462383)(101.90778515,120.88386402)(100.84700631,120.88386402)
\curveto(99.78622747,120.88386402)(98.76875128,120.462383)(98.01866806,119.71224708)
\curveto(97.26858351,118.96211249)(96.84713135,117.94456661)(96.84713135,116.88371512)
\curveto(96.84713135,115.82286363)(97.26858351,114.80531776)(98.01866806,114.05518317)
\curveto(98.76875128,113.30504724)(99.78622747,112.88356622)(100.84700631,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,124.28763656)
\curveto(253.40850159,124.28763656)(254.42597778,124.70911758)(255.176061,125.4592535)
\curveto(255.92614555,126.20938809)(256.34759771,127.22693397)(256.34759771,128.28778546)
\curveto(256.34759771,129.34863695)(255.92614555,130.36618282)(255.176061,131.11631741)
\curveto(254.42597778,131.86645334)(253.40850159,132.28793436)(252.34772275,132.28793436)
\curveto(251.28694391,132.28793436)(250.26946772,131.86645334)(249.5193845,131.11631741)
\curveto(248.76929995,130.36618282)(248.34784779,129.34863695)(248.34784779,128.28778546)
\curveto(248.34784779,127.22693397)(248.76929995,126.20938809)(249.5193845,125.4592535)
\curveto(250.26946772,124.70911758)(251.28694391,124.28763656)(252.34772275,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,124.28763656)
\curveto(253.40850159,124.28763656)(254.42597778,124.70911758)(255.176061,125.4592535)
\curveto(255.92614555,126.20938809)(256.34759771,127.22693397)(256.34759771,128.28778546)
\curveto(256.34759771,129.34863695)(255.92614555,130.36618282)(255.176061,131.11631741)
\curveto(254.42597778,131.86645334)(253.40850159,132.28793436)(252.34772275,132.28793436)
\curveto(251.28694391,132.28793436)(250.26946772,131.86645334)(249.5193845,131.11631741)
\curveto(248.76929995,130.36618282)(248.34784779,129.34863695)(248.34784779,128.28778546)
\curveto(248.34784779,127.22693397)(248.76929995,126.20938809)(249.5193845,125.4592535)
\curveto(250.26946772,124.70911758)(251.28694391,124.28763656)(252.34772275,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,121.02933656)
\curveto(98.64970829,121.02933656)(99.66718448,121.45081758)(100.4172677,122.2009535)
\curveto(101.16735225,122.95108809)(101.58880441,123.96863397)(101.58880441,125.02948546)
\curveto(101.58880441,126.09033695)(101.16735225,127.10788283)(100.4172677,127.85801742)
\curveto(99.66718448,128.60815334)(98.64970829,129.02963436)(97.58892945,129.02963436)
\curveto(96.52815061,129.02963436)(95.51067442,128.60815334)(94.7605912,127.85801742)
\curveto(94.01050665,127.10788283)(93.58905449,126.09033695)(93.58905449,125.02948546)
\curveto(93.58905449,123.96863397)(94.01050665,122.95108809)(94.7605912,122.2009535)
\curveto(95.51067442,121.45081758)(96.52815061,121.02933656)(97.58892945,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,121.02933656)
\curveto(98.64970829,121.02933656)(99.66718448,121.45081758)(100.4172677,122.2009535)
\curveto(101.16735225,122.95108809)(101.58880441,123.96863397)(101.58880441,125.02948546)
\curveto(101.58880441,126.09033695)(101.16735225,127.10788283)(100.4172677,127.85801742)
\curveto(99.66718448,128.60815334)(98.64970829,129.02963436)(97.58892945,129.02963436)
\curveto(96.52815061,129.02963436)(95.51067442,128.60815334)(94.7605912,127.85801742)
\curveto(94.01050665,127.10788283)(93.58905449,126.09033695)(93.58905449,125.02948546)
\curveto(93.58905449,123.96863397)(94.01050665,122.95108809)(94.7605912,122.2009535)
\curveto(95.51067442,121.45081758)(96.52815061,121.02933656)(97.58892945,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,238.32823819)
\curveto(313.68298455,238.32823819)(314.70046074,238.74971921)(315.45054396,239.49985514)
\curveto(316.20062851,240.24998973)(316.62208067,241.2675356)(316.62208067,242.32838709)
\curveto(316.62208067,243.38923858)(316.20062851,244.40678446)(315.45054396,245.15691905)
\curveto(314.70046074,245.90705497)(313.68298455,246.32853599)(312.62220571,246.32853599)
\curveto(311.56142687,246.32853599)(310.54395067,245.90705497)(309.79386746,245.15691905)
\curveto(309.0437829,244.40678446)(308.62233075,243.38923858)(308.62233075,242.32838709)
\curveto(308.62233075,241.2675356)(309.0437829,240.24998973)(309.79386746,239.49985514)
\curveto(310.54395067,238.74971921)(311.56142687,238.32823819)(312.62220571,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,238.32823819)
\curveto(313.68298455,238.32823819)(314.70046074,238.74971921)(315.45054396,239.49985514)
\curveto(316.20062851,240.24998973)(316.62208067,241.2675356)(316.62208067,242.32838709)
\curveto(316.62208067,243.38923858)(316.20062851,244.40678446)(315.45054396,245.15691905)
\curveto(314.70046074,245.90705497)(313.68298455,246.32853599)(312.62220571,246.32853599)
\curveto(311.56142687,246.32853599)(310.54395067,245.90705497)(309.79386746,245.15691905)
\curveto(309.0437829,244.40678446)(308.62233075,243.38923858)(308.62233075,242.32838709)
\curveto(308.62233075,241.2675356)(309.0437829,240.24998973)(309.79386746,239.49985514)
\curveto(310.54395067,238.74971921)(311.56142687,238.32823819)(312.62220571,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,181.3079272)
\curveto(155.66609404,181.3079272)(156.68357024,181.72940822)(157.43365345,182.47954415)
\curveto(158.18373801,183.22967874)(158.60519016,184.24722461)(158.60519016,185.3080761)
\curveto(158.60519016,186.36892759)(158.18373801,187.38647347)(157.43365345,188.13660806)
\curveto(156.68357024,188.88674398)(155.66609404,189.308225)(154.6053152,189.308225)
\curveto(153.54453636,189.308225)(152.52706017,188.88674398)(151.77697695,188.13660806)
\curveto(151.0268924,187.38647347)(150.60544024,186.36892759)(150.60544024,185.3080761)
\curveto(150.60544024,184.24722461)(151.0268924,183.22967874)(151.77697695,182.47954415)
\curveto(152.52706017,181.72940822)(153.54453636,181.3079272)(154.6053152,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,181.3079272)
\curveto(155.66609404,181.3079272)(156.68357024,181.72940822)(157.43365345,182.47954415)
\curveto(158.18373801,183.22967874)(158.60519016,184.24722461)(158.60519016,185.3080761)
\curveto(158.60519016,186.36892759)(158.18373801,187.38647347)(157.43365345,188.13660806)
\curveto(156.68357024,188.88674398)(155.66609404,189.308225)(154.6053152,189.308225)
\curveto(153.54453636,189.308225)(152.52706017,188.88674398)(151.77697695,188.13660806)
\curveto(151.0268924,187.38647347)(150.60544024,186.36892759)(150.60544024,185.3080761)
\curveto(150.60544024,184.24722461)(151.0268924,183.22967874)(151.77697695,182.47954415)
\curveto(152.52706017,181.72940822)(153.54453636,181.3079272)(154.6053152,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,296.97769918)
\curveto(217.56961543,296.97769918)(218.58709162,297.3991802)(219.33717484,298.14931612)
\curveto(220.08725939,298.89945071)(220.50871155,299.91699659)(220.50871155,300.97784808)
\curveto(220.50871155,302.03869957)(220.08725939,303.05624545)(219.33717484,303.80638003)
\curveto(218.58709162,304.55651596)(217.56961543,304.97799698)(216.50883659,304.97799698)
\curveto(215.44805775,304.97799698)(214.43058156,304.55651596)(213.68049834,303.80638003)
\curveto(212.93041379,303.05624545)(212.50896163,302.03869957)(212.50896163,300.97784808)
\curveto(212.50896163,299.91699659)(212.93041379,298.89945071)(213.68049834,298.14931612)
\curveto(214.43058156,297.3991802)(215.44805775,296.97769918)(216.50883659,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,296.97769918)
\curveto(217.56961543,296.97769918)(218.58709162,297.3991802)(219.33717484,298.14931612)
\curveto(220.08725939,298.89945071)(220.50871155,299.91699659)(220.50871155,300.97784808)
\curveto(220.50871155,302.03869957)(220.08725939,303.05624545)(219.33717484,303.80638003)
\curveto(218.58709162,304.55651596)(217.56961543,304.97799698)(216.50883659,304.97799698)
\curveto(215.44805775,304.97799698)(214.43058156,304.55651596)(213.68049834,303.80638003)
\curveto(212.93041379,303.05624545)(212.50896163,302.03869957)(212.50896163,300.97784808)
\curveto(212.50896163,299.91699659)(212.93041379,298.89945071)(213.68049834,298.14931612)
\curveto(214.43058156,297.3991802)(215.44805775,296.97769918)(216.50883659,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,283.94449919)
\curveto(264.81179095,283.94449919)(265.82926714,284.36598021)(266.57935036,285.11611614)
\curveto(267.32943491,285.86625072)(267.75088707,286.8837966)(267.75088707,287.94464809)
\curveto(267.75088707,289.00549958)(267.32943491,290.02304546)(266.57935036,290.77318005)
\curveto(265.82926714,291.52331597)(264.81179095,291.94479699)(263.75101211,291.94479699)
\curveto(262.69023327,291.94479699)(261.67275707,291.52331597)(260.92267386,290.77318005)
\curveto(260.1725893,290.02304546)(259.75113715,289.00549958)(259.75113715,287.94464809)
\curveto(259.75113715,286.8837966)(260.1725893,285.86625072)(260.92267386,285.11611614)
\curveto(261.67275707,284.36598021)(262.69023327,283.94449919)(263.75101211,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,283.94449919)
\curveto(264.81179095,283.94449919)(265.82926714,284.36598021)(266.57935036,285.11611614)
\curveto(267.32943491,285.86625072)(267.75088707,286.8837966)(267.75088707,287.94464809)
\curveto(267.75088707,289.00549958)(267.32943491,290.02304546)(266.57935036,290.77318005)
\curveto(265.82926714,291.52331597)(264.81179095,291.94479699)(263.75101211,291.94479699)
\curveto(262.69023327,291.94479699)(261.67275707,291.52331597)(260.92267386,290.77318005)
\curveto(260.1725893,290.02304546)(259.75113715,289.00549958)(259.75113715,287.94464809)
\curveto(259.75113715,286.8837966)(260.1725893,285.86625072)(260.92267386,285.11611614)
\curveto(261.67275707,284.36598021)(262.69023327,283.94449919)(263.75101211,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,340.96478983)
\curveto(235.48905851,340.96478983)(236.5065347,341.38627086)(237.25661792,342.13640678)
\curveto(238.00670247,342.88654137)(238.42815463,343.90408725)(238.42815463,344.96493873)
\curveto(238.42815463,346.02579022)(238.00670247,347.0433361)(237.25661792,347.79347069)
\curveto(236.5065347,348.54360661)(235.48905851,348.96508764)(234.42827967,348.96508764)
\curveto(233.36750083,348.96508764)(232.35002464,348.54360661)(231.59994142,347.79347069)
\curveto(230.84985687,347.0433361)(230.42840471,346.02579022)(230.42840471,344.96493873)
\curveto(230.42840471,343.90408725)(230.84985687,342.88654137)(231.59994142,342.13640678)
\curveto(232.35002464,341.38627086)(233.36750083,340.96478983)(234.42827967,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,340.96478983)
\curveto(235.48905851,340.96478983)(236.5065347,341.38627086)(237.25661792,342.13640678)
\curveto(238.00670247,342.88654137)(238.42815463,343.90408725)(238.42815463,344.96493873)
\curveto(238.42815463,346.02579022)(238.00670247,347.0433361)(237.25661792,347.79347069)
\curveto(236.5065347,348.54360661)(235.48905851,348.96508764)(234.42827967,348.96508764)
\curveto(233.36750083,348.96508764)(232.35002464,348.54360661)(231.59994142,347.79347069)
\curveto(230.84985687,347.0433361)(230.42840471,346.02579022)(230.42840471,344.96493873)
\curveto(230.42840471,343.90408725)(230.84985687,342.88654137)(231.59994142,342.13640678)
\curveto(232.35002464,341.38627086)(233.36750083,340.96478983)(234.42827967,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,169.90387721)
\curveto(295.76354147,169.90387721)(296.78101766,170.32535823)(297.53110088,171.07549416)
\curveto(298.28118543,171.82562874)(298.70263759,172.84317462)(298.70263759,173.90402611)
\curveto(298.70263759,174.9648776)(298.28118543,175.98242348)(297.53110088,176.73255807)
\curveto(296.78101766,177.48269399)(295.76354147,177.90417501)(294.70276263,177.90417501)
\curveto(293.64198379,177.90417501)(292.6245076,177.48269399)(291.87442438,176.73255807)
\curveto(291.12433983,175.98242348)(290.70288767,174.9648776)(290.70288767,173.90402611)
\curveto(290.70288767,172.84317462)(291.12433983,171.82562874)(291.87442438,171.07549416)
\curveto(292.6245076,170.32535823)(293.64198379,169.90387721)(294.70276263,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,169.90387721)
\curveto(295.76354147,169.90387721)(296.78101766,170.32535823)(297.53110088,171.07549416)
\curveto(298.28118543,171.82562874)(298.70263759,172.84317462)(298.70263759,173.90402611)
\curveto(298.70263759,174.9648776)(298.28118543,175.98242348)(297.53110088,176.73255807)
\curveto(296.78101766,177.48269399)(295.76354147,177.90417501)(294.70276263,177.90417501)
\curveto(293.64198379,177.90417501)(292.6245076,177.48269399)(291.87442438,176.73255807)
\curveto(291.12433983,175.98242348)(290.70288767,174.9648776)(290.70288767,173.90402611)
\curveto(290.70288767,172.84317462)(291.12433983,171.82562874)(291.87442438,171.07549416)
\curveto(292.6245076,170.32535823)(293.64198379,169.90387721)(294.70276263,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,124.28763656)
\curveto(292.50546461,124.28763656)(293.5229408,124.70911758)(294.27302402,125.4592535)
\curveto(295.02310857,126.20938809)(295.44456073,127.22693397)(295.44456073,128.28778546)
\curveto(295.44456073,129.34863695)(295.02310857,130.36618282)(294.27302402,131.11631741)
\curveto(293.5229408,131.86645334)(292.50546461,132.28793436)(291.44468577,132.28793436)
\curveto(290.38390693,132.28793436)(289.36643074,131.86645334)(288.61634752,131.11631741)
\curveto(287.86626297,130.36618282)(287.44481081,129.34863695)(287.44481081,128.28778546)
\curveto(287.44481081,127.22693397)(287.86626297,126.20938809)(288.61634752,125.4592535)
\curveto(289.36643074,124.70911758)(290.38390693,124.28763656)(291.44468577,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,124.28763656)
\curveto(292.50546461,124.28763656)(293.5229408,124.70911758)(294.27302402,125.4592535)
\curveto(295.02310857,126.20938809)(295.44456073,127.22693397)(295.44456073,128.28778546)
\curveto(295.44456073,129.34863695)(295.02310857,130.36618282)(294.27302402,131.11631741)
\curveto(293.5229408,131.86645334)(292.50546461,132.28793436)(291.44468577,132.28793436)
\curveto(290.38390693,132.28793436)(289.36643074,131.86645334)(288.61634752,131.11631741)
\curveto(287.86626297,130.36618282)(287.44481081,129.34863695)(287.44481081,128.28778546)
\curveto(287.44481081,127.22693397)(287.86626297,126.20938809)(288.61634752,125.4592535)
\curveto(289.36643074,124.70911758)(290.38390693,124.28763656)(291.44468577,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,233.44078819)
\curveto(101.90778515,233.44078819)(102.92526134,233.86226922)(103.67534456,234.61240514)
\curveto(104.42542911,235.36253973)(104.84688127,236.38008561)(104.84688127,237.4409371)
\curveto(104.84688127,238.50178858)(104.42542911,239.51933446)(103.67534456,240.26946905)
\curveto(102.92526134,241.01960497)(101.90778515,241.441086)(100.84700631,241.441086)
\curveto(99.78622747,241.441086)(98.76875128,241.01960497)(98.01866806,240.26946905)
\curveto(97.26858351,239.51933446)(96.84713135,238.50178858)(96.84713135,237.4409371)
\curveto(96.84713135,236.38008561)(97.26858351,235.36253973)(98.01866806,234.61240514)
\curveto(98.76875128,233.86226922)(99.78622747,233.44078819)(100.84700631,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,233.44078819)
\curveto(101.90778515,233.44078819)(102.92526134,233.86226922)(103.67534456,234.61240514)
\curveto(104.42542911,235.36253973)(104.84688127,236.38008561)(104.84688127,237.4409371)
\curveto(104.84688127,238.50178858)(104.42542911,239.51933446)(103.67534456,240.26946905)
\curveto(102.92526134,241.01960497)(101.90778515,241.441086)(100.84700631,241.441086)
\curveto(99.78622747,241.441086)(98.76875128,241.01960497)(98.01866806,240.26946905)
\curveto(97.26858351,239.51933446)(96.84713135,238.50178858)(96.84713135,237.4409371)
\curveto(96.84713135,236.38008561)(97.26858351,235.36253973)(98.01866806,234.61240514)
\curveto(98.76875128,233.86226922)(99.78622747,233.44078819)(100.84700631,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,86.81716624)
\curveto(235.48905851,86.81716624)(236.5065347,87.23864726)(237.25661792,87.98878319)
\curveto(238.00670247,88.73891778)(238.42815463,89.75646365)(238.42815463,90.81731514)
\curveto(238.42815463,91.87816663)(238.00670247,92.89571251)(237.25661792,93.6458471)
\curveto(236.5065347,94.39598302)(235.48905851,94.81746404)(234.42827967,94.81746404)
\curveto(233.36750083,94.81746404)(232.35002464,94.39598302)(231.59994142,93.6458471)
\curveto(230.84985687,92.89571251)(230.42840471,91.87816663)(230.42840471,90.81731514)
\curveto(230.42840471,89.75646365)(230.84985687,88.73891778)(231.59994142,87.98878319)
\curveto(232.35002464,87.23864726)(233.36750083,86.81716624)(234.42827967,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,86.81716624)
\curveto(235.48905851,86.81716624)(236.5065347,87.23864726)(237.25661792,87.98878319)
\curveto(238.00670247,88.73891778)(238.42815463,89.75646365)(238.42815463,90.81731514)
\curveto(238.42815463,91.87816663)(238.00670247,92.89571251)(237.25661792,93.6458471)
\curveto(236.5065347,94.39598302)(235.48905851,94.81746404)(234.42827967,94.81746404)
\curveto(233.36750083,94.81746404)(232.35002464,94.39598302)(231.59994142,93.6458471)
\curveto(230.84985687,92.89571251)(230.42840471,91.87816663)(230.42840471,90.81731514)
\curveto(230.42840471,89.75646365)(230.84985687,88.73891778)(231.59994142,87.98878319)
\curveto(232.35002464,87.23864726)(233.36750083,86.81716624)(234.42827967,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,168.27472721)
\curveto(127.97242038,168.27472721)(128.98989657,168.69620823)(129.73997979,169.44634416)
\curveto(130.49006434,170.19647875)(130.9115165,171.21402462)(130.9115165,172.27487611)
\curveto(130.9115165,173.3357276)(130.49006434,174.35327348)(129.73997979,175.10340807)
\curveto(128.98989657,175.85354399)(127.97242038,176.27502501)(126.91164154,176.27502501)
\curveto(125.8508627,176.27502501)(124.83338651,175.85354399)(124.08330329,175.10340807)
\curveto(123.33321874,174.35327348)(122.91176658,173.3357276)(122.91176658,172.27487611)
\curveto(122.91176658,171.21402462)(123.33321874,170.19647875)(124.08330329,169.44634416)
\curveto(124.83338651,168.69620823)(125.8508627,168.27472721)(126.91164154,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,168.27472721)
\curveto(127.97242038,168.27472721)(128.98989657,168.69620823)(129.73997979,169.44634416)
\curveto(130.49006434,170.19647875)(130.9115165,171.21402462)(130.9115165,172.27487611)
\curveto(130.9115165,173.3357276)(130.49006434,174.35327348)(129.73997979,175.10340807)
\curveto(128.98989657,175.85354399)(127.97242038,176.27502501)(126.91164154,176.27502501)
\curveto(125.8508627,176.27502501)(124.83338651,175.85354399)(124.08330329,175.10340807)
\curveto(123.33321874,174.35327348)(122.91176658,173.3357276)(122.91176658,172.27487611)
\curveto(122.91176658,171.21402462)(123.33321874,170.19647875)(124.08330329,169.44634416)
\curveto(124.83338651,168.69620823)(125.8508627,168.27472721)(126.91164154,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,184.56624754)
\curveto(154.03705561,184.56624754)(155.05453181,184.98772857)(155.80461502,185.73786449)
\curveto(156.55469958,186.48799908)(156.97615173,187.50554496)(156.97615173,188.56639644)
\curveto(156.97615173,189.62724793)(156.55469958,190.64479381)(155.80461502,191.3949284)
\curveto(155.05453181,192.14506432)(154.03705561,192.56654535)(152.97627677,192.56654535)
\curveto(151.91549793,192.56654535)(150.89802174,192.14506432)(150.14793852,191.3949284)
\curveto(149.39785397,190.64479381)(148.97640181,189.62724793)(148.97640181,188.56639644)
\curveto(148.97640181,187.50554496)(149.39785397,186.48799908)(150.14793852,185.73786449)
\curveto(150.89802174,184.98772857)(151.91549793,184.56624754)(152.97627677,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,184.56624754)
\curveto(154.03705561,184.56624754)(155.05453181,184.98772857)(155.80461502,185.73786449)
\curveto(156.55469958,186.48799908)(156.97615173,187.50554496)(156.97615173,188.56639644)
\curveto(156.97615173,189.62724793)(156.55469958,190.64479381)(155.80461502,191.3949284)
\curveto(155.05453181,192.14506432)(154.03705561,192.56654535)(152.97627677,192.56654535)
\curveto(151.91549793,192.56654535)(150.89802174,192.14506432)(150.14793852,191.3949284)
\curveto(149.39785397,190.64479381)(148.97640181,189.62724793)(148.97640181,188.56639644)
\curveto(148.97640181,187.50554496)(149.39785397,186.48799908)(150.14793852,185.73786449)
\curveto(150.89802174,184.98772857)(151.91549793,184.56624754)(152.97627677,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,223.66586786)
\curveto(225.71482793,223.66586786)(226.73230412,224.08734888)(227.48238734,224.8374848)
\curveto(228.23247189,225.58761939)(228.65392405,226.60516527)(228.65392405,227.66601676)
\curveto(228.65392405,228.72686825)(228.23247189,229.74441412)(227.48238734,230.49454871)
\curveto(226.73230412,231.24468464)(225.71482793,231.66616566)(224.65404909,231.66616566)
\curveto(223.59327025,231.66616566)(222.57579406,231.24468464)(221.82571084,230.49454871)
\curveto(221.07562629,229.74441412)(220.65417413,228.72686825)(220.65417413,227.66601676)
\curveto(220.65417413,226.60516527)(221.07562629,225.58761939)(221.82571084,224.8374848)
\curveto(222.57579406,224.08734888)(223.59327025,223.66586786)(224.65404909,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,223.66586786)
\curveto(225.71482793,223.66586786)(226.73230412,224.08734888)(227.48238734,224.8374848)
\curveto(228.23247189,225.58761939)(228.65392405,226.60516527)(228.65392405,227.66601676)
\curveto(228.65392405,228.72686825)(228.23247189,229.74441412)(227.48238734,230.49454871)
\curveto(226.73230412,231.24468464)(225.71482793,231.66616566)(224.65404909,231.66616566)
\curveto(223.59327025,231.66616566)(222.57579406,231.24468464)(221.82571084,230.49454871)
\curveto(221.07562629,229.74441412)(220.65417413,228.72686825)(220.65417413,227.66601676)
\curveto(220.65417413,226.60516527)(221.07562629,225.58761939)(221.82571084,224.8374848)
\curveto(222.57579406,224.08734888)(223.59327025,223.66586786)(224.65404909,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,191.08284754)
\curveto(289.24738775,191.08284754)(290.26486394,191.50432856)(291.01494716,192.25446448)
\curveto(291.76503171,193.00459907)(292.18648387,194.02214495)(292.18648387,195.08299644)
\curveto(292.18648387,196.14384793)(291.76503171,197.1613938)(291.01494716,197.91152839)
\curveto(290.26486394,198.66166432)(289.24738775,199.08314534)(288.18660891,199.08314534)
\curveto(287.12583007,199.08314534)(286.10835387,198.66166432)(285.35827066,197.91152839)
\curveto(284.6081861,197.1613938)(284.18673395,196.14384793)(284.18673395,195.08299644)
\curveto(284.18673395,194.02214495)(284.6081861,193.00459907)(285.35827066,192.25446448)
\curveto(286.10835387,191.50432856)(287.12583007,191.08284754)(288.18660891,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,191.08284754)
\curveto(289.24738775,191.08284754)(290.26486394,191.50432856)(291.01494716,192.25446448)
\curveto(291.76503171,193.00459907)(292.18648387,194.02214495)(292.18648387,195.08299644)
\curveto(292.18648387,196.14384793)(291.76503171,197.1613938)(291.01494716,197.91152839)
\curveto(290.26486394,198.66166432)(289.24738775,199.08314534)(288.18660891,199.08314534)
\curveto(287.12583007,199.08314534)(286.10835387,198.66166432)(285.35827066,197.91152839)
\curveto(284.6081861,197.1613938)(284.18673395,196.14384793)(284.18673395,195.08299644)
\curveto(284.18673395,194.02214495)(284.6081861,193.00459907)(285.35827066,192.25446448)
\curveto(286.10835387,191.50432856)(287.12583007,191.08284754)(288.18660891,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,96.59206623)
\curveto(121.45626666,96.59206623)(122.47374285,97.01354726)(123.22382607,97.76368318)
\curveto(123.97391062,98.51381777)(124.39536278,99.53136365)(124.39536278,100.59221513)
\curveto(124.39536278,101.65306662)(123.97391062,102.6706125)(123.22382607,103.42074709)
\curveto(122.47374285,104.17088301)(121.45626666,104.59236404)(120.39548782,104.59236404)
\curveto(119.33470898,104.59236404)(118.31723279,104.17088301)(117.56714957,103.42074709)
\curveto(116.81706502,102.6706125)(116.39561286,101.65306662)(116.39561286,100.59221513)
\curveto(116.39561286,99.53136365)(116.81706502,98.51381777)(117.56714957,97.76368318)
\curveto(118.31723279,97.01354726)(119.33470898,96.59206623)(120.39548782,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,96.59206623)
\curveto(121.45626666,96.59206623)(122.47374285,97.01354726)(123.22382607,97.76368318)
\curveto(123.97391062,98.51381777)(124.39536278,99.53136365)(124.39536278,100.59221513)
\curveto(124.39536278,101.65306662)(123.97391062,102.6706125)(123.22382607,103.42074709)
\curveto(122.47374285,104.17088301)(121.45626666,104.59236404)(120.39548782,104.59236404)
\curveto(119.33470898,104.59236404)(118.31723279,104.17088301)(117.56714957,103.42074709)
\curveto(116.81706502,102.6706125)(116.39561286,101.65306662)(116.39561286,100.59221513)
\curveto(116.39561286,99.53136365)(116.81706502,98.51381777)(117.56714957,97.76368318)
\curveto(118.31723279,97.01354726)(119.33470898,96.59206623)(120.39548782,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,57.49242557)
\curveto(150.77897875,57.49242557)(151.79645494,57.9139066)(152.54653816,58.66404252)
\curveto(153.29662271,59.41417711)(153.71807487,60.43172299)(153.71807487,61.49257448)
\curveto(153.71807487,62.55342596)(153.29662271,63.57097184)(152.54653816,64.32110643)
\curveto(151.79645494,65.07124235)(150.77897875,65.49272338)(149.71819991,65.49272338)
\curveto(148.65742107,65.49272338)(147.63994488,65.07124235)(146.88986166,64.32110643)
\curveto(146.13977711,63.57097184)(145.71832495,62.55342596)(145.71832495,61.49257448)
\curveto(145.71832495,60.43172299)(146.13977711,59.41417711)(146.88986166,58.66404252)
\curveto(147.63994488,57.9139066)(148.65742107,57.49242557)(149.71819991,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,57.49242557)
\curveto(150.77897875,57.49242557)(151.79645494,57.9139066)(152.54653816,58.66404252)
\curveto(153.29662271,59.41417711)(153.71807487,60.43172299)(153.71807487,61.49257448)
\curveto(153.71807487,62.55342596)(153.29662271,63.57097184)(152.54653816,64.32110643)
\curveto(151.79645494,65.07124235)(150.77897875,65.49272338)(149.71819991,65.49272338)
\curveto(148.65742107,65.49272338)(147.63994488,65.07124235)(146.88986166,64.32110643)
\curveto(146.13977711,63.57097184)(145.71832495,62.55342596)(145.71832495,61.49257448)
\curveto(145.71832495,60.43172299)(146.13977711,59.41417711)(146.88986166,58.66404252)
\curveto(147.63994488,57.9139066)(148.65742107,57.49242557)(149.71819991,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,256.24890852)
\curveto(360.92516006,256.24890852)(361.94263625,256.67038954)(362.69271947,257.42052547)
\curveto(363.44280402,258.17066006)(363.86425618,259.18820593)(363.86425618,260.24905742)
\curveto(363.86425618,261.30990891)(363.44280402,262.32745479)(362.69271947,263.07758938)
\curveto(361.94263625,263.8277253)(360.92516006,264.24920632)(359.86438122,264.24920632)
\curveto(358.80360238,264.24920632)(357.78612619,263.8277253)(357.03604297,263.07758938)
\curveto(356.28595842,262.32745479)(355.86450626,261.30990891)(355.86450626,260.24905742)
\curveto(355.86450626,259.18820593)(356.28595842,258.17066006)(357.03604297,257.42052547)
\curveto(357.78612619,256.67038954)(358.80360238,256.24890852)(359.86438122,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,256.24890852)
\curveto(360.92516006,256.24890852)(361.94263625,256.67038954)(362.69271947,257.42052547)
\curveto(363.44280402,258.17066006)(363.86425618,259.18820593)(363.86425618,260.24905742)
\curveto(363.86425618,261.30990891)(363.44280402,262.32745479)(362.69271947,263.07758938)
\curveto(361.94263625,263.8277253)(360.92516006,264.24920632)(359.86438122,264.24920632)
\curveto(358.80360238,264.24920632)(357.78612619,263.8277253)(357.03604297,263.07758938)
\curveto(356.28595842,262.32745479)(355.86450626,261.30990891)(355.86450626,260.24905742)
\curveto(355.86450626,259.18820593)(356.28595842,258.17066006)(357.03604297,257.42052547)
\curveto(357.78612619,256.67038954)(358.80360238,256.24890852)(359.86438122,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,350.7397)
\curveto(119.82722823,350.7397)(120.84470442,351.16118102)(121.59478764,351.91131694)
\curveto(122.34487219,352.66145153)(122.76632435,353.67899741)(122.76632435,354.7398489)
\curveto(122.76632435,355.80070039)(122.34487219,356.81824627)(121.59478764,357.56838085)
\curveto(120.84470442,358.31851678)(119.82722823,358.7399978)(118.76644939,358.7399978)
\curveto(117.70567055,358.7399978)(116.68819436,358.31851678)(115.93811114,357.56838085)
\curveto(115.18802659,356.81824627)(114.76657443,355.80070039)(114.76657443,354.7398489)
\curveto(114.76657443,353.67899741)(115.18802659,352.66145153)(115.93811114,351.91131694)
\curveto(116.68819436,351.16118102)(117.70567055,350.7397)(118.76644939,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,350.7397)
\curveto(119.82722823,350.7397)(120.84470442,351.16118102)(121.59478764,351.91131694)
\curveto(122.34487219,352.66145153)(122.76632435,353.67899741)(122.76632435,354.7398489)
\curveto(122.76632435,355.80070039)(122.34487219,356.81824627)(121.59478764,357.56838085)
\curveto(120.84470442,358.31851678)(119.82722823,358.7399978)(118.76644939,358.7399978)
\curveto(117.70567055,358.7399978)(116.68819436,358.31851678)(115.93811114,357.56838085)
\curveto(115.18802659,356.81824627)(114.76657443,355.80070039)(114.76657443,354.7398489)
\curveto(114.76657443,353.67899741)(115.18802659,352.66145153)(115.93811114,351.91131694)
\curveto(116.68819436,351.16118102)(117.70567055,350.7397)(118.76644939,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,279.05702885)
\curveto(142.6337866,279.05702885)(143.65126279,279.47850987)(144.40134601,280.22864579)
\curveto(145.15143056,280.97878038)(145.57288272,281.99632626)(145.57288272,283.05717775)
\curveto(145.57288272,284.11802924)(145.15143056,285.13557511)(144.40134601,285.8857097)
\curveto(143.65126279,286.63584563)(142.6337866,287.05732665)(141.57300776,287.05732665)
\curveto(140.51222892,287.05732665)(139.49475273,286.63584563)(138.74466951,285.8857097)
\curveto(137.99458496,285.13557511)(137.5731328,284.11802924)(137.5731328,283.05717775)
\curveto(137.5731328,281.99632626)(137.99458496,280.97878038)(138.74466951,280.22864579)
\curveto(139.49475273,279.47850987)(140.51222892,279.05702885)(141.57300776,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,279.05702885)
\curveto(142.6337866,279.05702885)(143.65126279,279.47850987)(144.40134601,280.22864579)
\curveto(145.15143056,280.97878038)(145.57288272,281.99632626)(145.57288272,283.05717775)
\curveto(145.57288272,284.11802924)(145.15143056,285.13557511)(144.40134601,285.8857097)
\curveto(143.65126279,286.63584563)(142.6337866,287.05732665)(141.57300776,287.05732665)
\curveto(140.51222892,287.05732665)(139.49475273,286.63584563)(138.74466951,285.8857097)
\curveto(137.99458496,285.13557511)(137.5731328,284.11802924)(137.5731328,283.05717775)
\curveto(137.5731328,281.99632626)(137.99458496,280.97878038)(138.74466951,280.22864579)
\curveto(139.49475273,279.47850987)(140.51222892,279.05702885)(141.57300776,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,68.89649591)
\curveto(228.97290479,68.89649591)(229.99038098,69.31797693)(230.7404642,70.06811286)
\curveto(231.49054875,70.81824745)(231.91200091,71.83579332)(231.91200091,72.89664481)
\curveto(231.91200091,73.9574963)(231.49054875,74.97504218)(230.7404642,75.72517677)
\curveto(229.99038098,76.47531269)(228.97290479,76.89679371)(227.91212595,76.89679371)
\curveto(226.85134711,76.89679371)(225.83387092,76.47531269)(225.0837877,75.72517677)
\curveto(224.33370315,74.97504218)(223.91225099,73.9574963)(223.91225099,72.89664481)
\curveto(223.91225099,71.83579332)(224.33370315,70.81824745)(225.0837877,70.06811286)
\curveto(225.83387092,69.31797693)(226.85134711,68.89649591)(227.91212595,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,68.89649591)
\curveto(228.97290479,68.89649591)(229.99038098,69.31797693)(230.7404642,70.06811286)
\curveto(231.49054875,70.81824745)(231.91200091,71.83579332)(231.91200091,72.89664481)
\curveto(231.91200091,73.9574963)(231.49054875,74.97504218)(230.7404642,75.72517677)
\curveto(229.99038098,76.47531269)(228.97290479,76.89679371)(227.91212595,76.89679371)
\curveto(226.85134711,76.89679371)(225.83387092,76.47531269)(225.0837877,75.72517677)
\curveto(224.33370315,74.97504218)(223.91225099,73.9574963)(223.91225099,72.89664481)
\curveto(223.91225099,71.83579332)(224.33370315,70.81824745)(225.0837877,70.06811286)
\curveto(225.83387092,69.31797693)(226.85134711,68.89649591)(227.91212595,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,225.2950382)
\curveto(136.11763288,225.2950382)(137.13510907,225.71651922)(137.88519229,226.46665515)
\curveto(138.63527684,227.21678974)(139.056729,228.23433561)(139.056729,229.2951871)
\curveto(139.056729,230.35603859)(138.63527684,231.37358447)(137.88519229,232.12371906)
\curveto(137.13510907,232.87385498)(136.11763288,233.295336)(135.05685404,233.295336)
\curveto(133.9960752,233.295336)(132.97859901,232.87385498)(132.22851579,232.12371906)
\curveto(131.47843124,231.37358447)(131.05697908,230.35603859)(131.05697908,229.2951871)
\curveto(131.05697908,228.23433561)(131.47843124,227.21678974)(132.22851579,226.46665515)
\curveto(132.97859901,225.71651922)(133.9960752,225.2950382)(135.05685404,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,225.2950382)
\curveto(136.11763288,225.2950382)(137.13510907,225.71651922)(137.88519229,226.46665515)
\curveto(138.63527684,227.21678974)(139.056729,228.23433561)(139.056729,229.2951871)
\curveto(139.056729,230.35603859)(138.63527684,231.37358447)(137.88519229,232.12371906)
\curveto(137.13510907,232.87385498)(136.11763288,233.295336)(135.05685404,233.295336)
\curveto(133.9960752,233.295336)(132.97859901,232.87385498)(132.22851579,232.12371906)
\curveto(131.47843124,231.37358447)(131.05697908,230.35603859)(131.05697908,229.2951871)
\curveto(131.05697908,228.23433561)(131.47843124,227.21678974)(132.22851579,226.46665515)
\curveto(132.97859901,225.71651922)(133.9960752,225.2950382)(135.05685404,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,344.22308983)
\curveto(300.6506771,344.22308983)(301.6681533,344.64457085)(302.41823651,345.39470678)
\curveto(303.16832107,346.14484137)(303.58977322,347.16238724)(303.58977322,348.22323873)
\curveto(303.58977322,349.28409022)(303.16832107,350.3016361)(302.41823651,351.05177069)
\curveto(301.6681533,351.80190661)(300.6506771,352.22338763)(299.58989826,352.22338763)
\curveto(298.52911942,352.22338763)(297.51164323,351.80190661)(296.76156001,351.05177069)
\curveto(296.01147546,350.3016361)(295.5900233,349.28409022)(295.5900233,348.22323873)
\curveto(295.5900233,347.16238724)(296.01147546,346.14484137)(296.76156001,345.39470678)
\curveto(297.51164323,344.64457085)(298.52911942,344.22308983)(299.58989826,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,344.22308983)
\curveto(300.6506771,344.22308983)(301.6681533,344.64457085)(302.41823651,345.39470678)
\curveto(303.16832107,346.14484137)(303.58977322,347.16238724)(303.58977322,348.22323873)
\curveto(303.58977322,349.28409022)(303.16832107,350.3016361)(302.41823651,351.05177069)
\curveto(301.6681533,351.80190661)(300.6506771,352.22338763)(299.58989826,352.22338763)
\curveto(298.52911942,352.22338763)(297.51164323,351.80190661)(296.76156001,351.05177069)
\curveto(296.01147546,350.3016361)(295.5900233,349.28409022)(295.5900233,348.22323873)
\curveto(295.5900233,347.16238724)(296.01147546,346.14484137)(296.76156001,345.39470678)
\curveto(297.51164323,344.64457085)(298.52911942,344.22308983)(299.58989826,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,57.49242557)
\curveto(126.34338195,57.49242557)(127.36085814,57.9139066)(128.11094136,58.66404252)
\curveto(128.86102591,59.41417711)(129.28247807,60.43172299)(129.28247807,61.49257448)
\curveto(129.28247807,62.55342596)(128.86102591,63.57097184)(128.11094136,64.32110643)
\curveto(127.36085814,65.07124235)(126.34338195,65.49272338)(125.28260311,65.49272338)
\curveto(124.22182427,65.49272338)(123.20434808,65.07124235)(122.45426486,64.32110643)
\curveto(121.70418031,63.57097184)(121.28272815,62.55342596)(121.28272815,61.49257448)
\curveto(121.28272815,60.43172299)(121.70418031,59.41417711)(122.45426486,58.66404252)
\curveto(123.20434808,57.9139066)(124.22182427,57.49242557)(125.28260311,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,57.49242557)
\curveto(126.34338195,57.49242557)(127.36085814,57.9139066)(128.11094136,58.66404252)
\curveto(128.86102591,59.41417711)(129.28247807,60.43172299)(129.28247807,61.49257448)
\curveto(129.28247807,62.55342596)(128.86102591,63.57097184)(128.11094136,64.32110643)
\curveto(127.36085814,65.07124235)(126.34338195,65.49272338)(125.28260311,65.49272338)
\curveto(124.22182427,65.49272338)(123.20434808,65.07124235)(122.45426486,64.32110643)
\curveto(121.70418031,63.57097184)(121.28272815,62.55342596)(121.28272815,61.49257448)
\curveto(121.28272815,60.43172299)(121.70418031,59.41417711)(122.45426486,58.66404252)
\curveto(123.20434808,57.9139066)(124.22182427,57.49242557)(125.28260311,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,344.22308983)
\curveto(245.26330944,344.22308983)(246.28078563,344.64457085)(247.03086885,345.39470678)
\curveto(247.7809534,346.14484137)(248.20240556,347.16238724)(248.20240556,348.22323873)
\curveto(248.20240556,349.28409022)(247.7809534,350.3016361)(247.03086885,351.05177069)
\curveto(246.28078563,351.80190661)(245.26330944,352.22338763)(244.2025306,352.22338763)
\curveto(243.14175176,352.22338763)(242.12427557,351.80190661)(241.37419235,351.05177069)
\curveto(240.62410779,350.3016361)(240.20265564,349.28409022)(240.20265564,348.22323873)
\curveto(240.20265564,347.16238724)(240.62410779,346.14484137)(241.37419235,345.39470678)
\curveto(242.12427557,344.64457085)(243.14175176,344.22308983)(244.2025306,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,344.22308983)
\curveto(245.26330944,344.22308983)(246.28078563,344.64457085)(247.03086885,345.39470678)
\curveto(247.7809534,346.14484137)(248.20240556,347.16238724)(248.20240556,348.22323873)
\curveto(248.20240556,349.28409022)(247.7809534,350.3016361)(247.03086885,351.05177069)
\curveto(246.28078563,351.80190661)(245.26330944,352.22338763)(244.2025306,352.22338763)
\curveto(243.14175176,352.22338763)(242.12427557,351.80190661)(241.37419235,351.05177069)
\curveto(240.62410779,350.3016361)(240.20265564,349.28409022)(240.20265564,348.22323873)
\curveto(240.20265564,347.16238724)(240.62410779,346.14484137)(241.37419235,345.39470678)
\curveto(242.12427557,344.64457085)(243.14175176,344.22308983)(244.2025306,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,209.00351787)
\curveto(92.1335444,209.00351787)(93.15102059,209.42499889)(93.90110381,210.17513481)
\curveto(94.65118836,210.9252694)(95.07264052,211.94281528)(95.07264052,213.00366677)
\curveto(95.07264052,214.06451826)(94.65118836,215.08206414)(93.90110381,215.83219873)
\curveto(93.15102059,216.58233465)(92.1335444,217.00381567)(91.07276556,217.00381567)
\curveto(90.01198672,217.00381567)(88.99451053,216.58233465)(88.24442731,215.83219873)
\curveto(87.49434275,215.08206414)(87.0728906,214.06451826)(87.0728906,213.00366677)
\curveto(87.0728906,211.94281528)(87.49434275,210.9252694)(88.24442731,210.17513481)
\curveto(88.99451053,209.42499889)(90.01198672,209.00351787)(91.07276556,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,209.00351787)
\curveto(92.1335444,209.00351787)(93.15102059,209.42499889)(93.90110381,210.17513481)
\curveto(94.65118836,210.9252694)(95.07264052,211.94281528)(95.07264052,213.00366677)
\curveto(95.07264052,214.06451826)(94.65118836,215.08206414)(93.90110381,215.83219873)
\curveto(93.15102059,216.58233465)(92.1335444,217.00381567)(91.07276556,217.00381567)
\curveto(90.01198672,217.00381567)(88.99451053,216.58233465)(88.24442731,215.83219873)
\curveto(87.49434275,215.08206414)(87.0728906,214.06451826)(87.0728906,213.00366677)
\curveto(87.0728906,211.94281528)(87.49434275,210.9252694)(88.24442731,210.17513481)
\curveto(88.99451053,209.42499889)(90.01198672,209.00351787)(91.07276556,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,236.69908819)
\curveto(385.36075686,236.69908819)(386.37823305,237.12056921)(387.12831627,237.87070514)
\curveto(387.87840082,238.62083973)(388.29985298,239.6383856)(388.29985298,240.69923709)
\curveto(388.29985298,241.76008858)(387.87840082,242.77763446)(387.12831627,243.52776905)
\curveto(386.37823305,244.27790497)(385.36075686,244.69938599)(384.29997802,244.69938599)
\curveto(383.23919918,244.69938599)(382.22172299,244.27790497)(381.47163977,243.52776905)
\curveto(380.72155522,242.77763446)(380.30010306,241.76008858)(380.30010306,240.69923709)
\curveto(380.30010306,239.6383856)(380.72155522,238.62083973)(381.47163977,237.87070514)
\curveto(382.22172299,237.12056921)(383.23919918,236.69908819)(384.29997802,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,236.69908819)
\curveto(385.36075686,236.69908819)(386.37823305,237.12056921)(387.12831627,237.87070514)
\curveto(387.87840082,238.62083973)(388.29985298,239.6383856)(388.29985298,240.69923709)
\curveto(388.29985298,241.76008858)(387.87840082,242.77763446)(387.12831627,243.52776905)
\curveto(386.37823305,244.27790497)(385.36075686,244.69938599)(384.29997802,244.69938599)
\curveto(383.23919918,244.69938599)(382.22172299,244.27790497)(381.47163977,243.52776905)
\curveto(380.72155522,242.77763446)(380.30010306,241.76008858)(380.30010306,240.69923709)
\curveto(380.30010306,239.6383856)(380.72155522,238.62083973)(381.47163977,237.87070514)
\curveto(382.22172299,237.12056921)(383.23919918,236.69908819)(384.29997802,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,199.22859753)
\curveto(215.940577,199.22859753)(216.95805319,199.65007855)(217.70813641,200.40021448)
\curveto(218.45822096,201.15034907)(218.87967312,202.16789494)(218.87967312,203.22874643)
\curveto(218.87967312,204.28959792)(218.45822096,205.3071438)(217.70813641,206.05727839)
\curveto(216.95805319,206.80741431)(215.940577,207.22889533)(214.87979816,207.22889533)
\curveto(213.81901932,207.22889533)(212.80154313,206.80741431)(212.05145991,206.05727839)
\curveto(211.30137536,205.3071438)(210.8799232,204.28959792)(210.8799232,203.22874643)
\curveto(210.8799232,202.16789494)(211.30137536,201.15034907)(212.05145991,200.40021448)
\curveto(212.80154313,199.65007855)(213.81901932,199.22859753)(214.87979816,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,199.22859753)
\curveto(215.940577,199.22859753)(216.95805319,199.65007855)(217.70813641,200.40021448)
\curveto(218.45822096,201.15034907)(218.87967312,202.16789494)(218.87967312,203.22874643)
\curveto(218.87967312,204.28959792)(218.45822096,205.3071438)(217.70813641,206.05727839)
\curveto(216.95805319,206.80741431)(215.940577,207.22889533)(214.87979816,207.22889533)
\curveto(213.81901932,207.22889533)(212.80154313,206.80741431)(212.05145991,206.05727839)
\curveto(211.30137536,205.3071438)(210.8799232,204.28959792)(210.8799232,203.22874643)
\curveto(210.8799232,202.16789494)(211.30137536,201.15034907)(212.05145991,200.40021448)
\curveto(212.80154313,199.65007855)(213.81901932,199.22859753)(214.87979816,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,195.97029753)
\curveto(243.63427101,195.97029753)(244.6517472,196.39177856)(245.40183042,197.14191448)
\curveto(246.15191497,197.89204907)(246.57336713,198.90959495)(246.57336713,199.97044643)
\curveto(246.57336713,201.03129792)(246.15191497,202.0488438)(245.40183042,202.79897839)
\curveto(244.6517472,203.54911431)(243.63427101,203.97059534)(242.57349217,203.97059534)
\curveto(241.51271333,203.97059534)(240.49523713,203.54911431)(239.74515392,202.79897839)
\curveto(238.99506936,202.0488438)(238.57361721,201.03129792)(238.57361721,199.97044643)
\curveto(238.57361721,198.90959495)(238.99506936,197.89204907)(239.74515392,197.14191448)
\curveto(240.49523713,196.39177856)(241.51271333,195.97029753)(242.57349217,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,195.97029753)
\curveto(243.63427101,195.97029753)(244.6517472,196.39177856)(245.40183042,197.14191448)
\curveto(246.15191497,197.89204907)(246.57336713,198.90959495)(246.57336713,199.97044643)
\curveto(246.57336713,201.03129792)(246.15191497,202.0488438)(245.40183042,202.79897839)
\curveto(244.6517472,203.54911431)(243.63427101,203.97059534)(242.57349217,203.97059534)
\curveto(241.51271333,203.97059534)(240.49523713,203.54911431)(239.74515392,202.79897839)
\curveto(238.99506936,202.0488438)(238.57361721,201.03129792)(238.57361721,199.97044643)
\curveto(238.57361721,198.90959495)(238.99506936,197.89204907)(239.74515392,197.14191448)
\curveto(240.49523713,196.39177856)(241.51271333,195.97029753)(242.57349217,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,349.11055)
\curveto(170.32746026,349.11055)(171.34493645,349.53203102)(172.09501967,350.28216695)
\curveto(172.84510422,351.03230153)(173.26655638,352.04984741)(173.26655638,353.1106989)
\curveto(173.26655638,354.17155039)(172.84510422,355.18909627)(172.09501967,355.93923086)
\curveto(171.34493645,356.68936678)(170.32746026,357.1108478)(169.26668142,357.1108478)
\curveto(168.20590258,357.1108478)(167.18842639,356.68936678)(166.43834317,355.93923086)
\curveto(165.68825862,355.18909627)(165.26680646,354.17155039)(165.26680646,353.1106989)
\curveto(165.26680646,352.04984741)(165.68825862,351.03230153)(166.43834317,350.28216695)
\curveto(167.18842639,349.53203102)(168.20590258,349.11055)(169.26668142,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,349.11055)
\curveto(170.32746026,349.11055)(171.34493645,349.53203102)(172.09501967,350.28216695)
\curveto(172.84510422,351.03230153)(173.26655638,352.04984741)(173.26655638,353.1106989)
\curveto(173.26655638,354.17155039)(172.84510422,355.18909627)(172.09501967,355.93923086)
\curveto(171.34493645,356.68936678)(170.32746026,357.1108478)(169.26668142,357.1108478)
\curveto(168.20590258,357.1108478)(167.18842639,356.68936678)(166.43834317,355.93923086)
\curveto(165.68825862,355.18909627)(165.26680646,354.17155039)(165.26680646,353.1106989)
\curveto(165.26680646,352.04984741)(165.68825862,351.03230153)(166.43834317,350.28216695)
\curveto(167.18842639,349.53203102)(168.20590258,349.11055)(169.26668142,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,160.12895687)
\curveto(106.79490044,160.12895687)(107.81237663,160.55043789)(108.56245985,161.30057382)
\curveto(109.31254441,162.05070841)(109.73399656,163.06825428)(109.73399656,164.12910577)
\curveto(109.73399656,165.18995726)(109.31254441,166.20750314)(108.56245985,166.95763773)
\curveto(107.81237663,167.70777365)(106.79490044,168.12925467)(105.7341216,168.12925467)
\curveto(104.67334276,168.12925467)(103.65586657,167.70777365)(102.90578335,166.95763773)
\curveto(102.1556988,166.20750314)(101.73424664,165.18995726)(101.73424664,164.12910577)
\curveto(101.73424664,163.06825428)(102.1556988,162.05070841)(102.90578335,161.30057382)
\curveto(103.65586657,160.55043789)(104.67334276,160.12895687)(105.7341216,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,160.12895687)
\curveto(106.79490044,160.12895687)(107.81237663,160.55043789)(108.56245985,161.30057382)
\curveto(109.31254441,162.05070841)(109.73399656,163.06825428)(109.73399656,164.12910577)
\curveto(109.73399656,165.18995726)(109.31254441,166.20750314)(108.56245985,166.95763773)
\curveto(107.81237663,167.70777365)(106.79490044,168.12925467)(105.7341216,168.12925467)
\curveto(104.67334276,168.12925467)(103.65586657,167.70777365)(102.90578335,166.95763773)
\curveto(102.1556988,166.20750314)(101.73424664,165.18995726)(101.73424664,164.12910577)
\curveto(101.73424664,163.06825428)(102.1556988,162.05070841)(102.90578335,161.30057382)
\curveto(103.65586657,160.55043789)(104.67334276,160.12895687)(105.7341216,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,67.26732557)
\curveto(168.69842183,67.26732557)(169.71589802,67.68880659)(170.46598124,68.43894251)
\curveto(171.21606579,69.1890771)(171.63751795,70.20662298)(171.63751795,71.26747447)
\curveto(171.63751795,72.32832596)(171.21606579,73.34587183)(170.46598124,74.09600642)
\curveto(169.71589802,74.84614235)(168.69842183,75.26762337)(167.63764299,75.26762337)
\curveto(166.57686415,75.26762337)(165.55938796,74.84614235)(164.80930474,74.09600642)
\curveto(164.05922019,73.34587183)(163.63776803,72.32832596)(163.63776803,71.26747447)
\curveto(163.63776803,70.20662298)(164.05922019,69.1890771)(164.80930474,68.43894251)
\curveto(165.55938796,67.68880659)(166.57686415,67.26732557)(167.63764299,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,67.26732557)
\curveto(168.69842183,67.26732557)(169.71589802,67.68880659)(170.46598124,68.43894251)
\curveto(171.21606579,69.1890771)(171.63751795,70.20662298)(171.63751795,71.26747447)
\curveto(171.63751795,72.32832596)(171.21606579,73.34587183)(170.46598124,74.09600642)
\curveto(169.71589802,74.84614235)(168.69842183,75.26762337)(167.63764299,75.26762337)
\curveto(166.57686415,75.26762337)(165.55938796,74.84614235)(164.80930474,74.09600642)
\curveto(164.05922019,73.34587183)(163.63776803,72.32832596)(163.63776803,71.26747447)
\curveto(163.63776803,70.20662298)(164.05922019,69.1890771)(164.80930474,68.43894251)
\curveto(165.55938796,67.68880659)(166.57686415,67.26732557)(167.63764299,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,323.0441195)
\curveto(157.29515282,323.0441195)(158.31262901,323.46560053)(159.06271223,324.21573645)
\curveto(159.81279678,324.96587104)(160.23424894,325.98341691)(160.23424894,327.0442684)
\curveto(160.23424894,328.10511989)(159.81279678,329.12266577)(159.06271223,329.87280036)
\curveto(158.31262901,330.62293628)(157.29515282,331.0444173)(156.23437398,331.0444173)
\curveto(155.17359514,331.0444173)(154.15611895,330.62293628)(153.40603573,329.87280036)
\curveto(152.65595118,329.12266577)(152.23449902,328.10511989)(152.23449902,327.0442684)
\curveto(152.23449902,325.98341691)(152.65595118,324.96587104)(153.40603573,324.21573645)
\curveto(154.15611895,323.46560053)(155.17359514,323.0441195)(156.23437398,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,323.0441195)
\curveto(157.29515282,323.0441195)(158.31262901,323.46560053)(159.06271223,324.21573645)
\curveto(159.81279678,324.96587104)(160.23424894,325.98341691)(160.23424894,327.0442684)
\curveto(160.23424894,328.10511989)(159.81279678,329.12266577)(159.06271223,329.87280036)
\curveto(158.31262901,330.62293628)(157.29515282,331.0444173)(156.23437398,331.0444173)
\curveto(155.17359514,331.0444173)(154.15611895,330.62293628)(153.40603573,329.87280036)
\curveto(152.65595118,329.12266577)(152.23449902,328.10511989)(152.23449902,327.0442684)
\curveto(152.23449902,325.98341691)(152.65595118,324.96587104)(153.40603573,324.21573645)
\curveto(154.15611895,323.46560053)(155.17359514,323.0441195)(156.23437398,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,279.05702885)
\curveto(250.15042473,279.05702885)(251.16790092,279.47850987)(251.91798414,280.22864579)
\curveto(252.66806869,280.97878038)(253.08952085,281.99632626)(253.08952085,283.05717775)
\curveto(253.08952085,284.11802924)(252.66806869,285.13557511)(251.91798414,285.8857097)
\curveto(251.16790092,286.63584563)(250.15042473,287.05732665)(249.08964589,287.05732665)
\curveto(248.02886705,287.05732665)(247.01139086,286.63584563)(246.26130764,285.8857097)
\curveto(245.51122309,285.13557511)(245.08977093,284.11802924)(245.08977093,283.05717775)
\curveto(245.08977093,281.99632626)(245.51122309,280.97878038)(246.26130764,280.22864579)
\curveto(247.01139086,279.47850987)(248.02886705,279.05702885)(249.08964589,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,279.05702885)
\curveto(250.15042473,279.05702885)(251.16790092,279.47850987)(251.91798414,280.22864579)
\curveto(252.66806869,280.97878038)(253.08952085,281.99632626)(253.08952085,283.05717775)
\curveto(253.08952085,284.11802924)(252.66806869,285.13557511)(251.91798414,285.8857097)
\curveto(251.16790092,286.63584563)(250.15042473,287.05732665)(249.08964589,287.05732665)
\curveto(248.02886705,287.05732665)(247.01139086,286.63584563)(246.26130764,285.8857097)
\curveto(245.51122309,285.13557511)(245.08977093,284.11802924)(245.08977093,283.05717775)
\curveto(245.08977093,281.99632626)(245.51122309,280.97878038)(246.26130764,280.22864579)
\curveto(247.01139086,279.47850987)(248.02886705,279.05702885)(249.08964589,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,60.75072557)
\curveto(141.00474817,60.75072557)(142.02222436,61.17220659)(142.77230758,61.92234252)
\curveto(143.52239213,62.67247711)(143.94384429,63.69002298)(143.94384429,64.75087447)
\curveto(143.94384429,65.81172596)(143.52239213,66.82927184)(142.77230758,67.57940643)
\curveto(142.02222436,68.32954235)(141.00474817,68.75102337)(139.94396933,68.75102337)
\curveto(138.88319049,68.75102337)(137.8657143,68.32954235)(137.11563108,67.57940643)
\curveto(136.36554653,66.82927184)(135.94409437,65.81172596)(135.94409437,64.75087447)
\curveto(135.94409437,63.69002298)(136.36554653,62.67247711)(137.11563108,61.92234252)
\curveto(137.8657143,61.17220659)(138.88319049,60.75072557)(139.94396933,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,60.75072557)
\curveto(141.00474817,60.75072557)(142.02222436,61.17220659)(142.77230758,61.92234252)
\curveto(143.52239213,62.67247711)(143.94384429,63.69002298)(143.94384429,64.75087447)
\curveto(143.94384429,65.81172596)(143.52239213,66.82927184)(142.77230758,67.57940643)
\curveto(142.02222436,68.32954235)(141.00474817,68.75102337)(139.94396933,68.75102337)
\curveto(138.88319049,68.75102337)(137.8657143,68.32954235)(137.11563108,67.57940643)
\curveto(136.36554653,66.82927184)(135.94409437,65.81172596)(135.94409437,64.75087447)
\curveto(135.94409437,63.69002298)(136.36554653,62.67247711)(137.11563108,61.92234252)
\curveto(137.8657143,61.17220659)(138.88319049,60.75072557)(139.94396933,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,138.95000689)
\curveto(139.37570974,138.95000689)(140.39318593,139.37148791)(141.14326915,140.12162384)
\curveto(141.8933537,140.87175842)(142.31480586,141.8893043)(142.31480586,142.95015579)
\curveto(142.31480586,144.01100728)(141.8933537,145.02855316)(141.14326915,145.77868775)
\curveto(140.39318593,146.52882367)(139.37570974,146.95030469)(138.3149309,146.95030469)
\curveto(137.25415206,146.95030469)(136.23667587,146.52882367)(135.48659265,145.77868775)
\curveto(134.7365081,145.02855316)(134.31505594,144.01100728)(134.31505594,142.95015579)
\curveto(134.31505594,141.8893043)(134.7365081,140.87175842)(135.48659265,140.12162384)
\curveto(136.23667587,139.37148791)(137.25415206,138.95000689)(138.3149309,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,138.95000689)
\curveto(139.37570974,138.95000689)(140.39318593,139.37148791)(141.14326915,140.12162384)
\curveto(141.8933537,140.87175842)(142.31480586,141.8893043)(142.31480586,142.95015579)
\curveto(142.31480586,144.01100728)(141.8933537,145.02855316)(141.14326915,145.77868775)
\curveto(140.39318593,146.52882367)(139.37570974,146.95030469)(138.3149309,146.95030469)
\curveto(137.25415206,146.95030469)(136.23667587,146.52882367)(135.48659265,145.77868775)
\curveto(134.7365081,145.02855316)(134.31505594,144.01100728)(134.31505594,142.95015579)
\curveto(134.31505594,141.8893043)(134.7365081,140.87175842)(135.48659265,140.12162384)
\curveto(136.23667587,139.37148791)(137.25415206,138.95000689)(138.3149309,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,246.47400853)
\curveto(124.71434352,246.47400853)(125.73181971,246.89548955)(126.48190293,247.64562547)
\curveto(127.23198748,248.39576006)(127.65343964,249.41330594)(127.65343964,250.47415743)
\curveto(127.65343964,251.53500892)(127.23198748,252.5525548)(126.48190293,253.30268939)
\curveto(125.73181971,254.05282531)(124.71434352,254.47430633)(123.65356468,254.47430633)
\curveto(122.59278584,254.47430633)(121.57530965,254.05282531)(120.82522643,253.30268939)
\curveto(120.07514188,252.5525548)(119.65368972,251.53500892)(119.65368972,250.47415743)
\curveto(119.65368972,249.41330594)(120.07514188,248.39576006)(120.82522643,247.64562547)
\curveto(121.57530965,246.89548955)(122.59278584,246.47400853)(123.65356468,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,246.47400853)
\curveto(124.71434352,246.47400853)(125.73181971,246.89548955)(126.48190293,247.64562547)
\curveto(127.23198748,248.39576006)(127.65343964,249.41330594)(127.65343964,250.47415743)
\curveto(127.65343964,251.53500892)(127.23198748,252.5525548)(126.48190293,253.30268939)
\curveto(125.73181971,254.05282531)(124.71434352,254.47430633)(123.65356468,254.47430633)
\curveto(122.59278584,254.47430633)(121.57530965,254.05282531)(120.82522643,253.30268939)
\curveto(120.07514188,252.5525548)(119.65368972,251.53500892)(119.65368972,250.47415743)
\curveto(119.65368972,249.41330594)(120.07514188,248.39576006)(120.82522643,247.64562547)
\curveto(121.57530965,246.89548955)(122.59278584,246.47400853)(123.65356468,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,238.32823819)
\curveto(391.87691058,238.32823819)(392.89438678,238.74971921)(393.64446999,239.49985514)
\curveto(394.39455455,240.24998973)(394.8160067,241.2675356)(394.8160067,242.32838709)
\curveto(394.8160067,243.38923858)(394.39455455,244.40678446)(393.64446999,245.15691905)
\curveto(392.89438678,245.90705497)(391.87691058,246.32853599)(390.81613174,246.32853599)
\curveto(389.7553529,246.32853599)(388.73787671,245.90705497)(387.98779349,245.15691905)
\curveto(387.23770894,244.40678446)(386.81625678,243.38923858)(386.81625678,242.32838709)
\curveto(386.81625678,241.2675356)(387.23770894,240.24998973)(387.98779349,239.49985514)
\curveto(388.73787671,238.74971921)(389.7553529,238.32823819)(390.81613174,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,238.32823819)
\curveto(391.87691058,238.32823819)(392.89438678,238.74971921)(393.64446999,239.49985514)
\curveto(394.39455455,240.24998973)(394.8160067,241.2675356)(394.8160067,242.32838709)
\curveto(394.8160067,243.38923858)(394.39455455,244.40678446)(393.64446999,245.15691905)
\curveto(392.89438678,245.90705497)(391.87691058,246.32853599)(390.81613174,246.32853599)
\curveto(389.7553529,246.32853599)(388.73787671,245.90705497)(387.98779349,245.15691905)
\curveto(387.23770894,244.40678446)(386.81625678,243.38923858)(386.81625678,242.32838709)
\curveto(386.81625678,241.2675356)(387.23770894,240.24998973)(387.98779349,239.49985514)
\curveto(388.73787671,238.74971921)(389.7553529,238.32823819)(390.81613174,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,197.59944753)
\curveto(237.11809694,197.59944753)(238.13557313,198.02092856)(238.88565635,198.77106448)
\curveto(239.6357409,199.52119907)(240.05719306,200.53874494)(240.05719306,201.59959643)
\curveto(240.05719306,202.66044792)(239.6357409,203.6779938)(238.88565635,204.42812839)
\curveto(238.13557313,205.17826431)(237.11809694,205.59974533)(236.0573181,205.59974533)
\curveto(234.99653926,205.59974533)(233.97906307,205.17826431)(233.22897985,204.42812839)
\curveto(232.4788953,203.6779938)(232.05744314,202.66044792)(232.05744314,201.59959643)
\curveto(232.05744314,200.53874494)(232.4788953,199.52119907)(233.22897985,198.77106448)
\curveto(233.97906307,198.02092856)(234.99653926,197.59944753)(236.0573181,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,197.59944753)
\curveto(237.11809694,197.59944753)(238.13557313,198.02092856)(238.88565635,198.77106448)
\curveto(239.6357409,199.52119907)(240.05719306,200.53874494)(240.05719306,201.59959643)
\curveto(240.05719306,202.66044792)(239.6357409,203.6779938)(238.88565635,204.42812839)
\curveto(238.13557313,205.17826431)(237.11809694,205.59974533)(236.0573181,205.59974533)
\curveto(234.99653926,205.59974533)(233.97906307,205.17826431)(233.22897985,204.42812839)
\curveto(232.4788953,203.6779938)(232.05744314,202.66044792)(232.05744314,201.59959643)
\curveto(232.05744314,200.53874494)(232.4788953,199.52119907)(233.22897985,198.77106448)
\curveto(233.97906307,198.02092856)(234.99653926,197.59944753)(236.0573181,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,285.57363902)
\curveto(258.29561688,285.57363902)(259.31309307,285.99512004)(260.06317629,286.74525596)
\curveto(260.81326084,287.49539055)(261.234713,288.51293643)(261.234713,289.57378792)
\curveto(261.234713,290.63463941)(260.81326084,291.65218528)(260.06317629,292.40231987)
\curveto(259.31309307,293.15245579)(258.29561688,293.57393682)(257.23483804,293.57393682)
\curveto(256.1740592,293.57393682)(255.15658301,293.15245579)(254.40649979,292.40231987)
\curveto(253.65641524,291.65218528)(253.23496308,290.63463941)(253.23496308,289.57378792)
\curveto(253.23496308,288.51293643)(253.65641524,287.49539055)(254.40649979,286.74525596)
\curveto(255.15658301,285.99512004)(256.1740592,285.57363902)(257.23483804,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,285.57363902)
\curveto(258.29561688,285.57363902)(259.31309307,285.99512004)(260.06317629,286.74525596)
\curveto(260.81326084,287.49539055)(261.234713,288.51293643)(261.234713,289.57378792)
\curveto(261.234713,290.63463941)(260.81326084,291.65218528)(260.06317629,292.40231987)
\curveto(259.31309307,293.15245579)(258.29561688,293.57393682)(257.23483804,293.57393682)
\curveto(256.1740592,293.57393682)(255.15658301,293.15245579)(254.40649979,292.40231987)
\curveto(253.65641524,291.65218528)(253.23496308,290.63463941)(253.23496308,289.57378792)
\curveto(253.23496308,288.51293643)(253.65641524,287.49539055)(254.40649979,286.74525596)
\curveto(255.15658301,285.99512004)(256.1740592,285.57363902)(257.23483804,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,308.38176952)
\curveto(105.16586201,308.38176952)(106.1833382,308.80325054)(106.93342142,309.55338646)
\curveto(107.68350597,310.30352105)(108.10495813,311.32106693)(108.10495813,312.38191842)
\curveto(108.10495813,313.4427699)(107.68350597,314.46031578)(106.93342142,315.21045037)
\curveto(106.1833382,315.96058629)(105.16586201,316.38206732)(104.10508317,316.38206732)
\curveto(103.04430433,316.38206732)(102.02682814,315.96058629)(101.27674492,315.21045037)
\curveto(100.52666037,314.46031578)(100.10520821,313.4427699)(100.10520821,312.38191842)
\curveto(100.10520821,311.32106693)(100.52666037,310.30352105)(101.27674492,309.55338646)
\curveto(102.02682814,308.80325054)(103.04430433,308.38176952)(104.10508317,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,308.38176952)
\curveto(105.16586201,308.38176952)(106.1833382,308.80325054)(106.93342142,309.55338646)
\curveto(107.68350597,310.30352105)(108.10495813,311.32106693)(108.10495813,312.38191842)
\curveto(108.10495813,313.4427699)(107.68350597,314.46031578)(106.93342142,315.21045037)
\curveto(106.1833382,315.96058629)(105.16586201,316.38206732)(104.10508317,316.38206732)
\curveto(103.04430433,316.38206732)(102.02682814,315.96058629)(101.27674492,315.21045037)
\curveto(100.52666037,314.46031578)(100.10520821,313.4427699)(100.10520821,312.38191842)
\curveto(100.10520821,311.32106693)(100.52666037,310.30352105)(101.27674492,309.55338646)
\curveto(102.02682814,308.80325054)(103.04430433,308.38176952)(104.10508317,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,163.38727722)
\curveto(238.74713537,163.38727722)(239.76461156,163.80875824)(240.51469478,164.55889416)
\curveto(241.26477933,165.30902875)(241.68623149,166.32657463)(241.68623149,167.38742612)
\curveto(241.68623149,168.44827761)(241.26477933,169.46582348)(240.51469478,170.21595807)
\curveto(239.76461156,170.96609399)(238.74713537,171.38757502)(237.68635653,171.38757502)
\curveto(236.62557769,171.38757502)(235.6081015,170.96609399)(234.85801828,170.21595807)
\curveto(234.10793373,169.46582348)(233.68648157,168.44827761)(233.68648157,167.38742612)
\curveto(233.68648157,166.32657463)(234.10793373,165.30902875)(234.85801828,164.55889416)
\curveto(235.6081015,163.80875824)(236.62557769,163.38727722)(237.68635653,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,163.38727722)
\curveto(238.74713537,163.38727722)(239.76461156,163.80875824)(240.51469478,164.55889416)
\curveto(241.26477933,165.30902875)(241.68623149,166.32657463)(241.68623149,167.38742612)
\curveto(241.68623149,168.44827761)(241.26477933,169.46582348)(240.51469478,170.21595807)
\curveto(239.76461156,170.96609399)(238.74713537,171.38757502)(237.68635653,171.38757502)
\curveto(236.62557769,171.38757502)(235.6081015,170.96609399)(234.85801828,170.21595807)
\curveto(234.10793373,169.46582348)(233.68648157,168.44827761)(233.68648157,167.38742612)
\curveto(233.68648157,166.32657463)(234.10793373,165.30902875)(234.85801828,164.55889416)
\curveto(235.6081015,163.80875824)(236.62557769,163.38727722)(237.68635653,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,124.28763656)
\curveto(87.24642911,124.28763656)(88.2639053,124.70911758)(89.01398852,125.4592535)
\curveto(89.76407307,126.20938809)(90.18552523,127.22693397)(90.18552523,128.28778546)
\curveto(90.18552523,129.34863695)(89.76407307,130.36618282)(89.01398852,131.11631741)
\curveto(88.2639053,131.86645334)(87.24642911,132.28793436)(86.18565027,132.28793436)
\curveto(85.12487143,132.28793436)(84.10739523,131.86645334)(83.35731202,131.11631741)
\curveto(82.60722746,130.36618282)(82.18577531,129.34863695)(82.18577531,128.28778546)
\curveto(82.18577531,127.22693397)(82.60722746,126.20938809)(83.35731202,125.4592535)
\curveto(84.10739523,124.70911758)(85.12487143,124.28763656)(86.18565027,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,124.28763656)
\curveto(87.24642911,124.28763656)(88.2639053,124.70911758)(89.01398852,125.4592535)
\curveto(89.76407307,126.20938809)(90.18552523,127.22693397)(90.18552523,128.28778546)
\curveto(90.18552523,129.34863695)(89.76407307,130.36618282)(89.01398852,131.11631741)
\curveto(88.2639053,131.86645334)(87.24642911,132.28793436)(86.18565027,132.28793436)
\curveto(85.12487143,132.28793436)(84.10739523,131.86645334)(83.35731202,131.11631741)
\curveto(82.60722746,130.36618282)(82.18577531,129.34863695)(82.18577531,128.28778546)
\curveto(82.18577531,127.22693397)(82.60722746,126.20938809)(83.35731202,125.4592535)
\curveto(84.10739523,124.70911758)(85.12487143,124.28763656)(86.18565027,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,90.07546624)
\curveto(329.97336885,90.07546624)(330.99084504,90.49694726)(331.74092826,91.24708318)
\curveto(332.49101281,91.99721777)(332.91246497,93.01476365)(332.91246497,94.07561514)
\curveto(332.91246497,95.13646663)(332.49101281,96.15401251)(331.74092826,96.9041471)
\curveto(330.99084504,97.65428302)(329.97336885,98.07576404)(328.91259001,98.07576404)
\curveto(327.85181117,98.07576404)(326.83433498,97.65428302)(326.08425176,96.9041471)
\curveto(325.33416721,96.15401251)(324.91271505,95.13646663)(324.91271505,94.07561514)
\curveto(324.91271505,93.01476365)(325.33416721,91.99721777)(326.08425176,91.24708318)
\curveto(326.83433498,90.49694726)(327.85181117,90.07546624)(328.91259001,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,90.07546624)
\curveto(329.97336885,90.07546624)(330.99084504,90.49694726)(331.74092826,91.24708318)
\curveto(332.49101281,91.99721777)(332.91246497,93.01476365)(332.91246497,94.07561514)
\curveto(332.91246497,95.13646663)(332.49101281,96.15401251)(331.74092826,96.9041471)
\curveto(330.99084504,97.65428302)(329.97336885,98.07576404)(328.91259001,98.07576404)
\curveto(327.85181117,98.07576404)(326.83433498,97.65428302)(326.08425176,96.9041471)
\curveto(325.33416721,96.15401251)(324.91271505,95.13646663)(324.91271505,94.07561514)
\curveto(324.91271505,93.01476365)(325.33416721,91.99721777)(326.08425176,91.24708318)
\curveto(326.83433498,90.49694726)(327.85181117,90.07546624)(328.91259001,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,200.85774753)
\curveto(391.87691058,200.85774753)(392.89438678,201.27922855)(393.64446999,202.02936448)
\curveto(394.39455455,202.77949906)(394.8160067,203.79704494)(394.8160067,204.85789643)
\curveto(394.8160067,205.91874792)(394.39455455,206.9362938)(393.64446999,207.68642839)
\curveto(392.89438678,208.43656431)(391.87691058,208.85804533)(390.81613174,208.85804533)
\curveto(389.7553529,208.85804533)(388.73787671,208.43656431)(387.98779349,207.68642839)
\curveto(387.23770894,206.9362938)(386.81625678,205.91874792)(386.81625678,204.85789643)
\curveto(386.81625678,203.79704494)(387.23770894,202.77949906)(387.98779349,202.02936448)
\curveto(388.73787671,201.27922855)(389.7553529,200.85774753)(390.81613174,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,200.85774753)
\curveto(391.87691058,200.85774753)(392.89438678,201.27922855)(393.64446999,202.02936448)
\curveto(394.39455455,202.77949906)(394.8160067,203.79704494)(394.8160067,204.85789643)
\curveto(394.8160067,205.91874792)(394.39455455,206.9362938)(393.64446999,207.68642839)
\curveto(392.89438678,208.43656431)(391.87691058,208.85804533)(390.81613174,208.85804533)
\curveto(389.7553529,208.85804533)(388.73787671,208.43656431)(387.98779349,207.68642839)
\curveto(387.23770894,206.9362938)(386.81625678,205.91874792)(386.81625678,204.85789643)
\curveto(386.81625678,203.79704494)(387.23770894,202.77949906)(387.98779349,202.02936448)
\curveto(388.73787671,201.27922855)(389.7553529,200.85774753)(390.81613174,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,239.95738819)
\curveto(373.9574675,239.95738819)(374.9749437,240.37886921)(375.72502692,241.12900513)
\curveto(376.47511147,241.87913972)(376.89656363,242.8966856)(376.89656363,243.95753709)
\curveto(376.89656363,245.01838858)(376.47511147,246.03593446)(375.72502692,246.78606905)
\curveto(374.9749437,247.53620497)(373.9574675,247.95768599)(372.89668866,247.95768599)
\curveto(371.83590983,247.95768599)(370.81843363,247.53620497)(370.06835041,246.78606905)
\curveto(369.31826586,246.03593446)(368.8968137,245.01838858)(368.8968137,243.95753709)
\curveto(368.8968137,242.8966856)(369.31826586,241.87913972)(370.06835041,241.12900513)
\curveto(370.81843363,240.37886921)(371.83590983,239.95738819)(372.89668866,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,239.95738819)
\curveto(373.9574675,239.95738819)(374.9749437,240.37886921)(375.72502692,241.12900513)
\curveto(376.47511147,241.87913972)(376.89656363,242.8966856)(376.89656363,243.95753709)
\curveto(376.89656363,245.01838858)(376.47511147,246.03593446)(375.72502692,246.78606905)
\curveto(374.9749437,247.53620497)(373.9574675,247.95768599)(372.89668866,247.95768599)
\curveto(371.83590983,247.95768599)(370.81843363,247.53620497)(370.06835041,246.78606905)
\curveto(369.31826586,246.03593446)(368.8968137,245.01838858)(368.8968137,243.95753709)
\curveto(368.8968137,242.8966856)(369.31826586,241.87913972)(370.06835041,241.12900513)
\curveto(370.81843363,240.37886921)(371.83590983,239.95738819)(372.89668866,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,55.86325523)
\curveto(220.82771264,55.86325523)(221.84518883,56.28473625)(222.59527205,57.03487218)
\curveto(223.3453566,57.78500677)(223.76680876,58.80255264)(223.76680876,59.86340413)
\curveto(223.76680876,60.92425562)(223.3453566,61.9418015)(222.59527205,62.69193609)
\curveto(221.84518883,63.44207201)(220.82771264,63.86355303)(219.7669338,63.86355303)
\curveto(218.70615496,63.86355303)(217.68867876,63.44207201)(216.93859555,62.69193609)
\curveto(216.18851099,61.9418015)(215.76705884,60.92425562)(215.76705884,59.86340413)
\curveto(215.76705884,58.80255264)(216.18851099,57.78500677)(216.93859555,57.03487218)
\curveto(217.68867876,56.28473625)(218.70615496,55.86325523)(219.7669338,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,55.86325523)
\curveto(220.82771264,55.86325523)(221.84518883,56.28473625)(222.59527205,57.03487218)
\curveto(223.3453566,57.78500677)(223.76680876,58.80255264)(223.76680876,59.86340413)
\curveto(223.76680876,60.92425562)(223.3453566,61.9418015)(222.59527205,62.69193609)
\curveto(221.84518883,63.44207201)(220.82771264,63.86355303)(219.7669338,63.86355303)
\curveto(218.70615496,63.86355303)(217.68867876,63.44207201)(216.93859555,62.69193609)
\curveto(216.18851099,61.9418015)(215.76705884,60.92425562)(215.76705884,59.86340413)
\curveto(215.76705884,58.80255264)(216.18851099,57.78500677)(216.93859555,57.03487218)
\curveto(217.68867876,56.28473625)(218.70615496,55.86325523)(219.7669338,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,321.4149695)
\curveto(253.40850159,321.4149695)(254.42597778,321.83645053)(255.176061,322.58658645)
\curveto(255.92614555,323.33672104)(256.34759771,324.35426692)(256.34759771,325.41511841)
\curveto(256.34759771,326.47596989)(255.92614555,327.49351577)(255.176061,328.24365036)
\curveto(254.42597778,328.99378628)(253.40850159,329.41526731)(252.34772275,329.41526731)
\curveto(251.28694391,329.41526731)(250.26946772,328.99378628)(249.5193845,328.24365036)
\curveto(248.76929995,327.49351577)(248.34784779,326.47596989)(248.34784779,325.41511841)
\curveto(248.34784779,324.35426692)(248.76929995,323.33672104)(249.5193845,322.58658645)
\curveto(250.26946772,321.83645053)(251.28694391,321.4149695)(252.34772275,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,321.4149695)
\curveto(253.40850159,321.4149695)(254.42597778,321.83645053)(255.176061,322.58658645)
\curveto(255.92614555,323.33672104)(256.34759771,324.35426692)(256.34759771,325.41511841)
\curveto(256.34759771,326.47596989)(255.92614555,327.49351577)(255.176061,328.24365036)
\curveto(254.42597778,328.99378628)(253.40850159,329.41526731)(252.34772275,329.41526731)
\curveto(251.28694391,329.41526731)(250.26946772,328.99378628)(249.5193845,328.24365036)
\curveto(248.76929995,327.49351577)(248.34784779,326.47596989)(248.34784779,325.41511841)
\curveto(248.34784779,324.35426692)(248.76929995,323.33672104)(249.5193845,322.58658645)
\curveto(250.26946772,321.83645053)(251.28694391,321.4149695)(252.34772275,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,357.25629999)
\curveto(391.87691058,357.25629999)(392.89438678,357.67778102)(393.64446999,358.42791694)
\curveto(394.39455455,359.17805153)(394.8160067,360.1955974)(394.8160067,361.25644889)
\curveto(394.8160067,362.31730038)(394.39455455,363.33484626)(393.64446999,364.08498085)
\curveto(392.89438678,364.83511677)(391.87691058,365.25659779)(390.81613174,365.25659779)
\curveto(389.7553529,365.25659779)(388.73787671,364.83511677)(387.98779349,364.08498085)
\curveto(387.23770894,363.33484626)(386.81625678,362.31730038)(386.81625678,361.25644889)
\curveto(386.81625678,360.1955974)(387.23770894,359.17805153)(387.98779349,358.42791694)
\curveto(388.73787671,357.67778102)(389.7553529,357.25629999)(390.81613174,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,357.25629999)
\curveto(391.87691058,357.25629999)(392.89438678,357.67778102)(393.64446999,358.42791694)
\curveto(394.39455455,359.17805153)(394.8160067,360.1955974)(394.8160067,361.25644889)
\curveto(394.8160067,362.31730038)(394.39455455,363.33484626)(393.64446999,364.08498085)
\curveto(392.89438678,364.83511677)(391.87691058,365.25659779)(390.81613174,365.25659779)
\curveto(389.7553529,365.25659779)(388.73787671,364.83511677)(387.98779349,364.08498085)
\curveto(387.23770894,363.33484626)(386.81625678,362.31730038)(386.81625678,361.25644889)
\curveto(386.81625678,360.1955974)(387.23770894,359.17805153)(387.98779349,358.42791694)
\curveto(388.73787671,357.67778102)(389.7553529,357.25629999)(390.81613174,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,85.1879959)
\curveto(220.82771264,85.1879959)(221.84518883,85.60947692)(222.59527205,86.35961284)
\curveto(223.3453566,87.10974743)(223.76680876,88.12729331)(223.76680876,89.1881448)
\curveto(223.76680876,90.24899629)(223.3453566,91.26654216)(222.59527205,92.01667675)
\curveto(221.84518883,92.76681268)(220.82771264,93.1882937)(219.7669338,93.1882937)
\curveto(218.70615496,93.1882937)(217.68867876,92.76681268)(216.93859555,92.01667675)
\curveto(216.18851099,91.26654216)(215.76705884,90.24899629)(215.76705884,89.1881448)
\curveto(215.76705884,88.12729331)(216.18851099,87.10974743)(216.93859555,86.35961284)
\curveto(217.68867876,85.60947692)(218.70615496,85.1879959)(219.7669338,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,85.1879959)
\curveto(220.82771264,85.1879959)(221.84518883,85.60947692)(222.59527205,86.35961284)
\curveto(223.3453566,87.10974743)(223.76680876,88.12729331)(223.76680876,89.1881448)
\curveto(223.76680876,90.24899629)(223.3453566,91.26654216)(222.59527205,92.01667675)
\curveto(221.84518883,92.76681268)(220.82771264,93.1882937)(219.7669338,93.1882937)
\curveto(218.70615496,93.1882937)(217.68867876,92.76681268)(216.93859555,92.01667675)
\curveto(216.18851099,91.26654216)(215.76705884,90.24899629)(215.76705884,89.1881448)
\curveto(215.76705884,88.12729331)(216.18851099,87.10974743)(216.93859555,86.35961284)
\curveto(217.68867876,85.60947692)(218.70615496,85.1879959)(219.7669338,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,231.8116382)
\curveto(316.94106141,231.8116382)(317.9585376,232.23311922)(318.70862082,232.98325514)
\curveto(319.45870537,233.73338973)(319.88015753,234.75093561)(319.88015753,235.8117871)
\curveto(319.88015753,236.87263859)(319.45870537,237.89018446)(318.70862082,238.64031905)
\curveto(317.9585376,239.39045497)(316.94106141,239.811936)(315.88028257,239.811936)
\curveto(314.81950373,239.811936)(313.80202754,239.39045497)(313.05194432,238.64031905)
\curveto(312.30185977,237.89018446)(311.88040761,236.87263859)(311.88040761,235.8117871)
\curveto(311.88040761,234.75093561)(312.30185977,233.73338973)(313.05194432,232.98325514)
\curveto(313.80202754,232.23311922)(314.81950373,231.8116382)(315.88028257,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,231.8116382)
\curveto(316.94106141,231.8116382)(317.9585376,232.23311922)(318.70862082,232.98325514)
\curveto(319.45870537,233.73338973)(319.88015753,234.75093561)(319.88015753,235.8117871)
\curveto(319.88015753,236.87263859)(319.45870537,237.89018446)(318.70862082,238.64031905)
\curveto(317.9585376,239.39045497)(316.94106141,239.811936)(315.88028257,239.811936)
\curveto(314.81950373,239.811936)(313.80202754,239.39045497)(313.05194432,238.64031905)
\curveto(312.30185977,237.89018446)(311.88040761,236.87263859)(311.88040761,235.8117871)
\curveto(311.88040761,234.75093561)(312.30185977,233.73338973)(313.05194432,232.98325514)
\curveto(313.80202754,232.23311922)(314.81950373,231.8116382)(315.88028257,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,256.24890852)
\curveto(196.39209549,256.24890852)(197.40957168,256.67038954)(198.1596549,257.42052547)
\curveto(198.90973945,258.17066006)(199.33119161,259.18820593)(199.33119161,260.24905742)
\curveto(199.33119161,261.30990891)(198.90973945,262.32745479)(198.1596549,263.07758938)
\curveto(197.40957168,263.8277253)(196.39209549,264.24920632)(195.33131665,264.24920632)
\curveto(194.27053781,264.24920632)(193.25306162,263.8277253)(192.5029784,263.07758938)
\curveto(191.75289385,262.32745479)(191.33144169,261.30990891)(191.33144169,260.24905742)
\curveto(191.33144169,259.18820593)(191.75289385,258.17066006)(192.5029784,257.42052547)
\curveto(193.25306162,256.67038954)(194.27053781,256.24890852)(195.33131665,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,256.24890852)
\curveto(196.39209549,256.24890852)(197.40957168,256.67038954)(198.1596549,257.42052547)
\curveto(198.90973945,258.17066006)(199.33119161,259.18820593)(199.33119161,260.24905742)
\curveto(199.33119161,261.30990891)(198.90973945,262.32745479)(198.1596549,263.07758938)
\curveto(197.40957168,263.8277253)(196.39209549,264.24920632)(195.33131665,264.24920632)
\curveto(194.27053781,264.24920632)(193.25306162,263.8277253)(192.5029784,263.07758938)
\curveto(191.75289385,262.32745479)(191.33144169,261.30990891)(191.33144169,260.24905742)
\curveto(191.33144169,259.18820593)(191.75289385,258.17066006)(192.5029784,257.42052547)
\curveto(193.25306162,256.67038954)(194.27053781,256.24890852)(195.33131665,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,339.33563984)
\curveto(199.6501927,339.33563984)(200.66766889,339.75712086)(201.41775211,340.50725678)
\curveto(202.16783666,341.25739137)(202.58928882,342.27493725)(202.58928882,343.33578874)
\curveto(202.58928882,344.39664022)(202.16783666,345.4141861)(201.41775211,346.16432069)
\curveto(200.66766889,346.91445661)(199.6501927,347.33593764)(198.58941386,347.33593764)
\curveto(197.52863502,347.33593764)(196.51115883,346.91445661)(195.76107561,346.16432069)
\curveto(195.01099106,345.4141861)(194.5895389,344.39664022)(194.5895389,343.33578874)
\curveto(194.5895389,342.27493725)(195.01099106,341.25739137)(195.76107561,340.50725678)
\curveto(196.51115883,339.75712086)(197.52863502,339.33563984)(198.58941386,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,339.33563984)
\curveto(199.6501927,339.33563984)(200.66766889,339.75712086)(201.41775211,340.50725678)
\curveto(202.16783666,341.25739137)(202.58928882,342.27493725)(202.58928882,343.33578874)
\curveto(202.58928882,344.39664022)(202.16783666,345.4141861)(201.41775211,346.16432069)
\curveto(200.66766889,346.91445661)(199.6501927,347.33593764)(198.58941386,347.33593764)
\curveto(197.52863502,347.33593764)(196.51115883,346.91445661)(195.76107561,346.16432069)
\curveto(195.01099106,345.4141861)(194.5895389,344.39664022)(194.5895389,343.33578874)
\curveto(194.5895389,342.27493725)(195.01099106,341.25739137)(195.76107561,340.50725678)
\curveto(196.51115883,339.75712086)(197.52863502,339.33563984)(198.58941386,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,142.20830689)
\curveto(116.56915137,142.20830689)(117.58662756,142.62978791)(118.33671078,143.37992383)
\curveto(119.08679533,144.13005842)(119.50824749,145.1476043)(119.50824749,146.20845579)
\curveto(119.50824749,147.26930728)(119.08679533,148.28685315)(118.33671078,149.03698774)
\curveto(117.58662756,149.78712367)(116.56915137,150.20860469)(115.50837253,150.20860469)
\curveto(114.44759369,150.20860469)(113.4301175,149.78712367)(112.68003428,149.03698774)
\curveto(111.92994973,148.28685315)(111.50849757,147.26930728)(111.50849757,146.20845579)
\curveto(111.50849757,145.1476043)(111.92994973,144.13005842)(112.68003428,143.37992383)
\curveto(113.4301175,142.62978791)(114.44759369,142.20830689)(115.50837253,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,142.20830689)
\curveto(116.56915137,142.20830689)(117.58662756,142.62978791)(118.33671078,143.37992383)
\curveto(119.08679533,144.13005842)(119.50824749,145.1476043)(119.50824749,146.20845579)
\curveto(119.50824749,147.26930728)(119.08679533,148.28685315)(118.33671078,149.03698774)
\curveto(117.58662756,149.78712367)(116.56915137,150.20860469)(115.50837253,150.20860469)
\curveto(114.44759369,150.20860469)(113.4301175,149.78712367)(112.68003428,149.03698774)
\curveto(111.92994973,148.28685315)(111.50849757,147.26930728)(111.50849757,146.20845579)
\curveto(111.50849757,145.1476043)(111.92994973,144.13005842)(112.68003428,143.37992383)
\curveto(113.4301175,142.62978791)(114.44759369,142.20830689)(115.50837253,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,142.20830689)
\curveto(85.6173805,142.20830689)(86.6348567,142.62978791)(87.38493991,143.37992383)
\curveto(88.13502447,144.13005842)(88.55647662,145.1476043)(88.55647662,146.20845579)
\curveto(88.55647662,147.26930728)(88.13502447,148.28685315)(87.38493991,149.03698774)
\curveto(86.6348567,149.78712367)(85.6173805,150.20860469)(84.55660166,150.20860469)
\curveto(83.49582282,150.20860469)(82.47834663,149.78712367)(81.72826341,149.03698774)
\curveto(80.97817886,148.28685315)(80.5567267,147.26930728)(80.5567267,146.20845579)
\curveto(80.5567267,145.1476043)(80.97817886,144.13005842)(81.72826341,143.37992383)
\curveto(82.47834663,142.62978791)(83.49582282,142.20830689)(84.55660166,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,142.20830689)
\curveto(85.6173805,142.20830689)(86.6348567,142.62978791)(87.38493991,143.37992383)
\curveto(88.13502447,144.13005842)(88.55647662,145.1476043)(88.55647662,146.20845579)
\curveto(88.55647662,147.26930728)(88.13502447,148.28685315)(87.38493991,149.03698774)
\curveto(86.6348567,149.78712367)(85.6173805,150.20860469)(84.55660166,150.20860469)
\curveto(83.49582282,150.20860469)(82.47834663,149.78712367)(81.72826341,149.03698774)
\curveto(80.97817886,148.28685315)(80.5567267,147.26930728)(80.5567267,146.20845579)
\curveto(80.5567267,145.1476043)(80.97817886,144.13005842)(81.72826341,143.37992383)
\curveto(82.47834663,142.62978791)(83.49582282,142.20830689)(84.55660166,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,226.9241882)
\curveto(386.98977495,226.9241882)(388.00725114,227.34566922)(388.75733436,228.09580515)
\curveto(389.50741891,228.84593973)(389.92887107,229.86348561)(389.92887107,230.9243371)
\curveto(389.92887107,231.98518859)(389.50741891,233.00273447)(388.75733436,233.75286906)
\curveto(388.00725114,234.50300498)(386.98977495,234.924486)(385.92899611,234.924486)
\curveto(384.86821727,234.924486)(383.85074108,234.50300498)(383.10065786,233.75286906)
\curveto(382.35057331,233.00273447)(381.92912115,231.98518859)(381.92912115,230.9243371)
\curveto(381.92912115,229.86348561)(382.35057331,228.84593973)(383.10065786,228.09580515)
\curveto(383.85074108,227.34566922)(384.86821727,226.9241882)(385.92899611,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,226.9241882)
\curveto(386.98977495,226.9241882)(388.00725114,227.34566922)(388.75733436,228.09580515)
\curveto(389.50741891,228.84593973)(389.92887107,229.86348561)(389.92887107,230.9243371)
\curveto(389.92887107,231.98518859)(389.50741891,233.00273447)(388.75733436,233.75286906)
\curveto(388.00725114,234.50300498)(386.98977495,234.924486)(385.92899611,234.924486)
\curveto(384.86821727,234.924486)(383.85074108,234.50300498)(383.10065786,233.75286906)
\curveto(382.35057331,233.00273447)(381.92912115,231.98518859)(381.92912115,230.9243371)
\curveto(381.92912115,229.86348561)(382.35057331,228.84593973)(383.10065786,228.09580515)
\curveto(383.85074108,227.34566922)(384.86821727,226.9241882)(385.92899611,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,318.15666951)
\curveto(193.13401863,318.15666951)(194.15149482,318.57815053)(194.90157804,319.32828645)
\curveto(195.65166259,320.07842104)(196.07311475,321.09596692)(196.07311475,322.15681841)
\curveto(196.07311475,323.2176699)(195.65166259,324.23521577)(194.90157804,324.98535036)
\curveto(194.15149482,325.73548629)(193.13401863,326.15696731)(192.07323979,326.15696731)
\curveto(191.01246095,326.15696731)(189.99498476,325.73548629)(189.24490154,324.98535036)
\curveto(188.49481699,324.23521577)(188.07336483,323.2176699)(188.07336483,322.15681841)
\curveto(188.07336483,321.09596692)(188.49481699,320.07842104)(189.24490154,319.32828645)
\curveto(189.99498476,318.57815053)(191.01246095,318.15666951)(192.07323979,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,318.15666951)
\curveto(193.13401863,318.15666951)(194.15149482,318.57815053)(194.90157804,319.32828645)
\curveto(195.65166259,320.07842104)(196.07311475,321.09596692)(196.07311475,322.15681841)
\curveto(196.07311475,323.2176699)(195.65166259,324.23521577)(194.90157804,324.98535036)
\curveto(194.15149482,325.73548629)(193.13401863,326.15696731)(192.07323979,326.15696731)
\curveto(191.01246095,326.15696731)(189.99498476,325.73548629)(189.24490154,324.98535036)
\curveto(188.49481699,324.23521577)(188.07336483,323.2176699)(188.07336483,322.15681841)
\curveto(188.07336483,321.09596692)(188.49481699,320.07842104)(189.24490154,319.32828645)
\curveto(189.99498476,318.57815053)(191.01246095,318.15666951)(192.07323979,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,230.1824882)
\curveto(121.45626666,230.1824882)(122.47374285,230.60396922)(123.22382607,231.35410514)
\curveto(123.97391062,232.10423973)(124.39536278,233.12178561)(124.39536278,234.1826371)
\curveto(124.39536278,235.24348859)(123.97391062,236.26103446)(123.22382607,237.01116905)
\curveto(122.47374285,237.76130498)(121.45626666,238.182786)(120.39548782,238.182786)
\curveto(119.33470898,238.182786)(118.31723279,237.76130498)(117.56714957,237.01116905)
\curveto(116.81706502,236.26103446)(116.39561286,235.24348859)(116.39561286,234.1826371)
\curveto(116.39561286,233.12178561)(116.81706502,232.10423973)(117.56714957,231.35410514)
\curveto(118.31723279,230.60396922)(119.33470898,230.1824882)(120.39548782,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,230.1824882)
\curveto(121.45626666,230.1824882)(122.47374285,230.60396922)(123.22382607,231.35410514)
\curveto(123.97391062,232.10423973)(124.39536278,233.12178561)(124.39536278,234.1826371)
\curveto(124.39536278,235.24348859)(123.97391062,236.26103446)(123.22382607,237.01116905)
\curveto(122.47374285,237.76130498)(121.45626666,238.182786)(120.39548782,238.182786)
\curveto(119.33470898,238.182786)(118.31723279,237.76130498)(117.56714957,237.01116905)
\curveto(116.81706502,236.26103446)(116.39561286,235.24348859)(116.39561286,234.1826371)
\curveto(116.39561286,233.12178561)(116.81706502,232.10423973)(117.56714957,231.35410514)
\curveto(118.31723279,230.60396922)(119.33470898,230.1824882)(120.39548782,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,248.10315853)
\curveto(398.3930643,248.10315853)(399.4105405,248.52463955)(400.16062372,249.27477547)
\curveto(400.91070827,250.02491006)(401.33216043,251.04245594)(401.33216043,252.10330743)
\curveto(401.33216043,253.16415892)(400.91070827,254.18170479)(400.16062372,254.93183938)
\curveto(399.4105405,255.68197531)(398.3930643,256.10345633)(397.33228546,256.10345633)
\curveto(396.27150663,256.10345633)(395.25403043,255.68197531)(394.50394721,254.93183938)
\curveto(393.75386266,254.18170479)(393.3324105,253.16415892)(393.3324105,252.10330743)
\curveto(393.3324105,251.04245594)(393.75386266,250.02491006)(394.50394721,249.27477547)
\curveto(395.25403043,248.52463955)(396.27150663,248.10315853)(397.33228546,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,248.10315853)
\curveto(398.3930643,248.10315853)(399.4105405,248.52463955)(400.16062372,249.27477547)
\curveto(400.91070827,250.02491006)(401.33216043,251.04245594)(401.33216043,252.10330743)
\curveto(401.33216043,253.16415892)(400.91070827,254.18170479)(400.16062372,254.93183938)
\curveto(399.4105405,255.68197531)(398.3930643,256.10345633)(397.33228546,256.10345633)
\curveto(396.27150663,256.10345633)(395.25403043,255.68197531)(394.50394721,254.93183938)
\curveto(393.75386266,254.18170479)(393.3324105,253.16415892)(393.3324105,252.10330743)
\curveto(393.3324105,251.04245594)(393.75386266,250.02491006)(394.50394721,249.27477547)
\curveto(395.25403043,248.52463955)(396.27150663,248.10315853)(397.33228546,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,194.34114754)
\curveto(248.5213863,194.34114754)(249.53886249,194.76262856)(250.28894571,195.51276448)
\curveto(251.03903026,196.26289907)(251.46048242,197.28044495)(251.46048242,198.34129644)
\curveto(251.46048242,199.40214793)(251.03903026,200.4196938)(250.28894571,201.16982839)
\curveto(249.53886249,201.91996431)(248.5213863,202.34144534)(247.46060746,202.34144534)
\curveto(246.39982862,202.34144534)(245.38235243,201.91996431)(244.63226921,201.16982839)
\curveto(243.88218466,200.4196938)(243.4607325,199.40214793)(243.4607325,198.34129644)
\curveto(243.4607325,197.28044495)(243.88218466,196.26289907)(244.63226921,195.51276448)
\curveto(245.38235243,194.76262856)(246.39982862,194.34114754)(247.46060746,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,194.34114754)
\curveto(248.5213863,194.34114754)(249.53886249,194.76262856)(250.28894571,195.51276448)
\curveto(251.03903026,196.26289907)(251.46048242,197.28044495)(251.46048242,198.34129644)
\curveto(251.46048242,199.40214793)(251.03903026,200.4196938)(250.28894571,201.16982839)
\curveto(249.53886249,201.91996431)(248.5213863,202.34144534)(247.46060746,202.34144534)
\curveto(246.39982862,202.34144534)(245.38235243,201.91996431)(244.63226921,201.16982839)
\curveto(243.88218466,200.4196938)(243.4607325,199.40214793)(243.4607325,198.34129644)
\curveto(243.4607325,197.28044495)(243.88218466,196.26289907)(244.63226921,195.51276448)
\curveto(245.38235243,194.76262856)(246.39982862,194.34114754)(247.46060746,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,81.9296959)
\curveto(201.27923113,81.9296959)(202.29670732,82.35117692)(203.04679054,83.10131285)
\curveto(203.79687509,83.85144744)(204.21832725,84.86899331)(204.21832725,85.9298448)
\curveto(204.21832725,86.99069629)(203.79687509,88.00824217)(203.04679054,88.75837676)
\curveto(202.29670732,89.50851268)(201.27923113,89.9299937)(200.21845229,89.9299937)
\curveto(199.15767345,89.9299937)(198.14019726,89.50851268)(197.39011404,88.75837676)
\curveto(196.64002949,88.00824217)(196.21857733,86.99069629)(196.21857733,85.9298448)
\curveto(196.21857733,84.86899331)(196.64002949,83.85144744)(197.39011404,83.10131285)
\curveto(198.14019726,82.35117692)(199.15767345,81.9296959)(200.21845229,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,81.9296959)
\curveto(201.27923113,81.9296959)(202.29670732,82.35117692)(203.04679054,83.10131285)
\curveto(203.79687509,83.85144744)(204.21832725,84.86899331)(204.21832725,85.9298448)
\curveto(204.21832725,86.99069629)(203.79687509,88.00824217)(203.04679054,88.75837676)
\curveto(202.29670732,89.50851268)(201.27923113,89.9299937)(200.21845229,89.9299937)
\curveto(199.15767345,89.9299937)(198.14019726,89.50851268)(197.39011404,88.75837676)
\curveto(196.64002949,88.00824217)(196.21857733,86.99069629)(196.21857733,85.9298448)
\curveto(196.21857733,84.86899331)(196.64002949,83.85144744)(197.39011404,83.10131285)
\curveto(198.14019726,82.35117692)(199.15767345,81.9296959)(200.21845229,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,283.94449919)
\curveto(276.2150803,283.94449919)(277.2325565,284.36598021)(277.98263971,285.11611614)
\curveto(278.73272427,285.86625072)(279.15417642,286.8837966)(279.15417642,287.94464809)
\curveto(279.15417642,289.00549958)(278.73272427,290.02304546)(277.98263971,290.77318005)
\curveto(277.2325565,291.52331597)(276.2150803,291.94479699)(275.15430146,291.94479699)
\curveto(274.09352262,291.94479699)(273.07604643,291.52331597)(272.32596321,290.77318005)
\curveto(271.57587866,290.02304546)(271.1544265,289.00549958)(271.1544265,287.94464809)
\curveto(271.1544265,286.8837966)(271.57587866,285.86625072)(272.32596321,285.11611614)
\curveto(273.07604643,284.36598021)(274.09352262,283.94449919)(275.15430146,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,283.94449919)
\curveto(276.2150803,283.94449919)(277.2325565,284.36598021)(277.98263971,285.11611614)
\curveto(278.73272427,285.86625072)(279.15417642,286.8837966)(279.15417642,287.94464809)
\curveto(279.15417642,289.00549958)(278.73272427,290.02304546)(277.98263971,290.77318005)
\curveto(277.2325565,291.52331597)(276.2150803,291.94479699)(275.15430146,291.94479699)
\curveto(274.09352262,291.94479699)(273.07604643,291.52331597)(272.32596321,290.77318005)
\curveto(271.57587866,290.02304546)(271.1544265,289.00549958)(271.1544265,287.94464809)
\curveto(271.1544265,286.8837966)(271.57587866,285.86625072)(272.32596321,285.11611614)
\curveto(273.07604643,284.36598021)(274.09352262,283.94449919)(275.15430146,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,96.59206623)
\curveto(137.74667131,96.59206623)(138.7641475,97.01354726)(139.51423072,97.76368318)
\curveto(140.26431527,98.51381777)(140.68576743,99.53136365)(140.68576743,100.59221513)
\curveto(140.68576743,101.65306662)(140.26431527,102.6706125)(139.51423072,103.42074709)
\curveto(138.7641475,104.17088301)(137.74667131,104.59236404)(136.68589247,104.59236404)
\curveto(135.62511363,104.59236404)(134.60763744,104.17088301)(133.85755422,103.42074709)
\curveto(133.10746967,102.6706125)(132.68601751,101.65306662)(132.68601751,100.59221513)
\curveto(132.68601751,99.53136365)(133.10746967,98.51381777)(133.85755422,97.76368318)
\curveto(134.60763744,97.01354726)(135.62511363,96.59206623)(136.68589247,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,96.59206623)
\curveto(137.74667131,96.59206623)(138.7641475,97.01354726)(139.51423072,97.76368318)
\curveto(140.26431527,98.51381777)(140.68576743,99.53136365)(140.68576743,100.59221513)
\curveto(140.68576743,101.65306662)(140.26431527,102.6706125)(139.51423072,103.42074709)
\curveto(138.7641475,104.17088301)(137.74667131,104.59236404)(136.68589247,104.59236404)
\curveto(135.62511363,104.59236404)(134.60763744,104.17088301)(133.85755422,103.42074709)
\curveto(133.10746967,102.6706125)(132.68601751,101.65306662)(132.68601751,100.59221513)
\curveto(132.68601751,99.53136365)(133.10746967,98.51381777)(133.85755422,97.76368318)
\curveto(134.60763744,97.01354726)(135.62511363,96.59206623)(136.68589247,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,283.94449919)
\curveto(360.92516006,283.94449919)(361.94263625,284.36598021)(362.69271947,285.11611614)
\curveto(363.44280402,285.86625072)(363.86425618,286.8837966)(363.86425618,287.94464809)
\curveto(363.86425618,289.00549958)(363.44280402,290.02304546)(362.69271947,290.77318005)
\curveto(361.94263625,291.52331597)(360.92516006,291.94479699)(359.86438122,291.94479699)
\curveto(358.80360238,291.94479699)(357.78612619,291.52331597)(357.03604297,290.77318005)
\curveto(356.28595842,290.02304546)(355.86450626,289.00549958)(355.86450626,287.94464809)
\curveto(355.86450626,286.8837966)(356.28595842,285.86625072)(357.03604297,285.11611614)
\curveto(357.78612619,284.36598021)(358.80360238,283.94449919)(359.86438122,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,283.94449919)
\curveto(360.92516006,283.94449919)(361.94263625,284.36598021)(362.69271947,285.11611614)
\curveto(363.44280402,285.86625072)(363.86425618,286.8837966)(363.86425618,287.94464809)
\curveto(363.86425618,289.00549958)(363.44280402,290.02304546)(362.69271947,290.77318005)
\curveto(361.94263625,291.52331597)(360.92516006,291.94479699)(359.86438122,291.94479699)
\curveto(358.80360238,291.94479699)(357.78612619,291.52331597)(357.03604297,290.77318005)
\curveto(356.28595842,290.02304546)(355.86450626,289.00549958)(355.86450626,287.94464809)
\curveto(355.86450626,286.8837966)(356.28595842,285.86625072)(357.03604297,285.11611614)
\curveto(357.78612619,284.36598021)(358.80360238,283.94449919)(359.86438122,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,233.44078819)
\curveto(312.05392577,233.44078819)(313.07140196,233.86226922)(313.82148518,234.61240514)
\curveto(314.57156973,235.36253973)(314.99302189,236.38008561)(314.99302189,237.4409371)
\curveto(314.99302189,238.50178858)(314.57156973,239.51933446)(313.82148518,240.26946905)
\curveto(313.07140196,241.01960497)(312.05392577,241.441086)(310.99314693,241.441086)
\curveto(309.93236809,241.441086)(308.9148919,241.01960497)(308.16480868,240.26946905)
\curveto(307.41472413,239.51933446)(306.99327197,238.50178858)(306.99327197,237.4409371)
\curveto(306.99327197,236.38008561)(307.41472413,235.36253973)(308.16480868,234.61240514)
\curveto(308.9148919,233.86226922)(309.93236809,233.44078819)(310.99314693,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,233.44078819)
\curveto(312.05392577,233.44078819)(313.07140196,233.86226922)(313.82148518,234.61240514)
\curveto(314.57156973,235.36253973)(314.99302189,236.38008561)(314.99302189,237.4409371)
\curveto(314.99302189,238.50178858)(314.57156973,239.51933446)(313.82148518,240.26946905)
\curveto(313.07140196,241.01960497)(312.05392577,241.441086)(310.99314693,241.441086)
\curveto(309.93236809,241.441086)(308.9148919,241.01960497)(308.16480868,240.26946905)
\curveto(307.41472413,239.51933446)(306.99327197,238.50178858)(306.99327197,237.4409371)
\curveto(306.99327197,236.38008561)(307.41472413,235.36253973)(308.16480868,234.61240514)
\curveto(308.9148919,233.86226922)(309.93236809,233.44078819)(310.99314693,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,368.66036524)
\curveto(163.81130654,368.66036524)(164.82878273,369.08184627)(165.57886595,369.83198219)
\curveto(166.3289505,370.58211678)(166.75040266,371.59966265)(166.75040266,372.66051414)
\curveto(166.75040266,373.72136563)(166.3289505,374.73891151)(165.57886595,375.4890461)
\curveto(164.82878273,376.23918202)(163.81130654,376.66066304)(162.7505277,376.66066304)
\curveto(161.68974886,376.66066304)(160.67227267,376.23918202)(159.92218945,375.4890461)
\curveto(159.1721049,374.73891151)(158.75065274,373.72136563)(158.75065274,372.66051414)
\curveto(158.75065274,371.59966265)(159.1721049,370.58211678)(159.92218945,369.83198219)
\curveto(160.67227267,369.08184627)(161.68974886,368.66036524)(162.7505277,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,368.66036524)
\curveto(163.81130654,368.66036524)(164.82878273,369.08184627)(165.57886595,369.83198219)
\curveto(166.3289505,370.58211678)(166.75040266,371.59966265)(166.75040266,372.66051414)
\curveto(166.75040266,373.72136563)(166.3289505,374.73891151)(165.57886595,375.4890461)
\curveto(164.82878273,376.23918202)(163.81130654,376.66066304)(162.7505277,376.66066304)
\curveto(161.68974886,376.66066304)(160.67227267,376.23918202)(159.92218945,375.4890461)
\curveto(159.1721049,374.73891151)(158.75065274,373.72136563)(158.75065274,372.66051414)
\curveto(158.75065274,371.59966265)(159.1721049,370.58211678)(159.92218945,369.83198219)
\curveto(160.67227267,369.08184627)(161.68974886,368.66036524)(162.7505277,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,107.99611622)
\curveto(253.40850159,107.99611622)(254.42597778,108.41759725)(255.176061,109.16773317)
\curveto(255.92614555,109.91786776)(256.34759771,110.93541364)(256.34759771,111.99626512)
\curveto(256.34759771,113.05711661)(255.92614555,114.07466249)(255.176061,114.82479708)
\curveto(254.42597778,115.574933)(253.40850159,115.99641403)(252.34772275,115.99641403)
\curveto(251.28694391,115.99641403)(250.26946772,115.574933)(249.5193845,114.82479708)
\curveto(248.76929995,114.07466249)(248.34784779,113.05711661)(248.34784779,111.99626512)
\curveto(248.34784779,110.93541364)(248.76929995,109.91786776)(249.5193845,109.16773317)
\curveto(250.26946772,108.41759725)(251.28694391,107.99611622)(252.34772275,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,107.99611622)
\curveto(253.40850159,107.99611622)(254.42597778,108.41759725)(255.176061,109.16773317)
\curveto(255.92614555,109.91786776)(256.34759771,110.93541364)(256.34759771,111.99626512)
\curveto(256.34759771,113.05711661)(255.92614555,114.07466249)(255.176061,114.82479708)
\curveto(254.42597778,115.574933)(253.40850159,115.99641403)(252.34772275,115.99641403)
\curveto(251.28694391,115.99641403)(250.26946772,115.574933)(249.5193845,114.82479708)
\curveto(248.76929995,114.07466249)(248.34784779,113.05711661)(248.34784779,111.99626512)
\curveto(248.34784779,110.93541364)(248.76929995,109.91786776)(249.5193845,109.16773317)
\curveto(250.26946772,108.41759725)(251.28694391,107.99611622)(252.34772275,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,86.81716624)
\curveto(321.82819704,86.81716624)(322.84567324,87.23864726)(323.59575645,87.98878319)
\curveto(324.34584101,88.73891778)(324.76729316,89.75646365)(324.76729316,90.81731514)
\curveto(324.76729316,91.87816663)(324.34584101,92.89571251)(323.59575645,93.6458471)
\curveto(322.84567324,94.39598302)(321.82819704,94.81746404)(320.7674182,94.81746404)
\curveto(319.70663936,94.81746404)(318.68916317,94.39598302)(317.93907995,93.6458471)
\curveto(317.1889954,92.89571251)(316.76754324,91.87816663)(316.76754324,90.81731514)
\curveto(316.76754324,89.75646365)(317.1889954,88.73891778)(317.93907995,87.98878319)
\curveto(318.68916317,87.23864726)(319.70663936,86.81716624)(320.7674182,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,86.81716624)
\curveto(321.82819704,86.81716624)(322.84567324,87.23864726)(323.59575645,87.98878319)
\curveto(324.34584101,88.73891778)(324.76729316,89.75646365)(324.76729316,90.81731514)
\curveto(324.76729316,91.87816663)(324.34584101,92.89571251)(323.59575645,93.6458471)
\curveto(322.84567324,94.39598302)(321.82819704,94.81746404)(320.7674182,94.81746404)
\curveto(319.70663936,94.81746404)(318.68916317,94.39598302)(317.93907995,93.6458471)
\curveto(317.1889954,92.89571251)(316.76754324,91.87816663)(316.76754324,90.81731514)
\curveto(316.76754324,89.75646365)(317.1889954,88.73891778)(317.93907995,87.98878319)
\curveto(318.68916317,87.23864726)(319.70663936,86.81716624)(320.7674182,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,186.19539754)
\curveto(383.73169809,186.19539754)(384.74917428,186.61687856)(385.4992575,187.36701449)
\curveto(386.24934205,188.11714908)(386.67079421,189.13469495)(386.67079421,190.19554644)
\curveto(386.67079421,191.25639793)(386.24934205,192.27394381)(385.4992575,193.0240784)
\curveto(384.74917428,193.77421432)(383.73169809,194.19569534)(382.67091925,194.19569534)
\curveto(381.61014041,194.19569534)(380.59266421,193.77421432)(379.842581,193.0240784)
\curveto(379.09249644,192.27394381)(378.67104429,191.25639793)(378.67104429,190.19554644)
\curveto(378.67104429,189.13469495)(379.09249644,188.11714908)(379.842581,187.36701449)
\curveto(380.59266421,186.61687856)(381.61014041,186.19539754)(382.67091925,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,186.19539754)
\curveto(383.73169809,186.19539754)(384.74917428,186.61687856)(385.4992575,187.36701449)
\curveto(386.24934205,188.11714908)(386.67079421,189.13469495)(386.67079421,190.19554644)
\curveto(386.67079421,191.25639793)(386.24934205,192.27394381)(385.4992575,193.0240784)
\curveto(384.74917428,193.77421432)(383.73169809,194.19569534)(382.67091925,194.19569534)
\curveto(381.61014041,194.19569534)(380.59266421,193.77421432)(379.842581,193.0240784)
\curveto(379.09249644,192.27394381)(378.67104429,191.25639793)(378.67104429,190.19554644)
\curveto(378.67104429,189.13469495)(379.09249644,188.11714908)(379.842581,187.36701449)
\curveto(380.59266421,186.61687856)(381.61014041,186.19539754)(382.67091925,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,181.3079272)
\curveto(103.53682358,181.3079272)(104.55429977,181.72940822)(105.30438299,182.47954415)
\curveto(106.05446754,183.22967874)(106.4759197,184.24722461)(106.4759197,185.3080761)
\curveto(106.4759197,186.36892759)(106.05446754,187.38647347)(105.30438299,188.13660806)
\curveto(104.55429977,188.88674398)(103.53682358,189.308225)(102.47604474,189.308225)
\curveto(101.4152659,189.308225)(100.39778971,188.88674398)(99.64770649,188.13660806)
\curveto(98.89762194,187.38647347)(98.47616978,186.36892759)(98.47616978,185.3080761)
\curveto(98.47616978,184.24722461)(98.89762194,183.22967874)(99.64770649,182.47954415)
\curveto(100.39778971,181.72940822)(101.4152659,181.3079272)(102.47604474,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,181.3079272)
\curveto(103.53682358,181.3079272)(104.55429977,181.72940822)(105.30438299,182.47954415)
\curveto(106.05446754,183.22967874)(106.4759197,184.24722461)(106.4759197,185.3080761)
\curveto(106.4759197,186.36892759)(106.05446754,187.38647347)(105.30438299,188.13660806)
\curveto(104.55429977,188.88674398)(103.53682358,189.308225)(102.47604474,189.308225)
\curveto(101.4152659,189.308225)(100.39778971,188.88674398)(99.64770649,188.13660806)
\curveto(98.89762194,187.38647347)(98.47616978,186.36892759)(98.47616978,185.3080761)
\curveto(98.47616978,184.24722461)(98.89762194,183.22967874)(99.64770649,182.47954415)
\curveto(100.39778971,181.72940822)(101.4152659,181.3079272)(102.47604474,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,93.33376624)
\curveto(256.66657845,93.33376624)(257.68405464,93.75524726)(258.43413786,94.50538318)
\curveto(259.18422241,95.25551777)(259.60567457,96.27306365)(259.60567457,97.33391514)
\curveto(259.60567457,98.39476663)(259.18422241,99.4123125)(258.43413786,100.16244709)
\curveto(257.68405464,100.91258302)(256.66657845,101.33406404)(255.60579961,101.33406404)
\curveto(254.54502077,101.33406404)(253.52754458,100.91258302)(252.77746136,100.16244709)
\curveto(252.02737681,99.4123125)(251.60592465,98.39476663)(251.60592465,97.33391514)
\curveto(251.60592465,96.27306365)(252.02737681,95.25551777)(252.77746136,94.50538318)
\curveto(253.52754458,93.75524726)(254.54502077,93.33376624)(255.60579961,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,93.33376624)
\curveto(256.66657845,93.33376624)(257.68405464,93.75524726)(258.43413786,94.50538318)
\curveto(259.18422241,95.25551777)(259.60567457,96.27306365)(259.60567457,97.33391514)
\curveto(259.60567457,98.39476663)(259.18422241,99.4123125)(258.43413786,100.16244709)
\curveto(257.68405464,100.91258302)(256.66657845,101.33406404)(255.60579961,101.33406404)
\curveto(254.54502077,101.33406404)(253.52754458,100.91258302)(252.77746136,100.16244709)
\curveto(252.02737681,99.4123125)(251.60592465,98.39476663)(251.60592465,97.33391514)
\curveto(251.60592465,96.27306365)(252.02737681,95.25551777)(252.77746136,94.50538318)
\curveto(253.52754458,93.75524726)(254.54502077,93.33376624)(255.60579961,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,160.12895687)
\curveto(264.81179095,160.12895687)(265.82926714,160.55043789)(266.57935036,161.30057382)
\curveto(267.32943491,162.05070841)(267.75088707,163.06825428)(267.75088707,164.12910577)
\curveto(267.75088707,165.18995726)(267.32943491,166.20750314)(266.57935036,166.95763773)
\curveto(265.82926714,167.70777365)(264.81179095,168.12925467)(263.75101211,168.12925467)
\curveto(262.69023327,168.12925467)(261.67275707,167.70777365)(260.92267386,166.95763773)
\curveto(260.1725893,166.20750314)(259.75113715,165.18995726)(259.75113715,164.12910577)
\curveto(259.75113715,163.06825428)(260.1725893,162.05070841)(260.92267386,161.30057382)
\curveto(261.67275707,160.55043789)(262.69023327,160.12895687)(263.75101211,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,160.12895687)
\curveto(264.81179095,160.12895687)(265.82926714,160.55043789)(266.57935036,161.30057382)
\curveto(267.32943491,162.05070841)(267.75088707,163.06825428)(267.75088707,164.12910577)
\curveto(267.75088707,165.18995726)(267.32943491,166.20750314)(266.57935036,166.95763773)
\curveto(265.82926714,167.70777365)(264.81179095,168.12925467)(263.75101211,168.12925467)
\curveto(262.69023327,168.12925467)(261.67275707,167.70777365)(260.92267386,166.95763773)
\curveto(260.1725893,166.20750314)(259.75113715,165.18995726)(259.75113715,164.12910577)
\curveto(259.75113715,163.06825428)(260.1725893,162.05070841)(260.92267386,161.30057382)
\curveto(261.67275707,160.55043789)(262.69023327,160.12895687)(263.75101211,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,75.41309591)
\curveto(108.42393887,75.41309591)(109.44141507,75.83457693)(110.19149828,76.58471285)
\curveto(110.94158284,77.33484744)(111.36303499,78.35239332)(111.36303499,79.41324481)
\curveto(111.36303499,80.4740963)(110.94158284,81.49164217)(110.19149828,82.24177676)
\curveto(109.44141507,82.99191268)(108.42393887,83.41339371)(107.36316003,83.41339371)
\curveto(106.30238119,83.41339371)(105.284905,82.99191268)(104.53482178,82.24177676)
\curveto(103.78473723,81.49164217)(103.36328507,80.4740963)(103.36328507,79.41324481)
\curveto(103.36328507,78.35239332)(103.78473723,77.33484744)(104.53482178,76.58471285)
\curveto(105.284905,75.83457693)(106.30238119,75.41309591)(107.36316003,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,75.41309591)
\curveto(108.42393887,75.41309591)(109.44141507,75.83457693)(110.19149828,76.58471285)
\curveto(110.94158284,77.33484744)(111.36303499,78.35239332)(111.36303499,79.41324481)
\curveto(111.36303499,80.4740963)(110.94158284,81.49164217)(110.19149828,82.24177676)
\curveto(109.44141507,82.99191268)(108.42393887,83.41339371)(107.36316003,83.41339371)
\curveto(106.30238119,83.41339371)(105.284905,82.99191268)(104.53482178,82.24177676)
\curveto(103.78473723,81.49164217)(103.36328507,80.4740963)(103.36328507,79.41324481)
\curveto(103.36328507,78.35239332)(103.78473723,77.33484744)(104.53482178,76.58471285)
\curveto(105.284905,75.83457693)(106.30238119,75.41309591)(107.36316003,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,375.17697032)
\curveto(158.92419125,375.17697032)(159.94166744,375.59845135)(160.69175066,376.34858727)
\curveto(161.44183521,377.09872186)(161.86328737,378.11626774)(161.86328737,379.17711922)
\curveto(161.86328737,380.23797071)(161.44183521,381.25551659)(160.69175066,382.00565118)
\curveto(159.94166744,382.7557871)(158.92419125,383.17726813)(157.86341241,383.17726813)
\curveto(156.80263357,383.17726813)(155.78515738,382.7557871)(155.03507416,382.00565118)
\curveto(154.28498961,381.25551659)(153.86353745,380.23797071)(153.86353745,379.17711922)
\curveto(153.86353745,378.11626774)(154.28498961,377.09872186)(155.03507416,376.34858727)
\curveto(155.78515738,375.59845135)(156.80263357,375.17697032)(157.86341241,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,375.17697032)
\curveto(158.92419125,375.17697032)(159.94166744,375.59845135)(160.69175066,376.34858727)
\curveto(161.44183521,377.09872186)(161.86328737,378.11626774)(161.86328737,379.17711922)
\curveto(161.86328737,380.23797071)(161.44183521,381.25551659)(160.69175066,382.00565118)
\curveto(159.94166744,382.7557871)(158.92419125,383.17726813)(157.86341241,383.17726813)
\curveto(156.80263357,383.17726813)(155.78515738,382.7557871)(155.03507416,382.00565118)
\curveto(154.28498961,381.25551659)(153.86353745,380.23797071)(153.86353745,379.17711922)
\curveto(153.86353745,378.11626774)(154.28498961,377.09872186)(155.03507416,376.34858727)
\curveto(155.78515738,375.59845135)(156.80263357,375.17697032)(157.86341241,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,311.64005934)
\curveto(403.28019994,311.64005934)(404.29767613,312.06154036)(405.04775935,312.81167628)
\curveto(405.7978439,313.56181087)(406.21929606,314.57935675)(406.21929606,315.64020824)
\curveto(406.21929606,316.70105973)(405.7978439,317.71860561)(405.04775935,318.4687402)
\curveto(404.29767613,319.21887612)(403.28019994,319.64035714)(402.2194211,319.64035714)
\curveto(401.15864226,319.64035714)(400.14116607,319.21887612)(399.39108285,318.4687402)
\curveto(398.6409983,317.71860561)(398.21954614,316.70105973)(398.21954614,315.64020824)
\curveto(398.21954614,314.57935675)(398.6409983,313.56181087)(399.39108285,312.81167628)
\curveto(400.14116607,312.06154036)(401.15864226,311.64005934)(402.2194211,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,311.64005934)
\curveto(403.28019994,311.64005934)(404.29767613,312.06154036)(405.04775935,312.81167628)
\curveto(405.7978439,313.56181087)(406.21929606,314.57935675)(406.21929606,315.64020824)
\curveto(406.21929606,316.70105973)(405.7978439,317.71860561)(405.04775935,318.4687402)
\curveto(404.29767613,319.21887612)(403.28019994,319.64035714)(402.2194211,319.64035714)
\curveto(401.15864226,319.64035714)(400.14116607,319.21887612)(399.39108285,318.4687402)
\curveto(398.6409983,317.71860561)(398.21954614,316.70105973)(398.21954614,315.64020824)
\curveto(398.21954614,314.57935675)(398.6409983,313.56181087)(399.39108285,312.81167628)
\curveto(400.14116607,312.06154036)(401.15864226,311.64005934)(402.2194211,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,334.44817967)
\curveto(219.19865386,334.44817967)(220.21613005,334.86966069)(220.96621327,335.61979661)
\curveto(221.71629782,336.3699312)(222.13774998,337.38747708)(222.13774998,338.44832857)
\curveto(222.13774998,339.50918006)(221.71629782,340.52672593)(220.96621327,341.27686052)
\curveto(220.21613005,342.02699645)(219.19865386,342.44847747)(218.13787502,342.44847747)
\curveto(217.07709618,342.44847747)(216.05961999,342.02699645)(215.30953677,341.27686052)
\curveto(214.55945222,340.52672593)(214.13800006,339.50918006)(214.13800006,338.44832857)
\curveto(214.13800006,337.38747708)(214.55945222,336.3699312)(215.30953677,335.61979661)
\curveto(216.05961999,334.86966069)(217.07709618,334.44817967)(218.13787502,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,334.44817967)
\curveto(219.19865386,334.44817967)(220.21613005,334.86966069)(220.96621327,335.61979661)
\curveto(221.71629782,336.3699312)(222.13774998,337.38747708)(222.13774998,338.44832857)
\curveto(222.13774998,339.50918006)(221.71629782,340.52672593)(220.96621327,341.27686052)
\curveto(220.21613005,342.02699645)(219.19865386,342.44847747)(218.13787502,342.44847747)
\curveto(217.07709618,342.44847747)(216.05961999,342.02699645)(215.30953677,341.27686052)
\curveto(214.55945222,340.52672593)(214.13800006,339.50918006)(214.13800006,338.44832857)
\curveto(214.13800006,337.38747708)(214.55945222,336.3699312)(215.30953677,335.61979661)
\curveto(216.05961999,334.86966069)(217.07709618,334.44817967)(218.13787502,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,174.79132721)
\curveto(385.36075686,174.79132721)(386.37823305,175.21280823)(387.12831627,175.96294415)
\curveto(387.87840082,176.71307874)(388.29985298,177.73062462)(388.29985298,178.79147611)
\curveto(388.29985298,179.8523276)(387.87840082,180.86987347)(387.12831627,181.62000806)
\curveto(386.37823305,182.37014399)(385.36075686,182.79162501)(384.29997802,182.79162501)
\curveto(383.23919918,182.79162501)(382.22172299,182.37014399)(381.47163977,181.62000806)
\curveto(380.72155522,180.86987347)(380.30010306,179.8523276)(380.30010306,178.79147611)
\curveto(380.30010306,177.73062462)(380.72155522,176.71307874)(381.47163977,175.96294415)
\curveto(382.22172299,175.21280823)(383.23919918,174.79132721)(384.29997802,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,174.79132721)
\curveto(385.36075686,174.79132721)(386.37823305,175.21280823)(387.12831627,175.96294415)
\curveto(387.87840082,176.71307874)(388.29985298,177.73062462)(388.29985298,178.79147611)
\curveto(388.29985298,179.8523276)(387.87840082,180.86987347)(387.12831627,181.62000806)
\curveto(386.37823305,182.37014399)(385.36075686,182.79162501)(384.29997802,182.79162501)
\curveto(383.23919918,182.79162501)(382.22172299,182.37014399)(381.47163977,181.62000806)
\curveto(380.72155522,180.86987347)(380.30010306,179.8523276)(380.30010306,178.79147611)
\curveto(380.30010306,177.73062462)(380.72155522,176.71307874)(381.47163977,175.96294415)
\curveto(382.22172299,175.21280823)(383.23919918,174.79132721)(384.29997802,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,292.09023901)
\curveto(279.47315716,292.09023901)(280.49063336,292.51172003)(281.24071657,293.26185596)
\curveto(281.99080113,294.01199054)(282.41225328,295.02953642)(282.41225328,296.09038791)
\curveto(282.41225328,297.1512394)(281.99080113,298.16878528)(281.24071657,298.91891987)
\curveto(280.49063336,299.66905579)(279.47315716,300.09053681)(278.41237832,300.09053681)
\curveto(277.35159949,300.09053681)(276.33412329,299.66905579)(275.58404007,298.91891987)
\curveto(274.83395552,298.16878528)(274.41250336,297.1512394)(274.41250336,296.09038791)
\curveto(274.41250336,295.02953642)(274.83395552,294.01199054)(275.58404007,293.26185596)
\curveto(276.33412329,292.51172003)(277.35159949,292.09023901)(278.41237832,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,292.09023901)
\curveto(279.47315716,292.09023901)(280.49063336,292.51172003)(281.24071657,293.26185596)
\curveto(281.99080113,294.01199054)(282.41225328,295.02953642)(282.41225328,296.09038791)
\curveto(282.41225328,297.1512394)(281.99080113,298.16878528)(281.24071657,298.91891987)
\curveto(280.49063336,299.66905579)(279.47315716,300.09053681)(278.41237832,300.09053681)
\curveto(277.35159949,300.09053681)(276.33412329,299.66905579)(275.58404007,298.91891987)
\curveto(274.83395552,298.16878528)(274.41250336,297.1512394)(274.41250336,296.09038791)
\curveto(274.41250336,295.02953642)(274.83395552,294.01199054)(275.58404007,293.26185596)
\curveto(276.33412329,292.51172003)(277.35159949,292.09023901)(278.41237832,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,161.75812722)
\curveto(212.68250014,161.75812722)(213.69997633,162.17960824)(214.45005955,162.92974416)
\curveto(215.2001441,163.67987875)(215.62159626,164.69742463)(215.62159626,165.75827612)
\curveto(215.62159626,166.81912761)(215.2001441,167.83667348)(214.45005955,168.58680807)
\curveto(213.69997633,169.336944)(212.68250014,169.75842502)(211.6217213,169.75842502)
\curveto(210.56094246,169.75842502)(209.54346627,169.336944)(208.79338305,168.58680807)
\curveto(208.0432985,167.83667348)(207.62184634,166.81912761)(207.62184634,165.75827612)
\curveto(207.62184634,164.69742463)(208.0432985,163.67987875)(208.79338305,162.92974416)
\curveto(209.54346627,162.17960824)(210.56094246,161.75812722)(211.6217213,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,161.75812722)
\curveto(212.68250014,161.75812722)(213.69997633,162.17960824)(214.45005955,162.92974416)
\curveto(215.2001441,163.67987875)(215.62159626,164.69742463)(215.62159626,165.75827612)
\curveto(215.62159626,166.81912761)(215.2001441,167.83667348)(214.45005955,168.58680807)
\curveto(213.69997633,169.336944)(212.68250014,169.75842502)(211.6217213,169.75842502)
\curveto(210.56094246,169.75842502)(209.54346627,169.336944)(208.79338305,168.58680807)
\curveto(208.0432985,167.83667348)(207.62184634,166.81912761)(207.62184634,165.75827612)
\curveto(207.62184634,164.69742463)(208.0432985,163.67987875)(208.79338305,162.92974416)
\curveto(209.54346627,162.17960824)(210.56094246,161.75812722)(211.6217213,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,331.18987967)
\curveto(245.26330944,331.18987967)(246.28078563,331.61136069)(247.03086885,332.36149661)
\curveto(247.7809534,333.1116312)(248.20240556,334.12917708)(248.20240556,335.19002857)
\curveto(248.20240556,336.25088006)(247.7809534,337.26842594)(247.03086885,338.01856053)
\curveto(246.28078563,338.76869645)(245.26330944,339.19017747)(244.2025306,339.19017747)
\curveto(243.14175176,339.19017747)(242.12427557,338.76869645)(241.37419235,338.01856053)
\curveto(240.62410779,337.26842594)(240.20265564,336.25088006)(240.20265564,335.19002857)
\curveto(240.20265564,334.12917708)(240.62410779,333.1116312)(241.37419235,332.36149661)
\curveto(242.12427557,331.61136069)(243.14175176,331.18987967)(244.2025306,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,331.18987967)
\curveto(245.26330944,331.18987967)(246.28078563,331.61136069)(247.03086885,332.36149661)
\curveto(247.7809534,333.1116312)(248.20240556,334.12917708)(248.20240556,335.19002857)
\curveto(248.20240556,336.25088006)(247.7809534,337.26842594)(247.03086885,338.01856053)
\curveto(246.28078563,338.76869645)(245.26330944,339.19017747)(244.2025306,339.19017747)
\curveto(243.14175176,339.19017747)(242.12427557,338.76869645)(241.37419235,338.01856053)
\curveto(240.62410779,337.26842594)(240.20265564,336.25088006)(240.20265564,335.19002857)
\curveto(240.20265564,334.12917708)(240.62410779,333.1116312)(241.37419235,332.36149661)
\curveto(242.12427557,331.61136069)(243.14175176,331.18987967)(244.2025306,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,370.28951524)
\curveto(287.61832897,370.28951524)(288.63580516,370.71099626)(289.38588838,371.46113219)
\curveto(290.13597293,372.21126678)(290.55742509,373.22881265)(290.55742509,374.28966414)
\curveto(290.55742509,375.35051563)(290.13597293,376.36806151)(289.38588838,377.1181961)
\curveto(288.63580516,377.86833202)(287.61832897,378.28981304)(286.55755013,378.28981304)
\curveto(285.49677129,378.28981304)(284.4792951,377.86833202)(283.72921188,377.1181961)
\curveto(282.97912733,376.36806151)(282.55767517,375.35051563)(282.55767517,374.28966414)
\curveto(282.55767517,373.22881265)(282.97912733,372.21126678)(283.72921188,371.46113219)
\curveto(284.4792951,370.71099626)(285.49677129,370.28951524)(286.55755013,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,370.28951524)
\curveto(287.61832897,370.28951524)(288.63580516,370.71099626)(289.38588838,371.46113219)
\curveto(290.13597293,372.21126678)(290.55742509,373.22881265)(290.55742509,374.28966414)
\curveto(290.55742509,375.35051563)(290.13597293,376.36806151)(289.38588838,377.1181961)
\curveto(288.63580516,377.86833202)(287.61832897,378.28981304)(286.55755013,378.28981304)
\curveto(285.49677129,378.28981304)(284.4792951,377.86833202)(283.72921188,377.1181961)
\curveto(282.97912733,376.36806151)(282.55767517,375.35051563)(282.55767517,374.28966414)
\curveto(282.55767517,373.22881265)(282.97912733,372.21126678)(283.72921188,371.46113219)
\curveto(284.4792951,370.71099626)(285.49677129,370.28951524)(286.55755013,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,85.1879959)
\curveto(165.44034497,85.1879959)(166.45782116,85.60947692)(167.20790438,86.35961284)
\curveto(167.95798893,87.10974743)(168.37944109,88.12729331)(168.37944109,89.1881448)
\curveto(168.37944109,90.24899629)(167.95798893,91.26654216)(167.20790438,92.01667675)
\curveto(166.45782116,92.76681268)(165.44034497,93.1882937)(164.37956613,93.1882937)
\curveto(163.31878729,93.1882937)(162.3013111,92.76681268)(161.55122788,92.01667675)
\curveto(160.80114333,91.26654216)(160.37969117,90.24899629)(160.37969117,89.1881448)
\curveto(160.37969117,88.12729331)(160.80114333,87.10974743)(161.55122788,86.35961284)
\curveto(162.3013111,85.60947692)(163.31878729,85.1879959)(164.37956613,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,85.1879959)
\curveto(165.44034497,85.1879959)(166.45782116,85.60947692)(167.20790438,86.35961284)
\curveto(167.95798893,87.10974743)(168.37944109,88.12729331)(168.37944109,89.1881448)
\curveto(168.37944109,90.24899629)(167.95798893,91.26654216)(167.20790438,92.01667675)
\curveto(166.45782116,92.76681268)(165.44034497,93.1882937)(164.37956613,93.1882937)
\curveto(163.31878729,93.1882937)(162.3013111,92.76681268)(161.55122788,92.01667675)
\curveto(160.80114333,91.26654216)(160.37969117,90.24899629)(160.37969117,89.1881448)
\curveto(160.37969117,88.12729331)(160.80114333,87.10974743)(161.55122788,86.35961284)
\curveto(162.3013111,85.60947692)(163.31878729,85.1879959)(164.37956613,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,331.18987967)
\curveto(408.16729489,331.18987967)(409.18477108,331.61136069)(409.9348543,332.36149661)
\curveto(410.68493885,333.1116312)(411.10639101,334.12917708)(411.10639101,335.19002857)
\curveto(411.10639101,336.25088006)(410.68493885,337.26842594)(409.9348543,338.01856053)
\curveto(409.18477108,338.76869645)(408.16729489,339.19017747)(407.10651605,339.19017747)
\curveto(406.04573721,339.19017747)(405.02826102,338.76869645)(404.2781778,338.01856053)
\curveto(403.52809325,337.26842594)(403.10664109,336.25088006)(403.10664109,335.19002857)
\curveto(403.10664109,334.12917708)(403.52809325,333.1116312)(404.2781778,332.36149661)
\curveto(405.02826102,331.61136069)(406.04573721,331.18987967)(407.10651605,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,200.85774753)
\curveto(359.29610129,200.85774753)(360.31357748,201.27922855)(361.0636607,202.02936448)
\curveto(361.81374525,202.77949906)(362.23519741,203.79704494)(362.23519741,204.85789643)
\curveto(362.23519741,205.91874792)(361.81374525,206.9362938)(361.0636607,207.68642839)
\curveto(360.31357748,208.43656431)(359.29610129,208.85804533)(358.23532245,208.85804533)
\curveto(357.17454361,208.85804533)(356.15706741,208.43656431)(355.4069842,207.68642839)
\curveto(354.65689964,206.9362938)(354.23544749,205.91874792)(354.23544749,204.85789643)
\curveto(354.23544749,203.79704494)(354.65689964,202.77949906)(355.4069842,202.02936448)
\curveto(356.15706741,201.27922855)(357.17454361,200.85774753)(358.23532245,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,200.85774753)
\curveto(359.29610129,200.85774753)(360.31357748,201.27922855)(361.0636607,202.02936448)
\curveto(361.81374525,202.77949906)(362.23519741,203.79704494)(362.23519741,204.85789643)
\curveto(362.23519741,205.91874792)(361.81374525,206.9362938)(361.0636607,207.68642839)
\curveto(360.31357748,208.43656431)(359.29610129,208.85804533)(358.23532245,208.85804533)
\curveto(357.17454361,208.85804533)(356.15706741,208.43656431)(355.4069842,207.68642839)
\curveto(354.65689964,206.9362938)(354.23544749,205.91874792)(354.23544749,204.85789643)
\curveto(354.23544749,203.79704494)(354.65689964,202.77949906)(355.4069842,202.02936448)
\curveto(356.15706741,201.27922855)(357.17454361,200.85774753)(358.23532245,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,270.91127885)
\curveto(356.03802443,270.91127885)(357.05550062,271.33275988)(357.80558384,272.0828958)
\curveto(358.55566839,272.83303039)(358.97712055,273.85057627)(358.97712055,274.91142776)
\curveto(358.97712055,275.97227924)(358.55566839,276.98982512)(357.80558384,277.73995971)
\curveto(357.05550062,278.49009563)(356.03802443,278.91157666)(354.97724559,278.91157666)
\curveto(353.91646675,278.91157666)(352.89899055,278.49009563)(352.14890734,277.73995971)
\curveto(351.39882278,276.98982512)(350.97737063,275.97227924)(350.97737063,274.91142776)
\curveto(350.97737063,273.85057627)(351.39882278,272.83303039)(352.14890734,272.0828958)
\curveto(352.89899055,271.33275988)(353.91646675,270.91127885)(354.97724559,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,270.91127885)
\curveto(356.03802443,270.91127885)(357.05550062,271.33275988)(357.80558384,272.0828958)
\curveto(358.55566839,272.83303039)(358.97712055,273.85057627)(358.97712055,274.91142776)
\curveto(358.97712055,275.97227924)(358.55566839,276.98982512)(357.80558384,277.73995971)
\curveto(357.05550062,278.49009563)(356.03802443,278.91157666)(354.97724559,278.91157666)
\curveto(353.91646675,278.91157666)(352.89899055,278.49009563)(352.14890734,277.73995971)
\curveto(351.39882278,276.98982512)(350.97737063,275.97227924)(350.97737063,274.91142776)
\curveto(350.97737063,273.85057627)(351.39882278,272.83303039)(352.14890734,272.0828958)
\curveto(352.89899055,271.33275988)(353.91646675,270.91127885)(354.97724559,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,112.88356622)
\curveto(87.24642911,112.88356622)(88.2639053,113.30504724)(89.01398852,114.05518317)
\curveto(89.76407307,114.80531776)(90.18552523,115.82286363)(90.18552523,116.88371512)
\curveto(90.18552523,117.94456661)(89.76407307,118.96211249)(89.01398852,119.71224708)
\curveto(88.2639053,120.462383)(87.24642911,120.88386402)(86.18565027,120.88386402)
\curveto(85.12487143,120.88386402)(84.10739523,120.462383)(83.35731202,119.71224708)
\curveto(82.60722746,118.96211249)(82.18577531,117.94456661)(82.18577531,116.88371512)
\curveto(82.18577531,115.82286363)(82.60722746,114.80531776)(83.35731202,114.05518317)
\curveto(84.10739523,113.30504724)(85.12487143,112.88356622)(86.18565027,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,112.88356622)
\curveto(87.24642911,112.88356622)(88.2639053,113.30504724)(89.01398852,114.05518317)
\curveto(89.76407307,114.80531776)(90.18552523,115.82286363)(90.18552523,116.88371512)
\curveto(90.18552523,117.94456661)(89.76407307,118.96211249)(89.01398852,119.71224708)
\curveto(88.2639053,120.462383)(87.24642911,120.88386402)(86.18565027,120.88386402)
\curveto(85.12487143,120.88386402)(84.10739523,120.462383)(83.35731202,119.71224708)
\curveto(82.60722746,118.96211249)(82.18577531,117.94456661)(82.18577531,116.88371512)
\curveto(82.18577531,115.82286363)(82.60722746,114.80531776)(83.35731202,114.05518317)
\curveto(84.10739523,113.30504724)(85.12487143,112.88356622)(86.18565027,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,80.30052556)
\curveto(126.34338195,80.30052556)(127.36085814,80.72200658)(128.11094136,81.4721425)
\curveto(128.86102591,82.22227709)(129.28247807,83.23982297)(129.28247807,84.30067446)
\curveto(129.28247807,85.36152595)(128.86102591,86.37907182)(128.11094136,87.12920641)
\curveto(127.36085814,87.87934233)(126.34338195,88.30082336)(125.28260311,88.30082336)
\curveto(124.22182427,88.30082336)(123.20434808,87.87934233)(122.45426486,87.12920641)
\curveto(121.70418031,86.37907182)(121.28272815,85.36152595)(121.28272815,84.30067446)
\curveto(121.28272815,83.23982297)(121.70418031,82.22227709)(122.45426486,81.4721425)
\curveto(123.20434808,80.72200658)(124.22182427,80.30052556)(125.28260311,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,80.30052556)
\curveto(126.34338195,80.30052556)(127.36085814,80.72200658)(128.11094136,81.4721425)
\curveto(128.86102591,82.22227709)(129.28247807,83.23982297)(129.28247807,84.30067446)
\curveto(129.28247807,85.36152595)(128.86102591,86.37907182)(128.11094136,87.12920641)
\curveto(127.36085814,87.87934233)(126.34338195,88.30082336)(125.28260311,88.30082336)
\curveto(124.22182427,88.30082336)(123.20434808,87.87934233)(122.45426486,87.12920641)
\curveto(121.70418031,86.37907182)(121.28272815,85.36152595)(121.28272815,84.30067446)
\curveto(121.28272815,83.23982297)(121.70418031,82.22227709)(122.45426486,81.4721425)
\curveto(123.20434808,80.72200658)(124.22182427,80.30052556)(125.28260311,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,358.88546016)
\curveto(408.16729489,358.88546016)(409.18477108,359.30694119)(409.9348543,360.05707711)
\curveto(410.68493885,360.8072117)(411.10639101,361.82475758)(411.10639101,362.88560907)
\curveto(411.10639101,363.94646055)(410.68493885,364.96400643)(409.9348543,365.71414102)
\curveto(409.18477108,366.46427694)(408.16729489,366.88575797)(407.10651605,366.88575797)
\curveto(406.04573721,366.88575797)(405.02826102,366.46427694)(404.2781778,365.71414102)
\curveto(403.52809325,364.96400643)(403.10664109,363.94646055)(403.10664109,362.88560907)
\curveto(403.10664109,361.82475758)(403.52809325,360.8072117)(404.2781778,360.05707711)
\curveto(405.02826102,359.30694119)(406.04573721,358.88546016)(407.10651605,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,358.88546016)
\curveto(408.16729489,358.88546016)(409.18477108,359.30694119)(409.9348543,360.05707711)
\curveto(410.68493885,360.8072117)(411.10639101,361.82475758)(411.10639101,362.88560907)
\curveto(411.10639101,363.94646055)(410.68493885,364.96400643)(409.9348543,365.71414102)
\curveto(409.18477108,366.46427694)(408.16729489,366.88575797)(407.10651605,366.88575797)
\curveto(406.04573721,366.88575797)(405.02826102,366.46427694)(404.2781778,365.71414102)
\curveto(403.52809325,364.96400643)(403.10664109,363.94646055)(403.10664109,362.88560907)
\curveto(403.10664109,361.82475758)(403.52809325,360.8072117)(404.2781778,360.05707711)
\curveto(405.02826102,359.30694119)(406.04573721,358.88546016)(407.10651605,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,257.87805852)
\curveto(250.15042473,257.87805852)(251.16790092,258.29953954)(251.91798414,259.04967547)
\curveto(252.66806869,259.79981005)(253.08952085,260.81735593)(253.08952085,261.87820742)
\curveto(253.08952085,262.93905891)(252.66806869,263.95660479)(251.91798414,264.70673938)
\curveto(251.16790092,265.4568753)(250.15042473,265.87835632)(249.08964589,265.87835632)
\curveto(248.02886705,265.87835632)(247.01139086,265.4568753)(246.26130764,264.70673938)
\curveto(245.51122309,263.95660479)(245.08977093,262.93905891)(245.08977093,261.87820742)
\curveto(245.08977093,260.81735593)(245.51122309,259.79981005)(246.26130764,259.04967547)
\curveto(247.01139086,258.29953954)(248.02886705,257.87805852)(249.08964589,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,257.87805852)
\curveto(250.15042473,257.87805852)(251.16790092,258.29953954)(251.91798414,259.04967547)
\curveto(252.66806869,259.79981005)(253.08952085,260.81735593)(253.08952085,261.87820742)
\curveto(253.08952085,262.93905891)(252.66806869,263.95660479)(251.91798414,264.70673938)
\curveto(251.16790092,265.4568753)(250.15042473,265.87835632)(249.08964589,265.87835632)
\curveto(248.02886705,265.87835632)(247.01139086,265.4568753)(246.26130764,264.70673938)
\curveto(245.51122309,263.95660479)(245.08977093,262.93905891)(245.08977093,261.87820742)
\curveto(245.08977093,260.81735593)(245.51122309,259.79981005)(246.26130764,259.04967547)
\curveto(247.01139086,258.29953954)(248.02886705,257.87805852)(249.08964589,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,65.63819591)
\curveto(238.74713537,65.63819591)(239.76461156,66.05967694)(240.51469478,66.80981286)
\curveto(241.26477933,67.55994745)(241.68623149,68.57749333)(241.68623149,69.63834481)
\curveto(241.68623149,70.6991963)(241.26477933,71.71674218)(240.51469478,72.46687677)
\curveto(239.76461156,73.21701269)(238.74713537,73.63849372)(237.68635653,73.63849372)
\curveto(236.62557769,73.63849372)(235.6081015,73.21701269)(234.85801828,72.46687677)
\curveto(234.10793373,71.71674218)(233.68648157,70.6991963)(233.68648157,69.63834481)
\curveto(233.68648157,68.57749333)(234.10793373,67.55994745)(234.85801828,66.80981286)
\curveto(235.6081015,66.05967694)(236.62557769,65.63819591)(237.68635653,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,65.63819591)
\curveto(238.74713537,65.63819591)(239.76461156,66.05967694)(240.51469478,66.80981286)
\curveto(241.26477933,67.55994745)(241.68623149,68.57749333)(241.68623149,69.63834481)
\curveto(241.68623149,70.6991963)(241.26477933,71.71674218)(240.51469478,72.46687677)
\curveto(239.76461156,73.21701269)(238.74713537,73.63849372)(237.68635653,73.63849372)
\curveto(236.62557769,73.63849372)(235.6081015,73.21701269)(234.85801828,72.46687677)
\curveto(234.10793373,71.71674218)(233.68648157,70.6991963)(233.68648157,69.63834481)
\curveto(233.68648157,68.57749333)(234.10793373,67.55994745)(234.85801828,66.80981286)
\curveto(235.6081015,66.05967694)(236.62557769,65.63819591)(237.68635653,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,337.70648984)
\curveto(256.66657845,337.70648984)(257.68405464,338.12797086)(258.43413786,338.87810678)
\curveto(259.18422241,339.62824137)(259.60567457,340.64578725)(259.60567457,341.70663874)
\curveto(259.60567457,342.76749023)(259.18422241,343.7850361)(258.43413786,344.53517069)
\curveto(257.68405464,345.28530662)(256.66657845,345.70678764)(255.60579961,345.70678764)
\curveto(254.54502077,345.70678764)(253.52754458,345.28530662)(252.77746136,344.53517069)
\curveto(252.02737681,343.7850361)(251.60592465,342.76749023)(251.60592465,341.70663874)
\curveto(251.60592465,340.64578725)(252.02737681,339.62824137)(252.77746136,338.87810678)
\curveto(253.52754458,338.12797086)(254.54502077,337.70648984)(255.60579961,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,337.70648984)
\curveto(256.66657845,337.70648984)(257.68405464,338.12797086)(258.43413786,338.87810678)
\curveto(259.18422241,339.62824137)(259.60567457,340.64578725)(259.60567457,341.70663874)
\curveto(259.60567457,342.76749023)(259.18422241,343.7850361)(258.43413786,344.53517069)
\curveto(257.68405464,345.28530662)(256.66657845,345.70678764)(255.60579961,345.70678764)
\curveto(254.54502077,345.70678764)(253.52754458,345.28530662)(252.77746136,344.53517069)
\curveto(252.02737681,343.7850361)(251.60592465,342.76749023)(251.60592465,341.70663874)
\curveto(251.60592465,340.64578725)(252.02737681,339.62824137)(252.77746136,338.87810678)
\curveto(253.52754458,338.12797086)(254.54502077,337.70648984)(255.60579961,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,209.00351787)
\curveto(245.26330944,209.00351787)(246.28078563,209.42499889)(247.03086885,210.17513481)
\curveto(247.7809534,210.9252694)(248.20240556,211.94281528)(248.20240556,213.00366677)
\curveto(248.20240556,214.06451826)(247.7809534,215.08206414)(247.03086885,215.83219873)
\curveto(246.28078563,216.58233465)(245.26330944,217.00381567)(244.2025306,217.00381567)
\curveto(243.14175176,217.00381567)(242.12427557,216.58233465)(241.37419235,215.83219873)
\curveto(240.62410779,215.08206414)(240.20265564,214.06451826)(240.20265564,213.00366677)
\curveto(240.20265564,211.94281528)(240.62410779,210.9252694)(241.37419235,210.17513481)
\curveto(242.12427557,209.42499889)(243.14175176,209.00351787)(244.2025306,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,209.00351787)
\curveto(245.26330944,209.00351787)(246.28078563,209.42499889)(247.03086885,210.17513481)
\curveto(247.7809534,210.9252694)(248.20240556,211.94281528)(248.20240556,213.00366677)
\curveto(248.20240556,214.06451826)(247.7809534,215.08206414)(247.03086885,215.83219873)
\curveto(246.28078563,216.58233465)(245.26330944,217.00381567)(244.2025306,217.00381567)
\curveto(243.14175176,217.00381567)(242.12427557,216.58233465)(241.37419235,215.83219873)
\curveto(240.62410779,215.08206414)(240.20265564,214.06451826)(240.20265564,213.00366677)
\curveto(240.20265564,211.94281528)(240.62410779,210.9252694)(241.37419235,210.17513481)
\curveto(242.12427557,209.42499889)(243.14175176,209.00351787)(244.2025306,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,65.63819591)
\curveto(139.37570974,65.63819591)(140.39318593,66.05967694)(141.14326915,66.80981286)
\curveto(141.8933537,67.55994745)(142.31480586,68.57749333)(142.31480586,69.63834481)
\curveto(142.31480586,70.6991963)(141.8933537,71.71674218)(141.14326915,72.46687677)
\curveto(140.39318593,73.21701269)(139.37570974,73.63849372)(138.3149309,73.63849372)
\curveto(137.25415206,73.63849372)(136.23667587,73.21701269)(135.48659265,72.46687677)
\curveto(134.7365081,71.71674218)(134.31505594,70.6991963)(134.31505594,69.63834481)
\curveto(134.31505594,68.57749333)(134.7365081,67.55994745)(135.48659265,66.80981286)
\curveto(136.23667587,66.05967694)(137.25415206,65.63819591)(138.3149309,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,65.63819591)
\curveto(139.37570974,65.63819591)(140.39318593,66.05967694)(141.14326915,66.80981286)
\curveto(141.8933537,67.55994745)(142.31480586,68.57749333)(142.31480586,69.63834481)
\curveto(142.31480586,70.6991963)(141.8933537,71.71674218)(141.14326915,72.46687677)
\curveto(140.39318593,73.21701269)(139.37570974,73.63849372)(138.3149309,73.63849372)
\curveto(137.25415206,73.63849372)(136.23667587,73.21701269)(135.48659265,72.46687677)
\curveto(134.7365081,71.71674218)(134.31505594,70.6991963)(134.31505594,69.63834481)
\curveto(134.31505594,68.57749333)(134.7365081,67.55994745)(135.48659265,66.80981286)
\curveto(136.23667587,66.05967694)(137.25415206,65.63819591)(138.3149309,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,67.26732557)
\curveto(277.84409839,67.26732557)(278.86157458,67.68880659)(279.6116578,68.43894251)
\curveto(280.36174235,69.1890771)(280.78319451,70.20662298)(280.78319451,71.26747447)
\curveto(280.78319451,72.32832596)(280.36174235,73.34587183)(279.6116578,74.09600642)
\curveto(278.86157458,74.84614235)(277.84409839,75.26762337)(276.78331955,75.26762337)
\curveto(275.72254071,75.26762337)(274.70506452,74.84614235)(273.9549813,74.09600642)
\curveto(273.20489675,73.34587183)(272.78344459,72.32832596)(272.78344459,71.26747447)
\curveto(272.78344459,70.20662298)(273.20489675,69.1890771)(273.9549813,68.43894251)
\curveto(274.70506452,67.68880659)(275.72254071,67.26732557)(276.78331955,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,67.26732557)
\curveto(277.84409839,67.26732557)(278.86157458,67.68880659)(279.6116578,68.43894251)
\curveto(280.36174235,69.1890771)(280.78319451,70.20662298)(280.78319451,71.26747447)
\curveto(280.78319451,72.32832596)(280.36174235,73.34587183)(279.6116578,74.09600642)
\curveto(278.86157458,74.84614235)(277.84409839,75.26762337)(276.78331955,75.26762337)
\curveto(275.72254071,75.26762337)(274.70506452,74.84614235)(273.9549813,74.09600642)
\curveto(273.20489675,73.34587183)(272.78344459,72.32832596)(272.78344459,71.26747447)
\curveto(272.78344459,70.20662298)(273.20489675,69.1890771)(273.9549813,68.43894251)
\curveto(274.70506452,67.68880659)(275.72254071,67.26732557)(276.78331955,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,367.03121524)
\curveto(207.79538485,367.03121524)(208.81286104,367.45269627)(209.56294426,368.20283219)
\curveto(210.31302881,368.95296678)(210.73448097,369.97051266)(210.73448097,371.03136415)
\curveto(210.73448097,372.09221563)(210.31302881,373.10976151)(209.56294426,373.8598961)
\curveto(208.81286104,374.61003202)(207.79538485,375.03151305)(206.73460601,375.03151305)
\curveto(205.67382717,375.03151305)(204.65635098,374.61003202)(203.90626776,373.8598961)
\curveto(203.15618321,373.10976151)(202.73473105,372.09221563)(202.73473105,371.03136415)
\curveto(202.73473105,369.97051266)(203.15618321,368.95296678)(203.90626776,368.20283219)
\curveto(204.65635098,367.45269627)(205.67382717,367.03121524)(206.73460601,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,367.03121524)
\curveto(207.79538485,367.03121524)(208.81286104,367.45269627)(209.56294426,368.20283219)
\curveto(210.31302881,368.95296678)(210.73448097,369.97051266)(210.73448097,371.03136415)
\curveto(210.73448097,372.09221563)(210.31302881,373.10976151)(209.56294426,373.8598961)
\curveto(208.81286104,374.61003202)(207.79538485,375.03151305)(206.73460601,375.03151305)
\curveto(205.67382717,375.03151305)(204.65635098,374.61003202)(203.90626776,373.8598961)
\curveto(203.15618321,373.10976151)(202.73473105,372.09221563)(202.73473105,371.03136415)
\curveto(202.73473105,369.97051266)(203.15618321,368.95296678)(203.90626776,368.20283219)
\curveto(204.65635098,367.45269627)(205.67382717,367.03121524)(206.73460601,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,262.76550852)
\curveto(235.48905851,262.76550852)(236.5065347,263.18698954)(237.25661792,263.93712546)
\curveto(238.00670247,264.68726005)(238.42815463,265.70480593)(238.42815463,266.76565742)
\curveto(238.42815463,267.82650891)(238.00670247,268.84405478)(237.25661792,269.59418937)
\curveto(236.5065347,270.34432529)(235.48905851,270.76580632)(234.42827967,270.76580632)
\curveto(233.36750083,270.76580632)(232.35002464,270.34432529)(231.59994142,269.59418937)
\curveto(230.84985687,268.84405478)(230.42840471,267.82650891)(230.42840471,266.76565742)
\curveto(230.42840471,265.70480593)(230.84985687,264.68726005)(231.59994142,263.93712546)
\curveto(232.35002464,263.18698954)(233.36750083,262.76550852)(234.42827967,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,262.76550852)
\curveto(235.48905851,262.76550852)(236.5065347,263.18698954)(237.25661792,263.93712546)
\curveto(238.00670247,264.68726005)(238.42815463,265.70480593)(238.42815463,266.76565742)
\curveto(238.42815463,267.82650891)(238.00670247,268.84405478)(237.25661792,269.59418937)
\curveto(236.5065347,270.34432529)(235.48905851,270.76580632)(234.42827967,270.76580632)
\curveto(233.36750083,270.76580632)(232.35002464,270.34432529)(231.59994142,269.59418937)
\curveto(230.84985687,268.84405478)(230.42840471,267.82650891)(230.42840471,266.76565742)
\curveto(230.42840471,265.70480593)(230.84985687,264.68726005)(231.59994142,263.93712546)
\curveto(232.35002464,263.18698954)(233.36750083,262.76550852)(234.42827967,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,93.33376624)
\curveto(240.3761738,93.33376624)(241.39364999,93.75524726)(242.14373321,94.50538318)
\curveto(242.89381776,95.25551777)(243.31526992,96.27306365)(243.31526992,97.33391514)
\curveto(243.31526992,98.39476663)(242.89381776,99.4123125)(242.14373321,100.16244709)
\curveto(241.39364999,100.91258302)(240.3761738,101.33406404)(239.31539496,101.33406404)
\curveto(238.25461612,101.33406404)(237.23713993,100.91258302)(236.48705671,100.16244709)
\curveto(235.73697216,99.4123125)(235.31552,98.39476663)(235.31552,97.33391514)
\curveto(235.31552,96.27306365)(235.73697216,95.25551777)(236.48705671,94.50538318)
\curveto(237.23713993,93.75524726)(238.25461612,93.33376624)(239.31539496,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,93.33376624)
\curveto(240.3761738,93.33376624)(241.39364999,93.75524726)(242.14373321,94.50538318)
\curveto(242.89381776,95.25551777)(243.31526992,96.27306365)(243.31526992,97.33391514)
\curveto(243.31526992,98.39476663)(242.89381776,99.4123125)(242.14373321,100.16244709)
\curveto(241.39364999,100.91258302)(240.3761738,101.33406404)(239.31539496,101.33406404)
\curveto(238.25461612,101.33406404)(237.23713993,100.91258302)(236.48705671,100.16244709)
\curveto(235.73697216,99.4123125)(235.31552,98.39476663)(235.31552,97.33391514)
\curveto(235.31552,96.27306365)(235.73697216,95.25551777)(236.48705671,94.50538318)
\curveto(237.23713993,93.75524726)(238.25461612,93.33376624)(239.31539496,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,261.13635852)
\curveto(150.77897875,261.13635852)(151.79645494,261.55783954)(152.54653816,262.30797546)
\curveto(153.29662271,263.05811005)(153.71807487,264.07565593)(153.71807487,265.13650742)
\curveto(153.71807487,266.19735891)(153.29662271,267.21490478)(152.54653816,267.96503937)
\curveto(151.79645494,268.7151753)(150.77897875,269.13665632)(149.71819991,269.13665632)
\curveto(148.65742107,269.13665632)(147.63994488,268.7151753)(146.88986166,267.96503937)
\curveto(146.13977711,267.21490478)(145.71832495,266.19735891)(145.71832495,265.13650742)
\curveto(145.71832495,264.07565593)(146.13977711,263.05811005)(146.88986166,262.30797546)
\curveto(147.63994488,261.55783954)(148.65742107,261.13635852)(149.71819991,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,261.13635852)
\curveto(150.77897875,261.13635852)(151.79645494,261.55783954)(152.54653816,262.30797546)
\curveto(153.29662271,263.05811005)(153.71807487,264.07565593)(153.71807487,265.13650742)
\curveto(153.71807487,266.19735891)(153.29662271,267.21490478)(152.54653816,267.96503937)
\curveto(151.79645494,268.7151753)(150.77897875,269.13665632)(149.71819991,269.13665632)
\curveto(148.65742107,269.13665632)(147.63994488,268.7151753)(146.88986166,267.96503937)
\curveto(146.13977711,267.21490478)(145.71832495,266.19735891)(145.71832495,265.13650742)
\curveto(145.71832495,264.07565593)(146.13977711,263.05811005)(146.88986166,262.30797546)
\curveto(147.63994488,261.55783954)(148.65742107,261.13635852)(149.71819991,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,160.12895687)
\curveto(214.31153857,160.12895687)(215.32901476,160.55043789)(216.07909798,161.30057382)
\curveto(216.82918253,162.05070841)(217.25063469,163.06825428)(217.25063469,164.12910577)
\curveto(217.25063469,165.18995726)(216.82918253,166.20750314)(216.07909798,166.95763773)
\curveto(215.32901476,167.70777365)(214.31153857,168.12925467)(213.25075973,168.12925467)
\curveto(212.18998089,168.12925467)(211.1725047,167.70777365)(210.42242148,166.95763773)
\curveto(209.67233693,166.20750314)(209.25088477,165.18995726)(209.25088477,164.12910577)
\curveto(209.25088477,163.06825428)(209.67233693,162.05070841)(210.42242148,161.30057382)
\curveto(211.1725047,160.55043789)(212.18998089,160.12895687)(213.25075973,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,336.07732966)
\curveto(258.29561688,336.07732966)(259.31309307,336.49881069)(260.06317629,337.24894661)
\curveto(260.81326084,337.9990812)(261.234713,339.01662708)(261.234713,340.07747857)
\curveto(261.234713,341.13833005)(260.81326084,342.15587593)(260.06317629,342.90601052)
\curveto(259.31309307,343.65614644)(258.29561688,344.07762747)(257.23483804,344.07762747)
\curveto(256.1740592,344.07762747)(255.15658301,343.65614644)(254.40649979,342.90601052)
\curveto(253.65641524,342.15587593)(253.23496308,341.13833005)(253.23496308,340.07747857)
\curveto(253.23496308,339.01662708)(253.65641524,337.9990812)(254.40649979,337.24894661)
\curveto(255.15658301,336.49881069)(256.1740592,336.07732966)(257.23483804,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,336.07732966)
\curveto(258.29561688,336.07732966)(259.31309307,336.49881069)(260.06317629,337.24894661)
\curveto(260.81326084,337.9990812)(261.234713,339.01662708)(261.234713,340.07747857)
\curveto(261.234713,341.13833005)(260.81326084,342.15587593)(260.06317629,342.90601052)
\curveto(259.31309307,343.65614644)(258.29561688,344.07762747)(257.23483804,344.07762747)
\curveto(256.1740592,344.07762747)(255.15658301,343.65614644)(254.40649979,342.90601052)
\curveto(253.65641524,342.15587593)(253.23496308,341.13833005)(253.23496308,340.07747857)
\curveto(253.23496308,339.01662708)(253.65641524,337.9990812)(254.40649979,337.24894661)
\curveto(255.15658301,336.49881069)(256.1740592,336.07732966)(257.23483804,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,274.16957885)
\curveto(245.26330944,274.16957885)(246.28078563,274.59105987)(247.03086885,275.3411958)
\curveto(247.7809534,276.09133039)(248.20240556,277.10887626)(248.20240556,278.16972775)
\curveto(248.20240556,279.23057924)(247.7809534,280.24812512)(247.03086885,280.99825971)
\curveto(246.28078563,281.74839563)(245.26330944,282.16987665)(244.2025306,282.16987665)
\curveto(243.14175176,282.16987665)(242.12427557,281.74839563)(241.37419235,280.99825971)
\curveto(240.62410779,280.24812512)(240.20265564,279.23057924)(240.20265564,278.16972775)
\curveto(240.20265564,277.10887626)(240.62410779,276.09133039)(241.37419235,275.3411958)
\curveto(242.12427557,274.59105987)(243.14175176,274.16957885)(244.2025306,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,274.16957885)
\curveto(245.26330944,274.16957885)(246.28078563,274.59105987)(247.03086885,275.3411958)
\curveto(247.7809534,276.09133039)(248.20240556,277.10887626)(248.20240556,278.16972775)
\curveto(248.20240556,279.23057924)(247.7809534,280.24812512)(247.03086885,280.99825971)
\curveto(246.28078563,281.74839563)(245.26330944,282.16987665)(244.2025306,282.16987665)
\curveto(243.14175176,282.16987665)(242.12427557,281.74839563)(241.37419235,280.99825971)
\curveto(240.62410779,280.24812512)(240.20265564,279.23057924)(240.20265564,278.16972775)
\curveto(240.20265564,277.10887626)(240.62410779,276.09133039)(241.37419235,275.3411958)
\curveto(242.12427557,274.59105987)(243.14175176,274.16957885)(244.2025306,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,199.22859753)
\curveto(266.44082938,199.22859753)(267.45830557,199.65007855)(268.20838879,200.40021448)
\curveto(268.95847334,201.15034907)(269.3799255,202.16789494)(269.3799255,203.22874643)
\curveto(269.3799255,204.28959792)(268.95847334,205.3071438)(268.20838879,206.05727839)
\curveto(267.45830557,206.80741431)(266.44082938,207.22889533)(265.38005054,207.22889533)
\curveto(264.3192717,207.22889533)(263.3017955,206.80741431)(262.55171229,206.05727839)
\curveto(261.80162773,205.3071438)(261.38017558,204.28959792)(261.38017558,203.22874643)
\curveto(261.38017558,202.16789494)(261.80162773,201.15034907)(262.55171229,200.40021448)
\curveto(263.3017955,199.65007855)(264.3192717,199.22859753)(265.38005054,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,199.22859753)
\curveto(266.44082938,199.22859753)(267.45830557,199.65007855)(268.20838879,200.40021448)
\curveto(268.95847334,201.15034907)(269.3799255,202.16789494)(269.3799255,203.22874643)
\curveto(269.3799255,204.28959792)(268.95847334,205.3071438)(268.20838879,206.05727839)
\curveto(267.45830557,206.80741431)(266.44082938,207.22889533)(265.38005054,207.22889533)
\curveto(264.3192717,207.22889533)(263.3017955,206.80741431)(262.55171229,206.05727839)
\curveto(261.80162773,205.3071438)(261.38017558,204.28959792)(261.38017558,203.22874643)
\curveto(261.38017558,202.16789494)(261.80162773,201.15034907)(262.55171229,200.40021448)
\curveto(263.3017955,199.65007855)(264.3192717,199.22859753)(265.38005054,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,138.95000689)
\curveto(243.63427101,138.95000689)(244.6517472,139.37148791)(245.40183042,140.12162384)
\curveto(246.15191497,140.87175842)(246.57336713,141.8893043)(246.57336713,142.95015579)
\curveto(246.57336713,144.01100728)(246.15191497,145.02855316)(245.40183042,145.77868775)
\curveto(244.6517472,146.52882367)(243.63427101,146.95030469)(242.57349217,146.95030469)
\curveto(241.51271333,146.95030469)(240.49523713,146.52882367)(239.74515392,145.77868775)
\curveto(238.99506936,145.02855316)(238.57361721,144.01100728)(238.57361721,142.95015579)
\curveto(238.57361721,141.8893043)(238.99506936,140.87175842)(239.74515392,140.12162384)
\curveto(240.49523713,139.37148791)(241.51271333,138.95000689)(242.57349217,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,138.95000689)
\curveto(243.63427101,138.95000689)(244.6517472,139.37148791)(245.40183042,140.12162384)
\curveto(246.15191497,140.87175842)(246.57336713,141.8893043)(246.57336713,142.95015579)
\curveto(246.57336713,144.01100728)(246.15191497,145.02855316)(245.40183042,145.77868775)
\curveto(244.6517472,146.52882367)(243.63427101,146.95030469)(242.57349217,146.95030469)
\curveto(241.51271333,146.95030469)(240.49523713,146.52882367)(239.74515392,145.77868775)
\curveto(238.99506936,145.02855316)(238.57361721,144.01100728)(238.57361721,142.95015579)
\curveto(238.57361721,141.8893043)(238.99506936,140.87175842)(239.74515392,140.12162384)
\curveto(240.49523713,139.37148791)(241.51271333,138.95000689)(242.57349217,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,178.0496272)
\curveto(113.31105416,178.0496272)(114.32853036,178.47110823)(115.07861357,179.22124415)
\curveto(115.82869813,179.97137874)(116.25015029,180.98892462)(116.25015029,182.0497761)
\curveto(116.25015029,183.11062759)(115.82869813,184.12817347)(115.07861357,184.87830806)
\curveto(114.32853036,185.62844398)(113.31105416,186.049925)(112.25027532,186.049925)
\curveto(111.18949649,186.049925)(110.17202029,185.62844398)(109.42193707,184.87830806)
\curveto(108.67185252,184.12817347)(108.25040036,183.11062759)(108.25040036,182.0497761)
\curveto(108.25040036,180.98892462)(108.67185252,179.97137874)(109.42193707,179.22124415)
\curveto(110.17202029,178.47110823)(111.18949649,178.0496272)(112.25027532,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,178.0496272)
\curveto(113.31105416,178.0496272)(114.32853036,178.47110823)(115.07861357,179.22124415)
\curveto(115.82869813,179.97137874)(116.25015029,180.98892462)(116.25015029,182.0497761)
\curveto(116.25015029,183.11062759)(115.82869813,184.12817347)(115.07861357,184.87830806)
\curveto(114.32853036,185.62844398)(113.31105416,186.049925)(112.25027532,186.049925)
\curveto(111.18949649,186.049925)(110.17202029,185.62844398)(109.42193707,184.87830806)
\curveto(108.67185252,184.12817347)(108.25040036,183.11062759)(108.25040036,182.0497761)
\curveto(108.25040036,180.98892462)(108.67185252,179.97137874)(109.42193707,179.22124415)
\curveto(110.17202029,178.47110823)(111.18949649,178.0496272)(112.25027532,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,277.42787885)
\curveto(181.73074962,277.42787885)(182.74822581,277.84935987)(183.49830903,278.59949579)
\curveto(184.24839358,279.34963038)(184.66984574,280.36717626)(184.66984574,281.42802775)
\curveto(184.66984574,282.48887924)(184.24839358,283.50642512)(183.49830903,284.25655971)
\curveto(182.74822581,285.00669563)(181.73074962,285.42817665)(180.66997078,285.42817665)
\curveto(179.60919194,285.42817665)(178.59171575,285.00669563)(177.84163253,284.25655971)
\curveto(177.09154798,283.50642512)(176.67009582,282.48887924)(176.67009582,281.42802775)
\curveto(176.67009582,280.36717626)(177.09154798,279.34963038)(177.84163253,278.59949579)
\curveto(178.59171575,277.84935987)(179.60919194,277.42787885)(180.66997078,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,277.42787885)
\curveto(181.73074962,277.42787885)(182.74822581,277.84935987)(183.49830903,278.59949579)
\curveto(184.24839358,279.34963038)(184.66984574,280.36717626)(184.66984574,281.42802775)
\curveto(184.66984574,282.48887924)(184.24839358,283.50642512)(183.49830903,284.25655971)
\curveto(182.74822581,285.00669563)(181.73074962,285.42817665)(180.66997078,285.42817665)
\curveto(179.60919194,285.42817665)(178.59171575,285.00669563)(177.84163253,284.25655971)
\curveto(177.09154798,283.50642512)(176.67009582,282.48887924)(176.67009582,281.42802775)
\curveto(176.67009582,280.36717626)(177.09154798,279.34963038)(177.84163253,278.59949579)
\curveto(178.59171575,277.84935987)(179.60919194,277.42787885)(180.66997078,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,318.15666951)
\curveto(126.34338195,318.15666951)(127.36085814,318.57815053)(128.11094136,319.32828645)
\curveto(128.86102591,320.07842104)(129.28247807,321.09596692)(129.28247807,322.15681841)
\curveto(129.28247807,323.2176699)(128.86102591,324.23521577)(128.11094136,324.98535036)
\curveto(127.36085814,325.73548629)(126.34338195,326.15696731)(125.28260311,326.15696731)
\curveto(124.22182427,326.15696731)(123.20434808,325.73548629)(122.45426486,324.98535036)
\curveto(121.70418031,324.23521577)(121.28272815,323.2176699)(121.28272815,322.15681841)
\curveto(121.28272815,321.09596692)(121.70418031,320.07842104)(122.45426486,319.32828645)
\curveto(123.20434808,318.57815053)(124.22182427,318.15666951)(125.28260311,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,318.15666951)
\curveto(126.34338195,318.15666951)(127.36085814,318.57815053)(128.11094136,319.32828645)
\curveto(128.86102591,320.07842104)(129.28247807,321.09596692)(129.28247807,322.15681841)
\curveto(129.28247807,323.2176699)(128.86102591,324.23521577)(128.11094136,324.98535036)
\curveto(127.36085814,325.73548629)(126.34338195,326.15696731)(125.28260311,326.15696731)
\curveto(124.22182427,326.15696731)(123.20434808,325.73548629)(122.45426486,324.98535036)
\curveto(121.70418031,324.23521577)(121.28272815,323.2176699)(121.28272815,322.15681841)
\curveto(121.28272815,321.09596692)(121.70418031,320.07842104)(122.45426486,319.32828645)
\curveto(123.20434808,318.57815053)(124.22182427,318.15666951)(125.28260311,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,252.99060852)
\curveto(401.65114116,252.99060852)(402.66861736,253.41208955)(403.41870058,254.16222547)
\curveto(404.16878513,254.91236006)(404.59023729,255.92990594)(404.59023729,256.99075742)
\curveto(404.59023729,258.05160891)(404.16878513,259.06915479)(403.41870058,259.81928938)
\curveto(402.66861736,260.5694253)(401.65114116,260.99090633)(400.59036233,260.99090633)
\curveto(399.52958349,260.99090633)(398.51210729,260.5694253)(397.76202408,259.81928938)
\curveto(397.01193952,259.06915479)(396.59048737,258.05160891)(396.59048737,256.99075742)
\curveto(396.59048737,255.92990594)(397.01193952,254.91236006)(397.76202408,254.16222547)
\curveto(398.51210729,253.41208955)(399.52958349,252.99060852)(400.59036233,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,252.99060852)
\curveto(401.65114116,252.99060852)(402.66861736,253.41208955)(403.41870058,254.16222547)
\curveto(404.16878513,254.91236006)(404.59023729,255.92990594)(404.59023729,256.99075742)
\curveto(404.59023729,258.05160891)(404.16878513,259.06915479)(403.41870058,259.81928938)
\curveto(402.66861736,260.5694253)(401.65114116,260.99090633)(400.59036233,260.99090633)
\curveto(399.52958349,260.99090633)(398.51210729,260.5694253)(397.76202408,259.81928938)
\curveto(397.01193952,259.06915479)(396.59048737,258.05160891)(396.59048737,256.99075742)
\curveto(396.59048737,255.92990594)(397.01193952,254.91236006)(397.76202408,254.16222547)
\curveto(398.51210729,253.41208955)(399.52958349,252.99060852)(400.59036233,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,275.79872885)
\curveto(129.60145881,275.79872885)(130.618935,276.22020987)(131.36901822,276.9703458)
\curveto(132.11910278,277.72048039)(132.54055493,278.73802626)(132.54055493,279.79887775)
\curveto(132.54055493,280.85972924)(132.11910278,281.87727512)(131.36901822,282.62740971)
\curveto(130.618935,283.37754563)(129.60145881,283.79902665)(128.54067997,283.79902665)
\curveto(127.47990113,283.79902665)(126.46242494,283.37754563)(125.71234172,282.62740971)
\curveto(124.96225717,281.87727512)(124.54080501,280.85972924)(124.54080501,279.79887775)
\curveto(124.54080501,278.73802626)(124.96225717,277.72048039)(125.71234172,276.9703458)
\curveto(126.46242494,276.22020987)(127.47990113,275.79872885)(128.54067997,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,275.79872885)
\curveto(129.60145881,275.79872885)(130.618935,276.22020987)(131.36901822,276.9703458)
\curveto(132.11910278,277.72048039)(132.54055493,278.73802626)(132.54055493,279.79887775)
\curveto(132.54055493,280.85972924)(132.11910278,281.87727512)(131.36901822,282.62740971)
\curveto(130.618935,283.37754563)(129.60145881,283.79902665)(128.54067997,283.79902665)
\curveto(127.47990113,283.79902665)(126.46242494,283.37754563)(125.71234172,282.62740971)
\curveto(124.96225717,281.87727512)(124.54080501,280.85972924)(124.54080501,279.79887775)
\curveto(124.54080501,278.73802626)(124.96225717,277.72048039)(125.71234172,276.9703458)
\curveto(126.46242494,276.22020987)(127.47990113,275.79872885)(128.54067997,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,91.70459589)
\curveto(222.45675107,91.70459589)(223.47422726,92.12607691)(224.22431048,92.87621284)
\curveto(224.97439503,93.62634743)(225.39584719,94.6438933)(225.39584719,95.70474479)
\curveto(225.39584719,96.76559628)(224.97439503,97.78314216)(224.22431048,98.53327675)
\curveto(223.47422726,99.28341267)(222.45675107,99.70489369)(221.39597223,99.70489369)
\curveto(220.33519339,99.70489369)(219.3177172,99.28341267)(218.56763398,98.53327675)
\curveto(217.81754943,97.78314216)(217.39609727,96.76559628)(217.39609727,95.70474479)
\curveto(217.39609727,94.6438933)(217.81754943,93.62634743)(218.56763398,92.87621284)
\curveto(219.3177172,92.12607691)(220.33519339,91.70459589)(221.39597223,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,91.70459589)
\curveto(222.45675107,91.70459589)(223.47422726,92.12607691)(224.22431048,92.87621284)
\curveto(224.97439503,93.62634743)(225.39584719,94.6438933)(225.39584719,95.70474479)
\curveto(225.39584719,96.76559628)(224.97439503,97.78314216)(224.22431048,98.53327675)
\curveto(223.47422726,99.28341267)(222.45675107,99.70489369)(221.39597223,99.70489369)
\curveto(220.33519339,99.70489369)(219.3177172,99.28341267)(218.56763398,98.53327675)
\curveto(217.81754943,97.78314216)(217.39609727,96.76559628)(217.39609727,95.70474479)
\curveto(217.39609727,94.6438933)(217.81754943,93.62634743)(218.56763398,92.87621284)
\curveto(219.3177172,92.12607691)(220.33519339,91.70459589)(221.39597223,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,65.63819591)
\curveto(259.92465531,65.63819591)(260.9421315,66.05967694)(261.69221472,66.80981286)
\curveto(262.44229927,67.55994745)(262.86375143,68.57749333)(262.86375143,69.63834481)
\curveto(262.86375143,70.6991963)(262.44229927,71.71674218)(261.69221472,72.46687677)
\curveto(260.9421315,73.21701269)(259.92465531,73.63849372)(258.86387647,73.63849372)
\curveto(257.80309763,73.63849372)(256.78562144,73.21701269)(256.03553822,72.46687677)
\curveto(255.28545367,71.71674218)(254.86400151,70.6991963)(254.86400151,69.63834481)
\curveto(254.86400151,68.57749333)(255.28545367,67.55994745)(256.03553822,66.80981286)
\curveto(256.78562144,66.05967694)(257.80309763,65.63819591)(258.86387647,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,65.63819591)
\curveto(259.92465531,65.63819591)(260.9421315,66.05967694)(261.69221472,66.80981286)
\curveto(262.44229927,67.55994745)(262.86375143,68.57749333)(262.86375143,69.63834481)
\curveto(262.86375143,70.6991963)(262.44229927,71.71674218)(261.69221472,72.46687677)
\curveto(260.9421315,73.21701269)(259.92465531,73.63849372)(258.86387647,73.63849372)
\curveto(257.80309763,73.63849372)(256.78562144,73.21701269)(256.03553822,72.46687677)
\curveto(255.28545367,71.71674218)(254.86400151,70.6991963)(254.86400151,69.63834481)
\curveto(254.86400151,68.57749333)(255.28545367,67.55994745)(256.03553822,66.80981286)
\curveto(256.78562144,66.05967694)(257.80309763,65.63819591)(258.86387647,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,199.22859753)
\curveto(235.48905851,199.22859753)(236.5065347,199.65007855)(237.25661792,200.40021448)
\curveto(238.00670247,201.15034907)(238.42815463,202.16789494)(238.42815463,203.22874643)
\curveto(238.42815463,204.28959792)(238.00670247,205.3071438)(237.25661792,206.05727839)
\curveto(236.5065347,206.80741431)(235.48905851,207.22889533)(234.42827967,207.22889533)
\curveto(233.36750083,207.22889533)(232.35002464,206.80741431)(231.59994142,206.05727839)
\curveto(230.84985687,205.3071438)(230.42840471,204.28959792)(230.42840471,203.22874643)
\curveto(230.42840471,202.16789494)(230.84985687,201.15034907)(231.59994142,200.40021448)
\curveto(232.35002464,199.65007855)(233.36750083,199.22859753)(234.42827967,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,199.22859753)
\curveto(235.48905851,199.22859753)(236.5065347,199.65007855)(237.25661792,200.40021448)
\curveto(238.00670247,201.15034907)(238.42815463,202.16789494)(238.42815463,203.22874643)
\curveto(238.42815463,204.28959792)(238.00670247,205.3071438)(237.25661792,206.05727839)
\curveto(236.5065347,206.80741431)(235.48905851,207.22889533)(234.42827967,207.22889533)
\curveto(233.36750083,207.22889533)(232.35002464,206.80741431)(231.59994142,206.05727839)
\curveto(230.84985687,205.3071438)(230.42840471,204.28959792)(230.42840471,203.22874643)
\curveto(230.42840471,202.16789494)(230.84985687,201.15034907)(231.59994142,200.40021448)
\curveto(232.35002464,199.65007855)(233.36750083,199.22859753)(234.42827967,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,243.21568819)
\curveto(202.90826956,243.21568819)(203.92574575,243.63716921)(204.67582897,244.38730513)
\curveto(205.42591352,245.13743972)(205.84736568,246.1549856)(205.84736568,247.21583709)
\curveto(205.84736568,248.27668858)(205.42591352,249.29423445)(204.67582897,250.04436904)
\curveto(203.92574575,250.79450497)(202.90826956,251.21598599)(201.84749072,251.21598599)
\curveto(200.78671188,251.21598599)(199.76923569,250.79450497)(199.01915247,250.04436904)
\curveto(198.26906792,249.29423445)(197.84761576,248.27668858)(197.84761576,247.21583709)
\curveto(197.84761576,246.1549856)(198.26906792,245.13743972)(199.01915247,244.38730513)
\curveto(199.76923569,243.63716921)(200.78671188,243.21568819)(201.84749072,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,243.21568819)
\curveto(202.90826956,243.21568819)(203.92574575,243.63716921)(204.67582897,244.38730513)
\curveto(205.42591352,245.13743972)(205.84736568,246.1549856)(205.84736568,247.21583709)
\curveto(205.84736568,248.27668858)(205.42591352,249.29423445)(204.67582897,250.04436904)
\curveto(203.92574575,250.79450497)(202.90826956,251.21598599)(201.84749072,251.21598599)
\curveto(200.78671188,251.21598599)(199.76923569,250.79450497)(199.01915247,250.04436904)
\curveto(198.26906792,249.29423445)(197.84761576,248.27668858)(197.84761576,247.21583709)
\curveto(197.84761576,246.1549856)(198.26906792,245.13743972)(199.01915247,244.38730513)
\curveto(199.76923569,243.63716921)(200.78671188,243.21568819)(201.84749072,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,231.8116382)
\curveto(222.45675107,231.8116382)(223.47422726,232.23311922)(224.22431048,232.98325514)
\curveto(224.97439503,233.73338973)(225.39584719,234.75093561)(225.39584719,235.8117871)
\curveto(225.39584719,236.87263859)(224.97439503,237.89018446)(224.22431048,238.64031905)
\curveto(223.47422726,239.39045497)(222.45675107,239.811936)(221.39597223,239.811936)
\curveto(220.33519339,239.811936)(219.3177172,239.39045497)(218.56763398,238.64031905)
\curveto(217.81754943,237.89018446)(217.39609727,236.87263859)(217.39609727,235.8117871)
\curveto(217.39609727,234.75093561)(217.81754943,233.73338973)(218.56763398,232.98325514)
\curveto(219.3177172,232.23311922)(220.33519339,231.8116382)(221.39597223,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,231.8116382)
\curveto(222.45675107,231.8116382)(223.47422726,232.23311922)(224.22431048,232.98325514)
\curveto(224.97439503,233.73338973)(225.39584719,234.75093561)(225.39584719,235.8117871)
\curveto(225.39584719,236.87263859)(224.97439503,237.89018446)(224.22431048,238.64031905)
\curveto(223.47422726,239.39045497)(222.45675107,239.811936)(221.39597223,239.811936)
\curveto(220.33519339,239.811936)(219.3177172,239.39045497)(218.56763398,238.64031905)
\curveto(217.81754943,237.89018446)(217.39609727,236.87263859)(217.39609727,235.8117871)
\curveto(217.39609727,234.75093561)(217.81754943,233.73338973)(218.56763398,232.98325514)
\curveto(219.3177172,232.23311922)(220.33519339,231.8116382)(221.39597223,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,52.60495523)
\curveto(316.94106141,52.60495523)(317.9585376,53.02643626)(318.70862082,53.77657218)
\curveto(319.45870537,54.52670677)(319.88015753,55.54425264)(319.88015753,56.60510413)
\curveto(319.88015753,57.66595562)(319.45870537,58.6835015)(318.70862082,59.43363609)
\curveto(317.9585376,60.18377201)(316.94106141,60.60525303)(315.88028257,60.60525303)
\curveto(314.81950373,60.60525303)(313.80202754,60.18377201)(313.05194432,59.43363609)
\curveto(312.30185977,58.6835015)(311.88040761,57.66595562)(311.88040761,56.60510413)
\curveto(311.88040761,55.54425264)(312.30185977,54.52670677)(313.05194432,53.77657218)
\curveto(313.80202754,53.02643626)(314.81950373,52.60495523)(315.88028257,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,52.60495523)
\curveto(316.94106141,52.60495523)(317.9585376,53.02643626)(318.70862082,53.77657218)
\curveto(319.45870537,54.52670677)(319.88015753,55.54425264)(319.88015753,56.60510413)
\curveto(319.88015753,57.66595562)(319.45870537,58.6835015)(318.70862082,59.43363609)
\curveto(317.9585376,60.18377201)(316.94106141,60.60525303)(315.88028257,60.60525303)
\curveto(314.81950373,60.60525303)(313.80202754,60.18377201)(313.05194432,59.43363609)
\curveto(312.30185977,58.6835015)(311.88040761,57.66595562)(311.88040761,56.60510413)
\curveto(311.88040761,55.54425264)(312.30185977,54.52670677)(313.05194432,53.77657218)
\curveto(313.80202754,53.02643626)(314.81950373,52.60495523)(315.88028257,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,174.79132721)
\curveto(152.40801718,174.79132721)(153.42549337,175.21280823)(154.17557659,175.96294415)
\curveto(154.92566114,176.71307874)(155.3471133,177.73062462)(155.3471133,178.79147611)
\curveto(155.3471133,179.8523276)(154.92566114,180.86987347)(154.17557659,181.62000806)
\curveto(153.42549337,182.37014399)(152.40801718,182.79162501)(151.34723834,182.79162501)
\curveto(150.2864595,182.79162501)(149.26898331,182.37014399)(148.51890009,181.62000806)
\curveto(147.76881554,180.86987347)(147.34736338,179.8523276)(147.34736338,178.79147611)
\curveto(147.34736338,177.73062462)(147.76881554,176.71307874)(148.51890009,175.96294415)
\curveto(149.26898331,175.21280823)(150.2864595,174.79132721)(151.34723834,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,174.79132721)
\curveto(152.40801718,174.79132721)(153.42549337,175.21280823)(154.17557659,175.96294415)
\curveto(154.92566114,176.71307874)(155.3471133,177.73062462)(155.3471133,178.79147611)
\curveto(155.3471133,179.8523276)(154.92566114,180.86987347)(154.17557659,181.62000806)
\curveto(153.42549337,182.37014399)(152.40801718,182.79162501)(151.34723834,182.79162501)
\curveto(150.2864595,182.79162501)(149.26898331,182.37014399)(148.51890009,181.62000806)
\curveto(147.76881554,180.86987347)(147.34736338,179.8523276)(147.34736338,178.79147611)
\curveto(147.34736338,177.73062462)(147.76881554,176.71307874)(148.51890009,175.96294415)
\curveto(149.26898331,175.21280823)(150.2864595,174.79132721)(151.34723834,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,212.26181787)
\curveto(95.39162126,212.26181787)(96.40909745,212.68329889)(97.15918067,213.43343481)
\curveto(97.90926522,214.1835694)(98.33071738,215.20111528)(98.33071738,216.26196677)
\curveto(98.33071738,217.32281826)(97.90926522,218.34036413)(97.15918067,219.09049872)
\curveto(96.40909745,219.84063465)(95.39162126,220.26211567)(94.33084242,220.26211567)
\curveto(93.27006358,220.26211567)(92.25258739,219.84063465)(91.50250417,219.09049872)
\curveto(90.75241962,218.34036413)(90.33096746,217.32281826)(90.33096746,216.26196677)
\curveto(90.33096746,215.20111528)(90.75241962,214.1835694)(91.50250417,213.43343481)
\curveto(92.25258739,212.68329889)(93.27006358,212.26181787)(94.33084242,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,212.26181787)
\curveto(95.39162126,212.26181787)(96.40909745,212.68329889)(97.15918067,213.43343481)
\curveto(97.90926522,214.1835694)(98.33071738,215.20111528)(98.33071738,216.26196677)
\curveto(98.33071738,217.32281826)(97.90926522,218.34036413)(97.15918067,219.09049872)
\curveto(96.40909745,219.84063465)(95.39162126,220.26211567)(94.33084242,220.26211567)
\curveto(93.27006358,220.26211567)(92.25258739,219.84063465)(91.50250417,219.09049872)
\curveto(90.75241962,218.34036413)(90.33096746,217.32281826)(90.33096746,216.26196677)
\curveto(90.33096746,215.20111528)(90.75241962,214.1835694)(91.50250417,213.43343481)
\curveto(92.25258739,212.68329889)(93.27006358,212.26181787)(94.33084242,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,355.62714999)
\curveto(217.56961543,355.62714999)(218.58709162,356.04863102)(219.33717484,356.79876694)
\curveto(220.08725939,357.54890153)(220.50871155,358.56644741)(220.50871155,359.6272989)
\curveto(220.50871155,360.68815038)(220.08725939,361.70569626)(219.33717484,362.45583085)
\curveto(218.58709162,363.20596677)(217.56961543,363.6274478)(216.50883659,363.6274478)
\curveto(215.44805775,363.6274478)(214.43058156,363.20596677)(213.68049834,362.45583085)
\curveto(212.93041379,361.70569626)(212.50896163,360.68815038)(212.50896163,359.6272989)
\curveto(212.50896163,358.56644741)(212.93041379,357.54890153)(213.68049834,356.79876694)
\curveto(214.43058156,356.04863102)(215.44805775,355.62714999)(216.50883659,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,355.62714999)
\curveto(217.56961543,355.62714999)(218.58709162,356.04863102)(219.33717484,356.79876694)
\curveto(220.08725939,357.54890153)(220.50871155,358.56644741)(220.50871155,359.6272989)
\curveto(220.50871155,360.68815038)(220.08725939,361.70569626)(219.33717484,362.45583085)
\curveto(218.58709162,363.20596677)(217.56961543,363.6274478)(216.50883659,363.6274478)
\curveto(215.44805775,363.6274478)(214.43058156,363.20596677)(213.68049834,362.45583085)
\curveto(212.93041379,361.70569626)(212.50896163,360.68815038)(212.50896163,359.6272989)
\curveto(212.50896163,358.56644741)(212.93041379,357.54890153)(213.68049834,356.79876694)
\curveto(214.43058156,356.04863102)(215.44805775,355.62714999)(216.50883659,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,80.30052556)
\curveto(248.5213863,80.30052556)(249.53886249,80.72200658)(250.28894571,81.4721425)
\curveto(251.03903026,82.22227709)(251.46048242,83.23982297)(251.46048242,84.30067446)
\curveto(251.46048242,85.36152595)(251.03903026,86.37907182)(250.28894571,87.12920641)
\curveto(249.53886249,87.87934233)(248.5213863,88.30082336)(247.46060746,88.30082336)
\curveto(246.39982862,88.30082336)(245.38235243,87.87934233)(244.63226921,87.12920641)
\curveto(243.88218466,86.37907182)(243.4607325,85.36152595)(243.4607325,84.30067446)
\curveto(243.4607325,83.23982297)(243.88218466,82.22227709)(244.63226921,81.4721425)
\curveto(245.38235243,80.72200658)(246.39982862,80.30052556)(247.46060746,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,80.30052556)
\curveto(248.5213863,80.30052556)(249.53886249,80.72200658)(250.28894571,81.4721425)
\curveto(251.03903026,82.22227709)(251.46048242,83.23982297)(251.46048242,84.30067446)
\curveto(251.46048242,85.36152595)(251.03903026,86.37907182)(250.28894571,87.12920641)
\curveto(249.53886249,87.87934233)(248.5213863,88.30082336)(247.46060746,88.30082336)
\curveto(246.39982862,88.30082336)(245.38235243,87.87934233)(244.63226921,87.12920641)
\curveto(243.88218466,86.37907182)(243.4607325,85.36152595)(243.4607325,84.30067446)
\curveto(243.4607325,83.23982297)(243.88218466,82.22227709)(244.63226921,81.4721425)
\curveto(245.38235243,80.72200658)(246.39982862,80.30052556)(247.46060746,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,280.68617885)
\curveto(171.95649869,280.68617885)(172.97397488,281.10765987)(173.7240581,281.85779579)
\curveto(174.47414265,282.60793038)(174.89559481,283.62547626)(174.89559481,284.68632775)
\curveto(174.89559481,285.74717924)(174.47414265,286.76472511)(173.7240581,287.5148597)
\curveto(172.97397488,288.26499563)(171.95649869,288.68647665)(170.89571985,288.68647665)
\curveto(169.83494101,288.68647665)(168.81746482,288.26499563)(168.0673816,287.5148597)
\curveto(167.31729705,286.76472511)(166.89584489,285.74717924)(166.89584489,284.68632775)
\curveto(166.89584489,283.62547626)(167.31729705,282.60793038)(168.0673816,281.85779579)
\curveto(168.81746482,281.10765987)(169.83494101,280.68617885)(170.89571985,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,280.68617885)
\curveto(171.95649869,280.68617885)(172.97397488,281.10765987)(173.7240581,281.85779579)
\curveto(174.47414265,282.60793038)(174.89559481,283.62547626)(174.89559481,284.68632775)
\curveto(174.89559481,285.74717924)(174.47414265,286.76472511)(173.7240581,287.5148597)
\curveto(172.97397488,288.26499563)(171.95649869,288.68647665)(170.89571985,288.68647665)
\curveto(169.83494101,288.68647665)(168.81746482,288.26499563)(168.0673816,287.5148597)
\curveto(167.31729705,286.76472511)(166.89584489,285.74717924)(166.89584489,284.68632775)
\curveto(166.89584489,283.62547626)(167.31729705,282.60793038)(168.0673816,281.85779579)
\curveto(168.81746482,281.10765987)(169.83494101,280.68617885)(170.89571985,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,248.10315853)
\curveto(178.47267276,248.10315853)(179.49014895,248.52463955)(180.24023217,249.27477547)
\curveto(180.99031672,250.02491006)(181.41176888,251.04245594)(181.41176888,252.10330743)
\curveto(181.41176888,253.16415892)(180.99031672,254.18170479)(180.24023217,254.93183938)
\curveto(179.49014895,255.68197531)(178.47267276,256.10345633)(177.41189392,256.10345633)
\curveto(176.35111508,256.10345633)(175.33363889,255.68197531)(174.58355567,254.93183938)
\curveto(173.83347112,254.18170479)(173.41201896,253.16415892)(173.41201896,252.10330743)
\curveto(173.41201896,251.04245594)(173.83347112,250.02491006)(174.58355567,249.27477547)
\curveto(175.33363889,248.52463955)(176.35111508,248.10315853)(177.41189392,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,248.10315853)
\curveto(178.47267276,248.10315853)(179.49014895,248.52463955)(180.24023217,249.27477547)
\curveto(180.99031672,250.02491006)(181.41176888,251.04245594)(181.41176888,252.10330743)
\curveto(181.41176888,253.16415892)(180.99031672,254.18170479)(180.24023217,254.93183938)
\curveto(179.49014895,255.68197531)(178.47267276,256.10345633)(177.41189392,256.10345633)
\curveto(176.35111508,256.10345633)(175.33363889,255.68197531)(174.58355567,254.93183938)
\curveto(173.83347112,254.18170479)(173.41201896,253.16415892)(173.41201896,252.10330743)
\curveto(173.41201896,251.04245594)(173.83347112,250.02491006)(174.58355567,249.27477547)
\curveto(175.33363889,248.52463955)(176.35111508,248.10315853)(177.41189392,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,121.02933656)
\curveto(281.10217525,121.02933656)(282.11965144,121.45081758)(282.86973466,122.2009535)
\curveto(283.61981921,122.95108809)(284.04127137,123.96863397)(284.04127137,125.02948546)
\curveto(284.04127137,126.09033695)(283.61981921,127.10788283)(282.86973466,127.85801742)
\curveto(282.11965144,128.60815334)(281.10217525,129.02963436)(280.04139641,129.02963436)
\curveto(278.98061757,129.02963436)(277.96314138,128.60815334)(277.21305816,127.85801742)
\curveto(276.46297361,127.10788283)(276.04152145,126.09033695)(276.04152145,125.02948546)
\curveto(276.04152145,123.96863397)(276.46297361,122.95108809)(277.21305816,122.2009535)
\curveto(277.96314138,121.45081758)(278.98061757,121.02933656)(280.04139641,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,121.02933656)
\curveto(281.10217525,121.02933656)(282.11965144,121.45081758)(282.86973466,122.2009535)
\curveto(283.61981921,122.95108809)(284.04127137,123.96863397)(284.04127137,125.02948546)
\curveto(284.04127137,126.09033695)(283.61981921,127.10788283)(282.86973466,127.85801742)
\curveto(282.11965144,128.60815334)(281.10217525,129.02963436)(280.04139641,129.02963436)
\curveto(278.98061757,129.02963436)(277.96314138,128.60815334)(277.21305816,127.85801742)
\curveto(276.46297361,127.10788283)(276.04152145,126.09033695)(276.04152145,125.02948546)
\curveto(276.04152145,123.96863397)(276.46297361,122.95108809)(277.21305816,122.2009535)
\curveto(277.96314138,121.45081758)(278.98061757,121.02933656)(280.04139641,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,90.07546624)
\curveto(255.03754002,90.07546624)(256.05501621,90.49694726)(256.80509943,91.24708318)
\curveto(257.55518398,91.99721777)(257.97663614,93.01476365)(257.97663614,94.07561514)
\curveto(257.97663614,95.13646663)(257.55518398,96.15401251)(256.80509943,96.9041471)
\curveto(256.05501621,97.65428302)(255.03754002,98.07576404)(253.97676118,98.07576404)
\curveto(252.91598234,98.07576404)(251.89850615,97.65428302)(251.14842293,96.9041471)
\curveto(250.39833838,96.15401251)(249.97688622,95.13646663)(249.97688622,94.07561514)
\curveto(249.97688622,93.01476365)(250.39833838,91.99721777)(251.14842293,91.24708318)
\curveto(251.89850615,90.49694726)(252.91598234,90.07546624)(253.97676118,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,90.07546624)
\curveto(255.03754002,90.07546624)(256.05501621,90.49694726)(256.80509943,91.24708318)
\curveto(257.55518398,91.99721777)(257.97663614,93.01476365)(257.97663614,94.07561514)
\curveto(257.97663614,95.13646663)(257.55518398,96.15401251)(256.80509943,96.9041471)
\curveto(256.05501621,97.65428302)(255.03754002,98.07576404)(253.97676118,98.07576404)
\curveto(252.91598234,98.07576404)(251.89850615,97.65428302)(251.14842293,96.9041471)
\curveto(250.39833838,96.15401251)(249.97688622,95.13646663)(249.97688622,94.07561514)
\curveto(249.97688622,93.01476365)(250.39833838,91.99721777)(251.14842293,91.24708318)
\curveto(251.89850615,90.49694726)(252.91598234,90.07546624)(253.97676118,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,88.44629589)
\curveto(264.81179095,88.44629589)(265.82926714,88.86777692)(266.57935036,89.61791284)
\curveto(267.32943491,90.36804743)(267.75088707,91.38559331)(267.75088707,92.4464448)
\curveto(267.75088707,93.50729628)(267.32943491,94.52484216)(266.57935036,95.27497675)
\curveto(265.82926714,96.02511267)(264.81179095,96.4465937)(263.75101211,96.4465937)
\curveto(262.69023327,96.4465937)(261.67275707,96.02511267)(260.92267386,95.27497675)
\curveto(260.1725893,94.52484216)(259.75113715,93.50729628)(259.75113715,92.4464448)
\curveto(259.75113715,91.38559331)(260.1725893,90.36804743)(260.92267386,89.61791284)
\curveto(261.67275707,88.86777692)(262.69023327,88.44629589)(263.75101211,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,88.44629589)
\curveto(264.81179095,88.44629589)(265.82926714,88.86777692)(266.57935036,89.61791284)
\curveto(267.32943491,90.36804743)(267.75088707,91.38559331)(267.75088707,92.4464448)
\curveto(267.75088707,93.50729628)(267.32943491,94.52484216)(266.57935036,95.27497675)
\curveto(265.82926714,96.02511267)(264.81179095,96.4465937)(263.75101211,96.4465937)
\curveto(262.69023327,96.4465937)(261.67275707,96.02511267)(260.92267386,95.27497675)
\curveto(260.1725893,94.52484216)(259.75113715,93.50729628)(259.75113715,92.4464448)
\curveto(259.75113715,91.38559331)(260.1725893,90.36804743)(260.92267386,89.61791284)
\curveto(261.67275707,88.86777692)(262.69023327,88.44629589)(263.75101211,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,288.83193901)
\curveto(359.29610129,288.83193901)(360.31357748,289.25342004)(361.0636607,290.00355596)
\curveto(361.81374525,290.75369055)(362.23519741,291.77123642)(362.23519741,292.83208791)
\curveto(362.23519741,293.8929394)(361.81374525,294.91048528)(361.0636607,295.66061987)
\curveto(360.31357748,296.41075579)(359.29610129,296.83223681)(358.23532245,296.83223681)
\curveto(357.17454361,296.83223681)(356.15706741,296.41075579)(355.4069842,295.66061987)
\curveto(354.65689964,294.91048528)(354.23544749,293.8929394)(354.23544749,292.83208791)
\curveto(354.23544749,291.77123642)(354.65689964,290.75369055)(355.4069842,290.00355596)
\curveto(356.15706741,289.25342004)(357.17454361,288.83193901)(358.23532245,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,288.83193901)
\curveto(359.29610129,288.83193901)(360.31357748,289.25342004)(361.0636607,290.00355596)
\curveto(361.81374525,290.75369055)(362.23519741,291.77123642)(362.23519741,292.83208791)
\curveto(362.23519741,293.8929394)(361.81374525,294.91048528)(361.0636607,295.66061987)
\curveto(360.31357748,296.41075579)(359.29610129,296.83223681)(358.23532245,296.83223681)
\curveto(357.17454361,296.83223681)(356.15706741,296.41075579)(355.4069842,295.66061987)
\curveto(354.65689964,294.91048528)(354.23544749,293.8929394)(354.23544749,292.83208791)
\curveto(354.23544749,291.77123642)(354.65689964,290.75369055)(355.4069842,290.00355596)
\curveto(356.15706741,289.25342004)(357.17454361,288.83193901)(358.23532245,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,239.95738819)
\curveto(279.47315716,239.95738819)(280.49063336,240.37886921)(281.24071657,241.12900513)
\curveto(281.99080113,241.87913972)(282.41225328,242.8966856)(282.41225328,243.95753709)
\curveto(282.41225328,245.01838858)(281.99080113,246.03593446)(281.24071657,246.78606905)
\curveto(280.49063336,247.53620497)(279.47315716,247.95768599)(278.41237832,247.95768599)
\curveto(277.35159949,247.95768599)(276.33412329,247.53620497)(275.58404007,246.78606905)
\curveto(274.83395552,246.03593446)(274.41250336,245.01838858)(274.41250336,243.95753709)
\curveto(274.41250336,242.8966856)(274.83395552,241.87913972)(275.58404007,241.12900513)
\curveto(276.33412329,240.37886921)(277.35159949,239.95738819)(278.41237832,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,239.95738819)
\curveto(279.47315716,239.95738819)(280.49063336,240.37886921)(281.24071657,241.12900513)
\curveto(281.99080113,241.87913972)(282.41225328,242.8966856)(282.41225328,243.95753709)
\curveto(282.41225328,245.01838858)(281.99080113,246.03593446)(281.24071657,246.78606905)
\curveto(280.49063336,247.53620497)(279.47315716,247.95768599)(278.41237832,247.95768599)
\curveto(277.35159949,247.95768599)(276.33412329,247.53620497)(275.58404007,246.78606905)
\curveto(274.83395552,246.03593446)(274.41250336,245.01838858)(274.41250336,243.95753709)
\curveto(274.41250336,242.8966856)(274.83395552,241.87913972)(275.58404007,241.12900513)
\curveto(276.33412329,240.37886921)(277.35159949,239.95738819)(278.41237832,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,254.61975852)
\curveto(230.60194322,254.61975852)(231.61941941,255.04123954)(232.36950263,255.79137547)
\curveto(233.11958718,256.54151006)(233.54103934,257.55905593)(233.54103934,258.61990742)
\curveto(233.54103934,259.68075891)(233.11958718,260.69830479)(232.36950263,261.44843938)
\curveto(231.61941941,262.1985753)(230.60194322,262.62005632)(229.54116438,262.62005632)
\curveto(228.48038554,262.62005632)(227.46290935,262.1985753)(226.71282613,261.44843938)
\curveto(225.96274158,260.69830479)(225.54128942,259.68075891)(225.54128942,258.61990742)
\curveto(225.54128942,257.55905593)(225.96274158,256.54151006)(226.71282613,255.79137547)
\curveto(227.46290935,255.04123954)(228.48038554,254.61975852)(229.54116438,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,254.61975852)
\curveto(230.60194322,254.61975852)(231.61941941,255.04123954)(232.36950263,255.79137547)
\curveto(233.11958718,256.54151006)(233.54103934,257.55905593)(233.54103934,258.61990742)
\curveto(233.54103934,259.68075891)(233.11958718,260.69830479)(232.36950263,261.44843938)
\curveto(231.61941941,262.1985753)(230.60194322,262.62005632)(229.54116438,262.62005632)
\curveto(228.48038554,262.62005632)(227.46290935,262.1985753)(226.71282613,261.44843938)
\curveto(225.96274158,260.69830479)(225.54128942,259.68075891)(225.54128942,258.61990742)
\curveto(225.54128942,257.55905593)(225.96274158,256.54151006)(226.71282613,255.79137547)
\curveto(227.46290935,255.04123954)(228.48038554,254.61975852)(229.54116438,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,353.998)
\curveto(165.44034497,353.998)(166.45782116,354.41948102)(167.20790438,355.16961694)
\curveto(167.95798893,355.91975153)(168.37944109,356.93729741)(168.37944109,357.9981489)
\curveto(168.37944109,359.05900039)(167.95798893,360.07654626)(167.20790438,360.82668085)
\curveto(166.45782116,361.57681677)(165.44034497,361.9982978)(164.37956613,361.9982978)
\curveto(163.31878729,361.9982978)(162.3013111,361.57681677)(161.55122788,360.82668085)
\curveto(160.80114333,360.07654626)(160.37969117,359.05900039)(160.37969117,357.9981489)
\curveto(160.37969117,356.93729741)(160.80114333,355.91975153)(161.55122788,355.16961694)
\curveto(162.3013111,354.41948102)(163.31878729,353.998)(164.37956613,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,353.998)
\curveto(165.44034497,353.998)(166.45782116,354.41948102)(167.20790438,355.16961694)
\curveto(167.95798893,355.91975153)(168.37944109,356.93729741)(168.37944109,357.9981489)
\curveto(168.37944109,359.05900039)(167.95798893,360.07654626)(167.20790438,360.82668085)
\curveto(166.45782116,361.57681677)(165.44034497,361.9982978)(164.37956613,361.9982978)
\curveto(163.31878729,361.9982978)(162.3013111,361.57681677)(161.55122788,360.82668085)
\curveto(160.80114333,360.07654626)(160.37969117,359.05900039)(160.37969117,357.9981489)
\curveto(160.37969117,356.93729741)(160.80114333,355.91975153)(161.55122788,355.16961694)
\curveto(162.3013111,354.41948102)(163.31878729,353.998)(164.37956613,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,321.4149695)
\curveto(230.60194322,321.4149695)(231.61941941,321.83645053)(232.36950263,322.58658645)
\curveto(233.11958718,323.33672104)(233.54103934,324.35426692)(233.54103934,325.41511841)
\curveto(233.54103934,326.47596989)(233.11958718,327.49351577)(232.36950263,328.24365036)
\curveto(231.61941941,328.99378628)(230.60194322,329.41526731)(229.54116438,329.41526731)
\curveto(228.48038554,329.41526731)(227.46290935,328.99378628)(226.71282613,328.24365036)
\curveto(225.96274158,327.49351577)(225.54128942,326.47596989)(225.54128942,325.41511841)
\curveto(225.54128942,324.35426692)(225.96274158,323.33672104)(226.71282613,322.58658645)
\curveto(227.46290935,321.83645053)(228.48038554,321.4149695)(229.54116438,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,321.4149695)
\curveto(230.60194322,321.4149695)(231.61941941,321.83645053)(232.36950263,322.58658645)
\curveto(233.11958718,323.33672104)(233.54103934,324.35426692)(233.54103934,325.41511841)
\curveto(233.54103934,326.47596989)(233.11958718,327.49351577)(232.36950263,328.24365036)
\curveto(231.61941941,328.99378628)(230.60194322,329.41526731)(229.54116438,329.41526731)
\curveto(228.48038554,329.41526731)(227.46290935,328.99378628)(226.71282613,328.24365036)
\curveto(225.96274158,327.49351577)(225.54128942,326.47596989)(225.54128942,325.41511841)
\curveto(225.54128942,324.35426692)(225.96274158,323.33672104)(226.71282613,322.58658645)
\curveto(227.46290935,321.83645053)(228.48038554,321.4149695)(229.54116438,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,365.40206016)
\curveto(160.55322968,365.40206016)(161.57070587,365.82354118)(162.32078909,366.5736771)
\curveto(163.07087364,367.32381169)(163.4923258,368.34135757)(163.4923258,369.40220906)
\curveto(163.4923258,370.46306055)(163.07087364,371.48060643)(162.32078909,372.23074102)
\curveto(161.57070587,372.98087694)(160.55322968,373.40235796)(159.49245084,373.40235796)
\curveto(158.431672,373.40235796)(157.41419581,372.98087694)(156.66411259,372.23074102)
\curveto(155.91402804,371.48060643)(155.49257588,370.46306055)(155.49257588,369.40220906)
\curveto(155.49257588,368.34135757)(155.91402804,367.32381169)(156.66411259,366.5736771)
\curveto(157.41419581,365.82354118)(158.431672,365.40206016)(159.49245084,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,365.40206016)
\curveto(160.55322968,365.40206016)(161.57070587,365.82354118)(162.32078909,366.5736771)
\curveto(163.07087364,367.32381169)(163.4923258,368.34135757)(163.4923258,369.40220906)
\curveto(163.4923258,370.46306055)(163.07087364,371.48060643)(162.32078909,372.23074102)
\curveto(161.57070587,372.98087694)(160.55322968,373.40235796)(159.49245084,373.40235796)
\curveto(158.431672,373.40235796)(157.41419581,372.98087694)(156.66411259,372.23074102)
\curveto(155.91402804,371.48060643)(155.49257588,370.46306055)(155.49257588,369.40220906)
\curveto(155.49257588,368.34135757)(155.91402804,367.32381169)(156.66411259,366.5736771)
\curveto(157.41419581,365.82354118)(158.431672,365.40206016)(159.49245084,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,371.91867033)
\curveto(207.79538485,371.91867033)(208.81286104,372.34015135)(209.56294426,373.09028727)
\curveto(210.31302881,373.84042186)(210.73448097,374.85796774)(210.73448097,375.91881923)
\curveto(210.73448097,376.97967072)(210.31302881,377.99721659)(209.56294426,378.74735118)
\curveto(208.81286104,379.49748711)(207.79538485,379.91896813)(206.73460601,379.91896813)
\curveto(205.67382717,379.91896813)(204.65635098,379.49748711)(203.90626776,378.74735118)
\curveto(203.15618321,377.99721659)(202.73473105,376.97967072)(202.73473105,375.91881923)
\curveto(202.73473105,374.85796774)(203.15618321,373.84042186)(203.90626776,373.09028727)
\curveto(204.65635098,372.34015135)(205.67382717,371.91867033)(206.73460601,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,371.91867033)
\curveto(207.79538485,371.91867033)(208.81286104,372.34015135)(209.56294426,373.09028727)
\curveto(210.31302881,373.84042186)(210.73448097,374.85796774)(210.73448097,375.91881923)
\curveto(210.73448097,376.97967072)(210.31302881,377.99721659)(209.56294426,378.74735118)
\curveto(208.81286104,379.49748711)(207.79538485,379.91896813)(206.73460601,379.91896813)
\curveto(205.67382717,379.91896813)(204.65635098,379.49748711)(203.90626776,378.74735118)
\curveto(203.15618321,377.99721659)(202.73473105,376.97967072)(202.73473105,375.91881923)
\curveto(202.73473105,374.85796774)(203.15618321,373.84042186)(203.90626776,373.09028727)
\curveto(204.65635098,372.34015135)(205.67382717,371.91867033)(206.73460601,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,178.0496272)
\curveto(406.5382768,178.0496272)(407.55575299,178.47110823)(408.30583621,179.22124415)
\curveto(409.05592076,179.97137874)(409.47737292,180.98892462)(409.47737292,182.0497761)
\curveto(409.47737292,183.11062759)(409.05592076,184.12817347)(408.30583621,184.87830806)
\curveto(407.55575299,185.62844398)(406.5382768,186.049925)(405.47749796,186.049925)
\curveto(404.41671912,186.049925)(403.39924293,185.62844398)(402.64915971,184.87830806)
\curveto(401.89907516,184.12817347)(401.477623,183.11062759)(401.477623,182.0497761)
\curveto(401.477623,180.98892462)(401.89907516,179.97137874)(402.64915971,179.22124415)
\curveto(403.39924293,178.47110823)(404.41671912,178.0496272)(405.47749796,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,178.0496272)
\curveto(406.5382768,178.0496272)(407.55575299,178.47110823)(408.30583621,179.22124415)
\curveto(409.05592076,179.97137874)(409.47737292,180.98892462)(409.47737292,182.0497761)
\curveto(409.47737292,183.11062759)(409.05592076,184.12817347)(408.30583621,184.87830806)
\curveto(407.55575299,185.62844398)(406.5382768,186.049925)(405.47749796,186.049925)
\curveto(404.41671912,186.049925)(403.39924293,185.62844398)(402.64915971,184.87830806)
\curveto(401.89907516,184.12817347)(401.477623,183.11062759)(401.477623,182.0497761)
\curveto(401.477623,180.98892462)(401.89907516,179.97137874)(402.64915971,179.22124415)
\curveto(403.39924293,178.47110823)(404.41671912,178.0496272)(405.47749796,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,192.71199754)
\curveto(225.71482793,192.71199754)(226.73230412,193.13347856)(227.48238734,193.88361448)
\curveto(228.23247189,194.63374907)(228.65392405,195.65129495)(228.65392405,196.71214644)
\curveto(228.65392405,197.77299793)(228.23247189,198.7905438)(227.48238734,199.54067839)
\curveto(226.73230412,200.29081432)(225.71482793,200.71229534)(224.65404909,200.71229534)
\curveto(223.59327025,200.71229534)(222.57579406,200.29081432)(221.82571084,199.54067839)
\curveto(221.07562629,198.7905438)(220.65417413,197.77299793)(220.65417413,196.71214644)
\curveto(220.65417413,195.65129495)(221.07562629,194.63374907)(221.82571084,193.88361448)
\curveto(222.57579406,193.13347856)(223.59327025,192.71199754)(224.65404909,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,192.71199754)
\curveto(225.71482793,192.71199754)(226.73230412,193.13347856)(227.48238734,193.88361448)
\curveto(228.23247189,194.63374907)(228.65392405,195.65129495)(228.65392405,196.71214644)
\curveto(228.65392405,197.77299793)(228.23247189,198.7905438)(227.48238734,199.54067839)
\curveto(226.73230412,200.29081432)(225.71482793,200.71229534)(224.65404909,200.71229534)
\curveto(223.59327025,200.71229534)(222.57579406,200.29081432)(221.82571084,199.54067839)
\curveto(221.07562629,198.7905438)(220.65417413,197.77299793)(220.65417413,196.71214644)
\curveto(220.65417413,195.65129495)(221.07562629,194.63374907)(221.82571084,193.88361448)
\curveto(222.57579406,193.13347856)(223.59327025,192.71199754)(224.65404909,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,274.16957885)
\curveto(404.90921803,274.16957885)(405.92669422,274.59105987)(406.67677744,275.3411958)
\curveto(407.42686199,276.09133039)(407.84831415,277.10887626)(407.84831415,278.16972775)
\curveto(407.84831415,279.23057924)(407.42686199,280.24812512)(406.67677744,280.99825971)
\curveto(405.92669422,281.74839563)(404.90921803,282.16987665)(403.84843919,282.16987665)
\curveto(402.78766035,282.16987665)(401.77018415,281.74839563)(401.02010094,280.99825971)
\curveto(400.27001638,280.24812512)(399.84856423,279.23057924)(399.84856423,278.16972775)
\curveto(399.84856423,277.10887626)(400.27001638,276.09133039)(401.02010094,275.3411958)
\curveto(401.77018415,274.59105987)(402.78766035,274.16957885)(403.84843919,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,274.16957885)
\curveto(404.90921803,274.16957885)(405.92669422,274.59105987)(406.67677744,275.3411958)
\curveto(407.42686199,276.09133039)(407.84831415,277.10887626)(407.84831415,278.16972775)
\curveto(407.84831415,279.23057924)(407.42686199,280.24812512)(406.67677744,280.99825971)
\curveto(405.92669422,281.74839563)(404.90921803,282.16987665)(403.84843919,282.16987665)
\curveto(402.78766035,282.16987665)(401.77018415,281.74839563)(401.02010094,280.99825971)
\curveto(400.27001638,280.24812512)(399.84856423,279.23057924)(399.84856423,278.16972775)
\curveto(399.84856423,277.10887626)(400.27001638,276.09133039)(401.02010094,275.3411958)
\curveto(401.77018415,274.59105987)(402.78766035,274.16957885)(403.84843919,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,200.85774753)
\curveto(388.61883372,200.85774753)(389.63630991,201.27922855)(390.38639313,202.02936448)
\curveto(391.13647768,202.77949906)(391.55792984,203.79704494)(391.55792984,204.85789643)
\curveto(391.55792984,205.91874792)(391.13647768,206.9362938)(390.38639313,207.68642839)
\curveto(389.63630991,208.43656431)(388.61883372,208.85804533)(387.55805488,208.85804533)
\curveto(386.49727604,208.85804533)(385.47979985,208.43656431)(384.72971663,207.68642839)
\curveto(383.97963208,206.9362938)(383.55817992,205.91874792)(383.55817992,204.85789643)
\curveto(383.55817992,203.79704494)(383.97963208,202.77949906)(384.72971663,202.02936448)
\curveto(385.47979985,201.27922855)(386.49727604,200.85774753)(387.55805488,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,200.85774753)
\curveto(388.61883372,200.85774753)(389.63630991,201.27922855)(390.38639313,202.02936448)
\curveto(391.13647768,202.77949906)(391.55792984,203.79704494)(391.55792984,204.85789643)
\curveto(391.55792984,205.91874792)(391.13647768,206.9362938)(390.38639313,207.68642839)
\curveto(389.63630991,208.43656431)(388.61883372,208.85804533)(387.55805488,208.85804533)
\curveto(386.49727604,208.85804533)(385.47979985,208.43656431)(384.72971663,207.68642839)
\curveto(383.97963208,206.9362938)(383.55817992,205.91874792)(383.55817992,204.85789643)
\curveto(383.55817992,203.79704494)(383.97963208,202.77949906)(384.72971663,202.02936448)
\curveto(385.47979985,201.27922855)(386.49727604,200.85774753)(387.55805488,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,296.97769918)
\curveto(285.98931088,296.97769918)(287.00678708,297.3991802)(287.7568703,298.14931612)
\curveto(288.50695485,298.89945071)(288.92840701,299.91699659)(288.92840701,300.97784808)
\curveto(288.92840701,302.03869957)(288.50695485,303.05624545)(287.7568703,303.80638003)
\curveto(287.00678708,304.55651596)(285.98931088,304.97799698)(284.92853205,304.97799698)
\curveto(283.86775321,304.97799698)(282.85027701,304.55651596)(282.1001938,303.80638003)
\curveto(281.35010924,303.05624545)(280.92865709,302.03869957)(280.92865709,300.97784808)
\curveto(280.92865709,299.91699659)(281.35010924,298.89945071)(282.1001938,298.14931612)
\curveto(282.85027701,297.3991802)(283.86775321,296.97769918)(284.92853205,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,296.97769918)
\curveto(285.98931088,296.97769918)(287.00678708,297.3991802)(287.7568703,298.14931612)
\curveto(288.50695485,298.89945071)(288.92840701,299.91699659)(288.92840701,300.97784808)
\curveto(288.92840701,302.03869957)(288.50695485,303.05624545)(287.7568703,303.80638003)
\curveto(287.00678708,304.55651596)(285.98931088,304.97799698)(284.92853205,304.97799698)
\curveto(283.86775321,304.97799698)(282.85027701,304.55651596)(282.1001938,303.80638003)
\curveto(281.35010924,303.05624545)(280.92865709,302.03869957)(280.92865709,300.97784808)
\curveto(280.92865709,299.91699659)(281.35010924,298.89945071)(282.1001938,298.14931612)
\curveto(282.85027701,297.3991802)(283.86775321,296.97769918)(284.92853205,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,270.91127885)
\curveto(224.0857895,270.91127885)(225.10326569,271.33275988)(225.85334891,272.0828958)
\curveto(226.60343346,272.83303039)(227.02488562,273.85057627)(227.02488562,274.91142776)
\curveto(227.02488562,275.97227924)(226.60343346,276.98982512)(225.85334891,277.73995971)
\curveto(225.10326569,278.49009563)(224.0857895,278.91157666)(223.02501066,278.91157666)
\curveto(221.96423182,278.91157666)(220.94675563,278.49009563)(220.19667241,277.73995971)
\curveto(219.44658786,276.98982512)(219.0251357,275.97227924)(219.0251357,274.91142776)
\curveto(219.0251357,273.85057627)(219.44658786,272.83303039)(220.19667241,272.0828958)
\curveto(220.94675563,271.33275988)(221.96423182,270.91127885)(223.02501066,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,270.91127885)
\curveto(224.0857895,270.91127885)(225.10326569,271.33275988)(225.85334891,272.0828958)
\curveto(226.60343346,272.83303039)(227.02488562,273.85057627)(227.02488562,274.91142776)
\curveto(227.02488562,275.97227924)(226.60343346,276.98982512)(225.85334891,277.73995971)
\curveto(225.10326569,278.49009563)(224.0857895,278.91157666)(223.02501066,278.91157666)
\curveto(221.96423182,278.91157666)(220.94675563,278.49009563)(220.19667241,277.73995971)
\curveto(219.44658786,276.98982512)(219.0251357,275.97227924)(219.0251357,274.91142776)
\curveto(219.0251357,273.85057627)(219.44658786,272.83303039)(220.19667241,272.0828958)
\curveto(220.94675563,271.33275988)(221.96423182,270.91127885)(223.02501066,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,111.25441622)
\curveto(264.81179095,111.25441622)(265.82926714,111.67589724)(266.57935036,112.42603317)
\curveto(267.32943491,113.17616776)(267.75088707,114.19371363)(267.75088707,115.25456512)
\curveto(267.75088707,116.31541661)(267.32943491,117.33296249)(266.57935036,118.08309708)
\curveto(265.82926714,118.833233)(264.81179095,119.25471402)(263.75101211,119.25471402)
\curveto(262.69023327,119.25471402)(261.67275707,118.833233)(260.92267386,118.08309708)
\curveto(260.1725893,117.33296249)(259.75113715,116.31541661)(259.75113715,115.25456512)
\curveto(259.75113715,114.19371363)(260.1725893,113.17616776)(260.92267386,112.42603317)
\curveto(261.67275707,111.67589724)(262.69023327,111.25441622)(263.75101211,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,111.25441622)
\curveto(264.81179095,111.25441622)(265.82926714,111.67589724)(266.57935036,112.42603317)
\curveto(267.32943491,113.17616776)(267.75088707,114.19371363)(267.75088707,115.25456512)
\curveto(267.75088707,116.31541661)(267.32943491,117.33296249)(266.57935036,118.08309708)
\curveto(265.82926714,118.833233)(264.81179095,119.25471402)(263.75101211,119.25471402)
\curveto(262.69023327,119.25471402)(261.67275707,118.833233)(260.92267386,118.08309708)
\curveto(260.1725893,117.33296249)(259.75113715,116.31541661)(259.75113715,115.25456512)
\curveto(259.75113715,114.19371363)(260.1725893,113.17616776)(260.92267386,112.42603317)
\curveto(261.67275707,111.67589724)(262.69023327,111.25441622)(263.75101211,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,197.59944753)
\curveto(362.55417815,197.59944753)(363.57165434,198.02092856)(364.32173756,198.77106448)
\curveto(365.07182211,199.52119907)(365.49327427,200.53874494)(365.49327427,201.59959643)
\curveto(365.49327427,202.66044792)(365.07182211,203.6779938)(364.32173756,204.42812839)
\curveto(363.57165434,205.17826431)(362.55417815,205.59974533)(361.49339931,205.59974533)
\curveto(360.43262047,205.59974533)(359.41514428,205.17826431)(358.66506106,204.42812839)
\curveto(357.91497651,203.6779938)(357.49352435,202.66044792)(357.49352435,201.59959643)
\curveto(357.49352435,200.53874494)(357.91497651,199.52119907)(358.66506106,198.77106448)
\curveto(359.41514428,198.02092856)(360.43262047,197.59944753)(361.49339931,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,197.59944753)
\curveto(362.55417815,197.59944753)(363.57165434,198.02092856)(364.32173756,198.77106448)
\curveto(365.07182211,199.52119907)(365.49327427,200.53874494)(365.49327427,201.59959643)
\curveto(365.49327427,202.66044792)(365.07182211,203.6779938)(364.32173756,204.42812839)
\curveto(363.57165434,205.17826431)(362.55417815,205.59974533)(361.49339931,205.59974533)
\curveto(360.43262047,205.59974533)(359.41514428,205.17826431)(358.66506106,204.42812839)
\curveto(357.91497651,203.6779938)(357.49352435,202.66044792)(357.49352435,201.59959643)
\curveto(357.49352435,200.53874494)(357.91497651,199.52119907)(358.66506106,198.77106448)
\curveto(359.41514428,198.02092856)(360.43262047,197.59944753)(361.49339931,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,140.57915689)
\curveto(292.50546461,140.57915689)(293.5229408,141.00063791)(294.27302402,141.75077383)
\curveto(295.02310857,142.50090842)(295.44456073,143.5184543)(295.44456073,144.57930579)
\curveto(295.44456073,145.64015728)(295.02310857,146.65770316)(294.27302402,147.40783774)
\curveto(293.5229408,148.15797367)(292.50546461,148.57945469)(291.44468577,148.57945469)
\curveto(290.38390693,148.57945469)(289.36643074,148.15797367)(288.61634752,147.40783774)
\curveto(287.86626297,146.65770316)(287.44481081,145.64015728)(287.44481081,144.57930579)
\curveto(287.44481081,143.5184543)(287.86626297,142.50090842)(288.61634752,141.75077383)
\curveto(289.36643074,141.00063791)(290.38390693,140.57915689)(291.44468577,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,140.57915689)
\curveto(292.50546461,140.57915689)(293.5229408,141.00063791)(294.27302402,141.75077383)
\curveto(295.02310857,142.50090842)(295.44456073,143.5184543)(295.44456073,144.57930579)
\curveto(295.44456073,145.64015728)(295.02310857,146.65770316)(294.27302402,147.40783774)
\curveto(293.5229408,148.15797367)(292.50546461,148.57945469)(291.44468577,148.57945469)
\curveto(290.38390693,148.57945469)(289.36643074,148.15797367)(288.61634752,147.40783774)
\curveto(287.86626297,146.65770316)(287.44481081,145.64015728)(287.44481081,144.57930579)
\curveto(287.44481081,143.5184543)(287.86626297,142.50090842)(288.61634752,141.75077383)
\curveto(289.36643074,141.00063791)(290.38390693,140.57915689)(291.44468577,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,207.37436787)
\curveto(360.92516006,207.37436787)(361.94263625,207.79584889)(362.69271947,208.54598482)
\curveto(363.44280402,209.29611941)(363.86425618,210.31366528)(363.86425618,211.37451677)
\curveto(363.86425618,212.43536826)(363.44280402,213.45291414)(362.69271947,214.20304873)
\curveto(361.94263625,214.95318465)(360.92516006,215.37466567)(359.86438122,215.37466567)
\curveto(358.80360238,215.37466567)(357.78612619,214.95318465)(357.03604297,214.20304873)
\curveto(356.28595842,213.45291414)(355.86450626,212.43536826)(355.86450626,211.37451677)
\curveto(355.86450626,210.31366528)(356.28595842,209.29611941)(357.03604297,208.54598482)
\curveto(357.78612619,207.79584889)(358.80360238,207.37436787)(359.86438122,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,207.37436787)
\curveto(360.92516006,207.37436787)(361.94263625,207.79584889)(362.69271947,208.54598482)
\curveto(363.44280402,209.29611941)(363.86425618,210.31366528)(363.86425618,211.37451677)
\curveto(363.86425618,212.43536826)(363.44280402,213.45291414)(362.69271947,214.20304873)
\curveto(361.94263625,214.95318465)(360.92516006,215.37466567)(359.86438122,215.37466567)
\curveto(358.80360238,215.37466567)(357.78612619,214.95318465)(357.03604297,214.20304873)
\curveto(356.28595842,213.45291414)(355.86450626,212.43536826)(355.86450626,211.37451677)
\curveto(355.86450626,210.31366528)(356.28595842,209.29611941)(357.03604297,208.54598482)
\curveto(357.78612619,207.79584889)(358.80360238,207.37436787)(359.86438122,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,254.61975852)
\curveto(189.87594177,254.61975852)(190.89341796,255.04123954)(191.64350118,255.79137547)
\curveto(192.39358573,256.54151006)(192.81503789,257.55905593)(192.81503789,258.61990742)
\curveto(192.81503789,259.68075891)(192.39358573,260.69830479)(191.64350118,261.44843938)
\curveto(190.89341796,262.1985753)(189.87594177,262.62005632)(188.81516293,262.62005632)
\curveto(187.75438409,262.62005632)(186.7369079,262.1985753)(185.98682468,261.44843938)
\curveto(185.23674013,260.69830479)(184.81528797,259.68075891)(184.81528797,258.61990742)
\curveto(184.81528797,257.55905593)(185.23674013,256.54151006)(185.98682468,255.79137547)
\curveto(186.7369079,255.04123954)(187.75438409,254.61975852)(188.81516293,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,254.61975852)
\curveto(189.87594177,254.61975852)(190.89341796,255.04123954)(191.64350118,255.79137547)
\curveto(192.39358573,256.54151006)(192.81503789,257.55905593)(192.81503789,258.61990742)
\curveto(192.81503789,259.68075891)(192.39358573,260.69830479)(191.64350118,261.44843938)
\curveto(190.89341796,262.1985753)(189.87594177,262.62005632)(188.81516293,262.62005632)
\curveto(187.75438409,262.62005632)(186.7369079,262.1985753)(185.98682468,261.44843938)
\curveto(185.23674013,260.69830479)(184.81528797,259.68075891)(184.81528797,258.61990742)
\curveto(184.81528797,257.55905593)(185.23674013,256.54151006)(185.98682468,255.79137547)
\curveto(186.7369079,255.04123954)(187.75438409,254.61975852)(188.81516293,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,350.7397)
\curveto(183.35978805,350.7397)(184.37726424,351.16118102)(185.12734746,351.91131694)
\curveto(185.87743201,352.66145153)(186.29888417,353.67899741)(186.29888417,354.7398489)
\curveto(186.29888417,355.80070039)(185.87743201,356.81824627)(185.12734746,357.56838085)
\curveto(184.37726424,358.31851678)(183.35978805,358.7399978)(182.29900921,358.7399978)
\curveto(181.23823037,358.7399978)(180.22075418,358.31851678)(179.47067096,357.56838085)
\curveto(178.72058641,356.81824627)(178.29913425,355.80070039)(178.29913425,354.7398489)
\curveto(178.29913425,353.67899741)(178.72058641,352.66145153)(179.47067096,351.91131694)
\curveto(180.22075418,351.16118102)(181.23823037,350.7397)(182.29900921,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,186.19539754)
\curveto(248.5213863,186.19539754)(249.53886249,186.61687856)(250.28894571,187.36701449)
\curveto(251.03903026,188.11714908)(251.46048242,189.13469495)(251.46048242,190.19554644)
\curveto(251.46048242,191.25639793)(251.03903026,192.27394381)(250.28894571,193.0240784)
\curveto(249.53886249,193.77421432)(248.5213863,194.19569534)(247.46060746,194.19569534)
\curveto(246.39982862,194.19569534)(245.38235243,193.77421432)(244.63226921,193.0240784)
\curveto(243.88218466,192.27394381)(243.4607325,191.25639793)(243.4607325,190.19554644)
\curveto(243.4607325,189.13469495)(243.88218466,188.11714908)(244.63226921,187.36701449)
\curveto(245.38235243,186.61687856)(246.39982862,186.19539754)(247.46060746,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,186.19539754)
\curveto(248.5213863,186.19539754)(249.53886249,186.61687856)(250.28894571,187.36701449)
\curveto(251.03903026,188.11714908)(251.46048242,189.13469495)(251.46048242,190.19554644)
\curveto(251.46048242,191.25639793)(251.03903026,192.27394381)(250.28894571,193.0240784)
\curveto(249.53886249,193.77421432)(248.5213863,194.19569534)(247.46060746,194.19569534)
\curveto(246.39982862,194.19569534)(245.38235243,193.77421432)(244.63226921,193.0240784)
\curveto(243.88218466,192.27394381)(243.4607325,191.25639793)(243.4607325,190.19554644)
\curveto(243.4607325,189.13469495)(243.88218466,188.11714908)(244.63226921,187.36701449)
\curveto(245.38235243,186.61687856)(246.39982862,186.19539754)(247.46060746,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,358.88546016)
\curveto(118.1981898,358.88546016)(119.21566599,359.30694119)(119.96574921,360.05707711)
\curveto(120.71583376,360.8072117)(121.13728592,361.82475758)(121.13728592,362.88560907)
\curveto(121.13728592,363.94646055)(120.71583376,364.96400643)(119.96574921,365.71414102)
\curveto(119.21566599,366.46427694)(118.1981898,366.88575797)(117.13741096,366.88575797)
\curveto(116.07663212,366.88575797)(115.05915593,366.46427694)(114.30907271,365.71414102)
\curveto(113.55898816,364.96400643)(113.137536,363.94646055)(113.137536,362.88560907)
\curveto(113.137536,361.82475758)(113.55898816,360.8072117)(114.30907271,360.05707711)
\curveto(115.05915593,359.30694119)(116.07663212,358.88546016)(117.13741096,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,358.88546016)
\curveto(118.1981898,358.88546016)(119.21566599,359.30694119)(119.96574921,360.05707711)
\curveto(120.71583376,360.8072117)(121.13728592,361.82475758)(121.13728592,362.88560907)
\curveto(121.13728592,363.94646055)(120.71583376,364.96400643)(119.96574921,365.71414102)
\curveto(119.21566599,366.46427694)(118.1981898,366.88575797)(117.13741096,366.88575797)
\curveto(116.07663212,366.88575797)(115.05915593,366.46427694)(114.30907271,365.71414102)
\curveto(113.55898816,364.96400643)(113.137536,363.94646055)(113.137536,362.88560907)
\curveto(113.137536,361.82475758)(113.55898816,360.8072117)(114.30907271,360.05707711)
\curveto(115.05915593,359.30694119)(116.07663212,358.88546016)(117.13741096,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,161.75812722)
\curveto(219.19865386,161.75812722)(220.21613005,162.17960824)(220.96621327,162.92974416)
\curveto(221.71629782,163.67987875)(222.13774998,164.69742463)(222.13774998,165.75827612)
\curveto(222.13774998,166.81912761)(221.71629782,167.83667348)(220.96621327,168.58680807)
\curveto(220.21613005,169.336944)(219.19865386,169.75842502)(218.13787502,169.75842502)
\curveto(217.07709618,169.75842502)(216.05961999,169.336944)(215.30953677,168.58680807)
\curveto(214.55945222,167.83667348)(214.13800006,166.81912761)(214.13800006,165.75827612)
\curveto(214.13800006,164.69742463)(214.55945222,163.67987875)(215.30953677,162.92974416)
\curveto(216.05961999,162.17960824)(217.07709618,161.75812722)(218.13787502,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,161.75812722)
\curveto(219.19865386,161.75812722)(220.21613005,162.17960824)(220.96621327,162.92974416)
\curveto(221.71629782,163.67987875)(222.13774998,164.69742463)(222.13774998,165.75827612)
\curveto(222.13774998,166.81912761)(221.71629782,167.83667348)(220.96621327,168.58680807)
\curveto(220.21613005,169.336944)(219.19865386,169.75842502)(218.13787502,169.75842502)
\curveto(217.07709618,169.75842502)(216.05961999,169.336944)(215.30953677,168.58680807)
\curveto(214.55945222,167.83667348)(214.13800006,166.81912761)(214.13800006,165.75827612)
\curveto(214.13800006,164.69742463)(214.55945222,163.67987875)(215.30953677,162.92974416)
\curveto(216.05961999,162.17960824)(217.07709618,161.75812722)(218.13787502,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,199.22859753)
\curveto(403.28019994,199.22859753)(404.29767613,199.65007855)(405.04775935,200.40021448)
\curveto(405.7978439,201.15034907)(406.21929606,202.16789494)(406.21929606,203.22874643)
\curveto(406.21929606,204.28959792)(405.7978439,205.3071438)(405.04775935,206.05727839)
\curveto(404.29767613,206.80741431)(403.28019994,207.22889533)(402.2194211,207.22889533)
\curveto(401.15864226,207.22889533)(400.14116607,206.80741431)(399.39108285,206.05727839)
\curveto(398.6409983,205.3071438)(398.21954614,204.28959792)(398.21954614,203.22874643)
\curveto(398.21954614,202.16789494)(398.6409983,201.15034907)(399.39108285,200.40021448)
\curveto(400.14116607,199.65007855)(401.15864226,199.22859753)(402.2194211,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,199.22859753)
\curveto(403.28019994,199.22859753)(404.29767613,199.65007855)(405.04775935,200.40021448)
\curveto(405.7978439,201.15034907)(406.21929606,202.16789494)(406.21929606,203.22874643)
\curveto(406.21929606,204.28959792)(405.7978439,205.3071438)(405.04775935,206.05727839)
\curveto(404.29767613,206.80741431)(403.28019994,207.22889533)(402.2194211,207.22889533)
\curveto(401.15864226,207.22889533)(400.14116607,206.80741431)(399.39108285,206.05727839)
\curveto(398.6409983,205.3071438)(398.21954614,204.28959792)(398.21954614,203.22874643)
\curveto(398.21954614,202.16789494)(398.6409983,201.15034907)(399.39108285,200.40021448)
\curveto(400.14116607,199.65007855)(401.15864226,199.22859753)(402.2194211,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,345.85223983)
\curveto(233.86002008,345.85223983)(234.87749627,346.27372085)(235.62757949,347.02385678)
\curveto(236.37766404,347.77399136)(236.7991162,348.79153724)(236.7991162,349.85238873)
\curveto(236.7991162,350.91324022)(236.37766404,351.9307861)(235.62757949,352.68092069)
\curveto(234.87749627,353.43105661)(233.86002008,353.85253763)(232.79924124,353.85253763)
\curveto(231.7384624,353.85253763)(230.72098621,353.43105661)(229.97090299,352.68092069)
\curveto(229.22081844,351.9307861)(228.79936628,350.91324022)(228.79936628,349.85238873)
\curveto(228.79936628,348.79153724)(229.22081844,347.77399136)(229.97090299,347.02385678)
\curveto(230.72098621,346.27372085)(231.7384624,345.85223983)(232.79924124,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,345.85223983)
\curveto(233.86002008,345.85223983)(234.87749627,346.27372085)(235.62757949,347.02385678)
\curveto(236.37766404,347.77399136)(236.7991162,348.79153724)(236.7991162,349.85238873)
\curveto(236.7991162,350.91324022)(236.37766404,351.9307861)(235.62757949,352.68092069)
\curveto(234.87749627,353.43105661)(233.86002008,353.85253763)(232.79924124,353.85253763)
\curveto(231.7384624,353.85253763)(230.72098621,353.43105661)(229.97090299,352.68092069)
\curveto(229.22081844,351.9307861)(228.79936628,350.91324022)(228.79936628,349.85238873)
\curveto(228.79936628,348.79153724)(229.22081844,347.77399136)(229.97090299,347.02385678)
\curveto(230.72098621,346.27372085)(231.7384624,345.85223983)(232.79924124,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,220.40756786)
\curveto(103.53682358,220.40756786)(104.55429977,220.82904888)(105.30438299,221.5791848)
\curveto(106.05446754,222.32931939)(106.4759197,223.34686527)(106.4759197,224.40771676)
\curveto(106.4759197,225.46856825)(106.05446754,226.48611413)(105.30438299,227.23624872)
\curveto(104.55429977,227.98638464)(103.53682358,228.40786566)(102.47604474,228.40786566)
\curveto(101.4152659,228.40786566)(100.39778971,227.98638464)(99.64770649,227.23624872)
\curveto(98.89762194,226.48611413)(98.47616978,225.46856825)(98.47616978,224.40771676)
\curveto(98.47616978,223.34686527)(98.89762194,222.32931939)(99.64770649,221.5791848)
\curveto(100.39778971,220.82904888)(101.4152659,220.40756786)(102.47604474,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,220.40756786)
\curveto(103.53682358,220.40756786)(104.55429977,220.82904888)(105.30438299,221.5791848)
\curveto(106.05446754,222.32931939)(106.4759197,223.34686527)(106.4759197,224.40771676)
\curveto(106.4759197,225.46856825)(106.05446754,226.48611413)(105.30438299,227.23624872)
\curveto(104.55429977,227.98638464)(103.53682358,228.40786566)(102.47604474,228.40786566)
\curveto(101.4152659,228.40786566)(100.39778971,227.98638464)(99.64770649,227.23624872)
\curveto(98.89762194,226.48611413)(98.47616978,225.46856825)(98.47616978,224.40771676)
\curveto(98.47616978,223.34686527)(98.89762194,222.32931939)(99.64770649,221.5791848)
\curveto(100.39778971,220.82904888)(101.4152659,220.40756786)(102.47604474,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,148.72490688)
\curveto(191.5049802,148.72490688)(192.52245639,149.1463879)(193.27253961,149.89652383)
\curveto(194.02262416,150.64665842)(194.44407632,151.66420429)(194.44407632,152.72505578)
\curveto(194.44407632,153.78590727)(194.02262416,154.80345315)(193.27253961,155.55358774)
\curveto(192.52245639,156.30372366)(191.5049802,156.72520468)(190.44420136,156.72520468)
\curveto(189.38342252,156.72520468)(188.36594633,156.30372366)(187.61586311,155.55358774)
\curveto(186.86577856,154.80345315)(186.4443264,153.78590727)(186.4443264,152.72505578)
\curveto(186.4443264,151.66420429)(186.86577856,150.64665842)(187.61586311,149.89652383)
\curveto(188.36594633,149.1463879)(189.38342252,148.72490688)(190.44420136,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,148.72490688)
\curveto(191.5049802,148.72490688)(192.52245639,149.1463879)(193.27253961,149.89652383)
\curveto(194.02262416,150.64665842)(194.44407632,151.66420429)(194.44407632,152.72505578)
\curveto(194.44407632,153.78590727)(194.02262416,154.80345315)(193.27253961,155.55358774)
\curveto(192.52245639,156.30372366)(191.5049802,156.72520468)(190.44420136,156.72520468)
\curveto(189.38342252,156.72520468)(188.36594633,156.30372366)(187.61586311,155.55358774)
\curveto(186.86577856,154.80345315)(186.4443264,153.78590727)(186.4443264,152.72505578)
\curveto(186.4443264,151.66420429)(186.86577856,150.64665842)(187.61586311,149.89652383)
\curveto(188.36594633,149.1463879)(189.38342252,148.72490688)(190.44420136,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,116.14186622)
\curveto(225.71482793,116.14186622)(226.73230412,116.56334724)(227.48238734,117.31348316)
\curveto(228.23247189,118.06361775)(228.65392405,119.08116363)(228.65392405,120.14201512)
\curveto(228.65392405,121.20286661)(228.23247189,122.22041248)(227.48238734,122.97054707)
\curveto(226.73230412,123.720683)(225.71482793,124.14216402)(224.65404909,124.14216402)
\curveto(223.59327025,124.14216402)(222.57579406,123.720683)(221.82571084,122.97054707)
\curveto(221.07562629,122.22041248)(220.65417413,121.20286661)(220.65417413,120.14201512)
\curveto(220.65417413,119.08116363)(221.07562629,118.06361775)(221.82571084,117.31348316)
\curveto(222.57579406,116.56334724)(223.59327025,116.14186622)(224.65404909,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,116.14186622)
\curveto(225.71482793,116.14186622)(226.73230412,116.56334724)(227.48238734,117.31348316)
\curveto(228.23247189,118.06361775)(228.65392405,119.08116363)(228.65392405,120.14201512)
\curveto(228.65392405,121.20286661)(228.23247189,122.22041248)(227.48238734,122.97054707)
\curveto(226.73230412,123.720683)(225.71482793,124.14216402)(224.65404909,124.14216402)
\curveto(223.59327025,124.14216402)(222.57579406,123.720683)(221.82571084,122.97054707)
\curveto(221.07562629,122.22041248)(220.65417413,121.20286661)(220.65417413,120.14201512)
\curveto(220.65417413,119.08116363)(221.07562629,118.06361775)(221.82571084,117.31348316)
\curveto(222.57579406,116.56334724)(223.59327025,116.14186622)(224.65404909,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,161.75812722)
\curveto(90.50451614,161.75812722)(91.52199233,162.17960824)(92.27207555,162.92974416)
\curveto(93.0221601,163.67987875)(93.44361226,164.69742463)(93.44361226,165.75827612)
\curveto(93.44361226,166.81912761)(93.0221601,167.83667348)(92.27207555,168.58680807)
\curveto(91.52199233,169.336944)(90.50451614,169.75842502)(89.4437373,169.75842502)
\curveto(88.38295846,169.75842502)(87.36548227,169.336944)(86.61539905,168.58680807)
\curveto(85.8653145,167.83667348)(85.44386234,166.81912761)(85.44386234,165.75827612)
\curveto(85.44386234,164.69742463)(85.8653145,163.67987875)(86.61539905,162.92974416)
\curveto(87.36548227,162.17960824)(88.38295846,161.75812722)(89.4437373,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,161.75812722)
\curveto(90.50451614,161.75812722)(91.52199233,162.17960824)(92.27207555,162.92974416)
\curveto(93.0221601,163.67987875)(93.44361226,164.69742463)(93.44361226,165.75827612)
\curveto(93.44361226,166.81912761)(93.0221601,167.83667348)(92.27207555,168.58680807)
\curveto(91.52199233,169.336944)(90.50451614,169.75842502)(89.4437373,169.75842502)
\curveto(88.38295846,169.75842502)(87.36548227,169.336944)(86.61539905,168.58680807)
\curveto(85.8653145,167.83667348)(85.44386234,166.81912761)(85.44386234,165.75827612)
\curveto(85.44386234,164.69742463)(85.8653145,163.67987875)(86.61539905,162.92974416)
\curveto(87.36548227,162.17960824)(88.38295846,161.75812722)(89.4437373,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,140.57915689)
\curveto(126.34338195,140.57915689)(127.36085814,141.00063791)(128.11094136,141.75077383)
\curveto(128.86102591,142.50090842)(129.28247807,143.5184543)(129.28247807,144.57930579)
\curveto(129.28247807,145.64015728)(128.86102591,146.65770316)(128.11094136,147.40783774)
\curveto(127.36085814,148.15797367)(126.34338195,148.57945469)(125.28260311,148.57945469)
\curveto(124.22182427,148.57945469)(123.20434808,148.15797367)(122.45426486,147.40783774)
\curveto(121.70418031,146.65770316)(121.28272815,145.64015728)(121.28272815,144.57930579)
\curveto(121.28272815,143.5184543)(121.70418031,142.50090842)(122.45426486,141.75077383)
\curveto(123.20434808,141.00063791)(124.22182427,140.57915689)(125.28260311,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,140.57915689)
\curveto(126.34338195,140.57915689)(127.36085814,141.00063791)(128.11094136,141.75077383)
\curveto(128.86102591,142.50090842)(129.28247807,143.5184543)(129.28247807,144.57930579)
\curveto(129.28247807,145.64015728)(128.86102591,146.65770316)(128.11094136,147.40783774)
\curveto(127.36085814,148.15797367)(126.34338195,148.57945469)(125.28260311,148.57945469)
\curveto(124.22182427,148.57945469)(123.20434808,148.15797367)(122.45426486,147.40783774)
\curveto(121.70418031,146.65770316)(121.28272815,145.64015728)(121.28272815,144.57930579)
\curveto(121.28272815,143.5184543)(121.70418031,142.50090842)(122.45426486,141.75077383)
\curveto(123.20434808,141.00063791)(124.22182427,140.57915689)(125.28260311,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,199.22859753)
\curveto(258.29561688,199.22859753)(259.31309307,199.65007855)(260.06317629,200.40021448)
\curveto(260.81326084,201.15034907)(261.234713,202.16789494)(261.234713,203.22874643)
\curveto(261.234713,204.28959792)(260.81326084,205.3071438)(260.06317629,206.05727839)
\curveto(259.31309307,206.80741431)(258.29561688,207.22889533)(257.23483804,207.22889533)
\curveto(256.1740592,207.22889533)(255.15658301,206.80741431)(254.40649979,206.05727839)
\curveto(253.65641524,205.3071438)(253.23496308,204.28959792)(253.23496308,203.22874643)
\curveto(253.23496308,202.16789494)(253.65641524,201.15034907)(254.40649979,200.40021448)
\curveto(255.15658301,199.65007855)(256.1740592,199.22859753)(257.23483804,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,199.22859753)
\curveto(258.29561688,199.22859753)(259.31309307,199.65007855)(260.06317629,200.40021448)
\curveto(260.81326084,201.15034907)(261.234713,202.16789494)(261.234713,203.22874643)
\curveto(261.234713,204.28959792)(260.81326084,205.3071438)(260.06317629,206.05727839)
\curveto(259.31309307,206.80741431)(258.29561688,207.22889533)(257.23483804,207.22889533)
\curveto(256.1740592,207.22889533)(255.15658301,206.80741431)(254.40649979,206.05727839)
\curveto(253.65641524,205.3071438)(253.23496308,204.28959792)(253.23496308,203.22874643)
\curveto(253.23496308,202.16789494)(253.65641524,201.15034907)(254.40649979,200.40021448)
\curveto(255.15658301,199.65007855)(256.1740592,199.22859753)(257.23483804,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,132.43338655)
\curveto(170.32746026,132.43338655)(171.34493645,132.85486757)(172.09501967,133.60500349)
\curveto(172.84510422,134.35513808)(173.26655638,135.37268396)(173.26655638,136.43353545)
\curveto(173.26655638,137.49438694)(172.84510422,138.51193282)(172.09501967,139.26206741)
\curveto(171.34493645,140.01220333)(170.32746026,140.43368435)(169.26668142,140.43368435)
\curveto(168.20590258,140.43368435)(167.18842639,140.01220333)(166.43834317,139.26206741)
\curveto(165.68825862,138.51193282)(165.26680646,137.49438694)(165.26680646,136.43353545)
\curveto(165.26680646,135.37268396)(165.68825862,134.35513808)(166.43834317,133.60500349)
\curveto(167.18842639,132.85486757)(168.20590258,132.43338655)(169.26668142,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,132.43338655)
\curveto(170.32746026,132.43338655)(171.34493645,132.85486757)(172.09501967,133.60500349)
\curveto(172.84510422,134.35513808)(173.26655638,135.37268396)(173.26655638,136.43353545)
\curveto(173.26655638,137.49438694)(172.84510422,138.51193282)(172.09501967,139.26206741)
\curveto(171.34493645,140.01220333)(170.32746026,140.43368435)(169.26668142,140.43368435)
\curveto(168.20590258,140.43368435)(167.18842639,140.01220333)(166.43834317,139.26206741)
\curveto(165.68825862,138.51193282)(165.26680646,137.49438694)(165.26680646,136.43353545)
\curveto(165.26680646,135.37268396)(165.68825862,134.35513808)(166.43834317,133.60500349)
\curveto(167.18842639,132.85486757)(168.20590258,132.43338655)(169.26668142,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,114.51271622)
\curveto(222.45675107,114.51271622)(223.47422726,114.93419724)(224.22431048,115.68433316)
\curveto(224.97439503,116.43446775)(225.39584719,117.45201363)(225.39584719,118.51286512)
\curveto(225.39584719,119.57371661)(224.97439503,120.59126249)(224.22431048,121.34139707)
\curveto(223.47422726,122.091533)(222.45675107,122.51301402)(221.39597223,122.51301402)
\curveto(220.33519339,122.51301402)(219.3177172,122.091533)(218.56763398,121.34139707)
\curveto(217.81754943,120.59126249)(217.39609727,119.57371661)(217.39609727,118.51286512)
\curveto(217.39609727,117.45201363)(217.81754943,116.43446775)(218.56763398,115.68433316)
\curveto(219.3177172,114.93419724)(220.33519339,114.51271622)(221.39597223,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,114.51271622)
\curveto(222.45675107,114.51271622)(223.47422726,114.93419724)(224.22431048,115.68433316)
\curveto(224.97439503,116.43446775)(225.39584719,117.45201363)(225.39584719,118.51286512)
\curveto(225.39584719,119.57371661)(224.97439503,120.59126249)(224.22431048,121.34139707)
\curveto(223.47422726,122.091533)(222.45675107,122.51301402)(221.39597223,122.51301402)
\curveto(220.33519339,122.51301402)(219.3177172,122.091533)(218.56763398,121.34139707)
\curveto(217.81754943,120.59126249)(217.39609727,119.57371661)(217.39609727,118.51286512)
\curveto(217.39609727,117.45201363)(217.81754943,116.43446775)(218.56763398,115.68433316)
\curveto(219.3177172,114.93419724)(220.33519339,114.51271622)(221.39597223,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,213.89096786)
\curveto(175.21457555,213.89096786)(176.23205174,214.31244889)(176.98213496,215.06258481)
\curveto(177.73221951,215.8127194)(178.15367167,216.83026528)(178.15367167,217.89111677)
\curveto(178.15367167,218.95196825)(177.73221951,219.96951413)(176.98213496,220.71964872)
\curveto(176.23205174,221.46978464)(175.21457555,221.89126567)(174.15379671,221.89126567)
\curveto(173.09301787,221.89126567)(172.07554168,221.46978464)(171.32545846,220.71964872)
\curveto(170.57537391,219.96951413)(170.15392175,218.95196825)(170.15392175,217.89111677)
\curveto(170.15392175,216.83026528)(170.57537391,215.8127194)(171.32545846,215.06258481)
\curveto(172.07554168,214.31244889)(173.09301787,213.89096786)(174.15379671,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,213.89096786)
\curveto(175.21457555,213.89096786)(176.23205174,214.31244889)(176.98213496,215.06258481)
\curveto(177.73221951,215.8127194)(178.15367167,216.83026528)(178.15367167,217.89111677)
\curveto(178.15367167,218.95196825)(177.73221951,219.96951413)(176.98213496,220.71964872)
\curveto(176.23205174,221.46978464)(175.21457555,221.89126567)(174.15379671,221.89126567)
\curveto(173.09301787,221.89126567)(172.07554168,221.46978464)(171.32545846,220.71964872)
\curveto(170.57537391,219.96951413)(170.15392175,218.95196825)(170.15392175,217.89111677)
\curveto(170.15392175,216.83026528)(170.57537391,215.8127194)(171.32545846,215.06258481)
\curveto(172.07554168,214.31244889)(173.09301787,213.89096786)(174.15379671,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,52.60495523)
\curveto(255.03754002,52.60495523)(256.05501621,53.02643626)(256.80509943,53.77657218)
\curveto(257.55518398,54.52670677)(257.97663614,55.54425264)(257.97663614,56.60510413)
\curveto(257.97663614,57.66595562)(257.55518398,58.6835015)(256.80509943,59.43363609)
\curveto(256.05501621,60.18377201)(255.03754002,60.60525303)(253.97676118,60.60525303)
\curveto(252.91598234,60.60525303)(251.89850615,60.18377201)(251.14842293,59.43363609)
\curveto(250.39833838,58.6835015)(249.97688622,57.66595562)(249.97688622,56.60510413)
\curveto(249.97688622,55.54425264)(250.39833838,54.52670677)(251.14842293,53.77657218)
\curveto(251.89850615,53.02643626)(252.91598234,52.60495523)(253.97676118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,52.60495523)
\curveto(255.03754002,52.60495523)(256.05501621,53.02643626)(256.80509943,53.77657218)
\curveto(257.55518398,54.52670677)(257.97663614,55.54425264)(257.97663614,56.60510413)
\curveto(257.97663614,57.66595562)(257.55518398,58.6835015)(256.80509943,59.43363609)
\curveto(256.05501621,60.18377201)(255.03754002,60.60525303)(253.97676118,60.60525303)
\curveto(252.91598234,60.60525303)(251.89850615,60.18377201)(251.14842293,59.43363609)
\curveto(250.39833838,58.6835015)(249.97688622,57.66595562)(249.97688622,56.60510413)
\curveto(249.97688622,55.54425264)(250.39833838,54.52670677)(251.14842293,53.77657218)
\curveto(251.89850615,53.02643626)(252.91598234,52.60495523)(253.97676118,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,246.47400853)
\curveto(132.85953567,246.47400853)(133.87701187,246.89548955)(134.62709508,247.64562547)
\curveto(135.37717964,248.39576006)(135.79863179,249.41330594)(135.79863179,250.47415743)
\curveto(135.79863179,251.53500892)(135.37717964,252.5525548)(134.62709508,253.30268939)
\curveto(133.87701187,254.05282531)(132.85953567,254.47430633)(131.79875683,254.47430633)
\curveto(130.73797799,254.47430633)(129.7205018,254.05282531)(128.97041858,253.30268939)
\curveto(128.22033403,252.5525548)(127.79888187,251.53500892)(127.79888187,250.47415743)
\curveto(127.79888187,249.41330594)(128.22033403,248.39576006)(128.97041858,247.64562547)
\curveto(129.7205018,246.89548955)(130.73797799,246.47400853)(131.79875683,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,246.47400853)
\curveto(132.85953567,246.47400853)(133.87701187,246.89548955)(134.62709508,247.64562547)
\curveto(135.37717964,248.39576006)(135.79863179,249.41330594)(135.79863179,250.47415743)
\curveto(135.79863179,251.53500892)(135.37717964,252.5525548)(134.62709508,253.30268939)
\curveto(133.87701187,254.05282531)(132.85953567,254.47430633)(131.79875683,254.47430633)
\curveto(130.73797799,254.47430633)(129.7205018,254.05282531)(128.97041858,253.30268939)
\curveto(128.22033403,252.5525548)(127.79888187,251.53500892)(127.79888187,250.47415743)
\curveto(127.79888187,249.41330594)(128.22033403,248.39576006)(128.97041858,247.64562547)
\curveto(129.7205018,246.89548955)(130.73797799,246.47400853)(131.79875683,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,279.05702885)
\curveto(139.37570974,279.05702885)(140.39318593,279.47850987)(141.14326915,280.22864579)
\curveto(141.8933537,280.97878038)(142.31480586,281.99632626)(142.31480586,283.05717775)
\curveto(142.31480586,284.11802924)(141.8933537,285.13557511)(141.14326915,285.8857097)
\curveto(140.39318593,286.63584563)(139.37570974,287.05732665)(138.3149309,287.05732665)
\curveto(137.25415206,287.05732665)(136.23667587,286.63584563)(135.48659265,285.8857097)
\curveto(134.7365081,285.13557511)(134.31505594,284.11802924)(134.31505594,283.05717775)
\curveto(134.31505594,281.99632626)(134.7365081,280.97878038)(135.48659265,280.22864579)
\curveto(136.23667587,279.47850987)(137.25415206,279.05702885)(138.3149309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,279.05702885)
\curveto(139.37570974,279.05702885)(140.39318593,279.47850987)(141.14326915,280.22864579)
\curveto(141.8933537,280.97878038)(142.31480586,281.99632626)(142.31480586,283.05717775)
\curveto(142.31480586,284.11802924)(141.8933537,285.13557511)(141.14326915,285.8857097)
\curveto(140.39318593,286.63584563)(139.37570974,287.05732665)(138.3149309,287.05732665)
\curveto(137.25415206,287.05732665)(136.23667587,286.63584563)(135.48659265,285.8857097)
\curveto(134.7365081,285.13557511)(134.31505594,284.11802924)(134.31505594,283.05717775)
\curveto(134.31505594,281.99632626)(134.7365081,280.97878038)(135.48659265,280.22864579)
\curveto(136.23667587,279.47850987)(137.25415206,279.05702885)(138.3149309,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,310.01090934)
\curveto(198.02113392,310.01090934)(199.03861011,310.43239036)(199.78869333,311.18252629)
\curveto(200.53877788,311.93266088)(200.96023004,312.95020675)(200.96023004,314.01105824)
\curveto(200.96023004,315.07190973)(200.53877788,316.08945561)(199.78869333,316.8395902)
\curveto(199.03861011,317.58972612)(198.02113392,318.01120714)(196.96035508,318.01120714)
\curveto(195.89957624,318.01120714)(194.88210005,317.58972612)(194.13201683,316.8395902)
\curveto(193.38193228,316.08945561)(192.96048012,315.07190973)(192.96048012,314.01105824)
\curveto(192.96048012,312.95020675)(193.38193228,311.93266088)(194.13201683,311.18252629)
\curveto(194.88210005,310.43239036)(195.89957624,310.01090934)(196.96035508,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,310.01090934)
\curveto(198.02113392,310.01090934)(199.03861011,310.43239036)(199.78869333,311.18252629)
\curveto(200.53877788,311.93266088)(200.96023004,312.95020675)(200.96023004,314.01105824)
\curveto(200.96023004,315.07190973)(200.53877788,316.08945561)(199.78869333,316.8395902)
\curveto(199.03861011,317.58972612)(198.02113392,318.01120714)(196.96035508,318.01120714)
\curveto(195.89957624,318.01120714)(194.88210005,317.58972612)(194.13201683,316.8395902)
\curveto(193.38193228,316.08945561)(192.96048012,315.07190973)(192.96048012,314.01105824)
\curveto(192.96048012,312.95020675)(193.38193228,311.93266088)(194.13201683,311.18252629)
\curveto(194.88210005,310.43239036)(195.89957624,310.01090934)(196.96035508,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,235.06993819)
\curveto(287.61832897,235.06993819)(288.63580516,235.49141922)(289.38588838,236.24155514)
\curveto(290.13597293,236.99168973)(290.55742509,238.0092356)(290.55742509,239.07008709)
\curveto(290.55742509,240.13093858)(290.13597293,241.14848446)(289.38588838,241.89861905)
\curveto(288.63580516,242.64875497)(287.61832897,243.07023599)(286.55755013,243.07023599)
\curveto(285.49677129,243.07023599)(284.4792951,242.64875497)(283.72921188,241.89861905)
\curveto(282.97912733,241.14848446)(282.55767517,240.13093858)(282.55767517,239.07008709)
\curveto(282.55767517,238.0092356)(282.97912733,236.99168973)(283.72921188,236.24155514)
\curveto(284.4792951,235.49141922)(285.49677129,235.06993819)(286.55755013,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,235.06993819)
\curveto(287.61832897,235.06993819)(288.63580516,235.49141922)(289.38588838,236.24155514)
\curveto(290.13597293,236.99168973)(290.55742509,238.0092356)(290.55742509,239.07008709)
\curveto(290.55742509,240.13093858)(290.13597293,241.14848446)(289.38588838,241.89861905)
\curveto(288.63580516,242.64875497)(287.61832897,243.07023599)(286.55755013,243.07023599)
\curveto(285.49677129,243.07023599)(284.4792951,242.64875497)(283.72921188,241.89861905)
\curveto(282.97912733,241.14848446)(282.55767517,240.13093858)(282.55767517,239.07008709)
\curveto(282.55767517,238.0092356)(282.97912733,236.99168973)(283.72921188,236.24155514)
\curveto(284.4792951,235.49141922)(285.49677129,235.06993819)(286.55755013,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,158.49980687)
\curveto(132.85953567,158.49980687)(133.87701187,158.9212879)(134.62709508,159.67142382)
\curveto(135.37717964,160.42155841)(135.79863179,161.43910429)(135.79863179,162.49995577)
\curveto(135.79863179,163.56080726)(135.37717964,164.57835314)(134.62709508,165.32848773)
\curveto(133.87701187,166.07862365)(132.85953567,166.50010468)(131.79875683,166.50010468)
\curveto(130.73797799,166.50010468)(129.7205018,166.07862365)(128.97041858,165.32848773)
\curveto(128.22033403,164.57835314)(127.79888187,163.56080726)(127.79888187,162.49995577)
\curveto(127.79888187,161.43910429)(128.22033403,160.42155841)(128.97041858,159.67142382)
\curveto(129.7205018,158.9212879)(130.73797799,158.49980687)(131.79875683,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,158.49980687)
\curveto(132.85953567,158.49980687)(133.87701187,158.9212879)(134.62709508,159.67142382)
\curveto(135.37717964,160.42155841)(135.79863179,161.43910429)(135.79863179,162.49995577)
\curveto(135.79863179,163.56080726)(135.37717964,164.57835314)(134.62709508,165.32848773)
\curveto(133.87701187,166.07862365)(132.85953567,166.50010468)(131.79875683,166.50010468)
\curveto(130.73797799,166.50010468)(129.7205018,166.07862365)(128.97041858,165.32848773)
\curveto(128.22033403,164.57835314)(127.79888187,163.56080726)(127.79888187,162.49995577)
\curveto(127.79888187,161.43910429)(128.22033403,160.42155841)(128.97041858,159.67142382)
\curveto(129.7205018,158.9212879)(130.73797799,158.49980687)(131.79875683,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,362.14376016)
\curveto(142.6337866,362.14376016)(143.65126279,362.56524118)(144.40134601,363.31537711)
\curveto(145.15143056,364.0655117)(145.57288272,365.08305757)(145.57288272,366.14390906)
\curveto(145.57288272,367.20476055)(145.15143056,368.22230643)(144.40134601,368.97244102)
\curveto(143.65126279,369.72257694)(142.6337866,370.14405796)(141.57300776,370.14405796)
\curveto(140.51222892,370.14405796)(139.49475273,369.72257694)(138.74466951,368.97244102)
\curveto(137.99458496,368.22230643)(137.5731328,367.20476055)(137.5731328,366.14390906)
\curveto(137.5731328,365.08305757)(137.99458496,364.0655117)(138.74466951,363.31537711)
\curveto(139.49475273,362.56524118)(140.51222892,362.14376016)(141.57300776,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,362.14376016)
\curveto(142.6337866,362.14376016)(143.65126279,362.56524118)(144.40134601,363.31537711)
\curveto(145.15143056,364.0655117)(145.57288272,365.08305757)(145.57288272,366.14390906)
\curveto(145.57288272,367.20476055)(145.15143056,368.22230643)(144.40134601,368.97244102)
\curveto(143.65126279,369.72257694)(142.6337866,370.14405796)(141.57300776,370.14405796)
\curveto(140.51222892,370.14405796)(139.49475273,369.72257694)(138.74466951,368.97244102)
\curveto(137.99458496,368.22230643)(137.5731328,367.20476055)(137.5731328,366.14390906)
\curveto(137.5731328,365.08305757)(137.99458496,364.0655117)(138.74466951,363.31537711)
\curveto(139.49475273,362.56524118)(140.51222892,362.14376016)(141.57300776,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,169.90387721)
\curveto(258.29561688,169.90387721)(259.31309307,170.32535823)(260.06317629,171.07549416)
\curveto(260.81326084,171.82562874)(261.234713,172.84317462)(261.234713,173.90402611)
\curveto(261.234713,174.9648776)(260.81326084,175.98242348)(260.06317629,176.73255807)
\curveto(259.31309307,177.48269399)(258.29561688,177.90417501)(257.23483804,177.90417501)
\curveto(256.1740592,177.90417501)(255.15658301,177.48269399)(254.40649979,176.73255807)
\curveto(253.65641524,175.98242348)(253.23496308,174.9648776)(253.23496308,173.90402611)
\curveto(253.23496308,172.84317462)(253.65641524,171.82562874)(254.40649979,171.07549416)
\curveto(255.15658301,170.32535823)(256.1740592,169.90387721)(257.23483804,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,169.90387721)
\curveto(258.29561688,169.90387721)(259.31309307,170.32535823)(260.06317629,171.07549416)
\curveto(260.81326084,171.82562874)(261.234713,172.84317462)(261.234713,173.90402611)
\curveto(261.234713,174.9648776)(260.81326084,175.98242348)(260.06317629,176.73255807)
\curveto(259.31309307,177.48269399)(258.29561688,177.90417501)(257.23483804,177.90417501)
\curveto(256.1740592,177.90417501)(255.15658301,177.48269399)(254.40649979,176.73255807)
\curveto(253.65641524,175.98242348)(253.23496308,174.9648776)(253.23496308,173.90402611)
\curveto(253.23496308,172.84317462)(253.65641524,171.82562874)(254.40649979,171.07549416)
\curveto(255.15658301,170.32535823)(256.1740592,169.90387721)(257.23483804,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,114.51271622)
\curveto(224.0857895,114.51271622)(225.10326569,114.93419724)(225.85334891,115.68433316)
\curveto(226.60343346,116.43446775)(227.02488562,117.45201363)(227.02488562,118.51286512)
\curveto(227.02488562,119.57371661)(226.60343346,120.59126249)(225.85334891,121.34139707)
\curveto(225.10326569,122.091533)(224.0857895,122.51301402)(223.02501066,122.51301402)
\curveto(221.96423182,122.51301402)(220.94675563,122.091533)(220.19667241,121.34139707)
\curveto(219.44658786,120.59126249)(219.0251357,119.57371661)(219.0251357,118.51286512)
\curveto(219.0251357,117.45201363)(219.44658786,116.43446775)(220.19667241,115.68433316)
\curveto(220.94675563,114.93419724)(221.96423182,114.51271622)(223.02501066,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,114.51271622)
\curveto(224.0857895,114.51271622)(225.10326569,114.93419724)(225.85334891,115.68433316)
\curveto(226.60343346,116.43446775)(227.02488562,117.45201363)(227.02488562,118.51286512)
\curveto(227.02488562,119.57371661)(226.60343346,120.59126249)(225.85334891,121.34139707)
\curveto(225.10326569,122.091533)(224.0857895,122.51301402)(223.02501066,122.51301402)
\curveto(221.96423182,122.51301402)(220.94675563,122.091533)(220.19667241,121.34139707)
\curveto(219.44658786,120.59126249)(219.0251357,119.57371661)(219.0251357,118.51286512)
\curveto(219.0251357,117.45201363)(219.44658786,116.43446775)(220.19667241,115.68433316)
\curveto(220.94675563,114.93419724)(221.96423182,114.51271622)(223.02501066,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,98.22119589)
\curveto(253.40850159,98.22119589)(254.42597778,98.64267691)(255.176061,99.39281283)
\curveto(255.92614555,100.14294742)(256.34759771,101.1604933)(256.34759771,102.22134479)
\curveto(256.34759771,103.28219628)(255.92614555,104.29974215)(255.176061,105.04987674)
\curveto(254.42597778,105.80001267)(253.40850159,106.22149369)(252.34772275,106.22149369)
\curveto(251.28694391,106.22149369)(250.26946772,105.80001267)(249.5193845,105.04987674)
\curveto(248.76929995,104.29974215)(248.34784779,103.28219628)(248.34784779,102.22134479)
\curveto(248.34784779,101.1604933)(248.76929995,100.14294742)(249.5193845,99.39281283)
\curveto(250.26946772,98.64267691)(251.28694391,98.22119589)(252.34772275,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,98.22119589)
\curveto(253.40850159,98.22119589)(254.42597778,98.64267691)(255.176061,99.39281283)
\curveto(255.92614555,100.14294742)(256.34759771,101.1604933)(256.34759771,102.22134479)
\curveto(256.34759771,103.28219628)(255.92614555,104.29974215)(255.176061,105.04987674)
\curveto(254.42597778,105.80001267)(253.40850159,106.22149369)(252.34772275,106.22149369)
\curveto(251.28694391,106.22149369)(250.26946772,105.80001267)(249.5193845,105.04987674)
\curveto(248.76929995,104.29974215)(248.34784779,103.28219628)(248.34784779,102.22134479)
\curveto(248.34784779,101.1604933)(248.76929995,100.14294742)(249.5193845,99.39281283)
\curveto(250.26946772,98.64267691)(251.28694391,98.22119589)(252.34772275,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,101.47949588)
\curveto(256.66657845,101.47949588)(257.68405464,101.90097691)(258.43413786,102.65111283)
\curveto(259.18422241,103.40124742)(259.60567457,104.4187933)(259.60567457,105.47964478)
\curveto(259.60567457,106.54049627)(259.18422241,107.55804215)(258.43413786,108.30817674)
\curveto(257.68405464,109.05831266)(256.66657845,109.47979369)(255.60579961,109.47979369)
\curveto(254.54502077,109.47979369)(253.52754458,109.05831266)(252.77746136,108.30817674)
\curveto(252.02737681,107.55804215)(251.60592465,106.54049627)(251.60592465,105.47964478)
\curveto(251.60592465,104.4187933)(252.02737681,103.40124742)(252.77746136,102.65111283)
\curveto(253.52754458,101.90097691)(254.54502077,101.47949588)(255.60579961,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,101.47949588)
\curveto(256.66657845,101.47949588)(257.68405464,101.90097691)(258.43413786,102.65111283)
\curveto(259.18422241,103.40124742)(259.60567457,104.4187933)(259.60567457,105.47964478)
\curveto(259.60567457,106.54049627)(259.18422241,107.55804215)(258.43413786,108.30817674)
\curveto(257.68405464,109.05831266)(256.66657845,109.47979369)(255.60579961,109.47979369)
\curveto(254.54502077,109.47979369)(253.52754458,109.05831266)(252.77746136,108.30817674)
\curveto(252.02737681,107.55804215)(251.60592465,106.54049627)(251.60592465,105.47964478)
\curveto(251.60592465,104.4187933)(252.02737681,103.40124742)(252.77746136,102.65111283)
\curveto(253.52754458,101.90097691)(254.54502077,101.47949588)(255.60579961,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,228.5533382)
\curveto(212.68250014,228.5533382)(213.69997633,228.97481922)(214.45005955,229.72495514)
\curveto(215.2001441,230.47508973)(215.62159626,231.49263561)(215.62159626,232.5534871)
\curveto(215.62159626,233.61433859)(215.2001441,234.63188447)(214.45005955,235.38201905)
\curveto(213.69997633,236.13215498)(212.68250014,236.553636)(211.6217213,236.553636)
\curveto(210.56094246,236.553636)(209.54346627,236.13215498)(208.79338305,235.38201905)
\curveto(208.0432985,234.63188447)(207.62184634,233.61433859)(207.62184634,232.5534871)
\curveto(207.62184634,231.49263561)(208.0432985,230.47508973)(208.79338305,229.72495514)
\curveto(209.54346627,228.97481922)(210.56094246,228.5533382)(211.6217213,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,228.5533382)
\curveto(212.68250014,228.5533382)(213.69997633,228.97481922)(214.45005955,229.72495514)
\curveto(215.2001441,230.47508973)(215.62159626,231.49263561)(215.62159626,232.5534871)
\curveto(215.62159626,233.61433859)(215.2001441,234.63188447)(214.45005955,235.38201905)
\curveto(213.69997633,236.13215498)(212.68250014,236.553636)(211.6217213,236.553636)
\curveto(210.56094246,236.553636)(209.54346627,236.13215498)(208.79338305,235.38201905)
\curveto(208.0432985,234.63188447)(207.62184634,233.61433859)(207.62184634,232.5534871)
\curveto(207.62184634,231.49263561)(208.0432985,230.47508973)(208.79338305,229.72495514)
\curveto(209.54346627,228.97481922)(210.56094246,228.5533382)(211.6217213,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,314.89835934)
\curveto(382.10268,314.89835934)(383.12015619,315.31984036)(383.87023941,316.06997628)
\curveto(384.62032396,316.82011087)(385.04177612,317.83765675)(385.04177612,318.89850824)
\curveto(385.04177612,319.95935973)(384.62032396,320.9769056)(383.87023941,321.72704019)
\curveto(383.12015619,322.47717612)(382.10268,322.89865714)(381.04190116,322.89865714)
\curveto(379.98112232,322.89865714)(378.96364613,322.47717612)(378.21356291,321.72704019)
\curveto(377.46347836,320.9769056)(377.0420262,319.95935973)(377.0420262,318.89850824)
\curveto(377.0420262,317.83765675)(377.46347836,316.82011087)(378.21356291,316.06997628)
\curveto(378.96364613,315.31984036)(379.98112232,314.89835934)(381.04190116,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,195.97029753)
\curveto(154.03705561,195.97029753)(155.05453181,196.39177856)(155.80461502,197.14191448)
\curveto(156.55469958,197.89204907)(156.97615173,198.90959495)(156.97615173,199.97044643)
\curveto(156.97615173,201.03129792)(156.55469958,202.0488438)(155.80461502,202.79897839)
\curveto(155.05453181,203.54911431)(154.03705561,203.97059534)(152.97627677,203.97059534)
\curveto(151.91549793,203.97059534)(150.89802174,203.54911431)(150.14793852,202.79897839)
\curveto(149.39785397,202.0488438)(148.97640181,201.03129792)(148.97640181,199.97044643)
\curveto(148.97640181,198.90959495)(149.39785397,197.89204907)(150.14793852,197.14191448)
\curveto(150.89802174,196.39177856)(151.91549793,195.97029753)(152.97627677,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,195.97029753)
\curveto(154.03705561,195.97029753)(155.05453181,196.39177856)(155.80461502,197.14191448)
\curveto(156.55469958,197.89204907)(156.97615173,198.90959495)(156.97615173,199.97044643)
\curveto(156.97615173,201.03129792)(156.55469958,202.0488438)(155.80461502,202.79897839)
\curveto(155.05453181,203.54911431)(154.03705561,203.97059534)(152.97627677,203.97059534)
\curveto(151.91549793,203.97059534)(150.89802174,203.54911431)(150.14793852,202.79897839)
\curveto(149.39785397,202.0488438)(148.97640181,201.03129792)(148.97640181,199.97044643)
\curveto(148.97640181,198.90959495)(149.39785397,197.89204907)(150.14793852,197.14191448)
\curveto(150.89802174,196.39177856)(151.91549793,195.97029753)(152.97627677,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,301.86514917)
\curveto(285.98931088,301.86514917)(287.00678708,302.2866302)(287.7568703,303.03676612)
\curveto(288.50695485,303.78690071)(288.92840701,304.80444659)(288.92840701,305.86529808)
\curveto(288.92840701,306.92614956)(288.50695485,307.94369544)(287.7568703,308.69383003)
\curveto(287.00678708,309.44396595)(285.98931088,309.86544698)(284.92853205,309.86544698)
\curveto(283.86775321,309.86544698)(282.85027701,309.44396595)(282.1001938,308.69383003)
\curveto(281.35010924,307.94369544)(280.92865709,306.92614956)(280.92865709,305.86529808)
\curveto(280.92865709,304.80444659)(281.35010924,303.78690071)(282.1001938,303.03676612)
\curveto(282.85027701,302.2866302)(283.86775321,301.86514917)(284.92853205,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,301.86514917)
\curveto(285.98931088,301.86514917)(287.00678708,302.2866302)(287.7568703,303.03676612)
\curveto(288.50695485,303.78690071)(288.92840701,304.80444659)(288.92840701,305.86529808)
\curveto(288.92840701,306.92614956)(288.50695485,307.94369544)(287.7568703,308.69383003)
\curveto(287.00678708,309.44396595)(285.98931088,309.86544698)(284.92853205,309.86544698)
\curveto(283.86775321,309.86544698)(282.85027701,309.44396595)(282.1001938,308.69383003)
\curveto(281.35010924,307.94369544)(280.92865709,306.92614956)(280.92865709,305.86529808)
\curveto(280.92865709,304.80444659)(281.35010924,303.78690071)(282.1001938,303.03676612)
\curveto(282.85027701,302.2866302)(283.86775321,301.86514917)(284.92853205,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,270.91127885)
\curveto(162.18226811,270.91127885)(163.1997443,271.33275988)(163.94982752,272.0828958)
\curveto(164.69991207,272.83303039)(165.12136423,273.85057627)(165.12136423,274.91142776)
\curveto(165.12136423,275.97227924)(164.69991207,276.98982512)(163.94982752,277.73995971)
\curveto(163.1997443,278.49009563)(162.18226811,278.91157666)(161.12148927,278.91157666)
\curveto(160.06071043,278.91157666)(159.04323424,278.49009563)(158.29315102,277.73995971)
\curveto(157.54306647,276.98982512)(157.12161431,275.97227924)(157.12161431,274.91142776)
\curveto(157.12161431,273.85057627)(157.54306647,272.83303039)(158.29315102,272.0828958)
\curveto(159.04323424,271.33275988)(160.06071043,270.91127885)(161.12148927,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,270.91127885)
\curveto(162.18226811,270.91127885)(163.1997443,271.33275988)(163.94982752,272.0828958)
\curveto(164.69991207,272.83303039)(165.12136423,273.85057627)(165.12136423,274.91142776)
\curveto(165.12136423,275.97227924)(164.69991207,276.98982512)(163.94982752,277.73995971)
\curveto(163.1997443,278.49009563)(162.18226811,278.91157666)(161.12148927,278.91157666)
\curveto(160.06071043,278.91157666)(159.04323424,278.49009563)(158.29315102,277.73995971)
\curveto(157.54306647,276.98982512)(157.12161431,275.97227924)(157.12161431,274.91142776)
\curveto(157.12161431,273.85057627)(157.54306647,272.83303039)(158.29315102,272.0828958)
\curveto(159.04323424,271.33275988)(160.06071043,270.91127885)(161.12148927,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,226.9241882)
\curveto(292.50546461,226.9241882)(293.5229408,227.34566922)(294.27302402,228.09580515)
\curveto(295.02310857,228.84593973)(295.44456073,229.86348561)(295.44456073,230.9243371)
\curveto(295.44456073,231.98518859)(295.02310857,233.00273447)(294.27302402,233.75286906)
\curveto(293.5229408,234.50300498)(292.50546461,234.924486)(291.44468577,234.924486)
\curveto(290.38390693,234.924486)(289.36643074,234.50300498)(288.61634752,233.75286906)
\curveto(287.86626297,233.00273447)(287.44481081,231.98518859)(287.44481081,230.9243371)
\curveto(287.44481081,229.86348561)(287.86626297,228.84593973)(288.61634752,228.09580515)
\curveto(289.36643074,227.34566922)(290.38390693,226.9241882)(291.44468577,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,226.9241882)
\curveto(292.50546461,226.9241882)(293.5229408,227.34566922)(294.27302402,228.09580515)
\curveto(295.02310857,228.84593973)(295.44456073,229.86348561)(295.44456073,230.9243371)
\curveto(295.44456073,231.98518859)(295.02310857,233.00273447)(294.27302402,233.75286906)
\curveto(293.5229408,234.50300498)(292.50546461,234.924486)(291.44468577,234.924486)
\curveto(290.38390693,234.924486)(289.36643074,234.50300498)(288.61634752,233.75286906)
\curveto(287.86626297,233.00273447)(287.44481081,231.98518859)(287.44481081,230.9243371)
\curveto(287.44481081,229.86348561)(287.86626297,228.84593973)(288.61634752,228.09580515)
\curveto(289.36643074,227.34566922)(290.38390693,226.9241882)(291.44468577,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,225.2950382)
\curveto(406.5382768,225.2950382)(407.55575299,225.71651922)(408.30583621,226.46665515)
\curveto(409.05592076,227.21678974)(409.47737292,228.23433561)(409.47737292,229.2951871)
\curveto(409.47737292,230.35603859)(409.05592076,231.37358447)(408.30583621,232.12371906)
\curveto(407.55575299,232.87385498)(406.5382768,233.295336)(405.47749796,233.295336)
\curveto(404.41671912,233.295336)(403.39924293,232.87385498)(402.64915971,232.12371906)
\curveto(401.89907516,231.37358447)(401.477623,230.35603859)(401.477623,229.2951871)
\curveto(401.477623,228.23433561)(401.89907516,227.21678974)(402.64915971,226.46665515)
\curveto(403.39924293,225.71651922)(404.41671912,225.2950382)(405.47749796,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,225.2950382)
\curveto(406.5382768,225.2950382)(407.55575299,225.71651922)(408.30583621,226.46665515)
\curveto(409.05592076,227.21678974)(409.47737292,228.23433561)(409.47737292,229.2951871)
\curveto(409.47737292,230.35603859)(409.05592076,231.37358447)(408.30583621,232.12371906)
\curveto(407.55575299,232.87385498)(406.5382768,233.295336)(405.47749796,233.295336)
\curveto(404.41671912,233.295336)(403.39924293,232.87385498)(402.64915971,232.12371906)
\curveto(401.89907516,231.37358447)(401.477623,230.35603859)(401.477623,229.2951871)
\curveto(401.477623,228.23433561)(401.89907516,227.21678974)(402.64915971,226.46665515)
\curveto(403.39924293,225.71651922)(404.41671912,225.2950382)(405.47749796,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,295.34854918)
\curveto(352.77994756,295.34854918)(353.79742376,295.7700302)(354.54750698,296.52016613)
\curveto(355.29759153,297.27030072)(355.71904369,298.28784659)(355.71904369,299.34869808)
\curveto(355.71904369,300.40954957)(355.29759153,301.42709545)(354.54750698,302.17723004)
\curveto(353.79742376,302.92736596)(352.77994756,303.34884698)(351.71916873,303.34884698)
\curveto(350.65838989,303.34884698)(349.64091369,302.92736596)(348.89083047,302.17723004)
\curveto(348.14074592,301.42709545)(347.71929376,300.40954957)(347.71929376,299.34869808)
\curveto(347.71929376,298.28784659)(348.14074592,297.27030072)(348.89083047,296.52016613)
\curveto(349.64091369,295.7700302)(350.65838989,295.34854918)(351.71916873,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,295.34854918)
\curveto(352.77994756,295.34854918)(353.79742376,295.7700302)(354.54750698,296.52016613)
\curveto(355.29759153,297.27030072)(355.71904369,298.28784659)(355.71904369,299.34869808)
\curveto(355.71904369,300.40954957)(355.29759153,301.42709545)(354.54750698,302.17723004)
\curveto(353.79742376,302.92736596)(352.77994756,303.34884698)(351.71916873,303.34884698)
\curveto(350.65838989,303.34884698)(349.64091369,302.92736596)(348.89083047,302.17723004)
\curveto(348.14074592,301.42709545)(347.71929376,300.40954957)(347.71929376,299.34869808)
\curveto(347.71929376,298.28784659)(348.14074592,297.27030072)(348.89083047,296.52016613)
\curveto(349.64091369,295.7700302)(350.65838989,295.34854918)(351.71916873,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,116.14186622)
\curveto(126.34338195,116.14186622)(127.36085814,116.56334724)(128.11094136,117.31348316)
\curveto(128.86102591,118.06361775)(129.28247807,119.08116363)(129.28247807,120.14201512)
\curveto(129.28247807,121.20286661)(128.86102591,122.22041248)(128.11094136,122.97054707)
\curveto(127.36085814,123.720683)(126.34338195,124.14216402)(125.28260311,124.14216402)
\curveto(124.22182427,124.14216402)(123.20434808,123.720683)(122.45426486,122.97054707)
\curveto(121.70418031,122.22041248)(121.28272815,121.20286661)(121.28272815,120.14201512)
\curveto(121.28272815,119.08116363)(121.70418031,118.06361775)(122.45426486,117.31348316)
\curveto(123.20434808,116.56334724)(124.22182427,116.14186622)(125.28260311,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,116.14186622)
\curveto(126.34338195,116.14186622)(127.36085814,116.56334724)(128.11094136,117.31348316)
\curveto(128.86102591,118.06361775)(129.28247807,119.08116363)(129.28247807,120.14201512)
\curveto(129.28247807,121.20286661)(128.86102591,122.22041248)(128.11094136,122.97054707)
\curveto(127.36085814,123.720683)(126.34338195,124.14216402)(125.28260311,124.14216402)
\curveto(124.22182427,124.14216402)(123.20434808,123.720683)(122.45426486,122.97054707)
\curveto(121.70418031,122.22041248)(121.28272815,121.20286661)(121.28272815,120.14201512)
\curveto(121.28272815,119.08116363)(121.70418031,118.06361775)(122.45426486,117.31348316)
\curveto(123.20434808,116.56334724)(124.22182427,116.14186622)(125.28260311,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,357.25629999)
\curveto(400.02208239,357.25629999)(401.03955858,357.67778102)(401.7896418,358.42791694)
\curveto(402.53972635,359.17805153)(402.96117851,360.1955974)(402.96117851,361.25644889)
\curveto(402.96117851,362.31730038)(402.53972635,363.33484626)(401.7896418,364.08498085)
\curveto(401.03955858,364.83511677)(400.02208239,365.25659779)(398.96130355,365.25659779)
\curveto(397.90052471,365.25659779)(396.88304852,364.83511677)(396.1329653,364.08498085)
\curveto(395.38288075,363.33484626)(394.96142859,362.31730038)(394.96142859,361.25644889)
\curveto(394.96142859,360.1955974)(395.38288075,359.17805153)(396.1329653,358.42791694)
\curveto(396.88304852,357.67778102)(397.90052471,357.25629999)(398.96130355,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,357.25629999)
\curveto(400.02208239,357.25629999)(401.03955858,357.67778102)(401.7896418,358.42791694)
\curveto(402.53972635,359.17805153)(402.96117851,360.1955974)(402.96117851,361.25644889)
\curveto(402.96117851,362.31730038)(402.53972635,363.33484626)(401.7896418,364.08498085)
\curveto(401.03955858,364.83511677)(400.02208239,365.25659779)(398.96130355,365.25659779)
\curveto(397.90052471,365.25659779)(396.88304852,364.83511677)(396.1329653,364.08498085)
\curveto(395.38288075,363.33484626)(394.96142859,362.31730038)(394.96142859,361.25644889)
\curveto(394.96142859,360.1955974)(395.38288075,359.17805153)(396.1329653,358.42791694)
\curveto(396.88304852,357.67778102)(397.90052471,357.25629999)(398.96130355,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,360.51461016)
\curveto(313.68298455,360.51461016)(314.70046074,360.93609119)(315.45054396,361.68622711)
\curveto(316.20062851,362.4363617)(316.62208067,363.45390758)(316.62208067,364.51475906)
\curveto(316.62208067,365.57561055)(316.20062851,366.59315643)(315.45054396,367.34329102)
\curveto(314.70046074,368.09342694)(313.68298455,368.51490796)(312.62220571,368.51490796)
\curveto(311.56142687,368.51490796)(310.54395067,368.09342694)(309.79386746,367.34329102)
\curveto(309.0437829,366.59315643)(308.62233075,365.57561055)(308.62233075,364.51475906)
\curveto(308.62233075,363.45390758)(309.0437829,362.4363617)(309.79386746,361.68622711)
\curveto(310.54395067,360.93609119)(311.56142687,360.51461016)(312.62220571,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,360.51461016)
\curveto(313.68298455,360.51461016)(314.70046074,360.93609119)(315.45054396,361.68622711)
\curveto(316.20062851,362.4363617)(316.62208067,363.45390758)(316.62208067,364.51475906)
\curveto(316.62208067,365.57561055)(316.20062851,366.59315643)(315.45054396,367.34329102)
\curveto(314.70046074,368.09342694)(313.68298455,368.51490796)(312.62220571,368.51490796)
\curveto(311.56142687,368.51490796)(310.54395067,368.09342694)(309.79386746,367.34329102)
\curveto(309.0437829,366.59315643)(308.62233075,365.57561055)(308.62233075,364.51475906)
\curveto(308.62233075,363.45390758)(309.0437829,362.4363617)(309.79386746,361.68622711)
\curveto(310.54395067,360.93609119)(311.56142687,360.51461016)(312.62220571,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,140.57915689)
\curveto(235.48905851,140.57915689)(236.5065347,141.00063791)(237.25661792,141.75077383)
\curveto(238.00670247,142.50090842)(238.42815463,143.5184543)(238.42815463,144.57930579)
\curveto(238.42815463,145.64015728)(238.00670247,146.65770316)(237.25661792,147.40783774)
\curveto(236.5065347,148.15797367)(235.48905851,148.57945469)(234.42827967,148.57945469)
\curveto(233.36750083,148.57945469)(232.35002464,148.15797367)(231.59994142,147.40783774)
\curveto(230.84985687,146.65770316)(230.42840471,145.64015728)(230.42840471,144.57930579)
\curveto(230.42840471,143.5184543)(230.84985687,142.50090842)(231.59994142,141.75077383)
\curveto(232.35002464,141.00063791)(233.36750083,140.57915689)(234.42827967,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,140.57915689)
\curveto(235.48905851,140.57915689)(236.5065347,141.00063791)(237.25661792,141.75077383)
\curveto(238.00670247,142.50090842)(238.42815463,143.5184543)(238.42815463,144.57930579)
\curveto(238.42815463,145.64015728)(238.00670247,146.65770316)(237.25661792,147.40783774)
\curveto(236.5065347,148.15797367)(235.48905851,148.57945469)(234.42827967,148.57945469)
\curveto(233.36750083,148.57945469)(232.35002464,148.15797367)(231.59994142,147.40783774)
\curveto(230.84985687,146.65770316)(230.42840471,145.64015728)(230.42840471,144.57930579)
\curveto(230.42840471,143.5184543)(230.84985687,142.50090842)(231.59994142,141.75077383)
\curveto(232.35002464,141.00063791)(233.36750083,140.57915689)(234.42827967,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,173.16217721)
\curveto(211.05346171,173.16217721)(212.0709379,173.58365823)(212.82102112,174.33379415)
\curveto(213.57110567,175.08392874)(213.99255783,176.10147462)(213.99255783,177.16232611)
\curveto(213.99255783,178.2231776)(213.57110567,179.24072347)(212.82102112,179.99085806)
\curveto(212.0709379,180.74099399)(211.05346171,181.16247501)(209.99268287,181.16247501)
\curveto(208.93190403,181.16247501)(207.91442784,180.74099399)(207.16434462,179.99085806)
\curveto(206.41426007,179.24072347)(205.99280791,178.2231776)(205.99280791,177.16232611)
\curveto(205.99280791,176.10147462)(206.41426007,175.08392874)(207.16434462,174.33379415)
\curveto(207.91442784,173.58365823)(208.93190403,173.16217721)(209.99268287,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,173.16217721)
\curveto(211.05346171,173.16217721)(212.0709379,173.58365823)(212.82102112,174.33379415)
\curveto(213.57110567,175.08392874)(213.99255783,176.10147462)(213.99255783,177.16232611)
\curveto(213.99255783,178.2231776)(213.57110567,179.24072347)(212.82102112,179.99085806)
\curveto(212.0709379,180.74099399)(211.05346171,181.16247501)(209.99268287,181.16247501)
\curveto(208.93190403,181.16247501)(207.91442784,180.74099399)(207.16434462,179.99085806)
\curveto(206.41426007,179.24072347)(205.99280791,178.2231776)(205.99280791,177.16232611)
\curveto(205.99280791,176.10147462)(206.41426007,175.08392874)(207.16434462,174.33379415)
\curveto(207.91442784,173.58365823)(208.93190403,173.16217721)(209.99268287,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,261.13635852)
\curveto(300.6506771,261.13635852)(301.6681533,261.55783954)(302.41823651,262.30797546)
\curveto(303.16832107,263.05811005)(303.58977322,264.07565593)(303.58977322,265.13650742)
\curveto(303.58977322,266.19735891)(303.16832107,267.21490478)(302.41823651,267.96503937)
\curveto(301.6681533,268.7151753)(300.6506771,269.13665632)(299.58989826,269.13665632)
\curveto(298.52911942,269.13665632)(297.51164323,268.7151753)(296.76156001,267.96503937)
\curveto(296.01147546,267.21490478)(295.5900233,266.19735891)(295.5900233,265.13650742)
\curveto(295.5900233,264.07565593)(296.01147546,263.05811005)(296.76156001,262.30797546)
\curveto(297.51164323,261.55783954)(298.52911942,261.13635852)(299.58989826,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,261.13635852)
\curveto(300.6506771,261.13635852)(301.6681533,261.55783954)(302.41823651,262.30797546)
\curveto(303.16832107,263.05811005)(303.58977322,264.07565593)(303.58977322,265.13650742)
\curveto(303.58977322,266.19735891)(303.16832107,267.21490478)(302.41823651,267.96503937)
\curveto(301.6681533,268.7151753)(300.6506771,269.13665632)(299.58989826,269.13665632)
\curveto(298.52911942,269.13665632)(297.51164323,268.7151753)(296.76156001,267.96503937)
\curveto(296.01147546,267.21490478)(295.5900233,266.19735891)(295.5900233,265.13650742)
\curveto(295.5900233,264.07565593)(296.01147546,263.05811005)(296.76156001,262.30797546)
\curveto(297.51164323,261.55783954)(298.52911942,261.13635852)(299.58989826,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,62.37985522)
\curveto(196.39209549,62.37985522)(197.40957168,62.80133625)(198.1596549,63.55147217)
\curveto(198.90973945,64.30160676)(199.33119161,65.31915264)(199.33119161,66.38000413)
\curveto(199.33119161,67.44085561)(198.90973945,68.45840149)(198.1596549,69.20853608)
\curveto(197.40957168,69.958672)(196.39209549,70.38015303)(195.33131665,70.38015303)
\curveto(194.27053781,70.38015303)(193.25306162,69.958672)(192.5029784,69.20853608)
\curveto(191.75289385,68.45840149)(191.33144169,67.44085561)(191.33144169,66.38000413)
\curveto(191.33144169,65.31915264)(191.75289385,64.30160676)(192.5029784,63.55147217)
\curveto(193.25306162,62.80133625)(194.27053781,62.37985522)(195.33131665,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,62.37985522)
\curveto(196.39209549,62.37985522)(197.40957168,62.80133625)(198.1596549,63.55147217)
\curveto(198.90973945,64.30160676)(199.33119161,65.31915264)(199.33119161,66.38000413)
\curveto(199.33119161,67.44085561)(198.90973945,68.45840149)(198.1596549,69.20853608)
\curveto(197.40957168,69.958672)(196.39209549,70.38015303)(195.33131665,70.38015303)
\curveto(194.27053781,70.38015303)(193.25306162,69.958672)(192.5029784,69.20853608)
\curveto(191.75289385,68.45840149)(191.33144169,67.44085561)(191.33144169,66.38000413)
\curveto(191.33144169,65.31915264)(191.75289385,64.30160676)(192.5029784,63.55147217)
\curveto(193.25306162,62.80133625)(194.27053781,62.37985522)(195.33131665,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,319.78581951)
\curveto(373.9574675,319.78581951)(374.9749437,320.20730053)(375.72502692,320.95743645)
\curveto(376.47511147,321.70757104)(376.89656363,322.72511692)(376.89656363,323.78596841)
\curveto(376.89656363,324.8468199)(376.47511147,325.86436577)(375.72502692,326.61450036)
\curveto(374.9749437,327.36463628)(373.9574675,327.78611731)(372.89668866,327.78611731)
\curveto(371.83590983,327.78611731)(370.81843363,327.36463628)(370.06835041,326.61450036)
\curveto(369.31826586,325.86436577)(368.8968137,324.8468199)(368.8968137,323.78596841)
\curveto(368.8968137,322.72511692)(369.31826586,321.70757104)(370.06835041,320.95743645)
\curveto(370.81843363,320.20730053)(371.83590983,319.78581951)(372.89668866,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,199.22859753)
\curveto(237.11809694,199.22859753)(238.13557313,199.65007855)(238.88565635,200.40021448)
\curveto(239.6357409,201.15034907)(240.05719306,202.16789494)(240.05719306,203.22874643)
\curveto(240.05719306,204.28959792)(239.6357409,205.3071438)(238.88565635,206.05727839)
\curveto(238.13557313,206.80741431)(237.11809694,207.22889533)(236.0573181,207.22889533)
\curveto(234.99653926,207.22889533)(233.97906307,206.80741431)(233.22897985,206.05727839)
\curveto(232.4788953,205.3071438)(232.05744314,204.28959792)(232.05744314,203.22874643)
\curveto(232.05744314,202.16789494)(232.4788953,201.15034907)(233.22897985,200.40021448)
\curveto(233.97906307,199.65007855)(234.99653926,199.22859753)(236.0573181,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,199.22859753)
\curveto(237.11809694,199.22859753)(238.13557313,199.65007855)(238.88565635,200.40021448)
\curveto(239.6357409,201.15034907)(240.05719306,202.16789494)(240.05719306,203.22874643)
\curveto(240.05719306,204.28959792)(239.6357409,205.3071438)(238.88565635,206.05727839)
\curveto(238.13557313,206.80741431)(237.11809694,207.22889533)(236.0573181,207.22889533)
\curveto(234.99653926,207.22889533)(233.97906307,206.80741431)(233.22897985,206.05727839)
\curveto(232.4788953,205.3071438)(232.05744314,204.28959792)(232.05744314,203.22874643)
\curveto(232.05744314,202.16789494)(232.4788953,201.15034907)(233.22897985,200.40021448)
\curveto(233.97906307,199.65007855)(234.99653926,199.22859753)(236.0573181,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,334.44817967)
\curveto(253.40850159,334.44817967)(254.42597778,334.86966069)(255.176061,335.61979661)
\curveto(255.92614555,336.3699312)(256.34759771,337.38747708)(256.34759771,338.44832857)
\curveto(256.34759771,339.50918006)(255.92614555,340.52672593)(255.176061,341.27686052)
\curveto(254.42597778,342.02699645)(253.40850159,342.44847747)(252.34772275,342.44847747)
\curveto(251.28694391,342.44847747)(250.26946772,342.02699645)(249.5193845,341.27686052)
\curveto(248.76929995,340.52672593)(248.34784779,339.50918006)(248.34784779,338.44832857)
\curveto(248.34784779,337.38747708)(248.76929995,336.3699312)(249.5193845,335.61979661)
\curveto(250.26946772,334.86966069)(251.28694391,334.44817967)(252.34772275,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,334.44817967)
\curveto(253.40850159,334.44817967)(254.42597778,334.86966069)(255.176061,335.61979661)
\curveto(255.92614555,336.3699312)(256.34759771,337.38747708)(256.34759771,338.44832857)
\curveto(256.34759771,339.50918006)(255.92614555,340.52672593)(255.176061,341.27686052)
\curveto(254.42597778,342.02699645)(253.40850159,342.44847747)(252.34772275,342.44847747)
\curveto(251.28694391,342.44847747)(250.26946772,342.02699645)(249.5193845,341.27686052)
\curveto(248.76929995,340.52672593)(248.34784779,339.50918006)(248.34784779,338.44832857)
\curveto(248.34784779,337.38747708)(248.76929995,336.3699312)(249.5193845,335.61979661)
\curveto(250.26946772,334.86966069)(251.28694391,334.44817967)(252.34772275,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,213.89096786)
\curveto(349.5218707,213.89096786)(350.5393469,214.31244889)(351.28943011,215.06258481)
\curveto(352.03951467,215.8127194)(352.46096682,216.83026528)(352.46096682,217.89111677)
\curveto(352.46096682,218.95196825)(352.03951467,219.96951413)(351.28943011,220.71964872)
\curveto(350.5393469,221.46978464)(349.5218707,221.89126567)(348.46109186,221.89126567)
\curveto(347.40031303,221.89126567)(346.38283683,221.46978464)(345.63275361,220.71964872)
\curveto(344.88266906,219.96951413)(344.4612169,218.95196825)(344.4612169,217.89111677)
\curveto(344.4612169,216.83026528)(344.88266906,215.8127194)(345.63275361,215.06258481)
\curveto(346.38283683,214.31244889)(347.40031303,213.89096786)(348.46109186,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,213.89096786)
\curveto(349.5218707,213.89096786)(350.5393469,214.31244889)(351.28943011,215.06258481)
\curveto(352.03951467,215.8127194)(352.46096682,216.83026528)(352.46096682,217.89111677)
\curveto(352.46096682,218.95196825)(352.03951467,219.96951413)(351.28943011,220.71964872)
\curveto(350.5393469,221.46978464)(349.5218707,221.89126567)(348.46109186,221.89126567)
\curveto(347.40031303,221.89126567)(346.38283683,221.46978464)(345.63275361,220.71964872)
\curveto(344.88266906,219.96951413)(344.4612169,218.95196825)(344.4612169,217.89111677)
\curveto(344.4612169,216.83026528)(344.88266906,215.8127194)(345.63275361,215.06258481)
\curveto(346.38283683,214.31244889)(347.40031303,213.89096786)(348.46109186,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,60.75072557)
\curveto(175.21457555,60.75072557)(176.23205174,61.17220659)(176.98213496,61.92234252)
\curveto(177.73221951,62.67247711)(178.15367167,63.69002298)(178.15367167,64.75087447)
\curveto(178.15367167,65.81172596)(177.73221951,66.82927184)(176.98213496,67.57940643)
\curveto(176.23205174,68.32954235)(175.21457555,68.75102337)(174.15379671,68.75102337)
\curveto(173.09301787,68.75102337)(172.07554168,68.32954235)(171.32545846,67.57940643)
\curveto(170.57537391,66.82927184)(170.15392175,65.81172596)(170.15392175,64.75087447)
\curveto(170.15392175,63.69002298)(170.57537391,62.67247711)(171.32545846,61.92234252)
\curveto(172.07554168,61.17220659)(173.09301787,60.75072557)(174.15379671,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,60.75072557)
\curveto(175.21457555,60.75072557)(176.23205174,61.17220659)(176.98213496,61.92234252)
\curveto(177.73221951,62.67247711)(178.15367167,63.69002298)(178.15367167,64.75087447)
\curveto(178.15367167,65.81172596)(177.73221951,66.82927184)(176.98213496,67.57940643)
\curveto(176.23205174,68.32954235)(175.21457555,68.75102337)(174.15379671,68.75102337)
\curveto(173.09301787,68.75102337)(172.07554168,68.32954235)(171.32545846,67.57940643)
\curveto(170.57537391,66.82927184)(170.15392175,65.81172596)(170.15392175,64.75087447)
\curveto(170.15392175,63.69002298)(170.57537391,62.67247711)(171.32545846,61.92234252)
\curveto(172.07554168,61.17220659)(173.09301787,60.75072557)(174.15379671,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,217.14926786)
\curveto(284.36025211,217.14926786)(285.3777283,217.57074888)(286.12781152,218.32088481)
\curveto(286.87789607,219.0710194)(287.29934823,220.08856527)(287.29934823,221.14941676)
\curveto(287.29934823,222.21026825)(286.87789607,223.22781413)(286.12781152,223.97794872)
\curveto(285.3777283,224.72808464)(284.36025211,225.14956566)(283.29947327,225.14956566)
\curveto(282.23869443,225.14956566)(281.22121824,224.72808464)(280.47113502,223.97794872)
\curveto(279.72105047,223.22781413)(279.29959831,222.21026825)(279.29959831,221.14941676)
\curveto(279.29959831,220.08856527)(279.72105047,219.0710194)(280.47113502,218.32088481)
\curveto(281.22121824,217.57074888)(282.23869443,217.14926786)(283.29947327,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,217.14926786)
\curveto(284.36025211,217.14926786)(285.3777283,217.57074888)(286.12781152,218.32088481)
\curveto(286.87789607,219.0710194)(287.29934823,220.08856527)(287.29934823,221.14941676)
\curveto(287.29934823,222.21026825)(286.87789607,223.22781413)(286.12781152,223.97794872)
\curveto(285.3777283,224.72808464)(284.36025211,225.14956566)(283.29947327,225.14956566)
\curveto(282.23869443,225.14956566)(281.22121824,224.72808464)(280.47113502,223.97794872)
\curveto(279.72105047,223.22781413)(279.29959831,222.21026825)(279.29959831,221.14941676)
\curveto(279.29959831,220.08856527)(279.72105047,219.0710194)(280.47113502,218.32088481)
\curveto(281.22121824,217.57074888)(282.23869443,217.14926786)(283.29947327,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,98.22119589)
\curveto(134.4885741,98.22119589)(135.5060503,98.64267691)(136.25613351,99.39281283)
\curveto(137.00621807,100.14294742)(137.42767022,101.1604933)(137.42767022,102.22134479)
\curveto(137.42767022,103.28219628)(137.00621807,104.29974215)(136.25613351,105.04987674)
\curveto(135.5060503,105.80001267)(134.4885741,106.22149369)(133.42779526,106.22149369)
\curveto(132.36701642,106.22149369)(131.34954023,105.80001267)(130.59945701,105.04987674)
\curveto(129.84937246,104.29974215)(129.4279203,103.28219628)(129.4279203,102.22134479)
\curveto(129.4279203,101.1604933)(129.84937246,100.14294742)(130.59945701,99.39281283)
\curveto(131.34954023,98.64267691)(132.36701642,98.22119589)(133.42779526,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,98.22119589)
\curveto(134.4885741,98.22119589)(135.5060503,98.64267691)(136.25613351,99.39281283)
\curveto(137.00621807,100.14294742)(137.42767022,101.1604933)(137.42767022,102.22134479)
\curveto(137.42767022,103.28219628)(137.00621807,104.29974215)(136.25613351,105.04987674)
\curveto(135.5060503,105.80001267)(134.4885741,106.22149369)(133.42779526,106.22149369)
\curveto(132.36701642,106.22149369)(131.34954023,105.80001267)(130.59945701,105.04987674)
\curveto(129.84937246,104.29974215)(129.4279203,103.28219628)(129.4279203,102.22134479)
\curveto(129.4279203,101.1604933)(129.84937246,100.14294742)(130.59945701,99.39281283)
\curveto(131.34954023,98.64267691)(132.36701642,98.22119589)(133.42779526,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,129.17508655)
\curveto(88.87546754,129.17508655)(89.89294373,129.59656757)(90.64302695,130.3467035)
\curveto(91.3931115,131.09683809)(91.81456366,132.11438396)(91.81456366,133.17523545)
\curveto(91.81456366,134.23608694)(91.3931115,135.25363282)(90.64302695,136.00376741)
\curveto(89.89294373,136.75390333)(88.87546754,137.17538435)(87.8146887,137.17538435)
\curveto(86.75390986,137.17538435)(85.73643366,136.75390333)(84.98635045,136.00376741)
\curveto(84.23626589,135.25363282)(83.81481374,134.23608694)(83.81481374,133.17523545)
\curveto(83.81481374,132.11438396)(84.23626589,131.09683809)(84.98635045,130.3467035)
\curveto(85.73643366,129.59656757)(86.75390986,129.17508655)(87.8146887,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,129.17508655)
\curveto(88.87546754,129.17508655)(89.89294373,129.59656757)(90.64302695,130.3467035)
\curveto(91.3931115,131.09683809)(91.81456366,132.11438396)(91.81456366,133.17523545)
\curveto(91.81456366,134.23608694)(91.3931115,135.25363282)(90.64302695,136.00376741)
\curveto(89.89294373,136.75390333)(88.87546754,137.17538435)(87.8146887,137.17538435)
\curveto(86.75390986,137.17538435)(85.73643366,136.75390333)(84.98635045,136.00376741)
\curveto(84.23626589,135.25363282)(83.81481374,134.23608694)(83.81481374,133.17523545)
\curveto(83.81481374,132.11438396)(84.23626589,131.09683809)(84.98635045,130.3467035)
\curveto(85.73643366,129.59656757)(86.75390986,129.17508655)(87.8146887,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,231.8116382)
\curveto(378.84456245,231.8116382)(379.86203864,232.23311922)(380.61212186,232.98325514)
\curveto(381.36220641,233.73338973)(381.78365857,234.75093561)(381.78365857,235.8117871)
\curveto(381.78365857,236.87263859)(381.36220641,237.89018446)(380.61212186,238.64031905)
\curveto(379.86203864,239.39045497)(378.84456245,239.811936)(377.78378361,239.811936)
\curveto(376.72300477,239.811936)(375.70552858,239.39045497)(374.95544536,238.64031905)
\curveto(374.20536081,237.89018446)(373.78390865,236.87263859)(373.78390865,235.8117871)
\curveto(373.78390865,234.75093561)(374.20536081,233.73338973)(374.95544536,232.98325514)
\curveto(375.70552858,232.23311922)(376.72300477,231.8116382)(377.78378361,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,231.8116382)
\curveto(378.84456245,231.8116382)(379.86203864,232.23311922)(380.61212186,232.98325514)
\curveto(381.36220641,233.73338973)(381.78365857,234.75093561)(381.78365857,235.8117871)
\curveto(381.78365857,236.87263859)(381.36220641,237.89018446)(380.61212186,238.64031905)
\curveto(379.86203864,239.39045497)(378.84456245,239.811936)(377.78378361,239.811936)
\curveto(376.72300477,239.811936)(375.70552858,239.39045497)(374.95544536,238.64031905)
\curveto(374.20536081,237.89018446)(373.78390865,236.87263859)(373.78390865,235.8117871)
\curveto(373.78390865,234.75093561)(374.20536081,233.73338973)(374.95544536,232.98325514)
\curveto(375.70552858,232.23311922)(376.72300477,231.8116382)(377.78378361,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,147.09575688)
\curveto(154.03705561,147.09575688)(155.05453181,147.51723791)(155.80461502,148.26737383)
\curveto(156.55469958,149.01750842)(156.97615173,150.0350543)(156.97615173,151.09590578)
\curveto(156.97615173,152.15675727)(156.55469958,153.17430315)(155.80461502,153.92443774)
\curveto(155.05453181,154.67457366)(154.03705561,155.09605468)(152.97627677,155.09605468)
\curveto(151.91549793,155.09605468)(150.89802174,154.67457366)(150.14793852,153.92443774)
\curveto(149.39785397,153.17430315)(148.97640181,152.15675727)(148.97640181,151.09590578)
\curveto(148.97640181,150.0350543)(149.39785397,149.01750842)(150.14793852,148.26737383)
\curveto(150.89802174,147.51723791)(151.91549793,147.09575688)(152.97627677,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,147.09575688)
\curveto(154.03705561,147.09575688)(155.05453181,147.51723791)(155.80461502,148.26737383)
\curveto(156.55469958,149.01750842)(156.97615173,150.0350543)(156.97615173,151.09590578)
\curveto(156.97615173,152.15675727)(156.55469958,153.17430315)(155.80461502,153.92443774)
\curveto(155.05453181,154.67457366)(154.03705561,155.09605468)(152.97627677,155.09605468)
\curveto(151.91549793,155.09605468)(150.89802174,154.67457366)(150.14793852,153.92443774)
\curveto(149.39785397,153.17430315)(148.97640181,152.15675727)(148.97640181,151.09590578)
\curveto(148.97640181,150.0350543)(149.39785397,149.01750842)(150.14793852,148.26737383)
\curveto(150.89802174,147.51723791)(151.91549793,147.09575688)(152.97627677,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,355.62714999)
\curveto(312.05392577,355.62714999)(313.07140196,356.04863102)(313.82148518,356.79876694)
\curveto(314.57156973,357.54890153)(314.99302189,358.56644741)(314.99302189,359.6272989)
\curveto(314.99302189,360.68815038)(314.57156973,361.70569626)(313.82148518,362.45583085)
\curveto(313.07140196,363.20596677)(312.05392577,363.6274478)(310.99314693,363.6274478)
\curveto(309.93236809,363.6274478)(308.9148919,363.20596677)(308.16480868,362.45583085)
\curveto(307.41472413,361.70569626)(306.99327197,360.68815038)(306.99327197,359.6272989)
\curveto(306.99327197,358.56644741)(307.41472413,357.54890153)(308.16480868,356.79876694)
\curveto(308.9148919,356.04863102)(309.93236809,355.62714999)(310.99314693,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,355.62714999)
\curveto(312.05392577,355.62714999)(313.07140196,356.04863102)(313.82148518,356.79876694)
\curveto(314.57156973,357.54890153)(314.99302189,358.56644741)(314.99302189,359.6272989)
\curveto(314.99302189,360.68815038)(314.57156973,361.70569626)(313.82148518,362.45583085)
\curveto(313.07140196,363.20596677)(312.05392577,363.6274478)(310.99314693,363.6274478)
\curveto(309.93236809,363.6274478)(308.9148919,363.20596677)(308.16480868,362.45583085)
\curveto(307.41472413,361.70569626)(306.99327197,360.68815038)(306.99327197,359.6272989)
\curveto(306.99327197,358.56644741)(307.41472413,357.54890153)(308.16480868,356.79876694)
\curveto(308.9148919,356.04863102)(309.93236809,355.62714999)(310.99314693,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,59.12155523)
\curveto(228.97290479,59.12155523)(229.99038098,59.54303625)(230.7404642,60.29317217)
\curveto(231.49054875,61.04330676)(231.91200091,62.06085264)(231.91200091,63.12170413)
\curveto(231.91200091,64.18255562)(231.49054875,65.20010149)(230.7404642,65.95023608)
\curveto(229.99038098,66.70037201)(228.97290479,67.12185303)(227.91212595,67.12185303)
\curveto(226.85134711,67.12185303)(225.83387092,66.70037201)(225.0837877,65.95023608)
\curveto(224.33370315,65.20010149)(223.91225099,64.18255562)(223.91225099,63.12170413)
\curveto(223.91225099,62.06085264)(224.33370315,61.04330676)(225.0837877,60.29317217)
\curveto(225.83387092,59.54303625)(226.85134711,59.12155523)(227.91212595,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,59.12155523)
\curveto(228.97290479,59.12155523)(229.99038098,59.54303625)(230.7404642,60.29317217)
\curveto(231.49054875,61.04330676)(231.91200091,62.06085264)(231.91200091,63.12170413)
\curveto(231.91200091,64.18255562)(231.49054875,65.20010149)(230.7404642,65.95023608)
\curveto(229.99038098,66.70037201)(228.97290479,67.12185303)(227.91212595,67.12185303)
\curveto(226.85134711,67.12185303)(225.83387092,66.70037201)(225.0837877,65.95023608)
\curveto(224.33370315,65.20010149)(223.91225099,64.18255562)(223.91225099,63.12170413)
\curveto(223.91225099,62.06085264)(224.33370315,61.04330676)(225.0837877,60.29317217)
\curveto(225.83387092,59.54303625)(226.85134711,59.12155523)(227.91212595,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,187.82454754)
\curveto(383.73169809,187.82454754)(384.74917428,188.24602856)(385.4992575,188.99616449)
\curveto(386.24934205,189.74629908)(386.67079421,190.76384495)(386.67079421,191.82469644)
\curveto(386.67079421,192.88554793)(386.24934205,193.90309381)(385.4992575,194.6532284)
\curveto(384.74917428,195.40336432)(383.73169809,195.82484534)(382.67091925,195.82484534)
\curveto(381.61014041,195.82484534)(380.59266421,195.40336432)(379.842581,194.6532284)
\curveto(379.09249644,193.90309381)(378.67104429,192.88554793)(378.67104429,191.82469644)
\curveto(378.67104429,190.76384495)(379.09249644,189.74629908)(379.842581,188.99616449)
\curveto(380.59266421,188.24602856)(381.61014041,187.82454754)(382.67091925,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,187.82454754)
\curveto(383.73169809,187.82454754)(384.74917428,188.24602856)(385.4992575,188.99616449)
\curveto(386.24934205,189.74629908)(386.67079421,190.76384495)(386.67079421,191.82469644)
\curveto(386.67079421,192.88554793)(386.24934205,193.90309381)(385.4992575,194.6532284)
\curveto(384.74917428,195.40336432)(383.73169809,195.82484534)(382.67091925,195.82484534)
\curveto(381.61014041,195.82484534)(380.59266421,195.40336432)(379.842581,194.6532284)
\curveto(379.09249644,193.90309381)(378.67104429,192.88554793)(378.67104429,191.82469644)
\curveto(378.67104429,190.76384495)(379.09249644,189.74629908)(379.842581,188.99616449)
\curveto(380.59266421,188.24602856)(381.61014041,187.82454754)(382.67091925,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,148.72490688)
\curveto(274.58602153,148.72490688)(275.60349772,149.1463879)(276.35358094,149.89652383)
\curveto(277.10366549,150.64665842)(277.52511765,151.66420429)(277.52511765,152.72505578)
\curveto(277.52511765,153.78590727)(277.10366549,154.80345315)(276.35358094,155.55358774)
\curveto(275.60349772,156.30372366)(274.58602153,156.72520468)(273.52524269,156.72520468)
\curveto(272.46446385,156.72520468)(271.44698766,156.30372366)(270.69690444,155.55358774)
\curveto(269.94681989,154.80345315)(269.52536773,153.78590727)(269.52536773,152.72505578)
\curveto(269.52536773,151.66420429)(269.94681989,150.64665842)(270.69690444,149.89652383)
\curveto(271.44698766,149.1463879)(272.46446385,148.72490688)(273.52524269,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,148.72490688)
\curveto(274.58602153,148.72490688)(275.60349772,149.1463879)(276.35358094,149.89652383)
\curveto(277.10366549,150.64665842)(277.52511765,151.66420429)(277.52511765,152.72505578)
\curveto(277.52511765,153.78590727)(277.10366549,154.80345315)(276.35358094,155.55358774)
\curveto(275.60349772,156.30372366)(274.58602153,156.72520468)(273.52524269,156.72520468)
\curveto(272.46446385,156.72520468)(271.44698766,156.30372366)(270.69690444,155.55358774)
\curveto(269.94681989,154.80345315)(269.52536773,153.78590727)(269.52536773,152.72505578)
\curveto(269.52536773,151.66420429)(269.94681989,150.64665842)(270.69690444,149.89652383)
\curveto(271.44698766,149.1463879)(272.46446385,148.72490688)(273.52524269,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,279.05702885)
\curveto(263.18275252,279.05702885)(264.20022871,279.47850987)(264.95031193,280.22864579)
\curveto(265.70039648,280.97878038)(266.12184864,281.99632626)(266.12184864,283.05717775)
\curveto(266.12184864,284.11802924)(265.70039648,285.13557511)(264.95031193,285.8857097)
\curveto(264.20022871,286.63584563)(263.18275252,287.05732665)(262.12197368,287.05732665)
\curveto(261.06119484,287.05732665)(260.04371864,286.63584563)(259.29363543,285.8857097)
\curveto(258.54355087,285.13557511)(258.12209872,284.11802924)(258.12209872,283.05717775)
\curveto(258.12209872,281.99632626)(258.54355087,280.97878038)(259.29363543,280.22864579)
\curveto(260.04371864,279.47850987)(261.06119484,279.05702885)(262.12197368,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,279.05702885)
\curveto(263.18275252,279.05702885)(264.20022871,279.47850987)(264.95031193,280.22864579)
\curveto(265.70039648,280.97878038)(266.12184864,281.99632626)(266.12184864,283.05717775)
\curveto(266.12184864,284.11802924)(265.70039648,285.13557511)(264.95031193,285.8857097)
\curveto(264.20022871,286.63584563)(263.18275252,287.05732665)(262.12197368,287.05732665)
\curveto(261.06119484,287.05732665)(260.04371864,286.63584563)(259.29363543,285.8857097)
\curveto(258.54355087,285.13557511)(258.12209872,284.11802924)(258.12209872,283.05717775)
\curveto(258.12209872,281.99632626)(258.54355087,280.97878038)(259.29363543,280.22864579)
\curveto(260.04371864,279.47850987)(261.06119484,279.05702885)(262.12197368,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,264.39465851)
\curveto(380.47362123,264.39465851)(381.49109742,264.81613954)(382.24118064,265.56627546)
\curveto(382.99126519,266.31641005)(383.41271735,267.33395593)(383.41271735,268.39480742)
\curveto(383.41271735,269.4556589)(382.99126519,270.47320478)(382.24118064,271.22333937)
\curveto(381.49109742,271.97347529)(380.47362123,272.39495632)(379.41284239,272.39495632)
\curveto(378.35206355,272.39495632)(377.33458735,271.97347529)(376.58450414,271.22333937)
\curveto(375.83441958,270.47320478)(375.41296743,269.4556589)(375.41296743,268.39480742)
\curveto(375.41296743,267.33395593)(375.83441958,266.31641005)(376.58450414,265.56627546)
\curveto(377.33458735,264.81613954)(378.35206355,264.39465851)(379.41284239,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,264.39465851)
\curveto(380.47362123,264.39465851)(381.49109742,264.81613954)(382.24118064,265.56627546)
\curveto(382.99126519,266.31641005)(383.41271735,267.33395593)(383.41271735,268.39480742)
\curveto(383.41271735,269.4556589)(382.99126519,270.47320478)(382.24118064,271.22333937)
\curveto(381.49109742,271.97347529)(380.47362123,272.39495632)(379.41284239,272.39495632)
\curveto(378.35206355,272.39495632)(377.33458735,271.97347529)(376.58450414,271.22333937)
\curveto(375.83441958,270.47320478)(375.41296743,269.4556589)(375.41296743,268.39480742)
\curveto(375.41296743,267.33395593)(375.83441958,266.31641005)(376.58450414,265.56627546)
\curveto(377.33458735,264.81613954)(378.35206355,264.39465851)(379.41284239,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,355.62714999)
\curveto(199.6501927,355.62714999)(200.66766889,356.04863102)(201.41775211,356.79876694)
\curveto(202.16783666,357.54890153)(202.58928882,358.56644741)(202.58928882,359.6272989)
\curveto(202.58928882,360.68815038)(202.16783666,361.70569626)(201.41775211,362.45583085)
\curveto(200.66766889,363.20596677)(199.6501927,363.6274478)(198.58941386,363.6274478)
\curveto(197.52863502,363.6274478)(196.51115883,363.20596677)(195.76107561,362.45583085)
\curveto(195.01099106,361.70569626)(194.5895389,360.68815038)(194.5895389,359.6272989)
\curveto(194.5895389,358.56644741)(195.01099106,357.54890153)(195.76107561,356.79876694)
\curveto(196.51115883,356.04863102)(197.52863502,355.62714999)(198.58941386,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,355.62714999)
\curveto(199.6501927,355.62714999)(200.66766889,356.04863102)(201.41775211,356.79876694)
\curveto(202.16783666,357.54890153)(202.58928882,358.56644741)(202.58928882,359.6272989)
\curveto(202.58928882,360.68815038)(202.16783666,361.70569626)(201.41775211,362.45583085)
\curveto(200.66766889,363.20596677)(199.6501927,363.6274478)(198.58941386,363.6274478)
\curveto(197.52863502,363.6274478)(196.51115883,363.20596677)(195.76107561,362.45583085)
\curveto(195.01099106,361.70569626)(194.5895389,360.68815038)(194.5895389,359.6272989)
\curveto(194.5895389,358.56644741)(195.01099106,357.54890153)(195.76107561,356.79876694)
\curveto(196.51115883,356.04863102)(197.52863502,355.62714999)(198.58941386,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,204.11606787)
\curveto(336.48952257,204.11606787)(337.50699876,204.5375489)(338.25708198,205.28768482)
\curveto(339.00716653,206.03781941)(339.42861869,207.05536528)(339.42861869,208.11621677)
\curveto(339.42861869,209.17706826)(339.00716653,210.19461414)(338.25708198,210.94474873)
\curveto(337.50699876,211.69488465)(336.48952257,212.11636567)(335.42874373,212.11636567)
\curveto(334.36796489,212.11636567)(333.3504887,211.69488465)(332.60040548,210.94474873)
\curveto(331.85032093,210.19461414)(331.42886877,209.17706826)(331.42886877,208.11621677)
\curveto(331.42886877,207.05536528)(331.85032093,206.03781941)(332.60040548,205.28768482)
\curveto(333.3504887,204.5375489)(334.36796489,204.11606787)(335.42874373,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,204.11606787)
\curveto(336.48952257,204.11606787)(337.50699876,204.5375489)(338.25708198,205.28768482)
\curveto(339.00716653,206.03781941)(339.42861869,207.05536528)(339.42861869,208.11621677)
\curveto(339.42861869,209.17706826)(339.00716653,210.19461414)(338.25708198,210.94474873)
\curveto(337.50699876,211.69488465)(336.48952257,212.11636567)(335.42874373,212.11636567)
\curveto(334.36796489,212.11636567)(333.3504887,211.69488465)(332.60040548,210.94474873)
\curveto(331.85032093,210.19461414)(331.42886877,209.17706826)(331.42886877,208.11621677)
\curveto(331.42886877,207.05536528)(331.85032093,206.03781941)(332.60040548,205.28768482)
\curveto(333.3504887,204.5375489)(334.36796489,204.11606787)(335.42874373,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,318.15666951)
\curveto(127.97242038,318.15666951)(128.98989657,318.57815053)(129.73997979,319.32828645)
\curveto(130.49006434,320.07842104)(130.9115165,321.09596692)(130.9115165,322.15681841)
\curveto(130.9115165,323.2176699)(130.49006434,324.23521577)(129.73997979,324.98535036)
\curveto(128.98989657,325.73548629)(127.97242038,326.15696731)(126.91164154,326.15696731)
\curveto(125.8508627,326.15696731)(124.83338651,325.73548629)(124.08330329,324.98535036)
\curveto(123.33321874,324.23521577)(122.91176658,323.2176699)(122.91176658,322.15681841)
\curveto(122.91176658,321.09596692)(123.33321874,320.07842104)(124.08330329,319.32828645)
\curveto(124.83338651,318.57815053)(125.8508627,318.15666951)(126.91164154,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,318.15666951)
\curveto(127.97242038,318.15666951)(128.98989657,318.57815053)(129.73997979,319.32828645)
\curveto(130.49006434,320.07842104)(130.9115165,321.09596692)(130.9115165,322.15681841)
\curveto(130.9115165,323.2176699)(130.49006434,324.23521577)(129.73997979,324.98535036)
\curveto(128.98989657,325.73548629)(127.97242038,326.15696731)(126.91164154,326.15696731)
\curveto(125.8508627,326.15696731)(124.83338651,325.73548629)(124.08330329,324.98535036)
\curveto(123.33321874,324.23521577)(122.91176658,323.2176699)(122.91176658,322.15681841)
\curveto(122.91176658,321.09596692)(123.33321874,320.07842104)(124.08330329,319.32828645)
\curveto(124.83338651,318.57815053)(125.8508627,318.15666951)(126.91164154,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,57.49242557)
\curveto(386.98977495,57.49242557)(388.00725114,57.9139066)(388.75733436,58.66404252)
\curveto(389.50741891,59.41417711)(389.92887107,60.43172299)(389.92887107,61.49257448)
\curveto(389.92887107,62.55342596)(389.50741891,63.57097184)(388.75733436,64.32110643)
\curveto(388.00725114,65.07124235)(386.98977495,65.49272338)(385.92899611,65.49272338)
\curveto(384.86821727,65.49272338)(383.85074108,65.07124235)(383.10065786,64.32110643)
\curveto(382.35057331,63.57097184)(381.92912115,62.55342596)(381.92912115,61.49257448)
\curveto(381.92912115,60.43172299)(382.35057331,59.41417711)(383.10065786,58.66404252)
\curveto(383.85074108,57.9139066)(384.86821727,57.49242557)(385.92899611,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,57.49242557)
\curveto(386.98977495,57.49242557)(388.00725114,57.9139066)(388.75733436,58.66404252)
\curveto(389.50741891,59.41417711)(389.92887107,60.43172299)(389.92887107,61.49257448)
\curveto(389.92887107,62.55342596)(389.50741891,63.57097184)(388.75733436,64.32110643)
\curveto(388.00725114,65.07124235)(386.98977495,65.49272338)(385.92899611,65.49272338)
\curveto(384.86821727,65.49272338)(383.85074108,65.07124235)(383.10065786,64.32110643)
\curveto(382.35057331,63.57097184)(381.92912115,62.55342596)(381.92912115,61.49257448)
\curveto(381.92912115,60.43172299)(382.35057331,59.41417711)(383.10065786,58.66404252)
\curveto(383.85074108,57.9139066)(384.86821727,57.49242557)(385.92899611,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,163.38727722)
\curveto(313.68298455,163.38727722)(314.70046074,163.80875824)(315.45054396,164.55889416)
\curveto(316.20062851,165.30902875)(316.62208067,166.32657463)(316.62208067,167.38742612)
\curveto(316.62208067,168.44827761)(316.20062851,169.46582348)(315.45054396,170.21595807)
\curveto(314.70046074,170.96609399)(313.68298455,171.38757502)(312.62220571,171.38757502)
\curveto(311.56142687,171.38757502)(310.54395067,170.96609399)(309.79386746,170.21595807)
\curveto(309.0437829,169.46582348)(308.62233075,168.44827761)(308.62233075,167.38742612)
\curveto(308.62233075,166.32657463)(309.0437829,165.30902875)(309.79386746,164.55889416)
\curveto(310.54395067,163.80875824)(311.56142687,163.38727722)(312.62220571,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,163.38727722)
\curveto(313.68298455,163.38727722)(314.70046074,163.80875824)(315.45054396,164.55889416)
\curveto(316.20062851,165.30902875)(316.62208067,166.32657463)(316.62208067,167.38742612)
\curveto(316.62208067,168.44827761)(316.20062851,169.46582348)(315.45054396,170.21595807)
\curveto(314.70046074,170.96609399)(313.68298455,171.38757502)(312.62220571,171.38757502)
\curveto(311.56142687,171.38757502)(310.54395067,170.96609399)(309.79386746,170.21595807)
\curveto(309.0437829,169.46582348)(308.62233075,168.44827761)(308.62233075,167.38742612)
\curveto(308.62233075,166.32657463)(309.0437829,165.30902875)(309.79386746,164.55889416)
\curveto(310.54395067,163.80875824)(311.56142687,163.38727722)(312.62220571,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,252.99060852)
\curveto(269.69890624,252.99060852)(270.71638243,253.41208955)(271.46646565,254.16222547)
\curveto(272.2165502,254.91236006)(272.63800236,255.92990594)(272.63800236,256.99075742)
\curveto(272.63800236,258.05160891)(272.2165502,259.06915479)(271.46646565,259.81928938)
\curveto(270.71638243,260.5694253)(269.69890624,260.99090633)(268.6381274,260.99090633)
\curveto(267.57734856,260.99090633)(266.55987237,260.5694253)(265.80978915,259.81928938)
\curveto(265.0597046,259.06915479)(264.63825244,258.05160891)(264.63825244,256.99075742)
\curveto(264.63825244,255.92990594)(265.0597046,254.91236006)(265.80978915,254.16222547)
\curveto(266.55987237,253.41208955)(267.57734856,252.99060852)(268.6381274,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,252.99060852)
\curveto(269.69890624,252.99060852)(270.71638243,253.41208955)(271.46646565,254.16222547)
\curveto(272.2165502,254.91236006)(272.63800236,255.92990594)(272.63800236,256.99075742)
\curveto(272.63800236,258.05160891)(272.2165502,259.06915479)(271.46646565,259.81928938)
\curveto(270.71638243,260.5694253)(269.69890624,260.99090633)(268.6381274,260.99090633)
\curveto(267.57734856,260.99090633)(266.55987237,260.5694253)(265.80978915,259.81928938)
\curveto(265.0597046,259.06915479)(264.63825244,258.05160891)(264.63825244,256.99075742)
\curveto(264.63825244,255.92990594)(265.0597046,254.91236006)(265.80978915,254.16222547)
\curveto(266.55987237,253.41208955)(267.57734856,252.99060852)(268.6381274,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,218.77841786)
\curveto(287.61832897,218.77841786)(288.63580516,219.19989888)(289.38588838,219.95003481)
\curveto(290.13597293,220.7001694)(290.55742509,221.71771527)(290.55742509,222.77856676)
\curveto(290.55742509,223.83941825)(290.13597293,224.85696413)(289.38588838,225.60709872)
\curveto(288.63580516,226.35723464)(287.61832897,226.77871566)(286.55755013,226.77871566)
\curveto(285.49677129,226.77871566)(284.4792951,226.35723464)(283.72921188,225.60709872)
\curveto(282.97912733,224.85696413)(282.55767517,223.83941825)(282.55767517,222.77856676)
\curveto(282.55767517,221.71771527)(282.97912733,220.7001694)(283.72921188,219.95003481)
\curveto(284.4792951,219.19989888)(285.49677129,218.77841786)(286.55755013,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,218.77841786)
\curveto(287.61832897,218.77841786)(288.63580516,219.19989888)(289.38588838,219.95003481)
\curveto(290.13597293,220.7001694)(290.55742509,221.71771527)(290.55742509,222.77856676)
\curveto(290.55742509,223.83941825)(290.13597293,224.85696413)(289.38588838,225.60709872)
\curveto(288.63580516,226.35723464)(287.61832897,226.77871566)(286.55755013,226.77871566)
\curveto(285.49677129,226.77871566)(284.4792951,226.35723464)(283.72921188,225.60709872)
\curveto(282.97912733,224.85696413)(282.55767517,223.83941825)(282.55767517,222.77856676)
\curveto(282.55767517,221.71771527)(282.97912733,220.7001694)(283.72921188,219.95003481)
\curveto(284.4792951,219.19989888)(285.49677129,218.77841786)(286.55755013,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,205.74521787)
\curveto(365.81225501,205.74521787)(366.8297312,206.16669889)(367.57981442,206.91683482)
\curveto(368.32989897,207.66696941)(368.75135113,208.68451528)(368.75135113,209.74536677)
\curveto(368.75135113,210.80621826)(368.32989897,211.82376414)(367.57981442,212.57389873)
\curveto(366.8297312,213.32403465)(365.81225501,213.74551567)(364.75147617,213.74551567)
\curveto(363.69069733,213.74551567)(362.67322114,213.32403465)(361.92313792,212.57389873)
\curveto(361.17305337,211.82376414)(360.75160121,210.80621826)(360.75160121,209.74536677)
\curveto(360.75160121,208.68451528)(361.17305337,207.66696941)(361.92313792,206.91683482)
\curveto(362.67322114,206.16669889)(363.69069733,205.74521787)(364.75147617,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,205.74521787)
\curveto(365.81225501,205.74521787)(366.8297312,206.16669889)(367.57981442,206.91683482)
\curveto(368.32989897,207.66696941)(368.75135113,208.68451528)(368.75135113,209.74536677)
\curveto(368.75135113,210.80621826)(368.32989897,211.82376414)(367.57981442,212.57389873)
\curveto(366.8297312,213.32403465)(365.81225501,213.74551567)(364.75147617,213.74551567)
\curveto(363.69069733,213.74551567)(362.67322114,213.32403465)(361.92313792,212.57389873)
\curveto(361.17305337,211.82376414)(360.75160121,210.80621826)(360.75160121,209.74536677)
\curveto(360.75160121,208.68451528)(361.17305337,207.66696941)(361.92313792,206.91683482)
\curveto(362.67322114,206.16669889)(363.69069733,205.74521787)(364.75147617,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,68.89649591)
\curveto(98.64970829,68.89649591)(99.66718448,69.31797693)(100.4172677,70.06811286)
\curveto(101.16735225,70.81824745)(101.58880441,71.83579332)(101.58880441,72.89664481)
\curveto(101.58880441,73.9574963)(101.16735225,74.97504218)(100.4172677,75.72517677)
\curveto(99.66718448,76.47531269)(98.64970829,76.89679371)(97.58892945,76.89679371)
\curveto(96.52815061,76.89679371)(95.51067442,76.47531269)(94.7605912,75.72517677)
\curveto(94.01050665,74.97504218)(93.58905449,73.9574963)(93.58905449,72.89664481)
\curveto(93.58905449,71.83579332)(94.01050665,70.81824745)(94.7605912,70.06811286)
\curveto(95.51067442,69.31797693)(96.52815061,68.89649591)(97.58892945,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,68.89649591)
\curveto(98.64970829,68.89649591)(99.66718448,69.31797693)(100.4172677,70.06811286)
\curveto(101.16735225,70.81824745)(101.58880441,71.83579332)(101.58880441,72.89664481)
\curveto(101.58880441,73.9574963)(101.16735225,74.97504218)(100.4172677,75.72517677)
\curveto(99.66718448,76.47531269)(98.64970829,76.89679371)(97.58892945,76.89679371)
\curveto(96.52815061,76.89679371)(95.51067442,76.47531269)(94.7605912,75.72517677)
\curveto(94.01050665,74.97504218)(93.58905449,73.9574963)(93.58905449,72.89664481)
\curveto(93.58905449,71.83579332)(94.01050665,70.81824745)(94.7605912,70.06811286)
\curveto(95.51067442,69.31797693)(96.52815061,68.89649591)(97.58892945,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,156.87065688)
\curveto(398.3930643,156.87065688)(399.4105405,157.2921379)(400.16062372,158.04227382)
\curveto(400.91070827,158.79240841)(401.33216043,159.80995429)(401.33216043,160.87080578)
\curveto(401.33216043,161.93165726)(400.91070827,162.94920314)(400.16062372,163.69933773)
\curveto(399.4105405,164.44947365)(398.3930643,164.87095468)(397.33228546,164.87095468)
\curveto(396.27150663,164.87095468)(395.25403043,164.44947365)(394.50394721,163.69933773)
\curveto(393.75386266,162.94920314)(393.3324105,161.93165726)(393.3324105,160.87080578)
\curveto(393.3324105,159.80995429)(393.75386266,158.79240841)(394.50394721,158.04227382)
\curveto(395.25403043,157.2921379)(396.27150663,156.87065688)(397.33228546,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,156.87065688)
\curveto(398.3930643,156.87065688)(399.4105405,157.2921379)(400.16062372,158.04227382)
\curveto(400.91070827,158.79240841)(401.33216043,159.80995429)(401.33216043,160.87080578)
\curveto(401.33216043,161.93165726)(400.91070827,162.94920314)(400.16062372,163.69933773)
\curveto(399.4105405,164.44947365)(398.3930643,164.87095468)(397.33228546,164.87095468)
\curveto(396.27150663,164.87095468)(395.25403043,164.44947365)(394.50394721,163.69933773)
\curveto(393.75386266,162.94920314)(393.3324105,161.93165726)(393.3324105,160.87080578)
\curveto(393.3324105,159.80995429)(393.75386266,158.79240841)(394.50394721,158.04227382)
\curveto(395.25403043,157.2921379)(396.27150663,156.87065688)(397.33228546,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,244.84483818)
\curveto(217.56961543,244.84483818)(218.58709162,245.26631921)(219.33717484,246.01645513)
\curveto(220.08725939,246.76658972)(220.50871155,247.7841356)(220.50871155,248.84498709)
\curveto(220.50871155,249.90583857)(220.08725939,250.92338445)(219.33717484,251.67351904)
\curveto(218.58709162,252.42365496)(217.56961543,252.84513599)(216.50883659,252.84513599)
\curveto(215.44805775,252.84513599)(214.43058156,252.42365496)(213.68049834,251.67351904)
\curveto(212.93041379,250.92338445)(212.50896163,249.90583857)(212.50896163,248.84498709)
\curveto(212.50896163,247.7841356)(212.93041379,246.76658972)(213.68049834,246.01645513)
\curveto(214.43058156,245.26631921)(215.44805775,244.84483818)(216.50883659,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,244.84483818)
\curveto(217.56961543,244.84483818)(218.58709162,245.26631921)(219.33717484,246.01645513)
\curveto(220.08725939,246.76658972)(220.50871155,247.7841356)(220.50871155,248.84498709)
\curveto(220.50871155,249.90583857)(220.08725939,250.92338445)(219.33717484,251.67351904)
\curveto(218.58709162,252.42365496)(217.56961543,252.84513599)(216.50883659,252.84513599)
\curveto(215.44805775,252.84513599)(214.43058156,252.42365496)(213.68049834,251.67351904)
\curveto(212.93041379,250.92338445)(212.50896163,249.90583857)(212.50896163,248.84498709)
\curveto(212.50896163,247.7841356)(212.93041379,246.76658972)(213.68049834,246.01645513)
\curveto(214.43058156,245.26631921)(215.44805775,244.84483818)(216.50883659,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,264.39465851)
\curveto(370.69939064,264.39465851)(371.71686684,264.81613954)(372.46695005,265.56627546)
\curveto(373.21703461,266.31641005)(373.63848676,267.33395593)(373.63848676,268.39480742)
\curveto(373.63848676,269.4556589)(373.21703461,270.47320478)(372.46695005,271.22333937)
\curveto(371.71686684,271.97347529)(370.69939064,272.39495632)(369.6386118,272.39495632)
\curveto(368.57783296,272.39495632)(367.56035677,271.97347529)(366.81027355,271.22333937)
\curveto(366.060189,270.47320478)(365.63873684,269.4556589)(365.63873684,268.39480742)
\curveto(365.63873684,267.33395593)(366.060189,266.31641005)(366.81027355,265.56627546)
\curveto(367.56035677,264.81613954)(368.57783296,264.39465851)(369.6386118,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,264.39465851)
\curveto(370.69939064,264.39465851)(371.71686684,264.81613954)(372.46695005,265.56627546)
\curveto(373.21703461,266.31641005)(373.63848676,267.33395593)(373.63848676,268.39480742)
\curveto(373.63848676,269.4556589)(373.21703461,270.47320478)(372.46695005,271.22333937)
\curveto(371.71686684,271.97347529)(370.69939064,272.39495632)(369.6386118,272.39495632)
\curveto(368.57783296,272.39495632)(367.56035677,271.97347529)(366.81027355,271.22333937)
\curveto(366.060189,270.47320478)(365.63873684,269.4556589)(365.63873684,268.39480742)
\curveto(365.63873684,267.33395593)(366.060189,266.31641005)(366.81027355,265.56627546)
\curveto(367.56035677,264.81613954)(368.57783296,264.39465851)(369.6386118,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,313.26920934)
\curveto(144.26282503,313.26920934)(145.28030122,313.69069036)(146.03038444,314.44082628)
\curveto(146.78046899,315.19096087)(147.20192115,316.20850675)(147.20192115,317.26935824)
\curveto(147.20192115,318.33020973)(146.78046899,319.3477556)(146.03038444,320.09789019)
\curveto(145.28030122,320.84802612)(144.26282503,321.26950714)(143.20204619,321.26950714)
\curveto(142.14126735,321.26950714)(141.12379116,320.84802612)(140.37370794,320.09789019)
\curveto(139.62362339,319.3477556)(139.20217123,318.33020973)(139.20217123,317.26935824)
\curveto(139.20217123,316.20850675)(139.62362339,315.19096087)(140.37370794,314.44082628)
\curveto(141.12379116,313.69069036)(142.14126735,313.26920934)(143.20204619,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,313.26920934)
\curveto(144.26282503,313.26920934)(145.28030122,313.69069036)(146.03038444,314.44082628)
\curveto(146.78046899,315.19096087)(147.20192115,316.20850675)(147.20192115,317.26935824)
\curveto(147.20192115,318.33020973)(146.78046899,319.3477556)(146.03038444,320.09789019)
\curveto(145.28030122,320.84802612)(144.26282503,321.26950714)(143.20204619,321.26950714)
\curveto(142.14126735,321.26950714)(141.12379116,320.84802612)(140.37370794,320.09789019)
\curveto(139.62362339,319.3477556)(139.20217123,318.33020973)(139.20217123,317.26935824)
\curveto(139.20217123,316.20850675)(139.62362339,315.19096087)(140.37370794,314.44082628)
\curveto(141.12379116,313.69069036)(142.14126735,313.26920934)(143.20204619,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,316.52751951)
\curveto(264.81179095,316.52751951)(265.82926714,316.94900053)(266.57935036,317.69913645)
\curveto(267.32943491,318.44927104)(267.75088707,319.46681692)(267.75088707,320.52766841)
\curveto(267.75088707,321.5885199)(267.32943491,322.60606577)(266.57935036,323.35620036)
\curveto(265.82926714,324.10633629)(264.81179095,324.52781731)(263.75101211,324.52781731)
\curveto(262.69023327,324.52781731)(261.67275707,324.10633629)(260.92267386,323.35620036)
\curveto(260.1725893,322.60606577)(259.75113715,321.5885199)(259.75113715,320.52766841)
\curveto(259.75113715,319.46681692)(260.1725893,318.44927104)(260.92267386,317.69913645)
\curveto(261.67275707,316.94900053)(262.69023327,316.52751951)(263.75101211,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,316.52751951)
\curveto(264.81179095,316.52751951)(265.82926714,316.94900053)(266.57935036,317.69913645)
\curveto(267.32943491,318.44927104)(267.75088707,319.46681692)(267.75088707,320.52766841)
\curveto(267.75088707,321.5885199)(267.32943491,322.60606577)(266.57935036,323.35620036)
\curveto(265.82926714,324.10633629)(264.81179095,324.52781731)(263.75101211,324.52781731)
\curveto(262.69023327,324.52781731)(261.67275707,324.10633629)(260.92267386,323.35620036)
\curveto(260.1725893,322.60606577)(259.75113715,321.5885199)(259.75113715,320.52766841)
\curveto(259.75113715,319.46681692)(260.1725893,318.44927104)(260.92267386,317.69913645)
\curveto(261.67275707,316.94900053)(262.69023327,316.52751951)(263.75101211,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,243.21568819)
\curveto(302.27969519,243.21568819)(303.29717138,243.63716921)(304.0472546,244.38730513)
\curveto(304.79733915,245.13743972)(305.21879131,246.1549856)(305.21879131,247.21583709)
\curveto(305.21879131,248.27668858)(304.79733915,249.29423445)(304.0472546,250.04436904)
\curveto(303.29717138,250.79450497)(302.27969519,251.21598599)(301.21891635,251.21598599)
\curveto(300.15813751,251.21598599)(299.14066132,250.79450497)(298.3905781,250.04436904)
\curveto(297.64049355,249.29423445)(297.21904139,248.27668858)(297.21904139,247.21583709)
\curveto(297.21904139,246.1549856)(297.64049355,245.13743972)(298.3905781,244.38730513)
\curveto(299.14066132,243.63716921)(300.15813751,243.21568819)(301.21891635,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,243.21568819)
\curveto(302.27969519,243.21568819)(303.29717138,243.63716921)(304.0472546,244.38730513)
\curveto(304.79733915,245.13743972)(305.21879131,246.1549856)(305.21879131,247.21583709)
\curveto(305.21879131,248.27668858)(304.79733915,249.29423445)(304.0472546,250.04436904)
\curveto(303.29717138,250.79450497)(302.27969519,251.21598599)(301.21891635,251.21598599)
\curveto(300.15813751,251.21598599)(299.14066132,250.79450497)(298.3905781,250.04436904)
\curveto(297.64049355,249.29423445)(297.21904139,248.27668858)(297.21904139,247.21583709)
\curveto(297.21904139,246.1549856)(297.64049355,245.13743972)(298.3905781,244.38730513)
\curveto(299.14066132,243.63716921)(300.15813751,243.21568819)(301.21891635,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,267.65297886)
\curveto(175.21457555,267.65297886)(176.23205174,268.07445988)(176.98213496,268.8245958)
\curveto(177.73221951,269.57473039)(178.15367167,270.59227627)(178.15367167,271.65312776)
\curveto(178.15367167,272.71397925)(177.73221951,273.73152512)(176.98213496,274.48165971)
\curveto(176.23205174,275.23179564)(175.21457555,275.65327666)(174.15379671,275.65327666)
\curveto(173.09301787,275.65327666)(172.07554168,275.23179564)(171.32545846,274.48165971)
\curveto(170.57537391,273.73152512)(170.15392175,272.71397925)(170.15392175,271.65312776)
\curveto(170.15392175,270.59227627)(170.57537391,269.57473039)(171.32545846,268.8245958)
\curveto(172.07554168,268.07445988)(173.09301787,267.65297886)(174.15379671,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,267.65297886)
\curveto(175.21457555,267.65297886)(176.23205174,268.07445988)(176.98213496,268.8245958)
\curveto(177.73221951,269.57473039)(178.15367167,270.59227627)(178.15367167,271.65312776)
\curveto(178.15367167,272.71397925)(177.73221951,273.73152512)(176.98213496,274.48165971)
\curveto(176.23205174,275.23179564)(175.21457555,275.65327666)(174.15379671,275.65327666)
\curveto(173.09301787,275.65327666)(172.07554168,275.23179564)(171.32545846,274.48165971)
\curveto(170.57537391,273.73152512)(170.15392175,272.71397925)(170.15392175,271.65312776)
\curveto(170.15392175,270.59227627)(170.57537391,269.57473039)(171.32545846,268.8245958)
\curveto(172.07554168,268.07445988)(173.09301787,267.65297886)(174.15379671,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,94.96289589)
\curveto(235.48905851,94.96289589)(236.5065347,95.38437691)(237.25661792,96.13451283)
\curveto(238.00670247,96.88464742)(238.42815463,97.9021933)(238.42815463,98.96304479)
\curveto(238.42815463,100.02389628)(238.00670247,101.04144216)(237.25661792,101.79157675)
\curveto(236.5065347,102.54171267)(235.48905851,102.96319369)(234.42827967,102.96319369)
\curveto(233.36750083,102.96319369)(232.35002464,102.54171267)(231.59994142,101.79157675)
\curveto(230.84985687,101.04144216)(230.42840471,100.02389628)(230.42840471,98.96304479)
\curveto(230.42840471,97.9021933)(230.84985687,96.88464742)(231.59994142,96.13451283)
\curveto(232.35002464,95.38437691)(233.36750083,94.96289589)(234.42827967,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,94.96289589)
\curveto(235.48905851,94.96289589)(236.5065347,95.38437691)(237.25661792,96.13451283)
\curveto(238.00670247,96.88464742)(238.42815463,97.9021933)(238.42815463,98.96304479)
\curveto(238.42815463,100.02389628)(238.00670247,101.04144216)(237.25661792,101.79157675)
\curveto(236.5065347,102.54171267)(235.48905851,102.96319369)(234.42827967,102.96319369)
\curveto(233.36750083,102.96319369)(232.35002464,102.54171267)(231.59994142,101.79157675)
\curveto(230.84985687,101.04144216)(230.42840471,100.02389628)(230.42840471,98.96304479)
\curveto(230.42840471,97.9021933)(230.84985687,96.88464742)(231.59994142,96.13451283)
\curveto(232.35002464,95.38437691)(233.36750083,94.96289589)(234.42827967,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,142.20830689)
\curveto(154.03705561,142.20830689)(155.05453181,142.62978791)(155.80461502,143.37992383)
\curveto(156.55469958,144.13005842)(156.97615173,145.1476043)(156.97615173,146.20845579)
\curveto(156.97615173,147.26930728)(156.55469958,148.28685315)(155.80461502,149.03698774)
\curveto(155.05453181,149.78712367)(154.03705561,150.20860469)(152.97627677,150.20860469)
\curveto(151.91549793,150.20860469)(150.89802174,149.78712367)(150.14793852,149.03698774)
\curveto(149.39785397,148.28685315)(148.97640181,147.26930728)(148.97640181,146.20845579)
\curveto(148.97640181,145.1476043)(149.39785397,144.13005842)(150.14793852,143.37992383)
\curveto(150.89802174,142.62978791)(151.91549793,142.20830689)(152.97627677,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,142.20830689)
\curveto(154.03705561,142.20830689)(155.05453181,142.62978791)(155.80461502,143.37992383)
\curveto(156.55469958,144.13005842)(156.97615173,145.1476043)(156.97615173,146.20845579)
\curveto(156.97615173,147.26930728)(156.55469958,148.28685315)(155.80461502,149.03698774)
\curveto(155.05453181,149.78712367)(154.03705561,150.20860469)(152.97627677,150.20860469)
\curveto(151.91549793,150.20860469)(150.89802174,149.78712367)(150.14793852,149.03698774)
\curveto(149.39785397,148.28685315)(148.97640181,147.26930728)(148.97640181,146.20845579)
\curveto(148.97640181,145.1476043)(149.39785397,144.13005842)(150.14793852,143.37992383)
\curveto(150.89802174,142.62978791)(151.91549793,142.20830689)(152.97627677,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,182.93709754)
\curveto(111.68201573,182.93709754)(112.69949193,183.35857857)(113.44957514,184.10871449)
\curveto(114.1996597,184.85884908)(114.62111185,185.87639496)(114.62111185,186.93724645)
\curveto(114.62111185,187.99809793)(114.1996597,189.01564381)(113.44957514,189.7657784)
\curveto(112.69949193,190.51591432)(111.68201573,190.93739535)(110.62123689,190.93739535)
\curveto(109.56045805,190.93739535)(108.54298186,190.51591432)(107.79289864,189.7657784)
\curveto(107.04281409,189.01564381)(106.62136193,187.99809793)(106.62136193,186.93724645)
\curveto(106.62136193,185.87639496)(107.04281409,184.85884908)(107.79289864,184.10871449)
\curveto(108.54298186,183.35857857)(109.56045805,182.93709754)(110.62123689,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,182.93709754)
\curveto(111.68201573,182.93709754)(112.69949193,183.35857857)(113.44957514,184.10871449)
\curveto(114.1996597,184.85884908)(114.62111185,185.87639496)(114.62111185,186.93724645)
\curveto(114.62111185,187.99809793)(114.1996597,189.01564381)(113.44957514,189.7657784)
\curveto(112.69949193,190.51591432)(111.68201573,190.93739535)(110.62123689,190.93739535)
\curveto(109.56045805,190.93739535)(108.54298186,190.51591432)(107.79289864,189.7657784)
\curveto(107.04281409,189.01564381)(106.62136193,187.99809793)(106.62136193,186.93724645)
\curveto(106.62136193,185.87639496)(107.04281409,184.85884908)(107.79289864,184.10871449)
\curveto(108.54298186,183.35857857)(109.56045805,182.93709754)(110.62123689,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,267.65297886)
\curveto(297.39260024,267.65297886)(298.41007643,268.07445988)(299.16015965,268.8245958)
\curveto(299.91024421,269.57473039)(300.33169636,270.59227627)(300.33169636,271.65312776)
\curveto(300.33169636,272.71397925)(299.91024421,273.73152512)(299.16015965,274.48165971)
\curveto(298.41007643,275.23179564)(297.39260024,275.65327666)(296.3318214,275.65327666)
\curveto(295.27104256,275.65327666)(294.25356637,275.23179564)(293.50348315,274.48165971)
\curveto(292.7533986,273.73152512)(292.33194644,272.71397925)(292.33194644,271.65312776)
\curveto(292.33194644,270.59227627)(292.7533986,269.57473039)(293.50348315,268.8245958)
\curveto(294.25356637,268.07445988)(295.27104256,267.65297886)(296.3318214,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,267.65297886)
\curveto(297.39260024,267.65297886)(298.41007643,268.07445988)(299.16015965,268.8245958)
\curveto(299.91024421,269.57473039)(300.33169636,270.59227627)(300.33169636,271.65312776)
\curveto(300.33169636,272.71397925)(299.91024421,273.73152512)(299.16015965,274.48165971)
\curveto(298.41007643,275.23179564)(297.39260024,275.65327666)(296.3318214,275.65327666)
\curveto(295.27104256,275.65327666)(294.25356637,275.23179564)(293.50348315,274.48165971)
\curveto(292.7533986,273.73152512)(292.33194644,272.71397925)(292.33194644,271.65312776)
\curveto(292.33194644,270.59227627)(292.7533986,269.57473039)(293.50348315,268.8245958)
\curveto(294.25356637,268.07445988)(295.27104256,267.65297886)(296.3318214,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,239.95738819)
\curveto(160.55322968,239.95738819)(161.57070587,240.37886921)(162.32078909,241.12900513)
\curveto(163.07087364,241.87913972)(163.4923258,242.8966856)(163.4923258,243.95753709)
\curveto(163.4923258,245.01838858)(163.07087364,246.03593446)(162.32078909,246.78606905)
\curveto(161.57070587,247.53620497)(160.55322968,247.95768599)(159.49245084,247.95768599)
\curveto(158.431672,247.95768599)(157.41419581,247.53620497)(156.66411259,246.78606905)
\curveto(155.91402804,246.03593446)(155.49257588,245.01838858)(155.49257588,243.95753709)
\curveto(155.49257588,242.8966856)(155.91402804,241.87913972)(156.66411259,241.12900513)
\curveto(157.41419581,240.37886921)(158.431672,239.95738819)(159.49245084,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,239.95738819)
\curveto(160.55322968,239.95738819)(161.57070587,240.37886921)(162.32078909,241.12900513)
\curveto(163.07087364,241.87913972)(163.4923258,242.8966856)(163.4923258,243.95753709)
\curveto(163.4923258,245.01838858)(163.07087364,246.03593446)(162.32078909,246.78606905)
\curveto(161.57070587,247.53620497)(160.55322968,247.95768599)(159.49245084,247.95768599)
\curveto(158.431672,247.95768599)(157.41419581,247.53620497)(156.66411259,246.78606905)
\curveto(155.91402804,246.03593446)(155.49257588,245.01838858)(155.49257588,243.95753709)
\curveto(155.49257588,242.8966856)(155.91402804,241.87913972)(156.66411259,241.12900513)
\curveto(157.41419581,240.37886921)(158.431672,239.95738819)(159.49245084,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,207.37436787)
\curveto(367.44131378,207.37436787)(368.45878998,207.79584889)(369.20887319,208.54598482)
\curveto(369.95895775,209.29611941)(370.3804099,210.31366528)(370.3804099,211.37451677)
\curveto(370.3804099,212.43536826)(369.95895775,213.45291414)(369.20887319,214.20304873)
\curveto(368.45878998,214.95318465)(367.44131378,215.37466567)(366.38053494,215.37466567)
\curveto(365.3197561,215.37466567)(364.30227991,214.95318465)(363.55219669,214.20304873)
\curveto(362.80211214,213.45291414)(362.38065998,212.43536826)(362.38065998,211.37451677)
\curveto(362.38065998,210.31366528)(362.80211214,209.29611941)(363.55219669,208.54598482)
\curveto(364.30227991,207.79584889)(365.3197561,207.37436787)(366.38053494,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,207.37436787)
\curveto(367.44131378,207.37436787)(368.45878998,207.79584889)(369.20887319,208.54598482)
\curveto(369.95895775,209.29611941)(370.3804099,210.31366528)(370.3804099,211.37451677)
\curveto(370.3804099,212.43536826)(369.95895775,213.45291414)(369.20887319,214.20304873)
\curveto(368.45878998,214.95318465)(367.44131378,215.37466567)(366.38053494,215.37466567)
\curveto(365.3197561,215.37466567)(364.30227991,214.95318465)(363.55219669,214.20304873)
\curveto(362.80211214,213.45291414)(362.38065998,212.43536826)(362.38065998,211.37451677)
\curveto(362.38065998,210.31366528)(362.80211214,209.29611941)(363.55219669,208.54598482)
\curveto(364.30227991,207.79584889)(365.3197561,207.37436787)(366.38053494,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,78.6713959)
\curveto(230.60194322,78.6713959)(231.61941941,79.09287693)(232.36950263,79.84301285)
\curveto(233.11958718,80.59314744)(233.54103934,81.61069331)(233.54103934,82.6715448)
\curveto(233.54103934,83.73239629)(233.11958718,84.74994217)(232.36950263,85.50007676)
\curveto(231.61941941,86.25021268)(230.60194322,86.6716937)(229.54116438,86.6716937)
\curveto(228.48038554,86.6716937)(227.46290935,86.25021268)(226.71282613,85.50007676)
\curveto(225.96274158,84.74994217)(225.54128942,83.73239629)(225.54128942,82.6715448)
\curveto(225.54128942,81.61069331)(225.96274158,80.59314744)(226.71282613,79.84301285)
\curveto(227.46290935,79.09287693)(228.48038554,78.6713959)(229.54116438,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,78.6713959)
\curveto(230.60194322,78.6713959)(231.61941941,79.09287693)(232.36950263,79.84301285)
\curveto(233.11958718,80.59314744)(233.54103934,81.61069331)(233.54103934,82.6715448)
\curveto(233.54103934,83.73239629)(233.11958718,84.74994217)(232.36950263,85.50007676)
\curveto(231.61941941,86.25021268)(230.60194322,86.6716937)(229.54116438,86.6716937)
\curveto(228.48038554,86.6716937)(227.46290935,86.25021268)(226.71282613,85.50007676)
\curveto(225.96274158,84.74994217)(225.54128942,83.73239629)(225.54128942,82.6715448)
\curveto(225.54128942,81.61069331)(225.96274158,80.59314744)(226.71282613,79.84301285)
\curveto(227.46290935,79.09287693)(228.48038554,78.6713959)(229.54116438,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,60.75072557)
\curveto(269.69890624,60.75072557)(270.71638243,61.17220659)(271.46646565,61.92234252)
\curveto(272.2165502,62.67247711)(272.63800236,63.69002298)(272.63800236,64.75087447)
\curveto(272.63800236,65.81172596)(272.2165502,66.82927184)(271.46646565,67.57940643)
\curveto(270.71638243,68.32954235)(269.69890624,68.75102337)(268.6381274,68.75102337)
\curveto(267.57734856,68.75102337)(266.55987237,68.32954235)(265.80978915,67.57940643)
\curveto(265.0597046,66.82927184)(264.63825244,65.81172596)(264.63825244,64.75087447)
\curveto(264.63825244,63.69002298)(265.0597046,62.67247711)(265.80978915,61.92234252)
\curveto(266.55987237,61.17220659)(267.57734856,60.75072557)(268.6381274,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,60.75072557)
\curveto(269.69890624,60.75072557)(270.71638243,61.17220659)(271.46646565,61.92234252)
\curveto(272.2165502,62.67247711)(272.63800236,63.69002298)(272.63800236,64.75087447)
\curveto(272.63800236,65.81172596)(272.2165502,66.82927184)(271.46646565,67.57940643)
\curveto(270.71638243,68.32954235)(269.69890624,68.75102337)(268.6381274,68.75102337)
\curveto(267.57734856,68.75102337)(266.55987237,68.32954235)(265.80978915,67.57940643)
\curveto(265.0597046,66.82927184)(264.63825244,65.81172596)(264.63825244,64.75087447)
\curveto(264.63825244,63.69002298)(265.0597046,62.67247711)(265.80978915,61.92234252)
\curveto(266.55987237,61.17220659)(267.57734856,60.75072557)(268.6381274,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,109.62526622)
\curveto(149.14994032,109.62526622)(150.16741651,110.04674725)(150.91749973,110.79688317)
\curveto(151.66758428,111.54701776)(152.08903644,112.56456363)(152.08903644,113.62541512)
\curveto(152.08903644,114.68626661)(151.66758428,115.70381249)(150.91749973,116.45394708)
\curveto(150.16741651,117.204083)(149.14994032,117.62556402)(148.08916148,117.62556402)
\curveto(147.02838264,117.62556402)(146.01090645,117.204083)(145.26082323,116.45394708)
\curveto(144.51073868,115.70381249)(144.08928652,114.68626661)(144.08928652,113.62541512)
\curveto(144.08928652,112.56456363)(144.51073868,111.54701776)(145.26082323,110.79688317)
\curveto(146.01090645,110.04674725)(147.02838264,109.62526622)(148.08916148,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,109.62526622)
\curveto(149.14994032,109.62526622)(150.16741651,110.04674725)(150.91749973,110.79688317)
\curveto(151.66758428,111.54701776)(152.08903644,112.56456363)(152.08903644,113.62541512)
\curveto(152.08903644,114.68626661)(151.66758428,115.70381249)(150.91749973,116.45394708)
\curveto(150.16741651,117.204083)(149.14994032,117.62556402)(148.08916148,117.62556402)
\curveto(147.02838264,117.62556402)(146.01090645,117.204083)(145.26082323,116.45394708)
\curveto(144.51073868,115.70381249)(144.08928652,114.68626661)(144.08928652,113.62541512)
\curveto(144.08928652,112.56456363)(144.51073868,111.54701776)(145.26082323,110.79688317)
\curveto(146.01090645,110.04674725)(147.02838264,109.62526622)(148.08916148,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,166.64557721)
\curveto(400.02208239,166.64557721)(401.03955858,167.06705824)(401.7896418,167.81719416)
\curveto(402.53972635,168.56732875)(402.96117851,169.58487462)(402.96117851,170.64572611)
\curveto(402.96117851,171.7065776)(402.53972635,172.72412348)(401.7896418,173.47425807)
\curveto(401.03955858,174.22439399)(400.02208239,174.64587501)(398.96130355,174.64587501)
\curveto(397.90052471,174.64587501)(396.88304852,174.22439399)(396.1329653,173.47425807)
\curveto(395.38288075,172.72412348)(394.96142859,171.7065776)(394.96142859,170.64572611)
\curveto(394.96142859,169.58487462)(395.38288075,168.56732875)(396.1329653,167.81719416)
\curveto(396.88304852,167.06705824)(397.90052471,166.64557721)(398.96130355,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,166.64557721)
\curveto(400.02208239,166.64557721)(401.03955858,167.06705824)(401.7896418,167.81719416)
\curveto(402.53972635,168.56732875)(402.96117851,169.58487462)(402.96117851,170.64572611)
\curveto(402.96117851,171.7065776)(402.53972635,172.72412348)(401.7896418,173.47425807)
\curveto(401.03955858,174.22439399)(400.02208239,174.64587501)(398.96130355,174.64587501)
\curveto(397.90052471,174.64587501)(396.88304852,174.22439399)(396.1329653,173.47425807)
\curveto(395.38288075,172.72412348)(394.96142859,171.7065776)(394.96142859,170.64572611)
\curveto(394.96142859,169.58487462)(395.38288075,168.56732875)(396.1329653,167.81719416)
\curveto(396.88304852,167.06705824)(397.90052471,166.64557721)(398.96130355,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,349.11055)
\curveto(105.16586201,349.11055)(106.1833382,349.53203102)(106.93342142,350.28216695)
\curveto(107.68350597,351.03230153)(108.10495813,352.04984741)(108.10495813,353.1106989)
\curveto(108.10495813,354.17155039)(107.68350597,355.18909627)(106.93342142,355.93923086)
\curveto(106.1833382,356.68936678)(105.16586201,357.1108478)(104.10508317,357.1108478)
\curveto(103.04430433,357.1108478)(102.02682814,356.68936678)(101.27674492,355.93923086)
\curveto(100.52666037,355.18909627)(100.10520821,354.17155039)(100.10520821,353.1106989)
\curveto(100.10520821,352.04984741)(100.52666037,351.03230153)(101.27674492,350.28216695)
\curveto(102.02682814,349.53203102)(103.04430433,349.11055)(104.10508317,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,349.11055)
\curveto(105.16586201,349.11055)(106.1833382,349.53203102)(106.93342142,350.28216695)
\curveto(107.68350597,351.03230153)(108.10495813,352.04984741)(108.10495813,353.1106989)
\curveto(108.10495813,354.17155039)(107.68350597,355.18909627)(106.93342142,355.93923086)
\curveto(106.1833382,356.68936678)(105.16586201,357.1108478)(104.10508317,357.1108478)
\curveto(103.04430433,357.1108478)(102.02682814,356.68936678)(101.27674492,355.93923086)
\curveto(100.52666037,355.18909627)(100.10520821,354.17155039)(100.10520821,353.1106989)
\curveto(100.10520821,352.04984741)(100.52666037,351.03230153)(101.27674492,350.28216695)
\curveto(102.02682814,349.53203102)(103.04430433,349.11055)(104.10508317,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,290.46108901)
\curveto(238.74713537,290.46108901)(239.76461156,290.88257003)(240.51469478,291.63270596)
\curveto(241.26477933,292.38284055)(241.68623149,293.40038642)(241.68623149,294.46123791)
\curveto(241.68623149,295.5220894)(241.26477933,296.53963528)(240.51469478,297.28976987)
\curveto(239.76461156,298.03990579)(238.74713537,298.46138681)(237.68635653,298.46138681)
\curveto(236.62557769,298.46138681)(235.6081015,298.03990579)(234.85801828,297.28976987)
\curveto(234.10793373,296.53963528)(233.68648157,295.5220894)(233.68648157,294.46123791)
\curveto(233.68648157,293.40038642)(234.10793373,292.38284055)(234.85801828,291.63270596)
\curveto(235.6081015,290.88257003)(236.62557769,290.46108901)(237.68635653,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,290.46108901)
\curveto(238.74713537,290.46108901)(239.76461156,290.88257003)(240.51469478,291.63270596)
\curveto(241.26477933,292.38284055)(241.68623149,293.40038642)(241.68623149,294.46123791)
\curveto(241.68623149,295.5220894)(241.26477933,296.53963528)(240.51469478,297.28976987)
\curveto(239.76461156,298.03990579)(238.74713537,298.46138681)(237.68635653,298.46138681)
\curveto(236.62557769,298.46138681)(235.6081015,298.03990579)(234.85801828,297.28976987)
\curveto(234.10793373,296.53963528)(233.68648157,295.5220894)(233.68648157,294.46123791)
\curveto(233.68648157,293.40038642)(234.10793373,292.38284055)(234.85801828,291.63270596)
\curveto(235.6081015,290.88257003)(236.62557769,290.46108901)(237.68635653,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,295.34854918)
\curveto(123.08530509,295.34854918)(124.10278128,295.7700302)(124.8528645,296.52016613)
\curveto(125.60294905,297.27030072)(126.02440121,298.28784659)(126.02440121,299.34869808)
\curveto(126.02440121,300.40954957)(125.60294905,301.42709545)(124.8528645,302.17723004)
\curveto(124.10278128,302.92736596)(123.08530509,303.34884698)(122.02452625,303.34884698)
\curveto(120.96374741,303.34884698)(119.94627122,302.92736596)(119.196188,302.17723004)
\curveto(118.44610345,301.42709545)(118.02465129,300.40954957)(118.02465129,299.34869808)
\curveto(118.02465129,298.28784659)(118.44610345,297.27030072)(119.196188,296.52016613)
\curveto(119.94627122,295.7700302)(120.96374741,295.34854918)(122.02452625,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,295.34854918)
\curveto(123.08530509,295.34854918)(124.10278128,295.7700302)(124.8528645,296.52016613)
\curveto(125.60294905,297.27030072)(126.02440121,298.28784659)(126.02440121,299.34869808)
\curveto(126.02440121,300.40954957)(125.60294905,301.42709545)(124.8528645,302.17723004)
\curveto(124.10278128,302.92736596)(123.08530509,303.34884698)(122.02452625,303.34884698)
\curveto(120.96374741,303.34884698)(119.94627122,302.92736596)(119.196188,302.17723004)
\curveto(118.44610345,301.42709545)(118.02465129,300.40954957)(118.02465129,299.34869808)
\curveto(118.02465129,298.28784659)(118.44610345,297.27030072)(119.196188,296.52016613)
\curveto(119.94627122,295.7700302)(120.96374741,295.34854918)(122.02452625,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,194.34114754)
\curveto(176.84361398,194.34114754)(177.86109018,194.76262856)(178.61117339,195.51276448)
\curveto(179.36125795,196.26289907)(179.7827101,197.28044495)(179.7827101,198.34129644)
\curveto(179.7827101,199.40214793)(179.36125795,200.4196938)(178.61117339,201.16982839)
\curveto(177.86109018,201.91996431)(176.84361398,202.34144534)(175.78283514,202.34144534)
\curveto(174.7220563,202.34144534)(173.70458011,201.91996431)(172.95449689,201.16982839)
\curveto(172.20441234,200.4196938)(171.78296018,199.40214793)(171.78296018,198.34129644)
\curveto(171.78296018,197.28044495)(172.20441234,196.26289907)(172.95449689,195.51276448)
\curveto(173.70458011,194.76262856)(174.7220563,194.34114754)(175.78283514,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,194.34114754)
\curveto(176.84361398,194.34114754)(177.86109018,194.76262856)(178.61117339,195.51276448)
\curveto(179.36125795,196.26289907)(179.7827101,197.28044495)(179.7827101,198.34129644)
\curveto(179.7827101,199.40214793)(179.36125795,200.4196938)(178.61117339,201.16982839)
\curveto(177.86109018,201.91996431)(176.84361398,202.34144534)(175.78283514,202.34144534)
\curveto(174.7220563,202.34144534)(173.70458011,201.91996431)(172.95449689,201.16982839)
\curveto(172.20441234,200.4196938)(171.78296018,199.40214793)(171.78296018,198.34129644)
\curveto(171.78296018,197.28044495)(172.20441234,196.26289907)(172.95449689,195.51276448)
\curveto(173.70458011,194.76262856)(174.7220563,194.34114754)(175.78283514,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,204.11606787)
\curveto(369.07033187,204.11606787)(370.08780806,204.5375489)(370.83789128,205.28768482)
\curveto(371.58797583,206.03781941)(372.00942799,207.05536528)(372.00942799,208.11621677)
\curveto(372.00942799,209.17706826)(371.58797583,210.19461414)(370.83789128,210.94474873)
\curveto(370.08780806,211.69488465)(369.07033187,212.11636567)(368.00955303,212.11636567)
\curveto(366.94877419,212.11636567)(365.931298,211.69488465)(365.18121478,210.94474873)
\curveto(364.43113023,210.19461414)(364.00967807,209.17706826)(364.00967807,208.11621677)
\curveto(364.00967807,207.05536528)(364.43113023,206.03781941)(365.18121478,205.28768482)
\curveto(365.931298,204.5375489)(366.94877419,204.11606787)(368.00955303,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,204.11606787)
\curveto(369.07033187,204.11606787)(370.08780806,204.5375489)(370.83789128,205.28768482)
\curveto(371.58797583,206.03781941)(372.00942799,207.05536528)(372.00942799,208.11621677)
\curveto(372.00942799,209.17706826)(371.58797583,210.19461414)(370.83789128,210.94474873)
\curveto(370.08780806,211.69488465)(369.07033187,212.11636567)(368.00955303,212.11636567)
\curveto(366.94877419,212.11636567)(365.931298,211.69488465)(365.18121478,210.94474873)
\curveto(364.43113023,210.19461414)(364.00967807,209.17706826)(364.00967807,208.11621677)
\curveto(364.00967807,207.05536528)(364.43113023,206.03781941)(365.18121478,205.28768482)
\curveto(365.931298,204.5375489)(366.94877419,204.11606787)(368.00955303,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,375.17697032)
\curveto(196.39209549,375.17697032)(197.40957168,375.59845135)(198.1596549,376.34858727)
\curveto(198.90973945,377.09872186)(199.33119161,378.11626774)(199.33119161,379.17711922)
\curveto(199.33119161,380.23797071)(198.90973945,381.25551659)(198.1596549,382.00565118)
\curveto(197.40957168,382.7557871)(196.39209549,383.17726813)(195.33131665,383.17726813)
\curveto(194.27053781,383.17726813)(193.25306162,382.7557871)(192.5029784,382.00565118)
\curveto(191.75289385,381.25551659)(191.33144169,380.23797071)(191.33144169,379.17711922)
\curveto(191.33144169,378.11626774)(191.75289385,377.09872186)(192.5029784,376.34858727)
\curveto(193.25306162,375.59845135)(194.27053781,375.17697032)(195.33131665,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,375.17697032)
\curveto(196.39209549,375.17697032)(197.40957168,375.59845135)(198.1596549,376.34858727)
\curveto(198.90973945,377.09872186)(199.33119161,378.11626774)(199.33119161,379.17711922)
\curveto(199.33119161,380.23797071)(198.90973945,381.25551659)(198.1596549,382.00565118)
\curveto(197.40957168,382.7557871)(196.39209549,383.17726813)(195.33131665,383.17726813)
\curveto(194.27053781,383.17726813)(193.25306162,382.7557871)(192.5029784,382.00565118)
\curveto(191.75289385,381.25551659)(191.33144169,380.23797071)(191.33144169,379.17711922)
\curveto(191.33144169,378.11626774)(191.75289385,377.09872186)(192.5029784,376.34858727)
\curveto(193.25306162,375.59845135)(194.27053781,375.17697032)(195.33131665,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,220.40756786)
\curveto(380.47362123,220.40756786)(381.49109742,220.82904888)(382.24118064,221.5791848)
\curveto(382.99126519,222.32931939)(383.41271735,223.34686527)(383.41271735,224.40771676)
\curveto(383.41271735,225.46856825)(382.99126519,226.48611413)(382.24118064,227.23624872)
\curveto(381.49109742,227.98638464)(380.47362123,228.40786566)(379.41284239,228.40786566)
\curveto(378.35206355,228.40786566)(377.33458735,227.98638464)(376.58450414,227.23624872)
\curveto(375.83441958,226.48611413)(375.41296743,225.46856825)(375.41296743,224.40771676)
\curveto(375.41296743,223.34686527)(375.83441958,222.32931939)(376.58450414,221.5791848)
\curveto(377.33458735,220.82904888)(378.35206355,220.40756786)(379.41284239,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,220.40756786)
\curveto(380.47362123,220.40756786)(381.49109742,220.82904888)(382.24118064,221.5791848)
\curveto(382.99126519,222.32931939)(383.41271735,223.34686527)(383.41271735,224.40771676)
\curveto(383.41271735,225.46856825)(382.99126519,226.48611413)(382.24118064,227.23624872)
\curveto(381.49109742,227.98638464)(380.47362123,228.40786566)(379.41284239,228.40786566)
\curveto(378.35206355,228.40786566)(377.33458735,227.98638464)(376.58450414,227.23624872)
\curveto(375.83441958,226.48611413)(375.41296743,225.46856825)(375.41296743,224.40771676)
\curveto(375.41296743,223.34686527)(375.83441958,222.32931939)(376.58450414,221.5791848)
\curveto(377.33458735,220.82904888)(378.35206355,220.40756786)(379.41284239,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,262.76550852)
\curveto(230.60194322,262.76550852)(231.61941941,263.18698954)(232.36950263,263.93712546)
\curveto(233.11958718,264.68726005)(233.54103934,265.70480593)(233.54103934,266.76565742)
\curveto(233.54103934,267.82650891)(233.11958718,268.84405478)(232.36950263,269.59418937)
\curveto(231.61941941,270.34432529)(230.60194322,270.76580632)(229.54116438,270.76580632)
\curveto(228.48038554,270.76580632)(227.46290935,270.34432529)(226.71282613,269.59418937)
\curveto(225.96274158,268.84405478)(225.54128942,267.82650891)(225.54128942,266.76565742)
\curveto(225.54128942,265.70480593)(225.96274158,264.68726005)(226.71282613,263.93712546)
\curveto(227.46290935,263.18698954)(228.48038554,262.76550852)(229.54116438,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,262.76550852)
\curveto(230.60194322,262.76550852)(231.61941941,263.18698954)(232.36950263,263.93712546)
\curveto(233.11958718,264.68726005)(233.54103934,265.70480593)(233.54103934,266.76565742)
\curveto(233.54103934,267.82650891)(233.11958718,268.84405478)(232.36950263,269.59418937)
\curveto(231.61941941,270.34432529)(230.60194322,270.76580632)(229.54116438,270.76580632)
\curveto(228.48038554,270.76580632)(227.46290935,270.34432529)(226.71282613,269.59418937)
\curveto(225.96274158,268.84405478)(225.54128942,267.82650891)(225.54128942,266.76565742)
\curveto(225.54128942,265.70480593)(225.96274158,264.68726005)(226.71282613,263.93712546)
\curveto(227.46290935,263.18698954)(228.48038554,262.76550852)(229.54116438,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,161.75812722)
\curveto(85.6173805,161.75812722)(86.6348567,162.17960824)(87.38493991,162.92974416)
\curveto(88.13502447,163.67987875)(88.55647662,164.69742463)(88.55647662,165.75827612)
\curveto(88.55647662,166.81912761)(88.13502447,167.83667348)(87.38493991,168.58680807)
\curveto(86.6348567,169.336944)(85.6173805,169.75842502)(84.55660166,169.75842502)
\curveto(83.49582282,169.75842502)(82.47834663,169.336944)(81.72826341,168.58680807)
\curveto(80.97817886,167.83667348)(80.5567267,166.81912761)(80.5567267,165.75827612)
\curveto(80.5567267,164.69742463)(80.97817886,163.67987875)(81.72826341,162.92974416)
\curveto(82.47834663,162.17960824)(83.49582282,161.75812722)(84.55660166,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,161.75812722)
\curveto(85.6173805,161.75812722)(86.6348567,162.17960824)(87.38493991,162.92974416)
\curveto(88.13502447,163.67987875)(88.55647662,164.69742463)(88.55647662,165.75827612)
\curveto(88.55647662,166.81912761)(88.13502447,167.83667348)(87.38493991,168.58680807)
\curveto(86.6348567,169.336944)(85.6173805,169.75842502)(84.55660166,169.75842502)
\curveto(83.49582282,169.75842502)(82.47834663,169.336944)(81.72826341,168.58680807)
\curveto(80.97817886,167.83667348)(80.5567267,166.81912761)(80.5567267,165.75827612)
\curveto(80.5567267,164.69742463)(80.97817886,163.67987875)(81.72826341,162.92974416)
\curveto(82.47834663,162.17960824)(83.49582282,161.75812722)(84.55660166,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,285.57363902)
\curveto(180.10171119,285.57363902)(181.11918738,285.99512004)(181.8692706,286.74525596)
\curveto(182.61935515,287.49539055)(183.04080731,288.51293643)(183.04080731,289.57378792)
\curveto(183.04080731,290.63463941)(182.61935515,291.65218528)(181.8692706,292.40231987)
\curveto(181.11918738,293.15245579)(180.10171119,293.57393682)(179.04093235,293.57393682)
\curveto(177.98015351,293.57393682)(176.96267732,293.15245579)(176.2125941,292.40231987)
\curveto(175.46250955,291.65218528)(175.04105739,290.63463941)(175.04105739,289.57378792)
\curveto(175.04105739,288.51293643)(175.46250955,287.49539055)(176.2125941,286.74525596)
\curveto(176.96267732,285.99512004)(177.98015351,285.57363902)(179.04093235,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,285.57363902)
\curveto(180.10171119,285.57363902)(181.11918738,285.99512004)(181.8692706,286.74525596)
\curveto(182.61935515,287.49539055)(183.04080731,288.51293643)(183.04080731,289.57378792)
\curveto(183.04080731,290.63463941)(182.61935515,291.65218528)(181.8692706,292.40231987)
\curveto(181.11918738,293.15245579)(180.10171119,293.57393682)(179.04093235,293.57393682)
\curveto(177.98015351,293.57393682)(176.96267732,293.15245579)(176.2125941,292.40231987)
\curveto(175.46250955,291.65218528)(175.04105739,290.63463941)(175.04105739,289.57378792)
\curveto(175.04105739,288.51293643)(175.46250955,287.49539055)(176.2125941,286.74525596)
\curveto(176.96267732,285.99512004)(177.98015351,285.57363902)(179.04093235,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,59.12155523)
\curveto(297.39260024,59.12155523)(298.41007643,59.54303625)(299.16015965,60.29317217)
\curveto(299.91024421,61.04330676)(300.33169636,62.06085264)(300.33169636,63.12170413)
\curveto(300.33169636,64.18255562)(299.91024421,65.20010149)(299.16015965,65.95023608)
\curveto(298.41007643,66.70037201)(297.39260024,67.12185303)(296.3318214,67.12185303)
\curveto(295.27104256,67.12185303)(294.25356637,66.70037201)(293.50348315,65.95023608)
\curveto(292.7533986,65.20010149)(292.33194644,64.18255562)(292.33194644,63.12170413)
\curveto(292.33194644,62.06085264)(292.7533986,61.04330676)(293.50348315,60.29317217)
\curveto(294.25356637,59.54303625)(295.27104256,59.12155523)(296.3318214,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,59.12155523)
\curveto(297.39260024,59.12155523)(298.41007643,59.54303625)(299.16015965,60.29317217)
\curveto(299.91024421,61.04330676)(300.33169636,62.06085264)(300.33169636,63.12170413)
\curveto(300.33169636,64.18255562)(299.91024421,65.20010149)(299.16015965,65.95023608)
\curveto(298.41007643,66.70037201)(297.39260024,67.12185303)(296.3318214,67.12185303)
\curveto(295.27104256,67.12185303)(294.25356637,66.70037201)(293.50348315,65.95023608)
\curveto(292.7533986,65.20010149)(292.33194644,64.18255562)(292.33194644,63.12170413)
\curveto(292.33194644,62.06085264)(292.7533986,61.04330676)(293.50348315,60.29317217)
\curveto(294.25356637,59.54303625)(295.27104256,59.12155523)(296.3318214,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,339.33563984)
\curveto(147.52090189,339.33563984)(148.53837808,339.75712086)(149.2884613,340.50725678)
\curveto(150.03854585,341.25739137)(150.45999801,342.27493725)(150.45999801,343.33578874)
\curveto(150.45999801,344.39664022)(150.03854585,345.4141861)(149.2884613,346.16432069)
\curveto(148.53837808,346.91445661)(147.52090189,347.33593764)(146.46012305,347.33593764)
\curveto(145.39934421,347.33593764)(144.38186802,346.91445661)(143.6317848,346.16432069)
\curveto(142.88170025,345.4141861)(142.46024809,344.39664022)(142.46024809,343.33578874)
\curveto(142.46024809,342.27493725)(142.88170025,341.25739137)(143.6317848,340.50725678)
\curveto(144.38186802,339.75712086)(145.39934421,339.33563984)(146.46012305,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,339.33563984)
\curveto(147.52090189,339.33563984)(148.53837808,339.75712086)(149.2884613,340.50725678)
\curveto(150.03854585,341.25739137)(150.45999801,342.27493725)(150.45999801,343.33578874)
\curveto(150.45999801,344.39664022)(150.03854585,345.4141861)(149.2884613,346.16432069)
\curveto(148.53837808,346.91445661)(147.52090189,347.33593764)(146.46012305,347.33593764)
\curveto(145.39934421,347.33593764)(144.38186802,346.91445661)(143.6317848,346.16432069)
\curveto(142.88170025,345.4141861)(142.46024809,344.39664022)(142.46024809,343.33578874)
\curveto(142.46024809,342.27493725)(142.88170025,341.25739137)(143.6317848,340.50725678)
\curveto(144.38186802,339.75712086)(145.39934421,339.33563984)(146.46012305,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,257.87805852)
\curveto(215.940577,257.87805852)(216.95805319,258.29953954)(217.70813641,259.04967547)
\curveto(218.45822096,259.79981005)(218.87967312,260.81735593)(218.87967312,261.87820742)
\curveto(218.87967312,262.93905891)(218.45822096,263.95660479)(217.70813641,264.70673938)
\curveto(216.95805319,265.4568753)(215.940577,265.87835632)(214.87979816,265.87835632)
\curveto(213.81901932,265.87835632)(212.80154313,265.4568753)(212.05145991,264.70673938)
\curveto(211.30137536,263.95660479)(210.8799232,262.93905891)(210.8799232,261.87820742)
\curveto(210.8799232,260.81735593)(211.30137536,259.79981005)(212.05145991,259.04967547)
\curveto(212.80154313,258.29953954)(213.81901932,257.87805852)(214.87979816,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,257.87805852)
\curveto(215.940577,257.87805852)(216.95805319,258.29953954)(217.70813641,259.04967547)
\curveto(218.45822096,259.79981005)(218.87967312,260.81735593)(218.87967312,261.87820742)
\curveto(218.87967312,262.93905891)(218.45822096,263.95660479)(217.70813641,264.70673938)
\curveto(216.95805319,265.4568753)(215.940577,265.87835632)(214.87979816,265.87835632)
\curveto(213.81901932,265.87835632)(212.80154313,265.4568753)(212.05145991,264.70673938)
\curveto(211.30137536,263.95660479)(210.8799232,262.93905891)(210.8799232,261.87820742)
\curveto(210.8799232,260.81735593)(211.30137536,259.79981005)(212.05145991,259.04967547)
\curveto(212.80154313,258.29953954)(213.81901932,257.87805852)(214.87979816,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,155.24150688)
\curveto(312.05392577,155.24150688)(313.07140196,155.6629879)(313.82148518,156.41312382)
\curveto(314.57156973,157.16325841)(314.99302189,158.18080429)(314.99302189,159.24165578)
\curveto(314.99302189,160.30250727)(314.57156973,161.32005314)(313.82148518,162.07018773)
\curveto(313.07140196,162.82032366)(312.05392577,163.24180468)(310.99314693,163.24180468)
\curveto(309.93236809,163.24180468)(308.9148919,162.82032366)(308.16480868,162.07018773)
\curveto(307.41472413,161.32005314)(306.99327197,160.30250727)(306.99327197,159.24165578)
\curveto(306.99327197,158.18080429)(307.41472413,157.16325841)(308.16480868,156.41312382)
\curveto(308.9148919,155.6629879)(309.93236809,155.24150688)(310.99314693,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,155.24150688)
\curveto(312.05392577,155.24150688)(313.07140196,155.6629879)(313.82148518,156.41312382)
\curveto(314.57156973,157.16325841)(314.99302189,158.18080429)(314.99302189,159.24165578)
\curveto(314.99302189,160.30250727)(314.57156973,161.32005314)(313.82148518,162.07018773)
\curveto(313.07140196,162.82032366)(312.05392577,163.24180468)(310.99314693,163.24180468)
\curveto(309.93236809,163.24180468)(308.9148919,162.82032366)(308.16480868,162.07018773)
\curveto(307.41472413,161.32005314)(306.99327197,160.30250727)(306.99327197,159.24165578)
\curveto(306.99327197,158.18080429)(307.41472413,157.16325841)(308.16480868,156.41312382)
\curveto(308.9148919,155.6629879)(309.93236809,155.24150688)(310.99314693,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,279.05702885)
\curveto(191.5049802,279.05702885)(192.52245639,279.47850987)(193.27253961,280.22864579)
\curveto(194.02262416,280.97878038)(194.44407632,281.99632626)(194.44407632,283.05717775)
\curveto(194.44407632,284.11802924)(194.02262416,285.13557511)(193.27253961,285.8857097)
\curveto(192.52245639,286.63584563)(191.5049802,287.05732665)(190.44420136,287.05732665)
\curveto(189.38342252,287.05732665)(188.36594633,286.63584563)(187.61586311,285.8857097)
\curveto(186.86577856,285.13557511)(186.4443264,284.11802924)(186.4443264,283.05717775)
\curveto(186.4443264,281.99632626)(186.86577856,280.97878038)(187.61586311,280.22864579)
\curveto(188.36594633,279.47850987)(189.38342252,279.05702885)(190.44420136,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,279.05702885)
\curveto(191.5049802,279.05702885)(192.52245639,279.47850987)(193.27253961,280.22864579)
\curveto(194.02262416,280.97878038)(194.44407632,281.99632626)(194.44407632,283.05717775)
\curveto(194.44407632,284.11802924)(194.02262416,285.13557511)(193.27253961,285.8857097)
\curveto(192.52245639,286.63584563)(191.5049802,287.05732665)(190.44420136,287.05732665)
\curveto(189.38342252,287.05732665)(188.36594633,286.63584563)(187.61586311,285.8857097)
\curveto(186.86577856,285.13557511)(186.4443264,284.11802924)(186.4443264,283.05717775)
\curveto(186.4443264,281.99632626)(186.86577856,280.97878038)(187.61586311,280.22864579)
\curveto(188.36594633,279.47850987)(189.38342252,279.05702885)(190.44420136,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,67.26732557)
\curveto(167.0693834,67.26732557)(168.08685959,67.68880659)(168.83694281,68.43894251)
\curveto(169.58702736,69.1890771)(170.00847952,70.20662298)(170.00847952,71.26747447)
\curveto(170.00847952,72.32832596)(169.58702736,73.34587183)(168.83694281,74.09600642)
\curveto(168.08685959,74.84614235)(167.0693834,75.26762337)(166.00860456,75.26762337)
\curveto(164.94782572,75.26762337)(163.93034953,74.84614235)(163.18026631,74.09600642)
\curveto(162.43018176,73.34587183)(162.0087296,72.32832596)(162.0087296,71.26747447)
\curveto(162.0087296,70.20662298)(162.43018176,69.1890771)(163.18026631,68.43894251)
\curveto(163.93034953,67.68880659)(164.94782572,67.26732557)(166.00860456,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,67.26732557)
\curveto(167.0693834,67.26732557)(168.08685959,67.68880659)(168.83694281,68.43894251)
\curveto(169.58702736,69.1890771)(170.00847952,70.20662298)(170.00847952,71.26747447)
\curveto(170.00847952,72.32832596)(169.58702736,73.34587183)(168.83694281,74.09600642)
\curveto(168.08685959,74.84614235)(167.0693834,75.26762337)(166.00860456,75.26762337)
\curveto(164.94782572,75.26762337)(163.93034953,74.84614235)(163.18026631,74.09600642)
\curveto(162.43018176,73.34587183)(162.0087296,72.32832596)(162.0087296,71.26747447)
\curveto(162.0087296,70.20662298)(162.43018176,69.1890771)(163.18026631,68.43894251)
\curveto(163.93034953,67.68880659)(164.94782572,67.26732557)(166.00860456,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,77.04222556)
\curveto(251.77946316,77.04222556)(252.79693935,77.46370658)(253.54702257,78.2138425)
\curveto(254.29710712,78.96397709)(254.71855928,79.98152297)(254.71855928,81.04237446)
\curveto(254.71855928,82.10322595)(254.29710712,83.12077183)(253.54702257,83.87090641)
\curveto(252.79693935,84.62104234)(251.77946316,85.04252336)(250.71868432,85.04252336)
\curveto(249.65790548,85.04252336)(248.64042929,84.62104234)(247.89034607,83.87090641)
\curveto(247.14026152,83.12077183)(246.71880936,82.10322595)(246.71880936,81.04237446)
\curveto(246.71880936,79.98152297)(247.14026152,78.96397709)(247.89034607,78.2138425)
\curveto(248.64042929,77.46370658)(249.65790548,77.04222556)(250.71868432,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,77.04222556)
\curveto(251.77946316,77.04222556)(252.79693935,77.46370658)(253.54702257,78.2138425)
\curveto(254.29710712,78.96397709)(254.71855928,79.98152297)(254.71855928,81.04237446)
\curveto(254.71855928,82.10322595)(254.29710712,83.12077183)(253.54702257,83.87090641)
\curveto(252.79693935,84.62104234)(251.77946316,85.04252336)(250.71868432,85.04252336)
\curveto(249.65790548,85.04252336)(248.64042929,84.62104234)(247.89034607,83.87090641)
\curveto(247.14026152,83.12077183)(246.71880936,82.10322595)(246.71880936,81.04237446)
\curveto(246.71880936,79.98152297)(247.14026152,78.96397709)(247.89034607,78.2138425)
\curveto(248.64042929,77.46370658)(249.65790548,77.04222556)(250.71868432,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,215.52011786)
\curveto(233.86002008,215.52011786)(234.87749627,215.94159889)(235.62757949,216.69173481)
\curveto(236.37766404,217.4418694)(236.7991162,218.45941528)(236.7991162,219.52026676)
\curveto(236.7991162,220.58111825)(236.37766404,221.59866413)(235.62757949,222.34879872)
\curveto(234.87749627,223.09893464)(233.86002008,223.52041567)(232.79924124,223.52041567)
\curveto(231.7384624,223.52041567)(230.72098621,223.09893464)(229.97090299,222.34879872)
\curveto(229.22081844,221.59866413)(228.79936628,220.58111825)(228.79936628,219.52026676)
\curveto(228.79936628,218.45941528)(229.22081844,217.4418694)(229.97090299,216.69173481)
\curveto(230.72098621,215.94159889)(231.7384624,215.52011786)(232.79924124,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,215.52011786)
\curveto(233.86002008,215.52011786)(234.87749627,215.94159889)(235.62757949,216.69173481)
\curveto(236.37766404,217.4418694)(236.7991162,218.45941528)(236.7991162,219.52026676)
\curveto(236.7991162,220.58111825)(236.37766404,221.59866413)(235.62757949,222.34879872)
\curveto(234.87749627,223.09893464)(233.86002008,223.52041567)(232.79924124,223.52041567)
\curveto(231.7384624,223.52041567)(230.72098621,223.09893464)(229.97090299,222.34879872)
\curveto(229.22081844,221.59866413)(228.79936628,220.58111825)(228.79936628,219.52026676)
\curveto(228.79936628,218.45941528)(229.22081844,217.4418694)(229.97090299,216.69173481)
\curveto(230.72098621,215.94159889)(231.7384624,215.52011786)(232.79924124,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,360.51461016)
\curveto(100.27875689,360.51461016)(101.29623309,360.93609119)(102.0463163,361.68622711)
\curveto(102.79640086,362.4363617)(103.21785301,363.45390758)(103.21785301,364.51475906)
\curveto(103.21785301,365.57561055)(102.79640086,366.59315643)(102.0463163,367.34329102)
\curveto(101.29623309,368.09342694)(100.27875689,368.51490796)(99.21797805,368.51490796)
\curveto(98.15719921,368.51490796)(97.13972302,368.09342694)(96.3896398,367.34329102)
\curveto(95.63955525,366.59315643)(95.21810309,365.57561055)(95.21810309,364.51475906)
\curveto(95.21810309,363.45390758)(95.63955525,362.4363617)(96.3896398,361.68622711)
\curveto(97.13972302,360.93609119)(98.15719921,360.51461016)(99.21797805,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,360.51461016)
\curveto(100.27875689,360.51461016)(101.29623309,360.93609119)(102.0463163,361.68622711)
\curveto(102.79640086,362.4363617)(103.21785301,363.45390758)(103.21785301,364.51475906)
\curveto(103.21785301,365.57561055)(102.79640086,366.59315643)(102.0463163,367.34329102)
\curveto(101.29623309,368.09342694)(100.27875689,368.51490796)(99.21797805,368.51490796)
\curveto(98.15719921,368.51490796)(97.13972302,368.09342694)(96.3896398,367.34329102)
\curveto(95.63955525,366.59315643)(95.21810309,365.57561055)(95.21810309,364.51475906)
\curveto(95.21810309,363.45390758)(95.63955525,362.4363617)(96.3896398,361.68622711)
\curveto(97.13972302,360.93609119)(98.15719921,360.51461016)(99.21797805,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,287.20278901)
\curveto(281.10217525,287.20278901)(282.11965144,287.62427004)(282.86973466,288.37440596)
\curveto(283.61981921,289.12454055)(284.04127137,290.14208643)(284.04127137,291.20293791)
\curveto(284.04127137,292.2637894)(283.61981921,293.28133528)(282.86973466,294.03146987)
\curveto(282.11965144,294.78160579)(281.10217525,295.20308682)(280.04139641,295.20308682)
\curveto(278.98061757,295.20308682)(277.96314138,294.78160579)(277.21305816,294.03146987)
\curveto(276.46297361,293.28133528)(276.04152145,292.2637894)(276.04152145,291.20293791)
\curveto(276.04152145,290.14208643)(276.46297361,289.12454055)(277.21305816,288.37440596)
\curveto(277.96314138,287.62427004)(278.98061757,287.20278901)(280.04139641,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,287.20278901)
\curveto(281.10217525,287.20278901)(282.11965144,287.62427004)(282.86973466,288.37440596)
\curveto(283.61981921,289.12454055)(284.04127137,290.14208643)(284.04127137,291.20293791)
\curveto(284.04127137,292.2637894)(283.61981921,293.28133528)(282.86973466,294.03146987)
\curveto(282.11965144,294.78160579)(281.10217525,295.20308682)(280.04139641,295.20308682)
\curveto(278.98061757,295.20308682)(277.96314138,294.78160579)(277.21305816,294.03146987)
\curveto(276.46297361,293.28133528)(276.04152145,292.2637894)(276.04152145,291.20293791)
\curveto(276.04152145,290.14208643)(276.46297361,289.12454055)(277.21305816,288.37440596)
\curveto(277.96314138,287.62427004)(278.98061757,287.20278901)(280.04139641,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,179.6787772)
\curveto(271.32794467,179.6787772)(272.34542086,180.10025822)(273.09550408,180.85039415)
\curveto(273.84558863,181.60052874)(274.26704079,182.61807461)(274.26704079,183.6789261)
\curveto(274.26704079,184.73977759)(273.84558863,185.75732347)(273.09550408,186.50745806)
\curveto(272.34542086,187.25759398)(271.32794467,187.679075)(270.26716583,187.679075)
\curveto(269.20638699,187.679075)(268.1889108,187.25759398)(267.43882758,186.50745806)
\curveto(266.68874303,185.75732347)(266.26729087,184.73977759)(266.26729087,183.6789261)
\curveto(266.26729087,182.61807461)(266.68874303,181.60052874)(267.43882758,180.85039415)
\curveto(268.1889108,180.10025822)(269.20638699,179.6787772)(270.26716583,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,179.6787772)
\curveto(271.32794467,179.6787772)(272.34542086,180.10025822)(273.09550408,180.85039415)
\curveto(273.84558863,181.60052874)(274.26704079,182.61807461)(274.26704079,183.6789261)
\curveto(274.26704079,184.73977759)(273.84558863,185.75732347)(273.09550408,186.50745806)
\curveto(272.34542086,187.25759398)(271.32794467,187.679075)(270.26716583,187.679075)
\curveto(269.20638699,187.679075)(268.1889108,187.25759398)(267.43882758,186.50745806)
\curveto(266.68874303,185.75732347)(266.26729087,184.73977759)(266.26729087,183.6789261)
\curveto(266.26729087,182.61807461)(266.68874303,181.60052874)(267.43882758,180.85039415)
\curveto(268.1889108,180.10025822)(269.20638699,179.6787772)(270.26716583,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,316.52751951)
\curveto(152.40801718,316.52751951)(153.42549337,316.94900053)(154.17557659,317.69913645)
\curveto(154.92566114,318.44927104)(155.3471133,319.46681692)(155.3471133,320.52766841)
\curveto(155.3471133,321.5885199)(154.92566114,322.60606577)(154.17557659,323.35620036)
\curveto(153.42549337,324.10633629)(152.40801718,324.52781731)(151.34723834,324.52781731)
\curveto(150.2864595,324.52781731)(149.26898331,324.10633629)(148.51890009,323.35620036)
\curveto(147.76881554,322.60606577)(147.34736338,321.5885199)(147.34736338,320.52766841)
\curveto(147.34736338,319.46681692)(147.76881554,318.44927104)(148.51890009,317.69913645)
\curveto(149.26898331,316.94900053)(150.2864595,316.52751951)(151.34723834,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,316.52751951)
\curveto(152.40801718,316.52751951)(153.42549337,316.94900053)(154.17557659,317.69913645)
\curveto(154.92566114,318.44927104)(155.3471133,319.46681692)(155.3471133,320.52766841)
\curveto(155.3471133,321.5885199)(154.92566114,322.60606577)(154.17557659,323.35620036)
\curveto(153.42549337,324.10633629)(152.40801718,324.52781731)(151.34723834,324.52781731)
\curveto(150.2864595,324.52781731)(149.26898331,324.10633629)(148.51890009,323.35620036)
\curveto(147.76881554,322.60606577)(147.34736338,321.5885199)(147.34736338,320.52766841)
\curveto(147.34736338,319.46681692)(147.76881554,318.44927104)(148.51890009,317.69913645)
\curveto(149.26898331,316.94900053)(150.2864595,316.52751951)(151.34723834,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,323.0441195)
\curveto(372.32840873,323.0441195)(373.34588492,323.46560053)(374.09596814,324.21573645)
\curveto(374.84605269,324.96587104)(375.26750485,325.98341691)(375.26750485,327.0442684)
\curveto(375.26750485,328.10511989)(374.84605269,329.12266577)(374.09596814,329.87280036)
\curveto(373.34588492,330.62293628)(372.32840873,331.0444173)(371.26762989,331.0444173)
\curveto(370.20685105,331.0444173)(369.18937486,330.62293628)(368.43929164,329.87280036)
\curveto(367.68920709,329.12266577)(367.26775493,328.10511989)(367.26775493,327.0442684)
\curveto(367.26775493,325.98341691)(367.68920709,324.96587104)(368.43929164,324.21573645)
\curveto(369.18937486,323.46560053)(370.20685105,323.0441195)(371.26762989,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,323.0441195)
\curveto(372.32840873,323.0441195)(373.34588492,323.46560053)(374.09596814,324.21573645)
\curveto(374.84605269,324.96587104)(375.26750485,325.98341691)(375.26750485,327.0442684)
\curveto(375.26750485,328.10511989)(374.84605269,329.12266577)(374.09596814,329.87280036)
\curveto(373.34588492,330.62293628)(372.32840873,331.0444173)(371.26762989,331.0444173)
\curveto(370.20685105,331.0444173)(369.18937486,330.62293628)(368.43929164,329.87280036)
\curveto(367.68920709,329.12266577)(367.26775493,328.10511989)(367.26775493,327.0442684)
\curveto(367.26775493,325.98341691)(367.68920709,324.96587104)(368.43929164,324.21573645)
\curveto(369.18937486,323.46560053)(370.20685105,323.0441195)(371.26762989,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,266.02380851)
\curveto(377.21554436,266.02380851)(378.23302056,266.44528954)(378.98310378,267.19542546)
\curveto(379.73318833,267.94556005)(380.15464049,268.96310592)(380.15464049,270.02395741)
\curveto(380.15464049,271.0848089)(379.73318833,272.10235478)(378.98310378,272.85248937)
\curveto(378.23302056,273.60262529)(377.21554436,274.02410631)(376.15476553,274.02410631)
\curveto(375.09398669,274.02410631)(374.07651049,273.60262529)(373.32642727,272.85248937)
\curveto(372.57634272,272.10235478)(372.15489056,271.0848089)(372.15489056,270.02395741)
\curveto(372.15489056,268.96310592)(372.57634272,267.94556005)(373.32642727,267.19542546)
\curveto(374.07651049,266.44528954)(375.09398669,266.02380851)(376.15476553,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,266.02380851)
\curveto(377.21554436,266.02380851)(378.23302056,266.44528954)(378.98310378,267.19542546)
\curveto(379.73318833,267.94556005)(380.15464049,268.96310592)(380.15464049,270.02395741)
\curveto(380.15464049,271.0848089)(379.73318833,272.10235478)(378.98310378,272.85248937)
\curveto(378.23302056,273.60262529)(377.21554436,274.02410631)(376.15476553,274.02410631)
\curveto(375.09398669,274.02410631)(374.07651049,273.60262529)(373.32642727,272.85248937)
\curveto(372.57634272,272.10235478)(372.15489056,271.0848089)(372.15489056,270.02395741)
\curveto(372.15489056,268.96310592)(372.57634272,267.94556005)(373.32642727,267.19542546)
\curveto(374.07651049,266.44528954)(375.09398669,266.02380851)(376.15476553,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,210.63266787)
\curveto(230.60194322,210.63266787)(231.61941941,211.05414889)(232.36950263,211.80428481)
\curveto(233.11958718,212.5544194)(233.54103934,213.57196528)(233.54103934,214.63281677)
\curveto(233.54103934,215.69366826)(233.11958718,216.71121413)(232.36950263,217.46134872)
\curveto(231.61941941,218.21148465)(230.60194322,218.63296567)(229.54116438,218.63296567)
\curveto(228.48038554,218.63296567)(227.46290935,218.21148465)(226.71282613,217.46134872)
\curveto(225.96274158,216.71121413)(225.54128942,215.69366826)(225.54128942,214.63281677)
\curveto(225.54128942,213.57196528)(225.96274158,212.5544194)(226.71282613,211.80428481)
\curveto(227.46290935,211.05414889)(228.48038554,210.63266787)(229.54116438,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,210.63266787)
\curveto(230.60194322,210.63266787)(231.61941941,211.05414889)(232.36950263,211.80428481)
\curveto(233.11958718,212.5544194)(233.54103934,213.57196528)(233.54103934,214.63281677)
\curveto(233.54103934,215.69366826)(233.11958718,216.71121413)(232.36950263,217.46134872)
\curveto(231.61941941,218.21148465)(230.60194322,218.63296567)(229.54116438,218.63296567)
\curveto(228.48038554,218.63296567)(227.46290935,218.21148465)(226.71282613,217.46134872)
\curveto(225.96274158,216.71121413)(225.54128942,215.69366826)(225.54128942,214.63281677)
\curveto(225.54128942,213.57196528)(225.96274158,212.5544194)(226.71282613,211.80428481)
\curveto(227.46290935,211.05414889)(228.48038554,210.63266787)(229.54116438,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,52.60495523)
\curveto(313.68298455,52.60495523)(314.70046074,53.02643626)(315.45054396,53.77657218)
\curveto(316.20062851,54.52670677)(316.62208067,55.54425264)(316.62208067,56.60510413)
\curveto(316.62208067,57.66595562)(316.20062851,58.6835015)(315.45054396,59.43363609)
\curveto(314.70046074,60.18377201)(313.68298455,60.60525303)(312.62220571,60.60525303)
\curveto(311.56142687,60.60525303)(310.54395067,60.18377201)(309.79386746,59.43363609)
\curveto(309.0437829,58.6835015)(308.62233075,57.66595562)(308.62233075,56.60510413)
\curveto(308.62233075,55.54425264)(309.0437829,54.52670677)(309.79386746,53.77657218)
\curveto(310.54395067,53.02643626)(311.56142687,52.60495523)(312.62220571,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,52.60495523)
\curveto(313.68298455,52.60495523)(314.70046074,53.02643626)(315.45054396,53.77657218)
\curveto(316.20062851,54.52670677)(316.62208067,55.54425264)(316.62208067,56.60510413)
\curveto(316.62208067,57.66595562)(316.20062851,58.6835015)(315.45054396,59.43363609)
\curveto(314.70046074,60.18377201)(313.68298455,60.60525303)(312.62220571,60.60525303)
\curveto(311.56142687,60.60525303)(310.54395067,60.18377201)(309.79386746,59.43363609)
\curveto(309.0437829,58.6835015)(308.62233075,57.66595562)(308.62233075,56.60510413)
\curveto(308.62233075,55.54425264)(309.0437829,54.52670677)(309.79386746,53.77657218)
\curveto(310.54395067,53.02643626)(311.56142687,52.60495523)(312.62220571,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,192.71199754)
\curveto(105.16586201,192.71199754)(106.1833382,193.13347856)(106.93342142,193.88361448)
\curveto(107.68350597,194.63374907)(108.10495813,195.65129495)(108.10495813,196.71214644)
\curveto(108.10495813,197.77299793)(107.68350597,198.7905438)(106.93342142,199.54067839)
\curveto(106.1833382,200.29081432)(105.16586201,200.71229534)(104.10508317,200.71229534)
\curveto(103.04430433,200.71229534)(102.02682814,200.29081432)(101.27674492,199.54067839)
\curveto(100.52666037,198.7905438)(100.10520821,197.77299793)(100.10520821,196.71214644)
\curveto(100.10520821,195.65129495)(100.52666037,194.63374907)(101.27674492,193.88361448)
\curveto(102.02682814,193.13347856)(103.04430433,192.71199754)(104.10508317,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,192.71199754)
\curveto(105.16586201,192.71199754)(106.1833382,193.13347856)(106.93342142,193.88361448)
\curveto(107.68350597,194.63374907)(108.10495813,195.65129495)(108.10495813,196.71214644)
\curveto(108.10495813,197.77299793)(107.68350597,198.7905438)(106.93342142,199.54067839)
\curveto(106.1833382,200.29081432)(105.16586201,200.71229534)(104.10508317,200.71229534)
\curveto(103.04430433,200.71229534)(102.02682814,200.29081432)(101.27674492,199.54067839)
\curveto(100.52666037,198.7905438)(100.10520821,197.77299793)(100.10520821,196.71214644)
\curveto(100.10520821,195.65129495)(100.52666037,194.63374907)(101.27674492,193.88361448)
\curveto(102.02682814,193.13347856)(103.04430433,192.71199754)(104.10508317,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,80.30052556)
\curveto(155.66609404,80.30052556)(156.68357024,80.72200658)(157.43365345,81.4721425)
\curveto(158.18373801,82.22227709)(158.60519016,83.23982297)(158.60519016,84.30067446)
\curveto(158.60519016,85.36152595)(158.18373801,86.37907182)(157.43365345,87.12920641)
\curveto(156.68357024,87.87934233)(155.66609404,88.30082336)(154.6053152,88.30082336)
\curveto(153.54453636,88.30082336)(152.52706017,87.87934233)(151.77697695,87.12920641)
\curveto(151.0268924,86.37907182)(150.60544024,85.36152595)(150.60544024,84.30067446)
\curveto(150.60544024,83.23982297)(151.0268924,82.22227709)(151.77697695,81.4721425)
\curveto(152.52706017,80.72200658)(153.54453636,80.30052556)(154.6053152,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,80.30052556)
\curveto(155.66609404,80.30052556)(156.68357024,80.72200658)(157.43365345,81.4721425)
\curveto(158.18373801,82.22227709)(158.60519016,83.23982297)(158.60519016,84.30067446)
\curveto(158.60519016,85.36152595)(158.18373801,86.37907182)(157.43365345,87.12920641)
\curveto(156.68357024,87.87934233)(155.66609404,88.30082336)(154.6053152,88.30082336)
\curveto(153.54453636,88.30082336)(152.52706017,87.87934233)(151.77697695,87.12920641)
\curveto(151.0268924,86.37907182)(150.60544024,85.36152595)(150.60544024,84.30067446)
\curveto(150.60544024,83.23982297)(151.0268924,82.22227709)(151.77697695,81.4721425)
\curveto(152.52706017,80.72200658)(153.54453636,80.30052556)(154.6053152,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,283.94449919)
\curveto(106.79490044,283.94449919)(107.81237663,284.36598021)(108.56245985,285.11611614)
\curveto(109.31254441,285.86625072)(109.73399656,286.8837966)(109.73399656,287.94464809)
\curveto(109.73399656,289.00549958)(109.31254441,290.02304546)(108.56245985,290.77318005)
\curveto(107.81237663,291.52331597)(106.79490044,291.94479699)(105.7341216,291.94479699)
\curveto(104.67334276,291.94479699)(103.65586657,291.52331597)(102.90578335,290.77318005)
\curveto(102.1556988,290.02304546)(101.73424664,289.00549958)(101.73424664,287.94464809)
\curveto(101.73424664,286.8837966)(102.1556988,285.86625072)(102.90578335,285.11611614)
\curveto(103.65586657,284.36598021)(104.67334276,283.94449919)(105.7341216,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,283.94449919)
\curveto(106.79490044,283.94449919)(107.81237663,284.36598021)(108.56245985,285.11611614)
\curveto(109.31254441,285.86625072)(109.73399656,286.8837966)(109.73399656,287.94464809)
\curveto(109.73399656,289.00549958)(109.31254441,290.02304546)(108.56245985,290.77318005)
\curveto(107.81237663,291.52331597)(106.79490044,291.94479699)(105.7341216,291.94479699)
\curveto(104.67334276,291.94479699)(103.65586657,291.52331597)(102.90578335,290.77318005)
\curveto(102.1556988,290.02304546)(101.73424664,289.00549958)(101.73424664,287.94464809)
\curveto(101.73424664,286.8837966)(102.1556988,285.86625072)(102.90578335,285.11611614)
\curveto(103.65586657,284.36598021)(104.67334276,283.94449919)(105.7341216,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,274.16957885)
\curveto(167.0693834,274.16957885)(168.08685959,274.59105987)(168.83694281,275.3411958)
\curveto(169.58702736,276.09133039)(170.00847952,277.10887626)(170.00847952,278.16972775)
\curveto(170.00847952,279.23057924)(169.58702736,280.24812512)(168.83694281,280.99825971)
\curveto(168.08685959,281.74839563)(167.0693834,282.16987665)(166.00860456,282.16987665)
\curveto(164.94782572,282.16987665)(163.93034953,281.74839563)(163.18026631,280.99825971)
\curveto(162.43018176,280.24812512)(162.0087296,279.23057924)(162.0087296,278.16972775)
\curveto(162.0087296,277.10887626)(162.43018176,276.09133039)(163.18026631,275.3411958)
\curveto(163.93034953,274.59105987)(164.94782572,274.16957885)(166.00860456,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,274.16957885)
\curveto(167.0693834,274.16957885)(168.08685959,274.59105987)(168.83694281,275.3411958)
\curveto(169.58702736,276.09133039)(170.00847952,277.10887626)(170.00847952,278.16972775)
\curveto(170.00847952,279.23057924)(169.58702736,280.24812512)(168.83694281,280.99825971)
\curveto(168.08685959,281.74839563)(167.0693834,282.16987665)(166.00860456,282.16987665)
\curveto(164.94782572,282.16987665)(163.93034953,281.74839563)(163.18026631,280.99825971)
\curveto(162.43018176,280.24812512)(162.0087296,279.23057924)(162.0087296,278.16972775)
\curveto(162.0087296,277.10887626)(162.43018176,276.09133039)(163.18026631,275.3411958)
\curveto(163.93034953,274.59105987)(164.94782572,274.16957885)(166.00860456,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,367.03121524)
\curveto(365.81225501,367.03121524)(366.8297312,367.45269627)(367.57981442,368.20283219)
\curveto(368.32989897,368.95296678)(368.75135113,369.97051266)(368.75135113,371.03136415)
\curveto(368.75135113,372.09221563)(368.32989897,373.10976151)(367.57981442,373.8598961)
\curveto(366.8297312,374.61003202)(365.81225501,375.03151305)(364.75147617,375.03151305)
\curveto(363.69069733,375.03151305)(362.67322114,374.61003202)(361.92313792,373.8598961)
\curveto(361.17305337,373.10976151)(360.75160121,372.09221563)(360.75160121,371.03136415)
\curveto(360.75160121,369.97051266)(361.17305337,368.95296678)(361.92313792,368.20283219)
\curveto(362.67322114,367.45269627)(363.69069733,367.03121524)(364.75147617,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,367.03121524)
\curveto(365.81225501,367.03121524)(366.8297312,367.45269627)(367.57981442,368.20283219)
\curveto(368.32989897,368.95296678)(368.75135113,369.97051266)(368.75135113,371.03136415)
\curveto(368.75135113,372.09221563)(368.32989897,373.10976151)(367.57981442,373.8598961)
\curveto(366.8297312,374.61003202)(365.81225501,375.03151305)(364.75147617,375.03151305)
\curveto(363.69069733,375.03151305)(362.67322114,374.61003202)(361.92313792,373.8598961)
\curveto(361.17305337,373.10976151)(360.75160121,372.09221563)(360.75160121,371.03136415)
\curveto(360.75160121,369.97051266)(361.17305337,368.95296678)(361.92313792,368.20283219)
\curveto(362.67322114,367.45269627)(363.69069733,367.03121524)(364.75147617,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,150.35405688)
\curveto(171.95649869,150.35405688)(172.97397488,150.7755379)(173.7240581,151.52567383)
\curveto(174.47414265,152.27580842)(174.89559481,153.29335429)(174.89559481,154.35420578)
\curveto(174.89559481,155.41505727)(174.47414265,156.43260315)(173.7240581,157.18273774)
\curveto(172.97397488,157.93287366)(171.95649869,158.35435468)(170.89571985,158.35435468)
\curveto(169.83494101,158.35435468)(168.81746482,157.93287366)(168.0673816,157.18273774)
\curveto(167.31729705,156.43260315)(166.89584489,155.41505727)(166.89584489,154.35420578)
\curveto(166.89584489,153.29335429)(167.31729705,152.27580842)(168.0673816,151.52567383)
\curveto(168.81746482,150.7755379)(169.83494101,150.35405688)(170.89571985,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,150.35405688)
\curveto(171.95649869,150.35405688)(172.97397488,150.7755379)(173.7240581,151.52567383)
\curveto(174.47414265,152.27580842)(174.89559481,153.29335429)(174.89559481,154.35420578)
\curveto(174.89559481,155.41505727)(174.47414265,156.43260315)(173.7240581,157.18273774)
\curveto(172.97397488,157.93287366)(171.95649869,158.35435468)(170.89571985,158.35435468)
\curveto(169.83494101,158.35435468)(168.81746482,157.93287366)(168.0673816,157.18273774)
\curveto(167.31729705,156.43260315)(166.89584489,155.41505727)(166.89584489,154.35420578)
\curveto(166.89584489,153.29335429)(167.31729705,152.27580842)(168.0673816,151.52567383)
\curveto(168.81746482,150.7755379)(169.83494101,150.35405688)(170.89571985,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,129.17508655)
\curveto(111.68201573,129.17508655)(112.69949193,129.59656757)(113.44957514,130.3467035)
\curveto(114.1996597,131.09683809)(114.62111185,132.11438396)(114.62111185,133.17523545)
\curveto(114.62111185,134.23608694)(114.1996597,135.25363282)(113.44957514,136.00376741)
\curveto(112.69949193,136.75390333)(111.68201573,137.17538435)(110.62123689,137.17538435)
\curveto(109.56045805,137.17538435)(108.54298186,136.75390333)(107.79289864,136.00376741)
\curveto(107.04281409,135.25363282)(106.62136193,134.23608694)(106.62136193,133.17523545)
\curveto(106.62136193,132.11438396)(107.04281409,131.09683809)(107.79289864,130.3467035)
\curveto(108.54298186,129.59656757)(109.56045805,129.17508655)(110.62123689,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,129.17508655)
\curveto(111.68201573,129.17508655)(112.69949193,129.59656757)(113.44957514,130.3467035)
\curveto(114.1996597,131.09683809)(114.62111185,132.11438396)(114.62111185,133.17523545)
\curveto(114.62111185,134.23608694)(114.1996597,135.25363282)(113.44957514,136.00376741)
\curveto(112.69949193,136.75390333)(111.68201573,137.17538435)(110.62123689,137.17538435)
\curveto(109.56045805,137.17538435)(108.54298186,136.75390333)(107.79289864,136.00376741)
\curveto(107.04281409,135.25363282)(106.62136193,134.23608694)(106.62136193,133.17523545)
\curveto(106.62136193,132.11438396)(107.04281409,131.09683809)(107.79289864,130.3467035)
\curveto(108.54298186,129.59656757)(109.56045805,129.17508655)(110.62123689,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,179.6787772)
\curveto(395.13498744,179.6787772)(396.15246364,180.10025822)(396.90254685,180.85039415)
\curveto(397.65263141,181.60052874)(398.07408356,182.61807461)(398.07408356,183.6789261)
\curveto(398.07408356,184.73977759)(397.65263141,185.75732347)(396.90254685,186.50745806)
\curveto(396.15246364,187.25759398)(395.13498744,187.679075)(394.0742086,187.679075)
\curveto(393.01342976,187.679075)(391.99595357,187.25759398)(391.24587035,186.50745806)
\curveto(390.4957858,185.75732347)(390.07433364,184.73977759)(390.07433364,183.6789261)
\curveto(390.07433364,182.61807461)(390.4957858,181.60052874)(391.24587035,180.85039415)
\curveto(391.99595357,180.10025822)(393.01342976,179.6787772)(394.0742086,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,179.6787772)
\curveto(395.13498744,179.6787772)(396.15246364,180.10025822)(396.90254685,180.85039415)
\curveto(397.65263141,181.60052874)(398.07408356,182.61807461)(398.07408356,183.6789261)
\curveto(398.07408356,184.73977759)(397.65263141,185.75732347)(396.90254685,186.50745806)
\curveto(396.15246364,187.25759398)(395.13498744,187.679075)(394.0742086,187.679075)
\curveto(393.01342976,187.679075)(391.99595357,187.25759398)(391.24587035,186.50745806)
\curveto(390.4957858,185.75732347)(390.07433364,184.73977759)(390.07433364,183.6789261)
\curveto(390.07433364,182.61807461)(390.4957858,181.60052874)(391.24587035,180.85039415)
\curveto(391.99595357,180.10025822)(393.01342976,179.6787772)(394.0742086,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,323.0441195)
\curveto(232.23098165,323.0441195)(233.24845784,323.46560053)(233.99854106,324.21573645)
\curveto(234.74862561,324.96587104)(235.17007777,325.98341691)(235.17007777,327.0442684)
\curveto(235.17007777,328.10511989)(234.74862561,329.12266577)(233.99854106,329.87280036)
\curveto(233.24845784,330.62293628)(232.23098165,331.0444173)(231.17020281,331.0444173)
\curveto(230.10942397,331.0444173)(229.09194778,330.62293628)(228.34186456,329.87280036)
\curveto(227.59178001,329.12266577)(227.17032785,328.10511989)(227.17032785,327.0442684)
\curveto(227.17032785,325.98341691)(227.59178001,324.96587104)(228.34186456,324.21573645)
\curveto(229.09194778,323.46560053)(230.10942397,323.0441195)(231.17020281,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,323.0441195)
\curveto(232.23098165,323.0441195)(233.24845784,323.46560053)(233.99854106,324.21573645)
\curveto(234.74862561,324.96587104)(235.17007777,325.98341691)(235.17007777,327.0442684)
\curveto(235.17007777,328.10511989)(234.74862561,329.12266577)(233.99854106,329.87280036)
\curveto(233.24845784,330.62293628)(232.23098165,331.0444173)(231.17020281,331.0444173)
\curveto(230.10942397,331.0444173)(229.09194778,330.62293628)(228.34186456,329.87280036)
\curveto(227.59178001,329.12266577)(227.17032785,328.10511989)(227.17032785,327.0442684)
\curveto(227.17032785,325.98341691)(227.59178001,324.96587104)(228.34186456,324.21573645)
\curveto(229.09194778,323.46560053)(230.10942397,323.0441195)(231.17020281,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,112.88356622)
\curveto(263.18275252,112.88356622)(264.20022871,113.30504724)(264.95031193,114.05518317)
\curveto(265.70039648,114.80531776)(266.12184864,115.82286363)(266.12184864,116.88371512)
\curveto(266.12184864,117.94456661)(265.70039648,118.96211249)(264.95031193,119.71224708)
\curveto(264.20022871,120.462383)(263.18275252,120.88386402)(262.12197368,120.88386402)
\curveto(261.06119484,120.88386402)(260.04371864,120.462383)(259.29363543,119.71224708)
\curveto(258.54355087,118.96211249)(258.12209872,117.94456661)(258.12209872,116.88371512)
\curveto(258.12209872,115.82286363)(258.54355087,114.80531776)(259.29363543,114.05518317)
\curveto(260.04371864,113.30504724)(261.06119484,112.88356622)(262.12197368,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,112.88356622)
\curveto(263.18275252,112.88356622)(264.20022871,113.30504724)(264.95031193,114.05518317)
\curveto(265.70039648,114.80531776)(266.12184864,115.82286363)(266.12184864,116.88371512)
\curveto(266.12184864,117.94456661)(265.70039648,118.96211249)(264.95031193,119.71224708)
\curveto(264.20022871,120.462383)(263.18275252,120.88386402)(262.12197368,120.88386402)
\curveto(261.06119484,120.88386402)(260.04371864,120.462383)(259.29363543,119.71224708)
\curveto(258.54355087,118.96211249)(258.12209872,117.94456661)(258.12209872,116.88371512)
\curveto(258.12209872,115.82286363)(258.54355087,114.80531776)(259.29363543,114.05518317)
\curveto(260.04371864,113.30504724)(261.06119484,112.88356622)(262.12197368,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,236.69908819)
\curveto(175.21457555,236.69908819)(176.23205174,237.12056921)(176.98213496,237.87070514)
\curveto(177.73221951,238.62083973)(178.15367167,239.6383856)(178.15367167,240.69923709)
\curveto(178.15367167,241.76008858)(177.73221951,242.77763446)(176.98213496,243.52776905)
\curveto(176.23205174,244.27790497)(175.21457555,244.69938599)(174.15379671,244.69938599)
\curveto(173.09301787,244.69938599)(172.07554168,244.27790497)(171.32545846,243.52776905)
\curveto(170.57537391,242.77763446)(170.15392175,241.76008858)(170.15392175,240.69923709)
\curveto(170.15392175,239.6383856)(170.57537391,238.62083973)(171.32545846,237.87070514)
\curveto(172.07554168,237.12056921)(173.09301787,236.69908819)(174.15379671,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,236.69908819)
\curveto(175.21457555,236.69908819)(176.23205174,237.12056921)(176.98213496,237.87070514)
\curveto(177.73221951,238.62083973)(178.15367167,239.6383856)(178.15367167,240.69923709)
\curveto(178.15367167,241.76008858)(177.73221951,242.77763446)(176.98213496,243.52776905)
\curveto(176.23205174,244.27790497)(175.21457555,244.69938599)(174.15379671,244.69938599)
\curveto(173.09301787,244.69938599)(172.07554168,244.27790497)(171.32545846,243.52776905)
\curveto(170.57537391,242.77763446)(170.15392175,241.76008858)(170.15392175,240.69923709)
\curveto(170.15392175,239.6383856)(170.57537391,238.62083973)(171.32545846,237.87070514)
\curveto(172.07554168,237.12056921)(173.09301787,236.69908819)(174.15379671,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,194.34114754)
\curveto(316.94106141,194.34114754)(317.9585376,194.76262856)(318.70862082,195.51276448)
\curveto(319.45870537,196.26289907)(319.88015753,197.28044495)(319.88015753,198.34129644)
\curveto(319.88015753,199.40214793)(319.45870537,200.4196938)(318.70862082,201.16982839)
\curveto(317.9585376,201.91996431)(316.94106141,202.34144534)(315.88028257,202.34144534)
\curveto(314.81950373,202.34144534)(313.80202754,201.91996431)(313.05194432,201.16982839)
\curveto(312.30185977,200.4196938)(311.88040761,199.40214793)(311.88040761,198.34129644)
\curveto(311.88040761,197.28044495)(312.30185977,196.26289907)(313.05194432,195.51276448)
\curveto(313.80202754,194.76262856)(314.81950373,194.34114754)(315.88028257,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,194.34114754)
\curveto(316.94106141,194.34114754)(317.9585376,194.76262856)(318.70862082,195.51276448)
\curveto(319.45870537,196.26289907)(319.88015753,197.28044495)(319.88015753,198.34129644)
\curveto(319.88015753,199.40214793)(319.45870537,200.4196938)(318.70862082,201.16982839)
\curveto(317.9585376,201.91996431)(316.94106141,202.34144534)(315.88028257,202.34144534)
\curveto(314.81950373,202.34144534)(313.80202754,201.91996431)(313.05194432,201.16982839)
\curveto(312.30185977,200.4196938)(311.88040761,199.40214793)(311.88040761,198.34129644)
\curveto(311.88040761,197.28044495)(312.30185977,196.26289907)(313.05194432,195.51276448)
\curveto(313.80202754,194.76262856)(314.81950373,194.34114754)(315.88028257,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,161.75812722)
\curveto(238.74713537,161.75812722)(239.76461156,162.17960824)(240.51469478,162.92974416)
\curveto(241.26477933,163.67987875)(241.68623149,164.69742463)(241.68623149,165.75827612)
\curveto(241.68623149,166.81912761)(241.26477933,167.83667348)(240.51469478,168.58680807)
\curveto(239.76461156,169.336944)(238.74713537,169.75842502)(237.68635653,169.75842502)
\curveto(236.62557769,169.75842502)(235.6081015,169.336944)(234.85801828,168.58680807)
\curveto(234.10793373,167.83667348)(233.68648157,166.81912761)(233.68648157,165.75827612)
\curveto(233.68648157,164.69742463)(234.10793373,163.67987875)(234.85801828,162.92974416)
\curveto(235.6081015,162.17960824)(236.62557769,161.75812722)(237.68635653,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,161.75812722)
\curveto(238.74713537,161.75812722)(239.76461156,162.17960824)(240.51469478,162.92974416)
\curveto(241.26477933,163.67987875)(241.68623149,164.69742463)(241.68623149,165.75827612)
\curveto(241.68623149,166.81912761)(241.26477933,167.83667348)(240.51469478,168.58680807)
\curveto(239.76461156,169.336944)(238.74713537,169.75842502)(237.68635653,169.75842502)
\curveto(236.62557769,169.75842502)(235.6081015,169.336944)(234.85801828,168.58680807)
\curveto(234.10793373,167.83667348)(233.68648157,166.81912761)(233.68648157,165.75827612)
\curveto(233.68648157,164.69742463)(234.10793373,163.67987875)(234.85801828,162.92974416)
\curveto(235.6081015,162.17960824)(236.62557769,161.75812722)(237.68635653,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,59.12155523)
\curveto(90.50451614,59.12155523)(91.52199233,59.54303625)(92.27207555,60.29317217)
\curveto(93.0221601,61.04330676)(93.44361226,62.06085264)(93.44361226,63.12170413)
\curveto(93.44361226,64.18255562)(93.0221601,65.20010149)(92.27207555,65.95023608)
\curveto(91.52199233,66.70037201)(90.50451614,67.12185303)(89.4437373,67.12185303)
\curveto(88.38295846,67.12185303)(87.36548227,66.70037201)(86.61539905,65.95023608)
\curveto(85.8653145,65.20010149)(85.44386234,64.18255562)(85.44386234,63.12170413)
\curveto(85.44386234,62.06085264)(85.8653145,61.04330676)(86.61539905,60.29317217)
\curveto(87.36548227,59.54303625)(88.38295846,59.12155523)(89.4437373,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,59.12155523)
\curveto(90.50451614,59.12155523)(91.52199233,59.54303625)(92.27207555,60.29317217)
\curveto(93.0221601,61.04330676)(93.44361226,62.06085264)(93.44361226,63.12170413)
\curveto(93.44361226,64.18255562)(93.0221601,65.20010149)(92.27207555,65.95023608)
\curveto(91.52199233,66.70037201)(90.50451614,67.12185303)(89.4437373,67.12185303)
\curveto(88.38295846,67.12185303)(87.36548227,66.70037201)(86.61539905,65.95023608)
\curveto(85.8653145,65.20010149)(85.44386234,64.18255562)(85.44386234,63.12170413)
\curveto(85.44386234,62.06085264)(85.8653145,61.04330676)(86.61539905,60.29317217)
\curveto(87.36548227,59.54303625)(88.38295846,59.12155523)(89.4437373,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,337.70648984)
\curveto(284.36025211,337.70648984)(285.3777283,338.12797086)(286.12781152,338.87810678)
\curveto(286.87789607,339.62824137)(287.29934823,340.64578725)(287.29934823,341.70663874)
\curveto(287.29934823,342.76749023)(286.87789607,343.7850361)(286.12781152,344.53517069)
\curveto(285.3777283,345.28530662)(284.36025211,345.70678764)(283.29947327,345.70678764)
\curveto(282.23869443,345.70678764)(281.22121824,345.28530662)(280.47113502,344.53517069)
\curveto(279.72105047,343.7850361)(279.29959831,342.76749023)(279.29959831,341.70663874)
\curveto(279.29959831,340.64578725)(279.72105047,339.62824137)(280.47113502,338.87810678)
\curveto(281.22121824,338.12797086)(282.23869443,337.70648984)(283.29947327,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,337.70648984)
\curveto(284.36025211,337.70648984)(285.3777283,338.12797086)(286.12781152,338.87810678)
\curveto(286.87789607,339.62824137)(287.29934823,340.64578725)(287.29934823,341.70663874)
\curveto(287.29934823,342.76749023)(286.87789607,343.7850361)(286.12781152,344.53517069)
\curveto(285.3777283,345.28530662)(284.36025211,345.70678764)(283.29947327,345.70678764)
\curveto(282.23869443,345.70678764)(281.22121824,345.28530662)(280.47113502,344.53517069)
\curveto(279.72105047,343.7850361)(279.29959831,342.76749023)(279.29959831,341.70663874)
\curveto(279.29959831,340.64578725)(279.72105047,339.62824137)(280.47113502,338.87810678)
\curveto(281.22121824,338.12797086)(282.23869443,337.70648984)(283.29947327,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,65.63819591)
\curveto(329.97336885,65.63819591)(330.99084504,66.05967694)(331.74092826,66.80981286)
\curveto(332.49101281,67.55994745)(332.91246497,68.57749333)(332.91246497,69.63834481)
\curveto(332.91246497,70.6991963)(332.49101281,71.71674218)(331.74092826,72.46687677)
\curveto(330.99084504,73.21701269)(329.97336885,73.63849372)(328.91259001,73.63849372)
\curveto(327.85181117,73.63849372)(326.83433498,73.21701269)(326.08425176,72.46687677)
\curveto(325.33416721,71.71674218)(324.91271505,70.6991963)(324.91271505,69.63834481)
\curveto(324.91271505,68.57749333)(325.33416721,67.55994745)(326.08425176,66.80981286)
\curveto(326.83433498,66.05967694)(327.85181117,65.63819591)(328.91259001,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,65.63819591)
\curveto(329.97336885,65.63819591)(330.99084504,66.05967694)(331.74092826,66.80981286)
\curveto(332.49101281,67.55994745)(332.91246497,68.57749333)(332.91246497,69.63834481)
\curveto(332.91246497,70.6991963)(332.49101281,71.71674218)(331.74092826,72.46687677)
\curveto(330.99084504,73.21701269)(329.97336885,73.63849372)(328.91259001,73.63849372)
\curveto(327.85181117,73.63849372)(326.83433498,73.21701269)(326.08425176,72.46687677)
\curveto(325.33416721,71.71674218)(324.91271505,70.6991963)(324.91271505,69.63834481)
\curveto(324.91271505,68.57749333)(325.33416721,67.55994745)(326.08425176,66.80981286)
\curveto(326.83433498,66.05967694)(327.85181117,65.63819591)(328.91259001,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,301.86514917)
\curveto(255.03754002,301.86514917)(256.05501621,302.2866302)(256.80509943,303.03676612)
\curveto(257.55518398,303.78690071)(257.97663614,304.80444659)(257.97663614,305.86529808)
\curveto(257.97663614,306.92614956)(257.55518398,307.94369544)(256.80509943,308.69383003)
\curveto(256.05501621,309.44396595)(255.03754002,309.86544698)(253.97676118,309.86544698)
\curveto(252.91598234,309.86544698)(251.89850615,309.44396595)(251.14842293,308.69383003)
\curveto(250.39833838,307.94369544)(249.97688622,306.92614956)(249.97688622,305.86529808)
\curveto(249.97688622,304.80444659)(250.39833838,303.78690071)(251.14842293,303.03676612)
\curveto(251.89850615,302.2866302)(252.91598234,301.86514917)(253.97676118,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,301.86514917)
\curveto(255.03754002,301.86514917)(256.05501621,302.2866302)(256.80509943,303.03676612)
\curveto(257.55518398,303.78690071)(257.97663614,304.80444659)(257.97663614,305.86529808)
\curveto(257.97663614,306.92614956)(257.55518398,307.94369544)(256.80509943,308.69383003)
\curveto(256.05501621,309.44396595)(255.03754002,309.86544698)(253.97676118,309.86544698)
\curveto(252.91598234,309.86544698)(251.89850615,309.44396595)(251.14842293,308.69383003)
\curveto(250.39833838,307.94369544)(249.97688622,306.92614956)(249.97688622,305.86529808)
\curveto(249.97688622,304.80444659)(250.39833838,303.78690071)(251.14842293,303.03676612)
\curveto(251.89850615,302.2866302)(252.91598234,301.86514917)(253.97676118,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,90.07546624)
\curveto(154.03705561,90.07546624)(155.05453181,90.49694726)(155.80461502,91.24708318)
\curveto(156.55469958,91.99721777)(156.97615173,93.01476365)(156.97615173,94.07561514)
\curveto(156.97615173,95.13646663)(156.55469958,96.15401251)(155.80461502,96.9041471)
\curveto(155.05453181,97.65428302)(154.03705561,98.07576404)(152.97627677,98.07576404)
\curveto(151.91549793,98.07576404)(150.89802174,97.65428302)(150.14793852,96.9041471)
\curveto(149.39785397,96.15401251)(148.97640181,95.13646663)(148.97640181,94.07561514)
\curveto(148.97640181,93.01476365)(149.39785397,91.99721777)(150.14793852,91.24708318)
\curveto(150.89802174,90.49694726)(151.91549793,90.07546624)(152.97627677,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,90.07546624)
\curveto(154.03705561,90.07546624)(155.05453181,90.49694726)(155.80461502,91.24708318)
\curveto(156.55469958,91.99721777)(156.97615173,93.01476365)(156.97615173,94.07561514)
\curveto(156.97615173,95.13646663)(156.55469958,96.15401251)(155.80461502,96.9041471)
\curveto(155.05453181,97.65428302)(154.03705561,98.07576404)(152.97627677,98.07576404)
\curveto(151.91549793,98.07576404)(150.89802174,97.65428302)(150.14793852,96.9041471)
\curveto(149.39785397,96.15401251)(148.97640181,95.13646663)(148.97640181,94.07561514)
\curveto(148.97640181,93.01476365)(149.39785397,91.99721777)(150.14793852,91.24708318)
\curveto(150.89802174,90.49694726)(151.91549793,90.07546624)(152.97627677,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,223.66586786)
\curveto(305.53777205,223.66586786)(306.55524824,224.08734888)(307.30533146,224.8374848)
\curveto(308.05541601,225.58761939)(308.47686817,226.60516527)(308.47686817,227.66601676)
\curveto(308.47686817,228.72686825)(308.05541601,229.74441412)(307.30533146,230.49454871)
\curveto(306.55524824,231.24468464)(305.53777205,231.66616566)(304.47699321,231.66616566)
\curveto(303.41621437,231.66616566)(302.39873818,231.24468464)(301.64865496,230.49454871)
\curveto(300.89857041,229.74441412)(300.47711825,228.72686825)(300.47711825,227.66601676)
\curveto(300.47711825,226.60516527)(300.89857041,225.58761939)(301.64865496,224.8374848)
\curveto(302.39873818,224.08734888)(303.41621437,223.66586786)(304.47699321,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,223.66586786)
\curveto(305.53777205,223.66586786)(306.55524824,224.08734888)(307.30533146,224.8374848)
\curveto(308.05541601,225.58761939)(308.47686817,226.60516527)(308.47686817,227.66601676)
\curveto(308.47686817,228.72686825)(308.05541601,229.74441412)(307.30533146,230.49454871)
\curveto(306.55524824,231.24468464)(305.53777205,231.66616566)(304.47699321,231.66616566)
\curveto(303.41621437,231.66616566)(302.39873818,231.24468464)(301.64865496,230.49454871)
\curveto(300.89857041,229.74441412)(300.47711825,228.72686825)(300.47711825,227.66601676)
\curveto(300.47711825,226.60516527)(300.89857041,225.58761939)(301.64865496,224.8374848)
\curveto(302.39873818,224.08734888)(303.41621437,223.66586786)(304.47699321,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,104.73779588)
\curveto(300.6506771,104.73779588)(301.6681533,105.1592769)(302.41823651,105.90941283)
\curveto(303.16832107,106.65954742)(303.58977322,107.67709329)(303.58977322,108.73794478)
\curveto(303.58977322,109.79879627)(303.16832107,110.81634215)(302.41823651,111.56647674)
\curveto(301.6681533,112.31661266)(300.6506771,112.73809368)(299.58989826,112.73809368)
\curveto(298.52911942,112.73809368)(297.51164323,112.31661266)(296.76156001,111.56647674)
\curveto(296.01147546,110.81634215)(295.5900233,109.79879627)(295.5900233,108.73794478)
\curveto(295.5900233,107.67709329)(296.01147546,106.65954742)(296.76156001,105.90941283)
\curveto(297.51164323,105.1592769)(298.52911942,104.73779588)(299.58989826,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,104.73779588)
\curveto(300.6506771,104.73779588)(301.6681533,105.1592769)(302.41823651,105.90941283)
\curveto(303.16832107,106.65954742)(303.58977322,107.67709329)(303.58977322,108.73794478)
\curveto(303.58977322,109.79879627)(303.16832107,110.81634215)(302.41823651,111.56647674)
\curveto(301.6681533,112.31661266)(300.6506771,112.73809368)(299.58989826,112.73809368)
\curveto(298.52911942,112.73809368)(297.51164323,112.31661266)(296.76156001,111.56647674)
\curveto(296.01147546,110.81634215)(295.5900233,109.79879627)(295.5900233,108.73794478)
\curveto(295.5900233,107.67709329)(296.01147546,106.65954742)(296.76156001,105.90941283)
\curveto(297.51164323,105.1592769)(298.52911942,104.73779588)(299.58989826,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,298.60685935)
\curveto(92.1335444,298.60685935)(93.15102059,299.02834037)(93.90110381,299.7784763)
\curveto(94.65118836,300.52861089)(95.07264052,301.54615676)(95.07264052,302.60700825)
\curveto(95.07264052,303.66785974)(94.65118836,304.68540562)(93.90110381,305.43554021)
\curveto(93.15102059,306.18567613)(92.1335444,306.60715715)(91.07276556,306.60715715)
\curveto(90.01198672,306.60715715)(88.99451053,306.18567613)(88.24442731,305.43554021)
\curveto(87.49434275,304.68540562)(87.0728906,303.66785974)(87.0728906,302.60700825)
\curveto(87.0728906,301.54615676)(87.49434275,300.52861089)(88.24442731,299.7784763)
\curveto(88.99451053,299.02834037)(90.01198672,298.60685935)(91.07276556,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,298.60685935)
\curveto(92.1335444,298.60685935)(93.15102059,299.02834037)(93.90110381,299.7784763)
\curveto(94.65118836,300.52861089)(95.07264052,301.54615676)(95.07264052,302.60700825)
\curveto(95.07264052,303.66785974)(94.65118836,304.68540562)(93.90110381,305.43554021)
\curveto(93.15102059,306.18567613)(92.1335444,306.60715715)(91.07276556,306.60715715)
\curveto(90.01198672,306.60715715)(88.99451053,306.18567613)(88.24442731,305.43554021)
\curveto(87.49434275,304.68540562)(87.0728906,303.66785974)(87.0728906,302.60700825)
\curveto(87.0728906,301.54615676)(87.49434275,300.52861089)(88.24442731,299.7784763)
\curveto(88.99451053,299.02834037)(90.01198672,298.60685935)(91.07276556,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,287.20278901)
\curveto(386.98977495,287.20278901)(388.00725114,287.62427004)(388.75733436,288.37440596)
\curveto(389.50741891,289.12454055)(389.92887107,290.14208643)(389.92887107,291.20293791)
\curveto(389.92887107,292.2637894)(389.50741891,293.28133528)(388.75733436,294.03146987)
\curveto(388.00725114,294.78160579)(386.98977495,295.20308682)(385.92899611,295.20308682)
\curveto(384.86821727,295.20308682)(383.85074108,294.78160579)(383.10065786,294.03146987)
\curveto(382.35057331,293.28133528)(381.92912115,292.2637894)(381.92912115,291.20293791)
\curveto(381.92912115,290.14208643)(382.35057331,289.12454055)(383.10065786,288.37440596)
\curveto(383.85074108,287.62427004)(384.86821727,287.20278901)(385.92899611,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,287.20278901)
\curveto(386.98977495,287.20278901)(388.00725114,287.62427004)(388.75733436,288.37440596)
\curveto(389.50741891,289.12454055)(389.92887107,290.14208643)(389.92887107,291.20293791)
\curveto(389.92887107,292.2637894)(389.50741891,293.28133528)(388.75733436,294.03146987)
\curveto(388.00725114,294.78160579)(386.98977495,295.20308682)(385.92899611,295.20308682)
\curveto(384.86821727,295.20308682)(383.85074108,294.78160579)(383.10065786,294.03146987)
\curveto(382.35057331,293.28133528)(381.92912115,292.2637894)(381.92912115,291.20293791)
\curveto(381.92912115,290.14208643)(382.35057331,289.12454055)(383.10065786,288.37440596)
\curveto(383.85074108,287.62427004)(384.86821727,287.20278901)(385.92899611,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,116.14186622)
\curveto(167.0693834,116.14186622)(168.08685959,116.56334724)(168.83694281,117.31348316)
\curveto(169.58702736,118.06361775)(170.00847952,119.08116363)(170.00847952,120.14201512)
\curveto(170.00847952,121.20286661)(169.58702736,122.22041248)(168.83694281,122.97054707)
\curveto(168.08685959,123.720683)(167.0693834,124.14216402)(166.00860456,124.14216402)
\curveto(164.94782572,124.14216402)(163.93034953,123.720683)(163.18026631,122.97054707)
\curveto(162.43018176,122.22041248)(162.0087296,121.20286661)(162.0087296,120.14201512)
\curveto(162.0087296,119.08116363)(162.43018176,118.06361775)(163.18026631,117.31348316)
\curveto(163.93034953,116.56334724)(164.94782572,116.14186622)(166.00860456,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,116.14186622)
\curveto(167.0693834,116.14186622)(168.08685959,116.56334724)(168.83694281,117.31348316)
\curveto(169.58702736,118.06361775)(170.00847952,119.08116363)(170.00847952,120.14201512)
\curveto(170.00847952,121.20286661)(169.58702736,122.22041248)(168.83694281,122.97054707)
\curveto(168.08685959,123.720683)(167.0693834,124.14216402)(166.00860456,124.14216402)
\curveto(164.94782572,124.14216402)(163.93034953,123.720683)(163.18026631,122.97054707)
\curveto(162.43018176,122.22041248)(162.0087296,121.20286661)(162.0087296,120.14201512)
\curveto(162.0087296,119.08116363)(162.43018176,118.06361775)(163.18026631,117.31348316)
\curveto(163.93034953,116.56334724)(164.94782572,116.14186622)(166.00860456,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,238.32823819)
\curveto(320.19913827,238.32823819)(321.21661446,238.74971921)(321.96669768,239.49985514)
\curveto(322.71678223,240.24998973)(323.13823439,241.2675356)(323.13823439,242.32838709)
\curveto(323.13823439,243.38923858)(322.71678223,244.40678446)(321.96669768,245.15691905)
\curveto(321.21661446,245.90705497)(320.19913827,246.32853599)(319.13835943,246.32853599)
\curveto(318.07758059,246.32853599)(317.0601044,245.90705497)(316.31002118,245.15691905)
\curveto(315.55993663,244.40678446)(315.13848447,243.38923858)(315.13848447,242.32838709)
\curveto(315.13848447,241.2675356)(315.55993663,240.24998973)(316.31002118,239.49985514)
\curveto(317.0601044,238.74971921)(318.07758059,238.32823819)(319.13835943,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,238.32823819)
\curveto(320.19913827,238.32823819)(321.21661446,238.74971921)(321.96669768,239.49985514)
\curveto(322.71678223,240.24998973)(323.13823439,241.2675356)(323.13823439,242.32838709)
\curveto(323.13823439,243.38923858)(322.71678223,244.40678446)(321.96669768,245.15691905)
\curveto(321.21661446,245.90705497)(320.19913827,246.32853599)(319.13835943,246.32853599)
\curveto(318.07758059,246.32853599)(317.0601044,245.90705497)(316.31002118,245.15691905)
\curveto(315.55993663,244.40678446)(315.13848447,243.38923858)(315.13848447,242.32838709)
\curveto(315.13848447,241.2675356)(315.55993663,240.24998973)(316.31002118,239.49985514)
\curveto(317.0601044,238.74971921)(318.07758059,238.32823819)(319.13835943,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,365.40206016)
\curveto(299.02161833,365.40206016)(300.03909452,365.82354118)(300.78917774,366.5736771)
\curveto(301.53926229,367.32381169)(301.96071445,368.34135757)(301.96071445,369.40220906)
\curveto(301.96071445,370.46306055)(301.53926229,371.48060643)(300.78917774,372.23074102)
\curveto(300.03909452,372.98087694)(299.02161833,373.40235796)(297.96083949,373.40235796)
\curveto(296.90006065,373.40235796)(295.88258446,372.98087694)(295.13250124,372.23074102)
\curveto(294.38241669,371.48060643)(293.96096453,370.46306055)(293.96096453,369.40220906)
\curveto(293.96096453,368.34135757)(294.38241669,367.32381169)(295.13250124,366.5736771)
\curveto(295.88258446,365.82354118)(296.90006065,365.40206016)(297.96083949,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,365.40206016)
\curveto(299.02161833,365.40206016)(300.03909452,365.82354118)(300.78917774,366.5736771)
\curveto(301.53926229,367.32381169)(301.96071445,368.34135757)(301.96071445,369.40220906)
\curveto(301.96071445,370.46306055)(301.53926229,371.48060643)(300.78917774,372.23074102)
\curveto(300.03909452,372.98087694)(299.02161833,373.40235796)(297.96083949,373.40235796)
\curveto(296.90006065,373.40235796)(295.88258446,372.98087694)(295.13250124,372.23074102)
\curveto(294.38241669,371.48060643)(293.96096453,370.46306055)(293.96096453,369.40220906)
\curveto(293.96096453,368.34135757)(294.38241669,367.32381169)(295.13250124,366.5736771)
\curveto(295.88258446,365.82354118)(296.90006065,365.40206016)(297.96083949,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,345.85223983)
\curveto(349.5218707,345.85223983)(350.5393469,346.27372085)(351.28943011,347.02385678)
\curveto(352.03951467,347.77399136)(352.46096682,348.79153724)(352.46096682,349.85238873)
\curveto(352.46096682,350.91324022)(352.03951467,351.9307861)(351.28943011,352.68092069)
\curveto(350.5393469,353.43105661)(349.5218707,353.85253763)(348.46109186,353.85253763)
\curveto(347.40031303,353.85253763)(346.38283683,353.43105661)(345.63275361,352.68092069)
\curveto(344.88266906,351.9307861)(344.4612169,350.91324022)(344.4612169,349.85238873)
\curveto(344.4612169,348.79153724)(344.88266906,347.77399136)(345.63275361,347.02385678)
\curveto(346.38283683,346.27372085)(347.40031303,345.85223983)(348.46109186,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,345.85223983)
\curveto(349.5218707,345.85223983)(350.5393469,346.27372085)(351.28943011,347.02385678)
\curveto(352.03951467,347.77399136)(352.46096682,348.79153724)(352.46096682,349.85238873)
\curveto(352.46096682,350.91324022)(352.03951467,351.9307861)(351.28943011,352.68092069)
\curveto(350.5393469,353.43105661)(349.5218707,353.85253763)(348.46109186,353.85253763)
\curveto(347.40031303,353.85253763)(346.38283683,353.43105661)(345.63275361,352.68092069)
\curveto(344.88266906,351.9307861)(344.4612169,350.91324022)(344.4612169,349.85238873)
\curveto(344.4612169,348.79153724)(344.88266906,347.77399136)(345.63275361,347.02385678)
\curveto(346.38283683,346.27372085)(347.40031303,345.85223983)(348.46109186,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,179.6787772)
\curveto(272.9569831,179.6787772)(273.97445929,180.10025822)(274.72454251,180.85039415)
\curveto(275.47462706,181.60052874)(275.89607922,182.61807461)(275.89607922,183.6789261)
\curveto(275.89607922,184.73977759)(275.47462706,185.75732347)(274.72454251,186.50745806)
\curveto(273.97445929,187.25759398)(272.9569831,187.679075)(271.89620426,187.679075)
\curveto(270.83542542,187.679075)(269.81794923,187.25759398)(269.06786601,186.50745806)
\curveto(268.31778146,185.75732347)(267.8963293,184.73977759)(267.8963293,183.6789261)
\curveto(267.8963293,182.61807461)(268.31778146,181.60052874)(269.06786601,180.85039415)
\curveto(269.81794923,180.10025822)(270.83542542,179.6787772)(271.89620426,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,179.6787772)
\curveto(272.9569831,179.6787772)(273.97445929,180.10025822)(274.72454251,180.85039415)
\curveto(275.47462706,181.60052874)(275.89607922,182.61807461)(275.89607922,183.6789261)
\curveto(275.89607922,184.73977759)(275.47462706,185.75732347)(274.72454251,186.50745806)
\curveto(273.97445929,187.25759398)(272.9569831,187.679075)(271.89620426,187.679075)
\curveto(270.83542542,187.679075)(269.81794923,187.25759398)(269.06786601,186.50745806)
\curveto(268.31778146,185.75732347)(267.8963293,184.73977759)(267.8963293,183.6789261)
\curveto(267.8963293,182.61807461)(268.31778146,181.60052874)(269.06786601,180.85039415)
\curveto(269.81794923,180.10025822)(270.83542542,179.6787772)(271.89620426,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,57.49242557)
\curveto(111.68201573,57.49242557)(112.69949193,57.9139066)(113.44957514,58.66404252)
\curveto(114.1996597,59.41417711)(114.62111185,60.43172299)(114.62111185,61.49257448)
\curveto(114.62111185,62.55342596)(114.1996597,63.57097184)(113.44957514,64.32110643)
\curveto(112.69949193,65.07124235)(111.68201573,65.49272338)(110.62123689,65.49272338)
\curveto(109.56045805,65.49272338)(108.54298186,65.07124235)(107.79289864,64.32110643)
\curveto(107.04281409,63.57097184)(106.62136193,62.55342596)(106.62136193,61.49257448)
\curveto(106.62136193,60.43172299)(107.04281409,59.41417711)(107.79289864,58.66404252)
\curveto(108.54298186,57.9139066)(109.56045805,57.49242557)(110.62123689,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,57.49242557)
\curveto(111.68201573,57.49242557)(112.69949193,57.9139066)(113.44957514,58.66404252)
\curveto(114.1996597,59.41417711)(114.62111185,60.43172299)(114.62111185,61.49257448)
\curveto(114.62111185,62.55342596)(114.1996597,63.57097184)(113.44957514,64.32110643)
\curveto(112.69949193,65.07124235)(111.68201573,65.49272338)(110.62123689,65.49272338)
\curveto(109.56045805,65.49272338)(108.54298186,65.07124235)(107.79289864,64.32110643)
\curveto(107.04281409,63.57097184)(106.62136193,62.55342596)(106.62136193,61.49257448)
\curveto(106.62136193,60.43172299)(107.04281409,59.41417711)(107.79289864,58.66404252)
\curveto(108.54298186,57.9139066)(109.56045805,57.49242557)(110.62123689,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,362.14376016)
\curveto(235.48905851,362.14376016)(236.5065347,362.56524118)(237.25661792,363.31537711)
\curveto(238.00670247,364.0655117)(238.42815463,365.08305757)(238.42815463,366.14390906)
\curveto(238.42815463,367.20476055)(238.00670247,368.22230643)(237.25661792,368.97244102)
\curveto(236.5065347,369.72257694)(235.48905851,370.14405796)(234.42827967,370.14405796)
\curveto(233.36750083,370.14405796)(232.35002464,369.72257694)(231.59994142,368.97244102)
\curveto(230.84985687,368.22230643)(230.42840471,367.20476055)(230.42840471,366.14390906)
\curveto(230.42840471,365.08305757)(230.84985687,364.0655117)(231.59994142,363.31537711)
\curveto(232.35002464,362.56524118)(233.36750083,362.14376016)(234.42827967,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,362.14376016)
\curveto(235.48905851,362.14376016)(236.5065347,362.56524118)(237.25661792,363.31537711)
\curveto(238.00670247,364.0655117)(238.42815463,365.08305757)(238.42815463,366.14390906)
\curveto(238.42815463,367.20476055)(238.00670247,368.22230643)(237.25661792,368.97244102)
\curveto(236.5065347,369.72257694)(235.48905851,370.14405796)(234.42827967,370.14405796)
\curveto(233.36750083,370.14405796)(232.35002464,369.72257694)(231.59994142,368.97244102)
\curveto(230.84985687,368.22230643)(230.42840471,367.20476055)(230.42840471,366.14390906)
\curveto(230.42840471,365.08305757)(230.84985687,364.0655117)(231.59994142,363.31537711)
\curveto(232.35002464,362.56524118)(233.36750083,362.14376016)(234.42827967,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,189.45369754)
\curveto(121.45626666,189.45369754)(122.47374285,189.87517856)(123.22382607,190.62531448)
\curveto(123.97391062,191.37544907)(124.39536278,192.39299495)(124.39536278,193.45384644)
\curveto(124.39536278,194.51469793)(123.97391062,195.53224381)(123.22382607,196.2823784)
\curveto(122.47374285,197.03251432)(121.45626666,197.45399534)(120.39548782,197.45399534)
\curveto(119.33470898,197.45399534)(118.31723279,197.03251432)(117.56714957,196.2823784)
\curveto(116.81706502,195.53224381)(116.39561286,194.51469793)(116.39561286,193.45384644)
\curveto(116.39561286,192.39299495)(116.81706502,191.37544907)(117.56714957,190.62531448)
\curveto(118.31723279,189.87517856)(119.33470898,189.45369754)(120.39548782,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,189.45369754)
\curveto(121.45626666,189.45369754)(122.47374285,189.87517856)(123.22382607,190.62531448)
\curveto(123.97391062,191.37544907)(124.39536278,192.39299495)(124.39536278,193.45384644)
\curveto(124.39536278,194.51469793)(123.97391062,195.53224381)(123.22382607,196.2823784)
\curveto(122.47374285,197.03251432)(121.45626666,197.45399534)(120.39548782,197.45399534)
\curveto(119.33470898,197.45399534)(118.31723279,197.03251432)(117.56714957,196.2823784)
\curveto(116.81706502,195.53224381)(116.39561286,194.51469793)(116.39561286,193.45384644)
\curveto(116.39561286,192.39299495)(116.81706502,191.37544907)(117.56714957,190.62531448)
\curveto(118.31723279,189.87517856)(119.33470898,189.45369754)(120.39548782,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,64.00902557)
\curveto(370.69939064,64.00902557)(371.71686684,64.43050659)(372.46695005,65.18064251)
\curveto(373.21703461,65.9307771)(373.63848676,66.94832298)(373.63848676,68.00917447)
\curveto(373.63848676,69.07002596)(373.21703461,70.08757184)(372.46695005,70.83770643)
\curveto(371.71686684,71.58784235)(370.69939064,72.00932337)(369.6386118,72.00932337)
\curveto(368.57783296,72.00932337)(367.56035677,71.58784235)(366.81027355,70.83770643)
\curveto(366.060189,70.08757184)(365.63873684,69.07002596)(365.63873684,68.00917447)
\curveto(365.63873684,66.94832298)(366.060189,65.9307771)(366.81027355,65.18064251)
\curveto(367.56035677,64.43050659)(368.57783296,64.00902557)(369.6386118,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,64.00902557)
\curveto(370.69939064,64.00902557)(371.71686684,64.43050659)(372.46695005,65.18064251)
\curveto(373.21703461,65.9307771)(373.63848676,66.94832298)(373.63848676,68.00917447)
\curveto(373.63848676,69.07002596)(373.21703461,70.08757184)(372.46695005,70.83770643)
\curveto(371.71686684,71.58784235)(370.69939064,72.00932337)(369.6386118,72.00932337)
\curveto(368.57783296,72.00932337)(367.56035677,71.58784235)(366.81027355,70.83770643)
\curveto(366.060189,70.08757184)(365.63873684,69.07002596)(365.63873684,68.00917447)
\curveto(365.63873684,66.94832298)(366.060189,65.9307771)(366.81027355,65.18064251)
\curveto(367.56035677,64.43050659)(368.57783296,64.00902557)(369.6386118,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,246.47400853)
\curveto(360.92516006,246.47400853)(361.94263625,246.89548955)(362.69271947,247.64562547)
\curveto(363.44280402,248.39576006)(363.86425618,249.41330594)(363.86425618,250.47415743)
\curveto(363.86425618,251.53500892)(363.44280402,252.5525548)(362.69271947,253.30268939)
\curveto(361.94263625,254.05282531)(360.92516006,254.47430633)(359.86438122,254.47430633)
\curveto(358.80360238,254.47430633)(357.78612619,254.05282531)(357.03604297,253.30268939)
\curveto(356.28595842,252.5525548)(355.86450626,251.53500892)(355.86450626,250.47415743)
\curveto(355.86450626,249.41330594)(356.28595842,248.39576006)(357.03604297,247.64562547)
\curveto(357.78612619,246.89548955)(358.80360238,246.47400853)(359.86438122,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,246.47400853)
\curveto(360.92516006,246.47400853)(361.94263625,246.89548955)(362.69271947,247.64562547)
\curveto(363.44280402,248.39576006)(363.86425618,249.41330594)(363.86425618,250.47415743)
\curveto(363.86425618,251.53500892)(363.44280402,252.5525548)(362.69271947,253.30268939)
\curveto(361.94263625,254.05282531)(360.92516006,254.47430633)(359.86438122,254.47430633)
\curveto(358.80360238,254.47430633)(357.78612619,254.05282531)(357.03604297,253.30268939)
\curveto(356.28595842,252.5525548)(355.86450626,251.53500892)(355.86450626,250.47415743)
\curveto(355.86450626,249.41330594)(356.28595842,248.39576006)(357.03604297,247.64562547)
\curveto(357.78612619,246.89548955)(358.80360238,246.47400853)(359.86438122,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,212.26181787)
\curveto(359.29610129,212.26181787)(360.31357748,212.68329889)(361.0636607,213.43343481)
\curveto(361.81374525,214.1835694)(362.23519741,215.20111528)(362.23519741,216.26196677)
\curveto(362.23519741,217.32281826)(361.81374525,218.34036413)(361.0636607,219.09049872)
\curveto(360.31357748,219.84063465)(359.29610129,220.26211567)(358.23532245,220.26211567)
\curveto(357.17454361,220.26211567)(356.15706741,219.84063465)(355.4069842,219.09049872)
\curveto(354.65689964,218.34036413)(354.23544749,217.32281826)(354.23544749,216.26196677)
\curveto(354.23544749,215.20111528)(354.65689964,214.1835694)(355.4069842,213.43343481)
\curveto(356.15706741,212.68329889)(357.17454361,212.26181787)(358.23532245,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,212.26181787)
\curveto(359.29610129,212.26181787)(360.31357748,212.68329889)(361.0636607,213.43343481)
\curveto(361.81374525,214.1835694)(362.23519741,215.20111528)(362.23519741,216.26196677)
\curveto(362.23519741,217.32281826)(361.81374525,218.34036413)(361.0636607,219.09049872)
\curveto(360.31357748,219.84063465)(359.29610129,220.26211567)(358.23532245,220.26211567)
\curveto(357.17454361,220.26211567)(356.15706741,219.84063465)(355.4069842,219.09049872)
\curveto(354.65689964,218.34036413)(354.23544749,217.32281826)(354.23544749,216.26196677)
\curveto(354.23544749,215.20111528)(354.65689964,214.1835694)(355.4069842,213.43343481)
\curveto(356.15706741,212.68329889)(357.17454361,212.26181787)(358.23532245,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,262.76550852)
\curveto(292.50546461,262.76550852)(293.5229408,263.18698954)(294.27302402,263.93712546)
\curveto(295.02310857,264.68726005)(295.44456073,265.70480593)(295.44456073,266.76565742)
\curveto(295.44456073,267.82650891)(295.02310857,268.84405478)(294.27302402,269.59418937)
\curveto(293.5229408,270.34432529)(292.50546461,270.76580632)(291.44468577,270.76580632)
\curveto(290.38390693,270.76580632)(289.36643074,270.34432529)(288.61634752,269.59418937)
\curveto(287.86626297,268.84405478)(287.44481081,267.82650891)(287.44481081,266.76565742)
\curveto(287.44481081,265.70480593)(287.86626297,264.68726005)(288.61634752,263.93712546)
\curveto(289.36643074,263.18698954)(290.38390693,262.76550852)(291.44468577,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,262.76550852)
\curveto(292.50546461,262.76550852)(293.5229408,263.18698954)(294.27302402,263.93712546)
\curveto(295.02310857,264.68726005)(295.44456073,265.70480593)(295.44456073,266.76565742)
\curveto(295.44456073,267.82650891)(295.02310857,268.84405478)(294.27302402,269.59418937)
\curveto(293.5229408,270.34432529)(292.50546461,270.76580632)(291.44468577,270.76580632)
\curveto(290.38390693,270.76580632)(289.36643074,270.34432529)(288.61634752,269.59418937)
\curveto(287.86626297,268.84405478)(287.44481081,267.82650891)(287.44481081,266.76565742)
\curveto(287.44481081,265.70480593)(287.86626297,264.68726005)(288.61634752,263.93712546)
\curveto(289.36643074,263.18698954)(290.38390693,262.76550852)(291.44468577,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,249.73230853)
\curveto(375.58648559,249.73230853)(376.60396178,250.15378955)(377.354045,250.90392547)
\curveto(378.10412955,251.65406006)(378.52558171,252.67160594)(378.52558171,253.73245743)
\curveto(378.52558171,254.79330892)(378.10412955,255.81085479)(377.354045,256.56098938)
\curveto(376.60396178,257.31112531)(375.58648559,257.73260633)(374.52570675,257.73260633)
\curveto(373.46492791,257.73260633)(372.44745172,257.31112531)(371.6973685,256.56098938)
\curveto(370.94728395,255.81085479)(370.52583179,254.79330892)(370.52583179,253.73245743)
\curveto(370.52583179,252.67160594)(370.94728395,251.65406006)(371.6973685,250.90392547)
\curveto(372.44745172,250.15378955)(373.46492791,249.73230853)(374.52570675,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,249.73230853)
\curveto(375.58648559,249.73230853)(376.60396178,250.15378955)(377.354045,250.90392547)
\curveto(378.10412955,251.65406006)(378.52558171,252.67160594)(378.52558171,253.73245743)
\curveto(378.52558171,254.79330892)(378.10412955,255.81085479)(377.354045,256.56098938)
\curveto(376.60396178,257.31112531)(375.58648559,257.73260633)(374.52570675,257.73260633)
\curveto(373.46492791,257.73260633)(372.44745172,257.31112531)(371.6973685,256.56098938)
\curveto(370.94728395,255.81085479)(370.52583179,254.79330892)(370.52583179,253.73245743)
\curveto(370.52583179,252.67160594)(370.94728395,251.65406006)(371.6973685,250.90392547)
\curveto(372.44745172,250.15378955)(373.46492791,249.73230853)(374.52570675,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,332.81902967)
\curveto(105.16586201,332.81902967)(106.1833382,333.24051069)(106.93342142,333.99064661)
\curveto(107.68350597,334.7407812)(108.10495813,335.75832708)(108.10495813,336.81917857)
\curveto(108.10495813,337.88003006)(107.68350597,338.89757593)(106.93342142,339.64771052)
\curveto(106.1833382,340.39784645)(105.16586201,340.81932747)(104.10508317,340.81932747)
\curveto(103.04430433,340.81932747)(102.02682814,340.39784645)(101.27674492,339.64771052)
\curveto(100.52666037,338.89757593)(100.10520821,337.88003006)(100.10520821,336.81917857)
\curveto(100.10520821,335.75832708)(100.52666037,334.7407812)(101.27674492,333.99064661)
\curveto(102.02682814,333.24051069)(103.04430433,332.81902967)(104.10508317,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,332.81902967)
\curveto(105.16586201,332.81902967)(106.1833382,333.24051069)(106.93342142,333.99064661)
\curveto(107.68350597,334.7407812)(108.10495813,335.75832708)(108.10495813,336.81917857)
\curveto(108.10495813,337.88003006)(107.68350597,338.89757593)(106.93342142,339.64771052)
\curveto(106.1833382,340.39784645)(105.16586201,340.81932747)(104.10508317,340.81932747)
\curveto(103.04430433,340.81932747)(102.02682814,340.39784645)(101.27674492,339.64771052)
\curveto(100.52666037,338.89757593)(100.10520821,337.88003006)(100.10520821,336.81917857)
\curveto(100.10520821,335.75832708)(100.52666037,334.7407812)(101.27674492,333.99064661)
\curveto(102.02682814,333.24051069)(103.04430433,332.81902967)(104.10508317,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,101.47949588)
\curveto(242.00523258,101.47949588)(243.02270877,101.90097691)(243.77279199,102.65111283)
\curveto(244.52287654,103.40124742)(244.9443287,104.4187933)(244.9443287,105.47964478)
\curveto(244.9443287,106.54049627)(244.52287654,107.55804215)(243.77279199,108.30817674)
\curveto(243.02270877,109.05831266)(242.00523258,109.47979369)(240.94445374,109.47979369)
\curveto(239.8836749,109.47979369)(238.8661987,109.05831266)(238.11611549,108.30817674)
\curveto(237.36603093,107.55804215)(236.94457878,106.54049627)(236.94457878,105.47964478)
\curveto(236.94457878,104.4187933)(237.36603093,103.40124742)(238.11611549,102.65111283)
\curveto(238.8661987,101.90097691)(239.8836749,101.47949588)(240.94445374,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,101.47949588)
\curveto(242.00523258,101.47949588)(243.02270877,101.90097691)(243.77279199,102.65111283)
\curveto(244.52287654,103.40124742)(244.9443287,104.4187933)(244.9443287,105.47964478)
\curveto(244.9443287,106.54049627)(244.52287654,107.55804215)(243.77279199,108.30817674)
\curveto(243.02270877,109.05831266)(242.00523258,109.47979369)(240.94445374,109.47979369)
\curveto(239.8836749,109.47979369)(238.8661987,109.05831266)(238.11611549,108.30817674)
\curveto(237.36603093,107.55804215)(236.94457878,106.54049627)(236.94457878,105.47964478)
\curveto(236.94457878,104.4187933)(237.36603093,103.40124742)(238.11611549,102.65111283)
\curveto(238.8661987,101.90097691)(239.8836749,101.47949588)(240.94445374,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,135.69168655)
\curveto(181.73074962,135.69168655)(182.74822581,136.11316757)(183.49830903,136.86330349)
\curveto(184.24839358,137.61343808)(184.66984574,138.63098396)(184.66984574,139.69183545)
\curveto(184.66984574,140.75268694)(184.24839358,141.77023281)(183.49830903,142.5203674)
\curveto(182.74822581,143.27050333)(181.73074962,143.69198435)(180.66997078,143.69198435)
\curveto(179.60919194,143.69198435)(178.59171575,143.27050333)(177.84163253,142.5203674)
\curveto(177.09154798,141.77023281)(176.67009582,140.75268694)(176.67009582,139.69183545)
\curveto(176.67009582,138.63098396)(177.09154798,137.61343808)(177.84163253,136.86330349)
\curveto(178.59171575,136.11316757)(179.60919194,135.69168655)(180.66997078,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,135.69168655)
\curveto(181.73074962,135.69168655)(182.74822581,136.11316757)(183.49830903,136.86330349)
\curveto(184.24839358,137.61343808)(184.66984574,138.63098396)(184.66984574,139.69183545)
\curveto(184.66984574,140.75268694)(184.24839358,141.77023281)(183.49830903,142.5203674)
\curveto(182.74822581,143.27050333)(181.73074962,143.69198435)(180.66997078,143.69198435)
\curveto(179.60919194,143.69198435)(178.59171575,143.27050333)(177.84163253,142.5203674)
\curveto(177.09154798,141.77023281)(176.67009582,140.75268694)(176.67009582,139.69183545)
\curveto(176.67009582,138.63098396)(177.09154798,137.61343808)(177.84163253,136.86330349)
\curveto(178.59171575,136.11316757)(179.60919194,135.69168655)(180.66997078,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,339.33563984)
\curveto(393.50592867,339.33563984)(394.52340486,339.75712086)(395.27348808,340.50725678)
\curveto(396.02357263,341.25739137)(396.44502479,342.27493725)(396.44502479,343.33578874)
\curveto(396.44502479,344.39664022)(396.02357263,345.4141861)(395.27348808,346.16432069)
\curveto(394.52340486,346.91445661)(393.50592867,347.33593764)(392.44514983,347.33593764)
\curveto(391.38437099,347.33593764)(390.3668948,346.91445661)(389.61681158,346.16432069)
\curveto(388.86672703,345.4141861)(388.44527487,344.39664022)(388.44527487,343.33578874)
\curveto(388.44527487,342.27493725)(388.86672703,341.25739137)(389.61681158,340.50725678)
\curveto(390.3668948,339.75712086)(391.38437099,339.33563984)(392.44514983,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,339.33563984)
\curveto(393.50592867,339.33563984)(394.52340486,339.75712086)(395.27348808,340.50725678)
\curveto(396.02357263,341.25739137)(396.44502479,342.27493725)(396.44502479,343.33578874)
\curveto(396.44502479,344.39664022)(396.02357263,345.4141861)(395.27348808,346.16432069)
\curveto(394.52340486,346.91445661)(393.50592867,347.33593764)(392.44514983,347.33593764)
\curveto(391.38437099,347.33593764)(390.3668948,346.91445661)(389.61681158,346.16432069)
\curveto(388.86672703,345.4141861)(388.44527487,344.39664022)(388.44527487,343.33578874)
\curveto(388.44527487,342.27493725)(388.86672703,341.25739137)(389.61681158,340.50725678)
\curveto(390.3668948,339.75712086)(391.38437099,339.33563984)(392.44514983,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,303.49429917)
\curveto(401.65114116,303.49429917)(402.66861736,303.9157802)(403.41870058,304.66591612)
\curveto(404.16878513,305.41605071)(404.59023729,306.43359659)(404.59023729,307.49444807)
\curveto(404.59023729,308.55529956)(404.16878513,309.57284544)(403.41870058,310.32298003)
\curveto(402.66861736,311.07311595)(401.65114116,311.49459697)(400.59036233,311.49459697)
\curveto(399.52958349,311.49459697)(398.51210729,311.07311595)(397.76202408,310.32298003)
\curveto(397.01193952,309.57284544)(396.59048737,308.55529956)(396.59048737,307.49444807)
\curveto(396.59048737,306.43359659)(397.01193952,305.41605071)(397.76202408,304.66591612)
\curveto(398.51210729,303.9157802)(399.52958349,303.49429917)(400.59036233,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,303.49429917)
\curveto(401.65114116,303.49429917)(402.66861736,303.9157802)(403.41870058,304.66591612)
\curveto(404.16878513,305.41605071)(404.59023729,306.43359659)(404.59023729,307.49444807)
\curveto(404.59023729,308.55529956)(404.16878513,309.57284544)(403.41870058,310.32298003)
\curveto(402.66861736,311.07311595)(401.65114116,311.49459697)(400.59036233,311.49459697)
\curveto(399.52958349,311.49459697)(398.51210729,311.07311595)(397.76202408,310.32298003)
\curveto(397.01193952,309.57284544)(396.59048737,308.55529956)(396.59048737,307.49444807)
\curveto(396.59048737,306.43359659)(397.01193952,305.41605071)(397.76202408,304.66591612)
\curveto(398.51210729,303.9157802)(399.52958349,303.49429917)(400.59036233,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,181.3079272)
\curveto(188.24690334,181.3079272)(189.26437953,181.72940822)(190.01446275,182.47954415)
\curveto(190.7645473,183.22967874)(191.18599946,184.24722461)(191.18599946,185.3080761)
\curveto(191.18599946,186.36892759)(190.7645473,187.38647347)(190.01446275,188.13660806)
\curveto(189.26437953,188.88674398)(188.24690334,189.308225)(187.1861245,189.308225)
\curveto(186.12534566,189.308225)(185.10786947,188.88674398)(184.35778625,188.13660806)
\curveto(183.6077017,187.38647347)(183.18624954,186.36892759)(183.18624954,185.3080761)
\curveto(183.18624954,184.24722461)(183.6077017,183.22967874)(184.35778625,182.47954415)
\curveto(185.10786947,181.72940822)(186.12534566,181.3079272)(187.1861245,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,181.3079272)
\curveto(188.24690334,181.3079272)(189.26437953,181.72940822)(190.01446275,182.47954415)
\curveto(190.7645473,183.22967874)(191.18599946,184.24722461)(191.18599946,185.3080761)
\curveto(191.18599946,186.36892759)(190.7645473,187.38647347)(190.01446275,188.13660806)
\curveto(189.26437953,188.88674398)(188.24690334,189.308225)(187.1861245,189.308225)
\curveto(186.12534566,189.308225)(185.10786947,188.88674398)(184.35778625,188.13660806)
\curveto(183.6077017,187.38647347)(183.18624954,186.36892759)(183.18624954,185.3080761)
\curveto(183.18624954,184.24722461)(183.6077017,183.22967874)(184.35778625,182.47954415)
\curveto(185.10786947,181.72940822)(186.12534566,181.3079272)(187.1861245,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,213.89096786)
\curveto(198.02113392,213.89096786)(199.03861011,214.31244889)(199.78869333,215.06258481)
\curveto(200.53877788,215.8127194)(200.96023004,216.83026528)(200.96023004,217.89111677)
\curveto(200.96023004,218.95196825)(200.53877788,219.96951413)(199.78869333,220.71964872)
\curveto(199.03861011,221.46978464)(198.02113392,221.89126567)(196.96035508,221.89126567)
\curveto(195.89957624,221.89126567)(194.88210005,221.46978464)(194.13201683,220.71964872)
\curveto(193.38193228,219.96951413)(192.96048012,218.95196825)(192.96048012,217.89111677)
\curveto(192.96048012,216.83026528)(193.38193228,215.8127194)(194.13201683,215.06258481)
\curveto(194.88210005,214.31244889)(195.89957624,213.89096786)(196.96035508,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,213.89096786)
\curveto(198.02113392,213.89096786)(199.03861011,214.31244889)(199.78869333,215.06258481)
\curveto(200.53877788,215.8127194)(200.96023004,216.83026528)(200.96023004,217.89111677)
\curveto(200.96023004,218.95196825)(200.53877788,219.96951413)(199.78869333,220.71964872)
\curveto(199.03861011,221.46978464)(198.02113392,221.89126567)(196.96035508,221.89126567)
\curveto(195.89957624,221.89126567)(194.88210005,221.46978464)(194.13201683,220.71964872)
\curveto(193.38193228,219.96951413)(192.96048012,218.95196825)(192.96048012,217.89111677)
\curveto(192.96048012,216.83026528)(193.38193228,215.8127194)(194.13201683,215.06258481)
\curveto(194.88210005,214.31244889)(195.89957624,213.89096786)(196.96035508,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,158.49980687)
\curveto(217.56961543,158.49980687)(218.58709162,158.9212879)(219.33717484,159.67142382)
\curveto(220.08725939,160.42155841)(220.50871155,161.43910429)(220.50871155,162.49995577)
\curveto(220.50871155,163.56080726)(220.08725939,164.57835314)(219.33717484,165.32848773)
\curveto(218.58709162,166.07862365)(217.56961543,166.50010468)(216.50883659,166.50010468)
\curveto(215.44805775,166.50010468)(214.43058156,166.07862365)(213.68049834,165.32848773)
\curveto(212.93041379,164.57835314)(212.50896163,163.56080726)(212.50896163,162.49995577)
\curveto(212.50896163,161.43910429)(212.93041379,160.42155841)(213.68049834,159.67142382)
\curveto(214.43058156,158.9212879)(215.44805775,158.49980687)(216.50883659,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,158.49980687)
\curveto(217.56961543,158.49980687)(218.58709162,158.9212879)(219.33717484,159.67142382)
\curveto(220.08725939,160.42155841)(220.50871155,161.43910429)(220.50871155,162.49995577)
\curveto(220.50871155,163.56080726)(220.08725939,164.57835314)(219.33717484,165.32848773)
\curveto(218.58709162,166.07862365)(217.56961543,166.50010468)(216.50883659,166.50010468)
\curveto(215.44805775,166.50010468)(214.43058156,166.07862365)(213.68049834,165.32848773)
\curveto(212.93041379,164.57835314)(212.50896163,163.56080726)(212.50896163,162.49995577)
\curveto(212.50896163,161.43910429)(212.93041379,160.42155841)(213.68049834,159.67142382)
\curveto(214.43058156,158.9212879)(215.44805775,158.49980687)(216.50883659,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,290.46108901)
\curveto(383.73169809,290.46108901)(384.74917428,290.88257003)(385.4992575,291.63270596)
\curveto(386.24934205,292.38284055)(386.67079421,293.40038642)(386.67079421,294.46123791)
\curveto(386.67079421,295.5220894)(386.24934205,296.53963528)(385.4992575,297.28976987)
\curveto(384.74917428,298.03990579)(383.73169809,298.46138681)(382.67091925,298.46138681)
\curveto(381.61014041,298.46138681)(380.59266421,298.03990579)(379.842581,297.28976987)
\curveto(379.09249644,296.53963528)(378.67104429,295.5220894)(378.67104429,294.46123791)
\curveto(378.67104429,293.40038642)(379.09249644,292.38284055)(379.842581,291.63270596)
\curveto(380.59266421,290.88257003)(381.61014041,290.46108901)(382.67091925,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,290.46108901)
\curveto(383.73169809,290.46108901)(384.74917428,290.88257003)(385.4992575,291.63270596)
\curveto(386.24934205,292.38284055)(386.67079421,293.40038642)(386.67079421,294.46123791)
\curveto(386.67079421,295.5220894)(386.24934205,296.53963528)(385.4992575,297.28976987)
\curveto(384.74917428,298.03990579)(383.73169809,298.46138681)(382.67091925,298.46138681)
\curveto(381.61014041,298.46138681)(380.59266421,298.03990579)(379.842581,297.28976987)
\curveto(379.09249644,296.53963528)(378.67104429,295.5220894)(378.67104429,294.46123791)
\curveto(378.67104429,293.40038642)(379.09249644,292.38284055)(379.842581,291.63270596)
\curveto(380.59266421,290.88257003)(381.61014041,290.46108901)(382.67091925,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,103.10866623)
\curveto(134.4885741,103.10866623)(135.5060503,103.53014725)(136.25613351,104.28028317)
\curveto(137.00621807,105.03041776)(137.42767022,106.04796364)(137.42767022,107.10881513)
\curveto(137.42767022,108.16966662)(137.00621807,109.18721249)(136.25613351,109.93734708)
\curveto(135.5060503,110.68748301)(134.4885741,111.10896403)(133.42779526,111.10896403)
\curveto(132.36701642,111.10896403)(131.34954023,110.68748301)(130.59945701,109.93734708)
\curveto(129.84937246,109.18721249)(129.4279203,108.16966662)(129.4279203,107.10881513)
\curveto(129.4279203,106.04796364)(129.84937246,105.03041776)(130.59945701,104.28028317)
\curveto(131.34954023,103.53014725)(132.36701642,103.10866623)(133.42779526,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,103.10866623)
\curveto(134.4885741,103.10866623)(135.5060503,103.53014725)(136.25613351,104.28028317)
\curveto(137.00621807,105.03041776)(137.42767022,106.04796364)(137.42767022,107.10881513)
\curveto(137.42767022,108.16966662)(137.00621807,109.18721249)(136.25613351,109.93734708)
\curveto(135.5060503,110.68748301)(134.4885741,111.10896403)(133.42779526,111.10896403)
\curveto(132.36701642,111.10896403)(131.34954023,110.68748301)(130.59945701,109.93734708)
\curveto(129.84937246,109.18721249)(129.4279203,108.16966662)(129.4279203,107.10881513)
\curveto(129.4279203,106.04796364)(129.84937246,105.03041776)(130.59945701,104.28028317)
\curveto(131.34954023,103.53014725)(132.36701642,103.10866623)(133.42779526,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,145.46660688)
\curveto(214.31153857,145.46660688)(215.32901476,145.88808791)(216.07909798,146.63822383)
\curveto(216.82918253,147.38835842)(217.25063469,148.4059043)(217.25063469,149.46675579)
\curveto(217.25063469,150.52760727)(216.82918253,151.54515315)(216.07909798,152.29528774)
\curveto(215.32901476,153.04542366)(214.31153857,153.46690469)(213.25075973,153.46690469)
\curveto(212.18998089,153.46690469)(211.1725047,153.04542366)(210.42242148,152.29528774)
\curveto(209.67233693,151.54515315)(209.25088477,150.52760727)(209.25088477,149.46675579)
\curveto(209.25088477,148.4059043)(209.67233693,147.38835842)(210.42242148,146.63822383)
\curveto(211.1725047,145.88808791)(212.18998089,145.46660688)(213.25075973,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,68.89649591)
\curveto(390.24785181,68.89649591)(391.265328,69.31797693)(392.01541122,70.06811286)
\curveto(392.76549577,70.81824745)(393.18694793,71.83579332)(393.18694793,72.89664481)
\curveto(393.18694793,73.9574963)(392.76549577,74.97504218)(392.01541122,75.72517677)
\curveto(391.265328,76.47531269)(390.24785181,76.89679371)(389.18707297,76.89679371)
\curveto(388.12629413,76.89679371)(387.10881794,76.47531269)(386.35873472,75.72517677)
\curveto(385.60865017,74.97504218)(385.18719801,73.9574963)(385.18719801,72.89664481)
\curveto(385.18719801,71.83579332)(385.60865017,70.81824745)(386.35873472,70.06811286)
\curveto(387.10881794,69.31797693)(388.12629413,68.89649591)(389.18707297,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,68.89649591)
\curveto(390.24785181,68.89649591)(391.265328,69.31797693)(392.01541122,70.06811286)
\curveto(392.76549577,70.81824745)(393.18694793,71.83579332)(393.18694793,72.89664481)
\curveto(393.18694793,73.9574963)(392.76549577,74.97504218)(392.01541122,75.72517677)
\curveto(391.265328,76.47531269)(390.24785181,76.89679371)(389.18707297,76.89679371)
\curveto(388.12629413,76.89679371)(387.10881794,76.47531269)(386.35873472,75.72517677)
\curveto(385.60865017,74.97504218)(385.18719801,73.9574963)(385.18719801,72.89664481)
\curveto(385.18719801,71.83579332)(385.60865017,70.81824745)(386.35873472,70.06811286)
\curveto(387.10881794,69.31797693)(388.12629413,68.89649591)(389.18707297,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,54.23412558)
\curveto(149.14994032,54.23412558)(150.16741651,54.6556066)(150.91749973,55.40574252)
\curveto(151.66758428,56.15587711)(152.08903644,57.17342299)(152.08903644,58.23427448)
\curveto(152.08903644,59.29512597)(151.66758428,60.31267184)(150.91749973,61.06280643)
\curveto(150.16741651,61.81294236)(149.14994032,62.23442338)(148.08916148,62.23442338)
\curveto(147.02838264,62.23442338)(146.01090645,61.81294236)(145.26082323,61.06280643)
\curveto(144.51073868,60.31267184)(144.08928652,59.29512597)(144.08928652,58.23427448)
\curveto(144.08928652,57.17342299)(144.51073868,56.15587711)(145.26082323,55.40574252)
\curveto(146.01090645,54.6556066)(147.02838264,54.23412558)(148.08916148,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,54.23412558)
\curveto(149.14994032,54.23412558)(150.16741651,54.6556066)(150.91749973,55.40574252)
\curveto(151.66758428,56.15587711)(152.08903644,57.17342299)(152.08903644,58.23427448)
\curveto(152.08903644,59.29512597)(151.66758428,60.31267184)(150.91749973,61.06280643)
\curveto(150.16741651,61.81294236)(149.14994032,62.23442338)(148.08916148,62.23442338)
\curveto(147.02838264,62.23442338)(146.01090645,61.81294236)(145.26082323,61.06280643)
\curveto(144.51073868,60.31267184)(144.08928652,59.29512597)(144.08928652,58.23427448)
\curveto(144.08928652,57.17342299)(144.51073868,56.15587711)(145.26082323,55.40574252)
\curveto(146.01090645,54.6556066)(147.02838264,54.23412558)(148.08916148,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,254.61975852)
\curveto(206.16634642,254.61975852)(207.18382261,255.04123954)(207.93390583,255.79137547)
\curveto(208.68399038,256.54151006)(209.10544254,257.55905593)(209.10544254,258.61990742)
\curveto(209.10544254,259.68075891)(208.68399038,260.69830479)(207.93390583,261.44843938)
\curveto(207.18382261,262.1985753)(206.16634642,262.62005632)(205.10556758,262.62005632)
\curveto(204.04478874,262.62005632)(203.02731255,262.1985753)(202.27722933,261.44843938)
\curveto(201.52714478,260.69830479)(201.10569262,259.68075891)(201.10569262,258.61990742)
\curveto(201.10569262,257.55905593)(201.52714478,256.54151006)(202.27722933,255.79137547)
\curveto(203.02731255,255.04123954)(204.04478874,254.61975852)(205.10556758,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,254.61975852)
\curveto(206.16634642,254.61975852)(207.18382261,255.04123954)(207.93390583,255.79137547)
\curveto(208.68399038,256.54151006)(209.10544254,257.55905593)(209.10544254,258.61990742)
\curveto(209.10544254,259.68075891)(208.68399038,260.69830479)(207.93390583,261.44843938)
\curveto(207.18382261,262.1985753)(206.16634642,262.62005632)(205.10556758,262.62005632)
\curveto(204.04478874,262.62005632)(203.02731255,262.1985753)(202.27722933,261.44843938)
\curveto(201.52714478,260.69830479)(201.10569262,259.68075891)(201.10569262,258.61990742)
\curveto(201.10569262,257.55905593)(201.52714478,256.54151006)(202.27722933,255.79137547)
\curveto(203.02731255,255.04123954)(204.04478874,254.61975852)(205.10556758,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,339.33563984)
\curveto(126.34338195,339.33563984)(127.36085814,339.75712086)(128.11094136,340.50725678)
\curveto(128.86102591,341.25739137)(129.28247807,342.27493725)(129.28247807,343.33578874)
\curveto(129.28247807,344.39664022)(128.86102591,345.4141861)(128.11094136,346.16432069)
\curveto(127.36085814,346.91445661)(126.34338195,347.33593764)(125.28260311,347.33593764)
\curveto(124.22182427,347.33593764)(123.20434808,346.91445661)(122.45426486,346.16432069)
\curveto(121.70418031,345.4141861)(121.28272815,344.39664022)(121.28272815,343.33578874)
\curveto(121.28272815,342.27493725)(121.70418031,341.25739137)(122.45426486,340.50725678)
\curveto(123.20434808,339.75712086)(124.22182427,339.33563984)(125.28260311,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,339.33563984)
\curveto(126.34338195,339.33563984)(127.36085814,339.75712086)(128.11094136,340.50725678)
\curveto(128.86102591,341.25739137)(129.28247807,342.27493725)(129.28247807,343.33578874)
\curveto(129.28247807,344.39664022)(128.86102591,345.4141861)(128.11094136,346.16432069)
\curveto(127.36085814,346.91445661)(126.34338195,347.33593764)(125.28260311,347.33593764)
\curveto(124.22182427,347.33593764)(123.20434808,346.91445661)(122.45426486,346.16432069)
\curveto(121.70418031,345.4141861)(121.28272815,344.39664022)(121.28272815,343.33578874)
\curveto(121.28272815,342.27493725)(121.70418031,341.25739137)(122.45426486,340.50725678)
\curveto(123.20434808,339.75712086)(124.22182427,339.33563984)(125.28260311,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,360.51461016)
\curveto(250.15042473,360.51461016)(251.16790092,360.93609119)(251.91798414,361.68622711)
\curveto(252.66806869,362.4363617)(253.08952085,363.45390758)(253.08952085,364.51475906)
\curveto(253.08952085,365.57561055)(252.66806869,366.59315643)(251.91798414,367.34329102)
\curveto(251.16790092,368.09342694)(250.15042473,368.51490796)(249.08964589,368.51490796)
\curveto(248.02886705,368.51490796)(247.01139086,368.09342694)(246.26130764,367.34329102)
\curveto(245.51122309,366.59315643)(245.08977093,365.57561055)(245.08977093,364.51475906)
\curveto(245.08977093,363.45390758)(245.51122309,362.4363617)(246.26130764,361.68622711)
\curveto(247.01139086,360.93609119)(248.02886705,360.51461016)(249.08964589,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,360.51461016)
\curveto(250.15042473,360.51461016)(251.16790092,360.93609119)(251.91798414,361.68622711)
\curveto(252.66806869,362.4363617)(253.08952085,363.45390758)(253.08952085,364.51475906)
\curveto(253.08952085,365.57561055)(252.66806869,366.59315643)(251.91798414,367.34329102)
\curveto(251.16790092,368.09342694)(250.15042473,368.51490796)(249.08964589,368.51490796)
\curveto(248.02886705,368.51490796)(247.01139086,368.09342694)(246.26130764,367.34329102)
\curveto(245.51122309,366.59315643)(245.08977093,365.57561055)(245.08977093,364.51475906)
\curveto(245.08977093,363.45390758)(245.51122309,362.4363617)(246.26130764,361.68622711)
\curveto(247.01139086,360.93609119)(248.02886705,360.51461016)(249.08964589,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,137.32083655)
\curveto(180.10171119,137.32083655)(181.11918738,137.74231757)(181.8692706,138.49245349)
\curveto(182.61935515,139.24258808)(183.04080731,140.26013396)(183.04080731,141.32098545)
\curveto(183.04080731,142.38183694)(182.61935515,143.39938281)(181.8692706,144.1495174)
\curveto(181.11918738,144.89965332)(180.10171119,145.32113435)(179.04093235,145.32113435)
\curveto(177.98015351,145.32113435)(176.96267732,144.89965332)(176.2125941,144.1495174)
\curveto(175.46250955,143.39938281)(175.04105739,142.38183694)(175.04105739,141.32098545)
\curveto(175.04105739,140.26013396)(175.46250955,139.24258808)(176.2125941,138.49245349)
\curveto(176.96267732,137.74231757)(177.98015351,137.32083655)(179.04093235,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,137.32083655)
\curveto(180.10171119,137.32083655)(181.11918738,137.74231757)(181.8692706,138.49245349)
\curveto(182.61935515,139.24258808)(183.04080731,140.26013396)(183.04080731,141.32098545)
\curveto(183.04080731,142.38183694)(182.61935515,143.39938281)(181.8692706,144.1495174)
\curveto(181.11918738,144.89965332)(180.10171119,145.32113435)(179.04093235,145.32113435)
\curveto(177.98015351,145.32113435)(176.96267732,144.89965332)(176.2125941,144.1495174)
\curveto(175.46250955,143.39938281)(175.04105739,142.38183694)(175.04105739,141.32098545)
\curveto(175.04105739,140.26013396)(175.46250955,139.24258808)(176.2125941,138.49245349)
\curveto(176.96267732,137.74231757)(177.98015351,137.32083655)(179.04093235,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,209.00351787)
\curveto(188.24690334,209.00351787)(189.26437953,209.42499889)(190.01446275,210.17513481)
\curveto(190.7645473,210.9252694)(191.18599946,211.94281528)(191.18599946,213.00366677)
\curveto(191.18599946,214.06451826)(190.7645473,215.08206414)(190.01446275,215.83219873)
\curveto(189.26437953,216.58233465)(188.24690334,217.00381567)(187.1861245,217.00381567)
\curveto(186.12534566,217.00381567)(185.10786947,216.58233465)(184.35778625,215.83219873)
\curveto(183.6077017,215.08206414)(183.18624954,214.06451826)(183.18624954,213.00366677)
\curveto(183.18624954,211.94281528)(183.6077017,210.9252694)(184.35778625,210.17513481)
\curveto(185.10786947,209.42499889)(186.12534566,209.00351787)(187.1861245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,209.00351787)
\curveto(188.24690334,209.00351787)(189.26437953,209.42499889)(190.01446275,210.17513481)
\curveto(190.7645473,210.9252694)(191.18599946,211.94281528)(191.18599946,213.00366677)
\curveto(191.18599946,214.06451826)(190.7645473,215.08206414)(190.01446275,215.83219873)
\curveto(189.26437953,216.58233465)(188.24690334,217.00381567)(187.1861245,217.00381567)
\curveto(186.12534566,217.00381567)(185.10786947,216.58233465)(184.35778625,215.83219873)
\curveto(183.6077017,215.08206414)(183.18624954,214.06451826)(183.18624954,213.00366677)
\curveto(183.18624954,211.94281528)(183.6077017,210.9252694)(184.35778625,210.17513481)
\curveto(185.10786947,209.42499889)(186.12534566,209.00351787)(187.1861245,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,326.30242967)
\curveto(158.92419125,326.30242967)(159.94166744,326.7239107)(160.69175066,327.47404662)
\curveto(161.44183521,328.22418121)(161.86328737,329.24172708)(161.86328737,330.30257857)
\curveto(161.86328737,331.36343006)(161.44183521,332.38097594)(160.69175066,333.13111053)
\curveto(159.94166744,333.88124645)(158.92419125,334.30272747)(157.86341241,334.30272747)
\curveto(156.80263357,334.30272747)(155.78515738,333.88124645)(155.03507416,333.13111053)
\curveto(154.28498961,332.38097594)(153.86353745,331.36343006)(153.86353745,330.30257857)
\curveto(153.86353745,329.24172708)(154.28498961,328.22418121)(155.03507416,327.47404662)
\curveto(155.78515738,326.7239107)(156.80263357,326.30242967)(157.86341241,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,326.30242967)
\curveto(158.92419125,326.30242967)(159.94166744,326.7239107)(160.69175066,327.47404662)
\curveto(161.44183521,328.22418121)(161.86328737,329.24172708)(161.86328737,330.30257857)
\curveto(161.86328737,331.36343006)(161.44183521,332.38097594)(160.69175066,333.13111053)
\curveto(159.94166744,333.88124645)(158.92419125,334.30272747)(157.86341241,334.30272747)
\curveto(156.80263357,334.30272747)(155.78515738,333.88124645)(155.03507416,333.13111053)
\curveto(154.28498961,332.38097594)(153.86353745,331.36343006)(153.86353745,330.30257857)
\curveto(153.86353745,329.24172708)(154.28498961,328.22418121)(155.03507416,327.47404662)
\curveto(155.78515738,326.7239107)(156.80263357,326.30242967)(157.86341241,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,137.32083655)
\curveto(126.34338195,137.32083655)(127.36085814,137.74231757)(128.11094136,138.49245349)
\curveto(128.86102591,139.24258808)(129.28247807,140.26013396)(129.28247807,141.32098545)
\curveto(129.28247807,142.38183694)(128.86102591,143.39938281)(128.11094136,144.1495174)
\curveto(127.36085814,144.89965332)(126.34338195,145.32113435)(125.28260311,145.32113435)
\curveto(124.22182427,145.32113435)(123.20434808,144.89965332)(122.45426486,144.1495174)
\curveto(121.70418031,143.39938281)(121.28272815,142.38183694)(121.28272815,141.32098545)
\curveto(121.28272815,140.26013396)(121.70418031,139.24258808)(122.45426486,138.49245349)
\curveto(123.20434808,137.74231757)(124.22182427,137.32083655)(125.28260311,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,137.32083655)
\curveto(126.34338195,137.32083655)(127.36085814,137.74231757)(128.11094136,138.49245349)
\curveto(128.86102591,139.24258808)(129.28247807,140.26013396)(129.28247807,141.32098545)
\curveto(129.28247807,142.38183694)(128.86102591,143.39938281)(128.11094136,144.1495174)
\curveto(127.36085814,144.89965332)(126.34338195,145.32113435)(125.28260311,145.32113435)
\curveto(124.22182427,145.32113435)(123.20434808,144.89965332)(122.45426486,144.1495174)
\curveto(121.70418031,143.39938281)(121.28272815,142.38183694)(121.28272815,141.32098545)
\curveto(121.28272815,140.26013396)(121.70418031,139.24258808)(122.45426486,138.49245349)
\curveto(123.20434808,137.74231757)(124.22182427,137.32083655)(125.28260311,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,262.76550852)
\curveto(176.84361398,262.76550852)(177.86109018,263.18698954)(178.61117339,263.93712546)
\curveto(179.36125795,264.68726005)(179.7827101,265.70480593)(179.7827101,266.76565742)
\curveto(179.7827101,267.82650891)(179.36125795,268.84405478)(178.61117339,269.59418937)
\curveto(177.86109018,270.34432529)(176.84361398,270.76580632)(175.78283514,270.76580632)
\curveto(174.7220563,270.76580632)(173.70458011,270.34432529)(172.95449689,269.59418937)
\curveto(172.20441234,268.84405478)(171.78296018,267.82650891)(171.78296018,266.76565742)
\curveto(171.78296018,265.70480593)(172.20441234,264.68726005)(172.95449689,263.93712546)
\curveto(173.70458011,263.18698954)(174.7220563,262.76550852)(175.78283514,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,262.76550852)
\curveto(176.84361398,262.76550852)(177.86109018,263.18698954)(178.61117339,263.93712546)
\curveto(179.36125795,264.68726005)(179.7827101,265.70480593)(179.7827101,266.76565742)
\curveto(179.7827101,267.82650891)(179.36125795,268.84405478)(178.61117339,269.59418937)
\curveto(177.86109018,270.34432529)(176.84361398,270.76580632)(175.78283514,270.76580632)
\curveto(174.7220563,270.76580632)(173.70458011,270.34432529)(172.95449689,269.59418937)
\curveto(172.20441234,268.84405478)(171.78296018,267.82650891)(171.78296018,266.76565742)
\curveto(171.78296018,265.70480593)(172.20441234,264.68726005)(172.95449689,263.93712546)
\curveto(173.70458011,263.18698954)(174.7220563,262.76550852)(175.78283514,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,238.32823819)
\curveto(315.31200263,238.32823819)(316.32947882,238.74971921)(317.07956204,239.49985514)
\curveto(317.8296466,240.24998973)(318.25109875,241.2675356)(318.25109875,242.32838709)
\curveto(318.25109875,243.38923858)(317.8296466,244.40678446)(317.07956204,245.15691905)
\curveto(316.32947882,245.90705497)(315.31200263,246.32853599)(314.25122379,246.32853599)
\curveto(313.19044495,246.32853599)(312.17296876,245.90705497)(311.42288554,245.15691905)
\curveto(310.67280099,244.40678446)(310.25134883,243.38923858)(310.25134883,242.32838709)
\curveto(310.25134883,241.2675356)(310.67280099,240.24998973)(311.42288554,239.49985514)
\curveto(312.17296876,238.74971921)(313.19044495,238.32823819)(314.25122379,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,238.32823819)
\curveto(315.31200263,238.32823819)(316.32947882,238.74971921)(317.07956204,239.49985514)
\curveto(317.8296466,240.24998973)(318.25109875,241.2675356)(318.25109875,242.32838709)
\curveto(318.25109875,243.38923858)(317.8296466,244.40678446)(317.07956204,245.15691905)
\curveto(316.32947882,245.90705497)(315.31200263,246.32853599)(314.25122379,246.32853599)
\curveto(313.19044495,246.32853599)(312.17296876,245.90705497)(311.42288554,245.15691905)
\curveto(310.67280099,244.40678446)(310.25134883,243.38923858)(310.25134883,242.32838709)
\curveto(310.25134883,241.2675356)(310.67280099,240.24998973)(311.42288554,239.49985514)
\curveto(312.17296876,238.74971921)(313.19044495,238.32823819)(314.25122379,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,233.44078819)
\curveto(167.0693834,233.44078819)(168.08685959,233.86226922)(168.83694281,234.61240514)
\curveto(169.58702736,235.36253973)(170.00847952,236.38008561)(170.00847952,237.4409371)
\curveto(170.00847952,238.50178858)(169.58702736,239.51933446)(168.83694281,240.26946905)
\curveto(168.08685959,241.01960497)(167.0693834,241.441086)(166.00860456,241.441086)
\curveto(164.94782572,241.441086)(163.93034953,241.01960497)(163.18026631,240.26946905)
\curveto(162.43018176,239.51933446)(162.0087296,238.50178858)(162.0087296,237.4409371)
\curveto(162.0087296,236.38008561)(162.43018176,235.36253973)(163.18026631,234.61240514)
\curveto(163.93034953,233.86226922)(164.94782572,233.44078819)(166.00860456,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,233.44078819)
\curveto(167.0693834,233.44078819)(168.08685959,233.86226922)(168.83694281,234.61240514)
\curveto(169.58702736,235.36253973)(170.00847952,236.38008561)(170.00847952,237.4409371)
\curveto(170.00847952,238.50178858)(169.58702736,239.51933446)(168.83694281,240.26946905)
\curveto(168.08685959,241.01960497)(167.0693834,241.441086)(166.00860456,241.441086)
\curveto(164.94782572,241.441086)(163.93034953,241.01960497)(163.18026631,240.26946905)
\curveto(162.43018176,239.51933446)(162.0087296,238.50178858)(162.0087296,237.4409371)
\curveto(162.0087296,236.38008561)(162.43018176,235.36253973)(163.18026631,234.61240514)
\curveto(163.93034953,233.86226922)(164.94782572,233.44078819)(166.00860456,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,225.2950382)
\curveto(367.44131378,225.2950382)(368.45878998,225.71651922)(369.20887319,226.46665515)
\curveto(369.95895775,227.21678974)(370.3804099,228.23433561)(370.3804099,229.2951871)
\curveto(370.3804099,230.35603859)(369.95895775,231.37358447)(369.20887319,232.12371906)
\curveto(368.45878998,232.87385498)(367.44131378,233.295336)(366.38053494,233.295336)
\curveto(365.3197561,233.295336)(364.30227991,232.87385498)(363.55219669,232.12371906)
\curveto(362.80211214,231.37358447)(362.38065998,230.35603859)(362.38065998,229.2951871)
\curveto(362.38065998,228.23433561)(362.80211214,227.21678974)(363.55219669,226.46665515)
\curveto(364.30227991,225.71651922)(365.3197561,225.2950382)(366.38053494,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,225.2950382)
\curveto(367.44131378,225.2950382)(368.45878998,225.71651922)(369.20887319,226.46665515)
\curveto(369.95895775,227.21678974)(370.3804099,228.23433561)(370.3804099,229.2951871)
\curveto(370.3804099,230.35603859)(369.95895775,231.37358447)(369.20887319,232.12371906)
\curveto(368.45878998,232.87385498)(367.44131378,233.295336)(366.38053494,233.295336)
\curveto(365.3197561,233.295336)(364.30227991,232.87385498)(363.55219669,232.12371906)
\curveto(362.80211214,231.37358447)(362.38065998,230.35603859)(362.38065998,229.2951871)
\curveto(362.38065998,228.23433561)(362.80211214,227.21678974)(363.55219669,226.46665515)
\curveto(364.30227991,225.71651922)(365.3197561,225.2950382)(366.38053494,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,121.02933656)
\curveto(403.28019994,121.02933656)(404.29767613,121.45081758)(405.04775935,122.2009535)
\curveto(405.7978439,122.95108809)(406.21929606,123.96863397)(406.21929606,125.02948546)
\curveto(406.21929606,126.09033695)(405.7978439,127.10788283)(405.04775935,127.85801742)
\curveto(404.29767613,128.60815334)(403.28019994,129.02963436)(402.2194211,129.02963436)
\curveto(401.15864226,129.02963436)(400.14116607,128.60815334)(399.39108285,127.85801742)
\curveto(398.6409983,127.10788283)(398.21954614,126.09033695)(398.21954614,125.02948546)
\curveto(398.21954614,123.96863397)(398.6409983,122.95108809)(399.39108285,122.2009535)
\curveto(400.14116607,121.45081758)(401.15864226,121.02933656)(402.2194211,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,121.02933656)
\curveto(403.28019994,121.02933656)(404.29767613,121.45081758)(405.04775935,122.2009535)
\curveto(405.7978439,122.95108809)(406.21929606,123.96863397)(406.21929606,125.02948546)
\curveto(406.21929606,126.09033695)(405.7978439,127.10788283)(405.04775935,127.85801742)
\curveto(404.29767613,128.60815334)(403.28019994,129.02963436)(402.2194211,129.02963436)
\curveto(401.15864226,129.02963436)(400.14116607,128.60815334)(399.39108285,127.85801742)
\curveto(398.6409983,127.10788283)(398.21954614,126.09033695)(398.21954614,125.02948546)
\curveto(398.21954614,123.96863397)(398.6409983,122.95108809)(399.39108285,122.2009535)
\curveto(400.14116607,121.45081758)(401.15864226,121.02933656)(402.2194211,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,207.37436787)
\curveto(256.66657845,207.37436787)(257.68405464,207.79584889)(258.43413786,208.54598482)
\curveto(259.18422241,209.29611941)(259.60567457,210.31366528)(259.60567457,211.37451677)
\curveto(259.60567457,212.43536826)(259.18422241,213.45291414)(258.43413786,214.20304873)
\curveto(257.68405464,214.95318465)(256.66657845,215.37466567)(255.60579961,215.37466567)
\curveto(254.54502077,215.37466567)(253.52754458,214.95318465)(252.77746136,214.20304873)
\curveto(252.02737681,213.45291414)(251.60592465,212.43536826)(251.60592465,211.37451677)
\curveto(251.60592465,210.31366528)(252.02737681,209.29611941)(252.77746136,208.54598482)
\curveto(253.52754458,207.79584889)(254.54502077,207.37436787)(255.60579961,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,207.37436787)
\curveto(256.66657845,207.37436787)(257.68405464,207.79584889)(258.43413786,208.54598482)
\curveto(259.18422241,209.29611941)(259.60567457,210.31366528)(259.60567457,211.37451677)
\curveto(259.60567457,212.43536826)(259.18422241,213.45291414)(258.43413786,214.20304873)
\curveto(257.68405464,214.95318465)(256.66657845,215.37466567)(255.60579961,215.37466567)
\curveto(254.54502077,215.37466567)(253.52754458,214.95318465)(252.77746136,214.20304873)
\curveto(252.02737681,213.45291414)(251.60592465,212.43536826)(251.60592465,211.37451677)
\curveto(251.60592465,210.31366528)(252.02737681,209.29611941)(252.77746136,208.54598482)
\curveto(253.52754458,207.79584889)(254.54502077,207.37436787)(255.60579961,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,337.70648984)
\curveto(245.26330944,337.70648984)(246.28078563,338.12797086)(247.03086885,338.87810678)
\curveto(247.7809534,339.62824137)(248.20240556,340.64578725)(248.20240556,341.70663874)
\curveto(248.20240556,342.76749023)(247.7809534,343.7850361)(247.03086885,344.53517069)
\curveto(246.28078563,345.28530662)(245.26330944,345.70678764)(244.2025306,345.70678764)
\curveto(243.14175176,345.70678764)(242.12427557,345.28530662)(241.37419235,344.53517069)
\curveto(240.62410779,343.7850361)(240.20265564,342.76749023)(240.20265564,341.70663874)
\curveto(240.20265564,340.64578725)(240.62410779,339.62824137)(241.37419235,338.87810678)
\curveto(242.12427557,338.12797086)(243.14175176,337.70648984)(244.2025306,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,337.70648984)
\curveto(245.26330944,337.70648984)(246.28078563,338.12797086)(247.03086885,338.87810678)
\curveto(247.7809534,339.62824137)(248.20240556,340.64578725)(248.20240556,341.70663874)
\curveto(248.20240556,342.76749023)(247.7809534,343.7850361)(247.03086885,344.53517069)
\curveto(246.28078563,345.28530662)(245.26330944,345.70678764)(244.2025306,345.70678764)
\curveto(243.14175176,345.70678764)(242.12427557,345.28530662)(241.37419235,344.53517069)
\curveto(240.62410779,343.7850361)(240.20265564,342.76749023)(240.20265564,341.70663874)
\curveto(240.20265564,340.64578725)(240.62410779,339.62824137)(241.37419235,338.87810678)
\curveto(242.12427557,338.12797086)(243.14175176,337.70648984)(244.2025306,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,215.52011786)
\curveto(246.89234787,215.52011786)(247.90982406,215.94159889)(248.65990728,216.69173481)
\curveto(249.40999183,217.4418694)(249.83144399,218.45941528)(249.83144399,219.52026676)
\curveto(249.83144399,220.58111825)(249.40999183,221.59866413)(248.65990728,222.34879872)
\curveto(247.90982406,223.09893464)(246.89234787,223.52041567)(245.83156903,223.52041567)
\curveto(244.77079019,223.52041567)(243.753314,223.09893464)(243.00323078,222.34879872)
\curveto(242.25314623,221.59866413)(241.83169407,220.58111825)(241.83169407,219.52026676)
\curveto(241.83169407,218.45941528)(242.25314623,217.4418694)(243.00323078,216.69173481)
\curveto(243.753314,215.94159889)(244.77079019,215.52011786)(245.83156903,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,215.52011786)
\curveto(246.89234787,215.52011786)(247.90982406,215.94159889)(248.65990728,216.69173481)
\curveto(249.40999183,217.4418694)(249.83144399,218.45941528)(249.83144399,219.52026676)
\curveto(249.83144399,220.58111825)(249.40999183,221.59866413)(248.65990728,222.34879872)
\curveto(247.90982406,223.09893464)(246.89234787,223.52041567)(245.83156903,223.52041567)
\curveto(244.77079019,223.52041567)(243.753314,223.09893464)(243.00323078,222.34879872)
\curveto(242.25314623,221.59866413)(241.83169407,220.58111825)(241.83169407,219.52026676)
\curveto(241.83169407,218.45941528)(242.25314623,217.4418694)(243.00323078,216.69173481)
\curveto(243.753314,215.94159889)(244.77079019,215.52011786)(245.83156903,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,93.33376624)
\curveto(259.92465531,93.33376624)(260.9421315,93.75524726)(261.69221472,94.50538318)
\curveto(262.44229927,95.25551777)(262.86375143,96.27306365)(262.86375143,97.33391514)
\curveto(262.86375143,98.39476663)(262.44229927,99.4123125)(261.69221472,100.16244709)
\curveto(260.9421315,100.91258302)(259.92465531,101.33406404)(258.86387647,101.33406404)
\curveto(257.80309763,101.33406404)(256.78562144,100.91258302)(256.03553822,100.16244709)
\curveto(255.28545367,99.4123125)(254.86400151,98.39476663)(254.86400151,97.33391514)
\curveto(254.86400151,96.27306365)(255.28545367,95.25551777)(256.03553822,94.50538318)
\curveto(256.78562144,93.75524726)(257.80309763,93.33376624)(258.86387647,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,93.33376624)
\curveto(259.92465531,93.33376624)(260.9421315,93.75524726)(261.69221472,94.50538318)
\curveto(262.44229927,95.25551777)(262.86375143,96.27306365)(262.86375143,97.33391514)
\curveto(262.86375143,98.39476663)(262.44229927,99.4123125)(261.69221472,100.16244709)
\curveto(260.9421315,100.91258302)(259.92465531,101.33406404)(258.86387647,101.33406404)
\curveto(257.80309763,101.33406404)(256.78562144,100.91258302)(256.03553822,100.16244709)
\curveto(255.28545367,99.4123125)(254.86400151,98.39476663)(254.86400151,97.33391514)
\curveto(254.86400151,96.27306365)(255.28545367,95.25551777)(256.03553822,94.50538318)
\curveto(256.78562144,93.75524726)(257.80309763,93.33376624)(258.86387647,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,142.20830689)
\curveto(307.16683082,142.20830689)(308.18430702,142.62978791)(308.93439024,143.37992383)
\curveto(309.68447479,144.13005842)(310.10592695,145.1476043)(310.10592695,146.20845579)
\curveto(310.10592695,147.26930728)(309.68447479,148.28685315)(308.93439024,149.03698774)
\curveto(308.18430702,149.78712367)(307.16683082,150.20860469)(306.10605199,150.20860469)
\curveto(305.04527315,150.20860469)(304.02779695,149.78712367)(303.27771373,149.03698774)
\curveto(302.52762918,148.28685315)(302.10617702,147.26930728)(302.10617702,146.20845579)
\curveto(302.10617702,145.1476043)(302.52762918,144.13005842)(303.27771373,143.37992383)
\curveto(304.02779695,142.62978791)(305.04527315,142.20830689)(306.10605199,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,142.20830689)
\curveto(307.16683082,142.20830689)(308.18430702,142.62978791)(308.93439024,143.37992383)
\curveto(309.68447479,144.13005842)(310.10592695,145.1476043)(310.10592695,146.20845579)
\curveto(310.10592695,147.26930728)(309.68447479,148.28685315)(308.93439024,149.03698774)
\curveto(308.18430702,149.78712367)(307.16683082,150.20860469)(306.10605199,150.20860469)
\curveto(305.04527315,150.20860469)(304.02779695,149.78712367)(303.27771373,149.03698774)
\curveto(302.52762918,148.28685315)(302.10617702,147.26930728)(302.10617702,146.20845579)
\curveto(302.10617702,145.1476043)(302.52762918,144.13005842)(303.27771373,143.37992383)
\curveto(304.02779695,142.62978791)(305.04527315,142.20830689)(306.10605199,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,231.8116382)
\curveto(103.53682358,231.8116382)(104.55429977,232.23311922)(105.30438299,232.98325514)
\curveto(106.05446754,233.73338973)(106.4759197,234.75093561)(106.4759197,235.8117871)
\curveto(106.4759197,236.87263859)(106.05446754,237.89018446)(105.30438299,238.64031905)
\curveto(104.55429977,239.39045497)(103.53682358,239.811936)(102.47604474,239.811936)
\curveto(101.4152659,239.811936)(100.39778971,239.39045497)(99.64770649,238.64031905)
\curveto(98.89762194,237.89018446)(98.47616978,236.87263859)(98.47616978,235.8117871)
\curveto(98.47616978,234.75093561)(98.89762194,233.73338973)(99.64770649,232.98325514)
\curveto(100.39778971,232.23311922)(101.4152659,231.8116382)(102.47604474,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,231.8116382)
\curveto(103.53682358,231.8116382)(104.55429977,232.23311922)(105.30438299,232.98325514)
\curveto(106.05446754,233.73338973)(106.4759197,234.75093561)(106.4759197,235.8117871)
\curveto(106.4759197,236.87263859)(106.05446754,237.89018446)(105.30438299,238.64031905)
\curveto(104.55429977,239.39045497)(103.53682358,239.811936)(102.47604474,239.811936)
\curveto(101.4152659,239.811936)(100.39778971,239.39045497)(99.64770649,238.64031905)
\curveto(98.89762194,237.89018446)(98.47616978,236.87263859)(98.47616978,235.8117871)
\curveto(98.47616978,234.75093561)(98.89762194,233.73338973)(99.64770649,232.98325514)
\curveto(100.39778971,232.23311922)(101.4152659,231.8116382)(102.47604474,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,222.03671786)
\curveto(144.26282503,222.03671786)(145.28030122,222.45819888)(146.03038444,223.2083348)
\curveto(146.78046899,223.95846939)(147.20192115,224.97601527)(147.20192115,226.03686676)
\curveto(147.20192115,227.09771825)(146.78046899,228.11526412)(146.03038444,228.86539871)
\curveto(145.28030122,229.61553464)(144.26282503,230.03701566)(143.20204619,230.03701566)
\curveto(142.14126735,230.03701566)(141.12379116,229.61553464)(140.37370794,228.86539871)
\curveto(139.62362339,228.11526412)(139.20217123,227.09771825)(139.20217123,226.03686676)
\curveto(139.20217123,224.97601527)(139.62362339,223.95846939)(140.37370794,223.2083348)
\curveto(141.12379116,222.45819888)(142.14126735,222.03671786)(143.20204619,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,222.03671786)
\curveto(144.26282503,222.03671786)(145.28030122,222.45819888)(146.03038444,223.2083348)
\curveto(146.78046899,223.95846939)(147.20192115,224.97601527)(147.20192115,226.03686676)
\curveto(147.20192115,227.09771825)(146.78046899,228.11526412)(146.03038444,228.86539871)
\curveto(145.28030122,229.61553464)(144.26282503,230.03701566)(143.20204619,230.03701566)
\curveto(142.14126735,230.03701566)(141.12379116,229.61553464)(140.37370794,228.86539871)
\curveto(139.62362339,228.11526412)(139.20217123,227.09771825)(139.20217123,226.03686676)
\curveto(139.20217123,224.97601527)(139.62362339,223.95846939)(140.37370794,223.2083348)
\curveto(141.12379116,222.45819888)(142.14126735,222.03671786)(143.20204619,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,121.02933656)
\curveto(215.940577,121.02933656)(216.95805319,121.45081758)(217.70813641,122.2009535)
\curveto(218.45822096,122.95108809)(218.87967312,123.96863397)(218.87967312,125.02948546)
\curveto(218.87967312,126.09033695)(218.45822096,127.10788283)(217.70813641,127.85801742)
\curveto(216.95805319,128.60815334)(215.940577,129.02963436)(214.87979816,129.02963436)
\curveto(213.81901932,129.02963436)(212.80154313,128.60815334)(212.05145991,127.85801742)
\curveto(211.30137536,127.10788283)(210.8799232,126.09033695)(210.8799232,125.02948546)
\curveto(210.8799232,123.96863397)(211.30137536,122.95108809)(212.05145991,122.2009535)
\curveto(212.80154313,121.45081758)(213.81901932,121.02933656)(214.87979816,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,121.02933656)
\curveto(215.940577,121.02933656)(216.95805319,121.45081758)(217.70813641,122.2009535)
\curveto(218.45822096,122.95108809)(218.87967312,123.96863397)(218.87967312,125.02948546)
\curveto(218.87967312,126.09033695)(218.45822096,127.10788283)(217.70813641,127.85801742)
\curveto(216.95805319,128.60815334)(215.940577,129.02963436)(214.87979816,129.02963436)
\curveto(213.81901932,129.02963436)(212.80154313,128.60815334)(212.05145991,127.85801742)
\curveto(211.30137536,127.10788283)(210.8799232,126.09033695)(210.8799232,125.02948546)
\curveto(210.8799232,123.96863397)(211.30137536,122.95108809)(212.05145991,122.2009535)
\curveto(212.80154313,121.45081758)(213.81901932,121.02933656)(214.87979816,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,129.17508655)
\curveto(93.76258283,129.17508655)(94.78005902,129.59656757)(95.53014224,130.3467035)
\curveto(96.28022679,131.09683809)(96.70167895,132.11438396)(96.70167895,133.17523545)
\curveto(96.70167895,134.23608694)(96.28022679,135.25363282)(95.53014224,136.00376741)
\curveto(94.78005902,136.75390333)(93.76258283,137.17538435)(92.70180399,137.17538435)
\curveto(91.64102515,137.17538435)(90.62354896,136.75390333)(89.87346574,136.00376741)
\curveto(89.12338119,135.25363282)(88.70192903,134.23608694)(88.70192903,133.17523545)
\curveto(88.70192903,132.11438396)(89.12338119,131.09683809)(89.87346574,130.3467035)
\curveto(90.62354896,129.59656757)(91.64102515,129.17508655)(92.70180399,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,129.17508655)
\curveto(93.76258283,129.17508655)(94.78005902,129.59656757)(95.53014224,130.3467035)
\curveto(96.28022679,131.09683809)(96.70167895,132.11438396)(96.70167895,133.17523545)
\curveto(96.70167895,134.23608694)(96.28022679,135.25363282)(95.53014224,136.00376741)
\curveto(94.78005902,136.75390333)(93.76258283,137.17538435)(92.70180399,137.17538435)
\curveto(91.64102515,137.17538435)(90.62354896,136.75390333)(89.87346574,136.00376741)
\curveto(89.12338119,135.25363282)(88.70192903,134.23608694)(88.70192903,133.17523545)
\curveto(88.70192903,132.11438396)(89.12338119,131.09683809)(89.87346574,130.3467035)
\curveto(90.62354896,129.59656757)(91.64102515,129.17508655)(92.70180399,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,337.70648984)
\curveto(380.47362123,337.70648984)(381.49109742,338.12797086)(382.24118064,338.87810678)
\curveto(382.99126519,339.62824137)(383.41271735,340.64578725)(383.41271735,341.70663874)
\curveto(383.41271735,342.76749023)(382.99126519,343.7850361)(382.24118064,344.53517069)
\curveto(381.49109742,345.28530662)(380.47362123,345.70678764)(379.41284239,345.70678764)
\curveto(378.35206355,345.70678764)(377.33458735,345.28530662)(376.58450414,344.53517069)
\curveto(375.83441958,343.7850361)(375.41296743,342.76749023)(375.41296743,341.70663874)
\curveto(375.41296743,340.64578725)(375.83441958,339.62824137)(376.58450414,338.87810678)
\curveto(377.33458735,338.12797086)(378.35206355,337.70648984)(379.41284239,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,337.70648984)
\curveto(380.47362123,337.70648984)(381.49109742,338.12797086)(382.24118064,338.87810678)
\curveto(382.99126519,339.62824137)(383.41271735,340.64578725)(383.41271735,341.70663874)
\curveto(383.41271735,342.76749023)(382.99126519,343.7850361)(382.24118064,344.53517069)
\curveto(381.49109742,345.28530662)(380.47362123,345.70678764)(379.41284239,345.70678764)
\curveto(378.35206355,345.70678764)(377.33458735,345.28530662)(376.58450414,344.53517069)
\curveto(375.83441958,343.7850361)(375.41296743,342.76749023)(375.41296743,341.70663874)
\curveto(375.41296743,340.64578725)(375.83441958,339.62824137)(376.58450414,338.87810678)
\curveto(377.33458735,338.12797086)(378.35206355,337.70648984)(379.41284239,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,296.97769918)
\curveto(356.03802443,296.97769918)(357.05550062,297.3991802)(357.80558384,298.14931612)
\curveto(358.55566839,298.89945071)(358.97712055,299.91699659)(358.97712055,300.97784808)
\curveto(358.97712055,302.03869957)(358.55566839,303.05624545)(357.80558384,303.80638003)
\curveto(357.05550062,304.55651596)(356.03802443,304.97799698)(354.97724559,304.97799698)
\curveto(353.91646675,304.97799698)(352.89899055,304.55651596)(352.14890734,303.80638003)
\curveto(351.39882278,303.05624545)(350.97737063,302.03869957)(350.97737063,300.97784808)
\curveto(350.97737063,299.91699659)(351.39882278,298.89945071)(352.14890734,298.14931612)
\curveto(352.89899055,297.3991802)(353.91646675,296.97769918)(354.97724559,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,296.97769918)
\curveto(356.03802443,296.97769918)(357.05550062,297.3991802)(357.80558384,298.14931612)
\curveto(358.55566839,298.89945071)(358.97712055,299.91699659)(358.97712055,300.97784808)
\curveto(358.97712055,302.03869957)(358.55566839,303.05624545)(357.80558384,303.80638003)
\curveto(357.05550062,304.55651596)(356.03802443,304.97799698)(354.97724559,304.97799698)
\curveto(353.91646675,304.97799698)(352.89899055,304.55651596)(352.14890734,303.80638003)
\curveto(351.39882278,303.05624545)(350.97737063,302.03869957)(350.97737063,300.97784808)
\curveto(350.97737063,299.91699659)(351.39882278,298.89945071)(352.14890734,298.14931612)
\curveto(352.89899055,297.3991802)(353.91646675,296.97769918)(354.97724559,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,64.00902557)
\curveto(395.13498744,64.00902557)(396.15246364,64.43050659)(396.90254685,65.18064251)
\curveto(397.65263141,65.9307771)(398.07408356,66.94832298)(398.07408356,68.00917447)
\curveto(398.07408356,69.07002596)(397.65263141,70.08757184)(396.90254685,70.83770643)
\curveto(396.15246364,71.58784235)(395.13498744,72.00932337)(394.0742086,72.00932337)
\curveto(393.01342976,72.00932337)(391.99595357,71.58784235)(391.24587035,70.83770643)
\curveto(390.4957858,70.08757184)(390.07433364,69.07002596)(390.07433364,68.00917447)
\curveto(390.07433364,66.94832298)(390.4957858,65.9307771)(391.24587035,65.18064251)
\curveto(391.99595357,64.43050659)(393.01342976,64.00902557)(394.0742086,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,64.00902557)
\curveto(395.13498744,64.00902557)(396.15246364,64.43050659)(396.90254685,65.18064251)
\curveto(397.65263141,65.9307771)(398.07408356,66.94832298)(398.07408356,68.00917447)
\curveto(398.07408356,69.07002596)(397.65263141,70.08757184)(396.90254685,70.83770643)
\curveto(396.15246364,71.58784235)(395.13498744,72.00932337)(394.0742086,72.00932337)
\curveto(393.01342976,72.00932337)(391.99595357,71.58784235)(391.24587035,70.83770643)
\curveto(390.4957858,70.08757184)(390.07433364,69.07002596)(390.07433364,68.00917447)
\curveto(390.07433364,66.94832298)(390.4957858,65.9307771)(391.24587035,65.18064251)
\curveto(391.99595357,64.43050659)(393.01342976,64.00902557)(394.0742086,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,160.12895687)
\curveto(271.32794467,160.12895687)(272.34542086,160.55043789)(273.09550408,161.30057382)
\curveto(273.84558863,162.05070841)(274.26704079,163.06825428)(274.26704079,164.12910577)
\curveto(274.26704079,165.18995726)(273.84558863,166.20750314)(273.09550408,166.95763773)
\curveto(272.34542086,167.70777365)(271.32794467,168.12925467)(270.26716583,168.12925467)
\curveto(269.20638699,168.12925467)(268.1889108,167.70777365)(267.43882758,166.95763773)
\curveto(266.68874303,166.20750314)(266.26729087,165.18995726)(266.26729087,164.12910577)
\curveto(266.26729087,163.06825428)(266.68874303,162.05070841)(267.43882758,161.30057382)
\curveto(268.1889108,160.55043789)(269.20638699,160.12895687)(270.26716583,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,160.12895687)
\curveto(271.32794467,160.12895687)(272.34542086,160.55043789)(273.09550408,161.30057382)
\curveto(273.84558863,162.05070841)(274.26704079,163.06825428)(274.26704079,164.12910577)
\curveto(274.26704079,165.18995726)(273.84558863,166.20750314)(273.09550408,166.95763773)
\curveto(272.34542086,167.70777365)(271.32794467,168.12925467)(270.26716583,168.12925467)
\curveto(269.20638699,168.12925467)(268.1889108,167.70777365)(267.43882758,166.95763773)
\curveto(266.68874303,166.20750314)(266.26729087,165.18995726)(266.26729087,164.12910577)
\curveto(266.26729087,163.06825428)(266.68874303,162.05070841)(267.43882758,161.30057382)
\curveto(268.1889108,160.55043789)(269.20638699,160.12895687)(270.26716583,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,368.66036524)
\curveto(150.77897875,368.66036524)(151.79645494,369.08184627)(152.54653816,369.83198219)
\curveto(153.29662271,370.58211678)(153.71807487,371.59966265)(153.71807487,372.66051414)
\curveto(153.71807487,373.72136563)(153.29662271,374.73891151)(152.54653816,375.4890461)
\curveto(151.79645494,376.23918202)(150.77897875,376.66066304)(149.71819991,376.66066304)
\curveto(148.65742107,376.66066304)(147.63994488,376.23918202)(146.88986166,375.4890461)
\curveto(146.13977711,374.73891151)(145.71832495,373.72136563)(145.71832495,372.66051414)
\curveto(145.71832495,371.59966265)(146.13977711,370.58211678)(146.88986166,369.83198219)
\curveto(147.63994488,369.08184627)(148.65742107,368.66036524)(149.71819991,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,368.66036524)
\curveto(150.77897875,368.66036524)(151.79645494,369.08184627)(152.54653816,369.83198219)
\curveto(153.29662271,370.58211678)(153.71807487,371.59966265)(153.71807487,372.66051414)
\curveto(153.71807487,373.72136563)(153.29662271,374.73891151)(152.54653816,375.4890461)
\curveto(151.79645494,376.23918202)(150.77897875,376.66066304)(149.71819991,376.66066304)
\curveto(148.65742107,376.66066304)(147.63994488,376.23918202)(146.88986166,375.4890461)
\curveto(146.13977711,374.73891151)(145.71832495,373.72136563)(145.71832495,372.66051414)
\curveto(145.71832495,371.59966265)(146.13977711,370.58211678)(146.88986166,369.83198219)
\curveto(147.63994488,369.08184627)(148.65742107,368.66036524)(149.71819991,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,114.51271622)
\curveto(171.95649869,114.51271622)(172.97397488,114.93419724)(173.7240581,115.68433316)
\curveto(174.47414265,116.43446775)(174.89559481,117.45201363)(174.89559481,118.51286512)
\curveto(174.89559481,119.57371661)(174.47414265,120.59126249)(173.7240581,121.34139707)
\curveto(172.97397488,122.091533)(171.95649869,122.51301402)(170.89571985,122.51301402)
\curveto(169.83494101,122.51301402)(168.81746482,122.091533)(168.0673816,121.34139707)
\curveto(167.31729705,120.59126249)(166.89584489,119.57371661)(166.89584489,118.51286512)
\curveto(166.89584489,117.45201363)(167.31729705,116.43446775)(168.0673816,115.68433316)
\curveto(168.81746482,114.93419724)(169.83494101,114.51271622)(170.89571985,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,114.51271622)
\curveto(171.95649869,114.51271622)(172.97397488,114.93419724)(173.7240581,115.68433316)
\curveto(174.47414265,116.43446775)(174.89559481,117.45201363)(174.89559481,118.51286512)
\curveto(174.89559481,119.57371661)(174.47414265,120.59126249)(173.7240581,121.34139707)
\curveto(172.97397488,122.091533)(171.95649869,122.51301402)(170.89571985,122.51301402)
\curveto(169.83494101,122.51301402)(168.81746482,122.091533)(168.0673816,121.34139707)
\curveto(167.31729705,120.59126249)(166.89584489,119.57371661)(166.89584489,118.51286512)
\curveto(166.89584489,117.45201363)(167.31729705,116.43446775)(168.0673816,115.68433316)
\curveto(168.81746482,114.93419724)(169.83494101,114.51271622)(170.89571985,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,226.9241882)
\curveto(320.19913827,226.9241882)(321.21661446,227.34566922)(321.96669768,228.09580515)
\curveto(322.71678223,228.84593973)(323.13823439,229.86348561)(323.13823439,230.9243371)
\curveto(323.13823439,231.98518859)(322.71678223,233.00273447)(321.96669768,233.75286906)
\curveto(321.21661446,234.50300498)(320.19913827,234.924486)(319.13835943,234.924486)
\curveto(318.07758059,234.924486)(317.0601044,234.50300498)(316.31002118,233.75286906)
\curveto(315.55993663,233.00273447)(315.13848447,231.98518859)(315.13848447,230.9243371)
\curveto(315.13848447,229.86348561)(315.55993663,228.84593973)(316.31002118,228.09580515)
\curveto(317.0601044,227.34566922)(318.07758059,226.9241882)(319.13835943,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,226.9241882)
\curveto(320.19913827,226.9241882)(321.21661446,227.34566922)(321.96669768,228.09580515)
\curveto(322.71678223,228.84593973)(323.13823439,229.86348561)(323.13823439,230.9243371)
\curveto(323.13823439,231.98518859)(322.71678223,233.00273447)(321.96669768,233.75286906)
\curveto(321.21661446,234.50300498)(320.19913827,234.924486)(319.13835943,234.924486)
\curveto(318.07758059,234.924486)(317.0601044,234.50300498)(316.31002118,233.75286906)
\curveto(315.55993663,233.00273447)(315.13848447,231.98518859)(315.13848447,230.9243371)
\curveto(315.13848447,229.86348561)(315.55993663,228.84593973)(316.31002118,228.09580515)
\curveto(317.0601044,227.34566922)(318.07758059,226.9241882)(319.13835943,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,161.75812722)
\curveto(243.63427101,161.75812722)(244.6517472,162.17960824)(245.40183042,162.92974416)
\curveto(246.15191497,163.67987875)(246.57336713,164.69742463)(246.57336713,165.75827612)
\curveto(246.57336713,166.81912761)(246.15191497,167.83667348)(245.40183042,168.58680807)
\curveto(244.6517472,169.336944)(243.63427101,169.75842502)(242.57349217,169.75842502)
\curveto(241.51271333,169.75842502)(240.49523713,169.336944)(239.74515392,168.58680807)
\curveto(238.99506936,167.83667348)(238.57361721,166.81912761)(238.57361721,165.75827612)
\curveto(238.57361721,164.69742463)(238.99506936,163.67987875)(239.74515392,162.92974416)
\curveto(240.49523713,162.17960824)(241.51271333,161.75812722)(242.57349217,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,161.75812722)
\curveto(243.63427101,161.75812722)(244.6517472,162.17960824)(245.40183042,162.92974416)
\curveto(246.15191497,163.67987875)(246.57336713,164.69742463)(246.57336713,165.75827612)
\curveto(246.57336713,166.81912761)(246.15191497,167.83667348)(245.40183042,168.58680807)
\curveto(244.6517472,169.336944)(243.63427101,169.75842502)(242.57349217,169.75842502)
\curveto(241.51271333,169.75842502)(240.49523713,169.336944)(239.74515392,168.58680807)
\curveto(238.99506936,167.83667348)(238.57361721,166.81912761)(238.57361721,165.75827612)
\curveto(238.57361721,164.69742463)(238.99506936,163.67987875)(239.74515392,162.92974416)
\curveto(240.49523713,162.17960824)(241.51271333,161.75812722)(242.57349217,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,202.48689753)
\curveto(256.66657845,202.48689753)(257.68405464,202.90837855)(258.43413786,203.65851447)
\curveto(259.18422241,204.40864906)(259.60567457,205.42619494)(259.60567457,206.48704643)
\curveto(259.60567457,207.54789792)(259.18422241,208.5654438)(258.43413786,209.31557838)
\curveto(257.68405464,210.06571431)(256.66657845,210.48719533)(255.60579961,210.48719533)
\curveto(254.54502077,210.48719533)(253.52754458,210.06571431)(252.77746136,209.31557838)
\curveto(252.02737681,208.5654438)(251.60592465,207.54789792)(251.60592465,206.48704643)
\curveto(251.60592465,205.42619494)(252.02737681,204.40864906)(252.77746136,203.65851447)
\curveto(253.52754458,202.90837855)(254.54502077,202.48689753)(255.60579961,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,202.48689753)
\curveto(256.66657845,202.48689753)(257.68405464,202.90837855)(258.43413786,203.65851447)
\curveto(259.18422241,204.40864906)(259.60567457,205.42619494)(259.60567457,206.48704643)
\curveto(259.60567457,207.54789792)(259.18422241,208.5654438)(258.43413786,209.31557838)
\curveto(257.68405464,210.06571431)(256.66657845,210.48719533)(255.60579961,210.48719533)
\curveto(254.54502077,210.48719533)(253.52754458,210.06571431)(252.77746136,209.31557838)
\curveto(252.02737681,208.5654438)(251.60592465,207.54789792)(251.60592465,206.48704643)
\curveto(251.60592465,205.42619494)(252.02737681,204.40864906)(252.77746136,203.65851447)
\curveto(253.52754458,202.90837855)(254.54502077,202.48689753)(255.60579961,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,129.17508655)
\curveto(233.86002008,129.17508655)(234.87749627,129.59656757)(235.62757949,130.3467035)
\curveto(236.37766404,131.09683809)(236.7991162,132.11438396)(236.7991162,133.17523545)
\curveto(236.7991162,134.23608694)(236.37766404,135.25363282)(235.62757949,136.00376741)
\curveto(234.87749627,136.75390333)(233.86002008,137.17538435)(232.79924124,137.17538435)
\curveto(231.7384624,137.17538435)(230.72098621,136.75390333)(229.97090299,136.00376741)
\curveto(229.22081844,135.25363282)(228.79936628,134.23608694)(228.79936628,133.17523545)
\curveto(228.79936628,132.11438396)(229.22081844,131.09683809)(229.97090299,130.3467035)
\curveto(230.72098621,129.59656757)(231.7384624,129.17508655)(232.79924124,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,129.17508655)
\curveto(233.86002008,129.17508655)(234.87749627,129.59656757)(235.62757949,130.3467035)
\curveto(236.37766404,131.09683809)(236.7991162,132.11438396)(236.7991162,133.17523545)
\curveto(236.7991162,134.23608694)(236.37766404,135.25363282)(235.62757949,136.00376741)
\curveto(234.87749627,136.75390333)(233.86002008,137.17538435)(232.79924124,137.17538435)
\curveto(231.7384624,137.17538435)(230.72098621,136.75390333)(229.97090299,136.00376741)
\curveto(229.22081844,135.25363282)(228.79936628,134.23608694)(228.79936628,133.17523545)
\curveto(228.79936628,132.11438396)(229.22081844,131.09683809)(229.97090299,130.3467035)
\curveto(230.72098621,129.59656757)(231.7384624,129.17508655)(232.79924124,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,81.9296959)
\curveto(199.6501927,81.9296959)(200.66766889,82.35117692)(201.41775211,83.10131285)
\curveto(202.16783666,83.85144744)(202.58928882,84.86899331)(202.58928882,85.9298448)
\curveto(202.58928882,86.99069629)(202.16783666,88.00824217)(201.41775211,88.75837676)
\curveto(200.66766889,89.50851268)(199.6501927,89.9299937)(198.58941386,89.9299937)
\curveto(197.52863502,89.9299937)(196.51115883,89.50851268)(195.76107561,88.75837676)
\curveto(195.01099106,88.00824217)(194.5895389,86.99069629)(194.5895389,85.9298448)
\curveto(194.5895389,84.86899331)(195.01099106,83.85144744)(195.76107561,83.10131285)
\curveto(196.51115883,82.35117692)(197.52863502,81.9296959)(198.58941386,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,81.9296959)
\curveto(199.6501927,81.9296959)(200.66766889,82.35117692)(201.41775211,83.10131285)
\curveto(202.16783666,83.85144744)(202.58928882,84.86899331)(202.58928882,85.9298448)
\curveto(202.58928882,86.99069629)(202.16783666,88.00824217)(201.41775211,88.75837676)
\curveto(200.66766889,89.50851268)(199.6501927,89.9299937)(198.58941386,89.9299937)
\curveto(197.52863502,89.9299937)(196.51115883,89.50851268)(195.76107561,88.75837676)
\curveto(195.01099106,88.00824217)(194.5895389,86.99069629)(194.5895389,85.9298448)
\curveto(194.5895389,84.86899331)(195.01099106,83.85144744)(195.76107561,83.10131285)
\curveto(196.51115883,82.35117692)(197.52863502,81.9296959)(198.58941386,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,199.22859753)
\curveto(277.84409839,199.22859753)(278.86157458,199.65007855)(279.6116578,200.40021448)
\curveto(280.36174235,201.15034907)(280.78319451,202.16789494)(280.78319451,203.22874643)
\curveto(280.78319451,204.28959792)(280.36174235,205.3071438)(279.6116578,206.05727839)
\curveto(278.86157458,206.80741431)(277.84409839,207.22889533)(276.78331955,207.22889533)
\curveto(275.72254071,207.22889533)(274.70506452,206.80741431)(273.9549813,206.05727839)
\curveto(273.20489675,205.3071438)(272.78344459,204.28959792)(272.78344459,203.22874643)
\curveto(272.78344459,202.16789494)(273.20489675,201.15034907)(273.9549813,200.40021448)
\curveto(274.70506452,199.65007855)(275.72254071,199.22859753)(276.78331955,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,199.22859753)
\curveto(277.84409839,199.22859753)(278.86157458,199.65007855)(279.6116578,200.40021448)
\curveto(280.36174235,201.15034907)(280.78319451,202.16789494)(280.78319451,203.22874643)
\curveto(280.78319451,204.28959792)(280.36174235,205.3071438)(279.6116578,206.05727839)
\curveto(278.86157458,206.80741431)(277.84409839,207.22889533)(276.78331955,207.22889533)
\curveto(275.72254071,207.22889533)(274.70506452,206.80741431)(273.9549813,206.05727839)
\curveto(273.20489675,205.3071438)(272.78344459,204.28959792)(272.78344459,203.22874643)
\curveto(272.78344459,202.16789494)(273.20489675,201.15034907)(273.9549813,200.40021448)
\curveto(274.70506452,199.65007855)(275.72254071,199.22859753)(276.78331955,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,262.76550852)
\curveto(238.74713537,262.76550852)(239.76461156,263.18698954)(240.51469478,263.93712546)
\curveto(241.26477933,264.68726005)(241.68623149,265.70480593)(241.68623149,266.76565742)
\curveto(241.68623149,267.82650891)(241.26477933,268.84405478)(240.51469478,269.59418937)
\curveto(239.76461156,270.34432529)(238.74713537,270.76580632)(237.68635653,270.76580632)
\curveto(236.62557769,270.76580632)(235.6081015,270.34432529)(234.85801828,269.59418937)
\curveto(234.10793373,268.84405478)(233.68648157,267.82650891)(233.68648157,266.76565742)
\curveto(233.68648157,265.70480593)(234.10793373,264.68726005)(234.85801828,263.93712546)
\curveto(235.6081015,263.18698954)(236.62557769,262.76550852)(237.68635653,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,262.76550852)
\curveto(238.74713537,262.76550852)(239.76461156,263.18698954)(240.51469478,263.93712546)
\curveto(241.26477933,264.68726005)(241.68623149,265.70480593)(241.68623149,266.76565742)
\curveto(241.68623149,267.82650891)(241.26477933,268.84405478)(240.51469478,269.59418937)
\curveto(239.76461156,270.34432529)(238.74713537,270.76580632)(237.68635653,270.76580632)
\curveto(236.62557769,270.76580632)(235.6081015,270.34432529)(234.85801828,269.59418937)
\curveto(234.10793373,268.84405478)(233.68648157,267.82650891)(233.68648157,266.76565742)
\curveto(233.68648157,265.70480593)(234.10793373,264.68726005)(234.85801828,263.93712546)
\curveto(235.6081015,263.18698954)(236.62557769,262.76550852)(237.68635653,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,269.28212886)
\curveto(180.10171119,269.28212886)(181.11918738,269.70360988)(181.8692706,270.4537458)
\curveto(182.61935515,271.20388039)(183.04080731,272.22142627)(183.04080731,273.28227776)
\curveto(183.04080731,274.34312925)(182.61935515,275.36067512)(181.8692706,276.11080971)
\curveto(181.11918738,276.86094564)(180.10171119,277.28242666)(179.04093235,277.28242666)
\curveto(177.98015351,277.28242666)(176.96267732,276.86094564)(176.2125941,276.11080971)
\curveto(175.46250955,275.36067512)(175.04105739,274.34312925)(175.04105739,273.28227776)
\curveto(175.04105739,272.22142627)(175.46250955,271.20388039)(176.2125941,270.4537458)
\curveto(176.96267732,269.70360988)(177.98015351,269.28212886)(179.04093235,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,269.28212886)
\curveto(180.10171119,269.28212886)(181.11918738,269.70360988)(181.8692706,270.4537458)
\curveto(182.61935515,271.20388039)(183.04080731,272.22142627)(183.04080731,273.28227776)
\curveto(183.04080731,274.34312925)(182.61935515,275.36067512)(181.8692706,276.11080971)
\curveto(181.11918738,276.86094564)(180.10171119,277.28242666)(179.04093235,277.28242666)
\curveto(177.98015351,277.28242666)(176.96267732,276.86094564)(176.2125941,276.11080971)
\curveto(175.46250955,275.36067512)(175.04105739,274.34312925)(175.04105739,273.28227776)
\curveto(175.04105739,272.22142627)(175.46250955,271.20388039)(176.2125941,270.4537458)
\curveto(176.96267732,269.70360988)(177.98015351,269.28212886)(179.04093235,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,117.77101622)
\curveto(316.94106141,117.77101622)(317.9585376,118.19249724)(318.70862082,118.94263316)
\curveto(319.45870537,119.69276775)(319.88015753,120.71031363)(319.88015753,121.77116512)
\curveto(319.88015753,122.83201661)(319.45870537,123.84956248)(318.70862082,124.59969707)
\curveto(317.9585376,125.349833)(316.94106141,125.77131402)(315.88028257,125.77131402)
\curveto(314.81950373,125.77131402)(313.80202754,125.349833)(313.05194432,124.59969707)
\curveto(312.30185977,123.84956248)(311.88040761,122.83201661)(311.88040761,121.77116512)
\curveto(311.88040761,120.71031363)(312.30185977,119.69276775)(313.05194432,118.94263316)
\curveto(313.80202754,118.19249724)(314.81950373,117.77101622)(315.88028257,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,117.77101622)
\curveto(316.94106141,117.77101622)(317.9585376,118.19249724)(318.70862082,118.94263316)
\curveto(319.45870537,119.69276775)(319.88015753,120.71031363)(319.88015753,121.77116512)
\curveto(319.88015753,122.83201661)(319.45870537,123.84956248)(318.70862082,124.59969707)
\curveto(317.9585376,125.349833)(316.94106141,125.77131402)(315.88028257,125.77131402)
\curveto(314.81950373,125.77131402)(313.80202754,125.349833)(313.05194432,124.59969707)
\curveto(312.30185977,123.84956248)(311.88040761,122.83201661)(311.88040761,121.77116512)
\curveto(311.88040761,120.71031363)(312.30185977,119.69276775)(313.05194432,118.94263316)
\curveto(313.80202754,118.19249724)(314.81950373,117.77101622)(315.88028257,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,179.6787772)
\curveto(380.47362123,179.6787772)(381.49109742,180.10025822)(382.24118064,180.85039415)
\curveto(382.99126519,181.60052874)(383.41271735,182.61807461)(383.41271735,183.6789261)
\curveto(383.41271735,184.73977759)(382.99126519,185.75732347)(382.24118064,186.50745806)
\curveto(381.49109742,187.25759398)(380.47362123,187.679075)(379.41284239,187.679075)
\curveto(378.35206355,187.679075)(377.33458735,187.25759398)(376.58450414,186.50745806)
\curveto(375.83441958,185.75732347)(375.41296743,184.73977759)(375.41296743,183.6789261)
\curveto(375.41296743,182.61807461)(375.83441958,181.60052874)(376.58450414,180.85039415)
\curveto(377.33458735,180.10025822)(378.35206355,179.6787772)(379.41284239,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,179.6787772)
\curveto(380.47362123,179.6787772)(381.49109742,180.10025822)(382.24118064,180.85039415)
\curveto(382.99126519,181.60052874)(383.41271735,182.61807461)(383.41271735,183.6789261)
\curveto(383.41271735,184.73977759)(382.99126519,185.75732347)(382.24118064,186.50745806)
\curveto(381.49109742,187.25759398)(380.47362123,187.679075)(379.41284239,187.679075)
\curveto(378.35206355,187.679075)(377.33458735,187.25759398)(376.58450414,186.50745806)
\curveto(375.83441958,185.75732347)(375.41296743,184.73977759)(375.41296743,183.6789261)
\curveto(375.41296743,182.61807461)(375.83441958,181.60052874)(376.58450414,180.85039415)
\curveto(377.33458735,180.10025822)(378.35206355,179.6787772)(379.41284239,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,67.26732557)
\curveto(287.61832897,67.26732557)(288.63580516,67.68880659)(289.38588838,68.43894251)
\curveto(290.13597293,69.1890771)(290.55742509,70.20662298)(290.55742509,71.26747447)
\curveto(290.55742509,72.32832596)(290.13597293,73.34587183)(289.38588838,74.09600642)
\curveto(288.63580516,74.84614235)(287.61832897,75.26762337)(286.55755013,75.26762337)
\curveto(285.49677129,75.26762337)(284.4792951,74.84614235)(283.72921188,74.09600642)
\curveto(282.97912733,73.34587183)(282.55767517,72.32832596)(282.55767517,71.26747447)
\curveto(282.55767517,70.20662298)(282.97912733,69.1890771)(283.72921188,68.43894251)
\curveto(284.4792951,67.68880659)(285.49677129,67.26732557)(286.55755013,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,67.26732557)
\curveto(287.61832897,67.26732557)(288.63580516,67.68880659)(289.38588838,68.43894251)
\curveto(290.13597293,69.1890771)(290.55742509,70.20662298)(290.55742509,71.26747447)
\curveto(290.55742509,72.32832596)(290.13597293,73.34587183)(289.38588838,74.09600642)
\curveto(288.63580516,74.84614235)(287.61832897,75.26762337)(286.55755013,75.26762337)
\curveto(285.49677129,75.26762337)(284.4792951,74.84614235)(283.72921188,74.09600642)
\curveto(282.97912733,73.34587183)(282.55767517,72.32832596)(282.55767517,71.26747447)
\curveto(282.55767517,70.20662298)(282.97912733,69.1890771)(283.72921188,68.43894251)
\curveto(284.4792951,67.68880659)(285.49677129,67.26732557)(286.55755013,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,156.87065688)
\curveto(290.87640583,156.87065688)(291.89388202,157.2921379)(292.64396524,158.04227382)
\curveto(293.39404979,158.79240841)(293.81550195,159.80995429)(293.81550195,160.87080578)
\curveto(293.81550195,161.93165726)(293.39404979,162.94920314)(292.64396524,163.69933773)
\curveto(291.89388202,164.44947365)(290.87640583,164.87095468)(289.81562699,164.87095468)
\curveto(288.75484815,164.87095468)(287.73737196,164.44947365)(286.98728874,163.69933773)
\curveto(286.23720419,162.94920314)(285.81575203,161.93165726)(285.81575203,160.87080578)
\curveto(285.81575203,159.80995429)(286.23720419,158.79240841)(286.98728874,158.04227382)
\curveto(287.73737196,157.2921379)(288.75484815,156.87065688)(289.81562699,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,156.87065688)
\curveto(290.87640583,156.87065688)(291.89388202,157.2921379)(292.64396524,158.04227382)
\curveto(293.39404979,158.79240841)(293.81550195,159.80995429)(293.81550195,160.87080578)
\curveto(293.81550195,161.93165726)(293.39404979,162.94920314)(292.64396524,163.69933773)
\curveto(291.89388202,164.44947365)(290.87640583,164.87095468)(289.81562699,164.87095468)
\curveto(288.75484815,164.87095468)(287.73737196,164.44947365)(286.98728874,163.69933773)
\curveto(286.23720419,162.94920314)(285.81575203,161.93165726)(285.81575203,160.87080578)
\curveto(285.81575203,159.80995429)(286.23720419,158.79240841)(286.98728874,158.04227382)
\curveto(287.73737196,157.2921379)(288.75484815,156.87065688)(289.81562699,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,269.28212886)
\curveto(136.11763288,269.28212886)(137.13510907,269.70360988)(137.88519229,270.4537458)
\curveto(138.63527684,271.20388039)(139.056729,272.22142627)(139.056729,273.28227776)
\curveto(139.056729,274.34312925)(138.63527684,275.36067512)(137.88519229,276.11080971)
\curveto(137.13510907,276.86094564)(136.11763288,277.28242666)(135.05685404,277.28242666)
\curveto(133.9960752,277.28242666)(132.97859901,276.86094564)(132.22851579,276.11080971)
\curveto(131.47843124,275.36067512)(131.05697908,274.34312925)(131.05697908,273.28227776)
\curveto(131.05697908,272.22142627)(131.47843124,271.20388039)(132.22851579,270.4537458)
\curveto(132.97859901,269.70360988)(133.9960752,269.28212886)(135.05685404,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,269.28212886)
\curveto(136.11763288,269.28212886)(137.13510907,269.70360988)(137.88519229,270.4537458)
\curveto(138.63527684,271.20388039)(139.056729,272.22142627)(139.056729,273.28227776)
\curveto(139.056729,274.34312925)(138.63527684,275.36067512)(137.88519229,276.11080971)
\curveto(137.13510907,276.86094564)(136.11763288,277.28242666)(135.05685404,277.28242666)
\curveto(133.9960752,277.28242666)(132.97859901,276.86094564)(132.22851579,276.11080971)
\curveto(131.47843124,275.36067512)(131.05697908,274.34312925)(131.05697908,273.28227776)
\curveto(131.05697908,272.22142627)(131.47843124,271.20388039)(132.22851579,270.4537458)
\curveto(132.97859901,269.70360988)(133.9960752,269.28212886)(135.05685404,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,353.998)
\curveto(351.15088879,353.998)(352.16836498,354.41948102)(352.9184482,355.16961694)
\curveto(353.66853275,355.91975153)(354.08998491,356.93729741)(354.08998491,357.9981489)
\curveto(354.08998491,359.05900039)(353.66853275,360.07654626)(352.9184482,360.82668085)
\curveto(352.16836498,361.57681677)(351.15088879,361.9982978)(350.09010995,361.9982978)
\curveto(349.02933111,361.9982978)(348.01185492,361.57681677)(347.2617717,360.82668085)
\curveto(346.51168715,360.07654626)(346.09023499,359.05900039)(346.09023499,357.9981489)
\curveto(346.09023499,356.93729741)(346.51168715,355.91975153)(347.2617717,355.16961694)
\curveto(348.01185492,354.41948102)(349.02933111,353.998)(350.09010995,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,106.36696623)
\curveto(303.90875396,106.36696623)(304.92623016,106.78844725)(305.67631338,107.53858317)
\curveto(306.42639793,108.28871776)(306.84785009,109.30626364)(306.84785009,110.36711513)
\curveto(306.84785009,111.42796662)(306.42639793,112.44551249)(305.67631338,113.19564708)
\curveto(304.92623016,113.945783)(303.90875396,114.36726403)(302.84797512,114.36726403)
\curveto(301.78719629,114.36726403)(300.76972009,113.945783)(300.01963687,113.19564708)
\curveto(299.26955232,112.44551249)(298.84810016,111.42796662)(298.84810016,110.36711513)
\curveto(298.84810016,109.30626364)(299.26955232,108.28871776)(300.01963687,107.53858317)
\curveto(300.76972009,106.78844725)(301.78719629,106.36696623)(302.84797512,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,106.36696623)
\curveto(303.90875396,106.36696623)(304.92623016,106.78844725)(305.67631338,107.53858317)
\curveto(306.42639793,108.28871776)(306.84785009,109.30626364)(306.84785009,110.36711513)
\curveto(306.84785009,111.42796662)(306.42639793,112.44551249)(305.67631338,113.19564708)
\curveto(304.92623016,113.945783)(303.90875396,114.36726403)(302.84797512,114.36726403)
\curveto(301.78719629,114.36726403)(300.76972009,113.945783)(300.01963687,113.19564708)
\curveto(299.26955232,112.44551249)(298.84810016,111.42796662)(298.84810016,110.36711513)
\curveto(298.84810016,109.30626364)(299.26955232,108.28871776)(300.01963687,107.53858317)
\curveto(300.76972009,106.78844725)(301.78719629,106.36696623)(302.84797512,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,213.89096786)
\curveto(312.05392577,213.89096786)(313.07140196,214.31244889)(313.82148518,215.06258481)
\curveto(314.57156973,215.8127194)(314.99302189,216.83026528)(314.99302189,217.89111677)
\curveto(314.99302189,218.95196825)(314.57156973,219.96951413)(313.82148518,220.71964872)
\curveto(313.07140196,221.46978464)(312.05392577,221.89126567)(310.99314693,221.89126567)
\curveto(309.93236809,221.89126567)(308.9148919,221.46978464)(308.16480868,220.71964872)
\curveto(307.41472413,219.96951413)(306.99327197,218.95196825)(306.99327197,217.89111677)
\curveto(306.99327197,216.83026528)(307.41472413,215.8127194)(308.16480868,215.06258481)
\curveto(308.9148919,214.31244889)(309.93236809,213.89096786)(310.99314693,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,213.89096786)
\curveto(312.05392577,213.89096786)(313.07140196,214.31244889)(313.82148518,215.06258481)
\curveto(314.57156973,215.8127194)(314.99302189,216.83026528)(314.99302189,217.89111677)
\curveto(314.99302189,218.95196825)(314.57156973,219.96951413)(313.82148518,220.71964872)
\curveto(313.07140196,221.46978464)(312.05392577,221.89126567)(310.99314693,221.89126567)
\curveto(309.93236809,221.89126567)(308.9148919,221.46978464)(308.16480868,220.71964872)
\curveto(307.41472413,219.96951413)(306.99327197,218.95196825)(306.99327197,217.89111677)
\curveto(306.99327197,216.83026528)(307.41472413,215.8127194)(308.16480868,215.06258481)
\curveto(308.9148919,214.31244889)(309.93236809,213.89096786)(310.99314693,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,355.62714999)
\curveto(370.69939064,355.62714999)(371.71686684,356.04863102)(372.46695005,356.79876694)
\curveto(373.21703461,357.54890153)(373.63848676,358.56644741)(373.63848676,359.6272989)
\curveto(373.63848676,360.68815038)(373.21703461,361.70569626)(372.46695005,362.45583085)
\curveto(371.71686684,363.20596677)(370.69939064,363.6274478)(369.6386118,363.6274478)
\curveto(368.57783296,363.6274478)(367.56035677,363.20596677)(366.81027355,362.45583085)
\curveto(366.060189,361.70569626)(365.63873684,360.68815038)(365.63873684,359.6272989)
\curveto(365.63873684,358.56644741)(366.060189,357.54890153)(366.81027355,356.79876694)
\curveto(367.56035677,356.04863102)(368.57783296,355.62714999)(369.6386118,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,355.62714999)
\curveto(370.69939064,355.62714999)(371.71686684,356.04863102)(372.46695005,356.79876694)
\curveto(373.21703461,357.54890153)(373.63848676,358.56644741)(373.63848676,359.6272989)
\curveto(373.63848676,360.68815038)(373.21703461,361.70569626)(372.46695005,362.45583085)
\curveto(371.71686684,363.20596677)(370.69939064,363.6274478)(369.6386118,363.6274478)
\curveto(368.57783296,363.6274478)(367.56035677,363.20596677)(366.81027355,362.45583085)
\curveto(366.060189,361.70569626)(365.63873684,360.68815038)(365.63873684,359.6272989)
\curveto(365.63873684,358.56644741)(366.060189,357.54890153)(366.81027355,356.79876694)
\curveto(367.56035677,356.04863102)(368.57783296,355.62714999)(369.6386118,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,217.14926786)
\curveto(93.76258283,217.14926786)(94.78005902,217.57074888)(95.53014224,218.32088481)
\curveto(96.28022679,219.0710194)(96.70167895,220.08856527)(96.70167895,221.14941676)
\curveto(96.70167895,222.21026825)(96.28022679,223.22781413)(95.53014224,223.97794872)
\curveto(94.78005902,224.72808464)(93.76258283,225.14956566)(92.70180399,225.14956566)
\curveto(91.64102515,225.14956566)(90.62354896,224.72808464)(89.87346574,223.97794872)
\curveto(89.12338119,223.22781413)(88.70192903,222.21026825)(88.70192903,221.14941676)
\curveto(88.70192903,220.08856527)(89.12338119,219.0710194)(89.87346574,218.32088481)
\curveto(90.62354896,217.57074888)(91.64102515,217.14926786)(92.70180399,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,217.14926786)
\curveto(93.76258283,217.14926786)(94.78005902,217.57074888)(95.53014224,218.32088481)
\curveto(96.28022679,219.0710194)(96.70167895,220.08856527)(96.70167895,221.14941676)
\curveto(96.70167895,222.21026825)(96.28022679,223.22781413)(95.53014224,223.97794872)
\curveto(94.78005902,224.72808464)(93.76258283,225.14956566)(92.70180399,225.14956566)
\curveto(91.64102515,225.14956566)(90.62354896,224.72808464)(89.87346574,223.97794872)
\curveto(89.12338119,223.22781413)(88.70192903,222.21026825)(88.70192903,221.14941676)
\curveto(88.70192903,220.08856527)(89.12338119,219.0710194)(89.87346574,218.32088481)
\curveto(90.62354896,217.57074888)(91.64102515,217.14926786)(92.70180399,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,200.85774753)
\curveto(95.39162126,200.85774753)(96.40909745,201.27922855)(97.15918067,202.02936448)
\curveto(97.90926522,202.77949906)(98.33071738,203.79704494)(98.33071738,204.85789643)
\curveto(98.33071738,205.91874792)(97.90926522,206.9362938)(97.15918067,207.68642839)
\curveto(96.40909745,208.43656431)(95.39162126,208.85804533)(94.33084242,208.85804533)
\curveto(93.27006358,208.85804533)(92.25258739,208.43656431)(91.50250417,207.68642839)
\curveto(90.75241962,206.9362938)(90.33096746,205.91874792)(90.33096746,204.85789643)
\curveto(90.33096746,203.79704494)(90.75241962,202.77949906)(91.50250417,202.02936448)
\curveto(92.25258739,201.27922855)(93.27006358,200.85774753)(94.33084242,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,200.85774753)
\curveto(95.39162126,200.85774753)(96.40909745,201.27922855)(97.15918067,202.02936448)
\curveto(97.90926522,202.77949906)(98.33071738,203.79704494)(98.33071738,204.85789643)
\curveto(98.33071738,205.91874792)(97.90926522,206.9362938)(97.15918067,207.68642839)
\curveto(96.40909745,208.43656431)(95.39162126,208.85804533)(94.33084242,208.85804533)
\curveto(93.27006358,208.85804533)(92.25258739,208.43656431)(91.50250417,207.68642839)
\curveto(90.75241962,206.9362938)(90.33096746,205.91874792)(90.33096746,204.85789643)
\curveto(90.33096746,203.79704494)(90.75241962,202.77949906)(91.50250417,202.02936448)
\curveto(92.25258739,201.27922855)(93.27006358,200.85774753)(94.33084242,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,156.87065688)
\curveto(302.27969519,156.87065688)(303.29717138,157.2921379)(304.0472546,158.04227382)
\curveto(304.79733915,158.79240841)(305.21879131,159.80995429)(305.21879131,160.87080578)
\curveto(305.21879131,161.93165726)(304.79733915,162.94920314)(304.0472546,163.69933773)
\curveto(303.29717138,164.44947365)(302.27969519,164.87095468)(301.21891635,164.87095468)
\curveto(300.15813751,164.87095468)(299.14066132,164.44947365)(298.3905781,163.69933773)
\curveto(297.64049355,162.94920314)(297.21904139,161.93165726)(297.21904139,160.87080578)
\curveto(297.21904139,159.80995429)(297.64049355,158.79240841)(298.3905781,158.04227382)
\curveto(299.14066132,157.2921379)(300.15813751,156.87065688)(301.21891635,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,156.87065688)
\curveto(302.27969519,156.87065688)(303.29717138,157.2921379)(304.0472546,158.04227382)
\curveto(304.79733915,158.79240841)(305.21879131,159.80995429)(305.21879131,160.87080578)
\curveto(305.21879131,161.93165726)(304.79733915,162.94920314)(304.0472546,163.69933773)
\curveto(303.29717138,164.44947365)(302.27969519,164.87095468)(301.21891635,164.87095468)
\curveto(300.15813751,164.87095468)(299.14066132,164.44947365)(298.3905781,163.69933773)
\curveto(297.64049355,162.94920314)(297.21904139,161.93165726)(297.21904139,160.87080578)
\curveto(297.21904139,159.80995429)(297.64049355,158.79240841)(298.3905781,158.04227382)
\curveto(299.14066132,157.2921379)(300.15813751,156.87065688)(301.21891635,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,248.10315853)
\curveto(292.50546461,248.10315853)(293.5229408,248.52463955)(294.27302402,249.27477547)
\curveto(295.02310857,250.02491006)(295.44456073,251.04245594)(295.44456073,252.10330743)
\curveto(295.44456073,253.16415892)(295.02310857,254.18170479)(294.27302402,254.93183938)
\curveto(293.5229408,255.68197531)(292.50546461,256.10345633)(291.44468577,256.10345633)
\curveto(290.38390693,256.10345633)(289.36643074,255.68197531)(288.61634752,254.93183938)
\curveto(287.86626297,254.18170479)(287.44481081,253.16415892)(287.44481081,252.10330743)
\curveto(287.44481081,251.04245594)(287.86626297,250.02491006)(288.61634752,249.27477547)
\curveto(289.36643074,248.52463955)(290.38390693,248.10315853)(291.44468577,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,248.10315853)
\curveto(292.50546461,248.10315853)(293.5229408,248.52463955)(294.27302402,249.27477547)
\curveto(295.02310857,250.02491006)(295.44456073,251.04245594)(295.44456073,252.10330743)
\curveto(295.44456073,253.16415892)(295.02310857,254.18170479)(294.27302402,254.93183938)
\curveto(293.5229408,255.68197531)(292.50546461,256.10345633)(291.44468577,256.10345633)
\curveto(290.38390693,256.10345633)(289.36643074,255.68197531)(288.61634752,254.93183938)
\curveto(287.86626297,254.18170479)(287.44481081,253.16415892)(287.44481081,252.10330743)
\curveto(287.44481081,251.04245594)(287.86626297,250.02491006)(288.61634752,249.27477547)
\curveto(289.36643074,248.52463955)(290.38390693,248.10315853)(291.44468577,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,70.52562556)
\curveto(101.90778515,70.52562556)(102.92526134,70.94710659)(103.67534456,71.69724251)
\curveto(104.42542911,72.4473771)(104.84688127,73.46492298)(104.84688127,74.52577446)
\curveto(104.84688127,75.58662595)(104.42542911,76.60417183)(103.67534456,77.35430642)
\curveto(102.92526134,78.10444234)(101.90778515,78.52592337)(100.84700631,78.52592337)
\curveto(99.78622747,78.52592337)(98.76875128,78.10444234)(98.01866806,77.35430642)
\curveto(97.26858351,76.60417183)(96.84713135,75.58662595)(96.84713135,74.52577446)
\curveto(96.84713135,73.46492298)(97.26858351,72.4473771)(98.01866806,71.69724251)
\curveto(98.76875128,70.94710659)(99.78622747,70.52562556)(100.84700631,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,70.52562556)
\curveto(101.90778515,70.52562556)(102.92526134,70.94710659)(103.67534456,71.69724251)
\curveto(104.42542911,72.4473771)(104.84688127,73.46492298)(104.84688127,74.52577446)
\curveto(104.84688127,75.58662595)(104.42542911,76.60417183)(103.67534456,77.35430642)
\curveto(102.92526134,78.10444234)(101.90778515,78.52592337)(100.84700631,78.52592337)
\curveto(99.78622747,78.52592337)(98.76875128,78.10444234)(98.01866806,77.35430642)
\curveto(97.26858351,76.60417183)(96.84713135,75.58662595)(96.84713135,74.52577446)
\curveto(96.84713135,73.46492298)(97.26858351,72.4473771)(98.01866806,71.69724251)
\curveto(98.76875128,70.94710659)(99.78622747,70.52562556)(100.84700631,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,327.93157967)
\curveto(114.94011294,327.93157967)(115.95758913,328.35306069)(116.70767235,329.10319662)
\curveto(117.4577569,329.85333121)(117.87920906,330.87087708)(117.87920906,331.93172857)
\curveto(117.87920906,332.99258006)(117.4577569,334.01012594)(116.70767235,334.76026053)
\curveto(115.95758913,335.51039645)(114.94011294,335.93187747)(113.8793341,335.93187747)
\curveto(112.81855526,335.93187747)(111.80107907,335.51039645)(111.05099585,334.76026053)
\curveto(110.3009113,334.01012594)(109.87945914,332.99258006)(109.87945914,331.93172857)
\curveto(109.87945914,330.87087708)(110.3009113,329.85333121)(111.05099585,329.10319662)
\curveto(111.80107907,328.35306069)(112.81855526,327.93157967)(113.8793341,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,327.93157967)
\curveto(114.94011294,327.93157967)(115.95758913,328.35306069)(116.70767235,329.10319662)
\curveto(117.4577569,329.85333121)(117.87920906,330.87087708)(117.87920906,331.93172857)
\curveto(117.87920906,332.99258006)(117.4577569,334.01012594)(116.70767235,334.76026053)
\curveto(115.95758913,335.51039645)(114.94011294,335.93187747)(113.8793341,335.93187747)
\curveto(112.81855526,335.93187747)(111.80107907,335.51039645)(111.05099585,334.76026053)
\curveto(110.3009113,334.01012594)(109.87945914,332.99258006)(109.87945914,331.93172857)
\curveto(109.87945914,330.87087708)(110.3009113,329.85333121)(111.05099585,329.10319662)
\curveto(111.80107907,328.35306069)(112.81855526,327.93157967)(113.8793341,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,160.12895687)
\curveto(173.58553712,160.12895687)(174.60301331,160.55043789)(175.35309653,161.30057382)
\curveto(176.10318108,162.05070841)(176.52463324,163.06825428)(176.52463324,164.12910577)
\curveto(176.52463324,165.18995726)(176.10318108,166.20750314)(175.35309653,166.95763773)
\curveto(174.60301331,167.70777365)(173.58553712,168.12925467)(172.52475828,168.12925467)
\curveto(171.46397944,168.12925467)(170.44650325,167.70777365)(169.69642003,166.95763773)
\curveto(168.94633548,166.20750314)(168.52488332,165.18995726)(168.52488332,164.12910577)
\curveto(168.52488332,163.06825428)(168.94633548,162.05070841)(169.69642003,161.30057382)
\curveto(170.44650325,160.55043789)(171.46397944,160.12895687)(172.52475828,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,160.12895687)
\curveto(173.58553712,160.12895687)(174.60301331,160.55043789)(175.35309653,161.30057382)
\curveto(176.10318108,162.05070841)(176.52463324,163.06825428)(176.52463324,164.12910577)
\curveto(176.52463324,165.18995726)(176.10318108,166.20750314)(175.35309653,166.95763773)
\curveto(174.60301331,167.70777365)(173.58553712,168.12925467)(172.52475828,168.12925467)
\curveto(171.46397944,168.12925467)(170.44650325,167.70777365)(169.69642003,166.95763773)
\curveto(168.94633548,166.20750314)(168.52488332,165.18995726)(168.52488332,164.12910577)
\curveto(168.52488332,163.06825428)(168.94633548,162.05070841)(169.69642003,161.30057382)
\curveto(170.44650325,160.55043789)(171.46397944,160.12895687)(172.52475828,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,215.52011786)
\curveto(204.53730799,215.52011786)(205.55478418,215.94159889)(206.3048674,216.69173481)
\curveto(207.05495195,217.4418694)(207.47640411,218.45941528)(207.47640411,219.52026676)
\curveto(207.47640411,220.58111825)(207.05495195,221.59866413)(206.3048674,222.34879872)
\curveto(205.55478418,223.09893464)(204.53730799,223.52041567)(203.47652915,223.52041567)
\curveto(202.41575031,223.52041567)(201.39827412,223.09893464)(200.6481909,222.34879872)
\curveto(199.89810635,221.59866413)(199.47665419,220.58111825)(199.47665419,219.52026676)
\curveto(199.47665419,218.45941528)(199.89810635,217.4418694)(200.6481909,216.69173481)
\curveto(201.39827412,215.94159889)(202.41575031,215.52011786)(203.47652915,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,215.52011786)
\curveto(204.53730799,215.52011786)(205.55478418,215.94159889)(206.3048674,216.69173481)
\curveto(207.05495195,217.4418694)(207.47640411,218.45941528)(207.47640411,219.52026676)
\curveto(207.47640411,220.58111825)(207.05495195,221.59866413)(206.3048674,222.34879872)
\curveto(205.55478418,223.09893464)(204.53730799,223.52041567)(203.47652915,223.52041567)
\curveto(202.41575031,223.52041567)(201.39827412,223.09893464)(200.6481909,222.34879872)
\curveto(199.89810635,221.59866413)(199.47665419,220.58111825)(199.47665419,219.52026676)
\curveto(199.47665419,218.45941528)(199.89810635,217.4418694)(200.6481909,216.69173481)
\curveto(201.39827412,215.94159889)(202.41575031,215.52011786)(203.47652915,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,254.61975852)
\curveto(173.58553712,254.61975852)(174.60301331,255.04123954)(175.35309653,255.79137547)
\curveto(176.10318108,256.54151006)(176.52463324,257.55905593)(176.52463324,258.61990742)
\curveto(176.52463324,259.68075891)(176.10318108,260.69830479)(175.35309653,261.44843938)
\curveto(174.60301331,262.1985753)(173.58553712,262.62005632)(172.52475828,262.62005632)
\curveto(171.46397944,262.62005632)(170.44650325,262.1985753)(169.69642003,261.44843938)
\curveto(168.94633548,260.69830479)(168.52488332,259.68075891)(168.52488332,258.61990742)
\curveto(168.52488332,257.55905593)(168.94633548,256.54151006)(169.69642003,255.79137547)
\curveto(170.44650325,255.04123954)(171.46397944,254.61975852)(172.52475828,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,254.61975852)
\curveto(173.58553712,254.61975852)(174.60301331,255.04123954)(175.35309653,255.79137547)
\curveto(176.10318108,256.54151006)(176.52463324,257.55905593)(176.52463324,258.61990742)
\curveto(176.52463324,259.68075891)(176.10318108,260.69830479)(175.35309653,261.44843938)
\curveto(174.60301331,262.1985753)(173.58553712,262.62005632)(172.52475828,262.62005632)
\curveto(171.46397944,262.62005632)(170.44650325,262.1985753)(169.69642003,261.44843938)
\curveto(168.94633548,260.69830479)(168.52488332,259.68075891)(168.52488332,258.61990742)
\curveto(168.52488332,257.55905593)(168.94633548,256.54151006)(169.69642003,255.79137547)
\curveto(170.44650325,255.04123954)(171.46397944,254.61975852)(172.52475828,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,329.56072967)
\curveto(199.6501927,329.56072967)(200.66766889,329.98221069)(201.41775211,330.73234662)
\curveto(202.16783666,331.48248121)(202.58928882,332.50002708)(202.58928882,333.56087857)
\curveto(202.58928882,334.62173006)(202.16783666,335.63927594)(201.41775211,336.38941053)
\curveto(200.66766889,337.13954645)(199.6501927,337.56102747)(198.58941386,337.56102747)
\curveto(197.52863502,337.56102747)(196.51115883,337.13954645)(195.76107561,336.38941053)
\curveto(195.01099106,335.63927594)(194.5895389,334.62173006)(194.5895389,333.56087857)
\curveto(194.5895389,332.50002708)(195.01099106,331.48248121)(195.76107561,330.73234662)
\curveto(196.51115883,329.98221069)(197.52863502,329.56072967)(198.58941386,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,329.56072967)
\curveto(199.6501927,329.56072967)(200.66766889,329.98221069)(201.41775211,330.73234662)
\curveto(202.16783666,331.48248121)(202.58928882,332.50002708)(202.58928882,333.56087857)
\curveto(202.58928882,334.62173006)(202.16783666,335.63927594)(201.41775211,336.38941053)
\curveto(200.66766889,337.13954645)(199.6501927,337.56102747)(198.58941386,337.56102747)
\curveto(197.52863502,337.56102747)(196.51115883,337.13954645)(195.76107561,336.38941053)
\curveto(195.01099106,335.63927594)(194.5895389,334.62173006)(194.5895389,333.56087857)
\curveto(194.5895389,332.50002708)(195.01099106,331.48248121)(195.76107561,330.73234662)
\curveto(196.51115883,329.98221069)(197.52863502,329.56072967)(198.58941386,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,251.36145853)
\curveto(395.13498744,251.36145853)(396.15246364,251.78293955)(396.90254685,252.53307547)
\curveto(397.65263141,253.28321006)(398.07408356,254.30075594)(398.07408356,255.36160743)
\curveto(398.07408356,256.42245891)(397.65263141,257.44000479)(396.90254685,258.19013938)
\curveto(396.15246364,258.9402753)(395.13498744,259.36175633)(394.0742086,259.36175633)
\curveto(393.01342976,259.36175633)(391.99595357,258.9402753)(391.24587035,258.19013938)
\curveto(390.4957858,257.44000479)(390.07433364,256.42245891)(390.07433364,255.36160743)
\curveto(390.07433364,254.30075594)(390.4957858,253.28321006)(391.24587035,252.53307547)
\curveto(391.99595357,251.78293955)(393.01342976,251.36145853)(394.0742086,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,251.36145853)
\curveto(395.13498744,251.36145853)(396.15246364,251.78293955)(396.90254685,252.53307547)
\curveto(397.65263141,253.28321006)(398.07408356,254.30075594)(398.07408356,255.36160743)
\curveto(398.07408356,256.42245891)(397.65263141,257.44000479)(396.90254685,258.19013938)
\curveto(396.15246364,258.9402753)(395.13498744,259.36175633)(394.0742086,259.36175633)
\curveto(393.01342976,259.36175633)(391.99595357,258.9402753)(391.24587035,258.19013938)
\curveto(390.4957858,257.44000479)(390.07433364,256.42245891)(390.07433364,255.36160743)
\curveto(390.07433364,254.30075594)(390.4957858,253.28321006)(391.24587035,252.53307547)
\curveto(391.99595357,251.78293955)(393.01342976,251.36145853)(394.0742086,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,314.89835934)
\curveto(191.5049802,314.89835934)(192.52245639,315.31984036)(193.27253961,316.06997628)
\curveto(194.02262416,316.82011087)(194.44407632,317.83765675)(194.44407632,318.89850824)
\curveto(194.44407632,319.95935973)(194.02262416,320.9769056)(193.27253961,321.72704019)
\curveto(192.52245639,322.47717612)(191.5049802,322.89865714)(190.44420136,322.89865714)
\curveto(189.38342252,322.89865714)(188.36594633,322.47717612)(187.61586311,321.72704019)
\curveto(186.86577856,320.9769056)(186.4443264,319.95935973)(186.4443264,318.89850824)
\curveto(186.4443264,317.83765675)(186.86577856,316.82011087)(187.61586311,316.06997628)
\curveto(188.36594633,315.31984036)(189.38342252,314.89835934)(190.44420136,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,314.89835934)
\curveto(191.5049802,314.89835934)(192.52245639,315.31984036)(193.27253961,316.06997628)
\curveto(194.02262416,316.82011087)(194.44407632,317.83765675)(194.44407632,318.89850824)
\curveto(194.44407632,319.95935973)(194.02262416,320.9769056)(193.27253961,321.72704019)
\curveto(192.52245639,322.47717612)(191.5049802,322.89865714)(190.44420136,322.89865714)
\curveto(189.38342252,322.89865714)(188.36594633,322.47717612)(187.61586311,321.72704019)
\curveto(186.86577856,320.9769056)(186.4443264,319.95935973)(186.4443264,318.89850824)
\curveto(186.4443264,317.83765675)(186.86577856,316.82011087)(187.61586311,316.06997628)
\curveto(188.36594633,315.31984036)(189.38342252,314.89835934)(190.44420136,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,305.12345934)
\curveto(365.81225501,305.12345934)(366.8297312,305.54494037)(367.57981442,306.29507629)
\curveto(368.32989897,307.04521088)(368.75135113,308.06275676)(368.75135113,309.12360825)
\curveto(368.75135113,310.18445973)(368.32989897,311.20200561)(367.57981442,311.9521402)
\curveto(366.8297312,312.70227612)(365.81225501,313.12375715)(364.75147617,313.12375715)
\curveto(363.69069733,313.12375715)(362.67322114,312.70227612)(361.92313792,311.9521402)
\curveto(361.17305337,311.20200561)(360.75160121,310.18445973)(360.75160121,309.12360825)
\curveto(360.75160121,308.06275676)(361.17305337,307.04521088)(361.92313792,306.29507629)
\curveto(362.67322114,305.54494037)(363.69069733,305.12345934)(364.75147617,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,305.12345934)
\curveto(365.81225501,305.12345934)(366.8297312,305.54494037)(367.57981442,306.29507629)
\curveto(368.32989897,307.04521088)(368.75135113,308.06275676)(368.75135113,309.12360825)
\curveto(368.75135113,310.18445973)(368.32989897,311.20200561)(367.57981442,311.9521402)
\curveto(366.8297312,312.70227612)(365.81225501,313.12375715)(364.75147617,313.12375715)
\curveto(363.69069733,313.12375715)(362.67322114,312.70227612)(361.92313792,311.9521402)
\curveto(361.17305337,311.20200561)(360.75160121,310.18445973)(360.75160121,309.12360825)
\curveto(360.75160121,308.06275676)(361.17305337,307.04521088)(361.92313792,306.29507629)
\curveto(362.67322114,305.54494037)(363.69069733,305.12345934)(364.75147617,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,241.58653819)
\curveto(264.81179095,241.58653819)(265.82926714,242.00801921)(266.57935036,242.75815513)
\curveto(267.32943491,243.50828972)(267.75088707,244.5258356)(267.75088707,245.58668709)
\curveto(267.75088707,246.64753858)(267.32943491,247.66508445)(266.57935036,248.41521904)
\curveto(265.82926714,249.16535497)(264.81179095,249.58683599)(263.75101211,249.58683599)
\curveto(262.69023327,249.58683599)(261.67275707,249.16535497)(260.92267386,248.41521904)
\curveto(260.1725893,247.66508445)(259.75113715,246.64753858)(259.75113715,245.58668709)
\curveto(259.75113715,244.5258356)(260.1725893,243.50828972)(260.92267386,242.75815513)
\curveto(261.67275707,242.00801921)(262.69023327,241.58653819)(263.75101211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,241.58653819)
\curveto(264.81179095,241.58653819)(265.82926714,242.00801921)(266.57935036,242.75815513)
\curveto(267.32943491,243.50828972)(267.75088707,244.5258356)(267.75088707,245.58668709)
\curveto(267.75088707,246.64753858)(267.32943491,247.66508445)(266.57935036,248.41521904)
\curveto(265.82926714,249.16535497)(264.81179095,249.58683599)(263.75101211,249.58683599)
\curveto(262.69023327,249.58683599)(261.67275707,249.16535497)(260.92267386,248.41521904)
\curveto(260.1725893,247.66508445)(259.75113715,246.64753858)(259.75113715,245.58668709)
\curveto(259.75113715,244.5258356)(260.1725893,243.50828972)(260.92267386,242.75815513)
\curveto(261.67275707,242.00801921)(262.69023327,241.58653819)(263.75101211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,222.03671786)
\curveto(152.40801718,222.03671786)(153.42549337,222.45819888)(154.17557659,223.2083348)
\curveto(154.92566114,223.95846939)(155.3471133,224.97601527)(155.3471133,226.03686676)
\curveto(155.3471133,227.09771825)(154.92566114,228.11526412)(154.17557659,228.86539871)
\curveto(153.42549337,229.61553464)(152.40801718,230.03701566)(151.34723834,230.03701566)
\curveto(150.2864595,230.03701566)(149.26898331,229.61553464)(148.51890009,228.86539871)
\curveto(147.76881554,228.11526412)(147.34736338,227.09771825)(147.34736338,226.03686676)
\curveto(147.34736338,224.97601527)(147.76881554,223.95846939)(148.51890009,223.2083348)
\curveto(149.26898331,222.45819888)(150.2864595,222.03671786)(151.34723834,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,222.03671786)
\curveto(152.40801718,222.03671786)(153.42549337,222.45819888)(154.17557659,223.2083348)
\curveto(154.92566114,223.95846939)(155.3471133,224.97601527)(155.3471133,226.03686676)
\curveto(155.3471133,227.09771825)(154.92566114,228.11526412)(154.17557659,228.86539871)
\curveto(153.42549337,229.61553464)(152.40801718,230.03701566)(151.34723834,230.03701566)
\curveto(150.2864595,230.03701566)(149.26898331,229.61553464)(148.51890009,228.86539871)
\curveto(147.76881554,228.11526412)(147.34736338,227.09771825)(147.34736338,226.03686676)
\curveto(147.34736338,224.97601527)(147.76881554,223.95846939)(148.51890009,223.2083348)
\curveto(149.26898331,222.45819888)(150.2864595,222.03671786)(151.34723834,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,215.52011786)
\curveto(312.05392577,215.52011786)(313.07140196,215.94159889)(313.82148518,216.69173481)
\curveto(314.57156973,217.4418694)(314.99302189,218.45941528)(314.99302189,219.52026676)
\curveto(314.99302189,220.58111825)(314.57156973,221.59866413)(313.82148518,222.34879872)
\curveto(313.07140196,223.09893464)(312.05392577,223.52041567)(310.99314693,223.52041567)
\curveto(309.93236809,223.52041567)(308.9148919,223.09893464)(308.16480868,222.34879872)
\curveto(307.41472413,221.59866413)(306.99327197,220.58111825)(306.99327197,219.52026676)
\curveto(306.99327197,218.45941528)(307.41472413,217.4418694)(308.16480868,216.69173481)
\curveto(308.9148919,215.94159889)(309.93236809,215.52011786)(310.99314693,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,215.52011786)
\curveto(312.05392577,215.52011786)(313.07140196,215.94159889)(313.82148518,216.69173481)
\curveto(314.57156973,217.4418694)(314.99302189,218.45941528)(314.99302189,219.52026676)
\curveto(314.99302189,220.58111825)(314.57156973,221.59866413)(313.82148518,222.34879872)
\curveto(313.07140196,223.09893464)(312.05392577,223.52041567)(310.99314693,223.52041567)
\curveto(309.93236809,223.52041567)(308.9148919,223.09893464)(308.16480868,222.34879872)
\curveto(307.41472413,221.59866413)(306.99327197,220.58111825)(306.99327197,219.52026676)
\curveto(306.99327197,218.45941528)(307.41472413,217.4418694)(308.16480868,216.69173481)
\curveto(308.9148919,215.94159889)(309.93236809,215.52011786)(310.99314693,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,68.89649591)
\curveto(123.08530509,68.89649591)(124.10278128,69.31797693)(124.8528645,70.06811286)
\curveto(125.60294905,70.81824745)(126.02440121,71.83579332)(126.02440121,72.89664481)
\curveto(126.02440121,73.9574963)(125.60294905,74.97504218)(124.8528645,75.72517677)
\curveto(124.10278128,76.47531269)(123.08530509,76.89679371)(122.02452625,76.89679371)
\curveto(120.96374741,76.89679371)(119.94627122,76.47531269)(119.196188,75.72517677)
\curveto(118.44610345,74.97504218)(118.02465129,73.9574963)(118.02465129,72.89664481)
\curveto(118.02465129,71.83579332)(118.44610345,70.81824745)(119.196188,70.06811286)
\curveto(119.94627122,69.31797693)(120.96374741,68.89649591)(122.02452625,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,68.89649591)
\curveto(123.08530509,68.89649591)(124.10278128,69.31797693)(124.8528645,70.06811286)
\curveto(125.60294905,70.81824745)(126.02440121,71.83579332)(126.02440121,72.89664481)
\curveto(126.02440121,73.9574963)(125.60294905,74.97504218)(124.8528645,75.72517677)
\curveto(124.10278128,76.47531269)(123.08530509,76.89679371)(122.02452625,76.89679371)
\curveto(120.96374741,76.89679371)(119.94627122,76.47531269)(119.196188,75.72517677)
\curveto(118.44610345,74.97504218)(118.02465129,73.9574963)(118.02465129,72.89664481)
\curveto(118.02465129,71.83579332)(118.44610345,70.81824745)(119.196188,70.06811286)
\curveto(119.94627122,69.31797693)(120.96374741,68.89649591)(122.02452625,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,292.09023901)
\curveto(272.9569831,292.09023901)(273.97445929,292.51172003)(274.72454251,293.26185596)
\curveto(275.47462706,294.01199054)(275.89607922,295.02953642)(275.89607922,296.09038791)
\curveto(275.89607922,297.1512394)(275.47462706,298.16878528)(274.72454251,298.91891987)
\curveto(273.97445929,299.66905579)(272.9569831,300.09053681)(271.89620426,300.09053681)
\curveto(270.83542542,300.09053681)(269.81794923,299.66905579)(269.06786601,298.91891987)
\curveto(268.31778146,298.16878528)(267.8963293,297.1512394)(267.8963293,296.09038791)
\curveto(267.8963293,295.02953642)(268.31778146,294.01199054)(269.06786601,293.26185596)
\curveto(269.81794923,292.51172003)(270.83542542,292.09023901)(271.89620426,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,292.09023901)
\curveto(272.9569831,292.09023901)(273.97445929,292.51172003)(274.72454251,293.26185596)
\curveto(275.47462706,294.01199054)(275.89607922,295.02953642)(275.89607922,296.09038791)
\curveto(275.89607922,297.1512394)(275.47462706,298.16878528)(274.72454251,298.91891987)
\curveto(273.97445929,299.66905579)(272.9569831,300.09053681)(271.89620426,300.09053681)
\curveto(270.83542542,300.09053681)(269.81794923,299.66905579)(269.06786601,298.91891987)
\curveto(268.31778146,298.16878528)(267.8963293,297.1512394)(267.8963293,296.09038791)
\curveto(267.8963293,295.02953642)(268.31778146,294.01199054)(269.06786601,293.26185596)
\curveto(269.81794923,292.51172003)(270.83542542,292.09023901)(271.89620426,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,55.86325523)
\curveto(279.47315716,55.86325523)(280.49063336,56.28473625)(281.24071657,57.03487218)
\curveto(281.99080113,57.78500677)(282.41225328,58.80255264)(282.41225328,59.86340413)
\curveto(282.41225328,60.92425562)(281.99080113,61.9418015)(281.24071657,62.69193609)
\curveto(280.49063336,63.44207201)(279.47315716,63.86355303)(278.41237832,63.86355303)
\curveto(277.35159949,63.86355303)(276.33412329,63.44207201)(275.58404007,62.69193609)
\curveto(274.83395552,61.9418015)(274.41250336,60.92425562)(274.41250336,59.86340413)
\curveto(274.41250336,58.80255264)(274.83395552,57.78500677)(275.58404007,57.03487218)
\curveto(276.33412329,56.28473625)(277.35159949,55.86325523)(278.41237832,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,55.86325523)
\curveto(279.47315716,55.86325523)(280.49063336,56.28473625)(281.24071657,57.03487218)
\curveto(281.99080113,57.78500677)(282.41225328,58.80255264)(282.41225328,59.86340413)
\curveto(282.41225328,60.92425562)(281.99080113,61.9418015)(281.24071657,62.69193609)
\curveto(280.49063336,63.44207201)(279.47315716,63.86355303)(278.41237832,63.86355303)
\curveto(277.35159949,63.86355303)(276.33412329,63.44207201)(275.58404007,62.69193609)
\curveto(274.83395552,61.9418015)(274.41250336,60.92425562)(274.41250336,59.86340413)
\curveto(274.41250336,58.80255264)(274.83395552,57.78500677)(275.58404007,57.03487218)
\curveto(276.33412329,56.28473625)(277.35159949,55.86325523)(278.41237832,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,184.56624754)
\curveto(106.79490044,184.56624754)(107.81237663,184.98772857)(108.56245985,185.73786449)
\curveto(109.31254441,186.48799908)(109.73399656,187.50554496)(109.73399656,188.56639644)
\curveto(109.73399656,189.62724793)(109.31254441,190.64479381)(108.56245985,191.3949284)
\curveto(107.81237663,192.14506432)(106.79490044,192.56654535)(105.7341216,192.56654535)
\curveto(104.67334276,192.56654535)(103.65586657,192.14506432)(102.90578335,191.3949284)
\curveto(102.1556988,190.64479381)(101.73424664,189.62724793)(101.73424664,188.56639644)
\curveto(101.73424664,187.50554496)(102.1556988,186.48799908)(102.90578335,185.73786449)
\curveto(103.65586657,184.98772857)(104.67334276,184.56624754)(105.7341216,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,184.56624754)
\curveto(106.79490044,184.56624754)(107.81237663,184.98772857)(108.56245985,185.73786449)
\curveto(109.31254441,186.48799908)(109.73399656,187.50554496)(109.73399656,188.56639644)
\curveto(109.73399656,189.62724793)(109.31254441,190.64479381)(108.56245985,191.3949284)
\curveto(107.81237663,192.14506432)(106.79490044,192.56654535)(105.7341216,192.56654535)
\curveto(104.67334276,192.56654535)(103.65586657,192.14506432)(102.90578335,191.3949284)
\curveto(102.1556988,190.64479381)(101.73424664,189.62724793)(101.73424664,188.56639644)
\curveto(101.73424664,187.50554496)(102.1556988,186.48799908)(102.90578335,185.73786449)
\curveto(103.65586657,184.98772857)(104.67334276,184.56624754)(105.7341216,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,182.93709754)
\curveto(268.06986781,182.93709754)(269.087344,183.35857857)(269.83742722,184.10871449)
\curveto(270.58751177,184.85884908)(271.00896393,185.87639496)(271.00896393,186.93724645)
\curveto(271.00896393,187.99809793)(270.58751177,189.01564381)(269.83742722,189.7657784)
\curveto(269.087344,190.51591432)(268.06986781,190.93739535)(267.00908897,190.93739535)
\curveto(265.94831013,190.93739535)(264.93083394,190.51591432)(264.18075072,189.7657784)
\curveto(263.43066616,189.01564381)(263.00921401,187.99809793)(263.00921401,186.93724645)
\curveto(263.00921401,185.87639496)(263.43066616,184.85884908)(264.18075072,184.10871449)
\curveto(264.93083394,183.35857857)(265.94831013,182.93709754)(267.00908897,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,182.93709754)
\curveto(268.06986781,182.93709754)(269.087344,183.35857857)(269.83742722,184.10871449)
\curveto(270.58751177,184.85884908)(271.00896393,185.87639496)(271.00896393,186.93724645)
\curveto(271.00896393,187.99809793)(270.58751177,189.01564381)(269.83742722,189.7657784)
\curveto(269.087344,190.51591432)(268.06986781,190.93739535)(267.00908897,190.93739535)
\curveto(265.94831013,190.93739535)(264.93083394,190.51591432)(264.18075072,189.7657784)
\curveto(263.43066616,189.01564381)(263.00921401,187.99809793)(263.00921401,186.93724645)
\curveto(263.00921401,185.87639496)(263.43066616,184.85884908)(264.18075072,184.10871449)
\curveto(264.93083394,183.35857857)(265.94831013,182.93709754)(267.00908897,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,72.15479591)
\curveto(219.19865386,72.15479591)(220.21613005,72.57627693)(220.96621327,73.32641285)
\curveto(221.71629782,74.07654744)(222.13774998,75.09409332)(222.13774998,76.15494481)
\curveto(222.13774998,77.2157963)(221.71629782,78.23334217)(220.96621327,78.98347676)
\curveto(220.21613005,79.73361269)(219.19865386,80.15509371)(218.13787502,80.15509371)
\curveto(217.07709618,80.15509371)(216.05961999,79.73361269)(215.30953677,78.98347676)
\curveto(214.55945222,78.23334217)(214.13800006,77.2157963)(214.13800006,76.15494481)
\curveto(214.13800006,75.09409332)(214.55945222,74.07654744)(215.30953677,73.32641285)
\curveto(216.05961999,72.57627693)(217.07709618,72.15479591)(218.13787502,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,72.15479591)
\curveto(219.19865386,72.15479591)(220.21613005,72.57627693)(220.96621327,73.32641285)
\curveto(221.71629782,74.07654744)(222.13774998,75.09409332)(222.13774998,76.15494481)
\curveto(222.13774998,77.2157963)(221.71629782,78.23334217)(220.96621327,78.98347676)
\curveto(220.21613005,79.73361269)(219.19865386,80.15509371)(218.13787502,80.15509371)
\curveto(217.07709618,80.15509371)(216.05961999,79.73361269)(215.30953677,78.98347676)
\curveto(214.55945222,78.23334217)(214.13800006,77.2157963)(214.13800006,76.15494481)
\curveto(214.13800006,75.09409332)(214.55945222,74.07654744)(215.30953677,73.32641285)
\curveto(216.05961999,72.57627693)(217.07709618,72.15479591)(218.13787502,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,81.9296959)
\curveto(329.97336885,81.9296959)(330.99084504,82.35117692)(331.74092826,83.10131285)
\curveto(332.49101281,83.85144744)(332.91246497,84.86899331)(332.91246497,85.9298448)
\curveto(332.91246497,86.99069629)(332.49101281,88.00824217)(331.74092826,88.75837676)
\curveto(330.99084504,89.50851268)(329.97336885,89.9299937)(328.91259001,89.9299937)
\curveto(327.85181117,89.9299937)(326.83433498,89.50851268)(326.08425176,88.75837676)
\curveto(325.33416721,88.00824217)(324.91271505,86.99069629)(324.91271505,85.9298448)
\curveto(324.91271505,84.86899331)(325.33416721,83.85144744)(326.08425176,83.10131285)
\curveto(326.83433498,82.35117692)(327.85181117,81.9296959)(328.91259001,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,81.9296959)
\curveto(329.97336885,81.9296959)(330.99084504,82.35117692)(331.74092826,83.10131285)
\curveto(332.49101281,83.85144744)(332.91246497,84.86899331)(332.91246497,85.9298448)
\curveto(332.91246497,86.99069629)(332.49101281,88.00824217)(331.74092826,88.75837676)
\curveto(330.99084504,89.50851268)(329.97336885,89.9299937)(328.91259001,89.9299937)
\curveto(327.85181117,89.9299937)(326.83433498,89.50851268)(326.08425176,88.75837676)
\curveto(325.33416721,88.00824217)(324.91271505,86.99069629)(324.91271505,85.9298448)
\curveto(324.91271505,84.86899331)(325.33416721,83.85144744)(326.08425176,83.10131285)
\curveto(326.83433498,82.35117692)(327.85181117,81.9296959)(328.91259001,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,85.1879959)
\curveto(256.66657845,85.1879959)(257.68405464,85.60947692)(258.43413786,86.35961284)
\curveto(259.18422241,87.10974743)(259.60567457,88.12729331)(259.60567457,89.1881448)
\curveto(259.60567457,90.24899629)(259.18422241,91.26654216)(258.43413786,92.01667675)
\curveto(257.68405464,92.76681268)(256.66657845,93.1882937)(255.60579961,93.1882937)
\curveto(254.54502077,93.1882937)(253.52754458,92.76681268)(252.77746136,92.01667675)
\curveto(252.02737681,91.26654216)(251.60592465,90.24899629)(251.60592465,89.1881448)
\curveto(251.60592465,88.12729331)(252.02737681,87.10974743)(252.77746136,86.35961284)
\curveto(253.52754458,85.60947692)(254.54502077,85.1879959)(255.60579961,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,85.1879959)
\curveto(256.66657845,85.1879959)(257.68405464,85.60947692)(258.43413786,86.35961284)
\curveto(259.18422241,87.10974743)(259.60567457,88.12729331)(259.60567457,89.1881448)
\curveto(259.60567457,90.24899629)(259.18422241,91.26654216)(258.43413786,92.01667675)
\curveto(257.68405464,92.76681268)(256.66657845,93.1882937)(255.60579961,93.1882937)
\curveto(254.54502077,93.1882937)(253.52754458,92.76681268)(252.77746136,92.01667675)
\curveto(252.02737681,91.26654216)(251.60592465,90.24899629)(251.60592465,89.1881448)
\curveto(251.60592465,88.12729331)(252.02737681,87.10974743)(252.77746136,86.35961284)
\curveto(253.52754458,85.60947692)(254.54502077,85.1879959)(255.60579961,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,161.75812722)
\curveto(269.69890624,161.75812722)(270.71638243,162.17960824)(271.46646565,162.92974416)
\curveto(272.2165502,163.67987875)(272.63800236,164.69742463)(272.63800236,165.75827612)
\curveto(272.63800236,166.81912761)(272.2165502,167.83667348)(271.46646565,168.58680807)
\curveto(270.71638243,169.336944)(269.69890624,169.75842502)(268.6381274,169.75842502)
\curveto(267.57734856,169.75842502)(266.55987237,169.336944)(265.80978915,168.58680807)
\curveto(265.0597046,167.83667348)(264.63825244,166.81912761)(264.63825244,165.75827612)
\curveto(264.63825244,164.69742463)(265.0597046,163.67987875)(265.80978915,162.92974416)
\curveto(266.55987237,162.17960824)(267.57734856,161.75812722)(268.6381274,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,161.75812722)
\curveto(269.69890624,161.75812722)(270.71638243,162.17960824)(271.46646565,162.92974416)
\curveto(272.2165502,163.67987875)(272.63800236,164.69742463)(272.63800236,165.75827612)
\curveto(272.63800236,166.81912761)(272.2165502,167.83667348)(271.46646565,168.58680807)
\curveto(270.71638243,169.336944)(269.69890624,169.75842502)(268.6381274,169.75842502)
\curveto(267.57734856,169.75842502)(266.55987237,169.336944)(265.80978915,168.58680807)
\curveto(265.0597046,167.83667348)(264.63825244,166.81912761)(264.63825244,165.75827612)
\curveto(264.63825244,164.69742463)(265.0597046,163.67987875)(265.80978915,162.92974416)
\curveto(266.55987237,162.17960824)(267.57734856,161.75812722)(268.6381274,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,210.63266787)
\curveto(393.50592867,210.63266787)(394.52340486,211.05414889)(395.27348808,211.80428481)
\curveto(396.02357263,212.5544194)(396.44502479,213.57196528)(396.44502479,214.63281677)
\curveto(396.44502479,215.69366826)(396.02357263,216.71121413)(395.27348808,217.46134872)
\curveto(394.52340486,218.21148465)(393.50592867,218.63296567)(392.44514983,218.63296567)
\curveto(391.38437099,218.63296567)(390.3668948,218.21148465)(389.61681158,217.46134872)
\curveto(388.86672703,216.71121413)(388.44527487,215.69366826)(388.44527487,214.63281677)
\curveto(388.44527487,213.57196528)(388.86672703,212.5544194)(389.61681158,211.80428481)
\curveto(390.3668948,211.05414889)(391.38437099,210.63266787)(392.44514983,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,210.63266787)
\curveto(393.50592867,210.63266787)(394.52340486,211.05414889)(395.27348808,211.80428481)
\curveto(396.02357263,212.5544194)(396.44502479,213.57196528)(396.44502479,214.63281677)
\curveto(396.44502479,215.69366826)(396.02357263,216.71121413)(395.27348808,217.46134872)
\curveto(394.52340486,218.21148465)(393.50592867,218.63296567)(392.44514983,218.63296567)
\curveto(391.38437099,218.63296567)(390.3668948,218.21148465)(389.61681158,217.46134872)
\curveto(388.86672703,216.71121413)(388.44527487,215.69366826)(388.44527487,214.63281677)
\curveto(388.44527487,213.57196528)(388.86672703,212.5544194)(389.61681158,211.80428481)
\curveto(390.3668948,211.05414889)(391.38437099,210.63266787)(392.44514983,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,373.54782033)
\curveto(300.6506771,373.54782033)(301.6681533,373.96930135)(302.41823651,374.71943727)
\curveto(303.16832107,375.46957186)(303.58977322,376.48711774)(303.58977322,377.54796923)
\curveto(303.58977322,378.60882071)(303.16832107,379.62636659)(302.41823651,380.37650118)
\curveto(301.6681533,381.1266371)(300.6506771,381.54811813)(299.58989826,381.54811813)
\curveto(298.52911942,381.54811813)(297.51164323,381.1266371)(296.76156001,380.37650118)
\curveto(296.01147546,379.62636659)(295.5900233,378.60882071)(295.5900233,377.54796923)
\curveto(295.5900233,376.48711774)(296.01147546,375.46957186)(296.76156001,374.71943727)
\curveto(297.51164323,373.96930135)(298.52911942,373.54782033)(299.58989826,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,373.54782033)
\curveto(300.6506771,373.54782033)(301.6681533,373.96930135)(302.41823651,374.71943727)
\curveto(303.16832107,375.46957186)(303.58977322,376.48711774)(303.58977322,377.54796923)
\curveto(303.58977322,378.60882071)(303.16832107,379.62636659)(302.41823651,380.37650118)
\curveto(301.6681533,381.1266371)(300.6506771,381.54811813)(299.58989826,381.54811813)
\curveto(298.52911942,381.54811813)(297.51164323,381.1266371)(296.76156001,380.37650118)
\curveto(296.01147546,379.62636659)(295.5900233,378.60882071)(295.5900233,377.54796923)
\curveto(295.5900233,376.48711774)(296.01147546,375.46957186)(296.76156001,374.71943727)
\curveto(297.51164323,373.96930135)(298.52911942,373.54782033)(299.58989826,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,182.93709754)
\curveto(393.50592867,182.93709754)(394.52340486,183.35857857)(395.27348808,184.10871449)
\curveto(396.02357263,184.85884908)(396.44502479,185.87639496)(396.44502479,186.93724645)
\curveto(396.44502479,187.99809793)(396.02357263,189.01564381)(395.27348808,189.7657784)
\curveto(394.52340486,190.51591432)(393.50592867,190.93739535)(392.44514983,190.93739535)
\curveto(391.38437099,190.93739535)(390.3668948,190.51591432)(389.61681158,189.7657784)
\curveto(388.86672703,189.01564381)(388.44527487,187.99809793)(388.44527487,186.93724645)
\curveto(388.44527487,185.87639496)(388.86672703,184.85884908)(389.61681158,184.10871449)
\curveto(390.3668948,183.35857857)(391.38437099,182.93709754)(392.44514983,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,182.93709754)
\curveto(393.50592867,182.93709754)(394.52340486,183.35857857)(395.27348808,184.10871449)
\curveto(396.02357263,184.85884908)(396.44502479,185.87639496)(396.44502479,186.93724645)
\curveto(396.44502479,187.99809793)(396.02357263,189.01564381)(395.27348808,189.7657784)
\curveto(394.52340486,190.51591432)(393.50592867,190.93739535)(392.44514983,190.93739535)
\curveto(391.38437099,190.93739535)(390.3668948,190.51591432)(389.61681158,189.7657784)
\curveto(388.86672703,189.01564381)(388.44527487,187.99809793)(388.44527487,186.93724645)
\curveto(388.44527487,185.87639496)(388.86672703,184.85884908)(389.61681158,184.10871449)
\curveto(390.3668948,183.35857857)(391.38437099,182.93709754)(392.44514983,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,151.98320688)
\curveto(388.61883372,151.98320688)(389.63630991,152.4046879)(390.38639313,153.15482382)
\curveto(391.13647768,153.90495841)(391.55792984,154.92250429)(391.55792984,155.98335578)
\curveto(391.55792984,157.04420727)(391.13647768,158.06175315)(390.38639313,158.81188774)
\curveto(389.63630991,159.56202366)(388.61883372,159.98350468)(387.55805488,159.98350468)
\curveto(386.49727604,159.98350468)(385.47979985,159.56202366)(384.72971663,158.81188774)
\curveto(383.97963208,158.06175315)(383.55817992,157.04420727)(383.55817992,155.98335578)
\curveto(383.55817992,154.92250429)(383.97963208,153.90495841)(384.72971663,153.15482382)
\curveto(385.47979985,152.4046879)(386.49727604,151.98320688)(387.55805488,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,151.98320688)
\curveto(388.61883372,151.98320688)(389.63630991,152.4046879)(390.38639313,153.15482382)
\curveto(391.13647768,153.90495841)(391.55792984,154.92250429)(391.55792984,155.98335578)
\curveto(391.55792984,157.04420727)(391.13647768,158.06175315)(390.38639313,158.81188774)
\curveto(389.63630991,159.56202366)(388.61883372,159.98350468)(387.55805488,159.98350468)
\curveto(386.49727604,159.98350468)(385.47979985,159.56202366)(384.72971663,158.81188774)
\curveto(383.97963208,158.06175315)(383.55817992,157.04420727)(383.55817992,155.98335578)
\curveto(383.55817992,154.92250429)(383.97963208,153.90495841)(384.72971663,153.15482382)
\curveto(385.47979985,152.4046879)(386.49727604,151.98320688)(387.55805488,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,169.90387721)
\curveto(123.08530509,169.90387721)(124.10278128,170.32535823)(124.8528645,171.07549416)
\curveto(125.60294905,171.82562874)(126.02440121,172.84317462)(126.02440121,173.90402611)
\curveto(126.02440121,174.9648776)(125.60294905,175.98242348)(124.8528645,176.73255807)
\curveto(124.10278128,177.48269399)(123.08530509,177.90417501)(122.02452625,177.90417501)
\curveto(120.96374741,177.90417501)(119.94627122,177.48269399)(119.196188,176.73255807)
\curveto(118.44610345,175.98242348)(118.02465129,174.9648776)(118.02465129,173.90402611)
\curveto(118.02465129,172.84317462)(118.44610345,171.82562874)(119.196188,171.07549416)
\curveto(119.94627122,170.32535823)(120.96374741,169.90387721)(122.02452625,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,169.90387721)
\curveto(123.08530509,169.90387721)(124.10278128,170.32535823)(124.8528645,171.07549416)
\curveto(125.60294905,171.82562874)(126.02440121,172.84317462)(126.02440121,173.90402611)
\curveto(126.02440121,174.9648776)(125.60294905,175.98242348)(124.8528645,176.73255807)
\curveto(124.10278128,177.48269399)(123.08530509,177.90417501)(122.02452625,177.90417501)
\curveto(120.96374741,177.90417501)(119.94627122,177.48269399)(119.196188,176.73255807)
\curveto(118.44610345,175.98242348)(118.02465129,174.9648776)(118.02465129,173.90402611)
\curveto(118.02465129,172.84317462)(118.44610345,171.82562874)(119.196188,171.07549416)
\curveto(119.94627122,170.32535823)(120.96374741,169.90387721)(122.02452625,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,197.59944753)
\curveto(299.02161833,197.59944753)(300.03909452,198.02092856)(300.78917774,198.77106448)
\curveto(301.53926229,199.52119907)(301.96071445,200.53874494)(301.96071445,201.59959643)
\curveto(301.96071445,202.66044792)(301.53926229,203.6779938)(300.78917774,204.42812839)
\curveto(300.03909452,205.17826431)(299.02161833,205.59974533)(297.96083949,205.59974533)
\curveto(296.90006065,205.59974533)(295.88258446,205.17826431)(295.13250124,204.42812839)
\curveto(294.38241669,203.6779938)(293.96096453,202.66044792)(293.96096453,201.59959643)
\curveto(293.96096453,200.53874494)(294.38241669,199.52119907)(295.13250124,198.77106448)
\curveto(295.88258446,198.02092856)(296.90006065,197.59944753)(297.96083949,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,197.59944753)
\curveto(299.02161833,197.59944753)(300.03909452,198.02092856)(300.78917774,198.77106448)
\curveto(301.53926229,199.52119907)(301.96071445,200.53874494)(301.96071445,201.59959643)
\curveto(301.96071445,202.66044792)(301.53926229,203.6779938)(300.78917774,204.42812839)
\curveto(300.03909452,205.17826431)(299.02161833,205.59974533)(297.96083949,205.59974533)
\curveto(296.90006065,205.59974533)(295.88258446,205.17826431)(295.13250124,204.42812839)
\curveto(294.38241669,203.6779938)(293.96096453,202.66044792)(293.96096453,201.59959643)
\curveto(293.96096453,200.53874494)(294.38241669,199.52119907)(295.13250124,198.77106448)
\curveto(295.88258446,198.02092856)(296.90006065,197.59944753)(297.96083949,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,140.57915689)
\curveto(258.29561688,140.57915689)(259.31309307,141.00063791)(260.06317629,141.75077383)
\curveto(260.81326084,142.50090842)(261.234713,143.5184543)(261.234713,144.57930579)
\curveto(261.234713,145.64015728)(260.81326084,146.65770316)(260.06317629,147.40783774)
\curveto(259.31309307,148.15797367)(258.29561688,148.57945469)(257.23483804,148.57945469)
\curveto(256.1740592,148.57945469)(255.15658301,148.15797367)(254.40649979,147.40783774)
\curveto(253.65641524,146.65770316)(253.23496308,145.64015728)(253.23496308,144.57930579)
\curveto(253.23496308,143.5184543)(253.65641524,142.50090842)(254.40649979,141.75077383)
\curveto(255.15658301,141.00063791)(256.1740592,140.57915689)(257.23483804,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,140.57915689)
\curveto(258.29561688,140.57915689)(259.31309307,141.00063791)(260.06317629,141.75077383)
\curveto(260.81326084,142.50090842)(261.234713,143.5184543)(261.234713,144.57930579)
\curveto(261.234713,145.64015728)(260.81326084,146.65770316)(260.06317629,147.40783774)
\curveto(259.31309307,148.15797367)(258.29561688,148.57945469)(257.23483804,148.57945469)
\curveto(256.1740592,148.57945469)(255.15658301,148.15797367)(254.40649979,147.40783774)
\curveto(253.65641524,146.65770316)(253.23496308,145.64015728)(253.23496308,144.57930579)
\curveto(253.23496308,143.5184543)(253.65641524,142.50090842)(254.40649979,141.75077383)
\curveto(255.15658301,141.00063791)(256.1740592,140.57915689)(257.23483804,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,296.97769918)
\curveto(386.98977495,296.97769918)(388.00725114,297.3991802)(388.75733436,298.14931612)
\curveto(389.50741891,298.89945071)(389.92887107,299.91699659)(389.92887107,300.97784808)
\curveto(389.92887107,302.03869957)(389.50741891,303.05624545)(388.75733436,303.80638003)
\curveto(388.00725114,304.55651596)(386.98977495,304.97799698)(385.92899611,304.97799698)
\curveto(384.86821727,304.97799698)(383.85074108,304.55651596)(383.10065786,303.80638003)
\curveto(382.35057331,303.05624545)(381.92912115,302.03869957)(381.92912115,300.97784808)
\curveto(381.92912115,299.91699659)(382.35057331,298.89945071)(383.10065786,298.14931612)
\curveto(383.85074108,297.3991802)(384.86821727,296.97769918)(385.92899611,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,296.97769918)
\curveto(386.98977495,296.97769918)(388.00725114,297.3991802)(388.75733436,298.14931612)
\curveto(389.50741891,298.89945071)(389.92887107,299.91699659)(389.92887107,300.97784808)
\curveto(389.92887107,302.03869957)(389.50741891,303.05624545)(388.75733436,303.80638003)
\curveto(388.00725114,304.55651596)(386.98977495,304.97799698)(385.92899611,304.97799698)
\curveto(384.86821727,304.97799698)(383.85074108,304.55651596)(383.10065786,303.80638003)
\curveto(382.35057331,303.05624545)(381.92912115,302.03869957)(381.92912115,300.97784808)
\curveto(381.92912115,299.91699659)(382.35057331,298.89945071)(383.10065786,298.14931612)
\curveto(383.85074108,297.3991802)(384.86821727,296.97769918)(385.92899611,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,371.91867033)
\curveto(408.16729489,371.91867033)(409.18477108,372.34015135)(409.9348543,373.09028727)
\curveto(410.68493885,373.84042186)(411.10639101,374.85796774)(411.10639101,375.91881923)
\curveto(411.10639101,376.97967072)(410.68493885,377.99721659)(409.9348543,378.74735118)
\curveto(409.18477108,379.49748711)(408.16729489,379.91896813)(407.10651605,379.91896813)
\curveto(406.04573721,379.91896813)(405.02826102,379.49748711)(404.2781778,378.74735118)
\curveto(403.52809325,377.99721659)(403.10664109,376.97967072)(403.10664109,375.91881923)
\curveto(403.10664109,374.85796774)(403.52809325,373.84042186)(404.2781778,373.09028727)
\curveto(405.02826102,372.34015135)(406.04573721,371.91867033)(407.10651605,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,371.91867033)
\curveto(408.16729489,371.91867033)(409.18477108,372.34015135)(409.9348543,373.09028727)
\curveto(410.68493885,373.84042186)(411.10639101,374.85796774)(411.10639101,375.91881923)
\curveto(411.10639101,376.97967072)(410.68493885,377.99721659)(409.9348543,378.74735118)
\curveto(409.18477108,379.49748711)(408.16729489,379.91896813)(407.10651605,379.91896813)
\curveto(406.04573721,379.91896813)(405.02826102,379.49748711)(404.2781778,378.74735118)
\curveto(403.52809325,377.99721659)(403.10664109,376.97967072)(403.10664109,375.91881923)
\curveto(403.10664109,374.85796774)(403.52809325,373.84042186)(404.2781778,373.09028727)
\curveto(405.02826102,372.34015135)(406.04573721,371.91867033)(407.10651605,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,64.00902557)
\curveto(110.0529773,64.00902557)(111.0704535,64.43050659)(111.82053671,65.18064251)
\curveto(112.57062127,65.9307771)(112.99207342,66.94832298)(112.99207342,68.00917447)
\curveto(112.99207342,69.07002596)(112.57062127,70.08757184)(111.82053671,70.83770643)
\curveto(111.0704535,71.58784235)(110.0529773,72.00932337)(108.99219846,72.00932337)
\curveto(107.93141962,72.00932337)(106.91394343,71.58784235)(106.16386021,70.83770643)
\curveto(105.41377566,70.08757184)(104.9923235,69.07002596)(104.9923235,68.00917447)
\curveto(104.9923235,66.94832298)(105.41377566,65.9307771)(106.16386021,65.18064251)
\curveto(106.91394343,64.43050659)(107.93141962,64.00902557)(108.99219846,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,64.00902557)
\curveto(110.0529773,64.00902557)(111.0704535,64.43050659)(111.82053671,65.18064251)
\curveto(112.57062127,65.9307771)(112.99207342,66.94832298)(112.99207342,68.00917447)
\curveto(112.99207342,69.07002596)(112.57062127,70.08757184)(111.82053671,70.83770643)
\curveto(111.0704535,71.58784235)(110.0529773,72.00932337)(108.99219846,72.00932337)
\curveto(107.93141962,72.00932337)(106.91394343,71.58784235)(106.16386021,70.83770643)
\curveto(105.41377566,70.08757184)(104.9923235,69.07002596)(104.9923235,68.00917447)
\curveto(104.9923235,66.94832298)(105.41377566,65.9307771)(106.16386021,65.18064251)
\curveto(106.91394343,64.43050659)(107.93141962,64.00902557)(108.99219846,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,306.75260934)
\curveto(354.40896565,306.75260934)(355.42644184,307.17409037)(356.17652506,307.92422629)
\curveto(356.92660961,308.67436088)(357.34806177,309.69190676)(357.34806177,310.75275824)
\curveto(357.34806177,311.81360973)(356.92660961,312.83115561)(356.17652506,313.5812902)
\curveto(355.42644184,314.33142612)(354.40896565,314.75290715)(353.34818681,314.75290715)
\curveto(352.28740797,314.75290715)(351.26993178,314.33142612)(350.51984856,313.5812902)
\curveto(349.76976401,312.83115561)(349.34831185,311.81360973)(349.34831185,310.75275824)
\curveto(349.34831185,309.69190676)(349.76976401,308.67436088)(350.51984856,307.92422629)
\curveto(351.26993178,307.17409037)(352.28740797,306.75260934)(353.34818681,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,306.75260934)
\curveto(354.40896565,306.75260934)(355.42644184,307.17409037)(356.17652506,307.92422629)
\curveto(356.92660961,308.67436088)(357.34806177,309.69190676)(357.34806177,310.75275824)
\curveto(357.34806177,311.81360973)(356.92660961,312.83115561)(356.17652506,313.5812902)
\curveto(355.42644184,314.33142612)(354.40896565,314.75290715)(353.34818681,314.75290715)
\curveto(352.28740797,314.75290715)(351.26993178,314.33142612)(350.51984856,313.5812902)
\curveto(349.76976401,312.83115561)(349.34831185,311.81360973)(349.34831185,310.75275824)
\curveto(349.34831185,309.69190676)(349.76976401,308.67436088)(350.51984856,307.92422629)
\curveto(351.26993178,307.17409037)(352.28740797,306.75260934)(353.34818681,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,217.14926786)
\curveto(406.5382768,217.14926786)(407.55575299,217.57074888)(408.30583621,218.32088481)
\curveto(409.05592076,219.0710194)(409.47737292,220.08856527)(409.47737292,221.14941676)
\curveto(409.47737292,222.21026825)(409.05592076,223.22781413)(408.30583621,223.97794872)
\curveto(407.55575299,224.72808464)(406.5382768,225.14956566)(405.47749796,225.14956566)
\curveto(404.41671912,225.14956566)(403.39924293,224.72808464)(402.64915971,223.97794872)
\curveto(401.89907516,223.22781413)(401.477623,222.21026825)(401.477623,221.14941676)
\curveto(401.477623,220.08856527)(401.89907516,219.0710194)(402.64915971,218.32088481)
\curveto(403.39924293,217.57074888)(404.41671912,217.14926786)(405.47749796,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,217.14926786)
\curveto(406.5382768,217.14926786)(407.55575299,217.57074888)(408.30583621,218.32088481)
\curveto(409.05592076,219.0710194)(409.47737292,220.08856527)(409.47737292,221.14941676)
\curveto(409.47737292,222.21026825)(409.05592076,223.22781413)(408.30583621,223.97794872)
\curveto(407.55575299,224.72808464)(406.5382768,225.14956566)(405.47749796,225.14956566)
\curveto(404.41671912,225.14956566)(403.39924293,224.72808464)(402.64915971,223.97794872)
\curveto(401.89907516,223.22781413)(401.477623,222.21026825)(401.477623,221.14941676)
\curveto(401.477623,220.08856527)(401.89907516,219.0710194)(402.64915971,218.32088481)
\curveto(403.39924293,217.57074888)(404.41671912,217.14926786)(405.47749796,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,166.64557721)
\curveto(316.94106141,166.64557721)(317.9585376,167.06705824)(318.70862082,167.81719416)
\curveto(319.45870537,168.56732875)(319.88015753,169.58487462)(319.88015753,170.64572611)
\curveto(319.88015753,171.7065776)(319.45870537,172.72412348)(318.70862082,173.47425807)
\curveto(317.9585376,174.22439399)(316.94106141,174.64587501)(315.88028257,174.64587501)
\curveto(314.81950373,174.64587501)(313.80202754,174.22439399)(313.05194432,173.47425807)
\curveto(312.30185977,172.72412348)(311.88040761,171.7065776)(311.88040761,170.64572611)
\curveto(311.88040761,169.58487462)(312.30185977,168.56732875)(313.05194432,167.81719416)
\curveto(313.80202754,167.06705824)(314.81950373,166.64557721)(315.88028257,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,166.64557721)
\curveto(316.94106141,166.64557721)(317.9585376,167.06705824)(318.70862082,167.81719416)
\curveto(319.45870537,168.56732875)(319.88015753,169.58487462)(319.88015753,170.64572611)
\curveto(319.88015753,171.7065776)(319.45870537,172.72412348)(318.70862082,173.47425807)
\curveto(317.9585376,174.22439399)(316.94106141,174.64587501)(315.88028257,174.64587501)
\curveto(314.81950373,174.64587501)(313.80202754,174.22439399)(313.05194432,173.47425807)
\curveto(312.30185977,172.72412348)(311.88040761,171.7065776)(311.88040761,170.64572611)
\curveto(311.88040761,169.58487462)(312.30185977,168.56732875)(313.05194432,167.81719416)
\curveto(313.80202754,167.06705824)(314.81950373,166.64557721)(315.88028257,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,55.86325523)
\curveto(178.47267276,55.86325523)(179.49014895,56.28473625)(180.24023217,57.03487218)
\curveto(180.99031672,57.78500677)(181.41176888,58.80255264)(181.41176888,59.86340413)
\curveto(181.41176888,60.92425562)(180.99031672,61.9418015)(180.24023217,62.69193609)
\curveto(179.49014895,63.44207201)(178.47267276,63.86355303)(177.41189392,63.86355303)
\curveto(176.35111508,63.86355303)(175.33363889,63.44207201)(174.58355567,62.69193609)
\curveto(173.83347112,61.9418015)(173.41201896,60.92425562)(173.41201896,59.86340413)
\curveto(173.41201896,58.80255264)(173.83347112,57.78500677)(174.58355567,57.03487218)
\curveto(175.33363889,56.28473625)(176.35111508,55.86325523)(177.41189392,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,55.86325523)
\curveto(178.47267276,55.86325523)(179.49014895,56.28473625)(180.24023217,57.03487218)
\curveto(180.99031672,57.78500677)(181.41176888,58.80255264)(181.41176888,59.86340413)
\curveto(181.41176888,60.92425562)(180.99031672,61.9418015)(180.24023217,62.69193609)
\curveto(179.49014895,63.44207201)(178.47267276,63.86355303)(177.41189392,63.86355303)
\curveto(176.35111508,63.86355303)(175.33363889,63.44207201)(174.58355567,62.69193609)
\curveto(173.83347112,61.9418015)(173.41201896,60.92425562)(173.41201896,59.86340413)
\curveto(173.41201896,58.80255264)(173.83347112,57.78500677)(174.58355567,57.03487218)
\curveto(175.33363889,56.28473625)(176.35111508,55.86325523)(177.41189392,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,337.70648984)
\curveto(119.82722823,337.70648984)(120.84470442,338.12797086)(121.59478764,338.87810678)
\curveto(122.34487219,339.62824137)(122.76632435,340.64578725)(122.76632435,341.70663874)
\curveto(122.76632435,342.76749023)(122.34487219,343.7850361)(121.59478764,344.53517069)
\curveto(120.84470442,345.28530662)(119.82722823,345.70678764)(118.76644939,345.70678764)
\curveto(117.70567055,345.70678764)(116.68819436,345.28530662)(115.93811114,344.53517069)
\curveto(115.18802659,343.7850361)(114.76657443,342.76749023)(114.76657443,341.70663874)
\curveto(114.76657443,340.64578725)(115.18802659,339.62824137)(115.93811114,338.87810678)
\curveto(116.68819436,338.12797086)(117.70567055,337.70648984)(118.76644939,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,337.70648984)
\curveto(119.82722823,337.70648984)(120.84470442,338.12797086)(121.59478764,338.87810678)
\curveto(122.34487219,339.62824137)(122.76632435,340.64578725)(122.76632435,341.70663874)
\curveto(122.76632435,342.76749023)(122.34487219,343.7850361)(121.59478764,344.53517069)
\curveto(120.84470442,345.28530662)(119.82722823,345.70678764)(118.76644939,345.70678764)
\curveto(117.70567055,345.70678764)(116.68819436,345.28530662)(115.93811114,344.53517069)
\curveto(115.18802659,343.7850361)(114.76657443,342.76749023)(114.76657443,341.70663874)
\curveto(114.76657443,340.64578725)(115.18802659,339.62824137)(115.93811114,338.87810678)
\curveto(116.68819436,338.12797086)(117.70567055,337.70648984)(118.76644939,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,140.57915689)
\curveto(253.40850159,140.57915689)(254.42597778,141.00063791)(255.176061,141.75077383)
\curveto(255.92614555,142.50090842)(256.34759771,143.5184543)(256.34759771,144.57930579)
\curveto(256.34759771,145.64015728)(255.92614555,146.65770316)(255.176061,147.40783774)
\curveto(254.42597778,148.15797367)(253.40850159,148.57945469)(252.34772275,148.57945469)
\curveto(251.28694391,148.57945469)(250.26946772,148.15797367)(249.5193845,147.40783774)
\curveto(248.76929995,146.65770316)(248.34784779,145.64015728)(248.34784779,144.57930579)
\curveto(248.34784779,143.5184543)(248.76929995,142.50090842)(249.5193845,141.75077383)
\curveto(250.26946772,141.00063791)(251.28694391,140.57915689)(252.34772275,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,140.57915689)
\curveto(253.40850159,140.57915689)(254.42597778,141.00063791)(255.176061,141.75077383)
\curveto(255.92614555,142.50090842)(256.34759771,143.5184543)(256.34759771,144.57930579)
\curveto(256.34759771,145.64015728)(255.92614555,146.65770316)(255.176061,147.40783774)
\curveto(254.42597778,148.15797367)(253.40850159,148.57945469)(252.34772275,148.57945469)
\curveto(251.28694391,148.57945469)(250.26946772,148.15797367)(249.5193845,147.40783774)
\curveto(248.76929995,146.65770316)(248.34784779,145.64015728)(248.34784779,144.57930579)
\curveto(248.34784779,143.5184543)(248.76929995,142.50090842)(249.5193845,141.75077383)
\curveto(250.26946772,141.00063791)(251.28694391,140.57915689)(252.34772275,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,277.42787885)
\curveto(297.39260024,277.42787885)(298.41007643,277.84935987)(299.16015965,278.59949579)
\curveto(299.91024421,279.34963038)(300.33169636,280.36717626)(300.33169636,281.42802775)
\curveto(300.33169636,282.48887924)(299.91024421,283.50642512)(299.16015965,284.25655971)
\curveto(298.41007643,285.00669563)(297.39260024,285.42817665)(296.3318214,285.42817665)
\curveto(295.27104256,285.42817665)(294.25356637,285.00669563)(293.50348315,284.25655971)
\curveto(292.7533986,283.50642512)(292.33194644,282.48887924)(292.33194644,281.42802775)
\curveto(292.33194644,280.36717626)(292.7533986,279.34963038)(293.50348315,278.59949579)
\curveto(294.25356637,277.84935987)(295.27104256,277.42787885)(296.3318214,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,277.42787885)
\curveto(297.39260024,277.42787885)(298.41007643,277.84935987)(299.16015965,278.59949579)
\curveto(299.91024421,279.34963038)(300.33169636,280.36717626)(300.33169636,281.42802775)
\curveto(300.33169636,282.48887924)(299.91024421,283.50642512)(299.16015965,284.25655971)
\curveto(298.41007643,285.00669563)(297.39260024,285.42817665)(296.3318214,285.42817665)
\curveto(295.27104256,285.42817665)(294.25356637,285.00669563)(293.50348315,284.25655971)
\curveto(292.7533986,283.50642512)(292.33194644,282.48887924)(292.33194644,281.42802775)
\curveto(292.33194644,280.36717626)(292.7533986,279.34963038)(293.50348315,278.59949579)
\curveto(294.25356637,277.84935987)(295.27104256,277.42787885)(296.3318214,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,306.75260934)
\curveto(360.92516006,306.75260934)(361.94263625,307.17409037)(362.69271947,307.92422629)
\curveto(363.44280402,308.67436088)(363.86425618,309.69190676)(363.86425618,310.75275824)
\curveto(363.86425618,311.81360973)(363.44280402,312.83115561)(362.69271947,313.5812902)
\curveto(361.94263625,314.33142612)(360.92516006,314.75290715)(359.86438122,314.75290715)
\curveto(358.80360238,314.75290715)(357.78612619,314.33142612)(357.03604297,313.5812902)
\curveto(356.28595842,312.83115561)(355.86450626,311.81360973)(355.86450626,310.75275824)
\curveto(355.86450626,309.69190676)(356.28595842,308.67436088)(357.03604297,307.92422629)
\curveto(357.78612619,307.17409037)(358.80360238,306.75260934)(359.86438122,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,306.75260934)
\curveto(360.92516006,306.75260934)(361.94263625,307.17409037)(362.69271947,307.92422629)
\curveto(363.44280402,308.67436088)(363.86425618,309.69190676)(363.86425618,310.75275824)
\curveto(363.86425618,311.81360973)(363.44280402,312.83115561)(362.69271947,313.5812902)
\curveto(361.94263625,314.33142612)(360.92516006,314.75290715)(359.86438122,314.75290715)
\curveto(358.80360238,314.75290715)(357.78612619,314.33142612)(357.03604297,313.5812902)
\curveto(356.28595842,312.83115561)(355.86450626,311.81360973)(355.86450626,310.75275824)
\curveto(355.86450626,309.69190676)(356.28595842,308.67436088)(357.03604297,307.92422629)
\curveto(357.78612619,307.17409037)(358.80360238,306.75260934)(359.86438122,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,122.65848656)
\curveto(320.19913827,122.65848656)(321.21661446,123.07996758)(321.96669768,123.8301035)
\curveto(322.71678223,124.58023809)(323.13823439,125.59778397)(323.13823439,126.65863546)
\curveto(323.13823439,127.71948695)(322.71678223,128.73703282)(321.96669768,129.48716741)
\curveto(321.21661446,130.23730334)(320.19913827,130.65878436)(319.13835943,130.65878436)
\curveto(318.07758059,130.65878436)(317.0601044,130.23730334)(316.31002118,129.48716741)
\curveto(315.55993663,128.73703282)(315.13848447,127.71948695)(315.13848447,126.65863546)
\curveto(315.13848447,125.59778397)(315.55993663,124.58023809)(316.31002118,123.8301035)
\curveto(317.0601044,123.07996758)(318.07758059,122.65848656)(319.13835943,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,122.65848656)
\curveto(320.19913827,122.65848656)(321.21661446,123.07996758)(321.96669768,123.8301035)
\curveto(322.71678223,124.58023809)(323.13823439,125.59778397)(323.13823439,126.65863546)
\curveto(323.13823439,127.71948695)(322.71678223,128.73703282)(321.96669768,129.48716741)
\curveto(321.21661446,130.23730334)(320.19913827,130.65878436)(319.13835943,130.65878436)
\curveto(318.07758059,130.65878436)(317.0601044,130.23730334)(316.31002118,129.48716741)
\curveto(315.55993663,128.73703282)(315.13848447,127.71948695)(315.13848447,126.65863546)
\curveto(315.13848447,125.59778397)(315.55993663,124.58023809)(316.31002118,123.8301035)
\curveto(317.0601044,123.07996758)(318.07758059,122.65848656)(319.13835943,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,57.49242557)
\curveto(121.45626666,57.49242557)(122.47374285,57.9139066)(123.22382607,58.66404252)
\curveto(123.97391062,59.41417711)(124.39536278,60.43172299)(124.39536278,61.49257448)
\curveto(124.39536278,62.55342596)(123.97391062,63.57097184)(123.22382607,64.32110643)
\curveto(122.47374285,65.07124235)(121.45626666,65.49272338)(120.39548782,65.49272338)
\curveto(119.33470898,65.49272338)(118.31723279,65.07124235)(117.56714957,64.32110643)
\curveto(116.81706502,63.57097184)(116.39561286,62.55342596)(116.39561286,61.49257448)
\curveto(116.39561286,60.43172299)(116.81706502,59.41417711)(117.56714957,58.66404252)
\curveto(118.31723279,57.9139066)(119.33470898,57.49242557)(120.39548782,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,57.49242557)
\curveto(121.45626666,57.49242557)(122.47374285,57.9139066)(123.22382607,58.66404252)
\curveto(123.97391062,59.41417711)(124.39536278,60.43172299)(124.39536278,61.49257448)
\curveto(124.39536278,62.55342596)(123.97391062,63.57097184)(123.22382607,64.32110643)
\curveto(122.47374285,65.07124235)(121.45626666,65.49272338)(120.39548782,65.49272338)
\curveto(119.33470898,65.49272338)(118.31723279,65.07124235)(117.56714957,64.32110643)
\curveto(116.81706502,63.57097184)(116.39561286,62.55342596)(116.39561286,61.49257448)
\curveto(116.39561286,60.43172299)(116.81706502,59.41417711)(117.56714957,58.66404252)
\curveto(118.31723279,57.9139066)(119.33470898,57.49242557)(120.39548782,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,252.99060852)
\curveto(263.18275252,252.99060852)(264.20022871,253.41208955)(264.95031193,254.16222547)
\curveto(265.70039648,254.91236006)(266.12184864,255.92990594)(266.12184864,256.99075742)
\curveto(266.12184864,258.05160891)(265.70039648,259.06915479)(264.95031193,259.81928938)
\curveto(264.20022871,260.5694253)(263.18275252,260.99090633)(262.12197368,260.99090633)
\curveto(261.06119484,260.99090633)(260.04371864,260.5694253)(259.29363543,259.81928938)
\curveto(258.54355087,259.06915479)(258.12209872,258.05160891)(258.12209872,256.99075742)
\curveto(258.12209872,255.92990594)(258.54355087,254.91236006)(259.29363543,254.16222547)
\curveto(260.04371864,253.41208955)(261.06119484,252.99060852)(262.12197368,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,252.99060852)
\curveto(263.18275252,252.99060852)(264.20022871,253.41208955)(264.95031193,254.16222547)
\curveto(265.70039648,254.91236006)(266.12184864,255.92990594)(266.12184864,256.99075742)
\curveto(266.12184864,258.05160891)(265.70039648,259.06915479)(264.95031193,259.81928938)
\curveto(264.20022871,260.5694253)(263.18275252,260.99090633)(262.12197368,260.99090633)
\curveto(261.06119484,260.99090633)(260.04371864,260.5694253)(259.29363543,259.81928938)
\curveto(258.54355087,259.06915479)(258.12209872,258.05160891)(258.12209872,256.99075742)
\curveto(258.12209872,255.92990594)(258.54355087,254.91236006)(259.29363543,254.16222547)
\curveto(260.04371864,253.41208955)(261.06119484,252.99060852)(262.12197368,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,169.90387721)
\curveto(303.90875396,169.90387721)(304.92623016,170.32535823)(305.67631338,171.07549416)
\curveto(306.42639793,171.82562874)(306.84785009,172.84317462)(306.84785009,173.90402611)
\curveto(306.84785009,174.9648776)(306.42639793,175.98242348)(305.67631338,176.73255807)
\curveto(304.92623016,177.48269399)(303.90875396,177.90417501)(302.84797512,177.90417501)
\curveto(301.78719629,177.90417501)(300.76972009,177.48269399)(300.01963687,176.73255807)
\curveto(299.26955232,175.98242348)(298.84810016,174.9648776)(298.84810016,173.90402611)
\curveto(298.84810016,172.84317462)(299.26955232,171.82562874)(300.01963687,171.07549416)
\curveto(300.76972009,170.32535823)(301.78719629,169.90387721)(302.84797512,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,169.90387721)
\curveto(303.90875396,169.90387721)(304.92623016,170.32535823)(305.67631338,171.07549416)
\curveto(306.42639793,171.82562874)(306.84785009,172.84317462)(306.84785009,173.90402611)
\curveto(306.84785009,174.9648776)(306.42639793,175.98242348)(305.67631338,176.73255807)
\curveto(304.92623016,177.48269399)(303.90875396,177.90417501)(302.84797512,177.90417501)
\curveto(301.78719629,177.90417501)(300.76972009,177.48269399)(300.01963687,176.73255807)
\curveto(299.26955232,175.98242348)(298.84810016,174.9648776)(298.84810016,173.90402611)
\curveto(298.84810016,172.84317462)(299.26955232,171.82562874)(300.01963687,171.07549416)
\curveto(300.76972009,170.32535823)(301.78719629,169.90387721)(302.84797512,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,226.9241882)
\curveto(403.28019994,226.9241882)(404.29767613,227.34566922)(405.04775935,228.09580515)
\curveto(405.7978439,228.84593973)(406.21929606,229.86348561)(406.21929606,230.9243371)
\curveto(406.21929606,231.98518859)(405.7978439,233.00273447)(405.04775935,233.75286906)
\curveto(404.29767613,234.50300498)(403.28019994,234.924486)(402.2194211,234.924486)
\curveto(401.15864226,234.924486)(400.14116607,234.50300498)(399.39108285,233.75286906)
\curveto(398.6409983,233.00273447)(398.21954614,231.98518859)(398.21954614,230.9243371)
\curveto(398.21954614,229.86348561)(398.6409983,228.84593973)(399.39108285,228.09580515)
\curveto(400.14116607,227.34566922)(401.15864226,226.9241882)(402.2194211,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,226.9241882)
\curveto(403.28019994,226.9241882)(404.29767613,227.34566922)(405.04775935,228.09580515)
\curveto(405.7978439,228.84593973)(406.21929606,229.86348561)(406.21929606,230.9243371)
\curveto(406.21929606,231.98518859)(405.7978439,233.00273447)(405.04775935,233.75286906)
\curveto(404.29767613,234.50300498)(403.28019994,234.924486)(402.2194211,234.924486)
\curveto(401.15864226,234.924486)(400.14116607,234.50300498)(399.39108285,233.75286906)
\curveto(398.6409983,233.00273447)(398.21954614,231.98518859)(398.21954614,230.9243371)
\curveto(398.21954614,229.86348561)(398.6409983,228.84593973)(399.39108285,228.09580515)
\curveto(400.14116607,227.34566922)(401.15864226,226.9241882)(402.2194211,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,150.35405688)
\curveto(129.60145881,150.35405688)(130.618935,150.7755379)(131.36901822,151.52567383)
\curveto(132.11910278,152.27580842)(132.54055493,153.29335429)(132.54055493,154.35420578)
\curveto(132.54055493,155.41505727)(132.11910278,156.43260315)(131.36901822,157.18273774)
\curveto(130.618935,157.93287366)(129.60145881,158.35435468)(128.54067997,158.35435468)
\curveto(127.47990113,158.35435468)(126.46242494,157.93287366)(125.71234172,157.18273774)
\curveto(124.96225717,156.43260315)(124.54080501,155.41505727)(124.54080501,154.35420578)
\curveto(124.54080501,153.29335429)(124.96225717,152.27580842)(125.71234172,151.52567383)
\curveto(126.46242494,150.7755379)(127.47990113,150.35405688)(128.54067997,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,150.35405688)
\curveto(129.60145881,150.35405688)(130.618935,150.7755379)(131.36901822,151.52567383)
\curveto(132.11910278,152.27580842)(132.54055493,153.29335429)(132.54055493,154.35420578)
\curveto(132.54055493,155.41505727)(132.11910278,156.43260315)(131.36901822,157.18273774)
\curveto(130.618935,157.93287366)(129.60145881,158.35435468)(128.54067997,158.35435468)
\curveto(127.47990113,158.35435468)(126.46242494,157.93287366)(125.71234172,157.18273774)
\curveto(124.96225717,156.43260315)(124.54080501,155.41505727)(124.54080501,154.35420578)
\curveto(124.54080501,153.29335429)(124.96225717,152.27580842)(125.71234172,151.52567383)
\curveto(126.46242494,150.7755379)(127.47990113,150.35405688)(128.54067997,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,160.12895687)
\curveto(145.89186346,160.12895687)(146.90933965,160.55043789)(147.65942287,161.30057382)
\curveto(148.40950742,162.05070841)(148.83095958,163.06825428)(148.83095958,164.12910577)
\curveto(148.83095958,165.18995726)(148.40950742,166.20750314)(147.65942287,166.95763773)
\curveto(146.90933965,167.70777365)(145.89186346,168.12925467)(144.83108462,168.12925467)
\curveto(143.77030578,168.12925467)(142.75282959,167.70777365)(142.00274637,166.95763773)
\curveto(141.25266182,166.20750314)(140.83120966,165.18995726)(140.83120966,164.12910577)
\curveto(140.83120966,163.06825428)(141.25266182,162.05070841)(142.00274637,161.30057382)
\curveto(142.75282959,160.55043789)(143.77030578,160.12895687)(144.83108462,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,160.12895687)
\curveto(145.89186346,160.12895687)(146.90933965,160.55043789)(147.65942287,161.30057382)
\curveto(148.40950742,162.05070841)(148.83095958,163.06825428)(148.83095958,164.12910577)
\curveto(148.83095958,165.18995726)(148.40950742,166.20750314)(147.65942287,166.95763773)
\curveto(146.90933965,167.70777365)(145.89186346,168.12925467)(144.83108462,168.12925467)
\curveto(143.77030578,168.12925467)(142.75282959,167.70777365)(142.00274637,166.95763773)
\curveto(141.25266182,166.20750314)(140.83120966,165.18995726)(140.83120966,164.12910577)
\curveto(140.83120966,163.06825428)(141.25266182,162.05070841)(142.00274637,161.30057382)
\curveto(142.75282959,160.55043789)(143.77030578,160.12895687)(144.83108462,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,220.40756786)
\curveto(114.94011294,220.40756786)(115.95758913,220.82904888)(116.70767235,221.5791848)
\curveto(117.4577569,222.32931939)(117.87920906,223.34686527)(117.87920906,224.40771676)
\curveto(117.87920906,225.46856825)(117.4577569,226.48611413)(116.70767235,227.23624872)
\curveto(115.95758913,227.98638464)(114.94011294,228.40786566)(113.8793341,228.40786566)
\curveto(112.81855526,228.40786566)(111.80107907,227.98638464)(111.05099585,227.23624872)
\curveto(110.3009113,226.48611413)(109.87945914,225.46856825)(109.87945914,224.40771676)
\curveto(109.87945914,223.34686527)(110.3009113,222.32931939)(111.05099585,221.5791848)
\curveto(111.80107907,220.82904888)(112.81855526,220.40756786)(113.8793341,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,220.40756786)
\curveto(114.94011294,220.40756786)(115.95758913,220.82904888)(116.70767235,221.5791848)
\curveto(117.4577569,222.32931939)(117.87920906,223.34686527)(117.87920906,224.40771676)
\curveto(117.87920906,225.46856825)(117.4577569,226.48611413)(116.70767235,227.23624872)
\curveto(115.95758913,227.98638464)(114.94011294,228.40786566)(113.8793341,228.40786566)
\curveto(112.81855526,228.40786566)(111.80107907,227.98638464)(111.05099585,227.23624872)
\curveto(110.3009113,226.48611413)(109.87945914,225.46856825)(109.87945914,224.40771676)
\curveto(109.87945914,223.34686527)(110.3009113,222.32931939)(111.05099585,221.5791848)
\curveto(111.80107907,220.82904888)(112.81855526,220.40756786)(113.8793341,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,350.7397)
\curveto(401.65114116,350.7397)(402.66861736,351.16118102)(403.41870058,351.91131694)
\curveto(404.16878513,352.66145153)(404.59023729,353.67899741)(404.59023729,354.7398489)
\curveto(404.59023729,355.80070039)(404.16878513,356.81824627)(403.41870058,357.56838085)
\curveto(402.66861736,358.31851678)(401.65114116,358.7399978)(400.59036233,358.7399978)
\curveto(399.52958349,358.7399978)(398.51210729,358.31851678)(397.76202408,357.56838085)
\curveto(397.01193952,356.81824627)(396.59048737,355.80070039)(396.59048737,354.7398489)
\curveto(396.59048737,353.67899741)(397.01193952,352.66145153)(397.76202408,351.91131694)
\curveto(398.51210729,351.16118102)(399.52958349,350.7397)(400.59036233,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,350.7397)
\curveto(401.65114116,350.7397)(402.66861736,351.16118102)(403.41870058,351.91131694)
\curveto(404.16878513,352.66145153)(404.59023729,353.67899741)(404.59023729,354.7398489)
\curveto(404.59023729,355.80070039)(404.16878513,356.81824627)(403.41870058,357.56838085)
\curveto(402.66861736,358.31851678)(401.65114116,358.7399978)(400.59036233,358.7399978)
\curveto(399.52958349,358.7399978)(398.51210729,358.31851678)(397.76202408,357.56838085)
\curveto(397.01193952,356.81824627)(396.59048737,355.80070039)(396.59048737,354.7398489)
\curveto(396.59048737,353.67899741)(397.01193952,352.66145153)(397.76202408,351.91131694)
\curveto(398.51210729,351.16118102)(399.52958349,350.7397)(400.59036233,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,147.09575688)
\curveto(248.5213863,147.09575688)(249.53886249,147.51723791)(250.28894571,148.26737383)
\curveto(251.03903026,149.01750842)(251.46048242,150.0350543)(251.46048242,151.09590578)
\curveto(251.46048242,152.15675727)(251.03903026,153.17430315)(250.28894571,153.92443774)
\curveto(249.53886249,154.67457366)(248.5213863,155.09605468)(247.46060746,155.09605468)
\curveto(246.39982862,155.09605468)(245.38235243,154.67457366)(244.63226921,153.92443774)
\curveto(243.88218466,153.17430315)(243.4607325,152.15675727)(243.4607325,151.09590578)
\curveto(243.4607325,150.0350543)(243.88218466,149.01750842)(244.63226921,148.26737383)
\curveto(245.38235243,147.51723791)(246.39982862,147.09575688)(247.46060746,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,147.09575688)
\curveto(248.5213863,147.09575688)(249.53886249,147.51723791)(250.28894571,148.26737383)
\curveto(251.03903026,149.01750842)(251.46048242,150.0350543)(251.46048242,151.09590578)
\curveto(251.46048242,152.15675727)(251.03903026,153.17430315)(250.28894571,153.92443774)
\curveto(249.53886249,154.67457366)(248.5213863,155.09605468)(247.46060746,155.09605468)
\curveto(246.39982862,155.09605468)(245.38235243,154.67457366)(244.63226921,153.92443774)
\curveto(243.88218466,153.17430315)(243.4607325,152.15675727)(243.4607325,151.09590578)
\curveto(243.4607325,150.0350543)(243.88218466,149.01750842)(244.63226921,148.26737383)
\curveto(245.38235243,147.51723791)(246.39982862,147.09575688)(247.46060746,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,52.60495523)
\curveto(369.07033187,52.60495523)(370.08780806,53.02643626)(370.83789128,53.77657218)
\curveto(371.58797583,54.52670677)(372.00942799,55.54425264)(372.00942799,56.60510413)
\curveto(372.00942799,57.66595562)(371.58797583,58.6835015)(370.83789128,59.43363609)
\curveto(370.08780806,60.18377201)(369.07033187,60.60525303)(368.00955303,60.60525303)
\curveto(366.94877419,60.60525303)(365.931298,60.18377201)(365.18121478,59.43363609)
\curveto(364.43113023,58.6835015)(364.00967807,57.66595562)(364.00967807,56.60510413)
\curveto(364.00967807,55.54425264)(364.43113023,54.52670677)(365.18121478,53.77657218)
\curveto(365.931298,53.02643626)(366.94877419,52.60495523)(368.00955303,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,52.60495523)
\curveto(369.07033187,52.60495523)(370.08780806,53.02643626)(370.83789128,53.77657218)
\curveto(371.58797583,54.52670677)(372.00942799,55.54425264)(372.00942799,56.60510413)
\curveto(372.00942799,57.66595562)(371.58797583,58.6835015)(370.83789128,59.43363609)
\curveto(370.08780806,60.18377201)(369.07033187,60.60525303)(368.00955303,60.60525303)
\curveto(366.94877419,60.60525303)(365.931298,60.18377201)(365.18121478,59.43363609)
\curveto(364.43113023,58.6835015)(364.00967807,57.66595562)(364.00967807,56.60510413)
\curveto(364.00967807,55.54425264)(364.43113023,54.52670677)(365.18121478,53.77657218)
\curveto(365.931298,53.02643626)(366.94877419,52.60495523)(368.00955303,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,171.53302721)
\curveto(198.02113392,171.53302721)(199.03861011,171.95450823)(199.78869333,172.70464415)
\curveto(200.53877788,173.45477874)(200.96023004,174.47232462)(200.96023004,175.53317611)
\curveto(200.96023004,176.5940276)(200.53877788,177.61157348)(199.78869333,178.36170806)
\curveto(199.03861011,179.11184399)(198.02113392,179.53332501)(196.96035508,179.53332501)
\curveto(195.89957624,179.53332501)(194.88210005,179.11184399)(194.13201683,178.36170806)
\curveto(193.38193228,177.61157348)(192.96048012,176.5940276)(192.96048012,175.53317611)
\curveto(192.96048012,174.47232462)(193.38193228,173.45477874)(194.13201683,172.70464415)
\curveto(194.88210005,171.95450823)(195.89957624,171.53302721)(196.96035508,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,171.53302721)
\curveto(198.02113392,171.53302721)(199.03861011,171.95450823)(199.78869333,172.70464415)
\curveto(200.53877788,173.45477874)(200.96023004,174.47232462)(200.96023004,175.53317611)
\curveto(200.96023004,176.5940276)(200.53877788,177.61157348)(199.78869333,178.36170806)
\curveto(199.03861011,179.11184399)(198.02113392,179.53332501)(196.96035508,179.53332501)
\curveto(195.89957624,179.53332501)(194.88210005,179.11184399)(194.13201683,178.36170806)
\curveto(193.38193228,177.61157348)(192.96048012,176.5940276)(192.96048012,175.53317611)
\curveto(192.96048012,174.47232462)(193.38193228,173.45477874)(194.13201683,172.70464415)
\curveto(194.88210005,171.95450823)(195.89957624,171.53302721)(196.96035508,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,161.75812722)
\curveto(299.02161833,161.75812722)(300.03909452,162.17960824)(300.78917774,162.92974416)
\curveto(301.53926229,163.67987875)(301.96071445,164.69742463)(301.96071445,165.75827612)
\curveto(301.96071445,166.81912761)(301.53926229,167.83667348)(300.78917774,168.58680807)
\curveto(300.03909452,169.336944)(299.02161833,169.75842502)(297.96083949,169.75842502)
\curveto(296.90006065,169.75842502)(295.88258446,169.336944)(295.13250124,168.58680807)
\curveto(294.38241669,167.83667348)(293.96096453,166.81912761)(293.96096453,165.75827612)
\curveto(293.96096453,164.69742463)(294.38241669,163.67987875)(295.13250124,162.92974416)
\curveto(295.88258446,162.17960824)(296.90006065,161.75812722)(297.96083949,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,161.75812722)
\curveto(299.02161833,161.75812722)(300.03909452,162.17960824)(300.78917774,162.92974416)
\curveto(301.53926229,163.67987875)(301.96071445,164.69742463)(301.96071445,165.75827612)
\curveto(301.96071445,166.81912761)(301.53926229,167.83667348)(300.78917774,168.58680807)
\curveto(300.03909452,169.336944)(299.02161833,169.75842502)(297.96083949,169.75842502)
\curveto(296.90006065,169.75842502)(295.88258446,169.336944)(295.13250124,168.58680807)
\curveto(294.38241669,167.83667348)(293.96096453,166.81912761)(293.96096453,165.75827612)
\curveto(293.96096453,164.69742463)(294.38241669,163.67987875)(295.13250124,162.92974416)
\curveto(295.88258446,162.17960824)(296.90006065,161.75812722)(297.96083949,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,252.99060852)
\curveto(351.15088879,252.99060852)(352.16836498,253.41208955)(352.9184482,254.16222547)
\curveto(353.66853275,254.91236006)(354.08998491,255.92990594)(354.08998491,256.99075742)
\curveto(354.08998491,258.05160891)(353.66853275,259.06915479)(352.9184482,259.81928938)
\curveto(352.16836498,260.5694253)(351.15088879,260.99090633)(350.09010995,260.99090633)
\curveto(349.02933111,260.99090633)(348.01185492,260.5694253)(347.2617717,259.81928938)
\curveto(346.51168715,259.06915479)(346.09023499,258.05160891)(346.09023499,256.99075742)
\curveto(346.09023499,255.92990594)(346.51168715,254.91236006)(347.2617717,254.16222547)
\curveto(348.01185492,253.41208955)(349.02933111,252.99060852)(350.09010995,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,252.99060852)
\curveto(351.15088879,252.99060852)(352.16836498,253.41208955)(352.9184482,254.16222547)
\curveto(353.66853275,254.91236006)(354.08998491,255.92990594)(354.08998491,256.99075742)
\curveto(354.08998491,258.05160891)(353.66853275,259.06915479)(352.9184482,259.81928938)
\curveto(352.16836498,260.5694253)(351.15088879,260.99090633)(350.09010995,260.99090633)
\curveto(349.02933111,260.99090633)(348.01185492,260.5694253)(347.2617717,259.81928938)
\curveto(346.51168715,259.06915479)(346.09023499,258.05160891)(346.09023499,256.99075742)
\curveto(346.09023499,255.92990594)(346.51168715,254.91236006)(347.2617717,254.16222547)
\curveto(348.01185492,253.41208955)(349.02933111,252.99060852)(350.09010995,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,192.71199754)
\curveto(248.5213863,192.71199754)(249.53886249,193.13347856)(250.28894571,193.88361448)
\curveto(251.03903026,194.63374907)(251.46048242,195.65129495)(251.46048242,196.71214644)
\curveto(251.46048242,197.77299793)(251.03903026,198.7905438)(250.28894571,199.54067839)
\curveto(249.53886249,200.29081432)(248.5213863,200.71229534)(247.46060746,200.71229534)
\curveto(246.39982862,200.71229534)(245.38235243,200.29081432)(244.63226921,199.54067839)
\curveto(243.88218466,198.7905438)(243.4607325,197.77299793)(243.4607325,196.71214644)
\curveto(243.4607325,195.65129495)(243.88218466,194.63374907)(244.63226921,193.88361448)
\curveto(245.38235243,193.13347856)(246.39982862,192.71199754)(247.46060746,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,192.71199754)
\curveto(248.5213863,192.71199754)(249.53886249,193.13347856)(250.28894571,193.88361448)
\curveto(251.03903026,194.63374907)(251.46048242,195.65129495)(251.46048242,196.71214644)
\curveto(251.46048242,197.77299793)(251.03903026,198.7905438)(250.28894571,199.54067839)
\curveto(249.53886249,200.29081432)(248.5213863,200.71229534)(247.46060746,200.71229534)
\curveto(246.39982862,200.71229534)(245.38235243,200.29081432)(244.63226921,199.54067839)
\curveto(243.88218466,198.7905438)(243.4607325,197.77299793)(243.4607325,196.71214644)
\curveto(243.4607325,195.65129495)(243.88218466,194.63374907)(244.63226921,193.88361448)
\curveto(245.38235243,193.13347856)(246.39982862,192.71199754)(247.46060746,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,323.0441195)
\curveto(359.29610129,323.0441195)(360.31357748,323.46560053)(361.0636607,324.21573645)
\curveto(361.81374525,324.96587104)(362.23519741,325.98341691)(362.23519741,327.0442684)
\curveto(362.23519741,328.10511989)(361.81374525,329.12266577)(361.0636607,329.87280036)
\curveto(360.31357748,330.62293628)(359.29610129,331.0444173)(358.23532245,331.0444173)
\curveto(357.17454361,331.0444173)(356.15706741,330.62293628)(355.4069842,329.87280036)
\curveto(354.65689964,329.12266577)(354.23544749,328.10511989)(354.23544749,327.0442684)
\curveto(354.23544749,325.98341691)(354.65689964,324.96587104)(355.4069842,324.21573645)
\curveto(356.15706741,323.46560053)(357.17454361,323.0441195)(358.23532245,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,323.0441195)
\curveto(359.29610129,323.0441195)(360.31357748,323.46560053)(361.0636607,324.21573645)
\curveto(361.81374525,324.96587104)(362.23519741,325.98341691)(362.23519741,327.0442684)
\curveto(362.23519741,328.10511989)(361.81374525,329.12266577)(361.0636607,329.87280036)
\curveto(360.31357748,330.62293628)(359.29610129,331.0444173)(358.23532245,331.0444173)
\curveto(357.17454361,331.0444173)(356.15706741,330.62293628)(355.4069842,329.87280036)
\curveto(354.65689964,329.12266577)(354.23544749,328.10511989)(354.23544749,327.0442684)
\curveto(354.23544749,325.98341691)(354.65689964,324.96587104)(355.4069842,324.21573645)
\curveto(356.15706741,323.46560053)(357.17454361,323.0441195)(358.23532245,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,178.0496272)
\curveto(388.61883372,178.0496272)(389.63630991,178.47110823)(390.38639313,179.22124415)
\curveto(391.13647768,179.97137874)(391.55792984,180.98892462)(391.55792984,182.0497761)
\curveto(391.55792984,183.11062759)(391.13647768,184.12817347)(390.38639313,184.87830806)
\curveto(389.63630991,185.62844398)(388.61883372,186.049925)(387.55805488,186.049925)
\curveto(386.49727604,186.049925)(385.47979985,185.62844398)(384.72971663,184.87830806)
\curveto(383.97963208,184.12817347)(383.55817992,183.11062759)(383.55817992,182.0497761)
\curveto(383.55817992,180.98892462)(383.97963208,179.97137874)(384.72971663,179.22124415)
\curveto(385.47979985,178.47110823)(386.49727604,178.0496272)(387.55805488,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,178.0496272)
\curveto(388.61883372,178.0496272)(389.63630991,178.47110823)(390.38639313,179.22124415)
\curveto(391.13647768,179.97137874)(391.55792984,180.98892462)(391.55792984,182.0497761)
\curveto(391.55792984,183.11062759)(391.13647768,184.12817347)(390.38639313,184.87830806)
\curveto(389.63630991,185.62844398)(388.61883372,186.049925)(387.55805488,186.049925)
\curveto(386.49727604,186.049925)(385.47979985,185.62844398)(384.72971663,184.87830806)
\curveto(383.97963208,184.12817347)(383.55817992,183.11062759)(383.55817992,182.0497761)
\curveto(383.55817992,180.98892462)(383.97963208,179.97137874)(384.72971663,179.22124415)
\curveto(385.47979985,178.47110823)(386.49727604,178.0496272)(387.55805488,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,228.5533382)
\curveto(137.74667131,228.5533382)(138.7641475,228.97481922)(139.51423072,229.72495514)
\curveto(140.26431527,230.47508973)(140.68576743,231.49263561)(140.68576743,232.5534871)
\curveto(140.68576743,233.61433859)(140.26431527,234.63188447)(139.51423072,235.38201905)
\curveto(138.7641475,236.13215498)(137.74667131,236.553636)(136.68589247,236.553636)
\curveto(135.62511363,236.553636)(134.60763744,236.13215498)(133.85755422,235.38201905)
\curveto(133.10746967,234.63188447)(132.68601751,233.61433859)(132.68601751,232.5534871)
\curveto(132.68601751,231.49263561)(133.10746967,230.47508973)(133.85755422,229.72495514)
\curveto(134.60763744,228.97481922)(135.62511363,228.5533382)(136.68589247,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,228.5533382)
\curveto(137.74667131,228.5533382)(138.7641475,228.97481922)(139.51423072,229.72495514)
\curveto(140.26431527,230.47508973)(140.68576743,231.49263561)(140.68576743,232.5534871)
\curveto(140.68576743,233.61433859)(140.26431527,234.63188447)(139.51423072,235.38201905)
\curveto(138.7641475,236.13215498)(137.74667131,236.553636)(136.68589247,236.553636)
\curveto(135.62511363,236.553636)(134.60763744,236.13215498)(133.85755422,235.38201905)
\curveto(133.10746967,234.63188447)(132.68601751,233.61433859)(132.68601751,232.5534871)
\curveto(132.68601751,231.49263561)(133.10746967,230.47508973)(133.85755422,229.72495514)
\curveto(134.60763744,228.97481922)(135.62511363,228.5533382)(136.68589247,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,93.33376624)
\curveto(294.13448269,93.33376624)(295.15195889,93.75524726)(295.9020421,94.50538318)
\curveto(296.65212666,95.25551777)(297.07357881,96.27306365)(297.07357881,97.33391514)
\curveto(297.07357881,98.39476663)(296.65212666,99.4123125)(295.9020421,100.16244709)
\curveto(295.15195889,100.91258302)(294.13448269,101.33406404)(293.07370385,101.33406404)
\curveto(292.01292501,101.33406404)(290.99544882,100.91258302)(290.2453656,100.16244709)
\curveto(289.49528105,99.4123125)(289.07382889,98.39476663)(289.07382889,97.33391514)
\curveto(289.07382889,96.27306365)(289.49528105,95.25551777)(290.2453656,94.50538318)
\curveto(290.99544882,93.75524726)(292.01292501,93.33376624)(293.07370385,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,93.33376624)
\curveto(294.13448269,93.33376624)(295.15195889,93.75524726)(295.9020421,94.50538318)
\curveto(296.65212666,95.25551777)(297.07357881,96.27306365)(297.07357881,97.33391514)
\curveto(297.07357881,98.39476663)(296.65212666,99.4123125)(295.9020421,100.16244709)
\curveto(295.15195889,100.91258302)(294.13448269,101.33406404)(293.07370385,101.33406404)
\curveto(292.01292501,101.33406404)(290.99544882,100.91258302)(290.2453656,100.16244709)
\curveto(289.49528105,99.4123125)(289.07382889,98.39476663)(289.07382889,97.33391514)
\curveto(289.07382889,96.27306365)(289.49528105,95.25551777)(290.2453656,94.50538318)
\curveto(290.99544882,93.75524726)(292.01292501,93.33376624)(293.07370385,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,353.998)
\curveto(248.5213863,353.998)(249.53886249,354.41948102)(250.28894571,355.16961694)
\curveto(251.03903026,355.91975153)(251.46048242,356.93729741)(251.46048242,357.9981489)
\curveto(251.46048242,359.05900039)(251.03903026,360.07654626)(250.28894571,360.82668085)
\curveto(249.53886249,361.57681677)(248.5213863,361.9982978)(247.46060746,361.9982978)
\curveto(246.39982862,361.9982978)(245.38235243,361.57681677)(244.63226921,360.82668085)
\curveto(243.88218466,360.07654626)(243.4607325,359.05900039)(243.4607325,357.9981489)
\curveto(243.4607325,356.93729741)(243.88218466,355.91975153)(244.63226921,355.16961694)
\curveto(245.38235243,354.41948102)(246.39982862,353.998)(247.46060746,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,353.998)
\curveto(248.5213863,353.998)(249.53886249,354.41948102)(250.28894571,355.16961694)
\curveto(251.03903026,355.91975153)(251.46048242,356.93729741)(251.46048242,357.9981489)
\curveto(251.46048242,359.05900039)(251.03903026,360.07654626)(250.28894571,360.82668085)
\curveto(249.53886249,361.57681677)(248.5213863,361.9982978)(247.46060746,361.9982978)
\curveto(246.39982862,361.9982978)(245.38235243,361.57681677)(244.63226921,360.82668085)
\curveto(243.88218466,360.07654626)(243.4607325,359.05900039)(243.4607325,357.9981489)
\curveto(243.4607325,356.93729741)(243.88218466,355.91975153)(244.63226921,355.16961694)
\curveto(245.38235243,354.41948102)(246.39982862,353.998)(247.46060746,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,233.44078819)
\curveto(359.29610129,233.44078819)(360.31357748,233.86226922)(361.0636607,234.61240514)
\curveto(361.81374525,235.36253973)(362.23519741,236.38008561)(362.23519741,237.4409371)
\curveto(362.23519741,238.50178858)(361.81374525,239.51933446)(361.0636607,240.26946905)
\curveto(360.31357748,241.01960497)(359.29610129,241.441086)(358.23532245,241.441086)
\curveto(357.17454361,241.441086)(356.15706741,241.01960497)(355.4069842,240.26946905)
\curveto(354.65689964,239.51933446)(354.23544749,238.50178858)(354.23544749,237.4409371)
\curveto(354.23544749,236.38008561)(354.65689964,235.36253973)(355.4069842,234.61240514)
\curveto(356.15706741,233.86226922)(357.17454361,233.44078819)(358.23532245,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,233.44078819)
\curveto(359.29610129,233.44078819)(360.31357748,233.86226922)(361.0636607,234.61240514)
\curveto(361.81374525,235.36253973)(362.23519741,236.38008561)(362.23519741,237.4409371)
\curveto(362.23519741,238.50178858)(361.81374525,239.51933446)(361.0636607,240.26946905)
\curveto(360.31357748,241.01960497)(359.29610129,241.441086)(358.23532245,241.441086)
\curveto(357.17454361,241.441086)(356.15706741,241.01960497)(355.4069842,240.26946905)
\curveto(354.65689964,239.51933446)(354.23544749,238.50178858)(354.23544749,237.4409371)
\curveto(354.23544749,236.38008561)(354.65689964,235.36253973)(355.4069842,234.61240514)
\curveto(356.15706741,233.86226922)(357.17454361,233.44078819)(358.23532245,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,111.25441622)
\curveto(408.16729489,111.25441622)(409.18477108,111.67589724)(409.9348543,112.42603317)
\curveto(410.68493885,113.17616776)(411.10639101,114.19371363)(411.10639101,115.25456512)
\curveto(411.10639101,116.31541661)(410.68493885,117.33296249)(409.9348543,118.08309708)
\curveto(409.18477108,118.833233)(408.16729489,119.25471402)(407.10651605,119.25471402)
\curveto(406.04573721,119.25471402)(405.02826102,118.833233)(404.2781778,118.08309708)
\curveto(403.52809325,117.33296249)(403.10664109,116.31541661)(403.10664109,115.25456512)
\curveto(403.10664109,114.19371363)(403.52809325,113.17616776)(404.2781778,112.42603317)
\curveto(405.02826102,111.67589724)(406.04573721,111.25441622)(407.10651605,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,111.25441622)
\curveto(408.16729489,111.25441622)(409.18477108,111.67589724)(409.9348543,112.42603317)
\curveto(410.68493885,113.17616776)(411.10639101,114.19371363)(411.10639101,115.25456512)
\curveto(411.10639101,116.31541661)(410.68493885,117.33296249)(409.9348543,118.08309708)
\curveto(409.18477108,118.833233)(408.16729489,119.25471402)(407.10651605,119.25471402)
\curveto(406.04573721,119.25471402)(405.02826102,118.833233)(404.2781778,118.08309708)
\curveto(403.52809325,117.33296249)(403.10664109,116.31541661)(403.10664109,115.25456512)
\curveto(403.10664109,114.19371363)(403.52809325,113.17616776)(404.2781778,112.42603317)
\curveto(405.02826102,111.67589724)(406.04573721,111.25441622)(407.10651605,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,215.52011786)
\curveto(235.48905851,215.52011786)(236.5065347,215.94159889)(237.25661792,216.69173481)
\curveto(238.00670247,217.4418694)(238.42815463,218.45941528)(238.42815463,219.52026676)
\curveto(238.42815463,220.58111825)(238.00670247,221.59866413)(237.25661792,222.34879872)
\curveto(236.5065347,223.09893464)(235.48905851,223.52041567)(234.42827967,223.52041567)
\curveto(233.36750083,223.52041567)(232.35002464,223.09893464)(231.59994142,222.34879872)
\curveto(230.84985687,221.59866413)(230.42840471,220.58111825)(230.42840471,219.52026676)
\curveto(230.42840471,218.45941528)(230.84985687,217.4418694)(231.59994142,216.69173481)
\curveto(232.35002464,215.94159889)(233.36750083,215.52011786)(234.42827967,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,215.52011786)
\curveto(235.48905851,215.52011786)(236.5065347,215.94159889)(237.25661792,216.69173481)
\curveto(238.00670247,217.4418694)(238.42815463,218.45941528)(238.42815463,219.52026676)
\curveto(238.42815463,220.58111825)(238.00670247,221.59866413)(237.25661792,222.34879872)
\curveto(236.5065347,223.09893464)(235.48905851,223.52041567)(234.42827967,223.52041567)
\curveto(233.36750083,223.52041567)(232.35002464,223.09893464)(231.59994142,222.34879872)
\curveto(230.84985687,221.59866413)(230.42840471,220.58111825)(230.42840471,219.52026676)
\curveto(230.42840471,218.45941528)(230.84985687,217.4418694)(231.59994142,216.69173481)
\curveto(232.35002464,215.94159889)(233.36750083,215.52011786)(234.42827967,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,171.53302721)
\curveto(90.50451614,171.53302721)(91.52199233,171.95450823)(92.27207555,172.70464415)
\curveto(93.0221601,173.45477874)(93.44361226,174.47232462)(93.44361226,175.53317611)
\curveto(93.44361226,176.5940276)(93.0221601,177.61157348)(92.27207555,178.36170806)
\curveto(91.52199233,179.11184399)(90.50451614,179.53332501)(89.4437373,179.53332501)
\curveto(88.38295846,179.53332501)(87.36548227,179.11184399)(86.61539905,178.36170806)
\curveto(85.8653145,177.61157348)(85.44386234,176.5940276)(85.44386234,175.53317611)
\curveto(85.44386234,174.47232462)(85.8653145,173.45477874)(86.61539905,172.70464415)
\curveto(87.36548227,171.95450823)(88.38295846,171.53302721)(89.4437373,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,171.53302721)
\curveto(90.50451614,171.53302721)(91.52199233,171.95450823)(92.27207555,172.70464415)
\curveto(93.0221601,173.45477874)(93.44361226,174.47232462)(93.44361226,175.53317611)
\curveto(93.44361226,176.5940276)(93.0221601,177.61157348)(92.27207555,178.36170806)
\curveto(91.52199233,179.11184399)(90.50451614,179.53332501)(89.4437373,179.53332501)
\curveto(88.38295846,179.53332501)(87.36548227,179.11184399)(86.61539905,178.36170806)
\curveto(85.8653145,177.61157348)(85.44386234,176.5940276)(85.44386234,175.53317611)
\curveto(85.44386234,174.47232462)(85.8653145,173.45477874)(86.61539905,172.70464415)
\curveto(87.36548227,171.95450823)(88.38295846,171.53302721)(89.4437373,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,182.93709754)
\curveto(308.79584891,182.93709754)(309.8133251,183.35857857)(310.56340832,184.10871449)
\curveto(311.31349287,184.85884908)(311.73494503,185.87639496)(311.73494503,186.93724645)
\curveto(311.73494503,187.99809793)(311.31349287,189.01564381)(310.56340832,189.7657784)
\curveto(309.8133251,190.51591432)(308.79584891,190.93739535)(307.73507007,190.93739535)
\curveto(306.67429123,190.93739535)(305.65681504,190.51591432)(304.90673182,189.7657784)
\curveto(304.15664727,189.01564381)(303.73519511,187.99809793)(303.73519511,186.93724645)
\curveto(303.73519511,185.87639496)(304.15664727,184.85884908)(304.90673182,184.10871449)
\curveto(305.65681504,183.35857857)(306.67429123,182.93709754)(307.73507007,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,182.93709754)
\curveto(308.79584891,182.93709754)(309.8133251,183.35857857)(310.56340832,184.10871449)
\curveto(311.31349287,184.85884908)(311.73494503,185.87639496)(311.73494503,186.93724645)
\curveto(311.73494503,187.99809793)(311.31349287,189.01564381)(310.56340832,189.7657784)
\curveto(309.8133251,190.51591432)(308.79584891,190.93739535)(307.73507007,190.93739535)
\curveto(306.67429123,190.93739535)(305.65681504,190.51591432)(304.90673182,189.7657784)
\curveto(304.15664727,189.01564381)(303.73519511,187.99809793)(303.73519511,186.93724645)
\curveto(303.73519511,185.87639496)(304.15664727,184.85884908)(304.90673182,184.10871449)
\curveto(305.65681504,183.35857857)(306.67429123,182.93709754)(307.73507007,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,323.0441195)
\curveto(224.0857895,323.0441195)(225.10326569,323.46560053)(225.85334891,324.21573645)
\curveto(226.60343346,324.96587104)(227.02488562,325.98341691)(227.02488562,327.0442684)
\curveto(227.02488562,328.10511989)(226.60343346,329.12266577)(225.85334891,329.87280036)
\curveto(225.10326569,330.62293628)(224.0857895,331.0444173)(223.02501066,331.0444173)
\curveto(221.96423182,331.0444173)(220.94675563,330.62293628)(220.19667241,329.87280036)
\curveto(219.44658786,329.12266577)(219.0251357,328.10511989)(219.0251357,327.0442684)
\curveto(219.0251357,325.98341691)(219.44658786,324.96587104)(220.19667241,324.21573645)
\curveto(220.94675563,323.46560053)(221.96423182,323.0441195)(223.02501066,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,323.0441195)
\curveto(224.0857895,323.0441195)(225.10326569,323.46560053)(225.85334891,324.21573645)
\curveto(226.60343346,324.96587104)(227.02488562,325.98341691)(227.02488562,327.0442684)
\curveto(227.02488562,328.10511989)(226.60343346,329.12266577)(225.85334891,329.87280036)
\curveto(225.10326569,330.62293628)(224.0857895,331.0444173)(223.02501066,331.0444173)
\curveto(221.96423182,331.0444173)(220.94675563,330.62293628)(220.19667241,329.87280036)
\curveto(219.44658786,329.12266577)(219.0251357,328.10511989)(219.0251357,327.0442684)
\curveto(219.0251357,325.98341691)(219.44658786,324.96587104)(220.19667241,324.21573645)
\curveto(220.94675563,323.46560053)(221.96423182,323.0441195)(223.02501066,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,55.86325523)
\curveto(391.87691058,55.86325523)(392.89438678,56.28473625)(393.64446999,57.03487218)
\curveto(394.39455455,57.78500677)(394.8160067,58.80255264)(394.8160067,59.86340413)
\curveto(394.8160067,60.92425562)(394.39455455,61.9418015)(393.64446999,62.69193609)
\curveto(392.89438678,63.44207201)(391.87691058,63.86355303)(390.81613174,63.86355303)
\curveto(389.7553529,63.86355303)(388.73787671,63.44207201)(387.98779349,62.69193609)
\curveto(387.23770894,61.9418015)(386.81625678,60.92425562)(386.81625678,59.86340413)
\curveto(386.81625678,58.80255264)(387.23770894,57.78500677)(387.98779349,57.03487218)
\curveto(388.73787671,56.28473625)(389.7553529,55.86325523)(390.81613174,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,55.86325523)
\curveto(391.87691058,55.86325523)(392.89438678,56.28473625)(393.64446999,57.03487218)
\curveto(394.39455455,57.78500677)(394.8160067,58.80255264)(394.8160067,59.86340413)
\curveto(394.8160067,60.92425562)(394.39455455,61.9418015)(393.64446999,62.69193609)
\curveto(392.89438678,63.44207201)(391.87691058,63.86355303)(390.81613174,63.86355303)
\curveto(389.7553529,63.86355303)(388.73787671,63.44207201)(387.98779349,62.69193609)
\curveto(387.23770894,61.9418015)(386.81625678,60.92425562)(386.81625678,59.86340413)
\curveto(386.81625678,58.80255264)(387.23770894,57.78500677)(387.98779349,57.03487218)
\curveto(388.73787671,56.28473625)(389.7553529,55.86325523)(390.81613174,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,274.16957885)
\curveto(250.15042473,274.16957885)(251.16790092,274.59105987)(251.91798414,275.3411958)
\curveto(252.66806869,276.09133039)(253.08952085,277.10887626)(253.08952085,278.16972775)
\curveto(253.08952085,279.23057924)(252.66806869,280.24812512)(251.91798414,280.99825971)
\curveto(251.16790092,281.74839563)(250.15042473,282.16987665)(249.08964589,282.16987665)
\curveto(248.02886705,282.16987665)(247.01139086,281.74839563)(246.26130764,280.99825971)
\curveto(245.51122309,280.24812512)(245.08977093,279.23057924)(245.08977093,278.16972775)
\curveto(245.08977093,277.10887626)(245.51122309,276.09133039)(246.26130764,275.3411958)
\curveto(247.01139086,274.59105987)(248.02886705,274.16957885)(249.08964589,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,274.16957885)
\curveto(250.15042473,274.16957885)(251.16790092,274.59105987)(251.91798414,275.3411958)
\curveto(252.66806869,276.09133039)(253.08952085,277.10887626)(253.08952085,278.16972775)
\curveto(253.08952085,279.23057924)(252.66806869,280.24812512)(251.91798414,280.99825971)
\curveto(251.16790092,281.74839563)(250.15042473,282.16987665)(249.08964589,282.16987665)
\curveto(248.02886705,282.16987665)(247.01139086,281.74839563)(246.26130764,280.99825971)
\curveto(245.51122309,280.24812512)(245.08977093,279.23057924)(245.08977093,278.16972775)
\curveto(245.08977093,277.10887626)(245.51122309,276.09133039)(246.26130764,275.3411958)
\curveto(247.01139086,274.59105987)(248.02886705,274.16957885)(249.08964589,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,313.26920934)
\curveto(362.55417815,313.26920934)(363.57165434,313.69069036)(364.32173756,314.44082628)
\curveto(365.07182211,315.19096087)(365.49327427,316.20850675)(365.49327427,317.26935824)
\curveto(365.49327427,318.33020973)(365.07182211,319.3477556)(364.32173756,320.09789019)
\curveto(363.57165434,320.84802612)(362.55417815,321.26950714)(361.49339931,321.26950714)
\curveto(360.43262047,321.26950714)(359.41514428,320.84802612)(358.66506106,320.09789019)
\curveto(357.91497651,319.3477556)(357.49352435,318.33020973)(357.49352435,317.26935824)
\curveto(357.49352435,316.20850675)(357.91497651,315.19096087)(358.66506106,314.44082628)
\curveto(359.41514428,313.69069036)(360.43262047,313.26920934)(361.49339931,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,313.26920934)
\curveto(362.55417815,313.26920934)(363.57165434,313.69069036)(364.32173756,314.44082628)
\curveto(365.07182211,315.19096087)(365.49327427,316.20850675)(365.49327427,317.26935824)
\curveto(365.49327427,318.33020973)(365.07182211,319.3477556)(364.32173756,320.09789019)
\curveto(363.57165434,320.84802612)(362.55417815,321.26950714)(361.49339931,321.26950714)
\curveto(360.43262047,321.26950714)(359.41514428,320.84802612)(358.66506106,320.09789019)
\curveto(357.91497651,319.3477556)(357.49352435,318.33020973)(357.49352435,317.26935824)
\curveto(357.49352435,316.20850675)(357.91497651,315.19096087)(358.66506106,314.44082628)
\curveto(359.41514428,313.69069036)(360.43262047,313.26920934)(361.49339931,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,166.64557721)
\curveto(183.35978805,166.64557721)(184.37726424,167.06705824)(185.12734746,167.81719416)
\curveto(185.87743201,168.56732875)(186.29888417,169.58487462)(186.29888417,170.64572611)
\curveto(186.29888417,171.7065776)(185.87743201,172.72412348)(185.12734746,173.47425807)
\curveto(184.37726424,174.22439399)(183.35978805,174.64587501)(182.29900921,174.64587501)
\curveto(181.23823037,174.64587501)(180.22075418,174.22439399)(179.47067096,173.47425807)
\curveto(178.72058641,172.72412348)(178.29913425,171.7065776)(178.29913425,170.64572611)
\curveto(178.29913425,169.58487462)(178.72058641,168.56732875)(179.47067096,167.81719416)
\curveto(180.22075418,167.06705824)(181.23823037,166.64557721)(182.29900921,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,166.64557721)
\curveto(183.35978805,166.64557721)(184.37726424,167.06705824)(185.12734746,167.81719416)
\curveto(185.87743201,168.56732875)(186.29888417,169.58487462)(186.29888417,170.64572611)
\curveto(186.29888417,171.7065776)(185.87743201,172.72412348)(185.12734746,173.47425807)
\curveto(184.37726424,174.22439399)(183.35978805,174.64587501)(182.29900921,174.64587501)
\curveto(181.23823037,174.64587501)(180.22075418,174.22439399)(179.47067096,173.47425807)
\curveto(178.72058641,172.72412348)(178.29913425,171.7065776)(178.29913425,170.64572611)
\curveto(178.29913425,169.58487462)(178.72058641,168.56732875)(179.47067096,167.81719416)
\curveto(180.22075418,167.06705824)(181.23823037,166.64557721)(182.29900921,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,339.33563984)
\curveto(98.64970829,339.33563984)(99.66718448,339.75712086)(100.4172677,340.50725678)
\curveto(101.16735225,341.25739137)(101.58880441,342.27493725)(101.58880441,343.33578874)
\curveto(101.58880441,344.39664022)(101.16735225,345.4141861)(100.4172677,346.16432069)
\curveto(99.66718448,346.91445661)(98.64970829,347.33593764)(97.58892945,347.33593764)
\curveto(96.52815061,347.33593764)(95.51067442,346.91445661)(94.7605912,346.16432069)
\curveto(94.01050665,345.4141861)(93.58905449,344.39664022)(93.58905449,343.33578874)
\curveto(93.58905449,342.27493725)(94.01050665,341.25739137)(94.7605912,340.50725678)
\curveto(95.51067442,339.75712086)(96.52815061,339.33563984)(97.58892945,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,339.33563984)
\curveto(98.64970829,339.33563984)(99.66718448,339.75712086)(100.4172677,340.50725678)
\curveto(101.16735225,341.25739137)(101.58880441,342.27493725)(101.58880441,343.33578874)
\curveto(101.58880441,344.39664022)(101.16735225,345.4141861)(100.4172677,346.16432069)
\curveto(99.66718448,346.91445661)(98.64970829,347.33593764)(97.58892945,347.33593764)
\curveto(96.52815061,347.33593764)(95.51067442,346.91445661)(94.7605912,346.16432069)
\curveto(94.01050665,345.4141861)(93.58905449,344.39664022)(93.58905449,343.33578874)
\curveto(93.58905449,342.27493725)(94.01050665,341.25739137)(94.7605912,340.50725678)
\curveto(95.51067442,339.75712086)(96.52815061,339.33563984)(97.58892945,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,90.07546624)
\curveto(250.15042473,90.07546624)(251.16790092,90.49694726)(251.91798414,91.24708318)
\curveto(252.66806869,91.99721777)(253.08952085,93.01476365)(253.08952085,94.07561514)
\curveto(253.08952085,95.13646663)(252.66806869,96.15401251)(251.91798414,96.9041471)
\curveto(251.16790092,97.65428302)(250.15042473,98.07576404)(249.08964589,98.07576404)
\curveto(248.02886705,98.07576404)(247.01139086,97.65428302)(246.26130764,96.9041471)
\curveto(245.51122309,96.15401251)(245.08977093,95.13646663)(245.08977093,94.07561514)
\curveto(245.08977093,93.01476365)(245.51122309,91.99721777)(246.26130764,91.24708318)
\curveto(247.01139086,90.49694726)(248.02886705,90.07546624)(249.08964589,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,90.07546624)
\curveto(250.15042473,90.07546624)(251.16790092,90.49694726)(251.91798414,91.24708318)
\curveto(252.66806869,91.99721777)(253.08952085,93.01476365)(253.08952085,94.07561514)
\curveto(253.08952085,95.13646663)(252.66806869,96.15401251)(251.91798414,96.9041471)
\curveto(251.16790092,97.65428302)(250.15042473,98.07576404)(249.08964589,98.07576404)
\curveto(248.02886705,98.07576404)(247.01139086,97.65428302)(246.26130764,96.9041471)
\curveto(245.51122309,96.15401251)(245.08977093,95.13646663)(245.08977093,94.07561514)
\curveto(245.08977093,93.01476365)(245.51122309,91.99721777)(246.26130764,91.24708318)
\curveto(247.01139086,90.49694726)(248.02886705,90.07546624)(249.08964589,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,116.14186622)
\curveto(289.24738775,116.14186622)(290.26486394,116.56334724)(291.01494716,117.31348316)
\curveto(291.76503171,118.06361775)(292.18648387,119.08116363)(292.18648387,120.14201512)
\curveto(292.18648387,121.20286661)(291.76503171,122.22041248)(291.01494716,122.97054707)
\curveto(290.26486394,123.720683)(289.24738775,124.14216402)(288.18660891,124.14216402)
\curveto(287.12583007,124.14216402)(286.10835387,123.720683)(285.35827066,122.97054707)
\curveto(284.6081861,122.22041248)(284.18673395,121.20286661)(284.18673395,120.14201512)
\curveto(284.18673395,119.08116363)(284.6081861,118.06361775)(285.35827066,117.31348316)
\curveto(286.10835387,116.56334724)(287.12583007,116.14186622)(288.18660891,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,116.14186622)
\curveto(289.24738775,116.14186622)(290.26486394,116.56334724)(291.01494716,117.31348316)
\curveto(291.76503171,118.06361775)(292.18648387,119.08116363)(292.18648387,120.14201512)
\curveto(292.18648387,121.20286661)(291.76503171,122.22041248)(291.01494716,122.97054707)
\curveto(290.26486394,123.720683)(289.24738775,124.14216402)(288.18660891,124.14216402)
\curveto(287.12583007,124.14216402)(286.10835387,123.720683)(285.35827066,122.97054707)
\curveto(284.6081861,122.22041248)(284.18673395,121.20286661)(284.18673395,120.14201512)
\curveto(284.18673395,119.08116363)(284.6081861,118.06361775)(285.35827066,117.31348316)
\curveto(286.10835387,116.56334724)(287.12583007,116.14186622)(288.18660891,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,68.89649591)
\curveto(196.39209549,68.89649591)(197.40957168,69.31797693)(198.1596549,70.06811286)
\curveto(198.90973945,70.81824745)(199.33119161,71.83579332)(199.33119161,72.89664481)
\curveto(199.33119161,73.9574963)(198.90973945,74.97504218)(198.1596549,75.72517677)
\curveto(197.40957168,76.47531269)(196.39209549,76.89679371)(195.33131665,76.89679371)
\curveto(194.27053781,76.89679371)(193.25306162,76.47531269)(192.5029784,75.72517677)
\curveto(191.75289385,74.97504218)(191.33144169,73.9574963)(191.33144169,72.89664481)
\curveto(191.33144169,71.83579332)(191.75289385,70.81824745)(192.5029784,70.06811286)
\curveto(193.25306162,69.31797693)(194.27053781,68.89649591)(195.33131665,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,68.89649591)
\curveto(196.39209549,68.89649591)(197.40957168,69.31797693)(198.1596549,70.06811286)
\curveto(198.90973945,70.81824745)(199.33119161,71.83579332)(199.33119161,72.89664481)
\curveto(199.33119161,73.9574963)(198.90973945,74.97504218)(198.1596549,75.72517677)
\curveto(197.40957168,76.47531269)(196.39209549,76.89679371)(195.33131665,76.89679371)
\curveto(194.27053781,76.89679371)(193.25306162,76.47531269)(192.5029784,75.72517677)
\curveto(191.75289385,74.97504218)(191.33144169,73.9574963)(191.33144169,72.89664481)
\curveto(191.33144169,71.83579332)(191.75289385,70.81824745)(192.5029784,70.06811286)
\curveto(193.25306162,69.31797693)(194.27053781,68.89649591)(195.33131665,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,239.95738819)
\curveto(357.66704251,239.95738819)(358.6845187,240.37886921)(359.43460192,241.12900513)
\curveto(360.18468647,241.87913972)(360.60613863,242.8966856)(360.60613863,243.95753709)
\curveto(360.60613863,245.01838858)(360.18468647,246.03593446)(359.43460192,246.78606905)
\curveto(358.6845187,247.53620497)(357.66704251,247.95768599)(356.60626367,247.95768599)
\curveto(355.54548483,247.95768599)(354.52800864,247.53620497)(353.77792542,246.78606905)
\curveto(353.02784087,246.03593446)(352.60638871,245.01838858)(352.60638871,243.95753709)
\curveto(352.60638871,242.8966856)(353.02784087,241.87913972)(353.77792542,241.12900513)
\curveto(354.52800864,240.37886921)(355.54548483,239.95738819)(356.60626367,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,239.95738819)
\curveto(357.66704251,239.95738819)(358.6845187,240.37886921)(359.43460192,241.12900513)
\curveto(360.18468647,241.87913972)(360.60613863,242.8966856)(360.60613863,243.95753709)
\curveto(360.60613863,245.01838858)(360.18468647,246.03593446)(359.43460192,246.78606905)
\curveto(358.6845187,247.53620497)(357.66704251,247.95768599)(356.60626367,247.95768599)
\curveto(355.54548483,247.95768599)(354.52800864,247.53620497)(353.77792542,246.78606905)
\curveto(353.02784087,246.03593446)(352.60638871,245.01838858)(352.60638871,243.95753709)
\curveto(352.60638871,242.8966856)(353.02784087,241.87913972)(353.77792542,241.12900513)
\curveto(354.52800864,240.37886921)(355.54548483,239.95738819)(356.60626367,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,295.34854918)
\curveto(264.81179095,295.34854918)(265.82926714,295.7700302)(266.57935036,296.52016613)
\curveto(267.32943491,297.27030072)(267.75088707,298.28784659)(267.75088707,299.34869808)
\curveto(267.75088707,300.40954957)(267.32943491,301.42709545)(266.57935036,302.17723004)
\curveto(265.82926714,302.92736596)(264.81179095,303.34884698)(263.75101211,303.34884698)
\curveto(262.69023327,303.34884698)(261.67275707,302.92736596)(260.92267386,302.17723004)
\curveto(260.1725893,301.42709545)(259.75113715,300.40954957)(259.75113715,299.34869808)
\curveto(259.75113715,298.28784659)(260.1725893,297.27030072)(260.92267386,296.52016613)
\curveto(261.67275707,295.7700302)(262.69023327,295.34854918)(263.75101211,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,303.49429917)
\curveto(113.31105416,303.49429917)(114.32853036,303.9157802)(115.07861357,304.66591612)
\curveto(115.82869813,305.41605071)(116.25015029,306.43359659)(116.25015029,307.49444807)
\curveto(116.25015029,308.55529956)(115.82869813,309.57284544)(115.07861357,310.32298003)
\curveto(114.32853036,311.07311595)(113.31105416,311.49459697)(112.25027532,311.49459697)
\curveto(111.18949649,311.49459697)(110.17202029,311.07311595)(109.42193707,310.32298003)
\curveto(108.67185252,309.57284544)(108.25040036,308.55529956)(108.25040036,307.49444807)
\curveto(108.25040036,306.43359659)(108.67185252,305.41605071)(109.42193707,304.66591612)
\curveto(110.17202029,303.9157802)(111.18949649,303.49429917)(112.25027532,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,303.49429917)
\curveto(113.31105416,303.49429917)(114.32853036,303.9157802)(115.07861357,304.66591612)
\curveto(115.82869813,305.41605071)(116.25015029,306.43359659)(116.25015029,307.49444807)
\curveto(116.25015029,308.55529956)(115.82869813,309.57284544)(115.07861357,310.32298003)
\curveto(114.32853036,311.07311595)(113.31105416,311.49459697)(112.25027532,311.49459697)
\curveto(111.18949649,311.49459697)(110.17202029,311.07311595)(109.42193707,310.32298003)
\curveto(108.67185252,309.57284544)(108.25040036,308.55529956)(108.25040036,307.49444807)
\curveto(108.25040036,306.43359659)(108.67185252,305.41605071)(109.42193707,304.66591612)
\curveto(110.17202029,303.9157802)(111.18949649,303.49429917)(112.25027532,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,269.28212886)
\curveto(162.18226811,269.28212886)(163.1997443,269.70360988)(163.94982752,270.4537458)
\curveto(164.69991207,271.20388039)(165.12136423,272.22142627)(165.12136423,273.28227776)
\curveto(165.12136423,274.34312925)(164.69991207,275.36067512)(163.94982752,276.11080971)
\curveto(163.1997443,276.86094564)(162.18226811,277.28242666)(161.12148927,277.28242666)
\curveto(160.06071043,277.28242666)(159.04323424,276.86094564)(158.29315102,276.11080971)
\curveto(157.54306647,275.36067512)(157.12161431,274.34312925)(157.12161431,273.28227776)
\curveto(157.12161431,272.22142627)(157.54306647,271.20388039)(158.29315102,270.4537458)
\curveto(159.04323424,269.70360988)(160.06071043,269.28212886)(161.12148927,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,269.28212886)
\curveto(162.18226811,269.28212886)(163.1997443,269.70360988)(163.94982752,270.4537458)
\curveto(164.69991207,271.20388039)(165.12136423,272.22142627)(165.12136423,273.28227776)
\curveto(165.12136423,274.34312925)(164.69991207,275.36067512)(163.94982752,276.11080971)
\curveto(163.1997443,276.86094564)(162.18226811,277.28242666)(161.12148927,277.28242666)
\curveto(160.06071043,277.28242666)(159.04323424,276.86094564)(158.29315102,276.11080971)
\curveto(157.54306647,275.36067512)(157.12161431,274.34312925)(157.12161431,273.28227776)
\curveto(157.12161431,272.22142627)(157.54306647,271.20388039)(158.29315102,270.4537458)
\curveto(159.04323424,269.70360988)(160.06071043,269.28212886)(161.12148927,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,199.22859753)
\curveto(321.82819704,199.22859753)(322.84567324,199.65007855)(323.59575645,200.40021448)
\curveto(324.34584101,201.15034907)(324.76729316,202.16789494)(324.76729316,203.22874643)
\curveto(324.76729316,204.28959792)(324.34584101,205.3071438)(323.59575645,206.05727839)
\curveto(322.84567324,206.80741431)(321.82819704,207.22889533)(320.7674182,207.22889533)
\curveto(319.70663936,207.22889533)(318.68916317,206.80741431)(317.93907995,206.05727839)
\curveto(317.1889954,205.3071438)(316.76754324,204.28959792)(316.76754324,203.22874643)
\curveto(316.76754324,202.16789494)(317.1889954,201.15034907)(317.93907995,200.40021448)
\curveto(318.68916317,199.65007855)(319.70663936,199.22859753)(320.7674182,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,199.22859753)
\curveto(321.82819704,199.22859753)(322.84567324,199.65007855)(323.59575645,200.40021448)
\curveto(324.34584101,201.15034907)(324.76729316,202.16789494)(324.76729316,203.22874643)
\curveto(324.76729316,204.28959792)(324.34584101,205.3071438)(323.59575645,206.05727839)
\curveto(322.84567324,206.80741431)(321.82819704,207.22889533)(320.7674182,207.22889533)
\curveto(319.70663936,207.22889533)(318.68916317,206.80741431)(317.93907995,206.05727839)
\curveto(317.1889954,205.3071438)(316.76754324,204.28959792)(316.76754324,203.22874643)
\curveto(316.76754324,202.16789494)(317.1889954,201.15034907)(317.93907995,200.40021448)
\curveto(318.68916317,199.65007855)(319.70663936,199.22859753)(320.7674182,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,283.94449919)
\curveto(215.940577,283.94449919)(216.95805319,284.36598021)(217.70813641,285.11611614)
\curveto(218.45822096,285.86625072)(218.87967312,286.8837966)(218.87967312,287.94464809)
\curveto(218.87967312,289.00549958)(218.45822096,290.02304546)(217.70813641,290.77318005)
\curveto(216.95805319,291.52331597)(215.940577,291.94479699)(214.87979816,291.94479699)
\curveto(213.81901932,291.94479699)(212.80154313,291.52331597)(212.05145991,290.77318005)
\curveto(211.30137536,290.02304546)(210.8799232,289.00549958)(210.8799232,287.94464809)
\curveto(210.8799232,286.8837966)(211.30137536,285.86625072)(212.05145991,285.11611614)
\curveto(212.80154313,284.36598021)(213.81901932,283.94449919)(214.87979816,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,176.4204772)
\curveto(168.69842183,176.4204772)(169.71589802,176.84195823)(170.46598124,177.59209415)
\curveto(171.21606579,178.34222874)(171.63751795,179.35977462)(171.63751795,180.42062611)
\curveto(171.63751795,181.48147759)(171.21606579,182.49902347)(170.46598124,183.24915806)
\curveto(169.71589802,183.99929398)(168.69842183,184.42077501)(167.63764299,184.42077501)
\curveto(166.57686415,184.42077501)(165.55938796,183.99929398)(164.80930474,183.24915806)
\curveto(164.05922019,182.49902347)(163.63776803,181.48147759)(163.63776803,180.42062611)
\curveto(163.63776803,179.35977462)(164.05922019,178.34222874)(164.80930474,177.59209415)
\curveto(165.55938796,176.84195823)(166.57686415,176.4204772)(167.63764299,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,176.4204772)
\curveto(168.69842183,176.4204772)(169.71589802,176.84195823)(170.46598124,177.59209415)
\curveto(171.21606579,178.34222874)(171.63751795,179.35977462)(171.63751795,180.42062611)
\curveto(171.63751795,181.48147759)(171.21606579,182.49902347)(170.46598124,183.24915806)
\curveto(169.71589802,183.99929398)(168.69842183,184.42077501)(167.63764299,184.42077501)
\curveto(166.57686415,184.42077501)(165.55938796,183.99929398)(164.80930474,183.24915806)
\curveto(164.05922019,182.49902347)(163.63776803,181.48147759)(163.63776803,180.42062611)
\curveto(163.63776803,179.35977462)(164.05922019,178.34222874)(164.80930474,177.59209415)
\curveto(165.55938796,176.84195823)(166.57686415,176.4204772)(167.63764299,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,158.49980687)
\curveto(276.2150803,158.49980687)(277.2325565,158.9212879)(277.98263971,159.67142382)
\curveto(278.73272427,160.42155841)(279.15417642,161.43910429)(279.15417642,162.49995577)
\curveto(279.15417642,163.56080726)(278.73272427,164.57835314)(277.98263971,165.32848773)
\curveto(277.2325565,166.07862365)(276.2150803,166.50010468)(275.15430146,166.50010468)
\curveto(274.09352262,166.50010468)(273.07604643,166.07862365)(272.32596321,165.32848773)
\curveto(271.57587866,164.57835314)(271.1544265,163.56080726)(271.1544265,162.49995577)
\curveto(271.1544265,161.43910429)(271.57587866,160.42155841)(272.32596321,159.67142382)
\curveto(273.07604643,158.9212879)(274.09352262,158.49980687)(275.15430146,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,158.49980687)
\curveto(276.2150803,158.49980687)(277.2325565,158.9212879)(277.98263971,159.67142382)
\curveto(278.73272427,160.42155841)(279.15417642,161.43910429)(279.15417642,162.49995577)
\curveto(279.15417642,163.56080726)(278.73272427,164.57835314)(277.98263971,165.32848773)
\curveto(277.2325565,166.07862365)(276.2150803,166.50010468)(275.15430146,166.50010468)
\curveto(274.09352262,166.50010468)(273.07604643,166.07862365)(272.32596321,165.32848773)
\curveto(271.57587866,164.57835314)(271.1544265,163.56080726)(271.1544265,162.49995577)
\curveto(271.1544265,161.43910429)(271.57587866,160.42155841)(272.32596321,159.67142382)
\curveto(273.07604643,158.9212879)(274.09352262,158.49980687)(275.15430146,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,182.93709754)
\curveto(230.60194322,182.93709754)(231.61941941,183.35857857)(232.36950263,184.10871449)
\curveto(233.11958718,184.85884908)(233.54103934,185.87639496)(233.54103934,186.93724645)
\curveto(233.54103934,187.99809793)(233.11958718,189.01564381)(232.36950263,189.7657784)
\curveto(231.61941941,190.51591432)(230.60194322,190.93739535)(229.54116438,190.93739535)
\curveto(228.48038554,190.93739535)(227.46290935,190.51591432)(226.71282613,189.7657784)
\curveto(225.96274158,189.01564381)(225.54128942,187.99809793)(225.54128942,186.93724645)
\curveto(225.54128942,185.87639496)(225.96274158,184.85884908)(226.71282613,184.10871449)
\curveto(227.46290935,183.35857857)(228.48038554,182.93709754)(229.54116438,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,182.93709754)
\curveto(230.60194322,182.93709754)(231.61941941,183.35857857)(232.36950263,184.10871449)
\curveto(233.11958718,184.85884908)(233.54103934,185.87639496)(233.54103934,186.93724645)
\curveto(233.54103934,187.99809793)(233.11958718,189.01564381)(232.36950263,189.7657784)
\curveto(231.61941941,190.51591432)(230.60194322,190.93739535)(229.54116438,190.93739535)
\curveto(228.48038554,190.93739535)(227.46290935,190.51591432)(226.71282613,189.7657784)
\curveto(225.96274158,189.01564381)(225.54128942,187.99809793)(225.54128942,186.93724645)
\curveto(225.54128942,185.87639496)(225.96274158,184.85884908)(226.71282613,184.10871449)
\curveto(227.46290935,183.35857857)(228.48038554,182.93709754)(229.54116438,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,200.85774753)
\curveto(129.60145881,200.85774753)(130.618935,201.27922855)(131.36901822,202.02936448)
\curveto(132.11910278,202.77949906)(132.54055493,203.79704494)(132.54055493,204.85789643)
\curveto(132.54055493,205.91874792)(132.11910278,206.9362938)(131.36901822,207.68642839)
\curveto(130.618935,208.43656431)(129.60145881,208.85804533)(128.54067997,208.85804533)
\curveto(127.47990113,208.85804533)(126.46242494,208.43656431)(125.71234172,207.68642839)
\curveto(124.96225717,206.9362938)(124.54080501,205.91874792)(124.54080501,204.85789643)
\curveto(124.54080501,203.79704494)(124.96225717,202.77949906)(125.71234172,202.02936448)
\curveto(126.46242494,201.27922855)(127.47990113,200.85774753)(128.54067997,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,200.85774753)
\curveto(129.60145881,200.85774753)(130.618935,201.27922855)(131.36901822,202.02936448)
\curveto(132.11910278,202.77949906)(132.54055493,203.79704494)(132.54055493,204.85789643)
\curveto(132.54055493,205.91874792)(132.11910278,206.9362938)(131.36901822,207.68642839)
\curveto(130.618935,208.43656431)(129.60145881,208.85804533)(128.54067997,208.85804533)
\curveto(127.47990113,208.85804533)(126.46242494,208.43656431)(125.71234172,207.68642839)
\curveto(124.96225717,206.9362938)(124.54080501,205.91874792)(124.54080501,204.85789643)
\curveto(124.54080501,203.79704494)(124.96225717,202.77949906)(125.71234172,202.02936448)
\curveto(126.46242494,201.27922855)(127.47990113,200.85774753)(128.54067997,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,326.30242967)
\curveto(264.81179095,326.30242967)(265.82926714,326.7239107)(266.57935036,327.47404662)
\curveto(267.32943491,328.22418121)(267.75088707,329.24172708)(267.75088707,330.30257857)
\curveto(267.75088707,331.36343006)(267.32943491,332.38097594)(266.57935036,333.13111053)
\curveto(265.82926714,333.88124645)(264.81179095,334.30272747)(263.75101211,334.30272747)
\curveto(262.69023327,334.30272747)(261.67275707,333.88124645)(260.92267386,333.13111053)
\curveto(260.1725893,332.38097594)(259.75113715,331.36343006)(259.75113715,330.30257857)
\curveto(259.75113715,329.24172708)(260.1725893,328.22418121)(260.92267386,327.47404662)
\curveto(261.67275707,326.7239107)(262.69023327,326.30242967)(263.75101211,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,326.30242967)
\curveto(264.81179095,326.30242967)(265.82926714,326.7239107)(266.57935036,327.47404662)
\curveto(267.32943491,328.22418121)(267.75088707,329.24172708)(267.75088707,330.30257857)
\curveto(267.75088707,331.36343006)(267.32943491,332.38097594)(266.57935036,333.13111053)
\curveto(265.82926714,333.88124645)(264.81179095,334.30272747)(263.75101211,334.30272747)
\curveto(262.69023327,334.30272747)(261.67275707,333.88124645)(260.92267386,333.13111053)
\curveto(260.1725893,332.38097594)(259.75113715,331.36343006)(259.75113715,330.30257857)
\curveto(259.75113715,329.24172708)(260.1725893,328.22418121)(260.92267386,327.47404662)
\curveto(261.67275707,326.7239107)(262.69023327,326.30242967)(263.75101211,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,287.20278901)
\curveto(349.5218707,287.20278901)(350.5393469,287.62427004)(351.28943011,288.37440596)
\curveto(352.03951467,289.12454055)(352.46096682,290.14208643)(352.46096682,291.20293791)
\curveto(352.46096682,292.2637894)(352.03951467,293.28133528)(351.28943011,294.03146987)
\curveto(350.5393469,294.78160579)(349.5218707,295.20308682)(348.46109186,295.20308682)
\curveto(347.40031303,295.20308682)(346.38283683,294.78160579)(345.63275361,294.03146987)
\curveto(344.88266906,293.28133528)(344.4612169,292.2637894)(344.4612169,291.20293791)
\curveto(344.4612169,290.14208643)(344.88266906,289.12454055)(345.63275361,288.37440596)
\curveto(346.38283683,287.62427004)(347.40031303,287.20278901)(348.46109186,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,287.20278901)
\curveto(349.5218707,287.20278901)(350.5393469,287.62427004)(351.28943011,288.37440596)
\curveto(352.03951467,289.12454055)(352.46096682,290.14208643)(352.46096682,291.20293791)
\curveto(352.46096682,292.2637894)(352.03951467,293.28133528)(351.28943011,294.03146987)
\curveto(350.5393469,294.78160579)(349.5218707,295.20308682)(348.46109186,295.20308682)
\curveto(347.40031303,295.20308682)(346.38283683,294.78160579)(345.63275361,294.03146987)
\curveto(344.88266906,293.28133528)(344.4612169,292.2637894)(344.4612169,291.20293791)
\curveto(344.4612169,290.14208643)(344.88266906,289.12454055)(345.63275361,288.37440596)
\curveto(346.38283683,287.62427004)(347.40031303,287.20278901)(348.46109186,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,355.62714999)
\curveto(173.58553712,355.62714999)(174.60301331,356.04863102)(175.35309653,356.79876694)
\curveto(176.10318108,357.54890153)(176.52463324,358.56644741)(176.52463324,359.6272989)
\curveto(176.52463324,360.68815038)(176.10318108,361.70569626)(175.35309653,362.45583085)
\curveto(174.60301331,363.20596677)(173.58553712,363.6274478)(172.52475828,363.6274478)
\curveto(171.46397944,363.6274478)(170.44650325,363.20596677)(169.69642003,362.45583085)
\curveto(168.94633548,361.70569626)(168.52488332,360.68815038)(168.52488332,359.6272989)
\curveto(168.52488332,358.56644741)(168.94633548,357.54890153)(169.69642003,356.79876694)
\curveto(170.44650325,356.04863102)(171.46397944,355.62714999)(172.52475828,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,355.62714999)
\curveto(173.58553712,355.62714999)(174.60301331,356.04863102)(175.35309653,356.79876694)
\curveto(176.10318108,357.54890153)(176.52463324,358.56644741)(176.52463324,359.6272989)
\curveto(176.52463324,360.68815038)(176.10318108,361.70569626)(175.35309653,362.45583085)
\curveto(174.60301331,363.20596677)(173.58553712,363.6274478)(172.52475828,363.6274478)
\curveto(171.46397944,363.6274478)(170.44650325,363.20596677)(169.69642003,362.45583085)
\curveto(168.94633548,361.70569626)(168.52488332,360.68815038)(168.52488332,359.6272989)
\curveto(168.52488332,358.56644741)(168.94633548,357.54890153)(169.69642003,356.79876694)
\curveto(170.44650325,356.04863102)(171.46397944,355.62714999)(172.52475828,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,324.6732695)
\curveto(385.36075686,324.6732695)(386.37823305,325.09475052)(387.12831627,325.84488645)
\curveto(387.87840082,326.59502104)(388.29985298,327.61256691)(388.29985298,328.6734184)
\curveto(388.29985298,329.73426989)(387.87840082,330.75181577)(387.12831627,331.50195036)
\curveto(386.37823305,332.25208628)(385.36075686,332.6735673)(384.29997802,332.6735673)
\curveto(383.23919918,332.6735673)(382.22172299,332.25208628)(381.47163977,331.50195036)
\curveto(380.72155522,330.75181577)(380.30010306,329.73426989)(380.30010306,328.6734184)
\curveto(380.30010306,327.61256691)(380.72155522,326.59502104)(381.47163977,325.84488645)
\curveto(382.22172299,325.09475052)(383.23919918,324.6732695)(384.29997802,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,324.6732695)
\curveto(385.36075686,324.6732695)(386.37823305,325.09475052)(387.12831627,325.84488645)
\curveto(387.87840082,326.59502104)(388.29985298,327.61256691)(388.29985298,328.6734184)
\curveto(388.29985298,329.73426989)(387.87840082,330.75181577)(387.12831627,331.50195036)
\curveto(386.37823305,332.25208628)(385.36075686,332.6735673)(384.29997802,332.6735673)
\curveto(383.23919918,332.6735673)(382.22172299,332.25208628)(381.47163977,331.50195036)
\curveto(380.72155522,330.75181577)(380.30010306,329.73426989)(380.30010306,328.6734184)
\curveto(380.30010306,327.61256691)(380.72155522,326.59502104)(381.47163977,325.84488645)
\curveto(382.22172299,325.09475052)(383.23919918,324.6732695)(384.29997802,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,90.07546624)
\curveto(124.71434352,90.07546624)(125.73181971,90.49694726)(126.48190293,91.24708318)
\curveto(127.23198748,91.99721777)(127.65343964,93.01476365)(127.65343964,94.07561514)
\curveto(127.65343964,95.13646663)(127.23198748,96.15401251)(126.48190293,96.9041471)
\curveto(125.73181971,97.65428302)(124.71434352,98.07576404)(123.65356468,98.07576404)
\curveto(122.59278584,98.07576404)(121.57530965,97.65428302)(120.82522643,96.9041471)
\curveto(120.07514188,96.15401251)(119.65368972,95.13646663)(119.65368972,94.07561514)
\curveto(119.65368972,93.01476365)(120.07514188,91.99721777)(120.82522643,91.24708318)
\curveto(121.57530965,90.49694726)(122.59278584,90.07546624)(123.65356468,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,90.07546624)
\curveto(124.71434352,90.07546624)(125.73181971,90.49694726)(126.48190293,91.24708318)
\curveto(127.23198748,91.99721777)(127.65343964,93.01476365)(127.65343964,94.07561514)
\curveto(127.65343964,95.13646663)(127.23198748,96.15401251)(126.48190293,96.9041471)
\curveto(125.73181971,97.65428302)(124.71434352,98.07576404)(123.65356468,98.07576404)
\curveto(122.59278584,98.07576404)(121.57530965,97.65428302)(120.82522643,96.9041471)
\curveto(120.07514188,96.15401251)(119.65368972,95.13646663)(119.65368972,94.07561514)
\curveto(119.65368972,93.01476365)(120.07514188,91.99721777)(120.82522643,91.24708318)
\curveto(121.57530965,90.49694726)(122.59278584,90.07546624)(123.65356468,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,244.84483818)
\curveto(385.36075686,244.84483818)(386.37823305,245.26631921)(387.12831627,246.01645513)
\curveto(387.87840082,246.76658972)(388.29985298,247.7841356)(388.29985298,248.84498709)
\curveto(388.29985298,249.90583857)(387.87840082,250.92338445)(387.12831627,251.67351904)
\curveto(386.37823305,252.42365496)(385.36075686,252.84513599)(384.29997802,252.84513599)
\curveto(383.23919918,252.84513599)(382.22172299,252.42365496)(381.47163977,251.67351904)
\curveto(380.72155522,250.92338445)(380.30010306,249.90583857)(380.30010306,248.84498709)
\curveto(380.30010306,247.7841356)(380.72155522,246.76658972)(381.47163977,246.01645513)
\curveto(382.22172299,245.26631921)(383.23919918,244.84483818)(384.29997802,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,244.84483818)
\curveto(385.36075686,244.84483818)(386.37823305,245.26631921)(387.12831627,246.01645513)
\curveto(387.87840082,246.76658972)(388.29985298,247.7841356)(388.29985298,248.84498709)
\curveto(388.29985298,249.90583857)(387.87840082,250.92338445)(387.12831627,251.67351904)
\curveto(386.37823305,252.42365496)(385.36075686,252.84513599)(384.29997802,252.84513599)
\curveto(383.23919918,252.84513599)(382.22172299,252.42365496)(381.47163977,251.67351904)
\curveto(380.72155522,250.92338445)(380.30010306,249.90583857)(380.30010306,248.84498709)
\curveto(380.30010306,247.7841356)(380.72155522,246.76658972)(381.47163977,246.01645513)
\curveto(382.22172299,245.26631921)(383.23919918,244.84483818)(384.29997802,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,67.26732557)
\curveto(123.08530509,67.26732557)(124.10278128,67.68880659)(124.8528645,68.43894251)
\curveto(125.60294905,69.1890771)(126.02440121,70.20662298)(126.02440121,71.26747447)
\curveto(126.02440121,72.32832596)(125.60294905,73.34587183)(124.8528645,74.09600642)
\curveto(124.10278128,74.84614235)(123.08530509,75.26762337)(122.02452625,75.26762337)
\curveto(120.96374741,75.26762337)(119.94627122,74.84614235)(119.196188,74.09600642)
\curveto(118.44610345,73.34587183)(118.02465129,72.32832596)(118.02465129,71.26747447)
\curveto(118.02465129,70.20662298)(118.44610345,69.1890771)(119.196188,68.43894251)
\curveto(119.94627122,67.68880659)(120.96374741,67.26732557)(122.02452625,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,67.26732557)
\curveto(123.08530509,67.26732557)(124.10278128,67.68880659)(124.8528645,68.43894251)
\curveto(125.60294905,69.1890771)(126.02440121,70.20662298)(126.02440121,71.26747447)
\curveto(126.02440121,72.32832596)(125.60294905,73.34587183)(124.8528645,74.09600642)
\curveto(124.10278128,74.84614235)(123.08530509,75.26762337)(122.02452625,75.26762337)
\curveto(120.96374741,75.26762337)(119.94627122,74.84614235)(119.196188,74.09600642)
\curveto(118.44610345,73.34587183)(118.02465129,72.32832596)(118.02465129,71.26747447)
\curveto(118.02465129,70.20662298)(118.44610345,69.1890771)(119.196188,68.43894251)
\curveto(119.94627122,67.68880659)(120.96374741,67.26732557)(122.02452625,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,233.44078819)
\curveto(359.29610129,233.44078819)(360.31357748,233.86226922)(361.0636607,234.61240514)
\curveto(361.81374525,235.36253973)(362.23519741,236.38008561)(362.23519741,237.4409371)
\curveto(362.23519741,238.50178858)(361.81374525,239.51933446)(361.0636607,240.26946905)
\curveto(360.31357748,241.01960497)(359.29610129,241.441086)(358.23532245,241.441086)
\curveto(357.17454361,241.441086)(356.15706741,241.01960497)(355.4069842,240.26946905)
\curveto(354.65689964,239.51933446)(354.23544749,238.50178858)(354.23544749,237.4409371)
\curveto(354.23544749,236.38008561)(354.65689964,235.36253973)(355.4069842,234.61240514)
\curveto(356.15706741,233.86226922)(357.17454361,233.44078819)(358.23532245,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,233.44078819)
\curveto(359.29610129,233.44078819)(360.31357748,233.86226922)(361.0636607,234.61240514)
\curveto(361.81374525,235.36253973)(362.23519741,236.38008561)(362.23519741,237.4409371)
\curveto(362.23519741,238.50178858)(361.81374525,239.51933446)(361.0636607,240.26946905)
\curveto(360.31357748,241.01960497)(359.29610129,241.441086)(358.23532245,241.441086)
\curveto(357.17454361,241.441086)(356.15706741,241.01960497)(355.4069842,240.26946905)
\curveto(354.65689964,239.51933446)(354.23544749,238.50178858)(354.23544749,237.4409371)
\curveto(354.23544749,236.38008561)(354.65689964,235.36253973)(355.4069842,234.61240514)
\curveto(356.15706741,233.86226922)(357.17454361,233.44078819)(358.23532245,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,212.26181787)
\curveto(235.48905851,212.26181787)(236.5065347,212.68329889)(237.25661792,213.43343481)
\curveto(238.00670247,214.1835694)(238.42815463,215.20111528)(238.42815463,216.26196677)
\curveto(238.42815463,217.32281826)(238.00670247,218.34036413)(237.25661792,219.09049872)
\curveto(236.5065347,219.84063465)(235.48905851,220.26211567)(234.42827967,220.26211567)
\curveto(233.36750083,220.26211567)(232.35002464,219.84063465)(231.59994142,219.09049872)
\curveto(230.84985687,218.34036413)(230.42840471,217.32281826)(230.42840471,216.26196677)
\curveto(230.42840471,215.20111528)(230.84985687,214.1835694)(231.59994142,213.43343481)
\curveto(232.35002464,212.68329889)(233.36750083,212.26181787)(234.42827967,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,212.26181787)
\curveto(235.48905851,212.26181787)(236.5065347,212.68329889)(237.25661792,213.43343481)
\curveto(238.00670247,214.1835694)(238.42815463,215.20111528)(238.42815463,216.26196677)
\curveto(238.42815463,217.32281826)(238.00670247,218.34036413)(237.25661792,219.09049872)
\curveto(236.5065347,219.84063465)(235.48905851,220.26211567)(234.42827967,220.26211567)
\curveto(233.36750083,220.26211567)(232.35002464,219.84063465)(231.59994142,219.09049872)
\curveto(230.84985687,218.34036413)(230.42840471,217.32281826)(230.42840471,216.26196677)
\curveto(230.42840471,215.20111528)(230.84985687,214.1835694)(231.59994142,213.43343481)
\curveto(232.35002464,212.68329889)(233.36750083,212.26181787)(234.42827967,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,318.15666951)
\curveto(279.47315716,318.15666951)(280.49063336,318.57815053)(281.24071657,319.32828645)
\curveto(281.99080113,320.07842104)(282.41225328,321.09596692)(282.41225328,322.15681841)
\curveto(282.41225328,323.2176699)(281.99080113,324.23521577)(281.24071657,324.98535036)
\curveto(280.49063336,325.73548629)(279.47315716,326.15696731)(278.41237832,326.15696731)
\curveto(277.35159949,326.15696731)(276.33412329,325.73548629)(275.58404007,324.98535036)
\curveto(274.83395552,324.23521577)(274.41250336,323.2176699)(274.41250336,322.15681841)
\curveto(274.41250336,321.09596692)(274.83395552,320.07842104)(275.58404007,319.32828645)
\curveto(276.33412329,318.57815053)(277.35159949,318.15666951)(278.41237832,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,318.15666951)
\curveto(279.47315716,318.15666951)(280.49063336,318.57815053)(281.24071657,319.32828645)
\curveto(281.99080113,320.07842104)(282.41225328,321.09596692)(282.41225328,322.15681841)
\curveto(282.41225328,323.2176699)(281.99080113,324.23521577)(281.24071657,324.98535036)
\curveto(280.49063336,325.73548629)(279.47315716,326.15696731)(278.41237832,326.15696731)
\curveto(277.35159949,326.15696731)(276.33412329,325.73548629)(275.58404007,324.98535036)
\curveto(274.83395552,324.23521577)(274.41250336,323.2176699)(274.41250336,322.15681841)
\curveto(274.41250336,321.09596692)(274.83395552,320.07842104)(275.58404007,319.32828645)
\curveto(276.33412329,318.57815053)(277.35159949,318.15666951)(278.41237832,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,106.36696623)
\curveto(103.53682358,106.36696623)(104.55429977,106.78844725)(105.30438299,107.53858317)
\curveto(106.05446754,108.28871776)(106.4759197,109.30626364)(106.4759197,110.36711513)
\curveto(106.4759197,111.42796662)(106.05446754,112.44551249)(105.30438299,113.19564708)
\curveto(104.55429977,113.945783)(103.53682358,114.36726403)(102.47604474,114.36726403)
\curveto(101.4152659,114.36726403)(100.39778971,113.945783)(99.64770649,113.19564708)
\curveto(98.89762194,112.44551249)(98.47616978,111.42796662)(98.47616978,110.36711513)
\curveto(98.47616978,109.30626364)(98.89762194,108.28871776)(99.64770649,107.53858317)
\curveto(100.39778971,106.78844725)(101.4152659,106.36696623)(102.47604474,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,106.36696623)
\curveto(103.53682358,106.36696623)(104.55429977,106.78844725)(105.30438299,107.53858317)
\curveto(106.05446754,108.28871776)(106.4759197,109.30626364)(106.4759197,110.36711513)
\curveto(106.4759197,111.42796662)(106.05446754,112.44551249)(105.30438299,113.19564708)
\curveto(104.55429977,113.945783)(103.53682358,114.36726403)(102.47604474,114.36726403)
\curveto(101.4152659,114.36726403)(100.39778971,113.945783)(99.64770649,113.19564708)
\curveto(98.89762194,112.44551249)(98.47616978,111.42796662)(98.47616978,110.36711513)
\curveto(98.47616978,109.30626364)(98.89762194,108.28871776)(99.64770649,107.53858317)
\curveto(100.39778971,106.78844725)(101.4152659,106.36696623)(102.47604474,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,233.44078819)
\curveto(207.79538485,233.44078819)(208.81286104,233.86226922)(209.56294426,234.61240514)
\curveto(210.31302881,235.36253973)(210.73448097,236.38008561)(210.73448097,237.4409371)
\curveto(210.73448097,238.50178858)(210.31302881,239.51933446)(209.56294426,240.26946905)
\curveto(208.81286104,241.01960497)(207.79538485,241.441086)(206.73460601,241.441086)
\curveto(205.67382717,241.441086)(204.65635098,241.01960497)(203.90626776,240.26946905)
\curveto(203.15618321,239.51933446)(202.73473105,238.50178858)(202.73473105,237.4409371)
\curveto(202.73473105,236.38008561)(203.15618321,235.36253973)(203.90626776,234.61240514)
\curveto(204.65635098,233.86226922)(205.67382717,233.44078819)(206.73460601,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,305.12345934)
\curveto(97.02065969,305.12345934)(98.03813588,305.54494037)(98.7882191,306.29507629)
\curveto(99.53830365,307.04521088)(99.95975581,308.06275676)(99.95975581,309.12360825)
\curveto(99.95975581,310.18445973)(99.53830365,311.20200561)(98.7882191,311.9521402)
\curveto(98.03813588,312.70227612)(97.02065969,313.12375715)(95.95988085,313.12375715)
\curveto(94.89910201,313.12375715)(93.88162582,312.70227612)(93.1315426,311.9521402)
\curveto(92.38145805,311.20200561)(91.96000589,310.18445973)(91.96000589,309.12360825)
\curveto(91.96000589,308.06275676)(92.38145805,307.04521088)(93.1315426,306.29507629)
\curveto(93.88162582,305.54494037)(94.89910201,305.12345934)(95.95988085,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,305.12345934)
\curveto(97.02065969,305.12345934)(98.03813588,305.54494037)(98.7882191,306.29507629)
\curveto(99.53830365,307.04521088)(99.95975581,308.06275676)(99.95975581,309.12360825)
\curveto(99.95975581,310.18445973)(99.53830365,311.20200561)(98.7882191,311.9521402)
\curveto(98.03813588,312.70227612)(97.02065969,313.12375715)(95.95988085,313.12375715)
\curveto(94.89910201,313.12375715)(93.88162582,312.70227612)(93.1315426,311.9521402)
\curveto(92.38145805,311.20200561)(91.96000589,310.18445973)(91.96000589,309.12360825)
\curveto(91.96000589,308.06275676)(92.38145805,307.04521088)(93.1315426,306.29507629)
\curveto(93.88162582,305.54494037)(94.89910201,305.12345934)(95.95988085,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,114.51271622)
\curveto(181.73074962,114.51271622)(182.74822581,114.93419724)(183.49830903,115.68433316)
\curveto(184.24839358,116.43446775)(184.66984574,117.45201363)(184.66984574,118.51286512)
\curveto(184.66984574,119.57371661)(184.24839358,120.59126249)(183.49830903,121.34139707)
\curveto(182.74822581,122.091533)(181.73074962,122.51301402)(180.66997078,122.51301402)
\curveto(179.60919194,122.51301402)(178.59171575,122.091533)(177.84163253,121.34139707)
\curveto(177.09154798,120.59126249)(176.67009582,119.57371661)(176.67009582,118.51286512)
\curveto(176.67009582,117.45201363)(177.09154798,116.43446775)(177.84163253,115.68433316)
\curveto(178.59171575,114.93419724)(179.60919194,114.51271622)(180.66997078,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,114.51271622)
\curveto(181.73074962,114.51271622)(182.74822581,114.93419724)(183.49830903,115.68433316)
\curveto(184.24839358,116.43446775)(184.66984574,117.45201363)(184.66984574,118.51286512)
\curveto(184.66984574,119.57371661)(184.24839358,120.59126249)(183.49830903,121.34139707)
\curveto(182.74822581,122.091533)(181.73074962,122.51301402)(180.66997078,122.51301402)
\curveto(179.60919194,122.51301402)(178.59171575,122.091533)(177.84163253,121.34139707)
\curveto(177.09154798,120.59126249)(176.67009582,119.57371661)(176.67009582,118.51286512)
\curveto(176.67009582,117.45201363)(177.09154798,116.43446775)(177.84163253,115.68433316)
\curveto(178.59171575,114.93419724)(179.60919194,114.51271622)(180.66997078,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,151.98320688)
\curveto(263.18275252,151.98320688)(264.20022871,152.4046879)(264.95031193,153.15482382)
\curveto(265.70039648,153.90495841)(266.12184864,154.92250429)(266.12184864,155.98335578)
\curveto(266.12184864,157.04420727)(265.70039648,158.06175315)(264.95031193,158.81188774)
\curveto(264.20022871,159.56202366)(263.18275252,159.98350468)(262.12197368,159.98350468)
\curveto(261.06119484,159.98350468)(260.04371864,159.56202366)(259.29363543,158.81188774)
\curveto(258.54355087,158.06175315)(258.12209872,157.04420727)(258.12209872,155.98335578)
\curveto(258.12209872,154.92250429)(258.54355087,153.90495841)(259.29363543,153.15482382)
\curveto(260.04371864,152.4046879)(261.06119484,151.98320688)(262.12197368,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,151.98320688)
\curveto(263.18275252,151.98320688)(264.20022871,152.4046879)(264.95031193,153.15482382)
\curveto(265.70039648,153.90495841)(266.12184864,154.92250429)(266.12184864,155.98335578)
\curveto(266.12184864,157.04420727)(265.70039648,158.06175315)(264.95031193,158.81188774)
\curveto(264.20022871,159.56202366)(263.18275252,159.98350468)(262.12197368,159.98350468)
\curveto(261.06119484,159.98350468)(260.04371864,159.56202366)(259.29363543,158.81188774)
\curveto(258.54355087,158.06175315)(258.12209872,157.04420727)(258.12209872,155.98335578)
\curveto(258.12209872,154.92250429)(258.54355087,153.90495841)(259.29363543,153.15482382)
\curveto(260.04371864,152.4046879)(261.06119484,151.98320688)(262.12197368,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,168.27472721)
\curveto(383.73169809,168.27472721)(384.74917428,168.69620823)(385.4992575,169.44634416)
\curveto(386.24934205,170.19647875)(386.67079421,171.21402462)(386.67079421,172.27487611)
\curveto(386.67079421,173.3357276)(386.24934205,174.35327348)(385.4992575,175.10340807)
\curveto(384.74917428,175.85354399)(383.73169809,176.27502501)(382.67091925,176.27502501)
\curveto(381.61014041,176.27502501)(380.59266421,175.85354399)(379.842581,175.10340807)
\curveto(379.09249644,174.35327348)(378.67104429,173.3357276)(378.67104429,172.27487611)
\curveto(378.67104429,171.21402462)(379.09249644,170.19647875)(379.842581,169.44634416)
\curveto(380.59266421,168.69620823)(381.61014041,168.27472721)(382.67091925,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,168.27472721)
\curveto(383.73169809,168.27472721)(384.74917428,168.69620823)(385.4992575,169.44634416)
\curveto(386.24934205,170.19647875)(386.67079421,171.21402462)(386.67079421,172.27487611)
\curveto(386.67079421,173.3357276)(386.24934205,174.35327348)(385.4992575,175.10340807)
\curveto(384.74917428,175.85354399)(383.73169809,176.27502501)(382.67091925,176.27502501)
\curveto(381.61014041,176.27502501)(380.59266421,175.85354399)(379.842581,175.10340807)
\curveto(379.09249644,174.35327348)(378.67104429,173.3357276)(378.67104429,172.27487611)
\curveto(378.67104429,171.21402462)(379.09249644,170.19647875)(379.842581,169.44634416)
\curveto(380.59266421,168.69620823)(381.61014041,168.27472721)(382.67091925,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,308.38176952)
\curveto(90.50451614,308.38176952)(91.52199233,308.80325054)(92.27207555,309.55338646)
\curveto(93.0221601,310.30352105)(93.44361226,311.32106693)(93.44361226,312.38191842)
\curveto(93.44361226,313.4427699)(93.0221601,314.46031578)(92.27207555,315.21045037)
\curveto(91.52199233,315.96058629)(90.50451614,316.38206732)(89.4437373,316.38206732)
\curveto(88.38295846,316.38206732)(87.36548227,315.96058629)(86.61539905,315.21045037)
\curveto(85.8653145,314.46031578)(85.44386234,313.4427699)(85.44386234,312.38191842)
\curveto(85.44386234,311.32106693)(85.8653145,310.30352105)(86.61539905,309.55338646)
\curveto(87.36548227,308.80325054)(88.38295846,308.38176952)(89.4437373,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,308.38176952)
\curveto(90.50451614,308.38176952)(91.52199233,308.80325054)(92.27207555,309.55338646)
\curveto(93.0221601,310.30352105)(93.44361226,311.32106693)(93.44361226,312.38191842)
\curveto(93.44361226,313.4427699)(93.0221601,314.46031578)(92.27207555,315.21045037)
\curveto(91.52199233,315.96058629)(90.50451614,316.38206732)(89.4437373,316.38206732)
\curveto(88.38295846,316.38206732)(87.36548227,315.96058629)(86.61539905,315.21045037)
\curveto(85.8653145,314.46031578)(85.44386234,313.4427699)(85.44386234,312.38191842)
\curveto(85.44386234,311.32106693)(85.8653145,310.30352105)(86.61539905,309.55338646)
\curveto(87.36548227,308.80325054)(88.38295846,308.38176952)(89.4437373,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,72.15479591)
\curveto(178.47267276,72.15479591)(179.49014895,72.57627693)(180.24023217,73.32641285)
\curveto(180.99031672,74.07654744)(181.41176888,75.09409332)(181.41176888,76.15494481)
\curveto(181.41176888,77.2157963)(180.99031672,78.23334217)(180.24023217,78.98347676)
\curveto(179.49014895,79.73361269)(178.47267276,80.15509371)(177.41189392,80.15509371)
\curveto(176.35111508,80.15509371)(175.33363889,79.73361269)(174.58355567,78.98347676)
\curveto(173.83347112,78.23334217)(173.41201896,77.2157963)(173.41201896,76.15494481)
\curveto(173.41201896,75.09409332)(173.83347112,74.07654744)(174.58355567,73.32641285)
\curveto(175.33363889,72.57627693)(176.35111508,72.15479591)(177.41189392,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,72.15479591)
\curveto(178.47267276,72.15479591)(179.49014895,72.57627693)(180.24023217,73.32641285)
\curveto(180.99031672,74.07654744)(181.41176888,75.09409332)(181.41176888,76.15494481)
\curveto(181.41176888,77.2157963)(180.99031672,78.23334217)(180.24023217,78.98347676)
\curveto(179.49014895,79.73361269)(178.47267276,80.15509371)(177.41189392,80.15509371)
\curveto(176.35111508,80.15509371)(175.33363889,79.73361269)(174.58355567,78.98347676)
\curveto(173.83347112,78.23334217)(173.41201896,77.2157963)(173.41201896,76.15494481)
\curveto(173.41201896,75.09409332)(173.83347112,74.07654744)(174.58355567,73.32641285)
\curveto(175.33363889,72.57627693)(176.35111508,72.15479591)(177.41189392,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,65.63819591)
\curveto(228.97290479,65.63819591)(229.99038098,66.05967694)(230.7404642,66.80981286)
\curveto(231.49054875,67.55994745)(231.91200091,68.57749333)(231.91200091,69.63834481)
\curveto(231.91200091,70.6991963)(231.49054875,71.71674218)(230.7404642,72.46687677)
\curveto(229.99038098,73.21701269)(228.97290479,73.63849372)(227.91212595,73.63849372)
\curveto(226.85134711,73.63849372)(225.83387092,73.21701269)(225.0837877,72.46687677)
\curveto(224.33370315,71.71674218)(223.91225099,70.6991963)(223.91225099,69.63834481)
\curveto(223.91225099,68.57749333)(224.33370315,67.55994745)(225.0837877,66.80981286)
\curveto(225.83387092,66.05967694)(226.85134711,65.63819591)(227.91212595,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,65.63819591)
\curveto(228.97290479,65.63819591)(229.99038098,66.05967694)(230.7404642,66.80981286)
\curveto(231.49054875,67.55994745)(231.91200091,68.57749333)(231.91200091,69.63834481)
\curveto(231.91200091,70.6991963)(231.49054875,71.71674218)(230.7404642,72.46687677)
\curveto(229.99038098,73.21701269)(228.97290479,73.63849372)(227.91212595,73.63849372)
\curveto(226.85134711,73.63849372)(225.83387092,73.21701269)(225.0837877,72.46687677)
\curveto(224.33370315,71.71674218)(223.91225099,70.6991963)(223.91225099,69.63834481)
\curveto(223.91225099,68.57749333)(224.33370315,67.55994745)(225.0837877,66.80981286)
\curveto(225.83387092,66.05967694)(226.85134711,65.63819591)(227.91212595,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,189.45369754)
\curveto(359.29610129,189.45369754)(360.31357748,189.87517856)(361.0636607,190.62531448)
\curveto(361.81374525,191.37544907)(362.23519741,192.39299495)(362.23519741,193.45384644)
\curveto(362.23519741,194.51469793)(361.81374525,195.53224381)(361.0636607,196.2823784)
\curveto(360.31357748,197.03251432)(359.29610129,197.45399534)(358.23532245,197.45399534)
\curveto(357.17454361,197.45399534)(356.15706741,197.03251432)(355.4069842,196.2823784)
\curveto(354.65689964,195.53224381)(354.23544749,194.51469793)(354.23544749,193.45384644)
\curveto(354.23544749,192.39299495)(354.65689964,191.37544907)(355.4069842,190.62531448)
\curveto(356.15706741,189.87517856)(357.17454361,189.45369754)(358.23532245,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,189.45369754)
\curveto(359.29610129,189.45369754)(360.31357748,189.87517856)(361.0636607,190.62531448)
\curveto(361.81374525,191.37544907)(362.23519741,192.39299495)(362.23519741,193.45384644)
\curveto(362.23519741,194.51469793)(361.81374525,195.53224381)(361.0636607,196.2823784)
\curveto(360.31357748,197.03251432)(359.29610129,197.45399534)(358.23532245,197.45399534)
\curveto(357.17454361,197.45399534)(356.15706741,197.03251432)(355.4069842,196.2823784)
\curveto(354.65689964,195.53224381)(354.23544749,194.51469793)(354.23544749,193.45384644)
\curveto(354.23544749,192.39299495)(354.65689964,191.37544907)(355.4069842,190.62531448)
\curveto(356.15706741,189.87517856)(357.17454361,189.45369754)(358.23532245,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,236.69908819)
\curveto(320.19913827,236.69908819)(321.21661446,237.12056921)(321.96669768,237.87070514)
\curveto(322.71678223,238.62083973)(323.13823439,239.6383856)(323.13823439,240.69923709)
\curveto(323.13823439,241.76008858)(322.71678223,242.77763446)(321.96669768,243.52776905)
\curveto(321.21661446,244.27790497)(320.19913827,244.69938599)(319.13835943,244.69938599)
\curveto(318.07758059,244.69938599)(317.0601044,244.27790497)(316.31002118,243.52776905)
\curveto(315.55993663,242.77763446)(315.13848447,241.76008858)(315.13848447,240.69923709)
\curveto(315.13848447,239.6383856)(315.55993663,238.62083973)(316.31002118,237.87070514)
\curveto(317.0601044,237.12056921)(318.07758059,236.69908819)(319.13835943,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,236.69908819)
\curveto(320.19913827,236.69908819)(321.21661446,237.12056921)(321.96669768,237.87070514)
\curveto(322.71678223,238.62083973)(323.13823439,239.6383856)(323.13823439,240.69923709)
\curveto(323.13823439,241.76008858)(322.71678223,242.77763446)(321.96669768,243.52776905)
\curveto(321.21661446,244.27790497)(320.19913827,244.69938599)(319.13835943,244.69938599)
\curveto(318.07758059,244.69938599)(317.0601044,244.27790497)(316.31002118,243.52776905)
\curveto(315.55993663,242.77763446)(315.13848447,241.76008858)(315.13848447,240.69923709)
\curveto(315.13848447,239.6383856)(315.55993663,238.62083973)(316.31002118,237.87070514)
\curveto(317.0601044,237.12056921)(318.07758059,236.69908819)(319.13835943,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,301.86514917)
\curveto(201.27923113,301.86514917)(202.29670732,302.2866302)(203.04679054,303.03676612)
\curveto(203.79687509,303.78690071)(204.21832725,304.80444659)(204.21832725,305.86529808)
\curveto(204.21832725,306.92614956)(203.79687509,307.94369544)(203.04679054,308.69383003)
\curveto(202.29670732,309.44396595)(201.27923113,309.86544698)(200.21845229,309.86544698)
\curveto(199.15767345,309.86544698)(198.14019726,309.44396595)(197.39011404,308.69383003)
\curveto(196.64002949,307.94369544)(196.21857733,306.92614956)(196.21857733,305.86529808)
\curveto(196.21857733,304.80444659)(196.64002949,303.78690071)(197.39011404,303.03676612)
\curveto(198.14019726,302.2866302)(199.15767345,301.86514917)(200.21845229,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,301.86514917)
\curveto(201.27923113,301.86514917)(202.29670732,302.2866302)(203.04679054,303.03676612)
\curveto(203.79687509,303.78690071)(204.21832725,304.80444659)(204.21832725,305.86529808)
\curveto(204.21832725,306.92614956)(203.79687509,307.94369544)(203.04679054,308.69383003)
\curveto(202.29670732,309.44396595)(201.27923113,309.86544698)(200.21845229,309.86544698)
\curveto(199.15767345,309.86544698)(198.14019726,309.44396595)(197.39011404,308.69383003)
\curveto(196.64002949,307.94369544)(196.21857733,306.92614956)(196.21857733,305.86529808)
\curveto(196.21857733,304.80444659)(196.64002949,303.78690071)(197.39011404,303.03676612)
\curveto(198.14019726,302.2866302)(199.15767345,301.86514917)(200.21845229,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,83.55882555)
\curveto(175.21457555,83.55882555)(176.23205174,83.98030658)(176.98213496,84.7304425)
\curveto(177.73221951,85.48057709)(178.15367167,86.49812296)(178.15367167,87.55897445)
\curveto(178.15367167,88.61982594)(177.73221951,89.63737182)(176.98213496,90.38750641)
\curveto(176.23205174,91.13764233)(175.21457555,91.55912335)(174.15379671,91.55912335)
\curveto(173.09301787,91.55912335)(172.07554168,91.13764233)(171.32545846,90.38750641)
\curveto(170.57537391,89.63737182)(170.15392175,88.61982594)(170.15392175,87.55897445)
\curveto(170.15392175,86.49812296)(170.57537391,85.48057709)(171.32545846,84.7304425)
\curveto(172.07554168,83.98030658)(173.09301787,83.55882555)(174.15379671,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,83.55882555)
\curveto(175.21457555,83.55882555)(176.23205174,83.98030658)(176.98213496,84.7304425)
\curveto(177.73221951,85.48057709)(178.15367167,86.49812296)(178.15367167,87.55897445)
\curveto(178.15367167,88.61982594)(177.73221951,89.63737182)(176.98213496,90.38750641)
\curveto(176.23205174,91.13764233)(175.21457555,91.55912335)(174.15379671,91.55912335)
\curveto(173.09301787,91.55912335)(172.07554168,91.13764233)(171.32545846,90.38750641)
\curveto(170.57537391,89.63737182)(170.15392175,88.61982594)(170.15392175,87.55897445)
\curveto(170.15392175,86.49812296)(170.57537391,85.48057709)(171.32545846,84.7304425)
\curveto(172.07554168,83.98030658)(173.09301787,83.55882555)(174.15379671,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,62.37985522)
\curveto(173.58553712,62.37985522)(174.60301331,62.80133625)(175.35309653,63.55147217)
\curveto(176.10318108,64.30160676)(176.52463324,65.31915264)(176.52463324,66.38000413)
\curveto(176.52463324,67.44085561)(176.10318108,68.45840149)(175.35309653,69.20853608)
\curveto(174.60301331,69.958672)(173.58553712,70.38015303)(172.52475828,70.38015303)
\curveto(171.46397944,70.38015303)(170.44650325,69.958672)(169.69642003,69.20853608)
\curveto(168.94633548,68.45840149)(168.52488332,67.44085561)(168.52488332,66.38000413)
\curveto(168.52488332,65.31915264)(168.94633548,64.30160676)(169.69642003,63.55147217)
\curveto(170.44650325,62.80133625)(171.46397944,62.37985522)(172.52475828,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,62.37985522)
\curveto(173.58553712,62.37985522)(174.60301331,62.80133625)(175.35309653,63.55147217)
\curveto(176.10318108,64.30160676)(176.52463324,65.31915264)(176.52463324,66.38000413)
\curveto(176.52463324,67.44085561)(176.10318108,68.45840149)(175.35309653,69.20853608)
\curveto(174.60301331,69.958672)(173.58553712,70.38015303)(172.52475828,70.38015303)
\curveto(171.46397944,70.38015303)(170.44650325,69.958672)(169.69642003,69.20853608)
\curveto(168.94633548,68.45840149)(168.52488332,67.44085561)(168.52488332,66.38000413)
\curveto(168.52488332,65.31915264)(168.94633548,64.30160676)(169.69642003,63.55147217)
\curveto(170.44650325,62.80133625)(171.46397944,62.37985522)(172.52475828,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,106.36696623)
\curveto(180.10171119,106.36696623)(181.11918738,106.78844725)(181.8692706,107.53858317)
\curveto(182.61935515,108.28871776)(183.04080731,109.30626364)(183.04080731,110.36711513)
\curveto(183.04080731,111.42796662)(182.61935515,112.44551249)(181.8692706,113.19564708)
\curveto(181.11918738,113.945783)(180.10171119,114.36726403)(179.04093235,114.36726403)
\curveto(177.98015351,114.36726403)(176.96267732,113.945783)(176.2125941,113.19564708)
\curveto(175.46250955,112.44551249)(175.04105739,111.42796662)(175.04105739,110.36711513)
\curveto(175.04105739,109.30626364)(175.46250955,108.28871776)(176.2125941,107.53858317)
\curveto(176.96267732,106.78844725)(177.98015351,106.36696623)(179.04093235,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,106.36696623)
\curveto(180.10171119,106.36696623)(181.11918738,106.78844725)(181.8692706,107.53858317)
\curveto(182.61935515,108.28871776)(183.04080731,109.30626364)(183.04080731,110.36711513)
\curveto(183.04080731,111.42796662)(182.61935515,112.44551249)(181.8692706,113.19564708)
\curveto(181.11918738,113.945783)(180.10171119,114.36726403)(179.04093235,114.36726403)
\curveto(177.98015351,114.36726403)(176.96267732,113.945783)(176.2125941,113.19564708)
\curveto(175.46250955,112.44551249)(175.04105739,111.42796662)(175.04105739,110.36711513)
\curveto(175.04105739,109.30626364)(175.46250955,108.28871776)(176.2125941,107.53858317)
\curveto(176.96267732,106.78844725)(177.98015351,106.36696623)(179.04093235,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,279.05702885)
\curveto(118.1981898,279.05702885)(119.21566599,279.47850987)(119.96574921,280.22864579)
\curveto(120.71583376,280.97878038)(121.13728592,281.99632626)(121.13728592,283.05717775)
\curveto(121.13728592,284.11802924)(120.71583376,285.13557511)(119.96574921,285.8857097)
\curveto(119.21566599,286.63584563)(118.1981898,287.05732665)(117.13741096,287.05732665)
\curveto(116.07663212,287.05732665)(115.05915593,286.63584563)(114.30907271,285.8857097)
\curveto(113.55898816,285.13557511)(113.137536,284.11802924)(113.137536,283.05717775)
\curveto(113.137536,281.99632626)(113.55898816,280.97878038)(114.30907271,280.22864579)
\curveto(115.05915593,279.47850987)(116.07663212,279.05702885)(117.13741096,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,279.05702885)
\curveto(118.1981898,279.05702885)(119.21566599,279.47850987)(119.96574921,280.22864579)
\curveto(120.71583376,280.97878038)(121.13728592,281.99632626)(121.13728592,283.05717775)
\curveto(121.13728592,284.11802924)(120.71583376,285.13557511)(119.96574921,285.8857097)
\curveto(119.21566599,286.63584563)(118.1981898,287.05732665)(117.13741096,287.05732665)
\curveto(116.07663212,287.05732665)(115.05915593,286.63584563)(114.30907271,285.8857097)
\curveto(113.55898816,285.13557511)(113.137536,284.11802924)(113.137536,283.05717775)
\curveto(113.137536,281.99632626)(113.55898816,280.97878038)(114.30907271,280.22864579)
\curveto(115.05915593,279.47850987)(116.07663212,279.05702885)(117.13741096,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,117.77101622)
\curveto(266.44082938,117.77101622)(267.45830557,118.19249724)(268.20838879,118.94263316)
\curveto(268.95847334,119.69276775)(269.3799255,120.71031363)(269.3799255,121.77116512)
\curveto(269.3799255,122.83201661)(268.95847334,123.84956248)(268.20838879,124.59969707)
\curveto(267.45830557,125.349833)(266.44082938,125.77131402)(265.38005054,125.77131402)
\curveto(264.3192717,125.77131402)(263.3017955,125.349833)(262.55171229,124.59969707)
\curveto(261.80162773,123.84956248)(261.38017558,122.83201661)(261.38017558,121.77116512)
\curveto(261.38017558,120.71031363)(261.80162773,119.69276775)(262.55171229,118.94263316)
\curveto(263.3017955,118.19249724)(264.3192717,117.77101622)(265.38005054,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,117.77101622)
\curveto(266.44082938,117.77101622)(267.45830557,118.19249724)(268.20838879,118.94263316)
\curveto(268.95847334,119.69276775)(269.3799255,120.71031363)(269.3799255,121.77116512)
\curveto(269.3799255,122.83201661)(268.95847334,123.84956248)(268.20838879,124.59969707)
\curveto(267.45830557,125.349833)(266.44082938,125.77131402)(265.38005054,125.77131402)
\curveto(264.3192717,125.77131402)(263.3017955,125.349833)(262.55171229,124.59969707)
\curveto(261.80162773,123.84956248)(261.38017558,122.83201661)(261.38017558,121.77116512)
\curveto(261.38017558,120.71031363)(261.80162773,119.69276775)(262.55171229,118.94263316)
\curveto(263.3017955,118.19249724)(264.3192717,117.77101622)(265.38005054,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,207.37436787)
\curveto(305.53777205,207.37436787)(306.55524824,207.79584889)(307.30533146,208.54598482)
\curveto(308.05541601,209.29611941)(308.47686817,210.31366528)(308.47686817,211.37451677)
\curveto(308.47686817,212.43536826)(308.05541601,213.45291414)(307.30533146,214.20304873)
\curveto(306.55524824,214.95318465)(305.53777205,215.37466567)(304.47699321,215.37466567)
\curveto(303.41621437,215.37466567)(302.39873818,214.95318465)(301.64865496,214.20304873)
\curveto(300.89857041,213.45291414)(300.47711825,212.43536826)(300.47711825,211.37451677)
\curveto(300.47711825,210.31366528)(300.89857041,209.29611941)(301.64865496,208.54598482)
\curveto(302.39873818,207.79584889)(303.41621437,207.37436787)(304.47699321,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,207.37436787)
\curveto(305.53777205,207.37436787)(306.55524824,207.79584889)(307.30533146,208.54598482)
\curveto(308.05541601,209.29611941)(308.47686817,210.31366528)(308.47686817,211.37451677)
\curveto(308.47686817,212.43536826)(308.05541601,213.45291414)(307.30533146,214.20304873)
\curveto(306.55524824,214.95318465)(305.53777205,215.37466567)(304.47699321,215.37466567)
\curveto(303.41621437,215.37466567)(302.39873818,214.95318465)(301.64865496,214.20304873)
\curveto(300.89857041,213.45291414)(300.47711825,212.43536826)(300.47711825,211.37451677)
\curveto(300.47711825,210.31366528)(300.89857041,209.29611941)(301.64865496,208.54598482)
\curveto(302.39873818,207.79584889)(303.41621437,207.37436787)(304.47699321,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,236.69908819)
\curveto(165.44034497,236.69908819)(166.45782116,237.12056921)(167.20790438,237.87070514)
\curveto(167.95798893,238.62083973)(168.37944109,239.6383856)(168.37944109,240.69923709)
\curveto(168.37944109,241.76008858)(167.95798893,242.77763446)(167.20790438,243.52776905)
\curveto(166.45782116,244.27790497)(165.44034497,244.69938599)(164.37956613,244.69938599)
\curveto(163.31878729,244.69938599)(162.3013111,244.27790497)(161.55122788,243.52776905)
\curveto(160.80114333,242.77763446)(160.37969117,241.76008858)(160.37969117,240.69923709)
\curveto(160.37969117,239.6383856)(160.80114333,238.62083973)(161.55122788,237.87070514)
\curveto(162.3013111,237.12056921)(163.31878729,236.69908819)(164.37956613,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,236.69908819)
\curveto(165.44034497,236.69908819)(166.45782116,237.12056921)(167.20790438,237.87070514)
\curveto(167.95798893,238.62083973)(168.37944109,239.6383856)(168.37944109,240.69923709)
\curveto(168.37944109,241.76008858)(167.95798893,242.77763446)(167.20790438,243.52776905)
\curveto(166.45782116,244.27790497)(165.44034497,244.69938599)(164.37956613,244.69938599)
\curveto(163.31878729,244.69938599)(162.3013111,244.27790497)(161.55122788,243.52776905)
\curveto(160.80114333,242.77763446)(160.37969117,241.76008858)(160.37969117,240.69923709)
\curveto(160.37969117,239.6383856)(160.80114333,238.62083973)(161.55122788,237.87070514)
\curveto(162.3013111,237.12056921)(163.31878729,236.69908819)(164.37956613,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,326.30242967)
\curveto(214.31153857,326.30242967)(215.32901476,326.7239107)(216.07909798,327.47404662)
\curveto(216.82918253,328.22418121)(217.25063469,329.24172708)(217.25063469,330.30257857)
\curveto(217.25063469,331.36343006)(216.82918253,332.38097594)(216.07909798,333.13111053)
\curveto(215.32901476,333.88124645)(214.31153857,334.30272747)(213.25075973,334.30272747)
\curveto(212.18998089,334.30272747)(211.1725047,333.88124645)(210.42242148,333.13111053)
\curveto(209.67233693,332.38097594)(209.25088477,331.36343006)(209.25088477,330.30257857)
\curveto(209.25088477,329.24172708)(209.67233693,328.22418121)(210.42242148,327.47404662)
\curveto(211.1725047,326.7239107)(212.18998089,326.30242967)(213.25075973,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,326.30242967)
\curveto(214.31153857,326.30242967)(215.32901476,326.7239107)(216.07909798,327.47404662)
\curveto(216.82918253,328.22418121)(217.25063469,329.24172708)(217.25063469,330.30257857)
\curveto(217.25063469,331.36343006)(216.82918253,332.38097594)(216.07909798,333.13111053)
\curveto(215.32901476,333.88124645)(214.31153857,334.30272747)(213.25075973,334.30272747)
\curveto(212.18998089,334.30272747)(211.1725047,333.88124645)(210.42242148,333.13111053)
\curveto(209.67233693,332.38097594)(209.25088477,331.36343006)(209.25088477,330.30257857)
\curveto(209.25088477,329.24172708)(209.67233693,328.22418121)(210.42242148,327.47404662)
\curveto(211.1725047,326.7239107)(212.18998089,326.30242967)(213.25075973,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,323.0441195)
\curveto(362.55417815,323.0441195)(363.57165434,323.46560053)(364.32173756,324.21573645)
\curveto(365.07182211,324.96587104)(365.49327427,325.98341691)(365.49327427,327.0442684)
\curveto(365.49327427,328.10511989)(365.07182211,329.12266577)(364.32173756,329.87280036)
\curveto(363.57165434,330.62293628)(362.55417815,331.0444173)(361.49339931,331.0444173)
\curveto(360.43262047,331.0444173)(359.41514428,330.62293628)(358.66506106,329.87280036)
\curveto(357.91497651,329.12266577)(357.49352435,328.10511989)(357.49352435,327.0442684)
\curveto(357.49352435,325.98341691)(357.91497651,324.96587104)(358.66506106,324.21573645)
\curveto(359.41514428,323.46560053)(360.43262047,323.0441195)(361.49339931,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,323.0441195)
\curveto(362.55417815,323.0441195)(363.57165434,323.46560053)(364.32173756,324.21573645)
\curveto(365.07182211,324.96587104)(365.49327427,325.98341691)(365.49327427,327.0442684)
\curveto(365.49327427,328.10511989)(365.07182211,329.12266577)(364.32173756,329.87280036)
\curveto(363.57165434,330.62293628)(362.55417815,331.0444173)(361.49339931,331.0444173)
\curveto(360.43262047,331.0444173)(359.41514428,330.62293628)(358.66506106,329.87280036)
\curveto(357.91497651,329.12266577)(357.49352435,328.10511989)(357.49352435,327.0442684)
\curveto(357.49352435,325.98341691)(357.91497651,324.96587104)(358.66506106,324.21573645)
\curveto(359.41514428,323.46560053)(360.43262047,323.0441195)(361.49339931,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,248.10315853)
\curveto(171.95649869,248.10315853)(172.97397488,248.52463955)(173.7240581,249.27477547)
\curveto(174.47414265,250.02491006)(174.89559481,251.04245594)(174.89559481,252.10330743)
\curveto(174.89559481,253.16415892)(174.47414265,254.18170479)(173.7240581,254.93183938)
\curveto(172.97397488,255.68197531)(171.95649869,256.10345633)(170.89571985,256.10345633)
\curveto(169.83494101,256.10345633)(168.81746482,255.68197531)(168.0673816,254.93183938)
\curveto(167.31729705,254.18170479)(166.89584489,253.16415892)(166.89584489,252.10330743)
\curveto(166.89584489,251.04245594)(167.31729705,250.02491006)(168.0673816,249.27477547)
\curveto(168.81746482,248.52463955)(169.83494101,248.10315853)(170.89571985,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,373.54782033)
\curveto(378.84456245,373.54782033)(379.86203864,373.96930135)(380.61212186,374.71943727)
\curveto(381.36220641,375.46957186)(381.78365857,376.48711774)(381.78365857,377.54796923)
\curveto(381.78365857,378.60882071)(381.36220641,379.62636659)(380.61212186,380.37650118)
\curveto(379.86203864,381.1266371)(378.84456245,381.54811813)(377.78378361,381.54811813)
\curveto(376.72300477,381.54811813)(375.70552858,381.1266371)(374.95544536,380.37650118)
\curveto(374.20536081,379.62636659)(373.78390865,378.60882071)(373.78390865,377.54796923)
\curveto(373.78390865,376.48711774)(374.20536081,375.46957186)(374.95544536,374.71943727)
\curveto(375.70552858,373.96930135)(376.72300477,373.54782033)(377.78378361,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,373.54782033)
\curveto(378.84456245,373.54782033)(379.86203864,373.96930135)(380.61212186,374.71943727)
\curveto(381.36220641,375.46957186)(381.78365857,376.48711774)(381.78365857,377.54796923)
\curveto(381.78365857,378.60882071)(381.36220641,379.62636659)(380.61212186,380.37650118)
\curveto(379.86203864,381.1266371)(378.84456245,381.54811813)(377.78378361,381.54811813)
\curveto(376.72300477,381.54811813)(375.70552858,381.1266371)(374.95544536,380.37650118)
\curveto(374.20536081,379.62636659)(373.78390865,378.60882071)(373.78390865,377.54796923)
\curveto(373.78390865,376.48711774)(374.20536081,375.46957186)(374.95544536,374.71943727)
\curveto(375.70552858,373.96930135)(376.72300477,373.54782033)(377.78378361,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,142.20830689)
\curveto(188.24690334,142.20830689)(189.26437953,142.62978791)(190.01446275,143.37992383)
\curveto(190.7645473,144.13005842)(191.18599946,145.1476043)(191.18599946,146.20845579)
\curveto(191.18599946,147.26930728)(190.7645473,148.28685315)(190.01446275,149.03698774)
\curveto(189.26437953,149.78712367)(188.24690334,150.20860469)(187.1861245,150.20860469)
\curveto(186.12534566,150.20860469)(185.10786947,149.78712367)(184.35778625,149.03698774)
\curveto(183.6077017,148.28685315)(183.18624954,147.26930728)(183.18624954,146.20845579)
\curveto(183.18624954,145.1476043)(183.6077017,144.13005842)(184.35778625,143.37992383)
\curveto(185.10786947,142.62978791)(186.12534566,142.20830689)(187.1861245,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,142.20830689)
\curveto(188.24690334,142.20830689)(189.26437953,142.62978791)(190.01446275,143.37992383)
\curveto(190.7645473,144.13005842)(191.18599946,145.1476043)(191.18599946,146.20845579)
\curveto(191.18599946,147.26930728)(190.7645473,148.28685315)(190.01446275,149.03698774)
\curveto(189.26437953,149.78712367)(188.24690334,150.20860469)(187.1861245,150.20860469)
\curveto(186.12534566,150.20860469)(185.10786947,149.78712367)(184.35778625,149.03698774)
\curveto(183.6077017,148.28685315)(183.18624954,147.26930728)(183.18624954,146.20845579)
\curveto(183.18624954,145.1476043)(183.6077017,144.13005842)(184.35778625,143.37992383)
\curveto(185.10786947,142.62978791)(186.12534566,142.20830689)(187.1861245,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,285.57363902)
\curveto(184.98882648,285.57363902)(186.00630267,285.99512004)(186.75638589,286.74525596)
\curveto(187.50647044,287.49539055)(187.9279226,288.51293643)(187.9279226,289.57378792)
\curveto(187.9279226,290.63463941)(187.50647044,291.65218528)(186.75638589,292.40231987)
\curveto(186.00630267,293.15245579)(184.98882648,293.57393682)(183.92804764,293.57393682)
\curveto(182.8672688,293.57393682)(181.84979261,293.15245579)(181.09970939,292.40231987)
\curveto(180.34962484,291.65218528)(179.92817268,290.63463941)(179.92817268,289.57378792)
\curveto(179.92817268,288.51293643)(180.34962484,287.49539055)(181.09970939,286.74525596)
\curveto(181.84979261,285.99512004)(182.8672688,285.57363902)(183.92804764,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,285.57363902)
\curveto(184.98882648,285.57363902)(186.00630267,285.99512004)(186.75638589,286.74525596)
\curveto(187.50647044,287.49539055)(187.9279226,288.51293643)(187.9279226,289.57378792)
\curveto(187.9279226,290.63463941)(187.50647044,291.65218528)(186.75638589,292.40231987)
\curveto(186.00630267,293.15245579)(184.98882648,293.57393682)(183.92804764,293.57393682)
\curveto(182.8672688,293.57393682)(181.84979261,293.15245579)(181.09970939,292.40231987)
\curveto(180.34962484,291.65218528)(179.92817268,290.63463941)(179.92817268,289.57378792)
\curveto(179.92817268,288.51293643)(180.34962484,287.49539055)(181.09970939,286.74525596)
\curveto(181.84979261,285.99512004)(182.8672688,285.57363902)(183.92804764,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,264.39465851)
\curveto(211.05346171,264.39465851)(212.0709379,264.81613954)(212.82102112,265.56627546)
\curveto(213.57110567,266.31641005)(213.99255783,267.33395593)(213.99255783,268.39480742)
\curveto(213.99255783,269.4556589)(213.57110567,270.47320478)(212.82102112,271.22333937)
\curveto(212.0709379,271.97347529)(211.05346171,272.39495632)(209.99268287,272.39495632)
\curveto(208.93190403,272.39495632)(207.91442784,271.97347529)(207.16434462,271.22333937)
\curveto(206.41426007,270.47320478)(205.99280791,269.4556589)(205.99280791,268.39480742)
\curveto(205.99280791,267.33395593)(206.41426007,266.31641005)(207.16434462,265.56627546)
\curveto(207.91442784,264.81613954)(208.93190403,264.39465851)(209.99268287,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,264.39465851)
\curveto(211.05346171,264.39465851)(212.0709379,264.81613954)(212.82102112,265.56627546)
\curveto(213.57110567,266.31641005)(213.99255783,267.33395593)(213.99255783,268.39480742)
\curveto(213.99255783,269.4556589)(213.57110567,270.47320478)(212.82102112,271.22333937)
\curveto(212.0709379,271.97347529)(211.05346171,272.39495632)(209.99268287,272.39495632)
\curveto(208.93190403,272.39495632)(207.91442784,271.97347529)(207.16434462,271.22333937)
\curveto(206.41426007,270.47320478)(205.99280791,269.4556589)(205.99280791,268.39480742)
\curveto(205.99280791,267.33395593)(206.41426007,266.31641005)(207.16434462,265.56627546)
\curveto(207.91442784,264.81613954)(208.93190403,264.39465851)(209.99268287,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,287.20278901)
\curveto(152.40801718,287.20278901)(153.42549337,287.62427004)(154.17557659,288.37440596)
\curveto(154.92566114,289.12454055)(155.3471133,290.14208643)(155.3471133,291.20293791)
\curveto(155.3471133,292.2637894)(154.92566114,293.28133528)(154.17557659,294.03146987)
\curveto(153.42549337,294.78160579)(152.40801718,295.20308682)(151.34723834,295.20308682)
\curveto(150.2864595,295.20308682)(149.26898331,294.78160579)(148.51890009,294.03146987)
\curveto(147.76881554,293.28133528)(147.34736338,292.2637894)(147.34736338,291.20293791)
\curveto(147.34736338,290.14208643)(147.76881554,289.12454055)(148.51890009,288.37440596)
\curveto(149.26898331,287.62427004)(150.2864595,287.20278901)(151.34723834,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,287.20278901)
\curveto(152.40801718,287.20278901)(153.42549337,287.62427004)(154.17557659,288.37440596)
\curveto(154.92566114,289.12454055)(155.3471133,290.14208643)(155.3471133,291.20293791)
\curveto(155.3471133,292.2637894)(154.92566114,293.28133528)(154.17557659,294.03146987)
\curveto(153.42549337,294.78160579)(152.40801718,295.20308682)(151.34723834,295.20308682)
\curveto(150.2864595,295.20308682)(149.26898331,294.78160579)(148.51890009,294.03146987)
\curveto(147.76881554,293.28133528)(147.34736338,292.2637894)(147.34736338,291.20293791)
\curveto(147.34736338,290.14208643)(147.76881554,289.12454055)(148.51890009,288.37440596)
\curveto(149.26898331,287.62427004)(150.2864595,287.20278901)(151.34723834,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,300.23599918)
\curveto(373.9574675,300.23599918)(374.9749437,300.6574802)(375.72502692,301.40761612)
\curveto(376.47511147,302.15775071)(376.89656363,303.17529659)(376.89656363,304.23614808)
\curveto(376.89656363,305.29699957)(376.47511147,306.31454544)(375.72502692,307.06468003)
\curveto(374.9749437,307.81481596)(373.9574675,308.23629698)(372.89668866,308.23629698)
\curveto(371.83590983,308.23629698)(370.81843363,307.81481596)(370.06835041,307.06468003)
\curveto(369.31826586,306.31454544)(368.8968137,305.29699957)(368.8968137,304.23614808)
\curveto(368.8968137,303.17529659)(369.31826586,302.15775071)(370.06835041,301.40761612)
\curveto(370.81843363,300.6574802)(371.83590983,300.23599918)(372.89668866,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,300.23599918)
\curveto(373.9574675,300.23599918)(374.9749437,300.6574802)(375.72502692,301.40761612)
\curveto(376.47511147,302.15775071)(376.89656363,303.17529659)(376.89656363,304.23614808)
\curveto(376.89656363,305.29699957)(376.47511147,306.31454544)(375.72502692,307.06468003)
\curveto(374.9749437,307.81481596)(373.9574675,308.23629698)(372.89668866,308.23629698)
\curveto(371.83590983,308.23629698)(370.81843363,307.81481596)(370.06835041,307.06468003)
\curveto(369.31826586,306.31454544)(368.8968137,305.29699957)(368.8968137,304.23614808)
\curveto(368.8968137,303.17529659)(369.31826586,302.15775071)(370.06835041,301.40761612)
\curveto(370.81843363,300.6574802)(371.83590983,300.23599918)(372.89668866,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,329.56072967)
\curveto(214.31153857,329.56072967)(215.32901476,329.98221069)(216.07909798,330.73234662)
\curveto(216.82918253,331.48248121)(217.25063469,332.50002708)(217.25063469,333.56087857)
\curveto(217.25063469,334.62173006)(216.82918253,335.63927594)(216.07909798,336.38941053)
\curveto(215.32901476,337.13954645)(214.31153857,337.56102747)(213.25075973,337.56102747)
\curveto(212.18998089,337.56102747)(211.1725047,337.13954645)(210.42242148,336.38941053)
\curveto(209.67233693,335.63927594)(209.25088477,334.62173006)(209.25088477,333.56087857)
\curveto(209.25088477,332.50002708)(209.67233693,331.48248121)(210.42242148,330.73234662)
\curveto(211.1725047,329.98221069)(212.18998089,329.56072967)(213.25075973,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,329.56072967)
\curveto(214.31153857,329.56072967)(215.32901476,329.98221069)(216.07909798,330.73234662)
\curveto(216.82918253,331.48248121)(217.25063469,332.50002708)(217.25063469,333.56087857)
\curveto(217.25063469,334.62173006)(216.82918253,335.63927594)(216.07909798,336.38941053)
\curveto(215.32901476,337.13954645)(214.31153857,337.56102747)(213.25075973,337.56102747)
\curveto(212.18998089,337.56102747)(211.1725047,337.13954645)(210.42242148,336.38941053)
\curveto(209.67233693,335.63927594)(209.25088477,334.62173006)(209.25088477,333.56087857)
\curveto(209.25088477,332.50002708)(209.67233693,331.48248121)(210.42242148,330.73234662)
\curveto(211.1725047,329.98221069)(212.18998089,329.56072967)(213.25075973,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,70.52562556)
\curveto(110.0529773,70.52562556)(111.0704535,70.94710659)(111.82053671,71.69724251)
\curveto(112.57062127,72.4473771)(112.99207342,73.46492298)(112.99207342,74.52577446)
\curveto(112.99207342,75.58662595)(112.57062127,76.60417183)(111.82053671,77.35430642)
\curveto(111.0704535,78.10444234)(110.0529773,78.52592337)(108.99219846,78.52592337)
\curveto(107.93141962,78.52592337)(106.91394343,78.10444234)(106.16386021,77.35430642)
\curveto(105.41377566,76.60417183)(104.9923235,75.58662595)(104.9923235,74.52577446)
\curveto(104.9923235,73.46492298)(105.41377566,72.4473771)(106.16386021,71.69724251)
\curveto(106.91394343,70.94710659)(107.93141962,70.52562556)(108.99219846,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,70.52562556)
\curveto(110.0529773,70.52562556)(111.0704535,70.94710659)(111.82053671,71.69724251)
\curveto(112.57062127,72.4473771)(112.99207342,73.46492298)(112.99207342,74.52577446)
\curveto(112.99207342,75.58662595)(112.57062127,76.60417183)(111.82053671,77.35430642)
\curveto(111.0704535,78.10444234)(110.0529773,78.52592337)(108.99219846,78.52592337)
\curveto(107.93141962,78.52592337)(106.91394343,78.10444234)(106.16386021,77.35430642)
\curveto(105.41377566,76.60417183)(104.9923235,75.58662595)(104.9923235,74.52577446)
\curveto(104.9923235,73.46492298)(105.41377566,72.4473771)(106.16386021,71.69724251)
\curveto(106.91394343,70.94710659)(107.93141962,70.52562556)(108.99219846,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,334.44817967)
\curveto(349.5218707,334.44817967)(350.5393469,334.86966069)(351.28943011,335.61979661)
\curveto(352.03951467,336.3699312)(352.46096682,337.38747708)(352.46096682,338.44832857)
\curveto(352.46096682,339.50918006)(352.03951467,340.52672593)(351.28943011,341.27686052)
\curveto(350.5393469,342.02699645)(349.5218707,342.44847747)(348.46109186,342.44847747)
\curveto(347.40031303,342.44847747)(346.38283683,342.02699645)(345.63275361,341.27686052)
\curveto(344.88266906,340.52672593)(344.4612169,339.50918006)(344.4612169,338.44832857)
\curveto(344.4612169,337.38747708)(344.88266906,336.3699312)(345.63275361,335.61979661)
\curveto(346.38283683,334.86966069)(347.40031303,334.44817967)(348.46109186,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,334.44817967)
\curveto(349.5218707,334.44817967)(350.5393469,334.86966069)(351.28943011,335.61979661)
\curveto(352.03951467,336.3699312)(352.46096682,337.38747708)(352.46096682,338.44832857)
\curveto(352.46096682,339.50918006)(352.03951467,340.52672593)(351.28943011,341.27686052)
\curveto(350.5393469,342.02699645)(349.5218707,342.44847747)(348.46109186,342.44847747)
\curveto(347.40031303,342.44847747)(346.38283683,342.02699645)(345.63275361,341.27686052)
\curveto(344.88266906,340.52672593)(344.4612169,339.50918006)(344.4612169,338.44832857)
\curveto(344.4612169,337.38747708)(344.88266906,336.3699312)(345.63275361,335.61979661)
\curveto(346.38283683,334.86966069)(347.40031303,334.44817967)(348.46109186,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,101.47949588)
\curveto(116.56915137,101.47949588)(117.58662756,101.90097691)(118.33671078,102.65111283)
\curveto(119.08679533,103.40124742)(119.50824749,104.4187933)(119.50824749,105.47964478)
\curveto(119.50824749,106.54049627)(119.08679533,107.55804215)(118.33671078,108.30817674)
\curveto(117.58662756,109.05831266)(116.56915137,109.47979369)(115.50837253,109.47979369)
\curveto(114.44759369,109.47979369)(113.4301175,109.05831266)(112.68003428,108.30817674)
\curveto(111.92994973,107.55804215)(111.50849757,106.54049627)(111.50849757,105.47964478)
\curveto(111.50849757,104.4187933)(111.92994973,103.40124742)(112.68003428,102.65111283)
\curveto(113.4301175,101.90097691)(114.44759369,101.47949588)(115.50837253,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,101.47949588)
\curveto(116.56915137,101.47949588)(117.58662756,101.90097691)(118.33671078,102.65111283)
\curveto(119.08679533,103.40124742)(119.50824749,104.4187933)(119.50824749,105.47964478)
\curveto(119.50824749,106.54049627)(119.08679533,107.55804215)(118.33671078,108.30817674)
\curveto(117.58662756,109.05831266)(116.56915137,109.47979369)(115.50837253,109.47979369)
\curveto(114.44759369,109.47979369)(113.4301175,109.05831266)(112.68003428,108.30817674)
\curveto(111.92994973,107.55804215)(111.50849757,106.54049627)(111.50849757,105.47964478)
\curveto(111.50849757,104.4187933)(111.92994973,103.40124742)(112.68003428,102.65111283)
\curveto(113.4301175,101.90097691)(114.44759369,101.47949588)(115.50837253,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,112.88356622)
\curveto(173.58553712,112.88356622)(174.60301331,113.30504724)(175.35309653,114.05518317)
\curveto(176.10318108,114.80531776)(176.52463324,115.82286363)(176.52463324,116.88371512)
\curveto(176.52463324,117.94456661)(176.10318108,118.96211249)(175.35309653,119.71224708)
\curveto(174.60301331,120.462383)(173.58553712,120.88386402)(172.52475828,120.88386402)
\curveto(171.46397944,120.88386402)(170.44650325,120.462383)(169.69642003,119.71224708)
\curveto(168.94633548,118.96211249)(168.52488332,117.94456661)(168.52488332,116.88371512)
\curveto(168.52488332,115.82286363)(168.94633548,114.80531776)(169.69642003,114.05518317)
\curveto(170.44650325,113.30504724)(171.46397944,112.88356622)(172.52475828,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,112.88356622)
\curveto(173.58553712,112.88356622)(174.60301331,113.30504724)(175.35309653,114.05518317)
\curveto(176.10318108,114.80531776)(176.52463324,115.82286363)(176.52463324,116.88371512)
\curveto(176.52463324,117.94456661)(176.10318108,118.96211249)(175.35309653,119.71224708)
\curveto(174.60301331,120.462383)(173.58553712,120.88386402)(172.52475828,120.88386402)
\curveto(171.46397944,120.88386402)(170.44650325,120.462383)(169.69642003,119.71224708)
\curveto(168.94633548,118.96211249)(168.52488332,117.94456661)(168.52488332,116.88371512)
\curveto(168.52488332,115.82286363)(168.94633548,114.80531776)(169.69642003,114.05518317)
\curveto(170.44650325,113.30504724)(171.46397944,112.88356622)(172.52475828,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,86.81716624)
\curveto(380.47362123,86.81716624)(381.49109742,87.23864726)(382.24118064,87.98878319)
\curveto(382.99126519,88.73891778)(383.41271735,89.75646365)(383.41271735,90.81731514)
\curveto(383.41271735,91.87816663)(382.99126519,92.89571251)(382.24118064,93.6458471)
\curveto(381.49109742,94.39598302)(380.47362123,94.81746404)(379.41284239,94.81746404)
\curveto(378.35206355,94.81746404)(377.33458735,94.39598302)(376.58450414,93.6458471)
\curveto(375.83441958,92.89571251)(375.41296743,91.87816663)(375.41296743,90.81731514)
\curveto(375.41296743,89.75646365)(375.83441958,88.73891778)(376.58450414,87.98878319)
\curveto(377.33458735,87.23864726)(378.35206355,86.81716624)(379.41284239,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,86.81716624)
\curveto(380.47362123,86.81716624)(381.49109742,87.23864726)(382.24118064,87.98878319)
\curveto(382.99126519,88.73891778)(383.41271735,89.75646365)(383.41271735,90.81731514)
\curveto(383.41271735,91.87816663)(382.99126519,92.89571251)(382.24118064,93.6458471)
\curveto(381.49109742,94.39598302)(380.47362123,94.81746404)(379.41284239,94.81746404)
\curveto(378.35206355,94.81746404)(377.33458735,94.39598302)(376.58450414,93.6458471)
\curveto(375.83441958,92.89571251)(375.41296743,91.87816663)(375.41296743,90.81731514)
\curveto(375.41296743,89.75646365)(375.83441958,88.73891778)(376.58450414,87.98878319)
\curveto(377.33458735,87.23864726)(378.35206355,86.81716624)(379.41284239,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,194.34114754)
\curveto(196.39209549,194.34114754)(197.40957168,194.76262856)(198.1596549,195.51276448)
\curveto(198.90973945,196.26289907)(199.33119161,197.28044495)(199.33119161,198.34129644)
\curveto(199.33119161,199.40214793)(198.90973945,200.4196938)(198.1596549,201.16982839)
\curveto(197.40957168,201.91996431)(196.39209549,202.34144534)(195.33131665,202.34144534)
\curveto(194.27053781,202.34144534)(193.25306162,201.91996431)(192.5029784,201.16982839)
\curveto(191.75289385,200.4196938)(191.33144169,199.40214793)(191.33144169,198.34129644)
\curveto(191.33144169,197.28044495)(191.75289385,196.26289907)(192.5029784,195.51276448)
\curveto(193.25306162,194.76262856)(194.27053781,194.34114754)(195.33131665,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,194.34114754)
\curveto(196.39209549,194.34114754)(197.40957168,194.76262856)(198.1596549,195.51276448)
\curveto(198.90973945,196.26289907)(199.33119161,197.28044495)(199.33119161,198.34129644)
\curveto(199.33119161,199.40214793)(198.90973945,200.4196938)(198.1596549,201.16982839)
\curveto(197.40957168,201.91996431)(196.39209549,202.34144534)(195.33131665,202.34144534)
\curveto(194.27053781,202.34144534)(193.25306162,201.91996431)(192.5029784,201.16982839)
\curveto(191.75289385,200.4196938)(191.33144169,199.40214793)(191.33144169,198.34129644)
\curveto(191.33144169,197.28044495)(191.75289385,196.26289907)(192.5029784,195.51276448)
\curveto(193.25306162,194.76262856)(194.27053781,194.34114754)(195.33131665,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,173.16217721)
\curveto(167.0693834,173.16217721)(168.08685959,173.58365823)(168.83694281,174.33379415)
\curveto(169.58702736,175.08392874)(170.00847952,176.10147462)(170.00847952,177.16232611)
\curveto(170.00847952,178.2231776)(169.58702736,179.24072347)(168.83694281,179.99085806)
\curveto(168.08685959,180.74099399)(167.0693834,181.16247501)(166.00860456,181.16247501)
\curveto(164.94782572,181.16247501)(163.93034953,180.74099399)(163.18026631,179.99085806)
\curveto(162.43018176,179.24072347)(162.0087296,178.2231776)(162.0087296,177.16232611)
\curveto(162.0087296,176.10147462)(162.43018176,175.08392874)(163.18026631,174.33379415)
\curveto(163.93034953,173.58365823)(164.94782572,173.16217721)(166.00860456,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,173.16217721)
\curveto(167.0693834,173.16217721)(168.08685959,173.58365823)(168.83694281,174.33379415)
\curveto(169.58702736,175.08392874)(170.00847952,176.10147462)(170.00847952,177.16232611)
\curveto(170.00847952,178.2231776)(169.58702736,179.24072347)(168.83694281,179.99085806)
\curveto(168.08685959,180.74099399)(167.0693834,181.16247501)(166.00860456,181.16247501)
\curveto(164.94782572,181.16247501)(163.93034953,180.74099399)(163.18026631,179.99085806)
\curveto(162.43018176,179.24072347)(162.0087296,178.2231776)(162.0087296,177.16232611)
\curveto(162.0087296,176.10147462)(162.43018176,175.08392874)(163.18026631,174.33379415)
\curveto(163.93034953,173.58365823)(164.94782572,173.16217721)(166.00860456,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,218.77841786)
\curveto(303.90875396,218.77841786)(304.92623016,219.19989888)(305.67631338,219.95003481)
\curveto(306.42639793,220.7001694)(306.84785009,221.71771527)(306.84785009,222.77856676)
\curveto(306.84785009,223.83941825)(306.42639793,224.85696413)(305.67631338,225.60709872)
\curveto(304.92623016,226.35723464)(303.90875396,226.77871566)(302.84797512,226.77871566)
\curveto(301.78719629,226.77871566)(300.76972009,226.35723464)(300.01963687,225.60709872)
\curveto(299.26955232,224.85696413)(298.84810016,223.83941825)(298.84810016,222.77856676)
\curveto(298.84810016,221.71771527)(299.26955232,220.7001694)(300.01963687,219.95003481)
\curveto(300.76972009,219.19989888)(301.78719629,218.77841786)(302.84797512,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,218.77841786)
\curveto(303.90875396,218.77841786)(304.92623016,219.19989888)(305.67631338,219.95003481)
\curveto(306.42639793,220.7001694)(306.84785009,221.71771527)(306.84785009,222.77856676)
\curveto(306.84785009,223.83941825)(306.42639793,224.85696413)(305.67631338,225.60709872)
\curveto(304.92623016,226.35723464)(303.90875396,226.77871566)(302.84797512,226.77871566)
\curveto(301.78719629,226.77871566)(300.76972009,226.35723464)(300.01963687,225.60709872)
\curveto(299.26955232,224.85696413)(298.84810016,223.83941825)(298.84810016,222.77856676)
\curveto(298.84810016,221.71771527)(299.26955232,220.7001694)(300.01963687,219.95003481)
\curveto(300.76972009,219.19989888)(301.78719629,218.77841786)(302.84797512,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,78.6713959)
\curveto(118.1981898,78.6713959)(119.21566599,79.09287693)(119.96574921,79.84301285)
\curveto(120.71583376,80.59314744)(121.13728592,81.61069331)(121.13728592,82.6715448)
\curveto(121.13728592,83.73239629)(120.71583376,84.74994217)(119.96574921,85.50007676)
\curveto(119.21566599,86.25021268)(118.1981898,86.6716937)(117.13741096,86.6716937)
\curveto(116.07663212,86.6716937)(115.05915593,86.25021268)(114.30907271,85.50007676)
\curveto(113.55898816,84.74994217)(113.137536,83.73239629)(113.137536,82.6715448)
\curveto(113.137536,81.61069331)(113.55898816,80.59314744)(114.30907271,79.84301285)
\curveto(115.05915593,79.09287693)(116.07663212,78.6713959)(117.13741096,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,78.6713959)
\curveto(118.1981898,78.6713959)(119.21566599,79.09287693)(119.96574921,79.84301285)
\curveto(120.71583376,80.59314744)(121.13728592,81.61069331)(121.13728592,82.6715448)
\curveto(121.13728592,83.73239629)(120.71583376,84.74994217)(119.96574921,85.50007676)
\curveto(119.21566599,86.25021268)(118.1981898,86.6716937)(117.13741096,86.6716937)
\curveto(116.07663212,86.6716937)(115.05915593,86.25021268)(114.30907271,85.50007676)
\curveto(113.55898816,84.74994217)(113.137536,83.73239629)(113.137536,82.6715448)
\curveto(113.137536,81.61069331)(113.55898816,80.59314744)(114.30907271,79.84301285)
\curveto(115.05915593,79.09287693)(116.07663212,78.6713959)(117.13741096,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,355.62714999)
\curveto(245.26330944,355.62714999)(246.28078563,356.04863102)(247.03086885,356.79876694)
\curveto(247.7809534,357.54890153)(248.20240556,358.56644741)(248.20240556,359.6272989)
\curveto(248.20240556,360.68815038)(247.7809534,361.70569626)(247.03086885,362.45583085)
\curveto(246.28078563,363.20596677)(245.26330944,363.6274478)(244.2025306,363.6274478)
\curveto(243.14175176,363.6274478)(242.12427557,363.20596677)(241.37419235,362.45583085)
\curveto(240.62410779,361.70569626)(240.20265564,360.68815038)(240.20265564,359.6272989)
\curveto(240.20265564,358.56644741)(240.62410779,357.54890153)(241.37419235,356.79876694)
\curveto(242.12427557,356.04863102)(243.14175176,355.62714999)(244.2025306,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,355.62714999)
\curveto(245.26330944,355.62714999)(246.28078563,356.04863102)(247.03086885,356.79876694)
\curveto(247.7809534,357.54890153)(248.20240556,358.56644741)(248.20240556,359.6272989)
\curveto(248.20240556,360.68815038)(247.7809534,361.70569626)(247.03086885,362.45583085)
\curveto(246.28078563,363.20596677)(245.26330944,363.6274478)(244.2025306,363.6274478)
\curveto(243.14175176,363.6274478)(242.12427557,363.20596677)(241.37419235,362.45583085)
\curveto(240.62410779,361.70569626)(240.20265564,360.68815038)(240.20265564,359.6272989)
\curveto(240.20265564,358.56644741)(240.62410779,357.54890153)(241.37419235,356.79876694)
\curveto(242.12427557,356.04863102)(243.14175176,355.62714999)(244.2025306,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,142.20830689)
\curveto(396.76400553,142.20830689)(397.78148172,142.62978791)(398.53156494,143.37992383)
\curveto(399.28164949,144.13005842)(399.70310165,145.1476043)(399.70310165,146.20845579)
\curveto(399.70310165,147.26930728)(399.28164949,148.28685315)(398.53156494,149.03698774)
\curveto(397.78148172,149.78712367)(396.76400553,150.20860469)(395.70322669,150.20860469)
\curveto(394.64244785,150.20860469)(393.62497166,149.78712367)(392.87488844,149.03698774)
\curveto(392.12480389,148.28685315)(391.70335173,147.26930728)(391.70335173,146.20845579)
\curveto(391.70335173,145.1476043)(392.12480389,144.13005842)(392.87488844,143.37992383)
\curveto(393.62497166,142.62978791)(394.64244785,142.20830689)(395.70322669,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,142.20830689)
\curveto(396.76400553,142.20830689)(397.78148172,142.62978791)(398.53156494,143.37992383)
\curveto(399.28164949,144.13005842)(399.70310165,145.1476043)(399.70310165,146.20845579)
\curveto(399.70310165,147.26930728)(399.28164949,148.28685315)(398.53156494,149.03698774)
\curveto(397.78148172,149.78712367)(396.76400553,150.20860469)(395.70322669,150.20860469)
\curveto(394.64244785,150.20860469)(393.62497166,149.78712367)(392.87488844,149.03698774)
\curveto(392.12480389,148.28685315)(391.70335173,147.26930728)(391.70335173,146.20845579)
\curveto(391.70335173,145.1476043)(392.12480389,144.13005842)(392.87488844,143.37992383)
\curveto(393.62497166,142.62978791)(394.64244785,142.20830689)(395.70322669,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,194.34114754)
\curveto(87.24642911,194.34114754)(88.2639053,194.76262856)(89.01398852,195.51276448)
\curveto(89.76407307,196.26289907)(90.18552523,197.28044495)(90.18552523,198.34129644)
\curveto(90.18552523,199.40214793)(89.76407307,200.4196938)(89.01398852,201.16982839)
\curveto(88.2639053,201.91996431)(87.24642911,202.34144534)(86.18565027,202.34144534)
\curveto(85.12487143,202.34144534)(84.10739523,201.91996431)(83.35731202,201.16982839)
\curveto(82.60722746,200.4196938)(82.18577531,199.40214793)(82.18577531,198.34129644)
\curveto(82.18577531,197.28044495)(82.60722746,196.26289907)(83.35731202,195.51276448)
\curveto(84.10739523,194.76262856)(85.12487143,194.34114754)(86.18565027,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,194.34114754)
\curveto(87.24642911,194.34114754)(88.2639053,194.76262856)(89.01398852,195.51276448)
\curveto(89.76407307,196.26289907)(90.18552523,197.28044495)(90.18552523,198.34129644)
\curveto(90.18552523,199.40214793)(89.76407307,200.4196938)(89.01398852,201.16982839)
\curveto(88.2639053,201.91996431)(87.24642911,202.34144534)(86.18565027,202.34144534)
\curveto(85.12487143,202.34144534)(84.10739523,201.91996431)(83.35731202,201.16982839)
\curveto(82.60722746,200.4196938)(82.18577531,199.40214793)(82.18577531,198.34129644)
\curveto(82.18577531,197.28044495)(82.60722746,196.26289907)(83.35731202,195.51276448)
\curveto(84.10739523,194.76262856)(85.12487143,194.34114754)(86.18565027,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,353.998)
\curveto(383.73169809,353.998)(384.74917428,354.41948102)(385.4992575,355.16961694)
\curveto(386.24934205,355.91975153)(386.67079421,356.93729741)(386.67079421,357.9981489)
\curveto(386.67079421,359.05900039)(386.24934205,360.07654626)(385.4992575,360.82668085)
\curveto(384.74917428,361.57681677)(383.73169809,361.9982978)(382.67091925,361.9982978)
\curveto(381.61014041,361.9982978)(380.59266421,361.57681677)(379.842581,360.82668085)
\curveto(379.09249644,360.07654626)(378.67104429,359.05900039)(378.67104429,357.9981489)
\curveto(378.67104429,356.93729741)(379.09249644,355.91975153)(379.842581,355.16961694)
\curveto(380.59266421,354.41948102)(381.61014041,353.998)(382.67091925,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,353.998)
\curveto(383.73169809,353.998)(384.74917428,354.41948102)(385.4992575,355.16961694)
\curveto(386.24934205,355.91975153)(386.67079421,356.93729741)(386.67079421,357.9981489)
\curveto(386.67079421,359.05900039)(386.24934205,360.07654626)(385.4992575,360.82668085)
\curveto(384.74917428,361.57681677)(383.73169809,361.9982978)(382.67091925,361.9982978)
\curveto(381.61014041,361.9982978)(380.59266421,361.57681677)(379.842581,360.82668085)
\curveto(379.09249644,360.07654626)(378.67104429,359.05900039)(378.67104429,357.9981489)
\curveto(378.67104429,356.93729741)(379.09249644,355.91975153)(379.842581,355.16961694)
\curveto(380.59266421,354.41948102)(381.61014041,353.998)(382.67091925,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,213.89096786)
\curveto(178.47267276,213.89096786)(179.49014895,214.31244889)(180.24023217,215.06258481)
\curveto(180.99031672,215.8127194)(181.41176888,216.83026528)(181.41176888,217.89111677)
\curveto(181.41176888,218.95196825)(180.99031672,219.96951413)(180.24023217,220.71964872)
\curveto(179.49014895,221.46978464)(178.47267276,221.89126567)(177.41189392,221.89126567)
\curveto(176.35111508,221.89126567)(175.33363889,221.46978464)(174.58355567,220.71964872)
\curveto(173.83347112,219.96951413)(173.41201896,218.95196825)(173.41201896,217.89111677)
\curveto(173.41201896,216.83026528)(173.83347112,215.8127194)(174.58355567,215.06258481)
\curveto(175.33363889,214.31244889)(176.35111508,213.89096786)(177.41189392,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,213.89096786)
\curveto(178.47267276,213.89096786)(179.49014895,214.31244889)(180.24023217,215.06258481)
\curveto(180.99031672,215.8127194)(181.41176888,216.83026528)(181.41176888,217.89111677)
\curveto(181.41176888,218.95196825)(180.99031672,219.96951413)(180.24023217,220.71964872)
\curveto(179.49014895,221.46978464)(178.47267276,221.89126567)(177.41189392,221.89126567)
\curveto(176.35111508,221.89126567)(175.33363889,221.46978464)(174.58355567,220.71964872)
\curveto(173.83347112,219.96951413)(173.41201896,218.95196825)(173.41201896,217.89111677)
\curveto(173.41201896,216.83026528)(173.83347112,215.8127194)(174.58355567,215.06258481)
\curveto(175.33363889,214.31244889)(176.35111508,213.89096786)(177.41189392,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,370.28951524)
\curveto(285.98931088,370.28951524)(287.00678708,370.71099626)(287.7568703,371.46113219)
\curveto(288.50695485,372.21126678)(288.92840701,373.22881265)(288.92840701,374.28966414)
\curveto(288.92840701,375.35051563)(288.50695485,376.36806151)(287.7568703,377.1181961)
\curveto(287.00678708,377.86833202)(285.98931088,378.28981304)(284.92853205,378.28981304)
\curveto(283.86775321,378.28981304)(282.85027701,377.86833202)(282.1001938,377.1181961)
\curveto(281.35010924,376.36806151)(280.92865709,375.35051563)(280.92865709,374.28966414)
\curveto(280.92865709,373.22881265)(281.35010924,372.21126678)(282.1001938,371.46113219)
\curveto(282.85027701,370.71099626)(283.86775321,370.28951524)(284.92853205,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,370.28951524)
\curveto(285.98931088,370.28951524)(287.00678708,370.71099626)(287.7568703,371.46113219)
\curveto(288.50695485,372.21126678)(288.92840701,373.22881265)(288.92840701,374.28966414)
\curveto(288.92840701,375.35051563)(288.50695485,376.36806151)(287.7568703,377.1181961)
\curveto(287.00678708,377.86833202)(285.98931088,378.28981304)(284.92853205,378.28981304)
\curveto(283.86775321,378.28981304)(282.85027701,377.86833202)(282.1001938,377.1181961)
\curveto(281.35010924,376.36806151)(280.92865709,375.35051563)(280.92865709,374.28966414)
\curveto(280.92865709,373.22881265)(281.35010924,372.21126678)(282.1001938,371.46113219)
\curveto(282.85027701,370.71099626)(283.86775321,370.28951524)(284.92853205,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,81.9296959)
\curveto(300.6506771,81.9296959)(301.6681533,82.35117692)(302.41823651,83.10131285)
\curveto(303.16832107,83.85144744)(303.58977322,84.86899331)(303.58977322,85.9298448)
\curveto(303.58977322,86.99069629)(303.16832107,88.00824217)(302.41823651,88.75837676)
\curveto(301.6681533,89.50851268)(300.6506771,89.9299937)(299.58989826,89.9299937)
\curveto(298.52911942,89.9299937)(297.51164323,89.50851268)(296.76156001,88.75837676)
\curveto(296.01147546,88.00824217)(295.5900233,86.99069629)(295.5900233,85.9298448)
\curveto(295.5900233,84.86899331)(296.01147546,83.85144744)(296.76156001,83.10131285)
\curveto(297.51164323,82.35117692)(298.52911942,81.9296959)(299.58989826,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,81.9296959)
\curveto(300.6506771,81.9296959)(301.6681533,82.35117692)(302.41823651,83.10131285)
\curveto(303.16832107,83.85144744)(303.58977322,84.86899331)(303.58977322,85.9298448)
\curveto(303.58977322,86.99069629)(303.16832107,88.00824217)(302.41823651,88.75837676)
\curveto(301.6681533,89.50851268)(300.6506771,89.9299937)(299.58989826,89.9299937)
\curveto(298.52911942,89.9299937)(297.51164323,89.50851268)(296.76156001,88.75837676)
\curveto(296.01147546,88.00824217)(295.5900233,86.99069629)(295.5900233,85.9298448)
\curveto(295.5900233,84.86899331)(296.01147546,83.85144744)(296.76156001,83.10131285)
\curveto(297.51164323,82.35117692)(298.52911942,81.9296959)(299.58989826,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,323.0441195)
\curveto(108.42393887,323.0441195)(109.44141507,323.46560053)(110.19149828,324.21573645)
\curveto(110.94158284,324.96587104)(111.36303499,325.98341691)(111.36303499,327.0442684)
\curveto(111.36303499,328.10511989)(110.94158284,329.12266577)(110.19149828,329.87280036)
\curveto(109.44141507,330.62293628)(108.42393887,331.0444173)(107.36316003,331.0444173)
\curveto(106.30238119,331.0444173)(105.284905,330.62293628)(104.53482178,329.87280036)
\curveto(103.78473723,329.12266577)(103.36328507,328.10511989)(103.36328507,327.0442684)
\curveto(103.36328507,325.98341691)(103.78473723,324.96587104)(104.53482178,324.21573645)
\curveto(105.284905,323.46560053)(106.30238119,323.0441195)(107.36316003,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,323.0441195)
\curveto(108.42393887,323.0441195)(109.44141507,323.46560053)(110.19149828,324.21573645)
\curveto(110.94158284,324.96587104)(111.36303499,325.98341691)(111.36303499,327.0442684)
\curveto(111.36303499,328.10511989)(110.94158284,329.12266577)(110.19149828,329.87280036)
\curveto(109.44141507,330.62293628)(108.42393887,331.0444173)(107.36316003,331.0444173)
\curveto(106.30238119,331.0444173)(105.284905,330.62293628)(104.53482178,329.87280036)
\curveto(103.78473723,329.12266577)(103.36328507,328.10511989)(103.36328507,327.0442684)
\curveto(103.36328507,325.98341691)(103.78473723,324.96587104)(104.53482178,324.21573645)
\curveto(105.284905,323.46560053)(106.30238119,323.0441195)(107.36316003,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,107.99611622)
\curveto(175.21457555,107.99611622)(176.23205174,108.41759725)(176.98213496,109.16773317)
\curveto(177.73221951,109.91786776)(178.15367167,110.93541364)(178.15367167,111.99626512)
\curveto(178.15367167,113.05711661)(177.73221951,114.07466249)(176.98213496,114.82479708)
\curveto(176.23205174,115.574933)(175.21457555,115.99641403)(174.15379671,115.99641403)
\curveto(173.09301787,115.99641403)(172.07554168,115.574933)(171.32545846,114.82479708)
\curveto(170.57537391,114.07466249)(170.15392175,113.05711661)(170.15392175,111.99626512)
\curveto(170.15392175,110.93541364)(170.57537391,109.91786776)(171.32545846,109.16773317)
\curveto(172.07554168,108.41759725)(173.09301787,107.99611622)(174.15379671,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,327.93157967)
\curveto(127.97242038,327.93157967)(128.98989657,328.35306069)(129.73997979,329.10319662)
\curveto(130.49006434,329.85333121)(130.9115165,330.87087708)(130.9115165,331.93172857)
\curveto(130.9115165,332.99258006)(130.49006434,334.01012594)(129.73997979,334.76026053)
\curveto(128.98989657,335.51039645)(127.97242038,335.93187747)(126.91164154,335.93187747)
\curveto(125.8508627,335.93187747)(124.83338651,335.51039645)(124.08330329,334.76026053)
\curveto(123.33321874,334.01012594)(122.91176658,332.99258006)(122.91176658,331.93172857)
\curveto(122.91176658,330.87087708)(123.33321874,329.85333121)(124.08330329,329.10319662)
\curveto(124.83338651,328.35306069)(125.8508627,327.93157967)(126.91164154,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,327.93157967)
\curveto(127.97242038,327.93157967)(128.98989657,328.35306069)(129.73997979,329.10319662)
\curveto(130.49006434,329.85333121)(130.9115165,330.87087708)(130.9115165,331.93172857)
\curveto(130.9115165,332.99258006)(130.49006434,334.01012594)(129.73997979,334.76026053)
\curveto(128.98989657,335.51039645)(127.97242038,335.93187747)(126.91164154,335.93187747)
\curveto(125.8508627,335.93187747)(124.83338651,335.51039645)(124.08330329,334.76026053)
\curveto(123.33321874,334.01012594)(122.91176658,332.99258006)(122.91176658,331.93172857)
\curveto(122.91176658,330.87087708)(123.33321874,329.85333121)(124.08330329,329.10319662)
\curveto(124.83338651,328.35306069)(125.8508627,327.93157967)(126.91164154,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,231.8116382)
\curveto(183.35978805,231.8116382)(184.37726424,232.23311922)(185.12734746,232.98325514)
\curveto(185.87743201,233.73338973)(186.29888417,234.75093561)(186.29888417,235.8117871)
\curveto(186.29888417,236.87263859)(185.87743201,237.89018446)(185.12734746,238.64031905)
\curveto(184.37726424,239.39045497)(183.35978805,239.811936)(182.29900921,239.811936)
\curveto(181.23823037,239.811936)(180.22075418,239.39045497)(179.47067096,238.64031905)
\curveto(178.72058641,237.89018446)(178.29913425,236.87263859)(178.29913425,235.8117871)
\curveto(178.29913425,234.75093561)(178.72058641,233.73338973)(179.47067096,232.98325514)
\curveto(180.22075418,232.23311922)(181.23823037,231.8116382)(182.29900921,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,231.8116382)
\curveto(183.35978805,231.8116382)(184.37726424,232.23311922)(185.12734746,232.98325514)
\curveto(185.87743201,233.73338973)(186.29888417,234.75093561)(186.29888417,235.8117871)
\curveto(186.29888417,236.87263859)(185.87743201,237.89018446)(185.12734746,238.64031905)
\curveto(184.37726424,239.39045497)(183.35978805,239.811936)(182.29900921,239.811936)
\curveto(181.23823037,239.811936)(180.22075418,239.39045497)(179.47067096,238.64031905)
\curveto(178.72058641,237.89018446)(178.29913425,236.87263859)(178.29913425,235.8117871)
\curveto(178.29913425,234.75093561)(178.72058641,233.73338973)(179.47067096,232.98325514)
\curveto(180.22075418,232.23311922)(181.23823037,231.8116382)(182.29900921,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,179.6787772)
\curveto(282.73123402,179.6787772)(283.74871022,180.10025822)(284.49879344,180.85039415)
\curveto(285.24887799,181.60052874)(285.67033015,182.61807461)(285.67033015,183.6789261)
\curveto(285.67033015,184.73977759)(285.24887799,185.75732347)(284.49879344,186.50745806)
\curveto(283.74871022,187.25759398)(282.73123402,187.679075)(281.67045518,187.679075)
\curveto(280.60967635,187.679075)(279.59220015,187.25759398)(278.84211693,186.50745806)
\curveto(278.09203238,185.75732347)(277.67058022,184.73977759)(277.67058022,183.6789261)
\curveto(277.67058022,182.61807461)(278.09203238,181.60052874)(278.84211693,180.85039415)
\curveto(279.59220015,180.10025822)(280.60967635,179.6787772)(281.67045518,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,179.6787772)
\curveto(282.73123402,179.6787772)(283.74871022,180.10025822)(284.49879344,180.85039415)
\curveto(285.24887799,181.60052874)(285.67033015,182.61807461)(285.67033015,183.6789261)
\curveto(285.67033015,184.73977759)(285.24887799,185.75732347)(284.49879344,186.50745806)
\curveto(283.74871022,187.25759398)(282.73123402,187.679075)(281.67045518,187.679075)
\curveto(280.60967635,187.679075)(279.59220015,187.25759398)(278.84211693,186.50745806)
\curveto(278.09203238,185.75732347)(277.67058022,184.73977759)(277.67058022,183.6789261)
\curveto(277.67058022,182.61807461)(278.09203238,181.60052874)(278.84211693,180.85039415)
\curveto(279.59220015,180.10025822)(280.60967635,179.6787772)(281.67045518,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,373.54782033)
\curveto(299.02161833,373.54782033)(300.03909452,373.96930135)(300.78917774,374.71943727)
\curveto(301.53926229,375.46957186)(301.96071445,376.48711774)(301.96071445,377.54796923)
\curveto(301.96071445,378.60882071)(301.53926229,379.62636659)(300.78917774,380.37650118)
\curveto(300.03909452,381.1266371)(299.02161833,381.54811813)(297.96083949,381.54811813)
\curveto(296.90006065,381.54811813)(295.88258446,381.1266371)(295.13250124,380.37650118)
\curveto(294.38241669,379.62636659)(293.96096453,378.60882071)(293.96096453,377.54796923)
\curveto(293.96096453,376.48711774)(294.38241669,375.46957186)(295.13250124,374.71943727)
\curveto(295.88258446,373.96930135)(296.90006065,373.54782033)(297.96083949,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,373.54782033)
\curveto(299.02161833,373.54782033)(300.03909452,373.96930135)(300.78917774,374.71943727)
\curveto(301.53926229,375.46957186)(301.96071445,376.48711774)(301.96071445,377.54796923)
\curveto(301.96071445,378.60882071)(301.53926229,379.62636659)(300.78917774,380.37650118)
\curveto(300.03909452,381.1266371)(299.02161833,381.54811813)(297.96083949,381.54811813)
\curveto(296.90006065,381.54811813)(295.88258446,381.1266371)(295.13250124,380.37650118)
\curveto(294.38241669,379.62636659)(293.96096453,378.60882071)(293.96096453,377.54796923)
\curveto(293.96096453,376.48711774)(294.38241669,375.46957186)(295.13250124,374.71943727)
\curveto(295.88258446,373.96930135)(296.90006065,373.54782033)(297.96083949,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,249.73230853)
\curveto(352.77994756,249.73230853)(353.79742376,250.15378955)(354.54750698,250.90392547)
\curveto(355.29759153,251.65406006)(355.71904369,252.67160594)(355.71904369,253.73245743)
\curveto(355.71904369,254.79330892)(355.29759153,255.81085479)(354.54750698,256.56098938)
\curveto(353.79742376,257.31112531)(352.77994756,257.73260633)(351.71916873,257.73260633)
\curveto(350.65838989,257.73260633)(349.64091369,257.31112531)(348.89083047,256.56098938)
\curveto(348.14074592,255.81085479)(347.71929376,254.79330892)(347.71929376,253.73245743)
\curveto(347.71929376,252.67160594)(348.14074592,251.65406006)(348.89083047,250.90392547)
\curveto(349.64091369,250.15378955)(350.65838989,249.73230853)(351.71916873,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,249.73230853)
\curveto(352.77994756,249.73230853)(353.79742376,250.15378955)(354.54750698,250.90392547)
\curveto(355.29759153,251.65406006)(355.71904369,252.67160594)(355.71904369,253.73245743)
\curveto(355.71904369,254.79330892)(355.29759153,255.81085479)(354.54750698,256.56098938)
\curveto(353.79742376,257.31112531)(352.77994756,257.73260633)(351.71916873,257.73260633)
\curveto(350.65838989,257.73260633)(349.64091369,257.31112531)(348.89083047,256.56098938)
\curveto(348.14074592,255.81085479)(347.71929376,254.79330892)(347.71929376,253.73245743)
\curveto(347.71929376,252.67160594)(348.14074592,251.65406006)(348.89083047,250.90392547)
\curveto(349.64091369,250.15378955)(350.65838989,249.73230853)(351.71916873,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,363.77291016)
\curveto(246.89234787,363.77291016)(247.90982406,364.19439118)(248.65990728,364.94452711)
\curveto(249.40999183,365.6946617)(249.83144399,366.71220757)(249.83144399,367.77305906)
\curveto(249.83144399,368.83391055)(249.40999183,369.85145643)(248.65990728,370.60159102)
\curveto(247.90982406,371.35172694)(246.89234787,371.77320796)(245.83156903,371.77320796)
\curveto(244.77079019,371.77320796)(243.753314,371.35172694)(243.00323078,370.60159102)
\curveto(242.25314623,369.85145643)(241.83169407,368.83391055)(241.83169407,367.77305906)
\curveto(241.83169407,366.71220757)(242.25314623,365.6946617)(243.00323078,364.94452711)
\curveto(243.753314,364.19439118)(244.77079019,363.77291016)(245.83156903,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,363.77291016)
\curveto(246.89234787,363.77291016)(247.90982406,364.19439118)(248.65990728,364.94452711)
\curveto(249.40999183,365.6946617)(249.83144399,366.71220757)(249.83144399,367.77305906)
\curveto(249.83144399,368.83391055)(249.40999183,369.85145643)(248.65990728,370.60159102)
\curveto(247.90982406,371.35172694)(246.89234787,371.77320796)(245.83156903,371.77320796)
\curveto(244.77079019,371.77320796)(243.753314,371.35172694)(243.00323078,370.60159102)
\curveto(242.25314623,369.85145643)(241.83169407,368.83391055)(241.83169407,367.77305906)
\curveto(241.83169407,366.71220757)(242.25314623,365.6946617)(243.00323078,364.94452711)
\curveto(243.753314,364.19439118)(244.77079019,363.77291016)(245.83156903,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,370.28951524)
\curveto(406.5382768,370.28951524)(407.55575299,370.71099626)(408.30583621,371.46113219)
\curveto(409.05592076,372.21126678)(409.47737292,373.22881265)(409.47737292,374.28966414)
\curveto(409.47737292,375.35051563)(409.05592076,376.36806151)(408.30583621,377.1181961)
\curveto(407.55575299,377.86833202)(406.5382768,378.28981304)(405.47749796,378.28981304)
\curveto(404.41671912,378.28981304)(403.39924293,377.86833202)(402.64915971,377.1181961)
\curveto(401.89907516,376.36806151)(401.477623,375.35051563)(401.477623,374.28966414)
\curveto(401.477623,373.22881265)(401.89907516,372.21126678)(402.64915971,371.46113219)
\curveto(403.39924293,370.71099626)(404.41671912,370.28951524)(405.47749796,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,370.28951524)
\curveto(406.5382768,370.28951524)(407.55575299,370.71099626)(408.30583621,371.46113219)
\curveto(409.05592076,372.21126678)(409.47737292,373.22881265)(409.47737292,374.28966414)
\curveto(409.47737292,375.35051563)(409.05592076,376.36806151)(408.30583621,377.1181961)
\curveto(407.55575299,377.86833202)(406.5382768,378.28981304)(405.47749796,378.28981304)
\curveto(404.41671912,378.28981304)(403.39924293,377.86833202)(402.64915971,377.1181961)
\curveto(401.89907516,376.36806151)(401.477623,375.35051563)(401.477623,374.28966414)
\curveto(401.477623,373.22881265)(401.89907516,372.21126678)(402.64915971,371.46113219)
\curveto(403.39924293,370.71099626)(404.41671912,370.28951524)(405.47749796,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,334.44817967)
\curveto(375.58648559,334.44817967)(376.60396178,334.86966069)(377.354045,335.61979661)
\curveto(378.10412955,336.3699312)(378.52558171,337.38747708)(378.52558171,338.44832857)
\curveto(378.52558171,339.50918006)(378.10412955,340.52672593)(377.354045,341.27686052)
\curveto(376.60396178,342.02699645)(375.58648559,342.44847747)(374.52570675,342.44847747)
\curveto(373.46492791,342.44847747)(372.44745172,342.02699645)(371.6973685,341.27686052)
\curveto(370.94728395,340.52672593)(370.52583179,339.50918006)(370.52583179,338.44832857)
\curveto(370.52583179,337.38747708)(370.94728395,336.3699312)(371.6973685,335.61979661)
\curveto(372.44745172,334.86966069)(373.46492791,334.44817967)(374.52570675,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,334.44817967)
\curveto(375.58648559,334.44817967)(376.60396178,334.86966069)(377.354045,335.61979661)
\curveto(378.10412955,336.3699312)(378.52558171,337.38747708)(378.52558171,338.44832857)
\curveto(378.52558171,339.50918006)(378.10412955,340.52672593)(377.354045,341.27686052)
\curveto(376.60396178,342.02699645)(375.58648559,342.44847747)(374.52570675,342.44847747)
\curveto(373.46492791,342.44847747)(372.44745172,342.02699645)(371.6973685,341.27686052)
\curveto(370.94728395,340.52672593)(370.52583179,339.50918006)(370.52583179,338.44832857)
\curveto(370.52583179,337.38747708)(370.94728395,336.3699312)(371.6973685,335.61979661)
\curveto(372.44745172,334.86966069)(373.46492791,334.44817967)(374.52570675,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,231.8116382)
\curveto(264.81179095,231.8116382)(265.82926714,232.23311922)(266.57935036,232.98325514)
\curveto(267.32943491,233.73338973)(267.75088707,234.75093561)(267.75088707,235.8117871)
\curveto(267.75088707,236.87263859)(267.32943491,237.89018446)(266.57935036,238.64031905)
\curveto(265.82926714,239.39045497)(264.81179095,239.811936)(263.75101211,239.811936)
\curveto(262.69023327,239.811936)(261.67275707,239.39045497)(260.92267386,238.64031905)
\curveto(260.1725893,237.89018446)(259.75113715,236.87263859)(259.75113715,235.8117871)
\curveto(259.75113715,234.75093561)(260.1725893,233.73338973)(260.92267386,232.98325514)
\curveto(261.67275707,232.23311922)(262.69023327,231.8116382)(263.75101211,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,231.8116382)
\curveto(264.81179095,231.8116382)(265.82926714,232.23311922)(266.57935036,232.98325514)
\curveto(267.32943491,233.73338973)(267.75088707,234.75093561)(267.75088707,235.8117871)
\curveto(267.75088707,236.87263859)(267.32943491,237.89018446)(266.57935036,238.64031905)
\curveto(265.82926714,239.39045497)(264.81179095,239.811936)(263.75101211,239.811936)
\curveto(262.69023327,239.811936)(261.67275707,239.39045497)(260.92267386,238.64031905)
\curveto(260.1725893,237.89018446)(259.75113715,236.87263859)(259.75113715,235.8117871)
\curveto(259.75113715,234.75093561)(260.1725893,233.73338973)(260.92267386,232.98325514)
\curveto(261.67275707,232.23311922)(262.69023327,231.8116382)(263.75101211,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,218.77841786)
\curveto(126.34338195,218.77841786)(127.36085814,219.19989888)(128.11094136,219.95003481)
\curveto(128.86102591,220.7001694)(129.28247807,221.71771527)(129.28247807,222.77856676)
\curveto(129.28247807,223.83941825)(128.86102591,224.85696413)(128.11094136,225.60709872)
\curveto(127.36085814,226.35723464)(126.34338195,226.77871566)(125.28260311,226.77871566)
\curveto(124.22182427,226.77871566)(123.20434808,226.35723464)(122.45426486,225.60709872)
\curveto(121.70418031,224.85696413)(121.28272815,223.83941825)(121.28272815,222.77856676)
\curveto(121.28272815,221.71771527)(121.70418031,220.7001694)(122.45426486,219.95003481)
\curveto(123.20434808,219.19989888)(124.22182427,218.77841786)(125.28260311,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,218.77841786)
\curveto(126.34338195,218.77841786)(127.36085814,219.19989888)(128.11094136,219.95003481)
\curveto(128.86102591,220.7001694)(129.28247807,221.71771527)(129.28247807,222.77856676)
\curveto(129.28247807,223.83941825)(128.86102591,224.85696413)(128.11094136,225.60709872)
\curveto(127.36085814,226.35723464)(126.34338195,226.77871566)(125.28260311,226.77871566)
\curveto(124.22182427,226.77871566)(123.20434808,226.35723464)(122.45426486,225.60709872)
\curveto(121.70418031,224.85696413)(121.28272815,223.83941825)(121.28272815,222.77856676)
\curveto(121.28272815,221.71771527)(121.70418031,220.7001694)(122.45426486,219.95003481)
\curveto(123.20434808,219.19989888)(124.22182427,218.77841786)(125.28260311,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,57.49242557)
\curveto(393.50592867,57.49242557)(394.52340486,57.9139066)(395.27348808,58.66404252)
\curveto(396.02357263,59.41417711)(396.44502479,60.43172299)(396.44502479,61.49257448)
\curveto(396.44502479,62.55342596)(396.02357263,63.57097184)(395.27348808,64.32110643)
\curveto(394.52340486,65.07124235)(393.50592867,65.49272338)(392.44514983,65.49272338)
\curveto(391.38437099,65.49272338)(390.3668948,65.07124235)(389.61681158,64.32110643)
\curveto(388.86672703,63.57097184)(388.44527487,62.55342596)(388.44527487,61.49257448)
\curveto(388.44527487,60.43172299)(388.86672703,59.41417711)(389.61681158,58.66404252)
\curveto(390.3668948,57.9139066)(391.38437099,57.49242557)(392.44514983,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,57.49242557)
\curveto(393.50592867,57.49242557)(394.52340486,57.9139066)(395.27348808,58.66404252)
\curveto(396.02357263,59.41417711)(396.44502479,60.43172299)(396.44502479,61.49257448)
\curveto(396.44502479,62.55342596)(396.02357263,63.57097184)(395.27348808,64.32110643)
\curveto(394.52340486,65.07124235)(393.50592867,65.49272338)(392.44514983,65.49272338)
\curveto(391.38437099,65.49272338)(390.3668948,65.07124235)(389.61681158,64.32110643)
\curveto(388.86672703,63.57097184)(388.44527487,62.55342596)(388.44527487,61.49257448)
\curveto(388.44527487,60.43172299)(388.86672703,59.41417711)(389.61681158,58.66404252)
\curveto(390.3668948,57.9139066)(391.38437099,57.49242557)(392.44514983,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,223.66586786)
\curveto(145.89186346,223.66586786)(146.90933965,224.08734888)(147.65942287,224.8374848)
\curveto(148.40950742,225.58761939)(148.83095958,226.60516527)(148.83095958,227.66601676)
\curveto(148.83095958,228.72686825)(148.40950742,229.74441412)(147.65942287,230.49454871)
\curveto(146.90933965,231.24468464)(145.89186346,231.66616566)(144.83108462,231.66616566)
\curveto(143.77030578,231.66616566)(142.75282959,231.24468464)(142.00274637,230.49454871)
\curveto(141.25266182,229.74441412)(140.83120966,228.72686825)(140.83120966,227.66601676)
\curveto(140.83120966,226.60516527)(141.25266182,225.58761939)(142.00274637,224.8374848)
\curveto(142.75282959,224.08734888)(143.77030578,223.66586786)(144.83108462,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,223.66586786)
\curveto(145.89186346,223.66586786)(146.90933965,224.08734888)(147.65942287,224.8374848)
\curveto(148.40950742,225.58761939)(148.83095958,226.60516527)(148.83095958,227.66601676)
\curveto(148.83095958,228.72686825)(148.40950742,229.74441412)(147.65942287,230.49454871)
\curveto(146.90933965,231.24468464)(145.89186346,231.66616566)(144.83108462,231.66616566)
\curveto(143.77030578,231.66616566)(142.75282959,231.24468464)(142.00274637,230.49454871)
\curveto(141.25266182,229.74441412)(140.83120966,228.72686825)(140.83120966,227.66601676)
\curveto(140.83120966,226.60516527)(141.25266182,225.58761939)(142.00274637,224.8374848)
\curveto(142.75282959,224.08734888)(143.77030578,223.66586786)(144.83108462,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,150.35405688)
\curveto(92.1335444,150.35405688)(93.15102059,150.7755379)(93.90110381,151.52567383)
\curveto(94.65118836,152.27580842)(95.07264052,153.29335429)(95.07264052,154.35420578)
\curveto(95.07264052,155.41505727)(94.65118836,156.43260315)(93.90110381,157.18273774)
\curveto(93.15102059,157.93287366)(92.1335444,158.35435468)(91.07276556,158.35435468)
\curveto(90.01198672,158.35435468)(88.99451053,157.93287366)(88.24442731,157.18273774)
\curveto(87.49434275,156.43260315)(87.0728906,155.41505727)(87.0728906,154.35420578)
\curveto(87.0728906,153.29335429)(87.49434275,152.27580842)(88.24442731,151.52567383)
\curveto(88.99451053,150.7755379)(90.01198672,150.35405688)(91.07276556,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,150.35405688)
\curveto(92.1335444,150.35405688)(93.15102059,150.7755379)(93.90110381,151.52567383)
\curveto(94.65118836,152.27580842)(95.07264052,153.29335429)(95.07264052,154.35420578)
\curveto(95.07264052,155.41505727)(94.65118836,156.43260315)(93.90110381,157.18273774)
\curveto(93.15102059,157.93287366)(92.1335444,158.35435468)(91.07276556,158.35435468)
\curveto(90.01198672,158.35435468)(88.99451053,157.93287366)(88.24442731,157.18273774)
\curveto(87.49434275,156.43260315)(87.0728906,155.41505727)(87.0728906,154.35420578)
\curveto(87.0728906,153.29335429)(87.49434275,152.27580842)(88.24442731,151.52567383)
\curveto(88.99451053,150.7755379)(90.01198672,150.35405688)(91.07276556,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,220.40756786)
\curveto(351.15088879,220.40756786)(352.16836498,220.82904888)(352.9184482,221.5791848)
\curveto(353.66853275,222.32931939)(354.08998491,223.34686527)(354.08998491,224.40771676)
\curveto(354.08998491,225.46856825)(353.66853275,226.48611413)(352.9184482,227.23624872)
\curveto(352.16836498,227.98638464)(351.15088879,228.40786566)(350.09010995,228.40786566)
\curveto(349.02933111,228.40786566)(348.01185492,227.98638464)(347.2617717,227.23624872)
\curveto(346.51168715,226.48611413)(346.09023499,225.46856825)(346.09023499,224.40771676)
\curveto(346.09023499,223.34686527)(346.51168715,222.32931939)(347.2617717,221.5791848)
\curveto(348.01185492,220.82904888)(349.02933111,220.40756786)(350.09010995,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,220.40756786)
\curveto(351.15088879,220.40756786)(352.16836498,220.82904888)(352.9184482,221.5791848)
\curveto(353.66853275,222.32931939)(354.08998491,223.34686527)(354.08998491,224.40771676)
\curveto(354.08998491,225.46856825)(353.66853275,226.48611413)(352.9184482,227.23624872)
\curveto(352.16836498,227.98638464)(351.15088879,228.40786566)(350.09010995,228.40786566)
\curveto(349.02933111,228.40786566)(348.01185492,227.98638464)(347.2617717,227.23624872)
\curveto(346.51168715,226.48611413)(346.09023499,225.46856825)(346.09023499,224.40771676)
\curveto(346.09023499,223.34686527)(346.51168715,222.32931939)(347.2617717,221.5791848)
\curveto(348.01185492,220.82904888)(349.02933111,220.40756786)(350.09010995,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,70.52562556)
\curveto(258.29561688,70.52562556)(259.31309307,70.94710659)(260.06317629,71.69724251)
\curveto(260.81326084,72.4473771)(261.234713,73.46492298)(261.234713,74.52577446)
\curveto(261.234713,75.58662595)(260.81326084,76.60417183)(260.06317629,77.35430642)
\curveto(259.31309307,78.10444234)(258.29561688,78.52592337)(257.23483804,78.52592337)
\curveto(256.1740592,78.52592337)(255.15658301,78.10444234)(254.40649979,77.35430642)
\curveto(253.65641524,76.60417183)(253.23496308,75.58662595)(253.23496308,74.52577446)
\curveto(253.23496308,73.46492298)(253.65641524,72.4473771)(254.40649979,71.69724251)
\curveto(255.15658301,70.94710659)(256.1740592,70.52562556)(257.23483804,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,70.52562556)
\curveto(258.29561688,70.52562556)(259.31309307,70.94710659)(260.06317629,71.69724251)
\curveto(260.81326084,72.4473771)(261.234713,73.46492298)(261.234713,74.52577446)
\curveto(261.234713,75.58662595)(260.81326084,76.60417183)(260.06317629,77.35430642)
\curveto(259.31309307,78.10444234)(258.29561688,78.52592337)(257.23483804,78.52592337)
\curveto(256.1740592,78.52592337)(255.15658301,78.10444234)(254.40649979,77.35430642)
\curveto(253.65641524,76.60417183)(253.23496308,75.58662595)(253.23496308,74.52577446)
\curveto(253.23496308,73.46492298)(253.65641524,72.4473771)(254.40649979,71.69724251)
\curveto(255.15658301,70.94710659)(256.1740592,70.52562556)(257.23483804,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,226.9241882)
\curveto(362.55417815,226.9241882)(363.57165434,227.34566922)(364.32173756,228.09580515)
\curveto(365.07182211,228.84593973)(365.49327427,229.86348561)(365.49327427,230.9243371)
\curveto(365.49327427,231.98518859)(365.07182211,233.00273447)(364.32173756,233.75286906)
\curveto(363.57165434,234.50300498)(362.55417815,234.924486)(361.49339931,234.924486)
\curveto(360.43262047,234.924486)(359.41514428,234.50300498)(358.66506106,233.75286906)
\curveto(357.91497651,233.00273447)(357.49352435,231.98518859)(357.49352435,230.9243371)
\curveto(357.49352435,229.86348561)(357.91497651,228.84593973)(358.66506106,228.09580515)
\curveto(359.41514428,227.34566922)(360.43262047,226.9241882)(361.49339931,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,226.9241882)
\curveto(362.55417815,226.9241882)(363.57165434,227.34566922)(364.32173756,228.09580515)
\curveto(365.07182211,228.84593973)(365.49327427,229.86348561)(365.49327427,230.9243371)
\curveto(365.49327427,231.98518859)(365.07182211,233.00273447)(364.32173756,233.75286906)
\curveto(363.57165434,234.50300498)(362.55417815,234.924486)(361.49339931,234.924486)
\curveto(360.43262047,234.924486)(359.41514428,234.50300498)(358.66506106,233.75286906)
\curveto(357.91497651,233.00273447)(357.49352435,231.98518859)(357.49352435,230.9243371)
\curveto(357.49352435,229.86348561)(357.91497651,228.84593973)(358.66506106,228.09580515)
\curveto(359.41514428,227.34566922)(360.43262047,226.9241882)(361.49339931,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,324.6732695)
\curveto(393.50592867,324.6732695)(394.52340486,325.09475052)(395.27348808,325.84488645)
\curveto(396.02357263,326.59502104)(396.44502479,327.61256691)(396.44502479,328.6734184)
\curveto(396.44502479,329.73426989)(396.02357263,330.75181577)(395.27348808,331.50195036)
\curveto(394.52340486,332.25208628)(393.50592867,332.6735673)(392.44514983,332.6735673)
\curveto(391.38437099,332.6735673)(390.3668948,332.25208628)(389.61681158,331.50195036)
\curveto(388.86672703,330.75181577)(388.44527487,329.73426989)(388.44527487,328.6734184)
\curveto(388.44527487,327.61256691)(388.86672703,326.59502104)(389.61681158,325.84488645)
\curveto(390.3668948,325.09475052)(391.38437099,324.6732695)(392.44514983,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,324.6732695)
\curveto(393.50592867,324.6732695)(394.52340486,325.09475052)(395.27348808,325.84488645)
\curveto(396.02357263,326.59502104)(396.44502479,327.61256691)(396.44502479,328.6734184)
\curveto(396.44502479,329.73426989)(396.02357263,330.75181577)(395.27348808,331.50195036)
\curveto(394.52340486,332.25208628)(393.50592867,332.6735673)(392.44514983,332.6735673)
\curveto(391.38437099,332.6735673)(390.3668948,332.25208628)(389.61681158,331.50195036)
\curveto(388.86672703,330.75181577)(388.44527487,329.73426989)(388.44527487,328.6734184)
\curveto(388.44527487,327.61256691)(388.86672703,326.59502104)(389.61681158,325.84488645)
\curveto(390.3668948,325.09475052)(391.38437099,324.6732695)(392.44514983,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,173.16217721)
\curveto(191.5049802,173.16217721)(192.52245639,173.58365823)(193.27253961,174.33379415)
\curveto(194.02262416,175.08392874)(194.44407632,176.10147462)(194.44407632,177.16232611)
\curveto(194.44407632,178.2231776)(194.02262416,179.24072347)(193.27253961,179.99085806)
\curveto(192.52245639,180.74099399)(191.5049802,181.16247501)(190.44420136,181.16247501)
\curveto(189.38342252,181.16247501)(188.36594633,180.74099399)(187.61586311,179.99085806)
\curveto(186.86577856,179.24072347)(186.4443264,178.2231776)(186.4443264,177.16232611)
\curveto(186.4443264,176.10147462)(186.86577856,175.08392874)(187.61586311,174.33379415)
\curveto(188.36594633,173.58365823)(189.38342252,173.16217721)(190.44420136,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,173.16217721)
\curveto(191.5049802,173.16217721)(192.52245639,173.58365823)(193.27253961,174.33379415)
\curveto(194.02262416,175.08392874)(194.44407632,176.10147462)(194.44407632,177.16232611)
\curveto(194.44407632,178.2231776)(194.02262416,179.24072347)(193.27253961,179.99085806)
\curveto(192.52245639,180.74099399)(191.5049802,181.16247501)(190.44420136,181.16247501)
\curveto(189.38342252,181.16247501)(188.36594633,180.74099399)(187.61586311,179.99085806)
\curveto(186.86577856,179.24072347)(186.4443264,178.2231776)(186.4443264,177.16232611)
\curveto(186.4443264,176.10147462)(186.86577856,175.08392874)(187.61586311,174.33379415)
\curveto(188.36594633,173.58365823)(189.38342252,173.16217721)(190.44420136,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,269.28212886)
\curveto(377.21554436,269.28212886)(378.23302056,269.70360988)(378.98310378,270.4537458)
\curveto(379.73318833,271.20388039)(380.15464049,272.22142627)(380.15464049,273.28227776)
\curveto(380.15464049,274.34312925)(379.73318833,275.36067512)(378.98310378,276.11080971)
\curveto(378.23302056,276.86094564)(377.21554436,277.28242666)(376.15476553,277.28242666)
\curveto(375.09398669,277.28242666)(374.07651049,276.86094564)(373.32642727,276.11080971)
\curveto(372.57634272,275.36067512)(372.15489056,274.34312925)(372.15489056,273.28227776)
\curveto(372.15489056,272.22142627)(372.57634272,271.20388039)(373.32642727,270.4537458)
\curveto(374.07651049,269.70360988)(375.09398669,269.28212886)(376.15476553,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,269.28212886)
\curveto(377.21554436,269.28212886)(378.23302056,269.70360988)(378.98310378,270.4537458)
\curveto(379.73318833,271.20388039)(380.15464049,272.22142627)(380.15464049,273.28227776)
\curveto(380.15464049,274.34312925)(379.73318833,275.36067512)(378.98310378,276.11080971)
\curveto(378.23302056,276.86094564)(377.21554436,277.28242666)(376.15476553,277.28242666)
\curveto(375.09398669,277.28242666)(374.07651049,276.86094564)(373.32642727,276.11080971)
\curveto(372.57634272,275.36067512)(372.15489056,274.34312925)(372.15489056,273.28227776)
\curveto(372.15489056,272.22142627)(372.57634272,271.20388039)(373.32642727,270.4537458)
\curveto(374.07651049,269.70360988)(375.09398669,269.28212886)(376.15476553,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,326.30242967)
\curveto(232.23098165,326.30242967)(233.24845784,326.7239107)(233.99854106,327.47404662)
\curveto(234.74862561,328.22418121)(235.17007777,329.24172708)(235.17007777,330.30257857)
\curveto(235.17007777,331.36343006)(234.74862561,332.38097594)(233.99854106,333.13111053)
\curveto(233.24845784,333.88124645)(232.23098165,334.30272747)(231.17020281,334.30272747)
\curveto(230.10942397,334.30272747)(229.09194778,333.88124645)(228.34186456,333.13111053)
\curveto(227.59178001,332.38097594)(227.17032785,331.36343006)(227.17032785,330.30257857)
\curveto(227.17032785,329.24172708)(227.59178001,328.22418121)(228.34186456,327.47404662)
\curveto(229.09194778,326.7239107)(230.10942397,326.30242967)(231.17020281,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,326.30242967)
\curveto(232.23098165,326.30242967)(233.24845784,326.7239107)(233.99854106,327.47404662)
\curveto(234.74862561,328.22418121)(235.17007777,329.24172708)(235.17007777,330.30257857)
\curveto(235.17007777,331.36343006)(234.74862561,332.38097594)(233.99854106,333.13111053)
\curveto(233.24845784,333.88124645)(232.23098165,334.30272747)(231.17020281,334.30272747)
\curveto(230.10942397,334.30272747)(229.09194778,333.88124645)(228.34186456,333.13111053)
\curveto(227.59178001,332.38097594)(227.17032785,331.36343006)(227.17032785,330.30257857)
\curveto(227.17032785,329.24172708)(227.59178001,328.22418121)(228.34186456,327.47404662)
\curveto(229.09194778,326.7239107)(230.10942397,326.30242967)(231.17020281,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,60.75072557)
\curveto(372.32840873,60.75072557)(373.34588492,61.17220659)(374.09596814,61.92234252)
\curveto(374.84605269,62.67247711)(375.26750485,63.69002298)(375.26750485,64.75087447)
\curveto(375.26750485,65.81172596)(374.84605269,66.82927184)(374.09596814,67.57940643)
\curveto(373.34588492,68.32954235)(372.32840873,68.75102337)(371.26762989,68.75102337)
\curveto(370.20685105,68.75102337)(369.18937486,68.32954235)(368.43929164,67.57940643)
\curveto(367.68920709,66.82927184)(367.26775493,65.81172596)(367.26775493,64.75087447)
\curveto(367.26775493,63.69002298)(367.68920709,62.67247711)(368.43929164,61.92234252)
\curveto(369.18937486,61.17220659)(370.20685105,60.75072557)(371.26762989,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,60.75072557)
\curveto(372.32840873,60.75072557)(373.34588492,61.17220659)(374.09596814,61.92234252)
\curveto(374.84605269,62.67247711)(375.26750485,63.69002298)(375.26750485,64.75087447)
\curveto(375.26750485,65.81172596)(374.84605269,66.82927184)(374.09596814,67.57940643)
\curveto(373.34588492,68.32954235)(372.32840873,68.75102337)(371.26762989,68.75102337)
\curveto(370.20685105,68.75102337)(369.18937486,68.32954235)(368.43929164,67.57940643)
\curveto(367.68920709,66.82927184)(367.26775493,65.81172596)(367.26775493,64.75087447)
\curveto(367.26775493,63.69002298)(367.68920709,62.67247711)(368.43929164,61.92234252)
\curveto(369.18937486,61.17220659)(370.20685105,60.75072557)(371.26762989,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,233.44078819)
\curveto(224.0857895,233.44078819)(225.10326569,233.86226922)(225.85334891,234.61240514)
\curveto(226.60343346,235.36253973)(227.02488562,236.38008561)(227.02488562,237.4409371)
\curveto(227.02488562,238.50178858)(226.60343346,239.51933446)(225.85334891,240.26946905)
\curveto(225.10326569,241.01960497)(224.0857895,241.441086)(223.02501066,241.441086)
\curveto(221.96423182,241.441086)(220.94675563,241.01960497)(220.19667241,240.26946905)
\curveto(219.44658786,239.51933446)(219.0251357,238.50178858)(219.0251357,237.4409371)
\curveto(219.0251357,236.38008561)(219.44658786,235.36253973)(220.19667241,234.61240514)
\curveto(220.94675563,233.86226922)(221.96423182,233.44078819)(223.02501066,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,233.44078819)
\curveto(224.0857895,233.44078819)(225.10326569,233.86226922)(225.85334891,234.61240514)
\curveto(226.60343346,235.36253973)(227.02488562,236.38008561)(227.02488562,237.4409371)
\curveto(227.02488562,238.50178858)(226.60343346,239.51933446)(225.85334891,240.26946905)
\curveto(225.10326569,241.01960497)(224.0857895,241.441086)(223.02501066,241.441086)
\curveto(221.96423182,241.441086)(220.94675563,241.01960497)(220.19667241,240.26946905)
\curveto(219.44658786,239.51933446)(219.0251357,238.50178858)(219.0251357,237.4409371)
\curveto(219.0251357,236.38008561)(219.44658786,235.36253973)(220.19667241,234.61240514)
\curveto(220.94675563,233.86226922)(221.96423182,233.44078819)(223.02501066,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,310.01090934)
\curveto(92.1335444,310.01090934)(93.15102059,310.43239036)(93.90110381,311.18252629)
\curveto(94.65118836,311.93266088)(95.07264052,312.95020675)(95.07264052,314.01105824)
\curveto(95.07264052,315.07190973)(94.65118836,316.08945561)(93.90110381,316.8395902)
\curveto(93.15102059,317.58972612)(92.1335444,318.01120714)(91.07276556,318.01120714)
\curveto(90.01198672,318.01120714)(88.99451053,317.58972612)(88.24442731,316.8395902)
\curveto(87.49434275,316.08945561)(87.0728906,315.07190973)(87.0728906,314.01105824)
\curveto(87.0728906,312.95020675)(87.49434275,311.93266088)(88.24442731,311.18252629)
\curveto(88.99451053,310.43239036)(90.01198672,310.01090934)(91.07276556,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,310.01090934)
\curveto(92.1335444,310.01090934)(93.15102059,310.43239036)(93.90110381,311.18252629)
\curveto(94.65118836,311.93266088)(95.07264052,312.95020675)(95.07264052,314.01105824)
\curveto(95.07264052,315.07190973)(94.65118836,316.08945561)(93.90110381,316.8395902)
\curveto(93.15102059,317.58972612)(92.1335444,318.01120714)(91.07276556,318.01120714)
\curveto(90.01198672,318.01120714)(88.99451053,317.58972612)(88.24442731,316.8395902)
\curveto(87.49434275,316.08945561)(87.0728906,315.07190973)(87.0728906,314.01105824)
\curveto(87.0728906,312.95020675)(87.49434275,311.93266088)(88.24442731,311.18252629)
\curveto(88.99451053,310.43239036)(90.01198672,310.01090934)(91.07276556,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,254.61975852)
\curveto(228.97290479,254.61975852)(229.99038098,255.04123954)(230.7404642,255.79137547)
\curveto(231.49054875,256.54151006)(231.91200091,257.55905593)(231.91200091,258.61990742)
\curveto(231.91200091,259.68075891)(231.49054875,260.69830479)(230.7404642,261.44843938)
\curveto(229.99038098,262.1985753)(228.97290479,262.62005632)(227.91212595,262.62005632)
\curveto(226.85134711,262.62005632)(225.83387092,262.1985753)(225.0837877,261.44843938)
\curveto(224.33370315,260.69830479)(223.91225099,259.68075891)(223.91225099,258.61990742)
\curveto(223.91225099,257.55905593)(224.33370315,256.54151006)(225.0837877,255.79137547)
\curveto(225.83387092,255.04123954)(226.85134711,254.61975852)(227.91212595,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,254.61975852)
\curveto(228.97290479,254.61975852)(229.99038098,255.04123954)(230.7404642,255.79137547)
\curveto(231.49054875,256.54151006)(231.91200091,257.55905593)(231.91200091,258.61990742)
\curveto(231.91200091,259.68075891)(231.49054875,260.69830479)(230.7404642,261.44843938)
\curveto(229.99038098,262.1985753)(228.97290479,262.62005632)(227.91212595,262.62005632)
\curveto(226.85134711,262.62005632)(225.83387092,262.1985753)(225.0837877,261.44843938)
\curveto(224.33370315,260.69830479)(223.91225099,259.68075891)(223.91225099,258.61990742)
\curveto(223.91225099,257.55905593)(224.33370315,256.54151006)(225.0837877,255.79137547)
\curveto(225.83387092,255.04123954)(226.85134711,254.61975852)(227.91212595,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,344.22308983)
\curveto(385.36075686,344.22308983)(386.37823305,344.64457085)(387.12831627,345.39470678)
\curveto(387.87840082,346.14484137)(388.29985298,347.16238724)(388.29985298,348.22323873)
\curveto(388.29985298,349.28409022)(387.87840082,350.3016361)(387.12831627,351.05177069)
\curveto(386.37823305,351.80190661)(385.36075686,352.22338763)(384.29997802,352.22338763)
\curveto(383.23919918,352.22338763)(382.22172299,351.80190661)(381.47163977,351.05177069)
\curveto(380.72155522,350.3016361)(380.30010306,349.28409022)(380.30010306,348.22323873)
\curveto(380.30010306,347.16238724)(380.72155522,346.14484137)(381.47163977,345.39470678)
\curveto(382.22172299,344.64457085)(383.23919918,344.22308983)(384.29997802,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,344.22308983)
\curveto(385.36075686,344.22308983)(386.37823305,344.64457085)(387.12831627,345.39470678)
\curveto(387.87840082,346.14484137)(388.29985298,347.16238724)(388.29985298,348.22323873)
\curveto(388.29985298,349.28409022)(387.87840082,350.3016361)(387.12831627,351.05177069)
\curveto(386.37823305,351.80190661)(385.36075686,352.22338763)(384.29997802,352.22338763)
\curveto(383.23919918,352.22338763)(382.22172299,351.80190661)(381.47163977,351.05177069)
\curveto(380.72155522,350.3016361)(380.30010306,349.28409022)(380.30010306,348.22323873)
\curveto(380.30010306,347.16238724)(380.72155522,346.14484137)(381.47163977,345.39470678)
\curveto(382.22172299,344.64457085)(383.23919918,344.22308983)(384.29997802,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,266.02380851)
\curveto(258.29561688,266.02380851)(259.31309307,266.44528954)(260.06317629,267.19542546)
\curveto(260.81326084,267.94556005)(261.234713,268.96310592)(261.234713,270.02395741)
\curveto(261.234713,271.0848089)(260.81326084,272.10235478)(260.06317629,272.85248937)
\curveto(259.31309307,273.60262529)(258.29561688,274.02410631)(257.23483804,274.02410631)
\curveto(256.1740592,274.02410631)(255.15658301,273.60262529)(254.40649979,272.85248937)
\curveto(253.65641524,272.10235478)(253.23496308,271.0848089)(253.23496308,270.02395741)
\curveto(253.23496308,268.96310592)(253.65641524,267.94556005)(254.40649979,267.19542546)
\curveto(255.15658301,266.44528954)(256.1740592,266.02380851)(257.23483804,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,266.02380851)
\curveto(258.29561688,266.02380851)(259.31309307,266.44528954)(260.06317629,267.19542546)
\curveto(260.81326084,267.94556005)(261.234713,268.96310592)(261.234713,270.02395741)
\curveto(261.234713,271.0848089)(260.81326084,272.10235478)(260.06317629,272.85248937)
\curveto(259.31309307,273.60262529)(258.29561688,274.02410631)(257.23483804,274.02410631)
\curveto(256.1740592,274.02410631)(255.15658301,273.60262529)(254.40649979,272.85248937)
\curveto(253.65641524,272.10235478)(253.23496308,271.0848089)(253.23496308,270.02395741)
\curveto(253.23496308,268.96310592)(253.65641524,267.94556005)(254.40649979,267.19542546)
\curveto(255.15658301,266.44528954)(256.1740592,266.02380851)(257.23483804,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,129.17508655)
\curveto(228.97290479,129.17508655)(229.99038098,129.59656757)(230.7404642,130.3467035)
\curveto(231.49054875,131.09683809)(231.91200091,132.11438396)(231.91200091,133.17523545)
\curveto(231.91200091,134.23608694)(231.49054875,135.25363282)(230.7404642,136.00376741)
\curveto(229.99038098,136.75390333)(228.97290479,137.17538435)(227.91212595,137.17538435)
\curveto(226.85134711,137.17538435)(225.83387092,136.75390333)(225.0837877,136.00376741)
\curveto(224.33370315,135.25363282)(223.91225099,134.23608694)(223.91225099,133.17523545)
\curveto(223.91225099,132.11438396)(224.33370315,131.09683809)(225.0837877,130.3467035)
\curveto(225.83387092,129.59656757)(226.85134711,129.17508655)(227.91212595,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,129.17508655)
\curveto(228.97290479,129.17508655)(229.99038098,129.59656757)(230.7404642,130.3467035)
\curveto(231.49054875,131.09683809)(231.91200091,132.11438396)(231.91200091,133.17523545)
\curveto(231.91200091,134.23608694)(231.49054875,135.25363282)(230.7404642,136.00376741)
\curveto(229.99038098,136.75390333)(228.97290479,137.17538435)(227.91212595,137.17538435)
\curveto(226.85134711,137.17538435)(225.83387092,136.75390333)(225.0837877,136.00376741)
\curveto(224.33370315,135.25363282)(223.91225099,134.23608694)(223.91225099,133.17523545)
\curveto(223.91225099,132.11438396)(224.33370315,131.09683809)(225.0837877,130.3467035)
\curveto(225.83387092,129.59656757)(226.85134711,129.17508655)(227.91212595,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,306.75260934)
\curveto(119.82722823,306.75260934)(120.84470442,307.17409037)(121.59478764,307.92422629)
\curveto(122.34487219,308.67436088)(122.76632435,309.69190676)(122.76632435,310.75275824)
\curveto(122.76632435,311.81360973)(122.34487219,312.83115561)(121.59478764,313.5812902)
\curveto(120.84470442,314.33142612)(119.82722823,314.75290715)(118.76644939,314.75290715)
\curveto(117.70567055,314.75290715)(116.68819436,314.33142612)(115.93811114,313.5812902)
\curveto(115.18802659,312.83115561)(114.76657443,311.81360973)(114.76657443,310.75275824)
\curveto(114.76657443,309.69190676)(115.18802659,308.67436088)(115.93811114,307.92422629)
\curveto(116.68819436,307.17409037)(117.70567055,306.75260934)(118.76644939,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,306.75260934)
\curveto(119.82722823,306.75260934)(120.84470442,307.17409037)(121.59478764,307.92422629)
\curveto(122.34487219,308.67436088)(122.76632435,309.69190676)(122.76632435,310.75275824)
\curveto(122.76632435,311.81360973)(122.34487219,312.83115561)(121.59478764,313.5812902)
\curveto(120.84470442,314.33142612)(119.82722823,314.75290715)(118.76644939,314.75290715)
\curveto(117.70567055,314.75290715)(116.68819436,314.33142612)(115.93811114,313.5812902)
\curveto(115.18802659,312.83115561)(114.76657443,311.81360973)(114.76657443,310.75275824)
\curveto(114.76657443,309.69190676)(115.18802659,308.67436088)(115.93811114,307.92422629)
\curveto(116.68819436,307.17409037)(117.70567055,306.75260934)(118.76644939,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,75.41309591)
\curveto(155.66609404,75.41309591)(156.68357024,75.83457693)(157.43365345,76.58471285)
\curveto(158.18373801,77.33484744)(158.60519016,78.35239332)(158.60519016,79.41324481)
\curveto(158.60519016,80.4740963)(158.18373801,81.49164217)(157.43365345,82.24177676)
\curveto(156.68357024,82.99191268)(155.66609404,83.41339371)(154.6053152,83.41339371)
\curveto(153.54453636,83.41339371)(152.52706017,82.99191268)(151.77697695,82.24177676)
\curveto(151.0268924,81.49164217)(150.60544024,80.4740963)(150.60544024,79.41324481)
\curveto(150.60544024,78.35239332)(151.0268924,77.33484744)(151.77697695,76.58471285)
\curveto(152.52706017,75.83457693)(153.54453636,75.41309591)(154.6053152,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,75.41309591)
\curveto(155.66609404,75.41309591)(156.68357024,75.83457693)(157.43365345,76.58471285)
\curveto(158.18373801,77.33484744)(158.60519016,78.35239332)(158.60519016,79.41324481)
\curveto(158.60519016,80.4740963)(158.18373801,81.49164217)(157.43365345,82.24177676)
\curveto(156.68357024,82.99191268)(155.66609404,83.41339371)(154.6053152,83.41339371)
\curveto(153.54453636,83.41339371)(152.52706017,82.99191268)(151.77697695,82.24177676)
\curveto(151.0268924,81.49164217)(150.60544024,80.4740963)(150.60544024,79.41324481)
\curveto(150.60544024,78.35239332)(151.0268924,77.33484744)(151.77697695,76.58471285)
\curveto(152.52706017,75.83457693)(153.54453636,75.41309591)(154.6053152,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,176.4204772)
\curveto(300.6506771,176.4204772)(301.6681533,176.84195823)(302.41823651,177.59209415)
\curveto(303.16832107,178.34222874)(303.58977322,179.35977462)(303.58977322,180.42062611)
\curveto(303.58977322,181.48147759)(303.16832107,182.49902347)(302.41823651,183.24915806)
\curveto(301.6681533,183.99929398)(300.6506771,184.42077501)(299.58989826,184.42077501)
\curveto(298.52911942,184.42077501)(297.51164323,183.99929398)(296.76156001,183.24915806)
\curveto(296.01147546,182.49902347)(295.5900233,181.48147759)(295.5900233,180.42062611)
\curveto(295.5900233,179.35977462)(296.01147546,178.34222874)(296.76156001,177.59209415)
\curveto(297.51164323,176.84195823)(298.52911942,176.4204772)(299.58989826,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,176.4204772)
\curveto(300.6506771,176.4204772)(301.6681533,176.84195823)(302.41823651,177.59209415)
\curveto(303.16832107,178.34222874)(303.58977322,179.35977462)(303.58977322,180.42062611)
\curveto(303.58977322,181.48147759)(303.16832107,182.49902347)(302.41823651,183.24915806)
\curveto(301.6681533,183.99929398)(300.6506771,184.42077501)(299.58989826,184.42077501)
\curveto(298.52911942,184.42077501)(297.51164323,183.99929398)(296.76156001,183.24915806)
\curveto(296.01147546,182.49902347)(295.5900233,181.48147759)(295.5900233,180.42062611)
\curveto(295.5900233,179.35977462)(296.01147546,178.34222874)(296.76156001,177.59209415)
\curveto(297.51164323,176.84195823)(298.52911942,176.4204772)(299.58989826,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,210.63266787)
\curveto(142.6337866,210.63266787)(143.65126279,211.05414889)(144.40134601,211.80428481)
\curveto(145.15143056,212.5544194)(145.57288272,213.57196528)(145.57288272,214.63281677)
\curveto(145.57288272,215.69366826)(145.15143056,216.71121413)(144.40134601,217.46134872)
\curveto(143.65126279,218.21148465)(142.6337866,218.63296567)(141.57300776,218.63296567)
\curveto(140.51222892,218.63296567)(139.49475273,218.21148465)(138.74466951,217.46134872)
\curveto(137.99458496,216.71121413)(137.5731328,215.69366826)(137.5731328,214.63281677)
\curveto(137.5731328,213.57196528)(137.99458496,212.5544194)(138.74466951,211.80428481)
\curveto(139.49475273,211.05414889)(140.51222892,210.63266787)(141.57300776,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,210.63266787)
\curveto(142.6337866,210.63266787)(143.65126279,211.05414889)(144.40134601,211.80428481)
\curveto(145.15143056,212.5544194)(145.57288272,213.57196528)(145.57288272,214.63281677)
\curveto(145.57288272,215.69366826)(145.15143056,216.71121413)(144.40134601,217.46134872)
\curveto(143.65126279,218.21148465)(142.6337866,218.63296567)(141.57300776,218.63296567)
\curveto(140.51222892,218.63296567)(139.49475273,218.21148465)(138.74466951,217.46134872)
\curveto(137.99458496,216.71121413)(137.5731328,215.69366826)(137.5731328,214.63281677)
\curveto(137.5731328,213.57196528)(137.99458496,212.5544194)(138.74466951,211.80428481)
\curveto(139.49475273,211.05414889)(140.51222892,210.63266787)(141.57300776,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,142.20830689)
\curveto(246.89234787,142.20830689)(247.90982406,142.62978791)(248.65990728,143.37992383)
\curveto(249.40999183,144.13005842)(249.83144399,145.1476043)(249.83144399,146.20845579)
\curveto(249.83144399,147.26930728)(249.40999183,148.28685315)(248.65990728,149.03698774)
\curveto(247.90982406,149.78712367)(246.89234787,150.20860469)(245.83156903,150.20860469)
\curveto(244.77079019,150.20860469)(243.753314,149.78712367)(243.00323078,149.03698774)
\curveto(242.25314623,148.28685315)(241.83169407,147.26930728)(241.83169407,146.20845579)
\curveto(241.83169407,145.1476043)(242.25314623,144.13005842)(243.00323078,143.37992383)
\curveto(243.753314,142.62978791)(244.77079019,142.20830689)(245.83156903,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,142.20830689)
\curveto(246.89234787,142.20830689)(247.90982406,142.62978791)(248.65990728,143.37992383)
\curveto(249.40999183,144.13005842)(249.83144399,145.1476043)(249.83144399,146.20845579)
\curveto(249.83144399,147.26930728)(249.40999183,148.28685315)(248.65990728,149.03698774)
\curveto(247.90982406,149.78712367)(246.89234787,150.20860469)(245.83156903,150.20860469)
\curveto(244.77079019,150.20860469)(243.753314,149.78712367)(243.00323078,149.03698774)
\curveto(242.25314623,148.28685315)(241.83169407,147.26930728)(241.83169407,146.20845579)
\curveto(241.83169407,145.1476043)(242.25314623,144.13005842)(243.00323078,143.37992383)
\curveto(243.753314,142.62978791)(244.77079019,142.20830689)(245.83156903,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,350.7397)
\curveto(227.34386636,350.7397)(228.36134255,351.16118102)(229.11142577,351.91131694)
\curveto(229.86151032,352.66145153)(230.28296248,353.67899741)(230.28296248,354.7398489)
\curveto(230.28296248,355.80070039)(229.86151032,356.81824627)(229.11142577,357.56838085)
\curveto(228.36134255,358.31851678)(227.34386636,358.7399978)(226.28308752,358.7399978)
\curveto(225.22230868,358.7399978)(224.20483249,358.31851678)(223.45474927,357.56838085)
\curveto(222.70466472,356.81824627)(222.28321256,355.80070039)(222.28321256,354.7398489)
\curveto(222.28321256,353.67899741)(222.70466472,352.66145153)(223.45474927,351.91131694)
\curveto(224.20483249,351.16118102)(225.22230868,350.7397)(226.28308752,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,350.7397)
\curveto(227.34386636,350.7397)(228.36134255,351.16118102)(229.11142577,351.91131694)
\curveto(229.86151032,352.66145153)(230.28296248,353.67899741)(230.28296248,354.7398489)
\curveto(230.28296248,355.80070039)(229.86151032,356.81824627)(229.11142577,357.56838085)
\curveto(228.36134255,358.31851678)(227.34386636,358.7399978)(226.28308752,358.7399978)
\curveto(225.22230868,358.7399978)(224.20483249,358.31851678)(223.45474927,357.56838085)
\curveto(222.70466472,356.81824627)(222.28321256,355.80070039)(222.28321256,354.7398489)
\curveto(222.28321256,353.67899741)(222.70466472,352.66145153)(223.45474927,351.91131694)
\curveto(224.20483249,351.16118102)(225.22230868,350.7397)(226.28308752,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,300.23599918)
\curveto(173.58553712,300.23599918)(174.60301331,300.6574802)(175.35309653,301.40761612)
\curveto(176.10318108,302.15775071)(176.52463324,303.17529659)(176.52463324,304.23614808)
\curveto(176.52463324,305.29699957)(176.10318108,306.31454544)(175.35309653,307.06468003)
\curveto(174.60301331,307.81481596)(173.58553712,308.23629698)(172.52475828,308.23629698)
\curveto(171.46397944,308.23629698)(170.44650325,307.81481596)(169.69642003,307.06468003)
\curveto(168.94633548,306.31454544)(168.52488332,305.29699957)(168.52488332,304.23614808)
\curveto(168.52488332,303.17529659)(168.94633548,302.15775071)(169.69642003,301.40761612)
\curveto(170.44650325,300.6574802)(171.46397944,300.23599918)(172.52475828,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,300.23599918)
\curveto(173.58553712,300.23599918)(174.60301331,300.6574802)(175.35309653,301.40761612)
\curveto(176.10318108,302.15775071)(176.52463324,303.17529659)(176.52463324,304.23614808)
\curveto(176.52463324,305.29699957)(176.10318108,306.31454544)(175.35309653,307.06468003)
\curveto(174.60301331,307.81481596)(173.58553712,308.23629698)(172.52475828,308.23629698)
\curveto(171.46397944,308.23629698)(170.44650325,307.81481596)(169.69642003,307.06468003)
\curveto(168.94633548,306.31454544)(168.52488332,305.29699957)(168.52488332,304.23614808)
\curveto(168.52488332,303.17529659)(168.94633548,302.15775071)(169.69642003,301.40761612)
\curveto(170.44650325,300.6574802)(171.46397944,300.23599918)(172.52475828,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,305.12345934)
\curveto(114.94011294,305.12345934)(115.95758913,305.54494037)(116.70767235,306.29507629)
\curveto(117.4577569,307.04521088)(117.87920906,308.06275676)(117.87920906,309.12360825)
\curveto(117.87920906,310.18445973)(117.4577569,311.20200561)(116.70767235,311.9521402)
\curveto(115.95758913,312.70227612)(114.94011294,313.12375715)(113.8793341,313.12375715)
\curveto(112.81855526,313.12375715)(111.80107907,312.70227612)(111.05099585,311.9521402)
\curveto(110.3009113,311.20200561)(109.87945914,310.18445973)(109.87945914,309.12360825)
\curveto(109.87945914,308.06275676)(110.3009113,307.04521088)(111.05099585,306.29507629)
\curveto(111.80107907,305.54494037)(112.81855526,305.12345934)(113.8793341,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,305.12345934)
\curveto(114.94011294,305.12345934)(115.95758913,305.54494037)(116.70767235,306.29507629)
\curveto(117.4577569,307.04521088)(117.87920906,308.06275676)(117.87920906,309.12360825)
\curveto(117.87920906,310.18445973)(117.4577569,311.20200561)(116.70767235,311.9521402)
\curveto(115.95758913,312.70227612)(114.94011294,313.12375715)(113.8793341,313.12375715)
\curveto(112.81855526,313.12375715)(111.80107907,312.70227612)(111.05099585,311.9521402)
\curveto(110.3009113,311.20200561)(109.87945914,310.18445973)(109.87945914,309.12360825)
\curveto(109.87945914,308.06275676)(110.3009113,307.04521088)(111.05099585,306.29507629)
\curveto(111.80107907,305.54494037)(112.81855526,305.12345934)(113.8793341,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,59.12155523)
\curveto(211.05346171,59.12155523)(212.0709379,59.54303625)(212.82102112,60.29317217)
\curveto(213.57110567,61.04330676)(213.99255783,62.06085264)(213.99255783,63.12170413)
\curveto(213.99255783,64.18255562)(213.57110567,65.20010149)(212.82102112,65.95023608)
\curveto(212.0709379,66.70037201)(211.05346171,67.12185303)(209.99268287,67.12185303)
\curveto(208.93190403,67.12185303)(207.91442784,66.70037201)(207.16434462,65.95023608)
\curveto(206.41426007,65.20010149)(205.99280791,64.18255562)(205.99280791,63.12170413)
\curveto(205.99280791,62.06085264)(206.41426007,61.04330676)(207.16434462,60.29317217)
\curveto(207.91442784,59.54303625)(208.93190403,59.12155523)(209.99268287,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,59.12155523)
\curveto(211.05346171,59.12155523)(212.0709379,59.54303625)(212.82102112,60.29317217)
\curveto(213.57110567,61.04330676)(213.99255783,62.06085264)(213.99255783,63.12170413)
\curveto(213.99255783,64.18255562)(213.57110567,65.20010149)(212.82102112,65.95023608)
\curveto(212.0709379,66.70037201)(211.05346171,67.12185303)(209.99268287,67.12185303)
\curveto(208.93190403,67.12185303)(207.91442784,66.70037201)(207.16434462,65.95023608)
\curveto(206.41426007,65.20010149)(205.99280791,64.18255562)(205.99280791,63.12170413)
\curveto(205.99280791,62.06085264)(206.41426007,61.04330676)(207.16434462,60.29317217)
\curveto(207.91442784,59.54303625)(208.93190403,59.12155523)(209.99268287,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,127.54593655)
\curveto(313.68298455,127.54593655)(314.70046074,127.96741758)(315.45054396,128.7175535)
\curveto(316.20062851,129.46768809)(316.62208067,130.48523397)(316.62208067,131.54608545)
\curveto(316.62208067,132.60693694)(316.20062851,133.62448282)(315.45054396,134.37461741)
\curveto(314.70046074,135.12475333)(313.68298455,135.54623436)(312.62220571,135.54623436)
\curveto(311.56142687,135.54623436)(310.54395067,135.12475333)(309.79386746,134.37461741)
\curveto(309.0437829,133.62448282)(308.62233075,132.60693694)(308.62233075,131.54608545)
\curveto(308.62233075,130.48523397)(309.0437829,129.46768809)(309.79386746,128.7175535)
\curveto(310.54395067,127.96741758)(311.56142687,127.54593655)(312.62220571,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,127.54593655)
\curveto(313.68298455,127.54593655)(314.70046074,127.96741758)(315.45054396,128.7175535)
\curveto(316.20062851,129.46768809)(316.62208067,130.48523397)(316.62208067,131.54608545)
\curveto(316.62208067,132.60693694)(316.20062851,133.62448282)(315.45054396,134.37461741)
\curveto(314.70046074,135.12475333)(313.68298455,135.54623436)(312.62220571,135.54623436)
\curveto(311.56142687,135.54623436)(310.54395067,135.12475333)(309.79386746,134.37461741)
\curveto(309.0437829,133.62448282)(308.62233075,132.60693694)(308.62233075,131.54608545)
\curveto(308.62233075,130.48523397)(309.0437829,129.46768809)(309.79386746,128.7175535)
\curveto(310.54395067,127.96741758)(311.56142687,127.54593655)(312.62220571,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,252.99060852)
\curveto(93.76258283,252.99060852)(94.78005902,253.41208955)(95.53014224,254.16222547)
\curveto(96.28022679,254.91236006)(96.70167895,255.92990594)(96.70167895,256.99075742)
\curveto(96.70167895,258.05160891)(96.28022679,259.06915479)(95.53014224,259.81928938)
\curveto(94.78005902,260.5694253)(93.76258283,260.99090633)(92.70180399,260.99090633)
\curveto(91.64102515,260.99090633)(90.62354896,260.5694253)(89.87346574,259.81928938)
\curveto(89.12338119,259.06915479)(88.70192903,258.05160891)(88.70192903,256.99075742)
\curveto(88.70192903,255.92990594)(89.12338119,254.91236006)(89.87346574,254.16222547)
\curveto(90.62354896,253.41208955)(91.64102515,252.99060852)(92.70180399,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,252.99060852)
\curveto(93.76258283,252.99060852)(94.78005902,253.41208955)(95.53014224,254.16222547)
\curveto(96.28022679,254.91236006)(96.70167895,255.92990594)(96.70167895,256.99075742)
\curveto(96.70167895,258.05160891)(96.28022679,259.06915479)(95.53014224,259.81928938)
\curveto(94.78005902,260.5694253)(93.76258283,260.99090633)(92.70180399,260.99090633)
\curveto(91.64102515,260.99090633)(90.62354896,260.5694253)(89.87346574,259.81928938)
\curveto(89.12338119,259.06915479)(88.70192903,258.05160891)(88.70192903,256.99075742)
\curveto(88.70192903,255.92990594)(89.12338119,254.91236006)(89.87346574,254.16222547)
\curveto(90.62354896,253.41208955)(91.64102515,252.99060852)(92.70180399,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,178.0496272)
\curveto(131.23049724,178.0496272)(132.24797344,178.47110823)(132.99805665,179.22124415)
\curveto(133.74814121,179.97137874)(134.16959336,180.98892462)(134.16959336,182.0497761)
\curveto(134.16959336,183.11062759)(133.74814121,184.12817347)(132.99805665,184.87830806)
\curveto(132.24797344,185.62844398)(131.23049724,186.049925)(130.1697184,186.049925)
\curveto(129.10893956,186.049925)(128.09146337,185.62844398)(127.34138015,184.87830806)
\curveto(126.5912956,184.12817347)(126.16984344,183.11062759)(126.16984344,182.0497761)
\curveto(126.16984344,180.98892462)(126.5912956,179.97137874)(127.34138015,179.22124415)
\curveto(128.09146337,178.47110823)(129.10893956,178.0496272)(130.1697184,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,178.0496272)
\curveto(131.23049724,178.0496272)(132.24797344,178.47110823)(132.99805665,179.22124415)
\curveto(133.74814121,179.97137874)(134.16959336,180.98892462)(134.16959336,182.0497761)
\curveto(134.16959336,183.11062759)(133.74814121,184.12817347)(132.99805665,184.87830806)
\curveto(132.24797344,185.62844398)(131.23049724,186.049925)(130.1697184,186.049925)
\curveto(129.10893956,186.049925)(128.09146337,185.62844398)(127.34138015,184.87830806)
\curveto(126.5912956,184.12817347)(126.16984344,183.11062759)(126.16984344,182.0497761)
\curveto(126.16984344,180.98892462)(126.5912956,179.97137874)(127.34138015,179.22124415)
\curveto(128.09146337,178.47110823)(129.10893956,178.0496272)(130.1697184,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,156.87065688)
\curveto(258.29561688,156.87065688)(259.31309307,157.2921379)(260.06317629,158.04227382)
\curveto(260.81326084,158.79240841)(261.234713,159.80995429)(261.234713,160.87080578)
\curveto(261.234713,161.93165726)(260.81326084,162.94920314)(260.06317629,163.69933773)
\curveto(259.31309307,164.44947365)(258.29561688,164.87095468)(257.23483804,164.87095468)
\curveto(256.1740592,164.87095468)(255.15658301,164.44947365)(254.40649979,163.69933773)
\curveto(253.65641524,162.94920314)(253.23496308,161.93165726)(253.23496308,160.87080578)
\curveto(253.23496308,159.80995429)(253.65641524,158.79240841)(254.40649979,158.04227382)
\curveto(255.15658301,157.2921379)(256.1740592,156.87065688)(257.23483804,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,156.87065688)
\curveto(258.29561688,156.87065688)(259.31309307,157.2921379)(260.06317629,158.04227382)
\curveto(260.81326084,158.79240841)(261.234713,159.80995429)(261.234713,160.87080578)
\curveto(261.234713,161.93165726)(260.81326084,162.94920314)(260.06317629,163.69933773)
\curveto(259.31309307,164.44947365)(258.29561688,164.87095468)(257.23483804,164.87095468)
\curveto(256.1740592,164.87095468)(255.15658301,164.44947365)(254.40649979,163.69933773)
\curveto(253.65641524,162.94920314)(253.23496308,161.93165726)(253.23496308,160.87080578)
\curveto(253.23496308,159.80995429)(253.65641524,158.79240841)(254.40649979,158.04227382)
\curveto(255.15658301,157.2921379)(256.1740592,156.87065688)(257.23483804,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,161.75812722)
\curveto(101.90778515,161.75812722)(102.92526134,162.17960824)(103.67534456,162.92974416)
\curveto(104.42542911,163.67987875)(104.84688127,164.69742463)(104.84688127,165.75827612)
\curveto(104.84688127,166.81912761)(104.42542911,167.83667348)(103.67534456,168.58680807)
\curveto(102.92526134,169.336944)(101.90778515,169.75842502)(100.84700631,169.75842502)
\curveto(99.78622747,169.75842502)(98.76875128,169.336944)(98.01866806,168.58680807)
\curveto(97.26858351,167.83667348)(96.84713135,166.81912761)(96.84713135,165.75827612)
\curveto(96.84713135,164.69742463)(97.26858351,163.67987875)(98.01866806,162.92974416)
\curveto(98.76875128,162.17960824)(99.78622747,161.75812722)(100.84700631,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,161.75812722)
\curveto(101.90778515,161.75812722)(102.92526134,162.17960824)(103.67534456,162.92974416)
\curveto(104.42542911,163.67987875)(104.84688127,164.69742463)(104.84688127,165.75827612)
\curveto(104.84688127,166.81912761)(104.42542911,167.83667348)(103.67534456,168.58680807)
\curveto(102.92526134,169.336944)(101.90778515,169.75842502)(100.84700631,169.75842502)
\curveto(99.78622747,169.75842502)(98.76875128,169.336944)(98.01866806,168.58680807)
\curveto(97.26858351,167.83667348)(96.84713135,166.81912761)(96.84713135,165.75827612)
\curveto(96.84713135,164.69742463)(97.26858351,163.67987875)(98.01866806,162.92974416)
\curveto(98.76875128,162.17960824)(99.78622747,161.75812722)(100.84700631,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,140.57915689)
\curveto(141.00474817,140.57915689)(142.02222436,141.00063791)(142.77230758,141.75077383)
\curveto(143.52239213,142.50090842)(143.94384429,143.5184543)(143.94384429,144.57930579)
\curveto(143.94384429,145.64015728)(143.52239213,146.65770316)(142.77230758,147.40783774)
\curveto(142.02222436,148.15797367)(141.00474817,148.57945469)(139.94396933,148.57945469)
\curveto(138.88319049,148.57945469)(137.8657143,148.15797367)(137.11563108,147.40783774)
\curveto(136.36554653,146.65770316)(135.94409437,145.64015728)(135.94409437,144.57930579)
\curveto(135.94409437,143.5184543)(136.36554653,142.50090842)(137.11563108,141.75077383)
\curveto(137.8657143,141.00063791)(138.88319049,140.57915689)(139.94396933,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,140.57915689)
\curveto(141.00474817,140.57915689)(142.02222436,141.00063791)(142.77230758,141.75077383)
\curveto(143.52239213,142.50090842)(143.94384429,143.5184543)(143.94384429,144.57930579)
\curveto(143.94384429,145.64015728)(143.52239213,146.65770316)(142.77230758,147.40783774)
\curveto(142.02222436,148.15797367)(141.00474817,148.57945469)(139.94396933,148.57945469)
\curveto(138.88319049,148.57945469)(137.8657143,148.15797367)(137.11563108,147.40783774)
\curveto(136.36554653,146.65770316)(135.94409437,145.64015728)(135.94409437,144.57930579)
\curveto(135.94409437,143.5184543)(136.36554653,142.50090842)(137.11563108,141.75077383)
\curveto(137.8657143,141.00063791)(138.88319049,140.57915689)(139.94396933,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,331.18987967)
\curveto(388.61883372,331.18987967)(389.63630991,331.61136069)(390.38639313,332.36149661)
\curveto(391.13647768,333.1116312)(391.55792984,334.12917708)(391.55792984,335.19002857)
\curveto(391.55792984,336.25088006)(391.13647768,337.26842594)(390.38639313,338.01856053)
\curveto(389.63630991,338.76869645)(388.61883372,339.19017747)(387.55805488,339.19017747)
\curveto(386.49727604,339.19017747)(385.47979985,338.76869645)(384.72971663,338.01856053)
\curveto(383.97963208,337.26842594)(383.55817992,336.25088006)(383.55817992,335.19002857)
\curveto(383.55817992,334.12917708)(383.97963208,333.1116312)(384.72971663,332.36149661)
\curveto(385.47979985,331.61136069)(386.49727604,331.18987967)(387.55805488,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,331.18987967)
\curveto(388.61883372,331.18987967)(389.63630991,331.61136069)(390.38639313,332.36149661)
\curveto(391.13647768,333.1116312)(391.55792984,334.12917708)(391.55792984,335.19002857)
\curveto(391.55792984,336.25088006)(391.13647768,337.26842594)(390.38639313,338.01856053)
\curveto(389.63630991,338.76869645)(388.61883372,339.19017747)(387.55805488,339.19017747)
\curveto(386.49727604,339.19017747)(385.47979985,338.76869645)(384.72971663,338.01856053)
\curveto(383.97963208,337.26842594)(383.55817992,336.25088006)(383.55817992,335.19002857)
\curveto(383.55817992,334.12917708)(383.97963208,333.1116312)(384.72971663,332.36149661)
\curveto(385.47979985,331.61136069)(386.49727604,331.18987967)(387.55805488,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,331.18987967)
\curveto(382.10268,331.18987967)(383.12015619,331.61136069)(383.87023941,332.36149661)
\curveto(384.62032396,333.1116312)(385.04177612,334.12917708)(385.04177612,335.19002857)
\curveto(385.04177612,336.25088006)(384.62032396,337.26842594)(383.87023941,338.01856053)
\curveto(383.12015619,338.76869645)(382.10268,339.19017747)(381.04190116,339.19017747)
\curveto(379.98112232,339.19017747)(378.96364613,338.76869645)(378.21356291,338.01856053)
\curveto(377.46347836,337.26842594)(377.0420262,336.25088006)(377.0420262,335.19002857)
\curveto(377.0420262,334.12917708)(377.46347836,333.1116312)(378.21356291,332.36149661)
\curveto(378.96364613,331.61136069)(379.98112232,331.18987967)(381.04190116,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,331.18987967)
\curveto(382.10268,331.18987967)(383.12015619,331.61136069)(383.87023941,332.36149661)
\curveto(384.62032396,333.1116312)(385.04177612,334.12917708)(385.04177612,335.19002857)
\curveto(385.04177612,336.25088006)(384.62032396,337.26842594)(383.87023941,338.01856053)
\curveto(383.12015619,338.76869645)(382.10268,339.19017747)(381.04190116,339.19017747)
\curveto(379.98112232,339.19017747)(378.96364613,338.76869645)(378.21356291,338.01856053)
\curveto(377.46347836,337.26842594)(377.0420262,336.25088006)(377.0420262,335.19002857)
\curveto(377.0420262,334.12917708)(377.46347836,333.1116312)(378.21356291,332.36149661)
\curveto(378.96364613,331.61136069)(379.98112232,331.18987967)(381.04190116,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,197.59944753)
\curveto(198.02113392,197.59944753)(199.03861011,198.02092856)(199.78869333,198.77106448)
\curveto(200.53877788,199.52119907)(200.96023004,200.53874494)(200.96023004,201.59959643)
\curveto(200.96023004,202.66044792)(200.53877788,203.6779938)(199.78869333,204.42812839)
\curveto(199.03861011,205.17826431)(198.02113392,205.59974533)(196.96035508,205.59974533)
\curveto(195.89957624,205.59974533)(194.88210005,205.17826431)(194.13201683,204.42812839)
\curveto(193.38193228,203.6779938)(192.96048012,202.66044792)(192.96048012,201.59959643)
\curveto(192.96048012,200.53874494)(193.38193228,199.52119907)(194.13201683,198.77106448)
\curveto(194.88210005,198.02092856)(195.89957624,197.59944753)(196.96035508,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,197.59944753)
\curveto(198.02113392,197.59944753)(199.03861011,198.02092856)(199.78869333,198.77106448)
\curveto(200.53877788,199.52119907)(200.96023004,200.53874494)(200.96023004,201.59959643)
\curveto(200.96023004,202.66044792)(200.53877788,203.6779938)(199.78869333,204.42812839)
\curveto(199.03861011,205.17826431)(198.02113392,205.59974533)(196.96035508,205.59974533)
\curveto(195.89957624,205.59974533)(194.88210005,205.17826431)(194.13201683,204.42812839)
\curveto(193.38193228,203.6779938)(192.96048012,202.66044792)(192.96048012,201.59959643)
\curveto(192.96048012,200.53874494)(193.38193228,199.52119907)(194.13201683,198.77106448)
\curveto(194.88210005,198.02092856)(195.89957624,197.59944753)(196.96035508,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,81.9296959)
\curveto(253.40850159,81.9296959)(254.42597778,82.35117692)(255.176061,83.10131285)
\curveto(255.92614555,83.85144744)(256.34759771,84.86899331)(256.34759771,85.9298448)
\curveto(256.34759771,86.99069629)(255.92614555,88.00824217)(255.176061,88.75837676)
\curveto(254.42597778,89.50851268)(253.40850159,89.9299937)(252.34772275,89.9299937)
\curveto(251.28694391,89.9299937)(250.26946772,89.50851268)(249.5193845,88.75837676)
\curveto(248.76929995,88.00824217)(248.34784779,86.99069629)(248.34784779,85.9298448)
\curveto(248.34784779,84.86899331)(248.76929995,83.85144744)(249.5193845,83.10131285)
\curveto(250.26946772,82.35117692)(251.28694391,81.9296959)(252.34772275,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,81.9296959)
\curveto(253.40850159,81.9296959)(254.42597778,82.35117692)(255.176061,83.10131285)
\curveto(255.92614555,83.85144744)(256.34759771,84.86899331)(256.34759771,85.9298448)
\curveto(256.34759771,86.99069629)(255.92614555,88.00824217)(255.176061,88.75837676)
\curveto(254.42597778,89.50851268)(253.40850159,89.9299937)(252.34772275,89.9299937)
\curveto(251.28694391,89.9299937)(250.26946772,89.50851268)(249.5193845,88.75837676)
\curveto(248.76929995,88.00824217)(248.34784779,86.99069629)(248.34784779,85.9298448)
\curveto(248.34784779,84.86899331)(248.76929995,83.85144744)(249.5193845,83.10131285)
\curveto(250.26946772,82.35117692)(251.28694391,81.9296959)(252.34772275,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,249.73230853)
\curveto(214.31153857,249.73230853)(215.32901476,250.15378955)(216.07909798,250.90392547)
\curveto(216.82918253,251.65406006)(217.25063469,252.67160594)(217.25063469,253.73245743)
\curveto(217.25063469,254.79330892)(216.82918253,255.81085479)(216.07909798,256.56098938)
\curveto(215.32901476,257.31112531)(214.31153857,257.73260633)(213.25075973,257.73260633)
\curveto(212.18998089,257.73260633)(211.1725047,257.31112531)(210.42242148,256.56098938)
\curveto(209.67233693,255.81085479)(209.25088477,254.79330892)(209.25088477,253.73245743)
\curveto(209.25088477,252.67160594)(209.67233693,251.65406006)(210.42242148,250.90392547)
\curveto(211.1725047,250.15378955)(212.18998089,249.73230853)(213.25075973,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,249.73230853)
\curveto(214.31153857,249.73230853)(215.32901476,250.15378955)(216.07909798,250.90392547)
\curveto(216.82918253,251.65406006)(217.25063469,252.67160594)(217.25063469,253.73245743)
\curveto(217.25063469,254.79330892)(216.82918253,255.81085479)(216.07909798,256.56098938)
\curveto(215.32901476,257.31112531)(214.31153857,257.73260633)(213.25075973,257.73260633)
\curveto(212.18998089,257.73260633)(211.1725047,257.31112531)(210.42242148,256.56098938)
\curveto(209.67233693,255.81085479)(209.25088477,254.79330892)(209.25088477,253.73245743)
\curveto(209.25088477,252.67160594)(209.67233693,251.65406006)(210.42242148,250.90392547)
\curveto(211.1725047,250.15378955)(212.18998089,249.73230853)(213.25075973,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,210.63266787)
\curveto(101.90778515,210.63266787)(102.92526134,211.05414889)(103.67534456,211.80428481)
\curveto(104.42542911,212.5544194)(104.84688127,213.57196528)(104.84688127,214.63281677)
\curveto(104.84688127,215.69366826)(104.42542911,216.71121413)(103.67534456,217.46134872)
\curveto(102.92526134,218.21148465)(101.90778515,218.63296567)(100.84700631,218.63296567)
\curveto(99.78622747,218.63296567)(98.76875128,218.21148465)(98.01866806,217.46134872)
\curveto(97.26858351,216.71121413)(96.84713135,215.69366826)(96.84713135,214.63281677)
\curveto(96.84713135,213.57196528)(97.26858351,212.5544194)(98.01866806,211.80428481)
\curveto(98.76875128,211.05414889)(99.78622747,210.63266787)(100.84700631,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,210.63266787)
\curveto(101.90778515,210.63266787)(102.92526134,211.05414889)(103.67534456,211.80428481)
\curveto(104.42542911,212.5544194)(104.84688127,213.57196528)(104.84688127,214.63281677)
\curveto(104.84688127,215.69366826)(104.42542911,216.71121413)(103.67534456,217.46134872)
\curveto(102.92526134,218.21148465)(101.90778515,218.63296567)(100.84700631,218.63296567)
\curveto(99.78622747,218.63296567)(98.76875128,218.21148465)(98.01866806,217.46134872)
\curveto(97.26858351,216.71121413)(96.84713135,215.69366826)(96.84713135,214.63281677)
\curveto(96.84713135,213.57196528)(97.26858351,212.5544194)(98.01866806,211.80428481)
\curveto(98.76875128,211.05414889)(99.78622747,210.63266787)(100.84700631,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,114.51271622)
\curveto(274.58602153,114.51271622)(275.60349772,114.93419724)(276.35358094,115.68433316)
\curveto(277.10366549,116.43446775)(277.52511765,117.45201363)(277.52511765,118.51286512)
\curveto(277.52511765,119.57371661)(277.10366549,120.59126249)(276.35358094,121.34139707)
\curveto(275.60349772,122.091533)(274.58602153,122.51301402)(273.52524269,122.51301402)
\curveto(272.46446385,122.51301402)(271.44698766,122.091533)(270.69690444,121.34139707)
\curveto(269.94681989,120.59126249)(269.52536773,119.57371661)(269.52536773,118.51286512)
\curveto(269.52536773,117.45201363)(269.94681989,116.43446775)(270.69690444,115.68433316)
\curveto(271.44698766,114.93419724)(272.46446385,114.51271622)(273.52524269,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,114.51271622)
\curveto(274.58602153,114.51271622)(275.60349772,114.93419724)(276.35358094,115.68433316)
\curveto(277.10366549,116.43446775)(277.52511765,117.45201363)(277.52511765,118.51286512)
\curveto(277.52511765,119.57371661)(277.10366549,120.59126249)(276.35358094,121.34139707)
\curveto(275.60349772,122.091533)(274.58602153,122.51301402)(273.52524269,122.51301402)
\curveto(272.46446385,122.51301402)(271.44698766,122.091533)(270.69690444,121.34139707)
\curveto(269.94681989,120.59126249)(269.52536773,119.57371661)(269.52536773,118.51286512)
\curveto(269.52536773,117.45201363)(269.94681989,116.43446775)(270.69690444,115.68433316)
\curveto(271.44698766,114.93419724)(272.46446385,114.51271622)(273.52524269,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,220.40756786)
\curveto(207.79538485,220.40756786)(208.81286104,220.82904888)(209.56294426,221.5791848)
\curveto(210.31302881,222.32931939)(210.73448097,223.34686527)(210.73448097,224.40771676)
\curveto(210.73448097,225.46856825)(210.31302881,226.48611413)(209.56294426,227.23624872)
\curveto(208.81286104,227.98638464)(207.79538485,228.40786566)(206.73460601,228.40786566)
\curveto(205.67382717,228.40786566)(204.65635098,227.98638464)(203.90626776,227.23624872)
\curveto(203.15618321,226.48611413)(202.73473105,225.46856825)(202.73473105,224.40771676)
\curveto(202.73473105,223.34686527)(203.15618321,222.32931939)(203.90626776,221.5791848)
\curveto(204.65635098,220.82904888)(205.67382717,220.40756786)(206.73460601,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,220.40756786)
\curveto(207.79538485,220.40756786)(208.81286104,220.82904888)(209.56294426,221.5791848)
\curveto(210.31302881,222.32931939)(210.73448097,223.34686527)(210.73448097,224.40771676)
\curveto(210.73448097,225.46856825)(210.31302881,226.48611413)(209.56294426,227.23624872)
\curveto(208.81286104,227.98638464)(207.79538485,228.40786566)(206.73460601,228.40786566)
\curveto(205.67382717,228.40786566)(204.65635098,227.98638464)(203.90626776,227.23624872)
\curveto(203.15618321,226.48611413)(202.73473105,225.46856825)(202.73473105,224.40771676)
\curveto(202.73473105,223.34686527)(203.15618321,222.32931939)(203.90626776,221.5791848)
\curveto(204.65635098,220.82904888)(205.67382717,220.40756786)(206.73460601,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,321.4149695)
\curveto(243.63427101,321.4149695)(244.6517472,321.83645053)(245.40183042,322.58658645)
\curveto(246.15191497,323.33672104)(246.57336713,324.35426692)(246.57336713,325.41511841)
\curveto(246.57336713,326.47596989)(246.15191497,327.49351577)(245.40183042,328.24365036)
\curveto(244.6517472,328.99378628)(243.63427101,329.41526731)(242.57349217,329.41526731)
\curveto(241.51271333,329.41526731)(240.49523713,328.99378628)(239.74515392,328.24365036)
\curveto(238.99506936,327.49351577)(238.57361721,326.47596989)(238.57361721,325.41511841)
\curveto(238.57361721,324.35426692)(238.99506936,323.33672104)(239.74515392,322.58658645)
\curveto(240.49523713,321.83645053)(241.51271333,321.4149695)(242.57349217,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,321.4149695)
\curveto(243.63427101,321.4149695)(244.6517472,321.83645053)(245.40183042,322.58658645)
\curveto(246.15191497,323.33672104)(246.57336713,324.35426692)(246.57336713,325.41511841)
\curveto(246.57336713,326.47596989)(246.15191497,327.49351577)(245.40183042,328.24365036)
\curveto(244.6517472,328.99378628)(243.63427101,329.41526731)(242.57349217,329.41526731)
\curveto(241.51271333,329.41526731)(240.49523713,328.99378628)(239.74515392,328.24365036)
\curveto(238.99506936,327.49351577)(238.57361721,326.47596989)(238.57361721,325.41511841)
\curveto(238.57361721,324.35426692)(238.99506936,323.33672104)(239.74515392,322.58658645)
\curveto(240.49523713,321.83645053)(241.51271333,321.4149695)(242.57349217,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,78.6713959)
\curveto(276.2150803,78.6713959)(277.2325565,79.09287693)(277.98263971,79.84301285)
\curveto(278.73272427,80.59314744)(279.15417642,81.61069331)(279.15417642,82.6715448)
\curveto(279.15417642,83.73239629)(278.73272427,84.74994217)(277.98263971,85.50007676)
\curveto(277.2325565,86.25021268)(276.2150803,86.6716937)(275.15430146,86.6716937)
\curveto(274.09352262,86.6716937)(273.07604643,86.25021268)(272.32596321,85.50007676)
\curveto(271.57587866,84.74994217)(271.1544265,83.73239629)(271.1544265,82.6715448)
\curveto(271.1544265,81.61069331)(271.57587866,80.59314744)(272.32596321,79.84301285)
\curveto(273.07604643,79.09287693)(274.09352262,78.6713959)(275.15430146,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,78.6713959)
\curveto(276.2150803,78.6713959)(277.2325565,79.09287693)(277.98263971,79.84301285)
\curveto(278.73272427,80.59314744)(279.15417642,81.61069331)(279.15417642,82.6715448)
\curveto(279.15417642,83.73239629)(278.73272427,84.74994217)(277.98263971,85.50007676)
\curveto(277.2325565,86.25021268)(276.2150803,86.6716937)(275.15430146,86.6716937)
\curveto(274.09352262,86.6716937)(273.07604643,86.25021268)(272.32596321,85.50007676)
\curveto(271.57587866,84.74994217)(271.1544265,83.73239629)(271.1544265,82.6715448)
\curveto(271.1544265,81.61069331)(271.57587866,80.59314744)(272.32596321,79.84301285)
\curveto(273.07604643,79.09287693)(274.09352262,78.6713959)(275.15430146,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,266.02380851)
\curveto(189.87594177,266.02380851)(190.89341796,266.44528954)(191.64350118,267.19542546)
\curveto(192.39358573,267.94556005)(192.81503789,268.96310592)(192.81503789,270.02395741)
\curveto(192.81503789,271.0848089)(192.39358573,272.10235478)(191.64350118,272.85248937)
\curveto(190.89341796,273.60262529)(189.87594177,274.02410631)(188.81516293,274.02410631)
\curveto(187.75438409,274.02410631)(186.7369079,273.60262529)(185.98682468,272.85248937)
\curveto(185.23674013,272.10235478)(184.81528797,271.0848089)(184.81528797,270.02395741)
\curveto(184.81528797,268.96310592)(185.23674013,267.94556005)(185.98682468,267.19542546)
\curveto(186.7369079,266.44528954)(187.75438409,266.02380851)(188.81516293,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,266.02380851)
\curveto(189.87594177,266.02380851)(190.89341796,266.44528954)(191.64350118,267.19542546)
\curveto(192.39358573,267.94556005)(192.81503789,268.96310592)(192.81503789,270.02395741)
\curveto(192.81503789,271.0848089)(192.39358573,272.10235478)(191.64350118,272.85248937)
\curveto(190.89341796,273.60262529)(189.87594177,274.02410631)(188.81516293,274.02410631)
\curveto(187.75438409,274.02410631)(186.7369079,273.60262529)(185.98682468,272.85248937)
\curveto(185.23674013,272.10235478)(184.81528797,271.0848089)(184.81528797,270.02395741)
\curveto(184.81528797,268.96310592)(185.23674013,267.94556005)(185.98682468,267.19542546)
\curveto(186.7369079,266.44528954)(187.75438409,266.02380851)(188.81516293,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,231.8116382)
\curveto(264.81179095,231.8116382)(265.82926714,232.23311922)(266.57935036,232.98325514)
\curveto(267.32943491,233.73338973)(267.75088707,234.75093561)(267.75088707,235.8117871)
\curveto(267.75088707,236.87263859)(267.32943491,237.89018446)(266.57935036,238.64031905)
\curveto(265.82926714,239.39045497)(264.81179095,239.811936)(263.75101211,239.811936)
\curveto(262.69023327,239.811936)(261.67275707,239.39045497)(260.92267386,238.64031905)
\curveto(260.1725893,237.89018446)(259.75113715,236.87263859)(259.75113715,235.8117871)
\curveto(259.75113715,234.75093561)(260.1725893,233.73338973)(260.92267386,232.98325514)
\curveto(261.67275707,232.23311922)(262.69023327,231.8116382)(263.75101211,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,231.8116382)
\curveto(264.81179095,231.8116382)(265.82926714,232.23311922)(266.57935036,232.98325514)
\curveto(267.32943491,233.73338973)(267.75088707,234.75093561)(267.75088707,235.8117871)
\curveto(267.75088707,236.87263859)(267.32943491,237.89018446)(266.57935036,238.64031905)
\curveto(265.82926714,239.39045497)(264.81179095,239.811936)(263.75101211,239.811936)
\curveto(262.69023327,239.811936)(261.67275707,239.39045497)(260.92267386,238.64031905)
\curveto(260.1725893,237.89018446)(259.75113715,236.87263859)(259.75113715,235.8117871)
\curveto(259.75113715,234.75093561)(260.1725893,233.73338973)(260.92267386,232.98325514)
\curveto(261.67275707,232.23311922)(262.69023327,231.8116382)(263.75101211,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,358.88546016)
\curveto(224.0857895,358.88546016)(225.10326569,359.30694119)(225.85334891,360.05707711)
\curveto(226.60343346,360.8072117)(227.02488562,361.82475758)(227.02488562,362.88560907)
\curveto(227.02488562,363.94646055)(226.60343346,364.96400643)(225.85334891,365.71414102)
\curveto(225.10326569,366.46427694)(224.0857895,366.88575797)(223.02501066,366.88575797)
\curveto(221.96423182,366.88575797)(220.94675563,366.46427694)(220.19667241,365.71414102)
\curveto(219.44658786,364.96400643)(219.0251357,363.94646055)(219.0251357,362.88560907)
\curveto(219.0251357,361.82475758)(219.44658786,360.8072117)(220.19667241,360.05707711)
\curveto(220.94675563,359.30694119)(221.96423182,358.88546016)(223.02501066,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,358.88546016)
\curveto(224.0857895,358.88546016)(225.10326569,359.30694119)(225.85334891,360.05707711)
\curveto(226.60343346,360.8072117)(227.02488562,361.82475758)(227.02488562,362.88560907)
\curveto(227.02488562,363.94646055)(226.60343346,364.96400643)(225.85334891,365.71414102)
\curveto(225.10326569,366.46427694)(224.0857895,366.88575797)(223.02501066,366.88575797)
\curveto(221.96423182,366.88575797)(220.94675563,366.46427694)(220.19667241,365.71414102)
\curveto(219.44658786,364.96400643)(219.0251357,363.94646055)(219.0251357,362.88560907)
\curveto(219.0251357,361.82475758)(219.44658786,360.8072117)(220.19667241,360.05707711)
\curveto(220.94675563,359.30694119)(221.96423182,358.88546016)(223.02501066,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,85.1879959)
\curveto(380.47362123,85.1879959)(381.49109742,85.60947692)(382.24118064,86.35961284)
\curveto(382.99126519,87.10974743)(383.41271735,88.12729331)(383.41271735,89.1881448)
\curveto(383.41271735,90.24899629)(382.99126519,91.26654216)(382.24118064,92.01667675)
\curveto(381.49109742,92.76681268)(380.47362123,93.1882937)(379.41284239,93.1882937)
\curveto(378.35206355,93.1882937)(377.33458735,92.76681268)(376.58450414,92.01667675)
\curveto(375.83441958,91.26654216)(375.41296743,90.24899629)(375.41296743,89.1881448)
\curveto(375.41296743,88.12729331)(375.83441958,87.10974743)(376.58450414,86.35961284)
\curveto(377.33458735,85.60947692)(378.35206355,85.1879959)(379.41284239,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,85.1879959)
\curveto(380.47362123,85.1879959)(381.49109742,85.60947692)(382.24118064,86.35961284)
\curveto(382.99126519,87.10974743)(383.41271735,88.12729331)(383.41271735,89.1881448)
\curveto(383.41271735,90.24899629)(382.99126519,91.26654216)(382.24118064,92.01667675)
\curveto(381.49109742,92.76681268)(380.47362123,93.1882937)(379.41284239,93.1882937)
\curveto(378.35206355,93.1882937)(377.33458735,92.76681268)(376.58450414,92.01667675)
\curveto(375.83441958,91.26654216)(375.41296743,90.24899629)(375.41296743,89.1881448)
\curveto(375.41296743,88.12729331)(375.83441958,87.10974743)(376.58450414,86.35961284)
\curveto(377.33458735,85.60947692)(378.35206355,85.1879959)(379.41284239,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,244.84483818)
\curveto(238.74713537,244.84483818)(239.76461156,245.26631921)(240.51469478,246.01645513)
\curveto(241.26477933,246.76658972)(241.68623149,247.7841356)(241.68623149,248.84498709)
\curveto(241.68623149,249.90583857)(241.26477933,250.92338445)(240.51469478,251.67351904)
\curveto(239.76461156,252.42365496)(238.74713537,252.84513599)(237.68635653,252.84513599)
\curveto(236.62557769,252.84513599)(235.6081015,252.42365496)(234.85801828,251.67351904)
\curveto(234.10793373,250.92338445)(233.68648157,249.90583857)(233.68648157,248.84498709)
\curveto(233.68648157,247.7841356)(234.10793373,246.76658972)(234.85801828,246.01645513)
\curveto(235.6081015,245.26631921)(236.62557769,244.84483818)(237.68635653,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,244.84483818)
\curveto(238.74713537,244.84483818)(239.76461156,245.26631921)(240.51469478,246.01645513)
\curveto(241.26477933,246.76658972)(241.68623149,247.7841356)(241.68623149,248.84498709)
\curveto(241.68623149,249.90583857)(241.26477933,250.92338445)(240.51469478,251.67351904)
\curveto(239.76461156,252.42365496)(238.74713537,252.84513599)(237.68635653,252.84513599)
\curveto(236.62557769,252.84513599)(235.6081015,252.42365496)(234.85801828,251.67351904)
\curveto(234.10793373,250.92338445)(233.68648157,249.90583857)(233.68648157,248.84498709)
\curveto(233.68648157,247.7841356)(234.10793373,246.76658972)(234.85801828,246.01645513)
\curveto(235.6081015,245.26631921)(236.62557769,244.84483818)(237.68635653,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,261.13635852)
\curveto(198.02113392,261.13635852)(199.03861011,261.55783954)(199.78869333,262.30797546)
\curveto(200.53877788,263.05811005)(200.96023004,264.07565593)(200.96023004,265.13650742)
\curveto(200.96023004,266.19735891)(200.53877788,267.21490478)(199.78869333,267.96503937)
\curveto(199.03861011,268.7151753)(198.02113392,269.13665632)(196.96035508,269.13665632)
\curveto(195.89957624,269.13665632)(194.88210005,268.7151753)(194.13201683,267.96503937)
\curveto(193.38193228,267.21490478)(192.96048012,266.19735891)(192.96048012,265.13650742)
\curveto(192.96048012,264.07565593)(193.38193228,263.05811005)(194.13201683,262.30797546)
\curveto(194.88210005,261.55783954)(195.89957624,261.13635852)(196.96035508,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,261.13635852)
\curveto(198.02113392,261.13635852)(199.03861011,261.55783954)(199.78869333,262.30797546)
\curveto(200.53877788,263.05811005)(200.96023004,264.07565593)(200.96023004,265.13650742)
\curveto(200.96023004,266.19735891)(200.53877788,267.21490478)(199.78869333,267.96503937)
\curveto(199.03861011,268.7151753)(198.02113392,269.13665632)(196.96035508,269.13665632)
\curveto(195.89957624,269.13665632)(194.88210005,268.7151753)(194.13201683,267.96503937)
\curveto(193.38193228,267.21490478)(192.96048012,266.19735891)(192.96048012,265.13650742)
\curveto(192.96048012,264.07565593)(193.38193228,263.05811005)(194.13201683,262.30797546)
\curveto(194.88210005,261.55783954)(195.89957624,261.13635852)(196.96035508,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,103.10866623)
\curveto(116.56915137,103.10866623)(117.58662756,103.53014725)(118.33671078,104.28028317)
\curveto(119.08679533,105.03041776)(119.50824749,106.04796364)(119.50824749,107.10881513)
\curveto(119.50824749,108.16966662)(119.08679533,109.18721249)(118.33671078,109.93734708)
\curveto(117.58662756,110.68748301)(116.56915137,111.10896403)(115.50837253,111.10896403)
\curveto(114.44759369,111.10896403)(113.4301175,110.68748301)(112.68003428,109.93734708)
\curveto(111.92994973,109.18721249)(111.50849757,108.16966662)(111.50849757,107.10881513)
\curveto(111.50849757,106.04796364)(111.92994973,105.03041776)(112.68003428,104.28028317)
\curveto(113.4301175,103.53014725)(114.44759369,103.10866623)(115.50837253,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,103.10866623)
\curveto(116.56915137,103.10866623)(117.58662756,103.53014725)(118.33671078,104.28028317)
\curveto(119.08679533,105.03041776)(119.50824749,106.04796364)(119.50824749,107.10881513)
\curveto(119.50824749,108.16966662)(119.08679533,109.18721249)(118.33671078,109.93734708)
\curveto(117.58662756,110.68748301)(116.56915137,111.10896403)(115.50837253,111.10896403)
\curveto(114.44759369,111.10896403)(113.4301175,110.68748301)(112.68003428,109.93734708)
\curveto(111.92994973,109.18721249)(111.50849757,108.16966662)(111.50849757,107.10881513)
\curveto(111.50849757,106.04796364)(111.92994973,105.03041776)(112.68003428,104.28028317)
\curveto(113.4301175,103.53014725)(114.44759369,103.10866623)(115.50837253,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,215.52011786)
\curveto(144.26282503,215.52011786)(145.28030122,215.94159889)(146.03038444,216.69173481)
\curveto(146.78046899,217.4418694)(147.20192115,218.45941528)(147.20192115,219.52026676)
\curveto(147.20192115,220.58111825)(146.78046899,221.59866413)(146.03038444,222.34879872)
\curveto(145.28030122,223.09893464)(144.26282503,223.52041567)(143.20204619,223.52041567)
\curveto(142.14126735,223.52041567)(141.12379116,223.09893464)(140.37370794,222.34879872)
\curveto(139.62362339,221.59866413)(139.20217123,220.58111825)(139.20217123,219.52026676)
\curveto(139.20217123,218.45941528)(139.62362339,217.4418694)(140.37370794,216.69173481)
\curveto(141.12379116,215.94159889)(142.14126735,215.52011786)(143.20204619,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,215.52011786)
\curveto(144.26282503,215.52011786)(145.28030122,215.94159889)(146.03038444,216.69173481)
\curveto(146.78046899,217.4418694)(147.20192115,218.45941528)(147.20192115,219.52026676)
\curveto(147.20192115,220.58111825)(146.78046899,221.59866413)(146.03038444,222.34879872)
\curveto(145.28030122,223.09893464)(144.26282503,223.52041567)(143.20204619,223.52041567)
\curveto(142.14126735,223.52041567)(141.12379116,223.09893464)(140.37370794,222.34879872)
\curveto(139.62362339,221.59866413)(139.20217123,220.58111825)(139.20217123,219.52026676)
\curveto(139.20217123,218.45941528)(139.62362339,217.4418694)(140.37370794,216.69173481)
\curveto(141.12379116,215.94159889)(142.14126735,215.52011786)(143.20204619,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,352.36885)
\curveto(103.53682358,352.36885)(104.55429977,352.79033102)(105.30438299,353.54046694)
\curveto(106.05446754,354.29060153)(106.4759197,355.30814741)(106.4759197,356.3689989)
\curveto(106.4759197,357.42985039)(106.05446754,358.44739626)(105.30438299,359.19753085)
\curveto(104.55429977,359.94766678)(103.53682358,360.3691478)(102.47604474,360.3691478)
\curveto(101.4152659,360.3691478)(100.39778971,359.94766678)(99.64770649,359.19753085)
\curveto(98.89762194,358.44739626)(98.47616978,357.42985039)(98.47616978,356.3689989)
\curveto(98.47616978,355.30814741)(98.89762194,354.29060153)(99.64770649,353.54046694)
\curveto(100.39778971,352.79033102)(101.4152659,352.36885)(102.47604474,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,352.36885)
\curveto(103.53682358,352.36885)(104.55429977,352.79033102)(105.30438299,353.54046694)
\curveto(106.05446754,354.29060153)(106.4759197,355.30814741)(106.4759197,356.3689989)
\curveto(106.4759197,357.42985039)(106.05446754,358.44739626)(105.30438299,359.19753085)
\curveto(104.55429977,359.94766678)(103.53682358,360.3691478)(102.47604474,360.3691478)
\curveto(101.4152659,360.3691478)(100.39778971,359.94766678)(99.64770649,359.19753085)
\curveto(98.89762194,358.44739626)(98.47616978,357.42985039)(98.47616978,356.3689989)
\curveto(98.47616978,355.30814741)(98.89762194,354.29060153)(99.64770649,353.54046694)
\curveto(100.39778971,352.79033102)(101.4152659,352.36885)(102.47604474,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,319.78581951)
\curveto(279.47315716,319.78581951)(280.49063336,320.20730053)(281.24071657,320.95743645)
\curveto(281.99080113,321.70757104)(282.41225328,322.72511692)(282.41225328,323.78596841)
\curveto(282.41225328,324.8468199)(281.99080113,325.86436577)(281.24071657,326.61450036)
\curveto(280.49063336,327.36463628)(279.47315716,327.78611731)(278.41237832,327.78611731)
\curveto(277.35159949,327.78611731)(276.33412329,327.36463628)(275.58404007,326.61450036)
\curveto(274.83395552,325.86436577)(274.41250336,324.8468199)(274.41250336,323.78596841)
\curveto(274.41250336,322.72511692)(274.83395552,321.70757104)(275.58404007,320.95743645)
\curveto(276.33412329,320.20730053)(277.35159949,319.78581951)(278.41237832,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,319.78581951)
\curveto(279.47315716,319.78581951)(280.49063336,320.20730053)(281.24071657,320.95743645)
\curveto(281.99080113,321.70757104)(282.41225328,322.72511692)(282.41225328,323.78596841)
\curveto(282.41225328,324.8468199)(281.99080113,325.86436577)(281.24071657,326.61450036)
\curveto(280.49063336,327.36463628)(279.47315716,327.78611731)(278.41237832,327.78611731)
\curveto(277.35159949,327.78611731)(276.33412329,327.36463628)(275.58404007,326.61450036)
\curveto(274.83395552,325.86436577)(274.41250336,324.8468199)(274.41250336,323.78596841)
\curveto(274.41250336,322.72511692)(274.83395552,321.70757104)(275.58404007,320.95743645)
\curveto(276.33412329,320.20730053)(277.35159949,319.78581951)(278.41237832,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,212.26181787)
\curveto(403.28019994,212.26181787)(404.29767613,212.68329889)(405.04775935,213.43343481)
\curveto(405.7978439,214.1835694)(406.21929606,215.20111528)(406.21929606,216.26196677)
\curveto(406.21929606,217.32281826)(405.7978439,218.34036413)(405.04775935,219.09049872)
\curveto(404.29767613,219.84063465)(403.28019994,220.26211567)(402.2194211,220.26211567)
\curveto(401.15864226,220.26211567)(400.14116607,219.84063465)(399.39108285,219.09049872)
\curveto(398.6409983,218.34036413)(398.21954614,217.32281826)(398.21954614,216.26196677)
\curveto(398.21954614,215.20111528)(398.6409983,214.1835694)(399.39108285,213.43343481)
\curveto(400.14116607,212.68329889)(401.15864226,212.26181787)(402.2194211,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,212.26181787)
\curveto(403.28019994,212.26181787)(404.29767613,212.68329889)(405.04775935,213.43343481)
\curveto(405.7978439,214.1835694)(406.21929606,215.20111528)(406.21929606,216.26196677)
\curveto(406.21929606,217.32281826)(405.7978439,218.34036413)(405.04775935,219.09049872)
\curveto(404.29767613,219.84063465)(403.28019994,220.26211567)(402.2194211,220.26211567)
\curveto(401.15864226,220.26211567)(400.14116607,219.84063465)(399.39108285,219.09049872)
\curveto(398.6409983,218.34036413)(398.21954614,217.32281826)(398.21954614,216.26196677)
\curveto(398.21954614,215.20111528)(398.6409983,214.1835694)(399.39108285,213.43343481)
\curveto(400.14116607,212.68329889)(401.15864226,212.26181787)(402.2194211,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,111.25441622)
\curveto(92.1335444,111.25441622)(93.15102059,111.67589724)(93.90110381,112.42603317)
\curveto(94.65118836,113.17616776)(95.07264052,114.19371363)(95.07264052,115.25456512)
\curveto(95.07264052,116.31541661)(94.65118836,117.33296249)(93.90110381,118.08309708)
\curveto(93.15102059,118.833233)(92.1335444,119.25471402)(91.07276556,119.25471402)
\curveto(90.01198672,119.25471402)(88.99451053,118.833233)(88.24442731,118.08309708)
\curveto(87.49434275,117.33296249)(87.0728906,116.31541661)(87.0728906,115.25456512)
\curveto(87.0728906,114.19371363)(87.49434275,113.17616776)(88.24442731,112.42603317)
\curveto(88.99451053,111.67589724)(90.01198672,111.25441622)(91.07276556,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,111.25441622)
\curveto(92.1335444,111.25441622)(93.15102059,111.67589724)(93.90110381,112.42603317)
\curveto(94.65118836,113.17616776)(95.07264052,114.19371363)(95.07264052,115.25456512)
\curveto(95.07264052,116.31541661)(94.65118836,117.33296249)(93.90110381,118.08309708)
\curveto(93.15102059,118.833233)(92.1335444,119.25471402)(91.07276556,119.25471402)
\curveto(90.01198672,119.25471402)(88.99451053,118.833233)(88.24442731,118.08309708)
\curveto(87.49434275,117.33296249)(87.0728906,116.31541661)(87.0728906,115.25456512)
\curveto(87.0728906,114.19371363)(87.49434275,113.17616776)(88.24442731,112.42603317)
\curveto(88.99451053,111.67589724)(90.01198672,111.25441622)(91.07276556,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,238.32823819)
\curveto(217.56961543,238.32823819)(218.58709162,238.74971921)(219.33717484,239.49985514)
\curveto(220.08725939,240.24998973)(220.50871155,241.2675356)(220.50871155,242.32838709)
\curveto(220.50871155,243.38923858)(220.08725939,244.40678446)(219.33717484,245.15691905)
\curveto(218.58709162,245.90705497)(217.56961543,246.32853599)(216.50883659,246.32853599)
\curveto(215.44805775,246.32853599)(214.43058156,245.90705497)(213.68049834,245.15691905)
\curveto(212.93041379,244.40678446)(212.50896163,243.38923858)(212.50896163,242.32838709)
\curveto(212.50896163,241.2675356)(212.93041379,240.24998973)(213.68049834,239.49985514)
\curveto(214.43058156,238.74971921)(215.44805775,238.32823819)(216.50883659,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,238.32823819)
\curveto(217.56961543,238.32823819)(218.58709162,238.74971921)(219.33717484,239.49985514)
\curveto(220.08725939,240.24998973)(220.50871155,241.2675356)(220.50871155,242.32838709)
\curveto(220.50871155,243.38923858)(220.08725939,244.40678446)(219.33717484,245.15691905)
\curveto(218.58709162,245.90705497)(217.56961543,246.32853599)(216.50883659,246.32853599)
\curveto(215.44805775,246.32853599)(214.43058156,245.90705497)(213.68049834,245.15691905)
\curveto(212.93041379,244.40678446)(212.50896163,243.38923858)(212.50896163,242.32838709)
\curveto(212.50896163,241.2675356)(212.93041379,240.24998973)(213.68049834,239.49985514)
\curveto(214.43058156,238.74971921)(215.44805775,238.32823819)(216.50883659,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,296.97769918)
\curveto(136.11763288,296.97769918)(137.13510907,297.3991802)(137.88519229,298.14931612)
\curveto(138.63527684,298.89945071)(139.056729,299.91699659)(139.056729,300.97784808)
\curveto(139.056729,302.03869957)(138.63527684,303.05624545)(137.88519229,303.80638003)
\curveto(137.13510907,304.55651596)(136.11763288,304.97799698)(135.05685404,304.97799698)
\curveto(133.9960752,304.97799698)(132.97859901,304.55651596)(132.22851579,303.80638003)
\curveto(131.47843124,303.05624545)(131.05697908,302.03869957)(131.05697908,300.97784808)
\curveto(131.05697908,299.91699659)(131.47843124,298.89945071)(132.22851579,298.14931612)
\curveto(132.97859901,297.3991802)(133.9960752,296.97769918)(135.05685404,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,296.97769918)
\curveto(136.11763288,296.97769918)(137.13510907,297.3991802)(137.88519229,298.14931612)
\curveto(138.63527684,298.89945071)(139.056729,299.91699659)(139.056729,300.97784808)
\curveto(139.056729,302.03869957)(138.63527684,303.05624545)(137.88519229,303.80638003)
\curveto(137.13510907,304.55651596)(136.11763288,304.97799698)(135.05685404,304.97799698)
\curveto(133.9960752,304.97799698)(132.97859901,304.55651596)(132.22851579,303.80638003)
\curveto(131.47843124,303.05624545)(131.05697908,302.03869957)(131.05697908,300.97784808)
\curveto(131.05697908,299.91699659)(131.47843124,298.89945071)(132.22851579,298.14931612)
\curveto(132.97859901,297.3991802)(133.9960752,296.97769918)(135.05685404,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,277.42787885)
\curveto(404.90921803,277.42787885)(405.92669422,277.84935987)(406.67677744,278.59949579)
\curveto(407.42686199,279.34963038)(407.84831415,280.36717626)(407.84831415,281.42802775)
\curveto(407.84831415,282.48887924)(407.42686199,283.50642512)(406.67677744,284.25655971)
\curveto(405.92669422,285.00669563)(404.90921803,285.42817665)(403.84843919,285.42817665)
\curveto(402.78766035,285.42817665)(401.77018415,285.00669563)(401.02010094,284.25655971)
\curveto(400.27001638,283.50642512)(399.84856423,282.48887924)(399.84856423,281.42802775)
\curveto(399.84856423,280.36717626)(400.27001638,279.34963038)(401.02010094,278.59949579)
\curveto(401.77018415,277.84935987)(402.78766035,277.42787885)(403.84843919,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,277.42787885)
\curveto(404.90921803,277.42787885)(405.92669422,277.84935987)(406.67677744,278.59949579)
\curveto(407.42686199,279.34963038)(407.84831415,280.36717626)(407.84831415,281.42802775)
\curveto(407.84831415,282.48887924)(407.42686199,283.50642512)(406.67677744,284.25655971)
\curveto(405.92669422,285.00669563)(404.90921803,285.42817665)(403.84843919,285.42817665)
\curveto(402.78766035,285.42817665)(401.77018415,285.00669563)(401.02010094,284.25655971)
\curveto(400.27001638,283.50642512)(399.84856423,282.48887924)(399.84856423,281.42802775)
\curveto(399.84856423,280.36717626)(400.27001638,279.34963038)(401.02010094,278.59949579)
\curveto(401.77018415,277.84935987)(402.78766035,277.42787885)(403.84843919,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,279.05702885)
\curveto(137.74667131,279.05702885)(138.7641475,279.47850987)(139.51423072,280.22864579)
\curveto(140.26431527,280.97878038)(140.68576743,281.99632626)(140.68576743,283.05717775)
\curveto(140.68576743,284.11802924)(140.26431527,285.13557511)(139.51423072,285.8857097)
\curveto(138.7641475,286.63584563)(137.74667131,287.05732665)(136.68589247,287.05732665)
\curveto(135.62511363,287.05732665)(134.60763744,286.63584563)(133.85755422,285.8857097)
\curveto(133.10746967,285.13557511)(132.68601751,284.11802924)(132.68601751,283.05717775)
\curveto(132.68601751,281.99632626)(133.10746967,280.97878038)(133.85755422,280.22864579)
\curveto(134.60763744,279.47850987)(135.62511363,279.05702885)(136.68589247,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,279.05702885)
\curveto(137.74667131,279.05702885)(138.7641475,279.47850987)(139.51423072,280.22864579)
\curveto(140.26431527,280.97878038)(140.68576743,281.99632626)(140.68576743,283.05717775)
\curveto(140.68576743,284.11802924)(140.26431527,285.13557511)(139.51423072,285.8857097)
\curveto(138.7641475,286.63584563)(137.74667131,287.05732665)(136.68589247,287.05732665)
\curveto(135.62511363,287.05732665)(134.60763744,286.63584563)(133.85755422,285.8857097)
\curveto(133.10746967,285.13557511)(132.68601751,284.11802924)(132.68601751,283.05717775)
\curveto(132.68601751,281.99632626)(133.10746967,280.97878038)(133.85755422,280.22864579)
\curveto(134.60763744,279.47850987)(135.62511363,279.05702885)(136.68589247,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,251.36145853)
\curveto(279.47315716,251.36145853)(280.49063336,251.78293955)(281.24071657,252.53307547)
\curveto(281.99080113,253.28321006)(282.41225328,254.30075594)(282.41225328,255.36160743)
\curveto(282.41225328,256.42245891)(281.99080113,257.44000479)(281.24071657,258.19013938)
\curveto(280.49063336,258.9402753)(279.47315716,259.36175633)(278.41237832,259.36175633)
\curveto(277.35159949,259.36175633)(276.33412329,258.9402753)(275.58404007,258.19013938)
\curveto(274.83395552,257.44000479)(274.41250336,256.42245891)(274.41250336,255.36160743)
\curveto(274.41250336,254.30075594)(274.83395552,253.28321006)(275.58404007,252.53307547)
\curveto(276.33412329,251.78293955)(277.35159949,251.36145853)(278.41237832,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,251.36145853)
\curveto(279.47315716,251.36145853)(280.49063336,251.78293955)(281.24071657,252.53307547)
\curveto(281.99080113,253.28321006)(282.41225328,254.30075594)(282.41225328,255.36160743)
\curveto(282.41225328,256.42245891)(281.99080113,257.44000479)(281.24071657,258.19013938)
\curveto(280.49063336,258.9402753)(279.47315716,259.36175633)(278.41237832,259.36175633)
\curveto(277.35159949,259.36175633)(276.33412329,258.9402753)(275.58404007,258.19013938)
\curveto(274.83395552,257.44000479)(274.41250336,256.42245891)(274.41250336,255.36160743)
\curveto(274.41250336,254.30075594)(274.83395552,253.28321006)(275.58404007,252.53307547)
\curveto(276.33412329,251.78293955)(277.35159949,251.36145853)(278.41237832,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,88.44629589)
\curveto(160.55322968,88.44629589)(161.57070587,88.86777692)(162.32078909,89.61791284)
\curveto(163.07087364,90.36804743)(163.4923258,91.38559331)(163.4923258,92.4464448)
\curveto(163.4923258,93.50729628)(163.07087364,94.52484216)(162.32078909,95.27497675)
\curveto(161.57070587,96.02511267)(160.55322968,96.4465937)(159.49245084,96.4465937)
\curveto(158.431672,96.4465937)(157.41419581,96.02511267)(156.66411259,95.27497675)
\curveto(155.91402804,94.52484216)(155.49257588,93.50729628)(155.49257588,92.4464448)
\curveto(155.49257588,91.38559331)(155.91402804,90.36804743)(156.66411259,89.61791284)
\curveto(157.41419581,88.86777692)(158.431672,88.44629589)(159.49245084,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,88.44629589)
\curveto(160.55322968,88.44629589)(161.57070587,88.86777692)(162.32078909,89.61791284)
\curveto(163.07087364,90.36804743)(163.4923258,91.38559331)(163.4923258,92.4464448)
\curveto(163.4923258,93.50729628)(163.07087364,94.52484216)(162.32078909,95.27497675)
\curveto(161.57070587,96.02511267)(160.55322968,96.4465937)(159.49245084,96.4465937)
\curveto(158.431672,96.4465937)(157.41419581,96.02511267)(156.66411259,95.27497675)
\curveto(155.91402804,94.52484216)(155.49257588,93.50729628)(155.49257588,92.4464448)
\curveto(155.49257588,91.38559331)(155.91402804,90.36804743)(156.66411259,89.61791284)
\curveto(157.41419581,88.86777692)(158.431672,88.44629589)(159.49245084,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,231.8116382)
\curveto(98.64970829,231.8116382)(99.66718448,232.23311922)(100.4172677,232.98325514)
\curveto(101.16735225,233.73338973)(101.58880441,234.75093561)(101.58880441,235.8117871)
\curveto(101.58880441,236.87263859)(101.16735225,237.89018446)(100.4172677,238.64031905)
\curveto(99.66718448,239.39045497)(98.64970829,239.811936)(97.58892945,239.811936)
\curveto(96.52815061,239.811936)(95.51067442,239.39045497)(94.7605912,238.64031905)
\curveto(94.01050665,237.89018446)(93.58905449,236.87263859)(93.58905449,235.8117871)
\curveto(93.58905449,234.75093561)(94.01050665,233.73338973)(94.7605912,232.98325514)
\curveto(95.51067442,232.23311922)(96.52815061,231.8116382)(97.58892945,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,231.8116382)
\curveto(98.64970829,231.8116382)(99.66718448,232.23311922)(100.4172677,232.98325514)
\curveto(101.16735225,233.73338973)(101.58880441,234.75093561)(101.58880441,235.8117871)
\curveto(101.58880441,236.87263859)(101.16735225,237.89018446)(100.4172677,238.64031905)
\curveto(99.66718448,239.39045497)(98.64970829,239.811936)(97.58892945,239.811936)
\curveto(96.52815061,239.811936)(95.51067442,239.39045497)(94.7605912,238.64031905)
\curveto(94.01050665,237.89018446)(93.58905449,236.87263859)(93.58905449,235.8117871)
\curveto(93.58905449,234.75093561)(94.01050665,233.73338973)(94.7605912,232.98325514)
\curveto(95.51067442,232.23311922)(96.52815061,231.8116382)(97.58892945,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,225.2950382)
\curveto(318.57012018,225.2950382)(319.58759637,225.71651922)(320.33767959,226.46665515)
\curveto(321.08776414,227.21678974)(321.5092163,228.23433561)(321.5092163,229.2951871)
\curveto(321.5092163,230.35603859)(321.08776414,231.37358447)(320.33767959,232.12371906)
\curveto(319.58759637,232.87385498)(318.57012018,233.295336)(317.50934134,233.295336)
\curveto(316.4485625,233.295336)(315.43108631,232.87385498)(314.68100309,232.12371906)
\curveto(313.93091854,231.37358447)(313.50946638,230.35603859)(313.50946638,229.2951871)
\curveto(313.50946638,228.23433561)(313.93091854,227.21678974)(314.68100309,226.46665515)
\curveto(315.43108631,225.71651922)(316.4485625,225.2950382)(317.50934134,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,225.2950382)
\curveto(318.57012018,225.2950382)(319.58759637,225.71651922)(320.33767959,226.46665515)
\curveto(321.08776414,227.21678974)(321.5092163,228.23433561)(321.5092163,229.2951871)
\curveto(321.5092163,230.35603859)(321.08776414,231.37358447)(320.33767959,232.12371906)
\curveto(319.58759637,232.87385498)(318.57012018,233.295336)(317.50934134,233.295336)
\curveto(316.4485625,233.295336)(315.43108631,232.87385498)(314.68100309,232.12371906)
\curveto(313.93091854,231.37358447)(313.50946638,230.35603859)(313.50946638,229.2951871)
\curveto(313.50946638,228.23433561)(313.93091854,227.21678974)(314.68100309,226.46665515)
\curveto(315.43108631,225.71651922)(316.4485625,225.2950382)(317.50934134,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,109.62526622)
\curveto(246.89234787,109.62526622)(247.90982406,110.04674725)(248.65990728,110.79688317)
\curveto(249.40999183,111.54701776)(249.83144399,112.56456363)(249.83144399,113.62541512)
\curveto(249.83144399,114.68626661)(249.40999183,115.70381249)(248.65990728,116.45394708)
\curveto(247.90982406,117.204083)(246.89234787,117.62556402)(245.83156903,117.62556402)
\curveto(244.77079019,117.62556402)(243.753314,117.204083)(243.00323078,116.45394708)
\curveto(242.25314623,115.70381249)(241.83169407,114.68626661)(241.83169407,113.62541512)
\curveto(241.83169407,112.56456363)(242.25314623,111.54701776)(243.00323078,110.79688317)
\curveto(243.753314,110.04674725)(244.77079019,109.62526622)(245.83156903,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,109.62526622)
\curveto(246.89234787,109.62526622)(247.90982406,110.04674725)(248.65990728,110.79688317)
\curveto(249.40999183,111.54701776)(249.83144399,112.56456363)(249.83144399,113.62541512)
\curveto(249.83144399,114.68626661)(249.40999183,115.70381249)(248.65990728,116.45394708)
\curveto(247.90982406,117.204083)(246.89234787,117.62556402)(245.83156903,117.62556402)
\curveto(244.77079019,117.62556402)(243.753314,117.204083)(243.00323078,116.45394708)
\curveto(242.25314623,115.70381249)(241.83169407,114.68626661)(241.83169407,113.62541512)
\curveto(241.83169407,112.56456363)(242.25314623,111.54701776)(243.00323078,110.79688317)
\curveto(243.753314,110.04674725)(244.77079019,109.62526622)(245.83156903,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,83.55882555)
\curveto(383.73169809,83.55882555)(384.74917428,83.98030658)(385.4992575,84.7304425)
\curveto(386.24934205,85.48057709)(386.67079421,86.49812296)(386.67079421,87.55897445)
\curveto(386.67079421,88.61982594)(386.24934205,89.63737182)(385.4992575,90.38750641)
\curveto(384.74917428,91.13764233)(383.73169809,91.55912335)(382.67091925,91.55912335)
\curveto(381.61014041,91.55912335)(380.59266421,91.13764233)(379.842581,90.38750641)
\curveto(379.09249644,89.63737182)(378.67104429,88.61982594)(378.67104429,87.55897445)
\curveto(378.67104429,86.49812296)(379.09249644,85.48057709)(379.842581,84.7304425)
\curveto(380.59266421,83.98030658)(381.61014041,83.55882555)(382.67091925,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,83.55882555)
\curveto(383.73169809,83.55882555)(384.74917428,83.98030658)(385.4992575,84.7304425)
\curveto(386.24934205,85.48057709)(386.67079421,86.49812296)(386.67079421,87.55897445)
\curveto(386.67079421,88.61982594)(386.24934205,89.63737182)(385.4992575,90.38750641)
\curveto(384.74917428,91.13764233)(383.73169809,91.55912335)(382.67091925,91.55912335)
\curveto(381.61014041,91.55912335)(380.59266421,91.13764233)(379.842581,90.38750641)
\curveto(379.09249644,89.63737182)(378.67104429,88.61982594)(378.67104429,87.55897445)
\curveto(378.67104429,86.49812296)(379.09249644,85.48057709)(379.842581,84.7304425)
\curveto(380.59266421,83.98030658)(381.61014041,83.55882555)(382.67091925,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,142.20830689)
\curveto(274.58602153,142.20830689)(275.60349772,142.62978791)(276.35358094,143.37992383)
\curveto(277.10366549,144.13005842)(277.52511765,145.1476043)(277.52511765,146.20845579)
\curveto(277.52511765,147.26930728)(277.10366549,148.28685315)(276.35358094,149.03698774)
\curveto(275.60349772,149.78712367)(274.58602153,150.20860469)(273.52524269,150.20860469)
\curveto(272.46446385,150.20860469)(271.44698766,149.78712367)(270.69690444,149.03698774)
\curveto(269.94681989,148.28685315)(269.52536773,147.26930728)(269.52536773,146.20845579)
\curveto(269.52536773,145.1476043)(269.94681989,144.13005842)(270.69690444,143.37992383)
\curveto(271.44698766,142.62978791)(272.46446385,142.20830689)(273.52524269,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,142.20830689)
\curveto(274.58602153,142.20830689)(275.60349772,142.62978791)(276.35358094,143.37992383)
\curveto(277.10366549,144.13005842)(277.52511765,145.1476043)(277.52511765,146.20845579)
\curveto(277.52511765,147.26930728)(277.10366549,148.28685315)(276.35358094,149.03698774)
\curveto(275.60349772,149.78712367)(274.58602153,150.20860469)(273.52524269,150.20860469)
\curveto(272.46446385,150.20860469)(271.44698766,149.78712367)(270.69690444,149.03698774)
\curveto(269.94681989,148.28685315)(269.52536773,147.26930728)(269.52536773,146.20845579)
\curveto(269.52536773,145.1476043)(269.94681989,144.13005842)(270.69690444,143.37992383)
\curveto(271.44698766,142.62978791)(272.46446385,142.20830689)(273.52524269,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,306.75260934)
\curveto(224.0857895,306.75260934)(225.10326569,307.17409037)(225.85334891,307.92422629)
\curveto(226.60343346,308.67436088)(227.02488562,309.69190676)(227.02488562,310.75275824)
\curveto(227.02488562,311.81360973)(226.60343346,312.83115561)(225.85334891,313.5812902)
\curveto(225.10326569,314.33142612)(224.0857895,314.75290715)(223.02501066,314.75290715)
\curveto(221.96423182,314.75290715)(220.94675563,314.33142612)(220.19667241,313.5812902)
\curveto(219.44658786,312.83115561)(219.0251357,311.81360973)(219.0251357,310.75275824)
\curveto(219.0251357,309.69190676)(219.44658786,308.67436088)(220.19667241,307.92422629)
\curveto(220.94675563,307.17409037)(221.96423182,306.75260934)(223.02501066,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,306.75260934)
\curveto(224.0857895,306.75260934)(225.10326569,307.17409037)(225.85334891,307.92422629)
\curveto(226.60343346,308.67436088)(227.02488562,309.69190676)(227.02488562,310.75275824)
\curveto(227.02488562,311.81360973)(226.60343346,312.83115561)(225.85334891,313.5812902)
\curveto(225.10326569,314.33142612)(224.0857895,314.75290715)(223.02501066,314.75290715)
\curveto(221.96423182,314.75290715)(220.94675563,314.33142612)(220.19667241,313.5812902)
\curveto(219.44658786,312.83115561)(219.0251357,311.81360973)(219.0251357,310.75275824)
\curveto(219.0251357,309.69190676)(219.44658786,308.67436088)(220.19667241,307.92422629)
\curveto(220.94675563,307.17409037)(221.96423182,306.75260934)(223.02501066,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,371.91867033)
\curveto(307.16683082,371.91867033)(308.18430702,372.34015135)(308.93439024,373.09028727)
\curveto(309.68447479,373.84042186)(310.10592695,374.85796774)(310.10592695,375.91881923)
\curveto(310.10592695,376.97967072)(309.68447479,377.99721659)(308.93439024,378.74735118)
\curveto(308.18430702,379.49748711)(307.16683082,379.91896813)(306.10605199,379.91896813)
\curveto(305.04527315,379.91896813)(304.02779695,379.49748711)(303.27771373,378.74735118)
\curveto(302.52762918,377.99721659)(302.10617702,376.97967072)(302.10617702,375.91881923)
\curveto(302.10617702,374.85796774)(302.52762918,373.84042186)(303.27771373,373.09028727)
\curveto(304.02779695,372.34015135)(305.04527315,371.91867033)(306.10605199,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,371.91867033)
\curveto(307.16683082,371.91867033)(308.18430702,372.34015135)(308.93439024,373.09028727)
\curveto(309.68447479,373.84042186)(310.10592695,374.85796774)(310.10592695,375.91881923)
\curveto(310.10592695,376.97967072)(309.68447479,377.99721659)(308.93439024,378.74735118)
\curveto(308.18430702,379.49748711)(307.16683082,379.91896813)(306.10605199,379.91896813)
\curveto(305.04527315,379.91896813)(304.02779695,379.49748711)(303.27771373,378.74735118)
\curveto(302.52762918,377.99721659)(302.10617702,376.97967072)(302.10617702,375.91881923)
\curveto(302.10617702,374.85796774)(302.52762918,373.84042186)(303.27771373,373.09028727)
\curveto(304.02779695,372.34015135)(305.04527315,371.91867033)(306.10605199,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,329.56072967)
\curveto(245.26330944,329.56072967)(246.28078563,329.98221069)(247.03086885,330.73234662)
\curveto(247.7809534,331.48248121)(248.20240556,332.50002708)(248.20240556,333.56087857)
\curveto(248.20240556,334.62173006)(247.7809534,335.63927594)(247.03086885,336.38941053)
\curveto(246.28078563,337.13954645)(245.26330944,337.56102747)(244.2025306,337.56102747)
\curveto(243.14175176,337.56102747)(242.12427557,337.13954645)(241.37419235,336.38941053)
\curveto(240.62410779,335.63927594)(240.20265564,334.62173006)(240.20265564,333.56087857)
\curveto(240.20265564,332.50002708)(240.62410779,331.48248121)(241.37419235,330.73234662)
\curveto(242.12427557,329.98221069)(243.14175176,329.56072967)(244.2025306,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,329.56072967)
\curveto(245.26330944,329.56072967)(246.28078563,329.98221069)(247.03086885,330.73234662)
\curveto(247.7809534,331.48248121)(248.20240556,332.50002708)(248.20240556,333.56087857)
\curveto(248.20240556,334.62173006)(247.7809534,335.63927594)(247.03086885,336.38941053)
\curveto(246.28078563,337.13954645)(245.26330944,337.56102747)(244.2025306,337.56102747)
\curveto(243.14175176,337.56102747)(242.12427557,337.13954645)(241.37419235,336.38941053)
\curveto(240.62410779,335.63927594)(240.20265564,334.62173006)(240.20265564,333.56087857)
\curveto(240.20265564,332.50002708)(240.62410779,331.48248121)(241.37419235,330.73234662)
\curveto(242.12427557,329.98221069)(243.14175176,329.56072967)(244.2025306,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,189.45369754)
\curveto(359.29610129,189.45369754)(360.31357748,189.87517856)(361.0636607,190.62531448)
\curveto(361.81374525,191.37544907)(362.23519741,192.39299495)(362.23519741,193.45384644)
\curveto(362.23519741,194.51469793)(361.81374525,195.53224381)(361.0636607,196.2823784)
\curveto(360.31357748,197.03251432)(359.29610129,197.45399534)(358.23532245,197.45399534)
\curveto(357.17454361,197.45399534)(356.15706741,197.03251432)(355.4069842,196.2823784)
\curveto(354.65689964,195.53224381)(354.23544749,194.51469793)(354.23544749,193.45384644)
\curveto(354.23544749,192.39299495)(354.65689964,191.37544907)(355.4069842,190.62531448)
\curveto(356.15706741,189.87517856)(357.17454361,189.45369754)(358.23532245,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,189.45369754)
\curveto(359.29610129,189.45369754)(360.31357748,189.87517856)(361.0636607,190.62531448)
\curveto(361.81374525,191.37544907)(362.23519741,192.39299495)(362.23519741,193.45384644)
\curveto(362.23519741,194.51469793)(361.81374525,195.53224381)(361.0636607,196.2823784)
\curveto(360.31357748,197.03251432)(359.29610129,197.45399534)(358.23532245,197.45399534)
\curveto(357.17454361,197.45399534)(356.15706741,197.03251432)(355.4069842,196.2823784)
\curveto(354.65689964,195.53224381)(354.23544749,194.51469793)(354.23544749,193.45384644)
\curveto(354.23544749,192.39299495)(354.65689964,191.37544907)(355.4069842,190.62531448)
\curveto(356.15706741,189.87517856)(357.17454361,189.45369754)(358.23532245,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,222.03671786)
\curveto(347.89281193,222.03671786)(348.91028812,222.45819888)(349.66037134,223.2083348)
\curveto(350.41045589,223.95846939)(350.83190805,224.97601527)(350.83190805,226.03686676)
\curveto(350.83190805,227.09771825)(350.41045589,228.11526412)(349.66037134,228.86539871)
\curveto(348.91028812,229.61553464)(347.89281193,230.03701566)(346.83203309,230.03701566)
\curveto(345.77125425,230.03701566)(344.75377806,229.61553464)(344.00369484,228.86539871)
\curveto(343.25361029,228.11526412)(342.83215813,227.09771825)(342.83215813,226.03686676)
\curveto(342.83215813,224.97601527)(343.25361029,223.95846939)(344.00369484,223.2083348)
\curveto(344.75377806,222.45819888)(345.77125425,222.03671786)(346.83203309,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,222.03671786)
\curveto(347.89281193,222.03671786)(348.91028812,222.45819888)(349.66037134,223.2083348)
\curveto(350.41045589,223.95846939)(350.83190805,224.97601527)(350.83190805,226.03686676)
\curveto(350.83190805,227.09771825)(350.41045589,228.11526412)(349.66037134,228.86539871)
\curveto(348.91028812,229.61553464)(347.89281193,230.03701566)(346.83203309,230.03701566)
\curveto(345.77125425,230.03701566)(344.75377806,229.61553464)(344.00369484,228.86539871)
\curveto(343.25361029,228.11526412)(342.83215813,227.09771825)(342.83215813,226.03686676)
\curveto(342.83215813,224.97601527)(343.25361029,223.95846939)(344.00369484,223.2083348)
\curveto(344.75377806,222.45819888)(345.77125425,222.03671786)(346.83203309,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,345.85223983)
\curveto(391.87691058,345.85223983)(392.89438678,346.27372085)(393.64446999,347.02385678)
\curveto(394.39455455,347.77399136)(394.8160067,348.79153724)(394.8160067,349.85238873)
\curveto(394.8160067,350.91324022)(394.39455455,351.9307861)(393.64446999,352.68092069)
\curveto(392.89438678,353.43105661)(391.87691058,353.85253763)(390.81613174,353.85253763)
\curveto(389.7553529,353.85253763)(388.73787671,353.43105661)(387.98779349,352.68092069)
\curveto(387.23770894,351.9307861)(386.81625678,350.91324022)(386.81625678,349.85238873)
\curveto(386.81625678,348.79153724)(387.23770894,347.77399136)(387.98779349,347.02385678)
\curveto(388.73787671,346.27372085)(389.7553529,345.85223983)(390.81613174,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,345.85223983)
\curveto(391.87691058,345.85223983)(392.89438678,346.27372085)(393.64446999,347.02385678)
\curveto(394.39455455,347.77399136)(394.8160067,348.79153724)(394.8160067,349.85238873)
\curveto(394.8160067,350.91324022)(394.39455455,351.9307861)(393.64446999,352.68092069)
\curveto(392.89438678,353.43105661)(391.87691058,353.85253763)(390.81613174,353.85253763)
\curveto(389.7553529,353.85253763)(388.73787671,353.43105661)(387.98779349,352.68092069)
\curveto(387.23770894,351.9307861)(386.81625678,350.91324022)(386.81625678,349.85238873)
\curveto(386.81625678,348.79153724)(387.23770894,347.77399136)(387.98779349,347.02385678)
\curveto(388.73787671,346.27372085)(389.7553529,345.85223983)(390.81613174,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,80.30052556)
\curveto(212.68250014,80.30052556)(213.69997633,80.72200658)(214.45005955,81.4721425)
\curveto(215.2001441,82.22227709)(215.62159626,83.23982297)(215.62159626,84.30067446)
\curveto(215.62159626,85.36152595)(215.2001441,86.37907182)(214.45005955,87.12920641)
\curveto(213.69997633,87.87934233)(212.68250014,88.30082336)(211.6217213,88.30082336)
\curveto(210.56094246,88.30082336)(209.54346627,87.87934233)(208.79338305,87.12920641)
\curveto(208.0432985,86.37907182)(207.62184634,85.36152595)(207.62184634,84.30067446)
\curveto(207.62184634,83.23982297)(208.0432985,82.22227709)(208.79338305,81.4721425)
\curveto(209.54346627,80.72200658)(210.56094246,80.30052556)(211.6217213,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,80.30052556)
\curveto(212.68250014,80.30052556)(213.69997633,80.72200658)(214.45005955,81.4721425)
\curveto(215.2001441,82.22227709)(215.62159626,83.23982297)(215.62159626,84.30067446)
\curveto(215.62159626,85.36152595)(215.2001441,86.37907182)(214.45005955,87.12920641)
\curveto(213.69997633,87.87934233)(212.68250014,88.30082336)(211.6217213,88.30082336)
\curveto(210.56094246,88.30082336)(209.54346627,87.87934233)(208.79338305,87.12920641)
\curveto(208.0432985,86.37907182)(207.62184634,85.36152595)(207.62184634,84.30067446)
\curveto(207.62184634,83.23982297)(208.0432985,82.22227709)(208.79338305,81.4721425)
\curveto(209.54346627,80.72200658)(210.56094246,80.30052556)(211.6217213,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,81.9296959)
\curveto(386.98977495,81.9296959)(388.00725114,82.35117692)(388.75733436,83.10131285)
\curveto(389.50741891,83.85144744)(389.92887107,84.86899331)(389.92887107,85.9298448)
\curveto(389.92887107,86.99069629)(389.50741891,88.00824217)(388.75733436,88.75837676)
\curveto(388.00725114,89.50851268)(386.98977495,89.9299937)(385.92899611,89.9299937)
\curveto(384.86821727,89.9299937)(383.85074108,89.50851268)(383.10065786,88.75837676)
\curveto(382.35057331,88.00824217)(381.92912115,86.99069629)(381.92912115,85.9298448)
\curveto(381.92912115,84.86899331)(382.35057331,83.85144744)(383.10065786,83.10131285)
\curveto(383.85074108,82.35117692)(384.86821727,81.9296959)(385.92899611,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,81.9296959)
\curveto(386.98977495,81.9296959)(388.00725114,82.35117692)(388.75733436,83.10131285)
\curveto(389.50741891,83.85144744)(389.92887107,84.86899331)(389.92887107,85.9298448)
\curveto(389.92887107,86.99069629)(389.50741891,88.00824217)(388.75733436,88.75837676)
\curveto(388.00725114,89.50851268)(386.98977495,89.9299937)(385.92899611,89.9299937)
\curveto(384.86821727,89.9299937)(383.85074108,89.50851268)(383.10065786,88.75837676)
\curveto(382.35057331,88.00824217)(381.92912115,86.99069629)(381.92912115,85.9298448)
\curveto(381.92912115,84.86899331)(382.35057331,83.85144744)(383.10065786,83.10131285)
\curveto(383.85074108,82.35117692)(384.86821727,81.9296959)(385.92899611,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,257.87805852)
\curveto(289.24738775,257.87805852)(290.26486394,258.29953954)(291.01494716,259.04967547)
\curveto(291.76503171,259.79981005)(292.18648387,260.81735593)(292.18648387,261.87820742)
\curveto(292.18648387,262.93905891)(291.76503171,263.95660479)(291.01494716,264.70673938)
\curveto(290.26486394,265.4568753)(289.24738775,265.87835632)(288.18660891,265.87835632)
\curveto(287.12583007,265.87835632)(286.10835387,265.4568753)(285.35827066,264.70673938)
\curveto(284.6081861,263.95660479)(284.18673395,262.93905891)(284.18673395,261.87820742)
\curveto(284.18673395,260.81735593)(284.6081861,259.79981005)(285.35827066,259.04967547)
\curveto(286.10835387,258.29953954)(287.12583007,257.87805852)(288.18660891,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,257.87805852)
\curveto(289.24738775,257.87805852)(290.26486394,258.29953954)(291.01494716,259.04967547)
\curveto(291.76503171,259.79981005)(292.18648387,260.81735593)(292.18648387,261.87820742)
\curveto(292.18648387,262.93905891)(291.76503171,263.95660479)(291.01494716,264.70673938)
\curveto(290.26486394,265.4568753)(289.24738775,265.87835632)(288.18660891,265.87835632)
\curveto(287.12583007,265.87835632)(286.10835387,265.4568753)(285.35827066,264.70673938)
\curveto(284.6081861,263.95660479)(284.18673395,262.93905891)(284.18673395,261.87820742)
\curveto(284.18673395,260.81735593)(284.6081861,259.79981005)(285.35827066,259.04967547)
\curveto(286.10835387,258.29953954)(287.12583007,257.87805852)(288.18660891,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,140.57915689)
\curveto(272.9569831,140.57915689)(273.97445929,141.00063791)(274.72454251,141.75077383)
\curveto(275.47462706,142.50090842)(275.89607922,143.5184543)(275.89607922,144.57930579)
\curveto(275.89607922,145.64015728)(275.47462706,146.65770316)(274.72454251,147.40783774)
\curveto(273.97445929,148.15797367)(272.9569831,148.57945469)(271.89620426,148.57945469)
\curveto(270.83542542,148.57945469)(269.81794923,148.15797367)(269.06786601,147.40783774)
\curveto(268.31778146,146.65770316)(267.8963293,145.64015728)(267.8963293,144.57930579)
\curveto(267.8963293,143.5184543)(268.31778146,142.50090842)(269.06786601,141.75077383)
\curveto(269.81794923,141.00063791)(270.83542542,140.57915689)(271.89620426,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,357.25629999)
\curveto(101.90778515,357.25629999)(102.92526134,357.67778102)(103.67534456,358.42791694)
\curveto(104.42542911,359.17805153)(104.84688127,360.1955974)(104.84688127,361.25644889)
\curveto(104.84688127,362.31730038)(104.42542911,363.33484626)(103.67534456,364.08498085)
\curveto(102.92526134,364.83511677)(101.90778515,365.25659779)(100.84700631,365.25659779)
\curveto(99.78622747,365.25659779)(98.76875128,364.83511677)(98.01866806,364.08498085)
\curveto(97.26858351,363.33484626)(96.84713135,362.31730038)(96.84713135,361.25644889)
\curveto(96.84713135,360.1955974)(97.26858351,359.17805153)(98.01866806,358.42791694)
\curveto(98.76875128,357.67778102)(99.78622747,357.25629999)(100.84700631,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,357.25629999)
\curveto(101.90778515,357.25629999)(102.92526134,357.67778102)(103.67534456,358.42791694)
\curveto(104.42542911,359.17805153)(104.84688127,360.1955974)(104.84688127,361.25644889)
\curveto(104.84688127,362.31730038)(104.42542911,363.33484626)(103.67534456,364.08498085)
\curveto(102.92526134,364.83511677)(101.90778515,365.25659779)(100.84700631,365.25659779)
\curveto(99.78622747,365.25659779)(98.76875128,364.83511677)(98.01866806,364.08498085)
\curveto(97.26858351,363.33484626)(96.84713135,362.31730038)(96.84713135,361.25644889)
\curveto(96.84713135,360.1955974)(97.26858351,359.17805153)(98.01866806,358.42791694)
\curveto(98.76875128,357.67778102)(99.78622747,357.25629999)(100.84700631,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,357.25629999)
\curveto(255.03754002,357.25629999)(256.05501621,357.67778102)(256.80509943,358.42791694)
\curveto(257.55518398,359.17805153)(257.97663614,360.1955974)(257.97663614,361.25644889)
\curveto(257.97663614,362.31730038)(257.55518398,363.33484626)(256.80509943,364.08498085)
\curveto(256.05501621,364.83511677)(255.03754002,365.25659779)(253.97676118,365.25659779)
\curveto(252.91598234,365.25659779)(251.89850615,364.83511677)(251.14842293,364.08498085)
\curveto(250.39833838,363.33484626)(249.97688622,362.31730038)(249.97688622,361.25644889)
\curveto(249.97688622,360.1955974)(250.39833838,359.17805153)(251.14842293,358.42791694)
\curveto(251.89850615,357.67778102)(252.91598234,357.25629999)(253.97676118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,357.25629999)
\curveto(255.03754002,357.25629999)(256.05501621,357.67778102)(256.80509943,358.42791694)
\curveto(257.55518398,359.17805153)(257.97663614,360.1955974)(257.97663614,361.25644889)
\curveto(257.97663614,362.31730038)(257.55518398,363.33484626)(256.80509943,364.08498085)
\curveto(256.05501621,364.83511677)(255.03754002,365.25659779)(253.97676118,365.25659779)
\curveto(252.91598234,365.25659779)(251.89850615,364.83511677)(251.14842293,364.08498085)
\curveto(250.39833838,363.33484626)(249.97688622,362.31730038)(249.97688622,361.25644889)
\curveto(249.97688622,360.1955974)(250.39833838,359.17805153)(251.14842293,358.42791694)
\curveto(251.89850615,357.67778102)(252.91598234,357.25629999)(253.97676118,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,148.72490688)
\curveto(238.74713537,148.72490688)(239.76461156,149.1463879)(240.51469478,149.89652383)
\curveto(241.26477933,150.64665842)(241.68623149,151.66420429)(241.68623149,152.72505578)
\curveto(241.68623149,153.78590727)(241.26477933,154.80345315)(240.51469478,155.55358774)
\curveto(239.76461156,156.30372366)(238.74713537,156.72520468)(237.68635653,156.72520468)
\curveto(236.62557769,156.72520468)(235.6081015,156.30372366)(234.85801828,155.55358774)
\curveto(234.10793373,154.80345315)(233.68648157,153.78590727)(233.68648157,152.72505578)
\curveto(233.68648157,151.66420429)(234.10793373,150.64665842)(234.85801828,149.89652383)
\curveto(235.6081015,149.1463879)(236.62557769,148.72490688)(237.68635653,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,148.72490688)
\curveto(238.74713537,148.72490688)(239.76461156,149.1463879)(240.51469478,149.89652383)
\curveto(241.26477933,150.64665842)(241.68623149,151.66420429)(241.68623149,152.72505578)
\curveto(241.68623149,153.78590727)(241.26477933,154.80345315)(240.51469478,155.55358774)
\curveto(239.76461156,156.30372366)(238.74713537,156.72520468)(237.68635653,156.72520468)
\curveto(236.62557769,156.72520468)(235.6081015,156.30372366)(234.85801828,155.55358774)
\curveto(234.10793373,154.80345315)(233.68648157,153.78590727)(233.68648157,152.72505578)
\curveto(233.68648157,151.66420429)(234.10793373,150.64665842)(234.85801828,149.89652383)
\curveto(235.6081015,149.1463879)(236.62557769,148.72490688)(237.68635653,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,256.24890852)
\curveto(365.81225501,256.24890852)(366.8297312,256.67038954)(367.57981442,257.42052547)
\curveto(368.32989897,258.17066006)(368.75135113,259.18820593)(368.75135113,260.24905742)
\curveto(368.75135113,261.30990891)(368.32989897,262.32745479)(367.57981442,263.07758938)
\curveto(366.8297312,263.8277253)(365.81225501,264.24920632)(364.75147617,264.24920632)
\curveto(363.69069733,264.24920632)(362.67322114,263.8277253)(361.92313792,263.07758938)
\curveto(361.17305337,262.32745479)(360.75160121,261.30990891)(360.75160121,260.24905742)
\curveto(360.75160121,259.18820593)(361.17305337,258.17066006)(361.92313792,257.42052547)
\curveto(362.67322114,256.67038954)(363.69069733,256.24890852)(364.75147617,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,256.24890852)
\curveto(365.81225501,256.24890852)(366.8297312,256.67038954)(367.57981442,257.42052547)
\curveto(368.32989897,258.17066006)(368.75135113,259.18820593)(368.75135113,260.24905742)
\curveto(368.75135113,261.30990891)(368.32989897,262.32745479)(367.57981442,263.07758938)
\curveto(366.8297312,263.8277253)(365.81225501,264.24920632)(364.75147617,264.24920632)
\curveto(363.69069733,264.24920632)(362.67322114,263.8277253)(361.92313792,263.07758938)
\curveto(361.17305337,262.32745479)(360.75160121,261.30990891)(360.75160121,260.24905742)
\curveto(360.75160121,259.18820593)(361.17305337,258.17066006)(361.92313792,257.42052547)
\curveto(362.67322114,256.67038954)(363.69069733,256.24890852)(364.75147617,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,267.65297886)
\curveto(100.27875689,267.65297886)(101.29623309,268.07445988)(102.0463163,268.8245958)
\curveto(102.79640086,269.57473039)(103.21785301,270.59227627)(103.21785301,271.65312776)
\curveto(103.21785301,272.71397925)(102.79640086,273.73152512)(102.0463163,274.48165971)
\curveto(101.29623309,275.23179564)(100.27875689,275.65327666)(99.21797805,275.65327666)
\curveto(98.15719921,275.65327666)(97.13972302,275.23179564)(96.3896398,274.48165971)
\curveto(95.63955525,273.73152512)(95.21810309,272.71397925)(95.21810309,271.65312776)
\curveto(95.21810309,270.59227627)(95.63955525,269.57473039)(96.3896398,268.8245958)
\curveto(97.13972302,268.07445988)(98.15719921,267.65297886)(99.21797805,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,267.65297886)
\curveto(100.27875689,267.65297886)(101.29623309,268.07445988)(102.0463163,268.8245958)
\curveto(102.79640086,269.57473039)(103.21785301,270.59227627)(103.21785301,271.65312776)
\curveto(103.21785301,272.71397925)(102.79640086,273.73152512)(102.0463163,274.48165971)
\curveto(101.29623309,275.23179564)(100.27875689,275.65327666)(99.21797805,275.65327666)
\curveto(98.15719921,275.65327666)(97.13972302,275.23179564)(96.3896398,274.48165971)
\curveto(95.63955525,273.73152512)(95.21810309,272.71397925)(95.21810309,271.65312776)
\curveto(95.21810309,270.59227627)(95.63955525,269.57473039)(96.3896398,268.8245958)
\curveto(97.13972302,268.07445988)(98.15719921,267.65297886)(99.21797805,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,187.82454754)
\curveto(145.89186346,187.82454754)(146.90933965,188.24602856)(147.65942287,188.99616449)
\curveto(148.40950742,189.74629908)(148.83095958,190.76384495)(148.83095958,191.82469644)
\curveto(148.83095958,192.88554793)(148.40950742,193.90309381)(147.65942287,194.6532284)
\curveto(146.90933965,195.40336432)(145.89186346,195.82484534)(144.83108462,195.82484534)
\curveto(143.77030578,195.82484534)(142.75282959,195.40336432)(142.00274637,194.6532284)
\curveto(141.25266182,193.90309381)(140.83120966,192.88554793)(140.83120966,191.82469644)
\curveto(140.83120966,190.76384495)(141.25266182,189.74629908)(142.00274637,188.99616449)
\curveto(142.75282959,188.24602856)(143.77030578,187.82454754)(144.83108462,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,187.82454754)
\curveto(145.89186346,187.82454754)(146.90933965,188.24602856)(147.65942287,188.99616449)
\curveto(148.40950742,189.74629908)(148.83095958,190.76384495)(148.83095958,191.82469644)
\curveto(148.83095958,192.88554793)(148.40950742,193.90309381)(147.65942287,194.6532284)
\curveto(146.90933965,195.40336432)(145.89186346,195.82484534)(144.83108462,195.82484534)
\curveto(143.77030578,195.82484534)(142.75282959,195.40336432)(142.00274637,194.6532284)
\curveto(141.25266182,193.90309381)(140.83120966,192.88554793)(140.83120966,191.82469644)
\curveto(140.83120966,190.76384495)(141.25266182,189.74629908)(142.00274637,188.99616449)
\curveto(142.75282959,188.24602856)(143.77030578,187.82454754)(144.83108462,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,358.88546016)
\curveto(310.42490769,358.88546016)(311.44238388,359.30694119)(312.1924671,360.05707711)
\curveto(312.94255165,360.8072117)(313.36400381,361.82475758)(313.36400381,362.88560907)
\curveto(313.36400381,363.94646055)(312.94255165,364.96400643)(312.1924671,365.71414102)
\curveto(311.44238388,366.46427694)(310.42490769,366.88575797)(309.36412885,366.88575797)
\curveto(308.30335001,366.88575797)(307.28587381,366.46427694)(306.5357906,365.71414102)
\curveto(305.78570604,364.96400643)(305.36425389,363.94646055)(305.36425389,362.88560907)
\curveto(305.36425389,361.82475758)(305.78570604,360.8072117)(306.5357906,360.05707711)
\curveto(307.28587381,359.30694119)(308.30335001,358.88546016)(309.36412885,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,358.88546016)
\curveto(310.42490769,358.88546016)(311.44238388,359.30694119)(312.1924671,360.05707711)
\curveto(312.94255165,360.8072117)(313.36400381,361.82475758)(313.36400381,362.88560907)
\curveto(313.36400381,363.94646055)(312.94255165,364.96400643)(312.1924671,365.71414102)
\curveto(311.44238388,366.46427694)(310.42490769,366.88575797)(309.36412885,366.88575797)
\curveto(308.30335001,366.88575797)(307.28587381,366.46427694)(306.5357906,365.71414102)
\curveto(305.78570604,364.96400643)(305.36425389,363.94646055)(305.36425389,362.88560907)
\curveto(305.36425389,361.82475758)(305.78570604,360.8072117)(306.5357906,360.05707711)
\curveto(307.28587381,359.30694119)(308.30335001,358.88546016)(309.36412885,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,57.49242557)
\curveto(108.42393887,57.49242557)(109.44141507,57.9139066)(110.19149828,58.66404252)
\curveto(110.94158284,59.41417711)(111.36303499,60.43172299)(111.36303499,61.49257448)
\curveto(111.36303499,62.55342596)(110.94158284,63.57097184)(110.19149828,64.32110643)
\curveto(109.44141507,65.07124235)(108.42393887,65.49272338)(107.36316003,65.49272338)
\curveto(106.30238119,65.49272338)(105.284905,65.07124235)(104.53482178,64.32110643)
\curveto(103.78473723,63.57097184)(103.36328507,62.55342596)(103.36328507,61.49257448)
\curveto(103.36328507,60.43172299)(103.78473723,59.41417711)(104.53482178,58.66404252)
\curveto(105.284905,57.9139066)(106.30238119,57.49242557)(107.36316003,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,57.49242557)
\curveto(108.42393887,57.49242557)(109.44141507,57.9139066)(110.19149828,58.66404252)
\curveto(110.94158284,59.41417711)(111.36303499,60.43172299)(111.36303499,61.49257448)
\curveto(111.36303499,62.55342596)(110.94158284,63.57097184)(110.19149828,64.32110643)
\curveto(109.44141507,65.07124235)(108.42393887,65.49272338)(107.36316003,65.49272338)
\curveto(106.30238119,65.49272338)(105.284905,65.07124235)(104.53482178,64.32110643)
\curveto(103.78473723,63.57097184)(103.36328507,62.55342596)(103.36328507,61.49257448)
\curveto(103.36328507,60.43172299)(103.78473723,59.41417711)(104.53482178,58.66404252)
\curveto(105.284905,57.9139066)(106.30238119,57.49242557)(107.36316003,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,85.1879959)
\curveto(391.87691058,85.1879959)(392.89438678,85.60947692)(393.64446999,86.35961284)
\curveto(394.39455455,87.10974743)(394.8160067,88.12729331)(394.8160067,89.1881448)
\curveto(394.8160067,90.24899629)(394.39455455,91.26654216)(393.64446999,92.01667675)
\curveto(392.89438678,92.76681268)(391.87691058,93.1882937)(390.81613174,93.1882937)
\curveto(389.7553529,93.1882937)(388.73787671,92.76681268)(387.98779349,92.01667675)
\curveto(387.23770894,91.26654216)(386.81625678,90.24899629)(386.81625678,89.1881448)
\curveto(386.81625678,88.12729331)(387.23770894,87.10974743)(387.98779349,86.35961284)
\curveto(388.73787671,85.60947692)(389.7553529,85.1879959)(390.81613174,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,85.1879959)
\curveto(391.87691058,85.1879959)(392.89438678,85.60947692)(393.64446999,86.35961284)
\curveto(394.39455455,87.10974743)(394.8160067,88.12729331)(394.8160067,89.1881448)
\curveto(394.8160067,90.24899629)(394.39455455,91.26654216)(393.64446999,92.01667675)
\curveto(392.89438678,92.76681268)(391.87691058,93.1882937)(390.81613174,93.1882937)
\curveto(389.7553529,93.1882937)(388.73787671,92.76681268)(387.98779349,92.01667675)
\curveto(387.23770894,91.26654216)(386.81625678,90.24899629)(386.81625678,89.1881448)
\curveto(386.81625678,88.12729331)(387.23770894,87.10974743)(387.98779349,86.35961284)
\curveto(388.73787671,85.60947692)(389.7553529,85.1879959)(390.81613174,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,202.48689753)
\curveto(362.55417815,202.48689753)(363.57165434,202.90837855)(364.32173756,203.65851447)
\curveto(365.07182211,204.40864906)(365.49327427,205.42619494)(365.49327427,206.48704643)
\curveto(365.49327427,207.54789792)(365.07182211,208.5654438)(364.32173756,209.31557838)
\curveto(363.57165434,210.06571431)(362.55417815,210.48719533)(361.49339931,210.48719533)
\curveto(360.43262047,210.48719533)(359.41514428,210.06571431)(358.66506106,209.31557838)
\curveto(357.91497651,208.5654438)(357.49352435,207.54789792)(357.49352435,206.48704643)
\curveto(357.49352435,205.42619494)(357.91497651,204.40864906)(358.66506106,203.65851447)
\curveto(359.41514428,202.90837855)(360.43262047,202.48689753)(361.49339931,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,202.48689753)
\curveto(362.55417815,202.48689753)(363.57165434,202.90837855)(364.32173756,203.65851447)
\curveto(365.07182211,204.40864906)(365.49327427,205.42619494)(365.49327427,206.48704643)
\curveto(365.49327427,207.54789792)(365.07182211,208.5654438)(364.32173756,209.31557838)
\curveto(363.57165434,210.06571431)(362.55417815,210.48719533)(361.49339931,210.48719533)
\curveto(360.43262047,210.48719533)(359.41514428,210.06571431)(358.66506106,209.31557838)
\curveto(357.91497651,208.5654438)(357.49352435,207.54789792)(357.49352435,206.48704643)
\curveto(357.49352435,205.42619494)(357.91497651,204.40864906)(358.66506106,203.65851447)
\curveto(359.41514428,202.90837855)(360.43262047,202.48689753)(361.49339931,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,266.02380851)
\curveto(282.73123402,266.02380851)(283.74871022,266.44528954)(284.49879344,267.19542546)
\curveto(285.24887799,267.94556005)(285.67033015,268.96310592)(285.67033015,270.02395741)
\curveto(285.67033015,271.0848089)(285.24887799,272.10235478)(284.49879344,272.85248937)
\curveto(283.74871022,273.60262529)(282.73123402,274.02410631)(281.67045518,274.02410631)
\curveto(280.60967635,274.02410631)(279.59220015,273.60262529)(278.84211693,272.85248937)
\curveto(278.09203238,272.10235478)(277.67058022,271.0848089)(277.67058022,270.02395741)
\curveto(277.67058022,268.96310592)(278.09203238,267.94556005)(278.84211693,267.19542546)
\curveto(279.59220015,266.44528954)(280.60967635,266.02380851)(281.67045518,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,266.02380851)
\curveto(282.73123402,266.02380851)(283.74871022,266.44528954)(284.49879344,267.19542546)
\curveto(285.24887799,267.94556005)(285.67033015,268.96310592)(285.67033015,270.02395741)
\curveto(285.67033015,271.0848089)(285.24887799,272.10235478)(284.49879344,272.85248937)
\curveto(283.74871022,273.60262529)(282.73123402,274.02410631)(281.67045518,274.02410631)
\curveto(280.60967635,274.02410631)(279.59220015,273.60262529)(278.84211693,272.85248937)
\curveto(278.09203238,272.10235478)(277.67058022,271.0848089)(277.67058022,270.02395741)
\curveto(277.67058022,268.96310592)(278.09203238,267.94556005)(278.84211693,267.19542546)
\curveto(279.59220015,266.44528954)(280.60967635,266.02380851)(281.67045518,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,274.16957885)
\curveto(92.1335444,274.16957885)(93.15102059,274.59105987)(93.90110381,275.3411958)
\curveto(94.65118836,276.09133039)(95.07264052,277.10887626)(95.07264052,278.16972775)
\curveto(95.07264052,279.23057924)(94.65118836,280.24812512)(93.90110381,280.99825971)
\curveto(93.15102059,281.74839563)(92.1335444,282.16987665)(91.07276556,282.16987665)
\curveto(90.01198672,282.16987665)(88.99451053,281.74839563)(88.24442731,280.99825971)
\curveto(87.49434275,280.24812512)(87.0728906,279.23057924)(87.0728906,278.16972775)
\curveto(87.0728906,277.10887626)(87.49434275,276.09133039)(88.24442731,275.3411958)
\curveto(88.99451053,274.59105987)(90.01198672,274.16957885)(91.07276556,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,274.16957885)
\curveto(92.1335444,274.16957885)(93.15102059,274.59105987)(93.90110381,275.3411958)
\curveto(94.65118836,276.09133039)(95.07264052,277.10887626)(95.07264052,278.16972775)
\curveto(95.07264052,279.23057924)(94.65118836,280.24812512)(93.90110381,280.99825971)
\curveto(93.15102059,281.74839563)(92.1335444,282.16987665)(91.07276556,282.16987665)
\curveto(90.01198672,282.16987665)(88.99451053,281.74839563)(88.24442731,280.99825971)
\curveto(87.49434275,280.24812512)(87.0728906,279.23057924)(87.0728906,278.16972775)
\curveto(87.0728906,277.10887626)(87.49434275,276.09133039)(88.24442731,275.3411958)
\curveto(88.99451053,274.59105987)(90.01198672,274.16957885)(91.07276556,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,319.78581951)
\curveto(155.66609404,319.78581951)(156.68357024,320.20730053)(157.43365345,320.95743645)
\curveto(158.18373801,321.70757104)(158.60519016,322.72511692)(158.60519016,323.78596841)
\curveto(158.60519016,324.8468199)(158.18373801,325.86436577)(157.43365345,326.61450036)
\curveto(156.68357024,327.36463628)(155.66609404,327.78611731)(154.6053152,327.78611731)
\curveto(153.54453636,327.78611731)(152.52706017,327.36463628)(151.77697695,326.61450036)
\curveto(151.0268924,325.86436577)(150.60544024,324.8468199)(150.60544024,323.78596841)
\curveto(150.60544024,322.72511692)(151.0268924,321.70757104)(151.77697695,320.95743645)
\curveto(152.52706017,320.20730053)(153.54453636,319.78581951)(154.6053152,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,319.78581951)
\curveto(155.66609404,319.78581951)(156.68357024,320.20730053)(157.43365345,320.95743645)
\curveto(158.18373801,321.70757104)(158.60519016,322.72511692)(158.60519016,323.78596841)
\curveto(158.60519016,324.8468199)(158.18373801,325.86436577)(157.43365345,326.61450036)
\curveto(156.68357024,327.36463628)(155.66609404,327.78611731)(154.6053152,327.78611731)
\curveto(153.54453636,327.78611731)(152.52706017,327.36463628)(151.77697695,326.61450036)
\curveto(151.0268924,325.86436577)(150.60544024,324.8468199)(150.60544024,323.78596841)
\curveto(150.60544024,322.72511692)(151.0268924,321.70757104)(151.77697695,320.95743645)
\curveto(152.52706017,320.20730053)(153.54453636,319.78581951)(154.6053152,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,90.07546624)
\curveto(132.85953567,90.07546624)(133.87701187,90.49694726)(134.62709508,91.24708318)
\curveto(135.37717964,91.99721777)(135.79863179,93.01476365)(135.79863179,94.07561514)
\curveto(135.79863179,95.13646663)(135.37717964,96.15401251)(134.62709508,96.9041471)
\curveto(133.87701187,97.65428302)(132.85953567,98.07576404)(131.79875683,98.07576404)
\curveto(130.73797799,98.07576404)(129.7205018,97.65428302)(128.97041858,96.9041471)
\curveto(128.22033403,96.15401251)(127.79888187,95.13646663)(127.79888187,94.07561514)
\curveto(127.79888187,93.01476365)(128.22033403,91.99721777)(128.97041858,91.24708318)
\curveto(129.7205018,90.49694726)(130.73797799,90.07546624)(131.79875683,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,90.07546624)
\curveto(132.85953567,90.07546624)(133.87701187,90.49694726)(134.62709508,91.24708318)
\curveto(135.37717964,91.99721777)(135.79863179,93.01476365)(135.79863179,94.07561514)
\curveto(135.79863179,95.13646663)(135.37717964,96.15401251)(134.62709508,96.9041471)
\curveto(133.87701187,97.65428302)(132.85953567,98.07576404)(131.79875683,98.07576404)
\curveto(130.73797799,98.07576404)(129.7205018,97.65428302)(128.97041858,96.9041471)
\curveto(128.22033403,96.15401251)(127.79888187,95.13646663)(127.79888187,94.07561514)
\curveto(127.79888187,93.01476365)(128.22033403,91.99721777)(128.97041858,91.24708318)
\curveto(129.7205018,90.49694726)(130.73797799,90.07546624)(131.79875683,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,93.33376624)
\curveto(219.19865386,93.33376624)(220.21613005,93.75524726)(220.96621327,94.50538318)
\curveto(221.71629782,95.25551777)(222.13774998,96.27306365)(222.13774998,97.33391514)
\curveto(222.13774998,98.39476663)(221.71629782,99.4123125)(220.96621327,100.16244709)
\curveto(220.21613005,100.91258302)(219.19865386,101.33406404)(218.13787502,101.33406404)
\curveto(217.07709618,101.33406404)(216.05961999,100.91258302)(215.30953677,100.16244709)
\curveto(214.55945222,99.4123125)(214.13800006,98.39476663)(214.13800006,97.33391514)
\curveto(214.13800006,96.27306365)(214.55945222,95.25551777)(215.30953677,94.50538318)
\curveto(216.05961999,93.75524726)(217.07709618,93.33376624)(218.13787502,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,93.33376624)
\curveto(219.19865386,93.33376624)(220.21613005,93.75524726)(220.96621327,94.50538318)
\curveto(221.71629782,95.25551777)(222.13774998,96.27306365)(222.13774998,97.33391514)
\curveto(222.13774998,98.39476663)(221.71629782,99.4123125)(220.96621327,100.16244709)
\curveto(220.21613005,100.91258302)(219.19865386,101.33406404)(218.13787502,101.33406404)
\curveto(217.07709618,101.33406404)(216.05961999,100.91258302)(215.30953677,100.16244709)
\curveto(214.55945222,99.4123125)(214.13800006,98.39476663)(214.13800006,97.33391514)
\curveto(214.13800006,96.27306365)(214.55945222,95.25551777)(215.30953677,94.50538318)
\curveto(216.05961999,93.75524726)(217.07709618,93.33376624)(218.13787502,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,223.66586786)
\curveto(284.36025211,223.66586786)(285.3777283,224.08734888)(286.12781152,224.8374848)
\curveto(286.87789607,225.58761939)(287.29934823,226.60516527)(287.29934823,227.66601676)
\curveto(287.29934823,228.72686825)(286.87789607,229.74441412)(286.12781152,230.49454871)
\curveto(285.3777283,231.24468464)(284.36025211,231.66616566)(283.29947327,231.66616566)
\curveto(282.23869443,231.66616566)(281.22121824,231.24468464)(280.47113502,230.49454871)
\curveto(279.72105047,229.74441412)(279.29959831,228.72686825)(279.29959831,227.66601676)
\curveto(279.29959831,226.60516527)(279.72105047,225.58761939)(280.47113502,224.8374848)
\curveto(281.22121824,224.08734888)(282.23869443,223.66586786)(283.29947327,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,223.66586786)
\curveto(284.36025211,223.66586786)(285.3777283,224.08734888)(286.12781152,224.8374848)
\curveto(286.87789607,225.58761939)(287.29934823,226.60516527)(287.29934823,227.66601676)
\curveto(287.29934823,228.72686825)(286.87789607,229.74441412)(286.12781152,230.49454871)
\curveto(285.3777283,231.24468464)(284.36025211,231.66616566)(283.29947327,231.66616566)
\curveto(282.23869443,231.66616566)(281.22121824,231.24468464)(280.47113502,230.49454871)
\curveto(279.72105047,229.74441412)(279.29959831,228.72686825)(279.29959831,227.66601676)
\curveto(279.29959831,226.60516527)(279.72105047,225.58761939)(280.47113502,224.8374848)
\curveto(281.22121824,224.08734888)(282.23869443,223.66586786)(283.29947327,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,363.77291016)
\curveto(259.92465531,363.77291016)(260.9421315,364.19439118)(261.69221472,364.94452711)
\curveto(262.44229927,365.6946617)(262.86375143,366.71220757)(262.86375143,367.77305906)
\curveto(262.86375143,368.83391055)(262.44229927,369.85145643)(261.69221472,370.60159102)
\curveto(260.9421315,371.35172694)(259.92465531,371.77320796)(258.86387647,371.77320796)
\curveto(257.80309763,371.77320796)(256.78562144,371.35172694)(256.03553822,370.60159102)
\curveto(255.28545367,369.85145643)(254.86400151,368.83391055)(254.86400151,367.77305906)
\curveto(254.86400151,366.71220757)(255.28545367,365.6946617)(256.03553822,364.94452711)
\curveto(256.78562144,364.19439118)(257.80309763,363.77291016)(258.86387647,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,363.77291016)
\curveto(259.92465531,363.77291016)(260.9421315,364.19439118)(261.69221472,364.94452711)
\curveto(262.44229927,365.6946617)(262.86375143,366.71220757)(262.86375143,367.77305906)
\curveto(262.86375143,368.83391055)(262.44229927,369.85145643)(261.69221472,370.60159102)
\curveto(260.9421315,371.35172694)(259.92465531,371.77320796)(258.86387647,371.77320796)
\curveto(257.80309763,371.77320796)(256.78562144,371.35172694)(256.03553822,370.60159102)
\curveto(255.28545367,369.85145643)(254.86400151,368.83391055)(254.86400151,367.77305906)
\curveto(254.86400151,366.71220757)(255.28545367,365.6946617)(256.03553822,364.94452711)
\curveto(256.78562144,364.19439118)(257.80309763,363.77291016)(258.86387647,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,145.46660688)
\curveto(127.97242038,145.46660688)(128.98989657,145.88808791)(129.73997979,146.63822383)
\curveto(130.49006434,147.38835842)(130.9115165,148.4059043)(130.9115165,149.46675579)
\curveto(130.9115165,150.52760727)(130.49006434,151.54515315)(129.73997979,152.29528774)
\curveto(128.98989657,153.04542366)(127.97242038,153.46690469)(126.91164154,153.46690469)
\curveto(125.8508627,153.46690469)(124.83338651,153.04542366)(124.08330329,152.29528774)
\curveto(123.33321874,151.54515315)(122.91176658,150.52760727)(122.91176658,149.46675579)
\curveto(122.91176658,148.4059043)(123.33321874,147.38835842)(124.08330329,146.63822383)
\curveto(124.83338651,145.88808791)(125.8508627,145.46660688)(126.91164154,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,145.46660688)
\curveto(127.97242038,145.46660688)(128.98989657,145.88808791)(129.73997979,146.63822383)
\curveto(130.49006434,147.38835842)(130.9115165,148.4059043)(130.9115165,149.46675579)
\curveto(130.9115165,150.52760727)(130.49006434,151.54515315)(129.73997979,152.29528774)
\curveto(128.98989657,153.04542366)(127.97242038,153.46690469)(126.91164154,153.46690469)
\curveto(125.8508627,153.46690469)(124.83338651,153.04542366)(124.08330329,152.29528774)
\curveto(123.33321874,151.54515315)(122.91176658,150.52760727)(122.91176658,149.46675579)
\curveto(122.91176658,148.4059043)(123.33321874,147.38835842)(124.08330329,146.63822383)
\curveto(124.83338651,145.88808791)(125.8508627,145.46660688)(126.91164154,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,209.00351787)
\curveto(101.90778515,209.00351787)(102.92526134,209.42499889)(103.67534456,210.17513481)
\curveto(104.42542911,210.9252694)(104.84688127,211.94281528)(104.84688127,213.00366677)
\curveto(104.84688127,214.06451826)(104.42542911,215.08206414)(103.67534456,215.83219873)
\curveto(102.92526134,216.58233465)(101.90778515,217.00381567)(100.84700631,217.00381567)
\curveto(99.78622747,217.00381567)(98.76875128,216.58233465)(98.01866806,215.83219873)
\curveto(97.26858351,215.08206414)(96.84713135,214.06451826)(96.84713135,213.00366677)
\curveto(96.84713135,211.94281528)(97.26858351,210.9252694)(98.01866806,210.17513481)
\curveto(98.76875128,209.42499889)(99.78622747,209.00351787)(100.84700631,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,209.00351787)
\curveto(101.90778515,209.00351787)(102.92526134,209.42499889)(103.67534456,210.17513481)
\curveto(104.42542911,210.9252694)(104.84688127,211.94281528)(104.84688127,213.00366677)
\curveto(104.84688127,214.06451826)(104.42542911,215.08206414)(103.67534456,215.83219873)
\curveto(102.92526134,216.58233465)(101.90778515,217.00381567)(100.84700631,217.00381567)
\curveto(99.78622747,217.00381567)(98.76875128,216.58233465)(98.01866806,215.83219873)
\curveto(97.26858351,215.08206414)(96.84713135,214.06451826)(96.84713135,213.00366677)
\curveto(96.84713135,211.94281528)(97.26858351,210.9252694)(98.01866806,210.17513481)
\curveto(98.76875128,209.42499889)(99.78622747,209.00351787)(100.84700631,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,375.17697032)
\curveto(369.07033187,375.17697032)(370.08780806,375.59845135)(370.83789128,376.34858727)
\curveto(371.58797583,377.09872186)(372.00942799,378.11626774)(372.00942799,379.17711922)
\curveto(372.00942799,380.23797071)(371.58797583,381.25551659)(370.83789128,382.00565118)
\curveto(370.08780806,382.7557871)(369.07033187,383.17726813)(368.00955303,383.17726813)
\curveto(366.94877419,383.17726813)(365.931298,382.7557871)(365.18121478,382.00565118)
\curveto(364.43113023,381.25551659)(364.00967807,380.23797071)(364.00967807,379.17711922)
\curveto(364.00967807,378.11626774)(364.43113023,377.09872186)(365.18121478,376.34858727)
\curveto(365.931298,375.59845135)(366.94877419,375.17697032)(368.00955303,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,375.17697032)
\curveto(369.07033187,375.17697032)(370.08780806,375.59845135)(370.83789128,376.34858727)
\curveto(371.58797583,377.09872186)(372.00942799,378.11626774)(372.00942799,379.17711922)
\curveto(372.00942799,380.23797071)(371.58797583,381.25551659)(370.83789128,382.00565118)
\curveto(370.08780806,382.7557871)(369.07033187,383.17726813)(368.00955303,383.17726813)
\curveto(366.94877419,383.17726813)(365.931298,382.7557871)(365.18121478,382.00565118)
\curveto(364.43113023,381.25551659)(364.00967807,380.23797071)(364.00967807,379.17711922)
\curveto(364.00967807,378.11626774)(364.43113023,377.09872186)(365.18121478,376.34858727)
\curveto(365.931298,375.59845135)(366.94877419,375.17697032)(368.00955303,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,241.58653819)
\curveto(256.66657845,241.58653819)(257.68405464,242.00801921)(258.43413786,242.75815513)
\curveto(259.18422241,243.50828972)(259.60567457,244.5258356)(259.60567457,245.58668709)
\curveto(259.60567457,246.64753858)(259.18422241,247.66508445)(258.43413786,248.41521904)
\curveto(257.68405464,249.16535497)(256.66657845,249.58683599)(255.60579961,249.58683599)
\curveto(254.54502077,249.58683599)(253.52754458,249.16535497)(252.77746136,248.41521904)
\curveto(252.02737681,247.66508445)(251.60592465,246.64753858)(251.60592465,245.58668709)
\curveto(251.60592465,244.5258356)(252.02737681,243.50828972)(252.77746136,242.75815513)
\curveto(253.52754458,242.00801921)(254.54502077,241.58653819)(255.60579961,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,241.58653819)
\curveto(256.66657845,241.58653819)(257.68405464,242.00801921)(258.43413786,242.75815513)
\curveto(259.18422241,243.50828972)(259.60567457,244.5258356)(259.60567457,245.58668709)
\curveto(259.60567457,246.64753858)(259.18422241,247.66508445)(258.43413786,248.41521904)
\curveto(257.68405464,249.16535497)(256.66657845,249.58683599)(255.60579961,249.58683599)
\curveto(254.54502077,249.58683599)(253.52754458,249.16535497)(252.77746136,248.41521904)
\curveto(252.02737681,247.66508445)(251.60592465,246.64753858)(251.60592465,245.58668709)
\curveto(251.60592465,244.5258356)(252.02737681,243.50828972)(252.77746136,242.75815513)
\curveto(253.52754458,242.00801921)(254.54502077,241.58653819)(255.60579961,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,277.42787885)
\curveto(186.61786491,277.42787885)(187.6353411,277.84935987)(188.38542432,278.59949579)
\curveto(189.13550887,279.34963038)(189.55696103,280.36717626)(189.55696103,281.42802775)
\curveto(189.55696103,282.48887924)(189.13550887,283.50642512)(188.38542432,284.25655971)
\curveto(187.6353411,285.00669563)(186.61786491,285.42817665)(185.55708607,285.42817665)
\curveto(184.49630723,285.42817665)(183.47883104,285.00669563)(182.72874782,284.25655971)
\curveto(181.97866327,283.50642512)(181.55721111,282.48887924)(181.55721111,281.42802775)
\curveto(181.55721111,280.36717626)(181.97866327,279.34963038)(182.72874782,278.59949579)
\curveto(183.47883104,277.84935987)(184.49630723,277.42787885)(185.55708607,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,277.42787885)
\curveto(186.61786491,277.42787885)(187.6353411,277.84935987)(188.38542432,278.59949579)
\curveto(189.13550887,279.34963038)(189.55696103,280.36717626)(189.55696103,281.42802775)
\curveto(189.55696103,282.48887924)(189.13550887,283.50642512)(188.38542432,284.25655971)
\curveto(187.6353411,285.00669563)(186.61786491,285.42817665)(185.55708607,285.42817665)
\curveto(184.49630723,285.42817665)(183.47883104,285.00669563)(182.72874782,284.25655971)
\curveto(181.97866327,283.50642512)(181.55721111,282.48887924)(181.55721111,281.42802775)
\curveto(181.55721111,280.36717626)(181.97866327,279.34963038)(182.72874782,278.59949579)
\curveto(183.47883104,277.84935987)(184.49630723,277.42787885)(185.55708607,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,358.88546016)
\curveto(404.90921803,358.88546016)(405.92669422,359.30694119)(406.67677744,360.05707711)
\curveto(407.42686199,360.8072117)(407.84831415,361.82475758)(407.84831415,362.88560907)
\curveto(407.84831415,363.94646055)(407.42686199,364.96400643)(406.67677744,365.71414102)
\curveto(405.92669422,366.46427694)(404.90921803,366.88575797)(403.84843919,366.88575797)
\curveto(402.78766035,366.88575797)(401.77018415,366.46427694)(401.02010094,365.71414102)
\curveto(400.27001638,364.96400643)(399.84856423,363.94646055)(399.84856423,362.88560907)
\curveto(399.84856423,361.82475758)(400.27001638,360.8072117)(401.02010094,360.05707711)
\curveto(401.77018415,359.30694119)(402.78766035,358.88546016)(403.84843919,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,358.88546016)
\curveto(404.90921803,358.88546016)(405.92669422,359.30694119)(406.67677744,360.05707711)
\curveto(407.42686199,360.8072117)(407.84831415,361.82475758)(407.84831415,362.88560907)
\curveto(407.84831415,363.94646055)(407.42686199,364.96400643)(406.67677744,365.71414102)
\curveto(405.92669422,366.46427694)(404.90921803,366.88575797)(403.84843919,366.88575797)
\curveto(402.78766035,366.88575797)(401.77018415,366.46427694)(401.02010094,365.71414102)
\curveto(400.27001638,364.96400643)(399.84856423,363.94646055)(399.84856423,362.88560907)
\curveto(399.84856423,361.82475758)(400.27001638,360.8072117)(401.02010094,360.05707711)
\curveto(401.77018415,359.30694119)(402.78766035,358.88546016)(403.84843919,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,233.44078819)
\curveto(90.50451614,233.44078819)(91.52199233,233.86226922)(92.27207555,234.61240514)
\curveto(93.0221601,235.36253973)(93.44361226,236.38008561)(93.44361226,237.4409371)
\curveto(93.44361226,238.50178858)(93.0221601,239.51933446)(92.27207555,240.26946905)
\curveto(91.52199233,241.01960497)(90.50451614,241.441086)(89.4437373,241.441086)
\curveto(88.38295846,241.441086)(87.36548227,241.01960497)(86.61539905,240.26946905)
\curveto(85.8653145,239.51933446)(85.44386234,238.50178858)(85.44386234,237.4409371)
\curveto(85.44386234,236.38008561)(85.8653145,235.36253973)(86.61539905,234.61240514)
\curveto(87.36548227,233.86226922)(88.38295846,233.44078819)(89.4437373,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,233.44078819)
\curveto(90.50451614,233.44078819)(91.52199233,233.86226922)(92.27207555,234.61240514)
\curveto(93.0221601,235.36253973)(93.44361226,236.38008561)(93.44361226,237.4409371)
\curveto(93.44361226,238.50178858)(93.0221601,239.51933446)(92.27207555,240.26946905)
\curveto(91.52199233,241.01960497)(90.50451614,241.441086)(89.4437373,241.441086)
\curveto(88.38295846,241.441086)(87.36548227,241.01960497)(86.61539905,240.26946905)
\curveto(85.8653145,239.51933446)(85.44386234,238.50178858)(85.44386234,237.4409371)
\curveto(85.44386234,236.38008561)(85.8653145,235.36253973)(86.61539905,234.61240514)
\curveto(87.36548227,233.86226922)(88.38295846,233.44078819)(89.4437373,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,75.41309591)
\curveto(377.21554436,75.41309591)(378.23302056,75.83457693)(378.98310378,76.58471285)
\curveto(379.73318833,77.33484744)(380.15464049,78.35239332)(380.15464049,79.41324481)
\curveto(380.15464049,80.4740963)(379.73318833,81.49164217)(378.98310378,82.24177676)
\curveto(378.23302056,82.99191268)(377.21554436,83.41339371)(376.15476553,83.41339371)
\curveto(375.09398669,83.41339371)(374.07651049,82.99191268)(373.32642727,82.24177676)
\curveto(372.57634272,81.49164217)(372.15489056,80.4740963)(372.15489056,79.41324481)
\curveto(372.15489056,78.35239332)(372.57634272,77.33484744)(373.32642727,76.58471285)
\curveto(374.07651049,75.83457693)(375.09398669,75.41309591)(376.15476553,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,75.41309591)
\curveto(377.21554436,75.41309591)(378.23302056,75.83457693)(378.98310378,76.58471285)
\curveto(379.73318833,77.33484744)(380.15464049,78.35239332)(380.15464049,79.41324481)
\curveto(380.15464049,80.4740963)(379.73318833,81.49164217)(378.98310378,82.24177676)
\curveto(378.23302056,82.99191268)(377.21554436,83.41339371)(376.15476553,83.41339371)
\curveto(375.09398669,83.41339371)(374.07651049,82.99191268)(373.32642727,82.24177676)
\curveto(372.57634272,81.49164217)(372.15489056,80.4740963)(372.15489056,79.41324481)
\curveto(372.15489056,78.35239332)(372.57634272,77.33484744)(373.32642727,76.58471285)
\curveto(374.07651049,75.83457693)(375.09398669,75.41309591)(376.15476553,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,153.61235688)
\curveto(297.39260024,153.61235688)(298.41007643,154.0338379)(299.16015965,154.78397382)
\curveto(299.91024421,155.53410841)(300.33169636,156.55165429)(300.33169636,157.61250578)
\curveto(300.33169636,158.67335727)(299.91024421,159.69090314)(299.16015965,160.44103773)
\curveto(298.41007643,161.19117366)(297.39260024,161.61265468)(296.3318214,161.61265468)
\curveto(295.27104256,161.61265468)(294.25356637,161.19117366)(293.50348315,160.44103773)
\curveto(292.7533986,159.69090314)(292.33194644,158.67335727)(292.33194644,157.61250578)
\curveto(292.33194644,156.55165429)(292.7533986,155.53410841)(293.50348315,154.78397382)
\curveto(294.25356637,154.0338379)(295.27104256,153.61235688)(296.3318214,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,153.61235688)
\curveto(297.39260024,153.61235688)(298.41007643,154.0338379)(299.16015965,154.78397382)
\curveto(299.91024421,155.53410841)(300.33169636,156.55165429)(300.33169636,157.61250578)
\curveto(300.33169636,158.67335727)(299.91024421,159.69090314)(299.16015965,160.44103773)
\curveto(298.41007643,161.19117366)(297.39260024,161.61265468)(296.3318214,161.61265468)
\curveto(295.27104256,161.61265468)(294.25356637,161.19117366)(293.50348315,160.44103773)
\curveto(292.7533986,159.69090314)(292.33194644,158.67335727)(292.33194644,157.61250578)
\curveto(292.33194644,156.55165429)(292.7533986,155.53410841)(293.50348315,154.78397382)
\curveto(294.25356637,154.0338379)(295.27104256,153.61235688)(296.3318214,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,212.26181787)
\curveto(237.11809694,212.26181787)(238.13557313,212.68329889)(238.88565635,213.43343481)
\curveto(239.6357409,214.1835694)(240.05719306,215.20111528)(240.05719306,216.26196677)
\curveto(240.05719306,217.32281826)(239.6357409,218.34036413)(238.88565635,219.09049872)
\curveto(238.13557313,219.84063465)(237.11809694,220.26211567)(236.0573181,220.26211567)
\curveto(234.99653926,220.26211567)(233.97906307,219.84063465)(233.22897985,219.09049872)
\curveto(232.4788953,218.34036413)(232.05744314,217.32281826)(232.05744314,216.26196677)
\curveto(232.05744314,215.20111528)(232.4788953,214.1835694)(233.22897985,213.43343481)
\curveto(233.97906307,212.68329889)(234.99653926,212.26181787)(236.0573181,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,212.26181787)
\curveto(237.11809694,212.26181787)(238.13557313,212.68329889)(238.88565635,213.43343481)
\curveto(239.6357409,214.1835694)(240.05719306,215.20111528)(240.05719306,216.26196677)
\curveto(240.05719306,217.32281826)(239.6357409,218.34036413)(238.88565635,219.09049872)
\curveto(238.13557313,219.84063465)(237.11809694,220.26211567)(236.0573181,220.26211567)
\curveto(234.99653926,220.26211567)(233.97906307,219.84063465)(233.22897985,219.09049872)
\curveto(232.4788953,218.34036413)(232.05744314,217.32281826)(232.05744314,216.26196677)
\curveto(232.05744314,215.20111528)(232.4788953,214.1835694)(233.22897985,213.43343481)
\curveto(233.97906307,212.68329889)(234.99653926,212.26181787)(236.0573181,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,282.31532885)
\curveto(167.0693834,282.31532885)(168.08685959,282.73680987)(168.83694281,283.48694579)
\curveto(169.58702736,284.23708038)(170.00847952,285.25462626)(170.00847952,286.31547775)
\curveto(170.00847952,287.37632923)(169.58702736,288.39387511)(168.83694281,289.1440097)
\curveto(168.08685959,289.89414562)(167.0693834,290.31562665)(166.00860456,290.31562665)
\curveto(164.94782572,290.31562665)(163.93034953,289.89414562)(163.18026631,289.1440097)
\curveto(162.43018176,288.39387511)(162.0087296,287.37632923)(162.0087296,286.31547775)
\curveto(162.0087296,285.25462626)(162.43018176,284.23708038)(163.18026631,283.48694579)
\curveto(163.93034953,282.73680987)(164.94782572,282.31532885)(166.00860456,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,282.31532885)
\curveto(167.0693834,282.31532885)(168.08685959,282.73680987)(168.83694281,283.48694579)
\curveto(169.58702736,284.23708038)(170.00847952,285.25462626)(170.00847952,286.31547775)
\curveto(170.00847952,287.37632923)(169.58702736,288.39387511)(168.83694281,289.1440097)
\curveto(168.08685959,289.89414562)(167.0693834,290.31562665)(166.00860456,290.31562665)
\curveto(164.94782572,290.31562665)(163.93034953,289.89414562)(163.18026631,289.1440097)
\curveto(162.43018176,288.39387511)(162.0087296,287.37632923)(162.0087296,286.31547775)
\curveto(162.0087296,285.25462626)(162.43018176,284.23708038)(163.18026631,283.48694579)
\curveto(163.93034953,282.73680987)(164.94782572,282.31532885)(166.00860456,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,254.61975852)
\curveto(290.87640583,254.61975852)(291.89388202,255.04123954)(292.64396524,255.79137547)
\curveto(293.39404979,256.54151006)(293.81550195,257.55905593)(293.81550195,258.61990742)
\curveto(293.81550195,259.68075891)(293.39404979,260.69830479)(292.64396524,261.44843938)
\curveto(291.89388202,262.1985753)(290.87640583,262.62005632)(289.81562699,262.62005632)
\curveto(288.75484815,262.62005632)(287.73737196,262.1985753)(286.98728874,261.44843938)
\curveto(286.23720419,260.69830479)(285.81575203,259.68075891)(285.81575203,258.61990742)
\curveto(285.81575203,257.55905593)(286.23720419,256.54151006)(286.98728874,255.79137547)
\curveto(287.73737196,255.04123954)(288.75484815,254.61975852)(289.81562699,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,254.61975852)
\curveto(290.87640583,254.61975852)(291.89388202,255.04123954)(292.64396524,255.79137547)
\curveto(293.39404979,256.54151006)(293.81550195,257.55905593)(293.81550195,258.61990742)
\curveto(293.81550195,259.68075891)(293.39404979,260.69830479)(292.64396524,261.44843938)
\curveto(291.89388202,262.1985753)(290.87640583,262.62005632)(289.81562699,262.62005632)
\curveto(288.75484815,262.62005632)(287.73737196,262.1985753)(286.98728874,261.44843938)
\curveto(286.23720419,260.69830479)(285.81575203,259.68075891)(285.81575203,258.61990742)
\curveto(285.81575203,257.55905593)(286.23720419,256.54151006)(286.98728874,255.79137547)
\curveto(287.73737196,255.04123954)(288.75484815,254.61975852)(289.81562699,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,117.77101622)
\curveto(264.81179095,117.77101622)(265.82926714,118.19249724)(266.57935036,118.94263316)
\curveto(267.32943491,119.69276775)(267.75088707,120.71031363)(267.75088707,121.77116512)
\curveto(267.75088707,122.83201661)(267.32943491,123.84956248)(266.57935036,124.59969707)
\curveto(265.82926714,125.349833)(264.81179095,125.77131402)(263.75101211,125.77131402)
\curveto(262.69023327,125.77131402)(261.67275707,125.349833)(260.92267386,124.59969707)
\curveto(260.1725893,123.84956248)(259.75113715,122.83201661)(259.75113715,121.77116512)
\curveto(259.75113715,120.71031363)(260.1725893,119.69276775)(260.92267386,118.94263316)
\curveto(261.67275707,118.19249724)(262.69023327,117.77101622)(263.75101211,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,117.77101622)
\curveto(264.81179095,117.77101622)(265.82926714,118.19249724)(266.57935036,118.94263316)
\curveto(267.32943491,119.69276775)(267.75088707,120.71031363)(267.75088707,121.77116512)
\curveto(267.75088707,122.83201661)(267.32943491,123.84956248)(266.57935036,124.59969707)
\curveto(265.82926714,125.349833)(264.81179095,125.77131402)(263.75101211,125.77131402)
\curveto(262.69023327,125.77131402)(261.67275707,125.349833)(260.92267386,124.59969707)
\curveto(260.1725893,123.84956248)(259.75113715,122.83201661)(259.75113715,121.77116512)
\curveto(259.75113715,120.71031363)(260.1725893,119.69276775)(260.92267386,118.94263316)
\curveto(261.67275707,118.19249724)(262.69023327,117.77101622)(263.75101211,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,332.81902967)
\curveto(287.61832897,332.81902967)(288.63580516,333.24051069)(289.38588838,333.99064661)
\curveto(290.13597293,334.7407812)(290.55742509,335.75832708)(290.55742509,336.81917857)
\curveto(290.55742509,337.88003006)(290.13597293,338.89757593)(289.38588838,339.64771052)
\curveto(288.63580516,340.39784645)(287.61832897,340.81932747)(286.55755013,340.81932747)
\curveto(285.49677129,340.81932747)(284.4792951,340.39784645)(283.72921188,339.64771052)
\curveto(282.97912733,338.89757593)(282.55767517,337.88003006)(282.55767517,336.81917857)
\curveto(282.55767517,335.75832708)(282.97912733,334.7407812)(283.72921188,333.99064661)
\curveto(284.4792951,333.24051069)(285.49677129,332.81902967)(286.55755013,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,332.81902967)
\curveto(287.61832897,332.81902967)(288.63580516,333.24051069)(289.38588838,333.99064661)
\curveto(290.13597293,334.7407812)(290.55742509,335.75832708)(290.55742509,336.81917857)
\curveto(290.55742509,337.88003006)(290.13597293,338.89757593)(289.38588838,339.64771052)
\curveto(288.63580516,340.39784645)(287.61832897,340.81932747)(286.55755013,340.81932747)
\curveto(285.49677129,340.81932747)(284.4792951,340.39784645)(283.72921188,339.64771052)
\curveto(282.97912733,338.89757593)(282.55767517,337.88003006)(282.55767517,336.81917857)
\curveto(282.55767517,335.75832708)(282.97912733,334.7407812)(283.72921188,333.99064661)
\curveto(284.4792951,333.24051069)(285.49677129,332.81902967)(286.55755013,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,226.9241882)
\curveto(316.94106141,226.9241882)(317.9585376,227.34566922)(318.70862082,228.09580515)
\curveto(319.45870537,228.84593973)(319.88015753,229.86348561)(319.88015753,230.9243371)
\curveto(319.88015753,231.98518859)(319.45870537,233.00273447)(318.70862082,233.75286906)
\curveto(317.9585376,234.50300498)(316.94106141,234.924486)(315.88028257,234.924486)
\curveto(314.81950373,234.924486)(313.80202754,234.50300498)(313.05194432,233.75286906)
\curveto(312.30185977,233.00273447)(311.88040761,231.98518859)(311.88040761,230.9243371)
\curveto(311.88040761,229.86348561)(312.30185977,228.84593973)(313.05194432,228.09580515)
\curveto(313.80202754,227.34566922)(314.81950373,226.9241882)(315.88028257,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,226.9241882)
\curveto(316.94106141,226.9241882)(317.9585376,227.34566922)(318.70862082,228.09580515)
\curveto(319.45870537,228.84593973)(319.88015753,229.86348561)(319.88015753,230.9243371)
\curveto(319.88015753,231.98518859)(319.45870537,233.00273447)(318.70862082,233.75286906)
\curveto(317.9585376,234.50300498)(316.94106141,234.924486)(315.88028257,234.924486)
\curveto(314.81950373,234.924486)(313.80202754,234.50300498)(313.05194432,233.75286906)
\curveto(312.30185977,233.00273447)(311.88040761,231.98518859)(311.88040761,230.9243371)
\curveto(311.88040761,229.86348561)(312.30185977,228.84593973)(313.05194432,228.09580515)
\curveto(313.80202754,227.34566922)(314.81950373,226.9241882)(315.88028257,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,57.49242557)
\curveto(144.26282503,57.49242557)(145.28030122,57.9139066)(146.03038444,58.66404252)
\curveto(146.78046899,59.41417711)(147.20192115,60.43172299)(147.20192115,61.49257448)
\curveto(147.20192115,62.55342596)(146.78046899,63.57097184)(146.03038444,64.32110643)
\curveto(145.28030122,65.07124235)(144.26282503,65.49272338)(143.20204619,65.49272338)
\curveto(142.14126735,65.49272338)(141.12379116,65.07124235)(140.37370794,64.32110643)
\curveto(139.62362339,63.57097184)(139.20217123,62.55342596)(139.20217123,61.49257448)
\curveto(139.20217123,60.43172299)(139.62362339,59.41417711)(140.37370794,58.66404252)
\curveto(141.12379116,57.9139066)(142.14126735,57.49242557)(143.20204619,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,57.49242557)
\curveto(144.26282503,57.49242557)(145.28030122,57.9139066)(146.03038444,58.66404252)
\curveto(146.78046899,59.41417711)(147.20192115,60.43172299)(147.20192115,61.49257448)
\curveto(147.20192115,62.55342596)(146.78046899,63.57097184)(146.03038444,64.32110643)
\curveto(145.28030122,65.07124235)(144.26282503,65.49272338)(143.20204619,65.49272338)
\curveto(142.14126735,65.49272338)(141.12379116,65.07124235)(140.37370794,64.32110643)
\curveto(139.62362339,63.57097184)(139.20217123,62.55342596)(139.20217123,61.49257448)
\curveto(139.20217123,60.43172299)(139.62362339,59.41417711)(140.37370794,58.66404252)
\curveto(141.12379116,57.9139066)(142.14126735,57.49242557)(143.20204619,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,279.05702885)
\curveto(351.15088879,279.05702885)(352.16836498,279.47850987)(352.9184482,280.22864579)
\curveto(353.66853275,280.97878038)(354.08998491,281.99632626)(354.08998491,283.05717775)
\curveto(354.08998491,284.11802924)(353.66853275,285.13557511)(352.9184482,285.8857097)
\curveto(352.16836498,286.63584563)(351.15088879,287.05732665)(350.09010995,287.05732665)
\curveto(349.02933111,287.05732665)(348.01185492,286.63584563)(347.2617717,285.8857097)
\curveto(346.51168715,285.13557511)(346.09023499,284.11802924)(346.09023499,283.05717775)
\curveto(346.09023499,281.99632626)(346.51168715,280.97878038)(347.2617717,280.22864579)
\curveto(348.01185492,279.47850987)(349.02933111,279.05702885)(350.09010995,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,279.05702885)
\curveto(351.15088879,279.05702885)(352.16836498,279.47850987)(352.9184482,280.22864579)
\curveto(353.66853275,280.97878038)(354.08998491,281.99632626)(354.08998491,283.05717775)
\curveto(354.08998491,284.11802924)(353.66853275,285.13557511)(352.9184482,285.8857097)
\curveto(352.16836498,286.63584563)(351.15088879,287.05732665)(350.09010995,287.05732665)
\curveto(349.02933111,287.05732665)(348.01185492,286.63584563)(347.2617717,285.8857097)
\curveto(346.51168715,285.13557511)(346.09023499,284.11802924)(346.09023499,283.05717775)
\curveto(346.09023499,281.99632626)(346.51168715,280.97878038)(347.2617717,280.22864579)
\curveto(348.01185492,279.47850987)(349.02933111,279.05702885)(350.09010995,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,259.50720852)
\curveto(287.61832897,259.50720852)(288.63580516,259.92868954)(289.38588838,260.67882546)
\curveto(290.13597293,261.42896005)(290.55742509,262.44650593)(290.55742509,263.50735742)
\curveto(290.55742509,264.56820891)(290.13597293,265.58575479)(289.38588838,266.33588937)
\curveto(288.63580516,267.0860253)(287.61832897,267.50750632)(286.55755013,267.50750632)
\curveto(285.49677129,267.50750632)(284.4792951,267.0860253)(283.72921188,266.33588937)
\curveto(282.97912733,265.58575479)(282.55767517,264.56820891)(282.55767517,263.50735742)
\curveto(282.55767517,262.44650593)(282.97912733,261.42896005)(283.72921188,260.67882546)
\curveto(284.4792951,259.92868954)(285.49677129,259.50720852)(286.55755013,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,259.50720852)
\curveto(287.61832897,259.50720852)(288.63580516,259.92868954)(289.38588838,260.67882546)
\curveto(290.13597293,261.42896005)(290.55742509,262.44650593)(290.55742509,263.50735742)
\curveto(290.55742509,264.56820891)(290.13597293,265.58575479)(289.38588838,266.33588937)
\curveto(288.63580516,267.0860253)(287.61832897,267.50750632)(286.55755013,267.50750632)
\curveto(285.49677129,267.50750632)(284.4792951,267.0860253)(283.72921188,266.33588937)
\curveto(282.97912733,265.58575479)(282.55767517,264.56820891)(282.55767517,263.50735742)
\curveto(282.55767517,262.44650593)(282.97912733,261.42896005)(283.72921188,260.67882546)
\curveto(284.4792951,259.92868954)(285.49677129,259.50720852)(286.55755013,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,171.53302721)
\curveto(224.0857895,171.53302721)(225.10326569,171.95450823)(225.85334891,172.70464415)
\curveto(226.60343346,173.45477874)(227.02488562,174.47232462)(227.02488562,175.53317611)
\curveto(227.02488562,176.5940276)(226.60343346,177.61157348)(225.85334891,178.36170806)
\curveto(225.10326569,179.11184399)(224.0857895,179.53332501)(223.02501066,179.53332501)
\curveto(221.96423182,179.53332501)(220.94675563,179.11184399)(220.19667241,178.36170806)
\curveto(219.44658786,177.61157348)(219.0251357,176.5940276)(219.0251357,175.53317611)
\curveto(219.0251357,174.47232462)(219.44658786,173.45477874)(220.19667241,172.70464415)
\curveto(220.94675563,171.95450823)(221.96423182,171.53302721)(223.02501066,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,171.53302721)
\curveto(224.0857895,171.53302721)(225.10326569,171.95450823)(225.85334891,172.70464415)
\curveto(226.60343346,173.45477874)(227.02488562,174.47232462)(227.02488562,175.53317611)
\curveto(227.02488562,176.5940276)(226.60343346,177.61157348)(225.85334891,178.36170806)
\curveto(225.10326569,179.11184399)(224.0857895,179.53332501)(223.02501066,179.53332501)
\curveto(221.96423182,179.53332501)(220.94675563,179.11184399)(220.19667241,178.36170806)
\curveto(219.44658786,177.61157348)(219.0251357,176.5940276)(219.0251357,175.53317611)
\curveto(219.0251357,174.47232462)(219.44658786,173.45477874)(220.19667241,172.70464415)
\curveto(220.94675563,171.95450823)(221.96423182,171.53302721)(223.02501066,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,119.40018656)
\curveto(281.10217525,119.40018656)(282.11965144,119.82166758)(282.86973466,120.57180351)
\curveto(283.61981921,121.3219381)(284.04127137,122.33948397)(284.04127137,123.40033546)
\curveto(284.04127137,124.46118695)(283.61981921,125.47873283)(282.86973466,126.22886742)
\curveto(282.11965144,126.97900334)(281.10217525,127.40048436)(280.04139641,127.40048436)
\curveto(278.98061757,127.40048436)(277.96314138,126.97900334)(277.21305816,126.22886742)
\curveto(276.46297361,125.47873283)(276.04152145,124.46118695)(276.04152145,123.40033546)
\curveto(276.04152145,122.33948397)(276.46297361,121.3219381)(277.21305816,120.57180351)
\curveto(277.96314138,119.82166758)(278.98061757,119.40018656)(280.04139641,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,119.40018656)
\curveto(281.10217525,119.40018656)(282.11965144,119.82166758)(282.86973466,120.57180351)
\curveto(283.61981921,121.3219381)(284.04127137,122.33948397)(284.04127137,123.40033546)
\curveto(284.04127137,124.46118695)(283.61981921,125.47873283)(282.86973466,126.22886742)
\curveto(282.11965144,126.97900334)(281.10217525,127.40048436)(280.04139641,127.40048436)
\curveto(278.98061757,127.40048436)(277.96314138,126.97900334)(277.21305816,126.22886742)
\curveto(276.46297361,125.47873283)(276.04152145,124.46118695)(276.04152145,123.40033546)
\curveto(276.04152145,122.33948397)(276.46297361,121.3219381)(277.21305816,120.57180351)
\curveto(277.96314138,119.82166758)(278.98061757,119.40018656)(280.04139641,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,300.23599918)
\curveto(258.29561688,300.23599918)(259.31309307,300.6574802)(260.06317629,301.40761612)
\curveto(260.81326084,302.15775071)(261.234713,303.17529659)(261.234713,304.23614808)
\curveto(261.234713,305.29699957)(260.81326084,306.31454544)(260.06317629,307.06468003)
\curveto(259.31309307,307.81481596)(258.29561688,308.23629698)(257.23483804,308.23629698)
\curveto(256.1740592,308.23629698)(255.15658301,307.81481596)(254.40649979,307.06468003)
\curveto(253.65641524,306.31454544)(253.23496308,305.29699957)(253.23496308,304.23614808)
\curveto(253.23496308,303.17529659)(253.65641524,302.15775071)(254.40649979,301.40761612)
\curveto(255.15658301,300.6574802)(256.1740592,300.23599918)(257.23483804,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,300.23599918)
\curveto(258.29561688,300.23599918)(259.31309307,300.6574802)(260.06317629,301.40761612)
\curveto(260.81326084,302.15775071)(261.234713,303.17529659)(261.234713,304.23614808)
\curveto(261.234713,305.29699957)(260.81326084,306.31454544)(260.06317629,307.06468003)
\curveto(259.31309307,307.81481596)(258.29561688,308.23629698)(257.23483804,308.23629698)
\curveto(256.1740592,308.23629698)(255.15658301,307.81481596)(254.40649979,307.06468003)
\curveto(253.65641524,306.31454544)(253.23496308,305.29699957)(253.23496308,304.23614808)
\curveto(253.23496308,303.17529659)(253.65641524,302.15775071)(254.40649979,301.40761612)
\curveto(255.15658301,300.6574802)(256.1740592,300.23599918)(257.23483804,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,94.96289589)
\curveto(116.56915137,94.96289589)(117.58662756,95.38437691)(118.33671078,96.13451283)
\curveto(119.08679533,96.88464742)(119.50824749,97.9021933)(119.50824749,98.96304479)
\curveto(119.50824749,100.02389628)(119.08679533,101.04144216)(118.33671078,101.79157675)
\curveto(117.58662756,102.54171267)(116.56915137,102.96319369)(115.50837253,102.96319369)
\curveto(114.44759369,102.96319369)(113.4301175,102.54171267)(112.68003428,101.79157675)
\curveto(111.92994973,101.04144216)(111.50849757,100.02389628)(111.50849757,98.96304479)
\curveto(111.50849757,97.9021933)(111.92994973,96.88464742)(112.68003428,96.13451283)
\curveto(113.4301175,95.38437691)(114.44759369,94.96289589)(115.50837253,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,94.96289589)
\curveto(116.56915137,94.96289589)(117.58662756,95.38437691)(118.33671078,96.13451283)
\curveto(119.08679533,96.88464742)(119.50824749,97.9021933)(119.50824749,98.96304479)
\curveto(119.50824749,100.02389628)(119.08679533,101.04144216)(118.33671078,101.79157675)
\curveto(117.58662756,102.54171267)(116.56915137,102.96319369)(115.50837253,102.96319369)
\curveto(114.44759369,102.96319369)(113.4301175,102.54171267)(112.68003428,101.79157675)
\curveto(111.92994973,101.04144216)(111.50849757,100.02389628)(111.50849757,98.96304479)
\curveto(111.50849757,97.9021933)(111.92994973,96.88464742)(112.68003428,96.13451283)
\curveto(113.4301175,95.38437691)(114.44759369,94.96289589)(115.50837253,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,334.44817967)
\curveto(359.29610129,334.44817967)(360.31357748,334.86966069)(361.0636607,335.61979661)
\curveto(361.81374525,336.3699312)(362.23519741,337.38747708)(362.23519741,338.44832857)
\curveto(362.23519741,339.50918006)(361.81374525,340.52672593)(361.0636607,341.27686052)
\curveto(360.31357748,342.02699645)(359.29610129,342.44847747)(358.23532245,342.44847747)
\curveto(357.17454361,342.44847747)(356.15706741,342.02699645)(355.4069842,341.27686052)
\curveto(354.65689964,340.52672593)(354.23544749,339.50918006)(354.23544749,338.44832857)
\curveto(354.23544749,337.38747708)(354.65689964,336.3699312)(355.4069842,335.61979661)
\curveto(356.15706741,334.86966069)(357.17454361,334.44817967)(358.23532245,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,334.44817967)
\curveto(359.29610129,334.44817967)(360.31357748,334.86966069)(361.0636607,335.61979661)
\curveto(361.81374525,336.3699312)(362.23519741,337.38747708)(362.23519741,338.44832857)
\curveto(362.23519741,339.50918006)(361.81374525,340.52672593)(361.0636607,341.27686052)
\curveto(360.31357748,342.02699645)(359.29610129,342.44847747)(358.23532245,342.44847747)
\curveto(357.17454361,342.44847747)(356.15706741,342.02699645)(355.4069842,341.27686052)
\curveto(354.65689964,340.52672593)(354.23544749,339.50918006)(354.23544749,338.44832857)
\curveto(354.23544749,337.38747708)(354.65689964,336.3699312)(355.4069842,335.61979661)
\curveto(356.15706741,334.86966069)(357.17454361,334.44817967)(358.23532245,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,223.66586786)
\curveto(95.39162126,223.66586786)(96.40909745,224.08734888)(97.15918067,224.8374848)
\curveto(97.90926522,225.58761939)(98.33071738,226.60516527)(98.33071738,227.66601676)
\curveto(98.33071738,228.72686825)(97.90926522,229.74441412)(97.15918067,230.49454871)
\curveto(96.40909745,231.24468464)(95.39162126,231.66616566)(94.33084242,231.66616566)
\curveto(93.27006358,231.66616566)(92.25258739,231.24468464)(91.50250417,230.49454871)
\curveto(90.75241962,229.74441412)(90.33096746,228.72686825)(90.33096746,227.66601676)
\curveto(90.33096746,226.60516527)(90.75241962,225.58761939)(91.50250417,224.8374848)
\curveto(92.25258739,224.08734888)(93.27006358,223.66586786)(94.33084242,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,223.66586786)
\curveto(95.39162126,223.66586786)(96.40909745,224.08734888)(97.15918067,224.8374848)
\curveto(97.90926522,225.58761939)(98.33071738,226.60516527)(98.33071738,227.66601676)
\curveto(98.33071738,228.72686825)(97.90926522,229.74441412)(97.15918067,230.49454871)
\curveto(96.40909745,231.24468464)(95.39162126,231.66616566)(94.33084242,231.66616566)
\curveto(93.27006358,231.66616566)(92.25258739,231.24468464)(91.50250417,230.49454871)
\curveto(90.75241962,229.74441412)(90.33096746,228.72686825)(90.33096746,227.66601676)
\curveto(90.33096746,226.60516527)(90.75241962,225.58761939)(91.50250417,224.8374848)
\curveto(92.25258739,224.08734888)(93.27006358,223.66586786)(94.33084242,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,156.87065688)
\curveto(105.16586201,156.87065688)(106.1833382,157.2921379)(106.93342142,158.04227382)
\curveto(107.68350597,158.79240841)(108.10495813,159.80995429)(108.10495813,160.87080578)
\curveto(108.10495813,161.93165726)(107.68350597,162.94920314)(106.93342142,163.69933773)
\curveto(106.1833382,164.44947365)(105.16586201,164.87095468)(104.10508317,164.87095468)
\curveto(103.04430433,164.87095468)(102.02682814,164.44947365)(101.27674492,163.69933773)
\curveto(100.52666037,162.94920314)(100.10520821,161.93165726)(100.10520821,160.87080578)
\curveto(100.10520821,159.80995429)(100.52666037,158.79240841)(101.27674492,158.04227382)
\curveto(102.02682814,157.2921379)(103.04430433,156.87065688)(104.10508317,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,171.53302721)
\curveto(127.97242038,171.53302721)(128.98989657,171.95450823)(129.73997979,172.70464415)
\curveto(130.49006434,173.45477874)(130.9115165,174.47232462)(130.9115165,175.53317611)
\curveto(130.9115165,176.5940276)(130.49006434,177.61157348)(129.73997979,178.36170806)
\curveto(128.98989657,179.11184399)(127.97242038,179.53332501)(126.91164154,179.53332501)
\curveto(125.8508627,179.53332501)(124.83338651,179.11184399)(124.08330329,178.36170806)
\curveto(123.33321874,177.61157348)(122.91176658,176.5940276)(122.91176658,175.53317611)
\curveto(122.91176658,174.47232462)(123.33321874,173.45477874)(124.08330329,172.70464415)
\curveto(124.83338651,171.95450823)(125.8508627,171.53302721)(126.91164154,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,171.53302721)
\curveto(127.97242038,171.53302721)(128.98989657,171.95450823)(129.73997979,172.70464415)
\curveto(130.49006434,173.45477874)(130.9115165,174.47232462)(130.9115165,175.53317611)
\curveto(130.9115165,176.5940276)(130.49006434,177.61157348)(129.73997979,178.36170806)
\curveto(128.98989657,179.11184399)(127.97242038,179.53332501)(126.91164154,179.53332501)
\curveto(125.8508627,179.53332501)(124.83338651,179.11184399)(124.08330329,178.36170806)
\curveto(123.33321874,177.61157348)(122.91176658,176.5940276)(122.91176658,175.53317611)
\curveto(122.91176658,174.47232462)(123.33321874,173.45477874)(124.08330329,172.70464415)
\curveto(124.83338651,171.95450823)(125.8508627,171.53302721)(126.91164154,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,165.01642721)
\curveto(277.84409839,165.01642721)(278.86157458,165.43790824)(279.6116578,166.18804416)
\curveto(280.36174235,166.93817875)(280.78319451,167.95572463)(280.78319451,169.01657611)
\curveto(280.78319451,170.0774276)(280.36174235,171.09497348)(279.6116578,171.84510807)
\curveto(278.86157458,172.59524399)(277.84409839,173.01672502)(276.78331955,173.01672502)
\curveto(275.72254071,173.01672502)(274.70506452,172.59524399)(273.9549813,171.84510807)
\curveto(273.20489675,171.09497348)(272.78344459,170.0774276)(272.78344459,169.01657611)
\curveto(272.78344459,167.95572463)(273.20489675,166.93817875)(273.9549813,166.18804416)
\curveto(274.70506452,165.43790824)(275.72254071,165.01642721)(276.78331955,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,165.01642721)
\curveto(277.84409839,165.01642721)(278.86157458,165.43790824)(279.6116578,166.18804416)
\curveto(280.36174235,166.93817875)(280.78319451,167.95572463)(280.78319451,169.01657611)
\curveto(280.78319451,170.0774276)(280.36174235,171.09497348)(279.6116578,171.84510807)
\curveto(278.86157458,172.59524399)(277.84409839,173.01672502)(276.78331955,173.01672502)
\curveto(275.72254071,173.01672502)(274.70506452,172.59524399)(273.9549813,171.84510807)
\curveto(273.20489675,171.09497348)(272.78344459,170.0774276)(272.78344459,169.01657611)
\curveto(272.78344459,167.95572463)(273.20489675,166.93817875)(273.9549813,166.18804416)
\curveto(274.70506452,165.43790824)(275.72254071,165.01642721)(276.78331955,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,269.28212886)
\curveto(232.23098165,269.28212886)(233.24845784,269.70360988)(233.99854106,270.4537458)
\curveto(234.74862561,271.20388039)(235.17007777,272.22142627)(235.17007777,273.28227776)
\curveto(235.17007777,274.34312925)(234.74862561,275.36067512)(233.99854106,276.11080971)
\curveto(233.24845784,276.86094564)(232.23098165,277.28242666)(231.17020281,277.28242666)
\curveto(230.10942397,277.28242666)(229.09194778,276.86094564)(228.34186456,276.11080971)
\curveto(227.59178001,275.36067512)(227.17032785,274.34312925)(227.17032785,273.28227776)
\curveto(227.17032785,272.22142627)(227.59178001,271.20388039)(228.34186456,270.4537458)
\curveto(229.09194778,269.70360988)(230.10942397,269.28212886)(231.17020281,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,269.28212886)
\curveto(232.23098165,269.28212886)(233.24845784,269.70360988)(233.99854106,270.4537458)
\curveto(234.74862561,271.20388039)(235.17007777,272.22142627)(235.17007777,273.28227776)
\curveto(235.17007777,274.34312925)(234.74862561,275.36067512)(233.99854106,276.11080971)
\curveto(233.24845784,276.86094564)(232.23098165,277.28242666)(231.17020281,277.28242666)
\curveto(230.10942397,277.28242666)(229.09194778,276.86094564)(228.34186456,276.11080971)
\curveto(227.59178001,275.36067512)(227.17032785,274.34312925)(227.17032785,273.28227776)
\curveto(227.17032785,272.22142627)(227.59178001,271.20388039)(228.34186456,270.4537458)
\curveto(229.09194778,269.70360988)(230.10942397,269.28212886)(231.17020281,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,300.23599918)
\curveto(209.42442328,300.23599918)(210.44189947,300.6574802)(211.19198269,301.40761612)
\curveto(211.94206724,302.15775071)(212.3635194,303.17529659)(212.3635194,304.23614808)
\curveto(212.3635194,305.29699957)(211.94206724,306.31454544)(211.19198269,307.06468003)
\curveto(210.44189947,307.81481596)(209.42442328,308.23629698)(208.36364444,308.23629698)
\curveto(207.3028656,308.23629698)(206.28538941,307.81481596)(205.53530619,307.06468003)
\curveto(204.78522164,306.31454544)(204.36376948,305.29699957)(204.36376948,304.23614808)
\curveto(204.36376948,303.17529659)(204.78522164,302.15775071)(205.53530619,301.40761612)
\curveto(206.28538941,300.6574802)(207.3028656,300.23599918)(208.36364444,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,300.23599918)
\curveto(209.42442328,300.23599918)(210.44189947,300.6574802)(211.19198269,301.40761612)
\curveto(211.94206724,302.15775071)(212.3635194,303.17529659)(212.3635194,304.23614808)
\curveto(212.3635194,305.29699957)(211.94206724,306.31454544)(211.19198269,307.06468003)
\curveto(210.44189947,307.81481596)(209.42442328,308.23629698)(208.36364444,308.23629698)
\curveto(207.3028656,308.23629698)(206.28538941,307.81481596)(205.53530619,307.06468003)
\curveto(204.78522164,306.31454544)(204.36376948,305.29699957)(204.36376948,304.23614808)
\curveto(204.36376948,303.17529659)(204.78522164,302.15775071)(205.53530619,301.40761612)
\curveto(206.28538941,300.6574802)(207.3028656,300.23599918)(208.36364444,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,272.54042885)
\curveto(163.81130654,272.54042885)(164.82878273,272.96190988)(165.57886595,273.7120458)
\curveto(166.3289505,274.46218039)(166.75040266,275.47972627)(166.75040266,276.54057775)
\curveto(166.75040266,277.60142924)(166.3289505,278.61897512)(165.57886595,279.36910971)
\curveto(164.82878273,280.11924563)(163.81130654,280.54072665)(162.7505277,280.54072665)
\curveto(161.68974886,280.54072665)(160.67227267,280.11924563)(159.92218945,279.36910971)
\curveto(159.1721049,278.61897512)(158.75065274,277.60142924)(158.75065274,276.54057775)
\curveto(158.75065274,275.47972627)(159.1721049,274.46218039)(159.92218945,273.7120458)
\curveto(160.67227267,272.96190988)(161.68974886,272.54042885)(162.7505277,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,272.54042885)
\curveto(163.81130654,272.54042885)(164.82878273,272.96190988)(165.57886595,273.7120458)
\curveto(166.3289505,274.46218039)(166.75040266,275.47972627)(166.75040266,276.54057775)
\curveto(166.75040266,277.60142924)(166.3289505,278.61897512)(165.57886595,279.36910971)
\curveto(164.82878273,280.11924563)(163.81130654,280.54072665)(162.7505277,280.54072665)
\curveto(161.68974886,280.54072665)(160.67227267,280.11924563)(159.92218945,279.36910971)
\curveto(159.1721049,278.61897512)(158.75065274,277.60142924)(158.75065274,276.54057775)
\curveto(158.75065274,275.47972627)(159.1721049,274.46218039)(159.92218945,273.7120458)
\curveto(160.67227267,272.96190988)(161.68974886,272.54042885)(162.7505277,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,65.63819591)
\curveto(380.47362123,65.63819591)(381.49109742,66.05967694)(382.24118064,66.80981286)
\curveto(382.99126519,67.55994745)(383.41271735,68.57749333)(383.41271735,69.63834481)
\curveto(383.41271735,70.6991963)(382.99126519,71.71674218)(382.24118064,72.46687677)
\curveto(381.49109742,73.21701269)(380.47362123,73.63849372)(379.41284239,73.63849372)
\curveto(378.35206355,73.63849372)(377.33458735,73.21701269)(376.58450414,72.46687677)
\curveto(375.83441958,71.71674218)(375.41296743,70.6991963)(375.41296743,69.63834481)
\curveto(375.41296743,68.57749333)(375.83441958,67.55994745)(376.58450414,66.80981286)
\curveto(377.33458735,66.05967694)(378.35206355,65.63819591)(379.41284239,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,65.63819591)
\curveto(380.47362123,65.63819591)(381.49109742,66.05967694)(382.24118064,66.80981286)
\curveto(382.99126519,67.55994745)(383.41271735,68.57749333)(383.41271735,69.63834481)
\curveto(383.41271735,70.6991963)(382.99126519,71.71674218)(382.24118064,72.46687677)
\curveto(381.49109742,73.21701269)(380.47362123,73.63849372)(379.41284239,73.63849372)
\curveto(378.35206355,73.63849372)(377.33458735,73.21701269)(376.58450414,72.46687677)
\curveto(375.83441958,71.71674218)(375.41296743,70.6991963)(375.41296743,69.63834481)
\curveto(375.41296743,68.57749333)(375.83441958,67.55994745)(376.58450414,66.80981286)
\curveto(377.33458735,66.05967694)(378.35206355,65.63819591)(379.41284239,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,127.54593655)
\curveto(137.74667131,127.54593655)(138.7641475,127.96741758)(139.51423072,128.7175535)
\curveto(140.26431527,129.46768809)(140.68576743,130.48523397)(140.68576743,131.54608545)
\curveto(140.68576743,132.60693694)(140.26431527,133.62448282)(139.51423072,134.37461741)
\curveto(138.7641475,135.12475333)(137.74667131,135.54623436)(136.68589247,135.54623436)
\curveto(135.62511363,135.54623436)(134.60763744,135.12475333)(133.85755422,134.37461741)
\curveto(133.10746967,133.62448282)(132.68601751,132.60693694)(132.68601751,131.54608545)
\curveto(132.68601751,130.48523397)(133.10746967,129.46768809)(133.85755422,128.7175535)
\curveto(134.60763744,127.96741758)(135.62511363,127.54593655)(136.68589247,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,127.54593655)
\curveto(137.74667131,127.54593655)(138.7641475,127.96741758)(139.51423072,128.7175535)
\curveto(140.26431527,129.46768809)(140.68576743,130.48523397)(140.68576743,131.54608545)
\curveto(140.68576743,132.60693694)(140.26431527,133.62448282)(139.51423072,134.37461741)
\curveto(138.7641475,135.12475333)(137.74667131,135.54623436)(136.68589247,135.54623436)
\curveto(135.62511363,135.54623436)(134.60763744,135.12475333)(133.85755422,134.37461741)
\curveto(133.10746967,133.62448282)(132.68601751,132.60693694)(132.68601751,131.54608545)
\curveto(132.68601751,130.48523397)(133.10746967,129.46768809)(133.85755422,128.7175535)
\curveto(134.60763744,127.96741758)(135.62511363,127.54593655)(136.68589247,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,168.27472721)
\curveto(373.9574675,168.27472721)(374.9749437,168.69620823)(375.72502692,169.44634416)
\curveto(376.47511147,170.19647875)(376.89656363,171.21402462)(376.89656363,172.27487611)
\curveto(376.89656363,173.3357276)(376.47511147,174.35327348)(375.72502692,175.10340807)
\curveto(374.9749437,175.85354399)(373.9574675,176.27502501)(372.89668866,176.27502501)
\curveto(371.83590983,176.27502501)(370.81843363,175.85354399)(370.06835041,175.10340807)
\curveto(369.31826586,174.35327348)(368.8968137,173.3357276)(368.8968137,172.27487611)
\curveto(368.8968137,171.21402462)(369.31826586,170.19647875)(370.06835041,169.44634416)
\curveto(370.81843363,168.69620823)(371.83590983,168.27472721)(372.89668866,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,168.27472721)
\curveto(373.9574675,168.27472721)(374.9749437,168.69620823)(375.72502692,169.44634416)
\curveto(376.47511147,170.19647875)(376.89656363,171.21402462)(376.89656363,172.27487611)
\curveto(376.89656363,173.3357276)(376.47511147,174.35327348)(375.72502692,175.10340807)
\curveto(374.9749437,175.85354399)(373.9574675,176.27502501)(372.89668866,176.27502501)
\curveto(371.83590983,176.27502501)(370.81843363,175.85354399)(370.06835041,175.10340807)
\curveto(369.31826586,174.35327348)(368.8968137,173.3357276)(368.8968137,172.27487611)
\curveto(368.8968137,171.21402462)(369.31826586,170.19647875)(370.06835041,169.44634416)
\curveto(370.81843363,168.69620823)(371.83590983,168.27472721)(372.89668866,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,160.12895687)
\curveto(284.36025211,160.12895687)(285.3777283,160.55043789)(286.12781152,161.30057382)
\curveto(286.87789607,162.05070841)(287.29934823,163.06825428)(287.29934823,164.12910577)
\curveto(287.29934823,165.18995726)(286.87789607,166.20750314)(286.12781152,166.95763773)
\curveto(285.3777283,167.70777365)(284.36025211,168.12925467)(283.29947327,168.12925467)
\curveto(282.23869443,168.12925467)(281.22121824,167.70777365)(280.47113502,166.95763773)
\curveto(279.72105047,166.20750314)(279.29959831,165.18995726)(279.29959831,164.12910577)
\curveto(279.29959831,163.06825428)(279.72105047,162.05070841)(280.47113502,161.30057382)
\curveto(281.22121824,160.55043789)(282.23869443,160.12895687)(283.29947327,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,160.12895687)
\curveto(284.36025211,160.12895687)(285.3777283,160.55043789)(286.12781152,161.30057382)
\curveto(286.87789607,162.05070841)(287.29934823,163.06825428)(287.29934823,164.12910577)
\curveto(287.29934823,165.18995726)(286.87789607,166.20750314)(286.12781152,166.95763773)
\curveto(285.3777283,167.70777365)(284.36025211,168.12925467)(283.29947327,168.12925467)
\curveto(282.23869443,168.12925467)(281.22121824,167.70777365)(280.47113502,166.95763773)
\curveto(279.72105047,166.20750314)(279.29959831,165.18995726)(279.29959831,164.12910577)
\curveto(279.29959831,163.06825428)(279.72105047,162.05070841)(280.47113502,161.30057382)
\curveto(281.22121824,160.55043789)(282.23869443,160.12895687)(283.29947327,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,163.38727722)
\curveto(103.53682358,163.38727722)(104.55429977,163.80875824)(105.30438299,164.55889416)
\curveto(106.05446754,165.30902875)(106.4759197,166.32657463)(106.4759197,167.38742612)
\curveto(106.4759197,168.44827761)(106.05446754,169.46582348)(105.30438299,170.21595807)
\curveto(104.55429977,170.96609399)(103.53682358,171.38757502)(102.47604474,171.38757502)
\curveto(101.4152659,171.38757502)(100.39778971,170.96609399)(99.64770649,170.21595807)
\curveto(98.89762194,169.46582348)(98.47616978,168.44827761)(98.47616978,167.38742612)
\curveto(98.47616978,166.32657463)(98.89762194,165.30902875)(99.64770649,164.55889416)
\curveto(100.39778971,163.80875824)(101.4152659,163.38727722)(102.47604474,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,163.38727722)
\curveto(103.53682358,163.38727722)(104.55429977,163.80875824)(105.30438299,164.55889416)
\curveto(106.05446754,165.30902875)(106.4759197,166.32657463)(106.4759197,167.38742612)
\curveto(106.4759197,168.44827761)(106.05446754,169.46582348)(105.30438299,170.21595807)
\curveto(104.55429977,170.96609399)(103.53682358,171.38757502)(102.47604474,171.38757502)
\curveto(101.4152659,171.38757502)(100.39778971,170.96609399)(99.64770649,170.21595807)
\curveto(98.89762194,169.46582348)(98.47616978,168.44827761)(98.47616978,167.38742612)
\curveto(98.47616978,166.32657463)(98.89762194,165.30902875)(99.64770649,164.55889416)
\curveto(100.39778971,163.80875824)(101.4152659,163.38727722)(102.47604474,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,349.11055)
\curveto(367.44131378,349.11055)(368.45878998,349.53203102)(369.20887319,350.28216695)
\curveto(369.95895775,351.03230153)(370.3804099,352.04984741)(370.3804099,353.1106989)
\curveto(370.3804099,354.17155039)(369.95895775,355.18909627)(369.20887319,355.93923086)
\curveto(368.45878998,356.68936678)(367.44131378,357.1108478)(366.38053494,357.1108478)
\curveto(365.3197561,357.1108478)(364.30227991,356.68936678)(363.55219669,355.93923086)
\curveto(362.80211214,355.18909627)(362.38065998,354.17155039)(362.38065998,353.1106989)
\curveto(362.38065998,352.04984741)(362.80211214,351.03230153)(363.55219669,350.28216695)
\curveto(364.30227991,349.53203102)(365.3197561,349.11055)(366.38053494,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,349.11055)
\curveto(367.44131378,349.11055)(368.45878998,349.53203102)(369.20887319,350.28216695)
\curveto(369.95895775,351.03230153)(370.3804099,352.04984741)(370.3804099,353.1106989)
\curveto(370.3804099,354.17155039)(369.95895775,355.18909627)(369.20887319,355.93923086)
\curveto(368.45878998,356.68936678)(367.44131378,357.1108478)(366.38053494,357.1108478)
\curveto(365.3197561,357.1108478)(364.30227991,356.68936678)(363.55219669,355.93923086)
\curveto(362.80211214,355.18909627)(362.38065998,354.17155039)(362.38065998,353.1106989)
\curveto(362.38065998,352.04984741)(362.80211214,351.03230153)(363.55219669,350.28216695)
\curveto(364.30227991,349.53203102)(365.3197561,349.11055)(366.38053494,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,352.36885)
\curveto(347.89281193,352.36885)(348.91028812,352.79033102)(349.66037134,353.54046694)
\curveto(350.41045589,354.29060153)(350.83190805,355.30814741)(350.83190805,356.3689989)
\curveto(350.83190805,357.42985039)(350.41045589,358.44739626)(349.66037134,359.19753085)
\curveto(348.91028812,359.94766678)(347.89281193,360.3691478)(346.83203309,360.3691478)
\curveto(345.77125425,360.3691478)(344.75377806,359.94766678)(344.00369484,359.19753085)
\curveto(343.25361029,358.44739626)(342.83215813,357.42985039)(342.83215813,356.3689989)
\curveto(342.83215813,355.30814741)(343.25361029,354.29060153)(344.00369484,353.54046694)
\curveto(344.75377806,352.79033102)(345.77125425,352.36885)(346.83203309,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,352.36885)
\curveto(347.89281193,352.36885)(348.91028812,352.79033102)(349.66037134,353.54046694)
\curveto(350.41045589,354.29060153)(350.83190805,355.30814741)(350.83190805,356.3689989)
\curveto(350.83190805,357.42985039)(350.41045589,358.44739626)(349.66037134,359.19753085)
\curveto(348.91028812,359.94766678)(347.89281193,360.3691478)(346.83203309,360.3691478)
\curveto(345.77125425,360.3691478)(344.75377806,359.94766678)(344.00369484,359.19753085)
\curveto(343.25361029,358.44739626)(342.83215813,357.42985039)(342.83215813,356.3689989)
\curveto(342.83215813,355.30814741)(343.25361029,354.29060153)(344.00369484,353.54046694)
\curveto(344.75377806,352.79033102)(345.77125425,352.36885)(346.83203309,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,233.44078819)
\curveto(119.82722823,233.44078819)(120.84470442,233.86226922)(121.59478764,234.61240514)
\curveto(122.34487219,235.36253973)(122.76632435,236.38008561)(122.76632435,237.4409371)
\curveto(122.76632435,238.50178858)(122.34487219,239.51933446)(121.59478764,240.26946905)
\curveto(120.84470442,241.01960497)(119.82722823,241.441086)(118.76644939,241.441086)
\curveto(117.70567055,241.441086)(116.68819436,241.01960497)(115.93811114,240.26946905)
\curveto(115.18802659,239.51933446)(114.76657443,238.50178858)(114.76657443,237.4409371)
\curveto(114.76657443,236.38008561)(115.18802659,235.36253973)(115.93811114,234.61240514)
\curveto(116.68819436,233.86226922)(117.70567055,233.44078819)(118.76644939,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,233.44078819)
\curveto(119.82722823,233.44078819)(120.84470442,233.86226922)(121.59478764,234.61240514)
\curveto(122.34487219,235.36253973)(122.76632435,236.38008561)(122.76632435,237.4409371)
\curveto(122.76632435,238.50178858)(122.34487219,239.51933446)(121.59478764,240.26946905)
\curveto(120.84470442,241.01960497)(119.82722823,241.441086)(118.76644939,241.441086)
\curveto(117.70567055,241.441086)(116.68819436,241.01960497)(115.93811114,240.26946905)
\curveto(115.18802659,239.51933446)(114.76657443,238.50178858)(114.76657443,237.4409371)
\curveto(114.76657443,236.38008561)(115.18802659,235.36253973)(115.93811114,234.61240514)
\curveto(116.68819436,233.86226922)(117.70567055,233.44078819)(118.76644939,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,254.61975852)
\curveto(274.58602153,254.61975852)(275.60349772,255.04123954)(276.35358094,255.79137547)
\curveto(277.10366549,256.54151006)(277.52511765,257.55905593)(277.52511765,258.61990742)
\curveto(277.52511765,259.68075891)(277.10366549,260.69830479)(276.35358094,261.44843938)
\curveto(275.60349772,262.1985753)(274.58602153,262.62005632)(273.52524269,262.62005632)
\curveto(272.46446385,262.62005632)(271.44698766,262.1985753)(270.69690444,261.44843938)
\curveto(269.94681989,260.69830479)(269.52536773,259.68075891)(269.52536773,258.61990742)
\curveto(269.52536773,257.55905593)(269.94681989,256.54151006)(270.69690444,255.79137547)
\curveto(271.44698766,255.04123954)(272.46446385,254.61975852)(273.52524269,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,254.61975852)
\curveto(274.58602153,254.61975852)(275.60349772,255.04123954)(276.35358094,255.79137547)
\curveto(277.10366549,256.54151006)(277.52511765,257.55905593)(277.52511765,258.61990742)
\curveto(277.52511765,259.68075891)(277.10366549,260.69830479)(276.35358094,261.44843938)
\curveto(275.60349772,262.1985753)(274.58602153,262.62005632)(273.52524269,262.62005632)
\curveto(272.46446385,262.62005632)(271.44698766,262.1985753)(270.69690444,261.44843938)
\curveto(269.94681989,260.69830479)(269.52536773,259.68075891)(269.52536773,258.61990742)
\curveto(269.52536773,257.55905593)(269.94681989,256.54151006)(270.69690444,255.79137547)
\curveto(271.44698766,255.04123954)(272.46446385,254.61975852)(273.52524269,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,288.83193901)
\curveto(271.32794467,288.83193901)(272.34542086,289.25342004)(273.09550408,290.00355596)
\curveto(273.84558863,290.75369055)(274.26704079,291.77123642)(274.26704079,292.83208791)
\curveto(274.26704079,293.8929394)(273.84558863,294.91048528)(273.09550408,295.66061987)
\curveto(272.34542086,296.41075579)(271.32794467,296.83223681)(270.26716583,296.83223681)
\curveto(269.20638699,296.83223681)(268.1889108,296.41075579)(267.43882758,295.66061987)
\curveto(266.68874303,294.91048528)(266.26729087,293.8929394)(266.26729087,292.83208791)
\curveto(266.26729087,291.77123642)(266.68874303,290.75369055)(267.43882758,290.00355596)
\curveto(268.1889108,289.25342004)(269.20638699,288.83193901)(270.26716583,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,288.83193901)
\curveto(271.32794467,288.83193901)(272.34542086,289.25342004)(273.09550408,290.00355596)
\curveto(273.84558863,290.75369055)(274.26704079,291.77123642)(274.26704079,292.83208791)
\curveto(274.26704079,293.8929394)(273.84558863,294.91048528)(273.09550408,295.66061987)
\curveto(272.34542086,296.41075579)(271.32794467,296.83223681)(270.26716583,296.83223681)
\curveto(269.20638699,296.83223681)(268.1889108,296.41075579)(267.43882758,295.66061987)
\curveto(266.68874303,294.91048528)(266.26729087,293.8929394)(266.26729087,292.83208791)
\curveto(266.26729087,291.77123642)(266.68874303,290.75369055)(267.43882758,290.00355596)
\curveto(268.1889108,289.25342004)(269.20638699,288.83193901)(270.26716583,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,222.03671786)
\curveto(284.36025211,222.03671786)(285.3777283,222.45819888)(286.12781152,223.2083348)
\curveto(286.87789607,223.95846939)(287.29934823,224.97601527)(287.29934823,226.03686676)
\curveto(287.29934823,227.09771825)(286.87789607,228.11526412)(286.12781152,228.86539871)
\curveto(285.3777283,229.61553464)(284.36025211,230.03701566)(283.29947327,230.03701566)
\curveto(282.23869443,230.03701566)(281.22121824,229.61553464)(280.47113502,228.86539871)
\curveto(279.72105047,228.11526412)(279.29959831,227.09771825)(279.29959831,226.03686676)
\curveto(279.29959831,224.97601527)(279.72105047,223.95846939)(280.47113502,223.2083348)
\curveto(281.22121824,222.45819888)(282.23869443,222.03671786)(283.29947327,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,222.03671786)
\curveto(284.36025211,222.03671786)(285.3777283,222.45819888)(286.12781152,223.2083348)
\curveto(286.87789607,223.95846939)(287.29934823,224.97601527)(287.29934823,226.03686676)
\curveto(287.29934823,227.09771825)(286.87789607,228.11526412)(286.12781152,228.86539871)
\curveto(285.3777283,229.61553464)(284.36025211,230.03701566)(283.29947327,230.03701566)
\curveto(282.23869443,230.03701566)(281.22121824,229.61553464)(280.47113502,228.86539871)
\curveto(279.72105047,228.11526412)(279.29959831,227.09771825)(279.29959831,226.03686676)
\curveto(279.29959831,224.97601527)(279.72105047,223.95846939)(280.47113502,223.2083348)
\curveto(281.22121824,222.45819888)(282.23869443,222.03671786)(283.29947327,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,104.73779588)
\curveto(294.13448269,104.73779588)(295.15195889,105.1592769)(295.9020421,105.90941283)
\curveto(296.65212666,106.65954742)(297.07357881,107.67709329)(297.07357881,108.73794478)
\curveto(297.07357881,109.79879627)(296.65212666,110.81634215)(295.9020421,111.56647674)
\curveto(295.15195889,112.31661266)(294.13448269,112.73809368)(293.07370385,112.73809368)
\curveto(292.01292501,112.73809368)(290.99544882,112.31661266)(290.2453656,111.56647674)
\curveto(289.49528105,110.81634215)(289.07382889,109.79879627)(289.07382889,108.73794478)
\curveto(289.07382889,107.67709329)(289.49528105,106.65954742)(290.2453656,105.90941283)
\curveto(290.99544882,105.1592769)(292.01292501,104.73779588)(293.07370385,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,104.73779588)
\curveto(294.13448269,104.73779588)(295.15195889,105.1592769)(295.9020421,105.90941283)
\curveto(296.65212666,106.65954742)(297.07357881,107.67709329)(297.07357881,108.73794478)
\curveto(297.07357881,109.79879627)(296.65212666,110.81634215)(295.9020421,111.56647674)
\curveto(295.15195889,112.31661266)(294.13448269,112.73809368)(293.07370385,112.73809368)
\curveto(292.01292501,112.73809368)(290.99544882,112.31661266)(290.2453656,111.56647674)
\curveto(289.49528105,110.81634215)(289.07382889,109.79879627)(289.07382889,108.73794478)
\curveto(289.07382889,107.67709329)(289.49528105,106.65954742)(290.2453656,105.90941283)
\curveto(290.99544882,105.1592769)(292.01292501,104.73779588)(293.07370385,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,137.32083655)
\curveto(129.60145881,137.32083655)(130.618935,137.74231757)(131.36901822,138.49245349)
\curveto(132.11910278,139.24258808)(132.54055493,140.26013396)(132.54055493,141.32098545)
\curveto(132.54055493,142.38183694)(132.11910278,143.39938281)(131.36901822,144.1495174)
\curveto(130.618935,144.89965332)(129.60145881,145.32113435)(128.54067997,145.32113435)
\curveto(127.47990113,145.32113435)(126.46242494,144.89965332)(125.71234172,144.1495174)
\curveto(124.96225717,143.39938281)(124.54080501,142.38183694)(124.54080501,141.32098545)
\curveto(124.54080501,140.26013396)(124.96225717,139.24258808)(125.71234172,138.49245349)
\curveto(126.46242494,137.74231757)(127.47990113,137.32083655)(128.54067997,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,137.32083655)
\curveto(129.60145881,137.32083655)(130.618935,137.74231757)(131.36901822,138.49245349)
\curveto(132.11910278,139.24258808)(132.54055493,140.26013396)(132.54055493,141.32098545)
\curveto(132.54055493,142.38183694)(132.11910278,143.39938281)(131.36901822,144.1495174)
\curveto(130.618935,144.89965332)(129.60145881,145.32113435)(128.54067997,145.32113435)
\curveto(127.47990113,145.32113435)(126.46242494,144.89965332)(125.71234172,144.1495174)
\curveto(124.96225717,143.39938281)(124.54080501,142.38183694)(124.54080501,141.32098545)
\curveto(124.54080501,140.26013396)(124.96225717,139.24258808)(125.71234172,138.49245349)
\curveto(126.46242494,137.74231757)(127.47990113,137.32083655)(128.54067997,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,300.23599918)
\curveto(377.21554436,300.23599918)(378.23302056,300.6574802)(378.98310378,301.40761612)
\curveto(379.73318833,302.15775071)(380.15464049,303.17529659)(380.15464049,304.23614808)
\curveto(380.15464049,305.29699957)(379.73318833,306.31454544)(378.98310378,307.06468003)
\curveto(378.23302056,307.81481596)(377.21554436,308.23629698)(376.15476553,308.23629698)
\curveto(375.09398669,308.23629698)(374.07651049,307.81481596)(373.32642727,307.06468003)
\curveto(372.57634272,306.31454544)(372.15489056,305.29699957)(372.15489056,304.23614808)
\curveto(372.15489056,303.17529659)(372.57634272,302.15775071)(373.32642727,301.40761612)
\curveto(374.07651049,300.6574802)(375.09398669,300.23599918)(376.15476553,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,300.23599918)
\curveto(377.21554436,300.23599918)(378.23302056,300.6574802)(378.98310378,301.40761612)
\curveto(379.73318833,302.15775071)(380.15464049,303.17529659)(380.15464049,304.23614808)
\curveto(380.15464049,305.29699957)(379.73318833,306.31454544)(378.98310378,307.06468003)
\curveto(378.23302056,307.81481596)(377.21554436,308.23629698)(376.15476553,308.23629698)
\curveto(375.09398669,308.23629698)(374.07651049,307.81481596)(373.32642727,307.06468003)
\curveto(372.57634272,306.31454544)(372.15489056,305.29699957)(372.15489056,304.23614808)
\curveto(372.15489056,303.17529659)(372.57634272,302.15775071)(373.32642727,301.40761612)
\curveto(374.07651049,300.6574802)(375.09398669,300.23599918)(376.15476553,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,65.63819591)
\curveto(261.55369374,65.63819591)(262.57116993,66.05967694)(263.32125315,66.80981286)
\curveto(264.0713377,67.55994745)(264.49278986,68.57749333)(264.49278986,69.63834481)
\curveto(264.49278986,70.6991963)(264.0713377,71.71674218)(263.32125315,72.46687677)
\curveto(262.57116993,73.21701269)(261.55369374,73.63849372)(260.4929149,73.63849372)
\curveto(259.43213606,73.63849372)(258.41465987,73.21701269)(257.66457665,72.46687677)
\curveto(256.9144921,71.71674218)(256.49303994,70.6991963)(256.49303994,69.63834481)
\curveto(256.49303994,68.57749333)(256.9144921,67.55994745)(257.66457665,66.80981286)
\curveto(258.41465987,66.05967694)(259.43213606,65.63819591)(260.4929149,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,65.63819591)
\curveto(261.55369374,65.63819591)(262.57116993,66.05967694)(263.32125315,66.80981286)
\curveto(264.0713377,67.55994745)(264.49278986,68.57749333)(264.49278986,69.63834481)
\curveto(264.49278986,70.6991963)(264.0713377,71.71674218)(263.32125315,72.46687677)
\curveto(262.57116993,73.21701269)(261.55369374,73.63849372)(260.4929149,73.63849372)
\curveto(259.43213606,73.63849372)(258.41465987,73.21701269)(257.66457665,72.46687677)
\curveto(256.9144921,71.71674218)(256.49303994,70.6991963)(256.49303994,69.63834481)
\curveto(256.49303994,68.57749333)(256.9144921,67.55994745)(257.66457665,66.80981286)
\curveto(258.41465987,66.05967694)(259.43213606,65.63819591)(260.4929149,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,236.69908819)
\curveto(132.85953567,236.69908819)(133.87701187,237.12056921)(134.62709508,237.87070514)
\curveto(135.37717964,238.62083973)(135.79863179,239.6383856)(135.79863179,240.69923709)
\curveto(135.79863179,241.76008858)(135.37717964,242.77763446)(134.62709508,243.52776905)
\curveto(133.87701187,244.27790497)(132.85953567,244.69938599)(131.79875683,244.69938599)
\curveto(130.73797799,244.69938599)(129.7205018,244.27790497)(128.97041858,243.52776905)
\curveto(128.22033403,242.77763446)(127.79888187,241.76008858)(127.79888187,240.69923709)
\curveto(127.79888187,239.6383856)(128.22033403,238.62083973)(128.97041858,237.87070514)
\curveto(129.7205018,237.12056921)(130.73797799,236.69908819)(131.79875683,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,236.69908819)
\curveto(132.85953567,236.69908819)(133.87701187,237.12056921)(134.62709508,237.87070514)
\curveto(135.37717964,238.62083973)(135.79863179,239.6383856)(135.79863179,240.69923709)
\curveto(135.79863179,241.76008858)(135.37717964,242.77763446)(134.62709508,243.52776905)
\curveto(133.87701187,244.27790497)(132.85953567,244.69938599)(131.79875683,244.69938599)
\curveto(130.73797799,244.69938599)(129.7205018,244.27790497)(128.97041858,243.52776905)
\curveto(128.22033403,242.77763446)(127.79888187,241.76008858)(127.79888187,240.69923709)
\curveto(127.79888187,239.6383856)(128.22033403,238.62083973)(128.97041858,237.87070514)
\curveto(129.7205018,237.12056921)(130.73797799,236.69908819)(131.79875683,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,274.16957885)
\curveto(162.18226811,274.16957885)(163.1997443,274.59105987)(163.94982752,275.3411958)
\curveto(164.69991207,276.09133039)(165.12136423,277.10887626)(165.12136423,278.16972775)
\curveto(165.12136423,279.23057924)(164.69991207,280.24812512)(163.94982752,280.99825971)
\curveto(163.1997443,281.74839563)(162.18226811,282.16987665)(161.12148927,282.16987665)
\curveto(160.06071043,282.16987665)(159.04323424,281.74839563)(158.29315102,280.99825971)
\curveto(157.54306647,280.24812512)(157.12161431,279.23057924)(157.12161431,278.16972775)
\curveto(157.12161431,277.10887626)(157.54306647,276.09133039)(158.29315102,275.3411958)
\curveto(159.04323424,274.59105987)(160.06071043,274.16957885)(161.12148927,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,274.16957885)
\curveto(162.18226811,274.16957885)(163.1997443,274.59105987)(163.94982752,275.3411958)
\curveto(164.69991207,276.09133039)(165.12136423,277.10887626)(165.12136423,278.16972775)
\curveto(165.12136423,279.23057924)(164.69991207,280.24812512)(163.94982752,280.99825971)
\curveto(163.1997443,281.74839563)(162.18226811,282.16987665)(161.12148927,282.16987665)
\curveto(160.06071043,282.16987665)(159.04323424,281.74839563)(158.29315102,280.99825971)
\curveto(157.54306647,280.24812512)(157.12161431,279.23057924)(157.12161431,278.16972775)
\curveto(157.12161431,277.10887626)(157.54306647,276.09133039)(158.29315102,275.3411958)
\curveto(159.04323424,274.59105987)(160.06071043,274.16957885)(161.12148927,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,259.50720852)
\curveto(281.10217525,259.50720852)(282.11965144,259.92868954)(282.86973466,260.67882546)
\curveto(283.61981921,261.42896005)(284.04127137,262.44650593)(284.04127137,263.50735742)
\curveto(284.04127137,264.56820891)(283.61981921,265.58575479)(282.86973466,266.33588937)
\curveto(282.11965144,267.0860253)(281.10217525,267.50750632)(280.04139641,267.50750632)
\curveto(278.98061757,267.50750632)(277.96314138,267.0860253)(277.21305816,266.33588937)
\curveto(276.46297361,265.58575479)(276.04152145,264.56820891)(276.04152145,263.50735742)
\curveto(276.04152145,262.44650593)(276.46297361,261.42896005)(277.21305816,260.67882546)
\curveto(277.96314138,259.92868954)(278.98061757,259.50720852)(280.04139641,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,259.50720852)
\curveto(281.10217525,259.50720852)(282.11965144,259.92868954)(282.86973466,260.67882546)
\curveto(283.61981921,261.42896005)(284.04127137,262.44650593)(284.04127137,263.50735742)
\curveto(284.04127137,264.56820891)(283.61981921,265.58575479)(282.86973466,266.33588937)
\curveto(282.11965144,267.0860253)(281.10217525,267.50750632)(280.04139641,267.50750632)
\curveto(278.98061757,267.50750632)(277.96314138,267.0860253)(277.21305816,266.33588937)
\curveto(276.46297361,265.58575479)(276.04152145,264.56820891)(276.04152145,263.50735742)
\curveto(276.04152145,262.44650593)(276.46297361,261.42896005)(277.21305816,260.67882546)
\curveto(277.96314138,259.92868954)(278.98061757,259.50720852)(280.04139641,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,365.40206016)
\curveto(176.84361398,365.40206016)(177.86109018,365.82354118)(178.61117339,366.5736771)
\curveto(179.36125795,367.32381169)(179.7827101,368.34135757)(179.7827101,369.40220906)
\curveto(179.7827101,370.46306055)(179.36125795,371.48060643)(178.61117339,372.23074102)
\curveto(177.86109018,372.98087694)(176.84361398,373.40235796)(175.78283514,373.40235796)
\curveto(174.7220563,373.40235796)(173.70458011,372.98087694)(172.95449689,372.23074102)
\curveto(172.20441234,371.48060643)(171.78296018,370.46306055)(171.78296018,369.40220906)
\curveto(171.78296018,368.34135757)(172.20441234,367.32381169)(172.95449689,366.5736771)
\curveto(173.70458011,365.82354118)(174.7220563,365.40206016)(175.78283514,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,365.40206016)
\curveto(176.84361398,365.40206016)(177.86109018,365.82354118)(178.61117339,366.5736771)
\curveto(179.36125795,367.32381169)(179.7827101,368.34135757)(179.7827101,369.40220906)
\curveto(179.7827101,370.46306055)(179.36125795,371.48060643)(178.61117339,372.23074102)
\curveto(177.86109018,372.98087694)(176.84361398,373.40235796)(175.78283514,373.40235796)
\curveto(174.7220563,373.40235796)(173.70458011,372.98087694)(172.95449689,372.23074102)
\curveto(172.20441234,371.48060643)(171.78296018,370.46306055)(171.78296018,369.40220906)
\curveto(171.78296018,368.34135757)(172.20441234,367.32381169)(172.95449689,366.5736771)
\curveto(173.70458011,365.82354118)(174.7220563,365.40206016)(175.78283514,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,121.02933656)
\curveto(261.55369374,121.02933656)(262.57116993,121.45081758)(263.32125315,122.2009535)
\curveto(264.0713377,122.95108809)(264.49278986,123.96863397)(264.49278986,125.02948546)
\curveto(264.49278986,126.09033695)(264.0713377,127.10788283)(263.32125315,127.85801742)
\curveto(262.57116993,128.60815334)(261.55369374,129.02963436)(260.4929149,129.02963436)
\curveto(259.43213606,129.02963436)(258.41465987,128.60815334)(257.66457665,127.85801742)
\curveto(256.9144921,127.10788283)(256.49303994,126.09033695)(256.49303994,125.02948546)
\curveto(256.49303994,123.96863397)(256.9144921,122.95108809)(257.66457665,122.2009535)
\curveto(258.41465987,121.45081758)(259.43213606,121.02933656)(260.4929149,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,121.02933656)
\curveto(261.55369374,121.02933656)(262.57116993,121.45081758)(263.32125315,122.2009535)
\curveto(264.0713377,122.95108809)(264.49278986,123.96863397)(264.49278986,125.02948546)
\curveto(264.49278986,126.09033695)(264.0713377,127.10788283)(263.32125315,127.85801742)
\curveto(262.57116993,128.60815334)(261.55369374,129.02963436)(260.4929149,129.02963436)
\curveto(259.43213606,129.02963436)(258.41465987,128.60815334)(257.66457665,127.85801742)
\curveto(256.9144921,127.10788283)(256.49303994,126.09033695)(256.49303994,125.02948546)
\curveto(256.49303994,123.96863397)(256.9144921,122.95108809)(257.66457665,122.2009535)
\curveto(258.41465987,121.45081758)(259.43213606,121.02933656)(260.4929149,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,165.01642721)
\curveto(211.05346171,165.01642721)(212.0709379,165.43790824)(212.82102112,166.18804416)
\curveto(213.57110567,166.93817875)(213.99255783,167.95572463)(213.99255783,169.01657611)
\curveto(213.99255783,170.0774276)(213.57110567,171.09497348)(212.82102112,171.84510807)
\curveto(212.0709379,172.59524399)(211.05346171,173.01672502)(209.99268287,173.01672502)
\curveto(208.93190403,173.01672502)(207.91442784,172.59524399)(207.16434462,171.84510807)
\curveto(206.41426007,171.09497348)(205.99280791,170.0774276)(205.99280791,169.01657611)
\curveto(205.99280791,167.95572463)(206.41426007,166.93817875)(207.16434462,166.18804416)
\curveto(207.91442784,165.43790824)(208.93190403,165.01642721)(209.99268287,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,165.01642721)
\curveto(211.05346171,165.01642721)(212.0709379,165.43790824)(212.82102112,166.18804416)
\curveto(213.57110567,166.93817875)(213.99255783,167.95572463)(213.99255783,169.01657611)
\curveto(213.99255783,170.0774276)(213.57110567,171.09497348)(212.82102112,171.84510807)
\curveto(212.0709379,172.59524399)(211.05346171,173.01672502)(209.99268287,173.01672502)
\curveto(208.93190403,173.01672502)(207.91442784,172.59524399)(207.16434462,171.84510807)
\curveto(206.41426007,171.09497348)(205.99280791,170.0774276)(205.99280791,169.01657611)
\curveto(205.99280791,167.95572463)(206.41426007,166.93817875)(207.16434462,166.18804416)
\curveto(207.91442784,165.43790824)(208.93190403,165.01642721)(209.99268287,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,279.05702885)
\curveto(404.90921803,279.05702885)(405.92669422,279.47850987)(406.67677744,280.22864579)
\curveto(407.42686199,280.97878038)(407.84831415,281.99632626)(407.84831415,283.05717775)
\curveto(407.84831415,284.11802924)(407.42686199,285.13557511)(406.67677744,285.8857097)
\curveto(405.92669422,286.63584563)(404.90921803,287.05732665)(403.84843919,287.05732665)
\curveto(402.78766035,287.05732665)(401.77018415,286.63584563)(401.02010094,285.8857097)
\curveto(400.27001638,285.13557511)(399.84856423,284.11802924)(399.84856423,283.05717775)
\curveto(399.84856423,281.99632626)(400.27001638,280.97878038)(401.02010094,280.22864579)
\curveto(401.77018415,279.47850987)(402.78766035,279.05702885)(403.84843919,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,279.05702885)
\curveto(404.90921803,279.05702885)(405.92669422,279.47850987)(406.67677744,280.22864579)
\curveto(407.42686199,280.97878038)(407.84831415,281.99632626)(407.84831415,283.05717775)
\curveto(407.84831415,284.11802924)(407.42686199,285.13557511)(406.67677744,285.8857097)
\curveto(405.92669422,286.63584563)(404.90921803,287.05732665)(403.84843919,287.05732665)
\curveto(402.78766035,287.05732665)(401.77018415,286.63584563)(401.02010094,285.8857097)
\curveto(400.27001638,285.13557511)(399.84856423,284.11802924)(399.84856423,283.05717775)
\curveto(399.84856423,281.99632626)(400.27001638,280.97878038)(401.02010094,280.22864579)
\curveto(401.77018415,279.47850987)(402.78766035,279.05702885)(403.84843919,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,54.23412558)
\curveto(194.76305706,54.23412558)(195.78053325,54.6556066)(196.53061647,55.40574252)
\curveto(197.28070102,56.15587711)(197.70215318,57.17342299)(197.70215318,58.23427448)
\curveto(197.70215318,59.29512597)(197.28070102,60.31267184)(196.53061647,61.06280643)
\curveto(195.78053325,61.81294236)(194.76305706,62.23442338)(193.70227822,62.23442338)
\curveto(192.64149938,62.23442338)(191.62402319,61.81294236)(190.87393997,61.06280643)
\curveto(190.12385542,60.31267184)(189.70240326,59.29512597)(189.70240326,58.23427448)
\curveto(189.70240326,57.17342299)(190.12385542,56.15587711)(190.87393997,55.40574252)
\curveto(191.62402319,54.6556066)(192.64149938,54.23412558)(193.70227822,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,54.23412558)
\curveto(194.76305706,54.23412558)(195.78053325,54.6556066)(196.53061647,55.40574252)
\curveto(197.28070102,56.15587711)(197.70215318,57.17342299)(197.70215318,58.23427448)
\curveto(197.70215318,59.29512597)(197.28070102,60.31267184)(196.53061647,61.06280643)
\curveto(195.78053325,61.81294236)(194.76305706,62.23442338)(193.70227822,62.23442338)
\curveto(192.64149938,62.23442338)(191.62402319,61.81294236)(190.87393997,61.06280643)
\curveto(190.12385542,60.31267184)(189.70240326,59.29512597)(189.70240326,58.23427448)
\curveto(189.70240326,57.17342299)(190.12385542,56.15587711)(190.87393997,55.40574252)
\curveto(191.62402319,54.6556066)(192.64149938,54.23412558)(193.70227822,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,300.23599918)
\curveto(373.9574675,300.23599918)(374.9749437,300.6574802)(375.72502692,301.40761612)
\curveto(376.47511147,302.15775071)(376.89656363,303.17529659)(376.89656363,304.23614808)
\curveto(376.89656363,305.29699957)(376.47511147,306.31454544)(375.72502692,307.06468003)
\curveto(374.9749437,307.81481596)(373.9574675,308.23629698)(372.89668866,308.23629698)
\curveto(371.83590983,308.23629698)(370.81843363,307.81481596)(370.06835041,307.06468003)
\curveto(369.31826586,306.31454544)(368.8968137,305.29699957)(368.8968137,304.23614808)
\curveto(368.8968137,303.17529659)(369.31826586,302.15775071)(370.06835041,301.40761612)
\curveto(370.81843363,300.6574802)(371.83590983,300.23599918)(372.89668866,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,300.23599918)
\curveto(373.9574675,300.23599918)(374.9749437,300.6574802)(375.72502692,301.40761612)
\curveto(376.47511147,302.15775071)(376.89656363,303.17529659)(376.89656363,304.23614808)
\curveto(376.89656363,305.29699957)(376.47511147,306.31454544)(375.72502692,307.06468003)
\curveto(374.9749437,307.81481596)(373.9574675,308.23629698)(372.89668866,308.23629698)
\curveto(371.83590983,308.23629698)(370.81843363,307.81481596)(370.06835041,307.06468003)
\curveto(369.31826586,306.31454544)(368.8968137,305.29699957)(368.8968137,304.23614808)
\curveto(368.8968137,303.17529659)(369.31826586,302.15775071)(370.06835041,301.40761612)
\curveto(370.81843363,300.6574802)(371.83590983,300.23599918)(372.89668866,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,257.87805852)
\curveto(370.69939064,257.87805852)(371.71686684,258.29953954)(372.46695005,259.04967547)
\curveto(373.21703461,259.79981005)(373.63848676,260.81735593)(373.63848676,261.87820742)
\curveto(373.63848676,262.93905891)(373.21703461,263.95660479)(372.46695005,264.70673938)
\curveto(371.71686684,265.4568753)(370.69939064,265.87835632)(369.6386118,265.87835632)
\curveto(368.57783296,265.87835632)(367.56035677,265.4568753)(366.81027355,264.70673938)
\curveto(366.060189,263.95660479)(365.63873684,262.93905891)(365.63873684,261.87820742)
\curveto(365.63873684,260.81735593)(366.060189,259.79981005)(366.81027355,259.04967547)
\curveto(367.56035677,258.29953954)(368.57783296,257.87805852)(369.6386118,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,257.87805852)
\curveto(370.69939064,257.87805852)(371.71686684,258.29953954)(372.46695005,259.04967547)
\curveto(373.21703461,259.79981005)(373.63848676,260.81735593)(373.63848676,261.87820742)
\curveto(373.63848676,262.93905891)(373.21703461,263.95660479)(372.46695005,264.70673938)
\curveto(371.71686684,265.4568753)(370.69939064,265.87835632)(369.6386118,265.87835632)
\curveto(368.57783296,265.87835632)(367.56035677,265.4568753)(366.81027355,264.70673938)
\curveto(366.060189,263.95660479)(365.63873684,262.93905891)(365.63873684,261.87820742)
\curveto(365.63873684,260.81735593)(366.060189,259.79981005)(366.81027355,259.04967547)
\curveto(367.56035677,258.29953954)(368.57783296,257.87805852)(369.6386118,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,277.42787885)
\curveto(127.97242038,277.42787885)(128.98989657,277.84935987)(129.73997979,278.59949579)
\curveto(130.49006434,279.34963038)(130.9115165,280.36717626)(130.9115165,281.42802775)
\curveto(130.9115165,282.48887924)(130.49006434,283.50642512)(129.73997979,284.25655971)
\curveto(128.98989657,285.00669563)(127.97242038,285.42817665)(126.91164154,285.42817665)
\curveto(125.8508627,285.42817665)(124.83338651,285.00669563)(124.08330329,284.25655971)
\curveto(123.33321874,283.50642512)(122.91176658,282.48887924)(122.91176658,281.42802775)
\curveto(122.91176658,280.36717626)(123.33321874,279.34963038)(124.08330329,278.59949579)
\curveto(124.83338651,277.84935987)(125.8508627,277.42787885)(126.91164154,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,277.42787885)
\curveto(127.97242038,277.42787885)(128.98989657,277.84935987)(129.73997979,278.59949579)
\curveto(130.49006434,279.34963038)(130.9115165,280.36717626)(130.9115165,281.42802775)
\curveto(130.9115165,282.48887924)(130.49006434,283.50642512)(129.73997979,284.25655971)
\curveto(128.98989657,285.00669563)(127.97242038,285.42817665)(126.91164154,285.42817665)
\curveto(125.8508627,285.42817665)(124.83338651,285.00669563)(124.08330329,284.25655971)
\curveto(123.33321874,283.50642512)(122.91176658,282.48887924)(122.91176658,281.42802775)
\curveto(122.91176658,280.36717626)(123.33321874,279.34963038)(124.08330329,278.59949579)
\curveto(124.83338651,277.84935987)(125.8508627,277.42787885)(126.91164154,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,225.2950382)
\curveto(285.98931088,225.2950382)(287.00678708,225.71651922)(287.7568703,226.46665515)
\curveto(288.50695485,227.21678974)(288.92840701,228.23433561)(288.92840701,229.2951871)
\curveto(288.92840701,230.35603859)(288.50695485,231.37358447)(287.7568703,232.12371906)
\curveto(287.00678708,232.87385498)(285.98931088,233.295336)(284.92853205,233.295336)
\curveto(283.86775321,233.295336)(282.85027701,232.87385498)(282.1001938,232.12371906)
\curveto(281.35010924,231.37358447)(280.92865709,230.35603859)(280.92865709,229.2951871)
\curveto(280.92865709,228.23433561)(281.35010924,227.21678974)(282.1001938,226.46665515)
\curveto(282.85027701,225.71651922)(283.86775321,225.2950382)(284.92853205,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,225.2950382)
\curveto(285.98931088,225.2950382)(287.00678708,225.71651922)(287.7568703,226.46665515)
\curveto(288.50695485,227.21678974)(288.92840701,228.23433561)(288.92840701,229.2951871)
\curveto(288.92840701,230.35603859)(288.50695485,231.37358447)(287.7568703,232.12371906)
\curveto(287.00678708,232.87385498)(285.98931088,233.295336)(284.92853205,233.295336)
\curveto(283.86775321,233.295336)(282.85027701,232.87385498)(282.1001938,232.12371906)
\curveto(281.35010924,231.37358447)(280.92865709,230.35603859)(280.92865709,229.2951871)
\curveto(280.92865709,228.23433561)(281.35010924,227.21678974)(282.1001938,226.46665515)
\curveto(282.85027701,225.71651922)(283.86775321,225.2950382)(284.92853205,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,370.28951524)
\curveto(320.19913827,370.28951524)(321.21661446,370.71099626)(321.96669768,371.46113219)
\curveto(322.71678223,372.21126678)(323.13823439,373.22881265)(323.13823439,374.28966414)
\curveto(323.13823439,375.35051563)(322.71678223,376.36806151)(321.96669768,377.1181961)
\curveto(321.21661446,377.86833202)(320.19913827,378.28981304)(319.13835943,378.28981304)
\curveto(318.07758059,378.28981304)(317.0601044,377.86833202)(316.31002118,377.1181961)
\curveto(315.55993663,376.36806151)(315.13848447,375.35051563)(315.13848447,374.28966414)
\curveto(315.13848447,373.22881265)(315.55993663,372.21126678)(316.31002118,371.46113219)
\curveto(317.0601044,370.71099626)(318.07758059,370.28951524)(319.13835943,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,370.28951524)
\curveto(320.19913827,370.28951524)(321.21661446,370.71099626)(321.96669768,371.46113219)
\curveto(322.71678223,372.21126678)(323.13823439,373.22881265)(323.13823439,374.28966414)
\curveto(323.13823439,375.35051563)(322.71678223,376.36806151)(321.96669768,377.1181961)
\curveto(321.21661446,377.86833202)(320.19913827,378.28981304)(319.13835943,378.28981304)
\curveto(318.07758059,378.28981304)(317.0601044,377.86833202)(316.31002118,377.1181961)
\curveto(315.55993663,376.36806151)(315.13848447,375.35051563)(315.13848447,374.28966414)
\curveto(315.13848447,373.22881265)(315.55993663,372.21126678)(316.31002118,371.46113219)
\curveto(317.0601044,370.71099626)(318.07758059,370.28951524)(319.13835943,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,355.62714999)
\curveto(242.00523258,355.62714999)(243.02270877,356.04863102)(243.77279199,356.79876694)
\curveto(244.52287654,357.54890153)(244.9443287,358.56644741)(244.9443287,359.6272989)
\curveto(244.9443287,360.68815038)(244.52287654,361.70569626)(243.77279199,362.45583085)
\curveto(243.02270877,363.20596677)(242.00523258,363.6274478)(240.94445374,363.6274478)
\curveto(239.8836749,363.6274478)(238.8661987,363.20596677)(238.11611549,362.45583085)
\curveto(237.36603093,361.70569626)(236.94457878,360.68815038)(236.94457878,359.6272989)
\curveto(236.94457878,358.56644741)(237.36603093,357.54890153)(238.11611549,356.79876694)
\curveto(238.8661987,356.04863102)(239.8836749,355.62714999)(240.94445374,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,355.62714999)
\curveto(242.00523258,355.62714999)(243.02270877,356.04863102)(243.77279199,356.79876694)
\curveto(244.52287654,357.54890153)(244.9443287,358.56644741)(244.9443287,359.6272989)
\curveto(244.9443287,360.68815038)(244.52287654,361.70569626)(243.77279199,362.45583085)
\curveto(243.02270877,363.20596677)(242.00523258,363.6274478)(240.94445374,363.6274478)
\curveto(239.8836749,363.6274478)(238.8661987,363.20596677)(238.11611549,362.45583085)
\curveto(237.36603093,361.70569626)(236.94457878,360.68815038)(236.94457878,359.6272989)
\curveto(236.94457878,358.56644741)(237.36603093,357.54890153)(238.11611549,356.79876694)
\curveto(238.8661987,356.04863102)(239.8836749,355.62714999)(240.94445374,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,321.4149695)
\curveto(136.11763288,321.4149695)(137.13510907,321.83645053)(137.88519229,322.58658645)
\curveto(138.63527684,323.33672104)(139.056729,324.35426692)(139.056729,325.41511841)
\curveto(139.056729,326.47596989)(138.63527684,327.49351577)(137.88519229,328.24365036)
\curveto(137.13510907,328.99378628)(136.11763288,329.41526731)(135.05685404,329.41526731)
\curveto(133.9960752,329.41526731)(132.97859901,328.99378628)(132.22851579,328.24365036)
\curveto(131.47843124,327.49351577)(131.05697908,326.47596989)(131.05697908,325.41511841)
\curveto(131.05697908,324.35426692)(131.47843124,323.33672104)(132.22851579,322.58658645)
\curveto(132.97859901,321.83645053)(133.9960752,321.4149695)(135.05685404,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,321.4149695)
\curveto(136.11763288,321.4149695)(137.13510907,321.83645053)(137.88519229,322.58658645)
\curveto(138.63527684,323.33672104)(139.056729,324.35426692)(139.056729,325.41511841)
\curveto(139.056729,326.47596989)(138.63527684,327.49351577)(137.88519229,328.24365036)
\curveto(137.13510907,328.99378628)(136.11763288,329.41526731)(135.05685404,329.41526731)
\curveto(133.9960752,329.41526731)(132.97859901,328.99378628)(132.22851579,328.24365036)
\curveto(131.47843124,327.49351577)(131.05697908,326.47596989)(131.05697908,325.41511841)
\curveto(131.05697908,324.35426692)(131.47843124,323.33672104)(132.22851579,322.58658645)
\curveto(132.97859901,321.83645053)(133.9960752,321.4149695)(135.05685404,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,347.4814)
\curveto(352.77994756,347.4814)(353.79742376,347.90288102)(354.54750698,348.65301695)
\curveto(355.29759153,349.40315154)(355.71904369,350.42069741)(355.71904369,351.4815489)
\curveto(355.71904369,352.54240039)(355.29759153,353.55994627)(354.54750698,354.31008086)
\curveto(353.79742376,355.06021678)(352.77994756,355.4816978)(351.71916873,355.4816978)
\curveto(350.65838989,355.4816978)(349.64091369,355.06021678)(348.89083047,354.31008086)
\curveto(348.14074592,353.55994627)(347.71929376,352.54240039)(347.71929376,351.4815489)
\curveto(347.71929376,350.42069741)(348.14074592,349.40315154)(348.89083047,348.65301695)
\curveto(349.64091369,347.90288102)(350.65838989,347.4814)(351.71916873,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,347.4814)
\curveto(352.77994756,347.4814)(353.79742376,347.90288102)(354.54750698,348.65301695)
\curveto(355.29759153,349.40315154)(355.71904369,350.42069741)(355.71904369,351.4815489)
\curveto(355.71904369,352.54240039)(355.29759153,353.55994627)(354.54750698,354.31008086)
\curveto(353.79742376,355.06021678)(352.77994756,355.4816978)(351.71916873,355.4816978)
\curveto(350.65838989,355.4816978)(349.64091369,355.06021678)(348.89083047,354.31008086)
\curveto(348.14074592,353.55994627)(347.71929376,352.54240039)(347.71929376,351.4815489)
\curveto(347.71929376,350.42069741)(348.14074592,349.40315154)(348.89083047,348.65301695)
\curveto(349.64091369,347.90288102)(350.65838989,347.4814)(351.71916873,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,155.24150688)
\curveto(242.00523258,155.24150688)(243.02270877,155.6629879)(243.77279199,156.41312382)
\curveto(244.52287654,157.16325841)(244.9443287,158.18080429)(244.9443287,159.24165578)
\curveto(244.9443287,160.30250727)(244.52287654,161.32005314)(243.77279199,162.07018773)
\curveto(243.02270877,162.82032366)(242.00523258,163.24180468)(240.94445374,163.24180468)
\curveto(239.8836749,163.24180468)(238.8661987,162.82032366)(238.11611549,162.07018773)
\curveto(237.36603093,161.32005314)(236.94457878,160.30250727)(236.94457878,159.24165578)
\curveto(236.94457878,158.18080429)(237.36603093,157.16325841)(238.11611549,156.41312382)
\curveto(238.8661987,155.6629879)(239.8836749,155.24150688)(240.94445374,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,155.24150688)
\curveto(242.00523258,155.24150688)(243.02270877,155.6629879)(243.77279199,156.41312382)
\curveto(244.52287654,157.16325841)(244.9443287,158.18080429)(244.9443287,159.24165578)
\curveto(244.9443287,160.30250727)(244.52287654,161.32005314)(243.77279199,162.07018773)
\curveto(243.02270877,162.82032366)(242.00523258,163.24180468)(240.94445374,163.24180468)
\curveto(239.8836749,163.24180468)(238.8661987,162.82032366)(238.11611549,162.07018773)
\curveto(237.36603093,161.32005314)(236.94457878,160.30250727)(236.94457878,159.24165578)
\curveto(236.94457878,158.18080429)(237.36603093,157.16325841)(238.11611549,156.41312382)
\curveto(238.8661987,155.6629879)(239.8836749,155.24150688)(240.94445374,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,179.6787772)
\curveto(137.74667131,179.6787772)(138.7641475,180.10025822)(139.51423072,180.85039415)
\curveto(140.26431527,181.60052874)(140.68576743,182.61807461)(140.68576743,183.6789261)
\curveto(140.68576743,184.73977759)(140.26431527,185.75732347)(139.51423072,186.50745806)
\curveto(138.7641475,187.25759398)(137.74667131,187.679075)(136.68589247,187.679075)
\curveto(135.62511363,187.679075)(134.60763744,187.25759398)(133.85755422,186.50745806)
\curveto(133.10746967,185.75732347)(132.68601751,184.73977759)(132.68601751,183.6789261)
\curveto(132.68601751,182.61807461)(133.10746967,181.60052874)(133.85755422,180.85039415)
\curveto(134.60763744,180.10025822)(135.62511363,179.6787772)(136.68589247,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,179.6787772)
\curveto(137.74667131,179.6787772)(138.7641475,180.10025822)(139.51423072,180.85039415)
\curveto(140.26431527,181.60052874)(140.68576743,182.61807461)(140.68576743,183.6789261)
\curveto(140.68576743,184.73977759)(140.26431527,185.75732347)(139.51423072,186.50745806)
\curveto(138.7641475,187.25759398)(137.74667131,187.679075)(136.68589247,187.679075)
\curveto(135.62511363,187.679075)(134.60763744,187.25759398)(133.85755422,186.50745806)
\curveto(133.10746967,185.75732347)(132.68601751,184.73977759)(132.68601751,183.6789261)
\curveto(132.68601751,182.61807461)(133.10746967,181.60052874)(133.85755422,180.85039415)
\curveto(134.60763744,180.10025822)(135.62511363,179.6787772)(136.68589247,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,94.96289589)
\curveto(126.34338195,94.96289589)(127.36085814,95.38437691)(128.11094136,96.13451283)
\curveto(128.86102591,96.88464742)(129.28247807,97.9021933)(129.28247807,98.96304479)
\curveto(129.28247807,100.02389628)(128.86102591,101.04144216)(128.11094136,101.79157675)
\curveto(127.36085814,102.54171267)(126.34338195,102.96319369)(125.28260311,102.96319369)
\curveto(124.22182427,102.96319369)(123.20434808,102.54171267)(122.45426486,101.79157675)
\curveto(121.70418031,101.04144216)(121.28272815,100.02389628)(121.28272815,98.96304479)
\curveto(121.28272815,97.9021933)(121.70418031,96.88464742)(122.45426486,96.13451283)
\curveto(123.20434808,95.38437691)(124.22182427,94.96289589)(125.28260311,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,94.96289589)
\curveto(126.34338195,94.96289589)(127.36085814,95.38437691)(128.11094136,96.13451283)
\curveto(128.86102591,96.88464742)(129.28247807,97.9021933)(129.28247807,98.96304479)
\curveto(129.28247807,100.02389628)(128.86102591,101.04144216)(128.11094136,101.79157675)
\curveto(127.36085814,102.54171267)(126.34338195,102.96319369)(125.28260311,102.96319369)
\curveto(124.22182427,102.96319369)(123.20434808,102.54171267)(122.45426486,101.79157675)
\curveto(121.70418031,101.04144216)(121.28272815,100.02389628)(121.28272815,98.96304479)
\curveto(121.28272815,97.9021933)(121.70418031,96.88464742)(122.45426486,96.13451283)
\curveto(123.20434808,95.38437691)(124.22182427,94.96289589)(125.28260311,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,212.26181787)
\curveto(264.81179095,212.26181787)(265.82926714,212.68329889)(266.57935036,213.43343481)
\curveto(267.32943491,214.1835694)(267.75088707,215.20111528)(267.75088707,216.26196677)
\curveto(267.75088707,217.32281826)(267.32943491,218.34036413)(266.57935036,219.09049872)
\curveto(265.82926714,219.84063465)(264.81179095,220.26211567)(263.75101211,220.26211567)
\curveto(262.69023327,220.26211567)(261.67275707,219.84063465)(260.92267386,219.09049872)
\curveto(260.1725893,218.34036413)(259.75113715,217.32281826)(259.75113715,216.26196677)
\curveto(259.75113715,215.20111528)(260.1725893,214.1835694)(260.92267386,213.43343481)
\curveto(261.67275707,212.68329889)(262.69023327,212.26181787)(263.75101211,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,212.26181787)
\curveto(264.81179095,212.26181787)(265.82926714,212.68329889)(266.57935036,213.43343481)
\curveto(267.32943491,214.1835694)(267.75088707,215.20111528)(267.75088707,216.26196677)
\curveto(267.75088707,217.32281826)(267.32943491,218.34036413)(266.57935036,219.09049872)
\curveto(265.82926714,219.84063465)(264.81179095,220.26211567)(263.75101211,220.26211567)
\curveto(262.69023327,220.26211567)(261.67275707,219.84063465)(260.92267386,219.09049872)
\curveto(260.1725893,218.34036413)(259.75113715,217.32281826)(259.75113715,216.26196677)
\curveto(259.75113715,215.20111528)(260.1725893,214.1835694)(260.92267386,213.43343481)
\curveto(261.67275707,212.68329889)(262.69023327,212.26181787)(263.75101211,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,334.44817967)
\curveto(168.69842183,334.44817967)(169.71589802,334.86966069)(170.46598124,335.61979661)
\curveto(171.21606579,336.3699312)(171.63751795,337.38747708)(171.63751795,338.44832857)
\curveto(171.63751795,339.50918006)(171.21606579,340.52672593)(170.46598124,341.27686052)
\curveto(169.71589802,342.02699645)(168.69842183,342.44847747)(167.63764299,342.44847747)
\curveto(166.57686415,342.44847747)(165.55938796,342.02699645)(164.80930474,341.27686052)
\curveto(164.05922019,340.52672593)(163.63776803,339.50918006)(163.63776803,338.44832857)
\curveto(163.63776803,337.38747708)(164.05922019,336.3699312)(164.80930474,335.61979661)
\curveto(165.55938796,334.86966069)(166.57686415,334.44817967)(167.63764299,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,334.44817967)
\curveto(168.69842183,334.44817967)(169.71589802,334.86966069)(170.46598124,335.61979661)
\curveto(171.21606579,336.3699312)(171.63751795,337.38747708)(171.63751795,338.44832857)
\curveto(171.63751795,339.50918006)(171.21606579,340.52672593)(170.46598124,341.27686052)
\curveto(169.71589802,342.02699645)(168.69842183,342.44847747)(167.63764299,342.44847747)
\curveto(166.57686415,342.44847747)(165.55938796,342.02699645)(164.80930474,341.27686052)
\curveto(164.05922019,340.52672593)(163.63776803,339.50918006)(163.63776803,338.44832857)
\curveto(163.63776803,337.38747708)(164.05922019,336.3699312)(164.80930474,335.61979661)
\curveto(165.55938796,334.86966069)(166.57686415,334.44817967)(167.63764299,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,321.4149695)
\curveto(352.77994756,321.4149695)(353.79742376,321.83645053)(354.54750698,322.58658645)
\curveto(355.29759153,323.33672104)(355.71904369,324.35426692)(355.71904369,325.41511841)
\curveto(355.71904369,326.47596989)(355.29759153,327.49351577)(354.54750698,328.24365036)
\curveto(353.79742376,328.99378628)(352.77994756,329.41526731)(351.71916873,329.41526731)
\curveto(350.65838989,329.41526731)(349.64091369,328.99378628)(348.89083047,328.24365036)
\curveto(348.14074592,327.49351577)(347.71929376,326.47596989)(347.71929376,325.41511841)
\curveto(347.71929376,324.35426692)(348.14074592,323.33672104)(348.89083047,322.58658645)
\curveto(349.64091369,321.83645053)(350.65838989,321.4149695)(351.71916873,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,321.4149695)
\curveto(352.77994756,321.4149695)(353.79742376,321.83645053)(354.54750698,322.58658645)
\curveto(355.29759153,323.33672104)(355.71904369,324.35426692)(355.71904369,325.41511841)
\curveto(355.71904369,326.47596989)(355.29759153,327.49351577)(354.54750698,328.24365036)
\curveto(353.79742376,328.99378628)(352.77994756,329.41526731)(351.71916873,329.41526731)
\curveto(350.65838989,329.41526731)(349.64091369,328.99378628)(348.89083047,328.24365036)
\curveto(348.14074592,327.49351577)(347.71929376,326.47596989)(347.71929376,325.41511841)
\curveto(347.71929376,324.35426692)(348.14074592,323.33672104)(348.89083047,322.58658645)
\curveto(349.64091369,321.83645053)(350.65838989,321.4149695)(351.71916873,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,218.77841786)
\curveto(274.58602153,218.77841786)(275.60349772,219.19989888)(276.35358094,219.95003481)
\curveto(277.10366549,220.7001694)(277.52511765,221.71771527)(277.52511765,222.77856676)
\curveto(277.52511765,223.83941825)(277.10366549,224.85696413)(276.35358094,225.60709872)
\curveto(275.60349772,226.35723464)(274.58602153,226.77871566)(273.52524269,226.77871566)
\curveto(272.46446385,226.77871566)(271.44698766,226.35723464)(270.69690444,225.60709872)
\curveto(269.94681989,224.85696413)(269.52536773,223.83941825)(269.52536773,222.77856676)
\curveto(269.52536773,221.71771527)(269.94681989,220.7001694)(270.69690444,219.95003481)
\curveto(271.44698766,219.19989888)(272.46446385,218.77841786)(273.52524269,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,218.77841786)
\curveto(274.58602153,218.77841786)(275.60349772,219.19989888)(276.35358094,219.95003481)
\curveto(277.10366549,220.7001694)(277.52511765,221.71771527)(277.52511765,222.77856676)
\curveto(277.52511765,223.83941825)(277.10366549,224.85696413)(276.35358094,225.60709872)
\curveto(275.60349772,226.35723464)(274.58602153,226.77871566)(273.52524269,226.77871566)
\curveto(272.46446385,226.77871566)(271.44698766,226.35723464)(270.69690444,225.60709872)
\curveto(269.94681989,224.85696413)(269.52536773,223.83941825)(269.52536773,222.77856676)
\curveto(269.52536773,221.71771527)(269.94681989,220.7001694)(270.69690444,219.95003481)
\curveto(271.44698766,219.19989888)(272.46446385,218.77841786)(273.52524269,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,204.11606787)
\curveto(212.68250014,204.11606787)(213.69997633,204.5375489)(214.45005955,205.28768482)
\curveto(215.2001441,206.03781941)(215.62159626,207.05536528)(215.62159626,208.11621677)
\curveto(215.62159626,209.17706826)(215.2001441,210.19461414)(214.45005955,210.94474873)
\curveto(213.69997633,211.69488465)(212.68250014,212.11636567)(211.6217213,212.11636567)
\curveto(210.56094246,212.11636567)(209.54346627,211.69488465)(208.79338305,210.94474873)
\curveto(208.0432985,210.19461414)(207.62184634,209.17706826)(207.62184634,208.11621677)
\curveto(207.62184634,207.05536528)(208.0432985,206.03781941)(208.79338305,205.28768482)
\curveto(209.54346627,204.5375489)(210.56094246,204.11606787)(211.6217213,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,204.11606787)
\curveto(212.68250014,204.11606787)(213.69997633,204.5375489)(214.45005955,205.28768482)
\curveto(215.2001441,206.03781941)(215.62159626,207.05536528)(215.62159626,208.11621677)
\curveto(215.62159626,209.17706826)(215.2001441,210.19461414)(214.45005955,210.94474873)
\curveto(213.69997633,211.69488465)(212.68250014,212.11636567)(211.6217213,212.11636567)
\curveto(210.56094246,212.11636567)(209.54346627,211.69488465)(208.79338305,210.94474873)
\curveto(208.0432985,210.19461414)(207.62184634,209.17706826)(207.62184634,208.11621677)
\curveto(207.62184634,207.05536528)(208.0432985,206.03781941)(208.79338305,205.28768482)
\curveto(209.54346627,204.5375489)(210.56094246,204.11606787)(211.6217213,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,300.23599918)
\curveto(235.48905851,300.23599918)(236.5065347,300.6574802)(237.25661792,301.40761612)
\curveto(238.00670247,302.15775071)(238.42815463,303.17529659)(238.42815463,304.23614808)
\curveto(238.42815463,305.29699957)(238.00670247,306.31454544)(237.25661792,307.06468003)
\curveto(236.5065347,307.81481596)(235.48905851,308.23629698)(234.42827967,308.23629698)
\curveto(233.36750083,308.23629698)(232.35002464,307.81481596)(231.59994142,307.06468003)
\curveto(230.84985687,306.31454544)(230.42840471,305.29699957)(230.42840471,304.23614808)
\curveto(230.42840471,303.17529659)(230.84985687,302.15775071)(231.59994142,301.40761612)
\curveto(232.35002464,300.6574802)(233.36750083,300.23599918)(234.42827967,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,300.23599918)
\curveto(235.48905851,300.23599918)(236.5065347,300.6574802)(237.25661792,301.40761612)
\curveto(238.00670247,302.15775071)(238.42815463,303.17529659)(238.42815463,304.23614808)
\curveto(238.42815463,305.29699957)(238.00670247,306.31454544)(237.25661792,307.06468003)
\curveto(236.5065347,307.81481596)(235.48905851,308.23629698)(234.42827967,308.23629698)
\curveto(233.36750083,308.23629698)(232.35002464,307.81481596)(231.59994142,307.06468003)
\curveto(230.84985687,306.31454544)(230.42840471,305.29699957)(230.42840471,304.23614808)
\curveto(230.42840471,303.17529659)(230.84985687,302.15775071)(231.59994142,301.40761612)
\curveto(232.35002464,300.6574802)(233.36750083,300.23599918)(234.42827967,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,280.68617885)
\curveto(284.36025211,280.68617885)(285.3777283,281.10765987)(286.12781152,281.85779579)
\curveto(286.87789607,282.60793038)(287.29934823,283.62547626)(287.29934823,284.68632775)
\curveto(287.29934823,285.74717924)(286.87789607,286.76472511)(286.12781152,287.5148597)
\curveto(285.3777283,288.26499563)(284.36025211,288.68647665)(283.29947327,288.68647665)
\curveto(282.23869443,288.68647665)(281.22121824,288.26499563)(280.47113502,287.5148597)
\curveto(279.72105047,286.76472511)(279.29959831,285.74717924)(279.29959831,284.68632775)
\curveto(279.29959831,283.62547626)(279.72105047,282.60793038)(280.47113502,281.85779579)
\curveto(281.22121824,281.10765987)(282.23869443,280.68617885)(283.29947327,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,280.68617885)
\curveto(284.36025211,280.68617885)(285.3777283,281.10765987)(286.12781152,281.85779579)
\curveto(286.87789607,282.60793038)(287.29934823,283.62547626)(287.29934823,284.68632775)
\curveto(287.29934823,285.74717924)(286.87789607,286.76472511)(286.12781152,287.5148597)
\curveto(285.3777283,288.26499563)(284.36025211,288.68647665)(283.29947327,288.68647665)
\curveto(282.23869443,288.68647665)(281.22121824,288.26499563)(280.47113502,287.5148597)
\curveto(279.72105047,286.76472511)(279.29959831,285.74717924)(279.29959831,284.68632775)
\curveto(279.29959831,283.62547626)(279.72105047,282.60793038)(280.47113502,281.85779579)
\curveto(281.22121824,281.10765987)(282.23869443,280.68617885)(283.29947327,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,239.95738819)
\curveto(403.28019994,239.95738819)(404.29767613,240.37886921)(405.04775935,241.12900513)
\curveto(405.7978439,241.87913972)(406.21929606,242.8966856)(406.21929606,243.95753709)
\curveto(406.21929606,245.01838858)(405.7978439,246.03593446)(405.04775935,246.78606905)
\curveto(404.29767613,247.53620497)(403.28019994,247.95768599)(402.2194211,247.95768599)
\curveto(401.15864226,247.95768599)(400.14116607,247.53620497)(399.39108285,246.78606905)
\curveto(398.6409983,246.03593446)(398.21954614,245.01838858)(398.21954614,243.95753709)
\curveto(398.21954614,242.8966856)(398.6409983,241.87913972)(399.39108285,241.12900513)
\curveto(400.14116607,240.37886921)(401.15864226,239.95738819)(402.2194211,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,239.95738819)
\curveto(403.28019994,239.95738819)(404.29767613,240.37886921)(405.04775935,241.12900513)
\curveto(405.7978439,241.87913972)(406.21929606,242.8966856)(406.21929606,243.95753709)
\curveto(406.21929606,245.01838858)(405.7978439,246.03593446)(405.04775935,246.78606905)
\curveto(404.29767613,247.53620497)(403.28019994,247.95768599)(402.2194211,247.95768599)
\curveto(401.15864226,247.95768599)(400.14116607,247.53620497)(399.39108285,246.78606905)
\curveto(398.6409983,246.03593446)(398.21954614,245.01838858)(398.21954614,243.95753709)
\curveto(398.21954614,242.8966856)(398.6409983,241.87913972)(399.39108285,241.12900513)
\curveto(400.14116607,240.37886921)(401.15864226,239.95738819)(402.2194211,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,244.84483818)
\curveto(258.29561688,244.84483818)(259.31309307,245.26631921)(260.06317629,246.01645513)
\curveto(260.81326084,246.76658972)(261.234713,247.7841356)(261.234713,248.84498709)
\curveto(261.234713,249.90583857)(260.81326084,250.92338445)(260.06317629,251.67351904)
\curveto(259.31309307,252.42365496)(258.29561688,252.84513599)(257.23483804,252.84513599)
\curveto(256.1740592,252.84513599)(255.15658301,252.42365496)(254.40649979,251.67351904)
\curveto(253.65641524,250.92338445)(253.23496308,249.90583857)(253.23496308,248.84498709)
\curveto(253.23496308,247.7841356)(253.65641524,246.76658972)(254.40649979,246.01645513)
\curveto(255.15658301,245.26631921)(256.1740592,244.84483818)(257.23483804,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,244.84483818)
\curveto(258.29561688,244.84483818)(259.31309307,245.26631921)(260.06317629,246.01645513)
\curveto(260.81326084,246.76658972)(261.234713,247.7841356)(261.234713,248.84498709)
\curveto(261.234713,249.90583857)(260.81326084,250.92338445)(260.06317629,251.67351904)
\curveto(259.31309307,252.42365496)(258.29561688,252.84513599)(257.23483804,252.84513599)
\curveto(256.1740592,252.84513599)(255.15658301,252.42365496)(254.40649979,251.67351904)
\curveto(253.65641524,250.92338445)(253.23496308,249.90583857)(253.23496308,248.84498709)
\curveto(253.23496308,247.7841356)(253.65641524,246.76658972)(254.40649979,246.01645513)
\curveto(255.15658301,245.26631921)(256.1740592,244.84483818)(257.23483804,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,127.54593655)
\curveto(227.34386636,127.54593655)(228.36134255,127.96741758)(229.11142577,128.7175535)
\curveto(229.86151032,129.46768809)(230.28296248,130.48523397)(230.28296248,131.54608545)
\curveto(230.28296248,132.60693694)(229.86151032,133.62448282)(229.11142577,134.37461741)
\curveto(228.36134255,135.12475333)(227.34386636,135.54623436)(226.28308752,135.54623436)
\curveto(225.22230868,135.54623436)(224.20483249,135.12475333)(223.45474927,134.37461741)
\curveto(222.70466472,133.62448282)(222.28321256,132.60693694)(222.28321256,131.54608545)
\curveto(222.28321256,130.48523397)(222.70466472,129.46768809)(223.45474927,128.7175535)
\curveto(224.20483249,127.96741758)(225.22230868,127.54593655)(226.28308752,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,127.54593655)
\curveto(227.34386636,127.54593655)(228.36134255,127.96741758)(229.11142577,128.7175535)
\curveto(229.86151032,129.46768809)(230.28296248,130.48523397)(230.28296248,131.54608545)
\curveto(230.28296248,132.60693694)(229.86151032,133.62448282)(229.11142577,134.37461741)
\curveto(228.36134255,135.12475333)(227.34386636,135.54623436)(226.28308752,135.54623436)
\curveto(225.22230868,135.54623436)(224.20483249,135.12475333)(223.45474927,134.37461741)
\curveto(222.70466472,133.62448282)(222.28321256,132.60693694)(222.28321256,131.54608545)
\curveto(222.28321256,130.48523397)(222.70466472,129.46768809)(223.45474927,128.7175535)
\curveto(224.20483249,127.96741758)(225.22230868,127.54593655)(226.28308752,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,246.47400853)
\curveto(390.24785181,246.47400853)(391.265328,246.89548955)(392.01541122,247.64562547)
\curveto(392.76549577,248.39576006)(393.18694793,249.41330594)(393.18694793,250.47415743)
\curveto(393.18694793,251.53500892)(392.76549577,252.5525548)(392.01541122,253.30268939)
\curveto(391.265328,254.05282531)(390.24785181,254.47430633)(389.18707297,254.47430633)
\curveto(388.12629413,254.47430633)(387.10881794,254.05282531)(386.35873472,253.30268939)
\curveto(385.60865017,252.5525548)(385.18719801,251.53500892)(385.18719801,250.47415743)
\curveto(385.18719801,249.41330594)(385.60865017,248.39576006)(386.35873472,247.64562547)
\curveto(387.10881794,246.89548955)(388.12629413,246.47400853)(389.18707297,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,246.47400853)
\curveto(390.24785181,246.47400853)(391.265328,246.89548955)(392.01541122,247.64562547)
\curveto(392.76549577,248.39576006)(393.18694793,249.41330594)(393.18694793,250.47415743)
\curveto(393.18694793,251.53500892)(392.76549577,252.5525548)(392.01541122,253.30268939)
\curveto(391.265328,254.05282531)(390.24785181,254.47430633)(389.18707297,254.47430633)
\curveto(388.12629413,254.47430633)(387.10881794,254.05282531)(386.35873472,253.30268939)
\curveto(385.60865017,252.5525548)(385.18719801,251.53500892)(385.18719801,250.47415743)
\curveto(385.18719801,249.41330594)(385.60865017,248.39576006)(386.35873472,247.64562547)
\curveto(387.10881794,246.89548955)(388.12629413,246.47400853)(389.18707297,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,233.44078819)
\curveto(391.87691058,233.44078819)(392.89438678,233.86226922)(393.64446999,234.61240514)
\curveto(394.39455455,235.36253973)(394.8160067,236.38008561)(394.8160067,237.4409371)
\curveto(394.8160067,238.50178858)(394.39455455,239.51933446)(393.64446999,240.26946905)
\curveto(392.89438678,241.01960497)(391.87691058,241.441086)(390.81613174,241.441086)
\curveto(389.7553529,241.441086)(388.73787671,241.01960497)(387.98779349,240.26946905)
\curveto(387.23770894,239.51933446)(386.81625678,238.50178858)(386.81625678,237.4409371)
\curveto(386.81625678,236.38008561)(387.23770894,235.36253973)(387.98779349,234.61240514)
\curveto(388.73787671,233.86226922)(389.7553529,233.44078819)(390.81613174,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,233.44078819)
\curveto(391.87691058,233.44078819)(392.89438678,233.86226922)(393.64446999,234.61240514)
\curveto(394.39455455,235.36253973)(394.8160067,236.38008561)(394.8160067,237.4409371)
\curveto(394.8160067,238.50178858)(394.39455455,239.51933446)(393.64446999,240.26946905)
\curveto(392.89438678,241.01960497)(391.87691058,241.441086)(390.81613174,241.441086)
\curveto(389.7553529,241.441086)(388.73787671,241.01960497)(387.98779349,240.26946905)
\curveto(387.23770894,239.51933446)(386.81625678,238.50178858)(386.81625678,237.4409371)
\curveto(386.81625678,236.38008561)(387.23770894,235.36253973)(387.98779349,234.61240514)
\curveto(388.73787671,233.86226922)(389.7553529,233.44078819)(390.81613174,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,316.52751951)
\curveto(225.71482793,316.52751951)(226.73230412,316.94900053)(227.48238734,317.69913645)
\curveto(228.23247189,318.44927104)(228.65392405,319.46681692)(228.65392405,320.52766841)
\curveto(228.65392405,321.5885199)(228.23247189,322.60606577)(227.48238734,323.35620036)
\curveto(226.73230412,324.10633629)(225.71482793,324.52781731)(224.65404909,324.52781731)
\curveto(223.59327025,324.52781731)(222.57579406,324.10633629)(221.82571084,323.35620036)
\curveto(221.07562629,322.60606577)(220.65417413,321.5885199)(220.65417413,320.52766841)
\curveto(220.65417413,319.46681692)(221.07562629,318.44927104)(221.82571084,317.69913645)
\curveto(222.57579406,316.94900053)(223.59327025,316.52751951)(224.65404909,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,316.52751951)
\curveto(225.71482793,316.52751951)(226.73230412,316.94900053)(227.48238734,317.69913645)
\curveto(228.23247189,318.44927104)(228.65392405,319.46681692)(228.65392405,320.52766841)
\curveto(228.65392405,321.5885199)(228.23247189,322.60606577)(227.48238734,323.35620036)
\curveto(226.73230412,324.10633629)(225.71482793,324.52781731)(224.65404909,324.52781731)
\curveto(223.59327025,324.52781731)(222.57579406,324.10633629)(221.82571084,323.35620036)
\curveto(221.07562629,322.60606577)(220.65417413,321.5885199)(220.65417413,320.52766841)
\curveto(220.65417413,319.46681692)(221.07562629,318.44927104)(221.82571084,317.69913645)
\curveto(222.57579406,316.94900053)(223.59327025,316.52751951)(224.65404909,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,125.91678656)
\curveto(183.35978805,125.91678656)(184.37726424,126.33826758)(185.12734746,127.0884035)
\curveto(185.87743201,127.83853809)(186.29888417,128.85608397)(186.29888417,129.91693546)
\curveto(186.29888417,130.97778694)(185.87743201,131.99533282)(185.12734746,132.74546741)
\curveto(184.37726424,133.49560333)(183.35978805,133.91708436)(182.29900921,133.91708436)
\curveto(181.23823037,133.91708436)(180.22075418,133.49560333)(179.47067096,132.74546741)
\curveto(178.72058641,131.99533282)(178.29913425,130.97778694)(178.29913425,129.91693546)
\curveto(178.29913425,128.85608397)(178.72058641,127.83853809)(179.47067096,127.0884035)
\curveto(180.22075418,126.33826758)(181.23823037,125.91678656)(182.29900921,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,125.91678656)
\curveto(183.35978805,125.91678656)(184.37726424,126.33826758)(185.12734746,127.0884035)
\curveto(185.87743201,127.83853809)(186.29888417,128.85608397)(186.29888417,129.91693546)
\curveto(186.29888417,130.97778694)(185.87743201,131.99533282)(185.12734746,132.74546741)
\curveto(184.37726424,133.49560333)(183.35978805,133.91708436)(182.29900921,133.91708436)
\curveto(181.23823037,133.91708436)(180.22075418,133.49560333)(179.47067096,132.74546741)
\curveto(178.72058641,131.99533282)(178.29913425,130.97778694)(178.29913425,129.91693546)
\curveto(178.29913425,128.85608397)(178.72058641,127.83853809)(179.47067096,127.0884035)
\curveto(180.22075418,126.33826758)(181.23823037,125.91678656)(182.29900921,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,223.66586786)
\curveto(266.44082938,223.66586786)(267.45830557,224.08734888)(268.20838879,224.8374848)
\curveto(268.95847334,225.58761939)(269.3799255,226.60516527)(269.3799255,227.66601676)
\curveto(269.3799255,228.72686825)(268.95847334,229.74441412)(268.20838879,230.49454871)
\curveto(267.45830557,231.24468464)(266.44082938,231.66616566)(265.38005054,231.66616566)
\curveto(264.3192717,231.66616566)(263.3017955,231.24468464)(262.55171229,230.49454871)
\curveto(261.80162773,229.74441412)(261.38017558,228.72686825)(261.38017558,227.66601676)
\curveto(261.38017558,226.60516527)(261.80162773,225.58761939)(262.55171229,224.8374848)
\curveto(263.3017955,224.08734888)(264.3192717,223.66586786)(265.38005054,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,223.66586786)
\curveto(266.44082938,223.66586786)(267.45830557,224.08734888)(268.20838879,224.8374848)
\curveto(268.95847334,225.58761939)(269.3799255,226.60516527)(269.3799255,227.66601676)
\curveto(269.3799255,228.72686825)(268.95847334,229.74441412)(268.20838879,230.49454871)
\curveto(267.45830557,231.24468464)(266.44082938,231.66616566)(265.38005054,231.66616566)
\curveto(264.3192717,231.66616566)(263.3017955,231.24468464)(262.55171229,230.49454871)
\curveto(261.80162773,229.74441412)(261.38017558,228.72686825)(261.38017558,227.66601676)
\curveto(261.38017558,226.60516527)(261.80162773,225.58761939)(262.55171229,224.8374848)
\curveto(263.3017955,224.08734888)(264.3192717,223.66586786)(265.38005054,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,195.97029753)
\curveto(217.56961543,195.97029753)(218.58709162,196.39177856)(219.33717484,197.14191448)
\curveto(220.08725939,197.89204907)(220.50871155,198.90959495)(220.50871155,199.97044643)
\curveto(220.50871155,201.03129792)(220.08725939,202.0488438)(219.33717484,202.79897839)
\curveto(218.58709162,203.54911431)(217.56961543,203.97059534)(216.50883659,203.97059534)
\curveto(215.44805775,203.97059534)(214.43058156,203.54911431)(213.68049834,202.79897839)
\curveto(212.93041379,202.0488438)(212.50896163,201.03129792)(212.50896163,199.97044643)
\curveto(212.50896163,198.90959495)(212.93041379,197.89204907)(213.68049834,197.14191448)
\curveto(214.43058156,196.39177856)(215.44805775,195.97029753)(216.50883659,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,195.97029753)
\curveto(217.56961543,195.97029753)(218.58709162,196.39177856)(219.33717484,197.14191448)
\curveto(220.08725939,197.89204907)(220.50871155,198.90959495)(220.50871155,199.97044643)
\curveto(220.50871155,201.03129792)(220.08725939,202.0488438)(219.33717484,202.79897839)
\curveto(218.58709162,203.54911431)(217.56961543,203.97059534)(216.50883659,203.97059534)
\curveto(215.44805775,203.97059534)(214.43058156,203.54911431)(213.68049834,202.79897839)
\curveto(212.93041379,202.0488438)(212.50896163,201.03129792)(212.50896163,199.97044643)
\curveto(212.50896163,198.90959495)(212.93041379,197.89204907)(213.68049834,197.14191448)
\curveto(214.43058156,196.39177856)(215.44805775,195.97029753)(216.50883659,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,199.22859753)
\curveto(250.15042473,199.22859753)(251.16790092,199.65007855)(251.91798414,200.40021448)
\curveto(252.66806869,201.15034907)(253.08952085,202.16789494)(253.08952085,203.22874643)
\curveto(253.08952085,204.28959792)(252.66806869,205.3071438)(251.91798414,206.05727839)
\curveto(251.16790092,206.80741431)(250.15042473,207.22889533)(249.08964589,207.22889533)
\curveto(248.02886705,207.22889533)(247.01139086,206.80741431)(246.26130764,206.05727839)
\curveto(245.51122309,205.3071438)(245.08977093,204.28959792)(245.08977093,203.22874643)
\curveto(245.08977093,202.16789494)(245.51122309,201.15034907)(246.26130764,200.40021448)
\curveto(247.01139086,199.65007855)(248.02886705,199.22859753)(249.08964589,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,199.22859753)
\curveto(250.15042473,199.22859753)(251.16790092,199.65007855)(251.91798414,200.40021448)
\curveto(252.66806869,201.15034907)(253.08952085,202.16789494)(253.08952085,203.22874643)
\curveto(253.08952085,204.28959792)(252.66806869,205.3071438)(251.91798414,206.05727839)
\curveto(251.16790092,206.80741431)(250.15042473,207.22889533)(249.08964589,207.22889533)
\curveto(248.02886705,207.22889533)(247.01139086,206.80741431)(246.26130764,206.05727839)
\curveto(245.51122309,205.3071438)(245.08977093,204.28959792)(245.08977093,203.22874643)
\curveto(245.08977093,202.16789494)(245.51122309,201.15034907)(246.26130764,200.40021448)
\curveto(247.01139086,199.65007855)(248.02886705,199.22859753)(249.08964589,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,127.54593655)
\curveto(303.90875396,127.54593655)(304.92623016,127.96741758)(305.67631338,128.7175535)
\curveto(306.42639793,129.46768809)(306.84785009,130.48523397)(306.84785009,131.54608545)
\curveto(306.84785009,132.60693694)(306.42639793,133.62448282)(305.67631338,134.37461741)
\curveto(304.92623016,135.12475333)(303.90875396,135.54623436)(302.84797512,135.54623436)
\curveto(301.78719629,135.54623436)(300.76972009,135.12475333)(300.01963687,134.37461741)
\curveto(299.26955232,133.62448282)(298.84810016,132.60693694)(298.84810016,131.54608545)
\curveto(298.84810016,130.48523397)(299.26955232,129.46768809)(300.01963687,128.7175535)
\curveto(300.76972009,127.96741758)(301.78719629,127.54593655)(302.84797512,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,127.54593655)
\curveto(303.90875396,127.54593655)(304.92623016,127.96741758)(305.67631338,128.7175535)
\curveto(306.42639793,129.46768809)(306.84785009,130.48523397)(306.84785009,131.54608545)
\curveto(306.84785009,132.60693694)(306.42639793,133.62448282)(305.67631338,134.37461741)
\curveto(304.92623016,135.12475333)(303.90875396,135.54623436)(302.84797512,135.54623436)
\curveto(301.78719629,135.54623436)(300.76972009,135.12475333)(300.01963687,134.37461741)
\curveto(299.26955232,133.62448282)(298.84810016,132.60693694)(298.84810016,131.54608545)
\curveto(298.84810016,130.48523397)(299.26955232,129.46768809)(300.01963687,128.7175535)
\curveto(300.76972009,127.96741758)(301.78719629,127.54593655)(302.84797512,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,60.75072557)
\curveto(281.10217525,60.75072557)(282.11965144,61.17220659)(282.86973466,61.92234252)
\curveto(283.61981921,62.67247711)(284.04127137,63.69002298)(284.04127137,64.75087447)
\curveto(284.04127137,65.81172596)(283.61981921,66.82927184)(282.86973466,67.57940643)
\curveto(282.11965144,68.32954235)(281.10217525,68.75102337)(280.04139641,68.75102337)
\curveto(278.98061757,68.75102337)(277.96314138,68.32954235)(277.21305816,67.57940643)
\curveto(276.46297361,66.82927184)(276.04152145,65.81172596)(276.04152145,64.75087447)
\curveto(276.04152145,63.69002298)(276.46297361,62.67247711)(277.21305816,61.92234252)
\curveto(277.96314138,61.17220659)(278.98061757,60.75072557)(280.04139641,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,60.75072557)
\curveto(281.10217525,60.75072557)(282.11965144,61.17220659)(282.86973466,61.92234252)
\curveto(283.61981921,62.67247711)(284.04127137,63.69002298)(284.04127137,64.75087447)
\curveto(284.04127137,65.81172596)(283.61981921,66.82927184)(282.86973466,67.57940643)
\curveto(282.11965144,68.32954235)(281.10217525,68.75102337)(280.04139641,68.75102337)
\curveto(278.98061757,68.75102337)(277.96314138,68.32954235)(277.21305816,67.57940643)
\curveto(276.46297361,66.82927184)(276.04152145,65.81172596)(276.04152145,64.75087447)
\curveto(276.04152145,63.69002298)(276.46297361,62.67247711)(277.21305816,61.92234252)
\curveto(277.96314138,61.17220659)(278.98061757,60.75072557)(280.04139641,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,222.03671786)
\curveto(111.68201573,222.03671786)(112.69949193,222.45819888)(113.44957514,223.2083348)
\curveto(114.1996597,223.95846939)(114.62111185,224.97601527)(114.62111185,226.03686676)
\curveto(114.62111185,227.09771825)(114.1996597,228.11526412)(113.44957514,228.86539871)
\curveto(112.69949193,229.61553464)(111.68201573,230.03701566)(110.62123689,230.03701566)
\curveto(109.56045805,230.03701566)(108.54298186,229.61553464)(107.79289864,228.86539871)
\curveto(107.04281409,228.11526412)(106.62136193,227.09771825)(106.62136193,226.03686676)
\curveto(106.62136193,224.97601527)(107.04281409,223.95846939)(107.79289864,223.2083348)
\curveto(108.54298186,222.45819888)(109.56045805,222.03671786)(110.62123689,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,222.03671786)
\curveto(111.68201573,222.03671786)(112.69949193,222.45819888)(113.44957514,223.2083348)
\curveto(114.1996597,223.95846939)(114.62111185,224.97601527)(114.62111185,226.03686676)
\curveto(114.62111185,227.09771825)(114.1996597,228.11526412)(113.44957514,228.86539871)
\curveto(112.69949193,229.61553464)(111.68201573,230.03701566)(110.62123689,230.03701566)
\curveto(109.56045805,230.03701566)(108.54298186,229.61553464)(107.79289864,228.86539871)
\curveto(107.04281409,228.11526412)(106.62136193,227.09771825)(106.62136193,226.03686676)
\curveto(106.62136193,224.97601527)(107.04281409,223.95846939)(107.79289864,223.2083348)
\curveto(108.54298186,222.45819888)(109.56045805,222.03671786)(110.62123689,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,352.36885)
\curveto(235.48905851,352.36885)(236.5065347,352.79033102)(237.25661792,353.54046694)
\curveto(238.00670247,354.29060153)(238.42815463,355.30814741)(238.42815463,356.3689989)
\curveto(238.42815463,357.42985039)(238.00670247,358.44739626)(237.25661792,359.19753085)
\curveto(236.5065347,359.94766678)(235.48905851,360.3691478)(234.42827967,360.3691478)
\curveto(233.36750083,360.3691478)(232.35002464,359.94766678)(231.59994142,359.19753085)
\curveto(230.84985687,358.44739626)(230.42840471,357.42985039)(230.42840471,356.3689989)
\curveto(230.42840471,355.30814741)(230.84985687,354.29060153)(231.59994142,353.54046694)
\curveto(232.35002464,352.79033102)(233.36750083,352.36885)(234.42827967,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,352.36885)
\curveto(235.48905851,352.36885)(236.5065347,352.79033102)(237.25661792,353.54046694)
\curveto(238.00670247,354.29060153)(238.42815463,355.30814741)(238.42815463,356.3689989)
\curveto(238.42815463,357.42985039)(238.00670247,358.44739626)(237.25661792,359.19753085)
\curveto(236.5065347,359.94766678)(235.48905851,360.3691478)(234.42827967,360.3691478)
\curveto(233.36750083,360.3691478)(232.35002464,359.94766678)(231.59994142,359.19753085)
\curveto(230.84985687,358.44739626)(230.42840471,357.42985039)(230.42840471,356.3689989)
\curveto(230.42840471,355.30814741)(230.84985687,354.29060153)(231.59994142,353.54046694)
\curveto(232.35002464,352.79033102)(233.36750083,352.36885)(234.42827967,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,252.99060852)
\curveto(157.29515282,252.99060852)(158.31262901,253.41208955)(159.06271223,254.16222547)
\curveto(159.81279678,254.91236006)(160.23424894,255.92990594)(160.23424894,256.99075742)
\curveto(160.23424894,258.05160891)(159.81279678,259.06915479)(159.06271223,259.81928938)
\curveto(158.31262901,260.5694253)(157.29515282,260.99090633)(156.23437398,260.99090633)
\curveto(155.17359514,260.99090633)(154.15611895,260.5694253)(153.40603573,259.81928938)
\curveto(152.65595118,259.06915479)(152.23449902,258.05160891)(152.23449902,256.99075742)
\curveto(152.23449902,255.92990594)(152.65595118,254.91236006)(153.40603573,254.16222547)
\curveto(154.15611895,253.41208955)(155.17359514,252.99060852)(156.23437398,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,252.99060852)
\curveto(157.29515282,252.99060852)(158.31262901,253.41208955)(159.06271223,254.16222547)
\curveto(159.81279678,254.91236006)(160.23424894,255.92990594)(160.23424894,256.99075742)
\curveto(160.23424894,258.05160891)(159.81279678,259.06915479)(159.06271223,259.81928938)
\curveto(158.31262901,260.5694253)(157.29515282,260.99090633)(156.23437398,260.99090633)
\curveto(155.17359514,260.99090633)(154.15611895,260.5694253)(153.40603573,259.81928938)
\curveto(152.65595118,259.06915479)(152.23449902,258.05160891)(152.23449902,256.99075742)
\curveto(152.23449902,255.92990594)(152.65595118,254.91236006)(153.40603573,254.16222547)
\curveto(154.15611895,253.41208955)(155.17359514,252.99060852)(156.23437398,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,241.58653819)
\curveto(349.5218707,241.58653819)(350.5393469,242.00801921)(351.28943011,242.75815513)
\curveto(352.03951467,243.50828972)(352.46096682,244.5258356)(352.46096682,245.58668709)
\curveto(352.46096682,246.64753858)(352.03951467,247.66508445)(351.28943011,248.41521904)
\curveto(350.5393469,249.16535497)(349.5218707,249.58683599)(348.46109186,249.58683599)
\curveto(347.40031303,249.58683599)(346.38283683,249.16535497)(345.63275361,248.41521904)
\curveto(344.88266906,247.66508445)(344.4612169,246.64753858)(344.4612169,245.58668709)
\curveto(344.4612169,244.5258356)(344.88266906,243.50828972)(345.63275361,242.75815513)
\curveto(346.38283683,242.00801921)(347.40031303,241.58653819)(348.46109186,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,241.58653819)
\curveto(349.5218707,241.58653819)(350.5393469,242.00801921)(351.28943011,242.75815513)
\curveto(352.03951467,243.50828972)(352.46096682,244.5258356)(352.46096682,245.58668709)
\curveto(352.46096682,246.64753858)(352.03951467,247.66508445)(351.28943011,248.41521904)
\curveto(350.5393469,249.16535497)(349.5218707,249.58683599)(348.46109186,249.58683599)
\curveto(347.40031303,249.58683599)(346.38283683,249.16535497)(345.63275361,248.41521904)
\curveto(344.88266906,247.66508445)(344.4612169,246.64753858)(344.4612169,245.58668709)
\curveto(344.4612169,244.5258356)(344.88266906,243.50828972)(345.63275361,242.75815513)
\curveto(346.38283683,242.00801921)(347.40031303,241.58653819)(348.46109186,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,59.12155523)
\curveto(202.90826956,59.12155523)(203.92574575,59.54303625)(204.67582897,60.29317217)
\curveto(205.42591352,61.04330676)(205.84736568,62.06085264)(205.84736568,63.12170413)
\curveto(205.84736568,64.18255562)(205.42591352,65.20010149)(204.67582897,65.95023608)
\curveto(203.92574575,66.70037201)(202.90826956,67.12185303)(201.84749072,67.12185303)
\curveto(200.78671188,67.12185303)(199.76923569,66.70037201)(199.01915247,65.95023608)
\curveto(198.26906792,65.20010149)(197.84761576,64.18255562)(197.84761576,63.12170413)
\curveto(197.84761576,62.06085264)(198.26906792,61.04330676)(199.01915247,60.29317217)
\curveto(199.76923569,59.54303625)(200.78671188,59.12155523)(201.84749072,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,59.12155523)
\curveto(202.90826956,59.12155523)(203.92574575,59.54303625)(204.67582897,60.29317217)
\curveto(205.42591352,61.04330676)(205.84736568,62.06085264)(205.84736568,63.12170413)
\curveto(205.84736568,64.18255562)(205.42591352,65.20010149)(204.67582897,65.95023608)
\curveto(203.92574575,66.70037201)(202.90826956,67.12185303)(201.84749072,67.12185303)
\curveto(200.78671188,67.12185303)(199.76923569,66.70037201)(199.01915247,65.95023608)
\curveto(198.26906792,65.20010149)(197.84761576,64.18255562)(197.84761576,63.12170413)
\curveto(197.84761576,62.06085264)(198.26906792,61.04330676)(199.01915247,60.29317217)
\curveto(199.76923569,59.54303625)(200.78671188,59.12155523)(201.84749072,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,179.6787772)
\curveto(155.66609404,179.6787772)(156.68357024,180.10025822)(157.43365345,180.85039415)
\curveto(158.18373801,181.60052874)(158.60519016,182.61807461)(158.60519016,183.6789261)
\curveto(158.60519016,184.73977759)(158.18373801,185.75732347)(157.43365345,186.50745806)
\curveto(156.68357024,187.25759398)(155.66609404,187.679075)(154.6053152,187.679075)
\curveto(153.54453636,187.679075)(152.52706017,187.25759398)(151.77697695,186.50745806)
\curveto(151.0268924,185.75732347)(150.60544024,184.73977759)(150.60544024,183.6789261)
\curveto(150.60544024,182.61807461)(151.0268924,181.60052874)(151.77697695,180.85039415)
\curveto(152.52706017,180.10025822)(153.54453636,179.6787772)(154.6053152,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,179.6787772)
\curveto(155.66609404,179.6787772)(156.68357024,180.10025822)(157.43365345,180.85039415)
\curveto(158.18373801,181.60052874)(158.60519016,182.61807461)(158.60519016,183.6789261)
\curveto(158.60519016,184.73977759)(158.18373801,185.75732347)(157.43365345,186.50745806)
\curveto(156.68357024,187.25759398)(155.66609404,187.679075)(154.6053152,187.679075)
\curveto(153.54453636,187.679075)(152.52706017,187.25759398)(151.77697695,186.50745806)
\curveto(151.0268924,185.75732347)(150.60544024,184.73977759)(150.60544024,183.6789261)
\curveto(150.60544024,182.61807461)(151.0268924,181.60052874)(151.77697695,180.85039415)
\curveto(152.52706017,180.10025822)(153.54453636,179.6787772)(154.6053152,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,225.2950382)
\curveto(395.13498744,225.2950382)(396.15246364,225.71651922)(396.90254685,226.46665515)
\curveto(397.65263141,227.21678974)(398.07408356,228.23433561)(398.07408356,229.2951871)
\curveto(398.07408356,230.35603859)(397.65263141,231.37358447)(396.90254685,232.12371906)
\curveto(396.15246364,232.87385498)(395.13498744,233.295336)(394.0742086,233.295336)
\curveto(393.01342976,233.295336)(391.99595357,232.87385498)(391.24587035,232.12371906)
\curveto(390.4957858,231.37358447)(390.07433364,230.35603859)(390.07433364,229.2951871)
\curveto(390.07433364,228.23433561)(390.4957858,227.21678974)(391.24587035,226.46665515)
\curveto(391.99595357,225.71651922)(393.01342976,225.2950382)(394.0742086,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,225.2950382)
\curveto(395.13498744,225.2950382)(396.15246364,225.71651922)(396.90254685,226.46665515)
\curveto(397.65263141,227.21678974)(398.07408356,228.23433561)(398.07408356,229.2951871)
\curveto(398.07408356,230.35603859)(397.65263141,231.37358447)(396.90254685,232.12371906)
\curveto(396.15246364,232.87385498)(395.13498744,233.295336)(394.0742086,233.295336)
\curveto(393.01342976,233.295336)(391.99595357,232.87385498)(391.24587035,232.12371906)
\curveto(390.4957858,231.37358447)(390.07433364,230.35603859)(390.07433364,229.2951871)
\curveto(390.07433364,228.23433561)(390.4957858,227.21678974)(391.24587035,226.46665515)
\curveto(391.99595357,225.71651922)(393.01342976,225.2950382)(394.0742086,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,160.12895687)
\curveto(180.10171119,160.12895687)(181.11918738,160.55043789)(181.8692706,161.30057382)
\curveto(182.61935515,162.05070841)(183.04080731,163.06825428)(183.04080731,164.12910577)
\curveto(183.04080731,165.18995726)(182.61935515,166.20750314)(181.8692706,166.95763773)
\curveto(181.11918738,167.70777365)(180.10171119,168.12925467)(179.04093235,168.12925467)
\curveto(177.98015351,168.12925467)(176.96267732,167.70777365)(176.2125941,166.95763773)
\curveto(175.46250955,166.20750314)(175.04105739,165.18995726)(175.04105739,164.12910577)
\curveto(175.04105739,163.06825428)(175.46250955,162.05070841)(176.2125941,161.30057382)
\curveto(176.96267732,160.55043789)(177.98015351,160.12895687)(179.04093235,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,160.12895687)
\curveto(180.10171119,160.12895687)(181.11918738,160.55043789)(181.8692706,161.30057382)
\curveto(182.61935515,162.05070841)(183.04080731,163.06825428)(183.04080731,164.12910577)
\curveto(183.04080731,165.18995726)(182.61935515,166.20750314)(181.8692706,166.95763773)
\curveto(181.11918738,167.70777365)(180.10171119,168.12925467)(179.04093235,168.12925467)
\curveto(177.98015351,168.12925467)(176.96267732,167.70777365)(176.2125941,166.95763773)
\curveto(175.46250955,166.20750314)(175.04105739,165.18995726)(175.04105739,164.12910577)
\curveto(175.04105739,163.06825428)(175.46250955,162.05070841)(176.2125941,161.30057382)
\curveto(176.96267732,160.55043789)(177.98015351,160.12895687)(179.04093235,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,181.3079272)
\curveto(388.61883372,181.3079272)(389.63630991,181.72940822)(390.38639313,182.47954415)
\curveto(391.13647768,183.22967874)(391.55792984,184.24722461)(391.55792984,185.3080761)
\curveto(391.55792984,186.36892759)(391.13647768,187.38647347)(390.38639313,188.13660806)
\curveto(389.63630991,188.88674398)(388.61883372,189.308225)(387.55805488,189.308225)
\curveto(386.49727604,189.308225)(385.47979985,188.88674398)(384.72971663,188.13660806)
\curveto(383.97963208,187.38647347)(383.55817992,186.36892759)(383.55817992,185.3080761)
\curveto(383.55817992,184.24722461)(383.97963208,183.22967874)(384.72971663,182.47954415)
\curveto(385.47979985,181.72940822)(386.49727604,181.3079272)(387.55805488,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,181.3079272)
\curveto(388.61883372,181.3079272)(389.63630991,181.72940822)(390.38639313,182.47954415)
\curveto(391.13647768,183.22967874)(391.55792984,184.24722461)(391.55792984,185.3080761)
\curveto(391.55792984,186.36892759)(391.13647768,187.38647347)(390.38639313,188.13660806)
\curveto(389.63630991,188.88674398)(388.61883372,189.308225)(387.55805488,189.308225)
\curveto(386.49727604,189.308225)(385.47979985,188.88674398)(384.72971663,188.13660806)
\curveto(383.97963208,187.38647347)(383.55817992,186.36892759)(383.55817992,185.3080761)
\curveto(383.55817992,184.24722461)(383.97963208,183.22967874)(384.72971663,182.47954415)
\curveto(385.47979985,181.72940822)(386.49727604,181.3079272)(387.55805488,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,264.39465851)
\curveto(88.87546754,264.39465851)(89.89294373,264.81613954)(90.64302695,265.56627546)
\curveto(91.3931115,266.31641005)(91.81456366,267.33395593)(91.81456366,268.39480742)
\curveto(91.81456366,269.4556589)(91.3931115,270.47320478)(90.64302695,271.22333937)
\curveto(89.89294373,271.97347529)(88.87546754,272.39495632)(87.8146887,272.39495632)
\curveto(86.75390986,272.39495632)(85.73643366,271.97347529)(84.98635045,271.22333937)
\curveto(84.23626589,270.47320478)(83.81481374,269.4556589)(83.81481374,268.39480742)
\curveto(83.81481374,267.33395593)(84.23626589,266.31641005)(84.98635045,265.56627546)
\curveto(85.73643366,264.81613954)(86.75390986,264.39465851)(87.8146887,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,264.39465851)
\curveto(88.87546754,264.39465851)(89.89294373,264.81613954)(90.64302695,265.56627546)
\curveto(91.3931115,266.31641005)(91.81456366,267.33395593)(91.81456366,268.39480742)
\curveto(91.81456366,269.4556589)(91.3931115,270.47320478)(90.64302695,271.22333937)
\curveto(89.89294373,271.97347529)(88.87546754,272.39495632)(87.8146887,272.39495632)
\curveto(86.75390986,272.39495632)(85.73643366,271.97347529)(84.98635045,271.22333937)
\curveto(84.23626589,270.47320478)(83.81481374,269.4556589)(83.81481374,268.39480742)
\curveto(83.81481374,267.33395593)(84.23626589,266.31641005)(84.98635045,265.56627546)
\curveto(85.73643366,264.81613954)(86.75390986,264.39465851)(87.8146887,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,235.06993819)
\curveto(299.02161833,235.06993819)(300.03909452,235.49141922)(300.78917774,236.24155514)
\curveto(301.53926229,236.99168973)(301.96071445,238.0092356)(301.96071445,239.07008709)
\curveto(301.96071445,240.13093858)(301.53926229,241.14848446)(300.78917774,241.89861905)
\curveto(300.03909452,242.64875497)(299.02161833,243.07023599)(297.96083949,243.07023599)
\curveto(296.90006065,243.07023599)(295.88258446,242.64875497)(295.13250124,241.89861905)
\curveto(294.38241669,241.14848446)(293.96096453,240.13093858)(293.96096453,239.07008709)
\curveto(293.96096453,238.0092356)(294.38241669,236.99168973)(295.13250124,236.24155514)
\curveto(295.88258446,235.49141922)(296.90006065,235.06993819)(297.96083949,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,235.06993819)
\curveto(299.02161833,235.06993819)(300.03909452,235.49141922)(300.78917774,236.24155514)
\curveto(301.53926229,236.99168973)(301.96071445,238.0092356)(301.96071445,239.07008709)
\curveto(301.96071445,240.13093858)(301.53926229,241.14848446)(300.78917774,241.89861905)
\curveto(300.03909452,242.64875497)(299.02161833,243.07023599)(297.96083949,243.07023599)
\curveto(296.90006065,243.07023599)(295.88258446,242.64875497)(295.13250124,241.89861905)
\curveto(294.38241669,241.14848446)(293.96096453,240.13093858)(293.96096453,239.07008709)
\curveto(293.96096453,238.0092356)(294.38241669,236.99168973)(295.13250124,236.24155514)
\curveto(295.88258446,235.49141922)(296.90006065,235.06993819)(297.96083949,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,112.88356622)
\curveto(183.35978805,112.88356622)(184.37726424,113.30504724)(185.12734746,114.05518317)
\curveto(185.87743201,114.80531776)(186.29888417,115.82286363)(186.29888417,116.88371512)
\curveto(186.29888417,117.94456661)(185.87743201,118.96211249)(185.12734746,119.71224708)
\curveto(184.37726424,120.462383)(183.35978805,120.88386402)(182.29900921,120.88386402)
\curveto(181.23823037,120.88386402)(180.22075418,120.462383)(179.47067096,119.71224708)
\curveto(178.72058641,118.96211249)(178.29913425,117.94456661)(178.29913425,116.88371512)
\curveto(178.29913425,115.82286363)(178.72058641,114.80531776)(179.47067096,114.05518317)
\curveto(180.22075418,113.30504724)(181.23823037,112.88356622)(182.29900921,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,112.88356622)
\curveto(183.35978805,112.88356622)(184.37726424,113.30504724)(185.12734746,114.05518317)
\curveto(185.87743201,114.80531776)(186.29888417,115.82286363)(186.29888417,116.88371512)
\curveto(186.29888417,117.94456661)(185.87743201,118.96211249)(185.12734746,119.71224708)
\curveto(184.37726424,120.462383)(183.35978805,120.88386402)(182.29900921,120.88386402)
\curveto(181.23823037,120.88386402)(180.22075418,120.462383)(179.47067096,119.71224708)
\curveto(178.72058641,118.96211249)(178.29913425,117.94456661)(178.29913425,116.88371512)
\curveto(178.29913425,115.82286363)(178.72058641,114.80531776)(179.47067096,114.05518317)
\curveto(180.22075418,113.30504724)(181.23823037,112.88356622)(182.29900921,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,199.22859753)
\curveto(101.90778515,199.22859753)(102.92526134,199.65007855)(103.67534456,200.40021448)
\curveto(104.42542911,201.15034907)(104.84688127,202.16789494)(104.84688127,203.22874643)
\curveto(104.84688127,204.28959792)(104.42542911,205.3071438)(103.67534456,206.05727839)
\curveto(102.92526134,206.80741431)(101.90778515,207.22889533)(100.84700631,207.22889533)
\curveto(99.78622747,207.22889533)(98.76875128,206.80741431)(98.01866806,206.05727839)
\curveto(97.26858351,205.3071438)(96.84713135,204.28959792)(96.84713135,203.22874643)
\curveto(96.84713135,202.16789494)(97.26858351,201.15034907)(98.01866806,200.40021448)
\curveto(98.76875128,199.65007855)(99.78622747,199.22859753)(100.84700631,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,199.22859753)
\curveto(101.90778515,199.22859753)(102.92526134,199.65007855)(103.67534456,200.40021448)
\curveto(104.42542911,201.15034907)(104.84688127,202.16789494)(104.84688127,203.22874643)
\curveto(104.84688127,204.28959792)(104.42542911,205.3071438)(103.67534456,206.05727839)
\curveto(102.92526134,206.80741431)(101.90778515,207.22889533)(100.84700631,207.22889533)
\curveto(99.78622747,207.22889533)(98.76875128,206.80741431)(98.01866806,206.05727839)
\curveto(97.26858351,205.3071438)(96.84713135,204.28959792)(96.84713135,203.22874643)
\curveto(96.84713135,202.16789494)(97.26858351,201.15034907)(98.01866806,200.40021448)
\curveto(98.76875128,199.65007855)(99.78622747,199.22859753)(100.84700631,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,204.11606787)
\curveto(263.18275252,204.11606787)(264.20022871,204.5375489)(264.95031193,205.28768482)
\curveto(265.70039648,206.03781941)(266.12184864,207.05536528)(266.12184864,208.11621677)
\curveto(266.12184864,209.17706826)(265.70039648,210.19461414)(264.95031193,210.94474873)
\curveto(264.20022871,211.69488465)(263.18275252,212.11636567)(262.12197368,212.11636567)
\curveto(261.06119484,212.11636567)(260.04371864,211.69488465)(259.29363543,210.94474873)
\curveto(258.54355087,210.19461414)(258.12209872,209.17706826)(258.12209872,208.11621677)
\curveto(258.12209872,207.05536528)(258.54355087,206.03781941)(259.29363543,205.28768482)
\curveto(260.04371864,204.5375489)(261.06119484,204.11606787)(262.12197368,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,204.11606787)
\curveto(263.18275252,204.11606787)(264.20022871,204.5375489)(264.95031193,205.28768482)
\curveto(265.70039648,206.03781941)(266.12184864,207.05536528)(266.12184864,208.11621677)
\curveto(266.12184864,209.17706826)(265.70039648,210.19461414)(264.95031193,210.94474873)
\curveto(264.20022871,211.69488465)(263.18275252,212.11636567)(262.12197368,212.11636567)
\curveto(261.06119484,212.11636567)(260.04371864,211.69488465)(259.29363543,210.94474873)
\curveto(258.54355087,210.19461414)(258.12209872,209.17706826)(258.12209872,208.11621677)
\curveto(258.12209872,207.05536528)(258.54355087,206.03781941)(259.29363543,205.28768482)
\curveto(260.04371864,204.5375489)(261.06119484,204.11606787)(262.12197368,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,316.52751951)
\curveto(184.98882648,316.52751951)(186.00630267,316.94900053)(186.75638589,317.69913645)
\curveto(187.50647044,318.44927104)(187.9279226,319.46681692)(187.9279226,320.52766841)
\curveto(187.9279226,321.5885199)(187.50647044,322.60606577)(186.75638589,323.35620036)
\curveto(186.00630267,324.10633629)(184.98882648,324.52781731)(183.92804764,324.52781731)
\curveto(182.8672688,324.52781731)(181.84979261,324.10633629)(181.09970939,323.35620036)
\curveto(180.34962484,322.60606577)(179.92817268,321.5885199)(179.92817268,320.52766841)
\curveto(179.92817268,319.46681692)(180.34962484,318.44927104)(181.09970939,317.69913645)
\curveto(181.84979261,316.94900053)(182.8672688,316.52751951)(183.92804764,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,316.52751951)
\curveto(184.98882648,316.52751951)(186.00630267,316.94900053)(186.75638589,317.69913645)
\curveto(187.50647044,318.44927104)(187.9279226,319.46681692)(187.9279226,320.52766841)
\curveto(187.9279226,321.5885199)(187.50647044,322.60606577)(186.75638589,323.35620036)
\curveto(186.00630267,324.10633629)(184.98882648,324.52781731)(183.92804764,324.52781731)
\curveto(182.8672688,324.52781731)(181.84979261,324.10633629)(181.09970939,323.35620036)
\curveto(180.34962484,322.60606577)(179.92817268,321.5885199)(179.92817268,320.52766841)
\curveto(179.92817268,319.46681692)(180.34962484,318.44927104)(181.09970939,317.69913645)
\curveto(181.84979261,316.94900053)(182.8672688,316.52751951)(183.92804764,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,78.6713959)
\curveto(209.42442328,78.6713959)(210.44189947,79.09287693)(211.19198269,79.84301285)
\curveto(211.94206724,80.59314744)(212.3635194,81.61069331)(212.3635194,82.6715448)
\curveto(212.3635194,83.73239629)(211.94206724,84.74994217)(211.19198269,85.50007676)
\curveto(210.44189947,86.25021268)(209.42442328,86.6716937)(208.36364444,86.6716937)
\curveto(207.3028656,86.6716937)(206.28538941,86.25021268)(205.53530619,85.50007676)
\curveto(204.78522164,84.74994217)(204.36376948,83.73239629)(204.36376948,82.6715448)
\curveto(204.36376948,81.61069331)(204.78522164,80.59314744)(205.53530619,79.84301285)
\curveto(206.28538941,79.09287693)(207.3028656,78.6713959)(208.36364444,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,78.6713959)
\curveto(209.42442328,78.6713959)(210.44189947,79.09287693)(211.19198269,79.84301285)
\curveto(211.94206724,80.59314744)(212.3635194,81.61069331)(212.3635194,82.6715448)
\curveto(212.3635194,83.73239629)(211.94206724,84.74994217)(211.19198269,85.50007676)
\curveto(210.44189947,86.25021268)(209.42442328,86.6716937)(208.36364444,86.6716937)
\curveto(207.3028656,86.6716937)(206.28538941,86.25021268)(205.53530619,85.50007676)
\curveto(204.78522164,84.74994217)(204.36376948,83.73239629)(204.36376948,82.6715448)
\curveto(204.36376948,81.61069331)(204.78522164,80.59314744)(205.53530619,79.84301285)
\curveto(206.28538941,79.09287693)(207.3028656,78.6713959)(208.36364444,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,168.27472721)
\curveto(259.92465531,168.27472721)(260.9421315,168.69620823)(261.69221472,169.44634416)
\curveto(262.44229927,170.19647875)(262.86375143,171.21402462)(262.86375143,172.27487611)
\curveto(262.86375143,173.3357276)(262.44229927,174.35327348)(261.69221472,175.10340807)
\curveto(260.9421315,175.85354399)(259.92465531,176.27502501)(258.86387647,176.27502501)
\curveto(257.80309763,176.27502501)(256.78562144,175.85354399)(256.03553822,175.10340807)
\curveto(255.28545367,174.35327348)(254.86400151,173.3357276)(254.86400151,172.27487611)
\curveto(254.86400151,171.21402462)(255.28545367,170.19647875)(256.03553822,169.44634416)
\curveto(256.78562144,168.69620823)(257.80309763,168.27472721)(258.86387647,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,168.27472721)
\curveto(259.92465531,168.27472721)(260.9421315,168.69620823)(261.69221472,169.44634416)
\curveto(262.44229927,170.19647875)(262.86375143,171.21402462)(262.86375143,172.27487611)
\curveto(262.86375143,173.3357276)(262.44229927,174.35327348)(261.69221472,175.10340807)
\curveto(260.9421315,175.85354399)(259.92465531,176.27502501)(258.86387647,176.27502501)
\curveto(257.80309763,176.27502501)(256.78562144,175.85354399)(256.03553822,175.10340807)
\curveto(255.28545367,174.35327348)(254.86400151,173.3357276)(254.86400151,172.27487611)
\curveto(254.86400151,171.21402462)(255.28545367,170.19647875)(256.03553822,169.44634416)
\curveto(256.78562144,168.69620823)(257.80309763,168.27472721)(258.86387647,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,207.37436787)
\curveto(97.02065969,207.37436787)(98.03813588,207.79584889)(98.7882191,208.54598482)
\curveto(99.53830365,209.29611941)(99.95975581,210.31366528)(99.95975581,211.37451677)
\curveto(99.95975581,212.43536826)(99.53830365,213.45291414)(98.7882191,214.20304873)
\curveto(98.03813588,214.95318465)(97.02065969,215.37466567)(95.95988085,215.37466567)
\curveto(94.89910201,215.37466567)(93.88162582,214.95318465)(93.1315426,214.20304873)
\curveto(92.38145805,213.45291414)(91.96000589,212.43536826)(91.96000589,211.37451677)
\curveto(91.96000589,210.31366528)(92.38145805,209.29611941)(93.1315426,208.54598482)
\curveto(93.88162582,207.79584889)(94.89910201,207.37436787)(95.95988085,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,207.37436787)
\curveto(97.02065969,207.37436787)(98.03813588,207.79584889)(98.7882191,208.54598482)
\curveto(99.53830365,209.29611941)(99.95975581,210.31366528)(99.95975581,211.37451677)
\curveto(99.95975581,212.43536826)(99.53830365,213.45291414)(98.7882191,214.20304873)
\curveto(98.03813588,214.95318465)(97.02065969,215.37466567)(95.95988085,215.37466567)
\curveto(94.89910201,215.37466567)(93.88162582,214.95318465)(93.1315426,214.20304873)
\curveto(92.38145805,213.45291414)(91.96000589,212.43536826)(91.96000589,211.37451677)
\curveto(91.96000589,210.31366528)(92.38145805,209.29611941)(93.1315426,208.54598482)
\curveto(93.88162582,207.79584889)(94.89910201,207.37436787)(95.95988085,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,77.04222556)
\curveto(390.24785181,77.04222556)(391.265328,77.46370658)(392.01541122,78.2138425)
\curveto(392.76549577,78.96397709)(393.18694793,79.98152297)(393.18694793,81.04237446)
\curveto(393.18694793,82.10322595)(392.76549577,83.12077183)(392.01541122,83.87090641)
\curveto(391.265328,84.62104234)(390.24785181,85.04252336)(389.18707297,85.04252336)
\curveto(388.12629413,85.04252336)(387.10881794,84.62104234)(386.35873472,83.87090641)
\curveto(385.60865017,83.12077183)(385.18719801,82.10322595)(385.18719801,81.04237446)
\curveto(385.18719801,79.98152297)(385.60865017,78.96397709)(386.35873472,78.2138425)
\curveto(387.10881794,77.46370658)(388.12629413,77.04222556)(389.18707297,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,77.04222556)
\curveto(390.24785181,77.04222556)(391.265328,77.46370658)(392.01541122,78.2138425)
\curveto(392.76549577,78.96397709)(393.18694793,79.98152297)(393.18694793,81.04237446)
\curveto(393.18694793,82.10322595)(392.76549577,83.12077183)(392.01541122,83.87090641)
\curveto(391.265328,84.62104234)(390.24785181,85.04252336)(389.18707297,85.04252336)
\curveto(388.12629413,85.04252336)(387.10881794,84.62104234)(386.35873472,83.87090641)
\curveto(385.60865017,83.12077183)(385.18719801,82.10322595)(385.18719801,81.04237446)
\curveto(385.18719801,79.98152297)(385.60865017,78.96397709)(386.35873472,78.2138425)
\curveto(387.10881794,77.46370658)(388.12629413,77.04222556)(389.18707297,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,321.4149695)
\curveto(114.94011294,321.4149695)(115.95758913,321.83645053)(116.70767235,322.58658645)
\curveto(117.4577569,323.33672104)(117.87920906,324.35426692)(117.87920906,325.41511841)
\curveto(117.87920906,326.47596989)(117.4577569,327.49351577)(116.70767235,328.24365036)
\curveto(115.95758913,328.99378628)(114.94011294,329.41526731)(113.8793341,329.41526731)
\curveto(112.81855526,329.41526731)(111.80107907,328.99378628)(111.05099585,328.24365036)
\curveto(110.3009113,327.49351577)(109.87945914,326.47596989)(109.87945914,325.41511841)
\curveto(109.87945914,324.35426692)(110.3009113,323.33672104)(111.05099585,322.58658645)
\curveto(111.80107907,321.83645053)(112.81855526,321.4149695)(113.8793341,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,321.4149695)
\curveto(114.94011294,321.4149695)(115.95758913,321.83645053)(116.70767235,322.58658645)
\curveto(117.4577569,323.33672104)(117.87920906,324.35426692)(117.87920906,325.41511841)
\curveto(117.87920906,326.47596989)(117.4577569,327.49351577)(116.70767235,328.24365036)
\curveto(115.95758913,328.99378628)(114.94011294,329.41526731)(113.8793341,329.41526731)
\curveto(112.81855526,329.41526731)(111.80107907,328.99378628)(111.05099585,328.24365036)
\curveto(110.3009113,327.49351577)(109.87945914,326.47596989)(109.87945914,325.41511841)
\curveto(109.87945914,324.35426692)(110.3009113,323.33672104)(111.05099585,322.58658645)
\curveto(111.80107907,321.83645053)(112.81855526,321.4149695)(113.8793341,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,166.64557721)
\curveto(388.61883372,166.64557721)(389.63630991,167.06705824)(390.38639313,167.81719416)
\curveto(391.13647768,168.56732875)(391.55792984,169.58487462)(391.55792984,170.64572611)
\curveto(391.55792984,171.7065776)(391.13647768,172.72412348)(390.38639313,173.47425807)
\curveto(389.63630991,174.22439399)(388.61883372,174.64587501)(387.55805488,174.64587501)
\curveto(386.49727604,174.64587501)(385.47979985,174.22439399)(384.72971663,173.47425807)
\curveto(383.97963208,172.72412348)(383.55817992,171.7065776)(383.55817992,170.64572611)
\curveto(383.55817992,169.58487462)(383.97963208,168.56732875)(384.72971663,167.81719416)
\curveto(385.47979985,167.06705824)(386.49727604,166.64557721)(387.55805488,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,166.64557721)
\curveto(388.61883372,166.64557721)(389.63630991,167.06705824)(390.38639313,167.81719416)
\curveto(391.13647768,168.56732875)(391.55792984,169.58487462)(391.55792984,170.64572611)
\curveto(391.55792984,171.7065776)(391.13647768,172.72412348)(390.38639313,173.47425807)
\curveto(389.63630991,174.22439399)(388.61883372,174.64587501)(387.55805488,174.64587501)
\curveto(386.49727604,174.64587501)(385.47979985,174.22439399)(384.72971663,173.47425807)
\curveto(383.97963208,172.72412348)(383.55817992,171.7065776)(383.55817992,170.64572611)
\curveto(383.55817992,169.58487462)(383.97963208,168.56732875)(384.72971663,167.81719416)
\curveto(385.47979985,167.06705824)(386.49727604,166.64557721)(387.55805488,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,272.54042885)
\curveto(199.6501927,272.54042885)(200.66766889,272.96190988)(201.41775211,273.7120458)
\curveto(202.16783666,274.46218039)(202.58928882,275.47972627)(202.58928882,276.54057775)
\curveto(202.58928882,277.60142924)(202.16783666,278.61897512)(201.41775211,279.36910971)
\curveto(200.66766889,280.11924563)(199.6501927,280.54072665)(198.58941386,280.54072665)
\curveto(197.52863502,280.54072665)(196.51115883,280.11924563)(195.76107561,279.36910971)
\curveto(195.01099106,278.61897512)(194.5895389,277.60142924)(194.5895389,276.54057775)
\curveto(194.5895389,275.47972627)(195.01099106,274.46218039)(195.76107561,273.7120458)
\curveto(196.51115883,272.96190988)(197.52863502,272.54042885)(198.58941386,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,272.54042885)
\curveto(199.6501927,272.54042885)(200.66766889,272.96190988)(201.41775211,273.7120458)
\curveto(202.16783666,274.46218039)(202.58928882,275.47972627)(202.58928882,276.54057775)
\curveto(202.58928882,277.60142924)(202.16783666,278.61897512)(201.41775211,279.36910971)
\curveto(200.66766889,280.11924563)(199.6501927,280.54072665)(198.58941386,280.54072665)
\curveto(197.52863502,280.54072665)(196.51115883,280.11924563)(195.76107561,279.36910971)
\curveto(195.01099106,278.61897512)(194.5895389,277.60142924)(194.5895389,276.54057775)
\curveto(194.5895389,275.47972627)(195.01099106,274.46218039)(195.76107561,273.7120458)
\curveto(196.51115883,272.96190988)(197.52863502,272.54042885)(198.58941386,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,323.0441195)
\curveto(147.52090189,323.0441195)(148.53837808,323.46560053)(149.2884613,324.21573645)
\curveto(150.03854585,324.96587104)(150.45999801,325.98341691)(150.45999801,327.0442684)
\curveto(150.45999801,328.10511989)(150.03854585,329.12266577)(149.2884613,329.87280036)
\curveto(148.53837808,330.62293628)(147.52090189,331.0444173)(146.46012305,331.0444173)
\curveto(145.39934421,331.0444173)(144.38186802,330.62293628)(143.6317848,329.87280036)
\curveto(142.88170025,329.12266577)(142.46024809,328.10511989)(142.46024809,327.0442684)
\curveto(142.46024809,325.98341691)(142.88170025,324.96587104)(143.6317848,324.21573645)
\curveto(144.38186802,323.46560053)(145.39934421,323.0441195)(146.46012305,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,323.0441195)
\curveto(147.52090189,323.0441195)(148.53837808,323.46560053)(149.2884613,324.21573645)
\curveto(150.03854585,324.96587104)(150.45999801,325.98341691)(150.45999801,327.0442684)
\curveto(150.45999801,328.10511989)(150.03854585,329.12266577)(149.2884613,329.87280036)
\curveto(148.53837808,330.62293628)(147.52090189,331.0444173)(146.46012305,331.0444173)
\curveto(145.39934421,331.0444173)(144.38186802,330.62293628)(143.6317848,329.87280036)
\curveto(142.88170025,329.12266577)(142.46024809,328.10511989)(142.46024809,327.0442684)
\curveto(142.46024809,325.98341691)(142.88170025,324.96587104)(143.6317848,324.21573645)
\curveto(144.38186802,323.46560053)(145.39934421,323.0441195)(146.46012305,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,285.57363902)
\curveto(259.92465531,285.57363902)(260.9421315,285.99512004)(261.69221472,286.74525596)
\curveto(262.44229927,287.49539055)(262.86375143,288.51293643)(262.86375143,289.57378792)
\curveto(262.86375143,290.63463941)(262.44229927,291.65218528)(261.69221472,292.40231987)
\curveto(260.9421315,293.15245579)(259.92465531,293.57393682)(258.86387647,293.57393682)
\curveto(257.80309763,293.57393682)(256.78562144,293.15245579)(256.03553822,292.40231987)
\curveto(255.28545367,291.65218528)(254.86400151,290.63463941)(254.86400151,289.57378792)
\curveto(254.86400151,288.51293643)(255.28545367,287.49539055)(256.03553822,286.74525596)
\curveto(256.78562144,285.99512004)(257.80309763,285.57363902)(258.86387647,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,285.57363902)
\curveto(259.92465531,285.57363902)(260.9421315,285.99512004)(261.69221472,286.74525596)
\curveto(262.44229927,287.49539055)(262.86375143,288.51293643)(262.86375143,289.57378792)
\curveto(262.86375143,290.63463941)(262.44229927,291.65218528)(261.69221472,292.40231987)
\curveto(260.9421315,293.15245579)(259.92465531,293.57393682)(258.86387647,293.57393682)
\curveto(257.80309763,293.57393682)(256.78562144,293.15245579)(256.03553822,292.40231987)
\curveto(255.28545367,291.65218528)(254.86400151,290.63463941)(254.86400151,289.57378792)
\curveto(254.86400151,288.51293643)(255.28545367,287.49539055)(256.03553822,286.74525596)
\curveto(256.78562144,285.99512004)(257.80309763,285.57363902)(258.86387647,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,225.2950382)
\curveto(87.24642911,225.2950382)(88.2639053,225.71651922)(89.01398852,226.46665515)
\curveto(89.76407307,227.21678974)(90.18552523,228.23433561)(90.18552523,229.2951871)
\curveto(90.18552523,230.35603859)(89.76407307,231.37358447)(89.01398852,232.12371906)
\curveto(88.2639053,232.87385498)(87.24642911,233.295336)(86.18565027,233.295336)
\curveto(85.12487143,233.295336)(84.10739523,232.87385498)(83.35731202,232.12371906)
\curveto(82.60722746,231.37358447)(82.18577531,230.35603859)(82.18577531,229.2951871)
\curveto(82.18577531,228.23433561)(82.60722746,227.21678974)(83.35731202,226.46665515)
\curveto(84.10739523,225.71651922)(85.12487143,225.2950382)(86.18565027,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,225.2950382)
\curveto(87.24642911,225.2950382)(88.2639053,225.71651922)(89.01398852,226.46665515)
\curveto(89.76407307,227.21678974)(90.18552523,228.23433561)(90.18552523,229.2951871)
\curveto(90.18552523,230.35603859)(89.76407307,231.37358447)(89.01398852,232.12371906)
\curveto(88.2639053,232.87385498)(87.24642911,233.295336)(86.18565027,233.295336)
\curveto(85.12487143,233.295336)(84.10739523,232.87385498)(83.35731202,232.12371906)
\curveto(82.60722746,231.37358447)(82.18577531,230.35603859)(82.18577531,229.2951871)
\curveto(82.18577531,228.23433561)(82.60722746,227.21678974)(83.35731202,226.46665515)
\curveto(84.10739523,225.71651922)(85.12487143,225.2950382)(86.18565027,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,239.95738819)
\curveto(184.98882648,239.95738819)(186.00630267,240.37886921)(186.75638589,241.12900513)
\curveto(187.50647044,241.87913972)(187.9279226,242.8966856)(187.9279226,243.95753709)
\curveto(187.9279226,245.01838858)(187.50647044,246.03593446)(186.75638589,246.78606905)
\curveto(186.00630267,247.53620497)(184.98882648,247.95768599)(183.92804764,247.95768599)
\curveto(182.8672688,247.95768599)(181.84979261,247.53620497)(181.09970939,246.78606905)
\curveto(180.34962484,246.03593446)(179.92817268,245.01838858)(179.92817268,243.95753709)
\curveto(179.92817268,242.8966856)(180.34962484,241.87913972)(181.09970939,241.12900513)
\curveto(181.84979261,240.37886921)(182.8672688,239.95738819)(183.92804764,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,239.95738819)
\curveto(184.98882648,239.95738819)(186.00630267,240.37886921)(186.75638589,241.12900513)
\curveto(187.50647044,241.87913972)(187.9279226,242.8966856)(187.9279226,243.95753709)
\curveto(187.9279226,245.01838858)(187.50647044,246.03593446)(186.75638589,246.78606905)
\curveto(186.00630267,247.53620497)(184.98882648,247.95768599)(183.92804764,247.95768599)
\curveto(182.8672688,247.95768599)(181.84979261,247.53620497)(181.09970939,246.78606905)
\curveto(180.34962484,246.03593446)(179.92817268,245.01838858)(179.92817268,243.95753709)
\curveto(179.92817268,242.8966856)(180.34962484,241.87913972)(181.09970939,241.12900513)
\curveto(181.84979261,240.37886921)(182.8672688,239.95738819)(183.92804764,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,182.93709754)
\curveto(284.36025211,182.93709754)(285.3777283,183.35857857)(286.12781152,184.10871449)
\curveto(286.87789607,184.85884908)(287.29934823,185.87639496)(287.29934823,186.93724645)
\curveto(287.29934823,187.99809793)(286.87789607,189.01564381)(286.12781152,189.7657784)
\curveto(285.3777283,190.51591432)(284.36025211,190.93739535)(283.29947327,190.93739535)
\curveto(282.23869443,190.93739535)(281.22121824,190.51591432)(280.47113502,189.7657784)
\curveto(279.72105047,189.01564381)(279.29959831,187.99809793)(279.29959831,186.93724645)
\curveto(279.29959831,185.87639496)(279.72105047,184.85884908)(280.47113502,184.10871449)
\curveto(281.22121824,183.35857857)(282.23869443,182.93709754)(283.29947327,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,182.93709754)
\curveto(284.36025211,182.93709754)(285.3777283,183.35857857)(286.12781152,184.10871449)
\curveto(286.87789607,184.85884908)(287.29934823,185.87639496)(287.29934823,186.93724645)
\curveto(287.29934823,187.99809793)(286.87789607,189.01564381)(286.12781152,189.7657784)
\curveto(285.3777283,190.51591432)(284.36025211,190.93739535)(283.29947327,190.93739535)
\curveto(282.23869443,190.93739535)(281.22121824,190.51591432)(280.47113502,189.7657784)
\curveto(279.72105047,189.01564381)(279.29959831,187.99809793)(279.29959831,186.93724645)
\curveto(279.29959831,185.87639496)(279.72105047,184.85884908)(280.47113502,184.10871449)
\curveto(281.22121824,183.35857857)(282.23869443,182.93709754)(283.29947327,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,189.45369754)
\curveto(106.79490044,189.45369754)(107.81237663,189.87517856)(108.56245985,190.62531448)
\curveto(109.31254441,191.37544907)(109.73399656,192.39299495)(109.73399656,193.45384644)
\curveto(109.73399656,194.51469793)(109.31254441,195.53224381)(108.56245985,196.2823784)
\curveto(107.81237663,197.03251432)(106.79490044,197.45399534)(105.7341216,197.45399534)
\curveto(104.67334276,197.45399534)(103.65586657,197.03251432)(102.90578335,196.2823784)
\curveto(102.1556988,195.53224381)(101.73424664,194.51469793)(101.73424664,193.45384644)
\curveto(101.73424664,192.39299495)(102.1556988,191.37544907)(102.90578335,190.62531448)
\curveto(103.65586657,189.87517856)(104.67334276,189.45369754)(105.7341216,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,189.45369754)
\curveto(106.79490044,189.45369754)(107.81237663,189.87517856)(108.56245985,190.62531448)
\curveto(109.31254441,191.37544907)(109.73399656,192.39299495)(109.73399656,193.45384644)
\curveto(109.73399656,194.51469793)(109.31254441,195.53224381)(108.56245985,196.2823784)
\curveto(107.81237663,197.03251432)(106.79490044,197.45399534)(105.7341216,197.45399534)
\curveto(104.67334276,197.45399534)(103.65586657,197.03251432)(102.90578335,196.2823784)
\curveto(102.1556988,195.53224381)(101.73424664,194.51469793)(101.73424664,193.45384644)
\curveto(101.73424664,192.39299495)(102.1556988,191.37544907)(102.90578335,190.62531448)
\curveto(103.65586657,189.87517856)(104.67334276,189.45369754)(105.7341216,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,194.34114754)
\curveto(230.60194322,194.34114754)(231.61941941,194.76262856)(232.36950263,195.51276448)
\curveto(233.11958718,196.26289907)(233.54103934,197.28044495)(233.54103934,198.34129644)
\curveto(233.54103934,199.40214793)(233.11958718,200.4196938)(232.36950263,201.16982839)
\curveto(231.61941941,201.91996431)(230.60194322,202.34144534)(229.54116438,202.34144534)
\curveto(228.48038554,202.34144534)(227.46290935,201.91996431)(226.71282613,201.16982839)
\curveto(225.96274158,200.4196938)(225.54128942,199.40214793)(225.54128942,198.34129644)
\curveto(225.54128942,197.28044495)(225.96274158,196.26289907)(226.71282613,195.51276448)
\curveto(227.46290935,194.76262856)(228.48038554,194.34114754)(229.54116438,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,194.34114754)
\curveto(230.60194322,194.34114754)(231.61941941,194.76262856)(232.36950263,195.51276448)
\curveto(233.11958718,196.26289907)(233.54103934,197.28044495)(233.54103934,198.34129644)
\curveto(233.54103934,199.40214793)(233.11958718,200.4196938)(232.36950263,201.16982839)
\curveto(231.61941941,201.91996431)(230.60194322,202.34144534)(229.54116438,202.34144534)
\curveto(228.48038554,202.34144534)(227.46290935,201.91996431)(226.71282613,201.16982839)
\curveto(225.96274158,200.4196938)(225.54128942,199.40214793)(225.54128942,198.34129644)
\curveto(225.54128942,197.28044495)(225.96274158,196.26289907)(226.71282613,195.51276448)
\curveto(227.46290935,194.76262856)(228.48038554,194.34114754)(229.54116438,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,283.94449919)
\curveto(255.03754002,283.94449919)(256.05501621,284.36598021)(256.80509943,285.11611614)
\curveto(257.55518398,285.86625072)(257.97663614,286.8837966)(257.97663614,287.94464809)
\curveto(257.97663614,289.00549958)(257.55518398,290.02304546)(256.80509943,290.77318005)
\curveto(256.05501621,291.52331597)(255.03754002,291.94479699)(253.97676118,291.94479699)
\curveto(252.91598234,291.94479699)(251.89850615,291.52331597)(251.14842293,290.77318005)
\curveto(250.39833838,290.02304546)(249.97688622,289.00549958)(249.97688622,287.94464809)
\curveto(249.97688622,286.8837966)(250.39833838,285.86625072)(251.14842293,285.11611614)
\curveto(251.89850615,284.36598021)(252.91598234,283.94449919)(253.97676118,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,283.94449919)
\curveto(255.03754002,283.94449919)(256.05501621,284.36598021)(256.80509943,285.11611614)
\curveto(257.55518398,285.86625072)(257.97663614,286.8837966)(257.97663614,287.94464809)
\curveto(257.97663614,289.00549958)(257.55518398,290.02304546)(256.80509943,290.77318005)
\curveto(256.05501621,291.52331597)(255.03754002,291.94479699)(253.97676118,291.94479699)
\curveto(252.91598234,291.94479699)(251.89850615,291.52331597)(251.14842293,290.77318005)
\curveto(250.39833838,290.02304546)(249.97688622,289.00549958)(249.97688622,287.94464809)
\curveto(249.97688622,286.8837966)(250.39833838,285.86625072)(251.14842293,285.11611614)
\curveto(251.89850615,284.36598021)(252.91598234,283.94449919)(253.97676118,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,262.76550852)
\curveto(284.36025211,262.76550852)(285.3777283,263.18698954)(286.12781152,263.93712546)
\curveto(286.87789607,264.68726005)(287.29934823,265.70480593)(287.29934823,266.76565742)
\curveto(287.29934823,267.82650891)(286.87789607,268.84405478)(286.12781152,269.59418937)
\curveto(285.3777283,270.34432529)(284.36025211,270.76580632)(283.29947327,270.76580632)
\curveto(282.23869443,270.76580632)(281.22121824,270.34432529)(280.47113502,269.59418937)
\curveto(279.72105047,268.84405478)(279.29959831,267.82650891)(279.29959831,266.76565742)
\curveto(279.29959831,265.70480593)(279.72105047,264.68726005)(280.47113502,263.93712546)
\curveto(281.22121824,263.18698954)(282.23869443,262.76550852)(283.29947327,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,262.76550852)
\curveto(284.36025211,262.76550852)(285.3777283,263.18698954)(286.12781152,263.93712546)
\curveto(286.87789607,264.68726005)(287.29934823,265.70480593)(287.29934823,266.76565742)
\curveto(287.29934823,267.82650891)(286.87789607,268.84405478)(286.12781152,269.59418937)
\curveto(285.3777283,270.34432529)(284.36025211,270.76580632)(283.29947327,270.76580632)
\curveto(282.23869443,270.76580632)(281.22121824,270.34432529)(280.47113502,269.59418937)
\curveto(279.72105047,268.84405478)(279.29959831,267.82650891)(279.29959831,266.76565742)
\curveto(279.29959831,265.70480593)(279.72105047,264.68726005)(280.47113502,263.93712546)
\curveto(281.22121824,263.18698954)(282.23869443,262.76550852)(283.29947327,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,226.9241882)
\curveto(202.90826956,226.9241882)(203.92574575,227.34566922)(204.67582897,228.09580515)
\curveto(205.42591352,228.84593973)(205.84736568,229.86348561)(205.84736568,230.9243371)
\curveto(205.84736568,231.98518859)(205.42591352,233.00273447)(204.67582897,233.75286906)
\curveto(203.92574575,234.50300498)(202.90826956,234.924486)(201.84749072,234.924486)
\curveto(200.78671188,234.924486)(199.76923569,234.50300498)(199.01915247,233.75286906)
\curveto(198.26906792,233.00273447)(197.84761576,231.98518859)(197.84761576,230.9243371)
\curveto(197.84761576,229.86348561)(198.26906792,228.84593973)(199.01915247,228.09580515)
\curveto(199.76923569,227.34566922)(200.78671188,226.9241882)(201.84749072,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,226.9241882)
\curveto(202.90826956,226.9241882)(203.92574575,227.34566922)(204.67582897,228.09580515)
\curveto(205.42591352,228.84593973)(205.84736568,229.86348561)(205.84736568,230.9243371)
\curveto(205.84736568,231.98518859)(205.42591352,233.00273447)(204.67582897,233.75286906)
\curveto(203.92574575,234.50300498)(202.90826956,234.924486)(201.84749072,234.924486)
\curveto(200.78671188,234.924486)(199.76923569,234.50300498)(199.01915247,233.75286906)
\curveto(198.26906792,233.00273447)(197.84761576,231.98518859)(197.84761576,230.9243371)
\curveto(197.84761576,229.86348561)(198.26906792,228.84593973)(199.01915247,228.09580515)
\curveto(199.76923569,227.34566922)(200.78671188,226.9241882)(201.84749072,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,261.13635852)
\curveto(144.26282503,261.13635852)(145.28030122,261.55783954)(146.03038444,262.30797546)
\curveto(146.78046899,263.05811005)(147.20192115,264.07565593)(147.20192115,265.13650742)
\curveto(147.20192115,266.19735891)(146.78046899,267.21490478)(146.03038444,267.96503937)
\curveto(145.28030122,268.7151753)(144.26282503,269.13665632)(143.20204619,269.13665632)
\curveto(142.14126735,269.13665632)(141.12379116,268.7151753)(140.37370794,267.96503937)
\curveto(139.62362339,267.21490478)(139.20217123,266.19735891)(139.20217123,265.13650742)
\curveto(139.20217123,264.07565593)(139.62362339,263.05811005)(140.37370794,262.30797546)
\curveto(141.12379116,261.55783954)(142.14126735,261.13635852)(143.20204619,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,261.13635852)
\curveto(144.26282503,261.13635852)(145.28030122,261.55783954)(146.03038444,262.30797546)
\curveto(146.78046899,263.05811005)(147.20192115,264.07565593)(147.20192115,265.13650742)
\curveto(147.20192115,266.19735891)(146.78046899,267.21490478)(146.03038444,267.96503937)
\curveto(145.28030122,268.7151753)(144.26282503,269.13665632)(143.20204619,269.13665632)
\curveto(142.14126735,269.13665632)(141.12379116,268.7151753)(140.37370794,267.96503937)
\curveto(139.62362339,267.21490478)(139.20217123,266.19735891)(139.20217123,265.13650742)
\curveto(139.20217123,264.07565593)(139.62362339,263.05811005)(140.37370794,262.30797546)
\curveto(141.12379116,261.55783954)(142.14126735,261.13635852)(143.20204619,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,72.15479591)
\curveto(307.16683082,72.15479591)(308.18430702,72.57627693)(308.93439024,73.32641285)
\curveto(309.68447479,74.07654744)(310.10592695,75.09409332)(310.10592695,76.15494481)
\curveto(310.10592695,77.2157963)(309.68447479,78.23334217)(308.93439024,78.98347676)
\curveto(308.18430702,79.73361269)(307.16683082,80.15509371)(306.10605199,80.15509371)
\curveto(305.04527315,80.15509371)(304.02779695,79.73361269)(303.27771373,78.98347676)
\curveto(302.52762918,78.23334217)(302.10617702,77.2157963)(302.10617702,76.15494481)
\curveto(302.10617702,75.09409332)(302.52762918,74.07654744)(303.27771373,73.32641285)
\curveto(304.02779695,72.57627693)(305.04527315,72.15479591)(306.10605199,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,72.15479591)
\curveto(307.16683082,72.15479591)(308.18430702,72.57627693)(308.93439024,73.32641285)
\curveto(309.68447479,74.07654744)(310.10592695,75.09409332)(310.10592695,76.15494481)
\curveto(310.10592695,77.2157963)(309.68447479,78.23334217)(308.93439024,78.98347676)
\curveto(308.18430702,79.73361269)(307.16683082,80.15509371)(306.10605199,80.15509371)
\curveto(305.04527315,80.15509371)(304.02779695,79.73361269)(303.27771373,78.98347676)
\curveto(302.52762918,78.23334217)(302.10617702,77.2157963)(302.10617702,76.15494481)
\curveto(302.10617702,75.09409332)(302.52762918,74.07654744)(303.27771373,73.32641285)
\curveto(304.02779695,72.57627693)(305.04527315,72.15479591)(306.10605199,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,213.89096786)
\curveto(266.44082938,213.89096786)(267.45830557,214.31244889)(268.20838879,215.06258481)
\curveto(268.95847334,215.8127194)(269.3799255,216.83026528)(269.3799255,217.89111677)
\curveto(269.3799255,218.95196825)(268.95847334,219.96951413)(268.20838879,220.71964872)
\curveto(267.45830557,221.46978464)(266.44082938,221.89126567)(265.38005054,221.89126567)
\curveto(264.3192717,221.89126567)(263.3017955,221.46978464)(262.55171229,220.71964872)
\curveto(261.80162773,219.96951413)(261.38017558,218.95196825)(261.38017558,217.89111677)
\curveto(261.38017558,216.83026528)(261.80162773,215.8127194)(262.55171229,215.06258481)
\curveto(263.3017955,214.31244889)(264.3192717,213.89096786)(265.38005054,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,213.89096786)
\curveto(266.44082938,213.89096786)(267.45830557,214.31244889)(268.20838879,215.06258481)
\curveto(268.95847334,215.8127194)(269.3799255,216.83026528)(269.3799255,217.89111677)
\curveto(269.3799255,218.95196825)(268.95847334,219.96951413)(268.20838879,220.71964872)
\curveto(267.45830557,221.46978464)(266.44082938,221.89126567)(265.38005054,221.89126567)
\curveto(264.3192717,221.89126567)(263.3017955,221.46978464)(262.55171229,220.71964872)
\curveto(261.80162773,219.96951413)(261.38017558,218.95196825)(261.38017558,217.89111677)
\curveto(261.38017558,216.83026528)(261.80162773,215.8127194)(262.55171229,215.06258481)
\curveto(263.3017955,214.31244889)(264.3192717,213.89096786)(265.38005054,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,327.93157967)
\curveto(354.40896565,327.93157967)(355.42644184,328.35306069)(356.17652506,329.10319662)
\curveto(356.92660961,329.85333121)(357.34806177,330.87087708)(357.34806177,331.93172857)
\curveto(357.34806177,332.99258006)(356.92660961,334.01012594)(356.17652506,334.76026053)
\curveto(355.42644184,335.51039645)(354.40896565,335.93187747)(353.34818681,335.93187747)
\curveto(352.28740797,335.93187747)(351.26993178,335.51039645)(350.51984856,334.76026053)
\curveto(349.76976401,334.01012594)(349.34831185,332.99258006)(349.34831185,331.93172857)
\curveto(349.34831185,330.87087708)(349.76976401,329.85333121)(350.51984856,329.10319662)
\curveto(351.26993178,328.35306069)(352.28740797,327.93157967)(353.34818681,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,327.93157967)
\curveto(354.40896565,327.93157967)(355.42644184,328.35306069)(356.17652506,329.10319662)
\curveto(356.92660961,329.85333121)(357.34806177,330.87087708)(357.34806177,331.93172857)
\curveto(357.34806177,332.99258006)(356.92660961,334.01012594)(356.17652506,334.76026053)
\curveto(355.42644184,335.51039645)(354.40896565,335.93187747)(353.34818681,335.93187747)
\curveto(352.28740797,335.93187747)(351.26993178,335.51039645)(350.51984856,334.76026053)
\curveto(349.76976401,334.01012594)(349.34831185,332.99258006)(349.34831185,331.93172857)
\curveto(349.34831185,330.87087708)(349.76976401,329.85333121)(350.51984856,329.10319662)
\curveto(351.26993178,328.35306069)(352.28740797,327.93157967)(353.34818681,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,106.36696623)
\curveto(313.68298455,106.36696623)(314.70046074,106.78844725)(315.45054396,107.53858317)
\curveto(316.20062851,108.28871776)(316.62208067,109.30626364)(316.62208067,110.36711513)
\curveto(316.62208067,111.42796662)(316.20062851,112.44551249)(315.45054396,113.19564708)
\curveto(314.70046074,113.945783)(313.68298455,114.36726403)(312.62220571,114.36726403)
\curveto(311.56142687,114.36726403)(310.54395067,113.945783)(309.79386746,113.19564708)
\curveto(309.0437829,112.44551249)(308.62233075,111.42796662)(308.62233075,110.36711513)
\curveto(308.62233075,109.30626364)(309.0437829,108.28871776)(309.79386746,107.53858317)
\curveto(310.54395067,106.78844725)(311.56142687,106.36696623)(312.62220571,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,106.36696623)
\curveto(313.68298455,106.36696623)(314.70046074,106.78844725)(315.45054396,107.53858317)
\curveto(316.20062851,108.28871776)(316.62208067,109.30626364)(316.62208067,110.36711513)
\curveto(316.62208067,111.42796662)(316.20062851,112.44551249)(315.45054396,113.19564708)
\curveto(314.70046074,113.945783)(313.68298455,114.36726403)(312.62220571,114.36726403)
\curveto(311.56142687,114.36726403)(310.54395067,113.945783)(309.79386746,113.19564708)
\curveto(309.0437829,112.44551249)(308.62233075,111.42796662)(308.62233075,110.36711513)
\curveto(308.62233075,109.30626364)(309.0437829,108.28871776)(309.79386746,107.53858317)
\curveto(310.54395067,106.78844725)(311.56142687,106.36696623)(312.62220571,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,156.87065688)
\curveto(124.71434352,156.87065688)(125.73181971,157.2921379)(126.48190293,158.04227382)
\curveto(127.23198748,158.79240841)(127.65343964,159.80995429)(127.65343964,160.87080578)
\curveto(127.65343964,161.93165726)(127.23198748,162.94920314)(126.48190293,163.69933773)
\curveto(125.73181971,164.44947365)(124.71434352,164.87095468)(123.65356468,164.87095468)
\curveto(122.59278584,164.87095468)(121.57530965,164.44947365)(120.82522643,163.69933773)
\curveto(120.07514188,162.94920314)(119.65368972,161.93165726)(119.65368972,160.87080578)
\curveto(119.65368972,159.80995429)(120.07514188,158.79240841)(120.82522643,158.04227382)
\curveto(121.57530965,157.2921379)(122.59278584,156.87065688)(123.65356468,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,156.87065688)
\curveto(124.71434352,156.87065688)(125.73181971,157.2921379)(126.48190293,158.04227382)
\curveto(127.23198748,158.79240841)(127.65343964,159.80995429)(127.65343964,160.87080578)
\curveto(127.65343964,161.93165726)(127.23198748,162.94920314)(126.48190293,163.69933773)
\curveto(125.73181971,164.44947365)(124.71434352,164.87095468)(123.65356468,164.87095468)
\curveto(122.59278584,164.87095468)(121.57530965,164.44947365)(120.82522643,163.69933773)
\curveto(120.07514188,162.94920314)(119.65368972,161.93165726)(119.65368972,160.87080578)
\curveto(119.65368972,159.80995429)(120.07514188,158.79240841)(120.82522643,158.04227382)
\curveto(121.57530965,157.2921379)(122.59278584,156.87065688)(123.65356468,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,192.71199754)
\curveto(264.81179095,192.71199754)(265.82926714,193.13347856)(266.57935036,193.88361448)
\curveto(267.32943491,194.63374907)(267.75088707,195.65129495)(267.75088707,196.71214644)
\curveto(267.75088707,197.77299793)(267.32943491,198.7905438)(266.57935036,199.54067839)
\curveto(265.82926714,200.29081432)(264.81179095,200.71229534)(263.75101211,200.71229534)
\curveto(262.69023327,200.71229534)(261.67275707,200.29081432)(260.92267386,199.54067839)
\curveto(260.1725893,198.7905438)(259.75113715,197.77299793)(259.75113715,196.71214644)
\curveto(259.75113715,195.65129495)(260.1725893,194.63374907)(260.92267386,193.88361448)
\curveto(261.67275707,193.13347856)(262.69023327,192.71199754)(263.75101211,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,192.71199754)
\curveto(264.81179095,192.71199754)(265.82926714,193.13347856)(266.57935036,193.88361448)
\curveto(267.32943491,194.63374907)(267.75088707,195.65129495)(267.75088707,196.71214644)
\curveto(267.75088707,197.77299793)(267.32943491,198.7905438)(266.57935036,199.54067839)
\curveto(265.82926714,200.29081432)(264.81179095,200.71229534)(263.75101211,200.71229534)
\curveto(262.69023327,200.71229534)(261.67275707,200.29081432)(260.92267386,199.54067839)
\curveto(260.1725893,198.7905438)(259.75113715,197.77299793)(259.75113715,196.71214644)
\curveto(259.75113715,195.65129495)(260.1725893,194.63374907)(260.92267386,193.88361448)
\curveto(261.67275707,193.13347856)(262.69023327,192.71199754)(263.75101211,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,256.24890852)
\curveto(305.53777205,256.24890852)(306.55524824,256.67038954)(307.30533146,257.42052547)
\curveto(308.05541601,258.17066006)(308.47686817,259.18820593)(308.47686817,260.24905742)
\curveto(308.47686817,261.30990891)(308.05541601,262.32745479)(307.30533146,263.07758938)
\curveto(306.55524824,263.8277253)(305.53777205,264.24920632)(304.47699321,264.24920632)
\curveto(303.41621437,264.24920632)(302.39873818,263.8277253)(301.64865496,263.07758938)
\curveto(300.89857041,262.32745479)(300.47711825,261.30990891)(300.47711825,260.24905742)
\curveto(300.47711825,259.18820593)(300.89857041,258.17066006)(301.64865496,257.42052547)
\curveto(302.39873818,256.67038954)(303.41621437,256.24890852)(304.47699321,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,256.24890852)
\curveto(305.53777205,256.24890852)(306.55524824,256.67038954)(307.30533146,257.42052547)
\curveto(308.05541601,258.17066006)(308.47686817,259.18820593)(308.47686817,260.24905742)
\curveto(308.47686817,261.30990891)(308.05541601,262.32745479)(307.30533146,263.07758938)
\curveto(306.55524824,263.8277253)(305.53777205,264.24920632)(304.47699321,264.24920632)
\curveto(303.41621437,264.24920632)(302.39873818,263.8277253)(301.64865496,263.07758938)
\curveto(300.89857041,262.32745479)(300.47711825,261.30990891)(300.47711825,260.24905742)
\curveto(300.47711825,259.18820593)(300.89857041,258.17066006)(301.64865496,257.42052547)
\curveto(302.39873818,256.67038954)(303.41621437,256.24890852)(304.47699321,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,189.45369754)
\curveto(396.76400553,189.45369754)(397.78148172,189.87517856)(398.53156494,190.62531448)
\curveto(399.28164949,191.37544907)(399.70310165,192.39299495)(399.70310165,193.45384644)
\curveto(399.70310165,194.51469793)(399.28164949,195.53224381)(398.53156494,196.2823784)
\curveto(397.78148172,197.03251432)(396.76400553,197.45399534)(395.70322669,197.45399534)
\curveto(394.64244785,197.45399534)(393.62497166,197.03251432)(392.87488844,196.2823784)
\curveto(392.12480389,195.53224381)(391.70335173,194.51469793)(391.70335173,193.45384644)
\curveto(391.70335173,192.39299495)(392.12480389,191.37544907)(392.87488844,190.62531448)
\curveto(393.62497166,189.87517856)(394.64244785,189.45369754)(395.70322669,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,189.45369754)
\curveto(396.76400553,189.45369754)(397.78148172,189.87517856)(398.53156494,190.62531448)
\curveto(399.28164949,191.37544907)(399.70310165,192.39299495)(399.70310165,193.45384644)
\curveto(399.70310165,194.51469793)(399.28164949,195.53224381)(398.53156494,196.2823784)
\curveto(397.78148172,197.03251432)(396.76400553,197.45399534)(395.70322669,197.45399534)
\curveto(394.64244785,197.45399534)(393.62497166,197.03251432)(392.87488844,196.2823784)
\curveto(392.12480389,195.53224381)(391.70335173,194.51469793)(391.70335173,193.45384644)
\curveto(391.70335173,192.39299495)(392.12480389,191.37544907)(392.87488844,190.62531448)
\curveto(393.62497166,189.87517856)(394.64244785,189.45369754)(395.70322669,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,158.49980687)
\curveto(217.56961543,158.49980687)(218.58709162,158.9212879)(219.33717484,159.67142382)
\curveto(220.08725939,160.42155841)(220.50871155,161.43910429)(220.50871155,162.49995577)
\curveto(220.50871155,163.56080726)(220.08725939,164.57835314)(219.33717484,165.32848773)
\curveto(218.58709162,166.07862365)(217.56961543,166.50010468)(216.50883659,166.50010468)
\curveto(215.44805775,166.50010468)(214.43058156,166.07862365)(213.68049834,165.32848773)
\curveto(212.93041379,164.57835314)(212.50896163,163.56080726)(212.50896163,162.49995577)
\curveto(212.50896163,161.43910429)(212.93041379,160.42155841)(213.68049834,159.67142382)
\curveto(214.43058156,158.9212879)(215.44805775,158.49980687)(216.50883659,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,158.49980687)
\curveto(217.56961543,158.49980687)(218.58709162,158.9212879)(219.33717484,159.67142382)
\curveto(220.08725939,160.42155841)(220.50871155,161.43910429)(220.50871155,162.49995577)
\curveto(220.50871155,163.56080726)(220.08725939,164.57835314)(219.33717484,165.32848773)
\curveto(218.58709162,166.07862365)(217.56961543,166.50010468)(216.50883659,166.50010468)
\curveto(215.44805775,166.50010468)(214.43058156,166.07862365)(213.68049834,165.32848773)
\curveto(212.93041379,164.57835314)(212.50896163,163.56080726)(212.50896163,162.49995577)
\curveto(212.50896163,161.43910429)(212.93041379,160.42155841)(213.68049834,159.67142382)
\curveto(214.43058156,158.9212879)(215.44805775,158.49980687)(216.50883659,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,256.24890852)
\curveto(113.31105416,256.24890852)(114.32853036,256.67038954)(115.07861357,257.42052547)
\curveto(115.82869813,258.17066006)(116.25015029,259.18820593)(116.25015029,260.24905742)
\curveto(116.25015029,261.30990891)(115.82869813,262.32745479)(115.07861357,263.07758938)
\curveto(114.32853036,263.8277253)(113.31105416,264.24920632)(112.25027532,264.24920632)
\curveto(111.18949649,264.24920632)(110.17202029,263.8277253)(109.42193707,263.07758938)
\curveto(108.67185252,262.32745479)(108.25040036,261.30990891)(108.25040036,260.24905742)
\curveto(108.25040036,259.18820593)(108.67185252,258.17066006)(109.42193707,257.42052547)
\curveto(110.17202029,256.67038954)(111.18949649,256.24890852)(112.25027532,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,256.24890852)
\curveto(113.31105416,256.24890852)(114.32853036,256.67038954)(115.07861357,257.42052547)
\curveto(115.82869813,258.17066006)(116.25015029,259.18820593)(116.25015029,260.24905742)
\curveto(116.25015029,261.30990891)(115.82869813,262.32745479)(115.07861357,263.07758938)
\curveto(114.32853036,263.8277253)(113.31105416,264.24920632)(112.25027532,264.24920632)
\curveto(111.18949649,264.24920632)(110.17202029,263.8277253)(109.42193707,263.07758938)
\curveto(108.67185252,262.32745479)(108.25040036,261.30990891)(108.25040036,260.24905742)
\curveto(108.25040036,259.18820593)(108.67185252,258.17066006)(109.42193707,257.42052547)
\curveto(110.17202029,256.67038954)(111.18949649,256.24890852)(112.25027532,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,353.998)
\curveto(377.21554436,353.998)(378.23302056,354.41948102)(378.98310378,355.16961694)
\curveto(379.73318833,355.91975153)(380.15464049,356.93729741)(380.15464049,357.9981489)
\curveto(380.15464049,359.05900039)(379.73318833,360.07654626)(378.98310378,360.82668085)
\curveto(378.23302056,361.57681677)(377.21554436,361.9982978)(376.15476553,361.9982978)
\curveto(375.09398669,361.9982978)(374.07651049,361.57681677)(373.32642727,360.82668085)
\curveto(372.57634272,360.07654626)(372.15489056,359.05900039)(372.15489056,357.9981489)
\curveto(372.15489056,356.93729741)(372.57634272,355.91975153)(373.32642727,355.16961694)
\curveto(374.07651049,354.41948102)(375.09398669,353.998)(376.15476553,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,353.998)
\curveto(377.21554436,353.998)(378.23302056,354.41948102)(378.98310378,355.16961694)
\curveto(379.73318833,355.91975153)(380.15464049,356.93729741)(380.15464049,357.9981489)
\curveto(380.15464049,359.05900039)(379.73318833,360.07654626)(378.98310378,360.82668085)
\curveto(378.23302056,361.57681677)(377.21554436,361.9982978)(376.15476553,361.9982978)
\curveto(375.09398669,361.9982978)(374.07651049,361.57681677)(373.32642727,360.82668085)
\curveto(372.57634272,360.07654626)(372.15489056,359.05900039)(372.15489056,357.9981489)
\curveto(372.15489056,356.93729741)(372.57634272,355.91975153)(373.32642727,355.16961694)
\curveto(374.07651049,354.41948102)(375.09398669,353.998)(376.15476553,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,274.16957885)
\curveto(108.42393887,274.16957885)(109.44141507,274.59105987)(110.19149828,275.3411958)
\curveto(110.94158284,276.09133039)(111.36303499,277.10887626)(111.36303499,278.16972775)
\curveto(111.36303499,279.23057924)(110.94158284,280.24812512)(110.19149828,280.99825971)
\curveto(109.44141507,281.74839563)(108.42393887,282.16987665)(107.36316003,282.16987665)
\curveto(106.30238119,282.16987665)(105.284905,281.74839563)(104.53482178,280.99825971)
\curveto(103.78473723,280.24812512)(103.36328507,279.23057924)(103.36328507,278.16972775)
\curveto(103.36328507,277.10887626)(103.78473723,276.09133039)(104.53482178,275.3411958)
\curveto(105.284905,274.59105987)(106.30238119,274.16957885)(107.36316003,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,274.16957885)
\curveto(108.42393887,274.16957885)(109.44141507,274.59105987)(110.19149828,275.3411958)
\curveto(110.94158284,276.09133039)(111.36303499,277.10887626)(111.36303499,278.16972775)
\curveto(111.36303499,279.23057924)(110.94158284,280.24812512)(110.19149828,280.99825971)
\curveto(109.44141507,281.74839563)(108.42393887,282.16987665)(107.36316003,282.16987665)
\curveto(106.30238119,282.16987665)(105.284905,281.74839563)(104.53482178,280.99825971)
\curveto(103.78473723,280.24812512)(103.36328507,279.23057924)(103.36328507,278.16972775)
\curveto(103.36328507,277.10887626)(103.78473723,276.09133039)(104.53482178,275.3411958)
\curveto(105.284905,274.59105987)(106.30238119,274.16957885)(107.36316003,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,329.56072967)
\curveto(264.81179095,329.56072967)(265.82926714,329.98221069)(266.57935036,330.73234662)
\curveto(267.32943491,331.48248121)(267.75088707,332.50002708)(267.75088707,333.56087857)
\curveto(267.75088707,334.62173006)(267.32943491,335.63927594)(266.57935036,336.38941053)
\curveto(265.82926714,337.13954645)(264.81179095,337.56102747)(263.75101211,337.56102747)
\curveto(262.69023327,337.56102747)(261.67275707,337.13954645)(260.92267386,336.38941053)
\curveto(260.1725893,335.63927594)(259.75113715,334.62173006)(259.75113715,333.56087857)
\curveto(259.75113715,332.50002708)(260.1725893,331.48248121)(260.92267386,330.73234662)
\curveto(261.67275707,329.98221069)(262.69023327,329.56072967)(263.75101211,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,329.56072967)
\curveto(264.81179095,329.56072967)(265.82926714,329.98221069)(266.57935036,330.73234662)
\curveto(267.32943491,331.48248121)(267.75088707,332.50002708)(267.75088707,333.56087857)
\curveto(267.75088707,334.62173006)(267.32943491,335.63927594)(266.57935036,336.38941053)
\curveto(265.82926714,337.13954645)(264.81179095,337.56102747)(263.75101211,337.56102747)
\curveto(262.69023327,337.56102747)(261.67275707,337.13954645)(260.92267386,336.38941053)
\curveto(260.1725893,335.63927594)(259.75113715,334.62173006)(259.75113715,333.56087857)
\curveto(259.75113715,332.50002708)(260.1725893,331.48248121)(260.92267386,330.73234662)
\curveto(261.67275707,329.98221069)(262.69023327,329.56072967)(263.75101211,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,179.6787772)
\curveto(276.2150803,179.6787772)(277.2325565,180.10025822)(277.98263971,180.85039415)
\curveto(278.73272427,181.60052874)(279.15417642,182.61807461)(279.15417642,183.6789261)
\curveto(279.15417642,184.73977759)(278.73272427,185.75732347)(277.98263971,186.50745806)
\curveto(277.2325565,187.25759398)(276.2150803,187.679075)(275.15430146,187.679075)
\curveto(274.09352262,187.679075)(273.07604643,187.25759398)(272.32596321,186.50745806)
\curveto(271.57587866,185.75732347)(271.1544265,184.73977759)(271.1544265,183.6789261)
\curveto(271.1544265,182.61807461)(271.57587866,181.60052874)(272.32596321,180.85039415)
\curveto(273.07604643,180.10025822)(274.09352262,179.6787772)(275.15430146,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,179.6787772)
\curveto(276.2150803,179.6787772)(277.2325565,180.10025822)(277.98263971,180.85039415)
\curveto(278.73272427,181.60052874)(279.15417642,182.61807461)(279.15417642,183.6789261)
\curveto(279.15417642,184.73977759)(278.73272427,185.75732347)(277.98263971,186.50745806)
\curveto(277.2325565,187.25759398)(276.2150803,187.679075)(275.15430146,187.679075)
\curveto(274.09352262,187.679075)(273.07604643,187.25759398)(272.32596321,186.50745806)
\curveto(271.57587866,185.75732347)(271.1544265,184.73977759)(271.1544265,183.6789261)
\curveto(271.1544265,182.61807461)(271.57587866,181.60052874)(272.32596321,180.85039415)
\curveto(273.07604643,180.10025822)(274.09352262,179.6787772)(275.15430146,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,64.00902557)
\curveto(87.24642911,64.00902557)(88.2639053,64.43050659)(89.01398852,65.18064251)
\curveto(89.76407307,65.9307771)(90.18552523,66.94832298)(90.18552523,68.00917447)
\curveto(90.18552523,69.07002596)(89.76407307,70.08757184)(89.01398852,70.83770643)
\curveto(88.2639053,71.58784235)(87.24642911,72.00932337)(86.18565027,72.00932337)
\curveto(85.12487143,72.00932337)(84.10739523,71.58784235)(83.35731202,70.83770643)
\curveto(82.60722746,70.08757184)(82.18577531,69.07002596)(82.18577531,68.00917447)
\curveto(82.18577531,66.94832298)(82.60722746,65.9307771)(83.35731202,65.18064251)
\curveto(84.10739523,64.43050659)(85.12487143,64.00902557)(86.18565027,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,64.00902557)
\curveto(87.24642911,64.00902557)(88.2639053,64.43050659)(89.01398852,65.18064251)
\curveto(89.76407307,65.9307771)(90.18552523,66.94832298)(90.18552523,68.00917447)
\curveto(90.18552523,69.07002596)(89.76407307,70.08757184)(89.01398852,70.83770643)
\curveto(88.2639053,71.58784235)(87.24642911,72.00932337)(86.18565027,72.00932337)
\curveto(85.12487143,72.00932337)(84.10739523,71.58784235)(83.35731202,70.83770643)
\curveto(82.60722746,70.08757184)(82.18577531,69.07002596)(82.18577531,68.00917447)
\curveto(82.18577531,66.94832298)(82.60722746,65.9307771)(83.35731202,65.18064251)
\curveto(84.10739523,64.43050659)(85.12487143,64.00902557)(86.18565027,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,200.85774753)
\curveto(277.84409839,200.85774753)(278.86157458,201.27922855)(279.6116578,202.02936448)
\curveto(280.36174235,202.77949906)(280.78319451,203.79704494)(280.78319451,204.85789643)
\curveto(280.78319451,205.91874792)(280.36174235,206.9362938)(279.6116578,207.68642839)
\curveto(278.86157458,208.43656431)(277.84409839,208.85804533)(276.78331955,208.85804533)
\curveto(275.72254071,208.85804533)(274.70506452,208.43656431)(273.9549813,207.68642839)
\curveto(273.20489675,206.9362938)(272.78344459,205.91874792)(272.78344459,204.85789643)
\curveto(272.78344459,203.79704494)(273.20489675,202.77949906)(273.9549813,202.02936448)
\curveto(274.70506452,201.27922855)(275.72254071,200.85774753)(276.78331955,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,200.85774753)
\curveto(277.84409839,200.85774753)(278.86157458,201.27922855)(279.6116578,202.02936448)
\curveto(280.36174235,202.77949906)(280.78319451,203.79704494)(280.78319451,204.85789643)
\curveto(280.78319451,205.91874792)(280.36174235,206.9362938)(279.6116578,207.68642839)
\curveto(278.86157458,208.43656431)(277.84409839,208.85804533)(276.78331955,208.85804533)
\curveto(275.72254071,208.85804533)(274.70506452,208.43656431)(273.9549813,207.68642839)
\curveto(273.20489675,206.9362938)(272.78344459,205.91874792)(272.78344459,204.85789643)
\curveto(272.78344459,203.79704494)(273.20489675,202.77949906)(273.9549813,202.02936448)
\curveto(274.70506452,201.27922855)(275.72254071,200.85774753)(276.78331955,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,156.87065688)
\curveto(400.02208239,156.87065688)(401.03955858,157.2921379)(401.7896418,158.04227382)
\curveto(402.53972635,158.79240841)(402.96117851,159.80995429)(402.96117851,160.87080578)
\curveto(402.96117851,161.93165726)(402.53972635,162.94920314)(401.7896418,163.69933773)
\curveto(401.03955858,164.44947365)(400.02208239,164.87095468)(398.96130355,164.87095468)
\curveto(397.90052471,164.87095468)(396.88304852,164.44947365)(396.1329653,163.69933773)
\curveto(395.38288075,162.94920314)(394.96142859,161.93165726)(394.96142859,160.87080578)
\curveto(394.96142859,159.80995429)(395.38288075,158.79240841)(396.1329653,158.04227382)
\curveto(396.88304852,157.2921379)(397.90052471,156.87065688)(398.96130355,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,156.87065688)
\curveto(400.02208239,156.87065688)(401.03955858,157.2921379)(401.7896418,158.04227382)
\curveto(402.53972635,158.79240841)(402.96117851,159.80995429)(402.96117851,160.87080578)
\curveto(402.96117851,161.93165726)(402.53972635,162.94920314)(401.7896418,163.69933773)
\curveto(401.03955858,164.44947365)(400.02208239,164.87095468)(398.96130355,164.87095468)
\curveto(397.90052471,164.87095468)(396.88304852,164.44947365)(396.1329653,163.69933773)
\curveto(395.38288075,162.94920314)(394.96142859,161.93165726)(394.96142859,160.87080578)
\curveto(394.96142859,159.80995429)(395.38288075,158.79240841)(396.1329653,158.04227382)
\curveto(396.88304852,157.2921379)(397.90052471,156.87065688)(398.96130355,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,173.16217721)
\curveto(243.63427101,173.16217721)(244.6517472,173.58365823)(245.40183042,174.33379415)
\curveto(246.15191497,175.08392874)(246.57336713,176.10147462)(246.57336713,177.16232611)
\curveto(246.57336713,178.2231776)(246.15191497,179.24072347)(245.40183042,179.99085806)
\curveto(244.6517472,180.74099399)(243.63427101,181.16247501)(242.57349217,181.16247501)
\curveto(241.51271333,181.16247501)(240.49523713,180.74099399)(239.74515392,179.99085806)
\curveto(238.99506936,179.24072347)(238.57361721,178.2231776)(238.57361721,177.16232611)
\curveto(238.57361721,176.10147462)(238.99506936,175.08392874)(239.74515392,174.33379415)
\curveto(240.49523713,173.58365823)(241.51271333,173.16217721)(242.57349217,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,173.16217721)
\curveto(243.63427101,173.16217721)(244.6517472,173.58365823)(245.40183042,174.33379415)
\curveto(246.15191497,175.08392874)(246.57336713,176.10147462)(246.57336713,177.16232611)
\curveto(246.57336713,178.2231776)(246.15191497,179.24072347)(245.40183042,179.99085806)
\curveto(244.6517472,180.74099399)(243.63427101,181.16247501)(242.57349217,181.16247501)
\curveto(241.51271333,181.16247501)(240.49523713,180.74099399)(239.74515392,179.99085806)
\curveto(238.99506936,179.24072347)(238.57361721,178.2231776)(238.57361721,177.16232611)
\curveto(238.57361721,176.10147462)(238.99506936,175.08392874)(239.74515392,174.33379415)
\curveto(240.49523713,173.58365823)(241.51271333,173.16217721)(242.57349217,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,262.76550852)
\curveto(390.24785181,262.76550852)(391.265328,263.18698954)(392.01541122,263.93712546)
\curveto(392.76549577,264.68726005)(393.18694793,265.70480593)(393.18694793,266.76565742)
\curveto(393.18694793,267.82650891)(392.76549577,268.84405478)(392.01541122,269.59418937)
\curveto(391.265328,270.34432529)(390.24785181,270.76580632)(389.18707297,270.76580632)
\curveto(388.12629413,270.76580632)(387.10881794,270.34432529)(386.35873472,269.59418937)
\curveto(385.60865017,268.84405478)(385.18719801,267.82650891)(385.18719801,266.76565742)
\curveto(385.18719801,265.70480593)(385.60865017,264.68726005)(386.35873472,263.93712546)
\curveto(387.10881794,263.18698954)(388.12629413,262.76550852)(389.18707297,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,262.76550852)
\curveto(390.24785181,262.76550852)(391.265328,263.18698954)(392.01541122,263.93712546)
\curveto(392.76549577,264.68726005)(393.18694793,265.70480593)(393.18694793,266.76565742)
\curveto(393.18694793,267.82650891)(392.76549577,268.84405478)(392.01541122,269.59418937)
\curveto(391.265328,270.34432529)(390.24785181,270.76580632)(389.18707297,270.76580632)
\curveto(388.12629413,270.76580632)(387.10881794,270.34432529)(386.35873472,269.59418937)
\curveto(385.60865017,268.84405478)(385.18719801,267.82650891)(385.18719801,266.76565742)
\curveto(385.18719801,265.70480593)(385.60865017,264.68726005)(386.35873472,263.93712546)
\curveto(387.10881794,263.18698954)(388.12629413,262.76550852)(389.18707297,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,70.52562556)
\curveto(300.6506771,70.52562556)(301.6681533,70.94710659)(302.41823651,71.69724251)
\curveto(303.16832107,72.4473771)(303.58977322,73.46492298)(303.58977322,74.52577446)
\curveto(303.58977322,75.58662595)(303.16832107,76.60417183)(302.41823651,77.35430642)
\curveto(301.6681533,78.10444234)(300.6506771,78.52592337)(299.58989826,78.52592337)
\curveto(298.52911942,78.52592337)(297.51164323,78.10444234)(296.76156001,77.35430642)
\curveto(296.01147546,76.60417183)(295.5900233,75.58662595)(295.5900233,74.52577446)
\curveto(295.5900233,73.46492298)(296.01147546,72.4473771)(296.76156001,71.69724251)
\curveto(297.51164323,70.94710659)(298.52911942,70.52562556)(299.58989826,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,70.52562556)
\curveto(300.6506771,70.52562556)(301.6681533,70.94710659)(302.41823651,71.69724251)
\curveto(303.16832107,72.4473771)(303.58977322,73.46492298)(303.58977322,74.52577446)
\curveto(303.58977322,75.58662595)(303.16832107,76.60417183)(302.41823651,77.35430642)
\curveto(301.6681533,78.10444234)(300.6506771,78.52592337)(299.58989826,78.52592337)
\curveto(298.52911942,78.52592337)(297.51164323,78.10444234)(296.76156001,77.35430642)
\curveto(296.01147546,76.60417183)(295.5900233,75.58662595)(295.5900233,74.52577446)
\curveto(295.5900233,73.46492298)(296.01147546,72.4473771)(296.76156001,71.69724251)
\curveto(297.51164323,70.94710659)(298.52911942,70.52562556)(299.58989826,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,342.59393983)
\curveto(142.6337866,342.59393983)(143.65126279,343.01542085)(144.40134601,343.76555678)
\curveto(145.15143056,344.51569137)(145.57288272,345.53323724)(145.57288272,346.59408873)
\curveto(145.57288272,347.65494022)(145.15143056,348.6724861)(144.40134601,349.42262069)
\curveto(143.65126279,350.17275661)(142.6337866,350.59423763)(141.57300776,350.59423763)
\curveto(140.51222892,350.59423763)(139.49475273,350.17275661)(138.74466951,349.42262069)
\curveto(137.99458496,348.6724861)(137.5731328,347.65494022)(137.5731328,346.59408873)
\curveto(137.5731328,345.53323724)(137.99458496,344.51569137)(138.74466951,343.76555678)
\curveto(139.49475273,343.01542085)(140.51222892,342.59393983)(141.57300776,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,342.59393983)
\curveto(142.6337866,342.59393983)(143.65126279,343.01542085)(144.40134601,343.76555678)
\curveto(145.15143056,344.51569137)(145.57288272,345.53323724)(145.57288272,346.59408873)
\curveto(145.57288272,347.65494022)(145.15143056,348.6724861)(144.40134601,349.42262069)
\curveto(143.65126279,350.17275661)(142.6337866,350.59423763)(141.57300776,350.59423763)
\curveto(140.51222892,350.59423763)(139.49475273,350.17275661)(138.74466951,349.42262069)
\curveto(137.99458496,348.6724861)(137.5731328,347.65494022)(137.5731328,346.59408873)
\curveto(137.5731328,345.53323724)(137.99458496,344.51569137)(138.74466951,343.76555678)
\curveto(139.49475273,343.01542085)(140.51222892,342.59393983)(141.57300776,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,109.62526622)
\curveto(139.37570974,109.62526622)(140.39318593,110.04674725)(141.14326915,110.79688317)
\curveto(141.8933537,111.54701776)(142.31480586,112.56456363)(142.31480586,113.62541512)
\curveto(142.31480586,114.68626661)(141.8933537,115.70381249)(141.14326915,116.45394708)
\curveto(140.39318593,117.204083)(139.37570974,117.62556402)(138.3149309,117.62556402)
\curveto(137.25415206,117.62556402)(136.23667587,117.204083)(135.48659265,116.45394708)
\curveto(134.7365081,115.70381249)(134.31505594,114.68626661)(134.31505594,113.62541512)
\curveto(134.31505594,112.56456363)(134.7365081,111.54701776)(135.48659265,110.79688317)
\curveto(136.23667587,110.04674725)(137.25415206,109.62526622)(138.3149309,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,109.62526622)
\curveto(139.37570974,109.62526622)(140.39318593,110.04674725)(141.14326915,110.79688317)
\curveto(141.8933537,111.54701776)(142.31480586,112.56456363)(142.31480586,113.62541512)
\curveto(142.31480586,114.68626661)(141.8933537,115.70381249)(141.14326915,116.45394708)
\curveto(140.39318593,117.204083)(139.37570974,117.62556402)(138.3149309,117.62556402)
\curveto(137.25415206,117.62556402)(136.23667587,117.204083)(135.48659265,116.45394708)
\curveto(134.7365081,115.70381249)(134.31505594,114.68626661)(134.31505594,113.62541512)
\curveto(134.31505594,112.56456363)(134.7365081,111.54701776)(135.48659265,110.79688317)
\curveto(136.23667587,110.04674725)(137.25415206,109.62526622)(138.3149309,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,279.05702885)
\curveto(92.1335444,279.05702885)(93.15102059,279.47850987)(93.90110381,280.22864579)
\curveto(94.65118836,280.97878038)(95.07264052,281.99632626)(95.07264052,283.05717775)
\curveto(95.07264052,284.11802924)(94.65118836,285.13557511)(93.90110381,285.8857097)
\curveto(93.15102059,286.63584563)(92.1335444,287.05732665)(91.07276556,287.05732665)
\curveto(90.01198672,287.05732665)(88.99451053,286.63584563)(88.24442731,285.8857097)
\curveto(87.49434275,285.13557511)(87.0728906,284.11802924)(87.0728906,283.05717775)
\curveto(87.0728906,281.99632626)(87.49434275,280.97878038)(88.24442731,280.22864579)
\curveto(88.99451053,279.47850987)(90.01198672,279.05702885)(91.07276556,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,279.05702885)
\curveto(92.1335444,279.05702885)(93.15102059,279.47850987)(93.90110381,280.22864579)
\curveto(94.65118836,280.97878038)(95.07264052,281.99632626)(95.07264052,283.05717775)
\curveto(95.07264052,284.11802924)(94.65118836,285.13557511)(93.90110381,285.8857097)
\curveto(93.15102059,286.63584563)(92.1335444,287.05732665)(91.07276556,287.05732665)
\curveto(90.01198672,287.05732665)(88.99451053,286.63584563)(88.24442731,285.8857097)
\curveto(87.49434275,285.13557511)(87.0728906,284.11802924)(87.0728906,283.05717775)
\curveto(87.0728906,281.99632626)(87.49434275,280.97878038)(88.24442731,280.22864579)
\curveto(88.99451053,279.47850987)(90.01198672,279.05702885)(91.07276556,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,215.52011786)
\curveto(105.16586201,215.52011786)(106.1833382,215.94159889)(106.93342142,216.69173481)
\curveto(107.68350597,217.4418694)(108.10495813,218.45941528)(108.10495813,219.52026676)
\curveto(108.10495813,220.58111825)(107.68350597,221.59866413)(106.93342142,222.34879872)
\curveto(106.1833382,223.09893464)(105.16586201,223.52041567)(104.10508317,223.52041567)
\curveto(103.04430433,223.52041567)(102.02682814,223.09893464)(101.27674492,222.34879872)
\curveto(100.52666037,221.59866413)(100.10520821,220.58111825)(100.10520821,219.52026676)
\curveto(100.10520821,218.45941528)(100.52666037,217.4418694)(101.27674492,216.69173481)
\curveto(102.02682814,215.94159889)(103.04430433,215.52011786)(104.10508317,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,215.52011786)
\curveto(105.16586201,215.52011786)(106.1833382,215.94159889)(106.93342142,216.69173481)
\curveto(107.68350597,217.4418694)(108.10495813,218.45941528)(108.10495813,219.52026676)
\curveto(108.10495813,220.58111825)(107.68350597,221.59866413)(106.93342142,222.34879872)
\curveto(106.1833382,223.09893464)(105.16586201,223.52041567)(104.10508317,223.52041567)
\curveto(103.04430433,223.52041567)(102.02682814,223.09893464)(101.27674492,222.34879872)
\curveto(100.52666037,221.59866413)(100.10520821,220.58111825)(100.10520821,219.52026676)
\curveto(100.10520821,218.45941528)(100.52666037,217.4418694)(101.27674492,216.69173481)
\curveto(102.02682814,215.94159889)(103.04430433,215.52011786)(104.10508317,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,54.23412558)
\curveto(320.19913827,54.23412558)(321.21661446,54.6556066)(321.96669768,55.40574252)
\curveto(322.71678223,56.15587711)(323.13823439,57.17342299)(323.13823439,58.23427448)
\curveto(323.13823439,59.29512597)(322.71678223,60.31267184)(321.96669768,61.06280643)
\curveto(321.21661446,61.81294236)(320.19913827,62.23442338)(319.13835943,62.23442338)
\curveto(318.07758059,62.23442338)(317.0601044,61.81294236)(316.31002118,61.06280643)
\curveto(315.55993663,60.31267184)(315.13848447,59.29512597)(315.13848447,58.23427448)
\curveto(315.13848447,57.17342299)(315.55993663,56.15587711)(316.31002118,55.40574252)
\curveto(317.0601044,54.6556066)(318.07758059,54.23412558)(319.13835943,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,54.23412558)
\curveto(320.19913827,54.23412558)(321.21661446,54.6556066)(321.96669768,55.40574252)
\curveto(322.71678223,56.15587711)(323.13823439,57.17342299)(323.13823439,58.23427448)
\curveto(323.13823439,59.29512597)(322.71678223,60.31267184)(321.96669768,61.06280643)
\curveto(321.21661446,61.81294236)(320.19913827,62.23442338)(319.13835943,62.23442338)
\curveto(318.07758059,62.23442338)(317.0601044,61.81294236)(316.31002118,61.06280643)
\curveto(315.55993663,60.31267184)(315.13848447,59.29512597)(315.13848447,58.23427448)
\curveto(315.13848447,57.17342299)(315.55993663,56.15587711)(316.31002118,55.40574252)
\curveto(317.0601044,54.6556066)(318.07758059,54.23412558)(319.13835943,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,283.94449919)
\curveto(406.5382768,283.94449919)(407.55575299,284.36598021)(408.30583621,285.11611614)
\curveto(409.05592076,285.86625072)(409.47737292,286.8837966)(409.47737292,287.94464809)
\curveto(409.47737292,289.00549958)(409.05592076,290.02304546)(408.30583621,290.77318005)
\curveto(407.55575299,291.52331597)(406.5382768,291.94479699)(405.47749796,291.94479699)
\curveto(404.41671912,291.94479699)(403.39924293,291.52331597)(402.64915971,290.77318005)
\curveto(401.89907516,290.02304546)(401.477623,289.00549958)(401.477623,287.94464809)
\curveto(401.477623,286.8837966)(401.89907516,285.86625072)(402.64915971,285.11611614)
\curveto(403.39924293,284.36598021)(404.41671912,283.94449919)(405.47749796,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,283.94449919)
\curveto(406.5382768,283.94449919)(407.55575299,284.36598021)(408.30583621,285.11611614)
\curveto(409.05592076,285.86625072)(409.47737292,286.8837966)(409.47737292,287.94464809)
\curveto(409.47737292,289.00549958)(409.05592076,290.02304546)(408.30583621,290.77318005)
\curveto(407.55575299,291.52331597)(406.5382768,291.94479699)(405.47749796,291.94479699)
\curveto(404.41671912,291.94479699)(403.39924293,291.52331597)(402.64915971,290.77318005)
\curveto(401.89907516,290.02304546)(401.477623,289.00549958)(401.477623,287.94464809)
\curveto(401.477623,286.8837966)(401.89907516,285.86625072)(402.64915971,285.11611614)
\curveto(403.39924293,284.36598021)(404.41671912,283.94449919)(405.47749796,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,308.38176952)
\curveto(167.0693834,308.38176952)(168.08685959,308.80325054)(168.83694281,309.55338646)
\curveto(169.58702736,310.30352105)(170.00847952,311.32106693)(170.00847952,312.38191842)
\curveto(170.00847952,313.4427699)(169.58702736,314.46031578)(168.83694281,315.21045037)
\curveto(168.08685959,315.96058629)(167.0693834,316.38206732)(166.00860456,316.38206732)
\curveto(164.94782572,316.38206732)(163.93034953,315.96058629)(163.18026631,315.21045037)
\curveto(162.43018176,314.46031578)(162.0087296,313.4427699)(162.0087296,312.38191842)
\curveto(162.0087296,311.32106693)(162.43018176,310.30352105)(163.18026631,309.55338646)
\curveto(163.93034953,308.80325054)(164.94782572,308.38176952)(166.00860456,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,308.38176952)
\curveto(167.0693834,308.38176952)(168.08685959,308.80325054)(168.83694281,309.55338646)
\curveto(169.58702736,310.30352105)(170.00847952,311.32106693)(170.00847952,312.38191842)
\curveto(170.00847952,313.4427699)(169.58702736,314.46031578)(168.83694281,315.21045037)
\curveto(168.08685959,315.96058629)(167.0693834,316.38206732)(166.00860456,316.38206732)
\curveto(164.94782572,316.38206732)(163.93034953,315.96058629)(163.18026631,315.21045037)
\curveto(162.43018176,314.46031578)(162.0087296,313.4427699)(162.0087296,312.38191842)
\curveto(162.0087296,311.32106693)(162.43018176,310.30352105)(163.18026631,309.55338646)
\curveto(163.93034953,308.80325054)(164.94782572,308.38176952)(166.00860456,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,54.23412558)
\curveto(250.15042473,54.23412558)(251.16790092,54.6556066)(251.91798414,55.40574252)
\curveto(252.66806869,56.15587711)(253.08952085,57.17342299)(253.08952085,58.23427448)
\curveto(253.08952085,59.29512597)(252.66806869,60.31267184)(251.91798414,61.06280643)
\curveto(251.16790092,61.81294236)(250.15042473,62.23442338)(249.08964589,62.23442338)
\curveto(248.02886705,62.23442338)(247.01139086,61.81294236)(246.26130764,61.06280643)
\curveto(245.51122309,60.31267184)(245.08977093,59.29512597)(245.08977093,58.23427448)
\curveto(245.08977093,57.17342299)(245.51122309,56.15587711)(246.26130764,55.40574252)
\curveto(247.01139086,54.6556066)(248.02886705,54.23412558)(249.08964589,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,54.23412558)
\curveto(250.15042473,54.23412558)(251.16790092,54.6556066)(251.91798414,55.40574252)
\curveto(252.66806869,56.15587711)(253.08952085,57.17342299)(253.08952085,58.23427448)
\curveto(253.08952085,59.29512597)(252.66806869,60.31267184)(251.91798414,61.06280643)
\curveto(251.16790092,61.81294236)(250.15042473,62.23442338)(249.08964589,62.23442338)
\curveto(248.02886705,62.23442338)(247.01139086,61.81294236)(246.26130764,61.06280643)
\curveto(245.51122309,60.31267184)(245.08977093,59.29512597)(245.08977093,58.23427448)
\curveto(245.08977093,57.17342299)(245.51122309,56.15587711)(246.26130764,55.40574252)
\curveto(247.01139086,54.6556066)(248.02886705,54.23412558)(249.08964589,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,210.63266787)
\curveto(150.77897875,210.63266787)(151.79645494,211.05414889)(152.54653816,211.80428481)
\curveto(153.29662271,212.5544194)(153.71807487,213.57196528)(153.71807487,214.63281677)
\curveto(153.71807487,215.69366826)(153.29662271,216.71121413)(152.54653816,217.46134872)
\curveto(151.79645494,218.21148465)(150.77897875,218.63296567)(149.71819991,218.63296567)
\curveto(148.65742107,218.63296567)(147.63994488,218.21148465)(146.88986166,217.46134872)
\curveto(146.13977711,216.71121413)(145.71832495,215.69366826)(145.71832495,214.63281677)
\curveto(145.71832495,213.57196528)(146.13977711,212.5544194)(146.88986166,211.80428481)
\curveto(147.63994488,211.05414889)(148.65742107,210.63266787)(149.71819991,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,210.63266787)
\curveto(150.77897875,210.63266787)(151.79645494,211.05414889)(152.54653816,211.80428481)
\curveto(153.29662271,212.5544194)(153.71807487,213.57196528)(153.71807487,214.63281677)
\curveto(153.71807487,215.69366826)(153.29662271,216.71121413)(152.54653816,217.46134872)
\curveto(151.79645494,218.21148465)(150.77897875,218.63296567)(149.71819991,218.63296567)
\curveto(148.65742107,218.63296567)(147.63994488,218.21148465)(146.88986166,217.46134872)
\curveto(146.13977711,216.71121413)(145.71832495,215.69366826)(145.71832495,214.63281677)
\curveto(145.71832495,213.57196528)(146.13977711,212.5544194)(146.88986166,211.80428481)
\curveto(147.63994488,211.05414889)(148.65742107,210.63266787)(149.71819991,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,306.75260934)
\curveto(219.19865386,306.75260934)(220.21613005,307.17409037)(220.96621327,307.92422629)
\curveto(221.71629782,308.67436088)(222.13774998,309.69190676)(222.13774998,310.75275824)
\curveto(222.13774998,311.81360973)(221.71629782,312.83115561)(220.96621327,313.5812902)
\curveto(220.21613005,314.33142612)(219.19865386,314.75290715)(218.13787502,314.75290715)
\curveto(217.07709618,314.75290715)(216.05961999,314.33142612)(215.30953677,313.5812902)
\curveto(214.55945222,312.83115561)(214.13800006,311.81360973)(214.13800006,310.75275824)
\curveto(214.13800006,309.69190676)(214.55945222,308.67436088)(215.30953677,307.92422629)
\curveto(216.05961999,307.17409037)(217.07709618,306.75260934)(218.13787502,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,306.75260934)
\curveto(219.19865386,306.75260934)(220.21613005,307.17409037)(220.96621327,307.92422629)
\curveto(221.71629782,308.67436088)(222.13774998,309.69190676)(222.13774998,310.75275824)
\curveto(222.13774998,311.81360973)(221.71629782,312.83115561)(220.96621327,313.5812902)
\curveto(220.21613005,314.33142612)(219.19865386,314.75290715)(218.13787502,314.75290715)
\curveto(217.07709618,314.75290715)(216.05961999,314.33142612)(215.30953677,313.5812902)
\curveto(214.55945222,312.83115561)(214.13800006,311.81360973)(214.13800006,310.75275824)
\curveto(214.13800006,309.69190676)(214.55945222,308.67436088)(215.30953677,307.92422629)
\curveto(216.05961999,307.17409037)(217.07709618,306.75260934)(218.13787502,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,334.44817967)
\curveto(85.6173805,334.44817967)(86.6348567,334.86966069)(87.38493991,335.61979661)
\curveto(88.13502447,336.3699312)(88.55647662,337.38747708)(88.55647662,338.44832857)
\curveto(88.55647662,339.50918006)(88.13502447,340.52672593)(87.38493991,341.27686052)
\curveto(86.6348567,342.02699645)(85.6173805,342.44847747)(84.55660166,342.44847747)
\curveto(83.49582282,342.44847747)(82.47834663,342.02699645)(81.72826341,341.27686052)
\curveto(80.97817886,340.52672593)(80.5567267,339.50918006)(80.5567267,338.44832857)
\curveto(80.5567267,337.38747708)(80.97817886,336.3699312)(81.72826341,335.61979661)
\curveto(82.47834663,334.86966069)(83.49582282,334.44817967)(84.55660166,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,334.44817967)
\curveto(85.6173805,334.44817967)(86.6348567,334.86966069)(87.38493991,335.61979661)
\curveto(88.13502447,336.3699312)(88.55647662,337.38747708)(88.55647662,338.44832857)
\curveto(88.55647662,339.50918006)(88.13502447,340.52672593)(87.38493991,341.27686052)
\curveto(86.6348567,342.02699645)(85.6173805,342.44847747)(84.55660166,342.44847747)
\curveto(83.49582282,342.44847747)(82.47834663,342.02699645)(81.72826341,341.27686052)
\curveto(80.97817886,340.52672593)(80.5567267,339.50918006)(80.5567267,338.44832857)
\curveto(80.5567267,337.38747708)(80.97817886,336.3699312)(81.72826341,335.61979661)
\curveto(82.47834663,334.86966069)(83.49582282,334.44817967)(84.55660166,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,246.47400853)
\curveto(132.85953567,246.47400853)(133.87701187,246.89548955)(134.62709508,247.64562547)
\curveto(135.37717964,248.39576006)(135.79863179,249.41330594)(135.79863179,250.47415743)
\curveto(135.79863179,251.53500892)(135.37717964,252.5525548)(134.62709508,253.30268939)
\curveto(133.87701187,254.05282531)(132.85953567,254.47430633)(131.79875683,254.47430633)
\curveto(130.73797799,254.47430633)(129.7205018,254.05282531)(128.97041858,253.30268939)
\curveto(128.22033403,252.5525548)(127.79888187,251.53500892)(127.79888187,250.47415743)
\curveto(127.79888187,249.41330594)(128.22033403,248.39576006)(128.97041858,247.64562547)
\curveto(129.7205018,246.89548955)(130.73797799,246.47400853)(131.79875683,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,246.47400853)
\curveto(132.85953567,246.47400853)(133.87701187,246.89548955)(134.62709508,247.64562547)
\curveto(135.37717964,248.39576006)(135.79863179,249.41330594)(135.79863179,250.47415743)
\curveto(135.79863179,251.53500892)(135.37717964,252.5525548)(134.62709508,253.30268939)
\curveto(133.87701187,254.05282531)(132.85953567,254.47430633)(131.79875683,254.47430633)
\curveto(130.73797799,254.47430633)(129.7205018,254.05282531)(128.97041858,253.30268939)
\curveto(128.22033403,252.5525548)(127.79888187,251.53500892)(127.79888187,250.47415743)
\curveto(127.79888187,249.41330594)(128.22033403,248.39576006)(128.97041858,247.64562547)
\curveto(129.7205018,246.89548955)(130.73797799,246.47400853)(131.79875683,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,228.5533382)
\curveto(264.81179095,228.5533382)(265.82926714,228.97481922)(266.57935036,229.72495514)
\curveto(267.32943491,230.47508973)(267.75088707,231.49263561)(267.75088707,232.5534871)
\curveto(267.75088707,233.61433859)(267.32943491,234.63188447)(266.57935036,235.38201905)
\curveto(265.82926714,236.13215498)(264.81179095,236.553636)(263.75101211,236.553636)
\curveto(262.69023327,236.553636)(261.67275707,236.13215498)(260.92267386,235.38201905)
\curveto(260.1725893,234.63188447)(259.75113715,233.61433859)(259.75113715,232.5534871)
\curveto(259.75113715,231.49263561)(260.1725893,230.47508973)(260.92267386,229.72495514)
\curveto(261.67275707,228.97481922)(262.69023327,228.5533382)(263.75101211,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,228.5533382)
\curveto(264.81179095,228.5533382)(265.82926714,228.97481922)(266.57935036,229.72495514)
\curveto(267.32943491,230.47508973)(267.75088707,231.49263561)(267.75088707,232.5534871)
\curveto(267.75088707,233.61433859)(267.32943491,234.63188447)(266.57935036,235.38201905)
\curveto(265.82926714,236.13215498)(264.81179095,236.553636)(263.75101211,236.553636)
\curveto(262.69023327,236.553636)(261.67275707,236.13215498)(260.92267386,235.38201905)
\curveto(260.1725893,234.63188447)(259.75113715,233.61433859)(259.75113715,232.5534871)
\curveto(259.75113715,231.49263561)(260.1725893,230.47508973)(260.92267386,229.72495514)
\curveto(261.67275707,228.97481922)(262.69023327,228.5533382)(263.75101211,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,77.04222556)
\curveto(173.58553712,77.04222556)(174.60301331,77.46370658)(175.35309653,78.2138425)
\curveto(176.10318108,78.96397709)(176.52463324,79.98152297)(176.52463324,81.04237446)
\curveto(176.52463324,82.10322595)(176.10318108,83.12077183)(175.35309653,83.87090641)
\curveto(174.60301331,84.62104234)(173.58553712,85.04252336)(172.52475828,85.04252336)
\curveto(171.46397944,85.04252336)(170.44650325,84.62104234)(169.69642003,83.87090641)
\curveto(168.94633548,83.12077183)(168.52488332,82.10322595)(168.52488332,81.04237446)
\curveto(168.52488332,79.98152297)(168.94633548,78.96397709)(169.69642003,78.2138425)
\curveto(170.44650325,77.46370658)(171.46397944,77.04222556)(172.52475828,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,77.04222556)
\curveto(173.58553712,77.04222556)(174.60301331,77.46370658)(175.35309653,78.2138425)
\curveto(176.10318108,78.96397709)(176.52463324,79.98152297)(176.52463324,81.04237446)
\curveto(176.52463324,82.10322595)(176.10318108,83.12077183)(175.35309653,83.87090641)
\curveto(174.60301331,84.62104234)(173.58553712,85.04252336)(172.52475828,85.04252336)
\curveto(171.46397944,85.04252336)(170.44650325,84.62104234)(169.69642003,83.87090641)
\curveto(168.94633548,83.12077183)(168.52488332,82.10322595)(168.52488332,81.04237446)
\curveto(168.52488332,79.98152297)(168.94633548,78.96397709)(169.69642003,78.2138425)
\curveto(170.44650325,77.46370658)(171.46397944,77.04222556)(172.52475828,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,316.52751951)
\curveto(100.27875689,316.52751951)(101.29623309,316.94900053)(102.0463163,317.69913645)
\curveto(102.79640086,318.44927104)(103.21785301,319.46681692)(103.21785301,320.52766841)
\curveto(103.21785301,321.5885199)(102.79640086,322.60606577)(102.0463163,323.35620036)
\curveto(101.29623309,324.10633629)(100.27875689,324.52781731)(99.21797805,324.52781731)
\curveto(98.15719921,324.52781731)(97.13972302,324.10633629)(96.3896398,323.35620036)
\curveto(95.63955525,322.60606577)(95.21810309,321.5885199)(95.21810309,320.52766841)
\curveto(95.21810309,319.46681692)(95.63955525,318.44927104)(96.3896398,317.69913645)
\curveto(97.13972302,316.94900053)(98.15719921,316.52751951)(99.21797805,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,316.52751951)
\curveto(100.27875689,316.52751951)(101.29623309,316.94900053)(102.0463163,317.69913645)
\curveto(102.79640086,318.44927104)(103.21785301,319.46681692)(103.21785301,320.52766841)
\curveto(103.21785301,321.5885199)(102.79640086,322.60606577)(102.0463163,323.35620036)
\curveto(101.29623309,324.10633629)(100.27875689,324.52781731)(99.21797805,324.52781731)
\curveto(98.15719921,324.52781731)(97.13972302,324.10633629)(96.3896398,323.35620036)
\curveto(95.63955525,322.60606577)(95.21810309,321.5885199)(95.21810309,320.52766841)
\curveto(95.21810309,319.46681692)(95.63955525,318.44927104)(96.3896398,317.69913645)
\curveto(97.13972302,316.94900053)(98.15719921,316.52751951)(99.21797805,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,239.95738819)
\curveto(176.84361398,239.95738819)(177.86109018,240.37886921)(178.61117339,241.12900513)
\curveto(179.36125795,241.87913972)(179.7827101,242.8966856)(179.7827101,243.95753709)
\curveto(179.7827101,245.01838858)(179.36125795,246.03593446)(178.61117339,246.78606905)
\curveto(177.86109018,247.53620497)(176.84361398,247.95768599)(175.78283514,247.95768599)
\curveto(174.7220563,247.95768599)(173.70458011,247.53620497)(172.95449689,246.78606905)
\curveto(172.20441234,246.03593446)(171.78296018,245.01838858)(171.78296018,243.95753709)
\curveto(171.78296018,242.8966856)(172.20441234,241.87913972)(172.95449689,241.12900513)
\curveto(173.70458011,240.37886921)(174.7220563,239.95738819)(175.78283514,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,239.95738819)
\curveto(176.84361398,239.95738819)(177.86109018,240.37886921)(178.61117339,241.12900513)
\curveto(179.36125795,241.87913972)(179.7827101,242.8966856)(179.7827101,243.95753709)
\curveto(179.7827101,245.01838858)(179.36125795,246.03593446)(178.61117339,246.78606905)
\curveto(177.86109018,247.53620497)(176.84361398,247.95768599)(175.78283514,247.95768599)
\curveto(174.7220563,247.95768599)(173.70458011,247.53620497)(172.95449689,246.78606905)
\curveto(172.20441234,246.03593446)(171.78296018,245.01838858)(171.78296018,243.95753709)
\curveto(171.78296018,242.8966856)(172.20441234,241.87913972)(172.95449689,241.12900513)
\curveto(173.70458011,240.37886921)(174.7220563,239.95738819)(175.78283514,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,296.97769918)
\curveto(186.61786491,296.97769918)(187.6353411,297.3991802)(188.38542432,298.14931612)
\curveto(189.13550887,298.89945071)(189.55696103,299.91699659)(189.55696103,300.97784808)
\curveto(189.55696103,302.03869957)(189.13550887,303.05624545)(188.38542432,303.80638003)
\curveto(187.6353411,304.55651596)(186.61786491,304.97799698)(185.55708607,304.97799698)
\curveto(184.49630723,304.97799698)(183.47883104,304.55651596)(182.72874782,303.80638003)
\curveto(181.97866327,303.05624545)(181.55721111,302.03869957)(181.55721111,300.97784808)
\curveto(181.55721111,299.91699659)(181.97866327,298.89945071)(182.72874782,298.14931612)
\curveto(183.47883104,297.3991802)(184.49630723,296.97769918)(185.55708607,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,296.97769918)
\curveto(186.61786491,296.97769918)(187.6353411,297.3991802)(188.38542432,298.14931612)
\curveto(189.13550887,298.89945071)(189.55696103,299.91699659)(189.55696103,300.97784808)
\curveto(189.55696103,302.03869957)(189.13550887,303.05624545)(188.38542432,303.80638003)
\curveto(187.6353411,304.55651596)(186.61786491,304.97799698)(185.55708607,304.97799698)
\curveto(184.49630723,304.97799698)(183.47883104,304.55651596)(182.72874782,303.80638003)
\curveto(181.97866327,303.05624545)(181.55721111,302.03869957)(181.55721111,300.97784808)
\curveto(181.55721111,299.91699659)(181.97866327,298.89945071)(182.72874782,298.14931612)
\curveto(183.47883104,297.3991802)(184.49630723,296.97769918)(185.55708607,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,298.60685935)
\curveto(157.29515282,298.60685935)(158.31262901,299.02834037)(159.06271223,299.7784763)
\curveto(159.81279678,300.52861089)(160.23424894,301.54615676)(160.23424894,302.60700825)
\curveto(160.23424894,303.66785974)(159.81279678,304.68540562)(159.06271223,305.43554021)
\curveto(158.31262901,306.18567613)(157.29515282,306.60715715)(156.23437398,306.60715715)
\curveto(155.17359514,306.60715715)(154.15611895,306.18567613)(153.40603573,305.43554021)
\curveto(152.65595118,304.68540562)(152.23449902,303.66785974)(152.23449902,302.60700825)
\curveto(152.23449902,301.54615676)(152.65595118,300.52861089)(153.40603573,299.7784763)
\curveto(154.15611895,299.02834037)(155.17359514,298.60685935)(156.23437398,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,298.60685935)
\curveto(157.29515282,298.60685935)(158.31262901,299.02834037)(159.06271223,299.7784763)
\curveto(159.81279678,300.52861089)(160.23424894,301.54615676)(160.23424894,302.60700825)
\curveto(160.23424894,303.66785974)(159.81279678,304.68540562)(159.06271223,305.43554021)
\curveto(158.31262901,306.18567613)(157.29515282,306.60715715)(156.23437398,306.60715715)
\curveto(155.17359514,306.60715715)(154.15611895,306.18567613)(153.40603573,305.43554021)
\curveto(152.65595118,304.68540562)(152.23449902,303.66785974)(152.23449902,302.60700825)
\curveto(152.23449902,301.54615676)(152.65595118,300.52861089)(153.40603573,299.7784763)
\curveto(154.15611895,299.02834037)(155.17359514,298.60685935)(156.23437398,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,134.06253655)
\curveto(300.6506771,134.06253655)(301.6681533,134.48401757)(302.41823651,135.23415349)
\curveto(303.16832107,135.98428808)(303.58977322,137.00183396)(303.58977322,138.06268545)
\curveto(303.58977322,139.12353694)(303.16832107,140.14108281)(302.41823651,140.8912174)
\curveto(301.6681533,141.64135333)(300.6506771,142.06283435)(299.58989826,142.06283435)
\curveto(298.52911942,142.06283435)(297.51164323,141.64135333)(296.76156001,140.8912174)
\curveto(296.01147546,140.14108281)(295.5900233,139.12353694)(295.5900233,138.06268545)
\curveto(295.5900233,137.00183396)(296.01147546,135.98428808)(296.76156001,135.23415349)
\curveto(297.51164323,134.48401757)(298.52911942,134.06253655)(299.58989826,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,134.06253655)
\curveto(300.6506771,134.06253655)(301.6681533,134.48401757)(302.41823651,135.23415349)
\curveto(303.16832107,135.98428808)(303.58977322,137.00183396)(303.58977322,138.06268545)
\curveto(303.58977322,139.12353694)(303.16832107,140.14108281)(302.41823651,140.8912174)
\curveto(301.6681533,141.64135333)(300.6506771,142.06283435)(299.58989826,142.06283435)
\curveto(298.52911942,142.06283435)(297.51164323,141.64135333)(296.76156001,140.8912174)
\curveto(296.01147546,140.14108281)(295.5900233,139.12353694)(295.5900233,138.06268545)
\curveto(295.5900233,137.00183396)(296.01147546,135.98428808)(296.76156001,135.23415349)
\curveto(297.51164323,134.48401757)(298.52911942,134.06253655)(299.58989826,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,191.08284754)
\curveto(233.86002008,191.08284754)(234.87749627,191.50432856)(235.62757949,192.25446448)
\curveto(236.37766404,193.00459907)(236.7991162,194.02214495)(236.7991162,195.08299644)
\curveto(236.7991162,196.14384793)(236.37766404,197.1613938)(235.62757949,197.91152839)
\curveto(234.87749627,198.66166432)(233.86002008,199.08314534)(232.79924124,199.08314534)
\curveto(231.7384624,199.08314534)(230.72098621,198.66166432)(229.97090299,197.91152839)
\curveto(229.22081844,197.1613938)(228.79936628,196.14384793)(228.79936628,195.08299644)
\curveto(228.79936628,194.02214495)(229.22081844,193.00459907)(229.97090299,192.25446448)
\curveto(230.72098621,191.50432856)(231.7384624,191.08284754)(232.79924124,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,191.08284754)
\curveto(233.86002008,191.08284754)(234.87749627,191.50432856)(235.62757949,192.25446448)
\curveto(236.37766404,193.00459907)(236.7991162,194.02214495)(236.7991162,195.08299644)
\curveto(236.7991162,196.14384793)(236.37766404,197.1613938)(235.62757949,197.91152839)
\curveto(234.87749627,198.66166432)(233.86002008,199.08314534)(232.79924124,199.08314534)
\curveto(231.7384624,199.08314534)(230.72098621,198.66166432)(229.97090299,197.91152839)
\curveto(229.22081844,197.1613938)(228.79936628,196.14384793)(228.79936628,195.08299644)
\curveto(228.79936628,194.02214495)(229.22081844,193.00459907)(229.97090299,192.25446448)
\curveto(230.72098621,191.50432856)(231.7384624,191.08284754)(232.79924124,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,204.11606787)
\curveto(331.60242762,204.11606787)(332.61990382,204.5375489)(333.36998704,205.28768482)
\curveto(334.12007159,206.03781941)(334.54152375,207.05536528)(334.54152375,208.11621677)
\curveto(334.54152375,209.17706826)(334.12007159,210.19461414)(333.36998704,210.94474873)
\curveto(332.61990382,211.69488465)(331.60242762,212.11636567)(330.54164879,212.11636567)
\curveto(329.48086995,212.11636567)(328.46339375,211.69488465)(327.71331054,210.94474873)
\curveto(326.96322598,210.19461414)(326.54177382,209.17706826)(326.54177382,208.11621677)
\curveto(326.54177382,207.05536528)(326.96322598,206.03781941)(327.71331054,205.28768482)
\curveto(328.46339375,204.5375489)(329.48086995,204.11606787)(330.54164879,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,204.11606787)
\curveto(331.60242762,204.11606787)(332.61990382,204.5375489)(333.36998704,205.28768482)
\curveto(334.12007159,206.03781941)(334.54152375,207.05536528)(334.54152375,208.11621677)
\curveto(334.54152375,209.17706826)(334.12007159,210.19461414)(333.36998704,210.94474873)
\curveto(332.61990382,211.69488465)(331.60242762,212.11636567)(330.54164879,212.11636567)
\curveto(329.48086995,212.11636567)(328.46339375,211.69488465)(327.71331054,210.94474873)
\curveto(326.96322598,210.19461414)(326.54177382,209.17706826)(326.54177382,208.11621677)
\curveto(326.54177382,207.05536528)(326.96322598,206.03781941)(327.71331054,205.28768482)
\curveto(328.46339375,204.5375489)(329.48086995,204.11606787)(330.54164879,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,94.96289589)
\curveto(235.48905851,94.96289589)(236.5065347,95.38437691)(237.25661792,96.13451283)
\curveto(238.00670247,96.88464742)(238.42815463,97.9021933)(238.42815463,98.96304479)
\curveto(238.42815463,100.02389628)(238.00670247,101.04144216)(237.25661792,101.79157675)
\curveto(236.5065347,102.54171267)(235.48905851,102.96319369)(234.42827967,102.96319369)
\curveto(233.36750083,102.96319369)(232.35002464,102.54171267)(231.59994142,101.79157675)
\curveto(230.84985687,101.04144216)(230.42840471,100.02389628)(230.42840471,98.96304479)
\curveto(230.42840471,97.9021933)(230.84985687,96.88464742)(231.59994142,96.13451283)
\curveto(232.35002464,95.38437691)(233.36750083,94.96289589)(234.42827967,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,94.96289589)
\curveto(235.48905851,94.96289589)(236.5065347,95.38437691)(237.25661792,96.13451283)
\curveto(238.00670247,96.88464742)(238.42815463,97.9021933)(238.42815463,98.96304479)
\curveto(238.42815463,100.02389628)(238.00670247,101.04144216)(237.25661792,101.79157675)
\curveto(236.5065347,102.54171267)(235.48905851,102.96319369)(234.42827967,102.96319369)
\curveto(233.36750083,102.96319369)(232.35002464,102.54171267)(231.59994142,101.79157675)
\curveto(230.84985687,101.04144216)(230.42840471,100.02389628)(230.42840471,98.96304479)
\curveto(230.42840471,97.9021933)(230.84985687,96.88464742)(231.59994142,96.13451283)
\curveto(232.35002464,95.38437691)(233.36750083,94.96289589)(234.42827967,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,106.36696623)
\curveto(193.13401863,106.36696623)(194.15149482,106.78844725)(194.90157804,107.53858317)
\curveto(195.65166259,108.28871776)(196.07311475,109.30626364)(196.07311475,110.36711513)
\curveto(196.07311475,111.42796662)(195.65166259,112.44551249)(194.90157804,113.19564708)
\curveto(194.15149482,113.945783)(193.13401863,114.36726403)(192.07323979,114.36726403)
\curveto(191.01246095,114.36726403)(189.99498476,113.945783)(189.24490154,113.19564708)
\curveto(188.49481699,112.44551249)(188.07336483,111.42796662)(188.07336483,110.36711513)
\curveto(188.07336483,109.30626364)(188.49481699,108.28871776)(189.24490154,107.53858317)
\curveto(189.99498476,106.78844725)(191.01246095,106.36696623)(192.07323979,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,106.36696623)
\curveto(193.13401863,106.36696623)(194.15149482,106.78844725)(194.90157804,107.53858317)
\curveto(195.65166259,108.28871776)(196.07311475,109.30626364)(196.07311475,110.36711513)
\curveto(196.07311475,111.42796662)(195.65166259,112.44551249)(194.90157804,113.19564708)
\curveto(194.15149482,113.945783)(193.13401863,114.36726403)(192.07323979,114.36726403)
\curveto(191.01246095,114.36726403)(189.99498476,113.945783)(189.24490154,113.19564708)
\curveto(188.49481699,112.44551249)(188.07336483,111.42796662)(188.07336483,110.36711513)
\curveto(188.07336483,109.30626364)(188.49481699,108.28871776)(189.24490154,107.53858317)
\curveto(189.99498476,106.78844725)(191.01246095,106.36696623)(192.07323979,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,99.85036623)
\curveto(180.10171119,99.85036623)(181.11918738,100.27184725)(181.8692706,101.02198318)
\curveto(182.61935515,101.77211777)(183.04080731,102.78966364)(183.04080731,103.85051513)
\curveto(183.04080731,104.91136662)(182.61935515,105.9289125)(181.8692706,106.67904709)
\curveto(181.11918738,107.42918301)(180.10171119,107.85066403)(179.04093235,107.85066403)
\curveto(177.98015351,107.85066403)(176.96267732,107.42918301)(176.2125941,106.67904709)
\curveto(175.46250955,105.9289125)(175.04105739,104.91136662)(175.04105739,103.85051513)
\curveto(175.04105739,102.78966364)(175.46250955,101.77211777)(176.2125941,101.02198318)
\curveto(176.96267732,100.27184725)(177.98015351,99.85036623)(179.04093235,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,99.85036623)
\curveto(180.10171119,99.85036623)(181.11918738,100.27184725)(181.8692706,101.02198318)
\curveto(182.61935515,101.77211777)(183.04080731,102.78966364)(183.04080731,103.85051513)
\curveto(183.04080731,104.91136662)(182.61935515,105.9289125)(181.8692706,106.67904709)
\curveto(181.11918738,107.42918301)(180.10171119,107.85066403)(179.04093235,107.85066403)
\curveto(177.98015351,107.85066403)(176.96267732,107.42918301)(176.2125941,106.67904709)
\curveto(175.46250955,105.9289125)(175.04105739,104.91136662)(175.04105739,103.85051513)
\curveto(175.04105739,102.78966364)(175.46250955,101.77211777)(176.2125941,101.02198318)
\curveto(176.96267732,100.27184725)(177.98015351,99.85036623)(179.04093235,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,169.90387721)
\curveto(217.56961543,169.90387721)(218.58709162,170.32535823)(219.33717484,171.07549416)
\curveto(220.08725939,171.82562874)(220.50871155,172.84317462)(220.50871155,173.90402611)
\curveto(220.50871155,174.9648776)(220.08725939,175.98242348)(219.33717484,176.73255807)
\curveto(218.58709162,177.48269399)(217.56961543,177.90417501)(216.50883659,177.90417501)
\curveto(215.44805775,177.90417501)(214.43058156,177.48269399)(213.68049834,176.73255807)
\curveto(212.93041379,175.98242348)(212.50896163,174.9648776)(212.50896163,173.90402611)
\curveto(212.50896163,172.84317462)(212.93041379,171.82562874)(213.68049834,171.07549416)
\curveto(214.43058156,170.32535823)(215.44805775,169.90387721)(216.50883659,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,169.90387721)
\curveto(217.56961543,169.90387721)(218.58709162,170.32535823)(219.33717484,171.07549416)
\curveto(220.08725939,171.82562874)(220.50871155,172.84317462)(220.50871155,173.90402611)
\curveto(220.50871155,174.9648776)(220.08725939,175.98242348)(219.33717484,176.73255807)
\curveto(218.58709162,177.48269399)(217.56961543,177.90417501)(216.50883659,177.90417501)
\curveto(215.44805775,177.90417501)(214.43058156,177.48269399)(213.68049834,176.73255807)
\curveto(212.93041379,175.98242348)(212.50896163,174.9648776)(212.50896163,173.90402611)
\curveto(212.50896163,172.84317462)(212.93041379,171.82562874)(213.68049834,171.07549416)
\curveto(214.43058156,170.32535823)(215.44805775,169.90387721)(216.50883659,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,254.61975852)
\curveto(300.6506771,254.61975852)(301.6681533,255.04123954)(302.41823651,255.79137547)
\curveto(303.16832107,256.54151006)(303.58977322,257.55905593)(303.58977322,258.61990742)
\curveto(303.58977322,259.68075891)(303.16832107,260.69830479)(302.41823651,261.44843938)
\curveto(301.6681533,262.1985753)(300.6506771,262.62005632)(299.58989826,262.62005632)
\curveto(298.52911942,262.62005632)(297.51164323,262.1985753)(296.76156001,261.44843938)
\curveto(296.01147546,260.69830479)(295.5900233,259.68075891)(295.5900233,258.61990742)
\curveto(295.5900233,257.55905593)(296.01147546,256.54151006)(296.76156001,255.79137547)
\curveto(297.51164323,255.04123954)(298.52911942,254.61975852)(299.58989826,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,254.61975852)
\curveto(300.6506771,254.61975852)(301.6681533,255.04123954)(302.41823651,255.79137547)
\curveto(303.16832107,256.54151006)(303.58977322,257.55905593)(303.58977322,258.61990742)
\curveto(303.58977322,259.68075891)(303.16832107,260.69830479)(302.41823651,261.44843938)
\curveto(301.6681533,262.1985753)(300.6506771,262.62005632)(299.58989826,262.62005632)
\curveto(298.52911942,262.62005632)(297.51164323,262.1985753)(296.76156001,261.44843938)
\curveto(296.01147546,260.69830479)(295.5900233,259.68075891)(295.5900233,258.61990742)
\curveto(295.5900233,257.55905593)(296.01147546,256.54151006)(296.76156001,255.79137547)
\curveto(297.51164323,255.04123954)(298.52911942,254.61975852)(299.58989826,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,101.47949588)
\curveto(207.79538485,101.47949588)(208.81286104,101.90097691)(209.56294426,102.65111283)
\curveto(210.31302881,103.40124742)(210.73448097,104.4187933)(210.73448097,105.47964478)
\curveto(210.73448097,106.54049627)(210.31302881,107.55804215)(209.56294426,108.30817674)
\curveto(208.81286104,109.05831266)(207.79538485,109.47979369)(206.73460601,109.47979369)
\curveto(205.67382717,109.47979369)(204.65635098,109.05831266)(203.90626776,108.30817674)
\curveto(203.15618321,107.55804215)(202.73473105,106.54049627)(202.73473105,105.47964478)
\curveto(202.73473105,104.4187933)(203.15618321,103.40124742)(203.90626776,102.65111283)
\curveto(204.65635098,101.90097691)(205.67382717,101.47949588)(206.73460601,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,101.47949588)
\curveto(207.79538485,101.47949588)(208.81286104,101.90097691)(209.56294426,102.65111283)
\curveto(210.31302881,103.40124742)(210.73448097,104.4187933)(210.73448097,105.47964478)
\curveto(210.73448097,106.54049627)(210.31302881,107.55804215)(209.56294426,108.30817674)
\curveto(208.81286104,109.05831266)(207.79538485,109.47979369)(206.73460601,109.47979369)
\curveto(205.67382717,109.47979369)(204.65635098,109.05831266)(203.90626776,108.30817674)
\curveto(203.15618321,107.55804215)(202.73473105,106.54049627)(202.73473105,105.47964478)
\curveto(202.73473105,104.4187933)(203.15618321,103.40124742)(203.90626776,102.65111283)
\curveto(204.65635098,101.90097691)(205.67382717,101.47949588)(206.73460601,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,358.88546016)
\curveto(202.90826956,358.88546016)(203.92574575,359.30694119)(204.67582897,360.05707711)
\curveto(205.42591352,360.8072117)(205.84736568,361.82475758)(205.84736568,362.88560907)
\curveto(205.84736568,363.94646055)(205.42591352,364.96400643)(204.67582897,365.71414102)
\curveto(203.92574575,366.46427694)(202.90826956,366.88575797)(201.84749072,366.88575797)
\curveto(200.78671188,366.88575797)(199.76923569,366.46427694)(199.01915247,365.71414102)
\curveto(198.26906792,364.96400643)(197.84761576,363.94646055)(197.84761576,362.88560907)
\curveto(197.84761576,361.82475758)(198.26906792,360.8072117)(199.01915247,360.05707711)
\curveto(199.76923569,359.30694119)(200.78671188,358.88546016)(201.84749072,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,358.88546016)
\curveto(202.90826956,358.88546016)(203.92574575,359.30694119)(204.67582897,360.05707711)
\curveto(205.42591352,360.8072117)(205.84736568,361.82475758)(205.84736568,362.88560907)
\curveto(205.84736568,363.94646055)(205.42591352,364.96400643)(204.67582897,365.71414102)
\curveto(203.92574575,366.46427694)(202.90826956,366.88575797)(201.84749072,366.88575797)
\curveto(200.78671188,366.88575797)(199.76923569,366.46427694)(199.01915247,365.71414102)
\curveto(198.26906792,364.96400643)(197.84761576,363.94646055)(197.84761576,362.88560907)
\curveto(197.84761576,361.82475758)(198.26906792,360.8072117)(199.01915247,360.05707711)
\curveto(199.76923569,359.30694119)(200.78671188,358.88546016)(201.84749072,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,266.02380851)
\curveto(237.11809694,266.02380851)(238.13557313,266.44528954)(238.88565635,267.19542546)
\curveto(239.6357409,267.94556005)(240.05719306,268.96310592)(240.05719306,270.02395741)
\curveto(240.05719306,271.0848089)(239.6357409,272.10235478)(238.88565635,272.85248937)
\curveto(238.13557313,273.60262529)(237.11809694,274.02410631)(236.0573181,274.02410631)
\curveto(234.99653926,274.02410631)(233.97906307,273.60262529)(233.22897985,272.85248937)
\curveto(232.4788953,272.10235478)(232.05744314,271.0848089)(232.05744314,270.02395741)
\curveto(232.05744314,268.96310592)(232.4788953,267.94556005)(233.22897985,267.19542546)
\curveto(233.97906307,266.44528954)(234.99653926,266.02380851)(236.0573181,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,266.02380851)
\curveto(237.11809694,266.02380851)(238.13557313,266.44528954)(238.88565635,267.19542546)
\curveto(239.6357409,267.94556005)(240.05719306,268.96310592)(240.05719306,270.02395741)
\curveto(240.05719306,271.0848089)(239.6357409,272.10235478)(238.88565635,272.85248937)
\curveto(238.13557313,273.60262529)(237.11809694,274.02410631)(236.0573181,274.02410631)
\curveto(234.99653926,274.02410631)(233.97906307,273.60262529)(233.22897985,272.85248937)
\curveto(232.4788953,272.10235478)(232.05744314,271.0848089)(232.05744314,270.02395741)
\curveto(232.05744314,268.96310592)(232.4788953,267.94556005)(233.22897985,267.19542546)
\curveto(233.97906307,266.44528954)(234.99653926,266.02380851)(236.0573181,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,308.38176952)
\curveto(362.55417815,308.38176952)(363.57165434,308.80325054)(364.32173756,309.55338646)
\curveto(365.07182211,310.30352105)(365.49327427,311.32106693)(365.49327427,312.38191842)
\curveto(365.49327427,313.4427699)(365.07182211,314.46031578)(364.32173756,315.21045037)
\curveto(363.57165434,315.96058629)(362.55417815,316.38206732)(361.49339931,316.38206732)
\curveto(360.43262047,316.38206732)(359.41514428,315.96058629)(358.66506106,315.21045037)
\curveto(357.91497651,314.46031578)(357.49352435,313.4427699)(357.49352435,312.38191842)
\curveto(357.49352435,311.32106693)(357.91497651,310.30352105)(358.66506106,309.55338646)
\curveto(359.41514428,308.80325054)(360.43262047,308.38176952)(361.49339931,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,308.38176952)
\curveto(362.55417815,308.38176952)(363.57165434,308.80325054)(364.32173756,309.55338646)
\curveto(365.07182211,310.30352105)(365.49327427,311.32106693)(365.49327427,312.38191842)
\curveto(365.49327427,313.4427699)(365.07182211,314.46031578)(364.32173756,315.21045037)
\curveto(363.57165434,315.96058629)(362.55417815,316.38206732)(361.49339931,316.38206732)
\curveto(360.43262047,316.38206732)(359.41514428,315.96058629)(358.66506106,315.21045037)
\curveto(357.91497651,314.46031578)(357.49352435,313.4427699)(357.49352435,312.38191842)
\curveto(357.49352435,311.32106693)(357.91497651,310.30352105)(358.66506106,309.55338646)
\curveto(359.41514428,308.80325054)(360.43262047,308.38176952)(361.49339931,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,220.40756786)
\curveto(404.90921803,220.40756786)(405.92669422,220.82904888)(406.67677744,221.5791848)
\curveto(407.42686199,222.32931939)(407.84831415,223.34686527)(407.84831415,224.40771676)
\curveto(407.84831415,225.46856825)(407.42686199,226.48611413)(406.67677744,227.23624872)
\curveto(405.92669422,227.98638464)(404.90921803,228.40786566)(403.84843919,228.40786566)
\curveto(402.78766035,228.40786566)(401.77018415,227.98638464)(401.02010094,227.23624872)
\curveto(400.27001638,226.48611413)(399.84856423,225.46856825)(399.84856423,224.40771676)
\curveto(399.84856423,223.34686527)(400.27001638,222.32931939)(401.02010094,221.5791848)
\curveto(401.77018415,220.82904888)(402.78766035,220.40756786)(403.84843919,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,324.6732695)
\curveto(222.45675107,324.6732695)(223.47422726,325.09475052)(224.22431048,325.84488645)
\curveto(224.97439503,326.59502104)(225.39584719,327.61256691)(225.39584719,328.6734184)
\curveto(225.39584719,329.73426989)(224.97439503,330.75181577)(224.22431048,331.50195036)
\curveto(223.47422726,332.25208628)(222.45675107,332.6735673)(221.39597223,332.6735673)
\curveto(220.33519339,332.6735673)(219.3177172,332.25208628)(218.56763398,331.50195036)
\curveto(217.81754943,330.75181577)(217.39609727,329.73426989)(217.39609727,328.6734184)
\curveto(217.39609727,327.61256691)(217.81754943,326.59502104)(218.56763398,325.84488645)
\curveto(219.3177172,325.09475052)(220.33519339,324.6732695)(221.39597223,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,324.6732695)
\curveto(222.45675107,324.6732695)(223.47422726,325.09475052)(224.22431048,325.84488645)
\curveto(224.97439503,326.59502104)(225.39584719,327.61256691)(225.39584719,328.6734184)
\curveto(225.39584719,329.73426989)(224.97439503,330.75181577)(224.22431048,331.50195036)
\curveto(223.47422726,332.25208628)(222.45675107,332.6735673)(221.39597223,332.6735673)
\curveto(220.33519339,332.6735673)(219.3177172,332.25208628)(218.56763398,331.50195036)
\curveto(217.81754943,330.75181577)(217.39609727,329.73426989)(217.39609727,328.6734184)
\curveto(217.39609727,327.61256691)(217.81754943,326.59502104)(218.56763398,325.84488645)
\curveto(219.3177172,325.09475052)(220.33519339,324.6732695)(221.39597223,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,358.88546016)
\curveto(282.73123402,358.88546016)(283.74871022,359.30694119)(284.49879344,360.05707711)
\curveto(285.24887799,360.8072117)(285.67033015,361.82475758)(285.67033015,362.88560907)
\curveto(285.67033015,363.94646055)(285.24887799,364.96400643)(284.49879344,365.71414102)
\curveto(283.74871022,366.46427694)(282.73123402,366.88575797)(281.67045518,366.88575797)
\curveto(280.60967635,366.88575797)(279.59220015,366.46427694)(278.84211693,365.71414102)
\curveto(278.09203238,364.96400643)(277.67058022,363.94646055)(277.67058022,362.88560907)
\curveto(277.67058022,361.82475758)(278.09203238,360.8072117)(278.84211693,360.05707711)
\curveto(279.59220015,359.30694119)(280.60967635,358.88546016)(281.67045518,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,358.88546016)
\curveto(282.73123402,358.88546016)(283.74871022,359.30694119)(284.49879344,360.05707711)
\curveto(285.24887799,360.8072117)(285.67033015,361.82475758)(285.67033015,362.88560907)
\curveto(285.67033015,363.94646055)(285.24887799,364.96400643)(284.49879344,365.71414102)
\curveto(283.74871022,366.46427694)(282.73123402,366.88575797)(281.67045518,366.88575797)
\curveto(280.60967635,366.88575797)(279.59220015,366.46427694)(278.84211693,365.71414102)
\curveto(278.09203238,364.96400643)(277.67058022,363.94646055)(277.67058022,362.88560907)
\curveto(277.67058022,361.82475758)(278.09203238,360.8072117)(278.84211693,360.05707711)
\curveto(279.59220015,359.30694119)(280.60967635,358.88546016)(281.67045518,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,173.16217721)
\curveto(132.85953567,173.16217721)(133.87701187,173.58365823)(134.62709508,174.33379415)
\curveto(135.37717964,175.08392874)(135.79863179,176.10147462)(135.79863179,177.16232611)
\curveto(135.79863179,178.2231776)(135.37717964,179.24072347)(134.62709508,179.99085806)
\curveto(133.87701187,180.74099399)(132.85953567,181.16247501)(131.79875683,181.16247501)
\curveto(130.73797799,181.16247501)(129.7205018,180.74099399)(128.97041858,179.99085806)
\curveto(128.22033403,179.24072347)(127.79888187,178.2231776)(127.79888187,177.16232611)
\curveto(127.79888187,176.10147462)(128.22033403,175.08392874)(128.97041858,174.33379415)
\curveto(129.7205018,173.58365823)(130.73797799,173.16217721)(131.79875683,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,173.16217721)
\curveto(132.85953567,173.16217721)(133.87701187,173.58365823)(134.62709508,174.33379415)
\curveto(135.37717964,175.08392874)(135.79863179,176.10147462)(135.79863179,177.16232611)
\curveto(135.79863179,178.2231776)(135.37717964,179.24072347)(134.62709508,179.99085806)
\curveto(133.87701187,180.74099399)(132.85953567,181.16247501)(131.79875683,181.16247501)
\curveto(130.73797799,181.16247501)(129.7205018,180.74099399)(128.97041858,179.99085806)
\curveto(128.22033403,179.24072347)(127.79888187,178.2231776)(127.79888187,177.16232611)
\curveto(127.79888187,176.10147462)(128.22033403,175.08392874)(128.97041858,174.33379415)
\curveto(129.7205018,173.58365823)(130.73797799,173.16217721)(131.79875683,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,186.19539754)
\curveto(175.21457555,186.19539754)(176.23205174,186.61687856)(176.98213496,187.36701449)
\curveto(177.73221951,188.11714908)(178.15367167,189.13469495)(178.15367167,190.19554644)
\curveto(178.15367167,191.25639793)(177.73221951,192.27394381)(176.98213496,193.0240784)
\curveto(176.23205174,193.77421432)(175.21457555,194.19569534)(174.15379671,194.19569534)
\curveto(173.09301787,194.19569534)(172.07554168,193.77421432)(171.32545846,193.0240784)
\curveto(170.57537391,192.27394381)(170.15392175,191.25639793)(170.15392175,190.19554644)
\curveto(170.15392175,189.13469495)(170.57537391,188.11714908)(171.32545846,187.36701449)
\curveto(172.07554168,186.61687856)(173.09301787,186.19539754)(174.15379671,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,186.19539754)
\curveto(175.21457555,186.19539754)(176.23205174,186.61687856)(176.98213496,187.36701449)
\curveto(177.73221951,188.11714908)(178.15367167,189.13469495)(178.15367167,190.19554644)
\curveto(178.15367167,191.25639793)(177.73221951,192.27394381)(176.98213496,193.0240784)
\curveto(176.23205174,193.77421432)(175.21457555,194.19569534)(174.15379671,194.19569534)
\curveto(173.09301787,194.19569534)(172.07554168,193.77421432)(171.32545846,193.0240784)
\curveto(170.57537391,192.27394381)(170.15392175,191.25639793)(170.15392175,190.19554644)
\curveto(170.15392175,189.13469495)(170.57537391,188.11714908)(171.32545846,187.36701449)
\curveto(172.07554168,186.61687856)(173.09301787,186.19539754)(174.15379671,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,314.89835934)
\curveto(165.44034497,314.89835934)(166.45782116,315.31984036)(167.20790438,316.06997628)
\curveto(167.95798893,316.82011087)(168.37944109,317.83765675)(168.37944109,318.89850824)
\curveto(168.37944109,319.95935973)(167.95798893,320.9769056)(167.20790438,321.72704019)
\curveto(166.45782116,322.47717612)(165.44034497,322.89865714)(164.37956613,322.89865714)
\curveto(163.31878729,322.89865714)(162.3013111,322.47717612)(161.55122788,321.72704019)
\curveto(160.80114333,320.9769056)(160.37969117,319.95935973)(160.37969117,318.89850824)
\curveto(160.37969117,317.83765675)(160.80114333,316.82011087)(161.55122788,316.06997628)
\curveto(162.3013111,315.31984036)(163.31878729,314.89835934)(164.37956613,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,314.89835934)
\curveto(165.44034497,314.89835934)(166.45782116,315.31984036)(167.20790438,316.06997628)
\curveto(167.95798893,316.82011087)(168.37944109,317.83765675)(168.37944109,318.89850824)
\curveto(168.37944109,319.95935973)(167.95798893,320.9769056)(167.20790438,321.72704019)
\curveto(166.45782116,322.47717612)(165.44034497,322.89865714)(164.37956613,322.89865714)
\curveto(163.31878729,322.89865714)(162.3013111,322.47717612)(161.55122788,321.72704019)
\curveto(160.80114333,320.9769056)(160.37969117,319.95935973)(160.37969117,318.89850824)
\curveto(160.37969117,317.83765675)(160.80114333,316.82011087)(161.55122788,316.06997628)
\curveto(162.3013111,315.31984036)(163.31878729,314.89835934)(164.37956613,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,288.83193901)
\curveto(383.73169809,288.83193901)(384.74917428,289.25342004)(385.4992575,290.00355596)
\curveto(386.24934205,290.75369055)(386.67079421,291.77123642)(386.67079421,292.83208791)
\curveto(386.67079421,293.8929394)(386.24934205,294.91048528)(385.4992575,295.66061987)
\curveto(384.74917428,296.41075579)(383.73169809,296.83223681)(382.67091925,296.83223681)
\curveto(381.61014041,296.83223681)(380.59266421,296.41075579)(379.842581,295.66061987)
\curveto(379.09249644,294.91048528)(378.67104429,293.8929394)(378.67104429,292.83208791)
\curveto(378.67104429,291.77123642)(379.09249644,290.75369055)(379.842581,290.00355596)
\curveto(380.59266421,289.25342004)(381.61014041,288.83193901)(382.67091925,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,288.83193901)
\curveto(383.73169809,288.83193901)(384.74917428,289.25342004)(385.4992575,290.00355596)
\curveto(386.24934205,290.75369055)(386.67079421,291.77123642)(386.67079421,292.83208791)
\curveto(386.67079421,293.8929394)(386.24934205,294.91048528)(385.4992575,295.66061987)
\curveto(384.74917428,296.41075579)(383.73169809,296.83223681)(382.67091925,296.83223681)
\curveto(381.61014041,296.83223681)(380.59266421,296.41075579)(379.842581,295.66061987)
\curveto(379.09249644,294.91048528)(378.67104429,293.8929394)(378.67104429,292.83208791)
\curveto(378.67104429,291.77123642)(379.09249644,290.75369055)(379.842581,290.00355596)
\curveto(380.59266421,289.25342004)(381.61014041,288.83193901)(382.67091925,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,204.11606787)
\curveto(199.6501927,204.11606787)(200.66766889,204.5375489)(201.41775211,205.28768482)
\curveto(202.16783666,206.03781941)(202.58928882,207.05536528)(202.58928882,208.11621677)
\curveto(202.58928882,209.17706826)(202.16783666,210.19461414)(201.41775211,210.94474873)
\curveto(200.66766889,211.69488465)(199.6501927,212.11636567)(198.58941386,212.11636567)
\curveto(197.52863502,212.11636567)(196.51115883,211.69488465)(195.76107561,210.94474873)
\curveto(195.01099106,210.19461414)(194.5895389,209.17706826)(194.5895389,208.11621677)
\curveto(194.5895389,207.05536528)(195.01099106,206.03781941)(195.76107561,205.28768482)
\curveto(196.51115883,204.5375489)(197.52863502,204.11606787)(198.58941386,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,204.11606787)
\curveto(199.6501927,204.11606787)(200.66766889,204.5375489)(201.41775211,205.28768482)
\curveto(202.16783666,206.03781941)(202.58928882,207.05536528)(202.58928882,208.11621677)
\curveto(202.58928882,209.17706826)(202.16783666,210.19461414)(201.41775211,210.94474873)
\curveto(200.66766889,211.69488465)(199.6501927,212.11636567)(198.58941386,212.11636567)
\curveto(197.52863502,212.11636567)(196.51115883,211.69488465)(195.76107561,210.94474873)
\curveto(195.01099106,210.19461414)(194.5895389,209.17706826)(194.5895389,208.11621677)
\curveto(194.5895389,207.05536528)(195.01099106,206.03781941)(195.76107561,205.28768482)
\curveto(196.51115883,204.5375489)(197.52863502,204.11606787)(198.58941386,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,86.81716624)
\curveto(320.19913827,86.81716624)(321.21661446,87.23864726)(321.96669768,87.98878319)
\curveto(322.71678223,88.73891778)(323.13823439,89.75646365)(323.13823439,90.81731514)
\curveto(323.13823439,91.87816663)(322.71678223,92.89571251)(321.96669768,93.6458471)
\curveto(321.21661446,94.39598302)(320.19913827,94.81746404)(319.13835943,94.81746404)
\curveto(318.07758059,94.81746404)(317.0601044,94.39598302)(316.31002118,93.6458471)
\curveto(315.55993663,92.89571251)(315.13848447,91.87816663)(315.13848447,90.81731514)
\curveto(315.13848447,89.75646365)(315.55993663,88.73891778)(316.31002118,87.98878319)
\curveto(317.0601044,87.23864726)(318.07758059,86.81716624)(319.13835943,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,86.81716624)
\curveto(320.19913827,86.81716624)(321.21661446,87.23864726)(321.96669768,87.98878319)
\curveto(322.71678223,88.73891778)(323.13823439,89.75646365)(323.13823439,90.81731514)
\curveto(323.13823439,91.87816663)(322.71678223,92.89571251)(321.96669768,93.6458471)
\curveto(321.21661446,94.39598302)(320.19913827,94.81746404)(319.13835943,94.81746404)
\curveto(318.07758059,94.81746404)(317.0601044,94.39598302)(316.31002118,93.6458471)
\curveto(315.55993663,92.89571251)(315.13848447,91.87816663)(315.13848447,90.81731514)
\curveto(315.13848447,89.75646365)(315.55993663,88.73891778)(316.31002118,87.98878319)
\curveto(317.0601044,87.23864726)(318.07758059,86.81716624)(319.13835943,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,213.89096786)
\curveto(93.76258283,213.89096786)(94.78005902,214.31244889)(95.53014224,215.06258481)
\curveto(96.28022679,215.8127194)(96.70167895,216.83026528)(96.70167895,217.89111677)
\curveto(96.70167895,218.95196825)(96.28022679,219.96951413)(95.53014224,220.71964872)
\curveto(94.78005902,221.46978464)(93.76258283,221.89126567)(92.70180399,221.89126567)
\curveto(91.64102515,221.89126567)(90.62354896,221.46978464)(89.87346574,220.71964872)
\curveto(89.12338119,219.96951413)(88.70192903,218.95196825)(88.70192903,217.89111677)
\curveto(88.70192903,216.83026528)(89.12338119,215.8127194)(89.87346574,215.06258481)
\curveto(90.62354896,214.31244889)(91.64102515,213.89096786)(92.70180399,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,213.89096786)
\curveto(93.76258283,213.89096786)(94.78005902,214.31244889)(95.53014224,215.06258481)
\curveto(96.28022679,215.8127194)(96.70167895,216.83026528)(96.70167895,217.89111677)
\curveto(96.70167895,218.95196825)(96.28022679,219.96951413)(95.53014224,220.71964872)
\curveto(94.78005902,221.46978464)(93.76258283,221.89126567)(92.70180399,221.89126567)
\curveto(91.64102515,221.89126567)(90.62354896,221.46978464)(89.87346574,220.71964872)
\curveto(89.12338119,219.96951413)(88.70192903,218.95196825)(88.70192903,217.89111677)
\curveto(88.70192903,216.83026528)(89.12338119,215.8127194)(89.87346574,215.06258481)
\curveto(90.62354896,214.31244889)(91.64102515,213.89096786)(92.70180399,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,129.17508655)
\curveto(201.27923113,129.17508655)(202.29670732,129.59656757)(203.04679054,130.3467035)
\curveto(203.79687509,131.09683809)(204.21832725,132.11438396)(204.21832725,133.17523545)
\curveto(204.21832725,134.23608694)(203.79687509,135.25363282)(203.04679054,136.00376741)
\curveto(202.29670732,136.75390333)(201.27923113,137.17538435)(200.21845229,137.17538435)
\curveto(199.15767345,137.17538435)(198.14019726,136.75390333)(197.39011404,136.00376741)
\curveto(196.64002949,135.25363282)(196.21857733,134.23608694)(196.21857733,133.17523545)
\curveto(196.21857733,132.11438396)(196.64002949,131.09683809)(197.39011404,130.3467035)
\curveto(198.14019726,129.59656757)(199.15767345,129.17508655)(200.21845229,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,129.17508655)
\curveto(201.27923113,129.17508655)(202.29670732,129.59656757)(203.04679054,130.3467035)
\curveto(203.79687509,131.09683809)(204.21832725,132.11438396)(204.21832725,133.17523545)
\curveto(204.21832725,134.23608694)(203.79687509,135.25363282)(203.04679054,136.00376741)
\curveto(202.29670732,136.75390333)(201.27923113,137.17538435)(200.21845229,137.17538435)
\curveto(199.15767345,137.17538435)(198.14019726,136.75390333)(197.39011404,136.00376741)
\curveto(196.64002949,135.25363282)(196.21857733,134.23608694)(196.21857733,133.17523545)
\curveto(196.21857733,132.11438396)(196.64002949,131.09683809)(197.39011404,130.3467035)
\curveto(198.14019726,129.59656757)(199.15767345,129.17508655)(200.21845229,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,209.00351787)
\curveto(201.27923113,209.00351787)(202.29670732,209.42499889)(203.04679054,210.17513481)
\curveto(203.79687509,210.9252694)(204.21832725,211.94281528)(204.21832725,213.00366677)
\curveto(204.21832725,214.06451826)(203.79687509,215.08206414)(203.04679054,215.83219873)
\curveto(202.29670732,216.58233465)(201.27923113,217.00381567)(200.21845229,217.00381567)
\curveto(199.15767345,217.00381567)(198.14019726,216.58233465)(197.39011404,215.83219873)
\curveto(196.64002949,215.08206414)(196.21857733,214.06451826)(196.21857733,213.00366677)
\curveto(196.21857733,211.94281528)(196.64002949,210.9252694)(197.39011404,210.17513481)
\curveto(198.14019726,209.42499889)(199.15767345,209.00351787)(200.21845229,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,209.00351787)
\curveto(201.27923113,209.00351787)(202.29670732,209.42499889)(203.04679054,210.17513481)
\curveto(203.79687509,210.9252694)(204.21832725,211.94281528)(204.21832725,213.00366677)
\curveto(204.21832725,214.06451826)(203.79687509,215.08206414)(203.04679054,215.83219873)
\curveto(202.29670732,216.58233465)(201.27923113,217.00381567)(200.21845229,217.00381567)
\curveto(199.15767345,217.00381567)(198.14019726,216.58233465)(197.39011404,215.83219873)
\curveto(196.64002949,215.08206414)(196.21857733,214.06451826)(196.21857733,213.00366677)
\curveto(196.21857733,211.94281528)(196.64002949,210.9252694)(197.39011404,210.17513481)
\curveto(198.14019726,209.42499889)(199.15767345,209.00351787)(200.21845229,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,368.66036524)
\curveto(232.23098165,368.66036524)(233.24845784,369.08184627)(233.99854106,369.83198219)
\curveto(234.74862561,370.58211678)(235.17007777,371.59966265)(235.17007777,372.66051414)
\curveto(235.17007777,373.72136563)(234.74862561,374.73891151)(233.99854106,375.4890461)
\curveto(233.24845784,376.23918202)(232.23098165,376.66066304)(231.17020281,376.66066304)
\curveto(230.10942397,376.66066304)(229.09194778,376.23918202)(228.34186456,375.4890461)
\curveto(227.59178001,374.73891151)(227.17032785,373.72136563)(227.17032785,372.66051414)
\curveto(227.17032785,371.59966265)(227.59178001,370.58211678)(228.34186456,369.83198219)
\curveto(229.09194778,369.08184627)(230.10942397,368.66036524)(231.17020281,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,368.66036524)
\curveto(232.23098165,368.66036524)(233.24845784,369.08184627)(233.99854106,369.83198219)
\curveto(234.74862561,370.58211678)(235.17007777,371.59966265)(235.17007777,372.66051414)
\curveto(235.17007777,373.72136563)(234.74862561,374.73891151)(233.99854106,375.4890461)
\curveto(233.24845784,376.23918202)(232.23098165,376.66066304)(231.17020281,376.66066304)
\curveto(230.10942397,376.66066304)(229.09194778,376.23918202)(228.34186456,375.4890461)
\curveto(227.59178001,374.73891151)(227.17032785,373.72136563)(227.17032785,372.66051414)
\curveto(227.17032785,371.59966265)(227.59178001,370.58211678)(228.34186456,369.83198219)
\curveto(229.09194778,369.08184627)(230.10942397,368.66036524)(231.17020281,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,324.6732695)
\curveto(269.69890624,324.6732695)(270.71638243,325.09475052)(271.46646565,325.84488645)
\curveto(272.2165502,326.59502104)(272.63800236,327.61256691)(272.63800236,328.6734184)
\curveto(272.63800236,329.73426989)(272.2165502,330.75181577)(271.46646565,331.50195036)
\curveto(270.71638243,332.25208628)(269.69890624,332.6735673)(268.6381274,332.6735673)
\curveto(267.57734856,332.6735673)(266.55987237,332.25208628)(265.80978915,331.50195036)
\curveto(265.0597046,330.75181577)(264.63825244,329.73426989)(264.63825244,328.6734184)
\curveto(264.63825244,327.61256691)(265.0597046,326.59502104)(265.80978915,325.84488645)
\curveto(266.55987237,325.09475052)(267.57734856,324.6732695)(268.6381274,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,324.6732695)
\curveto(269.69890624,324.6732695)(270.71638243,325.09475052)(271.46646565,325.84488645)
\curveto(272.2165502,326.59502104)(272.63800236,327.61256691)(272.63800236,328.6734184)
\curveto(272.63800236,329.73426989)(272.2165502,330.75181577)(271.46646565,331.50195036)
\curveto(270.71638243,332.25208628)(269.69890624,332.6735673)(268.6381274,332.6735673)
\curveto(267.57734856,332.6735673)(266.55987237,332.25208628)(265.80978915,331.50195036)
\curveto(265.0597046,330.75181577)(264.63825244,329.73426989)(264.63825244,328.6734184)
\curveto(264.63825244,327.61256691)(265.0597046,326.59502104)(265.80978915,325.84488645)
\curveto(266.55987237,325.09475052)(267.57734856,324.6732695)(268.6381274,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,54.23412558)
\curveto(312.05392577,54.23412558)(313.07140196,54.6556066)(313.82148518,55.40574252)
\curveto(314.57156973,56.15587711)(314.99302189,57.17342299)(314.99302189,58.23427448)
\curveto(314.99302189,59.29512597)(314.57156973,60.31267184)(313.82148518,61.06280643)
\curveto(313.07140196,61.81294236)(312.05392577,62.23442338)(310.99314693,62.23442338)
\curveto(309.93236809,62.23442338)(308.9148919,61.81294236)(308.16480868,61.06280643)
\curveto(307.41472413,60.31267184)(306.99327197,59.29512597)(306.99327197,58.23427448)
\curveto(306.99327197,57.17342299)(307.41472413,56.15587711)(308.16480868,55.40574252)
\curveto(308.9148919,54.6556066)(309.93236809,54.23412558)(310.99314693,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,54.23412558)
\curveto(312.05392577,54.23412558)(313.07140196,54.6556066)(313.82148518,55.40574252)
\curveto(314.57156973,56.15587711)(314.99302189,57.17342299)(314.99302189,58.23427448)
\curveto(314.99302189,59.29512597)(314.57156973,60.31267184)(313.82148518,61.06280643)
\curveto(313.07140196,61.81294236)(312.05392577,62.23442338)(310.99314693,62.23442338)
\curveto(309.93236809,62.23442338)(308.9148919,61.81294236)(308.16480868,61.06280643)
\curveto(307.41472413,60.31267184)(306.99327197,59.29512597)(306.99327197,58.23427448)
\curveto(306.99327197,57.17342299)(307.41472413,56.15587711)(308.16480868,55.40574252)
\curveto(308.9148919,54.6556066)(309.93236809,54.23412558)(310.99314693,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,332.81902967)
\curveto(230.60194322,332.81902967)(231.61941941,333.24051069)(232.36950263,333.99064661)
\curveto(233.11958718,334.7407812)(233.54103934,335.75832708)(233.54103934,336.81917857)
\curveto(233.54103934,337.88003006)(233.11958718,338.89757593)(232.36950263,339.64771052)
\curveto(231.61941941,340.39784645)(230.60194322,340.81932747)(229.54116438,340.81932747)
\curveto(228.48038554,340.81932747)(227.46290935,340.39784645)(226.71282613,339.64771052)
\curveto(225.96274158,338.89757593)(225.54128942,337.88003006)(225.54128942,336.81917857)
\curveto(225.54128942,335.75832708)(225.96274158,334.7407812)(226.71282613,333.99064661)
\curveto(227.46290935,333.24051069)(228.48038554,332.81902967)(229.54116438,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,332.81902967)
\curveto(230.60194322,332.81902967)(231.61941941,333.24051069)(232.36950263,333.99064661)
\curveto(233.11958718,334.7407812)(233.54103934,335.75832708)(233.54103934,336.81917857)
\curveto(233.54103934,337.88003006)(233.11958718,338.89757593)(232.36950263,339.64771052)
\curveto(231.61941941,340.39784645)(230.60194322,340.81932747)(229.54116438,340.81932747)
\curveto(228.48038554,340.81932747)(227.46290935,340.39784645)(226.71282613,339.64771052)
\curveto(225.96274158,338.89757593)(225.54128942,337.88003006)(225.54128942,336.81917857)
\curveto(225.54128942,335.75832708)(225.96274158,334.7407812)(226.71282613,333.99064661)
\curveto(227.46290935,333.24051069)(228.48038554,332.81902967)(229.54116438,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,207.37436787)
\curveto(114.94011294,207.37436787)(115.95758913,207.79584889)(116.70767235,208.54598482)
\curveto(117.4577569,209.29611941)(117.87920906,210.31366528)(117.87920906,211.37451677)
\curveto(117.87920906,212.43536826)(117.4577569,213.45291414)(116.70767235,214.20304873)
\curveto(115.95758913,214.95318465)(114.94011294,215.37466567)(113.8793341,215.37466567)
\curveto(112.81855526,215.37466567)(111.80107907,214.95318465)(111.05099585,214.20304873)
\curveto(110.3009113,213.45291414)(109.87945914,212.43536826)(109.87945914,211.37451677)
\curveto(109.87945914,210.31366528)(110.3009113,209.29611941)(111.05099585,208.54598482)
\curveto(111.80107907,207.79584889)(112.81855526,207.37436787)(113.8793341,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,207.37436787)
\curveto(114.94011294,207.37436787)(115.95758913,207.79584889)(116.70767235,208.54598482)
\curveto(117.4577569,209.29611941)(117.87920906,210.31366528)(117.87920906,211.37451677)
\curveto(117.87920906,212.43536826)(117.4577569,213.45291414)(116.70767235,214.20304873)
\curveto(115.95758913,214.95318465)(114.94011294,215.37466567)(113.8793341,215.37466567)
\curveto(112.81855526,215.37466567)(111.80107907,214.95318465)(111.05099585,214.20304873)
\curveto(110.3009113,213.45291414)(109.87945914,212.43536826)(109.87945914,211.37451677)
\curveto(109.87945914,210.31366528)(110.3009113,209.29611941)(111.05099585,208.54598482)
\curveto(111.80107907,207.79584889)(112.81855526,207.37436787)(113.8793341,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,367.03121524)
\curveto(383.73169809,367.03121524)(384.74917428,367.45269627)(385.4992575,368.20283219)
\curveto(386.24934205,368.95296678)(386.67079421,369.97051266)(386.67079421,371.03136415)
\curveto(386.67079421,372.09221563)(386.24934205,373.10976151)(385.4992575,373.8598961)
\curveto(384.74917428,374.61003202)(383.73169809,375.03151305)(382.67091925,375.03151305)
\curveto(381.61014041,375.03151305)(380.59266421,374.61003202)(379.842581,373.8598961)
\curveto(379.09249644,373.10976151)(378.67104429,372.09221563)(378.67104429,371.03136415)
\curveto(378.67104429,369.97051266)(379.09249644,368.95296678)(379.842581,368.20283219)
\curveto(380.59266421,367.45269627)(381.61014041,367.03121524)(382.67091925,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,367.03121524)
\curveto(383.73169809,367.03121524)(384.74917428,367.45269627)(385.4992575,368.20283219)
\curveto(386.24934205,368.95296678)(386.67079421,369.97051266)(386.67079421,371.03136415)
\curveto(386.67079421,372.09221563)(386.24934205,373.10976151)(385.4992575,373.8598961)
\curveto(384.74917428,374.61003202)(383.73169809,375.03151305)(382.67091925,375.03151305)
\curveto(381.61014041,375.03151305)(380.59266421,374.61003202)(379.842581,373.8598961)
\curveto(379.09249644,373.10976151)(378.67104429,372.09221563)(378.67104429,371.03136415)
\curveto(378.67104429,369.97051266)(379.09249644,368.95296678)(379.842581,368.20283219)
\curveto(380.59266421,367.45269627)(381.61014041,367.03121524)(382.67091925,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,119.40018656)
\curveto(150.77897875,119.40018656)(151.79645494,119.82166758)(152.54653816,120.57180351)
\curveto(153.29662271,121.3219381)(153.71807487,122.33948397)(153.71807487,123.40033546)
\curveto(153.71807487,124.46118695)(153.29662271,125.47873283)(152.54653816,126.22886742)
\curveto(151.79645494,126.97900334)(150.77897875,127.40048436)(149.71819991,127.40048436)
\curveto(148.65742107,127.40048436)(147.63994488,126.97900334)(146.88986166,126.22886742)
\curveto(146.13977711,125.47873283)(145.71832495,124.46118695)(145.71832495,123.40033546)
\curveto(145.71832495,122.33948397)(146.13977711,121.3219381)(146.88986166,120.57180351)
\curveto(147.63994488,119.82166758)(148.65742107,119.40018656)(149.71819991,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,119.40018656)
\curveto(150.77897875,119.40018656)(151.79645494,119.82166758)(152.54653816,120.57180351)
\curveto(153.29662271,121.3219381)(153.71807487,122.33948397)(153.71807487,123.40033546)
\curveto(153.71807487,124.46118695)(153.29662271,125.47873283)(152.54653816,126.22886742)
\curveto(151.79645494,126.97900334)(150.77897875,127.40048436)(149.71819991,127.40048436)
\curveto(148.65742107,127.40048436)(147.63994488,126.97900334)(146.88986166,126.22886742)
\curveto(146.13977711,125.47873283)(145.71832495,124.46118695)(145.71832495,123.40033546)
\curveto(145.71832495,122.33948397)(146.13977711,121.3219381)(146.88986166,120.57180351)
\curveto(147.63994488,119.82166758)(148.65742107,119.40018656)(149.71819991,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,287.20278901)
\curveto(238.74713537,287.20278901)(239.76461156,287.62427004)(240.51469478,288.37440596)
\curveto(241.26477933,289.12454055)(241.68623149,290.14208643)(241.68623149,291.20293791)
\curveto(241.68623149,292.2637894)(241.26477933,293.28133528)(240.51469478,294.03146987)
\curveto(239.76461156,294.78160579)(238.74713537,295.20308682)(237.68635653,295.20308682)
\curveto(236.62557769,295.20308682)(235.6081015,294.78160579)(234.85801828,294.03146987)
\curveto(234.10793373,293.28133528)(233.68648157,292.2637894)(233.68648157,291.20293791)
\curveto(233.68648157,290.14208643)(234.10793373,289.12454055)(234.85801828,288.37440596)
\curveto(235.6081015,287.62427004)(236.62557769,287.20278901)(237.68635653,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,287.20278901)
\curveto(238.74713537,287.20278901)(239.76461156,287.62427004)(240.51469478,288.37440596)
\curveto(241.26477933,289.12454055)(241.68623149,290.14208643)(241.68623149,291.20293791)
\curveto(241.68623149,292.2637894)(241.26477933,293.28133528)(240.51469478,294.03146987)
\curveto(239.76461156,294.78160579)(238.74713537,295.20308682)(237.68635653,295.20308682)
\curveto(236.62557769,295.20308682)(235.6081015,294.78160579)(234.85801828,294.03146987)
\curveto(234.10793373,293.28133528)(233.68648157,292.2637894)(233.68648157,291.20293791)
\curveto(233.68648157,290.14208643)(234.10793373,289.12454055)(234.85801828,288.37440596)
\curveto(235.6081015,287.62427004)(236.62557769,287.20278901)(237.68635653,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,210.63266787)
\curveto(400.02208239,210.63266787)(401.03955858,211.05414889)(401.7896418,211.80428481)
\curveto(402.53972635,212.5544194)(402.96117851,213.57196528)(402.96117851,214.63281677)
\curveto(402.96117851,215.69366826)(402.53972635,216.71121413)(401.7896418,217.46134872)
\curveto(401.03955858,218.21148465)(400.02208239,218.63296567)(398.96130355,218.63296567)
\curveto(397.90052471,218.63296567)(396.88304852,218.21148465)(396.1329653,217.46134872)
\curveto(395.38288075,216.71121413)(394.96142859,215.69366826)(394.96142859,214.63281677)
\curveto(394.96142859,213.57196528)(395.38288075,212.5544194)(396.1329653,211.80428481)
\curveto(396.88304852,211.05414889)(397.90052471,210.63266787)(398.96130355,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,210.63266787)
\curveto(400.02208239,210.63266787)(401.03955858,211.05414889)(401.7896418,211.80428481)
\curveto(402.53972635,212.5544194)(402.96117851,213.57196528)(402.96117851,214.63281677)
\curveto(402.96117851,215.69366826)(402.53972635,216.71121413)(401.7896418,217.46134872)
\curveto(401.03955858,218.21148465)(400.02208239,218.63296567)(398.96130355,218.63296567)
\curveto(397.90052471,218.63296567)(396.88304852,218.21148465)(396.1329653,217.46134872)
\curveto(395.38288075,216.71121413)(394.96142859,215.69366826)(394.96142859,214.63281677)
\curveto(394.96142859,213.57196528)(395.38288075,212.5544194)(396.1329653,211.80428481)
\curveto(396.88304852,211.05414889)(397.90052471,210.63266787)(398.96130355,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,96.59206623)
\curveto(299.02161833,96.59206623)(300.03909452,97.01354726)(300.78917774,97.76368318)
\curveto(301.53926229,98.51381777)(301.96071445,99.53136365)(301.96071445,100.59221513)
\curveto(301.96071445,101.65306662)(301.53926229,102.6706125)(300.78917774,103.42074709)
\curveto(300.03909452,104.17088301)(299.02161833,104.59236404)(297.96083949,104.59236404)
\curveto(296.90006065,104.59236404)(295.88258446,104.17088301)(295.13250124,103.42074709)
\curveto(294.38241669,102.6706125)(293.96096453,101.65306662)(293.96096453,100.59221513)
\curveto(293.96096453,99.53136365)(294.38241669,98.51381777)(295.13250124,97.76368318)
\curveto(295.88258446,97.01354726)(296.90006065,96.59206623)(297.96083949,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,96.59206623)
\curveto(299.02161833,96.59206623)(300.03909452,97.01354726)(300.78917774,97.76368318)
\curveto(301.53926229,98.51381777)(301.96071445,99.53136365)(301.96071445,100.59221513)
\curveto(301.96071445,101.65306662)(301.53926229,102.6706125)(300.78917774,103.42074709)
\curveto(300.03909452,104.17088301)(299.02161833,104.59236404)(297.96083949,104.59236404)
\curveto(296.90006065,104.59236404)(295.88258446,104.17088301)(295.13250124,103.42074709)
\curveto(294.38241669,102.6706125)(293.96096453,101.65306662)(293.96096453,100.59221513)
\curveto(293.96096453,99.53136365)(294.38241669,98.51381777)(295.13250124,97.76368318)
\curveto(295.88258446,97.01354726)(296.90006065,96.59206623)(297.96083949,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,59.12155523)
\curveto(219.19865386,59.12155523)(220.21613005,59.54303625)(220.96621327,60.29317217)
\curveto(221.71629782,61.04330676)(222.13774998,62.06085264)(222.13774998,63.12170413)
\curveto(222.13774998,64.18255562)(221.71629782,65.20010149)(220.96621327,65.95023608)
\curveto(220.21613005,66.70037201)(219.19865386,67.12185303)(218.13787502,67.12185303)
\curveto(217.07709618,67.12185303)(216.05961999,66.70037201)(215.30953677,65.95023608)
\curveto(214.55945222,65.20010149)(214.13800006,64.18255562)(214.13800006,63.12170413)
\curveto(214.13800006,62.06085264)(214.55945222,61.04330676)(215.30953677,60.29317217)
\curveto(216.05961999,59.54303625)(217.07709618,59.12155523)(218.13787502,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,59.12155523)
\curveto(219.19865386,59.12155523)(220.21613005,59.54303625)(220.96621327,60.29317217)
\curveto(221.71629782,61.04330676)(222.13774998,62.06085264)(222.13774998,63.12170413)
\curveto(222.13774998,64.18255562)(221.71629782,65.20010149)(220.96621327,65.95023608)
\curveto(220.21613005,66.70037201)(219.19865386,67.12185303)(218.13787502,67.12185303)
\curveto(217.07709618,67.12185303)(216.05961999,66.70037201)(215.30953677,65.95023608)
\curveto(214.55945222,65.20010149)(214.13800006,64.18255562)(214.13800006,63.12170413)
\curveto(214.13800006,62.06085264)(214.55945222,61.04330676)(215.30953677,60.29317217)
\curveto(216.05961999,59.54303625)(217.07709618,59.12155523)(218.13787502,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,254.61975852)
\curveto(217.56961543,254.61975852)(218.58709162,255.04123954)(219.33717484,255.79137547)
\curveto(220.08725939,256.54151006)(220.50871155,257.55905593)(220.50871155,258.61990742)
\curveto(220.50871155,259.68075891)(220.08725939,260.69830479)(219.33717484,261.44843938)
\curveto(218.58709162,262.1985753)(217.56961543,262.62005632)(216.50883659,262.62005632)
\curveto(215.44805775,262.62005632)(214.43058156,262.1985753)(213.68049834,261.44843938)
\curveto(212.93041379,260.69830479)(212.50896163,259.68075891)(212.50896163,258.61990742)
\curveto(212.50896163,257.55905593)(212.93041379,256.54151006)(213.68049834,255.79137547)
\curveto(214.43058156,255.04123954)(215.44805775,254.61975852)(216.50883659,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,254.61975852)
\curveto(217.56961543,254.61975852)(218.58709162,255.04123954)(219.33717484,255.79137547)
\curveto(220.08725939,256.54151006)(220.50871155,257.55905593)(220.50871155,258.61990742)
\curveto(220.50871155,259.68075891)(220.08725939,260.69830479)(219.33717484,261.44843938)
\curveto(218.58709162,262.1985753)(217.56961543,262.62005632)(216.50883659,262.62005632)
\curveto(215.44805775,262.62005632)(214.43058156,262.1985753)(213.68049834,261.44843938)
\curveto(212.93041379,260.69830479)(212.50896163,259.68075891)(212.50896163,258.61990742)
\curveto(212.50896163,257.55905593)(212.93041379,256.54151006)(213.68049834,255.79137547)
\curveto(214.43058156,255.04123954)(215.44805775,254.61975852)(216.50883659,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,70.52562556)
\curveto(331.60242762,70.52562556)(332.61990382,70.94710659)(333.36998704,71.69724251)
\curveto(334.12007159,72.4473771)(334.54152375,73.46492298)(334.54152375,74.52577446)
\curveto(334.54152375,75.58662595)(334.12007159,76.60417183)(333.36998704,77.35430642)
\curveto(332.61990382,78.10444234)(331.60242762,78.52592337)(330.54164879,78.52592337)
\curveto(329.48086995,78.52592337)(328.46339375,78.10444234)(327.71331054,77.35430642)
\curveto(326.96322598,76.60417183)(326.54177382,75.58662595)(326.54177382,74.52577446)
\curveto(326.54177382,73.46492298)(326.96322598,72.4473771)(327.71331054,71.69724251)
\curveto(328.46339375,70.94710659)(329.48086995,70.52562556)(330.54164879,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,70.52562556)
\curveto(331.60242762,70.52562556)(332.61990382,70.94710659)(333.36998704,71.69724251)
\curveto(334.12007159,72.4473771)(334.54152375,73.46492298)(334.54152375,74.52577446)
\curveto(334.54152375,75.58662595)(334.12007159,76.60417183)(333.36998704,77.35430642)
\curveto(332.61990382,78.10444234)(331.60242762,78.52592337)(330.54164879,78.52592337)
\curveto(329.48086995,78.52592337)(328.46339375,78.10444234)(327.71331054,77.35430642)
\curveto(326.96322598,76.60417183)(326.54177382,75.58662595)(326.54177382,74.52577446)
\curveto(326.54177382,73.46492298)(326.96322598,72.4473771)(327.71331054,71.69724251)
\curveto(328.46339375,70.94710659)(329.48086995,70.52562556)(330.54164879,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,86.81716624)
\curveto(308.79584891,86.81716624)(309.8133251,87.23864726)(310.56340832,87.98878319)
\curveto(311.31349287,88.73891778)(311.73494503,89.75646365)(311.73494503,90.81731514)
\curveto(311.73494503,91.87816663)(311.31349287,92.89571251)(310.56340832,93.6458471)
\curveto(309.8133251,94.39598302)(308.79584891,94.81746404)(307.73507007,94.81746404)
\curveto(306.67429123,94.81746404)(305.65681504,94.39598302)(304.90673182,93.6458471)
\curveto(304.15664727,92.89571251)(303.73519511,91.87816663)(303.73519511,90.81731514)
\curveto(303.73519511,89.75646365)(304.15664727,88.73891778)(304.90673182,87.98878319)
\curveto(305.65681504,87.23864726)(306.67429123,86.81716624)(307.73507007,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,86.81716624)
\curveto(308.79584891,86.81716624)(309.8133251,87.23864726)(310.56340832,87.98878319)
\curveto(311.31349287,88.73891778)(311.73494503,89.75646365)(311.73494503,90.81731514)
\curveto(311.73494503,91.87816663)(311.31349287,92.89571251)(310.56340832,93.6458471)
\curveto(309.8133251,94.39598302)(308.79584891,94.81746404)(307.73507007,94.81746404)
\curveto(306.67429123,94.81746404)(305.65681504,94.39598302)(304.90673182,93.6458471)
\curveto(304.15664727,92.89571251)(303.73519511,91.87816663)(303.73519511,90.81731514)
\curveto(303.73519511,89.75646365)(304.15664727,88.73891778)(304.90673182,87.98878319)
\curveto(305.65681504,87.23864726)(306.67429123,86.81716624)(307.73507007,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,326.30242967)
\curveto(266.44082938,326.30242967)(267.45830557,326.7239107)(268.20838879,327.47404662)
\curveto(268.95847334,328.22418121)(269.3799255,329.24172708)(269.3799255,330.30257857)
\curveto(269.3799255,331.36343006)(268.95847334,332.38097594)(268.20838879,333.13111053)
\curveto(267.45830557,333.88124645)(266.44082938,334.30272747)(265.38005054,334.30272747)
\curveto(264.3192717,334.30272747)(263.3017955,333.88124645)(262.55171229,333.13111053)
\curveto(261.80162773,332.38097594)(261.38017558,331.36343006)(261.38017558,330.30257857)
\curveto(261.38017558,329.24172708)(261.80162773,328.22418121)(262.55171229,327.47404662)
\curveto(263.3017955,326.7239107)(264.3192717,326.30242967)(265.38005054,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,326.30242967)
\curveto(266.44082938,326.30242967)(267.45830557,326.7239107)(268.20838879,327.47404662)
\curveto(268.95847334,328.22418121)(269.3799255,329.24172708)(269.3799255,330.30257857)
\curveto(269.3799255,331.36343006)(268.95847334,332.38097594)(268.20838879,333.13111053)
\curveto(267.45830557,333.88124645)(266.44082938,334.30272747)(265.38005054,334.30272747)
\curveto(264.3192717,334.30272747)(263.3017955,333.88124645)(262.55171229,333.13111053)
\curveto(261.80162773,332.38097594)(261.38017558,331.36343006)(261.38017558,330.30257857)
\curveto(261.38017558,329.24172708)(261.80162773,328.22418121)(262.55171229,327.47404662)
\curveto(263.3017955,326.7239107)(264.3192717,326.30242967)(265.38005054,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,81.9296959)
\curveto(155.66609404,81.9296959)(156.68357024,82.35117692)(157.43365345,83.10131285)
\curveto(158.18373801,83.85144744)(158.60519016,84.86899331)(158.60519016,85.9298448)
\curveto(158.60519016,86.99069629)(158.18373801,88.00824217)(157.43365345,88.75837676)
\curveto(156.68357024,89.50851268)(155.66609404,89.9299937)(154.6053152,89.9299937)
\curveto(153.54453636,89.9299937)(152.52706017,89.50851268)(151.77697695,88.75837676)
\curveto(151.0268924,88.00824217)(150.60544024,86.99069629)(150.60544024,85.9298448)
\curveto(150.60544024,84.86899331)(151.0268924,83.85144744)(151.77697695,83.10131285)
\curveto(152.52706017,82.35117692)(153.54453636,81.9296959)(154.6053152,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,81.9296959)
\curveto(155.66609404,81.9296959)(156.68357024,82.35117692)(157.43365345,83.10131285)
\curveto(158.18373801,83.85144744)(158.60519016,84.86899331)(158.60519016,85.9298448)
\curveto(158.60519016,86.99069629)(158.18373801,88.00824217)(157.43365345,88.75837676)
\curveto(156.68357024,89.50851268)(155.66609404,89.9299937)(154.6053152,89.9299937)
\curveto(153.54453636,89.9299937)(152.52706017,89.50851268)(151.77697695,88.75837676)
\curveto(151.0268924,88.00824217)(150.60544024,86.99069629)(150.60544024,85.9298448)
\curveto(150.60544024,84.86899331)(151.0268924,83.85144744)(151.77697695,83.10131285)
\curveto(152.52706017,82.35117692)(153.54453636,81.9296959)(154.6053152,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,130.80423655)
\curveto(396.76400553,130.80423655)(397.78148172,131.22571757)(398.53156494,131.9758535)
\curveto(399.28164949,132.72598809)(399.70310165,133.74353396)(399.70310165,134.80438545)
\curveto(399.70310165,135.86523694)(399.28164949,136.88278282)(398.53156494,137.63291741)
\curveto(397.78148172,138.38305333)(396.76400553,138.80453435)(395.70322669,138.80453435)
\curveto(394.64244785,138.80453435)(393.62497166,138.38305333)(392.87488844,137.63291741)
\curveto(392.12480389,136.88278282)(391.70335173,135.86523694)(391.70335173,134.80438545)
\curveto(391.70335173,133.74353396)(392.12480389,132.72598809)(392.87488844,131.9758535)
\curveto(393.62497166,131.22571757)(394.64244785,130.80423655)(395.70322669,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,130.80423655)
\curveto(396.76400553,130.80423655)(397.78148172,131.22571757)(398.53156494,131.9758535)
\curveto(399.28164949,132.72598809)(399.70310165,133.74353396)(399.70310165,134.80438545)
\curveto(399.70310165,135.86523694)(399.28164949,136.88278282)(398.53156494,137.63291741)
\curveto(397.78148172,138.38305333)(396.76400553,138.80453435)(395.70322669,138.80453435)
\curveto(394.64244785,138.80453435)(393.62497166,138.38305333)(392.87488844,137.63291741)
\curveto(392.12480389,136.88278282)(391.70335173,135.86523694)(391.70335173,134.80438545)
\curveto(391.70335173,133.74353396)(392.12480389,132.72598809)(392.87488844,131.9758535)
\curveto(393.62497166,131.22571757)(394.64244785,130.80423655)(395.70322669,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,174.79132721)
\curveto(382.10268,174.79132721)(383.12015619,175.21280823)(383.87023941,175.96294415)
\curveto(384.62032396,176.71307874)(385.04177612,177.73062462)(385.04177612,178.79147611)
\curveto(385.04177612,179.8523276)(384.62032396,180.86987347)(383.87023941,181.62000806)
\curveto(383.12015619,182.37014399)(382.10268,182.79162501)(381.04190116,182.79162501)
\curveto(379.98112232,182.79162501)(378.96364613,182.37014399)(378.21356291,181.62000806)
\curveto(377.46347836,180.86987347)(377.0420262,179.8523276)(377.0420262,178.79147611)
\curveto(377.0420262,177.73062462)(377.46347836,176.71307874)(378.21356291,175.96294415)
\curveto(378.96364613,175.21280823)(379.98112232,174.79132721)(381.04190116,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,174.79132721)
\curveto(382.10268,174.79132721)(383.12015619,175.21280823)(383.87023941,175.96294415)
\curveto(384.62032396,176.71307874)(385.04177612,177.73062462)(385.04177612,178.79147611)
\curveto(385.04177612,179.8523276)(384.62032396,180.86987347)(383.87023941,181.62000806)
\curveto(383.12015619,182.37014399)(382.10268,182.79162501)(381.04190116,182.79162501)
\curveto(379.98112232,182.79162501)(378.96364613,182.37014399)(378.21356291,181.62000806)
\curveto(377.46347836,180.86987347)(377.0420262,179.8523276)(377.0420262,178.79147611)
\curveto(377.0420262,177.73062462)(377.46347836,176.71307874)(378.21356291,175.96294415)
\curveto(378.96364613,175.21280823)(379.98112232,174.79132721)(381.04190116,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,52.60495523)
\curveto(290.87640583,52.60495523)(291.89388202,53.02643626)(292.64396524,53.77657218)
\curveto(293.39404979,54.52670677)(293.81550195,55.54425264)(293.81550195,56.60510413)
\curveto(293.81550195,57.66595562)(293.39404979,58.6835015)(292.64396524,59.43363609)
\curveto(291.89388202,60.18377201)(290.87640583,60.60525303)(289.81562699,60.60525303)
\curveto(288.75484815,60.60525303)(287.73737196,60.18377201)(286.98728874,59.43363609)
\curveto(286.23720419,58.6835015)(285.81575203,57.66595562)(285.81575203,56.60510413)
\curveto(285.81575203,55.54425264)(286.23720419,54.52670677)(286.98728874,53.77657218)
\curveto(287.73737196,53.02643626)(288.75484815,52.60495523)(289.81562699,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,52.60495523)
\curveto(290.87640583,52.60495523)(291.89388202,53.02643626)(292.64396524,53.77657218)
\curveto(293.39404979,54.52670677)(293.81550195,55.54425264)(293.81550195,56.60510413)
\curveto(293.81550195,57.66595562)(293.39404979,58.6835015)(292.64396524,59.43363609)
\curveto(291.89388202,60.18377201)(290.87640583,60.60525303)(289.81562699,60.60525303)
\curveto(288.75484815,60.60525303)(287.73737196,60.18377201)(286.98728874,59.43363609)
\curveto(286.23720419,58.6835015)(285.81575203,57.66595562)(285.81575203,56.60510413)
\curveto(285.81575203,55.54425264)(286.23720419,54.52670677)(286.98728874,53.77657218)
\curveto(287.73737196,53.02643626)(288.75484815,52.60495523)(289.81562699,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,324.6732695)
\curveto(134.4885741,324.6732695)(135.5060503,325.09475052)(136.25613351,325.84488645)
\curveto(137.00621807,326.59502104)(137.42767022,327.61256691)(137.42767022,328.6734184)
\curveto(137.42767022,329.73426989)(137.00621807,330.75181577)(136.25613351,331.50195036)
\curveto(135.5060503,332.25208628)(134.4885741,332.6735673)(133.42779526,332.6735673)
\curveto(132.36701642,332.6735673)(131.34954023,332.25208628)(130.59945701,331.50195036)
\curveto(129.84937246,330.75181577)(129.4279203,329.73426989)(129.4279203,328.6734184)
\curveto(129.4279203,327.61256691)(129.84937246,326.59502104)(130.59945701,325.84488645)
\curveto(131.34954023,325.09475052)(132.36701642,324.6732695)(133.42779526,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,324.6732695)
\curveto(134.4885741,324.6732695)(135.5060503,325.09475052)(136.25613351,325.84488645)
\curveto(137.00621807,326.59502104)(137.42767022,327.61256691)(137.42767022,328.6734184)
\curveto(137.42767022,329.73426989)(137.00621807,330.75181577)(136.25613351,331.50195036)
\curveto(135.5060503,332.25208628)(134.4885741,332.6735673)(133.42779526,332.6735673)
\curveto(132.36701642,332.6735673)(131.34954023,332.25208628)(130.59945701,331.50195036)
\curveto(129.84937246,330.75181577)(129.4279203,329.73426989)(129.4279203,328.6734184)
\curveto(129.4279203,327.61256691)(129.84937246,326.59502104)(130.59945701,325.84488645)
\curveto(131.34954023,325.09475052)(132.36701642,324.6732695)(133.42779526,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,210.63266787)
\curveto(329.97336885,210.63266787)(330.99084504,211.05414889)(331.74092826,211.80428481)
\curveto(332.49101281,212.5544194)(332.91246497,213.57196528)(332.91246497,214.63281677)
\curveto(332.91246497,215.69366826)(332.49101281,216.71121413)(331.74092826,217.46134872)
\curveto(330.99084504,218.21148465)(329.97336885,218.63296567)(328.91259001,218.63296567)
\curveto(327.85181117,218.63296567)(326.83433498,218.21148465)(326.08425176,217.46134872)
\curveto(325.33416721,216.71121413)(324.91271505,215.69366826)(324.91271505,214.63281677)
\curveto(324.91271505,213.57196528)(325.33416721,212.5544194)(326.08425176,211.80428481)
\curveto(326.83433498,211.05414889)(327.85181117,210.63266787)(328.91259001,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,210.63266787)
\curveto(329.97336885,210.63266787)(330.99084504,211.05414889)(331.74092826,211.80428481)
\curveto(332.49101281,212.5544194)(332.91246497,213.57196528)(332.91246497,214.63281677)
\curveto(332.91246497,215.69366826)(332.49101281,216.71121413)(331.74092826,217.46134872)
\curveto(330.99084504,218.21148465)(329.97336885,218.63296567)(328.91259001,218.63296567)
\curveto(327.85181117,218.63296567)(326.83433498,218.21148465)(326.08425176,217.46134872)
\curveto(325.33416721,216.71121413)(324.91271505,215.69366826)(324.91271505,214.63281677)
\curveto(324.91271505,213.57196528)(325.33416721,212.5544194)(326.08425176,211.80428481)
\curveto(326.83433498,211.05414889)(327.85181117,210.63266787)(328.91259001,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,233.44078819)
\curveto(214.31153857,233.44078819)(215.32901476,233.86226922)(216.07909798,234.61240514)
\curveto(216.82918253,235.36253973)(217.25063469,236.38008561)(217.25063469,237.4409371)
\curveto(217.25063469,238.50178858)(216.82918253,239.51933446)(216.07909798,240.26946905)
\curveto(215.32901476,241.01960497)(214.31153857,241.441086)(213.25075973,241.441086)
\curveto(212.18998089,241.441086)(211.1725047,241.01960497)(210.42242148,240.26946905)
\curveto(209.67233693,239.51933446)(209.25088477,238.50178858)(209.25088477,237.4409371)
\curveto(209.25088477,236.38008561)(209.67233693,235.36253973)(210.42242148,234.61240514)
\curveto(211.1725047,233.86226922)(212.18998089,233.44078819)(213.25075973,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,233.44078819)
\curveto(214.31153857,233.44078819)(215.32901476,233.86226922)(216.07909798,234.61240514)
\curveto(216.82918253,235.36253973)(217.25063469,236.38008561)(217.25063469,237.4409371)
\curveto(217.25063469,238.50178858)(216.82918253,239.51933446)(216.07909798,240.26946905)
\curveto(215.32901476,241.01960497)(214.31153857,241.441086)(213.25075973,241.441086)
\curveto(212.18998089,241.441086)(211.1725047,241.01960497)(210.42242148,240.26946905)
\curveto(209.67233693,239.51933446)(209.25088477,238.50178858)(209.25088477,237.4409371)
\curveto(209.25088477,236.38008561)(209.67233693,235.36253973)(210.42242148,234.61240514)
\curveto(211.1725047,233.86226922)(212.18998089,233.44078819)(213.25075973,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,189.45369754)
\curveto(127.97242038,189.45369754)(128.98989657,189.87517856)(129.73997979,190.62531448)
\curveto(130.49006434,191.37544907)(130.9115165,192.39299495)(130.9115165,193.45384644)
\curveto(130.9115165,194.51469793)(130.49006434,195.53224381)(129.73997979,196.2823784)
\curveto(128.98989657,197.03251432)(127.97242038,197.45399534)(126.91164154,197.45399534)
\curveto(125.8508627,197.45399534)(124.83338651,197.03251432)(124.08330329,196.2823784)
\curveto(123.33321874,195.53224381)(122.91176658,194.51469793)(122.91176658,193.45384644)
\curveto(122.91176658,192.39299495)(123.33321874,191.37544907)(124.08330329,190.62531448)
\curveto(124.83338651,189.87517856)(125.8508627,189.45369754)(126.91164154,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,189.45369754)
\curveto(127.97242038,189.45369754)(128.98989657,189.87517856)(129.73997979,190.62531448)
\curveto(130.49006434,191.37544907)(130.9115165,192.39299495)(130.9115165,193.45384644)
\curveto(130.9115165,194.51469793)(130.49006434,195.53224381)(129.73997979,196.2823784)
\curveto(128.98989657,197.03251432)(127.97242038,197.45399534)(126.91164154,197.45399534)
\curveto(125.8508627,197.45399534)(124.83338651,197.03251432)(124.08330329,196.2823784)
\curveto(123.33321874,195.53224381)(122.91176658,194.51469793)(122.91176658,193.45384644)
\curveto(122.91176658,192.39299495)(123.33321874,191.37544907)(124.08330329,190.62531448)
\curveto(124.83338651,189.87517856)(125.8508627,189.45369754)(126.91164154,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,143.83745689)
\curveto(173.58553712,143.83745689)(174.60301331,144.25893791)(175.35309653,145.00907383)
\curveto(176.10318108,145.75920842)(176.52463324,146.7767543)(176.52463324,147.83760579)
\curveto(176.52463324,148.89845728)(176.10318108,149.91600315)(175.35309653,150.66613774)
\curveto(174.60301331,151.41627367)(173.58553712,151.83775469)(172.52475828,151.83775469)
\curveto(171.46397944,151.83775469)(170.44650325,151.41627367)(169.69642003,150.66613774)
\curveto(168.94633548,149.91600315)(168.52488332,148.89845728)(168.52488332,147.83760579)
\curveto(168.52488332,146.7767543)(168.94633548,145.75920842)(169.69642003,145.00907383)
\curveto(170.44650325,144.25893791)(171.46397944,143.83745689)(172.52475828,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,143.83745689)
\curveto(173.58553712,143.83745689)(174.60301331,144.25893791)(175.35309653,145.00907383)
\curveto(176.10318108,145.75920842)(176.52463324,146.7767543)(176.52463324,147.83760579)
\curveto(176.52463324,148.89845728)(176.10318108,149.91600315)(175.35309653,150.66613774)
\curveto(174.60301331,151.41627367)(173.58553712,151.83775469)(172.52475828,151.83775469)
\curveto(171.46397944,151.83775469)(170.44650325,151.41627367)(169.69642003,150.66613774)
\curveto(168.94633548,149.91600315)(168.52488332,148.89845728)(168.52488332,147.83760579)
\curveto(168.52488332,146.7767543)(168.94633548,145.75920842)(169.69642003,145.00907383)
\curveto(170.44650325,144.25893791)(171.46397944,143.83745689)(172.52475828,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,353.998)
\curveto(386.98977495,353.998)(388.00725114,354.41948102)(388.75733436,355.16961694)
\curveto(389.50741891,355.91975153)(389.92887107,356.93729741)(389.92887107,357.9981489)
\curveto(389.92887107,359.05900039)(389.50741891,360.07654626)(388.75733436,360.82668085)
\curveto(388.00725114,361.57681677)(386.98977495,361.9982978)(385.92899611,361.9982978)
\curveto(384.86821727,361.9982978)(383.85074108,361.57681677)(383.10065786,360.82668085)
\curveto(382.35057331,360.07654626)(381.92912115,359.05900039)(381.92912115,357.9981489)
\curveto(381.92912115,356.93729741)(382.35057331,355.91975153)(383.10065786,355.16961694)
\curveto(383.85074108,354.41948102)(384.86821727,353.998)(385.92899611,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,353.998)
\curveto(386.98977495,353.998)(388.00725114,354.41948102)(388.75733436,355.16961694)
\curveto(389.50741891,355.91975153)(389.92887107,356.93729741)(389.92887107,357.9981489)
\curveto(389.92887107,359.05900039)(389.50741891,360.07654626)(388.75733436,360.82668085)
\curveto(388.00725114,361.57681677)(386.98977495,361.9982978)(385.92899611,361.9982978)
\curveto(384.86821727,361.9982978)(383.85074108,361.57681677)(383.10065786,360.82668085)
\curveto(382.35057331,360.07654626)(381.92912115,359.05900039)(381.92912115,357.9981489)
\curveto(381.92912115,356.93729741)(382.35057331,355.91975153)(383.10065786,355.16961694)
\curveto(383.85074108,354.41948102)(384.86821727,353.998)(385.92899611,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,122.65848656)
\curveto(271.32794467,122.65848656)(272.34542086,123.07996758)(273.09550408,123.8301035)
\curveto(273.84558863,124.58023809)(274.26704079,125.59778397)(274.26704079,126.65863546)
\curveto(274.26704079,127.71948695)(273.84558863,128.73703282)(273.09550408,129.48716741)
\curveto(272.34542086,130.23730334)(271.32794467,130.65878436)(270.26716583,130.65878436)
\curveto(269.20638699,130.65878436)(268.1889108,130.23730334)(267.43882758,129.48716741)
\curveto(266.68874303,128.73703282)(266.26729087,127.71948695)(266.26729087,126.65863546)
\curveto(266.26729087,125.59778397)(266.68874303,124.58023809)(267.43882758,123.8301035)
\curveto(268.1889108,123.07996758)(269.20638699,122.65848656)(270.26716583,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,122.65848656)
\curveto(271.32794467,122.65848656)(272.34542086,123.07996758)(273.09550408,123.8301035)
\curveto(273.84558863,124.58023809)(274.26704079,125.59778397)(274.26704079,126.65863546)
\curveto(274.26704079,127.71948695)(273.84558863,128.73703282)(273.09550408,129.48716741)
\curveto(272.34542086,130.23730334)(271.32794467,130.65878436)(270.26716583,130.65878436)
\curveto(269.20638699,130.65878436)(268.1889108,130.23730334)(267.43882758,129.48716741)
\curveto(266.68874303,128.73703282)(266.26729087,127.71948695)(266.26729087,126.65863546)
\curveto(266.26729087,125.59778397)(266.68874303,124.58023809)(267.43882758,123.8301035)
\curveto(268.1889108,123.07996758)(269.20638699,122.65848656)(270.26716583,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,191.08284754)
\curveto(400.02208239,191.08284754)(401.03955858,191.50432856)(401.7896418,192.25446448)
\curveto(402.53972635,193.00459907)(402.96117851,194.02214495)(402.96117851,195.08299644)
\curveto(402.96117851,196.14384793)(402.53972635,197.1613938)(401.7896418,197.91152839)
\curveto(401.03955858,198.66166432)(400.02208239,199.08314534)(398.96130355,199.08314534)
\curveto(397.90052471,199.08314534)(396.88304852,198.66166432)(396.1329653,197.91152839)
\curveto(395.38288075,197.1613938)(394.96142859,196.14384793)(394.96142859,195.08299644)
\curveto(394.96142859,194.02214495)(395.38288075,193.00459907)(396.1329653,192.25446448)
\curveto(396.88304852,191.50432856)(397.90052471,191.08284754)(398.96130355,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,191.08284754)
\curveto(400.02208239,191.08284754)(401.03955858,191.50432856)(401.7896418,192.25446448)
\curveto(402.53972635,193.00459907)(402.96117851,194.02214495)(402.96117851,195.08299644)
\curveto(402.96117851,196.14384793)(402.53972635,197.1613938)(401.7896418,197.91152839)
\curveto(401.03955858,198.66166432)(400.02208239,199.08314534)(398.96130355,199.08314534)
\curveto(397.90052471,199.08314534)(396.88304852,198.66166432)(396.1329653,197.91152839)
\curveto(395.38288075,197.1613938)(394.96142859,196.14384793)(394.96142859,195.08299644)
\curveto(394.96142859,194.02214495)(395.38288075,193.00459907)(396.1329653,192.25446448)
\curveto(396.88304852,191.50432856)(397.90052471,191.08284754)(398.96130355,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,220.40756786)
\curveto(171.95649869,220.40756786)(172.97397488,220.82904888)(173.7240581,221.5791848)
\curveto(174.47414265,222.32931939)(174.89559481,223.34686527)(174.89559481,224.40771676)
\curveto(174.89559481,225.46856825)(174.47414265,226.48611413)(173.7240581,227.23624872)
\curveto(172.97397488,227.98638464)(171.95649869,228.40786566)(170.89571985,228.40786566)
\curveto(169.83494101,228.40786566)(168.81746482,227.98638464)(168.0673816,227.23624872)
\curveto(167.31729705,226.48611413)(166.89584489,225.46856825)(166.89584489,224.40771676)
\curveto(166.89584489,223.34686527)(167.31729705,222.32931939)(168.0673816,221.5791848)
\curveto(168.81746482,220.82904888)(169.83494101,220.40756786)(170.89571985,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,220.40756786)
\curveto(171.95649869,220.40756786)(172.97397488,220.82904888)(173.7240581,221.5791848)
\curveto(174.47414265,222.32931939)(174.89559481,223.34686527)(174.89559481,224.40771676)
\curveto(174.89559481,225.46856825)(174.47414265,226.48611413)(173.7240581,227.23624872)
\curveto(172.97397488,227.98638464)(171.95649869,228.40786566)(170.89571985,228.40786566)
\curveto(169.83494101,228.40786566)(168.81746482,227.98638464)(168.0673816,227.23624872)
\curveto(167.31729705,226.48611413)(166.89584489,225.46856825)(166.89584489,224.40771676)
\curveto(166.89584489,223.34686527)(167.31729705,222.32931939)(168.0673816,221.5791848)
\curveto(168.81746482,220.82904888)(169.83494101,220.40756786)(170.89571985,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,112.88356622)
\curveto(155.66609404,112.88356622)(156.68357024,113.30504724)(157.43365345,114.05518317)
\curveto(158.18373801,114.80531776)(158.60519016,115.82286363)(158.60519016,116.88371512)
\curveto(158.60519016,117.94456661)(158.18373801,118.96211249)(157.43365345,119.71224708)
\curveto(156.68357024,120.462383)(155.66609404,120.88386402)(154.6053152,120.88386402)
\curveto(153.54453636,120.88386402)(152.52706017,120.462383)(151.77697695,119.71224708)
\curveto(151.0268924,118.96211249)(150.60544024,117.94456661)(150.60544024,116.88371512)
\curveto(150.60544024,115.82286363)(151.0268924,114.80531776)(151.77697695,114.05518317)
\curveto(152.52706017,113.30504724)(153.54453636,112.88356622)(154.6053152,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,112.88356622)
\curveto(155.66609404,112.88356622)(156.68357024,113.30504724)(157.43365345,114.05518317)
\curveto(158.18373801,114.80531776)(158.60519016,115.82286363)(158.60519016,116.88371512)
\curveto(158.60519016,117.94456661)(158.18373801,118.96211249)(157.43365345,119.71224708)
\curveto(156.68357024,120.462383)(155.66609404,120.88386402)(154.6053152,120.88386402)
\curveto(153.54453636,120.88386402)(152.52706017,120.462383)(151.77697695,119.71224708)
\curveto(151.0268924,118.96211249)(150.60544024,117.94456661)(150.60544024,116.88371512)
\curveto(150.60544024,115.82286363)(151.0268924,114.80531776)(151.77697695,114.05518317)
\curveto(152.52706017,113.30504724)(153.54453636,112.88356622)(154.6053152,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,256.24890852)
\curveto(240.3761738,256.24890852)(241.39364999,256.67038954)(242.14373321,257.42052547)
\curveto(242.89381776,258.17066006)(243.31526992,259.18820593)(243.31526992,260.24905742)
\curveto(243.31526992,261.30990891)(242.89381776,262.32745479)(242.14373321,263.07758938)
\curveto(241.39364999,263.8277253)(240.3761738,264.24920632)(239.31539496,264.24920632)
\curveto(238.25461612,264.24920632)(237.23713993,263.8277253)(236.48705671,263.07758938)
\curveto(235.73697216,262.32745479)(235.31552,261.30990891)(235.31552,260.24905742)
\curveto(235.31552,259.18820593)(235.73697216,258.17066006)(236.48705671,257.42052547)
\curveto(237.23713993,256.67038954)(238.25461612,256.24890852)(239.31539496,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,256.24890852)
\curveto(240.3761738,256.24890852)(241.39364999,256.67038954)(242.14373321,257.42052547)
\curveto(242.89381776,258.17066006)(243.31526992,259.18820593)(243.31526992,260.24905742)
\curveto(243.31526992,261.30990891)(242.89381776,262.32745479)(242.14373321,263.07758938)
\curveto(241.39364999,263.8277253)(240.3761738,264.24920632)(239.31539496,264.24920632)
\curveto(238.25461612,264.24920632)(237.23713993,263.8277253)(236.48705671,263.07758938)
\curveto(235.73697216,262.32745479)(235.31552,261.30990891)(235.31552,260.24905742)
\curveto(235.31552,259.18820593)(235.73697216,258.17066006)(236.48705671,257.42052547)
\curveto(237.23713993,256.67038954)(238.25461612,256.24890852)(239.31539496,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,67.26732557)
\curveto(264.81179095,67.26732557)(265.82926714,67.68880659)(266.57935036,68.43894251)
\curveto(267.32943491,69.1890771)(267.75088707,70.20662298)(267.75088707,71.26747447)
\curveto(267.75088707,72.32832596)(267.32943491,73.34587183)(266.57935036,74.09600642)
\curveto(265.82926714,74.84614235)(264.81179095,75.26762337)(263.75101211,75.26762337)
\curveto(262.69023327,75.26762337)(261.67275707,74.84614235)(260.92267386,74.09600642)
\curveto(260.1725893,73.34587183)(259.75113715,72.32832596)(259.75113715,71.26747447)
\curveto(259.75113715,70.20662298)(260.1725893,69.1890771)(260.92267386,68.43894251)
\curveto(261.67275707,67.68880659)(262.69023327,67.26732557)(263.75101211,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,67.26732557)
\curveto(264.81179095,67.26732557)(265.82926714,67.68880659)(266.57935036,68.43894251)
\curveto(267.32943491,69.1890771)(267.75088707,70.20662298)(267.75088707,71.26747447)
\curveto(267.75088707,72.32832596)(267.32943491,73.34587183)(266.57935036,74.09600642)
\curveto(265.82926714,74.84614235)(264.81179095,75.26762337)(263.75101211,75.26762337)
\curveto(262.69023327,75.26762337)(261.67275707,74.84614235)(260.92267386,74.09600642)
\curveto(260.1725893,73.34587183)(259.75113715,72.32832596)(259.75113715,71.26747447)
\curveto(259.75113715,70.20662298)(260.1725893,69.1890771)(260.92267386,68.43894251)
\curveto(261.67275707,67.68880659)(262.69023327,67.26732557)(263.75101211,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,169.90387721)
\curveto(391.87691058,169.90387721)(392.89438678,170.32535823)(393.64446999,171.07549416)
\curveto(394.39455455,171.82562874)(394.8160067,172.84317462)(394.8160067,173.90402611)
\curveto(394.8160067,174.9648776)(394.39455455,175.98242348)(393.64446999,176.73255807)
\curveto(392.89438678,177.48269399)(391.87691058,177.90417501)(390.81613174,177.90417501)
\curveto(389.7553529,177.90417501)(388.73787671,177.48269399)(387.98779349,176.73255807)
\curveto(387.23770894,175.98242348)(386.81625678,174.9648776)(386.81625678,173.90402611)
\curveto(386.81625678,172.84317462)(387.23770894,171.82562874)(387.98779349,171.07549416)
\curveto(388.73787671,170.32535823)(389.7553529,169.90387721)(390.81613174,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,169.90387721)
\curveto(391.87691058,169.90387721)(392.89438678,170.32535823)(393.64446999,171.07549416)
\curveto(394.39455455,171.82562874)(394.8160067,172.84317462)(394.8160067,173.90402611)
\curveto(394.8160067,174.9648776)(394.39455455,175.98242348)(393.64446999,176.73255807)
\curveto(392.89438678,177.48269399)(391.87691058,177.90417501)(390.81613174,177.90417501)
\curveto(389.7553529,177.90417501)(388.73787671,177.48269399)(387.98779349,176.73255807)
\curveto(387.23770894,175.98242348)(386.81625678,174.9648776)(386.81625678,173.90402611)
\curveto(386.81625678,172.84317462)(387.23770894,171.82562874)(387.98779349,171.07549416)
\curveto(388.73787671,170.32535823)(389.7553529,169.90387721)(390.81613174,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,349.11055)
\curveto(367.44131378,349.11055)(368.45878998,349.53203102)(369.20887319,350.28216695)
\curveto(369.95895775,351.03230153)(370.3804099,352.04984741)(370.3804099,353.1106989)
\curveto(370.3804099,354.17155039)(369.95895775,355.18909627)(369.20887319,355.93923086)
\curveto(368.45878998,356.68936678)(367.44131378,357.1108478)(366.38053494,357.1108478)
\curveto(365.3197561,357.1108478)(364.30227991,356.68936678)(363.55219669,355.93923086)
\curveto(362.80211214,355.18909627)(362.38065998,354.17155039)(362.38065998,353.1106989)
\curveto(362.38065998,352.04984741)(362.80211214,351.03230153)(363.55219669,350.28216695)
\curveto(364.30227991,349.53203102)(365.3197561,349.11055)(366.38053494,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,349.11055)
\curveto(367.44131378,349.11055)(368.45878998,349.53203102)(369.20887319,350.28216695)
\curveto(369.95895775,351.03230153)(370.3804099,352.04984741)(370.3804099,353.1106989)
\curveto(370.3804099,354.17155039)(369.95895775,355.18909627)(369.20887319,355.93923086)
\curveto(368.45878998,356.68936678)(367.44131378,357.1108478)(366.38053494,357.1108478)
\curveto(365.3197561,357.1108478)(364.30227991,356.68936678)(363.55219669,355.93923086)
\curveto(362.80211214,355.18909627)(362.38065998,354.17155039)(362.38065998,353.1106989)
\curveto(362.38065998,352.04984741)(362.80211214,351.03230153)(363.55219669,350.28216695)
\curveto(364.30227991,349.53203102)(365.3197561,349.11055)(366.38053494,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,323.0441195)
\curveto(235.48905851,323.0441195)(236.5065347,323.46560053)(237.25661792,324.21573645)
\curveto(238.00670247,324.96587104)(238.42815463,325.98341691)(238.42815463,327.0442684)
\curveto(238.42815463,328.10511989)(238.00670247,329.12266577)(237.25661792,329.87280036)
\curveto(236.5065347,330.62293628)(235.48905851,331.0444173)(234.42827967,331.0444173)
\curveto(233.36750083,331.0444173)(232.35002464,330.62293628)(231.59994142,329.87280036)
\curveto(230.84985687,329.12266577)(230.42840471,328.10511989)(230.42840471,327.0442684)
\curveto(230.42840471,325.98341691)(230.84985687,324.96587104)(231.59994142,324.21573645)
\curveto(232.35002464,323.46560053)(233.36750083,323.0441195)(234.42827967,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,323.0441195)
\curveto(235.48905851,323.0441195)(236.5065347,323.46560053)(237.25661792,324.21573645)
\curveto(238.00670247,324.96587104)(238.42815463,325.98341691)(238.42815463,327.0442684)
\curveto(238.42815463,328.10511989)(238.00670247,329.12266577)(237.25661792,329.87280036)
\curveto(236.5065347,330.62293628)(235.48905851,331.0444173)(234.42827967,331.0444173)
\curveto(233.36750083,331.0444173)(232.35002464,330.62293628)(231.59994142,329.87280036)
\curveto(230.84985687,329.12266577)(230.42840471,328.10511989)(230.42840471,327.0442684)
\curveto(230.42840471,325.98341691)(230.84985687,324.96587104)(231.59994142,324.21573645)
\curveto(232.35002464,323.46560053)(233.36750083,323.0441195)(234.42827967,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,254.61975852)
\curveto(369.07033187,254.61975852)(370.08780806,255.04123954)(370.83789128,255.79137547)
\curveto(371.58797583,256.54151006)(372.00942799,257.55905593)(372.00942799,258.61990742)
\curveto(372.00942799,259.68075891)(371.58797583,260.69830479)(370.83789128,261.44843938)
\curveto(370.08780806,262.1985753)(369.07033187,262.62005632)(368.00955303,262.62005632)
\curveto(366.94877419,262.62005632)(365.931298,262.1985753)(365.18121478,261.44843938)
\curveto(364.43113023,260.69830479)(364.00967807,259.68075891)(364.00967807,258.61990742)
\curveto(364.00967807,257.55905593)(364.43113023,256.54151006)(365.18121478,255.79137547)
\curveto(365.931298,255.04123954)(366.94877419,254.61975852)(368.00955303,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,254.61975852)
\curveto(369.07033187,254.61975852)(370.08780806,255.04123954)(370.83789128,255.79137547)
\curveto(371.58797583,256.54151006)(372.00942799,257.55905593)(372.00942799,258.61990742)
\curveto(372.00942799,259.68075891)(371.58797583,260.69830479)(370.83789128,261.44843938)
\curveto(370.08780806,262.1985753)(369.07033187,262.62005632)(368.00955303,262.62005632)
\curveto(366.94877419,262.62005632)(365.931298,262.1985753)(365.18121478,261.44843938)
\curveto(364.43113023,260.69830479)(364.00967807,259.68075891)(364.00967807,258.61990742)
\curveto(364.00967807,257.55905593)(364.43113023,256.54151006)(365.18121478,255.79137547)
\curveto(365.931298,255.04123954)(366.94877419,254.61975852)(368.00955303,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,107.99611622)
\curveto(194.76305706,107.99611622)(195.78053325,108.41759725)(196.53061647,109.16773317)
\curveto(197.28070102,109.91786776)(197.70215318,110.93541364)(197.70215318,111.99626512)
\curveto(197.70215318,113.05711661)(197.28070102,114.07466249)(196.53061647,114.82479708)
\curveto(195.78053325,115.574933)(194.76305706,115.99641403)(193.70227822,115.99641403)
\curveto(192.64149938,115.99641403)(191.62402319,115.574933)(190.87393997,114.82479708)
\curveto(190.12385542,114.07466249)(189.70240326,113.05711661)(189.70240326,111.99626512)
\curveto(189.70240326,110.93541364)(190.12385542,109.91786776)(190.87393997,109.16773317)
\curveto(191.62402319,108.41759725)(192.64149938,107.99611622)(193.70227822,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,107.99611622)
\curveto(194.76305706,107.99611622)(195.78053325,108.41759725)(196.53061647,109.16773317)
\curveto(197.28070102,109.91786776)(197.70215318,110.93541364)(197.70215318,111.99626512)
\curveto(197.70215318,113.05711661)(197.28070102,114.07466249)(196.53061647,114.82479708)
\curveto(195.78053325,115.574933)(194.76305706,115.99641403)(193.70227822,115.99641403)
\curveto(192.64149938,115.99641403)(191.62402319,115.574933)(190.87393997,114.82479708)
\curveto(190.12385542,114.07466249)(189.70240326,113.05711661)(189.70240326,111.99626512)
\curveto(189.70240326,110.93541364)(190.12385542,109.91786776)(190.87393997,109.16773317)
\curveto(191.62402319,108.41759725)(192.64149938,107.99611622)(193.70227822,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,204.11606787)
\curveto(372.32840873,204.11606787)(373.34588492,204.5375489)(374.09596814,205.28768482)
\curveto(374.84605269,206.03781941)(375.26750485,207.05536528)(375.26750485,208.11621677)
\curveto(375.26750485,209.17706826)(374.84605269,210.19461414)(374.09596814,210.94474873)
\curveto(373.34588492,211.69488465)(372.32840873,212.11636567)(371.26762989,212.11636567)
\curveto(370.20685105,212.11636567)(369.18937486,211.69488465)(368.43929164,210.94474873)
\curveto(367.68920709,210.19461414)(367.26775493,209.17706826)(367.26775493,208.11621677)
\curveto(367.26775493,207.05536528)(367.68920709,206.03781941)(368.43929164,205.28768482)
\curveto(369.18937486,204.5375489)(370.20685105,204.11606787)(371.26762989,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,204.11606787)
\curveto(372.32840873,204.11606787)(373.34588492,204.5375489)(374.09596814,205.28768482)
\curveto(374.84605269,206.03781941)(375.26750485,207.05536528)(375.26750485,208.11621677)
\curveto(375.26750485,209.17706826)(374.84605269,210.19461414)(374.09596814,210.94474873)
\curveto(373.34588492,211.69488465)(372.32840873,212.11636567)(371.26762989,212.11636567)
\curveto(370.20685105,212.11636567)(369.18937486,211.69488465)(368.43929164,210.94474873)
\curveto(367.68920709,210.19461414)(367.26775493,209.17706826)(367.26775493,208.11621677)
\curveto(367.26775493,207.05536528)(367.68920709,206.03781941)(368.43929164,205.28768482)
\curveto(369.18937486,204.5375489)(370.20685105,204.11606787)(371.26762989,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,280.68617885)
\curveto(404.90921803,280.68617885)(405.92669422,281.10765987)(406.67677744,281.85779579)
\curveto(407.42686199,282.60793038)(407.84831415,283.62547626)(407.84831415,284.68632775)
\curveto(407.84831415,285.74717924)(407.42686199,286.76472511)(406.67677744,287.5148597)
\curveto(405.92669422,288.26499563)(404.90921803,288.68647665)(403.84843919,288.68647665)
\curveto(402.78766035,288.68647665)(401.77018415,288.26499563)(401.02010094,287.5148597)
\curveto(400.27001638,286.76472511)(399.84856423,285.74717924)(399.84856423,284.68632775)
\curveto(399.84856423,283.62547626)(400.27001638,282.60793038)(401.02010094,281.85779579)
\curveto(401.77018415,281.10765987)(402.78766035,280.68617885)(403.84843919,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,280.68617885)
\curveto(404.90921803,280.68617885)(405.92669422,281.10765987)(406.67677744,281.85779579)
\curveto(407.42686199,282.60793038)(407.84831415,283.62547626)(407.84831415,284.68632775)
\curveto(407.84831415,285.74717924)(407.42686199,286.76472511)(406.67677744,287.5148597)
\curveto(405.92669422,288.26499563)(404.90921803,288.68647665)(403.84843919,288.68647665)
\curveto(402.78766035,288.68647665)(401.77018415,288.26499563)(401.02010094,287.5148597)
\curveto(400.27001638,286.76472511)(399.84856423,285.74717924)(399.84856423,284.68632775)
\curveto(399.84856423,283.62547626)(400.27001638,282.60793038)(401.02010094,281.85779579)
\curveto(401.77018415,281.10765987)(402.78766035,280.68617885)(403.84843919,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,117.77101622)
\curveto(126.34338195,117.77101622)(127.36085814,118.19249724)(128.11094136,118.94263316)
\curveto(128.86102591,119.69276775)(129.28247807,120.71031363)(129.28247807,121.77116512)
\curveto(129.28247807,122.83201661)(128.86102591,123.84956248)(128.11094136,124.59969707)
\curveto(127.36085814,125.349833)(126.34338195,125.77131402)(125.28260311,125.77131402)
\curveto(124.22182427,125.77131402)(123.20434808,125.349833)(122.45426486,124.59969707)
\curveto(121.70418031,123.84956248)(121.28272815,122.83201661)(121.28272815,121.77116512)
\curveto(121.28272815,120.71031363)(121.70418031,119.69276775)(122.45426486,118.94263316)
\curveto(123.20434808,118.19249724)(124.22182427,117.77101622)(125.28260311,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,117.77101622)
\curveto(126.34338195,117.77101622)(127.36085814,118.19249724)(128.11094136,118.94263316)
\curveto(128.86102591,119.69276775)(129.28247807,120.71031363)(129.28247807,121.77116512)
\curveto(129.28247807,122.83201661)(128.86102591,123.84956248)(128.11094136,124.59969707)
\curveto(127.36085814,125.349833)(126.34338195,125.77131402)(125.28260311,125.77131402)
\curveto(124.22182427,125.77131402)(123.20434808,125.349833)(122.45426486,124.59969707)
\curveto(121.70418031,123.84956248)(121.28272815,122.83201661)(121.28272815,121.77116512)
\curveto(121.28272815,120.71031363)(121.70418031,119.69276775)(122.45426486,118.94263316)
\curveto(123.20434808,118.19249724)(124.22182427,117.77101622)(125.28260311,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,306.75260934)
\curveto(154.03705561,306.75260934)(155.05453181,307.17409037)(155.80461502,307.92422629)
\curveto(156.55469958,308.67436088)(156.97615173,309.69190676)(156.97615173,310.75275824)
\curveto(156.97615173,311.81360973)(156.55469958,312.83115561)(155.80461502,313.5812902)
\curveto(155.05453181,314.33142612)(154.03705561,314.75290715)(152.97627677,314.75290715)
\curveto(151.91549793,314.75290715)(150.89802174,314.33142612)(150.14793852,313.5812902)
\curveto(149.39785397,312.83115561)(148.97640181,311.81360973)(148.97640181,310.75275824)
\curveto(148.97640181,309.69190676)(149.39785397,308.67436088)(150.14793852,307.92422629)
\curveto(150.89802174,307.17409037)(151.91549793,306.75260934)(152.97627677,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,306.75260934)
\curveto(154.03705561,306.75260934)(155.05453181,307.17409037)(155.80461502,307.92422629)
\curveto(156.55469958,308.67436088)(156.97615173,309.69190676)(156.97615173,310.75275824)
\curveto(156.97615173,311.81360973)(156.55469958,312.83115561)(155.80461502,313.5812902)
\curveto(155.05453181,314.33142612)(154.03705561,314.75290715)(152.97627677,314.75290715)
\curveto(151.91549793,314.75290715)(150.89802174,314.33142612)(150.14793852,313.5812902)
\curveto(149.39785397,312.83115561)(148.97640181,311.81360973)(148.97640181,310.75275824)
\curveto(148.97640181,309.69190676)(149.39785397,308.67436088)(150.14793852,307.92422629)
\curveto(150.89802174,307.17409037)(151.91549793,306.75260934)(152.97627677,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,241.58653819)
\curveto(372.32840873,241.58653819)(373.34588492,242.00801921)(374.09596814,242.75815513)
\curveto(374.84605269,243.50828972)(375.26750485,244.5258356)(375.26750485,245.58668709)
\curveto(375.26750485,246.64753858)(374.84605269,247.66508445)(374.09596814,248.41521904)
\curveto(373.34588492,249.16535497)(372.32840873,249.58683599)(371.26762989,249.58683599)
\curveto(370.20685105,249.58683599)(369.18937486,249.16535497)(368.43929164,248.41521904)
\curveto(367.68920709,247.66508445)(367.26775493,246.64753858)(367.26775493,245.58668709)
\curveto(367.26775493,244.5258356)(367.68920709,243.50828972)(368.43929164,242.75815513)
\curveto(369.18937486,242.00801921)(370.20685105,241.58653819)(371.26762989,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,241.58653819)
\curveto(372.32840873,241.58653819)(373.34588492,242.00801921)(374.09596814,242.75815513)
\curveto(374.84605269,243.50828972)(375.26750485,244.5258356)(375.26750485,245.58668709)
\curveto(375.26750485,246.64753858)(374.84605269,247.66508445)(374.09596814,248.41521904)
\curveto(373.34588492,249.16535497)(372.32840873,249.58683599)(371.26762989,249.58683599)
\curveto(370.20685105,249.58683599)(369.18937486,249.16535497)(368.43929164,248.41521904)
\curveto(367.68920709,247.66508445)(367.26775493,246.64753858)(367.26775493,245.58668709)
\curveto(367.26775493,244.5258356)(367.68920709,243.50828972)(368.43929164,242.75815513)
\curveto(369.18937486,242.00801921)(370.20685105,241.58653819)(371.26762989,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,192.71199754)
\curveto(369.07033187,192.71199754)(370.08780806,193.13347856)(370.83789128,193.88361448)
\curveto(371.58797583,194.63374907)(372.00942799,195.65129495)(372.00942799,196.71214644)
\curveto(372.00942799,197.77299793)(371.58797583,198.7905438)(370.83789128,199.54067839)
\curveto(370.08780806,200.29081432)(369.07033187,200.71229534)(368.00955303,200.71229534)
\curveto(366.94877419,200.71229534)(365.931298,200.29081432)(365.18121478,199.54067839)
\curveto(364.43113023,198.7905438)(364.00967807,197.77299793)(364.00967807,196.71214644)
\curveto(364.00967807,195.65129495)(364.43113023,194.63374907)(365.18121478,193.88361448)
\curveto(365.931298,193.13347856)(366.94877419,192.71199754)(368.00955303,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,192.71199754)
\curveto(369.07033187,192.71199754)(370.08780806,193.13347856)(370.83789128,193.88361448)
\curveto(371.58797583,194.63374907)(372.00942799,195.65129495)(372.00942799,196.71214644)
\curveto(372.00942799,197.77299793)(371.58797583,198.7905438)(370.83789128,199.54067839)
\curveto(370.08780806,200.29081432)(369.07033187,200.71229534)(368.00955303,200.71229534)
\curveto(366.94877419,200.71229534)(365.931298,200.29081432)(365.18121478,199.54067839)
\curveto(364.43113023,198.7905438)(364.00967807,197.77299793)(364.00967807,196.71214644)
\curveto(364.00967807,195.65129495)(364.43113023,194.63374907)(365.18121478,193.88361448)
\curveto(365.931298,193.13347856)(366.94877419,192.71199754)(368.00955303,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,290.46108901)
\curveto(365.81225501,290.46108901)(366.8297312,290.88257003)(367.57981442,291.63270596)
\curveto(368.32989897,292.38284055)(368.75135113,293.40038642)(368.75135113,294.46123791)
\curveto(368.75135113,295.5220894)(368.32989897,296.53963528)(367.57981442,297.28976987)
\curveto(366.8297312,298.03990579)(365.81225501,298.46138681)(364.75147617,298.46138681)
\curveto(363.69069733,298.46138681)(362.67322114,298.03990579)(361.92313792,297.28976987)
\curveto(361.17305337,296.53963528)(360.75160121,295.5220894)(360.75160121,294.46123791)
\curveto(360.75160121,293.40038642)(361.17305337,292.38284055)(361.92313792,291.63270596)
\curveto(362.67322114,290.88257003)(363.69069733,290.46108901)(364.75147617,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,290.46108901)
\curveto(365.81225501,290.46108901)(366.8297312,290.88257003)(367.57981442,291.63270596)
\curveto(368.32989897,292.38284055)(368.75135113,293.40038642)(368.75135113,294.46123791)
\curveto(368.75135113,295.5220894)(368.32989897,296.53963528)(367.57981442,297.28976987)
\curveto(366.8297312,298.03990579)(365.81225501,298.46138681)(364.75147617,298.46138681)
\curveto(363.69069733,298.46138681)(362.67322114,298.03990579)(361.92313792,297.28976987)
\curveto(361.17305337,296.53963528)(360.75160121,295.5220894)(360.75160121,294.46123791)
\curveto(360.75160121,293.40038642)(361.17305337,292.38284055)(361.92313792,291.63270596)
\curveto(362.67322114,290.88257003)(363.69069733,290.46108901)(364.75147617,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,192.71199754)
\curveto(196.39209549,192.71199754)(197.40957168,193.13347856)(198.1596549,193.88361448)
\curveto(198.90973945,194.63374907)(199.33119161,195.65129495)(199.33119161,196.71214644)
\curveto(199.33119161,197.77299793)(198.90973945,198.7905438)(198.1596549,199.54067839)
\curveto(197.40957168,200.29081432)(196.39209549,200.71229534)(195.33131665,200.71229534)
\curveto(194.27053781,200.71229534)(193.25306162,200.29081432)(192.5029784,199.54067839)
\curveto(191.75289385,198.7905438)(191.33144169,197.77299793)(191.33144169,196.71214644)
\curveto(191.33144169,195.65129495)(191.75289385,194.63374907)(192.5029784,193.88361448)
\curveto(193.25306162,193.13347856)(194.27053781,192.71199754)(195.33131665,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,192.71199754)
\curveto(196.39209549,192.71199754)(197.40957168,193.13347856)(198.1596549,193.88361448)
\curveto(198.90973945,194.63374907)(199.33119161,195.65129495)(199.33119161,196.71214644)
\curveto(199.33119161,197.77299793)(198.90973945,198.7905438)(198.1596549,199.54067839)
\curveto(197.40957168,200.29081432)(196.39209549,200.71229534)(195.33131665,200.71229534)
\curveto(194.27053781,200.71229534)(193.25306162,200.29081432)(192.5029784,199.54067839)
\curveto(191.75289385,198.7905438)(191.33144169,197.77299793)(191.33144169,196.71214644)
\curveto(191.33144169,195.65129495)(191.75289385,194.63374907)(192.5029784,193.88361448)
\curveto(193.25306162,193.13347856)(194.27053781,192.71199754)(195.33131665,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,168.27472721)
\curveto(279.47315716,168.27472721)(280.49063336,168.69620823)(281.24071657,169.44634416)
\curveto(281.99080113,170.19647875)(282.41225328,171.21402462)(282.41225328,172.27487611)
\curveto(282.41225328,173.3357276)(281.99080113,174.35327348)(281.24071657,175.10340807)
\curveto(280.49063336,175.85354399)(279.47315716,176.27502501)(278.41237832,176.27502501)
\curveto(277.35159949,176.27502501)(276.33412329,175.85354399)(275.58404007,175.10340807)
\curveto(274.83395552,174.35327348)(274.41250336,173.3357276)(274.41250336,172.27487611)
\curveto(274.41250336,171.21402462)(274.83395552,170.19647875)(275.58404007,169.44634416)
\curveto(276.33412329,168.69620823)(277.35159949,168.27472721)(278.41237832,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,168.27472721)
\curveto(279.47315716,168.27472721)(280.49063336,168.69620823)(281.24071657,169.44634416)
\curveto(281.99080113,170.19647875)(282.41225328,171.21402462)(282.41225328,172.27487611)
\curveto(282.41225328,173.3357276)(281.99080113,174.35327348)(281.24071657,175.10340807)
\curveto(280.49063336,175.85354399)(279.47315716,176.27502501)(278.41237832,176.27502501)
\curveto(277.35159949,176.27502501)(276.33412329,175.85354399)(275.58404007,175.10340807)
\curveto(274.83395552,174.35327348)(274.41250336,173.3357276)(274.41250336,172.27487611)
\curveto(274.41250336,171.21402462)(274.83395552,170.19647875)(275.58404007,169.44634416)
\curveto(276.33412329,168.69620823)(277.35159949,168.27472721)(278.41237832,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,225.2950382)
\curveto(132.85953567,225.2950382)(133.87701187,225.71651922)(134.62709508,226.46665515)
\curveto(135.37717964,227.21678974)(135.79863179,228.23433561)(135.79863179,229.2951871)
\curveto(135.79863179,230.35603859)(135.37717964,231.37358447)(134.62709508,232.12371906)
\curveto(133.87701187,232.87385498)(132.85953567,233.295336)(131.79875683,233.295336)
\curveto(130.73797799,233.295336)(129.7205018,232.87385498)(128.97041858,232.12371906)
\curveto(128.22033403,231.37358447)(127.79888187,230.35603859)(127.79888187,229.2951871)
\curveto(127.79888187,228.23433561)(128.22033403,227.21678974)(128.97041858,226.46665515)
\curveto(129.7205018,225.71651922)(130.73797799,225.2950382)(131.79875683,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,225.2950382)
\curveto(132.85953567,225.2950382)(133.87701187,225.71651922)(134.62709508,226.46665515)
\curveto(135.37717964,227.21678974)(135.79863179,228.23433561)(135.79863179,229.2951871)
\curveto(135.79863179,230.35603859)(135.37717964,231.37358447)(134.62709508,232.12371906)
\curveto(133.87701187,232.87385498)(132.85953567,233.295336)(131.79875683,233.295336)
\curveto(130.73797799,233.295336)(129.7205018,232.87385498)(128.97041858,232.12371906)
\curveto(128.22033403,231.37358447)(127.79888187,230.35603859)(127.79888187,229.2951871)
\curveto(127.79888187,228.23433561)(128.22033403,227.21678974)(128.97041858,226.46665515)
\curveto(129.7205018,225.71651922)(130.73797799,225.2950382)(131.79875683,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,275.79872885)
\curveto(240.3761738,275.79872885)(241.39364999,276.22020987)(242.14373321,276.9703458)
\curveto(242.89381776,277.72048039)(243.31526992,278.73802626)(243.31526992,279.79887775)
\curveto(243.31526992,280.85972924)(242.89381776,281.87727512)(242.14373321,282.62740971)
\curveto(241.39364999,283.37754563)(240.3761738,283.79902665)(239.31539496,283.79902665)
\curveto(238.25461612,283.79902665)(237.23713993,283.37754563)(236.48705671,282.62740971)
\curveto(235.73697216,281.87727512)(235.31552,280.85972924)(235.31552,279.79887775)
\curveto(235.31552,278.73802626)(235.73697216,277.72048039)(236.48705671,276.9703458)
\curveto(237.23713993,276.22020987)(238.25461612,275.79872885)(239.31539496,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,275.79872885)
\curveto(240.3761738,275.79872885)(241.39364999,276.22020987)(242.14373321,276.9703458)
\curveto(242.89381776,277.72048039)(243.31526992,278.73802626)(243.31526992,279.79887775)
\curveto(243.31526992,280.85972924)(242.89381776,281.87727512)(242.14373321,282.62740971)
\curveto(241.39364999,283.37754563)(240.3761738,283.79902665)(239.31539496,283.79902665)
\curveto(238.25461612,283.79902665)(237.23713993,283.37754563)(236.48705671,282.62740971)
\curveto(235.73697216,281.87727512)(235.31552,280.85972924)(235.31552,279.79887775)
\curveto(235.31552,278.73802626)(235.73697216,277.72048039)(236.48705671,276.9703458)
\curveto(237.23713993,276.22020987)(238.25461612,275.79872885)(239.31539496,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,81.9296959)
\curveto(106.79490044,81.9296959)(107.81237663,82.35117692)(108.56245985,83.10131285)
\curveto(109.31254441,83.85144744)(109.73399656,84.86899331)(109.73399656,85.9298448)
\curveto(109.73399656,86.99069629)(109.31254441,88.00824217)(108.56245985,88.75837676)
\curveto(107.81237663,89.50851268)(106.79490044,89.9299937)(105.7341216,89.9299937)
\curveto(104.67334276,89.9299937)(103.65586657,89.50851268)(102.90578335,88.75837676)
\curveto(102.1556988,88.00824217)(101.73424664,86.99069629)(101.73424664,85.9298448)
\curveto(101.73424664,84.86899331)(102.1556988,83.85144744)(102.90578335,83.10131285)
\curveto(103.65586657,82.35117692)(104.67334276,81.9296959)(105.7341216,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,81.9296959)
\curveto(106.79490044,81.9296959)(107.81237663,82.35117692)(108.56245985,83.10131285)
\curveto(109.31254441,83.85144744)(109.73399656,84.86899331)(109.73399656,85.9298448)
\curveto(109.73399656,86.99069629)(109.31254441,88.00824217)(108.56245985,88.75837676)
\curveto(107.81237663,89.50851268)(106.79490044,89.9299937)(105.7341216,89.9299937)
\curveto(104.67334276,89.9299937)(103.65586657,89.50851268)(102.90578335,88.75837676)
\curveto(102.1556988,88.00824217)(101.73424664,86.99069629)(101.73424664,85.9298448)
\curveto(101.73424664,84.86899331)(102.1556988,83.85144744)(102.90578335,83.10131285)
\curveto(103.65586657,82.35117692)(104.67334276,81.9296959)(105.7341216,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,236.69908819)
\curveto(98.64970829,236.69908819)(99.66718448,237.12056921)(100.4172677,237.87070514)
\curveto(101.16735225,238.62083973)(101.58880441,239.6383856)(101.58880441,240.69923709)
\curveto(101.58880441,241.76008858)(101.16735225,242.77763446)(100.4172677,243.52776905)
\curveto(99.66718448,244.27790497)(98.64970829,244.69938599)(97.58892945,244.69938599)
\curveto(96.52815061,244.69938599)(95.51067442,244.27790497)(94.7605912,243.52776905)
\curveto(94.01050665,242.77763446)(93.58905449,241.76008858)(93.58905449,240.69923709)
\curveto(93.58905449,239.6383856)(94.01050665,238.62083973)(94.7605912,237.87070514)
\curveto(95.51067442,237.12056921)(96.52815061,236.69908819)(97.58892945,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,236.69908819)
\curveto(98.64970829,236.69908819)(99.66718448,237.12056921)(100.4172677,237.87070514)
\curveto(101.16735225,238.62083973)(101.58880441,239.6383856)(101.58880441,240.69923709)
\curveto(101.58880441,241.76008858)(101.16735225,242.77763446)(100.4172677,243.52776905)
\curveto(99.66718448,244.27790497)(98.64970829,244.69938599)(97.58892945,244.69938599)
\curveto(96.52815061,244.69938599)(95.51067442,244.27790497)(94.7605912,243.52776905)
\curveto(94.01050665,242.77763446)(93.58905449,241.76008858)(93.58905449,240.69923709)
\curveto(93.58905449,239.6383856)(94.01050665,238.62083973)(94.7605912,237.87070514)
\curveto(95.51067442,237.12056921)(96.52815061,236.69908819)(97.58892945,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,267.65297886)
\curveto(276.2150803,267.65297886)(277.2325565,268.07445988)(277.98263971,268.8245958)
\curveto(278.73272427,269.57473039)(279.15417642,270.59227627)(279.15417642,271.65312776)
\curveto(279.15417642,272.71397925)(278.73272427,273.73152512)(277.98263971,274.48165971)
\curveto(277.2325565,275.23179564)(276.2150803,275.65327666)(275.15430146,275.65327666)
\curveto(274.09352262,275.65327666)(273.07604643,275.23179564)(272.32596321,274.48165971)
\curveto(271.57587866,273.73152512)(271.1544265,272.71397925)(271.1544265,271.65312776)
\curveto(271.1544265,270.59227627)(271.57587866,269.57473039)(272.32596321,268.8245958)
\curveto(273.07604643,268.07445988)(274.09352262,267.65297886)(275.15430146,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,267.65297886)
\curveto(276.2150803,267.65297886)(277.2325565,268.07445988)(277.98263971,268.8245958)
\curveto(278.73272427,269.57473039)(279.15417642,270.59227627)(279.15417642,271.65312776)
\curveto(279.15417642,272.71397925)(278.73272427,273.73152512)(277.98263971,274.48165971)
\curveto(277.2325565,275.23179564)(276.2150803,275.65327666)(275.15430146,275.65327666)
\curveto(274.09352262,275.65327666)(273.07604643,275.23179564)(272.32596321,274.48165971)
\curveto(271.57587866,273.73152512)(271.1544265,272.71397925)(271.1544265,271.65312776)
\curveto(271.1544265,270.59227627)(271.57587866,269.57473039)(272.32596321,268.8245958)
\curveto(273.07604643,268.07445988)(274.09352262,267.65297886)(275.15430146,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,117.77101622)
\curveto(268.06986781,117.77101622)(269.087344,118.19249724)(269.83742722,118.94263316)
\curveto(270.58751177,119.69276775)(271.00896393,120.71031363)(271.00896393,121.77116512)
\curveto(271.00896393,122.83201661)(270.58751177,123.84956248)(269.83742722,124.59969707)
\curveto(269.087344,125.349833)(268.06986781,125.77131402)(267.00908897,125.77131402)
\curveto(265.94831013,125.77131402)(264.93083394,125.349833)(264.18075072,124.59969707)
\curveto(263.43066616,123.84956248)(263.00921401,122.83201661)(263.00921401,121.77116512)
\curveto(263.00921401,120.71031363)(263.43066616,119.69276775)(264.18075072,118.94263316)
\curveto(264.93083394,118.19249724)(265.94831013,117.77101622)(267.00908897,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,117.77101622)
\curveto(268.06986781,117.77101622)(269.087344,118.19249724)(269.83742722,118.94263316)
\curveto(270.58751177,119.69276775)(271.00896393,120.71031363)(271.00896393,121.77116512)
\curveto(271.00896393,122.83201661)(270.58751177,123.84956248)(269.83742722,124.59969707)
\curveto(269.087344,125.349833)(268.06986781,125.77131402)(267.00908897,125.77131402)
\curveto(265.94831013,125.77131402)(264.93083394,125.349833)(264.18075072,124.59969707)
\curveto(263.43066616,123.84956248)(263.00921401,122.83201661)(263.00921401,121.77116512)
\curveto(263.00921401,120.71031363)(263.43066616,119.69276775)(264.18075072,118.94263316)
\curveto(264.93083394,118.19249724)(265.94831013,117.77101622)(267.00908897,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,213.89096786)
\curveto(227.34386636,213.89096786)(228.36134255,214.31244889)(229.11142577,215.06258481)
\curveto(229.86151032,215.8127194)(230.28296248,216.83026528)(230.28296248,217.89111677)
\curveto(230.28296248,218.95196825)(229.86151032,219.96951413)(229.11142577,220.71964872)
\curveto(228.36134255,221.46978464)(227.34386636,221.89126567)(226.28308752,221.89126567)
\curveto(225.22230868,221.89126567)(224.20483249,221.46978464)(223.45474927,220.71964872)
\curveto(222.70466472,219.96951413)(222.28321256,218.95196825)(222.28321256,217.89111677)
\curveto(222.28321256,216.83026528)(222.70466472,215.8127194)(223.45474927,215.06258481)
\curveto(224.20483249,214.31244889)(225.22230868,213.89096786)(226.28308752,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,213.89096786)
\curveto(227.34386636,213.89096786)(228.36134255,214.31244889)(229.11142577,215.06258481)
\curveto(229.86151032,215.8127194)(230.28296248,216.83026528)(230.28296248,217.89111677)
\curveto(230.28296248,218.95196825)(229.86151032,219.96951413)(229.11142577,220.71964872)
\curveto(228.36134255,221.46978464)(227.34386636,221.89126567)(226.28308752,221.89126567)
\curveto(225.22230868,221.89126567)(224.20483249,221.46978464)(223.45474927,220.71964872)
\curveto(222.70466472,219.96951413)(222.28321256,218.95196825)(222.28321256,217.89111677)
\curveto(222.28321256,216.83026528)(222.70466472,215.8127194)(223.45474927,215.06258481)
\curveto(224.20483249,214.31244889)(225.22230868,213.89096786)(226.28308752,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,318.15666951)
\curveto(114.94011294,318.15666951)(115.95758913,318.57815053)(116.70767235,319.32828645)
\curveto(117.4577569,320.07842104)(117.87920906,321.09596692)(117.87920906,322.15681841)
\curveto(117.87920906,323.2176699)(117.4577569,324.23521577)(116.70767235,324.98535036)
\curveto(115.95758913,325.73548629)(114.94011294,326.15696731)(113.8793341,326.15696731)
\curveto(112.81855526,326.15696731)(111.80107907,325.73548629)(111.05099585,324.98535036)
\curveto(110.3009113,324.23521577)(109.87945914,323.2176699)(109.87945914,322.15681841)
\curveto(109.87945914,321.09596692)(110.3009113,320.07842104)(111.05099585,319.32828645)
\curveto(111.80107907,318.57815053)(112.81855526,318.15666951)(113.8793341,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,318.15666951)
\curveto(114.94011294,318.15666951)(115.95758913,318.57815053)(116.70767235,319.32828645)
\curveto(117.4577569,320.07842104)(117.87920906,321.09596692)(117.87920906,322.15681841)
\curveto(117.87920906,323.2176699)(117.4577569,324.23521577)(116.70767235,324.98535036)
\curveto(115.95758913,325.73548629)(114.94011294,326.15696731)(113.8793341,326.15696731)
\curveto(112.81855526,326.15696731)(111.80107907,325.73548629)(111.05099585,324.98535036)
\curveto(110.3009113,324.23521577)(109.87945914,323.2176699)(109.87945914,322.15681841)
\curveto(109.87945914,321.09596692)(110.3009113,320.07842104)(111.05099585,319.32828645)
\curveto(111.80107907,318.57815053)(112.81855526,318.15666951)(113.8793341,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,241.58653819)
\curveto(391.87691058,241.58653819)(392.89438678,242.00801921)(393.64446999,242.75815513)
\curveto(394.39455455,243.50828972)(394.8160067,244.5258356)(394.8160067,245.58668709)
\curveto(394.8160067,246.64753858)(394.39455455,247.66508445)(393.64446999,248.41521904)
\curveto(392.89438678,249.16535497)(391.87691058,249.58683599)(390.81613174,249.58683599)
\curveto(389.7553529,249.58683599)(388.73787671,249.16535497)(387.98779349,248.41521904)
\curveto(387.23770894,247.66508445)(386.81625678,246.64753858)(386.81625678,245.58668709)
\curveto(386.81625678,244.5258356)(387.23770894,243.50828972)(387.98779349,242.75815513)
\curveto(388.73787671,242.00801921)(389.7553529,241.58653819)(390.81613174,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,241.58653819)
\curveto(391.87691058,241.58653819)(392.89438678,242.00801921)(393.64446999,242.75815513)
\curveto(394.39455455,243.50828972)(394.8160067,244.5258356)(394.8160067,245.58668709)
\curveto(394.8160067,246.64753858)(394.39455455,247.66508445)(393.64446999,248.41521904)
\curveto(392.89438678,249.16535497)(391.87691058,249.58683599)(390.81613174,249.58683599)
\curveto(389.7553529,249.58683599)(388.73787671,249.16535497)(387.98779349,248.41521904)
\curveto(387.23770894,247.66508445)(386.81625678,246.64753858)(386.81625678,245.58668709)
\curveto(386.81625678,244.5258356)(387.23770894,243.50828972)(387.98779349,242.75815513)
\curveto(388.73787671,242.00801921)(389.7553529,241.58653819)(390.81613174,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,209.00351787)
\curveto(395.13498744,209.00351787)(396.15246364,209.42499889)(396.90254685,210.17513481)
\curveto(397.65263141,210.9252694)(398.07408356,211.94281528)(398.07408356,213.00366677)
\curveto(398.07408356,214.06451826)(397.65263141,215.08206414)(396.90254685,215.83219873)
\curveto(396.15246364,216.58233465)(395.13498744,217.00381567)(394.0742086,217.00381567)
\curveto(393.01342976,217.00381567)(391.99595357,216.58233465)(391.24587035,215.83219873)
\curveto(390.4957858,215.08206414)(390.07433364,214.06451826)(390.07433364,213.00366677)
\curveto(390.07433364,211.94281528)(390.4957858,210.9252694)(391.24587035,210.17513481)
\curveto(391.99595357,209.42499889)(393.01342976,209.00351787)(394.0742086,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,209.00351787)
\curveto(395.13498744,209.00351787)(396.15246364,209.42499889)(396.90254685,210.17513481)
\curveto(397.65263141,210.9252694)(398.07408356,211.94281528)(398.07408356,213.00366677)
\curveto(398.07408356,214.06451826)(397.65263141,215.08206414)(396.90254685,215.83219873)
\curveto(396.15246364,216.58233465)(395.13498744,217.00381567)(394.0742086,217.00381567)
\curveto(393.01342976,217.00381567)(391.99595357,216.58233465)(391.24587035,215.83219873)
\curveto(390.4957858,215.08206414)(390.07433364,214.06451826)(390.07433364,213.00366677)
\curveto(390.07433364,211.94281528)(390.4957858,210.9252694)(391.24587035,210.17513481)
\curveto(391.99595357,209.42499889)(393.01342976,209.00351787)(394.0742086,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,199.22859753)
\curveto(362.55417815,199.22859753)(363.57165434,199.65007855)(364.32173756,200.40021448)
\curveto(365.07182211,201.15034907)(365.49327427,202.16789494)(365.49327427,203.22874643)
\curveto(365.49327427,204.28959792)(365.07182211,205.3071438)(364.32173756,206.05727839)
\curveto(363.57165434,206.80741431)(362.55417815,207.22889533)(361.49339931,207.22889533)
\curveto(360.43262047,207.22889533)(359.41514428,206.80741431)(358.66506106,206.05727839)
\curveto(357.91497651,205.3071438)(357.49352435,204.28959792)(357.49352435,203.22874643)
\curveto(357.49352435,202.16789494)(357.91497651,201.15034907)(358.66506106,200.40021448)
\curveto(359.41514428,199.65007855)(360.43262047,199.22859753)(361.49339931,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,199.22859753)
\curveto(362.55417815,199.22859753)(363.57165434,199.65007855)(364.32173756,200.40021448)
\curveto(365.07182211,201.15034907)(365.49327427,202.16789494)(365.49327427,203.22874643)
\curveto(365.49327427,204.28959792)(365.07182211,205.3071438)(364.32173756,206.05727839)
\curveto(363.57165434,206.80741431)(362.55417815,207.22889533)(361.49339931,207.22889533)
\curveto(360.43262047,207.22889533)(359.41514428,206.80741431)(358.66506106,206.05727839)
\curveto(357.91497651,205.3071438)(357.49352435,204.28959792)(357.49352435,203.22874643)
\curveto(357.49352435,202.16789494)(357.91497651,201.15034907)(358.66506106,200.40021448)
\curveto(359.41514428,199.65007855)(360.43262047,199.22859753)(361.49339931,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,119.40018656)
\curveto(199.6501927,119.40018656)(200.66766889,119.82166758)(201.41775211,120.57180351)
\curveto(202.16783666,121.3219381)(202.58928882,122.33948397)(202.58928882,123.40033546)
\curveto(202.58928882,124.46118695)(202.16783666,125.47873283)(201.41775211,126.22886742)
\curveto(200.66766889,126.97900334)(199.6501927,127.40048436)(198.58941386,127.40048436)
\curveto(197.52863502,127.40048436)(196.51115883,126.97900334)(195.76107561,126.22886742)
\curveto(195.01099106,125.47873283)(194.5895389,124.46118695)(194.5895389,123.40033546)
\curveto(194.5895389,122.33948397)(195.01099106,121.3219381)(195.76107561,120.57180351)
\curveto(196.51115883,119.82166758)(197.52863502,119.40018656)(198.58941386,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,119.40018656)
\curveto(199.6501927,119.40018656)(200.66766889,119.82166758)(201.41775211,120.57180351)
\curveto(202.16783666,121.3219381)(202.58928882,122.33948397)(202.58928882,123.40033546)
\curveto(202.58928882,124.46118695)(202.16783666,125.47873283)(201.41775211,126.22886742)
\curveto(200.66766889,126.97900334)(199.6501927,127.40048436)(198.58941386,127.40048436)
\curveto(197.52863502,127.40048436)(196.51115883,126.97900334)(195.76107561,126.22886742)
\curveto(195.01099106,125.47873283)(194.5895389,124.46118695)(194.5895389,123.40033546)
\curveto(194.5895389,122.33948397)(195.01099106,121.3219381)(195.76107561,120.57180351)
\curveto(196.51115883,119.82166758)(197.52863502,119.40018656)(198.58941386,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,122.65848656)
\curveto(250.15042473,122.65848656)(251.16790092,123.07996758)(251.91798414,123.8301035)
\curveto(252.66806869,124.58023809)(253.08952085,125.59778397)(253.08952085,126.65863546)
\curveto(253.08952085,127.71948695)(252.66806869,128.73703282)(251.91798414,129.48716741)
\curveto(251.16790092,130.23730334)(250.15042473,130.65878436)(249.08964589,130.65878436)
\curveto(248.02886705,130.65878436)(247.01139086,130.23730334)(246.26130764,129.48716741)
\curveto(245.51122309,128.73703282)(245.08977093,127.71948695)(245.08977093,126.65863546)
\curveto(245.08977093,125.59778397)(245.51122309,124.58023809)(246.26130764,123.8301035)
\curveto(247.01139086,123.07996758)(248.02886705,122.65848656)(249.08964589,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,122.65848656)
\curveto(250.15042473,122.65848656)(251.16790092,123.07996758)(251.91798414,123.8301035)
\curveto(252.66806869,124.58023809)(253.08952085,125.59778397)(253.08952085,126.65863546)
\curveto(253.08952085,127.71948695)(252.66806869,128.73703282)(251.91798414,129.48716741)
\curveto(251.16790092,130.23730334)(250.15042473,130.65878436)(249.08964589,130.65878436)
\curveto(248.02886705,130.65878436)(247.01139086,130.23730334)(246.26130764,129.48716741)
\curveto(245.51122309,128.73703282)(245.08977093,127.71948695)(245.08977093,126.65863546)
\curveto(245.08977093,125.59778397)(245.51122309,124.58023809)(246.26130764,123.8301035)
\curveto(247.01139086,123.07996758)(248.02886705,122.65848656)(249.08964589,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,52.60495523)
\curveto(269.69890624,52.60495523)(270.71638243,53.02643626)(271.46646565,53.77657218)
\curveto(272.2165502,54.52670677)(272.63800236,55.54425264)(272.63800236,56.60510413)
\curveto(272.63800236,57.66595562)(272.2165502,58.6835015)(271.46646565,59.43363609)
\curveto(270.71638243,60.18377201)(269.69890624,60.60525303)(268.6381274,60.60525303)
\curveto(267.57734856,60.60525303)(266.55987237,60.18377201)(265.80978915,59.43363609)
\curveto(265.0597046,58.6835015)(264.63825244,57.66595562)(264.63825244,56.60510413)
\curveto(264.63825244,55.54425264)(265.0597046,54.52670677)(265.80978915,53.77657218)
\curveto(266.55987237,53.02643626)(267.57734856,52.60495523)(268.6381274,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,52.60495523)
\curveto(269.69890624,52.60495523)(270.71638243,53.02643626)(271.46646565,53.77657218)
\curveto(272.2165502,54.52670677)(272.63800236,55.54425264)(272.63800236,56.60510413)
\curveto(272.63800236,57.66595562)(272.2165502,58.6835015)(271.46646565,59.43363609)
\curveto(270.71638243,60.18377201)(269.69890624,60.60525303)(268.6381274,60.60525303)
\curveto(267.57734856,60.60525303)(266.55987237,60.18377201)(265.80978915,59.43363609)
\curveto(265.0597046,58.6835015)(264.63825244,57.66595562)(264.63825244,56.60510413)
\curveto(264.63825244,55.54425264)(265.0597046,54.52670677)(265.80978915,53.77657218)
\curveto(266.55987237,53.02643626)(267.57734856,52.60495523)(268.6381274,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,94.96289589)
\curveto(141.00474817,94.96289589)(142.02222436,95.38437691)(142.77230758,96.13451283)
\curveto(143.52239213,96.88464742)(143.94384429,97.9021933)(143.94384429,98.96304479)
\curveto(143.94384429,100.02389628)(143.52239213,101.04144216)(142.77230758,101.79157675)
\curveto(142.02222436,102.54171267)(141.00474817,102.96319369)(139.94396933,102.96319369)
\curveto(138.88319049,102.96319369)(137.8657143,102.54171267)(137.11563108,101.79157675)
\curveto(136.36554653,101.04144216)(135.94409437,100.02389628)(135.94409437,98.96304479)
\curveto(135.94409437,97.9021933)(136.36554653,96.88464742)(137.11563108,96.13451283)
\curveto(137.8657143,95.38437691)(138.88319049,94.96289589)(139.94396933,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,94.96289589)
\curveto(141.00474817,94.96289589)(142.02222436,95.38437691)(142.77230758,96.13451283)
\curveto(143.52239213,96.88464742)(143.94384429,97.9021933)(143.94384429,98.96304479)
\curveto(143.94384429,100.02389628)(143.52239213,101.04144216)(142.77230758,101.79157675)
\curveto(142.02222436,102.54171267)(141.00474817,102.96319369)(139.94396933,102.96319369)
\curveto(138.88319049,102.96319369)(137.8657143,102.54171267)(137.11563108,101.79157675)
\curveto(136.36554653,101.04144216)(135.94409437,100.02389628)(135.94409437,98.96304479)
\curveto(135.94409437,97.9021933)(136.36554653,96.88464742)(137.11563108,96.13451283)
\curveto(137.8657143,95.38437691)(138.88319049,94.96289589)(139.94396933,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,222.03671786)
\curveto(238.74713537,222.03671786)(239.76461156,222.45819888)(240.51469478,223.2083348)
\curveto(241.26477933,223.95846939)(241.68623149,224.97601527)(241.68623149,226.03686676)
\curveto(241.68623149,227.09771825)(241.26477933,228.11526412)(240.51469478,228.86539871)
\curveto(239.76461156,229.61553464)(238.74713537,230.03701566)(237.68635653,230.03701566)
\curveto(236.62557769,230.03701566)(235.6081015,229.61553464)(234.85801828,228.86539871)
\curveto(234.10793373,228.11526412)(233.68648157,227.09771825)(233.68648157,226.03686676)
\curveto(233.68648157,224.97601527)(234.10793373,223.95846939)(234.85801828,223.2083348)
\curveto(235.6081015,222.45819888)(236.62557769,222.03671786)(237.68635653,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,222.03671786)
\curveto(238.74713537,222.03671786)(239.76461156,222.45819888)(240.51469478,223.2083348)
\curveto(241.26477933,223.95846939)(241.68623149,224.97601527)(241.68623149,226.03686676)
\curveto(241.68623149,227.09771825)(241.26477933,228.11526412)(240.51469478,228.86539871)
\curveto(239.76461156,229.61553464)(238.74713537,230.03701566)(237.68635653,230.03701566)
\curveto(236.62557769,230.03701566)(235.6081015,229.61553464)(234.85801828,228.86539871)
\curveto(234.10793373,228.11526412)(233.68648157,227.09771825)(233.68648157,226.03686676)
\curveto(233.68648157,224.97601527)(234.10793373,223.95846939)(234.85801828,223.2083348)
\curveto(235.6081015,222.45819888)(236.62557769,222.03671786)(237.68635653,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,277.42787885)
\curveto(162.18226811,277.42787885)(163.1997443,277.84935987)(163.94982752,278.59949579)
\curveto(164.69991207,279.34963038)(165.12136423,280.36717626)(165.12136423,281.42802775)
\curveto(165.12136423,282.48887924)(164.69991207,283.50642512)(163.94982752,284.25655971)
\curveto(163.1997443,285.00669563)(162.18226811,285.42817665)(161.12148927,285.42817665)
\curveto(160.06071043,285.42817665)(159.04323424,285.00669563)(158.29315102,284.25655971)
\curveto(157.54306647,283.50642512)(157.12161431,282.48887924)(157.12161431,281.42802775)
\curveto(157.12161431,280.36717626)(157.54306647,279.34963038)(158.29315102,278.59949579)
\curveto(159.04323424,277.84935987)(160.06071043,277.42787885)(161.12148927,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,277.42787885)
\curveto(162.18226811,277.42787885)(163.1997443,277.84935987)(163.94982752,278.59949579)
\curveto(164.69991207,279.34963038)(165.12136423,280.36717626)(165.12136423,281.42802775)
\curveto(165.12136423,282.48887924)(164.69991207,283.50642512)(163.94982752,284.25655971)
\curveto(163.1997443,285.00669563)(162.18226811,285.42817665)(161.12148927,285.42817665)
\curveto(160.06071043,285.42817665)(159.04323424,285.00669563)(158.29315102,284.25655971)
\curveto(157.54306647,283.50642512)(157.12161431,282.48887924)(157.12161431,281.42802775)
\curveto(157.12161431,280.36717626)(157.54306647,279.34963038)(158.29315102,278.59949579)
\curveto(159.04323424,277.84935987)(160.06071043,277.42787885)(161.12148927,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,220.40756786)
\curveto(110.0529773,220.40756786)(111.0704535,220.82904888)(111.82053671,221.5791848)
\curveto(112.57062127,222.32931939)(112.99207342,223.34686527)(112.99207342,224.40771676)
\curveto(112.99207342,225.46856825)(112.57062127,226.48611413)(111.82053671,227.23624872)
\curveto(111.0704535,227.98638464)(110.0529773,228.40786566)(108.99219846,228.40786566)
\curveto(107.93141962,228.40786566)(106.91394343,227.98638464)(106.16386021,227.23624872)
\curveto(105.41377566,226.48611413)(104.9923235,225.46856825)(104.9923235,224.40771676)
\curveto(104.9923235,223.34686527)(105.41377566,222.32931939)(106.16386021,221.5791848)
\curveto(106.91394343,220.82904888)(107.93141962,220.40756786)(108.99219846,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,220.40756786)
\curveto(110.0529773,220.40756786)(111.0704535,220.82904888)(111.82053671,221.5791848)
\curveto(112.57062127,222.32931939)(112.99207342,223.34686527)(112.99207342,224.40771676)
\curveto(112.99207342,225.46856825)(112.57062127,226.48611413)(111.82053671,227.23624872)
\curveto(111.0704535,227.98638464)(110.0529773,228.40786566)(108.99219846,228.40786566)
\curveto(107.93141962,228.40786566)(106.91394343,227.98638464)(106.16386021,227.23624872)
\curveto(105.41377566,226.48611413)(104.9923235,225.46856825)(104.9923235,224.40771676)
\curveto(104.9923235,223.34686527)(105.41377566,222.32931939)(106.16386021,221.5791848)
\curveto(106.91394343,220.82904888)(107.93141962,220.40756786)(108.99219846,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,360.51461016)
\curveto(383.73169809,360.51461016)(384.74917428,360.93609119)(385.4992575,361.68622711)
\curveto(386.24934205,362.4363617)(386.67079421,363.45390758)(386.67079421,364.51475906)
\curveto(386.67079421,365.57561055)(386.24934205,366.59315643)(385.4992575,367.34329102)
\curveto(384.74917428,368.09342694)(383.73169809,368.51490796)(382.67091925,368.51490796)
\curveto(381.61014041,368.51490796)(380.59266421,368.09342694)(379.842581,367.34329102)
\curveto(379.09249644,366.59315643)(378.67104429,365.57561055)(378.67104429,364.51475906)
\curveto(378.67104429,363.45390758)(379.09249644,362.4363617)(379.842581,361.68622711)
\curveto(380.59266421,360.93609119)(381.61014041,360.51461016)(382.67091925,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,360.51461016)
\curveto(383.73169809,360.51461016)(384.74917428,360.93609119)(385.4992575,361.68622711)
\curveto(386.24934205,362.4363617)(386.67079421,363.45390758)(386.67079421,364.51475906)
\curveto(386.67079421,365.57561055)(386.24934205,366.59315643)(385.4992575,367.34329102)
\curveto(384.74917428,368.09342694)(383.73169809,368.51490796)(382.67091925,368.51490796)
\curveto(381.61014041,368.51490796)(380.59266421,368.09342694)(379.842581,367.34329102)
\curveto(379.09249644,366.59315643)(378.67104429,365.57561055)(378.67104429,364.51475906)
\curveto(378.67104429,363.45390758)(379.09249644,362.4363617)(379.842581,361.68622711)
\curveto(380.59266421,360.93609119)(381.61014041,360.51461016)(382.67091925,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,104.73779588)
\curveto(97.02065969,104.73779588)(98.03813588,105.1592769)(98.7882191,105.90941283)
\curveto(99.53830365,106.65954742)(99.95975581,107.67709329)(99.95975581,108.73794478)
\curveto(99.95975581,109.79879627)(99.53830365,110.81634215)(98.7882191,111.56647674)
\curveto(98.03813588,112.31661266)(97.02065969,112.73809368)(95.95988085,112.73809368)
\curveto(94.89910201,112.73809368)(93.88162582,112.31661266)(93.1315426,111.56647674)
\curveto(92.38145805,110.81634215)(91.96000589,109.79879627)(91.96000589,108.73794478)
\curveto(91.96000589,107.67709329)(92.38145805,106.65954742)(93.1315426,105.90941283)
\curveto(93.88162582,105.1592769)(94.89910201,104.73779588)(95.95988085,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,104.73779588)
\curveto(97.02065969,104.73779588)(98.03813588,105.1592769)(98.7882191,105.90941283)
\curveto(99.53830365,106.65954742)(99.95975581,107.67709329)(99.95975581,108.73794478)
\curveto(99.95975581,109.79879627)(99.53830365,110.81634215)(98.7882191,111.56647674)
\curveto(98.03813588,112.31661266)(97.02065969,112.73809368)(95.95988085,112.73809368)
\curveto(94.89910201,112.73809368)(93.88162582,112.31661266)(93.1315426,111.56647674)
\curveto(92.38145805,110.81634215)(91.96000589,109.79879627)(91.96000589,108.73794478)
\curveto(91.96000589,107.67709329)(92.38145805,106.65954742)(93.1315426,105.90941283)
\curveto(93.88162582,105.1592769)(94.89910201,104.73779588)(95.95988085,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,199.22859753)
\curveto(222.45675107,199.22859753)(223.47422726,199.65007855)(224.22431048,200.40021448)
\curveto(224.97439503,201.15034907)(225.39584719,202.16789494)(225.39584719,203.22874643)
\curveto(225.39584719,204.28959792)(224.97439503,205.3071438)(224.22431048,206.05727839)
\curveto(223.47422726,206.80741431)(222.45675107,207.22889533)(221.39597223,207.22889533)
\curveto(220.33519339,207.22889533)(219.3177172,206.80741431)(218.56763398,206.05727839)
\curveto(217.81754943,205.3071438)(217.39609727,204.28959792)(217.39609727,203.22874643)
\curveto(217.39609727,202.16789494)(217.81754943,201.15034907)(218.56763398,200.40021448)
\curveto(219.3177172,199.65007855)(220.33519339,199.22859753)(221.39597223,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,199.22859753)
\curveto(222.45675107,199.22859753)(223.47422726,199.65007855)(224.22431048,200.40021448)
\curveto(224.97439503,201.15034907)(225.39584719,202.16789494)(225.39584719,203.22874643)
\curveto(225.39584719,204.28959792)(224.97439503,205.3071438)(224.22431048,206.05727839)
\curveto(223.47422726,206.80741431)(222.45675107,207.22889533)(221.39597223,207.22889533)
\curveto(220.33519339,207.22889533)(219.3177172,206.80741431)(218.56763398,206.05727839)
\curveto(217.81754943,205.3071438)(217.39609727,204.28959792)(217.39609727,203.22874643)
\curveto(217.39609727,202.16789494)(217.81754943,201.15034907)(218.56763398,200.40021448)
\curveto(219.3177172,199.65007855)(220.33519339,199.22859753)(221.39597223,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,121.02933656)
\curveto(139.37570974,121.02933656)(140.39318593,121.45081758)(141.14326915,122.2009535)
\curveto(141.8933537,122.95108809)(142.31480586,123.96863397)(142.31480586,125.02948546)
\curveto(142.31480586,126.09033695)(141.8933537,127.10788283)(141.14326915,127.85801742)
\curveto(140.39318593,128.60815334)(139.37570974,129.02963436)(138.3149309,129.02963436)
\curveto(137.25415206,129.02963436)(136.23667587,128.60815334)(135.48659265,127.85801742)
\curveto(134.7365081,127.10788283)(134.31505594,126.09033695)(134.31505594,125.02948546)
\curveto(134.31505594,123.96863397)(134.7365081,122.95108809)(135.48659265,122.2009535)
\curveto(136.23667587,121.45081758)(137.25415206,121.02933656)(138.3149309,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,121.02933656)
\curveto(139.37570974,121.02933656)(140.39318593,121.45081758)(141.14326915,122.2009535)
\curveto(141.8933537,122.95108809)(142.31480586,123.96863397)(142.31480586,125.02948546)
\curveto(142.31480586,126.09033695)(141.8933537,127.10788283)(141.14326915,127.85801742)
\curveto(140.39318593,128.60815334)(139.37570974,129.02963436)(138.3149309,129.02963436)
\curveto(137.25415206,129.02963436)(136.23667587,128.60815334)(135.48659265,127.85801742)
\curveto(134.7365081,127.10788283)(134.31505594,126.09033695)(134.31505594,125.02948546)
\curveto(134.31505594,123.96863397)(134.7365081,122.95108809)(135.48659265,122.2009535)
\curveto(136.23667587,121.45081758)(137.25415206,121.02933656)(138.3149309,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,132.43338655)
\curveto(395.13498744,132.43338655)(396.15246364,132.85486757)(396.90254685,133.60500349)
\curveto(397.65263141,134.35513808)(398.07408356,135.37268396)(398.07408356,136.43353545)
\curveto(398.07408356,137.49438694)(397.65263141,138.51193282)(396.90254685,139.26206741)
\curveto(396.15246364,140.01220333)(395.13498744,140.43368435)(394.0742086,140.43368435)
\curveto(393.01342976,140.43368435)(391.99595357,140.01220333)(391.24587035,139.26206741)
\curveto(390.4957858,138.51193282)(390.07433364,137.49438694)(390.07433364,136.43353545)
\curveto(390.07433364,135.37268396)(390.4957858,134.35513808)(391.24587035,133.60500349)
\curveto(391.99595357,132.85486757)(393.01342976,132.43338655)(394.0742086,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,132.43338655)
\curveto(395.13498744,132.43338655)(396.15246364,132.85486757)(396.90254685,133.60500349)
\curveto(397.65263141,134.35513808)(398.07408356,135.37268396)(398.07408356,136.43353545)
\curveto(398.07408356,137.49438694)(397.65263141,138.51193282)(396.90254685,139.26206741)
\curveto(396.15246364,140.01220333)(395.13498744,140.43368435)(394.0742086,140.43368435)
\curveto(393.01342976,140.43368435)(391.99595357,140.01220333)(391.24587035,139.26206741)
\curveto(390.4957858,138.51193282)(390.07433364,137.49438694)(390.07433364,136.43353545)
\curveto(390.07433364,135.37268396)(390.4957858,134.35513808)(391.24587035,133.60500349)
\curveto(391.99595357,132.85486757)(393.01342976,132.43338655)(394.0742086,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,318.15666951)
\curveto(98.64970829,318.15666951)(99.66718448,318.57815053)(100.4172677,319.32828645)
\curveto(101.16735225,320.07842104)(101.58880441,321.09596692)(101.58880441,322.15681841)
\curveto(101.58880441,323.2176699)(101.16735225,324.23521577)(100.4172677,324.98535036)
\curveto(99.66718448,325.73548629)(98.64970829,326.15696731)(97.58892945,326.15696731)
\curveto(96.52815061,326.15696731)(95.51067442,325.73548629)(94.7605912,324.98535036)
\curveto(94.01050665,324.23521577)(93.58905449,323.2176699)(93.58905449,322.15681841)
\curveto(93.58905449,321.09596692)(94.01050665,320.07842104)(94.7605912,319.32828645)
\curveto(95.51067442,318.57815053)(96.52815061,318.15666951)(97.58892945,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,318.15666951)
\curveto(98.64970829,318.15666951)(99.66718448,318.57815053)(100.4172677,319.32828645)
\curveto(101.16735225,320.07842104)(101.58880441,321.09596692)(101.58880441,322.15681841)
\curveto(101.58880441,323.2176699)(101.16735225,324.23521577)(100.4172677,324.98535036)
\curveto(99.66718448,325.73548629)(98.64970829,326.15696731)(97.58892945,326.15696731)
\curveto(96.52815061,326.15696731)(95.51067442,325.73548629)(94.7605912,324.98535036)
\curveto(94.01050665,324.23521577)(93.58905449,323.2176699)(93.58905449,322.15681841)
\curveto(93.58905449,321.09596692)(94.01050665,320.07842104)(94.7605912,319.32828645)
\curveto(95.51067442,318.57815053)(96.52815061,318.15666951)(97.58892945,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,332.81902967)
\curveto(183.35978805,332.81902967)(184.37726424,333.24051069)(185.12734746,333.99064661)
\curveto(185.87743201,334.7407812)(186.29888417,335.75832708)(186.29888417,336.81917857)
\curveto(186.29888417,337.88003006)(185.87743201,338.89757593)(185.12734746,339.64771052)
\curveto(184.37726424,340.39784645)(183.35978805,340.81932747)(182.29900921,340.81932747)
\curveto(181.23823037,340.81932747)(180.22075418,340.39784645)(179.47067096,339.64771052)
\curveto(178.72058641,338.89757593)(178.29913425,337.88003006)(178.29913425,336.81917857)
\curveto(178.29913425,335.75832708)(178.72058641,334.7407812)(179.47067096,333.99064661)
\curveto(180.22075418,333.24051069)(181.23823037,332.81902967)(182.29900921,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,332.81902967)
\curveto(183.35978805,332.81902967)(184.37726424,333.24051069)(185.12734746,333.99064661)
\curveto(185.87743201,334.7407812)(186.29888417,335.75832708)(186.29888417,336.81917857)
\curveto(186.29888417,337.88003006)(185.87743201,338.89757593)(185.12734746,339.64771052)
\curveto(184.37726424,340.39784645)(183.35978805,340.81932747)(182.29900921,340.81932747)
\curveto(181.23823037,340.81932747)(180.22075418,340.39784645)(179.47067096,339.64771052)
\curveto(178.72058641,338.89757593)(178.29913425,337.88003006)(178.29913425,336.81917857)
\curveto(178.29913425,335.75832708)(178.72058641,334.7407812)(179.47067096,333.99064661)
\curveto(180.22075418,333.24051069)(181.23823037,332.81902967)(182.29900921,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,202.48689753)
\curveto(124.71434352,202.48689753)(125.73181971,202.90837855)(126.48190293,203.65851447)
\curveto(127.23198748,204.40864906)(127.65343964,205.42619494)(127.65343964,206.48704643)
\curveto(127.65343964,207.54789792)(127.23198748,208.5654438)(126.48190293,209.31557838)
\curveto(125.73181971,210.06571431)(124.71434352,210.48719533)(123.65356468,210.48719533)
\curveto(122.59278584,210.48719533)(121.57530965,210.06571431)(120.82522643,209.31557838)
\curveto(120.07514188,208.5654438)(119.65368972,207.54789792)(119.65368972,206.48704643)
\curveto(119.65368972,205.42619494)(120.07514188,204.40864906)(120.82522643,203.65851447)
\curveto(121.57530965,202.90837855)(122.59278584,202.48689753)(123.65356468,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,202.48689753)
\curveto(124.71434352,202.48689753)(125.73181971,202.90837855)(126.48190293,203.65851447)
\curveto(127.23198748,204.40864906)(127.65343964,205.42619494)(127.65343964,206.48704643)
\curveto(127.65343964,207.54789792)(127.23198748,208.5654438)(126.48190293,209.31557838)
\curveto(125.73181971,210.06571431)(124.71434352,210.48719533)(123.65356468,210.48719533)
\curveto(122.59278584,210.48719533)(121.57530965,210.06571431)(120.82522643,209.31557838)
\curveto(120.07514188,208.5654438)(119.65368972,207.54789792)(119.65368972,206.48704643)
\curveto(119.65368972,205.42619494)(120.07514188,204.40864906)(120.82522643,203.65851447)
\curveto(121.57530965,202.90837855)(122.59278584,202.48689753)(123.65356468,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,73.78392556)
\curveto(212.68250014,73.78392556)(213.69997633,74.20540658)(214.45005955,74.95554251)
\curveto(215.2001441,75.7056771)(215.62159626,76.72322297)(215.62159626,77.78407446)
\curveto(215.62159626,78.84492595)(215.2001441,79.86247183)(214.45005955,80.61260642)
\curveto(213.69997633,81.36274234)(212.68250014,81.78422336)(211.6217213,81.78422336)
\curveto(210.56094246,81.78422336)(209.54346627,81.36274234)(208.79338305,80.61260642)
\curveto(208.0432985,79.86247183)(207.62184634,78.84492595)(207.62184634,77.78407446)
\curveto(207.62184634,76.72322297)(208.0432985,75.7056771)(208.79338305,74.95554251)
\curveto(209.54346627,74.20540658)(210.56094246,73.78392556)(211.6217213,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,73.78392556)
\curveto(212.68250014,73.78392556)(213.69997633,74.20540658)(214.45005955,74.95554251)
\curveto(215.2001441,75.7056771)(215.62159626,76.72322297)(215.62159626,77.78407446)
\curveto(215.62159626,78.84492595)(215.2001441,79.86247183)(214.45005955,80.61260642)
\curveto(213.69997633,81.36274234)(212.68250014,81.78422336)(211.6217213,81.78422336)
\curveto(210.56094246,81.78422336)(209.54346627,81.36274234)(208.79338305,80.61260642)
\curveto(208.0432985,79.86247183)(207.62184634,78.84492595)(207.62184634,77.78407446)
\curveto(207.62184634,76.72322297)(208.0432985,75.7056771)(208.79338305,74.95554251)
\curveto(209.54346627,74.20540658)(210.56094246,73.78392556)(211.6217213,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,270.91127885)
\curveto(132.85953567,270.91127885)(133.87701187,271.33275988)(134.62709508,272.0828958)
\curveto(135.37717964,272.83303039)(135.79863179,273.85057627)(135.79863179,274.91142776)
\curveto(135.79863179,275.97227924)(135.37717964,276.98982512)(134.62709508,277.73995971)
\curveto(133.87701187,278.49009563)(132.85953567,278.91157666)(131.79875683,278.91157666)
\curveto(130.73797799,278.91157666)(129.7205018,278.49009563)(128.97041858,277.73995971)
\curveto(128.22033403,276.98982512)(127.79888187,275.97227924)(127.79888187,274.91142776)
\curveto(127.79888187,273.85057627)(128.22033403,272.83303039)(128.97041858,272.0828958)
\curveto(129.7205018,271.33275988)(130.73797799,270.91127885)(131.79875683,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,270.91127885)
\curveto(132.85953567,270.91127885)(133.87701187,271.33275988)(134.62709508,272.0828958)
\curveto(135.37717964,272.83303039)(135.79863179,273.85057627)(135.79863179,274.91142776)
\curveto(135.79863179,275.97227924)(135.37717964,276.98982512)(134.62709508,277.73995971)
\curveto(133.87701187,278.49009563)(132.85953567,278.91157666)(131.79875683,278.91157666)
\curveto(130.73797799,278.91157666)(129.7205018,278.49009563)(128.97041858,277.73995971)
\curveto(128.22033403,276.98982512)(127.79888187,275.97227924)(127.79888187,274.91142776)
\curveto(127.79888187,273.85057627)(128.22033403,272.83303039)(128.97041858,272.0828958)
\curveto(129.7205018,271.33275988)(130.73797799,270.91127885)(131.79875683,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,246.47400853)
\curveto(310.42490769,246.47400853)(311.44238388,246.89548955)(312.1924671,247.64562547)
\curveto(312.94255165,248.39576006)(313.36400381,249.41330594)(313.36400381,250.47415743)
\curveto(313.36400381,251.53500892)(312.94255165,252.5525548)(312.1924671,253.30268939)
\curveto(311.44238388,254.05282531)(310.42490769,254.47430633)(309.36412885,254.47430633)
\curveto(308.30335001,254.47430633)(307.28587381,254.05282531)(306.5357906,253.30268939)
\curveto(305.78570604,252.5525548)(305.36425389,251.53500892)(305.36425389,250.47415743)
\curveto(305.36425389,249.41330594)(305.78570604,248.39576006)(306.5357906,247.64562547)
\curveto(307.28587381,246.89548955)(308.30335001,246.47400853)(309.36412885,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,246.47400853)
\curveto(310.42490769,246.47400853)(311.44238388,246.89548955)(312.1924671,247.64562547)
\curveto(312.94255165,248.39576006)(313.36400381,249.41330594)(313.36400381,250.47415743)
\curveto(313.36400381,251.53500892)(312.94255165,252.5525548)(312.1924671,253.30268939)
\curveto(311.44238388,254.05282531)(310.42490769,254.47430633)(309.36412885,254.47430633)
\curveto(308.30335001,254.47430633)(307.28587381,254.05282531)(306.5357906,253.30268939)
\curveto(305.78570604,252.5525548)(305.36425389,251.53500892)(305.36425389,250.47415743)
\curveto(305.36425389,249.41330594)(305.78570604,248.39576006)(306.5357906,247.64562547)
\curveto(307.28587381,246.89548955)(308.30335001,246.47400853)(309.36412885,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,269.28212886)
\curveto(207.79538485,269.28212886)(208.81286104,269.70360988)(209.56294426,270.4537458)
\curveto(210.31302881,271.20388039)(210.73448097,272.22142627)(210.73448097,273.28227776)
\curveto(210.73448097,274.34312925)(210.31302881,275.36067512)(209.56294426,276.11080971)
\curveto(208.81286104,276.86094564)(207.79538485,277.28242666)(206.73460601,277.28242666)
\curveto(205.67382717,277.28242666)(204.65635098,276.86094564)(203.90626776,276.11080971)
\curveto(203.15618321,275.36067512)(202.73473105,274.34312925)(202.73473105,273.28227776)
\curveto(202.73473105,272.22142627)(203.15618321,271.20388039)(203.90626776,270.4537458)
\curveto(204.65635098,269.70360988)(205.67382717,269.28212886)(206.73460601,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,269.28212886)
\curveto(207.79538485,269.28212886)(208.81286104,269.70360988)(209.56294426,270.4537458)
\curveto(210.31302881,271.20388039)(210.73448097,272.22142627)(210.73448097,273.28227776)
\curveto(210.73448097,274.34312925)(210.31302881,275.36067512)(209.56294426,276.11080971)
\curveto(208.81286104,276.86094564)(207.79538485,277.28242666)(206.73460601,277.28242666)
\curveto(205.67382717,277.28242666)(204.65635098,276.86094564)(203.90626776,276.11080971)
\curveto(203.15618321,275.36067512)(202.73473105,274.34312925)(202.73473105,273.28227776)
\curveto(202.73473105,272.22142627)(203.15618321,271.20388039)(203.90626776,270.4537458)
\curveto(204.65635098,269.70360988)(205.67382717,269.28212886)(206.73460601,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,86.81716624)
\curveto(180.10171119,86.81716624)(181.11918738,87.23864726)(181.8692706,87.98878319)
\curveto(182.61935515,88.73891778)(183.04080731,89.75646365)(183.04080731,90.81731514)
\curveto(183.04080731,91.87816663)(182.61935515,92.89571251)(181.8692706,93.6458471)
\curveto(181.11918738,94.39598302)(180.10171119,94.81746404)(179.04093235,94.81746404)
\curveto(177.98015351,94.81746404)(176.96267732,94.39598302)(176.2125941,93.6458471)
\curveto(175.46250955,92.89571251)(175.04105739,91.87816663)(175.04105739,90.81731514)
\curveto(175.04105739,89.75646365)(175.46250955,88.73891778)(176.2125941,87.98878319)
\curveto(176.96267732,87.23864726)(177.98015351,86.81716624)(179.04093235,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,86.81716624)
\curveto(180.10171119,86.81716624)(181.11918738,87.23864726)(181.8692706,87.98878319)
\curveto(182.61935515,88.73891778)(183.04080731,89.75646365)(183.04080731,90.81731514)
\curveto(183.04080731,91.87816663)(182.61935515,92.89571251)(181.8692706,93.6458471)
\curveto(181.11918738,94.39598302)(180.10171119,94.81746404)(179.04093235,94.81746404)
\curveto(177.98015351,94.81746404)(176.96267732,94.39598302)(176.2125941,93.6458471)
\curveto(175.46250955,92.89571251)(175.04105739,91.87816663)(175.04105739,90.81731514)
\curveto(175.04105739,89.75646365)(175.46250955,88.73891778)(176.2125941,87.98878319)
\curveto(176.96267732,87.23864726)(177.98015351,86.81716624)(179.04093235,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,129.17508655)
\curveto(225.71482793,129.17508655)(226.73230412,129.59656757)(227.48238734,130.3467035)
\curveto(228.23247189,131.09683809)(228.65392405,132.11438396)(228.65392405,133.17523545)
\curveto(228.65392405,134.23608694)(228.23247189,135.25363282)(227.48238734,136.00376741)
\curveto(226.73230412,136.75390333)(225.71482793,137.17538435)(224.65404909,137.17538435)
\curveto(223.59327025,137.17538435)(222.57579406,136.75390333)(221.82571084,136.00376741)
\curveto(221.07562629,135.25363282)(220.65417413,134.23608694)(220.65417413,133.17523545)
\curveto(220.65417413,132.11438396)(221.07562629,131.09683809)(221.82571084,130.3467035)
\curveto(222.57579406,129.59656757)(223.59327025,129.17508655)(224.65404909,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,129.17508655)
\curveto(225.71482793,129.17508655)(226.73230412,129.59656757)(227.48238734,130.3467035)
\curveto(228.23247189,131.09683809)(228.65392405,132.11438396)(228.65392405,133.17523545)
\curveto(228.65392405,134.23608694)(228.23247189,135.25363282)(227.48238734,136.00376741)
\curveto(226.73230412,136.75390333)(225.71482793,137.17538435)(224.65404909,137.17538435)
\curveto(223.59327025,137.17538435)(222.57579406,136.75390333)(221.82571084,136.00376741)
\curveto(221.07562629,135.25363282)(220.65417413,134.23608694)(220.65417413,133.17523545)
\curveto(220.65417413,132.11438396)(221.07562629,131.09683809)(221.82571084,130.3467035)
\curveto(222.57579406,129.59656757)(223.59327025,129.17508655)(224.65404909,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,331.18987967)
\curveto(204.53730799,331.18987967)(205.55478418,331.61136069)(206.3048674,332.36149661)
\curveto(207.05495195,333.1116312)(207.47640411,334.12917708)(207.47640411,335.19002857)
\curveto(207.47640411,336.25088006)(207.05495195,337.26842594)(206.3048674,338.01856053)
\curveto(205.55478418,338.76869645)(204.53730799,339.19017747)(203.47652915,339.19017747)
\curveto(202.41575031,339.19017747)(201.39827412,338.76869645)(200.6481909,338.01856053)
\curveto(199.89810635,337.26842594)(199.47665419,336.25088006)(199.47665419,335.19002857)
\curveto(199.47665419,334.12917708)(199.89810635,333.1116312)(200.6481909,332.36149661)
\curveto(201.39827412,331.61136069)(202.41575031,331.18987967)(203.47652915,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,331.18987967)
\curveto(204.53730799,331.18987967)(205.55478418,331.61136069)(206.3048674,332.36149661)
\curveto(207.05495195,333.1116312)(207.47640411,334.12917708)(207.47640411,335.19002857)
\curveto(207.47640411,336.25088006)(207.05495195,337.26842594)(206.3048674,338.01856053)
\curveto(205.55478418,338.76869645)(204.53730799,339.19017747)(203.47652915,339.19017747)
\curveto(202.41575031,339.19017747)(201.39827412,338.76869645)(200.6481909,338.01856053)
\curveto(199.89810635,337.26842594)(199.47665419,336.25088006)(199.47665419,335.19002857)
\curveto(199.47665419,334.12917708)(199.89810635,333.1116312)(200.6481909,332.36149661)
\curveto(201.39827412,331.61136069)(202.41575031,331.18987967)(203.47652915,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,64.00902557)
\curveto(227.34386636,64.00902557)(228.36134255,64.43050659)(229.11142577,65.18064251)
\curveto(229.86151032,65.9307771)(230.28296248,66.94832298)(230.28296248,68.00917447)
\curveto(230.28296248,69.07002596)(229.86151032,70.08757184)(229.11142577,70.83770643)
\curveto(228.36134255,71.58784235)(227.34386636,72.00932337)(226.28308752,72.00932337)
\curveto(225.22230868,72.00932337)(224.20483249,71.58784235)(223.45474927,70.83770643)
\curveto(222.70466472,70.08757184)(222.28321256,69.07002596)(222.28321256,68.00917447)
\curveto(222.28321256,66.94832298)(222.70466472,65.9307771)(223.45474927,65.18064251)
\curveto(224.20483249,64.43050659)(225.22230868,64.00902557)(226.28308752,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,64.00902557)
\curveto(227.34386636,64.00902557)(228.36134255,64.43050659)(229.11142577,65.18064251)
\curveto(229.86151032,65.9307771)(230.28296248,66.94832298)(230.28296248,68.00917447)
\curveto(230.28296248,69.07002596)(229.86151032,70.08757184)(229.11142577,70.83770643)
\curveto(228.36134255,71.58784235)(227.34386636,72.00932337)(226.28308752,72.00932337)
\curveto(225.22230868,72.00932337)(224.20483249,71.58784235)(223.45474927,70.83770643)
\curveto(222.70466472,70.08757184)(222.28321256,69.07002596)(222.28321256,68.00917447)
\curveto(222.28321256,66.94832298)(222.70466472,65.9307771)(223.45474927,65.18064251)
\curveto(224.20483249,64.43050659)(225.22230868,64.00902557)(226.28308752,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,192.71199754)
\curveto(308.79584891,192.71199754)(309.8133251,193.13347856)(310.56340832,193.88361448)
\curveto(311.31349287,194.63374907)(311.73494503,195.65129495)(311.73494503,196.71214644)
\curveto(311.73494503,197.77299793)(311.31349287,198.7905438)(310.56340832,199.54067839)
\curveto(309.8133251,200.29081432)(308.79584891,200.71229534)(307.73507007,200.71229534)
\curveto(306.67429123,200.71229534)(305.65681504,200.29081432)(304.90673182,199.54067839)
\curveto(304.15664727,198.7905438)(303.73519511,197.77299793)(303.73519511,196.71214644)
\curveto(303.73519511,195.65129495)(304.15664727,194.63374907)(304.90673182,193.88361448)
\curveto(305.65681504,193.13347856)(306.67429123,192.71199754)(307.73507007,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,192.71199754)
\curveto(308.79584891,192.71199754)(309.8133251,193.13347856)(310.56340832,193.88361448)
\curveto(311.31349287,194.63374907)(311.73494503,195.65129495)(311.73494503,196.71214644)
\curveto(311.73494503,197.77299793)(311.31349287,198.7905438)(310.56340832,199.54067839)
\curveto(309.8133251,200.29081432)(308.79584891,200.71229534)(307.73507007,200.71229534)
\curveto(306.67429123,200.71229534)(305.65681504,200.29081432)(304.90673182,199.54067839)
\curveto(304.15664727,198.7905438)(303.73519511,197.77299793)(303.73519511,196.71214644)
\curveto(303.73519511,195.65129495)(304.15664727,194.63374907)(304.90673182,193.88361448)
\curveto(305.65681504,193.13347856)(306.67429123,192.71199754)(307.73507007,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,116.14186622)
\curveto(194.76305706,116.14186622)(195.78053325,116.56334724)(196.53061647,117.31348316)
\curveto(197.28070102,118.06361775)(197.70215318,119.08116363)(197.70215318,120.14201512)
\curveto(197.70215318,121.20286661)(197.28070102,122.22041248)(196.53061647,122.97054707)
\curveto(195.78053325,123.720683)(194.76305706,124.14216402)(193.70227822,124.14216402)
\curveto(192.64149938,124.14216402)(191.62402319,123.720683)(190.87393997,122.97054707)
\curveto(190.12385542,122.22041248)(189.70240326,121.20286661)(189.70240326,120.14201512)
\curveto(189.70240326,119.08116363)(190.12385542,118.06361775)(190.87393997,117.31348316)
\curveto(191.62402319,116.56334724)(192.64149938,116.14186622)(193.70227822,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,116.14186622)
\curveto(194.76305706,116.14186622)(195.78053325,116.56334724)(196.53061647,117.31348316)
\curveto(197.28070102,118.06361775)(197.70215318,119.08116363)(197.70215318,120.14201512)
\curveto(197.70215318,121.20286661)(197.28070102,122.22041248)(196.53061647,122.97054707)
\curveto(195.78053325,123.720683)(194.76305706,124.14216402)(193.70227822,124.14216402)
\curveto(192.64149938,124.14216402)(191.62402319,123.720683)(190.87393997,122.97054707)
\curveto(190.12385542,122.22041248)(189.70240326,121.20286661)(189.70240326,120.14201512)
\curveto(189.70240326,119.08116363)(190.12385542,118.06361775)(190.87393997,117.31348316)
\curveto(191.62402319,116.56334724)(192.64149938,116.14186622)(193.70227822,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,116.14186622)
\curveto(157.29515282,116.14186622)(158.31262901,116.56334724)(159.06271223,117.31348316)
\curveto(159.81279678,118.06361775)(160.23424894,119.08116363)(160.23424894,120.14201512)
\curveto(160.23424894,121.20286661)(159.81279678,122.22041248)(159.06271223,122.97054707)
\curveto(158.31262901,123.720683)(157.29515282,124.14216402)(156.23437398,124.14216402)
\curveto(155.17359514,124.14216402)(154.15611895,123.720683)(153.40603573,122.97054707)
\curveto(152.65595118,122.22041248)(152.23449902,121.20286661)(152.23449902,120.14201512)
\curveto(152.23449902,119.08116363)(152.65595118,118.06361775)(153.40603573,117.31348316)
\curveto(154.15611895,116.56334724)(155.17359514,116.14186622)(156.23437398,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,116.14186622)
\curveto(157.29515282,116.14186622)(158.31262901,116.56334724)(159.06271223,117.31348316)
\curveto(159.81279678,118.06361775)(160.23424894,119.08116363)(160.23424894,120.14201512)
\curveto(160.23424894,121.20286661)(159.81279678,122.22041248)(159.06271223,122.97054707)
\curveto(158.31262901,123.720683)(157.29515282,124.14216402)(156.23437398,124.14216402)
\curveto(155.17359514,124.14216402)(154.15611895,123.720683)(153.40603573,122.97054707)
\curveto(152.65595118,122.22041248)(152.23449902,121.20286661)(152.23449902,120.14201512)
\curveto(152.23449902,119.08116363)(152.65595118,118.06361775)(153.40603573,117.31348316)
\curveto(154.15611895,116.56334724)(155.17359514,116.14186622)(156.23437398,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,207.37436787)
\curveto(295.76354147,207.37436787)(296.78101766,207.79584889)(297.53110088,208.54598482)
\curveto(298.28118543,209.29611941)(298.70263759,210.31366528)(298.70263759,211.37451677)
\curveto(298.70263759,212.43536826)(298.28118543,213.45291414)(297.53110088,214.20304873)
\curveto(296.78101766,214.95318465)(295.76354147,215.37466567)(294.70276263,215.37466567)
\curveto(293.64198379,215.37466567)(292.6245076,214.95318465)(291.87442438,214.20304873)
\curveto(291.12433983,213.45291414)(290.70288767,212.43536826)(290.70288767,211.37451677)
\curveto(290.70288767,210.31366528)(291.12433983,209.29611941)(291.87442438,208.54598482)
\curveto(292.6245076,207.79584889)(293.64198379,207.37436787)(294.70276263,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,207.37436787)
\curveto(295.76354147,207.37436787)(296.78101766,207.79584889)(297.53110088,208.54598482)
\curveto(298.28118543,209.29611941)(298.70263759,210.31366528)(298.70263759,211.37451677)
\curveto(298.70263759,212.43536826)(298.28118543,213.45291414)(297.53110088,214.20304873)
\curveto(296.78101766,214.95318465)(295.76354147,215.37466567)(294.70276263,215.37466567)
\curveto(293.64198379,215.37466567)(292.6245076,214.95318465)(291.87442438,214.20304873)
\curveto(291.12433983,213.45291414)(290.70288767,212.43536826)(290.70288767,211.37451677)
\curveto(290.70288767,210.31366528)(291.12433983,209.29611941)(291.87442438,208.54598482)
\curveto(292.6245076,207.79584889)(293.64198379,207.37436787)(294.70276263,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,132.43338655)
\curveto(320.19913827,132.43338655)(321.21661446,132.85486757)(321.96669768,133.60500349)
\curveto(322.71678223,134.35513808)(323.13823439,135.37268396)(323.13823439,136.43353545)
\curveto(323.13823439,137.49438694)(322.71678223,138.51193282)(321.96669768,139.26206741)
\curveto(321.21661446,140.01220333)(320.19913827,140.43368435)(319.13835943,140.43368435)
\curveto(318.07758059,140.43368435)(317.0601044,140.01220333)(316.31002118,139.26206741)
\curveto(315.55993663,138.51193282)(315.13848447,137.49438694)(315.13848447,136.43353545)
\curveto(315.13848447,135.37268396)(315.55993663,134.35513808)(316.31002118,133.60500349)
\curveto(317.0601044,132.85486757)(318.07758059,132.43338655)(319.13835943,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,132.43338655)
\curveto(320.19913827,132.43338655)(321.21661446,132.85486757)(321.96669768,133.60500349)
\curveto(322.71678223,134.35513808)(323.13823439,135.37268396)(323.13823439,136.43353545)
\curveto(323.13823439,137.49438694)(322.71678223,138.51193282)(321.96669768,139.26206741)
\curveto(321.21661446,140.01220333)(320.19913827,140.43368435)(319.13835943,140.43368435)
\curveto(318.07758059,140.43368435)(317.0601044,140.01220333)(316.31002118,139.26206741)
\curveto(315.55993663,138.51193282)(315.13848447,137.49438694)(315.13848447,136.43353545)
\curveto(315.13848447,135.37268396)(315.55993663,134.35513808)(316.31002118,133.60500349)
\curveto(317.0601044,132.85486757)(318.07758059,132.43338655)(319.13835943,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,353.998)
\curveto(386.98977495,353.998)(388.00725114,354.41948102)(388.75733436,355.16961694)
\curveto(389.50741891,355.91975153)(389.92887107,356.93729741)(389.92887107,357.9981489)
\curveto(389.92887107,359.05900039)(389.50741891,360.07654626)(388.75733436,360.82668085)
\curveto(388.00725114,361.57681677)(386.98977495,361.9982978)(385.92899611,361.9982978)
\curveto(384.86821727,361.9982978)(383.85074108,361.57681677)(383.10065786,360.82668085)
\curveto(382.35057331,360.07654626)(381.92912115,359.05900039)(381.92912115,357.9981489)
\curveto(381.92912115,356.93729741)(382.35057331,355.91975153)(383.10065786,355.16961694)
\curveto(383.85074108,354.41948102)(384.86821727,353.998)(385.92899611,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,353.998)
\curveto(386.98977495,353.998)(388.00725114,354.41948102)(388.75733436,355.16961694)
\curveto(389.50741891,355.91975153)(389.92887107,356.93729741)(389.92887107,357.9981489)
\curveto(389.92887107,359.05900039)(389.50741891,360.07654626)(388.75733436,360.82668085)
\curveto(388.00725114,361.57681677)(386.98977495,361.9982978)(385.92899611,361.9982978)
\curveto(384.86821727,361.9982978)(383.85074108,361.57681677)(383.10065786,360.82668085)
\curveto(382.35057331,360.07654626)(381.92912115,359.05900039)(381.92912115,357.9981489)
\curveto(381.92912115,356.93729741)(382.35057331,355.91975153)(383.10065786,355.16961694)
\curveto(383.85074108,354.41948102)(384.86821727,353.998)(385.92899611,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,347.4814)
\curveto(171.95649869,347.4814)(172.97397488,347.90288102)(173.7240581,348.65301695)
\curveto(174.47414265,349.40315154)(174.89559481,350.42069741)(174.89559481,351.4815489)
\curveto(174.89559481,352.54240039)(174.47414265,353.55994627)(173.7240581,354.31008086)
\curveto(172.97397488,355.06021678)(171.95649869,355.4816978)(170.89571985,355.4816978)
\curveto(169.83494101,355.4816978)(168.81746482,355.06021678)(168.0673816,354.31008086)
\curveto(167.31729705,353.55994627)(166.89584489,352.54240039)(166.89584489,351.4815489)
\curveto(166.89584489,350.42069741)(167.31729705,349.40315154)(168.0673816,348.65301695)
\curveto(168.81746482,347.90288102)(169.83494101,347.4814)(170.89571985,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,347.4814)
\curveto(171.95649869,347.4814)(172.97397488,347.90288102)(173.7240581,348.65301695)
\curveto(174.47414265,349.40315154)(174.89559481,350.42069741)(174.89559481,351.4815489)
\curveto(174.89559481,352.54240039)(174.47414265,353.55994627)(173.7240581,354.31008086)
\curveto(172.97397488,355.06021678)(171.95649869,355.4816978)(170.89571985,355.4816978)
\curveto(169.83494101,355.4816978)(168.81746482,355.06021678)(168.0673816,354.31008086)
\curveto(167.31729705,353.55994627)(166.89584489,352.54240039)(166.89584489,351.4815489)
\curveto(166.89584489,350.42069741)(167.31729705,349.40315154)(168.0673816,348.65301695)
\curveto(168.81746482,347.90288102)(169.83494101,347.4814)(170.89571985,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,68.89649591)
\curveto(248.5213863,68.89649591)(249.53886249,69.31797693)(250.28894571,70.06811286)
\curveto(251.03903026,70.81824745)(251.46048242,71.83579332)(251.46048242,72.89664481)
\curveto(251.46048242,73.9574963)(251.03903026,74.97504218)(250.28894571,75.72517677)
\curveto(249.53886249,76.47531269)(248.5213863,76.89679371)(247.46060746,76.89679371)
\curveto(246.39982862,76.89679371)(245.38235243,76.47531269)(244.63226921,75.72517677)
\curveto(243.88218466,74.97504218)(243.4607325,73.9574963)(243.4607325,72.89664481)
\curveto(243.4607325,71.83579332)(243.88218466,70.81824745)(244.63226921,70.06811286)
\curveto(245.38235243,69.31797693)(246.39982862,68.89649591)(247.46060746,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,68.89649591)
\curveto(248.5213863,68.89649591)(249.53886249,69.31797693)(250.28894571,70.06811286)
\curveto(251.03903026,70.81824745)(251.46048242,71.83579332)(251.46048242,72.89664481)
\curveto(251.46048242,73.9574963)(251.03903026,74.97504218)(250.28894571,75.72517677)
\curveto(249.53886249,76.47531269)(248.5213863,76.89679371)(247.46060746,76.89679371)
\curveto(246.39982862,76.89679371)(245.38235243,76.47531269)(244.63226921,75.72517677)
\curveto(243.88218466,74.97504218)(243.4607325,73.9574963)(243.4607325,72.89664481)
\curveto(243.4607325,71.83579332)(243.88218466,70.81824745)(244.63226921,70.06811286)
\curveto(245.38235243,69.31797693)(246.39982862,68.89649591)(247.46060746,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,166.64557721)
\curveto(101.90778515,166.64557721)(102.92526134,167.06705824)(103.67534456,167.81719416)
\curveto(104.42542911,168.56732875)(104.84688127,169.58487462)(104.84688127,170.64572611)
\curveto(104.84688127,171.7065776)(104.42542911,172.72412348)(103.67534456,173.47425807)
\curveto(102.92526134,174.22439399)(101.90778515,174.64587501)(100.84700631,174.64587501)
\curveto(99.78622747,174.64587501)(98.76875128,174.22439399)(98.01866806,173.47425807)
\curveto(97.26858351,172.72412348)(96.84713135,171.7065776)(96.84713135,170.64572611)
\curveto(96.84713135,169.58487462)(97.26858351,168.56732875)(98.01866806,167.81719416)
\curveto(98.76875128,167.06705824)(99.78622747,166.64557721)(100.84700631,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,166.64557721)
\curveto(101.90778515,166.64557721)(102.92526134,167.06705824)(103.67534456,167.81719416)
\curveto(104.42542911,168.56732875)(104.84688127,169.58487462)(104.84688127,170.64572611)
\curveto(104.84688127,171.7065776)(104.42542911,172.72412348)(103.67534456,173.47425807)
\curveto(102.92526134,174.22439399)(101.90778515,174.64587501)(100.84700631,174.64587501)
\curveto(99.78622747,174.64587501)(98.76875128,174.22439399)(98.01866806,173.47425807)
\curveto(97.26858351,172.72412348)(96.84713135,171.7065776)(96.84713135,170.64572611)
\curveto(96.84713135,169.58487462)(97.26858351,168.56732875)(98.01866806,167.81719416)
\curveto(98.76875128,167.06705824)(99.78622747,166.64557721)(100.84700631,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,342.59393983)
\curveto(152.40801718,342.59393983)(153.42549337,343.01542085)(154.17557659,343.76555678)
\curveto(154.92566114,344.51569137)(155.3471133,345.53323724)(155.3471133,346.59408873)
\curveto(155.3471133,347.65494022)(154.92566114,348.6724861)(154.17557659,349.42262069)
\curveto(153.42549337,350.17275661)(152.40801718,350.59423763)(151.34723834,350.59423763)
\curveto(150.2864595,350.59423763)(149.26898331,350.17275661)(148.51890009,349.42262069)
\curveto(147.76881554,348.6724861)(147.34736338,347.65494022)(147.34736338,346.59408873)
\curveto(147.34736338,345.53323724)(147.76881554,344.51569137)(148.51890009,343.76555678)
\curveto(149.26898331,343.01542085)(150.2864595,342.59393983)(151.34723834,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,342.59393983)
\curveto(152.40801718,342.59393983)(153.42549337,343.01542085)(154.17557659,343.76555678)
\curveto(154.92566114,344.51569137)(155.3471133,345.53323724)(155.3471133,346.59408873)
\curveto(155.3471133,347.65494022)(154.92566114,348.6724861)(154.17557659,349.42262069)
\curveto(153.42549337,350.17275661)(152.40801718,350.59423763)(151.34723834,350.59423763)
\curveto(150.2864595,350.59423763)(149.26898331,350.17275661)(148.51890009,349.42262069)
\curveto(147.76881554,348.6724861)(147.34736338,347.65494022)(147.34736338,346.59408873)
\curveto(147.34736338,345.53323724)(147.76881554,344.51569137)(148.51890009,343.76555678)
\curveto(149.26898331,343.01542085)(150.2864595,342.59393983)(151.34723834,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,60.75072557)
\curveto(334.86050449,60.75072557)(335.87798068,61.17220659)(336.6280639,61.92234252)
\curveto(337.37814845,62.67247711)(337.79960061,63.69002298)(337.79960061,64.75087447)
\curveto(337.79960061,65.81172596)(337.37814845,66.82927184)(336.6280639,67.57940643)
\curveto(335.87798068,68.32954235)(334.86050449,68.75102337)(333.79972565,68.75102337)
\curveto(332.73894681,68.75102337)(331.72147061,68.32954235)(330.9713874,67.57940643)
\curveto(330.22130284,66.82927184)(329.79985069,65.81172596)(329.79985069,64.75087447)
\curveto(329.79985069,63.69002298)(330.22130284,62.67247711)(330.9713874,61.92234252)
\curveto(331.72147061,61.17220659)(332.73894681,60.75072557)(333.79972565,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,60.75072557)
\curveto(334.86050449,60.75072557)(335.87798068,61.17220659)(336.6280639,61.92234252)
\curveto(337.37814845,62.67247711)(337.79960061,63.69002298)(337.79960061,64.75087447)
\curveto(337.79960061,65.81172596)(337.37814845,66.82927184)(336.6280639,67.57940643)
\curveto(335.87798068,68.32954235)(334.86050449,68.75102337)(333.79972565,68.75102337)
\curveto(332.73894681,68.75102337)(331.72147061,68.32954235)(330.9713874,67.57940643)
\curveto(330.22130284,66.82927184)(329.79985069,65.81172596)(329.79985069,64.75087447)
\curveto(329.79985069,63.69002298)(330.22130284,62.67247711)(330.9713874,61.92234252)
\curveto(331.72147061,61.17220659)(332.73894681,60.75072557)(333.79972565,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,228.5533382)
\curveto(242.00523258,228.5533382)(243.02270877,228.97481922)(243.77279199,229.72495514)
\curveto(244.52287654,230.47508973)(244.9443287,231.49263561)(244.9443287,232.5534871)
\curveto(244.9443287,233.61433859)(244.52287654,234.63188447)(243.77279199,235.38201905)
\curveto(243.02270877,236.13215498)(242.00523258,236.553636)(240.94445374,236.553636)
\curveto(239.8836749,236.553636)(238.8661987,236.13215498)(238.11611549,235.38201905)
\curveto(237.36603093,234.63188447)(236.94457878,233.61433859)(236.94457878,232.5534871)
\curveto(236.94457878,231.49263561)(237.36603093,230.47508973)(238.11611549,229.72495514)
\curveto(238.8661987,228.97481922)(239.8836749,228.5533382)(240.94445374,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,228.5533382)
\curveto(242.00523258,228.5533382)(243.02270877,228.97481922)(243.77279199,229.72495514)
\curveto(244.52287654,230.47508973)(244.9443287,231.49263561)(244.9443287,232.5534871)
\curveto(244.9443287,233.61433859)(244.52287654,234.63188447)(243.77279199,235.38201905)
\curveto(243.02270877,236.13215498)(242.00523258,236.553636)(240.94445374,236.553636)
\curveto(239.8836749,236.553636)(238.8661987,236.13215498)(238.11611549,235.38201905)
\curveto(237.36603093,234.63188447)(236.94457878,233.61433859)(236.94457878,232.5534871)
\curveto(236.94457878,231.49263561)(237.36603093,230.47508973)(238.11611549,229.72495514)
\curveto(238.8661987,228.97481922)(239.8836749,228.5533382)(240.94445374,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,362.14376016)
\curveto(214.31153857,362.14376016)(215.32901476,362.56524118)(216.07909798,363.31537711)
\curveto(216.82918253,364.0655117)(217.25063469,365.08305757)(217.25063469,366.14390906)
\curveto(217.25063469,367.20476055)(216.82918253,368.22230643)(216.07909798,368.97244102)
\curveto(215.32901476,369.72257694)(214.31153857,370.14405796)(213.25075973,370.14405796)
\curveto(212.18998089,370.14405796)(211.1725047,369.72257694)(210.42242148,368.97244102)
\curveto(209.67233693,368.22230643)(209.25088477,367.20476055)(209.25088477,366.14390906)
\curveto(209.25088477,365.08305757)(209.67233693,364.0655117)(210.42242148,363.31537711)
\curveto(211.1725047,362.56524118)(212.18998089,362.14376016)(213.25075973,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,362.14376016)
\curveto(214.31153857,362.14376016)(215.32901476,362.56524118)(216.07909798,363.31537711)
\curveto(216.82918253,364.0655117)(217.25063469,365.08305757)(217.25063469,366.14390906)
\curveto(217.25063469,367.20476055)(216.82918253,368.22230643)(216.07909798,368.97244102)
\curveto(215.32901476,369.72257694)(214.31153857,370.14405796)(213.25075973,370.14405796)
\curveto(212.18998089,370.14405796)(211.1725047,369.72257694)(210.42242148,368.97244102)
\curveto(209.67233693,368.22230643)(209.25088477,367.20476055)(209.25088477,366.14390906)
\curveto(209.25088477,365.08305757)(209.67233693,364.0655117)(210.42242148,363.31537711)
\curveto(211.1725047,362.56524118)(212.18998089,362.14376016)(213.25075973,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,148.72490688)
\curveto(103.53682358,148.72490688)(104.55429977,149.1463879)(105.30438299,149.89652383)
\curveto(106.05446754,150.64665842)(106.4759197,151.66420429)(106.4759197,152.72505578)
\curveto(106.4759197,153.78590727)(106.05446754,154.80345315)(105.30438299,155.55358774)
\curveto(104.55429977,156.30372366)(103.53682358,156.72520468)(102.47604474,156.72520468)
\curveto(101.4152659,156.72520468)(100.39778971,156.30372366)(99.64770649,155.55358774)
\curveto(98.89762194,154.80345315)(98.47616978,153.78590727)(98.47616978,152.72505578)
\curveto(98.47616978,151.66420429)(98.89762194,150.64665842)(99.64770649,149.89652383)
\curveto(100.39778971,149.1463879)(101.4152659,148.72490688)(102.47604474,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,148.72490688)
\curveto(103.53682358,148.72490688)(104.55429977,149.1463879)(105.30438299,149.89652383)
\curveto(106.05446754,150.64665842)(106.4759197,151.66420429)(106.4759197,152.72505578)
\curveto(106.4759197,153.78590727)(106.05446754,154.80345315)(105.30438299,155.55358774)
\curveto(104.55429977,156.30372366)(103.53682358,156.72520468)(102.47604474,156.72520468)
\curveto(101.4152659,156.72520468)(100.39778971,156.30372366)(99.64770649,155.55358774)
\curveto(98.89762194,154.80345315)(98.47616978,153.78590727)(98.47616978,152.72505578)
\curveto(98.47616978,151.66420429)(98.89762194,150.64665842)(99.64770649,149.89652383)
\curveto(100.39778971,149.1463879)(101.4152659,148.72490688)(102.47604474,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,187.82454754)
\curveto(408.16729489,187.82454754)(409.18477108,188.24602856)(409.9348543,188.99616449)
\curveto(410.68493885,189.74629908)(411.10639101,190.76384495)(411.10639101,191.82469644)
\curveto(411.10639101,192.88554793)(410.68493885,193.90309381)(409.9348543,194.6532284)
\curveto(409.18477108,195.40336432)(408.16729489,195.82484534)(407.10651605,195.82484534)
\curveto(406.04573721,195.82484534)(405.02826102,195.40336432)(404.2781778,194.6532284)
\curveto(403.52809325,193.90309381)(403.10664109,192.88554793)(403.10664109,191.82469644)
\curveto(403.10664109,190.76384495)(403.52809325,189.74629908)(404.2781778,188.99616449)
\curveto(405.02826102,188.24602856)(406.04573721,187.82454754)(407.10651605,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,187.82454754)
\curveto(408.16729489,187.82454754)(409.18477108,188.24602856)(409.9348543,188.99616449)
\curveto(410.68493885,189.74629908)(411.10639101,190.76384495)(411.10639101,191.82469644)
\curveto(411.10639101,192.88554793)(410.68493885,193.90309381)(409.9348543,194.6532284)
\curveto(409.18477108,195.40336432)(408.16729489,195.82484534)(407.10651605,195.82484534)
\curveto(406.04573721,195.82484534)(405.02826102,195.40336432)(404.2781778,194.6532284)
\curveto(403.52809325,193.90309381)(403.10664109,192.88554793)(403.10664109,191.82469644)
\curveto(403.10664109,190.76384495)(403.52809325,189.74629908)(404.2781778,188.99616449)
\curveto(405.02826102,188.24602856)(406.04573721,187.82454754)(407.10651605,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,226.9241882)
\curveto(183.35978805,226.9241882)(184.37726424,227.34566922)(185.12734746,228.09580515)
\curveto(185.87743201,228.84593973)(186.29888417,229.86348561)(186.29888417,230.9243371)
\curveto(186.29888417,231.98518859)(185.87743201,233.00273447)(185.12734746,233.75286906)
\curveto(184.37726424,234.50300498)(183.35978805,234.924486)(182.29900921,234.924486)
\curveto(181.23823037,234.924486)(180.22075418,234.50300498)(179.47067096,233.75286906)
\curveto(178.72058641,233.00273447)(178.29913425,231.98518859)(178.29913425,230.9243371)
\curveto(178.29913425,229.86348561)(178.72058641,228.84593973)(179.47067096,228.09580515)
\curveto(180.22075418,227.34566922)(181.23823037,226.9241882)(182.29900921,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,226.9241882)
\curveto(183.35978805,226.9241882)(184.37726424,227.34566922)(185.12734746,228.09580515)
\curveto(185.87743201,228.84593973)(186.29888417,229.86348561)(186.29888417,230.9243371)
\curveto(186.29888417,231.98518859)(185.87743201,233.00273447)(185.12734746,233.75286906)
\curveto(184.37726424,234.50300498)(183.35978805,234.924486)(182.29900921,234.924486)
\curveto(181.23823037,234.924486)(180.22075418,234.50300498)(179.47067096,233.75286906)
\curveto(178.72058641,233.00273447)(178.29913425,231.98518859)(178.29913425,230.9243371)
\curveto(178.29913425,229.86348561)(178.72058641,228.84593973)(179.47067096,228.09580515)
\curveto(180.22075418,227.34566922)(181.23823037,226.9241882)(182.29900921,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,365.40206016)
\curveto(261.55369374,365.40206016)(262.57116993,365.82354118)(263.32125315,366.5736771)
\curveto(264.0713377,367.32381169)(264.49278986,368.34135757)(264.49278986,369.40220906)
\curveto(264.49278986,370.46306055)(264.0713377,371.48060643)(263.32125315,372.23074102)
\curveto(262.57116993,372.98087694)(261.55369374,373.40235796)(260.4929149,373.40235796)
\curveto(259.43213606,373.40235796)(258.41465987,372.98087694)(257.66457665,372.23074102)
\curveto(256.9144921,371.48060643)(256.49303994,370.46306055)(256.49303994,369.40220906)
\curveto(256.49303994,368.34135757)(256.9144921,367.32381169)(257.66457665,366.5736771)
\curveto(258.41465987,365.82354118)(259.43213606,365.40206016)(260.4929149,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,365.40206016)
\curveto(261.55369374,365.40206016)(262.57116993,365.82354118)(263.32125315,366.5736771)
\curveto(264.0713377,367.32381169)(264.49278986,368.34135757)(264.49278986,369.40220906)
\curveto(264.49278986,370.46306055)(264.0713377,371.48060643)(263.32125315,372.23074102)
\curveto(262.57116993,372.98087694)(261.55369374,373.40235796)(260.4929149,373.40235796)
\curveto(259.43213606,373.40235796)(258.41465987,372.98087694)(257.66457665,372.23074102)
\curveto(256.9144921,371.48060643)(256.49303994,370.46306055)(256.49303994,369.40220906)
\curveto(256.49303994,368.34135757)(256.9144921,367.32381169)(257.66457665,366.5736771)
\curveto(258.41465987,365.82354118)(259.43213606,365.40206016)(260.4929149,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,290.46108901)
\curveto(211.05346171,290.46108901)(212.0709379,290.88257003)(212.82102112,291.63270596)
\curveto(213.57110567,292.38284055)(213.99255783,293.40038642)(213.99255783,294.46123791)
\curveto(213.99255783,295.5220894)(213.57110567,296.53963528)(212.82102112,297.28976987)
\curveto(212.0709379,298.03990579)(211.05346171,298.46138681)(209.99268287,298.46138681)
\curveto(208.93190403,298.46138681)(207.91442784,298.03990579)(207.16434462,297.28976987)
\curveto(206.41426007,296.53963528)(205.99280791,295.5220894)(205.99280791,294.46123791)
\curveto(205.99280791,293.40038642)(206.41426007,292.38284055)(207.16434462,291.63270596)
\curveto(207.91442784,290.88257003)(208.93190403,290.46108901)(209.99268287,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,290.46108901)
\curveto(211.05346171,290.46108901)(212.0709379,290.88257003)(212.82102112,291.63270596)
\curveto(213.57110567,292.38284055)(213.99255783,293.40038642)(213.99255783,294.46123791)
\curveto(213.99255783,295.5220894)(213.57110567,296.53963528)(212.82102112,297.28976987)
\curveto(212.0709379,298.03990579)(211.05346171,298.46138681)(209.99268287,298.46138681)
\curveto(208.93190403,298.46138681)(207.91442784,298.03990579)(207.16434462,297.28976987)
\curveto(206.41426007,296.53963528)(205.99280791,295.5220894)(205.99280791,294.46123791)
\curveto(205.99280791,293.40038642)(206.41426007,292.38284055)(207.16434462,291.63270596)
\curveto(207.91442784,290.88257003)(208.93190403,290.46108901)(209.99268287,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,107.99611622)
\curveto(290.87640583,107.99611622)(291.89388202,108.41759725)(292.64396524,109.16773317)
\curveto(293.39404979,109.91786776)(293.81550195,110.93541364)(293.81550195,111.99626512)
\curveto(293.81550195,113.05711661)(293.39404979,114.07466249)(292.64396524,114.82479708)
\curveto(291.89388202,115.574933)(290.87640583,115.99641403)(289.81562699,115.99641403)
\curveto(288.75484815,115.99641403)(287.73737196,115.574933)(286.98728874,114.82479708)
\curveto(286.23720419,114.07466249)(285.81575203,113.05711661)(285.81575203,111.99626512)
\curveto(285.81575203,110.93541364)(286.23720419,109.91786776)(286.98728874,109.16773317)
\curveto(287.73737196,108.41759725)(288.75484815,107.99611622)(289.81562699,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,107.99611622)
\curveto(290.87640583,107.99611622)(291.89388202,108.41759725)(292.64396524,109.16773317)
\curveto(293.39404979,109.91786776)(293.81550195,110.93541364)(293.81550195,111.99626512)
\curveto(293.81550195,113.05711661)(293.39404979,114.07466249)(292.64396524,114.82479708)
\curveto(291.89388202,115.574933)(290.87640583,115.99641403)(289.81562699,115.99641403)
\curveto(288.75484815,115.99641403)(287.73737196,115.574933)(286.98728874,114.82479708)
\curveto(286.23720419,114.07466249)(285.81575203,113.05711661)(285.81575203,111.99626512)
\curveto(285.81575203,110.93541364)(286.23720419,109.91786776)(286.98728874,109.16773317)
\curveto(287.73737196,108.41759725)(288.75484815,107.99611622)(289.81562699,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,153.61235688)
\curveto(212.68250014,153.61235688)(213.69997633,154.0338379)(214.45005955,154.78397382)
\curveto(215.2001441,155.53410841)(215.62159626,156.55165429)(215.62159626,157.61250578)
\curveto(215.62159626,158.67335727)(215.2001441,159.69090314)(214.45005955,160.44103773)
\curveto(213.69997633,161.19117366)(212.68250014,161.61265468)(211.6217213,161.61265468)
\curveto(210.56094246,161.61265468)(209.54346627,161.19117366)(208.79338305,160.44103773)
\curveto(208.0432985,159.69090314)(207.62184634,158.67335727)(207.62184634,157.61250578)
\curveto(207.62184634,156.55165429)(208.0432985,155.53410841)(208.79338305,154.78397382)
\curveto(209.54346627,154.0338379)(210.56094246,153.61235688)(211.6217213,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,153.61235688)
\curveto(212.68250014,153.61235688)(213.69997633,154.0338379)(214.45005955,154.78397382)
\curveto(215.2001441,155.53410841)(215.62159626,156.55165429)(215.62159626,157.61250578)
\curveto(215.62159626,158.67335727)(215.2001441,159.69090314)(214.45005955,160.44103773)
\curveto(213.69997633,161.19117366)(212.68250014,161.61265468)(211.6217213,161.61265468)
\curveto(210.56094246,161.61265468)(209.54346627,161.19117366)(208.79338305,160.44103773)
\curveto(208.0432985,159.69090314)(207.62184634,158.67335727)(207.62184634,157.61250578)
\curveto(207.62184634,156.55165429)(208.0432985,155.53410841)(208.79338305,154.78397382)
\curveto(209.54346627,154.0338379)(210.56094246,153.61235688)(211.6217213,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,186.19539754)
\curveto(100.27875689,186.19539754)(101.29623309,186.61687856)(102.0463163,187.36701449)
\curveto(102.79640086,188.11714908)(103.21785301,189.13469495)(103.21785301,190.19554644)
\curveto(103.21785301,191.25639793)(102.79640086,192.27394381)(102.0463163,193.0240784)
\curveto(101.29623309,193.77421432)(100.27875689,194.19569534)(99.21797805,194.19569534)
\curveto(98.15719921,194.19569534)(97.13972302,193.77421432)(96.3896398,193.0240784)
\curveto(95.63955525,192.27394381)(95.21810309,191.25639793)(95.21810309,190.19554644)
\curveto(95.21810309,189.13469495)(95.63955525,188.11714908)(96.3896398,187.36701449)
\curveto(97.13972302,186.61687856)(98.15719921,186.19539754)(99.21797805,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,186.19539754)
\curveto(100.27875689,186.19539754)(101.29623309,186.61687856)(102.0463163,187.36701449)
\curveto(102.79640086,188.11714908)(103.21785301,189.13469495)(103.21785301,190.19554644)
\curveto(103.21785301,191.25639793)(102.79640086,192.27394381)(102.0463163,193.0240784)
\curveto(101.29623309,193.77421432)(100.27875689,194.19569534)(99.21797805,194.19569534)
\curveto(98.15719921,194.19569534)(97.13972302,193.77421432)(96.3896398,193.0240784)
\curveto(95.63955525,192.27394381)(95.21810309,191.25639793)(95.21810309,190.19554644)
\curveto(95.21810309,189.13469495)(95.63955525,188.11714908)(96.3896398,187.36701449)
\curveto(97.13972302,186.61687856)(98.15719921,186.19539754)(99.21797805,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,248.10315853)
\curveto(248.5213863,248.10315853)(249.53886249,248.52463955)(250.28894571,249.27477547)
\curveto(251.03903026,250.02491006)(251.46048242,251.04245594)(251.46048242,252.10330743)
\curveto(251.46048242,253.16415892)(251.03903026,254.18170479)(250.28894571,254.93183938)
\curveto(249.53886249,255.68197531)(248.5213863,256.10345633)(247.46060746,256.10345633)
\curveto(246.39982862,256.10345633)(245.38235243,255.68197531)(244.63226921,254.93183938)
\curveto(243.88218466,254.18170479)(243.4607325,253.16415892)(243.4607325,252.10330743)
\curveto(243.4607325,251.04245594)(243.88218466,250.02491006)(244.63226921,249.27477547)
\curveto(245.38235243,248.52463955)(246.39982862,248.10315853)(247.46060746,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,248.10315853)
\curveto(248.5213863,248.10315853)(249.53886249,248.52463955)(250.28894571,249.27477547)
\curveto(251.03903026,250.02491006)(251.46048242,251.04245594)(251.46048242,252.10330743)
\curveto(251.46048242,253.16415892)(251.03903026,254.18170479)(250.28894571,254.93183938)
\curveto(249.53886249,255.68197531)(248.5213863,256.10345633)(247.46060746,256.10345633)
\curveto(246.39982862,256.10345633)(245.38235243,255.68197531)(244.63226921,254.93183938)
\curveto(243.88218466,254.18170479)(243.4607325,253.16415892)(243.4607325,252.10330743)
\curveto(243.4607325,251.04245594)(243.88218466,250.02491006)(244.63226921,249.27477547)
\curveto(245.38235243,248.52463955)(246.39982862,248.10315853)(247.46060746,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,350.7397)
\curveto(403.28019994,350.7397)(404.29767613,351.16118102)(405.04775935,351.91131694)
\curveto(405.7978439,352.66145153)(406.21929606,353.67899741)(406.21929606,354.7398489)
\curveto(406.21929606,355.80070039)(405.7978439,356.81824627)(405.04775935,357.56838085)
\curveto(404.29767613,358.31851678)(403.28019994,358.7399978)(402.2194211,358.7399978)
\curveto(401.15864226,358.7399978)(400.14116607,358.31851678)(399.39108285,357.56838085)
\curveto(398.6409983,356.81824627)(398.21954614,355.80070039)(398.21954614,354.7398489)
\curveto(398.21954614,353.67899741)(398.6409983,352.66145153)(399.39108285,351.91131694)
\curveto(400.14116607,351.16118102)(401.15864226,350.7397)(402.2194211,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,350.7397)
\curveto(403.28019994,350.7397)(404.29767613,351.16118102)(405.04775935,351.91131694)
\curveto(405.7978439,352.66145153)(406.21929606,353.67899741)(406.21929606,354.7398489)
\curveto(406.21929606,355.80070039)(405.7978439,356.81824627)(405.04775935,357.56838085)
\curveto(404.29767613,358.31851678)(403.28019994,358.7399978)(402.2194211,358.7399978)
\curveto(401.15864226,358.7399978)(400.14116607,358.31851678)(399.39108285,357.56838085)
\curveto(398.6409983,356.81824627)(398.21954614,355.80070039)(398.21954614,354.7398489)
\curveto(398.21954614,353.67899741)(398.6409983,352.66145153)(399.39108285,351.91131694)
\curveto(400.14116607,351.16118102)(401.15864226,350.7397)(402.2194211,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,367.03121524)
\curveto(224.0857895,367.03121524)(225.10326569,367.45269627)(225.85334891,368.20283219)
\curveto(226.60343346,368.95296678)(227.02488562,369.97051266)(227.02488562,371.03136415)
\curveto(227.02488562,372.09221563)(226.60343346,373.10976151)(225.85334891,373.8598961)
\curveto(225.10326569,374.61003202)(224.0857895,375.03151305)(223.02501066,375.03151305)
\curveto(221.96423182,375.03151305)(220.94675563,374.61003202)(220.19667241,373.8598961)
\curveto(219.44658786,373.10976151)(219.0251357,372.09221563)(219.0251357,371.03136415)
\curveto(219.0251357,369.97051266)(219.44658786,368.95296678)(220.19667241,368.20283219)
\curveto(220.94675563,367.45269627)(221.96423182,367.03121524)(223.02501066,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,367.03121524)
\curveto(224.0857895,367.03121524)(225.10326569,367.45269627)(225.85334891,368.20283219)
\curveto(226.60343346,368.95296678)(227.02488562,369.97051266)(227.02488562,371.03136415)
\curveto(227.02488562,372.09221563)(226.60343346,373.10976151)(225.85334891,373.8598961)
\curveto(225.10326569,374.61003202)(224.0857895,375.03151305)(223.02501066,375.03151305)
\curveto(221.96423182,375.03151305)(220.94675563,374.61003202)(220.19667241,373.8598961)
\curveto(219.44658786,373.10976151)(219.0251357,372.09221563)(219.0251357,371.03136415)
\curveto(219.0251357,369.97051266)(219.44658786,368.95296678)(220.19667241,368.20283219)
\curveto(220.94675563,367.45269627)(221.96423182,367.03121524)(223.02501066,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,261.13635852)
\curveto(220.82771264,261.13635852)(221.84518883,261.55783954)(222.59527205,262.30797546)
\curveto(223.3453566,263.05811005)(223.76680876,264.07565593)(223.76680876,265.13650742)
\curveto(223.76680876,266.19735891)(223.3453566,267.21490478)(222.59527205,267.96503937)
\curveto(221.84518883,268.7151753)(220.82771264,269.13665632)(219.7669338,269.13665632)
\curveto(218.70615496,269.13665632)(217.68867876,268.7151753)(216.93859555,267.96503937)
\curveto(216.18851099,267.21490478)(215.76705884,266.19735891)(215.76705884,265.13650742)
\curveto(215.76705884,264.07565593)(216.18851099,263.05811005)(216.93859555,262.30797546)
\curveto(217.68867876,261.55783954)(218.70615496,261.13635852)(219.7669338,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,261.13635852)
\curveto(220.82771264,261.13635852)(221.84518883,261.55783954)(222.59527205,262.30797546)
\curveto(223.3453566,263.05811005)(223.76680876,264.07565593)(223.76680876,265.13650742)
\curveto(223.76680876,266.19735891)(223.3453566,267.21490478)(222.59527205,267.96503937)
\curveto(221.84518883,268.7151753)(220.82771264,269.13665632)(219.7669338,269.13665632)
\curveto(218.70615496,269.13665632)(217.68867876,268.7151753)(216.93859555,267.96503937)
\curveto(216.18851099,267.21490478)(215.76705884,266.19735891)(215.76705884,265.13650742)
\curveto(215.76705884,264.07565593)(216.18851099,263.05811005)(216.93859555,262.30797546)
\curveto(217.68867876,261.55783954)(218.70615496,261.13635852)(219.7669338,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,225.2950382)
\curveto(124.71434352,225.2950382)(125.73181971,225.71651922)(126.48190293,226.46665515)
\curveto(127.23198748,227.21678974)(127.65343964,228.23433561)(127.65343964,229.2951871)
\curveto(127.65343964,230.35603859)(127.23198748,231.37358447)(126.48190293,232.12371906)
\curveto(125.73181971,232.87385498)(124.71434352,233.295336)(123.65356468,233.295336)
\curveto(122.59278584,233.295336)(121.57530965,232.87385498)(120.82522643,232.12371906)
\curveto(120.07514188,231.37358447)(119.65368972,230.35603859)(119.65368972,229.2951871)
\curveto(119.65368972,228.23433561)(120.07514188,227.21678974)(120.82522643,226.46665515)
\curveto(121.57530965,225.71651922)(122.59278584,225.2950382)(123.65356468,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,225.2950382)
\curveto(124.71434352,225.2950382)(125.73181971,225.71651922)(126.48190293,226.46665515)
\curveto(127.23198748,227.21678974)(127.65343964,228.23433561)(127.65343964,229.2951871)
\curveto(127.65343964,230.35603859)(127.23198748,231.37358447)(126.48190293,232.12371906)
\curveto(125.73181971,232.87385498)(124.71434352,233.295336)(123.65356468,233.295336)
\curveto(122.59278584,233.295336)(121.57530965,232.87385498)(120.82522643,232.12371906)
\curveto(120.07514188,231.37358447)(119.65368972,230.35603859)(119.65368972,229.2951871)
\curveto(119.65368972,228.23433561)(120.07514188,227.21678974)(120.82522643,226.46665515)
\curveto(121.57530965,225.71651922)(122.59278584,225.2950382)(123.65356468,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,78.6713959)
\curveto(106.79490044,78.6713959)(107.81237663,79.09287693)(108.56245985,79.84301285)
\curveto(109.31254441,80.59314744)(109.73399656,81.61069331)(109.73399656,82.6715448)
\curveto(109.73399656,83.73239629)(109.31254441,84.74994217)(108.56245985,85.50007676)
\curveto(107.81237663,86.25021268)(106.79490044,86.6716937)(105.7341216,86.6716937)
\curveto(104.67334276,86.6716937)(103.65586657,86.25021268)(102.90578335,85.50007676)
\curveto(102.1556988,84.74994217)(101.73424664,83.73239629)(101.73424664,82.6715448)
\curveto(101.73424664,81.61069331)(102.1556988,80.59314744)(102.90578335,79.84301285)
\curveto(103.65586657,79.09287693)(104.67334276,78.6713959)(105.7341216,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,78.6713959)
\curveto(106.79490044,78.6713959)(107.81237663,79.09287693)(108.56245985,79.84301285)
\curveto(109.31254441,80.59314744)(109.73399656,81.61069331)(109.73399656,82.6715448)
\curveto(109.73399656,83.73239629)(109.31254441,84.74994217)(108.56245985,85.50007676)
\curveto(107.81237663,86.25021268)(106.79490044,86.6716937)(105.7341216,86.6716937)
\curveto(104.67334276,86.6716937)(103.65586657,86.25021268)(102.90578335,85.50007676)
\curveto(102.1556988,84.74994217)(101.73424664,83.73239629)(101.73424664,82.6715448)
\curveto(101.73424664,81.61069331)(102.1556988,80.59314744)(102.90578335,79.84301285)
\curveto(103.65586657,79.09287693)(104.67334276,78.6713959)(105.7341216,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,368.66036524)
\curveto(308.79584891,368.66036524)(309.8133251,369.08184627)(310.56340832,369.83198219)
\curveto(311.31349287,370.58211678)(311.73494503,371.59966265)(311.73494503,372.66051414)
\curveto(311.73494503,373.72136563)(311.31349287,374.73891151)(310.56340832,375.4890461)
\curveto(309.8133251,376.23918202)(308.79584891,376.66066304)(307.73507007,376.66066304)
\curveto(306.67429123,376.66066304)(305.65681504,376.23918202)(304.90673182,375.4890461)
\curveto(304.15664727,374.73891151)(303.73519511,373.72136563)(303.73519511,372.66051414)
\curveto(303.73519511,371.59966265)(304.15664727,370.58211678)(304.90673182,369.83198219)
\curveto(305.65681504,369.08184627)(306.67429123,368.66036524)(307.73507007,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,368.66036524)
\curveto(308.79584891,368.66036524)(309.8133251,369.08184627)(310.56340832,369.83198219)
\curveto(311.31349287,370.58211678)(311.73494503,371.59966265)(311.73494503,372.66051414)
\curveto(311.73494503,373.72136563)(311.31349287,374.73891151)(310.56340832,375.4890461)
\curveto(309.8133251,376.23918202)(308.79584891,376.66066304)(307.73507007,376.66066304)
\curveto(306.67429123,376.66066304)(305.65681504,376.23918202)(304.90673182,375.4890461)
\curveto(304.15664727,374.73891151)(303.73519511,373.72136563)(303.73519511,372.66051414)
\curveto(303.73519511,371.59966265)(304.15664727,370.58211678)(304.90673182,369.83198219)
\curveto(305.65681504,369.08184627)(306.67429123,368.66036524)(307.73507007,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,165.01642721)
\curveto(315.31200263,165.01642721)(316.32947882,165.43790824)(317.07956204,166.18804416)
\curveto(317.8296466,166.93817875)(318.25109875,167.95572463)(318.25109875,169.01657611)
\curveto(318.25109875,170.0774276)(317.8296466,171.09497348)(317.07956204,171.84510807)
\curveto(316.32947882,172.59524399)(315.31200263,173.01672502)(314.25122379,173.01672502)
\curveto(313.19044495,173.01672502)(312.17296876,172.59524399)(311.42288554,171.84510807)
\curveto(310.67280099,171.09497348)(310.25134883,170.0774276)(310.25134883,169.01657611)
\curveto(310.25134883,167.95572463)(310.67280099,166.93817875)(311.42288554,166.18804416)
\curveto(312.17296876,165.43790824)(313.19044495,165.01642721)(314.25122379,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,165.01642721)
\curveto(315.31200263,165.01642721)(316.32947882,165.43790824)(317.07956204,166.18804416)
\curveto(317.8296466,166.93817875)(318.25109875,167.95572463)(318.25109875,169.01657611)
\curveto(318.25109875,170.0774276)(317.8296466,171.09497348)(317.07956204,171.84510807)
\curveto(316.32947882,172.59524399)(315.31200263,173.01672502)(314.25122379,173.01672502)
\curveto(313.19044495,173.01672502)(312.17296876,172.59524399)(311.42288554,171.84510807)
\curveto(310.67280099,171.09497348)(310.25134883,170.0774276)(310.25134883,169.01657611)
\curveto(310.25134883,167.95572463)(310.67280099,166.93817875)(311.42288554,166.18804416)
\curveto(312.17296876,165.43790824)(313.19044495,165.01642721)(314.25122379,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,98.22119589)
\curveto(123.08530509,98.22119589)(124.10278128,98.64267691)(124.8528645,99.39281283)
\curveto(125.60294905,100.14294742)(126.02440121,101.1604933)(126.02440121,102.22134479)
\curveto(126.02440121,103.28219628)(125.60294905,104.29974215)(124.8528645,105.04987674)
\curveto(124.10278128,105.80001267)(123.08530509,106.22149369)(122.02452625,106.22149369)
\curveto(120.96374741,106.22149369)(119.94627122,105.80001267)(119.196188,105.04987674)
\curveto(118.44610345,104.29974215)(118.02465129,103.28219628)(118.02465129,102.22134479)
\curveto(118.02465129,101.1604933)(118.44610345,100.14294742)(119.196188,99.39281283)
\curveto(119.94627122,98.64267691)(120.96374741,98.22119589)(122.02452625,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,98.22119589)
\curveto(123.08530509,98.22119589)(124.10278128,98.64267691)(124.8528645,99.39281283)
\curveto(125.60294905,100.14294742)(126.02440121,101.1604933)(126.02440121,102.22134479)
\curveto(126.02440121,103.28219628)(125.60294905,104.29974215)(124.8528645,105.04987674)
\curveto(124.10278128,105.80001267)(123.08530509,106.22149369)(122.02452625,106.22149369)
\curveto(120.96374741,106.22149369)(119.94627122,105.80001267)(119.196188,105.04987674)
\curveto(118.44610345,104.29974215)(118.02465129,103.28219628)(118.02465129,102.22134479)
\curveto(118.02465129,101.1604933)(118.44610345,100.14294742)(119.196188,99.39281283)
\curveto(119.94627122,98.64267691)(120.96374741,98.22119589)(122.02452625,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,137.32083655)
\curveto(207.79538485,137.32083655)(208.81286104,137.74231757)(209.56294426,138.49245349)
\curveto(210.31302881,139.24258808)(210.73448097,140.26013396)(210.73448097,141.32098545)
\curveto(210.73448097,142.38183694)(210.31302881,143.39938281)(209.56294426,144.1495174)
\curveto(208.81286104,144.89965332)(207.79538485,145.32113435)(206.73460601,145.32113435)
\curveto(205.67382717,145.32113435)(204.65635098,144.89965332)(203.90626776,144.1495174)
\curveto(203.15618321,143.39938281)(202.73473105,142.38183694)(202.73473105,141.32098545)
\curveto(202.73473105,140.26013396)(203.15618321,139.24258808)(203.90626776,138.49245349)
\curveto(204.65635098,137.74231757)(205.67382717,137.32083655)(206.73460601,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,137.32083655)
\curveto(207.79538485,137.32083655)(208.81286104,137.74231757)(209.56294426,138.49245349)
\curveto(210.31302881,139.24258808)(210.73448097,140.26013396)(210.73448097,141.32098545)
\curveto(210.73448097,142.38183694)(210.31302881,143.39938281)(209.56294426,144.1495174)
\curveto(208.81286104,144.89965332)(207.79538485,145.32113435)(206.73460601,145.32113435)
\curveto(205.67382717,145.32113435)(204.65635098,144.89965332)(203.90626776,144.1495174)
\curveto(203.15618321,143.39938281)(202.73473105,142.38183694)(202.73473105,141.32098545)
\curveto(202.73473105,140.26013396)(203.15618321,139.24258808)(203.90626776,138.49245349)
\curveto(204.65635098,137.74231757)(205.67382717,137.32083655)(206.73460601,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,373.54782033)
\curveto(294.13448269,373.54782033)(295.15195889,373.96930135)(295.9020421,374.71943727)
\curveto(296.65212666,375.46957186)(297.07357881,376.48711774)(297.07357881,377.54796923)
\curveto(297.07357881,378.60882071)(296.65212666,379.62636659)(295.9020421,380.37650118)
\curveto(295.15195889,381.1266371)(294.13448269,381.54811813)(293.07370385,381.54811813)
\curveto(292.01292501,381.54811813)(290.99544882,381.1266371)(290.2453656,380.37650118)
\curveto(289.49528105,379.62636659)(289.07382889,378.60882071)(289.07382889,377.54796923)
\curveto(289.07382889,376.48711774)(289.49528105,375.46957186)(290.2453656,374.71943727)
\curveto(290.99544882,373.96930135)(292.01292501,373.54782033)(293.07370385,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,373.54782033)
\curveto(294.13448269,373.54782033)(295.15195889,373.96930135)(295.9020421,374.71943727)
\curveto(296.65212666,375.46957186)(297.07357881,376.48711774)(297.07357881,377.54796923)
\curveto(297.07357881,378.60882071)(296.65212666,379.62636659)(295.9020421,380.37650118)
\curveto(295.15195889,381.1266371)(294.13448269,381.54811813)(293.07370385,381.54811813)
\curveto(292.01292501,381.54811813)(290.99544882,381.1266371)(290.2453656,380.37650118)
\curveto(289.49528105,379.62636659)(289.07382889,378.60882071)(289.07382889,377.54796923)
\curveto(289.07382889,376.48711774)(289.49528105,375.46957186)(290.2453656,374.71943727)
\curveto(290.99544882,373.96930135)(292.01292501,373.54782033)(293.07370385,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,68.89649591)
\curveto(162.18226811,68.89649591)(163.1997443,69.31797693)(163.94982752,70.06811286)
\curveto(164.69991207,70.81824745)(165.12136423,71.83579332)(165.12136423,72.89664481)
\curveto(165.12136423,73.9574963)(164.69991207,74.97504218)(163.94982752,75.72517677)
\curveto(163.1997443,76.47531269)(162.18226811,76.89679371)(161.12148927,76.89679371)
\curveto(160.06071043,76.89679371)(159.04323424,76.47531269)(158.29315102,75.72517677)
\curveto(157.54306647,74.97504218)(157.12161431,73.9574963)(157.12161431,72.89664481)
\curveto(157.12161431,71.83579332)(157.54306647,70.81824745)(158.29315102,70.06811286)
\curveto(159.04323424,69.31797693)(160.06071043,68.89649591)(161.12148927,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,68.89649591)
\curveto(162.18226811,68.89649591)(163.1997443,69.31797693)(163.94982752,70.06811286)
\curveto(164.69991207,70.81824745)(165.12136423,71.83579332)(165.12136423,72.89664481)
\curveto(165.12136423,73.9574963)(164.69991207,74.97504218)(163.94982752,75.72517677)
\curveto(163.1997443,76.47531269)(162.18226811,76.89679371)(161.12148927,76.89679371)
\curveto(160.06071043,76.89679371)(159.04323424,76.47531269)(158.29315102,75.72517677)
\curveto(157.54306647,74.97504218)(157.12161431,73.9574963)(157.12161431,72.89664481)
\curveto(157.12161431,71.83579332)(157.54306647,70.81824745)(158.29315102,70.06811286)
\curveto(159.04323424,69.31797693)(160.06071043,68.89649591)(161.12148927,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,85.1879959)
\curveto(101.90778515,85.1879959)(102.92526134,85.60947692)(103.67534456,86.35961284)
\curveto(104.42542911,87.10974743)(104.84688127,88.12729331)(104.84688127,89.1881448)
\curveto(104.84688127,90.24899629)(104.42542911,91.26654216)(103.67534456,92.01667675)
\curveto(102.92526134,92.76681268)(101.90778515,93.1882937)(100.84700631,93.1882937)
\curveto(99.78622747,93.1882937)(98.76875128,92.76681268)(98.01866806,92.01667675)
\curveto(97.26858351,91.26654216)(96.84713135,90.24899629)(96.84713135,89.1881448)
\curveto(96.84713135,88.12729331)(97.26858351,87.10974743)(98.01866806,86.35961284)
\curveto(98.76875128,85.60947692)(99.78622747,85.1879959)(100.84700631,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,127.54593655)
\curveto(123.08530509,127.54593655)(124.10278128,127.96741758)(124.8528645,128.7175535)
\curveto(125.60294905,129.46768809)(126.02440121,130.48523397)(126.02440121,131.54608545)
\curveto(126.02440121,132.60693694)(125.60294905,133.62448282)(124.8528645,134.37461741)
\curveto(124.10278128,135.12475333)(123.08530509,135.54623436)(122.02452625,135.54623436)
\curveto(120.96374741,135.54623436)(119.94627122,135.12475333)(119.196188,134.37461741)
\curveto(118.44610345,133.62448282)(118.02465129,132.60693694)(118.02465129,131.54608545)
\curveto(118.02465129,130.48523397)(118.44610345,129.46768809)(119.196188,128.7175535)
\curveto(119.94627122,127.96741758)(120.96374741,127.54593655)(122.02452625,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,127.54593655)
\curveto(123.08530509,127.54593655)(124.10278128,127.96741758)(124.8528645,128.7175535)
\curveto(125.60294905,129.46768809)(126.02440121,130.48523397)(126.02440121,131.54608545)
\curveto(126.02440121,132.60693694)(125.60294905,133.62448282)(124.8528645,134.37461741)
\curveto(124.10278128,135.12475333)(123.08530509,135.54623436)(122.02452625,135.54623436)
\curveto(120.96374741,135.54623436)(119.94627122,135.12475333)(119.196188,134.37461741)
\curveto(118.44610345,133.62448282)(118.02465129,132.60693694)(118.02465129,131.54608545)
\curveto(118.02465129,130.48523397)(118.44610345,129.46768809)(119.196188,128.7175535)
\curveto(119.94627122,127.96741758)(120.96374741,127.54593655)(122.02452625,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,140.57915689)
\curveto(92.1335444,140.57915689)(93.15102059,141.00063791)(93.90110381,141.75077383)
\curveto(94.65118836,142.50090842)(95.07264052,143.5184543)(95.07264052,144.57930579)
\curveto(95.07264052,145.64015728)(94.65118836,146.65770316)(93.90110381,147.40783774)
\curveto(93.15102059,148.15797367)(92.1335444,148.57945469)(91.07276556,148.57945469)
\curveto(90.01198672,148.57945469)(88.99451053,148.15797367)(88.24442731,147.40783774)
\curveto(87.49434275,146.65770316)(87.0728906,145.64015728)(87.0728906,144.57930579)
\curveto(87.0728906,143.5184543)(87.49434275,142.50090842)(88.24442731,141.75077383)
\curveto(88.99451053,141.00063791)(90.01198672,140.57915689)(91.07276556,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,140.57915689)
\curveto(92.1335444,140.57915689)(93.15102059,141.00063791)(93.90110381,141.75077383)
\curveto(94.65118836,142.50090842)(95.07264052,143.5184543)(95.07264052,144.57930579)
\curveto(95.07264052,145.64015728)(94.65118836,146.65770316)(93.90110381,147.40783774)
\curveto(93.15102059,148.15797367)(92.1335444,148.57945469)(91.07276556,148.57945469)
\curveto(90.01198672,148.57945469)(88.99451053,148.15797367)(88.24442731,147.40783774)
\curveto(87.49434275,146.65770316)(87.0728906,145.64015728)(87.0728906,144.57930579)
\curveto(87.0728906,143.5184543)(87.49434275,142.50090842)(88.24442731,141.75077383)
\curveto(88.99451053,141.00063791)(90.01198672,140.57915689)(91.07276556,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,256.24890852)
\curveto(209.42442328,256.24890852)(210.44189947,256.67038954)(211.19198269,257.42052547)
\curveto(211.94206724,258.17066006)(212.3635194,259.18820593)(212.3635194,260.24905742)
\curveto(212.3635194,261.30990891)(211.94206724,262.32745479)(211.19198269,263.07758938)
\curveto(210.44189947,263.8277253)(209.42442328,264.24920632)(208.36364444,264.24920632)
\curveto(207.3028656,264.24920632)(206.28538941,263.8277253)(205.53530619,263.07758938)
\curveto(204.78522164,262.32745479)(204.36376948,261.30990891)(204.36376948,260.24905742)
\curveto(204.36376948,259.18820593)(204.78522164,258.17066006)(205.53530619,257.42052547)
\curveto(206.28538941,256.67038954)(207.3028656,256.24890852)(208.36364444,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,256.24890852)
\curveto(209.42442328,256.24890852)(210.44189947,256.67038954)(211.19198269,257.42052547)
\curveto(211.94206724,258.17066006)(212.3635194,259.18820593)(212.3635194,260.24905742)
\curveto(212.3635194,261.30990891)(211.94206724,262.32745479)(211.19198269,263.07758938)
\curveto(210.44189947,263.8277253)(209.42442328,264.24920632)(208.36364444,264.24920632)
\curveto(207.3028656,264.24920632)(206.28538941,263.8277253)(205.53530619,263.07758938)
\curveto(204.78522164,262.32745479)(204.36376948,261.30990891)(204.36376948,260.24905742)
\curveto(204.36376948,259.18820593)(204.78522164,258.17066006)(205.53530619,257.42052547)
\curveto(206.28538941,256.67038954)(207.3028656,256.24890852)(208.36364444,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,81.9296959)
\curveto(377.21554436,81.9296959)(378.23302056,82.35117692)(378.98310378,83.10131285)
\curveto(379.73318833,83.85144744)(380.15464049,84.86899331)(380.15464049,85.9298448)
\curveto(380.15464049,86.99069629)(379.73318833,88.00824217)(378.98310378,88.75837676)
\curveto(378.23302056,89.50851268)(377.21554436,89.9299937)(376.15476553,89.9299937)
\curveto(375.09398669,89.9299937)(374.07651049,89.50851268)(373.32642727,88.75837676)
\curveto(372.57634272,88.00824217)(372.15489056,86.99069629)(372.15489056,85.9298448)
\curveto(372.15489056,84.86899331)(372.57634272,83.85144744)(373.32642727,83.10131285)
\curveto(374.07651049,82.35117692)(375.09398669,81.9296959)(376.15476553,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,81.9296959)
\curveto(377.21554436,81.9296959)(378.23302056,82.35117692)(378.98310378,83.10131285)
\curveto(379.73318833,83.85144744)(380.15464049,84.86899331)(380.15464049,85.9298448)
\curveto(380.15464049,86.99069629)(379.73318833,88.00824217)(378.98310378,88.75837676)
\curveto(378.23302056,89.50851268)(377.21554436,89.9299937)(376.15476553,89.9299937)
\curveto(375.09398669,89.9299937)(374.07651049,89.50851268)(373.32642727,88.75837676)
\curveto(372.57634272,88.00824217)(372.15489056,86.99069629)(372.15489056,85.9298448)
\curveto(372.15489056,84.86899331)(372.57634272,83.85144744)(373.32642727,83.10131285)
\curveto(374.07651049,82.35117692)(375.09398669,81.9296959)(376.15476553,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,68.89649591)
\curveto(266.44082938,68.89649591)(267.45830557,69.31797693)(268.20838879,70.06811286)
\curveto(268.95847334,70.81824745)(269.3799255,71.83579332)(269.3799255,72.89664481)
\curveto(269.3799255,73.9574963)(268.95847334,74.97504218)(268.20838879,75.72517677)
\curveto(267.45830557,76.47531269)(266.44082938,76.89679371)(265.38005054,76.89679371)
\curveto(264.3192717,76.89679371)(263.3017955,76.47531269)(262.55171229,75.72517677)
\curveto(261.80162773,74.97504218)(261.38017558,73.9574963)(261.38017558,72.89664481)
\curveto(261.38017558,71.83579332)(261.80162773,70.81824745)(262.55171229,70.06811286)
\curveto(263.3017955,69.31797693)(264.3192717,68.89649591)(265.38005054,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,68.89649591)
\curveto(266.44082938,68.89649591)(267.45830557,69.31797693)(268.20838879,70.06811286)
\curveto(268.95847334,70.81824745)(269.3799255,71.83579332)(269.3799255,72.89664481)
\curveto(269.3799255,73.9574963)(268.95847334,74.97504218)(268.20838879,75.72517677)
\curveto(267.45830557,76.47531269)(266.44082938,76.89679371)(265.38005054,76.89679371)
\curveto(264.3192717,76.89679371)(263.3017955,76.47531269)(262.55171229,75.72517677)
\curveto(261.80162773,74.97504218)(261.38017558,73.9574963)(261.38017558,72.89664481)
\curveto(261.38017558,71.83579332)(261.80162773,70.81824745)(262.55171229,70.06811286)
\curveto(263.3017955,69.31797693)(264.3192717,68.89649591)(265.38005054,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,274.16957885)
\curveto(232.23098165,274.16957885)(233.24845784,274.59105987)(233.99854106,275.3411958)
\curveto(234.74862561,276.09133039)(235.17007777,277.10887626)(235.17007777,278.16972775)
\curveto(235.17007777,279.23057924)(234.74862561,280.24812512)(233.99854106,280.99825971)
\curveto(233.24845784,281.74839563)(232.23098165,282.16987665)(231.17020281,282.16987665)
\curveto(230.10942397,282.16987665)(229.09194778,281.74839563)(228.34186456,280.99825971)
\curveto(227.59178001,280.24812512)(227.17032785,279.23057924)(227.17032785,278.16972775)
\curveto(227.17032785,277.10887626)(227.59178001,276.09133039)(228.34186456,275.3411958)
\curveto(229.09194778,274.59105987)(230.10942397,274.16957885)(231.17020281,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,274.16957885)
\curveto(232.23098165,274.16957885)(233.24845784,274.59105987)(233.99854106,275.3411958)
\curveto(234.74862561,276.09133039)(235.17007777,277.10887626)(235.17007777,278.16972775)
\curveto(235.17007777,279.23057924)(234.74862561,280.24812512)(233.99854106,280.99825971)
\curveto(233.24845784,281.74839563)(232.23098165,282.16987665)(231.17020281,282.16987665)
\curveto(230.10942397,282.16987665)(229.09194778,281.74839563)(228.34186456,280.99825971)
\curveto(227.59178001,280.24812512)(227.17032785,279.23057924)(227.17032785,278.16972775)
\curveto(227.17032785,277.10887626)(227.59178001,276.09133039)(228.34186456,275.3411958)
\curveto(229.09194778,274.59105987)(230.10942397,274.16957885)(231.17020281,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,65.63819591)
\curveto(237.11809694,65.63819591)(238.13557313,66.05967694)(238.88565635,66.80981286)
\curveto(239.6357409,67.55994745)(240.05719306,68.57749333)(240.05719306,69.63834481)
\curveto(240.05719306,70.6991963)(239.6357409,71.71674218)(238.88565635,72.46687677)
\curveto(238.13557313,73.21701269)(237.11809694,73.63849372)(236.0573181,73.63849372)
\curveto(234.99653926,73.63849372)(233.97906307,73.21701269)(233.22897985,72.46687677)
\curveto(232.4788953,71.71674218)(232.05744314,70.6991963)(232.05744314,69.63834481)
\curveto(232.05744314,68.57749333)(232.4788953,67.55994745)(233.22897985,66.80981286)
\curveto(233.97906307,66.05967694)(234.99653926,65.63819591)(236.0573181,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,65.63819591)
\curveto(237.11809694,65.63819591)(238.13557313,66.05967694)(238.88565635,66.80981286)
\curveto(239.6357409,67.55994745)(240.05719306,68.57749333)(240.05719306,69.63834481)
\curveto(240.05719306,70.6991963)(239.6357409,71.71674218)(238.88565635,72.46687677)
\curveto(238.13557313,73.21701269)(237.11809694,73.63849372)(236.0573181,73.63849372)
\curveto(234.99653926,73.63849372)(233.97906307,73.21701269)(233.22897985,72.46687677)
\curveto(232.4788953,71.71674218)(232.05744314,70.6991963)(232.05744314,69.63834481)
\curveto(232.05744314,68.57749333)(232.4788953,67.55994745)(233.22897985,66.80981286)
\curveto(233.97906307,66.05967694)(234.99653926,65.63819591)(236.0573181,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,331.18987967)
\curveto(245.26330944,331.18987967)(246.28078563,331.61136069)(247.03086885,332.36149661)
\curveto(247.7809534,333.1116312)(248.20240556,334.12917708)(248.20240556,335.19002857)
\curveto(248.20240556,336.25088006)(247.7809534,337.26842594)(247.03086885,338.01856053)
\curveto(246.28078563,338.76869645)(245.26330944,339.19017747)(244.2025306,339.19017747)
\curveto(243.14175176,339.19017747)(242.12427557,338.76869645)(241.37419235,338.01856053)
\curveto(240.62410779,337.26842594)(240.20265564,336.25088006)(240.20265564,335.19002857)
\curveto(240.20265564,334.12917708)(240.62410779,333.1116312)(241.37419235,332.36149661)
\curveto(242.12427557,331.61136069)(243.14175176,331.18987967)(244.2025306,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,331.18987967)
\curveto(245.26330944,331.18987967)(246.28078563,331.61136069)(247.03086885,332.36149661)
\curveto(247.7809534,333.1116312)(248.20240556,334.12917708)(248.20240556,335.19002857)
\curveto(248.20240556,336.25088006)(247.7809534,337.26842594)(247.03086885,338.01856053)
\curveto(246.28078563,338.76869645)(245.26330944,339.19017747)(244.2025306,339.19017747)
\curveto(243.14175176,339.19017747)(242.12427557,338.76869645)(241.37419235,338.01856053)
\curveto(240.62410779,337.26842594)(240.20265564,336.25088006)(240.20265564,335.19002857)
\curveto(240.20265564,334.12917708)(240.62410779,333.1116312)(241.37419235,332.36149661)
\curveto(242.12427557,331.61136069)(243.14175176,331.18987967)(244.2025306,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,70.52562556)
\curveto(101.90778515,70.52562556)(102.92526134,70.94710659)(103.67534456,71.69724251)
\curveto(104.42542911,72.4473771)(104.84688127,73.46492298)(104.84688127,74.52577446)
\curveto(104.84688127,75.58662595)(104.42542911,76.60417183)(103.67534456,77.35430642)
\curveto(102.92526134,78.10444234)(101.90778515,78.52592337)(100.84700631,78.52592337)
\curveto(99.78622747,78.52592337)(98.76875128,78.10444234)(98.01866806,77.35430642)
\curveto(97.26858351,76.60417183)(96.84713135,75.58662595)(96.84713135,74.52577446)
\curveto(96.84713135,73.46492298)(97.26858351,72.4473771)(98.01866806,71.69724251)
\curveto(98.76875128,70.94710659)(99.78622747,70.52562556)(100.84700631,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,70.52562556)
\curveto(101.90778515,70.52562556)(102.92526134,70.94710659)(103.67534456,71.69724251)
\curveto(104.42542911,72.4473771)(104.84688127,73.46492298)(104.84688127,74.52577446)
\curveto(104.84688127,75.58662595)(104.42542911,76.60417183)(103.67534456,77.35430642)
\curveto(102.92526134,78.10444234)(101.90778515,78.52592337)(100.84700631,78.52592337)
\curveto(99.78622747,78.52592337)(98.76875128,78.10444234)(98.01866806,77.35430642)
\curveto(97.26858351,76.60417183)(96.84713135,75.58662595)(96.84713135,74.52577446)
\curveto(96.84713135,73.46492298)(97.26858351,72.4473771)(98.01866806,71.69724251)
\curveto(98.76875128,70.94710659)(99.78622747,70.52562556)(100.84700631,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,336.07732966)
\curveto(360.92516006,336.07732966)(361.94263625,336.49881069)(362.69271947,337.24894661)
\curveto(363.44280402,337.9990812)(363.86425618,339.01662708)(363.86425618,340.07747857)
\curveto(363.86425618,341.13833005)(363.44280402,342.15587593)(362.69271947,342.90601052)
\curveto(361.94263625,343.65614644)(360.92516006,344.07762747)(359.86438122,344.07762747)
\curveto(358.80360238,344.07762747)(357.78612619,343.65614644)(357.03604297,342.90601052)
\curveto(356.28595842,342.15587593)(355.86450626,341.13833005)(355.86450626,340.07747857)
\curveto(355.86450626,339.01662708)(356.28595842,337.9990812)(357.03604297,337.24894661)
\curveto(357.78612619,336.49881069)(358.80360238,336.07732966)(359.86438122,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,336.07732966)
\curveto(360.92516006,336.07732966)(361.94263625,336.49881069)(362.69271947,337.24894661)
\curveto(363.44280402,337.9990812)(363.86425618,339.01662708)(363.86425618,340.07747857)
\curveto(363.86425618,341.13833005)(363.44280402,342.15587593)(362.69271947,342.90601052)
\curveto(361.94263625,343.65614644)(360.92516006,344.07762747)(359.86438122,344.07762747)
\curveto(358.80360238,344.07762747)(357.78612619,343.65614644)(357.03604297,342.90601052)
\curveto(356.28595842,342.15587593)(355.86450626,341.13833005)(355.86450626,340.07747857)
\curveto(355.86450626,339.01662708)(356.28595842,337.9990812)(357.03604297,337.24894661)
\curveto(357.78612619,336.49881069)(358.80360238,336.07732966)(359.86438122,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,340.96478983)
\curveto(303.90875396,340.96478983)(304.92623016,341.38627086)(305.67631338,342.13640678)
\curveto(306.42639793,342.88654137)(306.84785009,343.90408725)(306.84785009,344.96493873)
\curveto(306.84785009,346.02579022)(306.42639793,347.0433361)(305.67631338,347.79347069)
\curveto(304.92623016,348.54360661)(303.90875396,348.96508764)(302.84797512,348.96508764)
\curveto(301.78719629,348.96508764)(300.76972009,348.54360661)(300.01963687,347.79347069)
\curveto(299.26955232,347.0433361)(298.84810016,346.02579022)(298.84810016,344.96493873)
\curveto(298.84810016,343.90408725)(299.26955232,342.88654137)(300.01963687,342.13640678)
\curveto(300.76972009,341.38627086)(301.78719629,340.96478983)(302.84797512,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,340.96478983)
\curveto(303.90875396,340.96478983)(304.92623016,341.38627086)(305.67631338,342.13640678)
\curveto(306.42639793,342.88654137)(306.84785009,343.90408725)(306.84785009,344.96493873)
\curveto(306.84785009,346.02579022)(306.42639793,347.0433361)(305.67631338,347.79347069)
\curveto(304.92623016,348.54360661)(303.90875396,348.96508764)(302.84797512,348.96508764)
\curveto(301.78719629,348.96508764)(300.76972009,348.54360661)(300.01963687,347.79347069)
\curveto(299.26955232,347.0433361)(298.84810016,346.02579022)(298.84810016,344.96493873)
\curveto(298.84810016,343.90408725)(299.26955232,342.88654137)(300.01963687,342.13640678)
\curveto(300.76972009,341.38627086)(301.78719629,340.96478983)(302.84797512,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,135.69168655)
\curveto(207.79538485,135.69168655)(208.81286104,136.11316757)(209.56294426,136.86330349)
\curveto(210.31302881,137.61343808)(210.73448097,138.63098396)(210.73448097,139.69183545)
\curveto(210.73448097,140.75268694)(210.31302881,141.77023281)(209.56294426,142.5203674)
\curveto(208.81286104,143.27050333)(207.79538485,143.69198435)(206.73460601,143.69198435)
\curveto(205.67382717,143.69198435)(204.65635098,143.27050333)(203.90626776,142.5203674)
\curveto(203.15618321,141.77023281)(202.73473105,140.75268694)(202.73473105,139.69183545)
\curveto(202.73473105,138.63098396)(203.15618321,137.61343808)(203.90626776,136.86330349)
\curveto(204.65635098,136.11316757)(205.67382717,135.69168655)(206.73460601,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,135.69168655)
\curveto(207.79538485,135.69168655)(208.81286104,136.11316757)(209.56294426,136.86330349)
\curveto(210.31302881,137.61343808)(210.73448097,138.63098396)(210.73448097,139.69183545)
\curveto(210.73448097,140.75268694)(210.31302881,141.77023281)(209.56294426,142.5203674)
\curveto(208.81286104,143.27050333)(207.79538485,143.69198435)(206.73460601,143.69198435)
\curveto(205.67382717,143.69198435)(204.65635098,143.27050333)(203.90626776,142.5203674)
\curveto(203.15618321,141.77023281)(202.73473105,140.75268694)(202.73473105,139.69183545)
\curveto(202.73473105,138.63098396)(203.15618321,137.61343808)(203.90626776,136.86330349)
\curveto(204.65635098,136.11316757)(205.67382717,135.69168655)(206.73460601,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,301.86514917)
\curveto(404.90921803,301.86514917)(405.92669422,302.2866302)(406.67677744,303.03676612)
\curveto(407.42686199,303.78690071)(407.84831415,304.80444659)(407.84831415,305.86529808)
\curveto(407.84831415,306.92614956)(407.42686199,307.94369544)(406.67677744,308.69383003)
\curveto(405.92669422,309.44396595)(404.90921803,309.86544698)(403.84843919,309.86544698)
\curveto(402.78766035,309.86544698)(401.77018415,309.44396595)(401.02010094,308.69383003)
\curveto(400.27001638,307.94369544)(399.84856423,306.92614956)(399.84856423,305.86529808)
\curveto(399.84856423,304.80444659)(400.27001638,303.78690071)(401.02010094,303.03676612)
\curveto(401.77018415,302.2866302)(402.78766035,301.86514917)(403.84843919,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,301.86514917)
\curveto(404.90921803,301.86514917)(405.92669422,302.2866302)(406.67677744,303.03676612)
\curveto(407.42686199,303.78690071)(407.84831415,304.80444659)(407.84831415,305.86529808)
\curveto(407.84831415,306.92614956)(407.42686199,307.94369544)(406.67677744,308.69383003)
\curveto(405.92669422,309.44396595)(404.90921803,309.86544698)(403.84843919,309.86544698)
\curveto(402.78766035,309.86544698)(401.77018415,309.44396595)(401.02010094,308.69383003)
\curveto(400.27001638,307.94369544)(399.84856423,306.92614956)(399.84856423,305.86529808)
\curveto(399.84856423,304.80444659)(400.27001638,303.78690071)(401.02010094,303.03676612)
\curveto(401.77018415,302.2866302)(402.78766035,301.86514917)(403.84843919,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,151.98320688)
\curveto(271.32794467,151.98320688)(272.34542086,152.4046879)(273.09550408,153.15482382)
\curveto(273.84558863,153.90495841)(274.26704079,154.92250429)(274.26704079,155.98335578)
\curveto(274.26704079,157.04420727)(273.84558863,158.06175315)(273.09550408,158.81188774)
\curveto(272.34542086,159.56202366)(271.32794467,159.98350468)(270.26716583,159.98350468)
\curveto(269.20638699,159.98350468)(268.1889108,159.56202366)(267.43882758,158.81188774)
\curveto(266.68874303,158.06175315)(266.26729087,157.04420727)(266.26729087,155.98335578)
\curveto(266.26729087,154.92250429)(266.68874303,153.90495841)(267.43882758,153.15482382)
\curveto(268.1889108,152.4046879)(269.20638699,151.98320688)(270.26716583,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,151.98320688)
\curveto(271.32794467,151.98320688)(272.34542086,152.4046879)(273.09550408,153.15482382)
\curveto(273.84558863,153.90495841)(274.26704079,154.92250429)(274.26704079,155.98335578)
\curveto(274.26704079,157.04420727)(273.84558863,158.06175315)(273.09550408,158.81188774)
\curveto(272.34542086,159.56202366)(271.32794467,159.98350468)(270.26716583,159.98350468)
\curveto(269.20638699,159.98350468)(268.1889108,159.56202366)(267.43882758,158.81188774)
\curveto(266.68874303,158.06175315)(266.26729087,157.04420727)(266.26729087,155.98335578)
\curveto(266.26729087,154.92250429)(266.68874303,153.90495841)(267.43882758,153.15482382)
\curveto(268.1889108,152.4046879)(269.20638699,151.98320688)(270.26716583,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,252.99060852)
\curveto(228.97290479,252.99060852)(229.99038098,253.41208955)(230.7404642,254.16222547)
\curveto(231.49054875,254.91236006)(231.91200091,255.92990594)(231.91200091,256.99075742)
\curveto(231.91200091,258.05160891)(231.49054875,259.06915479)(230.7404642,259.81928938)
\curveto(229.99038098,260.5694253)(228.97290479,260.99090633)(227.91212595,260.99090633)
\curveto(226.85134711,260.99090633)(225.83387092,260.5694253)(225.0837877,259.81928938)
\curveto(224.33370315,259.06915479)(223.91225099,258.05160891)(223.91225099,256.99075742)
\curveto(223.91225099,255.92990594)(224.33370315,254.91236006)(225.0837877,254.16222547)
\curveto(225.83387092,253.41208955)(226.85134711,252.99060852)(227.91212595,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,252.99060852)
\curveto(228.97290479,252.99060852)(229.99038098,253.41208955)(230.7404642,254.16222547)
\curveto(231.49054875,254.91236006)(231.91200091,255.92990594)(231.91200091,256.99075742)
\curveto(231.91200091,258.05160891)(231.49054875,259.06915479)(230.7404642,259.81928938)
\curveto(229.99038098,260.5694253)(228.97290479,260.99090633)(227.91212595,260.99090633)
\curveto(226.85134711,260.99090633)(225.83387092,260.5694253)(225.0837877,259.81928938)
\curveto(224.33370315,259.06915479)(223.91225099,258.05160891)(223.91225099,256.99075742)
\curveto(223.91225099,255.92990594)(224.33370315,254.91236006)(225.0837877,254.16222547)
\curveto(225.83387092,253.41208955)(226.85134711,252.99060852)(227.91212595,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,68.89649591)
\curveto(155.66609404,68.89649591)(156.68357024,69.31797693)(157.43365345,70.06811286)
\curveto(158.18373801,70.81824745)(158.60519016,71.83579332)(158.60519016,72.89664481)
\curveto(158.60519016,73.9574963)(158.18373801,74.97504218)(157.43365345,75.72517677)
\curveto(156.68357024,76.47531269)(155.66609404,76.89679371)(154.6053152,76.89679371)
\curveto(153.54453636,76.89679371)(152.52706017,76.47531269)(151.77697695,75.72517677)
\curveto(151.0268924,74.97504218)(150.60544024,73.9574963)(150.60544024,72.89664481)
\curveto(150.60544024,71.83579332)(151.0268924,70.81824745)(151.77697695,70.06811286)
\curveto(152.52706017,69.31797693)(153.54453636,68.89649591)(154.6053152,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,68.89649591)
\curveto(155.66609404,68.89649591)(156.68357024,69.31797693)(157.43365345,70.06811286)
\curveto(158.18373801,70.81824745)(158.60519016,71.83579332)(158.60519016,72.89664481)
\curveto(158.60519016,73.9574963)(158.18373801,74.97504218)(157.43365345,75.72517677)
\curveto(156.68357024,76.47531269)(155.66609404,76.89679371)(154.6053152,76.89679371)
\curveto(153.54453636,76.89679371)(152.52706017,76.47531269)(151.77697695,75.72517677)
\curveto(151.0268924,74.97504218)(150.60544024,73.9574963)(150.60544024,72.89664481)
\curveto(150.60544024,71.83579332)(151.0268924,70.81824745)(151.77697695,70.06811286)
\curveto(152.52706017,69.31797693)(153.54453636,68.89649591)(154.6053152,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,125.91678656)
\curveto(284.36025211,125.91678656)(285.3777283,126.33826758)(286.12781152,127.0884035)
\curveto(286.87789607,127.83853809)(287.29934823,128.85608397)(287.29934823,129.91693546)
\curveto(287.29934823,130.97778694)(286.87789607,131.99533282)(286.12781152,132.74546741)
\curveto(285.3777283,133.49560333)(284.36025211,133.91708436)(283.29947327,133.91708436)
\curveto(282.23869443,133.91708436)(281.22121824,133.49560333)(280.47113502,132.74546741)
\curveto(279.72105047,131.99533282)(279.29959831,130.97778694)(279.29959831,129.91693546)
\curveto(279.29959831,128.85608397)(279.72105047,127.83853809)(280.47113502,127.0884035)
\curveto(281.22121824,126.33826758)(282.23869443,125.91678656)(283.29947327,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,125.91678656)
\curveto(284.36025211,125.91678656)(285.3777283,126.33826758)(286.12781152,127.0884035)
\curveto(286.87789607,127.83853809)(287.29934823,128.85608397)(287.29934823,129.91693546)
\curveto(287.29934823,130.97778694)(286.87789607,131.99533282)(286.12781152,132.74546741)
\curveto(285.3777283,133.49560333)(284.36025211,133.91708436)(283.29947327,133.91708436)
\curveto(282.23869443,133.91708436)(281.22121824,133.49560333)(280.47113502,132.74546741)
\curveto(279.72105047,131.99533282)(279.29959831,130.97778694)(279.29959831,129.91693546)
\curveto(279.29959831,128.85608397)(279.72105047,127.83853809)(280.47113502,127.0884035)
\curveto(281.22121824,126.33826758)(282.23869443,125.91678656)(283.29947327,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,279.05702885)
\curveto(360.92516006,279.05702885)(361.94263625,279.47850987)(362.69271947,280.22864579)
\curveto(363.44280402,280.97878038)(363.86425618,281.99632626)(363.86425618,283.05717775)
\curveto(363.86425618,284.11802924)(363.44280402,285.13557511)(362.69271947,285.8857097)
\curveto(361.94263625,286.63584563)(360.92516006,287.05732665)(359.86438122,287.05732665)
\curveto(358.80360238,287.05732665)(357.78612619,286.63584563)(357.03604297,285.8857097)
\curveto(356.28595842,285.13557511)(355.86450626,284.11802924)(355.86450626,283.05717775)
\curveto(355.86450626,281.99632626)(356.28595842,280.97878038)(357.03604297,280.22864579)
\curveto(357.78612619,279.47850987)(358.80360238,279.05702885)(359.86438122,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,279.05702885)
\curveto(360.92516006,279.05702885)(361.94263625,279.47850987)(362.69271947,280.22864579)
\curveto(363.44280402,280.97878038)(363.86425618,281.99632626)(363.86425618,283.05717775)
\curveto(363.86425618,284.11802924)(363.44280402,285.13557511)(362.69271947,285.8857097)
\curveto(361.94263625,286.63584563)(360.92516006,287.05732665)(359.86438122,287.05732665)
\curveto(358.80360238,287.05732665)(357.78612619,286.63584563)(357.03604297,285.8857097)
\curveto(356.28595842,285.13557511)(355.86450626,284.11802924)(355.86450626,283.05717775)
\curveto(355.86450626,281.99632626)(356.28595842,280.97878038)(357.03604297,280.22864579)
\curveto(357.78612619,279.47850987)(358.80360238,279.05702885)(359.86438122,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,334.44817967)
\curveto(360.92516006,334.44817967)(361.94263625,334.86966069)(362.69271947,335.61979661)
\curveto(363.44280402,336.3699312)(363.86425618,337.38747708)(363.86425618,338.44832857)
\curveto(363.86425618,339.50918006)(363.44280402,340.52672593)(362.69271947,341.27686052)
\curveto(361.94263625,342.02699645)(360.92516006,342.44847747)(359.86438122,342.44847747)
\curveto(358.80360238,342.44847747)(357.78612619,342.02699645)(357.03604297,341.27686052)
\curveto(356.28595842,340.52672593)(355.86450626,339.50918006)(355.86450626,338.44832857)
\curveto(355.86450626,337.38747708)(356.28595842,336.3699312)(357.03604297,335.61979661)
\curveto(357.78612619,334.86966069)(358.80360238,334.44817967)(359.86438122,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,334.44817967)
\curveto(360.92516006,334.44817967)(361.94263625,334.86966069)(362.69271947,335.61979661)
\curveto(363.44280402,336.3699312)(363.86425618,337.38747708)(363.86425618,338.44832857)
\curveto(363.86425618,339.50918006)(363.44280402,340.52672593)(362.69271947,341.27686052)
\curveto(361.94263625,342.02699645)(360.92516006,342.44847747)(359.86438122,342.44847747)
\curveto(358.80360238,342.44847747)(357.78612619,342.02699645)(357.03604297,341.27686052)
\curveto(356.28595842,340.52672593)(355.86450626,339.50918006)(355.86450626,338.44832857)
\curveto(355.86450626,337.38747708)(356.28595842,336.3699312)(357.03604297,335.61979661)
\curveto(357.78612619,334.86966069)(358.80360238,334.44817967)(359.86438122,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,169.90387721)
\curveto(391.87691058,169.90387721)(392.89438678,170.32535823)(393.64446999,171.07549416)
\curveto(394.39455455,171.82562874)(394.8160067,172.84317462)(394.8160067,173.90402611)
\curveto(394.8160067,174.9648776)(394.39455455,175.98242348)(393.64446999,176.73255807)
\curveto(392.89438678,177.48269399)(391.87691058,177.90417501)(390.81613174,177.90417501)
\curveto(389.7553529,177.90417501)(388.73787671,177.48269399)(387.98779349,176.73255807)
\curveto(387.23770894,175.98242348)(386.81625678,174.9648776)(386.81625678,173.90402611)
\curveto(386.81625678,172.84317462)(387.23770894,171.82562874)(387.98779349,171.07549416)
\curveto(388.73787671,170.32535823)(389.7553529,169.90387721)(390.81613174,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,169.90387721)
\curveto(391.87691058,169.90387721)(392.89438678,170.32535823)(393.64446999,171.07549416)
\curveto(394.39455455,171.82562874)(394.8160067,172.84317462)(394.8160067,173.90402611)
\curveto(394.8160067,174.9648776)(394.39455455,175.98242348)(393.64446999,176.73255807)
\curveto(392.89438678,177.48269399)(391.87691058,177.90417501)(390.81613174,177.90417501)
\curveto(389.7553529,177.90417501)(388.73787671,177.48269399)(387.98779349,176.73255807)
\curveto(387.23770894,175.98242348)(386.81625678,174.9648776)(386.81625678,173.90402611)
\curveto(386.81625678,172.84317462)(387.23770894,171.82562874)(387.98779349,171.07549416)
\curveto(388.73787671,170.32535823)(389.7553529,169.90387721)(390.81613174,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,145.46660688)
\curveto(206.16634642,145.46660688)(207.18382261,145.88808791)(207.93390583,146.63822383)
\curveto(208.68399038,147.38835842)(209.10544254,148.4059043)(209.10544254,149.46675579)
\curveto(209.10544254,150.52760727)(208.68399038,151.54515315)(207.93390583,152.29528774)
\curveto(207.18382261,153.04542366)(206.16634642,153.46690469)(205.10556758,153.46690469)
\curveto(204.04478874,153.46690469)(203.02731255,153.04542366)(202.27722933,152.29528774)
\curveto(201.52714478,151.54515315)(201.10569262,150.52760727)(201.10569262,149.46675579)
\curveto(201.10569262,148.4059043)(201.52714478,147.38835842)(202.27722933,146.63822383)
\curveto(203.02731255,145.88808791)(204.04478874,145.46660688)(205.10556758,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,145.46660688)
\curveto(206.16634642,145.46660688)(207.18382261,145.88808791)(207.93390583,146.63822383)
\curveto(208.68399038,147.38835842)(209.10544254,148.4059043)(209.10544254,149.46675579)
\curveto(209.10544254,150.52760727)(208.68399038,151.54515315)(207.93390583,152.29528774)
\curveto(207.18382261,153.04542366)(206.16634642,153.46690469)(205.10556758,153.46690469)
\curveto(204.04478874,153.46690469)(203.02731255,153.04542366)(202.27722933,152.29528774)
\curveto(201.52714478,151.54515315)(201.10569262,150.52760727)(201.10569262,149.46675579)
\curveto(201.10569262,148.4059043)(201.52714478,147.38835842)(202.27722933,146.63822383)
\curveto(203.02731255,145.88808791)(204.04478874,145.46660688)(205.10556758,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,111.25441622)
\curveto(212.68250014,111.25441622)(213.69997633,111.67589724)(214.45005955,112.42603317)
\curveto(215.2001441,113.17616776)(215.62159626,114.19371363)(215.62159626,115.25456512)
\curveto(215.62159626,116.31541661)(215.2001441,117.33296249)(214.45005955,118.08309708)
\curveto(213.69997633,118.833233)(212.68250014,119.25471402)(211.6217213,119.25471402)
\curveto(210.56094246,119.25471402)(209.54346627,118.833233)(208.79338305,118.08309708)
\curveto(208.0432985,117.33296249)(207.62184634,116.31541661)(207.62184634,115.25456512)
\curveto(207.62184634,114.19371363)(208.0432985,113.17616776)(208.79338305,112.42603317)
\curveto(209.54346627,111.67589724)(210.56094246,111.25441622)(211.6217213,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,375.17697032)
\curveto(398.3930643,375.17697032)(399.4105405,375.59845135)(400.16062372,376.34858727)
\curveto(400.91070827,377.09872186)(401.33216043,378.11626774)(401.33216043,379.17711922)
\curveto(401.33216043,380.23797071)(400.91070827,381.25551659)(400.16062372,382.00565118)
\curveto(399.4105405,382.7557871)(398.3930643,383.17726813)(397.33228546,383.17726813)
\curveto(396.27150663,383.17726813)(395.25403043,382.7557871)(394.50394721,382.00565118)
\curveto(393.75386266,381.25551659)(393.3324105,380.23797071)(393.3324105,379.17711922)
\curveto(393.3324105,378.11626774)(393.75386266,377.09872186)(394.50394721,376.34858727)
\curveto(395.25403043,375.59845135)(396.27150663,375.17697032)(397.33228546,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,375.17697032)
\curveto(398.3930643,375.17697032)(399.4105405,375.59845135)(400.16062372,376.34858727)
\curveto(400.91070827,377.09872186)(401.33216043,378.11626774)(401.33216043,379.17711922)
\curveto(401.33216043,380.23797071)(400.91070827,381.25551659)(400.16062372,382.00565118)
\curveto(399.4105405,382.7557871)(398.3930643,383.17726813)(397.33228546,383.17726813)
\curveto(396.27150663,383.17726813)(395.25403043,382.7557871)(394.50394721,382.00565118)
\curveto(393.75386266,381.25551659)(393.3324105,380.23797071)(393.3324105,379.17711922)
\curveto(393.3324105,378.11626774)(393.75386266,377.09872186)(394.50394721,376.34858727)
\curveto(395.25403043,375.59845135)(396.27150663,375.17697032)(397.33228546,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,368.66036524)
\curveto(227.34386636,368.66036524)(228.36134255,369.08184627)(229.11142577,369.83198219)
\curveto(229.86151032,370.58211678)(230.28296248,371.59966265)(230.28296248,372.66051414)
\curveto(230.28296248,373.72136563)(229.86151032,374.73891151)(229.11142577,375.4890461)
\curveto(228.36134255,376.23918202)(227.34386636,376.66066304)(226.28308752,376.66066304)
\curveto(225.22230868,376.66066304)(224.20483249,376.23918202)(223.45474927,375.4890461)
\curveto(222.70466472,374.73891151)(222.28321256,373.72136563)(222.28321256,372.66051414)
\curveto(222.28321256,371.59966265)(222.70466472,370.58211678)(223.45474927,369.83198219)
\curveto(224.20483249,369.08184627)(225.22230868,368.66036524)(226.28308752,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,368.66036524)
\curveto(227.34386636,368.66036524)(228.36134255,369.08184627)(229.11142577,369.83198219)
\curveto(229.86151032,370.58211678)(230.28296248,371.59966265)(230.28296248,372.66051414)
\curveto(230.28296248,373.72136563)(229.86151032,374.73891151)(229.11142577,375.4890461)
\curveto(228.36134255,376.23918202)(227.34386636,376.66066304)(226.28308752,376.66066304)
\curveto(225.22230868,376.66066304)(224.20483249,376.23918202)(223.45474927,375.4890461)
\curveto(222.70466472,374.73891151)(222.28321256,373.72136563)(222.28321256,372.66051414)
\curveto(222.28321256,371.59966265)(222.70466472,370.58211678)(223.45474927,369.83198219)
\curveto(224.20483249,369.08184627)(225.22230868,368.66036524)(226.28308752,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,81.9296959)
\curveto(263.18275252,81.9296959)(264.20022871,82.35117692)(264.95031193,83.10131285)
\curveto(265.70039648,83.85144744)(266.12184864,84.86899331)(266.12184864,85.9298448)
\curveto(266.12184864,86.99069629)(265.70039648,88.00824217)(264.95031193,88.75837676)
\curveto(264.20022871,89.50851268)(263.18275252,89.9299937)(262.12197368,89.9299937)
\curveto(261.06119484,89.9299937)(260.04371864,89.50851268)(259.29363543,88.75837676)
\curveto(258.54355087,88.00824217)(258.12209872,86.99069629)(258.12209872,85.9298448)
\curveto(258.12209872,84.86899331)(258.54355087,83.85144744)(259.29363543,83.10131285)
\curveto(260.04371864,82.35117692)(261.06119484,81.9296959)(262.12197368,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,81.9296959)
\curveto(263.18275252,81.9296959)(264.20022871,82.35117692)(264.95031193,83.10131285)
\curveto(265.70039648,83.85144744)(266.12184864,84.86899331)(266.12184864,85.9298448)
\curveto(266.12184864,86.99069629)(265.70039648,88.00824217)(264.95031193,88.75837676)
\curveto(264.20022871,89.50851268)(263.18275252,89.9299937)(262.12197368,89.9299937)
\curveto(261.06119484,89.9299937)(260.04371864,89.50851268)(259.29363543,88.75837676)
\curveto(258.54355087,88.00824217)(258.12209872,86.99069629)(258.12209872,85.9298448)
\curveto(258.12209872,84.86899331)(258.54355087,83.85144744)(259.29363543,83.10131285)
\curveto(260.04371864,82.35117692)(261.06119484,81.9296959)(262.12197368,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,150.35405688)
\curveto(154.03705561,150.35405688)(155.05453181,150.7755379)(155.80461502,151.52567383)
\curveto(156.55469958,152.27580842)(156.97615173,153.29335429)(156.97615173,154.35420578)
\curveto(156.97615173,155.41505727)(156.55469958,156.43260315)(155.80461502,157.18273774)
\curveto(155.05453181,157.93287366)(154.03705561,158.35435468)(152.97627677,158.35435468)
\curveto(151.91549793,158.35435468)(150.89802174,157.93287366)(150.14793852,157.18273774)
\curveto(149.39785397,156.43260315)(148.97640181,155.41505727)(148.97640181,154.35420578)
\curveto(148.97640181,153.29335429)(149.39785397,152.27580842)(150.14793852,151.52567383)
\curveto(150.89802174,150.7755379)(151.91549793,150.35405688)(152.97627677,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,150.35405688)
\curveto(154.03705561,150.35405688)(155.05453181,150.7755379)(155.80461502,151.52567383)
\curveto(156.55469958,152.27580842)(156.97615173,153.29335429)(156.97615173,154.35420578)
\curveto(156.97615173,155.41505727)(156.55469958,156.43260315)(155.80461502,157.18273774)
\curveto(155.05453181,157.93287366)(154.03705561,158.35435468)(152.97627677,158.35435468)
\curveto(151.91549793,158.35435468)(150.89802174,157.93287366)(150.14793852,157.18273774)
\curveto(149.39785397,156.43260315)(148.97640181,155.41505727)(148.97640181,154.35420578)
\curveto(148.97640181,153.29335429)(149.39785397,152.27580842)(150.14793852,151.52567383)
\curveto(150.89802174,150.7755379)(151.91549793,150.35405688)(152.97627677,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,277.42787885)
\curveto(206.16634642,277.42787885)(207.18382261,277.84935987)(207.93390583,278.59949579)
\curveto(208.68399038,279.34963038)(209.10544254,280.36717626)(209.10544254,281.42802775)
\curveto(209.10544254,282.48887924)(208.68399038,283.50642512)(207.93390583,284.25655971)
\curveto(207.18382261,285.00669563)(206.16634642,285.42817665)(205.10556758,285.42817665)
\curveto(204.04478874,285.42817665)(203.02731255,285.00669563)(202.27722933,284.25655971)
\curveto(201.52714478,283.50642512)(201.10569262,282.48887924)(201.10569262,281.42802775)
\curveto(201.10569262,280.36717626)(201.52714478,279.34963038)(202.27722933,278.59949579)
\curveto(203.02731255,277.84935987)(204.04478874,277.42787885)(205.10556758,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,277.42787885)
\curveto(206.16634642,277.42787885)(207.18382261,277.84935987)(207.93390583,278.59949579)
\curveto(208.68399038,279.34963038)(209.10544254,280.36717626)(209.10544254,281.42802775)
\curveto(209.10544254,282.48887924)(208.68399038,283.50642512)(207.93390583,284.25655971)
\curveto(207.18382261,285.00669563)(206.16634642,285.42817665)(205.10556758,285.42817665)
\curveto(204.04478874,285.42817665)(203.02731255,285.00669563)(202.27722933,284.25655971)
\curveto(201.52714478,283.50642512)(201.10569262,282.48887924)(201.10569262,281.42802775)
\curveto(201.10569262,280.36717626)(201.52714478,279.34963038)(202.27722933,278.59949579)
\curveto(203.02731255,277.84935987)(204.04478874,277.42787885)(205.10556758,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,319.78581951)
\curveto(224.0857895,319.78581951)(225.10326569,320.20730053)(225.85334891,320.95743645)
\curveto(226.60343346,321.70757104)(227.02488562,322.72511692)(227.02488562,323.78596841)
\curveto(227.02488562,324.8468199)(226.60343346,325.86436577)(225.85334891,326.61450036)
\curveto(225.10326569,327.36463628)(224.0857895,327.78611731)(223.02501066,327.78611731)
\curveto(221.96423182,327.78611731)(220.94675563,327.36463628)(220.19667241,326.61450036)
\curveto(219.44658786,325.86436577)(219.0251357,324.8468199)(219.0251357,323.78596841)
\curveto(219.0251357,322.72511692)(219.44658786,321.70757104)(220.19667241,320.95743645)
\curveto(220.94675563,320.20730053)(221.96423182,319.78581951)(223.02501066,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,319.78581951)
\curveto(224.0857895,319.78581951)(225.10326569,320.20730053)(225.85334891,320.95743645)
\curveto(226.60343346,321.70757104)(227.02488562,322.72511692)(227.02488562,323.78596841)
\curveto(227.02488562,324.8468199)(226.60343346,325.86436577)(225.85334891,326.61450036)
\curveto(225.10326569,327.36463628)(224.0857895,327.78611731)(223.02501066,327.78611731)
\curveto(221.96423182,327.78611731)(220.94675563,327.36463628)(220.19667241,326.61450036)
\curveto(219.44658786,325.86436577)(219.0251357,324.8468199)(219.0251357,323.78596841)
\curveto(219.0251357,322.72511692)(219.44658786,321.70757104)(220.19667241,320.95743645)
\curveto(220.94675563,320.20730053)(221.96423182,319.78581951)(223.02501066,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,334.44817967)
\curveto(352.77994756,334.44817967)(353.79742376,334.86966069)(354.54750698,335.61979661)
\curveto(355.29759153,336.3699312)(355.71904369,337.38747708)(355.71904369,338.44832857)
\curveto(355.71904369,339.50918006)(355.29759153,340.52672593)(354.54750698,341.27686052)
\curveto(353.79742376,342.02699645)(352.77994756,342.44847747)(351.71916873,342.44847747)
\curveto(350.65838989,342.44847747)(349.64091369,342.02699645)(348.89083047,341.27686052)
\curveto(348.14074592,340.52672593)(347.71929376,339.50918006)(347.71929376,338.44832857)
\curveto(347.71929376,337.38747708)(348.14074592,336.3699312)(348.89083047,335.61979661)
\curveto(349.64091369,334.86966069)(350.65838989,334.44817967)(351.71916873,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,334.44817967)
\curveto(352.77994756,334.44817967)(353.79742376,334.86966069)(354.54750698,335.61979661)
\curveto(355.29759153,336.3699312)(355.71904369,337.38747708)(355.71904369,338.44832857)
\curveto(355.71904369,339.50918006)(355.29759153,340.52672593)(354.54750698,341.27686052)
\curveto(353.79742376,342.02699645)(352.77994756,342.44847747)(351.71916873,342.44847747)
\curveto(350.65838989,342.44847747)(349.64091369,342.02699645)(348.89083047,341.27686052)
\curveto(348.14074592,340.52672593)(347.71929376,339.50918006)(347.71929376,338.44832857)
\curveto(347.71929376,337.38747708)(348.14074592,336.3699312)(348.89083047,335.61979661)
\curveto(349.64091369,334.86966069)(350.65838989,334.44817967)(351.71916873,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,293.71938901)
\curveto(372.32840873,293.71938901)(373.34588492,294.14087003)(374.09596814,294.89100595)
\curveto(374.84605269,295.64114054)(375.26750485,296.65868642)(375.26750485,297.71953791)
\curveto(375.26750485,298.7803894)(374.84605269,299.79793528)(374.09596814,300.54806986)
\curveto(373.34588492,301.29820579)(372.32840873,301.71968681)(371.26762989,301.71968681)
\curveto(370.20685105,301.71968681)(369.18937486,301.29820579)(368.43929164,300.54806986)
\curveto(367.68920709,299.79793528)(367.26775493,298.7803894)(367.26775493,297.71953791)
\curveto(367.26775493,296.65868642)(367.68920709,295.64114054)(368.43929164,294.89100595)
\curveto(369.18937486,294.14087003)(370.20685105,293.71938901)(371.26762989,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,293.71938901)
\curveto(372.32840873,293.71938901)(373.34588492,294.14087003)(374.09596814,294.89100595)
\curveto(374.84605269,295.64114054)(375.26750485,296.65868642)(375.26750485,297.71953791)
\curveto(375.26750485,298.7803894)(374.84605269,299.79793528)(374.09596814,300.54806986)
\curveto(373.34588492,301.29820579)(372.32840873,301.71968681)(371.26762989,301.71968681)
\curveto(370.20685105,301.71968681)(369.18937486,301.29820579)(368.43929164,300.54806986)
\curveto(367.68920709,299.79793528)(367.26775493,298.7803894)(367.26775493,297.71953791)
\curveto(367.26775493,296.65868642)(367.68920709,295.64114054)(368.43929164,294.89100595)
\curveto(369.18937486,294.14087003)(370.20685105,293.71938901)(371.26762989,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,215.52011786)
\curveto(90.50451614,215.52011786)(91.52199233,215.94159889)(92.27207555,216.69173481)
\curveto(93.0221601,217.4418694)(93.44361226,218.45941528)(93.44361226,219.52026676)
\curveto(93.44361226,220.58111825)(93.0221601,221.59866413)(92.27207555,222.34879872)
\curveto(91.52199233,223.09893464)(90.50451614,223.52041567)(89.4437373,223.52041567)
\curveto(88.38295846,223.52041567)(87.36548227,223.09893464)(86.61539905,222.34879872)
\curveto(85.8653145,221.59866413)(85.44386234,220.58111825)(85.44386234,219.52026676)
\curveto(85.44386234,218.45941528)(85.8653145,217.4418694)(86.61539905,216.69173481)
\curveto(87.36548227,215.94159889)(88.38295846,215.52011786)(89.4437373,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,215.52011786)
\curveto(90.50451614,215.52011786)(91.52199233,215.94159889)(92.27207555,216.69173481)
\curveto(93.0221601,217.4418694)(93.44361226,218.45941528)(93.44361226,219.52026676)
\curveto(93.44361226,220.58111825)(93.0221601,221.59866413)(92.27207555,222.34879872)
\curveto(91.52199233,223.09893464)(90.50451614,223.52041567)(89.4437373,223.52041567)
\curveto(88.38295846,223.52041567)(87.36548227,223.09893464)(86.61539905,222.34879872)
\curveto(85.8653145,221.59866413)(85.44386234,220.58111825)(85.44386234,219.52026676)
\curveto(85.44386234,218.45941528)(85.8653145,217.4418694)(86.61539905,216.69173481)
\curveto(87.36548227,215.94159889)(88.38295846,215.52011786)(89.4437373,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,156.87065688)
\curveto(391.87691058,156.87065688)(392.89438678,157.2921379)(393.64446999,158.04227382)
\curveto(394.39455455,158.79240841)(394.8160067,159.80995429)(394.8160067,160.87080578)
\curveto(394.8160067,161.93165726)(394.39455455,162.94920314)(393.64446999,163.69933773)
\curveto(392.89438678,164.44947365)(391.87691058,164.87095468)(390.81613174,164.87095468)
\curveto(389.7553529,164.87095468)(388.73787671,164.44947365)(387.98779349,163.69933773)
\curveto(387.23770894,162.94920314)(386.81625678,161.93165726)(386.81625678,160.87080578)
\curveto(386.81625678,159.80995429)(387.23770894,158.79240841)(387.98779349,158.04227382)
\curveto(388.73787671,157.2921379)(389.7553529,156.87065688)(390.81613174,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,156.87065688)
\curveto(391.87691058,156.87065688)(392.89438678,157.2921379)(393.64446999,158.04227382)
\curveto(394.39455455,158.79240841)(394.8160067,159.80995429)(394.8160067,160.87080578)
\curveto(394.8160067,161.93165726)(394.39455455,162.94920314)(393.64446999,163.69933773)
\curveto(392.89438678,164.44947365)(391.87691058,164.87095468)(390.81613174,164.87095468)
\curveto(389.7553529,164.87095468)(388.73787671,164.44947365)(387.98779349,163.69933773)
\curveto(387.23770894,162.94920314)(386.81625678,161.93165726)(386.81625678,160.87080578)
\curveto(386.81625678,159.80995429)(387.23770894,158.79240841)(387.98779349,158.04227382)
\curveto(388.73787671,157.2921379)(389.7553529,156.87065688)(390.81613174,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,274.16957885)
\curveto(289.24738775,274.16957885)(290.26486394,274.59105987)(291.01494716,275.3411958)
\curveto(291.76503171,276.09133039)(292.18648387,277.10887626)(292.18648387,278.16972775)
\curveto(292.18648387,279.23057924)(291.76503171,280.24812512)(291.01494716,280.99825971)
\curveto(290.26486394,281.74839563)(289.24738775,282.16987665)(288.18660891,282.16987665)
\curveto(287.12583007,282.16987665)(286.10835387,281.74839563)(285.35827066,280.99825971)
\curveto(284.6081861,280.24812512)(284.18673395,279.23057924)(284.18673395,278.16972775)
\curveto(284.18673395,277.10887626)(284.6081861,276.09133039)(285.35827066,275.3411958)
\curveto(286.10835387,274.59105987)(287.12583007,274.16957885)(288.18660891,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,274.16957885)
\curveto(289.24738775,274.16957885)(290.26486394,274.59105987)(291.01494716,275.3411958)
\curveto(291.76503171,276.09133039)(292.18648387,277.10887626)(292.18648387,278.16972775)
\curveto(292.18648387,279.23057924)(291.76503171,280.24812512)(291.01494716,280.99825971)
\curveto(290.26486394,281.74839563)(289.24738775,282.16987665)(288.18660891,282.16987665)
\curveto(287.12583007,282.16987665)(286.10835387,281.74839563)(285.35827066,280.99825971)
\curveto(284.6081861,280.24812512)(284.18673395,279.23057924)(284.18673395,278.16972775)
\curveto(284.18673395,277.10887626)(284.6081861,276.09133039)(285.35827066,275.3411958)
\curveto(286.10835387,274.59105987)(287.12583007,274.16957885)(288.18660891,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,349.11055)
\curveto(315.31200263,349.11055)(316.32947882,349.53203102)(317.07956204,350.28216695)
\curveto(317.8296466,351.03230153)(318.25109875,352.04984741)(318.25109875,353.1106989)
\curveto(318.25109875,354.17155039)(317.8296466,355.18909627)(317.07956204,355.93923086)
\curveto(316.32947882,356.68936678)(315.31200263,357.1108478)(314.25122379,357.1108478)
\curveto(313.19044495,357.1108478)(312.17296876,356.68936678)(311.42288554,355.93923086)
\curveto(310.67280099,355.18909627)(310.25134883,354.17155039)(310.25134883,353.1106989)
\curveto(310.25134883,352.04984741)(310.67280099,351.03230153)(311.42288554,350.28216695)
\curveto(312.17296876,349.53203102)(313.19044495,349.11055)(314.25122379,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,349.11055)
\curveto(315.31200263,349.11055)(316.32947882,349.53203102)(317.07956204,350.28216695)
\curveto(317.8296466,351.03230153)(318.25109875,352.04984741)(318.25109875,353.1106989)
\curveto(318.25109875,354.17155039)(317.8296466,355.18909627)(317.07956204,355.93923086)
\curveto(316.32947882,356.68936678)(315.31200263,357.1108478)(314.25122379,357.1108478)
\curveto(313.19044495,357.1108478)(312.17296876,356.68936678)(311.42288554,355.93923086)
\curveto(310.67280099,355.18909627)(310.25134883,354.17155039)(310.25134883,353.1106989)
\curveto(310.25134883,352.04984741)(310.67280099,351.03230153)(311.42288554,350.28216695)
\curveto(312.17296876,349.53203102)(313.19044495,349.11055)(314.25122379,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,269.28212886)
\curveto(183.35978805,269.28212886)(184.37726424,269.70360988)(185.12734746,270.4537458)
\curveto(185.87743201,271.20388039)(186.29888417,272.22142627)(186.29888417,273.28227776)
\curveto(186.29888417,274.34312925)(185.87743201,275.36067512)(185.12734746,276.11080971)
\curveto(184.37726424,276.86094564)(183.35978805,277.28242666)(182.29900921,277.28242666)
\curveto(181.23823037,277.28242666)(180.22075418,276.86094564)(179.47067096,276.11080971)
\curveto(178.72058641,275.36067512)(178.29913425,274.34312925)(178.29913425,273.28227776)
\curveto(178.29913425,272.22142627)(178.72058641,271.20388039)(179.47067096,270.4537458)
\curveto(180.22075418,269.70360988)(181.23823037,269.28212886)(182.29900921,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,269.28212886)
\curveto(183.35978805,269.28212886)(184.37726424,269.70360988)(185.12734746,270.4537458)
\curveto(185.87743201,271.20388039)(186.29888417,272.22142627)(186.29888417,273.28227776)
\curveto(186.29888417,274.34312925)(185.87743201,275.36067512)(185.12734746,276.11080971)
\curveto(184.37726424,276.86094564)(183.35978805,277.28242666)(182.29900921,277.28242666)
\curveto(181.23823037,277.28242666)(180.22075418,276.86094564)(179.47067096,276.11080971)
\curveto(178.72058641,275.36067512)(178.29913425,274.34312925)(178.29913425,273.28227776)
\curveto(178.29913425,272.22142627)(178.72058641,271.20388039)(179.47067096,270.4537458)
\curveto(180.22075418,269.70360988)(181.23823037,269.28212886)(182.29900921,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,301.86514917)
\curveto(142.6337866,301.86514917)(143.65126279,302.2866302)(144.40134601,303.03676612)
\curveto(145.15143056,303.78690071)(145.57288272,304.80444659)(145.57288272,305.86529808)
\curveto(145.57288272,306.92614956)(145.15143056,307.94369544)(144.40134601,308.69383003)
\curveto(143.65126279,309.44396595)(142.6337866,309.86544698)(141.57300776,309.86544698)
\curveto(140.51222892,309.86544698)(139.49475273,309.44396595)(138.74466951,308.69383003)
\curveto(137.99458496,307.94369544)(137.5731328,306.92614956)(137.5731328,305.86529808)
\curveto(137.5731328,304.80444659)(137.99458496,303.78690071)(138.74466951,303.03676612)
\curveto(139.49475273,302.2866302)(140.51222892,301.86514917)(141.57300776,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,301.86514917)
\curveto(142.6337866,301.86514917)(143.65126279,302.2866302)(144.40134601,303.03676612)
\curveto(145.15143056,303.78690071)(145.57288272,304.80444659)(145.57288272,305.86529808)
\curveto(145.57288272,306.92614956)(145.15143056,307.94369544)(144.40134601,308.69383003)
\curveto(143.65126279,309.44396595)(142.6337866,309.86544698)(141.57300776,309.86544698)
\curveto(140.51222892,309.86544698)(139.49475273,309.44396595)(138.74466951,308.69383003)
\curveto(137.99458496,307.94369544)(137.5731328,306.92614956)(137.5731328,305.86529808)
\curveto(137.5731328,304.80444659)(137.99458496,303.78690071)(138.74466951,303.03676612)
\curveto(139.49475273,302.2866302)(140.51222892,301.86514917)(141.57300776,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,54.23412558)
\curveto(136.11763288,54.23412558)(137.13510907,54.6556066)(137.88519229,55.40574252)
\curveto(138.63527684,56.15587711)(139.056729,57.17342299)(139.056729,58.23427448)
\curveto(139.056729,59.29512597)(138.63527684,60.31267184)(137.88519229,61.06280643)
\curveto(137.13510907,61.81294236)(136.11763288,62.23442338)(135.05685404,62.23442338)
\curveto(133.9960752,62.23442338)(132.97859901,61.81294236)(132.22851579,61.06280643)
\curveto(131.47843124,60.31267184)(131.05697908,59.29512597)(131.05697908,58.23427448)
\curveto(131.05697908,57.17342299)(131.47843124,56.15587711)(132.22851579,55.40574252)
\curveto(132.97859901,54.6556066)(133.9960752,54.23412558)(135.05685404,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,54.23412558)
\curveto(136.11763288,54.23412558)(137.13510907,54.6556066)(137.88519229,55.40574252)
\curveto(138.63527684,56.15587711)(139.056729,57.17342299)(139.056729,58.23427448)
\curveto(139.056729,59.29512597)(138.63527684,60.31267184)(137.88519229,61.06280643)
\curveto(137.13510907,61.81294236)(136.11763288,62.23442338)(135.05685404,62.23442338)
\curveto(133.9960752,62.23442338)(132.97859901,61.81294236)(132.22851579,61.06280643)
\curveto(131.47843124,60.31267184)(131.05697908,59.29512597)(131.05697908,58.23427448)
\curveto(131.05697908,57.17342299)(131.47843124,56.15587711)(132.22851579,55.40574252)
\curveto(132.97859901,54.6556066)(133.9960752,54.23412558)(135.05685404,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,269.28212886)
\curveto(92.1335444,269.28212886)(93.15102059,269.70360988)(93.90110381,270.4537458)
\curveto(94.65118836,271.20388039)(95.07264052,272.22142627)(95.07264052,273.28227776)
\curveto(95.07264052,274.34312925)(94.65118836,275.36067512)(93.90110381,276.11080971)
\curveto(93.15102059,276.86094564)(92.1335444,277.28242666)(91.07276556,277.28242666)
\curveto(90.01198672,277.28242666)(88.99451053,276.86094564)(88.24442731,276.11080971)
\curveto(87.49434275,275.36067512)(87.0728906,274.34312925)(87.0728906,273.28227776)
\curveto(87.0728906,272.22142627)(87.49434275,271.20388039)(88.24442731,270.4537458)
\curveto(88.99451053,269.70360988)(90.01198672,269.28212886)(91.07276556,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,269.28212886)
\curveto(92.1335444,269.28212886)(93.15102059,269.70360988)(93.90110381,270.4537458)
\curveto(94.65118836,271.20388039)(95.07264052,272.22142627)(95.07264052,273.28227776)
\curveto(95.07264052,274.34312925)(94.65118836,275.36067512)(93.90110381,276.11080971)
\curveto(93.15102059,276.86094564)(92.1335444,277.28242666)(91.07276556,277.28242666)
\curveto(90.01198672,277.28242666)(88.99451053,276.86094564)(88.24442731,276.11080971)
\curveto(87.49434275,275.36067512)(87.0728906,274.34312925)(87.0728906,273.28227776)
\curveto(87.0728906,272.22142627)(87.49434275,271.20388039)(88.24442731,270.4537458)
\curveto(88.99451053,269.70360988)(90.01198672,269.28212886)(91.07276556,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,55.86325523)
\curveto(170.32746026,55.86325523)(171.34493645,56.28473625)(172.09501967,57.03487218)
\curveto(172.84510422,57.78500677)(173.26655638,58.80255264)(173.26655638,59.86340413)
\curveto(173.26655638,60.92425562)(172.84510422,61.9418015)(172.09501967,62.69193609)
\curveto(171.34493645,63.44207201)(170.32746026,63.86355303)(169.26668142,63.86355303)
\curveto(168.20590258,63.86355303)(167.18842639,63.44207201)(166.43834317,62.69193609)
\curveto(165.68825862,61.9418015)(165.26680646,60.92425562)(165.26680646,59.86340413)
\curveto(165.26680646,58.80255264)(165.68825862,57.78500677)(166.43834317,57.03487218)
\curveto(167.18842639,56.28473625)(168.20590258,55.86325523)(169.26668142,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,209.00351787)
\curveto(224.0857895,209.00351787)(225.10326569,209.42499889)(225.85334891,210.17513481)
\curveto(226.60343346,210.9252694)(227.02488562,211.94281528)(227.02488562,213.00366677)
\curveto(227.02488562,214.06451826)(226.60343346,215.08206414)(225.85334891,215.83219873)
\curveto(225.10326569,216.58233465)(224.0857895,217.00381567)(223.02501066,217.00381567)
\curveto(221.96423182,217.00381567)(220.94675563,216.58233465)(220.19667241,215.83219873)
\curveto(219.44658786,215.08206414)(219.0251357,214.06451826)(219.0251357,213.00366677)
\curveto(219.0251357,211.94281528)(219.44658786,210.9252694)(220.19667241,210.17513481)
\curveto(220.94675563,209.42499889)(221.96423182,209.00351787)(223.02501066,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,209.00351787)
\curveto(224.0857895,209.00351787)(225.10326569,209.42499889)(225.85334891,210.17513481)
\curveto(226.60343346,210.9252694)(227.02488562,211.94281528)(227.02488562,213.00366677)
\curveto(227.02488562,214.06451826)(226.60343346,215.08206414)(225.85334891,215.83219873)
\curveto(225.10326569,216.58233465)(224.0857895,217.00381567)(223.02501066,217.00381567)
\curveto(221.96423182,217.00381567)(220.94675563,216.58233465)(220.19667241,215.83219873)
\curveto(219.44658786,215.08206414)(219.0251357,214.06451826)(219.0251357,213.00366677)
\curveto(219.0251357,211.94281528)(219.44658786,210.9252694)(220.19667241,210.17513481)
\curveto(220.94675563,209.42499889)(221.96423182,209.00351787)(223.02501066,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,156.87065688)
\curveto(276.2150803,156.87065688)(277.2325565,157.2921379)(277.98263971,158.04227382)
\curveto(278.73272427,158.79240841)(279.15417642,159.80995429)(279.15417642,160.87080578)
\curveto(279.15417642,161.93165726)(278.73272427,162.94920314)(277.98263971,163.69933773)
\curveto(277.2325565,164.44947365)(276.2150803,164.87095468)(275.15430146,164.87095468)
\curveto(274.09352262,164.87095468)(273.07604643,164.44947365)(272.32596321,163.69933773)
\curveto(271.57587866,162.94920314)(271.1544265,161.93165726)(271.1544265,160.87080578)
\curveto(271.1544265,159.80995429)(271.57587866,158.79240841)(272.32596321,158.04227382)
\curveto(273.07604643,157.2921379)(274.09352262,156.87065688)(275.15430146,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,156.87065688)
\curveto(276.2150803,156.87065688)(277.2325565,157.2921379)(277.98263971,158.04227382)
\curveto(278.73272427,158.79240841)(279.15417642,159.80995429)(279.15417642,160.87080578)
\curveto(279.15417642,161.93165726)(278.73272427,162.94920314)(277.98263971,163.69933773)
\curveto(277.2325565,164.44947365)(276.2150803,164.87095468)(275.15430146,164.87095468)
\curveto(274.09352262,164.87095468)(273.07604643,164.44947365)(272.32596321,163.69933773)
\curveto(271.57587866,162.94920314)(271.1544265,161.93165726)(271.1544265,160.87080578)
\curveto(271.1544265,159.80995429)(271.57587866,158.79240841)(272.32596321,158.04227382)
\curveto(273.07604643,157.2921379)(274.09352262,156.87065688)(275.15430146,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,230.1824882)
\curveto(92.1335444,230.1824882)(93.15102059,230.60396922)(93.90110381,231.35410514)
\curveto(94.65118836,232.10423973)(95.07264052,233.12178561)(95.07264052,234.1826371)
\curveto(95.07264052,235.24348859)(94.65118836,236.26103446)(93.90110381,237.01116905)
\curveto(93.15102059,237.76130498)(92.1335444,238.182786)(91.07276556,238.182786)
\curveto(90.01198672,238.182786)(88.99451053,237.76130498)(88.24442731,237.01116905)
\curveto(87.49434275,236.26103446)(87.0728906,235.24348859)(87.0728906,234.1826371)
\curveto(87.0728906,233.12178561)(87.49434275,232.10423973)(88.24442731,231.35410514)
\curveto(88.99451053,230.60396922)(90.01198672,230.1824882)(91.07276556,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,230.1824882)
\curveto(92.1335444,230.1824882)(93.15102059,230.60396922)(93.90110381,231.35410514)
\curveto(94.65118836,232.10423973)(95.07264052,233.12178561)(95.07264052,234.1826371)
\curveto(95.07264052,235.24348859)(94.65118836,236.26103446)(93.90110381,237.01116905)
\curveto(93.15102059,237.76130498)(92.1335444,238.182786)(91.07276556,238.182786)
\curveto(90.01198672,238.182786)(88.99451053,237.76130498)(88.24442731,237.01116905)
\curveto(87.49434275,236.26103446)(87.0728906,235.24348859)(87.0728906,234.1826371)
\curveto(87.0728906,233.12178561)(87.49434275,232.10423973)(88.24442731,231.35410514)
\curveto(88.99451053,230.60396922)(90.01198672,230.1824882)(91.07276556,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,349.11055)
\curveto(163.81130654,349.11055)(164.82878273,349.53203102)(165.57886595,350.28216695)
\curveto(166.3289505,351.03230153)(166.75040266,352.04984741)(166.75040266,353.1106989)
\curveto(166.75040266,354.17155039)(166.3289505,355.18909627)(165.57886595,355.93923086)
\curveto(164.82878273,356.68936678)(163.81130654,357.1108478)(162.7505277,357.1108478)
\curveto(161.68974886,357.1108478)(160.67227267,356.68936678)(159.92218945,355.93923086)
\curveto(159.1721049,355.18909627)(158.75065274,354.17155039)(158.75065274,353.1106989)
\curveto(158.75065274,352.04984741)(159.1721049,351.03230153)(159.92218945,350.28216695)
\curveto(160.67227267,349.53203102)(161.68974886,349.11055)(162.7505277,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,349.11055)
\curveto(163.81130654,349.11055)(164.82878273,349.53203102)(165.57886595,350.28216695)
\curveto(166.3289505,351.03230153)(166.75040266,352.04984741)(166.75040266,353.1106989)
\curveto(166.75040266,354.17155039)(166.3289505,355.18909627)(165.57886595,355.93923086)
\curveto(164.82878273,356.68936678)(163.81130654,357.1108478)(162.7505277,357.1108478)
\curveto(161.68974886,357.1108478)(160.67227267,356.68936678)(159.92218945,355.93923086)
\curveto(159.1721049,355.18909627)(158.75065274,354.17155039)(158.75065274,353.1106989)
\curveto(158.75065274,352.04984741)(159.1721049,351.03230153)(159.92218945,350.28216695)
\curveto(160.67227267,349.53203102)(161.68974886,349.11055)(162.7505277,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,254.61975852)
\curveto(378.84456245,254.61975852)(379.86203864,255.04123954)(380.61212186,255.79137547)
\curveto(381.36220641,256.54151006)(381.78365857,257.55905593)(381.78365857,258.61990742)
\curveto(381.78365857,259.68075891)(381.36220641,260.69830479)(380.61212186,261.44843938)
\curveto(379.86203864,262.1985753)(378.84456245,262.62005632)(377.78378361,262.62005632)
\curveto(376.72300477,262.62005632)(375.70552858,262.1985753)(374.95544536,261.44843938)
\curveto(374.20536081,260.69830479)(373.78390865,259.68075891)(373.78390865,258.61990742)
\curveto(373.78390865,257.55905593)(374.20536081,256.54151006)(374.95544536,255.79137547)
\curveto(375.70552858,255.04123954)(376.72300477,254.61975852)(377.78378361,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,254.61975852)
\curveto(378.84456245,254.61975852)(379.86203864,255.04123954)(380.61212186,255.79137547)
\curveto(381.36220641,256.54151006)(381.78365857,257.55905593)(381.78365857,258.61990742)
\curveto(381.78365857,259.68075891)(381.36220641,260.69830479)(380.61212186,261.44843938)
\curveto(379.86203864,262.1985753)(378.84456245,262.62005632)(377.78378361,262.62005632)
\curveto(376.72300477,262.62005632)(375.70552858,262.1985753)(374.95544536,261.44843938)
\curveto(374.20536081,260.69830479)(373.78390865,259.68075891)(373.78390865,258.61990742)
\curveto(373.78390865,257.55905593)(374.20536081,256.54151006)(374.95544536,255.79137547)
\curveto(375.70552858,255.04123954)(376.72300477,254.61975852)(377.78378361,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,370.28951524)
\curveto(269.69890624,370.28951524)(270.71638243,370.71099626)(271.46646565,371.46113219)
\curveto(272.2165502,372.21126678)(272.63800236,373.22881265)(272.63800236,374.28966414)
\curveto(272.63800236,375.35051563)(272.2165502,376.36806151)(271.46646565,377.1181961)
\curveto(270.71638243,377.86833202)(269.69890624,378.28981304)(268.6381274,378.28981304)
\curveto(267.57734856,378.28981304)(266.55987237,377.86833202)(265.80978915,377.1181961)
\curveto(265.0597046,376.36806151)(264.63825244,375.35051563)(264.63825244,374.28966414)
\curveto(264.63825244,373.22881265)(265.0597046,372.21126678)(265.80978915,371.46113219)
\curveto(266.55987237,370.71099626)(267.57734856,370.28951524)(268.6381274,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,370.28951524)
\curveto(269.69890624,370.28951524)(270.71638243,370.71099626)(271.46646565,371.46113219)
\curveto(272.2165502,372.21126678)(272.63800236,373.22881265)(272.63800236,374.28966414)
\curveto(272.63800236,375.35051563)(272.2165502,376.36806151)(271.46646565,377.1181961)
\curveto(270.71638243,377.86833202)(269.69890624,378.28981304)(268.6381274,378.28981304)
\curveto(267.57734856,378.28981304)(266.55987237,377.86833202)(265.80978915,377.1181961)
\curveto(265.0597046,376.36806151)(264.63825244,375.35051563)(264.63825244,374.28966414)
\curveto(264.63825244,373.22881265)(265.0597046,372.21126678)(265.80978915,371.46113219)
\curveto(266.55987237,370.71099626)(267.57734856,370.28951524)(268.6381274,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,62.37985522)
\curveto(372.32840873,62.37985522)(373.34588492,62.80133625)(374.09596814,63.55147217)
\curveto(374.84605269,64.30160676)(375.26750485,65.31915264)(375.26750485,66.38000413)
\curveto(375.26750485,67.44085561)(374.84605269,68.45840149)(374.09596814,69.20853608)
\curveto(373.34588492,69.958672)(372.32840873,70.38015303)(371.26762989,70.38015303)
\curveto(370.20685105,70.38015303)(369.18937486,69.958672)(368.43929164,69.20853608)
\curveto(367.68920709,68.45840149)(367.26775493,67.44085561)(367.26775493,66.38000413)
\curveto(367.26775493,65.31915264)(367.68920709,64.30160676)(368.43929164,63.55147217)
\curveto(369.18937486,62.80133625)(370.20685105,62.37985522)(371.26762989,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,62.37985522)
\curveto(372.32840873,62.37985522)(373.34588492,62.80133625)(374.09596814,63.55147217)
\curveto(374.84605269,64.30160676)(375.26750485,65.31915264)(375.26750485,66.38000413)
\curveto(375.26750485,67.44085561)(374.84605269,68.45840149)(374.09596814,69.20853608)
\curveto(373.34588492,69.958672)(372.32840873,70.38015303)(371.26762989,70.38015303)
\curveto(370.20685105,70.38015303)(369.18937486,69.958672)(368.43929164,69.20853608)
\curveto(367.68920709,68.45840149)(367.26775493,67.44085561)(367.26775493,66.38000413)
\curveto(367.26775493,65.31915264)(367.68920709,64.30160676)(368.43929164,63.55147217)
\curveto(369.18937486,62.80133625)(370.20685105,62.37985522)(371.26762989,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,186.19539754)
\curveto(378.84456245,186.19539754)(379.86203864,186.61687856)(380.61212186,187.36701449)
\curveto(381.36220641,188.11714908)(381.78365857,189.13469495)(381.78365857,190.19554644)
\curveto(381.78365857,191.25639793)(381.36220641,192.27394381)(380.61212186,193.0240784)
\curveto(379.86203864,193.77421432)(378.84456245,194.19569534)(377.78378361,194.19569534)
\curveto(376.72300477,194.19569534)(375.70552858,193.77421432)(374.95544536,193.0240784)
\curveto(374.20536081,192.27394381)(373.78390865,191.25639793)(373.78390865,190.19554644)
\curveto(373.78390865,189.13469495)(374.20536081,188.11714908)(374.95544536,187.36701449)
\curveto(375.70552858,186.61687856)(376.72300477,186.19539754)(377.78378361,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,186.19539754)
\curveto(378.84456245,186.19539754)(379.86203864,186.61687856)(380.61212186,187.36701449)
\curveto(381.36220641,188.11714908)(381.78365857,189.13469495)(381.78365857,190.19554644)
\curveto(381.78365857,191.25639793)(381.36220641,192.27394381)(380.61212186,193.0240784)
\curveto(379.86203864,193.77421432)(378.84456245,194.19569534)(377.78378361,194.19569534)
\curveto(376.72300477,194.19569534)(375.70552858,193.77421432)(374.95544536,193.0240784)
\curveto(374.20536081,192.27394381)(373.78390865,191.25639793)(373.78390865,190.19554644)
\curveto(373.78390865,189.13469495)(374.20536081,188.11714908)(374.95544536,187.36701449)
\curveto(375.70552858,186.61687856)(376.72300477,186.19539754)(377.78378361,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,77.04222556)
\curveto(145.89186346,77.04222556)(146.90933965,77.46370658)(147.65942287,78.2138425)
\curveto(148.40950742,78.96397709)(148.83095958,79.98152297)(148.83095958,81.04237446)
\curveto(148.83095958,82.10322595)(148.40950742,83.12077183)(147.65942287,83.87090641)
\curveto(146.90933965,84.62104234)(145.89186346,85.04252336)(144.83108462,85.04252336)
\curveto(143.77030578,85.04252336)(142.75282959,84.62104234)(142.00274637,83.87090641)
\curveto(141.25266182,83.12077183)(140.83120966,82.10322595)(140.83120966,81.04237446)
\curveto(140.83120966,79.98152297)(141.25266182,78.96397709)(142.00274637,78.2138425)
\curveto(142.75282959,77.46370658)(143.77030578,77.04222556)(144.83108462,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,77.04222556)
\curveto(145.89186346,77.04222556)(146.90933965,77.46370658)(147.65942287,78.2138425)
\curveto(148.40950742,78.96397709)(148.83095958,79.98152297)(148.83095958,81.04237446)
\curveto(148.83095958,82.10322595)(148.40950742,83.12077183)(147.65942287,83.87090641)
\curveto(146.90933965,84.62104234)(145.89186346,85.04252336)(144.83108462,85.04252336)
\curveto(143.77030578,85.04252336)(142.75282959,84.62104234)(142.00274637,83.87090641)
\curveto(141.25266182,83.12077183)(140.83120966,82.10322595)(140.83120966,81.04237446)
\curveto(140.83120966,79.98152297)(141.25266182,78.96397709)(142.00274637,78.2138425)
\curveto(142.75282959,77.46370658)(143.77030578,77.04222556)(144.83108462,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,306.75260934)
\curveto(92.1335444,306.75260934)(93.15102059,307.17409037)(93.90110381,307.92422629)
\curveto(94.65118836,308.67436088)(95.07264052,309.69190676)(95.07264052,310.75275824)
\curveto(95.07264052,311.81360973)(94.65118836,312.83115561)(93.90110381,313.5812902)
\curveto(93.15102059,314.33142612)(92.1335444,314.75290715)(91.07276556,314.75290715)
\curveto(90.01198672,314.75290715)(88.99451053,314.33142612)(88.24442731,313.5812902)
\curveto(87.49434275,312.83115561)(87.0728906,311.81360973)(87.0728906,310.75275824)
\curveto(87.0728906,309.69190676)(87.49434275,308.67436088)(88.24442731,307.92422629)
\curveto(88.99451053,307.17409037)(90.01198672,306.75260934)(91.07276556,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,306.75260934)
\curveto(92.1335444,306.75260934)(93.15102059,307.17409037)(93.90110381,307.92422629)
\curveto(94.65118836,308.67436088)(95.07264052,309.69190676)(95.07264052,310.75275824)
\curveto(95.07264052,311.81360973)(94.65118836,312.83115561)(93.90110381,313.5812902)
\curveto(93.15102059,314.33142612)(92.1335444,314.75290715)(91.07276556,314.75290715)
\curveto(90.01198672,314.75290715)(88.99451053,314.33142612)(88.24442731,313.5812902)
\curveto(87.49434275,312.83115561)(87.0728906,311.81360973)(87.0728906,310.75275824)
\curveto(87.0728906,309.69190676)(87.49434275,308.67436088)(88.24442731,307.92422629)
\curveto(88.99451053,307.17409037)(90.01198672,306.75260934)(91.07276556,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,135.69168655)
\curveto(160.55322968,135.69168655)(161.57070587,136.11316757)(162.32078909,136.86330349)
\curveto(163.07087364,137.61343808)(163.4923258,138.63098396)(163.4923258,139.69183545)
\curveto(163.4923258,140.75268694)(163.07087364,141.77023281)(162.32078909,142.5203674)
\curveto(161.57070587,143.27050333)(160.55322968,143.69198435)(159.49245084,143.69198435)
\curveto(158.431672,143.69198435)(157.41419581,143.27050333)(156.66411259,142.5203674)
\curveto(155.91402804,141.77023281)(155.49257588,140.75268694)(155.49257588,139.69183545)
\curveto(155.49257588,138.63098396)(155.91402804,137.61343808)(156.66411259,136.86330349)
\curveto(157.41419581,136.11316757)(158.431672,135.69168655)(159.49245084,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,135.69168655)
\curveto(160.55322968,135.69168655)(161.57070587,136.11316757)(162.32078909,136.86330349)
\curveto(163.07087364,137.61343808)(163.4923258,138.63098396)(163.4923258,139.69183545)
\curveto(163.4923258,140.75268694)(163.07087364,141.77023281)(162.32078909,142.5203674)
\curveto(161.57070587,143.27050333)(160.55322968,143.69198435)(159.49245084,143.69198435)
\curveto(158.431672,143.69198435)(157.41419581,143.27050333)(156.66411259,142.5203674)
\curveto(155.91402804,141.77023281)(155.49257588,140.75268694)(155.49257588,139.69183545)
\curveto(155.49257588,138.63098396)(155.91402804,137.61343808)(156.66411259,136.86330349)
\curveto(157.41419581,136.11316757)(158.431672,135.69168655)(159.49245084,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,138.95000689)
\curveto(246.89234787,138.95000689)(247.90982406,139.37148791)(248.65990728,140.12162384)
\curveto(249.40999183,140.87175842)(249.83144399,141.8893043)(249.83144399,142.95015579)
\curveto(249.83144399,144.01100728)(249.40999183,145.02855316)(248.65990728,145.77868775)
\curveto(247.90982406,146.52882367)(246.89234787,146.95030469)(245.83156903,146.95030469)
\curveto(244.77079019,146.95030469)(243.753314,146.52882367)(243.00323078,145.77868775)
\curveto(242.25314623,145.02855316)(241.83169407,144.01100728)(241.83169407,142.95015579)
\curveto(241.83169407,141.8893043)(242.25314623,140.87175842)(243.00323078,140.12162384)
\curveto(243.753314,139.37148791)(244.77079019,138.95000689)(245.83156903,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,138.95000689)
\curveto(246.89234787,138.95000689)(247.90982406,139.37148791)(248.65990728,140.12162384)
\curveto(249.40999183,140.87175842)(249.83144399,141.8893043)(249.83144399,142.95015579)
\curveto(249.83144399,144.01100728)(249.40999183,145.02855316)(248.65990728,145.77868775)
\curveto(247.90982406,146.52882367)(246.89234787,146.95030469)(245.83156903,146.95030469)
\curveto(244.77079019,146.95030469)(243.753314,146.52882367)(243.00323078,145.77868775)
\curveto(242.25314623,145.02855316)(241.83169407,144.01100728)(241.83169407,142.95015579)
\curveto(241.83169407,141.8893043)(242.25314623,140.87175842)(243.00323078,140.12162384)
\curveto(243.753314,139.37148791)(244.77079019,138.95000689)(245.83156903,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,192.71199754)
\curveto(173.58553712,192.71199754)(174.60301331,193.13347856)(175.35309653,193.88361448)
\curveto(176.10318108,194.63374907)(176.52463324,195.65129495)(176.52463324,196.71214644)
\curveto(176.52463324,197.77299793)(176.10318108,198.7905438)(175.35309653,199.54067839)
\curveto(174.60301331,200.29081432)(173.58553712,200.71229534)(172.52475828,200.71229534)
\curveto(171.46397944,200.71229534)(170.44650325,200.29081432)(169.69642003,199.54067839)
\curveto(168.94633548,198.7905438)(168.52488332,197.77299793)(168.52488332,196.71214644)
\curveto(168.52488332,195.65129495)(168.94633548,194.63374907)(169.69642003,193.88361448)
\curveto(170.44650325,193.13347856)(171.46397944,192.71199754)(172.52475828,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,192.71199754)
\curveto(173.58553712,192.71199754)(174.60301331,193.13347856)(175.35309653,193.88361448)
\curveto(176.10318108,194.63374907)(176.52463324,195.65129495)(176.52463324,196.71214644)
\curveto(176.52463324,197.77299793)(176.10318108,198.7905438)(175.35309653,199.54067839)
\curveto(174.60301331,200.29081432)(173.58553712,200.71229534)(172.52475828,200.71229534)
\curveto(171.46397944,200.71229534)(170.44650325,200.29081432)(169.69642003,199.54067839)
\curveto(168.94633548,198.7905438)(168.52488332,197.77299793)(168.52488332,196.71214644)
\curveto(168.52488332,195.65129495)(168.94633548,194.63374907)(169.69642003,193.88361448)
\curveto(170.44650325,193.13347856)(171.46397944,192.71199754)(172.52475828,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,142.20830689)
\curveto(155.66609404,142.20830689)(156.68357024,142.62978791)(157.43365345,143.37992383)
\curveto(158.18373801,144.13005842)(158.60519016,145.1476043)(158.60519016,146.20845579)
\curveto(158.60519016,147.26930728)(158.18373801,148.28685315)(157.43365345,149.03698774)
\curveto(156.68357024,149.78712367)(155.66609404,150.20860469)(154.6053152,150.20860469)
\curveto(153.54453636,150.20860469)(152.52706017,149.78712367)(151.77697695,149.03698774)
\curveto(151.0268924,148.28685315)(150.60544024,147.26930728)(150.60544024,146.20845579)
\curveto(150.60544024,145.1476043)(151.0268924,144.13005842)(151.77697695,143.37992383)
\curveto(152.52706017,142.62978791)(153.54453636,142.20830689)(154.6053152,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,142.20830689)
\curveto(155.66609404,142.20830689)(156.68357024,142.62978791)(157.43365345,143.37992383)
\curveto(158.18373801,144.13005842)(158.60519016,145.1476043)(158.60519016,146.20845579)
\curveto(158.60519016,147.26930728)(158.18373801,148.28685315)(157.43365345,149.03698774)
\curveto(156.68357024,149.78712367)(155.66609404,150.20860469)(154.6053152,150.20860469)
\curveto(153.54453636,150.20860469)(152.52706017,149.78712367)(151.77697695,149.03698774)
\curveto(151.0268924,148.28685315)(150.60544024,147.26930728)(150.60544024,146.20845579)
\curveto(150.60544024,145.1476043)(151.0268924,144.13005842)(151.77697695,143.37992383)
\curveto(152.52706017,142.62978791)(153.54453636,142.20830689)(154.6053152,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,124.28763656)
\curveto(145.89186346,124.28763656)(146.90933965,124.70911758)(147.65942287,125.4592535)
\curveto(148.40950742,126.20938809)(148.83095958,127.22693397)(148.83095958,128.28778546)
\curveto(148.83095958,129.34863695)(148.40950742,130.36618282)(147.65942287,131.11631741)
\curveto(146.90933965,131.86645334)(145.89186346,132.28793436)(144.83108462,132.28793436)
\curveto(143.77030578,132.28793436)(142.75282959,131.86645334)(142.00274637,131.11631741)
\curveto(141.25266182,130.36618282)(140.83120966,129.34863695)(140.83120966,128.28778546)
\curveto(140.83120966,127.22693397)(141.25266182,126.20938809)(142.00274637,125.4592535)
\curveto(142.75282959,124.70911758)(143.77030578,124.28763656)(144.83108462,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,124.28763656)
\curveto(145.89186346,124.28763656)(146.90933965,124.70911758)(147.65942287,125.4592535)
\curveto(148.40950742,126.20938809)(148.83095958,127.22693397)(148.83095958,128.28778546)
\curveto(148.83095958,129.34863695)(148.40950742,130.36618282)(147.65942287,131.11631741)
\curveto(146.90933965,131.86645334)(145.89186346,132.28793436)(144.83108462,132.28793436)
\curveto(143.77030578,132.28793436)(142.75282959,131.86645334)(142.00274637,131.11631741)
\curveto(141.25266182,130.36618282)(140.83120966,129.34863695)(140.83120966,128.28778546)
\curveto(140.83120966,127.22693397)(141.25266182,126.20938809)(142.00274637,125.4592535)
\curveto(142.75282959,124.70911758)(143.77030578,124.28763656)(144.83108462,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,192.71199754)
\curveto(310.42490769,192.71199754)(311.44238388,193.13347856)(312.1924671,193.88361448)
\curveto(312.94255165,194.63374907)(313.36400381,195.65129495)(313.36400381,196.71214644)
\curveto(313.36400381,197.77299793)(312.94255165,198.7905438)(312.1924671,199.54067839)
\curveto(311.44238388,200.29081432)(310.42490769,200.71229534)(309.36412885,200.71229534)
\curveto(308.30335001,200.71229534)(307.28587381,200.29081432)(306.5357906,199.54067839)
\curveto(305.78570604,198.7905438)(305.36425389,197.77299793)(305.36425389,196.71214644)
\curveto(305.36425389,195.65129495)(305.78570604,194.63374907)(306.5357906,193.88361448)
\curveto(307.28587381,193.13347856)(308.30335001,192.71199754)(309.36412885,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,192.71199754)
\curveto(310.42490769,192.71199754)(311.44238388,193.13347856)(312.1924671,193.88361448)
\curveto(312.94255165,194.63374907)(313.36400381,195.65129495)(313.36400381,196.71214644)
\curveto(313.36400381,197.77299793)(312.94255165,198.7905438)(312.1924671,199.54067839)
\curveto(311.44238388,200.29081432)(310.42490769,200.71229534)(309.36412885,200.71229534)
\curveto(308.30335001,200.71229534)(307.28587381,200.29081432)(306.5357906,199.54067839)
\curveto(305.78570604,198.7905438)(305.36425389,197.77299793)(305.36425389,196.71214644)
\curveto(305.36425389,195.65129495)(305.78570604,194.63374907)(306.5357906,193.88361448)
\curveto(307.28587381,193.13347856)(308.30335001,192.71199754)(309.36412885,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,121.02933656)
\curveto(141.00474817,121.02933656)(142.02222436,121.45081758)(142.77230758,122.2009535)
\curveto(143.52239213,122.95108809)(143.94384429,123.96863397)(143.94384429,125.02948546)
\curveto(143.94384429,126.09033695)(143.52239213,127.10788283)(142.77230758,127.85801742)
\curveto(142.02222436,128.60815334)(141.00474817,129.02963436)(139.94396933,129.02963436)
\curveto(138.88319049,129.02963436)(137.8657143,128.60815334)(137.11563108,127.85801742)
\curveto(136.36554653,127.10788283)(135.94409437,126.09033695)(135.94409437,125.02948546)
\curveto(135.94409437,123.96863397)(136.36554653,122.95108809)(137.11563108,122.2009535)
\curveto(137.8657143,121.45081758)(138.88319049,121.02933656)(139.94396933,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,121.02933656)
\curveto(141.00474817,121.02933656)(142.02222436,121.45081758)(142.77230758,122.2009535)
\curveto(143.52239213,122.95108809)(143.94384429,123.96863397)(143.94384429,125.02948546)
\curveto(143.94384429,126.09033695)(143.52239213,127.10788283)(142.77230758,127.85801742)
\curveto(142.02222436,128.60815334)(141.00474817,129.02963436)(139.94396933,129.02963436)
\curveto(138.88319049,129.02963436)(137.8657143,128.60815334)(137.11563108,127.85801742)
\curveto(136.36554653,127.10788283)(135.94409437,126.09033695)(135.94409437,125.02948546)
\curveto(135.94409437,123.96863397)(136.36554653,122.95108809)(137.11563108,122.2009535)
\curveto(137.8657143,121.45081758)(138.88319049,121.02933656)(139.94396933,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,311.64005934)
\curveto(88.87546754,311.64005934)(89.89294373,312.06154036)(90.64302695,312.81167628)
\curveto(91.3931115,313.56181087)(91.81456366,314.57935675)(91.81456366,315.64020824)
\curveto(91.81456366,316.70105973)(91.3931115,317.71860561)(90.64302695,318.4687402)
\curveto(89.89294373,319.21887612)(88.87546754,319.64035714)(87.8146887,319.64035714)
\curveto(86.75390986,319.64035714)(85.73643366,319.21887612)(84.98635045,318.4687402)
\curveto(84.23626589,317.71860561)(83.81481374,316.70105973)(83.81481374,315.64020824)
\curveto(83.81481374,314.57935675)(84.23626589,313.56181087)(84.98635045,312.81167628)
\curveto(85.73643366,312.06154036)(86.75390986,311.64005934)(87.8146887,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,311.64005934)
\curveto(88.87546754,311.64005934)(89.89294373,312.06154036)(90.64302695,312.81167628)
\curveto(91.3931115,313.56181087)(91.81456366,314.57935675)(91.81456366,315.64020824)
\curveto(91.81456366,316.70105973)(91.3931115,317.71860561)(90.64302695,318.4687402)
\curveto(89.89294373,319.21887612)(88.87546754,319.64035714)(87.8146887,319.64035714)
\curveto(86.75390986,319.64035714)(85.73643366,319.21887612)(84.98635045,318.4687402)
\curveto(84.23626589,317.71860561)(83.81481374,316.70105973)(83.81481374,315.64020824)
\curveto(83.81481374,314.57935675)(84.23626589,313.56181087)(84.98635045,312.81167628)
\curveto(85.73643366,312.06154036)(86.75390986,311.64005934)(87.8146887,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,345.85223983)
\curveto(173.58553712,345.85223983)(174.60301331,346.27372085)(175.35309653,347.02385678)
\curveto(176.10318108,347.77399136)(176.52463324,348.79153724)(176.52463324,349.85238873)
\curveto(176.52463324,350.91324022)(176.10318108,351.9307861)(175.35309653,352.68092069)
\curveto(174.60301331,353.43105661)(173.58553712,353.85253763)(172.52475828,353.85253763)
\curveto(171.46397944,353.85253763)(170.44650325,353.43105661)(169.69642003,352.68092069)
\curveto(168.94633548,351.9307861)(168.52488332,350.91324022)(168.52488332,349.85238873)
\curveto(168.52488332,348.79153724)(168.94633548,347.77399136)(169.69642003,347.02385678)
\curveto(170.44650325,346.27372085)(171.46397944,345.85223983)(172.52475828,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,345.85223983)
\curveto(173.58553712,345.85223983)(174.60301331,346.27372085)(175.35309653,347.02385678)
\curveto(176.10318108,347.77399136)(176.52463324,348.79153724)(176.52463324,349.85238873)
\curveto(176.52463324,350.91324022)(176.10318108,351.9307861)(175.35309653,352.68092069)
\curveto(174.60301331,353.43105661)(173.58553712,353.85253763)(172.52475828,353.85253763)
\curveto(171.46397944,353.85253763)(170.44650325,353.43105661)(169.69642003,352.68092069)
\curveto(168.94633548,351.9307861)(168.52488332,350.91324022)(168.52488332,349.85238873)
\curveto(168.52488332,348.79153724)(168.94633548,347.77399136)(169.69642003,347.02385678)
\curveto(170.44650325,346.27372085)(171.46397944,345.85223983)(172.52475828,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,213.89096786)
\curveto(305.53777205,213.89096786)(306.55524824,214.31244889)(307.30533146,215.06258481)
\curveto(308.05541601,215.8127194)(308.47686817,216.83026528)(308.47686817,217.89111677)
\curveto(308.47686817,218.95196825)(308.05541601,219.96951413)(307.30533146,220.71964872)
\curveto(306.55524824,221.46978464)(305.53777205,221.89126567)(304.47699321,221.89126567)
\curveto(303.41621437,221.89126567)(302.39873818,221.46978464)(301.64865496,220.71964872)
\curveto(300.89857041,219.96951413)(300.47711825,218.95196825)(300.47711825,217.89111677)
\curveto(300.47711825,216.83026528)(300.89857041,215.8127194)(301.64865496,215.06258481)
\curveto(302.39873818,214.31244889)(303.41621437,213.89096786)(304.47699321,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,213.89096786)
\curveto(305.53777205,213.89096786)(306.55524824,214.31244889)(307.30533146,215.06258481)
\curveto(308.05541601,215.8127194)(308.47686817,216.83026528)(308.47686817,217.89111677)
\curveto(308.47686817,218.95196825)(308.05541601,219.96951413)(307.30533146,220.71964872)
\curveto(306.55524824,221.46978464)(305.53777205,221.89126567)(304.47699321,221.89126567)
\curveto(303.41621437,221.89126567)(302.39873818,221.46978464)(301.64865496,220.71964872)
\curveto(300.89857041,219.96951413)(300.47711825,218.95196825)(300.47711825,217.89111677)
\curveto(300.47711825,216.83026528)(300.89857041,215.8127194)(301.64865496,215.06258481)
\curveto(302.39873818,214.31244889)(303.41621437,213.89096786)(304.47699321,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,132.43338655)
\curveto(276.2150803,132.43338655)(277.2325565,132.85486757)(277.98263971,133.60500349)
\curveto(278.73272427,134.35513808)(279.15417642,135.37268396)(279.15417642,136.43353545)
\curveto(279.15417642,137.49438694)(278.73272427,138.51193282)(277.98263971,139.26206741)
\curveto(277.2325565,140.01220333)(276.2150803,140.43368435)(275.15430146,140.43368435)
\curveto(274.09352262,140.43368435)(273.07604643,140.01220333)(272.32596321,139.26206741)
\curveto(271.57587866,138.51193282)(271.1544265,137.49438694)(271.1544265,136.43353545)
\curveto(271.1544265,135.37268396)(271.57587866,134.35513808)(272.32596321,133.60500349)
\curveto(273.07604643,132.85486757)(274.09352262,132.43338655)(275.15430146,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,132.43338655)
\curveto(276.2150803,132.43338655)(277.2325565,132.85486757)(277.98263971,133.60500349)
\curveto(278.73272427,134.35513808)(279.15417642,135.37268396)(279.15417642,136.43353545)
\curveto(279.15417642,137.49438694)(278.73272427,138.51193282)(277.98263971,139.26206741)
\curveto(277.2325565,140.01220333)(276.2150803,140.43368435)(275.15430146,140.43368435)
\curveto(274.09352262,140.43368435)(273.07604643,140.01220333)(272.32596321,139.26206741)
\curveto(271.57587866,138.51193282)(271.1544265,137.49438694)(271.1544265,136.43353545)
\curveto(271.1544265,135.37268396)(271.57587866,134.35513808)(272.32596321,133.60500349)
\curveto(273.07604643,132.85486757)(274.09352262,132.43338655)(275.15430146,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,238.32823819)
\curveto(302.27969519,238.32823819)(303.29717138,238.74971921)(304.0472546,239.49985514)
\curveto(304.79733915,240.24998973)(305.21879131,241.2675356)(305.21879131,242.32838709)
\curveto(305.21879131,243.38923858)(304.79733915,244.40678446)(304.0472546,245.15691905)
\curveto(303.29717138,245.90705497)(302.27969519,246.32853599)(301.21891635,246.32853599)
\curveto(300.15813751,246.32853599)(299.14066132,245.90705497)(298.3905781,245.15691905)
\curveto(297.64049355,244.40678446)(297.21904139,243.38923858)(297.21904139,242.32838709)
\curveto(297.21904139,241.2675356)(297.64049355,240.24998973)(298.3905781,239.49985514)
\curveto(299.14066132,238.74971921)(300.15813751,238.32823819)(301.21891635,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,238.32823819)
\curveto(302.27969519,238.32823819)(303.29717138,238.74971921)(304.0472546,239.49985514)
\curveto(304.79733915,240.24998973)(305.21879131,241.2675356)(305.21879131,242.32838709)
\curveto(305.21879131,243.38923858)(304.79733915,244.40678446)(304.0472546,245.15691905)
\curveto(303.29717138,245.90705497)(302.27969519,246.32853599)(301.21891635,246.32853599)
\curveto(300.15813751,246.32853599)(299.14066132,245.90705497)(298.3905781,245.15691905)
\curveto(297.64049355,244.40678446)(297.21904139,243.38923858)(297.21904139,242.32838709)
\curveto(297.21904139,241.2675356)(297.64049355,240.24998973)(298.3905781,239.49985514)
\curveto(299.14066132,238.74971921)(300.15813751,238.32823819)(301.21891635,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,241.58653819)
\curveto(145.89186346,241.58653819)(146.90933965,242.00801921)(147.65942287,242.75815513)
\curveto(148.40950742,243.50828972)(148.83095958,244.5258356)(148.83095958,245.58668709)
\curveto(148.83095958,246.64753858)(148.40950742,247.66508445)(147.65942287,248.41521904)
\curveto(146.90933965,249.16535497)(145.89186346,249.58683599)(144.83108462,249.58683599)
\curveto(143.77030578,249.58683599)(142.75282959,249.16535497)(142.00274637,248.41521904)
\curveto(141.25266182,247.66508445)(140.83120966,246.64753858)(140.83120966,245.58668709)
\curveto(140.83120966,244.5258356)(141.25266182,243.50828972)(142.00274637,242.75815513)
\curveto(142.75282959,242.00801921)(143.77030578,241.58653819)(144.83108462,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,241.58653819)
\curveto(145.89186346,241.58653819)(146.90933965,242.00801921)(147.65942287,242.75815513)
\curveto(148.40950742,243.50828972)(148.83095958,244.5258356)(148.83095958,245.58668709)
\curveto(148.83095958,246.64753858)(148.40950742,247.66508445)(147.65942287,248.41521904)
\curveto(146.90933965,249.16535497)(145.89186346,249.58683599)(144.83108462,249.58683599)
\curveto(143.77030578,249.58683599)(142.75282959,249.16535497)(142.00274637,248.41521904)
\curveto(141.25266182,247.66508445)(140.83120966,246.64753858)(140.83120966,245.58668709)
\curveto(140.83120966,244.5258356)(141.25266182,243.50828972)(142.00274637,242.75815513)
\curveto(142.75282959,242.00801921)(143.77030578,241.58653819)(144.83108462,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,264.39465851)
\curveto(393.50592867,264.39465851)(394.52340486,264.81613954)(395.27348808,265.56627546)
\curveto(396.02357263,266.31641005)(396.44502479,267.33395593)(396.44502479,268.39480742)
\curveto(396.44502479,269.4556589)(396.02357263,270.47320478)(395.27348808,271.22333937)
\curveto(394.52340486,271.97347529)(393.50592867,272.39495632)(392.44514983,272.39495632)
\curveto(391.38437099,272.39495632)(390.3668948,271.97347529)(389.61681158,271.22333937)
\curveto(388.86672703,270.47320478)(388.44527487,269.4556589)(388.44527487,268.39480742)
\curveto(388.44527487,267.33395593)(388.86672703,266.31641005)(389.61681158,265.56627546)
\curveto(390.3668948,264.81613954)(391.38437099,264.39465851)(392.44514983,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,264.39465851)
\curveto(393.50592867,264.39465851)(394.52340486,264.81613954)(395.27348808,265.56627546)
\curveto(396.02357263,266.31641005)(396.44502479,267.33395593)(396.44502479,268.39480742)
\curveto(396.44502479,269.4556589)(396.02357263,270.47320478)(395.27348808,271.22333937)
\curveto(394.52340486,271.97347529)(393.50592867,272.39495632)(392.44514983,272.39495632)
\curveto(391.38437099,272.39495632)(390.3668948,271.97347529)(389.61681158,271.22333937)
\curveto(388.86672703,270.47320478)(388.44527487,269.4556589)(388.44527487,268.39480742)
\curveto(388.44527487,267.33395593)(388.86672703,266.31641005)(389.61681158,265.56627546)
\curveto(390.3668948,264.81613954)(391.38437099,264.39465851)(392.44514983,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,329.56072967)
\curveto(150.77897875,329.56072967)(151.79645494,329.98221069)(152.54653816,330.73234662)
\curveto(153.29662271,331.48248121)(153.71807487,332.50002708)(153.71807487,333.56087857)
\curveto(153.71807487,334.62173006)(153.29662271,335.63927594)(152.54653816,336.38941053)
\curveto(151.79645494,337.13954645)(150.77897875,337.56102747)(149.71819991,337.56102747)
\curveto(148.65742107,337.56102747)(147.63994488,337.13954645)(146.88986166,336.38941053)
\curveto(146.13977711,335.63927594)(145.71832495,334.62173006)(145.71832495,333.56087857)
\curveto(145.71832495,332.50002708)(146.13977711,331.48248121)(146.88986166,330.73234662)
\curveto(147.63994488,329.98221069)(148.65742107,329.56072967)(149.71819991,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,329.56072967)
\curveto(150.77897875,329.56072967)(151.79645494,329.98221069)(152.54653816,330.73234662)
\curveto(153.29662271,331.48248121)(153.71807487,332.50002708)(153.71807487,333.56087857)
\curveto(153.71807487,334.62173006)(153.29662271,335.63927594)(152.54653816,336.38941053)
\curveto(151.79645494,337.13954645)(150.77897875,337.56102747)(149.71819991,337.56102747)
\curveto(148.65742107,337.56102747)(147.63994488,337.13954645)(146.88986166,336.38941053)
\curveto(146.13977711,335.63927594)(145.71832495,334.62173006)(145.71832495,333.56087857)
\curveto(145.71832495,332.50002708)(146.13977711,331.48248121)(146.88986166,330.73234662)
\curveto(147.63994488,329.98221069)(148.65742107,329.56072967)(149.71819991,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,319.78581951)
\curveto(206.16634642,319.78581951)(207.18382261,320.20730053)(207.93390583,320.95743645)
\curveto(208.68399038,321.70757104)(209.10544254,322.72511692)(209.10544254,323.78596841)
\curveto(209.10544254,324.8468199)(208.68399038,325.86436577)(207.93390583,326.61450036)
\curveto(207.18382261,327.36463628)(206.16634642,327.78611731)(205.10556758,327.78611731)
\curveto(204.04478874,327.78611731)(203.02731255,327.36463628)(202.27722933,326.61450036)
\curveto(201.52714478,325.86436577)(201.10569262,324.8468199)(201.10569262,323.78596841)
\curveto(201.10569262,322.72511692)(201.52714478,321.70757104)(202.27722933,320.95743645)
\curveto(203.02731255,320.20730053)(204.04478874,319.78581951)(205.10556758,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,319.78581951)
\curveto(206.16634642,319.78581951)(207.18382261,320.20730053)(207.93390583,320.95743645)
\curveto(208.68399038,321.70757104)(209.10544254,322.72511692)(209.10544254,323.78596841)
\curveto(209.10544254,324.8468199)(208.68399038,325.86436577)(207.93390583,326.61450036)
\curveto(207.18382261,327.36463628)(206.16634642,327.78611731)(205.10556758,327.78611731)
\curveto(204.04478874,327.78611731)(203.02731255,327.36463628)(202.27722933,326.61450036)
\curveto(201.52714478,325.86436577)(201.10569262,324.8468199)(201.10569262,323.78596841)
\curveto(201.10569262,322.72511692)(201.52714478,321.70757104)(202.27722933,320.95743645)
\curveto(203.02731255,320.20730053)(204.04478874,319.78581951)(205.10556758,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,264.39465851)
\curveto(263.18275252,264.39465851)(264.20022871,264.81613954)(264.95031193,265.56627546)
\curveto(265.70039648,266.31641005)(266.12184864,267.33395593)(266.12184864,268.39480742)
\curveto(266.12184864,269.4556589)(265.70039648,270.47320478)(264.95031193,271.22333937)
\curveto(264.20022871,271.97347529)(263.18275252,272.39495632)(262.12197368,272.39495632)
\curveto(261.06119484,272.39495632)(260.04371864,271.97347529)(259.29363543,271.22333937)
\curveto(258.54355087,270.47320478)(258.12209872,269.4556589)(258.12209872,268.39480742)
\curveto(258.12209872,267.33395593)(258.54355087,266.31641005)(259.29363543,265.56627546)
\curveto(260.04371864,264.81613954)(261.06119484,264.39465851)(262.12197368,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,264.39465851)
\curveto(263.18275252,264.39465851)(264.20022871,264.81613954)(264.95031193,265.56627546)
\curveto(265.70039648,266.31641005)(266.12184864,267.33395593)(266.12184864,268.39480742)
\curveto(266.12184864,269.4556589)(265.70039648,270.47320478)(264.95031193,271.22333937)
\curveto(264.20022871,271.97347529)(263.18275252,272.39495632)(262.12197368,272.39495632)
\curveto(261.06119484,272.39495632)(260.04371864,271.97347529)(259.29363543,271.22333937)
\curveto(258.54355087,270.47320478)(258.12209872,269.4556589)(258.12209872,268.39480742)
\curveto(258.12209872,267.33395593)(258.54355087,266.31641005)(259.29363543,265.56627546)
\curveto(260.04371864,264.81613954)(261.06119484,264.39465851)(262.12197368,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,160.12895687)
\curveto(204.53730799,160.12895687)(205.55478418,160.55043789)(206.3048674,161.30057382)
\curveto(207.05495195,162.05070841)(207.47640411,163.06825428)(207.47640411,164.12910577)
\curveto(207.47640411,165.18995726)(207.05495195,166.20750314)(206.3048674,166.95763773)
\curveto(205.55478418,167.70777365)(204.53730799,168.12925467)(203.47652915,168.12925467)
\curveto(202.41575031,168.12925467)(201.39827412,167.70777365)(200.6481909,166.95763773)
\curveto(199.89810635,166.20750314)(199.47665419,165.18995726)(199.47665419,164.12910577)
\curveto(199.47665419,163.06825428)(199.89810635,162.05070841)(200.6481909,161.30057382)
\curveto(201.39827412,160.55043789)(202.41575031,160.12895687)(203.47652915,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,160.12895687)
\curveto(204.53730799,160.12895687)(205.55478418,160.55043789)(206.3048674,161.30057382)
\curveto(207.05495195,162.05070841)(207.47640411,163.06825428)(207.47640411,164.12910577)
\curveto(207.47640411,165.18995726)(207.05495195,166.20750314)(206.3048674,166.95763773)
\curveto(205.55478418,167.70777365)(204.53730799,168.12925467)(203.47652915,168.12925467)
\curveto(202.41575031,168.12925467)(201.39827412,167.70777365)(200.6481909,166.95763773)
\curveto(199.89810635,166.20750314)(199.47665419,165.18995726)(199.47665419,164.12910577)
\curveto(199.47665419,163.06825428)(199.89810635,162.05070841)(200.6481909,161.30057382)
\curveto(201.39827412,160.55043789)(202.41575031,160.12895687)(203.47652915,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,306.75260934)
\curveto(284.36025211,306.75260934)(285.3777283,307.17409037)(286.12781152,307.92422629)
\curveto(286.87789607,308.67436088)(287.29934823,309.69190676)(287.29934823,310.75275824)
\curveto(287.29934823,311.81360973)(286.87789607,312.83115561)(286.12781152,313.5812902)
\curveto(285.3777283,314.33142612)(284.36025211,314.75290715)(283.29947327,314.75290715)
\curveto(282.23869443,314.75290715)(281.22121824,314.33142612)(280.47113502,313.5812902)
\curveto(279.72105047,312.83115561)(279.29959831,311.81360973)(279.29959831,310.75275824)
\curveto(279.29959831,309.69190676)(279.72105047,308.67436088)(280.47113502,307.92422629)
\curveto(281.22121824,307.17409037)(282.23869443,306.75260934)(283.29947327,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,306.75260934)
\curveto(284.36025211,306.75260934)(285.3777283,307.17409037)(286.12781152,307.92422629)
\curveto(286.87789607,308.67436088)(287.29934823,309.69190676)(287.29934823,310.75275824)
\curveto(287.29934823,311.81360973)(286.87789607,312.83115561)(286.12781152,313.5812902)
\curveto(285.3777283,314.33142612)(284.36025211,314.75290715)(283.29947327,314.75290715)
\curveto(282.23869443,314.75290715)(281.22121824,314.33142612)(280.47113502,313.5812902)
\curveto(279.72105047,312.83115561)(279.29959831,311.81360973)(279.29959831,310.75275824)
\curveto(279.29959831,309.69190676)(279.72105047,308.67436088)(280.47113502,307.92422629)
\curveto(281.22121824,307.17409037)(282.23869443,306.75260934)(283.29947327,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,370.28951524)
\curveto(261.55369374,370.28951524)(262.57116993,370.71099626)(263.32125315,371.46113219)
\curveto(264.0713377,372.21126678)(264.49278986,373.22881265)(264.49278986,374.28966414)
\curveto(264.49278986,375.35051563)(264.0713377,376.36806151)(263.32125315,377.1181961)
\curveto(262.57116993,377.86833202)(261.55369374,378.28981304)(260.4929149,378.28981304)
\curveto(259.43213606,378.28981304)(258.41465987,377.86833202)(257.66457665,377.1181961)
\curveto(256.9144921,376.36806151)(256.49303994,375.35051563)(256.49303994,374.28966414)
\curveto(256.49303994,373.22881265)(256.9144921,372.21126678)(257.66457665,371.46113219)
\curveto(258.41465987,370.71099626)(259.43213606,370.28951524)(260.4929149,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,370.28951524)
\curveto(261.55369374,370.28951524)(262.57116993,370.71099626)(263.32125315,371.46113219)
\curveto(264.0713377,372.21126678)(264.49278986,373.22881265)(264.49278986,374.28966414)
\curveto(264.49278986,375.35051563)(264.0713377,376.36806151)(263.32125315,377.1181961)
\curveto(262.57116993,377.86833202)(261.55369374,378.28981304)(260.4929149,378.28981304)
\curveto(259.43213606,378.28981304)(258.41465987,377.86833202)(257.66457665,377.1181961)
\curveto(256.9144921,376.36806151)(256.49303994,375.35051563)(256.49303994,374.28966414)
\curveto(256.49303994,373.22881265)(256.9144921,372.21126678)(257.66457665,371.46113219)
\curveto(258.41465987,370.71099626)(259.43213606,370.28951524)(260.4929149,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,52.60495523)
\curveto(199.6501927,52.60495523)(200.66766889,53.02643626)(201.41775211,53.77657218)
\curveto(202.16783666,54.52670677)(202.58928882,55.54425264)(202.58928882,56.60510413)
\curveto(202.58928882,57.66595562)(202.16783666,58.6835015)(201.41775211,59.43363609)
\curveto(200.66766889,60.18377201)(199.6501927,60.60525303)(198.58941386,60.60525303)
\curveto(197.52863502,60.60525303)(196.51115883,60.18377201)(195.76107561,59.43363609)
\curveto(195.01099106,58.6835015)(194.5895389,57.66595562)(194.5895389,56.60510413)
\curveto(194.5895389,55.54425264)(195.01099106,54.52670677)(195.76107561,53.77657218)
\curveto(196.51115883,53.02643626)(197.52863502,52.60495523)(198.58941386,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,52.60495523)
\curveto(199.6501927,52.60495523)(200.66766889,53.02643626)(201.41775211,53.77657218)
\curveto(202.16783666,54.52670677)(202.58928882,55.54425264)(202.58928882,56.60510413)
\curveto(202.58928882,57.66595562)(202.16783666,58.6835015)(201.41775211,59.43363609)
\curveto(200.66766889,60.18377201)(199.6501927,60.60525303)(198.58941386,60.60525303)
\curveto(197.52863502,60.60525303)(196.51115883,60.18377201)(195.76107561,59.43363609)
\curveto(195.01099106,58.6835015)(194.5895389,57.66595562)(194.5895389,56.60510413)
\curveto(194.5895389,55.54425264)(195.01099106,54.52670677)(195.76107561,53.77657218)
\curveto(196.51115883,53.02643626)(197.52863502,52.60495523)(198.58941386,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,91.70459589)
\curveto(163.81130654,91.70459589)(164.82878273,92.12607691)(165.57886595,92.87621284)
\curveto(166.3289505,93.62634743)(166.75040266,94.6438933)(166.75040266,95.70474479)
\curveto(166.75040266,96.76559628)(166.3289505,97.78314216)(165.57886595,98.53327675)
\curveto(164.82878273,99.28341267)(163.81130654,99.70489369)(162.7505277,99.70489369)
\curveto(161.68974886,99.70489369)(160.67227267,99.28341267)(159.92218945,98.53327675)
\curveto(159.1721049,97.78314216)(158.75065274,96.76559628)(158.75065274,95.70474479)
\curveto(158.75065274,94.6438933)(159.1721049,93.62634743)(159.92218945,92.87621284)
\curveto(160.67227267,92.12607691)(161.68974886,91.70459589)(162.7505277,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,91.70459589)
\curveto(163.81130654,91.70459589)(164.82878273,92.12607691)(165.57886595,92.87621284)
\curveto(166.3289505,93.62634743)(166.75040266,94.6438933)(166.75040266,95.70474479)
\curveto(166.75040266,96.76559628)(166.3289505,97.78314216)(165.57886595,98.53327675)
\curveto(164.82878273,99.28341267)(163.81130654,99.70489369)(162.7505277,99.70489369)
\curveto(161.68974886,99.70489369)(160.67227267,99.28341267)(159.92218945,98.53327675)
\curveto(159.1721049,97.78314216)(158.75065274,96.76559628)(158.75065274,95.70474479)
\curveto(158.75065274,94.6438933)(159.1721049,93.62634743)(159.92218945,92.87621284)
\curveto(160.67227267,92.12607691)(161.68974886,91.70459589)(162.7505277,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,212.26181787)
\curveto(357.66704251,212.26181787)(358.6845187,212.68329889)(359.43460192,213.43343481)
\curveto(360.18468647,214.1835694)(360.60613863,215.20111528)(360.60613863,216.26196677)
\curveto(360.60613863,217.32281826)(360.18468647,218.34036413)(359.43460192,219.09049872)
\curveto(358.6845187,219.84063465)(357.66704251,220.26211567)(356.60626367,220.26211567)
\curveto(355.54548483,220.26211567)(354.52800864,219.84063465)(353.77792542,219.09049872)
\curveto(353.02784087,218.34036413)(352.60638871,217.32281826)(352.60638871,216.26196677)
\curveto(352.60638871,215.20111528)(353.02784087,214.1835694)(353.77792542,213.43343481)
\curveto(354.52800864,212.68329889)(355.54548483,212.26181787)(356.60626367,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,212.26181787)
\curveto(357.66704251,212.26181787)(358.6845187,212.68329889)(359.43460192,213.43343481)
\curveto(360.18468647,214.1835694)(360.60613863,215.20111528)(360.60613863,216.26196677)
\curveto(360.60613863,217.32281826)(360.18468647,218.34036413)(359.43460192,219.09049872)
\curveto(358.6845187,219.84063465)(357.66704251,220.26211567)(356.60626367,220.26211567)
\curveto(355.54548483,220.26211567)(354.52800864,219.84063465)(353.77792542,219.09049872)
\curveto(353.02784087,218.34036413)(352.60638871,217.32281826)(352.60638871,216.26196677)
\curveto(352.60638871,215.20111528)(353.02784087,214.1835694)(353.77792542,213.43343481)
\curveto(354.52800864,212.68329889)(355.54548483,212.26181787)(356.60626367,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,251.36145853)
\curveto(207.79538485,251.36145853)(208.81286104,251.78293955)(209.56294426,252.53307547)
\curveto(210.31302881,253.28321006)(210.73448097,254.30075594)(210.73448097,255.36160743)
\curveto(210.73448097,256.42245891)(210.31302881,257.44000479)(209.56294426,258.19013938)
\curveto(208.81286104,258.9402753)(207.79538485,259.36175633)(206.73460601,259.36175633)
\curveto(205.67382717,259.36175633)(204.65635098,258.9402753)(203.90626776,258.19013938)
\curveto(203.15618321,257.44000479)(202.73473105,256.42245891)(202.73473105,255.36160743)
\curveto(202.73473105,254.30075594)(203.15618321,253.28321006)(203.90626776,252.53307547)
\curveto(204.65635098,251.78293955)(205.67382717,251.36145853)(206.73460601,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,251.36145853)
\curveto(207.79538485,251.36145853)(208.81286104,251.78293955)(209.56294426,252.53307547)
\curveto(210.31302881,253.28321006)(210.73448097,254.30075594)(210.73448097,255.36160743)
\curveto(210.73448097,256.42245891)(210.31302881,257.44000479)(209.56294426,258.19013938)
\curveto(208.81286104,258.9402753)(207.79538485,259.36175633)(206.73460601,259.36175633)
\curveto(205.67382717,259.36175633)(204.65635098,258.9402753)(203.90626776,258.19013938)
\curveto(203.15618321,257.44000479)(202.73473105,256.42245891)(202.73473105,255.36160743)
\curveto(202.73473105,254.30075594)(203.15618321,253.28321006)(203.90626776,252.53307547)
\curveto(204.65635098,251.78293955)(205.67382717,251.36145853)(206.73460601,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,318.15666951)
\curveto(271.32794467,318.15666951)(272.34542086,318.57815053)(273.09550408,319.32828645)
\curveto(273.84558863,320.07842104)(274.26704079,321.09596692)(274.26704079,322.15681841)
\curveto(274.26704079,323.2176699)(273.84558863,324.23521577)(273.09550408,324.98535036)
\curveto(272.34542086,325.73548629)(271.32794467,326.15696731)(270.26716583,326.15696731)
\curveto(269.20638699,326.15696731)(268.1889108,325.73548629)(267.43882758,324.98535036)
\curveto(266.68874303,324.23521577)(266.26729087,323.2176699)(266.26729087,322.15681841)
\curveto(266.26729087,321.09596692)(266.68874303,320.07842104)(267.43882758,319.32828645)
\curveto(268.1889108,318.57815053)(269.20638699,318.15666951)(270.26716583,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,318.15666951)
\curveto(271.32794467,318.15666951)(272.34542086,318.57815053)(273.09550408,319.32828645)
\curveto(273.84558863,320.07842104)(274.26704079,321.09596692)(274.26704079,322.15681841)
\curveto(274.26704079,323.2176699)(273.84558863,324.23521577)(273.09550408,324.98535036)
\curveto(272.34542086,325.73548629)(271.32794467,326.15696731)(270.26716583,326.15696731)
\curveto(269.20638699,326.15696731)(268.1889108,325.73548629)(267.43882758,324.98535036)
\curveto(266.68874303,324.23521577)(266.26729087,323.2176699)(266.26729087,322.15681841)
\curveto(266.26729087,321.09596692)(266.68874303,320.07842104)(267.43882758,319.32828645)
\curveto(268.1889108,318.57815053)(269.20638699,318.15666951)(270.26716583,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,243.21568819)
\curveto(385.36075686,243.21568819)(386.37823305,243.63716921)(387.12831627,244.38730513)
\curveto(387.87840082,245.13743972)(388.29985298,246.1549856)(388.29985298,247.21583709)
\curveto(388.29985298,248.27668858)(387.87840082,249.29423445)(387.12831627,250.04436904)
\curveto(386.37823305,250.79450497)(385.36075686,251.21598599)(384.29997802,251.21598599)
\curveto(383.23919918,251.21598599)(382.22172299,250.79450497)(381.47163977,250.04436904)
\curveto(380.72155522,249.29423445)(380.30010306,248.27668858)(380.30010306,247.21583709)
\curveto(380.30010306,246.1549856)(380.72155522,245.13743972)(381.47163977,244.38730513)
\curveto(382.22172299,243.63716921)(383.23919918,243.21568819)(384.29997802,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,243.21568819)
\curveto(385.36075686,243.21568819)(386.37823305,243.63716921)(387.12831627,244.38730513)
\curveto(387.87840082,245.13743972)(388.29985298,246.1549856)(388.29985298,247.21583709)
\curveto(388.29985298,248.27668858)(387.87840082,249.29423445)(387.12831627,250.04436904)
\curveto(386.37823305,250.79450497)(385.36075686,251.21598599)(384.29997802,251.21598599)
\curveto(383.23919918,251.21598599)(382.22172299,250.79450497)(381.47163977,250.04436904)
\curveto(380.72155522,249.29423445)(380.30010306,248.27668858)(380.30010306,247.21583709)
\curveto(380.30010306,246.1549856)(380.72155522,245.13743972)(381.47163977,244.38730513)
\curveto(382.22172299,243.63716921)(383.23919918,243.21568819)(384.29997802,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,264.39465851)
\curveto(201.27923113,264.39465851)(202.29670732,264.81613954)(203.04679054,265.56627546)
\curveto(203.79687509,266.31641005)(204.21832725,267.33395593)(204.21832725,268.39480742)
\curveto(204.21832725,269.4556589)(203.79687509,270.47320478)(203.04679054,271.22333937)
\curveto(202.29670732,271.97347529)(201.27923113,272.39495632)(200.21845229,272.39495632)
\curveto(199.15767345,272.39495632)(198.14019726,271.97347529)(197.39011404,271.22333937)
\curveto(196.64002949,270.47320478)(196.21857733,269.4556589)(196.21857733,268.39480742)
\curveto(196.21857733,267.33395593)(196.64002949,266.31641005)(197.39011404,265.56627546)
\curveto(198.14019726,264.81613954)(199.15767345,264.39465851)(200.21845229,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,264.39465851)
\curveto(201.27923113,264.39465851)(202.29670732,264.81613954)(203.04679054,265.56627546)
\curveto(203.79687509,266.31641005)(204.21832725,267.33395593)(204.21832725,268.39480742)
\curveto(204.21832725,269.4556589)(203.79687509,270.47320478)(203.04679054,271.22333937)
\curveto(202.29670732,271.97347529)(201.27923113,272.39495632)(200.21845229,272.39495632)
\curveto(199.15767345,272.39495632)(198.14019726,271.97347529)(197.39011404,271.22333937)
\curveto(196.64002949,270.47320478)(196.21857733,269.4556589)(196.21857733,268.39480742)
\curveto(196.21857733,267.33395593)(196.64002949,266.31641005)(197.39011404,265.56627546)
\curveto(198.14019726,264.81613954)(199.15767345,264.39465851)(200.21845229,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,202.48689753)
\curveto(141.00474817,202.48689753)(142.02222436,202.90837855)(142.77230758,203.65851447)
\curveto(143.52239213,204.40864906)(143.94384429,205.42619494)(143.94384429,206.48704643)
\curveto(143.94384429,207.54789792)(143.52239213,208.5654438)(142.77230758,209.31557838)
\curveto(142.02222436,210.06571431)(141.00474817,210.48719533)(139.94396933,210.48719533)
\curveto(138.88319049,210.48719533)(137.8657143,210.06571431)(137.11563108,209.31557838)
\curveto(136.36554653,208.5654438)(135.94409437,207.54789792)(135.94409437,206.48704643)
\curveto(135.94409437,205.42619494)(136.36554653,204.40864906)(137.11563108,203.65851447)
\curveto(137.8657143,202.90837855)(138.88319049,202.48689753)(139.94396933,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,202.48689753)
\curveto(141.00474817,202.48689753)(142.02222436,202.90837855)(142.77230758,203.65851447)
\curveto(143.52239213,204.40864906)(143.94384429,205.42619494)(143.94384429,206.48704643)
\curveto(143.94384429,207.54789792)(143.52239213,208.5654438)(142.77230758,209.31557838)
\curveto(142.02222436,210.06571431)(141.00474817,210.48719533)(139.94396933,210.48719533)
\curveto(138.88319049,210.48719533)(137.8657143,210.06571431)(137.11563108,209.31557838)
\curveto(136.36554653,208.5654438)(135.94409437,207.54789792)(135.94409437,206.48704643)
\curveto(135.94409437,205.42619494)(136.36554653,204.40864906)(137.11563108,203.65851447)
\curveto(137.8657143,202.90837855)(138.88319049,202.48689753)(139.94396933,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,332.81902967)
\curveto(284.36025211,332.81902967)(285.3777283,333.24051069)(286.12781152,333.99064661)
\curveto(286.87789607,334.7407812)(287.29934823,335.75832708)(287.29934823,336.81917857)
\curveto(287.29934823,337.88003006)(286.87789607,338.89757593)(286.12781152,339.64771052)
\curveto(285.3777283,340.39784645)(284.36025211,340.81932747)(283.29947327,340.81932747)
\curveto(282.23869443,340.81932747)(281.22121824,340.39784645)(280.47113502,339.64771052)
\curveto(279.72105047,338.89757593)(279.29959831,337.88003006)(279.29959831,336.81917857)
\curveto(279.29959831,335.75832708)(279.72105047,334.7407812)(280.47113502,333.99064661)
\curveto(281.22121824,333.24051069)(282.23869443,332.81902967)(283.29947327,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,332.81902967)
\curveto(284.36025211,332.81902967)(285.3777283,333.24051069)(286.12781152,333.99064661)
\curveto(286.87789607,334.7407812)(287.29934823,335.75832708)(287.29934823,336.81917857)
\curveto(287.29934823,337.88003006)(286.87789607,338.89757593)(286.12781152,339.64771052)
\curveto(285.3777283,340.39784645)(284.36025211,340.81932747)(283.29947327,340.81932747)
\curveto(282.23869443,340.81932747)(281.22121824,340.39784645)(280.47113502,339.64771052)
\curveto(279.72105047,338.89757593)(279.29959831,337.88003006)(279.29959831,336.81917857)
\curveto(279.29959831,335.75832708)(279.72105047,334.7407812)(280.47113502,333.99064661)
\curveto(281.22121824,333.24051069)(282.23869443,332.81902967)(283.29947327,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,220.40756786)
\curveto(268.06986781,220.40756786)(269.087344,220.82904888)(269.83742722,221.5791848)
\curveto(270.58751177,222.32931939)(271.00896393,223.34686527)(271.00896393,224.40771676)
\curveto(271.00896393,225.46856825)(270.58751177,226.48611413)(269.83742722,227.23624872)
\curveto(269.087344,227.98638464)(268.06986781,228.40786566)(267.00908897,228.40786566)
\curveto(265.94831013,228.40786566)(264.93083394,227.98638464)(264.18075072,227.23624872)
\curveto(263.43066616,226.48611413)(263.00921401,225.46856825)(263.00921401,224.40771676)
\curveto(263.00921401,223.34686527)(263.43066616,222.32931939)(264.18075072,221.5791848)
\curveto(264.93083394,220.82904888)(265.94831013,220.40756786)(267.00908897,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,220.40756786)
\curveto(268.06986781,220.40756786)(269.087344,220.82904888)(269.83742722,221.5791848)
\curveto(270.58751177,222.32931939)(271.00896393,223.34686527)(271.00896393,224.40771676)
\curveto(271.00896393,225.46856825)(270.58751177,226.48611413)(269.83742722,227.23624872)
\curveto(269.087344,227.98638464)(268.06986781,228.40786566)(267.00908897,228.40786566)
\curveto(265.94831013,228.40786566)(264.93083394,227.98638464)(264.18075072,227.23624872)
\curveto(263.43066616,226.48611413)(263.00921401,225.46856825)(263.00921401,224.40771676)
\curveto(263.00921401,223.34686527)(263.43066616,222.32931939)(264.18075072,221.5791848)
\curveto(264.93083394,220.82904888)(265.94831013,220.40756786)(267.00908897,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,252.99060852)
\curveto(382.10268,252.99060852)(383.12015619,253.41208955)(383.87023941,254.16222547)
\curveto(384.62032396,254.91236006)(385.04177612,255.92990594)(385.04177612,256.99075742)
\curveto(385.04177612,258.05160891)(384.62032396,259.06915479)(383.87023941,259.81928938)
\curveto(383.12015619,260.5694253)(382.10268,260.99090633)(381.04190116,260.99090633)
\curveto(379.98112232,260.99090633)(378.96364613,260.5694253)(378.21356291,259.81928938)
\curveto(377.46347836,259.06915479)(377.0420262,258.05160891)(377.0420262,256.99075742)
\curveto(377.0420262,255.92990594)(377.46347836,254.91236006)(378.21356291,254.16222547)
\curveto(378.96364613,253.41208955)(379.98112232,252.99060852)(381.04190116,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,252.99060852)
\curveto(382.10268,252.99060852)(383.12015619,253.41208955)(383.87023941,254.16222547)
\curveto(384.62032396,254.91236006)(385.04177612,255.92990594)(385.04177612,256.99075742)
\curveto(385.04177612,258.05160891)(384.62032396,259.06915479)(383.87023941,259.81928938)
\curveto(383.12015619,260.5694253)(382.10268,260.99090633)(381.04190116,260.99090633)
\curveto(379.98112232,260.99090633)(378.96364613,260.5694253)(378.21356291,259.81928938)
\curveto(377.46347836,259.06915479)(377.0420262,258.05160891)(377.0420262,256.99075742)
\curveto(377.0420262,255.92990594)(377.46347836,254.91236006)(378.21356291,254.16222547)
\curveto(378.96364613,253.41208955)(379.98112232,252.99060852)(381.04190116,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,179.6787772)
\curveto(228.97290479,179.6787772)(229.99038098,180.10025822)(230.7404642,180.85039415)
\curveto(231.49054875,181.60052874)(231.91200091,182.61807461)(231.91200091,183.6789261)
\curveto(231.91200091,184.73977759)(231.49054875,185.75732347)(230.7404642,186.50745806)
\curveto(229.99038098,187.25759398)(228.97290479,187.679075)(227.91212595,187.679075)
\curveto(226.85134711,187.679075)(225.83387092,187.25759398)(225.0837877,186.50745806)
\curveto(224.33370315,185.75732347)(223.91225099,184.73977759)(223.91225099,183.6789261)
\curveto(223.91225099,182.61807461)(224.33370315,181.60052874)(225.0837877,180.85039415)
\curveto(225.83387092,180.10025822)(226.85134711,179.6787772)(227.91212595,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,179.6787772)
\curveto(228.97290479,179.6787772)(229.99038098,180.10025822)(230.7404642,180.85039415)
\curveto(231.49054875,181.60052874)(231.91200091,182.61807461)(231.91200091,183.6789261)
\curveto(231.91200091,184.73977759)(231.49054875,185.75732347)(230.7404642,186.50745806)
\curveto(229.99038098,187.25759398)(228.97290479,187.679075)(227.91212595,187.679075)
\curveto(226.85134711,187.679075)(225.83387092,187.25759398)(225.0837877,186.50745806)
\curveto(224.33370315,185.75732347)(223.91225099,184.73977759)(223.91225099,183.6789261)
\curveto(223.91225099,182.61807461)(224.33370315,181.60052874)(225.0837877,180.85039415)
\curveto(225.83387092,180.10025822)(226.85134711,179.6787772)(227.91212595,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,147.09575688)
\curveto(264.81179095,147.09575688)(265.82926714,147.51723791)(266.57935036,148.26737383)
\curveto(267.32943491,149.01750842)(267.75088707,150.0350543)(267.75088707,151.09590578)
\curveto(267.75088707,152.15675727)(267.32943491,153.17430315)(266.57935036,153.92443774)
\curveto(265.82926714,154.67457366)(264.81179095,155.09605468)(263.75101211,155.09605468)
\curveto(262.69023327,155.09605468)(261.67275707,154.67457366)(260.92267386,153.92443774)
\curveto(260.1725893,153.17430315)(259.75113715,152.15675727)(259.75113715,151.09590578)
\curveto(259.75113715,150.0350543)(260.1725893,149.01750842)(260.92267386,148.26737383)
\curveto(261.67275707,147.51723791)(262.69023327,147.09575688)(263.75101211,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,147.09575688)
\curveto(264.81179095,147.09575688)(265.82926714,147.51723791)(266.57935036,148.26737383)
\curveto(267.32943491,149.01750842)(267.75088707,150.0350543)(267.75088707,151.09590578)
\curveto(267.75088707,152.15675727)(267.32943491,153.17430315)(266.57935036,153.92443774)
\curveto(265.82926714,154.67457366)(264.81179095,155.09605468)(263.75101211,155.09605468)
\curveto(262.69023327,155.09605468)(261.67275707,154.67457366)(260.92267386,153.92443774)
\curveto(260.1725893,153.17430315)(259.75113715,152.15675727)(259.75113715,151.09590578)
\curveto(259.75113715,150.0350543)(260.1725893,149.01750842)(260.92267386,148.26737383)
\curveto(261.67275707,147.51723791)(262.69023327,147.09575688)(263.75101211,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,147.09575688)
\curveto(155.66609404,147.09575688)(156.68357024,147.51723791)(157.43365345,148.26737383)
\curveto(158.18373801,149.01750842)(158.60519016,150.0350543)(158.60519016,151.09590578)
\curveto(158.60519016,152.15675727)(158.18373801,153.17430315)(157.43365345,153.92443774)
\curveto(156.68357024,154.67457366)(155.66609404,155.09605468)(154.6053152,155.09605468)
\curveto(153.54453636,155.09605468)(152.52706017,154.67457366)(151.77697695,153.92443774)
\curveto(151.0268924,153.17430315)(150.60544024,152.15675727)(150.60544024,151.09590578)
\curveto(150.60544024,150.0350543)(151.0268924,149.01750842)(151.77697695,148.26737383)
\curveto(152.52706017,147.51723791)(153.54453636,147.09575688)(154.6053152,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,147.09575688)
\curveto(155.66609404,147.09575688)(156.68357024,147.51723791)(157.43365345,148.26737383)
\curveto(158.18373801,149.01750842)(158.60519016,150.0350543)(158.60519016,151.09590578)
\curveto(158.60519016,152.15675727)(158.18373801,153.17430315)(157.43365345,153.92443774)
\curveto(156.68357024,154.67457366)(155.66609404,155.09605468)(154.6053152,155.09605468)
\curveto(153.54453636,155.09605468)(152.52706017,154.67457366)(151.77697695,153.92443774)
\curveto(151.0268924,153.17430315)(150.60544024,152.15675727)(150.60544024,151.09590578)
\curveto(150.60544024,150.0350543)(151.0268924,149.01750842)(151.77697695,148.26737383)
\curveto(152.52706017,147.51723791)(153.54453636,147.09575688)(154.6053152,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,65.63819591)
\curveto(220.82771264,65.63819591)(221.84518883,66.05967694)(222.59527205,66.80981286)
\curveto(223.3453566,67.55994745)(223.76680876,68.57749333)(223.76680876,69.63834481)
\curveto(223.76680876,70.6991963)(223.3453566,71.71674218)(222.59527205,72.46687677)
\curveto(221.84518883,73.21701269)(220.82771264,73.63849372)(219.7669338,73.63849372)
\curveto(218.70615496,73.63849372)(217.68867876,73.21701269)(216.93859555,72.46687677)
\curveto(216.18851099,71.71674218)(215.76705884,70.6991963)(215.76705884,69.63834481)
\curveto(215.76705884,68.57749333)(216.18851099,67.55994745)(216.93859555,66.80981286)
\curveto(217.68867876,66.05967694)(218.70615496,65.63819591)(219.7669338,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,65.63819591)
\curveto(220.82771264,65.63819591)(221.84518883,66.05967694)(222.59527205,66.80981286)
\curveto(223.3453566,67.55994745)(223.76680876,68.57749333)(223.76680876,69.63834481)
\curveto(223.76680876,70.6991963)(223.3453566,71.71674218)(222.59527205,72.46687677)
\curveto(221.84518883,73.21701269)(220.82771264,73.63849372)(219.7669338,73.63849372)
\curveto(218.70615496,73.63849372)(217.68867876,73.21701269)(216.93859555,72.46687677)
\curveto(216.18851099,71.71674218)(215.76705884,70.6991963)(215.76705884,69.63834481)
\curveto(215.76705884,68.57749333)(216.18851099,67.55994745)(216.93859555,66.80981286)
\curveto(217.68867876,66.05967694)(218.70615496,65.63819591)(219.7669338,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,184.56624754)
\curveto(101.90778515,184.56624754)(102.92526134,184.98772857)(103.67534456,185.73786449)
\curveto(104.42542911,186.48799908)(104.84688127,187.50554496)(104.84688127,188.56639644)
\curveto(104.84688127,189.62724793)(104.42542911,190.64479381)(103.67534456,191.3949284)
\curveto(102.92526134,192.14506432)(101.90778515,192.56654535)(100.84700631,192.56654535)
\curveto(99.78622747,192.56654535)(98.76875128,192.14506432)(98.01866806,191.3949284)
\curveto(97.26858351,190.64479381)(96.84713135,189.62724793)(96.84713135,188.56639644)
\curveto(96.84713135,187.50554496)(97.26858351,186.48799908)(98.01866806,185.73786449)
\curveto(98.76875128,184.98772857)(99.78622747,184.56624754)(100.84700631,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,184.56624754)
\curveto(101.90778515,184.56624754)(102.92526134,184.98772857)(103.67534456,185.73786449)
\curveto(104.42542911,186.48799908)(104.84688127,187.50554496)(104.84688127,188.56639644)
\curveto(104.84688127,189.62724793)(104.42542911,190.64479381)(103.67534456,191.3949284)
\curveto(102.92526134,192.14506432)(101.90778515,192.56654535)(100.84700631,192.56654535)
\curveto(99.78622747,192.56654535)(98.76875128,192.14506432)(98.01866806,191.3949284)
\curveto(97.26858351,190.64479381)(96.84713135,189.62724793)(96.84713135,188.56639644)
\curveto(96.84713135,187.50554496)(97.26858351,186.48799908)(98.01866806,185.73786449)
\curveto(98.76875128,184.98772857)(99.78622747,184.56624754)(100.84700631,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,252.99060852)
\curveto(144.26282503,252.99060852)(145.28030122,253.41208955)(146.03038444,254.16222547)
\curveto(146.78046899,254.91236006)(147.20192115,255.92990594)(147.20192115,256.99075742)
\curveto(147.20192115,258.05160891)(146.78046899,259.06915479)(146.03038444,259.81928938)
\curveto(145.28030122,260.5694253)(144.26282503,260.99090633)(143.20204619,260.99090633)
\curveto(142.14126735,260.99090633)(141.12379116,260.5694253)(140.37370794,259.81928938)
\curveto(139.62362339,259.06915479)(139.20217123,258.05160891)(139.20217123,256.99075742)
\curveto(139.20217123,255.92990594)(139.62362339,254.91236006)(140.37370794,254.16222547)
\curveto(141.12379116,253.41208955)(142.14126735,252.99060852)(143.20204619,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,252.99060852)
\curveto(144.26282503,252.99060852)(145.28030122,253.41208955)(146.03038444,254.16222547)
\curveto(146.78046899,254.91236006)(147.20192115,255.92990594)(147.20192115,256.99075742)
\curveto(147.20192115,258.05160891)(146.78046899,259.06915479)(146.03038444,259.81928938)
\curveto(145.28030122,260.5694253)(144.26282503,260.99090633)(143.20204619,260.99090633)
\curveto(142.14126735,260.99090633)(141.12379116,260.5694253)(140.37370794,259.81928938)
\curveto(139.62362339,259.06915479)(139.20217123,258.05160891)(139.20217123,256.99075742)
\curveto(139.20217123,255.92990594)(139.62362339,254.91236006)(140.37370794,254.16222547)
\curveto(141.12379116,253.41208955)(142.14126735,252.99060852)(143.20204619,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,375.17697032)
\curveto(225.71482793,375.17697032)(226.73230412,375.59845135)(227.48238734,376.34858727)
\curveto(228.23247189,377.09872186)(228.65392405,378.11626774)(228.65392405,379.17711922)
\curveto(228.65392405,380.23797071)(228.23247189,381.25551659)(227.48238734,382.00565118)
\curveto(226.73230412,382.7557871)(225.71482793,383.17726813)(224.65404909,383.17726813)
\curveto(223.59327025,383.17726813)(222.57579406,382.7557871)(221.82571084,382.00565118)
\curveto(221.07562629,381.25551659)(220.65417413,380.23797071)(220.65417413,379.17711922)
\curveto(220.65417413,378.11626774)(221.07562629,377.09872186)(221.82571084,376.34858727)
\curveto(222.57579406,375.59845135)(223.59327025,375.17697032)(224.65404909,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,375.17697032)
\curveto(225.71482793,375.17697032)(226.73230412,375.59845135)(227.48238734,376.34858727)
\curveto(228.23247189,377.09872186)(228.65392405,378.11626774)(228.65392405,379.17711922)
\curveto(228.65392405,380.23797071)(228.23247189,381.25551659)(227.48238734,382.00565118)
\curveto(226.73230412,382.7557871)(225.71482793,383.17726813)(224.65404909,383.17726813)
\curveto(223.59327025,383.17726813)(222.57579406,382.7557871)(221.82571084,382.00565118)
\curveto(221.07562629,381.25551659)(220.65417413,380.23797071)(220.65417413,379.17711922)
\curveto(220.65417413,378.11626774)(221.07562629,377.09872186)(221.82571084,376.34858727)
\curveto(222.57579406,375.59845135)(223.59327025,375.17697032)(224.65404909,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,362.14376016)
\curveto(193.13401863,362.14376016)(194.15149482,362.56524118)(194.90157804,363.31537711)
\curveto(195.65166259,364.0655117)(196.07311475,365.08305757)(196.07311475,366.14390906)
\curveto(196.07311475,367.20476055)(195.65166259,368.22230643)(194.90157804,368.97244102)
\curveto(194.15149482,369.72257694)(193.13401863,370.14405796)(192.07323979,370.14405796)
\curveto(191.01246095,370.14405796)(189.99498476,369.72257694)(189.24490154,368.97244102)
\curveto(188.49481699,368.22230643)(188.07336483,367.20476055)(188.07336483,366.14390906)
\curveto(188.07336483,365.08305757)(188.49481699,364.0655117)(189.24490154,363.31537711)
\curveto(189.99498476,362.56524118)(191.01246095,362.14376016)(192.07323979,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,362.14376016)
\curveto(193.13401863,362.14376016)(194.15149482,362.56524118)(194.90157804,363.31537711)
\curveto(195.65166259,364.0655117)(196.07311475,365.08305757)(196.07311475,366.14390906)
\curveto(196.07311475,367.20476055)(195.65166259,368.22230643)(194.90157804,368.97244102)
\curveto(194.15149482,369.72257694)(193.13401863,370.14405796)(192.07323979,370.14405796)
\curveto(191.01246095,370.14405796)(189.99498476,369.72257694)(189.24490154,368.97244102)
\curveto(188.49481699,368.22230643)(188.07336483,367.20476055)(188.07336483,366.14390906)
\curveto(188.07336483,365.08305757)(188.49481699,364.0655117)(189.24490154,363.31537711)
\curveto(189.99498476,362.56524118)(191.01246095,362.14376016)(192.07323979,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,106.36696623)
\curveto(88.87546754,106.36696623)(89.89294373,106.78844725)(90.64302695,107.53858317)
\curveto(91.3931115,108.28871776)(91.81456366,109.30626364)(91.81456366,110.36711513)
\curveto(91.81456366,111.42796662)(91.3931115,112.44551249)(90.64302695,113.19564708)
\curveto(89.89294373,113.945783)(88.87546754,114.36726403)(87.8146887,114.36726403)
\curveto(86.75390986,114.36726403)(85.73643366,113.945783)(84.98635045,113.19564708)
\curveto(84.23626589,112.44551249)(83.81481374,111.42796662)(83.81481374,110.36711513)
\curveto(83.81481374,109.30626364)(84.23626589,108.28871776)(84.98635045,107.53858317)
\curveto(85.73643366,106.78844725)(86.75390986,106.36696623)(87.8146887,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,106.36696623)
\curveto(88.87546754,106.36696623)(89.89294373,106.78844725)(90.64302695,107.53858317)
\curveto(91.3931115,108.28871776)(91.81456366,109.30626364)(91.81456366,110.36711513)
\curveto(91.81456366,111.42796662)(91.3931115,112.44551249)(90.64302695,113.19564708)
\curveto(89.89294373,113.945783)(88.87546754,114.36726403)(87.8146887,114.36726403)
\curveto(86.75390986,114.36726403)(85.73643366,113.945783)(84.98635045,113.19564708)
\curveto(84.23626589,112.44551249)(83.81481374,111.42796662)(83.81481374,110.36711513)
\curveto(83.81481374,109.30626364)(84.23626589,108.28871776)(84.98635045,107.53858317)
\curveto(85.73643366,106.78844725)(86.75390986,106.36696623)(87.8146887,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,151.98320688)
\curveto(248.5213863,151.98320688)(249.53886249,152.4046879)(250.28894571,153.15482382)
\curveto(251.03903026,153.90495841)(251.46048242,154.92250429)(251.46048242,155.98335578)
\curveto(251.46048242,157.04420727)(251.03903026,158.06175315)(250.28894571,158.81188774)
\curveto(249.53886249,159.56202366)(248.5213863,159.98350468)(247.46060746,159.98350468)
\curveto(246.39982862,159.98350468)(245.38235243,159.56202366)(244.63226921,158.81188774)
\curveto(243.88218466,158.06175315)(243.4607325,157.04420727)(243.4607325,155.98335578)
\curveto(243.4607325,154.92250429)(243.88218466,153.90495841)(244.63226921,153.15482382)
\curveto(245.38235243,152.4046879)(246.39982862,151.98320688)(247.46060746,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,151.98320688)
\curveto(248.5213863,151.98320688)(249.53886249,152.4046879)(250.28894571,153.15482382)
\curveto(251.03903026,153.90495841)(251.46048242,154.92250429)(251.46048242,155.98335578)
\curveto(251.46048242,157.04420727)(251.03903026,158.06175315)(250.28894571,158.81188774)
\curveto(249.53886249,159.56202366)(248.5213863,159.98350468)(247.46060746,159.98350468)
\curveto(246.39982862,159.98350468)(245.38235243,159.56202366)(244.63226921,158.81188774)
\curveto(243.88218466,158.06175315)(243.4607325,157.04420727)(243.4607325,155.98335578)
\curveto(243.4607325,154.92250429)(243.88218466,153.90495841)(244.63226921,153.15482382)
\curveto(245.38235243,152.4046879)(246.39982862,151.98320688)(247.46060746,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,127.54593655)
\curveto(248.5213863,127.54593655)(249.53886249,127.96741758)(250.28894571,128.7175535)
\curveto(251.03903026,129.46768809)(251.46048242,130.48523397)(251.46048242,131.54608545)
\curveto(251.46048242,132.60693694)(251.03903026,133.62448282)(250.28894571,134.37461741)
\curveto(249.53886249,135.12475333)(248.5213863,135.54623436)(247.46060746,135.54623436)
\curveto(246.39982862,135.54623436)(245.38235243,135.12475333)(244.63226921,134.37461741)
\curveto(243.88218466,133.62448282)(243.4607325,132.60693694)(243.4607325,131.54608545)
\curveto(243.4607325,130.48523397)(243.88218466,129.46768809)(244.63226921,128.7175535)
\curveto(245.38235243,127.96741758)(246.39982862,127.54593655)(247.46060746,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,127.54593655)
\curveto(248.5213863,127.54593655)(249.53886249,127.96741758)(250.28894571,128.7175535)
\curveto(251.03903026,129.46768809)(251.46048242,130.48523397)(251.46048242,131.54608545)
\curveto(251.46048242,132.60693694)(251.03903026,133.62448282)(250.28894571,134.37461741)
\curveto(249.53886249,135.12475333)(248.5213863,135.54623436)(247.46060746,135.54623436)
\curveto(246.39982862,135.54623436)(245.38235243,135.12475333)(244.63226921,134.37461741)
\curveto(243.88218466,133.62448282)(243.4607325,132.60693694)(243.4607325,131.54608545)
\curveto(243.4607325,130.48523397)(243.88218466,129.46768809)(244.63226921,128.7175535)
\curveto(245.38235243,127.96741758)(246.39982862,127.54593655)(247.46060746,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,308.38176952)
\curveto(359.29610129,308.38176952)(360.31357748,308.80325054)(361.0636607,309.55338646)
\curveto(361.81374525,310.30352105)(362.23519741,311.32106693)(362.23519741,312.38191842)
\curveto(362.23519741,313.4427699)(361.81374525,314.46031578)(361.0636607,315.21045037)
\curveto(360.31357748,315.96058629)(359.29610129,316.38206732)(358.23532245,316.38206732)
\curveto(357.17454361,316.38206732)(356.15706741,315.96058629)(355.4069842,315.21045037)
\curveto(354.65689964,314.46031578)(354.23544749,313.4427699)(354.23544749,312.38191842)
\curveto(354.23544749,311.32106693)(354.65689964,310.30352105)(355.4069842,309.55338646)
\curveto(356.15706741,308.80325054)(357.17454361,308.38176952)(358.23532245,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,308.38176952)
\curveto(359.29610129,308.38176952)(360.31357748,308.80325054)(361.0636607,309.55338646)
\curveto(361.81374525,310.30352105)(362.23519741,311.32106693)(362.23519741,312.38191842)
\curveto(362.23519741,313.4427699)(361.81374525,314.46031578)(361.0636607,315.21045037)
\curveto(360.31357748,315.96058629)(359.29610129,316.38206732)(358.23532245,316.38206732)
\curveto(357.17454361,316.38206732)(356.15706741,315.96058629)(355.4069842,315.21045037)
\curveto(354.65689964,314.46031578)(354.23544749,313.4427699)(354.23544749,312.38191842)
\curveto(354.23544749,311.32106693)(354.65689964,310.30352105)(355.4069842,309.55338646)
\curveto(356.15706741,308.80325054)(357.17454361,308.38176952)(358.23532245,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,306.75260934)
\curveto(165.44034497,306.75260934)(166.45782116,307.17409037)(167.20790438,307.92422629)
\curveto(167.95798893,308.67436088)(168.37944109,309.69190676)(168.37944109,310.75275824)
\curveto(168.37944109,311.81360973)(167.95798893,312.83115561)(167.20790438,313.5812902)
\curveto(166.45782116,314.33142612)(165.44034497,314.75290715)(164.37956613,314.75290715)
\curveto(163.31878729,314.75290715)(162.3013111,314.33142612)(161.55122788,313.5812902)
\curveto(160.80114333,312.83115561)(160.37969117,311.81360973)(160.37969117,310.75275824)
\curveto(160.37969117,309.69190676)(160.80114333,308.67436088)(161.55122788,307.92422629)
\curveto(162.3013111,307.17409037)(163.31878729,306.75260934)(164.37956613,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,306.75260934)
\curveto(165.44034497,306.75260934)(166.45782116,307.17409037)(167.20790438,307.92422629)
\curveto(167.95798893,308.67436088)(168.37944109,309.69190676)(168.37944109,310.75275824)
\curveto(168.37944109,311.81360973)(167.95798893,312.83115561)(167.20790438,313.5812902)
\curveto(166.45782116,314.33142612)(165.44034497,314.75290715)(164.37956613,314.75290715)
\curveto(163.31878729,314.75290715)(162.3013111,314.33142612)(161.55122788,313.5812902)
\curveto(160.80114333,312.83115561)(160.37969117,311.81360973)(160.37969117,310.75275824)
\curveto(160.37969117,309.69190676)(160.80114333,308.67436088)(161.55122788,307.92422629)
\curveto(162.3013111,307.17409037)(163.31878729,306.75260934)(164.37956613,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,326.30242967)
\curveto(235.48905851,326.30242967)(236.5065347,326.7239107)(237.25661792,327.47404662)
\curveto(238.00670247,328.22418121)(238.42815463,329.24172708)(238.42815463,330.30257857)
\curveto(238.42815463,331.36343006)(238.00670247,332.38097594)(237.25661792,333.13111053)
\curveto(236.5065347,333.88124645)(235.48905851,334.30272747)(234.42827967,334.30272747)
\curveto(233.36750083,334.30272747)(232.35002464,333.88124645)(231.59994142,333.13111053)
\curveto(230.84985687,332.38097594)(230.42840471,331.36343006)(230.42840471,330.30257857)
\curveto(230.42840471,329.24172708)(230.84985687,328.22418121)(231.59994142,327.47404662)
\curveto(232.35002464,326.7239107)(233.36750083,326.30242967)(234.42827967,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,326.30242967)
\curveto(235.48905851,326.30242967)(236.5065347,326.7239107)(237.25661792,327.47404662)
\curveto(238.00670247,328.22418121)(238.42815463,329.24172708)(238.42815463,330.30257857)
\curveto(238.42815463,331.36343006)(238.00670247,332.38097594)(237.25661792,333.13111053)
\curveto(236.5065347,333.88124645)(235.48905851,334.30272747)(234.42827967,334.30272747)
\curveto(233.36750083,334.30272747)(232.35002464,333.88124645)(231.59994142,333.13111053)
\curveto(230.84985687,332.38097594)(230.42840471,331.36343006)(230.42840471,330.30257857)
\curveto(230.42840471,329.24172708)(230.84985687,328.22418121)(231.59994142,327.47404662)
\curveto(232.35002464,326.7239107)(233.36750083,326.30242967)(234.42827967,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,166.64557721)
\curveto(113.31105416,166.64557721)(114.32853036,167.06705824)(115.07861357,167.81719416)
\curveto(115.82869813,168.56732875)(116.25015029,169.58487462)(116.25015029,170.64572611)
\curveto(116.25015029,171.7065776)(115.82869813,172.72412348)(115.07861357,173.47425807)
\curveto(114.32853036,174.22439399)(113.31105416,174.64587501)(112.25027532,174.64587501)
\curveto(111.18949649,174.64587501)(110.17202029,174.22439399)(109.42193707,173.47425807)
\curveto(108.67185252,172.72412348)(108.25040036,171.7065776)(108.25040036,170.64572611)
\curveto(108.25040036,169.58487462)(108.67185252,168.56732875)(109.42193707,167.81719416)
\curveto(110.17202029,167.06705824)(111.18949649,166.64557721)(112.25027532,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,166.64557721)
\curveto(113.31105416,166.64557721)(114.32853036,167.06705824)(115.07861357,167.81719416)
\curveto(115.82869813,168.56732875)(116.25015029,169.58487462)(116.25015029,170.64572611)
\curveto(116.25015029,171.7065776)(115.82869813,172.72412348)(115.07861357,173.47425807)
\curveto(114.32853036,174.22439399)(113.31105416,174.64587501)(112.25027532,174.64587501)
\curveto(111.18949649,174.64587501)(110.17202029,174.22439399)(109.42193707,173.47425807)
\curveto(108.67185252,172.72412348)(108.25040036,171.7065776)(108.25040036,170.64572611)
\curveto(108.25040036,169.58487462)(108.67185252,168.56732875)(109.42193707,167.81719416)
\curveto(110.17202029,167.06705824)(111.18949649,166.64557721)(112.25027532,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,129.17508655)
\curveto(287.61832897,129.17508655)(288.63580516,129.59656757)(289.38588838,130.3467035)
\curveto(290.13597293,131.09683809)(290.55742509,132.11438396)(290.55742509,133.17523545)
\curveto(290.55742509,134.23608694)(290.13597293,135.25363282)(289.38588838,136.00376741)
\curveto(288.63580516,136.75390333)(287.61832897,137.17538435)(286.55755013,137.17538435)
\curveto(285.49677129,137.17538435)(284.4792951,136.75390333)(283.72921188,136.00376741)
\curveto(282.97912733,135.25363282)(282.55767517,134.23608694)(282.55767517,133.17523545)
\curveto(282.55767517,132.11438396)(282.97912733,131.09683809)(283.72921188,130.3467035)
\curveto(284.4792951,129.59656757)(285.49677129,129.17508655)(286.55755013,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,68.89649591)
\curveto(123.08530509,68.89649591)(124.10278128,69.31797693)(124.8528645,70.06811286)
\curveto(125.60294905,70.81824745)(126.02440121,71.83579332)(126.02440121,72.89664481)
\curveto(126.02440121,73.9574963)(125.60294905,74.97504218)(124.8528645,75.72517677)
\curveto(124.10278128,76.47531269)(123.08530509,76.89679371)(122.02452625,76.89679371)
\curveto(120.96374741,76.89679371)(119.94627122,76.47531269)(119.196188,75.72517677)
\curveto(118.44610345,74.97504218)(118.02465129,73.9574963)(118.02465129,72.89664481)
\curveto(118.02465129,71.83579332)(118.44610345,70.81824745)(119.196188,70.06811286)
\curveto(119.94627122,69.31797693)(120.96374741,68.89649591)(122.02452625,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,68.89649591)
\curveto(123.08530509,68.89649591)(124.10278128,69.31797693)(124.8528645,70.06811286)
\curveto(125.60294905,70.81824745)(126.02440121,71.83579332)(126.02440121,72.89664481)
\curveto(126.02440121,73.9574963)(125.60294905,74.97504218)(124.8528645,75.72517677)
\curveto(124.10278128,76.47531269)(123.08530509,76.89679371)(122.02452625,76.89679371)
\curveto(120.96374741,76.89679371)(119.94627122,76.47531269)(119.196188,75.72517677)
\curveto(118.44610345,74.97504218)(118.02465129,73.9574963)(118.02465129,72.89664481)
\curveto(118.02465129,71.83579332)(118.44610345,70.81824745)(119.196188,70.06811286)
\curveto(119.94627122,69.31797693)(120.96374741,68.89649591)(122.02452625,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,195.97029753)
\curveto(150.77897875,195.97029753)(151.79645494,196.39177856)(152.54653816,197.14191448)
\curveto(153.29662271,197.89204907)(153.71807487,198.90959495)(153.71807487,199.97044643)
\curveto(153.71807487,201.03129792)(153.29662271,202.0488438)(152.54653816,202.79897839)
\curveto(151.79645494,203.54911431)(150.77897875,203.97059534)(149.71819991,203.97059534)
\curveto(148.65742107,203.97059534)(147.63994488,203.54911431)(146.88986166,202.79897839)
\curveto(146.13977711,202.0488438)(145.71832495,201.03129792)(145.71832495,199.97044643)
\curveto(145.71832495,198.90959495)(146.13977711,197.89204907)(146.88986166,197.14191448)
\curveto(147.63994488,196.39177856)(148.65742107,195.97029753)(149.71819991,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,195.97029753)
\curveto(150.77897875,195.97029753)(151.79645494,196.39177856)(152.54653816,197.14191448)
\curveto(153.29662271,197.89204907)(153.71807487,198.90959495)(153.71807487,199.97044643)
\curveto(153.71807487,201.03129792)(153.29662271,202.0488438)(152.54653816,202.79897839)
\curveto(151.79645494,203.54911431)(150.77897875,203.97059534)(149.71819991,203.97059534)
\curveto(148.65742107,203.97059534)(147.63994488,203.54911431)(146.88986166,202.79897839)
\curveto(146.13977711,202.0488438)(145.71832495,201.03129792)(145.71832495,199.97044643)
\curveto(145.71832495,198.90959495)(146.13977711,197.89204907)(146.88986166,197.14191448)
\curveto(147.63994488,196.39177856)(148.65742107,195.97029753)(149.71819991,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,310.01090934)
\curveto(127.97242038,310.01090934)(128.98989657,310.43239036)(129.73997979,311.18252629)
\curveto(130.49006434,311.93266088)(130.9115165,312.95020675)(130.9115165,314.01105824)
\curveto(130.9115165,315.07190973)(130.49006434,316.08945561)(129.73997979,316.8395902)
\curveto(128.98989657,317.58972612)(127.97242038,318.01120714)(126.91164154,318.01120714)
\curveto(125.8508627,318.01120714)(124.83338651,317.58972612)(124.08330329,316.8395902)
\curveto(123.33321874,316.08945561)(122.91176658,315.07190973)(122.91176658,314.01105824)
\curveto(122.91176658,312.95020675)(123.33321874,311.93266088)(124.08330329,311.18252629)
\curveto(124.83338651,310.43239036)(125.8508627,310.01090934)(126.91164154,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,310.01090934)
\curveto(127.97242038,310.01090934)(128.98989657,310.43239036)(129.73997979,311.18252629)
\curveto(130.49006434,311.93266088)(130.9115165,312.95020675)(130.9115165,314.01105824)
\curveto(130.9115165,315.07190973)(130.49006434,316.08945561)(129.73997979,316.8395902)
\curveto(128.98989657,317.58972612)(127.97242038,318.01120714)(126.91164154,318.01120714)
\curveto(125.8508627,318.01120714)(124.83338651,317.58972612)(124.08330329,316.8395902)
\curveto(123.33321874,316.08945561)(122.91176658,315.07190973)(122.91176658,314.01105824)
\curveto(122.91176658,312.95020675)(123.33321874,311.93266088)(124.08330329,311.18252629)
\curveto(124.83338651,310.43239036)(125.8508627,310.01090934)(126.91164154,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,112.88356622)
\curveto(199.6501927,112.88356622)(200.66766889,113.30504724)(201.41775211,114.05518317)
\curveto(202.16783666,114.80531776)(202.58928882,115.82286363)(202.58928882,116.88371512)
\curveto(202.58928882,117.94456661)(202.16783666,118.96211249)(201.41775211,119.71224708)
\curveto(200.66766889,120.462383)(199.6501927,120.88386402)(198.58941386,120.88386402)
\curveto(197.52863502,120.88386402)(196.51115883,120.462383)(195.76107561,119.71224708)
\curveto(195.01099106,118.96211249)(194.5895389,117.94456661)(194.5895389,116.88371512)
\curveto(194.5895389,115.82286363)(195.01099106,114.80531776)(195.76107561,114.05518317)
\curveto(196.51115883,113.30504724)(197.52863502,112.88356622)(198.58941386,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,112.88356622)
\curveto(199.6501927,112.88356622)(200.66766889,113.30504724)(201.41775211,114.05518317)
\curveto(202.16783666,114.80531776)(202.58928882,115.82286363)(202.58928882,116.88371512)
\curveto(202.58928882,117.94456661)(202.16783666,118.96211249)(201.41775211,119.71224708)
\curveto(200.66766889,120.462383)(199.6501927,120.88386402)(198.58941386,120.88386402)
\curveto(197.52863502,120.88386402)(196.51115883,120.462383)(195.76107561,119.71224708)
\curveto(195.01099106,118.96211249)(194.5895389,117.94456661)(194.5895389,116.88371512)
\curveto(194.5895389,115.82286363)(195.01099106,114.80531776)(195.76107561,114.05518317)
\curveto(196.51115883,113.30504724)(197.52863502,112.88356622)(198.58941386,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,117.77101622)
\curveto(201.27923113,117.77101622)(202.29670732,118.19249724)(203.04679054,118.94263316)
\curveto(203.79687509,119.69276775)(204.21832725,120.71031363)(204.21832725,121.77116512)
\curveto(204.21832725,122.83201661)(203.79687509,123.84956248)(203.04679054,124.59969707)
\curveto(202.29670732,125.349833)(201.27923113,125.77131402)(200.21845229,125.77131402)
\curveto(199.15767345,125.77131402)(198.14019726,125.349833)(197.39011404,124.59969707)
\curveto(196.64002949,123.84956248)(196.21857733,122.83201661)(196.21857733,121.77116512)
\curveto(196.21857733,120.71031363)(196.64002949,119.69276775)(197.39011404,118.94263316)
\curveto(198.14019726,118.19249724)(199.15767345,117.77101622)(200.21845229,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,117.77101622)
\curveto(201.27923113,117.77101622)(202.29670732,118.19249724)(203.04679054,118.94263316)
\curveto(203.79687509,119.69276775)(204.21832725,120.71031363)(204.21832725,121.77116512)
\curveto(204.21832725,122.83201661)(203.79687509,123.84956248)(203.04679054,124.59969707)
\curveto(202.29670732,125.349833)(201.27923113,125.77131402)(200.21845229,125.77131402)
\curveto(199.15767345,125.77131402)(198.14019726,125.349833)(197.39011404,124.59969707)
\curveto(196.64002949,123.84956248)(196.21857733,122.83201661)(196.21857733,121.77116512)
\curveto(196.21857733,120.71031363)(196.64002949,119.69276775)(197.39011404,118.94263316)
\curveto(198.14019726,118.19249724)(199.15767345,117.77101622)(200.21845229,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,90.07546624)
\curveto(287.61832897,90.07546624)(288.63580516,90.49694726)(289.38588838,91.24708318)
\curveto(290.13597293,91.99721777)(290.55742509,93.01476365)(290.55742509,94.07561514)
\curveto(290.55742509,95.13646663)(290.13597293,96.15401251)(289.38588838,96.9041471)
\curveto(288.63580516,97.65428302)(287.61832897,98.07576404)(286.55755013,98.07576404)
\curveto(285.49677129,98.07576404)(284.4792951,97.65428302)(283.72921188,96.9041471)
\curveto(282.97912733,96.15401251)(282.55767517,95.13646663)(282.55767517,94.07561514)
\curveto(282.55767517,93.01476365)(282.97912733,91.99721777)(283.72921188,91.24708318)
\curveto(284.4792951,90.49694726)(285.49677129,90.07546624)(286.55755013,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,90.07546624)
\curveto(287.61832897,90.07546624)(288.63580516,90.49694726)(289.38588838,91.24708318)
\curveto(290.13597293,91.99721777)(290.55742509,93.01476365)(290.55742509,94.07561514)
\curveto(290.55742509,95.13646663)(290.13597293,96.15401251)(289.38588838,96.9041471)
\curveto(288.63580516,97.65428302)(287.61832897,98.07576404)(286.55755013,98.07576404)
\curveto(285.49677129,98.07576404)(284.4792951,97.65428302)(283.72921188,96.9041471)
\curveto(282.97912733,96.15401251)(282.55767517,95.13646663)(282.55767517,94.07561514)
\curveto(282.55767517,93.01476365)(282.97912733,91.99721777)(283.72921188,91.24708318)
\curveto(284.4792951,90.49694726)(285.49677129,90.07546624)(286.55755013,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,169.90387721)
\curveto(398.3930643,169.90387721)(399.4105405,170.32535823)(400.16062372,171.07549416)
\curveto(400.91070827,171.82562874)(401.33216043,172.84317462)(401.33216043,173.90402611)
\curveto(401.33216043,174.9648776)(400.91070827,175.98242348)(400.16062372,176.73255807)
\curveto(399.4105405,177.48269399)(398.3930643,177.90417501)(397.33228546,177.90417501)
\curveto(396.27150663,177.90417501)(395.25403043,177.48269399)(394.50394721,176.73255807)
\curveto(393.75386266,175.98242348)(393.3324105,174.9648776)(393.3324105,173.90402611)
\curveto(393.3324105,172.84317462)(393.75386266,171.82562874)(394.50394721,171.07549416)
\curveto(395.25403043,170.32535823)(396.27150663,169.90387721)(397.33228546,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,257.87805852)
\curveto(380.47362123,257.87805852)(381.49109742,258.29953954)(382.24118064,259.04967547)
\curveto(382.99126519,259.79981005)(383.41271735,260.81735593)(383.41271735,261.87820742)
\curveto(383.41271735,262.93905891)(382.99126519,263.95660479)(382.24118064,264.70673938)
\curveto(381.49109742,265.4568753)(380.47362123,265.87835632)(379.41284239,265.87835632)
\curveto(378.35206355,265.87835632)(377.33458735,265.4568753)(376.58450414,264.70673938)
\curveto(375.83441958,263.95660479)(375.41296743,262.93905891)(375.41296743,261.87820742)
\curveto(375.41296743,260.81735593)(375.83441958,259.79981005)(376.58450414,259.04967547)
\curveto(377.33458735,258.29953954)(378.35206355,257.87805852)(379.41284239,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,257.87805852)
\curveto(380.47362123,257.87805852)(381.49109742,258.29953954)(382.24118064,259.04967547)
\curveto(382.99126519,259.79981005)(383.41271735,260.81735593)(383.41271735,261.87820742)
\curveto(383.41271735,262.93905891)(382.99126519,263.95660479)(382.24118064,264.70673938)
\curveto(381.49109742,265.4568753)(380.47362123,265.87835632)(379.41284239,265.87835632)
\curveto(378.35206355,265.87835632)(377.33458735,265.4568753)(376.58450414,264.70673938)
\curveto(375.83441958,263.95660479)(375.41296743,262.93905891)(375.41296743,261.87820742)
\curveto(375.41296743,260.81735593)(375.83441958,259.79981005)(376.58450414,259.04967547)
\curveto(377.33458735,258.29953954)(378.35206355,257.87805852)(379.41284239,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,279.05702885)
\curveto(126.34338195,279.05702885)(127.36085814,279.47850987)(128.11094136,280.22864579)
\curveto(128.86102591,280.97878038)(129.28247807,281.99632626)(129.28247807,283.05717775)
\curveto(129.28247807,284.11802924)(128.86102591,285.13557511)(128.11094136,285.8857097)
\curveto(127.36085814,286.63584563)(126.34338195,287.05732665)(125.28260311,287.05732665)
\curveto(124.22182427,287.05732665)(123.20434808,286.63584563)(122.45426486,285.8857097)
\curveto(121.70418031,285.13557511)(121.28272815,284.11802924)(121.28272815,283.05717775)
\curveto(121.28272815,281.99632626)(121.70418031,280.97878038)(122.45426486,280.22864579)
\curveto(123.20434808,279.47850987)(124.22182427,279.05702885)(125.28260311,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,279.05702885)
\curveto(126.34338195,279.05702885)(127.36085814,279.47850987)(128.11094136,280.22864579)
\curveto(128.86102591,280.97878038)(129.28247807,281.99632626)(129.28247807,283.05717775)
\curveto(129.28247807,284.11802924)(128.86102591,285.13557511)(128.11094136,285.8857097)
\curveto(127.36085814,286.63584563)(126.34338195,287.05732665)(125.28260311,287.05732665)
\curveto(124.22182427,287.05732665)(123.20434808,286.63584563)(122.45426486,285.8857097)
\curveto(121.70418031,285.13557511)(121.28272815,284.11802924)(121.28272815,283.05717775)
\curveto(121.28272815,281.99632626)(121.70418031,280.97878038)(122.45426486,280.22864579)
\curveto(123.20434808,279.47850987)(124.22182427,279.05702885)(125.28260311,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,204.11606787)
\curveto(289.24738775,204.11606787)(290.26486394,204.5375489)(291.01494716,205.28768482)
\curveto(291.76503171,206.03781941)(292.18648387,207.05536528)(292.18648387,208.11621677)
\curveto(292.18648387,209.17706826)(291.76503171,210.19461414)(291.01494716,210.94474873)
\curveto(290.26486394,211.69488465)(289.24738775,212.11636567)(288.18660891,212.11636567)
\curveto(287.12583007,212.11636567)(286.10835387,211.69488465)(285.35827066,210.94474873)
\curveto(284.6081861,210.19461414)(284.18673395,209.17706826)(284.18673395,208.11621677)
\curveto(284.18673395,207.05536528)(284.6081861,206.03781941)(285.35827066,205.28768482)
\curveto(286.10835387,204.5375489)(287.12583007,204.11606787)(288.18660891,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,204.11606787)
\curveto(289.24738775,204.11606787)(290.26486394,204.5375489)(291.01494716,205.28768482)
\curveto(291.76503171,206.03781941)(292.18648387,207.05536528)(292.18648387,208.11621677)
\curveto(292.18648387,209.17706826)(291.76503171,210.19461414)(291.01494716,210.94474873)
\curveto(290.26486394,211.69488465)(289.24738775,212.11636567)(288.18660891,212.11636567)
\curveto(287.12583007,212.11636567)(286.10835387,211.69488465)(285.35827066,210.94474873)
\curveto(284.6081861,210.19461414)(284.18673395,209.17706826)(284.18673395,208.11621677)
\curveto(284.18673395,207.05536528)(284.6081861,206.03781941)(285.35827066,205.28768482)
\curveto(286.10835387,204.5375489)(287.12583007,204.11606787)(288.18660891,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,342.59393983)
\curveto(90.50451614,342.59393983)(91.52199233,343.01542085)(92.27207555,343.76555678)
\curveto(93.0221601,344.51569137)(93.44361226,345.53323724)(93.44361226,346.59408873)
\curveto(93.44361226,347.65494022)(93.0221601,348.6724861)(92.27207555,349.42262069)
\curveto(91.52199233,350.17275661)(90.50451614,350.59423763)(89.4437373,350.59423763)
\curveto(88.38295846,350.59423763)(87.36548227,350.17275661)(86.61539905,349.42262069)
\curveto(85.8653145,348.6724861)(85.44386234,347.65494022)(85.44386234,346.59408873)
\curveto(85.44386234,345.53323724)(85.8653145,344.51569137)(86.61539905,343.76555678)
\curveto(87.36548227,343.01542085)(88.38295846,342.59393983)(89.4437373,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,342.59393983)
\curveto(90.50451614,342.59393983)(91.52199233,343.01542085)(92.27207555,343.76555678)
\curveto(93.0221601,344.51569137)(93.44361226,345.53323724)(93.44361226,346.59408873)
\curveto(93.44361226,347.65494022)(93.0221601,348.6724861)(92.27207555,349.42262069)
\curveto(91.52199233,350.17275661)(90.50451614,350.59423763)(89.4437373,350.59423763)
\curveto(88.38295846,350.59423763)(87.36548227,350.17275661)(86.61539905,349.42262069)
\curveto(85.8653145,348.6724861)(85.44386234,347.65494022)(85.44386234,346.59408873)
\curveto(85.44386234,345.53323724)(85.8653145,344.51569137)(86.61539905,343.76555678)
\curveto(87.36548227,343.01542085)(88.38295846,342.59393983)(89.4437373,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,368.66036524)
\curveto(103.53682358,368.66036524)(104.55429977,369.08184627)(105.30438299,369.83198219)
\curveto(106.05446754,370.58211678)(106.4759197,371.59966265)(106.4759197,372.66051414)
\curveto(106.4759197,373.72136563)(106.05446754,374.73891151)(105.30438299,375.4890461)
\curveto(104.55429977,376.23918202)(103.53682358,376.66066304)(102.47604474,376.66066304)
\curveto(101.4152659,376.66066304)(100.39778971,376.23918202)(99.64770649,375.4890461)
\curveto(98.89762194,374.73891151)(98.47616978,373.72136563)(98.47616978,372.66051414)
\curveto(98.47616978,371.59966265)(98.89762194,370.58211678)(99.64770649,369.83198219)
\curveto(100.39778971,369.08184627)(101.4152659,368.66036524)(102.47604474,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,368.66036524)
\curveto(103.53682358,368.66036524)(104.55429977,369.08184627)(105.30438299,369.83198219)
\curveto(106.05446754,370.58211678)(106.4759197,371.59966265)(106.4759197,372.66051414)
\curveto(106.4759197,373.72136563)(106.05446754,374.73891151)(105.30438299,375.4890461)
\curveto(104.55429977,376.23918202)(103.53682358,376.66066304)(102.47604474,376.66066304)
\curveto(101.4152659,376.66066304)(100.39778971,376.23918202)(99.64770649,375.4890461)
\curveto(98.89762194,374.73891151)(98.47616978,373.72136563)(98.47616978,372.66051414)
\curveto(98.47616978,371.59966265)(98.89762194,370.58211678)(99.64770649,369.83198219)
\curveto(100.39778971,369.08184627)(101.4152659,368.66036524)(102.47604474,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,148.72490688)
\curveto(331.60242762,148.72490688)(332.61990382,149.1463879)(333.36998704,149.89652383)
\curveto(334.12007159,150.64665842)(334.54152375,151.66420429)(334.54152375,152.72505578)
\curveto(334.54152375,153.78590727)(334.12007159,154.80345315)(333.36998704,155.55358774)
\curveto(332.61990382,156.30372366)(331.60242762,156.72520468)(330.54164879,156.72520468)
\curveto(329.48086995,156.72520468)(328.46339375,156.30372366)(327.71331054,155.55358774)
\curveto(326.96322598,154.80345315)(326.54177382,153.78590727)(326.54177382,152.72505578)
\curveto(326.54177382,151.66420429)(326.96322598,150.64665842)(327.71331054,149.89652383)
\curveto(328.46339375,149.1463879)(329.48086995,148.72490688)(330.54164879,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,148.72490688)
\curveto(331.60242762,148.72490688)(332.61990382,149.1463879)(333.36998704,149.89652383)
\curveto(334.12007159,150.64665842)(334.54152375,151.66420429)(334.54152375,152.72505578)
\curveto(334.54152375,153.78590727)(334.12007159,154.80345315)(333.36998704,155.55358774)
\curveto(332.61990382,156.30372366)(331.60242762,156.72520468)(330.54164879,156.72520468)
\curveto(329.48086995,156.72520468)(328.46339375,156.30372366)(327.71331054,155.55358774)
\curveto(326.96322598,154.80345315)(326.54177382,153.78590727)(326.54177382,152.72505578)
\curveto(326.54177382,151.66420429)(326.96322598,150.64665842)(327.71331054,149.89652383)
\curveto(328.46339375,149.1463879)(329.48086995,148.72490688)(330.54164879,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,101.47949588)
\curveto(129.60145881,101.47949588)(130.618935,101.90097691)(131.36901822,102.65111283)
\curveto(132.11910278,103.40124742)(132.54055493,104.4187933)(132.54055493,105.47964478)
\curveto(132.54055493,106.54049627)(132.11910278,107.55804215)(131.36901822,108.30817674)
\curveto(130.618935,109.05831266)(129.60145881,109.47979369)(128.54067997,109.47979369)
\curveto(127.47990113,109.47979369)(126.46242494,109.05831266)(125.71234172,108.30817674)
\curveto(124.96225717,107.55804215)(124.54080501,106.54049627)(124.54080501,105.47964478)
\curveto(124.54080501,104.4187933)(124.96225717,103.40124742)(125.71234172,102.65111283)
\curveto(126.46242494,101.90097691)(127.47990113,101.47949588)(128.54067997,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,101.47949588)
\curveto(129.60145881,101.47949588)(130.618935,101.90097691)(131.36901822,102.65111283)
\curveto(132.11910278,103.40124742)(132.54055493,104.4187933)(132.54055493,105.47964478)
\curveto(132.54055493,106.54049627)(132.11910278,107.55804215)(131.36901822,108.30817674)
\curveto(130.618935,109.05831266)(129.60145881,109.47979369)(128.54067997,109.47979369)
\curveto(127.47990113,109.47979369)(126.46242494,109.05831266)(125.71234172,108.30817674)
\curveto(124.96225717,107.55804215)(124.54080501,106.54049627)(124.54080501,105.47964478)
\curveto(124.54080501,104.4187933)(124.96225717,103.40124742)(125.71234172,102.65111283)
\curveto(126.46242494,101.90097691)(127.47990113,101.47949588)(128.54067997,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,293.71938901)
\curveto(87.24642911,293.71938901)(88.2639053,294.14087003)(89.01398852,294.89100595)
\curveto(89.76407307,295.64114054)(90.18552523,296.65868642)(90.18552523,297.71953791)
\curveto(90.18552523,298.7803894)(89.76407307,299.79793528)(89.01398852,300.54806986)
\curveto(88.2639053,301.29820579)(87.24642911,301.71968681)(86.18565027,301.71968681)
\curveto(85.12487143,301.71968681)(84.10739523,301.29820579)(83.35731202,300.54806986)
\curveto(82.60722746,299.79793528)(82.18577531,298.7803894)(82.18577531,297.71953791)
\curveto(82.18577531,296.65868642)(82.60722746,295.64114054)(83.35731202,294.89100595)
\curveto(84.10739523,294.14087003)(85.12487143,293.71938901)(86.18565027,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,293.71938901)
\curveto(87.24642911,293.71938901)(88.2639053,294.14087003)(89.01398852,294.89100595)
\curveto(89.76407307,295.64114054)(90.18552523,296.65868642)(90.18552523,297.71953791)
\curveto(90.18552523,298.7803894)(89.76407307,299.79793528)(89.01398852,300.54806986)
\curveto(88.2639053,301.29820579)(87.24642911,301.71968681)(86.18565027,301.71968681)
\curveto(85.12487143,301.71968681)(84.10739523,301.29820579)(83.35731202,300.54806986)
\curveto(82.60722746,299.79793528)(82.18577531,298.7803894)(82.18577531,297.71953791)
\curveto(82.18577531,296.65868642)(82.60722746,295.64114054)(83.35731202,294.89100595)
\curveto(84.10739523,294.14087003)(85.12487143,293.71938901)(86.18565027,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,288.83193901)
\curveto(158.92419125,288.83193901)(159.94166744,289.25342004)(160.69175066,290.00355596)
\curveto(161.44183521,290.75369055)(161.86328737,291.77123642)(161.86328737,292.83208791)
\curveto(161.86328737,293.8929394)(161.44183521,294.91048528)(160.69175066,295.66061987)
\curveto(159.94166744,296.41075579)(158.92419125,296.83223681)(157.86341241,296.83223681)
\curveto(156.80263357,296.83223681)(155.78515738,296.41075579)(155.03507416,295.66061987)
\curveto(154.28498961,294.91048528)(153.86353745,293.8929394)(153.86353745,292.83208791)
\curveto(153.86353745,291.77123642)(154.28498961,290.75369055)(155.03507416,290.00355596)
\curveto(155.78515738,289.25342004)(156.80263357,288.83193901)(157.86341241,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,288.83193901)
\curveto(158.92419125,288.83193901)(159.94166744,289.25342004)(160.69175066,290.00355596)
\curveto(161.44183521,290.75369055)(161.86328737,291.77123642)(161.86328737,292.83208791)
\curveto(161.86328737,293.8929394)(161.44183521,294.91048528)(160.69175066,295.66061987)
\curveto(159.94166744,296.41075579)(158.92419125,296.83223681)(157.86341241,296.83223681)
\curveto(156.80263357,296.83223681)(155.78515738,296.41075579)(155.03507416,295.66061987)
\curveto(154.28498961,294.91048528)(153.86353745,293.8929394)(153.86353745,292.83208791)
\curveto(153.86353745,291.77123642)(154.28498961,290.75369055)(155.03507416,290.00355596)
\curveto(155.78515738,289.25342004)(156.80263357,288.83193901)(157.86341241,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,296.97769918)
\curveto(383.73169809,296.97769918)(384.74917428,297.3991802)(385.4992575,298.14931612)
\curveto(386.24934205,298.89945071)(386.67079421,299.91699659)(386.67079421,300.97784808)
\curveto(386.67079421,302.03869957)(386.24934205,303.05624545)(385.4992575,303.80638003)
\curveto(384.74917428,304.55651596)(383.73169809,304.97799698)(382.67091925,304.97799698)
\curveto(381.61014041,304.97799698)(380.59266421,304.55651596)(379.842581,303.80638003)
\curveto(379.09249644,303.05624545)(378.67104429,302.03869957)(378.67104429,300.97784808)
\curveto(378.67104429,299.91699659)(379.09249644,298.89945071)(379.842581,298.14931612)
\curveto(380.59266421,297.3991802)(381.61014041,296.97769918)(382.67091925,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,296.97769918)
\curveto(383.73169809,296.97769918)(384.74917428,297.3991802)(385.4992575,298.14931612)
\curveto(386.24934205,298.89945071)(386.67079421,299.91699659)(386.67079421,300.97784808)
\curveto(386.67079421,302.03869957)(386.24934205,303.05624545)(385.4992575,303.80638003)
\curveto(384.74917428,304.55651596)(383.73169809,304.97799698)(382.67091925,304.97799698)
\curveto(381.61014041,304.97799698)(380.59266421,304.55651596)(379.842581,303.80638003)
\curveto(379.09249644,303.05624545)(378.67104429,302.03869957)(378.67104429,300.97784808)
\curveto(378.67104429,299.91699659)(379.09249644,298.89945071)(379.842581,298.14931612)
\curveto(380.59266421,297.3991802)(381.61014041,296.97769918)(382.67091925,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,371.91867033)
\curveto(334.86050449,371.91867033)(335.87798068,372.34015135)(336.6280639,373.09028727)
\curveto(337.37814845,373.84042186)(337.79960061,374.85796774)(337.79960061,375.91881923)
\curveto(337.79960061,376.97967072)(337.37814845,377.99721659)(336.6280639,378.74735118)
\curveto(335.87798068,379.49748711)(334.86050449,379.91896813)(333.79972565,379.91896813)
\curveto(332.73894681,379.91896813)(331.72147061,379.49748711)(330.9713874,378.74735118)
\curveto(330.22130284,377.99721659)(329.79985069,376.97967072)(329.79985069,375.91881923)
\curveto(329.79985069,374.85796774)(330.22130284,373.84042186)(330.9713874,373.09028727)
\curveto(331.72147061,372.34015135)(332.73894681,371.91867033)(333.79972565,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,371.91867033)
\curveto(334.86050449,371.91867033)(335.87798068,372.34015135)(336.6280639,373.09028727)
\curveto(337.37814845,373.84042186)(337.79960061,374.85796774)(337.79960061,375.91881923)
\curveto(337.79960061,376.97967072)(337.37814845,377.99721659)(336.6280639,378.74735118)
\curveto(335.87798068,379.49748711)(334.86050449,379.91896813)(333.79972565,379.91896813)
\curveto(332.73894681,379.91896813)(331.72147061,379.49748711)(330.9713874,378.74735118)
\curveto(330.22130284,377.99721659)(329.79985069,376.97967072)(329.79985069,375.91881923)
\curveto(329.79985069,374.85796774)(330.22130284,373.84042186)(330.9713874,373.09028727)
\curveto(331.72147061,372.34015135)(332.73894681,371.91867033)(333.79972565,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,344.22308983)
\curveto(295.76354147,344.22308983)(296.78101766,344.64457085)(297.53110088,345.39470678)
\curveto(298.28118543,346.14484137)(298.70263759,347.16238724)(298.70263759,348.22323873)
\curveto(298.70263759,349.28409022)(298.28118543,350.3016361)(297.53110088,351.05177069)
\curveto(296.78101766,351.80190661)(295.76354147,352.22338763)(294.70276263,352.22338763)
\curveto(293.64198379,352.22338763)(292.6245076,351.80190661)(291.87442438,351.05177069)
\curveto(291.12433983,350.3016361)(290.70288767,349.28409022)(290.70288767,348.22323873)
\curveto(290.70288767,347.16238724)(291.12433983,346.14484137)(291.87442438,345.39470678)
\curveto(292.6245076,344.64457085)(293.64198379,344.22308983)(294.70276263,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,344.22308983)
\curveto(295.76354147,344.22308983)(296.78101766,344.64457085)(297.53110088,345.39470678)
\curveto(298.28118543,346.14484137)(298.70263759,347.16238724)(298.70263759,348.22323873)
\curveto(298.70263759,349.28409022)(298.28118543,350.3016361)(297.53110088,351.05177069)
\curveto(296.78101766,351.80190661)(295.76354147,352.22338763)(294.70276263,352.22338763)
\curveto(293.64198379,352.22338763)(292.6245076,351.80190661)(291.87442438,351.05177069)
\curveto(291.12433983,350.3016361)(290.70288767,349.28409022)(290.70288767,348.22323873)
\curveto(290.70288767,347.16238724)(291.12433983,346.14484137)(291.87442438,345.39470678)
\curveto(292.6245076,344.64457085)(293.64198379,344.22308983)(294.70276263,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,202.48689753)
\curveto(369.07033187,202.48689753)(370.08780806,202.90837855)(370.83789128,203.65851447)
\curveto(371.58797583,204.40864906)(372.00942799,205.42619494)(372.00942799,206.48704643)
\curveto(372.00942799,207.54789792)(371.58797583,208.5654438)(370.83789128,209.31557838)
\curveto(370.08780806,210.06571431)(369.07033187,210.48719533)(368.00955303,210.48719533)
\curveto(366.94877419,210.48719533)(365.931298,210.06571431)(365.18121478,209.31557838)
\curveto(364.43113023,208.5654438)(364.00967807,207.54789792)(364.00967807,206.48704643)
\curveto(364.00967807,205.42619494)(364.43113023,204.40864906)(365.18121478,203.65851447)
\curveto(365.931298,202.90837855)(366.94877419,202.48689753)(368.00955303,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,202.48689753)
\curveto(369.07033187,202.48689753)(370.08780806,202.90837855)(370.83789128,203.65851447)
\curveto(371.58797583,204.40864906)(372.00942799,205.42619494)(372.00942799,206.48704643)
\curveto(372.00942799,207.54789792)(371.58797583,208.5654438)(370.83789128,209.31557838)
\curveto(370.08780806,210.06571431)(369.07033187,210.48719533)(368.00955303,210.48719533)
\curveto(366.94877419,210.48719533)(365.931298,210.06571431)(365.18121478,209.31557838)
\curveto(364.43113023,208.5654438)(364.00967807,207.54789792)(364.00967807,206.48704643)
\curveto(364.00967807,205.42619494)(364.43113023,204.40864906)(365.18121478,203.65851447)
\curveto(365.931298,202.90837855)(366.94877419,202.48689753)(368.00955303,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,300.23599918)
\curveto(255.03754002,300.23599918)(256.05501621,300.6574802)(256.80509943,301.40761612)
\curveto(257.55518398,302.15775071)(257.97663614,303.17529659)(257.97663614,304.23614808)
\curveto(257.97663614,305.29699957)(257.55518398,306.31454544)(256.80509943,307.06468003)
\curveto(256.05501621,307.81481596)(255.03754002,308.23629698)(253.97676118,308.23629698)
\curveto(252.91598234,308.23629698)(251.89850615,307.81481596)(251.14842293,307.06468003)
\curveto(250.39833838,306.31454544)(249.97688622,305.29699957)(249.97688622,304.23614808)
\curveto(249.97688622,303.17529659)(250.39833838,302.15775071)(251.14842293,301.40761612)
\curveto(251.89850615,300.6574802)(252.91598234,300.23599918)(253.97676118,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,300.23599918)
\curveto(255.03754002,300.23599918)(256.05501621,300.6574802)(256.80509943,301.40761612)
\curveto(257.55518398,302.15775071)(257.97663614,303.17529659)(257.97663614,304.23614808)
\curveto(257.97663614,305.29699957)(257.55518398,306.31454544)(256.80509943,307.06468003)
\curveto(256.05501621,307.81481596)(255.03754002,308.23629698)(253.97676118,308.23629698)
\curveto(252.91598234,308.23629698)(251.89850615,307.81481596)(251.14842293,307.06468003)
\curveto(250.39833838,306.31454544)(249.97688622,305.29699957)(249.97688622,304.23614808)
\curveto(249.97688622,303.17529659)(250.39833838,302.15775071)(251.14842293,301.40761612)
\curveto(251.89850615,300.6574802)(252.91598234,300.23599918)(253.97676118,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,122.65848656)
\curveto(201.27923113,122.65848656)(202.29670732,123.07996758)(203.04679054,123.8301035)
\curveto(203.79687509,124.58023809)(204.21832725,125.59778397)(204.21832725,126.65863546)
\curveto(204.21832725,127.71948695)(203.79687509,128.73703282)(203.04679054,129.48716741)
\curveto(202.29670732,130.23730334)(201.27923113,130.65878436)(200.21845229,130.65878436)
\curveto(199.15767345,130.65878436)(198.14019726,130.23730334)(197.39011404,129.48716741)
\curveto(196.64002949,128.73703282)(196.21857733,127.71948695)(196.21857733,126.65863546)
\curveto(196.21857733,125.59778397)(196.64002949,124.58023809)(197.39011404,123.8301035)
\curveto(198.14019726,123.07996758)(199.15767345,122.65848656)(200.21845229,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,122.65848656)
\curveto(201.27923113,122.65848656)(202.29670732,123.07996758)(203.04679054,123.8301035)
\curveto(203.79687509,124.58023809)(204.21832725,125.59778397)(204.21832725,126.65863546)
\curveto(204.21832725,127.71948695)(203.79687509,128.73703282)(203.04679054,129.48716741)
\curveto(202.29670732,130.23730334)(201.27923113,130.65878436)(200.21845229,130.65878436)
\curveto(199.15767345,130.65878436)(198.14019726,130.23730334)(197.39011404,129.48716741)
\curveto(196.64002949,128.73703282)(196.21857733,127.71948695)(196.21857733,126.65863546)
\curveto(196.21857733,125.59778397)(196.64002949,124.58023809)(197.39011404,123.8301035)
\curveto(198.14019726,123.07996758)(199.15767345,122.65848656)(200.21845229,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,324.6732695)
\curveto(201.27923113,324.6732695)(202.29670732,325.09475052)(203.04679054,325.84488645)
\curveto(203.79687509,326.59502104)(204.21832725,327.61256691)(204.21832725,328.6734184)
\curveto(204.21832725,329.73426989)(203.79687509,330.75181577)(203.04679054,331.50195036)
\curveto(202.29670732,332.25208628)(201.27923113,332.6735673)(200.21845229,332.6735673)
\curveto(199.15767345,332.6735673)(198.14019726,332.25208628)(197.39011404,331.50195036)
\curveto(196.64002949,330.75181577)(196.21857733,329.73426989)(196.21857733,328.6734184)
\curveto(196.21857733,327.61256691)(196.64002949,326.59502104)(197.39011404,325.84488645)
\curveto(198.14019726,325.09475052)(199.15767345,324.6732695)(200.21845229,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,324.6732695)
\curveto(201.27923113,324.6732695)(202.29670732,325.09475052)(203.04679054,325.84488645)
\curveto(203.79687509,326.59502104)(204.21832725,327.61256691)(204.21832725,328.6734184)
\curveto(204.21832725,329.73426989)(203.79687509,330.75181577)(203.04679054,331.50195036)
\curveto(202.29670732,332.25208628)(201.27923113,332.6735673)(200.21845229,332.6735673)
\curveto(199.15767345,332.6735673)(198.14019726,332.25208628)(197.39011404,331.50195036)
\curveto(196.64002949,330.75181577)(196.21857733,329.73426989)(196.21857733,328.6734184)
\curveto(196.21857733,327.61256691)(196.64002949,326.59502104)(197.39011404,325.84488645)
\curveto(198.14019726,325.09475052)(199.15767345,324.6732695)(200.21845229,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,186.19539754)
\curveto(88.87546754,186.19539754)(89.89294373,186.61687856)(90.64302695,187.36701449)
\curveto(91.3931115,188.11714908)(91.81456366,189.13469495)(91.81456366,190.19554644)
\curveto(91.81456366,191.25639793)(91.3931115,192.27394381)(90.64302695,193.0240784)
\curveto(89.89294373,193.77421432)(88.87546754,194.19569534)(87.8146887,194.19569534)
\curveto(86.75390986,194.19569534)(85.73643366,193.77421432)(84.98635045,193.0240784)
\curveto(84.23626589,192.27394381)(83.81481374,191.25639793)(83.81481374,190.19554644)
\curveto(83.81481374,189.13469495)(84.23626589,188.11714908)(84.98635045,187.36701449)
\curveto(85.73643366,186.61687856)(86.75390986,186.19539754)(87.8146887,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,186.19539754)
\curveto(88.87546754,186.19539754)(89.89294373,186.61687856)(90.64302695,187.36701449)
\curveto(91.3931115,188.11714908)(91.81456366,189.13469495)(91.81456366,190.19554644)
\curveto(91.81456366,191.25639793)(91.3931115,192.27394381)(90.64302695,193.0240784)
\curveto(89.89294373,193.77421432)(88.87546754,194.19569534)(87.8146887,194.19569534)
\curveto(86.75390986,194.19569534)(85.73643366,193.77421432)(84.98635045,193.0240784)
\curveto(84.23626589,192.27394381)(83.81481374,191.25639793)(83.81481374,190.19554644)
\curveto(83.81481374,189.13469495)(84.23626589,188.11714908)(84.98635045,187.36701449)
\curveto(85.73643366,186.61687856)(86.75390986,186.19539754)(87.8146887,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,370.28951524)
\curveto(158.92419125,370.28951524)(159.94166744,370.71099626)(160.69175066,371.46113219)
\curveto(161.44183521,372.21126678)(161.86328737,373.22881265)(161.86328737,374.28966414)
\curveto(161.86328737,375.35051563)(161.44183521,376.36806151)(160.69175066,377.1181961)
\curveto(159.94166744,377.86833202)(158.92419125,378.28981304)(157.86341241,378.28981304)
\curveto(156.80263357,378.28981304)(155.78515738,377.86833202)(155.03507416,377.1181961)
\curveto(154.28498961,376.36806151)(153.86353745,375.35051563)(153.86353745,374.28966414)
\curveto(153.86353745,373.22881265)(154.28498961,372.21126678)(155.03507416,371.46113219)
\curveto(155.78515738,370.71099626)(156.80263357,370.28951524)(157.86341241,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,370.28951524)
\curveto(158.92419125,370.28951524)(159.94166744,370.71099626)(160.69175066,371.46113219)
\curveto(161.44183521,372.21126678)(161.86328737,373.22881265)(161.86328737,374.28966414)
\curveto(161.86328737,375.35051563)(161.44183521,376.36806151)(160.69175066,377.1181961)
\curveto(159.94166744,377.86833202)(158.92419125,378.28981304)(157.86341241,378.28981304)
\curveto(156.80263357,378.28981304)(155.78515738,377.86833202)(155.03507416,377.1181961)
\curveto(154.28498961,376.36806151)(153.86353745,375.35051563)(153.86353745,374.28966414)
\curveto(153.86353745,373.22881265)(154.28498961,372.21126678)(155.03507416,371.46113219)
\curveto(155.78515738,370.71099626)(156.80263357,370.28951524)(157.86341241,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,137.32083655)
\curveto(318.57012018,137.32083655)(319.58759637,137.74231757)(320.33767959,138.49245349)
\curveto(321.08776414,139.24258808)(321.5092163,140.26013396)(321.5092163,141.32098545)
\curveto(321.5092163,142.38183694)(321.08776414,143.39938281)(320.33767959,144.1495174)
\curveto(319.58759637,144.89965332)(318.57012018,145.32113435)(317.50934134,145.32113435)
\curveto(316.4485625,145.32113435)(315.43108631,144.89965332)(314.68100309,144.1495174)
\curveto(313.93091854,143.39938281)(313.50946638,142.38183694)(313.50946638,141.32098545)
\curveto(313.50946638,140.26013396)(313.93091854,139.24258808)(314.68100309,138.49245349)
\curveto(315.43108631,137.74231757)(316.4485625,137.32083655)(317.50934134,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,137.32083655)
\curveto(318.57012018,137.32083655)(319.58759637,137.74231757)(320.33767959,138.49245349)
\curveto(321.08776414,139.24258808)(321.5092163,140.26013396)(321.5092163,141.32098545)
\curveto(321.5092163,142.38183694)(321.08776414,143.39938281)(320.33767959,144.1495174)
\curveto(319.58759637,144.89965332)(318.57012018,145.32113435)(317.50934134,145.32113435)
\curveto(316.4485625,145.32113435)(315.43108631,144.89965332)(314.68100309,144.1495174)
\curveto(313.93091854,143.39938281)(313.50946638,142.38183694)(313.50946638,141.32098545)
\curveto(313.50946638,140.26013396)(313.93091854,139.24258808)(314.68100309,138.49245349)
\curveto(315.43108631,137.74231757)(316.4485625,137.32083655)(317.50934134,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,238.32823819)
\curveto(158.92419125,238.32823819)(159.94166744,238.74971921)(160.69175066,239.49985514)
\curveto(161.44183521,240.24998973)(161.86328737,241.2675356)(161.86328737,242.32838709)
\curveto(161.86328737,243.38923858)(161.44183521,244.40678446)(160.69175066,245.15691905)
\curveto(159.94166744,245.90705497)(158.92419125,246.32853599)(157.86341241,246.32853599)
\curveto(156.80263357,246.32853599)(155.78515738,245.90705497)(155.03507416,245.15691905)
\curveto(154.28498961,244.40678446)(153.86353745,243.38923858)(153.86353745,242.32838709)
\curveto(153.86353745,241.2675356)(154.28498961,240.24998973)(155.03507416,239.49985514)
\curveto(155.78515738,238.74971921)(156.80263357,238.32823819)(157.86341241,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,238.32823819)
\curveto(158.92419125,238.32823819)(159.94166744,238.74971921)(160.69175066,239.49985514)
\curveto(161.44183521,240.24998973)(161.86328737,241.2675356)(161.86328737,242.32838709)
\curveto(161.86328737,243.38923858)(161.44183521,244.40678446)(160.69175066,245.15691905)
\curveto(159.94166744,245.90705497)(158.92419125,246.32853599)(157.86341241,246.32853599)
\curveto(156.80263357,246.32853599)(155.78515738,245.90705497)(155.03507416,245.15691905)
\curveto(154.28498961,244.40678446)(153.86353745,243.38923858)(153.86353745,242.32838709)
\curveto(153.86353745,241.2675356)(154.28498961,240.24998973)(155.03507416,239.49985514)
\curveto(155.78515738,238.74971921)(156.80263357,238.32823819)(157.86341241,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,127.54593655)
\curveto(206.16634642,127.54593655)(207.18382261,127.96741758)(207.93390583,128.7175535)
\curveto(208.68399038,129.46768809)(209.10544254,130.48523397)(209.10544254,131.54608545)
\curveto(209.10544254,132.60693694)(208.68399038,133.62448282)(207.93390583,134.37461741)
\curveto(207.18382261,135.12475333)(206.16634642,135.54623436)(205.10556758,135.54623436)
\curveto(204.04478874,135.54623436)(203.02731255,135.12475333)(202.27722933,134.37461741)
\curveto(201.52714478,133.62448282)(201.10569262,132.60693694)(201.10569262,131.54608545)
\curveto(201.10569262,130.48523397)(201.52714478,129.46768809)(202.27722933,128.7175535)
\curveto(203.02731255,127.96741758)(204.04478874,127.54593655)(205.10556758,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,127.54593655)
\curveto(206.16634642,127.54593655)(207.18382261,127.96741758)(207.93390583,128.7175535)
\curveto(208.68399038,129.46768809)(209.10544254,130.48523397)(209.10544254,131.54608545)
\curveto(209.10544254,132.60693694)(208.68399038,133.62448282)(207.93390583,134.37461741)
\curveto(207.18382261,135.12475333)(206.16634642,135.54623436)(205.10556758,135.54623436)
\curveto(204.04478874,135.54623436)(203.02731255,135.12475333)(202.27722933,134.37461741)
\curveto(201.52714478,133.62448282)(201.10569262,132.60693694)(201.10569262,131.54608545)
\curveto(201.10569262,130.48523397)(201.52714478,129.46768809)(202.27722933,128.7175535)
\curveto(203.02731255,127.96741758)(204.04478874,127.54593655)(205.10556758,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,262.76550852)
\curveto(279.47315716,262.76550852)(280.49063336,263.18698954)(281.24071657,263.93712546)
\curveto(281.99080113,264.68726005)(282.41225328,265.70480593)(282.41225328,266.76565742)
\curveto(282.41225328,267.82650891)(281.99080113,268.84405478)(281.24071657,269.59418937)
\curveto(280.49063336,270.34432529)(279.47315716,270.76580632)(278.41237832,270.76580632)
\curveto(277.35159949,270.76580632)(276.33412329,270.34432529)(275.58404007,269.59418937)
\curveto(274.83395552,268.84405478)(274.41250336,267.82650891)(274.41250336,266.76565742)
\curveto(274.41250336,265.70480593)(274.83395552,264.68726005)(275.58404007,263.93712546)
\curveto(276.33412329,263.18698954)(277.35159949,262.76550852)(278.41237832,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,262.76550852)
\curveto(279.47315716,262.76550852)(280.49063336,263.18698954)(281.24071657,263.93712546)
\curveto(281.99080113,264.68726005)(282.41225328,265.70480593)(282.41225328,266.76565742)
\curveto(282.41225328,267.82650891)(281.99080113,268.84405478)(281.24071657,269.59418937)
\curveto(280.49063336,270.34432529)(279.47315716,270.76580632)(278.41237832,270.76580632)
\curveto(277.35159949,270.76580632)(276.33412329,270.34432529)(275.58404007,269.59418937)
\curveto(274.83395552,268.84405478)(274.41250336,267.82650891)(274.41250336,266.76565742)
\curveto(274.41250336,265.70480593)(274.83395552,264.68726005)(275.58404007,263.93712546)
\curveto(276.33412329,263.18698954)(277.35159949,262.76550852)(278.41237832,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,99.85036623)
\curveto(202.90826956,99.85036623)(203.92574575,100.27184725)(204.67582897,101.02198318)
\curveto(205.42591352,101.77211777)(205.84736568,102.78966364)(205.84736568,103.85051513)
\curveto(205.84736568,104.91136662)(205.42591352,105.9289125)(204.67582897,106.67904709)
\curveto(203.92574575,107.42918301)(202.90826956,107.85066403)(201.84749072,107.85066403)
\curveto(200.78671188,107.85066403)(199.76923569,107.42918301)(199.01915247,106.67904709)
\curveto(198.26906792,105.9289125)(197.84761576,104.91136662)(197.84761576,103.85051513)
\curveto(197.84761576,102.78966364)(198.26906792,101.77211777)(199.01915247,101.02198318)
\curveto(199.76923569,100.27184725)(200.78671188,99.85036623)(201.84749072,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,99.85036623)
\curveto(202.90826956,99.85036623)(203.92574575,100.27184725)(204.67582897,101.02198318)
\curveto(205.42591352,101.77211777)(205.84736568,102.78966364)(205.84736568,103.85051513)
\curveto(205.84736568,104.91136662)(205.42591352,105.9289125)(204.67582897,106.67904709)
\curveto(203.92574575,107.42918301)(202.90826956,107.85066403)(201.84749072,107.85066403)
\curveto(200.78671188,107.85066403)(199.76923569,107.42918301)(199.01915247,106.67904709)
\curveto(198.26906792,105.9289125)(197.84761576,104.91136662)(197.84761576,103.85051513)
\curveto(197.84761576,102.78966364)(198.26906792,101.77211777)(199.01915247,101.02198318)
\curveto(199.76923569,100.27184725)(200.78671188,99.85036623)(201.84749072,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,73.78392556)
\curveto(232.23098165,73.78392556)(233.24845784,74.20540658)(233.99854106,74.95554251)
\curveto(234.74862561,75.7056771)(235.17007777,76.72322297)(235.17007777,77.78407446)
\curveto(235.17007777,78.84492595)(234.74862561,79.86247183)(233.99854106,80.61260642)
\curveto(233.24845784,81.36274234)(232.23098165,81.78422336)(231.17020281,81.78422336)
\curveto(230.10942397,81.78422336)(229.09194778,81.36274234)(228.34186456,80.61260642)
\curveto(227.59178001,79.86247183)(227.17032785,78.84492595)(227.17032785,77.78407446)
\curveto(227.17032785,76.72322297)(227.59178001,75.7056771)(228.34186456,74.95554251)
\curveto(229.09194778,74.20540658)(230.10942397,73.78392556)(231.17020281,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,73.78392556)
\curveto(232.23098165,73.78392556)(233.24845784,74.20540658)(233.99854106,74.95554251)
\curveto(234.74862561,75.7056771)(235.17007777,76.72322297)(235.17007777,77.78407446)
\curveto(235.17007777,78.84492595)(234.74862561,79.86247183)(233.99854106,80.61260642)
\curveto(233.24845784,81.36274234)(232.23098165,81.78422336)(231.17020281,81.78422336)
\curveto(230.10942397,81.78422336)(229.09194778,81.36274234)(228.34186456,80.61260642)
\curveto(227.59178001,79.86247183)(227.17032785,78.84492595)(227.17032785,77.78407446)
\curveto(227.17032785,76.72322297)(227.59178001,75.7056771)(228.34186456,74.95554251)
\curveto(229.09194778,74.20540658)(230.10942397,73.78392556)(231.17020281,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,88.44629589)
\curveto(408.16729489,88.44629589)(409.18477108,88.86777692)(409.9348543,89.61791284)
\curveto(410.68493885,90.36804743)(411.10639101,91.38559331)(411.10639101,92.4464448)
\curveto(411.10639101,93.50729628)(410.68493885,94.52484216)(409.9348543,95.27497675)
\curveto(409.18477108,96.02511267)(408.16729489,96.4465937)(407.10651605,96.4465937)
\curveto(406.04573721,96.4465937)(405.02826102,96.02511267)(404.2781778,95.27497675)
\curveto(403.52809325,94.52484216)(403.10664109,93.50729628)(403.10664109,92.4464448)
\curveto(403.10664109,91.38559331)(403.52809325,90.36804743)(404.2781778,89.61791284)
\curveto(405.02826102,88.86777692)(406.04573721,88.44629589)(407.10651605,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,88.44629589)
\curveto(408.16729489,88.44629589)(409.18477108,88.86777692)(409.9348543,89.61791284)
\curveto(410.68493885,90.36804743)(411.10639101,91.38559331)(411.10639101,92.4464448)
\curveto(411.10639101,93.50729628)(410.68493885,94.52484216)(409.9348543,95.27497675)
\curveto(409.18477108,96.02511267)(408.16729489,96.4465937)(407.10651605,96.4465937)
\curveto(406.04573721,96.4465937)(405.02826102,96.02511267)(404.2781778,95.27497675)
\curveto(403.52809325,94.52484216)(403.10664109,93.50729628)(403.10664109,92.4464448)
\curveto(403.10664109,91.38559331)(403.52809325,90.36804743)(404.2781778,89.61791284)
\curveto(405.02826102,88.86777692)(406.04573721,88.44629589)(407.10651605,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,204.11606787)
\curveto(238.74713537,204.11606787)(239.76461156,204.5375489)(240.51469478,205.28768482)
\curveto(241.26477933,206.03781941)(241.68623149,207.05536528)(241.68623149,208.11621677)
\curveto(241.68623149,209.17706826)(241.26477933,210.19461414)(240.51469478,210.94474873)
\curveto(239.76461156,211.69488465)(238.74713537,212.11636567)(237.68635653,212.11636567)
\curveto(236.62557769,212.11636567)(235.6081015,211.69488465)(234.85801828,210.94474873)
\curveto(234.10793373,210.19461414)(233.68648157,209.17706826)(233.68648157,208.11621677)
\curveto(233.68648157,207.05536528)(234.10793373,206.03781941)(234.85801828,205.28768482)
\curveto(235.6081015,204.5375489)(236.62557769,204.11606787)(237.68635653,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,204.11606787)
\curveto(238.74713537,204.11606787)(239.76461156,204.5375489)(240.51469478,205.28768482)
\curveto(241.26477933,206.03781941)(241.68623149,207.05536528)(241.68623149,208.11621677)
\curveto(241.68623149,209.17706826)(241.26477933,210.19461414)(240.51469478,210.94474873)
\curveto(239.76461156,211.69488465)(238.74713537,212.11636567)(237.68635653,212.11636567)
\curveto(236.62557769,212.11636567)(235.6081015,211.69488465)(234.85801828,210.94474873)
\curveto(234.10793373,210.19461414)(233.68648157,209.17706826)(233.68648157,208.11621677)
\curveto(233.68648157,207.05536528)(234.10793373,206.03781941)(234.85801828,205.28768482)
\curveto(235.6081015,204.5375489)(236.62557769,204.11606787)(237.68635653,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,191.08284754)
\curveto(98.64970829,191.08284754)(99.66718448,191.50432856)(100.4172677,192.25446448)
\curveto(101.16735225,193.00459907)(101.58880441,194.02214495)(101.58880441,195.08299644)
\curveto(101.58880441,196.14384793)(101.16735225,197.1613938)(100.4172677,197.91152839)
\curveto(99.66718448,198.66166432)(98.64970829,199.08314534)(97.58892945,199.08314534)
\curveto(96.52815061,199.08314534)(95.51067442,198.66166432)(94.7605912,197.91152839)
\curveto(94.01050665,197.1613938)(93.58905449,196.14384793)(93.58905449,195.08299644)
\curveto(93.58905449,194.02214495)(94.01050665,193.00459907)(94.7605912,192.25446448)
\curveto(95.51067442,191.50432856)(96.52815061,191.08284754)(97.58892945,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,327.93157967)
\curveto(377.21554436,327.93157967)(378.23302056,328.35306069)(378.98310378,329.10319662)
\curveto(379.73318833,329.85333121)(380.15464049,330.87087708)(380.15464049,331.93172857)
\curveto(380.15464049,332.99258006)(379.73318833,334.01012594)(378.98310378,334.76026053)
\curveto(378.23302056,335.51039645)(377.21554436,335.93187747)(376.15476553,335.93187747)
\curveto(375.09398669,335.93187747)(374.07651049,335.51039645)(373.32642727,334.76026053)
\curveto(372.57634272,334.01012594)(372.15489056,332.99258006)(372.15489056,331.93172857)
\curveto(372.15489056,330.87087708)(372.57634272,329.85333121)(373.32642727,329.10319662)
\curveto(374.07651049,328.35306069)(375.09398669,327.93157967)(376.15476553,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,327.93157967)
\curveto(377.21554436,327.93157967)(378.23302056,328.35306069)(378.98310378,329.10319662)
\curveto(379.73318833,329.85333121)(380.15464049,330.87087708)(380.15464049,331.93172857)
\curveto(380.15464049,332.99258006)(379.73318833,334.01012594)(378.98310378,334.76026053)
\curveto(378.23302056,335.51039645)(377.21554436,335.93187747)(376.15476553,335.93187747)
\curveto(375.09398669,335.93187747)(374.07651049,335.51039645)(373.32642727,334.76026053)
\curveto(372.57634272,334.01012594)(372.15489056,332.99258006)(372.15489056,331.93172857)
\curveto(372.15489056,330.87087708)(372.57634272,329.85333121)(373.32642727,329.10319662)
\curveto(374.07651049,328.35306069)(375.09398669,327.93157967)(376.15476553,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,266.02380851)
\curveto(116.56915137,266.02380851)(117.58662756,266.44528954)(118.33671078,267.19542546)
\curveto(119.08679533,267.94556005)(119.50824749,268.96310592)(119.50824749,270.02395741)
\curveto(119.50824749,271.0848089)(119.08679533,272.10235478)(118.33671078,272.85248937)
\curveto(117.58662756,273.60262529)(116.56915137,274.02410631)(115.50837253,274.02410631)
\curveto(114.44759369,274.02410631)(113.4301175,273.60262529)(112.68003428,272.85248937)
\curveto(111.92994973,272.10235478)(111.50849757,271.0848089)(111.50849757,270.02395741)
\curveto(111.50849757,268.96310592)(111.92994973,267.94556005)(112.68003428,267.19542546)
\curveto(113.4301175,266.44528954)(114.44759369,266.02380851)(115.50837253,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,266.02380851)
\curveto(116.56915137,266.02380851)(117.58662756,266.44528954)(118.33671078,267.19542546)
\curveto(119.08679533,267.94556005)(119.50824749,268.96310592)(119.50824749,270.02395741)
\curveto(119.50824749,271.0848089)(119.08679533,272.10235478)(118.33671078,272.85248937)
\curveto(117.58662756,273.60262529)(116.56915137,274.02410631)(115.50837253,274.02410631)
\curveto(114.44759369,274.02410631)(113.4301175,273.60262529)(112.68003428,272.85248937)
\curveto(111.92994973,272.10235478)(111.50849757,271.0848089)(111.50849757,270.02395741)
\curveto(111.50849757,268.96310592)(111.92994973,267.94556005)(112.68003428,267.19542546)
\curveto(113.4301175,266.44528954)(114.44759369,266.02380851)(115.50837253,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,371.91867033)
\curveto(303.90875396,371.91867033)(304.92623016,372.34015135)(305.67631338,373.09028727)
\curveto(306.42639793,373.84042186)(306.84785009,374.85796774)(306.84785009,375.91881923)
\curveto(306.84785009,376.97967072)(306.42639793,377.99721659)(305.67631338,378.74735118)
\curveto(304.92623016,379.49748711)(303.90875396,379.91896813)(302.84797512,379.91896813)
\curveto(301.78719629,379.91896813)(300.76972009,379.49748711)(300.01963687,378.74735118)
\curveto(299.26955232,377.99721659)(298.84810016,376.97967072)(298.84810016,375.91881923)
\curveto(298.84810016,374.85796774)(299.26955232,373.84042186)(300.01963687,373.09028727)
\curveto(300.76972009,372.34015135)(301.78719629,371.91867033)(302.84797512,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,371.91867033)
\curveto(303.90875396,371.91867033)(304.92623016,372.34015135)(305.67631338,373.09028727)
\curveto(306.42639793,373.84042186)(306.84785009,374.85796774)(306.84785009,375.91881923)
\curveto(306.84785009,376.97967072)(306.42639793,377.99721659)(305.67631338,378.74735118)
\curveto(304.92623016,379.49748711)(303.90875396,379.91896813)(302.84797512,379.91896813)
\curveto(301.78719629,379.91896813)(300.76972009,379.49748711)(300.01963687,378.74735118)
\curveto(299.26955232,377.99721659)(298.84810016,376.97967072)(298.84810016,375.91881923)
\curveto(298.84810016,374.85796774)(299.26955232,373.84042186)(300.01963687,373.09028727)
\curveto(300.76972009,372.34015135)(301.78719629,371.91867033)(302.84797512,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,259.50720852)
\curveto(227.34386636,259.50720852)(228.36134255,259.92868954)(229.11142577,260.67882546)
\curveto(229.86151032,261.42896005)(230.28296248,262.44650593)(230.28296248,263.50735742)
\curveto(230.28296248,264.56820891)(229.86151032,265.58575479)(229.11142577,266.33588937)
\curveto(228.36134255,267.0860253)(227.34386636,267.50750632)(226.28308752,267.50750632)
\curveto(225.22230868,267.50750632)(224.20483249,267.0860253)(223.45474927,266.33588937)
\curveto(222.70466472,265.58575479)(222.28321256,264.56820891)(222.28321256,263.50735742)
\curveto(222.28321256,262.44650593)(222.70466472,261.42896005)(223.45474927,260.67882546)
\curveto(224.20483249,259.92868954)(225.22230868,259.50720852)(226.28308752,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,259.50720852)
\curveto(227.34386636,259.50720852)(228.36134255,259.92868954)(229.11142577,260.67882546)
\curveto(229.86151032,261.42896005)(230.28296248,262.44650593)(230.28296248,263.50735742)
\curveto(230.28296248,264.56820891)(229.86151032,265.58575479)(229.11142577,266.33588937)
\curveto(228.36134255,267.0860253)(227.34386636,267.50750632)(226.28308752,267.50750632)
\curveto(225.22230868,267.50750632)(224.20483249,267.0860253)(223.45474927,266.33588937)
\curveto(222.70466472,265.58575479)(222.28321256,264.56820891)(222.28321256,263.50735742)
\curveto(222.28321256,262.44650593)(222.70466472,261.42896005)(223.45474927,260.67882546)
\curveto(224.20483249,259.92868954)(225.22230868,259.50720852)(226.28308752,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,311.64005934)
\curveto(176.84361398,311.64005934)(177.86109018,312.06154036)(178.61117339,312.81167628)
\curveto(179.36125795,313.56181087)(179.7827101,314.57935675)(179.7827101,315.64020824)
\curveto(179.7827101,316.70105973)(179.36125795,317.71860561)(178.61117339,318.4687402)
\curveto(177.86109018,319.21887612)(176.84361398,319.64035714)(175.78283514,319.64035714)
\curveto(174.7220563,319.64035714)(173.70458011,319.21887612)(172.95449689,318.4687402)
\curveto(172.20441234,317.71860561)(171.78296018,316.70105973)(171.78296018,315.64020824)
\curveto(171.78296018,314.57935675)(172.20441234,313.56181087)(172.95449689,312.81167628)
\curveto(173.70458011,312.06154036)(174.7220563,311.64005934)(175.78283514,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,311.64005934)
\curveto(176.84361398,311.64005934)(177.86109018,312.06154036)(178.61117339,312.81167628)
\curveto(179.36125795,313.56181087)(179.7827101,314.57935675)(179.7827101,315.64020824)
\curveto(179.7827101,316.70105973)(179.36125795,317.71860561)(178.61117339,318.4687402)
\curveto(177.86109018,319.21887612)(176.84361398,319.64035714)(175.78283514,319.64035714)
\curveto(174.7220563,319.64035714)(173.70458011,319.21887612)(172.95449689,318.4687402)
\curveto(172.20441234,317.71860561)(171.78296018,316.70105973)(171.78296018,315.64020824)
\curveto(171.78296018,314.57935675)(172.20441234,313.56181087)(172.95449689,312.81167628)
\curveto(173.70458011,312.06154036)(174.7220563,311.64005934)(175.78283514,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,347.4814)
\curveto(87.24642911,347.4814)(88.2639053,347.90288102)(89.01398852,348.65301695)
\curveto(89.76407307,349.40315154)(90.18552523,350.42069741)(90.18552523,351.4815489)
\curveto(90.18552523,352.54240039)(89.76407307,353.55994627)(89.01398852,354.31008086)
\curveto(88.2639053,355.06021678)(87.24642911,355.4816978)(86.18565027,355.4816978)
\curveto(85.12487143,355.4816978)(84.10739523,355.06021678)(83.35731202,354.31008086)
\curveto(82.60722746,353.55994627)(82.18577531,352.54240039)(82.18577531,351.4815489)
\curveto(82.18577531,350.42069741)(82.60722746,349.40315154)(83.35731202,348.65301695)
\curveto(84.10739523,347.90288102)(85.12487143,347.4814)(86.18565027,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,347.4814)
\curveto(87.24642911,347.4814)(88.2639053,347.90288102)(89.01398852,348.65301695)
\curveto(89.76407307,349.40315154)(90.18552523,350.42069741)(90.18552523,351.4815489)
\curveto(90.18552523,352.54240039)(89.76407307,353.55994627)(89.01398852,354.31008086)
\curveto(88.2639053,355.06021678)(87.24642911,355.4816978)(86.18565027,355.4816978)
\curveto(85.12487143,355.4816978)(84.10739523,355.06021678)(83.35731202,354.31008086)
\curveto(82.60722746,353.55994627)(82.18577531,352.54240039)(82.18577531,351.4815489)
\curveto(82.18577531,350.42069741)(82.60722746,349.40315154)(83.35731202,348.65301695)
\curveto(84.10739523,347.90288102)(85.12487143,347.4814)(86.18565027,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,104.73779588)
\curveto(141.00474817,104.73779588)(142.02222436,105.1592769)(142.77230758,105.90941283)
\curveto(143.52239213,106.65954742)(143.94384429,107.67709329)(143.94384429,108.73794478)
\curveto(143.94384429,109.79879627)(143.52239213,110.81634215)(142.77230758,111.56647674)
\curveto(142.02222436,112.31661266)(141.00474817,112.73809368)(139.94396933,112.73809368)
\curveto(138.88319049,112.73809368)(137.8657143,112.31661266)(137.11563108,111.56647674)
\curveto(136.36554653,110.81634215)(135.94409437,109.79879627)(135.94409437,108.73794478)
\curveto(135.94409437,107.67709329)(136.36554653,106.65954742)(137.11563108,105.90941283)
\curveto(137.8657143,105.1592769)(138.88319049,104.73779588)(139.94396933,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,104.73779588)
\curveto(141.00474817,104.73779588)(142.02222436,105.1592769)(142.77230758,105.90941283)
\curveto(143.52239213,106.65954742)(143.94384429,107.67709329)(143.94384429,108.73794478)
\curveto(143.94384429,109.79879627)(143.52239213,110.81634215)(142.77230758,111.56647674)
\curveto(142.02222436,112.31661266)(141.00474817,112.73809368)(139.94396933,112.73809368)
\curveto(138.88319049,112.73809368)(137.8657143,112.31661266)(137.11563108,111.56647674)
\curveto(136.36554653,110.81634215)(135.94409437,109.79879627)(135.94409437,108.73794478)
\curveto(135.94409437,107.67709329)(136.36554653,106.65954742)(137.11563108,105.90941283)
\curveto(137.8657143,105.1592769)(138.88319049,104.73779588)(139.94396933,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,256.24890852)
\curveto(183.35978805,256.24890852)(184.37726424,256.67038954)(185.12734746,257.42052547)
\curveto(185.87743201,258.17066006)(186.29888417,259.18820593)(186.29888417,260.24905742)
\curveto(186.29888417,261.30990891)(185.87743201,262.32745479)(185.12734746,263.07758938)
\curveto(184.37726424,263.8277253)(183.35978805,264.24920632)(182.29900921,264.24920632)
\curveto(181.23823037,264.24920632)(180.22075418,263.8277253)(179.47067096,263.07758938)
\curveto(178.72058641,262.32745479)(178.29913425,261.30990891)(178.29913425,260.24905742)
\curveto(178.29913425,259.18820593)(178.72058641,258.17066006)(179.47067096,257.42052547)
\curveto(180.22075418,256.67038954)(181.23823037,256.24890852)(182.29900921,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,256.24890852)
\curveto(183.35978805,256.24890852)(184.37726424,256.67038954)(185.12734746,257.42052547)
\curveto(185.87743201,258.17066006)(186.29888417,259.18820593)(186.29888417,260.24905742)
\curveto(186.29888417,261.30990891)(185.87743201,262.32745479)(185.12734746,263.07758938)
\curveto(184.37726424,263.8277253)(183.35978805,264.24920632)(182.29900921,264.24920632)
\curveto(181.23823037,264.24920632)(180.22075418,263.8277253)(179.47067096,263.07758938)
\curveto(178.72058641,262.32745479)(178.29913425,261.30990891)(178.29913425,260.24905742)
\curveto(178.29913425,259.18820593)(178.72058641,258.17066006)(179.47067096,257.42052547)
\curveto(180.22075418,256.67038954)(181.23823037,256.24890852)(182.29900921,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,345.85223983)
\curveto(308.79584891,345.85223983)(309.8133251,346.27372085)(310.56340832,347.02385678)
\curveto(311.31349287,347.77399136)(311.73494503,348.79153724)(311.73494503,349.85238873)
\curveto(311.73494503,350.91324022)(311.31349287,351.9307861)(310.56340832,352.68092069)
\curveto(309.8133251,353.43105661)(308.79584891,353.85253763)(307.73507007,353.85253763)
\curveto(306.67429123,353.85253763)(305.65681504,353.43105661)(304.90673182,352.68092069)
\curveto(304.15664727,351.9307861)(303.73519511,350.91324022)(303.73519511,349.85238873)
\curveto(303.73519511,348.79153724)(304.15664727,347.77399136)(304.90673182,347.02385678)
\curveto(305.65681504,346.27372085)(306.67429123,345.85223983)(307.73507007,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,345.85223983)
\curveto(308.79584891,345.85223983)(309.8133251,346.27372085)(310.56340832,347.02385678)
\curveto(311.31349287,347.77399136)(311.73494503,348.79153724)(311.73494503,349.85238873)
\curveto(311.73494503,350.91324022)(311.31349287,351.9307861)(310.56340832,352.68092069)
\curveto(309.8133251,353.43105661)(308.79584891,353.85253763)(307.73507007,353.85253763)
\curveto(306.67429123,353.85253763)(305.65681504,353.43105661)(304.90673182,352.68092069)
\curveto(304.15664727,351.9307861)(303.73519511,350.91324022)(303.73519511,349.85238873)
\curveto(303.73519511,348.79153724)(304.15664727,347.77399136)(304.90673182,347.02385678)
\curveto(305.65681504,346.27372085)(306.67429123,345.85223983)(307.73507007,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,248.10315853)
\curveto(289.24738775,248.10315853)(290.26486394,248.52463955)(291.01494716,249.27477547)
\curveto(291.76503171,250.02491006)(292.18648387,251.04245594)(292.18648387,252.10330743)
\curveto(292.18648387,253.16415892)(291.76503171,254.18170479)(291.01494716,254.93183938)
\curveto(290.26486394,255.68197531)(289.24738775,256.10345633)(288.18660891,256.10345633)
\curveto(287.12583007,256.10345633)(286.10835387,255.68197531)(285.35827066,254.93183938)
\curveto(284.6081861,254.18170479)(284.18673395,253.16415892)(284.18673395,252.10330743)
\curveto(284.18673395,251.04245594)(284.6081861,250.02491006)(285.35827066,249.27477547)
\curveto(286.10835387,248.52463955)(287.12583007,248.10315853)(288.18660891,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,248.10315853)
\curveto(289.24738775,248.10315853)(290.26486394,248.52463955)(291.01494716,249.27477547)
\curveto(291.76503171,250.02491006)(292.18648387,251.04245594)(292.18648387,252.10330743)
\curveto(292.18648387,253.16415892)(291.76503171,254.18170479)(291.01494716,254.93183938)
\curveto(290.26486394,255.68197531)(289.24738775,256.10345633)(288.18660891,256.10345633)
\curveto(287.12583007,256.10345633)(286.10835387,255.68197531)(285.35827066,254.93183938)
\curveto(284.6081861,254.18170479)(284.18673395,253.16415892)(284.18673395,252.10330743)
\curveto(284.18673395,251.04245594)(284.6081861,250.02491006)(285.35827066,249.27477547)
\curveto(286.10835387,248.52463955)(287.12583007,248.10315853)(288.18660891,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,375.17697032)
\curveto(299.02161833,375.17697032)(300.03909452,375.59845135)(300.78917774,376.34858727)
\curveto(301.53926229,377.09872186)(301.96071445,378.11626774)(301.96071445,379.17711922)
\curveto(301.96071445,380.23797071)(301.53926229,381.25551659)(300.78917774,382.00565118)
\curveto(300.03909452,382.7557871)(299.02161833,383.17726813)(297.96083949,383.17726813)
\curveto(296.90006065,383.17726813)(295.88258446,382.7557871)(295.13250124,382.00565118)
\curveto(294.38241669,381.25551659)(293.96096453,380.23797071)(293.96096453,379.17711922)
\curveto(293.96096453,378.11626774)(294.38241669,377.09872186)(295.13250124,376.34858727)
\curveto(295.88258446,375.59845135)(296.90006065,375.17697032)(297.96083949,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,375.17697032)
\curveto(299.02161833,375.17697032)(300.03909452,375.59845135)(300.78917774,376.34858727)
\curveto(301.53926229,377.09872186)(301.96071445,378.11626774)(301.96071445,379.17711922)
\curveto(301.96071445,380.23797071)(301.53926229,381.25551659)(300.78917774,382.00565118)
\curveto(300.03909452,382.7557871)(299.02161833,383.17726813)(297.96083949,383.17726813)
\curveto(296.90006065,383.17726813)(295.88258446,382.7557871)(295.13250124,382.00565118)
\curveto(294.38241669,381.25551659)(293.96096453,380.23797071)(293.96096453,379.17711922)
\curveto(293.96096453,378.11626774)(294.38241669,377.09872186)(295.13250124,376.34858727)
\curveto(295.88258446,375.59845135)(296.90006065,375.17697032)(297.96083949,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,171.53302721)
\curveto(388.61883372,171.53302721)(389.63630991,171.95450823)(390.38639313,172.70464415)
\curveto(391.13647768,173.45477874)(391.55792984,174.47232462)(391.55792984,175.53317611)
\curveto(391.55792984,176.5940276)(391.13647768,177.61157348)(390.38639313,178.36170806)
\curveto(389.63630991,179.11184399)(388.61883372,179.53332501)(387.55805488,179.53332501)
\curveto(386.49727604,179.53332501)(385.47979985,179.11184399)(384.72971663,178.36170806)
\curveto(383.97963208,177.61157348)(383.55817992,176.5940276)(383.55817992,175.53317611)
\curveto(383.55817992,174.47232462)(383.97963208,173.45477874)(384.72971663,172.70464415)
\curveto(385.47979985,171.95450823)(386.49727604,171.53302721)(387.55805488,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,171.53302721)
\curveto(388.61883372,171.53302721)(389.63630991,171.95450823)(390.38639313,172.70464415)
\curveto(391.13647768,173.45477874)(391.55792984,174.47232462)(391.55792984,175.53317611)
\curveto(391.55792984,176.5940276)(391.13647768,177.61157348)(390.38639313,178.36170806)
\curveto(389.63630991,179.11184399)(388.61883372,179.53332501)(387.55805488,179.53332501)
\curveto(386.49727604,179.53332501)(385.47979985,179.11184399)(384.72971663,178.36170806)
\curveto(383.97963208,177.61157348)(383.55817992,176.5940276)(383.55817992,175.53317611)
\curveto(383.55817992,174.47232462)(383.97963208,173.45477874)(384.72971663,172.70464415)
\curveto(385.47979985,171.95450823)(386.49727604,171.53302721)(387.55805488,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,235.06993819)
\curveto(100.27875689,235.06993819)(101.29623309,235.49141922)(102.0463163,236.24155514)
\curveto(102.79640086,236.99168973)(103.21785301,238.0092356)(103.21785301,239.07008709)
\curveto(103.21785301,240.13093858)(102.79640086,241.14848446)(102.0463163,241.89861905)
\curveto(101.29623309,242.64875497)(100.27875689,243.07023599)(99.21797805,243.07023599)
\curveto(98.15719921,243.07023599)(97.13972302,242.64875497)(96.3896398,241.89861905)
\curveto(95.63955525,241.14848446)(95.21810309,240.13093858)(95.21810309,239.07008709)
\curveto(95.21810309,238.0092356)(95.63955525,236.99168973)(96.3896398,236.24155514)
\curveto(97.13972302,235.49141922)(98.15719921,235.06993819)(99.21797805,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,235.06993819)
\curveto(100.27875689,235.06993819)(101.29623309,235.49141922)(102.0463163,236.24155514)
\curveto(102.79640086,236.99168973)(103.21785301,238.0092356)(103.21785301,239.07008709)
\curveto(103.21785301,240.13093858)(102.79640086,241.14848446)(102.0463163,241.89861905)
\curveto(101.29623309,242.64875497)(100.27875689,243.07023599)(99.21797805,243.07023599)
\curveto(98.15719921,243.07023599)(97.13972302,242.64875497)(96.3896398,241.89861905)
\curveto(95.63955525,241.14848446)(95.21810309,240.13093858)(95.21810309,239.07008709)
\curveto(95.21810309,238.0092356)(95.63955525,236.99168973)(96.3896398,236.24155514)
\curveto(97.13972302,235.49141922)(98.15719921,235.06993819)(99.21797805,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,262.76550852)
\curveto(271.32794467,262.76550852)(272.34542086,263.18698954)(273.09550408,263.93712546)
\curveto(273.84558863,264.68726005)(274.26704079,265.70480593)(274.26704079,266.76565742)
\curveto(274.26704079,267.82650891)(273.84558863,268.84405478)(273.09550408,269.59418937)
\curveto(272.34542086,270.34432529)(271.32794467,270.76580632)(270.26716583,270.76580632)
\curveto(269.20638699,270.76580632)(268.1889108,270.34432529)(267.43882758,269.59418937)
\curveto(266.68874303,268.84405478)(266.26729087,267.82650891)(266.26729087,266.76565742)
\curveto(266.26729087,265.70480593)(266.68874303,264.68726005)(267.43882758,263.93712546)
\curveto(268.1889108,263.18698954)(269.20638699,262.76550852)(270.26716583,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,262.76550852)
\curveto(271.32794467,262.76550852)(272.34542086,263.18698954)(273.09550408,263.93712546)
\curveto(273.84558863,264.68726005)(274.26704079,265.70480593)(274.26704079,266.76565742)
\curveto(274.26704079,267.82650891)(273.84558863,268.84405478)(273.09550408,269.59418937)
\curveto(272.34542086,270.34432529)(271.32794467,270.76580632)(270.26716583,270.76580632)
\curveto(269.20638699,270.76580632)(268.1889108,270.34432529)(267.43882758,269.59418937)
\curveto(266.68874303,268.84405478)(266.26729087,267.82650891)(266.26729087,266.76565742)
\curveto(266.26729087,265.70480593)(266.68874303,264.68726005)(267.43882758,263.93712546)
\curveto(268.1889108,263.18698954)(269.20638699,262.76550852)(270.26716583,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,280.68617885)
\curveto(359.29610129,280.68617885)(360.31357748,281.10765987)(361.0636607,281.85779579)
\curveto(361.81374525,282.60793038)(362.23519741,283.62547626)(362.23519741,284.68632775)
\curveto(362.23519741,285.74717924)(361.81374525,286.76472511)(361.0636607,287.5148597)
\curveto(360.31357748,288.26499563)(359.29610129,288.68647665)(358.23532245,288.68647665)
\curveto(357.17454361,288.68647665)(356.15706741,288.26499563)(355.4069842,287.5148597)
\curveto(354.65689964,286.76472511)(354.23544749,285.74717924)(354.23544749,284.68632775)
\curveto(354.23544749,283.62547626)(354.65689964,282.60793038)(355.4069842,281.85779579)
\curveto(356.15706741,281.10765987)(357.17454361,280.68617885)(358.23532245,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,280.68617885)
\curveto(359.29610129,280.68617885)(360.31357748,281.10765987)(361.0636607,281.85779579)
\curveto(361.81374525,282.60793038)(362.23519741,283.62547626)(362.23519741,284.68632775)
\curveto(362.23519741,285.74717924)(361.81374525,286.76472511)(361.0636607,287.5148597)
\curveto(360.31357748,288.26499563)(359.29610129,288.68647665)(358.23532245,288.68647665)
\curveto(357.17454361,288.68647665)(356.15706741,288.26499563)(355.4069842,287.5148597)
\curveto(354.65689964,286.76472511)(354.23544749,285.74717924)(354.23544749,284.68632775)
\curveto(354.23544749,283.62547626)(354.65689964,282.60793038)(355.4069842,281.85779579)
\curveto(356.15706741,281.10765987)(357.17454361,280.68617885)(358.23532245,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,349.11055)
\curveto(176.84361398,349.11055)(177.86109018,349.53203102)(178.61117339,350.28216695)
\curveto(179.36125795,351.03230153)(179.7827101,352.04984741)(179.7827101,353.1106989)
\curveto(179.7827101,354.17155039)(179.36125795,355.18909627)(178.61117339,355.93923086)
\curveto(177.86109018,356.68936678)(176.84361398,357.1108478)(175.78283514,357.1108478)
\curveto(174.7220563,357.1108478)(173.70458011,356.68936678)(172.95449689,355.93923086)
\curveto(172.20441234,355.18909627)(171.78296018,354.17155039)(171.78296018,353.1106989)
\curveto(171.78296018,352.04984741)(172.20441234,351.03230153)(172.95449689,350.28216695)
\curveto(173.70458011,349.53203102)(174.7220563,349.11055)(175.78283514,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,349.11055)
\curveto(176.84361398,349.11055)(177.86109018,349.53203102)(178.61117339,350.28216695)
\curveto(179.36125795,351.03230153)(179.7827101,352.04984741)(179.7827101,353.1106989)
\curveto(179.7827101,354.17155039)(179.36125795,355.18909627)(178.61117339,355.93923086)
\curveto(177.86109018,356.68936678)(176.84361398,357.1108478)(175.78283514,357.1108478)
\curveto(174.7220563,357.1108478)(173.70458011,356.68936678)(172.95449689,355.93923086)
\curveto(172.20441234,355.18909627)(171.78296018,354.17155039)(171.78296018,353.1106989)
\curveto(171.78296018,352.04984741)(172.20441234,351.03230153)(172.95449689,350.28216695)
\curveto(173.70458011,349.53203102)(174.7220563,349.11055)(175.78283514,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,96.59206623)
\curveto(320.19913827,96.59206623)(321.21661446,97.01354726)(321.96669768,97.76368318)
\curveto(322.71678223,98.51381777)(323.13823439,99.53136365)(323.13823439,100.59221513)
\curveto(323.13823439,101.65306662)(322.71678223,102.6706125)(321.96669768,103.42074709)
\curveto(321.21661446,104.17088301)(320.19913827,104.59236404)(319.13835943,104.59236404)
\curveto(318.07758059,104.59236404)(317.0601044,104.17088301)(316.31002118,103.42074709)
\curveto(315.55993663,102.6706125)(315.13848447,101.65306662)(315.13848447,100.59221513)
\curveto(315.13848447,99.53136365)(315.55993663,98.51381777)(316.31002118,97.76368318)
\curveto(317.0601044,97.01354726)(318.07758059,96.59206623)(319.13835943,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,96.59206623)
\curveto(320.19913827,96.59206623)(321.21661446,97.01354726)(321.96669768,97.76368318)
\curveto(322.71678223,98.51381777)(323.13823439,99.53136365)(323.13823439,100.59221513)
\curveto(323.13823439,101.65306662)(322.71678223,102.6706125)(321.96669768,103.42074709)
\curveto(321.21661446,104.17088301)(320.19913827,104.59236404)(319.13835943,104.59236404)
\curveto(318.07758059,104.59236404)(317.0601044,104.17088301)(316.31002118,103.42074709)
\curveto(315.55993663,102.6706125)(315.13848447,101.65306662)(315.13848447,100.59221513)
\curveto(315.13848447,99.53136365)(315.55993663,98.51381777)(316.31002118,97.76368318)
\curveto(317.0601044,97.01354726)(318.07758059,96.59206623)(319.13835943,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,222.03671786)
\curveto(316.94106141,222.03671786)(317.9585376,222.45819888)(318.70862082,223.2083348)
\curveto(319.45870537,223.95846939)(319.88015753,224.97601527)(319.88015753,226.03686676)
\curveto(319.88015753,227.09771825)(319.45870537,228.11526412)(318.70862082,228.86539871)
\curveto(317.9585376,229.61553464)(316.94106141,230.03701566)(315.88028257,230.03701566)
\curveto(314.81950373,230.03701566)(313.80202754,229.61553464)(313.05194432,228.86539871)
\curveto(312.30185977,228.11526412)(311.88040761,227.09771825)(311.88040761,226.03686676)
\curveto(311.88040761,224.97601527)(312.30185977,223.95846939)(313.05194432,223.2083348)
\curveto(313.80202754,222.45819888)(314.81950373,222.03671786)(315.88028257,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,166.64557721)
\curveto(261.55369374,166.64557721)(262.57116993,167.06705824)(263.32125315,167.81719416)
\curveto(264.0713377,168.56732875)(264.49278986,169.58487462)(264.49278986,170.64572611)
\curveto(264.49278986,171.7065776)(264.0713377,172.72412348)(263.32125315,173.47425807)
\curveto(262.57116993,174.22439399)(261.55369374,174.64587501)(260.4929149,174.64587501)
\curveto(259.43213606,174.64587501)(258.41465987,174.22439399)(257.66457665,173.47425807)
\curveto(256.9144921,172.72412348)(256.49303994,171.7065776)(256.49303994,170.64572611)
\curveto(256.49303994,169.58487462)(256.9144921,168.56732875)(257.66457665,167.81719416)
\curveto(258.41465987,167.06705824)(259.43213606,166.64557721)(260.4929149,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,166.64557721)
\curveto(261.55369374,166.64557721)(262.57116993,167.06705824)(263.32125315,167.81719416)
\curveto(264.0713377,168.56732875)(264.49278986,169.58487462)(264.49278986,170.64572611)
\curveto(264.49278986,171.7065776)(264.0713377,172.72412348)(263.32125315,173.47425807)
\curveto(262.57116993,174.22439399)(261.55369374,174.64587501)(260.4929149,174.64587501)
\curveto(259.43213606,174.64587501)(258.41465987,174.22439399)(257.66457665,173.47425807)
\curveto(256.9144921,172.72412348)(256.49303994,171.7065776)(256.49303994,170.64572611)
\curveto(256.49303994,169.58487462)(256.9144921,168.56732875)(257.66457665,167.81719416)
\curveto(258.41465987,167.06705824)(259.43213606,166.64557721)(260.4929149,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,252.99060852)
\curveto(362.55417815,252.99060852)(363.57165434,253.41208955)(364.32173756,254.16222547)
\curveto(365.07182211,254.91236006)(365.49327427,255.92990594)(365.49327427,256.99075742)
\curveto(365.49327427,258.05160891)(365.07182211,259.06915479)(364.32173756,259.81928938)
\curveto(363.57165434,260.5694253)(362.55417815,260.99090633)(361.49339931,260.99090633)
\curveto(360.43262047,260.99090633)(359.41514428,260.5694253)(358.66506106,259.81928938)
\curveto(357.91497651,259.06915479)(357.49352435,258.05160891)(357.49352435,256.99075742)
\curveto(357.49352435,255.92990594)(357.91497651,254.91236006)(358.66506106,254.16222547)
\curveto(359.41514428,253.41208955)(360.43262047,252.99060852)(361.49339931,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,252.99060852)
\curveto(362.55417815,252.99060852)(363.57165434,253.41208955)(364.32173756,254.16222547)
\curveto(365.07182211,254.91236006)(365.49327427,255.92990594)(365.49327427,256.99075742)
\curveto(365.49327427,258.05160891)(365.07182211,259.06915479)(364.32173756,259.81928938)
\curveto(363.57165434,260.5694253)(362.55417815,260.99090633)(361.49339931,260.99090633)
\curveto(360.43262047,260.99090633)(359.41514428,260.5694253)(358.66506106,259.81928938)
\curveto(357.91497651,259.06915479)(357.49352435,258.05160891)(357.49352435,256.99075742)
\curveto(357.49352435,255.92990594)(357.91497651,254.91236006)(358.66506106,254.16222547)
\curveto(359.41514428,253.41208955)(360.43262047,252.99060852)(361.49339931,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,64.00902557)
\curveto(279.47315716,64.00902557)(280.49063336,64.43050659)(281.24071657,65.18064251)
\curveto(281.99080113,65.9307771)(282.41225328,66.94832298)(282.41225328,68.00917447)
\curveto(282.41225328,69.07002596)(281.99080113,70.08757184)(281.24071657,70.83770643)
\curveto(280.49063336,71.58784235)(279.47315716,72.00932337)(278.41237832,72.00932337)
\curveto(277.35159949,72.00932337)(276.33412329,71.58784235)(275.58404007,70.83770643)
\curveto(274.83395552,70.08757184)(274.41250336,69.07002596)(274.41250336,68.00917447)
\curveto(274.41250336,66.94832298)(274.83395552,65.9307771)(275.58404007,65.18064251)
\curveto(276.33412329,64.43050659)(277.35159949,64.00902557)(278.41237832,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,64.00902557)
\curveto(279.47315716,64.00902557)(280.49063336,64.43050659)(281.24071657,65.18064251)
\curveto(281.99080113,65.9307771)(282.41225328,66.94832298)(282.41225328,68.00917447)
\curveto(282.41225328,69.07002596)(281.99080113,70.08757184)(281.24071657,70.83770643)
\curveto(280.49063336,71.58784235)(279.47315716,72.00932337)(278.41237832,72.00932337)
\curveto(277.35159949,72.00932337)(276.33412329,71.58784235)(275.58404007,70.83770643)
\curveto(274.83395552,70.08757184)(274.41250336,69.07002596)(274.41250336,68.00917447)
\curveto(274.41250336,66.94832298)(274.83395552,65.9307771)(275.58404007,65.18064251)
\curveto(276.33412329,64.43050659)(277.35159949,64.00902557)(278.41237832,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,252.99060852)
\curveto(230.60194322,252.99060852)(231.61941941,253.41208955)(232.36950263,254.16222547)
\curveto(233.11958718,254.91236006)(233.54103934,255.92990594)(233.54103934,256.99075742)
\curveto(233.54103934,258.05160891)(233.11958718,259.06915479)(232.36950263,259.81928938)
\curveto(231.61941941,260.5694253)(230.60194322,260.99090633)(229.54116438,260.99090633)
\curveto(228.48038554,260.99090633)(227.46290935,260.5694253)(226.71282613,259.81928938)
\curveto(225.96274158,259.06915479)(225.54128942,258.05160891)(225.54128942,256.99075742)
\curveto(225.54128942,255.92990594)(225.96274158,254.91236006)(226.71282613,254.16222547)
\curveto(227.46290935,253.41208955)(228.48038554,252.99060852)(229.54116438,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,252.99060852)
\curveto(230.60194322,252.99060852)(231.61941941,253.41208955)(232.36950263,254.16222547)
\curveto(233.11958718,254.91236006)(233.54103934,255.92990594)(233.54103934,256.99075742)
\curveto(233.54103934,258.05160891)(233.11958718,259.06915479)(232.36950263,259.81928938)
\curveto(231.61941941,260.5694253)(230.60194322,260.99090633)(229.54116438,260.99090633)
\curveto(228.48038554,260.99090633)(227.46290935,260.5694253)(226.71282613,259.81928938)
\curveto(225.96274158,259.06915479)(225.54128942,258.05160891)(225.54128942,256.99075742)
\curveto(225.54128942,255.92990594)(225.96274158,254.91236006)(226.71282613,254.16222547)
\curveto(227.46290935,253.41208955)(228.48038554,252.99060852)(229.54116438,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,85.1879959)
\curveto(388.61883372,85.1879959)(389.63630991,85.60947692)(390.38639313,86.35961284)
\curveto(391.13647768,87.10974743)(391.55792984,88.12729331)(391.55792984,89.1881448)
\curveto(391.55792984,90.24899629)(391.13647768,91.26654216)(390.38639313,92.01667675)
\curveto(389.63630991,92.76681268)(388.61883372,93.1882937)(387.55805488,93.1882937)
\curveto(386.49727604,93.1882937)(385.47979985,92.76681268)(384.72971663,92.01667675)
\curveto(383.97963208,91.26654216)(383.55817992,90.24899629)(383.55817992,89.1881448)
\curveto(383.55817992,88.12729331)(383.97963208,87.10974743)(384.72971663,86.35961284)
\curveto(385.47979985,85.60947692)(386.49727604,85.1879959)(387.55805488,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,85.1879959)
\curveto(388.61883372,85.1879959)(389.63630991,85.60947692)(390.38639313,86.35961284)
\curveto(391.13647768,87.10974743)(391.55792984,88.12729331)(391.55792984,89.1881448)
\curveto(391.55792984,90.24899629)(391.13647768,91.26654216)(390.38639313,92.01667675)
\curveto(389.63630991,92.76681268)(388.61883372,93.1882937)(387.55805488,93.1882937)
\curveto(386.49727604,93.1882937)(385.47979985,92.76681268)(384.72971663,92.01667675)
\curveto(383.97963208,91.26654216)(383.55817992,90.24899629)(383.55817992,89.1881448)
\curveto(383.55817992,88.12729331)(383.97963208,87.10974743)(384.72971663,86.35961284)
\curveto(385.47979985,85.60947692)(386.49727604,85.1879959)(387.55805488,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,313.26920934)
\curveto(108.42393887,313.26920934)(109.44141507,313.69069036)(110.19149828,314.44082628)
\curveto(110.94158284,315.19096087)(111.36303499,316.20850675)(111.36303499,317.26935824)
\curveto(111.36303499,318.33020973)(110.94158284,319.3477556)(110.19149828,320.09789019)
\curveto(109.44141507,320.84802612)(108.42393887,321.26950714)(107.36316003,321.26950714)
\curveto(106.30238119,321.26950714)(105.284905,320.84802612)(104.53482178,320.09789019)
\curveto(103.78473723,319.3477556)(103.36328507,318.33020973)(103.36328507,317.26935824)
\curveto(103.36328507,316.20850675)(103.78473723,315.19096087)(104.53482178,314.44082628)
\curveto(105.284905,313.69069036)(106.30238119,313.26920934)(107.36316003,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,313.26920934)
\curveto(108.42393887,313.26920934)(109.44141507,313.69069036)(110.19149828,314.44082628)
\curveto(110.94158284,315.19096087)(111.36303499,316.20850675)(111.36303499,317.26935824)
\curveto(111.36303499,318.33020973)(110.94158284,319.3477556)(110.19149828,320.09789019)
\curveto(109.44141507,320.84802612)(108.42393887,321.26950714)(107.36316003,321.26950714)
\curveto(106.30238119,321.26950714)(105.284905,320.84802612)(104.53482178,320.09789019)
\curveto(103.78473723,319.3477556)(103.36328507,318.33020973)(103.36328507,317.26935824)
\curveto(103.36328507,316.20850675)(103.78473723,315.19096087)(104.53482178,314.44082628)
\curveto(105.284905,313.69069036)(106.30238119,313.26920934)(107.36316003,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,166.64557721)
\curveto(106.79490044,166.64557721)(107.81237663,167.06705824)(108.56245985,167.81719416)
\curveto(109.31254441,168.56732875)(109.73399656,169.58487462)(109.73399656,170.64572611)
\curveto(109.73399656,171.7065776)(109.31254441,172.72412348)(108.56245985,173.47425807)
\curveto(107.81237663,174.22439399)(106.79490044,174.64587501)(105.7341216,174.64587501)
\curveto(104.67334276,174.64587501)(103.65586657,174.22439399)(102.90578335,173.47425807)
\curveto(102.1556988,172.72412348)(101.73424664,171.7065776)(101.73424664,170.64572611)
\curveto(101.73424664,169.58487462)(102.1556988,168.56732875)(102.90578335,167.81719416)
\curveto(103.65586657,167.06705824)(104.67334276,166.64557721)(105.7341216,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,166.64557721)
\curveto(106.79490044,166.64557721)(107.81237663,167.06705824)(108.56245985,167.81719416)
\curveto(109.31254441,168.56732875)(109.73399656,169.58487462)(109.73399656,170.64572611)
\curveto(109.73399656,171.7065776)(109.31254441,172.72412348)(108.56245985,173.47425807)
\curveto(107.81237663,174.22439399)(106.79490044,174.64587501)(105.7341216,174.64587501)
\curveto(104.67334276,174.64587501)(103.65586657,174.22439399)(102.90578335,173.47425807)
\curveto(102.1556988,172.72412348)(101.73424664,171.7065776)(101.73424664,170.64572611)
\curveto(101.73424664,169.58487462)(102.1556988,168.56732875)(102.90578335,167.81719416)
\curveto(103.65586657,167.06705824)(104.67334276,166.64557721)(105.7341216,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,344.22308983)
\curveto(217.56961543,344.22308983)(218.58709162,344.64457085)(219.33717484,345.39470678)
\curveto(220.08725939,346.14484137)(220.50871155,347.16238724)(220.50871155,348.22323873)
\curveto(220.50871155,349.28409022)(220.08725939,350.3016361)(219.33717484,351.05177069)
\curveto(218.58709162,351.80190661)(217.56961543,352.22338763)(216.50883659,352.22338763)
\curveto(215.44805775,352.22338763)(214.43058156,351.80190661)(213.68049834,351.05177069)
\curveto(212.93041379,350.3016361)(212.50896163,349.28409022)(212.50896163,348.22323873)
\curveto(212.50896163,347.16238724)(212.93041379,346.14484137)(213.68049834,345.39470678)
\curveto(214.43058156,344.64457085)(215.44805775,344.22308983)(216.50883659,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,344.22308983)
\curveto(217.56961543,344.22308983)(218.58709162,344.64457085)(219.33717484,345.39470678)
\curveto(220.08725939,346.14484137)(220.50871155,347.16238724)(220.50871155,348.22323873)
\curveto(220.50871155,349.28409022)(220.08725939,350.3016361)(219.33717484,351.05177069)
\curveto(218.58709162,351.80190661)(217.56961543,352.22338763)(216.50883659,352.22338763)
\curveto(215.44805775,352.22338763)(214.43058156,351.80190661)(213.68049834,351.05177069)
\curveto(212.93041379,350.3016361)(212.50896163,349.28409022)(212.50896163,348.22323873)
\curveto(212.50896163,347.16238724)(212.93041379,346.14484137)(213.68049834,345.39470678)
\curveto(214.43058156,344.64457085)(215.44805775,344.22308983)(216.50883659,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,199.22859753)
\curveto(106.79490044,199.22859753)(107.81237663,199.65007855)(108.56245985,200.40021448)
\curveto(109.31254441,201.15034907)(109.73399656,202.16789494)(109.73399656,203.22874643)
\curveto(109.73399656,204.28959792)(109.31254441,205.3071438)(108.56245985,206.05727839)
\curveto(107.81237663,206.80741431)(106.79490044,207.22889533)(105.7341216,207.22889533)
\curveto(104.67334276,207.22889533)(103.65586657,206.80741431)(102.90578335,206.05727839)
\curveto(102.1556988,205.3071438)(101.73424664,204.28959792)(101.73424664,203.22874643)
\curveto(101.73424664,202.16789494)(102.1556988,201.15034907)(102.90578335,200.40021448)
\curveto(103.65586657,199.65007855)(104.67334276,199.22859753)(105.7341216,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,199.22859753)
\curveto(106.79490044,199.22859753)(107.81237663,199.65007855)(108.56245985,200.40021448)
\curveto(109.31254441,201.15034907)(109.73399656,202.16789494)(109.73399656,203.22874643)
\curveto(109.73399656,204.28959792)(109.31254441,205.3071438)(108.56245985,206.05727839)
\curveto(107.81237663,206.80741431)(106.79490044,207.22889533)(105.7341216,207.22889533)
\curveto(104.67334276,207.22889533)(103.65586657,206.80741431)(102.90578335,206.05727839)
\curveto(102.1556988,205.3071438)(101.73424664,204.28959792)(101.73424664,203.22874643)
\curveto(101.73424664,202.16789494)(102.1556988,201.15034907)(102.90578335,200.40021448)
\curveto(103.65586657,199.65007855)(104.67334276,199.22859753)(105.7341216,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,94.96289589)
\curveto(312.05392577,94.96289589)(313.07140196,95.38437691)(313.82148518,96.13451283)
\curveto(314.57156973,96.88464742)(314.99302189,97.9021933)(314.99302189,98.96304479)
\curveto(314.99302189,100.02389628)(314.57156973,101.04144216)(313.82148518,101.79157675)
\curveto(313.07140196,102.54171267)(312.05392577,102.96319369)(310.99314693,102.96319369)
\curveto(309.93236809,102.96319369)(308.9148919,102.54171267)(308.16480868,101.79157675)
\curveto(307.41472413,101.04144216)(306.99327197,100.02389628)(306.99327197,98.96304479)
\curveto(306.99327197,97.9021933)(307.41472413,96.88464742)(308.16480868,96.13451283)
\curveto(308.9148919,95.38437691)(309.93236809,94.96289589)(310.99314693,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,94.96289589)
\curveto(312.05392577,94.96289589)(313.07140196,95.38437691)(313.82148518,96.13451283)
\curveto(314.57156973,96.88464742)(314.99302189,97.9021933)(314.99302189,98.96304479)
\curveto(314.99302189,100.02389628)(314.57156973,101.04144216)(313.82148518,101.79157675)
\curveto(313.07140196,102.54171267)(312.05392577,102.96319369)(310.99314693,102.96319369)
\curveto(309.93236809,102.96319369)(308.9148919,102.54171267)(308.16480868,101.79157675)
\curveto(307.41472413,101.04144216)(306.99327197,100.02389628)(306.99327197,98.96304479)
\curveto(306.99327197,97.9021933)(307.41472413,96.88464742)(308.16480868,96.13451283)
\curveto(308.9148919,95.38437691)(309.93236809,94.96289589)(310.99314693,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,54.23412558)
\curveto(175.21457555,54.23412558)(176.23205174,54.6556066)(176.98213496,55.40574252)
\curveto(177.73221951,56.15587711)(178.15367167,57.17342299)(178.15367167,58.23427448)
\curveto(178.15367167,59.29512597)(177.73221951,60.31267184)(176.98213496,61.06280643)
\curveto(176.23205174,61.81294236)(175.21457555,62.23442338)(174.15379671,62.23442338)
\curveto(173.09301787,62.23442338)(172.07554168,61.81294236)(171.32545846,61.06280643)
\curveto(170.57537391,60.31267184)(170.15392175,59.29512597)(170.15392175,58.23427448)
\curveto(170.15392175,57.17342299)(170.57537391,56.15587711)(171.32545846,55.40574252)
\curveto(172.07554168,54.6556066)(173.09301787,54.23412558)(174.15379671,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,54.23412558)
\curveto(175.21457555,54.23412558)(176.23205174,54.6556066)(176.98213496,55.40574252)
\curveto(177.73221951,56.15587711)(178.15367167,57.17342299)(178.15367167,58.23427448)
\curveto(178.15367167,59.29512597)(177.73221951,60.31267184)(176.98213496,61.06280643)
\curveto(176.23205174,61.81294236)(175.21457555,62.23442338)(174.15379671,62.23442338)
\curveto(173.09301787,62.23442338)(172.07554168,61.81294236)(171.32545846,61.06280643)
\curveto(170.57537391,60.31267184)(170.15392175,59.29512597)(170.15392175,58.23427448)
\curveto(170.15392175,57.17342299)(170.57537391,56.15587711)(171.32545846,55.40574252)
\curveto(172.07554168,54.6556066)(173.09301787,54.23412558)(174.15379671,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,248.10315853)
\curveto(408.16729489,248.10315853)(409.18477108,248.52463955)(409.9348543,249.27477547)
\curveto(410.68493885,250.02491006)(411.10639101,251.04245594)(411.10639101,252.10330743)
\curveto(411.10639101,253.16415892)(410.68493885,254.18170479)(409.9348543,254.93183938)
\curveto(409.18477108,255.68197531)(408.16729489,256.10345633)(407.10651605,256.10345633)
\curveto(406.04573721,256.10345633)(405.02826102,255.68197531)(404.2781778,254.93183938)
\curveto(403.52809325,254.18170479)(403.10664109,253.16415892)(403.10664109,252.10330743)
\curveto(403.10664109,251.04245594)(403.52809325,250.02491006)(404.2781778,249.27477547)
\curveto(405.02826102,248.52463955)(406.04573721,248.10315853)(407.10651605,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,248.10315853)
\curveto(408.16729489,248.10315853)(409.18477108,248.52463955)(409.9348543,249.27477547)
\curveto(410.68493885,250.02491006)(411.10639101,251.04245594)(411.10639101,252.10330743)
\curveto(411.10639101,253.16415892)(410.68493885,254.18170479)(409.9348543,254.93183938)
\curveto(409.18477108,255.68197531)(408.16729489,256.10345633)(407.10651605,256.10345633)
\curveto(406.04573721,256.10345633)(405.02826102,255.68197531)(404.2781778,254.93183938)
\curveto(403.52809325,254.18170479)(403.10664109,253.16415892)(403.10664109,252.10330743)
\curveto(403.10664109,251.04245594)(403.52809325,250.02491006)(404.2781778,249.27477547)
\curveto(405.02826102,248.52463955)(406.04573721,248.10315853)(407.10651605,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,373.54782033)
\curveto(385.36075686,373.54782033)(386.37823305,373.96930135)(387.12831627,374.71943727)
\curveto(387.87840082,375.46957186)(388.29985298,376.48711774)(388.29985298,377.54796923)
\curveto(388.29985298,378.60882071)(387.87840082,379.62636659)(387.12831627,380.37650118)
\curveto(386.37823305,381.1266371)(385.36075686,381.54811813)(384.29997802,381.54811813)
\curveto(383.23919918,381.54811813)(382.22172299,381.1266371)(381.47163977,380.37650118)
\curveto(380.72155522,379.62636659)(380.30010306,378.60882071)(380.30010306,377.54796923)
\curveto(380.30010306,376.48711774)(380.72155522,375.46957186)(381.47163977,374.71943727)
\curveto(382.22172299,373.96930135)(383.23919918,373.54782033)(384.29997802,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,373.54782033)
\curveto(385.36075686,373.54782033)(386.37823305,373.96930135)(387.12831627,374.71943727)
\curveto(387.87840082,375.46957186)(388.29985298,376.48711774)(388.29985298,377.54796923)
\curveto(388.29985298,378.60882071)(387.87840082,379.62636659)(387.12831627,380.37650118)
\curveto(386.37823305,381.1266371)(385.36075686,381.54811813)(384.29997802,381.54811813)
\curveto(383.23919918,381.54811813)(382.22172299,381.1266371)(381.47163977,380.37650118)
\curveto(380.72155522,379.62636659)(380.30010306,378.60882071)(380.30010306,377.54796923)
\curveto(380.30010306,376.48711774)(380.72155522,375.46957186)(381.47163977,374.71943727)
\curveto(382.22172299,373.96930135)(383.23919918,373.54782033)(384.29997802,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,150.35405688)
\curveto(176.84361398,150.35405688)(177.86109018,150.7755379)(178.61117339,151.52567383)
\curveto(179.36125795,152.27580842)(179.7827101,153.29335429)(179.7827101,154.35420578)
\curveto(179.7827101,155.41505727)(179.36125795,156.43260315)(178.61117339,157.18273774)
\curveto(177.86109018,157.93287366)(176.84361398,158.35435468)(175.78283514,158.35435468)
\curveto(174.7220563,158.35435468)(173.70458011,157.93287366)(172.95449689,157.18273774)
\curveto(172.20441234,156.43260315)(171.78296018,155.41505727)(171.78296018,154.35420578)
\curveto(171.78296018,153.29335429)(172.20441234,152.27580842)(172.95449689,151.52567383)
\curveto(173.70458011,150.7755379)(174.7220563,150.35405688)(175.78283514,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,150.35405688)
\curveto(176.84361398,150.35405688)(177.86109018,150.7755379)(178.61117339,151.52567383)
\curveto(179.36125795,152.27580842)(179.7827101,153.29335429)(179.7827101,154.35420578)
\curveto(179.7827101,155.41505727)(179.36125795,156.43260315)(178.61117339,157.18273774)
\curveto(177.86109018,157.93287366)(176.84361398,158.35435468)(175.78283514,158.35435468)
\curveto(174.7220563,158.35435468)(173.70458011,157.93287366)(172.95449689,157.18273774)
\curveto(172.20441234,156.43260315)(171.78296018,155.41505727)(171.78296018,154.35420578)
\curveto(171.78296018,153.29335429)(172.20441234,152.27580842)(172.95449689,151.52567383)
\curveto(173.70458011,150.7755379)(174.7220563,150.35405688)(175.78283514,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,277.42787885)
\curveto(268.06986781,277.42787885)(269.087344,277.84935987)(269.83742722,278.59949579)
\curveto(270.58751177,279.34963038)(271.00896393,280.36717626)(271.00896393,281.42802775)
\curveto(271.00896393,282.48887924)(270.58751177,283.50642512)(269.83742722,284.25655971)
\curveto(269.087344,285.00669563)(268.06986781,285.42817665)(267.00908897,285.42817665)
\curveto(265.94831013,285.42817665)(264.93083394,285.00669563)(264.18075072,284.25655971)
\curveto(263.43066616,283.50642512)(263.00921401,282.48887924)(263.00921401,281.42802775)
\curveto(263.00921401,280.36717626)(263.43066616,279.34963038)(264.18075072,278.59949579)
\curveto(264.93083394,277.84935987)(265.94831013,277.42787885)(267.00908897,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,352.36885)
\curveto(242.00523258,352.36885)(243.02270877,352.79033102)(243.77279199,353.54046694)
\curveto(244.52287654,354.29060153)(244.9443287,355.30814741)(244.9443287,356.3689989)
\curveto(244.9443287,357.42985039)(244.52287654,358.44739626)(243.77279199,359.19753085)
\curveto(243.02270877,359.94766678)(242.00523258,360.3691478)(240.94445374,360.3691478)
\curveto(239.8836749,360.3691478)(238.8661987,359.94766678)(238.11611549,359.19753085)
\curveto(237.36603093,358.44739626)(236.94457878,357.42985039)(236.94457878,356.3689989)
\curveto(236.94457878,355.30814741)(237.36603093,354.29060153)(238.11611549,353.54046694)
\curveto(238.8661987,352.79033102)(239.8836749,352.36885)(240.94445374,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,352.36885)
\curveto(242.00523258,352.36885)(243.02270877,352.79033102)(243.77279199,353.54046694)
\curveto(244.52287654,354.29060153)(244.9443287,355.30814741)(244.9443287,356.3689989)
\curveto(244.9443287,357.42985039)(244.52287654,358.44739626)(243.77279199,359.19753085)
\curveto(243.02270877,359.94766678)(242.00523258,360.3691478)(240.94445374,360.3691478)
\curveto(239.8836749,360.3691478)(238.8661987,359.94766678)(238.11611549,359.19753085)
\curveto(237.36603093,358.44739626)(236.94457878,357.42985039)(236.94457878,356.3689989)
\curveto(236.94457878,355.30814741)(237.36603093,354.29060153)(238.11611549,353.54046694)
\curveto(238.8661987,352.79033102)(239.8836749,352.36885)(240.94445374,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,104.73779588)
\curveto(242.00523258,104.73779588)(243.02270877,105.1592769)(243.77279199,105.90941283)
\curveto(244.52287654,106.65954742)(244.9443287,107.67709329)(244.9443287,108.73794478)
\curveto(244.9443287,109.79879627)(244.52287654,110.81634215)(243.77279199,111.56647674)
\curveto(243.02270877,112.31661266)(242.00523258,112.73809368)(240.94445374,112.73809368)
\curveto(239.8836749,112.73809368)(238.8661987,112.31661266)(238.11611549,111.56647674)
\curveto(237.36603093,110.81634215)(236.94457878,109.79879627)(236.94457878,108.73794478)
\curveto(236.94457878,107.67709329)(237.36603093,106.65954742)(238.11611549,105.90941283)
\curveto(238.8661987,105.1592769)(239.8836749,104.73779588)(240.94445374,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,104.73779588)
\curveto(242.00523258,104.73779588)(243.02270877,105.1592769)(243.77279199,105.90941283)
\curveto(244.52287654,106.65954742)(244.9443287,107.67709329)(244.9443287,108.73794478)
\curveto(244.9443287,109.79879627)(244.52287654,110.81634215)(243.77279199,111.56647674)
\curveto(243.02270877,112.31661266)(242.00523258,112.73809368)(240.94445374,112.73809368)
\curveto(239.8836749,112.73809368)(238.8661987,112.31661266)(238.11611549,111.56647674)
\curveto(237.36603093,110.81634215)(236.94457878,109.79879627)(236.94457878,108.73794478)
\curveto(236.94457878,107.67709329)(237.36603093,106.65954742)(238.11611549,105.90941283)
\curveto(238.8661987,105.1592769)(239.8836749,104.73779588)(240.94445374,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,296.97769918)
\curveto(158.92419125,296.97769918)(159.94166744,297.3991802)(160.69175066,298.14931612)
\curveto(161.44183521,298.89945071)(161.86328737,299.91699659)(161.86328737,300.97784808)
\curveto(161.86328737,302.03869957)(161.44183521,303.05624545)(160.69175066,303.80638003)
\curveto(159.94166744,304.55651596)(158.92419125,304.97799698)(157.86341241,304.97799698)
\curveto(156.80263357,304.97799698)(155.78515738,304.55651596)(155.03507416,303.80638003)
\curveto(154.28498961,303.05624545)(153.86353745,302.03869957)(153.86353745,300.97784808)
\curveto(153.86353745,299.91699659)(154.28498961,298.89945071)(155.03507416,298.14931612)
\curveto(155.78515738,297.3991802)(156.80263357,296.97769918)(157.86341241,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,296.97769918)
\curveto(158.92419125,296.97769918)(159.94166744,297.3991802)(160.69175066,298.14931612)
\curveto(161.44183521,298.89945071)(161.86328737,299.91699659)(161.86328737,300.97784808)
\curveto(161.86328737,302.03869957)(161.44183521,303.05624545)(160.69175066,303.80638003)
\curveto(159.94166744,304.55651596)(158.92419125,304.97799698)(157.86341241,304.97799698)
\curveto(156.80263357,304.97799698)(155.78515738,304.55651596)(155.03507416,303.80638003)
\curveto(154.28498961,303.05624545)(153.86353745,302.03869957)(153.86353745,300.97784808)
\curveto(153.86353745,299.91699659)(154.28498961,298.89945071)(155.03507416,298.14931612)
\curveto(155.78515738,297.3991802)(156.80263357,296.97769918)(157.86341241,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,238.32823819)
\curveto(188.24690334,238.32823819)(189.26437953,238.74971921)(190.01446275,239.49985514)
\curveto(190.7645473,240.24998973)(191.18599946,241.2675356)(191.18599946,242.32838709)
\curveto(191.18599946,243.38923858)(190.7645473,244.40678446)(190.01446275,245.15691905)
\curveto(189.26437953,245.90705497)(188.24690334,246.32853599)(187.1861245,246.32853599)
\curveto(186.12534566,246.32853599)(185.10786947,245.90705497)(184.35778625,245.15691905)
\curveto(183.6077017,244.40678446)(183.18624954,243.38923858)(183.18624954,242.32838709)
\curveto(183.18624954,241.2675356)(183.6077017,240.24998973)(184.35778625,239.49985514)
\curveto(185.10786947,238.74971921)(186.12534566,238.32823819)(187.1861245,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,238.32823819)
\curveto(188.24690334,238.32823819)(189.26437953,238.74971921)(190.01446275,239.49985514)
\curveto(190.7645473,240.24998973)(191.18599946,241.2675356)(191.18599946,242.32838709)
\curveto(191.18599946,243.38923858)(190.7645473,244.40678446)(190.01446275,245.15691905)
\curveto(189.26437953,245.90705497)(188.24690334,246.32853599)(187.1861245,246.32853599)
\curveto(186.12534566,246.32853599)(185.10786947,245.90705497)(184.35778625,245.15691905)
\curveto(183.6077017,244.40678446)(183.18624954,243.38923858)(183.18624954,242.32838709)
\curveto(183.18624954,241.2675356)(183.6077017,240.24998973)(184.35778625,239.49985514)
\curveto(185.10786947,238.74971921)(186.12534566,238.32823819)(187.1861245,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,257.87805852)
\curveto(300.6506771,257.87805852)(301.6681533,258.29953954)(302.41823651,259.04967547)
\curveto(303.16832107,259.79981005)(303.58977322,260.81735593)(303.58977322,261.87820742)
\curveto(303.58977322,262.93905891)(303.16832107,263.95660479)(302.41823651,264.70673938)
\curveto(301.6681533,265.4568753)(300.6506771,265.87835632)(299.58989826,265.87835632)
\curveto(298.52911942,265.87835632)(297.51164323,265.4568753)(296.76156001,264.70673938)
\curveto(296.01147546,263.95660479)(295.5900233,262.93905891)(295.5900233,261.87820742)
\curveto(295.5900233,260.81735593)(296.01147546,259.79981005)(296.76156001,259.04967547)
\curveto(297.51164323,258.29953954)(298.52911942,257.87805852)(299.58989826,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,257.87805852)
\curveto(300.6506771,257.87805852)(301.6681533,258.29953954)(302.41823651,259.04967547)
\curveto(303.16832107,259.79981005)(303.58977322,260.81735593)(303.58977322,261.87820742)
\curveto(303.58977322,262.93905891)(303.16832107,263.95660479)(302.41823651,264.70673938)
\curveto(301.6681533,265.4568753)(300.6506771,265.87835632)(299.58989826,265.87835632)
\curveto(298.52911942,265.87835632)(297.51164323,265.4568753)(296.76156001,264.70673938)
\curveto(296.01147546,263.95660479)(295.5900233,262.93905891)(295.5900233,261.87820742)
\curveto(295.5900233,260.81735593)(296.01147546,259.79981005)(296.76156001,259.04967547)
\curveto(297.51164323,258.29953954)(298.52911942,257.87805852)(299.58989826,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,248.10315853)
\curveto(145.89186346,248.10315853)(146.90933965,248.52463955)(147.65942287,249.27477547)
\curveto(148.40950742,250.02491006)(148.83095958,251.04245594)(148.83095958,252.10330743)
\curveto(148.83095958,253.16415892)(148.40950742,254.18170479)(147.65942287,254.93183938)
\curveto(146.90933965,255.68197531)(145.89186346,256.10345633)(144.83108462,256.10345633)
\curveto(143.77030578,256.10345633)(142.75282959,255.68197531)(142.00274637,254.93183938)
\curveto(141.25266182,254.18170479)(140.83120966,253.16415892)(140.83120966,252.10330743)
\curveto(140.83120966,251.04245594)(141.25266182,250.02491006)(142.00274637,249.27477547)
\curveto(142.75282959,248.52463955)(143.77030578,248.10315853)(144.83108462,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,248.10315853)
\curveto(145.89186346,248.10315853)(146.90933965,248.52463955)(147.65942287,249.27477547)
\curveto(148.40950742,250.02491006)(148.83095958,251.04245594)(148.83095958,252.10330743)
\curveto(148.83095958,253.16415892)(148.40950742,254.18170479)(147.65942287,254.93183938)
\curveto(146.90933965,255.68197531)(145.89186346,256.10345633)(144.83108462,256.10345633)
\curveto(143.77030578,256.10345633)(142.75282959,255.68197531)(142.00274637,254.93183938)
\curveto(141.25266182,254.18170479)(140.83120966,253.16415892)(140.83120966,252.10330743)
\curveto(140.83120966,251.04245594)(141.25266182,250.02491006)(142.00274637,249.27477547)
\curveto(142.75282959,248.52463955)(143.77030578,248.10315853)(144.83108462,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,256.24890852)
\curveto(188.24690334,256.24890852)(189.26437953,256.67038954)(190.01446275,257.42052547)
\curveto(190.7645473,258.17066006)(191.18599946,259.18820593)(191.18599946,260.24905742)
\curveto(191.18599946,261.30990891)(190.7645473,262.32745479)(190.01446275,263.07758938)
\curveto(189.26437953,263.8277253)(188.24690334,264.24920632)(187.1861245,264.24920632)
\curveto(186.12534566,264.24920632)(185.10786947,263.8277253)(184.35778625,263.07758938)
\curveto(183.6077017,262.32745479)(183.18624954,261.30990891)(183.18624954,260.24905742)
\curveto(183.18624954,259.18820593)(183.6077017,258.17066006)(184.35778625,257.42052547)
\curveto(185.10786947,256.67038954)(186.12534566,256.24890852)(187.1861245,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,256.24890852)
\curveto(188.24690334,256.24890852)(189.26437953,256.67038954)(190.01446275,257.42052547)
\curveto(190.7645473,258.17066006)(191.18599946,259.18820593)(191.18599946,260.24905742)
\curveto(191.18599946,261.30990891)(190.7645473,262.32745479)(190.01446275,263.07758938)
\curveto(189.26437953,263.8277253)(188.24690334,264.24920632)(187.1861245,264.24920632)
\curveto(186.12534566,264.24920632)(185.10786947,263.8277253)(184.35778625,263.07758938)
\curveto(183.6077017,262.32745479)(183.18624954,261.30990891)(183.18624954,260.24905742)
\curveto(183.18624954,259.18820593)(183.6077017,258.17066006)(184.35778625,257.42052547)
\curveto(185.10786947,256.67038954)(186.12534566,256.24890852)(187.1861245,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,228.5533382)
\curveto(362.55417815,228.5533382)(363.57165434,228.97481922)(364.32173756,229.72495514)
\curveto(365.07182211,230.47508973)(365.49327427,231.49263561)(365.49327427,232.5534871)
\curveto(365.49327427,233.61433859)(365.07182211,234.63188447)(364.32173756,235.38201905)
\curveto(363.57165434,236.13215498)(362.55417815,236.553636)(361.49339931,236.553636)
\curveto(360.43262047,236.553636)(359.41514428,236.13215498)(358.66506106,235.38201905)
\curveto(357.91497651,234.63188447)(357.49352435,233.61433859)(357.49352435,232.5534871)
\curveto(357.49352435,231.49263561)(357.91497651,230.47508973)(358.66506106,229.72495514)
\curveto(359.41514428,228.97481922)(360.43262047,228.5533382)(361.49339931,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,228.5533382)
\curveto(362.55417815,228.5533382)(363.57165434,228.97481922)(364.32173756,229.72495514)
\curveto(365.07182211,230.47508973)(365.49327427,231.49263561)(365.49327427,232.5534871)
\curveto(365.49327427,233.61433859)(365.07182211,234.63188447)(364.32173756,235.38201905)
\curveto(363.57165434,236.13215498)(362.55417815,236.553636)(361.49339931,236.553636)
\curveto(360.43262047,236.553636)(359.41514428,236.13215498)(358.66506106,235.38201905)
\curveto(357.91497651,234.63188447)(357.49352435,233.61433859)(357.49352435,232.5534871)
\curveto(357.49352435,231.49263561)(357.91497651,230.47508973)(358.66506106,229.72495514)
\curveto(359.41514428,228.97481922)(360.43262047,228.5533382)(361.49339931,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,134.06253655)
\curveto(303.90875396,134.06253655)(304.92623016,134.48401757)(305.67631338,135.23415349)
\curveto(306.42639793,135.98428808)(306.84785009,137.00183396)(306.84785009,138.06268545)
\curveto(306.84785009,139.12353694)(306.42639793,140.14108281)(305.67631338,140.8912174)
\curveto(304.92623016,141.64135333)(303.90875396,142.06283435)(302.84797512,142.06283435)
\curveto(301.78719629,142.06283435)(300.76972009,141.64135333)(300.01963687,140.8912174)
\curveto(299.26955232,140.14108281)(298.84810016,139.12353694)(298.84810016,138.06268545)
\curveto(298.84810016,137.00183396)(299.26955232,135.98428808)(300.01963687,135.23415349)
\curveto(300.76972009,134.48401757)(301.78719629,134.06253655)(302.84797512,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,134.06253655)
\curveto(303.90875396,134.06253655)(304.92623016,134.48401757)(305.67631338,135.23415349)
\curveto(306.42639793,135.98428808)(306.84785009,137.00183396)(306.84785009,138.06268545)
\curveto(306.84785009,139.12353694)(306.42639793,140.14108281)(305.67631338,140.8912174)
\curveto(304.92623016,141.64135333)(303.90875396,142.06283435)(302.84797512,142.06283435)
\curveto(301.78719629,142.06283435)(300.76972009,141.64135333)(300.01963687,140.8912174)
\curveto(299.26955232,140.14108281)(298.84810016,139.12353694)(298.84810016,138.06268545)
\curveto(298.84810016,137.00183396)(299.26955232,135.98428808)(300.01963687,135.23415349)
\curveto(300.76972009,134.48401757)(301.78719629,134.06253655)(302.84797512,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,331.18987967)
\curveto(127.97242038,331.18987967)(128.98989657,331.61136069)(129.73997979,332.36149661)
\curveto(130.49006434,333.1116312)(130.9115165,334.12917708)(130.9115165,335.19002857)
\curveto(130.9115165,336.25088006)(130.49006434,337.26842594)(129.73997979,338.01856053)
\curveto(128.98989657,338.76869645)(127.97242038,339.19017747)(126.91164154,339.19017747)
\curveto(125.8508627,339.19017747)(124.83338651,338.76869645)(124.08330329,338.01856053)
\curveto(123.33321874,337.26842594)(122.91176658,336.25088006)(122.91176658,335.19002857)
\curveto(122.91176658,334.12917708)(123.33321874,333.1116312)(124.08330329,332.36149661)
\curveto(124.83338651,331.61136069)(125.8508627,331.18987967)(126.91164154,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,331.18987967)
\curveto(127.97242038,331.18987967)(128.98989657,331.61136069)(129.73997979,332.36149661)
\curveto(130.49006434,333.1116312)(130.9115165,334.12917708)(130.9115165,335.19002857)
\curveto(130.9115165,336.25088006)(130.49006434,337.26842594)(129.73997979,338.01856053)
\curveto(128.98989657,338.76869645)(127.97242038,339.19017747)(126.91164154,339.19017747)
\curveto(125.8508627,339.19017747)(124.83338651,338.76869645)(124.08330329,338.01856053)
\curveto(123.33321874,337.26842594)(122.91176658,336.25088006)(122.91176658,335.19002857)
\curveto(122.91176658,334.12917708)(123.33321874,333.1116312)(124.08330329,332.36149661)
\curveto(124.83338651,331.61136069)(125.8508627,331.18987967)(126.91164154,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,171.53302721)
\curveto(256.66657845,171.53302721)(257.68405464,171.95450823)(258.43413786,172.70464415)
\curveto(259.18422241,173.45477874)(259.60567457,174.47232462)(259.60567457,175.53317611)
\curveto(259.60567457,176.5940276)(259.18422241,177.61157348)(258.43413786,178.36170806)
\curveto(257.68405464,179.11184399)(256.66657845,179.53332501)(255.60579961,179.53332501)
\curveto(254.54502077,179.53332501)(253.52754458,179.11184399)(252.77746136,178.36170806)
\curveto(252.02737681,177.61157348)(251.60592465,176.5940276)(251.60592465,175.53317611)
\curveto(251.60592465,174.47232462)(252.02737681,173.45477874)(252.77746136,172.70464415)
\curveto(253.52754458,171.95450823)(254.54502077,171.53302721)(255.60579961,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,171.53302721)
\curveto(256.66657845,171.53302721)(257.68405464,171.95450823)(258.43413786,172.70464415)
\curveto(259.18422241,173.45477874)(259.60567457,174.47232462)(259.60567457,175.53317611)
\curveto(259.60567457,176.5940276)(259.18422241,177.61157348)(258.43413786,178.36170806)
\curveto(257.68405464,179.11184399)(256.66657845,179.53332501)(255.60579961,179.53332501)
\curveto(254.54502077,179.53332501)(253.52754458,179.11184399)(252.77746136,178.36170806)
\curveto(252.02737681,177.61157348)(251.60592465,176.5940276)(251.60592465,175.53317611)
\curveto(251.60592465,174.47232462)(252.02737681,173.45477874)(252.77746136,172.70464415)
\curveto(253.52754458,171.95450823)(254.54502077,171.53302721)(255.60579961,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,94.96289589)
\curveto(333.23144571,94.96289589)(334.2489219,95.38437691)(334.99900512,96.13451283)
\curveto(335.74908967,96.88464742)(336.17054183,97.9021933)(336.17054183,98.96304479)
\curveto(336.17054183,100.02389628)(335.74908967,101.04144216)(334.99900512,101.79157675)
\curveto(334.2489219,102.54171267)(333.23144571,102.96319369)(332.17066687,102.96319369)
\curveto(331.10988803,102.96319369)(330.09241184,102.54171267)(329.34232862,101.79157675)
\curveto(328.59224407,101.04144216)(328.17079191,100.02389628)(328.17079191,98.96304479)
\curveto(328.17079191,97.9021933)(328.59224407,96.88464742)(329.34232862,96.13451283)
\curveto(330.09241184,95.38437691)(331.10988803,94.96289589)(332.17066687,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,94.96289589)
\curveto(333.23144571,94.96289589)(334.2489219,95.38437691)(334.99900512,96.13451283)
\curveto(335.74908967,96.88464742)(336.17054183,97.9021933)(336.17054183,98.96304479)
\curveto(336.17054183,100.02389628)(335.74908967,101.04144216)(334.99900512,101.79157675)
\curveto(334.2489219,102.54171267)(333.23144571,102.96319369)(332.17066687,102.96319369)
\curveto(331.10988803,102.96319369)(330.09241184,102.54171267)(329.34232862,101.79157675)
\curveto(328.59224407,101.04144216)(328.17079191,100.02389628)(328.17079191,98.96304479)
\curveto(328.17079191,97.9021933)(328.59224407,96.88464742)(329.34232862,96.13451283)
\curveto(330.09241184,95.38437691)(331.10988803,94.96289589)(332.17066687,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,360.51461016)
\curveto(188.24690334,360.51461016)(189.26437953,360.93609119)(190.01446275,361.68622711)
\curveto(190.7645473,362.4363617)(191.18599946,363.45390758)(191.18599946,364.51475906)
\curveto(191.18599946,365.57561055)(190.7645473,366.59315643)(190.01446275,367.34329102)
\curveto(189.26437953,368.09342694)(188.24690334,368.51490796)(187.1861245,368.51490796)
\curveto(186.12534566,368.51490796)(185.10786947,368.09342694)(184.35778625,367.34329102)
\curveto(183.6077017,366.59315643)(183.18624954,365.57561055)(183.18624954,364.51475906)
\curveto(183.18624954,363.45390758)(183.6077017,362.4363617)(184.35778625,361.68622711)
\curveto(185.10786947,360.93609119)(186.12534566,360.51461016)(187.1861245,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,360.51461016)
\curveto(188.24690334,360.51461016)(189.26437953,360.93609119)(190.01446275,361.68622711)
\curveto(190.7645473,362.4363617)(191.18599946,363.45390758)(191.18599946,364.51475906)
\curveto(191.18599946,365.57561055)(190.7645473,366.59315643)(190.01446275,367.34329102)
\curveto(189.26437953,368.09342694)(188.24690334,368.51490796)(187.1861245,368.51490796)
\curveto(186.12534566,368.51490796)(185.10786947,368.09342694)(184.35778625,367.34329102)
\curveto(183.6077017,366.59315643)(183.18624954,365.57561055)(183.18624954,364.51475906)
\curveto(183.18624954,363.45390758)(183.6077017,362.4363617)(184.35778625,361.68622711)
\curveto(185.10786947,360.93609119)(186.12534566,360.51461016)(187.1861245,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,150.35405688)
\curveto(219.19865386,150.35405688)(220.21613005,150.7755379)(220.96621327,151.52567383)
\curveto(221.71629782,152.27580842)(222.13774998,153.29335429)(222.13774998,154.35420578)
\curveto(222.13774998,155.41505727)(221.71629782,156.43260315)(220.96621327,157.18273774)
\curveto(220.21613005,157.93287366)(219.19865386,158.35435468)(218.13787502,158.35435468)
\curveto(217.07709618,158.35435468)(216.05961999,157.93287366)(215.30953677,157.18273774)
\curveto(214.55945222,156.43260315)(214.13800006,155.41505727)(214.13800006,154.35420578)
\curveto(214.13800006,153.29335429)(214.55945222,152.27580842)(215.30953677,151.52567383)
\curveto(216.05961999,150.7755379)(217.07709618,150.35405688)(218.13787502,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,150.35405688)
\curveto(219.19865386,150.35405688)(220.21613005,150.7755379)(220.96621327,151.52567383)
\curveto(221.71629782,152.27580842)(222.13774998,153.29335429)(222.13774998,154.35420578)
\curveto(222.13774998,155.41505727)(221.71629782,156.43260315)(220.96621327,157.18273774)
\curveto(220.21613005,157.93287366)(219.19865386,158.35435468)(218.13787502,158.35435468)
\curveto(217.07709618,158.35435468)(216.05961999,157.93287366)(215.30953677,157.18273774)
\curveto(214.55945222,156.43260315)(214.13800006,155.41505727)(214.13800006,154.35420578)
\curveto(214.13800006,153.29335429)(214.55945222,152.27580842)(215.30953677,151.52567383)
\curveto(216.05961999,150.7755379)(217.07709618,150.35405688)(218.13787502,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,83.55882555)
\curveto(316.94106141,83.55882555)(317.9585376,83.98030658)(318.70862082,84.7304425)
\curveto(319.45870537,85.48057709)(319.88015753,86.49812296)(319.88015753,87.55897445)
\curveto(319.88015753,88.61982594)(319.45870537,89.63737182)(318.70862082,90.38750641)
\curveto(317.9585376,91.13764233)(316.94106141,91.55912335)(315.88028257,91.55912335)
\curveto(314.81950373,91.55912335)(313.80202754,91.13764233)(313.05194432,90.38750641)
\curveto(312.30185977,89.63737182)(311.88040761,88.61982594)(311.88040761,87.55897445)
\curveto(311.88040761,86.49812296)(312.30185977,85.48057709)(313.05194432,84.7304425)
\curveto(313.80202754,83.98030658)(314.81950373,83.55882555)(315.88028257,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,83.55882555)
\curveto(316.94106141,83.55882555)(317.9585376,83.98030658)(318.70862082,84.7304425)
\curveto(319.45870537,85.48057709)(319.88015753,86.49812296)(319.88015753,87.55897445)
\curveto(319.88015753,88.61982594)(319.45870537,89.63737182)(318.70862082,90.38750641)
\curveto(317.9585376,91.13764233)(316.94106141,91.55912335)(315.88028257,91.55912335)
\curveto(314.81950373,91.55912335)(313.80202754,91.13764233)(313.05194432,90.38750641)
\curveto(312.30185977,89.63737182)(311.88040761,88.61982594)(311.88040761,87.55897445)
\curveto(311.88040761,86.49812296)(312.30185977,85.48057709)(313.05194432,84.7304425)
\curveto(313.80202754,83.98030658)(314.81950373,83.55882555)(315.88028257,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,165.01642721)
\curveto(396.76400553,165.01642721)(397.78148172,165.43790824)(398.53156494,166.18804416)
\curveto(399.28164949,166.93817875)(399.70310165,167.95572463)(399.70310165,169.01657611)
\curveto(399.70310165,170.0774276)(399.28164949,171.09497348)(398.53156494,171.84510807)
\curveto(397.78148172,172.59524399)(396.76400553,173.01672502)(395.70322669,173.01672502)
\curveto(394.64244785,173.01672502)(393.62497166,172.59524399)(392.87488844,171.84510807)
\curveto(392.12480389,171.09497348)(391.70335173,170.0774276)(391.70335173,169.01657611)
\curveto(391.70335173,167.95572463)(392.12480389,166.93817875)(392.87488844,166.18804416)
\curveto(393.62497166,165.43790824)(394.64244785,165.01642721)(395.70322669,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,165.01642721)
\curveto(396.76400553,165.01642721)(397.78148172,165.43790824)(398.53156494,166.18804416)
\curveto(399.28164949,166.93817875)(399.70310165,167.95572463)(399.70310165,169.01657611)
\curveto(399.70310165,170.0774276)(399.28164949,171.09497348)(398.53156494,171.84510807)
\curveto(397.78148172,172.59524399)(396.76400553,173.01672502)(395.70322669,173.01672502)
\curveto(394.64244785,173.01672502)(393.62497166,172.59524399)(392.87488844,171.84510807)
\curveto(392.12480389,171.09497348)(391.70335173,170.0774276)(391.70335173,169.01657611)
\curveto(391.70335173,167.95572463)(392.12480389,166.93817875)(392.87488844,166.18804416)
\curveto(393.62497166,165.43790824)(394.64244785,165.01642721)(395.70322669,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,288.83193901)
\curveto(266.44082938,288.83193901)(267.45830557,289.25342004)(268.20838879,290.00355596)
\curveto(268.95847334,290.75369055)(269.3799255,291.77123642)(269.3799255,292.83208791)
\curveto(269.3799255,293.8929394)(268.95847334,294.91048528)(268.20838879,295.66061987)
\curveto(267.45830557,296.41075579)(266.44082938,296.83223681)(265.38005054,296.83223681)
\curveto(264.3192717,296.83223681)(263.3017955,296.41075579)(262.55171229,295.66061987)
\curveto(261.80162773,294.91048528)(261.38017558,293.8929394)(261.38017558,292.83208791)
\curveto(261.38017558,291.77123642)(261.80162773,290.75369055)(262.55171229,290.00355596)
\curveto(263.3017955,289.25342004)(264.3192717,288.83193901)(265.38005054,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,288.83193901)
\curveto(266.44082938,288.83193901)(267.45830557,289.25342004)(268.20838879,290.00355596)
\curveto(268.95847334,290.75369055)(269.3799255,291.77123642)(269.3799255,292.83208791)
\curveto(269.3799255,293.8929394)(268.95847334,294.91048528)(268.20838879,295.66061987)
\curveto(267.45830557,296.41075579)(266.44082938,296.83223681)(265.38005054,296.83223681)
\curveto(264.3192717,296.83223681)(263.3017955,296.41075579)(262.55171229,295.66061987)
\curveto(261.80162773,294.91048528)(261.38017558,293.8929394)(261.38017558,292.83208791)
\curveto(261.38017558,291.77123642)(261.80162773,290.75369055)(262.55171229,290.00355596)
\curveto(263.3017955,289.25342004)(264.3192717,288.83193901)(265.38005054,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,191.08284754)
\curveto(189.87594177,191.08284754)(190.89341796,191.50432856)(191.64350118,192.25446448)
\curveto(192.39358573,193.00459907)(192.81503789,194.02214495)(192.81503789,195.08299644)
\curveto(192.81503789,196.14384793)(192.39358573,197.1613938)(191.64350118,197.91152839)
\curveto(190.89341796,198.66166432)(189.87594177,199.08314534)(188.81516293,199.08314534)
\curveto(187.75438409,199.08314534)(186.7369079,198.66166432)(185.98682468,197.91152839)
\curveto(185.23674013,197.1613938)(184.81528797,196.14384793)(184.81528797,195.08299644)
\curveto(184.81528797,194.02214495)(185.23674013,193.00459907)(185.98682468,192.25446448)
\curveto(186.7369079,191.50432856)(187.75438409,191.08284754)(188.81516293,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,191.08284754)
\curveto(189.87594177,191.08284754)(190.89341796,191.50432856)(191.64350118,192.25446448)
\curveto(192.39358573,193.00459907)(192.81503789,194.02214495)(192.81503789,195.08299644)
\curveto(192.81503789,196.14384793)(192.39358573,197.1613938)(191.64350118,197.91152839)
\curveto(190.89341796,198.66166432)(189.87594177,199.08314534)(188.81516293,199.08314534)
\curveto(187.75438409,199.08314534)(186.7369079,198.66166432)(185.98682468,197.91152839)
\curveto(185.23674013,197.1613938)(184.81528797,196.14384793)(184.81528797,195.08299644)
\curveto(184.81528797,194.02214495)(185.23674013,193.00459907)(185.98682468,192.25446448)
\curveto(186.7369079,191.50432856)(187.75438409,191.08284754)(188.81516293,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,165.01642721)
\curveto(331.60242762,165.01642721)(332.61990382,165.43790824)(333.36998704,166.18804416)
\curveto(334.12007159,166.93817875)(334.54152375,167.95572463)(334.54152375,169.01657611)
\curveto(334.54152375,170.0774276)(334.12007159,171.09497348)(333.36998704,171.84510807)
\curveto(332.61990382,172.59524399)(331.60242762,173.01672502)(330.54164879,173.01672502)
\curveto(329.48086995,173.01672502)(328.46339375,172.59524399)(327.71331054,171.84510807)
\curveto(326.96322598,171.09497348)(326.54177382,170.0774276)(326.54177382,169.01657611)
\curveto(326.54177382,167.95572463)(326.96322598,166.93817875)(327.71331054,166.18804416)
\curveto(328.46339375,165.43790824)(329.48086995,165.01642721)(330.54164879,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,165.01642721)
\curveto(331.60242762,165.01642721)(332.61990382,165.43790824)(333.36998704,166.18804416)
\curveto(334.12007159,166.93817875)(334.54152375,167.95572463)(334.54152375,169.01657611)
\curveto(334.54152375,170.0774276)(334.12007159,171.09497348)(333.36998704,171.84510807)
\curveto(332.61990382,172.59524399)(331.60242762,173.01672502)(330.54164879,173.01672502)
\curveto(329.48086995,173.01672502)(328.46339375,172.59524399)(327.71331054,171.84510807)
\curveto(326.96322598,171.09497348)(326.54177382,170.0774276)(326.54177382,169.01657611)
\curveto(326.54177382,167.95572463)(326.96322598,166.93817875)(327.71331054,166.18804416)
\curveto(328.46339375,165.43790824)(329.48086995,165.01642721)(330.54164879,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,189.45369754)
\curveto(299.02161833,189.45369754)(300.03909452,189.87517856)(300.78917774,190.62531448)
\curveto(301.53926229,191.37544907)(301.96071445,192.39299495)(301.96071445,193.45384644)
\curveto(301.96071445,194.51469793)(301.53926229,195.53224381)(300.78917774,196.2823784)
\curveto(300.03909452,197.03251432)(299.02161833,197.45399534)(297.96083949,197.45399534)
\curveto(296.90006065,197.45399534)(295.88258446,197.03251432)(295.13250124,196.2823784)
\curveto(294.38241669,195.53224381)(293.96096453,194.51469793)(293.96096453,193.45384644)
\curveto(293.96096453,192.39299495)(294.38241669,191.37544907)(295.13250124,190.62531448)
\curveto(295.88258446,189.87517856)(296.90006065,189.45369754)(297.96083949,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,189.45369754)
\curveto(299.02161833,189.45369754)(300.03909452,189.87517856)(300.78917774,190.62531448)
\curveto(301.53926229,191.37544907)(301.96071445,192.39299495)(301.96071445,193.45384644)
\curveto(301.96071445,194.51469793)(301.53926229,195.53224381)(300.78917774,196.2823784)
\curveto(300.03909452,197.03251432)(299.02161833,197.45399534)(297.96083949,197.45399534)
\curveto(296.90006065,197.45399534)(295.88258446,197.03251432)(295.13250124,196.2823784)
\curveto(294.38241669,195.53224381)(293.96096453,194.51469793)(293.96096453,193.45384644)
\curveto(293.96096453,192.39299495)(294.38241669,191.37544907)(295.13250124,190.62531448)
\curveto(295.88258446,189.87517856)(296.90006065,189.45369754)(297.96083949,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,266.02380851)
\curveto(184.98882648,266.02380851)(186.00630267,266.44528954)(186.75638589,267.19542546)
\curveto(187.50647044,267.94556005)(187.9279226,268.96310592)(187.9279226,270.02395741)
\curveto(187.9279226,271.0848089)(187.50647044,272.10235478)(186.75638589,272.85248937)
\curveto(186.00630267,273.60262529)(184.98882648,274.02410631)(183.92804764,274.02410631)
\curveto(182.8672688,274.02410631)(181.84979261,273.60262529)(181.09970939,272.85248937)
\curveto(180.34962484,272.10235478)(179.92817268,271.0848089)(179.92817268,270.02395741)
\curveto(179.92817268,268.96310592)(180.34962484,267.94556005)(181.09970939,267.19542546)
\curveto(181.84979261,266.44528954)(182.8672688,266.02380851)(183.92804764,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,266.02380851)
\curveto(184.98882648,266.02380851)(186.00630267,266.44528954)(186.75638589,267.19542546)
\curveto(187.50647044,267.94556005)(187.9279226,268.96310592)(187.9279226,270.02395741)
\curveto(187.9279226,271.0848089)(187.50647044,272.10235478)(186.75638589,272.85248937)
\curveto(186.00630267,273.60262529)(184.98882648,274.02410631)(183.92804764,274.02410631)
\curveto(182.8672688,274.02410631)(181.84979261,273.60262529)(181.09970939,272.85248937)
\curveto(180.34962484,272.10235478)(179.92817268,271.0848089)(179.92817268,270.02395741)
\curveto(179.92817268,268.96310592)(180.34962484,267.94556005)(181.09970939,267.19542546)
\curveto(181.84979261,266.44528954)(182.8672688,266.02380851)(183.92804764,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,165.01642721)
\curveto(377.21554436,165.01642721)(378.23302056,165.43790824)(378.98310378,166.18804416)
\curveto(379.73318833,166.93817875)(380.15464049,167.95572463)(380.15464049,169.01657611)
\curveto(380.15464049,170.0774276)(379.73318833,171.09497348)(378.98310378,171.84510807)
\curveto(378.23302056,172.59524399)(377.21554436,173.01672502)(376.15476553,173.01672502)
\curveto(375.09398669,173.01672502)(374.07651049,172.59524399)(373.32642727,171.84510807)
\curveto(372.57634272,171.09497348)(372.15489056,170.0774276)(372.15489056,169.01657611)
\curveto(372.15489056,167.95572463)(372.57634272,166.93817875)(373.32642727,166.18804416)
\curveto(374.07651049,165.43790824)(375.09398669,165.01642721)(376.15476553,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,165.01642721)
\curveto(377.21554436,165.01642721)(378.23302056,165.43790824)(378.98310378,166.18804416)
\curveto(379.73318833,166.93817875)(380.15464049,167.95572463)(380.15464049,169.01657611)
\curveto(380.15464049,170.0774276)(379.73318833,171.09497348)(378.98310378,171.84510807)
\curveto(378.23302056,172.59524399)(377.21554436,173.01672502)(376.15476553,173.01672502)
\curveto(375.09398669,173.01672502)(374.07651049,172.59524399)(373.32642727,171.84510807)
\curveto(372.57634272,171.09497348)(372.15489056,170.0774276)(372.15489056,169.01657611)
\curveto(372.15489056,167.95572463)(372.57634272,166.93817875)(373.32642727,166.18804416)
\curveto(374.07651049,165.43790824)(375.09398669,165.01642721)(376.15476553,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,165.01642721)
\curveto(137.74667131,165.01642721)(138.7641475,165.43790824)(139.51423072,166.18804416)
\curveto(140.26431527,166.93817875)(140.68576743,167.95572463)(140.68576743,169.01657611)
\curveto(140.68576743,170.0774276)(140.26431527,171.09497348)(139.51423072,171.84510807)
\curveto(138.7641475,172.59524399)(137.74667131,173.01672502)(136.68589247,173.01672502)
\curveto(135.62511363,173.01672502)(134.60763744,172.59524399)(133.85755422,171.84510807)
\curveto(133.10746967,171.09497348)(132.68601751,170.0774276)(132.68601751,169.01657611)
\curveto(132.68601751,167.95572463)(133.10746967,166.93817875)(133.85755422,166.18804416)
\curveto(134.60763744,165.43790824)(135.62511363,165.01642721)(136.68589247,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,165.01642721)
\curveto(137.74667131,165.01642721)(138.7641475,165.43790824)(139.51423072,166.18804416)
\curveto(140.26431527,166.93817875)(140.68576743,167.95572463)(140.68576743,169.01657611)
\curveto(140.68576743,170.0774276)(140.26431527,171.09497348)(139.51423072,171.84510807)
\curveto(138.7641475,172.59524399)(137.74667131,173.01672502)(136.68589247,173.01672502)
\curveto(135.62511363,173.01672502)(134.60763744,172.59524399)(133.85755422,171.84510807)
\curveto(133.10746967,171.09497348)(132.68601751,170.0774276)(132.68601751,169.01657611)
\curveto(132.68601751,167.95572463)(133.10746967,166.93817875)(133.85755422,166.18804416)
\curveto(134.60763744,165.43790824)(135.62511363,165.01642721)(136.68589247,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,308.38176952)
\curveto(214.31153857,308.38176952)(215.32901476,308.80325054)(216.07909798,309.55338646)
\curveto(216.82918253,310.30352105)(217.25063469,311.32106693)(217.25063469,312.38191842)
\curveto(217.25063469,313.4427699)(216.82918253,314.46031578)(216.07909798,315.21045037)
\curveto(215.32901476,315.96058629)(214.31153857,316.38206732)(213.25075973,316.38206732)
\curveto(212.18998089,316.38206732)(211.1725047,315.96058629)(210.42242148,315.21045037)
\curveto(209.67233693,314.46031578)(209.25088477,313.4427699)(209.25088477,312.38191842)
\curveto(209.25088477,311.32106693)(209.67233693,310.30352105)(210.42242148,309.55338646)
\curveto(211.1725047,308.80325054)(212.18998089,308.38176952)(213.25075973,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,308.38176952)
\curveto(214.31153857,308.38176952)(215.32901476,308.80325054)(216.07909798,309.55338646)
\curveto(216.82918253,310.30352105)(217.25063469,311.32106693)(217.25063469,312.38191842)
\curveto(217.25063469,313.4427699)(216.82918253,314.46031578)(216.07909798,315.21045037)
\curveto(215.32901476,315.96058629)(214.31153857,316.38206732)(213.25075973,316.38206732)
\curveto(212.18998089,316.38206732)(211.1725047,315.96058629)(210.42242148,315.21045037)
\curveto(209.67233693,314.46031578)(209.25088477,313.4427699)(209.25088477,312.38191842)
\curveto(209.25088477,311.32106693)(209.67233693,310.30352105)(210.42242148,309.55338646)
\curveto(211.1725047,308.80325054)(212.18998089,308.38176952)(213.25075973,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,318.15666951)
\curveto(279.47315716,318.15666951)(280.49063336,318.57815053)(281.24071657,319.32828645)
\curveto(281.99080113,320.07842104)(282.41225328,321.09596692)(282.41225328,322.15681841)
\curveto(282.41225328,323.2176699)(281.99080113,324.23521577)(281.24071657,324.98535036)
\curveto(280.49063336,325.73548629)(279.47315716,326.15696731)(278.41237832,326.15696731)
\curveto(277.35159949,326.15696731)(276.33412329,325.73548629)(275.58404007,324.98535036)
\curveto(274.83395552,324.23521577)(274.41250336,323.2176699)(274.41250336,322.15681841)
\curveto(274.41250336,321.09596692)(274.83395552,320.07842104)(275.58404007,319.32828645)
\curveto(276.33412329,318.57815053)(277.35159949,318.15666951)(278.41237832,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,318.15666951)
\curveto(279.47315716,318.15666951)(280.49063336,318.57815053)(281.24071657,319.32828645)
\curveto(281.99080113,320.07842104)(282.41225328,321.09596692)(282.41225328,322.15681841)
\curveto(282.41225328,323.2176699)(281.99080113,324.23521577)(281.24071657,324.98535036)
\curveto(280.49063336,325.73548629)(279.47315716,326.15696731)(278.41237832,326.15696731)
\curveto(277.35159949,326.15696731)(276.33412329,325.73548629)(275.58404007,324.98535036)
\curveto(274.83395552,324.23521577)(274.41250336,323.2176699)(274.41250336,322.15681841)
\curveto(274.41250336,321.09596692)(274.83395552,320.07842104)(275.58404007,319.32828645)
\curveto(276.33412329,318.57815053)(277.35159949,318.15666951)(278.41237832,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,197.59944753)
\curveto(302.27969519,197.59944753)(303.29717138,198.02092856)(304.0472546,198.77106448)
\curveto(304.79733915,199.52119907)(305.21879131,200.53874494)(305.21879131,201.59959643)
\curveto(305.21879131,202.66044792)(304.79733915,203.6779938)(304.0472546,204.42812839)
\curveto(303.29717138,205.17826431)(302.27969519,205.59974533)(301.21891635,205.59974533)
\curveto(300.15813751,205.59974533)(299.14066132,205.17826431)(298.3905781,204.42812839)
\curveto(297.64049355,203.6779938)(297.21904139,202.66044792)(297.21904139,201.59959643)
\curveto(297.21904139,200.53874494)(297.64049355,199.52119907)(298.3905781,198.77106448)
\curveto(299.14066132,198.02092856)(300.15813751,197.59944753)(301.21891635,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,197.59944753)
\curveto(302.27969519,197.59944753)(303.29717138,198.02092856)(304.0472546,198.77106448)
\curveto(304.79733915,199.52119907)(305.21879131,200.53874494)(305.21879131,201.59959643)
\curveto(305.21879131,202.66044792)(304.79733915,203.6779938)(304.0472546,204.42812839)
\curveto(303.29717138,205.17826431)(302.27969519,205.59974533)(301.21891635,205.59974533)
\curveto(300.15813751,205.59974533)(299.14066132,205.17826431)(298.3905781,204.42812839)
\curveto(297.64049355,203.6779938)(297.21904139,202.66044792)(297.21904139,201.59959643)
\curveto(297.21904139,200.53874494)(297.64049355,199.52119907)(298.3905781,198.77106448)
\curveto(299.14066132,198.02092856)(300.15813751,197.59944753)(301.21891635,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,169.90387721)
\curveto(251.77946316,169.90387721)(252.79693935,170.32535823)(253.54702257,171.07549416)
\curveto(254.29710712,171.82562874)(254.71855928,172.84317462)(254.71855928,173.90402611)
\curveto(254.71855928,174.9648776)(254.29710712,175.98242348)(253.54702257,176.73255807)
\curveto(252.79693935,177.48269399)(251.77946316,177.90417501)(250.71868432,177.90417501)
\curveto(249.65790548,177.90417501)(248.64042929,177.48269399)(247.89034607,176.73255807)
\curveto(247.14026152,175.98242348)(246.71880936,174.9648776)(246.71880936,173.90402611)
\curveto(246.71880936,172.84317462)(247.14026152,171.82562874)(247.89034607,171.07549416)
\curveto(248.64042929,170.32535823)(249.65790548,169.90387721)(250.71868432,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,169.90387721)
\curveto(251.77946316,169.90387721)(252.79693935,170.32535823)(253.54702257,171.07549416)
\curveto(254.29710712,171.82562874)(254.71855928,172.84317462)(254.71855928,173.90402611)
\curveto(254.71855928,174.9648776)(254.29710712,175.98242348)(253.54702257,176.73255807)
\curveto(252.79693935,177.48269399)(251.77946316,177.90417501)(250.71868432,177.90417501)
\curveto(249.65790548,177.90417501)(248.64042929,177.48269399)(247.89034607,176.73255807)
\curveto(247.14026152,175.98242348)(246.71880936,174.9648776)(246.71880936,173.90402611)
\curveto(246.71880936,172.84317462)(247.14026152,171.82562874)(247.89034607,171.07549416)
\curveto(248.64042929,170.32535823)(249.65790548,169.90387721)(250.71868432,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,290.46108901)
\curveto(294.13448269,290.46108901)(295.15195889,290.88257003)(295.9020421,291.63270596)
\curveto(296.65212666,292.38284055)(297.07357881,293.40038642)(297.07357881,294.46123791)
\curveto(297.07357881,295.5220894)(296.65212666,296.53963528)(295.9020421,297.28976987)
\curveto(295.15195889,298.03990579)(294.13448269,298.46138681)(293.07370385,298.46138681)
\curveto(292.01292501,298.46138681)(290.99544882,298.03990579)(290.2453656,297.28976987)
\curveto(289.49528105,296.53963528)(289.07382889,295.5220894)(289.07382889,294.46123791)
\curveto(289.07382889,293.40038642)(289.49528105,292.38284055)(290.2453656,291.63270596)
\curveto(290.99544882,290.88257003)(292.01292501,290.46108901)(293.07370385,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,290.46108901)
\curveto(294.13448269,290.46108901)(295.15195889,290.88257003)(295.9020421,291.63270596)
\curveto(296.65212666,292.38284055)(297.07357881,293.40038642)(297.07357881,294.46123791)
\curveto(297.07357881,295.5220894)(296.65212666,296.53963528)(295.9020421,297.28976987)
\curveto(295.15195889,298.03990579)(294.13448269,298.46138681)(293.07370385,298.46138681)
\curveto(292.01292501,298.46138681)(290.99544882,298.03990579)(290.2453656,297.28976987)
\curveto(289.49528105,296.53963528)(289.07382889,295.5220894)(289.07382889,294.46123791)
\curveto(289.07382889,293.40038642)(289.49528105,292.38284055)(290.2453656,291.63270596)
\curveto(290.99544882,290.88257003)(292.01292501,290.46108901)(293.07370385,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,340.96478983)
\curveto(139.37570974,340.96478983)(140.39318593,341.38627086)(141.14326915,342.13640678)
\curveto(141.8933537,342.88654137)(142.31480586,343.90408725)(142.31480586,344.96493873)
\curveto(142.31480586,346.02579022)(141.8933537,347.0433361)(141.14326915,347.79347069)
\curveto(140.39318593,348.54360661)(139.37570974,348.96508764)(138.3149309,348.96508764)
\curveto(137.25415206,348.96508764)(136.23667587,348.54360661)(135.48659265,347.79347069)
\curveto(134.7365081,347.0433361)(134.31505594,346.02579022)(134.31505594,344.96493873)
\curveto(134.31505594,343.90408725)(134.7365081,342.88654137)(135.48659265,342.13640678)
\curveto(136.23667587,341.38627086)(137.25415206,340.96478983)(138.3149309,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,340.96478983)
\curveto(139.37570974,340.96478983)(140.39318593,341.38627086)(141.14326915,342.13640678)
\curveto(141.8933537,342.88654137)(142.31480586,343.90408725)(142.31480586,344.96493873)
\curveto(142.31480586,346.02579022)(141.8933537,347.0433361)(141.14326915,347.79347069)
\curveto(140.39318593,348.54360661)(139.37570974,348.96508764)(138.3149309,348.96508764)
\curveto(137.25415206,348.96508764)(136.23667587,348.54360661)(135.48659265,347.79347069)
\curveto(134.7365081,347.0433361)(134.31505594,346.02579022)(134.31505594,344.96493873)
\curveto(134.31505594,343.90408725)(134.7365081,342.88654137)(135.48659265,342.13640678)
\curveto(136.23667587,341.38627086)(137.25415206,340.96478983)(138.3149309,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,73.78392556)
\curveto(145.89186346,73.78392556)(146.90933965,74.20540658)(147.65942287,74.95554251)
\curveto(148.40950742,75.7056771)(148.83095958,76.72322297)(148.83095958,77.78407446)
\curveto(148.83095958,78.84492595)(148.40950742,79.86247183)(147.65942287,80.61260642)
\curveto(146.90933965,81.36274234)(145.89186346,81.78422336)(144.83108462,81.78422336)
\curveto(143.77030578,81.78422336)(142.75282959,81.36274234)(142.00274637,80.61260642)
\curveto(141.25266182,79.86247183)(140.83120966,78.84492595)(140.83120966,77.78407446)
\curveto(140.83120966,76.72322297)(141.25266182,75.7056771)(142.00274637,74.95554251)
\curveto(142.75282959,74.20540658)(143.77030578,73.78392556)(144.83108462,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,73.78392556)
\curveto(145.89186346,73.78392556)(146.90933965,74.20540658)(147.65942287,74.95554251)
\curveto(148.40950742,75.7056771)(148.83095958,76.72322297)(148.83095958,77.78407446)
\curveto(148.83095958,78.84492595)(148.40950742,79.86247183)(147.65942287,80.61260642)
\curveto(146.90933965,81.36274234)(145.89186346,81.78422336)(144.83108462,81.78422336)
\curveto(143.77030578,81.78422336)(142.75282959,81.36274234)(142.00274637,80.61260642)
\curveto(141.25266182,79.86247183)(140.83120966,78.84492595)(140.83120966,77.78407446)
\curveto(140.83120966,76.72322297)(141.25266182,75.7056771)(142.00274637,74.95554251)
\curveto(142.75282959,74.20540658)(143.77030578,73.78392556)(144.83108462,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,241.58653819)
\curveto(180.10171119,241.58653819)(181.11918738,242.00801921)(181.8692706,242.75815513)
\curveto(182.61935515,243.50828972)(183.04080731,244.5258356)(183.04080731,245.58668709)
\curveto(183.04080731,246.64753858)(182.61935515,247.66508445)(181.8692706,248.41521904)
\curveto(181.11918738,249.16535497)(180.10171119,249.58683599)(179.04093235,249.58683599)
\curveto(177.98015351,249.58683599)(176.96267732,249.16535497)(176.2125941,248.41521904)
\curveto(175.46250955,247.66508445)(175.04105739,246.64753858)(175.04105739,245.58668709)
\curveto(175.04105739,244.5258356)(175.46250955,243.50828972)(176.2125941,242.75815513)
\curveto(176.96267732,242.00801921)(177.98015351,241.58653819)(179.04093235,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,241.58653819)
\curveto(180.10171119,241.58653819)(181.11918738,242.00801921)(181.8692706,242.75815513)
\curveto(182.61935515,243.50828972)(183.04080731,244.5258356)(183.04080731,245.58668709)
\curveto(183.04080731,246.64753858)(182.61935515,247.66508445)(181.8692706,248.41521904)
\curveto(181.11918738,249.16535497)(180.10171119,249.58683599)(179.04093235,249.58683599)
\curveto(177.98015351,249.58683599)(176.96267732,249.16535497)(176.2125941,248.41521904)
\curveto(175.46250955,247.66508445)(175.04105739,246.64753858)(175.04105739,245.58668709)
\curveto(175.04105739,244.5258356)(175.46250955,243.50828972)(176.2125941,242.75815513)
\curveto(176.96267732,242.00801921)(177.98015351,241.58653819)(179.04093235,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,267.65297886)
\curveto(378.84456245,267.65297886)(379.86203864,268.07445988)(380.61212186,268.8245958)
\curveto(381.36220641,269.57473039)(381.78365857,270.59227627)(381.78365857,271.65312776)
\curveto(381.78365857,272.71397925)(381.36220641,273.73152512)(380.61212186,274.48165971)
\curveto(379.86203864,275.23179564)(378.84456245,275.65327666)(377.78378361,275.65327666)
\curveto(376.72300477,275.65327666)(375.70552858,275.23179564)(374.95544536,274.48165971)
\curveto(374.20536081,273.73152512)(373.78390865,272.71397925)(373.78390865,271.65312776)
\curveto(373.78390865,270.59227627)(374.20536081,269.57473039)(374.95544536,268.8245958)
\curveto(375.70552858,268.07445988)(376.72300477,267.65297886)(377.78378361,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,267.65297886)
\curveto(378.84456245,267.65297886)(379.86203864,268.07445988)(380.61212186,268.8245958)
\curveto(381.36220641,269.57473039)(381.78365857,270.59227627)(381.78365857,271.65312776)
\curveto(381.78365857,272.71397925)(381.36220641,273.73152512)(380.61212186,274.48165971)
\curveto(379.86203864,275.23179564)(378.84456245,275.65327666)(377.78378361,275.65327666)
\curveto(376.72300477,275.65327666)(375.70552858,275.23179564)(374.95544536,274.48165971)
\curveto(374.20536081,273.73152512)(373.78390865,272.71397925)(373.78390865,271.65312776)
\curveto(373.78390865,270.59227627)(374.20536081,269.57473039)(374.95544536,268.8245958)
\curveto(375.70552858,268.07445988)(376.72300477,267.65297886)(377.78378361,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,72.15479591)
\curveto(154.03705561,72.15479591)(155.05453181,72.57627693)(155.80461502,73.32641285)
\curveto(156.55469958,74.07654744)(156.97615173,75.09409332)(156.97615173,76.15494481)
\curveto(156.97615173,77.2157963)(156.55469958,78.23334217)(155.80461502,78.98347676)
\curveto(155.05453181,79.73361269)(154.03705561,80.15509371)(152.97627677,80.15509371)
\curveto(151.91549793,80.15509371)(150.89802174,79.73361269)(150.14793852,78.98347676)
\curveto(149.39785397,78.23334217)(148.97640181,77.2157963)(148.97640181,76.15494481)
\curveto(148.97640181,75.09409332)(149.39785397,74.07654744)(150.14793852,73.32641285)
\curveto(150.89802174,72.57627693)(151.91549793,72.15479591)(152.97627677,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,72.15479591)
\curveto(154.03705561,72.15479591)(155.05453181,72.57627693)(155.80461502,73.32641285)
\curveto(156.55469958,74.07654744)(156.97615173,75.09409332)(156.97615173,76.15494481)
\curveto(156.97615173,77.2157963)(156.55469958,78.23334217)(155.80461502,78.98347676)
\curveto(155.05453181,79.73361269)(154.03705561,80.15509371)(152.97627677,80.15509371)
\curveto(151.91549793,80.15509371)(150.89802174,79.73361269)(150.14793852,78.98347676)
\curveto(149.39785397,78.23334217)(148.97640181,77.2157963)(148.97640181,76.15494481)
\curveto(148.97640181,75.09409332)(149.39785397,74.07654744)(150.14793852,73.32641285)
\curveto(150.89802174,72.57627693)(151.91549793,72.15479591)(152.97627677,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,112.88356622)
\curveto(305.53777205,112.88356622)(306.55524824,113.30504724)(307.30533146,114.05518317)
\curveto(308.05541601,114.80531776)(308.47686817,115.82286363)(308.47686817,116.88371512)
\curveto(308.47686817,117.94456661)(308.05541601,118.96211249)(307.30533146,119.71224708)
\curveto(306.55524824,120.462383)(305.53777205,120.88386402)(304.47699321,120.88386402)
\curveto(303.41621437,120.88386402)(302.39873818,120.462383)(301.64865496,119.71224708)
\curveto(300.89857041,118.96211249)(300.47711825,117.94456661)(300.47711825,116.88371512)
\curveto(300.47711825,115.82286363)(300.89857041,114.80531776)(301.64865496,114.05518317)
\curveto(302.39873818,113.30504724)(303.41621437,112.88356622)(304.47699321,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,112.88356622)
\curveto(305.53777205,112.88356622)(306.55524824,113.30504724)(307.30533146,114.05518317)
\curveto(308.05541601,114.80531776)(308.47686817,115.82286363)(308.47686817,116.88371512)
\curveto(308.47686817,117.94456661)(308.05541601,118.96211249)(307.30533146,119.71224708)
\curveto(306.55524824,120.462383)(305.53777205,120.88386402)(304.47699321,120.88386402)
\curveto(303.41621437,120.88386402)(302.39873818,120.462383)(301.64865496,119.71224708)
\curveto(300.89857041,118.96211249)(300.47711825,117.94456661)(300.47711825,116.88371512)
\curveto(300.47711825,115.82286363)(300.89857041,114.80531776)(301.64865496,114.05518317)
\curveto(302.39873818,113.30504724)(303.41621437,112.88356622)(304.47699321,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,277.42787885)
\curveto(408.16729489,277.42787885)(409.18477108,277.84935987)(409.9348543,278.59949579)
\curveto(410.68493885,279.34963038)(411.10639101,280.36717626)(411.10639101,281.42802775)
\curveto(411.10639101,282.48887924)(410.68493885,283.50642512)(409.9348543,284.25655971)
\curveto(409.18477108,285.00669563)(408.16729489,285.42817665)(407.10651605,285.42817665)
\curveto(406.04573721,285.42817665)(405.02826102,285.00669563)(404.2781778,284.25655971)
\curveto(403.52809325,283.50642512)(403.10664109,282.48887924)(403.10664109,281.42802775)
\curveto(403.10664109,280.36717626)(403.52809325,279.34963038)(404.2781778,278.59949579)
\curveto(405.02826102,277.84935987)(406.04573721,277.42787885)(407.10651605,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,277.42787885)
\curveto(408.16729489,277.42787885)(409.18477108,277.84935987)(409.9348543,278.59949579)
\curveto(410.68493885,279.34963038)(411.10639101,280.36717626)(411.10639101,281.42802775)
\curveto(411.10639101,282.48887924)(410.68493885,283.50642512)(409.9348543,284.25655971)
\curveto(409.18477108,285.00669563)(408.16729489,285.42817665)(407.10651605,285.42817665)
\curveto(406.04573721,285.42817665)(405.02826102,285.00669563)(404.2781778,284.25655971)
\curveto(403.52809325,283.50642512)(403.10664109,282.48887924)(403.10664109,281.42802775)
\curveto(403.10664109,280.36717626)(403.52809325,279.34963038)(404.2781778,278.59949579)
\curveto(405.02826102,277.84935987)(406.04573721,277.42787885)(407.10651605,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,114.51271622)
\curveto(219.19865386,114.51271622)(220.21613005,114.93419724)(220.96621327,115.68433316)
\curveto(221.71629782,116.43446775)(222.13774998,117.45201363)(222.13774998,118.51286512)
\curveto(222.13774998,119.57371661)(221.71629782,120.59126249)(220.96621327,121.34139707)
\curveto(220.21613005,122.091533)(219.19865386,122.51301402)(218.13787502,122.51301402)
\curveto(217.07709618,122.51301402)(216.05961999,122.091533)(215.30953677,121.34139707)
\curveto(214.55945222,120.59126249)(214.13800006,119.57371661)(214.13800006,118.51286512)
\curveto(214.13800006,117.45201363)(214.55945222,116.43446775)(215.30953677,115.68433316)
\curveto(216.05961999,114.93419724)(217.07709618,114.51271622)(218.13787502,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,114.51271622)
\curveto(219.19865386,114.51271622)(220.21613005,114.93419724)(220.96621327,115.68433316)
\curveto(221.71629782,116.43446775)(222.13774998,117.45201363)(222.13774998,118.51286512)
\curveto(222.13774998,119.57371661)(221.71629782,120.59126249)(220.96621327,121.34139707)
\curveto(220.21613005,122.091533)(219.19865386,122.51301402)(218.13787502,122.51301402)
\curveto(217.07709618,122.51301402)(216.05961999,122.091533)(215.30953677,121.34139707)
\curveto(214.55945222,120.59126249)(214.13800006,119.57371661)(214.13800006,118.51286512)
\curveto(214.13800006,117.45201363)(214.55945222,116.43446775)(215.30953677,115.68433316)
\curveto(216.05961999,114.93419724)(217.07709618,114.51271622)(218.13787502,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,323.0441195)
\curveto(256.66657845,323.0441195)(257.68405464,323.46560053)(258.43413786,324.21573645)
\curveto(259.18422241,324.96587104)(259.60567457,325.98341691)(259.60567457,327.0442684)
\curveto(259.60567457,328.10511989)(259.18422241,329.12266577)(258.43413786,329.87280036)
\curveto(257.68405464,330.62293628)(256.66657845,331.0444173)(255.60579961,331.0444173)
\curveto(254.54502077,331.0444173)(253.52754458,330.62293628)(252.77746136,329.87280036)
\curveto(252.02737681,329.12266577)(251.60592465,328.10511989)(251.60592465,327.0442684)
\curveto(251.60592465,325.98341691)(252.02737681,324.96587104)(252.77746136,324.21573645)
\curveto(253.52754458,323.46560053)(254.54502077,323.0441195)(255.60579961,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,323.0441195)
\curveto(256.66657845,323.0441195)(257.68405464,323.46560053)(258.43413786,324.21573645)
\curveto(259.18422241,324.96587104)(259.60567457,325.98341691)(259.60567457,327.0442684)
\curveto(259.60567457,328.10511989)(259.18422241,329.12266577)(258.43413786,329.87280036)
\curveto(257.68405464,330.62293628)(256.66657845,331.0444173)(255.60579961,331.0444173)
\curveto(254.54502077,331.0444173)(253.52754458,330.62293628)(252.77746136,329.87280036)
\curveto(252.02737681,329.12266577)(251.60592465,328.10511989)(251.60592465,327.0442684)
\curveto(251.60592465,325.98341691)(252.02737681,324.96587104)(252.77746136,324.21573645)
\curveto(253.52754458,323.46560053)(254.54502077,323.0441195)(255.60579961,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,200.85774753)
\curveto(294.13448269,200.85774753)(295.15195889,201.27922855)(295.9020421,202.02936448)
\curveto(296.65212666,202.77949906)(297.07357881,203.79704494)(297.07357881,204.85789643)
\curveto(297.07357881,205.91874792)(296.65212666,206.9362938)(295.9020421,207.68642839)
\curveto(295.15195889,208.43656431)(294.13448269,208.85804533)(293.07370385,208.85804533)
\curveto(292.01292501,208.85804533)(290.99544882,208.43656431)(290.2453656,207.68642839)
\curveto(289.49528105,206.9362938)(289.07382889,205.91874792)(289.07382889,204.85789643)
\curveto(289.07382889,203.79704494)(289.49528105,202.77949906)(290.2453656,202.02936448)
\curveto(290.99544882,201.27922855)(292.01292501,200.85774753)(293.07370385,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,200.85774753)
\curveto(294.13448269,200.85774753)(295.15195889,201.27922855)(295.9020421,202.02936448)
\curveto(296.65212666,202.77949906)(297.07357881,203.79704494)(297.07357881,204.85789643)
\curveto(297.07357881,205.91874792)(296.65212666,206.9362938)(295.9020421,207.68642839)
\curveto(295.15195889,208.43656431)(294.13448269,208.85804533)(293.07370385,208.85804533)
\curveto(292.01292501,208.85804533)(290.99544882,208.43656431)(290.2453656,207.68642839)
\curveto(289.49528105,206.9362938)(289.07382889,205.91874792)(289.07382889,204.85789643)
\curveto(289.07382889,203.79704494)(289.49528105,202.77949906)(290.2453656,202.02936448)
\curveto(290.99544882,201.27922855)(292.01292501,200.85774753)(293.07370385,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,334.44817967)
\curveto(356.03802443,334.44817967)(357.05550062,334.86966069)(357.80558384,335.61979661)
\curveto(358.55566839,336.3699312)(358.97712055,337.38747708)(358.97712055,338.44832857)
\curveto(358.97712055,339.50918006)(358.55566839,340.52672593)(357.80558384,341.27686052)
\curveto(357.05550062,342.02699645)(356.03802443,342.44847747)(354.97724559,342.44847747)
\curveto(353.91646675,342.44847747)(352.89899055,342.02699645)(352.14890734,341.27686052)
\curveto(351.39882278,340.52672593)(350.97737063,339.50918006)(350.97737063,338.44832857)
\curveto(350.97737063,337.38747708)(351.39882278,336.3699312)(352.14890734,335.61979661)
\curveto(352.89899055,334.86966069)(353.91646675,334.44817967)(354.97724559,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,334.44817967)
\curveto(356.03802443,334.44817967)(357.05550062,334.86966069)(357.80558384,335.61979661)
\curveto(358.55566839,336.3699312)(358.97712055,337.38747708)(358.97712055,338.44832857)
\curveto(358.97712055,339.50918006)(358.55566839,340.52672593)(357.80558384,341.27686052)
\curveto(357.05550062,342.02699645)(356.03802443,342.44847747)(354.97724559,342.44847747)
\curveto(353.91646675,342.44847747)(352.89899055,342.02699645)(352.14890734,341.27686052)
\curveto(351.39882278,340.52672593)(350.97737063,339.50918006)(350.97737063,338.44832857)
\curveto(350.97737063,337.38747708)(351.39882278,336.3699312)(352.14890734,335.61979661)
\curveto(352.89899055,334.86966069)(353.91646675,334.44817967)(354.97724559,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,371.91867033)
\curveto(403.28019994,371.91867033)(404.29767613,372.34015135)(405.04775935,373.09028727)
\curveto(405.7978439,373.84042186)(406.21929606,374.85796774)(406.21929606,375.91881923)
\curveto(406.21929606,376.97967072)(405.7978439,377.99721659)(405.04775935,378.74735118)
\curveto(404.29767613,379.49748711)(403.28019994,379.91896813)(402.2194211,379.91896813)
\curveto(401.15864226,379.91896813)(400.14116607,379.49748711)(399.39108285,378.74735118)
\curveto(398.6409983,377.99721659)(398.21954614,376.97967072)(398.21954614,375.91881923)
\curveto(398.21954614,374.85796774)(398.6409983,373.84042186)(399.39108285,373.09028727)
\curveto(400.14116607,372.34015135)(401.15864226,371.91867033)(402.2194211,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,371.91867033)
\curveto(403.28019994,371.91867033)(404.29767613,372.34015135)(405.04775935,373.09028727)
\curveto(405.7978439,373.84042186)(406.21929606,374.85796774)(406.21929606,375.91881923)
\curveto(406.21929606,376.97967072)(405.7978439,377.99721659)(405.04775935,378.74735118)
\curveto(404.29767613,379.49748711)(403.28019994,379.91896813)(402.2194211,379.91896813)
\curveto(401.15864226,379.91896813)(400.14116607,379.49748711)(399.39108285,378.74735118)
\curveto(398.6409983,377.99721659)(398.21954614,376.97967072)(398.21954614,375.91881923)
\curveto(398.21954614,374.85796774)(398.6409983,373.84042186)(399.39108285,373.09028727)
\curveto(400.14116607,372.34015135)(401.15864226,371.91867033)(402.2194211,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,352.36885)
\curveto(220.82771264,352.36885)(221.84518883,352.79033102)(222.59527205,353.54046694)
\curveto(223.3453566,354.29060153)(223.76680876,355.30814741)(223.76680876,356.3689989)
\curveto(223.76680876,357.42985039)(223.3453566,358.44739626)(222.59527205,359.19753085)
\curveto(221.84518883,359.94766678)(220.82771264,360.3691478)(219.7669338,360.3691478)
\curveto(218.70615496,360.3691478)(217.68867876,359.94766678)(216.93859555,359.19753085)
\curveto(216.18851099,358.44739626)(215.76705884,357.42985039)(215.76705884,356.3689989)
\curveto(215.76705884,355.30814741)(216.18851099,354.29060153)(216.93859555,353.54046694)
\curveto(217.68867876,352.79033102)(218.70615496,352.36885)(219.7669338,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,352.36885)
\curveto(220.82771264,352.36885)(221.84518883,352.79033102)(222.59527205,353.54046694)
\curveto(223.3453566,354.29060153)(223.76680876,355.30814741)(223.76680876,356.3689989)
\curveto(223.76680876,357.42985039)(223.3453566,358.44739626)(222.59527205,359.19753085)
\curveto(221.84518883,359.94766678)(220.82771264,360.3691478)(219.7669338,360.3691478)
\curveto(218.70615496,360.3691478)(217.68867876,359.94766678)(216.93859555,359.19753085)
\curveto(216.18851099,358.44739626)(215.76705884,357.42985039)(215.76705884,356.3689989)
\curveto(215.76705884,355.30814741)(216.18851099,354.29060153)(216.93859555,353.54046694)
\curveto(217.68867876,352.79033102)(218.70615496,352.36885)(219.7669338,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,111.25441622)
\curveto(220.82771264,111.25441622)(221.84518883,111.67589724)(222.59527205,112.42603317)
\curveto(223.3453566,113.17616776)(223.76680876,114.19371363)(223.76680876,115.25456512)
\curveto(223.76680876,116.31541661)(223.3453566,117.33296249)(222.59527205,118.08309708)
\curveto(221.84518883,118.833233)(220.82771264,119.25471402)(219.7669338,119.25471402)
\curveto(218.70615496,119.25471402)(217.68867876,118.833233)(216.93859555,118.08309708)
\curveto(216.18851099,117.33296249)(215.76705884,116.31541661)(215.76705884,115.25456512)
\curveto(215.76705884,114.19371363)(216.18851099,113.17616776)(216.93859555,112.42603317)
\curveto(217.68867876,111.67589724)(218.70615496,111.25441622)(219.7669338,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,111.25441622)
\curveto(220.82771264,111.25441622)(221.84518883,111.67589724)(222.59527205,112.42603317)
\curveto(223.3453566,113.17616776)(223.76680876,114.19371363)(223.76680876,115.25456512)
\curveto(223.76680876,116.31541661)(223.3453566,117.33296249)(222.59527205,118.08309708)
\curveto(221.84518883,118.833233)(220.82771264,119.25471402)(219.7669338,119.25471402)
\curveto(218.70615496,119.25471402)(217.68867876,118.833233)(216.93859555,118.08309708)
\curveto(216.18851099,117.33296249)(215.76705884,116.31541661)(215.76705884,115.25456512)
\curveto(215.76705884,114.19371363)(216.18851099,113.17616776)(216.93859555,112.42603317)
\curveto(217.68867876,111.67589724)(218.70615496,111.25441622)(219.7669338,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,350.7397)
\curveto(152.40801718,350.7397)(153.42549337,351.16118102)(154.17557659,351.91131694)
\curveto(154.92566114,352.66145153)(155.3471133,353.67899741)(155.3471133,354.7398489)
\curveto(155.3471133,355.80070039)(154.92566114,356.81824627)(154.17557659,357.56838085)
\curveto(153.42549337,358.31851678)(152.40801718,358.7399978)(151.34723834,358.7399978)
\curveto(150.2864595,358.7399978)(149.26898331,358.31851678)(148.51890009,357.56838085)
\curveto(147.76881554,356.81824627)(147.34736338,355.80070039)(147.34736338,354.7398489)
\curveto(147.34736338,353.67899741)(147.76881554,352.66145153)(148.51890009,351.91131694)
\curveto(149.26898331,351.16118102)(150.2864595,350.7397)(151.34723834,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,350.7397)
\curveto(152.40801718,350.7397)(153.42549337,351.16118102)(154.17557659,351.91131694)
\curveto(154.92566114,352.66145153)(155.3471133,353.67899741)(155.3471133,354.7398489)
\curveto(155.3471133,355.80070039)(154.92566114,356.81824627)(154.17557659,357.56838085)
\curveto(153.42549337,358.31851678)(152.40801718,358.7399978)(151.34723834,358.7399978)
\curveto(150.2864595,358.7399978)(149.26898331,358.31851678)(148.51890009,357.56838085)
\curveto(147.76881554,356.81824627)(147.34736338,355.80070039)(147.34736338,354.7398489)
\curveto(147.34736338,353.67899741)(147.76881554,352.66145153)(148.51890009,351.91131694)
\curveto(149.26898331,351.16118102)(150.2864595,350.7397)(151.34723834,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,298.60685935)
\curveto(204.53730799,298.60685935)(205.55478418,299.02834037)(206.3048674,299.7784763)
\curveto(207.05495195,300.52861089)(207.47640411,301.54615676)(207.47640411,302.60700825)
\curveto(207.47640411,303.66785974)(207.05495195,304.68540562)(206.3048674,305.43554021)
\curveto(205.55478418,306.18567613)(204.53730799,306.60715715)(203.47652915,306.60715715)
\curveto(202.41575031,306.60715715)(201.39827412,306.18567613)(200.6481909,305.43554021)
\curveto(199.89810635,304.68540562)(199.47665419,303.66785974)(199.47665419,302.60700825)
\curveto(199.47665419,301.54615676)(199.89810635,300.52861089)(200.6481909,299.7784763)
\curveto(201.39827412,299.02834037)(202.41575031,298.60685935)(203.47652915,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,298.60685935)
\curveto(204.53730799,298.60685935)(205.55478418,299.02834037)(206.3048674,299.7784763)
\curveto(207.05495195,300.52861089)(207.47640411,301.54615676)(207.47640411,302.60700825)
\curveto(207.47640411,303.66785974)(207.05495195,304.68540562)(206.3048674,305.43554021)
\curveto(205.55478418,306.18567613)(204.53730799,306.60715715)(203.47652915,306.60715715)
\curveto(202.41575031,306.60715715)(201.39827412,306.18567613)(200.6481909,305.43554021)
\curveto(199.89810635,304.68540562)(199.47665419,303.66785974)(199.47665419,302.60700825)
\curveto(199.47665419,301.54615676)(199.89810635,300.52861089)(200.6481909,299.7784763)
\curveto(201.39827412,299.02834037)(202.41575031,298.60685935)(203.47652915,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,57.49242557)
\curveto(316.94106141,57.49242557)(317.9585376,57.9139066)(318.70862082,58.66404252)
\curveto(319.45870537,59.41417711)(319.88015753,60.43172299)(319.88015753,61.49257448)
\curveto(319.88015753,62.55342596)(319.45870537,63.57097184)(318.70862082,64.32110643)
\curveto(317.9585376,65.07124235)(316.94106141,65.49272338)(315.88028257,65.49272338)
\curveto(314.81950373,65.49272338)(313.80202754,65.07124235)(313.05194432,64.32110643)
\curveto(312.30185977,63.57097184)(311.88040761,62.55342596)(311.88040761,61.49257448)
\curveto(311.88040761,60.43172299)(312.30185977,59.41417711)(313.05194432,58.66404252)
\curveto(313.80202754,57.9139066)(314.81950373,57.49242557)(315.88028257,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,57.49242557)
\curveto(316.94106141,57.49242557)(317.9585376,57.9139066)(318.70862082,58.66404252)
\curveto(319.45870537,59.41417711)(319.88015753,60.43172299)(319.88015753,61.49257448)
\curveto(319.88015753,62.55342596)(319.45870537,63.57097184)(318.70862082,64.32110643)
\curveto(317.9585376,65.07124235)(316.94106141,65.49272338)(315.88028257,65.49272338)
\curveto(314.81950373,65.49272338)(313.80202754,65.07124235)(313.05194432,64.32110643)
\curveto(312.30185977,63.57097184)(311.88040761,62.55342596)(311.88040761,61.49257448)
\curveto(311.88040761,60.43172299)(312.30185977,59.41417711)(313.05194432,58.66404252)
\curveto(313.80202754,57.9139066)(314.81950373,57.49242557)(315.88028257,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,228.5533382)
\curveto(224.0857895,228.5533382)(225.10326569,228.97481922)(225.85334891,229.72495514)
\curveto(226.60343346,230.47508973)(227.02488562,231.49263561)(227.02488562,232.5534871)
\curveto(227.02488562,233.61433859)(226.60343346,234.63188447)(225.85334891,235.38201905)
\curveto(225.10326569,236.13215498)(224.0857895,236.553636)(223.02501066,236.553636)
\curveto(221.96423182,236.553636)(220.94675563,236.13215498)(220.19667241,235.38201905)
\curveto(219.44658786,234.63188447)(219.0251357,233.61433859)(219.0251357,232.5534871)
\curveto(219.0251357,231.49263561)(219.44658786,230.47508973)(220.19667241,229.72495514)
\curveto(220.94675563,228.97481922)(221.96423182,228.5533382)(223.02501066,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,228.5533382)
\curveto(224.0857895,228.5533382)(225.10326569,228.97481922)(225.85334891,229.72495514)
\curveto(226.60343346,230.47508973)(227.02488562,231.49263561)(227.02488562,232.5534871)
\curveto(227.02488562,233.61433859)(226.60343346,234.63188447)(225.85334891,235.38201905)
\curveto(225.10326569,236.13215498)(224.0857895,236.553636)(223.02501066,236.553636)
\curveto(221.96423182,236.553636)(220.94675563,236.13215498)(220.19667241,235.38201905)
\curveto(219.44658786,234.63188447)(219.0251357,233.61433859)(219.0251357,232.5534871)
\curveto(219.0251357,231.49263561)(219.44658786,230.47508973)(220.19667241,229.72495514)
\curveto(220.94675563,228.97481922)(221.96423182,228.5533382)(223.02501066,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,191.08284754)
\curveto(321.82819704,191.08284754)(322.84567324,191.50432856)(323.59575645,192.25446448)
\curveto(324.34584101,193.00459907)(324.76729316,194.02214495)(324.76729316,195.08299644)
\curveto(324.76729316,196.14384793)(324.34584101,197.1613938)(323.59575645,197.91152839)
\curveto(322.84567324,198.66166432)(321.82819704,199.08314534)(320.7674182,199.08314534)
\curveto(319.70663936,199.08314534)(318.68916317,198.66166432)(317.93907995,197.91152839)
\curveto(317.1889954,197.1613938)(316.76754324,196.14384793)(316.76754324,195.08299644)
\curveto(316.76754324,194.02214495)(317.1889954,193.00459907)(317.93907995,192.25446448)
\curveto(318.68916317,191.50432856)(319.70663936,191.08284754)(320.7674182,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,191.08284754)
\curveto(321.82819704,191.08284754)(322.84567324,191.50432856)(323.59575645,192.25446448)
\curveto(324.34584101,193.00459907)(324.76729316,194.02214495)(324.76729316,195.08299644)
\curveto(324.76729316,196.14384793)(324.34584101,197.1613938)(323.59575645,197.91152839)
\curveto(322.84567324,198.66166432)(321.82819704,199.08314534)(320.7674182,199.08314534)
\curveto(319.70663936,199.08314534)(318.68916317,198.66166432)(317.93907995,197.91152839)
\curveto(317.1889954,197.1613938)(316.76754324,196.14384793)(316.76754324,195.08299644)
\curveto(316.76754324,194.02214495)(317.1889954,193.00459907)(317.93907995,192.25446448)
\curveto(318.68916317,191.50432856)(319.70663936,191.08284754)(320.7674182,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,252.99060852)
\curveto(284.36025211,252.99060852)(285.3777283,253.41208955)(286.12781152,254.16222547)
\curveto(286.87789607,254.91236006)(287.29934823,255.92990594)(287.29934823,256.99075742)
\curveto(287.29934823,258.05160891)(286.87789607,259.06915479)(286.12781152,259.81928938)
\curveto(285.3777283,260.5694253)(284.36025211,260.99090633)(283.29947327,260.99090633)
\curveto(282.23869443,260.99090633)(281.22121824,260.5694253)(280.47113502,259.81928938)
\curveto(279.72105047,259.06915479)(279.29959831,258.05160891)(279.29959831,256.99075742)
\curveto(279.29959831,255.92990594)(279.72105047,254.91236006)(280.47113502,254.16222547)
\curveto(281.22121824,253.41208955)(282.23869443,252.99060852)(283.29947327,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,252.99060852)
\curveto(284.36025211,252.99060852)(285.3777283,253.41208955)(286.12781152,254.16222547)
\curveto(286.87789607,254.91236006)(287.29934823,255.92990594)(287.29934823,256.99075742)
\curveto(287.29934823,258.05160891)(286.87789607,259.06915479)(286.12781152,259.81928938)
\curveto(285.3777283,260.5694253)(284.36025211,260.99090633)(283.29947327,260.99090633)
\curveto(282.23869443,260.99090633)(281.22121824,260.5694253)(280.47113502,259.81928938)
\curveto(279.72105047,259.06915479)(279.29959831,258.05160891)(279.29959831,256.99075742)
\curveto(279.29959831,255.92990594)(279.72105047,254.91236006)(280.47113502,254.16222547)
\curveto(281.22121824,253.41208955)(282.23869443,252.99060852)(283.29947327,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,277.42787885)
\curveto(154.03705561,277.42787885)(155.05453181,277.84935987)(155.80461502,278.59949579)
\curveto(156.55469958,279.34963038)(156.97615173,280.36717626)(156.97615173,281.42802775)
\curveto(156.97615173,282.48887924)(156.55469958,283.50642512)(155.80461502,284.25655971)
\curveto(155.05453181,285.00669563)(154.03705561,285.42817665)(152.97627677,285.42817665)
\curveto(151.91549793,285.42817665)(150.89802174,285.00669563)(150.14793852,284.25655971)
\curveto(149.39785397,283.50642512)(148.97640181,282.48887924)(148.97640181,281.42802775)
\curveto(148.97640181,280.36717626)(149.39785397,279.34963038)(150.14793852,278.59949579)
\curveto(150.89802174,277.84935987)(151.91549793,277.42787885)(152.97627677,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,277.42787885)
\curveto(154.03705561,277.42787885)(155.05453181,277.84935987)(155.80461502,278.59949579)
\curveto(156.55469958,279.34963038)(156.97615173,280.36717626)(156.97615173,281.42802775)
\curveto(156.97615173,282.48887924)(156.55469958,283.50642512)(155.80461502,284.25655971)
\curveto(155.05453181,285.00669563)(154.03705561,285.42817665)(152.97627677,285.42817665)
\curveto(151.91549793,285.42817665)(150.89802174,285.00669563)(150.14793852,284.25655971)
\curveto(149.39785397,283.50642512)(148.97640181,282.48887924)(148.97640181,281.42802775)
\curveto(148.97640181,280.36717626)(149.39785397,279.34963038)(150.14793852,278.59949579)
\curveto(150.89802174,277.84935987)(151.91549793,277.42787885)(152.97627677,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,236.69908819)
\curveto(87.24642911,236.69908819)(88.2639053,237.12056921)(89.01398852,237.87070514)
\curveto(89.76407307,238.62083973)(90.18552523,239.6383856)(90.18552523,240.69923709)
\curveto(90.18552523,241.76008858)(89.76407307,242.77763446)(89.01398852,243.52776905)
\curveto(88.2639053,244.27790497)(87.24642911,244.69938599)(86.18565027,244.69938599)
\curveto(85.12487143,244.69938599)(84.10739523,244.27790497)(83.35731202,243.52776905)
\curveto(82.60722746,242.77763446)(82.18577531,241.76008858)(82.18577531,240.69923709)
\curveto(82.18577531,239.6383856)(82.60722746,238.62083973)(83.35731202,237.87070514)
\curveto(84.10739523,237.12056921)(85.12487143,236.69908819)(86.18565027,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,329.56072967)
\curveto(168.69842183,329.56072967)(169.71589802,329.98221069)(170.46598124,330.73234662)
\curveto(171.21606579,331.48248121)(171.63751795,332.50002708)(171.63751795,333.56087857)
\curveto(171.63751795,334.62173006)(171.21606579,335.63927594)(170.46598124,336.38941053)
\curveto(169.71589802,337.13954645)(168.69842183,337.56102747)(167.63764299,337.56102747)
\curveto(166.57686415,337.56102747)(165.55938796,337.13954645)(164.80930474,336.38941053)
\curveto(164.05922019,335.63927594)(163.63776803,334.62173006)(163.63776803,333.56087857)
\curveto(163.63776803,332.50002708)(164.05922019,331.48248121)(164.80930474,330.73234662)
\curveto(165.55938796,329.98221069)(166.57686415,329.56072967)(167.63764299,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,329.56072967)
\curveto(168.69842183,329.56072967)(169.71589802,329.98221069)(170.46598124,330.73234662)
\curveto(171.21606579,331.48248121)(171.63751795,332.50002708)(171.63751795,333.56087857)
\curveto(171.63751795,334.62173006)(171.21606579,335.63927594)(170.46598124,336.38941053)
\curveto(169.71589802,337.13954645)(168.69842183,337.56102747)(167.63764299,337.56102747)
\curveto(166.57686415,337.56102747)(165.55938796,337.13954645)(164.80930474,336.38941053)
\curveto(164.05922019,335.63927594)(163.63776803,334.62173006)(163.63776803,333.56087857)
\curveto(163.63776803,332.50002708)(164.05922019,331.48248121)(164.80930474,330.73234662)
\curveto(165.55938796,329.98221069)(166.57686415,329.56072967)(167.63764299,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,337.70648984)
\curveto(255.03754002,337.70648984)(256.05501621,338.12797086)(256.80509943,338.87810678)
\curveto(257.55518398,339.62824137)(257.97663614,340.64578725)(257.97663614,341.70663874)
\curveto(257.97663614,342.76749023)(257.55518398,343.7850361)(256.80509943,344.53517069)
\curveto(256.05501621,345.28530662)(255.03754002,345.70678764)(253.97676118,345.70678764)
\curveto(252.91598234,345.70678764)(251.89850615,345.28530662)(251.14842293,344.53517069)
\curveto(250.39833838,343.7850361)(249.97688622,342.76749023)(249.97688622,341.70663874)
\curveto(249.97688622,340.64578725)(250.39833838,339.62824137)(251.14842293,338.87810678)
\curveto(251.89850615,338.12797086)(252.91598234,337.70648984)(253.97676118,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,337.70648984)
\curveto(255.03754002,337.70648984)(256.05501621,338.12797086)(256.80509943,338.87810678)
\curveto(257.55518398,339.62824137)(257.97663614,340.64578725)(257.97663614,341.70663874)
\curveto(257.97663614,342.76749023)(257.55518398,343.7850361)(256.80509943,344.53517069)
\curveto(256.05501621,345.28530662)(255.03754002,345.70678764)(253.97676118,345.70678764)
\curveto(252.91598234,345.70678764)(251.89850615,345.28530662)(251.14842293,344.53517069)
\curveto(250.39833838,343.7850361)(249.97688622,342.76749023)(249.97688622,341.70663874)
\curveto(249.97688622,340.64578725)(250.39833838,339.62824137)(251.14842293,338.87810678)
\curveto(251.89850615,338.12797086)(252.91598234,337.70648984)(253.97676118,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,153.61235688)
\curveto(142.6337866,153.61235688)(143.65126279,154.0338379)(144.40134601,154.78397382)
\curveto(145.15143056,155.53410841)(145.57288272,156.55165429)(145.57288272,157.61250578)
\curveto(145.57288272,158.67335727)(145.15143056,159.69090314)(144.40134601,160.44103773)
\curveto(143.65126279,161.19117366)(142.6337866,161.61265468)(141.57300776,161.61265468)
\curveto(140.51222892,161.61265468)(139.49475273,161.19117366)(138.74466951,160.44103773)
\curveto(137.99458496,159.69090314)(137.5731328,158.67335727)(137.5731328,157.61250578)
\curveto(137.5731328,156.55165429)(137.99458496,155.53410841)(138.74466951,154.78397382)
\curveto(139.49475273,154.0338379)(140.51222892,153.61235688)(141.57300776,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,153.61235688)
\curveto(142.6337866,153.61235688)(143.65126279,154.0338379)(144.40134601,154.78397382)
\curveto(145.15143056,155.53410841)(145.57288272,156.55165429)(145.57288272,157.61250578)
\curveto(145.57288272,158.67335727)(145.15143056,159.69090314)(144.40134601,160.44103773)
\curveto(143.65126279,161.19117366)(142.6337866,161.61265468)(141.57300776,161.61265468)
\curveto(140.51222892,161.61265468)(139.49475273,161.19117366)(138.74466951,160.44103773)
\curveto(137.99458496,159.69090314)(137.5731328,158.67335727)(137.5731328,157.61250578)
\curveto(137.5731328,156.55165429)(137.99458496,155.53410841)(138.74466951,154.78397382)
\curveto(139.49475273,154.0338379)(140.51222892,153.61235688)(141.57300776,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,70.52562556)
\curveto(264.81179095,70.52562556)(265.82926714,70.94710659)(266.57935036,71.69724251)
\curveto(267.32943491,72.4473771)(267.75088707,73.46492298)(267.75088707,74.52577446)
\curveto(267.75088707,75.58662595)(267.32943491,76.60417183)(266.57935036,77.35430642)
\curveto(265.82926714,78.10444234)(264.81179095,78.52592337)(263.75101211,78.52592337)
\curveto(262.69023327,78.52592337)(261.67275707,78.10444234)(260.92267386,77.35430642)
\curveto(260.1725893,76.60417183)(259.75113715,75.58662595)(259.75113715,74.52577446)
\curveto(259.75113715,73.46492298)(260.1725893,72.4473771)(260.92267386,71.69724251)
\curveto(261.67275707,70.94710659)(262.69023327,70.52562556)(263.75101211,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,70.52562556)
\curveto(264.81179095,70.52562556)(265.82926714,70.94710659)(266.57935036,71.69724251)
\curveto(267.32943491,72.4473771)(267.75088707,73.46492298)(267.75088707,74.52577446)
\curveto(267.75088707,75.58662595)(267.32943491,76.60417183)(266.57935036,77.35430642)
\curveto(265.82926714,78.10444234)(264.81179095,78.52592337)(263.75101211,78.52592337)
\curveto(262.69023327,78.52592337)(261.67275707,78.10444234)(260.92267386,77.35430642)
\curveto(260.1725893,76.60417183)(259.75113715,75.58662595)(259.75113715,74.52577446)
\curveto(259.75113715,73.46492298)(260.1725893,72.4473771)(260.92267386,71.69724251)
\curveto(261.67275707,70.94710659)(262.69023327,70.52562556)(263.75101211,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,252.99060852)
\curveto(313.68298455,252.99060852)(314.70046074,253.41208955)(315.45054396,254.16222547)
\curveto(316.20062851,254.91236006)(316.62208067,255.92990594)(316.62208067,256.99075742)
\curveto(316.62208067,258.05160891)(316.20062851,259.06915479)(315.45054396,259.81928938)
\curveto(314.70046074,260.5694253)(313.68298455,260.99090633)(312.62220571,260.99090633)
\curveto(311.56142687,260.99090633)(310.54395067,260.5694253)(309.79386746,259.81928938)
\curveto(309.0437829,259.06915479)(308.62233075,258.05160891)(308.62233075,256.99075742)
\curveto(308.62233075,255.92990594)(309.0437829,254.91236006)(309.79386746,254.16222547)
\curveto(310.54395067,253.41208955)(311.56142687,252.99060852)(312.62220571,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,252.99060852)
\curveto(313.68298455,252.99060852)(314.70046074,253.41208955)(315.45054396,254.16222547)
\curveto(316.20062851,254.91236006)(316.62208067,255.92990594)(316.62208067,256.99075742)
\curveto(316.62208067,258.05160891)(316.20062851,259.06915479)(315.45054396,259.81928938)
\curveto(314.70046074,260.5694253)(313.68298455,260.99090633)(312.62220571,260.99090633)
\curveto(311.56142687,260.99090633)(310.54395067,260.5694253)(309.79386746,259.81928938)
\curveto(309.0437829,259.06915479)(308.62233075,258.05160891)(308.62233075,256.99075742)
\curveto(308.62233075,255.92990594)(309.0437829,254.91236006)(309.79386746,254.16222547)
\curveto(310.54395067,253.41208955)(311.56142687,252.99060852)(312.62220571,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,179.6787772)
\curveto(204.53730799,179.6787772)(205.55478418,180.10025822)(206.3048674,180.85039415)
\curveto(207.05495195,181.60052874)(207.47640411,182.61807461)(207.47640411,183.6789261)
\curveto(207.47640411,184.73977759)(207.05495195,185.75732347)(206.3048674,186.50745806)
\curveto(205.55478418,187.25759398)(204.53730799,187.679075)(203.47652915,187.679075)
\curveto(202.41575031,187.679075)(201.39827412,187.25759398)(200.6481909,186.50745806)
\curveto(199.89810635,185.75732347)(199.47665419,184.73977759)(199.47665419,183.6789261)
\curveto(199.47665419,182.61807461)(199.89810635,181.60052874)(200.6481909,180.85039415)
\curveto(201.39827412,180.10025822)(202.41575031,179.6787772)(203.47652915,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,179.6787772)
\curveto(204.53730799,179.6787772)(205.55478418,180.10025822)(206.3048674,180.85039415)
\curveto(207.05495195,181.60052874)(207.47640411,182.61807461)(207.47640411,183.6789261)
\curveto(207.47640411,184.73977759)(207.05495195,185.75732347)(206.3048674,186.50745806)
\curveto(205.55478418,187.25759398)(204.53730799,187.679075)(203.47652915,187.679075)
\curveto(202.41575031,187.679075)(201.39827412,187.25759398)(200.6481909,186.50745806)
\curveto(199.89810635,185.75732347)(199.47665419,184.73977759)(199.47665419,183.6789261)
\curveto(199.47665419,182.61807461)(199.89810635,181.60052874)(200.6481909,180.85039415)
\curveto(201.39827412,180.10025822)(202.41575031,179.6787772)(203.47652915,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,187.82454754)
\curveto(282.73123402,187.82454754)(283.74871022,188.24602856)(284.49879344,188.99616449)
\curveto(285.24887799,189.74629908)(285.67033015,190.76384495)(285.67033015,191.82469644)
\curveto(285.67033015,192.88554793)(285.24887799,193.90309381)(284.49879344,194.6532284)
\curveto(283.74871022,195.40336432)(282.73123402,195.82484534)(281.67045518,195.82484534)
\curveto(280.60967635,195.82484534)(279.59220015,195.40336432)(278.84211693,194.6532284)
\curveto(278.09203238,193.90309381)(277.67058022,192.88554793)(277.67058022,191.82469644)
\curveto(277.67058022,190.76384495)(278.09203238,189.74629908)(278.84211693,188.99616449)
\curveto(279.59220015,188.24602856)(280.60967635,187.82454754)(281.67045518,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,187.82454754)
\curveto(282.73123402,187.82454754)(283.74871022,188.24602856)(284.49879344,188.99616449)
\curveto(285.24887799,189.74629908)(285.67033015,190.76384495)(285.67033015,191.82469644)
\curveto(285.67033015,192.88554793)(285.24887799,193.90309381)(284.49879344,194.6532284)
\curveto(283.74871022,195.40336432)(282.73123402,195.82484534)(281.67045518,195.82484534)
\curveto(280.60967635,195.82484534)(279.59220015,195.40336432)(278.84211693,194.6532284)
\curveto(278.09203238,193.90309381)(277.67058022,192.88554793)(277.67058022,191.82469644)
\curveto(277.67058022,190.76384495)(278.09203238,189.74629908)(278.84211693,188.99616449)
\curveto(279.59220015,188.24602856)(280.60967635,187.82454754)(281.67045518,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,195.97029753)
\curveto(259.92465531,195.97029753)(260.9421315,196.39177856)(261.69221472,197.14191448)
\curveto(262.44229927,197.89204907)(262.86375143,198.90959495)(262.86375143,199.97044643)
\curveto(262.86375143,201.03129792)(262.44229927,202.0488438)(261.69221472,202.79897839)
\curveto(260.9421315,203.54911431)(259.92465531,203.97059534)(258.86387647,203.97059534)
\curveto(257.80309763,203.97059534)(256.78562144,203.54911431)(256.03553822,202.79897839)
\curveto(255.28545367,202.0488438)(254.86400151,201.03129792)(254.86400151,199.97044643)
\curveto(254.86400151,198.90959495)(255.28545367,197.89204907)(256.03553822,197.14191448)
\curveto(256.78562144,196.39177856)(257.80309763,195.97029753)(258.86387647,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,195.97029753)
\curveto(259.92465531,195.97029753)(260.9421315,196.39177856)(261.69221472,197.14191448)
\curveto(262.44229927,197.89204907)(262.86375143,198.90959495)(262.86375143,199.97044643)
\curveto(262.86375143,201.03129792)(262.44229927,202.0488438)(261.69221472,202.79897839)
\curveto(260.9421315,203.54911431)(259.92465531,203.97059534)(258.86387647,203.97059534)
\curveto(257.80309763,203.97059534)(256.78562144,203.54911431)(256.03553822,202.79897839)
\curveto(255.28545367,202.0488438)(254.86400151,201.03129792)(254.86400151,199.97044643)
\curveto(254.86400151,198.90959495)(255.28545367,197.89204907)(256.03553822,197.14191448)
\curveto(256.78562144,196.39177856)(257.80309763,195.97029753)(258.86387647,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,272.54042885)
\curveto(308.79584891,272.54042885)(309.8133251,272.96190988)(310.56340832,273.7120458)
\curveto(311.31349287,274.46218039)(311.73494503,275.47972627)(311.73494503,276.54057775)
\curveto(311.73494503,277.60142924)(311.31349287,278.61897512)(310.56340832,279.36910971)
\curveto(309.8133251,280.11924563)(308.79584891,280.54072665)(307.73507007,280.54072665)
\curveto(306.67429123,280.54072665)(305.65681504,280.11924563)(304.90673182,279.36910971)
\curveto(304.15664727,278.61897512)(303.73519511,277.60142924)(303.73519511,276.54057775)
\curveto(303.73519511,275.47972627)(304.15664727,274.46218039)(304.90673182,273.7120458)
\curveto(305.65681504,272.96190988)(306.67429123,272.54042885)(307.73507007,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,272.54042885)
\curveto(308.79584891,272.54042885)(309.8133251,272.96190988)(310.56340832,273.7120458)
\curveto(311.31349287,274.46218039)(311.73494503,275.47972627)(311.73494503,276.54057775)
\curveto(311.73494503,277.60142924)(311.31349287,278.61897512)(310.56340832,279.36910971)
\curveto(309.8133251,280.11924563)(308.79584891,280.54072665)(307.73507007,280.54072665)
\curveto(306.67429123,280.54072665)(305.65681504,280.11924563)(304.90673182,279.36910971)
\curveto(304.15664727,278.61897512)(303.73519511,277.60142924)(303.73519511,276.54057775)
\curveto(303.73519511,275.47972627)(304.15664727,274.46218039)(304.90673182,273.7120458)
\curveto(305.65681504,272.96190988)(306.67429123,272.54042885)(307.73507007,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,192.71199754)
\curveto(215.940577,192.71199754)(216.95805319,193.13347856)(217.70813641,193.88361448)
\curveto(218.45822096,194.63374907)(218.87967312,195.65129495)(218.87967312,196.71214644)
\curveto(218.87967312,197.77299793)(218.45822096,198.7905438)(217.70813641,199.54067839)
\curveto(216.95805319,200.29081432)(215.940577,200.71229534)(214.87979816,200.71229534)
\curveto(213.81901932,200.71229534)(212.80154313,200.29081432)(212.05145991,199.54067839)
\curveto(211.30137536,198.7905438)(210.8799232,197.77299793)(210.8799232,196.71214644)
\curveto(210.8799232,195.65129495)(211.30137536,194.63374907)(212.05145991,193.88361448)
\curveto(212.80154313,193.13347856)(213.81901932,192.71199754)(214.87979816,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,192.71199754)
\curveto(215.940577,192.71199754)(216.95805319,193.13347856)(217.70813641,193.88361448)
\curveto(218.45822096,194.63374907)(218.87967312,195.65129495)(218.87967312,196.71214644)
\curveto(218.87967312,197.77299793)(218.45822096,198.7905438)(217.70813641,199.54067839)
\curveto(216.95805319,200.29081432)(215.940577,200.71229534)(214.87979816,200.71229534)
\curveto(213.81901932,200.71229534)(212.80154313,200.29081432)(212.05145991,199.54067839)
\curveto(211.30137536,198.7905438)(210.8799232,197.77299793)(210.8799232,196.71214644)
\curveto(210.8799232,195.65129495)(211.30137536,194.63374907)(212.05145991,193.88361448)
\curveto(212.80154313,193.13347856)(213.81901932,192.71199754)(214.87979816,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,197.59944753)
\curveto(183.35978805,197.59944753)(184.37726424,198.02092856)(185.12734746,198.77106448)
\curveto(185.87743201,199.52119907)(186.29888417,200.53874494)(186.29888417,201.59959643)
\curveto(186.29888417,202.66044792)(185.87743201,203.6779938)(185.12734746,204.42812839)
\curveto(184.37726424,205.17826431)(183.35978805,205.59974533)(182.29900921,205.59974533)
\curveto(181.23823037,205.59974533)(180.22075418,205.17826431)(179.47067096,204.42812839)
\curveto(178.72058641,203.6779938)(178.29913425,202.66044792)(178.29913425,201.59959643)
\curveto(178.29913425,200.53874494)(178.72058641,199.52119907)(179.47067096,198.77106448)
\curveto(180.22075418,198.02092856)(181.23823037,197.59944753)(182.29900921,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,197.59944753)
\curveto(183.35978805,197.59944753)(184.37726424,198.02092856)(185.12734746,198.77106448)
\curveto(185.87743201,199.52119907)(186.29888417,200.53874494)(186.29888417,201.59959643)
\curveto(186.29888417,202.66044792)(185.87743201,203.6779938)(185.12734746,204.42812839)
\curveto(184.37726424,205.17826431)(183.35978805,205.59974533)(182.29900921,205.59974533)
\curveto(181.23823037,205.59974533)(180.22075418,205.17826431)(179.47067096,204.42812839)
\curveto(178.72058641,203.6779938)(178.29913425,202.66044792)(178.29913425,201.59959643)
\curveto(178.29913425,200.53874494)(178.72058641,199.52119907)(179.47067096,198.77106448)
\curveto(180.22075418,198.02092856)(181.23823037,197.59944753)(182.29900921,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,280.68617885)
\curveto(354.40896565,280.68617885)(355.42644184,281.10765987)(356.17652506,281.85779579)
\curveto(356.92660961,282.60793038)(357.34806177,283.62547626)(357.34806177,284.68632775)
\curveto(357.34806177,285.74717924)(356.92660961,286.76472511)(356.17652506,287.5148597)
\curveto(355.42644184,288.26499563)(354.40896565,288.68647665)(353.34818681,288.68647665)
\curveto(352.28740797,288.68647665)(351.26993178,288.26499563)(350.51984856,287.5148597)
\curveto(349.76976401,286.76472511)(349.34831185,285.74717924)(349.34831185,284.68632775)
\curveto(349.34831185,283.62547626)(349.76976401,282.60793038)(350.51984856,281.85779579)
\curveto(351.26993178,281.10765987)(352.28740797,280.68617885)(353.34818681,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,280.68617885)
\curveto(354.40896565,280.68617885)(355.42644184,281.10765987)(356.17652506,281.85779579)
\curveto(356.92660961,282.60793038)(357.34806177,283.62547626)(357.34806177,284.68632775)
\curveto(357.34806177,285.74717924)(356.92660961,286.76472511)(356.17652506,287.5148597)
\curveto(355.42644184,288.26499563)(354.40896565,288.68647665)(353.34818681,288.68647665)
\curveto(352.28740797,288.68647665)(351.26993178,288.26499563)(350.51984856,287.5148597)
\curveto(349.76976401,286.76472511)(349.34831185,285.74717924)(349.34831185,284.68632775)
\curveto(349.34831185,283.62547626)(349.76976401,282.60793038)(350.51984856,281.85779579)
\curveto(351.26993178,281.10765987)(352.28740797,280.68617885)(353.34818681,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,360.51461016)
\curveto(191.5049802,360.51461016)(192.52245639,360.93609119)(193.27253961,361.68622711)
\curveto(194.02262416,362.4363617)(194.44407632,363.45390758)(194.44407632,364.51475906)
\curveto(194.44407632,365.57561055)(194.02262416,366.59315643)(193.27253961,367.34329102)
\curveto(192.52245639,368.09342694)(191.5049802,368.51490796)(190.44420136,368.51490796)
\curveto(189.38342252,368.51490796)(188.36594633,368.09342694)(187.61586311,367.34329102)
\curveto(186.86577856,366.59315643)(186.4443264,365.57561055)(186.4443264,364.51475906)
\curveto(186.4443264,363.45390758)(186.86577856,362.4363617)(187.61586311,361.68622711)
\curveto(188.36594633,360.93609119)(189.38342252,360.51461016)(190.44420136,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,360.51461016)
\curveto(191.5049802,360.51461016)(192.52245639,360.93609119)(193.27253961,361.68622711)
\curveto(194.02262416,362.4363617)(194.44407632,363.45390758)(194.44407632,364.51475906)
\curveto(194.44407632,365.57561055)(194.02262416,366.59315643)(193.27253961,367.34329102)
\curveto(192.52245639,368.09342694)(191.5049802,368.51490796)(190.44420136,368.51490796)
\curveto(189.38342252,368.51490796)(188.36594633,368.09342694)(187.61586311,367.34329102)
\curveto(186.86577856,366.59315643)(186.4443264,365.57561055)(186.4443264,364.51475906)
\curveto(186.4443264,363.45390758)(186.86577856,362.4363617)(187.61586311,361.68622711)
\curveto(188.36594633,360.93609119)(189.38342252,360.51461016)(190.44420136,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,212.26181787)
\curveto(202.90826956,212.26181787)(203.92574575,212.68329889)(204.67582897,213.43343481)
\curveto(205.42591352,214.1835694)(205.84736568,215.20111528)(205.84736568,216.26196677)
\curveto(205.84736568,217.32281826)(205.42591352,218.34036413)(204.67582897,219.09049872)
\curveto(203.92574575,219.84063465)(202.90826956,220.26211567)(201.84749072,220.26211567)
\curveto(200.78671188,220.26211567)(199.76923569,219.84063465)(199.01915247,219.09049872)
\curveto(198.26906792,218.34036413)(197.84761576,217.32281826)(197.84761576,216.26196677)
\curveto(197.84761576,215.20111528)(198.26906792,214.1835694)(199.01915247,213.43343481)
\curveto(199.76923569,212.68329889)(200.78671188,212.26181787)(201.84749072,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,212.26181787)
\curveto(202.90826956,212.26181787)(203.92574575,212.68329889)(204.67582897,213.43343481)
\curveto(205.42591352,214.1835694)(205.84736568,215.20111528)(205.84736568,216.26196677)
\curveto(205.84736568,217.32281826)(205.42591352,218.34036413)(204.67582897,219.09049872)
\curveto(203.92574575,219.84063465)(202.90826956,220.26211567)(201.84749072,220.26211567)
\curveto(200.78671188,220.26211567)(199.76923569,219.84063465)(199.01915247,219.09049872)
\curveto(198.26906792,218.34036413)(197.84761576,217.32281826)(197.84761576,216.26196677)
\curveto(197.84761576,215.20111528)(198.26906792,214.1835694)(199.01915247,213.43343481)
\curveto(199.76923569,212.68329889)(200.78671188,212.26181787)(201.84749072,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,287.20278901)
\curveto(233.86002008,287.20278901)(234.87749627,287.62427004)(235.62757949,288.37440596)
\curveto(236.37766404,289.12454055)(236.7991162,290.14208643)(236.7991162,291.20293791)
\curveto(236.7991162,292.2637894)(236.37766404,293.28133528)(235.62757949,294.03146987)
\curveto(234.87749627,294.78160579)(233.86002008,295.20308682)(232.79924124,295.20308682)
\curveto(231.7384624,295.20308682)(230.72098621,294.78160579)(229.97090299,294.03146987)
\curveto(229.22081844,293.28133528)(228.79936628,292.2637894)(228.79936628,291.20293791)
\curveto(228.79936628,290.14208643)(229.22081844,289.12454055)(229.97090299,288.37440596)
\curveto(230.72098621,287.62427004)(231.7384624,287.20278901)(232.79924124,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,287.20278901)
\curveto(233.86002008,287.20278901)(234.87749627,287.62427004)(235.62757949,288.37440596)
\curveto(236.37766404,289.12454055)(236.7991162,290.14208643)(236.7991162,291.20293791)
\curveto(236.7991162,292.2637894)(236.37766404,293.28133528)(235.62757949,294.03146987)
\curveto(234.87749627,294.78160579)(233.86002008,295.20308682)(232.79924124,295.20308682)
\curveto(231.7384624,295.20308682)(230.72098621,294.78160579)(229.97090299,294.03146987)
\curveto(229.22081844,293.28133528)(228.79936628,292.2637894)(228.79936628,291.20293791)
\curveto(228.79936628,290.14208643)(229.22081844,289.12454055)(229.97090299,288.37440596)
\curveto(230.72098621,287.62427004)(231.7384624,287.20278901)(232.79924124,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,352.36885)
\curveto(386.98977495,352.36885)(388.00725114,352.79033102)(388.75733436,353.54046694)
\curveto(389.50741891,354.29060153)(389.92887107,355.30814741)(389.92887107,356.3689989)
\curveto(389.92887107,357.42985039)(389.50741891,358.44739626)(388.75733436,359.19753085)
\curveto(388.00725114,359.94766678)(386.98977495,360.3691478)(385.92899611,360.3691478)
\curveto(384.86821727,360.3691478)(383.85074108,359.94766678)(383.10065786,359.19753085)
\curveto(382.35057331,358.44739626)(381.92912115,357.42985039)(381.92912115,356.3689989)
\curveto(381.92912115,355.30814741)(382.35057331,354.29060153)(383.10065786,353.54046694)
\curveto(383.85074108,352.79033102)(384.86821727,352.36885)(385.92899611,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,352.36885)
\curveto(386.98977495,352.36885)(388.00725114,352.79033102)(388.75733436,353.54046694)
\curveto(389.50741891,354.29060153)(389.92887107,355.30814741)(389.92887107,356.3689989)
\curveto(389.92887107,357.42985039)(389.50741891,358.44739626)(388.75733436,359.19753085)
\curveto(388.00725114,359.94766678)(386.98977495,360.3691478)(385.92899611,360.3691478)
\curveto(384.86821727,360.3691478)(383.85074108,359.94766678)(383.10065786,359.19753085)
\curveto(382.35057331,358.44739626)(381.92912115,357.42985039)(381.92912115,356.3689989)
\curveto(381.92912115,355.30814741)(382.35057331,354.29060153)(383.10065786,353.54046694)
\curveto(383.85074108,352.79033102)(384.86821727,352.36885)(385.92899611,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,121.02933656)
\curveto(132.85953567,121.02933656)(133.87701187,121.45081758)(134.62709508,122.2009535)
\curveto(135.37717964,122.95108809)(135.79863179,123.96863397)(135.79863179,125.02948546)
\curveto(135.79863179,126.09033695)(135.37717964,127.10788283)(134.62709508,127.85801742)
\curveto(133.87701187,128.60815334)(132.85953567,129.02963436)(131.79875683,129.02963436)
\curveto(130.73797799,129.02963436)(129.7205018,128.60815334)(128.97041858,127.85801742)
\curveto(128.22033403,127.10788283)(127.79888187,126.09033695)(127.79888187,125.02948546)
\curveto(127.79888187,123.96863397)(128.22033403,122.95108809)(128.97041858,122.2009535)
\curveto(129.7205018,121.45081758)(130.73797799,121.02933656)(131.79875683,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,121.02933656)
\curveto(132.85953567,121.02933656)(133.87701187,121.45081758)(134.62709508,122.2009535)
\curveto(135.37717964,122.95108809)(135.79863179,123.96863397)(135.79863179,125.02948546)
\curveto(135.79863179,126.09033695)(135.37717964,127.10788283)(134.62709508,127.85801742)
\curveto(133.87701187,128.60815334)(132.85953567,129.02963436)(131.79875683,129.02963436)
\curveto(130.73797799,129.02963436)(129.7205018,128.60815334)(128.97041858,127.85801742)
\curveto(128.22033403,127.10788283)(127.79888187,126.09033695)(127.79888187,125.02948546)
\curveto(127.79888187,123.96863397)(128.22033403,122.95108809)(128.97041858,122.2009535)
\curveto(129.7205018,121.45081758)(130.73797799,121.02933656)(131.79875683,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,205.74521787)
\curveto(375.58648559,205.74521787)(376.60396178,206.16669889)(377.354045,206.91683482)
\curveto(378.10412955,207.66696941)(378.52558171,208.68451528)(378.52558171,209.74536677)
\curveto(378.52558171,210.80621826)(378.10412955,211.82376414)(377.354045,212.57389873)
\curveto(376.60396178,213.32403465)(375.58648559,213.74551567)(374.52570675,213.74551567)
\curveto(373.46492791,213.74551567)(372.44745172,213.32403465)(371.6973685,212.57389873)
\curveto(370.94728395,211.82376414)(370.52583179,210.80621826)(370.52583179,209.74536677)
\curveto(370.52583179,208.68451528)(370.94728395,207.66696941)(371.6973685,206.91683482)
\curveto(372.44745172,206.16669889)(373.46492791,205.74521787)(374.52570675,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,205.74521787)
\curveto(375.58648559,205.74521787)(376.60396178,206.16669889)(377.354045,206.91683482)
\curveto(378.10412955,207.66696941)(378.52558171,208.68451528)(378.52558171,209.74536677)
\curveto(378.52558171,210.80621826)(378.10412955,211.82376414)(377.354045,212.57389873)
\curveto(376.60396178,213.32403465)(375.58648559,213.74551567)(374.52570675,213.74551567)
\curveto(373.46492791,213.74551567)(372.44745172,213.32403465)(371.6973685,212.57389873)
\curveto(370.94728395,211.82376414)(370.52583179,210.80621826)(370.52583179,209.74536677)
\curveto(370.52583179,208.68451528)(370.94728395,207.66696941)(371.6973685,206.91683482)
\curveto(372.44745172,206.16669889)(373.46492791,205.74521787)(374.52570675,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,236.69908819)
\curveto(134.4885741,236.69908819)(135.5060503,237.12056921)(136.25613351,237.87070514)
\curveto(137.00621807,238.62083973)(137.42767022,239.6383856)(137.42767022,240.69923709)
\curveto(137.42767022,241.76008858)(137.00621807,242.77763446)(136.25613351,243.52776905)
\curveto(135.5060503,244.27790497)(134.4885741,244.69938599)(133.42779526,244.69938599)
\curveto(132.36701642,244.69938599)(131.34954023,244.27790497)(130.59945701,243.52776905)
\curveto(129.84937246,242.77763446)(129.4279203,241.76008858)(129.4279203,240.69923709)
\curveto(129.4279203,239.6383856)(129.84937246,238.62083973)(130.59945701,237.87070514)
\curveto(131.34954023,237.12056921)(132.36701642,236.69908819)(133.42779526,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,236.69908819)
\curveto(134.4885741,236.69908819)(135.5060503,237.12056921)(136.25613351,237.87070514)
\curveto(137.00621807,238.62083973)(137.42767022,239.6383856)(137.42767022,240.69923709)
\curveto(137.42767022,241.76008858)(137.00621807,242.77763446)(136.25613351,243.52776905)
\curveto(135.5060503,244.27790497)(134.4885741,244.69938599)(133.42779526,244.69938599)
\curveto(132.36701642,244.69938599)(131.34954023,244.27790497)(130.59945701,243.52776905)
\curveto(129.84937246,242.77763446)(129.4279203,241.76008858)(129.4279203,240.69923709)
\curveto(129.4279203,239.6383856)(129.84937246,238.62083973)(130.59945701,237.87070514)
\curveto(131.34954023,237.12056921)(132.36701642,236.69908819)(133.42779526,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,130.80423655)
\curveto(222.45675107,130.80423655)(223.47422726,131.22571757)(224.22431048,131.9758535)
\curveto(224.97439503,132.72598809)(225.39584719,133.74353396)(225.39584719,134.80438545)
\curveto(225.39584719,135.86523694)(224.97439503,136.88278282)(224.22431048,137.63291741)
\curveto(223.47422726,138.38305333)(222.45675107,138.80453435)(221.39597223,138.80453435)
\curveto(220.33519339,138.80453435)(219.3177172,138.38305333)(218.56763398,137.63291741)
\curveto(217.81754943,136.88278282)(217.39609727,135.86523694)(217.39609727,134.80438545)
\curveto(217.39609727,133.74353396)(217.81754943,132.72598809)(218.56763398,131.9758535)
\curveto(219.3177172,131.22571757)(220.33519339,130.80423655)(221.39597223,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,130.80423655)
\curveto(222.45675107,130.80423655)(223.47422726,131.22571757)(224.22431048,131.9758535)
\curveto(224.97439503,132.72598809)(225.39584719,133.74353396)(225.39584719,134.80438545)
\curveto(225.39584719,135.86523694)(224.97439503,136.88278282)(224.22431048,137.63291741)
\curveto(223.47422726,138.38305333)(222.45675107,138.80453435)(221.39597223,138.80453435)
\curveto(220.33519339,138.80453435)(219.3177172,138.38305333)(218.56763398,137.63291741)
\curveto(217.81754943,136.88278282)(217.39609727,135.86523694)(217.39609727,134.80438545)
\curveto(217.39609727,133.74353396)(217.81754943,132.72598809)(218.56763398,131.9758535)
\curveto(219.3177172,131.22571757)(220.33519339,130.80423655)(221.39597223,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,301.86514917)
\curveto(98.64970829,301.86514917)(99.66718448,302.2866302)(100.4172677,303.03676612)
\curveto(101.16735225,303.78690071)(101.58880441,304.80444659)(101.58880441,305.86529808)
\curveto(101.58880441,306.92614956)(101.16735225,307.94369544)(100.4172677,308.69383003)
\curveto(99.66718448,309.44396595)(98.64970829,309.86544698)(97.58892945,309.86544698)
\curveto(96.52815061,309.86544698)(95.51067442,309.44396595)(94.7605912,308.69383003)
\curveto(94.01050665,307.94369544)(93.58905449,306.92614956)(93.58905449,305.86529808)
\curveto(93.58905449,304.80444659)(94.01050665,303.78690071)(94.7605912,303.03676612)
\curveto(95.51067442,302.2866302)(96.52815061,301.86514917)(97.58892945,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,301.86514917)
\curveto(98.64970829,301.86514917)(99.66718448,302.2866302)(100.4172677,303.03676612)
\curveto(101.16735225,303.78690071)(101.58880441,304.80444659)(101.58880441,305.86529808)
\curveto(101.58880441,306.92614956)(101.16735225,307.94369544)(100.4172677,308.69383003)
\curveto(99.66718448,309.44396595)(98.64970829,309.86544698)(97.58892945,309.86544698)
\curveto(96.52815061,309.86544698)(95.51067442,309.44396595)(94.7605912,308.69383003)
\curveto(94.01050665,307.94369544)(93.58905449,306.92614956)(93.58905449,305.86529808)
\curveto(93.58905449,304.80444659)(94.01050665,303.78690071)(94.7605912,303.03676612)
\curveto(95.51067442,302.2866302)(96.52815061,301.86514917)(97.58892945,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,189.45369754)
\curveto(390.24785181,189.45369754)(391.265328,189.87517856)(392.01541122,190.62531448)
\curveto(392.76549577,191.37544907)(393.18694793,192.39299495)(393.18694793,193.45384644)
\curveto(393.18694793,194.51469793)(392.76549577,195.53224381)(392.01541122,196.2823784)
\curveto(391.265328,197.03251432)(390.24785181,197.45399534)(389.18707297,197.45399534)
\curveto(388.12629413,197.45399534)(387.10881794,197.03251432)(386.35873472,196.2823784)
\curveto(385.60865017,195.53224381)(385.18719801,194.51469793)(385.18719801,193.45384644)
\curveto(385.18719801,192.39299495)(385.60865017,191.37544907)(386.35873472,190.62531448)
\curveto(387.10881794,189.87517856)(388.12629413,189.45369754)(389.18707297,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,189.45369754)
\curveto(390.24785181,189.45369754)(391.265328,189.87517856)(392.01541122,190.62531448)
\curveto(392.76549577,191.37544907)(393.18694793,192.39299495)(393.18694793,193.45384644)
\curveto(393.18694793,194.51469793)(392.76549577,195.53224381)(392.01541122,196.2823784)
\curveto(391.265328,197.03251432)(390.24785181,197.45399534)(389.18707297,197.45399534)
\curveto(388.12629413,197.45399534)(387.10881794,197.03251432)(386.35873472,196.2823784)
\curveto(385.60865017,195.53224381)(385.18719801,194.51469793)(385.18719801,193.45384644)
\curveto(385.18719801,192.39299495)(385.60865017,191.37544907)(386.35873472,190.62531448)
\curveto(387.10881794,189.87517856)(388.12629413,189.45369754)(389.18707297,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,194.34114754)
\curveto(238.74713537,194.34114754)(239.76461156,194.76262856)(240.51469478,195.51276448)
\curveto(241.26477933,196.26289907)(241.68623149,197.28044495)(241.68623149,198.34129644)
\curveto(241.68623149,199.40214793)(241.26477933,200.4196938)(240.51469478,201.16982839)
\curveto(239.76461156,201.91996431)(238.74713537,202.34144534)(237.68635653,202.34144534)
\curveto(236.62557769,202.34144534)(235.6081015,201.91996431)(234.85801828,201.16982839)
\curveto(234.10793373,200.4196938)(233.68648157,199.40214793)(233.68648157,198.34129644)
\curveto(233.68648157,197.28044495)(234.10793373,196.26289907)(234.85801828,195.51276448)
\curveto(235.6081015,194.76262856)(236.62557769,194.34114754)(237.68635653,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,194.34114754)
\curveto(238.74713537,194.34114754)(239.76461156,194.76262856)(240.51469478,195.51276448)
\curveto(241.26477933,196.26289907)(241.68623149,197.28044495)(241.68623149,198.34129644)
\curveto(241.68623149,199.40214793)(241.26477933,200.4196938)(240.51469478,201.16982839)
\curveto(239.76461156,201.91996431)(238.74713537,202.34144534)(237.68635653,202.34144534)
\curveto(236.62557769,202.34144534)(235.6081015,201.91996431)(234.85801828,201.16982839)
\curveto(234.10793373,200.4196938)(233.68648157,199.40214793)(233.68648157,198.34129644)
\curveto(233.68648157,197.28044495)(234.10793373,196.26289907)(234.85801828,195.51276448)
\curveto(235.6081015,194.76262856)(236.62557769,194.34114754)(237.68635653,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,77.04222556)
\curveto(108.42393887,77.04222556)(109.44141507,77.46370658)(110.19149828,78.2138425)
\curveto(110.94158284,78.96397709)(111.36303499,79.98152297)(111.36303499,81.04237446)
\curveto(111.36303499,82.10322595)(110.94158284,83.12077183)(110.19149828,83.87090641)
\curveto(109.44141507,84.62104234)(108.42393887,85.04252336)(107.36316003,85.04252336)
\curveto(106.30238119,85.04252336)(105.284905,84.62104234)(104.53482178,83.87090641)
\curveto(103.78473723,83.12077183)(103.36328507,82.10322595)(103.36328507,81.04237446)
\curveto(103.36328507,79.98152297)(103.78473723,78.96397709)(104.53482178,78.2138425)
\curveto(105.284905,77.46370658)(106.30238119,77.04222556)(107.36316003,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,77.04222556)
\curveto(108.42393887,77.04222556)(109.44141507,77.46370658)(110.19149828,78.2138425)
\curveto(110.94158284,78.96397709)(111.36303499,79.98152297)(111.36303499,81.04237446)
\curveto(111.36303499,82.10322595)(110.94158284,83.12077183)(110.19149828,83.87090641)
\curveto(109.44141507,84.62104234)(108.42393887,85.04252336)(107.36316003,85.04252336)
\curveto(106.30238119,85.04252336)(105.284905,84.62104234)(104.53482178,83.87090641)
\curveto(103.78473723,83.12077183)(103.36328507,82.10322595)(103.36328507,81.04237446)
\curveto(103.36328507,79.98152297)(103.78473723,78.96397709)(104.53482178,78.2138425)
\curveto(105.284905,77.46370658)(106.30238119,77.04222556)(107.36316003,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,205.74521787)
\curveto(290.87640583,205.74521787)(291.89388202,206.16669889)(292.64396524,206.91683482)
\curveto(293.39404979,207.66696941)(293.81550195,208.68451528)(293.81550195,209.74536677)
\curveto(293.81550195,210.80621826)(293.39404979,211.82376414)(292.64396524,212.57389873)
\curveto(291.89388202,213.32403465)(290.87640583,213.74551567)(289.81562699,213.74551567)
\curveto(288.75484815,213.74551567)(287.73737196,213.32403465)(286.98728874,212.57389873)
\curveto(286.23720419,211.82376414)(285.81575203,210.80621826)(285.81575203,209.74536677)
\curveto(285.81575203,208.68451528)(286.23720419,207.66696941)(286.98728874,206.91683482)
\curveto(287.73737196,206.16669889)(288.75484815,205.74521787)(289.81562699,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,205.74521787)
\curveto(290.87640583,205.74521787)(291.89388202,206.16669889)(292.64396524,206.91683482)
\curveto(293.39404979,207.66696941)(293.81550195,208.68451528)(293.81550195,209.74536677)
\curveto(293.81550195,210.80621826)(293.39404979,211.82376414)(292.64396524,212.57389873)
\curveto(291.89388202,213.32403465)(290.87640583,213.74551567)(289.81562699,213.74551567)
\curveto(288.75484815,213.74551567)(287.73737196,213.32403465)(286.98728874,212.57389873)
\curveto(286.23720419,211.82376414)(285.81575203,210.80621826)(285.81575203,209.74536677)
\curveto(285.81575203,208.68451528)(286.23720419,207.66696941)(286.98728874,206.91683482)
\curveto(287.73737196,206.16669889)(288.75484815,205.74521787)(289.81562699,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,194.34114754)
\curveto(123.08530509,194.34114754)(124.10278128,194.76262856)(124.8528645,195.51276448)
\curveto(125.60294905,196.26289907)(126.02440121,197.28044495)(126.02440121,198.34129644)
\curveto(126.02440121,199.40214793)(125.60294905,200.4196938)(124.8528645,201.16982839)
\curveto(124.10278128,201.91996431)(123.08530509,202.34144534)(122.02452625,202.34144534)
\curveto(120.96374741,202.34144534)(119.94627122,201.91996431)(119.196188,201.16982839)
\curveto(118.44610345,200.4196938)(118.02465129,199.40214793)(118.02465129,198.34129644)
\curveto(118.02465129,197.28044495)(118.44610345,196.26289907)(119.196188,195.51276448)
\curveto(119.94627122,194.76262856)(120.96374741,194.34114754)(122.02452625,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,194.34114754)
\curveto(123.08530509,194.34114754)(124.10278128,194.76262856)(124.8528645,195.51276448)
\curveto(125.60294905,196.26289907)(126.02440121,197.28044495)(126.02440121,198.34129644)
\curveto(126.02440121,199.40214793)(125.60294905,200.4196938)(124.8528645,201.16982839)
\curveto(124.10278128,201.91996431)(123.08530509,202.34144534)(122.02452625,202.34144534)
\curveto(120.96374741,202.34144534)(119.94627122,201.91996431)(119.196188,201.16982839)
\curveto(118.44610345,200.4196938)(118.02465129,199.40214793)(118.02465129,198.34129644)
\curveto(118.02465129,197.28044495)(118.44610345,196.26289907)(119.196188,195.51276448)
\curveto(119.94627122,194.76262856)(120.96374741,194.34114754)(122.02452625,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,153.61235688)
\curveto(255.03754002,153.61235688)(256.05501621,154.0338379)(256.80509943,154.78397382)
\curveto(257.55518398,155.53410841)(257.97663614,156.55165429)(257.97663614,157.61250578)
\curveto(257.97663614,158.67335727)(257.55518398,159.69090314)(256.80509943,160.44103773)
\curveto(256.05501621,161.19117366)(255.03754002,161.61265468)(253.97676118,161.61265468)
\curveto(252.91598234,161.61265468)(251.89850615,161.19117366)(251.14842293,160.44103773)
\curveto(250.39833838,159.69090314)(249.97688622,158.67335727)(249.97688622,157.61250578)
\curveto(249.97688622,156.55165429)(250.39833838,155.53410841)(251.14842293,154.78397382)
\curveto(251.89850615,154.0338379)(252.91598234,153.61235688)(253.97676118,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,153.61235688)
\curveto(255.03754002,153.61235688)(256.05501621,154.0338379)(256.80509943,154.78397382)
\curveto(257.55518398,155.53410841)(257.97663614,156.55165429)(257.97663614,157.61250578)
\curveto(257.97663614,158.67335727)(257.55518398,159.69090314)(256.80509943,160.44103773)
\curveto(256.05501621,161.19117366)(255.03754002,161.61265468)(253.97676118,161.61265468)
\curveto(252.91598234,161.61265468)(251.89850615,161.19117366)(251.14842293,160.44103773)
\curveto(250.39833838,159.69090314)(249.97688622,158.67335727)(249.97688622,157.61250578)
\curveto(249.97688622,156.55165429)(250.39833838,155.53410841)(251.14842293,154.78397382)
\curveto(251.89850615,154.0338379)(252.91598234,153.61235688)(253.97676118,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,171.53302721)
\curveto(329.97336885,171.53302721)(330.99084504,171.95450823)(331.74092826,172.70464415)
\curveto(332.49101281,173.45477874)(332.91246497,174.47232462)(332.91246497,175.53317611)
\curveto(332.91246497,176.5940276)(332.49101281,177.61157348)(331.74092826,178.36170806)
\curveto(330.99084504,179.11184399)(329.97336885,179.53332501)(328.91259001,179.53332501)
\curveto(327.85181117,179.53332501)(326.83433498,179.11184399)(326.08425176,178.36170806)
\curveto(325.33416721,177.61157348)(324.91271505,176.5940276)(324.91271505,175.53317611)
\curveto(324.91271505,174.47232462)(325.33416721,173.45477874)(326.08425176,172.70464415)
\curveto(326.83433498,171.95450823)(327.85181117,171.53302721)(328.91259001,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,171.53302721)
\curveto(329.97336885,171.53302721)(330.99084504,171.95450823)(331.74092826,172.70464415)
\curveto(332.49101281,173.45477874)(332.91246497,174.47232462)(332.91246497,175.53317611)
\curveto(332.91246497,176.5940276)(332.49101281,177.61157348)(331.74092826,178.36170806)
\curveto(330.99084504,179.11184399)(329.97336885,179.53332501)(328.91259001,179.53332501)
\curveto(327.85181117,179.53332501)(326.83433498,179.11184399)(326.08425176,178.36170806)
\curveto(325.33416721,177.61157348)(324.91271505,176.5940276)(324.91271505,175.53317611)
\curveto(324.91271505,174.47232462)(325.33416721,173.45477874)(326.08425176,172.70464415)
\curveto(326.83433498,171.95450823)(327.85181117,171.53302721)(328.91259001,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,90.07546624)
\curveto(220.82771264,90.07546624)(221.84518883,90.49694726)(222.59527205,91.24708318)
\curveto(223.3453566,91.99721777)(223.76680876,93.01476365)(223.76680876,94.07561514)
\curveto(223.76680876,95.13646663)(223.3453566,96.15401251)(222.59527205,96.9041471)
\curveto(221.84518883,97.65428302)(220.82771264,98.07576404)(219.7669338,98.07576404)
\curveto(218.70615496,98.07576404)(217.68867876,97.65428302)(216.93859555,96.9041471)
\curveto(216.18851099,96.15401251)(215.76705884,95.13646663)(215.76705884,94.07561514)
\curveto(215.76705884,93.01476365)(216.18851099,91.99721777)(216.93859555,91.24708318)
\curveto(217.68867876,90.49694726)(218.70615496,90.07546624)(219.7669338,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,90.07546624)
\curveto(220.82771264,90.07546624)(221.84518883,90.49694726)(222.59527205,91.24708318)
\curveto(223.3453566,91.99721777)(223.76680876,93.01476365)(223.76680876,94.07561514)
\curveto(223.76680876,95.13646663)(223.3453566,96.15401251)(222.59527205,96.9041471)
\curveto(221.84518883,97.65428302)(220.82771264,98.07576404)(219.7669338,98.07576404)
\curveto(218.70615496,98.07576404)(217.68867876,97.65428302)(216.93859555,96.9041471)
\curveto(216.18851099,96.15401251)(215.76705884,95.13646663)(215.76705884,94.07561514)
\curveto(215.76705884,93.01476365)(216.18851099,91.99721777)(216.93859555,91.24708318)
\curveto(217.68867876,90.49694726)(218.70615496,90.07546624)(219.7669338,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,277.42787885)
\curveto(255.03754002,277.42787885)(256.05501621,277.84935987)(256.80509943,278.59949579)
\curveto(257.55518398,279.34963038)(257.97663614,280.36717626)(257.97663614,281.42802775)
\curveto(257.97663614,282.48887924)(257.55518398,283.50642512)(256.80509943,284.25655971)
\curveto(256.05501621,285.00669563)(255.03754002,285.42817665)(253.97676118,285.42817665)
\curveto(252.91598234,285.42817665)(251.89850615,285.00669563)(251.14842293,284.25655971)
\curveto(250.39833838,283.50642512)(249.97688622,282.48887924)(249.97688622,281.42802775)
\curveto(249.97688622,280.36717626)(250.39833838,279.34963038)(251.14842293,278.59949579)
\curveto(251.89850615,277.84935987)(252.91598234,277.42787885)(253.97676118,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,277.42787885)
\curveto(255.03754002,277.42787885)(256.05501621,277.84935987)(256.80509943,278.59949579)
\curveto(257.55518398,279.34963038)(257.97663614,280.36717626)(257.97663614,281.42802775)
\curveto(257.97663614,282.48887924)(257.55518398,283.50642512)(256.80509943,284.25655971)
\curveto(256.05501621,285.00669563)(255.03754002,285.42817665)(253.97676118,285.42817665)
\curveto(252.91598234,285.42817665)(251.89850615,285.00669563)(251.14842293,284.25655971)
\curveto(250.39833838,283.50642512)(249.97688622,282.48887924)(249.97688622,281.42802775)
\curveto(249.97688622,280.36717626)(250.39833838,279.34963038)(251.14842293,278.59949579)
\curveto(251.89850615,277.84935987)(252.91598234,277.42787885)(253.97676118,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,303.49429917)
\curveto(219.19865386,303.49429917)(220.21613005,303.9157802)(220.96621327,304.66591612)
\curveto(221.71629782,305.41605071)(222.13774998,306.43359659)(222.13774998,307.49444807)
\curveto(222.13774998,308.55529956)(221.71629782,309.57284544)(220.96621327,310.32298003)
\curveto(220.21613005,311.07311595)(219.19865386,311.49459697)(218.13787502,311.49459697)
\curveto(217.07709618,311.49459697)(216.05961999,311.07311595)(215.30953677,310.32298003)
\curveto(214.55945222,309.57284544)(214.13800006,308.55529956)(214.13800006,307.49444807)
\curveto(214.13800006,306.43359659)(214.55945222,305.41605071)(215.30953677,304.66591612)
\curveto(216.05961999,303.9157802)(217.07709618,303.49429917)(218.13787502,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,303.49429917)
\curveto(219.19865386,303.49429917)(220.21613005,303.9157802)(220.96621327,304.66591612)
\curveto(221.71629782,305.41605071)(222.13774998,306.43359659)(222.13774998,307.49444807)
\curveto(222.13774998,308.55529956)(221.71629782,309.57284544)(220.96621327,310.32298003)
\curveto(220.21613005,311.07311595)(219.19865386,311.49459697)(218.13787502,311.49459697)
\curveto(217.07709618,311.49459697)(216.05961999,311.07311595)(215.30953677,310.32298003)
\curveto(214.55945222,309.57284544)(214.13800006,308.55529956)(214.13800006,307.49444807)
\curveto(214.13800006,306.43359659)(214.55945222,305.41605071)(215.30953677,304.66591612)
\curveto(216.05961999,303.9157802)(217.07709618,303.49429917)(218.13787502,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,270.91127885)
\curveto(393.50592867,270.91127885)(394.52340486,271.33275988)(395.27348808,272.0828958)
\curveto(396.02357263,272.83303039)(396.44502479,273.85057627)(396.44502479,274.91142776)
\curveto(396.44502479,275.97227924)(396.02357263,276.98982512)(395.27348808,277.73995971)
\curveto(394.52340486,278.49009563)(393.50592867,278.91157666)(392.44514983,278.91157666)
\curveto(391.38437099,278.91157666)(390.3668948,278.49009563)(389.61681158,277.73995971)
\curveto(388.86672703,276.98982512)(388.44527487,275.97227924)(388.44527487,274.91142776)
\curveto(388.44527487,273.85057627)(388.86672703,272.83303039)(389.61681158,272.0828958)
\curveto(390.3668948,271.33275988)(391.38437099,270.91127885)(392.44514983,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,270.91127885)
\curveto(393.50592867,270.91127885)(394.52340486,271.33275988)(395.27348808,272.0828958)
\curveto(396.02357263,272.83303039)(396.44502479,273.85057627)(396.44502479,274.91142776)
\curveto(396.44502479,275.97227924)(396.02357263,276.98982512)(395.27348808,277.73995971)
\curveto(394.52340486,278.49009563)(393.50592867,278.91157666)(392.44514983,278.91157666)
\curveto(391.38437099,278.91157666)(390.3668948,278.49009563)(389.61681158,277.73995971)
\curveto(388.86672703,276.98982512)(388.44527487,275.97227924)(388.44527487,274.91142776)
\curveto(388.44527487,273.85057627)(388.86672703,272.83303039)(389.61681158,272.0828958)
\curveto(390.3668948,271.33275988)(391.38437099,270.91127885)(392.44514983,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,101.47949588)
\curveto(281.10217525,101.47949588)(282.11965144,101.90097691)(282.86973466,102.65111283)
\curveto(283.61981921,103.40124742)(284.04127137,104.4187933)(284.04127137,105.47964478)
\curveto(284.04127137,106.54049627)(283.61981921,107.55804215)(282.86973466,108.30817674)
\curveto(282.11965144,109.05831266)(281.10217525,109.47979369)(280.04139641,109.47979369)
\curveto(278.98061757,109.47979369)(277.96314138,109.05831266)(277.21305816,108.30817674)
\curveto(276.46297361,107.55804215)(276.04152145,106.54049627)(276.04152145,105.47964478)
\curveto(276.04152145,104.4187933)(276.46297361,103.40124742)(277.21305816,102.65111283)
\curveto(277.96314138,101.90097691)(278.98061757,101.47949588)(280.04139641,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,101.47949588)
\curveto(281.10217525,101.47949588)(282.11965144,101.90097691)(282.86973466,102.65111283)
\curveto(283.61981921,103.40124742)(284.04127137,104.4187933)(284.04127137,105.47964478)
\curveto(284.04127137,106.54049627)(283.61981921,107.55804215)(282.86973466,108.30817674)
\curveto(282.11965144,109.05831266)(281.10217525,109.47979369)(280.04139641,109.47979369)
\curveto(278.98061757,109.47979369)(277.96314138,109.05831266)(277.21305816,108.30817674)
\curveto(276.46297361,107.55804215)(276.04152145,106.54049627)(276.04152145,105.47964478)
\curveto(276.04152145,104.4187933)(276.46297361,103.40124742)(277.21305816,102.65111283)
\curveto(277.96314138,101.90097691)(278.98061757,101.47949588)(280.04139641,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,355.62714999)
\curveto(123.08530509,355.62714999)(124.10278128,356.04863102)(124.8528645,356.79876694)
\curveto(125.60294905,357.54890153)(126.02440121,358.56644741)(126.02440121,359.6272989)
\curveto(126.02440121,360.68815038)(125.60294905,361.70569626)(124.8528645,362.45583085)
\curveto(124.10278128,363.20596677)(123.08530509,363.6274478)(122.02452625,363.6274478)
\curveto(120.96374741,363.6274478)(119.94627122,363.20596677)(119.196188,362.45583085)
\curveto(118.44610345,361.70569626)(118.02465129,360.68815038)(118.02465129,359.6272989)
\curveto(118.02465129,358.56644741)(118.44610345,357.54890153)(119.196188,356.79876694)
\curveto(119.94627122,356.04863102)(120.96374741,355.62714999)(122.02452625,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,355.62714999)
\curveto(123.08530509,355.62714999)(124.10278128,356.04863102)(124.8528645,356.79876694)
\curveto(125.60294905,357.54890153)(126.02440121,358.56644741)(126.02440121,359.6272989)
\curveto(126.02440121,360.68815038)(125.60294905,361.70569626)(124.8528645,362.45583085)
\curveto(124.10278128,363.20596677)(123.08530509,363.6274478)(122.02452625,363.6274478)
\curveto(120.96374741,363.6274478)(119.94627122,363.20596677)(119.196188,362.45583085)
\curveto(118.44610345,361.70569626)(118.02465129,360.68815038)(118.02465129,359.6272989)
\curveto(118.02465129,358.56644741)(118.44610345,357.54890153)(119.196188,356.79876694)
\curveto(119.94627122,356.04863102)(120.96374741,355.62714999)(122.02452625,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,301.86514917)
\curveto(238.74713537,301.86514917)(239.76461156,302.2866302)(240.51469478,303.03676612)
\curveto(241.26477933,303.78690071)(241.68623149,304.80444659)(241.68623149,305.86529808)
\curveto(241.68623149,306.92614956)(241.26477933,307.94369544)(240.51469478,308.69383003)
\curveto(239.76461156,309.44396595)(238.74713537,309.86544698)(237.68635653,309.86544698)
\curveto(236.62557769,309.86544698)(235.6081015,309.44396595)(234.85801828,308.69383003)
\curveto(234.10793373,307.94369544)(233.68648157,306.92614956)(233.68648157,305.86529808)
\curveto(233.68648157,304.80444659)(234.10793373,303.78690071)(234.85801828,303.03676612)
\curveto(235.6081015,302.2866302)(236.62557769,301.86514917)(237.68635653,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,301.86514917)
\curveto(238.74713537,301.86514917)(239.76461156,302.2866302)(240.51469478,303.03676612)
\curveto(241.26477933,303.78690071)(241.68623149,304.80444659)(241.68623149,305.86529808)
\curveto(241.68623149,306.92614956)(241.26477933,307.94369544)(240.51469478,308.69383003)
\curveto(239.76461156,309.44396595)(238.74713537,309.86544698)(237.68635653,309.86544698)
\curveto(236.62557769,309.86544698)(235.6081015,309.44396595)(234.85801828,308.69383003)
\curveto(234.10793373,307.94369544)(233.68648157,306.92614956)(233.68648157,305.86529808)
\curveto(233.68648157,304.80444659)(234.10793373,303.78690071)(234.85801828,303.03676612)
\curveto(235.6081015,302.2866302)(236.62557769,301.86514917)(237.68635653,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,200.85774753)
\curveto(186.61786491,200.85774753)(187.6353411,201.27922855)(188.38542432,202.02936448)
\curveto(189.13550887,202.77949906)(189.55696103,203.79704494)(189.55696103,204.85789643)
\curveto(189.55696103,205.91874792)(189.13550887,206.9362938)(188.38542432,207.68642839)
\curveto(187.6353411,208.43656431)(186.61786491,208.85804533)(185.55708607,208.85804533)
\curveto(184.49630723,208.85804533)(183.47883104,208.43656431)(182.72874782,207.68642839)
\curveto(181.97866327,206.9362938)(181.55721111,205.91874792)(181.55721111,204.85789643)
\curveto(181.55721111,203.79704494)(181.97866327,202.77949906)(182.72874782,202.02936448)
\curveto(183.47883104,201.27922855)(184.49630723,200.85774753)(185.55708607,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,200.85774753)
\curveto(186.61786491,200.85774753)(187.6353411,201.27922855)(188.38542432,202.02936448)
\curveto(189.13550887,202.77949906)(189.55696103,203.79704494)(189.55696103,204.85789643)
\curveto(189.55696103,205.91874792)(189.13550887,206.9362938)(188.38542432,207.68642839)
\curveto(187.6353411,208.43656431)(186.61786491,208.85804533)(185.55708607,208.85804533)
\curveto(184.49630723,208.85804533)(183.47883104,208.43656431)(182.72874782,207.68642839)
\curveto(181.97866327,206.9362938)(181.55721111,205.91874792)(181.55721111,204.85789643)
\curveto(181.55721111,203.79704494)(181.97866327,202.77949906)(182.72874782,202.02936448)
\curveto(183.47883104,201.27922855)(184.49630723,200.85774753)(185.55708607,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,280.68617885)
\curveto(377.21554436,280.68617885)(378.23302056,281.10765987)(378.98310378,281.85779579)
\curveto(379.73318833,282.60793038)(380.15464049,283.62547626)(380.15464049,284.68632775)
\curveto(380.15464049,285.74717924)(379.73318833,286.76472511)(378.98310378,287.5148597)
\curveto(378.23302056,288.26499563)(377.21554436,288.68647665)(376.15476553,288.68647665)
\curveto(375.09398669,288.68647665)(374.07651049,288.26499563)(373.32642727,287.5148597)
\curveto(372.57634272,286.76472511)(372.15489056,285.74717924)(372.15489056,284.68632775)
\curveto(372.15489056,283.62547626)(372.57634272,282.60793038)(373.32642727,281.85779579)
\curveto(374.07651049,281.10765987)(375.09398669,280.68617885)(376.15476553,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,280.68617885)
\curveto(377.21554436,280.68617885)(378.23302056,281.10765987)(378.98310378,281.85779579)
\curveto(379.73318833,282.60793038)(380.15464049,283.62547626)(380.15464049,284.68632775)
\curveto(380.15464049,285.74717924)(379.73318833,286.76472511)(378.98310378,287.5148597)
\curveto(378.23302056,288.26499563)(377.21554436,288.68647665)(376.15476553,288.68647665)
\curveto(375.09398669,288.68647665)(374.07651049,288.26499563)(373.32642727,287.5148597)
\curveto(372.57634272,286.76472511)(372.15489056,285.74717924)(372.15489056,284.68632775)
\curveto(372.15489056,283.62547626)(372.57634272,282.60793038)(373.32642727,281.85779579)
\curveto(374.07651049,281.10765987)(375.09398669,280.68617885)(376.15476553,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,191.08284754)
\curveto(290.87640583,191.08284754)(291.89388202,191.50432856)(292.64396524,192.25446448)
\curveto(293.39404979,193.00459907)(293.81550195,194.02214495)(293.81550195,195.08299644)
\curveto(293.81550195,196.14384793)(293.39404979,197.1613938)(292.64396524,197.91152839)
\curveto(291.89388202,198.66166432)(290.87640583,199.08314534)(289.81562699,199.08314534)
\curveto(288.75484815,199.08314534)(287.73737196,198.66166432)(286.98728874,197.91152839)
\curveto(286.23720419,197.1613938)(285.81575203,196.14384793)(285.81575203,195.08299644)
\curveto(285.81575203,194.02214495)(286.23720419,193.00459907)(286.98728874,192.25446448)
\curveto(287.73737196,191.50432856)(288.75484815,191.08284754)(289.81562699,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,191.08284754)
\curveto(290.87640583,191.08284754)(291.89388202,191.50432856)(292.64396524,192.25446448)
\curveto(293.39404979,193.00459907)(293.81550195,194.02214495)(293.81550195,195.08299644)
\curveto(293.81550195,196.14384793)(293.39404979,197.1613938)(292.64396524,197.91152839)
\curveto(291.89388202,198.66166432)(290.87640583,199.08314534)(289.81562699,199.08314534)
\curveto(288.75484815,199.08314534)(287.73737196,198.66166432)(286.98728874,197.91152839)
\curveto(286.23720419,197.1613938)(285.81575203,196.14384793)(285.81575203,195.08299644)
\curveto(285.81575203,194.02214495)(286.23720419,193.00459907)(286.98728874,192.25446448)
\curveto(287.73737196,191.50432856)(288.75484815,191.08284754)(289.81562699,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,62.37985522)
\curveto(228.97290479,62.37985522)(229.99038098,62.80133625)(230.7404642,63.55147217)
\curveto(231.49054875,64.30160676)(231.91200091,65.31915264)(231.91200091,66.38000413)
\curveto(231.91200091,67.44085561)(231.49054875,68.45840149)(230.7404642,69.20853608)
\curveto(229.99038098,69.958672)(228.97290479,70.38015303)(227.91212595,70.38015303)
\curveto(226.85134711,70.38015303)(225.83387092,69.958672)(225.0837877,69.20853608)
\curveto(224.33370315,68.45840149)(223.91225099,67.44085561)(223.91225099,66.38000413)
\curveto(223.91225099,65.31915264)(224.33370315,64.30160676)(225.0837877,63.55147217)
\curveto(225.83387092,62.80133625)(226.85134711,62.37985522)(227.91212595,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,62.37985522)
\curveto(228.97290479,62.37985522)(229.99038098,62.80133625)(230.7404642,63.55147217)
\curveto(231.49054875,64.30160676)(231.91200091,65.31915264)(231.91200091,66.38000413)
\curveto(231.91200091,67.44085561)(231.49054875,68.45840149)(230.7404642,69.20853608)
\curveto(229.99038098,69.958672)(228.97290479,70.38015303)(227.91212595,70.38015303)
\curveto(226.85134711,70.38015303)(225.83387092,69.958672)(225.0837877,69.20853608)
\curveto(224.33370315,68.45840149)(223.91225099,67.44085561)(223.91225099,66.38000413)
\curveto(223.91225099,65.31915264)(224.33370315,64.30160676)(225.0837877,63.55147217)
\curveto(225.83387092,62.80133625)(226.85134711,62.37985522)(227.91212595,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,228.5533382)
\curveto(126.34338195,228.5533382)(127.36085814,228.97481922)(128.11094136,229.72495514)
\curveto(128.86102591,230.47508973)(129.28247807,231.49263561)(129.28247807,232.5534871)
\curveto(129.28247807,233.61433859)(128.86102591,234.63188447)(128.11094136,235.38201905)
\curveto(127.36085814,236.13215498)(126.34338195,236.553636)(125.28260311,236.553636)
\curveto(124.22182427,236.553636)(123.20434808,236.13215498)(122.45426486,235.38201905)
\curveto(121.70418031,234.63188447)(121.28272815,233.61433859)(121.28272815,232.5534871)
\curveto(121.28272815,231.49263561)(121.70418031,230.47508973)(122.45426486,229.72495514)
\curveto(123.20434808,228.97481922)(124.22182427,228.5533382)(125.28260311,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,228.5533382)
\curveto(126.34338195,228.5533382)(127.36085814,228.97481922)(128.11094136,229.72495514)
\curveto(128.86102591,230.47508973)(129.28247807,231.49263561)(129.28247807,232.5534871)
\curveto(129.28247807,233.61433859)(128.86102591,234.63188447)(128.11094136,235.38201905)
\curveto(127.36085814,236.13215498)(126.34338195,236.553636)(125.28260311,236.553636)
\curveto(124.22182427,236.553636)(123.20434808,236.13215498)(122.45426486,235.38201905)
\curveto(121.70418031,234.63188447)(121.28272815,233.61433859)(121.28272815,232.5534871)
\curveto(121.28272815,231.49263561)(121.70418031,230.47508973)(122.45426486,229.72495514)
\curveto(123.20434808,228.97481922)(124.22182427,228.5533382)(125.28260311,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,326.30242967)
\curveto(180.10171119,326.30242967)(181.11918738,326.7239107)(181.8692706,327.47404662)
\curveto(182.61935515,328.22418121)(183.04080731,329.24172708)(183.04080731,330.30257857)
\curveto(183.04080731,331.36343006)(182.61935515,332.38097594)(181.8692706,333.13111053)
\curveto(181.11918738,333.88124645)(180.10171119,334.30272747)(179.04093235,334.30272747)
\curveto(177.98015351,334.30272747)(176.96267732,333.88124645)(176.2125941,333.13111053)
\curveto(175.46250955,332.38097594)(175.04105739,331.36343006)(175.04105739,330.30257857)
\curveto(175.04105739,329.24172708)(175.46250955,328.22418121)(176.2125941,327.47404662)
\curveto(176.96267732,326.7239107)(177.98015351,326.30242967)(179.04093235,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,326.30242967)
\curveto(180.10171119,326.30242967)(181.11918738,326.7239107)(181.8692706,327.47404662)
\curveto(182.61935515,328.22418121)(183.04080731,329.24172708)(183.04080731,330.30257857)
\curveto(183.04080731,331.36343006)(182.61935515,332.38097594)(181.8692706,333.13111053)
\curveto(181.11918738,333.88124645)(180.10171119,334.30272747)(179.04093235,334.30272747)
\curveto(177.98015351,334.30272747)(176.96267732,333.88124645)(176.2125941,333.13111053)
\curveto(175.46250955,332.38097594)(175.04105739,331.36343006)(175.04105739,330.30257857)
\curveto(175.04105739,329.24172708)(175.46250955,328.22418121)(176.2125941,327.47404662)
\curveto(176.96267732,326.7239107)(177.98015351,326.30242967)(179.04093235,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,186.19539754)
\curveto(129.60145881,186.19539754)(130.618935,186.61687856)(131.36901822,187.36701449)
\curveto(132.11910278,188.11714908)(132.54055493,189.13469495)(132.54055493,190.19554644)
\curveto(132.54055493,191.25639793)(132.11910278,192.27394381)(131.36901822,193.0240784)
\curveto(130.618935,193.77421432)(129.60145881,194.19569534)(128.54067997,194.19569534)
\curveto(127.47990113,194.19569534)(126.46242494,193.77421432)(125.71234172,193.0240784)
\curveto(124.96225717,192.27394381)(124.54080501,191.25639793)(124.54080501,190.19554644)
\curveto(124.54080501,189.13469495)(124.96225717,188.11714908)(125.71234172,187.36701449)
\curveto(126.46242494,186.61687856)(127.47990113,186.19539754)(128.54067997,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,186.19539754)
\curveto(129.60145881,186.19539754)(130.618935,186.61687856)(131.36901822,187.36701449)
\curveto(132.11910278,188.11714908)(132.54055493,189.13469495)(132.54055493,190.19554644)
\curveto(132.54055493,191.25639793)(132.11910278,192.27394381)(131.36901822,193.0240784)
\curveto(130.618935,193.77421432)(129.60145881,194.19569534)(128.54067997,194.19569534)
\curveto(127.47990113,194.19569534)(126.46242494,193.77421432)(125.71234172,193.0240784)
\curveto(124.96225717,192.27394381)(124.54080501,191.25639793)(124.54080501,190.19554644)
\curveto(124.54080501,189.13469495)(124.96225717,188.11714908)(125.71234172,187.36701449)
\curveto(126.46242494,186.61687856)(127.47990113,186.19539754)(128.54067997,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,179.6787772)
\curveto(378.84456245,179.6787772)(379.86203864,180.10025822)(380.61212186,180.85039415)
\curveto(381.36220641,181.60052874)(381.78365857,182.61807461)(381.78365857,183.6789261)
\curveto(381.78365857,184.73977759)(381.36220641,185.75732347)(380.61212186,186.50745806)
\curveto(379.86203864,187.25759398)(378.84456245,187.679075)(377.78378361,187.679075)
\curveto(376.72300477,187.679075)(375.70552858,187.25759398)(374.95544536,186.50745806)
\curveto(374.20536081,185.75732347)(373.78390865,184.73977759)(373.78390865,183.6789261)
\curveto(373.78390865,182.61807461)(374.20536081,181.60052874)(374.95544536,180.85039415)
\curveto(375.70552858,180.10025822)(376.72300477,179.6787772)(377.78378361,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,179.6787772)
\curveto(378.84456245,179.6787772)(379.86203864,180.10025822)(380.61212186,180.85039415)
\curveto(381.36220641,181.60052874)(381.78365857,182.61807461)(381.78365857,183.6789261)
\curveto(381.78365857,184.73977759)(381.36220641,185.75732347)(380.61212186,186.50745806)
\curveto(379.86203864,187.25759398)(378.84456245,187.679075)(377.78378361,187.679075)
\curveto(376.72300477,187.679075)(375.70552858,187.25759398)(374.95544536,186.50745806)
\curveto(374.20536081,185.75732347)(373.78390865,184.73977759)(373.78390865,183.6789261)
\curveto(373.78390865,182.61807461)(374.20536081,181.60052874)(374.95544536,180.85039415)
\curveto(375.70552858,180.10025822)(376.72300477,179.6787772)(377.78378361,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,239.95738819)
\curveto(370.69939064,239.95738819)(371.71686684,240.37886921)(372.46695005,241.12900513)
\curveto(373.21703461,241.87913972)(373.63848676,242.8966856)(373.63848676,243.95753709)
\curveto(373.63848676,245.01838858)(373.21703461,246.03593446)(372.46695005,246.78606905)
\curveto(371.71686684,247.53620497)(370.69939064,247.95768599)(369.6386118,247.95768599)
\curveto(368.57783296,247.95768599)(367.56035677,247.53620497)(366.81027355,246.78606905)
\curveto(366.060189,246.03593446)(365.63873684,245.01838858)(365.63873684,243.95753709)
\curveto(365.63873684,242.8966856)(366.060189,241.87913972)(366.81027355,241.12900513)
\curveto(367.56035677,240.37886921)(368.57783296,239.95738819)(369.6386118,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,239.95738819)
\curveto(370.69939064,239.95738819)(371.71686684,240.37886921)(372.46695005,241.12900513)
\curveto(373.21703461,241.87913972)(373.63848676,242.8966856)(373.63848676,243.95753709)
\curveto(373.63848676,245.01838858)(373.21703461,246.03593446)(372.46695005,246.78606905)
\curveto(371.71686684,247.53620497)(370.69939064,247.95768599)(369.6386118,247.95768599)
\curveto(368.57783296,247.95768599)(367.56035677,247.53620497)(366.81027355,246.78606905)
\curveto(366.060189,246.03593446)(365.63873684,245.01838858)(365.63873684,243.95753709)
\curveto(365.63873684,242.8966856)(366.060189,241.87913972)(366.81027355,241.12900513)
\curveto(367.56035677,240.37886921)(368.57783296,239.95738819)(369.6386118,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,350.7397)
\curveto(403.28019994,350.7397)(404.29767613,351.16118102)(405.04775935,351.91131694)
\curveto(405.7978439,352.66145153)(406.21929606,353.67899741)(406.21929606,354.7398489)
\curveto(406.21929606,355.80070039)(405.7978439,356.81824627)(405.04775935,357.56838085)
\curveto(404.29767613,358.31851678)(403.28019994,358.7399978)(402.2194211,358.7399978)
\curveto(401.15864226,358.7399978)(400.14116607,358.31851678)(399.39108285,357.56838085)
\curveto(398.6409983,356.81824627)(398.21954614,355.80070039)(398.21954614,354.7398489)
\curveto(398.21954614,353.67899741)(398.6409983,352.66145153)(399.39108285,351.91131694)
\curveto(400.14116607,351.16118102)(401.15864226,350.7397)(402.2194211,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,350.7397)
\curveto(403.28019994,350.7397)(404.29767613,351.16118102)(405.04775935,351.91131694)
\curveto(405.7978439,352.66145153)(406.21929606,353.67899741)(406.21929606,354.7398489)
\curveto(406.21929606,355.80070039)(405.7978439,356.81824627)(405.04775935,357.56838085)
\curveto(404.29767613,358.31851678)(403.28019994,358.7399978)(402.2194211,358.7399978)
\curveto(401.15864226,358.7399978)(400.14116607,358.31851678)(399.39108285,357.56838085)
\curveto(398.6409983,356.81824627)(398.21954614,355.80070039)(398.21954614,354.7398489)
\curveto(398.21954614,353.67899741)(398.6409983,352.66145153)(399.39108285,351.91131694)
\curveto(400.14116607,351.16118102)(401.15864226,350.7397)(402.2194211,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,287.20278901)
\curveto(243.63427101,287.20278901)(244.6517472,287.62427004)(245.40183042,288.37440596)
\curveto(246.15191497,289.12454055)(246.57336713,290.14208643)(246.57336713,291.20293791)
\curveto(246.57336713,292.2637894)(246.15191497,293.28133528)(245.40183042,294.03146987)
\curveto(244.6517472,294.78160579)(243.63427101,295.20308682)(242.57349217,295.20308682)
\curveto(241.51271333,295.20308682)(240.49523713,294.78160579)(239.74515392,294.03146987)
\curveto(238.99506936,293.28133528)(238.57361721,292.2637894)(238.57361721,291.20293791)
\curveto(238.57361721,290.14208643)(238.99506936,289.12454055)(239.74515392,288.37440596)
\curveto(240.49523713,287.62427004)(241.51271333,287.20278901)(242.57349217,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,80.30052556)
\curveto(170.32746026,80.30052556)(171.34493645,80.72200658)(172.09501967,81.4721425)
\curveto(172.84510422,82.22227709)(173.26655638,83.23982297)(173.26655638,84.30067446)
\curveto(173.26655638,85.36152595)(172.84510422,86.37907182)(172.09501967,87.12920641)
\curveto(171.34493645,87.87934233)(170.32746026,88.30082336)(169.26668142,88.30082336)
\curveto(168.20590258,88.30082336)(167.18842639,87.87934233)(166.43834317,87.12920641)
\curveto(165.68825862,86.37907182)(165.26680646,85.36152595)(165.26680646,84.30067446)
\curveto(165.26680646,83.23982297)(165.68825862,82.22227709)(166.43834317,81.4721425)
\curveto(167.18842639,80.72200658)(168.20590258,80.30052556)(169.26668142,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,80.30052556)
\curveto(170.32746026,80.30052556)(171.34493645,80.72200658)(172.09501967,81.4721425)
\curveto(172.84510422,82.22227709)(173.26655638,83.23982297)(173.26655638,84.30067446)
\curveto(173.26655638,85.36152595)(172.84510422,86.37907182)(172.09501967,87.12920641)
\curveto(171.34493645,87.87934233)(170.32746026,88.30082336)(169.26668142,88.30082336)
\curveto(168.20590258,88.30082336)(167.18842639,87.87934233)(166.43834317,87.12920641)
\curveto(165.68825862,86.37907182)(165.26680646,85.36152595)(165.26680646,84.30067446)
\curveto(165.26680646,83.23982297)(165.68825862,82.22227709)(166.43834317,81.4721425)
\curveto(167.18842639,80.72200658)(168.20590258,80.30052556)(169.26668142,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,340.96478983)
\curveto(222.45675107,340.96478983)(223.47422726,341.38627086)(224.22431048,342.13640678)
\curveto(224.97439503,342.88654137)(225.39584719,343.90408725)(225.39584719,344.96493873)
\curveto(225.39584719,346.02579022)(224.97439503,347.0433361)(224.22431048,347.79347069)
\curveto(223.47422726,348.54360661)(222.45675107,348.96508764)(221.39597223,348.96508764)
\curveto(220.33519339,348.96508764)(219.3177172,348.54360661)(218.56763398,347.79347069)
\curveto(217.81754943,347.0433361)(217.39609727,346.02579022)(217.39609727,344.96493873)
\curveto(217.39609727,343.90408725)(217.81754943,342.88654137)(218.56763398,342.13640678)
\curveto(219.3177172,341.38627086)(220.33519339,340.96478983)(221.39597223,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,340.96478983)
\curveto(222.45675107,340.96478983)(223.47422726,341.38627086)(224.22431048,342.13640678)
\curveto(224.97439503,342.88654137)(225.39584719,343.90408725)(225.39584719,344.96493873)
\curveto(225.39584719,346.02579022)(224.97439503,347.0433361)(224.22431048,347.79347069)
\curveto(223.47422726,348.54360661)(222.45675107,348.96508764)(221.39597223,348.96508764)
\curveto(220.33519339,348.96508764)(219.3177172,348.54360661)(218.56763398,347.79347069)
\curveto(217.81754943,347.0433361)(217.39609727,346.02579022)(217.39609727,344.96493873)
\curveto(217.39609727,343.90408725)(217.81754943,342.88654137)(218.56763398,342.13640678)
\curveto(219.3177172,341.38627086)(220.33519339,340.96478983)(221.39597223,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,310.01090934)
\curveto(259.92465531,310.01090934)(260.9421315,310.43239036)(261.69221472,311.18252629)
\curveto(262.44229927,311.93266088)(262.86375143,312.95020675)(262.86375143,314.01105824)
\curveto(262.86375143,315.07190973)(262.44229927,316.08945561)(261.69221472,316.8395902)
\curveto(260.9421315,317.58972612)(259.92465531,318.01120714)(258.86387647,318.01120714)
\curveto(257.80309763,318.01120714)(256.78562144,317.58972612)(256.03553822,316.8395902)
\curveto(255.28545367,316.08945561)(254.86400151,315.07190973)(254.86400151,314.01105824)
\curveto(254.86400151,312.95020675)(255.28545367,311.93266088)(256.03553822,311.18252629)
\curveto(256.78562144,310.43239036)(257.80309763,310.01090934)(258.86387647,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,310.01090934)
\curveto(259.92465531,310.01090934)(260.9421315,310.43239036)(261.69221472,311.18252629)
\curveto(262.44229927,311.93266088)(262.86375143,312.95020675)(262.86375143,314.01105824)
\curveto(262.86375143,315.07190973)(262.44229927,316.08945561)(261.69221472,316.8395902)
\curveto(260.9421315,317.58972612)(259.92465531,318.01120714)(258.86387647,318.01120714)
\curveto(257.80309763,318.01120714)(256.78562144,317.58972612)(256.03553822,316.8395902)
\curveto(255.28545367,316.08945561)(254.86400151,315.07190973)(254.86400151,314.01105824)
\curveto(254.86400151,312.95020675)(255.28545367,311.93266088)(256.03553822,311.18252629)
\curveto(256.78562144,310.43239036)(257.80309763,310.01090934)(258.86387647,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,111.25441622)
\curveto(228.97290479,111.25441622)(229.99038098,111.67589724)(230.7404642,112.42603317)
\curveto(231.49054875,113.17616776)(231.91200091,114.19371363)(231.91200091,115.25456512)
\curveto(231.91200091,116.31541661)(231.49054875,117.33296249)(230.7404642,118.08309708)
\curveto(229.99038098,118.833233)(228.97290479,119.25471402)(227.91212595,119.25471402)
\curveto(226.85134711,119.25471402)(225.83387092,118.833233)(225.0837877,118.08309708)
\curveto(224.33370315,117.33296249)(223.91225099,116.31541661)(223.91225099,115.25456512)
\curveto(223.91225099,114.19371363)(224.33370315,113.17616776)(225.0837877,112.42603317)
\curveto(225.83387092,111.67589724)(226.85134711,111.25441622)(227.91212595,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,111.25441622)
\curveto(228.97290479,111.25441622)(229.99038098,111.67589724)(230.7404642,112.42603317)
\curveto(231.49054875,113.17616776)(231.91200091,114.19371363)(231.91200091,115.25456512)
\curveto(231.91200091,116.31541661)(231.49054875,117.33296249)(230.7404642,118.08309708)
\curveto(229.99038098,118.833233)(228.97290479,119.25471402)(227.91212595,119.25471402)
\curveto(226.85134711,119.25471402)(225.83387092,118.833233)(225.0837877,118.08309708)
\curveto(224.33370315,117.33296249)(223.91225099,116.31541661)(223.91225099,115.25456512)
\curveto(223.91225099,114.19371363)(224.33370315,113.17616776)(225.0837877,112.42603317)
\curveto(225.83387092,111.67589724)(226.85134711,111.25441622)(227.91212595,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,270.91127885)
\curveto(202.90826956,270.91127885)(203.92574575,271.33275988)(204.67582897,272.0828958)
\curveto(205.42591352,272.83303039)(205.84736568,273.85057627)(205.84736568,274.91142776)
\curveto(205.84736568,275.97227924)(205.42591352,276.98982512)(204.67582897,277.73995971)
\curveto(203.92574575,278.49009563)(202.90826956,278.91157666)(201.84749072,278.91157666)
\curveto(200.78671188,278.91157666)(199.76923569,278.49009563)(199.01915247,277.73995971)
\curveto(198.26906792,276.98982512)(197.84761576,275.97227924)(197.84761576,274.91142776)
\curveto(197.84761576,273.85057627)(198.26906792,272.83303039)(199.01915247,272.0828958)
\curveto(199.76923569,271.33275988)(200.78671188,270.91127885)(201.84749072,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,270.91127885)
\curveto(202.90826956,270.91127885)(203.92574575,271.33275988)(204.67582897,272.0828958)
\curveto(205.42591352,272.83303039)(205.84736568,273.85057627)(205.84736568,274.91142776)
\curveto(205.84736568,275.97227924)(205.42591352,276.98982512)(204.67582897,277.73995971)
\curveto(203.92574575,278.49009563)(202.90826956,278.91157666)(201.84749072,278.91157666)
\curveto(200.78671188,278.91157666)(199.76923569,278.49009563)(199.01915247,277.73995971)
\curveto(198.26906792,276.98982512)(197.84761576,275.97227924)(197.84761576,274.91142776)
\curveto(197.84761576,273.85057627)(198.26906792,272.83303039)(199.01915247,272.0828958)
\curveto(199.76923569,271.33275988)(200.78671188,270.91127885)(201.84749072,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,210.63266787)
\curveto(246.89234787,210.63266787)(247.90982406,211.05414889)(248.65990728,211.80428481)
\curveto(249.40999183,212.5544194)(249.83144399,213.57196528)(249.83144399,214.63281677)
\curveto(249.83144399,215.69366826)(249.40999183,216.71121413)(248.65990728,217.46134872)
\curveto(247.90982406,218.21148465)(246.89234787,218.63296567)(245.83156903,218.63296567)
\curveto(244.77079019,218.63296567)(243.753314,218.21148465)(243.00323078,217.46134872)
\curveto(242.25314623,216.71121413)(241.83169407,215.69366826)(241.83169407,214.63281677)
\curveto(241.83169407,213.57196528)(242.25314623,212.5544194)(243.00323078,211.80428481)
\curveto(243.753314,211.05414889)(244.77079019,210.63266787)(245.83156903,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,210.63266787)
\curveto(246.89234787,210.63266787)(247.90982406,211.05414889)(248.65990728,211.80428481)
\curveto(249.40999183,212.5544194)(249.83144399,213.57196528)(249.83144399,214.63281677)
\curveto(249.83144399,215.69366826)(249.40999183,216.71121413)(248.65990728,217.46134872)
\curveto(247.90982406,218.21148465)(246.89234787,218.63296567)(245.83156903,218.63296567)
\curveto(244.77079019,218.63296567)(243.753314,218.21148465)(243.00323078,217.46134872)
\curveto(242.25314623,216.71121413)(241.83169407,215.69366826)(241.83169407,214.63281677)
\curveto(241.83169407,213.57196528)(242.25314623,212.5544194)(243.00323078,211.80428481)
\curveto(243.753314,211.05414889)(244.77079019,210.63266787)(245.83156903,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,345.85223983)
\curveto(108.42393887,345.85223983)(109.44141507,346.27372085)(110.19149828,347.02385678)
\curveto(110.94158284,347.77399136)(111.36303499,348.79153724)(111.36303499,349.85238873)
\curveto(111.36303499,350.91324022)(110.94158284,351.9307861)(110.19149828,352.68092069)
\curveto(109.44141507,353.43105661)(108.42393887,353.85253763)(107.36316003,353.85253763)
\curveto(106.30238119,353.85253763)(105.284905,353.43105661)(104.53482178,352.68092069)
\curveto(103.78473723,351.9307861)(103.36328507,350.91324022)(103.36328507,349.85238873)
\curveto(103.36328507,348.79153724)(103.78473723,347.77399136)(104.53482178,347.02385678)
\curveto(105.284905,346.27372085)(106.30238119,345.85223983)(107.36316003,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,345.85223983)
\curveto(108.42393887,345.85223983)(109.44141507,346.27372085)(110.19149828,347.02385678)
\curveto(110.94158284,347.77399136)(111.36303499,348.79153724)(111.36303499,349.85238873)
\curveto(111.36303499,350.91324022)(110.94158284,351.9307861)(110.19149828,352.68092069)
\curveto(109.44141507,353.43105661)(108.42393887,353.85253763)(107.36316003,353.85253763)
\curveto(106.30238119,353.85253763)(105.284905,353.43105661)(104.53482178,352.68092069)
\curveto(103.78473723,351.9307861)(103.36328507,350.91324022)(103.36328507,349.85238873)
\curveto(103.36328507,348.79153724)(103.78473723,347.77399136)(104.53482178,347.02385678)
\curveto(105.284905,346.27372085)(106.30238119,345.85223983)(107.36316003,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,73.78392556)
\curveto(237.11809694,73.78392556)(238.13557313,74.20540658)(238.88565635,74.95554251)
\curveto(239.6357409,75.7056771)(240.05719306,76.72322297)(240.05719306,77.78407446)
\curveto(240.05719306,78.84492595)(239.6357409,79.86247183)(238.88565635,80.61260642)
\curveto(238.13557313,81.36274234)(237.11809694,81.78422336)(236.0573181,81.78422336)
\curveto(234.99653926,81.78422336)(233.97906307,81.36274234)(233.22897985,80.61260642)
\curveto(232.4788953,79.86247183)(232.05744314,78.84492595)(232.05744314,77.78407446)
\curveto(232.05744314,76.72322297)(232.4788953,75.7056771)(233.22897985,74.95554251)
\curveto(233.97906307,74.20540658)(234.99653926,73.78392556)(236.0573181,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,73.78392556)
\curveto(237.11809694,73.78392556)(238.13557313,74.20540658)(238.88565635,74.95554251)
\curveto(239.6357409,75.7056771)(240.05719306,76.72322297)(240.05719306,77.78407446)
\curveto(240.05719306,78.84492595)(239.6357409,79.86247183)(238.88565635,80.61260642)
\curveto(238.13557313,81.36274234)(237.11809694,81.78422336)(236.0573181,81.78422336)
\curveto(234.99653926,81.78422336)(233.97906307,81.36274234)(233.22897985,80.61260642)
\curveto(232.4788953,79.86247183)(232.05744314,78.84492595)(232.05744314,77.78407446)
\curveto(232.05744314,76.72322297)(232.4788953,75.7056771)(233.22897985,74.95554251)
\curveto(233.97906307,74.20540658)(234.99653926,73.78392556)(236.0573181,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,165.01642721)
\curveto(378.84456245,165.01642721)(379.86203864,165.43790824)(380.61212186,166.18804416)
\curveto(381.36220641,166.93817875)(381.78365857,167.95572463)(381.78365857,169.01657611)
\curveto(381.78365857,170.0774276)(381.36220641,171.09497348)(380.61212186,171.84510807)
\curveto(379.86203864,172.59524399)(378.84456245,173.01672502)(377.78378361,173.01672502)
\curveto(376.72300477,173.01672502)(375.70552858,172.59524399)(374.95544536,171.84510807)
\curveto(374.20536081,171.09497348)(373.78390865,170.0774276)(373.78390865,169.01657611)
\curveto(373.78390865,167.95572463)(374.20536081,166.93817875)(374.95544536,166.18804416)
\curveto(375.70552858,165.43790824)(376.72300477,165.01642721)(377.78378361,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,165.01642721)
\curveto(378.84456245,165.01642721)(379.86203864,165.43790824)(380.61212186,166.18804416)
\curveto(381.36220641,166.93817875)(381.78365857,167.95572463)(381.78365857,169.01657611)
\curveto(381.78365857,170.0774276)(381.36220641,171.09497348)(380.61212186,171.84510807)
\curveto(379.86203864,172.59524399)(378.84456245,173.01672502)(377.78378361,173.01672502)
\curveto(376.72300477,173.01672502)(375.70552858,172.59524399)(374.95544536,171.84510807)
\curveto(374.20536081,171.09497348)(373.78390865,170.0774276)(373.78390865,169.01657611)
\curveto(373.78390865,167.95572463)(374.20536081,166.93817875)(374.95544536,166.18804416)
\curveto(375.70552858,165.43790824)(376.72300477,165.01642721)(377.78378361,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,267.65297886)
\curveto(256.66657845,267.65297886)(257.68405464,268.07445988)(258.43413786,268.8245958)
\curveto(259.18422241,269.57473039)(259.60567457,270.59227627)(259.60567457,271.65312776)
\curveto(259.60567457,272.71397925)(259.18422241,273.73152512)(258.43413786,274.48165971)
\curveto(257.68405464,275.23179564)(256.66657845,275.65327666)(255.60579961,275.65327666)
\curveto(254.54502077,275.65327666)(253.52754458,275.23179564)(252.77746136,274.48165971)
\curveto(252.02737681,273.73152512)(251.60592465,272.71397925)(251.60592465,271.65312776)
\curveto(251.60592465,270.59227627)(252.02737681,269.57473039)(252.77746136,268.8245958)
\curveto(253.52754458,268.07445988)(254.54502077,267.65297886)(255.60579961,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,267.65297886)
\curveto(256.66657845,267.65297886)(257.68405464,268.07445988)(258.43413786,268.8245958)
\curveto(259.18422241,269.57473039)(259.60567457,270.59227627)(259.60567457,271.65312776)
\curveto(259.60567457,272.71397925)(259.18422241,273.73152512)(258.43413786,274.48165971)
\curveto(257.68405464,275.23179564)(256.66657845,275.65327666)(255.60579961,275.65327666)
\curveto(254.54502077,275.65327666)(253.52754458,275.23179564)(252.77746136,274.48165971)
\curveto(252.02737681,273.73152512)(251.60592465,272.71397925)(251.60592465,271.65312776)
\curveto(251.60592465,270.59227627)(252.02737681,269.57473039)(252.77746136,268.8245958)
\curveto(253.52754458,268.07445988)(254.54502077,267.65297886)(255.60579961,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,195.97029753)
\curveto(315.31200263,195.97029753)(316.32947882,196.39177856)(317.07956204,197.14191448)
\curveto(317.8296466,197.89204907)(318.25109875,198.90959495)(318.25109875,199.97044643)
\curveto(318.25109875,201.03129792)(317.8296466,202.0488438)(317.07956204,202.79897839)
\curveto(316.32947882,203.54911431)(315.31200263,203.97059534)(314.25122379,203.97059534)
\curveto(313.19044495,203.97059534)(312.17296876,203.54911431)(311.42288554,202.79897839)
\curveto(310.67280099,202.0488438)(310.25134883,201.03129792)(310.25134883,199.97044643)
\curveto(310.25134883,198.90959495)(310.67280099,197.89204907)(311.42288554,197.14191448)
\curveto(312.17296876,196.39177856)(313.19044495,195.97029753)(314.25122379,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,195.97029753)
\curveto(315.31200263,195.97029753)(316.32947882,196.39177856)(317.07956204,197.14191448)
\curveto(317.8296466,197.89204907)(318.25109875,198.90959495)(318.25109875,199.97044643)
\curveto(318.25109875,201.03129792)(317.8296466,202.0488438)(317.07956204,202.79897839)
\curveto(316.32947882,203.54911431)(315.31200263,203.97059534)(314.25122379,203.97059534)
\curveto(313.19044495,203.97059534)(312.17296876,203.54911431)(311.42288554,202.79897839)
\curveto(310.67280099,202.0488438)(310.25134883,201.03129792)(310.25134883,199.97044643)
\curveto(310.25134883,198.90959495)(310.67280099,197.89204907)(311.42288554,197.14191448)
\curveto(312.17296876,196.39177856)(313.19044495,195.97029753)(314.25122379,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,288.83193901)
\curveto(175.21457555,288.83193901)(176.23205174,289.25342004)(176.98213496,290.00355596)
\curveto(177.73221951,290.75369055)(178.15367167,291.77123642)(178.15367167,292.83208791)
\curveto(178.15367167,293.8929394)(177.73221951,294.91048528)(176.98213496,295.66061987)
\curveto(176.23205174,296.41075579)(175.21457555,296.83223681)(174.15379671,296.83223681)
\curveto(173.09301787,296.83223681)(172.07554168,296.41075579)(171.32545846,295.66061987)
\curveto(170.57537391,294.91048528)(170.15392175,293.8929394)(170.15392175,292.83208791)
\curveto(170.15392175,291.77123642)(170.57537391,290.75369055)(171.32545846,290.00355596)
\curveto(172.07554168,289.25342004)(173.09301787,288.83193901)(174.15379671,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,288.83193901)
\curveto(175.21457555,288.83193901)(176.23205174,289.25342004)(176.98213496,290.00355596)
\curveto(177.73221951,290.75369055)(178.15367167,291.77123642)(178.15367167,292.83208791)
\curveto(178.15367167,293.8929394)(177.73221951,294.91048528)(176.98213496,295.66061987)
\curveto(176.23205174,296.41075579)(175.21457555,296.83223681)(174.15379671,296.83223681)
\curveto(173.09301787,296.83223681)(172.07554168,296.41075579)(171.32545846,295.66061987)
\curveto(170.57537391,294.91048528)(170.15392175,293.8929394)(170.15392175,292.83208791)
\curveto(170.15392175,291.77123642)(170.57537391,290.75369055)(171.32545846,290.00355596)
\curveto(172.07554168,289.25342004)(173.09301787,288.83193901)(174.15379671,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,60.75072557)
\curveto(401.65114116,60.75072557)(402.66861736,61.17220659)(403.41870058,61.92234252)
\curveto(404.16878513,62.67247711)(404.59023729,63.69002298)(404.59023729,64.75087447)
\curveto(404.59023729,65.81172596)(404.16878513,66.82927184)(403.41870058,67.57940643)
\curveto(402.66861736,68.32954235)(401.65114116,68.75102337)(400.59036233,68.75102337)
\curveto(399.52958349,68.75102337)(398.51210729,68.32954235)(397.76202408,67.57940643)
\curveto(397.01193952,66.82927184)(396.59048737,65.81172596)(396.59048737,64.75087447)
\curveto(396.59048737,63.69002298)(397.01193952,62.67247711)(397.76202408,61.92234252)
\curveto(398.51210729,61.17220659)(399.52958349,60.75072557)(400.59036233,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,60.75072557)
\curveto(401.65114116,60.75072557)(402.66861736,61.17220659)(403.41870058,61.92234252)
\curveto(404.16878513,62.67247711)(404.59023729,63.69002298)(404.59023729,64.75087447)
\curveto(404.59023729,65.81172596)(404.16878513,66.82927184)(403.41870058,67.57940643)
\curveto(402.66861736,68.32954235)(401.65114116,68.75102337)(400.59036233,68.75102337)
\curveto(399.52958349,68.75102337)(398.51210729,68.32954235)(397.76202408,67.57940643)
\curveto(397.01193952,66.82927184)(396.59048737,65.81172596)(396.59048737,64.75087447)
\curveto(396.59048737,63.69002298)(397.01193952,62.67247711)(397.76202408,61.92234252)
\curveto(398.51210729,61.17220659)(399.52958349,60.75072557)(400.59036233,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,54.23412558)
\curveto(282.73123402,54.23412558)(283.74871022,54.6556066)(284.49879344,55.40574252)
\curveto(285.24887799,56.15587711)(285.67033015,57.17342299)(285.67033015,58.23427448)
\curveto(285.67033015,59.29512597)(285.24887799,60.31267184)(284.49879344,61.06280643)
\curveto(283.74871022,61.81294236)(282.73123402,62.23442338)(281.67045518,62.23442338)
\curveto(280.60967635,62.23442338)(279.59220015,61.81294236)(278.84211693,61.06280643)
\curveto(278.09203238,60.31267184)(277.67058022,59.29512597)(277.67058022,58.23427448)
\curveto(277.67058022,57.17342299)(278.09203238,56.15587711)(278.84211693,55.40574252)
\curveto(279.59220015,54.6556066)(280.60967635,54.23412558)(281.67045518,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,54.23412558)
\curveto(282.73123402,54.23412558)(283.74871022,54.6556066)(284.49879344,55.40574252)
\curveto(285.24887799,56.15587711)(285.67033015,57.17342299)(285.67033015,58.23427448)
\curveto(285.67033015,59.29512597)(285.24887799,60.31267184)(284.49879344,61.06280643)
\curveto(283.74871022,61.81294236)(282.73123402,62.23442338)(281.67045518,62.23442338)
\curveto(280.60967635,62.23442338)(279.59220015,61.81294236)(278.84211693,61.06280643)
\curveto(278.09203238,60.31267184)(277.67058022,59.29512597)(277.67058022,58.23427448)
\curveto(277.67058022,57.17342299)(278.09203238,56.15587711)(278.84211693,55.40574252)
\curveto(279.59220015,54.6556066)(280.60967635,54.23412558)(281.67045518,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,270.91127885)
\curveto(85.6173805,270.91127885)(86.6348567,271.33275988)(87.38493991,272.0828958)
\curveto(88.13502447,272.83303039)(88.55647662,273.85057627)(88.55647662,274.91142776)
\curveto(88.55647662,275.97227924)(88.13502447,276.98982512)(87.38493991,277.73995971)
\curveto(86.6348567,278.49009563)(85.6173805,278.91157666)(84.55660166,278.91157666)
\curveto(83.49582282,278.91157666)(82.47834663,278.49009563)(81.72826341,277.73995971)
\curveto(80.97817886,276.98982512)(80.5567267,275.97227924)(80.5567267,274.91142776)
\curveto(80.5567267,273.85057627)(80.97817886,272.83303039)(81.72826341,272.0828958)
\curveto(82.47834663,271.33275988)(83.49582282,270.91127885)(84.55660166,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,270.91127885)
\curveto(85.6173805,270.91127885)(86.6348567,271.33275988)(87.38493991,272.0828958)
\curveto(88.13502447,272.83303039)(88.55647662,273.85057627)(88.55647662,274.91142776)
\curveto(88.55647662,275.97227924)(88.13502447,276.98982512)(87.38493991,277.73995971)
\curveto(86.6348567,278.49009563)(85.6173805,278.91157666)(84.55660166,278.91157666)
\curveto(83.49582282,278.91157666)(82.47834663,278.49009563)(81.72826341,277.73995971)
\curveto(80.97817886,276.98982512)(80.5567267,275.97227924)(80.5567267,274.91142776)
\curveto(80.5567267,273.85057627)(80.97817886,272.83303039)(81.72826341,272.0828958)
\curveto(82.47834663,271.33275988)(83.49582282,270.91127885)(84.55660166,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,212.26181787)
\curveto(142.6337866,212.26181787)(143.65126279,212.68329889)(144.40134601,213.43343481)
\curveto(145.15143056,214.1835694)(145.57288272,215.20111528)(145.57288272,216.26196677)
\curveto(145.57288272,217.32281826)(145.15143056,218.34036413)(144.40134601,219.09049872)
\curveto(143.65126279,219.84063465)(142.6337866,220.26211567)(141.57300776,220.26211567)
\curveto(140.51222892,220.26211567)(139.49475273,219.84063465)(138.74466951,219.09049872)
\curveto(137.99458496,218.34036413)(137.5731328,217.32281826)(137.5731328,216.26196677)
\curveto(137.5731328,215.20111528)(137.99458496,214.1835694)(138.74466951,213.43343481)
\curveto(139.49475273,212.68329889)(140.51222892,212.26181787)(141.57300776,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,212.26181787)
\curveto(142.6337866,212.26181787)(143.65126279,212.68329889)(144.40134601,213.43343481)
\curveto(145.15143056,214.1835694)(145.57288272,215.20111528)(145.57288272,216.26196677)
\curveto(145.57288272,217.32281826)(145.15143056,218.34036413)(144.40134601,219.09049872)
\curveto(143.65126279,219.84063465)(142.6337866,220.26211567)(141.57300776,220.26211567)
\curveto(140.51222892,220.26211567)(139.49475273,219.84063465)(138.74466951,219.09049872)
\curveto(137.99458496,218.34036413)(137.5731328,217.32281826)(137.5731328,216.26196677)
\curveto(137.5731328,215.20111528)(137.99458496,214.1835694)(138.74466951,213.43343481)
\curveto(139.49475273,212.68329889)(140.51222892,212.26181787)(141.57300776,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,73.78392556)
\curveto(152.40801718,73.78392556)(153.42549337,74.20540658)(154.17557659,74.95554251)
\curveto(154.92566114,75.7056771)(155.3471133,76.72322297)(155.3471133,77.78407446)
\curveto(155.3471133,78.84492595)(154.92566114,79.86247183)(154.17557659,80.61260642)
\curveto(153.42549337,81.36274234)(152.40801718,81.78422336)(151.34723834,81.78422336)
\curveto(150.2864595,81.78422336)(149.26898331,81.36274234)(148.51890009,80.61260642)
\curveto(147.76881554,79.86247183)(147.34736338,78.84492595)(147.34736338,77.78407446)
\curveto(147.34736338,76.72322297)(147.76881554,75.7056771)(148.51890009,74.95554251)
\curveto(149.26898331,74.20540658)(150.2864595,73.78392556)(151.34723834,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,73.78392556)
\curveto(152.40801718,73.78392556)(153.42549337,74.20540658)(154.17557659,74.95554251)
\curveto(154.92566114,75.7056771)(155.3471133,76.72322297)(155.3471133,77.78407446)
\curveto(155.3471133,78.84492595)(154.92566114,79.86247183)(154.17557659,80.61260642)
\curveto(153.42549337,81.36274234)(152.40801718,81.78422336)(151.34723834,81.78422336)
\curveto(150.2864595,81.78422336)(149.26898331,81.36274234)(148.51890009,80.61260642)
\curveto(147.76881554,79.86247183)(147.34736338,78.84492595)(147.34736338,77.78407446)
\curveto(147.34736338,76.72322297)(147.76881554,75.7056771)(148.51890009,74.95554251)
\curveto(149.26898331,74.20540658)(150.2864595,73.78392556)(151.34723834,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,365.40206016)
\curveto(251.77946316,365.40206016)(252.79693935,365.82354118)(253.54702257,366.5736771)
\curveto(254.29710712,367.32381169)(254.71855928,368.34135757)(254.71855928,369.40220906)
\curveto(254.71855928,370.46306055)(254.29710712,371.48060643)(253.54702257,372.23074102)
\curveto(252.79693935,372.98087694)(251.77946316,373.40235796)(250.71868432,373.40235796)
\curveto(249.65790548,373.40235796)(248.64042929,372.98087694)(247.89034607,372.23074102)
\curveto(247.14026152,371.48060643)(246.71880936,370.46306055)(246.71880936,369.40220906)
\curveto(246.71880936,368.34135757)(247.14026152,367.32381169)(247.89034607,366.5736771)
\curveto(248.64042929,365.82354118)(249.65790548,365.40206016)(250.71868432,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,365.40206016)
\curveto(251.77946316,365.40206016)(252.79693935,365.82354118)(253.54702257,366.5736771)
\curveto(254.29710712,367.32381169)(254.71855928,368.34135757)(254.71855928,369.40220906)
\curveto(254.71855928,370.46306055)(254.29710712,371.48060643)(253.54702257,372.23074102)
\curveto(252.79693935,372.98087694)(251.77946316,373.40235796)(250.71868432,373.40235796)
\curveto(249.65790548,373.40235796)(248.64042929,372.98087694)(247.89034607,372.23074102)
\curveto(247.14026152,371.48060643)(246.71880936,370.46306055)(246.71880936,369.40220906)
\curveto(246.71880936,368.34135757)(247.14026152,367.32381169)(247.89034607,366.5736771)
\curveto(248.64042929,365.82354118)(249.65790548,365.40206016)(250.71868432,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,349.11055)
\curveto(295.76354147,349.11055)(296.78101766,349.53203102)(297.53110088,350.28216695)
\curveto(298.28118543,351.03230153)(298.70263759,352.04984741)(298.70263759,353.1106989)
\curveto(298.70263759,354.17155039)(298.28118543,355.18909627)(297.53110088,355.93923086)
\curveto(296.78101766,356.68936678)(295.76354147,357.1108478)(294.70276263,357.1108478)
\curveto(293.64198379,357.1108478)(292.6245076,356.68936678)(291.87442438,355.93923086)
\curveto(291.12433983,355.18909627)(290.70288767,354.17155039)(290.70288767,353.1106989)
\curveto(290.70288767,352.04984741)(291.12433983,351.03230153)(291.87442438,350.28216695)
\curveto(292.6245076,349.53203102)(293.64198379,349.11055)(294.70276263,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,349.11055)
\curveto(295.76354147,349.11055)(296.78101766,349.53203102)(297.53110088,350.28216695)
\curveto(298.28118543,351.03230153)(298.70263759,352.04984741)(298.70263759,353.1106989)
\curveto(298.70263759,354.17155039)(298.28118543,355.18909627)(297.53110088,355.93923086)
\curveto(296.78101766,356.68936678)(295.76354147,357.1108478)(294.70276263,357.1108478)
\curveto(293.64198379,357.1108478)(292.6245076,356.68936678)(291.87442438,355.93923086)
\curveto(291.12433983,355.18909627)(290.70288767,354.17155039)(290.70288767,353.1106989)
\curveto(290.70288767,352.04984741)(291.12433983,351.03230153)(291.87442438,350.28216695)
\curveto(292.6245076,349.53203102)(293.64198379,349.11055)(294.70276263,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,213.89096786)
\curveto(404.90921803,213.89096786)(405.92669422,214.31244889)(406.67677744,215.06258481)
\curveto(407.42686199,215.8127194)(407.84831415,216.83026528)(407.84831415,217.89111677)
\curveto(407.84831415,218.95196825)(407.42686199,219.96951413)(406.67677744,220.71964872)
\curveto(405.92669422,221.46978464)(404.90921803,221.89126567)(403.84843919,221.89126567)
\curveto(402.78766035,221.89126567)(401.77018415,221.46978464)(401.02010094,220.71964872)
\curveto(400.27001638,219.96951413)(399.84856423,218.95196825)(399.84856423,217.89111677)
\curveto(399.84856423,216.83026528)(400.27001638,215.8127194)(401.02010094,215.06258481)
\curveto(401.77018415,214.31244889)(402.78766035,213.89096786)(403.84843919,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,213.89096786)
\curveto(404.90921803,213.89096786)(405.92669422,214.31244889)(406.67677744,215.06258481)
\curveto(407.42686199,215.8127194)(407.84831415,216.83026528)(407.84831415,217.89111677)
\curveto(407.84831415,218.95196825)(407.42686199,219.96951413)(406.67677744,220.71964872)
\curveto(405.92669422,221.46978464)(404.90921803,221.89126567)(403.84843919,221.89126567)
\curveto(402.78766035,221.89126567)(401.77018415,221.46978464)(401.02010094,220.71964872)
\curveto(400.27001638,219.96951413)(399.84856423,218.95196825)(399.84856423,217.89111677)
\curveto(399.84856423,216.83026528)(400.27001638,215.8127194)(401.02010094,215.06258481)
\curveto(401.77018415,214.31244889)(402.78766035,213.89096786)(403.84843919,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,270.91127885)
\curveto(201.27923113,270.91127885)(202.29670732,271.33275988)(203.04679054,272.0828958)
\curveto(203.79687509,272.83303039)(204.21832725,273.85057627)(204.21832725,274.91142776)
\curveto(204.21832725,275.97227924)(203.79687509,276.98982512)(203.04679054,277.73995971)
\curveto(202.29670732,278.49009563)(201.27923113,278.91157666)(200.21845229,278.91157666)
\curveto(199.15767345,278.91157666)(198.14019726,278.49009563)(197.39011404,277.73995971)
\curveto(196.64002949,276.98982512)(196.21857733,275.97227924)(196.21857733,274.91142776)
\curveto(196.21857733,273.85057627)(196.64002949,272.83303039)(197.39011404,272.0828958)
\curveto(198.14019726,271.33275988)(199.15767345,270.91127885)(200.21845229,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,270.91127885)
\curveto(201.27923113,270.91127885)(202.29670732,271.33275988)(203.04679054,272.0828958)
\curveto(203.79687509,272.83303039)(204.21832725,273.85057627)(204.21832725,274.91142776)
\curveto(204.21832725,275.97227924)(203.79687509,276.98982512)(203.04679054,277.73995971)
\curveto(202.29670732,278.49009563)(201.27923113,278.91157666)(200.21845229,278.91157666)
\curveto(199.15767345,278.91157666)(198.14019726,278.49009563)(197.39011404,277.73995971)
\curveto(196.64002949,276.98982512)(196.21857733,275.97227924)(196.21857733,274.91142776)
\curveto(196.21857733,273.85057627)(196.64002949,272.83303039)(197.39011404,272.0828958)
\curveto(198.14019726,271.33275988)(199.15767345,270.91127885)(200.21845229,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,290.46108901)
\curveto(255.03754002,290.46108901)(256.05501621,290.88257003)(256.80509943,291.63270596)
\curveto(257.55518398,292.38284055)(257.97663614,293.40038642)(257.97663614,294.46123791)
\curveto(257.97663614,295.5220894)(257.55518398,296.53963528)(256.80509943,297.28976987)
\curveto(256.05501621,298.03990579)(255.03754002,298.46138681)(253.97676118,298.46138681)
\curveto(252.91598234,298.46138681)(251.89850615,298.03990579)(251.14842293,297.28976987)
\curveto(250.39833838,296.53963528)(249.97688622,295.5220894)(249.97688622,294.46123791)
\curveto(249.97688622,293.40038642)(250.39833838,292.38284055)(251.14842293,291.63270596)
\curveto(251.89850615,290.88257003)(252.91598234,290.46108901)(253.97676118,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,290.46108901)
\curveto(255.03754002,290.46108901)(256.05501621,290.88257003)(256.80509943,291.63270596)
\curveto(257.55518398,292.38284055)(257.97663614,293.40038642)(257.97663614,294.46123791)
\curveto(257.97663614,295.5220894)(257.55518398,296.53963528)(256.80509943,297.28976987)
\curveto(256.05501621,298.03990579)(255.03754002,298.46138681)(253.97676118,298.46138681)
\curveto(252.91598234,298.46138681)(251.89850615,298.03990579)(251.14842293,297.28976987)
\curveto(250.39833838,296.53963528)(249.97688622,295.5220894)(249.97688622,294.46123791)
\curveto(249.97688622,293.40038642)(250.39833838,292.38284055)(251.14842293,291.63270596)
\curveto(251.89850615,290.88257003)(252.91598234,290.46108901)(253.97676118,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,137.32083655)
\curveto(227.34386636,137.32083655)(228.36134255,137.74231757)(229.11142577,138.49245349)
\curveto(229.86151032,139.24258808)(230.28296248,140.26013396)(230.28296248,141.32098545)
\curveto(230.28296248,142.38183694)(229.86151032,143.39938281)(229.11142577,144.1495174)
\curveto(228.36134255,144.89965332)(227.34386636,145.32113435)(226.28308752,145.32113435)
\curveto(225.22230868,145.32113435)(224.20483249,144.89965332)(223.45474927,144.1495174)
\curveto(222.70466472,143.39938281)(222.28321256,142.38183694)(222.28321256,141.32098545)
\curveto(222.28321256,140.26013396)(222.70466472,139.24258808)(223.45474927,138.49245349)
\curveto(224.20483249,137.74231757)(225.22230868,137.32083655)(226.28308752,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,137.32083655)
\curveto(227.34386636,137.32083655)(228.36134255,137.74231757)(229.11142577,138.49245349)
\curveto(229.86151032,139.24258808)(230.28296248,140.26013396)(230.28296248,141.32098545)
\curveto(230.28296248,142.38183694)(229.86151032,143.39938281)(229.11142577,144.1495174)
\curveto(228.36134255,144.89965332)(227.34386636,145.32113435)(226.28308752,145.32113435)
\curveto(225.22230868,145.32113435)(224.20483249,144.89965332)(223.45474927,144.1495174)
\curveto(222.70466472,143.39938281)(222.28321256,142.38183694)(222.28321256,141.32098545)
\curveto(222.28321256,140.26013396)(222.70466472,139.24258808)(223.45474927,138.49245349)
\curveto(224.20483249,137.74231757)(225.22230868,137.32083655)(226.28308752,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,107.99611622)
\curveto(246.89234787,107.99611622)(247.90982406,108.41759725)(248.65990728,109.16773317)
\curveto(249.40999183,109.91786776)(249.83144399,110.93541364)(249.83144399,111.99626512)
\curveto(249.83144399,113.05711661)(249.40999183,114.07466249)(248.65990728,114.82479708)
\curveto(247.90982406,115.574933)(246.89234787,115.99641403)(245.83156903,115.99641403)
\curveto(244.77079019,115.99641403)(243.753314,115.574933)(243.00323078,114.82479708)
\curveto(242.25314623,114.07466249)(241.83169407,113.05711661)(241.83169407,111.99626512)
\curveto(241.83169407,110.93541364)(242.25314623,109.91786776)(243.00323078,109.16773317)
\curveto(243.753314,108.41759725)(244.77079019,107.99611622)(245.83156903,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,104.73779588)
\curveto(103.53682358,104.73779588)(104.55429977,105.1592769)(105.30438299,105.90941283)
\curveto(106.05446754,106.65954742)(106.4759197,107.67709329)(106.4759197,108.73794478)
\curveto(106.4759197,109.79879627)(106.05446754,110.81634215)(105.30438299,111.56647674)
\curveto(104.55429977,112.31661266)(103.53682358,112.73809368)(102.47604474,112.73809368)
\curveto(101.4152659,112.73809368)(100.39778971,112.31661266)(99.64770649,111.56647674)
\curveto(98.89762194,110.81634215)(98.47616978,109.79879627)(98.47616978,108.73794478)
\curveto(98.47616978,107.67709329)(98.89762194,106.65954742)(99.64770649,105.90941283)
\curveto(100.39778971,105.1592769)(101.4152659,104.73779588)(102.47604474,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,104.73779588)
\curveto(103.53682358,104.73779588)(104.55429977,105.1592769)(105.30438299,105.90941283)
\curveto(106.05446754,106.65954742)(106.4759197,107.67709329)(106.4759197,108.73794478)
\curveto(106.4759197,109.79879627)(106.05446754,110.81634215)(105.30438299,111.56647674)
\curveto(104.55429977,112.31661266)(103.53682358,112.73809368)(102.47604474,112.73809368)
\curveto(101.4152659,112.73809368)(100.39778971,112.31661266)(99.64770649,111.56647674)
\curveto(98.89762194,110.81634215)(98.47616978,109.79879627)(98.47616978,108.73794478)
\curveto(98.47616978,107.67709329)(98.89762194,106.65954742)(99.64770649,105.90941283)
\curveto(100.39778971,105.1592769)(101.4152659,104.73779588)(102.47604474,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,292.09023901)
\curveto(404.90921803,292.09023901)(405.92669422,292.51172003)(406.67677744,293.26185596)
\curveto(407.42686199,294.01199054)(407.84831415,295.02953642)(407.84831415,296.09038791)
\curveto(407.84831415,297.1512394)(407.42686199,298.16878528)(406.67677744,298.91891987)
\curveto(405.92669422,299.66905579)(404.90921803,300.09053681)(403.84843919,300.09053681)
\curveto(402.78766035,300.09053681)(401.77018415,299.66905579)(401.02010094,298.91891987)
\curveto(400.27001638,298.16878528)(399.84856423,297.1512394)(399.84856423,296.09038791)
\curveto(399.84856423,295.02953642)(400.27001638,294.01199054)(401.02010094,293.26185596)
\curveto(401.77018415,292.51172003)(402.78766035,292.09023901)(403.84843919,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,292.09023901)
\curveto(404.90921803,292.09023901)(405.92669422,292.51172003)(406.67677744,293.26185596)
\curveto(407.42686199,294.01199054)(407.84831415,295.02953642)(407.84831415,296.09038791)
\curveto(407.84831415,297.1512394)(407.42686199,298.16878528)(406.67677744,298.91891987)
\curveto(405.92669422,299.66905579)(404.90921803,300.09053681)(403.84843919,300.09053681)
\curveto(402.78766035,300.09053681)(401.77018415,299.66905579)(401.02010094,298.91891987)
\curveto(400.27001638,298.16878528)(399.84856423,297.1512394)(399.84856423,296.09038791)
\curveto(399.84856423,295.02953642)(400.27001638,294.01199054)(401.02010094,293.26185596)
\curveto(401.77018415,292.51172003)(402.78766035,292.09023901)(403.84843919,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,332.81902967)
\curveto(124.71434352,332.81902967)(125.73181971,333.24051069)(126.48190293,333.99064661)
\curveto(127.23198748,334.7407812)(127.65343964,335.75832708)(127.65343964,336.81917857)
\curveto(127.65343964,337.88003006)(127.23198748,338.89757593)(126.48190293,339.64771052)
\curveto(125.73181971,340.39784645)(124.71434352,340.81932747)(123.65356468,340.81932747)
\curveto(122.59278584,340.81932747)(121.57530965,340.39784645)(120.82522643,339.64771052)
\curveto(120.07514188,338.89757593)(119.65368972,337.88003006)(119.65368972,336.81917857)
\curveto(119.65368972,335.75832708)(120.07514188,334.7407812)(120.82522643,333.99064661)
\curveto(121.57530965,333.24051069)(122.59278584,332.81902967)(123.65356468,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,332.81902967)
\curveto(124.71434352,332.81902967)(125.73181971,333.24051069)(126.48190293,333.99064661)
\curveto(127.23198748,334.7407812)(127.65343964,335.75832708)(127.65343964,336.81917857)
\curveto(127.65343964,337.88003006)(127.23198748,338.89757593)(126.48190293,339.64771052)
\curveto(125.73181971,340.39784645)(124.71434352,340.81932747)(123.65356468,340.81932747)
\curveto(122.59278584,340.81932747)(121.57530965,340.39784645)(120.82522643,339.64771052)
\curveto(120.07514188,338.89757593)(119.65368972,337.88003006)(119.65368972,336.81917857)
\curveto(119.65368972,335.75832708)(120.07514188,334.7407812)(120.82522643,333.99064661)
\curveto(121.57530965,333.24051069)(122.59278584,332.81902967)(123.65356468,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,231.8116382)
\curveto(378.84456245,231.8116382)(379.86203864,232.23311922)(380.61212186,232.98325514)
\curveto(381.36220641,233.73338973)(381.78365857,234.75093561)(381.78365857,235.8117871)
\curveto(381.78365857,236.87263859)(381.36220641,237.89018446)(380.61212186,238.64031905)
\curveto(379.86203864,239.39045497)(378.84456245,239.811936)(377.78378361,239.811936)
\curveto(376.72300477,239.811936)(375.70552858,239.39045497)(374.95544536,238.64031905)
\curveto(374.20536081,237.89018446)(373.78390865,236.87263859)(373.78390865,235.8117871)
\curveto(373.78390865,234.75093561)(374.20536081,233.73338973)(374.95544536,232.98325514)
\curveto(375.70552858,232.23311922)(376.72300477,231.8116382)(377.78378361,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,231.8116382)
\curveto(378.84456245,231.8116382)(379.86203864,232.23311922)(380.61212186,232.98325514)
\curveto(381.36220641,233.73338973)(381.78365857,234.75093561)(381.78365857,235.8117871)
\curveto(381.78365857,236.87263859)(381.36220641,237.89018446)(380.61212186,238.64031905)
\curveto(379.86203864,239.39045497)(378.84456245,239.811936)(377.78378361,239.811936)
\curveto(376.72300477,239.811936)(375.70552858,239.39045497)(374.95544536,238.64031905)
\curveto(374.20536081,237.89018446)(373.78390865,236.87263859)(373.78390865,235.8117871)
\curveto(373.78390865,234.75093561)(374.20536081,233.73338973)(374.95544536,232.98325514)
\curveto(375.70552858,232.23311922)(376.72300477,231.8116382)(377.78378361,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,192.71199754)
\curveto(359.29610129,192.71199754)(360.31357748,193.13347856)(361.0636607,193.88361448)
\curveto(361.81374525,194.63374907)(362.23519741,195.65129495)(362.23519741,196.71214644)
\curveto(362.23519741,197.77299793)(361.81374525,198.7905438)(361.0636607,199.54067839)
\curveto(360.31357748,200.29081432)(359.29610129,200.71229534)(358.23532245,200.71229534)
\curveto(357.17454361,200.71229534)(356.15706741,200.29081432)(355.4069842,199.54067839)
\curveto(354.65689964,198.7905438)(354.23544749,197.77299793)(354.23544749,196.71214644)
\curveto(354.23544749,195.65129495)(354.65689964,194.63374907)(355.4069842,193.88361448)
\curveto(356.15706741,193.13347856)(357.17454361,192.71199754)(358.23532245,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,192.71199754)
\curveto(359.29610129,192.71199754)(360.31357748,193.13347856)(361.0636607,193.88361448)
\curveto(361.81374525,194.63374907)(362.23519741,195.65129495)(362.23519741,196.71214644)
\curveto(362.23519741,197.77299793)(361.81374525,198.7905438)(361.0636607,199.54067839)
\curveto(360.31357748,200.29081432)(359.29610129,200.71229534)(358.23532245,200.71229534)
\curveto(357.17454361,200.71229534)(356.15706741,200.29081432)(355.4069842,199.54067839)
\curveto(354.65689964,198.7905438)(354.23544749,197.77299793)(354.23544749,196.71214644)
\curveto(354.23544749,195.65129495)(354.65689964,194.63374907)(355.4069842,193.88361448)
\curveto(356.15706741,193.13347856)(357.17454361,192.71199754)(358.23532245,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,241.58653819)
\curveto(264.81179095,241.58653819)(265.82926714,242.00801921)(266.57935036,242.75815513)
\curveto(267.32943491,243.50828972)(267.75088707,244.5258356)(267.75088707,245.58668709)
\curveto(267.75088707,246.64753858)(267.32943491,247.66508445)(266.57935036,248.41521904)
\curveto(265.82926714,249.16535497)(264.81179095,249.58683599)(263.75101211,249.58683599)
\curveto(262.69023327,249.58683599)(261.67275707,249.16535497)(260.92267386,248.41521904)
\curveto(260.1725893,247.66508445)(259.75113715,246.64753858)(259.75113715,245.58668709)
\curveto(259.75113715,244.5258356)(260.1725893,243.50828972)(260.92267386,242.75815513)
\curveto(261.67275707,242.00801921)(262.69023327,241.58653819)(263.75101211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,241.58653819)
\curveto(264.81179095,241.58653819)(265.82926714,242.00801921)(266.57935036,242.75815513)
\curveto(267.32943491,243.50828972)(267.75088707,244.5258356)(267.75088707,245.58668709)
\curveto(267.75088707,246.64753858)(267.32943491,247.66508445)(266.57935036,248.41521904)
\curveto(265.82926714,249.16535497)(264.81179095,249.58683599)(263.75101211,249.58683599)
\curveto(262.69023327,249.58683599)(261.67275707,249.16535497)(260.92267386,248.41521904)
\curveto(260.1725893,247.66508445)(259.75113715,246.64753858)(259.75113715,245.58668709)
\curveto(259.75113715,244.5258356)(260.1725893,243.50828972)(260.92267386,242.75815513)
\curveto(261.67275707,242.00801921)(262.69023327,241.58653819)(263.75101211,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,264.39465851)
\curveto(365.81225501,264.39465851)(366.8297312,264.81613954)(367.57981442,265.56627546)
\curveto(368.32989897,266.31641005)(368.75135113,267.33395593)(368.75135113,268.39480742)
\curveto(368.75135113,269.4556589)(368.32989897,270.47320478)(367.57981442,271.22333937)
\curveto(366.8297312,271.97347529)(365.81225501,272.39495632)(364.75147617,272.39495632)
\curveto(363.69069733,272.39495632)(362.67322114,271.97347529)(361.92313792,271.22333937)
\curveto(361.17305337,270.47320478)(360.75160121,269.4556589)(360.75160121,268.39480742)
\curveto(360.75160121,267.33395593)(361.17305337,266.31641005)(361.92313792,265.56627546)
\curveto(362.67322114,264.81613954)(363.69069733,264.39465851)(364.75147617,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,264.39465851)
\curveto(365.81225501,264.39465851)(366.8297312,264.81613954)(367.57981442,265.56627546)
\curveto(368.32989897,266.31641005)(368.75135113,267.33395593)(368.75135113,268.39480742)
\curveto(368.75135113,269.4556589)(368.32989897,270.47320478)(367.57981442,271.22333937)
\curveto(366.8297312,271.97347529)(365.81225501,272.39495632)(364.75147617,272.39495632)
\curveto(363.69069733,272.39495632)(362.67322114,271.97347529)(361.92313792,271.22333937)
\curveto(361.17305337,270.47320478)(360.75160121,269.4556589)(360.75160121,268.39480742)
\curveto(360.75160121,267.33395593)(361.17305337,266.31641005)(361.92313792,265.56627546)
\curveto(362.67322114,264.81613954)(363.69069733,264.39465851)(364.75147617,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,313.26920934)
\curveto(103.53682358,313.26920934)(104.55429977,313.69069036)(105.30438299,314.44082628)
\curveto(106.05446754,315.19096087)(106.4759197,316.20850675)(106.4759197,317.26935824)
\curveto(106.4759197,318.33020973)(106.05446754,319.3477556)(105.30438299,320.09789019)
\curveto(104.55429977,320.84802612)(103.53682358,321.26950714)(102.47604474,321.26950714)
\curveto(101.4152659,321.26950714)(100.39778971,320.84802612)(99.64770649,320.09789019)
\curveto(98.89762194,319.3477556)(98.47616978,318.33020973)(98.47616978,317.26935824)
\curveto(98.47616978,316.20850675)(98.89762194,315.19096087)(99.64770649,314.44082628)
\curveto(100.39778971,313.69069036)(101.4152659,313.26920934)(102.47604474,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,313.26920934)
\curveto(103.53682358,313.26920934)(104.55429977,313.69069036)(105.30438299,314.44082628)
\curveto(106.05446754,315.19096087)(106.4759197,316.20850675)(106.4759197,317.26935824)
\curveto(106.4759197,318.33020973)(106.05446754,319.3477556)(105.30438299,320.09789019)
\curveto(104.55429977,320.84802612)(103.53682358,321.26950714)(102.47604474,321.26950714)
\curveto(101.4152659,321.26950714)(100.39778971,320.84802612)(99.64770649,320.09789019)
\curveto(98.89762194,319.3477556)(98.47616978,318.33020973)(98.47616978,317.26935824)
\curveto(98.47616978,316.20850675)(98.89762194,315.19096087)(99.64770649,314.44082628)
\curveto(100.39778971,313.69069036)(101.4152659,313.26920934)(102.47604474,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,184.56624754)
\curveto(315.31200263,184.56624754)(316.32947882,184.98772857)(317.07956204,185.73786449)
\curveto(317.8296466,186.48799908)(318.25109875,187.50554496)(318.25109875,188.56639644)
\curveto(318.25109875,189.62724793)(317.8296466,190.64479381)(317.07956204,191.3949284)
\curveto(316.32947882,192.14506432)(315.31200263,192.56654535)(314.25122379,192.56654535)
\curveto(313.19044495,192.56654535)(312.17296876,192.14506432)(311.42288554,191.3949284)
\curveto(310.67280099,190.64479381)(310.25134883,189.62724793)(310.25134883,188.56639644)
\curveto(310.25134883,187.50554496)(310.67280099,186.48799908)(311.42288554,185.73786449)
\curveto(312.17296876,184.98772857)(313.19044495,184.56624754)(314.25122379,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,184.56624754)
\curveto(315.31200263,184.56624754)(316.32947882,184.98772857)(317.07956204,185.73786449)
\curveto(317.8296466,186.48799908)(318.25109875,187.50554496)(318.25109875,188.56639644)
\curveto(318.25109875,189.62724793)(317.8296466,190.64479381)(317.07956204,191.3949284)
\curveto(316.32947882,192.14506432)(315.31200263,192.56654535)(314.25122379,192.56654535)
\curveto(313.19044495,192.56654535)(312.17296876,192.14506432)(311.42288554,191.3949284)
\curveto(310.67280099,190.64479381)(310.25134883,189.62724793)(310.25134883,188.56639644)
\curveto(310.25134883,187.50554496)(310.67280099,186.48799908)(311.42288554,185.73786449)
\curveto(312.17296876,184.98772857)(313.19044495,184.56624754)(314.25122379,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,298.60685935)
\curveto(245.26330944,298.60685935)(246.28078563,299.02834037)(247.03086885,299.7784763)
\curveto(247.7809534,300.52861089)(248.20240556,301.54615676)(248.20240556,302.60700825)
\curveto(248.20240556,303.66785974)(247.7809534,304.68540562)(247.03086885,305.43554021)
\curveto(246.28078563,306.18567613)(245.26330944,306.60715715)(244.2025306,306.60715715)
\curveto(243.14175176,306.60715715)(242.12427557,306.18567613)(241.37419235,305.43554021)
\curveto(240.62410779,304.68540562)(240.20265564,303.66785974)(240.20265564,302.60700825)
\curveto(240.20265564,301.54615676)(240.62410779,300.52861089)(241.37419235,299.7784763)
\curveto(242.12427557,299.02834037)(243.14175176,298.60685935)(244.2025306,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,298.60685935)
\curveto(245.26330944,298.60685935)(246.28078563,299.02834037)(247.03086885,299.7784763)
\curveto(247.7809534,300.52861089)(248.20240556,301.54615676)(248.20240556,302.60700825)
\curveto(248.20240556,303.66785974)(247.7809534,304.68540562)(247.03086885,305.43554021)
\curveto(246.28078563,306.18567613)(245.26330944,306.60715715)(244.2025306,306.60715715)
\curveto(243.14175176,306.60715715)(242.12427557,306.18567613)(241.37419235,305.43554021)
\curveto(240.62410779,304.68540562)(240.20265564,303.66785974)(240.20265564,302.60700825)
\curveto(240.20265564,301.54615676)(240.62410779,300.52861089)(241.37419235,299.7784763)
\curveto(242.12427557,299.02834037)(243.14175176,298.60685935)(244.2025306,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,353.998)
\curveto(173.58553712,353.998)(174.60301331,354.41948102)(175.35309653,355.16961694)
\curveto(176.10318108,355.91975153)(176.52463324,356.93729741)(176.52463324,357.9981489)
\curveto(176.52463324,359.05900039)(176.10318108,360.07654626)(175.35309653,360.82668085)
\curveto(174.60301331,361.57681677)(173.58553712,361.9982978)(172.52475828,361.9982978)
\curveto(171.46397944,361.9982978)(170.44650325,361.57681677)(169.69642003,360.82668085)
\curveto(168.94633548,360.07654626)(168.52488332,359.05900039)(168.52488332,357.9981489)
\curveto(168.52488332,356.93729741)(168.94633548,355.91975153)(169.69642003,355.16961694)
\curveto(170.44650325,354.41948102)(171.46397944,353.998)(172.52475828,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,353.998)
\curveto(173.58553712,353.998)(174.60301331,354.41948102)(175.35309653,355.16961694)
\curveto(176.10318108,355.91975153)(176.52463324,356.93729741)(176.52463324,357.9981489)
\curveto(176.52463324,359.05900039)(176.10318108,360.07654626)(175.35309653,360.82668085)
\curveto(174.60301331,361.57681677)(173.58553712,361.9982978)(172.52475828,361.9982978)
\curveto(171.46397944,361.9982978)(170.44650325,361.57681677)(169.69642003,360.82668085)
\curveto(168.94633548,360.07654626)(168.52488332,359.05900039)(168.52488332,357.9981489)
\curveto(168.52488332,356.93729741)(168.94633548,355.91975153)(169.69642003,355.16961694)
\curveto(170.44650325,354.41948102)(171.46397944,353.998)(172.52475828,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,176.4204772)
\curveto(367.44131378,176.4204772)(368.45878998,176.84195823)(369.20887319,177.59209415)
\curveto(369.95895775,178.34222874)(370.3804099,179.35977462)(370.3804099,180.42062611)
\curveto(370.3804099,181.48147759)(369.95895775,182.49902347)(369.20887319,183.24915806)
\curveto(368.45878998,183.99929398)(367.44131378,184.42077501)(366.38053494,184.42077501)
\curveto(365.3197561,184.42077501)(364.30227991,183.99929398)(363.55219669,183.24915806)
\curveto(362.80211214,182.49902347)(362.38065998,181.48147759)(362.38065998,180.42062611)
\curveto(362.38065998,179.35977462)(362.80211214,178.34222874)(363.55219669,177.59209415)
\curveto(364.30227991,176.84195823)(365.3197561,176.4204772)(366.38053494,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,176.4204772)
\curveto(367.44131378,176.4204772)(368.45878998,176.84195823)(369.20887319,177.59209415)
\curveto(369.95895775,178.34222874)(370.3804099,179.35977462)(370.3804099,180.42062611)
\curveto(370.3804099,181.48147759)(369.95895775,182.49902347)(369.20887319,183.24915806)
\curveto(368.45878998,183.99929398)(367.44131378,184.42077501)(366.38053494,184.42077501)
\curveto(365.3197561,184.42077501)(364.30227991,183.99929398)(363.55219669,183.24915806)
\curveto(362.80211214,182.49902347)(362.38065998,181.48147759)(362.38065998,180.42062611)
\curveto(362.38065998,179.35977462)(362.80211214,178.34222874)(363.55219669,177.59209415)
\curveto(364.30227991,176.84195823)(365.3197561,176.4204772)(366.38053494,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,127.54593655)
\curveto(113.31105416,127.54593655)(114.32853036,127.96741758)(115.07861357,128.7175535)
\curveto(115.82869813,129.46768809)(116.25015029,130.48523397)(116.25015029,131.54608545)
\curveto(116.25015029,132.60693694)(115.82869813,133.62448282)(115.07861357,134.37461741)
\curveto(114.32853036,135.12475333)(113.31105416,135.54623436)(112.25027532,135.54623436)
\curveto(111.18949649,135.54623436)(110.17202029,135.12475333)(109.42193707,134.37461741)
\curveto(108.67185252,133.62448282)(108.25040036,132.60693694)(108.25040036,131.54608545)
\curveto(108.25040036,130.48523397)(108.67185252,129.46768809)(109.42193707,128.7175535)
\curveto(110.17202029,127.96741758)(111.18949649,127.54593655)(112.25027532,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,127.54593655)
\curveto(113.31105416,127.54593655)(114.32853036,127.96741758)(115.07861357,128.7175535)
\curveto(115.82869813,129.46768809)(116.25015029,130.48523397)(116.25015029,131.54608545)
\curveto(116.25015029,132.60693694)(115.82869813,133.62448282)(115.07861357,134.37461741)
\curveto(114.32853036,135.12475333)(113.31105416,135.54623436)(112.25027532,135.54623436)
\curveto(111.18949649,135.54623436)(110.17202029,135.12475333)(109.42193707,134.37461741)
\curveto(108.67185252,133.62448282)(108.25040036,132.60693694)(108.25040036,131.54608545)
\curveto(108.25040036,130.48523397)(108.67185252,129.46768809)(109.42193707,128.7175535)
\curveto(110.17202029,127.96741758)(111.18949649,127.54593655)(112.25027532,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,321.4149695)
\curveto(245.26330944,321.4149695)(246.28078563,321.83645053)(247.03086885,322.58658645)
\curveto(247.7809534,323.33672104)(248.20240556,324.35426692)(248.20240556,325.41511841)
\curveto(248.20240556,326.47596989)(247.7809534,327.49351577)(247.03086885,328.24365036)
\curveto(246.28078563,328.99378628)(245.26330944,329.41526731)(244.2025306,329.41526731)
\curveto(243.14175176,329.41526731)(242.12427557,328.99378628)(241.37419235,328.24365036)
\curveto(240.62410779,327.49351577)(240.20265564,326.47596989)(240.20265564,325.41511841)
\curveto(240.20265564,324.35426692)(240.62410779,323.33672104)(241.37419235,322.58658645)
\curveto(242.12427557,321.83645053)(243.14175176,321.4149695)(244.2025306,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,321.4149695)
\curveto(245.26330944,321.4149695)(246.28078563,321.83645053)(247.03086885,322.58658645)
\curveto(247.7809534,323.33672104)(248.20240556,324.35426692)(248.20240556,325.41511841)
\curveto(248.20240556,326.47596989)(247.7809534,327.49351577)(247.03086885,328.24365036)
\curveto(246.28078563,328.99378628)(245.26330944,329.41526731)(244.2025306,329.41526731)
\curveto(243.14175176,329.41526731)(242.12427557,328.99378628)(241.37419235,328.24365036)
\curveto(240.62410779,327.49351577)(240.20265564,326.47596989)(240.20265564,325.41511841)
\curveto(240.20265564,324.35426692)(240.62410779,323.33672104)(241.37419235,322.58658645)
\curveto(242.12427557,321.83645053)(243.14175176,321.4149695)(244.2025306,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,55.86325523)
\curveto(271.32794467,55.86325523)(272.34542086,56.28473625)(273.09550408,57.03487218)
\curveto(273.84558863,57.78500677)(274.26704079,58.80255264)(274.26704079,59.86340413)
\curveto(274.26704079,60.92425562)(273.84558863,61.9418015)(273.09550408,62.69193609)
\curveto(272.34542086,63.44207201)(271.32794467,63.86355303)(270.26716583,63.86355303)
\curveto(269.20638699,63.86355303)(268.1889108,63.44207201)(267.43882758,62.69193609)
\curveto(266.68874303,61.9418015)(266.26729087,60.92425562)(266.26729087,59.86340413)
\curveto(266.26729087,58.80255264)(266.68874303,57.78500677)(267.43882758,57.03487218)
\curveto(268.1889108,56.28473625)(269.20638699,55.86325523)(270.26716583,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,55.86325523)
\curveto(271.32794467,55.86325523)(272.34542086,56.28473625)(273.09550408,57.03487218)
\curveto(273.84558863,57.78500677)(274.26704079,58.80255264)(274.26704079,59.86340413)
\curveto(274.26704079,60.92425562)(273.84558863,61.9418015)(273.09550408,62.69193609)
\curveto(272.34542086,63.44207201)(271.32794467,63.86355303)(270.26716583,63.86355303)
\curveto(269.20638699,63.86355303)(268.1889108,63.44207201)(267.43882758,62.69193609)
\curveto(266.68874303,61.9418015)(266.26729087,60.92425562)(266.26729087,59.86340413)
\curveto(266.26729087,58.80255264)(266.68874303,57.78500677)(267.43882758,57.03487218)
\curveto(268.1889108,56.28473625)(269.20638699,55.86325523)(270.26716583,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,231.8116382)
\curveto(312.05392577,231.8116382)(313.07140196,232.23311922)(313.82148518,232.98325514)
\curveto(314.57156973,233.73338973)(314.99302189,234.75093561)(314.99302189,235.8117871)
\curveto(314.99302189,236.87263859)(314.57156973,237.89018446)(313.82148518,238.64031905)
\curveto(313.07140196,239.39045497)(312.05392577,239.811936)(310.99314693,239.811936)
\curveto(309.93236809,239.811936)(308.9148919,239.39045497)(308.16480868,238.64031905)
\curveto(307.41472413,237.89018446)(306.99327197,236.87263859)(306.99327197,235.8117871)
\curveto(306.99327197,234.75093561)(307.41472413,233.73338973)(308.16480868,232.98325514)
\curveto(308.9148919,232.23311922)(309.93236809,231.8116382)(310.99314693,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,231.8116382)
\curveto(312.05392577,231.8116382)(313.07140196,232.23311922)(313.82148518,232.98325514)
\curveto(314.57156973,233.73338973)(314.99302189,234.75093561)(314.99302189,235.8117871)
\curveto(314.99302189,236.87263859)(314.57156973,237.89018446)(313.82148518,238.64031905)
\curveto(313.07140196,239.39045497)(312.05392577,239.811936)(310.99314693,239.811936)
\curveto(309.93236809,239.811936)(308.9148919,239.39045497)(308.16480868,238.64031905)
\curveto(307.41472413,237.89018446)(306.99327197,236.87263859)(306.99327197,235.8117871)
\curveto(306.99327197,234.75093561)(307.41472413,233.73338973)(308.16480868,232.98325514)
\curveto(308.9148919,232.23311922)(309.93236809,231.8116382)(310.99314693,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,313.26920934)
\curveto(145.89186346,313.26920934)(146.90933965,313.69069036)(147.65942287,314.44082628)
\curveto(148.40950742,315.19096087)(148.83095958,316.20850675)(148.83095958,317.26935824)
\curveto(148.83095958,318.33020973)(148.40950742,319.3477556)(147.65942287,320.09789019)
\curveto(146.90933965,320.84802612)(145.89186346,321.26950714)(144.83108462,321.26950714)
\curveto(143.77030578,321.26950714)(142.75282959,320.84802612)(142.00274637,320.09789019)
\curveto(141.25266182,319.3477556)(140.83120966,318.33020973)(140.83120966,317.26935824)
\curveto(140.83120966,316.20850675)(141.25266182,315.19096087)(142.00274637,314.44082628)
\curveto(142.75282959,313.69069036)(143.77030578,313.26920934)(144.83108462,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,313.26920934)
\curveto(145.89186346,313.26920934)(146.90933965,313.69069036)(147.65942287,314.44082628)
\curveto(148.40950742,315.19096087)(148.83095958,316.20850675)(148.83095958,317.26935824)
\curveto(148.83095958,318.33020973)(148.40950742,319.3477556)(147.65942287,320.09789019)
\curveto(146.90933965,320.84802612)(145.89186346,321.26950714)(144.83108462,321.26950714)
\curveto(143.77030578,321.26950714)(142.75282959,320.84802612)(142.00274637,320.09789019)
\curveto(141.25266182,319.3477556)(140.83120966,318.33020973)(140.83120966,317.26935824)
\curveto(140.83120966,316.20850675)(141.25266182,315.19096087)(142.00274637,314.44082628)
\curveto(142.75282959,313.69069036)(143.77030578,313.26920934)(144.83108462,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,308.38176952)
\curveto(281.10217525,308.38176952)(282.11965144,308.80325054)(282.86973466,309.55338646)
\curveto(283.61981921,310.30352105)(284.04127137,311.32106693)(284.04127137,312.38191842)
\curveto(284.04127137,313.4427699)(283.61981921,314.46031578)(282.86973466,315.21045037)
\curveto(282.11965144,315.96058629)(281.10217525,316.38206732)(280.04139641,316.38206732)
\curveto(278.98061757,316.38206732)(277.96314138,315.96058629)(277.21305816,315.21045037)
\curveto(276.46297361,314.46031578)(276.04152145,313.4427699)(276.04152145,312.38191842)
\curveto(276.04152145,311.32106693)(276.46297361,310.30352105)(277.21305816,309.55338646)
\curveto(277.96314138,308.80325054)(278.98061757,308.38176952)(280.04139641,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,308.38176952)
\curveto(281.10217525,308.38176952)(282.11965144,308.80325054)(282.86973466,309.55338646)
\curveto(283.61981921,310.30352105)(284.04127137,311.32106693)(284.04127137,312.38191842)
\curveto(284.04127137,313.4427699)(283.61981921,314.46031578)(282.86973466,315.21045037)
\curveto(282.11965144,315.96058629)(281.10217525,316.38206732)(280.04139641,316.38206732)
\curveto(278.98061757,316.38206732)(277.96314138,315.96058629)(277.21305816,315.21045037)
\curveto(276.46297361,314.46031578)(276.04152145,313.4427699)(276.04152145,312.38191842)
\curveto(276.04152145,311.32106693)(276.46297361,310.30352105)(277.21305816,309.55338646)
\curveto(277.96314138,308.80325054)(278.98061757,308.38176952)(280.04139641,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,73.78392556)
\curveto(101.90778515,73.78392556)(102.92526134,74.20540658)(103.67534456,74.95554251)
\curveto(104.42542911,75.7056771)(104.84688127,76.72322297)(104.84688127,77.78407446)
\curveto(104.84688127,78.84492595)(104.42542911,79.86247183)(103.67534456,80.61260642)
\curveto(102.92526134,81.36274234)(101.90778515,81.78422336)(100.84700631,81.78422336)
\curveto(99.78622747,81.78422336)(98.76875128,81.36274234)(98.01866806,80.61260642)
\curveto(97.26858351,79.86247183)(96.84713135,78.84492595)(96.84713135,77.78407446)
\curveto(96.84713135,76.72322297)(97.26858351,75.7056771)(98.01866806,74.95554251)
\curveto(98.76875128,74.20540658)(99.78622747,73.78392556)(100.84700631,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,73.78392556)
\curveto(101.90778515,73.78392556)(102.92526134,74.20540658)(103.67534456,74.95554251)
\curveto(104.42542911,75.7056771)(104.84688127,76.72322297)(104.84688127,77.78407446)
\curveto(104.84688127,78.84492595)(104.42542911,79.86247183)(103.67534456,80.61260642)
\curveto(102.92526134,81.36274234)(101.90778515,81.78422336)(100.84700631,81.78422336)
\curveto(99.78622747,81.78422336)(98.76875128,81.36274234)(98.01866806,80.61260642)
\curveto(97.26858351,79.86247183)(96.84713135,78.84492595)(96.84713135,77.78407446)
\curveto(96.84713135,76.72322297)(97.26858351,75.7056771)(98.01866806,74.95554251)
\curveto(98.76875128,74.20540658)(99.78622747,73.78392556)(100.84700631,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,254.61975852)
\curveto(386.98977495,254.61975852)(388.00725114,255.04123954)(388.75733436,255.79137547)
\curveto(389.50741891,256.54151006)(389.92887107,257.55905593)(389.92887107,258.61990742)
\curveto(389.92887107,259.68075891)(389.50741891,260.69830479)(388.75733436,261.44843938)
\curveto(388.00725114,262.1985753)(386.98977495,262.62005632)(385.92899611,262.62005632)
\curveto(384.86821727,262.62005632)(383.85074108,262.1985753)(383.10065786,261.44843938)
\curveto(382.35057331,260.69830479)(381.92912115,259.68075891)(381.92912115,258.61990742)
\curveto(381.92912115,257.55905593)(382.35057331,256.54151006)(383.10065786,255.79137547)
\curveto(383.85074108,255.04123954)(384.86821727,254.61975852)(385.92899611,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,254.61975852)
\curveto(386.98977495,254.61975852)(388.00725114,255.04123954)(388.75733436,255.79137547)
\curveto(389.50741891,256.54151006)(389.92887107,257.55905593)(389.92887107,258.61990742)
\curveto(389.92887107,259.68075891)(389.50741891,260.69830479)(388.75733436,261.44843938)
\curveto(388.00725114,262.1985753)(386.98977495,262.62005632)(385.92899611,262.62005632)
\curveto(384.86821727,262.62005632)(383.85074108,262.1985753)(383.10065786,261.44843938)
\curveto(382.35057331,260.69830479)(381.92912115,259.68075891)(381.92912115,258.61990742)
\curveto(381.92912115,257.55905593)(382.35057331,256.54151006)(383.10065786,255.79137547)
\curveto(383.85074108,255.04123954)(384.86821727,254.61975852)(385.92899611,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,342.59393983)
\curveto(147.52090189,342.59393983)(148.53837808,343.01542085)(149.2884613,343.76555678)
\curveto(150.03854585,344.51569137)(150.45999801,345.53323724)(150.45999801,346.59408873)
\curveto(150.45999801,347.65494022)(150.03854585,348.6724861)(149.2884613,349.42262069)
\curveto(148.53837808,350.17275661)(147.52090189,350.59423763)(146.46012305,350.59423763)
\curveto(145.39934421,350.59423763)(144.38186802,350.17275661)(143.6317848,349.42262069)
\curveto(142.88170025,348.6724861)(142.46024809,347.65494022)(142.46024809,346.59408873)
\curveto(142.46024809,345.53323724)(142.88170025,344.51569137)(143.6317848,343.76555678)
\curveto(144.38186802,343.01542085)(145.39934421,342.59393983)(146.46012305,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,342.59393983)
\curveto(147.52090189,342.59393983)(148.53837808,343.01542085)(149.2884613,343.76555678)
\curveto(150.03854585,344.51569137)(150.45999801,345.53323724)(150.45999801,346.59408873)
\curveto(150.45999801,347.65494022)(150.03854585,348.6724861)(149.2884613,349.42262069)
\curveto(148.53837808,350.17275661)(147.52090189,350.59423763)(146.46012305,350.59423763)
\curveto(145.39934421,350.59423763)(144.38186802,350.17275661)(143.6317848,349.42262069)
\curveto(142.88170025,348.6724861)(142.46024809,347.65494022)(142.46024809,346.59408873)
\curveto(142.46024809,345.53323724)(142.88170025,344.51569137)(143.6317848,343.76555678)
\curveto(144.38186802,343.01542085)(145.39934421,342.59393983)(146.46012305,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,321.4149695)
\curveto(380.47362123,321.4149695)(381.49109742,321.83645053)(382.24118064,322.58658645)
\curveto(382.99126519,323.33672104)(383.41271735,324.35426692)(383.41271735,325.41511841)
\curveto(383.41271735,326.47596989)(382.99126519,327.49351577)(382.24118064,328.24365036)
\curveto(381.49109742,328.99378628)(380.47362123,329.41526731)(379.41284239,329.41526731)
\curveto(378.35206355,329.41526731)(377.33458735,328.99378628)(376.58450414,328.24365036)
\curveto(375.83441958,327.49351577)(375.41296743,326.47596989)(375.41296743,325.41511841)
\curveto(375.41296743,324.35426692)(375.83441958,323.33672104)(376.58450414,322.58658645)
\curveto(377.33458735,321.83645053)(378.35206355,321.4149695)(379.41284239,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,321.4149695)
\curveto(380.47362123,321.4149695)(381.49109742,321.83645053)(382.24118064,322.58658645)
\curveto(382.99126519,323.33672104)(383.41271735,324.35426692)(383.41271735,325.41511841)
\curveto(383.41271735,326.47596989)(382.99126519,327.49351577)(382.24118064,328.24365036)
\curveto(381.49109742,328.99378628)(380.47362123,329.41526731)(379.41284239,329.41526731)
\curveto(378.35206355,329.41526731)(377.33458735,328.99378628)(376.58450414,328.24365036)
\curveto(375.83441958,327.49351577)(375.41296743,326.47596989)(375.41296743,325.41511841)
\curveto(375.41296743,324.35426692)(375.83441958,323.33672104)(376.58450414,322.58658645)
\curveto(377.33458735,321.83645053)(378.35206355,321.4149695)(379.41284239,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,371.91867033)
\curveto(269.69890624,371.91867033)(270.71638243,372.34015135)(271.46646565,373.09028727)
\curveto(272.2165502,373.84042186)(272.63800236,374.85796774)(272.63800236,375.91881923)
\curveto(272.63800236,376.97967072)(272.2165502,377.99721659)(271.46646565,378.74735118)
\curveto(270.71638243,379.49748711)(269.69890624,379.91896813)(268.6381274,379.91896813)
\curveto(267.57734856,379.91896813)(266.55987237,379.49748711)(265.80978915,378.74735118)
\curveto(265.0597046,377.99721659)(264.63825244,376.97967072)(264.63825244,375.91881923)
\curveto(264.63825244,374.85796774)(265.0597046,373.84042186)(265.80978915,373.09028727)
\curveto(266.55987237,372.34015135)(267.57734856,371.91867033)(268.6381274,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,371.91867033)
\curveto(269.69890624,371.91867033)(270.71638243,372.34015135)(271.46646565,373.09028727)
\curveto(272.2165502,373.84042186)(272.63800236,374.85796774)(272.63800236,375.91881923)
\curveto(272.63800236,376.97967072)(272.2165502,377.99721659)(271.46646565,378.74735118)
\curveto(270.71638243,379.49748711)(269.69890624,379.91896813)(268.6381274,379.91896813)
\curveto(267.57734856,379.91896813)(266.55987237,379.49748711)(265.80978915,378.74735118)
\curveto(265.0597046,377.99721659)(264.63825244,376.97967072)(264.63825244,375.91881923)
\curveto(264.63825244,374.85796774)(265.0597046,373.84042186)(265.80978915,373.09028727)
\curveto(266.55987237,372.34015135)(267.57734856,371.91867033)(268.6381274,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,279.05702885)
\curveto(351.15088879,279.05702885)(352.16836498,279.47850987)(352.9184482,280.22864579)
\curveto(353.66853275,280.97878038)(354.08998491,281.99632626)(354.08998491,283.05717775)
\curveto(354.08998491,284.11802924)(353.66853275,285.13557511)(352.9184482,285.8857097)
\curveto(352.16836498,286.63584563)(351.15088879,287.05732665)(350.09010995,287.05732665)
\curveto(349.02933111,287.05732665)(348.01185492,286.63584563)(347.2617717,285.8857097)
\curveto(346.51168715,285.13557511)(346.09023499,284.11802924)(346.09023499,283.05717775)
\curveto(346.09023499,281.99632626)(346.51168715,280.97878038)(347.2617717,280.22864579)
\curveto(348.01185492,279.47850987)(349.02933111,279.05702885)(350.09010995,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,279.05702885)
\curveto(351.15088879,279.05702885)(352.16836498,279.47850987)(352.9184482,280.22864579)
\curveto(353.66853275,280.97878038)(354.08998491,281.99632626)(354.08998491,283.05717775)
\curveto(354.08998491,284.11802924)(353.66853275,285.13557511)(352.9184482,285.8857097)
\curveto(352.16836498,286.63584563)(351.15088879,287.05732665)(350.09010995,287.05732665)
\curveto(349.02933111,287.05732665)(348.01185492,286.63584563)(347.2617717,285.8857097)
\curveto(346.51168715,285.13557511)(346.09023499,284.11802924)(346.09023499,283.05717775)
\curveto(346.09023499,281.99632626)(346.51168715,280.97878038)(347.2617717,280.22864579)
\curveto(348.01185492,279.47850987)(349.02933111,279.05702885)(350.09010995,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,145.46660688)
\curveto(129.60145881,145.46660688)(130.618935,145.88808791)(131.36901822,146.63822383)
\curveto(132.11910278,147.38835842)(132.54055493,148.4059043)(132.54055493,149.46675579)
\curveto(132.54055493,150.52760727)(132.11910278,151.54515315)(131.36901822,152.29528774)
\curveto(130.618935,153.04542366)(129.60145881,153.46690469)(128.54067997,153.46690469)
\curveto(127.47990113,153.46690469)(126.46242494,153.04542366)(125.71234172,152.29528774)
\curveto(124.96225717,151.54515315)(124.54080501,150.52760727)(124.54080501,149.46675579)
\curveto(124.54080501,148.4059043)(124.96225717,147.38835842)(125.71234172,146.63822383)
\curveto(126.46242494,145.88808791)(127.47990113,145.46660688)(128.54067997,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,145.46660688)
\curveto(129.60145881,145.46660688)(130.618935,145.88808791)(131.36901822,146.63822383)
\curveto(132.11910278,147.38835842)(132.54055493,148.4059043)(132.54055493,149.46675579)
\curveto(132.54055493,150.52760727)(132.11910278,151.54515315)(131.36901822,152.29528774)
\curveto(130.618935,153.04542366)(129.60145881,153.46690469)(128.54067997,153.46690469)
\curveto(127.47990113,153.46690469)(126.46242494,153.04542366)(125.71234172,152.29528774)
\curveto(124.96225717,151.54515315)(124.54080501,150.52760727)(124.54080501,149.46675579)
\curveto(124.54080501,148.4059043)(124.96225717,147.38835842)(125.71234172,146.63822383)
\curveto(126.46242494,145.88808791)(127.47990113,145.46660688)(128.54067997,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,114.51271622)
\curveto(150.77897875,114.51271622)(151.79645494,114.93419724)(152.54653816,115.68433316)
\curveto(153.29662271,116.43446775)(153.71807487,117.45201363)(153.71807487,118.51286512)
\curveto(153.71807487,119.57371661)(153.29662271,120.59126249)(152.54653816,121.34139707)
\curveto(151.79645494,122.091533)(150.77897875,122.51301402)(149.71819991,122.51301402)
\curveto(148.65742107,122.51301402)(147.63994488,122.091533)(146.88986166,121.34139707)
\curveto(146.13977711,120.59126249)(145.71832495,119.57371661)(145.71832495,118.51286512)
\curveto(145.71832495,117.45201363)(146.13977711,116.43446775)(146.88986166,115.68433316)
\curveto(147.63994488,114.93419724)(148.65742107,114.51271622)(149.71819991,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,114.51271622)
\curveto(150.77897875,114.51271622)(151.79645494,114.93419724)(152.54653816,115.68433316)
\curveto(153.29662271,116.43446775)(153.71807487,117.45201363)(153.71807487,118.51286512)
\curveto(153.71807487,119.57371661)(153.29662271,120.59126249)(152.54653816,121.34139707)
\curveto(151.79645494,122.091533)(150.77897875,122.51301402)(149.71819991,122.51301402)
\curveto(148.65742107,122.51301402)(147.63994488,122.091533)(146.88986166,121.34139707)
\curveto(146.13977711,120.59126249)(145.71832495,119.57371661)(145.71832495,118.51286512)
\curveto(145.71832495,117.45201363)(146.13977711,116.43446775)(146.88986166,115.68433316)
\curveto(147.63994488,114.93419724)(148.65742107,114.51271622)(149.71819991,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,270.91127885)
\curveto(129.60145881,270.91127885)(130.618935,271.33275988)(131.36901822,272.0828958)
\curveto(132.11910278,272.83303039)(132.54055493,273.85057627)(132.54055493,274.91142776)
\curveto(132.54055493,275.97227924)(132.11910278,276.98982512)(131.36901822,277.73995971)
\curveto(130.618935,278.49009563)(129.60145881,278.91157666)(128.54067997,278.91157666)
\curveto(127.47990113,278.91157666)(126.46242494,278.49009563)(125.71234172,277.73995971)
\curveto(124.96225717,276.98982512)(124.54080501,275.97227924)(124.54080501,274.91142776)
\curveto(124.54080501,273.85057627)(124.96225717,272.83303039)(125.71234172,272.0828958)
\curveto(126.46242494,271.33275988)(127.47990113,270.91127885)(128.54067997,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,270.91127885)
\curveto(129.60145881,270.91127885)(130.618935,271.33275988)(131.36901822,272.0828958)
\curveto(132.11910278,272.83303039)(132.54055493,273.85057627)(132.54055493,274.91142776)
\curveto(132.54055493,275.97227924)(132.11910278,276.98982512)(131.36901822,277.73995971)
\curveto(130.618935,278.49009563)(129.60145881,278.91157666)(128.54067997,278.91157666)
\curveto(127.47990113,278.91157666)(126.46242494,278.49009563)(125.71234172,277.73995971)
\curveto(124.96225717,276.98982512)(124.54080501,275.97227924)(124.54080501,274.91142776)
\curveto(124.54080501,273.85057627)(124.96225717,272.83303039)(125.71234172,272.0828958)
\curveto(126.46242494,271.33275988)(127.47990113,270.91127885)(128.54067997,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,189.45369754)
\curveto(145.89186346,189.45369754)(146.90933965,189.87517856)(147.65942287,190.62531448)
\curveto(148.40950742,191.37544907)(148.83095958,192.39299495)(148.83095958,193.45384644)
\curveto(148.83095958,194.51469793)(148.40950742,195.53224381)(147.65942287,196.2823784)
\curveto(146.90933965,197.03251432)(145.89186346,197.45399534)(144.83108462,197.45399534)
\curveto(143.77030578,197.45399534)(142.75282959,197.03251432)(142.00274637,196.2823784)
\curveto(141.25266182,195.53224381)(140.83120966,194.51469793)(140.83120966,193.45384644)
\curveto(140.83120966,192.39299495)(141.25266182,191.37544907)(142.00274637,190.62531448)
\curveto(142.75282959,189.87517856)(143.77030578,189.45369754)(144.83108462,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,189.45369754)
\curveto(145.89186346,189.45369754)(146.90933965,189.87517856)(147.65942287,190.62531448)
\curveto(148.40950742,191.37544907)(148.83095958,192.39299495)(148.83095958,193.45384644)
\curveto(148.83095958,194.51469793)(148.40950742,195.53224381)(147.65942287,196.2823784)
\curveto(146.90933965,197.03251432)(145.89186346,197.45399534)(144.83108462,197.45399534)
\curveto(143.77030578,197.45399534)(142.75282959,197.03251432)(142.00274637,196.2823784)
\curveto(141.25266182,195.53224381)(140.83120966,194.51469793)(140.83120966,193.45384644)
\curveto(140.83120966,192.39299495)(141.25266182,191.37544907)(142.00274637,190.62531448)
\curveto(142.75282959,189.87517856)(143.77030578,189.45369754)(144.83108462,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,117.77101622)
\curveto(235.48905851,117.77101622)(236.5065347,118.19249724)(237.25661792,118.94263316)
\curveto(238.00670247,119.69276775)(238.42815463,120.71031363)(238.42815463,121.77116512)
\curveto(238.42815463,122.83201661)(238.00670247,123.84956248)(237.25661792,124.59969707)
\curveto(236.5065347,125.349833)(235.48905851,125.77131402)(234.42827967,125.77131402)
\curveto(233.36750083,125.77131402)(232.35002464,125.349833)(231.59994142,124.59969707)
\curveto(230.84985687,123.84956248)(230.42840471,122.83201661)(230.42840471,121.77116512)
\curveto(230.42840471,120.71031363)(230.84985687,119.69276775)(231.59994142,118.94263316)
\curveto(232.35002464,118.19249724)(233.36750083,117.77101622)(234.42827967,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,117.77101622)
\curveto(235.48905851,117.77101622)(236.5065347,118.19249724)(237.25661792,118.94263316)
\curveto(238.00670247,119.69276775)(238.42815463,120.71031363)(238.42815463,121.77116512)
\curveto(238.42815463,122.83201661)(238.00670247,123.84956248)(237.25661792,124.59969707)
\curveto(236.5065347,125.349833)(235.48905851,125.77131402)(234.42827967,125.77131402)
\curveto(233.36750083,125.77131402)(232.35002464,125.349833)(231.59994142,124.59969707)
\curveto(230.84985687,123.84956248)(230.42840471,122.83201661)(230.42840471,121.77116512)
\curveto(230.42840471,120.71031363)(230.84985687,119.69276775)(231.59994142,118.94263316)
\curveto(232.35002464,118.19249724)(233.36750083,117.77101622)(234.42827967,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,184.56624754)
\curveto(111.68201573,184.56624754)(112.69949193,184.98772857)(113.44957514,185.73786449)
\curveto(114.1996597,186.48799908)(114.62111185,187.50554496)(114.62111185,188.56639644)
\curveto(114.62111185,189.62724793)(114.1996597,190.64479381)(113.44957514,191.3949284)
\curveto(112.69949193,192.14506432)(111.68201573,192.56654535)(110.62123689,192.56654535)
\curveto(109.56045805,192.56654535)(108.54298186,192.14506432)(107.79289864,191.3949284)
\curveto(107.04281409,190.64479381)(106.62136193,189.62724793)(106.62136193,188.56639644)
\curveto(106.62136193,187.50554496)(107.04281409,186.48799908)(107.79289864,185.73786449)
\curveto(108.54298186,184.98772857)(109.56045805,184.56624754)(110.62123689,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,184.56624754)
\curveto(111.68201573,184.56624754)(112.69949193,184.98772857)(113.44957514,185.73786449)
\curveto(114.1996597,186.48799908)(114.62111185,187.50554496)(114.62111185,188.56639644)
\curveto(114.62111185,189.62724793)(114.1996597,190.64479381)(113.44957514,191.3949284)
\curveto(112.69949193,192.14506432)(111.68201573,192.56654535)(110.62123689,192.56654535)
\curveto(109.56045805,192.56654535)(108.54298186,192.14506432)(107.79289864,191.3949284)
\curveto(107.04281409,190.64479381)(106.62136193,189.62724793)(106.62136193,188.56639644)
\curveto(106.62136193,187.50554496)(107.04281409,186.48799908)(107.79289864,185.73786449)
\curveto(108.54298186,184.98772857)(109.56045805,184.56624754)(110.62123689,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,244.84483818)
\curveto(246.89234787,244.84483818)(247.90982406,245.26631921)(248.65990728,246.01645513)
\curveto(249.40999183,246.76658972)(249.83144399,247.7841356)(249.83144399,248.84498709)
\curveto(249.83144399,249.90583857)(249.40999183,250.92338445)(248.65990728,251.67351904)
\curveto(247.90982406,252.42365496)(246.89234787,252.84513599)(245.83156903,252.84513599)
\curveto(244.77079019,252.84513599)(243.753314,252.42365496)(243.00323078,251.67351904)
\curveto(242.25314623,250.92338445)(241.83169407,249.90583857)(241.83169407,248.84498709)
\curveto(241.83169407,247.7841356)(242.25314623,246.76658972)(243.00323078,246.01645513)
\curveto(243.753314,245.26631921)(244.77079019,244.84483818)(245.83156903,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,244.84483818)
\curveto(246.89234787,244.84483818)(247.90982406,245.26631921)(248.65990728,246.01645513)
\curveto(249.40999183,246.76658972)(249.83144399,247.7841356)(249.83144399,248.84498709)
\curveto(249.83144399,249.90583857)(249.40999183,250.92338445)(248.65990728,251.67351904)
\curveto(247.90982406,252.42365496)(246.89234787,252.84513599)(245.83156903,252.84513599)
\curveto(244.77079019,252.84513599)(243.753314,252.42365496)(243.00323078,251.67351904)
\curveto(242.25314623,250.92338445)(241.83169407,249.90583857)(241.83169407,248.84498709)
\curveto(241.83169407,247.7841356)(242.25314623,246.76658972)(243.00323078,246.01645513)
\curveto(243.753314,245.26631921)(244.77079019,244.84483818)(245.83156903,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,353.998)
\curveto(113.31105416,353.998)(114.32853036,354.41948102)(115.07861357,355.16961694)
\curveto(115.82869813,355.91975153)(116.25015029,356.93729741)(116.25015029,357.9981489)
\curveto(116.25015029,359.05900039)(115.82869813,360.07654626)(115.07861357,360.82668085)
\curveto(114.32853036,361.57681677)(113.31105416,361.9982978)(112.25027532,361.9982978)
\curveto(111.18949649,361.9982978)(110.17202029,361.57681677)(109.42193707,360.82668085)
\curveto(108.67185252,360.07654626)(108.25040036,359.05900039)(108.25040036,357.9981489)
\curveto(108.25040036,356.93729741)(108.67185252,355.91975153)(109.42193707,355.16961694)
\curveto(110.17202029,354.41948102)(111.18949649,353.998)(112.25027532,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,353.998)
\curveto(113.31105416,353.998)(114.32853036,354.41948102)(115.07861357,355.16961694)
\curveto(115.82869813,355.91975153)(116.25015029,356.93729741)(116.25015029,357.9981489)
\curveto(116.25015029,359.05900039)(115.82869813,360.07654626)(115.07861357,360.82668085)
\curveto(114.32853036,361.57681677)(113.31105416,361.9982978)(112.25027532,361.9982978)
\curveto(111.18949649,361.9982978)(110.17202029,361.57681677)(109.42193707,360.82668085)
\curveto(108.67185252,360.07654626)(108.25040036,359.05900039)(108.25040036,357.9981489)
\curveto(108.25040036,356.93729741)(108.67185252,355.91975153)(109.42193707,355.16961694)
\curveto(110.17202029,354.41948102)(111.18949649,353.998)(112.25027532,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,210.63266787)
\curveto(141.00474817,210.63266787)(142.02222436,211.05414889)(142.77230758,211.80428481)
\curveto(143.52239213,212.5544194)(143.94384429,213.57196528)(143.94384429,214.63281677)
\curveto(143.94384429,215.69366826)(143.52239213,216.71121413)(142.77230758,217.46134872)
\curveto(142.02222436,218.21148465)(141.00474817,218.63296567)(139.94396933,218.63296567)
\curveto(138.88319049,218.63296567)(137.8657143,218.21148465)(137.11563108,217.46134872)
\curveto(136.36554653,216.71121413)(135.94409437,215.69366826)(135.94409437,214.63281677)
\curveto(135.94409437,213.57196528)(136.36554653,212.5544194)(137.11563108,211.80428481)
\curveto(137.8657143,211.05414889)(138.88319049,210.63266787)(139.94396933,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,210.63266787)
\curveto(141.00474817,210.63266787)(142.02222436,211.05414889)(142.77230758,211.80428481)
\curveto(143.52239213,212.5544194)(143.94384429,213.57196528)(143.94384429,214.63281677)
\curveto(143.94384429,215.69366826)(143.52239213,216.71121413)(142.77230758,217.46134872)
\curveto(142.02222436,218.21148465)(141.00474817,218.63296567)(139.94396933,218.63296567)
\curveto(138.88319049,218.63296567)(137.8657143,218.21148465)(137.11563108,217.46134872)
\curveto(136.36554653,216.71121413)(135.94409437,215.69366826)(135.94409437,214.63281677)
\curveto(135.94409437,213.57196528)(136.36554653,212.5544194)(137.11563108,211.80428481)
\curveto(137.8657143,211.05414889)(138.88319049,210.63266787)(139.94396933,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,200.85774753)
\curveto(139.37570974,200.85774753)(140.39318593,201.27922855)(141.14326915,202.02936448)
\curveto(141.8933537,202.77949906)(142.31480586,203.79704494)(142.31480586,204.85789643)
\curveto(142.31480586,205.91874792)(141.8933537,206.9362938)(141.14326915,207.68642839)
\curveto(140.39318593,208.43656431)(139.37570974,208.85804533)(138.3149309,208.85804533)
\curveto(137.25415206,208.85804533)(136.23667587,208.43656431)(135.48659265,207.68642839)
\curveto(134.7365081,206.9362938)(134.31505594,205.91874792)(134.31505594,204.85789643)
\curveto(134.31505594,203.79704494)(134.7365081,202.77949906)(135.48659265,202.02936448)
\curveto(136.23667587,201.27922855)(137.25415206,200.85774753)(138.3149309,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,200.85774753)
\curveto(139.37570974,200.85774753)(140.39318593,201.27922855)(141.14326915,202.02936448)
\curveto(141.8933537,202.77949906)(142.31480586,203.79704494)(142.31480586,204.85789643)
\curveto(142.31480586,205.91874792)(141.8933537,206.9362938)(141.14326915,207.68642839)
\curveto(140.39318593,208.43656431)(139.37570974,208.85804533)(138.3149309,208.85804533)
\curveto(137.25415206,208.85804533)(136.23667587,208.43656431)(135.48659265,207.68642839)
\curveto(134.7365081,206.9362938)(134.31505594,205.91874792)(134.31505594,204.85789643)
\curveto(134.31505594,203.79704494)(134.7365081,202.77949906)(135.48659265,202.02936448)
\curveto(136.23667587,201.27922855)(137.25415206,200.85774753)(138.3149309,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,256.24890852)
\curveto(237.11809694,256.24890852)(238.13557313,256.67038954)(238.88565635,257.42052547)
\curveto(239.6357409,258.17066006)(240.05719306,259.18820593)(240.05719306,260.24905742)
\curveto(240.05719306,261.30990891)(239.6357409,262.32745479)(238.88565635,263.07758938)
\curveto(238.13557313,263.8277253)(237.11809694,264.24920632)(236.0573181,264.24920632)
\curveto(234.99653926,264.24920632)(233.97906307,263.8277253)(233.22897985,263.07758938)
\curveto(232.4788953,262.32745479)(232.05744314,261.30990891)(232.05744314,260.24905742)
\curveto(232.05744314,259.18820593)(232.4788953,258.17066006)(233.22897985,257.42052547)
\curveto(233.97906307,256.67038954)(234.99653926,256.24890852)(236.0573181,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,256.24890852)
\curveto(237.11809694,256.24890852)(238.13557313,256.67038954)(238.88565635,257.42052547)
\curveto(239.6357409,258.17066006)(240.05719306,259.18820593)(240.05719306,260.24905742)
\curveto(240.05719306,261.30990891)(239.6357409,262.32745479)(238.88565635,263.07758938)
\curveto(238.13557313,263.8277253)(237.11809694,264.24920632)(236.0573181,264.24920632)
\curveto(234.99653926,264.24920632)(233.97906307,263.8277253)(233.22897985,263.07758938)
\curveto(232.4788953,262.32745479)(232.05744314,261.30990891)(232.05744314,260.24905742)
\curveto(232.05744314,259.18820593)(232.4788953,258.17066006)(233.22897985,257.42052547)
\curveto(233.97906307,256.67038954)(234.99653926,256.24890852)(236.0573181,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,290.46108901)
\curveto(215.940577,290.46108901)(216.95805319,290.88257003)(217.70813641,291.63270596)
\curveto(218.45822096,292.38284055)(218.87967312,293.40038642)(218.87967312,294.46123791)
\curveto(218.87967312,295.5220894)(218.45822096,296.53963528)(217.70813641,297.28976987)
\curveto(216.95805319,298.03990579)(215.940577,298.46138681)(214.87979816,298.46138681)
\curveto(213.81901932,298.46138681)(212.80154313,298.03990579)(212.05145991,297.28976987)
\curveto(211.30137536,296.53963528)(210.8799232,295.5220894)(210.8799232,294.46123791)
\curveto(210.8799232,293.40038642)(211.30137536,292.38284055)(212.05145991,291.63270596)
\curveto(212.80154313,290.88257003)(213.81901932,290.46108901)(214.87979816,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,290.46108901)
\curveto(215.940577,290.46108901)(216.95805319,290.88257003)(217.70813641,291.63270596)
\curveto(218.45822096,292.38284055)(218.87967312,293.40038642)(218.87967312,294.46123791)
\curveto(218.87967312,295.5220894)(218.45822096,296.53963528)(217.70813641,297.28976987)
\curveto(216.95805319,298.03990579)(215.940577,298.46138681)(214.87979816,298.46138681)
\curveto(213.81901932,298.46138681)(212.80154313,298.03990579)(212.05145991,297.28976987)
\curveto(211.30137536,296.53963528)(210.8799232,295.5220894)(210.8799232,294.46123791)
\curveto(210.8799232,293.40038642)(211.30137536,292.38284055)(212.05145991,291.63270596)
\curveto(212.80154313,290.88257003)(213.81901932,290.46108901)(214.87979816,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,274.16957885)
\curveto(253.40850159,274.16957885)(254.42597778,274.59105987)(255.176061,275.3411958)
\curveto(255.92614555,276.09133039)(256.34759771,277.10887626)(256.34759771,278.16972775)
\curveto(256.34759771,279.23057924)(255.92614555,280.24812512)(255.176061,280.99825971)
\curveto(254.42597778,281.74839563)(253.40850159,282.16987665)(252.34772275,282.16987665)
\curveto(251.28694391,282.16987665)(250.26946772,281.74839563)(249.5193845,280.99825971)
\curveto(248.76929995,280.24812512)(248.34784779,279.23057924)(248.34784779,278.16972775)
\curveto(248.34784779,277.10887626)(248.76929995,276.09133039)(249.5193845,275.3411958)
\curveto(250.26946772,274.59105987)(251.28694391,274.16957885)(252.34772275,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,274.16957885)
\curveto(253.40850159,274.16957885)(254.42597778,274.59105987)(255.176061,275.3411958)
\curveto(255.92614555,276.09133039)(256.34759771,277.10887626)(256.34759771,278.16972775)
\curveto(256.34759771,279.23057924)(255.92614555,280.24812512)(255.176061,280.99825971)
\curveto(254.42597778,281.74839563)(253.40850159,282.16987665)(252.34772275,282.16987665)
\curveto(251.28694391,282.16987665)(250.26946772,281.74839563)(249.5193845,280.99825971)
\curveto(248.76929995,280.24812512)(248.34784779,279.23057924)(248.34784779,278.16972775)
\curveto(248.34784779,277.10887626)(248.76929995,276.09133039)(249.5193845,275.3411958)
\curveto(250.26946772,274.59105987)(251.28694391,274.16957885)(252.34772275,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,350.7397)
\curveto(211.05346171,350.7397)(212.0709379,351.16118102)(212.82102112,351.91131694)
\curveto(213.57110567,352.66145153)(213.99255783,353.67899741)(213.99255783,354.7398489)
\curveto(213.99255783,355.80070039)(213.57110567,356.81824627)(212.82102112,357.56838085)
\curveto(212.0709379,358.31851678)(211.05346171,358.7399978)(209.99268287,358.7399978)
\curveto(208.93190403,358.7399978)(207.91442784,358.31851678)(207.16434462,357.56838085)
\curveto(206.41426007,356.81824627)(205.99280791,355.80070039)(205.99280791,354.7398489)
\curveto(205.99280791,353.67899741)(206.41426007,352.66145153)(207.16434462,351.91131694)
\curveto(207.91442784,351.16118102)(208.93190403,350.7397)(209.99268287,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,350.7397)
\curveto(211.05346171,350.7397)(212.0709379,351.16118102)(212.82102112,351.91131694)
\curveto(213.57110567,352.66145153)(213.99255783,353.67899741)(213.99255783,354.7398489)
\curveto(213.99255783,355.80070039)(213.57110567,356.81824627)(212.82102112,357.56838085)
\curveto(212.0709379,358.31851678)(211.05346171,358.7399978)(209.99268287,358.7399978)
\curveto(208.93190403,358.7399978)(207.91442784,358.31851678)(207.16434462,357.56838085)
\curveto(206.41426007,356.81824627)(205.99280791,355.80070039)(205.99280791,354.7398489)
\curveto(205.99280791,353.67899741)(206.41426007,352.66145153)(207.16434462,351.91131694)
\curveto(207.91442784,351.16118102)(208.93190403,350.7397)(209.99268287,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,230.1824882)
\curveto(198.02113392,230.1824882)(199.03861011,230.60396922)(199.78869333,231.35410514)
\curveto(200.53877788,232.10423973)(200.96023004,233.12178561)(200.96023004,234.1826371)
\curveto(200.96023004,235.24348859)(200.53877788,236.26103446)(199.78869333,237.01116905)
\curveto(199.03861011,237.76130498)(198.02113392,238.182786)(196.96035508,238.182786)
\curveto(195.89957624,238.182786)(194.88210005,237.76130498)(194.13201683,237.01116905)
\curveto(193.38193228,236.26103446)(192.96048012,235.24348859)(192.96048012,234.1826371)
\curveto(192.96048012,233.12178561)(193.38193228,232.10423973)(194.13201683,231.35410514)
\curveto(194.88210005,230.60396922)(195.89957624,230.1824882)(196.96035508,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,230.1824882)
\curveto(198.02113392,230.1824882)(199.03861011,230.60396922)(199.78869333,231.35410514)
\curveto(200.53877788,232.10423973)(200.96023004,233.12178561)(200.96023004,234.1826371)
\curveto(200.96023004,235.24348859)(200.53877788,236.26103446)(199.78869333,237.01116905)
\curveto(199.03861011,237.76130498)(198.02113392,238.182786)(196.96035508,238.182786)
\curveto(195.89957624,238.182786)(194.88210005,237.76130498)(194.13201683,237.01116905)
\curveto(193.38193228,236.26103446)(192.96048012,235.24348859)(192.96048012,234.1826371)
\curveto(192.96048012,233.12178561)(193.38193228,232.10423973)(194.13201683,231.35410514)
\curveto(194.88210005,230.60396922)(195.89957624,230.1824882)(196.96035508,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,99.85036623)
\curveto(238.74713537,99.85036623)(239.76461156,100.27184725)(240.51469478,101.02198318)
\curveto(241.26477933,101.77211777)(241.68623149,102.78966364)(241.68623149,103.85051513)
\curveto(241.68623149,104.91136662)(241.26477933,105.9289125)(240.51469478,106.67904709)
\curveto(239.76461156,107.42918301)(238.74713537,107.85066403)(237.68635653,107.85066403)
\curveto(236.62557769,107.85066403)(235.6081015,107.42918301)(234.85801828,106.67904709)
\curveto(234.10793373,105.9289125)(233.68648157,104.91136662)(233.68648157,103.85051513)
\curveto(233.68648157,102.78966364)(234.10793373,101.77211777)(234.85801828,101.02198318)
\curveto(235.6081015,100.27184725)(236.62557769,99.85036623)(237.68635653,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,99.85036623)
\curveto(238.74713537,99.85036623)(239.76461156,100.27184725)(240.51469478,101.02198318)
\curveto(241.26477933,101.77211777)(241.68623149,102.78966364)(241.68623149,103.85051513)
\curveto(241.68623149,104.91136662)(241.26477933,105.9289125)(240.51469478,106.67904709)
\curveto(239.76461156,107.42918301)(238.74713537,107.85066403)(237.68635653,107.85066403)
\curveto(236.62557769,107.85066403)(235.6081015,107.42918301)(234.85801828,106.67904709)
\curveto(234.10793373,105.9289125)(233.68648157,104.91136662)(233.68648157,103.85051513)
\curveto(233.68648157,102.78966364)(234.10793373,101.77211777)(234.85801828,101.02198318)
\curveto(235.6081015,100.27184725)(236.62557769,99.85036623)(237.68635653,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,261.13635852)
\curveto(271.32794467,261.13635852)(272.34542086,261.55783954)(273.09550408,262.30797546)
\curveto(273.84558863,263.05811005)(274.26704079,264.07565593)(274.26704079,265.13650742)
\curveto(274.26704079,266.19735891)(273.84558863,267.21490478)(273.09550408,267.96503937)
\curveto(272.34542086,268.7151753)(271.32794467,269.13665632)(270.26716583,269.13665632)
\curveto(269.20638699,269.13665632)(268.1889108,268.7151753)(267.43882758,267.96503937)
\curveto(266.68874303,267.21490478)(266.26729087,266.19735891)(266.26729087,265.13650742)
\curveto(266.26729087,264.07565593)(266.68874303,263.05811005)(267.43882758,262.30797546)
\curveto(268.1889108,261.55783954)(269.20638699,261.13635852)(270.26716583,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,261.13635852)
\curveto(271.32794467,261.13635852)(272.34542086,261.55783954)(273.09550408,262.30797546)
\curveto(273.84558863,263.05811005)(274.26704079,264.07565593)(274.26704079,265.13650742)
\curveto(274.26704079,266.19735891)(273.84558863,267.21490478)(273.09550408,267.96503937)
\curveto(272.34542086,268.7151753)(271.32794467,269.13665632)(270.26716583,269.13665632)
\curveto(269.20638699,269.13665632)(268.1889108,268.7151753)(267.43882758,267.96503937)
\curveto(266.68874303,267.21490478)(266.26729087,266.19735891)(266.26729087,265.13650742)
\curveto(266.26729087,264.07565593)(266.68874303,263.05811005)(267.43882758,262.30797546)
\curveto(268.1889108,261.55783954)(269.20638699,261.13635852)(270.26716583,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,239.95738819)
\curveto(294.13448269,239.95738819)(295.15195889,240.37886921)(295.9020421,241.12900513)
\curveto(296.65212666,241.87913972)(297.07357881,242.8966856)(297.07357881,243.95753709)
\curveto(297.07357881,245.01838858)(296.65212666,246.03593446)(295.9020421,246.78606905)
\curveto(295.15195889,247.53620497)(294.13448269,247.95768599)(293.07370385,247.95768599)
\curveto(292.01292501,247.95768599)(290.99544882,247.53620497)(290.2453656,246.78606905)
\curveto(289.49528105,246.03593446)(289.07382889,245.01838858)(289.07382889,243.95753709)
\curveto(289.07382889,242.8966856)(289.49528105,241.87913972)(290.2453656,241.12900513)
\curveto(290.99544882,240.37886921)(292.01292501,239.95738819)(293.07370385,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,239.95738819)
\curveto(294.13448269,239.95738819)(295.15195889,240.37886921)(295.9020421,241.12900513)
\curveto(296.65212666,241.87913972)(297.07357881,242.8966856)(297.07357881,243.95753709)
\curveto(297.07357881,245.01838858)(296.65212666,246.03593446)(295.9020421,246.78606905)
\curveto(295.15195889,247.53620497)(294.13448269,247.95768599)(293.07370385,247.95768599)
\curveto(292.01292501,247.95768599)(290.99544882,247.53620497)(290.2453656,246.78606905)
\curveto(289.49528105,246.03593446)(289.07382889,245.01838858)(289.07382889,243.95753709)
\curveto(289.07382889,242.8966856)(289.49528105,241.87913972)(290.2453656,241.12900513)
\curveto(290.99544882,240.37886921)(292.01292501,239.95738819)(293.07370385,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,236.69908819)
\curveto(147.52090189,236.69908819)(148.53837808,237.12056921)(149.2884613,237.87070514)
\curveto(150.03854585,238.62083973)(150.45999801,239.6383856)(150.45999801,240.69923709)
\curveto(150.45999801,241.76008858)(150.03854585,242.77763446)(149.2884613,243.52776905)
\curveto(148.53837808,244.27790497)(147.52090189,244.69938599)(146.46012305,244.69938599)
\curveto(145.39934421,244.69938599)(144.38186802,244.27790497)(143.6317848,243.52776905)
\curveto(142.88170025,242.77763446)(142.46024809,241.76008858)(142.46024809,240.69923709)
\curveto(142.46024809,239.6383856)(142.88170025,238.62083973)(143.6317848,237.87070514)
\curveto(144.38186802,237.12056921)(145.39934421,236.69908819)(146.46012305,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,236.69908819)
\curveto(147.52090189,236.69908819)(148.53837808,237.12056921)(149.2884613,237.87070514)
\curveto(150.03854585,238.62083973)(150.45999801,239.6383856)(150.45999801,240.69923709)
\curveto(150.45999801,241.76008858)(150.03854585,242.77763446)(149.2884613,243.52776905)
\curveto(148.53837808,244.27790497)(147.52090189,244.69938599)(146.46012305,244.69938599)
\curveto(145.39934421,244.69938599)(144.38186802,244.27790497)(143.6317848,243.52776905)
\curveto(142.88170025,242.77763446)(142.46024809,241.76008858)(142.46024809,240.69923709)
\curveto(142.46024809,239.6383856)(142.88170025,238.62083973)(143.6317848,237.87070514)
\curveto(144.38186802,237.12056921)(145.39934421,236.69908819)(146.46012305,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,222.03671786)
\curveto(248.5213863,222.03671786)(249.53886249,222.45819888)(250.28894571,223.2083348)
\curveto(251.03903026,223.95846939)(251.46048242,224.97601527)(251.46048242,226.03686676)
\curveto(251.46048242,227.09771825)(251.03903026,228.11526412)(250.28894571,228.86539871)
\curveto(249.53886249,229.61553464)(248.5213863,230.03701566)(247.46060746,230.03701566)
\curveto(246.39982862,230.03701566)(245.38235243,229.61553464)(244.63226921,228.86539871)
\curveto(243.88218466,228.11526412)(243.4607325,227.09771825)(243.4607325,226.03686676)
\curveto(243.4607325,224.97601527)(243.88218466,223.95846939)(244.63226921,223.2083348)
\curveto(245.38235243,222.45819888)(246.39982862,222.03671786)(247.46060746,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,222.03671786)
\curveto(248.5213863,222.03671786)(249.53886249,222.45819888)(250.28894571,223.2083348)
\curveto(251.03903026,223.95846939)(251.46048242,224.97601527)(251.46048242,226.03686676)
\curveto(251.46048242,227.09771825)(251.03903026,228.11526412)(250.28894571,228.86539871)
\curveto(249.53886249,229.61553464)(248.5213863,230.03701566)(247.46060746,230.03701566)
\curveto(246.39982862,230.03701566)(245.38235243,229.61553464)(244.63226921,228.86539871)
\curveto(243.88218466,228.11526412)(243.4607325,227.09771825)(243.4607325,226.03686676)
\curveto(243.4607325,224.97601527)(243.88218466,223.95846939)(244.63226921,223.2083348)
\curveto(245.38235243,222.45819888)(246.39982862,222.03671786)(247.46060746,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,353.998)
\curveto(175.21457555,353.998)(176.23205174,354.41948102)(176.98213496,355.16961694)
\curveto(177.73221951,355.91975153)(178.15367167,356.93729741)(178.15367167,357.9981489)
\curveto(178.15367167,359.05900039)(177.73221951,360.07654626)(176.98213496,360.82668085)
\curveto(176.23205174,361.57681677)(175.21457555,361.9982978)(174.15379671,361.9982978)
\curveto(173.09301787,361.9982978)(172.07554168,361.57681677)(171.32545846,360.82668085)
\curveto(170.57537391,360.07654626)(170.15392175,359.05900039)(170.15392175,357.9981489)
\curveto(170.15392175,356.93729741)(170.57537391,355.91975153)(171.32545846,355.16961694)
\curveto(172.07554168,354.41948102)(173.09301787,353.998)(174.15379671,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,353.998)
\curveto(175.21457555,353.998)(176.23205174,354.41948102)(176.98213496,355.16961694)
\curveto(177.73221951,355.91975153)(178.15367167,356.93729741)(178.15367167,357.9981489)
\curveto(178.15367167,359.05900039)(177.73221951,360.07654626)(176.98213496,360.82668085)
\curveto(176.23205174,361.57681677)(175.21457555,361.9982978)(174.15379671,361.9982978)
\curveto(173.09301787,361.9982978)(172.07554168,361.57681677)(171.32545846,360.82668085)
\curveto(170.57537391,360.07654626)(170.15392175,359.05900039)(170.15392175,357.9981489)
\curveto(170.15392175,356.93729741)(170.57537391,355.91975153)(171.32545846,355.16961694)
\curveto(172.07554168,354.41948102)(173.09301787,353.998)(174.15379671,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,272.54042885)
\curveto(113.31105416,272.54042885)(114.32853036,272.96190988)(115.07861357,273.7120458)
\curveto(115.82869813,274.46218039)(116.25015029,275.47972627)(116.25015029,276.54057775)
\curveto(116.25015029,277.60142924)(115.82869813,278.61897512)(115.07861357,279.36910971)
\curveto(114.32853036,280.11924563)(113.31105416,280.54072665)(112.25027532,280.54072665)
\curveto(111.18949649,280.54072665)(110.17202029,280.11924563)(109.42193707,279.36910971)
\curveto(108.67185252,278.61897512)(108.25040036,277.60142924)(108.25040036,276.54057775)
\curveto(108.25040036,275.47972627)(108.67185252,274.46218039)(109.42193707,273.7120458)
\curveto(110.17202029,272.96190988)(111.18949649,272.54042885)(112.25027532,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,272.54042885)
\curveto(113.31105416,272.54042885)(114.32853036,272.96190988)(115.07861357,273.7120458)
\curveto(115.82869813,274.46218039)(116.25015029,275.47972627)(116.25015029,276.54057775)
\curveto(116.25015029,277.60142924)(115.82869813,278.61897512)(115.07861357,279.36910971)
\curveto(114.32853036,280.11924563)(113.31105416,280.54072665)(112.25027532,280.54072665)
\curveto(111.18949649,280.54072665)(110.17202029,280.11924563)(109.42193707,279.36910971)
\curveto(108.67185252,278.61897512)(108.25040036,277.60142924)(108.25040036,276.54057775)
\curveto(108.25040036,275.47972627)(108.67185252,274.46218039)(109.42193707,273.7120458)
\curveto(110.17202029,272.96190988)(111.18949649,272.54042885)(112.25027532,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,248.10315853)
\curveto(370.69939064,248.10315853)(371.71686684,248.52463955)(372.46695005,249.27477547)
\curveto(373.21703461,250.02491006)(373.63848676,251.04245594)(373.63848676,252.10330743)
\curveto(373.63848676,253.16415892)(373.21703461,254.18170479)(372.46695005,254.93183938)
\curveto(371.71686684,255.68197531)(370.69939064,256.10345633)(369.6386118,256.10345633)
\curveto(368.57783296,256.10345633)(367.56035677,255.68197531)(366.81027355,254.93183938)
\curveto(366.060189,254.18170479)(365.63873684,253.16415892)(365.63873684,252.10330743)
\curveto(365.63873684,251.04245594)(366.060189,250.02491006)(366.81027355,249.27477547)
\curveto(367.56035677,248.52463955)(368.57783296,248.10315853)(369.6386118,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,248.10315853)
\curveto(370.69939064,248.10315853)(371.71686684,248.52463955)(372.46695005,249.27477547)
\curveto(373.21703461,250.02491006)(373.63848676,251.04245594)(373.63848676,252.10330743)
\curveto(373.63848676,253.16415892)(373.21703461,254.18170479)(372.46695005,254.93183938)
\curveto(371.71686684,255.68197531)(370.69939064,256.10345633)(369.6386118,256.10345633)
\curveto(368.57783296,256.10345633)(367.56035677,255.68197531)(366.81027355,254.93183938)
\curveto(366.060189,254.18170479)(365.63873684,253.16415892)(365.63873684,252.10330743)
\curveto(365.63873684,251.04245594)(366.060189,250.02491006)(366.81027355,249.27477547)
\curveto(367.56035677,248.52463955)(368.57783296,248.10315853)(369.6386118,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,262.76550852)
\curveto(281.10217525,262.76550852)(282.11965144,263.18698954)(282.86973466,263.93712546)
\curveto(283.61981921,264.68726005)(284.04127137,265.70480593)(284.04127137,266.76565742)
\curveto(284.04127137,267.82650891)(283.61981921,268.84405478)(282.86973466,269.59418937)
\curveto(282.11965144,270.34432529)(281.10217525,270.76580632)(280.04139641,270.76580632)
\curveto(278.98061757,270.76580632)(277.96314138,270.34432529)(277.21305816,269.59418937)
\curveto(276.46297361,268.84405478)(276.04152145,267.82650891)(276.04152145,266.76565742)
\curveto(276.04152145,265.70480593)(276.46297361,264.68726005)(277.21305816,263.93712546)
\curveto(277.96314138,263.18698954)(278.98061757,262.76550852)(280.04139641,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,262.76550852)
\curveto(281.10217525,262.76550852)(282.11965144,263.18698954)(282.86973466,263.93712546)
\curveto(283.61981921,264.68726005)(284.04127137,265.70480593)(284.04127137,266.76565742)
\curveto(284.04127137,267.82650891)(283.61981921,268.84405478)(282.86973466,269.59418937)
\curveto(282.11965144,270.34432529)(281.10217525,270.76580632)(280.04139641,270.76580632)
\curveto(278.98061757,270.76580632)(277.96314138,270.34432529)(277.21305816,269.59418937)
\curveto(276.46297361,268.84405478)(276.04152145,267.82650891)(276.04152145,266.76565742)
\curveto(276.04152145,265.70480593)(276.46297361,264.68726005)(277.21305816,263.93712546)
\curveto(277.96314138,263.18698954)(278.98061757,262.76550852)(280.04139641,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,117.77101622)
\curveto(248.5213863,117.77101622)(249.53886249,118.19249724)(250.28894571,118.94263316)
\curveto(251.03903026,119.69276775)(251.46048242,120.71031363)(251.46048242,121.77116512)
\curveto(251.46048242,122.83201661)(251.03903026,123.84956248)(250.28894571,124.59969707)
\curveto(249.53886249,125.349833)(248.5213863,125.77131402)(247.46060746,125.77131402)
\curveto(246.39982862,125.77131402)(245.38235243,125.349833)(244.63226921,124.59969707)
\curveto(243.88218466,123.84956248)(243.4607325,122.83201661)(243.4607325,121.77116512)
\curveto(243.4607325,120.71031363)(243.88218466,119.69276775)(244.63226921,118.94263316)
\curveto(245.38235243,118.19249724)(246.39982862,117.77101622)(247.46060746,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,117.77101622)
\curveto(248.5213863,117.77101622)(249.53886249,118.19249724)(250.28894571,118.94263316)
\curveto(251.03903026,119.69276775)(251.46048242,120.71031363)(251.46048242,121.77116512)
\curveto(251.46048242,122.83201661)(251.03903026,123.84956248)(250.28894571,124.59969707)
\curveto(249.53886249,125.349833)(248.5213863,125.77131402)(247.46060746,125.77131402)
\curveto(246.39982862,125.77131402)(245.38235243,125.349833)(244.63226921,124.59969707)
\curveto(243.88218466,123.84956248)(243.4607325,122.83201661)(243.4607325,121.77116512)
\curveto(243.4607325,120.71031363)(243.88218466,119.69276775)(244.63226921,118.94263316)
\curveto(245.38235243,118.19249724)(246.39982862,117.77101622)(247.46060746,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,145.46660688)
\curveto(144.26282503,145.46660688)(145.28030122,145.88808791)(146.03038444,146.63822383)
\curveto(146.78046899,147.38835842)(147.20192115,148.4059043)(147.20192115,149.46675579)
\curveto(147.20192115,150.52760727)(146.78046899,151.54515315)(146.03038444,152.29528774)
\curveto(145.28030122,153.04542366)(144.26282503,153.46690469)(143.20204619,153.46690469)
\curveto(142.14126735,153.46690469)(141.12379116,153.04542366)(140.37370794,152.29528774)
\curveto(139.62362339,151.54515315)(139.20217123,150.52760727)(139.20217123,149.46675579)
\curveto(139.20217123,148.4059043)(139.62362339,147.38835842)(140.37370794,146.63822383)
\curveto(141.12379116,145.88808791)(142.14126735,145.46660688)(143.20204619,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,145.46660688)
\curveto(144.26282503,145.46660688)(145.28030122,145.88808791)(146.03038444,146.63822383)
\curveto(146.78046899,147.38835842)(147.20192115,148.4059043)(147.20192115,149.46675579)
\curveto(147.20192115,150.52760727)(146.78046899,151.54515315)(146.03038444,152.29528774)
\curveto(145.28030122,153.04542366)(144.26282503,153.46690469)(143.20204619,153.46690469)
\curveto(142.14126735,153.46690469)(141.12379116,153.04542366)(140.37370794,152.29528774)
\curveto(139.62362339,151.54515315)(139.20217123,150.52760727)(139.20217123,149.46675579)
\curveto(139.20217123,148.4059043)(139.62362339,147.38835842)(140.37370794,146.63822383)
\curveto(141.12379116,145.88808791)(142.14126735,145.46660688)(143.20204619,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,352.36885)
\curveto(167.0693834,352.36885)(168.08685959,352.79033102)(168.83694281,353.54046694)
\curveto(169.58702736,354.29060153)(170.00847952,355.30814741)(170.00847952,356.3689989)
\curveto(170.00847952,357.42985039)(169.58702736,358.44739626)(168.83694281,359.19753085)
\curveto(168.08685959,359.94766678)(167.0693834,360.3691478)(166.00860456,360.3691478)
\curveto(164.94782572,360.3691478)(163.93034953,359.94766678)(163.18026631,359.19753085)
\curveto(162.43018176,358.44739626)(162.0087296,357.42985039)(162.0087296,356.3689989)
\curveto(162.0087296,355.30814741)(162.43018176,354.29060153)(163.18026631,353.54046694)
\curveto(163.93034953,352.79033102)(164.94782572,352.36885)(166.00860456,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,352.36885)
\curveto(167.0693834,352.36885)(168.08685959,352.79033102)(168.83694281,353.54046694)
\curveto(169.58702736,354.29060153)(170.00847952,355.30814741)(170.00847952,356.3689989)
\curveto(170.00847952,357.42985039)(169.58702736,358.44739626)(168.83694281,359.19753085)
\curveto(168.08685959,359.94766678)(167.0693834,360.3691478)(166.00860456,360.3691478)
\curveto(164.94782572,360.3691478)(163.93034953,359.94766678)(163.18026631,359.19753085)
\curveto(162.43018176,358.44739626)(162.0087296,357.42985039)(162.0087296,356.3689989)
\curveto(162.0087296,355.30814741)(162.43018176,354.29060153)(163.18026631,353.54046694)
\curveto(163.93034953,352.79033102)(164.94782572,352.36885)(166.00860456,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,252.99060852)
\curveto(246.89234787,252.99060852)(247.90982406,253.41208955)(248.65990728,254.16222547)
\curveto(249.40999183,254.91236006)(249.83144399,255.92990594)(249.83144399,256.99075742)
\curveto(249.83144399,258.05160891)(249.40999183,259.06915479)(248.65990728,259.81928938)
\curveto(247.90982406,260.5694253)(246.89234787,260.99090633)(245.83156903,260.99090633)
\curveto(244.77079019,260.99090633)(243.753314,260.5694253)(243.00323078,259.81928938)
\curveto(242.25314623,259.06915479)(241.83169407,258.05160891)(241.83169407,256.99075742)
\curveto(241.83169407,255.92990594)(242.25314623,254.91236006)(243.00323078,254.16222547)
\curveto(243.753314,253.41208955)(244.77079019,252.99060852)(245.83156903,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,252.99060852)
\curveto(246.89234787,252.99060852)(247.90982406,253.41208955)(248.65990728,254.16222547)
\curveto(249.40999183,254.91236006)(249.83144399,255.92990594)(249.83144399,256.99075742)
\curveto(249.83144399,258.05160891)(249.40999183,259.06915479)(248.65990728,259.81928938)
\curveto(247.90982406,260.5694253)(246.89234787,260.99090633)(245.83156903,260.99090633)
\curveto(244.77079019,260.99090633)(243.753314,260.5694253)(243.00323078,259.81928938)
\curveto(242.25314623,259.06915479)(241.83169407,258.05160891)(241.83169407,256.99075742)
\curveto(241.83169407,255.92990594)(242.25314623,254.91236006)(243.00323078,254.16222547)
\curveto(243.753314,253.41208955)(244.77079019,252.99060852)(245.83156903,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,365.40206016)
\curveto(132.85953567,365.40206016)(133.87701187,365.82354118)(134.62709508,366.5736771)
\curveto(135.37717964,367.32381169)(135.79863179,368.34135757)(135.79863179,369.40220906)
\curveto(135.79863179,370.46306055)(135.37717964,371.48060643)(134.62709508,372.23074102)
\curveto(133.87701187,372.98087694)(132.85953567,373.40235796)(131.79875683,373.40235796)
\curveto(130.73797799,373.40235796)(129.7205018,372.98087694)(128.97041858,372.23074102)
\curveto(128.22033403,371.48060643)(127.79888187,370.46306055)(127.79888187,369.40220906)
\curveto(127.79888187,368.34135757)(128.22033403,367.32381169)(128.97041858,366.5736771)
\curveto(129.7205018,365.82354118)(130.73797799,365.40206016)(131.79875683,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,365.40206016)
\curveto(132.85953567,365.40206016)(133.87701187,365.82354118)(134.62709508,366.5736771)
\curveto(135.37717964,367.32381169)(135.79863179,368.34135757)(135.79863179,369.40220906)
\curveto(135.79863179,370.46306055)(135.37717964,371.48060643)(134.62709508,372.23074102)
\curveto(133.87701187,372.98087694)(132.85953567,373.40235796)(131.79875683,373.40235796)
\curveto(130.73797799,373.40235796)(129.7205018,372.98087694)(128.97041858,372.23074102)
\curveto(128.22033403,371.48060643)(127.79888187,370.46306055)(127.79888187,369.40220906)
\curveto(127.79888187,368.34135757)(128.22033403,367.32381169)(128.97041858,366.5736771)
\curveto(129.7205018,365.82354118)(130.73797799,365.40206016)(131.79875683,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,72.15479591)
\curveto(378.84456245,72.15479591)(379.86203864,72.57627693)(380.61212186,73.32641285)
\curveto(381.36220641,74.07654744)(381.78365857,75.09409332)(381.78365857,76.15494481)
\curveto(381.78365857,77.2157963)(381.36220641,78.23334217)(380.61212186,78.98347676)
\curveto(379.86203864,79.73361269)(378.84456245,80.15509371)(377.78378361,80.15509371)
\curveto(376.72300477,80.15509371)(375.70552858,79.73361269)(374.95544536,78.98347676)
\curveto(374.20536081,78.23334217)(373.78390865,77.2157963)(373.78390865,76.15494481)
\curveto(373.78390865,75.09409332)(374.20536081,74.07654744)(374.95544536,73.32641285)
\curveto(375.70552858,72.57627693)(376.72300477,72.15479591)(377.78378361,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,72.15479591)
\curveto(378.84456245,72.15479591)(379.86203864,72.57627693)(380.61212186,73.32641285)
\curveto(381.36220641,74.07654744)(381.78365857,75.09409332)(381.78365857,76.15494481)
\curveto(381.78365857,77.2157963)(381.36220641,78.23334217)(380.61212186,78.98347676)
\curveto(379.86203864,79.73361269)(378.84456245,80.15509371)(377.78378361,80.15509371)
\curveto(376.72300477,80.15509371)(375.70552858,79.73361269)(374.95544536,78.98347676)
\curveto(374.20536081,78.23334217)(373.78390865,77.2157963)(373.78390865,76.15494481)
\curveto(373.78390865,75.09409332)(374.20536081,74.07654744)(374.95544536,73.32641285)
\curveto(375.70552858,72.57627693)(376.72300477,72.15479591)(377.78378361,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,367.03121524)
\curveto(184.98882648,367.03121524)(186.00630267,367.45269627)(186.75638589,368.20283219)
\curveto(187.50647044,368.95296678)(187.9279226,369.97051266)(187.9279226,371.03136415)
\curveto(187.9279226,372.09221563)(187.50647044,373.10976151)(186.75638589,373.8598961)
\curveto(186.00630267,374.61003202)(184.98882648,375.03151305)(183.92804764,375.03151305)
\curveto(182.8672688,375.03151305)(181.84979261,374.61003202)(181.09970939,373.8598961)
\curveto(180.34962484,373.10976151)(179.92817268,372.09221563)(179.92817268,371.03136415)
\curveto(179.92817268,369.97051266)(180.34962484,368.95296678)(181.09970939,368.20283219)
\curveto(181.84979261,367.45269627)(182.8672688,367.03121524)(183.92804764,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,367.03121524)
\curveto(184.98882648,367.03121524)(186.00630267,367.45269627)(186.75638589,368.20283219)
\curveto(187.50647044,368.95296678)(187.9279226,369.97051266)(187.9279226,371.03136415)
\curveto(187.9279226,372.09221563)(187.50647044,373.10976151)(186.75638589,373.8598961)
\curveto(186.00630267,374.61003202)(184.98882648,375.03151305)(183.92804764,375.03151305)
\curveto(182.8672688,375.03151305)(181.84979261,374.61003202)(181.09970939,373.8598961)
\curveto(180.34962484,373.10976151)(179.92817268,372.09221563)(179.92817268,371.03136415)
\curveto(179.92817268,369.97051266)(180.34962484,368.95296678)(181.09970939,368.20283219)
\curveto(181.84979261,367.45269627)(182.8672688,367.03121524)(183.92804764,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,251.36145853)
\curveto(211.05346171,251.36145853)(212.0709379,251.78293955)(212.82102112,252.53307547)
\curveto(213.57110567,253.28321006)(213.99255783,254.30075594)(213.99255783,255.36160743)
\curveto(213.99255783,256.42245891)(213.57110567,257.44000479)(212.82102112,258.19013938)
\curveto(212.0709379,258.9402753)(211.05346171,259.36175633)(209.99268287,259.36175633)
\curveto(208.93190403,259.36175633)(207.91442784,258.9402753)(207.16434462,258.19013938)
\curveto(206.41426007,257.44000479)(205.99280791,256.42245891)(205.99280791,255.36160743)
\curveto(205.99280791,254.30075594)(206.41426007,253.28321006)(207.16434462,252.53307547)
\curveto(207.91442784,251.78293955)(208.93190403,251.36145853)(209.99268287,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,251.36145853)
\curveto(211.05346171,251.36145853)(212.0709379,251.78293955)(212.82102112,252.53307547)
\curveto(213.57110567,253.28321006)(213.99255783,254.30075594)(213.99255783,255.36160743)
\curveto(213.99255783,256.42245891)(213.57110567,257.44000479)(212.82102112,258.19013938)
\curveto(212.0709379,258.9402753)(211.05346171,259.36175633)(209.99268287,259.36175633)
\curveto(208.93190403,259.36175633)(207.91442784,258.9402753)(207.16434462,258.19013938)
\curveto(206.41426007,257.44000479)(205.99280791,256.42245891)(205.99280791,255.36160743)
\curveto(205.99280791,254.30075594)(206.41426007,253.28321006)(207.16434462,252.53307547)
\curveto(207.91442784,251.78293955)(208.93190403,251.36145853)(209.99268287,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,267.65297886)
\curveto(157.29515282,267.65297886)(158.31262901,268.07445988)(159.06271223,268.8245958)
\curveto(159.81279678,269.57473039)(160.23424894,270.59227627)(160.23424894,271.65312776)
\curveto(160.23424894,272.71397925)(159.81279678,273.73152512)(159.06271223,274.48165971)
\curveto(158.31262901,275.23179564)(157.29515282,275.65327666)(156.23437398,275.65327666)
\curveto(155.17359514,275.65327666)(154.15611895,275.23179564)(153.40603573,274.48165971)
\curveto(152.65595118,273.73152512)(152.23449902,272.71397925)(152.23449902,271.65312776)
\curveto(152.23449902,270.59227627)(152.65595118,269.57473039)(153.40603573,268.8245958)
\curveto(154.15611895,268.07445988)(155.17359514,267.65297886)(156.23437398,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,267.65297886)
\curveto(157.29515282,267.65297886)(158.31262901,268.07445988)(159.06271223,268.8245958)
\curveto(159.81279678,269.57473039)(160.23424894,270.59227627)(160.23424894,271.65312776)
\curveto(160.23424894,272.71397925)(159.81279678,273.73152512)(159.06271223,274.48165971)
\curveto(158.31262901,275.23179564)(157.29515282,275.65327666)(156.23437398,275.65327666)
\curveto(155.17359514,275.65327666)(154.15611895,275.23179564)(153.40603573,274.48165971)
\curveto(152.65595118,273.73152512)(152.23449902,272.71397925)(152.23449902,271.65312776)
\curveto(152.23449902,270.59227627)(152.65595118,269.57473039)(153.40603573,268.8245958)
\curveto(154.15611895,268.07445988)(155.17359514,267.65297886)(156.23437398,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,272.54042885)
\curveto(352.77994756,272.54042885)(353.79742376,272.96190988)(354.54750698,273.7120458)
\curveto(355.29759153,274.46218039)(355.71904369,275.47972627)(355.71904369,276.54057775)
\curveto(355.71904369,277.60142924)(355.29759153,278.61897512)(354.54750698,279.36910971)
\curveto(353.79742376,280.11924563)(352.77994756,280.54072665)(351.71916873,280.54072665)
\curveto(350.65838989,280.54072665)(349.64091369,280.11924563)(348.89083047,279.36910971)
\curveto(348.14074592,278.61897512)(347.71929376,277.60142924)(347.71929376,276.54057775)
\curveto(347.71929376,275.47972627)(348.14074592,274.46218039)(348.89083047,273.7120458)
\curveto(349.64091369,272.96190988)(350.65838989,272.54042885)(351.71916873,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,272.54042885)
\curveto(352.77994756,272.54042885)(353.79742376,272.96190988)(354.54750698,273.7120458)
\curveto(355.29759153,274.46218039)(355.71904369,275.47972627)(355.71904369,276.54057775)
\curveto(355.71904369,277.60142924)(355.29759153,278.61897512)(354.54750698,279.36910971)
\curveto(353.79742376,280.11924563)(352.77994756,280.54072665)(351.71916873,280.54072665)
\curveto(350.65838989,280.54072665)(349.64091369,280.11924563)(348.89083047,279.36910971)
\curveto(348.14074592,278.61897512)(347.71929376,277.60142924)(347.71929376,276.54057775)
\curveto(347.71929376,275.47972627)(348.14074592,274.46218039)(348.89083047,273.7120458)
\curveto(349.64091369,272.96190988)(350.65838989,272.54042885)(351.71916873,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,78.6713959)
\curveto(246.89234787,78.6713959)(247.90982406,79.09287693)(248.65990728,79.84301285)
\curveto(249.40999183,80.59314744)(249.83144399,81.61069331)(249.83144399,82.6715448)
\curveto(249.83144399,83.73239629)(249.40999183,84.74994217)(248.65990728,85.50007676)
\curveto(247.90982406,86.25021268)(246.89234787,86.6716937)(245.83156903,86.6716937)
\curveto(244.77079019,86.6716937)(243.753314,86.25021268)(243.00323078,85.50007676)
\curveto(242.25314623,84.74994217)(241.83169407,83.73239629)(241.83169407,82.6715448)
\curveto(241.83169407,81.61069331)(242.25314623,80.59314744)(243.00323078,79.84301285)
\curveto(243.753314,79.09287693)(244.77079019,78.6713959)(245.83156903,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,78.6713959)
\curveto(246.89234787,78.6713959)(247.90982406,79.09287693)(248.65990728,79.84301285)
\curveto(249.40999183,80.59314744)(249.83144399,81.61069331)(249.83144399,82.6715448)
\curveto(249.83144399,83.73239629)(249.40999183,84.74994217)(248.65990728,85.50007676)
\curveto(247.90982406,86.25021268)(246.89234787,86.6716937)(245.83156903,86.6716937)
\curveto(244.77079019,86.6716937)(243.753314,86.25021268)(243.00323078,85.50007676)
\curveto(242.25314623,84.74994217)(241.83169407,83.73239629)(241.83169407,82.6715448)
\curveto(241.83169407,81.61069331)(242.25314623,80.59314744)(243.00323078,79.84301285)
\curveto(243.753314,79.09287693)(244.77079019,78.6713959)(245.83156903,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,362.14376016)
\curveto(106.79490044,362.14376016)(107.81237663,362.56524118)(108.56245985,363.31537711)
\curveto(109.31254441,364.0655117)(109.73399656,365.08305757)(109.73399656,366.14390906)
\curveto(109.73399656,367.20476055)(109.31254441,368.22230643)(108.56245985,368.97244102)
\curveto(107.81237663,369.72257694)(106.79490044,370.14405796)(105.7341216,370.14405796)
\curveto(104.67334276,370.14405796)(103.65586657,369.72257694)(102.90578335,368.97244102)
\curveto(102.1556988,368.22230643)(101.73424664,367.20476055)(101.73424664,366.14390906)
\curveto(101.73424664,365.08305757)(102.1556988,364.0655117)(102.90578335,363.31537711)
\curveto(103.65586657,362.56524118)(104.67334276,362.14376016)(105.7341216,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,362.14376016)
\curveto(106.79490044,362.14376016)(107.81237663,362.56524118)(108.56245985,363.31537711)
\curveto(109.31254441,364.0655117)(109.73399656,365.08305757)(109.73399656,366.14390906)
\curveto(109.73399656,367.20476055)(109.31254441,368.22230643)(108.56245985,368.97244102)
\curveto(107.81237663,369.72257694)(106.79490044,370.14405796)(105.7341216,370.14405796)
\curveto(104.67334276,370.14405796)(103.65586657,369.72257694)(102.90578335,368.97244102)
\curveto(102.1556988,368.22230643)(101.73424664,367.20476055)(101.73424664,366.14390906)
\curveto(101.73424664,365.08305757)(102.1556988,364.0655117)(102.90578335,363.31537711)
\curveto(103.65586657,362.56524118)(104.67334276,362.14376016)(105.7341216,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,362.14376016)
\curveto(240.3761738,362.14376016)(241.39364999,362.56524118)(242.14373321,363.31537711)
\curveto(242.89381776,364.0655117)(243.31526992,365.08305757)(243.31526992,366.14390906)
\curveto(243.31526992,367.20476055)(242.89381776,368.22230643)(242.14373321,368.97244102)
\curveto(241.39364999,369.72257694)(240.3761738,370.14405796)(239.31539496,370.14405796)
\curveto(238.25461612,370.14405796)(237.23713993,369.72257694)(236.48705671,368.97244102)
\curveto(235.73697216,368.22230643)(235.31552,367.20476055)(235.31552,366.14390906)
\curveto(235.31552,365.08305757)(235.73697216,364.0655117)(236.48705671,363.31537711)
\curveto(237.23713993,362.56524118)(238.25461612,362.14376016)(239.31539496,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,362.14376016)
\curveto(240.3761738,362.14376016)(241.39364999,362.56524118)(242.14373321,363.31537711)
\curveto(242.89381776,364.0655117)(243.31526992,365.08305757)(243.31526992,366.14390906)
\curveto(243.31526992,367.20476055)(242.89381776,368.22230643)(242.14373321,368.97244102)
\curveto(241.39364999,369.72257694)(240.3761738,370.14405796)(239.31539496,370.14405796)
\curveto(238.25461612,370.14405796)(237.23713993,369.72257694)(236.48705671,368.97244102)
\curveto(235.73697216,368.22230643)(235.31552,367.20476055)(235.31552,366.14390906)
\curveto(235.31552,365.08305757)(235.73697216,364.0655117)(236.48705671,363.31537711)
\curveto(237.23713993,362.56524118)(238.25461612,362.14376016)(239.31539496,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,104.73779588)
\curveto(93.76258283,104.73779588)(94.78005902,105.1592769)(95.53014224,105.90941283)
\curveto(96.28022679,106.65954742)(96.70167895,107.67709329)(96.70167895,108.73794478)
\curveto(96.70167895,109.79879627)(96.28022679,110.81634215)(95.53014224,111.56647674)
\curveto(94.78005902,112.31661266)(93.76258283,112.73809368)(92.70180399,112.73809368)
\curveto(91.64102515,112.73809368)(90.62354896,112.31661266)(89.87346574,111.56647674)
\curveto(89.12338119,110.81634215)(88.70192903,109.79879627)(88.70192903,108.73794478)
\curveto(88.70192903,107.67709329)(89.12338119,106.65954742)(89.87346574,105.90941283)
\curveto(90.62354896,105.1592769)(91.64102515,104.73779588)(92.70180399,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,104.73779588)
\curveto(93.76258283,104.73779588)(94.78005902,105.1592769)(95.53014224,105.90941283)
\curveto(96.28022679,106.65954742)(96.70167895,107.67709329)(96.70167895,108.73794478)
\curveto(96.70167895,109.79879627)(96.28022679,110.81634215)(95.53014224,111.56647674)
\curveto(94.78005902,112.31661266)(93.76258283,112.73809368)(92.70180399,112.73809368)
\curveto(91.64102515,112.73809368)(90.62354896,112.31661266)(89.87346574,111.56647674)
\curveto(89.12338119,110.81634215)(88.70192903,109.79879627)(88.70192903,108.73794478)
\curveto(88.70192903,107.67709329)(89.12338119,106.65954742)(89.87346574,105.90941283)
\curveto(90.62354896,105.1592769)(91.64102515,104.73779588)(92.70180399,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,176.4204772)
\curveto(316.94106141,176.4204772)(317.9585376,176.84195823)(318.70862082,177.59209415)
\curveto(319.45870537,178.34222874)(319.88015753,179.35977462)(319.88015753,180.42062611)
\curveto(319.88015753,181.48147759)(319.45870537,182.49902347)(318.70862082,183.24915806)
\curveto(317.9585376,183.99929398)(316.94106141,184.42077501)(315.88028257,184.42077501)
\curveto(314.81950373,184.42077501)(313.80202754,183.99929398)(313.05194432,183.24915806)
\curveto(312.30185977,182.49902347)(311.88040761,181.48147759)(311.88040761,180.42062611)
\curveto(311.88040761,179.35977462)(312.30185977,178.34222874)(313.05194432,177.59209415)
\curveto(313.80202754,176.84195823)(314.81950373,176.4204772)(315.88028257,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,176.4204772)
\curveto(316.94106141,176.4204772)(317.9585376,176.84195823)(318.70862082,177.59209415)
\curveto(319.45870537,178.34222874)(319.88015753,179.35977462)(319.88015753,180.42062611)
\curveto(319.88015753,181.48147759)(319.45870537,182.49902347)(318.70862082,183.24915806)
\curveto(317.9585376,183.99929398)(316.94106141,184.42077501)(315.88028257,184.42077501)
\curveto(314.81950373,184.42077501)(313.80202754,183.99929398)(313.05194432,183.24915806)
\curveto(312.30185977,182.49902347)(311.88040761,181.48147759)(311.88040761,180.42062611)
\curveto(311.88040761,179.35977462)(312.30185977,178.34222874)(313.05194432,177.59209415)
\curveto(313.80202754,176.84195823)(314.81950373,176.4204772)(315.88028257,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,137.32083655)
\curveto(302.27969519,137.32083655)(303.29717138,137.74231757)(304.0472546,138.49245349)
\curveto(304.79733915,139.24258808)(305.21879131,140.26013396)(305.21879131,141.32098545)
\curveto(305.21879131,142.38183694)(304.79733915,143.39938281)(304.0472546,144.1495174)
\curveto(303.29717138,144.89965332)(302.27969519,145.32113435)(301.21891635,145.32113435)
\curveto(300.15813751,145.32113435)(299.14066132,144.89965332)(298.3905781,144.1495174)
\curveto(297.64049355,143.39938281)(297.21904139,142.38183694)(297.21904139,141.32098545)
\curveto(297.21904139,140.26013396)(297.64049355,139.24258808)(298.3905781,138.49245349)
\curveto(299.14066132,137.74231757)(300.15813751,137.32083655)(301.21891635,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,137.32083655)
\curveto(302.27969519,137.32083655)(303.29717138,137.74231757)(304.0472546,138.49245349)
\curveto(304.79733915,139.24258808)(305.21879131,140.26013396)(305.21879131,141.32098545)
\curveto(305.21879131,142.38183694)(304.79733915,143.39938281)(304.0472546,144.1495174)
\curveto(303.29717138,144.89965332)(302.27969519,145.32113435)(301.21891635,145.32113435)
\curveto(300.15813751,145.32113435)(299.14066132,144.89965332)(298.3905781,144.1495174)
\curveto(297.64049355,143.39938281)(297.21904139,142.38183694)(297.21904139,141.32098545)
\curveto(297.21904139,140.26013396)(297.64049355,139.24258808)(298.3905781,138.49245349)
\curveto(299.14066132,137.74231757)(300.15813751,137.32083655)(301.21891635,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,256.24890852)
\curveto(258.29561688,256.24890852)(259.31309307,256.67038954)(260.06317629,257.42052547)
\curveto(260.81326084,258.17066006)(261.234713,259.18820593)(261.234713,260.24905742)
\curveto(261.234713,261.30990891)(260.81326084,262.32745479)(260.06317629,263.07758938)
\curveto(259.31309307,263.8277253)(258.29561688,264.24920632)(257.23483804,264.24920632)
\curveto(256.1740592,264.24920632)(255.15658301,263.8277253)(254.40649979,263.07758938)
\curveto(253.65641524,262.32745479)(253.23496308,261.30990891)(253.23496308,260.24905742)
\curveto(253.23496308,259.18820593)(253.65641524,258.17066006)(254.40649979,257.42052547)
\curveto(255.15658301,256.67038954)(256.1740592,256.24890852)(257.23483804,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,256.24890852)
\curveto(258.29561688,256.24890852)(259.31309307,256.67038954)(260.06317629,257.42052547)
\curveto(260.81326084,258.17066006)(261.234713,259.18820593)(261.234713,260.24905742)
\curveto(261.234713,261.30990891)(260.81326084,262.32745479)(260.06317629,263.07758938)
\curveto(259.31309307,263.8277253)(258.29561688,264.24920632)(257.23483804,264.24920632)
\curveto(256.1740592,264.24920632)(255.15658301,263.8277253)(254.40649979,263.07758938)
\curveto(253.65641524,262.32745479)(253.23496308,261.30990891)(253.23496308,260.24905742)
\curveto(253.23496308,259.18820593)(253.65641524,258.17066006)(254.40649979,257.42052547)
\curveto(255.15658301,256.67038954)(256.1740592,256.24890852)(257.23483804,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,83.55882555)
\curveto(256.66657845,83.55882555)(257.68405464,83.98030658)(258.43413786,84.7304425)
\curveto(259.18422241,85.48057709)(259.60567457,86.49812296)(259.60567457,87.55897445)
\curveto(259.60567457,88.61982594)(259.18422241,89.63737182)(258.43413786,90.38750641)
\curveto(257.68405464,91.13764233)(256.66657845,91.55912335)(255.60579961,91.55912335)
\curveto(254.54502077,91.55912335)(253.52754458,91.13764233)(252.77746136,90.38750641)
\curveto(252.02737681,89.63737182)(251.60592465,88.61982594)(251.60592465,87.55897445)
\curveto(251.60592465,86.49812296)(252.02737681,85.48057709)(252.77746136,84.7304425)
\curveto(253.52754458,83.98030658)(254.54502077,83.55882555)(255.60579961,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,83.55882555)
\curveto(256.66657845,83.55882555)(257.68405464,83.98030658)(258.43413786,84.7304425)
\curveto(259.18422241,85.48057709)(259.60567457,86.49812296)(259.60567457,87.55897445)
\curveto(259.60567457,88.61982594)(259.18422241,89.63737182)(258.43413786,90.38750641)
\curveto(257.68405464,91.13764233)(256.66657845,91.55912335)(255.60579961,91.55912335)
\curveto(254.54502077,91.55912335)(253.52754458,91.13764233)(252.77746136,90.38750641)
\curveto(252.02737681,89.63737182)(251.60592465,88.61982594)(251.60592465,87.55897445)
\curveto(251.60592465,86.49812296)(252.02737681,85.48057709)(252.77746136,84.7304425)
\curveto(253.52754458,83.98030658)(254.54502077,83.55882555)(255.60579961,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,189.45369754)
\curveto(103.53682358,189.45369754)(104.55429977,189.87517856)(105.30438299,190.62531448)
\curveto(106.05446754,191.37544907)(106.4759197,192.39299495)(106.4759197,193.45384644)
\curveto(106.4759197,194.51469793)(106.05446754,195.53224381)(105.30438299,196.2823784)
\curveto(104.55429977,197.03251432)(103.53682358,197.45399534)(102.47604474,197.45399534)
\curveto(101.4152659,197.45399534)(100.39778971,197.03251432)(99.64770649,196.2823784)
\curveto(98.89762194,195.53224381)(98.47616978,194.51469793)(98.47616978,193.45384644)
\curveto(98.47616978,192.39299495)(98.89762194,191.37544907)(99.64770649,190.62531448)
\curveto(100.39778971,189.87517856)(101.4152659,189.45369754)(102.47604474,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,189.45369754)
\curveto(103.53682358,189.45369754)(104.55429977,189.87517856)(105.30438299,190.62531448)
\curveto(106.05446754,191.37544907)(106.4759197,192.39299495)(106.4759197,193.45384644)
\curveto(106.4759197,194.51469793)(106.05446754,195.53224381)(105.30438299,196.2823784)
\curveto(104.55429977,197.03251432)(103.53682358,197.45399534)(102.47604474,197.45399534)
\curveto(101.4152659,197.45399534)(100.39778971,197.03251432)(99.64770649,196.2823784)
\curveto(98.89762194,195.53224381)(98.47616978,194.51469793)(98.47616978,193.45384644)
\curveto(98.47616978,192.39299495)(98.89762194,191.37544907)(99.64770649,190.62531448)
\curveto(100.39778971,189.87517856)(101.4152659,189.45369754)(102.47604474,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,290.46108901)
\curveto(264.81179095,290.46108901)(265.82926714,290.88257003)(266.57935036,291.63270596)
\curveto(267.32943491,292.38284055)(267.75088707,293.40038642)(267.75088707,294.46123791)
\curveto(267.75088707,295.5220894)(267.32943491,296.53963528)(266.57935036,297.28976987)
\curveto(265.82926714,298.03990579)(264.81179095,298.46138681)(263.75101211,298.46138681)
\curveto(262.69023327,298.46138681)(261.67275707,298.03990579)(260.92267386,297.28976987)
\curveto(260.1725893,296.53963528)(259.75113715,295.5220894)(259.75113715,294.46123791)
\curveto(259.75113715,293.40038642)(260.1725893,292.38284055)(260.92267386,291.63270596)
\curveto(261.67275707,290.88257003)(262.69023327,290.46108901)(263.75101211,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,290.46108901)
\curveto(264.81179095,290.46108901)(265.82926714,290.88257003)(266.57935036,291.63270596)
\curveto(267.32943491,292.38284055)(267.75088707,293.40038642)(267.75088707,294.46123791)
\curveto(267.75088707,295.5220894)(267.32943491,296.53963528)(266.57935036,297.28976987)
\curveto(265.82926714,298.03990579)(264.81179095,298.46138681)(263.75101211,298.46138681)
\curveto(262.69023327,298.46138681)(261.67275707,298.03990579)(260.92267386,297.28976987)
\curveto(260.1725893,296.53963528)(259.75113715,295.5220894)(259.75113715,294.46123791)
\curveto(259.75113715,293.40038642)(260.1725893,292.38284055)(260.92267386,291.63270596)
\curveto(261.67275707,290.88257003)(262.69023327,290.46108901)(263.75101211,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,331.18987967)
\curveto(406.5382768,331.18987967)(407.55575299,331.61136069)(408.30583621,332.36149661)
\curveto(409.05592076,333.1116312)(409.47737292,334.12917708)(409.47737292,335.19002857)
\curveto(409.47737292,336.25088006)(409.05592076,337.26842594)(408.30583621,338.01856053)
\curveto(407.55575299,338.76869645)(406.5382768,339.19017747)(405.47749796,339.19017747)
\curveto(404.41671912,339.19017747)(403.39924293,338.76869645)(402.64915971,338.01856053)
\curveto(401.89907516,337.26842594)(401.477623,336.25088006)(401.477623,335.19002857)
\curveto(401.477623,334.12917708)(401.89907516,333.1116312)(402.64915971,332.36149661)
\curveto(403.39924293,331.61136069)(404.41671912,331.18987967)(405.47749796,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,331.18987967)
\curveto(406.5382768,331.18987967)(407.55575299,331.61136069)(408.30583621,332.36149661)
\curveto(409.05592076,333.1116312)(409.47737292,334.12917708)(409.47737292,335.19002857)
\curveto(409.47737292,336.25088006)(409.05592076,337.26842594)(408.30583621,338.01856053)
\curveto(407.55575299,338.76869645)(406.5382768,339.19017747)(405.47749796,339.19017747)
\curveto(404.41671912,339.19017747)(403.39924293,338.76869645)(402.64915971,338.01856053)
\curveto(401.89907516,337.26842594)(401.477623,336.25088006)(401.477623,335.19002857)
\curveto(401.477623,334.12917708)(401.89907516,333.1116312)(402.64915971,332.36149661)
\curveto(403.39924293,331.61136069)(404.41671912,331.18987967)(405.47749796,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,349.11055)
\curveto(167.0693834,349.11055)(168.08685959,349.53203102)(168.83694281,350.28216695)
\curveto(169.58702736,351.03230153)(170.00847952,352.04984741)(170.00847952,353.1106989)
\curveto(170.00847952,354.17155039)(169.58702736,355.18909627)(168.83694281,355.93923086)
\curveto(168.08685959,356.68936678)(167.0693834,357.1108478)(166.00860456,357.1108478)
\curveto(164.94782572,357.1108478)(163.93034953,356.68936678)(163.18026631,355.93923086)
\curveto(162.43018176,355.18909627)(162.0087296,354.17155039)(162.0087296,353.1106989)
\curveto(162.0087296,352.04984741)(162.43018176,351.03230153)(163.18026631,350.28216695)
\curveto(163.93034953,349.53203102)(164.94782572,349.11055)(166.00860456,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,349.11055)
\curveto(167.0693834,349.11055)(168.08685959,349.53203102)(168.83694281,350.28216695)
\curveto(169.58702736,351.03230153)(170.00847952,352.04984741)(170.00847952,353.1106989)
\curveto(170.00847952,354.17155039)(169.58702736,355.18909627)(168.83694281,355.93923086)
\curveto(168.08685959,356.68936678)(167.0693834,357.1108478)(166.00860456,357.1108478)
\curveto(164.94782572,357.1108478)(163.93034953,356.68936678)(163.18026631,355.93923086)
\curveto(162.43018176,355.18909627)(162.0087296,354.17155039)(162.0087296,353.1106989)
\curveto(162.0087296,352.04984741)(162.43018176,351.03230153)(163.18026631,350.28216695)
\curveto(163.93034953,349.53203102)(164.94782572,349.11055)(166.00860456,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,252.99060852)
\curveto(277.84409839,252.99060852)(278.86157458,253.41208955)(279.6116578,254.16222547)
\curveto(280.36174235,254.91236006)(280.78319451,255.92990594)(280.78319451,256.99075742)
\curveto(280.78319451,258.05160891)(280.36174235,259.06915479)(279.6116578,259.81928938)
\curveto(278.86157458,260.5694253)(277.84409839,260.99090633)(276.78331955,260.99090633)
\curveto(275.72254071,260.99090633)(274.70506452,260.5694253)(273.9549813,259.81928938)
\curveto(273.20489675,259.06915479)(272.78344459,258.05160891)(272.78344459,256.99075742)
\curveto(272.78344459,255.92990594)(273.20489675,254.91236006)(273.9549813,254.16222547)
\curveto(274.70506452,253.41208955)(275.72254071,252.99060852)(276.78331955,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,252.99060852)
\curveto(277.84409839,252.99060852)(278.86157458,253.41208955)(279.6116578,254.16222547)
\curveto(280.36174235,254.91236006)(280.78319451,255.92990594)(280.78319451,256.99075742)
\curveto(280.78319451,258.05160891)(280.36174235,259.06915479)(279.6116578,259.81928938)
\curveto(278.86157458,260.5694253)(277.84409839,260.99090633)(276.78331955,260.99090633)
\curveto(275.72254071,260.99090633)(274.70506452,260.5694253)(273.9549813,259.81928938)
\curveto(273.20489675,259.06915479)(272.78344459,258.05160891)(272.78344459,256.99075742)
\curveto(272.78344459,255.92990594)(273.20489675,254.91236006)(273.9549813,254.16222547)
\curveto(274.70506452,253.41208955)(275.72254071,252.99060852)(276.78331955,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,371.91867033)
\curveto(194.76305706,371.91867033)(195.78053325,372.34015135)(196.53061647,373.09028727)
\curveto(197.28070102,373.84042186)(197.70215318,374.85796774)(197.70215318,375.91881923)
\curveto(197.70215318,376.97967072)(197.28070102,377.99721659)(196.53061647,378.74735118)
\curveto(195.78053325,379.49748711)(194.76305706,379.91896813)(193.70227822,379.91896813)
\curveto(192.64149938,379.91896813)(191.62402319,379.49748711)(190.87393997,378.74735118)
\curveto(190.12385542,377.99721659)(189.70240326,376.97967072)(189.70240326,375.91881923)
\curveto(189.70240326,374.85796774)(190.12385542,373.84042186)(190.87393997,373.09028727)
\curveto(191.62402319,372.34015135)(192.64149938,371.91867033)(193.70227822,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,371.91867033)
\curveto(194.76305706,371.91867033)(195.78053325,372.34015135)(196.53061647,373.09028727)
\curveto(197.28070102,373.84042186)(197.70215318,374.85796774)(197.70215318,375.91881923)
\curveto(197.70215318,376.97967072)(197.28070102,377.99721659)(196.53061647,378.74735118)
\curveto(195.78053325,379.49748711)(194.76305706,379.91896813)(193.70227822,379.91896813)
\curveto(192.64149938,379.91896813)(191.62402319,379.49748711)(190.87393997,378.74735118)
\curveto(190.12385542,377.99721659)(189.70240326,376.97967072)(189.70240326,375.91881923)
\curveto(189.70240326,374.85796774)(190.12385542,373.84042186)(190.87393997,373.09028727)
\curveto(191.62402319,372.34015135)(192.64149938,371.91867033)(193.70227822,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,217.14926786)
\curveto(165.44034497,217.14926786)(166.45782116,217.57074888)(167.20790438,218.32088481)
\curveto(167.95798893,219.0710194)(168.37944109,220.08856527)(168.37944109,221.14941676)
\curveto(168.37944109,222.21026825)(167.95798893,223.22781413)(167.20790438,223.97794872)
\curveto(166.45782116,224.72808464)(165.44034497,225.14956566)(164.37956613,225.14956566)
\curveto(163.31878729,225.14956566)(162.3013111,224.72808464)(161.55122788,223.97794872)
\curveto(160.80114333,223.22781413)(160.37969117,222.21026825)(160.37969117,221.14941676)
\curveto(160.37969117,220.08856527)(160.80114333,219.0710194)(161.55122788,218.32088481)
\curveto(162.3013111,217.57074888)(163.31878729,217.14926786)(164.37956613,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,217.14926786)
\curveto(165.44034497,217.14926786)(166.45782116,217.57074888)(167.20790438,218.32088481)
\curveto(167.95798893,219.0710194)(168.37944109,220.08856527)(168.37944109,221.14941676)
\curveto(168.37944109,222.21026825)(167.95798893,223.22781413)(167.20790438,223.97794872)
\curveto(166.45782116,224.72808464)(165.44034497,225.14956566)(164.37956613,225.14956566)
\curveto(163.31878729,225.14956566)(162.3013111,224.72808464)(161.55122788,223.97794872)
\curveto(160.80114333,223.22781413)(160.37969117,222.21026825)(160.37969117,221.14941676)
\curveto(160.37969117,220.08856527)(160.80114333,219.0710194)(161.55122788,218.32088481)
\curveto(162.3013111,217.57074888)(163.31878729,217.14926786)(164.37956613,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,54.23412558)
\curveto(95.39162126,54.23412558)(96.40909745,54.6556066)(97.15918067,55.40574252)
\curveto(97.90926522,56.15587711)(98.33071738,57.17342299)(98.33071738,58.23427448)
\curveto(98.33071738,59.29512597)(97.90926522,60.31267184)(97.15918067,61.06280643)
\curveto(96.40909745,61.81294236)(95.39162126,62.23442338)(94.33084242,62.23442338)
\curveto(93.27006358,62.23442338)(92.25258739,61.81294236)(91.50250417,61.06280643)
\curveto(90.75241962,60.31267184)(90.33096746,59.29512597)(90.33096746,58.23427448)
\curveto(90.33096746,57.17342299)(90.75241962,56.15587711)(91.50250417,55.40574252)
\curveto(92.25258739,54.6556066)(93.27006358,54.23412558)(94.33084242,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,54.23412558)
\curveto(95.39162126,54.23412558)(96.40909745,54.6556066)(97.15918067,55.40574252)
\curveto(97.90926522,56.15587711)(98.33071738,57.17342299)(98.33071738,58.23427448)
\curveto(98.33071738,59.29512597)(97.90926522,60.31267184)(97.15918067,61.06280643)
\curveto(96.40909745,61.81294236)(95.39162126,62.23442338)(94.33084242,62.23442338)
\curveto(93.27006358,62.23442338)(92.25258739,61.81294236)(91.50250417,61.06280643)
\curveto(90.75241962,60.31267184)(90.33096746,59.29512597)(90.33096746,58.23427448)
\curveto(90.33096746,57.17342299)(90.75241962,56.15587711)(91.50250417,55.40574252)
\curveto(92.25258739,54.6556066)(93.27006358,54.23412558)(94.33084242,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,269.28212886)
\curveto(167.0693834,269.28212886)(168.08685959,269.70360988)(168.83694281,270.4537458)
\curveto(169.58702736,271.20388039)(170.00847952,272.22142627)(170.00847952,273.28227776)
\curveto(170.00847952,274.34312925)(169.58702736,275.36067512)(168.83694281,276.11080971)
\curveto(168.08685959,276.86094564)(167.0693834,277.28242666)(166.00860456,277.28242666)
\curveto(164.94782572,277.28242666)(163.93034953,276.86094564)(163.18026631,276.11080971)
\curveto(162.43018176,275.36067512)(162.0087296,274.34312925)(162.0087296,273.28227776)
\curveto(162.0087296,272.22142627)(162.43018176,271.20388039)(163.18026631,270.4537458)
\curveto(163.93034953,269.70360988)(164.94782572,269.28212886)(166.00860456,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,269.28212886)
\curveto(167.0693834,269.28212886)(168.08685959,269.70360988)(168.83694281,270.4537458)
\curveto(169.58702736,271.20388039)(170.00847952,272.22142627)(170.00847952,273.28227776)
\curveto(170.00847952,274.34312925)(169.58702736,275.36067512)(168.83694281,276.11080971)
\curveto(168.08685959,276.86094564)(167.0693834,277.28242666)(166.00860456,277.28242666)
\curveto(164.94782572,277.28242666)(163.93034953,276.86094564)(163.18026631,276.11080971)
\curveto(162.43018176,275.36067512)(162.0087296,274.34312925)(162.0087296,273.28227776)
\curveto(162.0087296,272.22142627)(162.43018176,271.20388039)(163.18026631,270.4537458)
\curveto(163.93034953,269.70360988)(164.94782572,269.28212886)(166.00860456,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,277.42787885)
\curveto(90.50451614,277.42787885)(91.52199233,277.84935987)(92.27207555,278.59949579)
\curveto(93.0221601,279.34963038)(93.44361226,280.36717626)(93.44361226,281.42802775)
\curveto(93.44361226,282.48887924)(93.0221601,283.50642512)(92.27207555,284.25655971)
\curveto(91.52199233,285.00669563)(90.50451614,285.42817665)(89.4437373,285.42817665)
\curveto(88.38295846,285.42817665)(87.36548227,285.00669563)(86.61539905,284.25655971)
\curveto(85.8653145,283.50642512)(85.44386234,282.48887924)(85.44386234,281.42802775)
\curveto(85.44386234,280.36717626)(85.8653145,279.34963038)(86.61539905,278.59949579)
\curveto(87.36548227,277.84935987)(88.38295846,277.42787885)(89.4437373,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,277.42787885)
\curveto(90.50451614,277.42787885)(91.52199233,277.84935987)(92.27207555,278.59949579)
\curveto(93.0221601,279.34963038)(93.44361226,280.36717626)(93.44361226,281.42802775)
\curveto(93.44361226,282.48887924)(93.0221601,283.50642512)(92.27207555,284.25655971)
\curveto(91.52199233,285.00669563)(90.50451614,285.42817665)(89.4437373,285.42817665)
\curveto(88.38295846,285.42817665)(87.36548227,285.00669563)(86.61539905,284.25655971)
\curveto(85.8653145,283.50642512)(85.44386234,282.48887924)(85.44386234,281.42802775)
\curveto(85.44386234,280.36717626)(85.8653145,279.34963038)(86.61539905,278.59949579)
\curveto(87.36548227,277.84935987)(88.38295846,277.42787885)(89.4437373,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,168.27472721)
\curveto(131.23049724,168.27472721)(132.24797344,168.69620823)(132.99805665,169.44634416)
\curveto(133.74814121,170.19647875)(134.16959336,171.21402462)(134.16959336,172.27487611)
\curveto(134.16959336,173.3357276)(133.74814121,174.35327348)(132.99805665,175.10340807)
\curveto(132.24797344,175.85354399)(131.23049724,176.27502501)(130.1697184,176.27502501)
\curveto(129.10893956,176.27502501)(128.09146337,175.85354399)(127.34138015,175.10340807)
\curveto(126.5912956,174.35327348)(126.16984344,173.3357276)(126.16984344,172.27487611)
\curveto(126.16984344,171.21402462)(126.5912956,170.19647875)(127.34138015,169.44634416)
\curveto(128.09146337,168.69620823)(129.10893956,168.27472721)(130.1697184,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,168.27472721)
\curveto(131.23049724,168.27472721)(132.24797344,168.69620823)(132.99805665,169.44634416)
\curveto(133.74814121,170.19647875)(134.16959336,171.21402462)(134.16959336,172.27487611)
\curveto(134.16959336,173.3357276)(133.74814121,174.35327348)(132.99805665,175.10340807)
\curveto(132.24797344,175.85354399)(131.23049724,176.27502501)(130.1697184,176.27502501)
\curveto(129.10893956,176.27502501)(128.09146337,175.85354399)(127.34138015,175.10340807)
\curveto(126.5912956,174.35327348)(126.16984344,173.3357276)(126.16984344,172.27487611)
\curveto(126.16984344,171.21402462)(126.5912956,170.19647875)(127.34138015,169.44634416)
\curveto(128.09146337,168.69620823)(129.10893956,168.27472721)(130.1697184,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,132.43338655)
\curveto(93.76258283,132.43338655)(94.78005902,132.85486757)(95.53014224,133.60500349)
\curveto(96.28022679,134.35513808)(96.70167895,135.37268396)(96.70167895,136.43353545)
\curveto(96.70167895,137.49438694)(96.28022679,138.51193282)(95.53014224,139.26206741)
\curveto(94.78005902,140.01220333)(93.76258283,140.43368435)(92.70180399,140.43368435)
\curveto(91.64102515,140.43368435)(90.62354896,140.01220333)(89.87346574,139.26206741)
\curveto(89.12338119,138.51193282)(88.70192903,137.49438694)(88.70192903,136.43353545)
\curveto(88.70192903,135.37268396)(89.12338119,134.35513808)(89.87346574,133.60500349)
\curveto(90.62354896,132.85486757)(91.64102515,132.43338655)(92.70180399,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,132.43338655)
\curveto(93.76258283,132.43338655)(94.78005902,132.85486757)(95.53014224,133.60500349)
\curveto(96.28022679,134.35513808)(96.70167895,135.37268396)(96.70167895,136.43353545)
\curveto(96.70167895,137.49438694)(96.28022679,138.51193282)(95.53014224,139.26206741)
\curveto(94.78005902,140.01220333)(93.76258283,140.43368435)(92.70180399,140.43368435)
\curveto(91.64102515,140.43368435)(90.62354896,140.01220333)(89.87346574,139.26206741)
\curveto(89.12338119,138.51193282)(88.70192903,137.49438694)(88.70192903,136.43353545)
\curveto(88.70192903,135.37268396)(89.12338119,134.35513808)(89.87346574,133.60500349)
\curveto(90.62354896,132.85486757)(91.64102515,132.43338655)(92.70180399,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,174.79132721)
\curveto(220.82771264,174.79132721)(221.84518883,175.21280823)(222.59527205,175.96294415)
\curveto(223.3453566,176.71307874)(223.76680876,177.73062462)(223.76680876,178.79147611)
\curveto(223.76680876,179.8523276)(223.3453566,180.86987347)(222.59527205,181.62000806)
\curveto(221.84518883,182.37014399)(220.82771264,182.79162501)(219.7669338,182.79162501)
\curveto(218.70615496,182.79162501)(217.68867876,182.37014399)(216.93859555,181.62000806)
\curveto(216.18851099,180.86987347)(215.76705884,179.8523276)(215.76705884,178.79147611)
\curveto(215.76705884,177.73062462)(216.18851099,176.71307874)(216.93859555,175.96294415)
\curveto(217.68867876,175.21280823)(218.70615496,174.79132721)(219.7669338,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,174.79132721)
\curveto(220.82771264,174.79132721)(221.84518883,175.21280823)(222.59527205,175.96294415)
\curveto(223.3453566,176.71307874)(223.76680876,177.73062462)(223.76680876,178.79147611)
\curveto(223.76680876,179.8523276)(223.3453566,180.86987347)(222.59527205,181.62000806)
\curveto(221.84518883,182.37014399)(220.82771264,182.79162501)(219.7669338,182.79162501)
\curveto(218.70615496,182.79162501)(217.68867876,182.37014399)(216.93859555,181.62000806)
\curveto(216.18851099,180.86987347)(215.76705884,179.8523276)(215.76705884,178.79147611)
\curveto(215.76705884,177.73062462)(216.18851099,176.71307874)(216.93859555,175.96294415)
\curveto(217.68867876,175.21280823)(218.70615496,174.79132721)(219.7669338,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,257.87805852)
\curveto(406.5382768,257.87805852)(407.55575299,258.29953954)(408.30583621,259.04967547)
\curveto(409.05592076,259.79981005)(409.47737292,260.81735593)(409.47737292,261.87820742)
\curveto(409.47737292,262.93905891)(409.05592076,263.95660479)(408.30583621,264.70673938)
\curveto(407.55575299,265.4568753)(406.5382768,265.87835632)(405.47749796,265.87835632)
\curveto(404.41671912,265.87835632)(403.39924293,265.4568753)(402.64915971,264.70673938)
\curveto(401.89907516,263.95660479)(401.477623,262.93905891)(401.477623,261.87820742)
\curveto(401.477623,260.81735593)(401.89907516,259.79981005)(402.64915971,259.04967547)
\curveto(403.39924293,258.29953954)(404.41671912,257.87805852)(405.47749796,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,257.87805852)
\curveto(406.5382768,257.87805852)(407.55575299,258.29953954)(408.30583621,259.04967547)
\curveto(409.05592076,259.79981005)(409.47737292,260.81735593)(409.47737292,261.87820742)
\curveto(409.47737292,262.93905891)(409.05592076,263.95660479)(408.30583621,264.70673938)
\curveto(407.55575299,265.4568753)(406.5382768,265.87835632)(405.47749796,265.87835632)
\curveto(404.41671912,265.87835632)(403.39924293,265.4568753)(402.64915971,264.70673938)
\curveto(401.89907516,263.95660479)(401.477623,262.93905891)(401.477623,261.87820742)
\curveto(401.477623,260.81735593)(401.89907516,259.79981005)(402.64915971,259.04967547)
\curveto(403.39924293,258.29953954)(404.41671912,257.87805852)(405.47749796,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,235.06993819)
\curveto(119.82722823,235.06993819)(120.84470442,235.49141922)(121.59478764,236.24155514)
\curveto(122.34487219,236.99168973)(122.76632435,238.0092356)(122.76632435,239.07008709)
\curveto(122.76632435,240.13093858)(122.34487219,241.14848446)(121.59478764,241.89861905)
\curveto(120.84470442,242.64875497)(119.82722823,243.07023599)(118.76644939,243.07023599)
\curveto(117.70567055,243.07023599)(116.68819436,242.64875497)(115.93811114,241.89861905)
\curveto(115.18802659,241.14848446)(114.76657443,240.13093858)(114.76657443,239.07008709)
\curveto(114.76657443,238.0092356)(115.18802659,236.99168973)(115.93811114,236.24155514)
\curveto(116.68819436,235.49141922)(117.70567055,235.06993819)(118.76644939,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,235.06993819)
\curveto(119.82722823,235.06993819)(120.84470442,235.49141922)(121.59478764,236.24155514)
\curveto(122.34487219,236.99168973)(122.76632435,238.0092356)(122.76632435,239.07008709)
\curveto(122.76632435,240.13093858)(122.34487219,241.14848446)(121.59478764,241.89861905)
\curveto(120.84470442,242.64875497)(119.82722823,243.07023599)(118.76644939,243.07023599)
\curveto(117.70567055,243.07023599)(116.68819436,242.64875497)(115.93811114,241.89861905)
\curveto(115.18802659,241.14848446)(114.76657443,240.13093858)(114.76657443,239.07008709)
\curveto(114.76657443,238.0092356)(115.18802659,236.99168973)(115.93811114,236.24155514)
\curveto(116.68819436,235.49141922)(117.70567055,235.06993819)(118.76644939,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,272.54042885)
\curveto(300.6506771,272.54042885)(301.6681533,272.96190988)(302.41823651,273.7120458)
\curveto(303.16832107,274.46218039)(303.58977322,275.47972627)(303.58977322,276.54057775)
\curveto(303.58977322,277.60142924)(303.16832107,278.61897512)(302.41823651,279.36910971)
\curveto(301.6681533,280.11924563)(300.6506771,280.54072665)(299.58989826,280.54072665)
\curveto(298.52911942,280.54072665)(297.51164323,280.11924563)(296.76156001,279.36910971)
\curveto(296.01147546,278.61897512)(295.5900233,277.60142924)(295.5900233,276.54057775)
\curveto(295.5900233,275.47972627)(296.01147546,274.46218039)(296.76156001,273.7120458)
\curveto(297.51164323,272.96190988)(298.52911942,272.54042885)(299.58989826,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,272.54042885)
\curveto(300.6506771,272.54042885)(301.6681533,272.96190988)(302.41823651,273.7120458)
\curveto(303.16832107,274.46218039)(303.58977322,275.47972627)(303.58977322,276.54057775)
\curveto(303.58977322,277.60142924)(303.16832107,278.61897512)(302.41823651,279.36910971)
\curveto(301.6681533,280.11924563)(300.6506771,280.54072665)(299.58989826,280.54072665)
\curveto(298.52911942,280.54072665)(297.51164323,280.11924563)(296.76156001,279.36910971)
\curveto(296.01147546,278.61897512)(295.5900233,277.60142924)(295.5900233,276.54057775)
\curveto(295.5900233,275.47972627)(296.01147546,274.46218039)(296.76156001,273.7120458)
\curveto(297.51164323,272.96190988)(298.52911942,272.54042885)(299.58989826,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,235.06993819)
\curveto(93.76258283,235.06993819)(94.78005902,235.49141922)(95.53014224,236.24155514)
\curveto(96.28022679,236.99168973)(96.70167895,238.0092356)(96.70167895,239.07008709)
\curveto(96.70167895,240.13093858)(96.28022679,241.14848446)(95.53014224,241.89861905)
\curveto(94.78005902,242.64875497)(93.76258283,243.07023599)(92.70180399,243.07023599)
\curveto(91.64102515,243.07023599)(90.62354896,242.64875497)(89.87346574,241.89861905)
\curveto(89.12338119,241.14848446)(88.70192903,240.13093858)(88.70192903,239.07008709)
\curveto(88.70192903,238.0092356)(89.12338119,236.99168973)(89.87346574,236.24155514)
\curveto(90.62354896,235.49141922)(91.64102515,235.06993819)(92.70180399,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,235.06993819)
\curveto(93.76258283,235.06993819)(94.78005902,235.49141922)(95.53014224,236.24155514)
\curveto(96.28022679,236.99168973)(96.70167895,238.0092356)(96.70167895,239.07008709)
\curveto(96.70167895,240.13093858)(96.28022679,241.14848446)(95.53014224,241.89861905)
\curveto(94.78005902,242.64875497)(93.76258283,243.07023599)(92.70180399,243.07023599)
\curveto(91.64102515,243.07023599)(90.62354896,242.64875497)(89.87346574,241.89861905)
\curveto(89.12338119,241.14848446)(88.70192903,240.13093858)(88.70192903,239.07008709)
\curveto(88.70192903,238.0092356)(89.12338119,236.99168973)(89.87346574,236.24155514)
\curveto(90.62354896,235.49141922)(91.64102515,235.06993819)(92.70180399,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,264.39465851)
\curveto(162.18226811,264.39465851)(163.1997443,264.81613954)(163.94982752,265.56627546)
\curveto(164.69991207,266.31641005)(165.12136423,267.33395593)(165.12136423,268.39480742)
\curveto(165.12136423,269.4556589)(164.69991207,270.47320478)(163.94982752,271.22333937)
\curveto(163.1997443,271.97347529)(162.18226811,272.39495632)(161.12148927,272.39495632)
\curveto(160.06071043,272.39495632)(159.04323424,271.97347529)(158.29315102,271.22333937)
\curveto(157.54306647,270.47320478)(157.12161431,269.4556589)(157.12161431,268.39480742)
\curveto(157.12161431,267.33395593)(157.54306647,266.31641005)(158.29315102,265.56627546)
\curveto(159.04323424,264.81613954)(160.06071043,264.39465851)(161.12148927,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,264.39465851)
\curveto(162.18226811,264.39465851)(163.1997443,264.81613954)(163.94982752,265.56627546)
\curveto(164.69991207,266.31641005)(165.12136423,267.33395593)(165.12136423,268.39480742)
\curveto(165.12136423,269.4556589)(164.69991207,270.47320478)(163.94982752,271.22333937)
\curveto(163.1997443,271.97347529)(162.18226811,272.39495632)(161.12148927,272.39495632)
\curveto(160.06071043,272.39495632)(159.04323424,271.97347529)(158.29315102,271.22333937)
\curveto(157.54306647,270.47320478)(157.12161431,269.4556589)(157.12161431,268.39480742)
\curveto(157.12161431,267.33395593)(157.54306647,266.31641005)(158.29315102,265.56627546)
\curveto(159.04323424,264.81613954)(160.06071043,264.39465851)(161.12148927,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,143.83745689)
\curveto(201.27923113,143.83745689)(202.29670732,144.25893791)(203.04679054,145.00907383)
\curveto(203.79687509,145.75920842)(204.21832725,146.7767543)(204.21832725,147.83760579)
\curveto(204.21832725,148.89845728)(203.79687509,149.91600315)(203.04679054,150.66613774)
\curveto(202.29670732,151.41627367)(201.27923113,151.83775469)(200.21845229,151.83775469)
\curveto(199.15767345,151.83775469)(198.14019726,151.41627367)(197.39011404,150.66613774)
\curveto(196.64002949,149.91600315)(196.21857733,148.89845728)(196.21857733,147.83760579)
\curveto(196.21857733,146.7767543)(196.64002949,145.75920842)(197.39011404,145.00907383)
\curveto(198.14019726,144.25893791)(199.15767345,143.83745689)(200.21845229,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,143.83745689)
\curveto(201.27923113,143.83745689)(202.29670732,144.25893791)(203.04679054,145.00907383)
\curveto(203.79687509,145.75920842)(204.21832725,146.7767543)(204.21832725,147.83760579)
\curveto(204.21832725,148.89845728)(203.79687509,149.91600315)(203.04679054,150.66613774)
\curveto(202.29670732,151.41627367)(201.27923113,151.83775469)(200.21845229,151.83775469)
\curveto(199.15767345,151.83775469)(198.14019726,151.41627367)(197.39011404,150.66613774)
\curveto(196.64002949,149.91600315)(196.21857733,148.89845728)(196.21857733,147.83760579)
\curveto(196.21857733,146.7767543)(196.64002949,145.75920842)(197.39011404,145.00907383)
\curveto(198.14019726,144.25893791)(199.15767345,143.83745689)(200.21845229,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,350.7397)
\curveto(377.21554436,350.7397)(378.23302056,351.16118102)(378.98310378,351.91131694)
\curveto(379.73318833,352.66145153)(380.15464049,353.67899741)(380.15464049,354.7398489)
\curveto(380.15464049,355.80070039)(379.73318833,356.81824627)(378.98310378,357.56838085)
\curveto(378.23302056,358.31851678)(377.21554436,358.7399978)(376.15476553,358.7399978)
\curveto(375.09398669,358.7399978)(374.07651049,358.31851678)(373.32642727,357.56838085)
\curveto(372.57634272,356.81824627)(372.15489056,355.80070039)(372.15489056,354.7398489)
\curveto(372.15489056,353.67899741)(372.57634272,352.66145153)(373.32642727,351.91131694)
\curveto(374.07651049,351.16118102)(375.09398669,350.7397)(376.15476553,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,350.7397)
\curveto(377.21554436,350.7397)(378.23302056,351.16118102)(378.98310378,351.91131694)
\curveto(379.73318833,352.66145153)(380.15464049,353.67899741)(380.15464049,354.7398489)
\curveto(380.15464049,355.80070039)(379.73318833,356.81824627)(378.98310378,357.56838085)
\curveto(378.23302056,358.31851678)(377.21554436,358.7399978)(376.15476553,358.7399978)
\curveto(375.09398669,358.7399978)(374.07651049,358.31851678)(373.32642727,357.56838085)
\curveto(372.57634272,356.81824627)(372.15489056,355.80070039)(372.15489056,354.7398489)
\curveto(372.15489056,353.67899741)(372.57634272,352.66145153)(373.32642727,351.91131694)
\curveto(374.07651049,351.16118102)(375.09398669,350.7397)(376.15476553,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,287.20278901)
\curveto(154.03705561,287.20278901)(155.05453181,287.62427004)(155.80461502,288.37440596)
\curveto(156.55469958,289.12454055)(156.97615173,290.14208643)(156.97615173,291.20293791)
\curveto(156.97615173,292.2637894)(156.55469958,293.28133528)(155.80461502,294.03146987)
\curveto(155.05453181,294.78160579)(154.03705561,295.20308682)(152.97627677,295.20308682)
\curveto(151.91549793,295.20308682)(150.89802174,294.78160579)(150.14793852,294.03146987)
\curveto(149.39785397,293.28133528)(148.97640181,292.2637894)(148.97640181,291.20293791)
\curveto(148.97640181,290.14208643)(149.39785397,289.12454055)(150.14793852,288.37440596)
\curveto(150.89802174,287.62427004)(151.91549793,287.20278901)(152.97627677,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,287.20278901)
\curveto(154.03705561,287.20278901)(155.05453181,287.62427004)(155.80461502,288.37440596)
\curveto(156.55469958,289.12454055)(156.97615173,290.14208643)(156.97615173,291.20293791)
\curveto(156.97615173,292.2637894)(156.55469958,293.28133528)(155.80461502,294.03146987)
\curveto(155.05453181,294.78160579)(154.03705561,295.20308682)(152.97627677,295.20308682)
\curveto(151.91549793,295.20308682)(150.89802174,294.78160579)(150.14793852,294.03146987)
\curveto(149.39785397,293.28133528)(148.97640181,292.2637894)(148.97640181,291.20293791)
\curveto(148.97640181,290.14208643)(149.39785397,289.12454055)(150.14793852,288.37440596)
\curveto(150.89802174,287.62427004)(151.91549793,287.20278901)(152.97627677,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,163.38727722)
\curveto(186.61786491,163.38727722)(187.6353411,163.80875824)(188.38542432,164.55889416)
\curveto(189.13550887,165.30902875)(189.55696103,166.32657463)(189.55696103,167.38742612)
\curveto(189.55696103,168.44827761)(189.13550887,169.46582348)(188.38542432,170.21595807)
\curveto(187.6353411,170.96609399)(186.61786491,171.38757502)(185.55708607,171.38757502)
\curveto(184.49630723,171.38757502)(183.47883104,170.96609399)(182.72874782,170.21595807)
\curveto(181.97866327,169.46582348)(181.55721111,168.44827761)(181.55721111,167.38742612)
\curveto(181.55721111,166.32657463)(181.97866327,165.30902875)(182.72874782,164.55889416)
\curveto(183.47883104,163.80875824)(184.49630723,163.38727722)(185.55708607,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,163.38727722)
\curveto(186.61786491,163.38727722)(187.6353411,163.80875824)(188.38542432,164.55889416)
\curveto(189.13550887,165.30902875)(189.55696103,166.32657463)(189.55696103,167.38742612)
\curveto(189.55696103,168.44827761)(189.13550887,169.46582348)(188.38542432,170.21595807)
\curveto(187.6353411,170.96609399)(186.61786491,171.38757502)(185.55708607,171.38757502)
\curveto(184.49630723,171.38757502)(183.47883104,170.96609399)(182.72874782,170.21595807)
\curveto(181.97866327,169.46582348)(181.55721111,168.44827761)(181.55721111,167.38742612)
\curveto(181.55721111,166.32657463)(181.97866327,165.30902875)(182.72874782,164.55889416)
\curveto(183.47883104,163.80875824)(184.49630723,163.38727722)(185.55708607,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,215.52011786)
\curveto(354.40896565,215.52011786)(355.42644184,215.94159889)(356.17652506,216.69173481)
\curveto(356.92660961,217.4418694)(357.34806177,218.45941528)(357.34806177,219.52026676)
\curveto(357.34806177,220.58111825)(356.92660961,221.59866413)(356.17652506,222.34879872)
\curveto(355.42644184,223.09893464)(354.40896565,223.52041567)(353.34818681,223.52041567)
\curveto(352.28740797,223.52041567)(351.26993178,223.09893464)(350.51984856,222.34879872)
\curveto(349.76976401,221.59866413)(349.34831185,220.58111825)(349.34831185,219.52026676)
\curveto(349.34831185,218.45941528)(349.76976401,217.4418694)(350.51984856,216.69173481)
\curveto(351.26993178,215.94159889)(352.28740797,215.52011786)(353.34818681,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,215.52011786)
\curveto(354.40896565,215.52011786)(355.42644184,215.94159889)(356.17652506,216.69173481)
\curveto(356.92660961,217.4418694)(357.34806177,218.45941528)(357.34806177,219.52026676)
\curveto(357.34806177,220.58111825)(356.92660961,221.59866413)(356.17652506,222.34879872)
\curveto(355.42644184,223.09893464)(354.40896565,223.52041567)(353.34818681,223.52041567)
\curveto(352.28740797,223.52041567)(351.26993178,223.09893464)(350.51984856,222.34879872)
\curveto(349.76976401,221.59866413)(349.34831185,220.58111825)(349.34831185,219.52026676)
\curveto(349.34831185,218.45941528)(349.76976401,217.4418694)(350.51984856,216.69173481)
\curveto(351.26993178,215.94159889)(352.28740797,215.52011786)(353.34818681,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,266.02380851)
\curveto(196.39209549,266.02380851)(197.40957168,266.44528954)(198.1596549,267.19542546)
\curveto(198.90973945,267.94556005)(199.33119161,268.96310592)(199.33119161,270.02395741)
\curveto(199.33119161,271.0848089)(198.90973945,272.10235478)(198.1596549,272.85248937)
\curveto(197.40957168,273.60262529)(196.39209549,274.02410631)(195.33131665,274.02410631)
\curveto(194.27053781,274.02410631)(193.25306162,273.60262529)(192.5029784,272.85248937)
\curveto(191.75289385,272.10235478)(191.33144169,271.0848089)(191.33144169,270.02395741)
\curveto(191.33144169,268.96310592)(191.75289385,267.94556005)(192.5029784,267.19542546)
\curveto(193.25306162,266.44528954)(194.27053781,266.02380851)(195.33131665,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,266.02380851)
\curveto(196.39209549,266.02380851)(197.40957168,266.44528954)(198.1596549,267.19542546)
\curveto(198.90973945,267.94556005)(199.33119161,268.96310592)(199.33119161,270.02395741)
\curveto(199.33119161,271.0848089)(198.90973945,272.10235478)(198.1596549,272.85248937)
\curveto(197.40957168,273.60262529)(196.39209549,274.02410631)(195.33131665,274.02410631)
\curveto(194.27053781,274.02410631)(193.25306162,273.60262529)(192.5029784,272.85248937)
\curveto(191.75289385,272.10235478)(191.33144169,271.0848089)(191.33144169,270.02395741)
\curveto(191.33144169,268.96310592)(191.75289385,267.94556005)(192.5029784,267.19542546)
\curveto(193.25306162,266.44528954)(194.27053781,266.02380851)(195.33131665,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,99.85036623)
\curveto(116.56915137,99.85036623)(117.58662756,100.27184725)(118.33671078,101.02198318)
\curveto(119.08679533,101.77211777)(119.50824749,102.78966364)(119.50824749,103.85051513)
\curveto(119.50824749,104.91136662)(119.08679533,105.9289125)(118.33671078,106.67904709)
\curveto(117.58662756,107.42918301)(116.56915137,107.85066403)(115.50837253,107.85066403)
\curveto(114.44759369,107.85066403)(113.4301175,107.42918301)(112.68003428,106.67904709)
\curveto(111.92994973,105.9289125)(111.50849757,104.91136662)(111.50849757,103.85051513)
\curveto(111.50849757,102.78966364)(111.92994973,101.77211777)(112.68003428,101.02198318)
\curveto(113.4301175,100.27184725)(114.44759369,99.85036623)(115.50837253,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,99.85036623)
\curveto(116.56915137,99.85036623)(117.58662756,100.27184725)(118.33671078,101.02198318)
\curveto(119.08679533,101.77211777)(119.50824749,102.78966364)(119.50824749,103.85051513)
\curveto(119.50824749,104.91136662)(119.08679533,105.9289125)(118.33671078,106.67904709)
\curveto(117.58662756,107.42918301)(116.56915137,107.85066403)(115.50837253,107.85066403)
\curveto(114.44759369,107.85066403)(113.4301175,107.42918301)(112.68003428,106.67904709)
\curveto(111.92994973,105.9289125)(111.50849757,104.91136662)(111.50849757,103.85051513)
\curveto(111.50849757,102.78966364)(111.92994973,101.77211777)(112.68003428,101.02198318)
\curveto(113.4301175,100.27184725)(114.44759369,99.85036623)(115.50837253,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,116.14186622)
\curveto(400.02208239,116.14186622)(401.03955858,116.56334724)(401.7896418,117.31348316)
\curveto(402.53972635,118.06361775)(402.96117851,119.08116363)(402.96117851,120.14201512)
\curveto(402.96117851,121.20286661)(402.53972635,122.22041248)(401.7896418,122.97054707)
\curveto(401.03955858,123.720683)(400.02208239,124.14216402)(398.96130355,124.14216402)
\curveto(397.90052471,124.14216402)(396.88304852,123.720683)(396.1329653,122.97054707)
\curveto(395.38288075,122.22041248)(394.96142859,121.20286661)(394.96142859,120.14201512)
\curveto(394.96142859,119.08116363)(395.38288075,118.06361775)(396.1329653,117.31348316)
\curveto(396.88304852,116.56334724)(397.90052471,116.14186622)(398.96130355,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,78.6713959)
\curveto(259.92465531,78.6713959)(260.9421315,79.09287693)(261.69221472,79.84301285)
\curveto(262.44229927,80.59314744)(262.86375143,81.61069331)(262.86375143,82.6715448)
\curveto(262.86375143,83.73239629)(262.44229927,84.74994217)(261.69221472,85.50007676)
\curveto(260.9421315,86.25021268)(259.92465531,86.6716937)(258.86387647,86.6716937)
\curveto(257.80309763,86.6716937)(256.78562144,86.25021268)(256.03553822,85.50007676)
\curveto(255.28545367,84.74994217)(254.86400151,83.73239629)(254.86400151,82.6715448)
\curveto(254.86400151,81.61069331)(255.28545367,80.59314744)(256.03553822,79.84301285)
\curveto(256.78562144,79.09287693)(257.80309763,78.6713959)(258.86387647,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,78.6713959)
\curveto(259.92465531,78.6713959)(260.9421315,79.09287693)(261.69221472,79.84301285)
\curveto(262.44229927,80.59314744)(262.86375143,81.61069331)(262.86375143,82.6715448)
\curveto(262.86375143,83.73239629)(262.44229927,84.74994217)(261.69221472,85.50007676)
\curveto(260.9421315,86.25021268)(259.92465531,86.6716937)(258.86387647,86.6716937)
\curveto(257.80309763,86.6716937)(256.78562144,86.25021268)(256.03553822,85.50007676)
\curveto(255.28545367,84.74994217)(254.86400151,83.73239629)(254.86400151,82.6715448)
\curveto(254.86400151,81.61069331)(255.28545367,80.59314744)(256.03553822,79.84301285)
\curveto(256.78562144,79.09287693)(257.80309763,78.6713959)(258.86387647,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,266.02380851)
\curveto(225.71482793,266.02380851)(226.73230412,266.44528954)(227.48238734,267.19542546)
\curveto(228.23247189,267.94556005)(228.65392405,268.96310592)(228.65392405,270.02395741)
\curveto(228.65392405,271.0848089)(228.23247189,272.10235478)(227.48238734,272.85248937)
\curveto(226.73230412,273.60262529)(225.71482793,274.02410631)(224.65404909,274.02410631)
\curveto(223.59327025,274.02410631)(222.57579406,273.60262529)(221.82571084,272.85248937)
\curveto(221.07562629,272.10235478)(220.65417413,271.0848089)(220.65417413,270.02395741)
\curveto(220.65417413,268.96310592)(221.07562629,267.94556005)(221.82571084,267.19542546)
\curveto(222.57579406,266.44528954)(223.59327025,266.02380851)(224.65404909,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,266.02380851)
\curveto(225.71482793,266.02380851)(226.73230412,266.44528954)(227.48238734,267.19542546)
\curveto(228.23247189,267.94556005)(228.65392405,268.96310592)(228.65392405,270.02395741)
\curveto(228.65392405,271.0848089)(228.23247189,272.10235478)(227.48238734,272.85248937)
\curveto(226.73230412,273.60262529)(225.71482793,274.02410631)(224.65404909,274.02410631)
\curveto(223.59327025,274.02410631)(222.57579406,273.60262529)(221.82571084,272.85248937)
\curveto(221.07562629,272.10235478)(220.65417413,271.0848089)(220.65417413,270.02395741)
\curveto(220.65417413,268.96310592)(221.07562629,267.94556005)(221.82571084,267.19542546)
\curveto(222.57579406,266.44528954)(223.59327025,266.02380851)(224.65404909,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,303.49429917)
\curveto(248.5213863,303.49429917)(249.53886249,303.9157802)(250.28894571,304.66591612)
\curveto(251.03903026,305.41605071)(251.46048242,306.43359659)(251.46048242,307.49444807)
\curveto(251.46048242,308.55529956)(251.03903026,309.57284544)(250.28894571,310.32298003)
\curveto(249.53886249,311.07311595)(248.5213863,311.49459697)(247.46060746,311.49459697)
\curveto(246.39982862,311.49459697)(245.38235243,311.07311595)(244.63226921,310.32298003)
\curveto(243.88218466,309.57284544)(243.4607325,308.55529956)(243.4607325,307.49444807)
\curveto(243.4607325,306.43359659)(243.88218466,305.41605071)(244.63226921,304.66591612)
\curveto(245.38235243,303.9157802)(246.39982862,303.49429917)(247.46060746,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,303.49429917)
\curveto(248.5213863,303.49429917)(249.53886249,303.9157802)(250.28894571,304.66591612)
\curveto(251.03903026,305.41605071)(251.46048242,306.43359659)(251.46048242,307.49444807)
\curveto(251.46048242,308.55529956)(251.03903026,309.57284544)(250.28894571,310.32298003)
\curveto(249.53886249,311.07311595)(248.5213863,311.49459697)(247.46060746,311.49459697)
\curveto(246.39982862,311.49459697)(245.38235243,311.07311595)(244.63226921,310.32298003)
\curveto(243.88218466,309.57284544)(243.4607325,308.55529956)(243.4607325,307.49444807)
\curveto(243.4607325,306.43359659)(243.88218466,305.41605071)(244.63226921,304.66591612)
\curveto(245.38235243,303.9157802)(246.39982862,303.49429917)(247.46060746,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,340.96478983)
\curveto(300.6506771,340.96478983)(301.6681533,341.38627086)(302.41823651,342.13640678)
\curveto(303.16832107,342.88654137)(303.58977322,343.90408725)(303.58977322,344.96493873)
\curveto(303.58977322,346.02579022)(303.16832107,347.0433361)(302.41823651,347.79347069)
\curveto(301.6681533,348.54360661)(300.6506771,348.96508764)(299.58989826,348.96508764)
\curveto(298.52911942,348.96508764)(297.51164323,348.54360661)(296.76156001,347.79347069)
\curveto(296.01147546,347.0433361)(295.5900233,346.02579022)(295.5900233,344.96493873)
\curveto(295.5900233,343.90408725)(296.01147546,342.88654137)(296.76156001,342.13640678)
\curveto(297.51164323,341.38627086)(298.52911942,340.96478983)(299.58989826,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,340.96478983)
\curveto(300.6506771,340.96478983)(301.6681533,341.38627086)(302.41823651,342.13640678)
\curveto(303.16832107,342.88654137)(303.58977322,343.90408725)(303.58977322,344.96493873)
\curveto(303.58977322,346.02579022)(303.16832107,347.0433361)(302.41823651,347.79347069)
\curveto(301.6681533,348.54360661)(300.6506771,348.96508764)(299.58989826,348.96508764)
\curveto(298.52911942,348.96508764)(297.51164323,348.54360661)(296.76156001,347.79347069)
\curveto(296.01147546,347.0433361)(295.5900233,346.02579022)(295.5900233,344.96493873)
\curveto(295.5900233,343.90408725)(296.01147546,342.88654137)(296.76156001,342.13640678)
\curveto(297.51164323,341.38627086)(298.52911942,340.96478983)(299.58989826,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,349.11055)
\curveto(251.77946316,349.11055)(252.79693935,349.53203102)(253.54702257,350.28216695)
\curveto(254.29710712,351.03230153)(254.71855928,352.04984741)(254.71855928,353.1106989)
\curveto(254.71855928,354.17155039)(254.29710712,355.18909627)(253.54702257,355.93923086)
\curveto(252.79693935,356.68936678)(251.77946316,357.1108478)(250.71868432,357.1108478)
\curveto(249.65790548,357.1108478)(248.64042929,356.68936678)(247.89034607,355.93923086)
\curveto(247.14026152,355.18909627)(246.71880936,354.17155039)(246.71880936,353.1106989)
\curveto(246.71880936,352.04984741)(247.14026152,351.03230153)(247.89034607,350.28216695)
\curveto(248.64042929,349.53203102)(249.65790548,349.11055)(250.71868432,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,349.11055)
\curveto(251.77946316,349.11055)(252.79693935,349.53203102)(253.54702257,350.28216695)
\curveto(254.29710712,351.03230153)(254.71855928,352.04984741)(254.71855928,353.1106989)
\curveto(254.71855928,354.17155039)(254.29710712,355.18909627)(253.54702257,355.93923086)
\curveto(252.79693935,356.68936678)(251.77946316,357.1108478)(250.71868432,357.1108478)
\curveto(249.65790548,357.1108478)(248.64042929,356.68936678)(247.89034607,355.93923086)
\curveto(247.14026152,355.18909627)(246.71880936,354.17155039)(246.71880936,353.1106989)
\curveto(246.71880936,352.04984741)(247.14026152,351.03230153)(247.89034607,350.28216695)
\curveto(248.64042929,349.53203102)(249.65790548,349.11055)(250.71868432,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,279.05702885)
\curveto(230.60194322,279.05702885)(231.61941941,279.47850987)(232.36950263,280.22864579)
\curveto(233.11958718,280.97878038)(233.54103934,281.99632626)(233.54103934,283.05717775)
\curveto(233.54103934,284.11802924)(233.11958718,285.13557511)(232.36950263,285.8857097)
\curveto(231.61941941,286.63584563)(230.60194322,287.05732665)(229.54116438,287.05732665)
\curveto(228.48038554,287.05732665)(227.46290935,286.63584563)(226.71282613,285.8857097)
\curveto(225.96274158,285.13557511)(225.54128942,284.11802924)(225.54128942,283.05717775)
\curveto(225.54128942,281.99632626)(225.96274158,280.97878038)(226.71282613,280.22864579)
\curveto(227.46290935,279.47850987)(228.48038554,279.05702885)(229.54116438,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,279.05702885)
\curveto(230.60194322,279.05702885)(231.61941941,279.47850987)(232.36950263,280.22864579)
\curveto(233.11958718,280.97878038)(233.54103934,281.99632626)(233.54103934,283.05717775)
\curveto(233.54103934,284.11802924)(233.11958718,285.13557511)(232.36950263,285.8857097)
\curveto(231.61941941,286.63584563)(230.60194322,287.05732665)(229.54116438,287.05732665)
\curveto(228.48038554,287.05732665)(227.46290935,286.63584563)(226.71282613,285.8857097)
\curveto(225.96274158,285.13557511)(225.54128942,284.11802924)(225.54128942,283.05717775)
\curveto(225.54128942,281.99632626)(225.96274158,280.97878038)(226.71282613,280.22864579)
\curveto(227.46290935,279.47850987)(228.48038554,279.05702885)(229.54116438,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,148.72490688)
\curveto(220.82771264,148.72490688)(221.84518883,149.1463879)(222.59527205,149.89652383)
\curveto(223.3453566,150.64665842)(223.76680876,151.66420429)(223.76680876,152.72505578)
\curveto(223.76680876,153.78590727)(223.3453566,154.80345315)(222.59527205,155.55358774)
\curveto(221.84518883,156.30372366)(220.82771264,156.72520468)(219.7669338,156.72520468)
\curveto(218.70615496,156.72520468)(217.68867876,156.30372366)(216.93859555,155.55358774)
\curveto(216.18851099,154.80345315)(215.76705884,153.78590727)(215.76705884,152.72505578)
\curveto(215.76705884,151.66420429)(216.18851099,150.64665842)(216.93859555,149.89652383)
\curveto(217.68867876,149.1463879)(218.70615496,148.72490688)(219.7669338,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,148.72490688)
\curveto(220.82771264,148.72490688)(221.84518883,149.1463879)(222.59527205,149.89652383)
\curveto(223.3453566,150.64665842)(223.76680876,151.66420429)(223.76680876,152.72505578)
\curveto(223.76680876,153.78590727)(223.3453566,154.80345315)(222.59527205,155.55358774)
\curveto(221.84518883,156.30372366)(220.82771264,156.72520468)(219.7669338,156.72520468)
\curveto(218.70615496,156.72520468)(217.68867876,156.30372366)(216.93859555,155.55358774)
\curveto(216.18851099,154.80345315)(215.76705884,153.78590727)(215.76705884,152.72505578)
\curveto(215.76705884,151.66420429)(216.18851099,150.64665842)(216.93859555,149.89652383)
\curveto(217.68867876,149.1463879)(218.70615496,148.72490688)(219.7669338,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,101.47949588)
\curveto(308.79584891,101.47949588)(309.8133251,101.90097691)(310.56340832,102.65111283)
\curveto(311.31349287,103.40124742)(311.73494503,104.4187933)(311.73494503,105.47964478)
\curveto(311.73494503,106.54049627)(311.31349287,107.55804215)(310.56340832,108.30817674)
\curveto(309.8133251,109.05831266)(308.79584891,109.47979369)(307.73507007,109.47979369)
\curveto(306.67429123,109.47979369)(305.65681504,109.05831266)(304.90673182,108.30817674)
\curveto(304.15664727,107.55804215)(303.73519511,106.54049627)(303.73519511,105.47964478)
\curveto(303.73519511,104.4187933)(304.15664727,103.40124742)(304.90673182,102.65111283)
\curveto(305.65681504,101.90097691)(306.67429123,101.47949588)(307.73507007,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,101.47949588)
\curveto(308.79584891,101.47949588)(309.8133251,101.90097691)(310.56340832,102.65111283)
\curveto(311.31349287,103.40124742)(311.73494503,104.4187933)(311.73494503,105.47964478)
\curveto(311.73494503,106.54049627)(311.31349287,107.55804215)(310.56340832,108.30817674)
\curveto(309.8133251,109.05831266)(308.79584891,109.47979369)(307.73507007,109.47979369)
\curveto(306.67429123,109.47979369)(305.65681504,109.05831266)(304.90673182,108.30817674)
\curveto(304.15664727,107.55804215)(303.73519511,106.54049627)(303.73519511,105.47964478)
\curveto(303.73519511,104.4187933)(304.15664727,103.40124742)(304.90673182,102.65111283)
\curveto(305.65681504,101.90097691)(306.67429123,101.47949588)(307.73507007,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,199.22859753)
\curveto(198.02113392,199.22859753)(199.03861011,199.65007855)(199.78869333,200.40021448)
\curveto(200.53877788,201.15034907)(200.96023004,202.16789494)(200.96023004,203.22874643)
\curveto(200.96023004,204.28959792)(200.53877788,205.3071438)(199.78869333,206.05727839)
\curveto(199.03861011,206.80741431)(198.02113392,207.22889533)(196.96035508,207.22889533)
\curveto(195.89957624,207.22889533)(194.88210005,206.80741431)(194.13201683,206.05727839)
\curveto(193.38193228,205.3071438)(192.96048012,204.28959792)(192.96048012,203.22874643)
\curveto(192.96048012,202.16789494)(193.38193228,201.15034907)(194.13201683,200.40021448)
\curveto(194.88210005,199.65007855)(195.89957624,199.22859753)(196.96035508,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,199.22859753)
\curveto(198.02113392,199.22859753)(199.03861011,199.65007855)(199.78869333,200.40021448)
\curveto(200.53877788,201.15034907)(200.96023004,202.16789494)(200.96023004,203.22874643)
\curveto(200.96023004,204.28959792)(200.53877788,205.3071438)(199.78869333,206.05727839)
\curveto(199.03861011,206.80741431)(198.02113392,207.22889533)(196.96035508,207.22889533)
\curveto(195.89957624,207.22889533)(194.88210005,206.80741431)(194.13201683,206.05727839)
\curveto(193.38193228,205.3071438)(192.96048012,204.28959792)(192.96048012,203.22874643)
\curveto(192.96048012,202.16789494)(193.38193228,201.15034907)(194.13201683,200.40021448)
\curveto(194.88210005,199.65007855)(195.89957624,199.22859753)(196.96035508,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,151.98320688)
\curveto(183.35978805,151.98320688)(184.37726424,152.4046879)(185.12734746,153.15482382)
\curveto(185.87743201,153.90495841)(186.29888417,154.92250429)(186.29888417,155.98335578)
\curveto(186.29888417,157.04420727)(185.87743201,158.06175315)(185.12734746,158.81188774)
\curveto(184.37726424,159.56202366)(183.35978805,159.98350468)(182.29900921,159.98350468)
\curveto(181.23823037,159.98350468)(180.22075418,159.56202366)(179.47067096,158.81188774)
\curveto(178.72058641,158.06175315)(178.29913425,157.04420727)(178.29913425,155.98335578)
\curveto(178.29913425,154.92250429)(178.72058641,153.90495841)(179.47067096,153.15482382)
\curveto(180.22075418,152.4046879)(181.23823037,151.98320688)(182.29900921,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,151.98320688)
\curveto(183.35978805,151.98320688)(184.37726424,152.4046879)(185.12734746,153.15482382)
\curveto(185.87743201,153.90495841)(186.29888417,154.92250429)(186.29888417,155.98335578)
\curveto(186.29888417,157.04420727)(185.87743201,158.06175315)(185.12734746,158.81188774)
\curveto(184.37726424,159.56202366)(183.35978805,159.98350468)(182.29900921,159.98350468)
\curveto(181.23823037,159.98350468)(180.22075418,159.56202366)(179.47067096,158.81188774)
\curveto(178.72058641,158.06175315)(178.29913425,157.04420727)(178.29913425,155.98335578)
\curveto(178.29913425,154.92250429)(178.72058641,153.90495841)(179.47067096,153.15482382)
\curveto(180.22075418,152.4046879)(181.23823037,151.98320688)(182.29900921,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,94.96289589)
\curveto(242.00523258,94.96289589)(243.02270877,95.38437691)(243.77279199,96.13451283)
\curveto(244.52287654,96.88464742)(244.9443287,97.9021933)(244.9443287,98.96304479)
\curveto(244.9443287,100.02389628)(244.52287654,101.04144216)(243.77279199,101.79157675)
\curveto(243.02270877,102.54171267)(242.00523258,102.96319369)(240.94445374,102.96319369)
\curveto(239.8836749,102.96319369)(238.8661987,102.54171267)(238.11611549,101.79157675)
\curveto(237.36603093,101.04144216)(236.94457878,100.02389628)(236.94457878,98.96304479)
\curveto(236.94457878,97.9021933)(237.36603093,96.88464742)(238.11611549,96.13451283)
\curveto(238.8661987,95.38437691)(239.8836749,94.96289589)(240.94445374,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,94.96289589)
\curveto(242.00523258,94.96289589)(243.02270877,95.38437691)(243.77279199,96.13451283)
\curveto(244.52287654,96.88464742)(244.9443287,97.9021933)(244.9443287,98.96304479)
\curveto(244.9443287,100.02389628)(244.52287654,101.04144216)(243.77279199,101.79157675)
\curveto(243.02270877,102.54171267)(242.00523258,102.96319369)(240.94445374,102.96319369)
\curveto(239.8836749,102.96319369)(238.8661987,102.54171267)(238.11611549,101.79157675)
\curveto(237.36603093,101.04144216)(236.94457878,100.02389628)(236.94457878,98.96304479)
\curveto(236.94457878,97.9021933)(237.36603093,96.88464742)(238.11611549,96.13451283)
\curveto(238.8661987,95.38437691)(239.8836749,94.96289589)(240.94445374,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,62.37985522)
\curveto(123.08530509,62.37985522)(124.10278128,62.80133625)(124.8528645,63.55147217)
\curveto(125.60294905,64.30160676)(126.02440121,65.31915264)(126.02440121,66.38000413)
\curveto(126.02440121,67.44085561)(125.60294905,68.45840149)(124.8528645,69.20853608)
\curveto(124.10278128,69.958672)(123.08530509,70.38015303)(122.02452625,70.38015303)
\curveto(120.96374741,70.38015303)(119.94627122,69.958672)(119.196188,69.20853608)
\curveto(118.44610345,68.45840149)(118.02465129,67.44085561)(118.02465129,66.38000413)
\curveto(118.02465129,65.31915264)(118.44610345,64.30160676)(119.196188,63.55147217)
\curveto(119.94627122,62.80133625)(120.96374741,62.37985522)(122.02452625,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,62.37985522)
\curveto(123.08530509,62.37985522)(124.10278128,62.80133625)(124.8528645,63.55147217)
\curveto(125.60294905,64.30160676)(126.02440121,65.31915264)(126.02440121,66.38000413)
\curveto(126.02440121,67.44085561)(125.60294905,68.45840149)(124.8528645,69.20853608)
\curveto(124.10278128,69.958672)(123.08530509,70.38015303)(122.02452625,70.38015303)
\curveto(120.96374741,70.38015303)(119.94627122,69.958672)(119.196188,69.20853608)
\curveto(118.44610345,68.45840149)(118.02465129,67.44085561)(118.02465129,66.38000413)
\curveto(118.02465129,65.31915264)(118.44610345,64.30160676)(119.196188,63.55147217)
\curveto(119.94627122,62.80133625)(120.96374741,62.37985522)(122.02452625,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,367.03121524)
\curveto(404.90921803,367.03121524)(405.92669422,367.45269627)(406.67677744,368.20283219)
\curveto(407.42686199,368.95296678)(407.84831415,369.97051266)(407.84831415,371.03136415)
\curveto(407.84831415,372.09221563)(407.42686199,373.10976151)(406.67677744,373.8598961)
\curveto(405.92669422,374.61003202)(404.90921803,375.03151305)(403.84843919,375.03151305)
\curveto(402.78766035,375.03151305)(401.77018415,374.61003202)(401.02010094,373.8598961)
\curveto(400.27001638,373.10976151)(399.84856423,372.09221563)(399.84856423,371.03136415)
\curveto(399.84856423,369.97051266)(400.27001638,368.95296678)(401.02010094,368.20283219)
\curveto(401.77018415,367.45269627)(402.78766035,367.03121524)(403.84843919,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,367.03121524)
\curveto(404.90921803,367.03121524)(405.92669422,367.45269627)(406.67677744,368.20283219)
\curveto(407.42686199,368.95296678)(407.84831415,369.97051266)(407.84831415,371.03136415)
\curveto(407.84831415,372.09221563)(407.42686199,373.10976151)(406.67677744,373.8598961)
\curveto(405.92669422,374.61003202)(404.90921803,375.03151305)(403.84843919,375.03151305)
\curveto(402.78766035,375.03151305)(401.77018415,374.61003202)(401.02010094,373.8598961)
\curveto(400.27001638,373.10976151)(399.84856423,372.09221563)(399.84856423,371.03136415)
\curveto(399.84856423,369.97051266)(400.27001638,368.95296678)(401.02010094,368.20283219)
\curveto(401.77018415,367.45269627)(402.78766035,367.03121524)(403.84843919,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,301.86514917)
\curveto(349.5218707,301.86514917)(350.5393469,302.2866302)(351.28943011,303.03676612)
\curveto(352.03951467,303.78690071)(352.46096682,304.80444659)(352.46096682,305.86529808)
\curveto(352.46096682,306.92614956)(352.03951467,307.94369544)(351.28943011,308.69383003)
\curveto(350.5393469,309.44396595)(349.5218707,309.86544698)(348.46109186,309.86544698)
\curveto(347.40031303,309.86544698)(346.38283683,309.44396595)(345.63275361,308.69383003)
\curveto(344.88266906,307.94369544)(344.4612169,306.92614956)(344.4612169,305.86529808)
\curveto(344.4612169,304.80444659)(344.88266906,303.78690071)(345.63275361,303.03676612)
\curveto(346.38283683,302.2866302)(347.40031303,301.86514917)(348.46109186,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,282.31532885)
\curveto(294.13448269,282.31532885)(295.15195889,282.73680987)(295.9020421,283.48694579)
\curveto(296.65212666,284.23708038)(297.07357881,285.25462626)(297.07357881,286.31547775)
\curveto(297.07357881,287.37632923)(296.65212666,288.39387511)(295.9020421,289.1440097)
\curveto(295.15195889,289.89414562)(294.13448269,290.31562665)(293.07370385,290.31562665)
\curveto(292.01292501,290.31562665)(290.99544882,289.89414562)(290.2453656,289.1440097)
\curveto(289.49528105,288.39387511)(289.07382889,287.37632923)(289.07382889,286.31547775)
\curveto(289.07382889,285.25462626)(289.49528105,284.23708038)(290.2453656,283.48694579)
\curveto(290.99544882,282.73680987)(292.01292501,282.31532885)(293.07370385,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,282.31532885)
\curveto(294.13448269,282.31532885)(295.15195889,282.73680987)(295.9020421,283.48694579)
\curveto(296.65212666,284.23708038)(297.07357881,285.25462626)(297.07357881,286.31547775)
\curveto(297.07357881,287.37632923)(296.65212666,288.39387511)(295.9020421,289.1440097)
\curveto(295.15195889,289.89414562)(294.13448269,290.31562665)(293.07370385,290.31562665)
\curveto(292.01292501,290.31562665)(290.99544882,289.89414562)(290.2453656,289.1440097)
\curveto(289.49528105,288.39387511)(289.07382889,287.37632923)(289.07382889,286.31547775)
\curveto(289.07382889,285.25462626)(289.49528105,284.23708038)(290.2453656,283.48694579)
\curveto(290.99544882,282.73680987)(292.01292501,282.31532885)(293.07370385,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,233.44078819)
\curveto(302.27969519,233.44078819)(303.29717138,233.86226922)(304.0472546,234.61240514)
\curveto(304.79733915,235.36253973)(305.21879131,236.38008561)(305.21879131,237.4409371)
\curveto(305.21879131,238.50178858)(304.79733915,239.51933446)(304.0472546,240.26946905)
\curveto(303.29717138,241.01960497)(302.27969519,241.441086)(301.21891635,241.441086)
\curveto(300.15813751,241.441086)(299.14066132,241.01960497)(298.3905781,240.26946905)
\curveto(297.64049355,239.51933446)(297.21904139,238.50178858)(297.21904139,237.4409371)
\curveto(297.21904139,236.38008561)(297.64049355,235.36253973)(298.3905781,234.61240514)
\curveto(299.14066132,233.86226922)(300.15813751,233.44078819)(301.21891635,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,233.44078819)
\curveto(302.27969519,233.44078819)(303.29717138,233.86226922)(304.0472546,234.61240514)
\curveto(304.79733915,235.36253973)(305.21879131,236.38008561)(305.21879131,237.4409371)
\curveto(305.21879131,238.50178858)(304.79733915,239.51933446)(304.0472546,240.26946905)
\curveto(303.29717138,241.01960497)(302.27969519,241.441086)(301.21891635,241.441086)
\curveto(300.15813751,241.441086)(299.14066132,241.01960497)(298.3905781,240.26946905)
\curveto(297.64049355,239.51933446)(297.21904139,238.50178858)(297.21904139,237.4409371)
\curveto(297.21904139,236.38008561)(297.64049355,235.36253973)(298.3905781,234.61240514)
\curveto(299.14066132,233.86226922)(300.15813751,233.44078819)(301.21891635,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,363.77291016)
\curveto(269.69890624,363.77291016)(270.71638243,364.19439118)(271.46646565,364.94452711)
\curveto(272.2165502,365.6946617)(272.63800236,366.71220757)(272.63800236,367.77305906)
\curveto(272.63800236,368.83391055)(272.2165502,369.85145643)(271.46646565,370.60159102)
\curveto(270.71638243,371.35172694)(269.69890624,371.77320796)(268.6381274,371.77320796)
\curveto(267.57734856,371.77320796)(266.55987237,371.35172694)(265.80978915,370.60159102)
\curveto(265.0597046,369.85145643)(264.63825244,368.83391055)(264.63825244,367.77305906)
\curveto(264.63825244,366.71220757)(265.0597046,365.6946617)(265.80978915,364.94452711)
\curveto(266.55987237,364.19439118)(267.57734856,363.77291016)(268.6381274,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,363.77291016)
\curveto(269.69890624,363.77291016)(270.71638243,364.19439118)(271.46646565,364.94452711)
\curveto(272.2165502,365.6946617)(272.63800236,366.71220757)(272.63800236,367.77305906)
\curveto(272.63800236,368.83391055)(272.2165502,369.85145643)(271.46646565,370.60159102)
\curveto(270.71638243,371.35172694)(269.69890624,371.77320796)(268.6381274,371.77320796)
\curveto(267.57734856,371.77320796)(266.55987237,371.35172694)(265.80978915,370.60159102)
\curveto(265.0597046,369.85145643)(264.63825244,368.83391055)(264.63825244,367.77305906)
\curveto(264.63825244,366.71220757)(265.0597046,365.6946617)(265.80978915,364.94452711)
\curveto(266.55987237,364.19439118)(267.57734856,363.77291016)(268.6381274,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,98.22119589)
\curveto(167.0693834,98.22119589)(168.08685959,98.64267691)(168.83694281,99.39281283)
\curveto(169.58702736,100.14294742)(170.00847952,101.1604933)(170.00847952,102.22134479)
\curveto(170.00847952,103.28219628)(169.58702736,104.29974215)(168.83694281,105.04987674)
\curveto(168.08685959,105.80001267)(167.0693834,106.22149369)(166.00860456,106.22149369)
\curveto(164.94782572,106.22149369)(163.93034953,105.80001267)(163.18026631,105.04987674)
\curveto(162.43018176,104.29974215)(162.0087296,103.28219628)(162.0087296,102.22134479)
\curveto(162.0087296,101.1604933)(162.43018176,100.14294742)(163.18026631,99.39281283)
\curveto(163.93034953,98.64267691)(164.94782572,98.22119589)(166.00860456,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,98.22119589)
\curveto(167.0693834,98.22119589)(168.08685959,98.64267691)(168.83694281,99.39281283)
\curveto(169.58702736,100.14294742)(170.00847952,101.1604933)(170.00847952,102.22134479)
\curveto(170.00847952,103.28219628)(169.58702736,104.29974215)(168.83694281,105.04987674)
\curveto(168.08685959,105.80001267)(167.0693834,106.22149369)(166.00860456,106.22149369)
\curveto(164.94782572,106.22149369)(163.93034953,105.80001267)(163.18026631,105.04987674)
\curveto(162.43018176,104.29974215)(162.0087296,103.28219628)(162.0087296,102.22134479)
\curveto(162.0087296,101.1604933)(162.43018176,100.14294742)(163.18026631,99.39281283)
\curveto(163.93034953,98.64267691)(164.94782572,98.22119589)(166.00860456,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,373.54782033)
\curveto(188.24690334,373.54782033)(189.26437953,373.96930135)(190.01446275,374.71943727)
\curveto(190.7645473,375.46957186)(191.18599946,376.48711774)(191.18599946,377.54796923)
\curveto(191.18599946,378.60882071)(190.7645473,379.62636659)(190.01446275,380.37650118)
\curveto(189.26437953,381.1266371)(188.24690334,381.54811813)(187.1861245,381.54811813)
\curveto(186.12534566,381.54811813)(185.10786947,381.1266371)(184.35778625,380.37650118)
\curveto(183.6077017,379.62636659)(183.18624954,378.60882071)(183.18624954,377.54796923)
\curveto(183.18624954,376.48711774)(183.6077017,375.46957186)(184.35778625,374.71943727)
\curveto(185.10786947,373.96930135)(186.12534566,373.54782033)(187.1861245,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,373.54782033)
\curveto(188.24690334,373.54782033)(189.26437953,373.96930135)(190.01446275,374.71943727)
\curveto(190.7645473,375.46957186)(191.18599946,376.48711774)(191.18599946,377.54796923)
\curveto(191.18599946,378.60882071)(190.7645473,379.62636659)(190.01446275,380.37650118)
\curveto(189.26437953,381.1266371)(188.24690334,381.54811813)(187.1861245,381.54811813)
\curveto(186.12534566,381.54811813)(185.10786947,381.1266371)(184.35778625,380.37650118)
\curveto(183.6077017,379.62636659)(183.18624954,378.60882071)(183.18624954,377.54796923)
\curveto(183.18624954,376.48711774)(183.6077017,375.46957186)(184.35778625,374.71943727)
\curveto(185.10786947,373.96930135)(186.12534566,373.54782033)(187.1861245,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,332.81902967)
\curveto(181.73074962,332.81902967)(182.74822581,333.24051069)(183.49830903,333.99064661)
\curveto(184.24839358,334.7407812)(184.66984574,335.75832708)(184.66984574,336.81917857)
\curveto(184.66984574,337.88003006)(184.24839358,338.89757593)(183.49830903,339.64771052)
\curveto(182.74822581,340.39784645)(181.73074962,340.81932747)(180.66997078,340.81932747)
\curveto(179.60919194,340.81932747)(178.59171575,340.39784645)(177.84163253,339.64771052)
\curveto(177.09154798,338.89757593)(176.67009582,337.88003006)(176.67009582,336.81917857)
\curveto(176.67009582,335.75832708)(177.09154798,334.7407812)(177.84163253,333.99064661)
\curveto(178.59171575,333.24051069)(179.60919194,332.81902967)(180.66997078,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,332.81902967)
\curveto(181.73074962,332.81902967)(182.74822581,333.24051069)(183.49830903,333.99064661)
\curveto(184.24839358,334.7407812)(184.66984574,335.75832708)(184.66984574,336.81917857)
\curveto(184.66984574,337.88003006)(184.24839358,338.89757593)(183.49830903,339.64771052)
\curveto(182.74822581,340.39784645)(181.73074962,340.81932747)(180.66997078,340.81932747)
\curveto(179.60919194,340.81932747)(178.59171575,340.39784645)(177.84163253,339.64771052)
\curveto(177.09154798,338.89757593)(176.67009582,337.88003006)(176.67009582,336.81917857)
\curveto(176.67009582,335.75832708)(177.09154798,334.7407812)(177.84163253,333.99064661)
\curveto(178.59171575,333.24051069)(179.60919194,332.81902967)(180.66997078,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,122.65848656)
\curveto(215.940577,122.65848656)(216.95805319,123.07996758)(217.70813641,123.8301035)
\curveto(218.45822096,124.58023809)(218.87967312,125.59778397)(218.87967312,126.65863546)
\curveto(218.87967312,127.71948695)(218.45822096,128.73703282)(217.70813641,129.48716741)
\curveto(216.95805319,130.23730334)(215.940577,130.65878436)(214.87979816,130.65878436)
\curveto(213.81901932,130.65878436)(212.80154313,130.23730334)(212.05145991,129.48716741)
\curveto(211.30137536,128.73703282)(210.8799232,127.71948695)(210.8799232,126.65863546)
\curveto(210.8799232,125.59778397)(211.30137536,124.58023809)(212.05145991,123.8301035)
\curveto(212.80154313,123.07996758)(213.81901932,122.65848656)(214.87979816,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,122.65848656)
\curveto(215.940577,122.65848656)(216.95805319,123.07996758)(217.70813641,123.8301035)
\curveto(218.45822096,124.58023809)(218.87967312,125.59778397)(218.87967312,126.65863546)
\curveto(218.87967312,127.71948695)(218.45822096,128.73703282)(217.70813641,129.48716741)
\curveto(216.95805319,130.23730334)(215.940577,130.65878436)(214.87979816,130.65878436)
\curveto(213.81901932,130.65878436)(212.80154313,130.23730334)(212.05145991,129.48716741)
\curveto(211.30137536,128.73703282)(210.8799232,127.71948695)(210.8799232,126.65863546)
\curveto(210.8799232,125.59778397)(211.30137536,124.58023809)(212.05145991,123.8301035)
\curveto(212.80154313,123.07996758)(213.81901932,122.65848656)(214.87979816,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,207.37436787)
\curveto(284.36025211,207.37436787)(285.3777283,207.79584889)(286.12781152,208.54598482)
\curveto(286.87789607,209.29611941)(287.29934823,210.31366528)(287.29934823,211.37451677)
\curveto(287.29934823,212.43536826)(286.87789607,213.45291414)(286.12781152,214.20304873)
\curveto(285.3777283,214.95318465)(284.36025211,215.37466567)(283.29947327,215.37466567)
\curveto(282.23869443,215.37466567)(281.22121824,214.95318465)(280.47113502,214.20304873)
\curveto(279.72105047,213.45291414)(279.29959831,212.43536826)(279.29959831,211.37451677)
\curveto(279.29959831,210.31366528)(279.72105047,209.29611941)(280.47113502,208.54598482)
\curveto(281.22121824,207.79584889)(282.23869443,207.37436787)(283.29947327,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,207.37436787)
\curveto(284.36025211,207.37436787)(285.3777283,207.79584889)(286.12781152,208.54598482)
\curveto(286.87789607,209.29611941)(287.29934823,210.31366528)(287.29934823,211.37451677)
\curveto(287.29934823,212.43536826)(286.87789607,213.45291414)(286.12781152,214.20304873)
\curveto(285.3777283,214.95318465)(284.36025211,215.37466567)(283.29947327,215.37466567)
\curveto(282.23869443,215.37466567)(281.22121824,214.95318465)(280.47113502,214.20304873)
\curveto(279.72105047,213.45291414)(279.29959831,212.43536826)(279.29959831,211.37451677)
\curveto(279.29959831,210.31366528)(279.72105047,209.29611941)(280.47113502,208.54598482)
\curveto(281.22121824,207.79584889)(282.23869443,207.37436787)(283.29947327,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,337.70648984)
\curveto(150.77897875,337.70648984)(151.79645494,338.12797086)(152.54653816,338.87810678)
\curveto(153.29662271,339.62824137)(153.71807487,340.64578725)(153.71807487,341.70663874)
\curveto(153.71807487,342.76749023)(153.29662271,343.7850361)(152.54653816,344.53517069)
\curveto(151.79645494,345.28530662)(150.77897875,345.70678764)(149.71819991,345.70678764)
\curveto(148.65742107,345.70678764)(147.63994488,345.28530662)(146.88986166,344.53517069)
\curveto(146.13977711,343.7850361)(145.71832495,342.76749023)(145.71832495,341.70663874)
\curveto(145.71832495,340.64578725)(146.13977711,339.62824137)(146.88986166,338.87810678)
\curveto(147.63994488,338.12797086)(148.65742107,337.70648984)(149.71819991,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,337.70648984)
\curveto(150.77897875,337.70648984)(151.79645494,338.12797086)(152.54653816,338.87810678)
\curveto(153.29662271,339.62824137)(153.71807487,340.64578725)(153.71807487,341.70663874)
\curveto(153.71807487,342.76749023)(153.29662271,343.7850361)(152.54653816,344.53517069)
\curveto(151.79645494,345.28530662)(150.77897875,345.70678764)(149.71819991,345.70678764)
\curveto(148.65742107,345.70678764)(147.63994488,345.28530662)(146.88986166,344.53517069)
\curveto(146.13977711,343.7850361)(145.71832495,342.76749023)(145.71832495,341.70663874)
\curveto(145.71832495,340.64578725)(146.13977711,339.62824137)(146.88986166,338.87810678)
\curveto(147.63994488,338.12797086)(148.65742107,337.70648984)(149.71819991,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,290.46108901)
\curveto(198.02113392,290.46108901)(199.03861011,290.88257003)(199.78869333,291.63270596)
\curveto(200.53877788,292.38284055)(200.96023004,293.40038642)(200.96023004,294.46123791)
\curveto(200.96023004,295.5220894)(200.53877788,296.53963528)(199.78869333,297.28976987)
\curveto(199.03861011,298.03990579)(198.02113392,298.46138681)(196.96035508,298.46138681)
\curveto(195.89957624,298.46138681)(194.88210005,298.03990579)(194.13201683,297.28976987)
\curveto(193.38193228,296.53963528)(192.96048012,295.5220894)(192.96048012,294.46123791)
\curveto(192.96048012,293.40038642)(193.38193228,292.38284055)(194.13201683,291.63270596)
\curveto(194.88210005,290.88257003)(195.89957624,290.46108901)(196.96035508,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,290.46108901)
\curveto(198.02113392,290.46108901)(199.03861011,290.88257003)(199.78869333,291.63270596)
\curveto(200.53877788,292.38284055)(200.96023004,293.40038642)(200.96023004,294.46123791)
\curveto(200.96023004,295.5220894)(200.53877788,296.53963528)(199.78869333,297.28976987)
\curveto(199.03861011,298.03990579)(198.02113392,298.46138681)(196.96035508,298.46138681)
\curveto(195.89957624,298.46138681)(194.88210005,298.03990579)(194.13201683,297.28976987)
\curveto(193.38193228,296.53963528)(192.96048012,295.5220894)(192.96048012,294.46123791)
\curveto(192.96048012,293.40038642)(193.38193228,292.38284055)(194.13201683,291.63270596)
\curveto(194.88210005,290.88257003)(195.89957624,290.46108901)(196.96035508,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,156.87065688)
\curveto(137.74667131,156.87065688)(138.7641475,157.2921379)(139.51423072,158.04227382)
\curveto(140.26431527,158.79240841)(140.68576743,159.80995429)(140.68576743,160.87080578)
\curveto(140.68576743,161.93165726)(140.26431527,162.94920314)(139.51423072,163.69933773)
\curveto(138.7641475,164.44947365)(137.74667131,164.87095468)(136.68589247,164.87095468)
\curveto(135.62511363,164.87095468)(134.60763744,164.44947365)(133.85755422,163.69933773)
\curveto(133.10746967,162.94920314)(132.68601751,161.93165726)(132.68601751,160.87080578)
\curveto(132.68601751,159.80995429)(133.10746967,158.79240841)(133.85755422,158.04227382)
\curveto(134.60763744,157.2921379)(135.62511363,156.87065688)(136.68589247,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,156.87065688)
\curveto(137.74667131,156.87065688)(138.7641475,157.2921379)(139.51423072,158.04227382)
\curveto(140.26431527,158.79240841)(140.68576743,159.80995429)(140.68576743,160.87080578)
\curveto(140.68576743,161.93165726)(140.26431527,162.94920314)(139.51423072,163.69933773)
\curveto(138.7641475,164.44947365)(137.74667131,164.87095468)(136.68589247,164.87095468)
\curveto(135.62511363,164.87095468)(134.60763744,164.44947365)(133.85755422,163.69933773)
\curveto(133.10746967,162.94920314)(132.68601751,161.93165726)(132.68601751,160.87080578)
\curveto(132.68601751,159.80995429)(133.10746967,158.79240841)(133.85755422,158.04227382)
\curveto(134.60763744,157.2921379)(135.62511363,156.87065688)(136.68589247,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,287.20278901)
\curveto(228.97290479,287.20278901)(229.99038098,287.62427004)(230.7404642,288.37440596)
\curveto(231.49054875,289.12454055)(231.91200091,290.14208643)(231.91200091,291.20293791)
\curveto(231.91200091,292.2637894)(231.49054875,293.28133528)(230.7404642,294.03146987)
\curveto(229.99038098,294.78160579)(228.97290479,295.20308682)(227.91212595,295.20308682)
\curveto(226.85134711,295.20308682)(225.83387092,294.78160579)(225.0837877,294.03146987)
\curveto(224.33370315,293.28133528)(223.91225099,292.2637894)(223.91225099,291.20293791)
\curveto(223.91225099,290.14208643)(224.33370315,289.12454055)(225.0837877,288.37440596)
\curveto(225.83387092,287.62427004)(226.85134711,287.20278901)(227.91212595,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,287.20278901)
\curveto(228.97290479,287.20278901)(229.99038098,287.62427004)(230.7404642,288.37440596)
\curveto(231.49054875,289.12454055)(231.91200091,290.14208643)(231.91200091,291.20293791)
\curveto(231.91200091,292.2637894)(231.49054875,293.28133528)(230.7404642,294.03146987)
\curveto(229.99038098,294.78160579)(228.97290479,295.20308682)(227.91212595,295.20308682)
\curveto(226.85134711,295.20308682)(225.83387092,294.78160579)(225.0837877,294.03146987)
\curveto(224.33370315,293.28133528)(223.91225099,292.2637894)(223.91225099,291.20293791)
\curveto(223.91225099,290.14208643)(224.33370315,289.12454055)(225.0837877,288.37440596)
\curveto(225.83387092,287.62427004)(226.85134711,287.20278901)(227.91212595,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,318.15666951)
\curveto(276.2150803,318.15666951)(277.2325565,318.57815053)(277.98263971,319.32828645)
\curveto(278.73272427,320.07842104)(279.15417642,321.09596692)(279.15417642,322.15681841)
\curveto(279.15417642,323.2176699)(278.73272427,324.23521577)(277.98263971,324.98535036)
\curveto(277.2325565,325.73548629)(276.2150803,326.15696731)(275.15430146,326.15696731)
\curveto(274.09352262,326.15696731)(273.07604643,325.73548629)(272.32596321,324.98535036)
\curveto(271.57587866,324.23521577)(271.1544265,323.2176699)(271.1544265,322.15681841)
\curveto(271.1544265,321.09596692)(271.57587866,320.07842104)(272.32596321,319.32828645)
\curveto(273.07604643,318.57815053)(274.09352262,318.15666951)(275.15430146,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,318.15666951)
\curveto(276.2150803,318.15666951)(277.2325565,318.57815053)(277.98263971,319.32828645)
\curveto(278.73272427,320.07842104)(279.15417642,321.09596692)(279.15417642,322.15681841)
\curveto(279.15417642,323.2176699)(278.73272427,324.23521577)(277.98263971,324.98535036)
\curveto(277.2325565,325.73548629)(276.2150803,326.15696731)(275.15430146,326.15696731)
\curveto(274.09352262,326.15696731)(273.07604643,325.73548629)(272.32596321,324.98535036)
\curveto(271.57587866,324.23521577)(271.1544265,323.2176699)(271.1544265,322.15681841)
\curveto(271.1544265,321.09596692)(271.57587866,320.07842104)(272.32596321,319.32828645)
\curveto(273.07604643,318.57815053)(274.09352262,318.15666951)(275.15430146,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,153.61235688)
\curveto(167.0693834,153.61235688)(168.08685959,154.0338379)(168.83694281,154.78397382)
\curveto(169.58702736,155.53410841)(170.00847952,156.55165429)(170.00847952,157.61250578)
\curveto(170.00847952,158.67335727)(169.58702736,159.69090314)(168.83694281,160.44103773)
\curveto(168.08685959,161.19117366)(167.0693834,161.61265468)(166.00860456,161.61265468)
\curveto(164.94782572,161.61265468)(163.93034953,161.19117366)(163.18026631,160.44103773)
\curveto(162.43018176,159.69090314)(162.0087296,158.67335727)(162.0087296,157.61250578)
\curveto(162.0087296,156.55165429)(162.43018176,155.53410841)(163.18026631,154.78397382)
\curveto(163.93034953,154.0338379)(164.94782572,153.61235688)(166.00860456,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,292.09023901)
\curveto(360.92516006,292.09023901)(361.94263625,292.51172003)(362.69271947,293.26185596)
\curveto(363.44280402,294.01199054)(363.86425618,295.02953642)(363.86425618,296.09038791)
\curveto(363.86425618,297.1512394)(363.44280402,298.16878528)(362.69271947,298.91891987)
\curveto(361.94263625,299.66905579)(360.92516006,300.09053681)(359.86438122,300.09053681)
\curveto(358.80360238,300.09053681)(357.78612619,299.66905579)(357.03604297,298.91891987)
\curveto(356.28595842,298.16878528)(355.86450626,297.1512394)(355.86450626,296.09038791)
\curveto(355.86450626,295.02953642)(356.28595842,294.01199054)(357.03604297,293.26185596)
\curveto(357.78612619,292.51172003)(358.80360238,292.09023901)(359.86438122,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,292.09023901)
\curveto(360.92516006,292.09023901)(361.94263625,292.51172003)(362.69271947,293.26185596)
\curveto(363.44280402,294.01199054)(363.86425618,295.02953642)(363.86425618,296.09038791)
\curveto(363.86425618,297.1512394)(363.44280402,298.16878528)(362.69271947,298.91891987)
\curveto(361.94263625,299.66905579)(360.92516006,300.09053681)(359.86438122,300.09053681)
\curveto(358.80360238,300.09053681)(357.78612619,299.66905579)(357.03604297,298.91891987)
\curveto(356.28595842,298.16878528)(355.86450626,297.1512394)(355.86450626,296.09038791)
\curveto(355.86450626,295.02953642)(356.28595842,294.01199054)(357.03604297,293.26185596)
\curveto(357.78612619,292.51172003)(358.80360238,292.09023901)(359.86438122,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,59.12155523)
\curveto(176.84361398,59.12155523)(177.86109018,59.54303625)(178.61117339,60.29317217)
\curveto(179.36125795,61.04330676)(179.7827101,62.06085264)(179.7827101,63.12170413)
\curveto(179.7827101,64.18255562)(179.36125795,65.20010149)(178.61117339,65.95023608)
\curveto(177.86109018,66.70037201)(176.84361398,67.12185303)(175.78283514,67.12185303)
\curveto(174.7220563,67.12185303)(173.70458011,66.70037201)(172.95449689,65.95023608)
\curveto(172.20441234,65.20010149)(171.78296018,64.18255562)(171.78296018,63.12170413)
\curveto(171.78296018,62.06085264)(172.20441234,61.04330676)(172.95449689,60.29317217)
\curveto(173.70458011,59.54303625)(174.7220563,59.12155523)(175.78283514,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,59.12155523)
\curveto(176.84361398,59.12155523)(177.86109018,59.54303625)(178.61117339,60.29317217)
\curveto(179.36125795,61.04330676)(179.7827101,62.06085264)(179.7827101,63.12170413)
\curveto(179.7827101,64.18255562)(179.36125795,65.20010149)(178.61117339,65.95023608)
\curveto(177.86109018,66.70037201)(176.84361398,67.12185303)(175.78283514,67.12185303)
\curveto(174.7220563,67.12185303)(173.70458011,66.70037201)(172.95449689,65.95023608)
\curveto(172.20441234,65.20010149)(171.78296018,64.18255562)(171.78296018,63.12170413)
\curveto(171.78296018,62.06085264)(172.20441234,61.04330676)(172.95449689,60.29317217)
\curveto(173.70458011,59.54303625)(174.7220563,59.12155523)(175.78283514,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,94.96289589)
\curveto(103.53682358,94.96289589)(104.55429977,95.38437691)(105.30438299,96.13451283)
\curveto(106.05446754,96.88464742)(106.4759197,97.9021933)(106.4759197,98.96304479)
\curveto(106.4759197,100.02389628)(106.05446754,101.04144216)(105.30438299,101.79157675)
\curveto(104.55429977,102.54171267)(103.53682358,102.96319369)(102.47604474,102.96319369)
\curveto(101.4152659,102.96319369)(100.39778971,102.54171267)(99.64770649,101.79157675)
\curveto(98.89762194,101.04144216)(98.47616978,100.02389628)(98.47616978,98.96304479)
\curveto(98.47616978,97.9021933)(98.89762194,96.88464742)(99.64770649,96.13451283)
\curveto(100.39778971,95.38437691)(101.4152659,94.96289589)(102.47604474,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,94.96289589)
\curveto(103.53682358,94.96289589)(104.55429977,95.38437691)(105.30438299,96.13451283)
\curveto(106.05446754,96.88464742)(106.4759197,97.9021933)(106.4759197,98.96304479)
\curveto(106.4759197,100.02389628)(106.05446754,101.04144216)(105.30438299,101.79157675)
\curveto(104.55429977,102.54171267)(103.53682358,102.96319369)(102.47604474,102.96319369)
\curveto(101.4152659,102.96319369)(100.39778971,102.54171267)(99.64770649,101.79157675)
\curveto(98.89762194,101.04144216)(98.47616978,100.02389628)(98.47616978,98.96304479)
\curveto(98.47616978,97.9021933)(98.89762194,96.88464742)(99.64770649,96.13451283)
\curveto(100.39778971,95.38437691)(101.4152659,94.96289589)(102.47604474,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,254.61975852)
\curveto(162.18226811,254.61975852)(163.1997443,255.04123954)(163.94982752,255.79137547)
\curveto(164.69991207,256.54151006)(165.12136423,257.55905593)(165.12136423,258.61990742)
\curveto(165.12136423,259.68075891)(164.69991207,260.69830479)(163.94982752,261.44843938)
\curveto(163.1997443,262.1985753)(162.18226811,262.62005632)(161.12148927,262.62005632)
\curveto(160.06071043,262.62005632)(159.04323424,262.1985753)(158.29315102,261.44843938)
\curveto(157.54306647,260.69830479)(157.12161431,259.68075891)(157.12161431,258.61990742)
\curveto(157.12161431,257.55905593)(157.54306647,256.54151006)(158.29315102,255.79137547)
\curveto(159.04323424,255.04123954)(160.06071043,254.61975852)(161.12148927,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,254.61975852)
\curveto(162.18226811,254.61975852)(163.1997443,255.04123954)(163.94982752,255.79137547)
\curveto(164.69991207,256.54151006)(165.12136423,257.55905593)(165.12136423,258.61990742)
\curveto(165.12136423,259.68075891)(164.69991207,260.69830479)(163.94982752,261.44843938)
\curveto(163.1997443,262.1985753)(162.18226811,262.62005632)(161.12148927,262.62005632)
\curveto(160.06071043,262.62005632)(159.04323424,262.1985753)(158.29315102,261.44843938)
\curveto(157.54306647,260.69830479)(157.12161431,259.68075891)(157.12161431,258.61990742)
\curveto(157.12161431,257.55905593)(157.54306647,256.54151006)(158.29315102,255.79137547)
\curveto(159.04323424,255.04123954)(160.06071043,254.61975852)(161.12148927,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,191.08284754)
\curveto(391.87691058,191.08284754)(392.89438678,191.50432856)(393.64446999,192.25446448)
\curveto(394.39455455,193.00459907)(394.8160067,194.02214495)(394.8160067,195.08299644)
\curveto(394.8160067,196.14384793)(394.39455455,197.1613938)(393.64446999,197.91152839)
\curveto(392.89438678,198.66166432)(391.87691058,199.08314534)(390.81613174,199.08314534)
\curveto(389.7553529,199.08314534)(388.73787671,198.66166432)(387.98779349,197.91152839)
\curveto(387.23770894,197.1613938)(386.81625678,196.14384793)(386.81625678,195.08299644)
\curveto(386.81625678,194.02214495)(387.23770894,193.00459907)(387.98779349,192.25446448)
\curveto(388.73787671,191.50432856)(389.7553529,191.08284754)(390.81613174,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,191.08284754)
\curveto(391.87691058,191.08284754)(392.89438678,191.50432856)(393.64446999,192.25446448)
\curveto(394.39455455,193.00459907)(394.8160067,194.02214495)(394.8160067,195.08299644)
\curveto(394.8160067,196.14384793)(394.39455455,197.1613938)(393.64446999,197.91152839)
\curveto(392.89438678,198.66166432)(391.87691058,199.08314534)(390.81613174,199.08314534)
\curveto(389.7553529,199.08314534)(388.73787671,198.66166432)(387.98779349,197.91152839)
\curveto(387.23770894,197.1613938)(386.81625678,196.14384793)(386.81625678,195.08299644)
\curveto(386.81625678,194.02214495)(387.23770894,193.00459907)(387.98779349,192.25446448)
\curveto(388.73787671,191.50432856)(389.7553529,191.08284754)(390.81613174,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,130.80423655)
\curveto(230.60194322,130.80423655)(231.61941941,131.22571757)(232.36950263,131.9758535)
\curveto(233.11958718,132.72598809)(233.54103934,133.74353396)(233.54103934,134.80438545)
\curveto(233.54103934,135.86523694)(233.11958718,136.88278282)(232.36950263,137.63291741)
\curveto(231.61941941,138.38305333)(230.60194322,138.80453435)(229.54116438,138.80453435)
\curveto(228.48038554,138.80453435)(227.46290935,138.38305333)(226.71282613,137.63291741)
\curveto(225.96274158,136.88278282)(225.54128942,135.86523694)(225.54128942,134.80438545)
\curveto(225.54128942,133.74353396)(225.96274158,132.72598809)(226.71282613,131.9758535)
\curveto(227.46290935,131.22571757)(228.48038554,130.80423655)(229.54116438,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,130.80423655)
\curveto(230.60194322,130.80423655)(231.61941941,131.22571757)(232.36950263,131.9758535)
\curveto(233.11958718,132.72598809)(233.54103934,133.74353396)(233.54103934,134.80438545)
\curveto(233.54103934,135.86523694)(233.11958718,136.88278282)(232.36950263,137.63291741)
\curveto(231.61941941,138.38305333)(230.60194322,138.80453435)(229.54116438,138.80453435)
\curveto(228.48038554,138.80453435)(227.46290935,138.38305333)(226.71282613,137.63291741)
\curveto(225.96274158,136.88278282)(225.54128942,135.86523694)(225.54128942,134.80438545)
\curveto(225.54128942,133.74353396)(225.96274158,132.72598809)(226.71282613,131.9758535)
\curveto(227.46290935,131.22571757)(228.48038554,130.80423655)(229.54116438,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,285.57363902)
\curveto(180.10171119,285.57363902)(181.11918738,285.99512004)(181.8692706,286.74525596)
\curveto(182.61935515,287.49539055)(183.04080731,288.51293643)(183.04080731,289.57378792)
\curveto(183.04080731,290.63463941)(182.61935515,291.65218528)(181.8692706,292.40231987)
\curveto(181.11918738,293.15245579)(180.10171119,293.57393682)(179.04093235,293.57393682)
\curveto(177.98015351,293.57393682)(176.96267732,293.15245579)(176.2125941,292.40231987)
\curveto(175.46250955,291.65218528)(175.04105739,290.63463941)(175.04105739,289.57378792)
\curveto(175.04105739,288.51293643)(175.46250955,287.49539055)(176.2125941,286.74525596)
\curveto(176.96267732,285.99512004)(177.98015351,285.57363902)(179.04093235,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,285.57363902)
\curveto(180.10171119,285.57363902)(181.11918738,285.99512004)(181.8692706,286.74525596)
\curveto(182.61935515,287.49539055)(183.04080731,288.51293643)(183.04080731,289.57378792)
\curveto(183.04080731,290.63463941)(182.61935515,291.65218528)(181.8692706,292.40231987)
\curveto(181.11918738,293.15245579)(180.10171119,293.57393682)(179.04093235,293.57393682)
\curveto(177.98015351,293.57393682)(176.96267732,293.15245579)(176.2125941,292.40231987)
\curveto(175.46250955,291.65218528)(175.04105739,290.63463941)(175.04105739,289.57378792)
\curveto(175.04105739,288.51293643)(175.46250955,287.49539055)(176.2125941,286.74525596)
\curveto(176.96267732,285.99512004)(177.98015351,285.57363902)(179.04093235,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,222.03671786)
\curveto(194.76305706,222.03671786)(195.78053325,222.45819888)(196.53061647,223.2083348)
\curveto(197.28070102,223.95846939)(197.70215318,224.97601527)(197.70215318,226.03686676)
\curveto(197.70215318,227.09771825)(197.28070102,228.11526412)(196.53061647,228.86539871)
\curveto(195.78053325,229.61553464)(194.76305706,230.03701566)(193.70227822,230.03701566)
\curveto(192.64149938,230.03701566)(191.62402319,229.61553464)(190.87393997,228.86539871)
\curveto(190.12385542,228.11526412)(189.70240326,227.09771825)(189.70240326,226.03686676)
\curveto(189.70240326,224.97601527)(190.12385542,223.95846939)(190.87393997,223.2083348)
\curveto(191.62402319,222.45819888)(192.64149938,222.03671786)(193.70227822,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,222.03671786)
\curveto(194.76305706,222.03671786)(195.78053325,222.45819888)(196.53061647,223.2083348)
\curveto(197.28070102,223.95846939)(197.70215318,224.97601527)(197.70215318,226.03686676)
\curveto(197.70215318,227.09771825)(197.28070102,228.11526412)(196.53061647,228.86539871)
\curveto(195.78053325,229.61553464)(194.76305706,230.03701566)(193.70227822,230.03701566)
\curveto(192.64149938,230.03701566)(191.62402319,229.61553464)(190.87393997,228.86539871)
\curveto(190.12385542,228.11526412)(189.70240326,227.09771825)(189.70240326,226.03686676)
\curveto(189.70240326,224.97601527)(190.12385542,223.95846939)(190.87393997,223.2083348)
\curveto(191.62402319,222.45819888)(192.64149938,222.03671786)(193.70227822,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,300.23599918)
\curveto(383.73169809,300.23599918)(384.74917428,300.6574802)(385.4992575,301.40761612)
\curveto(386.24934205,302.15775071)(386.67079421,303.17529659)(386.67079421,304.23614808)
\curveto(386.67079421,305.29699957)(386.24934205,306.31454544)(385.4992575,307.06468003)
\curveto(384.74917428,307.81481596)(383.73169809,308.23629698)(382.67091925,308.23629698)
\curveto(381.61014041,308.23629698)(380.59266421,307.81481596)(379.842581,307.06468003)
\curveto(379.09249644,306.31454544)(378.67104429,305.29699957)(378.67104429,304.23614808)
\curveto(378.67104429,303.17529659)(379.09249644,302.15775071)(379.842581,301.40761612)
\curveto(380.59266421,300.6574802)(381.61014041,300.23599918)(382.67091925,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,300.23599918)
\curveto(383.73169809,300.23599918)(384.74917428,300.6574802)(385.4992575,301.40761612)
\curveto(386.24934205,302.15775071)(386.67079421,303.17529659)(386.67079421,304.23614808)
\curveto(386.67079421,305.29699957)(386.24934205,306.31454544)(385.4992575,307.06468003)
\curveto(384.74917428,307.81481596)(383.73169809,308.23629698)(382.67091925,308.23629698)
\curveto(381.61014041,308.23629698)(380.59266421,307.81481596)(379.842581,307.06468003)
\curveto(379.09249644,306.31454544)(378.67104429,305.29699957)(378.67104429,304.23614808)
\curveto(378.67104429,303.17529659)(379.09249644,302.15775071)(379.842581,301.40761612)
\curveto(380.59266421,300.6574802)(381.61014041,300.23599918)(382.67091925,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,256.24890852)
\curveto(289.24738775,256.24890852)(290.26486394,256.67038954)(291.01494716,257.42052547)
\curveto(291.76503171,258.17066006)(292.18648387,259.18820593)(292.18648387,260.24905742)
\curveto(292.18648387,261.30990891)(291.76503171,262.32745479)(291.01494716,263.07758938)
\curveto(290.26486394,263.8277253)(289.24738775,264.24920632)(288.18660891,264.24920632)
\curveto(287.12583007,264.24920632)(286.10835387,263.8277253)(285.35827066,263.07758938)
\curveto(284.6081861,262.32745479)(284.18673395,261.30990891)(284.18673395,260.24905742)
\curveto(284.18673395,259.18820593)(284.6081861,258.17066006)(285.35827066,257.42052547)
\curveto(286.10835387,256.67038954)(287.12583007,256.24890852)(288.18660891,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,256.24890852)
\curveto(289.24738775,256.24890852)(290.26486394,256.67038954)(291.01494716,257.42052547)
\curveto(291.76503171,258.17066006)(292.18648387,259.18820593)(292.18648387,260.24905742)
\curveto(292.18648387,261.30990891)(291.76503171,262.32745479)(291.01494716,263.07758938)
\curveto(290.26486394,263.8277253)(289.24738775,264.24920632)(288.18660891,264.24920632)
\curveto(287.12583007,264.24920632)(286.10835387,263.8277253)(285.35827066,263.07758938)
\curveto(284.6081861,262.32745479)(284.18673395,261.30990891)(284.18673395,260.24905742)
\curveto(284.18673395,259.18820593)(284.6081861,258.17066006)(285.35827066,257.42052547)
\curveto(286.10835387,256.67038954)(287.12583007,256.24890852)(288.18660891,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,363.77291016)
\curveto(97.02065969,363.77291016)(98.03813588,364.19439118)(98.7882191,364.94452711)
\curveto(99.53830365,365.6946617)(99.95975581,366.71220757)(99.95975581,367.77305906)
\curveto(99.95975581,368.83391055)(99.53830365,369.85145643)(98.7882191,370.60159102)
\curveto(98.03813588,371.35172694)(97.02065969,371.77320796)(95.95988085,371.77320796)
\curveto(94.89910201,371.77320796)(93.88162582,371.35172694)(93.1315426,370.60159102)
\curveto(92.38145805,369.85145643)(91.96000589,368.83391055)(91.96000589,367.77305906)
\curveto(91.96000589,366.71220757)(92.38145805,365.6946617)(93.1315426,364.94452711)
\curveto(93.88162582,364.19439118)(94.89910201,363.77291016)(95.95988085,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,363.77291016)
\curveto(97.02065969,363.77291016)(98.03813588,364.19439118)(98.7882191,364.94452711)
\curveto(99.53830365,365.6946617)(99.95975581,366.71220757)(99.95975581,367.77305906)
\curveto(99.95975581,368.83391055)(99.53830365,369.85145643)(98.7882191,370.60159102)
\curveto(98.03813588,371.35172694)(97.02065969,371.77320796)(95.95988085,371.77320796)
\curveto(94.89910201,371.77320796)(93.88162582,371.35172694)(93.1315426,370.60159102)
\curveto(92.38145805,369.85145643)(91.96000589,368.83391055)(91.96000589,367.77305906)
\curveto(91.96000589,366.71220757)(92.38145805,365.6946617)(93.1315426,364.94452711)
\curveto(93.88162582,364.19439118)(94.89910201,363.77291016)(95.95988085,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,285.57363902)
\curveto(360.92516006,285.57363902)(361.94263625,285.99512004)(362.69271947,286.74525596)
\curveto(363.44280402,287.49539055)(363.86425618,288.51293643)(363.86425618,289.57378792)
\curveto(363.86425618,290.63463941)(363.44280402,291.65218528)(362.69271947,292.40231987)
\curveto(361.94263625,293.15245579)(360.92516006,293.57393682)(359.86438122,293.57393682)
\curveto(358.80360238,293.57393682)(357.78612619,293.15245579)(357.03604297,292.40231987)
\curveto(356.28595842,291.65218528)(355.86450626,290.63463941)(355.86450626,289.57378792)
\curveto(355.86450626,288.51293643)(356.28595842,287.49539055)(357.03604297,286.74525596)
\curveto(357.78612619,285.99512004)(358.80360238,285.57363902)(359.86438122,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,147.09575688)
\curveto(188.24690334,147.09575688)(189.26437953,147.51723791)(190.01446275,148.26737383)
\curveto(190.7645473,149.01750842)(191.18599946,150.0350543)(191.18599946,151.09590578)
\curveto(191.18599946,152.15675727)(190.7645473,153.17430315)(190.01446275,153.92443774)
\curveto(189.26437953,154.67457366)(188.24690334,155.09605468)(187.1861245,155.09605468)
\curveto(186.12534566,155.09605468)(185.10786947,154.67457366)(184.35778625,153.92443774)
\curveto(183.6077017,153.17430315)(183.18624954,152.15675727)(183.18624954,151.09590578)
\curveto(183.18624954,150.0350543)(183.6077017,149.01750842)(184.35778625,148.26737383)
\curveto(185.10786947,147.51723791)(186.12534566,147.09575688)(187.1861245,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,147.09575688)
\curveto(188.24690334,147.09575688)(189.26437953,147.51723791)(190.01446275,148.26737383)
\curveto(190.7645473,149.01750842)(191.18599946,150.0350543)(191.18599946,151.09590578)
\curveto(191.18599946,152.15675727)(190.7645473,153.17430315)(190.01446275,153.92443774)
\curveto(189.26437953,154.67457366)(188.24690334,155.09605468)(187.1861245,155.09605468)
\curveto(186.12534566,155.09605468)(185.10786947,154.67457366)(184.35778625,153.92443774)
\curveto(183.6077017,153.17430315)(183.18624954,152.15675727)(183.18624954,151.09590578)
\curveto(183.18624954,150.0350543)(183.6077017,149.01750842)(184.35778625,148.26737383)
\curveto(185.10786947,147.51723791)(186.12534566,147.09575688)(187.1861245,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,166.64557721)
\curveto(87.24642911,166.64557721)(88.2639053,167.06705824)(89.01398852,167.81719416)
\curveto(89.76407307,168.56732875)(90.18552523,169.58487462)(90.18552523,170.64572611)
\curveto(90.18552523,171.7065776)(89.76407307,172.72412348)(89.01398852,173.47425807)
\curveto(88.2639053,174.22439399)(87.24642911,174.64587501)(86.18565027,174.64587501)
\curveto(85.12487143,174.64587501)(84.10739523,174.22439399)(83.35731202,173.47425807)
\curveto(82.60722746,172.72412348)(82.18577531,171.7065776)(82.18577531,170.64572611)
\curveto(82.18577531,169.58487462)(82.60722746,168.56732875)(83.35731202,167.81719416)
\curveto(84.10739523,167.06705824)(85.12487143,166.64557721)(86.18565027,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,166.64557721)
\curveto(87.24642911,166.64557721)(88.2639053,167.06705824)(89.01398852,167.81719416)
\curveto(89.76407307,168.56732875)(90.18552523,169.58487462)(90.18552523,170.64572611)
\curveto(90.18552523,171.7065776)(89.76407307,172.72412348)(89.01398852,173.47425807)
\curveto(88.2639053,174.22439399)(87.24642911,174.64587501)(86.18565027,174.64587501)
\curveto(85.12487143,174.64587501)(84.10739523,174.22439399)(83.35731202,173.47425807)
\curveto(82.60722746,172.72412348)(82.18577531,171.7065776)(82.18577531,170.64572611)
\curveto(82.18577531,169.58487462)(82.60722746,168.56732875)(83.35731202,167.81719416)
\curveto(84.10739523,167.06705824)(85.12487143,166.64557721)(86.18565027,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,287.20278901)
\curveto(294.13448269,287.20278901)(295.15195889,287.62427004)(295.9020421,288.37440596)
\curveto(296.65212666,289.12454055)(297.07357881,290.14208643)(297.07357881,291.20293791)
\curveto(297.07357881,292.2637894)(296.65212666,293.28133528)(295.9020421,294.03146987)
\curveto(295.15195889,294.78160579)(294.13448269,295.20308682)(293.07370385,295.20308682)
\curveto(292.01292501,295.20308682)(290.99544882,294.78160579)(290.2453656,294.03146987)
\curveto(289.49528105,293.28133528)(289.07382889,292.2637894)(289.07382889,291.20293791)
\curveto(289.07382889,290.14208643)(289.49528105,289.12454055)(290.2453656,288.37440596)
\curveto(290.99544882,287.62427004)(292.01292501,287.20278901)(293.07370385,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,287.20278901)
\curveto(294.13448269,287.20278901)(295.15195889,287.62427004)(295.9020421,288.37440596)
\curveto(296.65212666,289.12454055)(297.07357881,290.14208643)(297.07357881,291.20293791)
\curveto(297.07357881,292.2637894)(296.65212666,293.28133528)(295.9020421,294.03146987)
\curveto(295.15195889,294.78160579)(294.13448269,295.20308682)(293.07370385,295.20308682)
\curveto(292.01292501,295.20308682)(290.99544882,294.78160579)(290.2453656,294.03146987)
\curveto(289.49528105,293.28133528)(289.07382889,292.2637894)(289.07382889,291.20293791)
\curveto(289.07382889,290.14208643)(289.49528105,289.12454055)(290.2453656,288.37440596)
\curveto(290.99544882,287.62427004)(292.01292501,287.20278901)(293.07370385,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,244.84483818)
\curveto(127.97242038,244.84483818)(128.98989657,245.26631921)(129.73997979,246.01645513)
\curveto(130.49006434,246.76658972)(130.9115165,247.7841356)(130.9115165,248.84498709)
\curveto(130.9115165,249.90583857)(130.49006434,250.92338445)(129.73997979,251.67351904)
\curveto(128.98989657,252.42365496)(127.97242038,252.84513599)(126.91164154,252.84513599)
\curveto(125.8508627,252.84513599)(124.83338651,252.42365496)(124.08330329,251.67351904)
\curveto(123.33321874,250.92338445)(122.91176658,249.90583857)(122.91176658,248.84498709)
\curveto(122.91176658,247.7841356)(123.33321874,246.76658972)(124.08330329,246.01645513)
\curveto(124.83338651,245.26631921)(125.8508627,244.84483818)(126.91164154,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,244.84483818)
\curveto(127.97242038,244.84483818)(128.98989657,245.26631921)(129.73997979,246.01645513)
\curveto(130.49006434,246.76658972)(130.9115165,247.7841356)(130.9115165,248.84498709)
\curveto(130.9115165,249.90583857)(130.49006434,250.92338445)(129.73997979,251.67351904)
\curveto(128.98989657,252.42365496)(127.97242038,252.84513599)(126.91164154,252.84513599)
\curveto(125.8508627,252.84513599)(124.83338651,252.42365496)(124.08330329,251.67351904)
\curveto(123.33321874,250.92338445)(122.91176658,249.90583857)(122.91176658,248.84498709)
\curveto(122.91176658,247.7841356)(123.33321874,246.76658972)(124.08330329,246.01645513)
\curveto(124.83338651,245.26631921)(125.8508627,244.84483818)(126.91164154,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,350.7397)
\curveto(315.31200263,350.7397)(316.32947882,351.16118102)(317.07956204,351.91131694)
\curveto(317.8296466,352.66145153)(318.25109875,353.67899741)(318.25109875,354.7398489)
\curveto(318.25109875,355.80070039)(317.8296466,356.81824627)(317.07956204,357.56838085)
\curveto(316.32947882,358.31851678)(315.31200263,358.7399978)(314.25122379,358.7399978)
\curveto(313.19044495,358.7399978)(312.17296876,358.31851678)(311.42288554,357.56838085)
\curveto(310.67280099,356.81824627)(310.25134883,355.80070039)(310.25134883,354.7398489)
\curveto(310.25134883,353.67899741)(310.67280099,352.66145153)(311.42288554,351.91131694)
\curveto(312.17296876,351.16118102)(313.19044495,350.7397)(314.25122379,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,350.7397)
\curveto(315.31200263,350.7397)(316.32947882,351.16118102)(317.07956204,351.91131694)
\curveto(317.8296466,352.66145153)(318.25109875,353.67899741)(318.25109875,354.7398489)
\curveto(318.25109875,355.80070039)(317.8296466,356.81824627)(317.07956204,357.56838085)
\curveto(316.32947882,358.31851678)(315.31200263,358.7399978)(314.25122379,358.7399978)
\curveto(313.19044495,358.7399978)(312.17296876,358.31851678)(311.42288554,357.56838085)
\curveto(310.67280099,356.81824627)(310.25134883,355.80070039)(310.25134883,354.7398489)
\curveto(310.25134883,353.67899741)(310.67280099,352.66145153)(311.42288554,351.91131694)
\curveto(312.17296876,351.16118102)(313.19044495,350.7397)(314.25122379,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,282.31532885)
\curveto(352.77994756,282.31532885)(353.79742376,282.73680987)(354.54750698,283.48694579)
\curveto(355.29759153,284.23708038)(355.71904369,285.25462626)(355.71904369,286.31547775)
\curveto(355.71904369,287.37632923)(355.29759153,288.39387511)(354.54750698,289.1440097)
\curveto(353.79742376,289.89414562)(352.77994756,290.31562665)(351.71916873,290.31562665)
\curveto(350.65838989,290.31562665)(349.64091369,289.89414562)(348.89083047,289.1440097)
\curveto(348.14074592,288.39387511)(347.71929376,287.37632923)(347.71929376,286.31547775)
\curveto(347.71929376,285.25462626)(348.14074592,284.23708038)(348.89083047,283.48694579)
\curveto(349.64091369,282.73680987)(350.65838989,282.31532885)(351.71916873,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,140.57915689)
\curveto(103.53682358,140.57915689)(104.55429977,141.00063791)(105.30438299,141.75077383)
\curveto(106.05446754,142.50090842)(106.4759197,143.5184543)(106.4759197,144.57930579)
\curveto(106.4759197,145.64015728)(106.05446754,146.65770316)(105.30438299,147.40783774)
\curveto(104.55429977,148.15797367)(103.53682358,148.57945469)(102.47604474,148.57945469)
\curveto(101.4152659,148.57945469)(100.39778971,148.15797367)(99.64770649,147.40783774)
\curveto(98.89762194,146.65770316)(98.47616978,145.64015728)(98.47616978,144.57930579)
\curveto(98.47616978,143.5184543)(98.89762194,142.50090842)(99.64770649,141.75077383)
\curveto(100.39778971,141.00063791)(101.4152659,140.57915689)(102.47604474,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,140.57915689)
\curveto(103.53682358,140.57915689)(104.55429977,141.00063791)(105.30438299,141.75077383)
\curveto(106.05446754,142.50090842)(106.4759197,143.5184543)(106.4759197,144.57930579)
\curveto(106.4759197,145.64015728)(106.05446754,146.65770316)(105.30438299,147.40783774)
\curveto(104.55429977,148.15797367)(103.53682358,148.57945469)(102.47604474,148.57945469)
\curveto(101.4152659,148.57945469)(100.39778971,148.15797367)(99.64770649,147.40783774)
\curveto(98.89762194,146.65770316)(98.47616978,145.64015728)(98.47616978,144.57930579)
\curveto(98.47616978,143.5184543)(98.89762194,142.50090842)(99.64770649,141.75077383)
\curveto(100.39778971,141.00063791)(101.4152659,140.57915689)(102.47604474,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,142.20830689)
\curveto(290.87640583,142.20830689)(291.89388202,142.62978791)(292.64396524,143.37992383)
\curveto(293.39404979,144.13005842)(293.81550195,145.1476043)(293.81550195,146.20845579)
\curveto(293.81550195,147.26930728)(293.39404979,148.28685315)(292.64396524,149.03698774)
\curveto(291.89388202,149.78712367)(290.87640583,150.20860469)(289.81562699,150.20860469)
\curveto(288.75484815,150.20860469)(287.73737196,149.78712367)(286.98728874,149.03698774)
\curveto(286.23720419,148.28685315)(285.81575203,147.26930728)(285.81575203,146.20845579)
\curveto(285.81575203,145.1476043)(286.23720419,144.13005842)(286.98728874,143.37992383)
\curveto(287.73737196,142.62978791)(288.75484815,142.20830689)(289.81562699,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,142.20830689)
\curveto(290.87640583,142.20830689)(291.89388202,142.62978791)(292.64396524,143.37992383)
\curveto(293.39404979,144.13005842)(293.81550195,145.1476043)(293.81550195,146.20845579)
\curveto(293.81550195,147.26930728)(293.39404979,148.28685315)(292.64396524,149.03698774)
\curveto(291.89388202,149.78712367)(290.87640583,150.20860469)(289.81562699,150.20860469)
\curveto(288.75484815,150.20860469)(287.73737196,149.78712367)(286.98728874,149.03698774)
\curveto(286.23720419,148.28685315)(285.81575203,147.26930728)(285.81575203,146.20845579)
\curveto(285.81575203,145.1476043)(286.23720419,144.13005842)(286.98728874,143.37992383)
\curveto(287.73737196,142.62978791)(288.75484815,142.20830689)(289.81562699,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,365.40206016)
\curveto(108.42393887,365.40206016)(109.44141507,365.82354118)(110.19149828,366.5736771)
\curveto(110.94158284,367.32381169)(111.36303499,368.34135757)(111.36303499,369.40220906)
\curveto(111.36303499,370.46306055)(110.94158284,371.48060643)(110.19149828,372.23074102)
\curveto(109.44141507,372.98087694)(108.42393887,373.40235796)(107.36316003,373.40235796)
\curveto(106.30238119,373.40235796)(105.284905,372.98087694)(104.53482178,372.23074102)
\curveto(103.78473723,371.48060643)(103.36328507,370.46306055)(103.36328507,369.40220906)
\curveto(103.36328507,368.34135757)(103.78473723,367.32381169)(104.53482178,366.5736771)
\curveto(105.284905,365.82354118)(106.30238119,365.40206016)(107.36316003,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,365.40206016)
\curveto(108.42393887,365.40206016)(109.44141507,365.82354118)(110.19149828,366.5736771)
\curveto(110.94158284,367.32381169)(111.36303499,368.34135757)(111.36303499,369.40220906)
\curveto(111.36303499,370.46306055)(110.94158284,371.48060643)(110.19149828,372.23074102)
\curveto(109.44141507,372.98087694)(108.42393887,373.40235796)(107.36316003,373.40235796)
\curveto(106.30238119,373.40235796)(105.284905,372.98087694)(104.53482178,372.23074102)
\curveto(103.78473723,371.48060643)(103.36328507,370.46306055)(103.36328507,369.40220906)
\curveto(103.36328507,368.34135757)(103.78473723,367.32381169)(104.53482178,366.5736771)
\curveto(105.284905,365.82354118)(106.30238119,365.40206016)(107.36316003,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,241.58653819)
\curveto(217.56961543,241.58653819)(218.58709162,242.00801921)(219.33717484,242.75815513)
\curveto(220.08725939,243.50828972)(220.50871155,244.5258356)(220.50871155,245.58668709)
\curveto(220.50871155,246.64753858)(220.08725939,247.66508445)(219.33717484,248.41521904)
\curveto(218.58709162,249.16535497)(217.56961543,249.58683599)(216.50883659,249.58683599)
\curveto(215.44805775,249.58683599)(214.43058156,249.16535497)(213.68049834,248.41521904)
\curveto(212.93041379,247.66508445)(212.50896163,246.64753858)(212.50896163,245.58668709)
\curveto(212.50896163,244.5258356)(212.93041379,243.50828972)(213.68049834,242.75815513)
\curveto(214.43058156,242.00801921)(215.44805775,241.58653819)(216.50883659,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,241.58653819)
\curveto(217.56961543,241.58653819)(218.58709162,242.00801921)(219.33717484,242.75815513)
\curveto(220.08725939,243.50828972)(220.50871155,244.5258356)(220.50871155,245.58668709)
\curveto(220.50871155,246.64753858)(220.08725939,247.66508445)(219.33717484,248.41521904)
\curveto(218.58709162,249.16535497)(217.56961543,249.58683599)(216.50883659,249.58683599)
\curveto(215.44805775,249.58683599)(214.43058156,249.16535497)(213.68049834,248.41521904)
\curveto(212.93041379,247.66508445)(212.50896163,246.64753858)(212.50896163,245.58668709)
\curveto(212.50896163,244.5258356)(212.93041379,243.50828972)(213.68049834,242.75815513)
\curveto(214.43058156,242.00801921)(215.44805775,241.58653819)(216.50883659,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,169.90387721)
\curveto(403.28019994,169.90387721)(404.29767613,170.32535823)(405.04775935,171.07549416)
\curveto(405.7978439,171.82562874)(406.21929606,172.84317462)(406.21929606,173.90402611)
\curveto(406.21929606,174.9648776)(405.7978439,175.98242348)(405.04775935,176.73255807)
\curveto(404.29767613,177.48269399)(403.28019994,177.90417501)(402.2194211,177.90417501)
\curveto(401.15864226,177.90417501)(400.14116607,177.48269399)(399.39108285,176.73255807)
\curveto(398.6409983,175.98242348)(398.21954614,174.9648776)(398.21954614,173.90402611)
\curveto(398.21954614,172.84317462)(398.6409983,171.82562874)(399.39108285,171.07549416)
\curveto(400.14116607,170.32535823)(401.15864226,169.90387721)(402.2194211,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,169.90387721)
\curveto(403.28019994,169.90387721)(404.29767613,170.32535823)(405.04775935,171.07549416)
\curveto(405.7978439,171.82562874)(406.21929606,172.84317462)(406.21929606,173.90402611)
\curveto(406.21929606,174.9648776)(405.7978439,175.98242348)(405.04775935,176.73255807)
\curveto(404.29767613,177.48269399)(403.28019994,177.90417501)(402.2194211,177.90417501)
\curveto(401.15864226,177.90417501)(400.14116607,177.48269399)(399.39108285,176.73255807)
\curveto(398.6409983,175.98242348)(398.21954614,174.9648776)(398.21954614,173.90402611)
\curveto(398.21954614,172.84317462)(398.6409983,171.82562874)(399.39108285,171.07549416)
\curveto(400.14116607,170.32535823)(401.15864226,169.90387721)(402.2194211,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,251.36145853)
\curveto(233.86002008,251.36145853)(234.87749627,251.78293955)(235.62757949,252.53307547)
\curveto(236.37766404,253.28321006)(236.7991162,254.30075594)(236.7991162,255.36160743)
\curveto(236.7991162,256.42245891)(236.37766404,257.44000479)(235.62757949,258.19013938)
\curveto(234.87749627,258.9402753)(233.86002008,259.36175633)(232.79924124,259.36175633)
\curveto(231.7384624,259.36175633)(230.72098621,258.9402753)(229.97090299,258.19013938)
\curveto(229.22081844,257.44000479)(228.79936628,256.42245891)(228.79936628,255.36160743)
\curveto(228.79936628,254.30075594)(229.22081844,253.28321006)(229.97090299,252.53307547)
\curveto(230.72098621,251.78293955)(231.7384624,251.36145853)(232.79924124,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,251.36145853)
\curveto(233.86002008,251.36145853)(234.87749627,251.78293955)(235.62757949,252.53307547)
\curveto(236.37766404,253.28321006)(236.7991162,254.30075594)(236.7991162,255.36160743)
\curveto(236.7991162,256.42245891)(236.37766404,257.44000479)(235.62757949,258.19013938)
\curveto(234.87749627,258.9402753)(233.86002008,259.36175633)(232.79924124,259.36175633)
\curveto(231.7384624,259.36175633)(230.72098621,258.9402753)(229.97090299,258.19013938)
\curveto(229.22081844,257.44000479)(228.79936628,256.42245891)(228.79936628,255.36160743)
\curveto(228.79936628,254.30075594)(229.22081844,253.28321006)(229.97090299,252.53307547)
\curveto(230.72098621,251.78293955)(231.7384624,251.36145853)(232.79924124,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,264.39465851)
\curveto(351.15088879,264.39465851)(352.16836498,264.81613954)(352.9184482,265.56627546)
\curveto(353.66853275,266.31641005)(354.08998491,267.33395593)(354.08998491,268.39480742)
\curveto(354.08998491,269.4556589)(353.66853275,270.47320478)(352.9184482,271.22333937)
\curveto(352.16836498,271.97347529)(351.15088879,272.39495632)(350.09010995,272.39495632)
\curveto(349.02933111,272.39495632)(348.01185492,271.97347529)(347.2617717,271.22333937)
\curveto(346.51168715,270.47320478)(346.09023499,269.4556589)(346.09023499,268.39480742)
\curveto(346.09023499,267.33395593)(346.51168715,266.31641005)(347.2617717,265.56627546)
\curveto(348.01185492,264.81613954)(349.02933111,264.39465851)(350.09010995,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,264.39465851)
\curveto(351.15088879,264.39465851)(352.16836498,264.81613954)(352.9184482,265.56627546)
\curveto(353.66853275,266.31641005)(354.08998491,267.33395593)(354.08998491,268.39480742)
\curveto(354.08998491,269.4556589)(353.66853275,270.47320478)(352.9184482,271.22333937)
\curveto(352.16836498,271.97347529)(351.15088879,272.39495632)(350.09010995,272.39495632)
\curveto(349.02933111,272.39495632)(348.01185492,271.97347529)(347.2617717,271.22333937)
\curveto(346.51168715,270.47320478)(346.09023499,269.4556589)(346.09023499,268.39480742)
\curveto(346.09023499,267.33395593)(346.51168715,266.31641005)(347.2617717,265.56627546)
\curveto(348.01185492,264.81613954)(349.02933111,264.39465851)(350.09010995,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,191.08284754)
\curveto(238.74713537,191.08284754)(239.76461156,191.50432856)(240.51469478,192.25446448)
\curveto(241.26477933,193.00459907)(241.68623149,194.02214495)(241.68623149,195.08299644)
\curveto(241.68623149,196.14384793)(241.26477933,197.1613938)(240.51469478,197.91152839)
\curveto(239.76461156,198.66166432)(238.74713537,199.08314534)(237.68635653,199.08314534)
\curveto(236.62557769,199.08314534)(235.6081015,198.66166432)(234.85801828,197.91152839)
\curveto(234.10793373,197.1613938)(233.68648157,196.14384793)(233.68648157,195.08299644)
\curveto(233.68648157,194.02214495)(234.10793373,193.00459907)(234.85801828,192.25446448)
\curveto(235.6081015,191.50432856)(236.62557769,191.08284754)(237.68635653,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,191.08284754)
\curveto(238.74713537,191.08284754)(239.76461156,191.50432856)(240.51469478,192.25446448)
\curveto(241.26477933,193.00459907)(241.68623149,194.02214495)(241.68623149,195.08299644)
\curveto(241.68623149,196.14384793)(241.26477933,197.1613938)(240.51469478,197.91152839)
\curveto(239.76461156,198.66166432)(238.74713537,199.08314534)(237.68635653,199.08314534)
\curveto(236.62557769,199.08314534)(235.6081015,198.66166432)(234.85801828,197.91152839)
\curveto(234.10793373,197.1613938)(233.68648157,196.14384793)(233.68648157,195.08299644)
\curveto(233.68648157,194.02214495)(234.10793373,193.00459907)(234.85801828,192.25446448)
\curveto(235.6081015,191.50432856)(236.62557769,191.08284754)(237.68635653,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,135.69168655)
\curveto(331.60242762,135.69168655)(332.61990382,136.11316757)(333.36998704,136.86330349)
\curveto(334.12007159,137.61343808)(334.54152375,138.63098396)(334.54152375,139.69183545)
\curveto(334.54152375,140.75268694)(334.12007159,141.77023281)(333.36998704,142.5203674)
\curveto(332.61990382,143.27050333)(331.60242762,143.69198435)(330.54164879,143.69198435)
\curveto(329.48086995,143.69198435)(328.46339375,143.27050333)(327.71331054,142.5203674)
\curveto(326.96322598,141.77023281)(326.54177382,140.75268694)(326.54177382,139.69183545)
\curveto(326.54177382,138.63098396)(326.96322598,137.61343808)(327.71331054,136.86330349)
\curveto(328.46339375,136.11316757)(329.48086995,135.69168655)(330.54164879,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,135.69168655)
\curveto(331.60242762,135.69168655)(332.61990382,136.11316757)(333.36998704,136.86330349)
\curveto(334.12007159,137.61343808)(334.54152375,138.63098396)(334.54152375,139.69183545)
\curveto(334.54152375,140.75268694)(334.12007159,141.77023281)(333.36998704,142.5203674)
\curveto(332.61990382,143.27050333)(331.60242762,143.69198435)(330.54164879,143.69198435)
\curveto(329.48086995,143.69198435)(328.46339375,143.27050333)(327.71331054,142.5203674)
\curveto(326.96322598,141.77023281)(326.54177382,140.75268694)(326.54177382,139.69183545)
\curveto(326.54177382,138.63098396)(326.96322598,137.61343808)(327.71331054,136.86330349)
\curveto(328.46339375,136.11316757)(329.48086995,135.69168655)(330.54164879,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,311.64005934)
\curveto(217.56961543,311.64005934)(218.58709162,312.06154036)(219.33717484,312.81167628)
\curveto(220.08725939,313.56181087)(220.50871155,314.57935675)(220.50871155,315.64020824)
\curveto(220.50871155,316.70105973)(220.08725939,317.71860561)(219.33717484,318.4687402)
\curveto(218.58709162,319.21887612)(217.56961543,319.64035714)(216.50883659,319.64035714)
\curveto(215.44805775,319.64035714)(214.43058156,319.21887612)(213.68049834,318.4687402)
\curveto(212.93041379,317.71860561)(212.50896163,316.70105973)(212.50896163,315.64020824)
\curveto(212.50896163,314.57935675)(212.93041379,313.56181087)(213.68049834,312.81167628)
\curveto(214.43058156,312.06154036)(215.44805775,311.64005934)(216.50883659,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,311.64005934)
\curveto(217.56961543,311.64005934)(218.58709162,312.06154036)(219.33717484,312.81167628)
\curveto(220.08725939,313.56181087)(220.50871155,314.57935675)(220.50871155,315.64020824)
\curveto(220.50871155,316.70105973)(220.08725939,317.71860561)(219.33717484,318.4687402)
\curveto(218.58709162,319.21887612)(217.56961543,319.64035714)(216.50883659,319.64035714)
\curveto(215.44805775,319.64035714)(214.43058156,319.21887612)(213.68049834,318.4687402)
\curveto(212.93041379,317.71860561)(212.50896163,316.70105973)(212.50896163,315.64020824)
\curveto(212.50896163,314.57935675)(212.93041379,313.56181087)(213.68049834,312.81167628)
\curveto(214.43058156,312.06154036)(215.44805775,311.64005934)(216.50883659,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,62.37985522)
\curveto(258.29561688,62.37985522)(259.31309307,62.80133625)(260.06317629,63.55147217)
\curveto(260.81326084,64.30160676)(261.234713,65.31915264)(261.234713,66.38000413)
\curveto(261.234713,67.44085561)(260.81326084,68.45840149)(260.06317629,69.20853608)
\curveto(259.31309307,69.958672)(258.29561688,70.38015303)(257.23483804,70.38015303)
\curveto(256.1740592,70.38015303)(255.15658301,69.958672)(254.40649979,69.20853608)
\curveto(253.65641524,68.45840149)(253.23496308,67.44085561)(253.23496308,66.38000413)
\curveto(253.23496308,65.31915264)(253.65641524,64.30160676)(254.40649979,63.55147217)
\curveto(255.15658301,62.80133625)(256.1740592,62.37985522)(257.23483804,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,62.37985522)
\curveto(258.29561688,62.37985522)(259.31309307,62.80133625)(260.06317629,63.55147217)
\curveto(260.81326084,64.30160676)(261.234713,65.31915264)(261.234713,66.38000413)
\curveto(261.234713,67.44085561)(260.81326084,68.45840149)(260.06317629,69.20853608)
\curveto(259.31309307,69.958672)(258.29561688,70.38015303)(257.23483804,70.38015303)
\curveto(256.1740592,70.38015303)(255.15658301,69.958672)(254.40649979,69.20853608)
\curveto(253.65641524,68.45840149)(253.23496308,67.44085561)(253.23496308,66.38000413)
\curveto(253.23496308,65.31915264)(253.65641524,64.30160676)(254.40649979,63.55147217)
\curveto(255.15658301,62.80133625)(256.1740592,62.37985522)(257.23483804,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,54.23412558)
\curveto(196.39209549,54.23412558)(197.40957168,54.6556066)(198.1596549,55.40574252)
\curveto(198.90973945,56.15587711)(199.33119161,57.17342299)(199.33119161,58.23427448)
\curveto(199.33119161,59.29512597)(198.90973945,60.31267184)(198.1596549,61.06280643)
\curveto(197.40957168,61.81294236)(196.39209549,62.23442338)(195.33131665,62.23442338)
\curveto(194.27053781,62.23442338)(193.25306162,61.81294236)(192.5029784,61.06280643)
\curveto(191.75289385,60.31267184)(191.33144169,59.29512597)(191.33144169,58.23427448)
\curveto(191.33144169,57.17342299)(191.75289385,56.15587711)(192.5029784,55.40574252)
\curveto(193.25306162,54.6556066)(194.27053781,54.23412558)(195.33131665,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,54.23412558)
\curveto(196.39209549,54.23412558)(197.40957168,54.6556066)(198.1596549,55.40574252)
\curveto(198.90973945,56.15587711)(199.33119161,57.17342299)(199.33119161,58.23427448)
\curveto(199.33119161,59.29512597)(198.90973945,60.31267184)(198.1596549,61.06280643)
\curveto(197.40957168,61.81294236)(196.39209549,62.23442338)(195.33131665,62.23442338)
\curveto(194.27053781,62.23442338)(193.25306162,61.81294236)(192.5029784,61.06280643)
\curveto(191.75289385,60.31267184)(191.33144169,59.29512597)(191.33144169,58.23427448)
\curveto(191.33144169,57.17342299)(191.75289385,56.15587711)(192.5029784,55.40574252)
\curveto(193.25306162,54.6556066)(194.27053781,54.23412558)(195.33131665,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,310.01090934)
\curveto(393.50592867,310.01090934)(394.52340486,310.43239036)(395.27348808,311.18252629)
\curveto(396.02357263,311.93266088)(396.44502479,312.95020675)(396.44502479,314.01105824)
\curveto(396.44502479,315.07190973)(396.02357263,316.08945561)(395.27348808,316.8395902)
\curveto(394.52340486,317.58972612)(393.50592867,318.01120714)(392.44514983,318.01120714)
\curveto(391.38437099,318.01120714)(390.3668948,317.58972612)(389.61681158,316.8395902)
\curveto(388.86672703,316.08945561)(388.44527487,315.07190973)(388.44527487,314.01105824)
\curveto(388.44527487,312.95020675)(388.86672703,311.93266088)(389.61681158,311.18252629)
\curveto(390.3668948,310.43239036)(391.38437099,310.01090934)(392.44514983,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,310.01090934)
\curveto(393.50592867,310.01090934)(394.52340486,310.43239036)(395.27348808,311.18252629)
\curveto(396.02357263,311.93266088)(396.44502479,312.95020675)(396.44502479,314.01105824)
\curveto(396.44502479,315.07190973)(396.02357263,316.08945561)(395.27348808,316.8395902)
\curveto(394.52340486,317.58972612)(393.50592867,318.01120714)(392.44514983,318.01120714)
\curveto(391.38437099,318.01120714)(390.3668948,317.58972612)(389.61681158,316.8395902)
\curveto(388.86672703,316.08945561)(388.44527487,315.07190973)(388.44527487,314.01105824)
\curveto(388.44527487,312.95020675)(388.86672703,311.93266088)(389.61681158,311.18252629)
\curveto(390.3668948,310.43239036)(391.38437099,310.01090934)(392.44514983,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,148.72490688)
\curveto(178.47267276,148.72490688)(179.49014895,149.1463879)(180.24023217,149.89652383)
\curveto(180.99031672,150.64665842)(181.41176888,151.66420429)(181.41176888,152.72505578)
\curveto(181.41176888,153.78590727)(180.99031672,154.80345315)(180.24023217,155.55358774)
\curveto(179.49014895,156.30372366)(178.47267276,156.72520468)(177.41189392,156.72520468)
\curveto(176.35111508,156.72520468)(175.33363889,156.30372366)(174.58355567,155.55358774)
\curveto(173.83347112,154.80345315)(173.41201896,153.78590727)(173.41201896,152.72505578)
\curveto(173.41201896,151.66420429)(173.83347112,150.64665842)(174.58355567,149.89652383)
\curveto(175.33363889,149.1463879)(176.35111508,148.72490688)(177.41189392,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,148.72490688)
\curveto(178.47267276,148.72490688)(179.49014895,149.1463879)(180.24023217,149.89652383)
\curveto(180.99031672,150.64665842)(181.41176888,151.66420429)(181.41176888,152.72505578)
\curveto(181.41176888,153.78590727)(180.99031672,154.80345315)(180.24023217,155.55358774)
\curveto(179.49014895,156.30372366)(178.47267276,156.72520468)(177.41189392,156.72520468)
\curveto(176.35111508,156.72520468)(175.33363889,156.30372366)(174.58355567,155.55358774)
\curveto(173.83347112,154.80345315)(173.41201896,153.78590727)(173.41201896,152.72505578)
\curveto(173.41201896,151.66420429)(173.83347112,150.64665842)(174.58355567,149.89652383)
\curveto(175.33363889,149.1463879)(176.35111508,148.72490688)(177.41189392,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,55.86325523)
\curveto(129.60145881,55.86325523)(130.618935,56.28473625)(131.36901822,57.03487218)
\curveto(132.11910278,57.78500677)(132.54055493,58.80255264)(132.54055493,59.86340413)
\curveto(132.54055493,60.92425562)(132.11910278,61.9418015)(131.36901822,62.69193609)
\curveto(130.618935,63.44207201)(129.60145881,63.86355303)(128.54067997,63.86355303)
\curveto(127.47990113,63.86355303)(126.46242494,63.44207201)(125.71234172,62.69193609)
\curveto(124.96225717,61.9418015)(124.54080501,60.92425562)(124.54080501,59.86340413)
\curveto(124.54080501,58.80255264)(124.96225717,57.78500677)(125.71234172,57.03487218)
\curveto(126.46242494,56.28473625)(127.47990113,55.86325523)(128.54067997,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,55.86325523)
\curveto(129.60145881,55.86325523)(130.618935,56.28473625)(131.36901822,57.03487218)
\curveto(132.11910278,57.78500677)(132.54055493,58.80255264)(132.54055493,59.86340413)
\curveto(132.54055493,60.92425562)(132.11910278,61.9418015)(131.36901822,62.69193609)
\curveto(130.618935,63.44207201)(129.60145881,63.86355303)(128.54067997,63.86355303)
\curveto(127.47990113,63.86355303)(126.46242494,63.44207201)(125.71234172,62.69193609)
\curveto(124.96225717,61.9418015)(124.54080501,60.92425562)(124.54080501,59.86340413)
\curveto(124.54080501,58.80255264)(124.96225717,57.78500677)(125.71234172,57.03487218)
\curveto(126.46242494,56.28473625)(127.47990113,55.86325523)(128.54067997,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,148.72490688)
\curveto(235.48905851,148.72490688)(236.5065347,149.1463879)(237.25661792,149.89652383)
\curveto(238.00670247,150.64665842)(238.42815463,151.66420429)(238.42815463,152.72505578)
\curveto(238.42815463,153.78590727)(238.00670247,154.80345315)(237.25661792,155.55358774)
\curveto(236.5065347,156.30372366)(235.48905851,156.72520468)(234.42827967,156.72520468)
\curveto(233.36750083,156.72520468)(232.35002464,156.30372366)(231.59994142,155.55358774)
\curveto(230.84985687,154.80345315)(230.42840471,153.78590727)(230.42840471,152.72505578)
\curveto(230.42840471,151.66420429)(230.84985687,150.64665842)(231.59994142,149.89652383)
\curveto(232.35002464,149.1463879)(233.36750083,148.72490688)(234.42827967,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,148.72490688)
\curveto(235.48905851,148.72490688)(236.5065347,149.1463879)(237.25661792,149.89652383)
\curveto(238.00670247,150.64665842)(238.42815463,151.66420429)(238.42815463,152.72505578)
\curveto(238.42815463,153.78590727)(238.00670247,154.80345315)(237.25661792,155.55358774)
\curveto(236.5065347,156.30372366)(235.48905851,156.72520468)(234.42827967,156.72520468)
\curveto(233.36750083,156.72520468)(232.35002464,156.30372366)(231.59994142,155.55358774)
\curveto(230.84985687,154.80345315)(230.42840471,153.78590727)(230.42840471,152.72505578)
\curveto(230.42840471,151.66420429)(230.84985687,150.64665842)(231.59994142,149.89652383)
\curveto(232.35002464,149.1463879)(233.36750083,148.72490688)(234.42827967,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,217.14926786)
\curveto(180.10171119,217.14926786)(181.11918738,217.57074888)(181.8692706,218.32088481)
\curveto(182.61935515,219.0710194)(183.04080731,220.08856527)(183.04080731,221.14941676)
\curveto(183.04080731,222.21026825)(182.61935515,223.22781413)(181.8692706,223.97794872)
\curveto(181.11918738,224.72808464)(180.10171119,225.14956566)(179.04093235,225.14956566)
\curveto(177.98015351,225.14956566)(176.96267732,224.72808464)(176.2125941,223.97794872)
\curveto(175.46250955,223.22781413)(175.04105739,222.21026825)(175.04105739,221.14941676)
\curveto(175.04105739,220.08856527)(175.46250955,219.0710194)(176.2125941,218.32088481)
\curveto(176.96267732,217.57074888)(177.98015351,217.14926786)(179.04093235,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,217.14926786)
\curveto(180.10171119,217.14926786)(181.11918738,217.57074888)(181.8692706,218.32088481)
\curveto(182.61935515,219.0710194)(183.04080731,220.08856527)(183.04080731,221.14941676)
\curveto(183.04080731,222.21026825)(182.61935515,223.22781413)(181.8692706,223.97794872)
\curveto(181.11918738,224.72808464)(180.10171119,225.14956566)(179.04093235,225.14956566)
\curveto(177.98015351,225.14956566)(176.96267732,224.72808464)(176.2125941,223.97794872)
\curveto(175.46250955,223.22781413)(175.04105739,222.21026825)(175.04105739,221.14941676)
\curveto(175.04105739,220.08856527)(175.46250955,219.0710194)(176.2125941,218.32088481)
\curveto(176.96267732,217.57074888)(177.98015351,217.14926786)(179.04093235,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,213.89096786)
\curveto(196.39209549,213.89096786)(197.40957168,214.31244889)(198.1596549,215.06258481)
\curveto(198.90973945,215.8127194)(199.33119161,216.83026528)(199.33119161,217.89111677)
\curveto(199.33119161,218.95196825)(198.90973945,219.96951413)(198.1596549,220.71964872)
\curveto(197.40957168,221.46978464)(196.39209549,221.89126567)(195.33131665,221.89126567)
\curveto(194.27053781,221.89126567)(193.25306162,221.46978464)(192.5029784,220.71964872)
\curveto(191.75289385,219.96951413)(191.33144169,218.95196825)(191.33144169,217.89111677)
\curveto(191.33144169,216.83026528)(191.75289385,215.8127194)(192.5029784,215.06258481)
\curveto(193.25306162,214.31244889)(194.27053781,213.89096786)(195.33131665,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,213.89096786)
\curveto(196.39209549,213.89096786)(197.40957168,214.31244889)(198.1596549,215.06258481)
\curveto(198.90973945,215.8127194)(199.33119161,216.83026528)(199.33119161,217.89111677)
\curveto(199.33119161,218.95196825)(198.90973945,219.96951413)(198.1596549,220.71964872)
\curveto(197.40957168,221.46978464)(196.39209549,221.89126567)(195.33131665,221.89126567)
\curveto(194.27053781,221.89126567)(193.25306162,221.46978464)(192.5029784,220.71964872)
\curveto(191.75289385,219.96951413)(191.33144169,218.95196825)(191.33144169,217.89111677)
\curveto(191.33144169,216.83026528)(191.75289385,215.8127194)(192.5029784,215.06258481)
\curveto(193.25306162,214.31244889)(194.27053781,213.89096786)(195.33131665,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,204.11606787)
\curveto(121.45626666,204.11606787)(122.47374285,204.5375489)(123.22382607,205.28768482)
\curveto(123.97391062,206.03781941)(124.39536278,207.05536528)(124.39536278,208.11621677)
\curveto(124.39536278,209.17706826)(123.97391062,210.19461414)(123.22382607,210.94474873)
\curveto(122.47374285,211.69488465)(121.45626666,212.11636567)(120.39548782,212.11636567)
\curveto(119.33470898,212.11636567)(118.31723279,211.69488465)(117.56714957,210.94474873)
\curveto(116.81706502,210.19461414)(116.39561286,209.17706826)(116.39561286,208.11621677)
\curveto(116.39561286,207.05536528)(116.81706502,206.03781941)(117.56714957,205.28768482)
\curveto(118.31723279,204.5375489)(119.33470898,204.11606787)(120.39548782,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,204.11606787)
\curveto(121.45626666,204.11606787)(122.47374285,204.5375489)(123.22382607,205.28768482)
\curveto(123.97391062,206.03781941)(124.39536278,207.05536528)(124.39536278,208.11621677)
\curveto(124.39536278,209.17706826)(123.97391062,210.19461414)(123.22382607,210.94474873)
\curveto(122.47374285,211.69488465)(121.45626666,212.11636567)(120.39548782,212.11636567)
\curveto(119.33470898,212.11636567)(118.31723279,211.69488465)(117.56714957,210.94474873)
\curveto(116.81706502,210.19461414)(116.39561286,209.17706826)(116.39561286,208.11621677)
\curveto(116.39561286,207.05536528)(116.81706502,206.03781941)(117.56714957,205.28768482)
\curveto(118.31723279,204.5375489)(119.33470898,204.11606787)(120.39548782,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,171.53302721)
\curveto(214.31153857,171.53302721)(215.32901476,171.95450823)(216.07909798,172.70464415)
\curveto(216.82918253,173.45477874)(217.25063469,174.47232462)(217.25063469,175.53317611)
\curveto(217.25063469,176.5940276)(216.82918253,177.61157348)(216.07909798,178.36170806)
\curveto(215.32901476,179.11184399)(214.31153857,179.53332501)(213.25075973,179.53332501)
\curveto(212.18998089,179.53332501)(211.1725047,179.11184399)(210.42242148,178.36170806)
\curveto(209.67233693,177.61157348)(209.25088477,176.5940276)(209.25088477,175.53317611)
\curveto(209.25088477,174.47232462)(209.67233693,173.45477874)(210.42242148,172.70464415)
\curveto(211.1725047,171.95450823)(212.18998089,171.53302721)(213.25075973,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,171.53302721)
\curveto(214.31153857,171.53302721)(215.32901476,171.95450823)(216.07909798,172.70464415)
\curveto(216.82918253,173.45477874)(217.25063469,174.47232462)(217.25063469,175.53317611)
\curveto(217.25063469,176.5940276)(216.82918253,177.61157348)(216.07909798,178.36170806)
\curveto(215.32901476,179.11184399)(214.31153857,179.53332501)(213.25075973,179.53332501)
\curveto(212.18998089,179.53332501)(211.1725047,179.11184399)(210.42242148,178.36170806)
\curveto(209.67233693,177.61157348)(209.25088477,176.5940276)(209.25088477,175.53317611)
\curveto(209.25088477,174.47232462)(209.67233693,173.45477874)(210.42242148,172.70464415)
\curveto(211.1725047,171.95450823)(212.18998089,171.53302721)(213.25075973,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,140.57915689)
\curveto(401.65114116,140.57915689)(402.66861736,141.00063791)(403.41870058,141.75077383)
\curveto(404.16878513,142.50090842)(404.59023729,143.5184543)(404.59023729,144.57930579)
\curveto(404.59023729,145.64015728)(404.16878513,146.65770316)(403.41870058,147.40783774)
\curveto(402.66861736,148.15797367)(401.65114116,148.57945469)(400.59036233,148.57945469)
\curveto(399.52958349,148.57945469)(398.51210729,148.15797367)(397.76202408,147.40783774)
\curveto(397.01193952,146.65770316)(396.59048737,145.64015728)(396.59048737,144.57930579)
\curveto(396.59048737,143.5184543)(397.01193952,142.50090842)(397.76202408,141.75077383)
\curveto(398.51210729,141.00063791)(399.52958349,140.57915689)(400.59036233,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,140.57915689)
\curveto(401.65114116,140.57915689)(402.66861736,141.00063791)(403.41870058,141.75077383)
\curveto(404.16878513,142.50090842)(404.59023729,143.5184543)(404.59023729,144.57930579)
\curveto(404.59023729,145.64015728)(404.16878513,146.65770316)(403.41870058,147.40783774)
\curveto(402.66861736,148.15797367)(401.65114116,148.57945469)(400.59036233,148.57945469)
\curveto(399.52958349,148.57945469)(398.51210729,148.15797367)(397.76202408,147.40783774)
\curveto(397.01193952,146.65770316)(396.59048737,145.64015728)(396.59048737,144.57930579)
\curveto(396.59048737,143.5184543)(397.01193952,142.50090842)(397.76202408,141.75077383)
\curveto(398.51210729,141.00063791)(399.52958349,140.57915689)(400.59036233,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,112.88356622)
\curveto(235.48905851,112.88356622)(236.5065347,113.30504724)(237.25661792,114.05518317)
\curveto(238.00670247,114.80531776)(238.42815463,115.82286363)(238.42815463,116.88371512)
\curveto(238.42815463,117.94456661)(238.00670247,118.96211249)(237.25661792,119.71224708)
\curveto(236.5065347,120.462383)(235.48905851,120.88386402)(234.42827967,120.88386402)
\curveto(233.36750083,120.88386402)(232.35002464,120.462383)(231.59994142,119.71224708)
\curveto(230.84985687,118.96211249)(230.42840471,117.94456661)(230.42840471,116.88371512)
\curveto(230.42840471,115.82286363)(230.84985687,114.80531776)(231.59994142,114.05518317)
\curveto(232.35002464,113.30504724)(233.36750083,112.88356622)(234.42827967,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,112.88356622)
\curveto(235.48905851,112.88356622)(236.5065347,113.30504724)(237.25661792,114.05518317)
\curveto(238.00670247,114.80531776)(238.42815463,115.82286363)(238.42815463,116.88371512)
\curveto(238.42815463,117.94456661)(238.00670247,118.96211249)(237.25661792,119.71224708)
\curveto(236.5065347,120.462383)(235.48905851,120.88386402)(234.42827967,120.88386402)
\curveto(233.36750083,120.88386402)(232.35002464,120.462383)(231.59994142,119.71224708)
\curveto(230.84985687,118.96211249)(230.42840471,117.94456661)(230.42840471,116.88371512)
\curveto(230.42840471,115.82286363)(230.84985687,114.80531776)(231.59994142,114.05518317)
\curveto(232.35002464,113.30504724)(233.36750083,112.88356622)(234.42827967,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,210.63266787)
\curveto(251.77946316,210.63266787)(252.79693935,211.05414889)(253.54702257,211.80428481)
\curveto(254.29710712,212.5544194)(254.71855928,213.57196528)(254.71855928,214.63281677)
\curveto(254.71855928,215.69366826)(254.29710712,216.71121413)(253.54702257,217.46134872)
\curveto(252.79693935,218.21148465)(251.77946316,218.63296567)(250.71868432,218.63296567)
\curveto(249.65790548,218.63296567)(248.64042929,218.21148465)(247.89034607,217.46134872)
\curveto(247.14026152,216.71121413)(246.71880936,215.69366826)(246.71880936,214.63281677)
\curveto(246.71880936,213.57196528)(247.14026152,212.5544194)(247.89034607,211.80428481)
\curveto(248.64042929,211.05414889)(249.65790548,210.63266787)(250.71868432,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,210.63266787)
\curveto(251.77946316,210.63266787)(252.79693935,211.05414889)(253.54702257,211.80428481)
\curveto(254.29710712,212.5544194)(254.71855928,213.57196528)(254.71855928,214.63281677)
\curveto(254.71855928,215.69366826)(254.29710712,216.71121413)(253.54702257,217.46134872)
\curveto(252.79693935,218.21148465)(251.77946316,218.63296567)(250.71868432,218.63296567)
\curveto(249.65790548,218.63296567)(248.64042929,218.21148465)(247.89034607,217.46134872)
\curveto(247.14026152,216.71121413)(246.71880936,215.69366826)(246.71880936,214.63281677)
\curveto(246.71880936,213.57196528)(247.14026152,212.5544194)(247.89034607,211.80428481)
\curveto(248.64042929,211.05414889)(249.65790548,210.63266787)(250.71868432,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,107.99611622)
\curveto(277.84409839,107.99611622)(278.86157458,108.41759725)(279.6116578,109.16773317)
\curveto(280.36174235,109.91786776)(280.78319451,110.93541364)(280.78319451,111.99626512)
\curveto(280.78319451,113.05711661)(280.36174235,114.07466249)(279.6116578,114.82479708)
\curveto(278.86157458,115.574933)(277.84409839,115.99641403)(276.78331955,115.99641403)
\curveto(275.72254071,115.99641403)(274.70506452,115.574933)(273.9549813,114.82479708)
\curveto(273.20489675,114.07466249)(272.78344459,113.05711661)(272.78344459,111.99626512)
\curveto(272.78344459,110.93541364)(273.20489675,109.91786776)(273.9549813,109.16773317)
\curveto(274.70506452,108.41759725)(275.72254071,107.99611622)(276.78331955,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,107.99611622)
\curveto(277.84409839,107.99611622)(278.86157458,108.41759725)(279.6116578,109.16773317)
\curveto(280.36174235,109.91786776)(280.78319451,110.93541364)(280.78319451,111.99626512)
\curveto(280.78319451,113.05711661)(280.36174235,114.07466249)(279.6116578,114.82479708)
\curveto(278.86157458,115.574933)(277.84409839,115.99641403)(276.78331955,115.99641403)
\curveto(275.72254071,115.99641403)(274.70506452,115.574933)(273.9549813,114.82479708)
\curveto(273.20489675,114.07466249)(272.78344459,113.05711661)(272.78344459,111.99626512)
\curveto(272.78344459,110.93541364)(273.20489675,109.91786776)(273.9549813,109.16773317)
\curveto(274.70506452,108.41759725)(275.72254071,107.99611622)(276.78331955,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,339.33563984)
\curveto(351.15088879,339.33563984)(352.16836498,339.75712086)(352.9184482,340.50725678)
\curveto(353.66853275,341.25739137)(354.08998491,342.27493725)(354.08998491,343.33578874)
\curveto(354.08998491,344.39664022)(353.66853275,345.4141861)(352.9184482,346.16432069)
\curveto(352.16836498,346.91445661)(351.15088879,347.33593764)(350.09010995,347.33593764)
\curveto(349.02933111,347.33593764)(348.01185492,346.91445661)(347.2617717,346.16432069)
\curveto(346.51168715,345.4141861)(346.09023499,344.39664022)(346.09023499,343.33578874)
\curveto(346.09023499,342.27493725)(346.51168715,341.25739137)(347.2617717,340.50725678)
\curveto(348.01185492,339.75712086)(349.02933111,339.33563984)(350.09010995,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,339.33563984)
\curveto(351.15088879,339.33563984)(352.16836498,339.75712086)(352.9184482,340.50725678)
\curveto(353.66853275,341.25739137)(354.08998491,342.27493725)(354.08998491,343.33578874)
\curveto(354.08998491,344.39664022)(353.66853275,345.4141861)(352.9184482,346.16432069)
\curveto(352.16836498,346.91445661)(351.15088879,347.33593764)(350.09010995,347.33593764)
\curveto(349.02933111,347.33593764)(348.01185492,346.91445661)(347.2617717,346.16432069)
\curveto(346.51168715,345.4141861)(346.09023499,344.39664022)(346.09023499,343.33578874)
\curveto(346.09023499,342.27493725)(346.51168715,341.25739137)(347.2617717,340.50725678)
\curveto(348.01185492,339.75712086)(349.02933111,339.33563984)(350.09010995,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,230.1824882)
\curveto(167.0693834,230.1824882)(168.08685959,230.60396922)(168.83694281,231.35410514)
\curveto(169.58702736,232.10423973)(170.00847952,233.12178561)(170.00847952,234.1826371)
\curveto(170.00847952,235.24348859)(169.58702736,236.26103446)(168.83694281,237.01116905)
\curveto(168.08685959,237.76130498)(167.0693834,238.182786)(166.00860456,238.182786)
\curveto(164.94782572,238.182786)(163.93034953,237.76130498)(163.18026631,237.01116905)
\curveto(162.43018176,236.26103446)(162.0087296,235.24348859)(162.0087296,234.1826371)
\curveto(162.0087296,233.12178561)(162.43018176,232.10423973)(163.18026631,231.35410514)
\curveto(163.93034953,230.60396922)(164.94782572,230.1824882)(166.00860456,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,230.1824882)
\curveto(167.0693834,230.1824882)(168.08685959,230.60396922)(168.83694281,231.35410514)
\curveto(169.58702736,232.10423973)(170.00847952,233.12178561)(170.00847952,234.1826371)
\curveto(170.00847952,235.24348859)(169.58702736,236.26103446)(168.83694281,237.01116905)
\curveto(168.08685959,237.76130498)(167.0693834,238.182786)(166.00860456,238.182786)
\curveto(164.94782572,238.182786)(163.93034953,237.76130498)(163.18026631,237.01116905)
\curveto(162.43018176,236.26103446)(162.0087296,235.24348859)(162.0087296,234.1826371)
\curveto(162.0087296,233.12178561)(162.43018176,232.10423973)(163.18026631,231.35410514)
\curveto(163.93034953,230.60396922)(164.94782572,230.1824882)(166.00860456,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,153.61235688)
\curveto(259.92465531,153.61235688)(260.9421315,154.0338379)(261.69221472,154.78397382)
\curveto(262.44229927,155.53410841)(262.86375143,156.55165429)(262.86375143,157.61250578)
\curveto(262.86375143,158.67335727)(262.44229927,159.69090314)(261.69221472,160.44103773)
\curveto(260.9421315,161.19117366)(259.92465531,161.61265468)(258.86387647,161.61265468)
\curveto(257.80309763,161.61265468)(256.78562144,161.19117366)(256.03553822,160.44103773)
\curveto(255.28545367,159.69090314)(254.86400151,158.67335727)(254.86400151,157.61250578)
\curveto(254.86400151,156.55165429)(255.28545367,155.53410841)(256.03553822,154.78397382)
\curveto(256.78562144,154.0338379)(257.80309763,153.61235688)(258.86387647,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,153.61235688)
\curveto(259.92465531,153.61235688)(260.9421315,154.0338379)(261.69221472,154.78397382)
\curveto(262.44229927,155.53410841)(262.86375143,156.55165429)(262.86375143,157.61250578)
\curveto(262.86375143,158.67335727)(262.44229927,159.69090314)(261.69221472,160.44103773)
\curveto(260.9421315,161.19117366)(259.92465531,161.61265468)(258.86387647,161.61265468)
\curveto(257.80309763,161.61265468)(256.78562144,161.19117366)(256.03553822,160.44103773)
\curveto(255.28545367,159.69090314)(254.86400151,158.67335727)(254.86400151,157.61250578)
\curveto(254.86400151,156.55165429)(255.28545367,155.53410841)(256.03553822,154.78397382)
\curveto(256.78562144,154.0338379)(257.80309763,153.61235688)(258.86387647,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,310.01090934)
\curveto(233.86002008,310.01090934)(234.87749627,310.43239036)(235.62757949,311.18252629)
\curveto(236.37766404,311.93266088)(236.7991162,312.95020675)(236.7991162,314.01105824)
\curveto(236.7991162,315.07190973)(236.37766404,316.08945561)(235.62757949,316.8395902)
\curveto(234.87749627,317.58972612)(233.86002008,318.01120714)(232.79924124,318.01120714)
\curveto(231.7384624,318.01120714)(230.72098621,317.58972612)(229.97090299,316.8395902)
\curveto(229.22081844,316.08945561)(228.79936628,315.07190973)(228.79936628,314.01105824)
\curveto(228.79936628,312.95020675)(229.22081844,311.93266088)(229.97090299,311.18252629)
\curveto(230.72098621,310.43239036)(231.7384624,310.01090934)(232.79924124,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,310.01090934)
\curveto(233.86002008,310.01090934)(234.87749627,310.43239036)(235.62757949,311.18252629)
\curveto(236.37766404,311.93266088)(236.7991162,312.95020675)(236.7991162,314.01105824)
\curveto(236.7991162,315.07190973)(236.37766404,316.08945561)(235.62757949,316.8395902)
\curveto(234.87749627,317.58972612)(233.86002008,318.01120714)(232.79924124,318.01120714)
\curveto(231.7384624,318.01120714)(230.72098621,317.58972612)(229.97090299,316.8395902)
\curveto(229.22081844,316.08945561)(228.79936628,315.07190973)(228.79936628,314.01105824)
\curveto(228.79936628,312.95020675)(229.22081844,311.93266088)(229.97090299,311.18252629)
\curveto(230.72098621,310.43239036)(231.7384624,310.01090934)(232.79924124,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,235.06993819)
\curveto(184.98882648,235.06993819)(186.00630267,235.49141922)(186.75638589,236.24155514)
\curveto(187.50647044,236.99168973)(187.9279226,238.0092356)(187.9279226,239.07008709)
\curveto(187.9279226,240.13093858)(187.50647044,241.14848446)(186.75638589,241.89861905)
\curveto(186.00630267,242.64875497)(184.98882648,243.07023599)(183.92804764,243.07023599)
\curveto(182.8672688,243.07023599)(181.84979261,242.64875497)(181.09970939,241.89861905)
\curveto(180.34962484,241.14848446)(179.92817268,240.13093858)(179.92817268,239.07008709)
\curveto(179.92817268,238.0092356)(180.34962484,236.99168973)(181.09970939,236.24155514)
\curveto(181.84979261,235.49141922)(182.8672688,235.06993819)(183.92804764,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,235.06993819)
\curveto(184.98882648,235.06993819)(186.00630267,235.49141922)(186.75638589,236.24155514)
\curveto(187.50647044,236.99168973)(187.9279226,238.0092356)(187.9279226,239.07008709)
\curveto(187.9279226,240.13093858)(187.50647044,241.14848446)(186.75638589,241.89861905)
\curveto(186.00630267,242.64875497)(184.98882648,243.07023599)(183.92804764,243.07023599)
\curveto(182.8672688,243.07023599)(181.84979261,242.64875497)(181.09970939,241.89861905)
\curveto(180.34962484,241.14848446)(179.92817268,240.13093858)(179.92817268,239.07008709)
\curveto(179.92817268,238.0092356)(180.34962484,236.99168973)(181.09970939,236.24155514)
\curveto(181.84979261,235.49141922)(182.8672688,235.06993819)(183.92804764,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,230.1824882)
\curveto(300.6506771,230.1824882)(301.6681533,230.60396922)(302.41823651,231.35410514)
\curveto(303.16832107,232.10423973)(303.58977322,233.12178561)(303.58977322,234.1826371)
\curveto(303.58977322,235.24348859)(303.16832107,236.26103446)(302.41823651,237.01116905)
\curveto(301.6681533,237.76130498)(300.6506771,238.182786)(299.58989826,238.182786)
\curveto(298.52911942,238.182786)(297.51164323,237.76130498)(296.76156001,237.01116905)
\curveto(296.01147546,236.26103446)(295.5900233,235.24348859)(295.5900233,234.1826371)
\curveto(295.5900233,233.12178561)(296.01147546,232.10423973)(296.76156001,231.35410514)
\curveto(297.51164323,230.60396922)(298.52911942,230.1824882)(299.58989826,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,230.1824882)
\curveto(300.6506771,230.1824882)(301.6681533,230.60396922)(302.41823651,231.35410514)
\curveto(303.16832107,232.10423973)(303.58977322,233.12178561)(303.58977322,234.1826371)
\curveto(303.58977322,235.24348859)(303.16832107,236.26103446)(302.41823651,237.01116905)
\curveto(301.6681533,237.76130498)(300.6506771,238.182786)(299.58989826,238.182786)
\curveto(298.52911942,238.182786)(297.51164323,237.76130498)(296.76156001,237.01116905)
\curveto(296.01147546,236.26103446)(295.5900233,235.24348859)(295.5900233,234.1826371)
\curveto(295.5900233,233.12178561)(296.01147546,232.10423973)(296.76156001,231.35410514)
\curveto(297.51164323,230.60396922)(298.52911942,230.1824882)(299.58989826,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,283.94449919)
\curveto(382.10268,283.94449919)(383.12015619,284.36598021)(383.87023941,285.11611614)
\curveto(384.62032396,285.86625072)(385.04177612,286.8837966)(385.04177612,287.94464809)
\curveto(385.04177612,289.00549958)(384.62032396,290.02304546)(383.87023941,290.77318005)
\curveto(383.12015619,291.52331597)(382.10268,291.94479699)(381.04190116,291.94479699)
\curveto(379.98112232,291.94479699)(378.96364613,291.52331597)(378.21356291,290.77318005)
\curveto(377.46347836,290.02304546)(377.0420262,289.00549958)(377.0420262,287.94464809)
\curveto(377.0420262,286.8837966)(377.46347836,285.86625072)(378.21356291,285.11611614)
\curveto(378.96364613,284.36598021)(379.98112232,283.94449919)(381.04190116,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,283.94449919)
\curveto(382.10268,283.94449919)(383.12015619,284.36598021)(383.87023941,285.11611614)
\curveto(384.62032396,285.86625072)(385.04177612,286.8837966)(385.04177612,287.94464809)
\curveto(385.04177612,289.00549958)(384.62032396,290.02304546)(383.87023941,290.77318005)
\curveto(383.12015619,291.52331597)(382.10268,291.94479699)(381.04190116,291.94479699)
\curveto(379.98112232,291.94479699)(378.96364613,291.52331597)(378.21356291,290.77318005)
\curveto(377.46347836,290.02304546)(377.0420262,289.00549958)(377.0420262,287.94464809)
\curveto(377.0420262,286.8837966)(377.46347836,285.86625072)(378.21356291,285.11611614)
\curveto(378.96364613,284.36598021)(379.98112232,283.94449919)(381.04190116,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,181.3079272)
\curveto(403.28019994,181.3079272)(404.29767613,181.72940822)(405.04775935,182.47954415)
\curveto(405.7978439,183.22967874)(406.21929606,184.24722461)(406.21929606,185.3080761)
\curveto(406.21929606,186.36892759)(405.7978439,187.38647347)(405.04775935,188.13660806)
\curveto(404.29767613,188.88674398)(403.28019994,189.308225)(402.2194211,189.308225)
\curveto(401.15864226,189.308225)(400.14116607,188.88674398)(399.39108285,188.13660806)
\curveto(398.6409983,187.38647347)(398.21954614,186.36892759)(398.21954614,185.3080761)
\curveto(398.21954614,184.24722461)(398.6409983,183.22967874)(399.39108285,182.47954415)
\curveto(400.14116607,181.72940822)(401.15864226,181.3079272)(402.2194211,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,181.3079272)
\curveto(403.28019994,181.3079272)(404.29767613,181.72940822)(405.04775935,182.47954415)
\curveto(405.7978439,183.22967874)(406.21929606,184.24722461)(406.21929606,185.3080761)
\curveto(406.21929606,186.36892759)(405.7978439,187.38647347)(405.04775935,188.13660806)
\curveto(404.29767613,188.88674398)(403.28019994,189.308225)(402.2194211,189.308225)
\curveto(401.15864226,189.308225)(400.14116607,188.88674398)(399.39108285,188.13660806)
\curveto(398.6409983,187.38647347)(398.21954614,186.36892759)(398.21954614,185.3080761)
\curveto(398.21954614,184.24722461)(398.6409983,183.22967874)(399.39108285,182.47954415)
\curveto(400.14116607,181.72940822)(401.15864226,181.3079272)(402.2194211,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,249.73230853)
\curveto(212.68250014,249.73230853)(213.69997633,250.15378955)(214.45005955,250.90392547)
\curveto(215.2001441,251.65406006)(215.62159626,252.67160594)(215.62159626,253.73245743)
\curveto(215.62159626,254.79330892)(215.2001441,255.81085479)(214.45005955,256.56098938)
\curveto(213.69997633,257.31112531)(212.68250014,257.73260633)(211.6217213,257.73260633)
\curveto(210.56094246,257.73260633)(209.54346627,257.31112531)(208.79338305,256.56098938)
\curveto(208.0432985,255.81085479)(207.62184634,254.79330892)(207.62184634,253.73245743)
\curveto(207.62184634,252.67160594)(208.0432985,251.65406006)(208.79338305,250.90392547)
\curveto(209.54346627,250.15378955)(210.56094246,249.73230853)(211.6217213,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,249.73230853)
\curveto(212.68250014,249.73230853)(213.69997633,250.15378955)(214.45005955,250.90392547)
\curveto(215.2001441,251.65406006)(215.62159626,252.67160594)(215.62159626,253.73245743)
\curveto(215.62159626,254.79330892)(215.2001441,255.81085479)(214.45005955,256.56098938)
\curveto(213.69997633,257.31112531)(212.68250014,257.73260633)(211.6217213,257.73260633)
\curveto(210.56094246,257.73260633)(209.54346627,257.31112531)(208.79338305,256.56098938)
\curveto(208.0432985,255.81085479)(207.62184634,254.79330892)(207.62184634,253.73245743)
\curveto(207.62184634,252.67160594)(208.0432985,251.65406006)(208.79338305,250.90392547)
\curveto(209.54346627,250.15378955)(210.56094246,249.73230853)(211.6217213,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,272.54042885)
\curveto(105.16586201,272.54042885)(106.1833382,272.96190988)(106.93342142,273.7120458)
\curveto(107.68350597,274.46218039)(108.10495813,275.47972627)(108.10495813,276.54057775)
\curveto(108.10495813,277.60142924)(107.68350597,278.61897512)(106.93342142,279.36910971)
\curveto(106.1833382,280.11924563)(105.16586201,280.54072665)(104.10508317,280.54072665)
\curveto(103.04430433,280.54072665)(102.02682814,280.11924563)(101.27674492,279.36910971)
\curveto(100.52666037,278.61897512)(100.10520821,277.60142924)(100.10520821,276.54057775)
\curveto(100.10520821,275.47972627)(100.52666037,274.46218039)(101.27674492,273.7120458)
\curveto(102.02682814,272.96190988)(103.04430433,272.54042885)(104.10508317,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,272.54042885)
\curveto(105.16586201,272.54042885)(106.1833382,272.96190988)(106.93342142,273.7120458)
\curveto(107.68350597,274.46218039)(108.10495813,275.47972627)(108.10495813,276.54057775)
\curveto(108.10495813,277.60142924)(107.68350597,278.61897512)(106.93342142,279.36910971)
\curveto(106.1833382,280.11924563)(105.16586201,280.54072665)(104.10508317,280.54072665)
\curveto(103.04430433,280.54072665)(102.02682814,280.11924563)(101.27674492,279.36910971)
\curveto(100.52666037,278.61897512)(100.10520821,277.60142924)(100.10520821,276.54057775)
\curveto(100.10520821,275.47972627)(100.52666037,274.46218039)(101.27674492,273.7120458)
\curveto(102.02682814,272.96190988)(103.04430433,272.54042885)(104.10508317,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,205.74521787)
\curveto(315.31200263,205.74521787)(316.32947882,206.16669889)(317.07956204,206.91683482)
\curveto(317.8296466,207.66696941)(318.25109875,208.68451528)(318.25109875,209.74536677)
\curveto(318.25109875,210.80621826)(317.8296466,211.82376414)(317.07956204,212.57389873)
\curveto(316.32947882,213.32403465)(315.31200263,213.74551567)(314.25122379,213.74551567)
\curveto(313.19044495,213.74551567)(312.17296876,213.32403465)(311.42288554,212.57389873)
\curveto(310.67280099,211.82376414)(310.25134883,210.80621826)(310.25134883,209.74536677)
\curveto(310.25134883,208.68451528)(310.67280099,207.66696941)(311.42288554,206.91683482)
\curveto(312.17296876,206.16669889)(313.19044495,205.74521787)(314.25122379,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,205.74521787)
\curveto(315.31200263,205.74521787)(316.32947882,206.16669889)(317.07956204,206.91683482)
\curveto(317.8296466,207.66696941)(318.25109875,208.68451528)(318.25109875,209.74536677)
\curveto(318.25109875,210.80621826)(317.8296466,211.82376414)(317.07956204,212.57389873)
\curveto(316.32947882,213.32403465)(315.31200263,213.74551567)(314.25122379,213.74551567)
\curveto(313.19044495,213.74551567)(312.17296876,213.32403465)(311.42288554,212.57389873)
\curveto(310.67280099,211.82376414)(310.25134883,210.80621826)(310.25134883,209.74536677)
\curveto(310.25134883,208.68451528)(310.67280099,207.66696941)(311.42288554,206.91683482)
\curveto(312.17296876,206.16669889)(313.19044495,205.74521787)(314.25122379,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,72.15479591)
\curveto(139.37570974,72.15479591)(140.39318593,72.57627693)(141.14326915,73.32641285)
\curveto(141.8933537,74.07654744)(142.31480586,75.09409332)(142.31480586,76.15494481)
\curveto(142.31480586,77.2157963)(141.8933537,78.23334217)(141.14326915,78.98347676)
\curveto(140.39318593,79.73361269)(139.37570974,80.15509371)(138.3149309,80.15509371)
\curveto(137.25415206,80.15509371)(136.23667587,79.73361269)(135.48659265,78.98347676)
\curveto(134.7365081,78.23334217)(134.31505594,77.2157963)(134.31505594,76.15494481)
\curveto(134.31505594,75.09409332)(134.7365081,74.07654744)(135.48659265,73.32641285)
\curveto(136.23667587,72.57627693)(137.25415206,72.15479591)(138.3149309,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,72.15479591)
\curveto(139.37570974,72.15479591)(140.39318593,72.57627693)(141.14326915,73.32641285)
\curveto(141.8933537,74.07654744)(142.31480586,75.09409332)(142.31480586,76.15494481)
\curveto(142.31480586,77.2157963)(141.8933537,78.23334217)(141.14326915,78.98347676)
\curveto(140.39318593,79.73361269)(139.37570974,80.15509371)(138.3149309,80.15509371)
\curveto(137.25415206,80.15509371)(136.23667587,79.73361269)(135.48659265,78.98347676)
\curveto(134.7365081,78.23334217)(134.31505594,77.2157963)(134.31505594,76.15494481)
\curveto(134.31505594,75.09409332)(134.7365081,74.07654744)(135.48659265,73.32641285)
\curveto(136.23667587,72.57627693)(137.25415206,72.15479591)(138.3149309,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,137.32083655)
\curveto(228.97290479,137.32083655)(229.99038098,137.74231757)(230.7404642,138.49245349)
\curveto(231.49054875,139.24258808)(231.91200091,140.26013396)(231.91200091,141.32098545)
\curveto(231.91200091,142.38183694)(231.49054875,143.39938281)(230.7404642,144.1495174)
\curveto(229.99038098,144.89965332)(228.97290479,145.32113435)(227.91212595,145.32113435)
\curveto(226.85134711,145.32113435)(225.83387092,144.89965332)(225.0837877,144.1495174)
\curveto(224.33370315,143.39938281)(223.91225099,142.38183694)(223.91225099,141.32098545)
\curveto(223.91225099,140.26013396)(224.33370315,139.24258808)(225.0837877,138.49245349)
\curveto(225.83387092,137.74231757)(226.85134711,137.32083655)(227.91212595,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,137.32083655)
\curveto(228.97290479,137.32083655)(229.99038098,137.74231757)(230.7404642,138.49245349)
\curveto(231.49054875,139.24258808)(231.91200091,140.26013396)(231.91200091,141.32098545)
\curveto(231.91200091,142.38183694)(231.49054875,143.39938281)(230.7404642,144.1495174)
\curveto(229.99038098,144.89965332)(228.97290479,145.32113435)(227.91212595,145.32113435)
\curveto(226.85134711,145.32113435)(225.83387092,144.89965332)(225.0837877,144.1495174)
\curveto(224.33370315,143.39938281)(223.91225099,142.38183694)(223.91225099,141.32098545)
\curveto(223.91225099,140.26013396)(224.33370315,139.24258808)(225.0837877,138.49245349)
\curveto(225.83387092,137.74231757)(226.85134711,137.32083655)(227.91212595,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,370.28951524)
\curveto(258.29561688,370.28951524)(259.31309307,370.71099626)(260.06317629,371.46113219)
\curveto(260.81326084,372.21126678)(261.234713,373.22881265)(261.234713,374.28966414)
\curveto(261.234713,375.35051563)(260.81326084,376.36806151)(260.06317629,377.1181961)
\curveto(259.31309307,377.86833202)(258.29561688,378.28981304)(257.23483804,378.28981304)
\curveto(256.1740592,378.28981304)(255.15658301,377.86833202)(254.40649979,377.1181961)
\curveto(253.65641524,376.36806151)(253.23496308,375.35051563)(253.23496308,374.28966414)
\curveto(253.23496308,373.22881265)(253.65641524,372.21126678)(254.40649979,371.46113219)
\curveto(255.15658301,370.71099626)(256.1740592,370.28951524)(257.23483804,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,370.28951524)
\curveto(258.29561688,370.28951524)(259.31309307,370.71099626)(260.06317629,371.46113219)
\curveto(260.81326084,372.21126678)(261.234713,373.22881265)(261.234713,374.28966414)
\curveto(261.234713,375.35051563)(260.81326084,376.36806151)(260.06317629,377.1181961)
\curveto(259.31309307,377.86833202)(258.29561688,378.28981304)(257.23483804,378.28981304)
\curveto(256.1740592,378.28981304)(255.15658301,377.86833202)(254.40649979,377.1181961)
\curveto(253.65641524,376.36806151)(253.23496308,375.35051563)(253.23496308,374.28966414)
\curveto(253.23496308,373.22881265)(253.65641524,372.21126678)(254.40649979,371.46113219)
\curveto(255.15658301,370.71099626)(256.1740592,370.28951524)(257.23483804,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,130.80423655)
\curveto(129.60145881,130.80423655)(130.618935,131.22571757)(131.36901822,131.9758535)
\curveto(132.11910278,132.72598809)(132.54055493,133.74353396)(132.54055493,134.80438545)
\curveto(132.54055493,135.86523694)(132.11910278,136.88278282)(131.36901822,137.63291741)
\curveto(130.618935,138.38305333)(129.60145881,138.80453435)(128.54067997,138.80453435)
\curveto(127.47990113,138.80453435)(126.46242494,138.38305333)(125.71234172,137.63291741)
\curveto(124.96225717,136.88278282)(124.54080501,135.86523694)(124.54080501,134.80438545)
\curveto(124.54080501,133.74353396)(124.96225717,132.72598809)(125.71234172,131.9758535)
\curveto(126.46242494,131.22571757)(127.47990113,130.80423655)(128.54067997,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,130.80423655)
\curveto(129.60145881,130.80423655)(130.618935,131.22571757)(131.36901822,131.9758535)
\curveto(132.11910278,132.72598809)(132.54055493,133.74353396)(132.54055493,134.80438545)
\curveto(132.54055493,135.86523694)(132.11910278,136.88278282)(131.36901822,137.63291741)
\curveto(130.618935,138.38305333)(129.60145881,138.80453435)(128.54067997,138.80453435)
\curveto(127.47990113,138.80453435)(126.46242494,138.38305333)(125.71234172,137.63291741)
\curveto(124.96225717,136.88278282)(124.54080501,135.86523694)(124.54080501,134.80438545)
\curveto(124.54080501,133.74353396)(124.96225717,132.72598809)(125.71234172,131.9758535)
\curveto(126.46242494,131.22571757)(127.47990113,130.80423655)(128.54067997,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,264.39465851)
\curveto(167.0693834,264.39465851)(168.08685959,264.81613954)(168.83694281,265.56627546)
\curveto(169.58702736,266.31641005)(170.00847952,267.33395593)(170.00847952,268.39480742)
\curveto(170.00847952,269.4556589)(169.58702736,270.47320478)(168.83694281,271.22333937)
\curveto(168.08685959,271.97347529)(167.0693834,272.39495632)(166.00860456,272.39495632)
\curveto(164.94782572,272.39495632)(163.93034953,271.97347529)(163.18026631,271.22333937)
\curveto(162.43018176,270.47320478)(162.0087296,269.4556589)(162.0087296,268.39480742)
\curveto(162.0087296,267.33395593)(162.43018176,266.31641005)(163.18026631,265.56627546)
\curveto(163.93034953,264.81613954)(164.94782572,264.39465851)(166.00860456,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,264.39465851)
\curveto(167.0693834,264.39465851)(168.08685959,264.81613954)(168.83694281,265.56627546)
\curveto(169.58702736,266.31641005)(170.00847952,267.33395593)(170.00847952,268.39480742)
\curveto(170.00847952,269.4556589)(169.58702736,270.47320478)(168.83694281,271.22333937)
\curveto(168.08685959,271.97347529)(167.0693834,272.39495632)(166.00860456,272.39495632)
\curveto(164.94782572,272.39495632)(163.93034953,271.97347529)(163.18026631,271.22333937)
\curveto(162.43018176,270.47320478)(162.0087296,269.4556589)(162.0087296,268.39480742)
\curveto(162.0087296,267.33395593)(162.43018176,266.31641005)(163.18026631,265.56627546)
\curveto(163.93034953,264.81613954)(164.94782572,264.39465851)(166.00860456,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,64.00902557)
\curveto(198.02113392,64.00902557)(199.03861011,64.43050659)(199.78869333,65.18064251)
\curveto(200.53877788,65.9307771)(200.96023004,66.94832298)(200.96023004,68.00917447)
\curveto(200.96023004,69.07002596)(200.53877788,70.08757184)(199.78869333,70.83770643)
\curveto(199.03861011,71.58784235)(198.02113392,72.00932337)(196.96035508,72.00932337)
\curveto(195.89957624,72.00932337)(194.88210005,71.58784235)(194.13201683,70.83770643)
\curveto(193.38193228,70.08757184)(192.96048012,69.07002596)(192.96048012,68.00917447)
\curveto(192.96048012,66.94832298)(193.38193228,65.9307771)(194.13201683,65.18064251)
\curveto(194.88210005,64.43050659)(195.89957624,64.00902557)(196.96035508,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,64.00902557)
\curveto(198.02113392,64.00902557)(199.03861011,64.43050659)(199.78869333,65.18064251)
\curveto(200.53877788,65.9307771)(200.96023004,66.94832298)(200.96023004,68.00917447)
\curveto(200.96023004,69.07002596)(200.53877788,70.08757184)(199.78869333,70.83770643)
\curveto(199.03861011,71.58784235)(198.02113392,72.00932337)(196.96035508,72.00932337)
\curveto(195.89957624,72.00932337)(194.88210005,71.58784235)(194.13201683,70.83770643)
\curveto(193.38193228,70.08757184)(192.96048012,69.07002596)(192.96048012,68.00917447)
\curveto(192.96048012,66.94832298)(193.38193228,65.9307771)(194.13201683,65.18064251)
\curveto(194.88210005,64.43050659)(195.89957624,64.00902557)(196.96035508,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,207.37436787)
\curveto(196.39209549,207.37436787)(197.40957168,207.79584889)(198.1596549,208.54598482)
\curveto(198.90973945,209.29611941)(199.33119161,210.31366528)(199.33119161,211.37451677)
\curveto(199.33119161,212.43536826)(198.90973945,213.45291414)(198.1596549,214.20304873)
\curveto(197.40957168,214.95318465)(196.39209549,215.37466567)(195.33131665,215.37466567)
\curveto(194.27053781,215.37466567)(193.25306162,214.95318465)(192.5029784,214.20304873)
\curveto(191.75289385,213.45291414)(191.33144169,212.43536826)(191.33144169,211.37451677)
\curveto(191.33144169,210.31366528)(191.75289385,209.29611941)(192.5029784,208.54598482)
\curveto(193.25306162,207.79584889)(194.27053781,207.37436787)(195.33131665,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,207.37436787)
\curveto(196.39209549,207.37436787)(197.40957168,207.79584889)(198.1596549,208.54598482)
\curveto(198.90973945,209.29611941)(199.33119161,210.31366528)(199.33119161,211.37451677)
\curveto(199.33119161,212.43536826)(198.90973945,213.45291414)(198.1596549,214.20304873)
\curveto(197.40957168,214.95318465)(196.39209549,215.37466567)(195.33131665,215.37466567)
\curveto(194.27053781,215.37466567)(193.25306162,214.95318465)(192.5029784,214.20304873)
\curveto(191.75289385,213.45291414)(191.33144169,212.43536826)(191.33144169,211.37451677)
\curveto(191.33144169,210.31366528)(191.75289385,209.29611941)(192.5029784,208.54598482)
\curveto(193.25306162,207.79584889)(194.27053781,207.37436787)(195.33131665,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,158.49980687)
\curveto(163.81130654,158.49980687)(164.82878273,158.9212879)(165.57886595,159.67142382)
\curveto(166.3289505,160.42155841)(166.75040266,161.43910429)(166.75040266,162.49995577)
\curveto(166.75040266,163.56080726)(166.3289505,164.57835314)(165.57886595,165.32848773)
\curveto(164.82878273,166.07862365)(163.81130654,166.50010468)(162.7505277,166.50010468)
\curveto(161.68974886,166.50010468)(160.67227267,166.07862365)(159.92218945,165.32848773)
\curveto(159.1721049,164.57835314)(158.75065274,163.56080726)(158.75065274,162.49995577)
\curveto(158.75065274,161.43910429)(159.1721049,160.42155841)(159.92218945,159.67142382)
\curveto(160.67227267,158.9212879)(161.68974886,158.49980687)(162.7505277,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,158.49980687)
\curveto(163.81130654,158.49980687)(164.82878273,158.9212879)(165.57886595,159.67142382)
\curveto(166.3289505,160.42155841)(166.75040266,161.43910429)(166.75040266,162.49995577)
\curveto(166.75040266,163.56080726)(166.3289505,164.57835314)(165.57886595,165.32848773)
\curveto(164.82878273,166.07862365)(163.81130654,166.50010468)(162.7505277,166.50010468)
\curveto(161.68974886,166.50010468)(160.67227267,166.07862365)(159.92218945,165.32848773)
\curveto(159.1721049,164.57835314)(158.75065274,163.56080726)(158.75065274,162.49995577)
\curveto(158.75065274,161.43910429)(159.1721049,160.42155841)(159.92218945,159.67142382)
\curveto(160.67227267,158.9212879)(161.68974886,158.49980687)(162.7505277,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,241.58653819)
\curveto(373.9574675,241.58653819)(374.9749437,242.00801921)(375.72502692,242.75815513)
\curveto(376.47511147,243.50828972)(376.89656363,244.5258356)(376.89656363,245.58668709)
\curveto(376.89656363,246.64753858)(376.47511147,247.66508445)(375.72502692,248.41521904)
\curveto(374.9749437,249.16535497)(373.9574675,249.58683599)(372.89668866,249.58683599)
\curveto(371.83590983,249.58683599)(370.81843363,249.16535497)(370.06835041,248.41521904)
\curveto(369.31826586,247.66508445)(368.8968137,246.64753858)(368.8968137,245.58668709)
\curveto(368.8968137,244.5258356)(369.31826586,243.50828972)(370.06835041,242.75815513)
\curveto(370.81843363,242.00801921)(371.83590983,241.58653819)(372.89668866,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,241.58653819)
\curveto(373.9574675,241.58653819)(374.9749437,242.00801921)(375.72502692,242.75815513)
\curveto(376.47511147,243.50828972)(376.89656363,244.5258356)(376.89656363,245.58668709)
\curveto(376.89656363,246.64753858)(376.47511147,247.66508445)(375.72502692,248.41521904)
\curveto(374.9749437,249.16535497)(373.9574675,249.58683599)(372.89668866,249.58683599)
\curveto(371.83590983,249.58683599)(370.81843363,249.16535497)(370.06835041,248.41521904)
\curveto(369.31826586,247.66508445)(368.8968137,246.64753858)(368.8968137,245.58668709)
\curveto(368.8968137,244.5258356)(369.31826586,243.50828972)(370.06835041,242.75815513)
\curveto(370.81843363,242.00801921)(371.83590983,241.58653819)(372.89668866,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,236.69908819)
\curveto(163.81130654,236.69908819)(164.82878273,237.12056921)(165.57886595,237.87070514)
\curveto(166.3289505,238.62083973)(166.75040266,239.6383856)(166.75040266,240.69923709)
\curveto(166.75040266,241.76008858)(166.3289505,242.77763446)(165.57886595,243.52776905)
\curveto(164.82878273,244.27790497)(163.81130654,244.69938599)(162.7505277,244.69938599)
\curveto(161.68974886,244.69938599)(160.67227267,244.27790497)(159.92218945,243.52776905)
\curveto(159.1721049,242.77763446)(158.75065274,241.76008858)(158.75065274,240.69923709)
\curveto(158.75065274,239.6383856)(159.1721049,238.62083973)(159.92218945,237.87070514)
\curveto(160.67227267,237.12056921)(161.68974886,236.69908819)(162.7505277,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,236.69908819)
\curveto(163.81130654,236.69908819)(164.82878273,237.12056921)(165.57886595,237.87070514)
\curveto(166.3289505,238.62083973)(166.75040266,239.6383856)(166.75040266,240.69923709)
\curveto(166.75040266,241.76008858)(166.3289505,242.77763446)(165.57886595,243.52776905)
\curveto(164.82878273,244.27790497)(163.81130654,244.69938599)(162.7505277,244.69938599)
\curveto(161.68974886,244.69938599)(160.67227267,244.27790497)(159.92218945,243.52776905)
\curveto(159.1721049,242.77763446)(158.75065274,241.76008858)(158.75065274,240.69923709)
\curveto(158.75065274,239.6383856)(159.1721049,238.62083973)(159.92218945,237.87070514)
\curveto(160.67227267,237.12056921)(161.68974886,236.69908819)(162.7505277,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,301.86514917)
\curveto(408.16729489,301.86514917)(409.18477108,302.2866302)(409.9348543,303.03676612)
\curveto(410.68493885,303.78690071)(411.10639101,304.80444659)(411.10639101,305.86529808)
\curveto(411.10639101,306.92614956)(410.68493885,307.94369544)(409.9348543,308.69383003)
\curveto(409.18477108,309.44396595)(408.16729489,309.86544698)(407.10651605,309.86544698)
\curveto(406.04573721,309.86544698)(405.02826102,309.44396595)(404.2781778,308.69383003)
\curveto(403.52809325,307.94369544)(403.10664109,306.92614956)(403.10664109,305.86529808)
\curveto(403.10664109,304.80444659)(403.52809325,303.78690071)(404.2781778,303.03676612)
\curveto(405.02826102,302.2866302)(406.04573721,301.86514917)(407.10651605,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,301.86514917)
\curveto(408.16729489,301.86514917)(409.18477108,302.2866302)(409.9348543,303.03676612)
\curveto(410.68493885,303.78690071)(411.10639101,304.80444659)(411.10639101,305.86529808)
\curveto(411.10639101,306.92614956)(410.68493885,307.94369544)(409.9348543,308.69383003)
\curveto(409.18477108,309.44396595)(408.16729489,309.86544698)(407.10651605,309.86544698)
\curveto(406.04573721,309.86544698)(405.02826102,309.44396595)(404.2781778,308.69383003)
\curveto(403.52809325,307.94369544)(403.10664109,306.92614956)(403.10664109,305.86529808)
\curveto(403.10664109,304.80444659)(403.52809325,303.78690071)(404.2781778,303.03676612)
\curveto(405.02826102,302.2866302)(406.04573721,301.86514917)(407.10651605,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,191.08284754)
\curveto(250.15042473,191.08284754)(251.16790092,191.50432856)(251.91798414,192.25446448)
\curveto(252.66806869,193.00459907)(253.08952085,194.02214495)(253.08952085,195.08299644)
\curveto(253.08952085,196.14384793)(252.66806869,197.1613938)(251.91798414,197.91152839)
\curveto(251.16790092,198.66166432)(250.15042473,199.08314534)(249.08964589,199.08314534)
\curveto(248.02886705,199.08314534)(247.01139086,198.66166432)(246.26130764,197.91152839)
\curveto(245.51122309,197.1613938)(245.08977093,196.14384793)(245.08977093,195.08299644)
\curveto(245.08977093,194.02214495)(245.51122309,193.00459907)(246.26130764,192.25446448)
\curveto(247.01139086,191.50432856)(248.02886705,191.08284754)(249.08964589,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,191.08284754)
\curveto(250.15042473,191.08284754)(251.16790092,191.50432856)(251.91798414,192.25446448)
\curveto(252.66806869,193.00459907)(253.08952085,194.02214495)(253.08952085,195.08299644)
\curveto(253.08952085,196.14384793)(252.66806869,197.1613938)(251.91798414,197.91152839)
\curveto(251.16790092,198.66166432)(250.15042473,199.08314534)(249.08964589,199.08314534)
\curveto(248.02886705,199.08314534)(247.01139086,198.66166432)(246.26130764,197.91152839)
\curveto(245.51122309,197.1613938)(245.08977093,196.14384793)(245.08977093,195.08299644)
\curveto(245.08977093,194.02214495)(245.51122309,193.00459907)(246.26130764,192.25446448)
\curveto(247.01139086,191.50432856)(248.02886705,191.08284754)(249.08964589,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,274.16957885)
\curveto(264.81179095,274.16957885)(265.82926714,274.59105987)(266.57935036,275.3411958)
\curveto(267.32943491,276.09133039)(267.75088707,277.10887626)(267.75088707,278.16972775)
\curveto(267.75088707,279.23057924)(267.32943491,280.24812512)(266.57935036,280.99825971)
\curveto(265.82926714,281.74839563)(264.81179095,282.16987665)(263.75101211,282.16987665)
\curveto(262.69023327,282.16987665)(261.67275707,281.74839563)(260.92267386,280.99825971)
\curveto(260.1725893,280.24812512)(259.75113715,279.23057924)(259.75113715,278.16972775)
\curveto(259.75113715,277.10887626)(260.1725893,276.09133039)(260.92267386,275.3411958)
\curveto(261.67275707,274.59105987)(262.69023327,274.16957885)(263.75101211,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,274.16957885)
\curveto(264.81179095,274.16957885)(265.82926714,274.59105987)(266.57935036,275.3411958)
\curveto(267.32943491,276.09133039)(267.75088707,277.10887626)(267.75088707,278.16972775)
\curveto(267.75088707,279.23057924)(267.32943491,280.24812512)(266.57935036,280.99825971)
\curveto(265.82926714,281.74839563)(264.81179095,282.16987665)(263.75101211,282.16987665)
\curveto(262.69023327,282.16987665)(261.67275707,281.74839563)(260.92267386,280.99825971)
\curveto(260.1725893,280.24812512)(259.75113715,279.23057924)(259.75113715,278.16972775)
\curveto(259.75113715,277.10887626)(260.1725893,276.09133039)(260.92267386,275.3411958)
\curveto(261.67275707,274.59105987)(262.69023327,274.16957885)(263.75101211,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,327.93157967)
\curveto(370.69939064,327.93157967)(371.71686684,328.35306069)(372.46695005,329.10319662)
\curveto(373.21703461,329.85333121)(373.63848676,330.87087708)(373.63848676,331.93172857)
\curveto(373.63848676,332.99258006)(373.21703461,334.01012594)(372.46695005,334.76026053)
\curveto(371.71686684,335.51039645)(370.69939064,335.93187747)(369.6386118,335.93187747)
\curveto(368.57783296,335.93187747)(367.56035677,335.51039645)(366.81027355,334.76026053)
\curveto(366.060189,334.01012594)(365.63873684,332.99258006)(365.63873684,331.93172857)
\curveto(365.63873684,330.87087708)(366.060189,329.85333121)(366.81027355,329.10319662)
\curveto(367.56035677,328.35306069)(368.57783296,327.93157967)(369.6386118,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,327.93157967)
\curveto(370.69939064,327.93157967)(371.71686684,328.35306069)(372.46695005,329.10319662)
\curveto(373.21703461,329.85333121)(373.63848676,330.87087708)(373.63848676,331.93172857)
\curveto(373.63848676,332.99258006)(373.21703461,334.01012594)(372.46695005,334.76026053)
\curveto(371.71686684,335.51039645)(370.69939064,335.93187747)(369.6386118,335.93187747)
\curveto(368.57783296,335.93187747)(367.56035677,335.51039645)(366.81027355,334.76026053)
\curveto(366.060189,334.01012594)(365.63873684,332.99258006)(365.63873684,331.93172857)
\curveto(365.63873684,330.87087708)(366.060189,329.85333121)(366.81027355,329.10319662)
\curveto(367.56035677,328.35306069)(368.57783296,327.93157967)(369.6386118,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,233.44078819)
\curveto(123.08530509,233.44078819)(124.10278128,233.86226922)(124.8528645,234.61240514)
\curveto(125.60294905,235.36253973)(126.02440121,236.38008561)(126.02440121,237.4409371)
\curveto(126.02440121,238.50178858)(125.60294905,239.51933446)(124.8528645,240.26946905)
\curveto(124.10278128,241.01960497)(123.08530509,241.441086)(122.02452625,241.441086)
\curveto(120.96374741,241.441086)(119.94627122,241.01960497)(119.196188,240.26946905)
\curveto(118.44610345,239.51933446)(118.02465129,238.50178858)(118.02465129,237.4409371)
\curveto(118.02465129,236.38008561)(118.44610345,235.36253973)(119.196188,234.61240514)
\curveto(119.94627122,233.86226922)(120.96374741,233.44078819)(122.02452625,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,233.44078819)
\curveto(123.08530509,233.44078819)(124.10278128,233.86226922)(124.8528645,234.61240514)
\curveto(125.60294905,235.36253973)(126.02440121,236.38008561)(126.02440121,237.4409371)
\curveto(126.02440121,238.50178858)(125.60294905,239.51933446)(124.8528645,240.26946905)
\curveto(124.10278128,241.01960497)(123.08530509,241.441086)(122.02452625,241.441086)
\curveto(120.96374741,241.441086)(119.94627122,241.01960497)(119.196188,240.26946905)
\curveto(118.44610345,239.51933446)(118.02465129,238.50178858)(118.02465129,237.4409371)
\curveto(118.02465129,236.38008561)(118.44610345,235.36253973)(119.196188,234.61240514)
\curveto(119.94627122,233.86226922)(120.96374741,233.44078819)(122.02452625,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,288.83193901)
\curveto(141.00474817,288.83193901)(142.02222436,289.25342004)(142.77230758,290.00355596)
\curveto(143.52239213,290.75369055)(143.94384429,291.77123642)(143.94384429,292.83208791)
\curveto(143.94384429,293.8929394)(143.52239213,294.91048528)(142.77230758,295.66061987)
\curveto(142.02222436,296.41075579)(141.00474817,296.83223681)(139.94396933,296.83223681)
\curveto(138.88319049,296.83223681)(137.8657143,296.41075579)(137.11563108,295.66061987)
\curveto(136.36554653,294.91048528)(135.94409437,293.8929394)(135.94409437,292.83208791)
\curveto(135.94409437,291.77123642)(136.36554653,290.75369055)(137.11563108,290.00355596)
\curveto(137.8657143,289.25342004)(138.88319049,288.83193901)(139.94396933,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,288.83193901)
\curveto(141.00474817,288.83193901)(142.02222436,289.25342004)(142.77230758,290.00355596)
\curveto(143.52239213,290.75369055)(143.94384429,291.77123642)(143.94384429,292.83208791)
\curveto(143.94384429,293.8929394)(143.52239213,294.91048528)(142.77230758,295.66061987)
\curveto(142.02222436,296.41075579)(141.00474817,296.83223681)(139.94396933,296.83223681)
\curveto(138.88319049,296.83223681)(137.8657143,296.41075579)(137.11563108,295.66061987)
\curveto(136.36554653,294.91048528)(135.94409437,293.8929394)(135.94409437,292.83208791)
\curveto(135.94409437,291.77123642)(136.36554653,290.75369055)(137.11563108,290.00355596)
\curveto(137.8657143,289.25342004)(138.88319049,288.83193901)(139.94396933,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,59.12155523)
\curveto(242.00523258,59.12155523)(243.02270877,59.54303625)(243.77279199,60.29317217)
\curveto(244.52287654,61.04330676)(244.9443287,62.06085264)(244.9443287,63.12170413)
\curveto(244.9443287,64.18255562)(244.52287654,65.20010149)(243.77279199,65.95023608)
\curveto(243.02270877,66.70037201)(242.00523258,67.12185303)(240.94445374,67.12185303)
\curveto(239.8836749,67.12185303)(238.8661987,66.70037201)(238.11611549,65.95023608)
\curveto(237.36603093,65.20010149)(236.94457878,64.18255562)(236.94457878,63.12170413)
\curveto(236.94457878,62.06085264)(237.36603093,61.04330676)(238.11611549,60.29317217)
\curveto(238.8661987,59.54303625)(239.8836749,59.12155523)(240.94445374,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,59.12155523)
\curveto(242.00523258,59.12155523)(243.02270877,59.54303625)(243.77279199,60.29317217)
\curveto(244.52287654,61.04330676)(244.9443287,62.06085264)(244.9443287,63.12170413)
\curveto(244.9443287,64.18255562)(244.52287654,65.20010149)(243.77279199,65.95023608)
\curveto(243.02270877,66.70037201)(242.00523258,67.12185303)(240.94445374,67.12185303)
\curveto(239.8836749,67.12185303)(238.8661987,66.70037201)(238.11611549,65.95023608)
\curveto(237.36603093,65.20010149)(236.94457878,64.18255562)(236.94457878,63.12170413)
\curveto(236.94457878,62.06085264)(237.36603093,61.04330676)(238.11611549,60.29317217)
\curveto(238.8661987,59.54303625)(239.8836749,59.12155523)(240.94445374,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,132.43338655)
\curveto(131.23049724,132.43338655)(132.24797344,132.85486757)(132.99805665,133.60500349)
\curveto(133.74814121,134.35513808)(134.16959336,135.37268396)(134.16959336,136.43353545)
\curveto(134.16959336,137.49438694)(133.74814121,138.51193282)(132.99805665,139.26206741)
\curveto(132.24797344,140.01220333)(131.23049724,140.43368435)(130.1697184,140.43368435)
\curveto(129.10893956,140.43368435)(128.09146337,140.01220333)(127.34138015,139.26206741)
\curveto(126.5912956,138.51193282)(126.16984344,137.49438694)(126.16984344,136.43353545)
\curveto(126.16984344,135.37268396)(126.5912956,134.35513808)(127.34138015,133.60500349)
\curveto(128.09146337,132.85486757)(129.10893956,132.43338655)(130.1697184,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,132.43338655)
\curveto(131.23049724,132.43338655)(132.24797344,132.85486757)(132.99805665,133.60500349)
\curveto(133.74814121,134.35513808)(134.16959336,135.37268396)(134.16959336,136.43353545)
\curveto(134.16959336,137.49438694)(133.74814121,138.51193282)(132.99805665,139.26206741)
\curveto(132.24797344,140.01220333)(131.23049724,140.43368435)(130.1697184,140.43368435)
\curveto(129.10893956,140.43368435)(128.09146337,140.01220333)(127.34138015,139.26206741)
\curveto(126.5912956,138.51193282)(126.16984344,137.49438694)(126.16984344,136.43353545)
\curveto(126.16984344,135.37268396)(126.5912956,134.35513808)(127.34138015,133.60500349)
\curveto(128.09146337,132.85486757)(129.10893956,132.43338655)(130.1697184,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,257.87805852)
\curveto(385.36075686,257.87805852)(386.37823305,258.29953954)(387.12831627,259.04967547)
\curveto(387.87840082,259.79981005)(388.29985298,260.81735593)(388.29985298,261.87820742)
\curveto(388.29985298,262.93905891)(387.87840082,263.95660479)(387.12831627,264.70673938)
\curveto(386.37823305,265.4568753)(385.36075686,265.87835632)(384.29997802,265.87835632)
\curveto(383.23919918,265.87835632)(382.22172299,265.4568753)(381.47163977,264.70673938)
\curveto(380.72155522,263.95660479)(380.30010306,262.93905891)(380.30010306,261.87820742)
\curveto(380.30010306,260.81735593)(380.72155522,259.79981005)(381.47163977,259.04967547)
\curveto(382.22172299,258.29953954)(383.23919918,257.87805852)(384.29997802,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,257.87805852)
\curveto(385.36075686,257.87805852)(386.37823305,258.29953954)(387.12831627,259.04967547)
\curveto(387.87840082,259.79981005)(388.29985298,260.81735593)(388.29985298,261.87820742)
\curveto(388.29985298,262.93905891)(387.87840082,263.95660479)(387.12831627,264.70673938)
\curveto(386.37823305,265.4568753)(385.36075686,265.87835632)(384.29997802,265.87835632)
\curveto(383.23919918,265.87835632)(382.22172299,265.4568753)(381.47163977,264.70673938)
\curveto(380.72155522,263.95660479)(380.30010306,262.93905891)(380.30010306,261.87820742)
\curveto(380.30010306,260.81735593)(380.72155522,259.79981005)(381.47163977,259.04967547)
\curveto(382.22172299,258.29953954)(383.23919918,257.87805852)(384.29997802,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,220.40756786)
\curveto(255.03754002,220.40756786)(256.05501621,220.82904888)(256.80509943,221.5791848)
\curveto(257.55518398,222.32931939)(257.97663614,223.34686527)(257.97663614,224.40771676)
\curveto(257.97663614,225.46856825)(257.55518398,226.48611413)(256.80509943,227.23624872)
\curveto(256.05501621,227.98638464)(255.03754002,228.40786566)(253.97676118,228.40786566)
\curveto(252.91598234,228.40786566)(251.89850615,227.98638464)(251.14842293,227.23624872)
\curveto(250.39833838,226.48611413)(249.97688622,225.46856825)(249.97688622,224.40771676)
\curveto(249.97688622,223.34686527)(250.39833838,222.32931939)(251.14842293,221.5791848)
\curveto(251.89850615,220.82904888)(252.91598234,220.40756786)(253.97676118,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,220.40756786)
\curveto(255.03754002,220.40756786)(256.05501621,220.82904888)(256.80509943,221.5791848)
\curveto(257.55518398,222.32931939)(257.97663614,223.34686527)(257.97663614,224.40771676)
\curveto(257.97663614,225.46856825)(257.55518398,226.48611413)(256.80509943,227.23624872)
\curveto(256.05501621,227.98638464)(255.03754002,228.40786566)(253.97676118,228.40786566)
\curveto(252.91598234,228.40786566)(251.89850615,227.98638464)(251.14842293,227.23624872)
\curveto(250.39833838,226.48611413)(249.97688622,225.46856825)(249.97688622,224.40771676)
\curveto(249.97688622,223.34686527)(250.39833838,222.32931939)(251.14842293,221.5791848)
\curveto(251.89850615,220.82904888)(252.91598234,220.40756786)(253.97676118,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,98.22119589)
\curveto(219.19865386,98.22119589)(220.21613005,98.64267691)(220.96621327,99.39281283)
\curveto(221.71629782,100.14294742)(222.13774998,101.1604933)(222.13774998,102.22134479)
\curveto(222.13774998,103.28219628)(221.71629782,104.29974215)(220.96621327,105.04987674)
\curveto(220.21613005,105.80001267)(219.19865386,106.22149369)(218.13787502,106.22149369)
\curveto(217.07709618,106.22149369)(216.05961999,105.80001267)(215.30953677,105.04987674)
\curveto(214.55945222,104.29974215)(214.13800006,103.28219628)(214.13800006,102.22134479)
\curveto(214.13800006,101.1604933)(214.55945222,100.14294742)(215.30953677,99.39281283)
\curveto(216.05961999,98.64267691)(217.07709618,98.22119589)(218.13787502,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,98.22119589)
\curveto(219.19865386,98.22119589)(220.21613005,98.64267691)(220.96621327,99.39281283)
\curveto(221.71629782,100.14294742)(222.13774998,101.1604933)(222.13774998,102.22134479)
\curveto(222.13774998,103.28219628)(221.71629782,104.29974215)(220.96621327,105.04987674)
\curveto(220.21613005,105.80001267)(219.19865386,106.22149369)(218.13787502,106.22149369)
\curveto(217.07709618,106.22149369)(216.05961999,105.80001267)(215.30953677,105.04987674)
\curveto(214.55945222,104.29974215)(214.13800006,103.28219628)(214.13800006,102.22134479)
\curveto(214.13800006,101.1604933)(214.55945222,100.14294742)(215.30953677,99.39281283)
\curveto(216.05961999,98.64267691)(217.07709618,98.22119589)(218.13787502,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,155.24150688)
\curveto(290.87640583,155.24150688)(291.89388202,155.6629879)(292.64396524,156.41312382)
\curveto(293.39404979,157.16325841)(293.81550195,158.18080429)(293.81550195,159.24165578)
\curveto(293.81550195,160.30250727)(293.39404979,161.32005314)(292.64396524,162.07018773)
\curveto(291.89388202,162.82032366)(290.87640583,163.24180468)(289.81562699,163.24180468)
\curveto(288.75484815,163.24180468)(287.73737196,162.82032366)(286.98728874,162.07018773)
\curveto(286.23720419,161.32005314)(285.81575203,160.30250727)(285.81575203,159.24165578)
\curveto(285.81575203,158.18080429)(286.23720419,157.16325841)(286.98728874,156.41312382)
\curveto(287.73737196,155.6629879)(288.75484815,155.24150688)(289.81562699,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,155.24150688)
\curveto(290.87640583,155.24150688)(291.89388202,155.6629879)(292.64396524,156.41312382)
\curveto(293.39404979,157.16325841)(293.81550195,158.18080429)(293.81550195,159.24165578)
\curveto(293.81550195,160.30250727)(293.39404979,161.32005314)(292.64396524,162.07018773)
\curveto(291.89388202,162.82032366)(290.87640583,163.24180468)(289.81562699,163.24180468)
\curveto(288.75484815,163.24180468)(287.73737196,162.82032366)(286.98728874,162.07018773)
\curveto(286.23720419,161.32005314)(285.81575203,160.30250727)(285.81575203,159.24165578)
\curveto(285.81575203,158.18080429)(286.23720419,157.16325841)(286.98728874,156.41312382)
\curveto(287.73737196,155.6629879)(288.75484815,155.24150688)(289.81562699,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,166.64557721)
\curveto(300.6506771,166.64557721)(301.6681533,167.06705824)(302.41823651,167.81719416)
\curveto(303.16832107,168.56732875)(303.58977322,169.58487462)(303.58977322,170.64572611)
\curveto(303.58977322,171.7065776)(303.16832107,172.72412348)(302.41823651,173.47425807)
\curveto(301.6681533,174.22439399)(300.6506771,174.64587501)(299.58989826,174.64587501)
\curveto(298.52911942,174.64587501)(297.51164323,174.22439399)(296.76156001,173.47425807)
\curveto(296.01147546,172.72412348)(295.5900233,171.7065776)(295.5900233,170.64572611)
\curveto(295.5900233,169.58487462)(296.01147546,168.56732875)(296.76156001,167.81719416)
\curveto(297.51164323,167.06705824)(298.52911942,166.64557721)(299.58989826,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,166.64557721)
\curveto(300.6506771,166.64557721)(301.6681533,167.06705824)(302.41823651,167.81719416)
\curveto(303.16832107,168.56732875)(303.58977322,169.58487462)(303.58977322,170.64572611)
\curveto(303.58977322,171.7065776)(303.16832107,172.72412348)(302.41823651,173.47425807)
\curveto(301.6681533,174.22439399)(300.6506771,174.64587501)(299.58989826,174.64587501)
\curveto(298.52911942,174.64587501)(297.51164323,174.22439399)(296.76156001,173.47425807)
\curveto(296.01147546,172.72412348)(295.5900233,171.7065776)(295.5900233,170.64572611)
\curveto(295.5900233,169.58487462)(296.01147546,168.56732875)(296.76156001,167.81719416)
\curveto(297.51164323,167.06705824)(298.52911942,166.64557721)(299.58989826,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,241.58653819)
\curveto(406.5382768,241.58653819)(407.55575299,242.00801921)(408.30583621,242.75815513)
\curveto(409.05592076,243.50828972)(409.47737292,244.5258356)(409.47737292,245.58668709)
\curveto(409.47737292,246.64753858)(409.05592076,247.66508445)(408.30583621,248.41521904)
\curveto(407.55575299,249.16535497)(406.5382768,249.58683599)(405.47749796,249.58683599)
\curveto(404.41671912,249.58683599)(403.39924293,249.16535497)(402.64915971,248.41521904)
\curveto(401.89907516,247.66508445)(401.477623,246.64753858)(401.477623,245.58668709)
\curveto(401.477623,244.5258356)(401.89907516,243.50828972)(402.64915971,242.75815513)
\curveto(403.39924293,242.00801921)(404.41671912,241.58653819)(405.47749796,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,241.58653819)
\curveto(406.5382768,241.58653819)(407.55575299,242.00801921)(408.30583621,242.75815513)
\curveto(409.05592076,243.50828972)(409.47737292,244.5258356)(409.47737292,245.58668709)
\curveto(409.47737292,246.64753858)(409.05592076,247.66508445)(408.30583621,248.41521904)
\curveto(407.55575299,249.16535497)(406.5382768,249.58683599)(405.47749796,249.58683599)
\curveto(404.41671912,249.58683599)(403.39924293,249.16535497)(402.64915971,248.41521904)
\curveto(401.89907516,247.66508445)(401.477623,246.64753858)(401.477623,245.58668709)
\curveto(401.477623,244.5258356)(401.89907516,243.50828972)(402.64915971,242.75815513)
\curveto(403.39924293,242.00801921)(404.41671912,241.58653819)(405.47749796,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,125.91678656)
\curveto(274.58602153,125.91678656)(275.60349772,126.33826758)(276.35358094,127.0884035)
\curveto(277.10366549,127.83853809)(277.52511765,128.85608397)(277.52511765,129.91693546)
\curveto(277.52511765,130.97778694)(277.10366549,131.99533282)(276.35358094,132.74546741)
\curveto(275.60349772,133.49560333)(274.58602153,133.91708436)(273.52524269,133.91708436)
\curveto(272.46446385,133.91708436)(271.44698766,133.49560333)(270.69690444,132.74546741)
\curveto(269.94681989,131.99533282)(269.52536773,130.97778694)(269.52536773,129.91693546)
\curveto(269.52536773,128.85608397)(269.94681989,127.83853809)(270.69690444,127.0884035)
\curveto(271.44698766,126.33826758)(272.46446385,125.91678656)(273.52524269,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,125.91678656)
\curveto(274.58602153,125.91678656)(275.60349772,126.33826758)(276.35358094,127.0884035)
\curveto(277.10366549,127.83853809)(277.52511765,128.85608397)(277.52511765,129.91693546)
\curveto(277.52511765,130.97778694)(277.10366549,131.99533282)(276.35358094,132.74546741)
\curveto(275.60349772,133.49560333)(274.58602153,133.91708436)(273.52524269,133.91708436)
\curveto(272.46446385,133.91708436)(271.44698766,133.49560333)(270.69690444,132.74546741)
\curveto(269.94681989,131.99533282)(269.52536773,130.97778694)(269.52536773,129.91693546)
\curveto(269.52536773,128.85608397)(269.94681989,127.83853809)(270.69690444,127.0884035)
\curveto(271.44698766,126.33826758)(272.46446385,125.91678656)(273.52524269,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,106.36696623)
\curveto(329.97336885,106.36696623)(330.99084504,106.78844725)(331.74092826,107.53858317)
\curveto(332.49101281,108.28871776)(332.91246497,109.30626364)(332.91246497,110.36711513)
\curveto(332.91246497,111.42796662)(332.49101281,112.44551249)(331.74092826,113.19564708)
\curveto(330.99084504,113.945783)(329.97336885,114.36726403)(328.91259001,114.36726403)
\curveto(327.85181117,114.36726403)(326.83433498,113.945783)(326.08425176,113.19564708)
\curveto(325.33416721,112.44551249)(324.91271505,111.42796662)(324.91271505,110.36711513)
\curveto(324.91271505,109.30626364)(325.33416721,108.28871776)(326.08425176,107.53858317)
\curveto(326.83433498,106.78844725)(327.85181117,106.36696623)(328.91259001,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,106.36696623)
\curveto(329.97336885,106.36696623)(330.99084504,106.78844725)(331.74092826,107.53858317)
\curveto(332.49101281,108.28871776)(332.91246497,109.30626364)(332.91246497,110.36711513)
\curveto(332.91246497,111.42796662)(332.49101281,112.44551249)(331.74092826,113.19564708)
\curveto(330.99084504,113.945783)(329.97336885,114.36726403)(328.91259001,114.36726403)
\curveto(327.85181117,114.36726403)(326.83433498,113.945783)(326.08425176,113.19564708)
\curveto(325.33416721,112.44551249)(324.91271505,111.42796662)(324.91271505,110.36711513)
\curveto(324.91271505,109.30626364)(325.33416721,108.28871776)(326.08425176,107.53858317)
\curveto(326.83433498,106.78844725)(327.85181117,106.36696623)(328.91259001,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,223.66586786)
\curveto(396.76400553,223.66586786)(397.78148172,224.08734888)(398.53156494,224.8374848)
\curveto(399.28164949,225.58761939)(399.70310165,226.60516527)(399.70310165,227.66601676)
\curveto(399.70310165,228.72686825)(399.28164949,229.74441412)(398.53156494,230.49454871)
\curveto(397.78148172,231.24468464)(396.76400553,231.66616566)(395.70322669,231.66616566)
\curveto(394.64244785,231.66616566)(393.62497166,231.24468464)(392.87488844,230.49454871)
\curveto(392.12480389,229.74441412)(391.70335173,228.72686825)(391.70335173,227.66601676)
\curveto(391.70335173,226.60516527)(392.12480389,225.58761939)(392.87488844,224.8374848)
\curveto(393.62497166,224.08734888)(394.64244785,223.66586786)(395.70322669,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,223.66586786)
\curveto(396.76400553,223.66586786)(397.78148172,224.08734888)(398.53156494,224.8374848)
\curveto(399.28164949,225.58761939)(399.70310165,226.60516527)(399.70310165,227.66601676)
\curveto(399.70310165,228.72686825)(399.28164949,229.74441412)(398.53156494,230.49454871)
\curveto(397.78148172,231.24468464)(396.76400553,231.66616566)(395.70322669,231.66616566)
\curveto(394.64244785,231.66616566)(393.62497166,231.24468464)(392.87488844,230.49454871)
\curveto(392.12480389,229.74441412)(391.70335173,228.72686825)(391.70335173,227.66601676)
\curveto(391.70335173,226.60516527)(392.12480389,225.58761939)(392.87488844,224.8374848)
\curveto(393.62497166,224.08734888)(394.64244785,223.66586786)(395.70322669,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,362.14376016)
\curveto(295.76354147,362.14376016)(296.78101766,362.56524118)(297.53110088,363.31537711)
\curveto(298.28118543,364.0655117)(298.70263759,365.08305757)(298.70263759,366.14390906)
\curveto(298.70263759,367.20476055)(298.28118543,368.22230643)(297.53110088,368.97244102)
\curveto(296.78101766,369.72257694)(295.76354147,370.14405796)(294.70276263,370.14405796)
\curveto(293.64198379,370.14405796)(292.6245076,369.72257694)(291.87442438,368.97244102)
\curveto(291.12433983,368.22230643)(290.70288767,367.20476055)(290.70288767,366.14390906)
\curveto(290.70288767,365.08305757)(291.12433983,364.0655117)(291.87442438,363.31537711)
\curveto(292.6245076,362.56524118)(293.64198379,362.14376016)(294.70276263,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,362.14376016)
\curveto(295.76354147,362.14376016)(296.78101766,362.56524118)(297.53110088,363.31537711)
\curveto(298.28118543,364.0655117)(298.70263759,365.08305757)(298.70263759,366.14390906)
\curveto(298.70263759,367.20476055)(298.28118543,368.22230643)(297.53110088,368.97244102)
\curveto(296.78101766,369.72257694)(295.76354147,370.14405796)(294.70276263,370.14405796)
\curveto(293.64198379,370.14405796)(292.6245076,369.72257694)(291.87442438,368.97244102)
\curveto(291.12433983,368.22230643)(290.70288767,367.20476055)(290.70288767,366.14390906)
\curveto(290.70288767,365.08305757)(291.12433983,364.0655117)(291.87442438,363.31537711)
\curveto(292.6245076,362.56524118)(293.64198379,362.14376016)(294.70276263,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,256.24890852)
\curveto(245.26330944,256.24890852)(246.28078563,256.67038954)(247.03086885,257.42052547)
\curveto(247.7809534,258.17066006)(248.20240556,259.18820593)(248.20240556,260.24905742)
\curveto(248.20240556,261.30990891)(247.7809534,262.32745479)(247.03086885,263.07758938)
\curveto(246.28078563,263.8277253)(245.26330944,264.24920632)(244.2025306,264.24920632)
\curveto(243.14175176,264.24920632)(242.12427557,263.8277253)(241.37419235,263.07758938)
\curveto(240.62410779,262.32745479)(240.20265564,261.30990891)(240.20265564,260.24905742)
\curveto(240.20265564,259.18820593)(240.62410779,258.17066006)(241.37419235,257.42052547)
\curveto(242.12427557,256.67038954)(243.14175176,256.24890852)(244.2025306,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,256.24890852)
\curveto(245.26330944,256.24890852)(246.28078563,256.67038954)(247.03086885,257.42052547)
\curveto(247.7809534,258.17066006)(248.20240556,259.18820593)(248.20240556,260.24905742)
\curveto(248.20240556,261.30990891)(247.7809534,262.32745479)(247.03086885,263.07758938)
\curveto(246.28078563,263.8277253)(245.26330944,264.24920632)(244.2025306,264.24920632)
\curveto(243.14175176,264.24920632)(242.12427557,263.8277253)(241.37419235,263.07758938)
\curveto(240.62410779,262.32745479)(240.20265564,261.30990891)(240.20265564,260.24905742)
\curveto(240.20265564,259.18820593)(240.62410779,258.17066006)(241.37419235,257.42052547)
\curveto(242.12427557,256.67038954)(243.14175176,256.24890852)(244.2025306,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,98.22119589)
\curveto(220.82771264,98.22119589)(221.84518883,98.64267691)(222.59527205,99.39281283)
\curveto(223.3453566,100.14294742)(223.76680876,101.1604933)(223.76680876,102.22134479)
\curveto(223.76680876,103.28219628)(223.3453566,104.29974215)(222.59527205,105.04987674)
\curveto(221.84518883,105.80001267)(220.82771264,106.22149369)(219.7669338,106.22149369)
\curveto(218.70615496,106.22149369)(217.68867876,105.80001267)(216.93859555,105.04987674)
\curveto(216.18851099,104.29974215)(215.76705884,103.28219628)(215.76705884,102.22134479)
\curveto(215.76705884,101.1604933)(216.18851099,100.14294742)(216.93859555,99.39281283)
\curveto(217.68867876,98.64267691)(218.70615496,98.22119589)(219.7669338,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,98.22119589)
\curveto(220.82771264,98.22119589)(221.84518883,98.64267691)(222.59527205,99.39281283)
\curveto(223.3453566,100.14294742)(223.76680876,101.1604933)(223.76680876,102.22134479)
\curveto(223.76680876,103.28219628)(223.3453566,104.29974215)(222.59527205,105.04987674)
\curveto(221.84518883,105.80001267)(220.82771264,106.22149369)(219.7669338,106.22149369)
\curveto(218.70615496,106.22149369)(217.68867876,105.80001267)(216.93859555,105.04987674)
\curveto(216.18851099,104.29974215)(215.76705884,103.28219628)(215.76705884,102.22134479)
\curveto(215.76705884,101.1604933)(216.18851099,100.14294742)(216.93859555,99.39281283)
\curveto(217.68867876,98.64267691)(218.70615496,98.22119589)(219.7669338,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,296.97769918)
\curveto(398.3930643,296.97769918)(399.4105405,297.3991802)(400.16062372,298.14931612)
\curveto(400.91070827,298.89945071)(401.33216043,299.91699659)(401.33216043,300.97784808)
\curveto(401.33216043,302.03869957)(400.91070827,303.05624545)(400.16062372,303.80638003)
\curveto(399.4105405,304.55651596)(398.3930643,304.97799698)(397.33228546,304.97799698)
\curveto(396.27150663,304.97799698)(395.25403043,304.55651596)(394.50394721,303.80638003)
\curveto(393.75386266,303.05624545)(393.3324105,302.03869957)(393.3324105,300.97784808)
\curveto(393.3324105,299.91699659)(393.75386266,298.89945071)(394.50394721,298.14931612)
\curveto(395.25403043,297.3991802)(396.27150663,296.97769918)(397.33228546,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,296.97769918)
\curveto(398.3930643,296.97769918)(399.4105405,297.3991802)(400.16062372,298.14931612)
\curveto(400.91070827,298.89945071)(401.33216043,299.91699659)(401.33216043,300.97784808)
\curveto(401.33216043,302.03869957)(400.91070827,303.05624545)(400.16062372,303.80638003)
\curveto(399.4105405,304.55651596)(398.3930643,304.97799698)(397.33228546,304.97799698)
\curveto(396.27150663,304.97799698)(395.25403043,304.55651596)(394.50394721,303.80638003)
\curveto(393.75386266,303.05624545)(393.3324105,302.03869957)(393.3324105,300.97784808)
\curveto(393.3324105,299.91699659)(393.75386266,298.89945071)(394.50394721,298.14931612)
\curveto(395.25403043,297.3991802)(396.27150663,296.97769918)(397.33228546,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,104.73779588)
\curveto(171.95649869,104.73779588)(172.97397488,105.1592769)(173.7240581,105.90941283)
\curveto(174.47414265,106.65954742)(174.89559481,107.67709329)(174.89559481,108.73794478)
\curveto(174.89559481,109.79879627)(174.47414265,110.81634215)(173.7240581,111.56647674)
\curveto(172.97397488,112.31661266)(171.95649869,112.73809368)(170.89571985,112.73809368)
\curveto(169.83494101,112.73809368)(168.81746482,112.31661266)(168.0673816,111.56647674)
\curveto(167.31729705,110.81634215)(166.89584489,109.79879627)(166.89584489,108.73794478)
\curveto(166.89584489,107.67709329)(167.31729705,106.65954742)(168.0673816,105.90941283)
\curveto(168.81746482,105.1592769)(169.83494101,104.73779588)(170.89571985,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,104.73779588)
\curveto(171.95649869,104.73779588)(172.97397488,105.1592769)(173.7240581,105.90941283)
\curveto(174.47414265,106.65954742)(174.89559481,107.67709329)(174.89559481,108.73794478)
\curveto(174.89559481,109.79879627)(174.47414265,110.81634215)(173.7240581,111.56647674)
\curveto(172.97397488,112.31661266)(171.95649869,112.73809368)(170.89571985,112.73809368)
\curveto(169.83494101,112.73809368)(168.81746482,112.31661266)(168.0673816,111.56647674)
\curveto(167.31729705,110.81634215)(166.89584489,109.79879627)(166.89584489,108.73794478)
\curveto(166.89584489,107.67709329)(167.31729705,106.65954742)(168.0673816,105.90941283)
\curveto(168.81746482,105.1592769)(169.83494101,104.73779588)(170.89571985,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,64.00902557)
\curveto(222.45675107,64.00902557)(223.47422726,64.43050659)(224.22431048,65.18064251)
\curveto(224.97439503,65.9307771)(225.39584719,66.94832298)(225.39584719,68.00917447)
\curveto(225.39584719,69.07002596)(224.97439503,70.08757184)(224.22431048,70.83770643)
\curveto(223.47422726,71.58784235)(222.45675107,72.00932337)(221.39597223,72.00932337)
\curveto(220.33519339,72.00932337)(219.3177172,71.58784235)(218.56763398,70.83770643)
\curveto(217.81754943,70.08757184)(217.39609727,69.07002596)(217.39609727,68.00917447)
\curveto(217.39609727,66.94832298)(217.81754943,65.9307771)(218.56763398,65.18064251)
\curveto(219.3177172,64.43050659)(220.33519339,64.00902557)(221.39597223,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,64.00902557)
\curveto(222.45675107,64.00902557)(223.47422726,64.43050659)(224.22431048,65.18064251)
\curveto(224.97439503,65.9307771)(225.39584719,66.94832298)(225.39584719,68.00917447)
\curveto(225.39584719,69.07002596)(224.97439503,70.08757184)(224.22431048,70.83770643)
\curveto(223.47422726,71.58784235)(222.45675107,72.00932337)(221.39597223,72.00932337)
\curveto(220.33519339,72.00932337)(219.3177172,71.58784235)(218.56763398,70.83770643)
\curveto(217.81754943,70.08757184)(217.39609727,69.07002596)(217.39609727,68.00917447)
\curveto(217.39609727,66.94832298)(217.81754943,65.9307771)(218.56763398,65.18064251)
\curveto(219.3177172,64.43050659)(220.33519339,64.00902557)(221.39597223,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,62.37985522)
\curveto(287.61832897,62.37985522)(288.63580516,62.80133625)(289.38588838,63.55147217)
\curveto(290.13597293,64.30160676)(290.55742509,65.31915264)(290.55742509,66.38000413)
\curveto(290.55742509,67.44085561)(290.13597293,68.45840149)(289.38588838,69.20853608)
\curveto(288.63580516,69.958672)(287.61832897,70.38015303)(286.55755013,70.38015303)
\curveto(285.49677129,70.38015303)(284.4792951,69.958672)(283.72921188,69.20853608)
\curveto(282.97912733,68.45840149)(282.55767517,67.44085561)(282.55767517,66.38000413)
\curveto(282.55767517,65.31915264)(282.97912733,64.30160676)(283.72921188,63.55147217)
\curveto(284.4792951,62.80133625)(285.49677129,62.37985522)(286.55755013,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,62.37985522)
\curveto(287.61832897,62.37985522)(288.63580516,62.80133625)(289.38588838,63.55147217)
\curveto(290.13597293,64.30160676)(290.55742509,65.31915264)(290.55742509,66.38000413)
\curveto(290.55742509,67.44085561)(290.13597293,68.45840149)(289.38588838,69.20853608)
\curveto(288.63580516,69.958672)(287.61832897,70.38015303)(286.55755013,70.38015303)
\curveto(285.49677129,70.38015303)(284.4792951,69.958672)(283.72921188,69.20853608)
\curveto(282.97912733,68.45840149)(282.55767517,67.44085561)(282.55767517,66.38000413)
\curveto(282.55767517,65.31915264)(282.97912733,64.30160676)(283.72921188,63.55147217)
\curveto(284.4792951,62.80133625)(285.49677129,62.37985522)(286.55755013,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,339.33563984)
\curveto(378.84456245,339.33563984)(379.86203864,339.75712086)(380.61212186,340.50725678)
\curveto(381.36220641,341.25739137)(381.78365857,342.27493725)(381.78365857,343.33578874)
\curveto(381.78365857,344.39664022)(381.36220641,345.4141861)(380.61212186,346.16432069)
\curveto(379.86203864,346.91445661)(378.84456245,347.33593764)(377.78378361,347.33593764)
\curveto(376.72300477,347.33593764)(375.70552858,346.91445661)(374.95544536,346.16432069)
\curveto(374.20536081,345.4141861)(373.78390865,344.39664022)(373.78390865,343.33578874)
\curveto(373.78390865,342.27493725)(374.20536081,341.25739137)(374.95544536,340.50725678)
\curveto(375.70552858,339.75712086)(376.72300477,339.33563984)(377.78378361,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,339.33563984)
\curveto(378.84456245,339.33563984)(379.86203864,339.75712086)(380.61212186,340.50725678)
\curveto(381.36220641,341.25739137)(381.78365857,342.27493725)(381.78365857,343.33578874)
\curveto(381.78365857,344.39664022)(381.36220641,345.4141861)(380.61212186,346.16432069)
\curveto(379.86203864,346.91445661)(378.84456245,347.33593764)(377.78378361,347.33593764)
\curveto(376.72300477,347.33593764)(375.70552858,346.91445661)(374.95544536,346.16432069)
\curveto(374.20536081,345.4141861)(373.78390865,344.39664022)(373.78390865,343.33578874)
\curveto(373.78390865,342.27493725)(374.20536081,341.25739137)(374.95544536,340.50725678)
\curveto(375.70552858,339.75712086)(376.72300477,339.33563984)(377.78378361,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,267.65297886)
\curveto(228.97290479,267.65297886)(229.99038098,268.07445988)(230.7404642,268.8245958)
\curveto(231.49054875,269.57473039)(231.91200091,270.59227627)(231.91200091,271.65312776)
\curveto(231.91200091,272.71397925)(231.49054875,273.73152512)(230.7404642,274.48165971)
\curveto(229.99038098,275.23179564)(228.97290479,275.65327666)(227.91212595,275.65327666)
\curveto(226.85134711,275.65327666)(225.83387092,275.23179564)(225.0837877,274.48165971)
\curveto(224.33370315,273.73152512)(223.91225099,272.71397925)(223.91225099,271.65312776)
\curveto(223.91225099,270.59227627)(224.33370315,269.57473039)(225.0837877,268.8245958)
\curveto(225.83387092,268.07445988)(226.85134711,267.65297886)(227.91212595,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,267.65297886)
\curveto(228.97290479,267.65297886)(229.99038098,268.07445988)(230.7404642,268.8245958)
\curveto(231.49054875,269.57473039)(231.91200091,270.59227627)(231.91200091,271.65312776)
\curveto(231.91200091,272.71397925)(231.49054875,273.73152512)(230.7404642,274.48165971)
\curveto(229.99038098,275.23179564)(228.97290479,275.65327666)(227.91212595,275.65327666)
\curveto(226.85134711,275.65327666)(225.83387092,275.23179564)(225.0837877,274.48165971)
\curveto(224.33370315,273.73152512)(223.91225099,272.71397925)(223.91225099,271.65312776)
\curveto(223.91225099,270.59227627)(224.33370315,269.57473039)(225.0837877,268.8245958)
\curveto(225.83387092,268.07445988)(226.85134711,267.65297886)(227.91212595,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,298.60685935)
\curveto(149.14994032,298.60685935)(150.16741651,299.02834037)(150.91749973,299.7784763)
\curveto(151.66758428,300.52861089)(152.08903644,301.54615676)(152.08903644,302.60700825)
\curveto(152.08903644,303.66785974)(151.66758428,304.68540562)(150.91749973,305.43554021)
\curveto(150.16741651,306.18567613)(149.14994032,306.60715715)(148.08916148,306.60715715)
\curveto(147.02838264,306.60715715)(146.01090645,306.18567613)(145.26082323,305.43554021)
\curveto(144.51073868,304.68540562)(144.08928652,303.66785974)(144.08928652,302.60700825)
\curveto(144.08928652,301.54615676)(144.51073868,300.52861089)(145.26082323,299.7784763)
\curveto(146.01090645,299.02834037)(147.02838264,298.60685935)(148.08916148,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,298.60685935)
\curveto(149.14994032,298.60685935)(150.16741651,299.02834037)(150.91749973,299.7784763)
\curveto(151.66758428,300.52861089)(152.08903644,301.54615676)(152.08903644,302.60700825)
\curveto(152.08903644,303.66785974)(151.66758428,304.68540562)(150.91749973,305.43554021)
\curveto(150.16741651,306.18567613)(149.14994032,306.60715715)(148.08916148,306.60715715)
\curveto(147.02838264,306.60715715)(146.01090645,306.18567613)(145.26082323,305.43554021)
\curveto(144.51073868,304.68540562)(144.08928652,303.66785974)(144.08928652,302.60700825)
\curveto(144.08928652,301.54615676)(144.51073868,300.52861089)(145.26082323,299.7784763)
\curveto(146.01090645,299.02834037)(147.02838264,298.60685935)(148.08916148,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,132.43338655)
\curveto(124.71434352,132.43338655)(125.73181971,132.85486757)(126.48190293,133.60500349)
\curveto(127.23198748,134.35513808)(127.65343964,135.37268396)(127.65343964,136.43353545)
\curveto(127.65343964,137.49438694)(127.23198748,138.51193282)(126.48190293,139.26206741)
\curveto(125.73181971,140.01220333)(124.71434352,140.43368435)(123.65356468,140.43368435)
\curveto(122.59278584,140.43368435)(121.57530965,140.01220333)(120.82522643,139.26206741)
\curveto(120.07514188,138.51193282)(119.65368972,137.49438694)(119.65368972,136.43353545)
\curveto(119.65368972,135.37268396)(120.07514188,134.35513808)(120.82522643,133.60500349)
\curveto(121.57530965,132.85486757)(122.59278584,132.43338655)(123.65356468,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,132.43338655)
\curveto(124.71434352,132.43338655)(125.73181971,132.85486757)(126.48190293,133.60500349)
\curveto(127.23198748,134.35513808)(127.65343964,135.37268396)(127.65343964,136.43353545)
\curveto(127.65343964,137.49438694)(127.23198748,138.51193282)(126.48190293,139.26206741)
\curveto(125.73181971,140.01220333)(124.71434352,140.43368435)(123.65356468,140.43368435)
\curveto(122.59278584,140.43368435)(121.57530965,140.01220333)(120.82522643,139.26206741)
\curveto(120.07514188,138.51193282)(119.65368972,137.49438694)(119.65368972,136.43353545)
\curveto(119.65368972,135.37268396)(120.07514188,134.35513808)(120.82522643,133.60500349)
\curveto(121.57530965,132.85486757)(122.59278584,132.43338655)(123.65356468,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,107.99611622)
\curveto(196.39209549,107.99611622)(197.40957168,108.41759725)(198.1596549,109.16773317)
\curveto(198.90973945,109.91786776)(199.33119161,110.93541364)(199.33119161,111.99626512)
\curveto(199.33119161,113.05711661)(198.90973945,114.07466249)(198.1596549,114.82479708)
\curveto(197.40957168,115.574933)(196.39209549,115.99641403)(195.33131665,115.99641403)
\curveto(194.27053781,115.99641403)(193.25306162,115.574933)(192.5029784,114.82479708)
\curveto(191.75289385,114.07466249)(191.33144169,113.05711661)(191.33144169,111.99626512)
\curveto(191.33144169,110.93541364)(191.75289385,109.91786776)(192.5029784,109.16773317)
\curveto(193.25306162,108.41759725)(194.27053781,107.99611622)(195.33131665,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,107.99611622)
\curveto(196.39209549,107.99611622)(197.40957168,108.41759725)(198.1596549,109.16773317)
\curveto(198.90973945,109.91786776)(199.33119161,110.93541364)(199.33119161,111.99626512)
\curveto(199.33119161,113.05711661)(198.90973945,114.07466249)(198.1596549,114.82479708)
\curveto(197.40957168,115.574933)(196.39209549,115.99641403)(195.33131665,115.99641403)
\curveto(194.27053781,115.99641403)(193.25306162,115.574933)(192.5029784,114.82479708)
\curveto(191.75289385,114.07466249)(191.33144169,113.05711661)(191.33144169,111.99626512)
\curveto(191.33144169,110.93541364)(191.75289385,109.91786776)(192.5029784,109.16773317)
\curveto(193.25306162,108.41759725)(194.27053781,107.99611622)(195.33131665,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,285.57363902)
\curveto(132.85953567,285.57363902)(133.87701187,285.99512004)(134.62709508,286.74525596)
\curveto(135.37717964,287.49539055)(135.79863179,288.51293643)(135.79863179,289.57378792)
\curveto(135.79863179,290.63463941)(135.37717964,291.65218528)(134.62709508,292.40231987)
\curveto(133.87701187,293.15245579)(132.85953567,293.57393682)(131.79875683,293.57393682)
\curveto(130.73797799,293.57393682)(129.7205018,293.15245579)(128.97041858,292.40231987)
\curveto(128.22033403,291.65218528)(127.79888187,290.63463941)(127.79888187,289.57378792)
\curveto(127.79888187,288.51293643)(128.22033403,287.49539055)(128.97041858,286.74525596)
\curveto(129.7205018,285.99512004)(130.73797799,285.57363902)(131.79875683,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,285.57363902)
\curveto(132.85953567,285.57363902)(133.87701187,285.99512004)(134.62709508,286.74525596)
\curveto(135.37717964,287.49539055)(135.79863179,288.51293643)(135.79863179,289.57378792)
\curveto(135.79863179,290.63463941)(135.37717964,291.65218528)(134.62709508,292.40231987)
\curveto(133.87701187,293.15245579)(132.85953567,293.57393682)(131.79875683,293.57393682)
\curveto(130.73797799,293.57393682)(129.7205018,293.15245579)(128.97041858,292.40231987)
\curveto(128.22033403,291.65218528)(127.79888187,290.63463941)(127.79888187,289.57378792)
\curveto(127.79888187,288.51293643)(128.22033403,287.49539055)(128.97041858,286.74525596)
\curveto(129.7205018,285.99512004)(130.73797799,285.57363902)(131.79875683,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,279.05702885)
\curveto(181.73074962,279.05702885)(182.74822581,279.47850987)(183.49830903,280.22864579)
\curveto(184.24839358,280.97878038)(184.66984574,281.99632626)(184.66984574,283.05717775)
\curveto(184.66984574,284.11802924)(184.24839358,285.13557511)(183.49830903,285.8857097)
\curveto(182.74822581,286.63584563)(181.73074962,287.05732665)(180.66997078,287.05732665)
\curveto(179.60919194,287.05732665)(178.59171575,286.63584563)(177.84163253,285.8857097)
\curveto(177.09154798,285.13557511)(176.67009582,284.11802924)(176.67009582,283.05717775)
\curveto(176.67009582,281.99632626)(177.09154798,280.97878038)(177.84163253,280.22864579)
\curveto(178.59171575,279.47850987)(179.60919194,279.05702885)(180.66997078,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,279.05702885)
\curveto(181.73074962,279.05702885)(182.74822581,279.47850987)(183.49830903,280.22864579)
\curveto(184.24839358,280.97878038)(184.66984574,281.99632626)(184.66984574,283.05717775)
\curveto(184.66984574,284.11802924)(184.24839358,285.13557511)(183.49830903,285.8857097)
\curveto(182.74822581,286.63584563)(181.73074962,287.05732665)(180.66997078,287.05732665)
\curveto(179.60919194,287.05732665)(178.59171575,286.63584563)(177.84163253,285.8857097)
\curveto(177.09154798,285.13557511)(176.67009582,284.11802924)(176.67009582,283.05717775)
\curveto(176.67009582,281.99632626)(177.09154798,280.97878038)(177.84163253,280.22864579)
\curveto(178.59171575,279.47850987)(179.60919194,279.05702885)(180.66997078,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,153.61235688)
\curveto(181.73074962,153.61235688)(182.74822581,154.0338379)(183.49830903,154.78397382)
\curveto(184.24839358,155.53410841)(184.66984574,156.55165429)(184.66984574,157.61250578)
\curveto(184.66984574,158.67335727)(184.24839358,159.69090314)(183.49830903,160.44103773)
\curveto(182.74822581,161.19117366)(181.73074962,161.61265468)(180.66997078,161.61265468)
\curveto(179.60919194,161.61265468)(178.59171575,161.19117366)(177.84163253,160.44103773)
\curveto(177.09154798,159.69090314)(176.67009582,158.67335727)(176.67009582,157.61250578)
\curveto(176.67009582,156.55165429)(177.09154798,155.53410841)(177.84163253,154.78397382)
\curveto(178.59171575,154.0338379)(179.60919194,153.61235688)(180.66997078,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,153.61235688)
\curveto(181.73074962,153.61235688)(182.74822581,154.0338379)(183.49830903,154.78397382)
\curveto(184.24839358,155.53410841)(184.66984574,156.55165429)(184.66984574,157.61250578)
\curveto(184.66984574,158.67335727)(184.24839358,159.69090314)(183.49830903,160.44103773)
\curveto(182.74822581,161.19117366)(181.73074962,161.61265468)(180.66997078,161.61265468)
\curveto(179.60919194,161.61265468)(178.59171575,161.19117366)(177.84163253,160.44103773)
\curveto(177.09154798,159.69090314)(176.67009582,158.67335727)(176.67009582,157.61250578)
\curveto(176.67009582,156.55165429)(177.09154798,155.53410841)(177.84163253,154.78397382)
\curveto(178.59171575,154.0338379)(179.60919194,153.61235688)(180.66997078,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,347.4814)
\curveto(145.89186346,347.4814)(146.90933965,347.90288102)(147.65942287,348.65301695)
\curveto(148.40950742,349.40315154)(148.83095958,350.42069741)(148.83095958,351.4815489)
\curveto(148.83095958,352.54240039)(148.40950742,353.55994627)(147.65942287,354.31008086)
\curveto(146.90933965,355.06021678)(145.89186346,355.4816978)(144.83108462,355.4816978)
\curveto(143.77030578,355.4816978)(142.75282959,355.06021678)(142.00274637,354.31008086)
\curveto(141.25266182,353.55994627)(140.83120966,352.54240039)(140.83120966,351.4815489)
\curveto(140.83120966,350.42069741)(141.25266182,349.40315154)(142.00274637,348.65301695)
\curveto(142.75282959,347.90288102)(143.77030578,347.4814)(144.83108462,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,347.4814)
\curveto(145.89186346,347.4814)(146.90933965,347.90288102)(147.65942287,348.65301695)
\curveto(148.40950742,349.40315154)(148.83095958,350.42069741)(148.83095958,351.4815489)
\curveto(148.83095958,352.54240039)(148.40950742,353.55994627)(147.65942287,354.31008086)
\curveto(146.90933965,355.06021678)(145.89186346,355.4816978)(144.83108462,355.4816978)
\curveto(143.77030578,355.4816978)(142.75282959,355.06021678)(142.00274637,354.31008086)
\curveto(141.25266182,353.55994627)(140.83120966,352.54240039)(140.83120966,351.4815489)
\curveto(140.83120966,350.42069741)(141.25266182,349.40315154)(142.00274637,348.65301695)
\curveto(142.75282959,347.90288102)(143.77030578,347.4814)(144.83108462,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,321.4149695)
\curveto(276.2150803,321.4149695)(277.2325565,321.83645053)(277.98263971,322.58658645)
\curveto(278.73272427,323.33672104)(279.15417642,324.35426692)(279.15417642,325.41511841)
\curveto(279.15417642,326.47596989)(278.73272427,327.49351577)(277.98263971,328.24365036)
\curveto(277.2325565,328.99378628)(276.2150803,329.41526731)(275.15430146,329.41526731)
\curveto(274.09352262,329.41526731)(273.07604643,328.99378628)(272.32596321,328.24365036)
\curveto(271.57587866,327.49351577)(271.1544265,326.47596989)(271.1544265,325.41511841)
\curveto(271.1544265,324.35426692)(271.57587866,323.33672104)(272.32596321,322.58658645)
\curveto(273.07604643,321.83645053)(274.09352262,321.4149695)(275.15430146,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,321.4149695)
\curveto(276.2150803,321.4149695)(277.2325565,321.83645053)(277.98263971,322.58658645)
\curveto(278.73272427,323.33672104)(279.15417642,324.35426692)(279.15417642,325.41511841)
\curveto(279.15417642,326.47596989)(278.73272427,327.49351577)(277.98263971,328.24365036)
\curveto(277.2325565,328.99378628)(276.2150803,329.41526731)(275.15430146,329.41526731)
\curveto(274.09352262,329.41526731)(273.07604643,328.99378628)(272.32596321,328.24365036)
\curveto(271.57587866,327.49351577)(271.1544265,326.47596989)(271.1544265,325.41511841)
\curveto(271.1544265,324.35426692)(271.57587866,323.33672104)(272.32596321,322.58658645)
\curveto(273.07604643,321.83645053)(274.09352262,321.4149695)(275.15430146,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,60.75072557)
\curveto(206.16634642,60.75072557)(207.18382261,61.17220659)(207.93390583,61.92234252)
\curveto(208.68399038,62.67247711)(209.10544254,63.69002298)(209.10544254,64.75087447)
\curveto(209.10544254,65.81172596)(208.68399038,66.82927184)(207.93390583,67.57940643)
\curveto(207.18382261,68.32954235)(206.16634642,68.75102337)(205.10556758,68.75102337)
\curveto(204.04478874,68.75102337)(203.02731255,68.32954235)(202.27722933,67.57940643)
\curveto(201.52714478,66.82927184)(201.10569262,65.81172596)(201.10569262,64.75087447)
\curveto(201.10569262,63.69002298)(201.52714478,62.67247711)(202.27722933,61.92234252)
\curveto(203.02731255,61.17220659)(204.04478874,60.75072557)(205.10556758,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,60.75072557)
\curveto(206.16634642,60.75072557)(207.18382261,61.17220659)(207.93390583,61.92234252)
\curveto(208.68399038,62.67247711)(209.10544254,63.69002298)(209.10544254,64.75087447)
\curveto(209.10544254,65.81172596)(208.68399038,66.82927184)(207.93390583,67.57940643)
\curveto(207.18382261,68.32954235)(206.16634642,68.75102337)(205.10556758,68.75102337)
\curveto(204.04478874,68.75102337)(203.02731255,68.32954235)(202.27722933,67.57940643)
\curveto(201.52714478,66.82927184)(201.10569262,65.81172596)(201.10569262,64.75087447)
\curveto(201.10569262,63.69002298)(201.52714478,62.67247711)(202.27722933,61.92234252)
\curveto(203.02731255,61.17220659)(204.04478874,60.75072557)(205.10556758,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,308.38176952)
\curveto(97.02065969,308.38176952)(98.03813588,308.80325054)(98.7882191,309.55338646)
\curveto(99.53830365,310.30352105)(99.95975581,311.32106693)(99.95975581,312.38191842)
\curveto(99.95975581,313.4427699)(99.53830365,314.46031578)(98.7882191,315.21045037)
\curveto(98.03813588,315.96058629)(97.02065969,316.38206732)(95.95988085,316.38206732)
\curveto(94.89910201,316.38206732)(93.88162582,315.96058629)(93.1315426,315.21045037)
\curveto(92.38145805,314.46031578)(91.96000589,313.4427699)(91.96000589,312.38191842)
\curveto(91.96000589,311.32106693)(92.38145805,310.30352105)(93.1315426,309.55338646)
\curveto(93.88162582,308.80325054)(94.89910201,308.38176952)(95.95988085,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,308.38176952)
\curveto(97.02065969,308.38176952)(98.03813588,308.80325054)(98.7882191,309.55338646)
\curveto(99.53830365,310.30352105)(99.95975581,311.32106693)(99.95975581,312.38191842)
\curveto(99.95975581,313.4427699)(99.53830365,314.46031578)(98.7882191,315.21045037)
\curveto(98.03813588,315.96058629)(97.02065969,316.38206732)(95.95988085,316.38206732)
\curveto(94.89910201,316.38206732)(93.88162582,315.96058629)(93.1315426,315.21045037)
\curveto(92.38145805,314.46031578)(91.96000589,313.4427699)(91.96000589,312.38191842)
\curveto(91.96000589,311.32106693)(92.38145805,310.30352105)(93.1315426,309.55338646)
\curveto(93.88162582,308.80325054)(94.89910201,308.38176952)(95.95988085,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,334.44817967)
\curveto(269.69890624,334.44817967)(270.71638243,334.86966069)(271.46646565,335.61979661)
\curveto(272.2165502,336.3699312)(272.63800236,337.38747708)(272.63800236,338.44832857)
\curveto(272.63800236,339.50918006)(272.2165502,340.52672593)(271.46646565,341.27686052)
\curveto(270.71638243,342.02699645)(269.69890624,342.44847747)(268.6381274,342.44847747)
\curveto(267.57734856,342.44847747)(266.55987237,342.02699645)(265.80978915,341.27686052)
\curveto(265.0597046,340.52672593)(264.63825244,339.50918006)(264.63825244,338.44832857)
\curveto(264.63825244,337.38747708)(265.0597046,336.3699312)(265.80978915,335.61979661)
\curveto(266.55987237,334.86966069)(267.57734856,334.44817967)(268.6381274,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,334.44817967)
\curveto(269.69890624,334.44817967)(270.71638243,334.86966069)(271.46646565,335.61979661)
\curveto(272.2165502,336.3699312)(272.63800236,337.38747708)(272.63800236,338.44832857)
\curveto(272.63800236,339.50918006)(272.2165502,340.52672593)(271.46646565,341.27686052)
\curveto(270.71638243,342.02699645)(269.69890624,342.44847747)(268.6381274,342.44847747)
\curveto(267.57734856,342.44847747)(266.55987237,342.02699645)(265.80978915,341.27686052)
\curveto(265.0597046,340.52672593)(264.63825244,339.50918006)(264.63825244,338.44832857)
\curveto(264.63825244,337.38747708)(265.0597046,336.3699312)(265.80978915,335.61979661)
\curveto(266.55987237,334.86966069)(267.57734856,334.44817967)(268.6381274,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,93.33376624)
\curveto(105.16586201,93.33376624)(106.1833382,93.75524726)(106.93342142,94.50538318)
\curveto(107.68350597,95.25551777)(108.10495813,96.27306365)(108.10495813,97.33391514)
\curveto(108.10495813,98.39476663)(107.68350597,99.4123125)(106.93342142,100.16244709)
\curveto(106.1833382,100.91258302)(105.16586201,101.33406404)(104.10508317,101.33406404)
\curveto(103.04430433,101.33406404)(102.02682814,100.91258302)(101.27674492,100.16244709)
\curveto(100.52666037,99.4123125)(100.10520821,98.39476663)(100.10520821,97.33391514)
\curveto(100.10520821,96.27306365)(100.52666037,95.25551777)(101.27674492,94.50538318)
\curveto(102.02682814,93.75524726)(103.04430433,93.33376624)(104.10508317,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,93.33376624)
\curveto(105.16586201,93.33376624)(106.1833382,93.75524726)(106.93342142,94.50538318)
\curveto(107.68350597,95.25551777)(108.10495813,96.27306365)(108.10495813,97.33391514)
\curveto(108.10495813,98.39476663)(107.68350597,99.4123125)(106.93342142,100.16244709)
\curveto(106.1833382,100.91258302)(105.16586201,101.33406404)(104.10508317,101.33406404)
\curveto(103.04430433,101.33406404)(102.02682814,100.91258302)(101.27674492,100.16244709)
\curveto(100.52666037,99.4123125)(100.10520821,98.39476663)(100.10520821,97.33391514)
\curveto(100.10520821,96.27306365)(100.52666037,95.25551777)(101.27674492,94.50538318)
\curveto(102.02682814,93.75524726)(103.04430433,93.33376624)(104.10508317,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,332.81902967)
\curveto(347.89281193,332.81902967)(348.91028812,333.24051069)(349.66037134,333.99064661)
\curveto(350.41045589,334.7407812)(350.83190805,335.75832708)(350.83190805,336.81917857)
\curveto(350.83190805,337.88003006)(350.41045589,338.89757593)(349.66037134,339.64771052)
\curveto(348.91028812,340.39784645)(347.89281193,340.81932747)(346.83203309,340.81932747)
\curveto(345.77125425,340.81932747)(344.75377806,340.39784645)(344.00369484,339.64771052)
\curveto(343.25361029,338.89757593)(342.83215813,337.88003006)(342.83215813,336.81917857)
\curveto(342.83215813,335.75832708)(343.25361029,334.7407812)(344.00369484,333.99064661)
\curveto(344.75377806,333.24051069)(345.77125425,332.81902967)(346.83203309,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,332.81902967)
\curveto(347.89281193,332.81902967)(348.91028812,333.24051069)(349.66037134,333.99064661)
\curveto(350.41045589,334.7407812)(350.83190805,335.75832708)(350.83190805,336.81917857)
\curveto(350.83190805,337.88003006)(350.41045589,338.89757593)(349.66037134,339.64771052)
\curveto(348.91028812,340.39784645)(347.89281193,340.81932747)(346.83203309,340.81932747)
\curveto(345.77125425,340.81932747)(344.75377806,340.39784645)(344.00369484,339.64771052)
\curveto(343.25361029,338.89757593)(342.83215813,337.88003006)(342.83215813,336.81917857)
\curveto(342.83215813,335.75832708)(343.25361029,334.7407812)(344.00369484,333.99064661)
\curveto(344.75377806,333.24051069)(345.77125425,332.81902967)(346.83203309,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,280.68617885)
\curveto(209.42442328,280.68617885)(210.44189947,281.10765987)(211.19198269,281.85779579)
\curveto(211.94206724,282.60793038)(212.3635194,283.62547626)(212.3635194,284.68632775)
\curveto(212.3635194,285.74717924)(211.94206724,286.76472511)(211.19198269,287.5148597)
\curveto(210.44189947,288.26499563)(209.42442328,288.68647665)(208.36364444,288.68647665)
\curveto(207.3028656,288.68647665)(206.28538941,288.26499563)(205.53530619,287.5148597)
\curveto(204.78522164,286.76472511)(204.36376948,285.74717924)(204.36376948,284.68632775)
\curveto(204.36376948,283.62547626)(204.78522164,282.60793038)(205.53530619,281.85779579)
\curveto(206.28538941,281.10765987)(207.3028656,280.68617885)(208.36364444,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,280.68617885)
\curveto(209.42442328,280.68617885)(210.44189947,281.10765987)(211.19198269,281.85779579)
\curveto(211.94206724,282.60793038)(212.3635194,283.62547626)(212.3635194,284.68632775)
\curveto(212.3635194,285.74717924)(211.94206724,286.76472511)(211.19198269,287.5148597)
\curveto(210.44189947,288.26499563)(209.42442328,288.68647665)(208.36364444,288.68647665)
\curveto(207.3028656,288.68647665)(206.28538941,288.26499563)(205.53530619,287.5148597)
\curveto(204.78522164,286.76472511)(204.36376948,285.74717924)(204.36376948,284.68632775)
\curveto(204.36376948,283.62547626)(204.78522164,282.60793038)(205.53530619,281.85779579)
\curveto(206.28538941,281.10765987)(207.3028656,280.68617885)(208.36364444,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,248.10315853)
\curveto(196.39209549,248.10315853)(197.40957168,248.52463955)(198.1596549,249.27477547)
\curveto(198.90973945,250.02491006)(199.33119161,251.04245594)(199.33119161,252.10330743)
\curveto(199.33119161,253.16415892)(198.90973945,254.18170479)(198.1596549,254.93183938)
\curveto(197.40957168,255.68197531)(196.39209549,256.10345633)(195.33131665,256.10345633)
\curveto(194.27053781,256.10345633)(193.25306162,255.68197531)(192.5029784,254.93183938)
\curveto(191.75289385,254.18170479)(191.33144169,253.16415892)(191.33144169,252.10330743)
\curveto(191.33144169,251.04245594)(191.75289385,250.02491006)(192.5029784,249.27477547)
\curveto(193.25306162,248.52463955)(194.27053781,248.10315853)(195.33131665,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,248.10315853)
\curveto(196.39209549,248.10315853)(197.40957168,248.52463955)(198.1596549,249.27477547)
\curveto(198.90973945,250.02491006)(199.33119161,251.04245594)(199.33119161,252.10330743)
\curveto(199.33119161,253.16415892)(198.90973945,254.18170479)(198.1596549,254.93183938)
\curveto(197.40957168,255.68197531)(196.39209549,256.10345633)(195.33131665,256.10345633)
\curveto(194.27053781,256.10345633)(193.25306162,255.68197531)(192.5029784,254.93183938)
\curveto(191.75289385,254.18170479)(191.33144169,253.16415892)(191.33144169,252.10330743)
\curveto(191.33144169,251.04245594)(191.75289385,250.02491006)(192.5029784,249.27477547)
\curveto(193.25306162,248.52463955)(194.27053781,248.10315853)(195.33131665,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,318.15666951)
\curveto(282.73123402,318.15666951)(283.74871022,318.57815053)(284.49879344,319.32828645)
\curveto(285.24887799,320.07842104)(285.67033015,321.09596692)(285.67033015,322.15681841)
\curveto(285.67033015,323.2176699)(285.24887799,324.23521577)(284.49879344,324.98535036)
\curveto(283.74871022,325.73548629)(282.73123402,326.15696731)(281.67045518,326.15696731)
\curveto(280.60967635,326.15696731)(279.59220015,325.73548629)(278.84211693,324.98535036)
\curveto(278.09203238,324.23521577)(277.67058022,323.2176699)(277.67058022,322.15681841)
\curveto(277.67058022,321.09596692)(278.09203238,320.07842104)(278.84211693,319.32828645)
\curveto(279.59220015,318.57815053)(280.60967635,318.15666951)(281.67045518,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,318.15666951)
\curveto(282.73123402,318.15666951)(283.74871022,318.57815053)(284.49879344,319.32828645)
\curveto(285.24887799,320.07842104)(285.67033015,321.09596692)(285.67033015,322.15681841)
\curveto(285.67033015,323.2176699)(285.24887799,324.23521577)(284.49879344,324.98535036)
\curveto(283.74871022,325.73548629)(282.73123402,326.15696731)(281.67045518,326.15696731)
\curveto(280.60967635,326.15696731)(279.59220015,325.73548629)(278.84211693,324.98535036)
\curveto(278.09203238,324.23521577)(277.67058022,323.2176699)(277.67058022,322.15681841)
\curveto(277.67058022,321.09596692)(278.09203238,320.07842104)(278.84211693,319.32828645)
\curveto(279.59220015,318.57815053)(280.60967635,318.15666951)(281.67045518,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,145.46660688)
\curveto(227.34386636,145.46660688)(228.36134255,145.88808791)(229.11142577,146.63822383)
\curveto(229.86151032,147.38835842)(230.28296248,148.4059043)(230.28296248,149.46675579)
\curveto(230.28296248,150.52760727)(229.86151032,151.54515315)(229.11142577,152.29528774)
\curveto(228.36134255,153.04542366)(227.34386636,153.46690469)(226.28308752,153.46690469)
\curveto(225.22230868,153.46690469)(224.20483249,153.04542366)(223.45474927,152.29528774)
\curveto(222.70466472,151.54515315)(222.28321256,150.52760727)(222.28321256,149.46675579)
\curveto(222.28321256,148.4059043)(222.70466472,147.38835842)(223.45474927,146.63822383)
\curveto(224.20483249,145.88808791)(225.22230868,145.46660688)(226.28308752,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,145.46660688)
\curveto(227.34386636,145.46660688)(228.36134255,145.88808791)(229.11142577,146.63822383)
\curveto(229.86151032,147.38835842)(230.28296248,148.4059043)(230.28296248,149.46675579)
\curveto(230.28296248,150.52760727)(229.86151032,151.54515315)(229.11142577,152.29528774)
\curveto(228.36134255,153.04542366)(227.34386636,153.46690469)(226.28308752,153.46690469)
\curveto(225.22230868,153.46690469)(224.20483249,153.04542366)(223.45474927,152.29528774)
\curveto(222.70466472,151.54515315)(222.28321256,150.52760727)(222.28321256,149.46675579)
\curveto(222.28321256,148.4059043)(222.70466472,147.38835842)(223.45474927,146.63822383)
\curveto(224.20483249,145.88808791)(225.22230868,145.46660688)(226.28308752,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,324.6732695)
\curveto(90.50451614,324.6732695)(91.52199233,325.09475052)(92.27207555,325.84488645)
\curveto(93.0221601,326.59502104)(93.44361226,327.61256691)(93.44361226,328.6734184)
\curveto(93.44361226,329.73426989)(93.0221601,330.75181577)(92.27207555,331.50195036)
\curveto(91.52199233,332.25208628)(90.50451614,332.6735673)(89.4437373,332.6735673)
\curveto(88.38295846,332.6735673)(87.36548227,332.25208628)(86.61539905,331.50195036)
\curveto(85.8653145,330.75181577)(85.44386234,329.73426989)(85.44386234,328.6734184)
\curveto(85.44386234,327.61256691)(85.8653145,326.59502104)(86.61539905,325.84488645)
\curveto(87.36548227,325.09475052)(88.38295846,324.6732695)(89.4437373,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,324.6732695)
\curveto(90.50451614,324.6732695)(91.52199233,325.09475052)(92.27207555,325.84488645)
\curveto(93.0221601,326.59502104)(93.44361226,327.61256691)(93.44361226,328.6734184)
\curveto(93.44361226,329.73426989)(93.0221601,330.75181577)(92.27207555,331.50195036)
\curveto(91.52199233,332.25208628)(90.50451614,332.6735673)(89.4437373,332.6735673)
\curveto(88.38295846,332.6735673)(87.36548227,332.25208628)(86.61539905,331.50195036)
\curveto(85.8653145,330.75181577)(85.44386234,329.73426989)(85.44386234,328.6734184)
\curveto(85.44386234,327.61256691)(85.8653145,326.59502104)(86.61539905,325.84488645)
\curveto(87.36548227,325.09475052)(88.38295846,324.6732695)(89.4437373,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,337.70648984)
\curveto(88.87546754,337.70648984)(89.89294373,338.12797086)(90.64302695,338.87810678)
\curveto(91.3931115,339.62824137)(91.81456366,340.64578725)(91.81456366,341.70663874)
\curveto(91.81456366,342.76749023)(91.3931115,343.7850361)(90.64302695,344.53517069)
\curveto(89.89294373,345.28530662)(88.87546754,345.70678764)(87.8146887,345.70678764)
\curveto(86.75390986,345.70678764)(85.73643366,345.28530662)(84.98635045,344.53517069)
\curveto(84.23626589,343.7850361)(83.81481374,342.76749023)(83.81481374,341.70663874)
\curveto(83.81481374,340.64578725)(84.23626589,339.62824137)(84.98635045,338.87810678)
\curveto(85.73643366,338.12797086)(86.75390986,337.70648984)(87.8146887,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,230.1824882)
\curveto(315.31200263,230.1824882)(316.32947882,230.60396922)(317.07956204,231.35410514)
\curveto(317.8296466,232.10423973)(318.25109875,233.12178561)(318.25109875,234.1826371)
\curveto(318.25109875,235.24348859)(317.8296466,236.26103446)(317.07956204,237.01116905)
\curveto(316.32947882,237.76130498)(315.31200263,238.182786)(314.25122379,238.182786)
\curveto(313.19044495,238.182786)(312.17296876,237.76130498)(311.42288554,237.01116905)
\curveto(310.67280099,236.26103446)(310.25134883,235.24348859)(310.25134883,234.1826371)
\curveto(310.25134883,233.12178561)(310.67280099,232.10423973)(311.42288554,231.35410514)
\curveto(312.17296876,230.60396922)(313.19044495,230.1824882)(314.25122379,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,230.1824882)
\curveto(315.31200263,230.1824882)(316.32947882,230.60396922)(317.07956204,231.35410514)
\curveto(317.8296466,232.10423973)(318.25109875,233.12178561)(318.25109875,234.1826371)
\curveto(318.25109875,235.24348859)(317.8296466,236.26103446)(317.07956204,237.01116905)
\curveto(316.32947882,237.76130498)(315.31200263,238.182786)(314.25122379,238.182786)
\curveto(313.19044495,238.182786)(312.17296876,237.76130498)(311.42288554,237.01116905)
\curveto(310.67280099,236.26103446)(310.25134883,235.24348859)(310.25134883,234.1826371)
\curveto(310.25134883,233.12178561)(310.67280099,232.10423973)(311.42288554,231.35410514)
\curveto(312.17296876,230.60396922)(313.19044495,230.1824882)(314.25122379,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,178.0496272)
\curveto(321.82819704,178.0496272)(322.84567324,178.47110823)(323.59575645,179.22124415)
\curveto(324.34584101,179.97137874)(324.76729316,180.98892462)(324.76729316,182.0497761)
\curveto(324.76729316,183.11062759)(324.34584101,184.12817347)(323.59575645,184.87830806)
\curveto(322.84567324,185.62844398)(321.82819704,186.049925)(320.7674182,186.049925)
\curveto(319.70663936,186.049925)(318.68916317,185.62844398)(317.93907995,184.87830806)
\curveto(317.1889954,184.12817347)(316.76754324,183.11062759)(316.76754324,182.0497761)
\curveto(316.76754324,180.98892462)(317.1889954,179.97137874)(317.93907995,179.22124415)
\curveto(318.68916317,178.47110823)(319.70663936,178.0496272)(320.7674182,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,178.0496272)
\curveto(321.82819704,178.0496272)(322.84567324,178.47110823)(323.59575645,179.22124415)
\curveto(324.34584101,179.97137874)(324.76729316,180.98892462)(324.76729316,182.0497761)
\curveto(324.76729316,183.11062759)(324.34584101,184.12817347)(323.59575645,184.87830806)
\curveto(322.84567324,185.62844398)(321.82819704,186.049925)(320.7674182,186.049925)
\curveto(319.70663936,186.049925)(318.68916317,185.62844398)(317.93907995,184.87830806)
\curveto(317.1889954,184.12817347)(316.76754324,183.11062759)(316.76754324,182.0497761)
\curveto(316.76754324,180.98892462)(317.1889954,179.97137874)(317.93907995,179.22124415)
\curveto(318.68916317,178.47110823)(319.70663936,178.0496272)(320.7674182,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,215.52011786)
\curveto(180.10171119,215.52011786)(181.11918738,215.94159889)(181.8692706,216.69173481)
\curveto(182.61935515,217.4418694)(183.04080731,218.45941528)(183.04080731,219.52026676)
\curveto(183.04080731,220.58111825)(182.61935515,221.59866413)(181.8692706,222.34879872)
\curveto(181.11918738,223.09893464)(180.10171119,223.52041567)(179.04093235,223.52041567)
\curveto(177.98015351,223.52041567)(176.96267732,223.09893464)(176.2125941,222.34879872)
\curveto(175.46250955,221.59866413)(175.04105739,220.58111825)(175.04105739,219.52026676)
\curveto(175.04105739,218.45941528)(175.46250955,217.4418694)(176.2125941,216.69173481)
\curveto(176.96267732,215.94159889)(177.98015351,215.52011786)(179.04093235,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,215.52011786)
\curveto(180.10171119,215.52011786)(181.11918738,215.94159889)(181.8692706,216.69173481)
\curveto(182.61935515,217.4418694)(183.04080731,218.45941528)(183.04080731,219.52026676)
\curveto(183.04080731,220.58111825)(182.61935515,221.59866413)(181.8692706,222.34879872)
\curveto(181.11918738,223.09893464)(180.10171119,223.52041567)(179.04093235,223.52041567)
\curveto(177.98015351,223.52041567)(176.96267732,223.09893464)(176.2125941,222.34879872)
\curveto(175.46250955,221.59866413)(175.04105739,220.58111825)(175.04105739,219.52026676)
\curveto(175.04105739,218.45941528)(175.46250955,217.4418694)(176.2125941,216.69173481)
\curveto(176.96267732,215.94159889)(177.98015351,215.52011786)(179.04093235,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,90.07546624)
\curveto(233.86002008,90.07546624)(234.87749627,90.49694726)(235.62757949,91.24708318)
\curveto(236.37766404,91.99721777)(236.7991162,93.01476365)(236.7991162,94.07561514)
\curveto(236.7991162,95.13646663)(236.37766404,96.15401251)(235.62757949,96.9041471)
\curveto(234.87749627,97.65428302)(233.86002008,98.07576404)(232.79924124,98.07576404)
\curveto(231.7384624,98.07576404)(230.72098621,97.65428302)(229.97090299,96.9041471)
\curveto(229.22081844,96.15401251)(228.79936628,95.13646663)(228.79936628,94.07561514)
\curveto(228.79936628,93.01476365)(229.22081844,91.99721777)(229.97090299,91.24708318)
\curveto(230.72098621,90.49694726)(231.7384624,90.07546624)(232.79924124,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,90.07546624)
\curveto(233.86002008,90.07546624)(234.87749627,90.49694726)(235.62757949,91.24708318)
\curveto(236.37766404,91.99721777)(236.7991162,93.01476365)(236.7991162,94.07561514)
\curveto(236.7991162,95.13646663)(236.37766404,96.15401251)(235.62757949,96.9041471)
\curveto(234.87749627,97.65428302)(233.86002008,98.07576404)(232.79924124,98.07576404)
\curveto(231.7384624,98.07576404)(230.72098621,97.65428302)(229.97090299,96.9041471)
\curveto(229.22081844,96.15401251)(228.79936628,95.13646663)(228.79936628,94.07561514)
\curveto(228.79936628,93.01476365)(229.22081844,91.99721777)(229.97090299,91.24708318)
\curveto(230.72098621,90.49694726)(231.7384624,90.07546624)(232.79924124,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,103.10866623)
\curveto(303.90875396,103.10866623)(304.92623016,103.53014725)(305.67631338,104.28028317)
\curveto(306.42639793,105.03041776)(306.84785009,106.04796364)(306.84785009,107.10881513)
\curveto(306.84785009,108.16966662)(306.42639793,109.18721249)(305.67631338,109.93734708)
\curveto(304.92623016,110.68748301)(303.90875396,111.10896403)(302.84797512,111.10896403)
\curveto(301.78719629,111.10896403)(300.76972009,110.68748301)(300.01963687,109.93734708)
\curveto(299.26955232,109.18721249)(298.84810016,108.16966662)(298.84810016,107.10881513)
\curveto(298.84810016,106.04796364)(299.26955232,105.03041776)(300.01963687,104.28028317)
\curveto(300.76972009,103.53014725)(301.78719629,103.10866623)(302.84797512,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,103.10866623)
\curveto(303.90875396,103.10866623)(304.92623016,103.53014725)(305.67631338,104.28028317)
\curveto(306.42639793,105.03041776)(306.84785009,106.04796364)(306.84785009,107.10881513)
\curveto(306.84785009,108.16966662)(306.42639793,109.18721249)(305.67631338,109.93734708)
\curveto(304.92623016,110.68748301)(303.90875396,111.10896403)(302.84797512,111.10896403)
\curveto(301.78719629,111.10896403)(300.76972009,110.68748301)(300.01963687,109.93734708)
\curveto(299.26955232,109.18721249)(298.84810016,108.16966662)(298.84810016,107.10881513)
\curveto(298.84810016,106.04796364)(299.26955232,105.03041776)(300.01963687,104.28028317)
\curveto(300.76972009,103.53014725)(301.78719629,103.10866623)(302.84797512,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,54.23412558)
\curveto(316.94106141,54.23412558)(317.9585376,54.6556066)(318.70862082,55.40574252)
\curveto(319.45870537,56.15587711)(319.88015753,57.17342299)(319.88015753,58.23427448)
\curveto(319.88015753,59.29512597)(319.45870537,60.31267184)(318.70862082,61.06280643)
\curveto(317.9585376,61.81294236)(316.94106141,62.23442338)(315.88028257,62.23442338)
\curveto(314.81950373,62.23442338)(313.80202754,61.81294236)(313.05194432,61.06280643)
\curveto(312.30185977,60.31267184)(311.88040761,59.29512597)(311.88040761,58.23427448)
\curveto(311.88040761,57.17342299)(312.30185977,56.15587711)(313.05194432,55.40574252)
\curveto(313.80202754,54.6556066)(314.81950373,54.23412558)(315.88028257,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,54.23412558)
\curveto(316.94106141,54.23412558)(317.9585376,54.6556066)(318.70862082,55.40574252)
\curveto(319.45870537,56.15587711)(319.88015753,57.17342299)(319.88015753,58.23427448)
\curveto(319.88015753,59.29512597)(319.45870537,60.31267184)(318.70862082,61.06280643)
\curveto(317.9585376,61.81294236)(316.94106141,62.23442338)(315.88028257,62.23442338)
\curveto(314.81950373,62.23442338)(313.80202754,61.81294236)(313.05194432,61.06280643)
\curveto(312.30185977,60.31267184)(311.88040761,59.29512597)(311.88040761,58.23427448)
\curveto(311.88040761,57.17342299)(312.30185977,56.15587711)(313.05194432,55.40574252)
\curveto(313.80202754,54.6556066)(314.81950373,54.23412558)(315.88028257,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,241.58653819)
\curveto(382.10268,241.58653819)(383.12015619,242.00801921)(383.87023941,242.75815513)
\curveto(384.62032396,243.50828972)(385.04177612,244.5258356)(385.04177612,245.58668709)
\curveto(385.04177612,246.64753858)(384.62032396,247.66508445)(383.87023941,248.41521904)
\curveto(383.12015619,249.16535497)(382.10268,249.58683599)(381.04190116,249.58683599)
\curveto(379.98112232,249.58683599)(378.96364613,249.16535497)(378.21356291,248.41521904)
\curveto(377.46347836,247.66508445)(377.0420262,246.64753858)(377.0420262,245.58668709)
\curveto(377.0420262,244.5258356)(377.46347836,243.50828972)(378.21356291,242.75815513)
\curveto(378.96364613,242.00801921)(379.98112232,241.58653819)(381.04190116,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,241.58653819)
\curveto(382.10268,241.58653819)(383.12015619,242.00801921)(383.87023941,242.75815513)
\curveto(384.62032396,243.50828972)(385.04177612,244.5258356)(385.04177612,245.58668709)
\curveto(385.04177612,246.64753858)(384.62032396,247.66508445)(383.87023941,248.41521904)
\curveto(383.12015619,249.16535497)(382.10268,249.58683599)(381.04190116,249.58683599)
\curveto(379.98112232,249.58683599)(378.96364613,249.16535497)(378.21356291,248.41521904)
\curveto(377.46347836,247.66508445)(377.0420262,246.64753858)(377.0420262,245.58668709)
\curveto(377.0420262,244.5258356)(377.46347836,243.50828972)(378.21356291,242.75815513)
\curveto(378.96364613,242.00801921)(379.98112232,241.58653819)(381.04190116,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,243.21568819)
\curveto(281.10217525,243.21568819)(282.11965144,243.63716921)(282.86973466,244.38730513)
\curveto(283.61981921,245.13743972)(284.04127137,246.1549856)(284.04127137,247.21583709)
\curveto(284.04127137,248.27668858)(283.61981921,249.29423445)(282.86973466,250.04436904)
\curveto(282.11965144,250.79450497)(281.10217525,251.21598599)(280.04139641,251.21598599)
\curveto(278.98061757,251.21598599)(277.96314138,250.79450497)(277.21305816,250.04436904)
\curveto(276.46297361,249.29423445)(276.04152145,248.27668858)(276.04152145,247.21583709)
\curveto(276.04152145,246.1549856)(276.46297361,245.13743972)(277.21305816,244.38730513)
\curveto(277.96314138,243.63716921)(278.98061757,243.21568819)(280.04139641,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,243.21568819)
\curveto(281.10217525,243.21568819)(282.11965144,243.63716921)(282.86973466,244.38730513)
\curveto(283.61981921,245.13743972)(284.04127137,246.1549856)(284.04127137,247.21583709)
\curveto(284.04127137,248.27668858)(283.61981921,249.29423445)(282.86973466,250.04436904)
\curveto(282.11965144,250.79450497)(281.10217525,251.21598599)(280.04139641,251.21598599)
\curveto(278.98061757,251.21598599)(277.96314138,250.79450497)(277.21305816,250.04436904)
\curveto(276.46297361,249.29423445)(276.04152145,248.27668858)(276.04152145,247.21583709)
\curveto(276.04152145,246.1549856)(276.46297361,245.13743972)(277.21305816,244.38730513)
\curveto(277.96314138,243.63716921)(278.98061757,243.21568819)(280.04139641,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,316.52751951)
\curveto(237.11809694,316.52751951)(238.13557313,316.94900053)(238.88565635,317.69913645)
\curveto(239.6357409,318.44927104)(240.05719306,319.46681692)(240.05719306,320.52766841)
\curveto(240.05719306,321.5885199)(239.6357409,322.60606577)(238.88565635,323.35620036)
\curveto(238.13557313,324.10633629)(237.11809694,324.52781731)(236.0573181,324.52781731)
\curveto(234.99653926,324.52781731)(233.97906307,324.10633629)(233.22897985,323.35620036)
\curveto(232.4788953,322.60606577)(232.05744314,321.5885199)(232.05744314,320.52766841)
\curveto(232.05744314,319.46681692)(232.4788953,318.44927104)(233.22897985,317.69913645)
\curveto(233.97906307,316.94900053)(234.99653926,316.52751951)(236.0573181,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,316.52751951)
\curveto(237.11809694,316.52751951)(238.13557313,316.94900053)(238.88565635,317.69913645)
\curveto(239.6357409,318.44927104)(240.05719306,319.46681692)(240.05719306,320.52766841)
\curveto(240.05719306,321.5885199)(239.6357409,322.60606577)(238.88565635,323.35620036)
\curveto(238.13557313,324.10633629)(237.11809694,324.52781731)(236.0573181,324.52781731)
\curveto(234.99653926,324.52781731)(233.97906307,324.10633629)(233.22897985,323.35620036)
\curveto(232.4788953,322.60606577)(232.05744314,321.5885199)(232.05744314,320.52766841)
\curveto(232.05744314,319.46681692)(232.4788953,318.44927104)(233.22897985,317.69913645)
\curveto(233.97906307,316.94900053)(234.99653926,316.52751951)(236.0573181,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,332.81902967)
\curveto(375.58648559,332.81902967)(376.60396178,333.24051069)(377.354045,333.99064661)
\curveto(378.10412955,334.7407812)(378.52558171,335.75832708)(378.52558171,336.81917857)
\curveto(378.52558171,337.88003006)(378.10412955,338.89757593)(377.354045,339.64771052)
\curveto(376.60396178,340.39784645)(375.58648559,340.81932747)(374.52570675,340.81932747)
\curveto(373.46492791,340.81932747)(372.44745172,340.39784645)(371.6973685,339.64771052)
\curveto(370.94728395,338.89757593)(370.52583179,337.88003006)(370.52583179,336.81917857)
\curveto(370.52583179,335.75832708)(370.94728395,334.7407812)(371.6973685,333.99064661)
\curveto(372.44745172,333.24051069)(373.46492791,332.81902967)(374.52570675,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,332.81902967)
\curveto(375.58648559,332.81902967)(376.60396178,333.24051069)(377.354045,333.99064661)
\curveto(378.10412955,334.7407812)(378.52558171,335.75832708)(378.52558171,336.81917857)
\curveto(378.52558171,337.88003006)(378.10412955,338.89757593)(377.354045,339.64771052)
\curveto(376.60396178,340.39784645)(375.58648559,340.81932747)(374.52570675,340.81932747)
\curveto(373.46492791,340.81932747)(372.44745172,340.39784645)(371.6973685,339.64771052)
\curveto(370.94728395,338.89757593)(370.52583179,337.88003006)(370.52583179,336.81917857)
\curveto(370.52583179,335.75832708)(370.94728395,334.7407812)(371.6973685,333.99064661)
\curveto(372.44745172,333.24051069)(373.46492791,332.81902967)(374.52570675,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,173.16217721)
\curveto(157.29515282,173.16217721)(158.31262901,173.58365823)(159.06271223,174.33379415)
\curveto(159.81279678,175.08392874)(160.23424894,176.10147462)(160.23424894,177.16232611)
\curveto(160.23424894,178.2231776)(159.81279678,179.24072347)(159.06271223,179.99085806)
\curveto(158.31262901,180.74099399)(157.29515282,181.16247501)(156.23437398,181.16247501)
\curveto(155.17359514,181.16247501)(154.15611895,180.74099399)(153.40603573,179.99085806)
\curveto(152.65595118,179.24072347)(152.23449902,178.2231776)(152.23449902,177.16232611)
\curveto(152.23449902,176.10147462)(152.65595118,175.08392874)(153.40603573,174.33379415)
\curveto(154.15611895,173.58365823)(155.17359514,173.16217721)(156.23437398,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,173.16217721)
\curveto(157.29515282,173.16217721)(158.31262901,173.58365823)(159.06271223,174.33379415)
\curveto(159.81279678,175.08392874)(160.23424894,176.10147462)(160.23424894,177.16232611)
\curveto(160.23424894,178.2231776)(159.81279678,179.24072347)(159.06271223,179.99085806)
\curveto(158.31262901,180.74099399)(157.29515282,181.16247501)(156.23437398,181.16247501)
\curveto(155.17359514,181.16247501)(154.15611895,180.74099399)(153.40603573,179.99085806)
\curveto(152.65595118,179.24072347)(152.23449902,178.2231776)(152.23449902,177.16232611)
\curveto(152.23449902,176.10147462)(152.65595118,175.08392874)(153.40603573,174.33379415)
\curveto(154.15611895,173.58365823)(155.17359514,173.16217721)(156.23437398,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,88.44629589)
\curveto(168.69842183,88.44629589)(169.71589802,88.86777692)(170.46598124,89.61791284)
\curveto(171.21606579,90.36804743)(171.63751795,91.38559331)(171.63751795,92.4464448)
\curveto(171.63751795,93.50729628)(171.21606579,94.52484216)(170.46598124,95.27497675)
\curveto(169.71589802,96.02511267)(168.69842183,96.4465937)(167.63764299,96.4465937)
\curveto(166.57686415,96.4465937)(165.55938796,96.02511267)(164.80930474,95.27497675)
\curveto(164.05922019,94.52484216)(163.63776803,93.50729628)(163.63776803,92.4464448)
\curveto(163.63776803,91.38559331)(164.05922019,90.36804743)(164.80930474,89.61791284)
\curveto(165.55938796,88.86777692)(166.57686415,88.44629589)(167.63764299,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,88.44629589)
\curveto(168.69842183,88.44629589)(169.71589802,88.86777692)(170.46598124,89.61791284)
\curveto(171.21606579,90.36804743)(171.63751795,91.38559331)(171.63751795,92.4464448)
\curveto(171.63751795,93.50729628)(171.21606579,94.52484216)(170.46598124,95.27497675)
\curveto(169.71589802,96.02511267)(168.69842183,96.4465937)(167.63764299,96.4465937)
\curveto(166.57686415,96.4465937)(165.55938796,96.02511267)(164.80930474,95.27497675)
\curveto(164.05922019,94.52484216)(163.63776803,93.50729628)(163.63776803,92.4464448)
\curveto(163.63776803,91.38559331)(164.05922019,90.36804743)(164.80930474,89.61791284)
\curveto(165.55938796,88.86777692)(166.57686415,88.44629589)(167.63764299,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,235.06993819)
\curveto(382.10268,235.06993819)(383.12015619,235.49141922)(383.87023941,236.24155514)
\curveto(384.62032396,236.99168973)(385.04177612,238.0092356)(385.04177612,239.07008709)
\curveto(385.04177612,240.13093858)(384.62032396,241.14848446)(383.87023941,241.89861905)
\curveto(383.12015619,242.64875497)(382.10268,243.07023599)(381.04190116,243.07023599)
\curveto(379.98112232,243.07023599)(378.96364613,242.64875497)(378.21356291,241.89861905)
\curveto(377.46347836,241.14848446)(377.0420262,240.13093858)(377.0420262,239.07008709)
\curveto(377.0420262,238.0092356)(377.46347836,236.99168973)(378.21356291,236.24155514)
\curveto(378.96364613,235.49141922)(379.98112232,235.06993819)(381.04190116,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,235.06993819)
\curveto(382.10268,235.06993819)(383.12015619,235.49141922)(383.87023941,236.24155514)
\curveto(384.62032396,236.99168973)(385.04177612,238.0092356)(385.04177612,239.07008709)
\curveto(385.04177612,240.13093858)(384.62032396,241.14848446)(383.87023941,241.89861905)
\curveto(383.12015619,242.64875497)(382.10268,243.07023599)(381.04190116,243.07023599)
\curveto(379.98112232,243.07023599)(378.96364613,242.64875497)(378.21356291,241.89861905)
\curveto(377.46347836,241.14848446)(377.0420262,240.13093858)(377.0420262,239.07008709)
\curveto(377.0420262,238.0092356)(377.46347836,236.99168973)(378.21356291,236.24155514)
\curveto(378.96364613,235.49141922)(379.98112232,235.06993819)(381.04190116,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,150.35405688)
\curveto(206.16634642,150.35405688)(207.18382261,150.7755379)(207.93390583,151.52567383)
\curveto(208.68399038,152.27580842)(209.10544254,153.29335429)(209.10544254,154.35420578)
\curveto(209.10544254,155.41505727)(208.68399038,156.43260315)(207.93390583,157.18273774)
\curveto(207.18382261,157.93287366)(206.16634642,158.35435468)(205.10556758,158.35435468)
\curveto(204.04478874,158.35435468)(203.02731255,157.93287366)(202.27722933,157.18273774)
\curveto(201.52714478,156.43260315)(201.10569262,155.41505727)(201.10569262,154.35420578)
\curveto(201.10569262,153.29335429)(201.52714478,152.27580842)(202.27722933,151.52567383)
\curveto(203.02731255,150.7755379)(204.04478874,150.35405688)(205.10556758,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,150.35405688)
\curveto(206.16634642,150.35405688)(207.18382261,150.7755379)(207.93390583,151.52567383)
\curveto(208.68399038,152.27580842)(209.10544254,153.29335429)(209.10544254,154.35420578)
\curveto(209.10544254,155.41505727)(208.68399038,156.43260315)(207.93390583,157.18273774)
\curveto(207.18382261,157.93287366)(206.16634642,158.35435468)(205.10556758,158.35435468)
\curveto(204.04478874,158.35435468)(203.02731255,157.93287366)(202.27722933,157.18273774)
\curveto(201.52714478,156.43260315)(201.10569262,155.41505727)(201.10569262,154.35420578)
\curveto(201.10569262,153.29335429)(201.52714478,152.27580842)(202.27722933,151.52567383)
\curveto(203.02731255,150.7755379)(204.04478874,150.35405688)(205.10556758,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,114.51271622)
\curveto(276.2150803,114.51271622)(277.2325565,114.93419724)(277.98263971,115.68433316)
\curveto(278.73272427,116.43446775)(279.15417642,117.45201363)(279.15417642,118.51286512)
\curveto(279.15417642,119.57371661)(278.73272427,120.59126249)(277.98263971,121.34139707)
\curveto(277.2325565,122.091533)(276.2150803,122.51301402)(275.15430146,122.51301402)
\curveto(274.09352262,122.51301402)(273.07604643,122.091533)(272.32596321,121.34139707)
\curveto(271.57587866,120.59126249)(271.1544265,119.57371661)(271.1544265,118.51286512)
\curveto(271.1544265,117.45201363)(271.57587866,116.43446775)(272.32596321,115.68433316)
\curveto(273.07604643,114.93419724)(274.09352262,114.51271622)(275.15430146,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,114.51271622)
\curveto(276.2150803,114.51271622)(277.2325565,114.93419724)(277.98263971,115.68433316)
\curveto(278.73272427,116.43446775)(279.15417642,117.45201363)(279.15417642,118.51286512)
\curveto(279.15417642,119.57371661)(278.73272427,120.59126249)(277.98263971,121.34139707)
\curveto(277.2325565,122.091533)(276.2150803,122.51301402)(275.15430146,122.51301402)
\curveto(274.09352262,122.51301402)(273.07604643,122.091533)(272.32596321,121.34139707)
\curveto(271.57587866,120.59126249)(271.1544265,119.57371661)(271.1544265,118.51286512)
\curveto(271.1544265,117.45201363)(271.57587866,116.43446775)(272.32596321,115.68433316)
\curveto(273.07604643,114.93419724)(274.09352262,114.51271622)(275.15430146,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,223.66586786)
\curveto(400.02208239,223.66586786)(401.03955858,224.08734888)(401.7896418,224.8374848)
\curveto(402.53972635,225.58761939)(402.96117851,226.60516527)(402.96117851,227.66601676)
\curveto(402.96117851,228.72686825)(402.53972635,229.74441412)(401.7896418,230.49454871)
\curveto(401.03955858,231.24468464)(400.02208239,231.66616566)(398.96130355,231.66616566)
\curveto(397.90052471,231.66616566)(396.88304852,231.24468464)(396.1329653,230.49454871)
\curveto(395.38288075,229.74441412)(394.96142859,228.72686825)(394.96142859,227.66601676)
\curveto(394.96142859,226.60516527)(395.38288075,225.58761939)(396.1329653,224.8374848)
\curveto(396.88304852,224.08734888)(397.90052471,223.66586786)(398.96130355,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,223.66586786)
\curveto(400.02208239,223.66586786)(401.03955858,224.08734888)(401.7896418,224.8374848)
\curveto(402.53972635,225.58761939)(402.96117851,226.60516527)(402.96117851,227.66601676)
\curveto(402.96117851,228.72686825)(402.53972635,229.74441412)(401.7896418,230.49454871)
\curveto(401.03955858,231.24468464)(400.02208239,231.66616566)(398.96130355,231.66616566)
\curveto(397.90052471,231.66616566)(396.88304852,231.24468464)(396.1329653,230.49454871)
\curveto(395.38288075,229.74441412)(394.96142859,228.72686825)(394.96142859,227.66601676)
\curveto(394.96142859,226.60516527)(395.38288075,225.58761939)(396.1329653,224.8374848)
\curveto(396.88304852,224.08734888)(397.90052471,223.66586786)(398.96130355,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,150.35405688)
\curveto(162.18226811,150.35405688)(163.1997443,150.7755379)(163.94982752,151.52567383)
\curveto(164.69991207,152.27580842)(165.12136423,153.29335429)(165.12136423,154.35420578)
\curveto(165.12136423,155.41505727)(164.69991207,156.43260315)(163.94982752,157.18273774)
\curveto(163.1997443,157.93287366)(162.18226811,158.35435468)(161.12148927,158.35435468)
\curveto(160.06071043,158.35435468)(159.04323424,157.93287366)(158.29315102,157.18273774)
\curveto(157.54306647,156.43260315)(157.12161431,155.41505727)(157.12161431,154.35420578)
\curveto(157.12161431,153.29335429)(157.54306647,152.27580842)(158.29315102,151.52567383)
\curveto(159.04323424,150.7755379)(160.06071043,150.35405688)(161.12148927,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,150.35405688)
\curveto(162.18226811,150.35405688)(163.1997443,150.7755379)(163.94982752,151.52567383)
\curveto(164.69991207,152.27580842)(165.12136423,153.29335429)(165.12136423,154.35420578)
\curveto(165.12136423,155.41505727)(164.69991207,156.43260315)(163.94982752,157.18273774)
\curveto(163.1997443,157.93287366)(162.18226811,158.35435468)(161.12148927,158.35435468)
\curveto(160.06071043,158.35435468)(159.04323424,157.93287366)(158.29315102,157.18273774)
\curveto(157.54306647,156.43260315)(157.12161431,155.41505727)(157.12161431,154.35420578)
\curveto(157.12161431,153.29335429)(157.54306647,152.27580842)(158.29315102,151.52567383)
\curveto(159.04323424,150.7755379)(160.06071043,150.35405688)(161.12148927,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,223.66586786)
\curveto(403.28019994,223.66586786)(404.29767613,224.08734888)(405.04775935,224.8374848)
\curveto(405.7978439,225.58761939)(406.21929606,226.60516527)(406.21929606,227.66601676)
\curveto(406.21929606,228.72686825)(405.7978439,229.74441412)(405.04775935,230.49454871)
\curveto(404.29767613,231.24468464)(403.28019994,231.66616566)(402.2194211,231.66616566)
\curveto(401.15864226,231.66616566)(400.14116607,231.24468464)(399.39108285,230.49454871)
\curveto(398.6409983,229.74441412)(398.21954614,228.72686825)(398.21954614,227.66601676)
\curveto(398.21954614,226.60516527)(398.6409983,225.58761939)(399.39108285,224.8374848)
\curveto(400.14116607,224.08734888)(401.15864226,223.66586786)(402.2194211,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,223.66586786)
\curveto(403.28019994,223.66586786)(404.29767613,224.08734888)(405.04775935,224.8374848)
\curveto(405.7978439,225.58761939)(406.21929606,226.60516527)(406.21929606,227.66601676)
\curveto(406.21929606,228.72686825)(405.7978439,229.74441412)(405.04775935,230.49454871)
\curveto(404.29767613,231.24468464)(403.28019994,231.66616566)(402.2194211,231.66616566)
\curveto(401.15864226,231.66616566)(400.14116607,231.24468464)(399.39108285,230.49454871)
\curveto(398.6409983,229.74441412)(398.21954614,228.72686825)(398.21954614,227.66601676)
\curveto(398.21954614,226.60516527)(398.6409983,225.58761939)(399.39108285,224.8374848)
\curveto(400.14116607,224.08734888)(401.15864226,223.66586786)(402.2194211,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,316.52751951)
\curveto(92.1335444,316.52751951)(93.15102059,316.94900053)(93.90110381,317.69913645)
\curveto(94.65118836,318.44927104)(95.07264052,319.46681692)(95.07264052,320.52766841)
\curveto(95.07264052,321.5885199)(94.65118836,322.60606577)(93.90110381,323.35620036)
\curveto(93.15102059,324.10633629)(92.1335444,324.52781731)(91.07276556,324.52781731)
\curveto(90.01198672,324.52781731)(88.99451053,324.10633629)(88.24442731,323.35620036)
\curveto(87.49434275,322.60606577)(87.0728906,321.5885199)(87.0728906,320.52766841)
\curveto(87.0728906,319.46681692)(87.49434275,318.44927104)(88.24442731,317.69913645)
\curveto(88.99451053,316.94900053)(90.01198672,316.52751951)(91.07276556,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,316.52751951)
\curveto(92.1335444,316.52751951)(93.15102059,316.94900053)(93.90110381,317.69913645)
\curveto(94.65118836,318.44927104)(95.07264052,319.46681692)(95.07264052,320.52766841)
\curveto(95.07264052,321.5885199)(94.65118836,322.60606577)(93.90110381,323.35620036)
\curveto(93.15102059,324.10633629)(92.1335444,324.52781731)(91.07276556,324.52781731)
\curveto(90.01198672,324.52781731)(88.99451053,324.10633629)(88.24442731,323.35620036)
\curveto(87.49434275,322.60606577)(87.0728906,321.5885199)(87.0728906,320.52766841)
\curveto(87.0728906,319.46681692)(87.49434275,318.44927104)(88.24442731,317.69913645)
\curveto(88.99451053,316.94900053)(90.01198672,316.52751951)(91.07276556,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,173.16217721)
\curveto(315.31200263,173.16217721)(316.32947882,173.58365823)(317.07956204,174.33379415)
\curveto(317.8296466,175.08392874)(318.25109875,176.10147462)(318.25109875,177.16232611)
\curveto(318.25109875,178.2231776)(317.8296466,179.24072347)(317.07956204,179.99085806)
\curveto(316.32947882,180.74099399)(315.31200263,181.16247501)(314.25122379,181.16247501)
\curveto(313.19044495,181.16247501)(312.17296876,180.74099399)(311.42288554,179.99085806)
\curveto(310.67280099,179.24072347)(310.25134883,178.2231776)(310.25134883,177.16232611)
\curveto(310.25134883,176.10147462)(310.67280099,175.08392874)(311.42288554,174.33379415)
\curveto(312.17296876,173.58365823)(313.19044495,173.16217721)(314.25122379,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,173.16217721)
\curveto(315.31200263,173.16217721)(316.32947882,173.58365823)(317.07956204,174.33379415)
\curveto(317.8296466,175.08392874)(318.25109875,176.10147462)(318.25109875,177.16232611)
\curveto(318.25109875,178.2231776)(317.8296466,179.24072347)(317.07956204,179.99085806)
\curveto(316.32947882,180.74099399)(315.31200263,181.16247501)(314.25122379,181.16247501)
\curveto(313.19044495,181.16247501)(312.17296876,180.74099399)(311.42288554,179.99085806)
\curveto(310.67280099,179.24072347)(310.25134883,178.2231776)(310.25134883,177.16232611)
\curveto(310.25134883,176.10147462)(310.67280099,175.08392874)(311.42288554,174.33379415)
\curveto(312.17296876,173.58365823)(313.19044495,173.16217721)(314.25122379,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,352.36885)
\curveto(227.34386636,352.36885)(228.36134255,352.79033102)(229.11142577,353.54046694)
\curveto(229.86151032,354.29060153)(230.28296248,355.30814741)(230.28296248,356.3689989)
\curveto(230.28296248,357.42985039)(229.86151032,358.44739626)(229.11142577,359.19753085)
\curveto(228.36134255,359.94766678)(227.34386636,360.3691478)(226.28308752,360.3691478)
\curveto(225.22230868,360.3691478)(224.20483249,359.94766678)(223.45474927,359.19753085)
\curveto(222.70466472,358.44739626)(222.28321256,357.42985039)(222.28321256,356.3689989)
\curveto(222.28321256,355.30814741)(222.70466472,354.29060153)(223.45474927,353.54046694)
\curveto(224.20483249,352.79033102)(225.22230868,352.36885)(226.28308752,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,352.36885)
\curveto(227.34386636,352.36885)(228.36134255,352.79033102)(229.11142577,353.54046694)
\curveto(229.86151032,354.29060153)(230.28296248,355.30814741)(230.28296248,356.3689989)
\curveto(230.28296248,357.42985039)(229.86151032,358.44739626)(229.11142577,359.19753085)
\curveto(228.36134255,359.94766678)(227.34386636,360.3691478)(226.28308752,360.3691478)
\curveto(225.22230868,360.3691478)(224.20483249,359.94766678)(223.45474927,359.19753085)
\curveto(222.70466472,358.44739626)(222.28321256,357.42985039)(222.28321256,356.3689989)
\curveto(222.28321256,355.30814741)(222.70466472,354.29060153)(223.45474927,353.54046694)
\curveto(224.20483249,352.79033102)(225.22230868,352.36885)(226.28308752,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,174.79132721)
\curveto(139.37570974,174.79132721)(140.39318593,175.21280823)(141.14326915,175.96294415)
\curveto(141.8933537,176.71307874)(142.31480586,177.73062462)(142.31480586,178.79147611)
\curveto(142.31480586,179.8523276)(141.8933537,180.86987347)(141.14326915,181.62000806)
\curveto(140.39318593,182.37014399)(139.37570974,182.79162501)(138.3149309,182.79162501)
\curveto(137.25415206,182.79162501)(136.23667587,182.37014399)(135.48659265,181.62000806)
\curveto(134.7365081,180.86987347)(134.31505594,179.8523276)(134.31505594,178.79147611)
\curveto(134.31505594,177.73062462)(134.7365081,176.71307874)(135.48659265,175.96294415)
\curveto(136.23667587,175.21280823)(137.25415206,174.79132721)(138.3149309,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,174.79132721)
\curveto(139.37570974,174.79132721)(140.39318593,175.21280823)(141.14326915,175.96294415)
\curveto(141.8933537,176.71307874)(142.31480586,177.73062462)(142.31480586,178.79147611)
\curveto(142.31480586,179.8523276)(141.8933537,180.86987347)(141.14326915,181.62000806)
\curveto(140.39318593,182.37014399)(139.37570974,182.79162501)(138.3149309,182.79162501)
\curveto(137.25415206,182.79162501)(136.23667587,182.37014399)(135.48659265,181.62000806)
\curveto(134.7365081,180.86987347)(134.31505594,179.8523276)(134.31505594,178.79147611)
\curveto(134.31505594,177.73062462)(134.7365081,176.71307874)(135.48659265,175.96294415)
\curveto(136.23667587,175.21280823)(137.25415206,174.79132721)(138.3149309,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,362.14376016)
\curveto(196.39209549,362.14376016)(197.40957168,362.56524118)(198.1596549,363.31537711)
\curveto(198.90973945,364.0655117)(199.33119161,365.08305757)(199.33119161,366.14390906)
\curveto(199.33119161,367.20476055)(198.90973945,368.22230643)(198.1596549,368.97244102)
\curveto(197.40957168,369.72257694)(196.39209549,370.14405796)(195.33131665,370.14405796)
\curveto(194.27053781,370.14405796)(193.25306162,369.72257694)(192.5029784,368.97244102)
\curveto(191.75289385,368.22230643)(191.33144169,367.20476055)(191.33144169,366.14390906)
\curveto(191.33144169,365.08305757)(191.75289385,364.0655117)(192.5029784,363.31537711)
\curveto(193.25306162,362.56524118)(194.27053781,362.14376016)(195.33131665,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,362.14376016)
\curveto(196.39209549,362.14376016)(197.40957168,362.56524118)(198.1596549,363.31537711)
\curveto(198.90973945,364.0655117)(199.33119161,365.08305757)(199.33119161,366.14390906)
\curveto(199.33119161,367.20476055)(198.90973945,368.22230643)(198.1596549,368.97244102)
\curveto(197.40957168,369.72257694)(196.39209549,370.14405796)(195.33131665,370.14405796)
\curveto(194.27053781,370.14405796)(193.25306162,369.72257694)(192.5029784,368.97244102)
\curveto(191.75289385,368.22230643)(191.33144169,367.20476055)(191.33144169,366.14390906)
\curveto(191.33144169,365.08305757)(191.75289385,364.0655117)(192.5029784,363.31537711)
\curveto(193.25306162,362.56524118)(194.27053781,362.14376016)(195.33131665,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,147.09575688)
\curveto(287.61832897,147.09575688)(288.63580516,147.51723791)(289.38588838,148.26737383)
\curveto(290.13597293,149.01750842)(290.55742509,150.0350543)(290.55742509,151.09590578)
\curveto(290.55742509,152.15675727)(290.13597293,153.17430315)(289.38588838,153.92443774)
\curveto(288.63580516,154.67457366)(287.61832897,155.09605468)(286.55755013,155.09605468)
\curveto(285.49677129,155.09605468)(284.4792951,154.67457366)(283.72921188,153.92443774)
\curveto(282.97912733,153.17430315)(282.55767517,152.15675727)(282.55767517,151.09590578)
\curveto(282.55767517,150.0350543)(282.97912733,149.01750842)(283.72921188,148.26737383)
\curveto(284.4792951,147.51723791)(285.49677129,147.09575688)(286.55755013,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,147.09575688)
\curveto(287.61832897,147.09575688)(288.63580516,147.51723791)(289.38588838,148.26737383)
\curveto(290.13597293,149.01750842)(290.55742509,150.0350543)(290.55742509,151.09590578)
\curveto(290.55742509,152.15675727)(290.13597293,153.17430315)(289.38588838,153.92443774)
\curveto(288.63580516,154.67457366)(287.61832897,155.09605468)(286.55755013,155.09605468)
\curveto(285.49677129,155.09605468)(284.4792951,154.67457366)(283.72921188,153.92443774)
\curveto(282.97912733,153.17430315)(282.55767517,152.15675727)(282.55767517,151.09590578)
\curveto(282.55767517,150.0350543)(282.97912733,149.01750842)(283.72921188,148.26737383)
\curveto(284.4792951,147.51723791)(285.49677129,147.09575688)(286.55755013,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,303.49429917)
\curveto(126.34338195,303.49429917)(127.36085814,303.9157802)(128.11094136,304.66591612)
\curveto(128.86102591,305.41605071)(129.28247807,306.43359659)(129.28247807,307.49444807)
\curveto(129.28247807,308.55529956)(128.86102591,309.57284544)(128.11094136,310.32298003)
\curveto(127.36085814,311.07311595)(126.34338195,311.49459697)(125.28260311,311.49459697)
\curveto(124.22182427,311.49459697)(123.20434808,311.07311595)(122.45426486,310.32298003)
\curveto(121.70418031,309.57284544)(121.28272815,308.55529956)(121.28272815,307.49444807)
\curveto(121.28272815,306.43359659)(121.70418031,305.41605071)(122.45426486,304.66591612)
\curveto(123.20434808,303.9157802)(124.22182427,303.49429917)(125.28260311,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,303.49429917)
\curveto(126.34338195,303.49429917)(127.36085814,303.9157802)(128.11094136,304.66591612)
\curveto(128.86102591,305.41605071)(129.28247807,306.43359659)(129.28247807,307.49444807)
\curveto(129.28247807,308.55529956)(128.86102591,309.57284544)(128.11094136,310.32298003)
\curveto(127.36085814,311.07311595)(126.34338195,311.49459697)(125.28260311,311.49459697)
\curveto(124.22182427,311.49459697)(123.20434808,311.07311595)(122.45426486,310.32298003)
\curveto(121.70418031,309.57284544)(121.28272815,308.55529956)(121.28272815,307.49444807)
\curveto(121.28272815,306.43359659)(121.70418031,305.41605071)(122.45426486,304.66591612)
\curveto(123.20434808,303.9157802)(124.22182427,303.49429917)(125.28260311,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,169.90387721)
\curveto(160.55322968,169.90387721)(161.57070587,170.32535823)(162.32078909,171.07549416)
\curveto(163.07087364,171.82562874)(163.4923258,172.84317462)(163.4923258,173.90402611)
\curveto(163.4923258,174.9648776)(163.07087364,175.98242348)(162.32078909,176.73255807)
\curveto(161.57070587,177.48269399)(160.55322968,177.90417501)(159.49245084,177.90417501)
\curveto(158.431672,177.90417501)(157.41419581,177.48269399)(156.66411259,176.73255807)
\curveto(155.91402804,175.98242348)(155.49257588,174.9648776)(155.49257588,173.90402611)
\curveto(155.49257588,172.84317462)(155.91402804,171.82562874)(156.66411259,171.07549416)
\curveto(157.41419581,170.32535823)(158.431672,169.90387721)(159.49245084,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,169.90387721)
\curveto(160.55322968,169.90387721)(161.57070587,170.32535823)(162.32078909,171.07549416)
\curveto(163.07087364,171.82562874)(163.4923258,172.84317462)(163.4923258,173.90402611)
\curveto(163.4923258,174.9648776)(163.07087364,175.98242348)(162.32078909,176.73255807)
\curveto(161.57070587,177.48269399)(160.55322968,177.90417501)(159.49245084,177.90417501)
\curveto(158.431672,177.90417501)(157.41419581,177.48269399)(156.66411259,176.73255807)
\curveto(155.91402804,175.98242348)(155.49257588,174.9648776)(155.49257588,173.90402611)
\curveto(155.49257588,172.84317462)(155.91402804,171.82562874)(156.66411259,171.07549416)
\curveto(157.41419581,170.32535823)(158.431672,169.90387721)(159.49245084,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,344.22308983)
\curveto(251.77946316,344.22308983)(252.79693935,344.64457085)(253.54702257,345.39470678)
\curveto(254.29710712,346.14484137)(254.71855928,347.16238724)(254.71855928,348.22323873)
\curveto(254.71855928,349.28409022)(254.29710712,350.3016361)(253.54702257,351.05177069)
\curveto(252.79693935,351.80190661)(251.77946316,352.22338763)(250.71868432,352.22338763)
\curveto(249.65790548,352.22338763)(248.64042929,351.80190661)(247.89034607,351.05177069)
\curveto(247.14026152,350.3016361)(246.71880936,349.28409022)(246.71880936,348.22323873)
\curveto(246.71880936,347.16238724)(247.14026152,346.14484137)(247.89034607,345.39470678)
\curveto(248.64042929,344.64457085)(249.65790548,344.22308983)(250.71868432,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,344.22308983)
\curveto(251.77946316,344.22308983)(252.79693935,344.64457085)(253.54702257,345.39470678)
\curveto(254.29710712,346.14484137)(254.71855928,347.16238724)(254.71855928,348.22323873)
\curveto(254.71855928,349.28409022)(254.29710712,350.3016361)(253.54702257,351.05177069)
\curveto(252.79693935,351.80190661)(251.77946316,352.22338763)(250.71868432,352.22338763)
\curveto(249.65790548,352.22338763)(248.64042929,351.80190661)(247.89034607,351.05177069)
\curveto(247.14026152,350.3016361)(246.71880936,349.28409022)(246.71880936,348.22323873)
\curveto(246.71880936,347.16238724)(247.14026152,346.14484137)(247.89034607,345.39470678)
\curveto(248.64042929,344.64457085)(249.65790548,344.22308983)(250.71868432,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,218.77841786)
\curveto(186.61786491,218.77841786)(187.6353411,219.19989888)(188.38542432,219.95003481)
\curveto(189.13550887,220.7001694)(189.55696103,221.71771527)(189.55696103,222.77856676)
\curveto(189.55696103,223.83941825)(189.13550887,224.85696413)(188.38542432,225.60709872)
\curveto(187.6353411,226.35723464)(186.61786491,226.77871566)(185.55708607,226.77871566)
\curveto(184.49630723,226.77871566)(183.47883104,226.35723464)(182.72874782,225.60709872)
\curveto(181.97866327,224.85696413)(181.55721111,223.83941825)(181.55721111,222.77856676)
\curveto(181.55721111,221.71771527)(181.97866327,220.7001694)(182.72874782,219.95003481)
\curveto(183.47883104,219.19989888)(184.49630723,218.77841786)(185.55708607,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,218.77841786)
\curveto(186.61786491,218.77841786)(187.6353411,219.19989888)(188.38542432,219.95003481)
\curveto(189.13550887,220.7001694)(189.55696103,221.71771527)(189.55696103,222.77856676)
\curveto(189.55696103,223.83941825)(189.13550887,224.85696413)(188.38542432,225.60709872)
\curveto(187.6353411,226.35723464)(186.61786491,226.77871566)(185.55708607,226.77871566)
\curveto(184.49630723,226.77871566)(183.47883104,226.35723464)(182.72874782,225.60709872)
\curveto(181.97866327,224.85696413)(181.55721111,223.83941825)(181.55721111,222.77856676)
\curveto(181.55721111,221.71771527)(181.97866327,220.7001694)(182.72874782,219.95003481)
\curveto(183.47883104,219.19989888)(184.49630723,218.77841786)(185.55708607,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,283.94449919)
\curveto(404.90921803,283.94449919)(405.92669422,284.36598021)(406.67677744,285.11611614)
\curveto(407.42686199,285.86625072)(407.84831415,286.8837966)(407.84831415,287.94464809)
\curveto(407.84831415,289.00549958)(407.42686199,290.02304546)(406.67677744,290.77318005)
\curveto(405.92669422,291.52331597)(404.90921803,291.94479699)(403.84843919,291.94479699)
\curveto(402.78766035,291.94479699)(401.77018415,291.52331597)(401.02010094,290.77318005)
\curveto(400.27001638,290.02304546)(399.84856423,289.00549958)(399.84856423,287.94464809)
\curveto(399.84856423,286.8837966)(400.27001638,285.86625072)(401.02010094,285.11611614)
\curveto(401.77018415,284.36598021)(402.78766035,283.94449919)(403.84843919,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,283.94449919)
\curveto(404.90921803,283.94449919)(405.92669422,284.36598021)(406.67677744,285.11611614)
\curveto(407.42686199,285.86625072)(407.84831415,286.8837966)(407.84831415,287.94464809)
\curveto(407.84831415,289.00549958)(407.42686199,290.02304546)(406.67677744,290.77318005)
\curveto(405.92669422,291.52331597)(404.90921803,291.94479699)(403.84843919,291.94479699)
\curveto(402.78766035,291.94479699)(401.77018415,291.52331597)(401.02010094,290.77318005)
\curveto(400.27001638,290.02304546)(399.84856423,289.00549958)(399.84856423,287.94464809)
\curveto(399.84856423,286.8837966)(400.27001638,285.86625072)(401.02010094,285.11611614)
\curveto(401.77018415,284.36598021)(402.78766035,283.94449919)(403.84843919,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,163.38727722)
\curveto(194.76305706,163.38727722)(195.78053325,163.80875824)(196.53061647,164.55889416)
\curveto(197.28070102,165.30902875)(197.70215318,166.32657463)(197.70215318,167.38742612)
\curveto(197.70215318,168.44827761)(197.28070102,169.46582348)(196.53061647,170.21595807)
\curveto(195.78053325,170.96609399)(194.76305706,171.38757502)(193.70227822,171.38757502)
\curveto(192.64149938,171.38757502)(191.62402319,170.96609399)(190.87393997,170.21595807)
\curveto(190.12385542,169.46582348)(189.70240326,168.44827761)(189.70240326,167.38742612)
\curveto(189.70240326,166.32657463)(190.12385542,165.30902875)(190.87393997,164.55889416)
\curveto(191.62402319,163.80875824)(192.64149938,163.38727722)(193.70227822,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,163.38727722)
\curveto(194.76305706,163.38727722)(195.78053325,163.80875824)(196.53061647,164.55889416)
\curveto(197.28070102,165.30902875)(197.70215318,166.32657463)(197.70215318,167.38742612)
\curveto(197.70215318,168.44827761)(197.28070102,169.46582348)(196.53061647,170.21595807)
\curveto(195.78053325,170.96609399)(194.76305706,171.38757502)(193.70227822,171.38757502)
\curveto(192.64149938,171.38757502)(191.62402319,170.96609399)(190.87393997,170.21595807)
\curveto(190.12385542,169.46582348)(189.70240326,168.44827761)(189.70240326,167.38742612)
\curveto(189.70240326,166.32657463)(190.12385542,165.30902875)(190.87393997,164.55889416)
\curveto(191.62402319,163.80875824)(192.64149938,163.38727722)(193.70227822,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,143.83745689)
\curveto(333.23144571,143.83745689)(334.2489219,144.25893791)(334.99900512,145.00907383)
\curveto(335.74908967,145.75920842)(336.17054183,146.7767543)(336.17054183,147.83760579)
\curveto(336.17054183,148.89845728)(335.74908967,149.91600315)(334.99900512,150.66613774)
\curveto(334.2489219,151.41627367)(333.23144571,151.83775469)(332.17066687,151.83775469)
\curveto(331.10988803,151.83775469)(330.09241184,151.41627367)(329.34232862,150.66613774)
\curveto(328.59224407,149.91600315)(328.17079191,148.89845728)(328.17079191,147.83760579)
\curveto(328.17079191,146.7767543)(328.59224407,145.75920842)(329.34232862,145.00907383)
\curveto(330.09241184,144.25893791)(331.10988803,143.83745689)(332.17066687,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,143.83745689)
\curveto(333.23144571,143.83745689)(334.2489219,144.25893791)(334.99900512,145.00907383)
\curveto(335.74908967,145.75920842)(336.17054183,146.7767543)(336.17054183,147.83760579)
\curveto(336.17054183,148.89845728)(335.74908967,149.91600315)(334.99900512,150.66613774)
\curveto(334.2489219,151.41627367)(333.23144571,151.83775469)(332.17066687,151.83775469)
\curveto(331.10988803,151.83775469)(330.09241184,151.41627367)(329.34232862,150.66613774)
\curveto(328.59224407,149.91600315)(328.17079191,148.89845728)(328.17079191,147.83760579)
\curveto(328.17079191,146.7767543)(328.59224407,145.75920842)(329.34232862,145.00907383)
\curveto(330.09241184,144.25893791)(331.10988803,143.83745689)(332.17066687,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,129.17508655)
\curveto(233.86002008,129.17508655)(234.87749627,129.59656757)(235.62757949,130.3467035)
\curveto(236.37766404,131.09683809)(236.7991162,132.11438396)(236.7991162,133.17523545)
\curveto(236.7991162,134.23608694)(236.37766404,135.25363282)(235.62757949,136.00376741)
\curveto(234.87749627,136.75390333)(233.86002008,137.17538435)(232.79924124,137.17538435)
\curveto(231.7384624,137.17538435)(230.72098621,136.75390333)(229.97090299,136.00376741)
\curveto(229.22081844,135.25363282)(228.79936628,134.23608694)(228.79936628,133.17523545)
\curveto(228.79936628,132.11438396)(229.22081844,131.09683809)(229.97090299,130.3467035)
\curveto(230.72098621,129.59656757)(231.7384624,129.17508655)(232.79924124,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,129.17508655)
\curveto(233.86002008,129.17508655)(234.87749627,129.59656757)(235.62757949,130.3467035)
\curveto(236.37766404,131.09683809)(236.7991162,132.11438396)(236.7991162,133.17523545)
\curveto(236.7991162,134.23608694)(236.37766404,135.25363282)(235.62757949,136.00376741)
\curveto(234.87749627,136.75390333)(233.86002008,137.17538435)(232.79924124,137.17538435)
\curveto(231.7384624,137.17538435)(230.72098621,136.75390333)(229.97090299,136.00376741)
\curveto(229.22081844,135.25363282)(228.79936628,134.23608694)(228.79936628,133.17523545)
\curveto(228.79936628,132.11438396)(229.22081844,131.09683809)(229.97090299,130.3467035)
\curveto(230.72098621,129.59656757)(231.7384624,129.17508655)(232.79924124,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,321.4149695)
\curveto(171.95649869,321.4149695)(172.97397488,321.83645053)(173.7240581,322.58658645)
\curveto(174.47414265,323.33672104)(174.89559481,324.35426692)(174.89559481,325.41511841)
\curveto(174.89559481,326.47596989)(174.47414265,327.49351577)(173.7240581,328.24365036)
\curveto(172.97397488,328.99378628)(171.95649869,329.41526731)(170.89571985,329.41526731)
\curveto(169.83494101,329.41526731)(168.81746482,328.99378628)(168.0673816,328.24365036)
\curveto(167.31729705,327.49351577)(166.89584489,326.47596989)(166.89584489,325.41511841)
\curveto(166.89584489,324.35426692)(167.31729705,323.33672104)(168.0673816,322.58658645)
\curveto(168.81746482,321.83645053)(169.83494101,321.4149695)(170.89571985,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,321.4149695)
\curveto(171.95649869,321.4149695)(172.97397488,321.83645053)(173.7240581,322.58658645)
\curveto(174.47414265,323.33672104)(174.89559481,324.35426692)(174.89559481,325.41511841)
\curveto(174.89559481,326.47596989)(174.47414265,327.49351577)(173.7240581,328.24365036)
\curveto(172.97397488,328.99378628)(171.95649869,329.41526731)(170.89571985,329.41526731)
\curveto(169.83494101,329.41526731)(168.81746482,328.99378628)(168.0673816,328.24365036)
\curveto(167.31729705,327.49351577)(166.89584489,326.47596989)(166.89584489,325.41511841)
\curveto(166.89584489,324.35426692)(167.31729705,323.33672104)(168.0673816,322.58658645)
\curveto(168.81746482,321.83645053)(169.83494101,321.4149695)(170.89571985,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,287.20278901)
\curveto(359.29610129,287.20278901)(360.31357748,287.62427004)(361.0636607,288.37440596)
\curveto(361.81374525,289.12454055)(362.23519741,290.14208643)(362.23519741,291.20293791)
\curveto(362.23519741,292.2637894)(361.81374525,293.28133528)(361.0636607,294.03146987)
\curveto(360.31357748,294.78160579)(359.29610129,295.20308682)(358.23532245,295.20308682)
\curveto(357.17454361,295.20308682)(356.15706741,294.78160579)(355.4069842,294.03146987)
\curveto(354.65689964,293.28133528)(354.23544749,292.2637894)(354.23544749,291.20293791)
\curveto(354.23544749,290.14208643)(354.65689964,289.12454055)(355.4069842,288.37440596)
\curveto(356.15706741,287.62427004)(357.17454361,287.20278901)(358.23532245,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,287.20278901)
\curveto(359.29610129,287.20278901)(360.31357748,287.62427004)(361.0636607,288.37440596)
\curveto(361.81374525,289.12454055)(362.23519741,290.14208643)(362.23519741,291.20293791)
\curveto(362.23519741,292.2637894)(361.81374525,293.28133528)(361.0636607,294.03146987)
\curveto(360.31357748,294.78160579)(359.29610129,295.20308682)(358.23532245,295.20308682)
\curveto(357.17454361,295.20308682)(356.15706741,294.78160579)(355.4069842,294.03146987)
\curveto(354.65689964,293.28133528)(354.23544749,292.2637894)(354.23544749,291.20293791)
\curveto(354.23544749,290.14208643)(354.65689964,289.12454055)(355.4069842,288.37440596)
\curveto(356.15706741,287.62427004)(357.17454361,287.20278901)(358.23532245,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,241.58653819)
\curveto(123.08530509,241.58653819)(124.10278128,242.00801921)(124.8528645,242.75815513)
\curveto(125.60294905,243.50828972)(126.02440121,244.5258356)(126.02440121,245.58668709)
\curveto(126.02440121,246.64753858)(125.60294905,247.66508445)(124.8528645,248.41521904)
\curveto(124.10278128,249.16535497)(123.08530509,249.58683599)(122.02452625,249.58683599)
\curveto(120.96374741,249.58683599)(119.94627122,249.16535497)(119.196188,248.41521904)
\curveto(118.44610345,247.66508445)(118.02465129,246.64753858)(118.02465129,245.58668709)
\curveto(118.02465129,244.5258356)(118.44610345,243.50828972)(119.196188,242.75815513)
\curveto(119.94627122,242.00801921)(120.96374741,241.58653819)(122.02452625,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,241.58653819)
\curveto(123.08530509,241.58653819)(124.10278128,242.00801921)(124.8528645,242.75815513)
\curveto(125.60294905,243.50828972)(126.02440121,244.5258356)(126.02440121,245.58668709)
\curveto(126.02440121,246.64753858)(125.60294905,247.66508445)(124.8528645,248.41521904)
\curveto(124.10278128,249.16535497)(123.08530509,249.58683599)(122.02452625,249.58683599)
\curveto(120.96374741,249.58683599)(119.94627122,249.16535497)(119.196188,248.41521904)
\curveto(118.44610345,247.66508445)(118.02465129,246.64753858)(118.02465129,245.58668709)
\curveto(118.02465129,244.5258356)(118.44610345,243.50828972)(119.196188,242.75815513)
\curveto(119.94627122,242.00801921)(120.96374741,241.58653819)(122.02452625,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,244.84483818)
\curveto(232.23098165,244.84483818)(233.24845784,245.26631921)(233.99854106,246.01645513)
\curveto(234.74862561,246.76658972)(235.17007777,247.7841356)(235.17007777,248.84498709)
\curveto(235.17007777,249.90583857)(234.74862561,250.92338445)(233.99854106,251.67351904)
\curveto(233.24845784,252.42365496)(232.23098165,252.84513599)(231.17020281,252.84513599)
\curveto(230.10942397,252.84513599)(229.09194778,252.42365496)(228.34186456,251.67351904)
\curveto(227.59178001,250.92338445)(227.17032785,249.90583857)(227.17032785,248.84498709)
\curveto(227.17032785,247.7841356)(227.59178001,246.76658972)(228.34186456,246.01645513)
\curveto(229.09194778,245.26631921)(230.10942397,244.84483818)(231.17020281,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,244.84483818)
\curveto(232.23098165,244.84483818)(233.24845784,245.26631921)(233.99854106,246.01645513)
\curveto(234.74862561,246.76658972)(235.17007777,247.7841356)(235.17007777,248.84498709)
\curveto(235.17007777,249.90583857)(234.74862561,250.92338445)(233.99854106,251.67351904)
\curveto(233.24845784,252.42365496)(232.23098165,252.84513599)(231.17020281,252.84513599)
\curveto(230.10942397,252.84513599)(229.09194778,252.42365496)(228.34186456,251.67351904)
\curveto(227.59178001,250.92338445)(227.17032785,249.90583857)(227.17032785,248.84498709)
\curveto(227.17032785,247.7841356)(227.59178001,246.76658972)(228.34186456,246.01645513)
\curveto(229.09194778,245.26631921)(230.10942397,244.84483818)(231.17020281,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,64.00902557)
\curveto(215.940577,64.00902557)(216.95805319,64.43050659)(217.70813641,65.18064251)
\curveto(218.45822096,65.9307771)(218.87967312,66.94832298)(218.87967312,68.00917447)
\curveto(218.87967312,69.07002596)(218.45822096,70.08757184)(217.70813641,70.83770643)
\curveto(216.95805319,71.58784235)(215.940577,72.00932337)(214.87979816,72.00932337)
\curveto(213.81901932,72.00932337)(212.80154313,71.58784235)(212.05145991,70.83770643)
\curveto(211.30137536,70.08757184)(210.8799232,69.07002596)(210.8799232,68.00917447)
\curveto(210.8799232,66.94832298)(211.30137536,65.9307771)(212.05145991,65.18064251)
\curveto(212.80154313,64.43050659)(213.81901932,64.00902557)(214.87979816,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,64.00902557)
\curveto(215.940577,64.00902557)(216.95805319,64.43050659)(217.70813641,65.18064251)
\curveto(218.45822096,65.9307771)(218.87967312,66.94832298)(218.87967312,68.00917447)
\curveto(218.87967312,69.07002596)(218.45822096,70.08757184)(217.70813641,70.83770643)
\curveto(216.95805319,71.58784235)(215.940577,72.00932337)(214.87979816,72.00932337)
\curveto(213.81901932,72.00932337)(212.80154313,71.58784235)(212.05145991,70.83770643)
\curveto(211.30137536,70.08757184)(210.8799232,69.07002596)(210.8799232,68.00917447)
\curveto(210.8799232,66.94832298)(211.30137536,65.9307771)(212.05145991,65.18064251)
\curveto(212.80154313,64.43050659)(213.81901932,64.00902557)(214.87979816,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,313.26920934)
\curveto(380.47362123,313.26920934)(381.49109742,313.69069036)(382.24118064,314.44082628)
\curveto(382.99126519,315.19096087)(383.41271735,316.20850675)(383.41271735,317.26935824)
\curveto(383.41271735,318.33020973)(382.99126519,319.3477556)(382.24118064,320.09789019)
\curveto(381.49109742,320.84802612)(380.47362123,321.26950714)(379.41284239,321.26950714)
\curveto(378.35206355,321.26950714)(377.33458735,320.84802612)(376.58450414,320.09789019)
\curveto(375.83441958,319.3477556)(375.41296743,318.33020973)(375.41296743,317.26935824)
\curveto(375.41296743,316.20850675)(375.83441958,315.19096087)(376.58450414,314.44082628)
\curveto(377.33458735,313.69069036)(378.35206355,313.26920934)(379.41284239,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,313.26920934)
\curveto(380.47362123,313.26920934)(381.49109742,313.69069036)(382.24118064,314.44082628)
\curveto(382.99126519,315.19096087)(383.41271735,316.20850675)(383.41271735,317.26935824)
\curveto(383.41271735,318.33020973)(382.99126519,319.3477556)(382.24118064,320.09789019)
\curveto(381.49109742,320.84802612)(380.47362123,321.26950714)(379.41284239,321.26950714)
\curveto(378.35206355,321.26950714)(377.33458735,320.84802612)(376.58450414,320.09789019)
\curveto(375.83441958,319.3477556)(375.41296743,318.33020973)(375.41296743,317.26935824)
\curveto(375.41296743,316.20850675)(375.83441958,315.19096087)(376.58450414,314.44082628)
\curveto(377.33458735,313.69069036)(378.35206355,313.26920934)(379.41284239,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,215.52011786)
\curveto(123.08530509,215.52011786)(124.10278128,215.94159889)(124.8528645,216.69173481)
\curveto(125.60294905,217.4418694)(126.02440121,218.45941528)(126.02440121,219.52026676)
\curveto(126.02440121,220.58111825)(125.60294905,221.59866413)(124.8528645,222.34879872)
\curveto(124.10278128,223.09893464)(123.08530509,223.52041567)(122.02452625,223.52041567)
\curveto(120.96374741,223.52041567)(119.94627122,223.09893464)(119.196188,222.34879872)
\curveto(118.44610345,221.59866413)(118.02465129,220.58111825)(118.02465129,219.52026676)
\curveto(118.02465129,218.45941528)(118.44610345,217.4418694)(119.196188,216.69173481)
\curveto(119.94627122,215.94159889)(120.96374741,215.52011786)(122.02452625,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,215.52011786)
\curveto(123.08530509,215.52011786)(124.10278128,215.94159889)(124.8528645,216.69173481)
\curveto(125.60294905,217.4418694)(126.02440121,218.45941528)(126.02440121,219.52026676)
\curveto(126.02440121,220.58111825)(125.60294905,221.59866413)(124.8528645,222.34879872)
\curveto(124.10278128,223.09893464)(123.08530509,223.52041567)(122.02452625,223.52041567)
\curveto(120.96374741,223.52041567)(119.94627122,223.09893464)(119.196188,222.34879872)
\curveto(118.44610345,221.59866413)(118.02465129,220.58111825)(118.02465129,219.52026676)
\curveto(118.02465129,218.45941528)(118.44610345,217.4418694)(119.196188,216.69173481)
\curveto(119.94627122,215.94159889)(120.96374741,215.52011786)(122.02452625,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,222.03671786)
\curveto(175.21457555,222.03671786)(176.23205174,222.45819888)(176.98213496,223.2083348)
\curveto(177.73221951,223.95846939)(178.15367167,224.97601527)(178.15367167,226.03686676)
\curveto(178.15367167,227.09771825)(177.73221951,228.11526412)(176.98213496,228.86539871)
\curveto(176.23205174,229.61553464)(175.21457555,230.03701566)(174.15379671,230.03701566)
\curveto(173.09301787,230.03701566)(172.07554168,229.61553464)(171.32545846,228.86539871)
\curveto(170.57537391,228.11526412)(170.15392175,227.09771825)(170.15392175,226.03686676)
\curveto(170.15392175,224.97601527)(170.57537391,223.95846939)(171.32545846,223.2083348)
\curveto(172.07554168,222.45819888)(173.09301787,222.03671786)(174.15379671,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,222.03671786)
\curveto(175.21457555,222.03671786)(176.23205174,222.45819888)(176.98213496,223.2083348)
\curveto(177.73221951,223.95846939)(178.15367167,224.97601527)(178.15367167,226.03686676)
\curveto(178.15367167,227.09771825)(177.73221951,228.11526412)(176.98213496,228.86539871)
\curveto(176.23205174,229.61553464)(175.21457555,230.03701566)(174.15379671,230.03701566)
\curveto(173.09301787,230.03701566)(172.07554168,229.61553464)(171.32545846,228.86539871)
\curveto(170.57537391,228.11526412)(170.15392175,227.09771825)(170.15392175,226.03686676)
\curveto(170.15392175,224.97601527)(170.57537391,223.95846939)(171.32545846,223.2083348)
\curveto(172.07554168,222.45819888)(173.09301787,222.03671786)(174.15379671,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,186.19539754)
\curveto(393.50592867,186.19539754)(394.52340486,186.61687856)(395.27348808,187.36701449)
\curveto(396.02357263,188.11714908)(396.44502479,189.13469495)(396.44502479,190.19554644)
\curveto(396.44502479,191.25639793)(396.02357263,192.27394381)(395.27348808,193.0240784)
\curveto(394.52340486,193.77421432)(393.50592867,194.19569534)(392.44514983,194.19569534)
\curveto(391.38437099,194.19569534)(390.3668948,193.77421432)(389.61681158,193.0240784)
\curveto(388.86672703,192.27394381)(388.44527487,191.25639793)(388.44527487,190.19554644)
\curveto(388.44527487,189.13469495)(388.86672703,188.11714908)(389.61681158,187.36701449)
\curveto(390.3668948,186.61687856)(391.38437099,186.19539754)(392.44514983,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,186.19539754)
\curveto(393.50592867,186.19539754)(394.52340486,186.61687856)(395.27348808,187.36701449)
\curveto(396.02357263,188.11714908)(396.44502479,189.13469495)(396.44502479,190.19554644)
\curveto(396.44502479,191.25639793)(396.02357263,192.27394381)(395.27348808,193.0240784)
\curveto(394.52340486,193.77421432)(393.50592867,194.19569534)(392.44514983,194.19569534)
\curveto(391.38437099,194.19569534)(390.3668948,193.77421432)(389.61681158,193.0240784)
\curveto(388.86672703,192.27394381)(388.44527487,191.25639793)(388.44527487,190.19554644)
\curveto(388.44527487,189.13469495)(388.86672703,188.11714908)(389.61681158,187.36701449)
\curveto(390.3668948,186.61687856)(391.38437099,186.19539754)(392.44514983,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,125.91678656)
\curveto(211.05346171,125.91678656)(212.0709379,126.33826758)(212.82102112,127.0884035)
\curveto(213.57110567,127.83853809)(213.99255783,128.85608397)(213.99255783,129.91693546)
\curveto(213.99255783,130.97778694)(213.57110567,131.99533282)(212.82102112,132.74546741)
\curveto(212.0709379,133.49560333)(211.05346171,133.91708436)(209.99268287,133.91708436)
\curveto(208.93190403,133.91708436)(207.91442784,133.49560333)(207.16434462,132.74546741)
\curveto(206.41426007,131.99533282)(205.99280791,130.97778694)(205.99280791,129.91693546)
\curveto(205.99280791,128.85608397)(206.41426007,127.83853809)(207.16434462,127.0884035)
\curveto(207.91442784,126.33826758)(208.93190403,125.91678656)(209.99268287,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,125.91678656)
\curveto(211.05346171,125.91678656)(212.0709379,126.33826758)(212.82102112,127.0884035)
\curveto(213.57110567,127.83853809)(213.99255783,128.85608397)(213.99255783,129.91693546)
\curveto(213.99255783,130.97778694)(213.57110567,131.99533282)(212.82102112,132.74546741)
\curveto(212.0709379,133.49560333)(211.05346171,133.91708436)(209.99268287,133.91708436)
\curveto(208.93190403,133.91708436)(207.91442784,133.49560333)(207.16434462,132.74546741)
\curveto(206.41426007,131.99533282)(205.99280791,130.97778694)(205.99280791,129.91693546)
\curveto(205.99280791,128.85608397)(206.41426007,127.83853809)(207.16434462,127.0884035)
\curveto(207.91442784,126.33826758)(208.93190403,125.91678656)(209.99268287,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,316.52751951)
\curveto(154.03705561,316.52751951)(155.05453181,316.94900053)(155.80461502,317.69913645)
\curveto(156.55469958,318.44927104)(156.97615173,319.46681692)(156.97615173,320.52766841)
\curveto(156.97615173,321.5885199)(156.55469958,322.60606577)(155.80461502,323.35620036)
\curveto(155.05453181,324.10633629)(154.03705561,324.52781731)(152.97627677,324.52781731)
\curveto(151.91549793,324.52781731)(150.89802174,324.10633629)(150.14793852,323.35620036)
\curveto(149.39785397,322.60606577)(148.97640181,321.5885199)(148.97640181,320.52766841)
\curveto(148.97640181,319.46681692)(149.39785397,318.44927104)(150.14793852,317.69913645)
\curveto(150.89802174,316.94900053)(151.91549793,316.52751951)(152.97627677,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,316.52751951)
\curveto(154.03705561,316.52751951)(155.05453181,316.94900053)(155.80461502,317.69913645)
\curveto(156.55469958,318.44927104)(156.97615173,319.46681692)(156.97615173,320.52766841)
\curveto(156.97615173,321.5885199)(156.55469958,322.60606577)(155.80461502,323.35620036)
\curveto(155.05453181,324.10633629)(154.03705561,324.52781731)(152.97627677,324.52781731)
\curveto(151.91549793,324.52781731)(150.89802174,324.10633629)(150.14793852,323.35620036)
\curveto(149.39785397,322.60606577)(148.97640181,321.5885199)(148.97640181,320.52766841)
\curveto(148.97640181,319.46681692)(149.39785397,318.44927104)(150.14793852,317.69913645)
\curveto(150.89802174,316.94900053)(151.91549793,316.52751951)(152.97627677,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,148.72490688)
\curveto(259.92465531,148.72490688)(260.9421315,149.1463879)(261.69221472,149.89652383)
\curveto(262.44229927,150.64665842)(262.86375143,151.66420429)(262.86375143,152.72505578)
\curveto(262.86375143,153.78590727)(262.44229927,154.80345315)(261.69221472,155.55358774)
\curveto(260.9421315,156.30372366)(259.92465531,156.72520468)(258.86387647,156.72520468)
\curveto(257.80309763,156.72520468)(256.78562144,156.30372366)(256.03553822,155.55358774)
\curveto(255.28545367,154.80345315)(254.86400151,153.78590727)(254.86400151,152.72505578)
\curveto(254.86400151,151.66420429)(255.28545367,150.64665842)(256.03553822,149.89652383)
\curveto(256.78562144,149.1463879)(257.80309763,148.72490688)(258.86387647,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,148.72490688)
\curveto(259.92465531,148.72490688)(260.9421315,149.1463879)(261.69221472,149.89652383)
\curveto(262.44229927,150.64665842)(262.86375143,151.66420429)(262.86375143,152.72505578)
\curveto(262.86375143,153.78590727)(262.44229927,154.80345315)(261.69221472,155.55358774)
\curveto(260.9421315,156.30372366)(259.92465531,156.72520468)(258.86387647,156.72520468)
\curveto(257.80309763,156.72520468)(256.78562144,156.30372366)(256.03553822,155.55358774)
\curveto(255.28545367,154.80345315)(254.86400151,153.78590727)(254.86400151,152.72505578)
\curveto(254.86400151,151.66420429)(255.28545367,150.64665842)(256.03553822,149.89652383)
\curveto(256.78562144,149.1463879)(257.80309763,148.72490688)(258.86387647,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,316.52751951)
\curveto(237.11809694,316.52751951)(238.13557313,316.94900053)(238.88565635,317.69913645)
\curveto(239.6357409,318.44927104)(240.05719306,319.46681692)(240.05719306,320.52766841)
\curveto(240.05719306,321.5885199)(239.6357409,322.60606577)(238.88565635,323.35620036)
\curveto(238.13557313,324.10633629)(237.11809694,324.52781731)(236.0573181,324.52781731)
\curveto(234.99653926,324.52781731)(233.97906307,324.10633629)(233.22897985,323.35620036)
\curveto(232.4788953,322.60606577)(232.05744314,321.5885199)(232.05744314,320.52766841)
\curveto(232.05744314,319.46681692)(232.4788953,318.44927104)(233.22897985,317.69913645)
\curveto(233.97906307,316.94900053)(234.99653926,316.52751951)(236.0573181,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,316.52751951)
\curveto(237.11809694,316.52751951)(238.13557313,316.94900053)(238.88565635,317.69913645)
\curveto(239.6357409,318.44927104)(240.05719306,319.46681692)(240.05719306,320.52766841)
\curveto(240.05719306,321.5885199)(239.6357409,322.60606577)(238.88565635,323.35620036)
\curveto(238.13557313,324.10633629)(237.11809694,324.52781731)(236.0573181,324.52781731)
\curveto(234.99653926,324.52781731)(233.97906307,324.10633629)(233.22897985,323.35620036)
\curveto(232.4788953,322.60606577)(232.05744314,321.5885199)(232.05744314,320.52766841)
\curveto(232.05744314,319.46681692)(232.4788953,318.44927104)(233.22897985,317.69913645)
\curveto(233.97906307,316.94900053)(234.99653926,316.52751951)(236.0573181,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,72.15479591)
\curveto(215.940577,72.15479591)(216.95805319,72.57627693)(217.70813641,73.32641285)
\curveto(218.45822096,74.07654744)(218.87967312,75.09409332)(218.87967312,76.15494481)
\curveto(218.87967312,77.2157963)(218.45822096,78.23334217)(217.70813641,78.98347676)
\curveto(216.95805319,79.73361269)(215.940577,80.15509371)(214.87979816,80.15509371)
\curveto(213.81901932,80.15509371)(212.80154313,79.73361269)(212.05145991,78.98347676)
\curveto(211.30137536,78.23334217)(210.8799232,77.2157963)(210.8799232,76.15494481)
\curveto(210.8799232,75.09409332)(211.30137536,74.07654744)(212.05145991,73.32641285)
\curveto(212.80154313,72.57627693)(213.81901932,72.15479591)(214.87979816,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,72.15479591)
\curveto(215.940577,72.15479591)(216.95805319,72.57627693)(217.70813641,73.32641285)
\curveto(218.45822096,74.07654744)(218.87967312,75.09409332)(218.87967312,76.15494481)
\curveto(218.87967312,77.2157963)(218.45822096,78.23334217)(217.70813641,78.98347676)
\curveto(216.95805319,79.73361269)(215.940577,80.15509371)(214.87979816,80.15509371)
\curveto(213.81901932,80.15509371)(212.80154313,79.73361269)(212.05145991,78.98347676)
\curveto(211.30137536,78.23334217)(210.8799232,77.2157963)(210.8799232,76.15494481)
\curveto(210.8799232,75.09409332)(211.30137536,74.07654744)(212.05145991,73.32641285)
\curveto(212.80154313,72.57627693)(213.81901932,72.15479591)(214.87979816,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,293.71938901)
\curveto(141.00474817,293.71938901)(142.02222436,294.14087003)(142.77230758,294.89100595)
\curveto(143.52239213,295.64114054)(143.94384429,296.65868642)(143.94384429,297.71953791)
\curveto(143.94384429,298.7803894)(143.52239213,299.79793528)(142.77230758,300.54806986)
\curveto(142.02222436,301.29820579)(141.00474817,301.71968681)(139.94396933,301.71968681)
\curveto(138.88319049,301.71968681)(137.8657143,301.29820579)(137.11563108,300.54806986)
\curveto(136.36554653,299.79793528)(135.94409437,298.7803894)(135.94409437,297.71953791)
\curveto(135.94409437,296.65868642)(136.36554653,295.64114054)(137.11563108,294.89100595)
\curveto(137.8657143,294.14087003)(138.88319049,293.71938901)(139.94396933,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,293.71938901)
\curveto(141.00474817,293.71938901)(142.02222436,294.14087003)(142.77230758,294.89100595)
\curveto(143.52239213,295.64114054)(143.94384429,296.65868642)(143.94384429,297.71953791)
\curveto(143.94384429,298.7803894)(143.52239213,299.79793528)(142.77230758,300.54806986)
\curveto(142.02222436,301.29820579)(141.00474817,301.71968681)(139.94396933,301.71968681)
\curveto(138.88319049,301.71968681)(137.8657143,301.29820579)(137.11563108,300.54806986)
\curveto(136.36554653,299.79793528)(135.94409437,298.7803894)(135.94409437,297.71953791)
\curveto(135.94409437,296.65868642)(136.36554653,295.64114054)(137.11563108,294.89100595)
\curveto(137.8657143,294.14087003)(138.88319049,293.71938901)(139.94396933,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,194.34114754)
\curveto(259.92465531,194.34114754)(260.9421315,194.76262856)(261.69221472,195.51276448)
\curveto(262.44229927,196.26289907)(262.86375143,197.28044495)(262.86375143,198.34129644)
\curveto(262.86375143,199.40214793)(262.44229927,200.4196938)(261.69221472,201.16982839)
\curveto(260.9421315,201.91996431)(259.92465531,202.34144534)(258.86387647,202.34144534)
\curveto(257.80309763,202.34144534)(256.78562144,201.91996431)(256.03553822,201.16982839)
\curveto(255.28545367,200.4196938)(254.86400151,199.40214793)(254.86400151,198.34129644)
\curveto(254.86400151,197.28044495)(255.28545367,196.26289907)(256.03553822,195.51276448)
\curveto(256.78562144,194.76262856)(257.80309763,194.34114754)(258.86387647,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,194.34114754)
\curveto(259.92465531,194.34114754)(260.9421315,194.76262856)(261.69221472,195.51276448)
\curveto(262.44229927,196.26289907)(262.86375143,197.28044495)(262.86375143,198.34129644)
\curveto(262.86375143,199.40214793)(262.44229927,200.4196938)(261.69221472,201.16982839)
\curveto(260.9421315,201.91996431)(259.92465531,202.34144534)(258.86387647,202.34144534)
\curveto(257.80309763,202.34144534)(256.78562144,201.91996431)(256.03553822,201.16982839)
\curveto(255.28545367,200.4196938)(254.86400151,199.40214793)(254.86400151,198.34129644)
\curveto(254.86400151,197.28044495)(255.28545367,196.26289907)(256.03553822,195.51276448)
\curveto(256.78562144,194.76262856)(257.80309763,194.34114754)(258.86387647,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,329.56072967)
\curveto(152.40801718,329.56072967)(153.42549337,329.98221069)(154.17557659,330.73234662)
\curveto(154.92566114,331.48248121)(155.3471133,332.50002708)(155.3471133,333.56087857)
\curveto(155.3471133,334.62173006)(154.92566114,335.63927594)(154.17557659,336.38941053)
\curveto(153.42549337,337.13954645)(152.40801718,337.56102747)(151.34723834,337.56102747)
\curveto(150.2864595,337.56102747)(149.26898331,337.13954645)(148.51890009,336.38941053)
\curveto(147.76881554,335.63927594)(147.34736338,334.62173006)(147.34736338,333.56087857)
\curveto(147.34736338,332.50002708)(147.76881554,331.48248121)(148.51890009,330.73234662)
\curveto(149.26898331,329.98221069)(150.2864595,329.56072967)(151.34723834,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,329.56072967)
\curveto(152.40801718,329.56072967)(153.42549337,329.98221069)(154.17557659,330.73234662)
\curveto(154.92566114,331.48248121)(155.3471133,332.50002708)(155.3471133,333.56087857)
\curveto(155.3471133,334.62173006)(154.92566114,335.63927594)(154.17557659,336.38941053)
\curveto(153.42549337,337.13954645)(152.40801718,337.56102747)(151.34723834,337.56102747)
\curveto(150.2864595,337.56102747)(149.26898331,337.13954645)(148.51890009,336.38941053)
\curveto(147.76881554,335.63927594)(147.34736338,334.62173006)(147.34736338,333.56087857)
\curveto(147.34736338,332.50002708)(147.76881554,331.48248121)(148.51890009,330.73234662)
\curveto(149.26898331,329.98221069)(150.2864595,329.56072967)(151.34723834,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,248.10315853)
\curveto(129.60145881,248.10315853)(130.618935,248.52463955)(131.36901822,249.27477547)
\curveto(132.11910278,250.02491006)(132.54055493,251.04245594)(132.54055493,252.10330743)
\curveto(132.54055493,253.16415892)(132.11910278,254.18170479)(131.36901822,254.93183938)
\curveto(130.618935,255.68197531)(129.60145881,256.10345633)(128.54067997,256.10345633)
\curveto(127.47990113,256.10345633)(126.46242494,255.68197531)(125.71234172,254.93183938)
\curveto(124.96225717,254.18170479)(124.54080501,253.16415892)(124.54080501,252.10330743)
\curveto(124.54080501,251.04245594)(124.96225717,250.02491006)(125.71234172,249.27477547)
\curveto(126.46242494,248.52463955)(127.47990113,248.10315853)(128.54067997,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,248.10315853)
\curveto(129.60145881,248.10315853)(130.618935,248.52463955)(131.36901822,249.27477547)
\curveto(132.11910278,250.02491006)(132.54055493,251.04245594)(132.54055493,252.10330743)
\curveto(132.54055493,253.16415892)(132.11910278,254.18170479)(131.36901822,254.93183938)
\curveto(130.618935,255.68197531)(129.60145881,256.10345633)(128.54067997,256.10345633)
\curveto(127.47990113,256.10345633)(126.46242494,255.68197531)(125.71234172,254.93183938)
\curveto(124.96225717,254.18170479)(124.54080501,253.16415892)(124.54080501,252.10330743)
\curveto(124.54080501,251.04245594)(124.96225717,250.02491006)(125.71234172,249.27477547)
\curveto(126.46242494,248.52463955)(127.47990113,248.10315853)(128.54067997,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,371.91867033)
\curveto(310.42490769,371.91867033)(311.44238388,372.34015135)(312.1924671,373.09028727)
\curveto(312.94255165,373.84042186)(313.36400381,374.85796774)(313.36400381,375.91881923)
\curveto(313.36400381,376.97967072)(312.94255165,377.99721659)(312.1924671,378.74735118)
\curveto(311.44238388,379.49748711)(310.42490769,379.91896813)(309.36412885,379.91896813)
\curveto(308.30335001,379.91896813)(307.28587381,379.49748711)(306.5357906,378.74735118)
\curveto(305.78570604,377.99721659)(305.36425389,376.97967072)(305.36425389,375.91881923)
\curveto(305.36425389,374.85796774)(305.78570604,373.84042186)(306.5357906,373.09028727)
\curveto(307.28587381,372.34015135)(308.30335001,371.91867033)(309.36412885,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,371.91867033)
\curveto(310.42490769,371.91867033)(311.44238388,372.34015135)(312.1924671,373.09028727)
\curveto(312.94255165,373.84042186)(313.36400381,374.85796774)(313.36400381,375.91881923)
\curveto(313.36400381,376.97967072)(312.94255165,377.99721659)(312.1924671,378.74735118)
\curveto(311.44238388,379.49748711)(310.42490769,379.91896813)(309.36412885,379.91896813)
\curveto(308.30335001,379.91896813)(307.28587381,379.49748711)(306.5357906,378.74735118)
\curveto(305.78570604,377.99721659)(305.36425389,376.97967072)(305.36425389,375.91881923)
\curveto(305.36425389,374.85796774)(305.78570604,373.84042186)(306.5357906,373.09028727)
\curveto(307.28587381,372.34015135)(308.30335001,371.91867033)(309.36412885,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,371.91867033)
\curveto(390.24785181,371.91867033)(391.265328,372.34015135)(392.01541122,373.09028727)
\curveto(392.76549577,373.84042186)(393.18694793,374.85796774)(393.18694793,375.91881923)
\curveto(393.18694793,376.97967072)(392.76549577,377.99721659)(392.01541122,378.74735118)
\curveto(391.265328,379.49748711)(390.24785181,379.91896813)(389.18707297,379.91896813)
\curveto(388.12629413,379.91896813)(387.10881794,379.49748711)(386.35873472,378.74735118)
\curveto(385.60865017,377.99721659)(385.18719801,376.97967072)(385.18719801,375.91881923)
\curveto(385.18719801,374.85796774)(385.60865017,373.84042186)(386.35873472,373.09028727)
\curveto(387.10881794,372.34015135)(388.12629413,371.91867033)(389.18707297,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,371.91867033)
\curveto(390.24785181,371.91867033)(391.265328,372.34015135)(392.01541122,373.09028727)
\curveto(392.76549577,373.84042186)(393.18694793,374.85796774)(393.18694793,375.91881923)
\curveto(393.18694793,376.97967072)(392.76549577,377.99721659)(392.01541122,378.74735118)
\curveto(391.265328,379.49748711)(390.24785181,379.91896813)(389.18707297,379.91896813)
\curveto(388.12629413,379.91896813)(387.10881794,379.49748711)(386.35873472,378.74735118)
\curveto(385.60865017,377.99721659)(385.18719801,376.97967072)(385.18719801,375.91881923)
\curveto(385.18719801,374.85796774)(385.60865017,373.84042186)(386.35873472,373.09028727)
\curveto(387.10881794,372.34015135)(388.12629413,371.91867033)(389.18707297,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,78.6713959)
\curveto(106.79490044,78.6713959)(107.81237663,79.09287693)(108.56245985,79.84301285)
\curveto(109.31254441,80.59314744)(109.73399656,81.61069331)(109.73399656,82.6715448)
\curveto(109.73399656,83.73239629)(109.31254441,84.74994217)(108.56245985,85.50007676)
\curveto(107.81237663,86.25021268)(106.79490044,86.6716937)(105.7341216,86.6716937)
\curveto(104.67334276,86.6716937)(103.65586657,86.25021268)(102.90578335,85.50007676)
\curveto(102.1556988,84.74994217)(101.73424664,83.73239629)(101.73424664,82.6715448)
\curveto(101.73424664,81.61069331)(102.1556988,80.59314744)(102.90578335,79.84301285)
\curveto(103.65586657,79.09287693)(104.67334276,78.6713959)(105.7341216,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,78.6713959)
\curveto(106.79490044,78.6713959)(107.81237663,79.09287693)(108.56245985,79.84301285)
\curveto(109.31254441,80.59314744)(109.73399656,81.61069331)(109.73399656,82.6715448)
\curveto(109.73399656,83.73239629)(109.31254441,84.74994217)(108.56245985,85.50007676)
\curveto(107.81237663,86.25021268)(106.79490044,86.6716937)(105.7341216,86.6716937)
\curveto(104.67334276,86.6716937)(103.65586657,86.25021268)(102.90578335,85.50007676)
\curveto(102.1556988,84.74994217)(101.73424664,83.73239629)(101.73424664,82.6715448)
\curveto(101.73424664,81.61069331)(102.1556988,80.59314744)(102.90578335,79.84301285)
\curveto(103.65586657,79.09287693)(104.67334276,78.6713959)(105.7341216,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,220.40756786)
\curveto(98.64970829,220.40756786)(99.66718448,220.82904888)(100.4172677,221.5791848)
\curveto(101.16735225,222.32931939)(101.58880441,223.34686527)(101.58880441,224.40771676)
\curveto(101.58880441,225.46856825)(101.16735225,226.48611413)(100.4172677,227.23624872)
\curveto(99.66718448,227.98638464)(98.64970829,228.40786566)(97.58892945,228.40786566)
\curveto(96.52815061,228.40786566)(95.51067442,227.98638464)(94.7605912,227.23624872)
\curveto(94.01050665,226.48611413)(93.58905449,225.46856825)(93.58905449,224.40771676)
\curveto(93.58905449,223.34686527)(94.01050665,222.32931939)(94.7605912,221.5791848)
\curveto(95.51067442,220.82904888)(96.52815061,220.40756786)(97.58892945,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,220.40756786)
\curveto(98.64970829,220.40756786)(99.66718448,220.82904888)(100.4172677,221.5791848)
\curveto(101.16735225,222.32931939)(101.58880441,223.34686527)(101.58880441,224.40771676)
\curveto(101.58880441,225.46856825)(101.16735225,226.48611413)(100.4172677,227.23624872)
\curveto(99.66718448,227.98638464)(98.64970829,228.40786566)(97.58892945,228.40786566)
\curveto(96.52815061,228.40786566)(95.51067442,227.98638464)(94.7605912,227.23624872)
\curveto(94.01050665,226.48611413)(93.58905449,225.46856825)(93.58905449,224.40771676)
\curveto(93.58905449,223.34686527)(94.01050665,222.32931939)(94.7605912,221.5791848)
\curveto(95.51067442,220.82904888)(96.52815061,220.40756786)(97.58892945,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,257.87805852)
\curveto(152.40801718,257.87805852)(153.42549337,258.29953954)(154.17557659,259.04967547)
\curveto(154.92566114,259.79981005)(155.3471133,260.81735593)(155.3471133,261.87820742)
\curveto(155.3471133,262.93905891)(154.92566114,263.95660479)(154.17557659,264.70673938)
\curveto(153.42549337,265.4568753)(152.40801718,265.87835632)(151.34723834,265.87835632)
\curveto(150.2864595,265.87835632)(149.26898331,265.4568753)(148.51890009,264.70673938)
\curveto(147.76881554,263.95660479)(147.34736338,262.93905891)(147.34736338,261.87820742)
\curveto(147.34736338,260.81735593)(147.76881554,259.79981005)(148.51890009,259.04967547)
\curveto(149.26898331,258.29953954)(150.2864595,257.87805852)(151.34723834,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,257.87805852)
\curveto(152.40801718,257.87805852)(153.42549337,258.29953954)(154.17557659,259.04967547)
\curveto(154.92566114,259.79981005)(155.3471133,260.81735593)(155.3471133,261.87820742)
\curveto(155.3471133,262.93905891)(154.92566114,263.95660479)(154.17557659,264.70673938)
\curveto(153.42549337,265.4568753)(152.40801718,265.87835632)(151.34723834,265.87835632)
\curveto(150.2864595,265.87835632)(149.26898331,265.4568753)(148.51890009,264.70673938)
\curveto(147.76881554,263.95660479)(147.34736338,262.93905891)(147.34736338,261.87820742)
\curveto(147.34736338,260.81735593)(147.76881554,259.79981005)(148.51890009,259.04967547)
\curveto(149.26898331,258.29953954)(150.2864595,257.87805852)(151.34723834,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,207.37436787)
\curveto(154.03705561,207.37436787)(155.05453181,207.79584889)(155.80461502,208.54598482)
\curveto(156.55469958,209.29611941)(156.97615173,210.31366528)(156.97615173,211.37451677)
\curveto(156.97615173,212.43536826)(156.55469958,213.45291414)(155.80461502,214.20304873)
\curveto(155.05453181,214.95318465)(154.03705561,215.37466567)(152.97627677,215.37466567)
\curveto(151.91549793,215.37466567)(150.89802174,214.95318465)(150.14793852,214.20304873)
\curveto(149.39785397,213.45291414)(148.97640181,212.43536826)(148.97640181,211.37451677)
\curveto(148.97640181,210.31366528)(149.39785397,209.29611941)(150.14793852,208.54598482)
\curveto(150.89802174,207.79584889)(151.91549793,207.37436787)(152.97627677,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,207.37436787)
\curveto(154.03705561,207.37436787)(155.05453181,207.79584889)(155.80461502,208.54598482)
\curveto(156.55469958,209.29611941)(156.97615173,210.31366528)(156.97615173,211.37451677)
\curveto(156.97615173,212.43536826)(156.55469958,213.45291414)(155.80461502,214.20304873)
\curveto(155.05453181,214.95318465)(154.03705561,215.37466567)(152.97627677,215.37466567)
\curveto(151.91549793,215.37466567)(150.89802174,214.95318465)(150.14793852,214.20304873)
\curveto(149.39785397,213.45291414)(148.97640181,212.43536826)(148.97640181,211.37451677)
\curveto(148.97640181,210.31366528)(149.39785397,209.29611941)(150.14793852,208.54598482)
\curveto(150.89802174,207.79584889)(151.91549793,207.37436787)(152.97627677,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,300.23599918)
\curveto(383.73169809,300.23599918)(384.74917428,300.6574802)(385.4992575,301.40761612)
\curveto(386.24934205,302.15775071)(386.67079421,303.17529659)(386.67079421,304.23614808)
\curveto(386.67079421,305.29699957)(386.24934205,306.31454544)(385.4992575,307.06468003)
\curveto(384.74917428,307.81481596)(383.73169809,308.23629698)(382.67091925,308.23629698)
\curveto(381.61014041,308.23629698)(380.59266421,307.81481596)(379.842581,307.06468003)
\curveto(379.09249644,306.31454544)(378.67104429,305.29699957)(378.67104429,304.23614808)
\curveto(378.67104429,303.17529659)(379.09249644,302.15775071)(379.842581,301.40761612)
\curveto(380.59266421,300.6574802)(381.61014041,300.23599918)(382.67091925,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,300.23599918)
\curveto(383.73169809,300.23599918)(384.74917428,300.6574802)(385.4992575,301.40761612)
\curveto(386.24934205,302.15775071)(386.67079421,303.17529659)(386.67079421,304.23614808)
\curveto(386.67079421,305.29699957)(386.24934205,306.31454544)(385.4992575,307.06468003)
\curveto(384.74917428,307.81481596)(383.73169809,308.23629698)(382.67091925,308.23629698)
\curveto(381.61014041,308.23629698)(380.59266421,307.81481596)(379.842581,307.06468003)
\curveto(379.09249644,306.31454544)(378.67104429,305.29699957)(378.67104429,304.23614808)
\curveto(378.67104429,303.17529659)(379.09249644,302.15775071)(379.842581,301.40761612)
\curveto(380.59266421,300.6574802)(381.61014041,300.23599918)(382.67091925,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,363.77291016)
\curveto(251.77946316,363.77291016)(252.79693935,364.19439118)(253.54702257,364.94452711)
\curveto(254.29710712,365.6946617)(254.71855928,366.71220757)(254.71855928,367.77305906)
\curveto(254.71855928,368.83391055)(254.29710712,369.85145643)(253.54702257,370.60159102)
\curveto(252.79693935,371.35172694)(251.77946316,371.77320796)(250.71868432,371.77320796)
\curveto(249.65790548,371.77320796)(248.64042929,371.35172694)(247.89034607,370.60159102)
\curveto(247.14026152,369.85145643)(246.71880936,368.83391055)(246.71880936,367.77305906)
\curveto(246.71880936,366.71220757)(247.14026152,365.6946617)(247.89034607,364.94452711)
\curveto(248.64042929,364.19439118)(249.65790548,363.77291016)(250.71868432,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,363.77291016)
\curveto(251.77946316,363.77291016)(252.79693935,364.19439118)(253.54702257,364.94452711)
\curveto(254.29710712,365.6946617)(254.71855928,366.71220757)(254.71855928,367.77305906)
\curveto(254.71855928,368.83391055)(254.29710712,369.85145643)(253.54702257,370.60159102)
\curveto(252.79693935,371.35172694)(251.77946316,371.77320796)(250.71868432,371.77320796)
\curveto(249.65790548,371.77320796)(248.64042929,371.35172694)(247.89034607,370.60159102)
\curveto(247.14026152,369.85145643)(246.71880936,368.83391055)(246.71880936,367.77305906)
\curveto(246.71880936,366.71220757)(247.14026152,365.6946617)(247.89034607,364.94452711)
\curveto(248.64042929,364.19439118)(249.65790548,363.77291016)(250.71868432,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,88.44629589)
\curveto(124.71434352,88.44629589)(125.73181971,88.86777692)(126.48190293,89.61791284)
\curveto(127.23198748,90.36804743)(127.65343964,91.38559331)(127.65343964,92.4464448)
\curveto(127.65343964,93.50729628)(127.23198748,94.52484216)(126.48190293,95.27497675)
\curveto(125.73181971,96.02511267)(124.71434352,96.4465937)(123.65356468,96.4465937)
\curveto(122.59278584,96.4465937)(121.57530965,96.02511267)(120.82522643,95.27497675)
\curveto(120.07514188,94.52484216)(119.65368972,93.50729628)(119.65368972,92.4464448)
\curveto(119.65368972,91.38559331)(120.07514188,90.36804743)(120.82522643,89.61791284)
\curveto(121.57530965,88.86777692)(122.59278584,88.44629589)(123.65356468,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,88.44629589)
\curveto(124.71434352,88.44629589)(125.73181971,88.86777692)(126.48190293,89.61791284)
\curveto(127.23198748,90.36804743)(127.65343964,91.38559331)(127.65343964,92.4464448)
\curveto(127.65343964,93.50729628)(127.23198748,94.52484216)(126.48190293,95.27497675)
\curveto(125.73181971,96.02511267)(124.71434352,96.4465937)(123.65356468,96.4465937)
\curveto(122.59278584,96.4465937)(121.57530965,96.02511267)(120.82522643,95.27497675)
\curveto(120.07514188,94.52484216)(119.65368972,93.50729628)(119.65368972,92.4464448)
\curveto(119.65368972,91.38559331)(120.07514188,90.36804743)(120.82522643,89.61791284)
\curveto(121.57530965,88.86777692)(122.59278584,88.44629589)(123.65356468,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,342.59393983)
\curveto(230.60194322,342.59393983)(231.61941941,343.01542085)(232.36950263,343.76555678)
\curveto(233.11958718,344.51569137)(233.54103934,345.53323724)(233.54103934,346.59408873)
\curveto(233.54103934,347.65494022)(233.11958718,348.6724861)(232.36950263,349.42262069)
\curveto(231.61941941,350.17275661)(230.60194322,350.59423763)(229.54116438,350.59423763)
\curveto(228.48038554,350.59423763)(227.46290935,350.17275661)(226.71282613,349.42262069)
\curveto(225.96274158,348.6724861)(225.54128942,347.65494022)(225.54128942,346.59408873)
\curveto(225.54128942,345.53323724)(225.96274158,344.51569137)(226.71282613,343.76555678)
\curveto(227.46290935,343.01542085)(228.48038554,342.59393983)(229.54116438,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,342.59393983)
\curveto(230.60194322,342.59393983)(231.61941941,343.01542085)(232.36950263,343.76555678)
\curveto(233.11958718,344.51569137)(233.54103934,345.53323724)(233.54103934,346.59408873)
\curveto(233.54103934,347.65494022)(233.11958718,348.6724861)(232.36950263,349.42262069)
\curveto(231.61941941,350.17275661)(230.60194322,350.59423763)(229.54116438,350.59423763)
\curveto(228.48038554,350.59423763)(227.46290935,350.17275661)(226.71282613,349.42262069)
\curveto(225.96274158,348.6724861)(225.54128942,347.65494022)(225.54128942,346.59408873)
\curveto(225.54128942,345.53323724)(225.96274158,344.51569137)(226.71282613,343.76555678)
\curveto(227.46290935,343.01542085)(228.48038554,342.59393983)(229.54116438,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,182.93709754)
\curveto(103.53682358,182.93709754)(104.55429977,183.35857857)(105.30438299,184.10871449)
\curveto(106.05446754,184.85884908)(106.4759197,185.87639496)(106.4759197,186.93724645)
\curveto(106.4759197,187.99809793)(106.05446754,189.01564381)(105.30438299,189.7657784)
\curveto(104.55429977,190.51591432)(103.53682358,190.93739535)(102.47604474,190.93739535)
\curveto(101.4152659,190.93739535)(100.39778971,190.51591432)(99.64770649,189.7657784)
\curveto(98.89762194,189.01564381)(98.47616978,187.99809793)(98.47616978,186.93724645)
\curveto(98.47616978,185.87639496)(98.89762194,184.85884908)(99.64770649,184.10871449)
\curveto(100.39778971,183.35857857)(101.4152659,182.93709754)(102.47604474,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,182.93709754)
\curveto(103.53682358,182.93709754)(104.55429977,183.35857857)(105.30438299,184.10871449)
\curveto(106.05446754,184.85884908)(106.4759197,185.87639496)(106.4759197,186.93724645)
\curveto(106.4759197,187.99809793)(106.05446754,189.01564381)(105.30438299,189.7657784)
\curveto(104.55429977,190.51591432)(103.53682358,190.93739535)(102.47604474,190.93739535)
\curveto(101.4152659,190.93739535)(100.39778971,190.51591432)(99.64770649,189.7657784)
\curveto(98.89762194,189.01564381)(98.47616978,187.99809793)(98.47616978,186.93724645)
\curveto(98.47616978,185.87639496)(98.89762194,184.85884908)(99.64770649,184.10871449)
\curveto(100.39778971,183.35857857)(101.4152659,182.93709754)(102.47604474,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,94.96289589)
\curveto(139.37570974,94.96289589)(140.39318593,95.38437691)(141.14326915,96.13451283)
\curveto(141.8933537,96.88464742)(142.31480586,97.9021933)(142.31480586,98.96304479)
\curveto(142.31480586,100.02389628)(141.8933537,101.04144216)(141.14326915,101.79157675)
\curveto(140.39318593,102.54171267)(139.37570974,102.96319369)(138.3149309,102.96319369)
\curveto(137.25415206,102.96319369)(136.23667587,102.54171267)(135.48659265,101.79157675)
\curveto(134.7365081,101.04144216)(134.31505594,100.02389628)(134.31505594,98.96304479)
\curveto(134.31505594,97.9021933)(134.7365081,96.88464742)(135.48659265,96.13451283)
\curveto(136.23667587,95.38437691)(137.25415206,94.96289589)(138.3149309,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,94.96289589)
\curveto(139.37570974,94.96289589)(140.39318593,95.38437691)(141.14326915,96.13451283)
\curveto(141.8933537,96.88464742)(142.31480586,97.9021933)(142.31480586,98.96304479)
\curveto(142.31480586,100.02389628)(141.8933537,101.04144216)(141.14326915,101.79157675)
\curveto(140.39318593,102.54171267)(139.37570974,102.96319369)(138.3149309,102.96319369)
\curveto(137.25415206,102.96319369)(136.23667587,102.54171267)(135.48659265,101.79157675)
\curveto(134.7365081,101.04144216)(134.31505594,100.02389628)(134.31505594,98.96304479)
\curveto(134.31505594,97.9021933)(134.7365081,96.88464742)(135.48659265,96.13451283)
\curveto(136.23667587,95.38437691)(137.25415206,94.96289589)(138.3149309,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,64.00902557)
\curveto(108.42393887,64.00902557)(109.44141507,64.43050659)(110.19149828,65.18064251)
\curveto(110.94158284,65.9307771)(111.36303499,66.94832298)(111.36303499,68.00917447)
\curveto(111.36303499,69.07002596)(110.94158284,70.08757184)(110.19149828,70.83770643)
\curveto(109.44141507,71.58784235)(108.42393887,72.00932337)(107.36316003,72.00932337)
\curveto(106.30238119,72.00932337)(105.284905,71.58784235)(104.53482178,70.83770643)
\curveto(103.78473723,70.08757184)(103.36328507,69.07002596)(103.36328507,68.00917447)
\curveto(103.36328507,66.94832298)(103.78473723,65.9307771)(104.53482178,65.18064251)
\curveto(105.284905,64.43050659)(106.30238119,64.00902557)(107.36316003,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,64.00902557)
\curveto(108.42393887,64.00902557)(109.44141507,64.43050659)(110.19149828,65.18064251)
\curveto(110.94158284,65.9307771)(111.36303499,66.94832298)(111.36303499,68.00917447)
\curveto(111.36303499,69.07002596)(110.94158284,70.08757184)(110.19149828,70.83770643)
\curveto(109.44141507,71.58784235)(108.42393887,72.00932337)(107.36316003,72.00932337)
\curveto(106.30238119,72.00932337)(105.284905,71.58784235)(104.53482178,70.83770643)
\curveto(103.78473723,70.08757184)(103.36328507,69.07002596)(103.36328507,68.00917447)
\curveto(103.36328507,66.94832298)(103.78473723,65.9307771)(104.53482178,65.18064251)
\curveto(105.284905,64.43050659)(106.30238119,64.00902557)(107.36316003,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,68.89649591)
\curveto(295.76354147,68.89649591)(296.78101766,69.31797693)(297.53110088,70.06811286)
\curveto(298.28118543,70.81824745)(298.70263759,71.83579332)(298.70263759,72.89664481)
\curveto(298.70263759,73.9574963)(298.28118543,74.97504218)(297.53110088,75.72517677)
\curveto(296.78101766,76.47531269)(295.76354147,76.89679371)(294.70276263,76.89679371)
\curveto(293.64198379,76.89679371)(292.6245076,76.47531269)(291.87442438,75.72517677)
\curveto(291.12433983,74.97504218)(290.70288767,73.9574963)(290.70288767,72.89664481)
\curveto(290.70288767,71.83579332)(291.12433983,70.81824745)(291.87442438,70.06811286)
\curveto(292.6245076,69.31797693)(293.64198379,68.89649591)(294.70276263,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,68.89649591)
\curveto(295.76354147,68.89649591)(296.78101766,69.31797693)(297.53110088,70.06811286)
\curveto(298.28118543,70.81824745)(298.70263759,71.83579332)(298.70263759,72.89664481)
\curveto(298.70263759,73.9574963)(298.28118543,74.97504218)(297.53110088,75.72517677)
\curveto(296.78101766,76.47531269)(295.76354147,76.89679371)(294.70276263,76.89679371)
\curveto(293.64198379,76.89679371)(292.6245076,76.47531269)(291.87442438,75.72517677)
\curveto(291.12433983,74.97504218)(290.70288767,73.9574963)(290.70288767,72.89664481)
\curveto(290.70288767,71.83579332)(291.12433983,70.81824745)(291.87442438,70.06811286)
\curveto(292.6245076,69.31797693)(293.64198379,68.89649591)(294.70276263,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,236.69908819)
\curveto(367.44131378,236.69908819)(368.45878998,237.12056921)(369.20887319,237.87070514)
\curveto(369.95895775,238.62083973)(370.3804099,239.6383856)(370.3804099,240.69923709)
\curveto(370.3804099,241.76008858)(369.95895775,242.77763446)(369.20887319,243.52776905)
\curveto(368.45878998,244.27790497)(367.44131378,244.69938599)(366.38053494,244.69938599)
\curveto(365.3197561,244.69938599)(364.30227991,244.27790497)(363.55219669,243.52776905)
\curveto(362.80211214,242.77763446)(362.38065998,241.76008858)(362.38065998,240.69923709)
\curveto(362.38065998,239.6383856)(362.80211214,238.62083973)(363.55219669,237.87070514)
\curveto(364.30227991,237.12056921)(365.3197561,236.69908819)(366.38053494,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,236.69908819)
\curveto(367.44131378,236.69908819)(368.45878998,237.12056921)(369.20887319,237.87070514)
\curveto(369.95895775,238.62083973)(370.3804099,239.6383856)(370.3804099,240.69923709)
\curveto(370.3804099,241.76008858)(369.95895775,242.77763446)(369.20887319,243.52776905)
\curveto(368.45878998,244.27790497)(367.44131378,244.69938599)(366.38053494,244.69938599)
\curveto(365.3197561,244.69938599)(364.30227991,244.27790497)(363.55219669,243.52776905)
\curveto(362.80211214,242.77763446)(362.38065998,241.76008858)(362.38065998,240.69923709)
\curveto(362.38065998,239.6383856)(362.80211214,238.62083973)(363.55219669,237.87070514)
\curveto(364.30227991,237.12056921)(365.3197561,236.69908819)(366.38053494,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,178.0496272)
\curveto(321.82819704,178.0496272)(322.84567324,178.47110823)(323.59575645,179.22124415)
\curveto(324.34584101,179.97137874)(324.76729316,180.98892462)(324.76729316,182.0497761)
\curveto(324.76729316,183.11062759)(324.34584101,184.12817347)(323.59575645,184.87830806)
\curveto(322.84567324,185.62844398)(321.82819704,186.049925)(320.7674182,186.049925)
\curveto(319.70663936,186.049925)(318.68916317,185.62844398)(317.93907995,184.87830806)
\curveto(317.1889954,184.12817347)(316.76754324,183.11062759)(316.76754324,182.0497761)
\curveto(316.76754324,180.98892462)(317.1889954,179.97137874)(317.93907995,179.22124415)
\curveto(318.68916317,178.47110823)(319.70663936,178.0496272)(320.7674182,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,178.0496272)
\curveto(321.82819704,178.0496272)(322.84567324,178.47110823)(323.59575645,179.22124415)
\curveto(324.34584101,179.97137874)(324.76729316,180.98892462)(324.76729316,182.0497761)
\curveto(324.76729316,183.11062759)(324.34584101,184.12817347)(323.59575645,184.87830806)
\curveto(322.84567324,185.62844398)(321.82819704,186.049925)(320.7674182,186.049925)
\curveto(319.70663936,186.049925)(318.68916317,185.62844398)(317.93907995,184.87830806)
\curveto(317.1889954,184.12817347)(316.76754324,183.11062759)(316.76754324,182.0497761)
\curveto(316.76754324,180.98892462)(317.1889954,179.97137874)(317.93907995,179.22124415)
\curveto(318.68916317,178.47110823)(319.70663936,178.0496272)(320.7674182,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,124.28763656)
\curveto(103.53682358,124.28763656)(104.55429977,124.70911758)(105.30438299,125.4592535)
\curveto(106.05446754,126.20938809)(106.4759197,127.22693397)(106.4759197,128.28778546)
\curveto(106.4759197,129.34863695)(106.05446754,130.36618282)(105.30438299,131.11631741)
\curveto(104.55429977,131.86645334)(103.53682358,132.28793436)(102.47604474,132.28793436)
\curveto(101.4152659,132.28793436)(100.39778971,131.86645334)(99.64770649,131.11631741)
\curveto(98.89762194,130.36618282)(98.47616978,129.34863695)(98.47616978,128.28778546)
\curveto(98.47616978,127.22693397)(98.89762194,126.20938809)(99.64770649,125.4592535)
\curveto(100.39778971,124.70911758)(101.4152659,124.28763656)(102.47604474,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,124.28763656)
\curveto(103.53682358,124.28763656)(104.55429977,124.70911758)(105.30438299,125.4592535)
\curveto(106.05446754,126.20938809)(106.4759197,127.22693397)(106.4759197,128.28778546)
\curveto(106.4759197,129.34863695)(106.05446754,130.36618282)(105.30438299,131.11631741)
\curveto(104.55429977,131.86645334)(103.53682358,132.28793436)(102.47604474,132.28793436)
\curveto(101.4152659,132.28793436)(100.39778971,131.86645334)(99.64770649,131.11631741)
\curveto(98.89762194,130.36618282)(98.47616978,129.34863695)(98.47616978,128.28778546)
\curveto(98.47616978,127.22693397)(98.89762194,126.20938809)(99.64770649,125.4592535)
\curveto(100.39778971,124.70911758)(101.4152659,124.28763656)(102.47604474,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,319.78581951)
\curveto(228.97290479,319.78581951)(229.99038098,320.20730053)(230.7404642,320.95743645)
\curveto(231.49054875,321.70757104)(231.91200091,322.72511692)(231.91200091,323.78596841)
\curveto(231.91200091,324.8468199)(231.49054875,325.86436577)(230.7404642,326.61450036)
\curveto(229.99038098,327.36463628)(228.97290479,327.78611731)(227.91212595,327.78611731)
\curveto(226.85134711,327.78611731)(225.83387092,327.36463628)(225.0837877,326.61450036)
\curveto(224.33370315,325.86436577)(223.91225099,324.8468199)(223.91225099,323.78596841)
\curveto(223.91225099,322.72511692)(224.33370315,321.70757104)(225.0837877,320.95743645)
\curveto(225.83387092,320.20730053)(226.85134711,319.78581951)(227.91212595,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,319.78581951)
\curveto(228.97290479,319.78581951)(229.99038098,320.20730053)(230.7404642,320.95743645)
\curveto(231.49054875,321.70757104)(231.91200091,322.72511692)(231.91200091,323.78596841)
\curveto(231.91200091,324.8468199)(231.49054875,325.86436577)(230.7404642,326.61450036)
\curveto(229.99038098,327.36463628)(228.97290479,327.78611731)(227.91212595,327.78611731)
\curveto(226.85134711,327.78611731)(225.83387092,327.36463628)(225.0837877,326.61450036)
\curveto(224.33370315,325.86436577)(223.91225099,324.8468199)(223.91225099,323.78596841)
\curveto(223.91225099,322.72511692)(224.33370315,321.70757104)(225.0837877,320.95743645)
\curveto(225.83387092,320.20730053)(226.85134711,319.78581951)(227.91212595,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,178.0496272)
\curveto(248.5213863,178.0496272)(249.53886249,178.47110823)(250.28894571,179.22124415)
\curveto(251.03903026,179.97137874)(251.46048242,180.98892462)(251.46048242,182.0497761)
\curveto(251.46048242,183.11062759)(251.03903026,184.12817347)(250.28894571,184.87830806)
\curveto(249.53886249,185.62844398)(248.5213863,186.049925)(247.46060746,186.049925)
\curveto(246.39982862,186.049925)(245.38235243,185.62844398)(244.63226921,184.87830806)
\curveto(243.88218466,184.12817347)(243.4607325,183.11062759)(243.4607325,182.0497761)
\curveto(243.4607325,180.98892462)(243.88218466,179.97137874)(244.63226921,179.22124415)
\curveto(245.38235243,178.47110823)(246.39982862,178.0496272)(247.46060746,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,178.0496272)
\curveto(248.5213863,178.0496272)(249.53886249,178.47110823)(250.28894571,179.22124415)
\curveto(251.03903026,179.97137874)(251.46048242,180.98892462)(251.46048242,182.0497761)
\curveto(251.46048242,183.11062759)(251.03903026,184.12817347)(250.28894571,184.87830806)
\curveto(249.53886249,185.62844398)(248.5213863,186.049925)(247.46060746,186.049925)
\curveto(246.39982862,186.049925)(245.38235243,185.62844398)(244.63226921,184.87830806)
\curveto(243.88218466,184.12817347)(243.4607325,183.11062759)(243.4607325,182.0497761)
\curveto(243.4607325,180.98892462)(243.88218466,179.97137874)(244.63226921,179.22124415)
\curveto(245.38235243,178.47110823)(246.39982862,178.0496272)(247.46060746,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,360.51461016)
\curveto(206.16634642,360.51461016)(207.18382261,360.93609119)(207.93390583,361.68622711)
\curveto(208.68399038,362.4363617)(209.10544254,363.45390758)(209.10544254,364.51475906)
\curveto(209.10544254,365.57561055)(208.68399038,366.59315643)(207.93390583,367.34329102)
\curveto(207.18382261,368.09342694)(206.16634642,368.51490796)(205.10556758,368.51490796)
\curveto(204.04478874,368.51490796)(203.02731255,368.09342694)(202.27722933,367.34329102)
\curveto(201.52714478,366.59315643)(201.10569262,365.57561055)(201.10569262,364.51475906)
\curveto(201.10569262,363.45390758)(201.52714478,362.4363617)(202.27722933,361.68622711)
\curveto(203.02731255,360.93609119)(204.04478874,360.51461016)(205.10556758,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,360.51461016)
\curveto(206.16634642,360.51461016)(207.18382261,360.93609119)(207.93390583,361.68622711)
\curveto(208.68399038,362.4363617)(209.10544254,363.45390758)(209.10544254,364.51475906)
\curveto(209.10544254,365.57561055)(208.68399038,366.59315643)(207.93390583,367.34329102)
\curveto(207.18382261,368.09342694)(206.16634642,368.51490796)(205.10556758,368.51490796)
\curveto(204.04478874,368.51490796)(203.02731255,368.09342694)(202.27722933,367.34329102)
\curveto(201.52714478,366.59315643)(201.10569262,365.57561055)(201.10569262,364.51475906)
\curveto(201.10569262,363.45390758)(201.52714478,362.4363617)(202.27722933,361.68622711)
\curveto(203.02731255,360.93609119)(204.04478874,360.51461016)(205.10556758,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,352.36885)
\curveto(219.19865386,352.36885)(220.21613005,352.79033102)(220.96621327,353.54046694)
\curveto(221.71629782,354.29060153)(222.13774998,355.30814741)(222.13774998,356.3689989)
\curveto(222.13774998,357.42985039)(221.71629782,358.44739626)(220.96621327,359.19753085)
\curveto(220.21613005,359.94766678)(219.19865386,360.3691478)(218.13787502,360.3691478)
\curveto(217.07709618,360.3691478)(216.05961999,359.94766678)(215.30953677,359.19753085)
\curveto(214.55945222,358.44739626)(214.13800006,357.42985039)(214.13800006,356.3689989)
\curveto(214.13800006,355.30814741)(214.55945222,354.29060153)(215.30953677,353.54046694)
\curveto(216.05961999,352.79033102)(217.07709618,352.36885)(218.13787502,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,352.36885)
\curveto(219.19865386,352.36885)(220.21613005,352.79033102)(220.96621327,353.54046694)
\curveto(221.71629782,354.29060153)(222.13774998,355.30814741)(222.13774998,356.3689989)
\curveto(222.13774998,357.42985039)(221.71629782,358.44739626)(220.96621327,359.19753085)
\curveto(220.21613005,359.94766678)(219.19865386,360.3691478)(218.13787502,360.3691478)
\curveto(217.07709618,360.3691478)(216.05961999,359.94766678)(215.30953677,359.19753085)
\curveto(214.55945222,358.44739626)(214.13800006,357.42985039)(214.13800006,356.3689989)
\curveto(214.13800006,355.30814741)(214.55945222,354.29060153)(215.30953677,353.54046694)
\curveto(216.05961999,352.79033102)(217.07709618,352.36885)(218.13787502,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,358.88546016)
\curveto(235.48905851,358.88546016)(236.5065347,359.30694119)(237.25661792,360.05707711)
\curveto(238.00670247,360.8072117)(238.42815463,361.82475758)(238.42815463,362.88560907)
\curveto(238.42815463,363.94646055)(238.00670247,364.96400643)(237.25661792,365.71414102)
\curveto(236.5065347,366.46427694)(235.48905851,366.88575797)(234.42827967,366.88575797)
\curveto(233.36750083,366.88575797)(232.35002464,366.46427694)(231.59994142,365.71414102)
\curveto(230.84985687,364.96400643)(230.42840471,363.94646055)(230.42840471,362.88560907)
\curveto(230.42840471,361.82475758)(230.84985687,360.8072117)(231.59994142,360.05707711)
\curveto(232.35002464,359.30694119)(233.36750083,358.88546016)(234.42827967,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,358.88546016)
\curveto(235.48905851,358.88546016)(236.5065347,359.30694119)(237.25661792,360.05707711)
\curveto(238.00670247,360.8072117)(238.42815463,361.82475758)(238.42815463,362.88560907)
\curveto(238.42815463,363.94646055)(238.00670247,364.96400643)(237.25661792,365.71414102)
\curveto(236.5065347,366.46427694)(235.48905851,366.88575797)(234.42827967,366.88575797)
\curveto(233.36750083,366.88575797)(232.35002464,366.46427694)(231.59994142,365.71414102)
\curveto(230.84985687,364.96400643)(230.42840471,363.94646055)(230.42840471,362.88560907)
\curveto(230.42840471,361.82475758)(230.84985687,360.8072117)(231.59994142,360.05707711)
\curveto(232.35002464,359.30694119)(233.36750083,358.88546016)(234.42827967,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,300.23599918)
\curveto(233.86002008,300.23599918)(234.87749627,300.6574802)(235.62757949,301.40761612)
\curveto(236.37766404,302.15775071)(236.7991162,303.17529659)(236.7991162,304.23614808)
\curveto(236.7991162,305.29699957)(236.37766404,306.31454544)(235.62757949,307.06468003)
\curveto(234.87749627,307.81481596)(233.86002008,308.23629698)(232.79924124,308.23629698)
\curveto(231.7384624,308.23629698)(230.72098621,307.81481596)(229.97090299,307.06468003)
\curveto(229.22081844,306.31454544)(228.79936628,305.29699957)(228.79936628,304.23614808)
\curveto(228.79936628,303.17529659)(229.22081844,302.15775071)(229.97090299,301.40761612)
\curveto(230.72098621,300.6574802)(231.7384624,300.23599918)(232.79924124,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,300.23599918)
\curveto(233.86002008,300.23599918)(234.87749627,300.6574802)(235.62757949,301.40761612)
\curveto(236.37766404,302.15775071)(236.7991162,303.17529659)(236.7991162,304.23614808)
\curveto(236.7991162,305.29699957)(236.37766404,306.31454544)(235.62757949,307.06468003)
\curveto(234.87749627,307.81481596)(233.86002008,308.23629698)(232.79924124,308.23629698)
\curveto(231.7384624,308.23629698)(230.72098621,307.81481596)(229.97090299,307.06468003)
\curveto(229.22081844,306.31454544)(228.79936628,305.29699957)(228.79936628,304.23614808)
\curveto(228.79936628,303.17529659)(229.22081844,302.15775071)(229.97090299,301.40761612)
\curveto(230.72098621,300.6574802)(231.7384624,300.23599918)(232.79924124,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,52.60495523)
\curveto(93.76258283,52.60495523)(94.78005902,53.02643626)(95.53014224,53.77657218)
\curveto(96.28022679,54.52670677)(96.70167895,55.54425264)(96.70167895,56.60510413)
\curveto(96.70167895,57.66595562)(96.28022679,58.6835015)(95.53014224,59.43363609)
\curveto(94.78005902,60.18377201)(93.76258283,60.60525303)(92.70180399,60.60525303)
\curveto(91.64102515,60.60525303)(90.62354896,60.18377201)(89.87346574,59.43363609)
\curveto(89.12338119,58.6835015)(88.70192903,57.66595562)(88.70192903,56.60510413)
\curveto(88.70192903,55.54425264)(89.12338119,54.52670677)(89.87346574,53.77657218)
\curveto(90.62354896,53.02643626)(91.64102515,52.60495523)(92.70180399,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,52.60495523)
\curveto(93.76258283,52.60495523)(94.78005902,53.02643626)(95.53014224,53.77657218)
\curveto(96.28022679,54.52670677)(96.70167895,55.54425264)(96.70167895,56.60510413)
\curveto(96.70167895,57.66595562)(96.28022679,58.6835015)(95.53014224,59.43363609)
\curveto(94.78005902,60.18377201)(93.76258283,60.60525303)(92.70180399,60.60525303)
\curveto(91.64102515,60.60525303)(90.62354896,60.18377201)(89.87346574,59.43363609)
\curveto(89.12338119,58.6835015)(88.70192903,57.66595562)(88.70192903,56.60510413)
\curveto(88.70192903,55.54425264)(89.12338119,54.52670677)(89.87346574,53.77657218)
\curveto(90.62354896,53.02643626)(91.64102515,52.60495523)(92.70180399,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,314.89835934)
\curveto(95.39162126,314.89835934)(96.40909745,315.31984036)(97.15918067,316.06997628)
\curveto(97.90926522,316.82011087)(98.33071738,317.83765675)(98.33071738,318.89850824)
\curveto(98.33071738,319.95935973)(97.90926522,320.9769056)(97.15918067,321.72704019)
\curveto(96.40909745,322.47717612)(95.39162126,322.89865714)(94.33084242,322.89865714)
\curveto(93.27006358,322.89865714)(92.25258739,322.47717612)(91.50250417,321.72704019)
\curveto(90.75241962,320.9769056)(90.33096746,319.95935973)(90.33096746,318.89850824)
\curveto(90.33096746,317.83765675)(90.75241962,316.82011087)(91.50250417,316.06997628)
\curveto(92.25258739,315.31984036)(93.27006358,314.89835934)(94.33084242,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,314.89835934)
\curveto(95.39162126,314.89835934)(96.40909745,315.31984036)(97.15918067,316.06997628)
\curveto(97.90926522,316.82011087)(98.33071738,317.83765675)(98.33071738,318.89850824)
\curveto(98.33071738,319.95935973)(97.90926522,320.9769056)(97.15918067,321.72704019)
\curveto(96.40909745,322.47717612)(95.39162126,322.89865714)(94.33084242,322.89865714)
\curveto(93.27006358,322.89865714)(92.25258739,322.47717612)(91.50250417,321.72704019)
\curveto(90.75241962,320.9769056)(90.33096746,319.95935973)(90.33096746,318.89850824)
\curveto(90.33096746,317.83765675)(90.75241962,316.82011087)(91.50250417,316.06997628)
\curveto(92.25258739,315.31984036)(93.27006358,314.89835934)(94.33084242,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,275.79872885)
\curveto(167.0693834,275.79872885)(168.08685959,276.22020987)(168.83694281,276.9703458)
\curveto(169.58702736,277.72048039)(170.00847952,278.73802626)(170.00847952,279.79887775)
\curveto(170.00847952,280.85972924)(169.58702736,281.87727512)(168.83694281,282.62740971)
\curveto(168.08685959,283.37754563)(167.0693834,283.79902665)(166.00860456,283.79902665)
\curveto(164.94782572,283.79902665)(163.93034953,283.37754563)(163.18026631,282.62740971)
\curveto(162.43018176,281.87727512)(162.0087296,280.85972924)(162.0087296,279.79887775)
\curveto(162.0087296,278.73802626)(162.43018176,277.72048039)(163.18026631,276.9703458)
\curveto(163.93034953,276.22020987)(164.94782572,275.79872885)(166.00860456,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,275.79872885)
\curveto(167.0693834,275.79872885)(168.08685959,276.22020987)(168.83694281,276.9703458)
\curveto(169.58702736,277.72048039)(170.00847952,278.73802626)(170.00847952,279.79887775)
\curveto(170.00847952,280.85972924)(169.58702736,281.87727512)(168.83694281,282.62740971)
\curveto(168.08685959,283.37754563)(167.0693834,283.79902665)(166.00860456,283.79902665)
\curveto(164.94782572,283.79902665)(163.93034953,283.37754563)(163.18026631,282.62740971)
\curveto(162.43018176,281.87727512)(162.0087296,280.85972924)(162.0087296,279.79887775)
\curveto(162.0087296,278.73802626)(162.43018176,277.72048039)(163.18026631,276.9703458)
\curveto(163.93034953,276.22020987)(164.94782572,275.79872885)(166.00860456,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,310.01090934)
\curveto(220.82771264,310.01090934)(221.84518883,310.43239036)(222.59527205,311.18252629)
\curveto(223.3453566,311.93266088)(223.76680876,312.95020675)(223.76680876,314.01105824)
\curveto(223.76680876,315.07190973)(223.3453566,316.08945561)(222.59527205,316.8395902)
\curveto(221.84518883,317.58972612)(220.82771264,318.01120714)(219.7669338,318.01120714)
\curveto(218.70615496,318.01120714)(217.68867876,317.58972612)(216.93859555,316.8395902)
\curveto(216.18851099,316.08945561)(215.76705884,315.07190973)(215.76705884,314.01105824)
\curveto(215.76705884,312.95020675)(216.18851099,311.93266088)(216.93859555,311.18252629)
\curveto(217.68867876,310.43239036)(218.70615496,310.01090934)(219.7669338,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,310.01090934)
\curveto(220.82771264,310.01090934)(221.84518883,310.43239036)(222.59527205,311.18252629)
\curveto(223.3453566,311.93266088)(223.76680876,312.95020675)(223.76680876,314.01105824)
\curveto(223.76680876,315.07190973)(223.3453566,316.08945561)(222.59527205,316.8395902)
\curveto(221.84518883,317.58972612)(220.82771264,318.01120714)(219.7669338,318.01120714)
\curveto(218.70615496,318.01120714)(217.68867876,317.58972612)(216.93859555,316.8395902)
\curveto(216.18851099,316.08945561)(215.76705884,315.07190973)(215.76705884,314.01105824)
\curveto(215.76705884,312.95020675)(216.18851099,311.93266088)(216.93859555,311.18252629)
\curveto(217.68867876,310.43239036)(218.70615496,310.01090934)(219.7669338,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,160.12895687)
\curveto(194.76305706,160.12895687)(195.78053325,160.55043789)(196.53061647,161.30057382)
\curveto(197.28070102,162.05070841)(197.70215318,163.06825428)(197.70215318,164.12910577)
\curveto(197.70215318,165.18995726)(197.28070102,166.20750314)(196.53061647,166.95763773)
\curveto(195.78053325,167.70777365)(194.76305706,168.12925467)(193.70227822,168.12925467)
\curveto(192.64149938,168.12925467)(191.62402319,167.70777365)(190.87393997,166.95763773)
\curveto(190.12385542,166.20750314)(189.70240326,165.18995726)(189.70240326,164.12910577)
\curveto(189.70240326,163.06825428)(190.12385542,162.05070841)(190.87393997,161.30057382)
\curveto(191.62402319,160.55043789)(192.64149938,160.12895687)(193.70227822,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,160.12895687)
\curveto(194.76305706,160.12895687)(195.78053325,160.55043789)(196.53061647,161.30057382)
\curveto(197.28070102,162.05070841)(197.70215318,163.06825428)(197.70215318,164.12910577)
\curveto(197.70215318,165.18995726)(197.28070102,166.20750314)(196.53061647,166.95763773)
\curveto(195.78053325,167.70777365)(194.76305706,168.12925467)(193.70227822,168.12925467)
\curveto(192.64149938,168.12925467)(191.62402319,167.70777365)(190.87393997,166.95763773)
\curveto(190.12385542,166.20750314)(189.70240326,165.18995726)(189.70240326,164.12910577)
\curveto(189.70240326,163.06825428)(190.12385542,162.05070841)(190.87393997,161.30057382)
\curveto(191.62402319,160.55043789)(192.64149938,160.12895687)(193.70227822,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,174.79132721)
\curveto(193.13401863,174.79132721)(194.15149482,175.21280823)(194.90157804,175.96294415)
\curveto(195.65166259,176.71307874)(196.07311475,177.73062462)(196.07311475,178.79147611)
\curveto(196.07311475,179.8523276)(195.65166259,180.86987347)(194.90157804,181.62000806)
\curveto(194.15149482,182.37014399)(193.13401863,182.79162501)(192.07323979,182.79162501)
\curveto(191.01246095,182.79162501)(189.99498476,182.37014399)(189.24490154,181.62000806)
\curveto(188.49481699,180.86987347)(188.07336483,179.8523276)(188.07336483,178.79147611)
\curveto(188.07336483,177.73062462)(188.49481699,176.71307874)(189.24490154,175.96294415)
\curveto(189.99498476,175.21280823)(191.01246095,174.79132721)(192.07323979,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,174.79132721)
\curveto(193.13401863,174.79132721)(194.15149482,175.21280823)(194.90157804,175.96294415)
\curveto(195.65166259,176.71307874)(196.07311475,177.73062462)(196.07311475,178.79147611)
\curveto(196.07311475,179.8523276)(195.65166259,180.86987347)(194.90157804,181.62000806)
\curveto(194.15149482,182.37014399)(193.13401863,182.79162501)(192.07323979,182.79162501)
\curveto(191.01246095,182.79162501)(189.99498476,182.37014399)(189.24490154,181.62000806)
\curveto(188.49481699,180.86987347)(188.07336483,179.8523276)(188.07336483,178.79147611)
\curveto(188.07336483,177.73062462)(188.49481699,176.71307874)(189.24490154,175.96294415)
\curveto(189.99498476,175.21280823)(191.01246095,174.79132721)(192.07323979,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,370.28951524)
\curveto(263.18275252,370.28951524)(264.20022871,370.71099626)(264.95031193,371.46113219)
\curveto(265.70039648,372.21126678)(266.12184864,373.22881265)(266.12184864,374.28966414)
\curveto(266.12184864,375.35051563)(265.70039648,376.36806151)(264.95031193,377.1181961)
\curveto(264.20022871,377.86833202)(263.18275252,378.28981304)(262.12197368,378.28981304)
\curveto(261.06119484,378.28981304)(260.04371864,377.86833202)(259.29363543,377.1181961)
\curveto(258.54355087,376.36806151)(258.12209872,375.35051563)(258.12209872,374.28966414)
\curveto(258.12209872,373.22881265)(258.54355087,372.21126678)(259.29363543,371.46113219)
\curveto(260.04371864,370.71099626)(261.06119484,370.28951524)(262.12197368,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,370.28951524)
\curveto(263.18275252,370.28951524)(264.20022871,370.71099626)(264.95031193,371.46113219)
\curveto(265.70039648,372.21126678)(266.12184864,373.22881265)(266.12184864,374.28966414)
\curveto(266.12184864,375.35051563)(265.70039648,376.36806151)(264.95031193,377.1181961)
\curveto(264.20022871,377.86833202)(263.18275252,378.28981304)(262.12197368,378.28981304)
\curveto(261.06119484,378.28981304)(260.04371864,377.86833202)(259.29363543,377.1181961)
\curveto(258.54355087,376.36806151)(258.12209872,375.35051563)(258.12209872,374.28966414)
\curveto(258.12209872,373.22881265)(258.54355087,372.21126678)(259.29363543,371.46113219)
\curveto(260.04371864,370.71099626)(261.06119484,370.28951524)(262.12197368,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,264.39465851)
\curveto(269.69890624,264.39465851)(270.71638243,264.81613954)(271.46646565,265.56627546)
\curveto(272.2165502,266.31641005)(272.63800236,267.33395593)(272.63800236,268.39480742)
\curveto(272.63800236,269.4556589)(272.2165502,270.47320478)(271.46646565,271.22333937)
\curveto(270.71638243,271.97347529)(269.69890624,272.39495632)(268.6381274,272.39495632)
\curveto(267.57734856,272.39495632)(266.55987237,271.97347529)(265.80978915,271.22333937)
\curveto(265.0597046,270.47320478)(264.63825244,269.4556589)(264.63825244,268.39480742)
\curveto(264.63825244,267.33395593)(265.0597046,266.31641005)(265.80978915,265.56627546)
\curveto(266.55987237,264.81613954)(267.57734856,264.39465851)(268.6381274,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,264.39465851)
\curveto(269.69890624,264.39465851)(270.71638243,264.81613954)(271.46646565,265.56627546)
\curveto(272.2165502,266.31641005)(272.63800236,267.33395593)(272.63800236,268.39480742)
\curveto(272.63800236,269.4556589)(272.2165502,270.47320478)(271.46646565,271.22333937)
\curveto(270.71638243,271.97347529)(269.69890624,272.39495632)(268.6381274,272.39495632)
\curveto(267.57734856,272.39495632)(266.55987237,271.97347529)(265.80978915,271.22333937)
\curveto(265.0597046,270.47320478)(264.63825244,269.4556589)(264.63825244,268.39480742)
\curveto(264.63825244,267.33395593)(265.0597046,266.31641005)(265.80978915,265.56627546)
\curveto(266.55987237,264.81613954)(267.57734856,264.39465851)(268.6381274,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,233.44078819)
\curveto(268.06986781,233.44078819)(269.087344,233.86226922)(269.83742722,234.61240514)
\curveto(270.58751177,235.36253973)(271.00896393,236.38008561)(271.00896393,237.4409371)
\curveto(271.00896393,238.50178858)(270.58751177,239.51933446)(269.83742722,240.26946905)
\curveto(269.087344,241.01960497)(268.06986781,241.441086)(267.00908897,241.441086)
\curveto(265.94831013,241.441086)(264.93083394,241.01960497)(264.18075072,240.26946905)
\curveto(263.43066616,239.51933446)(263.00921401,238.50178858)(263.00921401,237.4409371)
\curveto(263.00921401,236.38008561)(263.43066616,235.36253973)(264.18075072,234.61240514)
\curveto(264.93083394,233.86226922)(265.94831013,233.44078819)(267.00908897,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,233.44078819)
\curveto(268.06986781,233.44078819)(269.087344,233.86226922)(269.83742722,234.61240514)
\curveto(270.58751177,235.36253973)(271.00896393,236.38008561)(271.00896393,237.4409371)
\curveto(271.00896393,238.50178858)(270.58751177,239.51933446)(269.83742722,240.26946905)
\curveto(269.087344,241.01960497)(268.06986781,241.441086)(267.00908897,241.441086)
\curveto(265.94831013,241.441086)(264.93083394,241.01960497)(264.18075072,240.26946905)
\curveto(263.43066616,239.51933446)(263.00921401,238.50178858)(263.00921401,237.4409371)
\curveto(263.00921401,236.38008561)(263.43066616,235.36253973)(264.18075072,234.61240514)
\curveto(264.93083394,233.86226922)(265.94831013,233.44078819)(267.00908897,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,308.38176952)
\curveto(162.18226811,308.38176952)(163.1997443,308.80325054)(163.94982752,309.55338646)
\curveto(164.69991207,310.30352105)(165.12136423,311.32106693)(165.12136423,312.38191842)
\curveto(165.12136423,313.4427699)(164.69991207,314.46031578)(163.94982752,315.21045037)
\curveto(163.1997443,315.96058629)(162.18226811,316.38206732)(161.12148927,316.38206732)
\curveto(160.06071043,316.38206732)(159.04323424,315.96058629)(158.29315102,315.21045037)
\curveto(157.54306647,314.46031578)(157.12161431,313.4427699)(157.12161431,312.38191842)
\curveto(157.12161431,311.32106693)(157.54306647,310.30352105)(158.29315102,309.55338646)
\curveto(159.04323424,308.80325054)(160.06071043,308.38176952)(161.12148927,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,308.38176952)
\curveto(162.18226811,308.38176952)(163.1997443,308.80325054)(163.94982752,309.55338646)
\curveto(164.69991207,310.30352105)(165.12136423,311.32106693)(165.12136423,312.38191842)
\curveto(165.12136423,313.4427699)(164.69991207,314.46031578)(163.94982752,315.21045037)
\curveto(163.1997443,315.96058629)(162.18226811,316.38206732)(161.12148927,316.38206732)
\curveto(160.06071043,316.38206732)(159.04323424,315.96058629)(158.29315102,315.21045037)
\curveto(157.54306647,314.46031578)(157.12161431,313.4427699)(157.12161431,312.38191842)
\curveto(157.12161431,311.32106693)(157.54306647,310.30352105)(158.29315102,309.55338646)
\curveto(159.04323424,308.80325054)(160.06071043,308.38176952)(161.12148927,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,187.82454754)
\curveto(129.60145881,187.82454754)(130.618935,188.24602856)(131.36901822,188.99616449)
\curveto(132.11910278,189.74629908)(132.54055493,190.76384495)(132.54055493,191.82469644)
\curveto(132.54055493,192.88554793)(132.11910278,193.90309381)(131.36901822,194.6532284)
\curveto(130.618935,195.40336432)(129.60145881,195.82484534)(128.54067997,195.82484534)
\curveto(127.47990113,195.82484534)(126.46242494,195.40336432)(125.71234172,194.6532284)
\curveto(124.96225717,193.90309381)(124.54080501,192.88554793)(124.54080501,191.82469644)
\curveto(124.54080501,190.76384495)(124.96225717,189.74629908)(125.71234172,188.99616449)
\curveto(126.46242494,188.24602856)(127.47990113,187.82454754)(128.54067997,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,187.82454754)
\curveto(129.60145881,187.82454754)(130.618935,188.24602856)(131.36901822,188.99616449)
\curveto(132.11910278,189.74629908)(132.54055493,190.76384495)(132.54055493,191.82469644)
\curveto(132.54055493,192.88554793)(132.11910278,193.90309381)(131.36901822,194.6532284)
\curveto(130.618935,195.40336432)(129.60145881,195.82484534)(128.54067997,195.82484534)
\curveto(127.47990113,195.82484534)(126.46242494,195.40336432)(125.71234172,194.6532284)
\curveto(124.96225717,193.90309381)(124.54080501,192.88554793)(124.54080501,191.82469644)
\curveto(124.54080501,190.76384495)(124.96225717,189.74629908)(125.71234172,188.99616449)
\curveto(126.46242494,188.24602856)(127.47990113,187.82454754)(128.54067997,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,331.18987967)
\curveto(403.28019994,331.18987967)(404.29767613,331.61136069)(405.04775935,332.36149661)
\curveto(405.7978439,333.1116312)(406.21929606,334.12917708)(406.21929606,335.19002857)
\curveto(406.21929606,336.25088006)(405.7978439,337.26842594)(405.04775935,338.01856053)
\curveto(404.29767613,338.76869645)(403.28019994,339.19017747)(402.2194211,339.19017747)
\curveto(401.15864226,339.19017747)(400.14116607,338.76869645)(399.39108285,338.01856053)
\curveto(398.6409983,337.26842594)(398.21954614,336.25088006)(398.21954614,335.19002857)
\curveto(398.21954614,334.12917708)(398.6409983,333.1116312)(399.39108285,332.36149661)
\curveto(400.14116607,331.61136069)(401.15864226,331.18987967)(402.2194211,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,331.18987967)
\curveto(403.28019994,331.18987967)(404.29767613,331.61136069)(405.04775935,332.36149661)
\curveto(405.7978439,333.1116312)(406.21929606,334.12917708)(406.21929606,335.19002857)
\curveto(406.21929606,336.25088006)(405.7978439,337.26842594)(405.04775935,338.01856053)
\curveto(404.29767613,338.76869645)(403.28019994,339.19017747)(402.2194211,339.19017747)
\curveto(401.15864226,339.19017747)(400.14116607,338.76869645)(399.39108285,338.01856053)
\curveto(398.6409983,337.26842594)(398.21954614,336.25088006)(398.21954614,335.19002857)
\curveto(398.21954614,334.12917708)(398.6409983,333.1116312)(399.39108285,332.36149661)
\curveto(400.14116607,331.61136069)(401.15864226,331.18987967)(402.2194211,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,365.40206016)
\curveto(385.36075686,365.40206016)(386.37823305,365.82354118)(387.12831627,366.5736771)
\curveto(387.87840082,367.32381169)(388.29985298,368.34135757)(388.29985298,369.40220906)
\curveto(388.29985298,370.46306055)(387.87840082,371.48060643)(387.12831627,372.23074102)
\curveto(386.37823305,372.98087694)(385.36075686,373.40235796)(384.29997802,373.40235796)
\curveto(383.23919918,373.40235796)(382.22172299,372.98087694)(381.47163977,372.23074102)
\curveto(380.72155522,371.48060643)(380.30010306,370.46306055)(380.30010306,369.40220906)
\curveto(380.30010306,368.34135757)(380.72155522,367.32381169)(381.47163977,366.5736771)
\curveto(382.22172299,365.82354118)(383.23919918,365.40206016)(384.29997802,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,365.40206016)
\curveto(385.36075686,365.40206016)(386.37823305,365.82354118)(387.12831627,366.5736771)
\curveto(387.87840082,367.32381169)(388.29985298,368.34135757)(388.29985298,369.40220906)
\curveto(388.29985298,370.46306055)(387.87840082,371.48060643)(387.12831627,372.23074102)
\curveto(386.37823305,372.98087694)(385.36075686,373.40235796)(384.29997802,373.40235796)
\curveto(383.23919918,373.40235796)(382.22172299,372.98087694)(381.47163977,372.23074102)
\curveto(380.72155522,371.48060643)(380.30010306,370.46306055)(380.30010306,369.40220906)
\curveto(380.30010306,368.34135757)(380.72155522,367.32381169)(381.47163977,366.5736771)
\curveto(382.22172299,365.82354118)(383.23919918,365.40206016)(384.29997802,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,288.83193901)
\curveto(168.69842183,288.83193901)(169.71589802,289.25342004)(170.46598124,290.00355596)
\curveto(171.21606579,290.75369055)(171.63751795,291.77123642)(171.63751795,292.83208791)
\curveto(171.63751795,293.8929394)(171.21606579,294.91048528)(170.46598124,295.66061987)
\curveto(169.71589802,296.41075579)(168.69842183,296.83223681)(167.63764299,296.83223681)
\curveto(166.57686415,296.83223681)(165.55938796,296.41075579)(164.80930474,295.66061987)
\curveto(164.05922019,294.91048528)(163.63776803,293.8929394)(163.63776803,292.83208791)
\curveto(163.63776803,291.77123642)(164.05922019,290.75369055)(164.80930474,290.00355596)
\curveto(165.55938796,289.25342004)(166.57686415,288.83193901)(167.63764299,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,288.83193901)
\curveto(168.69842183,288.83193901)(169.71589802,289.25342004)(170.46598124,290.00355596)
\curveto(171.21606579,290.75369055)(171.63751795,291.77123642)(171.63751795,292.83208791)
\curveto(171.63751795,293.8929394)(171.21606579,294.91048528)(170.46598124,295.66061987)
\curveto(169.71589802,296.41075579)(168.69842183,296.83223681)(167.63764299,296.83223681)
\curveto(166.57686415,296.83223681)(165.55938796,296.41075579)(164.80930474,295.66061987)
\curveto(164.05922019,294.91048528)(163.63776803,293.8929394)(163.63776803,292.83208791)
\curveto(163.63776803,291.77123642)(164.05922019,290.75369055)(164.80930474,290.00355596)
\curveto(165.55938796,289.25342004)(166.57686415,288.83193901)(167.63764299,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,360.51461016)
\curveto(390.24785181,360.51461016)(391.265328,360.93609119)(392.01541122,361.68622711)
\curveto(392.76549577,362.4363617)(393.18694793,363.45390758)(393.18694793,364.51475906)
\curveto(393.18694793,365.57561055)(392.76549577,366.59315643)(392.01541122,367.34329102)
\curveto(391.265328,368.09342694)(390.24785181,368.51490796)(389.18707297,368.51490796)
\curveto(388.12629413,368.51490796)(387.10881794,368.09342694)(386.35873472,367.34329102)
\curveto(385.60865017,366.59315643)(385.18719801,365.57561055)(385.18719801,364.51475906)
\curveto(385.18719801,363.45390758)(385.60865017,362.4363617)(386.35873472,361.68622711)
\curveto(387.10881794,360.93609119)(388.12629413,360.51461016)(389.18707297,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,360.51461016)
\curveto(390.24785181,360.51461016)(391.265328,360.93609119)(392.01541122,361.68622711)
\curveto(392.76549577,362.4363617)(393.18694793,363.45390758)(393.18694793,364.51475906)
\curveto(393.18694793,365.57561055)(392.76549577,366.59315643)(392.01541122,367.34329102)
\curveto(391.265328,368.09342694)(390.24785181,368.51490796)(389.18707297,368.51490796)
\curveto(388.12629413,368.51490796)(387.10881794,368.09342694)(386.35873472,367.34329102)
\curveto(385.60865017,366.59315643)(385.18719801,365.57561055)(385.18719801,364.51475906)
\curveto(385.18719801,363.45390758)(385.60865017,362.4363617)(386.35873472,361.68622711)
\curveto(387.10881794,360.93609119)(388.12629413,360.51461016)(389.18707297,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,288.83193901)
\curveto(272.9569831,288.83193901)(273.97445929,289.25342004)(274.72454251,290.00355596)
\curveto(275.47462706,290.75369055)(275.89607922,291.77123642)(275.89607922,292.83208791)
\curveto(275.89607922,293.8929394)(275.47462706,294.91048528)(274.72454251,295.66061987)
\curveto(273.97445929,296.41075579)(272.9569831,296.83223681)(271.89620426,296.83223681)
\curveto(270.83542542,296.83223681)(269.81794923,296.41075579)(269.06786601,295.66061987)
\curveto(268.31778146,294.91048528)(267.8963293,293.8929394)(267.8963293,292.83208791)
\curveto(267.8963293,291.77123642)(268.31778146,290.75369055)(269.06786601,290.00355596)
\curveto(269.81794923,289.25342004)(270.83542542,288.83193901)(271.89620426,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,288.83193901)
\curveto(272.9569831,288.83193901)(273.97445929,289.25342004)(274.72454251,290.00355596)
\curveto(275.47462706,290.75369055)(275.89607922,291.77123642)(275.89607922,292.83208791)
\curveto(275.89607922,293.8929394)(275.47462706,294.91048528)(274.72454251,295.66061987)
\curveto(273.97445929,296.41075579)(272.9569831,296.83223681)(271.89620426,296.83223681)
\curveto(270.83542542,296.83223681)(269.81794923,296.41075579)(269.06786601,295.66061987)
\curveto(268.31778146,294.91048528)(267.8963293,293.8929394)(267.8963293,292.83208791)
\curveto(267.8963293,291.77123642)(268.31778146,290.75369055)(269.06786601,290.00355596)
\curveto(269.81794923,289.25342004)(270.83542542,288.83193901)(271.89620426,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,228.5533382)
\curveto(220.82771264,228.5533382)(221.84518883,228.97481922)(222.59527205,229.72495514)
\curveto(223.3453566,230.47508973)(223.76680876,231.49263561)(223.76680876,232.5534871)
\curveto(223.76680876,233.61433859)(223.3453566,234.63188447)(222.59527205,235.38201905)
\curveto(221.84518883,236.13215498)(220.82771264,236.553636)(219.7669338,236.553636)
\curveto(218.70615496,236.553636)(217.68867876,236.13215498)(216.93859555,235.38201905)
\curveto(216.18851099,234.63188447)(215.76705884,233.61433859)(215.76705884,232.5534871)
\curveto(215.76705884,231.49263561)(216.18851099,230.47508973)(216.93859555,229.72495514)
\curveto(217.68867876,228.97481922)(218.70615496,228.5533382)(219.7669338,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,228.5533382)
\curveto(220.82771264,228.5533382)(221.84518883,228.97481922)(222.59527205,229.72495514)
\curveto(223.3453566,230.47508973)(223.76680876,231.49263561)(223.76680876,232.5534871)
\curveto(223.76680876,233.61433859)(223.3453566,234.63188447)(222.59527205,235.38201905)
\curveto(221.84518883,236.13215498)(220.82771264,236.553636)(219.7669338,236.553636)
\curveto(218.70615496,236.553636)(217.68867876,236.13215498)(216.93859555,235.38201905)
\curveto(216.18851099,234.63188447)(215.76705884,233.61433859)(215.76705884,232.5534871)
\curveto(215.76705884,231.49263561)(216.18851099,230.47508973)(216.93859555,229.72495514)
\curveto(217.68867876,228.97481922)(218.70615496,228.5533382)(219.7669338,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,316.52751951)
\curveto(206.16634642,316.52751951)(207.18382261,316.94900053)(207.93390583,317.69913645)
\curveto(208.68399038,318.44927104)(209.10544254,319.46681692)(209.10544254,320.52766841)
\curveto(209.10544254,321.5885199)(208.68399038,322.60606577)(207.93390583,323.35620036)
\curveto(207.18382261,324.10633629)(206.16634642,324.52781731)(205.10556758,324.52781731)
\curveto(204.04478874,324.52781731)(203.02731255,324.10633629)(202.27722933,323.35620036)
\curveto(201.52714478,322.60606577)(201.10569262,321.5885199)(201.10569262,320.52766841)
\curveto(201.10569262,319.46681692)(201.52714478,318.44927104)(202.27722933,317.69913645)
\curveto(203.02731255,316.94900053)(204.04478874,316.52751951)(205.10556758,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,316.52751951)
\curveto(206.16634642,316.52751951)(207.18382261,316.94900053)(207.93390583,317.69913645)
\curveto(208.68399038,318.44927104)(209.10544254,319.46681692)(209.10544254,320.52766841)
\curveto(209.10544254,321.5885199)(208.68399038,322.60606577)(207.93390583,323.35620036)
\curveto(207.18382261,324.10633629)(206.16634642,324.52781731)(205.10556758,324.52781731)
\curveto(204.04478874,324.52781731)(203.02731255,324.10633629)(202.27722933,323.35620036)
\curveto(201.52714478,322.60606577)(201.10569262,321.5885199)(201.10569262,320.52766841)
\curveto(201.10569262,319.46681692)(201.52714478,318.44927104)(202.27722933,317.69913645)
\curveto(203.02731255,316.94900053)(204.04478874,316.52751951)(205.10556758,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,259.50720852)
\curveto(274.58602153,259.50720852)(275.60349772,259.92868954)(276.35358094,260.67882546)
\curveto(277.10366549,261.42896005)(277.52511765,262.44650593)(277.52511765,263.50735742)
\curveto(277.52511765,264.56820891)(277.10366549,265.58575479)(276.35358094,266.33588937)
\curveto(275.60349772,267.0860253)(274.58602153,267.50750632)(273.52524269,267.50750632)
\curveto(272.46446385,267.50750632)(271.44698766,267.0860253)(270.69690444,266.33588937)
\curveto(269.94681989,265.58575479)(269.52536773,264.56820891)(269.52536773,263.50735742)
\curveto(269.52536773,262.44650593)(269.94681989,261.42896005)(270.69690444,260.67882546)
\curveto(271.44698766,259.92868954)(272.46446385,259.50720852)(273.52524269,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,259.50720852)
\curveto(274.58602153,259.50720852)(275.60349772,259.92868954)(276.35358094,260.67882546)
\curveto(277.10366549,261.42896005)(277.52511765,262.44650593)(277.52511765,263.50735742)
\curveto(277.52511765,264.56820891)(277.10366549,265.58575479)(276.35358094,266.33588937)
\curveto(275.60349772,267.0860253)(274.58602153,267.50750632)(273.52524269,267.50750632)
\curveto(272.46446385,267.50750632)(271.44698766,267.0860253)(270.69690444,266.33588937)
\curveto(269.94681989,265.58575479)(269.52536773,264.56820891)(269.52536773,263.50735742)
\curveto(269.52536773,262.44650593)(269.94681989,261.42896005)(270.69690444,260.67882546)
\curveto(271.44698766,259.92868954)(272.46446385,259.50720852)(273.52524269,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,350.7397)
\curveto(136.11763288,350.7397)(137.13510907,351.16118102)(137.88519229,351.91131694)
\curveto(138.63527684,352.66145153)(139.056729,353.67899741)(139.056729,354.7398489)
\curveto(139.056729,355.80070039)(138.63527684,356.81824627)(137.88519229,357.56838085)
\curveto(137.13510907,358.31851678)(136.11763288,358.7399978)(135.05685404,358.7399978)
\curveto(133.9960752,358.7399978)(132.97859901,358.31851678)(132.22851579,357.56838085)
\curveto(131.47843124,356.81824627)(131.05697908,355.80070039)(131.05697908,354.7398489)
\curveto(131.05697908,353.67899741)(131.47843124,352.66145153)(132.22851579,351.91131694)
\curveto(132.97859901,351.16118102)(133.9960752,350.7397)(135.05685404,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,350.7397)
\curveto(136.11763288,350.7397)(137.13510907,351.16118102)(137.88519229,351.91131694)
\curveto(138.63527684,352.66145153)(139.056729,353.67899741)(139.056729,354.7398489)
\curveto(139.056729,355.80070039)(138.63527684,356.81824627)(137.88519229,357.56838085)
\curveto(137.13510907,358.31851678)(136.11763288,358.7399978)(135.05685404,358.7399978)
\curveto(133.9960752,358.7399978)(132.97859901,358.31851678)(132.22851579,357.56838085)
\curveto(131.47843124,356.81824627)(131.05697908,355.80070039)(131.05697908,354.7398489)
\curveto(131.05697908,353.67899741)(131.47843124,352.66145153)(132.22851579,351.91131694)
\curveto(132.97859901,351.16118102)(133.9960752,350.7397)(135.05685404,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,249.73230853)
\curveto(217.56961543,249.73230853)(218.58709162,250.15378955)(219.33717484,250.90392547)
\curveto(220.08725939,251.65406006)(220.50871155,252.67160594)(220.50871155,253.73245743)
\curveto(220.50871155,254.79330892)(220.08725939,255.81085479)(219.33717484,256.56098938)
\curveto(218.58709162,257.31112531)(217.56961543,257.73260633)(216.50883659,257.73260633)
\curveto(215.44805775,257.73260633)(214.43058156,257.31112531)(213.68049834,256.56098938)
\curveto(212.93041379,255.81085479)(212.50896163,254.79330892)(212.50896163,253.73245743)
\curveto(212.50896163,252.67160594)(212.93041379,251.65406006)(213.68049834,250.90392547)
\curveto(214.43058156,250.15378955)(215.44805775,249.73230853)(216.50883659,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,249.73230853)
\curveto(217.56961543,249.73230853)(218.58709162,250.15378955)(219.33717484,250.90392547)
\curveto(220.08725939,251.65406006)(220.50871155,252.67160594)(220.50871155,253.73245743)
\curveto(220.50871155,254.79330892)(220.08725939,255.81085479)(219.33717484,256.56098938)
\curveto(218.58709162,257.31112531)(217.56961543,257.73260633)(216.50883659,257.73260633)
\curveto(215.44805775,257.73260633)(214.43058156,257.31112531)(213.68049834,256.56098938)
\curveto(212.93041379,255.81085479)(212.50896163,254.79330892)(212.50896163,253.73245743)
\curveto(212.50896163,252.67160594)(212.93041379,251.65406006)(213.68049834,250.90392547)
\curveto(214.43058156,250.15378955)(215.44805775,249.73230853)(216.50883659,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,73.78392556)
\curveto(220.82771264,73.78392556)(221.84518883,74.20540658)(222.59527205,74.95554251)
\curveto(223.3453566,75.7056771)(223.76680876,76.72322297)(223.76680876,77.78407446)
\curveto(223.76680876,78.84492595)(223.3453566,79.86247183)(222.59527205,80.61260642)
\curveto(221.84518883,81.36274234)(220.82771264,81.78422336)(219.7669338,81.78422336)
\curveto(218.70615496,81.78422336)(217.68867876,81.36274234)(216.93859555,80.61260642)
\curveto(216.18851099,79.86247183)(215.76705884,78.84492595)(215.76705884,77.78407446)
\curveto(215.76705884,76.72322297)(216.18851099,75.7056771)(216.93859555,74.95554251)
\curveto(217.68867876,74.20540658)(218.70615496,73.78392556)(219.7669338,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,73.78392556)
\curveto(220.82771264,73.78392556)(221.84518883,74.20540658)(222.59527205,74.95554251)
\curveto(223.3453566,75.7056771)(223.76680876,76.72322297)(223.76680876,77.78407446)
\curveto(223.76680876,78.84492595)(223.3453566,79.86247183)(222.59527205,80.61260642)
\curveto(221.84518883,81.36274234)(220.82771264,81.78422336)(219.7669338,81.78422336)
\curveto(218.70615496,81.78422336)(217.68867876,81.36274234)(216.93859555,80.61260642)
\curveto(216.18851099,79.86247183)(215.76705884,78.84492595)(215.76705884,77.78407446)
\curveto(215.76705884,76.72322297)(216.18851099,75.7056771)(216.93859555,74.95554251)
\curveto(217.68867876,74.20540658)(218.70615496,73.78392556)(219.7669338,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,360.51461016)
\curveto(370.69939064,360.51461016)(371.71686684,360.93609119)(372.46695005,361.68622711)
\curveto(373.21703461,362.4363617)(373.63848676,363.45390758)(373.63848676,364.51475906)
\curveto(373.63848676,365.57561055)(373.21703461,366.59315643)(372.46695005,367.34329102)
\curveto(371.71686684,368.09342694)(370.69939064,368.51490796)(369.6386118,368.51490796)
\curveto(368.57783296,368.51490796)(367.56035677,368.09342694)(366.81027355,367.34329102)
\curveto(366.060189,366.59315643)(365.63873684,365.57561055)(365.63873684,364.51475906)
\curveto(365.63873684,363.45390758)(366.060189,362.4363617)(366.81027355,361.68622711)
\curveto(367.56035677,360.93609119)(368.57783296,360.51461016)(369.6386118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,360.51461016)
\curveto(370.69939064,360.51461016)(371.71686684,360.93609119)(372.46695005,361.68622711)
\curveto(373.21703461,362.4363617)(373.63848676,363.45390758)(373.63848676,364.51475906)
\curveto(373.63848676,365.57561055)(373.21703461,366.59315643)(372.46695005,367.34329102)
\curveto(371.71686684,368.09342694)(370.69939064,368.51490796)(369.6386118,368.51490796)
\curveto(368.57783296,368.51490796)(367.56035677,368.09342694)(366.81027355,367.34329102)
\curveto(366.060189,366.59315643)(365.63873684,365.57561055)(365.63873684,364.51475906)
\curveto(365.63873684,363.45390758)(366.060189,362.4363617)(366.81027355,361.68622711)
\curveto(367.56035677,360.93609119)(368.57783296,360.51461016)(369.6386118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,339.33563984)
\curveto(388.61883372,339.33563984)(389.63630991,339.75712086)(390.38639313,340.50725678)
\curveto(391.13647768,341.25739137)(391.55792984,342.27493725)(391.55792984,343.33578874)
\curveto(391.55792984,344.39664022)(391.13647768,345.4141861)(390.38639313,346.16432069)
\curveto(389.63630991,346.91445661)(388.61883372,347.33593764)(387.55805488,347.33593764)
\curveto(386.49727604,347.33593764)(385.47979985,346.91445661)(384.72971663,346.16432069)
\curveto(383.97963208,345.4141861)(383.55817992,344.39664022)(383.55817992,343.33578874)
\curveto(383.55817992,342.27493725)(383.97963208,341.25739137)(384.72971663,340.50725678)
\curveto(385.47979985,339.75712086)(386.49727604,339.33563984)(387.55805488,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,339.33563984)
\curveto(388.61883372,339.33563984)(389.63630991,339.75712086)(390.38639313,340.50725678)
\curveto(391.13647768,341.25739137)(391.55792984,342.27493725)(391.55792984,343.33578874)
\curveto(391.55792984,344.39664022)(391.13647768,345.4141861)(390.38639313,346.16432069)
\curveto(389.63630991,346.91445661)(388.61883372,347.33593764)(387.55805488,347.33593764)
\curveto(386.49727604,347.33593764)(385.47979985,346.91445661)(384.72971663,346.16432069)
\curveto(383.97963208,345.4141861)(383.55817992,344.39664022)(383.55817992,343.33578874)
\curveto(383.55817992,342.27493725)(383.97963208,341.25739137)(384.72971663,340.50725678)
\curveto(385.47979985,339.75712086)(386.49727604,339.33563984)(387.55805488,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,298.60685935)
\curveto(139.37570974,298.60685935)(140.39318593,299.02834037)(141.14326915,299.7784763)
\curveto(141.8933537,300.52861089)(142.31480586,301.54615676)(142.31480586,302.60700825)
\curveto(142.31480586,303.66785974)(141.8933537,304.68540562)(141.14326915,305.43554021)
\curveto(140.39318593,306.18567613)(139.37570974,306.60715715)(138.3149309,306.60715715)
\curveto(137.25415206,306.60715715)(136.23667587,306.18567613)(135.48659265,305.43554021)
\curveto(134.7365081,304.68540562)(134.31505594,303.66785974)(134.31505594,302.60700825)
\curveto(134.31505594,301.54615676)(134.7365081,300.52861089)(135.48659265,299.7784763)
\curveto(136.23667587,299.02834037)(137.25415206,298.60685935)(138.3149309,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,298.60685935)
\curveto(139.37570974,298.60685935)(140.39318593,299.02834037)(141.14326915,299.7784763)
\curveto(141.8933537,300.52861089)(142.31480586,301.54615676)(142.31480586,302.60700825)
\curveto(142.31480586,303.66785974)(141.8933537,304.68540562)(141.14326915,305.43554021)
\curveto(140.39318593,306.18567613)(139.37570974,306.60715715)(138.3149309,306.60715715)
\curveto(137.25415206,306.60715715)(136.23667587,306.18567613)(135.48659265,305.43554021)
\curveto(134.7365081,304.68540562)(134.31505594,303.66785974)(134.31505594,302.60700825)
\curveto(134.31505594,301.54615676)(134.7365081,300.52861089)(135.48659265,299.7784763)
\curveto(136.23667587,299.02834037)(137.25415206,298.60685935)(138.3149309,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,280.68617885)
\curveto(375.58648559,280.68617885)(376.60396178,281.10765987)(377.354045,281.85779579)
\curveto(378.10412955,282.60793038)(378.52558171,283.62547626)(378.52558171,284.68632775)
\curveto(378.52558171,285.74717924)(378.10412955,286.76472511)(377.354045,287.5148597)
\curveto(376.60396178,288.26499563)(375.58648559,288.68647665)(374.52570675,288.68647665)
\curveto(373.46492791,288.68647665)(372.44745172,288.26499563)(371.6973685,287.5148597)
\curveto(370.94728395,286.76472511)(370.52583179,285.74717924)(370.52583179,284.68632775)
\curveto(370.52583179,283.62547626)(370.94728395,282.60793038)(371.6973685,281.85779579)
\curveto(372.44745172,281.10765987)(373.46492791,280.68617885)(374.52570675,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,280.68617885)
\curveto(375.58648559,280.68617885)(376.60396178,281.10765987)(377.354045,281.85779579)
\curveto(378.10412955,282.60793038)(378.52558171,283.62547626)(378.52558171,284.68632775)
\curveto(378.52558171,285.74717924)(378.10412955,286.76472511)(377.354045,287.5148597)
\curveto(376.60396178,288.26499563)(375.58648559,288.68647665)(374.52570675,288.68647665)
\curveto(373.46492791,288.68647665)(372.44745172,288.26499563)(371.6973685,287.5148597)
\curveto(370.94728395,286.76472511)(370.52583179,285.74717924)(370.52583179,284.68632775)
\curveto(370.52583179,283.62547626)(370.94728395,282.60793038)(371.6973685,281.85779579)
\curveto(372.44745172,281.10765987)(373.46492791,280.68617885)(374.52570675,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,217.14926786)
\curveto(202.90826956,217.14926786)(203.92574575,217.57074888)(204.67582897,218.32088481)
\curveto(205.42591352,219.0710194)(205.84736568,220.08856527)(205.84736568,221.14941676)
\curveto(205.84736568,222.21026825)(205.42591352,223.22781413)(204.67582897,223.97794872)
\curveto(203.92574575,224.72808464)(202.90826956,225.14956566)(201.84749072,225.14956566)
\curveto(200.78671188,225.14956566)(199.76923569,224.72808464)(199.01915247,223.97794872)
\curveto(198.26906792,223.22781413)(197.84761576,222.21026825)(197.84761576,221.14941676)
\curveto(197.84761576,220.08856527)(198.26906792,219.0710194)(199.01915247,218.32088481)
\curveto(199.76923569,217.57074888)(200.78671188,217.14926786)(201.84749072,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,241.58653819)
\curveto(351.15088879,241.58653819)(352.16836498,242.00801921)(352.9184482,242.75815513)
\curveto(353.66853275,243.50828972)(354.08998491,244.5258356)(354.08998491,245.58668709)
\curveto(354.08998491,246.64753858)(353.66853275,247.66508445)(352.9184482,248.41521904)
\curveto(352.16836498,249.16535497)(351.15088879,249.58683599)(350.09010995,249.58683599)
\curveto(349.02933111,249.58683599)(348.01185492,249.16535497)(347.2617717,248.41521904)
\curveto(346.51168715,247.66508445)(346.09023499,246.64753858)(346.09023499,245.58668709)
\curveto(346.09023499,244.5258356)(346.51168715,243.50828972)(347.2617717,242.75815513)
\curveto(348.01185492,242.00801921)(349.02933111,241.58653819)(350.09010995,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,241.58653819)
\curveto(351.15088879,241.58653819)(352.16836498,242.00801921)(352.9184482,242.75815513)
\curveto(353.66853275,243.50828972)(354.08998491,244.5258356)(354.08998491,245.58668709)
\curveto(354.08998491,246.64753858)(353.66853275,247.66508445)(352.9184482,248.41521904)
\curveto(352.16836498,249.16535497)(351.15088879,249.58683599)(350.09010995,249.58683599)
\curveto(349.02933111,249.58683599)(348.01185492,249.16535497)(347.2617717,248.41521904)
\curveto(346.51168715,247.66508445)(346.09023499,246.64753858)(346.09023499,245.58668709)
\curveto(346.09023499,244.5258356)(346.51168715,243.50828972)(347.2617717,242.75815513)
\curveto(348.01185492,242.00801921)(349.02933111,241.58653819)(350.09010995,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,143.83745689)
\curveto(251.77946316,143.83745689)(252.79693935,144.25893791)(253.54702257,145.00907383)
\curveto(254.29710712,145.75920842)(254.71855928,146.7767543)(254.71855928,147.83760579)
\curveto(254.71855928,148.89845728)(254.29710712,149.91600315)(253.54702257,150.66613774)
\curveto(252.79693935,151.41627367)(251.77946316,151.83775469)(250.71868432,151.83775469)
\curveto(249.65790548,151.83775469)(248.64042929,151.41627367)(247.89034607,150.66613774)
\curveto(247.14026152,149.91600315)(246.71880936,148.89845728)(246.71880936,147.83760579)
\curveto(246.71880936,146.7767543)(247.14026152,145.75920842)(247.89034607,145.00907383)
\curveto(248.64042929,144.25893791)(249.65790548,143.83745689)(250.71868432,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,143.83745689)
\curveto(251.77946316,143.83745689)(252.79693935,144.25893791)(253.54702257,145.00907383)
\curveto(254.29710712,145.75920842)(254.71855928,146.7767543)(254.71855928,147.83760579)
\curveto(254.71855928,148.89845728)(254.29710712,149.91600315)(253.54702257,150.66613774)
\curveto(252.79693935,151.41627367)(251.77946316,151.83775469)(250.71868432,151.83775469)
\curveto(249.65790548,151.83775469)(248.64042929,151.41627367)(247.89034607,150.66613774)
\curveto(247.14026152,149.91600315)(246.71880936,148.89845728)(246.71880936,147.83760579)
\curveto(246.71880936,146.7767543)(247.14026152,145.75920842)(247.89034607,145.00907383)
\curveto(248.64042929,144.25893791)(249.65790548,143.83745689)(250.71868432,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,215.52011786)
\curveto(155.66609404,215.52011786)(156.68357024,215.94159889)(157.43365345,216.69173481)
\curveto(158.18373801,217.4418694)(158.60519016,218.45941528)(158.60519016,219.52026676)
\curveto(158.60519016,220.58111825)(158.18373801,221.59866413)(157.43365345,222.34879872)
\curveto(156.68357024,223.09893464)(155.66609404,223.52041567)(154.6053152,223.52041567)
\curveto(153.54453636,223.52041567)(152.52706017,223.09893464)(151.77697695,222.34879872)
\curveto(151.0268924,221.59866413)(150.60544024,220.58111825)(150.60544024,219.52026676)
\curveto(150.60544024,218.45941528)(151.0268924,217.4418694)(151.77697695,216.69173481)
\curveto(152.52706017,215.94159889)(153.54453636,215.52011786)(154.6053152,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,215.52011786)
\curveto(155.66609404,215.52011786)(156.68357024,215.94159889)(157.43365345,216.69173481)
\curveto(158.18373801,217.4418694)(158.60519016,218.45941528)(158.60519016,219.52026676)
\curveto(158.60519016,220.58111825)(158.18373801,221.59866413)(157.43365345,222.34879872)
\curveto(156.68357024,223.09893464)(155.66609404,223.52041567)(154.6053152,223.52041567)
\curveto(153.54453636,223.52041567)(152.52706017,223.09893464)(151.77697695,222.34879872)
\curveto(151.0268924,221.59866413)(150.60544024,220.58111825)(150.60544024,219.52026676)
\curveto(150.60544024,218.45941528)(151.0268924,217.4418694)(151.77697695,216.69173481)
\curveto(152.52706017,215.94159889)(153.54453636,215.52011786)(154.6053152,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,184.56624754)
\curveto(149.14994032,184.56624754)(150.16741651,184.98772857)(150.91749973,185.73786449)
\curveto(151.66758428,186.48799908)(152.08903644,187.50554496)(152.08903644,188.56639644)
\curveto(152.08903644,189.62724793)(151.66758428,190.64479381)(150.91749973,191.3949284)
\curveto(150.16741651,192.14506432)(149.14994032,192.56654535)(148.08916148,192.56654535)
\curveto(147.02838264,192.56654535)(146.01090645,192.14506432)(145.26082323,191.3949284)
\curveto(144.51073868,190.64479381)(144.08928652,189.62724793)(144.08928652,188.56639644)
\curveto(144.08928652,187.50554496)(144.51073868,186.48799908)(145.26082323,185.73786449)
\curveto(146.01090645,184.98772857)(147.02838264,184.56624754)(148.08916148,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,184.56624754)
\curveto(149.14994032,184.56624754)(150.16741651,184.98772857)(150.91749973,185.73786449)
\curveto(151.66758428,186.48799908)(152.08903644,187.50554496)(152.08903644,188.56639644)
\curveto(152.08903644,189.62724793)(151.66758428,190.64479381)(150.91749973,191.3949284)
\curveto(150.16741651,192.14506432)(149.14994032,192.56654535)(148.08916148,192.56654535)
\curveto(147.02838264,192.56654535)(146.01090645,192.14506432)(145.26082323,191.3949284)
\curveto(144.51073868,190.64479381)(144.08928652,189.62724793)(144.08928652,188.56639644)
\curveto(144.08928652,187.50554496)(144.51073868,186.48799908)(145.26082323,185.73786449)
\curveto(146.01090645,184.98772857)(147.02838264,184.56624754)(148.08916148,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,155.24150688)
\curveto(336.48952257,155.24150688)(337.50699876,155.6629879)(338.25708198,156.41312382)
\curveto(339.00716653,157.16325841)(339.42861869,158.18080429)(339.42861869,159.24165578)
\curveto(339.42861869,160.30250727)(339.00716653,161.32005314)(338.25708198,162.07018773)
\curveto(337.50699876,162.82032366)(336.48952257,163.24180468)(335.42874373,163.24180468)
\curveto(334.36796489,163.24180468)(333.3504887,162.82032366)(332.60040548,162.07018773)
\curveto(331.85032093,161.32005314)(331.42886877,160.30250727)(331.42886877,159.24165578)
\curveto(331.42886877,158.18080429)(331.85032093,157.16325841)(332.60040548,156.41312382)
\curveto(333.3504887,155.6629879)(334.36796489,155.24150688)(335.42874373,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,155.24150688)
\curveto(336.48952257,155.24150688)(337.50699876,155.6629879)(338.25708198,156.41312382)
\curveto(339.00716653,157.16325841)(339.42861869,158.18080429)(339.42861869,159.24165578)
\curveto(339.42861869,160.30250727)(339.00716653,161.32005314)(338.25708198,162.07018773)
\curveto(337.50699876,162.82032366)(336.48952257,163.24180468)(335.42874373,163.24180468)
\curveto(334.36796489,163.24180468)(333.3504887,162.82032366)(332.60040548,162.07018773)
\curveto(331.85032093,161.32005314)(331.42886877,160.30250727)(331.42886877,159.24165578)
\curveto(331.42886877,158.18080429)(331.85032093,157.16325841)(332.60040548,156.41312382)
\curveto(333.3504887,155.6629879)(334.36796489,155.24150688)(335.42874373,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,279.05702885)
\curveto(180.10171119,279.05702885)(181.11918738,279.47850987)(181.8692706,280.22864579)
\curveto(182.61935515,280.97878038)(183.04080731,281.99632626)(183.04080731,283.05717775)
\curveto(183.04080731,284.11802924)(182.61935515,285.13557511)(181.8692706,285.8857097)
\curveto(181.11918738,286.63584563)(180.10171119,287.05732665)(179.04093235,287.05732665)
\curveto(177.98015351,287.05732665)(176.96267732,286.63584563)(176.2125941,285.8857097)
\curveto(175.46250955,285.13557511)(175.04105739,284.11802924)(175.04105739,283.05717775)
\curveto(175.04105739,281.99632626)(175.46250955,280.97878038)(176.2125941,280.22864579)
\curveto(176.96267732,279.47850987)(177.98015351,279.05702885)(179.04093235,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,279.05702885)
\curveto(180.10171119,279.05702885)(181.11918738,279.47850987)(181.8692706,280.22864579)
\curveto(182.61935515,280.97878038)(183.04080731,281.99632626)(183.04080731,283.05717775)
\curveto(183.04080731,284.11802924)(182.61935515,285.13557511)(181.8692706,285.8857097)
\curveto(181.11918738,286.63584563)(180.10171119,287.05732665)(179.04093235,287.05732665)
\curveto(177.98015351,287.05732665)(176.96267732,286.63584563)(176.2125941,285.8857097)
\curveto(175.46250955,285.13557511)(175.04105739,284.11802924)(175.04105739,283.05717775)
\curveto(175.04105739,281.99632626)(175.46250955,280.97878038)(176.2125941,280.22864579)
\curveto(176.96267732,279.47850987)(177.98015351,279.05702885)(179.04093235,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,109.62526622)
\curveto(318.57012018,109.62526622)(319.58759637,110.04674725)(320.33767959,110.79688317)
\curveto(321.08776414,111.54701776)(321.5092163,112.56456363)(321.5092163,113.62541512)
\curveto(321.5092163,114.68626661)(321.08776414,115.70381249)(320.33767959,116.45394708)
\curveto(319.58759637,117.204083)(318.57012018,117.62556402)(317.50934134,117.62556402)
\curveto(316.4485625,117.62556402)(315.43108631,117.204083)(314.68100309,116.45394708)
\curveto(313.93091854,115.70381249)(313.50946638,114.68626661)(313.50946638,113.62541512)
\curveto(313.50946638,112.56456363)(313.93091854,111.54701776)(314.68100309,110.79688317)
\curveto(315.43108631,110.04674725)(316.4485625,109.62526622)(317.50934134,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,109.62526622)
\curveto(318.57012018,109.62526622)(319.58759637,110.04674725)(320.33767959,110.79688317)
\curveto(321.08776414,111.54701776)(321.5092163,112.56456363)(321.5092163,113.62541512)
\curveto(321.5092163,114.68626661)(321.08776414,115.70381249)(320.33767959,116.45394708)
\curveto(319.58759637,117.204083)(318.57012018,117.62556402)(317.50934134,117.62556402)
\curveto(316.4485625,117.62556402)(315.43108631,117.204083)(314.68100309,116.45394708)
\curveto(313.93091854,115.70381249)(313.50946638,114.68626661)(313.50946638,113.62541512)
\curveto(313.50946638,112.56456363)(313.93091854,111.54701776)(314.68100309,110.79688317)
\curveto(315.43108631,110.04674725)(316.4485625,109.62526622)(317.50934134,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,148.72490688)
\curveto(100.27875689,148.72490688)(101.29623309,149.1463879)(102.0463163,149.89652383)
\curveto(102.79640086,150.64665842)(103.21785301,151.66420429)(103.21785301,152.72505578)
\curveto(103.21785301,153.78590727)(102.79640086,154.80345315)(102.0463163,155.55358774)
\curveto(101.29623309,156.30372366)(100.27875689,156.72520468)(99.21797805,156.72520468)
\curveto(98.15719921,156.72520468)(97.13972302,156.30372366)(96.3896398,155.55358774)
\curveto(95.63955525,154.80345315)(95.21810309,153.78590727)(95.21810309,152.72505578)
\curveto(95.21810309,151.66420429)(95.63955525,150.64665842)(96.3896398,149.89652383)
\curveto(97.13972302,149.1463879)(98.15719921,148.72490688)(99.21797805,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,148.72490688)
\curveto(100.27875689,148.72490688)(101.29623309,149.1463879)(102.0463163,149.89652383)
\curveto(102.79640086,150.64665842)(103.21785301,151.66420429)(103.21785301,152.72505578)
\curveto(103.21785301,153.78590727)(102.79640086,154.80345315)(102.0463163,155.55358774)
\curveto(101.29623309,156.30372366)(100.27875689,156.72520468)(99.21797805,156.72520468)
\curveto(98.15719921,156.72520468)(97.13972302,156.30372366)(96.3896398,155.55358774)
\curveto(95.63955525,154.80345315)(95.21810309,153.78590727)(95.21810309,152.72505578)
\curveto(95.21810309,151.66420429)(95.63955525,150.64665842)(96.3896398,149.89652383)
\curveto(97.13972302,149.1463879)(98.15719921,148.72490688)(99.21797805,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,298.60685935)
\curveto(391.87691058,298.60685935)(392.89438678,299.02834037)(393.64446999,299.7784763)
\curveto(394.39455455,300.52861089)(394.8160067,301.54615676)(394.8160067,302.60700825)
\curveto(394.8160067,303.66785974)(394.39455455,304.68540562)(393.64446999,305.43554021)
\curveto(392.89438678,306.18567613)(391.87691058,306.60715715)(390.81613174,306.60715715)
\curveto(389.7553529,306.60715715)(388.73787671,306.18567613)(387.98779349,305.43554021)
\curveto(387.23770894,304.68540562)(386.81625678,303.66785974)(386.81625678,302.60700825)
\curveto(386.81625678,301.54615676)(387.23770894,300.52861089)(387.98779349,299.7784763)
\curveto(388.73787671,299.02834037)(389.7553529,298.60685935)(390.81613174,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,298.60685935)
\curveto(391.87691058,298.60685935)(392.89438678,299.02834037)(393.64446999,299.7784763)
\curveto(394.39455455,300.52861089)(394.8160067,301.54615676)(394.8160067,302.60700825)
\curveto(394.8160067,303.66785974)(394.39455455,304.68540562)(393.64446999,305.43554021)
\curveto(392.89438678,306.18567613)(391.87691058,306.60715715)(390.81613174,306.60715715)
\curveto(389.7553529,306.60715715)(388.73787671,306.18567613)(387.98779349,305.43554021)
\curveto(387.23770894,304.68540562)(386.81625678,303.66785974)(386.81625678,302.60700825)
\curveto(386.81625678,301.54615676)(387.23770894,300.52861089)(387.98779349,299.7784763)
\curveto(388.73787671,299.02834037)(389.7553529,298.60685935)(390.81613174,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,119.40018656)
\curveto(274.58602153,119.40018656)(275.60349772,119.82166758)(276.35358094,120.57180351)
\curveto(277.10366549,121.3219381)(277.52511765,122.33948397)(277.52511765,123.40033546)
\curveto(277.52511765,124.46118695)(277.10366549,125.47873283)(276.35358094,126.22886742)
\curveto(275.60349772,126.97900334)(274.58602153,127.40048436)(273.52524269,127.40048436)
\curveto(272.46446385,127.40048436)(271.44698766,126.97900334)(270.69690444,126.22886742)
\curveto(269.94681989,125.47873283)(269.52536773,124.46118695)(269.52536773,123.40033546)
\curveto(269.52536773,122.33948397)(269.94681989,121.3219381)(270.69690444,120.57180351)
\curveto(271.44698766,119.82166758)(272.46446385,119.40018656)(273.52524269,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,119.40018656)
\curveto(274.58602153,119.40018656)(275.60349772,119.82166758)(276.35358094,120.57180351)
\curveto(277.10366549,121.3219381)(277.52511765,122.33948397)(277.52511765,123.40033546)
\curveto(277.52511765,124.46118695)(277.10366549,125.47873283)(276.35358094,126.22886742)
\curveto(275.60349772,126.97900334)(274.58602153,127.40048436)(273.52524269,127.40048436)
\curveto(272.46446385,127.40048436)(271.44698766,126.97900334)(270.69690444,126.22886742)
\curveto(269.94681989,125.47873283)(269.52536773,124.46118695)(269.52536773,123.40033546)
\curveto(269.52536773,122.33948397)(269.94681989,121.3219381)(270.69690444,120.57180351)
\curveto(271.44698766,119.82166758)(272.46446385,119.40018656)(273.52524269,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,282.31532885)
\curveto(362.55417815,282.31532885)(363.57165434,282.73680987)(364.32173756,283.48694579)
\curveto(365.07182211,284.23708038)(365.49327427,285.25462626)(365.49327427,286.31547775)
\curveto(365.49327427,287.37632923)(365.07182211,288.39387511)(364.32173756,289.1440097)
\curveto(363.57165434,289.89414562)(362.55417815,290.31562665)(361.49339931,290.31562665)
\curveto(360.43262047,290.31562665)(359.41514428,289.89414562)(358.66506106,289.1440097)
\curveto(357.91497651,288.39387511)(357.49352435,287.37632923)(357.49352435,286.31547775)
\curveto(357.49352435,285.25462626)(357.91497651,284.23708038)(358.66506106,283.48694579)
\curveto(359.41514428,282.73680987)(360.43262047,282.31532885)(361.49339931,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,282.31532885)
\curveto(362.55417815,282.31532885)(363.57165434,282.73680987)(364.32173756,283.48694579)
\curveto(365.07182211,284.23708038)(365.49327427,285.25462626)(365.49327427,286.31547775)
\curveto(365.49327427,287.37632923)(365.07182211,288.39387511)(364.32173756,289.1440097)
\curveto(363.57165434,289.89414562)(362.55417815,290.31562665)(361.49339931,290.31562665)
\curveto(360.43262047,290.31562665)(359.41514428,289.89414562)(358.66506106,289.1440097)
\curveto(357.91497651,288.39387511)(357.49352435,287.37632923)(357.49352435,286.31547775)
\curveto(357.49352435,285.25462626)(357.91497651,284.23708038)(358.66506106,283.48694579)
\curveto(359.41514428,282.73680987)(360.43262047,282.31532885)(361.49339931,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,228.5533382)
\curveto(168.69842183,228.5533382)(169.71589802,228.97481922)(170.46598124,229.72495514)
\curveto(171.21606579,230.47508973)(171.63751795,231.49263561)(171.63751795,232.5534871)
\curveto(171.63751795,233.61433859)(171.21606579,234.63188447)(170.46598124,235.38201905)
\curveto(169.71589802,236.13215498)(168.69842183,236.553636)(167.63764299,236.553636)
\curveto(166.57686415,236.553636)(165.55938796,236.13215498)(164.80930474,235.38201905)
\curveto(164.05922019,234.63188447)(163.63776803,233.61433859)(163.63776803,232.5534871)
\curveto(163.63776803,231.49263561)(164.05922019,230.47508973)(164.80930474,229.72495514)
\curveto(165.55938796,228.97481922)(166.57686415,228.5533382)(167.63764299,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,228.5533382)
\curveto(168.69842183,228.5533382)(169.71589802,228.97481922)(170.46598124,229.72495514)
\curveto(171.21606579,230.47508973)(171.63751795,231.49263561)(171.63751795,232.5534871)
\curveto(171.63751795,233.61433859)(171.21606579,234.63188447)(170.46598124,235.38201905)
\curveto(169.71589802,236.13215498)(168.69842183,236.553636)(167.63764299,236.553636)
\curveto(166.57686415,236.553636)(165.55938796,236.13215498)(164.80930474,235.38201905)
\curveto(164.05922019,234.63188447)(163.63776803,233.61433859)(163.63776803,232.5534871)
\curveto(163.63776803,231.49263561)(164.05922019,230.47508973)(164.80930474,229.72495514)
\curveto(165.55938796,228.97481922)(166.57686415,228.5533382)(167.63764299,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,119.40018656)
\curveto(139.37570974,119.40018656)(140.39318593,119.82166758)(141.14326915,120.57180351)
\curveto(141.8933537,121.3219381)(142.31480586,122.33948397)(142.31480586,123.40033546)
\curveto(142.31480586,124.46118695)(141.8933537,125.47873283)(141.14326915,126.22886742)
\curveto(140.39318593,126.97900334)(139.37570974,127.40048436)(138.3149309,127.40048436)
\curveto(137.25415206,127.40048436)(136.23667587,126.97900334)(135.48659265,126.22886742)
\curveto(134.7365081,125.47873283)(134.31505594,124.46118695)(134.31505594,123.40033546)
\curveto(134.31505594,122.33948397)(134.7365081,121.3219381)(135.48659265,120.57180351)
\curveto(136.23667587,119.82166758)(137.25415206,119.40018656)(138.3149309,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,119.40018656)
\curveto(139.37570974,119.40018656)(140.39318593,119.82166758)(141.14326915,120.57180351)
\curveto(141.8933537,121.3219381)(142.31480586,122.33948397)(142.31480586,123.40033546)
\curveto(142.31480586,124.46118695)(141.8933537,125.47873283)(141.14326915,126.22886742)
\curveto(140.39318593,126.97900334)(139.37570974,127.40048436)(138.3149309,127.40048436)
\curveto(137.25415206,127.40048436)(136.23667587,126.97900334)(135.48659265,126.22886742)
\curveto(134.7365081,125.47873283)(134.31505594,124.46118695)(134.31505594,123.40033546)
\curveto(134.31505594,122.33948397)(134.7365081,121.3219381)(135.48659265,120.57180351)
\curveto(136.23667587,119.82166758)(137.25415206,119.40018656)(138.3149309,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,148.72490688)
\curveto(147.52090189,148.72490688)(148.53837808,149.1463879)(149.2884613,149.89652383)
\curveto(150.03854585,150.64665842)(150.45999801,151.66420429)(150.45999801,152.72505578)
\curveto(150.45999801,153.78590727)(150.03854585,154.80345315)(149.2884613,155.55358774)
\curveto(148.53837808,156.30372366)(147.52090189,156.72520468)(146.46012305,156.72520468)
\curveto(145.39934421,156.72520468)(144.38186802,156.30372366)(143.6317848,155.55358774)
\curveto(142.88170025,154.80345315)(142.46024809,153.78590727)(142.46024809,152.72505578)
\curveto(142.46024809,151.66420429)(142.88170025,150.64665842)(143.6317848,149.89652383)
\curveto(144.38186802,149.1463879)(145.39934421,148.72490688)(146.46012305,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,148.72490688)
\curveto(147.52090189,148.72490688)(148.53837808,149.1463879)(149.2884613,149.89652383)
\curveto(150.03854585,150.64665842)(150.45999801,151.66420429)(150.45999801,152.72505578)
\curveto(150.45999801,153.78590727)(150.03854585,154.80345315)(149.2884613,155.55358774)
\curveto(148.53837808,156.30372366)(147.52090189,156.72520468)(146.46012305,156.72520468)
\curveto(145.39934421,156.72520468)(144.38186802,156.30372366)(143.6317848,155.55358774)
\curveto(142.88170025,154.80345315)(142.46024809,153.78590727)(142.46024809,152.72505578)
\curveto(142.46024809,151.66420429)(142.88170025,150.64665842)(143.6317848,149.89652383)
\curveto(144.38186802,149.1463879)(145.39934421,148.72490688)(146.46012305,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,233.44078819)
\curveto(240.3761738,233.44078819)(241.39364999,233.86226922)(242.14373321,234.61240514)
\curveto(242.89381776,235.36253973)(243.31526992,236.38008561)(243.31526992,237.4409371)
\curveto(243.31526992,238.50178858)(242.89381776,239.51933446)(242.14373321,240.26946905)
\curveto(241.39364999,241.01960497)(240.3761738,241.441086)(239.31539496,241.441086)
\curveto(238.25461612,241.441086)(237.23713993,241.01960497)(236.48705671,240.26946905)
\curveto(235.73697216,239.51933446)(235.31552,238.50178858)(235.31552,237.4409371)
\curveto(235.31552,236.38008561)(235.73697216,235.36253973)(236.48705671,234.61240514)
\curveto(237.23713993,233.86226922)(238.25461612,233.44078819)(239.31539496,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,233.44078819)
\curveto(240.3761738,233.44078819)(241.39364999,233.86226922)(242.14373321,234.61240514)
\curveto(242.89381776,235.36253973)(243.31526992,236.38008561)(243.31526992,237.4409371)
\curveto(243.31526992,238.50178858)(242.89381776,239.51933446)(242.14373321,240.26946905)
\curveto(241.39364999,241.01960497)(240.3761738,241.441086)(239.31539496,241.441086)
\curveto(238.25461612,241.441086)(237.23713993,241.01960497)(236.48705671,240.26946905)
\curveto(235.73697216,239.51933446)(235.31552,238.50178858)(235.31552,237.4409371)
\curveto(235.31552,236.38008561)(235.73697216,235.36253973)(236.48705671,234.61240514)
\curveto(237.23713993,233.86226922)(238.25461612,233.44078819)(239.31539496,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,316.52751951)
\curveto(157.29515282,316.52751951)(158.31262901,316.94900053)(159.06271223,317.69913645)
\curveto(159.81279678,318.44927104)(160.23424894,319.46681692)(160.23424894,320.52766841)
\curveto(160.23424894,321.5885199)(159.81279678,322.60606577)(159.06271223,323.35620036)
\curveto(158.31262901,324.10633629)(157.29515282,324.52781731)(156.23437398,324.52781731)
\curveto(155.17359514,324.52781731)(154.15611895,324.10633629)(153.40603573,323.35620036)
\curveto(152.65595118,322.60606577)(152.23449902,321.5885199)(152.23449902,320.52766841)
\curveto(152.23449902,319.46681692)(152.65595118,318.44927104)(153.40603573,317.69913645)
\curveto(154.15611895,316.94900053)(155.17359514,316.52751951)(156.23437398,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,316.52751951)
\curveto(157.29515282,316.52751951)(158.31262901,316.94900053)(159.06271223,317.69913645)
\curveto(159.81279678,318.44927104)(160.23424894,319.46681692)(160.23424894,320.52766841)
\curveto(160.23424894,321.5885199)(159.81279678,322.60606577)(159.06271223,323.35620036)
\curveto(158.31262901,324.10633629)(157.29515282,324.52781731)(156.23437398,324.52781731)
\curveto(155.17359514,324.52781731)(154.15611895,324.10633629)(153.40603573,323.35620036)
\curveto(152.65595118,322.60606577)(152.23449902,321.5885199)(152.23449902,320.52766841)
\curveto(152.23449902,319.46681692)(152.65595118,318.44927104)(153.40603573,317.69913645)
\curveto(154.15611895,316.94900053)(155.17359514,316.52751951)(156.23437398,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,344.22308983)
\curveto(242.00523258,344.22308983)(243.02270877,344.64457085)(243.77279199,345.39470678)
\curveto(244.52287654,346.14484137)(244.9443287,347.16238724)(244.9443287,348.22323873)
\curveto(244.9443287,349.28409022)(244.52287654,350.3016361)(243.77279199,351.05177069)
\curveto(243.02270877,351.80190661)(242.00523258,352.22338763)(240.94445374,352.22338763)
\curveto(239.8836749,352.22338763)(238.8661987,351.80190661)(238.11611549,351.05177069)
\curveto(237.36603093,350.3016361)(236.94457878,349.28409022)(236.94457878,348.22323873)
\curveto(236.94457878,347.16238724)(237.36603093,346.14484137)(238.11611549,345.39470678)
\curveto(238.8661987,344.64457085)(239.8836749,344.22308983)(240.94445374,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,344.22308983)
\curveto(242.00523258,344.22308983)(243.02270877,344.64457085)(243.77279199,345.39470678)
\curveto(244.52287654,346.14484137)(244.9443287,347.16238724)(244.9443287,348.22323873)
\curveto(244.9443287,349.28409022)(244.52287654,350.3016361)(243.77279199,351.05177069)
\curveto(243.02270877,351.80190661)(242.00523258,352.22338763)(240.94445374,352.22338763)
\curveto(239.8836749,352.22338763)(238.8661987,351.80190661)(238.11611549,351.05177069)
\curveto(237.36603093,350.3016361)(236.94457878,349.28409022)(236.94457878,348.22323873)
\curveto(236.94457878,347.16238724)(237.36603093,346.14484137)(238.11611549,345.39470678)
\curveto(238.8661987,344.64457085)(239.8836749,344.22308983)(240.94445374,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,370.28951524)
\curveto(114.94011294,370.28951524)(115.95758913,370.71099626)(116.70767235,371.46113219)
\curveto(117.4577569,372.21126678)(117.87920906,373.22881265)(117.87920906,374.28966414)
\curveto(117.87920906,375.35051563)(117.4577569,376.36806151)(116.70767235,377.1181961)
\curveto(115.95758913,377.86833202)(114.94011294,378.28981304)(113.8793341,378.28981304)
\curveto(112.81855526,378.28981304)(111.80107907,377.86833202)(111.05099585,377.1181961)
\curveto(110.3009113,376.36806151)(109.87945914,375.35051563)(109.87945914,374.28966414)
\curveto(109.87945914,373.22881265)(110.3009113,372.21126678)(111.05099585,371.46113219)
\curveto(111.80107907,370.71099626)(112.81855526,370.28951524)(113.8793341,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,370.28951524)
\curveto(114.94011294,370.28951524)(115.95758913,370.71099626)(116.70767235,371.46113219)
\curveto(117.4577569,372.21126678)(117.87920906,373.22881265)(117.87920906,374.28966414)
\curveto(117.87920906,375.35051563)(117.4577569,376.36806151)(116.70767235,377.1181961)
\curveto(115.95758913,377.86833202)(114.94011294,378.28981304)(113.8793341,378.28981304)
\curveto(112.81855526,378.28981304)(111.80107907,377.86833202)(111.05099585,377.1181961)
\curveto(110.3009113,376.36806151)(109.87945914,375.35051563)(109.87945914,374.28966414)
\curveto(109.87945914,373.22881265)(110.3009113,372.21126678)(111.05099585,371.46113219)
\curveto(111.80107907,370.71099626)(112.81855526,370.28951524)(113.8793341,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,287.20278901)
\curveto(134.4885741,287.20278901)(135.5060503,287.62427004)(136.25613351,288.37440596)
\curveto(137.00621807,289.12454055)(137.42767022,290.14208643)(137.42767022,291.20293791)
\curveto(137.42767022,292.2637894)(137.00621807,293.28133528)(136.25613351,294.03146987)
\curveto(135.5060503,294.78160579)(134.4885741,295.20308682)(133.42779526,295.20308682)
\curveto(132.36701642,295.20308682)(131.34954023,294.78160579)(130.59945701,294.03146987)
\curveto(129.84937246,293.28133528)(129.4279203,292.2637894)(129.4279203,291.20293791)
\curveto(129.4279203,290.14208643)(129.84937246,289.12454055)(130.59945701,288.37440596)
\curveto(131.34954023,287.62427004)(132.36701642,287.20278901)(133.42779526,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,287.20278901)
\curveto(134.4885741,287.20278901)(135.5060503,287.62427004)(136.25613351,288.37440596)
\curveto(137.00621807,289.12454055)(137.42767022,290.14208643)(137.42767022,291.20293791)
\curveto(137.42767022,292.2637894)(137.00621807,293.28133528)(136.25613351,294.03146987)
\curveto(135.5060503,294.78160579)(134.4885741,295.20308682)(133.42779526,295.20308682)
\curveto(132.36701642,295.20308682)(131.34954023,294.78160579)(130.59945701,294.03146987)
\curveto(129.84937246,293.28133528)(129.4279203,292.2637894)(129.4279203,291.20293791)
\curveto(129.4279203,290.14208643)(129.84937246,289.12454055)(130.59945701,288.37440596)
\curveto(131.34954023,287.62427004)(132.36701642,287.20278901)(133.42779526,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,147.09575688)
\curveto(103.53682358,147.09575688)(104.55429977,147.51723791)(105.30438299,148.26737383)
\curveto(106.05446754,149.01750842)(106.4759197,150.0350543)(106.4759197,151.09590578)
\curveto(106.4759197,152.15675727)(106.05446754,153.17430315)(105.30438299,153.92443774)
\curveto(104.55429977,154.67457366)(103.53682358,155.09605468)(102.47604474,155.09605468)
\curveto(101.4152659,155.09605468)(100.39778971,154.67457366)(99.64770649,153.92443774)
\curveto(98.89762194,153.17430315)(98.47616978,152.15675727)(98.47616978,151.09590578)
\curveto(98.47616978,150.0350543)(98.89762194,149.01750842)(99.64770649,148.26737383)
\curveto(100.39778971,147.51723791)(101.4152659,147.09575688)(102.47604474,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,147.09575688)
\curveto(103.53682358,147.09575688)(104.55429977,147.51723791)(105.30438299,148.26737383)
\curveto(106.05446754,149.01750842)(106.4759197,150.0350543)(106.4759197,151.09590578)
\curveto(106.4759197,152.15675727)(106.05446754,153.17430315)(105.30438299,153.92443774)
\curveto(104.55429977,154.67457366)(103.53682358,155.09605468)(102.47604474,155.09605468)
\curveto(101.4152659,155.09605468)(100.39778971,154.67457366)(99.64770649,153.92443774)
\curveto(98.89762194,153.17430315)(98.47616978,152.15675727)(98.47616978,151.09590578)
\curveto(98.47616978,150.0350543)(98.89762194,149.01750842)(99.64770649,148.26737383)
\curveto(100.39778971,147.51723791)(101.4152659,147.09575688)(102.47604474,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,280.68617885)
\curveto(401.65114116,280.68617885)(402.66861736,281.10765987)(403.41870058,281.85779579)
\curveto(404.16878513,282.60793038)(404.59023729,283.62547626)(404.59023729,284.68632775)
\curveto(404.59023729,285.74717924)(404.16878513,286.76472511)(403.41870058,287.5148597)
\curveto(402.66861736,288.26499563)(401.65114116,288.68647665)(400.59036233,288.68647665)
\curveto(399.52958349,288.68647665)(398.51210729,288.26499563)(397.76202408,287.5148597)
\curveto(397.01193952,286.76472511)(396.59048737,285.74717924)(396.59048737,284.68632775)
\curveto(396.59048737,283.62547626)(397.01193952,282.60793038)(397.76202408,281.85779579)
\curveto(398.51210729,281.10765987)(399.52958349,280.68617885)(400.59036233,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,280.68617885)
\curveto(401.65114116,280.68617885)(402.66861736,281.10765987)(403.41870058,281.85779579)
\curveto(404.16878513,282.60793038)(404.59023729,283.62547626)(404.59023729,284.68632775)
\curveto(404.59023729,285.74717924)(404.16878513,286.76472511)(403.41870058,287.5148597)
\curveto(402.66861736,288.26499563)(401.65114116,288.68647665)(400.59036233,288.68647665)
\curveto(399.52958349,288.68647665)(398.51210729,288.26499563)(397.76202408,287.5148597)
\curveto(397.01193952,286.76472511)(396.59048737,285.74717924)(396.59048737,284.68632775)
\curveto(396.59048737,283.62547626)(397.01193952,282.60793038)(397.76202408,281.85779579)
\curveto(398.51210729,281.10765987)(399.52958349,280.68617885)(400.59036233,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,78.6713959)
\curveto(198.02113392,78.6713959)(199.03861011,79.09287693)(199.78869333,79.84301285)
\curveto(200.53877788,80.59314744)(200.96023004,81.61069331)(200.96023004,82.6715448)
\curveto(200.96023004,83.73239629)(200.53877788,84.74994217)(199.78869333,85.50007676)
\curveto(199.03861011,86.25021268)(198.02113392,86.6716937)(196.96035508,86.6716937)
\curveto(195.89957624,86.6716937)(194.88210005,86.25021268)(194.13201683,85.50007676)
\curveto(193.38193228,84.74994217)(192.96048012,83.73239629)(192.96048012,82.6715448)
\curveto(192.96048012,81.61069331)(193.38193228,80.59314744)(194.13201683,79.84301285)
\curveto(194.88210005,79.09287693)(195.89957624,78.6713959)(196.96035508,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,78.6713959)
\curveto(198.02113392,78.6713959)(199.03861011,79.09287693)(199.78869333,79.84301285)
\curveto(200.53877788,80.59314744)(200.96023004,81.61069331)(200.96023004,82.6715448)
\curveto(200.96023004,83.73239629)(200.53877788,84.74994217)(199.78869333,85.50007676)
\curveto(199.03861011,86.25021268)(198.02113392,86.6716937)(196.96035508,86.6716937)
\curveto(195.89957624,86.6716937)(194.88210005,86.25021268)(194.13201683,85.50007676)
\curveto(193.38193228,84.74994217)(192.96048012,83.73239629)(192.96048012,82.6715448)
\curveto(192.96048012,81.61069331)(193.38193228,80.59314744)(194.13201683,79.84301285)
\curveto(194.88210005,79.09287693)(195.89957624,78.6713959)(196.96035508,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,334.44817967)
\curveto(142.6337866,334.44817967)(143.65126279,334.86966069)(144.40134601,335.61979661)
\curveto(145.15143056,336.3699312)(145.57288272,337.38747708)(145.57288272,338.44832857)
\curveto(145.57288272,339.50918006)(145.15143056,340.52672593)(144.40134601,341.27686052)
\curveto(143.65126279,342.02699645)(142.6337866,342.44847747)(141.57300776,342.44847747)
\curveto(140.51222892,342.44847747)(139.49475273,342.02699645)(138.74466951,341.27686052)
\curveto(137.99458496,340.52672593)(137.5731328,339.50918006)(137.5731328,338.44832857)
\curveto(137.5731328,337.38747708)(137.99458496,336.3699312)(138.74466951,335.61979661)
\curveto(139.49475273,334.86966069)(140.51222892,334.44817967)(141.57300776,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,261.13635852)
\curveto(235.48905851,261.13635852)(236.5065347,261.55783954)(237.25661792,262.30797546)
\curveto(238.00670247,263.05811005)(238.42815463,264.07565593)(238.42815463,265.13650742)
\curveto(238.42815463,266.19735891)(238.00670247,267.21490478)(237.25661792,267.96503937)
\curveto(236.5065347,268.7151753)(235.48905851,269.13665632)(234.42827967,269.13665632)
\curveto(233.36750083,269.13665632)(232.35002464,268.7151753)(231.59994142,267.96503937)
\curveto(230.84985687,267.21490478)(230.42840471,266.19735891)(230.42840471,265.13650742)
\curveto(230.42840471,264.07565593)(230.84985687,263.05811005)(231.59994142,262.30797546)
\curveto(232.35002464,261.55783954)(233.36750083,261.13635852)(234.42827967,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,261.13635852)
\curveto(235.48905851,261.13635852)(236.5065347,261.55783954)(237.25661792,262.30797546)
\curveto(238.00670247,263.05811005)(238.42815463,264.07565593)(238.42815463,265.13650742)
\curveto(238.42815463,266.19735891)(238.00670247,267.21490478)(237.25661792,267.96503937)
\curveto(236.5065347,268.7151753)(235.48905851,269.13665632)(234.42827967,269.13665632)
\curveto(233.36750083,269.13665632)(232.35002464,268.7151753)(231.59994142,267.96503937)
\curveto(230.84985687,267.21490478)(230.42840471,266.19735891)(230.42840471,265.13650742)
\curveto(230.42840471,264.07565593)(230.84985687,263.05811005)(231.59994142,262.30797546)
\curveto(232.35002464,261.55783954)(233.36750083,261.13635852)(234.42827967,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,256.24890852)
\curveto(300.6506771,256.24890852)(301.6681533,256.67038954)(302.41823651,257.42052547)
\curveto(303.16832107,258.17066006)(303.58977322,259.18820593)(303.58977322,260.24905742)
\curveto(303.58977322,261.30990891)(303.16832107,262.32745479)(302.41823651,263.07758938)
\curveto(301.6681533,263.8277253)(300.6506771,264.24920632)(299.58989826,264.24920632)
\curveto(298.52911942,264.24920632)(297.51164323,263.8277253)(296.76156001,263.07758938)
\curveto(296.01147546,262.32745479)(295.5900233,261.30990891)(295.5900233,260.24905742)
\curveto(295.5900233,259.18820593)(296.01147546,258.17066006)(296.76156001,257.42052547)
\curveto(297.51164323,256.67038954)(298.52911942,256.24890852)(299.58989826,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,256.24890852)
\curveto(300.6506771,256.24890852)(301.6681533,256.67038954)(302.41823651,257.42052547)
\curveto(303.16832107,258.17066006)(303.58977322,259.18820593)(303.58977322,260.24905742)
\curveto(303.58977322,261.30990891)(303.16832107,262.32745479)(302.41823651,263.07758938)
\curveto(301.6681533,263.8277253)(300.6506771,264.24920632)(299.58989826,264.24920632)
\curveto(298.52911942,264.24920632)(297.51164323,263.8277253)(296.76156001,263.07758938)
\curveto(296.01147546,262.32745479)(295.5900233,261.30990891)(295.5900233,260.24905742)
\curveto(295.5900233,259.18820593)(296.01147546,258.17066006)(296.76156001,257.42052547)
\curveto(297.51164323,256.67038954)(298.52911942,256.24890852)(299.58989826,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,248.10315853)
\curveto(362.55417815,248.10315853)(363.57165434,248.52463955)(364.32173756,249.27477547)
\curveto(365.07182211,250.02491006)(365.49327427,251.04245594)(365.49327427,252.10330743)
\curveto(365.49327427,253.16415892)(365.07182211,254.18170479)(364.32173756,254.93183938)
\curveto(363.57165434,255.68197531)(362.55417815,256.10345633)(361.49339931,256.10345633)
\curveto(360.43262047,256.10345633)(359.41514428,255.68197531)(358.66506106,254.93183938)
\curveto(357.91497651,254.18170479)(357.49352435,253.16415892)(357.49352435,252.10330743)
\curveto(357.49352435,251.04245594)(357.91497651,250.02491006)(358.66506106,249.27477547)
\curveto(359.41514428,248.52463955)(360.43262047,248.10315853)(361.49339931,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,248.10315853)
\curveto(362.55417815,248.10315853)(363.57165434,248.52463955)(364.32173756,249.27477547)
\curveto(365.07182211,250.02491006)(365.49327427,251.04245594)(365.49327427,252.10330743)
\curveto(365.49327427,253.16415892)(365.07182211,254.18170479)(364.32173756,254.93183938)
\curveto(363.57165434,255.68197531)(362.55417815,256.10345633)(361.49339931,256.10345633)
\curveto(360.43262047,256.10345633)(359.41514428,255.68197531)(358.66506106,254.93183938)
\curveto(357.91497651,254.18170479)(357.49352435,253.16415892)(357.49352435,252.10330743)
\curveto(357.49352435,251.04245594)(357.91497651,250.02491006)(358.66506106,249.27477547)
\curveto(359.41514428,248.52463955)(360.43262047,248.10315853)(361.49339931,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,81.9296959)
\curveto(101.90778515,81.9296959)(102.92526134,82.35117692)(103.67534456,83.10131285)
\curveto(104.42542911,83.85144744)(104.84688127,84.86899331)(104.84688127,85.9298448)
\curveto(104.84688127,86.99069629)(104.42542911,88.00824217)(103.67534456,88.75837676)
\curveto(102.92526134,89.50851268)(101.90778515,89.9299937)(100.84700631,89.9299937)
\curveto(99.78622747,89.9299937)(98.76875128,89.50851268)(98.01866806,88.75837676)
\curveto(97.26858351,88.00824217)(96.84713135,86.99069629)(96.84713135,85.9298448)
\curveto(96.84713135,84.86899331)(97.26858351,83.85144744)(98.01866806,83.10131285)
\curveto(98.76875128,82.35117692)(99.78622747,81.9296959)(100.84700631,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,81.9296959)
\curveto(101.90778515,81.9296959)(102.92526134,82.35117692)(103.67534456,83.10131285)
\curveto(104.42542911,83.85144744)(104.84688127,84.86899331)(104.84688127,85.9298448)
\curveto(104.84688127,86.99069629)(104.42542911,88.00824217)(103.67534456,88.75837676)
\curveto(102.92526134,89.50851268)(101.90778515,89.9299937)(100.84700631,89.9299937)
\curveto(99.78622747,89.9299937)(98.76875128,89.50851268)(98.01866806,88.75837676)
\curveto(97.26858351,88.00824217)(96.84713135,86.99069629)(96.84713135,85.9298448)
\curveto(96.84713135,84.86899331)(97.26858351,83.85144744)(98.01866806,83.10131285)
\curveto(98.76875128,82.35117692)(99.78622747,81.9296959)(100.84700631,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,303.49429917)
\curveto(206.16634642,303.49429917)(207.18382261,303.9157802)(207.93390583,304.66591612)
\curveto(208.68399038,305.41605071)(209.10544254,306.43359659)(209.10544254,307.49444807)
\curveto(209.10544254,308.55529956)(208.68399038,309.57284544)(207.93390583,310.32298003)
\curveto(207.18382261,311.07311595)(206.16634642,311.49459697)(205.10556758,311.49459697)
\curveto(204.04478874,311.49459697)(203.02731255,311.07311595)(202.27722933,310.32298003)
\curveto(201.52714478,309.57284544)(201.10569262,308.55529956)(201.10569262,307.49444807)
\curveto(201.10569262,306.43359659)(201.52714478,305.41605071)(202.27722933,304.66591612)
\curveto(203.02731255,303.9157802)(204.04478874,303.49429917)(205.10556758,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,303.49429917)
\curveto(206.16634642,303.49429917)(207.18382261,303.9157802)(207.93390583,304.66591612)
\curveto(208.68399038,305.41605071)(209.10544254,306.43359659)(209.10544254,307.49444807)
\curveto(209.10544254,308.55529956)(208.68399038,309.57284544)(207.93390583,310.32298003)
\curveto(207.18382261,311.07311595)(206.16634642,311.49459697)(205.10556758,311.49459697)
\curveto(204.04478874,311.49459697)(203.02731255,311.07311595)(202.27722933,310.32298003)
\curveto(201.52714478,309.57284544)(201.10569262,308.55529956)(201.10569262,307.49444807)
\curveto(201.10569262,306.43359659)(201.52714478,305.41605071)(202.27722933,304.66591612)
\curveto(203.02731255,303.9157802)(204.04478874,303.49429917)(205.10556758,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,274.16957885)
\curveto(215.940577,274.16957885)(216.95805319,274.59105987)(217.70813641,275.3411958)
\curveto(218.45822096,276.09133039)(218.87967312,277.10887626)(218.87967312,278.16972775)
\curveto(218.87967312,279.23057924)(218.45822096,280.24812512)(217.70813641,280.99825971)
\curveto(216.95805319,281.74839563)(215.940577,282.16987665)(214.87979816,282.16987665)
\curveto(213.81901932,282.16987665)(212.80154313,281.74839563)(212.05145991,280.99825971)
\curveto(211.30137536,280.24812512)(210.8799232,279.23057924)(210.8799232,278.16972775)
\curveto(210.8799232,277.10887626)(211.30137536,276.09133039)(212.05145991,275.3411958)
\curveto(212.80154313,274.59105987)(213.81901932,274.16957885)(214.87979816,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,274.16957885)
\curveto(215.940577,274.16957885)(216.95805319,274.59105987)(217.70813641,275.3411958)
\curveto(218.45822096,276.09133039)(218.87967312,277.10887626)(218.87967312,278.16972775)
\curveto(218.87967312,279.23057924)(218.45822096,280.24812512)(217.70813641,280.99825971)
\curveto(216.95805319,281.74839563)(215.940577,282.16987665)(214.87979816,282.16987665)
\curveto(213.81901932,282.16987665)(212.80154313,281.74839563)(212.05145991,280.99825971)
\curveto(211.30137536,280.24812512)(210.8799232,279.23057924)(210.8799232,278.16972775)
\curveto(210.8799232,277.10887626)(211.30137536,276.09133039)(212.05145991,275.3411958)
\curveto(212.80154313,274.59105987)(213.81901932,274.16957885)(214.87979816,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,109.62526622)
\curveto(253.40850159,109.62526622)(254.42597778,110.04674725)(255.176061,110.79688317)
\curveto(255.92614555,111.54701776)(256.34759771,112.56456363)(256.34759771,113.62541512)
\curveto(256.34759771,114.68626661)(255.92614555,115.70381249)(255.176061,116.45394708)
\curveto(254.42597778,117.204083)(253.40850159,117.62556402)(252.34772275,117.62556402)
\curveto(251.28694391,117.62556402)(250.26946772,117.204083)(249.5193845,116.45394708)
\curveto(248.76929995,115.70381249)(248.34784779,114.68626661)(248.34784779,113.62541512)
\curveto(248.34784779,112.56456363)(248.76929995,111.54701776)(249.5193845,110.79688317)
\curveto(250.26946772,110.04674725)(251.28694391,109.62526622)(252.34772275,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,109.62526622)
\curveto(253.40850159,109.62526622)(254.42597778,110.04674725)(255.176061,110.79688317)
\curveto(255.92614555,111.54701776)(256.34759771,112.56456363)(256.34759771,113.62541512)
\curveto(256.34759771,114.68626661)(255.92614555,115.70381249)(255.176061,116.45394708)
\curveto(254.42597778,117.204083)(253.40850159,117.62556402)(252.34772275,117.62556402)
\curveto(251.28694391,117.62556402)(250.26946772,117.204083)(249.5193845,116.45394708)
\curveto(248.76929995,115.70381249)(248.34784779,114.68626661)(248.34784779,113.62541512)
\curveto(248.34784779,112.56456363)(248.76929995,111.54701776)(249.5193845,110.79688317)
\curveto(250.26946772,110.04674725)(251.28694391,109.62526622)(252.34772275,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,86.81716624)
\curveto(256.66657845,86.81716624)(257.68405464,87.23864726)(258.43413786,87.98878319)
\curveto(259.18422241,88.73891778)(259.60567457,89.75646365)(259.60567457,90.81731514)
\curveto(259.60567457,91.87816663)(259.18422241,92.89571251)(258.43413786,93.6458471)
\curveto(257.68405464,94.39598302)(256.66657845,94.81746404)(255.60579961,94.81746404)
\curveto(254.54502077,94.81746404)(253.52754458,94.39598302)(252.77746136,93.6458471)
\curveto(252.02737681,92.89571251)(251.60592465,91.87816663)(251.60592465,90.81731514)
\curveto(251.60592465,89.75646365)(252.02737681,88.73891778)(252.77746136,87.98878319)
\curveto(253.52754458,87.23864726)(254.54502077,86.81716624)(255.60579961,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,86.81716624)
\curveto(256.66657845,86.81716624)(257.68405464,87.23864726)(258.43413786,87.98878319)
\curveto(259.18422241,88.73891778)(259.60567457,89.75646365)(259.60567457,90.81731514)
\curveto(259.60567457,91.87816663)(259.18422241,92.89571251)(258.43413786,93.6458471)
\curveto(257.68405464,94.39598302)(256.66657845,94.81746404)(255.60579961,94.81746404)
\curveto(254.54502077,94.81746404)(253.52754458,94.39598302)(252.77746136,93.6458471)
\curveto(252.02737681,92.89571251)(251.60592465,91.87816663)(251.60592465,90.81731514)
\curveto(251.60592465,89.75646365)(252.02737681,88.73891778)(252.77746136,87.98878319)
\curveto(253.52754458,87.23864726)(254.54502077,86.81716624)(255.60579961,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,184.56624754)
\curveto(129.60145881,184.56624754)(130.618935,184.98772857)(131.36901822,185.73786449)
\curveto(132.11910278,186.48799908)(132.54055493,187.50554496)(132.54055493,188.56639644)
\curveto(132.54055493,189.62724793)(132.11910278,190.64479381)(131.36901822,191.3949284)
\curveto(130.618935,192.14506432)(129.60145881,192.56654535)(128.54067997,192.56654535)
\curveto(127.47990113,192.56654535)(126.46242494,192.14506432)(125.71234172,191.3949284)
\curveto(124.96225717,190.64479381)(124.54080501,189.62724793)(124.54080501,188.56639644)
\curveto(124.54080501,187.50554496)(124.96225717,186.48799908)(125.71234172,185.73786449)
\curveto(126.46242494,184.98772857)(127.47990113,184.56624754)(128.54067997,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,184.56624754)
\curveto(129.60145881,184.56624754)(130.618935,184.98772857)(131.36901822,185.73786449)
\curveto(132.11910278,186.48799908)(132.54055493,187.50554496)(132.54055493,188.56639644)
\curveto(132.54055493,189.62724793)(132.11910278,190.64479381)(131.36901822,191.3949284)
\curveto(130.618935,192.14506432)(129.60145881,192.56654535)(128.54067997,192.56654535)
\curveto(127.47990113,192.56654535)(126.46242494,192.14506432)(125.71234172,191.3949284)
\curveto(124.96225717,190.64479381)(124.54080501,189.62724793)(124.54080501,188.56639644)
\curveto(124.54080501,187.50554496)(124.96225717,186.48799908)(125.71234172,185.73786449)
\curveto(126.46242494,184.98772857)(127.47990113,184.56624754)(128.54067997,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,163.38727722)
\curveto(160.55322968,163.38727722)(161.57070587,163.80875824)(162.32078909,164.55889416)
\curveto(163.07087364,165.30902875)(163.4923258,166.32657463)(163.4923258,167.38742612)
\curveto(163.4923258,168.44827761)(163.07087364,169.46582348)(162.32078909,170.21595807)
\curveto(161.57070587,170.96609399)(160.55322968,171.38757502)(159.49245084,171.38757502)
\curveto(158.431672,171.38757502)(157.41419581,170.96609399)(156.66411259,170.21595807)
\curveto(155.91402804,169.46582348)(155.49257588,168.44827761)(155.49257588,167.38742612)
\curveto(155.49257588,166.32657463)(155.91402804,165.30902875)(156.66411259,164.55889416)
\curveto(157.41419581,163.80875824)(158.431672,163.38727722)(159.49245084,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,163.38727722)
\curveto(160.55322968,163.38727722)(161.57070587,163.80875824)(162.32078909,164.55889416)
\curveto(163.07087364,165.30902875)(163.4923258,166.32657463)(163.4923258,167.38742612)
\curveto(163.4923258,168.44827761)(163.07087364,169.46582348)(162.32078909,170.21595807)
\curveto(161.57070587,170.96609399)(160.55322968,171.38757502)(159.49245084,171.38757502)
\curveto(158.431672,171.38757502)(157.41419581,170.96609399)(156.66411259,170.21595807)
\curveto(155.91402804,169.46582348)(155.49257588,168.44827761)(155.49257588,167.38742612)
\curveto(155.49257588,166.32657463)(155.91402804,165.30902875)(156.66411259,164.55889416)
\curveto(157.41419581,163.80875824)(158.431672,163.38727722)(159.49245084,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,68.89649591)
\curveto(299.02161833,68.89649591)(300.03909452,69.31797693)(300.78917774,70.06811286)
\curveto(301.53926229,70.81824745)(301.96071445,71.83579332)(301.96071445,72.89664481)
\curveto(301.96071445,73.9574963)(301.53926229,74.97504218)(300.78917774,75.72517677)
\curveto(300.03909452,76.47531269)(299.02161833,76.89679371)(297.96083949,76.89679371)
\curveto(296.90006065,76.89679371)(295.88258446,76.47531269)(295.13250124,75.72517677)
\curveto(294.38241669,74.97504218)(293.96096453,73.9574963)(293.96096453,72.89664481)
\curveto(293.96096453,71.83579332)(294.38241669,70.81824745)(295.13250124,70.06811286)
\curveto(295.88258446,69.31797693)(296.90006065,68.89649591)(297.96083949,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,68.89649591)
\curveto(299.02161833,68.89649591)(300.03909452,69.31797693)(300.78917774,70.06811286)
\curveto(301.53926229,70.81824745)(301.96071445,71.83579332)(301.96071445,72.89664481)
\curveto(301.96071445,73.9574963)(301.53926229,74.97504218)(300.78917774,75.72517677)
\curveto(300.03909452,76.47531269)(299.02161833,76.89679371)(297.96083949,76.89679371)
\curveto(296.90006065,76.89679371)(295.88258446,76.47531269)(295.13250124,75.72517677)
\curveto(294.38241669,74.97504218)(293.96096453,73.9574963)(293.96096453,72.89664481)
\curveto(293.96096453,71.83579332)(294.38241669,70.81824745)(295.13250124,70.06811286)
\curveto(295.88258446,69.31797693)(296.90006065,68.89649591)(297.96083949,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,306.75260934)
\curveto(206.16634642,306.75260934)(207.18382261,307.17409037)(207.93390583,307.92422629)
\curveto(208.68399038,308.67436088)(209.10544254,309.69190676)(209.10544254,310.75275824)
\curveto(209.10544254,311.81360973)(208.68399038,312.83115561)(207.93390583,313.5812902)
\curveto(207.18382261,314.33142612)(206.16634642,314.75290715)(205.10556758,314.75290715)
\curveto(204.04478874,314.75290715)(203.02731255,314.33142612)(202.27722933,313.5812902)
\curveto(201.52714478,312.83115561)(201.10569262,311.81360973)(201.10569262,310.75275824)
\curveto(201.10569262,309.69190676)(201.52714478,308.67436088)(202.27722933,307.92422629)
\curveto(203.02731255,307.17409037)(204.04478874,306.75260934)(205.10556758,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,306.75260934)
\curveto(206.16634642,306.75260934)(207.18382261,307.17409037)(207.93390583,307.92422629)
\curveto(208.68399038,308.67436088)(209.10544254,309.69190676)(209.10544254,310.75275824)
\curveto(209.10544254,311.81360973)(208.68399038,312.83115561)(207.93390583,313.5812902)
\curveto(207.18382261,314.33142612)(206.16634642,314.75290715)(205.10556758,314.75290715)
\curveto(204.04478874,314.75290715)(203.02731255,314.33142612)(202.27722933,313.5812902)
\curveto(201.52714478,312.83115561)(201.10569262,311.81360973)(201.10569262,310.75275824)
\curveto(201.10569262,309.69190676)(201.52714478,308.67436088)(202.27722933,307.92422629)
\curveto(203.02731255,307.17409037)(204.04478874,306.75260934)(205.10556758,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,169.90387721)
\curveto(264.81179095,169.90387721)(265.82926714,170.32535823)(266.57935036,171.07549416)
\curveto(267.32943491,171.82562874)(267.75088707,172.84317462)(267.75088707,173.90402611)
\curveto(267.75088707,174.9648776)(267.32943491,175.98242348)(266.57935036,176.73255807)
\curveto(265.82926714,177.48269399)(264.81179095,177.90417501)(263.75101211,177.90417501)
\curveto(262.69023327,177.90417501)(261.67275707,177.48269399)(260.92267386,176.73255807)
\curveto(260.1725893,175.98242348)(259.75113715,174.9648776)(259.75113715,173.90402611)
\curveto(259.75113715,172.84317462)(260.1725893,171.82562874)(260.92267386,171.07549416)
\curveto(261.67275707,170.32535823)(262.69023327,169.90387721)(263.75101211,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,169.90387721)
\curveto(264.81179095,169.90387721)(265.82926714,170.32535823)(266.57935036,171.07549416)
\curveto(267.32943491,171.82562874)(267.75088707,172.84317462)(267.75088707,173.90402611)
\curveto(267.75088707,174.9648776)(267.32943491,175.98242348)(266.57935036,176.73255807)
\curveto(265.82926714,177.48269399)(264.81179095,177.90417501)(263.75101211,177.90417501)
\curveto(262.69023327,177.90417501)(261.67275707,177.48269399)(260.92267386,176.73255807)
\curveto(260.1725893,175.98242348)(259.75113715,174.9648776)(259.75113715,173.90402611)
\curveto(259.75113715,172.84317462)(260.1725893,171.82562874)(260.92267386,171.07549416)
\curveto(261.67275707,170.32535823)(262.69023327,169.90387721)(263.75101211,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,83.55882555)
\curveto(127.97242038,83.55882555)(128.98989657,83.98030658)(129.73997979,84.7304425)
\curveto(130.49006434,85.48057709)(130.9115165,86.49812296)(130.9115165,87.55897445)
\curveto(130.9115165,88.61982594)(130.49006434,89.63737182)(129.73997979,90.38750641)
\curveto(128.98989657,91.13764233)(127.97242038,91.55912335)(126.91164154,91.55912335)
\curveto(125.8508627,91.55912335)(124.83338651,91.13764233)(124.08330329,90.38750641)
\curveto(123.33321874,89.63737182)(122.91176658,88.61982594)(122.91176658,87.55897445)
\curveto(122.91176658,86.49812296)(123.33321874,85.48057709)(124.08330329,84.7304425)
\curveto(124.83338651,83.98030658)(125.8508627,83.55882555)(126.91164154,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,83.55882555)
\curveto(127.97242038,83.55882555)(128.98989657,83.98030658)(129.73997979,84.7304425)
\curveto(130.49006434,85.48057709)(130.9115165,86.49812296)(130.9115165,87.55897445)
\curveto(130.9115165,88.61982594)(130.49006434,89.63737182)(129.73997979,90.38750641)
\curveto(128.98989657,91.13764233)(127.97242038,91.55912335)(126.91164154,91.55912335)
\curveto(125.8508627,91.55912335)(124.83338651,91.13764233)(124.08330329,90.38750641)
\curveto(123.33321874,89.63737182)(122.91176658,88.61982594)(122.91176658,87.55897445)
\curveto(122.91176658,86.49812296)(123.33321874,85.48057709)(124.08330329,84.7304425)
\curveto(124.83338651,83.98030658)(125.8508627,83.55882555)(126.91164154,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,187.82454754)
\curveto(369.07033187,187.82454754)(370.08780806,188.24602856)(370.83789128,188.99616449)
\curveto(371.58797583,189.74629908)(372.00942799,190.76384495)(372.00942799,191.82469644)
\curveto(372.00942799,192.88554793)(371.58797583,193.90309381)(370.83789128,194.6532284)
\curveto(370.08780806,195.40336432)(369.07033187,195.82484534)(368.00955303,195.82484534)
\curveto(366.94877419,195.82484534)(365.931298,195.40336432)(365.18121478,194.6532284)
\curveto(364.43113023,193.90309381)(364.00967807,192.88554793)(364.00967807,191.82469644)
\curveto(364.00967807,190.76384495)(364.43113023,189.74629908)(365.18121478,188.99616449)
\curveto(365.931298,188.24602856)(366.94877419,187.82454754)(368.00955303,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,187.82454754)
\curveto(369.07033187,187.82454754)(370.08780806,188.24602856)(370.83789128,188.99616449)
\curveto(371.58797583,189.74629908)(372.00942799,190.76384495)(372.00942799,191.82469644)
\curveto(372.00942799,192.88554793)(371.58797583,193.90309381)(370.83789128,194.6532284)
\curveto(370.08780806,195.40336432)(369.07033187,195.82484534)(368.00955303,195.82484534)
\curveto(366.94877419,195.82484534)(365.931298,195.40336432)(365.18121478,194.6532284)
\curveto(364.43113023,193.90309381)(364.00967807,192.88554793)(364.00967807,191.82469644)
\curveto(364.00967807,190.76384495)(364.43113023,189.74629908)(365.18121478,188.99616449)
\curveto(365.931298,188.24602856)(366.94877419,187.82454754)(368.00955303,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,295.34854918)
\curveto(157.29515282,295.34854918)(158.31262901,295.7700302)(159.06271223,296.52016613)
\curveto(159.81279678,297.27030072)(160.23424894,298.28784659)(160.23424894,299.34869808)
\curveto(160.23424894,300.40954957)(159.81279678,301.42709545)(159.06271223,302.17723004)
\curveto(158.31262901,302.92736596)(157.29515282,303.34884698)(156.23437398,303.34884698)
\curveto(155.17359514,303.34884698)(154.15611895,302.92736596)(153.40603573,302.17723004)
\curveto(152.65595118,301.42709545)(152.23449902,300.40954957)(152.23449902,299.34869808)
\curveto(152.23449902,298.28784659)(152.65595118,297.27030072)(153.40603573,296.52016613)
\curveto(154.15611895,295.7700302)(155.17359514,295.34854918)(156.23437398,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,295.34854918)
\curveto(157.29515282,295.34854918)(158.31262901,295.7700302)(159.06271223,296.52016613)
\curveto(159.81279678,297.27030072)(160.23424894,298.28784659)(160.23424894,299.34869808)
\curveto(160.23424894,300.40954957)(159.81279678,301.42709545)(159.06271223,302.17723004)
\curveto(158.31262901,302.92736596)(157.29515282,303.34884698)(156.23437398,303.34884698)
\curveto(155.17359514,303.34884698)(154.15611895,302.92736596)(153.40603573,302.17723004)
\curveto(152.65595118,301.42709545)(152.23449902,300.40954957)(152.23449902,299.34869808)
\curveto(152.23449902,298.28784659)(152.65595118,297.27030072)(153.40603573,296.52016613)
\curveto(154.15611895,295.7700302)(155.17359514,295.34854918)(156.23437398,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,150.35405688)
\curveto(189.87594177,150.35405688)(190.89341796,150.7755379)(191.64350118,151.52567383)
\curveto(192.39358573,152.27580842)(192.81503789,153.29335429)(192.81503789,154.35420578)
\curveto(192.81503789,155.41505727)(192.39358573,156.43260315)(191.64350118,157.18273774)
\curveto(190.89341796,157.93287366)(189.87594177,158.35435468)(188.81516293,158.35435468)
\curveto(187.75438409,158.35435468)(186.7369079,157.93287366)(185.98682468,157.18273774)
\curveto(185.23674013,156.43260315)(184.81528797,155.41505727)(184.81528797,154.35420578)
\curveto(184.81528797,153.29335429)(185.23674013,152.27580842)(185.98682468,151.52567383)
\curveto(186.7369079,150.7755379)(187.75438409,150.35405688)(188.81516293,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,150.35405688)
\curveto(189.87594177,150.35405688)(190.89341796,150.7755379)(191.64350118,151.52567383)
\curveto(192.39358573,152.27580842)(192.81503789,153.29335429)(192.81503789,154.35420578)
\curveto(192.81503789,155.41505727)(192.39358573,156.43260315)(191.64350118,157.18273774)
\curveto(190.89341796,157.93287366)(189.87594177,158.35435468)(188.81516293,158.35435468)
\curveto(187.75438409,158.35435468)(186.7369079,157.93287366)(185.98682468,157.18273774)
\curveto(185.23674013,156.43260315)(184.81528797,155.41505727)(184.81528797,154.35420578)
\curveto(184.81528797,153.29335429)(185.23674013,152.27580842)(185.98682468,151.52567383)
\curveto(186.7369079,150.7755379)(187.75438409,150.35405688)(188.81516293,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,178.0496272)
\curveto(175.21457555,178.0496272)(176.23205174,178.47110823)(176.98213496,179.22124415)
\curveto(177.73221951,179.97137874)(178.15367167,180.98892462)(178.15367167,182.0497761)
\curveto(178.15367167,183.11062759)(177.73221951,184.12817347)(176.98213496,184.87830806)
\curveto(176.23205174,185.62844398)(175.21457555,186.049925)(174.15379671,186.049925)
\curveto(173.09301787,186.049925)(172.07554168,185.62844398)(171.32545846,184.87830806)
\curveto(170.57537391,184.12817347)(170.15392175,183.11062759)(170.15392175,182.0497761)
\curveto(170.15392175,180.98892462)(170.57537391,179.97137874)(171.32545846,179.22124415)
\curveto(172.07554168,178.47110823)(173.09301787,178.0496272)(174.15379671,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,178.0496272)
\curveto(175.21457555,178.0496272)(176.23205174,178.47110823)(176.98213496,179.22124415)
\curveto(177.73221951,179.97137874)(178.15367167,180.98892462)(178.15367167,182.0497761)
\curveto(178.15367167,183.11062759)(177.73221951,184.12817347)(176.98213496,184.87830806)
\curveto(176.23205174,185.62844398)(175.21457555,186.049925)(174.15379671,186.049925)
\curveto(173.09301787,186.049925)(172.07554168,185.62844398)(171.32545846,184.87830806)
\curveto(170.57537391,184.12817347)(170.15392175,183.11062759)(170.15392175,182.0497761)
\curveto(170.15392175,180.98892462)(170.57537391,179.97137874)(171.32545846,179.22124415)
\curveto(172.07554168,178.47110823)(173.09301787,178.0496272)(174.15379671,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,127.54593655)
\curveto(400.02208239,127.54593655)(401.03955858,127.96741758)(401.7896418,128.7175535)
\curveto(402.53972635,129.46768809)(402.96117851,130.48523397)(402.96117851,131.54608545)
\curveto(402.96117851,132.60693694)(402.53972635,133.62448282)(401.7896418,134.37461741)
\curveto(401.03955858,135.12475333)(400.02208239,135.54623436)(398.96130355,135.54623436)
\curveto(397.90052471,135.54623436)(396.88304852,135.12475333)(396.1329653,134.37461741)
\curveto(395.38288075,133.62448282)(394.96142859,132.60693694)(394.96142859,131.54608545)
\curveto(394.96142859,130.48523397)(395.38288075,129.46768809)(396.1329653,128.7175535)
\curveto(396.88304852,127.96741758)(397.90052471,127.54593655)(398.96130355,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,127.54593655)
\curveto(400.02208239,127.54593655)(401.03955858,127.96741758)(401.7896418,128.7175535)
\curveto(402.53972635,129.46768809)(402.96117851,130.48523397)(402.96117851,131.54608545)
\curveto(402.96117851,132.60693694)(402.53972635,133.62448282)(401.7896418,134.37461741)
\curveto(401.03955858,135.12475333)(400.02208239,135.54623436)(398.96130355,135.54623436)
\curveto(397.90052471,135.54623436)(396.88304852,135.12475333)(396.1329653,134.37461741)
\curveto(395.38288075,133.62448282)(394.96142859,132.60693694)(394.96142859,131.54608545)
\curveto(394.96142859,130.48523397)(395.38288075,129.46768809)(396.1329653,128.7175535)
\curveto(396.88304852,127.96741758)(397.90052471,127.54593655)(398.96130355,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,300.23599918)
\curveto(116.56915137,300.23599918)(117.58662756,300.6574802)(118.33671078,301.40761612)
\curveto(119.08679533,302.15775071)(119.50824749,303.17529659)(119.50824749,304.23614808)
\curveto(119.50824749,305.29699957)(119.08679533,306.31454544)(118.33671078,307.06468003)
\curveto(117.58662756,307.81481596)(116.56915137,308.23629698)(115.50837253,308.23629698)
\curveto(114.44759369,308.23629698)(113.4301175,307.81481596)(112.68003428,307.06468003)
\curveto(111.92994973,306.31454544)(111.50849757,305.29699957)(111.50849757,304.23614808)
\curveto(111.50849757,303.17529659)(111.92994973,302.15775071)(112.68003428,301.40761612)
\curveto(113.4301175,300.6574802)(114.44759369,300.23599918)(115.50837253,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,300.23599918)
\curveto(116.56915137,300.23599918)(117.58662756,300.6574802)(118.33671078,301.40761612)
\curveto(119.08679533,302.15775071)(119.50824749,303.17529659)(119.50824749,304.23614808)
\curveto(119.50824749,305.29699957)(119.08679533,306.31454544)(118.33671078,307.06468003)
\curveto(117.58662756,307.81481596)(116.56915137,308.23629698)(115.50837253,308.23629698)
\curveto(114.44759369,308.23629698)(113.4301175,307.81481596)(112.68003428,307.06468003)
\curveto(111.92994973,306.31454544)(111.50849757,305.29699957)(111.50849757,304.23614808)
\curveto(111.50849757,303.17529659)(111.92994973,302.15775071)(112.68003428,301.40761612)
\curveto(113.4301175,300.6574802)(114.44759369,300.23599918)(115.50837253,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,90.07546624)
\curveto(204.53730799,90.07546624)(205.55478418,90.49694726)(206.3048674,91.24708318)
\curveto(207.05495195,91.99721777)(207.47640411,93.01476365)(207.47640411,94.07561514)
\curveto(207.47640411,95.13646663)(207.05495195,96.15401251)(206.3048674,96.9041471)
\curveto(205.55478418,97.65428302)(204.53730799,98.07576404)(203.47652915,98.07576404)
\curveto(202.41575031,98.07576404)(201.39827412,97.65428302)(200.6481909,96.9041471)
\curveto(199.89810635,96.15401251)(199.47665419,95.13646663)(199.47665419,94.07561514)
\curveto(199.47665419,93.01476365)(199.89810635,91.99721777)(200.6481909,91.24708318)
\curveto(201.39827412,90.49694726)(202.41575031,90.07546624)(203.47652915,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,90.07546624)
\curveto(204.53730799,90.07546624)(205.55478418,90.49694726)(206.3048674,91.24708318)
\curveto(207.05495195,91.99721777)(207.47640411,93.01476365)(207.47640411,94.07561514)
\curveto(207.47640411,95.13646663)(207.05495195,96.15401251)(206.3048674,96.9041471)
\curveto(205.55478418,97.65428302)(204.53730799,98.07576404)(203.47652915,98.07576404)
\curveto(202.41575031,98.07576404)(201.39827412,97.65428302)(200.6481909,96.9041471)
\curveto(199.89810635,96.15401251)(199.47665419,95.13646663)(199.47665419,94.07561514)
\curveto(199.47665419,93.01476365)(199.89810635,91.99721777)(200.6481909,91.24708318)
\curveto(201.39827412,90.49694726)(202.41575031,90.07546624)(203.47652915,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,194.34114754)
\curveto(303.90875396,194.34114754)(304.92623016,194.76262856)(305.67631338,195.51276448)
\curveto(306.42639793,196.26289907)(306.84785009,197.28044495)(306.84785009,198.34129644)
\curveto(306.84785009,199.40214793)(306.42639793,200.4196938)(305.67631338,201.16982839)
\curveto(304.92623016,201.91996431)(303.90875396,202.34144534)(302.84797512,202.34144534)
\curveto(301.78719629,202.34144534)(300.76972009,201.91996431)(300.01963687,201.16982839)
\curveto(299.26955232,200.4196938)(298.84810016,199.40214793)(298.84810016,198.34129644)
\curveto(298.84810016,197.28044495)(299.26955232,196.26289907)(300.01963687,195.51276448)
\curveto(300.76972009,194.76262856)(301.78719629,194.34114754)(302.84797512,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,194.34114754)
\curveto(303.90875396,194.34114754)(304.92623016,194.76262856)(305.67631338,195.51276448)
\curveto(306.42639793,196.26289907)(306.84785009,197.28044495)(306.84785009,198.34129644)
\curveto(306.84785009,199.40214793)(306.42639793,200.4196938)(305.67631338,201.16982839)
\curveto(304.92623016,201.91996431)(303.90875396,202.34144534)(302.84797512,202.34144534)
\curveto(301.78719629,202.34144534)(300.76972009,201.91996431)(300.01963687,201.16982839)
\curveto(299.26955232,200.4196938)(298.84810016,199.40214793)(298.84810016,198.34129644)
\curveto(298.84810016,197.28044495)(299.26955232,196.26289907)(300.01963687,195.51276448)
\curveto(300.76972009,194.76262856)(301.78719629,194.34114754)(302.84797512,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,181.3079272)
\curveto(362.55417815,181.3079272)(363.57165434,181.72940822)(364.32173756,182.47954415)
\curveto(365.07182211,183.22967874)(365.49327427,184.24722461)(365.49327427,185.3080761)
\curveto(365.49327427,186.36892759)(365.07182211,187.38647347)(364.32173756,188.13660806)
\curveto(363.57165434,188.88674398)(362.55417815,189.308225)(361.49339931,189.308225)
\curveto(360.43262047,189.308225)(359.41514428,188.88674398)(358.66506106,188.13660806)
\curveto(357.91497651,187.38647347)(357.49352435,186.36892759)(357.49352435,185.3080761)
\curveto(357.49352435,184.24722461)(357.91497651,183.22967874)(358.66506106,182.47954415)
\curveto(359.41514428,181.72940822)(360.43262047,181.3079272)(361.49339931,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,181.3079272)
\curveto(362.55417815,181.3079272)(363.57165434,181.72940822)(364.32173756,182.47954415)
\curveto(365.07182211,183.22967874)(365.49327427,184.24722461)(365.49327427,185.3080761)
\curveto(365.49327427,186.36892759)(365.07182211,187.38647347)(364.32173756,188.13660806)
\curveto(363.57165434,188.88674398)(362.55417815,189.308225)(361.49339931,189.308225)
\curveto(360.43262047,189.308225)(359.41514428,188.88674398)(358.66506106,188.13660806)
\curveto(357.91497651,187.38647347)(357.49352435,186.36892759)(357.49352435,185.3080761)
\curveto(357.49352435,184.24722461)(357.91497651,183.22967874)(358.66506106,182.47954415)
\curveto(359.41514428,181.72940822)(360.43262047,181.3079272)(361.49339931,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,373.54782033)
\curveto(310.42490769,373.54782033)(311.44238388,373.96930135)(312.1924671,374.71943727)
\curveto(312.94255165,375.46957186)(313.36400381,376.48711774)(313.36400381,377.54796923)
\curveto(313.36400381,378.60882071)(312.94255165,379.62636659)(312.1924671,380.37650118)
\curveto(311.44238388,381.1266371)(310.42490769,381.54811813)(309.36412885,381.54811813)
\curveto(308.30335001,381.54811813)(307.28587381,381.1266371)(306.5357906,380.37650118)
\curveto(305.78570604,379.62636659)(305.36425389,378.60882071)(305.36425389,377.54796923)
\curveto(305.36425389,376.48711774)(305.78570604,375.46957186)(306.5357906,374.71943727)
\curveto(307.28587381,373.96930135)(308.30335001,373.54782033)(309.36412885,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,373.54782033)
\curveto(310.42490769,373.54782033)(311.44238388,373.96930135)(312.1924671,374.71943727)
\curveto(312.94255165,375.46957186)(313.36400381,376.48711774)(313.36400381,377.54796923)
\curveto(313.36400381,378.60882071)(312.94255165,379.62636659)(312.1924671,380.37650118)
\curveto(311.44238388,381.1266371)(310.42490769,381.54811813)(309.36412885,381.54811813)
\curveto(308.30335001,381.54811813)(307.28587381,381.1266371)(306.5357906,380.37650118)
\curveto(305.78570604,379.62636659)(305.36425389,378.60882071)(305.36425389,377.54796923)
\curveto(305.36425389,376.48711774)(305.78570604,375.46957186)(306.5357906,374.71943727)
\curveto(307.28587381,373.96930135)(308.30335001,373.54782033)(309.36412885,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,298.60685935)
\curveto(217.56961543,298.60685935)(218.58709162,299.02834037)(219.33717484,299.7784763)
\curveto(220.08725939,300.52861089)(220.50871155,301.54615676)(220.50871155,302.60700825)
\curveto(220.50871155,303.66785974)(220.08725939,304.68540562)(219.33717484,305.43554021)
\curveto(218.58709162,306.18567613)(217.56961543,306.60715715)(216.50883659,306.60715715)
\curveto(215.44805775,306.60715715)(214.43058156,306.18567613)(213.68049834,305.43554021)
\curveto(212.93041379,304.68540562)(212.50896163,303.66785974)(212.50896163,302.60700825)
\curveto(212.50896163,301.54615676)(212.93041379,300.52861089)(213.68049834,299.7784763)
\curveto(214.43058156,299.02834037)(215.44805775,298.60685935)(216.50883659,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,298.60685935)
\curveto(217.56961543,298.60685935)(218.58709162,299.02834037)(219.33717484,299.7784763)
\curveto(220.08725939,300.52861089)(220.50871155,301.54615676)(220.50871155,302.60700825)
\curveto(220.50871155,303.66785974)(220.08725939,304.68540562)(219.33717484,305.43554021)
\curveto(218.58709162,306.18567613)(217.56961543,306.60715715)(216.50883659,306.60715715)
\curveto(215.44805775,306.60715715)(214.43058156,306.18567613)(213.68049834,305.43554021)
\curveto(212.93041379,304.68540562)(212.50896163,303.66785974)(212.50896163,302.60700825)
\curveto(212.50896163,301.54615676)(212.93041379,300.52861089)(213.68049834,299.7784763)
\curveto(214.43058156,299.02834037)(215.44805775,298.60685935)(216.50883659,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,129.17508655)
\curveto(186.61786491,129.17508655)(187.6353411,129.59656757)(188.38542432,130.3467035)
\curveto(189.13550887,131.09683809)(189.55696103,132.11438396)(189.55696103,133.17523545)
\curveto(189.55696103,134.23608694)(189.13550887,135.25363282)(188.38542432,136.00376741)
\curveto(187.6353411,136.75390333)(186.61786491,137.17538435)(185.55708607,137.17538435)
\curveto(184.49630723,137.17538435)(183.47883104,136.75390333)(182.72874782,136.00376741)
\curveto(181.97866327,135.25363282)(181.55721111,134.23608694)(181.55721111,133.17523545)
\curveto(181.55721111,132.11438396)(181.97866327,131.09683809)(182.72874782,130.3467035)
\curveto(183.47883104,129.59656757)(184.49630723,129.17508655)(185.55708607,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,326.30242967)
\curveto(386.98977495,326.30242967)(388.00725114,326.7239107)(388.75733436,327.47404662)
\curveto(389.50741891,328.22418121)(389.92887107,329.24172708)(389.92887107,330.30257857)
\curveto(389.92887107,331.36343006)(389.50741891,332.38097594)(388.75733436,333.13111053)
\curveto(388.00725114,333.88124645)(386.98977495,334.30272747)(385.92899611,334.30272747)
\curveto(384.86821727,334.30272747)(383.85074108,333.88124645)(383.10065786,333.13111053)
\curveto(382.35057331,332.38097594)(381.92912115,331.36343006)(381.92912115,330.30257857)
\curveto(381.92912115,329.24172708)(382.35057331,328.22418121)(383.10065786,327.47404662)
\curveto(383.85074108,326.7239107)(384.86821727,326.30242967)(385.92899611,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,326.30242967)
\curveto(386.98977495,326.30242967)(388.00725114,326.7239107)(388.75733436,327.47404662)
\curveto(389.50741891,328.22418121)(389.92887107,329.24172708)(389.92887107,330.30257857)
\curveto(389.92887107,331.36343006)(389.50741891,332.38097594)(388.75733436,333.13111053)
\curveto(388.00725114,333.88124645)(386.98977495,334.30272747)(385.92899611,334.30272747)
\curveto(384.86821727,334.30272747)(383.85074108,333.88124645)(383.10065786,333.13111053)
\curveto(382.35057331,332.38097594)(381.92912115,331.36343006)(381.92912115,330.30257857)
\curveto(381.92912115,329.24172708)(382.35057331,328.22418121)(383.10065786,327.47404662)
\curveto(383.85074108,326.7239107)(384.86821727,326.30242967)(385.92899611,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,310.01090934)
\curveto(237.11809694,310.01090934)(238.13557313,310.43239036)(238.88565635,311.18252629)
\curveto(239.6357409,311.93266088)(240.05719306,312.95020675)(240.05719306,314.01105824)
\curveto(240.05719306,315.07190973)(239.6357409,316.08945561)(238.88565635,316.8395902)
\curveto(238.13557313,317.58972612)(237.11809694,318.01120714)(236.0573181,318.01120714)
\curveto(234.99653926,318.01120714)(233.97906307,317.58972612)(233.22897985,316.8395902)
\curveto(232.4788953,316.08945561)(232.05744314,315.07190973)(232.05744314,314.01105824)
\curveto(232.05744314,312.95020675)(232.4788953,311.93266088)(233.22897985,311.18252629)
\curveto(233.97906307,310.43239036)(234.99653926,310.01090934)(236.0573181,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,310.01090934)
\curveto(237.11809694,310.01090934)(238.13557313,310.43239036)(238.88565635,311.18252629)
\curveto(239.6357409,311.93266088)(240.05719306,312.95020675)(240.05719306,314.01105824)
\curveto(240.05719306,315.07190973)(239.6357409,316.08945561)(238.88565635,316.8395902)
\curveto(238.13557313,317.58972612)(237.11809694,318.01120714)(236.0573181,318.01120714)
\curveto(234.99653926,318.01120714)(233.97906307,317.58972612)(233.22897985,316.8395902)
\curveto(232.4788953,316.08945561)(232.05744314,315.07190973)(232.05744314,314.01105824)
\curveto(232.05744314,312.95020675)(232.4788953,311.93266088)(233.22897985,311.18252629)
\curveto(233.97906307,310.43239036)(234.99653926,310.01090934)(236.0573181,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,179.6787772)
\curveto(336.48952257,179.6787772)(337.50699876,180.10025822)(338.25708198,180.85039415)
\curveto(339.00716653,181.60052874)(339.42861869,182.61807461)(339.42861869,183.6789261)
\curveto(339.42861869,184.73977759)(339.00716653,185.75732347)(338.25708198,186.50745806)
\curveto(337.50699876,187.25759398)(336.48952257,187.679075)(335.42874373,187.679075)
\curveto(334.36796489,187.679075)(333.3504887,187.25759398)(332.60040548,186.50745806)
\curveto(331.85032093,185.75732347)(331.42886877,184.73977759)(331.42886877,183.6789261)
\curveto(331.42886877,182.61807461)(331.85032093,181.60052874)(332.60040548,180.85039415)
\curveto(333.3504887,180.10025822)(334.36796489,179.6787772)(335.42874373,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,179.6787772)
\curveto(336.48952257,179.6787772)(337.50699876,180.10025822)(338.25708198,180.85039415)
\curveto(339.00716653,181.60052874)(339.42861869,182.61807461)(339.42861869,183.6789261)
\curveto(339.42861869,184.73977759)(339.00716653,185.75732347)(338.25708198,186.50745806)
\curveto(337.50699876,187.25759398)(336.48952257,187.679075)(335.42874373,187.679075)
\curveto(334.36796489,187.679075)(333.3504887,187.25759398)(332.60040548,186.50745806)
\curveto(331.85032093,185.75732347)(331.42886877,184.73977759)(331.42886877,183.6789261)
\curveto(331.42886877,182.61807461)(331.85032093,181.60052874)(332.60040548,180.85039415)
\curveto(333.3504887,180.10025822)(334.36796489,179.6787772)(335.42874373,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,347.4814)
\curveto(105.16586201,347.4814)(106.1833382,347.90288102)(106.93342142,348.65301695)
\curveto(107.68350597,349.40315154)(108.10495813,350.42069741)(108.10495813,351.4815489)
\curveto(108.10495813,352.54240039)(107.68350597,353.55994627)(106.93342142,354.31008086)
\curveto(106.1833382,355.06021678)(105.16586201,355.4816978)(104.10508317,355.4816978)
\curveto(103.04430433,355.4816978)(102.02682814,355.06021678)(101.27674492,354.31008086)
\curveto(100.52666037,353.55994627)(100.10520821,352.54240039)(100.10520821,351.4815489)
\curveto(100.10520821,350.42069741)(100.52666037,349.40315154)(101.27674492,348.65301695)
\curveto(102.02682814,347.90288102)(103.04430433,347.4814)(104.10508317,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,347.4814)
\curveto(105.16586201,347.4814)(106.1833382,347.90288102)(106.93342142,348.65301695)
\curveto(107.68350597,349.40315154)(108.10495813,350.42069741)(108.10495813,351.4815489)
\curveto(108.10495813,352.54240039)(107.68350597,353.55994627)(106.93342142,354.31008086)
\curveto(106.1833382,355.06021678)(105.16586201,355.4816978)(104.10508317,355.4816978)
\curveto(103.04430433,355.4816978)(102.02682814,355.06021678)(101.27674492,354.31008086)
\curveto(100.52666037,353.55994627)(100.10520821,352.54240039)(100.10520821,351.4815489)
\curveto(100.10520821,350.42069741)(100.52666037,349.40315154)(101.27674492,348.65301695)
\curveto(102.02682814,347.90288102)(103.04430433,347.4814)(104.10508317,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,124.28763656)
\curveto(134.4885741,124.28763656)(135.5060503,124.70911758)(136.25613351,125.4592535)
\curveto(137.00621807,126.20938809)(137.42767022,127.22693397)(137.42767022,128.28778546)
\curveto(137.42767022,129.34863695)(137.00621807,130.36618282)(136.25613351,131.11631741)
\curveto(135.5060503,131.86645334)(134.4885741,132.28793436)(133.42779526,132.28793436)
\curveto(132.36701642,132.28793436)(131.34954023,131.86645334)(130.59945701,131.11631741)
\curveto(129.84937246,130.36618282)(129.4279203,129.34863695)(129.4279203,128.28778546)
\curveto(129.4279203,127.22693397)(129.84937246,126.20938809)(130.59945701,125.4592535)
\curveto(131.34954023,124.70911758)(132.36701642,124.28763656)(133.42779526,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,187.82454754)
\curveto(395.13498744,187.82454754)(396.15246364,188.24602856)(396.90254685,188.99616449)
\curveto(397.65263141,189.74629908)(398.07408356,190.76384495)(398.07408356,191.82469644)
\curveto(398.07408356,192.88554793)(397.65263141,193.90309381)(396.90254685,194.6532284)
\curveto(396.15246364,195.40336432)(395.13498744,195.82484534)(394.0742086,195.82484534)
\curveto(393.01342976,195.82484534)(391.99595357,195.40336432)(391.24587035,194.6532284)
\curveto(390.4957858,193.90309381)(390.07433364,192.88554793)(390.07433364,191.82469644)
\curveto(390.07433364,190.76384495)(390.4957858,189.74629908)(391.24587035,188.99616449)
\curveto(391.99595357,188.24602856)(393.01342976,187.82454754)(394.0742086,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,187.82454754)
\curveto(395.13498744,187.82454754)(396.15246364,188.24602856)(396.90254685,188.99616449)
\curveto(397.65263141,189.74629908)(398.07408356,190.76384495)(398.07408356,191.82469644)
\curveto(398.07408356,192.88554793)(397.65263141,193.90309381)(396.90254685,194.6532284)
\curveto(396.15246364,195.40336432)(395.13498744,195.82484534)(394.0742086,195.82484534)
\curveto(393.01342976,195.82484534)(391.99595357,195.40336432)(391.24587035,194.6532284)
\curveto(390.4957858,193.90309381)(390.07433364,192.88554793)(390.07433364,191.82469644)
\curveto(390.07433364,190.76384495)(390.4957858,189.74629908)(391.24587035,188.99616449)
\curveto(391.99595357,188.24602856)(393.01342976,187.82454754)(394.0742086,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,321.4149695)
\curveto(256.66657845,321.4149695)(257.68405464,321.83645053)(258.43413786,322.58658645)
\curveto(259.18422241,323.33672104)(259.60567457,324.35426692)(259.60567457,325.41511841)
\curveto(259.60567457,326.47596989)(259.18422241,327.49351577)(258.43413786,328.24365036)
\curveto(257.68405464,328.99378628)(256.66657845,329.41526731)(255.60579961,329.41526731)
\curveto(254.54502077,329.41526731)(253.52754458,328.99378628)(252.77746136,328.24365036)
\curveto(252.02737681,327.49351577)(251.60592465,326.47596989)(251.60592465,325.41511841)
\curveto(251.60592465,324.35426692)(252.02737681,323.33672104)(252.77746136,322.58658645)
\curveto(253.52754458,321.83645053)(254.54502077,321.4149695)(255.60579961,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,321.4149695)
\curveto(256.66657845,321.4149695)(257.68405464,321.83645053)(258.43413786,322.58658645)
\curveto(259.18422241,323.33672104)(259.60567457,324.35426692)(259.60567457,325.41511841)
\curveto(259.60567457,326.47596989)(259.18422241,327.49351577)(258.43413786,328.24365036)
\curveto(257.68405464,328.99378628)(256.66657845,329.41526731)(255.60579961,329.41526731)
\curveto(254.54502077,329.41526731)(253.52754458,328.99378628)(252.77746136,328.24365036)
\curveto(252.02737681,327.49351577)(251.60592465,326.47596989)(251.60592465,325.41511841)
\curveto(251.60592465,324.35426692)(252.02737681,323.33672104)(252.77746136,322.58658645)
\curveto(253.52754458,321.83645053)(254.54502077,321.4149695)(255.60579961,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,358.88546016)
\curveto(139.37570974,358.88546016)(140.39318593,359.30694119)(141.14326915,360.05707711)
\curveto(141.8933537,360.8072117)(142.31480586,361.82475758)(142.31480586,362.88560907)
\curveto(142.31480586,363.94646055)(141.8933537,364.96400643)(141.14326915,365.71414102)
\curveto(140.39318593,366.46427694)(139.37570974,366.88575797)(138.3149309,366.88575797)
\curveto(137.25415206,366.88575797)(136.23667587,366.46427694)(135.48659265,365.71414102)
\curveto(134.7365081,364.96400643)(134.31505594,363.94646055)(134.31505594,362.88560907)
\curveto(134.31505594,361.82475758)(134.7365081,360.8072117)(135.48659265,360.05707711)
\curveto(136.23667587,359.30694119)(137.25415206,358.88546016)(138.3149309,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,358.88546016)
\curveto(139.37570974,358.88546016)(140.39318593,359.30694119)(141.14326915,360.05707711)
\curveto(141.8933537,360.8072117)(142.31480586,361.82475758)(142.31480586,362.88560907)
\curveto(142.31480586,363.94646055)(141.8933537,364.96400643)(141.14326915,365.71414102)
\curveto(140.39318593,366.46427694)(139.37570974,366.88575797)(138.3149309,366.88575797)
\curveto(137.25415206,366.88575797)(136.23667587,366.46427694)(135.48659265,365.71414102)
\curveto(134.7365081,364.96400643)(134.31505594,363.94646055)(134.31505594,362.88560907)
\curveto(134.31505594,361.82475758)(134.7365081,360.8072117)(135.48659265,360.05707711)
\curveto(136.23667587,359.30694119)(137.25415206,358.88546016)(138.3149309,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,257.87805852)
\curveto(401.65114116,257.87805852)(402.66861736,258.29953954)(403.41870058,259.04967547)
\curveto(404.16878513,259.79981005)(404.59023729,260.81735593)(404.59023729,261.87820742)
\curveto(404.59023729,262.93905891)(404.16878513,263.95660479)(403.41870058,264.70673938)
\curveto(402.66861736,265.4568753)(401.65114116,265.87835632)(400.59036233,265.87835632)
\curveto(399.52958349,265.87835632)(398.51210729,265.4568753)(397.76202408,264.70673938)
\curveto(397.01193952,263.95660479)(396.59048737,262.93905891)(396.59048737,261.87820742)
\curveto(396.59048737,260.81735593)(397.01193952,259.79981005)(397.76202408,259.04967547)
\curveto(398.51210729,258.29953954)(399.52958349,257.87805852)(400.59036233,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,257.87805852)
\curveto(401.65114116,257.87805852)(402.66861736,258.29953954)(403.41870058,259.04967547)
\curveto(404.16878513,259.79981005)(404.59023729,260.81735593)(404.59023729,261.87820742)
\curveto(404.59023729,262.93905891)(404.16878513,263.95660479)(403.41870058,264.70673938)
\curveto(402.66861736,265.4568753)(401.65114116,265.87835632)(400.59036233,265.87835632)
\curveto(399.52958349,265.87835632)(398.51210729,265.4568753)(397.76202408,264.70673938)
\curveto(397.01193952,263.95660479)(396.59048737,262.93905891)(396.59048737,261.87820742)
\curveto(396.59048737,260.81735593)(397.01193952,259.79981005)(397.76202408,259.04967547)
\curveto(398.51210729,258.29953954)(399.52958349,257.87805852)(400.59036233,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,243.21568819)
\curveto(97.02065969,243.21568819)(98.03813588,243.63716921)(98.7882191,244.38730513)
\curveto(99.53830365,245.13743972)(99.95975581,246.1549856)(99.95975581,247.21583709)
\curveto(99.95975581,248.27668858)(99.53830365,249.29423445)(98.7882191,250.04436904)
\curveto(98.03813588,250.79450497)(97.02065969,251.21598599)(95.95988085,251.21598599)
\curveto(94.89910201,251.21598599)(93.88162582,250.79450497)(93.1315426,250.04436904)
\curveto(92.38145805,249.29423445)(91.96000589,248.27668858)(91.96000589,247.21583709)
\curveto(91.96000589,246.1549856)(92.38145805,245.13743972)(93.1315426,244.38730513)
\curveto(93.88162582,243.63716921)(94.89910201,243.21568819)(95.95988085,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,243.21568819)
\curveto(97.02065969,243.21568819)(98.03813588,243.63716921)(98.7882191,244.38730513)
\curveto(99.53830365,245.13743972)(99.95975581,246.1549856)(99.95975581,247.21583709)
\curveto(99.95975581,248.27668858)(99.53830365,249.29423445)(98.7882191,250.04436904)
\curveto(98.03813588,250.79450497)(97.02065969,251.21598599)(95.95988085,251.21598599)
\curveto(94.89910201,251.21598599)(93.88162582,250.79450497)(93.1315426,250.04436904)
\curveto(92.38145805,249.29423445)(91.96000589,248.27668858)(91.96000589,247.21583709)
\curveto(91.96000589,246.1549856)(92.38145805,245.13743972)(93.1315426,244.38730513)
\curveto(93.88162582,243.63716921)(94.89910201,243.21568819)(95.95988085,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,135.69168655)
\curveto(127.97242038,135.69168655)(128.98989657,136.11316757)(129.73997979,136.86330349)
\curveto(130.49006434,137.61343808)(130.9115165,138.63098396)(130.9115165,139.69183545)
\curveto(130.9115165,140.75268694)(130.49006434,141.77023281)(129.73997979,142.5203674)
\curveto(128.98989657,143.27050333)(127.97242038,143.69198435)(126.91164154,143.69198435)
\curveto(125.8508627,143.69198435)(124.83338651,143.27050333)(124.08330329,142.5203674)
\curveto(123.33321874,141.77023281)(122.91176658,140.75268694)(122.91176658,139.69183545)
\curveto(122.91176658,138.63098396)(123.33321874,137.61343808)(124.08330329,136.86330349)
\curveto(124.83338651,136.11316757)(125.8508627,135.69168655)(126.91164154,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,135.69168655)
\curveto(127.97242038,135.69168655)(128.98989657,136.11316757)(129.73997979,136.86330349)
\curveto(130.49006434,137.61343808)(130.9115165,138.63098396)(130.9115165,139.69183545)
\curveto(130.9115165,140.75268694)(130.49006434,141.77023281)(129.73997979,142.5203674)
\curveto(128.98989657,143.27050333)(127.97242038,143.69198435)(126.91164154,143.69198435)
\curveto(125.8508627,143.69198435)(124.83338651,143.27050333)(124.08330329,142.5203674)
\curveto(123.33321874,141.77023281)(122.91176658,140.75268694)(122.91176658,139.69183545)
\curveto(122.91176658,138.63098396)(123.33321874,137.61343808)(124.08330329,136.86330349)
\curveto(124.83338651,136.11316757)(125.8508627,135.69168655)(126.91164154,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,339.33563984)
\curveto(400.02208239,339.33563984)(401.03955858,339.75712086)(401.7896418,340.50725678)
\curveto(402.53972635,341.25739137)(402.96117851,342.27493725)(402.96117851,343.33578874)
\curveto(402.96117851,344.39664022)(402.53972635,345.4141861)(401.7896418,346.16432069)
\curveto(401.03955858,346.91445661)(400.02208239,347.33593764)(398.96130355,347.33593764)
\curveto(397.90052471,347.33593764)(396.88304852,346.91445661)(396.1329653,346.16432069)
\curveto(395.38288075,345.4141861)(394.96142859,344.39664022)(394.96142859,343.33578874)
\curveto(394.96142859,342.27493725)(395.38288075,341.25739137)(396.1329653,340.50725678)
\curveto(396.88304852,339.75712086)(397.90052471,339.33563984)(398.96130355,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,339.33563984)
\curveto(400.02208239,339.33563984)(401.03955858,339.75712086)(401.7896418,340.50725678)
\curveto(402.53972635,341.25739137)(402.96117851,342.27493725)(402.96117851,343.33578874)
\curveto(402.96117851,344.39664022)(402.53972635,345.4141861)(401.7896418,346.16432069)
\curveto(401.03955858,346.91445661)(400.02208239,347.33593764)(398.96130355,347.33593764)
\curveto(397.90052471,347.33593764)(396.88304852,346.91445661)(396.1329653,346.16432069)
\curveto(395.38288075,345.4141861)(394.96142859,344.39664022)(394.96142859,343.33578874)
\curveto(394.96142859,342.27493725)(395.38288075,341.25739137)(396.1329653,340.50725678)
\curveto(396.88304852,339.75712086)(397.90052471,339.33563984)(398.96130355,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,223.66586786)
\curveto(246.89234787,223.66586786)(247.90982406,224.08734888)(248.65990728,224.8374848)
\curveto(249.40999183,225.58761939)(249.83144399,226.60516527)(249.83144399,227.66601676)
\curveto(249.83144399,228.72686825)(249.40999183,229.74441412)(248.65990728,230.49454871)
\curveto(247.90982406,231.24468464)(246.89234787,231.66616566)(245.83156903,231.66616566)
\curveto(244.77079019,231.66616566)(243.753314,231.24468464)(243.00323078,230.49454871)
\curveto(242.25314623,229.74441412)(241.83169407,228.72686825)(241.83169407,227.66601676)
\curveto(241.83169407,226.60516527)(242.25314623,225.58761939)(243.00323078,224.8374848)
\curveto(243.753314,224.08734888)(244.77079019,223.66586786)(245.83156903,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,223.66586786)
\curveto(246.89234787,223.66586786)(247.90982406,224.08734888)(248.65990728,224.8374848)
\curveto(249.40999183,225.58761939)(249.83144399,226.60516527)(249.83144399,227.66601676)
\curveto(249.83144399,228.72686825)(249.40999183,229.74441412)(248.65990728,230.49454871)
\curveto(247.90982406,231.24468464)(246.89234787,231.66616566)(245.83156903,231.66616566)
\curveto(244.77079019,231.66616566)(243.753314,231.24468464)(243.00323078,230.49454871)
\curveto(242.25314623,229.74441412)(241.83169407,228.72686825)(241.83169407,227.66601676)
\curveto(241.83169407,226.60516527)(242.25314623,225.58761939)(243.00323078,224.8374848)
\curveto(243.753314,224.08734888)(244.77079019,223.66586786)(245.83156903,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,345.85223983)
\curveto(310.42490769,345.85223983)(311.44238388,346.27372085)(312.1924671,347.02385678)
\curveto(312.94255165,347.77399136)(313.36400381,348.79153724)(313.36400381,349.85238873)
\curveto(313.36400381,350.91324022)(312.94255165,351.9307861)(312.1924671,352.68092069)
\curveto(311.44238388,353.43105661)(310.42490769,353.85253763)(309.36412885,353.85253763)
\curveto(308.30335001,353.85253763)(307.28587381,353.43105661)(306.5357906,352.68092069)
\curveto(305.78570604,351.9307861)(305.36425389,350.91324022)(305.36425389,349.85238873)
\curveto(305.36425389,348.79153724)(305.78570604,347.77399136)(306.5357906,347.02385678)
\curveto(307.28587381,346.27372085)(308.30335001,345.85223983)(309.36412885,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,345.85223983)
\curveto(310.42490769,345.85223983)(311.44238388,346.27372085)(312.1924671,347.02385678)
\curveto(312.94255165,347.77399136)(313.36400381,348.79153724)(313.36400381,349.85238873)
\curveto(313.36400381,350.91324022)(312.94255165,351.9307861)(312.1924671,352.68092069)
\curveto(311.44238388,353.43105661)(310.42490769,353.85253763)(309.36412885,353.85253763)
\curveto(308.30335001,353.85253763)(307.28587381,353.43105661)(306.5357906,352.68092069)
\curveto(305.78570604,351.9307861)(305.36425389,350.91324022)(305.36425389,349.85238873)
\curveto(305.36425389,348.79153724)(305.78570604,347.77399136)(306.5357906,347.02385678)
\curveto(307.28587381,346.27372085)(308.30335001,345.85223983)(309.36412885,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,67.26732557)
\curveto(119.82722823,67.26732557)(120.84470442,67.68880659)(121.59478764,68.43894251)
\curveto(122.34487219,69.1890771)(122.76632435,70.20662298)(122.76632435,71.26747447)
\curveto(122.76632435,72.32832596)(122.34487219,73.34587183)(121.59478764,74.09600642)
\curveto(120.84470442,74.84614235)(119.82722823,75.26762337)(118.76644939,75.26762337)
\curveto(117.70567055,75.26762337)(116.68819436,74.84614235)(115.93811114,74.09600642)
\curveto(115.18802659,73.34587183)(114.76657443,72.32832596)(114.76657443,71.26747447)
\curveto(114.76657443,70.20662298)(115.18802659,69.1890771)(115.93811114,68.43894251)
\curveto(116.68819436,67.68880659)(117.70567055,67.26732557)(118.76644939,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,67.26732557)
\curveto(119.82722823,67.26732557)(120.84470442,67.68880659)(121.59478764,68.43894251)
\curveto(122.34487219,69.1890771)(122.76632435,70.20662298)(122.76632435,71.26747447)
\curveto(122.76632435,72.32832596)(122.34487219,73.34587183)(121.59478764,74.09600642)
\curveto(120.84470442,74.84614235)(119.82722823,75.26762337)(118.76644939,75.26762337)
\curveto(117.70567055,75.26762337)(116.68819436,74.84614235)(115.93811114,74.09600642)
\curveto(115.18802659,73.34587183)(114.76657443,72.32832596)(114.76657443,71.26747447)
\curveto(114.76657443,70.20662298)(115.18802659,69.1890771)(115.93811114,68.43894251)
\curveto(116.68819436,67.68880659)(117.70567055,67.26732557)(118.76644939,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,117.77101622)
\curveto(186.61786491,117.77101622)(187.6353411,118.19249724)(188.38542432,118.94263316)
\curveto(189.13550887,119.69276775)(189.55696103,120.71031363)(189.55696103,121.77116512)
\curveto(189.55696103,122.83201661)(189.13550887,123.84956248)(188.38542432,124.59969707)
\curveto(187.6353411,125.349833)(186.61786491,125.77131402)(185.55708607,125.77131402)
\curveto(184.49630723,125.77131402)(183.47883104,125.349833)(182.72874782,124.59969707)
\curveto(181.97866327,123.84956248)(181.55721111,122.83201661)(181.55721111,121.77116512)
\curveto(181.55721111,120.71031363)(181.97866327,119.69276775)(182.72874782,118.94263316)
\curveto(183.47883104,118.19249724)(184.49630723,117.77101622)(185.55708607,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,117.77101622)
\curveto(186.61786491,117.77101622)(187.6353411,118.19249724)(188.38542432,118.94263316)
\curveto(189.13550887,119.69276775)(189.55696103,120.71031363)(189.55696103,121.77116512)
\curveto(189.55696103,122.83201661)(189.13550887,123.84956248)(188.38542432,124.59969707)
\curveto(187.6353411,125.349833)(186.61786491,125.77131402)(185.55708607,125.77131402)
\curveto(184.49630723,125.77131402)(183.47883104,125.349833)(182.72874782,124.59969707)
\curveto(181.97866327,123.84956248)(181.55721111,122.83201661)(181.55721111,121.77116512)
\curveto(181.55721111,120.71031363)(181.97866327,119.69276775)(182.72874782,118.94263316)
\curveto(183.47883104,118.19249724)(184.49630723,117.77101622)(185.55708607,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,137.32083655)
\curveto(393.50592867,137.32083655)(394.52340486,137.74231757)(395.27348808,138.49245349)
\curveto(396.02357263,139.24258808)(396.44502479,140.26013396)(396.44502479,141.32098545)
\curveto(396.44502479,142.38183694)(396.02357263,143.39938281)(395.27348808,144.1495174)
\curveto(394.52340486,144.89965332)(393.50592867,145.32113435)(392.44514983,145.32113435)
\curveto(391.38437099,145.32113435)(390.3668948,144.89965332)(389.61681158,144.1495174)
\curveto(388.86672703,143.39938281)(388.44527487,142.38183694)(388.44527487,141.32098545)
\curveto(388.44527487,140.26013396)(388.86672703,139.24258808)(389.61681158,138.49245349)
\curveto(390.3668948,137.74231757)(391.38437099,137.32083655)(392.44514983,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,137.32083655)
\curveto(393.50592867,137.32083655)(394.52340486,137.74231757)(395.27348808,138.49245349)
\curveto(396.02357263,139.24258808)(396.44502479,140.26013396)(396.44502479,141.32098545)
\curveto(396.44502479,142.38183694)(396.02357263,143.39938281)(395.27348808,144.1495174)
\curveto(394.52340486,144.89965332)(393.50592867,145.32113435)(392.44514983,145.32113435)
\curveto(391.38437099,145.32113435)(390.3668948,144.89965332)(389.61681158,144.1495174)
\curveto(388.86672703,143.39938281)(388.44527487,142.38183694)(388.44527487,141.32098545)
\curveto(388.44527487,140.26013396)(388.86672703,139.24258808)(389.61681158,138.49245349)
\curveto(390.3668948,137.74231757)(391.38437099,137.32083655)(392.44514983,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,134.06253655)
\curveto(108.42393887,134.06253655)(109.44141507,134.48401757)(110.19149828,135.23415349)
\curveto(110.94158284,135.98428808)(111.36303499,137.00183396)(111.36303499,138.06268545)
\curveto(111.36303499,139.12353694)(110.94158284,140.14108281)(110.19149828,140.8912174)
\curveto(109.44141507,141.64135333)(108.42393887,142.06283435)(107.36316003,142.06283435)
\curveto(106.30238119,142.06283435)(105.284905,141.64135333)(104.53482178,140.8912174)
\curveto(103.78473723,140.14108281)(103.36328507,139.12353694)(103.36328507,138.06268545)
\curveto(103.36328507,137.00183396)(103.78473723,135.98428808)(104.53482178,135.23415349)
\curveto(105.284905,134.48401757)(106.30238119,134.06253655)(107.36316003,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,134.06253655)
\curveto(108.42393887,134.06253655)(109.44141507,134.48401757)(110.19149828,135.23415349)
\curveto(110.94158284,135.98428808)(111.36303499,137.00183396)(111.36303499,138.06268545)
\curveto(111.36303499,139.12353694)(110.94158284,140.14108281)(110.19149828,140.8912174)
\curveto(109.44141507,141.64135333)(108.42393887,142.06283435)(107.36316003,142.06283435)
\curveto(106.30238119,142.06283435)(105.284905,141.64135333)(104.53482178,140.8912174)
\curveto(103.78473723,140.14108281)(103.36328507,139.12353694)(103.36328507,138.06268545)
\curveto(103.36328507,137.00183396)(103.78473723,135.98428808)(104.53482178,135.23415349)
\curveto(105.284905,134.48401757)(106.30238119,134.06253655)(107.36316003,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,98.22119589)
\curveto(238.74713537,98.22119589)(239.76461156,98.64267691)(240.51469478,99.39281283)
\curveto(241.26477933,100.14294742)(241.68623149,101.1604933)(241.68623149,102.22134479)
\curveto(241.68623149,103.28219628)(241.26477933,104.29974215)(240.51469478,105.04987674)
\curveto(239.76461156,105.80001267)(238.74713537,106.22149369)(237.68635653,106.22149369)
\curveto(236.62557769,106.22149369)(235.6081015,105.80001267)(234.85801828,105.04987674)
\curveto(234.10793373,104.29974215)(233.68648157,103.28219628)(233.68648157,102.22134479)
\curveto(233.68648157,101.1604933)(234.10793373,100.14294742)(234.85801828,99.39281283)
\curveto(235.6081015,98.64267691)(236.62557769,98.22119589)(237.68635653,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,98.22119589)
\curveto(238.74713537,98.22119589)(239.76461156,98.64267691)(240.51469478,99.39281283)
\curveto(241.26477933,100.14294742)(241.68623149,101.1604933)(241.68623149,102.22134479)
\curveto(241.68623149,103.28219628)(241.26477933,104.29974215)(240.51469478,105.04987674)
\curveto(239.76461156,105.80001267)(238.74713537,106.22149369)(237.68635653,106.22149369)
\curveto(236.62557769,106.22149369)(235.6081015,105.80001267)(234.85801828,105.04987674)
\curveto(234.10793373,104.29974215)(233.68648157,103.28219628)(233.68648157,102.22134479)
\curveto(233.68648157,101.1604933)(234.10793373,100.14294742)(234.85801828,99.39281283)
\curveto(235.6081015,98.64267691)(236.62557769,98.22119589)(237.68635653,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,209.00351787)
\curveto(385.36075686,209.00351787)(386.37823305,209.42499889)(387.12831627,210.17513481)
\curveto(387.87840082,210.9252694)(388.29985298,211.94281528)(388.29985298,213.00366677)
\curveto(388.29985298,214.06451826)(387.87840082,215.08206414)(387.12831627,215.83219873)
\curveto(386.37823305,216.58233465)(385.36075686,217.00381567)(384.29997802,217.00381567)
\curveto(383.23919918,217.00381567)(382.22172299,216.58233465)(381.47163977,215.83219873)
\curveto(380.72155522,215.08206414)(380.30010306,214.06451826)(380.30010306,213.00366677)
\curveto(380.30010306,211.94281528)(380.72155522,210.9252694)(381.47163977,210.17513481)
\curveto(382.22172299,209.42499889)(383.23919918,209.00351787)(384.29997802,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,209.00351787)
\curveto(385.36075686,209.00351787)(386.37823305,209.42499889)(387.12831627,210.17513481)
\curveto(387.87840082,210.9252694)(388.29985298,211.94281528)(388.29985298,213.00366677)
\curveto(388.29985298,214.06451826)(387.87840082,215.08206414)(387.12831627,215.83219873)
\curveto(386.37823305,216.58233465)(385.36075686,217.00381567)(384.29997802,217.00381567)
\curveto(383.23919918,217.00381567)(382.22172299,216.58233465)(381.47163977,215.83219873)
\curveto(380.72155522,215.08206414)(380.30010306,214.06451826)(380.30010306,213.00366677)
\curveto(380.30010306,211.94281528)(380.72155522,210.9252694)(381.47163977,210.17513481)
\curveto(382.22172299,209.42499889)(383.23919918,209.00351787)(384.29997802,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,77.04222556)
\curveto(170.32746026,77.04222556)(171.34493645,77.46370658)(172.09501967,78.2138425)
\curveto(172.84510422,78.96397709)(173.26655638,79.98152297)(173.26655638,81.04237446)
\curveto(173.26655638,82.10322595)(172.84510422,83.12077183)(172.09501967,83.87090641)
\curveto(171.34493645,84.62104234)(170.32746026,85.04252336)(169.26668142,85.04252336)
\curveto(168.20590258,85.04252336)(167.18842639,84.62104234)(166.43834317,83.87090641)
\curveto(165.68825862,83.12077183)(165.26680646,82.10322595)(165.26680646,81.04237446)
\curveto(165.26680646,79.98152297)(165.68825862,78.96397709)(166.43834317,78.2138425)
\curveto(167.18842639,77.46370658)(168.20590258,77.04222556)(169.26668142,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,77.04222556)
\curveto(170.32746026,77.04222556)(171.34493645,77.46370658)(172.09501967,78.2138425)
\curveto(172.84510422,78.96397709)(173.26655638,79.98152297)(173.26655638,81.04237446)
\curveto(173.26655638,82.10322595)(172.84510422,83.12077183)(172.09501967,83.87090641)
\curveto(171.34493645,84.62104234)(170.32746026,85.04252336)(169.26668142,85.04252336)
\curveto(168.20590258,85.04252336)(167.18842639,84.62104234)(166.43834317,83.87090641)
\curveto(165.68825862,83.12077183)(165.26680646,82.10322595)(165.26680646,81.04237446)
\curveto(165.26680646,79.98152297)(165.68825862,78.96397709)(166.43834317,78.2138425)
\curveto(167.18842639,77.46370658)(168.20590258,77.04222556)(169.26668142,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,336.07732966)
\curveto(362.55417815,336.07732966)(363.57165434,336.49881069)(364.32173756,337.24894661)
\curveto(365.07182211,337.9990812)(365.49327427,339.01662708)(365.49327427,340.07747857)
\curveto(365.49327427,341.13833005)(365.07182211,342.15587593)(364.32173756,342.90601052)
\curveto(363.57165434,343.65614644)(362.55417815,344.07762747)(361.49339931,344.07762747)
\curveto(360.43262047,344.07762747)(359.41514428,343.65614644)(358.66506106,342.90601052)
\curveto(357.91497651,342.15587593)(357.49352435,341.13833005)(357.49352435,340.07747857)
\curveto(357.49352435,339.01662708)(357.91497651,337.9990812)(358.66506106,337.24894661)
\curveto(359.41514428,336.49881069)(360.43262047,336.07732966)(361.49339931,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,336.07732966)
\curveto(362.55417815,336.07732966)(363.57165434,336.49881069)(364.32173756,337.24894661)
\curveto(365.07182211,337.9990812)(365.49327427,339.01662708)(365.49327427,340.07747857)
\curveto(365.49327427,341.13833005)(365.07182211,342.15587593)(364.32173756,342.90601052)
\curveto(363.57165434,343.65614644)(362.55417815,344.07762747)(361.49339931,344.07762747)
\curveto(360.43262047,344.07762747)(359.41514428,343.65614644)(358.66506106,342.90601052)
\curveto(357.91497651,342.15587593)(357.49352435,341.13833005)(357.49352435,340.07747857)
\curveto(357.49352435,339.01662708)(357.91497651,337.9990812)(358.66506106,337.24894661)
\curveto(359.41514428,336.49881069)(360.43262047,336.07732966)(361.49339931,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,205.74521787)
\curveto(101.90778515,205.74521787)(102.92526134,206.16669889)(103.67534456,206.91683482)
\curveto(104.42542911,207.66696941)(104.84688127,208.68451528)(104.84688127,209.74536677)
\curveto(104.84688127,210.80621826)(104.42542911,211.82376414)(103.67534456,212.57389873)
\curveto(102.92526134,213.32403465)(101.90778515,213.74551567)(100.84700631,213.74551567)
\curveto(99.78622747,213.74551567)(98.76875128,213.32403465)(98.01866806,212.57389873)
\curveto(97.26858351,211.82376414)(96.84713135,210.80621826)(96.84713135,209.74536677)
\curveto(96.84713135,208.68451528)(97.26858351,207.66696941)(98.01866806,206.91683482)
\curveto(98.76875128,206.16669889)(99.78622747,205.74521787)(100.84700631,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,205.74521787)
\curveto(101.90778515,205.74521787)(102.92526134,206.16669889)(103.67534456,206.91683482)
\curveto(104.42542911,207.66696941)(104.84688127,208.68451528)(104.84688127,209.74536677)
\curveto(104.84688127,210.80621826)(104.42542911,211.82376414)(103.67534456,212.57389873)
\curveto(102.92526134,213.32403465)(101.90778515,213.74551567)(100.84700631,213.74551567)
\curveto(99.78622747,213.74551567)(98.76875128,213.32403465)(98.01866806,212.57389873)
\curveto(97.26858351,211.82376414)(96.84713135,210.80621826)(96.84713135,209.74536677)
\curveto(96.84713135,208.68451528)(97.26858351,207.66696941)(98.01866806,206.91683482)
\curveto(98.76875128,206.16669889)(99.78622747,205.74521787)(100.84700631,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,261.13635852)
\curveto(255.03754002,261.13635852)(256.05501621,261.55783954)(256.80509943,262.30797546)
\curveto(257.55518398,263.05811005)(257.97663614,264.07565593)(257.97663614,265.13650742)
\curveto(257.97663614,266.19735891)(257.55518398,267.21490478)(256.80509943,267.96503937)
\curveto(256.05501621,268.7151753)(255.03754002,269.13665632)(253.97676118,269.13665632)
\curveto(252.91598234,269.13665632)(251.89850615,268.7151753)(251.14842293,267.96503937)
\curveto(250.39833838,267.21490478)(249.97688622,266.19735891)(249.97688622,265.13650742)
\curveto(249.97688622,264.07565593)(250.39833838,263.05811005)(251.14842293,262.30797546)
\curveto(251.89850615,261.55783954)(252.91598234,261.13635852)(253.97676118,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,261.13635852)
\curveto(255.03754002,261.13635852)(256.05501621,261.55783954)(256.80509943,262.30797546)
\curveto(257.55518398,263.05811005)(257.97663614,264.07565593)(257.97663614,265.13650742)
\curveto(257.97663614,266.19735891)(257.55518398,267.21490478)(256.80509943,267.96503937)
\curveto(256.05501621,268.7151753)(255.03754002,269.13665632)(253.97676118,269.13665632)
\curveto(252.91598234,269.13665632)(251.89850615,268.7151753)(251.14842293,267.96503937)
\curveto(250.39833838,267.21490478)(249.97688622,266.19735891)(249.97688622,265.13650742)
\curveto(249.97688622,264.07565593)(250.39833838,263.05811005)(251.14842293,262.30797546)
\curveto(251.89850615,261.55783954)(252.91598234,261.13635852)(253.97676118,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,282.31532885)
\curveto(199.6501927,282.31532885)(200.66766889,282.73680987)(201.41775211,283.48694579)
\curveto(202.16783666,284.23708038)(202.58928882,285.25462626)(202.58928882,286.31547775)
\curveto(202.58928882,287.37632923)(202.16783666,288.39387511)(201.41775211,289.1440097)
\curveto(200.66766889,289.89414562)(199.6501927,290.31562665)(198.58941386,290.31562665)
\curveto(197.52863502,290.31562665)(196.51115883,289.89414562)(195.76107561,289.1440097)
\curveto(195.01099106,288.39387511)(194.5895389,287.37632923)(194.5895389,286.31547775)
\curveto(194.5895389,285.25462626)(195.01099106,284.23708038)(195.76107561,283.48694579)
\curveto(196.51115883,282.73680987)(197.52863502,282.31532885)(198.58941386,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,282.31532885)
\curveto(199.6501927,282.31532885)(200.66766889,282.73680987)(201.41775211,283.48694579)
\curveto(202.16783666,284.23708038)(202.58928882,285.25462626)(202.58928882,286.31547775)
\curveto(202.58928882,287.37632923)(202.16783666,288.39387511)(201.41775211,289.1440097)
\curveto(200.66766889,289.89414562)(199.6501927,290.31562665)(198.58941386,290.31562665)
\curveto(197.52863502,290.31562665)(196.51115883,289.89414562)(195.76107561,289.1440097)
\curveto(195.01099106,288.39387511)(194.5895389,287.37632923)(194.5895389,286.31547775)
\curveto(194.5895389,285.25462626)(195.01099106,284.23708038)(195.76107561,283.48694579)
\curveto(196.51115883,282.73680987)(197.52863502,282.31532885)(198.58941386,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,349.11055)
\curveto(98.64970829,349.11055)(99.66718448,349.53203102)(100.4172677,350.28216695)
\curveto(101.16735225,351.03230153)(101.58880441,352.04984741)(101.58880441,353.1106989)
\curveto(101.58880441,354.17155039)(101.16735225,355.18909627)(100.4172677,355.93923086)
\curveto(99.66718448,356.68936678)(98.64970829,357.1108478)(97.58892945,357.1108478)
\curveto(96.52815061,357.1108478)(95.51067442,356.68936678)(94.7605912,355.93923086)
\curveto(94.01050665,355.18909627)(93.58905449,354.17155039)(93.58905449,353.1106989)
\curveto(93.58905449,352.04984741)(94.01050665,351.03230153)(94.7605912,350.28216695)
\curveto(95.51067442,349.53203102)(96.52815061,349.11055)(97.58892945,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,349.11055)
\curveto(98.64970829,349.11055)(99.66718448,349.53203102)(100.4172677,350.28216695)
\curveto(101.16735225,351.03230153)(101.58880441,352.04984741)(101.58880441,353.1106989)
\curveto(101.58880441,354.17155039)(101.16735225,355.18909627)(100.4172677,355.93923086)
\curveto(99.66718448,356.68936678)(98.64970829,357.1108478)(97.58892945,357.1108478)
\curveto(96.52815061,357.1108478)(95.51067442,356.68936678)(94.7605912,355.93923086)
\curveto(94.01050665,355.18909627)(93.58905449,354.17155039)(93.58905449,353.1106989)
\curveto(93.58905449,352.04984741)(94.01050665,351.03230153)(94.7605912,350.28216695)
\curveto(95.51067442,349.53203102)(96.52815061,349.11055)(97.58892945,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,213.89096786)
\curveto(282.73123402,213.89096786)(283.74871022,214.31244889)(284.49879344,215.06258481)
\curveto(285.24887799,215.8127194)(285.67033015,216.83026528)(285.67033015,217.89111677)
\curveto(285.67033015,218.95196825)(285.24887799,219.96951413)(284.49879344,220.71964872)
\curveto(283.74871022,221.46978464)(282.73123402,221.89126567)(281.67045518,221.89126567)
\curveto(280.60967635,221.89126567)(279.59220015,221.46978464)(278.84211693,220.71964872)
\curveto(278.09203238,219.96951413)(277.67058022,218.95196825)(277.67058022,217.89111677)
\curveto(277.67058022,216.83026528)(278.09203238,215.8127194)(278.84211693,215.06258481)
\curveto(279.59220015,214.31244889)(280.60967635,213.89096786)(281.67045518,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,213.89096786)
\curveto(282.73123402,213.89096786)(283.74871022,214.31244889)(284.49879344,215.06258481)
\curveto(285.24887799,215.8127194)(285.67033015,216.83026528)(285.67033015,217.89111677)
\curveto(285.67033015,218.95196825)(285.24887799,219.96951413)(284.49879344,220.71964872)
\curveto(283.74871022,221.46978464)(282.73123402,221.89126567)(281.67045518,221.89126567)
\curveto(280.60967635,221.89126567)(279.59220015,221.46978464)(278.84211693,220.71964872)
\curveto(278.09203238,219.96951413)(277.67058022,218.95196825)(277.67058022,217.89111677)
\curveto(277.67058022,216.83026528)(278.09203238,215.8127194)(278.84211693,215.06258481)
\curveto(279.59220015,214.31244889)(280.60967635,213.89096786)(281.67045518,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,197.59944753)
\curveto(222.45675107,197.59944753)(223.47422726,198.02092856)(224.22431048,198.77106448)
\curveto(224.97439503,199.52119907)(225.39584719,200.53874494)(225.39584719,201.59959643)
\curveto(225.39584719,202.66044792)(224.97439503,203.6779938)(224.22431048,204.42812839)
\curveto(223.47422726,205.17826431)(222.45675107,205.59974533)(221.39597223,205.59974533)
\curveto(220.33519339,205.59974533)(219.3177172,205.17826431)(218.56763398,204.42812839)
\curveto(217.81754943,203.6779938)(217.39609727,202.66044792)(217.39609727,201.59959643)
\curveto(217.39609727,200.53874494)(217.81754943,199.52119907)(218.56763398,198.77106448)
\curveto(219.3177172,198.02092856)(220.33519339,197.59944753)(221.39597223,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,197.59944753)
\curveto(222.45675107,197.59944753)(223.47422726,198.02092856)(224.22431048,198.77106448)
\curveto(224.97439503,199.52119907)(225.39584719,200.53874494)(225.39584719,201.59959643)
\curveto(225.39584719,202.66044792)(224.97439503,203.6779938)(224.22431048,204.42812839)
\curveto(223.47422726,205.17826431)(222.45675107,205.59974533)(221.39597223,205.59974533)
\curveto(220.33519339,205.59974533)(219.3177172,205.17826431)(218.56763398,204.42812839)
\curveto(217.81754943,203.6779938)(217.39609727,202.66044792)(217.39609727,201.59959643)
\curveto(217.39609727,200.53874494)(217.81754943,199.52119907)(218.56763398,198.77106448)
\curveto(219.3177172,198.02092856)(220.33519339,197.59944753)(221.39597223,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,230.1824882)
\curveto(351.15088879,230.1824882)(352.16836498,230.60396922)(352.9184482,231.35410514)
\curveto(353.66853275,232.10423973)(354.08998491,233.12178561)(354.08998491,234.1826371)
\curveto(354.08998491,235.24348859)(353.66853275,236.26103446)(352.9184482,237.01116905)
\curveto(352.16836498,237.76130498)(351.15088879,238.182786)(350.09010995,238.182786)
\curveto(349.02933111,238.182786)(348.01185492,237.76130498)(347.2617717,237.01116905)
\curveto(346.51168715,236.26103446)(346.09023499,235.24348859)(346.09023499,234.1826371)
\curveto(346.09023499,233.12178561)(346.51168715,232.10423973)(347.2617717,231.35410514)
\curveto(348.01185492,230.60396922)(349.02933111,230.1824882)(350.09010995,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,230.1824882)
\curveto(351.15088879,230.1824882)(352.16836498,230.60396922)(352.9184482,231.35410514)
\curveto(353.66853275,232.10423973)(354.08998491,233.12178561)(354.08998491,234.1826371)
\curveto(354.08998491,235.24348859)(353.66853275,236.26103446)(352.9184482,237.01116905)
\curveto(352.16836498,237.76130498)(351.15088879,238.182786)(350.09010995,238.182786)
\curveto(349.02933111,238.182786)(348.01185492,237.76130498)(347.2617717,237.01116905)
\curveto(346.51168715,236.26103446)(346.09023499,235.24348859)(346.09023499,234.1826371)
\curveto(346.09023499,233.12178561)(346.51168715,232.10423973)(347.2617717,231.35410514)
\curveto(348.01185492,230.60396922)(349.02933111,230.1824882)(350.09010995,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,353.998)
\curveto(184.98882648,353.998)(186.00630267,354.41948102)(186.75638589,355.16961694)
\curveto(187.50647044,355.91975153)(187.9279226,356.93729741)(187.9279226,357.9981489)
\curveto(187.9279226,359.05900039)(187.50647044,360.07654626)(186.75638589,360.82668085)
\curveto(186.00630267,361.57681677)(184.98882648,361.9982978)(183.92804764,361.9982978)
\curveto(182.8672688,361.9982978)(181.84979261,361.57681677)(181.09970939,360.82668085)
\curveto(180.34962484,360.07654626)(179.92817268,359.05900039)(179.92817268,357.9981489)
\curveto(179.92817268,356.93729741)(180.34962484,355.91975153)(181.09970939,355.16961694)
\curveto(181.84979261,354.41948102)(182.8672688,353.998)(183.92804764,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,353.998)
\curveto(184.98882648,353.998)(186.00630267,354.41948102)(186.75638589,355.16961694)
\curveto(187.50647044,355.91975153)(187.9279226,356.93729741)(187.9279226,357.9981489)
\curveto(187.9279226,359.05900039)(187.50647044,360.07654626)(186.75638589,360.82668085)
\curveto(186.00630267,361.57681677)(184.98882648,361.9982978)(183.92804764,361.9982978)
\curveto(182.8672688,361.9982978)(181.84979261,361.57681677)(181.09970939,360.82668085)
\curveto(180.34962484,360.07654626)(179.92817268,359.05900039)(179.92817268,357.9981489)
\curveto(179.92817268,356.93729741)(180.34962484,355.91975153)(181.09970939,355.16961694)
\curveto(181.84979261,354.41948102)(182.8672688,353.998)(183.92804764,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,239.95738819)
\curveto(352.77994756,239.95738819)(353.79742376,240.37886921)(354.54750698,241.12900513)
\curveto(355.29759153,241.87913972)(355.71904369,242.8966856)(355.71904369,243.95753709)
\curveto(355.71904369,245.01838858)(355.29759153,246.03593446)(354.54750698,246.78606905)
\curveto(353.79742376,247.53620497)(352.77994756,247.95768599)(351.71916873,247.95768599)
\curveto(350.65838989,247.95768599)(349.64091369,247.53620497)(348.89083047,246.78606905)
\curveto(348.14074592,246.03593446)(347.71929376,245.01838858)(347.71929376,243.95753709)
\curveto(347.71929376,242.8966856)(348.14074592,241.87913972)(348.89083047,241.12900513)
\curveto(349.64091369,240.37886921)(350.65838989,239.95738819)(351.71916873,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,239.95738819)
\curveto(352.77994756,239.95738819)(353.79742376,240.37886921)(354.54750698,241.12900513)
\curveto(355.29759153,241.87913972)(355.71904369,242.8966856)(355.71904369,243.95753709)
\curveto(355.71904369,245.01838858)(355.29759153,246.03593446)(354.54750698,246.78606905)
\curveto(353.79742376,247.53620497)(352.77994756,247.95768599)(351.71916873,247.95768599)
\curveto(350.65838989,247.95768599)(349.64091369,247.53620497)(348.89083047,246.78606905)
\curveto(348.14074592,246.03593446)(347.71929376,245.01838858)(347.71929376,243.95753709)
\curveto(347.71929376,242.8966856)(348.14074592,241.87913972)(348.89083047,241.12900513)
\curveto(349.64091369,240.37886921)(350.65838989,239.95738819)(351.71916873,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,191.08284754)
\curveto(386.98977495,191.08284754)(388.00725114,191.50432856)(388.75733436,192.25446448)
\curveto(389.50741891,193.00459907)(389.92887107,194.02214495)(389.92887107,195.08299644)
\curveto(389.92887107,196.14384793)(389.50741891,197.1613938)(388.75733436,197.91152839)
\curveto(388.00725114,198.66166432)(386.98977495,199.08314534)(385.92899611,199.08314534)
\curveto(384.86821727,199.08314534)(383.85074108,198.66166432)(383.10065786,197.91152839)
\curveto(382.35057331,197.1613938)(381.92912115,196.14384793)(381.92912115,195.08299644)
\curveto(381.92912115,194.02214495)(382.35057331,193.00459907)(383.10065786,192.25446448)
\curveto(383.85074108,191.50432856)(384.86821727,191.08284754)(385.92899611,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,191.08284754)
\curveto(386.98977495,191.08284754)(388.00725114,191.50432856)(388.75733436,192.25446448)
\curveto(389.50741891,193.00459907)(389.92887107,194.02214495)(389.92887107,195.08299644)
\curveto(389.92887107,196.14384793)(389.50741891,197.1613938)(388.75733436,197.91152839)
\curveto(388.00725114,198.66166432)(386.98977495,199.08314534)(385.92899611,199.08314534)
\curveto(384.86821727,199.08314534)(383.85074108,198.66166432)(383.10065786,197.91152839)
\curveto(382.35057331,197.1613938)(381.92912115,196.14384793)(381.92912115,195.08299644)
\curveto(381.92912115,194.02214495)(382.35057331,193.00459907)(383.10065786,192.25446448)
\curveto(383.85074108,191.50432856)(384.86821727,191.08284754)(385.92899611,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,363.77291016)
\curveto(92.1335444,363.77291016)(93.15102059,364.19439118)(93.90110381,364.94452711)
\curveto(94.65118836,365.6946617)(95.07264052,366.71220757)(95.07264052,367.77305906)
\curveto(95.07264052,368.83391055)(94.65118836,369.85145643)(93.90110381,370.60159102)
\curveto(93.15102059,371.35172694)(92.1335444,371.77320796)(91.07276556,371.77320796)
\curveto(90.01198672,371.77320796)(88.99451053,371.35172694)(88.24442731,370.60159102)
\curveto(87.49434275,369.85145643)(87.0728906,368.83391055)(87.0728906,367.77305906)
\curveto(87.0728906,366.71220757)(87.49434275,365.6946617)(88.24442731,364.94452711)
\curveto(88.99451053,364.19439118)(90.01198672,363.77291016)(91.07276556,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,363.77291016)
\curveto(92.1335444,363.77291016)(93.15102059,364.19439118)(93.90110381,364.94452711)
\curveto(94.65118836,365.6946617)(95.07264052,366.71220757)(95.07264052,367.77305906)
\curveto(95.07264052,368.83391055)(94.65118836,369.85145643)(93.90110381,370.60159102)
\curveto(93.15102059,371.35172694)(92.1335444,371.77320796)(91.07276556,371.77320796)
\curveto(90.01198672,371.77320796)(88.99451053,371.35172694)(88.24442731,370.60159102)
\curveto(87.49434275,369.85145643)(87.0728906,368.83391055)(87.0728906,367.77305906)
\curveto(87.0728906,366.71220757)(87.49434275,365.6946617)(88.24442731,364.94452711)
\curveto(88.99451053,364.19439118)(90.01198672,363.77291016)(91.07276556,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,220.40756786)
\curveto(232.23098165,220.40756786)(233.24845784,220.82904888)(233.99854106,221.5791848)
\curveto(234.74862561,222.32931939)(235.17007777,223.34686527)(235.17007777,224.40771676)
\curveto(235.17007777,225.46856825)(234.74862561,226.48611413)(233.99854106,227.23624872)
\curveto(233.24845784,227.98638464)(232.23098165,228.40786566)(231.17020281,228.40786566)
\curveto(230.10942397,228.40786566)(229.09194778,227.98638464)(228.34186456,227.23624872)
\curveto(227.59178001,226.48611413)(227.17032785,225.46856825)(227.17032785,224.40771676)
\curveto(227.17032785,223.34686527)(227.59178001,222.32931939)(228.34186456,221.5791848)
\curveto(229.09194778,220.82904888)(230.10942397,220.40756786)(231.17020281,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,220.40756786)
\curveto(232.23098165,220.40756786)(233.24845784,220.82904888)(233.99854106,221.5791848)
\curveto(234.74862561,222.32931939)(235.17007777,223.34686527)(235.17007777,224.40771676)
\curveto(235.17007777,225.46856825)(234.74862561,226.48611413)(233.99854106,227.23624872)
\curveto(233.24845784,227.98638464)(232.23098165,228.40786566)(231.17020281,228.40786566)
\curveto(230.10942397,228.40786566)(229.09194778,227.98638464)(228.34186456,227.23624872)
\curveto(227.59178001,226.48611413)(227.17032785,225.46856825)(227.17032785,224.40771676)
\curveto(227.17032785,223.34686527)(227.59178001,222.32931939)(228.34186456,221.5791848)
\curveto(229.09194778,220.82904888)(230.10942397,220.40756786)(231.17020281,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,230.1824882)
\curveto(243.63427101,230.1824882)(244.6517472,230.60396922)(245.40183042,231.35410514)
\curveto(246.15191497,232.10423973)(246.57336713,233.12178561)(246.57336713,234.1826371)
\curveto(246.57336713,235.24348859)(246.15191497,236.26103446)(245.40183042,237.01116905)
\curveto(244.6517472,237.76130498)(243.63427101,238.182786)(242.57349217,238.182786)
\curveto(241.51271333,238.182786)(240.49523713,237.76130498)(239.74515392,237.01116905)
\curveto(238.99506936,236.26103446)(238.57361721,235.24348859)(238.57361721,234.1826371)
\curveto(238.57361721,233.12178561)(238.99506936,232.10423973)(239.74515392,231.35410514)
\curveto(240.49523713,230.60396922)(241.51271333,230.1824882)(242.57349217,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,230.1824882)
\curveto(243.63427101,230.1824882)(244.6517472,230.60396922)(245.40183042,231.35410514)
\curveto(246.15191497,232.10423973)(246.57336713,233.12178561)(246.57336713,234.1826371)
\curveto(246.57336713,235.24348859)(246.15191497,236.26103446)(245.40183042,237.01116905)
\curveto(244.6517472,237.76130498)(243.63427101,238.182786)(242.57349217,238.182786)
\curveto(241.51271333,238.182786)(240.49523713,237.76130498)(239.74515392,237.01116905)
\curveto(238.99506936,236.26103446)(238.57361721,235.24348859)(238.57361721,234.1826371)
\curveto(238.57361721,233.12178561)(238.99506936,232.10423973)(239.74515392,231.35410514)
\curveto(240.49523713,230.60396922)(241.51271333,230.1824882)(242.57349217,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,347.4814)
\curveto(305.53777205,347.4814)(306.55524824,347.90288102)(307.30533146,348.65301695)
\curveto(308.05541601,349.40315154)(308.47686817,350.42069741)(308.47686817,351.4815489)
\curveto(308.47686817,352.54240039)(308.05541601,353.55994627)(307.30533146,354.31008086)
\curveto(306.55524824,355.06021678)(305.53777205,355.4816978)(304.47699321,355.4816978)
\curveto(303.41621437,355.4816978)(302.39873818,355.06021678)(301.64865496,354.31008086)
\curveto(300.89857041,353.55994627)(300.47711825,352.54240039)(300.47711825,351.4815489)
\curveto(300.47711825,350.42069741)(300.89857041,349.40315154)(301.64865496,348.65301695)
\curveto(302.39873818,347.90288102)(303.41621437,347.4814)(304.47699321,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,347.4814)
\curveto(305.53777205,347.4814)(306.55524824,347.90288102)(307.30533146,348.65301695)
\curveto(308.05541601,349.40315154)(308.47686817,350.42069741)(308.47686817,351.4815489)
\curveto(308.47686817,352.54240039)(308.05541601,353.55994627)(307.30533146,354.31008086)
\curveto(306.55524824,355.06021678)(305.53777205,355.4816978)(304.47699321,355.4816978)
\curveto(303.41621437,355.4816978)(302.39873818,355.06021678)(301.64865496,354.31008086)
\curveto(300.89857041,353.55994627)(300.47711825,352.54240039)(300.47711825,351.4815489)
\curveto(300.47711825,350.42069741)(300.89857041,349.40315154)(301.64865496,348.65301695)
\curveto(302.39873818,347.90288102)(303.41621437,347.4814)(304.47699321,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,70.52562556)
\curveto(215.940577,70.52562556)(216.95805319,70.94710659)(217.70813641,71.69724251)
\curveto(218.45822096,72.4473771)(218.87967312,73.46492298)(218.87967312,74.52577446)
\curveto(218.87967312,75.58662595)(218.45822096,76.60417183)(217.70813641,77.35430642)
\curveto(216.95805319,78.10444234)(215.940577,78.52592337)(214.87979816,78.52592337)
\curveto(213.81901932,78.52592337)(212.80154313,78.10444234)(212.05145991,77.35430642)
\curveto(211.30137536,76.60417183)(210.8799232,75.58662595)(210.8799232,74.52577446)
\curveto(210.8799232,73.46492298)(211.30137536,72.4473771)(212.05145991,71.69724251)
\curveto(212.80154313,70.94710659)(213.81901932,70.52562556)(214.87979816,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,70.52562556)
\curveto(215.940577,70.52562556)(216.95805319,70.94710659)(217.70813641,71.69724251)
\curveto(218.45822096,72.4473771)(218.87967312,73.46492298)(218.87967312,74.52577446)
\curveto(218.87967312,75.58662595)(218.45822096,76.60417183)(217.70813641,77.35430642)
\curveto(216.95805319,78.10444234)(215.940577,78.52592337)(214.87979816,78.52592337)
\curveto(213.81901932,78.52592337)(212.80154313,78.10444234)(212.05145991,77.35430642)
\curveto(211.30137536,76.60417183)(210.8799232,75.58662595)(210.8799232,74.52577446)
\curveto(210.8799232,73.46492298)(211.30137536,72.4473771)(212.05145991,71.69724251)
\curveto(212.80154313,70.94710659)(213.81901932,70.52562556)(214.87979816,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,204.11606787)
\curveto(289.24738775,204.11606787)(290.26486394,204.5375489)(291.01494716,205.28768482)
\curveto(291.76503171,206.03781941)(292.18648387,207.05536528)(292.18648387,208.11621677)
\curveto(292.18648387,209.17706826)(291.76503171,210.19461414)(291.01494716,210.94474873)
\curveto(290.26486394,211.69488465)(289.24738775,212.11636567)(288.18660891,212.11636567)
\curveto(287.12583007,212.11636567)(286.10835387,211.69488465)(285.35827066,210.94474873)
\curveto(284.6081861,210.19461414)(284.18673395,209.17706826)(284.18673395,208.11621677)
\curveto(284.18673395,207.05536528)(284.6081861,206.03781941)(285.35827066,205.28768482)
\curveto(286.10835387,204.5375489)(287.12583007,204.11606787)(288.18660891,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,204.11606787)
\curveto(289.24738775,204.11606787)(290.26486394,204.5375489)(291.01494716,205.28768482)
\curveto(291.76503171,206.03781941)(292.18648387,207.05536528)(292.18648387,208.11621677)
\curveto(292.18648387,209.17706826)(291.76503171,210.19461414)(291.01494716,210.94474873)
\curveto(290.26486394,211.69488465)(289.24738775,212.11636567)(288.18660891,212.11636567)
\curveto(287.12583007,212.11636567)(286.10835387,211.69488465)(285.35827066,210.94474873)
\curveto(284.6081861,210.19461414)(284.18673395,209.17706826)(284.18673395,208.11621677)
\curveto(284.18673395,207.05536528)(284.6081861,206.03781941)(285.35827066,205.28768482)
\curveto(286.10835387,204.5375489)(287.12583007,204.11606787)(288.18660891,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,150.35405688)
\curveto(336.48952257,150.35405688)(337.50699876,150.7755379)(338.25708198,151.52567383)
\curveto(339.00716653,152.27580842)(339.42861869,153.29335429)(339.42861869,154.35420578)
\curveto(339.42861869,155.41505727)(339.00716653,156.43260315)(338.25708198,157.18273774)
\curveto(337.50699876,157.93287366)(336.48952257,158.35435468)(335.42874373,158.35435468)
\curveto(334.36796489,158.35435468)(333.3504887,157.93287366)(332.60040548,157.18273774)
\curveto(331.85032093,156.43260315)(331.42886877,155.41505727)(331.42886877,154.35420578)
\curveto(331.42886877,153.29335429)(331.85032093,152.27580842)(332.60040548,151.52567383)
\curveto(333.3504887,150.7755379)(334.36796489,150.35405688)(335.42874373,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,150.35405688)
\curveto(336.48952257,150.35405688)(337.50699876,150.7755379)(338.25708198,151.52567383)
\curveto(339.00716653,152.27580842)(339.42861869,153.29335429)(339.42861869,154.35420578)
\curveto(339.42861869,155.41505727)(339.00716653,156.43260315)(338.25708198,157.18273774)
\curveto(337.50699876,157.93287366)(336.48952257,158.35435468)(335.42874373,158.35435468)
\curveto(334.36796489,158.35435468)(333.3504887,157.93287366)(332.60040548,157.18273774)
\curveto(331.85032093,156.43260315)(331.42886877,155.41505727)(331.42886877,154.35420578)
\curveto(331.42886877,153.29335429)(331.85032093,152.27580842)(332.60040548,151.52567383)
\curveto(333.3504887,150.7755379)(334.36796489,150.35405688)(335.42874373,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,160.12895687)
\curveto(217.56961543,160.12895687)(218.58709162,160.55043789)(219.33717484,161.30057382)
\curveto(220.08725939,162.05070841)(220.50871155,163.06825428)(220.50871155,164.12910577)
\curveto(220.50871155,165.18995726)(220.08725939,166.20750314)(219.33717484,166.95763773)
\curveto(218.58709162,167.70777365)(217.56961543,168.12925467)(216.50883659,168.12925467)
\curveto(215.44805775,168.12925467)(214.43058156,167.70777365)(213.68049834,166.95763773)
\curveto(212.93041379,166.20750314)(212.50896163,165.18995726)(212.50896163,164.12910577)
\curveto(212.50896163,163.06825428)(212.93041379,162.05070841)(213.68049834,161.30057382)
\curveto(214.43058156,160.55043789)(215.44805775,160.12895687)(216.50883659,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,160.12895687)
\curveto(217.56961543,160.12895687)(218.58709162,160.55043789)(219.33717484,161.30057382)
\curveto(220.08725939,162.05070841)(220.50871155,163.06825428)(220.50871155,164.12910577)
\curveto(220.50871155,165.18995726)(220.08725939,166.20750314)(219.33717484,166.95763773)
\curveto(218.58709162,167.70777365)(217.56961543,168.12925467)(216.50883659,168.12925467)
\curveto(215.44805775,168.12925467)(214.43058156,167.70777365)(213.68049834,166.95763773)
\curveto(212.93041379,166.20750314)(212.50896163,165.18995726)(212.50896163,164.12910577)
\curveto(212.50896163,163.06825428)(212.93041379,162.05070841)(213.68049834,161.30057382)
\curveto(214.43058156,160.55043789)(215.44805775,160.12895687)(216.50883659,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,62.37985522)
\curveto(277.84409839,62.37985522)(278.86157458,62.80133625)(279.6116578,63.55147217)
\curveto(280.36174235,64.30160676)(280.78319451,65.31915264)(280.78319451,66.38000413)
\curveto(280.78319451,67.44085561)(280.36174235,68.45840149)(279.6116578,69.20853608)
\curveto(278.86157458,69.958672)(277.84409839,70.38015303)(276.78331955,70.38015303)
\curveto(275.72254071,70.38015303)(274.70506452,69.958672)(273.9549813,69.20853608)
\curveto(273.20489675,68.45840149)(272.78344459,67.44085561)(272.78344459,66.38000413)
\curveto(272.78344459,65.31915264)(273.20489675,64.30160676)(273.9549813,63.55147217)
\curveto(274.70506452,62.80133625)(275.72254071,62.37985522)(276.78331955,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,62.37985522)
\curveto(277.84409839,62.37985522)(278.86157458,62.80133625)(279.6116578,63.55147217)
\curveto(280.36174235,64.30160676)(280.78319451,65.31915264)(280.78319451,66.38000413)
\curveto(280.78319451,67.44085561)(280.36174235,68.45840149)(279.6116578,69.20853608)
\curveto(278.86157458,69.958672)(277.84409839,70.38015303)(276.78331955,70.38015303)
\curveto(275.72254071,70.38015303)(274.70506452,69.958672)(273.9549813,69.20853608)
\curveto(273.20489675,68.45840149)(272.78344459,67.44085561)(272.78344459,66.38000413)
\curveto(272.78344459,65.31915264)(273.20489675,64.30160676)(273.9549813,63.55147217)
\curveto(274.70506452,62.80133625)(275.72254071,62.37985522)(276.78331955,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,75.41309591)
\curveto(196.39209549,75.41309591)(197.40957168,75.83457693)(198.1596549,76.58471285)
\curveto(198.90973945,77.33484744)(199.33119161,78.35239332)(199.33119161,79.41324481)
\curveto(199.33119161,80.4740963)(198.90973945,81.49164217)(198.1596549,82.24177676)
\curveto(197.40957168,82.99191268)(196.39209549,83.41339371)(195.33131665,83.41339371)
\curveto(194.27053781,83.41339371)(193.25306162,82.99191268)(192.5029784,82.24177676)
\curveto(191.75289385,81.49164217)(191.33144169,80.4740963)(191.33144169,79.41324481)
\curveto(191.33144169,78.35239332)(191.75289385,77.33484744)(192.5029784,76.58471285)
\curveto(193.25306162,75.83457693)(194.27053781,75.41309591)(195.33131665,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,75.41309591)
\curveto(196.39209549,75.41309591)(197.40957168,75.83457693)(198.1596549,76.58471285)
\curveto(198.90973945,77.33484744)(199.33119161,78.35239332)(199.33119161,79.41324481)
\curveto(199.33119161,80.4740963)(198.90973945,81.49164217)(198.1596549,82.24177676)
\curveto(197.40957168,82.99191268)(196.39209549,83.41339371)(195.33131665,83.41339371)
\curveto(194.27053781,83.41339371)(193.25306162,82.99191268)(192.5029784,82.24177676)
\curveto(191.75289385,81.49164217)(191.33144169,80.4740963)(191.33144169,79.41324481)
\curveto(191.33144169,78.35239332)(191.75289385,77.33484744)(192.5029784,76.58471285)
\curveto(193.25306162,75.83457693)(194.27053781,75.41309591)(195.33131665,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,104.73779588)
\curveto(92.1335444,104.73779588)(93.15102059,105.1592769)(93.90110381,105.90941283)
\curveto(94.65118836,106.65954742)(95.07264052,107.67709329)(95.07264052,108.73794478)
\curveto(95.07264052,109.79879627)(94.65118836,110.81634215)(93.90110381,111.56647674)
\curveto(93.15102059,112.31661266)(92.1335444,112.73809368)(91.07276556,112.73809368)
\curveto(90.01198672,112.73809368)(88.99451053,112.31661266)(88.24442731,111.56647674)
\curveto(87.49434275,110.81634215)(87.0728906,109.79879627)(87.0728906,108.73794478)
\curveto(87.0728906,107.67709329)(87.49434275,106.65954742)(88.24442731,105.90941283)
\curveto(88.99451053,105.1592769)(90.01198672,104.73779588)(91.07276556,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,104.73779588)
\curveto(92.1335444,104.73779588)(93.15102059,105.1592769)(93.90110381,105.90941283)
\curveto(94.65118836,106.65954742)(95.07264052,107.67709329)(95.07264052,108.73794478)
\curveto(95.07264052,109.79879627)(94.65118836,110.81634215)(93.90110381,111.56647674)
\curveto(93.15102059,112.31661266)(92.1335444,112.73809368)(91.07276556,112.73809368)
\curveto(90.01198672,112.73809368)(88.99451053,112.31661266)(88.24442731,111.56647674)
\curveto(87.49434275,110.81634215)(87.0728906,109.79879627)(87.0728906,108.73794478)
\curveto(87.0728906,107.67709329)(87.49434275,106.65954742)(88.24442731,105.90941283)
\curveto(88.99451053,105.1592769)(90.01198672,104.73779588)(91.07276556,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,109.62526622)
\curveto(139.37570974,109.62526622)(140.39318593,110.04674725)(141.14326915,110.79688317)
\curveto(141.8933537,111.54701776)(142.31480586,112.56456363)(142.31480586,113.62541512)
\curveto(142.31480586,114.68626661)(141.8933537,115.70381249)(141.14326915,116.45394708)
\curveto(140.39318593,117.204083)(139.37570974,117.62556402)(138.3149309,117.62556402)
\curveto(137.25415206,117.62556402)(136.23667587,117.204083)(135.48659265,116.45394708)
\curveto(134.7365081,115.70381249)(134.31505594,114.68626661)(134.31505594,113.62541512)
\curveto(134.31505594,112.56456363)(134.7365081,111.54701776)(135.48659265,110.79688317)
\curveto(136.23667587,110.04674725)(137.25415206,109.62526622)(138.3149309,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,109.62526622)
\curveto(139.37570974,109.62526622)(140.39318593,110.04674725)(141.14326915,110.79688317)
\curveto(141.8933537,111.54701776)(142.31480586,112.56456363)(142.31480586,113.62541512)
\curveto(142.31480586,114.68626661)(141.8933537,115.70381249)(141.14326915,116.45394708)
\curveto(140.39318593,117.204083)(139.37570974,117.62556402)(138.3149309,117.62556402)
\curveto(137.25415206,117.62556402)(136.23667587,117.204083)(135.48659265,116.45394708)
\curveto(134.7365081,115.70381249)(134.31505594,114.68626661)(134.31505594,113.62541512)
\curveto(134.31505594,112.56456363)(134.7365081,111.54701776)(135.48659265,110.79688317)
\curveto(136.23667587,110.04674725)(137.25415206,109.62526622)(138.3149309,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,204.11606787)
\curveto(126.34338195,204.11606787)(127.36085814,204.5375489)(128.11094136,205.28768482)
\curveto(128.86102591,206.03781941)(129.28247807,207.05536528)(129.28247807,208.11621677)
\curveto(129.28247807,209.17706826)(128.86102591,210.19461414)(128.11094136,210.94474873)
\curveto(127.36085814,211.69488465)(126.34338195,212.11636567)(125.28260311,212.11636567)
\curveto(124.22182427,212.11636567)(123.20434808,211.69488465)(122.45426486,210.94474873)
\curveto(121.70418031,210.19461414)(121.28272815,209.17706826)(121.28272815,208.11621677)
\curveto(121.28272815,207.05536528)(121.70418031,206.03781941)(122.45426486,205.28768482)
\curveto(123.20434808,204.5375489)(124.22182427,204.11606787)(125.28260311,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,204.11606787)
\curveto(126.34338195,204.11606787)(127.36085814,204.5375489)(128.11094136,205.28768482)
\curveto(128.86102591,206.03781941)(129.28247807,207.05536528)(129.28247807,208.11621677)
\curveto(129.28247807,209.17706826)(128.86102591,210.19461414)(128.11094136,210.94474873)
\curveto(127.36085814,211.69488465)(126.34338195,212.11636567)(125.28260311,212.11636567)
\curveto(124.22182427,212.11636567)(123.20434808,211.69488465)(122.45426486,210.94474873)
\curveto(121.70418031,210.19461414)(121.28272815,209.17706826)(121.28272815,208.11621677)
\curveto(121.28272815,207.05536528)(121.70418031,206.03781941)(122.45426486,205.28768482)
\curveto(123.20434808,204.5375489)(124.22182427,204.11606787)(125.28260311,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,191.08284754)
\curveto(136.11763288,191.08284754)(137.13510907,191.50432856)(137.88519229,192.25446448)
\curveto(138.63527684,193.00459907)(139.056729,194.02214495)(139.056729,195.08299644)
\curveto(139.056729,196.14384793)(138.63527684,197.1613938)(137.88519229,197.91152839)
\curveto(137.13510907,198.66166432)(136.11763288,199.08314534)(135.05685404,199.08314534)
\curveto(133.9960752,199.08314534)(132.97859901,198.66166432)(132.22851579,197.91152839)
\curveto(131.47843124,197.1613938)(131.05697908,196.14384793)(131.05697908,195.08299644)
\curveto(131.05697908,194.02214495)(131.47843124,193.00459907)(132.22851579,192.25446448)
\curveto(132.97859901,191.50432856)(133.9960752,191.08284754)(135.05685404,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,191.08284754)
\curveto(136.11763288,191.08284754)(137.13510907,191.50432856)(137.88519229,192.25446448)
\curveto(138.63527684,193.00459907)(139.056729,194.02214495)(139.056729,195.08299644)
\curveto(139.056729,196.14384793)(138.63527684,197.1613938)(137.88519229,197.91152839)
\curveto(137.13510907,198.66166432)(136.11763288,199.08314534)(135.05685404,199.08314534)
\curveto(133.9960752,199.08314534)(132.97859901,198.66166432)(132.22851579,197.91152839)
\curveto(131.47843124,197.1613938)(131.05697908,196.14384793)(131.05697908,195.08299644)
\curveto(131.05697908,194.02214495)(131.47843124,193.00459907)(132.22851579,192.25446448)
\curveto(132.97859901,191.50432856)(133.9960752,191.08284754)(135.05685404,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,137.32083655)
\curveto(251.77946316,137.32083655)(252.79693935,137.74231757)(253.54702257,138.49245349)
\curveto(254.29710712,139.24258808)(254.71855928,140.26013396)(254.71855928,141.32098545)
\curveto(254.71855928,142.38183694)(254.29710712,143.39938281)(253.54702257,144.1495174)
\curveto(252.79693935,144.89965332)(251.77946316,145.32113435)(250.71868432,145.32113435)
\curveto(249.65790548,145.32113435)(248.64042929,144.89965332)(247.89034607,144.1495174)
\curveto(247.14026152,143.39938281)(246.71880936,142.38183694)(246.71880936,141.32098545)
\curveto(246.71880936,140.26013396)(247.14026152,139.24258808)(247.89034607,138.49245349)
\curveto(248.64042929,137.74231757)(249.65790548,137.32083655)(250.71868432,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,137.32083655)
\curveto(251.77946316,137.32083655)(252.79693935,137.74231757)(253.54702257,138.49245349)
\curveto(254.29710712,139.24258808)(254.71855928,140.26013396)(254.71855928,141.32098545)
\curveto(254.71855928,142.38183694)(254.29710712,143.39938281)(253.54702257,144.1495174)
\curveto(252.79693935,144.89965332)(251.77946316,145.32113435)(250.71868432,145.32113435)
\curveto(249.65790548,145.32113435)(248.64042929,144.89965332)(247.89034607,144.1495174)
\curveto(247.14026152,143.39938281)(246.71880936,142.38183694)(246.71880936,141.32098545)
\curveto(246.71880936,140.26013396)(247.14026152,139.24258808)(247.89034607,138.49245349)
\curveto(248.64042929,137.74231757)(249.65790548,137.32083655)(250.71868432,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,370.28951524)
\curveto(380.47362123,370.28951524)(381.49109742,370.71099626)(382.24118064,371.46113219)
\curveto(382.99126519,372.21126678)(383.41271735,373.22881265)(383.41271735,374.28966414)
\curveto(383.41271735,375.35051563)(382.99126519,376.36806151)(382.24118064,377.1181961)
\curveto(381.49109742,377.86833202)(380.47362123,378.28981304)(379.41284239,378.28981304)
\curveto(378.35206355,378.28981304)(377.33458735,377.86833202)(376.58450414,377.1181961)
\curveto(375.83441958,376.36806151)(375.41296743,375.35051563)(375.41296743,374.28966414)
\curveto(375.41296743,373.22881265)(375.83441958,372.21126678)(376.58450414,371.46113219)
\curveto(377.33458735,370.71099626)(378.35206355,370.28951524)(379.41284239,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,370.28951524)
\curveto(380.47362123,370.28951524)(381.49109742,370.71099626)(382.24118064,371.46113219)
\curveto(382.99126519,372.21126678)(383.41271735,373.22881265)(383.41271735,374.28966414)
\curveto(383.41271735,375.35051563)(382.99126519,376.36806151)(382.24118064,377.1181961)
\curveto(381.49109742,377.86833202)(380.47362123,378.28981304)(379.41284239,378.28981304)
\curveto(378.35206355,378.28981304)(377.33458735,377.86833202)(376.58450414,377.1181961)
\curveto(375.83441958,376.36806151)(375.41296743,375.35051563)(375.41296743,374.28966414)
\curveto(375.41296743,373.22881265)(375.83441958,372.21126678)(376.58450414,371.46113219)
\curveto(377.33458735,370.71099626)(378.35206355,370.28951524)(379.41284239,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,80.30052556)
\curveto(127.97242038,80.30052556)(128.98989657,80.72200658)(129.73997979,81.4721425)
\curveto(130.49006434,82.22227709)(130.9115165,83.23982297)(130.9115165,84.30067446)
\curveto(130.9115165,85.36152595)(130.49006434,86.37907182)(129.73997979,87.12920641)
\curveto(128.98989657,87.87934233)(127.97242038,88.30082336)(126.91164154,88.30082336)
\curveto(125.8508627,88.30082336)(124.83338651,87.87934233)(124.08330329,87.12920641)
\curveto(123.33321874,86.37907182)(122.91176658,85.36152595)(122.91176658,84.30067446)
\curveto(122.91176658,83.23982297)(123.33321874,82.22227709)(124.08330329,81.4721425)
\curveto(124.83338651,80.72200658)(125.8508627,80.30052556)(126.91164154,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,80.30052556)
\curveto(127.97242038,80.30052556)(128.98989657,80.72200658)(129.73997979,81.4721425)
\curveto(130.49006434,82.22227709)(130.9115165,83.23982297)(130.9115165,84.30067446)
\curveto(130.9115165,85.36152595)(130.49006434,86.37907182)(129.73997979,87.12920641)
\curveto(128.98989657,87.87934233)(127.97242038,88.30082336)(126.91164154,88.30082336)
\curveto(125.8508627,88.30082336)(124.83338651,87.87934233)(124.08330329,87.12920641)
\curveto(123.33321874,86.37907182)(122.91176658,85.36152595)(122.91176658,84.30067446)
\curveto(122.91176658,83.23982297)(123.33321874,82.22227709)(124.08330329,81.4721425)
\curveto(124.83338651,80.72200658)(125.8508627,80.30052556)(126.91164154,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,129.17508655)
\curveto(274.58602153,129.17508655)(275.60349772,129.59656757)(276.35358094,130.3467035)
\curveto(277.10366549,131.09683809)(277.52511765,132.11438396)(277.52511765,133.17523545)
\curveto(277.52511765,134.23608694)(277.10366549,135.25363282)(276.35358094,136.00376741)
\curveto(275.60349772,136.75390333)(274.58602153,137.17538435)(273.52524269,137.17538435)
\curveto(272.46446385,137.17538435)(271.44698766,136.75390333)(270.69690444,136.00376741)
\curveto(269.94681989,135.25363282)(269.52536773,134.23608694)(269.52536773,133.17523545)
\curveto(269.52536773,132.11438396)(269.94681989,131.09683809)(270.69690444,130.3467035)
\curveto(271.44698766,129.59656757)(272.46446385,129.17508655)(273.52524269,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,129.17508655)
\curveto(274.58602153,129.17508655)(275.60349772,129.59656757)(276.35358094,130.3467035)
\curveto(277.10366549,131.09683809)(277.52511765,132.11438396)(277.52511765,133.17523545)
\curveto(277.52511765,134.23608694)(277.10366549,135.25363282)(276.35358094,136.00376741)
\curveto(275.60349772,136.75390333)(274.58602153,137.17538435)(273.52524269,137.17538435)
\curveto(272.46446385,137.17538435)(271.44698766,136.75390333)(270.69690444,136.00376741)
\curveto(269.94681989,135.25363282)(269.52536773,134.23608694)(269.52536773,133.17523545)
\curveto(269.52536773,132.11438396)(269.94681989,131.09683809)(270.69690444,130.3467035)
\curveto(271.44698766,129.59656757)(272.46446385,129.17508655)(273.52524269,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,339.33563984)
\curveto(171.95649869,339.33563984)(172.97397488,339.75712086)(173.7240581,340.50725678)
\curveto(174.47414265,341.25739137)(174.89559481,342.27493725)(174.89559481,343.33578874)
\curveto(174.89559481,344.39664022)(174.47414265,345.4141861)(173.7240581,346.16432069)
\curveto(172.97397488,346.91445661)(171.95649869,347.33593764)(170.89571985,347.33593764)
\curveto(169.83494101,347.33593764)(168.81746482,346.91445661)(168.0673816,346.16432069)
\curveto(167.31729705,345.4141861)(166.89584489,344.39664022)(166.89584489,343.33578874)
\curveto(166.89584489,342.27493725)(167.31729705,341.25739137)(168.0673816,340.50725678)
\curveto(168.81746482,339.75712086)(169.83494101,339.33563984)(170.89571985,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,339.33563984)
\curveto(171.95649869,339.33563984)(172.97397488,339.75712086)(173.7240581,340.50725678)
\curveto(174.47414265,341.25739137)(174.89559481,342.27493725)(174.89559481,343.33578874)
\curveto(174.89559481,344.39664022)(174.47414265,345.4141861)(173.7240581,346.16432069)
\curveto(172.97397488,346.91445661)(171.95649869,347.33593764)(170.89571985,347.33593764)
\curveto(169.83494101,347.33593764)(168.81746482,346.91445661)(168.0673816,346.16432069)
\curveto(167.31729705,345.4141861)(166.89584489,344.39664022)(166.89584489,343.33578874)
\curveto(166.89584489,342.27493725)(167.31729705,341.25739137)(168.0673816,340.50725678)
\curveto(168.81746482,339.75712086)(169.83494101,339.33563984)(170.89571985,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,173.16217721)
\curveto(331.60242762,173.16217721)(332.61990382,173.58365823)(333.36998704,174.33379415)
\curveto(334.12007159,175.08392874)(334.54152375,176.10147462)(334.54152375,177.16232611)
\curveto(334.54152375,178.2231776)(334.12007159,179.24072347)(333.36998704,179.99085806)
\curveto(332.61990382,180.74099399)(331.60242762,181.16247501)(330.54164879,181.16247501)
\curveto(329.48086995,181.16247501)(328.46339375,180.74099399)(327.71331054,179.99085806)
\curveto(326.96322598,179.24072347)(326.54177382,178.2231776)(326.54177382,177.16232611)
\curveto(326.54177382,176.10147462)(326.96322598,175.08392874)(327.71331054,174.33379415)
\curveto(328.46339375,173.58365823)(329.48086995,173.16217721)(330.54164879,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,173.16217721)
\curveto(331.60242762,173.16217721)(332.61990382,173.58365823)(333.36998704,174.33379415)
\curveto(334.12007159,175.08392874)(334.54152375,176.10147462)(334.54152375,177.16232611)
\curveto(334.54152375,178.2231776)(334.12007159,179.24072347)(333.36998704,179.99085806)
\curveto(332.61990382,180.74099399)(331.60242762,181.16247501)(330.54164879,181.16247501)
\curveto(329.48086995,181.16247501)(328.46339375,180.74099399)(327.71331054,179.99085806)
\curveto(326.96322598,179.24072347)(326.54177382,178.2231776)(326.54177382,177.16232611)
\curveto(326.54177382,176.10147462)(326.96322598,175.08392874)(327.71331054,174.33379415)
\curveto(328.46339375,173.58365823)(329.48086995,173.16217721)(330.54164879,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,310.01090934)
\curveto(103.53682358,310.01090934)(104.55429977,310.43239036)(105.30438299,311.18252629)
\curveto(106.05446754,311.93266088)(106.4759197,312.95020675)(106.4759197,314.01105824)
\curveto(106.4759197,315.07190973)(106.05446754,316.08945561)(105.30438299,316.8395902)
\curveto(104.55429977,317.58972612)(103.53682358,318.01120714)(102.47604474,318.01120714)
\curveto(101.4152659,318.01120714)(100.39778971,317.58972612)(99.64770649,316.8395902)
\curveto(98.89762194,316.08945561)(98.47616978,315.07190973)(98.47616978,314.01105824)
\curveto(98.47616978,312.95020675)(98.89762194,311.93266088)(99.64770649,311.18252629)
\curveto(100.39778971,310.43239036)(101.4152659,310.01090934)(102.47604474,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,310.01090934)
\curveto(103.53682358,310.01090934)(104.55429977,310.43239036)(105.30438299,311.18252629)
\curveto(106.05446754,311.93266088)(106.4759197,312.95020675)(106.4759197,314.01105824)
\curveto(106.4759197,315.07190973)(106.05446754,316.08945561)(105.30438299,316.8395902)
\curveto(104.55429977,317.58972612)(103.53682358,318.01120714)(102.47604474,318.01120714)
\curveto(101.4152659,318.01120714)(100.39778971,317.58972612)(99.64770649,316.8395902)
\curveto(98.89762194,316.08945561)(98.47616978,315.07190973)(98.47616978,314.01105824)
\curveto(98.47616978,312.95020675)(98.89762194,311.93266088)(99.64770649,311.18252629)
\curveto(100.39778971,310.43239036)(101.4152659,310.01090934)(102.47604474,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,209.00351787)
\curveto(209.42442328,209.00351787)(210.44189947,209.42499889)(211.19198269,210.17513481)
\curveto(211.94206724,210.9252694)(212.3635194,211.94281528)(212.3635194,213.00366677)
\curveto(212.3635194,214.06451826)(211.94206724,215.08206414)(211.19198269,215.83219873)
\curveto(210.44189947,216.58233465)(209.42442328,217.00381567)(208.36364444,217.00381567)
\curveto(207.3028656,217.00381567)(206.28538941,216.58233465)(205.53530619,215.83219873)
\curveto(204.78522164,215.08206414)(204.36376948,214.06451826)(204.36376948,213.00366677)
\curveto(204.36376948,211.94281528)(204.78522164,210.9252694)(205.53530619,210.17513481)
\curveto(206.28538941,209.42499889)(207.3028656,209.00351787)(208.36364444,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,209.00351787)
\curveto(209.42442328,209.00351787)(210.44189947,209.42499889)(211.19198269,210.17513481)
\curveto(211.94206724,210.9252694)(212.3635194,211.94281528)(212.3635194,213.00366677)
\curveto(212.3635194,214.06451826)(211.94206724,215.08206414)(211.19198269,215.83219873)
\curveto(210.44189947,216.58233465)(209.42442328,217.00381567)(208.36364444,217.00381567)
\curveto(207.3028656,217.00381567)(206.28538941,216.58233465)(205.53530619,215.83219873)
\curveto(204.78522164,215.08206414)(204.36376948,214.06451826)(204.36376948,213.00366677)
\curveto(204.36376948,211.94281528)(204.78522164,210.9252694)(205.53530619,210.17513481)
\curveto(206.28538941,209.42499889)(207.3028656,209.00351787)(208.36364444,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,212.26181787)
\curveto(390.24785181,212.26181787)(391.265328,212.68329889)(392.01541122,213.43343481)
\curveto(392.76549577,214.1835694)(393.18694793,215.20111528)(393.18694793,216.26196677)
\curveto(393.18694793,217.32281826)(392.76549577,218.34036413)(392.01541122,219.09049872)
\curveto(391.265328,219.84063465)(390.24785181,220.26211567)(389.18707297,220.26211567)
\curveto(388.12629413,220.26211567)(387.10881794,219.84063465)(386.35873472,219.09049872)
\curveto(385.60865017,218.34036413)(385.18719801,217.32281826)(385.18719801,216.26196677)
\curveto(385.18719801,215.20111528)(385.60865017,214.1835694)(386.35873472,213.43343481)
\curveto(387.10881794,212.68329889)(388.12629413,212.26181787)(389.18707297,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,212.26181787)
\curveto(390.24785181,212.26181787)(391.265328,212.68329889)(392.01541122,213.43343481)
\curveto(392.76549577,214.1835694)(393.18694793,215.20111528)(393.18694793,216.26196677)
\curveto(393.18694793,217.32281826)(392.76549577,218.34036413)(392.01541122,219.09049872)
\curveto(391.265328,219.84063465)(390.24785181,220.26211567)(389.18707297,220.26211567)
\curveto(388.12629413,220.26211567)(387.10881794,219.84063465)(386.35873472,219.09049872)
\curveto(385.60865017,218.34036413)(385.18719801,217.32281826)(385.18719801,216.26196677)
\curveto(385.18719801,215.20111528)(385.60865017,214.1835694)(386.35873472,213.43343481)
\curveto(387.10881794,212.68329889)(388.12629413,212.26181787)(389.18707297,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,230.1824882)
\curveto(108.42393887,230.1824882)(109.44141507,230.60396922)(110.19149828,231.35410514)
\curveto(110.94158284,232.10423973)(111.36303499,233.12178561)(111.36303499,234.1826371)
\curveto(111.36303499,235.24348859)(110.94158284,236.26103446)(110.19149828,237.01116905)
\curveto(109.44141507,237.76130498)(108.42393887,238.182786)(107.36316003,238.182786)
\curveto(106.30238119,238.182786)(105.284905,237.76130498)(104.53482178,237.01116905)
\curveto(103.78473723,236.26103446)(103.36328507,235.24348859)(103.36328507,234.1826371)
\curveto(103.36328507,233.12178561)(103.78473723,232.10423973)(104.53482178,231.35410514)
\curveto(105.284905,230.60396922)(106.30238119,230.1824882)(107.36316003,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,191.08284754)
\curveto(123.08530509,191.08284754)(124.10278128,191.50432856)(124.8528645,192.25446448)
\curveto(125.60294905,193.00459907)(126.02440121,194.02214495)(126.02440121,195.08299644)
\curveto(126.02440121,196.14384793)(125.60294905,197.1613938)(124.8528645,197.91152839)
\curveto(124.10278128,198.66166432)(123.08530509,199.08314534)(122.02452625,199.08314534)
\curveto(120.96374741,199.08314534)(119.94627122,198.66166432)(119.196188,197.91152839)
\curveto(118.44610345,197.1613938)(118.02465129,196.14384793)(118.02465129,195.08299644)
\curveto(118.02465129,194.02214495)(118.44610345,193.00459907)(119.196188,192.25446448)
\curveto(119.94627122,191.50432856)(120.96374741,191.08284754)(122.02452625,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,191.08284754)
\curveto(123.08530509,191.08284754)(124.10278128,191.50432856)(124.8528645,192.25446448)
\curveto(125.60294905,193.00459907)(126.02440121,194.02214495)(126.02440121,195.08299644)
\curveto(126.02440121,196.14384793)(125.60294905,197.1613938)(124.8528645,197.91152839)
\curveto(124.10278128,198.66166432)(123.08530509,199.08314534)(122.02452625,199.08314534)
\curveto(120.96374741,199.08314534)(119.94627122,198.66166432)(119.196188,197.91152839)
\curveto(118.44610345,197.1613938)(118.02465129,196.14384793)(118.02465129,195.08299644)
\curveto(118.02465129,194.02214495)(118.44610345,193.00459907)(119.196188,192.25446448)
\curveto(119.94627122,191.50432856)(120.96374741,191.08284754)(122.02452625,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,323.0441195)
\curveto(145.89186346,323.0441195)(146.90933965,323.46560053)(147.65942287,324.21573645)
\curveto(148.40950742,324.96587104)(148.83095958,325.98341691)(148.83095958,327.0442684)
\curveto(148.83095958,328.10511989)(148.40950742,329.12266577)(147.65942287,329.87280036)
\curveto(146.90933965,330.62293628)(145.89186346,331.0444173)(144.83108462,331.0444173)
\curveto(143.77030578,331.0444173)(142.75282959,330.62293628)(142.00274637,329.87280036)
\curveto(141.25266182,329.12266577)(140.83120966,328.10511989)(140.83120966,327.0442684)
\curveto(140.83120966,325.98341691)(141.25266182,324.96587104)(142.00274637,324.21573645)
\curveto(142.75282959,323.46560053)(143.77030578,323.0441195)(144.83108462,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,323.0441195)
\curveto(145.89186346,323.0441195)(146.90933965,323.46560053)(147.65942287,324.21573645)
\curveto(148.40950742,324.96587104)(148.83095958,325.98341691)(148.83095958,327.0442684)
\curveto(148.83095958,328.10511989)(148.40950742,329.12266577)(147.65942287,329.87280036)
\curveto(146.90933965,330.62293628)(145.89186346,331.0444173)(144.83108462,331.0444173)
\curveto(143.77030578,331.0444173)(142.75282959,330.62293628)(142.00274637,329.87280036)
\curveto(141.25266182,329.12266577)(140.83120966,328.10511989)(140.83120966,327.0442684)
\curveto(140.83120966,325.98341691)(141.25266182,324.96587104)(142.00274637,324.21573645)
\curveto(142.75282959,323.46560053)(143.77030578,323.0441195)(144.83108462,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,106.36696623)
\curveto(92.1335444,106.36696623)(93.15102059,106.78844725)(93.90110381,107.53858317)
\curveto(94.65118836,108.28871776)(95.07264052,109.30626364)(95.07264052,110.36711513)
\curveto(95.07264052,111.42796662)(94.65118836,112.44551249)(93.90110381,113.19564708)
\curveto(93.15102059,113.945783)(92.1335444,114.36726403)(91.07276556,114.36726403)
\curveto(90.01198672,114.36726403)(88.99451053,113.945783)(88.24442731,113.19564708)
\curveto(87.49434275,112.44551249)(87.0728906,111.42796662)(87.0728906,110.36711513)
\curveto(87.0728906,109.30626364)(87.49434275,108.28871776)(88.24442731,107.53858317)
\curveto(88.99451053,106.78844725)(90.01198672,106.36696623)(91.07276556,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,106.36696623)
\curveto(92.1335444,106.36696623)(93.15102059,106.78844725)(93.90110381,107.53858317)
\curveto(94.65118836,108.28871776)(95.07264052,109.30626364)(95.07264052,110.36711513)
\curveto(95.07264052,111.42796662)(94.65118836,112.44551249)(93.90110381,113.19564708)
\curveto(93.15102059,113.945783)(92.1335444,114.36726403)(91.07276556,114.36726403)
\curveto(90.01198672,114.36726403)(88.99451053,113.945783)(88.24442731,113.19564708)
\curveto(87.49434275,112.44551249)(87.0728906,111.42796662)(87.0728906,110.36711513)
\curveto(87.0728906,109.30626364)(87.49434275,108.28871776)(88.24442731,107.53858317)
\curveto(88.99451053,106.78844725)(90.01198672,106.36696623)(91.07276556,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,119.40018656)
\curveto(90.50451614,119.40018656)(91.52199233,119.82166758)(92.27207555,120.57180351)
\curveto(93.0221601,121.3219381)(93.44361226,122.33948397)(93.44361226,123.40033546)
\curveto(93.44361226,124.46118695)(93.0221601,125.47873283)(92.27207555,126.22886742)
\curveto(91.52199233,126.97900334)(90.50451614,127.40048436)(89.4437373,127.40048436)
\curveto(88.38295846,127.40048436)(87.36548227,126.97900334)(86.61539905,126.22886742)
\curveto(85.8653145,125.47873283)(85.44386234,124.46118695)(85.44386234,123.40033546)
\curveto(85.44386234,122.33948397)(85.8653145,121.3219381)(86.61539905,120.57180351)
\curveto(87.36548227,119.82166758)(88.38295846,119.40018656)(89.4437373,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,119.40018656)
\curveto(90.50451614,119.40018656)(91.52199233,119.82166758)(92.27207555,120.57180351)
\curveto(93.0221601,121.3219381)(93.44361226,122.33948397)(93.44361226,123.40033546)
\curveto(93.44361226,124.46118695)(93.0221601,125.47873283)(92.27207555,126.22886742)
\curveto(91.52199233,126.97900334)(90.50451614,127.40048436)(89.4437373,127.40048436)
\curveto(88.38295846,127.40048436)(87.36548227,126.97900334)(86.61539905,126.22886742)
\curveto(85.8653145,125.47873283)(85.44386234,124.46118695)(85.44386234,123.40033546)
\curveto(85.44386234,122.33948397)(85.8653145,121.3219381)(86.61539905,120.57180351)
\curveto(87.36548227,119.82166758)(88.38295846,119.40018656)(89.4437373,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,319.78581951)
\curveto(237.11809694,319.78581951)(238.13557313,320.20730053)(238.88565635,320.95743645)
\curveto(239.6357409,321.70757104)(240.05719306,322.72511692)(240.05719306,323.78596841)
\curveto(240.05719306,324.8468199)(239.6357409,325.86436577)(238.88565635,326.61450036)
\curveto(238.13557313,327.36463628)(237.11809694,327.78611731)(236.0573181,327.78611731)
\curveto(234.99653926,327.78611731)(233.97906307,327.36463628)(233.22897985,326.61450036)
\curveto(232.4788953,325.86436577)(232.05744314,324.8468199)(232.05744314,323.78596841)
\curveto(232.05744314,322.72511692)(232.4788953,321.70757104)(233.22897985,320.95743645)
\curveto(233.97906307,320.20730053)(234.99653926,319.78581951)(236.0573181,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,319.78581951)
\curveto(237.11809694,319.78581951)(238.13557313,320.20730053)(238.88565635,320.95743645)
\curveto(239.6357409,321.70757104)(240.05719306,322.72511692)(240.05719306,323.78596841)
\curveto(240.05719306,324.8468199)(239.6357409,325.86436577)(238.88565635,326.61450036)
\curveto(238.13557313,327.36463628)(237.11809694,327.78611731)(236.0573181,327.78611731)
\curveto(234.99653926,327.78611731)(233.97906307,327.36463628)(233.22897985,326.61450036)
\curveto(232.4788953,325.86436577)(232.05744314,324.8468199)(232.05744314,323.78596841)
\curveto(232.05744314,322.72511692)(232.4788953,321.70757104)(233.22897985,320.95743645)
\curveto(233.97906307,320.20730053)(234.99653926,319.78581951)(236.0573181,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,119.40018656)
\curveto(404.90921803,119.40018656)(405.92669422,119.82166758)(406.67677744,120.57180351)
\curveto(407.42686199,121.3219381)(407.84831415,122.33948397)(407.84831415,123.40033546)
\curveto(407.84831415,124.46118695)(407.42686199,125.47873283)(406.67677744,126.22886742)
\curveto(405.92669422,126.97900334)(404.90921803,127.40048436)(403.84843919,127.40048436)
\curveto(402.78766035,127.40048436)(401.77018415,126.97900334)(401.02010094,126.22886742)
\curveto(400.27001638,125.47873283)(399.84856423,124.46118695)(399.84856423,123.40033546)
\curveto(399.84856423,122.33948397)(400.27001638,121.3219381)(401.02010094,120.57180351)
\curveto(401.77018415,119.82166758)(402.78766035,119.40018656)(403.84843919,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,119.40018656)
\curveto(404.90921803,119.40018656)(405.92669422,119.82166758)(406.67677744,120.57180351)
\curveto(407.42686199,121.3219381)(407.84831415,122.33948397)(407.84831415,123.40033546)
\curveto(407.84831415,124.46118695)(407.42686199,125.47873283)(406.67677744,126.22886742)
\curveto(405.92669422,126.97900334)(404.90921803,127.40048436)(403.84843919,127.40048436)
\curveto(402.78766035,127.40048436)(401.77018415,126.97900334)(401.02010094,126.22886742)
\curveto(400.27001638,125.47873283)(399.84856423,124.46118695)(399.84856423,123.40033546)
\curveto(399.84856423,122.33948397)(400.27001638,121.3219381)(401.02010094,120.57180351)
\curveto(401.77018415,119.82166758)(402.78766035,119.40018656)(403.84843919,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,143.83745689)
\curveto(321.82819704,143.83745689)(322.84567324,144.25893791)(323.59575645,145.00907383)
\curveto(324.34584101,145.75920842)(324.76729316,146.7767543)(324.76729316,147.83760579)
\curveto(324.76729316,148.89845728)(324.34584101,149.91600315)(323.59575645,150.66613774)
\curveto(322.84567324,151.41627367)(321.82819704,151.83775469)(320.7674182,151.83775469)
\curveto(319.70663936,151.83775469)(318.68916317,151.41627367)(317.93907995,150.66613774)
\curveto(317.1889954,149.91600315)(316.76754324,148.89845728)(316.76754324,147.83760579)
\curveto(316.76754324,146.7767543)(317.1889954,145.75920842)(317.93907995,145.00907383)
\curveto(318.68916317,144.25893791)(319.70663936,143.83745689)(320.7674182,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,143.83745689)
\curveto(321.82819704,143.83745689)(322.84567324,144.25893791)(323.59575645,145.00907383)
\curveto(324.34584101,145.75920842)(324.76729316,146.7767543)(324.76729316,147.83760579)
\curveto(324.76729316,148.89845728)(324.34584101,149.91600315)(323.59575645,150.66613774)
\curveto(322.84567324,151.41627367)(321.82819704,151.83775469)(320.7674182,151.83775469)
\curveto(319.70663936,151.83775469)(318.68916317,151.41627367)(317.93907995,150.66613774)
\curveto(317.1889954,149.91600315)(316.76754324,148.89845728)(316.76754324,147.83760579)
\curveto(316.76754324,146.7767543)(317.1889954,145.75920842)(317.93907995,145.00907383)
\curveto(318.68916317,144.25893791)(319.70663936,143.83745689)(320.7674182,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,267.65297886)
\curveto(408.16729489,267.65297886)(409.18477108,268.07445988)(409.9348543,268.8245958)
\curveto(410.68493885,269.57473039)(411.10639101,270.59227627)(411.10639101,271.65312776)
\curveto(411.10639101,272.71397925)(410.68493885,273.73152512)(409.9348543,274.48165971)
\curveto(409.18477108,275.23179564)(408.16729489,275.65327666)(407.10651605,275.65327666)
\curveto(406.04573721,275.65327666)(405.02826102,275.23179564)(404.2781778,274.48165971)
\curveto(403.52809325,273.73152512)(403.10664109,272.71397925)(403.10664109,271.65312776)
\curveto(403.10664109,270.59227627)(403.52809325,269.57473039)(404.2781778,268.8245958)
\curveto(405.02826102,268.07445988)(406.04573721,267.65297886)(407.10651605,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,267.65297886)
\curveto(408.16729489,267.65297886)(409.18477108,268.07445988)(409.9348543,268.8245958)
\curveto(410.68493885,269.57473039)(411.10639101,270.59227627)(411.10639101,271.65312776)
\curveto(411.10639101,272.71397925)(410.68493885,273.73152512)(409.9348543,274.48165971)
\curveto(409.18477108,275.23179564)(408.16729489,275.65327666)(407.10651605,275.65327666)
\curveto(406.04573721,275.65327666)(405.02826102,275.23179564)(404.2781778,274.48165971)
\curveto(403.52809325,273.73152512)(403.10664109,272.71397925)(403.10664109,271.65312776)
\curveto(403.10664109,270.59227627)(403.52809325,269.57473039)(404.2781778,268.8245958)
\curveto(405.02826102,268.07445988)(406.04573721,267.65297886)(407.10651605,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,187.82454754)
\curveto(300.6506771,187.82454754)(301.6681533,188.24602856)(302.41823651,188.99616449)
\curveto(303.16832107,189.74629908)(303.58977322,190.76384495)(303.58977322,191.82469644)
\curveto(303.58977322,192.88554793)(303.16832107,193.90309381)(302.41823651,194.6532284)
\curveto(301.6681533,195.40336432)(300.6506771,195.82484534)(299.58989826,195.82484534)
\curveto(298.52911942,195.82484534)(297.51164323,195.40336432)(296.76156001,194.6532284)
\curveto(296.01147546,193.90309381)(295.5900233,192.88554793)(295.5900233,191.82469644)
\curveto(295.5900233,190.76384495)(296.01147546,189.74629908)(296.76156001,188.99616449)
\curveto(297.51164323,188.24602856)(298.52911942,187.82454754)(299.58989826,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,187.82454754)
\curveto(300.6506771,187.82454754)(301.6681533,188.24602856)(302.41823651,188.99616449)
\curveto(303.16832107,189.74629908)(303.58977322,190.76384495)(303.58977322,191.82469644)
\curveto(303.58977322,192.88554793)(303.16832107,193.90309381)(302.41823651,194.6532284)
\curveto(301.6681533,195.40336432)(300.6506771,195.82484534)(299.58989826,195.82484534)
\curveto(298.52911942,195.82484534)(297.51164323,195.40336432)(296.76156001,194.6532284)
\curveto(296.01147546,193.90309381)(295.5900233,192.88554793)(295.5900233,191.82469644)
\curveto(295.5900233,190.76384495)(296.01147546,189.74629908)(296.76156001,188.99616449)
\curveto(297.51164323,188.24602856)(298.52911942,187.82454754)(299.58989826,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,72.15479591)
\curveto(303.90875396,72.15479591)(304.92623016,72.57627693)(305.67631338,73.32641285)
\curveto(306.42639793,74.07654744)(306.84785009,75.09409332)(306.84785009,76.15494481)
\curveto(306.84785009,77.2157963)(306.42639793,78.23334217)(305.67631338,78.98347676)
\curveto(304.92623016,79.73361269)(303.90875396,80.15509371)(302.84797512,80.15509371)
\curveto(301.78719629,80.15509371)(300.76972009,79.73361269)(300.01963687,78.98347676)
\curveto(299.26955232,78.23334217)(298.84810016,77.2157963)(298.84810016,76.15494481)
\curveto(298.84810016,75.09409332)(299.26955232,74.07654744)(300.01963687,73.32641285)
\curveto(300.76972009,72.57627693)(301.78719629,72.15479591)(302.84797512,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,72.15479591)
\curveto(303.90875396,72.15479591)(304.92623016,72.57627693)(305.67631338,73.32641285)
\curveto(306.42639793,74.07654744)(306.84785009,75.09409332)(306.84785009,76.15494481)
\curveto(306.84785009,77.2157963)(306.42639793,78.23334217)(305.67631338,78.98347676)
\curveto(304.92623016,79.73361269)(303.90875396,80.15509371)(302.84797512,80.15509371)
\curveto(301.78719629,80.15509371)(300.76972009,79.73361269)(300.01963687,78.98347676)
\curveto(299.26955232,78.23334217)(298.84810016,77.2157963)(298.84810016,76.15494481)
\curveto(298.84810016,75.09409332)(299.26955232,74.07654744)(300.01963687,73.32641285)
\curveto(300.76972009,72.57627693)(301.78719629,72.15479591)(302.84797512,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,163.38727722)
\curveto(215.940577,163.38727722)(216.95805319,163.80875824)(217.70813641,164.55889416)
\curveto(218.45822096,165.30902875)(218.87967312,166.32657463)(218.87967312,167.38742612)
\curveto(218.87967312,168.44827761)(218.45822096,169.46582348)(217.70813641,170.21595807)
\curveto(216.95805319,170.96609399)(215.940577,171.38757502)(214.87979816,171.38757502)
\curveto(213.81901932,171.38757502)(212.80154313,170.96609399)(212.05145991,170.21595807)
\curveto(211.30137536,169.46582348)(210.8799232,168.44827761)(210.8799232,167.38742612)
\curveto(210.8799232,166.32657463)(211.30137536,165.30902875)(212.05145991,164.55889416)
\curveto(212.80154313,163.80875824)(213.81901932,163.38727722)(214.87979816,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,163.38727722)
\curveto(215.940577,163.38727722)(216.95805319,163.80875824)(217.70813641,164.55889416)
\curveto(218.45822096,165.30902875)(218.87967312,166.32657463)(218.87967312,167.38742612)
\curveto(218.87967312,168.44827761)(218.45822096,169.46582348)(217.70813641,170.21595807)
\curveto(216.95805319,170.96609399)(215.940577,171.38757502)(214.87979816,171.38757502)
\curveto(213.81901932,171.38757502)(212.80154313,170.96609399)(212.05145991,170.21595807)
\curveto(211.30137536,169.46582348)(210.8799232,168.44827761)(210.8799232,167.38742612)
\curveto(210.8799232,166.32657463)(211.30137536,165.30902875)(212.05145991,164.55889416)
\curveto(212.80154313,163.80875824)(213.81901932,163.38727722)(214.87979816,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,314.89835934)
\curveto(388.61883372,314.89835934)(389.63630991,315.31984036)(390.38639313,316.06997628)
\curveto(391.13647768,316.82011087)(391.55792984,317.83765675)(391.55792984,318.89850824)
\curveto(391.55792984,319.95935973)(391.13647768,320.9769056)(390.38639313,321.72704019)
\curveto(389.63630991,322.47717612)(388.61883372,322.89865714)(387.55805488,322.89865714)
\curveto(386.49727604,322.89865714)(385.47979985,322.47717612)(384.72971663,321.72704019)
\curveto(383.97963208,320.9769056)(383.55817992,319.95935973)(383.55817992,318.89850824)
\curveto(383.55817992,317.83765675)(383.97963208,316.82011087)(384.72971663,316.06997628)
\curveto(385.47979985,315.31984036)(386.49727604,314.89835934)(387.55805488,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,314.89835934)
\curveto(388.61883372,314.89835934)(389.63630991,315.31984036)(390.38639313,316.06997628)
\curveto(391.13647768,316.82011087)(391.55792984,317.83765675)(391.55792984,318.89850824)
\curveto(391.55792984,319.95935973)(391.13647768,320.9769056)(390.38639313,321.72704019)
\curveto(389.63630991,322.47717612)(388.61883372,322.89865714)(387.55805488,322.89865714)
\curveto(386.49727604,322.89865714)(385.47979985,322.47717612)(384.72971663,321.72704019)
\curveto(383.97963208,320.9769056)(383.55817992,319.95935973)(383.55817992,318.89850824)
\curveto(383.55817992,317.83765675)(383.97963208,316.82011087)(384.72971663,316.06997628)
\curveto(385.47979985,315.31984036)(386.49727604,314.89835934)(387.55805488,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,375.17697032)
\curveto(196.39209549,375.17697032)(197.40957168,375.59845135)(198.1596549,376.34858727)
\curveto(198.90973945,377.09872186)(199.33119161,378.11626774)(199.33119161,379.17711922)
\curveto(199.33119161,380.23797071)(198.90973945,381.25551659)(198.1596549,382.00565118)
\curveto(197.40957168,382.7557871)(196.39209549,383.17726813)(195.33131665,383.17726813)
\curveto(194.27053781,383.17726813)(193.25306162,382.7557871)(192.5029784,382.00565118)
\curveto(191.75289385,381.25551659)(191.33144169,380.23797071)(191.33144169,379.17711922)
\curveto(191.33144169,378.11626774)(191.75289385,377.09872186)(192.5029784,376.34858727)
\curveto(193.25306162,375.59845135)(194.27053781,375.17697032)(195.33131665,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,375.17697032)
\curveto(196.39209549,375.17697032)(197.40957168,375.59845135)(198.1596549,376.34858727)
\curveto(198.90973945,377.09872186)(199.33119161,378.11626774)(199.33119161,379.17711922)
\curveto(199.33119161,380.23797071)(198.90973945,381.25551659)(198.1596549,382.00565118)
\curveto(197.40957168,382.7557871)(196.39209549,383.17726813)(195.33131665,383.17726813)
\curveto(194.27053781,383.17726813)(193.25306162,382.7557871)(192.5029784,382.00565118)
\curveto(191.75289385,381.25551659)(191.33144169,380.23797071)(191.33144169,379.17711922)
\curveto(191.33144169,378.11626774)(191.75289385,377.09872186)(192.5029784,376.34858727)
\curveto(193.25306162,375.59845135)(194.27053781,375.17697032)(195.33131665,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,274.16957885)
\curveto(287.61832897,274.16957885)(288.63580516,274.59105987)(289.38588838,275.3411958)
\curveto(290.13597293,276.09133039)(290.55742509,277.10887626)(290.55742509,278.16972775)
\curveto(290.55742509,279.23057924)(290.13597293,280.24812512)(289.38588838,280.99825971)
\curveto(288.63580516,281.74839563)(287.61832897,282.16987665)(286.55755013,282.16987665)
\curveto(285.49677129,282.16987665)(284.4792951,281.74839563)(283.72921188,280.99825971)
\curveto(282.97912733,280.24812512)(282.55767517,279.23057924)(282.55767517,278.16972775)
\curveto(282.55767517,277.10887626)(282.97912733,276.09133039)(283.72921188,275.3411958)
\curveto(284.4792951,274.59105987)(285.49677129,274.16957885)(286.55755013,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,274.16957885)
\curveto(287.61832897,274.16957885)(288.63580516,274.59105987)(289.38588838,275.3411958)
\curveto(290.13597293,276.09133039)(290.55742509,277.10887626)(290.55742509,278.16972775)
\curveto(290.55742509,279.23057924)(290.13597293,280.24812512)(289.38588838,280.99825971)
\curveto(288.63580516,281.74839563)(287.61832897,282.16987665)(286.55755013,282.16987665)
\curveto(285.49677129,282.16987665)(284.4792951,281.74839563)(283.72921188,280.99825971)
\curveto(282.97912733,280.24812512)(282.55767517,279.23057924)(282.55767517,278.16972775)
\curveto(282.55767517,277.10887626)(282.97912733,276.09133039)(283.72921188,275.3411958)
\curveto(284.4792951,274.59105987)(285.49677129,274.16957885)(286.55755013,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,99.85036623)
\curveto(189.87594177,99.85036623)(190.89341796,100.27184725)(191.64350118,101.02198318)
\curveto(192.39358573,101.77211777)(192.81503789,102.78966364)(192.81503789,103.85051513)
\curveto(192.81503789,104.91136662)(192.39358573,105.9289125)(191.64350118,106.67904709)
\curveto(190.89341796,107.42918301)(189.87594177,107.85066403)(188.81516293,107.85066403)
\curveto(187.75438409,107.85066403)(186.7369079,107.42918301)(185.98682468,106.67904709)
\curveto(185.23674013,105.9289125)(184.81528797,104.91136662)(184.81528797,103.85051513)
\curveto(184.81528797,102.78966364)(185.23674013,101.77211777)(185.98682468,101.02198318)
\curveto(186.7369079,100.27184725)(187.75438409,99.85036623)(188.81516293,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,99.85036623)
\curveto(189.87594177,99.85036623)(190.89341796,100.27184725)(191.64350118,101.02198318)
\curveto(192.39358573,101.77211777)(192.81503789,102.78966364)(192.81503789,103.85051513)
\curveto(192.81503789,104.91136662)(192.39358573,105.9289125)(191.64350118,106.67904709)
\curveto(190.89341796,107.42918301)(189.87594177,107.85066403)(188.81516293,107.85066403)
\curveto(187.75438409,107.85066403)(186.7369079,107.42918301)(185.98682468,106.67904709)
\curveto(185.23674013,105.9289125)(184.81528797,104.91136662)(184.81528797,103.85051513)
\curveto(184.81528797,102.78966364)(185.23674013,101.77211777)(185.98682468,101.02198318)
\curveto(186.7369079,100.27184725)(187.75438409,99.85036623)(188.81516293,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,96.59206623)
\curveto(245.26330944,96.59206623)(246.28078563,97.01354726)(247.03086885,97.76368318)
\curveto(247.7809534,98.51381777)(248.20240556,99.53136365)(248.20240556,100.59221513)
\curveto(248.20240556,101.65306662)(247.7809534,102.6706125)(247.03086885,103.42074709)
\curveto(246.28078563,104.17088301)(245.26330944,104.59236404)(244.2025306,104.59236404)
\curveto(243.14175176,104.59236404)(242.12427557,104.17088301)(241.37419235,103.42074709)
\curveto(240.62410779,102.6706125)(240.20265564,101.65306662)(240.20265564,100.59221513)
\curveto(240.20265564,99.53136365)(240.62410779,98.51381777)(241.37419235,97.76368318)
\curveto(242.12427557,97.01354726)(243.14175176,96.59206623)(244.2025306,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,96.59206623)
\curveto(245.26330944,96.59206623)(246.28078563,97.01354726)(247.03086885,97.76368318)
\curveto(247.7809534,98.51381777)(248.20240556,99.53136365)(248.20240556,100.59221513)
\curveto(248.20240556,101.65306662)(247.7809534,102.6706125)(247.03086885,103.42074709)
\curveto(246.28078563,104.17088301)(245.26330944,104.59236404)(244.2025306,104.59236404)
\curveto(243.14175176,104.59236404)(242.12427557,104.17088301)(241.37419235,103.42074709)
\curveto(240.62410779,102.6706125)(240.20265564,101.65306662)(240.20265564,100.59221513)
\curveto(240.20265564,99.53136365)(240.62410779,98.51381777)(241.37419235,97.76368318)
\curveto(242.12427557,97.01354726)(243.14175176,96.59206623)(244.2025306,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,93.33376624)
\curveto(320.19913827,93.33376624)(321.21661446,93.75524726)(321.96669768,94.50538318)
\curveto(322.71678223,95.25551777)(323.13823439,96.27306365)(323.13823439,97.33391514)
\curveto(323.13823439,98.39476663)(322.71678223,99.4123125)(321.96669768,100.16244709)
\curveto(321.21661446,100.91258302)(320.19913827,101.33406404)(319.13835943,101.33406404)
\curveto(318.07758059,101.33406404)(317.0601044,100.91258302)(316.31002118,100.16244709)
\curveto(315.55993663,99.4123125)(315.13848447,98.39476663)(315.13848447,97.33391514)
\curveto(315.13848447,96.27306365)(315.55993663,95.25551777)(316.31002118,94.50538318)
\curveto(317.0601044,93.75524726)(318.07758059,93.33376624)(319.13835943,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,93.33376624)
\curveto(320.19913827,93.33376624)(321.21661446,93.75524726)(321.96669768,94.50538318)
\curveto(322.71678223,95.25551777)(323.13823439,96.27306365)(323.13823439,97.33391514)
\curveto(323.13823439,98.39476663)(322.71678223,99.4123125)(321.96669768,100.16244709)
\curveto(321.21661446,100.91258302)(320.19913827,101.33406404)(319.13835943,101.33406404)
\curveto(318.07758059,101.33406404)(317.0601044,100.91258302)(316.31002118,100.16244709)
\curveto(315.55993663,99.4123125)(315.13848447,98.39476663)(315.13848447,97.33391514)
\curveto(315.13848447,96.27306365)(315.55993663,95.25551777)(316.31002118,94.50538318)
\curveto(317.0601044,93.75524726)(318.07758059,93.33376624)(319.13835943,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,235.06993819)
\curveto(380.47362123,235.06993819)(381.49109742,235.49141922)(382.24118064,236.24155514)
\curveto(382.99126519,236.99168973)(383.41271735,238.0092356)(383.41271735,239.07008709)
\curveto(383.41271735,240.13093858)(382.99126519,241.14848446)(382.24118064,241.89861905)
\curveto(381.49109742,242.64875497)(380.47362123,243.07023599)(379.41284239,243.07023599)
\curveto(378.35206355,243.07023599)(377.33458735,242.64875497)(376.58450414,241.89861905)
\curveto(375.83441958,241.14848446)(375.41296743,240.13093858)(375.41296743,239.07008709)
\curveto(375.41296743,238.0092356)(375.83441958,236.99168973)(376.58450414,236.24155514)
\curveto(377.33458735,235.49141922)(378.35206355,235.06993819)(379.41284239,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,235.06993819)
\curveto(380.47362123,235.06993819)(381.49109742,235.49141922)(382.24118064,236.24155514)
\curveto(382.99126519,236.99168973)(383.41271735,238.0092356)(383.41271735,239.07008709)
\curveto(383.41271735,240.13093858)(382.99126519,241.14848446)(382.24118064,241.89861905)
\curveto(381.49109742,242.64875497)(380.47362123,243.07023599)(379.41284239,243.07023599)
\curveto(378.35206355,243.07023599)(377.33458735,242.64875497)(376.58450414,241.89861905)
\curveto(375.83441958,241.14848446)(375.41296743,240.13093858)(375.41296743,239.07008709)
\curveto(375.41296743,238.0092356)(375.83441958,236.99168973)(376.58450414,236.24155514)
\curveto(377.33458735,235.49141922)(378.35206355,235.06993819)(379.41284239,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,94.96289589)
\curveto(121.45626666,94.96289589)(122.47374285,95.38437691)(123.22382607,96.13451283)
\curveto(123.97391062,96.88464742)(124.39536278,97.9021933)(124.39536278,98.96304479)
\curveto(124.39536278,100.02389628)(123.97391062,101.04144216)(123.22382607,101.79157675)
\curveto(122.47374285,102.54171267)(121.45626666,102.96319369)(120.39548782,102.96319369)
\curveto(119.33470898,102.96319369)(118.31723279,102.54171267)(117.56714957,101.79157675)
\curveto(116.81706502,101.04144216)(116.39561286,100.02389628)(116.39561286,98.96304479)
\curveto(116.39561286,97.9021933)(116.81706502,96.88464742)(117.56714957,96.13451283)
\curveto(118.31723279,95.38437691)(119.33470898,94.96289589)(120.39548782,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,94.96289589)
\curveto(121.45626666,94.96289589)(122.47374285,95.38437691)(123.22382607,96.13451283)
\curveto(123.97391062,96.88464742)(124.39536278,97.9021933)(124.39536278,98.96304479)
\curveto(124.39536278,100.02389628)(123.97391062,101.04144216)(123.22382607,101.79157675)
\curveto(122.47374285,102.54171267)(121.45626666,102.96319369)(120.39548782,102.96319369)
\curveto(119.33470898,102.96319369)(118.31723279,102.54171267)(117.56714957,101.79157675)
\curveto(116.81706502,101.04144216)(116.39561286,100.02389628)(116.39561286,98.96304479)
\curveto(116.39561286,97.9021933)(116.81706502,96.88464742)(117.56714957,96.13451283)
\curveto(118.31723279,95.38437691)(119.33470898,94.96289589)(120.39548782,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,62.37985522)
\curveto(90.50451614,62.37985522)(91.52199233,62.80133625)(92.27207555,63.55147217)
\curveto(93.0221601,64.30160676)(93.44361226,65.31915264)(93.44361226,66.38000413)
\curveto(93.44361226,67.44085561)(93.0221601,68.45840149)(92.27207555,69.20853608)
\curveto(91.52199233,69.958672)(90.50451614,70.38015303)(89.4437373,70.38015303)
\curveto(88.38295846,70.38015303)(87.36548227,69.958672)(86.61539905,69.20853608)
\curveto(85.8653145,68.45840149)(85.44386234,67.44085561)(85.44386234,66.38000413)
\curveto(85.44386234,65.31915264)(85.8653145,64.30160676)(86.61539905,63.55147217)
\curveto(87.36548227,62.80133625)(88.38295846,62.37985522)(89.4437373,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,62.37985522)
\curveto(90.50451614,62.37985522)(91.52199233,62.80133625)(92.27207555,63.55147217)
\curveto(93.0221601,64.30160676)(93.44361226,65.31915264)(93.44361226,66.38000413)
\curveto(93.44361226,67.44085561)(93.0221601,68.45840149)(92.27207555,69.20853608)
\curveto(91.52199233,69.958672)(90.50451614,70.38015303)(89.4437373,70.38015303)
\curveto(88.38295846,70.38015303)(87.36548227,69.958672)(86.61539905,69.20853608)
\curveto(85.8653145,68.45840149)(85.44386234,67.44085561)(85.44386234,66.38000413)
\curveto(85.44386234,65.31915264)(85.8653145,64.30160676)(86.61539905,63.55147217)
\curveto(87.36548227,62.80133625)(88.38295846,62.37985522)(89.4437373,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,209.00351787)
\curveto(250.15042473,209.00351787)(251.16790092,209.42499889)(251.91798414,210.17513481)
\curveto(252.66806869,210.9252694)(253.08952085,211.94281528)(253.08952085,213.00366677)
\curveto(253.08952085,214.06451826)(252.66806869,215.08206414)(251.91798414,215.83219873)
\curveto(251.16790092,216.58233465)(250.15042473,217.00381567)(249.08964589,217.00381567)
\curveto(248.02886705,217.00381567)(247.01139086,216.58233465)(246.26130764,215.83219873)
\curveto(245.51122309,215.08206414)(245.08977093,214.06451826)(245.08977093,213.00366677)
\curveto(245.08977093,211.94281528)(245.51122309,210.9252694)(246.26130764,210.17513481)
\curveto(247.01139086,209.42499889)(248.02886705,209.00351787)(249.08964589,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,209.00351787)
\curveto(250.15042473,209.00351787)(251.16790092,209.42499889)(251.91798414,210.17513481)
\curveto(252.66806869,210.9252694)(253.08952085,211.94281528)(253.08952085,213.00366677)
\curveto(253.08952085,214.06451826)(252.66806869,215.08206414)(251.91798414,215.83219873)
\curveto(251.16790092,216.58233465)(250.15042473,217.00381567)(249.08964589,217.00381567)
\curveto(248.02886705,217.00381567)(247.01139086,216.58233465)(246.26130764,215.83219873)
\curveto(245.51122309,215.08206414)(245.08977093,214.06451826)(245.08977093,213.00366677)
\curveto(245.08977093,211.94281528)(245.51122309,210.9252694)(246.26130764,210.17513481)
\curveto(247.01139086,209.42499889)(248.02886705,209.00351787)(249.08964589,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,334.44817967)
\curveto(224.0857895,334.44817967)(225.10326569,334.86966069)(225.85334891,335.61979661)
\curveto(226.60343346,336.3699312)(227.02488562,337.38747708)(227.02488562,338.44832857)
\curveto(227.02488562,339.50918006)(226.60343346,340.52672593)(225.85334891,341.27686052)
\curveto(225.10326569,342.02699645)(224.0857895,342.44847747)(223.02501066,342.44847747)
\curveto(221.96423182,342.44847747)(220.94675563,342.02699645)(220.19667241,341.27686052)
\curveto(219.44658786,340.52672593)(219.0251357,339.50918006)(219.0251357,338.44832857)
\curveto(219.0251357,337.38747708)(219.44658786,336.3699312)(220.19667241,335.61979661)
\curveto(220.94675563,334.86966069)(221.96423182,334.44817967)(223.02501066,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,334.44817967)
\curveto(224.0857895,334.44817967)(225.10326569,334.86966069)(225.85334891,335.61979661)
\curveto(226.60343346,336.3699312)(227.02488562,337.38747708)(227.02488562,338.44832857)
\curveto(227.02488562,339.50918006)(226.60343346,340.52672593)(225.85334891,341.27686052)
\curveto(225.10326569,342.02699645)(224.0857895,342.44847747)(223.02501066,342.44847747)
\curveto(221.96423182,342.44847747)(220.94675563,342.02699645)(220.19667241,341.27686052)
\curveto(219.44658786,340.52672593)(219.0251357,339.50918006)(219.0251357,338.44832857)
\curveto(219.0251357,337.38747708)(219.44658786,336.3699312)(220.19667241,335.61979661)
\curveto(220.94675563,334.86966069)(221.96423182,334.44817967)(223.02501066,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,135.69168655)
\curveto(141.00474817,135.69168655)(142.02222436,136.11316757)(142.77230758,136.86330349)
\curveto(143.52239213,137.61343808)(143.94384429,138.63098396)(143.94384429,139.69183545)
\curveto(143.94384429,140.75268694)(143.52239213,141.77023281)(142.77230758,142.5203674)
\curveto(142.02222436,143.27050333)(141.00474817,143.69198435)(139.94396933,143.69198435)
\curveto(138.88319049,143.69198435)(137.8657143,143.27050333)(137.11563108,142.5203674)
\curveto(136.36554653,141.77023281)(135.94409437,140.75268694)(135.94409437,139.69183545)
\curveto(135.94409437,138.63098396)(136.36554653,137.61343808)(137.11563108,136.86330349)
\curveto(137.8657143,136.11316757)(138.88319049,135.69168655)(139.94396933,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,135.69168655)
\curveto(141.00474817,135.69168655)(142.02222436,136.11316757)(142.77230758,136.86330349)
\curveto(143.52239213,137.61343808)(143.94384429,138.63098396)(143.94384429,139.69183545)
\curveto(143.94384429,140.75268694)(143.52239213,141.77023281)(142.77230758,142.5203674)
\curveto(142.02222436,143.27050333)(141.00474817,143.69198435)(139.94396933,143.69198435)
\curveto(138.88319049,143.69198435)(137.8657143,143.27050333)(137.11563108,142.5203674)
\curveto(136.36554653,141.77023281)(135.94409437,140.75268694)(135.94409437,139.69183545)
\curveto(135.94409437,138.63098396)(136.36554653,137.61343808)(137.11563108,136.86330349)
\curveto(137.8657143,136.11316757)(138.88319049,135.69168655)(139.94396933,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,254.61975852)
\curveto(347.89281193,254.61975852)(348.91028812,255.04123954)(349.66037134,255.79137547)
\curveto(350.41045589,256.54151006)(350.83190805,257.55905593)(350.83190805,258.61990742)
\curveto(350.83190805,259.68075891)(350.41045589,260.69830479)(349.66037134,261.44843938)
\curveto(348.91028812,262.1985753)(347.89281193,262.62005632)(346.83203309,262.62005632)
\curveto(345.77125425,262.62005632)(344.75377806,262.1985753)(344.00369484,261.44843938)
\curveto(343.25361029,260.69830479)(342.83215813,259.68075891)(342.83215813,258.61990742)
\curveto(342.83215813,257.55905593)(343.25361029,256.54151006)(344.00369484,255.79137547)
\curveto(344.75377806,255.04123954)(345.77125425,254.61975852)(346.83203309,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,254.61975852)
\curveto(347.89281193,254.61975852)(348.91028812,255.04123954)(349.66037134,255.79137547)
\curveto(350.41045589,256.54151006)(350.83190805,257.55905593)(350.83190805,258.61990742)
\curveto(350.83190805,259.68075891)(350.41045589,260.69830479)(349.66037134,261.44843938)
\curveto(348.91028812,262.1985753)(347.89281193,262.62005632)(346.83203309,262.62005632)
\curveto(345.77125425,262.62005632)(344.75377806,262.1985753)(344.00369484,261.44843938)
\curveto(343.25361029,260.69830479)(342.83215813,259.68075891)(342.83215813,258.61990742)
\curveto(342.83215813,257.55905593)(343.25361029,256.54151006)(344.00369484,255.79137547)
\curveto(344.75377806,255.04123954)(345.77125425,254.61975852)(346.83203309,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,68.89649591)
\curveto(281.10217525,68.89649591)(282.11965144,69.31797693)(282.86973466,70.06811286)
\curveto(283.61981921,70.81824745)(284.04127137,71.83579332)(284.04127137,72.89664481)
\curveto(284.04127137,73.9574963)(283.61981921,74.97504218)(282.86973466,75.72517677)
\curveto(282.11965144,76.47531269)(281.10217525,76.89679371)(280.04139641,76.89679371)
\curveto(278.98061757,76.89679371)(277.96314138,76.47531269)(277.21305816,75.72517677)
\curveto(276.46297361,74.97504218)(276.04152145,73.9574963)(276.04152145,72.89664481)
\curveto(276.04152145,71.83579332)(276.46297361,70.81824745)(277.21305816,70.06811286)
\curveto(277.96314138,69.31797693)(278.98061757,68.89649591)(280.04139641,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,68.89649591)
\curveto(281.10217525,68.89649591)(282.11965144,69.31797693)(282.86973466,70.06811286)
\curveto(283.61981921,70.81824745)(284.04127137,71.83579332)(284.04127137,72.89664481)
\curveto(284.04127137,73.9574963)(283.61981921,74.97504218)(282.86973466,75.72517677)
\curveto(282.11965144,76.47531269)(281.10217525,76.89679371)(280.04139641,76.89679371)
\curveto(278.98061757,76.89679371)(277.96314138,76.47531269)(277.21305816,75.72517677)
\curveto(276.46297361,74.97504218)(276.04152145,73.9574963)(276.04152145,72.89664481)
\curveto(276.04152145,71.83579332)(276.46297361,70.81824745)(277.21305816,70.06811286)
\curveto(277.96314138,69.31797693)(278.98061757,68.89649591)(280.04139641,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,161.75812722)
\curveto(390.24785181,161.75812722)(391.265328,162.17960824)(392.01541122,162.92974416)
\curveto(392.76549577,163.67987875)(393.18694793,164.69742463)(393.18694793,165.75827612)
\curveto(393.18694793,166.81912761)(392.76549577,167.83667348)(392.01541122,168.58680807)
\curveto(391.265328,169.336944)(390.24785181,169.75842502)(389.18707297,169.75842502)
\curveto(388.12629413,169.75842502)(387.10881794,169.336944)(386.35873472,168.58680807)
\curveto(385.60865017,167.83667348)(385.18719801,166.81912761)(385.18719801,165.75827612)
\curveto(385.18719801,164.69742463)(385.60865017,163.67987875)(386.35873472,162.92974416)
\curveto(387.10881794,162.17960824)(388.12629413,161.75812722)(389.18707297,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,161.75812722)
\curveto(390.24785181,161.75812722)(391.265328,162.17960824)(392.01541122,162.92974416)
\curveto(392.76549577,163.67987875)(393.18694793,164.69742463)(393.18694793,165.75827612)
\curveto(393.18694793,166.81912761)(392.76549577,167.83667348)(392.01541122,168.58680807)
\curveto(391.265328,169.336944)(390.24785181,169.75842502)(389.18707297,169.75842502)
\curveto(388.12629413,169.75842502)(387.10881794,169.336944)(386.35873472,168.58680807)
\curveto(385.60865017,167.83667348)(385.18719801,166.81912761)(385.18719801,165.75827612)
\curveto(385.18719801,164.69742463)(385.60865017,163.67987875)(386.35873472,162.92974416)
\curveto(387.10881794,162.17960824)(388.12629413,161.75812722)(389.18707297,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,135.69168655)
\curveto(98.64970829,135.69168655)(99.66718448,136.11316757)(100.4172677,136.86330349)
\curveto(101.16735225,137.61343808)(101.58880441,138.63098396)(101.58880441,139.69183545)
\curveto(101.58880441,140.75268694)(101.16735225,141.77023281)(100.4172677,142.5203674)
\curveto(99.66718448,143.27050333)(98.64970829,143.69198435)(97.58892945,143.69198435)
\curveto(96.52815061,143.69198435)(95.51067442,143.27050333)(94.7605912,142.5203674)
\curveto(94.01050665,141.77023281)(93.58905449,140.75268694)(93.58905449,139.69183545)
\curveto(93.58905449,138.63098396)(94.01050665,137.61343808)(94.7605912,136.86330349)
\curveto(95.51067442,136.11316757)(96.52815061,135.69168655)(97.58892945,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,135.69168655)
\curveto(98.64970829,135.69168655)(99.66718448,136.11316757)(100.4172677,136.86330349)
\curveto(101.16735225,137.61343808)(101.58880441,138.63098396)(101.58880441,139.69183545)
\curveto(101.58880441,140.75268694)(101.16735225,141.77023281)(100.4172677,142.5203674)
\curveto(99.66718448,143.27050333)(98.64970829,143.69198435)(97.58892945,143.69198435)
\curveto(96.52815061,143.69198435)(95.51067442,143.27050333)(94.7605912,142.5203674)
\curveto(94.01050665,141.77023281)(93.58905449,140.75268694)(93.58905449,139.69183545)
\curveto(93.58905449,138.63098396)(94.01050665,137.61343808)(94.7605912,136.86330349)
\curveto(95.51067442,136.11316757)(96.52815061,135.69168655)(97.58892945,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,220.40756786)
\curveto(100.27875689,220.40756786)(101.29623309,220.82904888)(102.0463163,221.5791848)
\curveto(102.79640086,222.32931939)(103.21785301,223.34686527)(103.21785301,224.40771676)
\curveto(103.21785301,225.46856825)(102.79640086,226.48611413)(102.0463163,227.23624872)
\curveto(101.29623309,227.98638464)(100.27875689,228.40786566)(99.21797805,228.40786566)
\curveto(98.15719921,228.40786566)(97.13972302,227.98638464)(96.3896398,227.23624872)
\curveto(95.63955525,226.48611413)(95.21810309,225.46856825)(95.21810309,224.40771676)
\curveto(95.21810309,223.34686527)(95.63955525,222.32931939)(96.3896398,221.5791848)
\curveto(97.13972302,220.82904888)(98.15719921,220.40756786)(99.21797805,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,220.40756786)
\curveto(100.27875689,220.40756786)(101.29623309,220.82904888)(102.0463163,221.5791848)
\curveto(102.79640086,222.32931939)(103.21785301,223.34686527)(103.21785301,224.40771676)
\curveto(103.21785301,225.46856825)(102.79640086,226.48611413)(102.0463163,227.23624872)
\curveto(101.29623309,227.98638464)(100.27875689,228.40786566)(99.21797805,228.40786566)
\curveto(98.15719921,228.40786566)(97.13972302,227.98638464)(96.3896398,227.23624872)
\curveto(95.63955525,226.48611413)(95.21810309,225.46856825)(95.21810309,224.40771676)
\curveto(95.21810309,223.34686527)(95.63955525,222.32931939)(96.3896398,221.5791848)
\curveto(97.13972302,220.82904888)(98.15719921,220.40756786)(99.21797805,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,197.59944753)
\curveto(261.55369374,197.59944753)(262.57116993,198.02092856)(263.32125315,198.77106448)
\curveto(264.0713377,199.52119907)(264.49278986,200.53874494)(264.49278986,201.59959643)
\curveto(264.49278986,202.66044792)(264.0713377,203.6779938)(263.32125315,204.42812839)
\curveto(262.57116993,205.17826431)(261.55369374,205.59974533)(260.4929149,205.59974533)
\curveto(259.43213606,205.59974533)(258.41465987,205.17826431)(257.66457665,204.42812839)
\curveto(256.9144921,203.6779938)(256.49303994,202.66044792)(256.49303994,201.59959643)
\curveto(256.49303994,200.53874494)(256.9144921,199.52119907)(257.66457665,198.77106448)
\curveto(258.41465987,198.02092856)(259.43213606,197.59944753)(260.4929149,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,197.59944753)
\curveto(261.55369374,197.59944753)(262.57116993,198.02092856)(263.32125315,198.77106448)
\curveto(264.0713377,199.52119907)(264.49278986,200.53874494)(264.49278986,201.59959643)
\curveto(264.49278986,202.66044792)(264.0713377,203.6779938)(263.32125315,204.42812839)
\curveto(262.57116993,205.17826431)(261.55369374,205.59974533)(260.4929149,205.59974533)
\curveto(259.43213606,205.59974533)(258.41465987,205.17826431)(257.66457665,204.42812839)
\curveto(256.9144921,203.6779938)(256.49303994,202.66044792)(256.49303994,201.59959643)
\curveto(256.49303994,200.53874494)(256.9144921,199.52119907)(257.66457665,198.77106448)
\curveto(258.41465987,198.02092856)(259.43213606,197.59944753)(260.4929149,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,217.14926786)
\curveto(289.24738775,217.14926786)(290.26486394,217.57074888)(291.01494716,218.32088481)
\curveto(291.76503171,219.0710194)(292.18648387,220.08856527)(292.18648387,221.14941676)
\curveto(292.18648387,222.21026825)(291.76503171,223.22781413)(291.01494716,223.97794872)
\curveto(290.26486394,224.72808464)(289.24738775,225.14956566)(288.18660891,225.14956566)
\curveto(287.12583007,225.14956566)(286.10835387,224.72808464)(285.35827066,223.97794872)
\curveto(284.6081861,223.22781413)(284.18673395,222.21026825)(284.18673395,221.14941676)
\curveto(284.18673395,220.08856527)(284.6081861,219.0710194)(285.35827066,218.32088481)
\curveto(286.10835387,217.57074888)(287.12583007,217.14926786)(288.18660891,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,217.14926786)
\curveto(289.24738775,217.14926786)(290.26486394,217.57074888)(291.01494716,218.32088481)
\curveto(291.76503171,219.0710194)(292.18648387,220.08856527)(292.18648387,221.14941676)
\curveto(292.18648387,222.21026825)(291.76503171,223.22781413)(291.01494716,223.97794872)
\curveto(290.26486394,224.72808464)(289.24738775,225.14956566)(288.18660891,225.14956566)
\curveto(287.12583007,225.14956566)(286.10835387,224.72808464)(285.35827066,223.97794872)
\curveto(284.6081861,223.22781413)(284.18673395,222.21026825)(284.18673395,221.14941676)
\curveto(284.18673395,220.08856527)(284.6081861,219.0710194)(285.35827066,218.32088481)
\curveto(286.10835387,217.57074888)(287.12583007,217.14926786)(288.18660891,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,125.91678656)
\curveto(276.2150803,125.91678656)(277.2325565,126.33826758)(277.98263971,127.0884035)
\curveto(278.73272427,127.83853809)(279.15417642,128.85608397)(279.15417642,129.91693546)
\curveto(279.15417642,130.97778694)(278.73272427,131.99533282)(277.98263971,132.74546741)
\curveto(277.2325565,133.49560333)(276.2150803,133.91708436)(275.15430146,133.91708436)
\curveto(274.09352262,133.91708436)(273.07604643,133.49560333)(272.32596321,132.74546741)
\curveto(271.57587866,131.99533282)(271.1544265,130.97778694)(271.1544265,129.91693546)
\curveto(271.1544265,128.85608397)(271.57587866,127.83853809)(272.32596321,127.0884035)
\curveto(273.07604643,126.33826758)(274.09352262,125.91678656)(275.15430146,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,125.91678656)
\curveto(276.2150803,125.91678656)(277.2325565,126.33826758)(277.98263971,127.0884035)
\curveto(278.73272427,127.83853809)(279.15417642,128.85608397)(279.15417642,129.91693546)
\curveto(279.15417642,130.97778694)(278.73272427,131.99533282)(277.98263971,132.74546741)
\curveto(277.2325565,133.49560333)(276.2150803,133.91708436)(275.15430146,133.91708436)
\curveto(274.09352262,133.91708436)(273.07604643,133.49560333)(272.32596321,132.74546741)
\curveto(271.57587866,131.99533282)(271.1544265,130.97778694)(271.1544265,129.91693546)
\curveto(271.1544265,128.85608397)(271.57587866,127.83853809)(272.32596321,127.0884035)
\curveto(273.07604643,126.33826758)(274.09352262,125.91678656)(275.15430146,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,209.00351787)
\curveto(127.97242038,209.00351787)(128.98989657,209.42499889)(129.73997979,210.17513481)
\curveto(130.49006434,210.9252694)(130.9115165,211.94281528)(130.9115165,213.00366677)
\curveto(130.9115165,214.06451826)(130.49006434,215.08206414)(129.73997979,215.83219873)
\curveto(128.98989657,216.58233465)(127.97242038,217.00381567)(126.91164154,217.00381567)
\curveto(125.8508627,217.00381567)(124.83338651,216.58233465)(124.08330329,215.83219873)
\curveto(123.33321874,215.08206414)(122.91176658,214.06451826)(122.91176658,213.00366677)
\curveto(122.91176658,211.94281528)(123.33321874,210.9252694)(124.08330329,210.17513481)
\curveto(124.83338651,209.42499889)(125.8508627,209.00351787)(126.91164154,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,209.00351787)
\curveto(127.97242038,209.00351787)(128.98989657,209.42499889)(129.73997979,210.17513481)
\curveto(130.49006434,210.9252694)(130.9115165,211.94281528)(130.9115165,213.00366677)
\curveto(130.9115165,214.06451826)(130.49006434,215.08206414)(129.73997979,215.83219873)
\curveto(128.98989657,216.58233465)(127.97242038,217.00381567)(126.91164154,217.00381567)
\curveto(125.8508627,217.00381567)(124.83338651,216.58233465)(124.08330329,215.83219873)
\curveto(123.33321874,215.08206414)(122.91176658,214.06451826)(122.91176658,213.00366677)
\curveto(122.91176658,211.94281528)(123.33321874,210.9252694)(124.08330329,210.17513481)
\curveto(124.83338651,209.42499889)(125.8508627,209.00351787)(126.91164154,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,106.36696623)
\curveto(217.56961543,106.36696623)(218.58709162,106.78844725)(219.33717484,107.53858317)
\curveto(220.08725939,108.28871776)(220.50871155,109.30626364)(220.50871155,110.36711513)
\curveto(220.50871155,111.42796662)(220.08725939,112.44551249)(219.33717484,113.19564708)
\curveto(218.58709162,113.945783)(217.56961543,114.36726403)(216.50883659,114.36726403)
\curveto(215.44805775,114.36726403)(214.43058156,113.945783)(213.68049834,113.19564708)
\curveto(212.93041379,112.44551249)(212.50896163,111.42796662)(212.50896163,110.36711513)
\curveto(212.50896163,109.30626364)(212.93041379,108.28871776)(213.68049834,107.53858317)
\curveto(214.43058156,106.78844725)(215.44805775,106.36696623)(216.50883659,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,106.36696623)
\curveto(217.56961543,106.36696623)(218.58709162,106.78844725)(219.33717484,107.53858317)
\curveto(220.08725939,108.28871776)(220.50871155,109.30626364)(220.50871155,110.36711513)
\curveto(220.50871155,111.42796662)(220.08725939,112.44551249)(219.33717484,113.19564708)
\curveto(218.58709162,113.945783)(217.56961543,114.36726403)(216.50883659,114.36726403)
\curveto(215.44805775,114.36726403)(214.43058156,113.945783)(213.68049834,113.19564708)
\curveto(212.93041379,112.44551249)(212.50896163,111.42796662)(212.50896163,110.36711513)
\curveto(212.50896163,109.30626364)(212.93041379,108.28871776)(213.68049834,107.53858317)
\curveto(214.43058156,106.78844725)(215.44805775,106.36696623)(216.50883659,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,54.23412558)
\curveto(315.31200263,54.23412558)(316.32947882,54.6556066)(317.07956204,55.40574252)
\curveto(317.8296466,56.15587711)(318.25109875,57.17342299)(318.25109875,58.23427448)
\curveto(318.25109875,59.29512597)(317.8296466,60.31267184)(317.07956204,61.06280643)
\curveto(316.32947882,61.81294236)(315.31200263,62.23442338)(314.25122379,62.23442338)
\curveto(313.19044495,62.23442338)(312.17296876,61.81294236)(311.42288554,61.06280643)
\curveto(310.67280099,60.31267184)(310.25134883,59.29512597)(310.25134883,58.23427448)
\curveto(310.25134883,57.17342299)(310.67280099,56.15587711)(311.42288554,55.40574252)
\curveto(312.17296876,54.6556066)(313.19044495,54.23412558)(314.25122379,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,54.23412558)
\curveto(315.31200263,54.23412558)(316.32947882,54.6556066)(317.07956204,55.40574252)
\curveto(317.8296466,56.15587711)(318.25109875,57.17342299)(318.25109875,58.23427448)
\curveto(318.25109875,59.29512597)(317.8296466,60.31267184)(317.07956204,61.06280643)
\curveto(316.32947882,61.81294236)(315.31200263,62.23442338)(314.25122379,62.23442338)
\curveto(313.19044495,62.23442338)(312.17296876,61.81294236)(311.42288554,61.06280643)
\curveto(310.67280099,60.31267184)(310.25134883,59.29512597)(310.25134883,58.23427448)
\curveto(310.25134883,57.17342299)(310.67280099,56.15587711)(311.42288554,55.40574252)
\curveto(312.17296876,54.6556066)(313.19044495,54.23412558)(314.25122379,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,342.59393983)
\curveto(183.35978805,342.59393983)(184.37726424,343.01542085)(185.12734746,343.76555678)
\curveto(185.87743201,344.51569137)(186.29888417,345.53323724)(186.29888417,346.59408873)
\curveto(186.29888417,347.65494022)(185.87743201,348.6724861)(185.12734746,349.42262069)
\curveto(184.37726424,350.17275661)(183.35978805,350.59423763)(182.29900921,350.59423763)
\curveto(181.23823037,350.59423763)(180.22075418,350.17275661)(179.47067096,349.42262069)
\curveto(178.72058641,348.6724861)(178.29913425,347.65494022)(178.29913425,346.59408873)
\curveto(178.29913425,345.53323724)(178.72058641,344.51569137)(179.47067096,343.76555678)
\curveto(180.22075418,343.01542085)(181.23823037,342.59393983)(182.29900921,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,342.59393983)
\curveto(183.35978805,342.59393983)(184.37726424,343.01542085)(185.12734746,343.76555678)
\curveto(185.87743201,344.51569137)(186.29888417,345.53323724)(186.29888417,346.59408873)
\curveto(186.29888417,347.65494022)(185.87743201,348.6724861)(185.12734746,349.42262069)
\curveto(184.37726424,350.17275661)(183.35978805,350.59423763)(182.29900921,350.59423763)
\curveto(181.23823037,350.59423763)(180.22075418,350.17275661)(179.47067096,349.42262069)
\curveto(178.72058641,348.6724861)(178.29913425,347.65494022)(178.29913425,346.59408873)
\curveto(178.29913425,345.53323724)(178.72058641,344.51569137)(179.47067096,343.76555678)
\curveto(180.22075418,343.01542085)(181.23823037,342.59393983)(182.29900921,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,213.89096786)
\curveto(175.21457555,213.89096786)(176.23205174,214.31244889)(176.98213496,215.06258481)
\curveto(177.73221951,215.8127194)(178.15367167,216.83026528)(178.15367167,217.89111677)
\curveto(178.15367167,218.95196825)(177.73221951,219.96951413)(176.98213496,220.71964872)
\curveto(176.23205174,221.46978464)(175.21457555,221.89126567)(174.15379671,221.89126567)
\curveto(173.09301787,221.89126567)(172.07554168,221.46978464)(171.32545846,220.71964872)
\curveto(170.57537391,219.96951413)(170.15392175,218.95196825)(170.15392175,217.89111677)
\curveto(170.15392175,216.83026528)(170.57537391,215.8127194)(171.32545846,215.06258481)
\curveto(172.07554168,214.31244889)(173.09301787,213.89096786)(174.15379671,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,213.89096786)
\curveto(175.21457555,213.89096786)(176.23205174,214.31244889)(176.98213496,215.06258481)
\curveto(177.73221951,215.8127194)(178.15367167,216.83026528)(178.15367167,217.89111677)
\curveto(178.15367167,218.95196825)(177.73221951,219.96951413)(176.98213496,220.71964872)
\curveto(176.23205174,221.46978464)(175.21457555,221.89126567)(174.15379671,221.89126567)
\curveto(173.09301787,221.89126567)(172.07554168,221.46978464)(171.32545846,220.71964872)
\curveto(170.57537391,219.96951413)(170.15392175,218.95196825)(170.15392175,217.89111677)
\curveto(170.15392175,216.83026528)(170.57537391,215.8127194)(171.32545846,215.06258481)
\curveto(172.07554168,214.31244889)(173.09301787,213.89096786)(174.15379671,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,145.46660688)
\curveto(93.76258283,145.46660688)(94.78005902,145.88808791)(95.53014224,146.63822383)
\curveto(96.28022679,147.38835842)(96.70167895,148.4059043)(96.70167895,149.46675579)
\curveto(96.70167895,150.52760727)(96.28022679,151.54515315)(95.53014224,152.29528774)
\curveto(94.78005902,153.04542366)(93.76258283,153.46690469)(92.70180399,153.46690469)
\curveto(91.64102515,153.46690469)(90.62354896,153.04542366)(89.87346574,152.29528774)
\curveto(89.12338119,151.54515315)(88.70192903,150.52760727)(88.70192903,149.46675579)
\curveto(88.70192903,148.4059043)(89.12338119,147.38835842)(89.87346574,146.63822383)
\curveto(90.62354896,145.88808791)(91.64102515,145.46660688)(92.70180399,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,145.46660688)
\curveto(93.76258283,145.46660688)(94.78005902,145.88808791)(95.53014224,146.63822383)
\curveto(96.28022679,147.38835842)(96.70167895,148.4059043)(96.70167895,149.46675579)
\curveto(96.70167895,150.52760727)(96.28022679,151.54515315)(95.53014224,152.29528774)
\curveto(94.78005902,153.04542366)(93.76258283,153.46690469)(92.70180399,153.46690469)
\curveto(91.64102515,153.46690469)(90.62354896,153.04542366)(89.87346574,152.29528774)
\curveto(89.12338119,151.54515315)(88.70192903,150.52760727)(88.70192903,149.46675579)
\curveto(88.70192903,148.4059043)(89.12338119,147.38835842)(89.87346574,146.63822383)
\curveto(90.62354896,145.88808791)(91.64102515,145.46660688)(92.70180399,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,213.89096786)
\curveto(277.84409839,213.89096786)(278.86157458,214.31244889)(279.6116578,215.06258481)
\curveto(280.36174235,215.8127194)(280.78319451,216.83026528)(280.78319451,217.89111677)
\curveto(280.78319451,218.95196825)(280.36174235,219.96951413)(279.6116578,220.71964872)
\curveto(278.86157458,221.46978464)(277.84409839,221.89126567)(276.78331955,221.89126567)
\curveto(275.72254071,221.89126567)(274.70506452,221.46978464)(273.9549813,220.71964872)
\curveto(273.20489675,219.96951413)(272.78344459,218.95196825)(272.78344459,217.89111677)
\curveto(272.78344459,216.83026528)(273.20489675,215.8127194)(273.9549813,215.06258481)
\curveto(274.70506452,214.31244889)(275.72254071,213.89096786)(276.78331955,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,213.89096786)
\curveto(277.84409839,213.89096786)(278.86157458,214.31244889)(279.6116578,215.06258481)
\curveto(280.36174235,215.8127194)(280.78319451,216.83026528)(280.78319451,217.89111677)
\curveto(280.78319451,218.95196825)(280.36174235,219.96951413)(279.6116578,220.71964872)
\curveto(278.86157458,221.46978464)(277.84409839,221.89126567)(276.78331955,221.89126567)
\curveto(275.72254071,221.89126567)(274.70506452,221.46978464)(273.9549813,220.71964872)
\curveto(273.20489675,219.96951413)(272.78344459,218.95196825)(272.78344459,217.89111677)
\curveto(272.78344459,216.83026528)(273.20489675,215.8127194)(273.9549813,215.06258481)
\curveto(274.70506452,214.31244889)(275.72254071,213.89096786)(276.78331955,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,336.07732966)
\curveto(281.10217525,336.07732966)(282.11965144,336.49881069)(282.86973466,337.24894661)
\curveto(283.61981921,337.9990812)(284.04127137,339.01662708)(284.04127137,340.07747857)
\curveto(284.04127137,341.13833005)(283.61981921,342.15587593)(282.86973466,342.90601052)
\curveto(282.11965144,343.65614644)(281.10217525,344.07762747)(280.04139641,344.07762747)
\curveto(278.98061757,344.07762747)(277.96314138,343.65614644)(277.21305816,342.90601052)
\curveto(276.46297361,342.15587593)(276.04152145,341.13833005)(276.04152145,340.07747857)
\curveto(276.04152145,339.01662708)(276.46297361,337.9990812)(277.21305816,337.24894661)
\curveto(277.96314138,336.49881069)(278.98061757,336.07732966)(280.04139641,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,336.07732966)
\curveto(281.10217525,336.07732966)(282.11965144,336.49881069)(282.86973466,337.24894661)
\curveto(283.61981921,337.9990812)(284.04127137,339.01662708)(284.04127137,340.07747857)
\curveto(284.04127137,341.13833005)(283.61981921,342.15587593)(282.86973466,342.90601052)
\curveto(282.11965144,343.65614644)(281.10217525,344.07762747)(280.04139641,344.07762747)
\curveto(278.98061757,344.07762747)(277.96314138,343.65614644)(277.21305816,342.90601052)
\curveto(276.46297361,342.15587593)(276.04152145,341.13833005)(276.04152145,340.07747857)
\curveto(276.04152145,339.01662708)(276.46297361,337.9990812)(277.21305816,337.24894661)
\curveto(277.96314138,336.49881069)(278.98061757,336.07732966)(280.04139641,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,222.03671786)
\curveto(315.31200263,222.03671786)(316.32947882,222.45819888)(317.07956204,223.2083348)
\curveto(317.8296466,223.95846939)(318.25109875,224.97601527)(318.25109875,226.03686676)
\curveto(318.25109875,227.09771825)(317.8296466,228.11526412)(317.07956204,228.86539871)
\curveto(316.32947882,229.61553464)(315.31200263,230.03701566)(314.25122379,230.03701566)
\curveto(313.19044495,230.03701566)(312.17296876,229.61553464)(311.42288554,228.86539871)
\curveto(310.67280099,228.11526412)(310.25134883,227.09771825)(310.25134883,226.03686676)
\curveto(310.25134883,224.97601527)(310.67280099,223.95846939)(311.42288554,223.2083348)
\curveto(312.17296876,222.45819888)(313.19044495,222.03671786)(314.25122379,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,222.03671786)
\curveto(315.31200263,222.03671786)(316.32947882,222.45819888)(317.07956204,223.2083348)
\curveto(317.8296466,223.95846939)(318.25109875,224.97601527)(318.25109875,226.03686676)
\curveto(318.25109875,227.09771825)(317.8296466,228.11526412)(317.07956204,228.86539871)
\curveto(316.32947882,229.61553464)(315.31200263,230.03701566)(314.25122379,230.03701566)
\curveto(313.19044495,230.03701566)(312.17296876,229.61553464)(311.42288554,228.86539871)
\curveto(310.67280099,228.11526412)(310.25134883,227.09771825)(310.25134883,226.03686676)
\curveto(310.25134883,224.97601527)(310.67280099,223.95846939)(311.42288554,223.2083348)
\curveto(312.17296876,222.45819888)(313.19044495,222.03671786)(314.25122379,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,347.4814)
\curveto(188.24690334,347.4814)(189.26437953,347.90288102)(190.01446275,348.65301695)
\curveto(190.7645473,349.40315154)(191.18599946,350.42069741)(191.18599946,351.4815489)
\curveto(191.18599946,352.54240039)(190.7645473,353.55994627)(190.01446275,354.31008086)
\curveto(189.26437953,355.06021678)(188.24690334,355.4816978)(187.1861245,355.4816978)
\curveto(186.12534566,355.4816978)(185.10786947,355.06021678)(184.35778625,354.31008086)
\curveto(183.6077017,353.55994627)(183.18624954,352.54240039)(183.18624954,351.4815489)
\curveto(183.18624954,350.42069741)(183.6077017,349.40315154)(184.35778625,348.65301695)
\curveto(185.10786947,347.90288102)(186.12534566,347.4814)(187.1861245,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,347.4814)
\curveto(188.24690334,347.4814)(189.26437953,347.90288102)(190.01446275,348.65301695)
\curveto(190.7645473,349.40315154)(191.18599946,350.42069741)(191.18599946,351.4815489)
\curveto(191.18599946,352.54240039)(190.7645473,353.55994627)(190.01446275,354.31008086)
\curveto(189.26437953,355.06021678)(188.24690334,355.4816978)(187.1861245,355.4816978)
\curveto(186.12534566,355.4816978)(185.10786947,355.06021678)(184.35778625,354.31008086)
\curveto(183.6077017,353.55994627)(183.18624954,352.54240039)(183.18624954,351.4815489)
\curveto(183.18624954,350.42069741)(183.6077017,349.40315154)(184.35778625,348.65301695)
\curveto(185.10786947,347.90288102)(186.12534566,347.4814)(187.1861245,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,140.57915689)
\curveto(308.79584891,140.57915689)(309.8133251,141.00063791)(310.56340832,141.75077383)
\curveto(311.31349287,142.50090842)(311.73494503,143.5184543)(311.73494503,144.57930579)
\curveto(311.73494503,145.64015728)(311.31349287,146.65770316)(310.56340832,147.40783774)
\curveto(309.8133251,148.15797367)(308.79584891,148.57945469)(307.73507007,148.57945469)
\curveto(306.67429123,148.57945469)(305.65681504,148.15797367)(304.90673182,147.40783774)
\curveto(304.15664727,146.65770316)(303.73519511,145.64015728)(303.73519511,144.57930579)
\curveto(303.73519511,143.5184543)(304.15664727,142.50090842)(304.90673182,141.75077383)
\curveto(305.65681504,141.00063791)(306.67429123,140.57915689)(307.73507007,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,140.57915689)
\curveto(308.79584891,140.57915689)(309.8133251,141.00063791)(310.56340832,141.75077383)
\curveto(311.31349287,142.50090842)(311.73494503,143.5184543)(311.73494503,144.57930579)
\curveto(311.73494503,145.64015728)(311.31349287,146.65770316)(310.56340832,147.40783774)
\curveto(309.8133251,148.15797367)(308.79584891,148.57945469)(307.73507007,148.57945469)
\curveto(306.67429123,148.57945469)(305.65681504,148.15797367)(304.90673182,147.40783774)
\curveto(304.15664727,146.65770316)(303.73519511,145.64015728)(303.73519511,144.57930579)
\curveto(303.73519511,143.5184543)(304.15664727,142.50090842)(304.90673182,141.75077383)
\curveto(305.65681504,141.00063791)(306.67429123,140.57915689)(307.73507007,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,197.59944753)
\curveto(238.74713537,197.59944753)(239.76461156,198.02092856)(240.51469478,198.77106448)
\curveto(241.26477933,199.52119907)(241.68623149,200.53874494)(241.68623149,201.59959643)
\curveto(241.68623149,202.66044792)(241.26477933,203.6779938)(240.51469478,204.42812839)
\curveto(239.76461156,205.17826431)(238.74713537,205.59974533)(237.68635653,205.59974533)
\curveto(236.62557769,205.59974533)(235.6081015,205.17826431)(234.85801828,204.42812839)
\curveto(234.10793373,203.6779938)(233.68648157,202.66044792)(233.68648157,201.59959643)
\curveto(233.68648157,200.53874494)(234.10793373,199.52119907)(234.85801828,198.77106448)
\curveto(235.6081015,198.02092856)(236.62557769,197.59944753)(237.68635653,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,197.59944753)
\curveto(238.74713537,197.59944753)(239.76461156,198.02092856)(240.51469478,198.77106448)
\curveto(241.26477933,199.52119907)(241.68623149,200.53874494)(241.68623149,201.59959643)
\curveto(241.68623149,202.66044792)(241.26477933,203.6779938)(240.51469478,204.42812839)
\curveto(239.76461156,205.17826431)(238.74713537,205.59974533)(237.68635653,205.59974533)
\curveto(236.62557769,205.59974533)(235.6081015,205.17826431)(234.85801828,204.42812839)
\curveto(234.10793373,203.6779938)(233.68648157,202.66044792)(233.68648157,201.59959643)
\curveto(233.68648157,200.53874494)(234.10793373,199.52119907)(234.85801828,198.77106448)
\curveto(235.6081015,198.02092856)(236.62557769,197.59944753)(237.68635653,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,288.83193901)
\curveto(268.06986781,288.83193901)(269.087344,289.25342004)(269.83742722,290.00355596)
\curveto(270.58751177,290.75369055)(271.00896393,291.77123642)(271.00896393,292.83208791)
\curveto(271.00896393,293.8929394)(270.58751177,294.91048528)(269.83742722,295.66061987)
\curveto(269.087344,296.41075579)(268.06986781,296.83223681)(267.00908897,296.83223681)
\curveto(265.94831013,296.83223681)(264.93083394,296.41075579)(264.18075072,295.66061987)
\curveto(263.43066616,294.91048528)(263.00921401,293.8929394)(263.00921401,292.83208791)
\curveto(263.00921401,291.77123642)(263.43066616,290.75369055)(264.18075072,290.00355596)
\curveto(264.93083394,289.25342004)(265.94831013,288.83193901)(267.00908897,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,288.83193901)
\curveto(268.06986781,288.83193901)(269.087344,289.25342004)(269.83742722,290.00355596)
\curveto(270.58751177,290.75369055)(271.00896393,291.77123642)(271.00896393,292.83208791)
\curveto(271.00896393,293.8929394)(270.58751177,294.91048528)(269.83742722,295.66061987)
\curveto(269.087344,296.41075579)(268.06986781,296.83223681)(267.00908897,296.83223681)
\curveto(265.94831013,296.83223681)(264.93083394,296.41075579)(264.18075072,295.66061987)
\curveto(263.43066616,294.91048528)(263.00921401,293.8929394)(263.00921401,292.83208791)
\curveto(263.00921401,291.77123642)(263.43066616,290.75369055)(264.18075072,290.00355596)
\curveto(264.93083394,289.25342004)(265.94831013,288.83193901)(267.00908897,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,277.42787885)
\curveto(196.39209549,277.42787885)(197.40957168,277.84935987)(198.1596549,278.59949579)
\curveto(198.90973945,279.34963038)(199.33119161,280.36717626)(199.33119161,281.42802775)
\curveto(199.33119161,282.48887924)(198.90973945,283.50642512)(198.1596549,284.25655971)
\curveto(197.40957168,285.00669563)(196.39209549,285.42817665)(195.33131665,285.42817665)
\curveto(194.27053781,285.42817665)(193.25306162,285.00669563)(192.5029784,284.25655971)
\curveto(191.75289385,283.50642512)(191.33144169,282.48887924)(191.33144169,281.42802775)
\curveto(191.33144169,280.36717626)(191.75289385,279.34963038)(192.5029784,278.59949579)
\curveto(193.25306162,277.84935987)(194.27053781,277.42787885)(195.33131665,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,277.42787885)
\curveto(196.39209549,277.42787885)(197.40957168,277.84935987)(198.1596549,278.59949579)
\curveto(198.90973945,279.34963038)(199.33119161,280.36717626)(199.33119161,281.42802775)
\curveto(199.33119161,282.48887924)(198.90973945,283.50642512)(198.1596549,284.25655971)
\curveto(197.40957168,285.00669563)(196.39209549,285.42817665)(195.33131665,285.42817665)
\curveto(194.27053781,285.42817665)(193.25306162,285.00669563)(192.5029784,284.25655971)
\curveto(191.75289385,283.50642512)(191.33144169,282.48887924)(191.33144169,281.42802775)
\curveto(191.33144169,280.36717626)(191.75289385,279.34963038)(192.5029784,278.59949579)
\curveto(193.25306162,277.84935987)(194.27053781,277.42787885)(195.33131665,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,195.97029753)
\curveto(207.79538485,195.97029753)(208.81286104,196.39177856)(209.56294426,197.14191448)
\curveto(210.31302881,197.89204907)(210.73448097,198.90959495)(210.73448097,199.97044643)
\curveto(210.73448097,201.03129792)(210.31302881,202.0488438)(209.56294426,202.79897839)
\curveto(208.81286104,203.54911431)(207.79538485,203.97059534)(206.73460601,203.97059534)
\curveto(205.67382717,203.97059534)(204.65635098,203.54911431)(203.90626776,202.79897839)
\curveto(203.15618321,202.0488438)(202.73473105,201.03129792)(202.73473105,199.97044643)
\curveto(202.73473105,198.90959495)(203.15618321,197.89204907)(203.90626776,197.14191448)
\curveto(204.65635098,196.39177856)(205.67382717,195.97029753)(206.73460601,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,191.08284754)
\curveto(163.81130654,191.08284754)(164.82878273,191.50432856)(165.57886595,192.25446448)
\curveto(166.3289505,193.00459907)(166.75040266,194.02214495)(166.75040266,195.08299644)
\curveto(166.75040266,196.14384793)(166.3289505,197.1613938)(165.57886595,197.91152839)
\curveto(164.82878273,198.66166432)(163.81130654,199.08314534)(162.7505277,199.08314534)
\curveto(161.68974886,199.08314534)(160.67227267,198.66166432)(159.92218945,197.91152839)
\curveto(159.1721049,197.1613938)(158.75065274,196.14384793)(158.75065274,195.08299644)
\curveto(158.75065274,194.02214495)(159.1721049,193.00459907)(159.92218945,192.25446448)
\curveto(160.67227267,191.50432856)(161.68974886,191.08284754)(162.7505277,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,191.08284754)
\curveto(163.81130654,191.08284754)(164.82878273,191.50432856)(165.57886595,192.25446448)
\curveto(166.3289505,193.00459907)(166.75040266,194.02214495)(166.75040266,195.08299644)
\curveto(166.75040266,196.14384793)(166.3289505,197.1613938)(165.57886595,197.91152839)
\curveto(164.82878273,198.66166432)(163.81130654,199.08314534)(162.7505277,199.08314534)
\curveto(161.68974886,199.08314534)(160.67227267,198.66166432)(159.92218945,197.91152839)
\curveto(159.1721049,197.1613938)(158.75065274,196.14384793)(158.75065274,195.08299644)
\curveto(158.75065274,194.02214495)(159.1721049,193.00459907)(159.92218945,192.25446448)
\curveto(160.67227267,191.50432856)(161.68974886,191.08284754)(162.7505277,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,130.80423655)
\curveto(271.32794467,130.80423655)(272.34542086,131.22571757)(273.09550408,131.9758535)
\curveto(273.84558863,132.72598809)(274.26704079,133.74353396)(274.26704079,134.80438545)
\curveto(274.26704079,135.86523694)(273.84558863,136.88278282)(273.09550408,137.63291741)
\curveto(272.34542086,138.38305333)(271.32794467,138.80453435)(270.26716583,138.80453435)
\curveto(269.20638699,138.80453435)(268.1889108,138.38305333)(267.43882758,137.63291741)
\curveto(266.68874303,136.88278282)(266.26729087,135.86523694)(266.26729087,134.80438545)
\curveto(266.26729087,133.74353396)(266.68874303,132.72598809)(267.43882758,131.9758535)
\curveto(268.1889108,131.22571757)(269.20638699,130.80423655)(270.26716583,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,130.80423655)
\curveto(271.32794467,130.80423655)(272.34542086,131.22571757)(273.09550408,131.9758535)
\curveto(273.84558863,132.72598809)(274.26704079,133.74353396)(274.26704079,134.80438545)
\curveto(274.26704079,135.86523694)(273.84558863,136.88278282)(273.09550408,137.63291741)
\curveto(272.34542086,138.38305333)(271.32794467,138.80453435)(270.26716583,138.80453435)
\curveto(269.20638699,138.80453435)(268.1889108,138.38305333)(267.43882758,137.63291741)
\curveto(266.68874303,136.88278282)(266.26729087,135.86523694)(266.26729087,134.80438545)
\curveto(266.26729087,133.74353396)(266.68874303,132.72598809)(267.43882758,131.9758535)
\curveto(268.1889108,131.22571757)(269.20638699,130.80423655)(270.26716583,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,305.12345934)
\curveto(219.19865386,305.12345934)(220.21613005,305.54494037)(220.96621327,306.29507629)
\curveto(221.71629782,307.04521088)(222.13774998,308.06275676)(222.13774998,309.12360825)
\curveto(222.13774998,310.18445973)(221.71629782,311.20200561)(220.96621327,311.9521402)
\curveto(220.21613005,312.70227612)(219.19865386,313.12375715)(218.13787502,313.12375715)
\curveto(217.07709618,313.12375715)(216.05961999,312.70227612)(215.30953677,311.9521402)
\curveto(214.55945222,311.20200561)(214.13800006,310.18445973)(214.13800006,309.12360825)
\curveto(214.13800006,308.06275676)(214.55945222,307.04521088)(215.30953677,306.29507629)
\curveto(216.05961999,305.54494037)(217.07709618,305.12345934)(218.13787502,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,305.12345934)
\curveto(219.19865386,305.12345934)(220.21613005,305.54494037)(220.96621327,306.29507629)
\curveto(221.71629782,307.04521088)(222.13774998,308.06275676)(222.13774998,309.12360825)
\curveto(222.13774998,310.18445973)(221.71629782,311.20200561)(220.96621327,311.9521402)
\curveto(220.21613005,312.70227612)(219.19865386,313.12375715)(218.13787502,313.12375715)
\curveto(217.07709618,313.12375715)(216.05961999,312.70227612)(215.30953677,311.9521402)
\curveto(214.55945222,311.20200561)(214.13800006,310.18445973)(214.13800006,309.12360825)
\curveto(214.13800006,308.06275676)(214.55945222,307.04521088)(215.30953677,306.29507629)
\curveto(216.05961999,305.54494037)(217.07709618,305.12345934)(218.13787502,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,156.87065688)
\curveto(404.90921803,156.87065688)(405.92669422,157.2921379)(406.67677744,158.04227382)
\curveto(407.42686199,158.79240841)(407.84831415,159.80995429)(407.84831415,160.87080578)
\curveto(407.84831415,161.93165726)(407.42686199,162.94920314)(406.67677744,163.69933773)
\curveto(405.92669422,164.44947365)(404.90921803,164.87095468)(403.84843919,164.87095468)
\curveto(402.78766035,164.87095468)(401.77018415,164.44947365)(401.02010094,163.69933773)
\curveto(400.27001638,162.94920314)(399.84856423,161.93165726)(399.84856423,160.87080578)
\curveto(399.84856423,159.80995429)(400.27001638,158.79240841)(401.02010094,158.04227382)
\curveto(401.77018415,157.2921379)(402.78766035,156.87065688)(403.84843919,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,156.87065688)
\curveto(404.90921803,156.87065688)(405.92669422,157.2921379)(406.67677744,158.04227382)
\curveto(407.42686199,158.79240841)(407.84831415,159.80995429)(407.84831415,160.87080578)
\curveto(407.84831415,161.93165726)(407.42686199,162.94920314)(406.67677744,163.69933773)
\curveto(405.92669422,164.44947365)(404.90921803,164.87095468)(403.84843919,164.87095468)
\curveto(402.78766035,164.87095468)(401.77018415,164.44947365)(401.02010094,163.69933773)
\curveto(400.27001638,162.94920314)(399.84856423,161.93165726)(399.84856423,160.87080578)
\curveto(399.84856423,159.80995429)(400.27001638,158.79240841)(401.02010094,158.04227382)
\curveto(401.77018415,157.2921379)(402.78766035,156.87065688)(403.84843919,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,295.34854918)
\curveto(211.05346171,295.34854918)(212.0709379,295.7700302)(212.82102112,296.52016613)
\curveto(213.57110567,297.27030072)(213.99255783,298.28784659)(213.99255783,299.34869808)
\curveto(213.99255783,300.40954957)(213.57110567,301.42709545)(212.82102112,302.17723004)
\curveto(212.0709379,302.92736596)(211.05346171,303.34884698)(209.99268287,303.34884698)
\curveto(208.93190403,303.34884698)(207.91442784,302.92736596)(207.16434462,302.17723004)
\curveto(206.41426007,301.42709545)(205.99280791,300.40954957)(205.99280791,299.34869808)
\curveto(205.99280791,298.28784659)(206.41426007,297.27030072)(207.16434462,296.52016613)
\curveto(207.91442784,295.7700302)(208.93190403,295.34854918)(209.99268287,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,295.34854918)
\curveto(211.05346171,295.34854918)(212.0709379,295.7700302)(212.82102112,296.52016613)
\curveto(213.57110567,297.27030072)(213.99255783,298.28784659)(213.99255783,299.34869808)
\curveto(213.99255783,300.40954957)(213.57110567,301.42709545)(212.82102112,302.17723004)
\curveto(212.0709379,302.92736596)(211.05346171,303.34884698)(209.99268287,303.34884698)
\curveto(208.93190403,303.34884698)(207.91442784,302.92736596)(207.16434462,302.17723004)
\curveto(206.41426007,301.42709545)(205.99280791,300.40954957)(205.99280791,299.34869808)
\curveto(205.99280791,298.28784659)(206.41426007,297.27030072)(207.16434462,296.52016613)
\curveto(207.91442784,295.7700302)(208.93190403,295.34854918)(209.99268287,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,275.79872885)
\curveto(222.45675107,275.79872885)(223.47422726,276.22020987)(224.22431048,276.9703458)
\curveto(224.97439503,277.72048039)(225.39584719,278.73802626)(225.39584719,279.79887775)
\curveto(225.39584719,280.85972924)(224.97439503,281.87727512)(224.22431048,282.62740971)
\curveto(223.47422726,283.37754563)(222.45675107,283.79902665)(221.39597223,283.79902665)
\curveto(220.33519339,283.79902665)(219.3177172,283.37754563)(218.56763398,282.62740971)
\curveto(217.81754943,281.87727512)(217.39609727,280.85972924)(217.39609727,279.79887775)
\curveto(217.39609727,278.73802626)(217.81754943,277.72048039)(218.56763398,276.9703458)
\curveto(219.3177172,276.22020987)(220.33519339,275.79872885)(221.39597223,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,275.79872885)
\curveto(222.45675107,275.79872885)(223.47422726,276.22020987)(224.22431048,276.9703458)
\curveto(224.97439503,277.72048039)(225.39584719,278.73802626)(225.39584719,279.79887775)
\curveto(225.39584719,280.85972924)(224.97439503,281.87727512)(224.22431048,282.62740971)
\curveto(223.47422726,283.37754563)(222.45675107,283.79902665)(221.39597223,283.79902665)
\curveto(220.33519339,283.79902665)(219.3177172,283.37754563)(218.56763398,282.62740971)
\curveto(217.81754943,281.87727512)(217.39609727,280.85972924)(217.39609727,279.79887775)
\curveto(217.39609727,278.73802626)(217.81754943,277.72048039)(218.56763398,276.9703458)
\curveto(219.3177172,276.22020987)(220.33519339,275.79872885)(221.39597223,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,158.49980687)
\curveto(131.23049724,158.49980687)(132.24797344,158.9212879)(132.99805665,159.67142382)
\curveto(133.74814121,160.42155841)(134.16959336,161.43910429)(134.16959336,162.49995577)
\curveto(134.16959336,163.56080726)(133.74814121,164.57835314)(132.99805665,165.32848773)
\curveto(132.24797344,166.07862365)(131.23049724,166.50010468)(130.1697184,166.50010468)
\curveto(129.10893956,166.50010468)(128.09146337,166.07862365)(127.34138015,165.32848773)
\curveto(126.5912956,164.57835314)(126.16984344,163.56080726)(126.16984344,162.49995577)
\curveto(126.16984344,161.43910429)(126.5912956,160.42155841)(127.34138015,159.67142382)
\curveto(128.09146337,158.9212879)(129.10893956,158.49980687)(130.1697184,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,158.49980687)
\curveto(131.23049724,158.49980687)(132.24797344,158.9212879)(132.99805665,159.67142382)
\curveto(133.74814121,160.42155841)(134.16959336,161.43910429)(134.16959336,162.49995577)
\curveto(134.16959336,163.56080726)(133.74814121,164.57835314)(132.99805665,165.32848773)
\curveto(132.24797344,166.07862365)(131.23049724,166.50010468)(130.1697184,166.50010468)
\curveto(129.10893956,166.50010468)(128.09146337,166.07862365)(127.34138015,165.32848773)
\curveto(126.5912956,164.57835314)(126.16984344,163.56080726)(126.16984344,162.49995577)
\curveto(126.16984344,161.43910429)(126.5912956,160.42155841)(127.34138015,159.67142382)
\curveto(128.09146337,158.9212879)(129.10893956,158.49980687)(130.1697184,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,178.0496272)
\curveto(250.15042473,178.0496272)(251.16790092,178.47110823)(251.91798414,179.22124415)
\curveto(252.66806869,179.97137874)(253.08952085,180.98892462)(253.08952085,182.0497761)
\curveto(253.08952085,183.11062759)(252.66806869,184.12817347)(251.91798414,184.87830806)
\curveto(251.16790092,185.62844398)(250.15042473,186.049925)(249.08964589,186.049925)
\curveto(248.02886705,186.049925)(247.01139086,185.62844398)(246.26130764,184.87830806)
\curveto(245.51122309,184.12817347)(245.08977093,183.11062759)(245.08977093,182.0497761)
\curveto(245.08977093,180.98892462)(245.51122309,179.97137874)(246.26130764,179.22124415)
\curveto(247.01139086,178.47110823)(248.02886705,178.0496272)(249.08964589,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,178.0496272)
\curveto(250.15042473,178.0496272)(251.16790092,178.47110823)(251.91798414,179.22124415)
\curveto(252.66806869,179.97137874)(253.08952085,180.98892462)(253.08952085,182.0497761)
\curveto(253.08952085,183.11062759)(252.66806869,184.12817347)(251.91798414,184.87830806)
\curveto(251.16790092,185.62844398)(250.15042473,186.049925)(249.08964589,186.049925)
\curveto(248.02886705,186.049925)(247.01139086,185.62844398)(246.26130764,184.87830806)
\curveto(245.51122309,184.12817347)(245.08977093,183.11062759)(245.08977093,182.0497761)
\curveto(245.08977093,180.98892462)(245.51122309,179.97137874)(246.26130764,179.22124415)
\curveto(247.01139086,178.47110823)(248.02886705,178.0496272)(249.08964589,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,313.26920934)
\curveto(401.65114116,313.26920934)(402.66861736,313.69069036)(403.41870058,314.44082628)
\curveto(404.16878513,315.19096087)(404.59023729,316.20850675)(404.59023729,317.26935824)
\curveto(404.59023729,318.33020973)(404.16878513,319.3477556)(403.41870058,320.09789019)
\curveto(402.66861736,320.84802612)(401.65114116,321.26950714)(400.59036233,321.26950714)
\curveto(399.52958349,321.26950714)(398.51210729,320.84802612)(397.76202408,320.09789019)
\curveto(397.01193952,319.3477556)(396.59048737,318.33020973)(396.59048737,317.26935824)
\curveto(396.59048737,316.20850675)(397.01193952,315.19096087)(397.76202408,314.44082628)
\curveto(398.51210729,313.69069036)(399.52958349,313.26920934)(400.59036233,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,313.26920934)
\curveto(401.65114116,313.26920934)(402.66861736,313.69069036)(403.41870058,314.44082628)
\curveto(404.16878513,315.19096087)(404.59023729,316.20850675)(404.59023729,317.26935824)
\curveto(404.59023729,318.33020973)(404.16878513,319.3477556)(403.41870058,320.09789019)
\curveto(402.66861736,320.84802612)(401.65114116,321.26950714)(400.59036233,321.26950714)
\curveto(399.52958349,321.26950714)(398.51210729,320.84802612)(397.76202408,320.09789019)
\curveto(397.01193952,319.3477556)(396.59048737,318.33020973)(396.59048737,317.26935824)
\curveto(396.59048737,316.20850675)(397.01193952,315.19096087)(397.76202408,314.44082628)
\curveto(398.51210729,313.69069036)(399.52958349,313.26920934)(400.59036233,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,222.03671786)
\curveto(250.15042473,222.03671786)(251.16790092,222.45819888)(251.91798414,223.2083348)
\curveto(252.66806869,223.95846939)(253.08952085,224.97601527)(253.08952085,226.03686676)
\curveto(253.08952085,227.09771825)(252.66806869,228.11526412)(251.91798414,228.86539871)
\curveto(251.16790092,229.61553464)(250.15042473,230.03701566)(249.08964589,230.03701566)
\curveto(248.02886705,230.03701566)(247.01139086,229.61553464)(246.26130764,228.86539871)
\curveto(245.51122309,228.11526412)(245.08977093,227.09771825)(245.08977093,226.03686676)
\curveto(245.08977093,224.97601527)(245.51122309,223.95846939)(246.26130764,223.2083348)
\curveto(247.01139086,222.45819888)(248.02886705,222.03671786)(249.08964589,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,222.03671786)
\curveto(250.15042473,222.03671786)(251.16790092,222.45819888)(251.91798414,223.2083348)
\curveto(252.66806869,223.95846939)(253.08952085,224.97601527)(253.08952085,226.03686676)
\curveto(253.08952085,227.09771825)(252.66806869,228.11526412)(251.91798414,228.86539871)
\curveto(251.16790092,229.61553464)(250.15042473,230.03701566)(249.08964589,230.03701566)
\curveto(248.02886705,230.03701566)(247.01139086,229.61553464)(246.26130764,228.86539871)
\curveto(245.51122309,228.11526412)(245.08977093,227.09771825)(245.08977093,226.03686676)
\curveto(245.08977093,224.97601527)(245.51122309,223.95846939)(246.26130764,223.2083348)
\curveto(247.01139086,222.45819888)(248.02886705,222.03671786)(249.08964589,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,296.97769918)
\curveto(360.92516006,296.97769918)(361.94263625,297.3991802)(362.69271947,298.14931612)
\curveto(363.44280402,298.89945071)(363.86425618,299.91699659)(363.86425618,300.97784808)
\curveto(363.86425618,302.03869957)(363.44280402,303.05624545)(362.69271947,303.80638003)
\curveto(361.94263625,304.55651596)(360.92516006,304.97799698)(359.86438122,304.97799698)
\curveto(358.80360238,304.97799698)(357.78612619,304.55651596)(357.03604297,303.80638003)
\curveto(356.28595842,303.05624545)(355.86450626,302.03869957)(355.86450626,300.97784808)
\curveto(355.86450626,299.91699659)(356.28595842,298.89945071)(357.03604297,298.14931612)
\curveto(357.78612619,297.3991802)(358.80360238,296.97769918)(359.86438122,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,296.97769918)
\curveto(360.92516006,296.97769918)(361.94263625,297.3991802)(362.69271947,298.14931612)
\curveto(363.44280402,298.89945071)(363.86425618,299.91699659)(363.86425618,300.97784808)
\curveto(363.86425618,302.03869957)(363.44280402,303.05624545)(362.69271947,303.80638003)
\curveto(361.94263625,304.55651596)(360.92516006,304.97799698)(359.86438122,304.97799698)
\curveto(358.80360238,304.97799698)(357.78612619,304.55651596)(357.03604297,303.80638003)
\curveto(356.28595842,303.05624545)(355.86450626,302.03869957)(355.86450626,300.97784808)
\curveto(355.86450626,299.91699659)(356.28595842,298.89945071)(357.03604297,298.14931612)
\curveto(357.78612619,297.3991802)(358.80360238,296.97769918)(359.86438122,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,230.1824882)
\curveto(230.60194322,230.1824882)(231.61941941,230.60396922)(232.36950263,231.35410514)
\curveto(233.11958718,232.10423973)(233.54103934,233.12178561)(233.54103934,234.1826371)
\curveto(233.54103934,235.24348859)(233.11958718,236.26103446)(232.36950263,237.01116905)
\curveto(231.61941941,237.76130498)(230.60194322,238.182786)(229.54116438,238.182786)
\curveto(228.48038554,238.182786)(227.46290935,237.76130498)(226.71282613,237.01116905)
\curveto(225.96274158,236.26103446)(225.54128942,235.24348859)(225.54128942,234.1826371)
\curveto(225.54128942,233.12178561)(225.96274158,232.10423973)(226.71282613,231.35410514)
\curveto(227.46290935,230.60396922)(228.48038554,230.1824882)(229.54116438,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,230.1824882)
\curveto(230.60194322,230.1824882)(231.61941941,230.60396922)(232.36950263,231.35410514)
\curveto(233.11958718,232.10423973)(233.54103934,233.12178561)(233.54103934,234.1826371)
\curveto(233.54103934,235.24348859)(233.11958718,236.26103446)(232.36950263,237.01116905)
\curveto(231.61941941,237.76130498)(230.60194322,238.182786)(229.54116438,238.182786)
\curveto(228.48038554,238.182786)(227.46290935,237.76130498)(226.71282613,237.01116905)
\curveto(225.96274158,236.26103446)(225.54128942,235.24348859)(225.54128942,234.1826371)
\curveto(225.54128942,233.12178561)(225.96274158,232.10423973)(226.71282613,231.35410514)
\curveto(227.46290935,230.60396922)(228.48038554,230.1824882)(229.54116438,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,148.72490688)
\curveto(300.6506771,148.72490688)(301.6681533,149.1463879)(302.41823651,149.89652383)
\curveto(303.16832107,150.64665842)(303.58977322,151.66420429)(303.58977322,152.72505578)
\curveto(303.58977322,153.78590727)(303.16832107,154.80345315)(302.41823651,155.55358774)
\curveto(301.6681533,156.30372366)(300.6506771,156.72520468)(299.58989826,156.72520468)
\curveto(298.52911942,156.72520468)(297.51164323,156.30372366)(296.76156001,155.55358774)
\curveto(296.01147546,154.80345315)(295.5900233,153.78590727)(295.5900233,152.72505578)
\curveto(295.5900233,151.66420429)(296.01147546,150.64665842)(296.76156001,149.89652383)
\curveto(297.51164323,149.1463879)(298.52911942,148.72490688)(299.58989826,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,148.72490688)
\curveto(300.6506771,148.72490688)(301.6681533,149.1463879)(302.41823651,149.89652383)
\curveto(303.16832107,150.64665842)(303.58977322,151.66420429)(303.58977322,152.72505578)
\curveto(303.58977322,153.78590727)(303.16832107,154.80345315)(302.41823651,155.55358774)
\curveto(301.6681533,156.30372366)(300.6506771,156.72520468)(299.58989826,156.72520468)
\curveto(298.52911942,156.72520468)(297.51164323,156.30372366)(296.76156001,155.55358774)
\curveto(296.01147546,154.80345315)(295.5900233,153.78590727)(295.5900233,152.72505578)
\curveto(295.5900233,151.66420429)(296.01147546,150.64665842)(296.76156001,149.89652383)
\curveto(297.51164323,149.1463879)(298.52911942,148.72490688)(299.58989826,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,156.87065688)
\curveto(114.94011294,156.87065688)(115.95758913,157.2921379)(116.70767235,158.04227382)
\curveto(117.4577569,158.79240841)(117.87920906,159.80995429)(117.87920906,160.87080578)
\curveto(117.87920906,161.93165726)(117.4577569,162.94920314)(116.70767235,163.69933773)
\curveto(115.95758913,164.44947365)(114.94011294,164.87095468)(113.8793341,164.87095468)
\curveto(112.81855526,164.87095468)(111.80107907,164.44947365)(111.05099585,163.69933773)
\curveto(110.3009113,162.94920314)(109.87945914,161.93165726)(109.87945914,160.87080578)
\curveto(109.87945914,159.80995429)(110.3009113,158.79240841)(111.05099585,158.04227382)
\curveto(111.80107907,157.2921379)(112.81855526,156.87065688)(113.8793341,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,156.87065688)
\curveto(114.94011294,156.87065688)(115.95758913,157.2921379)(116.70767235,158.04227382)
\curveto(117.4577569,158.79240841)(117.87920906,159.80995429)(117.87920906,160.87080578)
\curveto(117.87920906,161.93165726)(117.4577569,162.94920314)(116.70767235,163.69933773)
\curveto(115.95758913,164.44947365)(114.94011294,164.87095468)(113.8793341,164.87095468)
\curveto(112.81855526,164.87095468)(111.80107907,164.44947365)(111.05099585,163.69933773)
\curveto(110.3009113,162.94920314)(109.87945914,161.93165726)(109.87945914,160.87080578)
\curveto(109.87945914,159.80995429)(110.3009113,158.79240841)(111.05099585,158.04227382)
\curveto(111.80107907,157.2921379)(112.81855526,156.87065688)(113.8793341,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,155.24150688)
\curveto(401.65114116,155.24150688)(402.66861736,155.6629879)(403.41870058,156.41312382)
\curveto(404.16878513,157.16325841)(404.59023729,158.18080429)(404.59023729,159.24165578)
\curveto(404.59023729,160.30250727)(404.16878513,161.32005314)(403.41870058,162.07018773)
\curveto(402.66861736,162.82032366)(401.65114116,163.24180468)(400.59036233,163.24180468)
\curveto(399.52958349,163.24180468)(398.51210729,162.82032366)(397.76202408,162.07018773)
\curveto(397.01193952,161.32005314)(396.59048737,160.30250727)(396.59048737,159.24165578)
\curveto(396.59048737,158.18080429)(397.01193952,157.16325841)(397.76202408,156.41312382)
\curveto(398.51210729,155.6629879)(399.52958349,155.24150688)(400.59036233,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,155.24150688)
\curveto(401.65114116,155.24150688)(402.66861736,155.6629879)(403.41870058,156.41312382)
\curveto(404.16878513,157.16325841)(404.59023729,158.18080429)(404.59023729,159.24165578)
\curveto(404.59023729,160.30250727)(404.16878513,161.32005314)(403.41870058,162.07018773)
\curveto(402.66861736,162.82032366)(401.65114116,163.24180468)(400.59036233,163.24180468)
\curveto(399.52958349,163.24180468)(398.51210729,162.82032366)(397.76202408,162.07018773)
\curveto(397.01193952,161.32005314)(396.59048737,160.30250727)(396.59048737,159.24165578)
\curveto(396.59048737,158.18080429)(397.01193952,157.16325841)(397.76202408,156.41312382)
\curveto(398.51210729,155.6629879)(399.52958349,155.24150688)(400.59036233,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,213.89096786)
\curveto(132.85953567,213.89096786)(133.87701187,214.31244889)(134.62709508,215.06258481)
\curveto(135.37717964,215.8127194)(135.79863179,216.83026528)(135.79863179,217.89111677)
\curveto(135.79863179,218.95196825)(135.37717964,219.96951413)(134.62709508,220.71964872)
\curveto(133.87701187,221.46978464)(132.85953567,221.89126567)(131.79875683,221.89126567)
\curveto(130.73797799,221.89126567)(129.7205018,221.46978464)(128.97041858,220.71964872)
\curveto(128.22033403,219.96951413)(127.79888187,218.95196825)(127.79888187,217.89111677)
\curveto(127.79888187,216.83026528)(128.22033403,215.8127194)(128.97041858,215.06258481)
\curveto(129.7205018,214.31244889)(130.73797799,213.89096786)(131.79875683,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,213.89096786)
\curveto(132.85953567,213.89096786)(133.87701187,214.31244889)(134.62709508,215.06258481)
\curveto(135.37717964,215.8127194)(135.79863179,216.83026528)(135.79863179,217.89111677)
\curveto(135.79863179,218.95196825)(135.37717964,219.96951413)(134.62709508,220.71964872)
\curveto(133.87701187,221.46978464)(132.85953567,221.89126567)(131.79875683,221.89126567)
\curveto(130.73797799,221.89126567)(129.7205018,221.46978464)(128.97041858,220.71964872)
\curveto(128.22033403,219.96951413)(127.79888187,218.95196825)(127.79888187,217.89111677)
\curveto(127.79888187,216.83026528)(128.22033403,215.8127194)(128.97041858,215.06258481)
\curveto(129.7205018,214.31244889)(130.73797799,213.89096786)(131.79875683,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,300.23599918)
\curveto(184.98882648,300.23599918)(186.00630267,300.6574802)(186.75638589,301.40761612)
\curveto(187.50647044,302.15775071)(187.9279226,303.17529659)(187.9279226,304.23614808)
\curveto(187.9279226,305.29699957)(187.50647044,306.31454544)(186.75638589,307.06468003)
\curveto(186.00630267,307.81481596)(184.98882648,308.23629698)(183.92804764,308.23629698)
\curveto(182.8672688,308.23629698)(181.84979261,307.81481596)(181.09970939,307.06468003)
\curveto(180.34962484,306.31454544)(179.92817268,305.29699957)(179.92817268,304.23614808)
\curveto(179.92817268,303.17529659)(180.34962484,302.15775071)(181.09970939,301.40761612)
\curveto(181.84979261,300.6574802)(182.8672688,300.23599918)(183.92804764,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,300.23599918)
\curveto(184.98882648,300.23599918)(186.00630267,300.6574802)(186.75638589,301.40761612)
\curveto(187.50647044,302.15775071)(187.9279226,303.17529659)(187.9279226,304.23614808)
\curveto(187.9279226,305.29699957)(187.50647044,306.31454544)(186.75638589,307.06468003)
\curveto(186.00630267,307.81481596)(184.98882648,308.23629698)(183.92804764,308.23629698)
\curveto(182.8672688,308.23629698)(181.84979261,307.81481596)(181.09970939,307.06468003)
\curveto(180.34962484,306.31454544)(179.92817268,305.29699957)(179.92817268,304.23614808)
\curveto(179.92817268,303.17529659)(180.34962484,302.15775071)(181.09970939,301.40761612)
\curveto(181.84979261,300.6574802)(182.8672688,300.23599918)(183.92804764,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,77.04222556)
\curveto(321.82819704,77.04222556)(322.84567324,77.46370658)(323.59575645,78.2138425)
\curveto(324.34584101,78.96397709)(324.76729316,79.98152297)(324.76729316,81.04237446)
\curveto(324.76729316,82.10322595)(324.34584101,83.12077183)(323.59575645,83.87090641)
\curveto(322.84567324,84.62104234)(321.82819704,85.04252336)(320.7674182,85.04252336)
\curveto(319.70663936,85.04252336)(318.68916317,84.62104234)(317.93907995,83.87090641)
\curveto(317.1889954,83.12077183)(316.76754324,82.10322595)(316.76754324,81.04237446)
\curveto(316.76754324,79.98152297)(317.1889954,78.96397709)(317.93907995,78.2138425)
\curveto(318.68916317,77.46370658)(319.70663936,77.04222556)(320.7674182,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,77.04222556)
\curveto(321.82819704,77.04222556)(322.84567324,77.46370658)(323.59575645,78.2138425)
\curveto(324.34584101,78.96397709)(324.76729316,79.98152297)(324.76729316,81.04237446)
\curveto(324.76729316,82.10322595)(324.34584101,83.12077183)(323.59575645,83.87090641)
\curveto(322.84567324,84.62104234)(321.82819704,85.04252336)(320.7674182,85.04252336)
\curveto(319.70663936,85.04252336)(318.68916317,84.62104234)(317.93907995,83.87090641)
\curveto(317.1889954,83.12077183)(316.76754324,82.10322595)(316.76754324,81.04237446)
\curveto(316.76754324,79.98152297)(317.1889954,78.96397709)(317.93907995,78.2138425)
\curveto(318.68916317,77.46370658)(319.70663936,77.04222556)(320.7674182,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,371.91867033)
\curveto(160.55322968,371.91867033)(161.57070587,372.34015135)(162.32078909,373.09028727)
\curveto(163.07087364,373.84042186)(163.4923258,374.85796774)(163.4923258,375.91881923)
\curveto(163.4923258,376.97967072)(163.07087364,377.99721659)(162.32078909,378.74735118)
\curveto(161.57070587,379.49748711)(160.55322968,379.91896813)(159.49245084,379.91896813)
\curveto(158.431672,379.91896813)(157.41419581,379.49748711)(156.66411259,378.74735118)
\curveto(155.91402804,377.99721659)(155.49257588,376.97967072)(155.49257588,375.91881923)
\curveto(155.49257588,374.85796774)(155.91402804,373.84042186)(156.66411259,373.09028727)
\curveto(157.41419581,372.34015135)(158.431672,371.91867033)(159.49245084,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,371.91867033)
\curveto(160.55322968,371.91867033)(161.57070587,372.34015135)(162.32078909,373.09028727)
\curveto(163.07087364,373.84042186)(163.4923258,374.85796774)(163.4923258,375.91881923)
\curveto(163.4923258,376.97967072)(163.07087364,377.99721659)(162.32078909,378.74735118)
\curveto(161.57070587,379.49748711)(160.55322968,379.91896813)(159.49245084,379.91896813)
\curveto(158.431672,379.91896813)(157.41419581,379.49748711)(156.66411259,378.74735118)
\curveto(155.91402804,377.99721659)(155.49257588,376.97967072)(155.49257588,375.91881923)
\curveto(155.49257588,374.85796774)(155.91402804,373.84042186)(156.66411259,373.09028727)
\curveto(157.41419581,372.34015135)(158.431672,371.91867033)(159.49245084,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,68.89649591)
\curveto(240.3761738,68.89649591)(241.39364999,69.31797693)(242.14373321,70.06811286)
\curveto(242.89381776,70.81824745)(243.31526992,71.83579332)(243.31526992,72.89664481)
\curveto(243.31526992,73.9574963)(242.89381776,74.97504218)(242.14373321,75.72517677)
\curveto(241.39364999,76.47531269)(240.3761738,76.89679371)(239.31539496,76.89679371)
\curveto(238.25461612,76.89679371)(237.23713993,76.47531269)(236.48705671,75.72517677)
\curveto(235.73697216,74.97504218)(235.31552,73.9574963)(235.31552,72.89664481)
\curveto(235.31552,71.83579332)(235.73697216,70.81824745)(236.48705671,70.06811286)
\curveto(237.23713993,69.31797693)(238.25461612,68.89649591)(239.31539496,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,68.89649591)
\curveto(240.3761738,68.89649591)(241.39364999,69.31797693)(242.14373321,70.06811286)
\curveto(242.89381776,70.81824745)(243.31526992,71.83579332)(243.31526992,72.89664481)
\curveto(243.31526992,73.9574963)(242.89381776,74.97504218)(242.14373321,75.72517677)
\curveto(241.39364999,76.47531269)(240.3761738,76.89679371)(239.31539496,76.89679371)
\curveto(238.25461612,76.89679371)(237.23713993,76.47531269)(236.48705671,75.72517677)
\curveto(235.73697216,74.97504218)(235.31552,73.9574963)(235.31552,72.89664481)
\curveto(235.31552,71.83579332)(235.73697216,70.81824745)(236.48705671,70.06811286)
\curveto(237.23713993,69.31797693)(238.25461612,68.89649591)(239.31539496,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,158.49980687)
\curveto(97.02065969,158.49980687)(98.03813588,158.9212879)(98.7882191,159.67142382)
\curveto(99.53830365,160.42155841)(99.95975581,161.43910429)(99.95975581,162.49995577)
\curveto(99.95975581,163.56080726)(99.53830365,164.57835314)(98.7882191,165.32848773)
\curveto(98.03813588,166.07862365)(97.02065969,166.50010468)(95.95988085,166.50010468)
\curveto(94.89910201,166.50010468)(93.88162582,166.07862365)(93.1315426,165.32848773)
\curveto(92.38145805,164.57835314)(91.96000589,163.56080726)(91.96000589,162.49995577)
\curveto(91.96000589,161.43910429)(92.38145805,160.42155841)(93.1315426,159.67142382)
\curveto(93.88162582,158.9212879)(94.89910201,158.49980687)(95.95988085,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,158.49980687)
\curveto(97.02065969,158.49980687)(98.03813588,158.9212879)(98.7882191,159.67142382)
\curveto(99.53830365,160.42155841)(99.95975581,161.43910429)(99.95975581,162.49995577)
\curveto(99.95975581,163.56080726)(99.53830365,164.57835314)(98.7882191,165.32848773)
\curveto(98.03813588,166.07862365)(97.02065969,166.50010468)(95.95988085,166.50010468)
\curveto(94.89910201,166.50010468)(93.88162582,166.07862365)(93.1315426,165.32848773)
\curveto(92.38145805,164.57835314)(91.96000589,163.56080726)(91.96000589,162.49995577)
\curveto(91.96000589,161.43910429)(92.38145805,160.42155841)(93.1315426,159.67142382)
\curveto(93.88162582,158.9212879)(94.89910201,158.49980687)(95.95988085,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,64.00902557)
\curveto(408.16729489,64.00902557)(409.18477108,64.43050659)(409.9348543,65.18064251)
\curveto(410.68493885,65.9307771)(411.10639101,66.94832298)(411.10639101,68.00917447)
\curveto(411.10639101,69.07002596)(410.68493885,70.08757184)(409.9348543,70.83770643)
\curveto(409.18477108,71.58784235)(408.16729489,72.00932337)(407.10651605,72.00932337)
\curveto(406.04573721,72.00932337)(405.02826102,71.58784235)(404.2781778,70.83770643)
\curveto(403.52809325,70.08757184)(403.10664109,69.07002596)(403.10664109,68.00917447)
\curveto(403.10664109,66.94832298)(403.52809325,65.9307771)(404.2781778,65.18064251)
\curveto(405.02826102,64.43050659)(406.04573721,64.00902557)(407.10651605,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,64.00902557)
\curveto(408.16729489,64.00902557)(409.18477108,64.43050659)(409.9348543,65.18064251)
\curveto(410.68493885,65.9307771)(411.10639101,66.94832298)(411.10639101,68.00917447)
\curveto(411.10639101,69.07002596)(410.68493885,70.08757184)(409.9348543,70.83770643)
\curveto(409.18477108,71.58784235)(408.16729489,72.00932337)(407.10651605,72.00932337)
\curveto(406.04573721,72.00932337)(405.02826102,71.58784235)(404.2781778,70.83770643)
\curveto(403.52809325,70.08757184)(403.10664109,69.07002596)(403.10664109,68.00917447)
\curveto(403.10664109,66.94832298)(403.52809325,65.9307771)(404.2781778,65.18064251)
\curveto(405.02826102,64.43050659)(406.04573721,64.00902557)(407.10651605,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,80.30052556)
\curveto(127.97242038,80.30052556)(128.98989657,80.72200658)(129.73997979,81.4721425)
\curveto(130.49006434,82.22227709)(130.9115165,83.23982297)(130.9115165,84.30067446)
\curveto(130.9115165,85.36152595)(130.49006434,86.37907182)(129.73997979,87.12920641)
\curveto(128.98989657,87.87934233)(127.97242038,88.30082336)(126.91164154,88.30082336)
\curveto(125.8508627,88.30082336)(124.83338651,87.87934233)(124.08330329,87.12920641)
\curveto(123.33321874,86.37907182)(122.91176658,85.36152595)(122.91176658,84.30067446)
\curveto(122.91176658,83.23982297)(123.33321874,82.22227709)(124.08330329,81.4721425)
\curveto(124.83338651,80.72200658)(125.8508627,80.30052556)(126.91164154,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,80.30052556)
\curveto(127.97242038,80.30052556)(128.98989657,80.72200658)(129.73997979,81.4721425)
\curveto(130.49006434,82.22227709)(130.9115165,83.23982297)(130.9115165,84.30067446)
\curveto(130.9115165,85.36152595)(130.49006434,86.37907182)(129.73997979,87.12920641)
\curveto(128.98989657,87.87934233)(127.97242038,88.30082336)(126.91164154,88.30082336)
\curveto(125.8508627,88.30082336)(124.83338651,87.87934233)(124.08330329,87.12920641)
\curveto(123.33321874,86.37907182)(122.91176658,85.36152595)(122.91176658,84.30067446)
\curveto(122.91176658,83.23982297)(123.33321874,82.22227709)(124.08330329,81.4721425)
\curveto(124.83338651,80.72200658)(125.8508627,80.30052556)(126.91164154,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,174.79132721)
\curveto(152.40801718,174.79132721)(153.42549337,175.21280823)(154.17557659,175.96294415)
\curveto(154.92566114,176.71307874)(155.3471133,177.73062462)(155.3471133,178.79147611)
\curveto(155.3471133,179.8523276)(154.92566114,180.86987347)(154.17557659,181.62000806)
\curveto(153.42549337,182.37014399)(152.40801718,182.79162501)(151.34723834,182.79162501)
\curveto(150.2864595,182.79162501)(149.26898331,182.37014399)(148.51890009,181.62000806)
\curveto(147.76881554,180.86987347)(147.34736338,179.8523276)(147.34736338,178.79147611)
\curveto(147.34736338,177.73062462)(147.76881554,176.71307874)(148.51890009,175.96294415)
\curveto(149.26898331,175.21280823)(150.2864595,174.79132721)(151.34723834,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,174.79132721)
\curveto(152.40801718,174.79132721)(153.42549337,175.21280823)(154.17557659,175.96294415)
\curveto(154.92566114,176.71307874)(155.3471133,177.73062462)(155.3471133,178.79147611)
\curveto(155.3471133,179.8523276)(154.92566114,180.86987347)(154.17557659,181.62000806)
\curveto(153.42549337,182.37014399)(152.40801718,182.79162501)(151.34723834,182.79162501)
\curveto(150.2864595,182.79162501)(149.26898331,182.37014399)(148.51890009,181.62000806)
\curveto(147.76881554,180.86987347)(147.34736338,179.8523276)(147.34736338,178.79147611)
\curveto(147.34736338,177.73062462)(147.76881554,176.71307874)(148.51890009,175.96294415)
\curveto(149.26898331,175.21280823)(150.2864595,174.79132721)(151.34723834,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,272.54042885)
\curveto(375.58648559,272.54042885)(376.60396178,272.96190988)(377.354045,273.7120458)
\curveto(378.10412955,274.46218039)(378.52558171,275.47972627)(378.52558171,276.54057775)
\curveto(378.52558171,277.60142924)(378.10412955,278.61897512)(377.354045,279.36910971)
\curveto(376.60396178,280.11924563)(375.58648559,280.54072665)(374.52570675,280.54072665)
\curveto(373.46492791,280.54072665)(372.44745172,280.11924563)(371.6973685,279.36910971)
\curveto(370.94728395,278.61897512)(370.52583179,277.60142924)(370.52583179,276.54057775)
\curveto(370.52583179,275.47972627)(370.94728395,274.46218039)(371.6973685,273.7120458)
\curveto(372.44745172,272.96190988)(373.46492791,272.54042885)(374.52570675,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,324.6732695)
\curveto(160.55322968,324.6732695)(161.57070587,325.09475052)(162.32078909,325.84488645)
\curveto(163.07087364,326.59502104)(163.4923258,327.61256691)(163.4923258,328.6734184)
\curveto(163.4923258,329.73426989)(163.07087364,330.75181577)(162.32078909,331.50195036)
\curveto(161.57070587,332.25208628)(160.55322968,332.6735673)(159.49245084,332.6735673)
\curveto(158.431672,332.6735673)(157.41419581,332.25208628)(156.66411259,331.50195036)
\curveto(155.91402804,330.75181577)(155.49257588,329.73426989)(155.49257588,328.6734184)
\curveto(155.49257588,327.61256691)(155.91402804,326.59502104)(156.66411259,325.84488645)
\curveto(157.41419581,325.09475052)(158.431672,324.6732695)(159.49245084,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,324.6732695)
\curveto(160.55322968,324.6732695)(161.57070587,325.09475052)(162.32078909,325.84488645)
\curveto(163.07087364,326.59502104)(163.4923258,327.61256691)(163.4923258,328.6734184)
\curveto(163.4923258,329.73426989)(163.07087364,330.75181577)(162.32078909,331.50195036)
\curveto(161.57070587,332.25208628)(160.55322968,332.6735673)(159.49245084,332.6735673)
\curveto(158.431672,332.6735673)(157.41419581,332.25208628)(156.66411259,331.50195036)
\curveto(155.91402804,330.75181577)(155.49257588,329.73426989)(155.49257588,328.6734184)
\curveto(155.49257588,327.61256691)(155.91402804,326.59502104)(156.66411259,325.84488645)
\curveto(157.41419581,325.09475052)(158.431672,324.6732695)(159.49245084,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,64.00902557)
\curveto(281.10217525,64.00902557)(282.11965144,64.43050659)(282.86973466,65.18064251)
\curveto(283.61981921,65.9307771)(284.04127137,66.94832298)(284.04127137,68.00917447)
\curveto(284.04127137,69.07002596)(283.61981921,70.08757184)(282.86973466,70.83770643)
\curveto(282.11965144,71.58784235)(281.10217525,72.00932337)(280.04139641,72.00932337)
\curveto(278.98061757,72.00932337)(277.96314138,71.58784235)(277.21305816,70.83770643)
\curveto(276.46297361,70.08757184)(276.04152145,69.07002596)(276.04152145,68.00917447)
\curveto(276.04152145,66.94832298)(276.46297361,65.9307771)(277.21305816,65.18064251)
\curveto(277.96314138,64.43050659)(278.98061757,64.00902557)(280.04139641,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,64.00902557)
\curveto(281.10217525,64.00902557)(282.11965144,64.43050659)(282.86973466,65.18064251)
\curveto(283.61981921,65.9307771)(284.04127137,66.94832298)(284.04127137,68.00917447)
\curveto(284.04127137,69.07002596)(283.61981921,70.08757184)(282.86973466,70.83770643)
\curveto(282.11965144,71.58784235)(281.10217525,72.00932337)(280.04139641,72.00932337)
\curveto(278.98061757,72.00932337)(277.96314138,71.58784235)(277.21305816,70.83770643)
\curveto(276.46297361,70.08757184)(276.04152145,69.07002596)(276.04152145,68.00917447)
\curveto(276.04152145,66.94832298)(276.46297361,65.9307771)(277.21305816,65.18064251)
\curveto(277.96314138,64.43050659)(278.98061757,64.00902557)(280.04139641,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,368.66036524)
\curveto(219.19865386,368.66036524)(220.21613005,369.08184627)(220.96621327,369.83198219)
\curveto(221.71629782,370.58211678)(222.13774998,371.59966265)(222.13774998,372.66051414)
\curveto(222.13774998,373.72136563)(221.71629782,374.73891151)(220.96621327,375.4890461)
\curveto(220.21613005,376.23918202)(219.19865386,376.66066304)(218.13787502,376.66066304)
\curveto(217.07709618,376.66066304)(216.05961999,376.23918202)(215.30953677,375.4890461)
\curveto(214.55945222,374.73891151)(214.13800006,373.72136563)(214.13800006,372.66051414)
\curveto(214.13800006,371.59966265)(214.55945222,370.58211678)(215.30953677,369.83198219)
\curveto(216.05961999,369.08184627)(217.07709618,368.66036524)(218.13787502,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,368.66036524)
\curveto(219.19865386,368.66036524)(220.21613005,369.08184627)(220.96621327,369.83198219)
\curveto(221.71629782,370.58211678)(222.13774998,371.59966265)(222.13774998,372.66051414)
\curveto(222.13774998,373.72136563)(221.71629782,374.73891151)(220.96621327,375.4890461)
\curveto(220.21613005,376.23918202)(219.19865386,376.66066304)(218.13787502,376.66066304)
\curveto(217.07709618,376.66066304)(216.05961999,376.23918202)(215.30953677,375.4890461)
\curveto(214.55945222,374.73891151)(214.13800006,373.72136563)(214.13800006,372.66051414)
\curveto(214.13800006,371.59966265)(214.55945222,370.58211678)(215.30953677,369.83198219)
\curveto(216.05961999,369.08184627)(217.07709618,368.66036524)(218.13787502,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,148.72490688)
\curveto(145.89186346,148.72490688)(146.90933965,149.1463879)(147.65942287,149.89652383)
\curveto(148.40950742,150.64665842)(148.83095958,151.66420429)(148.83095958,152.72505578)
\curveto(148.83095958,153.78590727)(148.40950742,154.80345315)(147.65942287,155.55358774)
\curveto(146.90933965,156.30372366)(145.89186346,156.72520468)(144.83108462,156.72520468)
\curveto(143.77030578,156.72520468)(142.75282959,156.30372366)(142.00274637,155.55358774)
\curveto(141.25266182,154.80345315)(140.83120966,153.78590727)(140.83120966,152.72505578)
\curveto(140.83120966,151.66420429)(141.25266182,150.64665842)(142.00274637,149.89652383)
\curveto(142.75282959,149.1463879)(143.77030578,148.72490688)(144.83108462,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,148.72490688)
\curveto(145.89186346,148.72490688)(146.90933965,149.1463879)(147.65942287,149.89652383)
\curveto(148.40950742,150.64665842)(148.83095958,151.66420429)(148.83095958,152.72505578)
\curveto(148.83095958,153.78590727)(148.40950742,154.80345315)(147.65942287,155.55358774)
\curveto(146.90933965,156.30372366)(145.89186346,156.72520468)(144.83108462,156.72520468)
\curveto(143.77030578,156.72520468)(142.75282959,156.30372366)(142.00274637,155.55358774)
\curveto(141.25266182,154.80345315)(140.83120966,153.78590727)(140.83120966,152.72505578)
\curveto(140.83120966,151.66420429)(141.25266182,150.64665842)(142.00274637,149.89652383)
\curveto(142.75282959,149.1463879)(143.77030578,148.72490688)(144.83108462,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,103.10866623)
\curveto(294.13448269,103.10866623)(295.15195889,103.53014725)(295.9020421,104.28028317)
\curveto(296.65212666,105.03041776)(297.07357881,106.04796364)(297.07357881,107.10881513)
\curveto(297.07357881,108.16966662)(296.65212666,109.18721249)(295.9020421,109.93734708)
\curveto(295.15195889,110.68748301)(294.13448269,111.10896403)(293.07370385,111.10896403)
\curveto(292.01292501,111.10896403)(290.99544882,110.68748301)(290.2453656,109.93734708)
\curveto(289.49528105,109.18721249)(289.07382889,108.16966662)(289.07382889,107.10881513)
\curveto(289.07382889,106.04796364)(289.49528105,105.03041776)(290.2453656,104.28028317)
\curveto(290.99544882,103.53014725)(292.01292501,103.10866623)(293.07370385,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,103.10866623)
\curveto(294.13448269,103.10866623)(295.15195889,103.53014725)(295.9020421,104.28028317)
\curveto(296.65212666,105.03041776)(297.07357881,106.04796364)(297.07357881,107.10881513)
\curveto(297.07357881,108.16966662)(296.65212666,109.18721249)(295.9020421,109.93734708)
\curveto(295.15195889,110.68748301)(294.13448269,111.10896403)(293.07370385,111.10896403)
\curveto(292.01292501,111.10896403)(290.99544882,110.68748301)(290.2453656,109.93734708)
\curveto(289.49528105,109.18721249)(289.07382889,108.16966662)(289.07382889,107.10881513)
\curveto(289.07382889,106.04796364)(289.49528105,105.03041776)(290.2453656,104.28028317)
\curveto(290.99544882,103.53014725)(292.01292501,103.10866623)(293.07370385,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,313.26920934)
\curveto(269.69890624,313.26920934)(270.71638243,313.69069036)(271.46646565,314.44082628)
\curveto(272.2165502,315.19096087)(272.63800236,316.20850675)(272.63800236,317.26935824)
\curveto(272.63800236,318.33020973)(272.2165502,319.3477556)(271.46646565,320.09789019)
\curveto(270.71638243,320.84802612)(269.69890624,321.26950714)(268.6381274,321.26950714)
\curveto(267.57734856,321.26950714)(266.55987237,320.84802612)(265.80978915,320.09789019)
\curveto(265.0597046,319.3477556)(264.63825244,318.33020973)(264.63825244,317.26935824)
\curveto(264.63825244,316.20850675)(265.0597046,315.19096087)(265.80978915,314.44082628)
\curveto(266.55987237,313.69069036)(267.57734856,313.26920934)(268.6381274,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,313.26920934)
\curveto(269.69890624,313.26920934)(270.71638243,313.69069036)(271.46646565,314.44082628)
\curveto(272.2165502,315.19096087)(272.63800236,316.20850675)(272.63800236,317.26935824)
\curveto(272.63800236,318.33020973)(272.2165502,319.3477556)(271.46646565,320.09789019)
\curveto(270.71638243,320.84802612)(269.69890624,321.26950714)(268.6381274,321.26950714)
\curveto(267.57734856,321.26950714)(266.55987237,320.84802612)(265.80978915,320.09789019)
\curveto(265.0597046,319.3477556)(264.63825244,318.33020973)(264.63825244,317.26935824)
\curveto(264.63825244,316.20850675)(265.0597046,315.19096087)(265.80978915,314.44082628)
\curveto(266.55987237,313.69069036)(267.57734856,313.26920934)(268.6381274,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,140.57915689)
\curveto(171.95649869,140.57915689)(172.97397488,141.00063791)(173.7240581,141.75077383)
\curveto(174.47414265,142.50090842)(174.89559481,143.5184543)(174.89559481,144.57930579)
\curveto(174.89559481,145.64015728)(174.47414265,146.65770316)(173.7240581,147.40783774)
\curveto(172.97397488,148.15797367)(171.95649869,148.57945469)(170.89571985,148.57945469)
\curveto(169.83494101,148.57945469)(168.81746482,148.15797367)(168.0673816,147.40783774)
\curveto(167.31729705,146.65770316)(166.89584489,145.64015728)(166.89584489,144.57930579)
\curveto(166.89584489,143.5184543)(167.31729705,142.50090842)(168.0673816,141.75077383)
\curveto(168.81746482,141.00063791)(169.83494101,140.57915689)(170.89571985,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,140.57915689)
\curveto(171.95649869,140.57915689)(172.97397488,141.00063791)(173.7240581,141.75077383)
\curveto(174.47414265,142.50090842)(174.89559481,143.5184543)(174.89559481,144.57930579)
\curveto(174.89559481,145.64015728)(174.47414265,146.65770316)(173.7240581,147.40783774)
\curveto(172.97397488,148.15797367)(171.95649869,148.57945469)(170.89571985,148.57945469)
\curveto(169.83494101,148.57945469)(168.81746482,148.15797367)(168.0673816,147.40783774)
\curveto(167.31729705,146.65770316)(166.89584489,145.64015728)(166.89584489,144.57930579)
\curveto(166.89584489,143.5184543)(167.31729705,142.50090842)(168.0673816,141.75077383)
\curveto(168.81746482,141.00063791)(169.83494101,140.57915689)(170.89571985,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,318.15666951)
\curveto(191.5049802,318.15666951)(192.52245639,318.57815053)(193.27253961,319.32828645)
\curveto(194.02262416,320.07842104)(194.44407632,321.09596692)(194.44407632,322.15681841)
\curveto(194.44407632,323.2176699)(194.02262416,324.23521577)(193.27253961,324.98535036)
\curveto(192.52245639,325.73548629)(191.5049802,326.15696731)(190.44420136,326.15696731)
\curveto(189.38342252,326.15696731)(188.36594633,325.73548629)(187.61586311,324.98535036)
\curveto(186.86577856,324.23521577)(186.4443264,323.2176699)(186.4443264,322.15681841)
\curveto(186.4443264,321.09596692)(186.86577856,320.07842104)(187.61586311,319.32828645)
\curveto(188.36594633,318.57815053)(189.38342252,318.15666951)(190.44420136,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,318.15666951)
\curveto(191.5049802,318.15666951)(192.52245639,318.57815053)(193.27253961,319.32828645)
\curveto(194.02262416,320.07842104)(194.44407632,321.09596692)(194.44407632,322.15681841)
\curveto(194.44407632,323.2176699)(194.02262416,324.23521577)(193.27253961,324.98535036)
\curveto(192.52245639,325.73548629)(191.5049802,326.15696731)(190.44420136,326.15696731)
\curveto(189.38342252,326.15696731)(188.36594633,325.73548629)(187.61586311,324.98535036)
\curveto(186.86577856,324.23521577)(186.4443264,323.2176699)(186.4443264,322.15681841)
\curveto(186.4443264,321.09596692)(186.86577856,320.07842104)(187.61586311,319.32828645)
\curveto(188.36594633,318.57815053)(189.38342252,318.15666951)(190.44420136,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,138.95000689)
\curveto(113.31105416,138.95000689)(114.32853036,139.37148791)(115.07861357,140.12162384)
\curveto(115.82869813,140.87175842)(116.25015029,141.8893043)(116.25015029,142.95015579)
\curveto(116.25015029,144.01100728)(115.82869813,145.02855316)(115.07861357,145.77868775)
\curveto(114.32853036,146.52882367)(113.31105416,146.95030469)(112.25027532,146.95030469)
\curveto(111.18949649,146.95030469)(110.17202029,146.52882367)(109.42193707,145.77868775)
\curveto(108.67185252,145.02855316)(108.25040036,144.01100728)(108.25040036,142.95015579)
\curveto(108.25040036,141.8893043)(108.67185252,140.87175842)(109.42193707,140.12162384)
\curveto(110.17202029,139.37148791)(111.18949649,138.95000689)(112.25027532,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,138.95000689)
\curveto(113.31105416,138.95000689)(114.32853036,139.37148791)(115.07861357,140.12162384)
\curveto(115.82869813,140.87175842)(116.25015029,141.8893043)(116.25015029,142.95015579)
\curveto(116.25015029,144.01100728)(115.82869813,145.02855316)(115.07861357,145.77868775)
\curveto(114.32853036,146.52882367)(113.31105416,146.95030469)(112.25027532,146.95030469)
\curveto(111.18949649,146.95030469)(110.17202029,146.52882367)(109.42193707,145.77868775)
\curveto(108.67185252,145.02855316)(108.25040036,144.01100728)(108.25040036,142.95015579)
\curveto(108.25040036,141.8893043)(108.67185252,140.87175842)(109.42193707,140.12162384)
\curveto(110.17202029,139.37148791)(111.18949649,138.95000689)(112.25027532,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,248.10315853)
\curveto(401.65114116,248.10315853)(402.66861736,248.52463955)(403.41870058,249.27477547)
\curveto(404.16878513,250.02491006)(404.59023729,251.04245594)(404.59023729,252.10330743)
\curveto(404.59023729,253.16415892)(404.16878513,254.18170479)(403.41870058,254.93183938)
\curveto(402.66861736,255.68197531)(401.65114116,256.10345633)(400.59036233,256.10345633)
\curveto(399.52958349,256.10345633)(398.51210729,255.68197531)(397.76202408,254.93183938)
\curveto(397.01193952,254.18170479)(396.59048737,253.16415892)(396.59048737,252.10330743)
\curveto(396.59048737,251.04245594)(397.01193952,250.02491006)(397.76202408,249.27477547)
\curveto(398.51210729,248.52463955)(399.52958349,248.10315853)(400.59036233,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,248.10315853)
\curveto(401.65114116,248.10315853)(402.66861736,248.52463955)(403.41870058,249.27477547)
\curveto(404.16878513,250.02491006)(404.59023729,251.04245594)(404.59023729,252.10330743)
\curveto(404.59023729,253.16415892)(404.16878513,254.18170479)(403.41870058,254.93183938)
\curveto(402.66861736,255.68197531)(401.65114116,256.10345633)(400.59036233,256.10345633)
\curveto(399.52958349,256.10345633)(398.51210729,255.68197531)(397.76202408,254.93183938)
\curveto(397.01193952,254.18170479)(396.59048737,253.16415892)(396.59048737,252.10330743)
\curveto(396.59048737,251.04245594)(397.01193952,250.02491006)(397.76202408,249.27477547)
\curveto(398.51210729,248.52463955)(399.52958349,248.10315853)(400.59036233,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,200.85774753)
\curveto(261.55369374,200.85774753)(262.57116993,201.27922855)(263.32125315,202.02936448)
\curveto(264.0713377,202.77949906)(264.49278986,203.79704494)(264.49278986,204.85789643)
\curveto(264.49278986,205.91874792)(264.0713377,206.9362938)(263.32125315,207.68642839)
\curveto(262.57116993,208.43656431)(261.55369374,208.85804533)(260.4929149,208.85804533)
\curveto(259.43213606,208.85804533)(258.41465987,208.43656431)(257.66457665,207.68642839)
\curveto(256.9144921,206.9362938)(256.49303994,205.91874792)(256.49303994,204.85789643)
\curveto(256.49303994,203.79704494)(256.9144921,202.77949906)(257.66457665,202.02936448)
\curveto(258.41465987,201.27922855)(259.43213606,200.85774753)(260.4929149,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,200.85774753)
\curveto(261.55369374,200.85774753)(262.57116993,201.27922855)(263.32125315,202.02936448)
\curveto(264.0713377,202.77949906)(264.49278986,203.79704494)(264.49278986,204.85789643)
\curveto(264.49278986,205.91874792)(264.0713377,206.9362938)(263.32125315,207.68642839)
\curveto(262.57116993,208.43656431)(261.55369374,208.85804533)(260.4929149,208.85804533)
\curveto(259.43213606,208.85804533)(258.41465987,208.43656431)(257.66457665,207.68642839)
\curveto(256.9144921,206.9362938)(256.49303994,205.91874792)(256.49303994,204.85789643)
\curveto(256.49303994,203.79704494)(256.9144921,202.77949906)(257.66457665,202.02936448)
\curveto(258.41465987,201.27922855)(259.43213606,200.85774753)(260.4929149,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,303.49429917)
\curveto(266.44082938,303.49429917)(267.45830557,303.9157802)(268.20838879,304.66591612)
\curveto(268.95847334,305.41605071)(269.3799255,306.43359659)(269.3799255,307.49444807)
\curveto(269.3799255,308.55529956)(268.95847334,309.57284544)(268.20838879,310.32298003)
\curveto(267.45830557,311.07311595)(266.44082938,311.49459697)(265.38005054,311.49459697)
\curveto(264.3192717,311.49459697)(263.3017955,311.07311595)(262.55171229,310.32298003)
\curveto(261.80162773,309.57284544)(261.38017558,308.55529956)(261.38017558,307.49444807)
\curveto(261.38017558,306.43359659)(261.80162773,305.41605071)(262.55171229,304.66591612)
\curveto(263.3017955,303.9157802)(264.3192717,303.49429917)(265.38005054,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,303.49429917)
\curveto(266.44082938,303.49429917)(267.45830557,303.9157802)(268.20838879,304.66591612)
\curveto(268.95847334,305.41605071)(269.3799255,306.43359659)(269.3799255,307.49444807)
\curveto(269.3799255,308.55529956)(268.95847334,309.57284544)(268.20838879,310.32298003)
\curveto(267.45830557,311.07311595)(266.44082938,311.49459697)(265.38005054,311.49459697)
\curveto(264.3192717,311.49459697)(263.3017955,311.07311595)(262.55171229,310.32298003)
\curveto(261.80162773,309.57284544)(261.38017558,308.55529956)(261.38017558,307.49444807)
\curveto(261.38017558,306.43359659)(261.80162773,305.41605071)(262.55171229,304.66591612)
\curveto(263.3017955,303.9157802)(264.3192717,303.49429917)(265.38005054,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,223.66586786)
\curveto(347.89281193,223.66586786)(348.91028812,224.08734888)(349.66037134,224.8374848)
\curveto(350.41045589,225.58761939)(350.83190805,226.60516527)(350.83190805,227.66601676)
\curveto(350.83190805,228.72686825)(350.41045589,229.74441412)(349.66037134,230.49454871)
\curveto(348.91028812,231.24468464)(347.89281193,231.66616566)(346.83203309,231.66616566)
\curveto(345.77125425,231.66616566)(344.75377806,231.24468464)(344.00369484,230.49454871)
\curveto(343.25361029,229.74441412)(342.83215813,228.72686825)(342.83215813,227.66601676)
\curveto(342.83215813,226.60516527)(343.25361029,225.58761939)(344.00369484,224.8374848)
\curveto(344.75377806,224.08734888)(345.77125425,223.66586786)(346.83203309,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,223.66586786)
\curveto(347.89281193,223.66586786)(348.91028812,224.08734888)(349.66037134,224.8374848)
\curveto(350.41045589,225.58761939)(350.83190805,226.60516527)(350.83190805,227.66601676)
\curveto(350.83190805,228.72686825)(350.41045589,229.74441412)(349.66037134,230.49454871)
\curveto(348.91028812,231.24468464)(347.89281193,231.66616566)(346.83203309,231.66616566)
\curveto(345.77125425,231.66616566)(344.75377806,231.24468464)(344.00369484,230.49454871)
\curveto(343.25361029,229.74441412)(342.83215813,228.72686825)(342.83215813,227.66601676)
\curveto(342.83215813,226.60516527)(343.25361029,225.58761939)(344.00369484,224.8374848)
\curveto(344.75377806,224.08734888)(345.77125425,223.66586786)(346.83203309,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,187.82454754)
\curveto(211.05346171,187.82454754)(212.0709379,188.24602856)(212.82102112,188.99616449)
\curveto(213.57110567,189.74629908)(213.99255783,190.76384495)(213.99255783,191.82469644)
\curveto(213.99255783,192.88554793)(213.57110567,193.90309381)(212.82102112,194.6532284)
\curveto(212.0709379,195.40336432)(211.05346171,195.82484534)(209.99268287,195.82484534)
\curveto(208.93190403,195.82484534)(207.91442784,195.40336432)(207.16434462,194.6532284)
\curveto(206.41426007,193.90309381)(205.99280791,192.88554793)(205.99280791,191.82469644)
\curveto(205.99280791,190.76384495)(206.41426007,189.74629908)(207.16434462,188.99616449)
\curveto(207.91442784,188.24602856)(208.93190403,187.82454754)(209.99268287,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,187.82454754)
\curveto(211.05346171,187.82454754)(212.0709379,188.24602856)(212.82102112,188.99616449)
\curveto(213.57110567,189.74629908)(213.99255783,190.76384495)(213.99255783,191.82469644)
\curveto(213.99255783,192.88554793)(213.57110567,193.90309381)(212.82102112,194.6532284)
\curveto(212.0709379,195.40336432)(211.05346171,195.82484534)(209.99268287,195.82484534)
\curveto(208.93190403,195.82484534)(207.91442784,195.40336432)(207.16434462,194.6532284)
\curveto(206.41426007,193.90309381)(205.99280791,192.88554793)(205.99280791,191.82469644)
\curveto(205.99280791,190.76384495)(206.41426007,189.74629908)(207.16434462,188.99616449)
\curveto(207.91442784,188.24602856)(208.93190403,187.82454754)(209.99268287,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,296.97769918)
\curveto(352.77994756,296.97769918)(353.79742376,297.3991802)(354.54750698,298.14931612)
\curveto(355.29759153,298.89945071)(355.71904369,299.91699659)(355.71904369,300.97784808)
\curveto(355.71904369,302.03869957)(355.29759153,303.05624545)(354.54750698,303.80638003)
\curveto(353.79742376,304.55651596)(352.77994756,304.97799698)(351.71916873,304.97799698)
\curveto(350.65838989,304.97799698)(349.64091369,304.55651596)(348.89083047,303.80638003)
\curveto(348.14074592,303.05624545)(347.71929376,302.03869957)(347.71929376,300.97784808)
\curveto(347.71929376,299.91699659)(348.14074592,298.89945071)(348.89083047,298.14931612)
\curveto(349.64091369,297.3991802)(350.65838989,296.97769918)(351.71916873,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,296.97769918)
\curveto(352.77994756,296.97769918)(353.79742376,297.3991802)(354.54750698,298.14931612)
\curveto(355.29759153,298.89945071)(355.71904369,299.91699659)(355.71904369,300.97784808)
\curveto(355.71904369,302.03869957)(355.29759153,303.05624545)(354.54750698,303.80638003)
\curveto(353.79742376,304.55651596)(352.77994756,304.97799698)(351.71916873,304.97799698)
\curveto(350.65838989,304.97799698)(349.64091369,304.55651596)(348.89083047,303.80638003)
\curveto(348.14074592,303.05624545)(347.71929376,302.03869957)(347.71929376,300.97784808)
\curveto(347.71929376,299.91699659)(348.14074592,298.89945071)(348.89083047,298.14931612)
\curveto(349.64091369,297.3991802)(350.65838989,296.97769918)(351.71916873,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,140.57915689)
\curveto(152.40801718,140.57915689)(153.42549337,141.00063791)(154.17557659,141.75077383)
\curveto(154.92566114,142.50090842)(155.3471133,143.5184543)(155.3471133,144.57930579)
\curveto(155.3471133,145.64015728)(154.92566114,146.65770316)(154.17557659,147.40783774)
\curveto(153.42549337,148.15797367)(152.40801718,148.57945469)(151.34723834,148.57945469)
\curveto(150.2864595,148.57945469)(149.26898331,148.15797367)(148.51890009,147.40783774)
\curveto(147.76881554,146.65770316)(147.34736338,145.64015728)(147.34736338,144.57930579)
\curveto(147.34736338,143.5184543)(147.76881554,142.50090842)(148.51890009,141.75077383)
\curveto(149.26898331,141.00063791)(150.2864595,140.57915689)(151.34723834,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,140.57915689)
\curveto(152.40801718,140.57915689)(153.42549337,141.00063791)(154.17557659,141.75077383)
\curveto(154.92566114,142.50090842)(155.3471133,143.5184543)(155.3471133,144.57930579)
\curveto(155.3471133,145.64015728)(154.92566114,146.65770316)(154.17557659,147.40783774)
\curveto(153.42549337,148.15797367)(152.40801718,148.57945469)(151.34723834,148.57945469)
\curveto(150.2864595,148.57945469)(149.26898331,148.15797367)(148.51890009,147.40783774)
\curveto(147.76881554,146.65770316)(147.34736338,145.64015728)(147.34736338,144.57930579)
\curveto(147.34736338,143.5184543)(147.76881554,142.50090842)(148.51890009,141.75077383)
\curveto(149.26898331,141.00063791)(150.2864595,140.57915689)(151.34723834,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,261.13635852)
\curveto(118.1981898,261.13635852)(119.21566599,261.55783954)(119.96574921,262.30797546)
\curveto(120.71583376,263.05811005)(121.13728592,264.07565593)(121.13728592,265.13650742)
\curveto(121.13728592,266.19735891)(120.71583376,267.21490478)(119.96574921,267.96503937)
\curveto(119.21566599,268.7151753)(118.1981898,269.13665632)(117.13741096,269.13665632)
\curveto(116.07663212,269.13665632)(115.05915593,268.7151753)(114.30907271,267.96503937)
\curveto(113.55898816,267.21490478)(113.137536,266.19735891)(113.137536,265.13650742)
\curveto(113.137536,264.07565593)(113.55898816,263.05811005)(114.30907271,262.30797546)
\curveto(115.05915593,261.55783954)(116.07663212,261.13635852)(117.13741096,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,261.13635852)
\curveto(118.1981898,261.13635852)(119.21566599,261.55783954)(119.96574921,262.30797546)
\curveto(120.71583376,263.05811005)(121.13728592,264.07565593)(121.13728592,265.13650742)
\curveto(121.13728592,266.19735891)(120.71583376,267.21490478)(119.96574921,267.96503937)
\curveto(119.21566599,268.7151753)(118.1981898,269.13665632)(117.13741096,269.13665632)
\curveto(116.07663212,269.13665632)(115.05915593,268.7151753)(114.30907271,267.96503937)
\curveto(113.55898816,267.21490478)(113.137536,266.19735891)(113.137536,265.13650742)
\curveto(113.137536,264.07565593)(113.55898816,263.05811005)(114.30907271,262.30797546)
\curveto(115.05915593,261.55783954)(116.07663212,261.13635852)(117.13741096,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,267.65297886)
\curveto(97.02065969,267.65297886)(98.03813588,268.07445988)(98.7882191,268.8245958)
\curveto(99.53830365,269.57473039)(99.95975581,270.59227627)(99.95975581,271.65312776)
\curveto(99.95975581,272.71397925)(99.53830365,273.73152512)(98.7882191,274.48165971)
\curveto(98.03813588,275.23179564)(97.02065969,275.65327666)(95.95988085,275.65327666)
\curveto(94.89910201,275.65327666)(93.88162582,275.23179564)(93.1315426,274.48165971)
\curveto(92.38145805,273.73152512)(91.96000589,272.71397925)(91.96000589,271.65312776)
\curveto(91.96000589,270.59227627)(92.38145805,269.57473039)(93.1315426,268.8245958)
\curveto(93.88162582,268.07445988)(94.89910201,267.65297886)(95.95988085,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,267.65297886)
\curveto(97.02065969,267.65297886)(98.03813588,268.07445988)(98.7882191,268.8245958)
\curveto(99.53830365,269.57473039)(99.95975581,270.59227627)(99.95975581,271.65312776)
\curveto(99.95975581,272.71397925)(99.53830365,273.73152512)(98.7882191,274.48165971)
\curveto(98.03813588,275.23179564)(97.02065969,275.65327666)(95.95988085,275.65327666)
\curveto(94.89910201,275.65327666)(93.88162582,275.23179564)(93.1315426,274.48165971)
\curveto(92.38145805,273.73152512)(91.96000589,272.71397925)(91.96000589,271.65312776)
\curveto(91.96000589,270.59227627)(92.38145805,269.57473039)(93.1315426,268.8245958)
\curveto(93.88162582,268.07445988)(94.89910201,267.65297886)(95.95988085,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,199.22859753)
\curveto(243.63427101,199.22859753)(244.6517472,199.65007855)(245.40183042,200.40021448)
\curveto(246.15191497,201.15034907)(246.57336713,202.16789494)(246.57336713,203.22874643)
\curveto(246.57336713,204.28959792)(246.15191497,205.3071438)(245.40183042,206.05727839)
\curveto(244.6517472,206.80741431)(243.63427101,207.22889533)(242.57349217,207.22889533)
\curveto(241.51271333,207.22889533)(240.49523713,206.80741431)(239.74515392,206.05727839)
\curveto(238.99506936,205.3071438)(238.57361721,204.28959792)(238.57361721,203.22874643)
\curveto(238.57361721,202.16789494)(238.99506936,201.15034907)(239.74515392,200.40021448)
\curveto(240.49523713,199.65007855)(241.51271333,199.22859753)(242.57349217,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,199.22859753)
\curveto(243.63427101,199.22859753)(244.6517472,199.65007855)(245.40183042,200.40021448)
\curveto(246.15191497,201.15034907)(246.57336713,202.16789494)(246.57336713,203.22874643)
\curveto(246.57336713,204.28959792)(246.15191497,205.3071438)(245.40183042,206.05727839)
\curveto(244.6517472,206.80741431)(243.63427101,207.22889533)(242.57349217,207.22889533)
\curveto(241.51271333,207.22889533)(240.49523713,206.80741431)(239.74515392,206.05727839)
\curveto(238.99506936,205.3071438)(238.57361721,204.28959792)(238.57361721,203.22874643)
\curveto(238.57361721,202.16789494)(238.99506936,201.15034907)(239.74515392,200.40021448)
\curveto(240.49523713,199.65007855)(241.51271333,199.22859753)(242.57349217,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,371.91867033)
\curveto(408.16729489,371.91867033)(409.18477108,372.34015135)(409.9348543,373.09028727)
\curveto(410.68493885,373.84042186)(411.10639101,374.85796774)(411.10639101,375.91881923)
\curveto(411.10639101,376.97967072)(410.68493885,377.99721659)(409.9348543,378.74735118)
\curveto(409.18477108,379.49748711)(408.16729489,379.91896813)(407.10651605,379.91896813)
\curveto(406.04573721,379.91896813)(405.02826102,379.49748711)(404.2781778,378.74735118)
\curveto(403.52809325,377.99721659)(403.10664109,376.97967072)(403.10664109,375.91881923)
\curveto(403.10664109,374.85796774)(403.52809325,373.84042186)(404.2781778,373.09028727)
\curveto(405.02826102,372.34015135)(406.04573721,371.91867033)(407.10651605,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,371.91867033)
\curveto(408.16729489,371.91867033)(409.18477108,372.34015135)(409.9348543,373.09028727)
\curveto(410.68493885,373.84042186)(411.10639101,374.85796774)(411.10639101,375.91881923)
\curveto(411.10639101,376.97967072)(410.68493885,377.99721659)(409.9348543,378.74735118)
\curveto(409.18477108,379.49748711)(408.16729489,379.91896813)(407.10651605,379.91896813)
\curveto(406.04573721,379.91896813)(405.02826102,379.49748711)(404.2781778,378.74735118)
\curveto(403.52809325,377.99721659)(403.10664109,376.97967072)(403.10664109,375.91881923)
\curveto(403.10664109,374.85796774)(403.52809325,373.84042186)(404.2781778,373.09028727)
\curveto(405.02826102,372.34015135)(406.04573721,371.91867033)(407.10651605,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,127.54593655)
\curveto(292.50546461,127.54593655)(293.5229408,127.96741758)(294.27302402,128.7175535)
\curveto(295.02310857,129.46768809)(295.44456073,130.48523397)(295.44456073,131.54608545)
\curveto(295.44456073,132.60693694)(295.02310857,133.62448282)(294.27302402,134.37461741)
\curveto(293.5229408,135.12475333)(292.50546461,135.54623436)(291.44468577,135.54623436)
\curveto(290.38390693,135.54623436)(289.36643074,135.12475333)(288.61634752,134.37461741)
\curveto(287.86626297,133.62448282)(287.44481081,132.60693694)(287.44481081,131.54608545)
\curveto(287.44481081,130.48523397)(287.86626297,129.46768809)(288.61634752,128.7175535)
\curveto(289.36643074,127.96741758)(290.38390693,127.54593655)(291.44468577,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,127.54593655)
\curveto(292.50546461,127.54593655)(293.5229408,127.96741758)(294.27302402,128.7175535)
\curveto(295.02310857,129.46768809)(295.44456073,130.48523397)(295.44456073,131.54608545)
\curveto(295.44456073,132.60693694)(295.02310857,133.62448282)(294.27302402,134.37461741)
\curveto(293.5229408,135.12475333)(292.50546461,135.54623436)(291.44468577,135.54623436)
\curveto(290.38390693,135.54623436)(289.36643074,135.12475333)(288.61634752,134.37461741)
\curveto(287.86626297,133.62448282)(287.44481081,132.60693694)(287.44481081,131.54608545)
\curveto(287.44481081,130.48523397)(287.86626297,129.46768809)(288.61634752,128.7175535)
\curveto(289.36643074,127.96741758)(290.38390693,127.54593655)(291.44468577,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,181.3079272)
\curveto(303.90875396,181.3079272)(304.92623016,181.72940822)(305.67631338,182.47954415)
\curveto(306.42639793,183.22967874)(306.84785009,184.24722461)(306.84785009,185.3080761)
\curveto(306.84785009,186.36892759)(306.42639793,187.38647347)(305.67631338,188.13660806)
\curveto(304.92623016,188.88674398)(303.90875396,189.308225)(302.84797512,189.308225)
\curveto(301.78719629,189.308225)(300.76972009,188.88674398)(300.01963687,188.13660806)
\curveto(299.26955232,187.38647347)(298.84810016,186.36892759)(298.84810016,185.3080761)
\curveto(298.84810016,184.24722461)(299.26955232,183.22967874)(300.01963687,182.47954415)
\curveto(300.76972009,181.72940822)(301.78719629,181.3079272)(302.84797512,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,181.3079272)
\curveto(303.90875396,181.3079272)(304.92623016,181.72940822)(305.67631338,182.47954415)
\curveto(306.42639793,183.22967874)(306.84785009,184.24722461)(306.84785009,185.3080761)
\curveto(306.84785009,186.36892759)(306.42639793,187.38647347)(305.67631338,188.13660806)
\curveto(304.92623016,188.88674398)(303.90875396,189.308225)(302.84797512,189.308225)
\curveto(301.78719629,189.308225)(300.76972009,188.88674398)(300.01963687,188.13660806)
\curveto(299.26955232,187.38647347)(298.84810016,186.36892759)(298.84810016,185.3080761)
\curveto(298.84810016,184.24722461)(299.26955232,183.22967874)(300.01963687,182.47954415)
\curveto(300.76972009,181.72940822)(301.78719629,181.3079272)(302.84797512,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,212.26181787)
\curveto(308.79584891,212.26181787)(309.8133251,212.68329889)(310.56340832,213.43343481)
\curveto(311.31349287,214.1835694)(311.73494503,215.20111528)(311.73494503,216.26196677)
\curveto(311.73494503,217.32281826)(311.31349287,218.34036413)(310.56340832,219.09049872)
\curveto(309.8133251,219.84063465)(308.79584891,220.26211567)(307.73507007,220.26211567)
\curveto(306.67429123,220.26211567)(305.65681504,219.84063465)(304.90673182,219.09049872)
\curveto(304.15664727,218.34036413)(303.73519511,217.32281826)(303.73519511,216.26196677)
\curveto(303.73519511,215.20111528)(304.15664727,214.1835694)(304.90673182,213.43343481)
\curveto(305.65681504,212.68329889)(306.67429123,212.26181787)(307.73507007,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,212.26181787)
\curveto(308.79584891,212.26181787)(309.8133251,212.68329889)(310.56340832,213.43343481)
\curveto(311.31349287,214.1835694)(311.73494503,215.20111528)(311.73494503,216.26196677)
\curveto(311.73494503,217.32281826)(311.31349287,218.34036413)(310.56340832,219.09049872)
\curveto(309.8133251,219.84063465)(308.79584891,220.26211567)(307.73507007,220.26211567)
\curveto(306.67429123,220.26211567)(305.65681504,219.84063465)(304.90673182,219.09049872)
\curveto(304.15664727,218.34036413)(303.73519511,217.32281826)(303.73519511,216.26196677)
\curveto(303.73519511,215.20111528)(304.15664727,214.1835694)(304.90673182,213.43343481)
\curveto(305.65681504,212.68329889)(306.67429123,212.26181787)(307.73507007,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,355.62714999)
\curveto(271.32794467,355.62714999)(272.34542086,356.04863102)(273.09550408,356.79876694)
\curveto(273.84558863,357.54890153)(274.26704079,358.56644741)(274.26704079,359.6272989)
\curveto(274.26704079,360.68815038)(273.84558863,361.70569626)(273.09550408,362.45583085)
\curveto(272.34542086,363.20596677)(271.32794467,363.6274478)(270.26716583,363.6274478)
\curveto(269.20638699,363.6274478)(268.1889108,363.20596677)(267.43882758,362.45583085)
\curveto(266.68874303,361.70569626)(266.26729087,360.68815038)(266.26729087,359.6272989)
\curveto(266.26729087,358.56644741)(266.68874303,357.54890153)(267.43882758,356.79876694)
\curveto(268.1889108,356.04863102)(269.20638699,355.62714999)(270.26716583,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,355.62714999)
\curveto(271.32794467,355.62714999)(272.34542086,356.04863102)(273.09550408,356.79876694)
\curveto(273.84558863,357.54890153)(274.26704079,358.56644741)(274.26704079,359.6272989)
\curveto(274.26704079,360.68815038)(273.84558863,361.70569626)(273.09550408,362.45583085)
\curveto(272.34542086,363.20596677)(271.32794467,363.6274478)(270.26716583,363.6274478)
\curveto(269.20638699,363.6274478)(268.1889108,363.20596677)(267.43882758,362.45583085)
\curveto(266.68874303,361.70569626)(266.26729087,360.68815038)(266.26729087,359.6272989)
\curveto(266.26729087,358.56644741)(266.68874303,357.54890153)(267.43882758,356.79876694)
\curveto(268.1889108,356.04863102)(269.20638699,355.62714999)(270.26716583,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,55.86325523)
\curveto(369.07033187,55.86325523)(370.08780806,56.28473625)(370.83789128,57.03487218)
\curveto(371.58797583,57.78500677)(372.00942799,58.80255264)(372.00942799,59.86340413)
\curveto(372.00942799,60.92425562)(371.58797583,61.9418015)(370.83789128,62.69193609)
\curveto(370.08780806,63.44207201)(369.07033187,63.86355303)(368.00955303,63.86355303)
\curveto(366.94877419,63.86355303)(365.931298,63.44207201)(365.18121478,62.69193609)
\curveto(364.43113023,61.9418015)(364.00967807,60.92425562)(364.00967807,59.86340413)
\curveto(364.00967807,58.80255264)(364.43113023,57.78500677)(365.18121478,57.03487218)
\curveto(365.931298,56.28473625)(366.94877419,55.86325523)(368.00955303,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,55.86325523)
\curveto(369.07033187,55.86325523)(370.08780806,56.28473625)(370.83789128,57.03487218)
\curveto(371.58797583,57.78500677)(372.00942799,58.80255264)(372.00942799,59.86340413)
\curveto(372.00942799,60.92425562)(371.58797583,61.9418015)(370.83789128,62.69193609)
\curveto(370.08780806,63.44207201)(369.07033187,63.86355303)(368.00955303,63.86355303)
\curveto(366.94877419,63.86355303)(365.931298,63.44207201)(365.18121478,62.69193609)
\curveto(364.43113023,61.9418015)(364.00967807,60.92425562)(364.00967807,59.86340413)
\curveto(364.00967807,58.80255264)(364.43113023,57.78500677)(365.18121478,57.03487218)
\curveto(365.931298,56.28473625)(366.94877419,55.86325523)(368.00955303,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,114.51271622)
\curveto(240.3761738,114.51271622)(241.39364999,114.93419724)(242.14373321,115.68433316)
\curveto(242.89381776,116.43446775)(243.31526992,117.45201363)(243.31526992,118.51286512)
\curveto(243.31526992,119.57371661)(242.89381776,120.59126249)(242.14373321,121.34139707)
\curveto(241.39364999,122.091533)(240.3761738,122.51301402)(239.31539496,122.51301402)
\curveto(238.25461612,122.51301402)(237.23713993,122.091533)(236.48705671,121.34139707)
\curveto(235.73697216,120.59126249)(235.31552,119.57371661)(235.31552,118.51286512)
\curveto(235.31552,117.45201363)(235.73697216,116.43446775)(236.48705671,115.68433316)
\curveto(237.23713993,114.93419724)(238.25461612,114.51271622)(239.31539496,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,114.51271622)
\curveto(240.3761738,114.51271622)(241.39364999,114.93419724)(242.14373321,115.68433316)
\curveto(242.89381776,116.43446775)(243.31526992,117.45201363)(243.31526992,118.51286512)
\curveto(243.31526992,119.57371661)(242.89381776,120.59126249)(242.14373321,121.34139707)
\curveto(241.39364999,122.091533)(240.3761738,122.51301402)(239.31539496,122.51301402)
\curveto(238.25461612,122.51301402)(237.23713993,122.091533)(236.48705671,121.34139707)
\curveto(235.73697216,120.59126249)(235.31552,119.57371661)(235.31552,118.51286512)
\curveto(235.31552,117.45201363)(235.73697216,116.43446775)(236.48705671,115.68433316)
\curveto(237.23713993,114.93419724)(238.25461612,114.51271622)(239.31539496,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,103.10866623)
\curveto(124.71434352,103.10866623)(125.73181971,103.53014725)(126.48190293,104.28028317)
\curveto(127.23198748,105.03041776)(127.65343964,106.04796364)(127.65343964,107.10881513)
\curveto(127.65343964,108.16966662)(127.23198748,109.18721249)(126.48190293,109.93734708)
\curveto(125.73181971,110.68748301)(124.71434352,111.10896403)(123.65356468,111.10896403)
\curveto(122.59278584,111.10896403)(121.57530965,110.68748301)(120.82522643,109.93734708)
\curveto(120.07514188,109.18721249)(119.65368972,108.16966662)(119.65368972,107.10881513)
\curveto(119.65368972,106.04796364)(120.07514188,105.03041776)(120.82522643,104.28028317)
\curveto(121.57530965,103.53014725)(122.59278584,103.10866623)(123.65356468,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,103.10866623)
\curveto(124.71434352,103.10866623)(125.73181971,103.53014725)(126.48190293,104.28028317)
\curveto(127.23198748,105.03041776)(127.65343964,106.04796364)(127.65343964,107.10881513)
\curveto(127.65343964,108.16966662)(127.23198748,109.18721249)(126.48190293,109.93734708)
\curveto(125.73181971,110.68748301)(124.71434352,111.10896403)(123.65356468,111.10896403)
\curveto(122.59278584,111.10896403)(121.57530965,110.68748301)(120.82522643,109.93734708)
\curveto(120.07514188,109.18721249)(119.65368972,108.16966662)(119.65368972,107.10881513)
\curveto(119.65368972,106.04796364)(120.07514188,105.03041776)(120.82522643,104.28028317)
\curveto(121.57530965,103.53014725)(122.59278584,103.10866623)(123.65356468,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,116.14186622)
\curveto(152.40801718,116.14186622)(153.42549337,116.56334724)(154.17557659,117.31348316)
\curveto(154.92566114,118.06361775)(155.3471133,119.08116363)(155.3471133,120.14201512)
\curveto(155.3471133,121.20286661)(154.92566114,122.22041248)(154.17557659,122.97054707)
\curveto(153.42549337,123.720683)(152.40801718,124.14216402)(151.34723834,124.14216402)
\curveto(150.2864595,124.14216402)(149.26898331,123.720683)(148.51890009,122.97054707)
\curveto(147.76881554,122.22041248)(147.34736338,121.20286661)(147.34736338,120.14201512)
\curveto(147.34736338,119.08116363)(147.76881554,118.06361775)(148.51890009,117.31348316)
\curveto(149.26898331,116.56334724)(150.2864595,116.14186622)(151.34723834,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,116.14186622)
\curveto(152.40801718,116.14186622)(153.42549337,116.56334724)(154.17557659,117.31348316)
\curveto(154.92566114,118.06361775)(155.3471133,119.08116363)(155.3471133,120.14201512)
\curveto(155.3471133,121.20286661)(154.92566114,122.22041248)(154.17557659,122.97054707)
\curveto(153.42549337,123.720683)(152.40801718,124.14216402)(151.34723834,124.14216402)
\curveto(150.2864595,124.14216402)(149.26898331,123.720683)(148.51890009,122.97054707)
\curveto(147.76881554,122.22041248)(147.34736338,121.20286661)(147.34736338,120.14201512)
\curveto(147.34736338,119.08116363)(147.76881554,118.06361775)(148.51890009,117.31348316)
\curveto(149.26898331,116.56334724)(150.2864595,116.14186622)(151.34723834,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,252.99060852)
\curveto(375.58648559,252.99060852)(376.60396178,253.41208955)(377.354045,254.16222547)
\curveto(378.10412955,254.91236006)(378.52558171,255.92990594)(378.52558171,256.99075742)
\curveto(378.52558171,258.05160891)(378.10412955,259.06915479)(377.354045,259.81928938)
\curveto(376.60396178,260.5694253)(375.58648559,260.99090633)(374.52570675,260.99090633)
\curveto(373.46492791,260.99090633)(372.44745172,260.5694253)(371.6973685,259.81928938)
\curveto(370.94728395,259.06915479)(370.52583179,258.05160891)(370.52583179,256.99075742)
\curveto(370.52583179,255.92990594)(370.94728395,254.91236006)(371.6973685,254.16222547)
\curveto(372.44745172,253.41208955)(373.46492791,252.99060852)(374.52570675,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,252.99060852)
\curveto(375.58648559,252.99060852)(376.60396178,253.41208955)(377.354045,254.16222547)
\curveto(378.10412955,254.91236006)(378.52558171,255.92990594)(378.52558171,256.99075742)
\curveto(378.52558171,258.05160891)(378.10412955,259.06915479)(377.354045,259.81928938)
\curveto(376.60396178,260.5694253)(375.58648559,260.99090633)(374.52570675,260.99090633)
\curveto(373.46492791,260.99090633)(372.44745172,260.5694253)(371.6973685,259.81928938)
\curveto(370.94728395,259.06915479)(370.52583179,258.05160891)(370.52583179,256.99075742)
\curveto(370.52583179,255.92990594)(370.94728395,254.91236006)(371.6973685,254.16222547)
\curveto(372.44745172,253.41208955)(373.46492791,252.99060852)(374.52570675,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,124.28763656)
\curveto(103.53682358,124.28763656)(104.55429977,124.70911758)(105.30438299,125.4592535)
\curveto(106.05446754,126.20938809)(106.4759197,127.22693397)(106.4759197,128.28778546)
\curveto(106.4759197,129.34863695)(106.05446754,130.36618282)(105.30438299,131.11631741)
\curveto(104.55429977,131.86645334)(103.53682358,132.28793436)(102.47604474,132.28793436)
\curveto(101.4152659,132.28793436)(100.39778971,131.86645334)(99.64770649,131.11631741)
\curveto(98.89762194,130.36618282)(98.47616978,129.34863695)(98.47616978,128.28778546)
\curveto(98.47616978,127.22693397)(98.89762194,126.20938809)(99.64770649,125.4592535)
\curveto(100.39778971,124.70911758)(101.4152659,124.28763656)(102.47604474,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,124.28763656)
\curveto(103.53682358,124.28763656)(104.55429977,124.70911758)(105.30438299,125.4592535)
\curveto(106.05446754,126.20938809)(106.4759197,127.22693397)(106.4759197,128.28778546)
\curveto(106.4759197,129.34863695)(106.05446754,130.36618282)(105.30438299,131.11631741)
\curveto(104.55429977,131.86645334)(103.53682358,132.28793436)(102.47604474,132.28793436)
\curveto(101.4152659,132.28793436)(100.39778971,131.86645334)(99.64770649,131.11631741)
\curveto(98.89762194,130.36618282)(98.47616978,129.34863695)(98.47616978,128.28778546)
\curveto(98.47616978,127.22693397)(98.89762194,126.20938809)(99.64770649,125.4592535)
\curveto(100.39778971,124.70911758)(101.4152659,124.28763656)(102.47604474,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,244.84483818)
\curveto(287.61832897,244.84483818)(288.63580516,245.26631921)(289.38588838,246.01645513)
\curveto(290.13597293,246.76658972)(290.55742509,247.7841356)(290.55742509,248.84498709)
\curveto(290.55742509,249.90583857)(290.13597293,250.92338445)(289.38588838,251.67351904)
\curveto(288.63580516,252.42365496)(287.61832897,252.84513599)(286.55755013,252.84513599)
\curveto(285.49677129,252.84513599)(284.4792951,252.42365496)(283.72921188,251.67351904)
\curveto(282.97912733,250.92338445)(282.55767517,249.90583857)(282.55767517,248.84498709)
\curveto(282.55767517,247.7841356)(282.97912733,246.76658972)(283.72921188,246.01645513)
\curveto(284.4792951,245.26631921)(285.49677129,244.84483818)(286.55755013,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,244.84483818)
\curveto(287.61832897,244.84483818)(288.63580516,245.26631921)(289.38588838,246.01645513)
\curveto(290.13597293,246.76658972)(290.55742509,247.7841356)(290.55742509,248.84498709)
\curveto(290.55742509,249.90583857)(290.13597293,250.92338445)(289.38588838,251.67351904)
\curveto(288.63580516,252.42365496)(287.61832897,252.84513599)(286.55755013,252.84513599)
\curveto(285.49677129,252.84513599)(284.4792951,252.42365496)(283.72921188,251.67351904)
\curveto(282.97912733,250.92338445)(282.55767517,249.90583857)(282.55767517,248.84498709)
\curveto(282.55767517,247.7841356)(282.97912733,246.76658972)(283.72921188,246.01645513)
\curveto(284.4792951,245.26631921)(285.49677129,244.84483818)(286.55755013,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,127.54593655)
\curveto(189.87594177,127.54593655)(190.89341796,127.96741758)(191.64350118,128.7175535)
\curveto(192.39358573,129.46768809)(192.81503789,130.48523397)(192.81503789,131.54608545)
\curveto(192.81503789,132.60693694)(192.39358573,133.62448282)(191.64350118,134.37461741)
\curveto(190.89341796,135.12475333)(189.87594177,135.54623436)(188.81516293,135.54623436)
\curveto(187.75438409,135.54623436)(186.7369079,135.12475333)(185.98682468,134.37461741)
\curveto(185.23674013,133.62448282)(184.81528797,132.60693694)(184.81528797,131.54608545)
\curveto(184.81528797,130.48523397)(185.23674013,129.46768809)(185.98682468,128.7175535)
\curveto(186.7369079,127.96741758)(187.75438409,127.54593655)(188.81516293,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,127.54593655)
\curveto(189.87594177,127.54593655)(190.89341796,127.96741758)(191.64350118,128.7175535)
\curveto(192.39358573,129.46768809)(192.81503789,130.48523397)(192.81503789,131.54608545)
\curveto(192.81503789,132.60693694)(192.39358573,133.62448282)(191.64350118,134.37461741)
\curveto(190.89341796,135.12475333)(189.87594177,135.54623436)(188.81516293,135.54623436)
\curveto(187.75438409,135.54623436)(186.7369079,135.12475333)(185.98682468,134.37461741)
\curveto(185.23674013,133.62448282)(184.81528797,132.60693694)(184.81528797,131.54608545)
\curveto(184.81528797,130.48523397)(185.23674013,129.46768809)(185.98682468,128.7175535)
\curveto(186.7369079,127.96741758)(187.75438409,127.54593655)(188.81516293,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,52.60495523)
\curveto(373.9574675,52.60495523)(374.9749437,53.02643626)(375.72502692,53.77657218)
\curveto(376.47511147,54.52670677)(376.89656363,55.54425264)(376.89656363,56.60510413)
\curveto(376.89656363,57.66595562)(376.47511147,58.6835015)(375.72502692,59.43363609)
\curveto(374.9749437,60.18377201)(373.9574675,60.60525303)(372.89668866,60.60525303)
\curveto(371.83590983,60.60525303)(370.81843363,60.18377201)(370.06835041,59.43363609)
\curveto(369.31826586,58.6835015)(368.8968137,57.66595562)(368.8968137,56.60510413)
\curveto(368.8968137,55.54425264)(369.31826586,54.52670677)(370.06835041,53.77657218)
\curveto(370.81843363,53.02643626)(371.83590983,52.60495523)(372.89668866,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,52.60495523)
\curveto(373.9574675,52.60495523)(374.9749437,53.02643626)(375.72502692,53.77657218)
\curveto(376.47511147,54.52670677)(376.89656363,55.54425264)(376.89656363,56.60510413)
\curveto(376.89656363,57.66595562)(376.47511147,58.6835015)(375.72502692,59.43363609)
\curveto(374.9749437,60.18377201)(373.9574675,60.60525303)(372.89668866,60.60525303)
\curveto(371.83590983,60.60525303)(370.81843363,60.18377201)(370.06835041,59.43363609)
\curveto(369.31826586,58.6835015)(368.8968137,57.66595562)(368.8968137,56.60510413)
\curveto(368.8968137,55.54425264)(369.31826586,54.52670677)(370.06835041,53.77657218)
\curveto(370.81843363,53.02643626)(371.83590983,52.60495523)(372.89668866,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,153.61235688)
\curveto(113.31105416,153.61235688)(114.32853036,154.0338379)(115.07861357,154.78397382)
\curveto(115.82869813,155.53410841)(116.25015029,156.55165429)(116.25015029,157.61250578)
\curveto(116.25015029,158.67335727)(115.82869813,159.69090314)(115.07861357,160.44103773)
\curveto(114.32853036,161.19117366)(113.31105416,161.61265468)(112.25027532,161.61265468)
\curveto(111.18949649,161.61265468)(110.17202029,161.19117366)(109.42193707,160.44103773)
\curveto(108.67185252,159.69090314)(108.25040036,158.67335727)(108.25040036,157.61250578)
\curveto(108.25040036,156.55165429)(108.67185252,155.53410841)(109.42193707,154.78397382)
\curveto(110.17202029,154.0338379)(111.18949649,153.61235688)(112.25027532,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,153.61235688)
\curveto(113.31105416,153.61235688)(114.32853036,154.0338379)(115.07861357,154.78397382)
\curveto(115.82869813,155.53410841)(116.25015029,156.55165429)(116.25015029,157.61250578)
\curveto(116.25015029,158.67335727)(115.82869813,159.69090314)(115.07861357,160.44103773)
\curveto(114.32853036,161.19117366)(113.31105416,161.61265468)(112.25027532,161.61265468)
\curveto(111.18949649,161.61265468)(110.17202029,161.19117366)(109.42193707,160.44103773)
\curveto(108.67185252,159.69090314)(108.25040036,158.67335727)(108.25040036,157.61250578)
\curveto(108.25040036,156.55165429)(108.67185252,155.53410841)(109.42193707,154.78397382)
\curveto(110.17202029,154.0338379)(111.18949649,153.61235688)(112.25027532,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,362.14376016)
\curveto(98.64970829,362.14376016)(99.66718448,362.56524118)(100.4172677,363.31537711)
\curveto(101.16735225,364.0655117)(101.58880441,365.08305757)(101.58880441,366.14390906)
\curveto(101.58880441,367.20476055)(101.16735225,368.22230643)(100.4172677,368.97244102)
\curveto(99.66718448,369.72257694)(98.64970829,370.14405796)(97.58892945,370.14405796)
\curveto(96.52815061,370.14405796)(95.51067442,369.72257694)(94.7605912,368.97244102)
\curveto(94.01050665,368.22230643)(93.58905449,367.20476055)(93.58905449,366.14390906)
\curveto(93.58905449,365.08305757)(94.01050665,364.0655117)(94.7605912,363.31537711)
\curveto(95.51067442,362.56524118)(96.52815061,362.14376016)(97.58892945,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,362.14376016)
\curveto(98.64970829,362.14376016)(99.66718448,362.56524118)(100.4172677,363.31537711)
\curveto(101.16735225,364.0655117)(101.58880441,365.08305757)(101.58880441,366.14390906)
\curveto(101.58880441,367.20476055)(101.16735225,368.22230643)(100.4172677,368.97244102)
\curveto(99.66718448,369.72257694)(98.64970829,370.14405796)(97.58892945,370.14405796)
\curveto(96.52815061,370.14405796)(95.51067442,369.72257694)(94.7605912,368.97244102)
\curveto(94.01050665,368.22230643)(93.58905449,367.20476055)(93.58905449,366.14390906)
\curveto(93.58905449,365.08305757)(94.01050665,364.0655117)(94.7605912,363.31537711)
\curveto(95.51067442,362.56524118)(96.52815061,362.14376016)(97.58892945,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,81.9296959)
\curveto(98.64970829,81.9296959)(99.66718448,82.35117692)(100.4172677,83.10131285)
\curveto(101.16735225,83.85144744)(101.58880441,84.86899331)(101.58880441,85.9298448)
\curveto(101.58880441,86.99069629)(101.16735225,88.00824217)(100.4172677,88.75837676)
\curveto(99.66718448,89.50851268)(98.64970829,89.9299937)(97.58892945,89.9299937)
\curveto(96.52815061,89.9299937)(95.51067442,89.50851268)(94.7605912,88.75837676)
\curveto(94.01050665,88.00824217)(93.58905449,86.99069629)(93.58905449,85.9298448)
\curveto(93.58905449,84.86899331)(94.01050665,83.85144744)(94.7605912,83.10131285)
\curveto(95.51067442,82.35117692)(96.52815061,81.9296959)(97.58892945,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,81.9296959)
\curveto(98.64970829,81.9296959)(99.66718448,82.35117692)(100.4172677,83.10131285)
\curveto(101.16735225,83.85144744)(101.58880441,84.86899331)(101.58880441,85.9298448)
\curveto(101.58880441,86.99069629)(101.16735225,88.00824217)(100.4172677,88.75837676)
\curveto(99.66718448,89.50851268)(98.64970829,89.9299937)(97.58892945,89.9299937)
\curveto(96.52815061,89.9299937)(95.51067442,89.50851268)(94.7605912,88.75837676)
\curveto(94.01050665,88.00824217)(93.58905449,86.99069629)(93.58905449,85.9298448)
\curveto(93.58905449,84.86899331)(94.01050665,83.85144744)(94.7605912,83.10131285)
\curveto(95.51067442,82.35117692)(96.52815061,81.9296959)(97.58892945,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,127.54593655)
\curveto(224.0857895,127.54593655)(225.10326569,127.96741758)(225.85334891,128.7175535)
\curveto(226.60343346,129.46768809)(227.02488562,130.48523397)(227.02488562,131.54608545)
\curveto(227.02488562,132.60693694)(226.60343346,133.62448282)(225.85334891,134.37461741)
\curveto(225.10326569,135.12475333)(224.0857895,135.54623436)(223.02501066,135.54623436)
\curveto(221.96423182,135.54623436)(220.94675563,135.12475333)(220.19667241,134.37461741)
\curveto(219.44658786,133.62448282)(219.0251357,132.60693694)(219.0251357,131.54608545)
\curveto(219.0251357,130.48523397)(219.44658786,129.46768809)(220.19667241,128.7175535)
\curveto(220.94675563,127.96741758)(221.96423182,127.54593655)(223.02501066,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,127.54593655)
\curveto(224.0857895,127.54593655)(225.10326569,127.96741758)(225.85334891,128.7175535)
\curveto(226.60343346,129.46768809)(227.02488562,130.48523397)(227.02488562,131.54608545)
\curveto(227.02488562,132.60693694)(226.60343346,133.62448282)(225.85334891,134.37461741)
\curveto(225.10326569,135.12475333)(224.0857895,135.54623436)(223.02501066,135.54623436)
\curveto(221.96423182,135.54623436)(220.94675563,135.12475333)(220.19667241,134.37461741)
\curveto(219.44658786,133.62448282)(219.0251357,132.60693694)(219.0251357,131.54608545)
\curveto(219.0251357,130.48523397)(219.44658786,129.46768809)(220.19667241,128.7175535)
\curveto(220.94675563,127.96741758)(221.96423182,127.54593655)(223.02501066,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,292.09023901)
\curveto(184.98882648,292.09023901)(186.00630267,292.51172003)(186.75638589,293.26185596)
\curveto(187.50647044,294.01199054)(187.9279226,295.02953642)(187.9279226,296.09038791)
\curveto(187.9279226,297.1512394)(187.50647044,298.16878528)(186.75638589,298.91891987)
\curveto(186.00630267,299.66905579)(184.98882648,300.09053681)(183.92804764,300.09053681)
\curveto(182.8672688,300.09053681)(181.84979261,299.66905579)(181.09970939,298.91891987)
\curveto(180.34962484,298.16878528)(179.92817268,297.1512394)(179.92817268,296.09038791)
\curveto(179.92817268,295.02953642)(180.34962484,294.01199054)(181.09970939,293.26185596)
\curveto(181.84979261,292.51172003)(182.8672688,292.09023901)(183.92804764,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,292.09023901)
\curveto(184.98882648,292.09023901)(186.00630267,292.51172003)(186.75638589,293.26185596)
\curveto(187.50647044,294.01199054)(187.9279226,295.02953642)(187.9279226,296.09038791)
\curveto(187.9279226,297.1512394)(187.50647044,298.16878528)(186.75638589,298.91891987)
\curveto(186.00630267,299.66905579)(184.98882648,300.09053681)(183.92804764,300.09053681)
\curveto(182.8672688,300.09053681)(181.84979261,299.66905579)(181.09970939,298.91891987)
\curveto(180.34962484,298.16878528)(179.92817268,297.1512394)(179.92817268,296.09038791)
\curveto(179.92817268,295.02953642)(180.34962484,294.01199054)(181.09970939,293.26185596)
\curveto(181.84979261,292.51172003)(182.8672688,292.09023901)(183.92804764,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,161.75812722)
\curveto(121.45626666,161.75812722)(122.47374285,162.17960824)(123.22382607,162.92974416)
\curveto(123.97391062,163.67987875)(124.39536278,164.69742463)(124.39536278,165.75827612)
\curveto(124.39536278,166.81912761)(123.97391062,167.83667348)(123.22382607,168.58680807)
\curveto(122.47374285,169.336944)(121.45626666,169.75842502)(120.39548782,169.75842502)
\curveto(119.33470898,169.75842502)(118.31723279,169.336944)(117.56714957,168.58680807)
\curveto(116.81706502,167.83667348)(116.39561286,166.81912761)(116.39561286,165.75827612)
\curveto(116.39561286,164.69742463)(116.81706502,163.67987875)(117.56714957,162.92974416)
\curveto(118.31723279,162.17960824)(119.33470898,161.75812722)(120.39548782,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,161.75812722)
\curveto(121.45626666,161.75812722)(122.47374285,162.17960824)(123.22382607,162.92974416)
\curveto(123.97391062,163.67987875)(124.39536278,164.69742463)(124.39536278,165.75827612)
\curveto(124.39536278,166.81912761)(123.97391062,167.83667348)(123.22382607,168.58680807)
\curveto(122.47374285,169.336944)(121.45626666,169.75842502)(120.39548782,169.75842502)
\curveto(119.33470898,169.75842502)(118.31723279,169.336944)(117.56714957,168.58680807)
\curveto(116.81706502,167.83667348)(116.39561286,166.81912761)(116.39561286,165.75827612)
\curveto(116.39561286,164.69742463)(116.81706502,163.67987875)(117.56714957,162.92974416)
\curveto(118.31723279,162.17960824)(119.33470898,161.75812722)(120.39548782,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,91.70459589)
\curveto(282.73123402,91.70459589)(283.74871022,92.12607691)(284.49879344,92.87621284)
\curveto(285.24887799,93.62634743)(285.67033015,94.6438933)(285.67033015,95.70474479)
\curveto(285.67033015,96.76559628)(285.24887799,97.78314216)(284.49879344,98.53327675)
\curveto(283.74871022,99.28341267)(282.73123402,99.70489369)(281.67045518,99.70489369)
\curveto(280.60967635,99.70489369)(279.59220015,99.28341267)(278.84211693,98.53327675)
\curveto(278.09203238,97.78314216)(277.67058022,96.76559628)(277.67058022,95.70474479)
\curveto(277.67058022,94.6438933)(278.09203238,93.62634743)(278.84211693,92.87621284)
\curveto(279.59220015,92.12607691)(280.60967635,91.70459589)(281.67045518,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,91.70459589)
\curveto(282.73123402,91.70459589)(283.74871022,92.12607691)(284.49879344,92.87621284)
\curveto(285.24887799,93.62634743)(285.67033015,94.6438933)(285.67033015,95.70474479)
\curveto(285.67033015,96.76559628)(285.24887799,97.78314216)(284.49879344,98.53327675)
\curveto(283.74871022,99.28341267)(282.73123402,99.70489369)(281.67045518,99.70489369)
\curveto(280.60967635,99.70489369)(279.59220015,99.28341267)(278.84211693,98.53327675)
\curveto(278.09203238,97.78314216)(277.67058022,96.76559628)(277.67058022,95.70474479)
\curveto(277.67058022,94.6438933)(278.09203238,93.62634743)(278.84211693,92.87621284)
\curveto(279.59220015,92.12607691)(280.60967635,91.70459589)(281.67045518,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,67.26732557)
\curveto(121.45626666,67.26732557)(122.47374285,67.68880659)(123.22382607,68.43894251)
\curveto(123.97391062,69.1890771)(124.39536278,70.20662298)(124.39536278,71.26747447)
\curveto(124.39536278,72.32832596)(123.97391062,73.34587183)(123.22382607,74.09600642)
\curveto(122.47374285,74.84614235)(121.45626666,75.26762337)(120.39548782,75.26762337)
\curveto(119.33470898,75.26762337)(118.31723279,74.84614235)(117.56714957,74.09600642)
\curveto(116.81706502,73.34587183)(116.39561286,72.32832596)(116.39561286,71.26747447)
\curveto(116.39561286,70.20662298)(116.81706502,69.1890771)(117.56714957,68.43894251)
\curveto(118.31723279,67.68880659)(119.33470898,67.26732557)(120.39548782,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,67.26732557)
\curveto(121.45626666,67.26732557)(122.47374285,67.68880659)(123.22382607,68.43894251)
\curveto(123.97391062,69.1890771)(124.39536278,70.20662298)(124.39536278,71.26747447)
\curveto(124.39536278,72.32832596)(123.97391062,73.34587183)(123.22382607,74.09600642)
\curveto(122.47374285,74.84614235)(121.45626666,75.26762337)(120.39548782,75.26762337)
\curveto(119.33470898,75.26762337)(118.31723279,74.84614235)(117.56714957,74.09600642)
\curveto(116.81706502,73.34587183)(116.39561286,72.32832596)(116.39561286,71.26747447)
\curveto(116.39561286,70.20662298)(116.81706502,69.1890771)(117.56714957,68.43894251)
\curveto(118.31723279,67.68880659)(119.33470898,67.26732557)(120.39548782,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,156.87065688)
\curveto(258.29561688,156.87065688)(259.31309307,157.2921379)(260.06317629,158.04227382)
\curveto(260.81326084,158.79240841)(261.234713,159.80995429)(261.234713,160.87080578)
\curveto(261.234713,161.93165726)(260.81326084,162.94920314)(260.06317629,163.69933773)
\curveto(259.31309307,164.44947365)(258.29561688,164.87095468)(257.23483804,164.87095468)
\curveto(256.1740592,164.87095468)(255.15658301,164.44947365)(254.40649979,163.69933773)
\curveto(253.65641524,162.94920314)(253.23496308,161.93165726)(253.23496308,160.87080578)
\curveto(253.23496308,159.80995429)(253.65641524,158.79240841)(254.40649979,158.04227382)
\curveto(255.15658301,157.2921379)(256.1740592,156.87065688)(257.23483804,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,156.87065688)
\curveto(258.29561688,156.87065688)(259.31309307,157.2921379)(260.06317629,158.04227382)
\curveto(260.81326084,158.79240841)(261.234713,159.80995429)(261.234713,160.87080578)
\curveto(261.234713,161.93165726)(260.81326084,162.94920314)(260.06317629,163.69933773)
\curveto(259.31309307,164.44947365)(258.29561688,164.87095468)(257.23483804,164.87095468)
\curveto(256.1740592,164.87095468)(255.15658301,164.44947365)(254.40649979,163.69933773)
\curveto(253.65641524,162.94920314)(253.23496308,161.93165726)(253.23496308,160.87080578)
\curveto(253.23496308,159.80995429)(253.65641524,158.79240841)(254.40649979,158.04227382)
\curveto(255.15658301,157.2921379)(256.1740592,156.87065688)(257.23483804,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,114.51271622)
\curveto(246.89234787,114.51271622)(247.90982406,114.93419724)(248.65990728,115.68433316)
\curveto(249.40999183,116.43446775)(249.83144399,117.45201363)(249.83144399,118.51286512)
\curveto(249.83144399,119.57371661)(249.40999183,120.59126249)(248.65990728,121.34139707)
\curveto(247.90982406,122.091533)(246.89234787,122.51301402)(245.83156903,122.51301402)
\curveto(244.77079019,122.51301402)(243.753314,122.091533)(243.00323078,121.34139707)
\curveto(242.25314623,120.59126249)(241.83169407,119.57371661)(241.83169407,118.51286512)
\curveto(241.83169407,117.45201363)(242.25314623,116.43446775)(243.00323078,115.68433316)
\curveto(243.753314,114.93419724)(244.77079019,114.51271622)(245.83156903,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,114.51271622)
\curveto(246.89234787,114.51271622)(247.90982406,114.93419724)(248.65990728,115.68433316)
\curveto(249.40999183,116.43446775)(249.83144399,117.45201363)(249.83144399,118.51286512)
\curveto(249.83144399,119.57371661)(249.40999183,120.59126249)(248.65990728,121.34139707)
\curveto(247.90982406,122.091533)(246.89234787,122.51301402)(245.83156903,122.51301402)
\curveto(244.77079019,122.51301402)(243.753314,122.091533)(243.00323078,121.34139707)
\curveto(242.25314623,120.59126249)(241.83169407,119.57371661)(241.83169407,118.51286512)
\curveto(241.83169407,117.45201363)(242.25314623,116.43446775)(243.00323078,115.68433316)
\curveto(243.753314,114.93419724)(244.77079019,114.51271622)(245.83156903,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,256.24890852)
\curveto(294.13448269,256.24890852)(295.15195889,256.67038954)(295.9020421,257.42052547)
\curveto(296.65212666,258.17066006)(297.07357881,259.18820593)(297.07357881,260.24905742)
\curveto(297.07357881,261.30990891)(296.65212666,262.32745479)(295.9020421,263.07758938)
\curveto(295.15195889,263.8277253)(294.13448269,264.24920632)(293.07370385,264.24920632)
\curveto(292.01292501,264.24920632)(290.99544882,263.8277253)(290.2453656,263.07758938)
\curveto(289.49528105,262.32745479)(289.07382889,261.30990891)(289.07382889,260.24905742)
\curveto(289.07382889,259.18820593)(289.49528105,258.17066006)(290.2453656,257.42052547)
\curveto(290.99544882,256.67038954)(292.01292501,256.24890852)(293.07370385,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,256.24890852)
\curveto(294.13448269,256.24890852)(295.15195889,256.67038954)(295.9020421,257.42052547)
\curveto(296.65212666,258.17066006)(297.07357881,259.18820593)(297.07357881,260.24905742)
\curveto(297.07357881,261.30990891)(296.65212666,262.32745479)(295.9020421,263.07758938)
\curveto(295.15195889,263.8277253)(294.13448269,264.24920632)(293.07370385,264.24920632)
\curveto(292.01292501,264.24920632)(290.99544882,263.8277253)(290.2453656,263.07758938)
\curveto(289.49528105,262.32745479)(289.07382889,261.30990891)(289.07382889,260.24905742)
\curveto(289.07382889,259.18820593)(289.49528105,258.17066006)(290.2453656,257.42052547)
\curveto(290.99544882,256.67038954)(292.01292501,256.24890852)(293.07370385,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,125.91678656)
\curveto(209.42442328,125.91678656)(210.44189947,126.33826758)(211.19198269,127.0884035)
\curveto(211.94206724,127.83853809)(212.3635194,128.85608397)(212.3635194,129.91693546)
\curveto(212.3635194,130.97778694)(211.94206724,131.99533282)(211.19198269,132.74546741)
\curveto(210.44189947,133.49560333)(209.42442328,133.91708436)(208.36364444,133.91708436)
\curveto(207.3028656,133.91708436)(206.28538941,133.49560333)(205.53530619,132.74546741)
\curveto(204.78522164,131.99533282)(204.36376948,130.97778694)(204.36376948,129.91693546)
\curveto(204.36376948,128.85608397)(204.78522164,127.83853809)(205.53530619,127.0884035)
\curveto(206.28538941,126.33826758)(207.3028656,125.91678656)(208.36364444,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,125.91678656)
\curveto(209.42442328,125.91678656)(210.44189947,126.33826758)(211.19198269,127.0884035)
\curveto(211.94206724,127.83853809)(212.3635194,128.85608397)(212.3635194,129.91693546)
\curveto(212.3635194,130.97778694)(211.94206724,131.99533282)(211.19198269,132.74546741)
\curveto(210.44189947,133.49560333)(209.42442328,133.91708436)(208.36364444,133.91708436)
\curveto(207.3028656,133.91708436)(206.28538941,133.49560333)(205.53530619,132.74546741)
\curveto(204.78522164,131.99533282)(204.36376948,130.97778694)(204.36376948,129.91693546)
\curveto(204.36376948,128.85608397)(204.78522164,127.83853809)(205.53530619,127.0884035)
\curveto(206.28538941,126.33826758)(207.3028656,125.91678656)(208.36364444,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,186.19539754)
\curveto(207.79538485,186.19539754)(208.81286104,186.61687856)(209.56294426,187.36701449)
\curveto(210.31302881,188.11714908)(210.73448097,189.13469495)(210.73448097,190.19554644)
\curveto(210.73448097,191.25639793)(210.31302881,192.27394381)(209.56294426,193.0240784)
\curveto(208.81286104,193.77421432)(207.79538485,194.19569534)(206.73460601,194.19569534)
\curveto(205.67382717,194.19569534)(204.65635098,193.77421432)(203.90626776,193.0240784)
\curveto(203.15618321,192.27394381)(202.73473105,191.25639793)(202.73473105,190.19554644)
\curveto(202.73473105,189.13469495)(203.15618321,188.11714908)(203.90626776,187.36701449)
\curveto(204.65635098,186.61687856)(205.67382717,186.19539754)(206.73460601,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,186.19539754)
\curveto(207.79538485,186.19539754)(208.81286104,186.61687856)(209.56294426,187.36701449)
\curveto(210.31302881,188.11714908)(210.73448097,189.13469495)(210.73448097,190.19554644)
\curveto(210.73448097,191.25639793)(210.31302881,192.27394381)(209.56294426,193.0240784)
\curveto(208.81286104,193.77421432)(207.79538485,194.19569534)(206.73460601,194.19569534)
\curveto(205.67382717,194.19569534)(204.65635098,193.77421432)(203.90626776,193.0240784)
\curveto(203.15618321,192.27394381)(202.73473105,191.25639793)(202.73473105,190.19554644)
\curveto(202.73473105,189.13469495)(203.15618321,188.11714908)(203.90626776,187.36701449)
\curveto(204.65635098,186.61687856)(205.67382717,186.19539754)(206.73460601,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,362.14376016)
\curveto(289.24738775,362.14376016)(290.26486394,362.56524118)(291.01494716,363.31537711)
\curveto(291.76503171,364.0655117)(292.18648387,365.08305757)(292.18648387,366.14390906)
\curveto(292.18648387,367.20476055)(291.76503171,368.22230643)(291.01494716,368.97244102)
\curveto(290.26486394,369.72257694)(289.24738775,370.14405796)(288.18660891,370.14405796)
\curveto(287.12583007,370.14405796)(286.10835387,369.72257694)(285.35827066,368.97244102)
\curveto(284.6081861,368.22230643)(284.18673395,367.20476055)(284.18673395,366.14390906)
\curveto(284.18673395,365.08305757)(284.6081861,364.0655117)(285.35827066,363.31537711)
\curveto(286.10835387,362.56524118)(287.12583007,362.14376016)(288.18660891,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,362.14376016)
\curveto(289.24738775,362.14376016)(290.26486394,362.56524118)(291.01494716,363.31537711)
\curveto(291.76503171,364.0655117)(292.18648387,365.08305757)(292.18648387,366.14390906)
\curveto(292.18648387,367.20476055)(291.76503171,368.22230643)(291.01494716,368.97244102)
\curveto(290.26486394,369.72257694)(289.24738775,370.14405796)(288.18660891,370.14405796)
\curveto(287.12583007,370.14405796)(286.10835387,369.72257694)(285.35827066,368.97244102)
\curveto(284.6081861,368.22230643)(284.18673395,367.20476055)(284.18673395,366.14390906)
\curveto(284.18673395,365.08305757)(284.6081861,364.0655117)(285.35827066,363.31537711)
\curveto(286.10835387,362.56524118)(287.12583007,362.14376016)(288.18660891,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,163.38727722)
\curveto(320.19913827,163.38727722)(321.21661446,163.80875824)(321.96669768,164.55889416)
\curveto(322.71678223,165.30902875)(323.13823439,166.32657463)(323.13823439,167.38742612)
\curveto(323.13823439,168.44827761)(322.71678223,169.46582348)(321.96669768,170.21595807)
\curveto(321.21661446,170.96609399)(320.19913827,171.38757502)(319.13835943,171.38757502)
\curveto(318.07758059,171.38757502)(317.0601044,170.96609399)(316.31002118,170.21595807)
\curveto(315.55993663,169.46582348)(315.13848447,168.44827761)(315.13848447,167.38742612)
\curveto(315.13848447,166.32657463)(315.55993663,165.30902875)(316.31002118,164.55889416)
\curveto(317.0601044,163.80875824)(318.07758059,163.38727722)(319.13835943,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,163.38727722)
\curveto(320.19913827,163.38727722)(321.21661446,163.80875824)(321.96669768,164.55889416)
\curveto(322.71678223,165.30902875)(323.13823439,166.32657463)(323.13823439,167.38742612)
\curveto(323.13823439,168.44827761)(322.71678223,169.46582348)(321.96669768,170.21595807)
\curveto(321.21661446,170.96609399)(320.19913827,171.38757502)(319.13835943,171.38757502)
\curveto(318.07758059,171.38757502)(317.0601044,170.96609399)(316.31002118,170.21595807)
\curveto(315.55993663,169.46582348)(315.13848447,168.44827761)(315.13848447,167.38742612)
\curveto(315.13848447,166.32657463)(315.55993663,165.30902875)(316.31002118,164.55889416)
\curveto(317.0601044,163.80875824)(318.07758059,163.38727722)(319.13835943,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,98.22119589)
\curveto(97.02065969,98.22119589)(98.03813588,98.64267691)(98.7882191,99.39281283)
\curveto(99.53830365,100.14294742)(99.95975581,101.1604933)(99.95975581,102.22134479)
\curveto(99.95975581,103.28219628)(99.53830365,104.29974215)(98.7882191,105.04987674)
\curveto(98.03813588,105.80001267)(97.02065969,106.22149369)(95.95988085,106.22149369)
\curveto(94.89910201,106.22149369)(93.88162582,105.80001267)(93.1315426,105.04987674)
\curveto(92.38145805,104.29974215)(91.96000589,103.28219628)(91.96000589,102.22134479)
\curveto(91.96000589,101.1604933)(92.38145805,100.14294742)(93.1315426,99.39281283)
\curveto(93.88162582,98.64267691)(94.89910201,98.22119589)(95.95988085,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,98.22119589)
\curveto(97.02065969,98.22119589)(98.03813588,98.64267691)(98.7882191,99.39281283)
\curveto(99.53830365,100.14294742)(99.95975581,101.1604933)(99.95975581,102.22134479)
\curveto(99.95975581,103.28219628)(99.53830365,104.29974215)(98.7882191,105.04987674)
\curveto(98.03813588,105.80001267)(97.02065969,106.22149369)(95.95988085,106.22149369)
\curveto(94.89910201,106.22149369)(93.88162582,105.80001267)(93.1315426,105.04987674)
\curveto(92.38145805,104.29974215)(91.96000589,103.28219628)(91.96000589,102.22134479)
\curveto(91.96000589,101.1604933)(92.38145805,100.14294742)(93.1315426,99.39281283)
\curveto(93.88162582,98.64267691)(94.89910201,98.22119589)(95.95988085,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,272.54042885)
\curveto(88.87546754,272.54042885)(89.89294373,272.96190988)(90.64302695,273.7120458)
\curveto(91.3931115,274.46218039)(91.81456366,275.47972627)(91.81456366,276.54057775)
\curveto(91.81456366,277.60142924)(91.3931115,278.61897512)(90.64302695,279.36910971)
\curveto(89.89294373,280.11924563)(88.87546754,280.54072665)(87.8146887,280.54072665)
\curveto(86.75390986,280.54072665)(85.73643366,280.11924563)(84.98635045,279.36910971)
\curveto(84.23626589,278.61897512)(83.81481374,277.60142924)(83.81481374,276.54057775)
\curveto(83.81481374,275.47972627)(84.23626589,274.46218039)(84.98635045,273.7120458)
\curveto(85.73643366,272.96190988)(86.75390986,272.54042885)(87.8146887,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,272.54042885)
\curveto(88.87546754,272.54042885)(89.89294373,272.96190988)(90.64302695,273.7120458)
\curveto(91.3931115,274.46218039)(91.81456366,275.47972627)(91.81456366,276.54057775)
\curveto(91.81456366,277.60142924)(91.3931115,278.61897512)(90.64302695,279.36910971)
\curveto(89.89294373,280.11924563)(88.87546754,280.54072665)(87.8146887,280.54072665)
\curveto(86.75390986,280.54072665)(85.73643366,280.11924563)(84.98635045,279.36910971)
\curveto(84.23626589,278.61897512)(83.81481374,277.60142924)(83.81481374,276.54057775)
\curveto(83.81481374,275.47972627)(84.23626589,274.46218039)(84.98635045,273.7120458)
\curveto(85.73643366,272.96190988)(86.75390986,272.54042885)(87.8146887,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,305.12345934)
\curveto(178.47267276,305.12345934)(179.49014895,305.54494037)(180.24023217,306.29507629)
\curveto(180.99031672,307.04521088)(181.41176888,308.06275676)(181.41176888,309.12360825)
\curveto(181.41176888,310.18445973)(180.99031672,311.20200561)(180.24023217,311.9521402)
\curveto(179.49014895,312.70227612)(178.47267276,313.12375715)(177.41189392,313.12375715)
\curveto(176.35111508,313.12375715)(175.33363889,312.70227612)(174.58355567,311.9521402)
\curveto(173.83347112,311.20200561)(173.41201896,310.18445973)(173.41201896,309.12360825)
\curveto(173.41201896,308.06275676)(173.83347112,307.04521088)(174.58355567,306.29507629)
\curveto(175.33363889,305.54494037)(176.35111508,305.12345934)(177.41189392,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,305.12345934)
\curveto(178.47267276,305.12345934)(179.49014895,305.54494037)(180.24023217,306.29507629)
\curveto(180.99031672,307.04521088)(181.41176888,308.06275676)(181.41176888,309.12360825)
\curveto(181.41176888,310.18445973)(180.99031672,311.20200561)(180.24023217,311.9521402)
\curveto(179.49014895,312.70227612)(178.47267276,313.12375715)(177.41189392,313.12375715)
\curveto(176.35111508,313.12375715)(175.33363889,312.70227612)(174.58355567,311.9521402)
\curveto(173.83347112,311.20200561)(173.41201896,310.18445973)(173.41201896,309.12360825)
\curveto(173.41201896,308.06275676)(173.83347112,307.04521088)(174.58355567,306.29507629)
\curveto(175.33363889,305.54494037)(176.35111508,305.12345934)(177.41189392,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,270.91127885)
\curveto(292.50546461,270.91127885)(293.5229408,271.33275988)(294.27302402,272.0828958)
\curveto(295.02310857,272.83303039)(295.44456073,273.85057627)(295.44456073,274.91142776)
\curveto(295.44456073,275.97227924)(295.02310857,276.98982512)(294.27302402,277.73995971)
\curveto(293.5229408,278.49009563)(292.50546461,278.91157666)(291.44468577,278.91157666)
\curveto(290.38390693,278.91157666)(289.36643074,278.49009563)(288.61634752,277.73995971)
\curveto(287.86626297,276.98982512)(287.44481081,275.97227924)(287.44481081,274.91142776)
\curveto(287.44481081,273.85057627)(287.86626297,272.83303039)(288.61634752,272.0828958)
\curveto(289.36643074,271.33275988)(290.38390693,270.91127885)(291.44468577,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,270.91127885)
\curveto(292.50546461,270.91127885)(293.5229408,271.33275988)(294.27302402,272.0828958)
\curveto(295.02310857,272.83303039)(295.44456073,273.85057627)(295.44456073,274.91142776)
\curveto(295.44456073,275.97227924)(295.02310857,276.98982512)(294.27302402,277.73995971)
\curveto(293.5229408,278.49009563)(292.50546461,278.91157666)(291.44468577,278.91157666)
\curveto(290.38390693,278.91157666)(289.36643074,278.49009563)(288.61634752,277.73995971)
\curveto(287.86626297,276.98982512)(287.44481081,275.97227924)(287.44481081,274.91142776)
\curveto(287.44481081,273.85057627)(287.86626297,272.83303039)(288.61634752,272.0828958)
\curveto(289.36643074,271.33275988)(290.38390693,270.91127885)(291.44468577,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,93.33376624)
\curveto(149.14994032,93.33376624)(150.16741651,93.75524726)(150.91749973,94.50538318)
\curveto(151.66758428,95.25551777)(152.08903644,96.27306365)(152.08903644,97.33391514)
\curveto(152.08903644,98.39476663)(151.66758428,99.4123125)(150.91749973,100.16244709)
\curveto(150.16741651,100.91258302)(149.14994032,101.33406404)(148.08916148,101.33406404)
\curveto(147.02838264,101.33406404)(146.01090645,100.91258302)(145.26082323,100.16244709)
\curveto(144.51073868,99.4123125)(144.08928652,98.39476663)(144.08928652,97.33391514)
\curveto(144.08928652,96.27306365)(144.51073868,95.25551777)(145.26082323,94.50538318)
\curveto(146.01090645,93.75524726)(147.02838264,93.33376624)(148.08916148,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,93.33376624)
\curveto(149.14994032,93.33376624)(150.16741651,93.75524726)(150.91749973,94.50538318)
\curveto(151.66758428,95.25551777)(152.08903644,96.27306365)(152.08903644,97.33391514)
\curveto(152.08903644,98.39476663)(151.66758428,99.4123125)(150.91749973,100.16244709)
\curveto(150.16741651,100.91258302)(149.14994032,101.33406404)(148.08916148,101.33406404)
\curveto(147.02838264,101.33406404)(146.01090645,100.91258302)(145.26082323,100.16244709)
\curveto(144.51073868,99.4123125)(144.08928652,98.39476663)(144.08928652,97.33391514)
\curveto(144.08928652,96.27306365)(144.51073868,95.25551777)(145.26082323,94.50538318)
\curveto(146.01090645,93.75524726)(147.02838264,93.33376624)(148.08916148,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,104.73779588)
\curveto(155.66609404,104.73779588)(156.68357024,105.1592769)(157.43365345,105.90941283)
\curveto(158.18373801,106.65954742)(158.60519016,107.67709329)(158.60519016,108.73794478)
\curveto(158.60519016,109.79879627)(158.18373801,110.81634215)(157.43365345,111.56647674)
\curveto(156.68357024,112.31661266)(155.66609404,112.73809368)(154.6053152,112.73809368)
\curveto(153.54453636,112.73809368)(152.52706017,112.31661266)(151.77697695,111.56647674)
\curveto(151.0268924,110.81634215)(150.60544024,109.79879627)(150.60544024,108.73794478)
\curveto(150.60544024,107.67709329)(151.0268924,106.65954742)(151.77697695,105.90941283)
\curveto(152.52706017,105.1592769)(153.54453636,104.73779588)(154.6053152,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,104.73779588)
\curveto(155.66609404,104.73779588)(156.68357024,105.1592769)(157.43365345,105.90941283)
\curveto(158.18373801,106.65954742)(158.60519016,107.67709329)(158.60519016,108.73794478)
\curveto(158.60519016,109.79879627)(158.18373801,110.81634215)(157.43365345,111.56647674)
\curveto(156.68357024,112.31661266)(155.66609404,112.73809368)(154.6053152,112.73809368)
\curveto(153.54453636,112.73809368)(152.52706017,112.31661266)(151.77697695,111.56647674)
\curveto(151.0268924,110.81634215)(150.60544024,109.79879627)(150.60544024,108.73794478)
\curveto(150.60544024,107.67709329)(151.0268924,106.65954742)(151.77697695,105.90941283)
\curveto(152.52706017,105.1592769)(153.54453636,104.73779588)(154.6053152,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,324.6732695)
\curveto(191.5049802,324.6732695)(192.52245639,325.09475052)(193.27253961,325.84488645)
\curveto(194.02262416,326.59502104)(194.44407632,327.61256691)(194.44407632,328.6734184)
\curveto(194.44407632,329.73426989)(194.02262416,330.75181577)(193.27253961,331.50195036)
\curveto(192.52245639,332.25208628)(191.5049802,332.6735673)(190.44420136,332.6735673)
\curveto(189.38342252,332.6735673)(188.36594633,332.25208628)(187.61586311,331.50195036)
\curveto(186.86577856,330.75181577)(186.4443264,329.73426989)(186.4443264,328.6734184)
\curveto(186.4443264,327.61256691)(186.86577856,326.59502104)(187.61586311,325.84488645)
\curveto(188.36594633,325.09475052)(189.38342252,324.6732695)(190.44420136,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,324.6732695)
\curveto(191.5049802,324.6732695)(192.52245639,325.09475052)(193.27253961,325.84488645)
\curveto(194.02262416,326.59502104)(194.44407632,327.61256691)(194.44407632,328.6734184)
\curveto(194.44407632,329.73426989)(194.02262416,330.75181577)(193.27253961,331.50195036)
\curveto(192.52245639,332.25208628)(191.5049802,332.6735673)(190.44420136,332.6735673)
\curveto(189.38342252,332.6735673)(188.36594633,332.25208628)(187.61586311,331.50195036)
\curveto(186.86577856,330.75181577)(186.4443264,329.73426989)(186.4443264,328.6734184)
\curveto(186.4443264,327.61256691)(186.86577856,326.59502104)(187.61586311,325.84488645)
\curveto(188.36594633,325.09475052)(189.38342252,324.6732695)(190.44420136,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,225.2950382)
\curveto(110.0529773,225.2950382)(111.0704535,225.71651922)(111.82053671,226.46665515)
\curveto(112.57062127,227.21678974)(112.99207342,228.23433561)(112.99207342,229.2951871)
\curveto(112.99207342,230.35603859)(112.57062127,231.37358447)(111.82053671,232.12371906)
\curveto(111.0704535,232.87385498)(110.0529773,233.295336)(108.99219846,233.295336)
\curveto(107.93141962,233.295336)(106.91394343,232.87385498)(106.16386021,232.12371906)
\curveto(105.41377566,231.37358447)(104.9923235,230.35603859)(104.9923235,229.2951871)
\curveto(104.9923235,228.23433561)(105.41377566,227.21678974)(106.16386021,226.46665515)
\curveto(106.91394343,225.71651922)(107.93141962,225.2950382)(108.99219846,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,225.2950382)
\curveto(110.0529773,225.2950382)(111.0704535,225.71651922)(111.82053671,226.46665515)
\curveto(112.57062127,227.21678974)(112.99207342,228.23433561)(112.99207342,229.2951871)
\curveto(112.99207342,230.35603859)(112.57062127,231.37358447)(111.82053671,232.12371906)
\curveto(111.0704535,232.87385498)(110.0529773,233.295336)(108.99219846,233.295336)
\curveto(107.93141962,233.295336)(106.91394343,232.87385498)(106.16386021,232.12371906)
\curveto(105.41377566,231.37358447)(104.9923235,230.35603859)(104.9923235,229.2951871)
\curveto(104.9923235,228.23433561)(105.41377566,227.21678974)(106.16386021,226.46665515)
\curveto(106.91394343,225.71651922)(107.93141962,225.2950382)(108.99219846,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,117.77101622)
\curveto(118.1981898,117.77101622)(119.21566599,118.19249724)(119.96574921,118.94263316)
\curveto(120.71583376,119.69276775)(121.13728592,120.71031363)(121.13728592,121.77116512)
\curveto(121.13728592,122.83201661)(120.71583376,123.84956248)(119.96574921,124.59969707)
\curveto(119.21566599,125.349833)(118.1981898,125.77131402)(117.13741096,125.77131402)
\curveto(116.07663212,125.77131402)(115.05915593,125.349833)(114.30907271,124.59969707)
\curveto(113.55898816,123.84956248)(113.137536,122.83201661)(113.137536,121.77116512)
\curveto(113.137536,120.71031363)(113.55898816,119.69276775)(114.30907271,118.94263316)
\curveto(115.05915593,118.19249724)(116.07663212,117.77101622)(117.13741096,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,117.77101622)
\curveto(118.1981898,117.77101622)(119.21566599,118.19249724)(119.96574921,118.94263316)
\curveto(120.71583376,119.69276775)(121.13728592,120.71031363)(121.13728592,121.77116512)
\curveto(121.13728592,122.83201661)(120.71583376,123.84956248)(119.96574921,124.59969707)
\curveto(119.21566599,125.349833)(118.1981898,125.77131402)(117.13741096,125.77131402)
\curveto(116.07663212,125.77131402)(115.05915593,125.349833)(114.30907271,124.59969707)
\curveto(113.55898816,123.84956248)(113.137536,122.83201661)(113.137536,121.77116512)
\curveto(113.137536,120.71031363)(113.55898816,119.69276775)(114.30907271,118.94263316)
\curveto(115.05915593,118.19249724)(116.07663212,117.77101622)(117.13741096,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,207.37436787)
\curveto(191.5049802,207.37436787)(192.52245639,207.79584889)(193.27253961,208.54598482)
\curveto(194.02262416,209.29611941)(194.44407632,210.31366528)(194.44407632,211.37451677)
\curveto(194.44407632,212.43536826)(194.02262416,213.45291414)(193.27253961,214.20304873)
\curveto(192.52245639,214.95318465)(191.5049802,215.37466567)(190.44420136,215.37466567)
\curveto(189.38342252,215.37466567)(188.36594633,214.95318465)(187.61586311,214.20304873)
\curveto(186.86577856,213.45291414)(186.4443264,212.43536826)(186.4443264,211.37451677)
\curveto(186.4443264,210.31366528)(186.86577856,209.29611941)(187.61586311,208.54598482)
\curveto(188.36594633,207.79584889)(189.38342252,207.37436787)(190.44420136,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,207.37436787)
\curveto(191.5049802,207.37436787)(192.52245639,207.79584889)(193.27253961,208.54598482)
\curveto(194.02262416,209.29611941)(194.44407632,210.31366528)(194.44407632,211.37451677)
\curveto(194.44407632,212.43536826)(194.02262416,213.45291414)(193.27253961,214.20304873)
\curveto(192.52245639,214.95318465)(191.5049802,215.37466567)(190.44420136,215.37466567)
\curveto(189.38342252,215.37466567)(188.36594633,214.95318465)(187.61586311,214.20304873)
\curveto(186.86577856,213.45291414)(186.4443264,212.43536826)(186.4443264,211.37451677)
\curveto(186.4443264,210.31366528)(186.86577856,209.29611941)(187.61586311,208.54598482)
\curveto(188.36594633,207.79584889)(189.38342252,207.37436787)(190.44420136,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,282.31532885)
\curveto(198.02113392,282.31532885)(199.03861011,282.73680987)(199.78869333,283.48694579)
\curveto(200.53877788,284.23708038)(200.96023004,285.25462626)(200.96023004,286.31547775)
\curveto(200.96023004,287.37632923)(200.53877788,288.39387511)(199.78869333,289.1440097)
\curveto(199.03861011,289.89414562)(198.02113392,290.31562665)(196.96035508,290.31562665)
\curveto(195.89957624,290.31562665)(194.88210005,289.89414562)(194.13201683,289.1440097)
\curveto(193.38193228,288.39387511)(192.96048012,287.37632923)(192.96048012,286.31547775)
\curveto(192.96048012,285.25462626)(193.38193228,284.23708038)(194.13201683,283.48694579)
\curveto(194.88210005,282.73680987)(195.89957624,282.31532885)(196.96035508,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,282.31532885)
\curveto(198.02113392,282.31532885)(199.03861011,282.73680987)(199.78869333,283.48694579)
\curveto(200.53877788,284.23708038)(200.96023004,285.25462626)(200.96023004,286.31547775)
\curveto(200.96023004,287.37632923)(200.53877788,288.39387511)(199.78869333,289.1440097)
\curveto(199.03861011,289.89414562)(198.02113392,290.31562665)(196.96035508,290.31562665)
\curveto(195.89957624,290.31562665)(194.88210005,289.89414562)(194.13201683,289.1440097)
\curveto(193.38193228,288.39387511)(192.96048012,287.37632923)(192.96048012,286.31547775)
\curveto(192.96048012,285.25462626)(193.38193228,284.23708038)(194.13201683,283.48694579)
\curveto(194.88210005,282.73680987)(195.89957624,282.31532885)(196.96035508,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,233.44078819)
\curveto(183.35978805,233.44078819)(184.37726424,233.86226922)(185.12734746,234.61240514)
\curveto(185.87743201,235.36253973)(186.29888417,236.38008561)(186.29888417,237.4409371)
\curveto(186.29888417,238.50178858)(185.87743201,239.51933446)(185.12734746,240.26946905)
\curveto(184.37726424,241.01960497)(183.35978805,241.441086)(182.29900921,241.441086)
\curveto(181.23823037,241.441086)(180.22075418,241.01960497)(179.47067096,240.26946905)
\curveto(178.72058641,239.51933446)(178.29913425,238.50178858)(178.29913425,237.4409371)
\curveto(178.29913425,236.38008561)(178.72058641,235.36253973)(179.47067096,234.61240514)
\curveto(180.22075418,233.86226922)(181.23823037,233.44078819)(182.29900921,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,233.44078819)
\curveto(183.35978805,233.44078819)(184.37726424,233.86226922)(185.12734746,234.61240514)
\curveto(185.87743201,235.36253973)(186.29888417,236.38008561)(186.29888417,237.4409371)
\curveto(186.29888417,238.50178858)(185.87743201,239.51933446)(185.12734746,240.26946905)
\curveto(184.37726424,241.01960497)(183.35978805,241.441086)(182.29900921,241.441086)
\curveto(181.23823037,241.441086)(180.22075418,241.01960497)(179.47067096,240.26946905)
\curveto(178.72058641,239.51933446)(178.29913425,238.50178858)(178.29913425,237.4409371)
\curveto(178.29913425,236.38008561)(178.72058641,235.36253973)(179.47067096,234.61240514)
\curveto(180.22075418,233.86226922)(181.23823037,233.44078819)(182.29900921,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,57.49242557)
\curveto(207.79538485,57.49242557)(208.81286104,57.9139066)(209.56294426,58.66404252)
\curveto(210.31302881,59.41417711)(210.73448097,60.43172299)(210.73448097,61.49257448)
\curveto(210.73448097,62.55342596)(210.31302881,63.57097184)(209.56294426,64.32110643)
\curveto(208.81286104,65.07124235)(207.79538485,65.49272338)(206.73460601,65.49272338)
\curveto(205.67382717,65.49272338)(204.65635098,65.07124235)(203.90626776,64.32110643)
\curveto(203.15618321,63.57097184)(202.73473105,62.55342596)(202.73473105,61.49257448)
\curveto(202.73473105,60.43172299)(203.15618321,59.41417711)(203.90626776,58.66404252)
\curveto(204.65635098,57.9139066)(205.67382717,57.49242557)(206.73460601,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,57.49242557)
\curveto(207.79538485,57.49242557)(208.81286104,57.9139066)(209.56294426,58.66404252)
\curveto(210.31302881,59.41417711)(210.73448097,60.43172299)(210.73448097,61.49257448)
\curveto(210.73448097,62.55342596)(210.31302881,63.57097184)(209.56294426,64.32110643)
\curveto(208.81286104,65.07124235)(207.79538485,65.49272338)(206.73460601,65.49272338)
\curveto(205.67382717,65.49272338)(204.65635098,65.07124235)(203.90626776,64.32110643)
\curveto(203.15618321,63.57097184)(202.73473105,62.55342596)(202.73473105,61.49257448)
\curveto(202.73473105,60.43172299)(203.15618321,59.41417711)(203.90626776,58.66404252)
\curveto(204.65635098,57.9139066)(205.67382717,57.49242557)(206.73460601,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,305.12345934)
\curveto(287.61832897,305.12345934)(288.63580516,305.54494037)(289.38588838,306.29507629)
\curveto(290.13597293,307.04521088)(290.55742509,308.06275676)(290.55742509,309.12360825)
\curveto(290.55742509,310.18445973)(290.13597293,311.20200561)(289.38588838,311.9521402)
\curveto(288.63580516,312.70227612)(287.61832897,313.12375715)(286.55755013,313.12375715)
\curveto(285.49677129,313.12375715)(284.4792951,312.70227612)(283.72921188,311.9521402)
\curveto(282.97912733,311.20200561)(282.55767517,310.18445973)(282.55767517,309.12360825)
\curveto(282.55767517,308.06275676)(282.97912733,307.04521088)(283.72921188,306.29507629)
\curveto(284.4792951,305.54494037)(285.49677129,305.12345934)(286.55755013,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,305.12345934)
\curveto(287.61832897,305.12345934)(288.63580516,305.54494037)(289.38588838,306.29507629)
\curveto(290.13597293,307.04521088)(290.55742509,308.06275676)(290.55742509,309.12360825)
\curveto(290.55742509,310.18445973)(290.13597293,311.20200561)(289.38588838,311.9521402)
\curveto(288.63580516,312.70227612)(287.61832897,313.12375715)(286.55755013,313.12375715)
\curveto(285.49677129,313.12375715)(284.4792951,312.70227612)(283.72921188,311.9521402)
\curveto(282.97912733,311.20200561)(282.55767517,310.18445973)(282.55767517,309.12360825)
\curveto(282.55767517,308.06275676)(282.97912733,307.04521088)(283.72921188,306.29507629)
\curveto(284.4792951,305.54494037)(285.49677129,305.12345934)(286.55755013,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,238.32823819)
\curveto(212.68250014,238.32823819)(213.69997633,238.74971921)(214.45005955,239.49985514)
\curveto(215.2001441,240.24998973)(215.62159626,241.2675356)(215.62159626,242.32838709)
\curveto(215.62159626,243.38923858)(215.2001441,244.40678446)(214.45005955,245.15691905)
\curveto(213.69997633,245.90705497)(212.68250014,246.32853599)(211.6217213,246.32853599)
\curveto(210.56094246,246.32853599)(209.54346627,245.90705497)(208.79338305,245.15691905)
\curveto(208.0432985,244.40678446)(207.62184634,243.38923858)(207.62184634,242.32838709)
\curveto(207.62184634,241.2675356)(208.0432985,240.24998973)(208.79338305,239.49985514)
\curveto(209.54346627,238.74971921)(210.56094246,238.32823819)(211.6217213,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,238.32823819)
\curveto(212.68250014,238.32823819)(213.69997633,238.74971921)(214.45005955,239.49985514)
\curveto(215.2001441,240.24998973)(215.62159626,241.2675356)(215.62159626,242.32838709)
\curveto(215.62159626,243.38923858)(215.2001441,244.40678446)(214.45005955,245.15691905)
\curveto(213.69997633,245.90705497)(212.68250014,246.32853599)(211.6217213,246.32853599)
\curveto(210.56094246,246.32853599)(209.54346627,245.90705497)(208.79338305,245.15691905)
\curveto(208.0432985,244.40678446)(207.62184634,243.38923858)(207.62184634,242.32838709)
\curveto(207.62184634,241.2675356)(208.0432985,240.24998973)(208.79338305,239.49985514)
\curveto(209.54346627,238.74971921)(210.56094246,238.32823819)(211.6217213,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,345.85223983)
\curveto(372.32840873,345.85223983)(373.34588492,346.27372085)(374.09596814,347.02385678)
\curveto(374.84605269,347.77399136)(375.26750485,348.79153724)(375.26750485,349.85238873)
\curveto(375.26750485,350.91324022)(374.84605269,351.9307861)(374.09596814,352.68092069)
\curveto(373.34588492,353.43105661)(372.32840873,353.85253763)(371.26762989,353.85253763)
\curveto(370.20685105,353.85253763)(369.18937486,353.43105661)(368.43929164,352.68092069)
\curveto(367.68920709,351.9307861)(367.26775493,350.91324022)(367.26775493,349.85238873)
\curveto(367.26775493,348.79153724)(367.68920709,347.77399136)(368.43929164,347.02385678)
\curveto(369.18937486,346.27372085)(370.20685105,345.85223983)(371.26762989,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,345.85223983)
\curveto(372.32840873,345.85223983)(373.34588492,346.27372085)(374.09596814,347.02385678)
\curveto(374.84605269,347.77399136)(375.26750485,348.79153724)(375.26750485,349.85238873)
\curveto(375.26750485,350.91324022)(374.84605269,351.9307861)(374.09596814,352.68092069)
\curveto(373.34588492,353.43105661)(372.32840873,353.85253763)(371.26762989,353.85253763)
\curveto(370.20685105,353.85253763)(369.18937486,353.43105661)(368.43929164,352.68092069)
\curveto(367.68920709,351.9307861)(367.26775493,350.91324022)(367.26775493,349.85238873)
\curveto(367.26775493,348.79153724)(367.68920709,347.77399136)(368.43929164,347.02385678)
\curveto(369.18937486,346.27372085)(370.20685105,345.85223983)(371.26762989,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,78.6713959)
\curveto(284.36025211,78.6713959)(285.3777283,79.09287693)(286.12781152,79.84301285)
\curveto(286.87789607,80.59314744)(287.29934823,81.61069331)(287.29934823,82.6715448)
\curveto(287.29934823,83.73239629)(286.87789607,84.74994217)(286.12781152,85.50007676)
\curveto(285.3777283,86.25021268)(284.36025211,86.6716937)(283.29947327,86.6716937)
\curveto(282.23869443,86.6716937)(281.22121824,86.25021268)(280.47113502,85.50007676)
\curveto(279.72105047,84.74994217)(279.29959831,83.73239629)(279.29959831,82.6715448)
\curveto(279.29959831,81.61069331)(279.72105047,80.59314744)(280.47113502,79.84301285)
\curveto(281.22121824,79.09287693)(282.23869443,78.6713959)(283.29947327,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,78.6713959)
\curveto(284.36025211,78.6713959)(285.3777283,79.09287693)(286.12781152,79.84301285)
\curveto(286.87789607,80.59314744)(287.29934823,81.61069331)(287.29934823,82.6715448)
\curveto(287.29934823,83.73239629)(286.87789607,84.74994217)(286.12781152,85.50007676)
\curveto(285.3777283,86.25021268)(284.36025211,86.6716937)(283.29947327,86.6716937)
\curveto(282.23869443,86.6716937)(281.22121824,86.25021268)(280.47113502,85.50007676)
\curveto(279.72105047,84.74994217)(279.29959831,83.73239629)(279.29959831,82.6715448)
\curveto(279.29959831,81.61069331)(279.72105047,80.59314744)(280.47113502,79.84301285)
\curveto(281.22121824,79.09287693)(282.23869443,78.6713959)(283.29947327,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,94.96289589)
\curveto(173.58553712,94.96289589)(174.60301331,95.38437691)(175.35309653,96.13451283)
\curveto(176.10318108,96.88464742)(176.52463324,97.9021933)(176.52463324,98.96304479)
\curveto(176.52463324,100.02389628)(176.10318108,101.04144216)(175.35309653,101.79157675)
\curveto(174.60301331,102.54171267)(173.58553712,102.96319369)(172.52475828,102.96319369)
\curveto(171.46397944,102.96319369)(170.44650325,102.54171267)(169.69642003,101.79157675)
\curveto(168.94633548,101.04144216)(168.52488332,100.02389628)(168.52488332,98.96304479)
\curveto(168.52488332,97.9021933)(168.94633548,96.88464742)(169.69642003,96.13451283)
\curveto(170.44650325,95.38437691)(171.46397944,94.96289589)(172.52475828,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,94.96289589)
\curveto(173.58553712,94.96289589)(174.60301331,95.38437691)(175.35309653,96.13451283)
\curveto(176.10318108,96.88464742)(176.52463324,97.9021933)(176.52463324,98.96304479)
\curveto(176.52463324,100.02389628)(176.10318108,101.04144216)(175.35309653,101.79157675)
\curveto(174.60301331,102.54171267)(173.58553712,102.96319369)(172.52475828,102.96319369)
\curveto(171.46397944,102.96319369)(170.44650325,102.54171267)(169.69642003,101.79157675)
\curveto(168.94633548,101.04144216)(168.52488332,100.02389628)(168.52488332,98.96304479)
\curveto(168.52488332,97.9021933)(168.94633548,96.88464742)(169.69642003,96.13451283)
\curveto(170.44650325,95.38437691)(171.46397944,94.96289589)(172.52475828,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,202.48689753)
\curveto(312.05392577,202.48689753)(313.07140196,202.90837855)(313.82148518,203.65851447)
\curveto(314.57156973,204.40864906)(314.99302189,205.42619494)(314.99302189,206.48704643)
\curveto(314.99302189,207.54789792)(314.57156973,208.5654438)(313.82148518,209.31557838)
\curveto(313.07140196,210.06571431)(312.05392577,210.48719533)(310.99314693,210.48719533)
\curveto(309.93236809,210.48719533)(308.9148919,210.06571431)(308.16480868,209.31557838)
\curveto(307.41472413,208.5654438)(306.99327197,207.54789792)(306.99327197,206.48704643)
\curveto(306.99327197,205.42619494)(307.41472413,204.40864906)(308.16480868,203.65851447)
\curveto(308.9148919,202.90837855)(309.93236809,202.48689753)(310.99314693,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,202.48689753)
\curveto(312.05392577,202.48689753)(313.07140196,202.90837855)(313.82148518,203.65851447)
\curveto(314.57156973,204.40864906)(314.99302189,205.42619494)(314.99302189,206.48704643)
\curveto(314.99302189,207.54789792)(314.57156973,208.5654438)(313.82148518,209.31557838)
\curveto(313.07140196,210.06571431)(312.05392577,210.48719533)(310.99314693,210.48719533)
\curveto(309.93236809,210.48719533)(308.9148919,210.06571431)(308.16480868,209.31557838)
\curveto(307.41472413,208.5654438)(306.99327197,207.54789792)(306.99327197,206.48704643)
\curveto(306.99327197,205.42619494)(307.41472413,204.40864906)(308.16480868,203.65851447)
\curveto(308.9148919,202.90837855)(309.93236809,202.48689753)(310.99314693,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,90.07546624)
\curveto(180.10171119,90.07546624)(181.11918738,90.49694726)(181.8692706,91.24708318)
\curveto(182.61935515,91.99721777)(183.04080731,93.01476365)(183.04080731,94.07561514)
\curveto(183.04080731,95.13646663)(182.61935515,96.15401251)(181.8692706,96.9041471)
\curveto(181.11918738,97.65428302)(180.10171119,98.07576404)(179.04093235,98.07576404)
\curveto(177.98015351,98.07576404)(176.96267732,97.65428302)(176.2125941,96.9041471)
\curveto(175.46250955,96.15401251)(175.04105739,95.13646663)(175.04105739,94.07561514)
\curveto(175.04105739,93.01476365)(175.46250955,91.99721777)(176.2125941,91.24708318)
\curveto(176.96267732,90.49694726)(177.98015351,90.07546624)(179.04093235,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,90.07546624)
\curveto(180.10171119,90.07546624)(181.11918738,90.49694726)(181.8692706,91.24708318)
\curveto(182.61935515,91.99721777)(183.04080731,93.01476365)(183.04080731,94.07561514)
\curveto(183.04080731,95.13646663)(182.61935515,96.15401251)(181.8692706,96.9041471)
\curveto(181.11918738,97.65428302)(180.10171119,98.07576404)(179.04093235,98.07576404)
\curveto(177.98015351,98.07576404)(176.96267732,97.65428302)(176.2125941,96.9041471)
\curveto(175.46250955,96.15401251)(175.04105739,95.13646663)(175.04105739,94.07561514)
\curveto(175.04105739,93.01476365)(175.46250955,91.99721777)(176.2125941,91.24708318)
\curveto(176.96267732,90.49694726)(177.98015351,90.07546624)(179.04093235,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,368.66036524)
\curveto(194.76305706,368.66036524)(195.78053325,369.08184627)(196.53061647,369.83198219)
\curveto(197.28070102,370.58211678)(197.70215318,371.59966265)(197.70215318,372.66051414)
\curveto(197.70215318,373.72136563)(197.28070102,374.73891151)(196.53061647,375.4890461)
\curveto(195.78053325,376.23918202)(194.76305706,376.66066304)(193.70227822,376.66066304)
\curveto(192.64149938,376.66066304)(191.62402319,376.23918202)(190.87393997,375.4890461)
\curveto(190.12385542,374.73891151)(189.70240326,373.72136563)(189.70240326,372.66051414)
\curveto(189.70240326,371.59966265)(190.12385542,370.58211678)(190.87393997,369.83198219)
\curveto(191.62402319,369.08184627)(192.64149938,368.66036524)(193.70227822,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,368.66036524)
\curveto(194.76305706,368.66036524)(195.78053325,369.08184627)(196.53061647,369.83198219)
\curveto(197.28070102,370.58211678)(197.70215318,371.59966265)(197.70215318,372.66051414)
\curveto(197.70215318,373.72136563)(197.28070102,374.73891151)(196.53061647,375.4890461)
\curveto(195.78053325,376.23918202)(194.76305706,376.66066304)(193.70227822,376.66066304)
\curveto(192.64149938,376.66066304)(191.62402319,376.23918202)(190.87393997,375.4890461)
\curveto(190.12385542,374.73891151)(189.70240326,373.72136563)(189.70240326,372.66051414)
\curveto(189.70240326,371.59966265)(190.12385542,370.58211678)(190.87393997,369.83198219)
\curveto(191.62402319,369.08184627)(192.64149938,368.66036524)(193.70227822,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,210.63266787)
\curveto(199.6501927,210.63266787)(200.66766889,211.05414889)(201.41775211,211.80428481)
\curveto(202.16783666,212.5544194)(202.58928882,213.57196528)(202.58928882,214.63281677)
\curveto(202.58928882,215.69366826)(202.16783666,216.71121413)(201.41775211,217.46134872)
\curveto(200.66766889,218.21148465)(199.6501927,218.63296567)(198.58941386,218.63296567)
\curveto(197.52863502,218.63296567)(196.51115883,218.21148465)(195.76107561,217.46134872)
\curveto(195.01099106,216.71121413)(194.5895389,215.69366826)(194.5895389,214.63281677)
\curveto(194.5895389,213.57196528)(195.01099106,212.5544194)(195.76107561,211.80428481)
\curveto(196.51115883,211.05414889)(197.52863502,210.63266787)(198.58941386,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,210.63266787)
\curveto(199.6501927,210.63266787)(200.66766889,211.05414889)(201.41775211,211.80428481)
\curveto(202.16783666,212.5544194)(202.58928882,213.57196528)(202.58928882,214.63281677)
\curveto(202.58928882,215.69366826)(202.16783666,216.71121413)(201.41775211,217.46134872)
\curveto(200.66766889,218.21148465)(199.6501927,218.63296567)(198.58941386,218.63296567)
\curveto(197.52863502,218.63296567)(196.51115883,218.21148465)(195.76107561,217.46134872)
\curveto(195.01099106,216.71121413)(194.5895389,215.69366826)(194.5895389,214.63281677)
\curveto(194.5895389,213.57196528)(195.01099106,212.5544194)(195.76107561,211.80428481)
\curveto(196.51115883,211.05414889)(197.52863502,210.63266787)(198.58941386,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,96.59206623)
\curveto(126.34338195,96.59206623)(127.36085814,97.01354726)(128.11094136,97.76368318)
\curveto(128.86102591,98.51381777)(129.28247807,99.53136365)(129.28247807,100.59221513)
\curveto(129.28247807,101.65306662)(128.86102591,102.6706125)(128.11094136,103.42074709)
\curveto(127.36085814,104.17088301)(126.34338195,104.59236404)(125.28260311,104.59236404)
\curveto(124.22182427,104.59236404)(123.20434808,104.17088301)(122.45426486,103.42074709)
\curveto(121.70418031,102.6706125)(121.28272815,101.65306662)(121.28272815,100.59221513)
\curveto(121.28272815,99.53136365)(121.70418031,98.51381777)(122.45426486,97.76368318)
\curveto(123.20434808,97.01354726)(124.22182427,96.59206623)(125.28260311,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,96.59206623)
\curveto(126.34338195,96.59206623)(127.36085814,97.01354726)(128.11094136,97.76368318)
\curveto(128.86102591,98.51381777)(129.28247807,99.53136365)(129.28247807,100.59221513)
\curveto(129.28247807,101.65306662)(128.86102591,102.6706125)(128.11094136,103.42074709)
\curveto(127.36085814,104.17088301)(126.34338195,104.59236404)(125.28260311,104.59236404)
\curveto(124.22182427,104.59236404)(123.20434808,104.17088301)(122.45426486,103.42074709)
\curveto(121.70418031,102.6706125)(121.28272815,101.65306662)(121.28272815,100.59221513)
\curveto(121.28272815,99.53136365)(121.70418031,98.51381777)(122.45426486,97.76368318)
\curveto(123.20434808,97.01354726)(124.22182427,96.59206623)(125.28260311,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,199.22859753)
\curveto(93.76258283,199.22859753)(94.78005902,199.65007855)(95.53014224,200.40021448)
\curveto(96.28022679,201.15034907)(96.70167895,202.16789494)(96.70167895,203.22874643)
\curveto(96.70167895,204.28959792)(96.28022679,205.3071438)(95.53014224,206.05727839)
\curveto(94.78005902,206.80741431)(93.76258283,207.22889533)(92.70180399,207.22889533)
\curveto(91.64102515,207.22889533)(90.62354896,206.80741431)(89.87346574,206.05727839)
\curveto(89.12338119,205.3071438)(88.70192903,204.28959792)(88.70192903,203.22874643)
\curveto(88.70192903,202.16789494)(89.12338119,201.15034907)(89.87346574,200.40021448)
\curveto(90.62354896,199.65007855)(91.64102515,199.22859753)(92.70180399,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,199.22859753)
\curveto(93.76258283,199.22859753)(94.78005902,199.65007855)(95.53014224,200.40021448)
\curveto(96.28022679,201.15034907)(96.70167895,202.16789494)(96.70167895,203.22874643)
\curveto(96.70167895,204.28959792)(96.28022679,205.3071438)(95.53014224,206.05727839)
\curveto(94.78005902,206.80741431)(93.76258283,207.22889533)(92.70180399,207.22889533)
\curveto(91.64102515,207.22889533)(90.62354896,206.80741431)(89.87346574,206.05727839)
\curveto(89.12338119,205.3071438)(88.70192903,204.28959792)(88.70192903,203.22874643)
\curveto(88.70192903,202.16789494)(89.12338119,201.15034907)(89.87346574,200.40021448)
\curveto(90.62354896,199.65007855)(91.64102515,199.22859753)(92.70180399,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,236.69908819)
\curveto(390.24785181,236.69908819)(391.265328,237.12056921)(392.01541122,237.87070514)
\curveto(392.76549577,238.62083973)(393.18694793,239.6383856)(393.18694793,240.69923709)
\curveto(393.18694793,241.76008858)(392.76549577,242.77763446)(392.01541122,243.52776905)
\curveto(391.265328,244.27790497)(390.24785181,244.69938599)(389.18707297,244.69938599)
\curveto(388.12629413,244.69938599)(387.10881794,244.27790497)(386.35873472,243.52776905)
\curveto(385.60865017,242.77763446)(385.18719801,241.76008858)(385.18719801,240.69923709)
\curveto(385.18719801,239.6383856)(385.60865017,238.62083973)(386.35873472,237.87070514)
\curveto(387.10881794,237.12056921)(388.12629413,236.69908819)(389.18707297,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,236.69908819)
\curveto(390.24785181,236.69908819)(391.265328,237.12056921)(392.01541122,237.87070514)
\curveto(392.76549577,238.62083973)(393.18694793,239.6383856)(393.18694793,240.69923709)
\curveto(393.18694793,241.76008858)(392.76549577,242.77763446)(392.01541122,243.52776905)
\curveto(391.265328,244.27790497)(390.24785181,244.69938599)(389.18707297,244.69938599)
\curveto(388.12629413,244.69938599)(387.10881794,244.27790497)(386.35873472,243.52776905)
\curveto(385.60865017,242.77763446)(385.18719801,241.76008858)(385.18719801,240.69923709)
\curveto(385.18719801,239.6383856)(385.60865017,238.62083973)(386.35873472,237.87070514)
\curveto(387.10881794,237.12056921)(388.12629413,236.69908819)(389.18707297,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,122.65848656)
\curveto(199.6501927,122.65848656)(200.66766889,123.07996758)(201.41775211,123.8301035)
\curveto(202.16783666,124.58023809)(202.58928882,125.59778397)(202.58928882,126.65863546)
\curveto(202.58928882,127.71948695)(202.16783666,128.73703282)(201.41775211,129.48716741)
\curveto(200.66766889,130.23730334)(199.6501927,130.65878436)(198.58941386,130.65878436)
\curveto(197.52863502,130.65878436)(196.51115883,130.23730334)(195.76107561,129.48716741)
\curveto(195.01099106,128.73703282)(194.5895389,127.71948695)(194.5895389,126.65863546)
\curveto(194.5895389,125.59778397)(195.01099106,124.58023809)(195.76107561,123.8301035)
\curveto(196.51115883,123.07996758)(197.52863502,122.65848656)(198.58941386,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,122.65848656)
\curveto(199.6501927,122.65848656)(200.66766889,123.07996758)(201.41775211,123.8301035)
\curveto(202.16783666,124.58023809)(202.58928882,125.59778397)(202.58928882,126.65863546)
\curveto(202.58928882,127.71948695)(202.16783666,128.73703282)(201.41775211,129.48716741)
\curveto(200.66766889,130.23730334)(199.6501927,130.65878436)(198.58941386,130.65878436)
\curveto(197.52863502,130.65878436)(196.51115883,130.23730334)(195.76107561,129.48716741)
\curveto(195.01099106,128.73703282)(194.5895389,127.71948695)(194.5895389,126.65863546)
\curveto(194.5895389,125.59778397)(195.01099106,124.58023809)(195.76107561,123.8301035)
\curveto(196.51115883,123.07996758)(197.52863502,122.65848656)(198.58941386,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,292.09023901)
\curveto(259.92465531,292.09023901)(260.9421315,292.51172003)(261.69221472,293.26185596)
\curveto(262.44229927,294.01199054)(262.86375143,295.02953642)(262.86375143,296.09038791)
\curveto(262.86375143,297.1512394)(262.44229927,298.16878528)(261.69221472,298.91891987)
\curveto(260.9421315,299.66905579)(259.92465531,300.09053681)(258.86387647,300.09053681)
\curveto(257.80309763,300.09053681)(256.78562144,299.66905579)(256.03553822,298.91891987)
\curveto(255.28545367,298.16878528)(254.86400151,297.1512394)(254.86400151,296.09038791)
\curveto(254.86400151,295.02953642)(255.28545367,294.01199054)(256.03553822,293.26185596)
\curveto(256.78562144,292.51172003)(257.80309763,292.09023901)(258.86387647,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,292.09023901)
\curveto(259.92465531,292.09023901)(260.9421315,292.51172003)(261.69221472,293.26185596)
\curveto(262.44229927,294.01199054)(262.86375143,295.02953642)(262.86375143,296.09038791)
\curveto(262.86375143,297.1512394)(262.44229927,298.16878528)(261.69221472,298.91891987)
\curveto(260.9421315,299.66905579)(259.92465531,300.09053681)(258.86387647,300.09053681)
\curveto(257.80309763,300.09053681)(256.78562144,299.66905579)(256.03553822,298.91891987)
\curveto(255.28545367,298.16878528)(254.86400151,297.1512394)(254.86400151,296.09038791)
\curveto(254.86400151,295.02953642)(255.28545367,294.01199054)(256.03553822,293.26185596)
\curveto(256.78562144,292.51172003)(257.80309763,292.09023901)(258.86387647,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,173.16217721)
\curveto(375.58648559,173.16217721)(376.60396178,173.58365823)(377.354045,174.33379415)
\curveto(378.10412955,175.08392874)(378.52558171,176.10147462)(378.52558171,177.16232611)
\curveto(378.52558171,178.2231776)(378.10412955,179.24072347)(377.354045,179.99085806)
\curveto(376.60396178,180.74099399)(375.58648559,181.16247501)(374.52570675,181.16247501)
\curveto(373.46492791,181.16247501)(372.44745172,180.74099399)(371.6973685,179.99085806)
\curveto(370.94728395,179.24072347)(370.52583179,178.2231776)(370.52583179,177.16232611)
\curveto(370.52583179,176.10147462)(370.94728395,175.08392874)(371.6973685,174.33379415)
\curveto(372.44745172,173.58365823)(373.46492791,173.16217721)(374.52570675,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,173.16217721)
\curveto(375.58648559,173.16217721)(376.60396178,173.58365823)(377.354045,174.33379415)
\curveto(378.10412955,175.08392874)(378.52558171,176.10147462)(378.52558171,177.16232611)
\curveto(378.52558171,178.2231776)(378.10412955,179.24072347)(377.354045,179.99085806)
\curveto(376.60396178,180.74099399)(375.58648559,181.16247501)(374.52570675,181.16247501)
\curveto(373.46492791,181.16247501)(372.44745172,180.74099399)(371.6973685,179.99085806)
\curveto(370.94728395,179.24072347)(370.52583179,178.2231776)(370.52583179,177.16232611)
\curveto(370.52583179,176.10147462)(370.94728395,175.08392874)(371.6973685,174.33379415)
\curveto(372.44745172,173.58365823)(373.46492791,173.16217721)(374.52570675,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,147.09575688)
\curveto(131.23049724,147.09575688)(132.24797344,147.51723791)(132.99805665,148.26737383)
\curveto(133.74814121,149.01750842)(134.16959336,150.0350543)(134.16959336,151.09590578)
\curveto(134.16959336,152.15675727)(133.74814121,153.17430315)(132.99805665,153.92443774)
\curveto(132.24797344,154.67457366)(131.23049724,155.09605468)(130.1697184,155.09605468)
\curveto(129.10893956,155.09605468)(128.09146337,154.67457366)(127.34138015,153.92443774)
\curveto(126.5912956,153.17430315)(126.16984344,152.15675727)(126.16984344,151.09590578)
\curveto(126.16984344,150.0350543)(126.5912956,149.01750842)(127.34138015,148.26737383)
\curveto(128.09146337,147.51723791)(129.10893956,147.09575688)(130.1697184,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,147.09575688)
\curveto(131.23049724,147.09575688)(132.24797344,147.51723791)(132.99805665,148.26737383)
\curveto(133.74814121,149.01750842)(134.16959336,150.0350543)(134.16959336,151.09590578)
\curveto(134.16959336,152.15675727)(133.74814121,153.17430315)(132.99805665,153.92443774)
\curveto(132.24797344,154.67457366)(131.23049724,155.09605468)(130.1697184,155.09605468)
\curveto(129.10893956,155.09605468)(128.09146337,154.67457366)(127.34138015,153.92443774)
\curveto(126.5912956,153.17430315)(126.16984344,152.15675727)(126.16984344,151.09590578)
\curveto(126.16984344,150.0350543)(126.5912956,149.01750842)(127.34138015,148.26737383)
\curveto(128.09146337,147.51723791)(129.10893956,147.09575688)(130.1697184,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,220.40756786)
\curveto(360.92516006,220.40756786)(361.94263625,220.82904888)(362.69271947,221.5791848)
\curveto(363.44280402,222.32931939)(363.86425618,223.34686527)(363.86425618,224.40771676)
\curveto(363.86425618,225.46856825)(363.44280402,226.48611413)(362.69271947,227.23624872)
\curveto(361.94263625,227.98638464)(360.92516006,228.40786566)(359.86438122,228.40786566)
\curveto(358.80360238,228.40786566)(357.78612619,227.98638464)(357.03604297,227.23624872)
\curveto(356.28595842,226.48611413)(355.86450626,225.46856825)(355.86450626,224.40771676)
\curveto(355.86450626,223.34686527)(356.28595842,222.32931939)(357.03604297,221.5791848)
\curveto(357.78612619,220.82904888)(358.80360238,220.40756786)(359.86438122,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,220.40756786)
\curveto(360.92516006,220.40756786)(361.94263625,220.82904888)(362.69271947,221.5791848)
\curveto(363.44280402,222.32931939)(363.86425618,223.34686527)(363.86425618,224.40771676)
\curveto(363.86425618,225.46856825)(363.44280402,226.48611413)(362.69271947,227.23624872)
\curveto(361.94263625,227.98638464)(360.92516006,228.40786566)(359.86438122,228.40786566)
\curveto(358.80360238,228.40786566)(357.78612619,227.98638464)(357.03604297,227.23624872)
\curveto(356.28595842,226.48611413)(355.86450626,225.46856825)(355.86450626,224.40771676)
\curveto(355.86450626,223.34686527)(356.28595842,222.32931939)(357.03604297,221.5791848)
\curveto(357.78612619,220.82904888)(358.80360238,220.40756786)(359.86438122,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,290.46108901)
\curveto(356.03802443,290.46108901)(357.05550062,290.88257003)(357.80558384,291.63270596)
\curveto(358.55566839,292.38284055)(358.97712055,293.40038642)(358.97712055,294.46123791)
\curveto(358.97712055,295.5220894)(358.55566839,296.53963528)(357.80558384,297.28976987)
\curveto(357.05550062,298.03990579)(356.03802443,298.46138681)(354.97724559,298.46138681)
\curveto(353.91646675,298.46138681)(352.89899055,298.03990579)(352.14890734,297.28976987)
\curveto(351.39882278,296.53963528)(350.97737063,295.5220894)(350.97737063,294.46123791)
\curveto(350.97737063,293.40038642)(351.39882278,292.38284055)(352.14890734,291.63270596)
\curveto(352.89899055,290.88257003)(353.91646675,290.46108901)(354.97724559,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,290.46108901)
\curveto(356.03802443,290.46108901)(357.05550062,290.88257003)(357.80558384,291.63270596)
\curveto(358.55566839,292.38284055)(358.97712055,293.40038642)(358.97712055,294.46123791)
\curveto(358.97712055,295.5220894)(358.55566839,296.53963528)(357.80558384,297.28976987)
\curveto(357.05550062,298.03990579)(356.03802443,298.46138681)(354.97724559,298.46138681)
\curveto(353.91646675,298.46138681)(352.89899055,298.03990579)(352.14890734,297.28976987)
\curveto(351.39882278,296.53963528)(350.97737063,295.5220894)(350.97737063,294.46123791)
\curveto(350.97737063,293.40038642)(351.39882278,292.38284055)(352.14890734,291.63270596)
\curveto(352.89899055,290.88257003)(353.91646675,290.46108901)(354.97724559,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,277.42787885)
\curveto(259.92465531,277.42787885)(260.9421315,277.84935987)(261.69221472,278.59949579)
\curveto(262.44229927,279.34963038)(262.86375143,280.36717626)(262.86375143,281.42802775)
\curveto(262.86375143,282.48887924)(262.44229927,283.50642512)(261.69221472,284.25655971)
\curveto(260.9421315,285.00669563)(259.92465531,285.42817665)(258.86387647,285.42817665)
\curveto(257.80309763,285.42817665)(256.78562144,285.00669563)(256.03553822,284.25655971)
\curveto(255.28545367,283.50642512)(254.86400151,282.48887924)(254.86400151,281.42802775)
\curveto(254.86400151,280.36717626)(255.28545367,279.34963038)(256.03553822,278.59949579)
\curveto(256.78562144,277.84935987)(257.80309763,277.42787885)(258.86387647,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,277.42787885)
\curveto(259.92465531,277.42787885)(260.9421315,277.84935987)(261.69221472,278.59949579)
\curveto(262.44229927,279.34963038)(262.86375143,280.36717626)(262.86375143,281.42802775)
\curveto(262.86375143,282.48887924)(262.44229927,283.50642512)(261.69221472,284.25655971)
\curveto(260.9421315,285.00669563)(259.92465531,285.42817665)(258.86387647,285.42817665)
\curveto(257.80309763,285.42817665)(256.78562144,285.00669563)(256.03553822,284.25655971)
\curveto(255.28545367,283.50642512)(254.86400151,282.48887924)(254.86400151,281.42802775)
\curveto(254.86400151,280.36717626)(255.28545367,279.34963038)(256.03553822,278.59949579)
\curveto(256.78562144,277.84935987)(257.80309763,277.42787885)(258.86387647,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,179.6787772)
\curveto(271.32794467,179.6787772)(272.34542086,180.10025822)(273.09550408,180.85039415)
\curveto(273.84558863,181.60052874)(274.26704079,182.61807461)(274.26704079,183.6789261)
\curveto(274.26704079,184.73977759)(273.84558863,185.75732347)(273.09550408,186.50745806)
\curveto(272.34542086,187.25759398)(271.32794467,187.679075)(270.26716583,187.679075)
\curveto(269.20638699,187.679075)(268.1889108,187.25759398)(267.43882758,186.50745806)
\curveto(266.68874303,185.75732347)(266.26729087,184.73977759)(266.26729087,183.6789261)
\curveto(266.26729087,182.61807461)(266.68874303,181.60052874)(267.43882758,180.85039415)
\curveto(268.1889108,180.10025822)(269.20638699,179.6787772)(270.26716583,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,179.6787772)
\curveto(271.32794467,179.6787772)(272.34542086,180.10025822)(273.09550408,180.85039415)
\curveto(273.84558863,181.60052874)(274.26704079,182.61807461)(274.26704079,183.6789261)
\curveto(274.26704079,184.73977759)(273.84558863,185.75732347)(273.09550408,186.50745806)
\curveto(272.34542086,187.25759398)(271.32794467,187.679075)(270.26716583,187.679075)
\curveto(269.20638699,187.679075)(268.1889108,187.25759398)(267.43882758,186.50745806)
\curveto(266.68874303,185.75732347)(266.26729087,184.73977759)(266.26729087,183.6789261)
\curveto(266.26729087,182.61807461)(266.68874303,181.60052874)(267.43882758,180.85039415)
\curveto(268.1889108,180.10025822)(269.20638699,179.6787772)(270.26716583,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,277.42787885)
\curveto(253.40850159,277.42787885)(254.42597778,277.84935987)(255.176061,278.59949579)
\curveto(255.92614555,279.34963038)(256.34759771,280.36717626)(256.34759771,281.42802775)
\curveto(256.34759771,282.48887924)(255.92614555,283.50642512)(255.176061,284.25655971)
\curveto(254.42597778,285.00669563)(253.40850159,285.42817665)(252.34772275,285.42817665)
\curveto(251.28694391,285.42817665)(250.26946772,285.00669563)(249.5193845,284.25655971)
\curveto(248.76929995,283.50642512)(248.34784779,282.48887924)(248.34784779,281.42802775)
\curveto(248.34784779,280.36717626)(248.76929995,279.34963038)(249.5193845,278.59949579)
\curveto(250.26946772,277.84935987)(251.28694391,277.42787885)(252.34772275,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,277.42787885)
\curveto(253.40850159,277.42787885)(254.42597778,277.84935987)(255.176061,278.59949579)
\curveto(255.92614555,279.34963038)(256.34759771,280.36717626)(256.34759771,281.42802775)
\curveto(256.34759771,282.48887924)(255.92614555,283.50642512)(255.176061,284.25655971)
\curveto(254.42597778,285.00669563)(253.40850159,285.42817665)(252.34772275,285.42817665)
\curveto(251.28694391,285.42817665)(250.26946772,285.00669563)(249.5193845,284.25655971)
\curveto(248.76929995,283.50642512)(248.34784779,282.48887924)(248.34784779,281.42802775)
\curveto(248.34784779,280.36717626)(248.76929995,279.34963038)(249.5193845,278.59949579)
\curveto(250.26946772,277.84935987)(251.28694391,277.42787885)(252.34772275,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,67.26732557)
\curveto(126.34338195,67.26732557)(127.36085814,67.68880659)(128.11094136,68.43894251)
\curveto(128.86102591,69.1890771)(129.28247807,70.20662298)(129.28247807,71.26747447)
\curveto(129.28247807,72.32832596)(128.86102591,73.34587183)(128.11094136,74.09600642)
\curveto(127.36085814,74.84614235)(126.34338195,75.26762337)(125.28260311,75.26762337)
\curveto(124.22182427,75.26762337)(123.20434808,74.84614235)(122.45426486,74.09600642)
\curveto(121.70418031,73.34587183)(121.28272815,72.32832596)(121.28272815,71.26747447)
\curveto(121.28272815,70.20662298)(121.70418031,69.1890771)(122.45426486,68.43894251)
\curveto(123.20434808,67.68880659)(124.22182427,67.26732557)(125.28260311,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,67.26732557)
\curveto(126.34338195,67.26732557)(127.36085814,67.68880659)(128.11094136,68.43894251)
\curveto(128.86102591,69.1890771)(129.28247807,70.20662298)(129.28247807,71.26747447)
\curveto(129.28247807,72.32832596)(128.86102591,73.34587183)(128.11094136,74.09600642)
\curveto(127.36085814,74.84614235)(126.34338195,75.26762337)(125.28260311,75.26762337)
\curveto(124.22182427,75.26762337)(123.20434808,74.84614235)(122.45426486,74.09600642)
\curveto(121.70418031,73.34587183)(121.28272815,72.32832596)(121.28272815,71.26747447)
\curveto(121.28272815,70.20662298)(121.70418031,69.1890771)(122.45426486,68.43894251)
\curveto(123.20434808,67.68880659)(124.22182427,67.26732557)(125.28260311,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,220.40756786)
\curveto(178.47267276,220.40756786)(179.49014895,220.82904888)(180.24023217,221.5791848)
\curveto(180.99031672,222.32931939)(181.41176888,223.34686527)(181.41176888,224.40771676)
\curveto(181.41176888,225.46856825)(180.99031672,226.48611413)(180.24023217,227.23624872)
\curveto(179.49014895,227.98638464)(178.47267276,228.40786566)(177.41189392,228.40786566)
\curveto(176.35111508,228.40786566)(175.33363889,227.98638464)(174.58355567,227.23624872)
\curveto(173.83347112,226.48611413)(173.41201896,225.46856825)(173.41201896,224.40771676)
\curveto(173.41201896,223.34686527)(173.83347112,222.32931939)(174.58355567,221.5791848)
\curveto(175.33363889,220.82904888)(176.35111508,220.40756786)(177.41189392,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,220.40756786)
\curveto(178.47267276,220.40756786)(179.49014895,220.82904888)(180.24023217,221.5791848)
\curveto(180.99031672,222.32931939)(181.41176888,223.34686527)(181.41176888,224.40771676)
\curveto(181.41176888,225.46856825)(180.99031672,226.48611413)(180.24023217,227.23624872)
\curveto(179.49014895,227.98638464)(178.47267276,228.40786566)(177.41189392,228.40786566)
\curveto(176.35111508,228.40786566)(175.33363889,227.98638464)(174.58355567,227.23624872)
\curveto(173.83347112,226.48611413)(173.41201896,225.46856825)(173.41201896,224.40771676)
\curveto(173.41201896,223.34686527)(173.83347112,222.32931939)(174.58355567,221.5791848)
\curveto(175.33363889,220.82904888)(176.35111508,220.40756786)(177.41189392,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,332.81902967)
\curveto(408.16729489,332.81902967)(409.18477108,333.24051069)(409.9348543,333.99064661)
\curveto(410.68493885,334.7407812)(411.10639101,335.75832708)(411.10639101,336.81917857)
\curveto(411.10639101,337.88003006)(410.68493885,338.89757593)(409.9348543,339.64771052)
\curveto(409.18477108,340.39784645)(408.16729489,340.81932747)(407.10651605,340.81932747)
\curveto(406.04573721,340.81932747)(405.02826102,340.39784645)(404.2781778,339.64771052)
\curveto(403.52809325,338.89757593)(403.10664109,337.88003006)(403.10664109,336.81917857)
\curveto(403.10664109,335.75832708)(403.52809325,334.7407812)(404.2781778,333.99064661)
\curveto(405.02826102,333.24051069)(406.04573721,332.81902967)(407.10651605,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,332.81902967)
\curveto(408.16729489,332.81902967)(409.18477108,333.24051069)(409.9348543,333.99064661)
\curveto(410.68493885,334.7407812)(411.10639101,335.75832708)(411.10639101,336.81917857)
\curveto(411.10639101,337.88003006)(410.68493885,338.89757593)(409.9348543,339.64771052)
\curveto(409.18477108,340.39784645)(408.16729489,340.81932747)(407.10651605,340.81932747)
\curveto(406.04573721,340.81932747)(405.02826102,340.39784645)(404.2781778,339.64771052)
\curveto(403.52809325,338.89757593)(403.10664109,337.88003006)(403.10664109,336.81917857)
\curveto(403.10664109,335.75832708)(403.52809325,334.7407812)(404.2781778,333.99064661)
\curveto(405.02826102,333.24051069)(406.04573721,332.81902967)(407.10651605,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,272.54042885)
\curveto(385.36075686,272.54042885)(386.37823305,272.96190988)(387.12831627,273.7120458)
\curveto(387.87840082,274.46218039)(388.29985298,275.47972627)(388.29985298,276.54057775)
\curveto(388.29985298,277.60142924)(387.87840082,278.61897512)(387.12831627,279.36910971)
\curveto(386.37823305,280.11924563)(385.36075686,280.54072665)(384.29997802,280.54072665)
\curveto(383.23919918,280.54072665)(382.22172299,280.11924563)(381.47163977,279.36910971)
\curveto(380.72155522,278.61897512)(380.30010306,277.60142924)(380.30010306,276.54057775)
\curveto(380.30010306,275.47972627)(380.72155522,274.46218039)(381.47163977,273.7120458)
\curveto(382.22172299,272.96190988)(383.23919918,272.54042885)(384.29997802,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,272.54042885)
\curveto(385.36075686,272.54042885)(386.37823305,272.96190988)(387.12831627,273.7120458)
\curveto(387.87840082,274.46218039)(388.29985298,275.47972627)(388.29985298,276.54057775)
\curveto(388.29985298,277.60142924)(387.87840082,278.61897512)(387.12831627,279.36910971)
\curveto(386.37823305,280.11924563)(385.36075686,280.54072665)(384.29997802,280.54072665)
\curveto(383.23919918,280.54072665)(382.22172299,280.11924563)(381.47163977,279.36910971)
\curveto(380.72155522,278.61897512)(380.30010306,277.60142924)(380.30010306,276.54057775)
\curveto(380.30010306,275.47972627)(380.72155522,274.46218039)(381.47163977,273.7120458)
\curveto(382.22172299,272.96190988)(383.23919918,272.54042885)(384.29997802,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,353.998)
\curveto(388.61883372,353.998)(389.63630991,354.41948102)(390.38639313,355.16961694)
\curveto(391.13647768,355.91975153)(391.55792984,356.93729741)(391.55792984,357.9981489)
\curveto(391.55792984,359.05900039)(391.13647768,360.07654626)(390.38639313,360.82668085)
\curveto(389.63630991,361.57681677)(388.61883372,361.9982978)(387.55805488,361.9982978)
\curveto(386.49727604,361.9982978)(385.47979985,361.57681677)(384.72971663,360.82668085)
\curveto(383.97963208,360.07654626)(383.55817992,359.05900039)(383.55817992,357.9981489)
\curveto(383.55817992,356.93729741)(383.97963208,355.91975153)(384.72971663,355.16961694)
\curveto(385.47979985,354.41948102)(386.49727604,353.998)(387.55805488,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,353.998)
\curveto(388.61883372,353.998)(389.63630991,354.41948102)(390.38639313,355.16961694)
\curveto(391.13647768,355.91975153)(391.55792984,356.93729741)(391.55792984,357.9981489)
\curveto(391.55792984,359.05900039)(391.13647768,360.07654626)(390.38639313,360.82668085)
\curveto(389.63630991,361.57681677)(388.61883372,361.9982978)(387.55805488,361.9982978)
\curveto(386.49727604,361.9982978)(385.47979985,361.57681677)(384.72971663,360.82668085)
\curveto(383.97963208,360.07654626)(383.55817992,359.05900039)(383.55817992,357.9981489)
\curveto(383.55817992,356.93729741)(383.97963208,355.91975153)(384.72971663,355.16961694)
\curveto(385.47979985,354.41948102)(386.49727604,353.998)(387.55805488,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,283.94449919)
\curveto(204.53730799,283.94449919)(205.55478418,284.36598021)(206.3048674,285.11611614)
\curveto(207.05495195,285.86625072)(207.47640411,286.8837966)(207.47640411,287.94464809)
\curveto(207.47640411,289.00549958)(207.05495195,290.02304546)(206.3048674,290.77318005)
\curveto(205.55478418,291.52331597)(204.53730799,291.94479699)(203.47652915,291.94479699)
\curveto(202.41575031,291.94479699)(201.39827412,291.52331597)(200.6481909,290.77318005)
\curveto(199.89810635,290.02304546)(199.47665419,289.00549958)(199.47665419,287.94464809)
\curveto(199.47665419,286.8837966)(199.89810635,285.86625072)(200.6481909,285.11611614)
\curveto(201.39827412,284.36598021)(202.41575031,283.94449919)(203.47652915,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,283.94449919)
\curveto(204.53730799,283.94449919)(205.55478418,284.36598021)(206.3048674,285.11611614)
\curveto(207.05495195,285.86625072)(207.47640411,286.8837966)(207.47640411,287.94464809)
\curveto(207.47640411,289.00549958)(207.05495195,290.02304546)(206.3048674,290.77318005)
\curveto(205.55478418,291.52331597)(204.53730799,291.94479699)(203.47652915,291.94479699)
\curveto(202.41575031,291.94479699)(201.39827412,291.52331597)(200.6481909,290.77318005)
\curveto(199.89810635,290.02304546)(199.47665419,289.00549958)(199.47665419,287.94464809)
\curveto(199.47665419,286.8837966)(199.89810635,285.86625072)(200.6481909,285.11611614)
\curveto(201.39827412,284.36598021)(202.41575031,283.94449919)(203.47652915,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,370.28951524)
\curveto(157.29515282,370.28951524)(158.31262901,370.71099626)(159.06271223,371.46113219)
\curveto(159.81279678,372.21126678)(160.23424894,373.22881265)(160.23424894,374.28966414)
\curveto(160.23424894,375.35051563)(159.81279678,376.36806151)(159.06271223,377.1181961)
\curveto(158.31262901,377.86833202)(157.29515282,378.28981304)(156.23437398,378.28981304)
\curveto(155.17359514,378.28981304)(154.15611895,377.86833202)(153.40603573,377.1181961)
\curveto(152.65595118,376.36806151)(152.23449902,375.35051563)(152.23449902,374.28966414)
\curveto(152.23449902,373.22881265)(152.65595118,372.21126678)(153.40603573,371.46113219)
\curveto(154.15611895,370.71099626)(155.17359514,370.28951524)(156.23437398,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,370.28951524)
\curveto(157.29515282,370.28951524)(158.31262901,370.71099626)(159.06271223,371.46113219)
\curveto(159.81279678,372.21126678)(160.23424894,373.22881265)(160.23424894,374.28966414)
\curveto(160.23424894,375.35051563)(159.81279678,376.36806151)(159.06271223,377.1181961)
\curveto(158.31262901,377.86833202)(157.29515282,378.28981304)(156.23437398,378.28981304)
\curveto(155.17359514,378.28981304)(154.15611895,377.86833202)(153.40603573,377.1181961)
\curveto(152.65595118,376.36806151)(152.23449902,375.35051563)(152.23449902,374.28966414)
\curveto(152.23449902,373.22881265)(152.65595118,372.21126678)(153.40603573,371.46113219)
\curveto(154.15611895,370.71099626)(155.17359514,370.28951524)(156.23437398,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,347.4814)
\curveto(217.56961543,347.4814)(218.58709162,347.90288102)(219.33717484,348.65301695)
\curveto(220.08725939,349.40315154)(220.50871155,350.42069741)(220.50871155,351.4815489)
\curveto(220.50871155,352.54240039)(220.08725939,353.55994627)(219.33717484,354.31008086)
\curveto(218.58709162,355.06021678)(217.56961543,355.4816978)(216.50883659,355.4816978)
\curveto(215.44805775,355.4816978)(214.43058156,355.06021678)(213.68049834,354.31008086)
\curveto(212.93041379,353.55994627)(212.50896163,352.54240039)(212.50896163,351.4815489)
\curveto(212.50896163,350.42069741)(212.93041379,349.40315154)(213.68049834,348.65301695)
\curveto(214.43058156,347.90288102)(215.44805775,347.4814)(216.50883659,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,347.4814)
\curveto(217.56961543,347.4814)(218.58709162,347.90288102)(219.33717484,348.65301695)
\curveto(220.08725939,349.40315154)(220.50871155,350.42069741)(220.50871155,351.4815489)
\curveto(220.50871155,352.54240039)(220.08725939,353.55994627)(219.33717484,354.31008086)
\curveto(218.58709162,355.06021678)(217.56961543,355.4816978)(216.50883659,355.4816978)
\curveto(215.44805775,355.4816978)(214.43058156,355.06021678)(213.68049834,354.31008086)
\curveto(212.93041379,353.55994627)(212.50896163,352.54240039)(212.50896163,351.4815489)
\curveto(212.50896163,350.42069741)(212.93041379,349.40315154)(213.68049834,348.65301695)
\curveto(214.43058156,347.90288102)(215.44805775,347.4814)(216.50883659,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,350.7397)
\curveto(100.27875689,350.7397)(101.29623309,351.16118102)(102.0463163,351.91131694)
\curveto(102.79640086,352.66145153)(103.21785301,353.67899741)(103.21785301,354.7398489)
\curveto(103.21785301,355.80070039)(102.79640086,356.81824627)(102.0463163,357.56838085)
\curveto(101.29623309,358.31851678)(100.27875689,358.7399978)(99.21797805,358.7399978)
\curveto(98.15719921,358.7399978)(97.13972302,358.31851678)(96.3896398,357.56838085)
\curveto(95.63955525,356.81824627)(95.21810309,355.80070039)(95.21810309,354.7398489)
\curveto(95.21810309,353.67899741)(95.63955525,352.66145153)(96.3896398,351.91131694)
\curveto(97.13972302,351.16118102)(98.15719921,350.7397)(99.21797805,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,350.7397)
\curveto(100.27875689,350.7397)(101.29623309,351.16118102)(102.0463163,351.91131694)
\curveto(102.79640086,352.66145153)(103.21785301,353.67899741)(103.21785301,354.7398489)
\curveto(103.21785301,355.80070039)(102.79640086,356.81824627)(102.0463163,357.56838085)
\curveto(101.29623309,358.31851678)(100.27875689,358.7399978)(99.21797805,358.7399978)
\curveto(98.15719921,358.7399978)(97.13972302,358.31851678)(96.3896398,357.56838085)
\curveto(95.63955525,356.81824627)(95.21810309,355.80070039)(95.21810309,354.7398489)
\curveto(95.21810309,353.67899741)(95.63955525,352.66145153)(96.3896398,351.91131694)
\curveto(97.13972302,351.16118102)(98.15719921,350.7397)(99.21797805,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,90.07546624)
\curveto(186.61786491,90.07546624)(187.6353411,90.49694726)(188.38542432,91.24708318)
\curveto(189.13550887,91.99721777)(189.55696103,93.01476365)(189.55696103,94.07561514)
\curveto(189.55696103,95.13646663)(189.13550887,96.15401251)(188.38542432,96.9041471)
\curveto(187.6353411,97.65428302)(186.61786491,98.07576404)(185.55708607,98.07576404)
\curveto(184.49630723,98.07576404)(183.47883104,97.65428302)(182.72874782,96.9041471)
\curveto(181.97866327,96.15401251)(181.55721111,95.13646663)(181.55721111,94.07561514)
\curveto(181.55721111,93.01476365)(181.97866327,91.99721777)(182.72874782,91.24708318)
\curveto(183.47883104,90.49694726)(184.49630723,90.07546624)(185.55708607,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,90.07546624)
\curveto(186.61786491,90.07546624)(187.6353411,90.49694726)(188.38542432,91.24708318)
\curveto(189.13550887,91.99721777)(189.55696103,93.01476365)(189.55696103,94.07561514)
\curveto(189.55696103,95.13646663)(189.13550887,96.15401251)(188.38542432,96.9041471)
\curveto(187.6353411,97.65428302)(186.61786491,98.07576404)(185.55708607,98.07576404)
\curveto(184.49630723,98.07576404)(183.47883104,97.65428302)(182.72874782,96.9041471)
\curveto(181.97866327,96.15401251)(181.55721111,95.13646663)(181.55721111,94.07561514)
\curveto(181.55721111,93.01476365)(181.97866327,91.99721777)(182.72874782,91.24708318)
\curveto(183.47883104,90.49694726)(184.49630723,90.07546624)(185.55708607,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,168.27472721)
\curveto(246.89234787,168.27472721)(247.90982406,168.69620823)(248.65990728,169.44634416)
\curveto(249.40999183,170.19647875)(249.83144399,171.21402462)(249.83144399,172.27487611)
\curveto(249.83144399,173.3357276)(249.40999183,174.35327348)(248.65990728,175.10340807)
\curveto(247.90982406,175.85354399)(246.89234787,176.27502501)(245.83156903,176.27502501)
\curveto(244.77079019,176.27502501)(243.753314,175.85354399)(243.00323078,175.10340807)
\curveto(242.25314623,174.35327348)(241.83169407,173.3357276)(241.83169407,172.27487611)
\curveto(241.83169407,171.21402462)(242.25314623,170.19647875)(243.00323078,169.44634416)
\curveto(243.753314,168.69620823)(244.77079019,168.27472721)(245.83156903,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,168.27472721)
\curveto(246.89234787,168.27472721)(247.90982406,168.69620823)(248.65990728,169.44634416)
\curveto(249.40999183,170.19647875)(249.83144399,171.21402462)(249.83144399,172.27487611)
\curveto(249.83144399,173.3357276)(249.40999183,174.35327348)(248.65990728,175.10340807)
\curveto(247.90982406,175.85354399)(246.89234787,176.27502501)(245.83156903,176.27502501)
\curveto(244.77079019,176.27502501)(243.753314,175.85354399)(243.00323078,175.10340807)
\curveto(242.25314623,174.35327348)(241.83169407,173.3357276)(241.83169407,172.27487611)
\curveto(241.83169407,171.21402462)(242.25314623,170.19647875)(243.00323078,169.44634416)
\curveto(243.753314,168.69620823)(244.77079019,168.27472721)(245.83156903,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,314.89835934)
\curveto(268.06986781,314.89835934)(269.087344,315.31984036)(269.83742722,316.06997628)
\curveto(270.58751177,316.82011087)(271.00896393,317.83765675)(271.00896393,318.89850824)
\curveto(271.00896393,319.95935973)(270.58751177,320.9769056)(269.83742722,321.72704019)
\curveto(269.087344,322.47717612)(268.06986781,322.89865714)(267.00908897,322.89865714)
\curveto(265.94831013,322.89865714)(264.93083394,322.47717612)(264.18075072,321.72704019)
\curveto(263.43066616,320.9769056)(263.00921401,319.95935973)(263.00921401,318.89850824)
\curveto(263.00921401,317.83765675)(263.43066616,316.82011087)(264.18075072,316.06997628)
\curveto(264.93083394,315.31984036)(265.94831013,314.89835934)(267.00908897,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,314.89835934)
\curveto(268.06986781,314.89835934)(269.087344,315.31984036)(269.83742722,316.06997628)
\curveto(270.58751177,316.82011087)(271.00896393,317.83765675)(271.00896393,318.89850824)
\curveto(271.00896393,319.95935973)(270.58751177,320.9769056)(269.83742722,321.72704019)
\curveto(269.087344,322.47717612)(268.06986781,322.89865714)(267.00908897,322.89865714)
\curveto(265.94831013,322.89865714)(264.93083394,322.47717612)(264.18075072,321.72704019)
\curveto(263.43066616,320.9769056)(263.00921401,319.95935973)(263.00921401,318.89850824)
\curveto(263.00921401,317.83765675)(263.43066616,316.82011087)(264.18075072,316.06997628)
\curveto(264.93083394,315.31984036)(265.94831013,314.89835934)(267.00908897,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,352.36885)
\curveto(145.89186346,352.36885)(146.90933965,352.79033102)(147.65942287,353.54046694)
\curveto(148.40950742,354.29060153)(148.83095958,355.30814741)(148.83095958,356.3689989)
\curveto(148.83095958,357.42985039)(148.40950742,358.44739626)(147.65942287,359.19753085)
\curveto(146.90933965,359.94766678)(145.89186346,360.3691478)(144.83108462,360.3691478)
\curveto(143.77030578,360.3691478)(142.75282959,359.94766678)(142.00274637,359.19753085)
\curveto(141.25266182,358.44739626)(140.83120966,357.42985039)(140.83120966,356.3689989)
\curveto(140.83120966,355.30814741)(141.25266182,354.29060153)(142.00274637,353.54046694)
\curveto(142.75282959,352.79033102)(143.77030578,352.36885)(144.83108462,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,352.36885)
\curveto(145.89186346,352.36885)(146.90933965,352.79033102)(147.65942287,353.54046694)
\curveto(148.40950742,354.29060153)(148.83095958,355.30814741)(148.83095958,356.3689989)
\curveto(148.83095958,357.42985039)(148.40950742,358.44739626)(147.65942287,359.19753085)
\curveto(146.90933965,359.94766678)(145.89186346,360.3691478)(144.83108462,360.3691478)
\curveto(143.77030578,360.3691478)(142.75282959,359.94766678)(142.00274637,359.19753085)
\curveto(141.25266182,358.44739626)(140.83120966,357.42985039)(140.83120966,356.3689989)
\curveto(140.83120966,355.30814741)(141.25266182,354.29060153)(142.00274637,353.54046694)
\curveto(142.75282959,352.79033102)(143.77030578,352.36885)(144.83108462,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,230.1824882)
\curveto(168.69842183,230.1824882)(169.71589802,230.60396922)(170.46598124,231.35410514)
\curveto(171.21606579,232.10423973)(171.63751795,233.12178561)(171.63751795,234.1826371)
\curveto(171.63751795,235.24348859)(171.21606579,236.26103446)(170.46598124,237.01116905)
\curveto(169.71589802,237.76130498)(168.69842183,238.182786)(167.63764299,238.182786)
\curveto(166.57686415,238.182786)(165.55938796,237.76130498)(164.80930474,237.01116905)
\curveto(164.05922019,236.26103446)(163.63776803,235.24348859)(163.63776803,234.1826371)
\curveto(163.63776803,233.12178561)(164.05922019,232.10423973)(164.80930474,231.35410514)
\curveto(165.55938796,230.60396922)(166.57686415,230.1824882)(167.63764299,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,230.1824882)
\curveto(168.69842183,230.1824882)(169.71589802,230.60396922)(170.46598124,231.35410514)
\curveto(171.21606579,232.10423973)(171.63751795,233.12178561)(171.63751795,234.1826371)
\curveto(171.63751795,235.24348859)(171.21606579,236.26103446)(170.46598124,237.01116905)
\curveto(169.71589802,237.76130498)(168.69842183,238.182786)(167.63764299,238.182786)
\curveto(166.57686415,238.182786)(165.55938796,237.76130498)(164.80930474,237.01116905)
\curveto(164.05922019,236.26103446)(163.63776803,235.24348859)(163.63776803,234.1826371)
\curveto(163.63776803,233.12178561)(164.05922019,232.10423973)(164.80930474,231.35410514)
\curveto(165.55938796,230.60396922)(166.57686415,230.1824882)(167.63764299,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,189.45369754)
\curveto(256.66657845,189.45369754)(257.68405464,189.87517856)(258.43413786,190.62531448)
\curveto(259.18422241,191.37544907)(259.60567457,192.39299495)(259.60567457,193.45384644)
\curveto(259.60567457,194.51469793)(259.18422241,195.53224381)(258.43413786,196.2823784)
\curveto(257.68405464,197.03251432)(256.66657845,197.45399534)(255.60579961,197.45399534)
\curveto(254.54502077,197.45399534)(253.52754458,197.03251432)(252.77746136,196.2823784)
\curveto(252.02737681,195.53224381)(251.60592465,194.51469793)(251.60592465,193.45384644)
\curveto(251.60592465,192.39299495)(252.02737681,191.37544907)(252.77746136,190.62531448)
\curveto(253.52754458,189.87517856)(254.54502077,189.45369754)(255.60579961,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,189.45369754)
\curveto(256.66657845,189.45369754)(257.68405464,189.87517856)(258.43413786,190.62531448)
\curveto(259.18422241,191.37544907)(259.60567457,192.39299495)(259.60567457,193.45384644)
\curveto(259.60567457,194.51469793)(259.18422241,195.53224381)(258.43413786,196.2823784)
\curveto(257.68405464,197.03251432)(256.66657845,197.45399534)(255.60579961,197.45399534)
\curveto(254.54502077,197.45399534)(253.52754458,197.03251432)(252.77746136,196.2823784)
\curveto(252.02737681,195.53224381)(251.60592465,194.51469793)(251.60592465,193.45384644)
\curveto(251.60592465,192.39299495)(252.02737681,191.37544907)(252.77746136,190.62531448)
\curveto(253.52754458,189.87517856)(254.54502077,189.45369754)(255.60579961,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,130.80423655)
\curveto(181.73074962,130.80423655)(182.74822581,131.22571757)(183.49830903,131.9758535)
\curveto(184.24839358,132.72598809)(184.66984574,133.74353396)(184.66984574,134.80438545)
\curveto(184.66984574,135.86523694)(184.24839358,136.88278282)(183.49830903,137.63291741)
\curveto(182.74822581,138.38305333)(181.73074962,138.80453435)(180.66997078,138.80453435)
\curveto(179.60919194,138.80453435)(178.59171575,138.38305333)(177.84163253,137.63291741)
\curveto(177.09154798,136.88278282)(176.67009582,135.86523694)(176.67009582,134.80438545)
\curveto(176.67009582,133.74353396)(177.09154798,132.72598809)(177.84163253,131.9758535)
\curveto(178.59171575,131.22571757)(179.60919194,130.80423655)(180.66997078,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,130.80423655)
\curveto(181.73074962,130.80423655)(182.74822581,131.22571757)(183.49830903,131.9758535)
\curveto(184.24839358,132.72598809)(184.66984574,133.74353396)(184.66984574,134.80438545)
\curveto(184.66984574,135.86523694)(184.24839358,136.88278282)(183.49830903,137.63291741)
\curveto(182.74822581,138.38305333)(181.73074962,138.80453435)(180.66997078,138.80453435)
\curveto(179.60919194,138.80453435)(178.59171575,138.38305333)(177.84163253,137.63291741)
\curveto(177.09154798,136.88278282)(176.67009582,135.86523694)(176.67009582,134.80438545)
\curveto(176.67009582,133.74353396)(177.09154798,132.72598809)(177.84163253,131.9758535)
\curveto(178.59171575,131.22571757)(179.60919194,130.80423655)(180.66997078,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,153.61235688)
\curveto(391.87691058,153.61235688)(392.89438678,154.0338379)(393.64446999,154.78397382)
\curveto(394.39455455,155.53410841)(394.8160067,156.55165429)(394.8160067,157.61250578)
\curveto(394.8160067,158.67335727)(394.39455455,159.69090314)(393.64446999,160.44103773)
\curveto(392.89438678,161.19117366)(391.87691058,161.61265468)(390.81613174,161.61265468)
\curveto(389.7553529,161.61265468)(388.73787671,161.19117366)(387.98779349,160.44103773)
\curveto(387.23770894,159.69090314)(386.81625678,158.67335727)(386.81625678,157.61250578)
\curveto(386.81625678,156.55165429)(387.23770894,155.53410841)(387.98779349,154.78397382)
\curveto(388.73787671,154.0338379)(389.7553529,153.61235688)(390.81613174,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,153.61235688)
\curveto(391.87691058,153.61235688)(392.89438678,154.0338379)(393.64446999,154.78397382)
\curveto(394.39455455,155.53410841)(394.8160067,156.55165429)(394.8160067,157.61250578)
\curveto(394.8160067,158.67335727)(394.39455455,159.69090314)(393.64446999,160.44103773)
\curveto(392.89438678,161.19117366)(391.87691058,161.61265468)(390.81613174,161.61265468)
\curveto(389.7553529,161.61265468)(388.73787671,161.19117366)(387.98779349,160.44103773)
\curveto(387.23770894,159.69090314)(386.81625678,158.67335727)(386.81625678,157.61250578)
\curveto(386.81625678,156.55165429)(387.23770894,155.53410841)(387.98779349,154.78397382)
\curveto(388.73787671,154.0338379)(389.7553529,153.61235688)(390.81613174,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,334.44817967)
\curveto(186.61786491,334.44817967)(187.6353411,334.86966069)(188.38542432,335.61979661)
\curveto(189.13550887,336.3699312)(189.55696103,337.38747708)(189.55696103,338.44832857)
\curveto(189.55696103,339.50918006)(189.13550887,340.52672593)(188.38542432,341.27686052)
\curveto(187.6353411,342.02699645)(186.61786491,342.44847747)(185.55708607,342.44847747)
\curveto(184.49630723,342.44847747)(183.47883104,342.02699645)(182.72874782,341.27686052)
\curveto(181.97866327,340.52672593)(181.55721111,339.50918006)(181.55721111,338.44832857)
\curveto(181.55721111,337.38747708)(181.97866327,336.3699312)(182.72874782,335.61979661)
\curveto(183.47883104,334.86966069)(184.49630723,334.44817967)(185.55708607,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,334.44817967)
\curveto(186.61786491,334.44817967)(187.6353411,334.86966069)(188.38542432,335.61979661)
\curveto(189.13550887,336.3699312)(189.55696103,337.38747708)(189.55696103,338.44832857)
\curveto(189.55696103,339.50918006)(189.13550887,340.52672593)(188.38542432,341.27686052)
\curveto(187.6353411,342.02699645)(186.61786491,342.44847747)(185.55708607,342.44847747)
\curveto(184.49630723,342.44847747)(183.47883104,342.02699645)(182.72874782,341.27686052)
\curveto(181.97866327,340.52672593)(181.55721111,339.50918006)(181.55721111,338.44832857)
\curveto(181.55721111,337.38747708)(181.97866327,336.3699312)(182.72874782,335.61979661)
\curveto(183.47883104,334.86966069)(184.49630723,334.44817967)(185.55708607,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,218.77841786)
\curveto(390.24785181,218.77841786)(391.265328,219.19989888)(392.01541122,219.95003481)
\curveto(392.76549577,220.7001694)(393.18694793,221.71771527)(393.18694793,222.77856676)
\curveto(393.18694793,223.83941825)(392.76549577,224.85696413)(392.01541122,225.60709872)
\curveto(391.265328,226.35723464)(390.24785181,226.77871566)(389.18707297,226.77871566)
\curveto(388.12629413,226.77871566)(387.10881794,226.35723464)(386.35873472,225.60709872)
\curveto(385.60865017,224.85696413)(385.18719801,223.83941825)(385.18719801,222.77856676)
\curveto(385.18719801,221.71771527)(385.60865017,220.7001694)(386.35873472,219.95003481)
\curveto(387.10881794,219.19989888)(388.12629413,218.77841786)(389.18707297,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,218.77841786)
\curveto(390.24785181,218.77841786)(391.265328,219.19989888)(392.01541122,219.95003481)
\curveto(392.76549577,220.7001694)(393.18694793,221.71771527)(393.18694793,222.77856676)
\curveto(393.18694793,223.83941825)(392.76549577,224.85696413)(392.01541122,225.60709872)
\curveto(391.265328,226.35723464)(390.24785181,226.77871566)(389.18707297,226.77871566)
\curveto(388.12629413,226.77871566)(387.10881794,226.35723464)(386.35873472,225.60709872)
\curveto(385.60865017,224.85696413)(385.18719801,223.83941825)(385.18719801,222.77856676)
\curveto(385.18719801,221.71771527)(385.60865017,220.7001694)(386.35873472,219.95003481)
\curveto(387.10881794,219.19989888)(388.12629413,218.77841786)(389.18707297,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,274.16957885)
\curveto(136.11763288,274.16957885)(137.13510907,274.59105987)(137.88519229,275.3411958)
\curveto(138.63527684,276.09133039)(139.056729,277.10887626)(139.056729,278.16972775)
\curveto(139.056729,279.23057924)(138.63527684,280.24812512)(137.88519229,280.99825971)
\curveto(137.13510907,281.74839563)(136.11763288,282.16987665)(135.05685404,282.16987665)
\curveto(133.9960752,282.16987665)(132.97859901,281.74839563)(132.22851579,280.99825971)
\curveto(131.47843124,280.24812512)(131.05697908,279.23057924)(131.05697908,278.16972775)
\curveto(131.05697908,277.10887626)(131.47843124,276.09133039)(132.22851579,275.3411958)
\curveto(132.97859901,274.59105987)(133.9960752,274.16957885)(135.05685404,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,274.16957885)
\curveto(136.11763288,274.16957885)(137.13510907,274.59105987)(137.88519229,275.3411958)
\curveto(138.63527684,276.09133039)(139.056729,277.10887626)(139.056729,278.16972775)
\curveto(139.056729,279.23057924)(138.63527684,280.24812512)(137.88519229,280.99825971)
\curveto(137.13510907,281.74839563)(136.11763288,282.16987665)(135.05685404,282.16987665)
\curveto(133.9960752,282.16987665)(132.97859901,281.74839563)(132.22851579,280.99825971)
\curveto(131.47843124,280.24812512)(131.05697908,279.23057924)(131.05697908,278.16972775)
\curveto(131.05697908,277.10887626)(131.47843124,276.09133039)(132.22851579,275.3411958)
\curveto(132.97859901,274.59105987)(133.9960752,274.16957885)(135.05685404,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,244.84483818)
\curveto(105.16586201,244.84483818)(106.1833382,245.26631921)(106.93342142,246.01645513)
\curveto(107.68350597,246.76658972)(108.10495813,247.7841356)(108.10495813,248.84498709)
\curveto(108.10495813,249.90583857)(107.68350597,250.92338445)(106.93342142,251.67351904)
\curveto(106.1833382,252.42365496)(105.16586201,252.84513599)(104.10508317,252.84513599)
\curveto(103.04430433,252.84513599)(102.02682814,252.42365496)(101.27674492,251.67351904)
\curveto(100.52666037,250.92338445)(100.10520821,249.90583857)(100.10520821,248.84498709)
\curveto(100.10520821,247.7841356)(100.52666037,246.76658972)(101.27674492,246.01645513)
\curveto(102.02682814,245.26631921)(103.04430433,244.84483818)(104.10508317,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,244.84483818)
\curveto(105.16586201,244.84483818)(106.1833382,245.26631921)(106.93342142,246.01645513)
\curveto(107.68350597,246.76658972)(108.10495813,247.7841356)(108.10495813,248.84498709)
\curveto(108.10495813,249.90583857)(107.68350597,250.92338445)(106.93342142,251.67351904)
\curveto(106.1833382,252.42365496)(105.16586201,252.84513599)(104.10508317,252.84513599)
\curveto(103.04430433,252.84513599)(102.02682814,252.42365496)(101.27674492,251.67351904)
\curveto(100.52666037,250.92338445)(100.10520821,249.90583857)(100.10520821,248.84498709)
\curveto(100.10520821,247.7841356)(100.52666037,246.76658972)(101.27674492,246.01645513)
\curveto(102.02682814,245.26631921)(103.04430433,244.84483818)(104.10508317,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,270.91127885)
\curveto(300.6506771,270.91127885)(301.6681533,271.33275988)(302.41823651,272.0828958)
\curveto(303.16832107,272.83303039)(303.58977322,273.85057627)(303.58977322,274.91142776)
\curveto(303.58977322,275.97227924)(303.16832107,276.98982512)(302.41823651,277.73995971)
\curveto(301.6681533,278.49009563)(300.6506771,278.91157666)(299.58989826,278.91157666)
\curveto(298.52911942,278.91157666)(297.51164323,278.49009563)(296.76156001,277.73995971)
\curveto(296.01147546,276.98982512)(295.5900233,275.97227924)(295.5900233,274.91142776)
\curveto(295.5900233,273.85057627)(296.01147546,272.83303039)(296.76156001,272.0828958)
\curveto(297.51164323,271.33275988)(298.52911942,270.91127885)(299.58989826,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,270.91127885)
\curveto(300.6506771,270.91127885)(301.6681533,271.33275988)(302.41823651,272.0828958)
\curveto(303.16832107,272.83303039)(303.58977322,273.85057627)(303.58977322,274.91142776)
\curveto(303.58977322,275.97227924)(303.16832107,276.98982512)(302.41823651,277.73995971)
\curveto(301.6681533,278.49009563)(300.6506771,278.91157666)(299.58989826,278.91157666)
\curveto(298.52911942,278.91157666)(297.51164323,278.49009563)(296.76156001,277.73995971)
\curveto(296.01147546,276.98982512)(295.5900233,275.97227924)(295.5900233,274.91142776)
\curveto(295.5900233,273.85057627)(296.01147546,272.83303039)(296.76156001,272.0828958)
\curveto(297.51164323,271.33275988)(298.52911942,270.91127885)(299.58989826,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,367.03121524)
\curveto(101.90778515,367.03121524)(102.92526134,367.45269627)(103.67534456,368.20283219)
\curveto(104.42542911,368.95296678)(104.84688127,369.97051266)(104.84688127,371.03136415)
\curveto(104.84688127,372.09221563)(104.42542911,373.10976151)(103.67534456,373.8598961)
\curveto(102.92526134,374.61003202)(101.90778515,375.03151305)(100.84700631,375.03151305)
\curveto(99.78622747,375.03151305)(98.76875128,374.61003202)(98.01866806,373.8598961)
\curveto(97.26858351,373.10976151)(96.84713135,372.09221563)(96.84713135,371.03136415)
\curveto(96.84713135,369.97051266)(97.26858351,368.95296678)(98.01866806,368.20283219)
\curveto(98.76875128,367.45269627)(99.78622747,367.03121524)(100.84700631,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,367.03121524)
\curveto(101.90778515,367.03121524)(102.92526134,367.45269627)(103.67534456,368.20283219)
\curveto(104.42542911,368.95296678)(104.84688127,369.97051266)(104.84688127,371.03136415)
\curveto(104.84688127,372.09221563)(104.42542911,373.10976151)(103.67534456,373.8598961)
\curveto(102.92526134,374.61003202)(101.90778515,375.03151305)(100.84700631,375.03151305)
\curveto(99.78622747,375.03151305)(98.76875128,374.61003202)(98.01866806,373.8598961)
\curveto(97.26858351,373.10976151)(96.84713135,372.09221563)(96.84713135,371.03136415)
\curveto(96.84713135,369.97051266)(97.26858351,368.95296678)(98.01866806,368.20283219)
\curveto(98.76875128,367.45269627)(99.78622747,367.03121524)(100.84700631,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,192.71199754)
\curveto(196.39209549,192.71199754)(197.40957168,193.13347856)(198.1596549,193.88361448)
\curveto(198.90973945,194.63374907)(199.33119161,195.65129495)(199.33119161,196.71214644)
\curveto(199.33119161,197.77299793)(198.90973945,198.7905438)(198.1596549,199.54067839)
\curveto(197.40957168,200.29081432)(196.39209549,200.71229534)(195.33131665,200.71229534)
\curveto(194.27053781,200.71229534)(193.25306162,200.29081432)(192.5029784,199.54067839)
\curveto(191.75289385,198.7905438)(191.33144169,197.77299793)(191.33144169,196.71214644)
\curveto(191.33144169,195.65129495)(191.75289385,194.63374907)(192.5029784,193.88361448)
\curveto(193.25306162,193.13347856)(194.27053781,192.71199754)(195.33131665,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,192.71199754)
\curveto(196.39209549,192.71199754)(197.40957168,193.13347856)(198.1596549,193.88361448)
\curveto(198.90973945,194.63374907)(199.33119161,195.65129495)(199.33119161,196.71214644)
\curveto(199.33119161,197.77299793)(198.90973945,198.7905438)(198.1596549,199.54067839)
\curveto(197.40957168,200.29081432)(196.39209549,200.71229534)(195.33131665,200.71229534)
\curveto(194.27053781,200.71229534)(193.25306162,200.29081432)(192.5029784,199.54067839)
\curveto(191.75289385,198.7905438)(191.33144169,197.77299793)(191.33144169,196.71214644)
\curveto(191.33144169,195.65129495)(191.75289385,194.63374907)(192.5029784,193.88361448)
\curveto(193.25306162,193.13347856)(194.27053781,192.71199754)(195.33131665,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,331.18987967)
\curveto(237.11809694,331.18987967)(238.13557313,331.61136069)(238.88565635,332.36149661)
\curveto(239.6357409,333.1116312)(240.05719306,334.12917708)(240.05719306,335.19002857)
\curveto(240.05719306,336.25088006)(239.6357409,337.26842594)(238.88565635,338.01856053)
\curveto(238.13557313,338.76869645)(237.11809694,339.19017747)(236.0573181,339.19017747)
\curveto(234.99653926,339.19017747)(233.97906307,338.76869645)(233.22897985,338.01856053)
\curveto(232.4788953,337.26842594)(232.05744314,336.25088006)(232.05744314,335.19002857)
\curveto(232.05744314,334.12917708)(232.4788953,333.1116312)(233.22897985,332.36149661)
\curveto(233.97906307,331.61136069)(234.99653926,331.18987967)(236.0573181,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,347.4814)
\curveto(406.5382768,347.4814)(407.55575299,347.90288102)(408.30583621,348.65301695)
\curveto(409.05592076,349.40315154)(409.47737292,350.42069741)(409.47737292,351.4815489)
\curveto(409.47737292,352.54240039)(409.05592076,353.55994627)(408.30583621,354.31008086)
\curveto(407.55575299,355.06021678)(406.5382768,355.4816978)(405.47749796,355.4816978)
\curveto(404.41671912,355.4816978)(403.39924293,355.06021678)(402.64915971,354.31008086)
\curveto(401.89907516,353.55994627)(401.477623,352.54240039)(401.477623,351.4815489)
\curveto(401.477623,350.42069741)(401.89907516,349.40315154)(402.64915971,348.65301695)
\curveto(403.39924293,347.90288102)(404.41671912,347.4814)(405.47749796,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,347.4814)
\curveto(406.5382768,347.4814)(407.55575299,347.90288102)(408.30583621,348.65301695)
\curveto(409.05592076,349.40315154)(409.47737292,350.42069741)(409.47737292,351.4815489)
\curveto(409.47737292,352.54240039)(409.05592076,353.55994627)(408.30583621,354.31008086)
\curveto(407.55575299,355.06021678)(406.5382768,355.4816978)(405.47749796,355.4816978)
\curveto(404.41671912,355.4816978)(403.39924293,355.06021678)(402.64915971,354.31008086)
\curveto(401.89907516,353.55994627)(401.477623,352.54240039)(401.477623,351.4815489)
\curveto(401.477623,350.42069741)(401.89907516,349.40315154)(402.64915971,348.65301695)
\curveto(403.39924293,347.90288102)(404.41671912,347.4814)(405.47749796,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,186.19539754)
\curveto(305.53777205,186.19539754)(306.55524824,186.61687856)(307.30533146,187.36701449)
\curveto(308.05541601,188.11714908)(308.47686817,189.13469495)(308.47686817,190.19554644)
\curveto(308.47686817,191.25639793)(308.05541601,192.27394381)(307.30533146,193.0240784)
\curveto(306.55524824,193.77421432)(305.53777205,194.19569534)(304.47699321,194.19569534)
\curveto(303.41621437,194.19569534)(302.39873818,193.77421432)(301.64865496,193.0240784)
\curveto(300.89857041,192.27394381)(300.47711825,191.25639793)(300.47711825,190.19554644)
\curveto(300.47711825,189.13469495)(300.89857041,188.11714908)(301.64865496,187.36701449)
\curveto(302.39873818,186.61687856)(303.41621437,186.19539754)(304.47699321,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,186.19539754)
\curveto(305.53777205,186.19539754)(306.55524824,186.61687856)(307.30533146,187.36701449)
\curveto(308.05541601,188.11714908)(308.47686817,189.13469495)(308.47686817,190.19554644)
\curveto(308.47686817,191.25639793)(308.05541601,192.27394381)(307.30533146,193.0240784)
\curveto(306.55524824,193.77421432)(305.53777205,194.19569534)(304.47699321,194.19569534)
\curveto(303.41621437,194.19569534)(302.39873818,193.77421432)(301.64865496,193.0240784)
\curveto(300.89857041,192.27394381)(300.47711825,191.25639793)(300.47711825,190.19554644)
\curveto(300.47711825,189.13469495)(300.89857041,188.11714908)(301.64865496,187.36701449)
\curveto(302.39873818,186.61687856)(303.41621437,186.19539754)(304.47699321,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,349.11055)
\curveto(180.10171119,349.11055)(181.11918738,349.53203102)(181.8692706,350.28216695)
\curveto(182.61935515,351.03230153)(183.04080731,352.04984741)(183.04080731,353.1106989)
\curveto(183.04080731,354.17155039)(182.61935515,355.18909627)(181.8692706,355.93923086)
\curveto(181.11918738,356.68936678)(180.10171119,357.1108478)(179.04093235,357.1108478)
\curveto(177.98015351,357.1108478)(176.96267732,356.68936678)(176.2125941,355.93923086)
\curveto(175.46250955,355.18909627)(175.04105739,354.17155039)(175.04105739,353.1106989)
\curveto(175.04105739,352.04984741)(175.46250955,351.03230153)(176.2125941,350.28216695)
\curveto(176.96267732,349.53203102)(177.98015351,349.11055)(179.04093235,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,323.0441195)
\curveto(199.6501927,323.0441195)(200.66766889,323.46560053)(201.41775211,324.21573645)
\curveto(202.16783666,324.96587104)(202.58928882,325.98341691)(202.58928882,327.0442684)
\curveto(202.58928882,328.10511989)(202.16783666,329.12266577)(201.41775211,329.87280036)
\curveto(200.66766889,330.62293628)(199.6501927,331.0444173)(198.58941386,331.0444173)
\curveto(197.52863502,331.0444173)(196.51115883,330.62293628)(195.76107561,329.87280036)
\curveto(195.01099106,329.12266577)(194.5895389,328.10511989)(194.5895389,327.0442684)
\curveto(194.5895389,325.98341691)(195.01099106,324.96587104)(195.76107561,324.21573645)
\curveto(196.51115883,323.46560053)(197.52863502,323.0441195)(198.58941386,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,323.0441195)
\curveto(199.6501927,323.0441195)(200.66766889,323.46560053)(201.41775211,324.21573645)
\curveto(202.16783666,324.96587104)(202.58928882,325.98341691)(202.58928882,327.0442684)
\curveto(202.58928882,328.10511989)(202.16783666,329.12266577)(201.41775211,329.87280036)
\curveto(200.66766889,330.62293628)(199.6501927,331.0444173)(198.58941386,331.0444173)
\curveto(197.52863502,331.0444173)(196.51115883,330.62293628)(195.76107561,329.87280036)
\curveto(195.01099106,329.12266577)(194.5895389,328.10511989)(194.5895389,327.0442684)
\curveto(194.5895389,325.98341691)(195.01099106,324.96587104)(195.76107561,324.21573645)
\curveto(196.51115883,323.46560053)(197.52863502,323.0441195)(198.58941386,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,337.70648984)
\curveto(251.77946316,337.70648984)(252.79693935,338.12797086)(253.54702257,338.87810678)
\curveto(254.29710712,339.62824137)(254.71855928,340.64578725)(254.71855928,341.70663874)
\curveto(254.71855928,342.76749023)(254.29710712,343.7850361)(253.54702257,344.53517069)
\curveto(252.79693935,345.28530662)(251.77946316,345.70678764)(250.71868432,345.70678764)
\curveto(249.65790548,345.70678764)(248.64042929,345.28530662)(247.89034607,344.53517069)
\curveto(247.14026152,343.7850361)(246.71880936,342.76749023)(246.71880936,341.70663874)
\curveto(246.71880936,340.64578725)(247.14026152,339.62824137)(247.89034607,338.87810678)
\curveto(248.64042929,338.12797086)(249.65790548,337.70648984)(250.71868432,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,337.70648984)
\curveto(251.77946316,337.70648984)(252.79693935,338.12797086)(253.54702257,338.87810678)
\curveto(254.29710712,339.62824137)(254.71855928,340.64578725)(254.71855928,341.70663874)
\curveto(254.71855928,342.76749023)(254.29710712,343.7850361)(253.54702257,344.53517069)
\curveto(252.79693935,345.28530662)(251.77946316,345.70678764)(250.71868432,345.70678764)
\curveto(249.65790548,345.70678764)(248.64042929,345.28530662)(247.89034607,344.53517069)
\curveto(247.14026152,343.7850361)(246.71880936,342.76749023)(246.71880936,341.70663874)
\curveto(246.71880936,340.64578725)(247.14026152,339.62824137)(247.89034607,338.87810678)
\curveto(248.64042929,338.12797086)(249.65790548,337.70648984)(250.71868432,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,158.49980687)
\curveto(282.73123402,158.49980687)(283.74871022,158.9212879)(284.49879344,159.67142382)
\curveto(285.24887799,160.42155841)(285.67033015,161.43910429)(285.67033015,162.49995577)
\curveto(285.67033015,163.56080726)(285.24887799,164.57835314)(284.49879344,165.32848773)
\curveto(283.74871022,166.07862365)(282.73123402,166.50010468)(281.67045518,166.50010468)
\curveto(280.60967635,166.50010468)(279.59220015,166.07862365)(278.84211693,165.32848773)
\curveto(278.09203238,164.57835314)(277.67058022,163.56080726)(277.67058022,162.49995577)
\curveto(277.67058022,161.43910429)(278.09203238,160.42155841)(278.84211693,159.67142382)
\curveto(279.59220015,158.9212879)(280.60967635,158.49980687)(281.67045518,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,158.49980687)
\curveto(282.73123402,158.49980687)(283.74871022,158.9212879)(284.49879344,159.67142382)
\curveto(285.24887799,160.42155841)(285.67033015,161.43910429)(285.67033015,162.49995577)
\curveto(285.67033015,163.56080726)(285.24887799,164.57835314)(284.49879344,165.32848773)
\curveto(283.74871022,166.07862365)(282.73123402,166.50010468)(281.67045518,166.50010468)
\curveto(280.60967635,166.50010468)(279.59220015,166.07862365)(278.84211693,165.32848773)
\curveto(278.09203238,164.57835314)(277.67058022,163.56080726)(277.67058022,162.49995577)
\curveto(277.67058022,161.43910429)(278.09203238,160.42155841)(278.84211693,159.67142382)
\curveto(279.59220015,158.9212879)(280.60967635,158.49980687)(281.67045518,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,119.40018656)
\curveto(194.76305706,119.40018656)(195.78053325,119.82166758)(196.53061647,120.57180351)
\curveto(197.28070102,121.3219381)(197.70215318,122.33948397)(197.70215318,123.40033546)
\curveto(197.70215318,124.46118695)(197.28070102,125.47873283)(196.53061647,126.22886742)
\curveto(195.78053325,126.97900334)(194.76305706,127.40048436)(193.70227822,127.40048436)
\curveto(192.64149938,127.40048436)(191.62402319,126.97900334)(190.87393997,126.22886742)
\curveto(190.12385542,125.47873283)(189.70240326,124.46118695)(189.70240326,123.40033546)
\curveto(189.70240326,122.33948397)(190.12385542,121.3219381)(190.87393997,120.57180351)
\curveto(191.62402319,119.82166758)(192.64149938,119.40018656)(193.70227822,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,119.40018656)
\curveto(194.76305706,119.40018656)(195.78053325,119.82166758)(196.53061647,120.57180351)
\curveto(197.28070102,121.3219381)(197.70215318,122.33948397)(197.70215318,123.40033546)
\curveto(197.70215318,124.46118695)(197.28070102,125.47873283)(196.53061647,126.22886742)
\curveto(195.78053325,126.97900334)(194.76305706,127.40048436)(193.70227822,127.40048436)
\curveto(192.64149938,127.40048436)(191.62402319,126.97900334)(190.87393997,126.22886742)
\curveto(190.12385542,125.47873283)(189.70240326,124.46118695)(189.70240326,123.40033546)
\curveto(189.70240326,122.33948397)(190.12385542,121.3219381)(190.87393997,120.57180351)
\curveto(191.62402319,119.82166758)(192.64149938,119.40018656)(193.70227822,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,248.10315853)
\curveto(352.77994756,248.10315853)(353.79742376,248.52463955)(354.54750698,249.27477547)
\curveto(355.29759153,250.02491006)(355.71904369,251.04245594)(355.71904369,252.10330743)
\curveto(355.71904369,253.16415892)(355.29759153,254.18170479)(354.54750698,254.93183938)
\curveto(353.79742376,255.68197531)(352.77994756,256.10345633)(351.71916873,256.10345633)
\curveto(350.65838989,256.10345633)(349.64091369,255.68197531)(348.89083047,254.93183938)
\curveto(348.14074592,254.18170479)(347.71929376,253.16415892)(347.71929376,252.10330743)
\curveto(347.71929376,251.04245594)(348.14074592,250.02491006)(348.89083047,249.27477547)
\curveto(349.64091369,248.52463955)(350.65838989,248.10315853)(351.71916873,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,248.10315853)
\curveto(352.77994756,248.10315853)(353.79742376,248.52463955)(354.54750698,249.27477547)
\curveto(355.29759153,250.02491006)(355.71904369,251.04245594)(355.71904369,252.10330743)
\curveto(355.71904369,253.16415892)(355.29759153,254.18170479)(354.54750698,254.93183938)
\curveto(353.79742376,255.68197531)(352.77994756,256.10345633)(351.71916873,256.10345633)
\curveto(350.65838989,256.10345633)(349.64091369,255.68197531)(348.89083047,254.93183938)
\curveto(348.14074592,254.18170479)(347.71929376,253.16415892)(347.71929376,252.10330743)
\curveto(347.71929376,251.04245594)(348.14074592,250.02491006)(348.89083047,249.27477547)
\curveto(349.64091369,248.52463955)(350.65838989,248.10315853)(351.71916873,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,303.49429917)
\curveto(139.37570974,303.49429917)(140.39318593,303.9157802)(141.14326915,304.66591612)
\curveto(141.8933537,305.41605071)(142.31480586,306.43359659)(142.31480586,307.49444807)
\curveto(142.31480586,308.55529956)(141.8933537,309.57284544)(141.14326915,310.32298003)
\curveto(140.39318593,311.07311595)(139.37570974,311.49459697)(138.3149309,311.49459697)
\curveto(137.25415206,311.49459697)(136.23667587,311.07311595)(135.48659265,310.32298003)
\curveto(134.7365081,309.57284544)(134.31505594,308.55529956)(134.31505594,307.49444807)
\curveto(134.31505594,306.43359659)(134.7365081,305.41605071)(135.48659265,304.66591612)
\curveto(136.23667587,303.9157802)(137.25415206,303.49429917)(138.3149309,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,303.49429917)
\curveto(139.37570974,303.49429917)(140.39318593,303.9157802)(141.14326915,304.66591612)
\curveto(141.8933537,305.41605071)(142.31480586,306.43359659)(142.31480586,307.49444807)
\curveto(142.31480586,308.55529956)(141.8933537,309.57284544)(141.14326915,310.32298003)
\curveto(140.39318593,311.07311595)(139.37570974,311.49459697)(138.3149309,311.49459697)
\curveto(137.25415206,311.49459697)(136.23667587,311.07311595)(135.48659265,310.32298003)
\curveto(134.7365081,309.57284544)(134.31505594,308.55529956)(134.31505594,307.49444807)
\curveto(134.31505594,306.43359659)(134.7365081,305.41605071)(135.48659265,304.66591612)
\curveto(136.23667587,303.9157802)(137.25415206,303.49429917)(138.3149309,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,147.09575688)
\curveto(302.27969519,147.09575688)(303.29717138,147.51723791)(304.0472546,148.26737383)
\curveto(304.79733915,149.01750842)(305.21879131,150.0350543)(305.21879131,151.09590578)
\curveto(305.21879131,152.15675727)(304.79733915,153.17430315)(304.0472546,153.92443774)
\curveto(303.29717138,154.67457366)(302.27969519,155.09605468)(301.21891635,155.09605468)
\curveto(300.15813751,155.09605468)(299.14066132,154.67457366)(298.3905781,153.92443774)
\curveto(297.64049355,153.17430315)(297.21904139,152.15675727)(297.21904139,151.09590578)
\curveto(297.21904139,150.0350543)(297.64049355,149.01750842)(298.3905781,148.26737383)
\curveto(299.14066132,147.51723791)(300.15813751,147.09575688)(301.21891635,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,147.09575688)
\curveto(302.27969519,147.09575688)(303.29717138,147.51723791)(304.0472546,148.26737383)
\curveto(304.79733915,149.01750842)(305.21879131,150.0350543)(305.21879131,151.09590578)
\curveto(305.21879131,152.15675727)(304.79733915,153.17430315)(304.0472546,153.92443774)
\curveto(303.29717138,154.67457366)(302.27969519,155.09605468)(301.21891635,155.09605468)
\curveto(300.15813751,155.09605468)(299.14066132,154.67457366)(298.3905781,153.92443774)
\curveto(297.64049355,153.17430315)(297.21904139,152.15675727)(297.21904139,151.09590578)
\curveto(297.21904139,150.0350543)(297.64049355,149.01750842)(298.3905781,148.26737383)
\curveto(299.14066132,147.51723791)(300.15813751,147.09575688)(301.21891635,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,319.78581951)
\curveto(403.28019994,319.78581951)(404.29767613,320.20730053)(405.04775935,320.95743645)
\curveto(405.7978439,321.70757104)(406.21929606,322.72511692)(406.21929606,323.78596841)
\curveto(406.21929606,324.8468199)(405.7978439,325.86436577)(405.04775935,326.61450036)
\curveto(404.29767613,327.36463628)(403.28019994,327.78611731)(402.2194211,327.78611731)
\curveto(401.15864226,327.78611731)(400.14116607,327.36463628)(399.39108285,326.61450036)
\curveto(398.6409983,325.86436577)(398.21954614,324.8468199)(398.21954614,323.78596841)
\curveto(398.21954614,322.72511692)(398.6409983,321.70757104)(399.39108285,320.95743645)
\curveto(400.14116607,320.20730053)(401.15864226,319.78581951)(402.2194211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,319.78581951)
\curveto(403.28019994,319.78581951)(404.29767613,320.20730053)(405.04775935,320.95743645)
\curveto(405.7978439,321.70757104)(406.21929606,322.72511692)(406.21929606,323.78596841)
\curveto(406.21929606,324.8468199)(405.7978439,325.86436577)(405.04775935,326.61450036)
\curveto(404.29767613,327.36463628)(403.28019994,327.78611731)(402.2194211,327.78611731)
\curveto(401.15864226,327.78611731)(400.14116607,327.36463628)(399.39108285,326.61450036)
\curveto(398.6409983,325.86436577)(398.21954614,324.8468199)(398.21954614,323.78596841)
\curveto(398.21954614,322.72511692)(398.6409983,321.70757104)(399.39108285,320.95743645)
\curveto(400.14116607,320.20730053)(401.15864226,319.78581951)(402.2194211,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,282.31532885)
\curveto(162.18226811,282.31532885)(163.1997443,282.73680987)(163.94982752,283.48694579)
\curveto(164.69991207,284.23708038)(165.12136423,285.25462626)(165.12136423,286.31547775)
\curveto(165.12136423,287.37632923)(164.69991207,288.39387511)(163.94982752,289.1440097)
\curveto(163.1997443,289.89414562)(162.18226811,290.31562665)(161.12148927,290.31562665)
\curveto(160.06071043,290.31562665)(159.04323424,289.89414562)(158.29315102,289.1440097)
\curveto(157.54306647,288.39387511)(157.12161431,287.37632923)(157.12161431,286.31547775)
\curveto(157.12161431,285.25462626)(157.54306647,284.23708038)(158.29315102,283.48694579)
\curveto(159.04323424,282.73680987)(160.06071043,282.31532885)(161.12148927,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,282.31532885)
\curveto(162.18226811,282.31532885)(163.1997443,282.73680987)(163.94982752,283.48694579)
\curveto(164.69991207,284.23708038)(165.12136423,285.25462626)(165.12136423,286.31547775)
\curveto(165.12136423,287.37632923)(164.69991207,288.39387511)(163.94982752,289.1440097)
\curveto(163.1997443,289.89414562)(162.18226811,290.31562665)(161.12148927,290.31562665)
\curveto(160.06071043,290.31562665)(159.04323424,289.89414562)(158.29315102,289.1440097)
\curveto(157.54306647,288.39387511)(157.12161431,287.37632923)(157.12161431,286.31547775)
\curveto(157.12161431,285.25462626)(157.54306647,284.23708038)(158.29315102,283.48694579)
\curveto(159.04323424,282.73680987)(160.06071043,282.31532885)(161.12148927,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,78.6713959)
\curveto(284.36025211,78.6713959)(285.3777283,79.09287693)(286.12781152,79.84301285)
\curveto(286.87789607,80.59314744)(287.29934823,81.61069331)(287.29934823,82.6715448)
\curveto(287.29934823,83.73239629)(286.87789607,84.74994217)(286.12781152,85.50007676)
\curveto(285.3777283,86.25021268)(284.36025211,86.6716937)(283.29947327,86.6716937)
\curveto(282.23869443,86.6716937)(281.22121824,86.25021268)(280.47113502,85.50007676)
\curveto(279.72105047,84.74994217)(279.29959831,83.73239629)(279.29959831,82.6715448)
\curveto(279.29959831,81.61069331)(279.72105047,80.59314744)(280.47113502,79.84301285)
\curveto(281.22121824,79.09287693)(282.23869443,78.6713959)(283.29947327,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,78.6713959)
\curveto(284.36025211,78.6713959)(285.3777283,79.09287693)(286.12781152,79.84301285)
\curveto(286.87789607,80.59314744)(287.29934823,81.61069331)(287.29934823,82.6715448)
\curveto(287.29934823,83.73239629)(286.87789607,84.74994217)(286.12781152,85.50007676)
\curveto(285.3777283,86.25021268)(284.36025211,86.6716937)(283.29947327,86.6716937)
\curveto(282.23869443,86.6716937)(281.22121824,86.25021268)(280.47113502,85.50007676)
\curveto(279.72105047,84.74994217)(279.29959831,83.73239629)(279.29959831,82.6715448)
\curveto(279.29959831,81.61069331)(279.72105047,80.59314744)(280.47113502,79.84301285)
\curveto(281.22121824,79.09287693)(282.23869443,78.6713959)(283.29947327,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,301.86514917)
\curveto(220.82771264,301.86514917)(221.84518883,302.2866302)(222.59527205,303.03676612)
\curveto(223.3453566,303.78690071)(223.76680876,304.80444659)(223.76680876,305.86529808)
\curveto(223.76680876,306.92614956)(223.3453566,307.94369544)(222.59527205,308.69383003)
\curveto(221.84518883,309.44396595)(220.82771264,309.86544698)(219.7669338,309.86544698)
\curveto(218.70615496,309.86544698)(217.68867876,309.44396595)(216.93859555,308.69383003)
\curveto(216.18851099,307.94369544)(215.76705884,306.92614956)(215.76705884,305.86529808)
\curveto(215.76705884,304.80444659)(216.18851099,303.78690071)(216.93859555,303.03676612)
\curveto(217.68867876,302.2866302)(218.70615496,301.86514917)(219.7669338,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,301.86514917)
\curveto(220.82771264,301.86514917)(221.84518883,302.2866302)(222.59527205,303.03676612)
\curveto(223.3453566,303.78690071)(223.76680876,304.80444659)(223.76680876,305.86529808)
\curveto(223.76680876,306.92614956)(223.3453566,307.94369544)(222.59527205,308.69383003)
\curveto(221.84518883,309.44396595)(220.82771264,309.86544698)(219.7669338,309.86544698)
\curveto(218.70615496,309.86544698)(217.68867876,309.44396595)(216.93859555,308.69383003)
\curveto(216.18851099,307.94369544)(215.76705884,306.92614956)(215.76705884,305.86529808)
\curveto(215.76705884,304.80444659)(216.18851099,303.78690071)(216.93859555,303.03676612)
\curveto(217.68867876,302.2866302)(218.70615496,301.86514917)(219.7669338,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,212.26181787)
\curveto(269.69890624,212.26181787)(270.71638243,212.68329889)(271.46646565,213.43343481)
\curveto(272.2165502,214.1835694)(272.63800236,215.20111528)(272.63800236,216.26196677)
\curveto(272.63800236,217.32281826)(272.2165502,218.34036413)(271.46646565,219.09049872)
\curveto(270.71638243,219.84063465)(269.69890624,220.26211567)(268.6381274,220.26211567)
\curveto(267.57734856,220.26211567)(266.55987237,219.84063465)(265.80978915,219.09049872)
\curveto(265.0597046,218.34036413)(264.63825244,217.32281826)(264.63825244,216.26196677)
\curveto(264.63825244,215.20111528)(265.0597046,214.1835694)(265.80978915,213.43343481)
\curveto(266.55987237,212.68329889)(267.57734856,212.26181787)(268.6381274,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,212.26181787)
\curveto(269.69890624,212.26181787)(270.71638243,212.68329889)(271.46646565,213.43343481)
\curveto(272.2165502,214.1835694)(272.63800236,215.20111528)(272.63800236,216.26196677)
\curveto(272.63800236,217.32281826)(272.2165502,218.34036413)(271.46646565,219.09049872)
\curveto(270.71638243,219.84063465)(269.69890624,220.26211567)(268.6381274,220.26211567)
\curveto(267.57734856,220.26211567)(266.55987237,219.84063465)(265.80978915,219.09049872)
\curveto(265.0597046,218.34036413)(264.63825244,217.32281826)(264.63825244,216.26196677)
\curveto(264.63825244,215.20111528)(265.0597046,214.1835694)(265.80978915,213.43343481)
\curveto(266.55987237,212.68329889)(267.57734856,212.26181787)(268.6381274,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,332.81902967)
\curveto(103.53682358,332.81902967)(104.55429977,333.24051069)(105.30438299,333.99064661)
\curveto(106.05446754,334.7407812)(106.4759197,335.75832708)(106.4759197,336.81917857)
\curveto(106.4759197,337.88003006)(106.05446754,338.89757593)(105.30438299,339.64771052)
\curveto(104.55429977,340.39784645)(103.53682358,340.81932747)(102.47604474,340.81932747)
\curveto(101.4152659,340.81932747)(100.39778971,340.39784645)(99.64770649,339.64771052)
\curveto(98.89762194,338.89757593)(98.47616978,337.88003006)(98.47616978,336.81917857)
\curveto(98.47616978,335.75832708)(98.89762194,334.7407812)(99.64770649,333.99064661)
\curveto(100.39778971,333.24051069)(101.4152659,332.81902967)(102.47604474,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,332.81902967)
\curveto(103.53682358,332.81902967)(104.55429977,333.24051069)(105.30438299,333.99064661)
\curveto(106.05446754,334.7407812)(106.4759197,335.75832708)(106.4759197,336.81917857)
\curveto(106.4759197,337.88003006)(106.05446754,338.89757593)(105.30438299,339.64771052)
\curveto(104.55429977,340.39784645)(103.53682358,340.81932747)(102.47604474,340.81932747)
\curveto(101.4152659,340.81932747)(100.39778971,340.39784645)(99.64770649,339.64771052)
\curveto(98.89762194,338.89757593)(98.47616978,337.88003006)(98.47616978,336.81917857)
\curveto(98.47616978,335.75832708)(98.89762194,334.7407812)(99.64770649,333.99064661)
\curveto(100.39778971,333.24051069)(101.4152659,332.81902967)(102.47604474,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,168.27472721)
\curveto(178.47267276,168.27472721)(179.49014895,168.69620823)(180.24023217,169.44634416)
\curveto(180.99031672,170.19647875)(181.41176888,171.21402462)(181.41176888,172.27487611)
\curveto(181.41176888,173.3357276)(180.99031672,174.35327348)(180.24023217,175.10340807)
\curveto(179.49014895,175.85354399)(178.47267276,176.27502501)(177.41189392,176.27502501)
\curveto(176.35111508,176.27502501)(175.33363889,175.85354399)(174.58355567,175.10340807)
\curveto(173.83347112,174.35327348)(173.41201896,173.3357276)(173.41201896,172.27487611)
\curveto(173.41201896,171.21402462)(173.83347112,170.19647875)(174.58355567,169.44634416)
\curveto(175.33363889,168.69620823)(176.35111508,168.27472721)(177.41189392,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,168.27472721)
\curveto(178.47267276,168.27472721)(179.49014895,168.69620823)(180.24023217,169.44634416)
\curveto(180.99031672,170.19647875)(181.41176888,171.21402462)(181.41176888,172.27487611)
\curveto(181.41176888,173.3357276)(180.99031672,174.35327348)(180.24023217,175.10340807)
\curveto(179.49014895,175.85354399)(178.47267276,176.27502501)(177.41189392,176.27502501)
\curveto(176.35111508,176.27502501)(175.33363889,175.85354399)(174.58355567,175.10340807)
\curveto(173.83347112,174.35327348)(173.41201896,173.3357276)(173.41201896,172.27487611)
\curveto(173.41201896,171.21402462)(173.83347112,170.19647875)(174.58355567,169.44634416)
\curveto(175.33363889,168.69620823)(176.35111508,168.27472721)(177.41189392,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,54.23412558)
\curveto(246.89234787,54.23412558)(247.90982406,54.6556066)(248.65990728,55.40574252)
\curveto(249.40999183,56.15587711)(249.83144399,57.17342299)(249.83144399,58.23427448)
\curveto(249.83144399,59.29512597)(249.40999183,60.31267184)(248.65990728,61.06280643)
\curveto(247.90982406,61.81294236)(246.89234787,62.23442338)(245.83156903,62.23442338)
\curveto(244.77079019,62.23442338)(243.753314,61.81294236)(243.00323078,61.06280643)
\curveto(242.25314623,60.31267184)(241.83169407,59.29512597)(241.83169407,58.23427448)
\curveto(241.83169407,57.17342299)(242.25314623,56.15587711)(243.00323078,55.40574252)
\curveto(243.753314,54.6556066)(244.77079019,54.23412558)(245.83156903,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,54.23412558)
\curveto(246.89234787,54.23412558)(247.90982406,54.6556066)(248.65990728,55.40574252)
\curveto(249.40999183,56.15587711)(249.83144399,57.17342299)(249.83144399,58.23427448)
\curveto(249.83144399,59.29512597)(249.40999183,60.31267184)(248.65990728,61.06280643)
\curveto(247.90982406,61.81294236)(246.89234787,62.23442338)(245.83156903,62.23442338)
\curveto(244.77079019,62.23442338)(243.753314,61.81294236)(243.00323078,61.06280643)
\curveto(242.25314623,60.31267184)(241.83169407,59.29512597)(241.83169407,58.23427448)
\curveto(241.83169407,57.17342299)(242.25314623,56.15587711)(243.00323078,55.40574252)
\curveto(243.753314,54.6556066)(244.77079019,54.23412558)(245.83156903,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,313.26920934)
\curveto(263.18275252,313.26920934)(264.20022871,313.69069036)(264.95031193,314.44082628)
\curveto(265.70039648,315.19096087)(266.12184864,316.20850675)(266.12184864,317.26935824)
\curveto(266.12184864,318.33020973)(265.70039648,319.3477556)(264.95031193,320.09789019)
\curveto(264.20022871,320.84802612)(263.18275252,321.26950714)(262.12197368,321.26950714)
\curveto(261.06119484,321.26950714)(260.04371864,320.84802612)(259.29363543,320.09789019)
\curveto(258.54355087,319.3477556)(258.12209872,318.33020973)(258.12209872,317.26935824)
\curveto(258.12209872,316.20850675)(258.54355087,315.19096087)(259.29363543,314.44082628)
\curveto(260.04371864,313.69069036)(261.06119484,313.26920934)(262.12197368,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,313.26920934)
\curveto(263.18275252,313.26920934)(264.20022871,313.69069036)(264.95031193,314.44082628)
\curveto(265.70039648,315.19096087)(266.12184864,316.20850675)(266.12184864,317.26935824)
\curveto(266.12184864,318.33020973)(265.70039648,319.3477556)(264.95031193,320.09789019)
\curveto(264.20022871,320.84802612)(263.18275252,321.26950714)(262.12197368,321.26950714)
\curveto(261.06119484,321.26950714)(260.04371864,320.84802612)(259.29363543,320.09789019)
\curveto(258.54355087,319.3477556)(258.12209872,318.33020973)(258.12209872,317.26935824)
\curveto(258.12209872,316.20850675)(258.54355087,315.19096087)(259.29363543,314.44082628)
\curveto(260.04371864,313.69069036)(261.06119484,313.26920934)(262.12197368,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,209.00351787)
\curveto(369.07033187,209.00351787)(370.08780806,209.42499889)(370.83789128,210.17513481)
\curveto(371.58797583,210.9252694)(372.00942799,211.94281528)(372.00942799,213.00366677)
\curveto(372.00942799,214.06451826)(371.58797583,215.08206414)(370.83789128,215.83219873)
\curveto(370.08780806,216.58233465)(369.07033187,217.00381567)(368.00955303,217.00381567)
\curveto(366.94877419,217.00381567)(365.931298,216.58233465)(365.18121478,215.83219873)
\curveto(364.43113023,215.08206414)(364.00967807,214.06451826)(364.00967807,213.00366677)
\curveto(364.00967807,211.94281528)(364.43113023,210.9252694)(365.18121478,210.17513481)
\curveto(365.931298,209.42499889)(366.94877419,209.00351787)(368.00955303,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,209.00351787)
\curveto(369.07033187,209.00351787)(370.08780806,209.42499889)(370.83789128,210.17513481)
\curveto(371.58797583,210.9252694)(372.00942799,211.94281528)(372.00942799,213.00366677)
\curveto(372.00942799,214.06451826)(371.58797583,215.08206414)(370.83789128,215.83219873)
\curveto(370.08780806,216.58233465)(369.07033187,217.00381567)(368.00955303,217.00381567)
\curveto(366.94877419,217.00381567)(365.931298,216.58233465)(365.18121478,215.83219873)
\curveto(364.43113023,215.08206414)(364.00967807,214.06451826)(364.00967807,213.00366677)
\curveto(364.00967807,211.94281528)(364.43113023,210.9252694)(365.18121478,210.17513481)
\curveto(365.931298,209.42499889)(366.94877419,209.00351787)(368.00955303,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,303.49429917)
\curveto(281.10217525,303.49429917)(282.11965144,303.9157802)(282.86973466,304.66591612)
\curveto(283.61981921,305.41605071)(284.04127137,306.43359659)(284.04127137,307.49444807)
\curveto(284.04127137,308.55529956)(283.61981921,309.57284544)(282.86973466,310.32298003)
\curveto(282.11965144,311.07311595)(281.10217525,311.49459697)(280.04139641,311.49459697)
\curveto(278.98061757,311.49459697)(277.96314138,311.07311595)(277.21305816,310.32298003)
\curveto(276.46297361,309.57284544)(276.04152145,308.55529956)(276.04152145,307.49444807)
\curveto(276.04152145,306.43359659)(276.46297361,305.41605071)(277.21305816,304.66591612)
\curveto(277.96314138,303.9157802)(278.98061757,303.49429917)(280.04139641,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,303.49429917)
\curveto(281.10217525,303.49429917)(282.11965144,303.9157802)(282.86973466,304.66591612)
\curveto(283.61981921,305.41605071)(284.04127137,306.43359659)(284.04127137,307.49444807)
\curveto(284.04127137,308.55529956)(283.61981921,309.57284544)(282.86973466,310.32298003)
\curveto(282.11965144,311.07311595)(281.10217525,311.49459697)(280.04139641,311.49459697)
\curveto(278.98061757,311.49459697)(277.96314138,311.07311595)(277.21305816,310.32298003)
\curveto(276.46297361,309.57284544)(276.04152145,308.55529956)(276.04152145,307.49444807)
\curveto(276.04152145,306.43359659)(276.46297361,305.41605071)(277.21305816,304.66591612)
\curveto(277.96314138,303.9157802)(278.98061757,303.49429917)(280.04139641,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,209.00351787)
\curveto(390.24785181,209.00351787)(391.265328,209.42499889)(392.01541122,210.17513481)
\curveto(392.76549577,210.9252694)(393.18694793,211.94281528)(393.18694793,213.00366677)
\curveto(393.18694793,214.06451826)(392.76549577,215.08206414)(392.01541122,215.83219873)
\curveto(391.265328,216.58233465)(390.24785181,217.00381567)(389.18707297,217.00381567)
\curveto(388.12629413,217.00381567)(387.10881794,216.58233465)(386.35873472,215.83219873)
\curveto(385.60865017,215.08206414)(385.18719801,214.06451826)(385.18719801,213.00366677)
\curveto(385.18719801,211.94281528)(385.60865017,210.9252694)(386.35873472,210.17513481)
\curveto(387.10881794,209.42499889)(388.12629413,209.00351787)(389.18707297,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,209.00351787)
\curveto(390.24785181,209.00351787)(391.265328,209.42499889)(392.01541122,210.17513481)
\curveto(392.76549577,210.9252694)(393.18694793,211.94281528)(393.18694793,213.00366677)
\curveto(393.18694793,214.06451826)(392.76549577,215.08206414)(392.01541122,215.83219873)
\curveto(391.265328,216.58233465)(390.24785181,217.00381567)(389.18707297,217.00381567)
\curveto(388.12629413,217.00381567)(387.10881794,216.58233465)(386.35873472,215.83219873)
\curveto(385.60865017,215.08206414)(385.18719801,214.06451826)(385.18719801,213.00366677)
\curveto(385.18719801,211.94281528)(385.60865017,210.9252694)(386.35873472,210.17513481)
\curveto(387.10881794,209.42499889)(388.12629413,209.00351787)(389.18707297,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,231.8116382)
\curveto(215.940577,231.8116382)(216.95805319,232.23311922)(217.70813641,232.98325514)
\curveto(218.45822096,233.73338973)(218.87967312,234.75093561)(218.87967312,235.8117871)
\curveto(218.87967312,236.87263859)(218.45822096,237.89018446)(217.70813641,238.64031905)
\curveto(216.95805319,239.39045497)(215.940577,239.811936)(214.87979816,239.811936)
\curveto(213.81901932,239.811936)(212.80154313,239.39045497)(212.05145991,238.64031905)
\curveto(211.30137536,237.89018446)(210.8799232,236.87263859)(210.8799232,235.8117871)
\curveto(210.8799232,234.75093561)(211.30137536,233.73338973)(212.05145991,232.98325514)
\curveto(212.80154313,232.23311922)(213.81901932,231.8116382)(214.87979816,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,231.8116382)
\curveto(215.940577,231.8116382)(216.95805319,232.23311922)(217.70813641,232.98325514)
\curveto(218.45822096,233.73338973)(218.87967312,234.75093561)(218.87967312,235.8117871)
\curveto(218.87967312,236.87263859)(218.45822096,237.89018446)(217.70813641,238.64031905)
\curveto(216.95805319,239.39045497)(215.940577,239.811936)(214.87979816,239.811936)
\curveto(213.81901932,239.811936)(212.80154313,239.39045497)(212.05145991,238.64031905)
\curveto(211.30137536,237.89018446)(210.8799232,236.87263859)(210.8799232,235.8117871)
\curveto(210.8799232,234.75093561)(211.30137536,233.73338973)(212.05145991,232.98325514)
\curveto(212.80154313,232.23311922)(213.81901932,231.8116382)(214.87979816,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,283.94449919)
\curveto(235.48905851,283.94449919)(236.5065347,284.36598021)(237.25661792,285.11611614)
\curveto(238.00670247,285.86625072)(238.42815463,286.8837966)(238.42815463,287.94464809)
\curveto(238.42815463,289.00549958)(238.00670247,290.02304546)(237.25661792,290.77318005)
\curveto(236.5065347,291.52331597)(235.48905851,291.94479699)(234.42827967,291.94479699)
\curveto(233.36750083,291.94479699)(232.35002464,291.52331597)(231.59994142,290.77318005)
\curveto(230.84985687,290.02304546)(230.42840471,289.00549958)(230.42840471,287.94464809)
\curveto(230.42840471,286.8837966)(230.84985687,285.86625072)(231.59994142,285.11611614)
\curveto(232.35002464,284.36598021)(233.36750083,283.94449919)(234.42827967,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,283.94449919)
\curveto(235.48905851,283.94449919)(236.5065347,284.36598021)(237.25661792,285.11611614)
\curveto(238.00670247,285.86625072)(238.42815463,286.8837966)(238.42815463,287.94464809)
\curveto(238.42815463,289.00549958)(238.00670247,290.02304546)(237.25661792,290.77318005)
\curveto(236.5065347,291.52331597)(235.48905851,291.94479699)(234.42827967,291.94479699)
\curveto(233.36750083,291.94479699)(232.35002464,291.52331597)(231.59994142,290.77318005)
\curveto(230.84985687,290.02304546)(230.42840471,289.00549958)(230.42840471,287.94464809)
\curveto(230.42840471,286.8837966)(230.84985687,285.86625072)(231.59994142,285.11611614)
\curveto(232.35002464,284.36598021)(233.36750083,283.94449919)(234.42827967,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,256.24890852)
\curveto(395.13498744,256.24890852)(396.15246364,256.67038954)(396.90254685,257.42052547)
\curveto(397.65263141,258.17066006)(398.07408356,259.18820593)(398.07408356,260.24905742)
\curveto(398.07408356,261.30990891)(397.65263141,262.32745479)(396.90254685,263.07758938)
\curveto(396.15246364,263.8277253)(395.13498744,264.24920632)(394.0742086,264.24920632)
\curveto(393.01342976,264.24920632)(391.99595357,263.8277253)(391.24587035,263.07758938)
\curveto(390.4957858,262.32745479)(390.07433364,261.30990891)(390.07433364,260.24905742)
\curveto(390.07433364,259.18820593)(390.4957858,258.17066006)(391.24587035,257.42052547)
\curveto(391.99595357,256.67038954)(393.01342976,256.24890852)(394.0742086,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,256.24890852)
\curveto(395.13498744,256.24890852)(396.15246364,256.67038954)(396.90254685,257.42052547)
\curveto(397.65263141,258.17066006)(398.07408356,259.18820593)(398.07408356,260.24905742)
\curveto(398.07408356,261.30990891)(397.65263141,262.32745479)(396.90254685,263.07758938)
\curveto(396.15246364,263.8277253)(395.13498744,264.24920632)(394.0742086,264.24920632)
\curveto(393.01342976,264.24920632)(391.99595357,263.8277253)(391.24587035,263.07758938)
\curveto(390.4957858,262.32745479)(390.07433364,261.30990891)(390.07433364,260.24905742)
\curveto(390.07433364,259.18820593)(390.4957858,258.17066006)(391.24587035,257.42052547)
\curveto(391.99595357,256.67038954)(393.01342976,256.24890852)(394.0742086,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,373.54782033)
\curveto(100.27875689,373.54782033)(101.29623309,373.96930135)(102.0463163,374.71943727)
\curveto(102.79640086,375.46957186)(103.21785301,376.48711774)(103.21785301,377.54796923)
\curveto(103.21785301,378.60882071)(102.79640086,379.62636659)(102.0463163,380.37650118)
\curveto(101.29623309,381.1266371)(100.27875689,381.54811813)(99.21797805,381.54811813)
\curveto(98.15719921,381.54811813)(97.13972302,381.1266371)(96.3896398,380.37650118)
\curveto(95.63955525,379.62636659)(95.21810309,378.60882071)(95.21810309,377.54796923)
\curveto(95.21810309,376.48711774)(95.63955525,375.46957186)(96.3896398,374.71943727)
\curveto(97.13972302,373.96930135)(98.15719921,373.54782033)(99.21797805,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,373.54782033)
\curveto(100.27875689,373.54782033)(101.29623309,373.96930135)(102.0463163,374.71943727)
\curveto(102.79640086,375.46957186)(103.21785301,376.48711774)(103.21785301,377.54796923)
\curveto(103.21785301,378.60882071)(102.79640086,379.62636659)(102.0463163,380.37650118)
\curveto(101.29623309,381.1266371)(100.27875689,381.54811813)(99.21797805,381.54811813)
\curveto(98.15719921,381.54811813)(97.13972302,381.1266371)(96.3896398,380.37650118)
\curveto(95.63955525,379.62636659)(95.21810309,378.60882071)(95.21810309,377.54796923)
\curveto(95.21810309,376.48711774)(95.63955525,375.46957186)(96.3896398,374.71943727)
\curveto(97.13972302,373.96930135)(98.15719921,373.54782033)(99.21797805,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,288.83193901)
\curveto(201.27923113,288.83193901)(202.29670732,289.25342004)(203.04679054,290.00355596)
\curveto(203.79687509,290.75369055)(204.21832725,291.77123642)(204.21832725,292.83208791)
\curveto(204.21832725,293.8929394)(203.79687509,294.91048528)(203.04679054,295.66061987)
\curveto(202.29670732,296.41075579)(201.27923113,296.83223681)(200.21845229,296.83223681)
\curveto(199.15767345,296.83223681)(198.14019726,296.41075579)(197.39011404,295.66061987)
\curveto(196.64002949,294.91048528)(196.21857733,293.8929394)(196.21857733,292.83208791)
\curveto(196.21857733,291.77123642)(196.64002949,290.75369055)(197.39011404,290.00355596)
\curveto(198.14019726,289.25342004)(199.15767345,288.83193901)(200.21845229,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,288.83193901)
\curveto(201.27923113,288.83193901)(202.29670732,289.25342004)(203.04679054,290.00355596)
\curveto(203.79687509,290.75369055)(204.21832725,291.77123642)(204.21832725,292.83208791)
\curveto(204.21832725,293.8929394)(203.79687509,294.91048528)(203.04679054,295.66061987)
\curveto(202.29670732,296.41075579)(201.27923113,296.83223681)(200.21845229,296.83223681)
\curveto(199.15767345,296.83223681)(198.14019726,296.41075579)(197.39011404,295.66061987)
\curveto(196.64002949,294.91048528)(196.21857733,293.8929394)(196.21857733,292.83208791)
\curveto(196.21857733,291.77123642)(196.64002949,290.75369055)(197.39011404,290.00355596)
\curveto(198.14019726,289.25342004)(199.15767345,288.83193901)(200.21845229,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,86.81716624)
\curveto(246.89234787,86.81716624)(247.90982406,87.23864726)(248.65990728,87.98878319)
\curveto(249.40999183,88.73891778)(249.83144399,89.75646365)(249.83144399,90.81731514)
\curveto(249.83144399,91.87816663)(249.40999183,92.89571251)(248.65990728,93.6458471)
\curveto(247.90982406,94.39598302)(246.89234787,94.81746404)(245.83156903,94.81746404)
\curveto(244.77079019,94.81746404)(243.753314,94.39598302)(243.00323078,93.6458471)
\curveto(242.25314623,92.89571251)(241.83169407,91.87816663)(241.83169407,90.81731514)
\curveto(241.83169407,89.75646365)(242.25314623,88.73891778)(243.00323078,87.98878319)
\curveto(243.753314,87.23864726)(244.77079019,86.81716624)(245.83156903,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,86.81716624)
\curveto(246.89234787,86.81716624)(247.90982406,87.23864726)(248.65990728,87.98878319)
\curveto(249.40999183,88.73891778)(249.83144399,89.75646365)(249.83144399,90.81731514)
\curveto(249.83144399,91.87816663)(249.40999183,92.89571251)(248.65990728,93.6458471)
\curveto(247.90982406,94.39598302)(246.89234787,94.81746404)(245.83156903,94.81746404)
\curveto(244.77079019,94.81746404)(243.753314,94.39598302)(243.00323078,93.6458471)
\curveto(242.25314623,92.89571251)(241.83169407,91.87816663)(241.83169407,90.81731514)
\curveto(241.83169407,89.75646365)(242.25314623,88.73891778)(243.00323078,87.98878319)
\curveto(243.753314,87.23864726)(244.77079019,86.81716624)(245.83156903,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,285.57363902)
\curveto(290.87640583,285.57363902)(291.89388202,285.99512004)(292.64396524,286.74525596)
\curveto(293.39404979,287.49539055)(293.81550195,288.51293643)(293.81550195,289.57378792)
\curveto(293.81550195,290.63463941)(293.39404979,291.65218528)(292.64396524,292.40231987)
\curveto(291.89388202,293.15245579)(290.87640583,293.57393682)(289.81562699,293.57393682)
\curveto(288.75484815,293.57393682)(287.73737196,293.15245579)(286.98728874,292.40231987)
\curveto(286.23720419,291.65218528)(285.81575203,290.63463941)(285.81575203,289.57378792)
\curveto(285.81575203,288.51293643)(286.23720419,287.49539055)(286.98728874,286.74525596)
\curveto(287.73737196,285.99512004)(288.75484815,285.57363902)(289.81562699,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,285.57363902)
\curveto(290.87640583,285.57363902)(291.89388202,285.99512004)(292.64396524,286.74525596)
\curveto(293.39404979,287.49539055)(293.81550195,288.51293643)(293.81550195,289.57378792)
\curveto(293.81550195,290.63463941)(293.39404979,291.65218528)(292.64396524,292.40231987)
\curveto(291.89388202,293.15245579)(290.87640583,293.57393682)(289.81562699,293.57393682)
\curveto(288.75484815,293.57393682)(287.73737196,293.15245579)(286.98728874,292.40231987)
\curveto(286.23720419,291.65218528)(285.81575203,290.63463941)(285.81575203,289.57378792)
\curveto(285.81575203,288.51293643)(286.23720419,287.49539055)(286.98728874,286.74525596)
\curveto(287.73737196,285.99512004)(288.75484815,285.57363902)(289.81562699,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,130.80423655)
\curveto(297.39260024,130.80423655)(298.41007643,131.22571757)(299.16015965,131.9758535)
\curveto(299.91024421,132.72598809)(300.33169636,133.74353396)(300.33169636,134.80438545)
\curveto(300.33169636,135.86523694)(299.91024421,136.88278282)(299.16015965,137.63291741)
\curveto(298.41007643,138.38305333)(297.39260024,138.80453435)(296.3318214,138.80453435)
\curveto(295.27104256,138.80453435)(294.25356637,138.38305333)(293.50348315,137.63291741)
\curveto(292.7533986,136.88278282)(292.33194644,135.86523694)(292.33194644,134.80438545)
\curveto(292.33194644,133.74353396)(292.7533986,132.72598809)(293.50348315,131.9758535)
\curveto(294.25356637,131.22571757)(295.27104256,130.80423655)(296.3318214,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,130.80423655)
\curveto(297.39260024,130.80423655)(298.41007643,131.22571757)(299.16015965,131.9758535)
\curveto(299.91024421,132.72598809)(300.33169636,133.74353396)(300.33169636,134.80438545)
\curveto(300.33169636,135.86523694)(299.91024421,136.88278282)(299.16015965,137.63291741)
\curveto(298.41007643,138.38305333)(297.39260024,138.80453435)(296.3318214,138.80453435)
\curveto(295.27104256,138.80453435)(294.25356637,138.38305333)(293.50348315,137.63291741)
\curveto(292.7533986,136.88278282)(292.33194644,135.86523694)(292.33194644,134.80438545)
\curveto(292.33194644,133.74353396)(292.7533986,132.72598809)(293.50348315,131.9758535)
\curveto(294.25356637,131.22571757)(295.27104256,130.80423655)(296.3318214,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,222.03671786)
\curveto(219.19865386,222.03671786)(220.21613005,222.45819888)(220.96621327,223.2083348)
\curveto(221.71629782,223.95846939)(222.13774998,224.97601527)(222.13774998,226.03686676)
\curveto(222.13774998,227.09771825)(221.71629782,228.11526412)(220.96621327,228.86539871)
\curveto(220.21613005,229.61553464)(219.19865386,230.03701566)(218.13787502,230.03701566)
\curveto(217.07709618,230.03701566)(216.05961999,229.61553464)(215.30953677,228.86539871)
\curveto(214.55945222,228.11526412)(214.13800006,227.09771825)(214.13800006,226.03686676)
\curveto(214.13800006,224.97601527)(214.55945222,223.95846939)(215.30953677,223.2083348)
\curveto(216.05961999,222.45819888)(217.07709618,222.03671786)(218.13787502,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,222.03671786)
\curveto(219.19865386,222.03671786)(220.21613005,222.45819888)(220.96621327,223.2083348)
\curveto(221.71629782,223.95846939)(222.13774998,224.97601527)(222.13774998,226.03686676)
\curveto(222.13774998,227.09771825)(221.71629782,228.11526412)(220.96621327,228.86539871)
\curveto(220.21613005,229.61553464)(219.19865386,230.03701566)(218.13787502,230.03701566)
\curveto(217.07709618,230.03701566)(216.05961999,229.61553464)(215.30953677,228.86539871)
\curveto(214.55945222,228.11526412)(214.13800006,227.09771825)(214.13800006,226.03686676)
\curveto(214.13800006,224.97601527)(214.55945222,223.95846939)(215.30953677,223.2083348)
\curveto(216.05961999,222.45819888)(217.07709618,222.03671786)(218.13787502,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,266.02380851)
\curveto(193.13401863,266.02380851)(194.15149482,266.44528954)(194.90157804,267.19542546)
\curveto(195.65166259,267.94556005)(196.07311475,268.96310592)(196.07311475,270.02395741)
\curveto(196.07311475,271.0848089)(195.65166259,272.10235478)(194.90157804,272.85248937)
\curveto(194.15149482,273.60262529)(193.13401863,274.02410631)(192.07323979,274.02410631)
\curveto(191.01246095,274.02410631)(189.99498476,273.60262529)(189.24490154,272.85248937)
\curveto(188.49481699,272.10235478)(188.07336483,271.0848089)(188.07336483,270.02395741)
\curveto(188.07336483,268.96310592)(188.49481699,267.94556005)(189.24490154,267.19542546)
\curveto(189.99498476,266.44528954)(191.01246095,266.02380851)(192.07323979,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,266.02380851)
\curveto(193.13401863,266.02380851)(194.15149482,266.44528954)(194.90157804,267.19542546)
\curveto(195.65166259,267.94556005)(196.07311475,268.96310592)(196.07311475,270.02395741)
\curveto(196.07311475,271.0848089)(195.65166259,272.10235478)(194.90157804,272.85248937)
\curveto(194.15149482,273.60262529)(193.13401863,274.02410631)(192.07323979,274.02410631)
\curveto(191.01246095,274.02410631)(189.99498476,273.60262529)(189.24490154,272.85248937)
\curveto(188.49481699,272.10235478)(188.07336483,271.0848089)(188.07336483,270.02395741)
\curveto(188.07336483,268.96310592)(188.49481699,267.94556005)(189.24490154,267.19542546)
\curveto(189.99498476,266.44528954)(191.01246095,266.02380851)(192.07323979,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,90.07546624)
\curveto(123.08530509,90.07546624)(124.10278128,90.49694726)(124.8528645,91.24708318)
\curveto(125.60294905,91.99721777)(126.02440121,93.01476365)(126.02440121,94.07561514)
\curveto(126.02440121,95.13646663)(125.60294905,96.15401251)(124.8528645,96.9041471)
\curveto(124.10278128,97.65428302)(123.08530509,98.07576404)(122.02452625,98.07576404)
\curveto(120.96374741,98.07576404)(119.94627122,97.65428302)(119.196188,96.9041471)
\curveto(118.44610345,96.15401251)(118.02465129,95.13646663)(118.02465129,94.07561514)
\curveto(118.02465129,93.01476365)(118.44610345,91.99721777)(119.196188,91.24708318)
\curveto(119.94627122,90.49694726)(120.96374741,90.07546624)(122.02452625,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,90.07546624)
\curveto(123.08530509,90.07546624)(124.10278128,90.49694726)(124.8528645,91.24708318)
\curveto(125.60294905,91.99721777)(126.02440121,93.01476365)(126.02440121,94.07561514)
\curveto(126.02440121,95.13646663)(125.60294905,96.15401251)(124.8528645,96.9041471)
\curveto(124.10278128,97.65428302)(123.08530509,98.07576404)(122.02452625,98.07576404)
\curveto(120.96374741,98.07576404)(119.94627122,97.65428302)(119.196188,96.9041471)
\curveto(118.44610345,96.15401251)(118.02465129,95.13646663)(118.02465129,94.07561514)
\curveto(118.02465129,93.01476365)(118.44610345,91.99721777)(119.196188,91.24708318)
\curveto(119.94627122,90.49694726)(120.96374741,90.07546624)(122.02452625,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,272.54042885)
\curveto(256.66657845,272.54042885)(257.68405464,272.96190988)(258.43413786,273.7120458)
\curveto(259.18422241,274.46218039)(259.60567457,275.47972627)(259.60567457,276.54057775)
\curveto(259.60567457,277.60142924)(259.18422241,278.61897512)(258.43413786,279.36910971)
\curveto(257.68405464,280.11924563)(256.66657845,280.54072665)(255.60579961,280.54072665)
\curveto(254.54502077,280.54072665)(253.52754458,280.11924563)(252.77746136,279.36910971)
\curveto(252.02737681,278.61897512)(251.60592465,277.60142924)(251.60592465,276.54057775)
\curveto(251.60592465,275.47972627)(252.02737681,274.46218039)(252.77746136,273.7120458)
\curveto(253.52754458,272.96190988)(254.54502077,272.54042885)(255.60579961,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,272.54042885)
\curveto(256.66657845,272.54042885)(257.68405464,272.96190988)(258.43413786,273.7120458)
\curveto(259.18422241,274.46218039)(259.60567457,275.47972627)(259.60567457,276.54057775)
\curveto(259.60567457,277.60142924)(259.18422241,278.61897512)(258.43413786,279.36910971)
\curveto(257.68405464,280.11924563)(256.66657845,280.54072665)(255.60579961,280.54072665)
\curveto(254.54502077,280.54072665)(253.52754458,280.11924563)(252.77746136,279.36910971)
\curveto(252.02737681,278.61897512)(251.60592465,277.60142924)(251.60592465,276.54057775)
\curveto(251.60592465,275.47972627)(252.02737681,274.46218039)(252.77746136,273.7120458)
\curveto(253.52754458,272.96190988)(254.54502077,272.54042885)(255.60579961,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,274.16957885)
\curveto(290.87640583,274.16957885)(291.89388202,274.59105987)(292.64396524,275.3411958)
\curveto(293.39404979,276.09133039)(293.81550195,277.10887626)(293.81550195,278.16972775)
\curveto(293.81550195,279.23057924)(293.39404979,280.24812512)(292.64396524,280.99825971)
\curveto(291.89388202,281.74839563)(290.87640583,282.16987665)(289.81562699,282.16987665)
\curveto(288.75484815,282.16987665)(287.73737196,281.74839563)(286.98728874,280.99825971)
\curveto(286.23720419,280.24812512)(285.81575203,279.23057924)(285.81575203,278.16972775)
\curveto(285.81575203,277.10887626)(286.23720419,276.09133039)(286.98728874,275.3411958)
\curveto(287.73737196,274.59105987)(288.75484815,274.16957885)(289.81562699,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,274.16957885)
\curveto(290.87640583,274.16957885)(291.89388202,274.59105987)(292.64396524,275.3411958)
\curveto(293.39404979,276.09133039)(293.81550195,277.10887626)(293.81550195,278.16972775)
\curveto(293.81550195,279.23057924)(293.39404979,280.24812512)(292.64396524,280.99825971)
\curveto(291.89388202,281.74839563)(290.87640583,282.16987665)(289.81562699,282.16987665)
\curveto(288.75484815,282.16987665)(287.73737196,281.74839563)(286.98728874,280.99825971)
\curveto(286.23720419,280.24812512)(285.81575203,279.23057924)(285.81575203,278.16972775)
\curveto(285.81575203,277.10887626)(286.23720419,276.09133039)(286.98728874,275.3411958)
\curveto(287.73737196,274.59105987)(288.75484815,274.16957885)(289.81562699,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,303.49429917)
\curveto(261.55369374,303.49429917)(262.57116993,303.9157802)(263.32125315,304.66591612)
\curveto(264.0713377,305.41605071)(264.49278986,306.43359659)(264.49278986,307.49444807)
\curveto(264.49278986,308.55529956)(264.0713377,309.57284544)(263.32125315,310.32298003)
\curveto(262.57116993,311.07311595)(261.55369374,311.49459697)(260.4929149,311.49459697)
\curveto(259.43213606,311.49459697)(258.41465987,311.07311595)(257.66457665,310.32298003)
\curveto(256.9144921,309.57284544)(256.49303994,308.55529956)(256.49303994,307.49444807)
\curveto(256.49303994,306.43359659)(256.9144921,305.41605071)(257.66457665,304.66591612)
\curveto(258.41465987,303.9157802)(259.43213606,303.49429917)(260.4929149,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,303.49429917)
\curveto(261.55369374,303.49429917)(262.57116993,303.9157802)(263.32125315,304.66591612)
\curveto(264.0713377,305.41605071)(264.49278986,306.43359659)(264.49278986,307.49444807)
\curveto(264.49278986,308.55529956)(264.0713377,309.57284544)(263.32125315,310.32298003)
\curveto(262.57116993,311.07311595)(261.55369374,311.49459697)(260.4929149,311.49459697)
\curveto(259.43213606,311.49459697)(258.41465987,311.07311595)(257.66457665,310.32298003)
\curveto(256.9144921,309.57284544)(256.49303994,308.55529956)(256.49303994,307.49444807)
\curveto(256.49303994,306.43359659)(256.9144921,305.41605071)(257.66457665,304.66591612)
\curveto(258.41465987,303.9157802)(259.43213606,303.49429917)(260.4929149,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,197.59944753)
\curveto(284.36025211,197.59944753)(285.3777283,198.02092856)(286.12781152,198.77106448)
\curveto(286.87789607,199.52119907)(287.29934823,200.53874494)(287.29934823,201.59959643)
\curveto(287.29934823,202.66044792)(286.87789607,203.6779938)(286.12781152,204.42812839)
\curveto(285.3777283,205.17826431)(284.36025211,205.59974533)(283.29947327,205.59974533)
\curveto(282.23869443,205.59974533)(281.22121824,205.17826431)(280.47113502,204.42812839)
\curveto(279.72105047,203.6779938)(279.29959831,202.66044792)(279.29959831,201.59959643)
\curveto(279.29959831,200.53874494)(279.72105047,199.52119907)(280.47113502,198.77106448)
\curveto(281.22121824,198.02092856)(282.23869443,197.59944753)(283.29947327,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,197.59944753)
\curveto(284.36025211,197.59944753)(285.3777283,198.02092856)(286.12781152,198.77106448)
\curveto(286.87789607,199.52119907)(287.29934823,200.53874494)(287.29934823,201.59959643)
\curveto(287.29934823,202.66044792)(286.87789607,203.6779938)(286.12781152,204.42812839)
\curveto(285.3777283,205.17826431)(284.36025211,205.59974533)(283.29947327,205.59974533)
\curveto(282.23869443,205.59974533)(281.22121824,205.17826431)(280.47113502,204.42812839)
\curveto(279.72105047,203.6779938)(279.29959831,202.66044792)(279.29959831,201.59959643)
\curveto(279.29959831,200.53874494)(279.72105047,199.52119907)(280.47113502,198.77106448)
\curveto(281.22121824,198.02092856)(282.23869443,197.59944753)(283.29947327,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,187.82454754)
\curveto(390.24785181,187.82454754)(391.265328,188.24602856)(392.01541122,188.99616449)
\curveto(392.76549577,189.74629908)(393.18694793,190.76384495)(393.18694793,191.82469644)
\curveto(393.18694793,192.88554793)(392.76549577,193.90309381)(392.01541122,194.6532284)
\curveto(391.265328,195.40336432)(390.24785181,195.82484534)(389.18707297,195.82484534)
\curveto(388.12629413,195.82484534)(387.10881794,195.40336432)(386.35873472,194.6532284)
\curveto(385.60865017,193.90309381)(385.18719801,192.88554793)(385.18719801,191.82469644)
\curveto(385.18719801,190.76384495)(385.60865017,189.74629908)(386.35873472,188.99616449)
\curveto(387.10881794,188.24602856)(388.12629413,187.82454754)(389.18707297,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,187.82454754)
\curveto(390.24785181,187.82454754)(391.265328,188.24602856)(392.01541122,188.99616449)
\curveto(392.76549577,189.74629908)(393.18694793,190.76384495)(393.18694793,191.82469644)
\curveto(393.18694793,192.88554793)(392.76549577,193.90309381)(392.01541122,194.6532284)
\curveto(391.265328,195.40336432)(390.24785181,195.82484534)(389.18707297,195.82484534)
\curveto(388.12629413,195.82484534)(387.10881794,195.40336432)(386.35873472,194.6532284)
\curveto(385.60865017,193.90309381)(385.18719801,192.88554793)(385.18719801,191.82469644)
\curveto(385.18719801,190.76384495)(385.60865017,189.74629908)(386.35873472,188.99616449)
\curveto(387.10881794,188.24602856)(388.12629413,187.82454754)(389.18707297,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,213.89096786)
\curveto(393.50592867,213.89096786)(394.52340486,214.31244889)(395.27348808,215.06258481)
\curveto(396.02357263,215.8127194)(396.44502479,216.83026528)(396.44502479,217.89111677)
\curveto(396.44502479,218.95196825)(396.02357263,219.96951413)(395.27348808,220.71964872)
\curveto(394.52340486,221.46978464)(393.50592867,221.89126567)(392.44514983,221.89126567)
\curveto(391.38437099,221.89126567)(390.3668948,221.46978464)(389.61681158,220.71964872)
\curveto(388.86672703,219.96951413)(388.44527487,218.95196825)(388.44527487,217.89111677)
\curveto(388.44527487,216.83026528)(388.86672703,215.8127194)(389.61681158,215.06258481)
\curveto(390.3668948,214.31244889)(391.38437099,213.89096786)(392.44514983,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,324.6732695)
\curveto(248.5213863,324.6732695)(249.53886249,325.09475052)(250.28894571,325.84488645)
\curveto(251.03903026,326.59502104)(251.46048242,327.61256691)(251.46048242,328.6734184)
\curveto(251.46048242,329.73426989)(251.03903026,330.75181577)(250.28894571,331.50195036)
\curveto(249.53886249,332.25208628)(248.5213863,332.6735673)(247.46060746,332.6735673)
\curveto(246.39982862,332.6735673)(245.38235243,332.25208628)(244.63226921,331.50195036)
\curveto(243.88218466,330.75181577)(243.4607325,329.73426989)(243.4607325,328.6734184)
\curveto(243.4607325,327.61256691)(243.88218466,326.59502104)(244.63226921,325.84488645)
\curveto(245.38235243,325.09475052)(246.39982862,324.6732695)(247.46060746,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,324.6732695)
\curveto(248.5213863,324.6732695)(249.53886249,325.09475052)(250.28894571,325.84488645)
\curveto(251.03903026,326.59502104)(251.46048242,327.61256691)(251.46048242,328.6734184)
\curveto(251.46048242,329.73426989)(251.03903026,330.75181577)(250.28894571,331.50195036)
\curveto(249.53886249,332.25208628)(248.5213863,332.6735673)(247.46060746,332.6735673)
\curveto(246.39982862,332.6735673)(245.38235243,332.25208628)(244.63226921,331.50195036)
\curveto(243.88218466,330.75181577)(243.4607325,329.73426989)(243.4607325,328.6734184)
\curveto(243.4607325,327.61256691)(243.88218466,326.59502104)(244.63226921,325.84488645)
\curveto(245.38235243,325.09475052)(246.39982862,324.6732695)(247.46060746,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,132.43338655)
\curveto(245.26330944,132.43338655)(246.28078563,132.85486757)(247.03086885,133.60500349)
\curveto(247.7809534,134.35513808)(248.20240556,135.37268396)(248.20240556,136.43353545)
\curveto(248.20240556,137.49438694)(247.7809534,138.51193282)(247.03086885,139.26206741)
\curveto(246.28078563,140.01220333)(245.26330944,140.43368435)(244.2025306,140.43368435)
\curveto(243.14175176,140.43368435)(242.12427557,140.01220333)(241.37419235,139.26206741)
\curveto(240.62410779,138.51193282)(240.20265564,137.49438694)(240.20265564,136.43353545)
\curveto(240.20265564,135.37268396)(240.62410779,134.35513808)(241.37419235,133.60500349)
\curveto(242.12427557,132.85486757)(243.14175176,132.43338655)(244.2025306,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,132.43338655)
\curveto(245.26330944,132.43338655)(246.28078563,132.85486757)(247.03086885,133.60500349)
\curveto(247.7809534,134.35513808)(248.20240556,135.37268396)(248.20240556,136.43353545)
\curveto(248.20240556,137.49438694)(247.7809534,138.51193282)(247.03086885,139.26206741)
\curveto(246.28078563,140.01220333)(245.26330944,140.43368435)(244.2025306,140.43368435)
\curveto(243.14175176,140.43368435)(242.12427557,140.01220333)(241.37419235,139.26206741)
\curveto(240.62410779,138.51193282)(240.20265564,137.49438694)(240.20265564,136.43353545)
\curveto(240.20265564,135.37268396)(240.62410779,134.35513808)(241.37419235,133.60500349)
\curveto(242.12427557,132.85486757)(243.14175176,132.43338655)(244.2025306,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,54.23412558)
\curveto(92.1335444,54.23412558)(93.15102059,54.6556066)(93.90110381,55.40574252)
\curveto(94.65118836,56.15587711)(95.07264052,57.17342299)(95.07264052,58.23427448)
\curveto(95.07264052,59.29512597)(94.65118836,60.31267184)(93.90110381,61.06280643)
\curveto(93.15102059,61.81294236)(92.1335444,62.23442338)(91.07276556,62.23442338)
\curveto(90.01198672,62.23442338)(88.99451053,61.81294236)(88.24442731,61.06280643)
\curveto(87.49434275,60.31267184)(87.0728906,59.29512597)(87.0728906,58.23427448)
\curveto(87.0728906,57.17342299)(87.49434275,56.15587711)(88.24442731,55.40574252)
\curveto(88.99451053,54.6556066)(90.01198672,54.23412558)(91.07276556,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,54.23412558)
\curveto(92.1335444,54.23412558)(93.15102059,54.6556066)(93.90110381,55.40574252)
\curveto(94.65118836,56.15587711)(95.07264052,57.17342299)(95.07264052,58.23427448)
\curveto(95.07264052,59.29512597)(94.65118836,60.31267184)(93.90110381,61.06280643)
\curveto(93.15102059,61.81294236)(92.1335444,62.23442338)(91.07276556,62.23442338)
\curveto(90.01198672,62.23442338)(88.99451053,61.81294236)(88.24442731,61.06280643)
\curveto(87.49434275,60.31267184)(87.0728906,59.29512597)(87.0728906,58.23427448)
\curveto(87.0728906,57.17342299)(87.49434275,56.15587711)(88.24442731,55.40574252)
\curveto(88.99451053,54.6556066)(90.01198672,54.23412558)(91.07276556,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,212.26181787)
\curveto(178.47267276,212.26181787)(179.49014895,212.68329889)(180.24023217,213.43343481)
\curveto(180.99031672,214.1835694)(181.41176888,215.20111528)(181.41176888,216.26196677)
\curveto(181.41176888,217.32281826)(180.99031672,218.34036413)(180.24023217,219.09049872)
\curveto(179.49014895,219.84063465)(178.47267276,220.26211567)(177.41189392,220.26211567)
\curveto(176.35111508,220.26211567)(175.33363889,219.84063465)(174.58355567,219.09049872)
\curveto(173.83347112,218.34036413)(173.41201896,217.32281826)(173.41201896,216.26196677)
\curveto(173.41201896,215.20111528)(173.83347112,214.1835694)(174.58355567,213.43343481)
\curveto(175.33363889,212.68329889)(176.35111508,212.26181787)(177.41189392,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,212.26181787)
\curveto(178.47267276,212.26181787)(179.49014895,212.68329889)(180.24023217,213.43343481)
\curveto(180.99031672,214.1835694)(181.41176888,215.20111528)(181.41176888,216.26196677)
\curveto(181.41176888,217.32281826)(180.99031672,218.34036413)(180.24023217,219.09049872)
\curveto(179.49014895,219.84063465)(178.47267276,220.26211567)(177.41189392,220.26211567)
\curveto(176.35111508,220.26211567)(175.33363889,219.84063465)(174.58355567,219.09049872)
\curveto(173.83347112,218.34036413)(173.41201896,217.32281826)(173.41201896,216.26196677)
\curveto(173.41201896,215.20111528)(173.83347112,214.1835694)(174.58355567,213.43343481)
\curveto(175.33363889,212.68329889)(176.35111508,212.26181787)(177.41189392,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,205.74521787)
\curveto(132.85953567,205.74521787)(133.87701187,206.16669889)(134.62709508,206.91683482)
\curveto(135.37717964,207.66696941)(135.79863179,208.68451528)(135.79863179,209.74536677)
\curveto(135.79863179,210.80621826)(135.37717964,211.82376414)(134.62709508,212.57389873)
\curveto(133.87701187,213.32403465)(132.85953567,213.74551567)(131.79875683,213.74551567)
\curveto(130.73797799,213.74551567)(129.7205018,213.32403465)(128.97041858,212.57389873)
\curveto(128.22033403,211.82376414)(127.79888187,210.80621826)(127.79888187,209.74536677)
\curveto(127.79888187,208.68451528)(128.22033403,207.66696941)(128.97041858,206.91683482)
\curveto(129.7205018,206.16669889)(130.73797799,205.74521787)(131.79875683,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,205.74521787)
\curveto(132.85953567,205.74521787)(133.87701187,206.16669889)(134.62709508,206.91683482)
\curveto(135.37717964,207.66696941)(135.79863179,208.68451528)(135.79863179,209.74536677)
\curveto(135.79863179,210.80621826)(135.37717964,211.82376414)(134.62709508,212.57389873)
\curveto(133.87701187,213.32403465)(132.85953567,213.74551567)(131.79875683,213.74551567)
\curveto(130.73797799,213.74551567)(129.7205018,213.32403465)(128.97041858,212.57389873)
\curveto(128.22033403,211.82376414)(127.79888187,210.80621826)(127.79888187,209.74536677)
\curveto(127.79888187,208.68451528)(128.22033403,207.66696941)(128.97041858,206.91683482)
\curveto(129.7205018,206.16669889)(130.73797799,205.74521787)(131.79875683,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,52.60495523)
\curveto(155.66609404,52.60495523)(156.68357024,53.02643626)(157.43365345,53.77657218)
\curveto(158.18373801,54.52670677)(158.60519016,55.54425264)(158.60519016,56.60510413)
\curveto(158.60519016,57.66595562)(158.18373801,58.6835015)(157.43365345,59.43363609)
\curveto(156.68357024,60.18377201)(155.66609404,60.60525303)(154.6053152,60.60525303)
\curveto(153.54453636,60.60525303)(152.52706017,60.18377201)(151.77697695,59.43363609)
\curveto(151.0268924,58.6835015)(150.60544024,57.66595562)(150.60544024,56.60510413)
\curveto(150.60544024,55.54425264)(151.0268924,54.52670677)(151.77697695,53.77657218)
\curveto(152.52706017,53.02643626)(153.54453636,52.60495523)(154.6053152,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,52.60495523)
\curveto(155.66609404,52.60495523)(156.68357024,53.02643626)(157.43365345,53.77657218)
\curveto(158.18373801,54.52670677)(158.60519016,55.54425264)(158.60519016,56.60510413)
\curveto(158.60519016,57.66595562)(158.18373801,58.6835015)(157.43365345,59.43363609)
\curveto(156.68357024,60.18377201)(155.66609404,60.60525303)(154.6053152,60.60525303)
\curveto(153.54453636,60.60525303)(152.52706017,60.18377201)(151.77697695,59.43363609)
\curveto(151.0268924,58.6835015)(150.60544024,57.66595562)(150.60544024,56.60510413)
\curveto(150.60544024,55.54425264)(151.0268924,54.52670677)(151.77697695,53.77657218)
\curveto(152.52706017,53.02643626)(153.54453636,52.60495523)(154.6053152,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,305.12345934)
\curveto(284.36025211,305.12345934)(285.3777283,305.54494037)(286.12781152,306.29507629)
\curveto(286.87789607,307.04521088)(287.29934823,308.06275676)(287.29934823,309.12360825)
\curveto(287.29934823,310.18445973)(286.87789607,311.20200561)(286.12781152,311.9521402)
\curveto(285.3777283,312.70227612)(284.36025211,313.12375715)(283.29947327,313.12375715)
\curveto(282.23869443,313.12375715)(281.22121824,312.70227612)(280.47113502,311.9521402)
\curveto(279.72105047,311.20200561)(279.29959831,310.18445973)(279.29959831,309.12360825)
\curveto(279.29959831,308.06275676)(279.72105047,307.04521088)(280.47113502,306.29507629)
\curveto(281.22121824,305.54494037)(282.23869443,305.12345934)(283.29947327,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,305.12345934)
\curveto(284.36025211,305.12345934)(285.3777283,305.54494037)(286.12781152,306.29507629)
\curveto(286.87789607,307.04521088)(287.29934823,308.06275676)(287.29934823,309.12360825)
\curveto(287.29934823,310.18445973)(286.87789607,311.20200561)(286.12781152,311.9521402)
\curveto(285.3777283,312.70227612)(284.36025211,313.12375715)(283.29947327,313.12375715)
\curveto(282.23869443,313.12375715)(281.22121824,312.70227612)(280.47113502,311.9521402)
\curveto(279.72105047,311.20200561)(279.29959831,310.18445973)(279.29959831,309.12360825)
\curveto(279.29959831,308.06275676)(279.72105047,307.04521088)(280.47113502,306.29507629)
\curveto(281.22121824,305.54494037)(282.23869443,305.12345934)(283.29947327,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,270.91127885)
\curveto(285.98931088,270.91127885)(287.00678708,271.33275988)(287.7568703,272.0828958)
\curveto(288.50695485,272.83303039)(288.92840701,273.85057627)(288.92840701,274.91142776)
\curveto(288.92840701,275.97227924)(288.50695485,276.98982512)(287.7568703,277.73995971)
\curveto(287.00678708,278.49009563)(285.98931088,278.91157666)(284.92853205,278.91157666)
\curveto(283.86775321,278.91157666)(282.85027701,278.49009563)(282.1001938,277.73995971)
\curveto(281.35010924,276.98982512)(280.92865709,275.97227924)(280.92865709,274.91142776)
\curveto(280.92865709,273.85057627)(281.35010924,272.83303039)(282.1001938,272.0828958)
\curveto(282.85027701,271.33275988)(283.86775321,270.91127885)(284.92853205,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,270.91127885)
\curveto(285.98931088,270.91127885)(287.00678708,271.33275988)(287.7568703,272.0828958)
\curveto(288.50695485,272.83303039)(288.92840701,273.85057627)(288.92840701,274.91142776)
\curveto(288.92840701,275.97227924)(288.50695485,276.98982512)(287.7568703,277.73995971)
\curveto(287.00678708,278.49009563)(285.98931088,278.91157666)(284.92853205,278.91157666)
\curveto(283.86775321,278.91157666)(282.85027701,278.49009563)(282.1001938,277.73995971)
\curveto(281.35010924,276.98982512)(280.92865709,275.97227924)(280.92865709,274.91142776)
\curveto(280.92865709,273.85057627)(281.35010924,272.83303039)(282.1001938,272.0828958)
\curveto(282.85027701,271.33275988)(283.86775321,270.91127885)(284.92853205,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.84749072,85.1879959)
\curveto(202.90826956,85.1879959)(203.92574575,85.60947692)(204.67582897,86.35961284)
\curveto(205.42591352,87.10974743)(205.84736568,88.12729331)(205.84736568,89.1881448)
\curveto(205.84736568,90.24899629)(205.42591352,91.26654216)(204.67582897,92.01667675)
\curveto(203.92574575,92.76681268)(202.90826956,93.1882937)(201.84749072,93.1882937)
\curveto(200.78671188,93.1882937)(199.76923569,92.76681268)(199.01915247,92.01667675)
\curveto(198.26906792,91.26654216)(197.84761576,90.24899629)(197.84761576,89.1881448)
\curveto(197.84761576,88.12729331)(198.26906792,87.10974743)(199.01915247,86.35961284)
\curveto(199.76923569,85.60947692)(200.78671188,85.1879959)(201.84749072,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(201.84749072,85.1879959)
\curveto(202.90826956,85.1879959)(203.92574575,85.60947692)(204.67582897,86.35961284)
\curveto(205.42591352,87.10974743)(205.84736568,88.12729331)(205.84736568,89.1881448)
\curveto(205.84736568,90.24899629)(205.42591352,91.26654216)(204.67582897,92.01667675)
\curveto(203.92574575,92.76681268)(202.90826956,93.1882937)(201.84749072,93.1882937)
\curveto(200.78671188,93.1882937)(199.76923569,92.76681268)(199.01915247,92.01667675)
\curveto(198.26906792,91.26654216)(197.84761576,90.24899629)(197.84761576,89.1881448)
\curveto(197.84761576,88.12729331)(198.26906792,87.10974743)(199.01915247,86.35961284)
\curveto(199.76923569,85.60947692)(200.78671188,85.1879959)(201.84749072,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,267.65297886)
\curveto(290.87640583,267.65297886)(291.89388202,268.07445988)(292.64396524,268.8245958)
\curveto(293.39404979,269.57473039)(293.81550195,270.59227627)(293.81550195,271.65312776)
\curveto(293.81550195,272.71397925)(293.39404979,273.73152512)(292.64396524,274.48165971)
\curveto(291.89388202,275.23179564)(290.87640583,275.65327666)(289.81562699,275.65327666)
\curveto(288.75484815,275.65327666)(287.73737196,275.23179564)(286.98728874,274.48165971)
\curveto(286.23720419,273.73152512)(285.81575203,272.71397925)(285.81575203,271.65312776)
\curveto(285.81575203,270.59227627)(286.23720419,269.57473039)(286.98728874,268.8245958)
\curveto(287.73737196,268.07445988)(288.75484815,267.65297886)(289.81562699,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,191.08284754)
\curveto(359.29610129,191.08284754)(360.31357748,191.50432856)(361.0636607,192.25446448)
\curveto(361.81374525,193.00459907)(362.23519741,194.02214495)(362.23519741,195.08299644)
\curveto(362.23519741,196.14384793)(361.81374525,197.1613938)(361.0636607,197.91152839)
\curveto(360.31357748,198.66166432)(359.29610129,199.08314534)(358.23532245,199.08314534)
\curveto(357.17454361,199.08314534)(356.15706741,198.66166432)(355.4069842,197.91152839)
\curveto(354.65689964,197.1613938)(354.23544749,196.14384793)(354.23544749,195.08299644)
\curveto(354.23544749,194.02214495)(354.65689964,193.00459907)(355.4069842,192.25446448)
\curveto(356.15706741,191.50432856)(357.17454361,191.08284754)(358.23532245,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,191.08284754)
\curveto(359.29610129,191.08284754)(360.31357748,191.50432856)(361.0636607,192.25446448)
\curveto(361.81374525,193.00459907)(362.23519741,194.02214495)(362.23519741,195.08299644)
\curveto(362.23519741,196.14384793)(361.81374525,197.1613938)(361.0636607,197.91152839)
\curveto(360.31357748,198.66166432)(359.29610129,199.08314534)(358.23532245,199.08314534)
\curveto(357.17454361,199.08314534)(356.15706741,198.66166432)(355.4069842,197.91152839)
\curveto(354.65689964,197.1613938)(354.23544749,196.14384793)(354.23544749,195.08299644)
\curveto(354.23544749,194.02214495)(354.65689964,193.00459907)(355.4069842,192.25446448)
\curveto(356.15706741,191.50432856)(357.17454361,191.08284754)(358.23532245,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,114.51271622)
\curveto(222.45675107,114.51271622)(223.47422726,114.93419724)(224.22431048,115.68433316)
\curveto(224.97439503,116.43446775)(225.39584719,117.45201363)(225.39584719,118.51286512)
\curveto(225.39584719,119.57371661)(224.97439503,120.59126249)(224.22431048,121.34139707)
\curveto(223.47422726,122.091533)(222.45675107,122.51301402)(221.39597223,122.51301402)
\curveto(220.33519339,122.51301402)(219.3177172,122.091533)(218.56763398,121.34139707)
\curveto(217.81754943,120.59126249)(217.39609727,119.57371661)(217.39609727,118.51286512)
\curveto(217.39609727,117.45201363)(217.81754943,116.43446775)(218.56763398,115.68433316)
\curveto(219.3177172,114.93419724)(220.33519339,114.51271622)(221.39597223,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,114.51271622)
\curveto(222.45675107,114.51271622)(223.47422726,114.93419724)(224.22431048,115.68433316)
\curveto(224.97439503,116.43446775)(225.39584719,117.45201363)(225.39584719,118.51286512)
\curveto(225.39584719,119.57371661)(224.97439503,120.59126249)(224.22431048,121.34139707)
\curveto(223.47422726,122.091533)(222.45675107,122.51301402)(221.39597223,122.51301402)
\curveto(220.33519339,122.51301402)(219.3177172,122.091533)(218.56763398,121.34139707)
\curveto(217.81754943,120.59126249)(217.39609727,119.57371661)(217.39609727,118.51286512)
\curveto(217.39609727,117.45201363)(217.81754943,116.43446775)(218.56763398,115.68433316)
\curveto(219.3177172,114.93419724)(220.33519339,114.51271622)(221.39597223,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,130.80423655)
\curveto(237.11809694,130.80423655)(238.13557313,131.22571757)(238.88565635,131.9758535)
\curveto(239.6357409,132.72598809)(240.05719306,133.74353396)(240.05719306,134.80438545)
\curveto(240.05719306,135.86523694)(239.6357409,136.88278282)(238.88565635,137.63291741)
\curveto(238.13557313,138.38305333)(237.11809694,138.80453435)(236.0573181,138.80453435)
\curveto(234.99653926,138.80453435)(233.97906307,138.38305333)(233.22897985,137.63291741)
\curveto(232.4788953,136.88278282)(232.05744314,135.86523694)(232.05744314,134.80438545)
\curveto(232.05744314,133.74353396)(232.4788953,132.72598809)(233.22897985,131.9758535)
\curveto(233.97906307,131.22571757)(234.99653926,130.80423655)(236.0573181,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,130.80423655)
\curveto(237.11809694,130.80423655)(238.13557313,131.22571757)(238.88565635,131.9758535)
\curveto(239.6357409,132.72598809)(240.05719306,133.74353396)(240.05719306,134.80438545)
\curveto(240.05719306,135.86523694)(239.6357409,136.88278282)(238.88565635,137.63291741)
\curveto(238.13557313,138.38305333)(237.11809694,138.80453435)(236.0573181,138.80453435)
\curveto(234.99653926,138.80453435)(233.97906307,138.38305333)(233.22897985,137.63291741)
\curveto(232.4788953,136.88278282)(232.05744314,135.86523694)(232.05744314,134.80438545)
\curveto(232.05744314,133.74353396)(232.4788953,132.72598809)(233.22897985,131.9758535)
\curveto(233.97906307,131.22571757)(234.99653926,130.80423655)(236.0573181,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,127.54593655)
\curveto(271.32794467,127.54593655)(272.34542086,127.96741758)(273.09550408,128.7175535)
\curveto(273.84558863,129.46768809)(274.26704079,130.48523397)(274.26704079,131.54608545)
\curveto(274.26704079,132.60693694)(273.84558863,133.62448282)(273.09550408,134.37461741)
\curveto(272.34542086,135.12475333)(271.32794467,135.54623436)(270.26716583,135.54623436)
\curveto(269.20638699,135.54623436)(268.1889108,135.12475333)(267.43882758,134.37461741)
\curveto(266.68874303,133.62448282)(266.26729087,132.60693694)(266.26729087,131.54608545)
\curveto(266.26729087,130.48523397)(266.68874303,129.46768809)(267.43882758,128.7175535)
\curveto(268.1889108,127.96741758)(269.20638699,127.54593655)(270.26716583,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,127.54593655)
\curveto(271.32794467,127.54593655)(272.34542086,127.96741758)(273.09550408,128.7175535)
\curveto(273.84558863,129.46768809)(274.26704079,130.48523397)(274.26704079,131.54608545)
\curveto(274.26704079,132.60693694)(273.84558863,133.62448282)(273.09550408,134.37461741)
\curveto(272.34542086,135.12475333)(271.32794467,135.54623436)(270.26716583,135.54623436)
\curveto(269.20638699,135.54623436)(268.1889108,135.12475333)(267.43882758,134.37461741)
\curveto(266.68874303,133.62448282)(266.26729087,132.60693694)(266.26729087,131.54608545)
\curveto(266.26729087,130.48523397)(266.68874303,129.46768809)(267.43882758,128.7175535)
\curveto(268.1889108,127.96741758)(269.20638699,127.54593655)(270.26716583,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,367.03121524)
\curveto(145.89186346,367.03121524)(146.90933965,367.45269627)(147.65942287,368.20283219)
\curveto(148.40950742,368.95296678)(148.83095958,369.97051266)(148.83095958,371.03136415)
\curveto(148.83095958,372.09221563)(148.40950742,373.10976151)(147.65942287,373.8598961)
\curveto(146.90933965,374.61003202)(145.89186346,375.03151305)(144.83108462,375.03151305)
\curveto(143.77030578,375.03151305)(142.75282959,374.61003202)(142.00274637,373.8598961)
\curveto(141.25266182,373.10976151)(140.83120966,372.09221563)(140.83120966,371.03136415)
\curveto(140.83120966,369.97051266)(141.25266182,368.95296678)(142.00274637,368.20283219)
\curveto(142.75282959,367.45269627)(143.77030578,367.03121524)(144.83108462,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,367.03121524)
\curveto(145.89186346,367.03121524)(146.90933965,367.45269627)(147.65942287,368.20283219)
\curveto(148.40950742,368.95296678)(148.83095958,369.97051266)(148.83095958,371.03136415)
\curveto(148.83095958,372.09221563)(148.40950742,373.10976151)(147.65942287,373.8598961)
\curveto(146.90933965,374.61003202)(145.89186346,375.03151305)(144.83108462,375.03151305)
\curveto(143.77030578,375.03151305)(142.75282959,374.61003202)(142.00274637,373.8598961)
\curveto(141.25266182,373.10976151)(140.83120966,372.09221563)(140.83120966,371.03136415)
\curveto(140.83120966,369.97051266)(141.25266182,368.95296678)(142.00274637,368.20283219)
\curveto(142.75282959,367.45269627)(143.77030578,367.03121524)(144.83108462,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,334.44817967)
\curveto(224.0857895,334.44817967)(225.10326569,334.86966069)(225.85334891,335.61979661)
\curveto(226.60343346,336.3699312)(227.02488562,337.38747708)(227.02488562,338.44832857)
\curveto(227.02488562,339.50918006)(226.60343346,340.52672593)(225.85334891,341.27686052)
\curveto(225.10326569,342.02699645)(224.0857895,342.44847747)(223.02501066,342.44847747)
\curveto(221.96423182,342.44847747)(220.94675563,342.02699645)(220.19667241,341.27686052)
\curveto(219.44658786,340.52672593)(219.0251357,339.50918006)(219.0251357,338.44832857)
\curveto(219.0251357,337.38747708)(219.44658786,336.3699312)(220.19667241,335.61979661)
\curveto(220.94675563,334.86966069)(221.96423182,334.44817967)(223.02501066,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,334.44817967)
\curveto(224.0857895,334.44817967)(225.10326569,334.86966069)(225.85334891,335.61979661)
\curveto(226.60343346,336.3699312)(227.02488562,337.38747708)(227.02488562,338.44832857)
\curveto(227.02488562,339.50918006)(226.60343346,340.52672593)(225.85334891,341.27686052)
\curveto(225.10326569,342.02699645)(224.0857895,342.44847747)(223.02501066,342.44847747)
\curveto(221.96423182,342.44847747)(220.94675563,342.02699645)(220.19667241,341.27686052)
\curveto(219.44658786,340.52672593)(219.0251357,339.50918006)(219.0251357,338.44832857)
\curveto(219.0251357,337.38747708)(219.44658786,336.3699312)(220.19667241,335.61979661)
\curveto(220.94675563,334.86966069)(221.96423182,334.44817967)(223.02501066,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,145.46660688)
\curveto(119.82722823,145.46660688)(120.84470442,145.88808791)(121.59478764,146.63822383)
\curveto(122.34487219,147.38835842)(122.76632435,148.4059043)(122.76632435,149.46675579)
\curveto(122.76632435,150.52760727)(122.34487219,151.54515315)(121.59478764,152.29528774)
\curveto(120.84470442,153.04542366)(119.82722823,153.46690469)(118.76644939,153.46690469)
\curveto(117.70567055,153.46690469)(116.68819436,153.04542366)(115.93811114,152.29528774)
\curveto(115.18802659,151.54515315)(114.76657443,150.52760727)(114.76657443,149.46675579)
\curveto(114.76657443,148.4059043)(115.18802659,147.38835842)(115.93811114,146.63822383)
\curveto(116.68819436,145.88808791)(117.70567055,145.46660688)(118.76644939,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,145.46660688)
\curveto(119.82722823,145.46660688)(120.84470442,145.88808791)(121.59478764,146.63822383)
\curveto(122.34487219,147.38835842)(122.76632435,148.4059043)(122.76632435,149.46675579)
\curveto(122.76632435,150.52760727)(122.34487219,151.54515315)(121.59478764,152.29528774)
\curveto(120.84470442,153.04542366)(119.82722823,153.46690469)(118.76644939,153.46690469)
\curveto(117.70567055,153.46690469)(116.68819436,153.04542366)(115.93811114,152.29528774)
\curveto(115.18802659,151.54515315)(114.76657443,150.52760727)(114.76657443,149.46675579)
\curveto(114.76657443,148.4059043)(115.18802659,147.38835842)(115.93811114,146.63822383)
\curveto(116.68819436,145.88808791)(117.70567055,145.46660688)(118.76644939,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,78.6713959)
\curveto(287.61832897,78.6713959)(288.63580516,79.09287693)(289.38588838,79.84301285)
\curveto(290.13597293,80.59314744)(290.55742509,81.61069331)(290.55742509,82.6715448)
\curveto(290.55742509,83.73239629)(290.13597293,84.74994217)(289.38588838,85.50007676)
\curveto(288.63580516,86.25021268)(287.61832897,86.6716937)(286.55755013,86.6716937)
\curveto(285.49677129,86.6716937)(284.4792951,86.25021268)(283.72921188,85.50007676)
\curveto(282.97912733,84.74994217)(282.55767517,83.73239629)(282.55767517,82.6715448)
\curveto(282.55767517,81.61069331)(282.97912733,80.59314744)(283.72921188,79.84301285)
\curveto(284.4792951,79.09287693)(285.49677129,78.6713959)(286.55755013,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,78.6713959)
\curveto(287.61832897,78.6713959)(288.63580516,79.09287693)(289.38588838,79.84301285)
\curveto(290.13597293,80.59314744)(290.55742509,81.61069331)(290.55742509,82.6715448)
\curveto(290.55742509,83.73239629)(290.13597293,84.74994217)(289.38588838,85.50007676)
\curveto(288.63580516,86.25021268)(287.61832897,86.6716937)(286.55755013,86.6716937)
\curveto(285.49677129,86.6716937)(284.4792951,86.25021268)(283.72921188,85.50007676)
\curveto(282.97912733,84.74994217)(282.55767517,83.73239629)(282.55767517,82.6715448)
\curveto(282.55767517,81.61069331)(282.97912733,80.59314744)(283.72921188,79.84301285)
\curveto(284.4792951,79.09287693)(285.49677129,78.6713959)(286.55755013,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,134.06253655)
\curveto(139.37570974,134.06253655)(140.39318593,134.48401757)(141.14326915,135.23415349)
\curveto(141.8933537,135.98428808)(142.31480586,137.00183396)(142.31480586,138.06268545)
\curveto(142.31480586,139.12353694)(141.8933537,140.14108281)(141.14326915,140.8912174)
\curveto(140.39318593,141.64135333)(139.37570974,142.06283435)(138.3149309,142.06283435)
\curveto(137.25415206,142.06283435)(136.23667587,141.64135333)(135.48659265,140.8912174)
\curveto(134.7365081,140.14108281)(134.31505594,139.12353694)(134.31505594,138.06268545)
\curveto(134.31505594,137.00183396)(134.7365081,135.98428808)(135.48659265,135.23415349)
\curveto(136.23667587,134.48401757)(137.25415206,134.06253655)(138.3149309,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,134.06253655)
\curveto(139.37570974,134.06253655)(140.39318593,134.48401757)(141.14326915,135.23415349)
\curveto(141.8933537,135.98428808)(142.31480586,137.00183396)(142.31480586,138.06268545)
\curveto(142.31480586,139.12353694)(141.8933537,140.14108281)(141.14326915,140.8912174)
\curveto(140.39318593,141.64135333)(139.37570974,142.06283435)(138.3149309,142.06283435)
\curveto(137.25415206,142.06283435)(136.23667587,141.64135333)(135.48659265,140.8912174)
\curveto(134.7365081,140.14108281)(134.31505594,139.12353694)(134.31505594,138.06268545)
\curveto(134.31505594,137.00183396)(134.7365081,135.98428808)(135.48659265,135.23415349)
\curveto(136.23667587,134.48401757)(137.25415206,134.06253655)(138.3149309,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,59.12155523)
\curveto(255.03754002,59.12155523)(256.05501621,59.54303625)(256.80509943,60.29317217)
\curveto(257.55518398,61.04330676)(257.97663614,62.06085264)(257.97663614,63.12170413)
\curveto(257.97663614,64.18255562)(257.55518398,65.20010149)(256.80509943,65.95023608)
\curveto(256.05501621,66.70037201)(255.03754002,67.12185303)(253.97676118,67.12185303)
\curveto(252.91598234,67.12185303)(251.89850615,66.70037201)(251.14842293,65.95023608)
\curveto(250.39833838,65.20010149)(249.97688622,64.18255562)(249.97688622,63.12170413)
\curveto(249.97688622,62.06085264)(250.39833838,61.04330676)(251.14842293,60.29317217)
\curveto(251.89850615,59.54303625)(252.91598234,59.12155523)(253.97676118,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,59.12155523)
\curveto(255.03754002,59.12155523)(256.05501621,59.54303625)(256.80509943,60.29317217)
\curveto(257.55518398,61.04330676)(257.97663614,62.06085264)(257.97663614,63.12170413)
\curveto(257.97663614,64.18255562)(257.55518398,65.20010149)(256.80509943,65.95023608)
\curveto(256.05501621,66.70037201)(255.03754002,67.12185303)(253.97676118,67.12185303)
\curveto(252.91598234,67.12185303)(251.89850615,66.70037201)(251.14842293,65.95023608)
\curveto(250.39833838,65.20010149)(249.97688622,64.18255562)(249.97688622,63.12170413)
\curveto(249.97688622,62.06085264)(250.39833838,61.04330676)(251.14842293,60.29317217)
\curveto(251.89850615,59.54303625)(252.91598234,59.12155523)(253.97676118,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,308.38176952)
\curveto(248.5213863,308.38176952)(249.53886249,308.80325054)(250.28894571,309.55338646)
\curveto(251.03903026,310.30352105)(251.46048242,311.32106693)(251.46048242,312.38191842)
\curveto(251.46048242,313.4427699)(251.03903026,314.46031578)(250.28894571,315.21045037)
\curveto(249.53886249,315.96058629)(248.5213863,316.38206732)(247.46060746,316.38206732)
\curveto(246.39982862,316.38206732)(245.38235243,315.96058629)(244.63226921,315.21045037)
\curveto(243.88218466,314.46031578)(243.4607325,313.4427699)(243.4607325,312.38191842)
\curveto(243.4607325,311.32106693)(243.88218466,310.30352105)(244.63226921,309.55338646)
\curveto(245.38235243,308.80325054)(246.39982862,308.38176952)(247.46060746,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,308.38176952)
\curveto(248.5213863,308.38176952)(249.53886249,308.80325054)(250.28894571,309.55338646)
\curveto(251.03903026,310.30352105)(251.46048242,311.32106693)(251.46048242,312.38191842)
\curveto(251.46048242,313.4427699)(251.03903026,314.46031578)(250.28894571,315.21045037)
\curveto(249.53886249,315.96058629)(248.5213863,316.38206732)(247.46060746,316.38206732)
\curveto(246.39982862,316.38206732)(245.38235243,315.96058629)(244.63226921,315.21045037)
\curveto(243.88218466,314.46031578)(243.4607325,313.4427699)(243.4607325,312.38191842)
\curveto(243.4607325,311.32106693)(243.88218466,310.30352105)(244.63226921,309.55338646)
\curveto(245.38235243,308.80325054)(246.39982862,308.38176952)(247.46060746,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,306.75260934)
\curveto(132.85953567,306.75260934)(133.87701187,307.17409037)(134.62709508,307.92422629)
\curveto(135.37717964,308.67436088)(135.79863179,309.69190676)(135.79863179,310.75275824)
\curveto(135.79863179,311.81360973)(135.37717964,312.83115561)(134.62709508,313.5812902)
\curveto(133.87701187,314.33142612)(132.85953567,314.75290715)(131.79875683,314.75290715)
\curveto(130.73797799,314.75290715)(129.7205018,314.33142612)(128.97041858,313.5812902)
\curveto(128.22033403,312.83115561)(127.79888187,311.81360973)(127.79888187,310.75275824)
\curveto(127.79888187,309.69190676)(128.22033403,308.67436088)(128.97041858,307.92422629)
\curveto(129.7205018,307.17409037)(130.73797799,306.75260934)(131.79875683,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,306.75260934)
\curveto(132.85953567,306.75260934)(133.87701187,307.17409037)(134.62709508,307.92422629)
\curveto(135.37717964,308.67436088)(135.79863179,309.69190676)(135.79863179,310.75275824)
\curveto(135.79863179,311.81360973)(135.37717964,312.83115561)(134.62709508,313.5812902)
\curveto(133.87701187,314.33142612)(132.85953567,314.75290715)(131.79875683,314.75290715)
\curveto(130.73797799,314.75290715)(129.7205018,314.33142612)(128.97041858,313.5812902)
\curveto(128.22033403,312.83115561)(127.79888187,311.81360973)(127.79888187,310.75275824)
\curveto(127.79888187,309.69190676)(128.22033403,308.67436088)(128.97041858,307.92422629)
\curveto(129.7205018,307.17409037)(130.73797799,306.75260934)(131.79875683,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,244.84483818)
\curveto(303.90875396,244.84483818)(304.92623016,245.26631921)(305.67631338,246.01645513)
\curveto(306.42639793,246.76658972)(306.84785009,247.7841356)(306.84785009,248.84498709)
\curveto(306.84785009,249.90583857)(306.42639793,250.92338445)(305.67631338,251.67351904)
\curveto(304.92623016,252.42365496)(303.90875396,252.84513599)(302.84797512,252.84513599)
\curveto(301.78719629,252.84513599)(300.76972009,252.42365496)(300.01963687,251.67351904)
\curveto(299.26955232,250.92338445)(298.84810016,249.90583857)(298.84810016,248.84498709)
\curveto(298.84810016,247.7841356)(299.26955232,246.76658972)(300.01963687,246.01645513)
\curveto(300.76972009,245.26631921)(301.78719629,244.84483818)(302.84797512,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,244.84483818)
\curveto(303.90875396,244.84483818)(304.92623016,245.26631921)(305.67631338,246.01645513)
\curveto(306.42639793,246.76658972)(306.84785009,247.7841356)(306.84785009,248.84498709)
\curveto(306.84785009,249.90583857)(306.42639793,250.92338445)(305.67631338,251.67351904)
\curveto(304.92623016,252.42365496)(303.90875396,252.84513599)(302.84797512,252.84513599)
\curveto(301.78719629,252.84513599)(300.76972009,252.42365496)(300.01963687,251.67351904)
\curveto(299.26955232,250.92338445)(298.84810016,249.90583857)(298.84810016,248.84498709)
\curveto(298.84810016,247.7841356)(299.26955232,246.76658972)(300.01963687,246.01645513)
\curveto(300.76972009,245.26631921)(301.78719629,244.84483818)(302.84797512,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,121.02933656)
\curveto(287.61832897,121.02933656)(288.63580516,121.45081758)(289.38588838,122.2009535)
\curveto(290.13597293,122.95108809)(290.55742509,123.96863397)(290.55742509,125.02948546)
\curveto(290.55742509,126.09033695)(290.13597293,127.10788283)(289.38588838,127.85801742)
\curveto(288.63580516,128.60815334)(287.61832897,129.02963436)(286.55755013,129.02963436)
\curveto(285.49677129,129.02963436)(284.4792951,128.60815334)(283.72921188,127.85801742)
\curveto(282.97912733,127.10788283)(282.55767517,126.09033695)(282.55767517,125.02948546)
\curveto(282.55767517,123.96863397)(282.97912733,122.95108809)(283.72921188,122.2009535)
\curveto(284.4792951,121.45081758)(285.49677129,121.02933656)(286.55755013,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,121.02933656)
\curveto(287.61832897,121.02933656)(288.63580516,121.45081758)(289.38588838,122.2009535)
\curveto(290.13597293,122.95108809)(290.55742509,123.96863397)(290.55742509,125.02948546)
\curveto(290.55742509,126.09033695)(290.13597293,127.10788283)(289.38588838,127.85801742)
\curveto(288.63580516,128.60815334)(287.61832897,129.02963436)(286.55755013,129.02963436)
\curveto(285.49677129,129.02963436)(284.4792951,128.60815334)(283.72921188,127.85801742)
\curveto(282.97912733,127.10788283)(282.55767517,126.09033695)(282.55767517,125.02948546)
\curveto(282.55767517,123.96863397)(282.97912733,122.95108809)(283.72921188,122.2009535)
\curveto(284.4792951,121.45081758)(285.49677129,121.02933656)(286.55755013,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,262.76550852)
\curveto(132.85953567,262.76550852)(133.87701187,263.18698954)(134.62709508,263.93712546)
\curveto(135.37717964,264.68726005)(135.79863179,265.70480593)(135.79863179,266.76565742)
\curveto(135.79863179,267.82650891)(135.37717964,268.84405478)(134.62709508,269.59418937)
\curveto(133.87701187,270.34432529)(132.85953567,270.76580632)(131.79875683,270.76580632)
\curveto(130.73797799,270.76580632)(129.7205018,270.34432529)(128.97041858,269.59418937)
\curveto(128.22033403,268.84405478)(127.79888187,267.82650891)(127.79888187,266.76565742)
\curveto(127.79888187,265.70480593)(128.22033403,264.68726005)(128.97041858,263.93712546)
\curveto(129.7205018,263.18698954)(130.73797799,262.76550852)(131.79875683,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,262.76550852)
\curveto(132.85953567,262.76550852)(133.87701187,263.18698954)(134.62709508,263.93712546)
\curveto(135.37717964,264.68726005)(135.79863179,265.70480593)(135.79863179,266.76565742)
\curveto(135.79863179,267.82650891)(135.37717964,268.84405478)(134.62709508,269.59418937)
\curveto(133.87701187,270.34432529)(132.85953567,270.76580632)(131.79875683,270.76580632)
\curveto(130.73797799,270.76580632)(129.7205018,270.34432529)(128.97041858,269.59418937)
\curveto(128.22033403,268.84405478)(127.79888187,267.82650891)(127.79888187,266.76565742)
\curveto(127.79888187,265.70480593)(128.22033403,264.68726005)(128.97041858,263.93712546)
\curveto(129.7205018,263.18698954)(130.73797799,262.76550852)(131.79875683,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,194.34114754)
\curveto(181.73074962,194.34114754)(182.74822581,194.76262856)(183.49830903,195.51276448)
\curveto(184.24839358,196.26289907)(184.66984574,197.28044495)(184.66984574,198.34129644)
\curveto(184.66984574,199.40214793)(184.24839358,200.4196938)(183.49830903,201.16982839)
\curveto(182.74822581,201.91996431)(181.73074962,202.34144534)(180.66997078,202.34144534)
\curveto(179.60919194,202.34144534)(178.59171575,201.91996431)(177.84163253,201.16982839)
\curveto(177.09154798,200.4196938)(176.67009582,199.40214793)(176.67009582,198.34129644)
\curveto(176.67009582,197.28044495)(177.09154798,196.26289907)(177.84163253,195.51276448)
\curveto(178.59171575,194.76262856)(179.60919194,194.34114754)(180.66997078,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,194.34114754)
\curveto(181.73074962,194.34114754)(182.74822581,194.76262856)(183.49830903,195.51276448)
\curveto(184.24839358,196.26289907)(184.66984574,197.28044495)(184.66984574,198.34129644)
\curveto(184.66984574,199.40214793)(184.24839358,200.4196938)(183.49830903,201.16982839)
\curveto(182.74822581,201.91996431)(181.73074962,202.34144534)(180.66997078,202.34144534)
\curveto(179.60919194,202.34144534)(178.59171575,201.91996431)(177.84163253,201.16982839)
\curveto(177.09154798,200.4196938)(176.67009582,199.40214793)(176.67009582,198.34129644)
\curveto(176.67009582,197.28044495)(177.09154798,196.26289907)(177.84163253,195.51276448)
\curveto(178.59171575,194.76262856)(179.60919194,194.34114754)(180.66997078,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,148.72490688)
\curveto(87.24642911,148.72490688)(88.2639053,149.1463879)(89.01398852,149.89652383)
\curveto(89.76407307,150.64665842)(90.18552523,151.66420429)(90.18552523,152.72505578)
\curveto(90.18552523,153.78590727)(89.76407307,154.80345315)(89.01398852,155.55358774)
\curveto(88.2639053,156.30372366)(87.24642911,156.72520468)(86.18565027,156.72520468)
\curveto(85.12487143,156.72520468)(84.10739523,156.30372366)(83.35731202,155.55358774)
\curveto(82.60722746,154.80345315)(82.18577531,153.78590727)(82.18577531,152.72505578)
\curveto(82.18577531,151.66420429)(82.60722746,150.64665842)(83.35731202,149.89652383)
\curveto(84.10739523,149.1463879)(85.12487143,148.72490688)(86.18565027,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,148.72490688)
\curveto(87.24642911,148.72490688)(88.2639053,149.1463879)(89.01398852,149.89652383)
\curveto(89.76407307,150.64665842)(90.18552523,151.66420429)(90.18552523,152.72505578)
\curveto(90.18552523,153.78590727)(89.76407307,154.80345315)(89.01398852,155.55358774)
\curveto(88.2639053,156.30372366)(87.24642911,156.72520468)(86.18565027,156.72520468)
\curveto(85.12487143,156.72520468)(84.10739523,156.30372366)(83.35731202,155.55358774)
\curveto(82.60722746,154.80345315)(82.18577531,153.78590727)(82.18577531,152.72505578)
\curveto(82.18577531,151.66420429)(82.60722746,150.64665842)(83.35731202,149.89652383)
\curveto(84.10739523,149.1463879)(85.12487143,148.72490688)(86.18565027,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,121.02933656)
\curveto(228.97290479,121.02933656)(229.99038098,121.45081758)(230.7404642,122.2009535)
\curveto(231.49054875,122.95108809)(231.91200091,123.96863397)(231.91200091,125.02948546)
\curveto(231.91200091,126.09033695)(231.49054875,127.10788283)(230.7404642,127.85801742)
\curveto(229.99038098,128.60815334)(228.97290479,129.02963436)(227.91212595,129.02963436)
\curveto(226.85134711,129.02963436)(225.83387092,128.60815334)(225.0837877,127.85801742)
\curveto(224.33370315,127.10788283)(223.91225099,126.09033695)(223.91225099,125.02948546)
\curveto(223.91225099,123.96863397)(224.33370315,122.95108809)(225.0837877,122.2009535)
\curveto(225.83387092,121.45081758)(226.85134711,121.02933656)(227.91212595,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,121.02933656)
\curveto(228.97290479,121.02933656)(229.99038098,121.45081758)(230.7404642,122.2009535)
\curveto(231.49054875,122.95108809)(231.91200091,123.96863397)(231.91200091,125.02948546)
\curveto(231.91200091,126.09033695)(231.49054875,127.10788283)(230.7404642,127.85801742)
\curveto(229.99038098,128.60815334)(228.97290479,129.02963436)(227.91212595,129.02963436)
\curveto(226.85134711,129.02963436)(225.83387092,128.60815334)(225.0837877,127.85801742)
\curveto(224.33370315,127.10788283)(223.91225099,126.09033695)(223.91225099,125.02948546)
\curveto(223.91225099,123.96863397)(224.33370315,122.95108809)(225.0837877,122.2009535)
\curveto(225.83387092,121.45081758)(226.85134711,121.02933656)(227.91212595,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,251.36145853)
\curveto(152.40801718,251.36145853)(153.42549337,251.78293955)(154.17557659,252.53307547)
\curveto(154.92566114,253.28321006)(155.3471133,254.30075594)(155.3471133,255.36160743)
\curveto(155.3471133,256.42245891)(154.92566114,257.44000479)(154.17557659,258.19013938)
\curveto(153.42549337,258.9402753)(152.40801718,259.36175633)(151.34723834,259.36175633)
\curveto(150.2864595,259.36175633)(149.26898331,258.9402753)(148.51890009,258.19013938)
\curveto(147.76881554,257.44000479)(147.34736338,256.42245891)(147.34736338,255.36160743)
\curveto(147.34736338,254.30075594)(147.76881554,253.28321006)(148.51890009,252.53307547)
\curveto(149.26898331,251.78293955)(150.2864595,251.36145853)(151.34723834,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,251.36145853)
\curveto(152.40801718,251.36145853)(153.42549337,251.78293955)(154.17557659,252.53307547)
\curveto(154.92566114,253.28321006)(155.3471133,254.30075594)(155.3471133,255.36160743)
\curveto(155.3471133,256.42245891)(154.92566114,257.44000479)(154.17557659,258.19013938)
\curveto(153.42549337,258.9402753)(152.40801718,259.36175633)(151.34723834,259.36175633)
\curveto(150.2864595,259.36175633)(149.26898331,258.9402753)(148.51890009,258.19013938)
\curveto(147.76881554,257.44000479)(147.34736338,256.42245891)(147.34736338,255.36160743)
\curveto(147.34736338,254.30075594)(147.76881554,253.28321006)(148.51890009,252.53307547)
\curveto(149.26898331,251.78293955)(150.2864595,251.36145853)(151.34723834,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,178.0496272)
\curveto(329.97336885,178.0496272)(330.99084504,178.47110823)(331.74092826,179.22124415)
\curveto(332.49101281,179.97137874)(332.91246497,180.98892462)(332.91246497,182.0497761)
\curveto(332.91246497,183.11062759)(332.49101281,184.12817347)(331.74092826,184.87830806)
\curveto(330.99084504,185.62844398)(329.97336885,186.049925)(328.91259001,186.049925)
\curveto(327.85181117,186.049925)(326.83433498,185.62844398)(326.08425176,184.87830806)
\curveto(325.33416721,184.12817347)(324.91271505,183.11062759)(324.91271505,182.0497761)
\curveto(324.91271505,180.98892462)(325.33416721,179.97137874)(326.08425176,179.22124415)
\curveto(326.83433498,178.47110823)(327.85181117,178.0496272)(328.91259001,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,178.0496272)
\curveto(329.97336885,178.0496272)(330.99084504,178.47110823)(331.74092826,179.22124415)
\curveto(332.49101281,179.97137874)(332.91246497,180.98892462)(332.91246497,182.0497761)
\curveto(332.91246497,183.11062759)(332.49101281,184.12817347)(331.74092826,184.87830806)
\curveto(330.99084504,185.62844398)(329.97336885,186.049925)(328.91259001,186.049925)
\curveto(327.85181117,186.049925)(326.83433498,185.62844398)(326.08425176,184.87830806)
\curveto(325.33416721,184.12817347)(324.91271505,183.11062759)(324.91271505,182.0497761)
\curveto(324.91271505,180.98892462)(325.33416721,179.97137874)(326.08425176,179.22124415)
\curveto(326.83433498,178.47110823)(327.85181117,178.0496272)(328.91259001,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,249.73230853)
\curveto(193.13401863,249.73230853)(194.15149482,250.15378955)(194.90157804,250.90392547)
\curveto(195.65166259,251.65406006)(196.07311475,252.67160594)(196.07311475,253.73245743)
\curveto(196.07311475,254.79330892)(195.65166259,255.81085479)(194.90157804,256.56098938)
\curveto(194.15149482,257.31112531)(193.13401863,257.73260633)(192.07323979,257.73260633)
\curveto(191.01246095,257.73260633)(189.99498476,257.31112531)(189.24490154,256.56098938)
\curveto(188.49481699,255.81085479)(188.07336483,254.79330892)(188.07336483,253.73245743)
\curveto(188.07336483,252.67160594)(188.49481699,251.65406006)(189.24490154,250.90392547)
\curveto(189.99498476,250.15378955)(191.01246095,249.73230853)(192.07323979,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,249.73230853)
\curveto(193.13401863,249.73230853)(194.15149482,250.15378955)(194.90157804,250.90392547)
\curveto(195.65166259,251.65406006)(196.07311475,252.67160594)(196.07311475,253.73245743)
\curveto(196.07311475,254.79330892)(195.65166259,255.81085479)(194.90157804,256.56098938)
\curveto(194.15149482,257.31112531)(193.13401863,257.73260633)(192.07323979,257.73260633)
\curveto(191.01246095,257.73260633)(189.99498476,257.31112531)(189.24490154,256.56098938)
\curveto(188.49481699,255.81085479)(188.07336483,254.79330892)(188.07336483,253.73245743)
\curveto(188.07336483,252.67160594)(188.49481699,251.65406006)(189.24490154,250.90392547)
\curveto(189.99498476,250.15378955)(191.01246095,249.73230853)(192.07323979,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,163.38727722)
\curveto(163.81130654,163.38727722)(164.82878273,163.80875824)(165.57886595,164.55889416)
\curveto(166.3289505,165.30902875)(166.75040266,166.32657463)(166.75040266,167.38742612)
\curveto(166.75040266,168.44827761)(166.3289505,169.46582348)(165.57886595,170.21595807)
\curveto(164.82878273,170.96609399)(163.81130654,171.38757502)(162.7505277,171.38757502)
\curveto(161.68974886,171.38757502)(160.67227267,170.96609399)(159.92218945,170.21595807)
\curveto(159.1721049,169.46582348)(158.75065274,168.44827761)(158.75065274,167.38742612)
\curveto(158.75065274,166.32657463)(159.1721049,165.30902875)(159.92218945,164.55889416)
\curveto(160.67227267,163.80875824)(161.68974886,163.38727722)(162.7505277,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,163.38727722)
\curveto(163.81130654,163.38727722)(164.82878273,163.80875824)(165.57886595,164.55889416)
\curveto(166.3289505,165.30902875)(166.75040266,166.32657463)(166.75040266,167.38742612)
\curveto(166.75040266,168.44827761)(166.3289505,169.46582348)(165.57886595,170.21595807)
\curveto(164.82878273,170.96609399)(163.81130654,171.38757502)(162.7505277,171.38757502)
\curveto(161.68974886,171.38757502)(160.67227267,170.96609399)(159.92218945,170.21595807)
\curveto(159.1721049,169.46582348)(158.75065274,168.44827761)(158.75065274,167.38742612)
\curveto(158.75065274,166.32657463)(159.1721049,165.30902875)(159.92218945,164.55889416)
\curveto(160.67227267,163.80875824)(161.68974886,163.38727722)(162.7505277,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,158.49980687)
\curveto(333.23144571,158.49980687)(334.2489219,158.9212879)(334.99900512,159.67142382)
\curveto(335.74908967,160.42155841)(336.17054183,161.43910429)(336.17054183,162.49995577)
\curveto(336.17054183,163.56080726)(335.74908967,164.57835314)(334.99900512,165.32848773)
\curveto(334.2489219,166.07862365)(333.23144571,166.50010468)(332.17066687,166.50010468)
\curveto(331.10988803,166.50010468)(330.09241184,166.07862365)(329.34232862,165.32848773)
\curveto(328.59224407,164.57835314)(328.17079191,163.56080726)(328.17079191,162.49995577)
\curveto(328.17079191,161.43910429)(328.59224407,160.42155841)(329.34232862,159.67142382)
\curveto(330.09241184,158.9212879)(331.10988803,158.49980687)(332.17066687,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,158.49980687)
\curveto(333.23144571,158.49980687)(334.2489219,158.9212879)(334.99900512,159.67142382)
\curveto(335.74908967,160.42155841)(336.17054183,161.43910429)(336.17054183,162.49995577)
\curveto(336.17054183,163.56080726)(335.74908967,164.57835314)(334.99900512,165.32848773)
\curveto(334.2489219,166.07862365)(333.23144571,166.50010468)(332.17066687,166.50010468)
\curveto(331.10988803,166.50010468)(330.09241184,166.07862365)(329.34232862,165.32848773)
\curveto(328.59224407,164.57835314)(328.17079191,163.56080726)(328.17079191,162.49995577)
\curveto(328.17079191,161.43910429)(328.59224407,160.42155841)(329.34232862,159.67142382)
\curveto(330.09241184,158.9212879)(331.10988803,158.49980687)(332.17066687,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,275.79872885)
\curveto(266.44082938,275.79872885)(267.45830557,276.22020987)(268.20838879,276.9703458)
\curveto(268.95847334,277.72048039)(269.3799255,278.73802626)(269.3799255,279.79887775)
\curveto(269.3799255,280.85972924)(268.95847334,281.87727512)(268.20838879,282.62740971)
\curveto(267.45830557,283.37754563)(266.44082938,283.79902665)(265.38005054,283.79902665)
\curveto(264.3192717,283.79902665)(263.3017955,283.37754563)(262.55171229,282.62740971)
\curveto(261.80162773,281.87727512)(261.38017558,280.85972924)(261.38017558,279.79887775)
\curveto(261.38017558,278.73802626)(261.80162773,277.72048039)(262.55171229,276.9703458)
\curveto(263.3017955,276.22020987)(264.3192717,275.79872885)(265.38005054,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,275.79872885)
\curveto(266.44082938,275.79872885)(267.45830557,276.22020987)(268.20838879,276.9703458)
\curveto(268.95847334,277.72048039)(269.3799255,278.73802626)(269.3799255,279.79887775)
\curveto(269.3799255,280.85972924)(268.95847334,281.87727512)(268.20838879,282.62740971)
\curveto(267.45830557,283.37754563)(266.44082938,283.79902665)(265.38005054,283.79902665)
\curveto(264.3192717,283.79902665)(263.3017955,283.37754563)(262.55171229,282.62740971)
\curveto(261.80162773,281.87727512)(261.38017558,280.85972924)(261.38017558,279.79887775)
\curveto(261.38017558,278.73802626)(261.80162773,277.72048039)(262.55171229,276.9703458)
\curveto(263.3017955,276.22020987)(264.3192717,275.79872885)(265.38005054,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,80.30052556)
\curveto(211.05346171,80.30052556)(212.0709379,80.72200658)(212.82102112,81.4721425)
\curveto(213.57110567,82.22227709)(213.99255783,83.23982297)(213.99255783,84.30067446)
\curveto(213.99255783,85.36152595)(213.57110567,86.37907182)(212.82102112,87.12920641)
\curveto(212.0709379,87.87934233)(211.05346171,88.30082336)(209.99268287,88.30082336)
\curveto(208.93190403,88.30082336)(207.91442784,87.87934233)(207.16434462,87.12920641)
\curveto(206.41426007,86.37907182)(205.99280791,85.36152595)(205.99280791,84.30067446)
\curveto(205.99280791,83.23982297)(206.41426007,82.22227709)(207.16434462,81.4721425)
\curveto(207.91442784,80.72200658)(208.93190403,80.30052556)(209.99268287,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,80.30052556)
\curveto(211.05346171,80.30052556)(212.0709379,80.72200658)(212.82102112,81.4721425)
\curveto(213.57110567,82.22227709)(213.99255783,83.23982297)(213.99255783,84.30067446)
\curveto(213.99255783,85.36152595)(213.57110567,86.37907182)(212.82102112,87.12920641)
\curveto(212.0709379,87.87934233)(211.05346171,88.30082336)(209.99268287,88.30082336)
\curveto(208.93190403,88.30082336)(207.91442784,87.87934233)(207.16434462,87.12920641)
\curveto(206.41426007,86.37907182)(205.99280791,85.36152595)(205.99280791,84.30067446)
\curveto(205.99280791,83.23982297)(206.41426007,82.22227709)(207.16434462,81.4721425)
\curveto(207.91442784,80.72200658)(208.93190403,80.30052556)(209.99268287,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,295.34854918)
\curveto(116.56915137,295.34854918)(117.58662756,295.7700302)(118.33671078,296.52016613)
\curveto(119.08679533,297.27030072)(119.50824749,298.28784659)(119.50824749,299.34869808)
\curveto(119.50824749,300.40954957)(119.08679533,301.42709545)(118.33671078,302.17723004)
\curveto(117.58662756,302.92736596)(116.56915137,303.34884698)(115.50837253,303.34884698)
\curveto(114.44759369,303.34884698)(113.4301175,302.92736596)(112.68003428,302.17723004)
\curveto(111.92994973,301.42709545)(111.50849757,300.40954957)(111.50849757,299.34869808)
\curveto(111.50849757,298.28784659)(111.92994973,297.27030072)(112.68003428,296.52016613)
\curveto(113.4301175,295.7700302)(114.44759369,295.34854918)(115.50837253,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,295.34854918)
\curveto(116.56915137,295.34854918)(117.58662756,295.7700302)(118.33671078,296.52016613)
\curveto(119.08679533,297.27030072)(119.50824749,298.28784659)(119.50824749,299.34869808)
\curveto(119.50824749,300.40954957)(119.08679533,301.42709545)(118.33671078,302.17723004)
\curveto(117.58662756,302.92736596)(116.56915137,303.34884698)(115.50837253,303.34884698)
\curveto(114.44759369,303.34884698)(113.4301175,302.92736596)(112.68003428,302.17723004)
\curveto(111.92994973,301.42709545)(111.50849757,300.40954957)(111.50849757,299.34869808)
\curveto(111.50849757,298.28784659)(111.92994973,297.27030072)(112.68003428,296.52016613)
\curveto(113.4301175,295.7700302)(114.44759369,295.34854918)(115.50837253,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,140.57915689)
\curveto(225.71482793,140.57915689)(226.73230412,141.00063791)(227.48238734,141.75077383)
\curveto(228.23247189,142.50090842)(228.65392405,143.5184543)(228.65392405,144.57930579)
\curveto(228.65392405,145.64015728)(228.23247189,146.65770316)(227.48238734,147.40783774)
\curveto(226.73230412,148.15797367)(225.71482793,148.57945469)(224.65404909,148.57945469)
\curveto(223.59327025,148.57945469)(222.57579406,148.15797367)(221.82571084,147.40783774)
\curveto(221.07562629,146.65770316)(220.65417413,145.64015728)(220.65417413,144.57930579)
\curveto(220.65417413,143.5184543)(221.07562629,142.50090842)(221.82571084,141.75077383)
\curveto(222.57579406,141.00063791)(223.59327025,140.57915689)(224.65404909,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,140.57915689)
\curveto(225.71482793,140.57915689)(226.73230412,141.00063791)(227.48238734,141.75077383)
\curveto(228.23247189,142.50090842)(228.65392405,143.5184543)(228.65392405,144.57930579)
\curveto(228.65392405,145.64015728)(228.23247189,146.65770316)(227.48238734,147.40783774)
\curveto(226.73230412,148.15797367)(225.71482793,148.57945469)(224.65404909,148.57945469)
\curveto(223.59327025,148.57945469)(222.57579406,148.15797367)(221.82571084,147.40783774)
\curveto(221.07562629,146.65770316)(220.65417413,145.64015728)(220.65417413,144.57930579)
\curveto(220.65417413,143.5184543)(221.07562629,142.50090842)(221.82571084,141.75077383)
\curveto(222.57579406,141.00063791)(223.59327025,140.57915689)(224.65404909,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,112.88356622)
\curveto(251.77946316,112.88356622)(252.79693935,113.30504724)(253.54702257,114.05518317)
\curveto(254.29710712,114.80531776)(254.71855928,115.82286363)(254.71855928,116.88371512)
\curveto(254.71855928,117.94456661)(254.29710712,118.96211249)(253.54702257,119.71224708)
\curveto(252.79693935,120.462383)(251.77946316,120.88386402)(250.71868432,120.88386402)
\curveto(249.65790548,120.88386402)(248.64042929,120.462383)(247.89034607,119.71224708)
\curveto(247.14026152,118.96211249)(246.71880936,117.94456661)(246.71880936,116.88371512)
\curveto(246.71880936,115.82286363)(247.14026152,114.80531776)(247.89034607,114.05518317)
\curveto(248.64042929,113.30504724)(249.65790548,112.88356622)(250.71868432,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,112.88356622)
\curveto(251.77946316,112.88356622)(252.79693935,113.30504724)(253.54702257,114.05518317)
\curveto(254.29710712,114.80531776)(254.71855928,115.82286363)(254.71855928,116.88371512)
\curveto(254.71855928,117.94456661)(254.29710712,118.96211249)(253.54702257,119.71224708)
\curveto(252.79693935,120.462383)(251.77946316,120.88386402)(250.71868432,120.88386402)
\curveto(249.65790548,120.88386402)(248.64042929,120.462383)(247.89034607,119.71224708)
\curveto(247.14026152,118.96211249)(246.71880936,117.94456661)(246.71880936,116.88371512)
\curveto(246.71880936,115.82286363)(247.14026152,114.80531776)(247.89034607,114.05518317)
\curveto(248.64042929,113.30504724)(249.65790548,112.88356622)(250.71868432,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,158.49980687)
\curveto(238.74713537,158.49980687)(239.76461156,158.9212879)(240.51469478,159.67142382)
\curveto(241.26477933,160.42155841)(241.68623149,161.43910429)(241.68623149,162.49995577)
\curveto(241.68623149,163.56080726)(241.26477933,164.57835314)(240.51469478,165.32848773)
\curveto(239.76461156,166.07862365)(238.74713537,166.50010468)(237.68635653,166.50010468)
\curveto(236.62557769,166.50010468)(235.6081015,166.07862365)(234.85801828,165.32848773)
\curveto(234.10793373,164.57835314)(233.68648157,163.56080726)(233.68648157,162.49995577)
\curveto(233.68648157,161.43910429)(234.10793373,160.42155841)(234.85801828,159.67142382)
\curveto(235.6081015,158.9212879)(236.62557769,158.49980687)(237.68635653,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,158.49980687)
\curveto(238.74713537,158.49980687)(239.76461156,158.9212879)(240.51469478,159.67142382)
\curveto(241.26477933,160.42155841)(241.68623149,161.43910429)(241.68623149,162.49995577)
\curveto(241.68623149,163.56080726)(241.26477933,164.57835314)(240.51469478,165.32848773)
\curveto(239.76461156,166.07862365)(238.74713537,166.50010468)(237.68635653,166.50010468)
\curveto(236.62557769,166.50010468)(235.6081015,166.07862365)(234.85801828,165.32848773)
\curveto(234.10793373,164.57835314)(233.68648157,163.56080726)(233.68648157,162.49995577)
\curveto(233.68648157,161.43910429)(234.10793373,160.42155841)(234.85801828,159.67142382)
\curveto(235.6081015,158.9212879)(236.62557769,158.49980687)(237.68635653,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,254.61975852)
\curveto(108.42393887,254.61975852)(109.44141507,255.04123954)(110.19149828,255.79137547)
\curveto(110.94158284,256.54151006)(111.36303499,257.55905593)(111.36303499,258.61990742)
\curveto(111.36303499,259.68075891)(110.94158284,260.69830479)(110.19149828,261.44843938)
\curveto(109.44141507,262.1985753)(108.42393887,262.62005632)(107.36316003,262.62005632)
\curveto(106.30238119,262.62005632)(105.284905,262.1985753)(104.53482178,261.44843938)
\curveto(103.78473723,260.69830479)(103.36328507,259.68075891)(103.36328507,258.61990742)
\curveto(103.36328507,257.55905593)(103.78473723,256.54151006)(104.53482178,255.79137547)
\curveto(105.284905,255.04123954)(106.30238119,254.61975852)(107.36316003,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,254.61975852)
\curveto(108.42393887,254.61975852)(109.44141507,255.04123954)(110.19149828,255.79137547)
\curveto(110.94158284,256.54151006)(111.36303499,257.55905593)(111.36303499,258.61990742)
\curveto(111.36303499,259.68075891)(110.94158284,260.69830479)(110.19149828,261.44843938)
\curveto(109.44141507,262.1985753)(108.42393887,262.62005632)(107.36316003,262.62005632)
\curveto(106.30238119,262.62005632)(105.284905,262.1985753)(104.53482178,261.44843938)
\curveto(103.78473723,260.69830479)(103.36328507,259.68075891)(103.36328507,258.61990742)
\curveto(103.36328507,257.55905593)(103.78473723,256.54151006)(104.53482178,255.79137547)
\curveto(105.284905,255.04123954)(106.30238119,254.61975852)(107.36316003,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,365.40206016)
\curveto(150.77897875,365.40206016)(151.79645494,365.82354118)(152.54653816,366.5736771)
\curveto(153.29662271,367.32381169)(153.71807487,368.34135757)(153.71807487,369.40220906)
\curveto(153.71807487,370.46306055)(153.29662271,371.48060643)(152.54653816,372.23074102)
\curveto(151.79645494,372.98087694)(150.77897875,373.40235796)(149.71819991,373.40235796)
\curveto(148.65742107,373.40235796)(147.63994488,372.98087694)(146.88986166,372.23074102)
\curveto(146.13977711,371.48060643)(145.71832495,370.46306055)(145.71832495,369.40220906)
\curveto(145.71832495,368.34135757)(146.13977711,367.32381169)(146.88986166,366.5736771)
\curveto(147.63994488,365.82354118)(148.65742107,365.40206016)(149.71819991,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,365.40206016)
\curveto(150.77897875,365.40206016)(151.79645494,365.82354118)(152.54653816,366.5736771)
\curveto(153.29662271,367.32381169)(153.71807487,368.34135757)(153.71807487,369.40220906)
\curveto(153.71807487,370.46306055)(153.29662271,371.48060643)(152.54653816,372.23074102)
\curveto(151.79645494,372.98087694)(150.77897875,373.40235796)(149.71819991,373.40235796)
\curveto(148.65742107,373.40235796)(147.63994488,372.98087694)(146.88986166,372.23074102)
\curveto(146.13977711,371.48060643)(145.71832495,370.46306055)(145.71832495,369.40220906)
\curveto(145.71832495,368.34135757)(146.13977711,367.32381169)(146.88986166,366.5736771)
\curveto(147.63994488,365.82354118)(148.65742107,365.40206016)(149.71819991,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,135.69168655)
\curveto(188.24690334,135.69168655)(189.26437953,136.11316757)(190.01446275,136.86330349)
\curveto(190.7645473,137.61343808)(191.18599946,138.63098396)(191.18599946,139.69183545)
\curveto(191.18599946,140.75268694)(190.7645473,141.77023281)(190.01446275,142.5203674)
\curveto(189.26437953,143.27050333)(188.24690334,143.69198435)(187.1861245,143.69198435)
\curveto(186.12534566,143.69198435)(185.10786947,143.27050333)(184.35778625,142.5203674)
\curveto(183.6077017,141.77023281)(183.18624954,140.75268694)(183.18624954,139.69183545)
\curveto(183.18624954,138.63098396)(183.6077017,137.61343808)(184.35778625,136.86330349)
\curveto(185.10786947,136.11316757)(186.12534566,135.69168655)(187.1861245,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,135.69168655)
\curveto(188.24690334,135.69168655)(189.26437953,136.11316757)(190.01446275,136.86330349)
\curveto(190.7645473,137.61343808)(191.18599946,138.63098396)(191.18599946,139.69183545)
\curveto(191.18599946,140.75268694)(190.7645473,141.77023281)(190.01446275,142.5203674)
\curveto(189.26437953,143.27050333)(188.24690334,143.69198435)(187.1861245,143.69198435)
\curveto(186.12534566,143.69198435)(185.10786947,143.27050333)(184.35778625,142.5203674)
\curveto(183.6077017,141.77023281)(183.18624954,140.75268694)(183.18624954,139.69183545)
\curveto(183.18624954,138.63098396)(183.6077017,137.61343808)(184.35778625,136.86330349)
\curveto(185.10786947,136.11316757)(186.12534566,135.69168655)(187.1861245,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,233.44078819)
\curveto(155.66609404,233.44078819)(156.68357024,233.86226922)(157.43365345,234.61240514)
\curveto(158.18373801,235.36253973)(158.60519016,236.38008561)(158.60519016,237.4409371)
\curveto(158.60519016,238.50178858)(158.18373801,239.51933446)(157.43365345,240.26946905)
\curveto(156.68357024,241.01960497)(155.66609404,241.441086)(154.6053152,241.441086)
\curveto(153.54453636,241.441086)(152.52706017,241.01960497)(151.77697695,240.26946905)
\curveto(151.0268924,239.51933446)(150.60544024,238.50178858)(150.60544024,237.4409371)
\curveto(150.60544024,236.38008561)(151.0268924,235.36253973)(151.77697695,234.61240514)
\curveto(152.52706017,233.86226922)(153.54453636,233.44078819)(154.6053152,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,233.44078819)
\curveto(155.66609404,233.44078819)(156.68357024,233.86226922)(157.43365345,234.61240514)
\curveto(158.18373801,235.36253973)(158.60519016,236.38008561)(158.60519016,237.4409371)
\curveto(158.60519016,238.50178858)(158.18373801,239.51933446)(157.43365345,240.26946905)
\curveto(156.68357024,241.01960497)(155.66609404,241.441086)(154.6053152,241.441086)
\curveto(153.54453636,241.441086)(152.52706017,241.01960497)(151.77697695,240.26946905)
\curveto(151.0268924,239.51933446)(150.60544024,238.50178858)(150.60544024,237.4409371)
\curveto(150.60544024,236.38008561)(151.0268924,235.36253973)(151.77697695,234.61240514)
\curveto(152.52706017,233.86226922)(153.54453636,233.44078819)(154.6053152,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,103.10866623)
\curveto(113.31105416,103.10866623)(114.32853036,103.53014725)(115.07861357,104.28028317)
\curveto(115.82869813,105.03041776)(116.25015029,106.04796364)(116.25015029,107.10881513)
\curveto(116.25015029,108.16966662)(115.82869813,109.18721249)(115.07861357,109.93734708)
\curveto(114.32853036,110.68748301)(113.31105416,111.10896403)(112.25027532,111.10896403)
\curveto(111.18949649,111.10896403)(110.17202029,110.68748301)(109.42193707,109.93734708)
\curveto(108.67185252,109.18721249)(108.25040036,108.16966662)(108.25040036,107.10881513)
\curveto(108.25040036,106.04796364)(108.67185252,105.03041776)(109.42193707,104.28028317)
\curveto(110.17202029,103.53014725)(111.18949649,103.10866623)(112.25027532,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,103.10866623)
\curveto(113.31105416,103.10866623)(114.32853036,103.53014725)(115.07861357,104.28028317)
\curveto(115.82869813,105.03041776)(116.25015029,106.04796364)(116.25015029,107.10881513)
\curveto(116.25015029,108.16966662)(115.82869813,109.18721249)(115.07861357,109.93734708)
\curveto(114.32853036,110.68748301)(113.31105416,111.10896403)(112.25027532,111.10896403)
\curveto(111.18949649,111.10896403)(110.17202029,110.68748301)(109.42193707,109.93734708)
\curveto(108.67185252,109.18721249)(108.25040036,108.16966662)(108.25040036,107.10881513)
\curveto(108.25040036,106.04796364)(108.67185252,105.03041776)(109.42193707,104.28028317)
\curveto(110.17202029,103.53014725)(111.18949649,103.10866623)(112.25027532,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,145.46660688)
\curveto(173.58553712,145.46660688)(174.60301331,145.88808791)(175.35309653,146.63822383)
\curveto(176.10318108,147.38835842)(176.52463324,148.4059043)(176.52463324,149.46675579)
\curveto(176.52463324,150.52760727)(176.10318108,151.54515315)(175.35309653,152.29528774)
\curveto(174.60301331,153.04542366)(173.58553712,153.46690469)(172.52475828,153.46690469)
\curveto(171.46397944,153.46690469)(170.44650325,153.04542366)(169.69642003,152.29528774)
\curveto(168.94633548,151.54515315)(168.52488332,150.52760727)(168.52488332,149.46675579)
\curveto(168.52488332,148.4059043)(168.94633548,147.38835842)(169.69642003,146.63822383)
\curveto(170.44650325,145.88808791)(171.46397944,145.46660688)(172.52475828,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,145.46660688)
\curveto(173.58553712,145.46660688)(174.60301331,145.88808791)(175.35309653,146.63822383)
\curveto(176.10318108,147.38835842)(176.52463324,148.4059043)(176.52463324,149.46675579)
\curveto(176.52463324,150.52760727)(176.10318108,151.54515315)(175.35309653,152.29528774)
\curveto(174.60301331,153.04542366)(173.58553712,153.46690469)(172.52475828,153.46690469)
\curveto(171.46397944,153.46690469)(170.44650325,153.04542366)(169.69642003,152.29528774)
\curveto(168.94633548,151.54515315)(168.52488332,150.52760727)(168.52488332,149.46675579)
\curveto(168.52488332,148.4059043)(168.94633548,147.38835842)(169.69642003,146.63822383)
\curveto(170.44650325,145.88808791)(171.46397944,145.46660688)(172.52475828,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,83.55882555)
\curveto(386.98977495,83.55882555)(388.00725114,83.98030658)(388.75733436,84.7304425)
\curveto(389.50741891,85.48057709)(389.92887107,86.49812296)(389.92887107,87.55897445)
\curveto(389.92887107,88.61982594)(389.50741891,89.63737182)(388.75733436,90.38750641)
\curveto(388.00725114,91.13764233)(386.98977495,91.55912335)(385.92899611,91.55912335)
\curveto(384.86821727,91.55912335)(383.85074108,91.13764233)(383.10065786,90.38750641)
\curveto(382.35057331,89.63737182)(381.92912115,88.61982594)(381.92912115,87.55897445)
\curveto(381.92912115,86.49812296)(382.35057331,85.48057709)(383.10065786,84.7304425)
\curveto(383.85074108,83.98030658)(384.86821727,83.55882555)(385.92899611,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,83.55882555)
\curveto(386.98977495,83.55882555)(388.00725114,83.98030658)(388.75733436,84.7304425)
\curveto(389.50741891,85.48057709)(389.92887107,86.49812296)(389.92887107,87.55897445)
\curveto(389.92887107,88.61982594)(389.50741891,89.63737182)(388.75733436,90.38750641)
\curveto(388.00725114,91.13764233)(386.98977495,91.55912335)(385.92899611,91.55912335)
\curveto(384.86821727,91.55912335)(383.85074108,91.13764233)(383.10065786,90.38750641)
\curveto(382.35057331,89.63737182)(381.92912115,88.61982594)(381.92912115,87.55897445)
\curveto(381.92912115,86.49812296)(382.35057331,85.48057709)(383.10065786,84.7304425)
\curveto(383.85074108,83.98030658)(384.86821727,83.55882555)(385.92899611,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,52.60495523)
\curveto(308.79584891,52.60495523)(309.8133251,53.02643626)(310.56340832,53.77657218)
\curveto(311.31349287,54.52670677)(311.73494503,55.54425264)(311.73494503,56.60510413)
\curveto(311.73494503,57.66595562)(311.31349287,58.6835015)(310.56340832,59.43363609)
\curveto(309.8133251,60.18377201)(308.79584891,60.60525303)(307.73507007,60.60525303)
\curveto(306.67429123,60.60525303)(305.65681504,60.18377201)(304.90673182,59.43363609)
\curveto(304.15664727,58.6835015)(303.73519511,57.66595562)(303.73519511,56.60510413)
\curveto(303.73519511,55.54425264)(304.15664727,54.52670677)(304.90673182,53.77657218)
\curveto(305.65681504,53.02643626)(306.67429123,52.60495523)(307.73507007,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,52.60495523)
\curveto(308.79584891,52.60495523)(309.8133251,53.02643626)(310.56340832,53.77657218)
\curveto(311.31349287,54.52670677)(311.73494503,55.54425264)(311.73494503,56.60510413)
\curveto(311.73494503,57.66595562)(311.31349287,58.6835015)(310.56340832,59.43363609)
\curveto(309.8133251,60.18377201)(308.79584891,60.60525303)(307.73507007,60.60525303)
\curveto(306.67429123,60.60525303)(305.65681504,60.18377201)(304.90673182,59.43363609)
\curveto(304.15664727,58.6835015)(303.73519511,57.66595562)(303.73519511,56.60510413)
\curveto(303.73519511,55.54425264)(304.15664727,54.52670677)(304.90673182,53.77657218)
\curveto(305.65681504,53.02643626)(306.67429123,52.60495523)(307.73507007,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,365.40206016)
\curveto(129.60145881,365.40206016)(130.618935,365.82354118)(131.36901822,366.5736771)
\curveto(132.11910278,367.32381169)(132.54055493,368.34135757)(132.54055493,369.40220906)
\curveto(132.54055493,370.46306055)(132.11910278,371.48060643)(131.36901822,372.23074102)
\curveto(130.618935,372.98087694)(129.60145881,373.40235796)(128.54067997,373.40235796)
\curveto(127.47990113,373.40235796)(126.46242494,372.98087694)(125.71234172,372.23074102)
\curveto(124.96225717,371.48060643)(124.54080501,370.46306055)(124.54080501,369.40220906)
\curveto(124.54080501,368.34135757)(124.96225717,367.32381169)(125.71234172,366.5736771)
\curveto(126.46242494,365.82354118)(127.47990113,365.40206016)(128.54067997,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,365.40206016)
\curveto(129.60145881,365.40206016)(130.618935,365.82354118)(131.36901822,366.5736771)
\curveto(132.11910278,367.32381169)(132.54055493,368.34135757)(132.54055493,369.40220906)
\curveto(132.54055493,370.46306055)(132.11910278,371.48060643)(131.36901822,372.23074102)
\curveto(130.618935,372.98087694)(129.60145881,373.40235796)(128.54067997,373.40235796)
\curveto(127.47990113,373.40235796)(126.46242494,372.98087694)(125.71234172,372.23074102)
\curveto(124.96225717,371.48060643)(124.54080501,370.46306055)(124.54080501,369.40220906)
\curveto(124.54080501,368.34135757)(124.96225717,367.32381169)(125.71234172,366.5736771)
\curveto(126.46242494,365.82354118)(127.47990113,365.40206016)(128.54067997,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,363.77291016)
\curveto(373.9574675,363.77291016)(374.9749437,364.19439118)(375.72502692,364.94452711)
\curveto(376.47511147,365.6946617)(376.89656363,366.71220757)(376.89656363,367.77305906)
\curveto(376.89656363,368.83391055)(376.47511147,369.85145643)(375.72502692,370.60159102)
\curveto(374.9749437,371.35172694)(373.9574675,371.77320796)(372.89668866,371.77320796)
\curveto(371.83590983,371.77320796)(370.81843363,371.35172694)(370.06835041,370.60159102)
\curveto(369.31826586,369.85145643)(368.8968137,368.83391055)(368.8968137,367.77305906)
\curveto(368.8968137,366.71220757)(369.31826586,365.6946617)(370.06835041,364.94452711)
\curveto(370.81843363,364.19439118)(371.83590983,363.77291016)(372.89668866,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,363.77291016)
\curveto(373.9574675,363.77291016)(374.9749437,364.19439118)(375.72502692,364.94452711)
\curveto(376.47511147,365.6946617)(376.89656363,366.71220757)(376.89656363,367.77305906)
\curveto(376.89656363,368.83391055)(376.47511147,369.85145643)(375.72502692,370.60159102)
\curveto(374.9749437,371.35172694)(373.9574675,371.77320796)(372.89668866,371.77320796)
\curveto(371.83590983,371.77320796)(370.81843363,371.35172694)(370.06835041,370.60159102)
\curveto(369.31826586,369.85145643)(368.8968137,368.83391055)(368.8968137,367.77305906)
\curveto(368.8968137,366.71220757)(369.31826586,365.6946617)(370.06835041,364.94452711)
\curveto(370.81843363,364.19439118)(371.83590983,363.77291016)(372.89668866,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,52.60495523)
\curveto(375.58648559,52.60495523)(376.60396178,53.02643626)(377.354045,53.77657218)
\curveto(378.10412955,54.52670677)(378.52558171,55.54425264)(378.52558171,56.60510413)
\curveto(378.52558171,57.66595562)(378.10412955,58.6835015)(377.354045,59.43363609)
\curveto(376.60396178,60.18377201)(375.58648559,60.60525303)(374.52570675,60.60525303)
\curveto(373.46492791,60.60525303)(372.44745172,60.18377201)(371.6973685,59.43363609)
\curveto(370.94728395,58.6835015)(370.52583179,57.66595562)(370.52583179,56.60510413)
\curveto(370.52583179,55.54425264)(370.94728395,54.52670677)(371.6973685,53.77657218)
\curveto(372.44745172,53.02643626)(373.46492791,52.60495523)(374.52570675,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,52.60495523)
\curveto(375.58648559,52.60495523)(376.60396178,53.02643626)(377.354045,53.77657218)
\curveto(378.10412955,54.52670677)(378.52558171,55.54425264)(378.52558171,56.60510413)
\curveto(378.52558171,57.66595562)(378.10412955,58.6835015)(377.354045,59.43363609)
\curveto(376.60396178,60.18377201)(375.58648559,60.60525303)(374.52570675,60.60525303)
\curveto(373.46492791,60.60525303)(372.44745172,60.18377201)(371.6973685,59.43363609)
\curveto(370.94728395,58.6835015)(370.52583179,57.66595562)(370.52583179,56.60510413)
\curveto(370.52583179,55.54425264)(370.94728395,54.52670677)(371.6973685,53.77657218)
\curveto(372.44745172,53.02643626)(373.46492791,52.60495523)(374.52570675,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,266.02380851)
\curveto(141.00474817,266.02380851)(142.02222436,266.44528954)(142.77230758,267.19542546)
\curveto(143.52239213,267.94556005)(143.94384429,268.96310592)(143.94384429,270.02395741)
\curveto(143.94384429,271.0848089)(143.52239213,272.10235478)(142.77230758,272.85248937)
\curveto(142.02222436,273.60262529)(141.00474817,274.02410631)(139.94396933,274.02410631)
\curveto(138.88319049,274.02410631)(137.8657143,273.60262529)(137.11563108,272.85248937)
\curveto(136.36554653,272.10235478)(135.94409437,271.0848089)(135.94409437,270.02395741)
\curveto(135.94409437,268.96310592)(136.36554653,267.94556005)(137.11563108,267.19542546)
\curveto(137.8657143,266.44528954)(138.88319049,266.02380851)(139.94396933,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,266.02380851)
\curveto(141.00474817,266.02380851)(142.02222436,266.44528954)(142.77230758,267.19542546)
\curveto(143.52239213,267.94556005)(143.94384429,268.96310592)(143.94384429,270.02395741)
\curveto(143.94384429,271.0848089)(143.52239213,272.10235478)(142.77230758,272.85248937)
\curveto(142.02222436,273.60262529)(141.00474817,274.02410631)(139.94396933,274.02410631)
\curveto(138.88319049,274.02410631)(137.8657143,273.60262529)(137.11563108,272.85248937)
\curveto(136.36554653,272.10235478)(135.94409437,271.0848089)(135.94409437,270.02395741)
\curveto(135.94409437,268.96310592)(136.36554653,267.94556005)(137.11563108,267.19542546)
\curveto(137.8657143,266.44528954)(138.88319049,266.02380851)(139.94396933,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,106.36696623)
\curveto(222.45675107,106.36696623)(223.47422726,106.78844725)(224.22431048,107.53858317)
\curveto(224.97439503,108.28871776)(225.39584719,109.30626364)(225.39584719,110.36711513)
\curveto(225.39584719,111.42796662)(224.97439503,112.44551249)(224.22431048,113.19564708)
\curveto(223.47422726,113.945783)(222.45675107,114.36726403)(221.39597223,114.36726403)
\curveto(220.33519339,114.36726403)(219.3177172,113.945783)(218.56763398,113.19564708)
\curveto(217.81754943,112.44551249)(217.39609727,111.42796662)(217.39609727,110.36711513)
\curveto(217.39609727,109.30626364)(217.81754943,108.28871776)(218.56763398,107.53858317)
\curveto(219.3177172,106.78844725)(220.33519339,106.36696623)(221.39597223,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,106.36696623)
\curveto(222.45675107,106.36696623)(223.47422726,106.78844725)(224.22431048,107.53858317)
\curveto(224.97439503,108.28871776)(225.39584719,109.30626364)(225.39584719,110.36711513)
\curveto(225.39584719,111.42796662)(224.97439503,112.44551249)(224.22431048,113.19564708)
\curveto(223.47422726,113.945783)(222.45675107,114.36726403)(221.39597223,114.36726403)
\curveto(220.33519339,114.36726403)(219.3177172,113.945783)(218.56763398,113.19564708)
\curveto(217.81754943,112.44551249)(217.39609727,111.42796662)(217.39609727,110.36711513)
\curveto(217.39609727,109.30626364)(217.81754943,108.28871776)(218.56763398,107.53858317)
\curveto(219.3177172,106.78844725)(220.33519339,106.36696623)(221.39597223,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,88.44629589)
\curveto(206.16634642,88.44629589)(207.18382261,88.86777692)(207.93390583,89.61791284)
\curveto(208.68399038,90.36804743)(209.10544254,91.38559331)(209.10544254,92.4464448)
\curveto(209.10544254,93.50729628)(208.68399038,94.52484216)(207.93390583,95.27497675)
\curveto(207.18382261,96.02511267)(206.16634642,96.4465937)(205.10556758,96.4465937)
\curveto(204.04478874,96.4465937)(203.02731255,96.02511267)(202.27722933,95.27497675)
\curveto(201.52714478,94.52484216)(201.10569262,93.50729628)(201.10569262,92.4464448)
\curveto(201.10569262,91.38559331)(201.52714478,90.36804743)(202.27722933,89.61791284)
\curveto(203.02731255,88.86777692)(204.04478874,88.44629589)(205.10556758,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,88.44629589)
\curveto(206.16634642,88.44629589)(207.18382261,88.86777692)(207.93390583,89.61791284)
\curveto(208.68399038,90.36804743)(209.10544254,91.38559331)(209.10544254,92.4464448)
\curveto(209.10544254,93.50729628)(208.68399038,94.52484216)(207.93390583,95.27497675)
\curveto(207.18382261,96.02511267)(206.16634642,96.4465937)(205.10556758,96.4465937)
\curveto(204.04478874,96.4465937)(203.02731255,96.02511267)(202.27722933,95.27497675)
\curveto(201.52714478,94.52484216)(201.10569262,93.50729628)(201.10569262,92.4464448)
\curveto(201.10569262,91.38559331)(201.52714478,90.36804743)(202.27722933,89.61791284)
\curveto(203.02731255,88.86777692)(204.04478874,88.44629589)(205.10556758,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,310.01090934)
\curveto(207.79538485,310.01090934)(208.81286104,310.43239036)(209.56294426,311.18252629)
\curveto(210.31302881,311.93266088)(210.73448097,312.95020675)(210.73448097,314.01105824)
\curveto(210.73448097,315.07190973)(210.31302881,316.08945561)(209.56294426,316.8395902)
\curveto(208.81286104,317.58972612)(207.79538485,318.01120714)(206.73460601,318.01120714)
\curveto(205.67382717,318.01120714)(204.65635098,317.58972612)(203.90626776,316.8395902)
\curveto(203.15618321,316.08945561)(202.73473105,315.07190973)(202.73473105,314.01105824)
\curveto(202.73473105,312.95020675)(203.15618321,311.93266088)(203.90626776,311.18252629)
\curveto(204.65635098,310.43239036)(205.67382717,310.01090934)(206.73460601,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,310.01090934)
\curveto(207.79538485,310.01090934)(208.81286104,310.43239036)(209.56294426,311.18252629)
\curveto(210.31302881,311.93266088)(210.73448097,312.95020675)(210.73448097,314.01105824)
\curveto(210.73448097,315.07190973)(210.31302881,316.08945561)(209.56294426,316.8395902)
\curveto(208.81286104,317.58972612)(207.79538485,318.01120714)(206.73460601,318.01120714)
\curveto(205.67382717,318.01120714)(204.65635098,317.58972612)(203.90626776,316.8395902)
\curveto(203.15618321,316.08945561)(202.73473105,315.07190973)(202.73473105,314.01105824)
\curveto(202.73473105,312.95020675)(203.15618321,311.93266088)(203.90626776,311.18252629)
\curveto(204.65635098,310.43239036)(205.67382717,310.01090934)(206.73460601,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,319.78581951)
\curveto(158.92419125,319.78581951)(159.94166744,320.20730053)(160.69175066,320.95743645)
\curveto(161.44183521,321.70757104)(161.86328737,322.72511692)(161.86328737,323.78596841)
\curveto(161.86328737,324.8468199)(161.44183521,325.86436577)(160.69175066,326.61450036)
\curveto(159.94166744,327.36463628)(158.92419125,327.78611731)(157.86341241,327.78611731)
\curveto(156.80263357,327.78611731)(155.78515738,327.36463628)(155.03507416,326.61450036)
\curveto(154.28498961,325.86436577)(153.86353745,324.8468199)(153.86353745,323.78596841)
\curveto(153.86353745,322.72511692)(154.28498961,321.70757104)(155.03507416,320.95743645)
\curveto(155.78515738,320.20730053)(156.80263357,319.78581951)(157.86341241,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,319.78581951)
\curveto(158.92419125,319.78581951)(159.94166744,320.20730053)(160.69175066,320.95743645)
\curveto(161.44183521,321.70757104)(161.86328737,322.72511692)(161.86328737,323.78596841)
\curveto(161.86328737,324.8468199)(161.44183521,325.86436577)(160.69175066,326.61450036)
\curveto(159.94166744,327.36463628)(158.92419125,327.78611731)(157.86341241,327.78611731)
\curveto(156.80263357,327.78611731)(155.78515738,327.36463628)(155.03507416,326.61450036)
\curveto(154.28498961,325.86436577)(153.86353745,324.8468199)(153.86353745,323.78596841)
\curveto(153.86353745,322.72511692)(154.28498961,321.70757104)(155.03507416,320.95743645)
\curveto(155.78515738,320.20730053)(156.80263357,319.78581951)(157.86341241,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,114.51271622)
\curveto(237.11809694,114.51271622)(238.13557313,114.93419724)(238.88565635,115.68433316)
\curveto(239.6357409,116.43446775)(240.05719306,117.45201363)(240.05719306,118.51286512)
\curveto(240.05719306,119.57371661)(239.6357409,120.59126249)(238.88565635,121.34139707)
\curveto(238.13557313,122.091533)(237.11809694,122.51301402)(236.0573181,122.51301402)
\curveto(234.99653926,122.51301402)(233.97906307,122.091533)(233.22897985,121.34139707)
\curveto(232.4788953,120.59126249)(232.05744314,119.57371661)(232.05744314,118.51286512)
\curveto(232.05744314,117.45201363)(232.4788953,116.43446775)(233.22897985,115.68433316)
\curveto(233.97906307,114.93419724)(234.99653926,114.51271622)(236.0573181,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,114.51271622)
\curveto(237.11809694,114.51271622)(238.13557313,114.93419724)(238.88565635,115.68433316)
\curveto(239.6357409,116.43446775)(240.05719306,117.45201363)(240.05719306,118.51286512)
\curveto(240.05719306,119.57371661)(239.6357409,120.59126249)(238.88565635,121.34139707)
\curveto(238.13557313,122.091533)(237.11809694,122.51301402)(236.0573181,122.51301402)
\curveto(234.99653926,122.51301402)(233.97906307,122.091533)(233.22897985,121.34139707)
\curveto(232.4788953,120.59126249)(232.05744314,119.57371661)(232.05744314,118.51286512)
\curveto(232.05744314,117.45201363)(232.4788953,116.43446775)(233.22897985,115.68433316)
\curveto(233.97906307,114.93419724)(234.99653926,114.51271622)(236.0573181,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,184.56624754)
\curveto(246.89234787,184.56624754)(247.90982406,184.98772857)(248.65990728,185.73786449)
\curveto(249.40999183,186.48799908)(249.83144399,187.50554496)(249.83144399,188.56639644)
\curveto(249.83144399,189.62724793)(249.40999183,190.64479381)(248.65990728,191.3949284)
\curveto(247.90982406,192.14506432)(246.89234787,192.56654535)(245.83156903,192.56654535)
\curveto(244.77079019,192.56654535)(243.753314,192.14506432)(243.00323078,191.3949284)
\curveto(242.25314623,190.64479381)(241.83169407,189.62724793)(241.83169407,188.56639644)
\curveto(241.83169407,187.50554496)(242.25314623,186.48799908)(243.00323078,185.73786449)
\curveto(243.753314,184.98772857)(244.77079019,184.56624754)(245.83156903,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,184.56624754)
\curveto(246.89234787,184.56624754)(247.90982406,184.98772857)(248.65990728,185.73786449)
\curveto(249.40999183,186.48799908)(249.83144399,187.50554496)(249.83144399,188.56639644)
\curveto(249.83144399,189.62724793)(249.40999183,190.64479381)(248.65990728,191.3949284)
\curveto(247.90982406,192.14506432)(246.89234787,192.56654535)(245.83156903,192.56654535)
\curveto(244.77079019,192.56654535)(243.753314,192.14506432)(243.00323078,191.3949284)
\curveto(242.25314623,190.64479381)(241.83169407,189.62724793)(241.83169407,188.56639644)
\curveto(241.83169407,187.50554496)(242.25314623,186.48799908)(243.00323078,185.73786449)
\curveto(243.753314,184.98772857)(244.77079019,184.56624754)(245.83156903,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,114.51271622)
\curveto(150.77897875,114.51271622)(151.79645494,114.93419724)(152.54653816,115.68433316)
\curveto(153.29662271,116.43446775)(153.71807487,117.45201363)(153.71807487,118.51286512)
\curveto(153.71807487,119.57371661)(153.29662271,120.59126249)(152.54653816,121.34139707)
\curveto(151.79645494,122.091533)(150.77897875,122.51301402)(149.71819991,122.51301402)
\curveto(148.65742107,122.51301402)(147.63994488,122.091533)(146.88986166,121.34139707)
\curveto(146.13977711,120.59126249)(145.71832495,119.57371661)(145.71832495,118.51286512)
\curveto(145.71832495,117.45201363)(146.13977711,116.43446775)(146.88986166,115.68433316)
\curveto(147.63994488,114.93419724)(148.65742107,114.51271622)(149.71819991,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,114.51271622)
\curveto(150.77897875,114.51271622)(151.79645494,114.93419724)(152.54653816,115.68433316)
\curveto(153.29662271,116.43446775)(153.71807487,117.45201363)(153.71807487,118.51286512)
\curveto(153.71807487,119.57371661)(153.29662271,120.59126249)(152.54653816,121.34139707)
\curveto(151.79645494,122.091533)(150.77897875,122.51301402)(149.71819991,122.51301402)
\curveto(148.65742107,122.51301402)(147.63994488,122.091533)(146.88986166,121.34139707)
\curveto(146.13977711,120.59126249)(145.71832495,119.57371661)(145.71832495,118.51286512)
\curveto(145.71832495,117.45201363)(146.13977711,116.43446775)(146.88986166,115.68433316)
\curveto(147.63994488,114.93419724)(148.65742107,114.51271622)(149.71819991,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,54.23412558)
\curveto(154.03705561,54.23412558)(155.05453181,54.6556066)(155.80461502,55.40574252)
\curveto(156.55469958,56.15587711)(156.97615173,57.17342299)(156.97615173,58.23427448)
\curveto(156.97615173,59.29512597)(156.55469958,60.31267184)(155.80461502,61.06280643)
\curveto(155.05453181,61.81294236)(154.03705561,62.23442338)(152.97627677,62.23442338)
\curveto(151.91549793,62.23442338)(150.89802174,61.81294236)(150.14793852,61.06280643)
\curveto(149.39785397,60.31267184)(148.97640181,59.29512597)(148.97640181,58.23427448)
\curveto(148.97640181,57.17342299)(149.39785397,56.15587711)(150.14793852,55.40574252)
\curveto(150.89802174,54.6556066)(151.91549793,54.23412558)(152.97627677,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,54.23412558)
\curveto(154.03705561,54.23412558)(155.05453181,54.6556066)(155.80461502,55.40574252)
\curveto(156.55469958,56.15587711)(156.97615173,57.17342299)(156.97615173,58.23427448)
\curveto(156.97615173,59.29512597)(156.55469958,60.31267184)(155.80461502,61.06280643)
\curveto(155.05453181,61.81294236)(154.03705561,62.23442338)(152.97627677,62.23442338)
\curveto(151.91549793,62.23442338)(150.89802174,61.81294236)(150.14793852,61.06280643)
\curveto(149.39785397,60.31267184)(148.97640181,59.29512597)(148.97640181,58.23427448)
\curveto(148.97640181,57.17342299)(149.39785397,56.15587711)(150.14793852,55.40574252)
\curveto(150.89802174,54.6556066)(151.91549793,54.23412558)(152.97627677,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,112.88356622)
\curveto(312.05392577,112.88356622)(313.07140196,113.30504724)(313.82148518,114.05518317)
\curveto(314.57156973,114.80531776)(314.99302189,115.82286363)(314.99302189,116.88371512)
\curveto(314.99302189,117.94456661)(314.57156973,118.96211249)(313.82148518,119.71224708)
\curveto(313.07140196,120.462383)(312.05392577,120.88386402)(310.99314693,120.88386402)
\curveto(309.93236809,120.88386402)(308.9148919,120.462383)(308.16480868,119.71224708)
\curveto(307.41472413,118.96211249)(306.99327197,117.94456661)(306.99327197,116.88371512)
\curveto(306.99327197,115.82286363)(307.41472413,114.80531776)(308.16480868,114.05518317)
\curveto(308.9148919,113.30504724)(309.93236809,112.88356622)(310.99314693,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,112.88356622)
\curveto(312.05392577,112.88356622)(313.07140196,113.30504724)(313.82148518,114.05518317)
\curveto(314.57156973,114.80531776)(314.99302189,115.82286363)(314.99302189,116.88371512)
\curveto(314.99302189,117.94456661)(314.57156973,118.96211249)(313.82148518,119.71224708)
\curveto(313.07140196,120.462383)(312.05392577,120.88386402)(310.99314693,120.88386402)
\curveto(309.93236809,120.88386402)(308.9148919,120.462383)(308.16480868,119.71224708)
\curveto(307.41472413,118.96211249)(306.99327197,117.94456661)(306.99327197,116.88371512)
\curveto(306.99327197,115.82286363)(307.41472413,114.80531776)(308.16480868,114.05518317)
\curveto(308.9148919,113.30504724)(309.93236809,112.88356622)(310.99314693,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,182.93709754)
\curveto(171.95649869,182.93709754)(172.97397488,183.35857857)(173.7240581,184.10871449)
\curveto(174.47414265,184.85884908)(174.89559481,185.87639496)(174.89559481,186.93724645)
\curveto(174.89559481,187.99809793)(174.47414265,189.01564381)(173.7240581,189.7657784)
\curveto(172.97397488,190.51591432)(171.95649869,190.93739535)(170.89571985,190.93739535)
\curveto(169.83494101,190.93739535)(168.81746482,190.51591432)(168.0673816,189.7657784)
\curveto(167.31729705,189.01564381)(166.89584489,187.99809793)(166.89584489,186.93724645)
\curveto(166.89584489,185.87639496)(167.31729705,184.85884908)(168.0673816,184.10871449)
\curveto(168.81746482,183.35857857)(169.83494101,182.93709754)(170.89571985,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,182.93709754)
\curveto(171.95649869,182.93709754)(172.97397488,183.35857857)(173.7240581,184.10871449)
\curveto(174.47414265,184.85884908)(174.89559481,185.87639496)(174.89559481,186.93724645)
\curveto(174.89559481,187.99809793)(174.47414265,189.01564381)(173.7240581,189.7657784)
\curveto(172.97397488,190.51591432)(171.95649869,190.93739535)(170.89571985,190.93739535)
\curveto(169.83494101,190.93739535)(168.81746482,190.51591432)(168.0673816,189.7657784)
\curveto(167.31729705,189.01564381)(166.89584489,187.99809793)(166.89584489,186.93724645)
\curveto(166.89584489,185.87639496)(167.31729705,184.85884908)(168.0673816,184.10871449)
\curveto(168.81746482,183.35857857)(169.83494101,182.93709754)(170.89571985,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,292.09023901)
\curveto(292.50546461,292.09023901)(293.5229408,292.51172003)(294.27302402,293.26185596)
\curveto(295.02310857,294.01199054)(295.44456073,295.02953642)(295.44456073,296.09038791)
\curveto(295.44456073,297.1512394)(295.02310857,298.16878528)(294.27302402,298.91891987)
\curveto(293.5229408,299.66905579)(292.50546461,300.09053681)(291.44468577,300.09053681)
\curveto(290.38390693,300.09053681)(289.36643074,299.66905579)(288.61634752,298.91891987)
\curveto(287.86626297,298.16878528)(287.44481081,297.1512394)(287.44481081,296.09038791)
\curveto(287.44481081,295.02953642)(287.86626297,294.01199054)(288.61634752,293.26185596)
\curveto(289.36643074,292.51172003)(290.38390693,292.09023901)(291.44468577,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,292.09023901)
\curveto(292.50546461,292.09023901)(293.5229408,292.51172003)(294.27302402,293.26185596)
\curveto(295.02310857,294.01199054)(295.44456073,295.02953642)(295.44456073,296.09038791)
\curveto(295.44456073,297.1512394)(295.02310857,298.16878528)(294.27302402,298.91891987)
\curveto(293.5229408,299.66905579)(292.50546461,300.09053681)(291.44468577,300.09053681)
\curveto(290.38390693,300.09053681)(289.36643074,299.66905579)(288.61634752,298.91891987)
\curveto(287.86626297,298.16878528)(287.44481081,297.1512394)(287.44481081,296.09038791)
\curveto(287.44481081,295.02953642)(287.86626297,294.01199054)(288.61634752,293.26185596)
\curveto(289.36643074,292.51172003)(290.38390693,292.09023901)(291.44468577,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,347.4814)
\curveto(206.16634642,347.4814)(207.18382261,347.90288102)(207.93390583,348.65301695)
\curveto(208.68399038,349.40315154)(209.10544254,350.42069741)(209.10544254,351.4815489)
\curveto(209.10544254,352.54240039)(208.68399038,353.55994627)(207.93390583,354.31008086)
\curveto(207.18382261,355.06021678)(206.16634642,355.4816978)(205.10556758,355.4816978)
\curveto(204.04478874,355.4816978)(203.02731255,355.06021678)(202.27722933,354.31008086)
\curveto(201.52714478,353.55994627)(201.10569262,352.54240039)(201.10569262,351.4815489)
\curveto(201.10569262,350.42069741)(201.52714478,349.40315154)(202.27722933,348.65301695)
\curveto(203.02731255,347.90288102)(204.04478874,347.4814)(205.10556758,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,347.4814)
\curveto(206.16634642,347.4814)(207.18382261,347.90288102)(207.93390583,348.65301695)
\curveto(208.68399038,349.40315154)(209.10544254,350.42069741)(209.10544254,351.4815489)
\curveto(209.10544254,352.54240039)(208.68399038,353.55994627)(207.93390583,354.31008086)
\curveto(207.18382261,355.06021678)(206.16634642,355.4816978)(205.10556758,355.4816978)
\curveto(204.04478874,355.4816978)(203.02731255,355.06021678)(202.27722933,354.31008086)
\curveto(201.52714478,353.55994627)(201.10569262,352.54240039)(201.10569262,351.4815489)
\curveto(201.10569262,350.42069741)(201.52714478,349.40315154)(202.27722933,348.65301695)
\curveto(203.02731255,347.90288102)(204.04478874,347.4814)(205.10556758,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,313.26920934)
\curveto(385.36075686,313.26920934)(386.37823305,313.69069036)(387.12831627,314.44082628)
\curveto(387.87840082,315.19096087)(388.29985298,316.20850675)(388.29985298,317.26935824)
\curveto(388.29985298,318.33020973)(387.87840082,319.3477556)(387.12831627,320.09789019)
\curveto(386.37823305,320.84802612)(385.36075686,321.26950714)(384.29997802,321.26950714)
\curveto(383.23919918,321.26950714)(382.22172299,320.84802612)(381.47163977,320.09789019)
\curveto(380.72155522,319.3477556)(380.30010306,318.33020973)(380.30010306,317.26935824)
\curveto(380.30010306,316.20850675)(380.72155522,315.19096087)(381.47163977,314.44082628)
\curveto(382.22172299,313.69069036)(383.23919918,313.26920934)(384.29997802,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,313.26920934)
\curveto(385.36075686,313.26920934)(386.37823305,313.69069036)(387.12831627,314.44082628)
\curveto(387.87840082,315.19096087)(388.29985298,316.20850675)(388.29985298,317.26935824)
\curveto(388.29985298,318.33020973)(387.87840082,319.3477556)(387.12831627,320.09789019)
\curveto(386.37823305,320.84802612)(385.36075686,321.26950714)(384.29997802,321.26950714)
\curveto(383.23919918,321.26950714)(382.22172299,320.84802612)(381.47163977,320.09789019)
\curveto(380.72155522,319.3477556)(380.30010306,318.33020973)(380.30010306,317.26935824)
\curveto(380.30010306,316.20850675)(380.72155522,315.19096087)(381.47163977,314.44082628)
\curveto(382.22172299,313.69069036)(383.23919918,313.26920934)(384.29997802,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,239.95738819)
\curveto(308.79584891,239.95738819)(309.8133251,240.37886921)(310.56340832,241.12900513)
\curveto(311.31349287,241.87913972)(311.73494503,242.8966856)(311.73494503,243.95753709)
\curveto(311.73494503,245.01838858)(311.31349287,246.03593446)(310.56340832,246.78606905)
\curveto(309.8133251,247.53620497)(308.79584891,247.95768599)(307.73507007,247.95768599)
\curveto(306.67429123,247.95768599)(305.65681504,247.53620497)(304.90673182,246.78606905)
\curveto(304.15664727,246.03593446)(303.73519511,245.01838858)(303.73519511,243.95753709)
\curveto(303.73519511,242.8966856)(304.15664727,241.87913972)(304.90673182,241.12900513)
\curveto(305.65681504,240.37886921)(306.67429123,239.95738819)(307.73507007,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,239.95738819)
\curveto(308.79584891,239.95738819)(309.8133251,240.37886921)(310.56340832,241.12900513)
\curveto(311.31349287,241.87913972)(311.73494503,242.8966856)(311.73494503,243.95753709)
\curveto(311.73494503,245.01838858)(311.31349287,246.03593446)(310.56340832,246.78606905)
\curveto(309.8133251,247.53620497)(308.79584891,247.95768599)(307.73507007,247.95768599)
\curveto(306.67429123,247.95768599)(305.65681504,247.53620497)(304.90673182,246.78606905)
\curveto(304.15664727,246.03593446)(303.73519511,245.01838858)(303.73519511,243.95753709)
\curveto(303.73519511,242.8966856)(304.15664727,241.87913972)(304.90673182,241.12900513)
\curveto(305.65681504,240.37886921)(306.67429123,239.95738819)(307.73507007,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,290.46108901)
\curveto(398.3930643,290.46108901)(399.4105405,290.88257003)(400.16062372,291.63270596)
\curveto(400.91070827,292.38284055)(401.33216043,293.40038642)(401.33216043,294.46123791)
\curveto(401.33216043,295.5220894)(400.91070827,296.53963528)(400.16062372,297.28976987)
\curveto(399.4105405,298.03990579)(398.3930643,298.46138681)(397.33228546,298.46138681)
\curveto(396.27150663,298.46138681)(395.25403043,298.03990579)(394.50394721,297.28976987)
\curveto(393.75386266,296.53963528)(393.3324105,295.5220894)(393.3324105,294.46123791)
\curveto(393.3324105,293.40038642)(393.75386266,292.38284055)(394.50394721,291.63270596)
\curveto(395.25403043,290.88257003)(396.27150663,290.46108901)(397.33228546,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,290.46108901)
\curveto(398.3930643,290.46108901)(399.4105405,290.88257003)(400.16062372,291.63270596)
\curveto(400.91070827,292.38284055)(401.33216043,293.40038642)(401.33216043,294.46123791)
\curveto(401.33216043,295.5220894)(400.91070827,296.53963528)(400.16062372,297.28976987)
\curveto(399.4105405,298.03990579)(398.3930643,298.46138681)(397.33228546,298.46138681)
\curveto(396.27150663,298.46138681)(395.25403043,298.03990579)(394.50394721,297.28976987)
\curveto(393.75386266,296.53963528)(393.3324105,295.5220894)(393.3324105,294.46123791)
\curveto(393.3324105,293.40038642)(393.75386266,292.38284055)(394.50394721,291.63270596)
\curveto(395.25403043,290.88257003)(396.27150663,290.46108901)(397.33228546,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,248.10315853)
\curveto(183.35978805,248.10315853)(184.37726424,248.52463955)(185.12734746,249.27477547)
\curveto(185.87743201,250.02491006)(186.29888417,251.04245594)(186.29888417,252.10330743)
\curveto(186.29888417,253.16415892)(185.87743201,254.18170479)(185.12734746,254.93183938)
\curveto(184.37726424,255.68197531)(183.35978805,256.10345633)(182.29900921,256.10345633)
\curveto(181.23823037,256.10345633)(180.22075418,255.68197531)(179.47067096,254.93183938)
\curveto(178.72058641,254.18170479)(178.29913425,253.16415892)(178.29913425,252.10330743)
\curveto(178.29913425,251.04245594)(178.72058641,250.02491006)(179.47067096,249.27477547)
\curveto(180.22075418,248.52463955)(181.23823037,248.10315853)(182.29900921,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,248.10315853)
\curveto(183.35978805,248.10315853)(184.37726424,248.52463955)(185.12734746,249.27477547)
\curveto(185.87743201,250.02491006)(186.29888417,251.04245594)(186.29888417,252.10330743)
\curveto(186.29888417,253.16415892)(185.87743201,254.18170479)(185.12734746,254.93183938)
\curveto(184.37726424,255.68197531)(183.35978805,256.10345633)(182.29900921,256.10345633)
\curveto(181.23823037,256.10345633)(180.22075418,255.68197531)(179.47067096,254.93183938)
\curveto(178.72058641,254.18170479)(178.29913425,253.16415892)(178.29913425,252.10330743)
\curveto(178.29913425,251.04245594)(178.72058641,250.02491006)(179.47067096,249.27477547)
\curveto(180.22075418,248.52463955)(181.23823037,248.10315853)(182.29900921,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,99.85036623)
\curveto(266.44082938,99.85036623)(267.45830557,100.27184725)(268.20838879,101.02198318)
\curveto(268.95847334,101.77211777)(269.3799255,102.78966364)(269.3799255,103.85051513)
\curveto(269.3799255,104.91136662)(268.95847334,105.9289125)(268.20838879,106.67904709)
\curveto(267.45830557,107.42918301)(266.44082938,107.85066403)(265.38005054,107.85066403)
\curveto(264.3192717,107.85066403)(263.3017955,107.42918301)(262.55171229,106.67904709)
\curveto(261.80162773,105.9289125)(261.38017558,104.91136662)(261.38017558,103.85051513)
\curveto(261.38017558,102.78966364)(261.80162773,101.77211777)(262.55171229,101.02198318)
\curveto(263.3017955,100.27184725)(264.3192717,99.85036623)(265.38005054,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,99.85036623)
\curveto(266.44082938,99.85036623)(267.45830557,100.27184725)(268.20838879,101.02198318)
\curveto(268.95847334,101.77211777)(269.3799255,102.78966364)(269.3799255,103.85051513)
\curveto(269.3799255,104.91136662)(268.95847334,105.9289125)(268.20838879,106.67904709)
\curveto(267.45830557,107.42918301)(266.44082938,107.85066403)(265.38005054,107.85066403)
\curveto(264.3192717,107.85066403)(263.3017955,107.42918301)(262.55171229,106.67904709)
\curveto(261.80162773,105.9289125)(261.38017558,104.91136662)(261.38017558,103.85051513)
\curveto(261.38017558,102.78966364)(261.80162773,101.77211777)(262.55171229,101.02198318)
\curveto(263.3017955,100.27184725)(264.3192717,99.85036623)(265.38005054,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,179.6787772)
\curveto(157.29515282,179.6787772)(158.31262901,180.10025822)(159.06271223,180.85039415)
\curveto(159.81279678,181.60052874)(160.23424894,182.61807461)(160.23424894,183.6789261)
\curveto(160.23424894,184.73977759)(159.81279678,185.75732347)(159.06271223,186.50745806)
\curveto(158.31262901,187.25759398)(157.29515282,187.679075)(156.23437398,187.679075)
\curveto(155.17359514,187.679075)(154.15611895,187.25759398)(153.40603573,186.50745806)
\curveto(152.65595118,185.75732347)(152.23449902,184.73977759)(152.23449902,183.6789261)
\curveto(152.23449902,182.61807461)(152.65595118,181.60052874)(153.40603573,180.85039415)
\curveto(154.15611895,180.10025822)(155.17359514,179.6787772)(156.23437398,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,179.6787772)
\curveto(157.29515282,179.6787772)(158.31262901,180.10025822)(159.06271223,180.85039415)
\curveto(159.81279678,181.60052874)(160.23424894,182.61807461)(160.23424894,183.6789261)
\curveto(160.23424894,184.73977759)(159.81279678,185.75732347)(159.06271223,186.50745806)
\curveto(158.31262901,187.25759398)(157.29515282,187.679075)(156.23437398,187.679075)
\curveto(155.17359514,187.679075)(154.15611895,187.25759398)(153.40603573,186.50745806)
\curveto(152.65595118,185.75732347)(152.23449902,184.73977759)(152.23449902,183.6789261)
\curveto(152.23449902,182.61807461)(152.65595118,181.60052874)(153.40603573,180.85039415)
\curveto(154.15611895,180.10025822)(155.17359514,179.6787772)(156.23437398,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,238.32823819)
\curveto(391.87691058,238.32823819)(392.89438678,238.74971921)(393.64446999,239.49985514)
\curveto(394.39455455,240.24998973)(394.8160067,241.2675356)(394.8160067,242.32838709)
\curveto(394.8160067,243.38923858)(394.39455455,244.40678446)(393.64446999,245.15691905)
\curveto(392.89438678,245.90705497)(391.87691058,246.32853599)(390.81613174,246.32853599)
\curveto(389.7553529,246.32853599)(388.73787671,245.90705497)(387.98779349,245.15691905)
\curveto(387.23770894,244.40678446)(386.81625678,243.38923858)(386.81625678,242.32838709)
\curveto(386.81625678,241.2675356)(387.23770894,240.24998973)(387.98779349,239.49985514)
\curveto(388.73787671,238.74971921)(389.7553529,238.32823819)(390.81613174,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,238.32823819)
\curveto(391.87691058,238.32823819)(392.89438678,238.74971921)(393.64446999,239.49985514)
\curveto(394.39455455,240.24998973)(394.8160067,241.2675356)(394.8160067,242.32838709)
\curveto(394.8160067,243.38923858)(394.39455455,244.40678446)(393.64446999,245.15691905)
\curveto(392.89438678,245.90705497)(391.87691058,246.32853599)(390.81613174,246.32853599)
\curveto(389.7553529,246.32853599)(388.73787671,245.90705497)(387.98779349,245.15691905)
\curveto(387.23770894,244.40678446)(386.81625678,243.38923858)(386.81625678,242.32838709)
\curveto(386.81625678,241.2675356)(387.23770894,240.24998973)(387.98779349,239.49985514)
\curveto(388.73787671,238.74971921)(389.7553529,238.32823819)(390.81613174,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,54.23412558)
\curveto(272.9569831,54.23412558)(273.97445929,54.6556066)(274.72454251,55.40574252)
\curveto(275.47462706,56.15587711)(275.89607922,57.17342299)(275.89607922,58.23427448)
\curveto(275.89607922,59.29512597)(275.47462706,60.31267184)(274.72454251,61.06280643)
\curveto(273.97445929,61.81294236)(272.9569831,62.23442338)(271.89620426,62.23442338)
\curveto(270.83542542,62.23442338)(269.81794923,61.81294236)(269.06786601,61.06280643)
\curveto(268.31778146,60.31267184)(267.8963293,59.29512597)(267.8963293,58.23427448)
\curveto(267.8963293,57.17342299)(268.31778146,56.15587711)(269.06786601,55.40574252)
\curveto(269.81794923,54.6556066)(270.83542542,54.23412558)(271.89620426,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,54.23412558)
\curveto(272.9569831,54.23412558)(273.97445929,54.6556066)(274.72454251,55.40574252)
\curveto(275.47462706,56.15587711)(275.89607922,57.17342299)(275.89607922,58.23427448)
\curveto(275.89607922,59.29512597)(275.47462706,60.31267184)(274.72454251,61.06280643)
\curveto(273.97445929,61.81294236)(272.9569831,62.23442338)(271.89620426,62.23442338)
\curveto(270.83542542,62.23442338)(269.81794923,61.81294236)(269.06786601,61.06280643)
\curveto(268.31778146,60.31267184)(267.8963293,59.29512597)(267.8963293,58.23427448)
\curveto(267.8963293,57.17342299)(268.31778146,56.15587711)(269.06786601,55.40574252)
\curveto(269.81794923,54.6556066)(270.83542542,54.23412558)(271.89620426,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,186.19539754)
\curveto(393.50592867,186.19539754)(394.52340486,186.61687856)(395.27348808,187.36701449)
\curveto(396.02357263,188.11714908)(396.44502479,189.13469495)(396.44502479,190.19554644)
\curveto(396.44502479,191.25639793)(396.02357263,192.27394381)(395.27348808,193.0240784)
\curveto(394.52340486,193.77421432)(393.50592867,194.19569534)(392.44514983,194.19569534)
\curveto(391.38437099,194.19569534)(390.3668948,193.77421432)(389.61681158,193.0240784)
\curveto(388.86672703,192.27394381)(388.44527487,191.25639793)(388.44527487,190.19554644)
\curveto(388.44527487,189.13469495)(388.86672703,188.11714908)(389.61681158,187.36701449)
\curveto(390.3668948,186.61687856)(391.38437099,186.19539754)(392.44514983,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,186.19539754)
\curveto(393.50592867,186.19539754)(394.52340486,186.61687856)(395.27348808,187.36701449)
\curveto(396.02357263,188.11714908)(396.44502479,189.13469495)(396.44502479,190.19554644)
\curveto(396.44502479,191.25639793)(396.02357263,192.27394381)(395.27348808,193.0240784)
\curveto(394.52340486,193.77421432)(393.50592867,194.19569534)(392.44514983,194.19569534)
\curveto(391.38437099,194.19569534)(390.3668948,193.77421432)(389.61681158,193.0240784)
\curveto(388.86672703,192.27394381)(388.44527487,191.25639793)(388.44527487,190.19554644)
\curveto(388.44527487,189.13469495)(388.86672703,188.11714908)(389.61681158,187.36701449)
\curveto(390.3668948,186.61687856)(391.38437099,186.19539754)(392.44514983,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,199.22859753)
\curveto(232.23098165,199.22859753)(233.24845784,199.65007855)(233.99854106,200.40021448)
\curveto(234.74862561,201.15034907)(235.17007777,202.16789494)(235.17007777,203.22874643)
\curveto(235.17007777,204.28959792)(234.74862561,205.3071438)(233.99854106,206.05727839)
\curveto(233.24845784,206.80741431)(232.23098165,207.22889533)(231.17020281,207.22889533)
\curveto(230.10942397,207.22889533)(229.09194778,206.80741431)(228.34186456,206.05727839)
\curveto(227.59178001,205.3071438)(227.17032785,204.28959792)(227.17032785,203.22874643)
\curveto(227.17032785,202.16789494)(227.59178001,201.15034907)(228.34186456,200.40021448)
\curveto(229.09194778,199.65007855)(230.10942397,199.22859753)(231.17020281,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,199.22859753)
\curveto(232.23098165,199.22859753)(233.24845784,199.65007855)(233.99854106,200.40021448)
\curveto(234.74862561,201.15034907)(235.17007777,202.16789494)(235.17007777,203.22874643)
\curveto(235.17007777,204.28959792)(234.74862561,205.3071438)(233.99854106,206.05727839)
\curveto(233.24845784,206.80741431)(232.23098165,207.22889533)(231.17020281,207.22889533)
\curveto(230.10942397,207.22889533)(229.09194778,206.80741431)(228.34186456,206.05727839)
\curveto(227.59178001,205.3071438)(227.17032785,204.28959792)(227.17032785,203.22874643)
\curveto(227.17032785,202.16789494)(227.59178001,201.15034907)(228.34186456,200.40021448)
\curveto(229.09194778,199.65007855)(230.10942397,199.22859753)(231.17020281,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,249.73230853)
\curveto(302.27969519,249.73230853)(303.29717138,250.15378955)(304.0472546,250.90392547)
\curveto(304.79733915,251.65406006)(305.21879131,252.67160594)(305.21879131,253.73245743)
\curveto(305.21879131,254.79330892)(304.79733915,255.81085479)(304.0472546,256.56098938)
\curveto(303.29717138,257.31112531)(302.27969519,257.73260633)(301.21891635,257.73260633)
\curveto(300.15813751,257.73260633)(299.14066132,257.31112531)(298.3905781,256.56098938)
\curveto(297.64049355,255.81085479)(297.21904139,254.79330892)(297.21904139,253.73245743)
\curveto(297.21904139,252.67160594)(297.64049355,251.65406006)(298.3905781,250.90392547)
\curveto(299.14066132,250.15378955)(300.15813751,249.73230853)(301.21891635,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,249.73230853)
\curveto(302.27969519,249.73230853)(303.29717138,250.15378955)(304.0472546,250.90392547)
\curveto(304.79733915,251.65406006)(305.21879131,252.67160594)(305.21879131,253.73245743)
\curveto(305.21879131,254.79330892)(304.79733915,255.81085479)(304.0472546,256.56098938)
\curveto(303.29717138,257.31112531)(302.27969519,257.73260633)(301.21891635,257.73260633)
\curveto(300.15813751,257.73260633)(299.14066132,257.31112531)(298.3905781,256.56098938)
\curveto(297.64049355,255.81085479)(297.21904139,254.79330892)(297.21904139,253.73245743)
\curveto(297.21904139,252.67160594)(297.64049355,251.65406006)(298.3905781,250.90392547)
\curveto(299.14066132,250.15378955)(300.15813751,249.73230853)(301.21891635,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,336.07732966)
\curveto(207.79538485,336.07732966)(208.81286104,336.49881069)(209.56294426,337.24894661)
\curveto(210.31302881,337.9990812)(210.73448097,339.01662708)(210.73448097,340.07747857)
\curveto(210.73448097,341.13833005)(210.31302881,342.15587593)(209.56294426,342.90601052)
\curveto(208.81286104,343.65614644)(207.79538485,344.07762747)(206.73460601,344.07762747)
\curveto(205.67382717,344.07762747)(204.65635098,343.65614644)(203.90626776,342.90601052)
\curveto(203.15618321,342.15587593)(202.73473105,341.13833005)(202.73473105,340.07747857)
\curveto(202.73473105,339.01662708)(203.15618321,337.9990812)(203.90626776,337.24894661)
\curveto(204.65635098,336.49881069)(205.67382717,336.07732966)(206.73460601,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,336.07732966)
\curveto(207.79538485,336.07732966)(208.81286104,336.49881069)(209.56294426,337.24894661)
\curveto(210.31302881,337.9990812)(210.73448097,339.01662708)(210.73448097,340.07747857)
\curveto(210.73448097,341.13833005)(210.31302881,342.15587593)(209.56294426,342.90601052)
\curveto(208.81286104,343.65614644)(207.79538485,344.07762747)(206.73460601,344.07762747)
\curveto(205.67382717,344.07762747)(204.65635098,343.65614644)(203.90626776,342.90601052)
\curveto(203.15618321,342.15587593)(202.73473105,341.13833005)(202.73473105,340.07747857)
\curveto(202.73473105,339.01662708)(203.15618321,337.9990812)(203.90626776,337.24894661)
\curveto(204.65635098,336.49881069)(205.67382717,336.07732966)(206.73460601,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,138.95000689)
\curveto(124.71434352,138.95000689)(125.73181971,139.37148791)(126.48190293,140.12162384)
\curveto(127.23198748,140.87175842)(127.65343964,141.8893043)(127.65343964,142.95015579)
\curveto(127.65343964,144.01100728)(127.23198748,145.02855316)(126.48190293,145.77868775)
\curveto(125.73181971,146.52882367)(124.71434352,146.95030469)(123.65356468,146.95030469)
\curveto(122.59278584,146.95030469)(121.57530965,146.52882367)(120.82522643,145.77868775)
\curveto(120.07514188,145.02855316)(119.65368972,144.01100728)(119.65368972,142.95015579)
\curveto(119.65368972,141.8893043)(120.07514188,140.87175842)(120.82522643,140.12162384)
\curveto(121.57530965,139.37148791)(122.59278584,138.95000689)(123.65356468,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,138.95000689)
\curveto(124.71434352,138.95000689)(125.73181971,139.37148791)(126.48190293,140.12162384)
\curveto(127.23198748,140.87175842)(127.65343964,141.8893043)(127.65343964,142.95015579)
\curveto(127.65343964,144.01100728)(127.23198748,145.02855316)(126.48190293,145.77868775)
\curveto(125.73181971,146.52882367)(124.71434352,146.95030469)(123.65356468,146.95030469)
\curveto(122.59278584,146.95030469)(121.57530965,146.52882367)(120.82522643,145.77868775)
\curveto(120.07514188,145.02855316)(119.65368972,144.01100728)(119.65368972,142.95015579)
\curveto(119.65368972,141.8893043)(120.07514188,140.87175842)(120.82522643,140.12162384)
\curveto(121.57530965,139.37148791)(122.59278584,138.95000689)(123.65356468,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,52.60495523)
\curveto(204.53730799,52.60495523)(205.55478418,53.02643626)(206.3048674,53.77657218)
\curveto(207.05495195,54.52670677)(207.47640411,55.54425264)(207.47640411,56.60510413)
\curveto(207.47640411,57.66595562)(207.05495195,58.6835015)(206.3048674,59.43363609)
\curveto(205.55478418,60.18377201)(204.53730799,60.60525303)(203.47652915,60.60525303)
\curveto(202.41575031,60.60525303)(201.39827412,60.18377201)(200.6481909,59.43363609)
\curveto(199.89810635,58.6835015)(199.47665419,57.66595562)(199.47665419,56.60510413)
\curveto(199.47665419,55.54425264)(199.89810635,54.52670677)(200.6481909,53.77657218)
\curveto(201.39827412,53.02643626)(202.41575031,52.60495523)(203.47652915,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,52.60495523)
\curveto(204.53730799,52.60495523)(205.55478418,53.02643626)(206.3048674,53.77657218)
\curveto(207.05495195,54.52670677)(207.47640411,55.54425264)(207.47640411,56.60510413)
\curveto(207.47640411,57.66595562)(207.05495195,58.6835015)(206.3048674,59.43363609)
\curveto(205.55478418,60.18377201)(204.53730799,60.60525303)(203.47652915,60.60525303)
\curveto(202.41575031,60.60525303)(201.39827412,60.18377201)(200.6481909,59.43363609)
\curveto(199.89810635,58.6835015)(199.47665419,57.66595562)(199.47665419,56.60510413)
\curveto(199.47665419,55.54425264)(199.89810635,54.52670677)(200.6481909,53.77657218)
\curveto(201.39827412,53.02643626)(202.41575031,52.60495523)(203.47652915,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,306.75260934)
\curveto(116.56915137,306.75260934)(117.58662756,307.17409037)(118.33671078,307.92422629)
\curveto(119.08679533,308.67436088)(119.50824749,309.69190676)(119.50824749,310.75275824)
\curveto(119.50824749,311.81360973)(119.08679533,312.83115561)(118.33671078,313.5812902)
\curveto(117.58662756,314.33142612)(116.56915137,314.75290715)(115.50837253,314.75290715)
\curveto(114.44759369,314.75290715)(113.4301175,314.33142612)(112.68003428,313.5812902)
\curveto(111.92994973,312.83115561)(111.50849757,311.81360973)(111.50849757,310.75275824)
\curveto(111.50849757,309.69190676)(111.92994973,308.67436088)(112.68003428,307.92422629)
\curveto(113.4301175,307.17409037)(114.44759369,306.75260934)(115.50837253,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,306.75260934)
\curveto(116.56915137,306.75260934)(117.58662756,307.17409037)(118.33671078,307.92422629)
\curveto(119.08679533,308.67436088)(119.50824749,309.69190676)(119.50824749,310.75275824)
\curveto(119.50824749,311.81360973)(119.08679533,312.83115561)(118.33671078,313.5812902)
\curveto(117.58662756,314.33142612)(116.56915137,314.75290715)(115.50837253,314.75290715)
\curveto(114.44759369,314.75290715)(113.4301175,314.33142612)(112.68003428,313.5812902)
\curveto(111.92994973,312.83115561)(111.50849757,311.81360973)(111.50849757,310.75275824)
\curveto(111.50849757,309.69190676)(111.92994973,308.67436088)(112.68003428,307.92422629)
\curveto(113.4301175,307.17409037)(114.44759369,306.75260934)(115.50837253,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,60.75072557)
\curveto(403.28019994,60.75072557)(404.29767613,61.17220659)(405.04775935,61.92234252)
\curveto(405.7978439,62.67247711)(406.21929606,63.69002298)(406.21929606,64.75087447)
\curveto(406.21929606,65.81172596)(405.7978439,66.82927184)(405.04775935,67.57940643)
\curveto(404.29767613,68.32954235)(403.28019994,68.75102337)(402.2194211,68.75102337)
\curveto(401.15864226,68.75102337)(400.14116607,68.32954235)(399.39108285,67.57940643)
\curveto(398.6409983,66.82927184)(398.21954614,65.81172596)(398.21954614,64.75087447)
\curveto(398.21954614,63.69002298)(398.6409983,62.67247711)(399.39108285,61.92234252)
\curveto(400.14116607,61.17220659)(401.15864226,60.75072557)(402.2194211,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,60.75072557)
\curveto(403.28019994,60.75072557)(404.29767613,61.17220659)(405.04775935,61.92234252)
\curveto(405.7978439,62.67247711)(406.21929606,63.69002298)(406.21929606,64.75087447)
\curveto(406.21929606,65.81172596)(405.7978439,66.82927184)(405.04775935,67.57940643)
\curveto(404.29767613,68.32954235)(403.28019994,68.75102337)(402.2194211,68.75102337)
\curveto(401.15864226,68.75102337)(400.14116607,68.32954235)(399.39108285,67.57940643)
\curveto(398.6409983,66.82927184)(398.21954614,65.81172596)(398.21954614,64.75087447)
\curveto(398.21954614,63.69002298)(398.6409983,62.67247711)(399.39108285,61.92234252)
\curveto(400.14116607,61.17220659)(401.15864226,60.75072557)(402.2194211,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,288.83193901)
\curveto(88.87546754,288.83193901)(89.89294373,289.25342004)(90.64302695,290.00355596)
\curveto(91.3931115,290.75369055)(91.81456366,291.77123642)(91.81456366,292.83208791)
\curveto(91.81456366,293.8929394)(91.3931115,294.91048528)(90.64302695,295.66061987)
\curveto(89.89294373,296.41075579)(88.87546754,296.83223681)(87.8146887,296.83223681)
\curveto(86.75390986,296.83223681)(85.73643366,296.41075579)(84.98635045,295.66061987)
\curveto(84.23626589,294.91048528)(83.81481374,293.8929394)(83.81481374,292.83208791)
\curveto(83.81481374,291.77123642)(84.23626589,290.75369055)(84.98635045,290.00355596)
\curveto(85.73643366,289.25342004)(86.75390986,288.83193901)(87.8146887,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,288.83193901)
\curveto(88.87546754,288.83193901)(89.89294373,289.25342004)(90.64302695,290.00355596)
\curveto(91.3931115,290.75369055)(91.81456366,291.77123642)(91.81456366,292.83208791)
\curveto(91.81456366,293.8929394)(91.3931115,294.91048528)(90.64302695,295.66061987)
\curveto(89.89294373,296.41075579)(88.87546754,296.83223681)(87.8146887,296.83223681)
\curveto(86.75390986,296.83223681)(85.73643366,296.41075579)(84.98635045,295.66061987)
\curveto(84.23626589,294.91048528)(83.81481374,293.8929394)(83.81481374,292.83208791)
\curveto(83.81481374,291.77123642)(84.23626589,290.75369055)(84.98635045,290.00355596)
\curveto(85.73643366,289.25342004)(86.75390986,288.83193901)(87.8146887,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,111.25441622)
\curveto(225.71482793,111.25441622)(226.73230412,111.67589724)(227.48238734,112.42603317)
\curveto(228.23247189,113.17616776)(228.65392405,114.19371363)(228.65392405,115.25456512)
\curveto(228.65392405,116.31541661)(228.23247189,117.33296249)(227.48238734,118.08309708)
\curveto(226.73230412,118.833233)(225.71482793,119.25471402)(224.65404909,119.25471402)
\curveto(223.59327025,119.25471402)(222.57579406,118.833233)(221.82571084,118.08309708)
\curveto(221.07562629,117.33296249)(220.65417413,116.31541661)(220.65417413,115.25456512)
\curveto(220.65417413,114.19371363)(221.07562629,113.17616776)(221.82571084,112.42603317)
\curveto(222.57579406,111.67589724)(223.59327025,111.25441622)(224.65404909,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,111.25441622)
\curveto(225.71482793,111.25441622)(226.73230412,111.67589724)(227.48238734,112.42603317)
\curveto(228.23247189,113.17616776)(228.65392405,114.19371363)(228.65392405,115.25456512)
\curveto(228.65392405,116.31541661)(228.23247189,117.33296249)(227.48238734,118.08309708)
\curveto(226.73230412,118.833233)(225.71482793,119.25471402)(224.65404909,119.25471402)
\curveto(223.59327025,119.25471402)(222.57579406,118.833233)(221.82571084,118.08309708)
\curveto(221.07562629,117.33296249)(220.65417413,116.31541661)(220.65417413,115.25456512)
\curveto(220.65417413,114.19371363)(221.07562629,113.17616776)(221.82571084,112.42603317)
\curveto(222.57579406,111.67589724)(223.59327025,111.25441622)(224.65404909,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,261.13635852)
\curveto(276.2150803,261.13635852)(277.2325565,261.55783954)(277.98263971,262.30797546)
\curveto(278.73272427,263.05811005)(279.15417642,264.07565593)(279.15417642,265.13650742)
\curveto(279.15417642,266.19735891)(278.73272427,267.21490478)(277.98263971,267.96503937)
\curveto(277.2325565,268.7151753)(276.2150803,269.13665632)(275.15430146,269.13665632)
\curveto(274.09352262,269.13665632)(273.07604643,268.7151753)(272.32596321,267.96503937)
\curveto(271.57587866,267.21490478)(271.1544265,266.19735891)(271.1544265,265.13650742)
\curveto(271.1544265,264.07565593)(271.57587866,263.05811005)(272.32596321,262.30797546)
\curveto(273.07604643,261.55783954)(274.09352262,261.13635852)(275.15430146,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,261.13635852)
\curveto(276.2150803,261.13635852)(277.2325565,261.55783954)(277.98263971,262.30797546)
\curveto(278.73272427,263.05811005)(279.15417642,264.07565593)(279.15417642,265.13650742)
\curveto(279.15417642,266.19735891)(278.73272427,267.21490478)(277.98263971,267.96503937)
\curveto(277.2325565,268.7151753)(276.2150803,269.13665632)(275.15430146,269.13665632)
\curveto(274.09352262,269.13665632)(273.07604643,268.7151753)(272.32596321,267.96503937)
\curveto(271.57587866,267.21490478)(271.1544265,266.19735891)(271.1544265,265.13650742)
\curveto(271.1544265,264.07565593)(271.57587866,263.05811005)(272.32596321,262.30797546)
\curveto(273.07604643,261.55783954)(274.09352262,261.13635852)(275.15430146,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,67.26732557)
\curveto(367.44131378,67.26732557)(368.45878998,67.68880659)(369.20887319,68.43894251)
\curveto(369.95895775,69.1890771)(370.3804099,70.20662298)(370.3804099,71.26747447)
\curveto(370.3804099,72.32832596)(369.95895775,73.34587183)(369.20887319,74.09600642)
\curveto(368.45878998,74.84614235)(367.44131378,75.26762337)(366.38053494,75.26762337)
\curveto(365.3197561,75.26762337)(364.30227991,74.84614235)(363.55219669,74.09600642)
\curveto(362.80211214,73.34587183)(362.38065998,72.32832596)(362.38065998,71.26747447)
\curveto(362.38065998,70.20662298)(362.80211214,69.1890771)(363.55219669,68.43894251)
\curveto(364.30227991,67.68880659)(365.3197561,67.26732557)(366.38053494,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,67.26732557)
\curveto(367.44131378,67.26732557)(368.45878998,67.68880659)(369.20887319,68.43894251)
\curveto(369.95895775,69.1890771)(370.3804099,70.20662298)(370.3804099,71.26747447)
\curveto(370.3804099,72.32832596)(369.95895775,73.34587183)(369.20887319,74.09600642)
\curveto(368.45878998,74.84614235)(367.44131378,75.26762337)(366.38053494,75.26762337)
\curveto(365.3197561,75.26762337)(364.30227991,74.84614235)(363.55219669,74.09600642)
\curveto(362.80211214,73.34587183)(362.38065998,72.32832596)(362.38065998,71.26747447)
\curveto(362.38065998,70.20662298)(362.80211214,69.1890771)(363.55219669,68.43894251)
\curveto(364.30227991,67.68880659)(365.3197561,67.26732557)(366.38053494,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,217.14926786)
\curveto(316.94106141,217.14926786)(317.9585376,217.57074888)(318.70862082,218.32088481)
\curveto(319.45870537,219.0710194)(319.88015753,220.08856527)(319.88015753,221.14941676)
\curveto(319.88015753,222.21026825)(319.45870537,223.22781413)(318.70862082,223.97794872)
\curveto(317.9585376,224.72808464)(316.94106141,225.14956566)(315.88028257,225.14956566)
\curveto(314.81950373,225.14956566)(313.80202754,224.72808464)(313.05194432,223.97794872)
\curveto(312.30185977,223.22781413)(311.88040761,222.21026825)(311.88040761,221.14941676)
\curveto(311.88040761,220.08856527)(312.30185977,219.0710194)(313.05194432,218.32088481)
\curveto(313.80202754,217.57074888)(314.81950373,217.14926786)(315.88028257,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,217.14926786)
\curveto(316.94106141,217.14926786)(317.9585376,217.57074888)(318.70862082,218.32088481)
\curveto(319.45870537,219.0710194)(319.88015753,220.08856527)(319.88015753,221.14941676)
\curveto(319.88015753,222.21026825)(319.45870537,223.22781413)(318.70862082,223.97794872)
\curveto(317.9585376,224.72808464)(316.94106141,225.14956566)(315.88028257,225.14956566)
\curveto(314.81950373,225.14956566)(313.80202754,224.72808464)(313.05194432,223.97794872)
\curveto(312.30185977,223.22781413)(311.88040761,222.21026825)(311.88040761,221.14941676)
\curveto(311.88040761,220.08856527)(312.30185977,219.0710194)(313.05194432,218.32088481)
\curveto(313.80202754,217.57074888)(314.81950373,217.14926786)(315.88028257,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,308.38176952)
\curveto(364.18323692,308.38176952)(365.20071311,308.80325054)(365.95079633,309.55338646)
\curveto(366.70088088,310.30352105)(367.12233304,311.32106693)(367.12233304,312.38191842)
\curveto(367.12233304,313.4427699)(366.70088088,314.46031578)(365.95079633,315.21045037)
\curveto(365.20071311,315.96058629)(364.18323692,316.38206732)(363.12245808,316.38206732)
\curveto(362.06167924,316.38206732)(361.04420305,315.96058629)(360.29411983,315.21045037)
\curveto(359.54403528,314.46031578)(359.12258312,313.4427699)(359.12258312,312.38191842)
\curveto(359.12258312,311.32106693)(359.54403528,310.30352105)(360.29411983,309.55338646)
\curveto(361.04420305,308.80325054)(362.06167924,308.38176952)(363.12245808,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,308.38176952)
\curveto(364.18323692,308.38176952)(365.20071311,308.80325054)(365.95079633,309.55338646)
\curveto(366.70088088,310.30352105)(367.12233304,311.32106693)(367.12233304,312.38191842)
\curveto(367.12233304,313.4427699)(366.70088088,314.46031578)(365.95079633,315.21045037)
\curveto(365.20071311,315.96058629)(364.18323692,316.38206732)(363.12245808,316.38206732)
\curveto(362.06167924,316.38206732)(361.04420305,315.96058629)(360.29411983,315.21045037)
\curveto(359.54403528,314.46031578)(359.12258312,313.4427699)(359.12258312,312.38191842)
\curveto(359.12258312,311.32106693)(359.54403528,310.30352105)(360.29411983,309.55338646)
\curveto(361.04420305,308.80325054)(362.06167924,308.38176952)(363.12245808,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,217.14926786)
\curveto(141.00474817,217.14926786)(142.02222436,217.57074888)(142.77230758,218.32088481)
\curveto(143.52239213,219.0710194)(143.94384429,220.08856527)(143.94384429,221.14941676)
\curveto(143.94384429,222.21026825)(143.52239213,223.22781413)(142.77230758,223.97794872)
\curveto(142.02222436,224.72808464)(141.00474817,225.14956566)(139.94396933,225.14956566)
\curveto(138.88319049,225.14956566)(137.8657143,224.72808464)(137.11563108,223.97794872)
\curveto(136.36554653,223.22781413)(135.94409437,222.21026825)(135.94409437,221.14941676)
\curveto(135.94409437,220.08856527)(136.36554653,219.0710194)(137.11563108,218.32088481)
\curveto(137.8657143,217.57074888)(138.88319049,217.14926786)(139.94396933,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,217.14926786)
\curveto(141.00474817,217.14926786)(142.02222436,217.57074888)(142.77230758,218.32088481)
\curveto(143.52239213,219.0710194)(143.94384429,220.08856527)(143.94384429,221.14941676)
\curveto(143.94384429,222.21026825)(143.52239213,223.22781413)(142.77230758,223.97794872)
\curveto(142.02222436,224.72808464)(141.00474817,225.14956566)(139.94396933,225.14956566)
\curveto(138.88319049,225.14956566)(137.8657143,224.72808464)(137.11563108,223.97794872)
\curveto(136.36554653,223.22781413)(135.94409437,222.21026825)(135.94409437,221.14941676)
\curveto(135.94409437,220.08856527)(136.36554653,219.0710194)(137.11563108,218.32088481)
\curveto(137.8657143,217.57074888)(138.88319049,217.14926786)(139.94396933,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,248.10315853)
\curveto(372.32840873,248.10315853)(373.34588492,248.52463955)(374.09596814,249.27477547)
\curveto(374.84605269,250.02491006)(375.26750485,251.04245594)(375.26750485,252.10330743)
\curveto(375.26750485,253.16415892)(374.84605269,254.18170479)(374.09596814,254.93183938)
\curveto(373.34588492,255.68197531)(372.32840873,256.10345633)(371.26762989,256.10345633)
\curveto(370.20685105,256.10345633)(369.18937486,255.68197531)(368.43929164,254.93183938)
\curveto(367.68920709,254.18170479)(367.26775493,253.16415892)(367.26775493,252.10330743)
\curveto(367.26775493,251.04245594)(367.68920709,250.02491006)(368.43929164,249.27477547)
\curveto(369.18937486,248.52463955)(370.20685105,248.10315853)(371.26762989,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,248.10315853)
\curveto(372.32840873,248.10315853)(373.34588492,248.52463955)(374.09596814,249.27477547)
\curveto(374.84605269,250.02491006)(375.26750485,251.04245594)(375.26750485,252.10330743)
\curveto(375.26750485,253.16415892)(374.84605269,254.18170479)(374.09596814,254.93183938)
\curveto(373.34588492,255.68197531)(372.32840873,256.10345633)(371.26762989,256.10345633)
\curveto(370.20685105,256.10345633)(369.18937486,255.68197531)(368.43929164,254.93183938)
\curveto(367.68920709,254.18170479)(367.26775493,253.16415892)(367.26775493,252.10330743)
\curveto(367.26775493,251.04245594)(367.68920709,250.02491006)(368.43929164,249.27477547)
\curveto(369.18937486,248.52463955)(370.20685105,248.10315853)(371.26762989,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,142.20830689)
\curveto(88.87546754,142.20830689)(89.89294373,142.62978791)(90.64302695,143.37992383)
\curveto(91.3931115,144.13005842)(91.81456366,145.1476043)(91.81456366,146.20845579)
\curveto(91.81456366,147.26930728)(91.3931115,148.28685315)(90.64302695,149.03698774)
\curveto(89.89294373,149.78712367)(88.87546754,150.20860469)(87.8146887,150.20860469)
\curveto(86.75390986,150.20860469)(85.73643366,149.78712367)(84.98635045,149.03698774)
\curveto(84.23626589,148.28685315)(83.81481374,147.26930728)(83.81481374,146.20845579)
\curveto(83.81481374,145.1476043)(84.23626589,144.13005842)(84.98635045,143.37992383)
\curveto(85.73643366,142.62978791)(86.75390986,142.20830689)(87.8146887,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,142.20830689)
\curveto(88.87546754,142.20830689)(89.89294373,142.62978791)(90.64302695,143.37992383)
\curveto(91.3931115,144.13005842)(91.81456366,145.1476043)(91.81456366,146.20845579)
\curveto(91.81456366,147.26930728)(91.3931115,148.28685315)(90.64302695,149.03698774)
\curveto(89.89294373,149.78712367)(88.87546754,150.20860469)(87.8146887,150.20860469)
\curveto(86.75390986,150.20860469)(85.73643366,149.78712367)(84.98635045,149.03698774)
\curveto(84.23626589,148.28685315)(83.81481374,147.26930728)(83.81481374,146.20845579)
\curveto(83.81481374,145.1476043)(84.23626589,144.13005842)(84.98635045,143.37992383)
\curveto(85.73643366,142.62978791)(86.75390986,142.20830689)(87.8146887,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,350.7397)
\curveto(375.58648559,350.7397)(376.60396178,351.16118102)(377.354045,351.91131694)
\curveto(378.10412955,352.66145153)(378.52558171,353.67899741)(378.52558171,354.7398489)
\curveto(378.52558171,355.80070039)(378.10412955,356.81824627)(377.354045,357.56838085)
\curveto(376.60396178,358.31851678)(375.58648559,358.7399978)(374.52570675,358.7399978)
\curveto(373.46492791,358.7399978)(372.44745172,358.31851678)(371.6973685,357.56838085)
\curveto(370.94728395,356.81824627)(370.52583179,355.80070039)(370.52583179,354.7398489)
\curveto(370.52583179,353.67899741)(370.94728395,352.66145153)(371.6973685,351.91131694)
\curveto(372.44745172,351.16118102)(373.46492791,350.7397)(374.52570675,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,350.7397)
\curveto(375.58648559,350.7397)(376.60396178,351.16118102)(377.354045,351.91131694)
\curveto(378.10412955,352.66145153)(378.52558171,353.67899741)(378.52558171,354.7398489)
\curveto(378.52558171,355.80070039)(378.10412955,356.81824627)(377.354045,357.56838085)
\curveto(376.60396178,358.31851678)(375.58648559,358.7399978)(374.52570675,358.7399978)
\curveto(373.46492791,358.7399978)(372.44745172,358.31851678)(371.6973685,357.56838085)
\curveto(370.94728395,356.81824627)(370.52583179,355.80070039)(370.52583179,354.7398489)
\curveto(370.52583179,353.67899741)(370.94728395,352.66145153)(371.6973685,351.91131694)
\curveto(372.44745172,351.16118102)(373.46492791,350.7397)(374.52570675,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,213.89096786)
\curveto(194.76305706,213.89096786)(195.78053325,214.31244889)(196.53061647,215.06258481)
\curveto(197.28070102,215.8127194)(197.70215318,216.83026528)(197.70215318,217.89111677)
\curveto(197.70215318,218.95196825)(197.28070102,219.96951413)(196.53061647,220.71964872)
\curveto(195.78053325,221.46978464)(194.76305706,221.89126567)(193.70227822,221.89126567)
\curveto(192.64149938,221.89126567)(191.62402319,221.46978464)(190.87393997,220.71964872)
\curveto(190.12385542,219.96951413)(189.70240326,218.95196825)(189.70240326,217.89111677)
\curveto(189.70240326,216.83026528)(190.12385542,215.8127194)(190.87393997,215.06258481)
\curveto(191.62402319,214.31244889)(192.64149938,213.89096786)(193.70227822,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,213.89096786)
\curveto(194.76305706,213.89096786)(195.78053325,214.31244889)(196.53061647,215.06258481)
\curveto(197.28070102,215.8127194)(197.70215318,216.83026528)(197.70215318,217.89111677)
\curveto(197.70215318,218.95196825)(197.28070102,219.96951413)(196.53061647,220.71964872)
\curveto(195.78053325,221.46978464)(194.76305706,221.89126567)(193.70227822,221.89126567)
\curveto(192.64149938,221.89126567)(191.62402319,221.46978464)(190.87393997,220.71964872)
\curveto(190.12385542,219.96951413)(189.70240326,218.95196825)(189.70240326,217.89111677)
\curveto(189.70240326,216.83026528)(190.12385542,215.8127194)(190.87393997,215.06258481)
\curveto(191.62402319,214.31244889)(192.64149938,213.89096786)(193.70227822,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,187.82454754)
\curveto(386.98977495,187.82454754)(388.00725114,188.24602856)(388.75733436,188.99616449)
\curveto(389.50741891,189.74629908)(389.92887107,190.76384495)(389.92887107,191.82469644)
\curveto(389.92887107,192.88554793)(389.50741891,193.90309381)(388.75733436,194.6532284)
\curveto(388.00725114,195.40336432)(386.98977495,195.82484534)(385.92899611,195.82484534)
\curveto(384.86821727,195.82484534)(383.85074108,195.40336432)(383.10065786,194.6532284)
\curveto(382.35057331,193.90309381)(381.92912115,192.88554793)(381.92912115,191.82469644)
\curveto(381.92912115,190.76384495)(382.35057331,189.74629908)(383.10065786,188.99616449)
\curveto(383.85074108,188.24602856)(384.86821727,187.82454754)(385.92899611,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,187.82454754)
\curveto(386.98977495,187.82454754)(388.00725114,188.24602856)(388.75733436,188.99616449)
\curveto(389.50741891,189.74629908)(389.92887107,190.76384495)(389.92887107,191.82469644)
\curveto(389.92887107,192.88554793)(389.50741891,193.90309381)(388.75733436,194.6532284)
\curveto(388.00725114,195.40336432)(386.98977495,195.82484534)(385.92899611,195.82484534)
\curveto(384.86821727,195.82484534)(383.85074108,195.40336432)(383.10065786,194.6532284)
\curveto(382.35057331,193.90309381)(381.92912115,192.88554793)(381.92912115,191.82469644)
\curveto(381.92912115,190.76384495)(382.35057331,189.74629908)(383.10065786,188.99616449)
\curveto(383.85074108,188.24602856)(384.86821727,187.82454754)(385.92899611,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,290.46108901)
\curveto(400.02208239,290.46108901)(401.03955858,290.88257003)(401.7896418,291.63270596)
\curveto(402.53972635,292.38284055)(402.96117851,293.40038642)(402.96117851,294.46123791)
\curveto(402.96117851,295.5220894)(402.53972635,296.53963528)(401.7896418,297.28976987)
\curveto(401.03955858,298.03990579)(400.02208239,298.46138681)(398.96130355,298.46138681)
\curveto(397.90052471,298.46138681)(396.88304852,298.03990579)(396.1329653,297.28976987)
\curveto(395.38288075,296.53963528)(394.96142859,295.5220894)(394.96142859,294.46123791)
\curveto(394.96142859,293.40038642)(395.38288075,292.38284055)(396.1329653,291.63270596)
\curveto(396.88304852,290.88257003)(397.90052471,290.46108901)(398.96130355,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,290.46108901)
\curveto(400.02208239,290.46108901)(401.03955858,290.88257003)(401.7896418,291.63270596)
\curveto(402.53972635,292.38284055)(402.96117851,293.40038642)(402.96117851,294.46123791)
\curveto(402.96117851,295.5220894)(402.53972635,296.53963528)(401.7896418,297.28976987)
\curveto(401.03955858,298.03990579)(400.02208239,298.46138681)(398.96130355,298.46138681)
\curveto(397.90052471,298.46138681)(396.88304852,298.03990579)(396.1329653,297.28976987)
\curveto(395.38288075,296.53963528)(394.96142859,295.5220894)(394.96142859,294.46123791)
\curveto(394.96142859,293.40038642)(395.38288075,292.38284055)(396.1329653,291.63270596)
\curveto(396.88304852,290.88257003)(397.90052471,290.46108901)(398.96130355,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,220.40756786)
\curveto(108.42393887,220.40756786)(109.44141507,220.82904888)(110.19149828,221.5791848)
\curveto(110.94158284,222.32931939)(111.36303499,223.34686527)(111.36303499,224.40771676)
\curveto(111.36303499,225.46856825)(110.94158284,226.48611413)(110.19149828,227.23624872)
\curveto(109.44141507,227.98638464)(108.42393887,228.40786566)(107.36316003,228.40786566)
\curveto(106.30238119,228.40786566)(105.284905,227.98638464)(104.53482178,227.23624872)
\curveto(103.78473723,226.48611413)(103.36328507,225.46856825)(103.36328507,224.40771676)
\curveto(103.36328507,223.34686527)(103.78473723,222.32931939)(104.53482178,221.5791848)
\curveto(105.284905,220.82904888)(106.30238119,220.40756786)(107.36316003,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,220.40756786)
\curveto(108.42393887,220.40756786)(109.44141507,220.82904888)(110.19149828,221.5791848)
\curveto(110.94158284,222.32931939)(111.36303499,223.34686527)(111.36303499,224.40771676)
\curveto(111.36303499,225.46856825)(110.94158284,226.48611413)(110.19149828,227.23624872)
\curveto(109.44141507,227.98638464)(108.42393887,228.40786566)(107.36316003,228.40786566)
\curveto(106.30238119,228.40786566)(105.284905,227.98638464)(104.53482178,227.23624872)
\curveto(103.78473723,226.48611413)(103.36328507,225.46856825)(103.36328507,224.40771676)
\curveto(103.36328507,223.34686527)(103.78473723,222.32931939)(104.53482178,221.5791848)
\curveto(105.284905,220.82904888)(106.30238119,220.40756786)(107.36316003,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,212.26181787)
\curveto(217.56961543,212.26181787)(218.58709162,212.68329889)(219.33717484,213.43343481)
\curveto(220.08725939,214.1835694)(220.50871155,215.20111528)(220.50871155,216.26196677)
\curveto(220.50871155,217.32281826)(220.08725939,218.34036413)(219.33717484,219.09049872)
\curveto(218.58709162,219.84063465)(217.56961543,220.26211567)(216.50883659,220.26211567)
\curveto(215.44805775,220.26211567)(214.43058156,219.84063465)(213.68049834,219.09049872)
\curveto(212.93041379,218.34036413)(212.50896163,217.32281826)(212.50896163,216.26196677)
\curveto(212.50896163,215.20111528)(212.93041379,214.1835694)(213.68049834,213.43343481)
\curveto(214.43058156,212.68329889)(215.44805775,212.26181787)(216.50883659,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,212.26181787)
\curveto(217.56961543,212.26181787)(218.58709162,212.68329889)(219.33717484,213.43343481)
\curveto(220.08725939,214.1835694)(220.50871155,215.20111528)(220.50871155,216.26196677)
\curveto(220.50871155,217.32281826)(220.08725939,218.34036413)(219.33717484,219.09049872)
\curveto(218.58709162,219.84063465)(217.56961543,220.26211567)(216.50883659,220.26211567)
\curveto(215.44805775,220.26211567)(214.43058156,219.84063465)(213.68049834,219.09049872)
\curveto(212.93041379,218.34036413)(212.50896163,217.32281826)(212.50896163,216.26196677)
\curveto(212.50896163,215.20111528)(212.93041379,214.1835694)(213.68049834,213.43343481)
\curveto(214.43058156,212.68329889)(215.44805775,212.26181787)(216.50883659,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,360.51461016)
\curveto(189.87594177,360.51461016)(190.89341796,360.93609119)(191.64350118,361.68622711)
\curveto(192.39358573,362.4363617)(192.81503789,363.45390758)(192.81503789,364.51475906)
\curveto(192.81503789,365.57561055)(192.39358573,366.59315643)(191.64350118,367.34329102)
\curveto(190.89341796,368.09342694)(189.87594177,368.51490796)(188.81516293,368.51490796)
\curveto(187.75438409,368.51490796)(186.7369079,368.09342694)(185.98682468,367.34329102)
\curveto(185.23674013,366.59315643)(184.81528797,365.57561055)(184.81528797,364.51475906)
\curveto(184.81528797,363.45390758)(185.23674013,362.4363617)(185.98682468,361.68622711)
\curveto(186.7369079,360.93609119)(187.75438409,360.51461016)(188.81516293,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,360.51461016)
\curveto(189.87594177,360.51461016)(190.89341796,360.93609119)(191.64350118,361.68622711)
\curveto(192.39358573,362.4363617)(192.81503789,363.45390758)(192.81503789,364.51475906)
\curveto(192.81503789,365.57561055)(192.39358573,366.59315643)(191.64350118,367.34329102)
\curveto(190.89341796,368.09342694)(189.87594177,368.51490796)(188.81516293,368.51490796)
\curveto(187.75438409,368.51490796)(186.7369079,368.09342694)(185.98682468,367.34329102)
\curveto(185.23674013,366.59315643)(184.81528797,365.57561055)(184.81528797,364.51475906)
\curveto(184.81528797,363.45390758)(185.23674013,362.4363617)(185.98682468,361.68622711)
\curveto(186.7369079,360.93609119)(187.75438409,360.51461016)(188.81516293,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,362.14376016)
\curveto(116.56915137,362.14376016)(117.58662756,362.56524118)(118.33671078,363.31537711)
\curveto(119.08679533,364.0655117)(119.50824749,365.08305757)(119.50824749,366.14390906)
\curveto(119.50824749,367.20476055)(119.08679533,368.22230643)(118.33671078,368.97244102)
\curveto(117.58662756,369.72257694)(116.56915137,370.14405796)(115.50837253,370.14405796)
\curveto(114.44759369,370.14405796)(113.4301175,369.72257694)(112.68003428,368.97244102)
\curveto(111.92994973,368.22230643)(111.50849757,367.20476055)(111.50849757,366.14390906)
\curveto(111.50849757,365.08305757)(111.92994973,364.0655117)(112.68003428,363.31537711)
\curveto(113.4301175,362.56524118)(114.44759369,362.14376016)(115.50837253,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,362.14376016)
\curveto(116.56915137,362.14376016)(117.58662756,362.56524118)(118.33671078,363.31537711)
\curveto(119.08679533,364.0655117)(119.50824749,365.08305757)(119.50824749,366.14390906)
\curveto(119.50824749,367.20476055)(119.08679533,368.22230643)(118.33671078,368.97244102)
\curveto(117.58662756,369.72257694)(116.56915137,370.14405796)(115.50837253,370.14405796)
\curveto(114.44759369,370.14405796)(113.4301175,369.72257694)(112.68003428,368.97244102)
\curveto(111.92994973,368.22230643)(111.50849757,367.20476055)(111.50849757,366.14390906)
\curveto(111.50849757,365.08305757)(111.92994973,364.0655117)(112.68003428,363.31537711)
\curveto(113.4301175,362.56524118)(114.44759369,362.14376016)(115.50837253,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,181.3079272)
\curveto(137.74667131,181.3079272)(138.7641475,181.72940822)(139.51423072,182.47954415)
\curveto(140.26431527,183.22967874)(140.68576743,184.24722461)(140.68576743,185.3080761)
\curveto(140.68576743,186.36892759)(140.26431527,187.38647347)(139.51423072,188.13660806)
\curveto(138.7641475,188.88674398)(137.74667131,189.308225)(136.68589247,189.308225)
\curveto(135.62511363,189.308225)(134.60763744,188.88674398)(133.85755422,188.13660806)
\curveto(133.10746967,187.38647347)(132.68601751,186.36892759)(132.68601751,185.3080761)
\curveto(132.68601751,184.24722461)(133.10746967,183.22967874)(133.85755422,182.47954415)
\curveto(134.60763744,181.72940822)(135.62511363,181.3079272)(136.68589247,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,181.3079272)
\curveto(137.74667131,181.3079272)(138.7641475,181.72940822)(139.51423072,182.47954415)
\curveto(140.26431527,183.22967874)(140.68576743,184.24722461)(140.68576743,185.3080761)
\curveto(140.68576743,186.36892759)(140.26431527,187.38647347)(139.51423072,188.13660806)
\curveto(138.7641475,188.88674398)(137.74667131,189.308225)(136.68589247,189.308225)
\curveto(135.62511363,189.308225)(134.60763744,188.88674398)(133.85755422,188.13660806)
\curveto(133.10746967,187.38647347)(132.68601751,186.36892759)(132.68601751,185.3080761)
\curveto(132.68601751,184.24722461)(133.10746967,183.22967874)(133.85755422,182.47954415)
\curveto(134.60763744,181.72940822)(135.62511363,181.3079272)(136.68589247,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,370.28951524)
\curveto(183.35978805,370.28951524)(184.37726424,370.71099626)(185.12734746,371.46113219)
\curveto(185.87743201,372.21126678)(186.29888417,373.22881265)(186.29888417,374.28966414)
\curveto(186.29888417,375.35051563)(185.87743201,376.36806151)(185.12734746,377.1181961)
\curveto(184.37726424,377.86833202)(183.35978805,378.28981304)(182.29900921,378.28981304)
\curveto(181.23823037,378.28981304)(180.22075418,377.86833202)(179.47067096,377.1181961)
\curveto(178.72058641,376.36806151)(178.29913425,375.35051563)(178.29913425,374.28966414)
\curveto(178.29913425,373.22881265)(178.72058641,372.21126678)(179.47067096,371.46113219)
\curveto(180.22075418,370.71099626)(181.23823037,370.28951524)(182.29900921,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,370.28951524)
\curveto(183.35978805,370.28951524)(184.37726424,370.71099626)(185.12734746,371.46113219)
\curveto(185.87743201,372.21126678)(186.29888417,373.22881265)(186.29888417,374.28966414)
\curveto(186.29888417,375.35051563)(185.87743201,376.36806151)(185.12734746,377.1181961)
\curveto(184.37726424,377.86833202)(183.35978805,378.28981304)(182.29900921,378.28981304)
\curveto(181.23823037,378.28981304)(180.22075418,377.86833202)(179.47067096,377.1181961)
\curveto(178.72058641,376.36806151)(178.29913425,375.35051563)(178.29913425,374.28966414)
\curveto(178.29913425,373.22881265)(178.72058641,372.21126678)(179.47067096,371.46113219)
\curveto(180.22075418,370.71099626)(181.23823037,370.28951524)(182.29900921,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,88.44629589)
\curveto(160.55322968,88.44629589)(161.57070587,88.86777692)(162.32078909,89.61791284)
\curveto(163.07087364,90.36804743)(163.4923258,91.38559331)(163.4923258,92.4464448)
\curveto(163.4923258,93.50729628)(163.07087364,94.52484216)(162.32078909,95.27497675)
\curveto(161.57070587,96.02511267)(160.55322968,96.4465937)(159.49245084,96.4465937)
\curveto(158.431672,96.4465937)(157.41419581,96.02511267)(156.66411259,95.27497675)
\curveto(155.91402804,94.52484216)(155.49257588,93.50729628)(155.49257588,92.4464448)
\curveto(155.49257588,91.38559331)(155.91402804,90.36804743)(156.66411259,89.61791284)
\curveto(157.41419581,88.86777692)(158.431672,88.44629589)(159.49245084,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,88.44629589)
\curveto(160.55322968,88.44629589)(161.57070587,88.86777692)(162.32078909,89.61791284)
\curveto(163.07087364,90.36804743)(163.4923258,91.38559331)(163.4923258,92.4464448)
\curveto(163.4923258,93.50729628)(163.07087364,94.52484216)(162.32078909,95.27497675)
\curveto(161.57070587,96.02511267)(160.55322968,96.4465937)(159.49245084,96.4465937)
\curveto(158.431672,96.4465937)(157.41419581,96.02511267)(156.66411259,95.27497675)
\curveto(155.91402804,94.52484216)(155.49257588,93.50729628)(155.49257588,92.4464448)
\curveto(155.49257588,91.38559331)(155.91402804,90.36804743)(156.66411259,89.61791284)
\curveto(157.41419581,88.86777692)(158.431672,88.44629589)(159.49245084,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,205.74521787)
\curveto(136.11763288,205.74521787)(137.13510907,206.16669889)(137.88519229,206.91683482)
\curveto(138.63527684,207.66696941)(139.056729,208.68451528)(139.056729,209.74536677)
\curveto(139.056729,210.80621826)(138.63527684,211.82376414)(137.88519229,212.57389873)
\curveto(137.13510907,213.32403465)(136.11763288,213.74551567)(135.05685404,213.74551567)
\curveto(133.9960752,213.74551567)(132.97859901,213.32403465)(132.22851579,212.57389873)
\curveto(131.47843124,211.82376414)(131.05697908,210.80621826)(131.05697908,209.74536677)
\curveto(131.05697908,208.68451528)(131.47843124,207.66696941)(132.22851579,206.91683482)
\curveto(132.97859901,206.16669889)(133.9960752,205.74521787)(135.05685404,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,205.74521787)
\curveto(136.11763288,205.74521787)(137.13510907,206.16669889)(137.88519229,206.91683482)
\curveto(138.63527684,207.66696941)(139.056729,208.68451528)(139.056729,209.74536677)
\curveto(139.056729,210.80621826)(138.63527684,211.82376414)(137.88519229,212.57389873)
\curveto(137.13510907,213.32403465)(136.11763288,213.74551567)(135.05685404,213.74551567)
\curveto(133.9960752,213.74551567)(132.97859901,213.32403465)(132.22851579,212.57389873)
\curveto(131.47843124,211.82376414)(131.05697908,210.80621826)(131.05697908,209.74536677)
\curveto(131.05697908,208.68451528)(131.47843124,207.66696941)(132.22851579,206.91683482)
\curveto(132.97859901,206.16669889)(133.9960752,205.74521787)(135.05685404,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,80.30052556)
\curveto(261.55369374,80.30052556)(262.57116993,80.72200658)(263.32125315,81.4721425)
\curveto(264.0713377,82.22227709)(264.49278986,83.23982297)(264.49278986,84.30067446)
\curveto(264.49278986,85.36152595)(264.0713377,86.37907182)(263.32125315,87.12920641)
\curveto(262.57116993,87.87934233)(261.55369374,88.30082336)(260.4929149,88.30082336)
\curveto(259.43213606,88.30082336)(258.41465987,87.87934233)(257.66457665,87.12920641)
\curveto(256.9144921,86.37907182)(256.49303994,85.36152595)(256.49303994,84.30067446)
\curveto(256.49303994,83.23982297)(256.9144921,82.22227709)(257.66457665,81.4721425)
\curveto(258.41465987,80.72200658)(259.43213606,80.30052556)(260.4929149,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,80.30052556)
\curveto(261.55369374,80.30052556)(262.57116993,80.72200658)(263.32125315,81.4721425)
\curveto(264.0713377,82.22227709)(264.49278986,83.23982297)(264.49278986,84.30067446)
\curveto(264.49278986,85.36152595)(264.0713377,86.37907182)(263.32125315,87.12920641)
\curveto(262.57116993,87.87934233)(261.55369374,88.30082336)(260.4929149,88.30082336)
\curveto(259.43213606,88.30082336)(258.41465987,87.87934233)(257.66457665,87.12920641)
\curveto(256.9144921,86.37907182)(256.49303994,85.36152595)(256.49303994,84.30067446)
\curveto(256.49303994,83.23982297)(256.9144921,82.22227709)(257.66457665,81.4721425)
\curveto(258.41465987,80.72200658)(259.43213606,80.30052556)(260.4929149,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,99.85036623)
\curveto(245.26330944,99.85036623)(246.28078563,100.27184725)(247.03086885,101.02198318)
\curveto(247.7809534,101.77211777)(248.20240556,102.78966364)(248.20240556,103.85051513)
\curveto(248.20240556,104.91136662)(247.7809534,105.9289125)(247.03086885,106.67904709)
\curveto(246.28078563,107.42918301)(245.26330944,107.85066403)(244.2025306,107.85066403)
\curveto(243.14175176,107.85066403)(242.12427557,107.42918301)(241.37419235,106.67904709)
\curveto(240.62410779,105.9289125)(240.20265564,104.91136662)(240.20265564,103.85051513)
\curveto(240.20265564,102.78966364)(240.62410779,101.77211777)(241.37419235,101.02198318)
\curveto(242.12427557,100.27184725)(243.14175176,99.85036623)(244.2025306,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,99.85036623)
\curveto(245.26330944,99.85036623)(246.28078563,100.27184725)(247.03086885,101.02198318)
\curveto(247.7809534,101.77211777)(248.20240556,102.78966364)(248.20240556,103.85051513)
\curveto(248.20240556,104.91136662)(247.7809534,105.9289125)(247.03086885,106.67904709)
\curveto(246.28078563,107.42918301)(245.26330944,107.85066403)(244.2025306,107.85066403)
\curveto(243.14175176,107.85066403)(242.12427557,107.42918301)(241.37419235,106.67904709)
\curveto(240.62410779,105.9289125)(240.20265564,104.91136662)(240.20265564,103.85051513)
\curveto(240.20265564,102.78966364)(240.62410779,101.77211777)(241.37419235,101.02198318)
\curveto(242.12427557,100.27184725)(243.14175176,99.85036623)(244.2025306,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,365.40206016)
\curveto(300.6506771,365.40206016)(301.6681533,365.82354118)(302.41823651,366.5736771)
\curveto(303.16832107,367.32381169)(303.58977322,368.34135757)(303.58977322,369.40220906)
\curveto(303.58977322,370.46306055)(303.16832107,371.48060643)(302.41823651,372.23074102)
\curveto(301.6681533,372.98087694)(300.6506771,373.40235796)(299.58989826,373.40235796)
\curveto(298.52911942,373.40235796)(297.51164323,372.98087694)(296.76156001,372.23074102)
\curveto(296.01147546,371.48060643)(295.5900233,370.46306055)(295.5900233,369.40220906)
\curveto(295.5900233,368.34135757)(296.01147546,367.32381169)(296.76156001,366.5736771)
\curveto(297.51164323,365.82354118)(298.52911942,365.40206016)(299.58989826,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,365.40206016)
\curveto(300.6506771,365.40206016)(301.6681533,365.82354118)(302.41823651,366.5736771)
\curveto(303.16832107,367.32381169)(303.58977322,368.34135757)(303.58977322,369.40220906)
\curveto(303.58977322,370.46306055)(303.16832107,371.48060643)(302.41823651,372.23074102)
\curveto(301.6681533,372.98087694)(300.6506771,373.40235796)(299.58989826,373.40235796)
\curveto(298.52911942,373.40235796)(297.51164323,372.98087694)(296.76156001,372.23074102)
\curveto(296.01147546,371.48060643)(295.5900233,370.46306055)(295.5900233,369.40220906)
\curveto(295.5900233,368.34135757)(296.01147546,367.32381169)(296.76156001,366.5736771)
\curveto(297.51164323,365.82354118)(298.52911942,365.40206016)(299.58989826,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,81.9296959)
\curveto(269.69890624,81.9296959)(270.71638243,82.35117692)(271.46646565,83.10131285)
\curveto(272.2165502,83.85144744)(272.63800236,84.86899331)(272.63800236,85.9298448)
\curveto(272.63800236,86.99069629)(272.2165502,88.00824217)(271.46646565,88.75837676)
\curveto(270.71638243,89.50851268)(269.69890624,89.9299937)(268.6381274,89.9299937)
\curveto(267.57734856,89.9299937)(266.55987237,89.50851268)(265.80978915,88.75837676)
\curveto(265.0597046,88.00824217)(264.63825244,86.99069629)(264.63825244,85.9298448)
\curveto(264.63825244,84.86899331)(265.0597046,83.85144744)(265.80978915,83.10131285)
\curveto(266.55987237,82.35117692)(267.57734856,81.9296959)(268.6381274,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,81.9296959)
\curveto(269.69890624,81.9296959)(270.71638243,82.35117692)(271.46646565,83.10131285)
\curveto(272.2165502,83.85144744)(272.63800236,84.86899331)(272.63800236,85.9298448)
\curveto(272.63800236,86.99069629)(272.2165502,88.00824217)(271.46646565,88.75837676)
\curveto(270.71638243,89.50851268)(269.69890624,89.9299937)(268.6381274,89.9299937)
\curveto(267.57734856,89.9299937)(266.55987237,89.50851268)(265.80978915,88.75837676)
\curveto(265.0597046,88.00824217)(264.63825244,86.99069629)(264.63825244,85.9298448)
\curveto(264.63825244,84.86899331)(265.0597046,83.85144744)(265.80978915,83.10131285)
\curveto(266.55987237,82.35117692)(267.57734856,81.9296959)(268.6381274,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,357.25629999)
\curveto(196.39209549,357.25629999)(197.40957168,357.67778102)(198.1596549,358.42791694)
\curveto(198.90973945,359.17805153)(199.33119161,360.1955974)(199.33119161,361.25644889)
\curveto(199.33119161,362.31730038)(198.90973945,363.33484626)(198.1596549,364.08498085)
\curveto(197.40957168,364.83511677)(196.39209549,365.25659779)(195.33131665,365.25659779)
\curveto(194.27053781,365.25659779)(193.25306162,364.83511677)(192.5029784,364.08498085)
\curveto(191.75289385,363.33484626)(191.33144169,362.31730038)(191.33144169,361.25644889)
\curveto(191.33144169,360.1955974)(191.75289385,359.17805153)(192.5029784,358.42791694)
\curveto(193.25306162,357.67778102)(194.27053781,357.25629999)(195.33131665,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,357.25629999)
\curveto(196.39209549,357.25629999)(197.40957168,357.67778102)(198.1596549,358.42791694)
\curveto(198.90973945,359.17805153)(199.33119161,360.1955974)(199.33119161,361.25644889)
\curveto(199.33119161,362.31730038)(198.90973945,363.33484626)(198.1596549,364.08498085)
\curveto(197.40957168,364.83511677)(196.39209549,365.25659779)(195.33131665,365.25659779)
\curveto(194.27053781,365.25659779)(193.25306162,364.83511677)(192.5029784,364.08498085)
\curveto(191.75289385,363.33484626)(191.33144169,362.31730038)(191.33144169,361.25644889)
\curveto(191.33144169,360.1955974)(191.75289385,359.17805153)(192.5029784,358.42791694)
\curveto(193.25306162,357.67778102)(194.27053781,357.25629999)(195.33131665,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,218.77841786)
\curveto(391.87691058,218.77841786)(392.89438678,219.19989888)(393.64446999,219.95003481)
\curveto(394.39455455,220.7001694)(394.8160067,221.71771527)(394.8160067,222.77856676)
\curveto(394.8160067,223.83941825)(394.39455455,224.85696413)(393.64446999,225.60709872)
\curveto(392.89438678,226.35723464)(391.87691058,226.77871566)(390.81613174,226.77871566)
\curveto(389.7553529,226.77871566)(388.73787671,226.35723464)(387.98779349,225.60709872)
\curveto(387.23770894,224.85696413)(386.81625678,223.83941825)(386.81625678,222.77856676)
\curveto(386.81625678,221.71771527)(387.23770894,220.7001694)(387.98779349,219.95003481)
\curveto(388.73787671,219.19989888)(389.7553529,218.77841786)(390.81613174,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,218.77841786)
\curveto(391.87691058,218.77841786)(392.89438678,219.19989888)(393.64446999,219.95003481)
\curveto(394.39455455,220.7001694)(394.8160067,221.71771527)(394.8160067,222.77856676)
\curveto(394.8160067,223.83941825)(394.39455455,224.85696413)(393.64446999,225.60709872)
\curveto(392.89438678,226.35723464)(391.87691058,226.77871566)(390.81613174,226.77871566)
\curveto(389.7553529,226.77871566)(388.73787671,226.35723464)(387.98779349,225.60709872)
\curveto(387.23770894,224.85696413)(386.81625678,223.83941825)(386.81625678,222.77856676)
\curveto(386.81625678,221.71771527)(387.23770894,220.7001694)(387.98779349,219.95003481)
\curveto(388.73787671,219.19989888)(389.7553529,218.77841786)(390.81613174,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,295.34854918)
\curveto(194.76305706,295.34854918)(195.78053325,295.7700302)(196.53061647,296.52016613)
\curveto(197.28070102,297.27030072)(197.70215318,298.28784659)(197.70215318,299.34869808)
\curveto(197.70215318,300.40954957)(197.28070102,301.42709545)(196.53061647,302.17723004)
\curveto(195.78053325,302.92736596)(194.76305706,303.34884698)(193.70227822,303.34884698)
\curveto(192.64149938,303.34884698)(191.62402319,302.92736596)(190.87393997,302.17723004)
\curveto(190.12385542,301.42709545)(189.70240326,300.40954957)(189.70240326,299.34869808)
\curveto(189.70240326,298.28784659)(190.12385542,297.27030072)(190.87393997,296.52016613)
\curveto(191.62402319,295.7700302)(192.64149938,295.34854918)(193.70227822,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,295.34854918)
\curveto(194.76305706,295.34854918)(195.78053325,295.7700302)(196.53061647,296.52016613)
\curveto(197.28070102,297.27030072)(197.70215318,298.28784659)(197.70215318,299.34869808)
\curveto(197.70215318,300.40954957)(197.28070102,301.42709545)(196.53061647,302.17723004)
\curveto(195.78053325,302.92736596)(194.76305706,303.34884698)(193.70227822,303.34884698)
\curveto(192.64149938,303.34884698)(191.62402319,302.92736596)(190.87393997,302.17723004)
\curveto(190.12385542,301.42709545)(189.70240326,300.40954957)(189.70240326,299.34869808)
\curveto(189.70240326,298.28784659)(190.12385542,297.27030072)(190.87393997,296.52016613)
\curveto(191.62402319,295.7700302)(192.64149938,295.34854918)(193.70227822,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,225.2950382)
\curveto(250.15042473,225.2950382)(251.16790092,225.71651922)(251.91798414,226.46665515)
\curveto(252.66806869,227.21678974)(253.08952085,228.23433561)(253.08952085,229.2951871)
\curveto(253.08952085,230.35603859)(252.66806869,231.37358447)(251.91798414,232.12371906)
\curveto(251.16790092,232.87385498)(250.15042473,233.295336)(249.08964589,233.295336)
\curveto(248.02886705,233.295336)(247.01139086,232.87385498)(246.26130764,232.12371906)
\curveto(245.51122309,231.37358447)(245.08977093,230.35603859)(245.08977093,229.2951871)
\curveto(245.08977093,228.23433561)(245.51122309,227.21678974)(246.26130764,226.46665515)
\curveto(247.01139086,225.71651922)(248.02886705,225.2950382)(249.08964589,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,225.2950382)
\curveto(250.15042473,225.2950382)(251.16790092,225.71651922)(251.91798414,226.46665515)
\curveto(252.66806869,227.21678974)(253.08952085,228.23433561)(253.08952085,229.2951871)
\curveto(253.08952085,230.35603859)(252.66806869,231.37358447)(251.91798414,232.12371906)
\curveto(251.16790092,232.87385498)(250.15042473,233.295336)(249.08964589,233.295336)
\curveto(248.02886705,233.295336)(247.01139086,232.87385498)(246.26130764,232.12371906)
\curveto(245.51122309,231.37358447)(245.08977093,230.35603859)(245.08977093,229.2951871)
\curveto(245.08977093,228.23433561)(245.51122309,227.21678974)(246.26130764,226.46665515)
\curveto(247.01139086,225.71651922)(248.02886705,225.2950382)(249.08964589,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,96.59206623)
\curveto(110.0529773,96.59206623)(111.0704535,97.01354726)(111.82053671,97.76368318)
\curveto(112.57062127,98.51381777)(112.99207342,99.53136365)(112.99207342,100.59221513)
\curveto(112.99207342,101.65306662)(112.57062127,102.6706125)(111.82053671,103.42074709)
\curveto(111.0704535,104.17088301)(110.0529773,104.59236404)(108.99219846,104.59236404)
\curveto(107.93141962,104.59236404)(106.91394343,104.17088301)(106.16386021,103.42074709)
\curveto(105.41377566,102.6706125)(104.9923235,101.65306662)(104.9923235,100.59221513)
\curveto(104.9923235,99.53136365)(105.41377566,98.51381777)(106.16386021,97.76368318)
\curveto(106.91394343,97.01354726)(107.93141962,96.59206623)(108.99219846,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,96.59206623)
\curveto(110.0529773,96.59206623)(111.0704535,97.01354726)(111.82053671,97.76368318)
\curveto(112.57062127,98.51381777)(112.99207342,99.53136365)(112.99207342,100.59221513)
\curveto(112.99207342,101.65306662)(112.57062127,102.6706125)(111.82053671,103.42074709)
\curveto(111.0704535,104.17088301)(110.0529773,104.59236404)(108.99219846,104.59236404)
\curveto(107.93141962,104.59236404)(106.91394343,104.17088301)(106.16386021,103.42074709)
\curveto(105.41377566,102.6706125)(104.9923235,101.65306662)(104.9923235,100.59221513)
\curveto(104.9923235,99.53136365)(105.41377566,98.51381777)(106.16386021,97.76368318)
\curveto(106.91394343,97.01354726)(107.93141962,96.59206623)(108.99219846,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,352.36885)
\curveto(129.60145881,352.36885)(130.618935,352.79033102)(131.36901822,353.54046694)
\curveto(132.11910278,354.29060153)(132.54055493,355.30814741)(132.54055493,356.3689989)
\curveto(132.54055493,357.42985039)(132.11910278,358.44739626)(131.36901822,359.19753085)
\curveto(130.618935,359.94766678)(129.60145881,360.3691478)(128.54067997,360.3691478)
\curveto(127.47990113,360.3691478)(126.46242494,359.94766678)(125.71234172,359.19753085)
\curveto(124.96225717,358.44739626)(124.54080501,357.42985039)(124.54080501,356.3689989)
\curveto(124.54080501,355.30814741)(124.96225717,354.29060153)(125.71234172,353.54046694)
\curveto(126.46242494,352.79033102)(127.47990113,352.36885)(128.54067997,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,352.36885)
\curveto(129.60145881,352.36885)(130.618935,352.79033102)(131.36901822,353.54046694)
\curveto(132.11910278,354.29060153)(132.54055493,355.30814741)(132.54055493,356.3689989)
\curveto(132.54055493,357.42985039)(132.11910278,358.44739626)(131.36901822,359.19753085)
\curveto(130.618935,359.94766678)(129.60145881,360.3691478)(128.54067997,360.3691478)
\curveto(127.47990113,360.3691478)(126.46242494,359.94766678)(125.71234172,359.19753085)
\curveto(124.96225717,358.44739626)(124.54080501,357.42985039)(124.54080501,356.3689989)
\curveto(124.54080501,355.30814741)(124.96225717,354.29060153)(125.71234172,353.54046694)
\curveto(126.46242494,352.79033102)(127.47990113,352.36885)(128.54067997,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,197.59944753)
\curveto(396.76400553,197.59944753)(397.78148172,198.02092856)(398.53156494,198.77106448)
\curveto(399.28164949,199.52119907)(399.70310165,200.53874494)(399.70310165,201.59959643)
\curveto(399.70310165,202.66044792)(399.28164949,203.6779938)(398.53156494,204.42812839)
\curveto(397.78148172,205.17826431)(396.76400553,205.59974533)(395.70322669,205.59974533)
\curveto(394.64244785,205.59974533)(393.62497166,205.17826431)(392.87488844,204.42812839)
\curveto(392.12480389,203.6779938)(391.70335173,202.66044792)(391.70335173,201.59959643)
\curveto(391.70335173,200.53874494)(392.12480389,199.52119907)(392.87488844,198.77106448)
\curveto(393.62497166,198.02092856)(394.64244785,197.59944753)(395.70322669,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,197.59944753)
\curveto(396.76400553,197.59944753)(397.78148172,198.02092856)(398.53156494,198.77106448)
\curveto(399.28164949,199.52119907)(399.70310165,200.53874494)(399.70310165,201.59959643)
\curveto(399.70310165,202.66044792)(399.28164949,203.6779938)(398.53156494,204.42812839)
\curveto(397.78148172,205.17826431)(396.76400553,205.59974533)(395.70322669,205.59974533)
\curveto(394.64244785,205.59974533)(393.62497166,205.17826431)(392.87488844,204.42812839)
\curveto(392.12480389,203.6779938)(391.70335173,202.66044792)(391.70335173,201.59959643)
\curveto(391.70335173,200.53874494)(392.12480389,199.52119907)(392.87488844,198.77106448)
\curveto(393.62497166,198.02092856)(394.64244785,197.59944753)(395.70322669,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,119.40018656)
\curveto(401.65114116,119.40018656)(402.66861736,119.82166758)(403.41870058,120.57180351)
\curveto(404.16878513,121.3219381)(404.59023729,122.33948397)(404.59023729,123.40033546)
\curveto(404.59023729,124.46118695)(404.16878513,125.47873283)(403.41870058,126.22886742)
\curveto(402.66861736,126.97900334)(401.65114116,127.40048436)(400.59036233,127.40048436)
\curveto(399.52958349,127.40048436)(398.51210729,126.97900334)(397.76202408,126.22886742)
\curveto(397.01193952,125.47873283)(396.59048737,124.46118695)(396.59048737,123.40033546)
\curveto(396.59048737,122.33948397)(397.01193952,121.3219381)(397.76202408,120.57180351)
\curveto(398.51210729,119.82166758)(399.52958349,119.40018656)(400.59036233,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,119.40018656)
\curveto(401.65114116,119.40018656)(402.66861736,119.82166758)(403.41870058,120.57180351)
\curveto(404.16878513,121.3219381)(404.59023729,122.33948397)(404.59023729,123.40033546)
\curveto(404.59023729,124.46118695)(404.16878513,125.47873283)(403.41870058,126.22886742)
\curveto(402.66861736,126.97900334)(401.65114116,127.40048436)(400.59036233,127.40048436)
\curveto(399.52958349,127.40048436)(398.51210729,126.97900334)(397.76202408,126.22886742)
\curveto(397.01193952,125.47873283)(396.59048737,124.46118695)(396.59048737,123.40033546)
\curveto(396.59048737,122.33948397)(397.01193952,121.3219381)(397.76202408,120.57180351)
\curveto(398.51210729,119.82166758)(399.52958349,119.40018656)(400.59036233,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,347.4814)
\curveto(114.94011294,347.4814)(115.95758913,347.90288102)(116.70767235,348.65301695)
\curveto(117.4577569,349.40315154)(117.87920906,350.42069741)(117.87920906,351.4815489)
\curveto(117.87920906,352.54240039)(117.4577569,353.55994627)(116.70767235,354.31008086)
\curveto(115.95758913,355.06021678)(114.94011294,355.4816978)(113.8793341,355.4816978)
\curveto(112.81855526,355.4816978)(111.80107907,355.06021678)(111.05099585,354.31008086)
\curveto(110.3009113,353.55994627)(109.87945914,352.54240039)(109.87945914,351.4815489)
\curveto(109.87945914,350.42069741)(110.3009113,349.40315154)(111.05099585,348.65301695)
\curveto(111.80107907,347.90288102)(112.81855526,347.4814)(113.8793341,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,347.4814)
\curveto(114.94011294,347.4814)(115.95758913,347.90288102)(116.70767235,348.65301695)
\curveto(117.4577569,349.40315154)(117.87920906,350.42069741)(117.87920906,351.4815489)
\curveto(117.87920906,352.54240039)(117.4577569,353.55994627)(116.70767235,354.31008086)
\curveto(115.95758913,355.06021678)(114.94011294,355.4816978)(113.8793341,355.4816978)
\curveto(112.81855526,355.4816978)(111.80107907,355.06021678)(111.05099585,354.31008086)
\curveto(110.3009113,353.55994627)(109.87945914,352.54240039)(109.87945914,351.4815489)
\curveto(109.87945914,350.42069741)(110.3009113,349.40315154)(111.05099585,348.65301695)
\curveto(111.80107907,347.90288102)(112.81855526,347.4814)(113.8793341,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,194.34114754)
\curveto(261.55369374,194.34114754)(262.57116993,194.76262856)(263.32125315,195.51276448)
\curveto(264.0713377,196.26289907)(264.49278986,197.28044495)(264.49278986,198.34129644)
\curveto(264.49278986,199.40214793)(264.0713377,200.4196938)(263.32125315,201.16982839)
\curveto(262.57116993,201.91996431)(261.55369374,202.34144534)(260.4929149,202.34144534)
\curveto(259.43213606,202.34144534)(258.41465987,201.91996431)(257.66457665,201.16982839)
\curveto(256.9144921,200.4196938)(256.49303994,199.40214793)(256.49303994,198.34129644)
\curveto(256.49303994,197.28044495)(256.9144921,196.26289907)(257.66457665,195.51276448)
\curveto(258.41465987,194.76262856)(259.43213606,194.34114754)(260.4929149,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,194.34114754)
\curveto(261.55369374,194.34114754)(262.57116993,194.76262856)(263.32125315,195.51276448)
\curveto(264.0713377,196.26289907)(264.49278986,197.28044495)(264.49278986,198.34129644)
\curveto(264.49278986,199.40214793)(264.0713377,200.4196938)(263.32125315,201.16982839)
\curveto(262.57116993,201.91996431)(261.55369374,202.34144534)(260.4929149,202.34144534)
\curveto(259.43213606,202.34144534)(258.41465987,201.91996431)(257.66457665,201.16982839)
\curveto(256.9144921,200.4196938)(256.49303994,199.40214793)(256.49303994,198.34129644)
\curveto(256.49303994,197.28044495)(256.9144921,196.26289907)(257.66457665,195.51276448)
\curveto(258.41465987,194.76262856)(259.43213606,194.34114754)(260.4929149,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,337.70648984)
\curveto(144.26282503,337.70648984)(145.28030122,338.12797086)(146.03038444,338.87810678)
\curveto(146.78046899,339.62824137)(147.20192115,340.64578725)(147.20192115,341.70663874)
\curveto(147.20192115,342.76749023)(146.78046899,343.7850361)(146.03038444,344.53517069)
\curveto(145.28030122,345.28530662)(144.26282503,345.70678764)(143.20204619,345.70678764)
\curveto(142.14126735,345.70678764)(141.12379116,345.28530662)(140.37370794,344.53517069)
\curveto(139.62362339,343.7850361)(139.20217123,342.76749023)(139.20217123,341.70663874)
\curveto(139.20217123,340.64578725)(139.62362339,339.62824137)(140.37370794,338.87810678)
\curveto(141.12379116,338.12797086)(142.14126735,337.70648984)(143.20204619,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,337.70648984)
\curveto(144.26282503,337.70648984)(145.28030122,338.12797086)(146.03038444,338.87810678)
\curveto(146.78046899,339.62824137)(147.20192115,340.64578725)(147.20192115,341.70663874)
\curveto(147.20192115,342.76749023)(146.78046899,343.7850361)(146.03038444,344.53517069)
\curveto(145.28030122,345.28530662)(144.26282503,345.70678764)(143.20204619,345.70678764)
\curveto(142.14126735,345.70678764)(141.12379116,345.28530662)(140.37370794,344.53517069)
\curveto(139.62362339,343.7850361)(139.20217123,342.76749023)(139.20217123,341.70663874)
\curveto(139.20217123,340.64578725)(139.62362339,339.62824137)(140.37370794,338.87810678)
\curveto(141.12379116,338.12797086)(142.14126735,337.70648984)(143.20204619,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,194.34114754)
\curveto(238.74713537,194.34114754)(239.76461156,194.76262856)(240.51469478,195.51276448)
\curveto(241.26477933,196.26289907)(241.68623149,197.28044495)(241.68623149,198.34129644)
\curveto(241.68623149,199.40214793)(241.26477933,200.4196938)(240.51469478,201.16982839)
\curveto(239.76461156,201.91996431)(238.74713537,202.34144534)(237.68635653,202.34144534)
\curveto(236.62557769,202.34144534)(235.6081015,201.91996431)(234.85801828,201.16982839)
\curveto(234.10793373,200.4196938)(233.68648157,199.40214793)(233.68648157,198.34129644)
\curveto(233.68648157,197.28044495)(234.10793373,196.26289907)(234.85801828,195.51276448)
\curveto(235.6081015,194.76262856)(236.62557769,194.34114754)(237.68635653,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,194.34114754)
\curveto(238.74713537,194.34114754)(239.76461156,194.76262856)(240.51469478,195.51276448)
\curveto(241.26477933,196.26289907)(241.68623149,197.28044495)(241.68623149,198.34129644)
\curveto(241.68623149,199.40214793)(241.26477933,200.4196938)(240.51469478,201.16982839)
\curveto(239.76461156,201.91996431)(238.74713537,202.34144534)(237.68635653,202.34144534)
\curveto(236.62557769,202.34144534)(235.6081015,201.91996431)(234.85801828,201.16982839)
\curveto(234.10793373,200.4196938)(233.68648157,199.40214793)(233.68648157,198.34129644)
\curveto(233.68648157,197.28044495)(234.10793373,196.26289907)(234.85801828,195.51276448)
\curveto(235.6081015,194.76262856)(236.62557769,194.34114754)(237.68635653,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,191.08284754)
\curveto(294.13448269,191.08284754)(295.15195889,191.50432856)(295.9020421,192.25446448)
\curveto(296.65212666,193.00459907)(297.07357881,194.02214495)(297.07357881,195.08299644)
\curveto(297.07357881,196.14384793)(296.65212666,197.1613938)(295.9020421,197.91152839)
\curveto(295.15195889,198.66166432)(294.13448269,199.08314534)(293.07370385,199.08314534)
\curveto(292.01292501,199.08314534)(290.99544882,198.66166432)(290.2453656,197.91152839)
\curveto(289.49528105,197.1613938)(289.07382889,196.14384793)(289.07382889,195.08299644)
\curveto(289.07382889,194.02214495)(289.49528105,193.00459907)(290.2453656,192.25446448)
\curveto(290.99544882,191.50432856)(292.01292501,191.08284754)(293.07370385,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,191.08284754)
\curveto(294.13448269,191.08284754)(295.15195889,191.50432856)(295.9020421,192.25446448)
\curveto(296.65212666,193.00459907)(297.07357881,194.02214495)(297.07357881,195.08299644)
\curveto(297.07357881,196.14384793)(296.65212666,197.1613938)(295.9020421,197.91152839)
\curveto(295.15195889,198.66166432)(294.13448269,199.08314534)(293.07370385,199.08314534)
\curveto(292.01292501,199.08314534)(290.99544882,198.66166432)(290.2453656,197.91152839)
\curveto(289.49528105,197.1613938)(289.07382889,196.14384793)(289.07382889,195.08299644)
\curveto(289.07382889,194.02214495)(289.49528105,193.00459907)(290.2453656,192.25446448)
\curveto(290.99544882,191.50432856)(292.01292501,191.08284754)(293.07370385,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,117.77101622)
\curveto(152.40801718,117.77101622)(153.42549337,118.19249724)(154.17557659,118.94263316)
\curveto(154.92566114,119.69276775)(155.3471133,120.71031363)(155.3471133,121.77116512)
\curveto(155.3471133,122.83201661)(154.92566114,123.84956248)(154.17557659,124.59969707)
\curveto(153.42549337,125.349833)(152.40801718,125.77131402)(151.34723834,125.77131402)
\curveto(150.2864595,125.77131402)(149.26898331,125.349833)(148.51890009,124.59969707)
\curveto(147.76881554,123.84956248)(147.34736338,122.83201661)(147.34736338,121.77116512)
\curveto(147.34736338,120.71031363)(147.76881554,119.69276775)(148.51890009,118.94263316)
\curveto(149.26898331,118.19249724)(150.2864595,117.77101622)(151.34723834,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,117.77101622)
\curveto(152.40801718,117.77101622)(153.42549337,118.19249724)(154.17557659,118.94263316)
\curveto(154.92566114,119.69276775)(155.3471133,120.71031363)(155.3471133,121.77116512)
\curveto(155.3471133,122.83201661)(154.92566114,123.84956248)(154.17557659,124.59969707)
\curveto(153.42549337,125.349833)(152.40801718,125.77131402)(151.34723834,125.77131402)
\curveto(150.2864595,125.77131402)(149.26898331,125.349833)(148.51890009,124.59969707)
\curveto(147.76881554,123.84956248)(147.34736338,122.83201661)(147.34736338,121.77116512)
\curveto(147.34736338,120.71031363)(147.76881554,119.69276775)(148.51890009,118.94263316)
\curveto(149.26898331,118.19249724)(150.2864595,117.77101622)(151.34723834,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,150.35405688)
\curveto(209.42442328,150.35405688)(210.44189947,150.7755379)(211.19198269,151.52567383)
\curveto(211.94206724,152.27580842)(212.3635194,153.29335429)(212.3635194,154.35420578)
\curveto(212.3635194,155.41505727)(211.94206724,156.43260315)(211.19198269,157.18273774)
\curveto(210.44189947,157.93287366)(209.42442328,158.35435468)(208.36364444,158.35435468)
\curveto(207.3028656,158.35435468)(206.28538941,157.93287366)(205.53530619,157.18273774)
\curveto(204.78522164,156.43260315)(204.36376948,155.41505727)(204.36376948,154.35420578)
\curveto(204.36376948,153.29335429)(204.78522164,152.27580842)(205.53530619,151.52567383)
\curveto(206.28538941,150.7755379)(207.3028656,150.35405688)(208.36364444,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,150.35405688)
\curveto(209.42442328,150.35405688)(210.44189947,150.7755379)(211.19198269,151.52567383)
\curveto(211.94206724,152.27580842)(212.3635194,153.29335429)(212.3635194,154.35420578)
\curveto(212.3635194,155.41505727)(211.94206724,156.43260315)(211.19198269,157.18273774)
\curveto(210.44189947,157.93287366)(209.42442328,158.35435468)(208.36364444,158.35435468)
\curveto(207.3028656,158.35435468)(206.28538941,157.93287366)(205.53530619,157.18273774)
\curveto(204.78522164,156.43260315)(204.36376948,155.41505727)(204.36376948,154.35420578)
\curveto(204.36376948,153.29335429)(204.78522164,152.27580842)(205.53530619,151.52567383)
\curveto(206.28538941,150.7755379)(207.3028656,150.35405688)(208.36364444,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,340.96478983)
\curveto(271.32794467,340.96478983)(272.34542086,341.38627086)(273.09550408,342.13640678)
\curveto(273.84558863,342.88654137)(274.26704079,343.90408725)(274.26704079,344.96493873)
\curveto(274.26704079,346.02579022)(273.84558863,347.0433361)(273.09550408,347.79347069)
\curveto(272.34542086,348.54360661)(271.32794467,348.96508764)(270.26716583,348.96508764)
\curveto(269.20638699,348.96508764)(268.1889108,348.54360661)(267.43882758,347.79347069)
\curveto(266.68874303,347.0433361)(266.26729087,346.02579022)(266.26729087,344.96493873)
\curveto(266.26729087,343.90408725)(266.68874303,342.88654137)(267.43882758,342.13640678)
\curveto(268.1889108,341.38627086)(269.20638699,340.96478983)(270.26716583,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,340.96478983)
\curveto(271.32794467,340.96478983)(272.34542086,341.38627086)(273.09550408,342.13640678)
\curveto(273.84558863,342.88654137)(274.26704079,343.90408725)(274.26704079,344.96493873)
\curveto(274.26704079,346.02579022)(273.84558863,347.0433361)(273.09550408,347.79347069)
\curveto(272.34542086,348.54360661)(271.32794467,348.96508764)(270.26716583,348.96508764)
\curveto(269.20638699,348.96508764)(268.1889108,348.54360661)(267.43882758,347.79347069)
\curveto(266.68874303,347.0433361)(266.26729087,346.02579022)(266.26729087,344.96493873)
\curveto(266.26729087,343.90408725)(266.68874303,342.88654137)(267.43882758,342.13640678)
\curveto(268.1889108,341.38627086)(269.20638699,340.96478983)(270.26716583,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,83.55882555)
\curveto(111.68201573,83.55882555)(112.69949193,83.98030658)(113.44957514,84.7304425)
\curveto(114.1996597,85.48057709)(114.62111185,86.49812296)(114.62111185,87.55897445)
\curveto(114.62111185,88.61982594)(114.1996597,89.63737182)(113.44957514,90.38750641)
\curveto(112.69949193,91.13764233)(111.68201573,91.55912335)(110.62123689,91.55912335)
\curveto(109.56045805,91.55912335)(108.54298186,91.13764233)(107.79289864,90.38750641)
\curveto(107.04281409,89.63737182)(106.62136193,88.61982594)(106.62136193,87.55897445)
\curveto(106.62136193,86.49812296)(107.04281409,85.48057709)(107.79289864,84.7304425)
\curveto(108.54298186,83.98030658)(109.56045805,83.55882555)(110.62123689,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,83.55882555)
\curveto(111.68201573,83.55882555)(112.69949193,83.98030658)(113.44957514,84.7304425)
\curveto(114.1996597,85.48057709)(114.62111185,86.49812296)(114.62111185,87.55897445)
\curveto(114.62111185,88.61982594)(114.1996597,89.63737182)(113.44957514,90.38750641)
\curveto(112.69949193,91.13764233)(111.68201573,91.55912335)(110.62123689,91.55912335)
\curveto(109.56045805,91.55912335)(108.54298186,91.13764233)(107.79289864,90.38750641)
\curveto(107.04281409,89.63737182)(106.62136193,88.61982594)(106.62136193,87.55897445)
\curveto(106.62136193,86.49812296)(107.04281409,85.48057709)(107.79289864,84.7304425)
\curveto(108.54298186,83.98030658)(109.56045805,83.55882555)(110.62123689,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,321.4149695)
\curveto(199.6501927,321.4149695)(200.66766889,321.83645053)(201.41775211,322.58658645)
\curveto(202.16783666,323.33672104)(202.58928882,324.35426692)(202.58928882,325.41511841)
\curveto(202.58928882,326.47596989)(202.16783666,327.49351577)(201.41775211,328.24365036)
\curveto(200.66766889,328.99378628)(199.6501927,329.41526731)(198.58941386,329.41526731)
\curveto(197.52863502,329.41526731)(196.51115883,328.99378628)(195.76107561,328.24365036)
\curveto(195.01099106,327.49351577)(194.5895389,326.47596989)(194.5895389,325.41511841)
\curveto(194.5895389,324.35426692)(195.01099106,323.33672104)(195.76107561,322.58658645)
\curveto(196.51115883,321.83645053)(197.52863502,321.4149695)(198.58941386,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,321.4149695)
\curveto(199.6501927,321.4149695)(200.66766889,321.83645053)(201.41775211,322.58658645)
\curveto(202.16783666,323.33672104)(202.58928882,324.35426692)(202.58928882,325.41511841)
\curveto(202.58928882,326.47596989)(202.16783666,327.49351577)(201.41775211,328.24365036)
\curveto(200.66766889,328.99378628)(199.6501927,329.41526731)(198.58941386,329.41526731)
\curveto(197.52863502,329.41526731)(196.51115883,328.99378628)(195.76107561,328.24365036)
\curveto(195.01099106,327.49351577)(194.5895389,326.47596989)(194.5895389,325.41511841)
\curveto(194.5895389,324.35426692)(195.01099106,323.33672104)(195.76107561,322.58658645)
\curveto(196.51115883,321.83645053)(197.52863502,321.4149695)(198.58941386,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,142.20830689)
\curveto(191.5049802,142.20830689)(192.52245639,142.62978791)(193.27253961,143.37992383)
\curveto(194.02262416,144.13005842)(194.44407632,145.1476043)(194.44407632,146.20845579)
\curveto(194.44407632,147.26930728)(194.02262416,148.28685315)(193.27253961,149.03698774)
\curveto(192.52245639,149.78712367)(191.5049802,150.20860469)(190.44420136,150.20860469)
\curveto(189.38342252,150.20860469)(188.36594633,149.78712367)(187.61586311,149.03698774)
\curveto(186.86577856,148.28685315)(186.4443264,147.26930728)(186.4443264,146.20845579)
\curveto(186.4443264,145.1476043)(186.86577856,144.13005842)(187.61586311,143.37992383)
\curveto(188.36594633,142.62978791)(189.38342252,142.20830689)(190.44420136,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,142.20830689)
\curveto(191.5049802,142.20830689)(192.52245639,142.62978791)(193.27253961,143.37992383)
\curveto(194.02262416,144.13005842)(194.44407632,145.1476043)(194.44407632,146.20845579)
\curveto(194.44407632,147.26930728)(194.02262416,148.28685315)(193.27253961,149.03698774)
\curveto(192.52245639,149.78712367)(191.5049802,150.20860469)(190.44420136,150.20860469)
\curveto(189.38342252,150.20860469)(188.36594633,149.78712367)(187.61586311,149.03698774)
\curveto(186.86577856,148.28685315)(186.4443264,147.26930728)(186.4443264,146.20845579)
\curveto(186.4443264,145.1476043)(186.86577856,144.13005842)(187.61586311,143.37992383)
\curveto(188.36594633,142.62978791)(189.38342252,142.20830689)(190.44420136,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,90.07546624)
\curveto(289.24738775,90.07546624)(290.26486394,90.49694726)(291.01494716,91.24708318)
\curveto(291.76503171,91.99721777)(292.18648387,93.01476365)(292.18648387,94.07561514)
\curveto(292.18648387,95.13646663)(291.76503171,96.15401251)(291.01494716,96.9041471)
\curveto(290.26486394,97.65428302)(289.24738775,98.07576404)(288.18660891,98.07576404)
\curveto(287.12583007,98.07576404)(286.10835387,97.65428302)(285.35827066,96.9041471)
\curveto(284.6081861,96.15401251)(284.18673395,95.13646663)(284.18673395,94.07561514)
\curveto(284.18673395,93.01476365)(284.6081861,91.99721777)(285.35827066,91.24708318)
\curveto(286.10835387,90.49694726)(287.12583007,90.07546624)(288.18660891,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,90.07546624)
\curveto(289.24738775,90.07546624)(290.26486394,90.49694726)(291.01494716,91.24708318)
\curveto(291.76503171,91.99721777)(292.18648387,93.01476365)(292.18648387,94.07561514)
\curveto(292.18648387,95.13646663)(291.76503171,96.15401251)(291.01494716,96.9041471)
\curveto(290.26486394,97.65428302)(289.24738775,98.07576404)(288.18660891,98.07576404)
\curveto(287.12583007,98.07576404)(286.10835387,97.65428302)(285.35827066,96.9041471)
\curveto(284.6081861,96.15401251)(284.18673395,95.13646663)(284.18673395,94.07561514)
\curveto(284.18673395,93.01476365)(284.6081861,91.99721777)(285.35827066,91.24708318)
\curveto(286.10835387,90.49694726)(287.12583007,90.07546624)(288.18660891,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,363.77291016)
\curveto(253.40850159,363.77291016)(254.42597778,364.19439118)(255.176061,364.94452711)
\curveto(255.92614555,365.6946617)(256.34759771,366.71220757)(256.34759771,367.77305906)
\curveto(256.34759771,368.83391055)(255.92614555,369.85145643)(255.176061,370.60159102)
\curveto(254.42597778,371.35172694)(253.40850159,371.77320796)(252.34772275,371.77320796)
\curveto(251.28694391,371.77320796)(250.26946772,371.35172694)(249.5193845,370.60159102)
\curveto(248.76929995,369.85145643)(248.34784779,368.83391055)(248.34784779,367.77305906)
\curveto(248.34784779,366.71220757)(248.76929995,365.6946617)(249.5193845,364.94452711)
\curveto(250.26946772,364.19439118)(251.28694391,363.77291016)(252.34772275,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,363.77291016)
\curveto(253.40850159,363.77291016)(254.42597778,364.19439118)(255.176061,364.94452711)
\curveto(255.92614555,365.6946617)(256.34759771,366.71220757)(256.34759771,367.77305906)
\curveto(256.34759771,368.83391055)(255.92614555,369.85145643)(255.176061,370.60159102)
\curveto(254.42597778,371.35172694)(253.40850159,371.77320796)(252.34772275,371.77320796)
\curveto(251.28694391,371.77320796)(250.26946772,371.35172694)(249.5193845,370.60159102)
\curveto(248.76929995,369.85145643)(248.34784779,368.83391055)(248.34784779,367.77305906)
\curveto(248.34784779,366.71220757)(248.76929995,365.6946617)(249.5193845,364.94452711)
\curveto(250.26946772,364.19439118)(251.28694391,363.77291016)(252.34772275,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,223.66586786)
\curveto(211.05346171,223.66586786)(212.0709379,224.08734888)(212.82102112,224.8374848)
\curveto(213.57110567,225.58761939)(213.99255783,226.60516527)(213.99255783,227.66601676)
\curveto(213.99255783,228.72686825)(213.57110567,229.74441412)(212.82102112,230.49454871)
\curveto(212.0709379,231.24468464)(211.05346171,231.66616566)(209.99268287,231.66616566)
\curveto(208.93190403,231.66616566)(207.91442784,231.24468464)(207.16434462,230.49454871)
\curveto(206.41426007,229.74441412)(205.99280791,228.72686825)(205.99280791,227.66601676)
\curveto(205.99280791,226.60516527)(206.41426007,225.58761939)(207.16434462,224.8374848)
\curveto(207.91442784,224.08734888)(208.93190403,223.66586786)(209.99268287,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,223.66586786)
\curveto(211.05346171,223.66586786)(212.0709379,224.08734888)(212.82102112,224.8374848)
\curveto(213.57110567,225.58761939)(213.99255783,226.60516527)(213.99255783,227.66601676)
\curveto(213.99255783,228.72686825)(213.57110567,229.74441412)(212.82102112,230.49454871)
\curveto(212.0709379,231.24468464)(211.05346171,231.66616566)(209.99268287,231.66616566)
\curveto(208.93190403,231.66616566)(207.91442784,231.24468464)(207.16434462,230.49454871)
\curveto(206.41426007,229.74441412)(205.99280791,228.72686825)(205.99280791,227.66601676)
\curveto(205.99280791,226.60516527)(206.41426007,225.58761939)(207.16434462,224.8374848)
\curveto(207.91442784,224.08734888)(208.93190403,223.66586786)(209.99268287,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,129.17508655)
\curveto(105.16586201,129.17508655)(106.1833382,129.59656757)(106.93342142,130.3467035)
\curveto(107.68350597,131.09683809)(108.10495813,132.11438396)(108.10495813,133.17523545)
\curveto(108.10495813,134.23608694)(107.68350597,135.25363282)(106.93342142,136.00376741)
\curveto(106.1833382,136.75390333)(105.16586201,137.17538435)(104.10508317,137.17538435)
\curveto(103.04430433,137.17538435)(102.02682814,136.75390333)(101.27674492,136.00376741)
\curveto(100.52666037,135.25363282)(100.10520821,134.23608694)(100.10520821,133.17523545)
\curveto(100.10520821,132.11438396)(100.52666037,131.09683809)(101.27674492,130.3467035)
\curveto(102.02682814,129.59656757)(103.04430433,129.17508655)(104.10508317,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,129.17508655)
\curveto(105.16586201,129.17508655)(106.1833382,129.59656757)(106.93342142,130.3467035)
\curveto(107.68350597,131.09683809)(108.10495813,132.11438396)(108.10495813,133.17523545)
\curveto(108.10495813,134.23608694)(107.68350597,135.25363282)(106.93342142,136.00376741)
\curveto(106.1833382,136.75390333)(105.16586201,137.17538435)(104.10508317,137.17538435)
\curveto(103.04430433,137.17538435)(102.02682814,136.75390333)(101.27674492,136.00376741)
\curveto(100.52666037,135.25363282)(100.10520821,134.23608694)(100.10520821,133.17523545)
\curveto(100.10520821,132.11438396)(100.52666037,131.09683809)(101.27674492,130.3467035)
\curveto(102.02682814,129.59656757)(103.04430433,129.17508655)(104.10508317,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,155.24150688)
\curveto(220.82771264,155.24150688)(221.84518883,155.6629879)(222.59527205,156.41312382)
\curveto(223.3453566,157.16325841)(223.76680876,158.18080429)(223.76680876,159.24165578)
\curveto(223.76680876,160.30250727)(223.3453566,161.32005314)(222.59527205,162.07018773)
\curveto(221.84518883,162.82032366)(220.82771264,163.24180468)(219.7669338,163.24180468)
\curveto(218.70615496,163.24180468)(217.68867876,162.82032366)(216.93859555,162.07018773)
\curveto(216.18851099,161.32005314)(215.76705884,160.30250727)(215.76705884,159.24165578)
\curveto(215.76705884,158.18080429)(216.18851099,157.16325841)(216.93859555,156.41312382)
\curveto(217.68867876,155.6629879)(218.70615496,155.24150688)(219.7669338,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,155.24150688)
\curveto(220.82771264,155.24150688)(221.84518883,155.6629879)(222.59527205,156.41312382)
\curveto(223.3453566,157.16325841)(223.76680876,158.18080429)(223.76680876,159.24165578)
\curveto(223.76680876,160.30250727)(223.3453566,161.32005314)(222.59527205,162.07018773)
\curveto(221.84518883,162.82032366)(220.82771264,163.24180468)(219.7669338,163.24180468)
\curveto(218.70615496,163.24180468)(217.68867876,162.82032366)(216.93859555,162.07018773)
\curveto(216.18851099,161.32005314)(215.76705884,160.30250727)(215.76705884,159.24165578)
\curveto(215.76705884,158.18080429)(216.18851099,157.16325841)(216.93859555,156.41312382)
\curveto(217.68867876,155.6629879)(218.70615496,155.24150688)(219.7669338,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,324.6732695)
\curveto(372.32840873,324.6732695)(373.34588492,325.09475052)(374.09596814,325.84488645)
\curveto(374.84605269,326.59502104)(375.26750485,327.61256691)(375.26750485,328.6734184)
\curveto(375.26750485,329.73426989)(374.84605269,330.75181577)(374.09596814,331.50195036)
\curveto(373.34588492,332.25208628)(372.32840873,332.6735673)(371.26762989,332.6735673)
\curveto(370.20685105,332.6735673)(369.18937486,332.25208628)(368.43929164,331.50195036)
\curveto(367.68920709,330.75181577)(367.26775493,329.73426989)(367.26775493,328.6734184)
\curveto(367.26775493,327.61256691)(367.68920709,326.59502104)(368.43929164,325.84488645)
\curveto(369.18937486,325.09475052)(370.20685105,324.6732695)(371.26762989,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,264.39465851)
\curveto(372.32840873,264.39465851)(373.34588492,264.81613954)(374.09596814,265.56627546)
\curveto(374.84605269,266.31641005)(375.26750485,267.33395593)(375.26750485,268.39480742)
\curveto(375.26750485,269.4556589)(374.84605269,270.47320478)(374.09596814,271.22333937)
\curveto(373.34588492,271.97347529)(372.32840873,272.39495632)(371.26762989,272.39495632)
\curveto(370.20685105,272.39495632)(369.18937486,271.97347529)(368.43929164,271.22333937)
\curveto(367.68920709,270.47320478)(367.26775493,269.4556589)(367.26775493,268.39480742)
\curveto(367.26775493,267.33395593)(367.68920709,266.31641005)(368.43929164,265.56627546)
\curveto(369.18937486,264.81613954)(370.20685105,264.39465851)(371.26762989,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,272.54042885)
\curveto(406.5382768,272.54042885)(407.55575299,272.96190988)(408.30583621,273.7120458)
\curveto(409.05592076,274.46218039)(409.47737292,275.47972627)(409.47737292,276.54057775)
\curveto(409.47737292,277.60142924)(409.05592076,278.61897512)(408.30583621,279.36910971)
\curveto(407.55575299,280.11924563)(406.5382768,280.54072665)(405.47749796,280.54072665)
\curveto(404.41671912,280.54072665)(403.39924293,280.11924563)(402.64915971,279.36910971)
\curveto(401.89907516,278.61897512)(401.477623,277.60142924)(401.477623,276.54057775)
\curveto(401.477623,275.47972627)(401.89907516,274.46218039)(402.64915971,273.7120458)
\curveto(403.39924293,272.96190988)(404.41671912,272.54042885)(405.47749796,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,272.54042885)
\curveto(406.5382768,272.54042885)(407.55575299,272.96190988)(408.30583621,273.7120458)
\curveto(409.05592076,274.46218039)(409.47737292,275.47972627)(409.47737292,276.54057775)
\curveto(409.47737292,277.60142924)(409.05592076,278.61897512)(408.30583621,279.36910971)
\curveto(407.55575299,280.11924563)(406.5382768,280.54072665)(405.47749796,280.54072665)
\curveto(404.41671912,280.54072665)(403.39924293,280.11924563)(402.64915971,279.36910971)
\curveto(401.89907516,278.61897512)(401.477623,277.60142924)(401.477623,276.54057775)
\curveto(401.477623,275.47972627)(401.89907516,274.46218039)(402.64915971,273.7120458)
\curveto(403.39924293,272.96190988)(404.41671912,272.54042885)(405.47749796,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,163.38727722)
\curveto(238.74713537,163.38727722)(239.76461156,163.80875824)(240.51469478,164.55889416)
\curveto(241.26477933,165.30902875)(241.68623149,166.32657463)(241.68623149,167.38742612)
\curveto(241.68623149,168.44827761)(241.26477933,169.46582348)(240.51469478,170.21595807)
\curveto(239.76461156,170.96609399)(238.74713537,171.38757502)(237.68635653,171.38757502)
\curveto(236.62557769,171.38757502)(235.6081015,170.96609399)(234.85801828,170.21595807)
\curveto(234.10793373,169.46582348)(233.68648157,168.44827761)(233.68648157,167.38742612)
\curveto(233.68648157,166.32657463)(234.10793373,165.30902875)(234.85801828,164.55889416)
\curveto(235.6081015,163.80875824)(236.62557769,163.38727722)(237.68635653,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,163.38727722)
\curveto(238.74713537,163.38727722)(239.76461156,163.80875824)(240.51469478,164.55889416)
\curveto(241.26477933,165.30902875)(241.68623149,166.32657463)(241.68623149,167.38742612)
\curveto(241.68623149,168.44827761)(241.26477933,169.46582348)(240.51469478,170.21595807)
\curveto(239.76461156,170.96609399)(238.74713537,171.38757502)(237.68635653,171.38757502)
\curveto(236.62557769,171.38757502)(235.6081015,170.96609399)(234.85801828,170.21595807)
\curveto(234.10793373,169.46582348)(233.68648157,168.44827761)(233.68648157,167.38742612)
\curveto(233.68648157,166.32657463)(234.10793373,165.30902875)(234.85801828,164.55889416)
\curveto(235.6081015,163.80875824)(236.62557769,163.38727722)(237.68635653,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,370.28951524)
\curveto(235.48905851,370.28951524)(236.5065347,370.71099626)(237.25661792,371.46113219)
\curveto(238.00670247,372.21126678)(238.42815463,373.22881265)(238.42815463,374.28966414)
\curveto(238.42815463,375.35051563)(238.00670247,376.36806151)(237.25661792,377.1181961)
\curveto(236.5065347,377.86833202)(235.48905851,378.28981304)(234.42827967,378.28981304)
\curveto(233.36750083,378.28981304)(232.35002464,377.86833202)(231.59994142,377.1181961)
\curveto(230.84985687,376.36806151)(230.42840471,375.35051563)(230.42840471,374.28966414)
\curveto(230.42840471,373.22881265)(230.84985687,372.21126678)(231.59994142,371.46113219)
\curveto(232.35002464,370.71099626)(233.36750083,370.28951524)(234.42827967,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,370.28951524)
\curveto(235.48905851,370.28951524)(236.5065347,370.71099626)(237.25661792,371.46113219)
\curveto(238.00670247,372.21126678)(238.42815463,373.22881265)(238.42815463,374.28966414)
\curveto(238.42815463,375.35051563)(238.00670247,376.36806151)(237.25661792,377.1181961)
\curveto(236.5065347,377.86833202)(235.48905851,378.28981304)(234.42827967,378.28981304)
\curveto(233.36750083,378.28981304)(232.35002464,377.86833202)(231.59994142,377.1181961)
\curveto(230.84985687,376.36806151)(230.42840471,375.35051563)(230.42840471,374.28966414)
\curveto(230.42840471,373.22881265)(230.84985687,372.21126678)(231.59994142,371.46113219)
\curveto(232.35002464,370.71099626)(233.36750083,370.28951524)(234.42827967,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,135.69168655)
\curveto(321.82819704,135.69168655)(322.84567324,136.11316757)(323.59575645,136.86330349)
\curveto(324.34584101,137.61343808)(324.76729316,138.63098396)(324.76729316,139.69183545)
\curveto(324.76729316,140.75268694)(324.34584101,141.77023281)(323.59575645,142.5203674)
\curveto(322.84567324,143.27050333)(321.82819704,143.69198435)(320.7674182,143.69198435)
\curveto(319.70663936,143.69198435)(318.68916317,143.27050333)(317.93907995,142.5203674)
\curveto(317.1889954,141.77023281)(316.76754324,140.75268694)(316.76754324,139.69183545)
\curveto(316.76754324,138.63098396)(317.1889954,137.61343808)(317.93907995,136.86330349)
\curveto(318.68916317,136.11316757)(319.70663936,135.69168655)(320.7674182,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,135.69168655)
\curveto(321.82819704,135.69168655)(322.84567324,136.11316757)(323.59575645,136.86330349)
\curveto(324.34584101,137.61343808)(324.76729316,138.63098396)(324.76729316,139.69183545)
\curveto(324.76729316,140.75268694)(324.34584101,141.77023281)(323.59575645,142.5203674)
\curveto(322.84567324,143.27050333)(321.82819704,143.69198435)(320.7674182,143.69198435)
\curveto(319.70663936,143.69198435)(318.68916317,143.27050333)(317.93907995,142.5203674)
\curveto(317.1889954,141.77023281)(316.76754324,140.75268694)(316.76754324,139.69183545)
\curveto(316.76754324,138.63098396)(317.1889954,137.61343808)(317.93907995,136.86330349)
\curveto(318.68916317,136.11316757)(319.70663936,135.69168655)(320.7674182,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,326.30242967)
\curveto(400.02208239,326.30242967)(401.03955858,326.7239107)(401.7896418,327.47404662)
\curveto(402.53972635,328.22418121)(402.96117851,329.24172708)(402.96117851,330.30257857)
\curveto(402.96117851,331.36343006)(402.53972635,332.38097594)(401.7896418,333.13111053)
\curveto(401.03955858,333.88124645)(400.02208239,334.30272747)(398.96130355,334.30272747)
\curveto(397.90052471,334.30272747)(396.88304852,333.88124645)(396.1329653,333.13111053)
\curveto(395.38288075,332.38097594)(394.96142859,331.36343006)(394.96142859,330.30257857)
\curveto(394.96142859,329.24172708)(395.38288075,328.22418121)(396.1329653,327.47404662)
\curveto(396.88304852,326.7239107)(397.90052471,326.30242967)(398.96130355,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,326.30242967)
\curveto(400.02208239,326.30242967)(401.03955858,326.7239107)(401.7896418,327.47404662)
\curveto(402.53972635,328.22418121)(402.96117851,329.24172708)(402.96117851,330.30257857)
\curveto(402.96117851,331.36343006)(402.53972635,332.38097594)(401.7896418,333.13111053)
\curveto(401.03955858,333.88124645)(400.02208239,334.30272747)(398.96130355,334.30272747)
\curveto(397.90052471,334.30272747)(396.88304852,333.88124645)(396.1329653,333.13111053)
\curveto(395.38288075,332.38097594)(394.96142859,331.36343006)(394.96142859,330.30257857)
\curveto(394.96142859,329.24172708)(395.38288075,328.22418121)(396.1329653,327.47404662)
\curveto(396.88304852,326.7239107)(397.90052471,326.30242967)(398.96130355,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,186.19539754)
\curveto(305.53777205,186.19539754)(306.55524824,186.61687856)(307.30533146,187.36701449)
\curveto(308.05541601,188.11714908)(308.47686817,189.13469495)(308.47686817,190.19554644)
\curveto(308.47686817,191.25639793)(308.05541601,192.27394381)(307.30533146,193.0240784)
\curveto(306.55524824,193.77421432)(305.53777205,194.19569534)(304.47699321,194.19569534)
\curveto(303.41621437,194.19569534)(302.39873818,193.77421432)(301.64865496,193.0240784)
\curveto(300.89857041,192.27394381)(300.47711825,191.25639793)(300.47711825,190.19554644)
\curveto(300.47711825,189.13469495)(300.89857041,188.11714908)(301.64865496,187.36701449)
\curveto(302.39873818,186.61687856)(303.41621437,186.19539754)(304.47699321,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,186.19539754)
\curveto(305.53777205,186.19539754)(306.55524824,186.61687856)(307.30533146,187.36701449)
\curveto(308.05541601,188.11714908)(308.47686817,189.13469495)(308.47686817,190.19554644)
\curveto(308.47686817,191.25639793)(308.05541601,192.27394381)(307.30533146,193.0240784)
\curveto(306.55524824,193.77421432)(305.53777205,194.19569534)(304.47699321,194.19569534)
\curveto(303.41621437,194.19569534)(302.39873818,193.77421432)(301.64865496,193.0240784)
\curveto(300.89857041,192.27394381)(300.47711825,191.25639793)(300.47711825,190.19554644)
\curveto(300.47711825,189.13469495)(300.89857041,188.11714908)(301.64865496,187.36701449)
\curveto(302.39873818,186.61687856)(303.41621437,186.19539754)(304.47699321,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,205.74521787)
\curveto(373.9574675,205.74521787)(374.9749437,206.16669889)(375.72502692,206.91683482)
\curveto(376.47511147,207.66696941)(376.89656363,208.68451528)(376.89656363,209.74536677)
\curveto(376.89656363,210.80621826)(376.47511147,211.82376414)(375.72502692,212.57389873)
\curveto(374.9749437,213.32403465)(373.9574675,213.74551567)(372.89668866,213.74551567)
\curveto(371.83590983,213.74551567)(370.81843363,213.32403465)(370.06835041,212.57389873)
\curveto(369.31826586,211.82376414)(368.8968137,210.80621826)(368.8968137,209.74536677)
\curveto(368.8968137,208.68451528)(369.31826586,207.66696941)(370.06835041,206.91683482)
\curveto(370.81843363,206.16669889)(371.83590983,205.74521787)(372.89668866,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,205.74521787)
\curveto(373.9574675,205.74521787)(374.9749437,206.16669889)(375.72502692,206.91683482)
\curveto(376.47511147,207.66696941)(376.89656363,208.68451528)(376.89656363,209.74536677)
\curveto(376.89656363,210.80621826)(376.47511147,211.82376414)(375.72502692,212.57389873)
\curveto(374.9749437,213.32403465)(373.9574675,213.74551567)(372.89668866,213.74551567)
\curveto(371.83590983,213.74551567)(370.81843363,213.32403465)(370.06835041,212.57389873)
\curveto(369.31826586,211.82376414)(368.8968137,210.80621826)(368.8968137,209.74536677)
\curveto(368.8968137,208.68451528)(369.31826586,207.66696941)(370.06835041,206.91683482)
\curveto(370.81843363,206.16669889)(371.83590983,205.74521787)(372.89668866,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,142.20830689)
\curveto(336.48952257,142.20830689)(337.50699876,142.62978791)(338.25708198,143.37992383)
\curveto(339.00716653,144.13005842)(339.42861869,145.1476043)(339.42861869,146.20845579)
\curveto(339.42861869,147.26930728)(339.00716653,148.28685315)(338.25708198,149.03698774)
\curveto(337.50699876,149.78712367)(336.48952257,150.20860469)(335.42874373,150.20860469)
\curveto(334.36796489,150.20860469)(333.3504887,149.78712367)(332.60040548,149.03698774)
\curveto(331.85032093,148.28685315)(331.42886877,147.26930728)(331.42886877,146.20845579)
\curveto(331.42886877,145.1476043)(331.85032093,144.13005842)(332.60040548,143.37992383)
\curveto(333.3504887,142.62978791)(334.36796489,142.20830689)(335.42874373,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,142.20830689)
\curveto(336.48952257,142.20830689)(337.50699876,142.62978791)(338.25708198,143.37992383)
\curveto(339.00716653,144.13005842)(339.42861869,145.1476043)(339.42861869,146.20845579)
\curveto(339.42861869,147.26930728)(339.00716653,148.28685315)(338.25708198,149.03698774)
\curveto(337.50699876,149.78712367)(336.48952257,150.20860469)(335.42874373,150.20860469)
\curveto(334.36796489,150.20860469)(333.3504887,149.78712367)(332.60040548,149.03698774)
\curveto(331.85032093,148.28685315)(331.42886877,147.26930728)(331.42886877,146.20845579)
\curveto(331.42886877,145.1476043)(331.85032093,144.13005842)(332.60040548,143.37992383)
\curveto(333.3504887,142.62978791)(334.36796489,142.20830689)(335.42874373,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,350.7397)
\curveto(347.89281193,350.7397)(348.91028812,351.16118102)(349.66037134,351.91131694)
\curveto(350.41045589,352.66145153)(350.83190805,353.67899741)(350.83190805,354.7398489)
\curveto(350.83190805,355.80070039)(350.41045589,356.81824627)(349.66037134,357.56838085)
\curveto(348.91028812,358.31851678)(347.89281193,358.7399978)(346.83203309,358.7399978)
\curveto(345.77125425,358.7399978)(344.75377806,358.31851678)(344.00369484,357.56838085)
\curveto(343.25361029,356.81824627)(342.83215813,355.80070039)(342.83215813,354.7398489)
\curveto(342.83215813,353.67899741)(343.25361029,352.66145153)(344.00369484,351.91131694)
\curveto(344.75377806,351.16118102)(345.77125425,350.7397)(346.83203309,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,350.7397)
\curveto(347.89281193,350.7397)(348.91028812,351.16118102)(349.66037134,351.91131694)
\curveto(350.41045589,352.66145153)(350.83190805,353.67899741)(350.83190805,354.7398489)
\curveto(350.83190805,355.80070039)(350.41045589,356.81824627)(349.66037134,357.56838085)
\curveto(348.91028812,358.31851678)(347.89281193,358.7399978)(346.83203309,358.7399978)
\curveto(345.77125425,358.7399978)(344.75377806,358.31851678)(344.00369484,357.56838085)
\curveto(343.25361029,356.81824627)(342.83215813,355.80070039)(342.83215813,354.7398489)
\curveto(342.83215813,353.67899741)(343.25361029,352.66145153)(344.00369484,351.91131694)
\curveto(344.75377806,351.16118102)(345.77125425,350.7397)(346.83203309,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,349.11055)
\curveto(299.02161833,349.11055)(300.03909452,349.53203102)(300.78917774,350.28216695)
\curveto(301.53926229,351.03230153)(301.96071445,352.04984741)(301.96071445,353.1106989)
\curveto(301.96071445,354.17155039)(301.53926229,355.18909627)(300.78917774,355.93923086)
\curveto(300.03909452,356.68936678)(299.02161833,357.1108478)(297.96083949,357.1108478)
\curveto(296.90006065,357.1108478)(295.88258446,356.68936678)(295.13250124,355.93923086)
\curveto(294.38241669,355.18909627)(293.96096453,354.17155039)(293.96096453,353.1106989)
\curveto(293.96096453,352.04984741)(294.38241669,351.03230153)(295.13250124,350.28216695)
\curveto(295.88258446,349.53203102)(296.90006065,349.11055)(297.96083949,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,349.11055)
\curveto(299.02161833,349.11055)(300.03909452,349.53203102)(300.78917774,350.28216695)
\curveto(301.53926229,351.03230153)(301.96071445,352.04984741)(301.96071445,353.1106989)
\curveto(301.96071445,354.17155039)(301.53926229,355.18909627)(300.78917774,355.93923086)
\curveto(300.03909452,356.68936678)(299.02161833,357.1108478)(297.96083949,357.1108478)
\curveto(296.90006065,357.1108478)(295.88258446,356.68936678)(295.13250124,355.93923086)
\curveto(294.38241669,355.18909627)(293.96096453,354.17155039)(293.96096453,353.1106989)
\curveto(293.96096453,352.04984741)(294.38241669,351.03230153)(295.13250124,350.28216695)
\curveto(295.88258446,349.53203102)(296.90006065,349.11055)(297.96083949,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,373.54782033)
\curveto(119.82722823,373.54782033)(120.84470442,373.96930135)(121.59478764,374.71943727)
\curveto(122.34487219,375.46957186)(122.76632435,376.48711774)(122.76632435,377.54796923)
\curveto(122.76632435,378.60882071)(122.34487219,379.62636659)(121.59478764,380.37650118)
\curveto(120.84470442,381.1266371)(119.82722823,381.54811813)(118.76644939,381.54811813)
\curveto(117.70567055,381.54811813)(116.68819436,381.1266371)(115.93811114,380.37650118)
\curveto(115.18802659,379.62636659)(114.76657443,378.60882071)(114.76657443,377.54796923)
\curveto(114.76657443,376.48711774)(115.18802659,375.46957186)(115.93811114,374.71943727)
\curveto(116.68819436,373.96930135)(117.70567055,373.54782033)(118.76644939,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,373.54782033)
\curveto(119.82722823,373.54782033)(120.84470442,373.96930135)(121.59478764,374.71943727)
\curveto(122.34487219,375.46957186)(122.76632435,376.48711774)(122.76632435,377.54796923)
\curveto(122.76632435,378.60882071)(122.34487219,379.62636659)(121.59478764,380.37650118)
\curveto(120.84470442,381.1266371)(119.82722823,381.54811813)(118.76644939,381.54811813)
\curveto(117.70567055,381.54811813)(116.68819436,381.1266371)(115.93811114,380.37650118)
\curveto(115.18802659,379.62636659)(114.76657443,378.60882071)(114.76657443,377.54796923)
\curveto(114.76657443,376.48711774)(115.18802659,375.46957186)(115.93811114,374.71943727)
\curveto(116.68819436,373.96930135)(117.70567055,373.54782033)(118.76644939,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,86.81716624)
\curveto(201.27923113,86.81716624)(202.29670732,87.23864726)(203.04679054,87.98878319)
\curveto(203.79687509,88.73891778)(204.21832725,89.75646365)(204.21832725,90.81731514)
\curveto(204.21832725,91.87816663)(203.79687509,92.89571251)(203.04679054,93.6458471)
\curveto(202.29670732,94.39598302)(201.27923113,94.81746404)(200.21845229,94.81746404)
\curveto(199.15767345,94.81746404)(198.14019726,94.39598302)(197.39011404,93.6458471)
\curveto(196.64002949,92.89571251)(196.21857733,91.87816663)(196.21857733,90.81731514)
\curveto(196.21857733,89.75646365)(196.64002949,88.73891778)(197.39011404,87.98878319)
\curveto(198.14019726,87.23864726)(199.15767345,86.81716624)(200.21845229,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,86.81716624)
\curveto(201.27923113,86.81716624)(202.29670732,87.23864726)(203.04679054,87.98878319)
\curveto(203.79687509,88.73891778)(204.21832725,89.75646365)(204.21832725,90.81731514)
\curveto(204.21832725,91.87816663)(203.79687509,92.89571251)(203.04679054,93.6458471)
\curveto(202.29670732,94.39598302)(201.27923113,94.81746404)(200.21845229,94.81746404)
\curveto(199.15767345,94.81746404)(198.14019726,94.39598302)(197.39011404,93.6458471)
\curveto(196.64002949,92.89571251)(196.21857733,91.87816663)(196.21857733,90.81731514)
\curveto(196.21857733,89.75646365)(196.64002949,88.73891778)(197.39011404,87.98878319)
\curveto(198.14019726,87.23864726)(199.15767345,86.81716624)(200.21845229,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,55.86325523)
\curveto(178.47267276,55.86325523)(179.49014895,56.28473625)(180.24023217,57.03487218)
\curveto(180.99031672,57.78500677)(181.41176888,58.80255264)(181.41176888,59.86340413)
\curveto(181.41176888,60.92425562)(180.99031672,61.9418015)(180.24023217,62.69193609)
\curveto(179.49014895,63.44207201)(178.47267276,63.86355303)(177.41189392,63.86355303)
\curveto(176.35111508,63.86355303)(175.33363889,63.44207201)(174.58355567,62.69193609)
\curveto(173.83347112,61.9418015)(173.41201896,60.92425562)(173.41201896,59.86340413)
\curveto(173.41201896,58.80255264)(173.83347112,57.78500677)(174.58355567,57.03487218)
\curveto(175.33363889,56.28473625)(176.35111508,55.86325523)(177.41189392,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,55.86325523)
\curveto(178.47267276,55.86325523)(179.49014895,56.28473625)(180.24023217,57.03487218)
\curveto(180.99031672,57.78500677)(181.41176888,58.80255264)(181.41176888,59.86340413)
\curveto(181.41176888,60.92425562)(180.99031672,61.9418015)(180.24023217,62.69193609)
\curveto(179.49014895,63.44207201)(178.47267276,63.86355303)(177.41189392,63.86355303)
\curveto(176.35111508,63.86355303)(175.33363889,63.44207201)(174.58355567,62.69193609)
\curveto(173.83347112,61.9418015)(173.41201896,60.92425562)(173.41201896,59.86340413)
\curveto(173.41201896,58.80255264)(173.83347112,57.78500677)(174.58355567,57.03487218)
\curveto(175.33363889,56.28473625)(176.35111508,55.86325523)(177.41189392,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,345.85223983)
\curveto(201.27923113,345.85223983)(202.29670732,346.27372085)(203.04679054,347.02385678)
\curveto(203.79687509,347.77399136)(204.21832725,348.79153724)(204.21832725,349.85238873)
\curveto(204.21832725,350.91324022)(203.79687509,351.9307861)(203.04679054,352.68092069)
\curveto(202.29670732,353.43105661)(201.27923113,353.85253763)(200.21845229,353.85253763)
\curveto(199.15767345,353.85253763)(198.14019726,353.43105661)(197.39011404,352.68092069)
\curveto(196.64002949,351.9307861)(196.21857733,350.91324022)(196.21857733,349.85238873)
\curveto(196.21857733,348.79153724)(196.64002949,347.77399136)(197.39011404,347.02385678)
\curveto(198.14019726,346.27372085)(199.15767345,345.85223983)(200.21845229,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,345.85223983)
\curveto(201.27923113,345.85223983)(202.29670732,346.27372085)(203.04679054,347.02385678)
\curveto(203.79687509,347.77399136)(204.21832725,348.79153724)(204.21832725,349.85238873)
\curveto(204.21832725,350.91324022)(203.79687509,351.9307861)(203.04679054,352.68092069)
\curveto(202.29670732,353.43105661)(201.27923113,353.85253763)(200.21845229,353.85253763)
\curveto(199.15767345,353.85253763)(198.14019726,353.43105661)(197.39011404,352.68092069)
\curveto(196.64002949,351.9307861)(196.21857733,350.91324022)(196.21857733,349.85238873)
\curveto(196.21857733,348.79153724)(196.64002949,347.77399136)(197.39011404,347.02385678)
\curveto(198.14019726,346.27372085)(199.15767345,345.85223983)(200.21845229,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,210.63266787)
\curveto(359.29610129,210.63266787)(360.31357748,211.05414889)(361.0636607,211.80428481)
\curveto(361.81374525,212.5544194)(362.23519741,213.57196528)(362.23519741,214.63281677)
\curveto(362.23519741,215.69366826)(361.81374525,216.71121413)(361.0636607,217.46134872)
\curveto(360.31357748,218.21148465)(359.29610129,218.63296567)(358.23532245,218.63296567)
\curveto(357.17454361,218.63296567)(356.15706741,218.21148465)(355.4069842,217.46134872)
\curveto(354.65689964,216.71121413)(354.23544749,215.69366826)(354.23544749,214.63281677)
\curveto(354.23544749,213.57196528)(354.65689964,212.5544194)(355.4069842,211.80428481)
\curveto(356.15706741,211.05414889)(357.17454361,210.63266787)(358.23532245,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,210.63266787)
\curveto(359.29610129,210.63266787)(360.31357748,211.05414889)(361.0636607,211.80428481)
\curveto(361.81374525,212.5544194)(362.23519741,213.57196528)(362.23519741,214.63281677)
\curveto(362.23519741,215.69366826)(361.81374525,216.71121413)(361.0636607,217.46134872)
\curveto(360.31357748,218.21148465)(359.29610129,218.63296567)(358.23532245,218.63296567)
\curveto(357.17454361,218.63296567)(356.15706741,218.21148465)(355.4069842,217.46134872)
\curveto(354.65689964,216.71121413)(354.23544749,215.69366826)(354.23544749,214.63281677)
\curveto(354.23544749,213.57196528)(354.65689964,212.5544194)(355.4069842,211.80428481)
\curveto(356.15706741,211.05414889)(357.17454361,210.63266787)(358.23532245,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,101.47949588)
\curveto(188.24690334,101.47949588)(189.26437953,101.90097691)(190.01446275,102.65111283)
\curveto(190.7645473,103.40124742)(191.18599946,104.4187933)(191.18599946,105.47964478)
\curveto(191.18599946,106.54049627)(190.7645473,107.55804215)(190.01446275,108.30817674)
\curveto(189.26437953,109.05831266)(188.24690334,109.47979369)(187.1861245,109.47979369)
\curveto(186.12534566,109.47979369)(185.10786947,109.05831266)(184.35778625,108.30817674)
\curveto(183.6077017,107.55804215)(183.18624954,106.54049627)(183.18624954,105.47964478)
\curveto(183.18624954,104.4187933)(183.6077017,103.40124742)(184.35778625,102.65111283)
\curveto(185.10786947,101.90097691)(186.12534566,101.47949588)(187.1861245,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,101.47949588)
\curveto(188.24690334,101.47949588)(189.26437953,101.90097691)(190.01446275,102.65111283)
\curveto(190.7645473,103.40124742)(191.18599946,104.4187933)(191.18599946,105.47964478)
\curveto(191.18599946,106.54049627)(190.7645473,107.55804215)(190.01446275,108.30817674)
\curveto(189.26437953,109.05831266)(188.24690334,109.47979369)(187.1861245,109.47979369)
\curveto(186.12534566,109.47979369)(185.10786947,109.05831266)(184.35778625,108.30817674)
\curveto(183.6077017,107.55804215)(183.18624954,106.54049627)(183.18624954,105.47964478)
\curveto(183.18624954,104.4187933)(183.6077017,103.40124742)(184.35778625,102.65111283)
\curveto(185.10786947,101.90097691)(186.12534566,101.47949588)(187.1861245,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,91.70459589)
\curveto(276.2150803,91.70459589)(277.2325565,92.12607691)(277.98263971,92.87621284)
\curveto(278.73272427,93.62634743)(279.15417642,94.6438933)(279.15417642,95.70474479)
\curveto(279.15417642,96.76559628)(278.73272427,97.78314216)(277.98263971,98.53327675)
\curveto(277.2325565,99.28341267)(276.2150803,99.70489369)(275.15430146,99.70489369)
\curveto(274.09352262,99.70489369)(273.07604643,99.28341267)(272.32596321,98.53327675)
\curveto(271.57587866,97.78314216)(271.1544265,96.76559628)(271.1544265,95.70474479)
\curveto(271.1544265,94.6438933)(271.57587866,93.62634743)(272.32596321,92.87621284)
\curveto(273.07604643,92.12607691)(274.09352262,91.70459589)(275.15430146,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,91.70459589)
\curveto(276.2150803,91.70459589)(277.2325565,92.12607691)(277.98263971,92.87621284)
\curveto(278.73272427,93.62634743)(279.15417642,94.6438933)(279.15417642,95.70474479)
\curveto(279.15417642,96.76559628)(278.73272427,97.78314216)(277.98263971,98.53327675)
\curveto(277.2325565,99.28341267)(276.2150803,99.70489369)(275.15430146,99.70489369)
\curveto(274.09352262,99.70489369)(273.07604643,99.28341267)(272.32596321,98.53327675)
\curveto(271.57587866,97.78314216)(271.1544265,96.76559628)(271.1544265,95.70474479)
\curveto(271.1544265,94.6438933)(271.57587866,93.62634743)(272.32596321,92.87621284)
\curveto(273.07604643,92.12607691)(274.09352262,91.70459589)(275.15430146,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,156.87065688)
\curveto(395.13498744,156.87065688)(396.15246364,157.2921379)(396.90254685,158.04227382)
\curveto(397.65263141,158.79240841)(398.07408356,159.80995429)(398.07408356,160.87080578)
\curveto(398.07408356,161.93165726)(397.65263141,162.94920314)(396.90254685,163.69933773)
\curveto(396.15246364,164.44947365)(395.13498744,164.87095468)(394.0742086,164.87095468)
\curveto(393.01342976,164.87095468)(391.99595357,164.44947365)(391.24587035,163.69933773)
\curveto(390.4957858,162.94920314)(390.07433364,161.93165726)(390.07433364,160.87080578)
\curveto(390.07433364,159.80995429)(390.4957858,158.79240841)(391.24587035,158.04227382)
\curveto(391.99595357,157.2921379)(393.01342976,156.87065688)(394.0742086,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,156.87065688)
\curveto(395.13498744,156.87065688)(396.15246364,157.2921379)(396.90254685,158.04227382)
\curveto(397.65263141,158.79240841)(398.07408356,159.80995429)(398.07408356,160.87080578)
\curveto(398.07408356,161.93165726)(397.65263141,162.94920314)(396.90254685,163.69933773)
\curveto(396.15246364,164.44947365)(395.13498744,164.87095468)(394.0742086,164.87095468)
\curveto(393.01342976,164.87095468)(391.99595357,164.44947365)(391.24587035,163.69933773)
\curveto(390.4957858,162.94920314)(390.07433364,161.93165726)(390.07433364,160.87080578)
\curveto(390.07433364,159.80995429)(390.4957858,158.79240841)(391.24587035,158.04227382)
\curveto(391.99595357,157.2921379)(393.01342976,156.87065688)(394.0742086,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,127.54593655)
\curveto(178.47267276,127.54593655)(179.49014895,127.96741758)(180.24023217,128.7175535)
\curveto(180.99031672,129.46768809)(181.41176888,130.48523397)(181.41176888,131.54608545)
\curveto(181.41176888,132.60693694)(180.99031672,133.62448282)(180.24023217,134.37461741)
\curveto(179.49014895,135.12475333)(178.47267276,135.54623436)(177.41189392,135.54623436)
\curveto(176.35111508,135.54623436)(175.33363889,135.12475333)(174.58355567,134.37461741)
\curveto(173.83347112,133.62448282)(173.41201896,132.60693694)(173.41201896,131.54608545)
\curveto(173.41201896,130.48523397)(173.83347112,129.46768809)(174.58355567,128.7175535)
\curveto(175.33363889,127.96741758)(176.35111508,127.54593655)(177.41189392,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,127.54593655)
\curveto(178.47267276,127.54593655)(179.49014895,127.96741758)(180.24023217,128.7175535)
\curveto(180.99031672,129.46768809)(181.41176888,130.48523397)(181.41176888,131.54608545)
\curveto(181.41176888,132.60693694)(180.99031672,133.62448282)(180.24023217,134.37461741)
\curveto(179.49014895,135.12475333)(178.47267276,135.54623436)(177.41189392,135.54623436)
\curveto(176.35111508,135.54623436)(175.33363889,135.12475333)(174.58355567,134.37461741)
\curveto(173.83347112,133.62448282)(173.41201896,132.60693694)(173.41201896,131.54608545)
\curveto(173.41201896,130.48523397)(173.83347112,129.46768809)(174.58355567,128.7175535)
\curveto(175.33363889,127.96741758)(176.35111508,127.54593655)(177.41189392,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,117.77101622)
\curveto(194.76305706,117.77101622)(195.78053325,118.19249724)(196.53061647,118.94263316)
\curveto(197.28070102,119.69276775)(197.70215318,120.71031363)(197.70215318,121.77116512)
\curveto(197.70215318,122.83201661)(197.28070102,123.84956248)(196.53061647,124.59969707)
\curveto(195.78053325,125.349833)(194.76305706,125.77131402)(193.70227822,125.77131402)
\curveto(192.64149938,125.77131402)(191.62402319,125.349833)(190.87393997,124.59969707)
\curveto(190.12385542,123.84956248)(189.70240326,122.83201661)(189.70240326,121.77116512)
\curveto(189.70240326,120.71031363)(190.12385542,119.69276775)(190.87393997,118.94263316)
\curveto(191.62402319,118.19249724)(192.64149938,117.77101622)(193.70227822,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,117.77101622)
\curveto(194.76305706,117.77101622)(195.78053325,118.19249724)(196.53061647,118.94263316)
\curveto(197.28070102,119.69276775)(197.70215318,120.71031363)(197.70215318,121.77116512)
\curveto(197.70215318,122.83201661)(197.28070102,123.84956248)(196.53061647,124.59969707)
\curveto(195.78053325,125.349833)(194.76305706,125.77131402)(193.70227822,125.77131402)
\curveto(192.64149938,125.77131402)(191.62402319,125.349833)(190.87393997,124.59969707)
\curveto(190.12385542,123.84956248)(189.70240326,122.83201661)(189.70240326,121.77116512)
\curveto(189.70240326,120.71031363)(190.12385542,119.69276775)(190.87393997,118.94263316)
\curveto(191.62402319,118.19249724)(192.64149938,117.77101622)(193.70227822,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,156.87065688)
\curveto(313.68298455,156.87065688)(314.70046074,157.2921379)(315.45054396,158.04227382)
\curveto(316.20062851,158.79240841)(316.62208067,159.80995429)(316.62208067,160.87080578)
\curveto(316.62208067,161.93165726)(316.20062851,162.94920314)(315.45054396,163.69933773)
\curveto(314.70046074,164.44947365)(313.68298455,164.87095468)(312.62220571,164.87095468)
\curveto(311.56142687,164.87095468)(310.54395067,164.44947365)(309.79386746,163.69933773)
\curveto(309.0437829,162.94920314)(308.62233075,161.93165726)(308.62233075,160.87080578)
\curveto(308.62233075,159.80995429)(309.0437829,158.79240841)(309.79386746,158.04227382)
\curveto(310.54395067,157.2921379)(311.56142687,156.87065688)(312.62220571,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,156.87065688)
\curveto(313.68298455,156.87065688)(314.70046074,157.2921379)(315.45054396,158.04227382)
\curveto(316.20062851,158.79240841)(316.62208067,159.80995429)(316.62208067,160.87080578)
\curveto(316.62208067,161.93165726)(316.20062851,162.94920314)(315.45054396,163.69933773)
\curveto(314.70046074,164.44947365)(313.68298455,164.87095468)(312.62220571,164.87095468)
\curveto(311.56142687,164.87095468)(310.54395067,164.44947365)(309.79386746,163.69933773)
\curveto(309.0437829,162.94920314)(308.62233075,161.93165726)(308.62233075,160.87080578)
\curveto(308.62233075,159.80995429)(309.0437829,158.79240841)(309.79386746,158.04227382)
\curveto(310.54395067,157.2921379)(311.56142687,156.87065688)(312.62220571,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,217.14926786)
\curveto(110.0529773,217.14926786)(111.0704535,217.57074888)(111.82053671,218.32088481)
\curveto(112.57062127,219.0710194)(112.99207342,220.08856527)(112.99207342,221.14941676)
\curveto(112.99207342,222.21026825)(112.57062127,223.22781413)(111.82053671,223.97794872)
\curveto(111.0704535,224.72808464)(110.0529773,225.14956566)(108.99219846,225.14956566)
\curveto(107.93141962,225.14956566)(106.91394343,224.72808464)(106.16386021,223.97794872)
\curveto(105.41377566,223.22781413)(104.9923235,222.21026825)(104.9923235,221.14941676)
\curveto(104.9923235,220.08856527)(105.41377566,219.0710194)(106.16386021,218.32088481)
\curveto(106.91394343,217.57074888)(107.93141962,217.14926786)(108.99219846,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,217.14926786)
\curveto(110.0529773,217.14926786)(111.0704535,217.57074888)(111.82053671,218.32088481)
\curveto(112.57062127,219.0710194)(112.99207342,220.08856527)(112.99207342,221.14941676)
\curveto(112.99207342,222.21026825)(112.57062127,223.22781413)(111.82053671,223.97794872)
\curveto(111.0704535,224.72808464)(110.0529773,225.14956566)(108.99219846,225.14956566)
\curveto(107.93141962,225.14956566)(106.91394343,224.72808464)(106.16386021,223.97794872)
\curveto(105.41377566,223.22781413)(104.9923235,222.21026825)(104.9923235,221.14941676)
\curveto(104.9923235,220.08856527)(105.41377566,219.0710194)(106.16386021,218.32088481)
\curveto(106.91394343,217.57074888)(107.93141962,217.14926786)(108.99219846,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,73.78392556)
\curveto(369.07033187,73.78392556)(370.08780806,74.20540658)(370.83789128,74.95554251)
\curveto(371.58797583,75.7056771)(372.00942799,76.72322297)(372.00942799,77.78407446)
\curveto(372.00942799,78.84492595)(371.58797583,79.86247183)(370.83789128,80.61260642)
\curveto(370.08780806,81.36274234)(369.07033187,81.78422336)(368.00955303,81.78422336)
\curveto(366.94877419,81.78422336)(365.931298,81.36274234)(365.18121478,80.61260642)
\curveto(364.43113023,79.86247183)(364.00967807,78.84492595)(364.00967807,77.78407446)
\curveto(364.00967807,76.72322297)(364.43113023,75.7056771)(365.18121478,74.95554251)
\curveto(365.931298,74.20540658)(366.94877419,73.78392556)(368.00955303,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,73.78392556)
\curveto(369.07033187,73.78392556)(370.08780806,74.20540658)(370.83789128,74.95554251)
\curveto(371.58797583,75.7056771)(372.00942799,76.72322297)(372.00942799,77.78407446)
\curveto(372.00942799,78.84492595)(371.58797583,79.86247183)(370.83789128,80.61260642)
\curveto(370.08780806,81.36274234)(369.07033187,81.78422336)(368.00955303,81.78422336)
\curveto(366.94877419,81.78422336)(365.931298,81.36274234)(365.18121478,80.61260642)
\curveto(364.43113023,79.86247183)(364.00967807,78.84492595)(364.00967807,77.78407446)
\curveto(364.00967807,76.72322297)(364.43113023,75.7056771)(365.18121478,74.95554251)
\curveto(365.931298,74.20540658)(366.94877419,73.78392556)(368.00955303,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,272.54042885)
\curveto(139.37570974,272.54042885)(140.39318593,272.96190988)(141.14326915,273.7120458)
\curveto(141.8933537,274.46218039)(142.31480586,275.47972627)(142.31480586,276.54057775)
\curveto(142.31480586,277.60142924)(141.8933537,278.61897512)(141.14326915,279.36910971)
\curveto(140.39318593,280.11924563)(139.37570974,280.54072665)(138.3149309,280.54072665)
\curveto(137.25415206,280.54072665)(136.23667587,280.11924563)(135.48659265,279.36910971)
\curveto(134.7365081,278.61897512)(134.31505594,277.60142924)(134.31505594,276.54057775)
\curveto(134.31505594,275.47972627)(134.7365081,274.46218039)(135.48659265,273.7120458)
\curveto(136.23667587,272.96190988)(137.25415206,272.54042885)(138.3149309,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,272.54042885)
\curveto(139.37570974,272.54042885)(140.39318593,272.96190988)(141.14326915,273.7120458)
\curveto(141.8933537,274.46218039)(142.31480586,275.47972627)(142.31480586,276.54057775)
\curveto(142.31480586,277.60142924)(141.8933537,278.61897512)(141.14326915,279.36910971)
\curveto(140.39318593,280.11924563)(139.37570974,280.54072665)(138.3149309,280.54072665)
\curveto(137.25415206,280.54072665)(136.23667587,280.11924563)(135.48659265,279.36910971)
\curveto(134.7365081,278.61897512)(134.31505594,277.60142924)(134.31505594,276.54057775)
\curveto(134.31505594,275.47972627)(134.7365081,274.46218039)(135.48659265,273.7120458)
\curveto(136.23667587,272.96190988)(137.25415206,272.54042885)(138.3149309,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,360.51461016)
\curveto(382.10268,360.51461016)(383.12015619,360.93609119)(383.87023941,361.68622711)
\curveto(384.62032396,362.4363617)(385.04177612,363.45390758)(385.04177612,364.51475906)
\curveto(385.04177612,365.57561055)(384.62032396,366.59315643)(383.87023941,367.34329102)
\curveto(383.12015619,368.09342694)(382.10268,368.51490796)(381.04190116,368.51490796)
\curveto(379.98112232,368.51490796)(378.96364613,368.09342694)(378.21356291,367.34329102)
\curveto(377.46347836,366.59315643)(377.0420262,365.57561055)(377.0420262,364.51475906)
\curveto(377.0420262,363.45390758)(377.46347836,362.4363617)(378.21356291,361.68622711)
\curveto(378.96364613,360.93609119)(379.98112232,360.51461016)(381.04190116,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,360.51461016)
\curveto(382.10268,360.51461016)(383.12015619,360.93609119)(383.87023941,361.68622711)
\curveto(384.62032396,362.4363617)(385.04177612,363.45390758)(385.04177612,364.51475906)
\curveto(385.04177612,365.57561055)(384.62032396,366.59315643)(383.87023941,367.34329102)
\curveto(383.12015619,368.09342694)(382.10268,368.51490796)(381.04190116,368.51490796)
\curveto(379.98112232,368.51490796)(378.96364613,368.09342694)(378.21356291,367.34329102)
\curveto(377.46347836,366.59315643)(377.0420262,365.57561055)(377.0420262,364.51475906)
\curveto(377.0420262,363.45390758)(377.46347836,362.4363617)(378.21356291,361.68622711)
\curveto(378.96364613,360.93609119)(379.98112232,360.51461016)(381.04190116,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,303.49429917)
\curveto(251.77946316,303.49429917)(252.79693935,303.9157802)(253.54702257,304.66591612)
\curveto(254.29710712,305.41605071)(254.71855928,306.43359659)(254.71855928,307.49444807)
\curveto(254.71855928,308.55529956)(254.29710712,309.57284544)(253.54702257,310.32298003)
\curveto(252.79693935,311.07311595)(251.77946316,311.49459697)(250.71868432,311.49459697)
\curveto(249.65790548,311.49459697)(248.64042929,311.07311595)(247.89034607,310.32298003)
\curveto(247.14026152,309.57284544)(246.71880936,308.55529956)(246.71880936,307.49444807)
\curveto(246.71880936,306.43359659)(247.14026152,305.41605071)(247.89034607,304.66591612)
\curveto(248.64042929,303.9157802)(249.65790548,303.49429917)(250.71868432,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,303.49429917)
\curveto(251.77946316,303.49429917)(252.79693935,303.9157802)(253.54702257,304.66591612)
\curveto(254.29710712,305.41605071)(254.71855928,306.43359659)(254.71855928,307.49444807)
\curveto(254.71855928,308.55529956)(254.29710712,309.57284544)(253.54702257,310.32298003)
\curveto(252.79693935,311.07311595)(251.77946316,311.49459697)(250.71868432,311.49459697)
\curveto(249.65790548,311.49459697)(248.64042929,311.07311595)(247.89034607,310.32298003)
\curveto(247.14026152,309.57284544)(246.71880936,308.55529956)(246.71880936,307.49444807)
\curveto(246.71880936,306.43359659)(247.14026152,305.41605071)(247.89034607,304.66591612)
\curveto(248.64042929,303.9157802)(249.65790548,303.49429917)(250.71868432,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,292.09023901)
\curveto(364.18323692,292.09023901)(365.20071311,292.51172003)(365.95079633,293.26185596)
\curveto(366.70088088,294.01199054)(367.12233304,295.02953642)(367.12233304,296.09038791)
\curveto(367.12233304,297.1512394)(366.70088088,298.16878528)(365.95079633,298.91891987)
\curveto(365.20071311,299.66905579)(364.18323692,300.09053681)(363.12245808,300.09053681)
\curveto(362.06167924,300.09053681)(361.04420305,299.66905579)(360.29411983,298.91891987)
\curveto(359.54403528,298.16878528)(359.12258312,297.1512394)(359.12258312,296.09038791)
\curveto(359.12258312,295.02953642)(359.54403528,294.01199054)(360.29411983,293.26185596)
\curveto(361.04420305,292.51172003)(362.06167924,292.09023901)(363.12245808,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,292.09023901)
\curveto(364.18323692,292.09023901)(365.20071311,292.51172003)(365.95079633,293.26185596)
\curveto(366.70088088,294.01199054)(367.12233304,295.02953642)(367.12233304,296.09038791)
\curveto(367.12233304,297.1512394)(366.70088088,298.16878528)(365.95079633,298.91891987)
\curveto(365.20071311,299.66905579)(364.18323692,300.09053681)(363.12245808,300.09053681)
\curveto(362.06167924,300.09053681)(361.04420305,299.66905579)(360.29411983,298.91891987)
\curveto(359.54403528,298.16878528)(359.12258312,297.1512394)(359.12258312,296.09038791)
\curveto(359.12258312,295.02953642)(359.54403528,294.01199054)(360.29411983,293.26185596)
\curveto(361.04420305,292.51172003)(362.06167924,292.09023901)(363.12245808,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,301.86514917)
\curveto(193.13401863,301.86514917)(194.15149482,302.2866302)(194.90157804,303.03676612)
\curveto(195.65166259,303.78690071)(196.07311475,304.80444659)(196.07311475,305.86529808)
\curveto(196.07311475,306.92614956)(195.65166259,307.94369544)(194.90157804,308.69383003)
\curveto(194.15149482,309.44396595)(193.13401863,309.86544698)(192.07323979,309.86544698)
\curveto(191.01246095,309.86544698)(189.99498476,309.44396595)(189.24490154,308.69383003)
\curveto(188.49481699,307.94369544)(188.07336483,306.92614956)(188.07336483,305.86529808)
\curveto(188.07336483,304.80444659)(188.49481699,303.78690071)(189.24490154,303.03676612)
\curveto(189.99498476,302.2866302)(191.01246095,301.86514917)(192.07323979,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,301.86514917)
\curveto(193.13401863,301.86514917)(194.15149482,302.2866302)(194.90157804,303.03676612)
\curveto(195.65166259,303.78690071)(196.07311475,304.80444659)(196.07311475,305.86529808)
\curveto(196.07311475,306.92614956)(195.65166259,307.94369544)(194.90157804,308.69383003)
\curveto(194.15149482,309.44396595)(193.13401863,309.86544698)(192.07323979,309.86544698)
\curveto(191.01246095,309.86544698)(189.99498476,309.44396595)(189.24490154,308.69383003)
\curveto(188.49481699,307.94369544)(188.07336483,306.92614956)(188.07336483,305.86529808)
\curveto(188.07336483,304.80444659)(188.49481699,303.78690071)(189.24490154,303.03676612)
\curveto(189.99498476,302.2866302)(191.01246095,301.86514917)(192.07323979,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,191.08284754)
\curveto(171.95649869,191.08284754)(172.97397488,191.50432856)(173.7240581,192.25446448)
\curveto(174.47414265,193.00459907)(174.89559481,194.02214495)(174.89559481,195.08299644)
\curveto(174.89559481,196.14384793)(174.47414265,197.1613938)(173.7240581,197.91152839)
\curveto(172.97397488,198.66166432)(171.95649869,199.08314534)(170.89571985,199.08314534)
\curveto(169.83494101,199.08314534)(168.81746482,198.66166432)(168.0673816,197.91152839)
\curveto(167.31729705,197.1613938)(166.89584489,196.14384793)(166.89584489,195.08299644)
\curveto(166.89584489,194.02214495)(167.31729705,193.00459907)(168.0673816,192.25446448)
\curveto(168.81746482,191.50432856)(169.83494101,191.08284754)(170.89571985,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,191.08284754)
\curveto(171.95649869,191.08284754)(172.97397488,191.50432856)(173.7240581,192.25446448)
\curveto(174.47414265,193.00459907)(174.89559481,194.02214495)(174.89559481,195.08299644)
\curveto(174.89559481,196.14384793)(174.47414265,197.1613938)(173.7240581,197.91152839)
\curveto(172.97397488,198.66166432)(171.95649869,199.08314534)(170.89571985,199.08314534)
\curveto(169.83494101,199.08314534)(168.81746482,198.66166432)(168.0673816,197.91152839)
\curveto(167.31729705,197.1613938)(166.89584489,196.14384793)(166.89584489,195.08299644)
\curveto(166.89584489,194.02214495)(167.31729705,193.00459907)(168.0673816,192.25446448)
\curveto(168.81746482,191.50432856)(169.83494101,191.08284754)(170.89571985,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,88.44629589)
\curveto(276.2150803,88.44629589)(277.2325565,88.86777692)(277.98263971,89.61791284)
\curveto(278.73272427,90.36804743)(279.15417642,91.38559331)(279.15417642,92.4464448)
\curveto(279.15417642,93.50729628)(278.73272427,94.52484216)(277.98263971,95.27497675)
\curveto(277.2325565,96.02511267)(276.2150803,96.4465937)(275.15430146,96.4465937)
\curveto(274.09352262,96.4465937)(273.07604643,96.02511267)(272.32596321,95.27497675)
\curveto(271.57587866,94.52484216)(271.1544265,93.50729628)(271.1544265,92.4464448)
\curveto(271.1544265,91.38559331)(271.57587866,90.36804743)(272.32596321,89.61791284)
\curveto(273.07604643,88.86777692)(274.09352262,88.44629589)(275.15430146,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,88.44629589)
\curveto(276.2150803,88.44629589)(277.2325565,88.86777692)(277.98263971,89.61791284)
\curveto(278.73272427,90.36804743)(279.15417642,91.38559331)(279.15417642,92.4464448)
\curveto(279.15417642,93.50729628)(278.73272427,94.52484216)(277.98263971,95.27497675)
\curveto(277.2325565,96.02511267)(276.2150803,96.4465937)(275.15430146,96.4465937)
\curveto(274.09352262,96.4465937)(273.07604643,96.02511267)(272.32596321,95.27497675)
\curveto(271.57587866,94.52484216)(271.1544265,93.50729628)(271.1544265,92.4464448)
\curveto(271.1544265,91.38559331)(271.57587866,90.36804743)(272.32596321,89.61791284)
\curveto(273.07604643,88.86777692)(274.09352262,88.44629589)(275.15430146,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,197.59944753)
\curveto(170.32746026,197.59944753)(171.34493645,198.02092856)(172.09501967,198.77106448)
\curveto(172.84510422,199.52119907)(173.26655638,200.53874494)(173.26655638,201.59959643)
\curveto(173.26655638,202.66044792)(172.84510422,203.6779938)(172.09501967,204.42812839)
\curveto(171.34493645,205.17826431)(170.32746026,205.59974533)(169.26668142,205.59974533)
\curveto(168.20590258,205.59974533)(167.18842639,205.17826431)(166.43834317,204.42812839)
\curveto(165.68825862,203.6779938)(165.26680646,202.66044792)(165.26680646,201.59959643)
\curveto(165.26680646,200.53874494)(165.68825862,199.52119907)(166.43834317,198.77106448)
\curveto(167.18842639,198.02092856)(168.20590258,197.59944753)(169.26668142,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,197.59944753)
\curveto(170.32746026,197.59944753)(171.34493645,198.02092856)(172.09501967,198.77106448)
\curveto(172.84510422,199.52119907)(173.26655638,200.53874494)(173.26655638,201.59959643)
\curveto(173.26655638,202.66044792)(172.84510422,203.6779938)(172.09501967,204.42812839)
\curveto(171.34493645,205.17826431)(170.32746026,205.59974533)(169.26668142,205.59974533)
\curveto(168.20590258,205.59974533)(167.18842639,205.17826431)(166.43834317,204.42812839)
\curveto(165.68825862,203.6779938)(165.26680646,202.66044792)(165.26680646,201.59959643)
\curveto(165.26680646,200.53874494)(165.68825862,199.52119907)(166.43834317,198.77106448)
\curveto(167.18842639,198.02092856)(168.20590258,197.59944753)(169.26668142,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,220.40756786)
\curveto(391.87691058,220.40756786)(392.89438678,220.82904888)(393.64446999,221.5791848)
\curveto(394.39455455,222.32931939)(394.8160067,223.34686527)(394.8160067,224.40771676)
\curveto(394.8160067,225.46856825)(394.39455455,226.48611413)(393.64446999,227.23624872)
\curveto(392.89438678,227.98638464)(391.87691058,228.40786566)(390.81613174,228.40786566)
\curveto(389.7553529,228.40786566)(388.73787671,227.98638464)(387.98779349,227.23624872)
\curveto(387.23770894,226.48611413)(386.81625678,225.46856825)(386.81625678,224.40771676)
\curveto(386.81625678,223.34686527)(387.23770894,222.32931939)(387.98779349,221.5791848)
\curveto(388.73787671,220.82904888)(389.7553529,220.40756786)(390.81613174,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,220.40756786)
\curveto(391.87691058,220.40756786)(392.89438678,220.82904888)(393.64446999,221.5791848)
\curveto(394.39455455,222.32931939)(394.8160067,223.34686527)(394.8160067,224.40771676)
\curveto(394.8160067,225.46856825)(394.39455455,226.48611413)(393.64446999,227.23624872)
\curveto(392.89438678,227.98638464)(391.87691058,228.40786566)(390.81613174,228.40786566)
\curveto(389.7553529,228.40786566)(388.73787671,227.98638464)(387.98779349,227.23624872)
\curveto(387.23770894,226.48611413)(386.81625678,225.46856825)(386.81625678,224.40771676)
\curveto(386.81625678,223.34686527)(387.23770894,222.32931939)(387.98779349,221.5791848)
\curveto(388.73787671,220.82904888)(389.7553529,220.40756786)(390.81613174,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,310.01090934)
\curveto(116.56915137,310.01090934)(117.58662756,310.43239036)(118.33671078,311.18252629)
\curveto(119.08679533,311.93266088)(119.50824749,312.95020675)(119.50824749,314.01105824)
\curveto(119.50824749,315.07190973)(119.08679533,316.08945561)(118.33671078,316.8395902)
\curveto(117.58662756,317.58972612)(116.56915137,318.01120714)(115.50837253,318.01120714)
\curveto(114.44759369,318.01120714)(113.4301175,317.58972612)(112.68003428,316.8395902)
\curveto(111.92994973,316.08945561)(111.50849757,315.07190973)(111.50849757,314.01105824)
\curveto(111.50849757,312.95020675)(111.92994973,311.93266088)(112.68003428,311.18252629)
\curveto(113.4301175,310.43239036)(114.44759369,310.01090934)(115.50837253,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,310.01090934)
\curveto(116.56915137,310.01090934)(117.58662756,310.43239036)(118.33671078,311.18252629)
\curveto(119.08679533,311.93266088)(119.50824749,312.95020675)(119.50824749,314.01105824)
\curveto(119.50824749,315.07190973)(119.08679533,316.08945561)(118.33671078,316.8395902)
\curveto(117.58662756,317.58972612)(116.56915137,318.01120714)(115.50837253,318.01120714)
\curveto(114.44759369,318.01120714)(113.4301175,317.58972612)(112.68003428,316.8395902)
\curveto(111.92994973,316.08945561)(111.50849757,315.07190973)(111.50849757,314.01105824)
\curveto(111.50849757,312.95020675)(111.92994973,311.93266088)(112.68003428,311.18252629)
\curveto(113.4301175,310.43239036)(114.44759369,310.01090934)(115.50837253,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,104.73779588)
\curveto(145.89186346,104.73779588)(146.90933965,105.1592769)(147.65942287,105.90941283)
\curveto(148.40950742,106.65954742)(148.83095958,107.67709329)(148.83095958,108.73794478)
\curveto(148.83095958,109.79879627)(148.40950742,110.81634215)(147.65942287,111.56647674)
\curveto(146.90933965,112.31661266)(145.89186346,112.73809368)(144.83108462,112.73809368)
\curveto(143.77030578,112.73809368)(142.75282959,112.31661266)(142.00274637,111.56647674)
\curveto(141.25266182,110.81634215)(140.83120966,109.79879627)(140.83120966,108.73794478)
\curveto(140.83120966,107.67709329)(141.25266182,106.65954742)(142.00274637,105.90941283)
\curveto(142.75282959,105.1592769)(143.77030578,104.73779588)(144.83108462,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,104.73779588)
\curveto(145.89186346,104.73779588)(146.90933965,105.1592769)(147.65942287,105.90941283)
\curveto(148.40950742,106.65954742)(148.83095958,107.67709329)(148.83095958,108.73794478)
\curveto(148.83095958,109.79879627)(148.40950742,110.81634215)(147.65942287,111.56647674)
\curveto(146.90933965,112.31661266)(145.89186346,112.73809368)(144.83108462,112.73809368)
\curveto(143.77030578,112.73809368)(142.75282959,112.31661266)(142.00274637,111.56647674)
\curveto(141.25266182,110.81634215)(140.83120966,109.79879627)(140.83120966,108.73794478)
\curveto(140.83120966,107.67709329)(141.25266182,106.65954742)(142.00274637,105.90941283)
\curveto(142.75282959,105.1592769)(143.77030578,104.73779588)(144.83108462,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,228.5533382)
\curveto(250.15042473,228.5533382)(251.16790092,228.97481922)(251.91798414,229.72495514)
\curveto(252.66806869,230.47508973)(253.08952085,231.49263561)(253.08952085,232.5534871)
\curveto(253.08952085,233.61433859)(252.66806869,234.63188447)(251.91798414,235.38201905)
\curveto(251.16790092,236.13215498)(250.15042473,236.553636)(249.08964589,236.553636)
\curveto(248.02886705,236.553636)(247.01139086,236.13215498)(246.26130764,235.38201905)
\curveto(245.51122309,234.63188447)(245.08977093,233.61433859)(245.08977093,232.5534871)
\curveto(245.08977093,231.49263561)(245.51122309,230.47508973)(246.26130764,229.72495514)
\curveto(247.01139086,228.97481922)(248.02886705,228.5533382)(249.08964589,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,228.5533382)
\curveto(250.15042473,228.5533382)(251.16790092,228.97481922)(251.91798414,229.72495514)
\curveto(252.66806869,230.47508973)(253.08952085,231.49263561)(253.08952085,232.5534871)
\curveto(253.08952085,233.61433859)(252.66806869,234.63188447)(251.91798414,235.38201905)
\curveto(251.16790092,236.13215498)(250.15042473,236.553636)(249.08964589,236.553636)
\curveto(248.02886705,236.553636)(247.01139086,236.13215498)(246.26130764,235.38201905)
\curveto(245.51122309,234.63188447)(245.08977093,233.61433859)(245.08977093,232.5534871)
\curveto(245.08977093,231.49263561)(245.51122309,230.47508973)(246.26130764,229.72495514)
\curveto(247.01139086,228.97481922)(248.02886705,228.5533382)(249.08964589,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,345.85223983)
\curveto(367.44131378,345.85223983)(368.45878998,346.27372085)(369.20887319,347.02385678)
\curveto(369.95895775,347.77399136)(370.3804099,348.79153724)(370.3804099,349.85238873)
\curveto(370.3804099,350.91324022)(369.95895775,351.9307861)(369.20887319,352.68092069)
\curveto(368.45878998,353.43105661)(367.44131378,353.85253763)(366.38053494,353.85253763)
\curveto(365.3197561,353.85253763)(364.30227991,353.43105661)(363.55219669,352.68092069)
\curveto(362.80211214,351.9307861)(362.38065998,350.91324022)(362.38065998,349.85238873)
\curveto(362.38065998,348.79153724)(362.80211214,347.77399136)(363.55219669,347.02385678)
\curveto(364.30227991,346.27372085)(365.3197561,345.85223983)(366.38053494,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,345.85223983)
\curveto(367.44131378,345.85223983)(368.45878998,346.27372085)(369.20887319,347.02385678)
\curveto(369.95895775,347.77399136)(370.3804099,348.79153724)(370.3804099,349.85238873)
\curveto(370.3804099,350.91324022)(369.95895775,351.9307861)(369.20887319,352.68092069)
\curveto(368.45878998,353.43105661)(367.44131378,353.85253763)(366.38053494,353.85253763)
\curveto(365.3197561,353.85253763)(364.30227991,353.43105661)(363.55219669,352.68092069)
\curveto(362.80211214,351.9307861)(362.38065998,350.91324022)(362.38065998,349.85238873)
\curveto(362.38065998,348.79153724)(362.80211214,347.77399136)(363.55219669,347.02385678)
\curveto(364.30227991,346.27372085)(365.3197561,345.85223983)(366.38053494,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,197.59944753)
\curveto(106.79490044,197.59944753)(107.81237663,198.02092856)(108.56245985,198.77106448)
\curveto(109.31254441,199.52119907)(109.73399656,200.53874494)(109.73399656,201.59959643)
\curveto(109.73399656,202.66044792)(109.31254441,203.6779938)(108.56245985,204.42812839)
\curveto(107.81237663,205.17826431)(106.79490044,205.59974533)(105.7341216,205.59974533)
\curveto(104.67334276,205.59974533)(103.65586657,205.17826431)(102.90578335,204.42812839)
\curveto(102.1556988,203.6779938)(101.73424664,202.66044792)(101.73424664,201.59959643)
\curveto(101.73424664,200.53874494)(102.1556988,199.52119907)(102.90578335,198.77106448)
\curveto(103.65586657,198.02092856)(104.67334276,197.59944753)(105.7341216,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,197.59944753)
\curveto(106.79490044,197.59944753)(107.81237663,198.02092856)(108.56245985,198.77106448)
\curveto(109.31254441,199.52119907)(109.73399656,200.53874494)(109.73399656,201.59959643)
\curveto(109.73399656,202.66044792)(109.31254441,203.6779938)(108.56245985,204.42812839)
\curveto(107.81237663,205.17826431)(106.79490044,205.59974533)(105.7341216,205.59974533)
\curveto(104.67334276,205.59974533)(103.65586657,205.17826431)(102.90578335,204.42812839)
\curveto(102.1556988,203.6779938)(101.73424664,202.66044792)(101.73424664,201.59959643)
\curveto(101.73424664,200.53874494)(102.1556988,199.52119907)(102.90578335,198.77106448)
\curveto(103.65586657,198.02092856)(104.67334276,197.59944753)(105.7341216,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,129.17508655)
\curveto(398.3930643,129.17508655)(399.4105405,129.59656757)(400.16062372,130.3467035)
\curveto(400.91070827,131.09683809)(401.33216043,132.11438396)(401.33216043,133.17523545)
\curveto(401.33216043,134.23608694)(400.91070827,135.25363282)(400.16062372,136.00376741)
\curveto(399.4105405,136.75390333)(398.3930643,137.17538435)(397.33228546,137.17538435)
\curveto(396.27150663,137.17538435)(395.25403043,136.75390333)(394.50394721,136.00376741)
\curveto(393.75386266,135.25363282)(393.3324105,134.23608694)(393.3324105,133.17523545)
\curveto(393.3324105,132.11438396)(393.75386266,131.09683809)(394.50394721,130.3467035)
\curveto(395.25403043,129.59656757)(396.27150663,129.17508655)(397.33228546,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,129.17508655)
\curveto(398.3930643,129.17508655)(399.4105405,129.59656757)(400.16062372,130.3467035)
\curveto(400.91070827,131.09683809)(401.33216043,132.11438396)(401.33216043,133.17523545)
\curveto(401.33216043,134.23608694)(400.91070827,135.25363282)(400.16062372,136.00376741)
\curveto(399.4105405,136.75390333)(398.3930643,137.17538435)(397.33228546,137.17538435)
\curveto(396.27150663,137.17538435)(395.25403043,136.75390333)(394.50394721,136.00376741)
\curveto(393.75386266,135.25363282)(393.3324105,134.23608694)(393.3324105,133.17523545)
\curveto(393.3324105,132.11438396)(393.75386266,131.09683809)(394.50394721,130.3467035)
\curveto(395.25403043,129.59656757)(396.27150663,129.17508655)(397.33228546,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,282.31532885)
\curveto(284.36025211,282.31532885)(285.3777283,282.73680987)(286.12781152,283.48694579)
\curveto(286.87789607,284.23708038)(287.29934823,285.25462626)(287.29934823,286.31547775)
\curveto(287.29934823,287.37632923)(286.87789607,288.39387511)(286.12781152,289.1440097)
\curveto(285.3777283,289.89414562)(284.36025211,290.31562665)(283.29947327,290.31562665)
\curveto(282.23869443,290.31562665)(281.22121824,289.89414562)(280.47113502,289.1440097)
\curveto(279.72105047,288.39387511)(279.29959831,287.37632923)(279.29959831,286.31547775)
\curveto(279.29959831,285.25462626)(279.72105047,284.23708038)(280.47113502,283.48694579)
\curveto(281.22121824,282.73680987)(282.23869443,282.31532885)(283.29947327,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,282.31532885)
\curveto(284.36025211,282.31532885)(285.3777283,282.73680987)(286.12781152,283.48694579)
\curveto(286.87789607,284.23708038)(287.29934823,285.25462626)(287.29934823,286.31547775)
\curveto(287.29934823,287.37632923)(286.87789607,288.39387511)(286.12781152,289.1440097)
\curveto(285.3777283,289.89414562)(284.36025211,290.31562665)(283.29947327,290.31562665)
\curveto(282.23869443,290.31562665)(281.22121824,289.89414562)(280.47113502,289.1440097)
\curveto(279.72105047,288.39387511)(279.29959831,287.37632923)(279.29959831,286.31547775)
\curveto(279.29959831,285.25462626)(279.72105047,284.23708038)(280.47113502,283.48694579)
\curveto(281.22121824,282.73680987)(282.23869443,282.31532885)(283.29947327,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,254.61975852)
\curveto(250.15042473,254.61975852)(251.16790092,255.04123954)(251.91798414,255.79137547)
\curveto(252.66806869,256.54151006)(253.08952085,257.55905593)(253.08952085,258.61990742)
\curveto(253.08952085,259.68075891)(252.66806869,260.69830479)(251.91798414,261.44843938)
\curveto(251.16790092,262.1985753)(250.15042473,262.62005632)(249.08964589,262.62005632)
\curveto(248.02886705,262.62005632)(247.01139086,262.1985753)(246.26130764,261.44843938)
\curveto(245.51122309,260.69830479)(245.08977093,259.68075891)(245.08977093,258.61990742)
\curveto(245.08977093,257.55905593)(245.51122309,256.54151006)(246.26130764,255.79137547)
\curveto(247.01139086,255.04123954)(248.02886705,254.61975852)(249.08964589,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,254.61975852)
\curveto(250.15042473,254.61975852)(251.16790092,255.04123954)(251.91798414,255.79137547)
\curveto(252.66806869,256.54151006)(253.08952085,257.55905593)(253.08952085,258.61990742)
\curveto(253.08952085,259.68075891)(252.66806869,260.69830479)(251.91798414,261.44843938)
\curveto(251.16790092,262.1985753)(250.15042473,262.62005632)(249.08964589,262.62005632)
\curveto(248.02886705,262.62005632)(247.01139086,262.1985753)(246.26130764,261.44843938)
\curveto(245.51122309,260.69830479)(245.08977093,259.68075891)(245.08977093,258.61990742)
\curveto(245.08977093,257.55905593)(245.51122309,256.54151006)(246.26130764,255.79137547)
\curveto(247.01139086,255.04123954)(248.02886705,254.61975852)(249.08964589,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,254.61975852)
\curveto(282.73123402,254.61975852)(283.74871022,255.04123954)(284.49879344,255.79137547)
\curveto(285.24887799,256.54151006)(285.67033015,257.55905593)(285.67033015,258.61990742)
\curveto(285.67033015,259.68075891)(285.24887799,260.69830479)(284.49879344,261.44843938)
\curveto(283.74871022,262.1985753)(282.73123402,262.62005632)(281.67045518,262.62005632)
\curveto(280.60967635,262.62005632)(279.59220015,262.1985753)(278.84211693,261.44843938)
\curveto(278.09203238,260.69830479)(277.67058022,259.68075891)(277.67058022,258.61990742)
\curveto(277.67058022,257.55905593)(278.09203238,256.54151006)(278.84211693,255.79137547)
\curveto(279.59220015,255.04123954)(280.60967635,254.61975852)(281.67045518,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,254.61975852)
\curveto(282.73123402,254.61975852)(283.74871022,255.04123954)(284.49879344,255.79137547)
\curveto(285.24887799,256.54151006)(285.67033015,257.55905593)(285.67033015,258.61990742)
\curveto(285.67033015,259.68075891)(285.24887799,260.69830479)(284.49879344,261.44843938)
\curveto(283.74871022,262.1985753)(282.73123402,262.62005632)(281.67045518,262.62005632)
\curveto(280.60967635,262.62005632)(279.59220015,262.1985753)(278.84211693,261.44843938)
\curveto(278.09203238,260.69830479)(277.67058022,259.68075891)(277.67058022,258.61990742)
\curveto(277.67058022,257.55905593)(278.09203238,256.54151006)(278.84211693,255.79137547)
\curveto(279.59220015,255.04123954)(280.60967635,254.61975852)(281.67045518,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,239.95738819)
\curveto(180.10171119,239.95738819)(181.11918738,240.37886921)(181.8692706,241.12900513)
\curveto(182.61935515,241.87913972)(183.04080731,242.8966856)(183.04080731,243.95753709)
\curveto(183.04080731,245.01838858)(182.61935515,246.03593446)(181.8692706,246.78606905)
\curveto(181.11918738,247.53620497)(180.10171119,247.95768599)(179.04093235,247.95768599)
\curveto(177.98015351,247.95768599)(176.96267732,247.53620497)(176.2125941,246.78606905)
\curveto(175.46250955,246.03593446)(175.04105739,245.01838858)(175.04105739,243.95753709)
\curveto(175.04105739,242.8966856)(175.46250955,241.87913972)(176.2125941,241.12900513)
\curveto(176.96267732,240.37886921)(177.98015351,239.95738819)(179.04093235,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,239.95738819)
\curveto(180.10171119,239.95738819)(181.11918738,240.37886921)(181.8692706,241.12900513)
\curveto(182.61935515,241.87913972)(183.04080731,242.8966856)(183.04080731,243.95753709)
\curveto(183.04080731,245.01838858)(182.61935515,246.03593446)(181.8692706,246.78606905)
\curveto(181.11918738,247.53620497)(180.10171119,247.95768599)(179.04093235,247.95768599)
\curveto(177.98015351,247.95768599)(176.96267732,247.53620497)(176.2125941,246.78606905)
\curveto(175.46250955,246.03593446)(175.04105739,245.01838858)(175.04105739,243.95753709)
\curveto(175.04105739,242.8966856)(175.46250955,241.87913972)(176.2125941,241.12900513)
\curveto(176.96267732,240.37886921)(177.98015351,239.95738819)(179.04093235,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,305.12345934)
\curveto(351.15088879,305.12345934)(352.16836498,305.54494037)(352.9184482,306.29507629)
\curveto(353.66853275,307.04521088)(354.08998491,308.06275676)(354.08998491,309.12360825)
\curveto(354.08998491,310.18445973)(353.66853275,311.20200561)(352.9184482,311.9521402)
\curveto(352.16836498,312.70227612)(351.15088879,313.12375715)(350.09010995,313.12375715)
\curveto(349.02933111,313.12375715)(348.01185492,312.70227612)(347.2617717,311.9521402)
\curveto(346.51168715,311.20200561)(346.09023499,310.18445973)(346.09023499,309.12360825)
\curveto(346.09023499,308.06275676)(346.51168715,307.04521088)(347.2617717,306.29507629)
\curveto(348.01185492,305.54494037)(349.02933111,305.12345934)(350.09010995,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,305.12345934)
\curveto(351.15088879,305.12345934)(352.16836498,305.54494037)(352.9184482,306.29507629)
\curveto(353.66853275,307.04521088)(354.08998491,308.06275676)(354.08998491,309.12360825)
\curveto(354.08998491,310.18445973)(353.66853275,311.20200561)(352.9184482,311.9521402)
\curveto(352.16836498,312.70227612)(351.15088879,313.12375715)(350.09010995,313.12375715)
\curveto(349.02933111,313.12375715)(348.01185492,312.70227612)(347.2617717,311.9521402)
\curveto(346.51168715,311.20200561)(346.09023499,310.18445973)(346.09023499,309.12360825)
\curveto(346.09023499,308.06275676)(346.51168715,307.04521088)(347.2617717,306.29507629)
\curveto(348.01185492,305.54494037)(349.02933111,305.12345934)(350.09010995,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,223.66586786)
\curveto(212.68250014,223.66586786)(213.69997633,224.08734888)(214.45005955,224.8374848)
\curveto(215.2001441,225.58761939)(215.62159626,226.60516527)(215.62159626,227.66601676)
\curveto(215.62159626,228.72686825)(215.2001441,229.74441412)(214.45005955,230.49454871)
\curveto(213.69997633,231.24468464)(212.68250014,231.66616566)(211.6217213,231.66616566)
\curveto(210.56094246,231.66616566)(209.54346627,231.24468464)(208.79338305,230.49454871)
\curveto(208.0432985,229.74441412)(207.62184634,228.72686825)(207.62184634,227.66601676)
\curveto(207.62184634,226.60516527)(208.0432985,225.58761939)(208.79338305,224.8374848)
\curveto(209.54346627,224.08734888)(210.56094246,223.66586786)(211.6217213,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,223.66586786)
\curveto(212.68250014,223.66586786)(213.69997633,224.08734888)(214.45005955,224.8374848)
\curveto(215.2001441,225.58761939)(215.62159626,226.60516527)(215.62159626,227.66601676)
\curveto(215.62159626,228.72686825)(215.2001441,229.74441412)(214.45005955,230.49454871)
\curveto(213.69997633,231.24468464)(212.68250014,231.66616566)(211.6217213,231.66616566)
\curveto(210.56094246,231.66616566)(209.54346627,231.24468464)(208.79338305,230.49454871)
\curveto(208.0432985,229.74441412)(207.62184634,228.72686825)(207.62184634,227.66601676)
\curveto(207.62184634,226.60516527)(208.0432985,225.58761939)(208.79338305,224.8374848)
\curveto(209.54346627,224.08734888)(210.56094246,223.66586786)(211.6217213,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,306.75260934)
\curveto(360.92516006,306.75260934)(361.94263625,307.17409037)(362.69271947,307.92422629)
\curveto(363.44280402,308.67436088)(363.86425618,309.69190676)(363.86425618,310.75275824)
\curveto(363.86425618,311.81360973)(363.44280402,312.83115561)(362.69271947,313.5812902)
\curveto(361.94263625,314.33142612)(360.92516006,314.75290715)(359.86438122,314.75290715)
\curveto(358.80360238,314.75290715)(357.78612619,314.33142612)(357.03604297,313.5812902)
\curveto(356.28595842,312.83115561)(355.86450626,311.81360973)(355.86450626,310.75275824)
\curveto(355.86450626,309.69190676)(356.28595842,308.67436088)(357.03604297,307.92422629)
\curveto(357.78612619,307.17409037)(358.80360238,306.75260934)(359.86438122,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,306.75260934)
\curveto(360.92516006,306.75260934)(361.94263625,307.17409037)(362.69271947,307.92422629)
\curveto(363.44280402,308.67436088)(363.86425618,309.69190676)(363.86425618,310.75275824)
\curveto(363.86425618,311.81360973)(363.44280402,312.83115561)(362.69271947,313.5812902)
\curveto(361.94263625,314.33142612)(360.92516006,314.75290715)(359.86438122,314.75290715)
\curveto(358.80360238,314.75290715)(357.78612619,314.33142612)(357.03604297,313.5812902)
\curveto(356.28595842,312.83115561)(355.86450626,311.81360973)(355.86450626,310.75275824)
\curveto(355.86450626,309.69190676)(356.28595842,308.67436088)(357.03604297,307.92422629)
\curveto(357.78612619,307.17409037)(358.80360238,306.75260934)(359.86438122,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,283.94449919)
\curveto(279.47315716,283.94449919)(280.49063336,284.36598021)(281.24071657,285.11611614)
\curveto(281.99080113,285.86625072)(282.41225328,286.8837966)(282.41225328,287.94464809)
\curveto(282.41225328,289.00549958)(281.99080113,290.02304546)(281.24071657,290.77318005)
\curveto(280.49063336,291.52331597)(279.47315716,291.94479699)(278.41237832,291.94479699)
\curveto(277.35159949,291.94479699)(276.33412329,291.52331597)(275.58404007,290.77318005)
\curveto(274.83395552,290.02304546)(274.41250336,289.00549958)(274.41250336,287.94464809)
\curveto(274.41250336,286.8837966)(274.83395552,285.86625072)(275.58404007,285.11611614)
\curveto(276.33412329,284.36598021)(277.35159949,283.94449919)(278.41237832,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,283.94449919)
\curveto(279.47315716,283.94449919)(280.49063336,284.36598021)(281.24071657,285.11611614)
\curveto(281.99080113,285.86625072)(282.41225328,286.8837966)(282.41225328,287.94464809)
\curveto(282.41225328,289.00549958)(281.99080113,290.02304546)(281.24071657,290.77318005)
\curveto(280.49063336,291.52331597)(279.47315716,291.94479699)(278.41237832,291.94479699)
\curveto(277.35159949,291.94479699)(276.33412329,291.52331597)(275.58404007,290.77318005)
\curveto(274.83395552,290.02304546)(274.41250336,289.00549958)(274.41250336,287.94464809)
\curveto(274.41250336,286.8837966)(274.83395552,285.86625072)(275.58404007,285.11611614)
\curveto(276.33412329,284.36598021)(277.35159949,283.94449919)(278.41237832,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,189.45369754)
\curveto(127.97242038,189.45369754)(128.98989657,189.87517856)(129.73997979,190.62531448)
\curveto(130.49006434,191.37544907)(130.9115165,192.39299495)(130.9115165,193.45384644)
\curveto(130.9115165,194.51469793)(130.49006434,195.53224381)(129.73997979,196.2823784)
\curveto(128.98989657,197.03251432)(127.97242038,197.45399534)(126.91164154,197.45399534)
\curveto(125.8508627,197.45399534)(124.83338651,197.03251432)(124.08330329,196.2823784)
\curveto(123.33321874,195.53224381)(122.91176658,194.51469793)(122.91176658,193.45384644)
\curveto(122.91176658,192.39299495)(123.33321874,191.37544907)(124.08330329,190.62531448)
\curveto(124.83338651,189.87517856)(125.8508627,189.45369754)(126.91164154,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,189.45369754)
\curveto(127.97242038,189.45369754)(128.98989657,189.87517856)(129.73997979,190.62531448)
\curveto(130.49006434,191.37544907)(130.9115165,192.39299495)(130.9115165,193.45384644)
\curveto(130.9115165,194.51469793)(130.49006434,195.53224381)(129.73997979,196.2823784)
\curveto(128.98989657,197.03251432)(127.97242038,197.45399534)(126.91164154,197.45399534)
\curveto(125.8508627,197.45399534)(124.83338651,197.03251432)(124.08330329,196.2823784)
\curveto(123.33321874,195.53224381)(122.91176658,194.51469793)(122.91176658,193.45384644)
\curveto(122.91176658,192.39299495)(123.33321874,191.37544907)(124.08330329,190.62531448)
\curveto(124.83338651,189.87517856)(125.8508627,189.45369754)(126.91164154,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,269.28212886)
\curveto(124.71434352,269.28212886)(125.73181971,269.70360988)(126.48190293,270.4537458)
\curveto(127.23198748,271.20388039)(127.65343964,272.22142627)(127.65343964,273.28227776)
\curveto(127.65343964,274.34312925)(127.23198748,275.36067512)(126.48190293,276.11080971)
\curveto(125.73181971,276.86094564)(124.71434352,277.28242666)(123.65356468,277.28242666)
\curveto(122.59278584,277.28242666)(121.57530965,276.86094564)(120.82522643,276.11080971)
\curveto(120.07514188,275.36067512)(119.65368972,274.34312925)(119.65368972,273.28227776)
\curveto(119.65368972,272.22142627)(120.07514188,271.20388039)(120.82522643,270.4537458)
\curveto(121.57530965,269.70360988)(122.59278584,269.28212886)(123.65356468,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,269.28212886)
\curveto(124.71434352,269.28212886)(125.73181971,269.70360988)(126.48190293,270.4537458)
\curveto(127.23198748,271.20388039)(127.65343964,272.22142627)(127.65343964,273.28227776)
\curveto(127.65343964,274.34312925)(127.23198748,275.36067512)(126.48190293,276.11080971)
\curveto(125.73181971,276.86094564)(124.71434352,277.28242666)(123.65356468,277.28242666)
\curveto(122.59278584,277.28242666)(121.57530965,276.86094564)(120.82522643,276.11080971)
\curveto(120.07514188,275.36067512)(119.65368972,274.34312925)(119.65368972,273.28227776)
\curveto(119.65368972,272.22142627)(120.07514188,271.20388039)(120.82522643,270.4537458)
\curveto(121.57530965,269.70360988)(122.59278584,269.28212886)(123.65356468,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,243.21568819)
\curveto(132.85953567,243.21568819)(133.87701187,243.63716921)(134.62709508,244.38730513)
\curveto(135.37717964,245.13743972)(135.79863179,246.1549856)(135.79863179,247.21583709)
\curveto(135.79863179,248.27668858)(135.37717964,249.29423445)(134.62709508,250.04436904)
\curveto(133.87701187,250.79450497)(132.85953567,251.21598599)(131.79875683,251.21598599)
\curveto(130.73797799,251.21598599)(129.7205018,250.79450497)(128.97041858,250.04436904)
\curveto(128.22033403,249.29423445)(127.79888187,248.27668858)(127.79888187,247.21583709)
\curveto(127.79888187,246.1549856)(128.22033403,245.13743972)(128.97041858,244.38730513)
\curveto(129.7205018,243.63716921)(130.73797799,243.21568819)(131.79875683,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,243.21568819)
\curveto(132.85953567,243.21568819)(133.87701187,243.63716921)(134.62709508,244.38730513)
\curveto(135.37717964,245.13743972)(135.79863179,246.1549856)(135.79863179,247.21583709)
\curveto(135.79863179,248.27668858)(135.37717964,249.29423445)(134.62709508,250.04436904)
\curveto(133.87701187,250.79450497)(132.85953567,251.21598599)(131.79875683,251.21598599)
\curveto(130.73797799,251.21598599)(129.7205018,250.79450497)(128.97041858,250.04436904)
\curveto(128.22033403,249.29423445)(127.79888187,248.27668858)(127.79888187,247.21583709)
\curveto(127.79888187,246.1549856)(128.22033403,245.13743972)(128.97041858,244.38730513)
\curveto(129.7205018,243.63716921)(130.73797799,243.21568819)(131.79875683,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,345.85223983)
\curveto(181.73074962,345.85223983)(182.74822581,346.27372085)(183.49830903,347.02385678)
\curveto(184.24839358,347.77399136)(184.66984574,348.79153724)(184.66984574,349.85238873)
\curveto(184.66984574,350.91324022)(184.24839358,351.9307861)(183.49830903,352.68092069)
\curveto(182.74822581,353.43105661)(181.73074962,353.85253763)(180.66997078,353.85253763)
\curveto(179.60919194,353.85253763)(178.59171575,353.43105661)(177.84163253,352.68092069)
\curveto(177.09154798,351.9307861)(176.67009582,350.91324022)(176.67009582,349.85238873)
\curveto(176.67009582,348.79153724)(177.09154798,347.77399136)(177.84163253,347.02385678)
\curveto(178.59171575,346.27372085)(179.60919194,345.85223983)(180.66997078,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,345.85223983)
\curveto(181.73074962,345.85223983)(182.74822581,346.27372085)(183.49830903,347.02385678)
\curveto(184.24839358,347.77399136)(184.66984574,348.79153724)(184.66984574,349.85238873)
\curveto(184.66984574,350.91324022)(184.24839358,351.9307861)(183.49830903,352.68092069)
\curveto(182.74822581,353.43105661)(181.73074962,353.85253763)(180.66997078,353.85253763)
\curveto(179.60919194,353.85253763)(178.59171575,353.43105661)(177.84163253,352.68092069)
\curveto(177.09154798,351.9307861)(176.67009582,350.91324022)(176.67009582,349.85238873)
\curveto(176.67009582,348.79153724)(177.09154798,347.77399136)(177.84163253,347.02385678)
\curveto(178.59171575,346.27372085)(179.60919194,345.85223983)(180.66997078,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,207.37436787)
\curveto(95.39162126,207.37436787)(96.40909745,207.79584889)(97.15918067,208.54598482)
\curveto(97.90926522,209.29611941)(98.33071738,210.31366528)(98.33071738,211.37451677)
\curveto(98.33071738,212.43536826)(97.90926522,213.45291414)(97.15918067,214.20304873)
\curveto(96.40909745,214.95318465)(95.39162126,215.37466567)(94.33084242,215.37466567)
\curveto(93.27006358,215.37466567)(92.25258739,214.95318465)(91.50250417,214.20304873)
\curveto(90.75241962,213.45291414)(90.33096746,212.43536826)(90.33096746,211.37451677)
\curveto(90.33096746,210.31366528)(90.75241962,209.29611941)(91.50250417,208.54598482)
\curveto(92.25258739,207.79584889)(93.27006358,207.37436787)(94.33084242,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,207.37436787)
\curveto(95.39162126,207.37436787)(96.40909745,207.79584889)(97.15918067,208.54598482)
\curveto(97.90926522,209.29611941)(98.33071738,210.31366528)(98.33071738,211.37451677)
\curveto(98.33071738,212.43536826)(97.90926522,213.45291414)(97.15918067,214.20304873)
\curveto(96.40909745,214.95318465)(95.39162126,215.37466567)(94.33084242,215.37466567)
\curveto(93.27006358,215.37466567)(92.25258739,214.95318465)(91.50250417,214.20304873)
\curveto(90.75241962,213.45291414)(90.33096746,212.43536826)(90.33096746,211.37451677)
\curveto(90.33096746,210.31366528)(90.75241962,209.29611941)(91.50250417,208.54598482)
\curveto(92.25258739,207.79584889)(93.27006358,207.37436787)(94.33084242,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,130.80423655)
\curveto(157.29515282,130.80423655)(158.31262901,131.22571757)(159.06271223,131.9758535)
\curveto(159.81279678,132.72598809)(160.23424894,133.74353396)(160.23424894,134.80438545)
\curveto(160.23424894,135.86523694)(159.81279678,136.88278282)(159.06271223,137.63291741)
\curveto(158.31262901,138.38305333)(157.29515282,138.80453435)(156.23437398,138.80453435)
\curveto(155.17359514,138.80453435)(154.15611895,138.38305333)(153.40603573,137.63291741)
\curveto(152.65595118,136.88278282)(152.23449902,135.86523694)(152.23449902,134.80438545)
\curveto(152.23449902,133.74353396)(152.65595118,132.72598809)(153.40603573,131.9758535)
\curveto(154.15611895,131.22571757)(155.17359514,130.80423655)(156.23437398,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,130.80423655)
\curveto(157.29515282,130.80423655)(158.31262901,131.22571757)(159.06271223,131.9758535)
\curveto(159.81279678,132.72598809)(160.23424894,133.74353396)(160.23424894,134.80438545)
\curveto(160.23424894,135.86523694)(159.81279678,136.88278282)(159.06271223,137.63291741)
\curveto(158.31262901,138.38305333)(157.29515282,138.80453435)(156.23437398,138.80453435)
\curveto(155.17359514,138.80453435)(154.15611895,138.38305333)(153.40603573,137.63291741)
\curveto(152.65595118,136.88278282)(152.23449902,135.86523694)(152.23449902,134.80438545)
\curveto(152.23449902,133.74353396)(152.65595118,132.72598809)(153.40603573,131.9758535)
\curveto(154.15611895,131.22571757)(155.17359514,130.80423655)(156.23437398,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,158.49980687)
\curveto(316.94106141,158.49980687)(317.9585376,158.9212879)(318.70862082,159.67142382)
\curveto(319.45870537,160.42155841)(319.88015753,161.43910429)(319.88015753,162.49995577)
\curveto(319.88015753,163.56080726)(319.45870537,164.57835314)(318.70862082,165.32848773)
\curveto(317.9585376,166.07862365)(316.94106141,166.50010468)(315.88028257,166.50010468)
\curveto(314.81950373,166.50010468)(313.80202754,166.07862365)(313.05194432,165.32848773)
\curveto(312.30185977,164.57835314)(311.88040761,163.56080726)(311.88040761,162.49995577)
\curveto(311.88040761,161.43910429)(312.30185977,160.42155841)(313.05194432,159.67142382)
\curveto(313.80202754,158.9212879)(314.81950373,158.49980687)(315.88028257,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,158.49980687)
\curveto(316.94106141,158.49980687)(317.9585376,158.9212879)(318.70862082,159.67142382)
\curveto(319.45870537,160.42155841)(319.88015753,161.43910429)(319.88015753,162.49995577)
\curveto(319.88015753,163.56080726)(319.45870537,164.57835314)(318.70862082,165.32848773)
\curveto(317.9585376,166.07862365)(316.94106141,166.50010468)(315.88028257,166.50010468)
\curveto(314.81950373,166.50010468)(313.80202754,166.07862365)(313.05194432,165.32848773)
\curveto(312.30185977,164.57835314)(311.88040761,163.56080726)(311.88040761,162.49995577)
\curveto(311.88040761,161.43910429)(312.30185977,160.42155841)(313.05194432,159.67142382)
\curveto(313.80202754,158.9212879)(314.81950373,158.49980687)(315.88028257,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,329.56072967)
\curveto(160.55322968,329.56072967)(161.57070587,329.98221069)(162.32078909,330.73234662)
\curveto(163.07087364,331.48248121)(163.4923258,332.50002708)(163.4923258,333.56087857)
\curveto(163.4923258,334.62173006)(163.07087364,335.63927594)(162.32078909,336.38941053)
\curveto(161.57070587,337.13954645)(160.55322968,337.56102747)(159.49245084,337.56102747)
\curveto(158.431672,337.56102747)(157.41419581,337.13954645)(156.66411259,336.38941053)
\curveto(155.91402804,335.63927594)(155.49257588,334.62173006)(155.49257588,333.56087857)
\curveto(155.49257588,332.50002708)(155.91402804,331.48248121)(156.66411259,330.73234662)
\curveto(157.41419581,329.98221069)(158.431672,329.56072967)(159.49245084,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,329.56072967)
\curveto(160.55322968,329.56072967)(161.57070587,329.98221069)(162.32078909,330.73234662)
\curveto(163.07087364,331.48248121)(163.4923258,332.50002708)(163.4923258,333.56087857)
\curveto(163.4923258,334.62173006)(163.07087364,335.63927594)(162.32078909,336.38941053)
\curveto(161.57070587,337.13954645)(160.55322968,337.56102747)(159.49245084,337.56102747)
\curveto(158.431672,337.56102747)(157.41419581,337.13954645)(156.66411259,336.38941053)
\curveto(155.91402804,335.63927594)(155.49257588,334.62173006)(155.49257588,333.56087857)
\curveto(155.49257588,332.50002708)(155.91402804,331.48248121)(156.66411259,330.73234662)
\curveto(157.41419581,329.98221069)(158.431672,329.56072967)(159.49245084,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,342.59393983)
\curveto(352.77994756,342.59393983)(353.79742376,343.01542085)(354.54750698,343.76555678)
\curveto(355.29759153,344.51569137)(355.71904369,345.53323724)(355.71904369,346.59408873)
\curveto(355.71904369,347.65494022)(355.29759153,348.6724861)(354.54750698,349.42262069)
\curveto(353.79742376,350.17275661)(352.77994756,350.59423763)(351.71916873,350.59423763)
\curveto(350.65838989,350.59423763)(349.64091369,350.17275661)(348.89083047,349.42262069)
\curveto(348.14074592,348.6724861)(347.71929376,347.65494022)(347.71929376,346.59408873)
\curveto(347.71929376,345.53323724)(348.14074592,344.51569137)(348.89083047,343.76555678)
\curveto(349.64091369,343.01542085)(350.65838989,342.59393983)(351.71916873,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,342.59393983)
\curveto(352.77994756,342.59393983)(353.79742376,343.01542085)(354.54750698,343.76555678)
\curveto(355.29759153,344.51569137)(355.71904369,345.53323724)(355.71904369,346.59408873)
\curveto(355.71904369,347.65494022)(355.29759153,348.6724861)(354.54750698,349.42262069)
\curveto(353.79742376,350.17275661)(352.77994756,350.59423763)(351.71916873,350.59423763)
\curveto(350.65838989,350.59423763)(349.64091369,350.17275661)(348.89083047,349.42262069)
\curveto(348.14074592,348.6724861)(347.71929376,347.65494022)(347.71929376,346.59408873)
\curveto(347.71929376,345.53323724)(348.14074592,344.51569137)(348.89083047,343.76555678)
\curveto(349.64091369,343.01542085)(350.65838989,342.59393983)(351.71916873,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,166.64557721)
\curveto(372.32840873,166.64557721)(373.34588492,167.06705824)(374.09596814,167.81719416)
\curveto(374.84605269,168.56732875)(375.26750485,169.58487462)(375.26750485,170.64572611)
\curveto(375.26750485,171.7065776)(374.84605269,172.72412348)(374.09596814,173.47425807)
\curveto(373.34588492,174.22439399)(372.32840873,174.64587501)(371.26762989,174.64587501)
\curveto(370.20685105,174.64587501)(369.18937486,174.22439399)(368.43929164,173.47425807)
\curveto(367.68920709,172.72412348)(367.26775493,171.7065776)(367.26775493,170.64572611)
\curveto(367.26775493,169.58487462)(367.68920709,168.56732875)(368.43929164,167.81719416)
\curveto(369.18937486,167.06705824)(370.20685105,166.64557721)(371.26762989,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,166.64557721)
\curveto(372.32840873,166.64557721)(373.34588492,167.06705824)(374.09596814,167.81719416)
\curveto(374.84605269,168.56732875)(375.26750485,169.58487462)(375.26750485,170.64572611)
\curveto(375.26750485,171.7065776)(374.84605269,172.72412348)(374.09596814,173.47425807)
\curveto(373.34588492,174.22439399)(372.32840873,174.64587501)(371.26762989,174.64587501)
\curveto(370.20685105,174.64587501)(369.18937486,174.22439399)(368.43929164,173.47425807)
\curveto(367.68920709,172.72412348)(367.26775493,171.7065776)(367.26775493,170.64572611)
\curveto(367.26775493,169.58487462)(367.68920709,168.56732875)(368.43929164,167.81719416)
\curveto(369.18937486,167.06705824)(370.20685105,166.64557721)(371.26762989,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,158.49980687)
\curveto(100.27875689,158.49980687)(101.29623309,158.9212879)(102.0463163,159.67142382)
\curveto(102.79640086,160.42155841)(103.21785301,161.43910429)(103.21785301,162.49995577)
\curveto(103.21785301,163.56080726)(102.79640086,164.57835314)(102.0463163,165.32848773)
\curveto(101.29623309,166.07862365)(100.27875689,166.50010468)(99.21797805,166.50010468)
\curveto(98.15719921,166.50010468)(97.13972302,166.07862365)(96.3896398,165.32848773)
\curveto(95.63955525,164.57835314)(95.21810309,163.56080726)(95.21810309,162.49995577)
\curveto(95.21810309,161.43910429)(95.63955525,160.42155841)(96.3896398,159.67142382)
\curveto(97.13972302,158.9212879)(98.15719921,158.49980687)(99.21797805,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,158.49980687)
\curveto(100.27875689,158.49980687)(101.29623309,158.9212879)(102.0463163,159.67142382)
\curveto(102.79640086,160.42155841)(103.21785301,161.43910429)(103.21785301,162.49995577)
\curveto(103.21785301,163.56080726)(102.79640086,164.57835314)(102.0463163,165.32848773)
\curveto(101.29623309,166.07862365)(100.27875689,166.50010468)(99.21797805,166.50010468)
\curveto(98.15719921,166.50010468)(97.13972302,166.07862365)(96.3896398,165.32848773)
\curveto(95.63955525,164.57835314)(95.21810309,163.56080726)(95.21810309,162.49995577)
\curveto(95.21810309,161.43910429)(95.63955525,160.42155841)(96.3896398,159.67142382)
\curveto(97.13972302,158.9212879)(98.15719921,158.49980687)(99.21797805,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,109.62526622)
\curveto(215.940577,109.62526622)(216.95805319,110.04674725)(217.70813641,110.79688317)
\curveto(218.45822096,111.54701776)(218.87967312,112.56456363)(218.87967312,113.62541512)
\curveto(218.87967312,114.68626661)(218.45822096,115.70381249)(217.70813641,116.45394708)
\curveto(216.95805319,117.204083)(215.940577,117.62556402)(214.87979816,117.62556402)
\curveto(213.81901932,117.62556402)(212.80154313,117.204083)(212.05145991,116.45394708)
\curveto(211.30137536,115.70381249)(210.8799232,114.68626661)(210.8799232,113.62541512)
\curveto(210.8799232,112.56456363)(211.30137536,111.54701776)(212.05145991,110.79688317)
\curveto(212.80154313,110.04674725)(213.81901932,109.62526622)(214.87979816,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,109.62526622)
\curveto(215.940577,109.62526622)(216.95805319,110.04674725)(217.70813641,110.79688317)
\curveto(218.45822096,111.54701776)(218.87967312,112.56456363)(218.87967312,113.62541512)
\curveto(218.87967312,114.68626661)(218.45822096,115.70381249)(217.70813641,116.45394708)
\curveto(216.95805319,117.204083)(215.940577,117.62556402)(214.87979816,117.62556402)
\curveto(213.81901932,117.62556402)(212.80154313,117.204083)(212.05145991,116.45394708)
\curveto(211.30137536,115.70381249)(210.8799232,114.68626661)(210.8799232,113.62541512)
\curveto(210.8799232,112.56456363)(211.30137536,111.54701776)(212.05145991,110.79688317)
\curveto(212.80154313,110.04674725)(213.81901932,109.62526622)(214.87979816,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,350.7397)
\curveto(373.9574675,350.7397)(374.9749437,351.16118102)(375.72502692,351.91131694)
\curveto(376.47511147,352.66145153)(376.89656363,353.67899741)(376.89656363,354.7398489)
\curveto(376.89656363,355.80070039)(376.47511147,356.81824627)(375.72502692,357.56838085)
\curveto(374.9749437,358.31851678)(373.9574675,358.7399978)(372.89668866,358.7399978)
\curveto(371.83590983,358.7399978)(370.81843363,358.31851678)(370.06835041,357.56838085)
\curveto(369.31826586,356.81824627)(368.8968137,355.80070039)(368.8968137,354.7398489)
\curveto(368.8968137,353.67899741)(369.31826586,352.66145153)(370.06835041,351.91131694)
\curveto(370.81843363,351.16118102)(371.83590983,350.7397)(372.89668866,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,350.7397)
\curveto(373.9574675,350.7397)(374.9749437,351.16118102)(375.72502692,351.91131694)
\curveto(376.47511147,352.66145153)(376.89656363,353.67899741)(376.89656363,354.7398489)
\curveto(376.89656363,355.80070039)(376.47511147,356.81824627)(375.72502692,357.56838085)
\curveto(374.9749437,358.31851678)(373.9574675,358.7399978)(372.89668866,358.7399978)
\curveto(371.83590983,358.7399978)(370.81843363,358.31851678)(370.06835041,357.56838085)
\curveto(369.31826586,356.81824627)(368.8968137,355.80070039)(368.8968137,354.7398489)
\curveto(368.8968137,353.67899741)(369.31826586,352.66145153)(370.06835041,351.91131694)
\curveto(370.81843363,351.16118102)(371.83590983,350.7397)(372.89668866,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,270.91127885)
\curveto(121.45626666,270.91127885)(122.47374285,271.33275988)(123.22382607,272.0828958)
\curveto(123.97391062,272.83303039)(124.39536278,273.85057627)(124.39536278,274.91142776)
\curveto(124.39536278,275.97227924)(123.97391062,276.98982512)(123.22382607,277.73995971)
\curveto(122.47374285,278.49009563)(121.45626666,278.91157666)(120.39548782,278.91157666)
\curveto(119.33470898,278.91157666)(118.31723279,278.49009563)(117.56714957,277.73995971)
\curveto(116.81706502,276.98982512)(116.39561286,275.97227924)(116.39561286,274.91142776)
\curveto(116.39561286,273.85057627)(116.81706502,272.83303039)(117.56714957,272.0828958)
\curveto(118.31723279,271.33275988)(119.33470898,270.91127885)(120.39548782,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,270.91127885)
\curveto(121.45626666,270.91127885)(122.47374285,271.33275988)(123.22382607,272.0828958)
\curveto(123.97391062,272.83303039)(124.39536278,273.85057627)(124.39536278,274.91142776)
\curveto(124.39536278,275.97227924)(123.97391062,276.98982512)(123.22382607,277.73995971)
\curveto(122.47374285,278.49009563)(121.45626666,278.91157666)(120.39548782,278.91157666)
\curveto(119.33470898,278.91157666)(118.31723279,278.49009563)(117.56714957,277.73995971)
\curveto(116.81706502,276.98982512)(116.39561286,275.97227924)(116.39561286,274.91142776)
\curveto(116.39561286,273.85057627)(116.81706502,272.83303039)(117.56714957,272.0828958)
\curveto(118.31723279,271.33275988)(119.33470898,270.91127885)(120.39548782,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,375.17697032)
\curveto(211.05346171,375.17697032)(212.0709379,375.59845135)(212.82102112,376.34858727)
\curveto(213.57110567,377.09872186)(213.99255783,378.11626774)(213.99255783,379.17711922)
\curveto(213.99255783,380.23797071)(213.57110567,381.25551659)(212.82102112,382.00565118)
\curveto(212.0709379,382.7557871)(211.05346171,383.17726813)(209.99268287,383.17726813)
\curveto(208.93190403,383.17726813)(207.91442784,382.7557871)(207.16434462,382.00565118)
\curveto(206.41426007,381.25551659)(205.99280791,380.23797071)(205.99280791,379.17711922)
\curveto(205.99280791,378.11626774)(206.41426007,377.09872186)(207.16434462,376.34858727)
\curveto(207.91442784,375.59845135)(208.93190403,375.17697032)(209.99268287,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,375.17697032)
\curveto(211.05346171,375.17697032)(212.0709379,375.59845135)(212.82102112,376.34858727)
\curveto(213.57110567,377.09872186)(213.99255783,378.11626774)(213.99255783,379.17711922)
\curveto(213.99255783,380.23797071)(213.57110567,381.25551659)(212.82102112,382.00565118)
\curveto(212.0709379,382.7557871)(211.05346171,383.17726813)(209.99268287,383.17726813)
\curveto(208.93190403,383.17726813)(207.91442784,382.7557871)(207.16434462,382.00565118)
\curveto(206.41426007,381.25551659)(205.99280791,380.23797071)(205.99280791,379.17711922)
\curveto(205.99280791,378.11626774)(206.41426007,377.09872186)(207.16434462,376.34858727)
\curveto(207.91442784,375.59845135)(208.93190403,375.17697032)(209.99268287,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,184.56624754)
\curveto(129.60145881,184.56624754)(130.618935,184.98772857)(131.36901822,185.73786449)
\curveto(132.11910278,186.48799908)(132.54055493,187.50554496)(132.54055493,188.56639644)
\curveto(132.54055493,189.62724793)(132.11910278,190.64479381)(131.36901822,191.3949284)
\curveto(130.618935,192.14506432)(129.60145881,192.56654535)(128.54067997,192.56654535)
\curveto(127.47990113,192.56654535)(126.46242494,192.14506432)(125.71234172,191.3949284)
\curveto(124.96225717,190.64479381)(124.54080501,189.62724793)(124.54080501,188.56639644)
\curveto(124.54080501,187.50554496)(124.96225717,186.48799908)(125.71234172,185.73786449)
\curveto(126.46242494,184.98772857)(127.47990113,184.56624754)(128.54067997,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,184.56624754)
\curveto(129.60145881,184.56624754)(130.618935,184.98772857)(131.36901822,185.73786449)
\curveto(132.11910278,186.48799908)(132.54055493,187.50554496)(132.54055493,188.56639644)
\curveto(132.54055493,189.62724793)(132.11910278,190.64479381)(131.36901822,191.3949284)
\curveto(130.618935,192.14506432)(129.60145881,192.56654535)(128.54067997,192.56654535)
\curveto(127.47990113,192.56654535)(126.46242494,192.14506432)(125.71234172,191.3949284)
\curveto(124.96225717,190.64479381)(124.54080501,189.62724793)(124.54080501,188.56639644)
\curveto(124.54080501,187.50554496)(124.96225717,186.48799908)(125.71234172,185.73786449)
\curveto(126.46242494,184.98772857)(127.47990113,184.56624754)(128.54067997,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,119.40018656)
\curveto(127.97242038,119.40018656)(128.98989657,119.82166758)(129.73997979,120.57180351)
\curveto(130.49006434,121.3219381)(130.9115165,122.33948397)(130.9115165,123.40033546)
\curveto(130.9115165,124.46118695)(130.49006434,125.47873283)(129.73997979,126.22886742)
\curveto(128.98989657,126.97900334)(127.97242038,127.40048436)(126.91164154,127.40048436)
\curveto(125.8508627,127.40048436)(124.83338651,126.97900334)(124.08330329,126.22886742)
\curveto(123.33321874,125.47873283)(122.91176658,124.46118695)(122.91176658,123.40033546)
\curveto(122.91176658,122.33948397)(123.33321874,121.3219381)(124.08330329,120.57180351)
\curveto(124.83338651,119.82166758)(125.8508627,119.40018656)(126.91164154,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,119.40018656)
\curveto(127.97242038,119.40018656)(128.98989657,119.82166758)(129.73997979,120.57180351)
\curveto(130.49006434,121.3219381)(130.9115165,122.33948397)(130.9115165,123.40033546)
\curveto(130.9115165,124.46118695)(130.49006434,125.47873283)(129.73997979,126.22886742)
\curveto(128.98989657,126.97900334)(127.97242038,127.40048436)(126.91164154,127.40048436)
\curveto(125.8508627,127.40048436)(124.83338651,126.97900334)(124.08330329,126.22886742)
\curveto(123.33321874,125.47873283)(122.91176658,124.46118695)(122.91176658,123.40033546)
\curveto(122.91176658,122.33948397)(123.33321874,121.3219381)(124.08330329,120.57180351)
\curveto(124.83338651,119.82166758)(125.8508627,119.40018656)(126.91164154,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,244.84483818)
\curveto(318.57012018,244.84483818)(319.58759637,245.26631921)(320.33767959,246.01645513)
\curveto(321.08776414,246.76658972)(321.5092163,247.7841356)(321.5092163,248.84498709)
\curveto(321.5092163,249.90583857)(321.08776414,250.92338445)(320.33767959,251.67351904)
\curveto(319.58759637,252.42365496)(318.57012018,252.84513599)(317.50934134,252.84513599)
\curveto(316.4485625,252.84513599)(315.43108631,252.42365496)(314.68100309,251.67351904)
\curveto(313.93091854,250.92338445)(313.50946638,249.90583857)(313.50946638,248.84498709)
\curveto(313.50946638,247.7841356)(313.93091854,246.76658972)(314.68100309,246.01645513)
\curveto(315.43108631,245.26631921)(316.4485625,244.84483818)(317.50934134,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,244.84483818)
\curveto(318.57012018,244.84483818)(319.58759637,245.26631921)(320.33767959,246.01645513)
\curveto(321.08776414,246.76658972)(321.5092163,247.7841356)(321.5092163,248.84498709)
\curveto(321.5092163,249.90583857)(321.08776414,250.92338445)(320.33767959,251.67351904)
\curveto(319.58759637,252.42365496)(318.57012018,252.84513599)(317.50934134,252.84513599)
\curveto(316.4485625,252.84513599)(315.43108631,252.42365496)(314.68100309,251.67351904)
\curveto(313.93091854,250.92338445)(313.50946638,249.90583857)(313.50946638,248.84498709)
\curveto(313.50946638,247.7841356)(313.93091854,246.76658972)(314.68100309,246.01645513)
\curveto(315.43108631,245.26631921)(316.4485625,244.84483818)(317.50934134,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,267.65297886)
\curveto(217.56961543,267.65297886)(218.58709162,268.07445988)(219.33717484,268.8245958)
\curveto(220.08725939,269.57473039)(220.50871155,270.59227627)(220.50871155,271.65312776)
\curveto(220.50871155,272.71397925)(220.08725939,273.73152512)(219.33717484,274.48165971)
\curveto(218.58709162,275.23179564)(217.56961543,275.65327666)(216.50883659,275.65327666)
\curveto(215.44805775,275.65327666)(214.43058156,275.23179564)(213.68049834,274.48165971)
\curveto(212.93041379,273.73152512)(212.50896163,272.71397925)(212.50896163,271.65312776)
\curveto(212.50896163,270.59227627)(212.93041379,269.57473039)(213.68049834,268.8245958)
\curveto(214.43058156,268.07445988)(215.44805775,267.65297886)(216.50883659,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,267.65297886)
\curveto(217.56961543,267.65297886)(218.58709162,268.07445988)(219.33717484,268.8245958)
\curveto(220.08725939,269.57473039)(220.50871155,270.59227627)(220.50871155,271.65312776)
\curveto(220.50871155,272.71397925)(220.08725939,273.73152512)(219.33717484,274.48165971)
\curveto(218.58709162,275.23179564)(217.56961543,275.65327666)(216.50883659,275.65327666)
\curveto(215.44805775,275.65327666)(214.43058156,275.23179564)(213.68049834,274.48165971)
\curveto(212.93041379,273.73152512)(212.50896163,272.71397925)(212.50896163,271.65312776)
\curveto(212.50896163,270.59227627)(212.93041379,269.57473039)(213.68049834,268.8245958)
\curveto(214.43058156,268.07445988)(215.44805775,267.65297886)(216.50883659,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,357.25629999)
\curveto(129.60145881,357.25629999)(130.618935,357.67778102)(131.36901822,358.42791694)
\curveto(132.11910278,359.17805153)(132.54055493,360.1955974)(132.54055493,361.25644889)
\curveto(132.54055493,362.31730038)(132.11910278,363.33484626)(131.36901822,364.08498085)
\curveto(130.618935,364.83511677)(129.60145881,365.25659779)(128.54067997,365.25659779)
\curveto(127.47990113,365.25659779)(126.46242494,364.83511677)(125.71234172,364.08498085)
\curveto(124.96225717,363.33484626)(124.54080501,362.31730038)(124.54080501,361.25644889)
\curveto(124.54080501,360.1955974)(124.96225717,359.17805153)(125.71234172,358.42791694)
\curveto(126.46242494,357.67778102)(127.47990113,357.25629999)(128.54067997,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,357.25629999)
\curveto(129.60145881,357.25629999)(130.618935,357.67778102)(131.36901822,358.42791694)
\curveto(132.11910278,359.17805153)(132.54055493,360.1955974)(132.54055493,361.25644889)
\curveto(132.54055493,362.31730038)(132.11910278,363.33484626)(131.36901822,364.08498085)
\curveto(130.618935,364.83511677)(129.60145881,365.25659779)(128.54067997,365.25659779)
\curveto(127.47990113,365.25659779)(126.46242494,364.83511677)(125.71234172,364.08498085)
\curveto(124.96225717,363.33484626)(124.54080501,362.31730038)(124.54080501,361.25644889)
\curveto(124.54080501,360.1955974)(124.96225717,359.17805153)(125.71234172,358.42791694)
\curveto(126.46242494,357.67778102)(127.47990113,357.25629999)(128.54067997,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,124.28763656)
\curveto(191.5049802,124.28763656)(192.52245639,124.70911758)(193.27253961,125.4592535)
\curveto(194.02262416,126.20938809)(194.44407632,127.22693397)(194.44407632,128.28778546)
\curveto(194.44407632,129.34863695)(194.02262416,130.36618282)(193.27253961,131.11631741)
\curveto(192.52245639,131.86645334)(191.5049802,132.28793436)(190.44420136,132.28793436)
\curveto(189.38342252,132.28793436)(188.36594633,131.86645334)(187.61586311,131.11631741)
\curveto(186.86577856,130.36618282)(186.4443264,129.34863695)(186.4443264,128.28778546)
\curveto(186.4443264,127.22693397)(186.86577856,126.20938809)(187.61586311,125.4592535)
\curveto(188.36594633,124.70911758)(189.38342252,124.28763656)(190.44420136,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,124.28763656)
\curveto(191.5049802,124.28763656)(192.52245639,124.70911758)(193.27253961,125.4592535)
\curveto(194.02262416,126.20938809)(194.44407632,127.22693397)(194.44407632,128.28778546)
\curveto(194.44407632,129.34863695)(194.02262416,130.36618282)(193.27253961,131.11631741)
\curveto(192.52245639,131.86645334)(191.5049802,132.28793436)(190.44420136,132.28793436)
\curveto(189.38342252,132.28793436)(188.36594633,131.86645334)(187.61586311,131.11631741)
\curveto(186.86577856,130.36618282)(186.4443264,129.34863695)(186.4443264,128.28778546)
\curveto(186.4443264,127.22693397)(186.86577856,126.20938809)(187.61586311,125.4592535)
\curveto(188.36594633,124.70911758)(189.38342252,124.28763656)(190.44420136,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,331.18987967)
\curveto(85.6173805,331.18987967)(86.6348567,331.61136069)(87.38493991,332.36149661)
\curveto(88.13502447,333.1116312)(88.55647662,334.12917708)(88.55647662,335.19002857)
\curveto(88.55647662,336.25088006)(88.13502447,337.26842594)(87.38493991,338.01856053)
\curveto(86.6348567,338.76869645)(85.6173805,339.19017747)(84.55660166,339.19017747)
\curveto(83.49582282,339.19017747)(82.47834663,338.76869645)(81.72826341,338.01856053)
\curveto(80.97817886,337.26842594)(80.5567267,336.25088006)(80.5567267,335.19002857)
\curveto(80.5567267,334.12917708)(80.97817886,333.1116312)(81.72826341,332.36149661)
\curveto(82.47834663,331.61136069)(83.49582282,331.18987967)(84.55660166,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,331.18987967)
\curveto(85.6173805,331.18987967)(86.6348567,331.61136069)(87.38493991,332.36149661)
\curveto(88.13502447,333.1116312)(88.55647662,334.12917708)(88.55647662,335.19002857)
\curveto(88.55647662,336.25088006)(88.13502447,337.26842594)(87.38493991,338.01856053)
\curveto(86.6348567,338.76869645)(85.6173805,339.19017747)(84.55660166,339.19017747)
\curveto(83.49582282,339.19017747)(82.47834663,338.76869645)(81.72826341,338.01856053)
\curveto(80.97817886,337.26842594)(80.5567267,336.25088006)(80.5567267,335.19002857)
\curveto(80.5567267,334.12917708)(80.97817886,333.1116312)(81.72826341,332.36149661)
\curveto(82.47834663,331.61136069)(83.49582282,331.18987967)(84.55660166,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,261.13635852)
\curveto(383.73169809,261.13635852)(384.74917428,261.55783954)(385.4992575,262.30797546)
\curveto(386.24934205,263.05811005)(386.67079421,264.07565593)(386.67079421,265.13650742)
\curveto(386.67079421,266.19735891)(386.24934205,267.21490478)(385.4992575,267.96503937)
\curveto(384.74917428,268.7151753)(383.73169809,269.13665632)(382.67091925,269.13665632)
\curveto(381.61014041,269.13665632)(380.59266421,268.7151753)(379.842581,267.96503937)
\curveto(379.09249644,267.21490478)(378.67104429,266.19735891)(378.67104429,265.13650742)
\curveto(378.67104429,264.07565593)(379.09249644,263.05811005)(379.842581,262.30797546)
\curveto(380.59266421,261.55783954)(381.61014041,261.13635852)(382.67091925,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,261.13635852)
\curveto(383.73169809,261.13635852)(384.74917428,261.55783954)(385.4992575,262.30797546)
\curveto(386.24934205,263.05811005)(386.67079421,264.07565593)(386.67079421,265.13650742)
\curveto(386.67079421,266.19735891)(386.24934205,267.21490478)(385.4992575,267.96503937)
\curveto(384.74917428,268.7151753)(383.73169809,269.13665632)(382.67091925,269.13665632)
\curveto(381.61014041,269.13665632)(380.59266421,268.7151753)(379.842581,267.96503937)
\curveto(379.09249644,267.21490478)(378.67104429,266.19735891)(378.67104429,265.13650742)
\curveto(378.67104429,264.07565593)(379.09249644,263.05811005)(379.842581,262.30797546)
\curveto(380.59266421,261.55783954)(381.61014041,261.13635852)(382.67091925,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,73.78392556)
\curveto(308.79584891,73.78392556)(309.8133251,74.20540658)(310.56340832,74.95554251)
\curveto(311.31349287,75.7056771)(311.73494503,76.72322297)(311.73494503,77.78407446)
\curveto(311.73494503,78.84492595)(311.31349287,79.86247183)(310.56340832,80.61260642)
\curveto(309.8133251,81.36274234)(308.79584891,81.78422336)(307.73507007,81.78422336)
\curveto(306.67429123,81.78422336)(305.65681504,81.36274234)(304.90673182,80.61260642)
\curveto(304.15664727,79.86247183)(303.73519511,78.84492595)(303.73519511,77.78407446)
\curveto(303.73519511,76.72322297)(304.15664727,75.7056771)(304.90673182,74.95554251)
\curveto(305.65681504,74.20540658)(306.67429123,73.78392556)(307.73507007,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,73.78392556)
\curveto(308.79584891,73.78392556)(309.8133251,74.20540658)(310.56340832,74.95554251)
\curveto(311.31349287,75.7056771)(311.73494503,76.72322297)(311.73494503,77.78407446)
\curveto(311.73494503,78.84492595)(311.31349287,79.86247183)(310.56340832,80.61260642)
\curveto(309.8133251,81.36274234)(308.79584891,81.78422336)(307.73507007,81.78422336)
\curveto(306.67429123,81.78422336)(305.65681504,81.36274234)(304.90673182,80.61260642)
\curveto(304.15664727,79.86247183)(303.73519511,78.84492595)(303.73519511,77.78407446)
\curveto(303.73519511,76.72322297)(304.15664727,75.7056771)(304.90673182,74.95554251)
\curveto(305.65681504,74.20540658)(306.67429123,73.78392556)(307.73507007,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,189.45369754)
\curveto(302.27969519,189.45369754)(303.29717138,189.87517856)(304.0472546,190.62531448)
\curveto(304.79733915,191.37544907)(305.21879131,192.39299495)(305.21879131,193.45384644)
\curveto(305.21879131,194.51469793)(304.79733915,195.53224381)(304.0472546,196.2823784)
\curveto(303.29717138,197.03251432)(302.27969519,197.45399534)(301.21891635,197.45399534)
\curveto(300.15813751,197.45399534)(299.14066132,197.03251432)(298.3905781,196.2823784)
\curveto(297.64049355,195.53224381)(297.21904139,194.51469793)(297.21904139,193.45384644)
\curveto(297.21904139,192.39299495)(297.64049355,191.37544907)(298.3905781,190.62531448)
\curveto(299.14066132,189.87517856)(300.15813751,189.45369754)(301.21891635,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,189.45369754)
\curveto(302.27969519,189.45369754)(303.29717138,189.87517856)(304.0472546,190.62531448)
\curveto(304.79733915,191.37544907)(305.21879131,192.39299495)(305.21879131,193.45384644)
\curveto(305.21879131,194.51469793)(304.79733915,195.53224381)(304.0472546,196.2823784)
\curveto(303.29717138,197.03251432)(302.27969519,197.45399534)(301.21891635,197.45399534)
\curveto(300.15813751,197.45399534)(299.14066132,197.03251432)(298.3905781,196.2823784)
\curveto(297.64049355,195.53224381)(297.21904139,194.51469793)(297.21904139,193.45384644)
\curveto(297.21904139,192.39299495)(297.64049355,191.37544907)(298.3905781,190.62531448)
\curveto(299.14066132,189.87517856)(300.15813751,189.45369754)(301.21891635,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,368.66036524)
\curveto(232.23098165,368.66036524)(233.24845784,369.08184627)(233.99854106,369.83198219)
\curveto(234.74862561,370.58211678)(235.17007777,371.59966265)(235.17007777,372.66051414)
\curveto(235.17007777,373.72136563)(234.74862561,374.73891151)(233.99854106,375.4890461)
\curveto(233.24845784,376.23918202)(232.23098165,376.66066304)(231.17020281,376.66066304)
\curveto(230.10942397,376.66066304)(229.09194778,376.23918202)(228.34186456,375.4890461)
\curveto(227.59178001,374.73891151)(227.17032785,373.72136563)(227.17032785,372.66051414)
\curveto(227.17032785,371.59966265)(227.59178001,370.58211678)(228.34186456,369.83198219)
\curveto(229.09194778,369.08184627)(230.10942397,368.66036524)(231.17020281,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,368.66036524)
\curveto(232.23098165,368.66036524)(233.24845784,369.08184627)(233.99854106,369.83198219)
\curveto(234.74862561,370.58211678)(235.17007777,371.59966265)(235.17007777,372.66051414)
\curveto(235.17007777,373.72136563)(234.74862561,374.73891151)(233.99854106,375.4890461)
\curveto(233.24845784,376.23918202)(232.23098165,376.66066304)(231.17020281,376.66066304)
\curveto(230.10942397,376.66066304)(229.09194778,376.23918202)(228.34186456,375.4890461)
\curveto(227.59178001,374.73891151)(227.17032785,373.72136563)(227.17032785,372.66051414)
\curveto(227.17032785,371.59966265)(227.59178001,370.58211678)(228.34186456,369.83198219)
\curveto(229.09194778,369.08184627)(230.10942397,368.66036524)(231.17020281,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,308.38176952)
\curveto(251.77946316,308.38176952)(252.79693935,308.80325054)(253.54702257,309.55338646)
\curveto(254.29710712,310.30352105)(254.71855928,311.32106693)(254.71855928,312.38191842)
\curveto(254.71855928,313.4427699)(254.29710712,314.46031578)(253.54702257,315.21045037)
\curveto(252.79693935,315.96058629)(251.77946316,316.38206732)(250.71868432,316.38206732)
\curveto(249.65790548,316.38206732)(248.64042929,315.96058629)(247.89034607,315.21045037)
\curveto(247.14026152,314.46031578)(246.71880936,313.4427699)(246.71880936,312.38191842)
\curveto(246.71880936,311.32106693)(247.14026152,310.30352105)(247.89034607,309.55338646)
\curveto(248.64042929,308.80325054)(249.65790548,308.38176952)(250.71868432,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,308.38176952)
\curveto(251.77946316,308.38176952)(252.79693935,308.80325054)(253.54702257,309.55338646)
\curveto(254.29710712,310.30352105)(254.71855928,311.32106693)(254.71855928,312.38191842)
\curveto(254.71855928,313.4427699)(254.29710712,314.46031578)(253.54702257,315.21045037)
\curveto(252.79693935,315.96058629)(251.77946316,316.38206732)(250.71868432,316.38206732)
\curveto(249.65790548,316.38206732)(248.64042929,315.96058629)(247.89034607,315.21045037)
\curveto(247.14026152,314.46031578)(246.71880936,313.4427699)(246.71880936,312.38191842)
\curveto(246.71880936,311.32106693)(247.14026152,310.30352105)(247.89034607,309.55338646)
\curveto(248.64042929,308.80325054)(249.65790548,308.38176952)(250.71868432,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,207.37436787)
\curveto(333.23144571,207.37436787)(334.2489219,207.79584889)(334.99900512,208.54598482)
\curveto(335.74908967,209.29611941)(336.17054183,210.31366528)(336.17054183,211.37451677)
\curveto(336.17054183,212.43536826)(335.74908967,213.45291414)(334.99900512,214.20304873)
\curveto(334.2489219,214.95318465)(333.23144571,215.37466567)(332.17066687,215.37466567)
\curveto(331.10988803,215.37466567)(330.09241184,214.95318465)(329.34232862,214.20304873)
\curveto(328.59224407,213.45291414)(328.17079191,212.43536826)(328.17079191,211.37451677)
\curveto(328.17079191,210.31366528)(328.59224407,209.29611941)(329.34232862,208.54598482)
\curveto(330.09241184,207.79584889)(331.10988803,207.37436787)(332.17066687,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,207.37436787)
\curveto(333.23144571,207.37436787)(334.2489219,207.79584889)(334.99900512,208.54598482)
\curveto(335.74908967,209.29611941)(336.17054183,210.31366528)(336.17054183,211.37451677)
\curveto(336.17054183,212.43536826)(335.74908967,213.45291414)(334.99900512,214.20304873)
\curveto(334.2489219,214.95318465)(333.23144571,215.37466567)(332.17066687,215.37466567)
\curveto(331.10988803,215.37466567)(330.09241184,214.95318465)(329.34232862,214.20304873)
\curveto(328.59224407,213.45291414)(328.17079191,212.43536826)(328.17079191,211.37451677)
\curveto(328.17079191,210.31366528)(328.59224407,209.29611941)(329.34232862,208.54598482)
\curveto(330.09241184,207.79584889)(331.10988803,207.37436787)(332.17066687,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,235.06993819)
\curveto(357.66704251,235.06993819)(358.6845187,235.49141922)(359.43460192,236.24155514)
\curveto(360.18468647,236.99168973)(360.60613863,238.0092356)(360.60613863,239.07008709)
\curveto(360.60613863,240.13093858)(360.18468647,241.14848446)(359.43460192,241.89861905)
\curveto(358.6845187,242.64875497)(357.66704251,243.07023599)(356.60626367,243.07023599)
\curveto(355.54548483,243.07023599)(354.52800864,242.64875497)(353.77792542,241.89861905)
\curveto(353.02784087,241.14848446)(352.60638871,240.13093858)(352.60638871,239.07008709)
\curveto(352.60638871,238.0092356)(353.02784087,236.99168973)(353.77792542,236.24155514)
\curveto(354.52800864,235.49141922)(355.54548483,235.06993819)(356.60626367,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,235.06993819)
\curveto(357.66704251,235.06993819)(358.6845187,235.49141922)(359.43460192,236.24155514)
\curveto(360.18468647,236.99168973)(360.60613863,238.0092356)(360.60613863,239.07008709)
\curveto(360.60613863,240.13093858)(360.18468647,241.14848446)(359.43460192,241.89861905)
\curveto(358.6845187,242.64875497)(357.66704251,243.07023599)(356.60626367,243.07023599)
\curveto(355.54548483,243.07023599)(354.52800864,242.64875497)(353.77792542,241.89861905)
\curveto(353.02784087,241.14848446)(352.60638871,240.13093858)(352.60638871,239.07008709)
\curveto(352.60638871,238.0092356)(353.02784087,236.99168973)(353.77792542,236.24155514)
\curveto(354.52800864,235.49141922)(355.54548483,235.06993819)(356.60626367,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,161.75812722)
\curveto(233.86002008,161.75812722)(234.87749627,162.17960824)(235.62757949,162.92974416)
\curveto(236.37766404,163.67987875)(236.7991162,164.69742463)(236.7991162,165.75827612)
\curveto(236.7991162,166.81912761)(236.37766404,167.83667348)(235.62757949,168.58680807)
\curveto(234.87749627,169.336944)(233.86002008,169.75842502)(232.79924124,169.75842502)
\curveto(231.7384624,169.75842502)(230.72098621,169.336944)(229.97090299,168.58680807)
\curveto(229.22081844,167.83667348)(228.79936628,166.81912761)(228.79936628,165.75827612)
\curveto(228.79936628,164.69742463)(229.22081844,163.67987875)(229.97090299,162.92974416)
\curveto(230.72098621,162.17960824)(231.7384624,161.75812722)(232.79924124,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,161.75812722)
\curveto(233.86002008,161.75812722)(234.87749627,162.17960824)(235.62757949,162.92974416)
\curveto(236.37766404,163.67987875)(236.7991162,164.69742463)(236.7991162,165.75827612)
\curveto(236.7991162,166.81912761)(236.37766404,167.83667348)(235.62757949,168.58680807)
\curveto(234.87749627,169.336944)(233.86002008,169.75842502)(232.79924124,169.75842502)
\curveto(231.7384624,169.75842502)(230.72098621,169.336944)(229.97090299,168.58680807)
\curveto(229.22081844,167.83667348)(228.79936628,166.81912761)(228.79936628,165.75827612)
\curveto(228.79936628,164.69742463)(229.22081844,163.67987875)(229.97090299,162.92974416)
\curveto(230.72098621,162.17960824)(231.7384624,161.75812722)(232.79924124,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,81.9296959)
\curveto(180.10171119,81.9296959)(181.11918738,82.35117692)(181.8692706,83.10131285)
\curveto(182.61935515,83.85144744)(183.04080731,84.86899331)(183.04080731,85.9298448)
\curveto(183.04080731,86.99069629)(182.61935515,88.00824217)(181.8692706,88.75837676)
\curveto(181.11918738,89.50851268)(180.10171119,89.9299937)(179.04093235,89.9299937)
\curveto(177.98015351,89.9299937)(176.96267732,89.50851268)(176.2125941,88.75837676)
\curveto(175.46250955,88.00824217)(175.04105739,86.99069629)(175.04105739,85.9298448)
\curveto(175.04105739,84.86899331)(175.46250955,83.85144744)(176.2125941,83.10131285)
\curveto(176.96267732,82.35117692)(177.98015351,81.9296959)(179.04093235,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,81.9296959)
\curveto(180.10171119,81.9296959)(181.11918738,82.35117692)(181.8692706,83.10131285)
\curveto(182.61935515,83.85144744)(183.04080731,84.86899331)(183.04080731,85.9298448)
\curveto(183.04080731,86.99069629)(182.61935515,88.00824217)(181.8692706,88.75837676)
\curveto(181.11918738,89.50851268)(180.10171119,89.9299937)(179.04093235,89.9299937)
\curveto(177.98015351,89.9299937)(176.96267732,89.50851268)(176.2125941,88.75837676)
\curveto(175.46250955,88.00824217)(175.04105739,86.99069629)(175.04105739,85.9298448)
\curveto(175.04105739,84.86899331)(175.46250955,83.85144744)(176.2125941,83.10131285)
\curveto(176.96267732,82.35117692)(177.98015351,81.9296959)(179.04093235,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,150.35405688)
\curveto(194.76305706,150.35405688)(195.78053325,150.7755379)(196.53061647,151.52567383)
\curveto(197.28070102,152.27580842)(197.70215318,153.29335429)(197.70215318,154.35420578)
\curveto(197.70215318,155.41505727)(197.28070102,156.43260315)(196.53061647,157.18273774)
\curveto(195.78053325,157.93287366)(194.76305706,158.35435468)(193.70227822,158.35435468)
\curveto(192.64149938,158.35435468)(191.62402319,157.93287366)(190.87393997,157.18273774)
\curveto(190.12385542,156.43260315)(189.70240326,155.41505727)(189.70240326,154.35420578)
\curveto(189.70240326,153.29335429)(190.12385542,152.27580842)(190.87393997,151.52567383)
\curveto(191.62402319,150.7755379)(192.64149938,150.35405688)(193.70227822,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,150.35405688)
\curveto(194.76305706,150.35405688)(195.78053325,150.7755379)(196.53061647,151.52567383)
\curveto(197.28070102,152.27580842)(197.70215318,153.29335429)(197.70215318,154.35420578)
\curveto(197.70215318,155.41505727)(197.28070102,156.43260315)(196.53061647,157.18273774)
\curveto(195.78053325,157.93287366)(194.76305706,158.35435468)(193.70227822,158.35435468)
\curveto(192.64149938,158.35435468)(191.62402319,157.93287366)(190.87393997,157.18273774)
\curveto(190.12385542,156.43260315)(189.70240326,155.41505727)(189.70240326,154.35420578)
\curveto(189.70240326,153.29335429)(190.12385542,152.27580842)(190.87393997,151.52567383)
\curveto(191.62402319,150.7755379)(192.64149938,150.35405688)(193.70227822,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,238.32823819)
\curveto(155.66609404,238.32823819)(156.68357024,238.74971921)(157.43365345,239.49985514)
\curveto(158.18373801,240.24998973)(158.60519016,241.2675356)(158.60519016,242.32838709)
\curveto(158.60519016,243.38923858)(158.18373801,244.40678446)(157.43365345,245.15691905)
\curveto(156.68357024,245.90705497)(155.66609404,246.32853599)(154.6053152,246.32853599)
\curveto(153.54453636,246.32853599)(152.52706017,245.90705497)(151.77697695,245.15691905)
\curveto(151.0268924,244.40678446)(150.60544024,243.38923858)(150.60544024,242.32838709)
\curveto(150.60544024,241.2675356)(151.0268924,240.24998973)(151.77697695,239.49985514)
\curveto(152.52706017,238.74971921)(153.54453636,238.32823819)(154.6053152,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,238.32823819)
\curveto(155.66609404,238.32823819)(156.68357024,238.74971921)(157.43365345,239.49985514)
\curveto(158.18373801,240.24998973)(158.60519016,241.2675356)(158.60519016,242.32838709)
\curveto(158.60519016,243.38923858)(158.18373801,244.40678446)(157.43365345,245.15691905)
\curveto(156.68357024,245.90705497)(155.66609404,246.32853599)(154.6053152,246.32853599)
\curveto(153.54453636,246.32853599)(152.52706017,245.90705497)(151.77697695,245.15691905)
\curveto(151.0268924,244.40678446)(150.60544024,243.38923858)(150.60544024,242.32838709)
\curveto(150.60544024,241.2675356)(151.0268924,240.24998973)(151.77697695,239.49985514)
\curveto(152.52706017,238.74971921)(153.54453636,238.32823819)(154.6053152,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,313.26920934)
\curveto(162.18226811,313.26920934)(163.1997443,313.69069036)(163.94982752,314.44082628)
\curveto(164.69991207,315.19096087)(165.12136423,316.20850675)(165.12136423,317.26935824)
\curveto(165.12136423,318.33020973)(164.69991207,319.3477556)(163.94982752,320.09789019)
\curveto(163.1997443,320.84802612)(162.18226811,321.26950714)(161.12148927,321.26950714)
\curveto(160.06071043,321.26950714)(159.04323424,320.84802612)(158.29315102,320.09789019)
\curveto(157.54306647,319.3477556)(157.12161431,318.33020973)(157.12161431,317.26935824)
\curveto(157.12161431,316.20850675)(157.54306647,315.19096087)(158.29315102,314.44082628)
\curveto(159.04323424,313.69069036)(160.06071043,313.26920934)(161.12148927,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,313.26920934)
\curveto(162.18226811,313.26920934)(163.1997443,313.69069036)(163.94982752,314.44082628)
\curveto(164.69991207,315.19096087)(165.12136423,316.20850675)(165.12136423,317.26935824)
\curveto(165.12136423,318.33020973)(164.69991207,319.3477556)(163.94982752,320.09789019)
\curveto(163.1997443,320.84802612)(162.18226811,321.26950714)(161.12148927,321.26950714)
\curveto(160.06071043,321.26950714)(159.04323424,320.84802612)(158.29315102,320.09789019)
\curveto(157.54306647,319.3477556)(157.12161431,318.33020973)(157.12161431,317.26935824)
\curveto(157.12161431,316.20850675)(157.54306647,315.19096087)(158.29315102,314.44082628)
\curveto(159.04323424,313.69069036)(160.06071043,313.26920934)(161.12148927,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,282.31532885)
\curveto(264.81179095,282.31532885)(265.82926714,282.73680987)(266.57935036,283.48694579)
\curveto(267.32943491,284.23708038)(267.75088707,285.25462626)(267.75088707,286.31547775)
\curveto(267.75088707,287.37632923)(267.32943491,288.39387511)(266.57935036,289.1440097)
\curveto(265.82926714,289.89414562)(264.81179095,290.31562665)(263.75101211,290.31562665)
\curveto(262.69023327,290.31562665)(261.67275707,289.89414562)(260.92267386,289.1440097)
\curveto(260.1725893,288.39387511)(259.75113715,287.37632923)(259.75113715,286.31547775)
\curveto(259.75113715,285.25462626)(260.1725893,284.23708038)(260.92267386,283.48694579)
\curveto(261.67275707,282.73680987)(262.69023327,282.31532885)(263.75101211,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,282.31532885)
\curveto(264.81179095,282.31532885)(265.82926714,282.73680987)(266.57935036,283.48694579)
\curveto(267.32943491,284.23708038)(267.75088707,285.25462626)(267.75088707,286.31547775)
\curveto(267.75088707,287.37632923)(267.32943491,288.39387511)(266.57935036,289.1440097)
\curveto(265.82926714,289.89414562)(264.81179095,290.31562665)(263.75101211,290.31562665)
\curveto(262.69023327,290.31562665)(261.67275707,289.89414562)(260.92267386,289.1440097)
\curveto(260.1725893,288.39387511)(259.75113715,287.37632923)(259.75113715,286.31547775)
\curveto(259.75113715,285.25462626)(260.1725893,284.23708038)(260.92267386,283.48694579)
\curveto(261.67275707,282.73680987)(262.69023327,282.31532885)(263.75101211,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,249.73230853)
\curveto(382.10268,249.73230853)(383.12015619,250.15378955)(383.87023941,250.90392547)
\curveto(384.62032396,251.65406006)(385.04177612,252.67160594)(385.04177612,253.73245743)
\curveto(385.04177612,254.79330892)(384.62032396,255.81085479)(383.87023941,256.56098938)
\curveto(383.12015619,257.31112531)(382.10268,257.73260633)(381.04190116,257.73260633)
\curveto(379.98112232,257.73260633)(378.96364613,257.31112531)(378.21356291,256.56098938)
\curveto(377.46347836,255.81085479)(377.0420262,254.79330892)(377.0420262,253.73245743)
\curveto(377.0420262,252.67160594)(377.46347836,251.65406006)(378.21356291,250.90392547)
\curveto(378.96364613,250.15378955)(379.98112232,249.73230853)(381.04190116,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,249.73230853)
\curveto(382.10268,249.73230853)(383.12015619,250.15378955)(383.87023941,250.90392547)
\curveto(384.62032396,251.65406006)(385.04177612,252.67160594)(385.04177612,253.73245743)
\curveto(385.04177612,254.79330892)(384.62032396,255.81085479)(383.87023941,256.56098938)
\curveto(383.12015619,257.31112531)(382.10268,257.73260633)(381.04190116,257.73260633)
\curveto(379.98112232,257.73260633)(378.96364613,257.31112531)(378.21356291,256.56098938)
\curveto(377.46347836,255.81085479)(377.0420262,254.79330892)(377.0420262,253.73245743)
\curveto(377.0420262,252.67160594)(377.46347836,251.65406006)(378.21356291,250.90392547)
\curveto(378.96364613,250.15378955)(379.98112232,249.73230853)(381.04190116,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,143.83745689)
\curveto(403.28019994,143.83745689)(404.29767613,144.25893791)(405.04775935,145.00907383)
\curveto(405.7978439,145.75920842)(406.21929606,146.7767543)(406.21929606,147.83760579)
\curveto(406.21929606,148.89845728)(405.7978439,149.91600315)(405.04775935,150.66613774)
\curveto(404.29767613,151.41627367)(403.28019994,151.83775469)(402.2194211,151.83775469)
\curveto(401.15864226,151.83775469)(400.14116607,151.41627367)(399.39108285,150.66613774)
\curveto(398.6409983,149.91600315)(398.21954614,148.89845728)(398.21954614,147.83760579)
\curveto(398.21954614,146.7767543)(398.6409983,145.75920842)(399.39108285,145.00907383)
\curveto(400.14116607,144.25893791)(401.15864226,143.83745689)(402.2194211,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,143.83745689)
\curveto(403.28019994,143.83745689)(404.29767613,144.25893791)(405.04775935,145.00907383)
\curveto(405.7978439,145.75920842)(406.21929606,146.7767543)(406.21929606,147.83760579)
\curveto(406.21929606,148.89845728)(405.7978439,149.91600315)(405.04775935,150.66613774)
\curveto(404.29767613,151.41627367)(403.28019994,151.83775469)(402.2194211,151.83775469)
\curveto(401.15864226,151.83775469)(400.14116607,151.41627367)(399.39108285,150.66613774)
\curveto(398.6409983,149.91600315)(398.21954614,148.89845728)(398.21954614,147.83760579)
\curveto(398.21954614,146.7767543)(398.6409983,145.75920842)(399.39108285,145.00907383)
\curveto(400.14116607,144.25893791)(401.15864226,143.83745689)(402.2194211,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,228.5533382)
\curveto(290.87640583,228.5533382)(291.89388202,228.97481922)(292.64396524,229.72495514)
\curveto(293.39404979,230.47508973)(293.81550195,231.49263561)(293.81550195,232.5534871)
\curveto(293.81550195,233.61433859)(293.39404979,234.63188447)(292.64396524,235.38201905)
\curveto(291.89388202,236.13215498)(290.87640583,236.553636)(289.81562699,236.553636)
\curveto(288.75484815,236.553636)(287.73737196,236.13215498)(286.98728874,235.38201905)
\curveto(286.23720419,234.63188447)(285.81575203,233.61433859)(285.81575203,232.5534871)
\curveto(285.81575203,231.49263561)(286.23720419,230.47508973)(286.98728874,229.72495514)
\curveto(287.73737196,228.97481922)(288.75484815,228.5533382)(289.81562699,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,228.5533382)
\curveto(290.87640583,228.5533382)(291.89388202,228.97481922)(292.64396524,229.72495514)
\curveto(293.39404979,230.47508973)(293.81550195,231.49263561)(293.81550195,232.5534871)
\curveto(293.81550195,233.61433859)(293.39404979,234.63188447)(292.64396524,235.38201905)
\curveto(291.89388202,236.13215498)(290.87640583,236.553636)(289.81562699,236.553636)
\curveto(288.75484815,236.553636)(287.73737196,236.13215498)(286.98728874,235.38201905)
\curveto(286.23720419,234.63188447)(285.81575203,233.61433859)(285.81575203,232.5534871)
\curveto(285.81575203,231.49263561)(286.23720419,230.47508973)(286.98728874,229.72495514)
\curveto(287.73737196,228.97481922)(288.75484815,228.5533382)(289.81562699,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,231.8116382)
\curveto(188.24690334,231.8116382)(189.26437953,232.23311922)(190.01446275,232.98325514)
\curveto(190.7645473,233.73338973)(191.18599946,234.75093561)(191.18599946,235.8117871)
\curveto(191.18599946,236.87263859)(190.7645473,237.89018446)(190.01446275,238.64031905)
\curveto(189.26437953,239.39045497)(188.24690334,239.811936)(187.1861245,239.811936)
\curveto(186.12534566,239.811936)(185.10786947,239.39045497)(184.35778625,238.64031905)
\curveto(183.6077017,237.89018446)(183.18624954,236.87263859)(183.18624954,235.8117871)
\curveto(183.18624954,234.75093561)(183.6077017,233.73338973)(184.35778625,232.98325514)
\curveto(185.10786947,232.23311922)(186.12534566,231.8116382)(187.1861245,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,231.8116382)
\curveto(188.24690334,231.8116382)(189.26437953,232.23311922)(190.01446275,232.98325514)
\curveto(190.7645473,233.73338973)(191.18599946,234.75093561)(191.18599946,235.8117871)
\curveto(191.18599946,236.87263859)(190.7645473,237.89018446)(190.01446275,238.64031905)
\curveto(189.26437953,239.39045497)(188.24690334,239.811936)(187.1861245,239.811936)
\curveto(186.12534566,239.811936)(185.10786947,239.39045497)(184.35778625,238.64031905)
\curveto(183.6077017,237.89018446)(183.18624954,236.87263859)(183.18624954,235.8117871)
\curveto(183.18624954,234.75093561)(183.6077017,233.73338973)(184.35778625,232.98325514)
\curveto(185.10786947,232.23311922)(186.12534566,231.8116382)(187.1861245,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,275.79872885)
\curveto(398.3930643,275.79872885)(399.4105405,276.22020987)(400.16062372,276.9703458)
\curveto(400.91070827,277.72048039)(401.33216043,278.73802626)(401.33216043,279.79887775)
\curveto(401.33216043,280.85972924)(400.91070827,281.87727512)(400.16062372,282.62740971)
\curveto(399.4105405,283.37754563)(398.3930643,283.79902665)(397.33228546,283.79902665)
\curveto(396.27150663,283.79902665)(395.25403043,283.37754563)(394.50394721,282.62740971)
\curveto(393.75386266,281.87727512)(393.3324105,280.85972924)(393.3324105,279.79887775)
\curveto(393.3324105,278.73802626)(393.75386266,277.72048039)(394.50394721,276.9703458)
\curveto(395.25403043,276.22020987)(396.27150663,275.79872885)(397.33228546,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,275.79872885)
\curveto(398.3930643,275.79872885)(399.4105405,276.22020987)(400.16062372,276.9703458)
\curveto(400.91070827,277.72048039)(401.33216043,278.73802626)(401.33216043,279.79887775)
\curveto(401.33216043,280.85972924)(400.91070827,281.87727512)(400.16062372,282.62740971)
\curveto(399.4105405,283.37754563)(398.3930643,283.79902665)(397.33228546,283.79902665)
\curveto(396.27150663,283.79902665)(395.25403043,283.37754563)(394.50394721,282.62740971)
\curveto(393.75386266,281.87727512)(393.3324105,280.85972924)(393.3324105,279.79887775)
\curveto(393.3324105,278.73802626)(393.75386266,277.72048039)(394.50394721,276.9703458)
\curveto(395.25403043,276.22020987)(396.27150663,275.79872885)(397.33228546,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,292.09023901)
\curveto(408.16729489,292.09023901)(409.18477108,292.51172003)(409.9348543,293.26185596)
\curveto(410.68493885,294.01199054)(411.10639101,295.02953642)(411.10639101,296.09038791)
\curveto(411.10639101,297.1512394)(410.68493885,298.16878528)(409.9348543,298.91891987)
\curveto(409.18477108,299.66905579)(408.16729489,300.09053681)(407.10651605,300.09053681)
\curveto(406.04573721,300.09053681)(405.02826102,299.66905579)(404.2781778,298.91891987)
\curveto(403.52809325,298.16878528)(403.10664109,297.1512394)(403.10664109,296.09038791)
\curveto(403.10664109,295.02953642)(403.52809325,294.01199054)(404.2781778,293.26185596)
\curveto(405.02826102,292.51172003)(406.04573721,292.09023901)(407.10651605,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,292.09023901)
\curveto(408.16729489,292.09023901)(409.18477108,292.51172003)(409.9348543,293.26185596)
\curveto(410.68493885,294.01199054)(411.10639101,295.02953642)(411.10639101,296.09038791)
\curveto(411.10639101,297.1512394)(410.68493885,298.16878528)(409.9348543,298.91891987)
\curveto(409.18477108,299.66905579)(408.16729489,300.09053681)(407.10651605,300.09053681)
\curveto(406.04573721,300.09053681)(405.02826102,299.66905579)(404.2781778,298.91891987)
\curveto(403.52809325,298.16878528)(403.10664109,297.1512394)(403.10664109,296.09038791)
\curveto(403.10664109,295.02953642)(403.52809325,294.01199054)(404.2781778,293.26185596)
\curveto(405.02826102,292.51172003)(406.04573721,292.09023901)(407.10651605,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,129.17508655)
\curveto(401.65114116,129.17508655)(402.66861736,129.59656757)(403.41870058,130.3467035)
\curveto(404.16878513,131.09683809)(404.59023729,132.11438396)(404.59023729,133.17523545)
\curveto(404.59023729,134.23608694)(404.16878513,135.25363282)(403.41870058,136.00376741)
\curveto(402.66861736,136.75390333)(401.65114116,137.17538435)(400.59036233,137.17538435)
\curveto(399.52958349,137.17538435)(398.51210729,136.75390333)(397.76202408,136.00376741)
\curveto(397.01193952,135.25363282)(396.59048737,134.23608694)(396.59048737,133.17523545)
\curveto(396.59048737,132.11438396)(397.01193952,131.09683809)(397.76202408,130.3467035)
\curveto(398.51210729,129.59656757)(399.52958349,129.17508655)(400.59036233,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,129.17508655)
\curveto(401.65114116,129.17508655)(402.66861736,129.59656757)(403.41870058,130.3467035)
\curveto(404.16878513,131.09683809)(404.59023729,132.11438396)(404.59023729,133.17523545)
\curveto(404.59023729,134.23608694)(404.16878513,135.25363282)(403.41870058,136.00376741)
\curveto(402.66861736,136.75390333)(401.65114116,137.17538435)(400.59036233,137.17538435)
\curveto(399.52958349,137.17538435)(398.51210729,136.75390333)(397.76202408,136.00376741)
\curveto(397.01193952,135.25363282)(396.59048737,134.23608694)(396.59048737,133.17523545)
\curveto(396.59048737,132.11438396)(397.01193952,131.09683809)(397.76202408,130.3467035)
\curveto(398.51210729,129.59656757)(399.52958349,129.17508655)(400.59036233,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,73.78392556)
\curveto(163.81130654,73.78392556)(164.82878273,74.20540658)(165.57886595,74.95554251)
\curveto(166.3289505,75.7056771)(166.75040266,76.72322297)(166.75040266,77.78407446)
\curveto(166.75040266,78.84492595)(166.3289505,79.86247183)(165.57886595,80.61260642)
\curveto(164.82878273,81.36274234)(163.81130654,81.78422336)(162.7505277,81.78422336)
\curveto(161.68974886,81.78422336)(160.67227267,81.36274234)(159.92218945,80.61260642)
\curveto(159.1721049,79.86247183)(158.75065274,78.84492595)(158.75065274,77.78407446)
\curveto(158.75065274,76.72322297)(159.1721049,75.7056771)(159.92218945,74.95554251)
\curveto(160.67227267,74.20540658)(161.68974886,73.78392556)(162.7505277,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,73.78392556)
\curveto(163.81130654,73.78392556)(164.82878273,74.20540658)(165.57886595,74.95554251)
\curveto(166.3289505,75.7056771)(166.75040266,76.72322297)(166.75040266,77.78407446)
\curveto(166.75040266,78.84492595)(166.3289505,79.86247183)(165.57886595,80.61260642)
\curveto(164.82878273,81.36274234)(163.81130654,81.78422336)(162.7505277,81.78422336)
\curveto(161.68974886,81.78422336)(160.67227267,81.36274234)(159.92218945,80.61260642)
\curveto(159.1721049,79.86247183)(158.75065274,78.84492595)(158.75065274,77.78407446)
\curveto(158.75065274,76.72322297)(159.1721049,75.7056771)(159.92218945,74.95554251)
\curveto(160.67227267,74.20540658)(161.68974886,73.78392556)(162.7505277,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,93.33376624)
\curveto(186.61786491,93.33376624)(187.6353411,93.75524726)(188.38542432,94.50538318)
\curveto(189.13550887,95.25551777)(189.55696103,96.27306365)(189.55696103,97.33391514)
\curveto(189.55696103,98.39476663)(189.13550887,99.4123125)(188.38542432,100.16244709)
\curveto(187.6353411,100.91258302)(186.61786491,101.33406404)(185.55708607,101.33406404)
\curveto(184.49630723,101.33406404)(183.47883104,100.91258302)(182.72874782,100.16244709)
\curveto(181.97866327,99.4123125)(181.55721111,98.39476663)(181.55721111,97.33391514)
\curveto(181.55721111,96.27306365)(181.97866327,95.25551777)(182.72874782,94.50538318)
\curveto(183.47883104,93.75524726)(184.49630723,93.33376624)(185.55708607,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,93.33376624)
\curveto(186.61786491,93.33376624)(187.6353411,93.75524726)(188.38542432,94.50538318)
\curveto(189.13550887,95.25551777)(189.55696103,96.27306365)(189.55696103,97.33391514)
\curveto(189.55696103,98.39476663)(189.13550887,99.4123125)(188.38542432,100.16244709)
\curveto(187.6353411,100.91258302)(186.61786491,101.33406404)(185.55708607,101.33406404)
\curveto(184.49630723,101.33406404)(183.47883104,100.91258302)(182.72874782,100.16244709)
\curveto(181.97866327,99.4123125)(181.55721111,98.39476663)(181.55721111,97.33391514)
\curveto(181.55721111,96.27306365)(181.97866327,95.25551777)(182.72874782,94.50538318)
\curveto(183.47883104,93.75524726)(184.49630723,93.33376624)(185.55708607,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,70.52562556)
\curveto(121.45626666,70.52562556)(122.47374285,70.94710659)(123.22382607,71.69724251)
\curveto(123.97391062,72.4473771)(124.39536278,73.46492298)(124.39536278,74.52577446)
\curveto(124.39536278,75.58662595)(123.97391062,76.60417183)(123.22382607,77.35430642)
\curveto(122.47374285,78.10444234)(121.45626666,78.52592337)(120.39548782,78.52592337)
\curveto(119.33470898,78.52592337)(118.31723279,78.10444234)(117.56714957,77.35430642)
\curveto(116.81706502,76.60417183)(116.39561286,75.58662595)(116.39561286,74.52577446)
\curveto(116.39561286,73.46492298)(116.81706502,72.4473771)(117.56714957,71.69724251)
\curveto(118.31723279,70.94710659)(119.33470898,70.52562556)(120.39548782,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,70.52562556)
\curveto(121.45626666,70.52562556)(122.47374285,70.94710659)(123.22382607,71.69724251)
\curveto(123.97391062,72.4473771)(124.39536278,73.46492298)(124.39536278,74.52577446)
\curveto(124.39536278,75.58662595)(123.97391062,76.60417183)(123.22382607,77.35430642)
\curveto(122.47374285,78.10444234)(121.45626666,78.52592337)(120.39548782,78.52592337)
\curveto(119.33470898,78.52592337)(118.31723279,78.10444234)(117.56714957,77.35430642)
\curveto(116.81706502,76.60417183)(116.39561286,75.58662595)(116.39561286,74.52577446)
\curveto(116.39561286,73.46492298)(116.81706502,72.4473771)(117.56714957,71.69724251)
\curveto(118.31723279,70.94710659)(119.33470898,70.52562556)(120.39548782,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,57.49242557)
\curveto(300.6506771,57.49242557)(301.6681533,57.9139066)(302.41823651,58.66404252)
\curveto(303.16832107,59.41417711)(303.58977322,60.43172299)(303.58977322,61.49257448)
\curveto(303.58977322,62.55342596)(303.16832107,63.57097184)(302.41823651,64.32110643)
\curveto(301.6681533,65.07124235)(300.6506771,65.49272338)(299.58989826,65.49272338)
\curveto(298.52911942,65.49272338)(297.51164323,65.07124235)(296.76156001,64.32110643)
\curveto(296.01147546,63.57097184)(295.5900233,62.55342596)(295.5900233,61.49257448)
\curveto(295.5900233,60.43172299)(296.01147546,59.41417711)(296.76156001,58.66404252)
\curveto(297.51164323,57.9139066)(298.52911942,57.49242557)(299.58989826,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,57.49242557)
\curveto(300.6506771,57.49242557)(301.6681533,57.9139066)(302.41823651,58.66404252)
\curveto(303.16832107,59.41417711)(303.58977322,60.43172299)(303.58977322,61.49257448)
\curveto(303.58977322,62.55342596)(303.16832107,63.57097184)(302.41823651,64.32110643)
\curveto(301.6681533,65.07124235)(300.6506771,65.49272338)(299.58989826,65.49272338)
\curveto(298.52911942,65.49272338)(297.51164323,65.07124235)(296.76156001,64.32110643)
\curveto(296.01147546,63.57097184)(295.5900233,62.55342596)(295.5900233,61.49257448)
\curveto(295.5900233,60.43172299)(296.01147546,59.41417711)(296.76156001,58.66404252)
\curveto(297.51164323,57.9139066)(298.52911942,57.49242557)(299.58989826,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,233.44078819)
\curveto(281.10217525,233.44078819)(282.11965144,233.86226922)(282.86973466,234.61240514)
\curveto(283.61981921,235.36253973)(284.04127137,236.38008561)(284.04127137,237.4409371)
\curveto(284.04127137,238.50178858)(283.61981921,239.51933446)(282.86973466,240.26946905)
\curveto(282.11965144,241.01960497)(281.10217525,241.441086)(280.04139641,241.441086)
\curveto(278.98061757,241.441086)(277.96314138,241.01960497)(277.21305816,240.26946905)
\curveto(276.46297361,239.51933446)(276.04152145,238.50178858)(276.04152145,237.4409371)
\curveto(276.04152145,236.38008561)(276.46297361,235.36253973)(277.21305816,234.61240514)
\curveto(277.96314138,233.86226922)(278.98061757,233.44078819)(280.04139641,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,233.44078819)
\curveto(281.10217525,233.44078819)(282.11965144,233.86226922)(282.86973466,234.61240514)
\curveto(283.61981921,235.36253973)(284.04127137,236.38008561)(284.04127137,237.4409371)
\curveto(284.04127137,238.50178858)(283.61981921,239.51933446)(282.86973466,240.26946905)
\curveto(282.11965144,241.01960497)(281.10217525,241.441086)(280.04139641,241.441086)
\curveto(278.98061757,241.441086)(277.96314138,241.01960497)(277.21305816,240.26946905)
\curveto(276.46297361,239.51933446)(276.04152145,238.50178858)(276.04152145,237.4409371)
\curveto(276.04152145,236.38008561)(276.46297361,235.36253973)(277.21305816,234.61240514)
\curveto(277.96314138,233.86226922)(278.98061757,233.44078819)(280.04139641,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,148.72490688)
\curveto(189.87594177,148.72490688)(190.89341796,149.1463879)(191.64350118,149.89652383)
\curveto(192.39358573,150.64665842)(192.81503789,151.66420429)(192.81503789,152.72505578)
\curveto(192.81503789,153.78590727)(192.39358573,154.80345315)(191.64350118,155.55358774)
\curveto(190.89341796,156.30372366)(189.87594177,156.72520468)(188.81516293,156.72520468)
\curveto(187.75438409,156.72520468)(186.7369079,156.30372366)(185.98682468,155.55358774)
\curveto(185.23674013,154.80345315)(184.81528797,153.78590727)(184.81528797,152.72505578)
\curveto(184.81528797,151.66420429)(185.23674013,150.64665842)(185.98682468,149.89652383)
\curveto(186.7369079,149.1463879)(187.75438409,148.72490688)(188.81516293,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,148.72490688)
\curveto(189.87594177,148.72490688)(190.89341796,149.1463879)(191.64350118,149.89652383)
\curveto(192.39358573,150.64665842)(192.81503789,151.66420429)(192.81503789,152.72505578)
\curveto(192.81503789,153.78590727)(192.39358573,154.80345315)(191.64350118,155.55358774)
\curveto(190.89341796,156.30372366)(189.87594177,156.72520468)(188.81516293,156.72520468)
\curveto(187.75438409,156.72520468)(186.7369079,156.30372366)(185.98682468,155.55358774)
\curveto(185.23674013,154.80345315)(184.81528797,153.78590727)(184.81528797,152.72505578)
\curveto(184.81528797,151.66420429)(185.23674013,150.64665842)(185.98682468,149.89652383)
\curveto(186.7369079,149.1463879)(187.75438409,148.72490688)(188.81516293,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,220.40756786)
\curveto(401.65114116,220.40756786)(402.66861736,220.82904888)(403.41870058,221.5791848)
\curveto(404.16878513,222.32931939)(404.59023729,223.34686527)(404.59023729,224.40771676)
\curveto(404.59023729,225.46856825)(404.16878513,226.48611413)(403.41870058,227.23624872)
\curveto(402.66861736,227.98638464)(401.65114116,228.40786566)(400.59036233,228.40786566)
\curveto(399.52958349,228.40786566)(398.51210729,227.98638464)(397.76202408,227.23624872)
\curveto(397.01193952,226.48611413)(396.59048737,225.46856825)(396.59048737,224.40771676)
\curveto(396.59048737,223.34686527)(397.01193952,222.32931939)(397.76202408,221.5791848)
\curveto(398.51210729,220.82904888)(399.52958349,220.40756786)(400.59036233,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,220.40756786)
\curveto(401.65114116,220.40756786)(402.66861736,220.82904888)(403.41870058,221.5791848)
\curveto(404.16878513,222.32931939)(404.59023729,223.34686527)(404.59023729,224.40771676)
\curveto(404.59023729,225.46856825)(404.16878513,226.48611413)(403.41870058,227.23624872)
\curveto(402.66861736,227.98638464)(401.65114116,228.40786566)(400.59036233,228.40786566)
\curveto(399.52958349,228.40786566)(398.51210729,227.98638464)(397.76202408,227.23624872)
\curveto(397.01193952,226.48611413)(396.59048737,225.46856825)(396.59048737,224.40771676)
\curveto(396.59048737,223.34686527)(397.01193952,222.32931939)(397.76202408,221.5791848)
\curveto(398.51210729,220.82904888)(399.52958349,220.40756786)(400.59036233,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,256.24890852)
\curveto(370.69939064,256.24890852)(371.71686684,256.67038954)(372.46695005,257.42052547)
\curveto(373.21703461,258.17066006)(373.63848676,259.18820593)(373.63848676,260.24905742)
\curveto(373.63848676,261.30990891)(373.21703461,262.32745479)(372.46695005,263.07758938)
\curveto(371.71686684,263.8277253)(370.69939064,264.24920632)(369.6386118,264.24920632)
\curveto(368.57783296,264.24920632)(367.56035677,263.8277253)(366.81027355,263.07758938)
\curveto(366.060189,262.32745479)(365.63873684,261.30990891)(365.63873684,260.24905742)
\curveto(365.63873684,259.18820593)(366.060189,258.17066006)(366.81027355,257.42052547)
\curveto(367.56035677,256.67038954)(368.57783296,256.24890852)(369.6386118,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,256.24890852)
\curveto(370.69939064,256.24890852)(371.71686684,256.67038954)(372.46695005,257.42052547)
\curveto(373.21703461,258.17066006)(373.63848676,259.18820593)(373.63848676,260.24905742)
\curveto(373.63848676,261.30990891)(373.21703461,262.32745479)(372.46695005,263.07758938)
\curveto(371.71686684,263.8277253)(370.69939064,264.24920632)(369.6386118,264.24920632)
\curveto(368.57783296,264.24920632)(367.56035677,263.8277253)(366.81027355,263.07758938)
\curveto(366.060189,262.32745479)(365.63873684,261.30990891)(365.63873684,260.24905742)
\curveto(365.63873684,259.18820593)(366.060189,258.17066006)(366.81027355,257.42052547)
\curveto(367.56035677,256.67038954)(368.57783296,256.24890852)(369.6386118,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,179.6787772)
\curveto(90.50451614,179.6787772)(91.52199233,180.10025822)(92.27207555,180.85039415)
\curveto(93.0221601,181.60052874)(93.44361226,182.61807461)(93.44361226,183.6789261)
\curveto(93.44361226,184.73977759)(93.0221601,185.75732347)(92.27207555,186.50745806)
\curveto(91.52199233,187.25759398)(90.50451614,187.679075)(89.4437373,187.679075)
\curveto(88.38295846,187.679075)(87.36548227,187.25759398)(86.61539905,186.50745806)
\curveto(85.8653145,185.75732347)(85.44386234,184.73977759)(85.44386234,183.6789261)
\curveto(85.44386234,182.61807461)(85.8653145,181.60052874)(86.61539905,180.85039415)
\curveto(87.36548227,180.10025822)(88.38295846,179.6787772)(89.4437373,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,179.6787772)
\curveto(90.50451614,179.6787772)(91.52199233,180.10025822)(92.27207555,180.85039415)
\curveto(93.0221601,181.60052874)(93.44361226,182.61807461)(93.44361226,183.6789261)
\curveto(93.44361226,184.73977759)(93.0221601,185.75732347)(92.27207555,186.50745806)
\curveto(91.52199233,187.25759398)(90.50451614,187.679075)(89.4437373,187.679075)
\curveto(88.38295846,187.679075)(87.36548227,187.25759398)(86.61539905,186.50745806)
\curveto(85.8653145,185.75732347)(85.44386234,184.73977759)(85.44386234,183.6789261)
\curveto(85.44386234,182.61807461)(85.8653145,181.60052874)(86.61539905,180.85039415)
\curveto(87.36548227,180.10025822)(88.38295846,179.6787772)(89.4437373,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,212.26181787)
\curveto(364.18323692,212.26181787)(365.20071311,212.68329889)(365.95079633,213.43343481)
\curveto(366.70088088,214.1835694)(367.12233304,215.20111528)(367.12233304,216.26196677)
\curveto(367.12233304,217.32281826)(366.70088088,218.34036413)(365.95079633,219.09049872)
\curveto(365.20071311,219.84063465)(364.18323692,220.26211567)(363.12245808,220.26211567)
\curveto(362.06167924,220.26211567)(361.04420305,219.84063465)(360.29411983,219.09049872)
\curveto(359.54403528,218.34036413)(359.12258312,217.32281826)(359.12258312,216.26196677)
\curveto(359.12258312,215.20111528)(359.54403528,214.1835694)(360.29411983,213.43343481)
\curveto(361.04420305,212.68329889)(362.06167924,212.26181787)(363.12245808,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,212.26181787)
\curveto(364.18323692,212.26181787)(365.20071311,212.68329889)(365.95079633,213.43343481)
\curveto(366.70088088,214.1835694)(367.12233304,215.20111528)(367.12233304,216.26196677)
\curveto(367.12233304,217.32281826)(366.70088088,218.34036413)(365.95079633,219.09049872)
\curveto(365.20071311,219.84063465)(364.18323692,220.26211567)(363.12245808,220.26211567)
\curveto(362.06167924,220.26211567)(361.04420305,219.84063465)(360.29411983,219.09049872)
\curveto(359.54403528,218.34036413)(359.12258312,217.32281826)(359.12258312,216.26196677)
\curveto(359.12258312,215.20111528)(359.54403528,214.1835694)(360.29411983,213.43343481)
\curveto(361.04420305,212.68329889)(362.06167924,212.26181787)(363.12245808,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,285.57363902)
\curveto(406.5382768,285.57363902)(407.55575299,285.99512004)(408.30583621,286.74525596)
\curveto(409.05592076,287.49539055)(409.47737292,288.51293643)(409.47737292,289.57378792)
\curveto(409.47737292,290.63463941)(409.05592076,291.65218528)(408.30583621,292.40231987)
\curveto(407.55575299,293.15245579)(406.5382768,293.57393682)(405.47749796,293.57393682)
\curveto(404.41671912,293.57393682)(403.39924293,293.15245579)(402.64915971,292.40231987)
\curveto(401.89907516,291.65218528)(401.477623,290.63463941)(401.477623,289.57378792)
\curveto(401.477623,288.51293643)(401.89907516,287.49539055)(402.64915971,286.74525596)
\curveto(403.39924293,285.99512004)(404.41671912,285.57363902)(405.47749796,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,285.57363902)
\curveto(406.5382768,285.57363902)(407.55575299,285.99512004)(408.30583621,286.74525596)
\curveto(409.05592076,287.49539055)(409.47737292,288.51293643)(409.47737292,289.57378792)
\curveto(409.47737292,290.63463941)(409.05592076,291.65218528)(408.30583621,292.40231987)
\curveto(407.55575299,293.15245579)(406.5382768,293.57393682)(405.47749796,293.57393682)
\curveto(404.41671912,293.57393682)(403.39924293,293.15245579)(402.64915971,292.40231987)
\curveto(401.89907516,291.65218528)(401.477623,290.63463941)(401.477623,289.57378792)
\curveto(401.477623,288.51293643)(401.89907516,287.49539055)(402.64915971,286.74525596)
\curveto(403.39924293,285.99512004)(404.41671912,285.57363902)(405.47749796,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,296.97769918)
\curveto(246.89234787,296.97769918)(247.90982406,297.3991802)(248.65990728,298.14931612)
\curveto(249.40999183,298.89945071)(249.83144399,299.91699659)(249.83144399,300.97784808)
\curveto(249.83144399,302.03869957)(249.40999183,303.05624545)(248.65990728,303.80638003)
\curveto(247.90982406,304.55651596)(246.89234787,304.97799698)(245.83156903,304.97799698)
\curveto(244.77079019,304.97799698)(243.753314,304.55651596)(243.00323078,303.80638003)
\curveto(242.25314623,303.05624545)(241.83169407,302.03869957)(241.83169407,300.97784808)
\curveto(241.83169407,299.91699659)(242.25314623,298.89945071)(243.00323078,298.14931612)
\curveto(243.753314,297.3991802)(244.77079019,296.97769918)(245.83156903,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,296.97769918)
\curveto(246.89234787,296.97769918)(247.90982406,297.3991802)(248.65990728,298.14931612)
\curveto(249.40999183,298.89945071)(249.83144399,299.91699659)(249.83144399,300.97784808)
\curveto(249.83144399,302.03869957)(249.40999183,303.05624545)(248.65990728,303.80638003)
\curveto(247.90982406,304.55651596)(246.89234787,304.97799698)(245.83156903,304.97799698)
\curveto(244.77079019,304.97799698)(243.753314,304.55651596)(243.00323078,303.80638003)
\curveto(242.25314623,303.05624545)(241.83169407,302.03869957)(241.83169407,300.97784808)
\curveto(241.83169407,299.91699659)(242.25314623,298.89945071)(243.00323078,298.14931612)
\curveto(243.753314,297.3991802)(244.77079019,296.97769918)(245.83156903,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,318.15666951)
\curveto(277.84409839,318.15666951)(278.86157458,318.57815053)(279.6116578,319.32828645)
\curveto(280.36174235,320.07842104)(280.78319451,321.09596692)(280.78319451,322.15681841)
\curveto(280.78319451,323.2176699)(280.36174235,324.23521577)(279.6116578,324.98535036)
\curveto(278.86157458,325.73548629)(277.84409839,326.15696731)(276.78331955,326.15696731)
\curveto(275.72254071,326.15696731)(274.70506452,325.73548629)(273.9549813,324.98535036)
\curveto(273.20489675,324.23521577)(272.78344459,323.2176699)(272.78344459,322.15681841)
\curveto(272.78344459,321.09596692)(273.20489675,320.07842104)(273.9549813,319.32828645)
\curveto(274.70506452,318.57815053)(275.72254071,318.15666951)(276.78331955,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,318.15666951)
\curveto(277.84409839,318.15666951)(278.86157458,318.57815053)(279.6116578,319.32828645)
\curveto(280.36174235,320.07842104)(280.78319451,321.09596692)(280.78319451,322.15681841)
\curveto(280.78319451,323.2176699)(280.36174235,324.23521577)(279.6116578,324.98535036)
\curveto(278.86157458,325.73548629)(277.84409839,326.15696731)(276.78331955,326.15696731)
\curveto(275.72254071,326.15696731)(274.70506452,325.73548629)(273.9549813,324.98535036)
\curveto(273.20489675,324.23521577)(272.78344459,323.2176699)(272.78344459,322.15681841)
\curveto(272.78344459,321.09596692)(273.20489675,320.07842104)(273.9549813,319.32828645)
\curveto(274.70506452,318.57815053)(275.72254071,318.15666951)(276.78331955,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,321.4149695)
\curveto(88.87546754,321.4149695)(89.89294373,321.83645053)(90.64302695,322.58658645)
\curveto(91.3931115,323.33672104)(91.81456366,324.35426692)(91.81456366,325.41511841)
\curveto(91.81456366,326.47596989)(91.3931115,327.49351577)(90.64302695,328.24365036)
\curveto(89.89294373,328.99378628)(88.87546754,329.41526731)(87.8146887,329.41526731)
\curveto(86.75390986,329.41526731)(85.73643366,328.99378628)(84.98635045,328.24365036)
\curveto(84.23626589,327.49351577)(83.81481374,326.47596989)(83.81481374,325.41511841)
\curveto(83.81481374,324.35426692)(84.23626589,323.33672104)(84.98635045,322.58658645)
\curveto(85.73643366,321.83645053)(86.75390986,321.4149695)(87.8146887,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,321.4149695)
\curveto(88.87546754,321.4149695)(89.89294373,321.83645053)(90.64302695,322.58658645)
\curveto(91.3931115,323.33672104)(91.81456366,324.35426692)(91.81456366,325.41511841)
\curveto(91.81456366,326.47596989)(91.3931115,327.49351577)(90.64302695,328.24365036)
\curveto(89.89294373,328.99378628)(88.87546754,329.41526731)(87.8146887,329.41526731)
\curveto(86.75390986,329.41526731)(85.73643366,328.99378628)(84.98635045,328.24365036)
\curveto(84.23626589,327.49351577)(83.81481374,326.47596989)(83.81481374,325.41511841)
\curveto(83.81481374,324.35426692)(84.23626589,323.33672104)(84.98635045,322.58658645)
\curveto(85.73643366,321.83645053)(86.75390986,321.4149695)(87.8146887,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,332.81902967)
\curveto(284.36025211,332.81902967)(285.3777283,333.24051069)(286.12781152,333.99064661)
\curveto(286.87789607,334.7407812)(287.29934823,335.75832708)(287.29934823,336.81917857)
\curveto(287.29934823,337.88003006)(286.87789607,338.89757593)(286.12781152,339.64771052)
\curveto(285.3777283,340.39784645)(284.36025211,340.81932747)(283.29947327,340.81932747)
\curveto(282.23869443,340.81932747)(281.22121824,340.39784645)(280.47113502,339.64771052)
\curveto(279.72105047,338.89757593)(279.29959831,337.88003006)(279.29959831,336.81917857)
\curveto(279.29959831,335.75832708)(279.72105047,334.7407812)(280.47113502,333.99064661)
\curveto(281.22121824,333.24051069)(282.23869443,332.81902967)(283.29947327,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,332.81902967)
\curveto(284.36025211,332.81902967)(285.3777283,333.24051069)(286.12781152,333.99064661)
\curveto(286.87789607,334.7407812)(287.29934823,335.75832708)(287.29934823,336.81917857)
\curveto(287.29934823,337.88003006)(286.87789607,338.89757593)(286.12781152,339.64771052)
\curveto(285.3777283,340.39784645)(284.36025211,340.81932747)(283.29947327,340.81932747)
\curveto(282.23869443,340.81932747)(281.22121824,340.39784645)(280.47113502,339.64771052)
\curveto(279.72105047,338.89757593)(279.29959831,337.88003006)(279.29959831,336.81917857)
\curveto(279.29959831,335.75832708)(279.72105047,334.7407812)(280.47113502,333.99064661)
\curveto(281.22121824,333.24051069)(282.23869443,332.81902967)(283.29947327,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,241.58653819)
\curveto(215.940577,241.58653819)(216.95805319,242.00801921)(217.70813641,242.75815513)
\curveto(218.45822096,243.50828972)(218.87967312,244.5258356)(218.87967312,245.58668709)
\curveto(218.87967312,246.64753858)(218.45822096,247.66508445)(217.70813641,248.41521904)
\curveto(216.95805319,249.16535497)(215.940577,249.58683599)(214.87979816,249.58683599)
\curveto(213.81901932,249.58683599)(212.80154313,249.16535497)(212.05145991,248.41521904)
\curveto(211.30137536,247.66508445)(210.8799232,246.64753858)(210.8799232,245.58668709)
\curveto(210.8799232,244.5258356)(211.30137536,243.50828972)(212.05145991,242.75815513)
\curveto(212.80154313,242.00801921)(213.81901932,241.58653819)(214.87979816,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,241.58653819)
\curveto(215.940577,241.58653819)(216.95805319,242.00801921)(217.70813641,242.75815513)
\curveto(218.45822096,243.50828972)(218.87967312,244.5258356)(218.87967312,245.58668709)
\curveto(218.87967312,246.64753858)(218.45822096,247.66508445)(217.70813641,248.41521904)
\curveto(216.95805319,249.16535497)(215.940577,249.58683599)(214.87979816,249.58683599)
\curveto(213.81901932,249.58683599)(212.80154313,249.16535497)(212.05145991,248.41521904)
\curveto(211.30137536,247.66508445)(210.8799232,246.64753858)(210.8799232,245.58668709)
\curveto(210.8799232,244.5258356)(211.30137536,243.50828972)(212.05145991,242.75815513)
\curveto(212.80154313,242.00801921)(213.81901932,241.58653819)(214.87979816,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,244.84483818)
\curveto(126.34338195,244.84483818)(127.36085814,245.26631921)(128.11094136,246.01645513)
\curveto(128.86102591,246.76658972)(129.28247807,247.7841356)(129.28247807,248.84498709)
\curveto(129.28247807,249.90583857)(128.86102591,250.92338445)(128.11094136,251.67351904)
\curveto(127.36085814,252.42365496)(126.34338195,252.84513599)(125.28260311,252.84513599)
\curveto(124.22182427,252.84513599)(123.20434808,252.42365496)(122.45426486,251.67351904)
\curveto(121.70418031,250.92338445)(121.28272815,249.90583857)(121.28272815,248.84498709)
\curveto(121.28272815,247.7841356)(121.70418031,246.76658972)(122.45426486,246.01645513)
\curveto(123.20434808,245.26631921)(124.22182427,244.84483818)(125.28260311,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,244.84483818)
\curveto(126.34338195,244.84483818)(127.36085814,245.26631921)(128.11094136,246.01645513)
\curveto(128.86102591,246.76658972)(129.28247807,247.7841356)(129.28247807,248.84498709)
\curveto(129.28247807,249.90583857)(128.86102591,250.92338445)(128.11094136,251.67351904)
\curveto(127.36085814,252.42365496)(126.34338195,252.84513599)(125.28260311,252.84513599)
\curveto(124.22182427,252.84513599)(123.20434808,252.42365496)(122.45426486,251.67351904)
\curveto(121.70418031,250.92338445)(121.28272815,249.90583857)(121.28272815,248.84498709)
\curveto(121.28272815,247.7841356)(121.70418031,246.76658972)(122.45426486,246.01645513)
\curveto(123.20434808,245.26631921)(124.22182427,244.84483818)(125.28260311,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,365.40206016)
\curveto(268.06986781,365.40206016)(269.087344,365.82354118)(269.83742722,366.5736771)
\curveto(270.58751177,367.32381169)(271.00896393,368.34135757)(271.00896393,369.40220906)
\curveto(271.00896393,370.46306055)(270.58751177,371.48060643)(269.83742722,372.23074102)
\curveto(269.087344,372.98087694)(268.06986781,373.40235796)(267.00908897,373.40235796)
\curveto(265.94831013,373.40235796)(264.93083394,372.98087694)(264.18075072,372.23074102)
\curveto(263.43066616,371.48060643)(263.00921401,370.46306055)(263.00921401,369.40220906)
\curveto(263.00921401,368.34135757)(263.43066616,367.32381169)(264.18075072,366.5736771)
\curveto(264.93083394,365.82354118)(265.94831013,365.40206016)(267.00908897,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,365.40206016)
\curveto(268.06986781,365.40206016)(269.087344,365.82354118)(269.83742722,366.5736771)
\curveto(270.58751177,367.32381169)(271.00896393,368.34135757)(271.00896393,369.40220906)
\curveto(271.00896393,370.46306055)(270.58751177,371.48060643)(269.83742722,372.23074102)
\curveto(269.087344,372.98087694)(268.06986781,373.40235796)(267.00908897,373.40235796)
\curveto(265.94831013,373.40235796)(264.93083394,372.98087694)(264.18075072,372.23074102)
\curveto(263.43066616,371.48060643)(263.00921401,370.46306055)(263.00921401,369.40220906)
\curveto(263.00921401,368.34135757)(263.43066616,367.32381169)(264.18075072,366.5736771)
\curveto(264.93083394,365.82354118)(265.94831013,365.40206016)(267.00908897,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,212.26181787)
\curveto(127.97242038,212.26181787)(128.98989657,212.68329889)(129.73997979,213.43343481)
\curveto(130.49006434,214.1835694)(130.9115165,215.20111528)(130.9115165,216.26196677)
\curveto(130.9115165,217.32281826)(130.49006434,218.34036413)(129.73997979,219.09049872)
\curveto(128.98989657,219.84063465)(127.97242038,220.26211567)(126.91164154,220.26211567)
\curveto(125.8508627,220.26211567)(124.83338651,219.84063465)(124.08330329,219.09049872)
\curveto(123.33321874,218.34036413)(122.91176658,217.32281826)(122.91176658,216.26196677)
\curveto(122.91176658,215.20111528)(123.33321874,214.1835694)(124.08330329,213.43343481)
\curveto(124.83338651,212.68329889)(125.8508627,212.26181787)(126.91164154,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,212.26181787)
\curveto(127.97242038,212.26181787)(128.98989657,212.68329889)(129.73997979,213.43343481)
\curveto(130.49006434,214.1835694)(130.9115165,215.20111528)(130.9115165,216.26196677)
\curveto(130.9115165,217.32281826)(130.49006434,218.34036413)(129.73997979,219.09049872)
\curveto(128.98989657,219.84063465)(127.97242038,220.26211567)(126.91164154,220.26211567)
\curveto(125.8508627,220.26211567)(124.83338651,219.84063465)(124.08330329,219.09049872)
\curveto(123.33321874,218.34036413)(122.91176658,217.32281826)(122.91176658,216.26196677)
\curveto(122.91176658,215.20111528)(123.33321874,214.1835694)(124.08330329,213.43343481)
\curveto(124.83338651,212.68329889)(125.8508627,212.26181787)(126.91164154,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,57.49242557)
\curveto(108.42393887,57.49242557)(109.44141507,57.9139066)(110.19149828,58.66404252)
\curveto(110.94158284,59.41417711)(111.36303499,60.43172299)(111.36303499,61.49257448)
\curveto(111.36303499,62.55342596)(110.94158284,63.57097184)(110.19149828,64.32110643)
\curveto(109.44141507,65.07124235)(108.42393887,65.49272338)(107.36316003,65.49272338)
\curveto(106.30238119,65.49272338)(105.284905,65.07124235)(104.53482178,64.32110643)
\curveto(103.78473723,63.57097184)(103.36328507,62.55342596)(103.36328507,61.49257448)
\curveto(103.36328507,60.43172299)(103.78473723,59.41417711)(104.53482178,58.66404252)
\curveto(105.284905,57.9139066)(106.30238119,57.49242557)(107.36316003,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,57.49242557)
\curveto(108.42393887,57.49242557)(109.44141507,57.9139066)(110.19149828,58.66404252)
\curveto(110.94158284,59.41417711)(111.36303499,60.43172299)(111.36303499,61.49257448)
\curveto(111.36303499,62.55342596)(110.94158284,63.57097184)(110.19149828,64.32110643)
\curveto(109.44141507,65.07124235)(108.42393887,65.49272338)(107.36316003,65.49272338)
\curveto(106.30238119,65.49272338)(105.284905,65.07124235)(104.53482178,64.32110643)
\curveto(103.78473723,63.57097184)(103.36328507,62.55342596)(103.36328507,61.49257448)
\curveto(103.36328507,60.43172299)(103.78473723,59.41417711)(104.53482178,58.66404252)
\curveto(105.284905,57.9139066)(106.30238119,57.49242557)(107.36316003,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,252.99060852)
\curveto(375.58648559,252.99060852)(376.60396178,253.41208955)(377.354045,254.16222547)
\curveto(378.10412955,254.91236006)(378.52558171,255.92990594)(378.52558171,256.99075742)
\curveto(378.52558171,258.05160891)(378.10412955,259.06915479)(377.354045,259.81928938)
\curveto(376.60396178,260.5694253)(375.58648559,260.99090633)(374.52570675,260.99090633)
\curveto(373.46492791,260.99090633)(372.44745172,260.5694253)(371.6973685,259.81928938)
\curveto(370.94728395,259.06915479)(370.52583179,258.05160891)(370.52583179,256.99075742)
\curveto(370.52583179,255.92990594)(370.94728395,254.91236006)(371.6973685,254.16222547)
\curveto(372.44745172,253.41208955)(373.46492791,252.99060852)(374.52570675,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,252.99060852)
\curveto(375.58648559,252.99060852)(376.60396178,253.41208955)(377.354045,254.16222547)
\curveto(378.10412955,254.91236006)(378.52558171,255.92990594)(378.52558171,256.99075742)
\curveto(378.52558171,258.05160891)(378.10412955,259.06915479)(377.354045,259.81928938)
\curveto(376.60396178,260.5694253)(375.58648559,260.99090633)(374.52570675,260.99090633)
\curveto(373.46492791,260.99090633)(372.44745172,260.5694253)(371.6973685,259.81928938)
\curveto(370.94728395,259.06915479)(370.52583179,258.05160891)(370.52583179,256.99075742)
\curveto(370.52583179,255.92990594)(370.94728395,254.91236006)(371.6973685,254.16222547)
\curveto(372.44745172,253.41208955)(373.46492791,252.99060852)(374.52570675,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,199.22859753)
\curveto(274.58602153,199.22859753)(275.60349772,199.65007855)(276.35358094,200.40021448)
\curveto(277.10366549,201.15034907)(277.52511765,202.16789494)(277.52511765,203.22874643)
\curveto(277.52511765,204.28959792)(277.10366549,205.3071438)(276.35358094,206.05727839)
\curveto(275.60349772,206.80741431)(274.58602153,207.22889533)(273.52524269,207.22889533)
\curveto(272.46446385,207.22889533)(271.44698766,206.80741431)(270.69690444,206.05727839)
\curveto(269.94681989,205.3071438)(269.52536773,204.28959792)(269.52536773,203.22874643)
\curveto(269.52536773,202.16789494)(269.94681989,201.15034907)(270.69690444,200.40021448)
\curveto(271.44698766,199.65007855)(272.46446385,199.22859753)(273.52524269,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,199.22859753)
\curveto(274.58602153,199.22859753)(275.60349772,199.65007855)(276.35358094,200.40021448)
\curveto(277.10366549,201.15034907)(277.52511765,202.16789494)(277.52511765,203.22874643)
\curveto(277.52511765,204.28959792)(277.10366549,205.3071438)(276.35358094,206.05727839)
\curveto(275.60349772,206.80741431)(274.58602153,207.22889533)(273.52524269,207.22889533)
\curveto(272.46446385,207.22889533)(271.44698766,206.80741431)(270.69690444,206.05727839)
\curveto(269.94681989,205.3071438)(269.52536773,204.28959792)(269.52536773,203.22874643)
\curveto(269.52536773,202.16789494)(269.94681989,201.15034907)(270.69690444,200.40021448)
\curveto(271.44698766,199.65007855)(272.46446385,199.22859753)(273.52524269,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,111.25441622)
\curveto(276.2150803,111.25441622)(277.2325565,111.67589724)(277.98263971,112.42603317)
\curveto(278.73272427,113.17616776)(279.15417642,114.19371363)(279.15417642,115.25456512)
\curveto(279.15417642,116.31541661)(278.73272427,117.33296249)(277.98263971,118.08309708)
\curveto(277.2325565,118.833233)(276.2150803,119.25471402)(275.15430146,119.25471402)
\curveto(274.09352262,119.25471402)(273.07604643,118.833233)(272.32596321,118.08309708)
\curveto(271.57587866,117.33296249)(271.1544265,116.31541661)(271.1544265,115.25456512)
\curveto(271.1544265,114.19371363)(271.57587866,113.17616776)(272.32596321,112.42603317)
\curveto(273.07604643,111.67589724)(274.09352262,111.25441622)(275.15430146,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,111.25441622)
\curveto(276.2150803,111.25441622)(277.2325565,111.67589724)(277.98263971,112.42603317)
\curveto(278.73272427,113.17616776)(279.15417642,114.19371363)(279.15417642,115.25456512)
\curveto(279.15417642,116.31541661)(278.73272427,117.33296249)(277.98263971,118.08309708)
\curveto(277.2325565,118.833233)(276.2150803,119.25471402)(275.15430146,119.25471402)
\curveto(274.09352262,119.25471402)(273.07604643,118.833233)(272.32596321,118.08309708)
\curveto(271.57587866,117.33296249)(271.1544265,116.31541661)(271.1544265,115.25456512)
\curveto(271.1544265,114.19371363)(271.57587866,113.17616776)(272.32596321,112.42603317)
\curveto(273.07604643,111.67589724)(274.09352262,111.25441622)(275.15430146,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,199.22859753)
\curveto(386.98977495,199.22859753)(388.00725114,199.65007855)(388.75733436,200.40021448)
\curveto(389.50741891,201.15034907)(389.92887107,202.16789494)(389.92887107,203.22874643)
\curveto(389.92887107,204.28959792)(389.50741891,205.3071438)(388.75733436,206.05727839)
\curveto(388.00725114,206.80741431)(386.98977495,207.22889533)(385.92899611,207.22889533)
\curveto(384.86821727,207.22889533)(383.85074108,206.80741431)(383.10065786,206.05727839)
\curveto(382.35057331,205.3071438)(381.92912115,204.28959792)(381.92912115,203.22874643)
\curveto(381.92912115,202.16789494)(382.35057331,201.15034907)(383.10065786,200.40021448)
\curveto(383.85074108,199.65007855)(384.86821727,199.22859753)(385.92899611,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,199.22859753)
\curveto(386.98977495,199.22859753)(388.00725114,199.65007855)(388.75733436,200.40021448)
\curveto(389.50741891,201.15034907)(389.92887107,202.16789494)(389.92887107,203.22874643)
\curveto(389.92887107,204.28959792)(389.50741891,205.3071438)(388.75733436,206.05727839)
\curveto(388.00725114,206.80741431)(386.98977495,207.22889533)(385.92899611,207.22889533)
\curveto(384.86821727,207.22889533)(383.85074108,206.80741431)(383.10065786,206.05727839)
\curveto(382.35057331,205.3071438)(381.92912115,204.28959792)(381.92912115,203.22874643)
\curveto(381.92912115,202.16789494)(382.35057331,201.15034907)(383.10065786,200.40021448)
\curveto(383.85074108,199.65007855)(384.86821727,199.22859753)(385.92899611,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,213.89096786)
\curveto(406.5382768,213.89096786)(407.55575299,214.31244889)(408.30583621,215.06258481)
\curveto(409.05592076,215.8127194)(409.47737292,216.83026528)(409.47737292,217.89111677)
\curveto(409.47737292,218.95196825)(409.05592076,219.96951413)(408.30583621,220.71964872)
\curveto(407.55575299,221.46978464)(406.5382768,221.89126567)(405.47749796,221.89126567)
\curveto(404.41671912,221.89126567)(403.39924293,221.46978464)(402.64915971,220.71964872)
\curveto(401.89907516,219.96951413)(401.477623,218.95196825)(401.477623,217.89111677)
\curveto(401.477623,216.83026528)(401.89907516,215.8127194)(402.64915971,215.06258481)
\curveto(403.39924293,214.31244889)(404.41671912,213.89096786)(405.47749796,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,213.89096786)
\curveto(406.5382768,213.89096786)(407.55575299,214.31244889)(408.30583621,215.06258481)
\curveto(409.05592076,215.8127194)(409.47737292,216.83026528)(409.47737292,217.89111677)
\curveto(409.47737292,218.95196825)(409.05592076,219.96951413)(408.30583621,220.71964872)
\curveto(407.55575299,221.46978464)(406.5382768,221.89126567)(405.47749796,221.89126567)
\curveto(404.41671912,221.89126567)(403.39924293,221.46978464)(402.64915971,220.71964872)
\curveto(401.89907516,219.96951413)(401.477623,218.95196825)(401.477623,217.89111677)
\curveto(401.477623,216.83026528)(401.89907516,215.8127194)(402.64915971,215.06258481)
\curveto(403.39924293,214.31244889)(404.41671912,213.89096786)(405.47749796,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,326.30242967)
\curveto(382.10268,326.30242967)(383.12015619,326.7239107)(383.87023941,327.47404662)
\curveto(384.62032396,328.22418121)(385.04177612,329.24172708)(385.04177612,330.30257857)
\curveto(385.04177612,331.36343006)(384.62032396,332.38097594)(383.87023941,333.13111053)
\curveto(383.12015619,333.88124645)(382.10268,334.30272747)(381.04190116,334.30272747)
\curveto(379.98112232,334.30272747)(378.96364613,333.88124645)(378.21356291,333.13111053)
\curveto(377.46347836,332.38097594)(377.0420262,331.36343006)(377.0420262,330.30257857)
\curveto(377.0420262,329.24172708)(377.46347836,328.22418121)(378.21356291,327.47404662)
\curveto(378.96364613,326.7239107)(379.98112232,326.30242967)(381.04190116,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,326.30242967)
\curveto(382.10268,326.30242967)(383.12015619,326.7239107)(383.87023941,327.47404662)
\curveto(384.62032396,328.22418121)(385.04177612,329.24172708)(385.04177612,330.30257857)
\curveto(385.04177612,331.36343006)(384.62032396,332.38097594)(383.87023941,333.13111053)
\curveto(383.12015619,333.88124645)(382.10268,334.30272747)(381.04190116,334.30272747)
\curveto(379.98112232,334.30272747)(378.96364613,333.88124645)(378.21356291,333.13111053)
\curveto(377.46347836,332.38097594)(377.0420262,331.36343006)(377.0420262,330.30257857)
\curveto(377.0420262,329.24172708)(377.46347836,328.22418121)(378.21356291,327.47404662)
\curveto(378.96364613,326.7239107)(379.98112232,326.30242967)(381.04190116,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,163.38727722)
\curveto(189.87594177,163.38727722)(190.89341796,163.80875824)(191.64350118,164.55889416)
\curveto(192.39358573,165.30902875)(192.81503789,166.32657463)(192.81503789,167.38742612)
\curveto(192.81503789,168.44827761)(192.39358573,169.46582348)(191.64350118,170.21595807)
\curveto(190.89341796,170.96609399)(189.87594177,171.38757502)(188.81516293,171.38757502)
\curveto(187.75438409,171.38757502)(186.7369079,170.96609399)(185.98682468,170.21595807)
\curveto(185.23674013,169.46582348)(184.81528797,168.44827761)(184.81528797,167.38742612)
\curveto(184.81528797,166.32657463)(185.23674013,165.30902875)(185.98682468,164.55889416)
\curveto(186.7369079,163.80875824)(187.75438409,163.38727722)(188.81516293,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,163.38727722)
\curveto(189.87594177,163.38727722)(190.89341796,163.80875824)(191.64350118,164.55889416)
\curveto(192.39358573,165.30902875)(192.81503789,166.32657463)(192.81503789,167.38742612)
\curveto(192.81503789,168.44827761)(192.39358573,169.46582348)(191.64350118,170.21595807)
\curveto(190.89341796,170.96609399)(189.87594177,171.38757502)(188.81516293,171.38757502)
\curveto(187.75438409,171.38757502)(186.7369079,170.96609399)(185.98682468,170.21595807)
\curveto(185.23674013,169.46582348)(184.81528797,168.44827761)(184.81528797,167.38742612)
\curveto(184.81528797,166.32657463)(185.23674013,165.30902875)(185.98682468,164.55889416)
\curveto(186.7369079,163.80875824)(187.75438409,163.38727722)(188.81516293,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,371.91867033)
\curveto(93.76258283,371.91867033)(94.78005902,372.34015135)(95.53014224,373.09028727)
\curveto(96.28022679,373.84042186)(96.70167895,374.85796774)(96.70167895,375.91881923)
\curveto(96.70167895,376.97967072)(96.28022679,377.99721659)(95.53014224,378.74735118)
\curveto(94.78005902,379.49748711)(93.76258283,379.91896813)(92.70180399,379.91896813)
\curveto(91.64102515,379.91896813)(90.62354896,379.49748711)(89.87346574,378.74735118)
\curveto(89.12338119,377.99721659)(88.70192903,376.97967072)(88.70192903,375.91881923)
\curveto(88.70192903,374.85796774)(89.12338119,373.84042186)(89.87346574,373.09028727)
\curveto(90.62354896,372.34015135)(91.64102515,371.91867033)(92.70180399,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,371.91867033)
\curveto(93.76258283,371.91867033)(94.78005902,372.34015135)(95.53014224,373.09028727)
\curveto(96.28022679,373.84042186)(96.70167895,374.85796774)(96.70167895,375.91881923)
\curveto(96.70167895,376.97967072)(96.28022679,377.99721659)(95.53014224,378.74735118)
\curveto(94.78005902,379.49748711)(93.76258283,379.91896813)(92.70180399,379.91896813)
\curveto(91.64102515,379.91896813)(90.62354896,379.49748711)(89.87346574,378.74735118)
\curveto(89.12338119,377.99721659)(88.70192903,376.97967072)(88.70192903,375.91881923)
\curveto(88.70192903,374.85796774)(89.12338119,373.84042186)(89.87346574,373.09028727)
\curveto(90.62354896,372.34015135)(91.64102515,371.91867033)(92.70180399,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,204.11606787)
\curveto(149.14994032,204.11606787)(150.16741651,204.5375489)(150.91749973,205.28768482)
\curveto(151.66758428,206.03781941)(152.08903644,207.05536528)(152.08903644,208.11621677)
\curveto(152.08903644,209.17706826)(151.66758428,210.19461414)(150.91749973,210.94474873)
\curveto(150.16741651,211.69488465)(149.14994032,212.11636567)(148.08916148,212.11636567)
\curveto(147.02838264,212.11636567)(146.01090645,211.69488465)(145.26082323,210.94474873)
\curveto(144.51073868,210.19461414)(144.08928652,209.17706826)(144.08928652,208.11621677)
\curveto(144.08928652,207.05536528)(144.51073868,206.03781941)(145.26082323,205.28768482)
\curveto(146.01090645,204.5375489)(147.02838264,204.11606787)(148.08916148,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,204.11606787)
\curveto(149.14994032,204.11606787)(150.16741651,204.5375489)(150.91749973,205.28768482)
\curveto(151.66758428,206.03781941)(152.08903644,207.05536528)(152.08903644,208.11621677)
\curveto(152.08903644,209.17706826)(151.66758428,210.19461414)(150.91749973,210.94474873)
\curveto(150.16741651,211.69488465)(149.14994032,212.11636567)(148.08916148,212.11636567)
\curveto(147.02838264,212.11636567)(146.01090645,211.69488465)(145.26082323,210.94474873)
\curveto(144.51073868,210.19461414)(144.08928652,209.17706826)(144.08928652,208.11621677)
\curveto(144.08928652,207.05536528)(144.51073868,206.03781941)(145.26082323,205.28768482)
\curveto(146.01090645,204.5375489)(147.02838264,204.11606787)(148.08916148,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,310.01090934)
\curveto(158.92419125,310.01090934)(159.94166744,310.43239036)(160.69175066,311.18252629)
\curveto(161.44183521,311.93266088)(161.86328737,312.95020675)(161.86328737,314.01105824)
\curveto(161.86328737,315.07190973)(161.44183521,316.08945561)(160.69175066,316.8395902)
\curveto(159.94166744,317.58972612)(158.92419125,318.01120714)(157.86341241,318.01120714)
\curveto(156.80263357,318.01120714)(155.78515738,317.58972612)(155.03507416,316.8395902)
\curveto(154.28498961,316.08945561)(153.86353745,315.07190973)(153.86353745,314.01105824)
\curveto(153.86353745,312.95020675)(154.28498961,311.93266088)(155.03507416,311.18252629)
\curveto(155.78515738,310.43239036)(156.80263357,310.01090934)(157.86341241,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,310.01090934)
\curveto(158.92419125,310.01090934)(159.94166744,310.43239036)(160.69175066,311.18252629)
\curveto(161.44183521,311.93266088)(161.86328737,312.95020675)(161.86328737,314.01105824)
\curveto(161.86328737,315.07190973)(161.44183521,316.08945561)(160.69175066,316.8395902)
\curveto(159.94166744,317.58972612)(158.92419125,318.01120714)(157.86341241,318.01120714)
\curveto(156.80263357,318.01120714)(155.78515738,317.58972612)(155.03507416,316.8395902)
\curveto(154.28498961,316.08945561)(153.86353745,315.07190973)(153.86353745,314.01105824)
\curveto(153.86353745,312.95020675)(154.28498961,311.93266088)(155.03507416,311.18252629)
\curveto(155.78515738,310.43239036)(156.80263357,310.01090934)(157.86341241,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,279.05702885)
\curveto(272.9569831,279.05702885)(273.97445929,279.47850987)(274.72454251,280.22864579)
\curveto(275.47462706,280.97878038)(275.89607922,281.99632626)(275.89607922,283.05717775)
\curveto(275.89607922,284.11802924)(275.47462706,285.13557511)(274.72454251,285.8857097)
\curveto(273.97445929,286.63584563)(272.9569831,287.05732665)(271.89620426,287.05732665)
\curveto(270.83542542,287.05732665)(269.81794923,286.63584563)(269.06786601,285.8857097)
\curveto(268.31778146,285.13557511)(267.8963293,284.11802924)(267.8963293,283.05717775)
\curveto(267.8963293,281.99632626)(268.31778146,280.97878038)(269.06786601,280.22864579)
\curveto(269.81794923,279.47850987)(270.83542542,279.05702885)(271.89620426,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,279.05702885)
\curveto(272.9569831,279.05702885)(273.97445929,279.47850987)(274.72454251,280.22864579)
\curveto(275.47462706,280.97878038)(275.89607922,281.99632626)(275.89607922,283.05717775)
\curveto(275.89607922,284.11802924)(275.47462706,285.13557511)(274.72454251,285.8857097)
\curveto(273.97445929,286.63584563)(272.9569831,287.05732665)(271.89620426,287.05732665)
\curveto(270.83542542,287.05732665)(269.81794923,286.63584563)(269.06786601,285.8857097)
\curveto(268.31778146,285.13557511)(267.8963293,284.11802924)(267.8963293,283.05717775)
\curveto(267.8963293,281.99632626)(268.31778146,280.97878038)(269.06786601,280.22864579)
\curveto(269.81794923,279.47850987)(270.83542542,279.05702885)(271.89620426,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,288.83193901)
\curveto(289.24738775,288.83193901)(290.26486394,289.25342004)(291.01494716,290.00355596)
\curveto(291.76503171,290.75369055)(292.18648387,291.77123642)(292.18648387,292.83208791)
\curveto(292.18648387,293.8929394)(291.76503171,294.91048528)(291.01494716,295.66061987)
\curveto(290.26486394,296.41075579)(289.24738775,296.83223681)(288.18660891,296.83223681)
\curveto(287.12583007,296.83223681)(286.10835387,296.41075579)(285.35827066,295.66061987)
\curveto(284.6081861,294.91048528)(284.18673395,293.8929394)(284.18673395,292.83208791)
\curveto(284.18673395,291.77123642)(284.6081861,290.75369055)(285.35827066,290.00355596)
\curveto(286.10835387,289.25342004)(287.12583007,288.83193901)(288.18660891,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,288.83193901)
\curveto(289.24738775,288.83193901)(290.26486394,289.25342004)(291.01494716,290.00355596)
\curveto(291.76503171,290.75369055)(292.18648387,291.77123642)(292.18648387,292.83208791)
\curveto(292.18648387,293.8929394)(291.76503171,294.91048528)(291.01494716,295.66061987)
\curveto(290.26486394,296.41075579)(289.24738775,296.83223681)(288.18660891,296.83223681)
\curveto(287.12583007,296.83223681)(286.10835387,296.41075579)(285.35827066,295.66061987)
\curveto(284.6081861,294.91048528)(284.18673395,293.8929394)(284.18673395,292.83208791)
\curveto(284.18673395,291.77123642)(284.6081861,290.75369055)(285.35827066,290.00355596)
\curveto(286.10835387,289.25342004)(287.12583007,288.83193901)(288.18660891,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,331.18987967)
\curveto(108.42393887,331.18987967)(109.44141507,331.61136069)(110.19149828,332.36149661)
\curveto(110.94158284,333.1116312)(111.36303499,334.12917708)(111.36303499,335.19002857)
\curveto(111.36303499,336.25088006)(110.94158284,337.26842594)(110.19149828,338.01856053)
\curveto(109.44141507,338.76869645)(108.42393887,339.19017747)(107.36316003,339.19017747)
\curveto(106.30238119,339.19017747)(105.284905,338.76869645)(104.53482178,338.01856053)
\curveto(103.78473723,337.26842594)(103.36328507,336.25088006)(103.36328507,335.19002857)
\curveto(103.36328507,334.12917708)(103.78473723,333.1116312)(104.53482178,332.36149661)
\curveto(105.284905,331.61136069)(106.30238119,331.18987967)(107.36316003,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,331.18987967)
\curveto(108.42393887,331.18987967)(109.44141507,331.61136069)(110.19149828,332.36149661)
\curveto(110.94158284,333.1116312)(111.36303499,334.12917708)(111.36303499,335.19002857)
\curveto(111.36303499,336.25088006)(110.94158284,337.26842594)(110.19149828,338.01856053)
\curveto(109.44141507,338.76869645)(108.42393887,339.19017747)(107.36316003,339.19017747)
\curveto(106.30238119,339.19017747)(105.284905,338.76869645)(104.53482178,338.01856053)
\curveto(103.78473723,337.26842594)(103.36328507,336.25088006)(103.36328507,335.19002857)
\curveto(103.36328507,334.12917708)(103.78473723,333.1116312)(104.53482178,332.36149661)
\curveto(105.284905,331.61136069)(106.30238119,331.18987967)(107.36316003,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,290.46108901)
\curveto(383.73169809,290.46108901)(384.74917428,290.88257003)(385.4992575,291.63270596)
\curveto(386.24934205,292.38284055)(386.67079421,293.40038642)(386.67079421,294.46123791)
\curveto(386.67079421,295.5220894)(386.24934205,296.53963528)(385.4992575,297.28976987)
\curveto(384.74917428,298.03990579)(383.73169809,298.46138681)(382.67091925,298.46138681)
\curveto(381.61014041,298.46138681)(380.59266421,298.03990579)(379.842581,297.28976987)
\curveto(379.09249644,296.53963528)(378.67104429,295.5220894)(378.67104429,294.46123791)
\curveto(378.67104429,293.40038642)(379.09249644,292.38284055)(379.842581,291.63270596)
\curveto(380.59266421,290.88257003)(381.61014041,290.46108901)(382.67091925,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,290.46108901)
\curveto(383.73169809,290.46108901)(384.74917428,290.88257003)(385.4992575,291.63270596)
\curveto(386.24934205,292.38284055)(386.67079421,293.40038642)(386.67079421,294.46123791)
\curveto(386.67079421,295.5220894)(386.24934205,296.53963528)(385.4992575,297.28976987)
\curveto(384.74917428,298.03990579)(383.73169809,298.46138681)(382.67091925,298.46138681)
\curveto(381.61014041,298.46138681)(380.59266421,298.03990579)(379.842581,297.28976987)
\curveto(379.09249644,296.53963528)(378.67104429,295.5220894)(378.67104429,294.46123791)
\curveto(378.67104429,293.40038642)(379.09249644,292.38284055)(379.842581,291.63270596)
\curveto(380.59266421,290.88257003)(381.61014041,290.46108901)(382.67091925,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,96.59206623)
\curveto(186.61786491,96.59206623)(187.6353411,97.01354726)(188.38542432,97.76368318)
\curveto(189.13550887,98.51381777)(189.55696103,99.53136365)(189.55696103,100.59221513)
\curveto(189.55696103,101.65306662)(189.13550887,102.6706125)(188.38542432,103.42074709)
\curveto(187.6353411,104.17088301)(186.61786491,104.59236404)(185.55708607,104.59236404)
\curveto(184.49630723,104.59236404)(183.47883104,104.17088301)(182.72874782,103.42074709)
\curveto(181.97866327,102.6706125)(181.55721111,101.65306662)(181.55721111,100.59221513)
\curveto(181.55721111,99.53136365)(181.97866327,98.51381777)(182.72874782,97.76368318)
\curveto(183.47883104,97.01354726)(184.49630723,96.59206623)(185.55708607,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,96.59206623)
\curveto(186.61786491,96.59206623)(187.6353411,97.01354726)(188.38542432,97.76368318)
\curveto(189.13550887,98.51381777)(189.55696103,99.53136365)(189.55696103,100.59221513)
\curveto(189.55696103,101.65306662)(189.13550887,102.6706125)(188.38542432,103.42074709)
\curveto(187.6353411,104.17088301)(186.61786491,104.59236404)(185.55708607,104.59236404)
\curveto(184.49630723,104.59236404)(183.47883104,104.17088301)(182.72874782,103.42074709)
\curveto(181.97866327,102.6706125)(181.55721111,101.65306662)(181.55721111,100.59221513)
\curveto(181.55721111,99.53136365)(181.97866327,98.51381777)(182.72874782,97.76368318)
\curveto(183.47883104,97.01354726)(184.49630723,96.59206623)(185.55708607,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,310.01090934)
\curveto(141.00474817,310.01090934)(142.02222436,310.43239036)(142.77230758,311.18252629)
\curveto(143.52239213,311.93266088)(143.94384429,312.95020675)(143.94384429,314.01105824)
\curveto(143.94384429,315.07190973)(143.52239213,316.08945561)(142.77230758,316.8395902)
\curveto(142.02222436,317.58972612)(141.00474817,318.01120714)(139.94396933,318.01120714)
\curveto(138.88319049,318.01120714)(137.8657143,317.58972612)(137.11563108,316.8395902)
\curveto(136.36554653,316.08945561)(135.94409437,315.07190973)(135.94409437,314.01105824)
\curveto(135.94409437,312.95020675)(136.36554653,311.93266088)(137.11563108,311.18252629)
\curveto(137.8657143,310.43239036)(138.88319049,310.01090934)(139.94396933,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,310.01090934)
\curveto(141.00474817,310.01090934)(142.02222436,310.43239036)(142.77230758,311.18252629)
\curveto(143.52239213,311.93266088)(143.94384429,312.95020675)(143.94384429,314.01105824)
\curveto(143.94384429,315.07190973)(143.52239213,316.08945561)(142.77230758,316.8395902)
\curveto(142.02222436,317.58972612)(141.00474817,318.01120714)(139.94396933,318.01120714)
\curveto(138.88319049,318.01120714)(137.8657143,317.58972612)(137.11563108,316.8395902)
\curveto(136.36554653,316.08945561)(135.94409437,315.07190973)(135.94409437,314.01105824)
\curveto(135.94409437,312.95020675)(136.36554653,311.93266088)(137.11563108,311.18252629)
\curveto(137.8657143,310.43239036)(138.88319049,310.01090934)(139.94396933,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,62.37985522)
\curveto(403.28019994,62.37985522)(404.29767613,62.80133625)(405.04775935,63.55147217)
\curveto(405.7978439,64.30160676)(406.21929606,65.31915264)(406.21929606,66.38000413)
\curveto(406.21929606,67.44085561)(405.7978439,68.45840149)(405.04775935,69.20853608)
\curveto(404.29767613,69.958672)(403.28019994,70.38015303)(402.2194211,70.38015303)
\curveto(401.15864226,70.38015303)(400.14116607,69.958672)(399.39108285,69.20853608)
\curveto(398.6409983,68.45840149)(398.21954614,67.44085561)(398.21954614,66.38000413)
\curveto(398.21954614,65.31915264)(398.6409983,64.30160676)(399.39108285,63.55147217)
\curveto(400.14116607,62.80133625)(401.15864226,62.37985522)(402.2194211,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,62.37985522)
\curveto(403.28019994,62.37985522)(404.29767613,62.80133625)(405.04775935,63.55147217)
\curveto(405.7978439,64.30160676)(406.21929606,65.31915264)(406.21929606,66.38000413)
\curveto(406.21929606,67.44085561)(405.7978439,68.45840149)(405.04775935,69.20853608)
\curveto(404.29767613,69.958672)(403.28019994,70.38015303)(402.2194211,70.38015303)
\curveto(401.15864226,70.38015303)(400.14116607,69.958672)(399.39108285,69.20853608)
\curveto(398.6409983,68.45840149)(398.21954614,67.44085561)(398.21954614,66.38000413)
\curveto(398.21954614,65.31915264)(398.6409983,64.30160676)(399.39108285,63.55147217)
\curveto(400.14116607,62.80133625)(401.15864226,62.37985522)(402.2194211,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,55.86325523)
\curveto(139.37570974,55.86325523)(140.39318593,56.28473625)(141.14326915,57.03487218)
\curveto(141.8933537,57.78500677)(142.31480586,58.80255264)(142.31480586,59.86340413)
\curveto(142.31480586,60.92425562)(141.8933537,61.9418015)(141.14326915,62.69193609)
\curveto(140.39318593,63.44207201)(139.37570974,63.86355303)(138.3149309,63.86355303)
\curveto(137.25415206,63.86355303)(136.23667587,63.44207201)(135.48659265,62.69193609)
\curveto(134.7365081,61.9418015)(134.31505594,60.92425562)(134.31505594,59.86340413)
\curveto(134.31505594,58.80255264)(134.7365081,57.78500677)(135.48659265,57.03487218)
\curveto(136.23667587,56.28473625)(137.25415206,55.86325523)(138.3149309,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,55.86325523)
\curveto(139.37570974,55.86325523)(140.39318593,56.28473625)(141.14326915,57.03487218)
\curveto(141.8933537,57.78500677)(142.31480586,58.80255264)(142.31480586,59.86340413)
\curveto(142.31480586,60.92425562)(141.8933537,61.9418015)(141.14326915,62.69193609)
\curveto(140.39318593,63.44207201)(139.37570974,63.86355303)(138.3149309,63.86355303)
\curveto(137.25415206,63.86355303)(136.23667587,63.44207201)(135.48659265,62.69193609)
\curveto(134.7365081,61.9418015)(134.31505594,60.92425562)(134.31505594,59.86340413)
\curveto(134.31505594,58.80255264)(134.7365081,57.78500677)(135.48659265,57.03487218)
\curveto(136.23667587,56.28473625)(137.25415206,55.86325523)(138.3149309,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,169.90387721)
\curveto(163.81130654,169.90387721)(164.82878273,170.32535823)(165.57886595,171.07549416)
\curveto(166.3289505,171.82562874)(166.75040266,172.84317462)(166.75040266,173.90402611)
\curveto(166.75040266,174.9648776)(166.3289505,175.98242348)(165.57886595,176.73255807)
\curveto(164.82878273,177.48269399)(163.81130654,177.90417501)(162.7505277,177.90417501)
\curveto(161.68974886,177.90417501)(160.67227267,177.48269399)(159.92218945,176.73255807)
\curveto(159.1721049,175.98242348)(158.75065274,174.9648776)(158.75065274,173.90402611)
\curveto(158.75065274,172.84317462)(159.1721049,171.82562874)(159.92218945,171.07549416)
\curveto(160.67227267,170.32535823)(161.68974886,169.90387721)(162.7505277,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,169.90387721)
\curveto(163.81130654,169.90387721)(164.82878273,170.32535823)(165.57886595,171.07549416)
\curveto(166.3289505,171.82562874)(166.75040266,172.84317462)(166.75040266,173.90402611)
\curveto(166.75040266,174.9648776)(166.3289505,175.98242348)(165.57886595,176.73255807)
\curveto(164.82878273,177.48269399)(163.81130654,177.90417501)(162.7505277,177.90417501)
\curveto(161.68974886,177.90417501)(160.67227267,177.48269399)(159.92218945,176.73255807)
\curveto(159.1721049,175.98242348)(158.75065274,174.9648776)(158.75065274,173.90402611)
\curveto(158.75065274,172.84317462)(159.1721049,171.82562874)(159.92218945,171.07549416)
\curveto(160.67227267,170.32535823)(161.68974886,169.90387721)(162.7505277,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,252.99060852)
\curveto(365.81225501,252.99060852)(366.8297312,253.41208955)(367.57981442,254.16222547)
\curveto(368.32989897,254.91236006)(368.75135113,255.92990594)(368.75135113,256.99075742)
\curveto(368.75135113,258.05160891)(368.32989897,259.06915479)(367.57981442,259.81928938)
\curveto(366.8297312,260.5694253)(365.81225501,260.99090633)(364.75147617,260.99090633)
\curveto(363.69069733,260.99090633)(362.67322114,260.5694253)(361.92313792,259.81928938)
\curveto(361.17305337,259.06915479)(360.75160121,258.05160891)(360.75160121,256.99075742)
\curveto(360.75160121,255.92990594)(361.17305337,254.91236006)(361.92313792,254.16222547)
\curveto(362.67322114,253.41208955)(363.69069733,252.99060852)(364.75147617,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,252.99060852)
\curveto(365.81225501,252.99060852)(366.8297312,253.41208955)(367.57981442,254.16222547)
\curveto(368.32989897,254.91236006)(368.75135113,255.92990594)(368.75135113,256.99075742)
\curveto(368.75135113,258.05160891)(368.32989897,259.06915479)(367.57981442,259.81928938)
\curveto(366.8297312,260.5694253)(365.81225501,260.99090633)(364.75147617,260.99090633)
\curveto(363.69069733,260.99090633)(362.67322114,260.5694253)(361.92313792,259.81928938)
\curveto(361.17305337,259.06915479)(360.75160121,258.05160891)(360.75160121,256.99075742)
\curveto(360.75160121,255.92990594)(361.17305337,254.91236006)(361.92313792,254.16222547)
\curveto(362.67322114,253.41208955)(363.69069733,252.99060852)(364.75147617,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,279.05702885)
\curveto(248.5213863,279.05702885)(249.53886249,279.47850987)(250.28894571,280.22864579)
\curveto(251.03903026,280.97878038)(251.46048242,281.99632626)(251.46048242,283.05717775)
\curveto(251.46048242,284.11802924)(251.03903026,285.13557511)(250.28894571,285.8857097)
\curveto(249.53886249,286.63584563)(248.5213863,287.05732665)(247.46060746,287.05732665)
\curveto(246.39982862,287.05732665)(245.38235243,286.63584563)(244.63226921,285.8857097)
\curveto(243.88218466,285.13557511)(243.4607325,284.11802924)(243.4607325,283.05717775)
\curveto(243.4607325,281.99632626)(243.88218466,280.97878038)(244.63226921,280.22864579)
\curveto(245.38235243,279.47850987)(246.39982862,279.05702885)(247.46060746,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,279.05702885)
\curveto(248.5213863,279.05702885)(249.53886249,279.47850987)(250.28894571,280.22864579)
\curveto(251.03903026,280.97878038)(251.46048242,281.99632626)(251.46048242,283.05717775)
\curveto(251.46048242,284.11802924)(251.03903026,285.13557511)(250.28894571,285.8857097)
\curveto(249.53886249,286.63584563)(248.5213863,287.05732665)(247.46060746,287.05732665)
\curveto(246.39982862,287.05732665)(245.38235243,286.63584563)(244.63226921,285.8857097)
\curveto(243.88218466,285.13557511)(243.4607325,284.11802924)(243.4607325,283.05717775)
\curveto(243.4607325,281.99632626)(243.88218466,280.97878038)(244.63226921,280.22864579)
\curveto(245.38235243,279.47850987)(246.39982862,279.05702885)(247.46060746,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,55.86325523)
\curveto(369.07033187,55.86325523)(370.08780806,56.28473625)(370.83789128,57.03487218)
\curveto(371.58797583,57.78500677)(372.00942799,58.80255264)(372.00942799,59.86340413)
\curveto(372.00942799,60.92425562)(371.58797583,61.9418015)(370.83789128,62.69193609)
\curveto(370.08780806,63.44207201)(369.07033187,63.86355303)(368.00955303,63.86355303)
\curveto(366.94877419,63.86355303)(365.931298,63.44207201)(365.18121478,62.69193609)
\curveto(364.43113023,61.9418015)(364.00967807,60.92425562)(364.00967807,59.86340413)
\curveto(364.00967807,58.80255264)(364.43113023,57.78500677)(365.18121478,57.03487218)
\curveto(365.931298,56.28473625)(366.94877419,55.86325523)(368.00955303,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,55.86325523)
\curveto(369.07033187,55.86325523)(370.08780806,56.28473625)(370.83789128,57.03487218)
\curveto(371.58797583,57.78500677)(372.00942799,58.80255264)(372.00942799,59.86340413)
\curveto(372.00942799,60.92425562)(371.58797583,61.9418015)(370.83789128,62.69193609)
\curveto(370.08780806,63.44207201)(369.07033187,63.86355303)(368.00955303,63.86355303)
\curveto(366.94877419,63.86355303)(365.931298,63.44207201)(365.18121478,62.69193609)
\curveto(364.43113023,61.9418015)(364.00967807,60.92425562)(364.00967807,59.86340413)
\curveto(364.00967807,58.80255264)(364.43113023,57.78500677)(365.18121478,57.03487218)
\curveto(365.931298,56.28473625)(366.94877419,55.86325523)(368.00955303,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,179.6787772)
\curveto(150.77897875,179.6787772)(151.79645494,180.10025822)(152.54653816,180.85039415)
\curveto(153.29662271,181.60052874)(153.71807487,182.61807461)(153.71807487,183.6789261)
\curveto(153.71807487,184.73977759)(153.29662271,185.75732347)(152.54653816,186.50745806)
\curveto(151.79645494,187.25759398)(150.77897875,187.679075)(149.71819991,187.679075)
\curveto(148.65742107,187.679075)(147.63994488,187.25759398)(146.88986166,186.50745806)
\curveto(146.13977711,185.75732347)(145.71832495,184.73977759)(145.71832495,183.6789261)
\curveto(145.71832495,182.61807461)(146.13977711,181.60052874)(146.88986166,180.85039415)
\curveto(147.63994488,180.10025822)(148.65742107,179.6787772)(149.71819991,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,179.6787772)
\curveto(150.77897875,179.6787772)(151.79645494,180.10025822)(152.54653816,180.85039415)
\curveto(153.29662271,181.60052874)(153.71807487,182.61807461)(153.71807487,183.6789261)
\curveto(153.71807487,184.73977759)(153.29662271,185.75732347)(152.54653816,186.50745806)
\curveto(151.79645494,187.25759398)(150.77897875,187.679075)(149.71819991,187.679075)
\curveto(148.65742107,187.679075)(147.63994488,187.25759398)(146.88986166,186.50745806)
\curveto(146.13977711,185.75732347)(145.71832495,184.73977759)(145.71832495,183.6789261)
\curveto(145.71832495,182.61807461)(146.13977711,181.60052874)(146.88986166,180.85039415)
\curveto(147.63994488,180.10025822)(148.65742107,179.6787772)(149.71819991,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,107.99611622)
\curveto(307.16683082,107.99611622)(308.18430702,108.41759725)(308.93439024,109.16773317)
\curveto(309.68447479,109.91786776)(310.10592695,110.93541364)(310.10592695,111.99626512)
\curveto(310.10592695,113.05711661)(309.68447479,114.07466249)(308.93439024,114.82479708)
\curveto(308.18430702,115.574933)(307.16683082,115.99641403)(306.10605199,115.99641403)
\curveto(305.04527315,115.99641403)(304.02779695,115.574933)(303.27771373,114.82479708)
\curveto(302.52762918,114.07466249)(302.10617702,113.05711661)(302.10617702,111.99626512)
\curveto(302.10617702,110.93541364)(302.52762918,109.91786776)(303.27771373,109.16773317)
\curveto(304.02779695,108.41759725)(305.04527315,107.99611622)(306.10605199,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,107.99611622)
\curveto(307.16683082,107.99611622)(308.18430702,108.41759725)(308.93439024,109.16773317)
\curveto(309.68447479,109.91786776)(310.10592695,110.93541364)(310.10592695,111.99626512)
\curveto(310.10592695,113.05711661)(309.68447479,114.07466249)(308.93439024,114.82479708)
\curveto(308.18430702,115.574933)(307.16683082,115.99641403)(306.10605199,115.99641403)
\curveto(305.04527315,115.99641403)(304.02779695,115.574933)(303.27771373,114.82479708)
\curveto(302.52762918,114.07466249)(302.10617702,113.05711661)(302.10617702,111.99626512)
\curveto(302.10617702,110.93541364)(302.52762918,109.91786776)(303.27771373,109.16773317)
\curveto(304.02779695,108.41759725)(305.04527315,107.99611622)(306.10605199,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.38005054,375.17697032)
\curveto(266.44082938,375.17697032)(267.45830557,375.59845135)(268.20838879,376.34858727)
\curveto(268.95847334,377.09872186)(269.3799255,378.11626774)(269.3799255,379.17711922)
\curveto(269.3799255,380.23797071)(268.95847334,381.25551659)(268.20838879,382.00565118)
\curveto(267.45830557,382.7557871)(266.44082938,383.17726813)(265.38005054,383.17726813)
\curveto(264.3192717,383.17726813)(263.3017955,382.7557871)(262.55171229,382.00565118)
\curveto(261.80162773,381.25551659)(261.38017558,380.23797071)(261.38017558,379.17711922)
\curveto(261.38017558,378.11626774)(261.80162773,377.09872186)(262.55171229,376.34858727)
\curveto(263.3017955,375.59845135)(264.3192717,375.17697032)(265.38005054,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(265.38005054,375.17697032)
\curveto(266.44082938,375.17697032)(267.45830557,375.59845135)(268.20838879,376.34858727)
\curveto(268.95847334,377.09872186)(269.3799255,378.11626774)(269.3799255,379.17711922)
\curveto(269.3799255,380.23797071)(268.95847334,381.25551659)(268.20838879,382.00565118)
\curveto(267.45830557,382.7557871)(266.44082938,383.17726813)(265.38005054,383.17726813)
\curveto(264.3192717,383.17726813)(263.3017955,382.7557871)(262.55171229,382.00565118)
\curveto(261.80162773,381.25551659)(261.38017558,380.23797071)(261.38017558,379.17711922)
\curveto(261.38017558,378.11626774)(261.80162773,377.09872186)(262.55171229,376.34858727)
\curveto(263.3017955,375.59845135)(264.3192717,375.17697032)(265.38005054,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,270.91127885)
\curveto(224.0857895,270.91127885)(225.10326569,271.33275988)(225.85334891,272.0828958)
\curveto(226.60343346,272.83303039)(227.02488562,273.85057627)(227.02488562,274.91142776)
\curveto(227.02488562,275.97227924)(226.60343346,276.98982512)(225.85334891,277.73995971)
\curveto(225.10326569,278.49009563)(224.0857895,278.91157666)(223.02501066,278.91157666)
\curveto(221.96423182,278.91157666)(220.94675563,278.49009563)(220.19667241,277.73995971)
\curveto(219.44658786,276.98982512)(219.0251357,275.97227924)(219.0251357,274.91142776)
\curveto(219.0251357,273.85057627)(219.44658786,272.83303039)(220.19667241,272.0828958)
\curveto(220.94675563,271.33275988)(221.96423182,270.91127885)(223.02501066,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,270.91127885)
\curveto(224.0857895,270.91127885)(225.10326569,271.33275988)(225.85334891,272.0828958)
\curveto(226.60343346,272.83303039)(227.02488562,273.85057627)(227.02488562,274.91142776)
\curveto(227.02488562,275.97227924)(226.60343346,276.98982512)(225.85334891,277.73995971)
\curveto(225.10326569,278.49009563)(224.0857895,278.91157666)(223.02501066,278.91157666)
\curveto(221.96423182,278.91157666)(220.94675563,278.49009563)(220.19667241,277.73995971)
\curveto(219.44658786,276.98982512)(219.0251357,275.97227924)(219.0251357,274.91142776)
\curveto(219.0251357,273.85057627)(219.44658786,272.83303039)(220.19667241,272.0828958)
\curveto(220.94675563,271.33275988)(221.96423182,270.91127885)(223.02501066,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,355.62714999)
\curveto(233.86002008,355.62714999)(234.87749627,356.04863102)(235.62757949,356.79876694)
\curveto(236.37766404,357.54890153)(236.7991162,358.56644741)(236.7991162,359.6272989)
\curveto(236.7991162,360.68815038)(236.37766404,361.70569626)(235.62757949,362.45583085)
\curveto(234.87749627,363.20596677)(233.86002008,363.6274478)(232.79924124,363.6274478)
\curveto(231.7384624,363.6274478)(230.72098621,363.20596677)(229.97090299,362.45583085)
\curveto(229.22081844,361.70569626)(228.79936628,360.68815038)(228.79936628,359.6272989)
\curveto(228.79936628,358.56644741)(229.22081844,357.54890153)(229.97090299,356.79876694)
\curveto(230.72098621,356.04863102)(231.7384624,355.62714999)(232.79924124,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,355.62714999)
\curveto(233.86002008,355.62714999)(234.87749627,356.04863102)(235.62757949,356.79876694)
\curveto(236.37766404,357.54890153)(236.7991162,358.56644741)(236.7991162,359.6272989)
\curveto(236.7991162,360.68815038)(236.37766404,361.70569626)(235.62757949,362.45583085)
\curveto(234.87749627,363.20596677)(233.86002008,363.6274478)(232.79924124,363.6274478)
\curveto(231.7384624,363.6274478)(230.72098621,363.20596677)(229.97090299,362.45583085)
\curveto(229.22081844,361.70569626)(228.79936628,360.68815038)(228.79936628,359.6272989)
\curveto(228.79936628,358.56644741)(229.22081844,357.54890153)(229.97090299,356.79876694)
\curveto(230.72098621,356.04863102)(231.7384624,355.62714999)(232.79924124,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,166.64557721)
\curveto(406.5382768,166.64557721)(407.55575299,167.06705824)(408.30583621,167.81719416)
\curveto(409.05592076,168.56732875)(409.47737292,169.58487462)(409.47737292,170.64572611)
\curveto(409.47737292,171.7065776)(409.05592076,172.72412348)(408.30583621,173.47425807)
\curveto(407.55575299,174.22439399)(406.5382768,174.64587501)(405.47749796,174.64587501)
\curveto(404.41671912,174.64587501)(403.39924293,174.22439399)(402.64915971,173.47425807)
\curveto(401.89907516,172.72412348)(401.477623,171.7065776)(401.477623,170.64572611)
\curveto(401.477623,169.58487462)(401.89907516,168.56732875)(402.64915971,167.81719416)
\curveto(403.39924293,167.06705824)(404.41671912,166.64557721)(405.47749796,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,166.64557721)
\curveto(406.5382768,166.64557721)(407.55575299,167.06705824)(408.30583621,167.81719416)
\curveto(409.05592076,168.56732875)(409.47737292,169.58487462)(409.47737292,170.64572611)
\curveto(409.47737292,171.7065776)(409.05592076,172.72412348)(408.30583621,173.47425807)
\curveto(407.55575299,174.22439399)(406.5382768,174.64587501)(405.47749796,174.64587501)
\curveto(404.41671912,174.64587501)(403.39924293,174.22439399)(402.64915971,173.47425807)
\curveto(401.89907516,172.72412348)(401.477623,171.7065776)(401.477623,170.64572611)
\curveto(401.477623,169.58487462)(401.89907516,168.56732875)(402.64915971,167.81719416)
\curveto(403.39924293,167.06705824)(404.41671912,166.64557721)(405.47749796,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,166.64557721)
\curveto(95.39162126,166.64557721)(96.40909745,167.06705824)(97.15918067,167.81719416)
\curveto(97.90926522,168.56732875)(98.33071738,169.58487462)(98.33071738,170.64572611)
\curveto(98.33071738,171.7065776)(97.90926522,172.72412348)(97.15918067,173.47425807)
\curveto(96.40909745,174.22439399)(95.39162126,174.64587501)(94.33084242,174.64587501)
\curveto(93.27006358,174.64587501)(92.25258739,174.22439399)(91.50250417,173.47425807)
\curveto(90.75241962,172.72412348)(90.33096746,171.7065776)(90.33096746,170.64572611)
\curveto(90.33096746,169.58487462)(90.75241962,168.56732875)(91.50250417,167.81719416)
\curveto(92.25258739,167.06705824)(93.27006358,166.64557721)(94.33084242,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,166.64557721)
\curveto(95.39162126,166.64557721)(96.40909745,167.06705824)(97.15918067,167.81719416)
\curveto(97.90926522,168.56732875)(98.33071738,169.58487462)(98.33071738,170.64572611)
\curveto(98.33071738,171.7065776)(97.90926522,172.72412348)(97.15918067,173.47425807)
\curveto(96.40909745,174.22439399)(95.39162126,174.64587501)(94.33084242,174.64587501)
\curveto(93.27006358,174.64587501)(92.25258739,174.22439399)(91.50250417,173.47425807)
\curveto(90.75241962,172.72412348)(90.33096746,171.7065776)(90.33096746,170.64572611)
\curveto(90.33096746,169.58487462)(90.75241962,168.56732875)(91.50250417,167.81719416)
\curveto(92.25258739,167.06705824)(93.27006358,166.64557721)(94.33084242,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,52.60495523)
\curveto(233.86002008,52.60495523)(234.87749627,53.02643626)(235.62757949,53.77657218)
\curveto(236.37766404,54.52670677)(236.7991162,55.54425264)(236.7991162,56.60510413)
\curveto(236.7991162,57.66595562)(236.37766404,58.6835015)(235.62757949,59.43363609)
\curveto(234.87749627,60.18377201)(233.86002008,60.60525303)(232.79924124,60.60525303)
\curveto(231.7384624,60.60525303)(230.72098621,60.18377201)(229.97090299,59.43363609)
\curveto(229.22081844,58.6835015)(228.79936628,57.66595562)(228.79936628,56.60510413)
\curveto(228.79936628,55.54425264)(229.22081844,54.52670677)(229.97090299,53.77657218)
\curveto(230.72098621,53.02643626)(231.7384624,52.60495523)(232.79924124,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,52.60495523)
\curveto(233.86002008,52.60495523)(234.87749627,53.02643626)(235.62757949,53.77657218)
\curveto(236.37766404,54.52670677)(236.7991162,55.54425264)(236.7991162,56.60510413)
\curveto(236.7991162,57.66595562)(236.37766404,58.6835015)(235.62757949,59.43363609)
\curveto(234.87749627,60.18377201)(233.86002008,60.60525303)(232.79924124,60.60525303)
\curveto(231.7384624,60.60525303)(230.72098621,60.18377201)(229.97090299,59.43363609)
\curveto(229.22081844,58.6835015)(228.79936628,57.66595562)(228.79936628,56.60510413)
\curveto(228.79936628,55.54425264)(229.22081844,54.52670677)(229.97090299,53.77657218)
\curveto(230.72098621,53.02643626)(231.7384624,52.60495523)(232.79924124,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,288.83193901)
\curveto(349.5218707,288.83193901)(350.5393469,289.25342004)(351.28943011,290.00355596)
\curveto(352.03951467,290.75369055)(352.46096682,291.77123642)(352.46096682,292.83208791)
\curveto(352.46096682,293.8929394)(352.03951467,294.91048528)(351.28943011,295.66061987)
\curveto(350.5393469,296.41075579)(349.5218707,296.83223681)(348.46109186,296.83223681)
\curveto(347.40031303,296.83223681)(346.38283683,296.41075579)(345.63275361,295.66061987)
\curveto(344.88266906,294.91048528)(344.4612169,293.8929394)(344.4612169,292.83208791)
\curveto(344.4612169,291.77123642)(344.88266906,290.75369055)(345.63275361,290.00355596)
\curveto(346.38283683,289.25342004)(347.40031303,288.83193901)(348.46109186,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,288.83193901)
\curveto(349.5218707,288.83193901)(350.5393469,289.25342004)(351.28943011,290.00355596)
\curveto(352.03951467,290.75369055)(352.46096682,291.77123642)(352.46096682,292.83208791)
\curveto(352.46096682,293.8929394)(352.03951467,294.91048528)(351.28943011,295.66061987)
\curveto(350.5393469,296.41075579)(349.5218707,296.83223681)(348.46109186,296.83223681)
\curveto(347.40031303,296.83223681)(346.38283683,296.41075579)(345.63275361,295.66061987)
\curveto(344.88266906,294.91048528)(344.4612169,293.8929394)(344.4612169,292.83208791)
\curveto(344.4612169,291.77123642)(344.88266906,290.75369055)(345.63275361,290.00355596)
\curveto(346.38283683,289.25342004)(347.40031303,288.83193901)(348.46109186,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,249.73230853)
\curveto(401.65114116,249.73230853)(402.66861736,250.15378955)(403.41870058,250.90392547)
\curveto(404.16878513,251.65406006)(404.59023729,252.67160594)(404.59023729,253.73245743)
\curveto(404.59023729,254.79330892)(404.16878513,255.81085479)(403.41870058,256.56098938)
\curveto(402.66861736,257.31112531)(401.65114116,257.73260633)(400.59036233,257.73260633)
\curveto(399.52958349,257.73260633)(398.51210729,257.31112531)(397.76202408,256.56098938)
\curveto(397.01193952,255.81085479)(396.59048737,254.79330892)(396.59048737,253.73245743)
\curveto(396.59048737,252.67160594)(397.01193952,251.65406006)(397.76202408,250.90392547)
\curveto(398.51210729,250.15378955)(399.52958349,249.73230853)(400.59036233,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,249.73230853)
\curveto(401.65114116,249.73230853)(402.66861736,250.15378955)(403.41870058,250.90392547)
\curveto(404.16878513,251.65406006)(404.59023729,252.67160594)(404.59023729,253.73245743)
\curveto(404.59023729,254.79330892)(404.16878513,255.81085479)(403.41870058,256.56098938)
\curveto(402.66861736,257.31112531)(401.65114116,257.73260633)(400.59036233,257.73260633)
\curveto(399.52958349,257.73260633)(398.51210729,257.31112531)(397.76202408,256.56098938)
\curveto(397.01193952,255.81085479)(396.59048737,254.79330892)(396.59048737,253.73245743)
\curveto(396.59048737,252.67160594)(397.01193952,251.65406006)(397.76202408,250.90392547)
\curveto(398.51210729,250.15378955)(399.52958349,249.73230853)(400.59036233,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,326.30242967)
\curveto(198.02113392,326.30242967)(199.03861011,326.7239107)(199.78869333,327.47404662)
\curveto(200.53877788,328.22418121)(200.96023004,329.24172708)(200.96023004,330.30257857)
\curveto(200.96023004,331.36343006)(200.53877788,332.38097594)(199.78869333,333.13111053)
\curveto(199.03861011,333.88124645)(198.02113392,334.30272747)(196.96035508,334.30272747)
\curveto(195.89957624,334.30272747)(194.88210005,333.88124645)(194.13201683,333.13111053)
\curveto(193.38193228,332.38097594)(192.96048012,331.36343006)(192.96048012,330.30257857)
\curveto(192.96048012,329.24172708)(193.38193228,328.22418121)(194.13201683,327.47404662)
\curveto(194.88210005,326.7239107)(195.89957624,326.30242967)(196.96035508,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,326.30242967)
\curveto(198.02113392,326.30242967)(199.03861011,326.7239107)(199.78869333,327.47404662)
\curveto(200.53877788,328.22418121)(200.96023004,329.24172708)(200.96023004,330.30257857)
\curveto(200.96023004,331.36343006)(200.53877788,332.38097594)(199.78869333,333.13111053)
\curveto(199.03861011,333.88124645)(198.02113392,334.30272747)(196.96035508,334.30272747)
\curveto(195.89957624,334.30272747)(194.88210005,333.88124645)(194.13201683,333.13111053)
\curveto(193.38193228,332.38097594)(192.96048012,331.36343006)(192.96048012,330.30257857)
\curveto(192.96048012,329.24172708)(193.38193228,328.22418121)(194.13201683,327.47404662)
\curveto(194.88210005,326.7239107)(195.89957624,326.30242967)(196.96035508,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,127.54593655)
\curveto(215.940577,127.54593655)(216.95805319,127.96741758)(217.70813641,128.7175535)
\curveto(218.45822096,129.46768809)(218.87967312,130.48523397)(218.87967312,131.54608545)
\curveto(218.87967312,132.60693694)(218.45822096,133.62448282)(217.70813641,134.37461741)
\curveto(216.95805319,135.12475333)(215.940577,135.54623436)(214.87979816,135.54623436)
\curveto(213.81901932,135.54623436)(212.80154313,135.12475333)(212.05145991,134.37461741)
\curveto(211.30137536,133.62448282)(210.8799232,132.60693694)(210.8799232,131.54608545)
\curveto(210.8799232,130.48523397)(211.30137536,129.46768809)(212.05145991,128.7175535)
\curveto(212.80154313,127.96741758)(213.81901932,127.54593655)(214.87979816,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,127.54593655)
\curveto(215.940577,127.54593655)(216.95805319,127.96741758)(217.70813641,128.7175535)
\curveto(218.45822096,129.46768809)(218.87967312,130.48523397)(218.87967312,131.54608545)
\curveto(218.87967312,132.60693694)(218.45822096,133.62448282)(217.70813641,134.37461741)
\curveto(216.95805319,135.12475333)(215.940577,135.54623436)(214.87979816,135.54623436)
\curveto(213.81901932,135.54623436)(212.80154313,135.12475333)(212.05145991,134.37461741)
\curveto(211.30137536,133.62448282)(210.8799232,132.60693694)(210.8799232,131.54608545)
\curveto(210.8799232,130.48523397)(211.30137536,129.46768809)(212.05145991,128.7175535)
\curveto(212.80154313,127.96741758)(213.81901932,127.54593655)(214.87979816,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,303.49429917)
\curveto(404.90921803,303.49429917)(405.92669422,303.9157802)(406.67677744,304.66591612)
\curveto(407.42686199,305.41605071)(407.84831415,306.43359659)(407.84831415,307.49444807)
\curveto(407.84831415,308.55529956)(407.42686199,309.57284544)(406.67677744,310.32298003)
\curveto(405.92669422,311.07311595)(404.90921803,311.49459697)(403.84843919,311.49459697)
\curveto(402.78766035,311.49459697)(401.77018415,311.07311595)(401.02010094,310.32298003)
\curveto(400.27001638,309.57284544)(399.84856423,308.55529956)(399.84856423,307.49444807)
\curveto(399.84856423,306.43359659)(400.27001638,305.41605071)(401.02010094,304.66591612)
\curveto(401.77018415,303.9157802)(402.78766035,303.49429917)(403.84843919,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,303.49429917)
\curveto(404.90921803,303.49429917)(405.92669422,303.9157802)(406.67677744,304.66591612)
\curveto(407.42686199,305.41605071)(407.84831415,306.43359659)(407.84831415,307.49444807)
\curveto(407.84831415,308.55529956)(407.42686199,309.57284544)(406.67677744,310.32298003)
\curveto(405.92669422,311.07311595)(404.90921803,311.49459697)(403.84843919,311.49459697)
\curveto(402.78766035,311.49459697)(401.77018415,311.07311595)(401.02010094,310.32298003)
\curveto(400.27001638,309.57284544)(399.84856423,308.55529956)(399.84856423,307.49444807)
\curveto(399.84856423,306.43359659)(400.27001638,305.41605071)(401.02010094,304.66591612)
\curveto(401.77018415,303.9157802)(402.78766035,303.49429917)(403.84843919,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,306.75260934)
\curveto(222.45675107,306.75260934)(223.47422726,307.17409037)(224.22431048,307.92422629)
\curveto(224.97439503,308.67436088)(225.39584719,309.69190676)(225.39584719,310.75275824)
\curveto(225.39584719,311.81360973)(224.97439503,312.83115561)(224.22431048,313.5812902)
\curveto(223.47422726,314.33142612)(222.45675107,314.75290715)(221.39597223,314.75290715)
\curveto(220.33519339,314.75290715)(219.3177172,314.33142612)(218.56763398,313.5812902)
\curveto(217.81754943,312.83115561)(217.39609727,311.81360973)(217.39609727,310.75275824)
\curveto(217.39609727,309.69190676)(217.81754943,308.67436088)(218.56763398,307.92422629)
\curveto(219.3177172,307.17409037)(220.33519339,306.75260934)(221.39597223,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,306.75260934)
\curveto(222.45675107,306.75260934)(223.47422726,307.17409037)(224.22431048,307.92422629)
\curveto(224.97439503,308.67436088)(225.39584719,309.69190676)(225.39584719,310.75275824)
\curveto(225.39584719,311.81360973)(224.97439503,312.83115561)(224.22431048,313.5812902)
\curveto(223.47422726,314.33142612)(222.45675107,314.75290715)(221.39597223,314.75290715)
\curveto(220.33519339,314.75290715)(219.3177172,314.33142612)(218.56763398,313.5812902)
\curveto(217.81754943,312.83115561)(217.39609727,311.81360973)(217.39609727,310.75275824)
\curveto(217.39609727,309.69190676)(217.81754943,308.67436088)(218.56763398,307.92422629)
\curveto(219.3177172,307.17409037)(220.33519339,306.75260934)(221.39597223,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,357.25629999)
\curveto(373.9574675,357.25629999)(374.9749437,357.67778102)(375.72502692,358.42791694)
\curveto(376.47511147,359.17805153)(376.89656363,360.1955974)(376.89656363,361.25644889)
\curveto(376.89656363,362.31730038)(376.47511147,363.33484626)(375.72502692,364.08498085)
\curveto(374.9749437,364.83511677)(373.9574675,365.25659779)(372.89668866,365.25659779)
\curveto(371.83590983,365.25659779)(370.81843363,364.83511677)(370.06835041,364.08498085)
\curveto(369.31826586,363.33484626)(368.8968137,362.31730038)(368.8968137,361.25644889)
\curveto(368.8968137,360.1955974)(369.31826586,359.17805153)(370.06835041,358.42791694)
\curveto(370.81843363,357.67778102)(371.83590983,357.25629999)(372.89668866,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,357.25629999)
\curveto(373.9574675,357.25629999)(374.9749437,357.67778102)(375.72502692,358.42791694)
\curveto(376.47511147,359.17805153)(376.89656363,360.1955974)(376.89656363,361.25644889)
\curveto(376.89656363,362.31730038)(376.47511147,363.33484626)(375.72502692,364.08498085)
\curveto(374.9749437,364.83511677)(373.9574675,365.25659779)(372.89668866,365.25659779)
\curveto(371.83590983,365.25659779)(370.81843363,364.83511677)(370.06835041,364.08498085)
\curveto(369.31826586,363.33484626)(368.8968137,362.31730038)(368.8968137,361.25644889)
\curveto(368.8968137,360.1955974)(369.31826586,359.17805153)(370.06835041,358.42791694)
\curveto(370.81843363,357.67778102)(371.83590983,357.25629999)(372.89668866,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,334.44817967)
\curveto(225.71482793,334.44817967)(226.73230412,334.86966069)(227.48238734,335.61979661)
\curveto(228.23247189,336.3699312)(228.65392405,337.38747708)(228.65392405,338.44832857)
\curveto(228.65392405,339.50918006)(228.23247189,340.52672593)(227.48238734,341.27686052)
\curveto(226.73230412,342.02699645)(225.71482793,342.44847747)(224.65404909,342.44847747)
\curveto(223.59327025,342.44847747)(222.57579406,342.02699645)(221.82571084,341.27686052)
\curveto(221.07562629,340.52672593)(220.65417413,339.50918006)(220.65417413,338.44832857)
\curveto(220.65417413,337.38747708)(221.07562629,336.3699312)(221.82571084,335.61979661)
\curveto(222.57579406,334.86966069)(223.59327025,334.44817967)(224.65404909,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,334.44817967)
\curveto(225.71482793,334.44817967)(226.73230412,334.86966069)(227.48238734,335.61979661)
\curveto(228.23247189,336.3699312)(228.65392405,337.38747708)(228.65392405,338.44832857)
\curveto(228.65392405,339.50918006)(228.23247189,340.52672593)(227.48238734,341.27686052)
\curveto(226.73230412,342.02699645)(225.71482793,342.44847747)(224.65404909,342.44847747)
\curveto(223.59327025,342.44847747)(222.57579406,342.02699645)(221.82571084,341.27686052)
\curveto(221.07562629,340.52672593)(220.65417413,339.50918006)(220.65417413,338.44832857)
\curveto(220.65417413,337.38747708)(221.07562629,336.3699312)(221.82571084,335.61979661)
\curveto(222.57579406,334.86966069)(223.59327025,334.44817967)(224.65404909,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,287.20278901)
\curveto(351.15088879,287.20278901)(352.16836498,287.62427004)(352.9184482,288.37440596)
\curveto(353.66853275,289.12454055)(354.08998491,290.14208643)(354.08998491,291.20293791)
\curveto(354.08998491,292.2637894)(353.66853275,293.28133528)(352.9184482,294.03146987)
\curveto(352.16836498,294.78160579)(351.15088879,295.20308682)(350.09010995,295.20308682)
\curveto(349.02933111,295.20308682)(348.01185492,294.78160579)(347.2617717,294.03146987)
\curveto(346.51168715,293.28133528)(346.09023499,292.2637894)(346.09023499,291.20293791)
\curveto(346.09023499,290.14208643)(346.51168715,289.12454055)(347.2617717,288.37440596)
\curveto(348.01185492,287.62427004)(349.02933111,287.20278901)(350.09010995,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,287.20278901)
\curveto(351.15088879,287.20278901)(352.16836498,287.62427004)(352.9184482,288.37440596)
\curveto(353.66853275,289.12454055)(354.08998491,290.14208643)(354.08998491,291.20293791)
\curveto(354.08998491,292.2637894)(353.66853275,293.28133528)(352.9184482,294.03146987)
\curveto(352.16836498,294.78160579)(351.15088879,295.20308682)(350.09010995,295.20308682)
\curveto(349.02933111,295.20308682)(348.01185492,294.78160579)(347.2617717,294.03146987)
\curveto(346.51168715,293.28133528)(346.09023499,292.2637894)(346.09023499,291.20293791)
\curveto(346.09023499,290.14208643)(346.51168715,289.12454055)(347.2617717,288.37440596)
\curveto(348.01185492,287.62427004)(349.02933111,287.20278901)(350.09010995,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,296.97769918)
\curveto(238.74713537,296.97769918)(239.76461156,297.3991802)(240.51469478,298.14931612)
\curveto(241.26477933,298.89945071)(241.68623149,299.91699659)(241.68623149,300.97784808)
\curveto(241.68623149,302.03869957)(241.26477933,303.05624545)(240.51469478,303.80638003)
\curveto(239.76461156,304.55651596)(238.74713537,304.97799698)(237.68635653,304.97799698)
\curveto(236.62557769,304.97799698)(235.6081015,304.55651596)(234.85801828,303.80638003)
\curveto(234.10793373,303.05624545)(233.68648157,302.03869957)(233.68648157,300.97784808)
\curveto(233.68648157,299.91699659)(234.10793373,298.89945071)(234.85801828,298.14931612)
\curveto(235.6081015,297.3991802)(236.62557769,296.97769918)(237.68635653,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,296.97769918)
\curveto(238.74713537,296.97769918)(239.76461156,297.3991802)(240.51469478,298.14931612)
\curveto(241.26477933,298.89945071)(241.68623149,299.91699659)(241.68623149,300.97784808)
\curveto(241.68623149,302.03869957)(241.26477933,303.05624545)(240.51469478,303.80638003)
\curveto(239.76461156,304.55651596)(238.74713537,304.97799698)(237.68635653,304.97799698)
\curveto(236.62557769,304.97799698)(235.6081015,304.55651596)(234.85801828,303.80638003)
\curveto(234.10793373,303.05624545)(233.68648157,302.03869957)(233.68648157,300.97784808)
\curveto(233.68648157,299.91699659)(234.10793373,298.89945071)(234.85801828,298.14931612)
\curveto(235.6081015,297.3991802)(236.62557769,296.97769918)(237.68635653,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,91.70459589)
\curveto(129.60145881,91.70459589)(130.618935,92.12607691)(131.36901822,92.87621284)
\curveto(132.11910278,93.62634743)(132.54055493,94.6438933)(132.54055493,95.70474479)
\curveto(132.54055493,96.76559628)(132.11910278,97.78314216)(131.36901822,98.53327675)
\curveto(130.618935,99.28341267)(129.60145881,99.70489369)(128.54067997,99.70489369)
\curveto(127.47990113,99.70489369)(126.46242494,99.28341267)(125.71234172,98.53327675)
\curveto(124.96225717,97.78314216)(124.54080501,96.76559628)(124.54080501,95.70474479)
\curveto(124.54080501,94.6438933)(124.96225717,93.62634743)(125.71234172,92.87621284)
\curveto(126.46242494,92.12607691)(127.47990113,91.70459589)(128.54067997,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,91.70459589)
\curveto(129.60145881,91.70459589)(130.618935,92.12607691)(131.36901822,92.87621284)
\curveto(132.11910278,93.62634743)(132.54055493,94.6438933)(132.54055493,95.70474479)
\curveto(132.54055493,96.76559628)(132.11910278,97.78314216)(131.36901822,98.53327675)
\curveto(130.618935,99.28341267)(129.60145881,99.70489369)(128.54067997,99.70489369)
\curveto(127.47990113,99.70489369)(126.46242494,99.28341267)(125.71234172,98.53327675)
\curveto(124.96225717,97.78314216)(124.54080501,96.76559628)(124.54080501,95.70474479)
\curveto(124.54080501,94.6438933)(124.96225717,93.62634743)(125.71234172,92.87621284)
\curveto(126.46242494,92.12607691)(127.47990113,91.70459589)(128.54067997,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,347.4814)
\curveto(347.89281193,347.4814)(348.91028812,347.90288102)(349.66037134,348.65301695)
\curveto(350.41045589,349.40315154)(350.83190805,350.42069741)(350.83190805,351.4815489)
\curveto(350.83190805,352.54240039)(350.41045589,353.55994627)(349.66037134,354.31008086)
\curveto(348.91028812,355.06021678)(347.89281193,355.4816978)(346.83203309,355.4816978)
\curveto(345.77125425,355.4816978)(344.75377806,355.06021678)(344.00369484,354.31008086)
\curveto(343.25361029,353.55994627)(342.83215813,352.54240039)(342.83215813,351.4815489)
\curveto(342.83215813,350.42069741)(343.25361029,349.40315154)(344.00369484,348.65301695)
\curveto(344.75377806,347.90288102)(345.77125425,347.4814)(346.83203309,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,347.4814)
\curveto(347.89281193,347.4814)(348.91028812,347.90288102)(349.66037134,348.65301695)
\curveto(350.41045589,349.40315154)(350.83190805,350.42069741)(350.83190805,351.4815489)
\curveto(350.83190805,352.54240039)(350.41045589,353.55994627)(349.66037134,354.31008086)
\curveto(348.91028812,355.06021678)(347.89281193,355.4816978)(346.83203309,355.4816978)
\curveto(345.77125425,355.4816978)(344.75377806,355.06021678)(344.00369484,354.31008086)
\curveto(343.25361029,353.55994627)(342.83215813,352.54240039)(342.83215813,351.4815489)
\curveto(342.83215813,350.42069741)(343.25361029,349.40315154)(344.00369484,348.65301695)
\curveto(344.75377806,347.90288102)(345.77125425,347.4814)(346.83203309,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,209.00351787)
\curveto(351.15088879,209.00351787)(352.16836498,209.42499889)(352.9184482,210.17513481)
\curveto(353.66853275,210.9252694)(354.08998491,211.94281528)(354.08998491,213.00366677)
\curveto(354.08998491,214.06451826)(353.66853275,215.08206414)(352.9184482,215.83219873)
\curveto(352.16836498,216.58233465)(351.15088879,217.00381567)(350.09010995,217.00381567)
\curveto(349.02933111,217.00381567)(348.01185492,216.58233465)(347.2617717,215.83219873)
\curveto(346.51168715,215.08206414)(346.09023499,214.06451826)(346.09023499,213.00366677)
\curveto(346.09023499,211.94281528)(346.51168715,210.9252694)(347.2617717,210.17513481)
\curveto(348.01185492,209.42499889)(349.02933111,209.00351787)(350.09010995,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,209.00351787)
\curveto(351.15088879,209.00351787)(352.16836498,209.42499889)(352.9184482,210.17513481)
\curveto(353.66853275,210.9252694)(354.08998491,211.94281528)(354.08998491,213.00366677)
\curveto(354.08998491,214.06451826)(353.66853275,215.08206414)(352.9184482,215.83219873)
\curveto(352.16836498,216.58233465)(351.15088879,217.00381567)(350.09010995,217.00381567)
\curveto(349.02933111,217.00381567)(348.01185492,216.58233465)(347.2617717,215.83219873)
\curveto(346.51168715,215.08206414)(346.09023499,214.06451826)(346.09023499,213.00366677)
\curveto(346.09023499,211.94281528)(346.51168715,210.9252694)(347.2617717,210.17513481)
\curveto(348.01185492,209.42499889)(349.02933111,209.00351787)(350.09010995,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,209.00351787)
\curveto(295.76354147,209.00351787)(296.78101766,209.42499889)(297.53110088,210.17513481)
\curveto(298.28118543,210.9252694)(298.70263759,211.94281528)(298.70263759,213.00366677)
\curveto(298.70263759,214.06451826)(298.28118543,215.08206414)(297.53110088,215.83219873)
\curveto(296.78101766,216.58233465)(295.76354147,217.00381567)(294.70276263,217.00381567)
\curveto(293.64198379,217.00381567)(292.6245076,216.58233465)(291.87442438,215.83219873)
\curveto(291.12433983,215.08206414)(290.70288767,214.06451826)(290.70288767,213.00366677)
\curveto(290.70288767,211.94281528)(291.12433983,210.9252694)(291.87442438,210.17513481)
\curveto(292.6245076,209.42499889)(293.64198379,209.00351787)(294.70276263,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,209.00351787)
\curveto(295.76354147,209.00351787)(296.78101766,209.42499889)(297.53110088,210.17513481)
\curveto(298.28118543,210.9252694)(298.70263759,211.94281528)(298.70263759,213.00366677)
\curveto(298.70263759,214.06451826)(298.28118543,215.08206414)(297.53110088,215.83219873)
\curveto(296.78101766,216.58233465)(295.76354147,217.00381567)(294.70276263,217.00381567)
\curveto(293.64198379,217.00381567)(292.6245076,216.58233465)(291.87442438,215.83219873)
\curveto(291.12433983,215.08206414)(290.70288767,214.06451826)(290.70288767,213.00366677)
\curveto(290.70288767,211.94281528)(291.12433983,210.9252694)(291.87442438,210.17513481)
\curveto(292.6245076,209.42499889)(293.64198379,209.00351787)(294.70276263,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,220.40756786)
\curveto(364.18323692,220.40756786)(365.20071311,220.82904888)(365.95079633,221.5791848)
\curveto(366.70088088,222.32931939)(367.12233304,223.34686527)(367.12233304,224.40771676)
\curveto(367.12233304,225.46856825)(366.70088088,226.48611413)(365.95079633,227.23624872)
\curveto(365.20071311,227.98638464)(364.18323692,228.40786566)(363.12245808,228.40786566)
\curveto(362.06167924,228.40786566)(361.04420305,227.98638464)(360.29411983,227.23624872)
\curveto(359.54403528,226.48611413)(359.12258312,225.46856825)(359.12258312,224.40771676)
\curveto(359.12258312,223.34686527)(359.54403528,222.32931939)(360.29411983,221.5791848)
\curveto(361.04420305,220.82904888)(362.06167924,220.40756786)(363.12245808,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,220.40756786)
\curveto(364.18323692,220.40756786)(365.20071311,220.82904888)(365.95079633,221.5791848)
\curveto(366.70088088,222.32931939)(367.12233304,223.34686527)(367.12233304,224.40771676)
\curveto(367.12233304,225.46856825)(366.70088088,226.48611413)(365.95079633,227.23624872)
\curveto(365.20071311,227.98638464)(364.18323692,228.40786566)(363.12245808,228.40786566)
\curveto(362.06167924,228.40786566)(361.04420305,227.98638464)(360.29411983,227.23624872)
\curveto(359.54403528,226.48611413)(359.12258312,225.46856825)(359.12258312,224.40771676)
\curveto(359.12258312,223.34686527)(359.54403528,222.32931939)(360.29411983,221.5791848)
\curveto(361.04420305,220.82904888)(362.06167924,220.40756786)(363.12245808,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,373.54782033)
\curveto(408.16729489,373.54782033)(409.18477108,373.96930135)(409.9348543,374.71943727)
\curveto(410.68493885,375.46957186)(411.10639101,376.48711774)(411.10639101,377.54796923)
\curveto(411.10639101,378.60882071)(410.68493885,379.62636659)(409.9348543,380.37650118)
\curveto(409.18477108,381.1266371)(408.16729489,381.54811813)(407.10651605,381.54811813)
\curveto(406.04573721,381.54811813)(405.02826102,381.1266371)(404.2781778,380.37650118)
\curveto(403.52809325,379.62636659)(403.10664109,378.60882071)(403.10664109,377.54796923)
\curveto(403.10664109,376.48711774)(403.52809325,375.46957186)(404.2781778,374.71943727)
\curveto(405.02826102,373.96930135)(406.04573721,373.54782033)(407.10651605,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,373.54782033)
\curveto(408.16729489,373.54782033)(409.18477108,373.96930135)(409.9348543,374.71943727)
\curveto(410.68493885,375.46957186)(411.10639101,376.48711774)(411.10639101,377.54796923)
\curveto(411.10639101,378.60882071)(410.68493885,379.62636659)(409.9348543,380.37650118)
\curveto(409.18477108,381.1266371)(408.16729489,381.54811813)(407.10651605,381.54811813)
\curveto(406.04573721,381.54811813)(405.02826102,381.1266371)(404.2781778,380.37650118)
\curveto(403.52809325,379.62636659)(403.10664109,378.60882071)(403.10664109,377.54796923)
\curveto(403.10664109,376.48711774)(403.52809325,375.46957186)(404.2781778,374.71943727)
\curveto(405.02826102,373.96930135)(406.04573721,373.54782033)(407.10651605,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,249.73230853)
\curveto(294.13448269,249.73230853)(295.15195889,250.15378955)(295.9020421,250.90392547)
\curveto(296.65212666,251.65406006)(297.07357881,252.67160594)(297.07357881,253.73245743)
\curveto(297.07357881,254.79330892)(296.65212666,255.81085479)(295.9020421,256.56098938)
\curveto(295.15195889,257.31112531)(294.13448269,257.73260633)(293.07370385,257.73260633)
\curveto(292.01292501,257.73260633)(290.99544882,257.31112531)(290.2453656,256.56098938)
\curveto(289.49528105,255.81085479)(289.07382889,254.79330892)(289.07382889,253.73245743)
\curveto(289.07382889,252.67160594)(289.49528105,251.65406006)(290.2453656,250.90392547)
\curveto(290.99544882,250.15378955)(292.01292501,249.73230853)(293.07370385,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,249.73230853)
\curveto(294.13448269,249.73230853)(295.15195889,250.15378955)(295.9020421,250.90392547)
\curveto(296.65212666,251.65406006)(297.07357881,252.67160594)(297.07357881,253.73245743)
\curveto(297.07357881,254.79330892)(296.65212666,255.81085479)(295.9020421,256.56098938)
\curveto(295.15195889,257.31112531)(294.13448269,257.73260633)(293.07370385,257.73260633)
\curveto(292.01292501,257.73260633)(290.99544882,257.31112531)(290.2453656,256.56098938)
\curveto(289.49528105,255.81085479)(289.07382889,254.79330892)(289.07382889,253.73245743)
\curveto(289.07382889,252.67160594)(289.49528105,251.65406006)(290.2453656,250.90392547)
\curveto(290.99544882,250.15378955)(292.01292501,249.73230853)(293.07370385,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,179.6787772)
\curveto(173.58553712,179.6787772)(174.60301331,180.10025822)(175.35309653,180.85039415)
\curveto(176.10318108,181.60052874)(176.52463324,182.61807461)(176.52463324,183.6789261)
\curveto(176.52463324,184.73977759)(176.10318108,185.75732347)(175.35309653,186.50745806)
\curveto(174.60301331,187.25759398)(173.58553712,187.679075)(172.52475828,187.679075)
\curveto(171.46397944,187.679075)(170.44650325,187.25759398)(169.69642003,186.50745806)
\curveto(168.94633548,185.75732347)(168.52488332,184.73977759)(168.52488332,183.6789261)
\curveto(168.52488332,182.61807461)(168.94633548,181.60052874)(169.69642003,180.85039415)
\curveto(170.44650325,180.10025822)(171.46397944,179.6787772)(172.52475828,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,179.6787772)
\curveto(173.58553712,179.6787772)(174.60301331,180.10025822)(175.35309653,180.85039415)
\curveto(176.10318108,181.60052874)(176.52463324,182.61807461)(176.52463324,183.6789261)
\curveto(176.52463324,184.73977759)(176.10318108,185.75732347)(175.35309653,186.50745806)
\curveto(174.60301331,187.25759398)(173.58553712,187.679075)(172.52475828,187.679075)
\curveto(171.46397944,187.679075)(170.44650325,187.25759398)(169.69642003,186.50745806)
\curveto(168.94633548,185.75732347)(168.52488332,184.73977759)(168.52488332,183.6789261)
\curveto(168.52488332,182.61807461)(168.94633548,181.60052874)(169.69642003,180.85039415)
\curveto(170.44650325,180.10025822)(171.46397944,179.6787772)(172.52475828,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,200.85774753)
\curveto(303.90875396,200.85774753)(304.92623016,201.27922855)(305.67631338,202.02936448)
\curveto(306.42639793,202.77949906)(306.84785009,203.79704494)(306.84785009,204.85789643)
\curveto(306.84785009,205.91874792)(306.42639793,206.9362938)(305.67631338,207.68642839)
\curveto(304.92623016,208.43656431)(303.90875396,208.85804533)(302.84797512,208.85804533)
\curveto(301.78719629,208.85804533)(300.76972009,208.43656431)(300.01963687,207.68642839)
\curveto(299.26955232,206.9362938)(298.84810016,205.91874792)(298.84810016,204.85789643)
\curveto(298.84810016,203.79704494)(299.26955232,202.77949906)(300.01963687,202.02936448)
\curveto(300.76972009,201.27922855)(301.78719629,200.85774753)(302.84797512,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,200.85774753)
\curveto(303.90875396,200.85774753)(304.92623016,201.27922855)(305.67631338,202.02936448)
\curveto(306.42639793,202.77949906)(306.84785009,203.79704494)(306.84785009,204.85789643)
\curveto(306.84785009,205.91874792)(306.42639793,206.9362938)(305.67631338,207.68642839)
\curveto(304.92623016,208.43656431)(303.90875396,208.85804533)(302.84797512,208.85804533)
\curveto(301.78719629,208.85804533)(300.76972009,208.43656431)(300.01963687,207.68642839)
\curveto(299.26955232,206.9362938)(298.84810016,205.91874792)(298.84810016,204.85789643)
\curveto(298.84810016,203.79704494)(299.26955232,202.77949906)(300.01963687,202.02936448)
\curveto(300.76972009,201.27922855)(301.78719629,200.85774753)(302.84797512,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,148.72490688)
\curveto(219.19865386,148.72490688)(220.21613005,149.1463879)(220.96621327,149.89652383)
\curveto(221.71629782,150.64665842)(222.13774998,151.66420429)(222.13774998,152.72505578)
\curveto(222.13774998,153.78590727)(221.71629782,154.80345315)(220.96621327,155.55358774)
\curveto(220.21613005,156.30372366)(219.19865386,156.72520468)(218.13787502,156.72520468)
\curveto(217.07709618,156.72520468)(216.05961999,156.30372366)(215.30953677,155.55358774)
\curveto(214.55945222,154.80345315)(214.13800006,153.78590727)(214.13800006,152.72505578)
\curveto(214.13800006,151.66420429)(214.55945222,150.64665842)(215.30953677,149.89652383)
\curveto(216.05961999,149.1463879)(217.07709618,148.72490688)(218.13787502,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,148.72490688)
\curveto(219.19865386,148.72490688)(220.21613005,149.1463879)(220.96621327,149.89652383)
\curveto(221.71629782,150.64665842)(222.13774998,151.66420429)(222.13774998,152.72505578)
\curveto(222.13774998,153.78590727)(221.71629782,154.80345315)(220.96621327,155.55358774)
\curveto(220.21613005,156.30372366)(219.19865386,156.72520468)(218.13787502,156.72520468)
\curveto(217.07709618,156.72520468)(216.05961999,156.30372366)(215.30953677,155.55358774)
\curveto(214.55945222,154.80345315)(214.13800006,153.78590727)(214.13800006,152.72505578)
\curveto(214.13800006,151.66420429)(214.55945222,150.64665842)(215.30953677,149.89652383)
\curveto(216.05961999,149.1463879)(217.07709618,148.72490688)(218.13787502,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,318.15666951)
\curveto(359.29610129,318.15666951)(360.31357748,318.57815053)(361.0636607,319.32828645)
\curveto(361.81374525,320.07842104)(362.23519741,321.09596692)(362.23519741,322.15681841)
\curveto(362.23519741,323.2176699)(361.81374525,324.23521577)(361.0636607,324.98535036)
\curveto(360.31357748,325.73548629)(359.29610129,326.15696731)(358.23532245,326.15696731)
\curveto(357.17454361,326.15696731)(356.15706741,325.73548629)(355.4069842,324.98535036)
\curveto(354.65689964,324.23521577)(354.23544749,323.2176699)(354.23544749,322.15681841)
\curveto(354.23544749,321.09596692)(354.65689964,320.07842104)(355.4069842,319.32828645)
\curveto(356.15706741,318.57815053)(357.17454361,318.15666951)(358.23532245,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,318.15666951)
\curveto(359.29610129,318.15666951)(360.31357748,318.57815053)(361.0636607,319.32828645)
\curveto(361.81374525,320.07842104)(362.23519741,321.09596692)(362.23519741,322.15681841)
\curveto(362.23519741,323.2176699)(361.81374525,324.23521577)(361.0636607,324.98535036)
\curveto(360.31357748,325.73548629)(359.29610129,326.15696731)(358.23532245,326.15696731)
\curveto(357.17454361,326.15696731)(356.15706741,325.73548629)(355.4069842,324.98535036)
\curveto(354.65689964,324.23521577)(354.23544749,323.2176699)(354.23544749,322.15681841)
\curveto(354.23544749,321.09596692)(354.65689964,320.07842104)(355.4069842,319.32828645)
\curveto(356.15706741,318.57815053)(357.17454361,318.15666951)(358.23532245,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,306.75260934)
\curveto(157.29515282,306.75260934)(158.31262901,307.17409037)(159.06271223,307.92422629)
\curveto(159.81279678,308.67436088)(160.23424894,309.69190676)(160.23424894,310.75275824)
\curveto(160.23424894,311.81360973)(159.81279678,312.83115561)(159.06271223,313.5812902)
\curveto(158.31262901,314.33142612)(157.29515282,314.75290715)(156.23437398,314.75290715)
\curveto(155.17359514,314.75290715)(154.15611895,314.33142612)(153.40603573,313.5812902)
\curveto(152.65595118,312.83115561)(152.23449902,311.81360973)(152.23449902,310.75275824)
\curveto(152.23449902,309.69190676)(152.65595118,308.67436088)(153.40603573,307.92422629)
\curveto(154.15611895,307.17409037)(155.17359514,306.75260934)(156.23437398,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,306.75260934)
\curveto(157.29515282,306.75260934)(158.31262901,307.17409037)(159.06271223,307.92422629)
\curveto(159.81279678,308.67436088)(160.23424894,309.69190676)(160.23424894,310.75275824)
\curveto(160.23424894,311.81360973)(159.81279678,312.83115561)(159.06271223,313.5812902)
\curveto(158.31262901,314.33142612)(157.29515282,314.75290715)(156.23437398,314.75290715)
\curveto(155.17359514,314.75290715)(154.15611895,314.33142612)(153.40603573,313.5812902)
\curveto(152.65595118,312.83115561)(152.23449902,311.81360973)(152.23449902,310.75275824)
\curveto(152.23449902,309.69190676)(152.65595118,308.67436088)(153.40603573,307.92422629)
\curveto(154.15611895,307.17409037)(155.17359514,306.75260934)(156.23437398,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,226.9241882)
\curveto(285.98931088,226.9241882)(287.00678708,227.34566922)(287.7568703,228.09580515)
\curveto(288.50695485,228.84593973)(288.92840701,229.86348561)(288.92840701,230.9243371)
\curveto(288.92840701,231.98518859)(288.50695485,233.00273447)(287.7568703,233.75286906)
\curveto(287.00678708,234.50300498)(285.98931088,234.924486)(284.92853205,234.924486)
\curveto(283.86775321,234.924486)(282.85027701,234.50300498)(282.1001938,233.75286906)
\curveto(281.35010924,233.00273447)(280.92865709,231.98518859)(280.92865709,230.9243371)
\curveto(280.92865709,229.86348561)(281.35010924,228.84593973)(282.1001938,228.09580515)
\curveto(282.85027701,227.34566922)(283.86775321,226.9241882)(284.92853205,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,226.9241882)
\curveto(285.98931088,226.9241882)(287.00678708,227.34566922)(287.7568703,228.09580515)
\curveto(288.50695485,228.84593973)(288.92840701,229.86348561)(288.92840701,230.9243371)
\curveto(288.92840701,231.98518859)(288.50695485,233.00273447)(287.7568703,233.75286906)
\curveto(287.00678708,234.50300498)(285.98931088,234.924486)(284.92853205,234.924486)
\curveto(283.86775321,234.924486)(282.85027701,234.50300498)(282.1001938,233.75286906)
\curveto(281.35010924,233.00273447)(280.92865709,231.98518859)(280.92865709,230.9243371)
\curveto(280.92865709,229.86348561)(281.35010924,228.84593973)(282.1001938,228.09580515)
\curveto(282.85027701,227.34566922)(283.86775321,226.9241882)(284.92853205,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,270.91127885)
\curveto(97.02065969,270.91127885)(98.03813588,271.33275988)(98.7882191,272.0828958)
\curveto(99.53830365,272.83303039)(99.95975581,273.85057627)(99.95975581,274.91142776)
\curveto(99.95975581,275.97227924)(99.53830365,276.98982512)(98.7882191,277.73995971)
\curveto(98.03813588,278.49009563)(97.02065969,278.91157666)(95.95988085,278.91157666)
\curveto(94.89910201,278.91157666)(93.88162582,278.49009563)(93.1315426,277.73995971)
\curveto(92.38145805,276.98982512)(91.96000589,275.97227924)(91.96000589,274.91142776)
\curveto(91.96000589,273.85057627)(92.38145805,272.83303039)(93.1315426,272.0828958)
\curveto(93.88162582,271.33275988)(94.89910201,270.91127885)(95.95988085,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,270.91127885)
\curveto(97.02065969,270.91127885)(98.03813588,271.33275988)(98.7882191,272.0828958)
\curveto(99.53830365,272.83303039)(99.95975581,273.85057627)(99.95975581,274.91142776)
\curveto(99.95975581,275.97227924)(99.53830365,276.98982512)(98.7882191,277.73995971)
\curveto(98.03813588,278.49009563)(97.02065969,278.91157666)(95.95988085,278.91157666)
\curveto(94.89910201,278.91157666)(93.88162582,278.49009563)(93.1315426,277.73995971)
\curveto(92.38145805,276.98982512)(91.96000589,275.97227924)(91.96000589,274.91142776)
\curveto(91.96000589,273.85057627)(92.38145805,272.83303039)(93.1315426,272.0828958)
\curveto(93.88162582,271.33275988)(94.89910201,270.91127885)(95.95988085,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,94.96289589)
\curveto(165.44034497,94.96289589)(166.45782116,95.38437691)(167.20790438,96.13451283)
\curveto(167.95798893,96.88464742)(168.37944109,97.9021933)(168.37944109,98.96304479)
\curveto(168.37944109,100.02389628)(167.95798893,101.04144216)(167.20790438,101.79157675)
\curveto(166.45782116,102.54171267)(165.44034497,102.96319369)(164.37956613,102.96319369)
\curveto(163.31878729,102.96319369)(162.3013111,102.54171267)(161.55122788,101.79157675)
\curveto(160.80114333,101.04144216)(160.37969117,100.02389628)(160.37969117,98.96304479)
\curveto(160.37969117,97.9021933)(160.80114333,96.88464742)(161.55122788,96.13451283)
\curveto(162.3013111,95.38437691)(163.31878729,94.96289589)(164.37956613,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,94.96289589)
\curveto(165.44034497,94.96289589)(166.45782116,95.38437691)(167.20790438,96.13451283)
\curveto(167.95798893,96.88464742)(168.37944109,97.9021933)(168.37944109,98.96304479)
\curveto(168.37944109,100.02389628)(167.95798893,101.04144216)(167.20790438,101.79157675)
\curveto(166.45782116,102.54171267)(165.44034497,102.96319369)(164.37956613,102.96319369)
\curveto(163.31878729,102.96319369)(162.3013111,102.54171267)(161.55122788,101.79157675)
\curveto(160.80114333,101.04144216)(160.37969117,100.02389628)(160.37969117,98.96304479)
\curveto(160.37969117,97.9021933)(160.80114333,96.88464742)(161.55122788,96.13451283)
\curveto(162.3013111,95.38437691)(163.31878729,94.96289589)(164.37956613,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,187.82454754)
\curveto(160.55322968,187.82454754)(161.57070587,188.24602856)(162.32078909,188.99616449)
\curveto(163.07087364,189.74629908)(163.4923258,190.76384495)(163.4923258,191.82469644)
\curveto(163.4923258,192.88554793)(163.07087364,193.90309381)(162.32078909,194.6532284)
\curveto(161.57070587,195.40336432)(160.55322968,195.82484534)(159.49245084,195.82484534)
\curveto(158.431672,195.82484534)(157.41419581,195.40336432)(156.66411259,194.6532284)
\curveto(155.91402804,193.90309381)(155.49257588,192.88554793)(155.49257588,191.82469644)
\curveto(155.49257588,190.76384495)(155.91402804,189.74629908)(156.66411259,188.99616449)
\curveto(157.41419581,188.24602856)(158.431672,187.82454754)(159.49245084,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,187.82454754)
\curveto(160.55322968,187.82454754)(161.57070587,188.24602856)(162.32078909,188.99616449)
\curveto(163.07087364,189.74629908)(163.4923258,190.76384495)(163.4923258,191.82469644)
\curveto(163.4923258,192.88554793)(163.07087364,193.90309381)(162.32078909,194.6532284)
\curveto(161.57070587,195.40336432)(160.55322968,195.82484534)(159.49245084,195.82484534)
\curveto(158.431672,195.82484534)(157.41419581,195.40336432)(156.66411259,194.6532284)
\curveto(155.91402804,193.90309381)(155.49257588,192.88554793)(155.49257588,191.82469644)
\curveto(155.49257588,190.76384495)(155.91402804,189.74629908)(156.66411259,188.99616449)
\curveto(157.41419581,188.24602856)(158.431672,187.82454754)(159.49245084,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,124.28763656)
\curveto(141.00474817,124.28763656)(142.02222436,124.70911758)(142.77230758,125.4592535)
\curveto(143.52239213,126.20938809)(143.94384429,127.22693397)(143.94384429,128.28778546)
\curveto(143.94384429,129.34863695)(143.52239213,130.36618282)(142.77230758,131.11631741)
\curveto(142.02222436,131.86645334)(141.00474817,132.28793436)(139.94396933,132.28793436)
\curveto(138.88319049,132.28793436)(137.8657143,131.86645334)(137.11563108,131.11631741)
\curveto(136.36554653,130.36618282)(135.94409437,129.34863695)(135.94409437,128.28778546)
\curveto(135.94409437,127.22693397)(136.36554653,126.20938809)(137.11563108,125.4592535)
\curveto(137.8657143,124.70911758)(138.88319049,124.28763656)(139.94396933,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,124.28763656)
\curveto(141.00474817,124.28763656)(142.02222436,124.70911758)(142.77230758,125.4592535)
\curveto(143.52239213,126.20938809)(143.94384429,127.22693397)(143.94384429,128.28778546)
\curveto(143.94384429,129.34863695)(143.52239213,130.36618282)(142.77230758,131.11631741)
\curveto(142.02222436,131.86645334)(141.00474817,132.28793436)(139.94396933,132.28793436)
\curveto(138.88319049,132.28793436)(137.8657143,131.86645334)(137.11563108,131.11631741)
\curveto(136.36554653,130.36618282)(135.94409437,129.34863695)(135.94409437,128.28778546)
\curveto(135.94409437,127.22693397)(136.36554653,126.20938809)(137.11563108,125.4592535)
\curveto(137.8657143,124.70911758)(138.88319049,124.28763656)(139.94396933,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,165.01642721)
\curveto(380.47362123,165.01642721)(381.49109742,165.43790824)(382.24118064,166.18804416)
\curveto(382.99126519,166.93817875)(383.41271735,167.95572463)(383.41271735,169.01657611)
\curveto(383.41271735,170.0774276)(382.99126519,171.09497348)(382.24118064,171.84510807)
\curveto(381.49109742,172.59524399)(380.47362123,173.01672502)(379.41284239,173.01672502)
\curveto(378.35206355,173.01672502)(377.33458735,172.59524399)(376.58450414,171.84510807)
\curveto(375.83441958,171.09497348)(375.41296743,170.0774276)(375.41296743,169.01657611)
\curveto(375.41296743,167.95572463)(375.83441958,166.93817875)(376.58450414,166.18804416)
\curveto(377.33458735,165.43790824)(378.35206355,165.01642721)(379.41284239,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,165.01642721)
\curveto(380.47362123,165.01642721)(381.49109742,165.43790824)(382.24118064,166.18804416)
\curveto(382.99126519,166.93817875)(383.41271735,167.95572463)(383.41271735,169.01657611)
\curveto(383.41271735,170.0774276)(382.99126519,171.09497348)(382.24118064,171.84510807)
\curveto(381.49109742,172.59524399)(380.47362123,173.01672502)(379.41284239,173.01672502)
\curveto(378.35206355,173.01672502)(377.33458735,172.59524399)(376.58450414,171.84510807)
\curveto(375.83441958,171.09497348)(375.41296743,170.0774276)(375.41296743,169.01657611)
\curveto(375.41296743,167.95572463)(375.83441958,166.93817875)(376.58450414,166.18804416)
\curveto(377.33458735,165.43790824)(378.35206355,165.01642721)(379.41284239,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,55.86325523)
\curveto(134.4885741,55.86325523)(135.5060503,56.28473625)(136.25613351,57.03487218)
\curveto(137.00621807,57.78500677)(137.42767022,58.80255264)(137.42767022,59.86340413)
\curveto(137.42767022,60.92425562)(137.00621807,61.9418015)(136.25613351,62.69193609)
\curveto(135.5060503,63.44207201)(134.4885741,63.86355303)(133.42779526,63.86355303)
\curveto(132.36701642,63.86355303)(131.34954023,63.44207201)(130.59945701,62.69193609)
\curveto(129.84937246,61.9418015)(129.4279203,60.92425562)(129.4279203,59.86340413)
\curveto(129.4279203,58.80255264)(129.84937246,57.78500677)(130.59945701,57.03487218)
\curveto(131.34954023,56.28473625)(132.36701642,55.86325523)(133.42779526,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,55.86325523)
\curveto(134.4885741,55.86325523)(135.5060503,56.28473625)(136.25613351,57.03487218)
\curveto(137.00621807,57.78500677)(137.42767022,58.80255264)(137.42767022,59.86340413)
\curveto(137.42767022,60.92425562)(137.00621807,61.9418015)(136.25613351,62.69193609)
\curveto(135.5060503,63.44207201)(134.4885741,63.86355303)(133.42779526,63.86355303)
\curveto(132.36701642,63.86355303)(131.34954023,63.44207201)(130.59945701,62.69193609)
\curveto(129.84937246,61.9418015)(129.4279203,60.92425562)(129.4279203,59.86340413)
\curveto(129.4279203,58.80255264)(129.84937246,57.78500677)(130.59945701,57.03487218)
\curveto(131.34954023,56.28473625)(132.36701642,55.86325523)(133.42779526,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,148.72490688)
\curveto(303.90875396,148.72490688)(304.92623016,149.1463879)(305.67631338,149.89652383)
\curveto(306.42639793,150.64665842)(306.84785009,151.66420429)(306.84785009,152.72505578)
\curveto(306.84785009,153.78590727)(306.42639793,154.80345315)(305.67631338,155.55358774)
\curveto(304.92623016,156.30372366)(303.90875396,156.72520468)(302.84797512,156.72520468)
\curveto(301.78719629,156.72520468)(300.76972009,156.30372366)(300.01963687,155.55358774)
\curveto(299.26955232,154.80345315)(298.84810016,153.78590727)(298.84810016,152.72505578)
\curveto(298.84810016,151.66420429)(299.26955232,150.64665842)(300.01963687,149.89652383)
\curveto(300.76972009,149.1463879)(301.78719629,148.72490688)(302.84797512,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,148.72490688)
\curveto(303.90875396,148.72490688)(304.92623016,149.1463879)(305.67631338,149.89652383)
\curveto(306.42639793,150.64665842)(306.84785009,151.66420429)(306.84785009,152.72505578)
\curveto(306.84785009,153.78590727)(306.42639793,154.80345315)(305.67631338,155.55358774)
\curveto(304.92623016,156.30372366)(303.90875396,156.72520468)(302.84797512,156.72520468)
\curveto(301.78719629,156.72520468)(300.76972009,156.30372366)(300.01963687,155.55358774)
\curveto(299.26955232,154.80345315)(298.84810016,153.78590727)(298.84810016,152.72505578)
\curveto(298.84810016,151.66420429)(299.26955232,150.64665842)(300.01963687,149.89652383)
\curveto(300.76972009,149.1463879)(301.78719629,148.72490688)(302.84797512,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,213.89096786)
\curveto(167.0693834,213.89096786)(168.08685959,214.31244889)(168.83694281,215.06258481)
\curveto(169.58702736,215.8127194)(170.00847952,216.83026528)(170.00847952,217.89111677)
\curveto(170.00847952,218.95196825)(169.58702736,219.96951413)(168.83694281,220.71964872)
\curveto(168.08685959,221.46978464)(167.0693834,221.89126567)(166.00860456,221.89126567)
\curveto(164.94782572,221.89126567)(163.93034953,221.46978464)(163.18026631,220.71964872)
\curveto(162.43018176,219.96951413)(162.0087296,218.95196825)(162.0087296,217.89111677)
\curveto(162.0087296,216.83026528)(162.43018176,215.8127194)(163.18026631,215.06258481)
\curveto(163.93034953,214.31244889)(164.94782572,213.89096786)(166.00860456,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,213.89096786)
\curveto(167.0693834,213.89096786)(168.08685959,214.31244889)(168.83694281,215.06258481)
\curveto(169.58702736,215.8127194)(170.00847952,216.83026528)(170.00847952,217.89111677)
\curveto(170.00847952,218.95196825)(169.58702736,219.96951413)(168.83694281,220.71964872)
\curveto(168.08685959,221.46978464)(167.0693834,221.89126567)(166.00860456,221.89126567)
\curveto(164.94782572,221.89126567)(163.93034953,221.46978464)(163.18026631,220.71964872)
\curveto(162.43018176,219.96951413)(162.0087296,218.95196825)(162.0087296,217.89111677)
\curveto(162.0087296,216.83026528)(162.43018176,215.8127194)(163.18026631,215.06258481)
\curveto(163.93034953,214.31244889)(164.94782572,213.89096786)(166.00860456,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,178.0496272)
\curveto(160.55322968,178.0496272)(161.57070587,178.47110823)(162.32078909,179.22124415)
\curveto(163.07087364,179.97137874)(163.4923258,180.98892462)(163.4923258,182.0497761)
\curveto(163.4923258,183.11062759)(163.07087364,184.12817347)(162.32078909,184.87830806)
\curveto(161.57070587,185.62844398)(160.55322968,186.049925)(159.49245084,186.049925)
\curveto(158.431672,186.049925)(157.41419581,185.62844398)(156.66411259,184.87830806)
\curveto(155.91402804,184.12817347)(155.49257588,183.11062759)(155.49257588,182.0497761)
\curveto(155.49257588,180.98892462)(155.91402804,179.97137874)(156.66411259,179.22124415)
\curveto(157.41419581,178.47110823)(158.431672,178.0496272)(159.49245084,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,178.0496272)
\curveto(160.55322968,178.0496272)(161.57070587,178.47110823)(162.32078909,179.22124415)
\curveto(163.07087364,179.97137874)(163.4923258,180.98892462)(163.4923258,182.0497761)
\curveto(163.4923258,183.11062759)(163.07087364,184.12817347)(162.32078909,184.87830806)
\curveto(161.57070587,185.62844398)(160.55322968,186.049925)(159.49245084,186.049925)
\curveto(158.431672,186.049925)(157.41419581,185.62844398)(156.66411259,184.87830806)
\curveto(155.91402804,184.12817347)(155.49257588,183.11062759)(155.49257588,182.0497761)
\curveto(155.49257588,180.98892462)(155.91402804,179.97137874)(156.66411259,179.22124415)
\curveto(157.41419581,178.47110823)(158.431672,178.0496272)(159.49245084,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,318.15666951)
\curveto(251.77946316,318.15666951)(252.79693935,318.57815053)(253.54702257,319.32828645)
\curveto(254.29710712,320.07842104)(254.71855928,321.09596692)(254.71855928,322.15681841)
\curveto(254.71855928,323.2176699)(254.29710712,324.23521577)(253.54702257,324.98535036)
\curveto(252.79693935,325.73548629)(251.77946316,326.15696731)(250.71868432,326.15696731)
\curveto(249.65790548,326.15696731)(248.64042929,325.73548629)(247.89034607,324.98535036)
\curveto(247.14026152,324.23521577)(246.71880936,323.2176699)(246.71880936,322.15681841)
\curveto(246.71880936,321.09596692)(247.14026152,320.07842104)(247.89034607,319.32828645)
\curveto(248.64042929,318.57815053)(249.65790548,318.15666951)(250.71868432,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,318.15666951)
\curveto(251.77946316,318.15666951)(252.79693935,318.57815053)(253.54702257,319.32828645)
\curveto(254.29710712,320.07842104)(254.71855928,321.09596692)(254.71855928,322.15681841)
\curveto(254.71855928,323.2176699)(254.29710712,324.23521577)(253.54702257,324.98535036)
\curveto(252.79693935,325.73548629)(251.77946316,326.15696731)(250.71868432,326.15696731)
\curveto(249.65790548,326.15696731)(248.64042929,325.73548629)(247.89034607,324.98535036)
\curveto(247.14026152,324.23521577)(246.71880936,323.2176699)(246.71880936,322.15681841)
\curveto(246.71880936,321.09596692)(247.14026152,320.07842104)(247.89034607,319.32828645)
\curveto(248.64042929,318.57815053)(249.65790548,318.15666951)(250.71868432,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,337.70648984)
\curveto(276.2150803,337.70648984)(277.2325565,338.12797086)(277.98263971,338.87810678)
\curveto(278.73272427,339.62824137)(279.15417642,340.64578725)(279.15417642,341.70663874)
\curveto(279.15417642,342.76749023)(278.73272427,343.7850361)(277.98263971,344.53517069)
\curveto(277.2325565,345.28530662)(276.2150803,345.70678764)(275.15430146,345.70678764)
\curveto(274.09352262,345.70678764)(273.07604643,345.28530662)(272.32596321,344.53517069)
\curveto(271.57587866,343.7850361)(271.1544265,342.76749023)(271.1544265,341.70663874)
\curveto(271.1544265,340.64578725)(271.57587866,339.62824137)(272.32596321,338.87810678)
\curveto(273.07604643,338.12797086)(274.09352262,337.70648984)(275.15430146,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,337.70648984)
\curveto(276.2150803,337.70648984)(277.2325565,338.12797086)(277.98263971,338.87810678)
\curveto(278.73272427,339.62824137)(279.15417642,340.64578725)(279.15417642,341.70663874)
\curveto(279.15417642,342.76749023)(278.73272427,343.7850361)(277.98263971,344.53517069)
\curveto(277.2325565,345.28530662)(276.2150803,345.70678764)(275.15430146,345.70678764)
\curveto(274.09352262,345.70678764)(273.07604643,345.28530662)(272.32596321,344.53517069)
\curveto(271.57587866,343.7850361)(271.1544265,342.76749023)(271.1544265,341.70663874)
\curveto(271.1544265,340.64578725)(271.57587866,339.62824137)(272.32596321,338.87810678)
\curveto(273.07604643,338.12797086)(274.09352262,337.70648984)(275.15430146,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,189.45369754)
\curveto(395.13498744,189.45369754)(396.15246364,189.87517856)(396.90254685,190.62531448)
\curveto(397.65263141,191.37544907)(398.07408356,192.39299495)(398.07408356,193.45384644)
\curveto(398.07408356,194.51469793)(397.65263141,195.53224381)(396.90254685,196.2823784)
\curveto(396.15246364,197.03251432)(395.13498744,197.45399534)(394.0742086,197.45399534)
\curveto(393.01342976,197.45399534)(391.99595357,197.03251432)(391.24587035,196.2823784)
\curveto(390.4957858,195.53224381)(390.07433364,194.51469793)(390.07433364,193.45384644)
\curveto(390.07433364,192.39299495)(390.4957858,191.37544907)(391.24587035,190.62531448)
\curveto(391.99595357,189.87517856)(393.01342976,189.45369754)(394.0742086,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,189.45369754)
\curveto(395.13498744,189.45369754)(396.15246364,189.87517856)(396.90254685,190.62531448)
\curveto(397.65263141,191.37544907)(398.07408356,192.39299495)(398.07408356,193.45384644)
\curveto(398.07408356,194.51469793)(397.65263141,195.53224381)(396.90254685,196.2823784)
\curveto(396.15246364,197.03251432)(395.13498744,197.45399534)(394.0742086,197.45399534)
\curveto(393.01342976,197.45399534)(391.99595357,197.03251432)(391.24587035,196.2823784)
\curveto(390.4957858,195.53224381)(390.07433364,194.51469793)(390.07433364,193.45384644)
\curveto(390.07433364,192.39299495)(390.4957858,191.37544907)(391.24587035,190.62531448)
\curveto(391.99595357,189.87517856)(393.01342976,189.45369754)(394.0742086,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,239.95738819)
\curveto(114.94011294,239.95738819)(115.95758913,240.37886921)(116.70767235,241.12900513)
\curveto(117.4577569,241.87913972)(117.87920906,242.8966856)(117.87920906,243.95753709)
\curveto(117.87920906,245.01838858)(117.4577569,246.03593446)(116.70767235,246.78606905)
\curveto(115.95758913,247.53620497)(114.94011294,247.95768599)(113.8793341,247.95768599)
\curveto(112.81855526,247.95768599)(111.80107907,247.53620497)(111.05099585,246.78606905)
\curveto(110.3009113,246.03593446)(109.87945914,245.01838858)(109.87945914,243.95753709)
\curveto(109.87945914,242.8966856)(110.3009113,241.87913972)(111.05099585,241.12900513)
\curveto(111.80107907,240.37886921)(112.81855526,239.95738819)(113.8793341,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,239.95738819)
\curveto(114.94011294,239.95738819)(115.95758913,240.37886921)(116.70767235,241.12900513)
\curveto(117.4577569,241.87913972)(117.87920906,242.8966856)(117.87920906,243.95753709)
\curveto(117.87920906,245.01838858)(117.4577569,246.03593446)(116.70767235,246.78606905)
\curveto(115.95758913,247.53620497)(114.94011294,247.95768599)(113.8793341,247.95768599)
\curveto(112.81855526,247.95768599)(111.80107907,247.53620497)(111.05099585,246.78606905)
\curveto(110.3009113,246.03593446)(109.87945914,245.01838858)(109.87945914,243.95753709)
\curveto(109.87945914,242.8966856)(110.3009113,241.87913972)(111.05099585,241.12900513)
\curveto(111.80107907,240.37886921)(112.81855526,239.95738819)(113.8793341,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,163.38727722)
\curveto(393.50592867,163.38727722)(394.52340486,163.80875824)(395.27348808,164.55889416)
\curveto(396.02357263,165.30902875)(396.44502479,166.32657463)(396.44502479,167.38742612)
\curveto(396.44502479,168.44827761)(396.02357263,169.46582348)(395.27348808,170.21595807)
\curveto(394.52340486,170.96609399)(393.50592867,171.38757502)(392.44514983,171.38757502)
\curveto(391.38437099,171.38757502)(390.3668948,170.96609399)(389.61681158,170.21595807)
\curveto(388.86672703,169.46582348)(388.44527487,168.44827761)(388.44527487,167.38742612)
\curveto(388.44527487,166.32657463)(388.86672703,165.30902875)(389.61681158,164.55889416)
\curveto(390.3668948,163.80875824)(391.38437099,163.38727722)(392.44514983,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,163.38727722)
\curveto(393.50592867,163.38727722)(394.52340486,163.80875824)(395.27348808,164.55889416)
\curveto(396.02357263,165.30902875)(396.44502479,166.32657463)(396.44502479,167.38742612)
\curveto(396.44502479,168.44827761)(396.02357263,169.46582348)(395.27348808,170.21595807)
\curveto(394.52340486,170.96609399)(393.50592867,171.38757502)(392.44514983,171.38757502)
\curveto(391.38437099,171.38757502)(390.3668948,170.96609399)(389.61681158,170.21595807)
\curveto(388.86672703,169.46582348)(388.44527487,168.44827761)(388.44527487,167.38742612)
\curveto(388.44527487,166.32657463)(388.86672703,165.30902875)(389.61681158,164.55889416)
\curveto(390.3668948,163.80875824)(391.38437099,163.38727722)(392.44514983,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,270.91127885)
\curveto(93.76258283,270.91127885)(94.78005902,271.33275988)(95.53014224,272.0828958)
\curveto(96.28022679,272.83303039)(96.70167895,273.85057627)(96.70167895,274.91142776)
\curveto(96.70167895,275.97227924)(96.28022679,276.98982512)(95.53014224,277.73995971)
\curveto(94.78005902,278.49009563)(93.76258283,278.91157666)(92.70180399,278.91157666)
\curveto(91.64102515,278.91157666)(90.62354896,278.49009563)(89.87346574,277.73995971)
\curveto(89.12338119,276.98982512)(88.70192903,275.97227924)(88.70192903,274.91142776)
\curveto(88.70192903,273.85057627)(89.12338119,272.83303039)(89.87346574,272.0828958)
\curveto(90.62354896,271.33275988)(91.64102515,270.91127885)(92.70180399,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,270.91127885)
\curveto(93.76258283,270.91127885)(94.78005902,271.33275988)(95.53014224,272.0828958)
\curveto(96.28022679,272.83303039)(96.70167895,273.85057627)(96.70167895,274.91142776)
\curveto(96.70167895,275.97227924)(96.28022679,276.98982512)(95.53014224,277.73995971)
\curveto(94.78005902,278.49009563)(93.76258283,278.91157666)(92.70180399,278.91157666)
\curveto(91.64102515,278.91157666)(90.62354896,278.49009563)(89.87346574,277.73995971)
\curveto(89.12338119,276.98982512)(88.70192903,275.97227924)(88.70192903,274.91142776)
\curveto(88.70192903,273.85057627)(89.12338119,272.83303039)(89.87346574,272.0828958)
\curveto(90.62354896,271.33275988)(91.64102515,270.91127885)(92.70180399,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,236.69908819)
\curveto(118.1981898,236.69908819)(119.21566599,237.12056921)(119.96574921,237.87070514)
\curveto(120.71583376,238.62083973)(121.13728592,239.6383856)(121.13728592,240.69923709)
\curveto(121.13728592,241.76008858)(120.71583376,242.77763446)(119.96574921,243.52776905)
\curveto(119.21566599,244.27790497)(118.1981898,244.69938599)(117.13741096,244.69938599)
\curveto(116.07663212,244.69938599)(115.05915593,244.27790497)(114.30907271,243.52776905)
\curveto(113.55898816,242.77763446)(113.137536,241.76008858)(113.137536,240.69923709)
\curveto(113.137536,239.6383856)(113.55898816,238.62083973)(114.30907271,237.87070514)
\curveto(115.05915593,237.12056921)(116.07663212,236.69908819)(117.13741096,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,236.69908819)
\curveto(118.1981898,236.69908819)(119.21566599,237.12056921)(119.96574921,237.87070514)
\curveto(120.71583376,238.62083973)(121.13728592,239.6383856)(121.13728592,240.69923709)
\curveto(121.13728592,241.76008858)(120.71583376,242.77763446)(119.96574921,243.52776905)
\curveto(119.21566599,244.27790497)(118.1981898,244.69938599)(117.13741096,244.69938599)
\curveto(116.07663212,244.69938599)(115.05915593,244.27790497)(114.30907271,243.52776905)
\curveto(113.55898816,242.77763446)(113.137536,241.76008858)(113.137536,240.69923709)
\curveto(113.137536,239.6383856)(113.55898816,238.62083973)(114.30907271,237.87070514)
\curveto(115.05915593,237.12056921)(116.07663212,236.69908819)(117.13741096,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,163.38727722)
\curveto(299.02161833,163.38727722)(300.03909452,163.80875824)(300.78917774,164.55889416)
\curveto(301.53926229,165.30902875)(301.96071445,166.32657463)(301.96071445,167.38742612)
\curveto(301.96071445,168.44827761)(301.53926229,169.46582348)(300.78917774,170.21595807)
\curveto(300.03909452,170.96609399)(299.02161833,171.38757502)(297.96083949,171.38757502)
\curveto(296.90006065,171.38757502)(295.88258446,170.96609399)(295.13250124,170.21595807)
\curveto(294.38241669,169.46582348)(293.96096453,168.44827761)(293.96096453,167.38742612)
\curveto(293.96096453,166.32657463)(294.38241669,165.30902875)(295.13250124,164.55889416)
\curveto(295.88258446,163.80875824)(296.90006065,163.38727722)(297.96083949,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,163.38727722)
\curveto(299.02161833,163.38727722)(300.03909452,163.80875824)(300.78917774,164.55889416)
\curveto(301.53926229,165.30902875)(301.96071445,166.32657463)(301.96071445,167.38742612)
\curveto(301.96071445,168.44827761)(301.53926229,169.46582348)(300.78917774,170.21595807)
\curveto(300.03909452,170.96609399)(299.02161833,171.38757502)(297.96083949,171.38757502)
\curveto(296.90006065,171.38757502)(295.88258446,170.96609399)(295.13250124,170.21595807)
\curveto(294.38241669,169.46582348)(293.96096453,168.44827761)(293.96096453,167.38742612)
\curveto(293.96096453,166.32657463)(294.38241669,165.30902875)(295.13250124,164.55889416)
\curveto(295.88258446,163.80875824)(296.90006065,163.38727722)(297.96083949,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,212.26181787)
\curveto(305.53777205,212.26181787)(306.55524824,212.68329889)(307.30533146,213.43343481)
\curveto(308.05541601,214.1835694)(308.47686817,215.20111528)(308.47686817,216.26196677)
\curveto(308.47686817,217.32281826)(308.05541601,218.34036413)(307.30533146,219.09049872)
\curveto(306.55524824,219.84063465)(305.53777205,220.26211567)(304.47699321,220.26211567)
\curveto(303.41621437,220.26211567)(302.39873818,219.84063465)(301.64865496,219.09049872)
\curveto(300.89857041,218.34036413)(300.47711825,217.32281826)(300.47711825,216.26196677)
\curveto(300.47711825,215.20111528)(300.89857041,214.1835694)(301.64865496,213.43343481)
\curveto(302.39873818,212.68329889)(303.41621437,212.26181787)(304.47699321,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,212.26181787)
\curveto(305.53777205,212.26181787)(306.55524824,212.68329889)(307.30533146,213.43343481)
\curveto(308.05541601,214.1835694)(308.47686817,215.20111528)(308.47686817,216.26196677)
\curveto(308.47686817,217.32281826)(308.05541601,218.34036413)(307.30533146,219.09049872)
\curveto(306.55524824,219.84063465)(305.53777205,220.26211567)(304.47699321,220.26211567)
\curveto(303.41621437,220.26211567)(302.39873818,219.84063465)(301.64865496,219.09049872)
\curveto(300.89857041,218.34036413)(300.47711825,217.32281826)(300.47711825,216.26196677)
\curveto(300.47711825,215.20111528)(300.89857041,214.1835694)(301.64865496,213.43343481)
\curveto(302.39873818,212.68329889)(303.41621437,212.26181787)(304.47699321,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,166.64557721)
\curveto(398.3930643,166.64557721)(399.4105405,167.06705824)(400.16062372,167.81719416)
\curveto(400.91070827,168.56732875)(401.33216043,169.58487462)(401.33216043,170.64572611)
\curveto(401.33216043,171.7065776)(400.91070827,172.72412348)(400.16062372,173.47425807)
\curveto(399.4105405,174.22439399)(398.3930643,174.64587501)(397.33228546,174.64587501)
\curveto(396.27150663,174.64587501)(395.25403043,174.22439399)(394.50394721,173.47425807)
\curveto(393.75386266,172.72412348)(393.3324105,171.7065776)(393.3324105,170.64572611)
\curveto(393.3324105,169.58487462)(393.75386266,168.56732875)(394.50394721,167.81719416)
\curveto(395.25403043,167.06705824)(396.27150663,166.64557721)(397.33228546,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,166.64557721)
\curveto(398.3930643,166.64557721)(399.4105405,167.06705824)(400.16062372,167.81719416)
\curveto(400.91070827,168.56732875)(401.33216043,169.58487462)(401.33216043,170.64572611)
\curveto(401.33216043,171.7065776)(400.91070827,172.72412348)(400.16062372,173.47425807)
\curveto(399.4105405,174.22439399)(398.3930643,174.64587501)(397.33228546,174.64587501)
\curveto(396.27150663,174.64587501)(395.25403043,174.22439399)(394.50394721,173.47425807)
\curveto(393.75386266,172.72412348)(393.3324105,171.7065776)(393.3324105,170.64572611)
\curveto(393.3324105,169.58487462)(393.75386266,168.56732875)(394.50394721,167.81719416)
\curveto(395.25403043,167.06705824)(396.27150663,166.64557721)(397.33228546,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,344.22308983)
\curveto(224.0857895,344.22308983)(225.10326569,344.64457085)(225.85334891,345.39470678)
\curveto(226.60343346,346.14484137)(227.02488562,347.16238724)(227.02488562,348.22323873)
\curveto(227.02488562,349.28409022)(226.60343346,350.3016361)(225.85334891,351.05177069)
\curveto(225.10326569,351.80190661)(224.0857895,352.22338763)(223.02501066,352.22338763)
\curveto(221.96423182,352.22338763)(220.94675563,351.80190661)(220.19667241,351.05177069)
\curveto(219.44658786,350.3016361)(219.0251357,349.28409022)(219.0251357,348.22323873)
\curveto(219.0251357,347.16238724)(219.44658786,346.14484137)(220.19667241,345.39470678)
\curveto(220.94675563,344.64457085)(221.96423182,344.22308983)(223.02501066,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,344.22308983)
\curveto(224.0857895,344.22308983)(225.10326569,344.64457085)(225.85334891,345.39470678)
\curveto(226.60343346,346.14484137)(227.02488562,347.16238724)(227.02488562,348.22323873)
\curveto(227.02488562,349.28409022)(226.60343346,350.3016361)(225.85334891,351.05177069)
\curveto(225.10326569,351.80190661)(224.0857895,352.22338763)(223.02501066,352.22338763)
\curveto(221.96423182,352.22338763)(220.94675563,351.80190661)(220.19667241,351.05177069)
\curveto(219.44658786,350.3016361)(219.0251357,349.28409022)(219.0251357,348.22323873)
\curveto(219.0251357,347.16238724)(219.44658786,346.14484137)(220.19667241,345.39470678)
\curveto(220.94675563,344.64457085)(221.96423182,344.22308983)(223.02501066,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,336.07732966)
\curveto(228.97290479,336.07732966)(229.99038098,336.49881069)(230.7404642,337.24894661)
\curveto(231.49054875,337.9990812)(231.91200091,339.01662708)(231.91200091,340.07747857)
\curveto(231.91200091,341.13833005)(231.49054875,342.15587593)(230.7404642,342.90601052)
\curveto(229.99038098,343.65614644)(228.97290479,344.07762747)(227.91212595,344.07762747)
\curveto(226.85134711,344.07762747)(225.83387092,343.65614644)(225.0837877,342.90601052)
\curveto(224.33370315,342.15587593)(223.91225099,341.13833005)(223.91225099,340.07747857)
\curveto(223.91225099,339.01662708)(224.33370315,337.9990812)(225.0837877,337.24894661)
\curveto(225.83387092,336.49881069)(226.85134711,336.07732966)(227.91212595,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,336.07732966)
\curveto(228.97290479,336.07732966)(229.99038098,336.49881069)(230.7404642,337.24894661)
\curveto(231.49054875,337.9990812)(231.91200091,339.01662708)(231.91200091,340.07747857)
\curveto(231.91200091,341.13833005)(231.49054875,342.15587593)(230.7404642,342.90601052)
\curveto(229.99038098,343.65614644)(228.97290479,344.07762747)(227.91212595,344.07762747)
\curveto(226.85134711,344.07762747)(225.83387092,343.65614644)(225.0837877,342.90601052)
\curveto(224.33370315,342.15587593)(223.91225099,341.13833005)(223.91225099,340.07747857)
\curveto(223.91225099,339.01662708)(224.33370315,337.9990812)(225.0837877,337.24894661)
\curveto(225.83387092,336.49881069)(226.85134711,336.07732966)(227.91212595,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,169.90387721)
\curveto(217.56961543,169.90387721)(218.58709162,170.32535823)(219.33717484,171.07549416)
\curveto(220.08725939,171.82562874)(220.50871155,172.84317462)(220.50871155,173.90402611)
\curveto(220.50871155,174.9648776)(220.08725939,175.98242348)(219.33717484,176.73255807)
\curveto(218.58709162,177.48269399)(217.56961543,177.90417501)(216.50883659,177.90417501)
\curveto(215.44805775,177.90417501)(214.43058156,177.48269399)(213.68049834,176.73255807)
\curveto(212.93041379,175.98242348)(212.50896163,174.9648776)(212.50896163,173.90402611)
\curveto(212.50896163,172.84317462)(212.93041379,171.82562874)(213.68049834,171.07549416)
\curveto(214.43058156,170.32535823)(215.44805775,169.90387721)(216.50883659,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,169.90387721)
\curveto(217.56961543,169.90387721)(218.58709162,170.32535823)(219.33717484,171.07549416)
\curveto(220.08725939,171.82562874)(220.50871155,172.84317462)(220.50871155,173.90402611)
\curveto(220.50871155,174.9648776)(220.08725939,175.98242348)(219.33717484,176.73255807)
\curveto(218.58709162,177.48269399)(217.56961543,177.90417501)(216.50883659,177.90417501)
\curveto(215.44805775,177.90417501)(214.43058156,177.48269399)(213.68049834,176.73255807)
\curveto(212.93041379,175.98242348)(212.50896163,174.9648776)(212.50896163,173.90402611)
\curveto(212.50896163,172.84317462)(212.93041379,171.82562874)(213.68049834,171.07549416)
\curveto(214.43058156,170.32535823)(215.44805775,169.90387721)(216.50883659,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,90.07546624)
\curveto(168.69842183,90.07546624)(169.71589802,90.49694726)(170.46598124,91.24708318)
\curveto(171.21606579,91.99721777)(171.63751795,93.01476365)(171.63751795,94.07561514)
\curveto(171.63751795,95.13646663)(171.21606579,96.15401251)(170.46598124,96.9041471)
\curveto(169.71589802,97.65428302)(168.69842183,98.07576404)(167.63764299,98.07576404)
\curveto(166.57686415,98.07576404)(165.55938796,97.65428302)(164.80930474,96.9041471)
\curveto(164.05922019,96.15401251)(163.63776803,95.13646663)(163.63776803,94.07561514)
\curveto(163.63776803,93.01476365)(164.05922019,91.99721777)(164.80930474,91.24708318)
\curveto(165.55938796,90.49694726)(166.57686415,90.07546624)(167.63764299,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,90.07546624)
\curveto(168.69842183,90.07546624)(169.71589802,90.49694726)(170.46598124,91.24708318)
\curveto(171.21606579,91.99721777)(171.63751795,93.01476365)(171.63751795,94.07561514)
\curveto(171.63751795,95.13646663)(171.21606579,96.15401251)(170.46598124,96.9041471)
\curveto(169.71589802,97.65428302)(168.69842183,98.07576404)(167.63764299,98.07576404)
\curveto(166.57686415,98.07576404)(165.55938796,97.65428302)(164.80930474,96.9041471)
\curveto(164.05922019,96.15401251)(163.63776803,95.13646663)(163.63776803,94.07561514)
\curveto(163.63776803,93.01476365)(164.05922019,91.99721777)(164.80930474,91.24708318)
\curveto(165.55938796,90.49694726)(166.57686415,90.07546624)(167.63764299,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,251.36145853)
\curveto(274.58602153,251.36145853)(275.60349772,251.78293955)(276.35358094,252.53307547)
\curveto(277.10366549,253.28321006)(277.52511765,254.30075594)(277.52511765,255.36160743)
\curveto(277.52511765,256.42245891)(277.10366549,257.44000479)(276.35358094,258.19013938)
\curveto(275.60349772,258.9402753)(274.58602153,259.36175633)(273.52524269,259.36175633)
\curveto(272.46446385,259.36175633)(271.44698766,258.9402753)(270.69690444,258.19013938)
\curveto(269.94681989,257.44000479)(269.52536773,256.42245891)(269.52536773,255.36160743)
\curveto(269.52536773,254.30075594)(269.94681989,253.28321006)(270.69690444,252.53307547)
\curveto(271.44698766,251.78293955)(272.46446385,251.36145853)(273.52524269,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,251.36145853)
\curveto(274.58602153,251.36145853)(275.60349772,251.78293955)(276.35358094,252.53307547)
\curveto(277.10366549,253.28321006)(277.52511765,254.30075594)(277.52511765,255.36160743)
\curveto(277.52511765,256.42245891)(277.10366549,257.44000479)(276.35358094,258.19013938)
\curveto(275.60349772,258.9402753)(274.58602153,259.36175633)(273.52524269,259.36175633)
\curveto(272.46446385,259.36175633)(271.44698766,258.9402753)(270.69690444,258.19013938)
\curveto(269.94681989,257.44000479)(269.52536773,256.42245891)(269.52536773,255.36160743)
\curveto(269.52536773,254.30075594)(269.94681989,253.28321006)(270.69690444,252.53307547)
\curveto(271.44698766,251.78293955)(272.46446385,251.36145853)(273.52524269,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,308.38176952)
\curveto(219.19865386,308.38176952)(220.21613005,308.80325054)(220.96621327,309.55338646)
\curveto(221.71629782,310.30352105)(222.13774998,311.32106693)(222.13774998,312.38191842)
\curveto(222.13774998,313.4427699)(221.71629782,314.46031578)(220.96621327,315.21045037)
\curveto(220.21613005,315.96058629)(219.19865386,316.38206732)(218.13787502,316.38206732)
\curveto(217.07709618,316.38206732)(216.05961999,315.96058629)(215.30953677,315.21045037)
\curveto(214.55945222,314.46031578)(214.13800006,313.4427699)(214.13800006,312.38191842)
\curveto(214.13800006,311.32106693)(214.55945222,310.30352105)(215.30953677,309.55338646)
\curveto(216.05961999,308.80325054)(217.07709618,308.38176952)(218.13787502,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,308.38176952)
\curveto(219.19865386,308.38176952)(220.21613005,308.80325054)(220.96621327,309.55338646)
\curveto(221.71629782,310.30352105)(222.13774998,311.32106693)(222.13774998,312.38191842)
\curveto(222.13774998,313.4427699)(221.71629782,314.46031578)(220.96621327,315.21045037)
\curveto(220.21613005,315.96058629)(219.19865386,316.38206732)(218.13787502,316.38206732)
\curveto(217.07709618,316.38206732)(216.05961999,315.96058629)(215.30953677,315.21045037)
\curveto(214.55945222,314.46031578)(214.13800006,313.4427699)(214.13800006,312.38191842)
\curveto(214.13800006,311.32106693)(214.55945222,310.30352105)(215.30953677,309.55338646)
\curveto(216.05961999,308.80325054)(217.07709618,308.38176952)(218.13787502,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,78.6713959)
\curveto(256.66657845,78.6713959)(257.68405464,79.09287693)(258.43413786,79.84301285)
\curveto(259.18422241,80.59314744)(259.60567457,81.61069331)(259.60567457,82.6715448)
\curveto(259.60567457,83.73239629)(259.18422241,84.74994217)(258.43413786,85.50007676)
\curveto(257.68405464,86.25021268)(256.66657845,86.6716937)(255.60579961,86.6716937)
\curveto(254.54502077,86.6716937)(253.52754458,86.25021268)(252.77746136,85.50007676)
\curveto(252.02737681,84.74994217)(251.60592465,83.73239629)(251.60592465,82.6715448)
\curveto(251.60592465,81.61069331)(252.02737681,80.59314744)(252.77746136,79.84301285)
\curveto(253.52754458,79.09287693)(254.54502077,78.6713959)(255.60579961,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,78.6713959)
\curveto(256.66657845,78.6713959)(257.68405464,79.09287693)(258.43413786,79.84301285)
\curveto(259.18422241,80.59314744)(259.60567457,81.61069331)(259.60567457,82.6715448)
\curveto(259.60567457,83.73239629)(259.18422241,84.74994217)(258.43413786,85.50007676)
\curveto(257.68405464,86.25021268)(256.66657845,86.6716937)(255.60579961,86.6716937)
\curveto(254.54502077,86.6716937)(253.52754458,86.25021268)(252.77746136,85.50007676)
\curveto(252.02737681,84.74994217)(251.60592465,83.73239629)(251.60592465,82.6715448)
\curveto(251.60592465,81.61069331)(252.02737681,80.59314744)(252.77746136,79.84301285)
\curveto(253.52754458,79.09287693)(254.54502077,78.6713959)(255.60579961,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,350.7397)
\curveto(313.68298455,350.7397)(314.70046074,351.16118102)(315.45054396,351.91131694)
\curveto(316.20062851,352.66145153)(316.62208067,353.67899741)(316.62208067,354.7398489)
\curveto(316.62208067,355.80070039)(316.20062851,356.81824627)(315.45054396,357.56838085)
\curveto(314.70046074,358.31851678)(313.68298455,358.7399978)(312.62220571,358.7399978)
\curveto(311.56142687,358.7399978)(310.54395067,358.31851678)(309.79386746,357.56838085)
\curveto(309.0437829,356.81824627)(308.62233075,355.80070039)(308.62233075,354.7398489)
\curveto(308.62233075,353.67899741)(309.0437829,352.66145153)(309.79386746,351.91131694)
\curveto(310.54395067,351.16118102)(311.56142687,350.7397)(312.62220571,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,350.7397)
\curveto(313.68298455,350.7397)(314.70046074,351.16118102)(315.45054396,351.91131694)
\curveto(316.20062851,352.66145153)(316.62208067,353.67899741)(316.62208067,354.7398489)
\curveto(316.62208067,355.80070039)(316.20062851,356.81824627)(315.45054396,357.56838085)
\curveto(314.70046074,358.31851678)(313.68298455,358.7399978)(312.62220571,358.7399978)
\curveto(311.56142687,358.7399978)(310.54395067,358.31851678)(309.79386746,357.56838085)
\curveto(309.0437829,356.81824627)(308.62233075,355.80070039)(308.62233075,354.7398489)
\curveto(308.62233075,353.67899741)(309.0437829,352.66145153)(309.79386746,351.91131694)
\curveto(310.54395067,351.16118102)(311.56142687,350.7397)(312.62220571,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,301.86514917)
\curveto(98.64970829,301.86514917)(99.66718448,302.2866302)(100.4172677,303.03676612)
\curveto(101.16735225,303.78690071)(101.58880441,304.80444659)(101.58880441,305.86529808)
\curveto(101.58880441,306.92614956)(101.16735225,307.94369544)(100.4172677,308.69383003)
\curveto(99.66718448,309.44396595)(98.64970829,309.86544698)(97.58892945,309.86544698)
\curveto(96.52815061,309.86544698)(95.51067442,309.44396595)(94.7605912,308.69383003)
\curveto(94.01050665,307.94369544)(93.58905449,306.92614956)(93.58905449,305.86529808)
\curveto(93.58905449,304.80444659)(94.01050665,303.78690071)(94.7605912,303.03676612)
\curveto(95.51067442,302.2866302)(96.52815061,301.86514917)(97.58892945,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,301.86514917)
\curveto(98.64970829,301.86514917)(99.66718448,302.2866302)(100.4172677,303.03676612)
\curveto(101.16735225,303.78690071)(101.58880441,304.80444659)(101.58880441,305.86529808)
\curveto(101.58880441,306.92614956)(101.16735225,307.94369544)(100.4172677,308.69383003)
\curveto(99.66718448,309.44396595)(98.64970829,309.86544698)(97.58892945,309.86544698)
\curveto(96.52815061,309.86544698)(95.51067442,309.44396595)(94.7605912,308.69383003)
\curveto(94.01050665,307.94369544)(93.58905449,306.92614956)(93.58905449,305.86529808)
\curveto(93.58905449,304.80444659)(94.01050665,303.78690071)(94.7605912,303.03676612)
\curveto(95.51067442,302.2866302)(96.52815061,301.86514917)(97.58892945,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,217.14926786)
\curveto(88.87546754,217.14926786)(89.89294373,217.57074888)(90.64302695,218.32088481)
\curveto(91.3931115,219.0710194)(91.81456366,220.08856527)(91.81456366,221.14941676)
\curveto(91.81456366,222.21026825)(91.3931115,223.22781413)(90.64302695,223.97794872)
\curveto(89.89294373,224.72808464)(88.87546754,225.14956566)(87.8146887,225.14956566)
\curveto(86.75390986,225.14956566)(85.73643366,224.72808464)(84.98635045,223.97794872)
\curveto(84.23626589,223.22781413)(83.81481374,222.21026825)(83.81481374,221.14941676)
\curveto(83.81481374,220.08856527)(84.23626589,219.0710194)(84.98635045,218.32088481)
\curveto(85.73643366,217.57074888)(86.75390986,217.14926786)(87.8146887,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,217.14926786)
\curveto(88.87546754,217.14926786)(89.89294373,217.57074888)(90.64302695,218.32088481)
\curveto(91.3931115,219.0710194)(91.81456366,220.08856527)(91.81456366,221.14941676)
\curveto(91.81456366,222.21026825)(91.3931115,223.22781413)(90.64302695,223.97794872)
\curveto(89.89294373,224.72808464)(88.87546754,225.14956566)(87.8146887,225.14956566)
\curveto(86.75390986,225.14956566)(85.73643366,224.72808464)(84.98635045,223.97794872)
\curveto(84.23626589,223.22781413)(83.81481374,222.21026825)(83.81481374,221.14941676)
\curveto(83.81481374,220.08856527)(84.23626589,219.0710194)(84.98635045,218.32088481)
\curveto(85.73643366,217.57074888)(86.75390986,217.14926786)(87.8146887,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,151.98320688)
\curveto(212.68250014,151.98320688)(213.69997633,152.4046879)(214.45005955,153.15482382)
\curveto(215.2001441,153.90495841)(215.62159626,154.92250429)(215.62159626,155.98335578)
\curveto(215.62159626,157.04420727)(215.2001441,158.06175315)(214.45005955,158.81188774)
\curveto(213.69997633,159.56202366)(212.68250014,159.98350468)(211.6217213,159.98350468)
\curveto(210.56094246,159.98350468)(209.54346627,159.56202366)(208.79338305,158.81188774)
\curveto(208.0432985,158.06175315)(207.62184634,157.04420727)(207.62184634,155.98335578)
\curveto(207.62184634,154.92250429)(208.0432985,153.90495841)(208.79338305,153.15482382)
\curveto(209.54346627,152.4046879)(210.56094246,151.98320688)(211.6217213,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,151.98320688)
\curveto(212.68250014,151.98320688)(213.69997633,152.4046879)(214.45005955,153.15482382)
\curveto(215.2001441,153.90495841)(215.62159626,154.92250429)(215.62159626,155.98335578)
\curveto(215.62159626,157.04420727)(215.2001441,158.06175315)(214.45005955,158.81188774)
\curveto(213.69997633,159.56202366)(212.68250014,159.98350468)(211.6217213,159.98350468)
\curveto(210.56094246,159.98350468)(209.54346627,159.56202366)(208.79338305,158.81188774)
\curveto(208.0432985,158.06175315)(207.62184634,157.04420727)(207.62184634,155.98335578)
\curveto(207.62184634,154.92250429)(208.0432985,153.90495841)(208.79338305,153.15482382)
\curveto(209.54346627,152.4046879)(210.56094246,151.98320688)(211.6217213,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,215.52011786)
\curveto(307.16683082,215.52011786)(308.18430702,215.94159889)(308.93439024,216.69173481)
\curveto(309.68447479,217.4418694)(310.10592695,218.45941528)(310.10592695,219.52026676)
\curveto(310.10592695,220.58111825)(309.68447479,221.59866413)(308.93439024,222.34879872)
\curveto(308.18430702,223.09893464)(307.16683082,223.52041567)(306.10605199,223.52041567)
\curveto(305.04527315,223.52041567)(304.02779695,223.09893464)(303.27771373,222.34879872)
\curveto(302.52762918,221.59866413)(302.10617702,220.58111825)(302.10617702,219.52026676)
\curveto(302.10617702,218.45941528)(302.52762918,217.4418694)(303.27771373,216.69173481)
\curveto(304.02779695,215.94159889)(305.04527315,215.52011786)(306.10605199,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,215.52011786)
\curveto(307.16683082,215.52011786)(308.18430702,215.94159889)(308.93439024,216.69173481)
\curveto(309.68447479,217.4418694)(310.10592695,218.45941528)(310.10592695,219.52026676)
\curveto(310.10592695,220.58111825)(309.68447479,221.59866413)(308.93439024,222.34879872)
\curveto(308.18430702,223.09893464)(307.16683082,223.52041567)(306.10605199,223.52041567)
\curveto(305.04527315,223.52041567)(304.02779695,223.09893464)(303.27771373,222.34879872)
\curveto(302.52762918,221.59866413)(302.10617702,220.58111825)(302.10617702,219.52026676)
\curveto(302.10617702,218.45941528)(302.52762918,217.4418694)(303.27771373,216.69173481)
\curveto(304.02779695,215.94159889)(305.04527315,215.52011786)(306.10605199,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,70.52562556)
\curveto(307.16683082,70.52562556)(308.18430702,70.94710659)(308.93439024,71.69724251)
\curveto(309.68447479,72.4473771)(310.10592695,73.46492298)(310.10592695,74.52577446)
\curveto(310.10592695,75.58662595)(309.68447479,76.60417183)(308.93439024,77.35430642)
\curveto(308.18430702,78.10444234)(307.16683082,78.52592337)(306.10605199,78.52592337)
\curveto(305.04527315,78.52592337)(304.02779695,78.10444234)(303.27771373,77.35430642)
\curveto(302.52762918,76.60417183)(302.10617702,75.58662595)(302.10617702,74.52577446)
\curveto(302.10617702,73.46492298)(302.52762918,72.4473771)(303.27771373,71.69724251)
\curveto(304.02779695,70.94710659)(305.04527315,70.52562556)(306.10605199,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,70.52562556)
\curveto(307.16683082,70.52562556)(308.18430702,70.94710659)(308.93439024,71.69724251)
\curveto(309.68447479,72.4473771)(310.10592695,73.46492298)(310.10592695,74.52577446)
\curveto(310.10592695,75.58662595)(309.68447479,76.60417183)(308.93439024,77.35430642)
\curveto(308.18430702,78.10444234)(307.16683082,78.52592337)(306.10605199,78.52592337)
\curveto(305.04527315,78.52592337)(304.02779695,78.10444234)(303.27771373,77.35430642)
\curveto(302.52762918,76.60417183)(302.10617702,75.58662595)(302.10617702,74.52577446)
\curveto(302.10617702,73.46492298)(302.52762918,72.4473771)(303.27771373,71.69724251)
\curveto(304.02779695,70.94710659)(305.04527315,70.52562556)(306.10605199,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,275.79872885)
\curveto(300.6506771,275.79872885)(301.6681533,276.22020987)(302.41823651,276.9703458)
\curveto(303.16832107,277.72048039)(303.58977322,278.73802626)(303.58977322,279.79887775)
\curveto(303.58977322,280.85972924)(303.16832107,281.87727512)(302.41823651,282.62740971)
\curveto(301.6681533,283.37754563)(300.6506771,283.79902665)(299.58989826,283.79902665)
\curveto(298.52911942,283.79902665)(297.51164323,283.37754563)(296.76156001,282.62740971)
\curveto(296.01147546,281.87727512)(295.5900233,280.85972924)(295.5900233,279.79887775)
\curveto(295.5900233,278.73802626)(296.01147546,277.72048039)(296.76156001,276.9703458)
\curveto(297.51164323,276.22020987)(298.52911942,275.79872885)(299.58989826,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,275.79872885)
\curveto(300.6506771,275.79872885)(301.6681533,276.22020987)(302.41823651,276.9703458)
\curveto(303.16832107,277.72048039)(303.58977322,278.73802626)(303.58977322,279.79887775)
\curveto(303.58977322,280.85972924)(303.16832107,281.87727512)(302.41823651,282.62740971)
\curveto(301.6681533,283.37754563)(300.6506771,283.79902665)(299.58989826,283.79902665)
\curveto(298.52911942,283.79902665)(297.51164323,283.37754563)(296.76156001,282.62740971)
\curveto(296.01147546,281.87727512)(295.5900233,280.85972924)(295.5900233,279.79887775)
\curveto(295.5900233,278.73802626)(296.01147546,277.72048039)(296.76156001,276.9703458)
\curveto(297.51164323,276.22020987)(298.52911942,275.79872885)(299.58989826,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,360.51461016)
\curveto(106.79490044,360.51461016)(107.81237663,360.93609119)(108.56245985,361.68622711)
\curveto(109.31254441,362.4363617)(109.73399656,363.45390758)(109.73399656,364.51475906)
\curveto(109.73399656,365.57561055)(109.31254441,366.59315643)(108.56245985,367.34329102)
\curveto(107.81237663,368.09342694)(106.79490044,368.51490796)(105.7341216,368.51490796)
\curveto(104.67334276,368.51490796)(103.65586657,368.09342694)(102.90578335,367.34329102)
\curveto(102.1556988,366.59315643)(101.73424664,365.57561055)(101.73424664,364.51475906)
\curveto(101.73424664,363.45390758)(102.1556988,362.4363617)(102.90578335,361.68622711)
\curveto(103.65586657,360.93609119)(104.67334276,360.51461016)(105.7341216,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,360.51461016)
\curveto(106.79490044,360.51461016)(107.81237663,360.93609119)(108.56245985,361.68622711)
\curveto(109.31254441,362.4363617)(109.73399656,363.45390758)(109.73399656,364.51475906)
\curveto(109.73399656,365.57561055)(109.31254441,366.59315643)(108.56245985,367.34329102)
\curveto(107.81237663,368.09342694)(106.79490044,368.51490796)(105.7341216,368.51490796)
\curveto(104.67334276,368.51490796)(103.65586657,368.09342694)(102.90578335,367.34329102)
\curveto(102.1556988,366.59315643)(101.73424664,365.57561055)(101.73424664,364.51475906)
\curveto(101.73424664,363.45390758)(102.1556988,362.4363617)(102.90578335,361.68622711)
\curveto(103.65586657,360.93609119)(104.67334276,360.51461016)(105.7341216,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,205.74521787)
\curveto(209.42442328,205.74521787)(210.44189947,206.16669889)(211.19198269,206.91683482)
\curveto(211.94206724,207.66696941)(212.3635194,208.68451528)(212.3635194,209.74536677)
\curveto(212.3635194,210.80621826)(211.94206724,211.82376414)(211.19198269,212.57389873)
\curveto(210.44189947,213.32403465)(209.42442328,213.74551567)(208.36364444,213.74551567)
\curveto(207.3028656,213.74551567)(206.28538941,213.32403465)(205.53530619,212.57389873)
\curveto(204.78522164,211.82376414)(204.36376948,210.80621826)(204.36376948,209.74536677)
\curveto(204.36376948,208.68451528)(204.78522164,207.66696941)(205.53530619,206.91683482)
\curveto(206.28538941,206.16669889)(207.3028656,205.74521787)(208.36364444,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,205.74521787)
\curveto(209.42442328,205.74521787)(210.44189947,206.16669889)(211.19198269,206.91683482)
\curveto(211.94206724,207.66696941)(212.3635194,208.68451528)(212.3635194,209.74536677)
\curveto(212.3635194,210.80621826)(211.94206724,211.82376414)(211.19198269,212.57389873)
\curveto(210.44189947,213.32403465)(209.42442328,213.74551567)(208.36364444,213.74551567)
\curveto(207.3028656,213.74551567)(206.28538941,213.32403465)(205.53530619,212.57389873)
\curveto(204.78522164,211.82376414)(204.36376948,210.80621826)(204.36376948,209.74536677)
\curveto(204.36376948,208.68451528)(204.78522164,207.66696941)(205.53530619,206.91683482)
\curveto(206.28538941,206.16669889)(207.3028656,205.74521787)(208.36364444,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,301.86514917)
\curveto(354.40896565,301.86514917)(355.42644184,302.2866302)(356.17652506,303.03676612)
\curveto(356.92660961,303.78690071)(357.34806177,304.80444659)(357.34806177,305.86529808)
\curveto(357.34806177,306.92614956)(356.92660961,307.94369544)(356.17652506,308.69383003)
\curveto(355.42644184,309.44396595)(354.40896565,309.86544698)(353.34818681,309.86544698)
\curveto(352.28740797,309.86544698)(351.26993178,309.44396595)(350.51984856,308.69383003)
\curveto(349.76976401,307.94369544)(349.34831185,306.92614956)(349.34831185,305.86529808)
\curveto(349.34831185,304.80444659)(349.76976401,303.78690071)(350.51984856,303.03676612)
\curveto(351.26993178,302.2866302)(352.28740797,301.86514917)(353.34818681,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,301.86514917)
\curveto(354.40896565,301.86514917)(355.42644184,302.2866302)(356.17652506,303.03676612)
\curveto(356.92660961,303.78690071)(357.34806177,304.80444659)(357.34806177,305.86529808)
\curveto(357.34806177,306.92614956)(356.92660961,307.94369544)(356.17652506,308.69383003)
\curveto(355.42644184,309.44396595)(354.40896565,309.86544698)(353.34818681,309.86544698)
\curveto(352.28740797,309.86544698)(351.26993178,309.44396595)(350.51984856,308.69383003)
\curveto(349.76976401,307.94369544)(349.34831185,306.92614956)(349.34831185,305.86529808)
\curveto(349.34831185,304.80444659)(349.76976401,303.78690071)(350.51984856,303.03676612)
\curveto(351.26993178,302.2866302)(352.28740797,301.86514917)(353.34818681,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,311.64005934)
\curveto(170.32746026,311.64005934)(171.34493645,312.06154036)(172.09501967,312.81167628)
\curveto(172.84510422,313.56181087)(173.26655638,314.57935675)(173.26655638,315.64020824)
\curveto(173.26655638,316.70105973)(172.84510422,317.71860561)(172.09501967,318.4687402)
\curveto(171.34493645,319.21887612)(170.32746026,319.64035714)(169.26668142,319.64035714)
\curveto(168.20590258,319.64035714)(167.18842639,319.21887612)(166.43834317,318.4687402)
\curveto(165.68825862,317.71860561)(165.26680646,316.70105973)(165.26680646,315.64020824)
\curveto(165.26680646,314.57935675)(165.68825862,313.56181087)(166.43834317,312.81167628)
\curveto(167.18842639,312.06154036)(168.20590258,311.64005934)(169.26668142,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,311.64005934)
\curveto(170.32746026,311.64005934)(171.34493645,312.06154036)(172.09501967,312.81167628)
\curveto(172.84510422,313.56181087)(173.26655638,314.57935675)(173.26655638,315.64020824)
\curveto(173.26655638,316.70105973)(172.84510422,317.71860561)(172.09501967,318.4687402)
\curveto(171.34493645,319.21887612)(170.32746026,319.64035714)(169.26668142,319.64035714)
\curveto(168.20590258,319.64035714)(167.18842639,319.21887612)(166.43834317,318.4687402)
\curveto(165.68825862,317.71860561)(165.26680646,316.70105973)(165.26680646,315.64020824)
\curveto(165.26680646,314.57935675)(165.68825862,313.56181087)(166.43834317,312.81167628)
\curveto(167.18842639,312.06154036)(168.20590258,311.64005934)(169.26668142,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,285.57363902)
\curveto(132.85953567,285.57363902)(133.87701187,285.99512004)(134.62709508,286.74525596)
\curveto(135.37717964,287.49539055)(135.79863179,288.51293643)(135.79863179,289.57378792)
\curveto(135.79863179,290.63463941)(135.37717964,291.65218528)(134.62709508,292.40231987)
\curveto(133.87701187,293.15245579)(132.85953567,293.57393682)(131.79875683,293.57393682)
\curveto(130.73797799,293.57393682)(129.7205018,293.15245579)(128.97041858,292.40231987)
\curveto(128.22033403,291.65218528)(127.79888187,290.63463941)(127.79888187,289.57378792)
\curveto(127.79888187,288.51293643)(128.22033403,287.49539055)(128.97041858,286.74525596)
\curveto(129.7205018,285.99512004)(130.73797799,285.57363902)(131.79875683,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,285.57363902)
\curveto(132.85953567,285.57363902)(133.87701187,285.99512004)(134.62709508,286.74525596)
\curveto(135.37717964,287.49539055)(135.79863179,288.51293643)(135.79863179,289.57378792)
\curveto(135.79863179,290.63463941)(135.37717964,291.65218528)(134.62709508,292.40231987)
\curveto(133.87701187,293.15245579)(132.85953567,293.57393682)(131.79875683,293.57393682)
\curveto(130.73797799,293.57393682)(129.7205018,293.15245579)(128.97041858,292.40231987)
\curveto(128.22033403,291.65218528)(127.79888187,290.63463941)(127.79888187,289.57378792)
\curveto(127.79888187,288.51293643)(128.22033403,287.49539055)(128.97041858,286.74525596)
\curveto(129.7205018,285.99512004)(130.73797799,285.57363902)(131.79875683,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,103.10866623)
\curveto(315.31200263,103.10866623)(316.32947882,103.53014725)(317.07956204,104.28028317)
\curveto(317.8296466,105.03041776)(318.25109875,106.04796364)(318.25109875,107.10881513)
\curveto(318.25109875,108.16966662)(317.8296466,109.18721249)(317.07956204,109.93734708)
\curveto(316.32947882,110.68748301)(315.31200263,111.10896403)(314.25122379,111.10896403)
\curveto(313.19044495,111.10896403)(312.17296876,110.68748301)(311.42288554,109.93734708)
\curveto(310.67280099,109.18721249)(310.25134883,108.16966662)(310.25134883,107.10881513)
\curveto(310.25134883,106.04796364)(310.67280099,105.03041776)(311.42288554,104.28028317)
\curveto(312.17296876,103.53014725)(313.19044495,103.10866623)(314.25122379,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,103.10866623)
\curveto(315.31200263,103.10866623)(316.32947882,103.53014725)(317.07956204,104.28028317)
\curveto(317.8296466,105.03041776)(318.25109875,106.04796364)(318.25109875,107.10881513)
\curveto(318.25109875,108.16966662)(317.8296466,109.18721249)(317.07956204,109.93734708)
\curveto(316.32947882,110.68748301)(315.31200263,111.10896403)(314.25122379,111.10896403)
\curveto(313.19044495,111.10896403)(312.17296876,110.68748301)(311.42288554,109.93734708)
\curveto(310.67280099,109.18721249)(310.25134883,108.16966662)(310.25134883,107.10881513)
\curveto(310.25134883,106.04796364)(310.67280099,105.03041776)(311.42288554,104.28028317)
\curveto(312.17296876,103.53014725)(313.19044495,103.10866623)(314.25122379,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,262.76550852)
\curveto(264.81179095,262.76550852)(265.82926714,263.18698954)(266.57935036,263.93712546)
\curveto(267.32943491,264.68726005)(267.75088707,265.70480593)(267.75088707,266.76565742)
\curveto(267.75088707,267.82650891)(267.32943491,268.84405478)(266.57935036,269.59418937)
\curveto(265.82926714,270.34432529)(264.81179095,270.76580632)(263.75101211,270.76580632)
\curveto(262.69023327,270.76580632)(261.67275707,270.34432529)(260.92267386,269.59418937)
\curveto(260.1725893,268.84405478)(259.75113715,267.82650891)(259.75113715,266.76565742)
\curveto(259.75113715,265.70480593)(260.1725893,264.68726005)(260.92267386,263.93712546)
\curveto(261.67275707,263.18698954)(262.69023327,262.76550852)(263.75101211,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,262.76550852)
\curveto(264.81179095,262.76550852)(265.82926714,263.18698954)(266.57935036,263.93712546)
\curveto(267.32943491,264.68726005)(267.75088707,265.70480593)(267.75088707,266.76565742)
\curveto(267.75088707,267.82650891)(267.32943491,268.84405478)(266.57935036,269.59418937)
\curveto(265.82926714,270.34432529)(264.81179095,270.76580632)(263.75101211,270.76580632)
\curveto(262.69023327,270.76580632)(261.67275707,270.34432529)(260.92267386,269.59418937)
\curveto(260.1725893,268.84405478)(259.75113715,267.82650891)(259.75113715,266.76565742)
\curveto(259.75113715,265.70480593)(260.1725893,264.68726005)(260.92267386,263.93712546)
\curveto(261.67275707,263.18698954)(262.69023327,262.76550852)(263.75101211,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,357.25629999)
\curveto(289.24738775,357.25629999)(290.26486394,357.67778102)(291.01494716,358.42791694)
\curveto(291.76503171,359.17805153)(292.18648387,360.1955974)(292.18648387,361.25644889)
\curveto(292.18648387,362.31730038)(291.76503171,363.33484626)(291.01494716,364.08498085)
\curveto(290.26486394,364.83511677)(289.24738775,365.25659779)(288.18660891,365.25659779)
\curveto(287.12583007,365.25659779)(286.10835387,364.83511677)(285.35827066,364.08498085)
\curveto(284.6081861,363.33484626)(284.18673395,362.31730038)(284.18673395,361.25644889)
\curveto(284.18673395,360.1955974)(284.6081861,359.17805153)(285.35827066,358.42791694)
\curveto(286.10835387,357.67778102)(287.12583007,357.25629999)(288.18660891,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,357.25629999)
\curveto(289.24738775,357.25629999)(290.26486394,357.67778102)(291.01494716,358.42791694)
\curveto(291.76503171,359.17805153)(292.18648387,360.1955974)(292.18648387,361.25644889)
\curveto(292.18648387,362.31730038)(291.76503171,363.33484626)(291.01494716,364.08498085)
\curveto(290.26486394,364.83511677)(289.24738775,365.25659779)(288.18660891,365.25659779)
\curveto(287.12583007,365.25659779)(286.10835387,364.83511677)(285.35827066,364.08498085)
\curveto(284.6081861,363.33484626)(284.18673395,362.31730038)(284.18673395,361.25644889)
\curveto(284.18673395,360.1955974)(284.6081861,359.17805153)(285.35827066,358.42791694)
\curveto(286.10835387,357.67778102)(287.12583007,357.25629999)(288.18660891,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,300.23599918)
\curveto(375.58648559,300.23599918)(376.60396178,300.6574802)(377.354045,301.40761612)
\curveto(378.10412955,302.15775071)(378.52558171,303.17529659)(378.52558171,304.23614808)
\curveto(378.52558171,305.29699957)(378.10412955,306.31454544)(377.354045,307.06468003)
\curveto(376.60396178,307.81481596)(375.58648559,308.23629698)(374.52570675,308.23629698)
\curveto(373.46492791,308.23629698)(372.44745172,307.81481596)(371.6973685,307.06468003)
\curveto(370.94728395,306.31454544)(370.52583179,305.29699957)(370.52583179,304.23614808)
\curveto(370.52583179,303.17529659)(370.94728395,302.15775071)(371.6973685,301.40761612)
\curveto(372.44745172,300.6574802)(373.46492791,300.23599918)(374.52570675,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,300.23599918)
\curveto(375.58648559,300.23599918)(376.60396178,300.6574802)(377.354045,301.40761612)
\curveto(378.10412955,302.15775071)(378.52558171,303.17529659)(378.52558171,304.23614808)
\curveto(378.52558171,305.29699957)(378.10412955,306.31454544)(377.354045,307.06468003)
\curveto(376.60396178,307.81481596)(375.58648559,308.23629698)(374.52570675,308.23629698)
\curveto(373.46492791,308.23629698)(372.44745172,307.81481596)(371.6973685,307.06468003)
\curveto(370.94728395,306.31454544)(370.52583179,305.29699957)(370.52583179,304.23614808)
\curveto(370.52583179,303.17529659)(370.94728395,302.15775071)(371.6973685,301.40761612)
\curveto(372.44745172,300.6574802)(373.46492791,300.23599918)(374.52570675,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,311.64005934)
\curveto(114.94011294,311.64005934)(115.95758913,312.06154036)(116.70767235,312.81167628)
\curveto(117.4577569,313.56181087)(117.87920906,314.57935675)(117.87920906,315.64020824)
\curveto(117.87920906,316.70105973)(117.4577569,317.71860561)(116.70767235,318.4687402)
\curveto(115.95758913,319.21887612)(114.94011294,319.64035714)(113.8793341,319.64035714)
\curveto(112.81855526,319.64035714)(111.80107907,319.21887612)(111.05099585,318.4687402)
\curveto(110.3009113,317.71860561)(109.87945914,316.70105973)(109.87945914,315.64020824)
\curveto(109.87945914,314.57935675)(110.3009113,313.56181087)(111.05099585,312.81167628)
\curveto(111.80107907,312.06154036)(112.81855526,311.64005934)(113.8793341,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,311.64005934)
\curveto(114.94011294,311.64005934)(115.95758913,312.06154036)(116.70767235,312.81167628)
\curveto(117.4577569,313.56181087)(117.87920906,314.57935675)(117.87920906,315.64020824)
\curveto(117.87920906,316.70105973)(117.4577569,317.71860561)(116.70767235,318.4687402)
\curveto(115.95758913,319.21887612)(114.94011294,319.64035714)(113.8793341,319.64035714)
\curveto(112.81855526,319.64035714)(111.80107907,319.21887612)(111.05099585,318.4687402)
\curveto(110.3009113,317.71860561)(109.87945914,316.70105973)(109.87945914,315.64020824)
\curveto(109.87945914,314.57935675)(110.3009113,313.56181087)(111.05099585,312.81167628)
\curveto(111.80107907,312.06154036)(112.81855526,311.64005934)(113.8793341,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,117.77101622)
\curveto(321.82819704,117.77101622)(322.84567324,118.19249724)(323.59575645,118.94263316)
\curveto(324.34584101,119.69276775)(324.76729316,120.71031363)(324.76729316,121.77116512)
\curveto(324.76729316,122.83201661)(324.34584101,123.84956248)(323.59575645,124.59969707)
\curveto(322.84567324,125.349833)(321.82819704,125.77131402)(320.7674182,125.77131402)
\curveto(319.70663936,125.77131402)(318.68916317,125.349833)(317.93907995,124.59969707)
\curveto(317.1889954,123.84956248)(316.76754324,122.83201661)(316.76754324,121.77116512)
\curveto(316.76754324,120.71031363)(317.1889954,119.69276775)(317.93907995,118.94263316)
\curveto(318.68916317,118.19249724)(319.70663936,117.77101622)(320.7674182,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,117.77101622)
\curveto(321.82819704,117.77101622)(322.84567324,118.19249724)(323.59575645,118.94263316)
\curveto(324.34584101,119.69276775)(324.76729316,120.71031363)(324.76729316,121.77116512)
\curveto(324.76729316,122.83201661)(324.34584101,123.84956248)(323.59575645,124.59969707)
\curveto(322.84567324,125.349833)(321.82819704,125.77131402)(320.7674182,125.77131402)
\curveto(319.70663936,125.77131402)(318.68916317,125.349833)(317.93907995,124.59969707)
\curveto(317.1889954,123.84956248)(316.76754324,122.83201661)(316.76754324,121.77116512)
\curveto(316.76754324,120.71031363)(317.1889954,119.69276775)(317.93907995,118.94263316)
\curveto(318.68916317,118.19249724)(319.70663936,117.77101622)(320.7674182,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,252.99060852)
\curveto(184.98882648,252.99060852)(186.00630267,253.41208955)(186.75638589,254.16222547)
\curveto(187.50647044,254.91236006)(187.9279226,255.92990594)(187.9279226,256.99075742)
\curveto(187.9279226,258.05160891)(187.50647044,259.06915479)(186.75638589,259.81928938)
\curveto(186.00630267,260.5694253)(184.98882648,260.99090633)(183.92804764,260.99090633)
\curveto(182.8672688,260.99090633)(181.84979261,260.5694253)(181.09970939,259.81928938)
\curveto(180.34962484,259.06915479)(179.92817268,258.05160891)(179.92817268,256.99075742)
\curveto(179.92817268,255.92990594)(180.34962484,254.91236006)(181.09970939,254.16222547)
\curveto(181.84979261,253.41208955)(182.8672688,252.99060852)(183.92804764,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,252.99060852)
\curveto(184.98882648,252.99060852)(186.00630267,253.41208955)(186.75638589,254.16222547)
\curveto(187.50647044,254.91236006)(187.9279226,255.92990594)(187.9279226,256.99075742)
\curveto(187.9279226,258.05160891)(187.50647044,259.06915479)(186.75638589,259.81928938)
\curveto(186.00630267,260.5694253)(184.98882648,260.99090633)(183.92804764,260.99090633)
\curveto(182.8672688,260.99090633)(181.84979261,260.5694253)(181.09970939,259.81928938)
\curveto(180.34962484,259.06915479)(179.92817268,258.05160891)(179.92817268,256.99075742)
\curveto(179.92817268,255.92990594)(180.34962484,254.91236006)(181.09970939,254.16222547)
\curveto(181.84979261,253.41208955)(182.8672688,252.99060852)(183.92804764,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,223.66586786)
\curveto(354.40896565,223.66586786)(355.42644184,224.08734888)(356.17652506,224.8374848)
\curveto(356.92660961,225.58761939)(357.34806177,226.60516527)(357.34806177,227.66601676)
\curveto(357.34806177,228.72686825)(356.92660961,229.74441412)(356.17652506,230.49454871)
\curveto(355.42644184,231.24468464)(354.40896565,231.66616566)(353.34818681,231.66616566)
\curveto(352.28740797,231.66616566)(351.26993178,231.24468464)(350.51984856,230.49454871)
\curveto(349.76976401,229.74441412)(349.34831185,228.72686825)(349.34831185,227.66601676)
\curveto(349.34831185,226.60516527)(349.76976401,225.58761939)(350.51984856,224.8374848)
\curveto(351.26993178,224.08734888)(352.28740797,223.66586786)(353.34818681,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,223.66586786)
\curveto(354.40896565,223.66586786)(355.42644184,224.08734888)(356.17652506,224.8374848)
\curveto(356.92660961,225.58761939)(357.34806177,226.60516527)(357.34806177,227.66601676)
\curveto(357.34806177,228.72686825)(356.92660961,229.74441412)(356.17652506,230.49454871)
\curveto(355.42644184,231.24468464)(354.40896565,231.66616566)(353.34818681,231.66616566)
\curveto(352.28740797,231.66616566)(351.26993178,231.24468464)(350.51984856,230.49454871)
\curveto(349.76976401,229.74441412)(349.34831185,228.72686825)(349.34831185,227.66601676)
\curveto(349.34831185,226.60516527)(349.76976401,225.58761939)(350.51984856,224.8374848)
\curveto(351.26993178,224.08734888)(352.28740797,223.66586786)(353.34818681,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,86.81716624)
\curveto(299.02161833,86.81716624)(300.03909452,87.23864726)(300.78917774,87.98878319)
\curveto(301.53926229,88.73891778)(301.96071445,89.75646365)(301.96071445,90.81731514)
\curveto(301.96071445,91.87816663)(301.53926229,92.89571251)(300.78917774,93.6458471)
\curveto(300.03909452,94.39598302)(299.02161833,94.81746404)(297.96083949,94.81746404)
\curveto(296.90006065,94.81746404)(295.88258446,94.39598302)(295.13250124,93.6458471)
\curveto(294.38241669,92.89571251)(293.96096453,91.87816663)(293.96096453,90.81731514)
\curveto(293.96096453,89.75646365)(294.38241669,88.73891778)(295.13250124,87.98878319)
\curveto(295.88258446,87.23864726)(296.90006065,86.81716624)(297.96083949,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,86.81716624)
\curveto(299.02161833,86.81716624)(300.03909452,87.23864726)(300.78917774,87.98878319)
\curveto(301.53926229,88.73891778)(301.96071445,89.75646365)(301.96071445,90.81731514)
\curveto(301.96071445,91.87816663)(301.53926229,92.89571251)(300.78917774,93.6458471)
\curveto(300.03909452,94.39598302)(299.02161833,94.81746404)(297.96083949,94.81746404)
\curveto(296.90006065,94.81746404)(295.88258446,94.39598302)(295.13250124,93.6458471)
\curveto(294.38241669,92.89571251)(293.96096453,91.87816663)(293.96096453,90.81731514)
\curveto(293.96096453,89.75646365)(294.38241669,88.73891778)(295.13250124,87.98878319)
\curveto(295.88258446,87.23864726)(296.90006065,86.81716624)(297.96083949,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,350.7397)
\curveto(378.84456245,350.7397)(379.86203864,351.16118102)(380.61212186,351.91131694)
\curveto(381.36220641,352.66145153)(381.78365857,353.67899741)(381.78365857,354.7398489)
\curveto(381.78365857,355.80070039)(381.36220641,356.81824627)(380.61212186,357.56838085)
\curveto(379.86203864,358.31851678)(378.84456245,358.7399978)(377.78378361,358.7399978)
\curveto(376.72300477,358.7399978)(375.70552858,358.31851678)(374.95544536,357.56838085)
\curveto(374.20536081,356.81824627)(373.78390865,355.80070039)(373.78390865,354.7398489)
\curveto(373.78390865,353.67899741)(374.20536081,352.66145153)(374.95544536,351.91131694)
\curveto(375.70552858,351.16118102)(376.72300477,350.7397)(377.78378361,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,350.7397)
\curveto(378.84456245,350.7397)(379.86203864,351.16118102)(380.61212186,351.91131694)
\curveto(381.36220641,352.66145153)(381.78365857,353.67899741)(381.78365857,354.7398489)
\curveto(381.78365857,355.80070039)(381.36220641,356.81824627)(380.61212186,357.56838085)
\curveto(379.86203864,358.31851678)(378.84456245,358.7399978)(377.78378361,358.7399978)
\curveto(376.72300477,358.7399978)(375.70552858,358.31851678)(374.95544536,357.56838085)
\curveto(374.20536081,356.81824627)(373.78390865,355.80070039)(373.78390865,354.7398489)
\curveto(373.78390865,353.67899741)(374.20536081,352.66145153)(374.95544536,351.91131694)
\curveto(375.70552858,351.16118102)(376.72300477,350.7397)(377.78378361,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,251.36145853)
\curveto(127.97242038,251.36145853)(128.98989657,251.78293955)(129.73997979,252.53307547)
\curveto(130.49006434,253.28321006)(130.9115165,254.30075594)(130.9115165,255.36160743)
\curveto(130.9115165,256.42245891)(130.49006434,257.44000479)(129.73997979,258.19013938)
\curveto(128.98989657,258.9402753)(127.97242038,259.36175633)(126.91164154,259.36175633)
\curveto(125.8508627,259.36175633)(124.83338651,258.9402753)(124.08330329,258.19013938)
\curveto(123.33321874,257.44000479)(122.91176658,256.42245891)(122.91176658,255.36160743)
\curveto(122.91176658,254.30075594)(123.33321874,253.28321006)(124.08330329,252.53307547)
\curveto(124.83338651,251.78293955)(125.8508627,251.36145853)(126.91164154,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,251.36145853)
\curveto(127.97242038,251.36145853)(128.98989657,251.78293955)(129.73997979,252.53307547)
\curveto(130.49006434,253.28321006)(130.9115165,254.30075594)(130.9115165,255.36160743)
\curveto(130.9115165,256.42245891)(130.49006434,257.44000479)(129.73997979,258.19013938)
\curveto(128.98989657,258.9402753)(127.97242038,259.36175633)(126.91164154,259.36175633)
\curveto(125.8508627,259.36175633)(124.83338651,258.9402753)(124.08330329,258.19013938)
\curveto(123.33321874,257.44000479)(122.91176658,256.42245891)(122.91176658,255.36160743)
\curveto(122.91176658,254.30075594)(123.33321874,253.28321006)(124.08330329,252.53307547)
\curveto(124.83338651,251.78293955)(125.8508627,251.36145853)(126.91164154,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,54.23412558)
\curveto(396.76400553,54.23412558)(397.78148172,54.6556066)(398.53156494,55.40574252)
\curveto(399.28164949,56.15587711)(399.70310165,57.17342299)(399.70310165,58.23427448)
\curveto(399.70310165,59.29512597)(399.28164949,60.31267184)(398.53156494,61.06280643)
\curveto(397.78148172,61.81294236)(396.76400553,62.23442338)(395.70322669,62.23442338)
\curveto(394.64244785,62.23442338)(393.62497166,61.81294236)(392.87488844,61.06280643)
\curveto(392.12480389,60.31267184)(391.70335173,59.29512597)(391.70335173,58.23427448)
\curveto(391.70335173,57.17342299)(392.12480389,56.15587711)(392.87488844,55.40574252)
\curveto(393.62497166,54.6556066)(394.64244785,54.23412558)(395.70322669,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,54.23412558)
\curveto(396.76400553,54.23412558)(397.78148172,54.6556066)(398.53156494,55.40574252)
\curveto(399.28164949,56.15587711)(399.70310165,57.17342299)(399.70310165,58.23427448)
\curveto(399.70310165,59.29512597)(399.28164949,60.31267184)(398.53156494,61.06280643)
\curveto(397.78148172,61.81294236)(396.76400553,62.23442338)(395.70322669,62.23442338)
\curveto(394.64244785,62.23442338)(393.62497166,61.81294236)(392.87488844,61.06280643)
\curveto(392.12480389,60.31267184)(391.70335173,59.29512597)(391.70335173,58.23427448)
\curveto(391.70335173,57.17342299)(392.12480389,56.15587711)(392.87488844,55.40574252)
\curveto(393.62497166,54.6556066)(394.64244785,54.23412558)(395.70322669,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,98.22119589)
\curveto(269.69890624,98.22119589)(270.71638243,98.64267691)(271.46646565,99.39281283)
\curveto(272.2165502,100.14294742)(272.63800236,101.1604933)(272.63800236,102.22134479)
\curveto(272.63800236,103.28219628)(272.2165502,104.29974215)(271.46646565,105.04987674)
\curveto(270.71638243,105.80001267)(269.69890624,106.22149369)(268.6381274,106.22149369)
\curveto(267.57734856,106.22149369)(266.55987237,105.80001267)(265.80978915,105.04987674)
\curveto(265.0597046,104.29974215)(264.63825244,103.28219628)(264.63825244,102.22134479)
\curveto(264.63825244,101.1604933)(265.0597046,100.14294742)(265.80978915,99.39281283)
\curveto(266.55987237,98.64267691)(267.57734856,98.22119589)(268.6381274,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,98.22119589)
\curveto(269.69890624,98.22119589)(270.71638243,98.64267691)(271.46646565,99.39281283)
\curveto(272.2165502,100.14294742)(272.63800236,101.1604933)(272.63800236,102.22134479)
\curveto(272.63800236,103.28219628)(272.2165502,104.29974215)(271.46646565,105.04987674)
\curveto(270.71638243,105.80001267)(269.69890624,106.22149369)(268.6381274,106.22149369)
\curveto(267.57734856,106.22149369)(266.55987237,105.80001267)(265.80978915,105.04987674)
\curveto(265.0597046,104.29974215)(264.63825244,103.28219628)(264.63825244,102.22134479)
\curveto(264.63825244,101.1604933)(265.0597046,100.14294742)(265.80978915,99.39281283)
\curveto(266.55987237,98.64267691)(267.57734856,98.22119589)(268.6381274,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,91.70459589)
\curveto(315.31200263,91.70459589)(316.32947882,92.12607691)(317.07956204,92.87621284)
\curveto(317.8296466,93.62634743)(318.25109875,94.6438933)(318.25109875,95.70474479)
\curveto(318.25109875,96.76559628)(317.8296466,97.78314216)(317.07956204,98.53327675)
\curveto(316.32947882,99.28341267)(315.31200263,99.70489369)(314.25122379,99.70489369)
\curveto(313.19044495,99.70489369)(312.17296876,99.28341267)(311.42288554,98.53327675)
\curveto(310.67280099,97.78314216)(310.25134883,96.76559628)(310.25134883,95.70474479)
\curveto(310.25134883,94.6438933)(310.67280099,93.62634743)(311.42288554,92.87621284)
\curveto(312.17296876,92.12607691)(313.19044495,91.70459589)(314.25122379,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,91.70459589)
\curveto(315.31200263,91.70459589)(316.32947882,92.12607691)(317.07956204,92.87621284)
\curveto(317.8296466,93.62634743)(318.25109875,94.6438933)(318.25109875,95.70474479)
\curveto(318.25109875,96.76559628)(317.8296466,97.78314216)(317.07956204,98.53327675)
\curveto(316.32947882,99.28341267)(315.31200263,99.70489369)(314.25122379,99.70489369)
\curveto(313.19044495,99.70489369)(312.17296876,99.28341267)(311.42288554,98.53327675)
\curveto(310.67280099,97.78314216)(310.25134883,96.76559628)(310.25134883,95.70474479)
\curveto(310.25134883,94.6438933)(310.67280099,93.62634743)(311.42288554,92.87621284)
\curveto(312.17296876,92.12607691)(313.19044495,91.70459589)(314.25122379,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,357.25629999)
\curveto(188.24690334,357.25629999)(189.26437953,357.67778102)(190.01446275,358.42791694)
\curveto(190.7645473,359.17805153)(191.18599946,360.1955974)(191.18599946,361.25644889)
\curveto(191.18599946,362.31730038)(190.7645473,363.33484626)(190.01446275,364.08498085)
\curveto(189.26437953,364.83511677)(188.24690334,365.25659779)(187.1861245,365.25659779)
\curveto(186.12534566,365.25659779)(185.10786947,364.83511677)(184.35778625,364.08498085)
\curveto(183.6077017,363.33484626)(183.18624954,362.31730038)(183.18624954,361.25644889)
\curveto(183.18624954,360.1955974)(183.6077017,359.17805153)(184.35778625,358.42791694)
\curveto(185.10786947,357.67778102)(186.12534566,357.25629999)(187.1861245,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,357.25629999)
\curveto(188.24690334,357.25629999)(189.26437953,357.67778102)(190.01446275,358.42791694)
\curveto(190.7645473,359.17805153)(191.18599946,360.1955974)(191.18599946,361.25644889)
\curveto(191.18599946,362.31730038)(190.7645473,363.33484626)(190.01446275,364.08498085)
\curveto(189.26437953,364.83511677)(188.24690334,365.25659779)(187.1861245,365.25659779)
\curveto(186.12534566,365.25659779)(185.10786947,364.83511677)(184.35778625,364.08498085)
\curveto(183.6077017,363.33484626)(183.18624954,362.31730038)(183.18624954,361.25644889)
\curveto(183.18624954,360.1955974)(183.6077017,359.17805153)(184.35778625,358.42791694)
\curveto(185.10786947,357.67778102)(186.12534566,357.25629999)(187.1861245,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,77.04222556)
\curveto(227.34386636,77.04222556)(228.36134255,77.46370658)(229.11142577,78.2138425)
\curveto(229.86151032,78.96397709)(230.28296248,79.98152297)(230.28296248,81.04237446)
\curveto(230.28296248,82.10322595)(229.86151032,83.12077183)(229.11142577,83.87090641)
\curveto(228.36134255,84.62104234)(227.34386636,85.04252336)(226.28308752,85.04252336)
\curveto(225.22230868,85.04252336)(224.20483249,84.62104234)(223.45474927,83.87090641)
\curveto(222.70466472,83.12077183)(222.28321256,82.10322595)(222.28321256,81.04237446)
\curveto(222.28321256,79.98152297)(222.70466472,78.96397709)(223.45474927,78.2138425)
\curveto(224.20483249,77.46370658)(225.22230868,77.04222556)(226.28308752,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,77.04222556)
\curveto(227.34386636,77.04222556)(228.36134255,77.46370658)(229.11142577,78.2138425)
\curveto(229.86151032,78.96397709)(230.28296248,79.98152297)(230.28296248,81.04237446)
\curveto(230.28296248,82.10322595)(229.86151032,83.12077183)(229.11142577,83.87090641)
\curveto(228.36134255,84.62104234)(227.34386636,85.04252336)(226.28308752,85.04252336)
\curveto(225.22230868,85.04252336)(224.20483249,84.62104234)(223.45474927,83.87090641)
\curveto(222.70466472,83.12077183)(222.28321256,82.10322595)(222.28321256,81.04237446)
\curveto(222.28321256,79.98152297)(222.70466472,78.96397709)(223.45474927,78.2138425)
\curveto(224.20483249,77.46370658)(225.22230868,77.04222556)(226.28308752,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,371.91867033)
\curveto(116.56915137,371.91867033)(117.58662756,372.34015135)(118.33671078,373.09028727)
\curveto(119.08679533,373.84042186)(119.50824749,374.85796774)(119.50824749,375.91881923)
\curveto(119.50824749,376.97967072)(119.08679533,377.99721659)(118.33671078,378.74735118)
\curveto(117.58662756,379.49748711)(116.56915137,379.91896813)(115.50837253,379.91896813)
\curveto(114.44759369,379.91896813)(113.4301175,379.49748711)(112.68003428,378.74735118)
\curveto(111.92994973,377.99721659)(111.50849757,376.97967072)(111.50849757,375.91881923)
\curveto(111.50849757,374.85796774)(111.92994973,373.84042186)(112.68003428,373.09028727)
\curveto(113.4301175,372.34015135)(114.44759369,371.91867033)(115.50837253,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,371.91867033)
\curveto(116.56915137,371.91867033)(117.58662756,372.34015135)(118.33671078,373.09028727)
\curveto(119.08679533,373.84042186)(119.50824749,374.85796774)(119.50824749,375.91881923)
\curveto(119.50824749,376.97967072)(119.08679533,377.99721659)(118.33671078,378.74735118)
\curveto(117.58662756,379.49748711)(116.56915137,379.91896813)(115.50837253,379.91896813)
\curveto(114.44759369,379.91896813)(113.4301175,379.49748711)(112.68003428,378.74735118)
\curveto(111.92994973,377.99721659)(111.50849757,376.97967072)(111.50849757,375.91881923)
\curveto(111.50849757,374.85796774)(111.92994973,373.84042186)(112.68003428,373.09028727)
\curveto(113.4301175,372.34015135)(114.44759369,371.91867033)(115.50837253,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,114.51271622)
\curveto(225.71482793,114.51271622)(226.73230412,114.93419724)(227.48238734,115.68433316)
\curveto(228.23247189,116.43446775)(228.65392405,117.45201363)(228.65392405,118.51286512)
\curveto(228.65392405,119.57371661)(228.23247189,120.59126249)(227.48238734,121.34139707)
\curveto(226.73230412,122.091533)(225.71482793,122.51301402)(224.65404909,122.51301402)
\curveto(223.59327025,122.51301402)(222.57579406,122.091533)(221.82571084,121.34139707)
\curveto(221.07562629,120.59126249)(220.65417413,119.57371661)(220.65417413,118.51286512)
\curveto(220.65417413,117.45201363)(221.07562629,116.43446775)(221.82571084,115.68433316)
\curveto(222.57579406,114.93419724)(223.59327025,114.51271622)(224.65404909,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,114.51271622)
\curveto(225.71482793,114.51271622)(226.73230412,114.93419724)(227.48238734,115.68433316)
\curveto(228.23247189,116.43446775)(228.65392405,117.45201363)(228.65392405,118.51286512)
\curveto(228.65392405,119.57371661)(228.23247189,120.59126249)(227.48238734,121.34139707)
\curveto(226.73230412,122.091533)(225.71482793,122.51301402)(224.65404909,122.51301402)
\curveto(223.59327025,122.51301402)(222.57579406,122.091533)(221.82571084,121.34139707)
\curveto(221.07562629,120.59126249)(220.65417413,119.57371661)(220.65417413,118.51286512)
\curveto(220.65417413,117.45201363)(221.07562629,116.43446775)(221.82571084,115.68433316)
\curveto(222.57579406,114.93419724)(223.59327025,114.51271622)(224.65404909,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,174.79132721)
\curveto(88.87546754,174.79132721)(89.89294373,175.21280823)(90.64302695,175.96294415)
\curveto(91.3931115,176.71307874)(91.81456366,177.73062462)(91.81456366,178.79147611)
\curveto(91.81456366,179.8523276)(91.3931115,180.86987347)(90.64302695,181.62000806)
\curveto(89.89294373,182.37014399)(88.87546754,182.79162501)(87.8146887,182.79162501)
\curveto(86.75390986,182.79162501)(85.73643366,182.37014399)(84.98635045,181.62000806)
\curveto(84.23626589,180.86987347)(83.81481374,179.8523276)(83.81481374,178.79147611)
\curveto(83.81481374,177.73062462)(84.23626589,176.71307874)(84.98635045,175.96294415)
\curveto(85.73643366,175.21280823)(86.75390986,174.79132721)(87.8146887,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,174.79132721)
\curveto(88.87546754,174.79132721)(89.89294373,175.21280823)(90.64302695,175.96294415)
\curveto(91.3931115,176.71307874)(91.81456366,177.73062462)(91.81456366,178.79147611)
\curveto(91.81456366,179.8523276)(91.3931115,180.86987347)(90.64302695,181.62000806)
\curveto(89.89294373,182.37014399)(88.87546754,182.79162501)(87.8146887,182.79162501)
\curveto(86.75390986,182.79162501)(85.73643366,182.37014399)(84.98635045,181.62000806)
\curveto(84.23626589,180.86987347)(83.81481374,179.8523276)(83.81481374,178.79147611)
\curveto(83.81481374,177.73062462)(84.23626589,176.71307874)(84.98635045,175.96294415)
\curveto(85.73643366,175.21280823)(86.75390986,174.79132721)(87.8146887,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,205.74521787)
\curveto(88.87546754,205.74521787)(89.89294373,206.16669889)(90.64302695,206.91683482)
\curveto(91.3931115,207.66696941)(91.81456366,208.68451528)(91.81456366,209.74536677)
\curveto(91.81456366,210.80621826)(91.3931115,211.82376414)(90.64302695,212.57389873)
\curveto(89.89294373,213.32403465)(88.87546754,213.74551567)(87.8146887,213.74551567)
\curveto(86.75390986,213.74551567)(85.73643366,213.32403465)(84.98635045,212.57389873)
\curveto(84.23626589,211.82376414)(83.81481374,210.80621826)(83.81481374,209.74536677)
\curveto(83.81481374,208.68451528)(84.23626589,207.66696941)(84.98635045,206.91683482)
\curveto(85.73643366,206.16669889)(86.75390986,205.74521787)(87.8146887,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,205.74521787)
\curveto(88.87546754,205.74521787)(89.89294373,206.16669889)(90.64302695,206.91683482)
\curveto(91.3931115,207.66696941)(91.81456366,208.68451528)(91.81456366,209.74536677)
\curveto(91.81456366,210.80621826)(91.3931115,211.82376414)(90.64302695,212.57389873)
\curveto(89.89294373,213.32403465)(88.87546754,213.74551567)(87.8146887,213.74551567)
\curveto(86.75390986,213.74551567)(85.73643366,213.32403465)(84.98635045,212.57389873)
\curveto(84.23626589,211.82376414)(83.81481374,210.80621826)(83.81481374,209.74536677)
\curveto(83.81481374,208.68451528)(84.23626589,207.66696941)(84.98635045,206.91683482)
\curveto(85.73643366,206.16669889)(86.75390986,205.74521787)(87.8146887,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,334.44817967)
\curveto(123.08530509,334.44817967)(124.10278128,334.86966069)(124.8528645,335.61979661)
\curveto(125.60294905,336.3699312)(126.02440121,337.38747708)(126.02440121,338.44832857)
\curveto(126.02440121,339.50918006)(125.60294905,340.52672593)(124.8528645,341.27686052)
\curveto(124.10278128,342.02699645)(123.08530509,342.44847747)(122.02452625,342.44847747)
\curveto(120.96374741,342.44847747)(119.94627122,342.02699645)(119.196188,341.27686052)
\curveto(118.44610345,340.52672593)(118.02465129,339.50918006)(118.02465129,338.44832857)
\curveto(118.02465129,337.38747708)(118.44610345,336.3699312)(119.196188,335.61979661)
\curveto(119.94627122,334.86966069)(120.96374741,334.44817967)(122.02452625,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,334.44817967)
\curveto(123.08530509,334.44817967)(124.10278128,334.86966069)(124.8528645,335.61979661)
\curveto(125.60294905,336.3699312)(126.02440121,337.38747708)(126.02440121,338.44832857)
\curveto(126.02440121,339.50918006)(125.60294905,340.52672593)(124.8528645,341.27686052)
\curveto(124.10278128,342.02699645)(123.08530509,342.44847747)(122.02452625,342.44847747)
\curveto(120.96374741,342.44847747)(119.94627122,342.02699645)(119.196188,341.27686052)
\curveto(118.44610345,340.52672593)(118.02465129,339.50918006)(118.02465129,338.44832857)
\curveto(118.02465129,337.38747708)(118.44610345,336.3699312)(119.196188,335.61979661)
\curveto(119.94627122,334.86966069)(120.96374741,334.44817967)(122.02452625,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,310.01090934)
\curveto(233.86002008,310.01090934)(234.87749627,310.43239036)(235.62757949,311.18252629)
\curveto(236.37766404,311.93266088)(236.7991162,312.95020675)(236.7991162,314.01105824)
\curveto(236.7991162,315.07190973)(236.37766404,316.08945561)(235.62757949,316.8395902)
\curveto(234.87749627,317.58972612)(233.86002008,318.01120714)(232.79924124,318.01120714)
\curveto(231.7384624,318.01120714)(230.72098621,317.58972612)(229.97090299,316.8395902)
\curveto(229.22081844,316.08945561)(228.79936628,315.07190973)(228.79936628,314.01105824)
\curveto(228.79936628,312.95020675)(229.22081844,311.93266088)(229.97090299,311.18252629)
\curveto(230.72098621,310.43239036)(231.7384624,310.01090934)(232.79924124,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,310.01090934)
\curveto(233.86002008,310.01090934)(234.87749627,310.43239036)(235.62757949,311.18252629)
\curveto(236.37766404,311.93266088)(236.7991162,312.95020675)(236.7991162,314.01105824)
\curveto(236.7991162,315.07190973)(236.37766404,316.08945561)(235.62757949,316.8395902)
\curveto(234.87749627,317.58972612)(233.86002008,318.01120714)(232.79924124,318.01120714)
\curveto(231.7384624,318.01120714)(230.72098621,317.58972612)(229.97090299,316.8395902)
\curveto(229.22081844,316.08945561)(228.79936628,315.07190973)(228.79936628,314.01105824)
\curveto(228.79936628,312.95020675)(229.22081844,311.93266088)(229.97090299,311.18252629)
\curveto(230.72098621,310.43239036)(231.7384624,310.01090934)(232.79924124,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,156.87065688)
\curveto(261.55369374,156.87065688)(262.57116993,157.2921379)(263.32125315,158.04227382)
\curveto(264.0713377,158.79240841)(264.49278986,159.80995429)(264.49278986,160.87080578)
\curveto(264.49278986,161.93165726)(264.0713377,162.94920314)(263.32125315,163.69933773)
\curveto(262.57116993,164.44947365)(261.55369374,164.87095468)(260.4929149,164.87095468)
\curveto(259.43213606,164.87095468)(258.41465987,164.44947365)(257.66457665,163.69933773)
\curveto(256.9144921,162.94920314)(256.49303994,161.93165726)(256.49303994,160.87080578)
\curveto(256.49303994,159.80995429)(256.9144921,158.79240841)(257.66457665,158.04227382)
\curveto(258.41465987,157.2921379)(259.43213606,156.87065688)(260.4929149,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,156.87065688)
\curveto(261.55369374,156.87065688)(262.57116993,157.2921379)(263.32125315,158.04227382)
\curveto(264.0713377,158.79240841)(264.49278986,159.80995429)(264.49278986,160.87080578)
\curveto(264.49278986,161.93165726)(264.0713377,162.94920314)(263.32125315,163.69933773)
\curveto(262.57116993,164.44947365)(261.55369374,164.87095468)(260.4929149,164.87095468)
\curveto(259.43213606,164.87095468)(258.41465987,164.44947365)(257.66457665,163.69933773)
\curveto(256.9144921,162.94920314)(256.49303994,161.93165726)(256.49303994,160.87080578)
\curveto(256.49303994,159.80995429)(256.9144921,158.79240841)(257.66457665,158.04227382)
\curveto(258.41465987,157.2921379)(259.43213606,156.87065688)(260.4929149,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,220.40756786)
\curveto(372.32840873,220.40756786)(373.34588492,220.82904888)(374.09596814,221.5791848)
\curveto(374.84605269,222.32931939)(375.26750485,223.34686527)(375.26750485,224.40771676)
\curveto(375.26750485,225.46856825)(374.84605269,226.48611413)(374.09596814,227.23624872)
\curveto(373.34588492,227.98638464)(372.32840873,228.40786566)(371.26762989,228.40786566)
\curveto(370.20685105,228.40786566)(369.18937486,227.98638464)(368.43929164,227.23624872)
\curveto(367.68920709,226.48611413)(367.26775493,225.46856825)(367.26775493,224.40771676)
\curveto(367.26775493,223.34686527)(367.68920709,222.32931939)(368.43929164,221.5791848)
\curveto(369.18937486,220.82904888)(370.20685105,220.40756786)(371.26762989,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,220.40756786)
\curveto(372.32840873,220.40756786)(373.34588492,220.82904888)(374.09596814,221.5791848)
\curveto(374.84605269,222.32931939)(375.26750485,223.34686527)(375.26750485,224.40771676)
\curveto(375.26750485,225.46856825)(374.84605269,226.48611413)(374.09596814,227.23624872)
\curveto(373.34588492,227.98638464)(372.32840873,228.40786566)(371.26762989,228.40786566)
\curveto(370.20685105,228.40786566)(369.18937486,227.98638464)(368.43929164,227.23624872)
\curveto(367.68920709,226.48611413)(367.26775493,225.46856825)(367.26775493,224.40771676)
\curveto(367.26775493,223.34686527)(367.68920709,222.32931939)(368.43929164,221.5791848)
\curveto(369.18937486,220.82904888)(370.20685105,220.40756786)(371.26762989,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,357.25629999)
\curveto(316.94106141,357.25629999)(317.9585376,357.67778102)(318.70862082,358.42791694)
\curveto(319.45870537,359.17805153)(319.88015753,360.1955974)(319.88015753,361.25644889)
\curveto(319.88015753,362.31730038)(319.45870537,363.33484626)(318.70862082,364.08498085)
\curveto(317.9585376,364.83511677)(316.94106141,365.25659779)(315.88028257,365.25659779)
\curveto(314.81950373,365.25659779)(313.80202754,364.83511677)(313.05194432,364.08498085)
\curveto(312.30185977,363.33484626)(311.88040761,362.31730038)(311.88040761,361.25644889)
\curveto(311.88040761,360.1955974)(312.30185977,359.17805153)(313.05194432,358.42791694)
\curveto(313.80202754,357.67778102)(314.81950373,357.25629999)(315.88028257,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,357.25629999)
\curveto(316.94106141,357.25629999)(317.9585376,357.67778102)(318.70862082,358.42791694)
\curveto(319.45870537,359.17805153)(319.88015753,360.1955974)(319.88015753,361.25644889)
\curveto(319.88015753,362.31730038)(319.45870537,363.33484626)(318.70862082,364.08498085)
\curveto(317.9585376,364.83511677)(316.94106141,365.25659779)(315.88028257,365.25659779)
\curveto(314.81950373,365.25659779)(313.80202754,364.83511677)(313.05194432,364.08498085)
\curveto(312.30185977,363.33484626)(311.88040761,362.31730038)(311.88040761,361.25644889)
\curveto(311.88040761,360.1955974)(312.30185977,359.17805153)(313.05194432,358.42791694)
\curveto(313.80202754,357.67778102)(314.81950373,357.25629999)(315.88028257,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,357.25629999)
\curveto(310.42490769,357.25629999)(311.44238388,357.67778102)(312.1924671,358.42791694)
\curveto(312.94255165,359.17805153)(313.36400381,360.1955974)(313.36400381,361.25644889)
\curveto(313.36400381,362.31730038)(312.94255165,363.33484626)(312.1924671,364.08498085)
\curveto(311.44238388,364.83511677)(310.42490769,365.25659779)(309.36412885,365.25659779)
\curveto(308.30335001,365.25659779)(307.28587381,364.83511677)(306.5357906,364.08498085)
\curveto(305.78570604,363.33484626)(305.36425389,362.31730038)(305.36425389,361.25644889)
\curveto(305.36425389,360.1955974)(305.78570604,359.17805153)(306.5357906,358.42791694)
\curveto(307.28587381,357.67778102)(308.30335001,357.25629999)(309.36412885,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,357.25629999)
\curveto(310.42490769,357.25629999)(311.44238388,357.67778102)(312.1924671,358.42791694)
\curveto(312.94255165,359.17805153)(313.36400381,360.1955974)(313.36400381,361.25644889)
\curveto(313.36400381,362.31730038)(312.94255165,363.33484626)(312.1924671,364.08498085)
\curveto(311.44238388,364.83511677)(310.42490769,365.25659779)(309.36412885,365.25659779)
\curveto(308.30335001,365.25659779)(307.28587381,364.83511677)(306.5357906,364.08498085)
\curveto(305.78570604,363.33484626)(305.36425389,362.31730038)(305.36425389,361.25644889)
\curveto(305.36425389,360.1955974)(305.78570604,359.17805153)(306.5357906,358.42791694)
\curveto(307.28587381,357.67778102)(308.30335001,357.25629999)(309.36412885,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,298.60685935)
\curveto(364.18323692,298.60685935)(365.20071311,299.02834037)(365.95079633,299.7784763)
\curveto(366.70088088,300.52861089)(367.12233304,301.54615676)(367.12233304,302.60700825)
\curveto(367.12233304,303.66785974)(366.70088088,304.68540562)(365.95079633,305.43554021)
\curveto(365.20071311,306.18567613)(364.18323692,306.60715715)(363.12245808,306.60715715)
\curveto(362.06167924,306.60715715)(361.04420305,306.18567613)(360.29411983,305.43554021)
\curveto(359.54403528,304.68540562)(359.12258312,303.66785974)(359.12258312,302.60700825)
\curveto(359.12258312,301.54615676)(359.54403528,300.52861089)(360.29411983,299.7784763)
\curveto(361.04420305,299.02834037)(362.06167924,298.60685935)(363.12245808,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,298.60685935)
\curveto(364.18323692,298.60685935)(365.20071311,299.02834037)(365.95079633,299.7784763)
\curveto(366.70088088,300.52861089)(367.12233304,301.54615676)(367.12233304,302.60700825)
\curveto(367.12233304,303.66785974)(366.70088088,304.68540562)(365.95079633,305.43554021)
\curveto(365.20071311,306.18567613)(364.18323692,306.60715715)(363.12245808,306.60715715)
\curveto(362.06167924,306.60715715)(361.04420305,306.18567613)(360.29411983,305.43554021)
\curveto(359.54403528,304.68540562)(359.12258312,303.66785974)(359.12258312,302.60700825)
\curveto(359.12258312,301.54615676)(359.54403528,300.52861089)(360.29411983,299.7784763)
\curveto(361.04420305,299.02834037)(362.06167924,298.60685935)(363.12245808,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,230.1824882)
\curveto(246.89234787,230.1824882)(247.90982406,230.60396922)(248.65990728,231.35410514)
\curveto(249.40999183,232.10423973)(249.83144399,233.12178561)(249.83144399,234.1826371)
\curveto(249.83144399,235.24348859)(249.40999183,236.26103446)(248.65990728,237.01116905)
\curveto(247.90982406,237.76130498)(246.89234787,238.182786)(245.83156903,238.182786)
\curveto(244.77079019,238.182786)(243.753314,237.76130498)(243.00323078,237.01116905)
\curveto(242.25314623,236.26103446)(241.83169407,235.24348859)(241.83169407,234.1826371)
\curveto(241.83169407,233.12178561)(242.25314623,232.10423973)(243.00323078,231.35410514)
\curveto(243.753314,230.60396922)(244.77079019,230.1824882)(245.83156903,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,230.1824882)
\curveto(246.89234787,230.1824882)(247.90982406,230.60396922)(248.65990728,231.35410514)
\curveto(249.40999183,232.10423973)(249.83144399,233.12178561)(249.83144399,234.1826371)
\curveto(249.83144399,235.24348859)(249.40999183,236.26103446)(248.65990728,237.01116905)
\curveto(247.90982406,237.76130498)(246.89234787,238.182786)(245.83156903,238.182786)
\curveto(244.77079019,238.182786)(243.753314,237.76130498)(243.00323078,237.01116905)
\curveto(242.25314623,236.26103446)(241.83169407,235.24348859)(241.83169407,234.1826371)
\curveto(241.83169407,233.12178561)(242.25314623,232.10423973)(243.00323078,231.35410514)
\curveto(243.753314,230.60396922)(244.77079019,230.1824882)(245.83156903,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,78.6713959)
\curveto(232.23098165,78.6713959)(233.24845784,79.09287693)(233.99854106,79.84301285)
\curveto(234.74862561,80.59314744)(235.17007777,81.61069331)(235.17007777,82.6715448)
\curveto(235.17007777,83.73239629)(234.74862561,84.74994217)(233.99854106,85.50007676)
\curveto(233.24845784,86.25021268)(232.23098165,86.6716937)(231.17020281,86.6716937)
\curveto(230.10942397,86.6716937)(229.09194778,86.25021268)(228.34186456,85.50007676)
\curveto(227.59178001,84.74994217)(227.17032785,83.73239629)(227.17032785,82.6715448)
\curveto(227.17032785,81.61069331)(227.59178001,80.59314744)(228.34186456,79.84301285)
\curveto(229.09194778,79.09287693)(230.10942397,78.6713959)(231.17020281,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,78.6713959)
\curveto(232.23098165,78.6713959)(233.24845784,79.09287693)(233.99854106,79.84301285)
\curveto(234.74862561,80.59314744)(235.17007777,81.61069331)(235.17007777,82.6715448)
\curveto(235.17007777,83.73239629)(234.74862561,84.74994217)(233.99854106,85.50007676)
\curveto(233.24845784,86.25021268)(232.23098165,86.6716937)(231.17020281,86.6716937)
\curveto(230.10942397,86.6716937)(229.09194778,86.25021268)(228.34186456,85.50007676)
\curveto(227.59178001,84.74994217)(227.17032785,83.73239629)(227.17032785,82.6715448)
\curveto(227.17032785,81.61069331)(227.59178001,80.59314744)(228.34186456,79.84301285)
\curveto(229.09194778,79.09287693)(230.10942397,78.6713959)(231.17020281,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,148.72490688)
\curveto(282.73123402,148.72490688)(283.74871022,149.1463879)(284.49879344,149.89652383)
\curveto(285.24887799,150.64665842)(285.67033015,151.66420429)(285.67033015,152.72505578)
\curveto(285.67033015,153.78590727)(285.24887799,154.80345315)(284.49879344,155.55358774)
\curveto(283.74871022,156.30372366)(282.73123402,156.72520468)(281.67045518,156.72520468)
\curveto(280.60967635,156.72520468)(279.59220015,156.30372366)(278.84211693,155.55358774)
\curveto(278.09203238,154.80345315)(277.67058022,153.78590727)(277.67058022,152.72505578)
\curveto(277.67058022,151.66420429)(278.09203238,150.64665842)(278.84211693,149.89652383)
\curveto(279.59220015,149.1463879)(280.60967635,148.72490688)(281.67045518,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,148.72490688)
\curveto(282.73123402,148.72490688)(283.74871022,149.1463879)(284.49879344,149.89652383)
\curveto(285.24887799,150.64665842)(285.67033015,151.66420429)(285.67033015,152.72505578)
\curveto(285.67033015,153.78590727)(285.24887799,154.80345315)(284.49879344,155.55358774)
\curveto(283.74871022,156.30372366)(282.73123402,156.72520468)(281.67045518,156.72520468)
\curveto(280.60967635,156.72520468)(279.59220015,156.30372366)(278.84211693,155.55358774)
\curveto(278.09203238,154.80345315)(277.67058022,153.78590727)(277.67058022,152.72505578)
\curveto(277.67058022,151.66420429)(278.09203238,150.64665842)(278.84211693,149.89652383)
\curveto(279.59220015,149.1463879)(280.60967635,148.72490688)(281.67045518,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,106.36696623)
\curveto(212.68250014,106.36696623)(213.69997633,106.78844725)(214.45005955,107.53858317)
\curveto(215.2001441,108.28871776)(215.62159626,109.30626364)(215.62159626,110.36711513)
\curveto(215.62159626,111.42796662)(215.2001441,112.44551249)(214.45005955,113.19564708)
\curveto(213.69997633,113.945783)(212.68250014,114.36726403)(211.6217213,114.36726403)
\curveto(210.56094246,114.36726403)(209.54346627,113.945783)(208.79338305,113.19564708)
\curveto(208.0432985,112.44551249)(207.62184634,111.42796662)(207.62184634,110.36711513)
\curveto(207.62184634,109.30626364)(208.0432985,108.28871776)(208.79338305,107.53858317)
\curveto(209.54346627,106.78844725)(210.56094246,106.36696623)(211.6217213,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,106.36696623)
\curveto(212.68250014,106.36696623)(213.69997633,106.78844725)(214.45005955,107.53858317)
\curveto(215.2001441,108.28871776)(215.62159626,109.30626364)(215.62159626,110.36711513)
\curveto(215.62159626,111.42796662)(215.2001441,112.44551249)(214.45005955,113.19564708)
\curveto(213.69997633,113.945783)(212.68250014,114.36726403)(211.6217213,114.36726403)
\curveto(210.56094246,114.36726403)(209.54346627,113.945783)(208.79338305,113.19564708)
\curveto(208.0432985,112.44551249)(207.62184634,111.42796662)(207.62184634,110.36711513)
\curveto(207.62184634,109.30626364)(208.0432985,108.28871776)(208.79338305,107.53858317)
\curveto(209.54346627,106.78844725)(210.56094246,106.36696623)(211.6217213,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,57.49242557)
\curveto(196.39209549,57.49242557)(197.40957168,57.9139066)(198.1596549,58.66404252)
\curveto(198.90973945,59.41417711)(199.33119161,60.43172299)(199.33119161,61.49257448)
\curveto(199.33119161,62.55342596)(198.90973945,63.57097184)(198.1596549,64.32110643)
\curveto(197.40957168,65.07124235)(196.39209549,65.49272338)(195.33131665,65.49272338)
\curveto(194.27053781,65.49272338)(193.25306162,65.07124235)(192.5029784,64.32110643)
\curveto(191.75289385,63.57097184)(191.33144169,62.55342596)(191.33144169,61.49257448)
\curveto(191.33144169,60.43172299)(191.75289385,59.41417711)(192.5029784,58.66404252)
\curveto(193.25306162,57.9139066)(194.27053781,57.49242557)(195.33131665,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,57.49242557)
\curveto(196.39209549,57.49242557)(197.40957168,57.9139066)(198.1596549,58.66404252)
\curveto(198.90973945,59.41417711)(199.33119161,60.43172299)(199.33119161,61.49257448)
\curveto(199.33119161,62.55342596)(198.90973945,63.57097184)(198.1596549,64.32110643)
\curveto(197.40957168,65.07124235)(196.39209549,65.49272338)(195.33131665,65.49272338)
\curveto(194.27053781,65.49272338)(193.25306162,65.07124235)(192.5029784,64.32110643)
\curveto(191.75289385,63.57097184)(191.33144169,62.55342596)(191.33144169,61.49257448)
\curveto(191.33144169,60.43172299)(191.75289385,59.41417711)(192.5029784,58.66404252)
\curveto(193.25306162,57.9139066)(194.27053781,57.49242557)(195.33131665,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,280.68617885)
\curveto(264.81179095,280.68617885)(265.82926714,281.10765987)(266.57935036,281.85779579)
\curveto(267.32943491,282.60793038)(267.75088707,283.62547626)(267.75088707,284.68632775)
\curveto(267.75088707,285.74717924)(267.32943491,286.76472511)(266.57935036,287.5148597)
\curveto(265.82926714,288.26499563)(264.81179095,288.68647665)(263.75101211,288.68647665)
\curveto(262.69023327,288.68647665)(261.67275707,288.26499563)(260.92267386,287.5148597)
\curveto(260.1725893,286.76472511)(259.75113715,285.74717924)(259.75113715,284.68632775)
\curveto(259.75113715,283.62547626)(260.1725893,282.60793038)(260.92267386,281.85779579)
\curveto(261.67275707,281.10765987)(262.69023327,280.68617885)(263.75101211,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,280.68617885)
\curveto(264.81179095,280.68617885)(265.82926714,281.10765987)(266.57935036,281.85779579)
\curveto(267.32943491,282.60793038)(267.75088707,283.62547626)(267.75088707,284.68632775)
\curveto(267.75088707,285.74717924)(267.32943491,286.76472511)(266.57935036,287.5148597)
\curveto(265.82926714,288.26499563)(264.81179095,288.68647665)(263.75101211,288.68647665)
\curveto(262.69023327,288.68647665)(261.67275707,288.26499563)(260.92267386,287.5148597)
\curveto(260.1725893,286.76472511)(259.75113715,285.74717924)(259.75113715,284.68632775)
\curveto(259.75113715,283.62547626)(260.1725893,282.60793038)(260.92267386,281.85779579)
\curveto(261.67275707,281.10765987)(262.69023327,280.68617885)(263.75101211,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,168.27472721)
\curveto(87.24642911,168.27472721)(88.2639053,168.69620823)(89.01398852,169.44634416)
\curveto(89.76407307,170.19647875)(90.18552523,171.21402462)(90.18552523,172.27487611)
\curveto(90.18552523,173.3357276)(89.76407307,174.35327348)(89.01398852,175.10340807)
\curveto(88.2639053,175.85354399)(87.24642911,176.27502501)(86.18565027,176.27502501)
\curveto(85.12487143,176.27502501)(84.10739523,175.85354399)(83.35731202,175.10340807)
\curveto(82.60722746,174.35327348)(82.18577531,173.3357276)(82.18577531,172.27487611)
\curveto(82.18577531,171.21402462)(82.60722746,170.19647875)(83.35731202,169.44634416)
\curveto(84.10739523,168.69620823)(85.12487143,168.27472721)(86.18565027,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,168.27472721)
\curveto(87.24642911,168.27472721)(88.2639053,168.69620823)(89.01398852,169.44634416)
\curveto(89.76407307,170.19647875)(90.18552523,171.21402462)(90.18552523,172.27487611)
\curveto(90.18552523,173.3357276)(89.76407307,174.35327348)(89.01398852,175.10340807)
\curveto(88.2639053,175.85354399)(87.24642911,176.27502501)(86.18565027,176.27502501)
\curveto(85.12487143,176.27502501)(84.10739523,175.85354399)(83.35731202,175.10340807)
\curveto(82.60722746,174.35327348)(82.18577531,173.3357276)(82.18577531,172.27487611)
\curveto(82.18577531,171.21402462)(82.60722746,170.19647875)(83.35731202,169.44634416)
\curveto(84.10739523,168.69620823)(85.12487143,168.27472721)(86.18565027,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,339.33563984)
\curveto(90.50451614,339.33563984)(91.52199233,339.75712086)(92.27207555,340.50725678)
\curveto(93.0221601,341.25739137)(93.44361226,342.27493725)(93.44361226,343.33578874)
\curveto(93.44361226,344.39664022)(93.0221601,345.4141861)(92.27207555,346.16432069)
\curveto(91.52199233,346.91445661)(90.50451614,347.33593764)(89.4437373,347.33593764)
\curveto(88.38295846,347.33593764)(87.36548227,346.91445661)(86.61539905,346.16432069)
\curveto(85.8653145,345.4141861)(85.44386234,344.39664022)(85.44386234,343.33578874)
\curveto(85.44386234,342.27493725)(85.8653145,341.25739137)(86.61539905,340.50725678)
\curveto(87.36548227,339.75712086)(88.38295846,339.33563984)(89.4437373,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,339.33563984)
\curveto(90.50451614,339.33563984)(91.52199233,339.75712086)(92.27207555,340.50725678)
\curveto(93.0221601,341.25739137)(93.44361226,342.27493725)(93.44361226,343.33578874)
\curveto(93.44361226,344.39664022)(93.0221601,345.4141861)(92.27207555,346.16432069)
\curveto(91.52199233,346.91445661)(90.50451614,347.33593764)(89.4437373,347.33593764)
\curveto(88.38295846,347.33593764)(87.36548227,346.91445661)(86.61539905,346.16432069)
\curveto(85.8653145,345.4141861)(85.44386234,344.39664022)(85.44386234,343.33578874)
\curveto(85.44386234,342.27493725)(85.8653145,341.25739137)(86.61539905,340.50725678)
\curveto(87.36548227,339.75712086)(88.38295846,339.33563984)(89.4437373,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,293.71938901)
\curveto(393.50592867,293.71938901)(394.52340486,294.14087003)(395.27348808,294.89100595)
\curveto(396.02357263,295.64114054)(396.44502479,296.65868642)(396.44502479,297.71953791)
\curveto(396.44502479,298.7803894)(396.02357263,299.79793528)(395.27348808,300.54806986)
\curveto(394.52340486,301.29820579)(393.50592867,301.71968681)(392.44514983,301.71968681)
\curveto(391.38437099,301.71968681)(390.3668948,301.29820579)(389.61681158,300.54806986)
\curveto(388.86672703,299.79793528)(388.44527487,298.7803894)(388.44527487,297.71953791)
\curveto(388.44527487,296.65868642)(388.86672703,295.64114054)(389.61681158,294.89100595)
\curveto(390.3668948,294.14087003)(391.38437099,293.71938901)(392.44514983,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,293.71938901)
\curveto(393.50592867,293.71938901)(394.52340486,294.14087003)(395.27348808,294.89100595)
\curveto(396.02357263,295.64114054)(396.44502479,296.65868642)(396.44502479,297.71953791)
\curveto(396.44502479,298.7803894)(396.02357263,299.79793528)(395.27348808,300.54806986)
\curveto(394.52340486,301.29820579)(393.50592867,301.71968681)(392.44514983,301.71968681)
\curveto(391.38437099,301.71968681)(390.3668948,301.29820579)(389.61681158,300.54806986)
\curveto(388.86672703,299.79793528)(388.44527487,298.7803894)(388.44527487,297.71953791)
\curveto(388.44527487,296.65868642)(388.86672703,295.64114054)(389.61681158,294.89100595)
\curveto(390.3668948,294.14087003)(391.38437099,293.71938901)(392.44514983,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,340.96478983)
\curveto(222.45675107,340.96478983)(223.47422726,341.38627086)(224.22431048,342.13640678)
\curveto(224.97439503,342.88654137)(225.39584719,343.90408725)(225.39584719,344.96493873)
\curveto(225.39584719,346.02579022)(224.97439503,347.0433361)(224.22431048,347.79347069)
\curveto(223.47422726,348.54360661)(222.45675107,348.96508764)(221.39597223,348.96508764)
\curveto(220.33519339,348.96508764)(219.3177172,348.54360661)(218.56763398,347.79347069)
\curveto(217.81754943,347.0433361)(217.39609727,346.02579022)(217.39609727,344.96493873)
\curveto(217.39609727,343.90408725)(217.81754943,342.88654137)(218.56763398,342.13640678)
\curveto(219.3177172,341.38627086)(220.33519339,340.96478983)(221.39597223,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,340.96478983)
\curveto(222.45675107,340.96478983)(223.47422726,341.38627086)(224.22431048,342.13640678)
\curveto(224.97439503,342.88654137)(225.39584719,343.90408725)(225.39584719,344.96493873)
\curveto(225.39584719,346.02579022)(224.97439503,347.0433361)(224.22431048,347.79347069)
\curveto(223.47422726,348.54360661)(222.45675107,348.96508764)(221.39597223,348.96508764)
\curveto(220.33519339,348.96508764)(219.3177172,348.54360661)(218.56763398,347.79347069)
\curveto(217.81754943,347.0433361)(217.39609727,346.02579022)(217.39609727,344.96493873)
\curveto(217.39609727,343.90408725)(217.81754943,342.88654137)(218.56763398,342.13640678)
\curveto(219.3177172,341.38627086)(220.33519339,340.96478983)(221.39597223,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,116.14186622)
\curveto(295.76354147,116.14186622)(296.78101766,116.56334724)(297.53110088,117.31348316)
\curveto(298.28118543,118.06361775)(298.70263759,119.08116363)(298.70263759,120.14201512)
\curveto(298.70263759,121.20286661)(298.28118543,122.22041248)(297.53110088,122.97054707)
\curveto(296.78101766,123.720683)(295.76354147,124.14216402)(294.70276263,124.14216402)
\curveto(293.64198379,124.14216402)(292.6245076,123.720683)(291.87442438,122.97054707)
\curveto(291.12433983,122.22041248)(290.70288767,121.20286661)(290.70288767,120.14201512)
\curveto(290.70288767,119.08116363)(291.12433983,118.06361775)(291.87442438,117.31348316)
\curveto(292.6245076,116.56334724)(293.64198379,116.14186622)(294.70276263,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,116.14186622)
\curveto(295.76354147,116.14186622)(296.78101766,116.56334724)(297.53110088,117.31348316)
\curveto(298.28118543,118.06361775)(298.70263759,119.08116363)(298.70263759,120.14201512)
\curveto(298.70263759,121.20286661)(298.28118543,122.22041248)(297.53110088,122.97054707)
\curveto(296.78101766,123.720683)(295.76354147,124.14216402)(294.70276263,124.14216402)
\curveto(293.64198379,124.14216402)(292.6245076,123.720683)(291.87442438,122.97054707)
\curveto(291.12433983,122.22041248)(290.70288767,121.20286661)(290.70288767,120.14201512)
\curveto(290.70288767,119.08116363)(291.12433983,118.06361775)(291.87442438,117.31348316)
\curveto(292.6245076,116.56334724)(293.64198379,116.14186622)(294.70276263,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,368.66036524)
\curveto(235.48905851,368.66036524)(236.5065347,369.08184627)(237.25661792,369.83198219)
\curveto(238.00670247,370.58211678)(238.42815463,371.59966265)(238.42815463,372.66051414)
\curveto(238.42815463,373.72136563)(238.00670247,374.73891151)(237.25661792,375.4890461)
\curveto(236.5065347,376.23918202)(235.48905851,376.66066304)(234.42827967,376.66066304)
\curveto(233.36750083,376.66066304)(232.35002464,376.23918202)(231.59994142,375.4890461)
\curveto(230.84985687,374.73891151)(230.42840471,373.72136563)(230.42840471,372.66051414)
\curveto(230.42840471,371.59966265)(230.84985687,370.58211678)(231.59994142,369.83198219)
\curveto(232.35002464,369.08184627)(233.36750083,368.66036524)(234.42827967,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,368.66036524)
\curveto(235.48905851,368.66036524)(236.5065347,369.08184627)(237.25661792,369.83198219)
\curveto(238.00670247,370.58211678)(238.42815463,371.59966265)(238.42815463,372.66051414)
\curveto(238.42815463,373.72136563)(238.00670247,374.73891151)(237.25661792,375.4890461)
\curveto(236.5065347,376.23918202)(235.48905851,376.66066304)(234.42827967,376.66066304)
\curveto(233.36750083,376.66066304)(232.35002464,376.23918202)(231.59994142,375.4890461)
\curveto(230.84985687,374.73891151)(230.42840471,373.72136563)(230.42840471,372.66051414)
\curveto(230.42840471,371.59966265)(230.84985687,370.58211678)(231.59994142,369.83198219)
\curveto(232.35002464,369.08184627)(233.36750083,368.66036524)(234.42827967,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,205.74521787)
\curveto(294.13448269,205.74521787)(295.15195889,206.16669889)(295.9020421,206.91683482)
\curveto(296.65212666,207.66696941)(297.07357881,208.68451528)(297.07357881,209.74536677)
\curveto(297.07357881,210.80621826)(296.65212666,211.82376414)(295.9020421,212.57389873)
\curveto(295.15195889,213.32403465)(294.13448269,213.74551567)(293.07370385,213.74551567)
\curveto(292.01292501,213.74551567)(290.99544882,213.32403465)(290.2453656,212.57389873)
\curveto(289.49528105,211.82376414)(289.07382889,210.80621826)(289.07382889,209.74536677)
\curveto(289.07382889,208.68451528)(289.49528105,207.66696941)(290.2453656,206.91683482)
\curveto(290.99544882,206.16669889)(292.01292501,205.74521787)(293.07370385,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,205.74521787)
\curveto(294.13448269,205.74521787)(295.15195889,206.16669889)(295.9020421,206.91683482)
\curveto(296.65212666,207.66696941)(297.07357881,208.68451528)(297.07357881,209.74536677)
\curveto(297.07357881,210.80621826)(296.65212666,211.82376414)(295.9020421,212.57389873)
\curveto(295.15195889,213.32403465)(294.13448269,213.74551567)(293.07370385,213.74551567)
\curveto(292.01292501,213.74551567)(290.99544882,213.32403465)(290.2453656,212.57389873)
\curveto(289.49528105,211.82376414)(289.07382889,210.80621826)(289.07382889,209.74536677)
\curveto(289.07382889,208.68451528)(289.49528105,207.66696941)(290.2453656,206.91683482)
\curveto(290.99544882,206.16669889)(292.01292501,205.74521787)(293.07370385,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,168.27472721)
\curveto(383.73169809,168.27472721)(384.74917428,168.69620823)(385.4992575,169.44634416)
\curveto(386.24934205,170.19647875)(386.67079421,171.21402462)(386.67079421,172.27487611)
\curveto(386.67079421,173.3357276)(386.24934205,174.35327348)(385.4992575,175.10340807)
\curveto(384.74917428,175.85354399)(383.73169809,176.27502501)(382.67091925,176.27502501)
\curveto(381.61014041,176.27502501)(380.59266421,175.85354399)(379.842581,175.10340807)
\curveto(379.09249644,174.35327348)(378.67104429,173.3357276)(378.67104429,172.27487611)
\curveto(378.67104429,171.21402462)(379.09249644,170.19647875)(379.842581,169.44634416)
\curveto(380.59266421,168.69620823)(381.61014041,168.27472721)(382.67091925,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,168.27472721)
\curveto(383.73169809,168.27472721)(384.74917428,168.69620823)(385.4992575,169.44634416)
\curveto(386.24934205,170.19647875)(386.67079421,171.21402462)(386.67079421,172.27487611)
\curveto(386.67079421,173.3357276)(386.24934205,174.35327348)(385.4992575,175.10340807)
\curveto(384.74917428,175.85354399)(383.73169809,176.27502501)(382.67091925,176.27502501)
\curveto(381.61014041,176.27502501)(380.59266421,175.85354399)(379.842581,175.10340807)
\curveto(379.09249644,174.35327348)(378.67104429,173.3357276)(378.67104429,172.27487611)
\curveto(378.67104429,171.21402462)(379.09249644,170.19647875)(379.842581,169.44634416)
\curveto(380.59266421,168.69620823)(381.61014041,168.27472721)(382.67091925,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,151.98320688)
\curveto(129.60145881,151.98320688)(130.618935,152.4046879)(131.36901822,153.15482382)
\curveto(132.11910278,153.90495841)(132.54055493,154.92250429)(132.54055493,155.98335578)
\curveto(132.54055493,157.04420727)(132.11910278,158.06175315)(131.36901822,158.81188774)
\curveto(130.618935,159.56202366)(129.60145881,159.98350468)(128.54067997,159.98350468)
\curveto(127.47990113,159.98350468)(126.46242494,159.56202366)(125.71234172,158.81188774)
\curveto(124.96225717,158.06175315)(124.54080501,157.04420727)(124.54080501,155.98335578)
\curveto(124.54080501,154.92250429)(124.96225717,153.90495841)(125.71234172,153.15482382)
\curveto(126.46242494,152.4046879)(127.47990113,151.98320688)(128.54067997,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,151.98320688)
\curveto(129.60145881,151.98320688)(130.618935,152.4046879)(131.36901822,153.15482382)
\curveto(132.11910278,153.90495841)(132.54055493,154.92250429)(132.54055493,155.98335578)
\curveto(132.54055493,157.04420727)(132.11910278,158.06175315)(131.36901822,158.81188774)
\curveto(130.618935,159.56202366)(129.60145881,159.98350468)(128.54067997,159.98350468)
\curveto(127.47990113,159.98350468)(126.46242494,159.56202366)(125.71234172,158.81188774)
\curveto(124.96225717,158.06175315)(124.54080501,157.04420727)(124.54080501,155.98335578)
\curveto(124.54080501,154.92250429)(124.96225717,153.90495841)(125.71234172,153.15482382)
\curveto(126.46242494,152.4046879)(127.47990113,151.98320688)(128.54067997,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,275.79872885)
\curveto(214.31153857,275.79872885)(215.32901476,276.22020987)(216.07909798,276.9703458)
\curveto(216.82918253,277.72048039)(217.25063469,278.73802626)(217.25063469,279.79887775)
\curveto(217.25063469,280.85972924)(216.82918253,281.87727512)(216.07909798,282.62740971)
\curveto(215.32901476,283.37754563)(214.31153857,283.79902665)(213.25075973,283.79902665)
\curveto(212.18998089,283.79902665)(211.1725047,283.37754563)(210.42242148,282.62740971)
\curveto(209.67233693,281.87727512)(209.25088477,280.85972924)(209.25088477,279.79887775)
\curveto(209.25088477,278.73802626)(209.67233693,277.72048039)(210.42242148,276.9703458)
\curveto(211.1725047,276.22020987)(212.18998089,275.79872885)(213.25075973,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,275.79872885)
\curveto(214.31153857,275.79872885)(215.32901476,276.22020987)(216.07909798,276.9703458)
\curveto(216.82918253,277.72048039)(217.25063469,278.73802626)(217.25063469,279.79887775)
\curveto(217.25063469,280.85972924)(216.82918253,281.87727512)(216.07909798,282.62740971)
\curveto(215.32901476,283.37754563)(214.31153857,283.79902665)(213.25075973,283.79902665)
\curveto(212.18998089,283.79902665)(211.1725047,283.37754563)(210.42242148,282.62740971)
\curveto(209.67233693,281.87727512)(209.25088477,280.85972924)(209.25088477,279.79887775)
\curveto(209.25088477,278.73802626)(209.67233693,277.72048039)(210.42242148,276.9703458)
\curveto(211.1725047,276.22020987)(212.18998089,275.79872885)(213.25075973,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,109.62526622)
\curveto(152.40801718,109.62526622)(153.42549337,110.04674725)(154.17557659,110.79688317)
\curveto(154.92566114,111.54701776)(155.3471133,112.56456363)(155.3471133,113.62541512)
\curveto(155.3471133,114.68626661)(154.92566114,115.70381249)(154.17557659,116.45394708)
\curveto(153.42549337,117.204083)(152.40801718,117.62556402)(151.34723834,117.62556402)
\curveto(150.2864595,117.62556402)(149.26898331,117.204083)(148.51890009,116.45394708)
\curveto(147.76881554,115.70381249)(147.34736338,114.68626661)(147.34736338,113.62541512)
\curveto(147.34736338,112.56456363)(147.76881554,111.54701776)(148.51890009,110.79688317)
\curveto(149.26898331,110.04674725)(150.2864595,109.62526622)(151.34723834,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,109.62526622)
\curveto(152.40801718,109.62526622)(153.42549337,110.04674725)(154.17557659,110.79688317)
\curveto(154.92566114,111.54701776)(155.3471133,112.56456363)(155.3471133,113.62541512)
\curveto(155.3471133,114.68626661)(154.92566114,115.70381249)(154.17557659,116.45394708)
\curveto(153.42549337,117.204083)(152.40801718,117.62556402)(151.34723834,117.62556402)
\curveto(150.2864595,117.62556402)(149.26898331,117.204083)(148.51890009,116.45394708)
\curveto(147.76881554,115.70381249)(147.34736338,114.68626661)(147.34736338,113.62541512)
\curveto(147.34736338,112.56456363)(147.76881554,111.54701776)(148.51890009,110.79688317)
\curveto(149.26898331,110.04674725)(150.2864595,109.62526622)(151.34723834,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,158.49980687)
\curveto(331.60242762,158.49980687)(332.61990382,158.9212879)(333.36998704,159.67142382)
\curveto(334.12007159,160.42155841)(334.54152375,161.43910429)(334.54152375,162.49995577)
\curveto(334.54152375,163.56080726)(334.12007159,164.57835314)(333.36998704,165.32848773)
\curveto(332.61990382,166.07862365)(331.60242762,166.50010468)(330.54164879,166.50010468)
\curveto(329.48086995,166.50010468)(328.46339375,166.07862365)(327.71331054,165.32848773)
\curveto(326.96322598,164.57835314)(326.54177382,163.56080726)(326.54177382,162.49995577)
\curveto(326.54177382,161.43910429)(326.96322598,160.42155841)(327.71331054,159.67142382)
\curveto(328.46339375,158.9212879)(329.48086995,158.49980687)(330.54164879,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,158.49980687)
\curveto(331.60242762,158.49980687)(332.61990382,158.9212879)(333.36998704,159.67142382)
\curveto(334.12007159,160.42155841)(334.54152375,161.43910429)(334.54152375,162.49995577)
\curveto(334.54152375,163.56080726)(334.12007159,164.57835314)(333.36998704,165.32848773)
\curveto(332.61990382,166.07862365)(331.60242762,166.50010468)(330.54164879,166.50010468)
\curveto(329.48086995,166.50010468)(328.46339375,166.07862365)(327.71331054,165.32848773)
\curveto(326.96322598,164.57835314)(326.54177382,163.56080726)(326.54177382,162.49995577)
\curveto(326.54177382,161.43910429)(326.96322598,160.42155841)(327.71331054,159.67142382)
\curveto(328.46339375,158.9212879)(329.48086995,158.49980687)(330.54164879,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,331.18987967)
\curveto(375.58648559,331.18987967)(376.60396178,331.61136069)(377.354045,332.36149661)
\curveto(378.10412955,333.1116312)(378.52558171,334.12917708)(378.52558171,335.19002857)
\curveto(378.52558171,336.25088006)(378.10412955,337.26842594)(377.354045,338.01856053)
\curveto(376.60396178,338.76869645)(375.58648559,339.19017747)(374.52570675,339.19017747)
\curveto(373.46492791,339.19017747)(372.44745172,338.76869645)(371.6973685,338.01856053)
\curveto(370.94728395,337.26842594)(370.52583179,336.25088006)(370.52583179,335.19002857)
\curveto(370.52583179,334.12917708)(370.94728395,333.1116312)(371.6973685,332.36149661)
\curveto(372.44745172,331.61136069)(373.46492791,331.18987967)(374.52570675,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,331.18987967)
\curveto(375.58648559,331.18987967)(376.60396178,331.61136069)(377.354045,332.36149661)
\curveto(378.10412955,333.1116312)(378.52558171,334.12917708)(378.52558171,335.19002857)
\curveto(378.52558171,336.25088006)(378.10412955,337.26842594)(377.354045,338.01856053)
\curveto(376.60396178,338.76869645)(375.58648559,339.19017747)(374.52570675,339.19017747)
\curveto(373.46492791,339.19017747)(372.44745172,338.76869645)(371.6973685,338.01856053)
\curveto(370.94728395,337.26842594)(370.52583179,336.25088006)(370.52583179,335.19002857)
\curveto(370.52583179,334.12917708)(370.94728395,333.1116312)(371.6973685,332.36149661)
\curveto(372.44745172,331.61136069)(373.46492791,331.18987967)(374.52570675,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,230.1824882)
\curveto(290.87640583,230.1824882)(291.89388202,230.60396922)(292.64396524,231.35410514)
\curveto(293.39404979,232.10423973)(293.81550195,233.12178561)(293.81550195,234.1826371)
\curveto(293.81550195,235.24348859)(293.39404979,236.26103446)(292.64396524,237.01116905)
\curveto(291.89388202,237.76130498)(290.87640583,238.182786)(289.81562699,238.182786)
\curveto(288.75484815,238.182786)(287.73737196,237.76130498)(286.98728874,237.01116905)
\curveto(286.23720419,236.26103446)(285.81575203,235.24348859)(285.81575203,234.1826371)
\curveto(285.81575203,233.12178561)(286.23720419,232.10423973)(286.98728874,231.35410514)
\curveto(287.73737196,230.60396922)(288.75484815,230.1824882)(289.81562699,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,230.1824882)
\curveto(290.87640583,230.1824882)(291.89388202,230.60396922)(292.64396524,231.35410514)
\curveto(293.39404979,232.10423973)(293.81550195,233.12178561)(293.81550195,234.1826371)
\curveto(293.81550195,235.24348859)(293.39404979,236.26103446)(292.64396524,237.01116905)
\curveto(291.89388202,237.76130498)(290.87640583,238.182786)(289.81562699,238.182786)
\curveto(288.75484815,238.182786)(287.73737196,237.76130498)(286.98728874,237.01116905)
\curveto(286.23720419,236.26103446)(285.81575203,235.24348859)(285.81575203,234.1826371)
\curveto(285.81575203,233.12178561)(286.23720419,232.10423973)(286.98728874,231.35410514)
\curveto(287.73737196,230.60396922)(288.75484815,230.1824882)(289.81562699,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,305.12345934)
\curveto(400.02208239,305.12345934)(401.03955858,305.54494037)(401.7896418,306.29507629)
\curveto(402.53972635,307.04521088)(402.96117851,308.06275676)(402.96117851,309.12360825)
\curveto(402.96117851,310.18445973)(402.53972635,311.20200561)(401.7896418,311.9521402)
\curveto(401.03955858,312.70227612)(400.02208239,313.12375715)(398.96130355,313.12375715)
\curveto(397.90052471,313.12375715)(396.88304852,312.70227612)(396.1329653,311.9521402)
\curveto(395.38288075,311.20200561)(394.96142859,310.18445973)(394.96142859,309.12360825)
\curveto(394.96142859,308.06275676)(395.38288075,307.04521088)(396.1329653,306.29507629)
\curveto(396.88304852,305.54494037)(397.90052471,305.12345934)(398.96130355,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,305.12345934)
\curveto(400.02208239,305.12345934)(401.03955858,305.54494037)(401.7896418,306.29507629)
\curveto(402.53972635,307.04521088)(402.96117851,308.06275676)(402.96117851,309.12360825)
\curveto(402.96117851,310.18445973)(402.53972635,311.20200561)(401.7896418,311.9521402)
\curveto(401.03955858,312.70227612)(400.02208239,313.12375715)(398.96130355,313.12375715)
\curveto(397.90052471,313.12375715)(396.88304852,312.70227612)(396.1329653,311.9521402)
\curveto(395.38288075,311.20200561)(394.96142859,310.18445973)(394.96142859,309.12360825)
\curveto(394.96142859,308.06275676)(395.38288075,307.04521088)(396.1329653,306.29507629)
\curveto(396.88304852,305.54494037)(397.90052471,305.12345934)(398.96130355,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,256.24890852)
\curveto(279.47315716,256.24890852)(280.49063336,256.67038954)(281.24071657,257.42052547)
\curveto(281.99080113,258.17066006)(282.41225328,259.18820593)(282.41225328,260.24905742)
\curveto(282.41225328,261.30990891)(281.99080113,262.32745479)(281.24071657,263.07758938)
\curveto(280.49063336,263.8277253)(279.47315716,264.24920632)(278.41237832,264.24920632)
\curveto(277.35159949,264.24920632)(276.33412329,263.8277253)(275.58404007,263.07758938)
\curveto(274.83395552,262.32745479)(274.41250336,261.30990891)(274.41250336,260.24905742)
\curveto(274.41250336,259.18820593)(274.83395552,258.17066006)(275.58404007,257.42052547)
\curveto(276.33412329,256.67038954)(277.35159949,256.24890852)(278.41237832,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,256.24890852)
\curveto(279.47315716,256.24890852)(280.49063336,256.67038954)(281.24071657,257.42052547)
\curveto(281.99080113,258.17066006)(282.41225328,259.18820593)(282.41225328,260.24905742)
\curveto(282.41225328,261.30990891)(281.99080113,262.32745479)(281.24071657,263.07758938)
\curveto(280.49063336,263.8277253)(279.47315716,264.24920632)(278.41237832,264.24920632)
\curveto(277.35159949,264.24920632)(276.33412329,263.8277253)(275.58404007,263.07758938)
\curveto(274.83395552,262.32745479)(274.41250336,261.30990891)(274.41250336,260.24905742)
\curveto(274.41250336,259.18820593)(274.83395552,258.17066006)(275.58404007,257.42052547)
\curveto(276.33412329,256.67038954)(277.35159949,256.24890852)(278.41237832,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,355.62714999)
\curveto(131.23049724,355.62714999)(132.24797344,356.04863102)(132.99805665,356.79876694)
\curveto(133.74814121,357.54890153)(134.16959336,358.56644741)(134.16959336,359.6272989)
\curveto(134.16959336,360.68815038)(133.74814121,361.70569626)(132.99805665,362.45583085)
\curveto(132.24797344,363.20596677)(131.23049724,363.6274478)(130.1697184,363.6274478)
\curveto(129.10893956,363.6274478)(128.09146337,363.20596677)(127.34138015,362.45583085)
\curveto(126.5912956,361.70569626)(126.16984344,360.68815038)(126.16984344,359.6272989)
\curveto(126.16984344,358.56644741)(126.5912956,357.54890153)(127.34138015,356.79876694)
\curveto(128.09146337,356.04863102)(129.10893956,355.62714999)(130.1697184,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,355.62714999)
\curveto(131.23049724,355.62714999)(132.24797344,356.04863102)(132.99805665,356.79876694)
\curveto(133.74814121,357.54890153)(134.16959336,358.56644741)(134.16959336,359.6272989)
\curveto(134.16959336,360.68815038)(133.74814121,361.70569626)(132.99805665,362.45583085)
\curveto(132.24797344,363.20596677)(131.23049724,363.6274478)(130.1697184,363.6274478)
\curveto(129.10893956,363.6274478)(128.09146337,363.20596677)(127.34138015,362.45583085)
\curveto(126.5912956,361.70569626)(126.16984344,360.68815038)(126.16984344,359.6272989)
\curveto(126.16984344,358.56644741)(126.5912956,357.54890153)(127.34138015,356.79876694)
\curveto(128.09146337,356.04863102)(129.10893956,355.62714999)(130.1697184,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,104.73779588)
\curveto(299.02161833,104.73779588)(300.03909452,105.1592769)(300.78917774,105.90941283)
\curveto(301.53926229,106.65954742)(301.96071445,107.67709329)(301.96071445,108.73794478)
\curveto(301.96071445,109.79879627)(301.53926229,110.81634215)(300.78917774,111.56647674)
\curveto(300.03909452,112.31661266)(299.02161833,112.73809368)(297.96083949,112.73809368)
\curveto(296.90006065,112.73809368)(295.88258446,112.31661266)(295.13250124,111.56647674)
\curveto(294.38241669,110.81634215)(293.96096453,109.79879627)(293.96096453,108.73794478)
\curveto(293.96096453,107.67709329)(294.38241669,106.65954742)(295.13250124,105.90941283)
\curveto(295.88258446,105.1592769)(296.90006065,104.73779588)(297.96083949,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,104.73779588)
\curveto(299.02161833,104.73779588)(300.03909452,105.1592769)(300.78917774,105.90941283)
\curveto(301.53926229,106.65954742)(301.96071445,107.67709329)(301.96071445,108.73794478)
\curveto(301.96071445,109.79879627)(301.53926229,110.81634215)(300.78917774,111.56647674)
\curveto(300.03909452,112.31661266)(299.02161833,112.73809368)(297.96083949,112.73809368)
\curveto(296.90006065,112.73809368)(295.88258446,112.31661266)(295.13250124,111.56647674)
\curveto(294.38241669,110.81634215)(293.96096453,109.79879627)(293.96096453,108.73794478)
\curveto(293.96096453,107.67709329)(294.38241669,106.65954742)(295.13250124,105.90941283)
\curveto(295.88258446,105.1592769)(296.90006065,104.73779588)(297.96083949,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,251.36145853)
\curveto(106.79490044,251.36145853)(107.81237663,251.78293955)(108.56245985,252.53307547)
\curveto(109.31254441,253.28321006)(109.73399656,254.30075594)(109.73399656,255.36160743)
\curveto(109.73399656,256.42245891)(109.31254441,257.44000479)(108.56245985,258.19013938)
\curveto(107.81237663,258.9402753)(106.79490044,259.36175633)(105.7341216,259.36175633)
\curveto(104.67334276,259.36175633)(103.65586657,258.9402753)(102.90578335,258.19013938)
\curveto(102.1556988,257.44000479)(101.73424664,256.42245891)(101.73424664,255.36160743)
\curveto(101.73424664,254.30075594)(102.1556988,253.28321006)(102.90578335,252.53307547)
\curveto(103.65586657,251.78293955)(104.67334276,251.36145853)(105.7341216,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,251.36145853)
\curveto(106.79490044,251.36145853)(107.81237663,251.78293955)(108.56245985,252.53307547)
\curveto(109.31254441,253.28321006)(109.73399656,254.30075594)(109.73399656,255.36160743)
\curveto(109.73399656,256.42245891)(109.31254441,257.44000479)(108.56245985,258.19013938)
\curveto(107.81237663,258.9402753)(106.79490044,259.36175633)(105.7341216,259.36175633)
\curveto(104.67334276,259.36175633)(103.65586657,258.9402753)(102.90578335,258.19013938)
\curveto(102.1556988,257.44000479)(101.73424664,256.42245891)(101.73424664,255.36160743)
\curveto(101.73424664,254.30075594)(102.1556988,253.28321006)(102.90578335,252.53307547)
\curveto(103.65586657,251.78293955)(104.67334276,251.36145853)(105.7341216,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,282.31532885)
\curveto(375.58648559,282.31532885)(376.60396178,282.73680987)(377.354045,283.48694579)
\curveto(378.10412955,284.23708038)(378.52558171,285.25462626)(378.52558171,286.31547775)
\curveto(378.52558171,287.37632923)(378.10412955,288.39387511)(377.354045,289.1440097)
\curveto(376.60396178,289.89414562)(375.58648559,290.31562665)(374.52570675,290.31562665)
\curveto(373.46492791,290.31562665)(372.44745172,289.89414562)(371.6973685,289.1440097)
\curveto(370.94728395,288.39387511)(370.52583179,287.37632923)(370.52583179,286.31547775)
\curveto(370.52583179,285.25462626)(370.94728395,284.23708038)(371.6973685,283.48694579)
\curveto(372.44745172,282.73680987)(373.46492791,282.31532885)(374.52570675,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,282.31532885)
\curveto(375.58648559,282.31532885)(376.60396178,282.73680987)(377.354045,283.48694579)
\curveto(378.10412955,284.23708038)(378.52558171,285.25462626)(378.52558171,286.31547775)
\curveto(378.52558171,287.37632923)(378.10412955,288.39387511)(377.354045,289.1440097)
\curveto(376.60396178,289.89414562)(375.58648559,290.31562665)(374.52570675,290.31562665)
\curveto(373.46492791,290.31562665)(372.44745172,289.89414562)(371.6973685,289.1440097)
\curveto(370.94728395,288.39387511)(370.52583179,287.37632923)(370.52583179,286.31547775)
\curveto(370.52583179,285.25462626)(370.94728395,284.23708038)(371.6973685,283.48694579)
\curveto(372.44745172,282.73680987)(373.46492791,282.31532885)(374.52570675,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,62.37985522)
\curveto(390.24785181,62.37985522)(391.265328,62.80133625)(392.01541122,63.55147217)
\curveto(392.76549577,64.30160676)(393.18694793,65.31915264)(393.18694793,66.38000413)
\curveto(393.18694793,67.44085561)(392.76549577,68.45840149)(392.01541122,69.20853608)
\curveto(391.265328,69.958672)(390.24785181,70.38015303)(389.18707297,70.38015303)
\curveto(388.12629413,70.38015303)(387.10881794,69.958672)(386.35873472,69.20853608)
\curveto(385.60865017,68.45840149)(385.18719801,67.44085561)(385.18719801,66.38000413)
\curveto(385.18719801,65.31915264)(385.60865017,64.30160676)(386.35873472,63.55147217)
\curveto(387.10881794,62.80133625)(388.12629413,62.37985522)(389.18707297,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,62.37985522)
\curveto(390.24785181,62.37985522)(391.265328,62.80133625)(392.01541122,63.55147217)
\curveto(392.76549577,64.30160676)(393.18694793,65.31915264)(393.18694793,66.38000413)
\curveto(393.18694793,67.44085561)(392.76549577,68.45840149)(392.01541122,69.20853608)
\curveto(391.265328,69.958672)(390.24785181,70.38015303)(389.18707297,70.38015303)
\curveto(388.12629413,70.38015303)(387.10881794,69.958672)(386.35873472,69.20853608)
\curveto(385.60865017,68.45840149)(385.18719801,67.44085561)(385.18719801,66.38000413)
\curveto(385.18719801,65.31915264)(385.60865017,64.30160676)(386.35873472,63.55147217)
\curveto(387.10881794,62.80133625)(388.12629413,62.37985522)(389.18707297,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,316.52751951)
\curveto(401.65114116,316.52751951)(402.66861736,316.94900053)(403.41870058,317.69913645)
\curveto(404.16878513,318.44927104)(404.59023729,319.46681692)(404.59023729,320.52766841)
\curveto(404.59023729,321.5885199)(404.16878513,322.60606577)(403.41870058,323.35620036)
\curveto(402.66861736,324.10633629)(401.65114116,324.52781731)(400.59036233,324.52781731)
\curveto(399.52958349,324.52781731)(398.51210729,324.10633629)(397.76202408,323.35620036)
\curveto(397.01193952,322.60606577)(396.59048737,321.5885199)(396.59048737,320.52766841)
\curveto(396.59048737,319.46681692)(397.01193952,318.44927104)(397.76202408,317.69913645)
\curveto(398.51210729,316.94900053)(399.52958349,316.52751951)(400.59036233,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,316.52751951)
\curveto(401.65114116,316.52751951)(402.66861736,316.94900053)(403.41870058,317.69913645)
\curveto(404.16878513,318.44927104)(404.59023729,319.46681692)(404.59023729,320.52766841)
\curveto(404.59023729,321.5885199)(404.16878513,322.60606577)(403.41870058,323.35620036)
\curveto(402.66861736,324.10633629)(401.65114116,324.52781731)(400.59036233,324.52781731)
\curveto(399.52958349,324.52781731)(398.51210729,324.10633629)(397.76202408,323.35620036)
\curveto(397.01193952,322.60606577)(396.59048737,321.5885199)(396.59048737,320.52766841)
\curveto(396.59048737,319.46681692)(397.01193952,318.44927104)(397.76202408,317.69913645)
\curveto(398.51210729,316.94900053)(399.52958349,316.52751951)(400.59036233,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,174.79132721)
\curveto(388.61883372,174.79132721)(389.63630991,175.21280823)(390.38639313,175.96294415)
\curveto(391.13647768,176.71307874)(391.55792984,177.73062462)(391.55792984,178.79147611)
\curveto(391.55792984,179.8523276)(391.13647768,180.86987347)(390.38639313,181.62000806)
\curveto(389.63630991,182.37014399)(388.61883372,182.79162501)(387.55805488,182.79162501)
\curveto(386.49727604,182.79162501)(385.47979985,182.37014399)(384.72971663,181.62000806)
\curveto(383.97963208,180.86987347)(383.55817992,179.8523276)(383.55817992,178.79147611)
\curveto(383.55817992,177.73062462)(383.97963208,176.71307874)(384.72971663,175.96294415)
\curveto(385.47979985,175.21280823)(386.49727604,174.79132721)(387.55805488,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,174.79132721)
\curveto(388.61883372,174.79132721)(389.63630991,175.21280823)(390.38639313,175.96294415)
\curveto(391.13647768,176.71307874)(391.55792984,177.73062462)(391.55792984,178.79147611)
\curveto(391.55792984,179.8523276)(391.13647768,180.86987347)(390.38639313,181.62000806)
\curveto(389.63630991,182.37014399)(388.61883372,182.79162501)(387.55805488,182.79162501)
\curveto(386.49727604,182.79162501)(385.47979985,182.37014399)(384.72971663,181.62000806)
\curveto(383.97963208,180.86987347)(383.55817992,179.8523276)(383.55817992,178.79147611)
\curveto(383.55817992,177.73062462)(383.97963208,176.71307874)(384.72971663,175.96294415)
\curveto(385.47979985,175.21280823)(386.49727604,174.79132721)(387.55805488,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,65.63819591)
\curveto(181.73074962,65.63819591)(182.74822581,66.05967694)(183.49830903,66.80981286)
\curveto(184.24839358,67.55994745)(184.66984574,68.57749333)(184.66984574,69.63834481)
\curveto(184.66984574,70.6991963)(184.24839358,71.71674218)(183.49830903,72.46687677)
\curveto(182.74822581,73.21701269)(181.73074962,73.63849372)(180.66997078,73.63849372)
\curveto(179.60919194,73.63849372)(178.59171575,73.21701269)(177.84163253,72.46687677)
\curveto(177.09154798,71.71674218)(176.67009582,70.6991963)(176.67009582,69.63834481)
\curveto(176.67009582,68.57749333)(177.09154798,67.55994745)(177.84163253,66.80981286)
\curveto(178.59171575,66.05967694)(179.60919194,65.63819591)(180.66997078,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,65.63819591)
\curveto(181.73074962,65.63819591)(182.74822581,66.05967694)(183.49830903,66.80981286)
\curveto(184.24839358,67.55994745)(184.66984574,68.57749333)(184.66984574,69.63834481)
\curveto(184.66984574,70.6991963)(184.24839358,71.71674218)(183.49830903,72.46687677)
\curveto(182.74822581,73.21701269)(181.73074962,73.63849372)(180.66997078,73.63849372)
\curveto(179.60919194,73.63849372)(178.59171575,73.21701269)(177.84163253,72.46687677)
\curveto(177.09154798,71.71674218)(176.67009582,70.6991963)(176.67009582,69.63834481)
\curveto(176.67009582,68.57749333)(177.09154798,67.55994745)(177.84163253,66.80981286)
\curveto(178.59171575,66.05967694)(179.60919194,65.63819591)(180.66997078,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,116.14186622)
\curveto(209.42442328,116.14186622)(210.44189947,116.56334724)(211.19198269,117.31348316)
\curveto(211.94206724,118.06361775)(212.3635194,119.08116363)(212.3635194,120.14201512)
\curveto(212.3635194,121.20286661)(211.94206724,122.22041248)(211.19198269,122.97054707)
\curveto(210.44189947,123.720683)(209.42442328,124.14216402)(208.36364444,124.14216402)
\curveto(207.3028656,124.14216402)(206.28538941,123.720683)(205.53530619,122.97054707)
\curveto(204.78522164,122.22041248)(204.36376948,121.20286661)(204.36376948,120.14201512)
\curveto(204.36376948,119.08116363)(204.78522164,118.06361775)(205.53530619,117.31348316)
\curveto(206.28538941,116.56334724)(207.3028656,116.14186622)(208.36364444,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,116.14186622)
\curveto(209.42442328,116.14186622)(210.44189947,116.56334724)(211.19198269,117.31348316)
\curveto(211.94206724,118.06361775)(212.3635194,119.08116363)(212.3635194,120.14201512)
\curveto(212.3635194,121.20286661)(211.94206724,122.22041248)(211.19198269,122.97054707)
\curveto(210.44189947,123.720683)(209.42442328,124.14216402)(208.36364444,124.14216402)
\curveto(207.3028656,124.14216402)(206.28538941,123.720683)(205.53530619,122.97054707)
\curveto(204.78522164,122.22041248)(204.36376948,121.20286661)(204.36376948,120.14201512)
\curveto(204.36376948,119.08116363)(204.78522164,118.06361775)(205.53530619,117.31348316)
\curveto(206.28538941,116.56334724)(207.3028656,116.14186622)(208.36364444,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,244.84483818)
\curveto(382.10268,244.84483818)(383.12015619,245.26631921)(383.87023941,246.01645513)
\curveto(384.62032396,246.76658972)(385.04177612,247.7841356)(385.04177612,248.84498709)
\curveto(385.04177612,249.90583857)(384.62032396,250.92338445)(383.87023941,251.67351904)
\curveto(383.12015619,252.42365496)(382.10268,252.84513599)(381.04190116,252.84513599)
\curveto(379.98112232,252.84513599)(378.96364613,252.42365496)(378.21356291,251.67351904)
\curveto(377.46347836,250.92338445)(377.0420262,249.90583857)(377.0420262,248.84498709)
\curveto(377.0420262,247.7841356)(377.46347836,246.76658972)(378.21356291,246.01645513)
\curveto(378.96364613,245.26631921)(379.98112232,244.84483818)(381.04190116,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,244.84483818)
\curveto(382.10268,244.84483818)(383.12015619,245.26631921)(383.87023941,246.01645513)
\curveto(384.62032396,246.76658972)(385.04177612,247.7841356)(385.04177612,248.84498709)
\curveto(385.04177612,249.90583857)(384.62032396,250.92338445)(383.87023941,251.67351904)
\curveto(383.12015619,252.42365496)(382.10268,252.84513599)(381.04190116,252.84513599)
\curveto(379.98112232,252.84513599)(378.96364613,252.42365496)(378.21356291,251.67351904)
\curveto(377.46347836,250.92338445)(377.0420262,249.90583857)(377.0420262,248.84498709)
\curveto(377.0420262,247.7841356)(377.46347836,246.76658972)(378.21356291,246.01645513)
\curveto(378.96364613,245.26631921)(379.98112232,244.84483818)(381.04190116,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,91.70459589)
\curveto(114.94011294,91.70459589)(115.95758913,92.12607691)(116.70767235,92.87621284)
\curveto(117.4577569,93.62634743)(117.87920906,94.6438933)(117.87920906,95.70474479)
\curveto(117.87920906,96.76559628)(117.4577569,97.78314216)(116.70767235,98.53327675)
\curveto(115.95758913,99.28341267)(114.94011294,99.70489369)(113.8793341,99.70489369)
\curveto(112.81855526,99.70489369)(111.80107907,99.28341267)(111.05099585,98.53327675)
\curveto(110.3009113,97.78314216)(109.87945914,96.76559628)(109.87945914,95.70474479)
\curveto(109.87945914,94.6438933)(110.3009113,93.62634743)(111.05099585,92.87621284)
\curveto(111.80107907,92.12607691)(112.81855526,91.70459589)(113.8793341,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,91.70459589)
\curveto(114.94011294,91.70459589)(115.95758913,92.12607691)(116.70767235,92.87621284)
\curveto(117.4577569,93.62634743)(117.87920906,94.6438933)(117.87920906,95.70474479)
\curveto(117.87920906,96.76559628)(117.4577569,97.78314216)(116.70767235,98.53327675)
\curveto(115.95758913,99.28341267)(114.94011294,99.70489369)(113.8793341,99.70489369)
\curveto(112.81855526,99.70489369)(111.80107907,99.28341267)(111.05099585,98.53327675)
\curveto(110.3009113,97.78314216)(109.87945914,96.76559628)(109.87945914,95.70474479)
\curveto(109.87945914,94.6438933)(110.3009113,93.62634743)(111.05099585,92.87621284)
\curveto(111.80107907,92.12607691)(112.81855526,91.70459589)(113.8793341,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,107.99611622)
\curveto(160.55322968,107.99611622)(161.57070587,108.41759725)(162.32078909,109.16773317)
\curveto(163.07087364,109.91786776)(163.4923258,110.93541364)(163.4923258,111.99626512)
\curveto(163.4923258,113.05711661)(163.07087364,114.07466249)(162.32078909,114.82479708)
\curveto(161.57070587,115.574933)(160.55322968,115.99641403)(159.49245084,115.99641403)
\curveto(158.431672,115.99641403)(157.41419581,115.574933)(156.66411259,114.82479708)
\curveto(155.91402804,114.07466249)(155.49257588,113.05711661)(155.49257588,111.99626512)
\curveto(155.49257588,110.93541364)(155.91402804,109.91786776)(156.66411259,109.16773317)
\curveto(157.41419581,108.41759725)(158.431672,107.99611622)(159.49245084,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.57300776,99.85036623)
\curveto(142.6337866,99.85036623)(143.65126279,100.27184725)(144.40134601,101.02198318)
\curveto(145.15143056,101.77211777)(145.57288272,102.78966364)(145.57288272,103.85051513)
\curveto(145.57288272,104.91136662)(145.15143056,105.9289125)(144.40134601,106.67904709)
\curveto(143.65126279,107.42918301)(142.6337866,107.85066403)(141.57300776,107.85066403)
\curveto(140.51222892,107.85066403)(139.49475273,107.42918301)(138.74466951,106.67904709)
\curveto(137.99458496,105.9289125)(137.5731328,104.91136662)(137.5731328,103.85051513)
\curveto(137.5731328,102.78966364)(137.99458496,101.77211777)(138.74466951,101.02198318)
\curveto(139.49475273,100.27184725)(140.51222892,99.85036623)(141.57300776,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(141.57300776,99.85036623)
\curveto(142.6337866,99.85036623)(143.65126279,100.27184725)(144.40134601,101.02198318)
\curveto(145.15143056,101.77211777)(145.57288272,102.78966364)(145.57288272,103.85051513)
\curveto(145.57288272,104.91136662)(145.15143056,105.9289125)(144.40134601,106.67904709)
\curveto(143.65126279,107.42918301)(142.6337866,107.85066403)(141.57300776,107.85066403)
\curveto(140.51222892,107.85066403)(139.49475273,107.42918301)(138.74466951,106.67904709)
\curveto(137.99458496,105.9289125)(137.5731328,104.91136662)(137.5731328,103.85051513)
\curveto(137.5731328,102.78966364)(137.99458496,101.77211777)(138.74466951,101.02198318)
\curveto(139.49475273,100.27184725)(140.51222892,99.85036623)(141.57300776,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,132.43338655)
\curveto(233.86002008,132.43338655)(234.87749627,132.85486757)(235.62757949,133.60500349)
\curveto(236.37766404,134.35513808)(236.7991162,135.37268396)(236.7991162,136.43353545)
\curveto(236.7991162,137.49438694)(236.37766404,138.51193282)(235.62757949,139.26206741)
\curveto(234.87749627,140.01220333)(233.86002008,140.43368435)(232.79924124,140.43368435)
\curveto(231.7384624,140.43368435)(230.72098621,140.01220333)(229.97090299,139.26206741)
\curveto(229.22081844,138.51193282)(228.79936628,137.49438694)(228.79936628,136.43353545)
\curveto(228.79936628,135.37268396)(229.22081844,134.35513808)(229.97090299,133.60500349)
\curveto(230.72098621,132.85486757)(231.7384624,132.43338655)(232.79924124,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,132.43338655)
\curveto(233.86002008,132.43338655)(234.87749627,132.85486757)(235.62757949,133.60500349)
\curveto(236.37766404,134.35513808)(236.7991162,135.37268396)(236.7991162,136.43353545)
\curveto(236.7991162,137.49438694)(236.37766404,138.51193282)(235.62757949,139.26206741)
\curveto(234.87749627,140.01220333)(233.86002008,140.43368435)(232.79924124,140.43368435)
\curveto(231.7384624,140.43368435)(230.72098621,140.01220333)(229.97090299,139.26206741)
\curveto(229.22081844,138.51193282)(228.79936628,137.49438694)(228.79936628,136.43353545)
\curveto(228.79936628,135.37268396)(229.22081844,134.35513808)(229.97090299,133.60500349)
\curveto(230.72098621,132.85486757)(231.7384624,132.43338655)(232.79924124,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,134.06253655)
\curveto(127.97242038,134.06253655)(128.98989657,134.48401757)(129.73997979,135.23415349)
\curveto(130.49006434,135.98428808)(130.9115165,137.00183396)(130.9115165,138.06268545)
\curveto(130.9115165,139.12353694)(130.49006434,140.14108281)(129.73997979,140.8912174)
\curveto(128.98989657,141.64135333)(127.97242038,142.06283435)(126.91164154,142.06283435)
\curveto(125.8508627,142.06283435)(124.83338651,141.64135333)(124.08330329,140.8912174)
\curveto(123.33321874,140.14108281)(122.91176658,139.12353694)(122.91176658,138.06268545)
\curveto(122.91176658,137.00183396)(123.33321874,135.98428808)(124.08330329,135.23415349)
\curveto(124.83338651,134.48401757)(125.8508627,134.06253655)(126.91164154,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,134.06253655)
\curveto(127.97242038,134.06253655)(128.98989657,134.48401757)(129.73997979,135.23415349)
\curveto(130.49006434,135.98428808)(130.9115165,137.00183396)(130.9115165,138.06268545)
\curveto(130.9115165,139.12353694)(130.49006434,140.14108281)(129.73997979,140.8912174)
\curveto(128.98989657,141.64135333)(127.97242038,142.06283435)(126.91164154,142.06283435)
\curveto(125.8508627,142.06283435)(124.83338651,141.64135333)(124.08330329,140.8912174)
\curveto(123.33321874,140.14108281)(122.91176658,139.12353694)(122.91176658,138.06268545)
\curveto(122.91176658,137.00183396)(123.33321874,135.98428808)(124.08330329,135.23415349)
\curveto(124.83338651,134.48401757)(125.8508627,134.06253655)(126.91164154,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,313.26920934)
\curveto(274.58602153,313.26920934)(275.60349772,313.69069036)(276.35358094,314.44082628)
\curveto(277.10366549,315.19096087)(277.52511765,316.20850675)(277.52511765,317.26935824)
\curveto(277.52511765,318.33020973)(277.10366549,319.3477556)(276.35358094,320.09789019)
\curveto(275.60349772,320.84802612)(274.58602153,321.26950714)(273.52524269,321.26950714)
\curveto(272.46446385,321.26950714)(271.44698766,320.84802612)(270.69690444,320.09789019)
\curveto(269.94681989,319.3477556)(269.52536773,318.33020973)(269.52536773,317.26935824)
\curveto(269.52536773,316.20850675)(269.94681989,315.19096087)(270.69690444,314.44082628)
\curveto(271.44698766,313.69069036)(272.46446385,313.26920934)(273.52524269,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,313.26920934)
\curveto(274.58602153,313.26920934)(275.60349772,313.69069036)(276.35358094,314.44082628)
\curveto(277.10366549,315.19096087)(277.52511765,316.20850675)(277.52511765,317.26935824)
\curveto(277.52511765,318.33020973)(277.10366549,319.3477556)(276.35358094,320.09789019)
\curveto(275.60349772,320.84802612)(274.58602153,321.26950714)(273.52524269,321.26950714)
\curveto(272.46446385,321.26950714)(271.44698766,320.84802612)(270.69690444,320.09789019)
\curveto(269.94681989,319.3477556)(269.52536773,318.33020973)(269.52536773,317.26935824)
\curveto(269.52536773,316.20850675)(269.94681989,315.19096087)(270.69690444,314.44082628)
\curveto(271.44698766,313.69069036)(272.46446385,313.26920934)(273.52524269,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,189.45369754)
\curveto(88.87546754,189.45369754)(89.89294373,189.87517856)(90.64302695,190.62531448)
\curveto(91.3931115,191.37544907)(91.81456366,192.39299495)(91.81456366,193.45384644)
\curveto(91.81456366,194.51469793)(91.3931115,195.53224381)(90.64302695,196.2823784)
\curveto(89.89294373,197.03251432)(88.87546754,197.45399534)(87.8146887,197.45399534)
\curveto(86.75390986,197.45399534)(85.73643366,197.03251432)(84.98635045,196.2823784)
\curveto(84.23626589,195.53224381)(83.81481374,194.51469793)(83.81481374,193.45384644)
\curveto(83.81481374,192.39299495)(84.23626589,191.37544907)(84.98635045,190.62531448)
\curveto(85.73643366,189.87517856)(86.75390986,189.45369754)(87.8146887,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,189.45369754)
\curveto(88.87546754,189.45369754)(89.89294373,189.87517856)(90.64302695,190.62531448)
\curveto(91.3931115,191.37544907)(91.81456366,192.39299495)(91.81456366,193.45384644)
\curveto(91.81456366,194.51469793)(91.3931115,195.53224381)(90.64302695,196.2823784)
\curveto(89.89294373,197.03251432)(88.87546754,197.45399534)(87.8146887,197.45399534)
\curveto(86.75390986,197.45399534)(85.73643366,197.03251432)(84.98635045,196.2823784)
\curveto(84.23626589,195.53224381)(83.81481374,194.51469793)(83.81481374,193.45384644)
\curveto(83.81481374,192.39299495)(84.23626589,191.37544907)(84.98635045,190.62531448)
\curveto(85.73643366,189.87517856)(86.75390986,189.45369754)(87.8146887,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,249.73230853)
\curveto(365.81225501,249.73230853)(366.8297312,250.15378955)(367.57981442,250.90392547)
\curveto(368.32989897,251.65406006)(368.75135113,252.67160594)(368.75135113,253.73245743)
\curveto(368.75135113,254.79330892)(368.32989897,255.81085479)(367.57981442,256.56098938)
\curveto(366.8297312,257.31112531)(365.81225501,257.73260633)(364.75147617,257.73260633)
\curveto(363.69069733,257.73260633)(362.67322114,257.31112531)(361.92313792,256.56098938)
\curveto(361.17305337,255.81085479)(360.75160121,254.79330892)(360.75160121,253.73245743)
\curveto(360.75160121,252.67160594)(361.17305337,251.65406006)(361.92313792,250.90392547)
\curveto(362.67322114,250.15378955)(363.69069733,249.73230853)(364.75147617,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,249.73230853)
\curveto(365.81225501,249.73230853)(366.8297312,250.15378955)(367.57981442,250.90392547)
\curveto(368.32989897,251.65406006)(368.75135113,252.67160594)(368.75135113,253.73245743)
\curveto(368.75135113,254.79330892)(368.32989897,255.81085479)(367.57981442,256.56098938)
\curveto(366.8297312,257.31112531)(365.81225501,257.73260633)(364.75147617,257.73260633)
\curveto(363.69069733,257.73260633)(362.67322114,257.31112531)(361.92313792,256.56098938)
\curveto(361.17305337,255.81085479)(360.75160121,254.79330892)(360.75160121,253.73245743)
\curveto(360.75160121,252.67160594)(361.17305337,251.65406006)(361.92313792,250.90392547)
\curveto(362.67322114,250.15378955)(363.69069733,249.73230853)(364.75147617,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,367.03121524)
\curveto(114.94011294,367.03121524)(115.95758913,367.45269627)(116.70767235,368.20283219)
\curveto(117.4577569,368.95296678)(117.87920906,369.97051266)(117.87920906,371.03136415)
\curveto(117.87920906,372.09221563)(117.4577569,373.10976151)(116.70767235,373.8598961)
\curveto(115.95758913,374.61003202)(114.94011294,375.03151305)(113.8793341,375.03151305)
\curveto(112.81855526,375.03151305)(111.80107907,374.61003202)(111.05099585,373.8598961)
\curveto(110.3009113,373.10976151)(109.87945914,372.09221563)(109.87945914,371.03136415)
\curveto(109.87945914,369.97051266)(110.3009113,368.95296678)(111.05099585,368.20283219)
\curveto(111.80107907,367.45269627)(112.81855526,367.03121524)(113.8793341,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,367.03121524)
\curveto(114.94011294,367.03121524)(115.95758913,367.45269627)(116.70767235,368.20283219)
\curveto(117.4577569,368.95296678)(117.87920906,369.97051266)(117.87920906,371.03136415)
\curveto(117.87920906,372.09221563)(117.4577569,373.10976151)(116.70767235,373.8598961)
\curveto(115.95758913,374.61003202)(114.94011294,375.03151305)(113.8793341,375.03151305)
\curveto(112.81855526,375.03151305)(111.80107907,374.61003202)(111.05099585,373.8598961)
\curveto(110.3009113,373.10976151)(109.87945914,372.09221563)(109.87945914,371.03136415)
\curveto(109.87945914,369.97051266)(110.3009113,368.95296678)(111.05099585,368.20283219)
\curveto(111.80107907,367.45269627)(112.81855526,367.03121524)(113.8793341,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,244.84483818)
\curveto(292.50546461,244.84483818)(293.5229408,245.26631921)(294.27302402,246.01645513)
\curveto(295.02310857,246.76658972)(295.44456073,247.7841356)(295.44456073,248.84498709)
\curveto(295.44456073,249.90583857)(295.02310857,250.92338445)(294.27302402,251.67351904)
\curveto(293.5229408,252.42365496)(292.50546461,252.84513599)(291.44468577,252.84513599)
\curveto(290.38390693,252.84513599)(289.36643074,252.42365496)(288.61634752,251.67351904)
\curveto(287.86626297,250.92338445)(287.44481081,249.90583857)(287.44481081,248.84498709)
\curveto(287.44481081,247.7841356)(287.86626297,246.76658972)(288.61634752,246.01645513)
\curveto(289.36643074,245.26631921)(290.38390693,244.84483818)(291.44468577,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,244.84483818)
\curveto(292.50546461,244.84483818)(293.5229408,245.26631921)(294.27302402,246.01645513)
\curveto(295.02310857,246.76658972)(295.44456073,247.7841356)(295.44456073,248.84498709)
\curveto(295.44456073,249.90583857)(295.02310857,250.92338445)(294.27302402,251.67351904)
\curveto(293.5229408,252.42365496)(292.50546461,252.84513599)(291.44468577,252.84513599)
\curveto(290.38390693,252.84513599)(289.36643074,252.42365496)(288.61634752,251.67351904)
\curveto(287.86626297,250.92338445)(287.44481081,249.90583857)(287.44481081,248.84498709)
\curveto(287.44481081,247.7841356)(287.86626297,246.76658972)(288.61634752,246.01645513)
\curveto(289.36643074,245.26631921)(290.38390693,244.84483818)(291.44468577,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,147.09575688)
\curveto(316.94106141,147.09575688)(317.9585376,147.51723791)(318.70862082,148.26737383)
\curveto(319.45870537,149.01750842)(319.88015753,150.0350543)(319.88015753,151.09590578)
\curveto(319.88015753,152.15675727)(319.45870537,153.17430315)(318.70862082,153.92443774)
\curveto(317.9585376,154.67457366)(316.94106141,155.09605468)(315.88028257,155.09605468)
\curveto(314.81950373,155.09605468)(313.80202754,154.67457366)(313.05194432,153.92443774)
\curveto(312.30185977,153.17430315)(311.88040761,152.15675727)(311.88040761,151.09590578)
\curveto(311.88040761,150.0350543)(312.30185977,149.01750842)(313.05194432,148.26737383)
\curveto(313.80202754,147.51723791)(314.81950373,147.09575688)(315.88028257,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,147.09575688)
\curveto(316.94106141,147.09575688)(317.9585376,147.51723791)(318.70862082,148.26737383)
\curveto(319.45870537,149.01750842)(319.88015753,150.0350543)(319.88015753,151.09590578)
\curveto(319.88015753,152.15675727)(319.45870537,153.17430315)(318.70862082,153.92443774)
\curveto(317.9585376,154.67457366)(316.94106141,155.09605468)(315.88028257,155.09605468)
\curveto(314.81950373,155.09605468)(313.80202754,154.67457366)(313.05194432,153.92443774)
\curveto(312.30185977,153.17430315)(311.88040761,152.15675727)(311.88040761,151.09590578)
\curveto(311.88040761,150.0350543)(312.30185977,149.01750842)(313.05194432,148.26737383)
\curveto(313.80202754,147.51723791)(314.81950373,147.09575688)(315.88028257,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,373.54782033)
\curveto(235.48905851,373.54782033)(236.5065347,373.96930135)(237.25661792,374.71943727)
\curveto(238.00670247,375.46957186)(238.42815463,376.48711774)(238.42815463,377.54796923)
\curveto(238.42815463,378.60882071)(238.00670247,379.62636659)(237.25661792,380.37650118)
\curveto(236.5065347,381.1266371)(235.48905851,381.54811813)(234.42827967,381.54811813)
\curveto(233.36750083,381.54811813)(232.35002464,381.1266371)(231.59994142,380.37650118)
\curveto(230.84985687,379.62636659)(230.42840471,378.60882071)(230.42840471,377.54796923)
\curveto(230.42840471,376.48711774)(230.84985687,375.46957186)(231.59994142,374.71943727)
\curveto(232.35002464,373.96930135)(233.36750083,373.54782033)(234.42827967,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,373.54782033)
\curveto(235.48905851,373.54782033)(236.5065347,373.96930135)(237.25661792,374.71943727)
\curveto(238.00670247,375.46957186)(238.42815463,376.48711774)(238.42815463,377.54796923)
\curveto(238.42815463,378.60882071)(238.00670247,379.62636659)(237.25661792,380.37650118)
\curveto(236.5065347,381.1266371)(235.48905851,381.54811813)(234.42827967,381.54811813)
\curveto(233.36750083,381.54811813)(232.35002464,381.1266371)(231.59994142,380.37650118)
\curveto(230.84985687,379.62636659)(230.42840471,378.60882071)(230.42840471,377.54796923)
\curveto(230.42840471,376.48711774)(230.84985687,375.46957186)(231.59994142,374.71943727)
\curveto(232.35002464,373.96930135)(233.36750083,373.54782033)(234.42827967,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,64.00902557)
\curveto(214.31153857,64.00902557)(215.32901476,64.43050659)(216.07909798,65.18064251)
\curveto(216.82918253,65.9307771)(217.25063469,66.94832298)(217.25063469,68.00917447)
\curveto(217.25063469,69.07002596)(216.82918253,70.08757184)(216.07909798,70.83770643)
\curveto(215.32901476,71.58784235)(214.31153857,72.00932337)(213.25075973,72.00932337)
\curveto(212.18998089,72.00932337)(211.1725047,71.58784235)(210.42242148,70.83770643)
\curveto(209.67233693,70.08757184)(209.25088477,69.07002596)(209.25088477,68.00917447)
\curveto(209.25088477,66.94832298)(209.67233693,65.9307771)(210.42242148,65.18064251)
\curveto(211.1725047,64.43050659)(212.18998089,64.00902557)(213.25075973,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,64.00902557)
\curveto(214.31153857,64.00902557)(215.32901476,64.43050659)(216.07909798,65.18064251)
\curveto(216.82918253,65.9307771)(217.25063469,66.94832298)(217.25063469,68.00917447)
\curveto(217.25063469,69.07002596)(216.82918253,70.08757184)(216.07909798,70.83770643)
\curveto(215.32901476,71.58784235)(214.31153857,72.00932337)(213.25075973,72.00932337)
\curveto(212.18998089,72.00932337)(211.1725047,71.58784235)(210.42242148,70.83770643)
\curveto(209.67233693,70.08757184)(209.25088477,69.07002596)(209.25088477,68.00917447)
\curveto(209.25088477,66.94832298)(209.67233693,65.9307771)(210.42242148,65.18064251)
\curveto(211.1725047,64.43050659)(212.18998089,64.00902557)(213.25075973,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,316.52751951)
\curveto(118.1981898,316.52751951)(119.21566599,316.94900053)(119.96574921,317.69913645)
\curveto(120.71583376,318.44927104)(121.13728592,319.46681692)(121.13728592,320.52766841)
\curveto(121.13728592,321.5885199)(120.71583376,322.60606577)(119.96574921,323.35620036)
\curveto(119.21566599,324.10633629)(118.1981898,324.52781731)(117.13741096,324.52781731)
\curveto(116.07663212,324.52781731)(115.05915593,324.10633629)(114.30907271,323.35620036)
\curveto(113.55898816,322.60606577)(113.137536,321.5885199)(113.137536,320.52766841)
\curveto(113.137536,319.46681692)(113.55898816,318.44927104)(114.30907271,317.69913645)
\curveto(115.05915593,316.94900053)(116.07663212,316.52751951)(117.13741096,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,316.52751951)
\curveto(118.1981898,316.52751951)(119.21566599,316.94900053)(119.96574921,317.69913645)
\curveto(120.71583376,318.44927104)(121.13728592,319.46681692)(121.13728592,320.52766841)
\curveto(121.13728592,321.5885199)(120.71583376,322.60606577)(119.96574921,323.35620036)
\curveto(119.21566599,324.10633629)(118.1981898,324.52781731)(117.13741096,324.52781731)
\curveto(116.07663212,324.52781731)(115.05915593,324.10633629)(114.30907271,323.35620036)
\curveto(113.55898816,322.60606577)(113.137536,321.5885199)(113.137536,320.52766841)
\curveto(113.137536,319.46681692)(113.55898816,318.44927104)(114.30907271,317.69913645)
\curveto(115.05915593,316.94900053)(116.07663212,316.52751951)(117.13741096,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,109.62526622)
\curveto(268.06986781,109.62526622)(269.087344,110.04674725)(269.83742722,110.79688317)
\curveto(270.58751177,111.54701776)(271.00896393,112.56456363)(271.00896393,113.62541512)
\curveto(271.00896393,114.68626661)(270.58751177,115.70381249)(269.83742722,116.45394708)
\curveto(269.087344,117.204083)(268.06986781,117.62556402)(267.00908897,117.62556402)
\curveto(265.94831013,117.62556402)(264.93083394,117.204083)(264.18075072,116.45394708)
\curveto(263.43066616,115.70381249)(263.00921401,114.68626661)(263.00921401,113.62541512)
\curveto(263.00921401,112.56456363)(263.43066616,111.54701776)(264.18075072,110.79688317)
\curveto(264.93083394,110.04674725)(265.94831013,109.62526622)(267.00908897,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,109.62526622)
\curveto(268.06986781,109.62526622)(269.087344,110.04674725)(269.83742722,110.79688317)
\curveto(270.58751177,111.54701776)(271.00896393,112.56456363)(271.00896393,113.62541512)
\curveto(271.00896393,114.68626661)(270.58751177,115.70381249)(269.83742722,116.45394708)
\curveto(269.087344,117.204083)(268.06986781,117.62556402)(267.00908897,117.62556402)
\curveto(265.94831013,117.62556402)(264.93083394,117.204083)(264.18075072,116.45394708)
\curveto(263.43066616,115.70381249)(263.00921401,114.68626661)(263.00921401,113.62541512)
\curveto(263.00921401,112.56456363)(263.43066616,111.54701776)(264.18075072,110.79688317)
\curveto(264.93083394,110.04674725)(265.94831013,109.62526622)(267.00908897,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,212.26181787)
\curveto(398.3930643,212.26181787)(399.4105405,212.68329889)(400.16062372,213.43343481)
\curveto(400.91070827,214.1835694)(401.33216043,215.20111528)(401.33216043,216.26196677)
\curveto(401.33216043,217.32281826)(400.91070827,218.34036413)(400.16062372,219.09049872)
\curveto(399.4105405,219.84063465)(398.3930643,220.26211567)(397.33228546,220.26211567)
\curveto(396.27150663,220.26211567)(395.25403043,219.84063465)(394.50394721,219.09049872)
\curveto(393.75386266,218.34036413)(393.3324105,217.32281826)(393.3324105,216.26196677)
\curveto(393.3324105,215.20111528)(393.75386266,214.1835694)(394.50394721,213.43343481)
\curveto(395.25403043,212.68329889)(396.27150663,212.26181787)(397.33228546,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,212.26181787)
\curveto(398.3930643,212.26181787)(399.4105405,212.68329889)(400.16062372,213.43343481)
\curveto(400.91070827,214.1835694)(401.33216043,215.20111528)(401.33216043,216.26196677)
\curveto(401.33216043,217.32281826)(400.91070827,218.34036413)(400.16062372,219.09049872)
\curveto(399.4105405,219.84063465)(398.3930643,220.26211567)(397.33228546,220.26211567)
\curveto(396.27150663,220.26211567)(395.25403043,219.84063465)(394.50394721,219.09049872)
\curveto(393.75386266,218.34036413)(393.3324105,217.32281826)(393.3324105,216.26196677)
\curveto(393.3324105,215.20111528)(393.75386266,214.1835694)(394.50394721,213.43343481)
\curveto(395.25403043,212.68329889)(396.27150663,212.26181787)(397.33228546,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,163.38727722)
\curveto(230.60194322,163.38727722)(231.61941941,163.80875824)(232.36950263,164.55889416)
\curveto(233.11958718,165.30902875)(233.54103934,166.32657463)(233.54103934,167.38742612)
\curveto(233.54103934,168.44827761)(233.11958718,169.46582348)(232.36950263,170.21595807)
\curveto(231.61941941,170.96609399)(230.60194322,171.38757502)(229.54116438,171.38757502)
\curveto(228.48038554,171.38757502)(227.46290935,170.96609399)(226.71282613,170.21595807)
\curveto(225.96274158,169.46582348)(225.54128942,168.44827761)(225.54128942,167.38742612)
\curveto(225.54128942,166.32657463)(225.96274158,165.30902875)(226.71282613,164.55889416)
\curveto(227.46290935,163.80875824)(228.48038554,163.38727722)(229.54116438,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,163.38727722)
\curveto(230.60194322,163.38727722)(231.61941941,163.80875824)(232.36950263,164.55889416)
\curveto(233.11958718,165.30902875)(233.54103934,166.32657463)(233.54103934,167.38742612)
\curveto(233.54103934,168.44827761)(233.11958718,169.46582348)(232.36950263,170.21595807)
\curveto(231.61941941,170.96609399)(230.60194322,171.38757502)(229.54116438,171.38757502)
\curveto(228.48038554,171.38757502)(227.46290935,170.96609399)(226.71282613,170.21595807)
\curveto(225.96274158,169.46582348)(225.54128942,168.44827761)(225.54128942,167.38742612)
\curveto(225.54128942,166.32657463)(225.96274158,165.30902875)(226.71282613,164.55889416)
\curveto(227.46290935,163.80875824)(228.48038554,163.38727722)(229.54116438,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,275.79872885)
\curveto(105.16586201,275.79872885)(106.1833382,276.22020987)(106.93342142,276.9703458)
\curveto(107.68350597,277.72048039)(108.10495813,278.73802626)(108.10495813,279.79887775)
\curveto(108.10495813,280.85972924)(107.68350597,281.87727512)(106.93342142,282.62740971)
\curveto(106.1833382,283.37754563)(105.16586201,283.79902665)(104.10508317,283.79902665)
\curveto(103.04430433,283.79902665)(102.02682814,283.37754563)(101.27674492,282.62740971)
\curveto(100.52666037,281.87727512)(100.10520821,280.85972924)(100.10520821,279.79887775)
\curveto(100.10520821,278.73802626)(100.52666037,277.72048039)(101.27674492,276.9703458)
\curveto(102.02682814,276.22020987)(103.04430433,275.79872885)(104.10508317,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,275.79872885)
\curveto(105.16586201,275.79872885)(106.1833382,276.22020987)(106.93342142,276.9703458)
\curveto(107.68350597,277.72048039)(108.10495813,278.73802626)(108.10495813,279.79887775)
\curveto(108.10495813,280.85972924)(107.68350597,281.87727512)(106.93342142,282.62740971)
\curveto(106.1833382,283.37754563)(105.16586201,283.79902665)(104.10508317,283.79902665)
\curveto(103.04430433,283.79902665)(102.02682814,283.37754563)(101.27674492,282.62740971)
\curveto(100.52666037,281.87727512)(100.10520821,280.85972924)(100.10520821,279.79887775)
\curveto(100.10520821,278.73802626)(100.52666037,277.72048039)(101.27674492,276.9703458)
\curveto(102.02682814,276.22020987)(103.04430433,275.79872885)(104.10508317,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,218.77841786)
\curveto(189.87594177,218.77841786)(190.89341796,219.19989888)(191.64350118,219.95003481)
\curveto(192.39358573,220.7001694)(192.81503789,221.71771527)(192.81503789,222.77856676)
\curveto(192.81503789,223.83941825)(192.39358573,224.85696413)(191.64350118,225.60709872)
\curveto(190.89341796,226.35723464)(189.87594177,226.77871566)(188.81516293,226.77871566)
\curveto(187.75438409,226.77871566)(186.7369079,226.35723464)(185.98682468,225.60709872)
\curveto(185.23674013,224.85696413)(184.81528797,223.83941825)(184.81528797,222.77856676)
\curveto(184.81528797,221.71771527)(185.23674013,220.7001694)(185.98682468,219.95003481)
\curveto(186.7369079,219.19989888)(187.75438409,218.77841786)(188.81516293,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,218.77841786)
\curveto(189.87594177,218.77841786)(190.89341796,219.19989888)(191.64350118,219.95003481)
\curveto(192.39358573,220.7001694)(192.81503789,221.71771527)(192.81503789,222.77856676)
\curveto(192.81503789,223.83941825)(192.39358573,224.85696413)(191.64350118,225.60709872)
\curveto(190.89341796,226.35723464)(189.87594177,226.77871566)(188.81516293,226.77871566)
\curveto(187.75438409,226.77871566)(186.7369079,226.35723464)(185.98682468,225.60709872)
\curveto(185.23674013,224.85696413)(184.81528797,223.83941825)(184.81528797,222.77856676)
\curveto(184.81528797,221.71771527)(185.23674013,220.7001694)(185.98682468,219.95003481)
\curveto(186.7369079,219.19989888)(187.75438409,218.77841786)(188.81516293,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,298.60685935)
\curveto(382.10268,298.60685935)(383.12015619,299.02834037)(383.87023941,299.7784763)
\curveto(384.62032396,300.52861089)(385.04177612,301.54615676)(385.04177612,302.60700825)
\curveto(385.04177612,303.66785974)(384.62032396,304.68540562)(383.87023941,305.43554021)
\curveto(383.12015619,306.18567613)(382.10268,306.60715715)(381.04190116,306.60715715)
\curveto(379.98112232,306.60715715)(378.96364613,306.18567613)(378.21356291,305.43554021)
\curveto(377.46347836,304.68540562)(377.0420262,303.66785974)(377.0420262,302.60700825)
\curveto(377.0420262,301.54615676)(377.46347836,300.52861089)(378.21356291,299.7784763)
\curveto(378.96364613,299.02834037)(379.98112232,298.60685935)(381.04190116,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,298.60685935)
\curveto(382.10268,298.60685935)(383.12015619,299.02834037)(383.87023941,299.7784763)
\curveto(384.62032396,300.52861089)(385.04177612,301.54615676)(385.04177612,302.60700825)
\curveto(385.04177612,303.66785974)(384.62032396,304.68540562)(383.87023941,305.43554021)
\curveto(383.12015619,306.18567613)(382.10268,306.60715715)(381.04190116,306.60715715)
\curveto(379.98112232,306.60715715)(378.96364613,306.18567613)(378.21356291,305.43554021)
\curveto(377.46347836,304.68540562)(377.0420262,303.66785974)(377.0420262,302.60700825)
\curveto(377.0420262,301.54615676)(377.46347836,300.52861089)(378.21356291,299.7784763)
\curveto(378.96364613,299.02834037)(379.98112232,298.60685935)(381.04190116,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,249.73230853)
\curveto(189.87594177,249.73230853)(190.89341796,250.15378955)(191.64350118,250.90392547)
\curveto(192.39358573,251.65406006)(192.81503789,252.67160594)(192.81503789,253.73245743)
\curveto(192.81503789,254.79330892)(192.39358573,255.81085479)(191.64350118,256.56098938)
\curveto(190.89341796,257.31112531)(189.87594177,257.73260633)(188.81516293,257.73260633)
\curveto(187.75438409,257.73260633)(186.7369079,257.31112531)(185.98682468,256.56098938)
\curveto(185.23674013,255.81085479)(184.81528797,254.79330892)(184.81528797,253.73245743)
\curveto(184.81528797,252.67160594)(185.23674013,251.65406006)(185.98682468,250.90392547)
\curveto(186.7369079,250.15378955)(187.75438409,249.73230853)(188.81516293,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,249.73230853)
\curveto(189.87594177,249.73230853)(190.89341796,250.15378955)(191.64350118,250.90392547)
\curveto(192.39358573,251.65406006)(192.81503789,252.67160594)(192.81503789,253.73245743)
\curveto(192.81503789,254.79330892)(192.39358573,255.81085479)(191.64350118,256.56098938)
\curveto(190.89341796,257.31112531)(189.87594177,257.73260633)(188.81516293,257.73260633)
\curveto(187.75438409,257.73260633)(186.7369079,257.31112531)(185.98682468,256.56098938)
\curveto(185.23674013,255.81085479)(184.81528797,254.79330892)(184.81528797,253.73245743)
\curveto(184.81528797,252.67160594)(185.23674013,251.65406006)(185.98682468,250.90392547)
\curveto(186.7369079,250.15378955)(187.75438409,249.73230853)(188.81516293,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,230.1824882)
\curveto(272.9569831,230.1824882)(273.97445929,230.60396922)(274.72454251,231.35410514)
\curveto(275.47462706,232.10423973)(275.89607922,233.12178561)(275.89607922,234.1826371)
\curveto(275.89607922,235.24348859)(275.47462706,236.26103446)(274.72454251,237.01116905)
\curveto(273.97445929,237.76130498)(272.9569831,238.182786)(271.89620426,238.182786)
\curveto(270.83542542,238.182786)(269.81794923,237.76130498)(269.06786601,237.01116905)
\curveto(268.31778146,236.26103446)(267.8963293,235.24348859)(267.8963293,234.1826371)
\curveto(267.8963293,233.12178561)(268.31778146,232.10423973)(269.06786601,231.35410514)
\curveto(269.81794923,230.60396922)(270.83542542,230.1824882)(271.89620426,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,230.1824882)
\curveto(272.9569831,230.1824882)(273.97445929,230.60396922)(274.72454251,231.35410514)
\curveto(275.47462706,232.10423973)(275.89607922,233.12178561)(275.89607922,234.1826371)
\curveto(275.89607922,235.24348859)(275.47462706,236.26103446)(274.72454251,237.01116905)
\curveto(273.97445929,237.76130498)(272.9569831,238.182786)(271.89620426,238.182786)
\curveto(270.83542542,238.182786)(269.81794923,237.76130498)(269.06786601,237.01116905)
\curveto(268.31778146,236.26103446)(267.8963293,235.24348859)(267.8963293,234.1826371)
\curveto(267.8963293,233.12178561)(268.31778146,232.10423973)(269.06786601,231.35410514)
\curveto(269.81794923,230.60396922)(270.83542542,230.1824882)(271.89620426,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,158.49980687)
\curveto(269.69890624,158.49980687)(270.71638243,158.9212879)(271.46646565,159.67142382)
\curveto(272.2165502,160.42155841)(272.63800236,161.43910429)(272.63800236,162.49995577)
\curveto(272.63800236,163.56080726)(272.2165502,164.57835314)(271.46646565,165.32848773)
\curveto(270.71638243,166.07862365)(269.69890624,166.50010468)(268.6381274,166.50010468)
\curveto(267.57734856,166.50010468)(266.55987237,166.07862365)(265.80978915,165.32848773)
\curveto(265.0597046,164.57835314)(264.63825244,163.56080726)(264.63825244,162.49995577)
\curveto(264.63825244,161.43910429)(265.0597046,160.42155841)(265.80978915,159.67142382)
\curveto(266.55987237,158.9212879)(267.57734856,158.49980687)(268.6381274,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,158.49980687)
\curveto(269.69890624,158.49980687)(270.71638243,158.9212879)(271.46646565,159.67142382)
\curveto(272.2165502,160.42155841)(272.63800236,161.43910429)(272.63800236,162.49995577)
\curveto(272.63800236,163.56080726)(272.2165502,164.57835314)(271.46646565,165.32848773)
\curveto(270.71638243,166.07862365)(269.69890624,166.50010468)(268.6381274,166.50010468)
\curveto(267.57734856,166.50010468)(266.55987237,166.07862365)(265.80978915,165.32848773)
\curveto(265.0597046,164.57835314)(264.63825244,163.56080726)(264.63825244,162.49995577)
\curveto(264.63825244,161.43910429)(265.0597046,160.42155841)(265.80978915,159.67142382)
\curveto(266.55987237,158.9212879)(267.57734856,158.49980687)(268.6381274,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,218.77841786)
\curveto(287.61832897,218.77841786)(288.63580516,219.19989888)(289.38588838,219.95003481)
\curveto(290.13597293,220.7001694)(290.55742509,221.71771527)(290.55742509,222.77856676)
\curveto(290.55742509,223.83941825)(290.13597293,224.85696413)(289.38588838,225.60709872)
\curveto(288.63580516,226.35723464)(287.61832897,226.77871566)(286.55755013,226.77871566)
\curveto(285.49677129,226.77871566)(284.4792951,226.35723464)(283.72921188,225.60709872)
\curveto(282.97912733,224.85696413)(282.55767517,223.83941825)(282.55767517,222.77856676)
\curveto(282.55767517,221.71771527)(282.97912733,220.7001694)(283.72921188,219.95003481)
\curveto(284.4792951,219.19989888)(285.49677129,218.77841786)(286.55755013,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,218.77841786)
\curveto(287.61832897,218.77841786)(288.63580516,219.19989888)(289.38588838,219.95003481)
\curveto(290.13597293,220.7001694)(290.55742509,221.71771527)(290.55742509,222.77856676)
\curveto(290.55742509,223.83941825)(290.13597293,224.85696413)(289.38588838,225.60709872)
\curveto(288.63580516,226.35723464)(287.61832897,226.77871566)(286.55755013,226.77871566)
\curveto(285.49677129,226.77871566)(284.4792951,226.35723464)(283.72921188,225.60709872)
\curveto(282.97912733,224.85696413)(282.55767517,223.83941825)(282.55767517,222.77856676)
\curveto(282.55767517,221.71771527)(282.97912733,220.7001694)(283.72921188,219.95003481)
\curveto(284.4792951,219.19989888)(285.49677129,218.77841786)(286.55755013,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,283.94449919)
\curveto(354.40896565,283.94449919)(355.42644184,284.36598021)(356.17652506,285.11611614)
\curveto(356.92660961,285.86625072)(357.34806177,286.8837966)(357.34806177,287.94464809)
\curveto(357.34806177,289.00549958)(356.92660961,290.02304546)(356.17652506,290.77318005)
\curveto(355.42644184,291.52331597)(354.40896565,291.94479699)(353.34818681,291.94479699)
\curveto(352.28740797,291.94479699)(351.26993178,291.52331597)(350.51984856,290.77318005)
\curveto(349.76976401,290.02304546)(349.34831185,289.00549958)(349.34831185,287.94464809)
\curveto(349.34831185,286.8837966)(349.76976401,285.86625072)(350.51984856,285.11611614)
\curveto(351.26993178,284.36598021)(352.28740797,283.94449919)(353.34818681,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,283.94449919)
\curveto(354.40896565,283.94449919)(355.42644184,284.36598021)(356.17652506,285.11611614)
\curveto(356.92660961,285.86625072)(357.34806177,286.8837966)(357.34806177,287.94464809)
\curveto(357.34806177,289.00549958)(356.92660961,290.02304546)(356.17652506,290.77318005)
\curveto(355.42644184,291.52331597)(354.40896565,291.94479699)(353.34818681,291.94479699)
\curveto(352.28740797,291.94479699)(351.26993178,291.52331597)(350.51984856,290.77318005)
\curveto(349.76976401,290.02304546)(349.34831185,289.00549958)(349.34831185,287.94464809)
\curveto(349.34831185,286.8837966)(349.76976401,285.86625072)(350.51984856,285.11611614)
\curveto(351.26993178,284.36598021)(352.28740797,283.94449919)(353.34818681,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,290.46108901)
\curveto(85.6173805,290.46108901)(86.6348567,290.88257003)(87.38493991,291.63270596)
\curveto(88.13502447,292.38284055)(88.55647662,293.40038642)(88.55647662,294.46123791)
\curveto(88.55647662,295.5220894)(88.13502447,296.53963528)(87.38493991,297.28976987)
\curveto(86.6348567,298.03990579)(85.6173805,298.46138681)(84.55660166,298.46138681)
\curveto(83.49582282,298.46138681)(82.47834663,298.03990579)(81.72826341,297.28976987)
\curveto(80.97817886,296.53963528)(80.5567267,295.5220894)(80.5567267,294.46123791)
\curveto(80.5567267,293.40038642)(80.97817886,292.38284055)(81.72826341,291.63270596)
\curveto(82.47834663,290.88257003)(83.49582282,290.46108901)(84.55660166,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,290.46108901)
\curveto(85.6173805,290.46108901)(86.6348567,290.88257003)(87.38493991,291.63270596)
\curveto(88.13502447,292.38284055)(88.55647662,293.40038642)(88.55647662,294.46123791)
\curveto(88.55647662,295.5220894)(88.13502447,296.53963528)(87.38493991,297.28976987)
\curveto(86.6348567,298.03990579)(85.6173805,298.46138681)(84.55660166,298.46138681)
\curveto(83.49582282,298.46138681)(82.47834663,298.03990579)(81.72826341,297.28976987)
\curveto(80.97817886,296.53963528)(80.5567267,295.5220894)(80.5567267,294.46123791)
\curveto(80.5567267,293.40038642)(80.97817886,292.38284055)(81.72826341,291.63270596)
\curveto(82.47834663,290.88257003)(83.49582282,290.46108901)(84.55660166,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,254.61975852)
\curveto(160.55322968,254.61975852)(161.57070587,255.04123954)(162.32078909,255.79137547)
\curveto(163.07087364,256.54151006)(163.4923258,257.55905593)(163.4923258,258.61990742)
\curveto(163.4923258,259.68075891)(163.07087364,260.69830479)(162.32078909,261.44843938)
\curveto(161.57070587,262.1985753)(160.55322968,262.62005632)(159.49245084,262.62005632)
\curveto(158.431672,262.62005632)(157.41419581,262.1985753)(156.66411259,261.44843938)
\curveto(155.91402804,260.69830479)(155.49257588,259.68075891)(155.49257588,258.61990742)
\curveto(155.49257588,257.55905593)(155.91402804,256.54151006)(156.66411259,255.79137547)
\curveto(157.41419581,255.04123954)(158.431672,254.61975852)(159.49245084,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,254.61975852)
\curveto(160.55322968,254.61975852)(161.57070587,255.04123954)(162.32078909,255.79137547)
\curveto(163.07087364,256.54151006)(163.4923258,257.55905593)(163.4923258,258.61990742)
\curveto(163.4923258,259.68075891)(163.07087364,260.69830479)(162.32078909,261.44843938)
\curveto(161.57070587,262.1985753)(160.55322968,262.62005632)(159.49245084,262.62005632)
\curveto(158.431672,262.62005632)(157.41419581,262.1985753)(156.66411259,261.44843938)
\curveto(155.91402804,260.69830479)(155.49257588,259.68075891)(155.49257588,258.61990742)
\curveto(155.49257588,257.55905593)(155.91402804,256.54151006)(156.66411259,255.79137547)
\curveto(157.41419581,255.04123954)(158.431672,254.61975852)(159.49245084,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,274.16957885)
\curveto(124.71434352,274.16957885)(125.73181971,274.59105987)(126.48190293,275.3411958)
\curveto(127.23198748,276.09133039)(127.65343964,277.10887626)(127.65343964,278.16972775)
\curveto(127.65343964,279.23057924)(127.23198748,280.24812512)(126.48190293,280.99825971)
\curveto(125.73181971,281.74839563)(124.71434352,282.16987665)(123.65356468,282.16987665)
\curveto(122.59278584,282.16987665)(121.57530965,281.74839563)(120.82522643,280.99825971)
\curveto(120.07514188,280.24812512)(119.65368972,279.23057924)(119.65368972,278.16972775)
\curveto(119.65368972,277.10887626)(120.07514188,276.09133039)(120.82522643,275.3411958)
\curveto(121.57530965,274.59105987)(122.59278584,274.16957885)(123.65356468,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,274.16957885)
\curveto(124.71434352,274.16957885)(125.73181971,274.59105987)(126.48190293,275.3411958)
\curveto(127.23198748,276.09133039)(127.65343964,277.10887626)(127.65343964,278.16972775)
\curveto(127.65343964,279.23057924)(127.23198748,280.24812512)(126.48190293,280.99825971)
\curveto(125.73181971,281.74839563)(124.71434352,282.16987665)(123.65356468,282.16987665)
\curveto(122.59278584,282.16987665)(121.57530965,281.74839563)(120.82522643,280.99825971)
\curveto(120.07514188,280.24812512)(119.65368972,279.23057924)(119.65368972,278.16972775)
\curveto(119.65368972,277.10887626)(120.07514188,276.09133039)(120.82522643,275.3411958)
\curveto(121.57530965,274.59105987)(122.59278584,274.16957885)(123.65356468,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,116.14186622)
\curveto(279.47315716,116.14186622)(280.49063336,116.56334724)(281.24071657,117.31348316)
\curveto(281.99080113,118.06361775)(282.41225328,119.08116363)(282.41225328,120.14201512)
\curveto(282.41225328,121.20286661)(281.99080113,122.22041248)(281.24071657,122.97054707)
\curveto(280.49063336,123.720683)(279.47315716,124.14216402)(278.41237832,124.14216402)
\curveto(277.35159949,124.14216402)(276.33412329,123.720683)(275.58404007,122.97054707)
\curveto(274.83395552,122.22041248)(274.41250336,121.20286661)(274.41250336,120.14201512)
\curveto(274.41250336,119.08116363)(274.83395552,118.06361775)(275.58404007,117.31348316)
\curveto(276.33412329,116.56334724)(277.35159949,116.14186622)(278.41237832,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,116.14186622)
\curveto(279.47315716,116.14186622)(280.49063336,116.56334724)(281.24071657,117.31348316)
\curveto(281.99080113,118.06361775)(282.41225328,119.08116363)(282.41225328,120.14201512)
\curveto(282.41225328,121.20286661)(281.99080113,122.22041248)(281.24071657,122.97054707)
\curveto(280.49063336,123.720683)(279.47315716,124.14216402)(278.41237832,124.14216402)
\curveto(277.35159949,124.14216402)(276.33412329,123.720683)(275.58404007,122.97054707)
\curveto(274.83395552,122.22041248)(274.41250336,121.20286661)(274.41250336,120.14201512)
\curveto(274.41250336,119.08116363)(274.83395552,118.06361775)(275.58404007,117.31348316)
\curveto(276.33412329,116.56334724)(277.35159949,116.14186622)(278.41237832,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,355.62714999)
\curveto(214.31153857,355.62714999)(215.32901476,356.04863102)(216.07909798,356.79876694)
\curveto(216.82918253,357.54890153)(217.25063469,358.56644741)(217.25063469,359.6272989)
\curveto(217.25063469,360.68815038)(216.82918253,361.70569626)(216.07909798,362.45583085)
\curveto(215.32901476,363.20596677)(214.31153857,363.6274478)(213.25075973,363.6274478)
\curveto(212.18998089,363.6274478)(211.1725047,363.20596677)(210.42242148,362.45583085)
\curveto(209.67233693,361.70569626)(209.25088477,360.68815038)(209.25088477,359.6272989)
\curveto(209.25088477,358.56644741)(209.67233693,357.54890153)(210.42242148,356.79876694)
\curveto(211.1725047,356.04863102)(212.18998089,355.62714999)(213.25075973,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,355.62714999)
\curveto(214.31153857,355.62714999)(215.32901476,356.04863102)(216.07909798,356.79876694)
\curveto(216.82918253,357.54890153)(217.25063469,358.56644741)(217.25063469,359.6272989)
\curveto(217.25063469,360.68815038)(216.82918253,361.70569626)(216.07909798,362.45583085)
\curveto(215.32901476,363.20596677)(214.31153857,363.6274478)(213.25075973,363.6274478)
\curveto(212.18998089,363.6274478)(211.1725047,363.20596677)(210.42242148,362.45583085)
\curveto(209.67233693,361.70569626)(209.25088477,360.68815038)(209.25088477,359.6272989)
\curveto(209.25088477,358.56644741)(209.67233693,357.54890153)(210.42242148,356.79876694)
\curveto(211.1725047,356.04863102)(212.18998089,355.62714999)(213.25075973,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,275.79872885)
\curveto(211.05346171,275.79872885)(212.0709379,276.22020987)(212.82102112,276.9703458)
\curveto(213.57110567,277.72048039)(213.99255783,278.73802626)(213.99255783,279.79887775)
\curveto(213.99255783,280.85972924)(213.57110567,281.87727512)(212.82102112,282.62740971)
\curveto(212.0709379,283.37754563)(211.05346171,283.79902665)(209.99268287,283.79902665)
\curveto(208.93190403,283.79902665)(207.91442784,283.37754563)(207.16434462,282.62740971)
\curveto(206.41426007,281.87727512)(205.99280791,280.85972924)(205.99280791,279.79887775)
\curveto(205.99280791,278.73802626)(206.41426007,277.72048039)(207.16434462,276.9703458)
\curveto(207.91442784,276.22020987)(208.93190403,275.79872885)(209.99268287,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,275.79872885)
\curveto(211.05346171,275.79872885)(212.0709379,276.22020987)(212.82102112,276.9703458)
\curveto(213.57110567,277.72048039)(213.99255783,278.73802626)(213.99255783,279.79887775)
\curveto(213.99255783,280.85972924)(213.57110567,281.87727512)(212.82102112,282.62740971)
\curveto(212.0709379,283.37754563)(211.05346171,283.79902665)(209.99268287,283.79902665)
\curveto(208.93190403,283.79902665)(207.91442784,283.37754563)(207.16434462,282.62740971)
\curveto(206.41426007,281.87727512)(205.99280791,280.85972924)(205.99280791,279.79887775)
\curveto(205.99280791,278.73802626)(206.41426007,277.72048039)(207.16434462,276.9703458)
\curveto(207.91442784,276.22020987)(208.93190403,275.79872885)(209.99268287,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,283.94449919)
\curveto(180.10171119,283.94449919)(181.11918738,284.36598021)(181.8692706,285.11611614)
\curveto(182.61935515,285.86625072)(183.04080731,286.8837966)(183.04080731,287.94464809)
\curveto(183.04080731,289.00549958)(182.61935515,290.02304546)(181.8692706,290.77318005)
\curveto(181.11918738,291.52331597)(180.10171119,291.94479699)(179.04093235,291.94479699)
\curveto(177.98015351,291.94479699)(176.96267732,291.52331597)(176.2125941,290.77318005)
\curveto(175.46250955,290.02304546)(175.04105739,289.00549958)(175.04105739,287.94464809)
\curveto(175.04105739,286.8837966)(175.46250955,285.86625072)(176.2125941,285.11611614)
\curveto(176.96267732,284.36598021)(177.98015351,283.94449919)(179.04093235,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,283.94449919)
\curveto(180.10171119,283.94449919)(181.11918738,284.36598021)(181.8692706,285.11611614)
\curveto(182.61935515,285.86625072)(183.04080731,286.8837966)(183.04080731,287.94464809)
\curveto(183.04080731,289.00549958)(182.61935515,290.02304546)(181.8692706,290.77318005)
\curveto(181.11918738,291.52331597)(180.10171119,291.94479699)(179.04093235,291.94479699)
\curveto(177.98015351,291.94479699)(176.96267732,291.52331597)(176.2125941,290.77318005)
\curveto(175.46250955,290.02304546)(175.04105739,289.00549958)(175.04105739,287.94464809)
\curveto(175.04105739,286.8837966)(175.46250955,285.86625072)(176.2125941,285.11611614)
\curveto(176.96267732,284.36598021)(177.98015351,283.94449919)(179.04093235,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,111.25441622)
\curveto(101.90778515,111.25441622)(102.92526134,111.67589724)(103.67534456,112.42603317)
\curveto(104.42542911,113.17616776)(104.84688127,114.19371363)(104.84688127,115.25456512)
\curveto(104.84688127,116.31541661)(104.42542911,117.33296249)(103.67534456,118.08309708)
\curveto(102.92526134,118.833233)(101.90778515,119.25471402)(100.84700631,119.25471402)
\curveto(99.78622747,119.25471402)(98.76875128,118.833233)(98.01866806,118.08309708)
\curveto(97.26858351,117.33296249)(96.84713135,116.31541661)(96.84713135,115.25456512)
\curveto(96.84713135,114.19371363)(97.26858351,113.17616776)(98.01866806,112.42603317)
\curveto(98.76875128,111.67589724)(99.78622747,111.25441622)(100.84700631,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,111.25441622)
\curveto(101.90778515,111.25441622)(102.92526134,111.67589724)(103.67534456,112.42603317)
\curveto(104.42542911,113.17616776)(104.84688127,114.19371363)(104.84688127,115.25456512)
\curveto(104.84688127,116.31541661)(104.42542911,117.33296249)(103.67534456,118.08309708)
\curveto(102.92526134,118.833233)(101.90778515,119.25471402)(100.84700631,119.25471402)
\curveto(99.78622747,119.25471402)(98.76875128,118.833233)(98.01866806,118.08309708)
\curveto(97.26858351,117.33296249)(96.84713135,116.31541661)(96.84713135,115.25456512)
\curveto(96.84713135,114.19371363)(97.26858351,113.17616776)(98.01866806,112.42603317)
\curveto(98.76875128,111.67589724)(99.78622747,111.25441622)(100.84700631,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,52.60495523)
\curveto(230.60194322,52.60495523)(231.61941941,53.02643626)(232.36950263,53.77657218)
\curveto(233.11958718,54.52670677)(233.54103934,55.54425264)(233.54103934,56.60510413)
\curveto(233.54103934,57.66595562)(233.11958718,58.6835015)(232.36950263,59.43363609)
\curveto(231.61941941,60.18377201)(230.60194322,60.60525303)(229.54116438,60.60525303)
\curveto(228.48038554,60.60525303)(227.46290935,60.18377201)(226.71282613,59.43363609)
\curveto(225.96274158,58.6835015)(225.54128942,57.66595562)(225.54128942,56.60510413)
\curveto(225.54128942,55.54425264)(225.96274158,54.52670677)(226.71282613,53.77657218)
\curveto(227.46290935,53.02643626)(228.48038554,52.60495523)(229.54116438,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,52.60495523)
\curveto(230.60194322,52.60495523)(231.61941941,53.02643626)(232.36950263,53.77657218)
\curveto(233.11958718,54.52670677)(233.54103934,55.54425264)(233.54103934,56.60510413)
\curveto(233.54103934,57.66595562)(233.11958718,58.6835015)(232.36950263,59.43363609)
\curveto(231.61941941,60.18377201)(230.60194322,60.60525303)(229.54116438,60.60525303)
\curveto(228.48038554,60.60525303)(227.46290935,60.18377201)(226.71282613,59.43363609)
\curveto(225.96274158,58.6835015)(225.54128942,57.66595562)(225.54128942,56.60510413)
\curveto(225.54128942,55.54425264)(225.96274158,54.52670677)(226.71282613,53.77657218)
\curveto(227.46290935,53.02643626)(228.48038554,52.60495523)(229.54116438,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,375.17697032)
\curveto(97.02065969,375.17697032)(98.03813588,375.59845135)(98.7882191,376.34858727)
\curveto(99.53830365,377.09872186)(99.95975581,378.11626774)(99.95975581,379.17711922)
\curveto(99.95975581,380.23797071)(99.53830365,381.25551659)(98.7882191,382.00565118)
\curveto(98.03813588,382.7557871)(97.02065969,383.17726813)(95.95988085,383.17726813)
\curveto(94.89910201,383.17726813)(93.88162582,382.7557871)(93.1315426,382.00565118)
\curveto(92.38145805,381.25551659)(91.96000589,380.23797071)(91.96000589,379.17711922)
\curveto(91.96000589,378.11626774)(92.38145805,377.09872186)(93.1315426,376.34858727)
\curveto(93.88162582,375.59845135)(94.89910201,375.17697032)(95.95988085,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,375.17697032)
\curveto(97.02065969,375.17697032)(98.03813588,375.59845135)(98.7882191,376.34858727)
\curveto(99.53830365,377.09872186)(99.95975581,378.11626774)(99.95975581,379.17711922)
\curveto(99.95975581,380.23797071)(99.53830365,381.25551659)(98.7882191,382.00565118)
\curveto(98.03813588,382.7557871)(97.02065969,383.17726813)(95.95988085,383.17726813)
\curveto(94.89910201,383.17726813)(93.88162582,382.7557871)(93.1315426,382.00565118)
\curveto(92.38145805,381.25551659)(91.96000589,380.23797071)(91.96000589,379.17711922)
\curveto(91.96000589,378.11626774)(92.38145805,377.09872186)(93.1315426,376.34858727)
\curveto(93.88162582,375.59845135)(94.89910201,375.17697032)(95.95988085,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,288.83193901)
\curveto(152.40801718,288.83193901)(153.42549337,289.25342004)(154.17557659,290.00355596)
\curveto(154.92566114,290.75369055)(155.3471133,291.77123642)(155.3471133,292.83208791)
\curveto(155.3471133,293.8929394)(154.92566114,294.91048528)(154.17557659,295.66061987)
\curveto(153.42549337,296.41075579)(152.40801718,296.83223681)(151.34723834,296.83223681)
\curveto(150.2864595,296.83223681)(149.26898331,296.41075579)(148.51890009,295.66061987)
\curveto(147.76881554,294.91048528)(147.34736338,293.8929394)(147.34736338,292.83208791)
\curveto(147.34736338,291.77123642)(147.76881554,290.75369055)(148.51890009,290.00355596)
\curveto(149.26898331,289.25342004)(150.2864595,288.83193901)(151.34723834,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,288.83193901)
\curveto(152.40801718,288.83193901)(153.42549337,289.25342004)(154.17557659,290.00355596)
\curveto(154.92566114,290.75369055)(155.3471133,291.77123642)(155.3471133,292.83208791)
\curveto(155.3471133,293.8929394)(154.92566114,294.91048528)(154.17557659,295.66061987)
\curveto(153.42549337,296.41075579)(152.40801718,296.83223681)(151.34723834,296.83223681)
\curveto(150.2864595,296.83223681)(149.26898331,296.41075579)(148.51890009,295.66061987)
\curveto(147.76881554,294.91048528)(147.34736338,293.8929394)(147.34736338,292.83208791)
\curveto(147.34736338,291.77123642)(147.76881554,290.75369055)(148.51890009,290.00355596)
\curveto(149.26898331,289.25342004)(150.2864595,288.83193901)(151.34723834,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,222.03671786)
\curveto(85.6173805,222.03671786)(86.6348567,222.45819888)(87.38493991,223.2083348)
\curveto(88.13502447,223.95846939)(88.55647662,224.97601527)(88.55647662,226.03686676)
\curveto(88.55647662,227.09771825)(88.13502447,228.11526412)(87.38493991,228.86539871)
\curveto(86.6348567,229.61553464)(85.6173805,230.03701566)(84.55660166,230.03701566)
\curveto(83.49582282,230.03701566)(82.47834663,229.61553464)(81.72826341,228.86539871)
\curveto(80.97817886,228.11526412)(80.5567267,227.09771825)(80.5567267,226.03686676)
\curveto(80.5567267,224.97601527)(80.97817886,223.95846939)(81.72826341,223.2083348)
\curveto(82.47834663,222.45819888)(83.49582282,222.03671786)(84.55660166,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,222.03671786)
\curveto(85.6173805,222.03671786)(86.6348567,222.45819888)(87.38493991,223.2083348)
\curveto(88.13502447,223.95846939)(88.55647662,224.97601527)(88.55647662,226.03686676)
\curveto(88.55647662,227.09771825)(88.13502447,228.11526412)(87.38493991,228.86539871)
\curveto(86.6348567,229.61553464)(85.6173805,230.03701566)(84.55660166,230.03701566)
\curveto(83.49582282,230.03701566)(82.47834663,229.61553464)(81.72826341,228.86539871)
\curveto(80.97817886,228.11526412)(80.5567267,227.09771825)(80.5567267,226.03686676)
\curveto(80.5567267,224.97601527)(80.97817886,223.95846939)(81.72826341,223.2083348)
\curveto(82.47834663,222.45819888)(83.49582282,222.03671786)(84.55660166,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,132.43338655)
\curveto(253.40850159,132.43338655)(254.42597778,132.85486757)(255.176061,133.60500349)
\curveto(255.92614555,134.35513808)(256.34759771,135.37268396)(256.34759771,136.43353545)
\curveto(256.34759771,137.49438694)(255.92614555,138.51193282)(255.176061,139.26206741)
\curveto(254.42597778,140.01220333)(253.40850159,140.43368435)(252.34772275,140.43368435)
\curveto(251.28694391,140.43368435)(250.26946772,140.01220333)(249.5193845,139.26206741)
\curveto(248.76929995,138.51193282)(248.34784779,137.49438694)(248.34784779,136.43353545)
\curveto(248.34784779,135.37268396)(248.76929995,134.35513808)(249.5193845,133.60500349)
\curveto(250.26946772,132.85486757)(251.28694391,132.43338655)(252.34772275,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,132.43338655)
\curveto(253.40850159,132.43338655)(254.42597778,132.85486757)(255.176061,133.60500349)
\curveto(255.92614555,134.35513808)(256.34759771,135.37268396)(256.34759771,136.43353545)
\curveto(256.34759771,137.49438694)(255.92614555,138.51193282)(255.176061,139.26206741)
\curveto(254.42597778,140.01220333)(253.40850159,140.43368435)(252.34772275,140.43368435)
\curveto(251.28694391,140.43368435)(250.26946772,140.01220333)(249.5193845,139.26206741)
\curveto(248.76929995,138.51193282)(248.34784779,137.49438694)(248.34784779,136.43353545)
\curveto(248.34784779,135.37268396)(248.76929995,134.35513808)(249.5193845,133.60500349)
\curveto(250.26946772,132.85486757)(251.28694391,132.43338655)(252.34772275,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,156.87065688)
\curveto(308.79584891,156.87065688)(309.8133251,157.2921379)(310.56340832,158.04227382)
\curveto(311.31349287,158.79240841)(311.73494503,159.80995429)(311.73494503,160.87080578)
\curveto(311.73494503,161.93165726)(311.31349287,162.94920314)(310.56340832,163.69933773)
\curveto(309.8133251,164.44947365)(308.79584891,164.87095468)(307.73507007,164.87095468)
\curveto(306.67429123,164.87095468)(305.65681504,164.44947365)(304.90673182,163.69933773)
\curveto(304.15664727,162.94920314)(303.73519511,161.93165726)(303.73519511,160.87080578)
\curveto(303.73519511,159.80995429)(304.15664727,158.79240841)(304.90673182,158.04227382)
\curveto(305.65681504,157.2921379)(306.67429123,156.87065688)(307.73507007,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,156.87065688)
\curveto(308.79584891,156.87065688)(309.8133251,157.2921379)(310.56340832,158.04227382)
\curveto(311.31349287,158.79240841)(311.73494503,159.80995429)(311.73494503,160.87080578)
\curveto(311.73494503,161.93165726)(311.31349287,162.94920314)(310.56340832,163.69933773)
\curveto(309.8133251,164.44947365)(308.79584891,164.87095468)(307.73507007,164.87095468)
\curveto(306.67429123,164.87095468)(305.65681504,164.44947365)(304.90673182,163.69933773)
\curveto(304.15664727,162.94920314)(303.73519511,161.93165726)(303.73519511,160.87080578)
\curveto(303.73519511,159.80995429)(304.15664727,158.79240841)(304.90673182,158.04227382)
\curveto(305.65681504,157.2921379)(306.67429123,156.87065688)(307.73507007,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,65.63819591)
\curveto(230.60194322,65.63819591)(231.61941941,66.05967694)(232.36950263,66.80981286)
\curveto(233.11958718,67.55994745)(233.54103934,68.57749333)(233.54103934,69.63834481)
\curveto(233.54103934,70.6991963)(233.11958718,71.71674218)(232.36950263,72.46687677)
\curveto(231.61941941,73.21701269)(230.60194322,73.63849372)(229.54116438,73.63849372)
\curveto(228.48038554,73.63849372)(227.46290935,73.21701269)(226.71282613,72.46687677)
\curveto(225.96274158,71.71674218)(225.54128942,70.6991963)(225.54128942,69.63834481)
\curveto(225.54128942,68.57749333)(225.96274158,67.55994745)(226.71282613,66.80981286)
\curveto(227.46290935,66.05967694)(228.48038554,65.63819591)(229.54116438,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,65.63819591)
\curveto(230.60194322,65.63819591)(231.61941941,66.05967694)(232.36950263,66.80981286)
\curveto(233.11958718,67.55994745)(233.54103934,68.57749333)(233.54103934,69.63834481)
\curveto(233.54103934,70.6991963)(233.11958718,71.71674218)(232.36950263,72.46687677)
\curveto(231.61941941,73.21701269)(230.60194322,73.63849372)(229.54116438,73.63849372)
\curveto(228.48038554,73.63849372)(227.46290935,73.21701269)(226.71282613,72.46687677)
\curveto(225.96274158,71.71674218)(225.54128942,70.6991963)(225.54128942,69.63834481)
\curveto(225.54128942,68.57749333)(225.96274158,67.55994745)(226.71282613,66.80981286)
\curveto(227.46290935,66.05967694)(228.48038554,65.63819591)(229.54116438,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,262.76550852)
\curveto(206.16634642,262.76550852)(207.18382261,263.18698954)(207.93390583,263.93712546)
\curveto(208.68399038,264.68726005)(209.10544254,265.70480593)(209.10544254,266.76565742)
\curveto(209.10544254,267.82650891)(208.68399038,268.84405478)(207.93390583,269.59418937)
\curveto(207.18382261,270.34432529)(206.16634642,270.76580632)(205.10556758,270.76580632)
\curveto(204.04478874,270.76580632)(203.02731255,270.34432529)(202.27722933,269.59418937)
\curveto(201.52714478,268.84405478)(201.10569262,267.82650891)(201.10569262,266.76565742)
\curveto(201.10569262,265.70480593)(201.52714478,264.68726005)(202.27722933,263.93712546)
\curveto(203.02731255,263.18698954)(204.04478874,262.76550852)(205.10556758,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,262.76550852)
\curveto(206.16634642,262.76550852)(207.18382261,263.18698954)(207.93390583,263.93712546)
\curveto(208.68399038,264.68726005)(209.10544254,265.70480593)(209.10544254,266.76565742)
\curveto(209.10544254,267.82650891)(208.68399038,268.84405478)(207.93390583,269.59418937)
\curveto(207.18382261,270.34432529)(206.16634642,270.76580632)(205.10556758,270.76580632)
\curveto(204.04478874,270.76580632)(203.02731255,270.34432529)(202.27722933,269.59418937)
\curveto(201.52714478,268.84405478)(201.10569262,267.82650891)(201.10569262,266.76565742)
\curveto(201.10569262,265.70480593)(201.52714478,264.68726005)(202.27722933,263.93712546)
\curveto(203.02731255,263.18698954)(204.04478874,262.76550852)(205.10556758,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,90.07546624)
\curveto(310.42490769,90.07546624)(311.44238388,90.49694726)(312.1924671,91.24708318)
\curveto(312.94255165,91.99721777)(313.36400381,93.01476365)(313.36400381,94.07561514)
\curveto(313.36400381,95.13646663)(312.94255165,96.15401251)(312.1924671,96.9041471)
\curveto(311.44238388,97.65428302)(310.42490769,98.07576404)(309.36412885,98.07576404)
\curveto(308.30335001,98.07576404)(307.28587381,97.65428302)(306.5357906,96.9041471)
\curveto(305.78570604,96.15401251)(305.36425389,95.13646663)(305.36425389,94.07561514)
\curveto(305.36425389,93.01476365)(305.78570604,91.99721777)(306.5357906,91.24708318)
\curveto(307.28587381,90.49694726)(308.30335001,90.07546624)(309.36412885,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,90.07546624)
\curveto(310.42490769,90.07546624)(311.44238388,90.49694726)(312.1924671,91.24708318)
\curveto(312.94255165,91.99721777)(313.36400381,93.01476365)(313.36400381,94.07561514)
\curveto(313.36400381,95.13646663)(312.94255165,96.15401251)(312.1924671,96.9041471)
\curveto(311.44238388,97.65428302)(310.42490769,98.07576404)(309.36412885,98.07576404)
\curveto(308.30335001,98.07576404)(307.28587381,97.65428302)(306.5357906,96.9041471)
\curveto(305.78570604,96.15401251)(305.36425389,95.13646663)(305.36425389,94.07561514)
\curveto(305.36425389,93.01476365)(305.78570604,91.99721777)(306.5357906,91.24708318)
\curveto(307.28587381,90.49694726)(308.30335001,90.07546624)(309.36412885,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,148.72490688)
\curveto(118.1981898,148.72490688)(119.21566599,149.1463879)(119.96574921,149.89652383)
\curveto(120.71583376,150.64665842)(121.13728592,151.66420429)(121.13728592,152.72505578)
\curveto(121.13728592,153.78590727)(120.71583376,154.80345315)(119.96574921,155.55358774)
\curveto(119.21566599,156.30372366)(118.1981898,156.72520468)(117.13741096,156.72520468)
\curveto(116.07663212,156.72520468)(115.05915593,156.30372366)(114.30907271,155.55358774)
\curveto(113.55898816,154.80345315)(113.137536,153.78590727)(113.137536,152.72505578)
\curveto(113.137536,151.66420429)(113.55898816,150.64665842)(114.30907271,149.89652383)
\curveto(115.05915593,149.1463879)(116.07663212,148.72490688)(117.13741096,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,148.72490688)
\curveto(118.1981898,148.72490688)(119.21566599,149.1463879)(119.96574921,149.89652383)
\curveto(120.71583376,150.64665842)(121.13728592,151.66420429)(121.13728592,152.72505578)
\curveto(121.13728592,153.78590727)(120.71583376,154.80345315)(119.96574921,155.55358774)
\curveto(119.21566599,156.30372366)(118.1981898,156.72520468)(117.13741096,156.72520468)
\curveto(116.07663212,156.72520468)(115.05915593,156.30372366)(114.30907271,155.55358774)
\curveto(113.55898816,154.80345315)(113.137536,153.78590727)(113.137536,152.72505578)
\curveto(113.137536,151.66420429)(113.55898816,150.64665842)(114.30907271,149.89652383)
\curveto(115.05915593,149.1463879)(116.07663212,148.72490688)(117.13741096,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,119.40018656)
\curveto(253.40850159,119.40018656)(254.42597778,119.82166758)(255.176061,120.57180351)
\curveto(255.92614555,121.3219381)(256.34759771,122.33948397)(256.34759771,123.40033546)
\curveto(256.34759771,124.46118695)(255.92614555,125.47873283)(255.176061,126.22886742)
\curveto(254.42597778,126.97900334)(253.40850159,127.40048436)(252.34772275,127.40048436)
\curveto(251.28694391,127.40048436)(250.26946772,126.97900334)(249.5193845,126.22886742)
\curveto(248.76929995,125.47873283)(248.34784779,124.46118695)(248.34784779,123.40033546)
\curveto(248.34784779,122.33948397)(248.76929995,121.3219381)(249.5193845,120.57180351)
\curveto(250.26946772,119.82166758)(251.28694391,119.40018656)(252.34772275,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,119.40018656)
\curveto(253.40850159,119.40018656)(254.42597778,119.82166758)(255.176061,120.57180351)
\curveto(255.92614555,121.3219381)(256.34759771,122.33948397)(256.34759771,123.40033546)
\curveto(256.34759771,124.46118695)(255.92614555,125.47873283)(255.176061,126.22886742)
\curveto(254.42597778,126.97900334)(253.40850159,127.40048436)(252.34772275,127.40048436)
\curveto(251.28694391,127.40048436)(250.26946772,126.97900334)(249.5193845,126.22886742)
\curveto(248.76929995,125.47873283)(248.34784779,124.46118695)(248.34784779,123.40033546)
\curveto(248.34784779,122.33948397)(248.76929995,121.3219381)(249.5193845,120.57180351)
\curveto(250.26946772,119.82166758)(251.28694391,119.40018656)(252.34772275,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,213.89096786)
\curveto(277.84409839,213.89096786)(278.86157458,214.31244889)(279.6116578,215.06258481)
\curveto(280.36174235,215.8127194)(280.78319451,216.83026528)(280.78319451,217.89111677)
\curveto(280.78319451,218.95196825)(280.36174235,219.96951413)(279.6116578,220.71964872)
\curveto(278.86157458,221.46978464)(277.84409839,221.89126567)(276.78331955,221.89126567)
\curveto(275.72254071,221.89126567)(274.70506452,221.46978464)(273.9549813,220.71964872)
\curveto(273.20489675,219.96951413)(272.78344459,218.95196825)(272.78344459,217.89111677)
\curveto(272.78344459,216.83026528)(273.20489675,215.8127194)(273.9549813,215.06258481)
\curveto(274.70506452,214.31244889)(275.72254071,213.89096786)(276.78331955,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,213.89096786)
\curveto(277.84409839,213.89096786)(278.86157458,214.31244889)(279.6116578,215.06258481)
\curveto(280.36174235,215.8127194)(280.78319451,216.83026528)(280.78319451,217.89111677)
\curveto(280.78319451,218.95196825)(280.36174235,219.96951413)(279.6116578,220.71964872)
\curveto(278.86157458,221.46978464)(277.84409839,221.89126567)(276.78331955,221.89126567)
\curveto(275.72254071,221.89126567)(274.70506452,221.46978464)(273.9549813,220.71964872)
\curveto(273.20489675,219.96951413)(272.78344459,218.95196825)(272.78344459,217.89111677)
\curveto(272.78344459,216.83026528)(273.20489675,215.8127194)(273.9549813,215.06258481)
\curveto(274.70506452,214.31244889)(275.72254071,213.89096786)(276.78331955,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,308.38176952)
\curveto(404.90921803,308.38176952)(405.92669422,308.80325054)(406.67677744,309.55338646)
\curveto(407.42686199,310.30352105)(407.84831415,311.32106693)(407.84831415,312.38191842)
\curveto(407.84831415,313.4427699)(407.42686199,314.46031578)(406.67677744,315.21045037)
\curveto(405.92669422,315.96058629)(404.90921803,316.38206732)(403.84843919,316.38206732)
\curveto(402.78766035,316.38206732)(401.77018415,315.96058629)(401.02010094,315.21045037)
\curveto(400.27001638,314.46031578)(399.84856423,313.4427699)(399.84856423,312.38191842)
\curveto(399.84856423,311.32106693)(400.27001638,310.30352105)(401.02010094,309.55338646)
\curveto(401.77018415,308.80325054)(402.78766035,308.38176952)(403.84843919,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,308.38176952)
\curveto(404.90921803,308.38176952)(405.92669422,308.80325054)(406.67677744,309.55338646)
\curveto(407.42686199,310.30352105)(407.84831415,311.32106693)(407.84831415,312.38191842)
\curveto(407.84831415,313.4427699)(407.42686199,314.46031578)(406.67677744,315.21045037)
\curveto(405.92669422,315.96058629)(404.90921803,316.38206732)(403.84843919,316.38206732)
\curveto(402.78766035,316.38206732)(401.77018415,315.96058629)(401.02010094,315.21045037)
\curveto(400.27001638,314.46031578)(399.84856423,313.4427699)(399.84856423,312.38191842)
\curveto(399.84856423,311.32106693)(400.27001638,310.30352105)(401.02010094,309.55338646)
\curveto(401.77018415,308.80325054)(402.78766035,308.38176952)(403.84843919,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,337.70648984)
\curveto(194.76305706,337.70648984)(195.78053325,338.12797086)(196.53061647,338.87810678)
\curveto(197.28070102,339.62824137)(197.70215318,340.64578725)(197.70215318,341.70663874)
\curveto(197.70215318,342.76749023)(197.28070102,343.7850361)(196.53061647,344.53517069)
\curveto(195.78053325,345.28530662)(194.76305706,345.70678764)(193.70227822,345.70678764)
\curveto(192.64149938,345.70678764)(191.62402319,345.28530662)(190.87393997,344.53517069)
\curveto(190.12385542,343.7850361)(189.70240326,342.76749023)(189.70240326,341.70663874)
\curveto(189.70240326,340.64578725)(190.12385542,339.62824137)(190.87393997,338.87810678)
\curveto(191.62402319,338.12797086)(192.64149938,337.70648984)(193.70227822,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,337.70648984)
\curveto(194.76305706,337.70648984)(195.78053325,338.12797086)(196.53061647,338.87810678)
\curveto(197.28070102,339.62824137)(197.70215318,340.64578725)(197.70215318,341.70663874)
\curveto(197.70215318,342.76749023)(197.28070102,343.7850361)(196.53061647,344.53517069)
\curveto(195.78053325,345.28530662)(194.76305706,345.70678764)(193.70227822,345.70678764)
\curveto(192.64149938,345.70678764)(191.62402319,345.28530662)(190.87393997,344.53517069)
\curveto(190.12385542,343.7850361)(189.70240326,342.76749023)(189.70240326,341.70663874)
\curveto(189.70240326,340.64578725)(190.12385542,339.62824137)(190.87393997,338.87810678)
\curveto(191.62402319,338.12797086)(192.64149938,337.70648984)(193.70227822,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,60.75072557)
\curveto(180.10171119,60.75072557)(181.11918738,61.17220659)(181.8692706,61.92234252)
\curveto(182.61935515,62.67247711)(183.04080731,63.69002298)(183.04080731,64.75087447)
\curveto(183.04080731,65.81172596)(182.61935515,66.82927184)(181.8692706,67.57940643)
\curveto(181.11918738,68.32954235)(180.10171119,68.75102337)(179.04093235,68.75102337)
\curveto(177.98015351,68.75102337)(176.96267732,68.32954235)(176.2125941,67.57940643)
\curveto(175.46250955,66.82927184)(175.04105739,65.81172596)(175.04105739,64.75087447)
\curveto(175.04105739,63.69002298)(175.46250955,62.67247711)(176.2125941,61.92234252)
\curveto(176.96267732,61.17220659)(177.98015351,60.75072557)(179.04093235,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,60.75072557)
\curveto(180.10171119,60.75072557)(181.11918738,61.17220659)(181.8692706,61.92234252)
\curveto(182.61935515,62.67247711)(183.04080731,63.69002298)(183.04080731,64.75087447)
\curveto(183.04080731,65.81172596)(182.61935515,66.82927184)(181.8692706,67.57940643)
\curveto(181.11918738,68.32954235)(180.10171119,68.75102337)(179.04093235,68.75102337)
\curveto(177.98015351,68.75102337)(176.96267732,68.32954235)(176.2125941,67.57940643)
\curveto(175.46250955,66.82927184)(175.04105739,65.81172596)(175.04105739,64.75087447)
\curveto(175.04105739,63.69002298)(175.46250955,62.67247711)(176.2125941,61.92234252)
\curveto(176.96267732,61.17220659)(177.98015351,60.75072557)(179.04093235,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,241.58653819)
\curveto(359.29610129,241.58653819)(360.31357748,242.00801921)(361.0636607,242.75815513)
\curveto(361.81374525,243.50828972)(362.23519741,244.5258356)(362.23519741,245.58668709)
\curveto(362.23519741,246.64753858)(361.81374525,247.66508445)(361.0636607,248.41521904)
\curveto(360.31357748,249.16535497)(359.29610129,249.58683599)(358.23532245,249.58683599)
\curveto(357.17454361,249.58683599)(356.15706741,249.16535497)(355.4069842,248.41521904)
\curveto(354.65689964,247.66508445)(354.23544749,246.64753858)(354.23544749,245.58668709)
\curveto(354.23544749,244.5258356)(354.65689964,243.50828972)(355.4069842,242.75815513)
\curveto(356.15706741,242.00801921)(357.17454361,241.58653819)(358.23532245,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,241.58653819)
\curveto(359.29610129,241.58653819)(360.31357748,242.00801921)(361.0636607,242.75815513)
\curveto(361.81374525,243.50828972)(362.23519741,244.5258356)(362.23519741,245.58668709)
\curveto(362.23519741,246.64753858)(361.81374525,247.66508445)(361.0636607,248.41521904)
\curveto(360.31357748,249.16535497)(359.29610129,249.58683599)(358.23532245,249.58683599)
\curveto(357.17454361,249.58683599)(356.15706741,249.16535497)(355.4069842,248.41521904)
\curveto(354.65689964,247.66508445)(354.23544749,246.64753858)(354.23544749,245.58668709)
\curveto(354.23544749,244.5258356)(354.65689964,243.50828972)(355.4069842,242.75815513)
\curveto(356.15706741,242.00801921)(357.17454361,241.58653819)(358.23532245,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.59036233,199.22859753)
\curveto(401.65114116,199.22859753)(402.66861736,199.65007855)(403.41870058,200.40021448)
\curveto(404.16878513,201.15034907)(404.59023729,202.16789494)(404.59023729,203.22874643)
\curveto(404.59023729,204.28959792)(404.16878513,205.3071438)(403.41870058,206.05727839)
\curveto(402.66861736,206.80741431)(401.65114116,207.22889533)(400.59036233,207.22889533)
\curveto(399.52958349,207.22889533)(398.51210729,206.80741431)(397.76202408,206.05727839)
\curveto(397.01193952,205.3071438)(396.59048737,204.28959792)(396.59048737,203.22874643)
\curveto(396.59048737,202.16789494)(397.01193952,201.15034907)(397.76202408,200.40021448)
\curveto(398.51210729,199.65007855)(399.52958349,199.22859753)(400.59036233,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(400.59036233,199.22859753)
\curveto(401.65114116,199.22859753)(402.66861736,199.65007855)(403.41870058,200.40021448)
\curveto(404.16878513,201.15034907)(404.59023729,202.16789494)(404.59023729,203.22874643)
\curveto(404.59023729,204.28959792)(404.16878513,205.3071438)(403.41870058,206.05727839)
\curveto(402.66861736,206.80741431)(401.65114116,207.22889533)(400.59036233,207.22889533)
\curveto(399.52958349,207.22889533)(398.51210729,206.80741431)(397.76202408,206.05727839)
\curveto(397.01193952,205.3071438)(396.59048737,204.28959792)(396.59048737,203.22874643)
\curveto(396.59048737,202.16789494)(397.01193952,201.15034907)(397.76202408,200.40021448)
\curveto(398.51210729,199.65007855)(399.52958349,199.22859753)(400.59036233,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,209.00351787)
\curveto(259.92465531,209.00351787)(260.9421315,209.42499889)(261.69221472,210.17513481)
\curveto(262.44229927,210.9252694)(262.86375143,211.94281528)(262.86375143,213.00366677)
\curveto(262.86375143,214.06451826)(262.44229927,215.08206414)(261.69221472,215.83219873)
\curveto(260.9421315,216.58233465)(259.92465531,217.00381567)(258.86387647,217.00381567)
\curveto(257.80309763,217.00381567)(256.78562144,216.58233465)(256.03553822,215.83219873)
\curveto(255.28545367,215.08206414)(254.86400151,214.06451826)(254.86400151,213.00366677)
\curveto(254.86400151,211.94281528)(255.28545367,210.9252694)(256.03553822,210.17513481)
\curveto(256.78562144,209.42499889)(257.80309763,209.00351787)(258.86387647,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,209.00351787)
\curveto(259.92465531,209.00351787)(260.9421315,209.42499889)(261.69221472,210.17513481)
\curveto(262.44229927,210.9252694)(262.86375143,211.94281528)(262.86375143,213.00366677)
\curveto(262.86375143,214.06451826)(262.44229927,215.08206414)(261.69221472,215.83219873)
\curveto(260.9421315,216.58233465)(259.92465531,217.00381567)(258.86387647,217.00381567)
\curveto(257.80309763,217.00381567)(256.78562144,216.58233465)(256.03553822,215.83219873)
\curveto(255.28545367,215.08206414)(254.86400151,214.06451826)(254.86400151,213.00366677)
\curveto(254.86400151,211.94281528)(255.28545367,210.9252694)(256.03553822,210.17513481)
\curveto(256.78562144,209.42499889)(257.80309763,209.00351787)(258.86387647,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,189.45369754)
\curveto(261.55369374,189.45369754)(262.57116993,189.87517856)(263.32125315,190.62531448)
\curveto(264.0713377,191.37544907)(264.49278986,192.39299495)(264.49278986,193.45384644)
\curveto(264.49278986,194.51469793)(264.0713377,195.53224381)(263.32125315,196.2823784)
\curveto(262.57116993,197.03251432)(261.55369374,197.45399534)(260.4929149,197.45399534)
\curveto(259.43213606,197.45399534)(258.41465987,197.03251432)(257.66457665,196.2823784)
\curveto(256.9144921,195.53224381)(256.49303994,194.51469793)(256.49303994,193.45384644)
\curveto(256.49303994,192.39299495)(256.9144921,191.37544907)(257.66457665,190.62531448)
\curveto(258.41465987,189.87517856)(259.43213606,189.45369754)(260.4929149,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,189.45369754)
\curveto(261.55369374,189.45369754)(262.57116993,189.87517856)(263.32125315,190.62531448)
\curveto(264.0713377,191.37544907)(264.49278986,192.39299495)(264.49278986,193.45384644)
\curveto(264.49278986,194.51469793)(264.0713377,195.53224381)(263.32125315,196.2823784)
\curveto(262.57116993,197.03251432)(261.55369374,197.45399534)(260.4929149,197.45399534)
\curveto(259.43213606,197.45399534)(258.41465987,197.03251432)(257.66457665,196.2823784)
\curveto(256.9144921,195.53224381)(256.49303994,194.51469793)(256.49303994,193.45384644)
\curveto(256.49303994,192.39299495)(256.9144921,191.37544907)(257.66457665,190.62531448)
\curveto(258.41465987,189.87517856)(259.43213606,189.45369754)(260.4929149,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,96.59206623)
\curveto(175.21457555,96.59206623)(176.23205174,97.01354726)(176.98213496,97.76368318)
\curveto(177.73221951,98.51381777)(178.15367167,99.53136365)(178.15367167,100.59221513)
\curveto(178.15367167,101.65306662)(177.73221951,102.6706125)(176.98213496,103.42074709)
\curveto(176.23205174,104.17088301)(175.21457555,104.59236404)(174.15379671,104.59236404)
\curveto(173.09301787,104.59236404)(172.07554168,104.17088301)(171.32545846,103.42074709)
\curveto(170.57537391,102.6706125)(170.15392175,101.65306662)(170.15392175,100.59221513)
\curveto(170.15392175,99.53136365)(170.57537391,98.51381777)(171.32545846,97.76368318)
\curveto(172.07554168,97.01354726)(173.09301787,96.59206623)(174.15379671,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,96.59206623)
\curveto(175.21457555,96.59206623)(176.23205174,97.01354726)(176.98213496,97.76368318)
\curveto(177.73221951,98.51381777)(178.15367167,99.53136365)(178.15367167,100.59221513)
\curveto(178.15367167,101.65306662)(177.73221951,102.6706125)(176.98213496,103.42074709)
\curveto(176.23205174,104.17088301)(175.21457555,104.59236404)(174.15379671,104.59236404)
\curveto(173.09301787,104.59236404)(172.07554168,104.17088301)(171.32545846,103.42074709)
\curveto(170.57537391,102.6706125)(170.15392175,101.65306662)(170.15392175,100.59221513)
\curveto(170.15392175,99.53136365)(170.57537391,98.51381777)(171.32545846,97.76368318)
\curveto(172.07554168,97.01354726)(173.09301787,96.59206623)(174.15379671,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,285.57363902)
\curveto(250.15042473,285.57363902)(251.16790092,285.99512004)(251.91798414,286.74525596)
\curveto(252.66806869,287.49539055)(253.08952085,288.51293643)(253.08952085,289.57378792)
\curveto(253.08952085,290.63463941)(252.66806869,291.65218528)(251.91798414,292.40231987)
\curveto(251.16790092,293.15245579)(250.15042473,293.57393682)(249.08964589,293.57393682)
\curveto(248.02886705,293.57393682)(247.01139086,293.15245579)(246.26130764,292.40231987)
\curveto(245.51122309,291.65218528)(245.08977093,290.63463941)(245.08977093,289.57378792)
\curveto(245.08977093,288.51293643)(245.51122309,287.49539055)(246.26130764,286.74525596)
\curveto(247.01139086,285.99512004)(248.02886705,285.57363902)(249.08964589,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,285.57363902)
\curveto(250.15042473,285.57363902)(251.16790092,285.99512004)(251.91798414,286.74525596)
\curveto(252.66806869,287.49539055)(253.08952085,288.51293643)(253.08952085,289.57378792)
\curveto(253.08952085,290.63463941)(252.66806869,291.65218528)(251.91798414,292.40231987)
\curveto(251.16790092,293.15245579)(250.15042473,293.57393682)(249.08964589,293.57393682)
\curveto(248.02886705,293.57393682)(247.01139086,293.15245579)(246.26130764,292.40231987)
\curveto(245.51122309,291.65218528)(245.08977093,290.63463941)(245.08977093,289.57378792)
\curveto(245.08977093,288.51293643)(245.51122309,287.49539055)(246.26130764,286.74525596)
\curveto(247.01139086,285.99512004)(248.02886705,285.57363902)(249.08964589,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,179.6787772)
\curveto(315.31200263,179.6787772)(316.32947882,180.10025822)(317.07956204,180.85039415)
\curveto(317.8296466,181.60052874)(318.25109875,182.61807461)(318.25109875,183.6789261)
\curveto(318.25109875,184.73977759)(317.8296466,185.75732347)(317.07956204,186.50745806)
\curveto(316.32947882,187.25759398)(315.31200263,187.679075)(314.25122379,187.679075)
\curveto(313.19044495,187.679075)(312.17296876,187.25759398)(311.42288554,186.50745806)
\curveto(310.67280099,185.75732347)(310.25134883,184.73977759)(310.25134883,183.6789261)
\curveto(310.25134883,182.61807461)(310.67280099,181.60052874)(311.42288554,180.85039415)
\curveto(312.17296876,180.10025822)(313.19044495,179.6787772)(314.25122379,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,179.6787772)
\curveto(315.31200263,179.6787772)(316.32947882,180.10025822)(317.07956204,180.85039415)
\curveto(317.8296466,181.60052874)(318.25109875,182.61807461)(318.25109875,183.6789261)
\curveto(318.25109875,184.73977759)(317.8296466,185.75732347)(317.07956204,186.50745806)
\curveto(316.32947882,187.25759398)(315.31200263,187.679075)(314.25122379,187.679075)
\curveto(313.19044495,187.679075)(312.17296876,187.25759398)(311.42288554,186.50745806)
\curveto(310.67280099,185.75732347)(310.25134883,184.73977759)(310.25134883,183.6789261)
\curveto(310.25134883,182.61807461)(310.67280099,181.60052874)(311.42288554,180.85039415)
\curveto(312.17296876,180.10025822)(313.19044495,179.6787772)(314.25122379,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,187.82454754)
\curveto(271.32794467,187.82454754)(272.34542086,188.24602856)(273.09550408,188.99616449)
\curveto(273.84558863,189.74629908)(274.26704079,190.76384495)(274.26704079,191.82469644)
\curveto(274.26704079,192.88554793)(273.84558863,193.90309381)(273.09550408,194.6532284)
\curveto(272.34542086,195.40336432)(271.32794467,195.82484534)(270.26716583,195.82484534)
\curveto(269.20638699,195.82484534)(268.1889108,195.40336432)(267.43882758,194.6532284)
\curveto(266.68874303,193.90309381)(266.26729087,192.88554793)(266.26729087,191.82469644)
\curveto(266.26729087,190.76384495)(266.68874303,189.74629908)(267.43882758,188.99616449)
\curveto(268.1889108,188.24602856)(269.20638699,187.82454754)(270.26716583,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,187.82454754)
\curveto(271.32794467,187.82454754)(272.34542086,188.24602856)(273.09550408,188.99616449)
\curveto(273.84558863,189.74629908)(274.26704079,190.76384495)(274.26704079,191.82469644)
\curveto(274.26704079,192.88554793)(273.84558863,193.90309381)(273.09550408,194.6532284)
\curveto(272.34542086,195.40336432)(271.32794467,195.82484534)(270.26716583,195.82484534)
\curveto(269.20638699,195.82484534)(268.1889108,195.40336432)(267.43882758,194.6532284)
\curveto(266.68874303,193.90309381)(266.26729087,192.88554793)(266.26729087,191.82469644)
\curveto(266.26729087,190.76384495)(266.68874303,189.74629908)(267.43882758,188.99616449)
\curveto(268.1889108,188.24602856)(269.20638699,187.82454754)(270.26716583,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,365.40206016)
\curveto(170.32746026,365.40206016)(171.34493645,365.82354118)(172.09501967,366.5736771)
\curveto(172.84510422,367.32381169)(173.26655638,368.34135757)(173.26655638,369.40220906)
\curveto(173.26655638,370.46306055)(172.84510422,371.48060643)(172.09501967,372.23074102)
\curveto(171.34493645,372.98087694)(170.32746026,373.40235796)(169.26668142,373.40235796)
\curveto(168.20590258,373.40235796)(167.18842639,372.98087694)(166.43834317,372.23074102)
\curveto(165.68825862,371.48060643)(165.26680646,370.46306055)(165.26680646,369.40220906)
\curveto(165.26680646,368.34135757)(165.68825862,367.32381169)(166.43834317,366.5736771)
\curveto(167.18842639,365.82354118)(168.20590258,365.40206016)(169.26668142,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,365.40206016)
\curveto(170.32746026,365.40206016)(171.34493645,365.82354118)(172.09501967,366.5736771)
\curveto(172.84510422,367.32381169)(173.26655638,368.34135757)(173.26655638,369.40220906)
\curveto(173.26655638,370.46306055)(172.84510422,371.48060643)(172.09501967,372.23074102)
\curveto(171.34493645,372.98087694)(170.32746026,373.40235796)(169.26668142,373.40235796)
\curveto(168.20590258,373.40235796)(167.18842639,372.98087694)(166.43834317,372.23074102)
\curveto(165.68825862,371.48060643)(165.26680646,370.46306055)(165.26680646,369.40220906)
\curveto(165.26680646,368.34135757)(165.68825862,367.32381169)(166.43834317,366.5736771)
\curveto(167.18842639,365.82354118)(168.20590258,365.40206016)(169.26668142,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,218.77841786)
\curveto(398.3930643,218.77841786)(399.4105405,219.19989888)(400.16062372,219.95003481)
\curveto(400.91070827,220.7001694)(401.33216043,221.71771527)(401.33216043,222.77856676)
\curveto(401.33216043,223.83941825)(400.91070827,224.85696413)(400.16062372,225.60709872)
\curveto(399.4105405,226.35723464)(398.3930643,226.77871566)(397.33228546,226.77871566)
\curveto(396.27150663,226.77871566)(395.25403043,226.35723464)(394.50394721,225.60709872)
\curveto(393.75386266,224.85696413)(393.3324105,223.83941825)(393.3324105,222.77856676)
\curveto(393.3324105,221.71771527)(393.75386266,220.7001694)(394.50394721,219.95003481)
\curveto(395.25403043,219.19989888)(396.27150663,218.77841786)(397.33228546,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,218.77841786)
\curveto(398.3930643,218.77841786)(399.4105405,219.19989888)(400.16062372,219.95003481)
\curveto(400.91070827,220.7001694)(401.33216043,221.71771527)(401.33216043,222.77856676)
\curveto(401.33216043,223.83941825)(400.91070827,224.85696413)(400.16062372,225.60709872)
\curveto(399.4105405,226.35723464)(398.3930643,226.77871566)(397.33228546,226.77871566)
\curveto(396.27150663,226.77871566)(395.25403043,226.35723464)(394.50394721,225.60709872)
\curveto(393.75386266,224.85696413)(393.3324105,223.83941825)(393.3324105,222.77856676)
\curveto(393.3324105,221.71771527)(393.75386266,220.7001694)(394.50394721,219.95003481)
\curveto(395.25403043,219.19989888)(396.27150663,218.77841786)(397.33228546,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,210.63266787)
\curveto(382.10268,210.63266787)(383.12015619,211.05414889)(383.87023941,211.80428481)
\curveto(384.62032396,212.5544194)(385.04177612,213.57196528)(385.04177612,214.63281677)
\curveto(385.04177612,215.69366826)(384.62032396,216.71121413)(383.87023941,217.46134872)
\curveto(383.12015619,218.21148465)(382.10268,218.63296567)(381.04190116,218.63296567)
\curveto(379.98112232,218.63296567)(378.96364613,218.21148465)(378.21356291,217.46134872)
\curveto(377.46347836,216.71121413)(377.0420262,215.69366826)(377.0420262,214.63281677)
\curveto(377.0420262,213.57196528)(377.46347836,212.5544194)(378.21356291,211.80428481)
\curveto(378.96364613,211.05414889)(379.98112232,210.63266787)(381.04190116,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,210.63266787)
\curveto(382.10268,210.63266787)(383.12015619,211.05414889)(383.87023941,211.80428481)
\curveto(384.62032396,212.5544194)(385.04177612,213.57196528)(385.04177612,214.63281677)
\curveto(385.04177612,215.69366826)(384.62032396,216.71121413)(383.87023941,217.46134872)
\curveto(383.12015619,218.21148465)(382.10268,218.63296567)(381.04190116,218.63296567)
\curveto(379.98112232,218.63296567)(378.96364613,218.21148465)(378.21356291,217.46134872)
\curveto(377.46347836,216.71121413)(377.0420262,215.69366826)(377.0420262,214.63281677)
\curveto(377.0420262,213.57196528)(377.46347836,212.5544194)(378.21356291,211.80428481)
\curveto(378.96364613,211.05414889)(379.98112232,210.63266787)(381.04190116,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,308.38176952)
\curveto(263.18275252,308.38176952)(264.20022871,308.80325054)(264.95031193,309.55338646)
\curveto(265.70039648,310.30352105)(266.12184864,311.32106693)(266.12184864,312.38191842)
\curveto(266.12184864,313.4427699)(265.70039648,314.46031578)(264.95031193,315.21045037)
\curveto(264.20022871,315.96058629)(263.18275252,316.38206732)(262.12197368,316.38206732)
\curveto(261.06119484,316.38206732)(260.04371864,315.96058629)(259.29363543,315.21045037)
\curveto(258.54355087,314.46031578)(258.12209872,313.4427699)(258.12209872,312.38191842)
\curveto(258.12209872,311.32106693)(258.54355087,310.30352105)(259.29363543,309.55338646)
\curveto(260.04371864,308.80325054)(261.06119484,308.38176952)(262.12197368,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,308.38176952)
\curveto(263.18275252,308.38176952)(264.20022871,308.80325054)(264.95031193,309.55338646)
\curveto(265.70039648,310.30352105)(266.12184864,311.32106693)(266.12184864,312.38191842)
\curveto(266.12184864,313.4427699)(265.70039648,314.46031578)(264.95031193,315.21045037)
\curveto(264.20022871,315.96058629)(263.18275252,316.38206732)(262.12197368,316.38206732)
\curveto(261.06119484,316.38206732)(260.04371864,315.96058629)(259.29363543,315.21045037)
\curveto(258.54355087,314.46031578)(258.12209872,313.4427699)(258.12209872,312.38191842)
\curveto(258.12209872,311.32106693)(258.54355087,310.30352105)(259.29363543,309.55338646)
\curveto(260.04371864,308.80325054)(261.06119484,308.38176952)(262.12197368,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,80.30052556)
\curveto(334.86050449,80.30052556)(335.87798068,80.72200658)(336.6280639,81.4721425)
\curveto(337.37814845,82.22227709)(337.79960061,83.23982297)(337.79960061,84.30067446)
\curveto(337.79960061,85.36152595)(337.37814845,86.37907182)(336.6280639,87.12920641)
\curveto(335.87798068,87.87934233)(334.86050449,88.30082336)(333.79972565,88.30082336)
\curveto(332.73894681,88.30082336)(331.72147061,87.87934233)(330.9713874,87.12920641)
\curveto(330.22130284,86.37907182)(329.79985069,85.36152595)(329.79985069,84.30067446)
\curveto(329.79985069,83.23982297)(330.22130284,82.22227709)(330.9713874,81.4721425)
\curveto(331.72147061,80.72200658)(332.73894681,80.30052556)(333.79972565,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,80.30052556)
\curveto(334.86050449,80.30052556)(335.87798068,80.72200658)(336.6280639,81.4721425)
\curveto(337.37814845,82.22227709)(337.79960061,83.23982297)(337.79960061,84.30067446)
\curveto(337.79960061,85.36152595)(337.37814845,86.37907182)(336.6280639,87.12920641)
\curveto(335.87798068,87.87934233)(334.86050449,88.30082336)(333.79972565,88.30082336)
\curveto(332.73894681,88.30082336)(331.72147061,87.87934233)(330.9713874,87.12920641)
\curveto(330.22130284,86.37907182)(329.79985069,85.36152595)(329.79985069,84.30067446)
\curveto(329.79985069,83.23982297)(330.22130284,82.22227709)(330.9713874,81.4721425)
\curveto(331.72147061,80.72200658)(332.73894681,80.30052556)(333.79972565,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,220.40756786)
\curveto(274.58602153,220.40756786)(275.60349772,220.82904888)(276.35358094,221.5791848)
\curveto(277.10366549,222.32931939)(277.52511765,223.34686527)(277.52511765,224.40771676)
\curveto(277.52511765,225.46856825)(277.10366549,226.48611413)(276.35358094,227.23624872)
\curveto(275.60349772,227.98638464)(274.58602153,228.40786566)(273.52524269,228.40786566)
\curveto(272.46446385,228.40786566)(271.44698766,227.98638464)(270.69690444,227.23624872)
\curveto(269.94681989,226.48611413)(269.52536773,225.46856825)(269.52536773,224.40771676)
\curveto(269.52536773,223.34686527)(269.94681989,222.32931939)(270.69690444,221.5791848)
\curveto(271.44698766,220.82904888)(272.46446385,220.40756786)(273.52524269,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,220.40756786)
\curveto(274.58602153,220.40756786)(275.60349772,220.82904888)(276.35358094,221.5791848)
\curveto(277.10366549,222.32931939)(277.52511765,223.34686527)(277.52511765,224.40771676)
\curveto(277.52511765,225.46856825)(277.10366549,226.48611413)(276.35358094,227.23624872)
\curveto(275.60349772,227.98638464)(274.58602153,228.40786566)(273.52524269,228.40786566)
\curveto(272.46446385,228.40786566)(271.44698766,227.98638464)(270.69690444,227.23624872)
\curveto(269.94681989,226.48611413)(269.52536773,225.46856825)(269.52536773,224.40771676)
\curveto(269.52536773,223.34686527)(269.94681989,222.32931939)(270.69690444,221.5791848)
\curveto(271.44698766,220.82904888)(272.46446385,220.40756786)(273.52524269,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,148.72490688)
\curveto(308.79584891,148.72490688)(309.8133251,149.1463879)(310.56340832,149.89652383)
\curveto(311.31349287,150.64665842)(311.73494503,151.66420429)(311.73494503,152.72505578)
\curveto(311.73494503,153.78590727)(311.31349287,154.80345315)(310.56340832,155.55358774)
\curveto(309.8133251,156.30372366)(308.79584891,156.72520468)(307.73507007,156.72520468)
\curveto(306.67429123,156.72520468)(305.65681504,156.30372366)(304.90673182,155.55358774)
\curveto(304.15664727,154.80345315)(303.73519511,153.78590727)(303.73519511,152.72505578)
\curveto(303.73519511,151.66420429)(304.15664727,150.64665842)(304.90673182,149.89652383)
\curveto(305.65681504,149.1463879)(306.67429123,148.72490688)(307.73507007,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,148.72490688)
\curveto(308.79584891,148.72490688)(309.8133251,149.1463879)(310.56340832,149.89652383)
\curveto(311.31349287,150.64665842)(311.73494503,151.66420429)(311.73494503,152.72505578)
\curveto(311.73494503,153.78590727)(311.31349287,154.80345315)(310.56340832,155.55358774)
\curveto(309.8133251,156.30372366)(308.79584891,156.72520468)(307.73507007,156.72520468)
\curveto(306.67429123,156.72520468)(305.65681504,156.30372366)(304.90673182,155.55358774)
\curveto(304.15664727,154.80345315)(303.73519511,153.78590727)(303.73519511,152.72505578)
\curveto(303.73519511,151.66420429)(304.15664727,150.64665842)(304.90673182,149.89652383)
\curveto(305.65681504,149.1463879)(306.67429123,148.72490688)(307.73507007,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,155.24150688)
\curveto(211.05346171,155.24150688)(212.0709379,155.6629879)(212.82102112,156.41312382)
\curveto(213.57110567,157.16325841)(213.99255783,158.18080429)(213.99255783,159.24165578)
\curveto(213.99255783,160.30250727)(213.57110567,161.32005314)(212.82102112,162.07018773)
\curveto(212.0709379,162.82032366)(211.05346171,163.24180468)(209.99268287,163.24180468)
\curveto(208.93190403,163.24180468)(207.91442784,162.82032366)(207.16434462,162.07018773)
\curveto(206.41426007,161.32005314)(205.99280791,160.30250727)(205.99280791,159.24165578)
\curveto(205.99280791,158.18080429)(206.41426007,157.16325841)(207.16434462,156.41312382)
\curveto(207.91442784,155.6629879)(208.93190403,155.24150688)(209.99268287,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,150.35405688)
\curveto(388.61883372,150.35405688)(389.63630991,150.7755379)(390.38639313,151.52567383)
\curveto(391.13647768,152.27580842)(391.55792984,153.29335429)(391.55792984,154.35420578)
\curveto(391.55792984,155.41505727)(391.13647768,156.43260315)(390.38639313,157.18273774)
\curveto(389.63630991,157.93287366)(388.61883372,158.35435468)(387.55805488,158.35435468)
\curveto(386.49727604,158.35435468)(385.47979985,157.93287366)(384.72971663,157.18273774)
\curveto(383.97963208,156.43260315)(383.55817992,155.41505727)(383.55817992,154.35420578)
\curveto(383.55817992,153.29335429)(383.97963208,152.27580842)(384.72971663,151.52567383)
\curveto(385.47979985,150.7755379)(386.49727604,150.35405688)(387.55805488,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,150.35405688)
\curveto(388.61883372,150.35405688)(389.63630991,150.7755379)(390.38639313,151.52567383)
\curveto(391.13647768,152.27580842)(391.55792984,153.29335429)(391.55792984,154.35420578)
\curveto(391.55792984,155.41505727)(391.13647768,156.43260315)(390.38639313,157.18273774)
\curveto(389.63630991,157.93287366)(388.61883372,158.35435468)(387.55805488,158.35435468)
\curveto(386.49727604,158.35435468)(385.47979985,157.93287366)(384.72971663,157.18273774)
\curveto(383.97963208,156.43260315)(383.55817992,155.41505727)(383.55817992,154.35420578)
\curveto(383.55817992,153.29335429)(383.97963208,152.27580842)(384.72971663,151.52567383)
\curveto(385.47979985,150.7755379)(386.49727604,150.35405688)(387.55805488,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,121.02933656)
\curveto(98.64970829,121.02933656)(99.66718448,121.45081758)(100.4172677,122.2009535)
\curveto(101.16735225,122.95108809)(101.58880441,123.96863397)(101.58880441,125.02948546)
\curveto(101.58880441,126.09033695)(101.16735225,127.10788283)(100.4172677,127.85801742)
\curveto(99.66718448,128.60815334)(98.64970829,129.02963436)(97.58892945,129.02963436)
\curveto(96.52815061,129.02963436)(95.51067442,128.60815334)(94.7605912,127.85801742)
\curveto(94.01050665,127.10788283)(93.58905449,126.09033695)(93.58905449,125.02948546)
\curveto(93.58905449,123.96863397)(94.01050665,122.95108809)(94.7605912,122.2009535)
\curveto(95.51067442,121.45081758)(96.52815061,121.02933656)(97.58892945,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,121.02933656)
\curveto(98.64970829,121.02933656)(99.66718448,121.45081758)(100.4172677,122.2009535)
\curveto(101.16735225,122.95108809)(101.58880441,123.96863397)(101.58880441,125.02948546)
\curveto(101.58880441,126.09033695)(101.16735225,127.10788283)(100.4172677,127.85801742)
\curveto(99.66718448,128.60815334)(98.64970829,129.02963436)(97.58892945,129.02963436)
\curveto(96.52815061,129.02963436)(95.51067442,128.60815334)(94.7605912,127.85801742)
\curveto(94.01050665,127.10788283)(93.58905449,126.09033695)(93.58905449,125.02948546)
\curveto(93.58905449,123.96863397)(94.01050665,122.95108809)(94.7605912,122.2009535)
\curveto(95.51067442,121.45081758)(96.52815061,121.02933656)(97.58892945,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,344.22308983)
\curveto(246.89234787,344.22308983)(247.90982406,344.64457085)(248.65990728,345.39470678)
\curveto(249.40999183,346.14484137)(249.83144399,347.16238724)(249.83144399,348.22323873)
\curveto(249.83144399,349.28409022)(249.40999183,350.3016361)(248.65990728,351.05177069)
\curveto(247.90982406,351.80190661)(246.89234787,352.22338763)(245.83156903,352.22338763)
\curveto(244.77079019,352.22338763)(243.753314,351.80190661)(243.00323078,351.05177069)
\curveto(242.25314623,350.3016361)(241.83169407,349.28409022)(241.83169407,348.22323873)
\curveto(241.83169407,347.16238724)(242.25314623,346.14484137)(243.00323078,345.39470678)
\curveto(243.753314,344.64457085)(244.77079019,344.22308983)(245.83156903,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,344.22308983)
\curveto(246.89234787,344.22308983)(247.90982406,344.64457085)(248.65990728,345.39470678)
\curveto(249.40999183,346.14484137)(249.83144399,347.16238724)(249.83144399,348.22323873)
\curveto(249.83144399,349.28409022)(249.40999183,350.3016361)(248.65990728,351.05177069)
\curveto(247.90982406,351.80190661)(246.89234787,352.22338763)(245.83156903,352.22338763)
\curveto(244.77079019,352.22338763)(243.753314,351.80190661)(243.00323078,351.05177069)
\curveto(242.25314623,350.3016361)(241.83169407,349.28409022)(241.83169407,348.22323873)
\curveto(241.83169407,347.16238724)(242.25314623,346.14484137)(243.00323078,345.39470678)
\curveto(243.753314,344.64457085)(244.77079019,344.22308983)(245.83156903,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,59.12155523)
\curveto(145.89186346,59.12155523)(146.90933965,59.54303625)(147.65942287,60.29317217)
\curveto(148.40950742,61.04330676)(148.83095958,62.06085264)(148.83095958,63.12170413)
\curveto(148.83095958,64.18255562)(148.40950742,65.20010149)(147.65942287,65.95023608)
\curveto(146.90933965,66.70037201)(145.89186346,67.12185303)(144.83108462,67.12185303)
\curveto(143.77030578,67.12185303)(142.75282959,66.70037201)(142.00274637,65.95023608)
\curveto(141.25266182,65.20010149)(140.83120966,64.18255562)(140.83120966,63.12170413)
\curveto(140.83120966,62.06085264)(141.25266182,61.04330676)(142.00274637,60.29317217)
\curveto(142.75282959,59.54303625)(143.77030578,59.12155523)(144.83108462,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,59.12155523)
\curveto(145.89186346,59.12155523)(146.90933965,59.54303625)(147.65942287,60.29317217)
\curveto(148.40950742,61.04330676)(148.83095958,62.06085264)(148.83095958,63.12170413)
\curveto(148.83095958,64.18255562)(148.40950742,65.20010149)(147.65942287,65.95023608)
\curveto(146.90933965,66.70037201)(145.89186346,67.12185303)(144.83108462,67.12185303)
\curveto(143.77030578,67.12185303)(142.75282959,66.70037201)(142.00274637,65.95023608)
\curveto(141.25266182,65.20010149)(140.83120966,64.18255562)(140.83120966,63.12170413)
\curveto(140.83120966,62.06085264)(141.25266182,61.04330676)(142.00274637,60.29317217)
\curveto(142.75282959,59.54303625)(143.77030578,59.12155523)(144.83108462,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,257.87805852)
\curveto(408.16729489,257.87805852)(409.18477108,258.29953954)(409.9348543,259.04967547)
\curveto(410.68493885,259.79981005)(411.10639101,260.81735593)(411.10639101,261.87820742)
\curveto(411.10639101,262.93905891)(410.68493885,263.95660479)(409.9348543,264.70673938)
\curveto(409.18477108,265.4568753)(408.16729489,265.87835632)(407.10651605,265.87835632)
\curveto(406.04573721,265.87835632)(405.02826102,265.4568753)(404.2781778,264.70673938)
\curveto(403.52809325,263.95660479)(403.10664109,262.93905891)(403.10664109,261.87820742)
\curveto(403.10664109,260.81735593)(403.52809325,259.79981005)(404.2781778,259.04967547)
\curveto(405.02826102,258.29953954)(406.04573721,257.87805852)(407.10651605,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,257.87805852)
\curveto(408.16729489,257.87805852)(409.18477108,258.29953954)(409.9348543,259.04967547)
\curveto(410.68493885,259.79981005)(411.10639101,260.81735593)(411.10639101,261.87820742)
\curveto(411.10639101,262.93905891)(410.68493885,263.95660479)(409.9348543,264.70673938)
\curveto(409.18477108,265.4568753)(408.16729489,265.87835632)(407.10651605,265.87835632)
\curveto(406.04573721,265.87835632)(405.02826102,265.4568753)(404.2781778,264.70673938)
\curveto(403.52809325,263.95660479)(403.10664109,262.93905891)(403.10664109,261.87820742)
\curveto(403.10664109,260.81735593)(403.52809325,259.79981005)(404.2781778,259.04967547)
\curveto(405.02826102,258.29953954)(406.04573721,257.87805852)(407.10651605,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,155.24150688)
\curveto(123.08530509,155.24150688)(124.10278128,155.6629879)(124.8528645,156.41312382)
\curveto(125.60294905,157.16325841)(126.02440121,158.18080429)(126.02440121,159.24165578)
\curveto(126.02440121,160.30250727)(125.60294905,161.32005314)(124.8528645,162.07018773)
\curveto(124.10278128,162.82032366)(123.08530509,163.24180468)(122.02452625,163.24180468)
\curveto(120.96374741,163.24180468)(119.94627122,162.82032366)(119.196188,162.07018773)
\curveto(118.44610345,161.32005314)(118.02465129,160.30250727)(118.02465129,159.24165578)
\curveto(118.02465129,158.18080429)(118.44610345,157.16325841)(119.196188,156.41312382)
\curveto(119.94627122,155.6629879)(120.96374741,155.24150688)(122.02452625,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,155.24150688)
\curveto(123.08530509,155.24150688)(124.10278128,155.6629879)(124.8528645,156.41312382)
\curveto(125.60294905,157.16325841)(126.02440121,158.18080429)(126.02440121,159.24165578)
\curveto(126.02440121,160.30250727)(125.60294905,161.32005314)(124.8528645,162.07018773)
\curveto(124.10278128,162.82032366)(123.08530509,163.24180468)(122.02452625,163.24180468)
\curveto(120.96374741,163.24180468)(119.94627122,162.82032366)(119.196188,162.07018773)
\curveto(118.44610345,161.32005314)(118.02465129,160.30250727)(118.02465129,159.24165578)
\curveto(118.02465129,158.18080429)(118.44610345,157.16325841)(119.196188,156.41312382)
\curveto(119.94627122,155.6629879)(120.96374741,155.24150688)(122.02452625,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,168.27472721)
\curveto(295.76354147,168.27472721)(296.78101766,168.69620823)(297.53110088,169.44634416)
\curveto(298.28118543,170.19647875)(298.70263759,171.21402462)(298.70263759,172.27487611)
\curveto(298.70263759,173.3357276)(298.28118543,174.35327348)(297.53110088,175.10340807)
\curveto(296.78101766,175.85354399)(295.76354147,176.27502501)(294.70276263,176.27502501)
\curveto(293.64198379,176.27502501)(292.6245076,175.85354399)(291.87442438,175.10340807)
\curveto(291.12433983,174.35327348)(290.70288767,173.3357276)(290.70288767,172.27487611)
\curveto(290.70288767,171.21402462)(291.12433983,170.19647875)(291.87442438,169.44634416)
\curveto(292.6245076,168.69620823)(293.64198379,168.27472721)(294.70276263,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,99.85036623)
\curveto(214.31153857,99.85036623)(215.32901476,100.27184725)(216.07909798,101.02198318)
\curveto(216.82918253,101.77211777)(217.25063469,102.78966364)(217.25063469,103.85051513)
\curveto(217.25063469,104.91136662)(216.82918253,105.9289125)(216.07909798,106.67904709)
\curveto(215.32901476,107.42918301)(214.31153857,107.85066403)(213.25075973,107.85066403)
\curveto(212.18998089,107.85066403)(211.1725047,107.42918301)(210.42242148,106.67904709)
\curveto(209.67233693,105.9289125)(209.25088477,104.91136662)(209.25088477,103.85051513)
\curveto(209.25088477,102.78966364)(209.67233693,101.77211777)(210.42242148,101.02198318)
\curveto(211.1725047,100.27184725)(212.18998089,99.85036623)(213.25075973,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,99.85036623)
\curveto(214.31153857,99.85036623)(215.32901476,100.27184725)(216.07909798,101.02198318)
\curveto(216.82918253,101.77211777)(217.25063469,102.78966364)(217.25063469,103.85051513)
\curveto(217.25063469,104.91136662)(216.82918253,105.9289125)(216.07909798,106.67904709)
\curveto(215.32901476,107.42918301)(214.31153857,107.85066403)(213.25075973,107.85066403)
\curveto(212.18998089,107.85066403)(211.1725047,107.42918301)(210.42242148,106.67904709)
\curveto(209.67233693,105.9289125)(209.25088477,104.91136662)(209.25088477,103.85051513)
\curveto(209.25088477,102.78966364)(209.67233693,101.77211777)(210.42242148,101.02198318)
\curveto(211.1725047,100.27184725)(212.18998089,99.85036623)(213.25075973,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,350.7397)
\curveto(378.84456245,350.7397)(379.86203864,351.16118102)(380.61212186,351.91131694)
\curveto(381.36220641,352.66145153)(381.78365857,353.67899741)(381.78365857,354.7398489)
\curveto(381.78365857,355.80070039)(381.36220641,356.81824627)(380.61212186,357.56838085)
\curveto(379.86203864,358.31851678)(378.84456245,358.7399978)(377.78378361,358.7399978)
\curveto(376.72300477,358.7399978)(375.70552858,358.31851678)(374.95544536,357.56838085)
\curveto(374.20536081,356.81824627)(373.78390865,355.80070039)(373.78390865,354.7398489)
\curveto(373.78390865,353.67899741)(374.20536081,352.66145153)(374.95544536,351.91131694)
\curveto(375.70552858,351.16118102)(376.72300477,350.7397)(377.78378361,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,350.7397)
\curveto(378.84456245,350.7397)(379.86203864,351.16118102)(380.61212186,351.91131694)
\curveto(381.36220641,352.66145153)(381.78365857,353.67899741)(381.78365857,354.7398489)
\curveto(381.78365857,355.80070039)(381.36220641,356.81824627)(380.61212186,357.56838085)
\curveto(379.86203864,358.31851678)(378.84456245,358.7399978)(377.78378361,358.7399978)
\curveto(376.72300477,358.7399978)(375.70552858,358.31851678)(374.95544536,357.56838085)
\curveto(374.20536081,356.81824627)(373.78390865,355.80070039)(373.78390865,354.7398489)
\curveto(373.78390865,353.67899741)(374.20536081,352.66145153)(374.95544536,351.91131694)
\curveto(375.70552858,351.16118102)(376.72300477,350.7397)(377.78378361,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,60.75072557)
\curveto(189.87594177,60.75072557)(190.89341796,61.17220659)(191.64350118,61.92234252)
\curveto(192.39358573,62.67247711)(192.81503789,63.69002298)(192.81503789,64.75087447)
\curveto(192.81503789,65.81172596)(192.39358573,66.82927184)(191.64350118,67.57940643)
\curveto(190.89341796,68.32954235)(189.87594177,68.75102337)(188.81516293,68.75102337)
\curveto(187.75438409,68.75102337)(186.7369079,68.32954235)(185.98682468,67.57940643)
\curveto(185.23674013,66.82927184)(184.81528797,65.81172596)(184.81528797,64.75087447)
\curveto(184.81528797,63.69002298)(185.23674013,62.67247711)(185.98682468,61.92234252)
\curveto(186.7369079,61.17220659)(187.75438409,60.75072557)(188.81516293,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,60.75072557)
\curveto(189.87594177,60.75072557)(190.89341796,61.17220659)(191.64350118,61.92234252)
\curveto(192.39358573,62.67247711)(192.81503789,63.69002298)(192.81503789,64.75087447)
\curveto(192.81503789,65.81172596)(192.39358573,66.82927184)(191.64350118,67.57940643)
\curveto(190.89341796,68.32954235)(189.87594177,68.75102337)(188.81516293,68.75102337)
\curveto(187.75438409,68.75102337)(186.7369079,68.32954235)(185.98682468,67.57940643)
\curveto(185.23674013,66.82927184)(184.81528797,65.81172596)(184.81528797,64.75087447)
\curveto(184.81528797,63.69002298)(185.23674013,62.67247711)(185.98682468,61.92234252)
\curveto(186.7369079,61.17220659)(187.75438409,60.75072557)(188.81516293,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,334.44817967)
\curveto(365.81225501,334.44817967)(366.8297312,334.86966069)(367.57981442,335.61979661)
\curveto(368.32989897,336.3699312)(368.75135113,337.38747708)(368.75135113,338.44832857)
\curveto(368.75135113,339.50918006)(368.32989897,340.52672593)(367.57981442,341.27686052)
\curveto(366.8297312,342.02699645)(365.81225501,342.44847747)(364.75147617,342.44847747)
\curveto(363.69069733,342.44847747)(362.67322114,342.02699645)(361.92313792,341.27686052)
\curveto(361.17305337,340.52672593)(360.75160121,339.50918006)(360.75160121,338.44832857)
\curveto(360.75160121,337.38747708)(361.17305337,336.3699312)(361.92313792,335.61979661)
\curveto(362.67322114,334.86966069)(363.69069733,334.44817967)(364.75147617,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,334.44817967)
\curveto(365.81225501,334.44817967)(366.8297312,334.86966069)(367.57981442,335.61979661)
\curveto(368.32989897,336.3699312)(368.75135113,337.38747708)(368.75135113,338.44832857)
\curveto(368.75135113,339.50918006)(368.32989897,340.52672593)(367.57981442,341.27686052)
\curveto(366.8297312,342.02699645)(365.81225501,342.44847747)(364.75147617,342.44847747)
\curveto(363.69069733,342.44847747)(362.67322114,342.02699645)(361.92313792,341.27686052)
\curveto(361.17305337,340.52672593)(360.75160121,339.50918006)(360.75160121,338.44832857)
\curveto(360.75160121,337.38747708)(361.17305337,336.3699312)(361.92313792,335.61979661)
\curveto(362.67322114,334.86966069)(363.69069733,334.44817967)(364.75147617,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,186.19539754)
\curveto(382.10268,186.19539754)(383.12015619,186.61687856)(383.87023941,187.36701449)
\curveto(384.62032396,188.11714908)(385.04177612,189.13469495)(385.04177612,190.19554644)
\curveto(385.04177612,191.25639793)(384.62032396,192.27394381)(383.87023941,193.0240784)
\curveto(383.12015619,193.77421432)(382.10268,194.19569534)(381.04190116,194.19569534)
\curveto(379.98112232,194.19569534)(378.96364613,193.77421432)(378.21356291,193.0240784)
\curveto(377.46347836,192.27394381)(377.0420262,191.25639793)(377.0420262,190.19554644)
\curveto(377.0420262,189.13469495)(377.46347836,188.11714908)(378.21356291,187.36701449)
\curveto(378.96364613,186.61687856)(379.98112232,186.19539754)(381.04190116,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,186.19539754)
\curveto(382.10268,186.19539754)(383.12015619,186.61687856)(383.87023941,187.36701449)
\curveto(384.62032396,188.11714908)(385.04177612,189.13469495)(385.04177612,190.19554644)
\curveto(385.04177612,191.25639793)(384.62032396,192.27394381)(383.87023941,193.0240784)
\curveto(383.12015619,193.77421432)(382.10268,194.19569534)(381.04190116,194.19569534)
\curveto(379.98112232,194.19569534)(378.96364613,193.77421432)(378.21356291,193.0240784)
\curveto(377.46347836,192.27394381)(377.0420262,191.25639793)(377.0420262,190.19554644)
\curveto(377.0420262,189.13469495)(377.46347836,188.11714908)(378.21356291,187.36701449)
\curveto(378.96364613,186.61687856)(379.98112232,186.19539754)(381.04190116,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,181.3079272)
\curveto(300.6506771,181.3079272)(301.6681533,181.72940822)(302.41823651,182.47954415)
\curveto(303.16832107,183.22967874)(303.58977322,184.24722461)(303.58977322,185.3080761)
\curveto(303.58977322,186.36892759)(303.16832107,187.38647347)(302.41823651,188.13660806)
\curveto(301.6681533,188.88674398)(300.6506771,189.308225)(299.58989826,189.308225)
\curveto(298.52911942,189.308225)(297.51164323,188.88674398)(296.76156001,188.13660806)
\curveto(296.01147546,187.38647347)(295.5900233,186.36892759)(295.5900233,185.3080761)
\curveto(295.5900233,184.24722461)(296.01147546,183.22967874)(296.76156001,182.47954415)
\curveto(297.51164323,181.72940822)(298.52911942,181.3079272)(299.58989826,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,181.3079272)
\curveto(300.6506771,181.3079272)(301.6681533,181.72940822)(302.41823651,182.47954415)
\curveto(303.16832107,183.22967874)(303.58977322,184.24722461)(303.58977322,185.3080761)
\curveto(303.58977322,186.36892759)(303.16832107,187.38647347)(302.41823651,188.13660806)
\curveto(301.6681533,188.88674398)(300.6506771,189.308225)(299.58989826,189.308225)
\curveto(298.52911942,189.308225)(297.51164323,188.88674398)(296.76156001,188.13660806)
\curveto(296.01147546,187.38647347)(295.5900233,186.36892759)(295.5900233,185.3080761)
\curveto(295.5900233,184.24722461)(296.01147546,183.22967874)(296.76156001,182.47954415)
\curveto(297.51164323,181.72940822)(298.52911942,181.3079272)(299.58989826,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,327.93157967)
\curveto(256.66657845,327.93157967)(257.68405464,328.35306069)(258.43413786,329.10319662)
\curveto(259.18422241,329.85333121)(259.60567457,330.87087708)(259.60567457,331.93172857)
\curveto(259.60567457,332.99258006)(259.18422241,334.01012594)(258.43413786,334.76026053)
\curveto(257.68405464,335.51039645)(256.66657845,335.93187747)(255.60579961,335.93187747)
\curveto(254.54502077,335.93187747)(253.52754458,335.51039645)(252.77746136,334.76026053)
\curveto(252.02737681,334.01012594)(251.60592465,332.99258006)(251.60592465,331.93172857)
\curveto(251.60592465,330.87087708)(252.02737681,329.85333121)(252.77746136,329.10319662)
\curveto(253.52754458,328.35306069)(254.54502077,327.93157967)(255.60579961,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,327.93157967)
\curveto(256.66657845,327.93157967)(257.68405464,328.35306069)(258.43413786,329.10319662)
\curveto(259.18422241,329.85333121)(259.60567457,330.87087708)(259.60567457,331.93172857)
\curveto(259.60567457,332.99258006)(259.18422241,334.01012594)(258.43413786,334.76026053)
\curveto(257.68405464,335.51039645)(256.66657845,335.93187747)(255.60579961,335.93187747)
\curveto(254.54502077,335.93187747)(253.52754458,335.51039645)(252.77746136,334.76026053)
\curveto(252.02737681,334.01012594)(251.60592465,332.99258006)(251.60592465,331.93172857)
\curveto(251.60592465,330.87087708)(252.02737681,329.85333121)(252.77746136,329.10319662)
\curveto(253.52754458,328.35306069)(254.54502077,327.93157967)(255.60579961,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,145.46660688)
\curveto(168.69842183,145.46660688)(169.71589802,145.88808791)(170.46598124,146.63822383)
\curveto(171.21606579,147.38835842)(171.63751795,148.4059043)(171.63751795,149.46675579)
\curveto(171.63751795,150.52760727)(171.21606579,151.54515315)(170.46598124,152.29528774)
\curveto(169.71589802,153.04542366)(168.69842183,153.46690469)(167.63764299,153.46690469)
\curveto(166.57686415,153.46690469)(165.55938796,153.04542366)(164.80930474,152.29528774)
\curveto(164.05922019,151.54515315)(163.63776803,150.52760727)(163.63776803,149.46675579)
\curveto(163.63776803,148.4059043)(164.05922019,147.38835842)(164.80930474,146.63822383)
\curveto(165.55938796,145.88808791)(166.57686415,145.46660688)(167.63764299,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,145.46660688)
\curveto(168.69842183,145.46660688)(169.71589802,145.88808791)(170.46598124,146.63822383)
\curveto(171.21606579,147.38835842)(171.63751795,148.4059043)(171.63751795,149.46675579)
\curveto(171.63751795,150.52760727)(171.21606579,151.54515315)(170.46598124,152.29528774)
\curveto(169.71589802,153.04542366)(168.69842183,153.46690469)(167.63764299,153.46690469)
\curveto(166.57686415,153.46690469)(165.55938796,153.04542366)(164.80930474,152.29528774)
\curveto(164.05922019,151.54515315)(163.63776803,150.52760727)(163.63776803,149.46675579)
\curveto(163.63776803,148.4059043)(164.05922019,147.38835842)(164.80930474,146.63822383)
\curveto(165.55938796,145.88808791)(166.57686415,145.46660688)(167.63764299,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,202.48689753)
\curveto(377.21554436,202.48689753)(378.23302056,202.90837855)(378.98310378,203.65851447)
\curveto(379.73318833,204.40864906)(380.15464049,205.42619494)(380.15464049,206.48704643)
\curveto(380.15464049,207.54789792)(379.73318833,208.5654438)(378.98310378,209.31557838)
\curveto(378.23302056,210.06571431)(377.21554436,210.48719533)(376.15476553,210.48719533)
\curveto(375.09398669,210.48719533)(374.07651049,210.06571431)(373.32642727,209.31557838)
\curveto(372.57634272,208.5654438)(372.15489056,207.54789792)(372.15489056,206.48704643)
\curveto(372.15489056,205.42619494)(372.57634272,204.40864906)(373.32642727,203.65851447)
\curveto(374.07651049,202.90837855)(375.09398669,202.48689753)(376.15476553,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,202.48689753)
\curveto(377.21554436,202.48689753)(378.23302056,202.90837855)(378.98310378,203.65851447)
\curveto(379.73318833,204.40864906)(380.15464049,205.42619494)(380.15464049,206.48704643)
\curveto(380.15464049,207.54789792)(379.73318833,208.5654438)(378.98310378,209.31557838)
\curveto(378.23302056,210.06571431)(377.21554436,210.48719533)(376.15476553,210.48719533)
\curveto(375.09398669,210.48719533)(374.07651049,210.06571431)(373.32642727,209.31557838)
\curveto(372.57634272,208.5654438)(372.15489056,207.54789792)(372.15489056,206.48704643)
\curveto(372.15489056,205.42619494)(372.57634272,204.40864906)(373.32642727,203.65851447)
\curveto(374.07651049,202.90837855)(375.09398669,202.48689753)(376.15476553,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,98.22119589)
\curveto(292.50546461,98.22119589)(293.5229408,98.64267691)(294.27302402,99.39281283)
\curveto(295.02310857,100.14294742)(295.44456073,101.1604933)(295.44456073,102.22134479)
\curveto(295.44456073,103.28219628)(295.02310857,104.29974215)(294.27302402,105.04987674)
\curveto(293.5229408,105.80001267)(292.50546461,106.22149369)(291.44468577,106.22149369)
\curveto(290.38390693,106.22149369)(289.36643074,105.80001267)(288.61634752,105.04987674)
\curveto(287.86626297,104.29974215)(287.44481081,103.28219628)(287.44481081,102.22134479)
\curveto(287.44481081,101.1604933)(287.86626297,100.14294742)(288.61634752,99.39281283)
\curveto(289.36643074,98.64267691)(290.38390693,98.22119589)(291.44468577,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,98.22119589)
\curveto(292.50546461,98.22119589)(293.5229408,98.64267691)(294.27302402,99.39281283)
\curveto(295.02310857,100.14294742)(295.44456073,101.1604933)(295.44456073,102.22134479)
\curveto(295.44456073,103.28219628)(295.02310857,104.29974215)(294.27302402,105.04987674)
\curveto(293.5229408,105.80001267)(292.50546461,106.22149369)(291.44468577,106.22149369)
\curveto(290.38390693,106.22149369)(289.36643074,105.80001267)(288.61634752,105.04987674)
\curveto(287.86626297,104.29974215)(287.44481081,103.28219628)(287.44481081,102.22134479)
\curveto(287.44481081,101.1604933)(287.86626297,100.14294742)(288.61634752,99.39281283)
\curveto(289.36643074,98.64267691)(290.38390693,98.22119589)(291.44468577,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,75.41309591)
\curveto(232.23098165,75.41309591)(233.24845784,75.83457693)(233.99854106,76.58471285)
\curveto(234.74862561,77.33484744)(235.17007777,78.35239332)(235.17007777,79.41324481)
\curveto(235.17007777,80.4740963)(234.74862561,81.49164217)(233.99854106,82.24177676)
\curveto(233.24845784,82.99191268)(232.23098165,83.41339371)(231.17020281,83.41339371)
\curveto(230.10942397,83.41339371)(229.09194778,82.99191268)(228.34186456,82.24177676)
\curveto(227.59178001,81.49164217)(227.17032785,80.4740963)(227.17032785,79.41324481)
\curveto(227.17032785,78.35239332)(227.59178001,77.33484744)(228.34186456,76.58471285)
\curveto(229.09194778,75.83457693)(230.10942397,75.41309591)(231.17020281,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,75.41309591)
\curveto(232.23098165,75.41309591)(233.24845784,75.83457693)(233.99854106,76.58471285)
\curveto(234.74862561,77.33484744)(235.17007777,78.35239332)(235.17007777,79.41324481)
\curveto(235.17007777,80.4740963)(234.74862561,81.49164217)(233.99854106,82.24177676)
\curveto(233.24845784,82.99191268)(232.23098165,83.41339371)(231.17020281,83.41339371)
\curveto(230.10942397,83.41339371)(229.09194778,82.99191268)(228.34186456,82.24177676)
\curveto(227.59178001,81.49164217)(227.17032785,80.4740963)(227.17032785,79.41324481)
\curveto(227.17032785,78.35239332)(227.59178001,77.33484744)(228.34186456,76.58471285)
\curveto(229.09194778,75.83457693)(230.10942397,75.41309591)(231.17020281,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,204.11606787)
\curveto(201.27923113,204.11606787)(202.29670732,204.5375489)(203.04679054,205.28768482)
\curveto(203.79687509,206.03781941)(204.21832725,207.05536528)(204.21832725,208.11621677)
\curveto(204.21832725,209.17706826)(203.79687509,210.19461414)(203.04679054,210.94474873)
\curveto(202.29670732,211.69488465)(201.27923113,212.11636567)(200.21845229,212.11636567)
\curveto(199.15767345,212.11636567)(198.14019726,211.69488465)(197.39011404,210.94474873)
\curveto(196.64002949,210.19461414)(196.21857733,209.17706826)(196.21857733,208.11621677)
\curveto(196.21857733,207.05536528)(196.64002949,206.03781941)(197.39011404,205.28768482)
\curveto(198.14019726,204.5375489)(199.15767345,204.11606787)(200.21845229,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,204.11606787)
\curveto(201.27923113,204.11606787)(202.29670732,204.5375489)(203.04679054,205.28768482)
\curveto(203.79687509,206.03781941)(204.21832725,207.05536528)(204.21832725,208.11621677)
\curveto(204.21832725,209.17706826)(203.79687509,210.19461414)(203.04679054,210.94474873)
\curveto(202.29670732,211.69488465)(201.27923113,212.11636567)(200.21845229,212.11636567)
\curveto(199.15767345,212.11636567)(198.14019726,211.69488465)(197.39011404,210.94474873)
\curveto(196.64002949,210.19461414)(196.21857733,209.17706826)(196.21857733,208.11621677)
\curveto(196.21857733,207.05536528)(196.64002949,206.03781941)(197.39011404,205.28768482)
\curveto(198.14019726,204.5375489)(199.15767345,204.11606787)(200.21845229,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,101.47949588)
\curveto(178.47267276,101.47949588)(179.49014895,101.90097691)(180.24023217,102.65111283)
\curveto(180.99031672,103.40124742)(181.41176888,104.4187933)(181.41176888,105.47964478)
\curveto(181.41176888,106.54049627)(180.99031672,107.55804215)(180.24023217,108.30817674)
\curveto(179.49014895,109.05831266)(178.47267276,109.47979369)(177.41189392,109.47979369)
\curveto(176.35111508,109.47979369)(175.33363889,109.05831266)(174.58355567,108.30817674)
\curveto(173.83347112,107.55804215)(173.41201896,106.54049627)(173.41201896,105.47964478)
\curveto(173.41201896,104.4187933)(173.83347112,103.40124742)(174.58355567,102.65111283)
\curveto(175.33363889,101.90097691)(176.35111508,101.47949588)(177.41189392,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,101.47949588)
\curveto(178.47267276,101.47949588)(179.49014895,101.90097691)(180.24023217,102.65111283)
\curveto(180.99031672,103.40124742)(181.41176888,104.4187933)(181.41176888,105.47964478)
\curveto(181.41176888,106.54049627)(180.99031672,107.55804215)(180.24023217,108.30817674)
\curveto(179.49014895,109.05831266)(178.47267276,109.47979369)(177.41189392,109.47979369)
\curveto(176.35111508,109.47979369)(175.33363889,109.05831266)(174.58355567,108.30817674)
\curveto(173.83347112,107.55804215)(173.41201896,106.54049627)(173.41201896,105.47964478)
\curveto(173.41201896,104.4187933)(173.83347112,103.40124742)(174.58355567,102.65111283)
\curveto(175.33363889,101.90097691)(176.35111508,101.47949588)(177.41189392,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,151.98320688)
\curveto(282.73123402,151.98320688)(283.74871022,152.4046879)(284.49879344,153.15482382)
\curveto(285.24887799,153.90495841)(285.67033015,154.92250429)(285.67033015,155.98335578)
\curveto(285.67033015,157.04420727)(285.24887799,158.06175315)(284.49879344,158.81188774)
\curveto(283.74871022,159.56202366)(282.73123402,159.98350468)(281.67045518,159.98350468)
\curveto(280.60967635,159.98350468)(279.59220015,159.56202366)(278.84211693,158.81188774)
\curveto(278.09203238,158.06175315)(277.67058022,157.04420727)(277.67058022,155.98335578)
\curveto(277.67058022,154.92250429)(278.09203238,153.90495841)(278.84211693,153.15482382)
\curveto(279.59220015,152.4046879)(280.60967635,151.98320688)(281.67045518,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,151.98320688)
\curveto(282.73123402,151.98320688)(283.74871022,152.4046879)(284.49879344,153.15482382)
\curveto(285.24887799,153.90495841)(285.67033015,154.92250429)(285.67033015,155.98335578)
\curveto(285.67033015,157.04420727)(285.24887799,158.06175315)(284.49879344,158.81188774)
\curveto(283.74871022,159.56202366)(282.73123402,159.98350468)(281.67045518,159.98350468)
\curveto(280.60967635,159.98350468)(279.59220015,159.56202366)(278.84211693,158.81188774)
\curveto(278.09203238,158.06175315)(277.67058022,157.04420727)(277.67058022,155.98335578)
\curveto(277.67058022,154.92250429)(278.09203238,153.90495841)(278.84211693,153.15482382)
\curveto(279.59220015,152.4046879)(280.60967635,151.98320688)(281.67045518,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,181.3079272)
\curveto(145.89186346,181.3079272)(146.90933965,181.72940822)(147.65942287,182.47954415)
\curveto(148.40950742,183.22967874)(148.83095958,184.24722461)(148.83095958,185.3080761)
\curveto(148.83095958,186.36892759)(148.40950742,187.38647347)(147.65942287,188.13660806)
\curveto(146.90933965,188.88674398)(145.89186346,189.308225)(144.83108462,189.308225)
\curveto(143.77030578,189.308225)(142.75282959,188.88674398)(142.00274637,188.13660806)
\curveto(141.25266182,187.38647347)(140.83120966,186.36892759)(140.83120966,185.3080761)
\curveto(140.83120966,184.24722461)(141.25266182,183.22967874)(142.00274637,182.47954415)
\curveto(142.75282959,181.72940822)(143.77030578,181.3079272)(144.83108462,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,181.3079272)
\curveto(145.89186346,181.3079272)(146.90933965,181.72940822)(147.65942287,182.47954415)
\curveto(148.40950742,183.22967874)(148.83095958,184.24722461)(148.83095958,185.3080761)
\curveto(148.83095958,186.36892759)(148.40950742,187.38647347)(147.65942287,188.13660806)
\curveto(146.90933965,188.88674398)(145.89186346,189.308225)(144.83108462,189.308225)
\curveto(143.77030578,189.308225)(142.75282959,188.88674398)(142.00274637,188.13660806)
\curveto(141.25266182,187.38647347)(140.83120966,186.36892759)(140.83120966,185.3080761)
\curveto(140.83120966,184.24722461)(141.25266182,183.22967874)(142.00274637,182.47954415)
\curveto(142.75282959,181.72940822)(143.77030578,181.3079272)(144.83108462,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,365.40206016)
\curveto(386.98977495,365.40206016)(388.00725114,365.82354118)(388.75733436,366.5736771)
\curveto(389.50741891,367.32381169)(389.92887107,368.34135757)(389.92887107,369.40220906)
\curveto(389.92887107,370.46306055)(389.50741891,371.48060643)(388.75733436,372.23074102)
\curveto(388.00725114,372.98087694)(386.98977495,373.40235796)(385.92899611,373.40235796)
\curveto(384.86821727,373.40235796)(383.85074108,372.98087694)(383.10065786,372.23074102)
\curveto(382.35057331,371.48060643)(381.92912115,370.46306055)(381.92912115,369.40220906)
\curveto(381.92912115,368.34135757)(382.35057331,367.32381169)(383.10065786,366.5736771)
\curveto(383.85074108,365.82354118)(384.86821727,365.40206016)(385.92899611,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,365.40206016)
\curveto(386.98977495,365.40206016)(388.00725114,365.82354118)(388.75733436,366.5736771)
\curveto(389.50741891,367.32381169)(389.92887107,368.34135757)(389.92887107,369.40220906)
\curveto(389.92887107,370.46306055)(389.50741891,371.48060643)(388.75733436,372.23074102)
\curveto(388.00725114,372.98087694)(386.98977495,373.40235796)(385.92899611,373.40235796)
\curveto(384.86821727,373.40235796)(383.85074108,372.98087694)(383.10065786,372.23074102)
\curveto(382.35057331,371.48060643)(381.92912115,370.46306055)(381.92912115,369.40220906)
\curveto(381.92912115,368.34135757)(382.35057331,367.32381169)(383.10065786,366.5736771)
\curveto(383.85074108,365.82354118)(384.86821727,365.40206016)(385.92899611,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,329.56072967)
\curveto(147.52090189,329.56072967)(148.53837808,329.98221069)(149.2884613,330.73234662)
\curveto(150.03854585,331.48248121)(150.45999801,332.50002708)(150.45999801,333.56087857)
\curveto(150.45999801,334.62173006)(150.03854585,335.63927594)(149.2884613,336.38941053)
\curveto(148.53837808,337.13954645)(147.52090189,337.56102747)(146.46012305,337.56102747)
\curveto(145.39934421,337.56102747)(144.38186802,337.13954645)(143.6317848,336.38941053)
\curveto(142.88170025,335.63927594)(142.46024809,334.62173006)(142.46024809,333.56087857)
\curveto(142.46024809,332.50002708)(142.88170025,331.48248121)(143.6317848,330.73234662)
\curveto(144.38186802,329.98221069)(145.39934421,329.56072967)(146.46012305,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,329.56072967)
\curveto(147.52090189,329.56072967)(148.53837808,329.98221069)(149.2884613,330.73234662)
\curveto(150.03854585,331.48248121)(150.45999801,332.50002708)(150.45999801,333.56087857)
\curveto(150.45999801,334.62173006)(150.03854585,335.63927594)(149.2884613,336.38941053)
\curveto(148.53837808,337.13954645)(147.52090189,337.56102747)(146.46012305,337.56102747)
\curveto(145.39934421,337.56102747)(144.38186802,337.13954645)(143.6317848,336.38941053)
\curveto(142.88170025,335.63927594)(142.46024809,334.62173006)(142.46024809,333.56087857)
\curveto(142.46024809,332.50002708)(142.88170025,331.48248121)(143.6317848,330.73234662)
\curveto(144.38186802,329.98221069)(145.39934421,329.56072967)(146.46012305,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,313.26920934)
\curveto(88.87546754,313.26920934)(89.89294373,313.69069036)(90.64302695,314.44082628)
\curveto(91.3931115,315.19096087)(91.81456366,316.20850675)(91.81456366,317.26935824)
\curveto(91.81456366,318.33020973)(91.3931115,319.3477556)(90.64302695,320.09789019)
\curveto(89.89294373,320.84802612)(88.87546754,321.26950714)(87.8146887,321.26950714)
\curveto(86.75390986,321.26950714)(85.73643366,320.84802612)(84.98635045,320.09789019)
\curveto(84.23626589,319.3477556)(83.81481374,318.33020973)(83.81481374,317.26935824)
\curveto(83.81481374,316.20850675)(84.23626589,315.19096087)(84.98635045,314.44082628)
\curveto(85.73643366,313.69069036)(86.75390986,313.26920934)(87.8146887,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,313.26920934)
\curveto(88.87546754,313.26920934)(89.89294373,313.69069036)(90.64302695,314.44082628)
\curveto(91.3931115,315.19096087)(91.81456366,316.20850675)(91.81456366,317.26935824)
\curveto(91.81456366,318.33020973)(91.3931115,319.3477556)(90.64302695,320.09789019)
\curveto(89.89294373,320.84802612)(88.87546754,321.26950714)(87.8146887,321.26950714)
\curveto(86.75390986,321.26950714)(85.73643366,320.84802612)(84.98635045,320.09789019)
\curveto(84.23626589,319.3477556)(83.81481374,318.33020973)(83.81481374,317.26935824)
\curveto(83.81481374,316.20850675)(84.23626589,315.19096087)(84.98635045,314.44082628)
\curveto(85.73643366,313.69069036)(86.75390986,313.26920934)(87.8146887,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,293.71938901)
\curveto(211.05346171,293.71938901)(212.0709379,294.14087003)(212.82102112,294.89100595)
\curveto(213.57110567,295.64114054)(213.99255783,296.65868642)(213.99255783,297.71953791)
\curveto(213.99255783,298.7803894)(213.57110567,299.79793528)(212.82102112,300.54806986)
\curveto(212.0709379,301.29820579)(211.05346171,301.71968681)(209.99268287,301.71968681)
\curveto(208.93190403,301.71968681)(207.91442784,301.29820579)(207.16434462,300.54806986)
\curveto(206.41426007,299.79793528)(205.99280791,298.7803894)(205.99280791,297.71953791)
\curveto(205.99280791,296.65868642)(206.41426007,295.64114054)(207.16434462,294.89100595)
\curveto(207.91442784,294.14087003)(208.93190403,293.71938901)(209.99268287,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,293.71938901)
\curveto(211.05346171,293.71938901)(212.0709379,294.14087003)(212.82102112,294.89100595)
\curveto(213.57110567,295.64114054)(213.99255783,296.65868642)(213.99255783,297.71953791)
\curveto(213.99255783,298.7803894)(213.57110567,299.79793528)(212.82102112,300.54806986)
\curveto(212.0709379,301.29820579)(211.05346171,301.71968681)(209.99268287,301.71968681)
\curveto(208.93190403,301.71968681)(207.91442784,301.29820579)(207.16434462,300.54806986)
\curveto(206.41426007,299.79793528)(205.99280791,298.7803894)(205.99280791,297.71953791)
\curveto(205.99280791,296.65868642)(206.41426007,295.64114054)(207.16434462,294.89100595)
\curveto(207.91442784,294.14087003)(208.93190403,293.71938901)(209.99268287,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.6053152,321.4149695)
\curveto(155.66609404,321.4149695)(156.68357024,321.83645053)(157.43365345,322.58658645)
\curveto(158.18373801,323.33672104)(158.60519016,324.35426692)(158.60519016,325.41511841)
\curveto(158.60519016,326.47596989)(158.18373801,327.49351577)(157.43365345,328.24365036)
\curveto(156.68357024,328.99378628)(155.66609404,329.41526731)(154.6053152,329.41526731)
\curveto(153.54453636,329.41526731)(152.52706017,328.99378628)(151.77697695,328.24365036)
\curveto(151.0268924,327.49351577)(150.60544024,326.47596989)(150.60544024,325.41511841)
\curveto(150.60544024,324.35426692)(151.0268924,323.33672104)(151.77697695,322.58658645)
\curveto(152.52706017,321.83645053)(153.54453636,321.4149695)(154.6053152,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(154.6053152,321.4149695)
\curveto(155.66609404,321.4149695)(156.68357024,321.83645053)(157.43365345,322.58658645)
\curveto(158.18373801,323.33672104)(158.60519016,324.35426692)(158.60519016,325.41511841)
\curveto(158.60519016,326.47596989)(158.18373801,327.49351577)(157.43365345,328.24365036)
\curveto(156.68357024,328.99378628)(155.66609404,329.41526731)(154.6053152,329.41526731)
\curveto(153.54453636,329.41526731)(152.52706017,328.99378628)(151.77697695,328.24365036)
\curveto(151.0268924,327.49351577)(150.60544024,326.47596989)(150.60544024,325.41511841)
\curveto(150.60544024,324.35426692)(151.0268924,323.33672104)(151.77697695,322.58658645)
\curveto(152.52706017,321.83645053)(153.54453636,321.4149695)(154.6053152,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,365.40206016)
\curveto(385.36075686,365.40206016)(386.37823305,365.82354118)(387.12831627,366.5736771)
\curveto(387.87840082,367.32381169)(388.29985298,368.34135757)(388.29985298,369.40220906)
\curveto(388.29985298,370.46306055)(387.87840082,371.48060643)(387.12831627,372.23074102)
\curveto(386.37823305,372.98087694)(385.36075686,373.40235796)(384.29997802,373.40235796)
\curveto(383.23919918,373.40235796)(382.22172299,372.98087694)(381.47163977,372.23074102)
\curveto(380.72155522,371.48060643)(380.30010306,370.46306055)(380.30010306,369.40220906)
\curveto(380.30010306,368.34135757)(380.72155522,367.32381169)(381.47163977,366.5736771)
\curveto(382.22172299,365.82354118)(383.23919918,365.40206016)(384.29997802,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,365.40206016)
\curveto(385.36075686,365.40206016)(386.37823305,365.82354118)(387.12831627,366.5736771)
\curveto(387.87840082,367.32381169)(388.29985298,368.34135757)(388.29985298,369.40220906)
\curveto(388.29985298,370.46306055)(387.87840082,371.48060643)(387.12831627,372.23074102)
\curveto(386.37823305,372.98087694)(385.36075686,373.40235796)(384.29997802,373.40235796)
\curveto(383.23919918,373.40235796)(382.22172299,372.98087694)(381.47163977,372.23074102)
\curveto(380.72155522,371.48060643)(380.30010306,370.46306055)(380.30010306,369.40220906)
\curveto(380.30010306,368.34135757)(380.72155522,367.32381169)(381.47163977,366.5736771)
\curveto(382.22172299,365.82354118)(383.23919918,365.40206016)(384.29997802,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,347.4814)
\curveto(373.9574675,347.4814)(374.9749437,347.90288102)(375.72502692,348.65301695)
\curveto(376.47511147,349.40315154)(376.89656363,350.42069741)(376.89656363,351.4815489)
\curveto(376.89656363,352.54240039)(376.47511147,353.55994627)(375.72502692,354.31008086)
\curveto(374.9749437,355.06021678)(373.9574675,355.4816978)(372.89668866,355.4816978)
\curveto(371.83590983,355.4816978)(370.81843363,355.06021678)(370.06835041,354.31008086)
\curveto(369.31826586,353.55994627)(368.8968137,352.54240039)(368.8968137,351.4815489)
\curveto(368.8968137,350.42069741)(369.31826586,349.40315154)(370.06835041,348.65301695)
\curveto(370.81843363,347.90288102)(371.83590983,347.4814)(372.89668866,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,347.4814)
\curveto(373.9574675,347.4814)(374.9749437,347.90288102)(375.72502692,348.65301695)
\curveto(376.47511147,349.40315154)(376.89656363,350.42069741)(376.89656363,351.4815489)
\curveto(376.89656363,352.54240039)(376.47511147,353.55994627)(375.72502692,354.31008086)
\curveto(374.9749437,355.06021678)(373.9574675,355.4816978)(372.89668866,355.4816978)
\curveto(371.83590983,355.4816978)(370.81843363,355.06021678)(370.06835041,354.31008086)
\curveto(369.31826586,353.55994627)(368.8968137,352.54240039)(368.8968137,351.4815489)
\curveto(368.8968137,350.42069741)(369.31826586,349.40315154)(370.06835041,348.65301695)
\curveto(370.81843363,347.90288102)(371.83590983,347.4814)(372.89668866,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,248.10315853)
\curveto(396.76400553,248.10315853)(397.78148172,248.52463955)(398.53156494,249.27477547)
\curveto(399.28164949,250.02491006)(399.70310165,251.04245594)(399.70310165,252.10330743)
\curveto(399.70310165,253.16415892)(399.28164949,254.18170479)(398.53156494,254.93183938)
\curveto(397.78148172,255.68197531)(396.76400553,256.10345633)(395.70322669,256.10345633)
\curveto(394.64244785,256.10345633)(393.62497166,255.68197531)(392.87488844,254.93183938)
\curveto(392.12480389,254.18170479)(391.70335173,253.16415892)(391.70335173,252.10330743)
\curveto(391.70335173,251.04245594)(392.12480389,250.02491006)(392.87488844,249.27477547)
\curveto(393.62497166,248.52463955)(394.64244785,248.10315853)(395.70322669,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,248.10315853)
\curveto(396.76400553,248.10315853)(397.78148172,248.52463955)(398.53156494,249.27477547)
\curveto(399.28164949,250.02491006)(399.70310165,251.04245594)(399.70310165,252.10330743)
\curveto(399.70310165,253.16415892)(399.28164949,254.18170479)(398.53156494,254.93183938)
\curveto(397.78148172,255.68197531)(396.76400553,256.10345633)(395.70322669,256.10345633)
\curveto(394.64244785,256.10345633)(393.62497166,255.68197531)(392.87488844,254.93183938)
\curveto(392.12480389,254.18170479)(391.70335173,253.16415892)(391.70335173,252.10330743)
\curveto(391.70335173,251.04245594)(392.12480389,250.02491006)(392.87488844,249.27477547)
\curveto(393.62497166,248.52463955)(394.64244785,248.10315853)(395.70322669,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,336.07732966)
\curveto(237.11809694,336.07732966)(238.13557313,336.49881069)(238.88565635,337.24894661)
\curveto(239.6357409,337.9990812)(240.05719306,339.01662708)(240.05719306,340.07747857)
\curveto(240.05719306,341.13833005)(239.6357409,342.15587593)(238.88565635,342.90601052)
\curveto(238.13557313,343.65614644)(237.11809694,344.07762747)(236.0573181,344.07762747)
\curveto(234.99653926,344.07762747)(233.97906307,343.65614644)(233.22897985,342.90601052)
\curveto(232.4788953,342.15587593)(232.05744314,341.13833005)(232.05744314,340.07747857)
\curveto(232.05744314,339.01662708)(232.4788953,337.9990812)(233.22897985,337.24894661)
\curveto(233.97906307,336.49881069)(234.99653926,336.07732966)(236.0573181,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,336.07732966)
\curveto(237.11809694,336.07732966)(238.13557313,336.49881069)(238.88565635,337.24894661)
\curveto(239.6357409,337.9990812)(240.05719306,339.01662708)(240.05719306,340.07747857)
\curveto(240.05719306,341.13833005)(239.6357409,342.15587593)(238.88565635,342.90601052)
\curveto(238.13557313,343.65614644)(237.11809694,344.07762747)(236.0573181,344.07762747)
\curveto(234.99653926,344.07762747)(233.97906307,343.65614644)(233.22897985,342.90601052)
\curveto(232.4788953,342.15587593)(232.05744314,341.13833005)(232.05744314,340.07747857)
\curveto(232.05744314,339.01662708)(232.4788953,337.9990812)(233.22897985,337.24894661)
\curveto(233.97906307,336.49881069)(234.99653926,336.07732966)(236.0573181,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,169.90387721)
\curveto(303.90875396,169.90387721)(304.92623016,170.32535823)(305.67631338,171.07549416)
\curveto(306.42639793,171.82562874)(306.84785009,172.84317462)(306.84785009,173.90402611)
\curveto(306.84785009,174.9648776)(306.42639793,175.98242348)(305.67631338,176.73255807)
\curveto(304.92623016,177.48269399)(303.90875396,177.90417501)(302.84797512,177.90417501)
\curveto(301.78719629,177.90417501)(300.76972009,177.48269399)(300.01963687,176.73255807)
\curveto(299.26955232,175.98242348)(298.84810016,174.9648776)(298.84810016,173.90402611)
\curveto(298.84810016,172.84317462)(299.26955232,171.82562874)(300.01963687,171.07549416)
\curveto(300.76972009,170.32535823)(301.78719629,169.90387721)(302.84797512,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,169.90387721)
\curveto(303.90875396,169.90387721)(304.92623016,170.32535823)(305.67631338,171.07549416)
\curveto(306.42639793,171.82562874)(306.84785009,172.84317462)(306.84785009,173.90402611)
\curveto(306.84785009,174.9648776)(306.42639793,175.98242348)(305.67631338,176.73255807)
\curveto(304.92623016,177.48269399)(303.90875396,177.90417501)(302.84797512,177.90417501)
\curveto(301.78719629,177.90417501)(300.76972009,177.48269399)(300.01963687,176.73255807)
\curveto(299.26955232,175.98242348)(298.84810016,174.9648776)(298.84810016,173.90402611)
\curveto(298.84810016,172.84317462)(299.26955232,171.82562874)(300.01963687,171.07549416)
\curveto(300.76972009,170.32535823)(301.78719629,169.90387721)(302.84797512,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,222.03671786)
\curveto(204.53730799,222.03671786)(205.55478418,222.45819888)(206.3048674,223.2083348)
\curveto(207.05495195,223.95846939)(207.47640411,224.97601527)(207.47640411,226.03686676)
\curveto(207.47640411,227.09771825)(207.05495195,228.11526412)(206.3048674,228.86539871)
\curveto(205.55478418,229.61553464)(204.53730799,230.03701566)(203.47652915,230.03701566)
\curveto(202.41575031,230.03701566)(201.39827412,229.61553464)(200.6481909,228.86539871)
\curveto(199.89810635,228.11526412)(199.47665419,227.09771825)(199.47665419,226.03686676)
\curveto(199.47665419,224.97601527)(199.89810635,223.95846939)(200.6481909,223.2083348)
\curveto(201.39827412,222.45819888)(202.41575031,222.03671786)(203.47652915,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,222.03671786)
\curveto(204.53730799,222.03671786)(205.55478418,222.45819888)(206.3048674,223.2083348)
\curveto(207.05495195,223.95846939)(207.47640411,224.97601527)(207.47640411,226.03686676)
\curveto(207.47640411,227.09771825)(207.05495195,228.11526412)(206.3048674,228.86539871)
\curveto(205.55478418,229.61553464)(204.53730799,230.03701566)(203.47652915,230.03701566)
\curveto(202.41575031,230.03701566)(201.39827412,229.61553464)(200.6481909,228.86539871)
\curveto(199.89810635,228.11526412)(199.47665419,227.09771825)(199.47665419,226.03686676)
\curveto(199.47665419,224.97601527)(199.89810635,223.95846939)(200.6481909,223.2083348)
\curveto(201.39827412,222.45819888)(202.41575031,222.03671786)(203.47652915,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,337.70648984)
\curveto(406.5382768,337.70648984)(407.55575299,338.12797086)(408.30583621,338.87810678)
\curveto(409.05592076,339.62824137)(409.47737292,340.64578725)(409.47737292,341.70663874)
\curveto(409.47737292,342.76749023)(409.05592076,343.7850361)(408.30583621,344.53517069)
\curveto(407.55575299,345.28530662)(406.5382768,345.70678764)(405.47749796,345.70678764)
\curveto(404.41671912,345.70678764)(403.39924293,345.28530662)(402.64915971,344.53517069)
\curveto(401.89907516,343.7850361)(401.477623,342.76749023)(401.477623,341.70663874)
\curveto(401.477623,340.64578725)(401.89907516,339.62824137)(402.64915971,338.87810678)
\curveto(403.39924293,338.12797086)(404.41671912,337.70648984)(405.47749796,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,337.70648984)
\curveto(406.5382768,337.70648984)(407.55575299,338.12797086)(408.30583621,338.87810678)
\curveto(409.05592076,339.62824137)(409.47737292,340.64578725)(409.47737292,341.70663874)
\curveto(409.47737292,342.76749023)(409.05592076,343.7850361)(408.30583621,344.53517069)
\curveto(407.55575299,345.28530662)(406.5382768,345.70678764)(405.47749796,345.70678764)
\curveto(404.41671912,345.70678764)(403.39924293,345.28530662)(402.64915971,344.53517069)
\curveto(401.89907516,343.7850361)(401.477623,342.76749023)(401.477623,341.70663874)
\curveto(401.477623,340.64578725)(401.89907516,339.62824137)(402.64915971,338.87810678)
\curveto(403.39924293,338.12797086)(404.41671912,337.70648984)(405.47749796,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,168.27472721)
\curveto(258.29561688,168.27472721)(259.31309307,168.69620823)(260.06317629,169.44634416)
\curveto(260.81326084,170.19647875)(261.234713,171.21402462)(261.234713,172.27487611)
\curveto(261.234713,173.3357276)(260.81326084,174.35327348)(260.06317629,175.10340807)
\curveto(259.31309307,175.85354399)(258.29561688,176.27502501)(257.23483804,176.27502501)
\curveto(256.1740592,176.27502501)(255.15658301,175.85354399)(254.40649979,175.10340807)
\curveto(253.65641524,174.35327348)(253.23496308,173.3357276)(253.23496308,172.27487611)
\curveto(253.23496308,171.21402462)(253.65641524,170.19647875)(254.40649979,169.44634416)
\curveto(255.15658301,168.69620823)(256.1740592,168.27472721)(257.23483804,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,168.27472721)
\curveto(258.29561688,168.27472721)(259.31309307,168.69620823)(260.06317629,169.44634416)
\curveto(260.81326084,170.19647875)(261.234713,171.21402462)(261.234713,172.27487611)
\curveto(261.234713,173.3357276)(260.81326084,174.35327348)(260.06317629,175.10340807)
\curveto(259.31309307,175.85354399)(258.29561688,176.27502501)(257.23483804,176.27502501)
\curveto(256.1740592,176.27502501)(255.15658301,175.85354399)(254.40649979,175.10340807)
\curveto(253.65641524,174.35327348)(253.23496308,173.3357276)(253.23496308,172.27487611)
\curveto(253.23496308,171.21402462)(253.65641524,170.19647875)(254.40649979,169.44634416)
\curveto(255.15658301,168.69620823)(256.1740592,168.27472721)(257.23483804,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,77.04222556)
\curveto(302.27969519,77.04222556)(303.29717138,77.46370658)(304.0472546,78.2138425)
\curveto(304.79733915,78.96397709)(305.21879131,79.98152297)(305.21879131,81.04237446)
\curveto(305.21879131,82.10322595)(304.79733915,83.12077183)(304.0472546,83.87090641)
\curveto(303.29717138,84.62104234)(302.27969519,85.04252336)(301.21891635,85.04252336)
\curveto(300.15813751,85.04252336)(299.14066132,84.62104234)(298.3905781,83.87090641)
\curveto(297.64049355,83.12077183)(297.21904139,82.10322595)(297.21904139,81.04237446)
\curveto(297.21904139,79.98152297)(297.64049355,78.96397709)(298.3905781,78.2138425)
\curveto(299.14066132,77.46370658)(300.15813751,77.04222556)(301.21891635,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,77.04222556)
\curveto(302.27969519,77.04222556)(303.29717138,77.46370658)(304.0472546,78.2138425)
\curveto(304.79733915,78.96397709)(305.21879131,79.98152297)(305.21879131,81.04237446)
\curveto(305.21879131,82.10322595)(304.79733915,83.12077183)(304.0472546,83.87090641)
\curveto(303.29717138,84.62104234)(302.27969519,85.04252336)(301.21891635,85.04252336)
\curveto(300.15813751,85.04252336)(299.14066132,84.62104234)(298.3905781,83.87090641)
\curveto(297.64049355,83.12077183)(297.21904139,82.10322595)(297.21904139,81.04237446)
\curveto(297.21904139,79.98152297)(297.64049355,78.96397709)(298.3905781,78.2138425)
\curveto(299.14066132,77.46370658)(300.15813751,77.04222556)(301.21891635,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,70.52562556)
\curveto(242.00523258,70.52562556)(243.02270877,70.94710659)(243.77279199,71.69724251)
\curveto(244.52287654,72.4473771)(244.9443287,73.46492298)(244.9443287,74.52577446)
\curveto(244.9443287,75.58662595)(244.52287654,76.60417183)(243.77279199,77.35430642)
\curveto(243.02270877,78.10444234)(242.00523258,78.52592337)(240.94445374,78.52592337)
\curveto(239.8836749,78.52592337)(238.8661987,78.10444234)(238.11611549,77.35430642)
\curveto(237.36603093,76.60417183)(236.94457878,75.58662595)(236.94457878,74.52577446)
\curveto(236.94457878,73.46492298)(237.36603093,72.4473771)(238.11611549,71.69724251)
\curveto(238.8661987,70.94710659)(239.8836749,70.52562556)(240.94445374,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,70.52562556)
\curveto(242.00523258,70.52562556)(243.02270877,70.94710659)(243.77279199,71.69724251)
\curveto(244.52287654,72.4473771)(244.9443287,73.46492298)(244.9443287,74.52577446)
\curveto(244.9443287,75.58662595)(244.52287654,76.60417183)(243.77279199,77.35430642)
\curveto(243.02270877,78.10444234)(242.00523258,78.52592337)(240.94445374,78.52592337)
\curveto(239.8836749,78.52592337)(238.8661987,78.10444234)(238.11611549,77.35430642)
\curveto(237.36603093,76.60417183)(236.94457878,75.58662595)(236.94457878,74.52577446)
\curveto(236.94457878,73.46492298)(237.36603093,72.4473771)(238.11611549,71.69724251)
\curveto(238.8661987,70.94710659)(239.8836749,70.52562556)(240.94445374,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,194.34114754)
\curveto(85.6173805,194.34114754)(86.6348567,194.76262856)(87.38493991,195.51276448)
\curveto(88.13502447,196.26289907)(88.55647662,197.28044495)(88.55647662,198.34129644)
\curveto(88.55647662,199.40214793)(88.13502447,200.4196938)(87.38493991,201.16982839)
\curveto(86.6348567,201.91996431)(85.6173805,202.34144534)(84.55660166,202.34144534)
\curveto(83.49582282,202.34144534)(82.47834663,201.91996431)(81.72826341,201.16982839)
\curveto(80.97817886,200.4196938)(80.5567267,199.40214793)(80.5567267,198.34129644)
\curveto(80.5567267,197.28044495)(80.97817886,196.26289907)(81.72826341,195.51276448)
\curveto(82.47834663,194.76262856)(83.49582282,194.34114754)(84.55660166,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,194.34114754)
\curveto(85.6173805,194.34114754)(86.6348567,194.76262856)(87.38493991,195.51276448)
\curveto(88.13502447,196.26289907)(88.55647662,197.28044495)(88.55647662,198.34129644)
\curveto(88.55647662,199.40214793)(88.13502447,200.4196938)(87.38493991,201.16982839)
\curveto(86.6348567,201.91996431)(85.6173805,202.34144534)(84.55660166,202.34144534)
\curveto(83.49582282,202.34144534)(82.47834663,201.91996431)(81.72826341,201.16982839)
\curveto(80.97817886,200.4196938)(80.5567267,199.40214793)(80.5567267,198.34129644)
\curveto(80.5567267,197.28044495)(80.97817886,196.26289907)(81.72826341,195.51276448)
\curveto(82.47834663,194.76262856)(83.49582282,194.34114754)(84.55660166,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,347.4814)
\curveto(349.5218707,347.4814)(350.5393469,347.90288102)(351.28943011,348.65301695)
\curveto(352.03951467,349.40315154)(352.46096682,350.42069741)(352.46096682,351.4815489)
\curveto(352.46096682,352.54240039)(352.03951467,353.55994627)(351.28943011,354.31008086)
\curveto(350.5393469,355.06021678)(349.5218707,355.4816978)(348.46109186,355.4816978)
\curveto(347.40031303,355.4816978)(346.38283683,355.06021678)(345.63275361,354.31008086)
\curveto(344.88266906,353.55994627)(344.4612169,352.54240039)(344.4612169,351.4815489)
\curveto(344.4612169,350.42069741)(344.88266906,349.40315154)(345.63275361,348.65301695)
\curveto(346.38283683,347.90288102)(347.40031303,347.4814)(348.46109186,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,347.4814)
\curveto(349.5218707,347.4814)(350.5393469,347.90288102)(351.28943011,348.65301695)
\curveto(352.03951467,349.40315154)(352.46096682,350.42069741)(352.46096682,351.4815489)
\curveto(352.46096682,352.54240039)(352.03951467,353.55994627)(351.28943011,354.31008086)
\curveto(350.5393469,355.06021678)(349.5218707,355.4816978)(348.46109186,355.4816978)
\curveto(347.40031303,355.4816978)(346.38283683,355.06021678)(345.63275361,354.31008086)
\curveto(344.88266906,353.55994627)(344.4612169,352.54240039)(344.4612169,351.4815489)
\curveto(344.4612169,350.42069741)(344.88266906,349.40315154)(345.63275361,348.65301695)
\curveto(346.38283683,347.90288102)(347.40031303,347.4814)(348.46109186,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,228.5533382)
\curveto(294.13448269,228.5533382)(295.15195889,228.97481922)(295.9020421,229.72495514)
\curveto(296.65212666,230.47508973)(297.07357881,231.49263561)(297.07357881,232.5534871)
\curveto(297.07357881,233.61433859)(296.65212666,234.63188447)(295.9020421,235.38201905)
\curveto(295.15195889,236.13215498)(294.13448269,236.553636)(293.07370385,236.553636)
\curveto(292.01292501,236.553636)(290.99544882,236.13215498)(290.2453656,235.38201905)
\curveto(289.49528105,234.63188447)(289.07382889,233.61433859)(289.07382889,232.5534871)
\curveto(289.07382889,231.49263561)(289.49528105,230.47508973)(290.2453656,229.72495514)
\curveto(290.99544882,228.97481922)(292.01292501,228.5533382)(293.07370385,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,228.5533382)
\curveto(294.13448269,228.5533382)(295.15195889,228.97481922)(295.9020421,229.72495514)
\curveto(296.65212666,230.47508973)(297.07357881,231.49263561)(297.07357881,232.5534871)
\curveto(297.07357881,233.61433859)(296.65212666,234.63188447)(295.9020421,235.38201905)
\curveto(295.15195889,236.13215498)(294.13448269,236.553636)(293.07370385,236.553636)
\curveto(292.01292501,236.553636)(290.99544882,236.13215498)(290.2453656,235.38201905)
\curveto(289.49528105,234.63188447)(289.07382889,233.61433859)(289.07382889,232.5534871)
\curveto(289.07382889,231.49263561)(289.49528105,230.47508973)(290.2453656,229.72495514)
\curveto(290.99544882,228.97481922)(292.01292501,228.5533382)(293.07370385,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,101.47949588)
\curveto(181.73074962,101.47949588)(182.74822581,101.90097691)(183.49830903,102.65111283)
\curveto(184.24839358,103.40124742)(184.66984574,104.4187933)(184.66984574,105.47964478)
\curveto(184.66984574,106.54049627)(184.24839358,107.55804215)(183.49830903,108.30817674)
\curveto(182.74822581,109.05831266)(181.73074962,109.47979369)(180.66997078,109.47979369)
\curveto(179.60919194,109.47979369)(178.59171575,109.05831266)(177.84163253,108.30817674)
\curveto(177.09154798,107.55804215)(176.67009582,106.54049627)(176.67009582,105.47964478)
\curveto(176.67009582,104.4187933)(177.09154798,103.40124742)(177.84163253,102.65111283)
\curveto(178.59171575,101.90097691)(179.60919194,101.47949588)(180.66997078,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,101.47949588)
\curveto(181.73074962,101.47949588)(182.74822581,101.90097691)(183.49830903,102.65111283)
\curveto(184.24839358,103.40124742)(184.66984574,104.4187933)(184.66984574,105.47964478)
\curveto(184.66984574,106.54049627)(184.24839358,107.55804215)(183.49830903,108.30817674)
\curveto(182.74822581,109.05831266)(181.73074962,109.47979369)(180.66997078,109.47979369)
\curveto(179.60919194,109.47979369)(178.59171575,109.05831266)(177.84163253,108.30817674)
\curveto(177.09154798,107.55804215)(176.67009582,106.54049627)(176.67009582,105.47964478)
\curveto(176.67009582,104.4187933)(177.09154798,103.40124742)(177.84163253,102.65111283)
\curveto(178.59171575,101.90097691)(179.60919194,101.47949588)(180.66997078,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,367.03121524)
\curveto(227.34386636,367.03121524)(228.36134255,367.45269627)(229.11142577,368.20283219)
\curveto(229.86151032,368.95296678)(230.28296248,369.97051266)(230.28296248,371.03136415)
\curveto(230.28296248,372.09221563)(229.86151032,373.10976151)(229.11142577,373.8598961)
\curveto(228.36134255,374.61003202)(227.34386636,375.03151305)(226.28308752,375.03151305)
\curveto(225.22230868,375.03151305)(224.20483249,374.61003202)(223.45474927,373.8598961)
\curveto(222.70466472,373.10976151)(222.28321256,372.09221563)(222.28321256,371.03136415)
\curveto(222.28321256,369.97051266)(222.70466472,368.95296678)(223.45474927,368.20283219)
\curveto(224.20483249,367.45269627)(225.22230868,367.03121524)(226.28308752,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,367.03121524)
\curveto(227.34386636,367.03121524)(228.36134255,367.45269627)(229.11142577,368.20283219)
\curveto(229.86151032,368.95296678)(230.28296248,369.97051266)(230.28296248,371.03136415)
\curveto(230.28296248,372.09221563)(229.86151032,373.10976151)(229.11142577,373.8598961)
\curveto(228.36134255,374.61003202)(227.34386636,375.03151305)(226.28308752,375.03151305)
\curveto(225.22230868,375.03151305)(224.20483249,374.61003202)(223.45474927,373.8598961)
\curveto(222.70466472,373.10976151)(222.28321256,372.09221563)(222.28321256,371.03136415)
\curveto(222.28321256,369.97051266)(222.70466472,368.95296678)(223.45474927,368.20283219)
\curveto(224.20483249,367.45269627)(225.22230868,367.03121524)(226.28308752,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,137.32083655)
\curveto(279.47315716,137.32083655)(280.49063336,137.74231757)(281.24071657,138.49245349)
\curveto(281.99080113,139.24258808)(282.41225328,140.26013396)(282.41225328,141.32098545)
\curveto(282.41225328,142.38183694)(281.99080113,143.39938281)(281.24071657,144.1495174)
\curveto(280.49063336,144.89965332)(279.47315716,145.32113435)(278.41237832,145.32113435)
\curveto(277.35159949,145.32113435)(276.33412329,144.89965332)(275.58404007,144.1495174)
\curveto(274.83395552,143.39938281)(274.41250336,142.38183694)(274.41250336,141.32098545)
\curveto(274.41250336,140.26013396)(274.83395552,139.24258808)(275.58404007,138.49245349)
\curveto(276.33412329,137.74231757)(277.35159949,137.32083655)(278.41237832,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,137.32083655)
\curveto(279.47315716,137.32083655)(280.49063336,137.74231757)(281.24071657,138.49245349)
\curveto(281.99080113,139.24258808)(282.41225328,140.26013396)(282.41225328,141.32098545)
\curveto(282.41225328,142.38183694)(281.99080113,143.39938281)(281.24071657,144.1495174)
\curveto(280.49063336,144.89965332)(279.47315716,145.32113435)(278.41237832,145.32113435)
\curveto(277.35159949,145.32113435)(276.33412329,144.89965332)(275.58404007,144.1495174)
\curveto(274.83395552,143.39938281)(274.41250336,142.38183694)(274.41250336,141.32098545)
\curveto(274.41250336,140.26013396)(274.83395552,139.24258808)(275.58404007,138.49245349)
\curveto(276.33412329,137.74231757)(277.35159949,137.32083655)(278.41237832,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,98.22119589)
\curveto(242.00523258,98.22119589)(243.02270877,98.64267691)(243.77279199,99.39281283)
\curveto(244.52287654,100.14294742)(244.9443287,101.1604933)(244.9443287,102.22134479)
\curveto(244.9443287,103.28219628)(244.52287654,104.29974215)(243.77279199,105.04987674)
\curveto(243.02270877,105.80001267)(242.00523258,106.22149369)(240.94445374,106.22149369)
\curveto(239.8836749,106.22149369)(238.8661987,105.80001267)(238.11611549,105.04987674)
\curveto(237.36603093,104.29974215)(236.94457878,103.28219628)(236.94457878,102.22134479)
\curveto(236.94457878,101.1604933)(237.36603093,100.14294742)(238.11611549,99.39281283)
\curveto(238.8661987,98.64267691)(239.8836749,98.22119589)(240.94445374,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,98.22119589)
\curveto(242.00523258,98.22119589)(243.02270877,98.64267691)(243.77279199,99.39281283)
\curveto(244.52287654,100.14294742)(244.9443287,101.1604933)(244.9443287,102.22134479)
\curveto(244.9443287,103.28219628)(244.52287654,104.29974215)(243.77279199,105.04987674)
\curveto(243.02270877,105.80001267)(242.00523258,106.22149369)(240.94445374,106.22149369)
\curveto(239.8836749,106.22149369)(238.8661987,105.80001267)(238.11611549,105.04987674)
\curveto(237.36603093,104.29974215)(236.94457878,103.28219628)(236.94457878,102.22134479)
\curveto(236.94457878,101.1604933)(237.36603093,100.14294742)(238.11611549,99.39281283)
\curveto(238.8661987,98.64267691)(239.8836749,98.22119589)(240.94445374,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,244.84483818)
\curveto(302.27969519,244.84483818)(303.29717138,245.26631921)(304.0472546,246.01645513)
\curveto(304.79733915,246.76658972)(305.21879131,247.7841356)(305.21879131,248.84498709)
\curveto(305.21879131,249.90583857)(304.79733915,250.92338445)(304.0472546,251.67351904)
\curveto(303.29717138,252.42365496)(302.27969519,252.84513599)(301.21891635,252.84513599)
\curveto(300.15813751,252.84513599)(299.14066132,252.42365496)(298.3905781,251.67351904)
\curveto(297.64049355,250.92338445)(297.21904139,249.90583857)(297.21904139,248.84498709)
\curveto(297.21904139,247.7841356)(297.64049355,246.76658972)(298.3905781,246.01645513)
\curveto(299.14066132,245.26631921)(300.15813751,244.84483818)(301.21891635,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,244.84483818)
\curveto(302.27969519,244.84483818)(303.29717138,245.26631921)(304.0472546,246.01645513)
\curveto(304.79733915,246.76658972)(305.21879131,247.7841356)(305.21879131,248.84498709)
\curveto(305.21879131,249.90583857)(304.79733915,250.92338445)(304.0472546,251.67351904)
\curveto(303.29717138,252.42365496)(302.27969519,252.84513599)(301.21891635,252.84513599)
\curveto(300.15813751,252.84513599)(299.14066132,252.42365496)(298.3905781,251.67351904)
\curveto(297.64049355,250.92338445)(297.21904139,249.90583857)(297.21904139,248.84498709)
\curveto(297.21904139,247.7841356)(297.64049355,246.76658972)(298.3905781,246.01645513)
\curveto(299.14066132,245.26631921)(300.15813751,244.84483818)(301.21891635,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,244.84483818)
\curveto(297.39260024,244.84483818)(298.41007643,245.26631921)(299.16015965,246.01645513)
\curveto(299.91024421,246.76658972)(300.33169636,247.7841356)(300.33169636,248.84498709)
\curveto(300.33169636,249.90583857)(299.91024421,250.92338445)(299.16015965,251.67351904)
\curveto(298.41007643,252.42365496)(297.39260024,252.84513599)(296.3318214,252.84513599)
\curveto(295.27104256,252.84513599)(294.25356637,252.42365496)(293.50348315,251.67351904)
\curveto(292.7533986,250.92338445)(292.33194644,249.90583857)(292.33194644,248.84498709)
\curveto(292.33194644,247.7841356)(292.7533986,246.76658972)(293.50348315,246.01645513)
\curveto(294.25356637,245.26631921)(295.27104256,244.84483818)(296.3318214,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,244.84483818)
\curveto(297.39260024,244.84483818)(298.41007643,245.26631921)(299.16015965,246.01645513)
\curveto(299.91024421,246.76658972)(300.33169636,247.7841356)(300.33169636,248.84498709)
\curveto(300.33169636,249.90583857)(299.91024421,250.92338445)(299.16015965,251.67351904)
\curveto(298.41007643,252.42365496)(297.39260024,252.84513599)(296.3318214,252.84513599)
\curveto(295.27104256,252.84513599)(294.25356637,252.42365496)(293.50348315,251.67351904)
\curveto(292.7533986,250.92338445)(292.33194644,249.90583857)(292.33194644,248.84498709)
\curveto(292.33194644,247.7841356)(292.7533986,246.76658972)(293.50348315,246.01645513)
\curveto(294.25356637,245.26631921)(295.27104256,244.84483818)(296.3318214,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,324.6732695)
\curveto(147.52090189,324.6732695)(148.53837808,325.09475052)(149.2884613,325.84488645)
\curveto(150.03854585,326.59502104)(150.45999801,327.61256691)(150.45999801,328.6734184)
\curveto(150.45999801,329.73426989)(150.03854585,330.75181577)(149.2884613,331.50195036)
\curveto(148.53837808,332.25208628)(147.52090189,332.6735673)(146.46012305,332.6735673)
\curveto(145.39934421,332.6735673)(144.38186802,332.25208628)(143.6317848,331.50195036)
\curveto(142.88170025,330.75181577)(142.46024809,329.73426989)(142.46024809,328.6734184)
\curveto(142.46024809,327.61256691)(142.88170025,326.59502104)(143.6317848,325.84488645)
\curveto(144.38186802,325.09475052)(145.39934421,324.6732695)(146.46012305,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,324.6732695)
\curveto(147.52090189,324.6732695)(148.53837808,325.09475052)(149.2884613,325.84488645)
\curveto(150.03854585,326.59502104)(150.45999801,327.61256691)(150.45999801,328.6734184)
\curveto(150.45999801,329.73426989)(150.03854585,330.75181577)(149.2884613,331.50195036)
\curveto(148.53837808,332.25208628)(147.52090189,332.6735673)(146.46012305,332.6735673)
\curveto(145.39934421,332.6735673)(144.38186802,332.25208628)(143.6317848,331.50195036)
\curveto(142.88170025,330.75181577)(142.46024809,329.73426989)(142.46024809,328.6734184)
\curveto(142.46024809,327.61256691)(142.88170025,326.59502104)(143.6317848,325.84488645)
\curveto(144.38186802,325.09475052)(145.39934421,324.6732695)(146.46012305,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,275.79872885)
\curveto(271.32794467,275.79872885)(272.34542086,276.22020987)(273.09550408,276.9703458)
\curveto(273.84558863,277.72048039)(274.26704079,278.73802626)(274.26704079,279.79887775)
\curveto(274.26704079,280.85972924)(273.84558863,281.87727512)(273.09550408,282.62740971)
\curveto(272.34542086,283.37754563)(271.32794467,283.79902665)(270.26716583,283.79902665)
\curveto(269.20638699,283.79902665)(268.1889108,283.37754563)(267.43882758,282.62740971)
\curveto(266.68874303,281.87727512)(266.26729087,280.85972924)(266.26729087,279.79887775)
\curveto(266.26729087,278.73802626)(266.68874303,277.72048039)(267.43882758,276.9703458)
\curveto(268.1889108,276.22020987)(269.20638699,275.79872885)(270.26716583,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,275.79872885)
\curveto(271.32794467,275.79872885)(272.34542086,276.22020987)(273.09550408,276.9703458)
\curveto(273.84558863,277.72048039)(274.26704079,278.73802626)(274.26704079,279.79887775)
\curveto(274.26704079,280.85972924)(273.84558863,281.87727512)(273.09550408,282.62740971)
\curveto(272.34542086,283.37754563)(271.32794467,283.79902665)(270.26716583,283.79902665)
\curveto(269.20638699,283.79902665)(268.1889108,283.37754563)(267.43882758,282.62740971)
\curveto(266.68874303,281.87727512)(266.26729087,280.85972924)(266.26729087,279.79887775)
\curveto(266.26729087,278.73802626)(266.68874303,277.72048039)(267.43882758,276.9703458)
\curveto(268.1889108,276.22020987)(269.20638699,275.79872885)(270.26716583,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,124.28763656)
\curveto(186.61786491,124.28763656)(187.6353411,124.70911758)(188.38542432,125.4592535)
\curveto(189.13550887,126.20938809)(189.55696103,127.22693397)(189.55696103,128.28778546)
\curveto(189.55696103,129.34863695)(189.13550887,130.36618282)(188.38542432,131.11631741)
\curveto(187.6353411,131.86645334)(186.61786491,132.28793436)(185.55708607,132.28793436)
\curveto(184.49630723,132.28793436)(183.47883104,131.86645334)(182.72874782,131.11631741)
\curveto(181.97866327,130.36618282)(181.55721111,129.34863695)(181.55721111,128.28778546)
\curveto(181.55721111,127.22693397)(181.97866327,126.20938809)(182.72874782,125.4592535)
\curveto(183.47883104,124.70911758)(184.49630723,124.28763656)(185.55708607,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,124.28763656)
\curveto(186.61786491,124.28763656)(187.6353411,124.70911758)(188.38542432,125.4592535)
\curveto(189.13550887,126.20938809)(189.55696103,127.22693397)(189.55696103,128.28778546)
\curveto(189.55696103,129.34863695)(189.13550887,130.36618282)(188.38542432,131.11631741)
\curveto(187.6353411,131.86645334)(186.61786491,132.28793436)(185.55708607,132.28793436)
\curveto(184.49630723,132.28793436)(183.47883104,131.86645334)(182.72874782,131.11631741)
\curveto(181.97866327,130.36618282)(181.55721111,129.34863695)(181.55721111,128.28778546)
\curveto(181.55721111,127.22693397)(181.97866327,126.20938809)(182.72874782,125.4592535)
\curveto(183.47883104,124.70911758)(184.49630723,124.28763656)(185.55708607,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,220.40756786)
\curveto(167.0693834,220.40756786)(168.08685959,220.82904888)(168.83694281,221.5791848)
\curveto(169.58702736,222.32931939)(170.00847952,223.34686527)(170.00847952,224.40771676)
\curveto(170.00847952,225.46856825)(169.58702736,226.48611413)(168.83694281,227.23624872)
\curveto(168.08685959,227.98638464)(167.0693834,228.40786566)(166.00860456,228.40786566)
\curveto(164.94782572,228.40786566)(163.93034953,227.98638464)(163.18026631,227.23624872)
\curveto(162.43018176,226.48611413)(162.0087296,225.46856825)(162.0087296,224.40771676)
\curveto(162.0087296,223.34686527)(162.43018176,222.32931939)(163.18026631,221.5791848)
\curveto(163.93034953,220.82904888)(164.94782572,220.40756786)(166.00860456,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,220.40756786)
\curveto(167.0693834,220.40756786)(168.08685959,220.82904888)(168.83694281,221.5791848)
\curveto(169.58702736,222.32931939)(170.00847952,223.34686527)(170.00847952,224.40771676)
\curveto(170.00847952,225.46856825)(169.58702736,226.48611413)(168.83694281,227.23624872)
\curveto(168.08685959,227.98638464)(167.0693834,228.40786566)(166.00860456,228.40786566)
\curveto(164.94782572,228.40786566)(163.93034953,227.98638464)(163.18026631,227.23624872)
\curveto(162.43018176,226.48611413)(162.0087296,225.46856825)(162.0087296,224.40771676)
\curveto(162.0087296,223.34686527)(162.43018176,222.32931939)(163.18026631,221.5791848)
\curveto(163.93034953,220.82904888)(164.94782572,220.40756786)(166.00860456,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,334.44817967)
\curveto(196.39209549,334.44817967)(197.40957168,334.86966069)(198.1596549,335.61979661)
\curveto(198.90973945,336.3699312)(199.33119161,337.38747708)(199.33119161,338.44832857)
\curveto(199.33119161,339.50918006)(198.90973945,340.52672593)(198.1596549,341.27686052)
\curveto(197.40957168,342.02699645)(196.39209549,342.44847747)(195.33131665,342.44847747)
\curveto(194.27053781,342.44847747)(193.25306162,342.02699645)(192.5029784,341.27686052)
\curveto(191.75289385,340.52672593)(191.33144169,339.50918006)(191.33144169,338.44832857)
\curveto(191.33144169,337.38747708)(191.75289385,336.3699312)(192.5029784,335.61979661)
\curveto(193.25306162,334.86966069)(194.27053781,334.44817967)(195.33131665,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,334.44817967)
\curveto(196.39209549,334.44817967)(197.40957168,334.86966069)(198.1596549,335.61979661)
\curveto(198.90973945,336.3699312)(199.33119161,337.38747708)(199.33119161,338.44832857)
\curveto(199.33119161,339.50918006)(198.90973945,340.52672593)(198.1596549,341.27686052)
\curveto(197.40957168,342.02699645)(196.39209549,342.44847747)(195.33131665,342.44847747)
\curveto(194.27053781,342.44847747)(193.25306162,342.02699645)(192.5029784,341.27686052)
\curveto(191.75289385,340.52672593)(191.33144169,339.50918006)(191.33144169,338.44832857)
\curveto(191.33144169,337.38747708)(191.75289385,336.3699312)(192.5029784,335.61979661)
\curveto(193.25306162,334.86966069)(194.27053781,334.44817967)(195.33131665,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,140.57915689)
\curveto(108.42393887,140.57915689)(109.44141507,141.00063791)(110.19149828,141.75077383)
\curveto(110.94158284,142.50090842)(111.36303499,143.5184543)(111.36303499,144.57930579)
\curveto(111.36303499,145.64015728)(110.94158284,146.65770316)(110.19149828,147.40783774)
\curveto(109.44141507,148.15797367)(108.42393887,148.57945469)(107.36316003,148.57945469)
\curveto(106.30238119,148.57945469)(105.284905,148.15797367)(104.53482178,147.40783774)
\curveto(103.78473723,146.65770316)(103.36328507,145.64015728)(103.36328507,144.57930579)
\curveto(103.36328507,143.5184543)(103.78473723,142.50090842)(104.53482178,141.75077383)
\curveto(105.284905,141.00063791)(106.30238119,140.57915689)(107.36316003,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,140.57915689)
\curveto(108.42393887,140.57915689)(109.44141507,141.00063791)(110.19149828,141.75077383)
\curveto(110.94158284,142.50090842)(111.36303499,143.5184543)(111.36303499,144.57930579)
\curveto(111.36303499,145.64015728)(110.94158284,146.65770316)(110.19149828,147.40783774)
\curveto(109.44141507,148.15797367)(108.42393887,148.57945469)(107.36316003,148.57945469)
\curveto(106.30238119,148.57945469)(105.284905,148.15797367)(104.53482178,147.40783774)
\curveto(103.78473723,146.65770316)(103.36328507,145.64015728)(103.36328507,144.57930579)
\curveto(103.36328507,143.5184543)(103.78473723,142.50090842)(104.53482178,141.75077383)
\curveto(105.284905,141.00063791)(106.30238119,140.57915689)(107.36316003,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,353.998)
\curveto(272.9569831,353.998)(273.97445929,354.41948102)(274.72454251,355.16961694)
\curveto(275.47462706,355.91975153)(275.89607922,356.93729741)(275.89607922,357.9981489)
\curveto(275.89607922,359.05900039)(275.47462706,360.07654626)(274.72454251,360.82668085)
\curveto(273.97445929,361.57681677)(272.9569831,361.9982978)(271.89620426,361.9982978)
\curveto(270.83542542,361.9982978)(269.81794923,361.57681677)(269.06786601,360.82668085)
\curveto(268.31778146,360.07654626)(267.8963293,359.05900039)(267.8963293,357.9981489)
\curveto(267.8963293,356.93729741)(268.31778146,355.91975153)(269.06786601,355.16961694)
\curveto(269.81794923,354.41948102)(270.83542542,353.998)(271.89620426,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,353.998)
\curveto(272.9569831,353.998)(273.97445929,354.41948102)(274.72454251,355.16961694)
\curveto(275.47462706,355.91975153)(275.89607922,356.93729741)(275.89607922,357.9981489)
\curveto(275.89607922,359.05900039)(275.47462706,360.07654626)(274.72454251,360.82668085)
\curveto(273.97445929,361.57681677)(272.9569831,361.9982978)(271.89620426,361.9982978)
\curveto(270.83542542,361.9982978)(269.81794923,361.57681677)(269.06786601,360.82668085)
\curveto(268.31778146,360.07654626)(267.8963293,359.05900039)(267.8963293,357.9981489)
\curveto(267.8963293,356.93729741)(268.31778146,355.91975153)(269.06786601,355.16961694)
\curveto(269.81794923,354.41948102)(270.83542542,353.998)(271.89620426,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,370.28951524)
\curveto(284.36025211,370.28951524)(285.3777283,370.71099626)(286.12781152,371.46113219)
\curveto(286.87789607,372.21126678)(287.29934823,373.22881265)(287.29934823,374.28966414)
\curveto(287.29934823,375.35051563)(286.87789607,376.36806151)(286.12781152,377.1181961)
\curveto(285.3777283,377.86833202)(284.36025211,378.28981304)(283.29947327,378.28981304)
\curveto(282.23869443,378.28981304)(281.22121824,377.86833202)(280.47113502,377.1181961)
\curveto(279.72105047,376.36806151)(279.29959831,375.35051563)(279.29959831,374.28966414)
\curveto(279.29959831,373.22881265)(279.72105047,372.21126678)(280.47113502,371.46113219)
\curveto(281.22121824,370.71099626)(282.23869443,370.28951524)(283.29947327,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,370.28951524)
\curveto(284.36025211,370.28951524)(285.3777283,370.71099626)(286.12781152,371.46113219)
\curveto(286.87789607,372.21126678)(287.29934823,373.22881265)(287.29934823,374.28966414)
\curveto(287.29934823,375.35051563)(286.87789607,376.36806151)(286.12781152,377.1181961)
\curveto(285.3777283,377.86833202)(284.36025211,378.28981304)(283.29947327,378.28981304)
\curveto(282.23869443,378.28981304)(281.22121824,377.86833202)(280.47113502,377.1181961)
\curveto(279.72105047,376.36806151)(279.29959831,375.35051563)(279.29959831,374.28966414)
\curveto(279.29959831,373.22881265)(279.72105047,372.21126678)(280.47113502,371.46113219)
\curveto(281.22121824,370.71099626)(282.23869443,370.28951524)(283.29947327,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,124.28763656)
\curveto(243.63427101,124.28763656)(244.6517472,124.70911758)(245.40183042,125.4592535)
\curveto(246.15191497,126.20938809)(246.57336713,127.22693397)(246.57336713,128.28778546)
\curveto(246.57336713,129.34863695)(246.15191497,130.36618282)(245.40183042,131.11631741)
\curveto(244.6517472,131.86645334)(243.63427101,132.28793436)(242.57349217,132.28793436)
\curveto(241.51271333,132.28793436)(240.49523713,131.86645334)(239.74515392,131.11631741)
\curveto(238.99506936,130.36618282)(238.57361721,129.34863695)(238.57361721,128.28778546)
\curveto(238.57361721,127.22693397)(238.99506936,126.20938809)(239.74515392,125.4592535)
\curveto(240.49523713,124.70911758)(241.51271333,124.28763656)(242.57349217,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,124.28763656)
\curveto(243.63427101,124.28763656)(244.6517472,124.70911758)(245.40183042,125.4592535)
\curveto(246.15191497,126.20938809)(246.57336713,127.22693397)(246.57336713,128.28778546)
\curveto(246.57336713,129.34863695)(246.15191497,130.36618282)(245.40183042,131.11631741)
\curveto(244.6517472,131.86645334)(243.63427101,132.28793436)(242.57349217,132.28793436)
\curveto(241.51271333,132.28793436)(240.49523713,131.86645334)(239.74515392,131.11631741)
\curveto(238.99506936,130.36618282)(238.57361721,129.34863695)(238.57361721,128.28778546)
\curveto(238.57361721,127.22693397)(238.99506936,126.20938809)(239.74515392,125.4592535)
\curveto(240.49523713,124.70911758)(241.51271333,124.28763656)(242.57349217,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,192.71199754)
\curveto(331.60242762,192.71199754)(332.61990382,193.13347856)(333.36998704,193.88361448)
\curveto(334.12007159,194.63374907)(334.54152375,195.65129495)(334.54152375,196.71214644)
\curveto(334.54152375,197.77299793)(334.12007159,198.7905438)(333.36998704,199.54067839)
\curveto(332.61990382,200.29081432)(331.60242762,200.71229534)(330.54164879,200.71229534)
\curveto(329.48086995,200.71229534)(328.46339375,200.29081432)(327.71331054,199.54067839)
\curveto(326.96322598,198.7905438)(326.54177382,197.77299793)(326.54177382,196.71214644)
\curveto(326.54177382,195.65129495)(326.96322598,194.63374907)(327.71331054,193.88361448)
\curveto(328.46339375,193.13347856)(329.48086995,192.71199754)(330.54164879,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,192.71199754)
\curveto(331.60242762,192.71199754)(332.61990382,193.13347856)(333.36998704,193.88361448)
\curveto(334.12007159,194.63374907)(334.54152375,195.65129495)(334.54152375,196.71214644)
\curveto(334.54152375,197.77299793)(334.12007159,198.7905438)(333.36998704,199.54067839)
\curveto(332.61990382,200.29081432)(331.60242762,200.71229534)(330.54164879,200.71229534)
\curveto(329.48086995,200.71229534)(328.46339375,200.29081432)(327.71331054,199.54067839)
\curveto(326.96322598,198.7905438)(326.54177382,197.77299793)(326.54177382,196.71214644)
\curveto(326.54177382,195.65129495)(326.96322598,194.63374907)(327.71331054,193.88361448)
\curveto(328.46339375,193.13347856)(329.48086995,192.71199754)(330.54164879,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,256.24890852)
\curveto(106.79490044,256.24890852)(107.81237663,256.67038954)(108.56245985,257.42052547)
\curveto(109.31254441,258.17066006)(109.73399656,259.18820593)(109.73399656,260.24905742)
\curveto(109.73399656,261.30990891)(109.31254441,262.32745479)(108.56245985,263.07758938)
\curveto(107.81237663,263.8277253)(106.79490044,264.24920632)(105.7341216,264.24920632)
\curveto(104.67334276,264.24920632)(103.65586657,263.8277253)(102.90578335,263.07758938)
\curveto(102.1556988,262.32745479)(101.73424664,261.30990891)(101.73424664,260.24905742)
\curveto(101.73424664,259.18820593)(102.1556988,258.17066006)(102.90578335,257.42052547)
\curveto(103.65586657,256.67038954)(104.67334276,256.24890852)(105.7341216,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,256.24890852)
\curveto(106.79490044,256.24890852)(107.81237663,256.67038954)(108.56245985,257.42052547)
\curveto(109.31254441,258.17066006)(109.73399656,259.18820593)(109.73399656,260.24905742)
\curveto(109.73399656,261.30990891)(109.31254441,262.32745479)(108.56245985,263.07758938)
\curveto(107.81237663,263.8277253)(106.79490044,264.24920632)(105.7341216,264.24920632)
\curveto(104.67334276,264.24920632)(103.65586657,263.8277253)(102.90578335,263.07758938)
\curveto(102.1556988,262.32745479)(101.73424664,261.30990891)(101.73424664,260.24905742)
\curveto(101.73424664,259.18820593)(102.1556988,258.17066006)(102.90578335,257.42052547)
\curveto(103.65586657,256.67038954)(104.67334276,256.24890852)(105.7341216,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,200.85774753)
\curveto(336.48952257,200.85774753)(337.50699876,201.27922855)(338.25708198,202.02936448)
\curveto(339.00716653,202.77949906)(339.42861869,203.79704494)(339.42861869,204.85789643)
\curveto(339.42861869,205.91874792)(339.00716653,206.9362938)(338.25708198,207.68642839)
\curveto(337.50699876,208.43656431)(336.48952257,208.85804533)(335.42874373,208.85804533)
\curveto(334.36796489,208.85804533)(333.3504887,208.43656431)(332.60040548,207.68642839)
\curveto(331.85032093,206.9362938)(331.42886877,205.91874792)(331.42886877,204.85789643)
\curveto(331.42886877,203.79704494)(331.85032093,202.77949906)(332.60040548,202.02936448)
\curveto(333.3504887,201.27922855)(334.36796489,200.85774753)(335.42874373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,200.85774753)
\curveto(336.48952257,200.85774753)(337.50699876,201.27922855)(338.25708198,202.02936448)
\curveto(339.00716653,202.77949906)(339.42861869,203.79704494)(339.42861869,204.85789643)
\curveto(339.42861869,205.91874792)(339.00716653,206.9362938)(338.25708198,207.68642839)
\curveto(337.50699876,208.43656431)(336.48952257,208.85804533)(335.42874373,208.85804533)
\curveto(334.36796489,208.85804533)(333.3504887,208.43656431)(332.60040548,207.68642839)
\curveto(331.85032093,206.9362938)(331.42886877,205.91874792)(331.42886877,204.85789643)
\curveto(331.42886877,203.79704494)(331.85032093,202.77949906)(332.60040548,202.02936448)
\curveto(333.3504887,201.27922855)(334.36796489,200.85774753)(335.42874373,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,257.87805852)
\curveto(253.40850159,257.87805852)(254.42597778,258.29953954)(255.176061,259.04967547)
\curveto(255.92614555,259.79981005)(256.34759771,260.81735593)(256.34759771,261.87820742)
\curveto(256.34759771,262.93905891)(255.92614555,263.95660479)(255.176061,264.70673938)
\curveto(254.42597778,265.4568753)(253.40850159,265.87835632)(252.34772275,265.87835632)
\curveto(251.28694391,265.87835632)(250.26946772,265.4568753)(249.5193845,264.70673938)
\curveto(248.76929995,263.95660479)(248.34784779,262.93905891)(248.34784779,261.87820742)
\curveto(248.34784779,260.81735593)(248.76929995,259.79981005)(249.5193845,259.04967547)
\curveto(250.26946772,258.29953954)(251.28694391,257.87805852)(252.34772275,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,257.87805852)
\curveto(253.40850159,257.87805852)(254.42597778,258.29953954)(255.176061,259.04967547)
\curveto(255.92614555,259.79981005)(256.34759771,260.81735593)(256.34759771,261.87820742)
\curveto(256.34759771,262.93905891)(255.92614555,263.95660479)(255.176061,264.70673938)
\curveto(254.42597778,265.4568753)(253.40850159,265.87835632)(252.34772275,265.87835632)
\curveto(251.28694391,265.87835632)(250.26946772,265.4568753)(249.5193845,264.70673938)
\curveto(248.76929995,263.95660479)(248.34784779,262.93905891)(248.34784779,261.87820742)
\curveto(248.34784779,260.81735593)(248.76929995,259.79981005)(249.5193845,259.04967547)
\curveto(250.26946772,258.29953954)(251.28694391,257.87805852)(252.34772275,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,332.81902967)
\curveto(175.21457555,332.81902967)(176.23205174,333.24051069)(176.98213496,333.99064661)
\curveto(177.73221951,334.7407812)(178.15367167,335.75832708)(178.15367167,336.81917857)
\curveto(178.15367167,337.88003006)(177.73221951,338.89757593)(176.98213496,339.64771052)
\curveto(176.23205174,340.39784645)(175.21457555,340.81932747)(174.15379671,340.81932747)
\curveto(173.09301787,340.81932747)(172.07554168,340.39784645)(171.32545846,339.64771052)
\curveto(170.57537391,338.89757593)(170.15392175,337.88003006)(170.15392175,336.81917857)
\curveto(170.15392175,335.75832708)(170.57537391,334.7407812)(171.32545846,333.99064661)
\curveto(172.07554168,333.24051069)(173.09301787,332.81902967)(174.15379671,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,332.81902967)
\curveto(175.21457555,332.81902967)(176.23205174,333.24051069)(176.98213496,333.99064661)
\curveto(177.73221951,334.7407812)(178.15367167,335.75832708)(178.15367167,336.81917857)
\curveto(178.15367167,337.88003006)(177.73221951,338.89757593)(176.98213496,339.64771052)
\curveto(176.23205174,340.39784645)(175.21457555,340.81932747)(174.15379671,340.81932747)
\curveto(173.09301787,340.81932747)(172.07554168,340.39784645)(171.32545846,339.64771052)
\curveto(170.57537391,338.89757593)(170.15392175,337.88003006)(170.15392175,336.81917857)
\curveto(170.15392175,335.75832708)(170.57537391,334.7407812)(171.32545846,333.99064661)
\curveto(172.07554168,333.24051069)(173.09301787,332.81902967)(174.15379671,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,252.99060852)
\curveto(372.32840873,252.99060852)(373.34588492,253.41208955)(374.09596814,254.16222547)
\curveto(374.84605269,254.91236006)(375.26750485,255.92990594)(375.26750485,256.99075742)
\curveto(375.26750485,258.05160891)(374.84605269,259.06915479)(374.09596814,259.81928938)
\curveto(373.34588492,260.5694253)(372.32840873,260.99090633)(371.26762989,260.99090633)
\curveto(370.20685105,260.99090633)(369.18937486,260.5694253)(368.43929164,259.81928938)
\curveto(367.68920709,259.06915479)(367.26775493,258.05160891)(367.26775493,256.99075742)
\curveto(367.26775493,255.92990594)(367.68920709,254.91236006)(368.43929164,254.16222547)
\curveto(369.18937486,253.41208955)(370.20685105,252.99060852)(371.26762989,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,252.99060852)
\curveto(372.32840873,252.99060852)(373.34588492,253.41208955)(374.09596814,254.16222547)
\curveto(374.84605269,254.91236006)(375.26750485,255.92990594)(375.26750485,256.99075742)
\curveto(375.26750485,258.05160891)(374.84605269,259.06915479)(374.09596814,259.81928938)
\curveto(373.34588492,260.5694253)(372.32840873,260.99090633)(371.26762989,260.99090633)
\curveto(370.20685105,260.99090633)(369.18937486,260.5694253)(368.43929164,259.81928938)
\curveto(367.68920709,259.06915479)(367.26775493,258.05160891)(367.26775493,256.99075742)
\curveto(367.26775493,255.92990594)(367.68920709,254.91236006)(368.43929164,254.16222547)
\curveto(369.18937486,253.41208955)(370.20685105,252.99060852)(371.26762989,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,358.88546016)
\curveto(240.3761738,358.88546016)(241.39364999,359.30694119)(242.14373321,360.05707711)
\curveto(242.89381776,360.8072117)(243.31526992,361.82475758)(243.31526992,362.88560907)
\curveto(243.31526992,363.94646055)(242.89381776,364.96400643)(242.14373321,365.71414102)
\curveto(241.39364999,366.46427694)(240.3761738,366.88575797)(239.31539496,366.88575797)
\curveto(238.25461612,366.88575797)(237.23713993,366.46427694)(236.48705671,365.71414102)
\curveto(235.73697216,364.96400643)(235.31552,363.94646055)(235.31552,362.88560907)
\curveto(235.31552,361.82475758)(235.73697216,360.8072117)(236.48705671,360.05707711)
\curveto(237.23713993,359.30694119)(238.25461612,358.88546016)(239.31539496,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,358.88546016)
\curveto(240.3761738,358.88546016)(241.39364999,359.30694119)(242.14373321,360.05707711)
\curveto(242.89381776,360.8072117)(243.31526992,361.82475758)(243.31526992,362.88560907)
\curveto(243.31526992,363.94646055)(242.89381776,364.96400643)(242.14373321,365.71414102)
\curveto(241.39364999,366.46427694)(240.3761738,366.88575797)(239.31539496,366.88575797)
\curveto(238.25461612,366.88575797)(237.23713993,366.46427694)(236.48705671,365.71414102)
\curveto(235.73697216,364.96400643)(235.31552,363.94646055)(235.31552,362.88560907)
\curveto(235.31552,361.82475758)(235.73697216,360.8072117)(236.48705671,360.05707711)
\curveto(237.23713993,359.30694119)(238.25461612,358.88546016)(239.31539496,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,210.63266787)
\curveto(149.14994032,210.63266787)(150.16741651,211.05414889)(150.91749973,211.80428481)
\curveto(151.66758428,212.5544194)(152.08903644,213.57196528)(152.08903644,214.63281677)
\curveto(152.08903644,215.69366826)(151.66758428,216.71121413)(150.91749973,217.46134872)
\curveto(150.16741651,218.21148465)(149.14994032,218.63296567)(148.08916148,218.63296567)
\curveto(147.02838264,218.63296567)(146.01090645,218.21148465)(145.26082323,217.46134872)
\curveto(144.51073868,216.71121413)(144.08928652,215.69366826)(144.08928652,214.63281677)
\curveto(144.08928652,213.57196528)(144.51073868,212.5544194)(145.26082323,211.80428481)
\curveto(146.01090645,211.05414889)(147.02838264,210.63266787)(148.08916148,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,210.63266787)
\curveto(149.14994032,210.63266787)(150.16741651,211.05414889)(150.91749973,211.80428481)
\curveto(151.66758428,212.5544194)(152.08903644,213.57196528)(152.08903644,214.63281677)
\curveto(152.08903644,215.69366826)(151.66758428,216.71121413)(150.91749973,217.46134872)
\curveto(150.16741651,218.21148465)(149.14994032,218.63296567)(148.08916148,218.63296567)
\curveto(147.02838264,218.63296567)(146.01090645,218.21148465)(145.26082323,217.46134872)
\curveto(144.51073868,216.71121413)(144.08928652,215.69366826)(144.08928652,214.63281677)
\curveto(144.08928652,213.57196528)(144.51073868,212.5544194)(145.26082323,211.80428481)
\curveto(146.01090645,211.05414889)(147.02838264,210.63266787)(148.08916148,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,106.36696623)
\curveto(282.73123402,106.36696623)(283.74871022,106.78844725)(284.49879344,107.53858317)
\curveto(285.24887799,108.28871776)(285.67033015,109.30626364)(285.67033015,110.36711513)
\curveto(285.67033015,111.42796662)(285.24887799,112.44551249)(284.49879344,113.19564708)
\curveto(283.74871022,113.945783)(282.73123402,114.36726403)(281.67045518,114.36726403)
\curveto(280.60967635,114.36726403)(279.59220015,113.945783)(278.84211693,113.19564708)
\curveto(278.09203238,112.44551249)(277.67058022,111.42796662)(277.67058022,110.36711513)
\curveto(277.67058022,109.30626364)(278.09203238,108.28871776)(278.84211693,107.53858317)
\curveto(279.59220015,106.78844725)(280.60967635,106.36696623)(281.67045518,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,106.36696623)
\curveto(282.73123402,106.36696623)(283.74871022,106.78844725)(284.49879344,107.53858317)
\curveto(285.24887799,108.28871776)(285.67033015,109.30626364)(285.67033015,110.36711513)
\curveto(285.67033015,111.42796662)(285.24887799,112.44551249)(284.49879344,113.19564708)
\curveto(283.74871022,113.945783)(282.73123402,114.36726403)(281.67045518,114.36726403)
\curveto(280.60967635,114.36726403)(279.59220015,113.945783)(278.84211693,113.19564708)
\curveto(278.09203238,112.44551249)(277.67058022,111.42796662)(277.67058022,110.36711513)
\curveto(277.67058022,109.30626364)(278.09203238,108.28871776)(278.84211693,107.53858317)
\curveto(279.59220015,106.78844725)(280.60967635,106.36696623)(281.67045518,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,207.37436787)
\curveto(281.10217525,207.37436787)(282.11965144,207.79584889)(282.86973466,208.54598482)
\curveto(283.61981921,209.29611941)(284.04127137,210.31366528)(284.04127137,211.37451677)
\curveto(284.04127137,212.43536826)(283.61981921,213.45291414)(282.86973466,214.20304873)
\curveto(282.11965144,214.95318465)(281.10217525,215.37466567)(280.04139641,215.37466567)
\curveto(278.98061757,215.37466567)(277.96314138,214.95318465)(277.21305816,214.20304873)
\curveto(276.46297361,213.45291414)(276.04152145,212.43536826)(276.04152145,211.37451677)
\curveto(276.04152145,210.31366528)(276.46297361,209.29611941)(277.21305816,208.54598482)
\curveto(277.96314138,207.79584889)(278.98061757,207.37436787)(280.04139641,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,207.37436787)
\curveto(281.10217525,207.37436787)(282.11965144,207.79584889)(282.86973466,208.54598482)
\curveto(283.61981921,209.29611941)(284.04127137,210.31366528)(284.04127137,211.37451677)
\curveto(284.04127137,212.43536826)(283.61981921,213.45291414)(282.86973466,214.20304873)
\curveto(282.11965144,214.95318465)(281.10217525,215.37466567)(280.04139641,215.37466567)
\curveto(278.98061757,215.37466567)(277.96314138,214.95318465)(277.21305816,214.20304873)
\curveto(276.46297361,213.45291414)(276.04152145,212.43536826)(276.04152145,211.37451677)
\curveto(276.04152145,210.31366528)(276.46297361,209.29611941)(277.21305816,208.54598482)
\curveto(277.96314138,207.79584889)(278.98061757,207.37436787)(280.04139641,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,213.89096786)
\curveto(246.89234787,213.89096786)(247.90982406,214.31244889)(248.65990728,215.06258481)
\curveto(249.40999183,215.8127194)(249.83144399,216.83026528)(249.83144399,217.89111677)
\curveto(249.83144399,218.95196825)(249.40999183,219.96951413)(248.65990728,220.71964872)
\curveto(247.90982406,221.46978464)(246.89234787,221.89126567)(245.83156903,221.89126567)
\curveto(244.77079019,221.89126567)(243.753314,221.46978464)(243.00323078,220.71964872)
\curveto(242.25314623,219.96951413)(241.83169407,218.95196825)(241.83169407,217.89111677)
\curveto(241.83169407,216.83026528)(242.25314623,215.8127194)(243.00323078,215.06258481)
\curveto(243.753314,214.31244889)(244.77079019,213.89096786)(245.83156903,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,213.89096786)
\curveto(246.89234787,213.89096786)(247.90982406,214.31244889)(248.65990728,215.06258481)
\curveto(249.40999183,215.8127194)(249.83144399,216.83026528)(249.83144399,217.89111677)
\curveto(249.83144399,218.95196825)(249.40999183,219.96951413)(248.65990728,220.71964872)
\curveto(247.90982406,221.46978464)(246.89234787,221.89126567)(245.83156903,221.89126567)
\curveto(244.77079019,221.89126567)(243.753314,221.46978464)(243.00323078,220.71964872)
\curveto(242.25314623,219.96951413)(241.83169407,218.95196825)(241.83169407,217.89111677)
\curveto(241.83169407,216.83026528)(242.25314623,215.8127194)(243.00323078,215.06258481)
\curveto(243.753314,214.31244889)(244.77079019,213.89096786)(245.83156903,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,212.26181787)
\curveto(232.23098165,212.26181787)(233.24845784,212.68329889)(233.99854106,213.43343481)
\curveto(234.74862561,214.1835694)(235.17007777,215.20111528)(235.17007777,216.26196677)
\curveto(235.17007777,217.32281826)(234.74862561,218.34036413)(233.99854106,219.09049872)
\curveto(233.24845784,219.84063465)(232.23098165,220.26211567)(231.17020281,220.26211567)
\curveto(230.10942397,220.26211567)(229.09194778,219.84063465)(228.34186456,219.09049872)
\curveto(227.59178001,218.34036413)(227.17032785,217.32281826)(227.17032785,216.26196677)
\curveto(227.17032785,215.20111528)(227.59178001,214.1835694)(228.34186456,213.43343481)
\curveto(229.09194778,212.68329889)(230.10942397,212.26181787)(231.17020281,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,212.26181787)
\curveto(232.23098165,212.26181787)(233.24845784,212.68329889)(233.99854106,213.43343481)
\curveto(234.74862561,214.1835694)(235.17007777,215.20111528)(235.17007777,216.26196677)
\curveto(235.17007777,217.32281826)(234.74862561,218.34036413)(233.99854106,219.09049872)
\curveto(233.24845784,219.84063465)(232.23098165,220.26211567)(231.17020281,220.26211567)
\curveto(230.10942397,220.26211567)(229.09194778,219.84063465)(228.34186456,219.09049872)
\curveto(227.59178001,218.34036413)(227.17032785,217.32281826)(227.17032785,216.26196677)
\curveto(227.17032785,215.20111528)(227.59178001,214.1835694)(228.34186456,213.43343481)
\curveto(229.09194778,212.68329889)(230.10942397,212.26181787)(231.17020281,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,140.57915689)
\curveto(295.76354147,140.57915689)(296.78101766,141.00063791)(297.53110088,141.75077383)
\curveto(298.28118543,142.50090842)(298.70263759,143.5184543)(298.70263759,144.57930579)
\curveto(298.70263759,145.64015728)(298.28118543,146.65770316)(297.53110088,147.40783774)
\curveto(296.78101766,148.15797367)(295.76354147,148.57945469)(294.70276263,148.57945469)
\curveto(293.64198379,148.57945469)(292.6245076,148.15797367)(291.87442438,147.40783774)
\curveto(291.12433983,146.65770316)(290.70288767,145.64015728)(290.70288767,144.57930579)
\curveto(290.70288767,143.5184543)(291.12433983,142.50090842)(291.87442438,141.75077383)
\curveto(292.6245076,141.00063791)(293.64198379,140.57915689)(294.70276263,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,140.57915689)
\curveto(295.76354147,140.57915689)(296.78101766,141.00063791)(297.53110088,141.75077383)
\curveto(298.28118543,142.50090842)(298.70263759,143.5184543)(298.70263759,144.57930579)
\curveto(298.70263759,145.64015728)(298.28118543,146.65770316)(297.53110088,147.40783774)
\curveto(296.78101766,148.15797367)(295.76354147,148.57945469)(294.70276263,148.57945469)
\curveto(293.64198379,148.57945469)(292.6245076,148.15797367)(291.87442438,147.40783774)
\curveto(291.12433983,146.65770316)(290.70288767,145.64015728)(290.70288767,144.57930579)
\curveto(290.70288767,143.5184543)(291.12433983,142.50090842)(291.87442438,141.75077383)
\curveto(292.6245076,141.00063791)(293.64198379,140.57915689)(294.70276263,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,362.14376016)
\curveto(123.08530509,362.14376016)(124.10278128,362.56524118)(124.8528645,363.31537711)
\curveto(125.60294905,364.0655117)(126.02440121,365.08305757)(126.02440121,366.14390906)
\curveto(126.02440121,367.20476055)(125.60294905,368.22230643)(124.8528645,368.97244102)
\curveto(124.10278128,369.72257694)(123.08530509,370.14405796)(122.02452625,370.14405796)
\curveto(120.96374741,370.14405796)(119.94627122,369.72257694)(119.196188,368.97244102)
\curveto(118.44610345,368.22230643)(118.02465129,367.20476055)(118.02465129,366.14390906)
\curveto(118.02465129,365.08305757)(118.44610345,364.0655117)(119.196188,363.31537711)
\curveto(119.94627122,362.56524118)(120.96374741,362.14376016)(122.02452625,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,362.14376016)
\curveto(123.08530509,362.14376016)(124.10278128,362.56524118)(124.8528645,363.31537711)
\curveto(125.60294905,364.0655117)(126.02440121,365.08305757)(126.02440121,366.14390906)
\curveto(126.02440121,367.20476055)(125.60294905,368.22230643)(124.8528645,368.97244102)
\curveto(124.10278128,369.72257694)(123.08530509,370.14405796)(122.02452625,370.14405796)
\curveto(120.96374741,370.14405796)(119.94627122,369.72257694)(119.196188,368.97244102)
\curveto(118.44610345,368.22230643)(118.02465129,367.20476055)(118.02465129,366.14390906)
\curveto(118.02465129,365.08305757)(118.44610345,364.0655117)(119.196188,363.31537711)
\curveto(119.94627122,362.56524118)(120.96374741,362.14376016)(122.02452625,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,199.22859753)
\curveto(108.42393887,199.22859753)(109.44141507,199.65007855)(110.19149828,200.40021448)
\curveto(110.94158284,201.15034907)(111.36303499,202.16789494)(111.36303499,203.22874643)
\curveto(111.36303499,204.28959792)(110.94158284,205.3071438)(110.19149828,206.05727839)
\curveto(109.44141507,206.80741431)(108.42393887,207.22889533)(107.36316003,207.22889533)
\curveto(106.30238119,207.22889533)(105.284905,206.80741431)(104.53482178,206.05727839)
\curveto(103.78473723,205.3071438)(103.36328507,204.28959792)(103.36328507,203.22874643)
\curveto(103.36328507,202.16789494)(103.78473723,201.15034907)(104.53482178,200.40021448)
\curveto(105.284905,199.65007855)(106.30238119,199.22859753)(107.36316003,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,199.22859753)
\curveto(108.42393887,199.22859753)(109.44141507,199.65007855)(110.19149828,200.40021448)
\curveto(110.94158284,201.15034907)(111.36303499,202.16789494)(111.36303499,203.22874643)
\curveto(111.36303499,204.28959792)(110.94158284,205.3071438)(110.19149828,206.05727839)
\curveto(109.44141507,206.80741431)(108.42393887,207.22889533)(107.36316003,207.22889533)
\curveto(106.30238119,207.22889533)(105.284905,206.80741431)(104.53482178,206.05727839)
\curveto(103.78473723,205.3071438)(103.36328507,204.28959792)(103.36328507,203.22874643)
\curveto(103.36328507,202.16789494)(103.78473723,201.15034907)(104.53482178,200.40021448)
\curveto(105.284905,199.65007855)(106.30238119,199.22859753)(107.36316003,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,360.51461016)
\curveto(370.69939064,360.51461016)(371.71686684,360.93609119)(372.46695005,361.68622711)
\curveto(373.21703461,362.4363617)(373.63848676,363.45390758)(373.63848676,364.51475906)
\curveto(373.63848676,365.57561055)(373.21703461,366.59315643)(372.46695005,367.34329102)
\curveto(371.71686684,368.09342694)(370.69939064,368.51490796)(369.6386118,368.51490796)
\curveto(368.57783296,368.51490796)(367.56035677,368.09342694)(366.81027355,367.34329102)
\curveto(366.060189,366.59315643)(365.63873684,365.57561055)(365.63873684,364.51475906)
\curveto(365.63873684,363.45390758)(366.060189,362.4363617)(366.81027355,361.68622711)
\curveto(367.56035677,360.93609119)(368.57783296,360.51461016)(369.6386118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,360.51461016)
\curveto(370.69939064,360.51461016)(371.71686684,360.93609119)(372.46695005,361.68622711)
\curveto(373.21703461,362.4363617)(373.63848676,363.45390758)(373.63848676,364.51475906)
\curveto(373.63848676,365.57561055)(373.21703461,366.59315643)(372.46695005,367.34329102)
\curveto(371.71686684,368.09342694)(370.69939064,368.51490796)(369.6386118,368.51490796)
\curveto(368.57783296,368.51490796)(367.56035677,368.09342694)(366.81027355,367.34329102)
\curveto(366.060189,366.59315643)(365.63873684,365.57561055)(365.63873684,364.51475906)
\curveto(365.63873684,363.45390758)(366.060189,362.4363617)(366.81027355,361.68622711)
\curveto(367.56035677,360.93609119)(368.57783296,360.51461016)(369.6386118,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,275.79872885)
\curveto(375.58648559,275.79872885)(376.60396178,276.22020987)(377.354045,276.9703458)
\curveto(378.10412955,277.72048039)(378.52558171,278.73802626)(378.52558171,279.79887775)
\curveto(378.52558171,280.85972924)(378.10412955,281.87727512)(377.354045,282.62740971)
\curveto(376.60396178,283.37754563)(375.58648559,283.79902665)(374.52570675,283.79902665)
\curveto(373.46492791,283.79902665)(372.44745172,283.37754563)(371.6973685,282.62740971)
\curveto(370.94728395,281.87727512)(370.52583179,280.85972924)(370.52583179,279.79887775)
\curveto(370.52583179,278.73802626)(370.94728395,277.72048039)(371.6973685,276.9703458)
\curveto(372.44745172,276.22020987)(373.46492791,275.79872885)(374.52570675,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,275.79872885)
\curveto(375.58648559,275.79872885)(376.60396178,276.22020987)(377.354045,276.9703458)
\curveto(378.10412955,277.72048039)(378.52558171,278.73802626)(378.52558171,279.79887775)
\curveto(378.52558171,280.85972924)(378.10412955,281.87727512)(377.354045,282.62740971)
\curveto(376.60396178,283.37754563)(375.58648559,283.79902665)(374.52570675,283.79902665)
\curveto(373.46492791,283.79902665)(372.44745172,283.37754563)(371.6973685,282.62740971)
\curveto(370.94728395,281.87727512)(370.52583179,280.85972924)(370.52583179,279.79887775)
\curveto(370.52583179,278.73802626)(370.94728395,277.72048039)(371.6973685,276.9703458)
\curveto(372.44745172,276.22020987)(373.46492791,275.79872885)(374.52570675,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,327.93157967)
\curveto(178.47267276,327.93157967)(179.49014895,328.35306069)(180.24023217,329.10319662)
\curveto(180.99031672,329.85333121)(181.41176888,330.87087708)(181.41176888,331.93172857)
\curveto(181.41176888,332.99258006)(180.99031672,334.01012594)(180.24023217,334.76026053)
\curveto(179.49014895,335.51039645)(178.47267276,335.93187747)(177.41189392,335.93187747)
\curveto(176.35111508,335.93187747)(175.33363889,335.51039645)(174.58355567,334.76026053)
\curveto(173.83347112,334.01012594)(173.41201896,332.99258006)(173.41201896,331.93172857)
\curveto(173.41201896,330.87087708)(173.83347112,329.85333121)(174.58355567,329.10319662)
\curveto(175.33363889,328.35306069)(176.35111508,327.93157967)(177.41189392,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,327.93157967)
\curveto(178.47267276,327.93157967)(179.49014895,328.35306069)(180.24023217,329.10319662)
\curveto(180.99031672,329.85333121)(181.41176888,330.87087708)(181.41176888,331.93172857)
\curveto(181.41176888,332.99258006)(180.99031672,334.01012594)(180.24023217,334.76026053)
\curveto(179.49014895,335.51039645)(178.47267276,335.93187747)(177.41189392,335.93187747)
\curveto(176.35111508,335.93187747)(175.33363889,335.51039645)(174.58355567,334.76026053)
\curveto(173.83347112,334.01012594)(173.41201896,332.99258006)(173.41201896,331.93172857)
\curveto(173.41201896,330.87087708)(173.83347112,329.85333121)(174.58355567,329.10319662)
\curveto(175.33363889,328.35306069)(176.35111508,327.93157967)(177.41189392,327.93157967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,93.33376624)
\curveto(90.50451614,93.33376624)(91.52199233,93.75524726)(92.27207555,94.50538318)
\curveto(93.0221601,95.25551777)(93.44361226,96.27306365)(93.44361226,97.33391514)
\curveto(93.44361226,98.39476663)(93.0221601,99.4123125)(92.27207555,100.16244709)
\curveto(91.52199233,100.91258302)(90.50451614,101.33406404)(89.4437373,101.33406404)
\curveto(88.38295846,101.33406404)(87.36548227,100.91258302)(86.61539905,100.16244709)
\curveto(85.8653145,99.4123125)(85.44386234,98.39476663)(85.44386234,97.33391514)
\curveto(85.44386234,96.27306365)(85.8653145,95.25551777)(86.61539905,94.50538318)
\curveto(87.36548227,93.75524726)(88.38295846,93.33376624)(89.4437373,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,93.33376624)
\curveto(90.50451614,93.33376624)(91.52199233,93.75524726)(92.27207555,94.50538318)
\curveto(93.0221601,95.25551777)(93.44361226,96.27306365)(93.44361226,97.33391514)
\curveto(93.44361226,98.39476663)(93.0221601,99.4123125)(92.27207555,100.16244709)
\curveto(91.52199233,100.91258302)(90.50451614,101.33406404)(89.4437373,101.33406404)
\curveto(88.38295846,101.33406404)(87.36548227,100.91258302)(86.61539905,100.16244709)
\curveto(85.8653145,99.4123125)(85.44386234,98.39476663)(85.44386234,97.33391514)
\curveto(85.44386234,96.27306365)(85.8653145,95.25551777)(86.61539905,94.50538318)
\curveto(87.36548227,93.75524726)(88.38295846,93.33376624)(89.4437373,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,332.81902967)
\curveto(85.6173805,332.81902967)(86.6348567,333.24051069)(87.38493991,333.99064661)
\curveto(88.13502447,334.7407812)(88.55647662,335.75832708)(88.55647662,336.81917857)
\curveto(88.55647662,337.88003006)(88.13502447,338.89757593)(87.38493991,339.64771052)
\curveto(86.6348567,340.39784645)(85.6173805,340.81932747)(84.55660166,340.81932747)
\curveto(83.49582282,340.81932747)(82.47834663,340.39784645)(81.72826341,339.64771052)
\curveto(80.97817886,338.89757593)(80.5567267,337.88003006)(80.5567267,336.81917857)
\curveto(80.5567267,335.75832708)(80.97817886,334.7407812)(81.72826341,333.99064661)
\curveto(82.47834663,333.24051069)(83.49582282,332.81902967)(84.55660166,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,332.81902967)
\curveto(85.6173805,332.81902967)(86.6348567,333.24051069)(87.38493991,333.99064661)
\curveto(88.13502447,334.7407812)(88.55647662,335.75832708)(88.55647662,336.81917857)
\curveto(88.55647662,337.88003006)(88.13502447,338.89757593)(87.38493991,339.64771052)
\curveto(86.6348567,340.39784645)(85.6173805,340.81932747)(84.55660166,340.81932747)
\curveto(83.49582282,340.81932747)(82.47834663,340.39784645)(81.72826341,339.64771052)
\curveto(80.97817886,338.89757593)(80.5567267,337.88003006)(80.5567267,336.81917857)
\curveto(80.5567267,335.75832708)(80.97817886,334.7407812)(81.72826341,333.99064661)
\curveto(82.47834663,333.24051069)(83.49582282,332.81902967)(84.55660166,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,125.91678656)
\curveto(183.35978805,125.91678656)(184.37726424,126.33826758)(185.12734746,127.0884035)
\curveto(185.87743201,127.83853809)(186.29888417,128.85608397)(186.29888417,129.91693546)
\curveto(186.29888417,130.97778694)(185.87743201,131.99533282)(185.12734746,132.74546741)
\curveto(184.37726424,133.49560333)(183.35978805,133.91708436)(182.29900921,133.91708436)
\curveto(181.23823037,133.91708436)(180.22075418,133.49560333)(179.47067096,132.74546741)
\curveto(178.72058641,131.99533282)(178.29913425,130.97778694)(178.29913425,129.91693546)
\curveto(178.29913425,128.85608397)(178.72058641,127.83853809)(179.47067096,127.0884035)
\curveto(180.22075418,126.33826758)(181.23823037,125.91678656)(182.29900921,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,125.91678656)
\curveto(183.35978805,125.91678656)(184.37726424,126.33826758)(185.12734746,127.0884035)
\curveto(185.87743201,127.83853809)(186.29888417,128.85608397)(186.29888417,129.91693546)
\curveto(186.29888417,130.97778694)(185.87743201,131.99533282)(185.12734746,132.74546741)
\curveto(184.37726424,133.49560333)(183.35978805,133.91708436)(182.29900921,133.91708436)
\curveto(181.23823037,133.91708436)(180.22075418,133.49560333)(179.47067096,132.74546741)
\curveto(178.72058641,131.99533282)(178.29913425,130.97778694)(178.29913425,129.91693546)
\curveto(178.29913425,128.85608397)(178.72058641,127.83853809)(179.47067096,127.0884035)
\curveto(180.22075418,126.33826758)(181.23823037,125.91678656)(182.29900921,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,127.54593655)
\curveto(255.03754002,127.54593655)(256.05501621,127.96741758)(256.80509943,128.7175535)
\curveto(257.55518398,129.46768809)(257.97663614,130.48523397)(257.97663614,131.54608545)
\curveto(257.97663614,132.60693694)(257.55518398,133.62448282)(256.80509943,134.37461741)
\curveto(256.05501621,135.12475333)(255.03754002,135.54623436)(253.97676118,135.54623436)
\curveto(252.91598234,135.54623436)(251.89850615,135.12475333)(251.14842293,134.37461741)
\curveto(250.39833838,133.62448282)(249.97688622,132.60693694)(249.97688622,131.54608545)
\curveto(249.97688622,130.48523397)(250.39833838,129.46768809)(251.14842293,128.7175535)
\curveto(251.89850615,127.96741758)(252.91598234,127.54593655)(253.97676118,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,127.54593655)
\curveto(255.03754002,127.54593655)(256.05501621,127.96741758)(256.80509943,128.7175535)
\curveto(257.55518398,129.46768809)(257.97663614,130.48523397)(257.97663614,131.54608545)
\curveto(257.97663614,132.60693694)(257.55518398,133.62448282)(256.80509943,134.37461741)
\curveto(256.05501621,135.12475333)(255.03754002,135.54623436)(253.97676118,135.54623436)
\curveto(252.91598234,135.54623436)(251.89850615,135.12475333)(251.14842293,134.37461741)
\curveto(250.39833838,133.62448282)(249.97688622,132.60693694)(249.97688622,131.54608545)
\curveto(249.97688622,130.48523397)(250.39833838,129.46768809)(251.14842293,128.7175535)
\curveto(251.89850615,127.96741758)(252.91598234,127.54593655)(253.97676118,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,331.18987967)
\curveto(206.16634642,331.18987967)(207.18382261,331.61136069)(207.93390583,332.36149661)
\curveto(208.68399038,333.1116312)(209.10544254,334.12917708)(209.10544254,335.19002857)
\curveto(209.10544254,336.25088006)(208.68399038,337.26842594)(207.93390583,338.01856053)
\curveto(207.18382261,338.76869645)(206.16634642,339.19017747)(205.10556758,339.19017747)
\curveto(204.04478874,339.19017747)(203.02731255,338.76869645)(202.27722933,338.01856053)
\curveto(201.52714478,337.26842594)(201.10569262,336.25088006)(201.10569262,335.19002857)
\curveto(201.10569262,334.12917708)(201.52714478,333.1116312)(202.27722933,332.36149661)
\curveto(203.02731255,331.61136069)(204.04478874,331.18987967)(205.10556758,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,331.18987967)
\curveto(206.16634642,331.18987967)(207.18382261,331.61136069)(207.93390583,332.36149661)
\curveto(208.68399038,333.1116312)(209.10544254,334.12917708)(209.10544254,335.19002857)
\curveto(209.10544254,336.25088006)(208.68399038,337.26842594)(207.93390583,338.01856053)
\curveto(207.18382261,338.76869645)(206.16634642,339.19017747)(205.10556758,339.19017747)
\curveto(204.04478874,339.19017747)(203.02731255,338.76869645)(202.27722933,338.01856053)
\curveto(201.52714478,337.26842594)(201.10569262,336.25088006)(201.10569262,335.19002857)
\curveto(201.10569262,334.12917708)(201.52714478,333.1116312)(202.27722933,332.36149661)
\curveto(203.02731255,331.61136069)(204.04478874,331.18987967)(205.10556758,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,262.76550852)
\curveto(131.23049724,262.76550852)(132.24797344,263.18698954)(132.99805665,263.93712546)
\curveto(133.74814121,264.68726005)(134.16959336,265.70480593)(134.16959336,266.76565742)
\curveto(134.16959336,267.82650891)(133.74814121,268.84405478)(132.99805665,269.59418937)
\curveto(132.24797344,270.34432529)(131.23049724,270.76580632)(130.1697184,270.76580632)
\curveto(129.10893956,270.76580632)(128.09146337,270.34432529)(127.34138015,269.59418937)
\curveto(126.5912956,268.84405478)(126.16984344,267.82650891)(126.16984344,266.76565742)
\curveto(126.16984344,265.70480593)(126.5912956,264.68726005)(127.34138015,263.93712546)
\curveto(128.09146337,263.18698954)(129.10893956,262.76550852)(130.1697184,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,262.76550852)
\curveto(131.23049724,262.76550852)(132.24797344,263.18698954)(132.99805665,263.93712546)
\curveto(133.74814121,264.68726005)(134.16959336,265.70480593)(134.16959336,266.76565742)
\curveto(134.16959336,267.82650891)(133.74814121,268.84405478)(132.99805665,269.59418937)
\curveto(132.24797344,270.34432529)(131.23049724,270.76580632)(130.1697184,270.76580632)
\curveto(129.10893956,270.76580632)(128.09146337,270.34432529)(127.34138015,269.59418937)
\curveto(126.5912956,268.84405478)(126.16984344,267.82650891)(126.16984344,266.76565742)
\curveto(126.16984344,265.70480593)(126.5912956,264.68726005)(127.34138015,263.93712546)
\curveto(128.09146337,263.18698954)(129.10893956,262.76550852)(130.1697184,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,321.4149695)
\curveto(357.66704251,321.4149695)(358.6845187,321.83645053)(359.43460192,322.58658645)
\curveto(360.18468647,323.33672104)(360.60613863,324.35426692)(360.60613863,325.41511841)
\curveto(360.60613863,326.47596989)(360.18468647,327.49351577)(359.43460192,328.24365036)
\curveto(358.6845187,328.99378628)(357.66704251,329.41526731)(356.60626367,329.41526731)
\curveto(355.54548483,329.41526731)(354.52800864,328.99378628)(353.77792542,328.24365036)
\curveto(353.02784087,327.49351577)(352.60638871,326.47596989)(352.60638871,325.41511841)
\curveto(352.60638871,324.35426692)(353.02784087,323.33672104)(353.77792542,322.58658645)
\curveto(354.52800864,321.83645053)(355.54548483,321.4149695)(356.60626367,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,321.4149695)
\curveto(357.66704251,321.4149695)(358.6845187,321.83645053)(359.43460192,322.58658645)
\curveto(360.18468647,323.33672104)(360.60613863,324.35426692)(360.60613863,325.41511841)
\curveto(360.60613863,326.47596989)(360.18468647,327.49351577)(359.43460192,328.24365036)
\curveto(358.6845187,328.99378628)(357.66704251,329.41526731)(356.60626367,329.41526731)
\curveto(355.54548483,329.41526731)(354.52800864,328.99378628)(353.77792542,328.24365036)
\curveto(353.02784087,327.49351577)(352.60638871,326.47596989)(352.60638871,325.41511841)
\curveto(352.60638871,324.35426692)(353.02784087,323.33672104)(353.77792542,322.58658645)
\curveto(354.52800864,321.83645053)(355.54548483,321.4149695)(356.60626367,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,147.09575688)
\curveto(230.60194322,147.09575688)(231.61941941,147.51723791)(232.36950263,148.26737383)
\curveto(233.11958718,149.01750842)(233.54103934,150.0350543)(233.54103934,151.09590578)
\curveto(233.54103934,152.15675727)(233.11958718,153.17430315)(232.36950263,153.92443774)
\curveto(231.61941941,154.67457366)(230.60194322,155.09605468)(229.54116438,155.09605468)
\curveto(228.48038554,155.09605468)(227.46290935,154.67457366)(226.71282613,153.92443774)
\curveto(225.96274158,153.17430315)(225.54128942,152.15675727)(225.54128942,151.09590578)
\curveto(225.54128942,150.0350543)(225.96274158,149.01750842)(226.71282613,148.26737383)
\curveto(227.46290935,147.51723791)(228.48038554,147.09575688)(229.54116438,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,147.09575688)
\curveto(230.60194322,147.09575688)(231.61941941,147.51723791)(232.36950263,148.26737383)
\curveto(233.11958718,149.01750842)(233.54103934,150.0350543)(233.54103934,151.09590578)
\curveto(233.54103934,152.15675727)(233.11958718,153.17430315)(232.36950263,153.92443774)
\curveto(231.61941941,154.67457366)(230.60194322,155.09605468)(229.54116438,155.09605468)
\curveto(228.48038554,155.09605468)(227.46290935,154.67457366)(226.71282613,153.92443774)
\curveto(225.96274158,153.17430315)(225.54128942,152.15675727)(225.54128942,151.09590578)
\curveto(225.54128942,150.0350543)(225.96274158,149.01750842)(226.71282613,148.26737383)
\curveto(227.46290935,147.51723791)(228.48038554,147.09575688)(229.54116438,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,187.82454754)
\curveto(276.2150803,187.82454754)(277.2325565,188.24602856)(277.98263971,188.99616449)
\curveto(278.73272427,189.74629908)(279.15417642,190.76384495)(279.15417642,191.82469644)
\curveto(279.15417642,192.88554793)(278.73272427,193.90309381)(277.98263971,194.6532284)
\curveto(277.2325565,195.40336432)(276.2150803,195.82484534)(275.15430146,195.82484534)
\curveto(274.09352262,195.82484534)(273.07604643,195.40336432)(272.32596321,194.6532284)
\curveto(271.57587866,193.90309381)(271.1544265,192.88554793)(271.1544265,191.82469644)
\curveto(271.1544265,190.76384495)(271.57587866,189.74629908)(272.32596321,188.99616449)
\curveto(273.07604643,188.24602856)(274.09352262,187.82454754)(275.15430146,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,187.82454754)
\curveto(276.2150803,187.82454754)(277.2325565,188.24602856)(277.98263971,188.99616449)
\curveto(278.73272427,189.74629908)(279.15417642,190.76384495)(279.15417642,191.82469644)
\curveto(279.15417642,192.88554793)(278.73272427,193.90309381)(277.98263971,194.6532284)
\curveto(277.2325565,195.40336432)(276.2150803,195.82484534)(275.15430146,195.82484534)
\curveto(274.09352262,195.82484534)(273.07604643,195.40336432)(272.32596321,194.6532284)
\curveto(271.57587866,193.90309381)(271.1544265,192.88554793)(271.1544265,191.82469644)
\curveto(271.1544265,190.76384495)(271.57587866,189.74629908)(272.32596321,188.99616449)
\curveto(273.07604643,188.24602856)(274.09352262,187.82454754)(275.15430146,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,349.11055)
\curveto(119.82722823,349.11055)(120.84470442,349.53203102)(121.59478764,350.28216695)
\curveto(122.34487219,351.03230153)(122.76632435,352.04984741)(122.76632435,353.1106989)
\curveto(122.76632435,354.17155039)(122.34487219,355.18909627)(121.59478764,355.93923086)
\curveto(120.84470442,356.68936678)(119.82722823,357.1108478)(118.76644939,357.1108478)
\curveto(117.70567055,357.1108478)(116.68819436,356.68936678)(115.93811114,355.93923086)
\curveto(115.18802659,355.18909627)(114.76657443,354.17155039)(114.76657443,353.1106989)
\curveto(114.76657443,352.04984741)(115.18802659,351.03230153)(115.93811114,350.28216695)
\curveto(116.68819436,349.53203102)(117.70567055,349.11055)(118.76644939,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,349.11055)
\curveto(119.82722823,349.11055)(120.84470442,349.53203102)(121.59478764,350.28216695)
\curveto(122.34487219,351.03230153)(122.76632435,352.04984741)(122.76632435,353.1106989)
\curveto(122.76632435,354.17155039)(122.34487219,355.18909627)(121.59478764,355.93923086)
\curveto(120.84470442,356.68936678)(119.82722823,357.1108478)(118.76644939,357.1108478)
\curveto(117.70567055,357.1108478)(116.68819436,356.68936678)(115.93811114,355.93923086)
\curveto(115.18802659,355.18909627)(114.76657443,354.17155039)(114.76657443,353.1106989)
\curveto(114.76657443,352.04984741)(115.18802659,351.03230153)(115.93811114,350.28216695)
\curveto(116.68819436,349.53203102)(117.70567055,349.11055)(118.76644939,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,91.70459589)
\curveto(274.58602153,91.70459589)(275.60349772,92.12607691)(276.35358094,92.87621284)
\curveto(277.10366549,93.62634743)(277.52511765,94.6438933)(277.52511765,95.70474479)
\curveto(277.52511765,96.76559628)(277.10366549,97.78314216)(276.35358094,98.53327675)
\curveto(275.60349772,99.28341267)(274.58602153,99.70489369)(273.52524269,99.70489369)
\curveto(272.46446385,99.70489369)(271.44698766,99.28341267)(270.69690444,98.53327675)
\curveto(269.94681989,97.78314216)(269.52536773,96.76559628)(269.52536773,95.70474479)
\curveto(269.52536773,94.6438933)(269.94681989,93.62634743)(270.69690444,92.87621284)
\curveto(271.44698766,92.12607691)(272.46446385,91.70459589)(273.52524269,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,91.70459589)
\curveto(274.58602153,91.70459589)(275.60349772,92.12607691)(276.35358094,92.87621284)
\curveto(277.10366549,93.62634743)(277.52511765,94.6438933)(277.52511765,95.70474479)
\curveto(277.52511765,96.76559628)(277.10366549,97.78314216)(276.35358094,98.53327675)
\curveto(275.60349772,99.28341267)(274.58602153,99.70489369)(273.52524269,99.70489369)
\curveto(272.46446385,99.70489369)(271.44698766,99.28341267)(270.69690444,98.53327675)
\curveto(269.94681989,97.78314216)(269.52536773,96.76559628)(269.52536773,95.70474479)
\curveto(269.52536773,94.6438933)(269.94681989,93.62634743)(270.69690444,92.87621284)
\curveto(271.44698766,92.12607691)(272.46446385,91.70459589)(273.52524269,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,332.81902967)
\curveto(118.1981898,332.81902967)(119.21566599,333.24051069)(119.96574921,333.99064661)
\curveto(120.71583376,334.7407812)(121.13728592,335.75832708)(121.13728592,336.81917857)
\curveto(121.13728592,337.88003006)(120.71583376,338.89757593)(119.96574921,339.64771052)
\curveto(119.21566599,340.39784645)(118.1981898,340.81932747)(117.13741096,340.81932747)
\curveto(116.07663212,340.81932747)(115.05915593,340.39784645)(114.30907271,339.64771052)
\curveto(113.55898816,338.89757593)(113.137536,337.88003006)(113.137536,336.81917857)
\curveto(113.137536,335.75832708)(113.55898816,334.7407812)(114.30907271,333.99064661)
\curveto(115.05915593,333.24051069)(116.07663212,332.81902967)(117.13741096,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,332.81902967)
\curveto(118.1981898,332.81902967)(119.21566599,333.24051069)(119.96574921,333.99064661)
\curveto(120.71583376,334.7407812)(121.13728592,335.75832708)(121.13728592,336.81917857)
\curveto(121.13728592,337.88003006)(120.71583376,338.89757593)(119.96574921,339.64771052)
\curveto(119.21566599,340.39784645)(118.1981898,340.81932747)(117.13741096,340.81932747)
\curveto(116.07663212,340.81932747)(115.05915593,340.39784645)(114.30907271,339.64771052)
\curveto(113.55898816,338.89757593)(113.137536,337.88003006)(113.137536,336.81917857)
\curveto(113.137536,335.75832708)(113.55898816,334.7407812)(114.30907271,333.99064661)
\curveto(115.05915593,333.24051069)(116.07663212,332.81902967)(117.13741096,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,106.36696623)
\curveto(188.24690334,106.36696623)(189.26437953,106.78844725)(190.01446275,107.53858317)
\curveto(190.7645473,108.28871776)(191.18599946,109.30626364)(191.18599946,110.36711513)
\curveto(191.18599946,111.42796662)(190.7645473,112.44551249)(190.01446275,113.19564708)
\curveto(189.26437953,113.945783)(188.24690334,114.36726403)(187.1861245,114.36726403)
\curveto(186.12534566,114.36726403)(185.10786947,113.945783)(184.35778625,113.19564708)
\curveto(183.6077017,112.44551249)(183.18624954,111.42796662)(183.18624954,110.36711513)
\curveto(183.18624954,109.30626364)(183.6077017,108.28871776)(184.35778625,107.53858317)
\curveto(185.10786947,106.78844725)(186.12534566,106.36696623)(187.1861245,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,106.36696623)
\curveto(188.24690334,106.36696623)(189.26437953,106.78844725)(190.01446275,107.53858317)
\curveto(190.7645473,108.28871776)(191.18599946,109.30626364)(191.18599946,110.36711513)
\curveto(191.18599946,111.42796662)(190.7645473,112.44551249)(190.01446275,113.19564708)
\curveto(189.26437953,113.945783)(188.24690334,114.36726403)(187.1861245,114.36726403)
\curveto(186.12534566,114.36726403)(185.10786947,113.945783)(184.35778625,113.19564708)
\curveto(183.6077017,112.44551249)(183.18624954,111.42796662)(183.18624954,110.36711513)
\curveto(183.18624954,109.30626364)(183.6077017,108.28871776)(184.35778625,107.53858317)
\curveto(185.10786947,106.78844725)(186.12534566,106.36696623)(187.1861245,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,355.62714999)
\curveto(224.0857895,355.62714999)(225.10326569,356.04863102)(225.85334891,356.79876694)
\curveto(226.60343346,357.54890153)(227.02488562,358.56644741)(227.02488562,359.6272989)
\curveto(227.02488562,360.68815038)(226.60343346,361.70569626)(225.85334891,362.45583085)
\curveto(225.10326569,363.20596677)(224.0857895,363.6274478)(223.02501066,363.6274478)
\curveto(221.96423182,363.6274478)(220.94675563,363.20596677)(220.19667241,362.45583085)
\curveto(219.44658786,361.70569626)(219.0251357,360.68815038)(219.0251357,359.6272989)
\curveto(219.0251357,358.56644741)(219.44658786,357.54890153)(220.19667241,356.79876694)
\curveto(220.94675563,356.04863102)(221.96423182,355.62714999)(223.02501066,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,355.62714999)
\curveto(224.0857895,355.62714999)(225.10326569,356.04863102)(225.85334891,356.79876694)
\curveto(226.60343346,357.54890153)(227.02488562,358.56644741)(227.02488562,359.6272989)
\curveto(227.02488562,360.68815038)(226.60343346,361.70569626)(225.85334891,362.45583085)
\curveto(225.10326569,363.20596677)(224.0857895,363.6274478)(223.02501066,363.6274478)
\curveto(221.96423182,363.6274478)(220.94675563,363.20596677)(220.19667241,362.45583085)
\curveto(219.44658786,361.70569626)(219.0251357,360.68815038)(219.0251357,359.6272989)
\curveto(219.0251357,358.56644741)(219.44658786,357.54890153)(220.19667241,356.79876694)
\curveto(220.94675563,356.04863102)(221.96423182,355.62714999)(223.02501066,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,342.59393983)
\curveto(137.74667131,342.59393983)(138.7641475,343.01542085)(139.51423072,343.76555678)
\curveto(140.26431527,344.51569137)(140.68576743,345.53323724)(140.68576743,346.59408873)
\curveto(140.68576743,347.65494022)(140.26431527,348.6724861)(139.51423072,349.42262069)
\curveto(138.7641475,350.17275661)(137.74667131,350.59423763)(136.68589247,350.59423763)
\curveto(135.62511363,350.59423763)(134.60763744,350.17275661)(133.85755422,349.42262069)
\curveto(133.10746967,348.6724861)(132.68601751,347.65494022)(132.68601751,346.59408873)
\curveto(132.68601751,345.53323724)(133.10746967,344.51569137)(133.85755422,343.76555678)
\curveto(134.60763744,343.01542085)(135.62511363,342.59393983)(136.68589247,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,342.59393983)
\curveto(137.74667131,342.59393983)(138.7641475,343.01542085)(139.51423072,343.76555678)
\curveto(140.26431527,344.51569137)(140.68576743,345.53323724)(140.68576743,346.59408873)
\curveto(140.68576743,347.65494022)(140.26431527,348.6724861)(139.51423072,349.42262069)
\curveto(138.7641475,350.17275661)(137.74667131,350.59423763)(136.68589247,350.59423763)
\curveto(135.62511363,350.59423763)(134.60763744,350.17275661)(133.85755422,349.42262069)
\curveto(133.10746967,348.6724861)(132.68601751,347.65494022)(132.68601751,346.59408873)
\curveto(132.68601751,345.53323724)(133.10746967,344.51569137)(133.85755422,343.76555678)
\curveto(134.60763744,343.01542085)(135.62511363,342.59393983)(136.68589247,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,192.71199754)
\curveto(318.57012018,192.71199754)(319.58759637,193.13347856)(320.33767959,193.88361448)
\curveto(321.08776414,194.63374907)(321.5092163,195.65129495)(321.5092163,196.71214644)
\curveto(321.5092163,197.77299793)(321.08776414,198.7905438)(320.33767959,199.54067839)
\curveto(319.58759637,200.29081432)(318.57012018,200.71229534)(317.50934134,200.71229534)
\curveto(316.4485625,200.71229534)(315.43108631,200.29081432)(314.68100309,199.54067839)
\curveto(313.93091854,198.7905438)(313.50946638,197.77299793)(313.50946638,196.71214644)
\curveto(313.50946638,195.65129495)(313.93091854,194.63374907)(314.68100309,193.88361448)
\curveto(315.43108631,193.13347856)(316.4485625,192.71199754)(317.50934134,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,192.71199754)
\curveto(318.57012018,192.71199754)(319.58759637,193.13347856)(320.33767959,193.88361448)
\curveto(321.08776414,194.63374907)(321.5092163,195.65129495)(321.5092163,196.71214644)
\curveto(321.5092163,197.77299793)(321.08776414,198.7905438)(320.33767959,199.54067839)
\curveto(319.58759637,200.29081432)(318.57012018,200.71229534)(317.50934134,200.71229534)
\curveto(316.4485625,200.71229534)(315.43108631,200.29081432)(314.68100309,199.54067839)
\curveto(313.93091854,198.7905438)(313.50946638,197.77299793)(313.50946638,196.71214644)
\curveto(313.50946638,195.65129495)(313.93091854,194.63374907)(314.68100309,193.88361448)
\curveto(315.43108631,193.13347856)(316.4485625,192.71199754)(317.50934134,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,311.64005934)
\curveto(406.5382768,311.64005934)(407.55575299,312.06154036)(408.30583621,312.81167628)
\curveto(409.05592076,313.56181087)(409.47737292,314.57935675)(409.47737292,315.64020824)
\curveto(409.47737292,316.70105973)(409.05592076,317.71860561)(408.30583621,318.4687402)
\curveto(407.55575299,319.21887612)(406.5382768,319.64035714)(405.47749796,319.64035714)
\curveto(404.41671912,319.64035714)(403.39924293,319.21887612)(402.64915971,318.4687402)
\curveto(401.89907516,317.71860561)(401.477623,316.70105973)(401.477623,315.64020824)
\curveto(401.477623,314.57935675)(401.89907516,313.56181087)(402.64915971,312.81167628)
\curveto(403.39924293,312.06154036)(404.41671912,311.64005934)(405.47749796,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,311.64005934)
\curveto(406.5382768,311.64005934)(407.55575299,312.06154036)(408.30583621,312.81167628)
\curveto(409.05592076,313.56181087)(409.47737292,314.57935675)(409.47737292,315.64020824)
\curveto(409.47737292,316.70105973)(409.05592076,317.71860561)(408.30583621,318.4687402)
\curveto(407.55575299,319.21887612)(406.5382768,319.64035714)(405.47749796,319.64035714)
\curveto(404.41671912,319.64035714)(403.39924293,319.21887612)(402.64915971,318.4687402)
\curveto(401.89907516,317.71860561)(401.477623,316.70105973)(401.477623,315.64020824)
\curveto(401.477623,314.57935675)(401.89907516,313.56181087)(402.64915971,312.81167628)
\curveto(403.39924293,312.06154036)(404.41671912,311.64005934)(405.47749796,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,135.69168655)
\curveto(303.90875396,135.69168655)(304.92623016,136.11316757)(305.67631338,136.86330349)
\curveto(306.42639793,137.61343808)(306.84785009,138.63098396)(306.84785009,139.69183545)
\curveto(306.84785009,140.75268694)(306.42639793,141.77023281)(305.67631338,142.5203674)
\curveto(304.92623016,143.27050333)(303.90875396,143.69198435)(302.84797512,143.69198435)
\curveto(301.78719629,143.69198435)(300.76972009,143.27050333)(300.01963687,142.5203674)
\curveto(299.26955232,141.77023281)(298.84810016,140.75268694)(298.84810016,139.69183545)
\curveto(298.84810016,138.63098396)(299.26955232,137.61343808)(300.01963687,136.86330349)
\curveto(300.76972009,136.11316757)(301.78719629,135.69168655)(302.84797512,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,135.69168655)
\curveto(303.90875396,135.69168655)(304.92623016,136.11316757)(305.67631338,136.86330349)
\curveto(306.42639793,137.61343808)(306.84785009,138.63098396)(306.84785009,139.69183545)
\curveto(306.84785009,140.75268694)(306.42639793,141.77023281)(305.67631338,142.5203674)
\curveto(304.92623016,143.27050333)(303.90875396,143.69198435)(302.84797512,143.69198435)
\curveto(301.78719629,143.69198435)(300.76972009,143.27050333)(300.01963687,142.5203674)
\curveto(299.26955232,141.77023281)(298.84810016,140.75268694)(298.84810016,139.69183545)
\curveto(298.84810016,138.63098396)(299.26955232,137.61343808)(300.01963687,136.86330349)
\curveto(300.76972009,136.11316757)(301.78719629,135.69168655)(302.84797512,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,57.49242557)
\curveto(292.50546461,57.49242557)(293.5229408,57.9139066)(294.27302402,58.66404252)
\curveto(295.02310857,59.41417711)(295.44456073,60.43172299)(295.44456073,61.49257448)
\curveto(295.44456073,62.55342596)(295.02310857,63.57097184)(294.27302402,64.32110643)
\curveto(293.5229408,65.07124235)(292.50546461,65.49272338)(291.44468577,65.49272338)
\curveto(290.38390693,65.49272338)(289.36643074,65.07124235)(288.61634752,64.32110643)
\curveto(287.86626297,63.57097184)(287.44481081,62.55342596)(287.44481081,61.49257448)
\curveto(287.44481081,60.43172299)(287.86626297,59.41417711)(288.61634752,58.66404252)
\curveto(289.36643074,57.9139066)(290.38390693,57.49242557)(291.44468577,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,57.49242557)
\curveto(292.50546461,57.49242557)(293.5229408,57.9139066)(294.27302402,58.66404252)
\curveto(295.02310857,59.41417711)(295.44456073,60.43172299)(295.44456073,61.49257448)
\curveto(295.44456073,62.55342596)(295.02310857,63.57097184)(294.27302402,64.32110643)
\curveto(293.5229408,65.07124235)(292.50546461,65.49272338)(291.44468577,65.49272338)
\curveto(290.38390693,65.49272338)(289.36643074,65.07124235)(288.61634752,64.32110643)
\curveto(287.86626297,63.57097184)(287.44481081,62.55342596)(287.44481081,61.49257448)
\curveto(287.44481081,60.43172299)(287.86626297,59.41417711)(288.61634752,58.66404252)
\curveto(289.36643074,57.9139066)(290.38390693,57.49242557)(291.44468577,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,226.9241882)
\curveto(276.2150803,226.9241882)(277.2325565,227.34566922)(277.98263971,228.09580515)
\curveto(278.73272427,228.84593973)(279.15417642,229.86348561)(279.15417642,230.9243371)
\curveto(279.15417642,231.98518859)(278.73272427,233.00273447)(277.98263971,233.75286906)
\curveto(277.2325565,234.50300498)(276.2150803,234.924486)(275.15430146,234.924486)
\curveto(274.09352262,234.924486)(273.07604643,234.50300498)(272.32596321,233.75286906)
\curveto(271.57587866,233.00273447)(271.1544265,231.98518859)(271.1544265,230.9243371)
\curveto(271.1544265,229.86348561)(271.57587866,228.84593973)(272.32596321,228.09580515)
\curveto(273.07604643,227.34566922)(274.09352262,226.9241882)(275.15430146,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,226.9241882)
\curveto(276.2150803,226.9241882)(277.2325565,227.34566922)(277.98263971,228.09580515)
\curveto(278.73272427,228.84593973)(279.15417642,229.86348561)(279.15417642,230.9243371)
\curveto(279.15417642,231.98518859)(278.73272427,233.00273447)(277.98263971,233.75286906)
\curveto(277.2325565,234.50300498)(276.2150803,234.924486)(275.15430146,234.924486)
\curveto(274.09352262,234.924486)(273.07604643,234.50300498)(272.32596321,233.75286906)
\curveto(271.57587866,233.00273447)(271.1544265,231.98518859)(271.1544265,230.9243371)
\curveto(271.1544265,229.86348561)(271.57587866,228.84593973)(272.32596321,228.09580515)
\curveto(273.07604643,227.34566922)(274.09352262,226.9241882)(275.15430146,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,371.91867033)
\curveto(245.26330944,371.91867033)(246.28078563,372.34015135)(247.03086885,373.09028727)
\curveto(247.7809534,373.84042186)(248.20240556,374.85796774)(248.20240556,375.91881923)
\curveto(248.20240556,376.97967072)(247.7809534,377.99721659)(247.03086885,378.74735118)
\curveto(246.28078563,379.49748711)(245.26330944,379.91896813)(244.2025306,379.91896813)
\curveto(243.14175176,379.91896813)(242.12427557,379.49748711)(241.37419235,378.74735118)
\curveto(240.62410779,377.99721659)(240.20265564,376.97967072)(240.20265564,375.91881923)
\curveto(240.20265564,374.85796774)(240.62410779,373.84042186)(241.37419235,373.09028727)
\curveto(242.12427557,372.34015135)(243.14175176,371.91867033)(244.2025306,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,371.91867033)
\curveto(245.26330944,371.91867033)(246.28078563,372.34015135)(247.03086885,373.09028727)
\curveto(247.7809534,373.84042186)(248.20240556,374.85796774)(248.20240556,375.91881923)
\curveto(248.20240556,376.97967072)(247.7809534,377.99721659)(247.03086885,378.74735118)
\curveto(246.28078563,379.49748711)(245.26330944,379.91896813)(244.2025306,379.91896813)
\curveto(243.14175176,379.91896813)(242.12427557,379.49748711)(241.37419235,378.74735118)
\curveto(240.62410779,377.99721659)(240.20265564,376.97967072)(240.20265564,375.91881923)
\curveto(240.20265564,374.85796774)(240.62410779,373.84042186)(241.37419235,373.09028727)
\curveto(242.12427557,372.34015135)(243.14175176,371.91867033)(244.2025306,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,252.99060852)
\curveto(404.90921803,252.99060852)(405.92669422,253.41208955)(406.67677744,254.16222547)
\curveto(407.42686199,254.91236006)(407.84831415,255.92990594)(407.84831415,256.99075742)
\curveto(407.84831415,258.05160891)(407.42686199,259.06915479)(406.67677744,259.81928938)
\curveto(405.92669422,260.5694253)(404.90921803,260.99090633)(403.84843919,260.99090633)
\curveto(402.78766035,260.99090633)(401.77018415,260.5694253)(401.02010094,259.81928938)
\curveto(400.27001638,259.06915479)(399.84856423,258.05160891)(399.84856423,256.99075742)
\curveto(399.84856423,255.92990594)(400.27001638,254.91236006)(401.02010094,254.16222547)
\curveto(401.77018415,253.41208955)(402.78766035,252.99060852)(403.84843919,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,252.99060852)
\curveto(404.90921803,252.99060852)(405.92669422,253.41208955)(406.67677744,254.16222547)
\curveto(407.42686199,254.91236006)(407.84831415,255.92990594)(407.84831415,256.99075742)
\curveto(407.84831415,258.05160891)(407.42686199,259.06915479)(406.67677744,259.81928938)
\curveto(405.92669422,260.5694253)(404.90921803,260.99090633)(403.84843919,260.99090633)
\curveto(402.78766035,260.99090633)(401.77018415,260.5694253)(401.02010094,259.81928938)
\curveto(400.27001638,259.06915479)(399.84856423,258.05160891)(399.84856423,256.99075742)
\curveto(399.84856423,255.92990594)(400.27001638,254.91236006)(401.02010094,254.16222547)
\curveto(401.77018415,253.41208955)(402.78766035,252.99060852)(403.84843919,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,228.5533382)
\curveto(246.89234787,228.5533382)(247.90982406,228.97481922)(248.65990728,229.72495514)
\curveto(249.40999183,230.47508973)(249.83144399,231.49263561)(249.83144399,232.5534871)
\curveto(249.83144399,233.61433859)(249.40999183,234.63188447)(248.65990728,235.38201905)
\curveto(247.90982406,236.13215498)(246.89234787,236.553636)(245.83156903,236.553636)
\curveto(244.77079019,236.553636)(243.753314,236.13215498)(243.00323078,235.38201905)
\curveto(242.25314623,234.63188447)(241.83169407,233.61433859)(241.83169407,232.5534871)
\curveto(241.83169407,231.49263561)(242.25314623,230.47508973)(243.00323078,229.72495514)
\curveto(243.753314,228.97481922)(244.77079019,228.5533382)(245.83156903,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,228.5533382)
\curveto(246.89234787,228.5533382)(247.90982406,228.97481922)(248.65990728,229.72495514)
\curveto(249.40999183,230.47508973)(249.83144399,231.49263561)(249.83144399,232.5534871)
\curveto(249.83144399,233.61433859)(249.40999183,234.63188447)(248.65990728,235.38201905)
\curveto(247.90982406,236.13215498)(246.89234787,236.553636)(245.83156903,236.553636)
\curveto(244.77079019,236.553636)(243.753314,236.13215498)(243.00323078,235.38201905)
\curveto(242.25314623,234.63188447)(241.83169407,233.61433859)(241.83169407,232.5534871)
\curveto(241.83169407,231.49263561)(242.25314623,230.47508973)(243.00323078,229.72495514)
\curveto(243.753314,228.97481922)(244.77079019,228.5533382)(245.83156903,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,158.49980687)
\curveto(207.79538485,158.49980687)(208.81286104,158.9212879)(209.56294426,159.67142382)
\curveto(210.31302881,160.42155841)(210.73448097,161.43910429)(210.73448097,162.49995577)
\curveto(210.73448097,163.56080726)(210.31302881,164.57835314)(209.56294426,165.32848773)
\curveto(208.81286104,166.07862365)(207.79538485,166.50010468)(206.73460601,166.50010468)
\curveto(205.67382717,166.50010468)(204.65635098,166.07862365)(203.90626776,165.32848773)
\curveto(203.15618321,164.57835314)(202.73473105,163.56080726)(202.73473105,162.49995577)
\curveto(202.73473105,161.43910429)(203.15618321,160.42155841)(203.90626776,159.67142382)
\curveto(204.65635098,158.9212879)(205.67382717,158.49980687)(206.73460601,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,158.49980687)
\curveto(207.79538485,158.49980687)(208.81286104,158.9212879)(209.56294426,159.67142382)
\curveto(210.31302881,160.42155841)(210.73448097,161.43910429)(210.73448097,162.49995577)
\curveto(210.73448097,163.56080726)(210.31302881,164.57835314)(209.56294426,165.32848773)
\curveto(208.81286104,166.07862365)(207.79538485,166.50010468)(206.73460601,166.50010468)
\curveto(205.67382717,166.50010468)(204.65635098,166.07862365)(203.90626776,165.32848773)
\curveto(203.15618321,164.57835314)(202.73473105,163.56080726)(202.73473105,162.49995577)
\curveto(202.73473105,161.43910429)(203.15618321,160.42155841)(203.90626776,159.67142382)
\curveto(204.65635098,158.9212879)(205.67382717,158.49980687)(206.73460601,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,326.30242967)
\curveto(160.55322968,326.30242967)(161.57070587,326.7239107)(162.32078909,327.47404662)
\curveto(163.07087364,328.22418121)(163.4923258,329.24172708)(163.4923258,330.30257857)
\curveto(163.4923258,331.36343006)(163.07087364,332.38097594)(162.32078909,333.13111053)
\curveto(161.57070587,333.88124645)(160.55322968,334.30272747)(159.49245084,334.30272747)
\curveto(158.431672,334.30272747)(157.41419581,333.88124645)(156.66411259,333.13111053)
\curveto(155.91402804,332.38097594)(155.49257588,331.36343006)(155.49257588,330.30257857)
\curveto(155.49257588,329.24172708)(155.91402804,328.22418121)(156.66411259,327.47404662)
\curveto(157.41419581,326.7239107)(158.431672,326.30242967)(159.49245084,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,326.30242967)
\curveto(160.55322968,326.30242967)(161.57070587,326.7239107)(162.32078909,327.47404662)
\curveto(163.07087364,328.22418121)(163.4923258,329.24172708)(163.4923258,330.30257857)
\curveto(163.4923258,331.36343006)(163.07087364,332.38097594)(162.32078909,333.13111053)
\curveto(161.57070587,333.88124645)(160.55322968,334.30272747)(159.49245084,334.30272747)
\curveto(158.431672,334.30272747)(157.41419581,333.88124645)(156.66411259,333.13111053)
\curveto(155.91402804,332.38097594)(155.49257588,331.36343006)(155.49257588,330.30257857)
\curveto(155.49257588,329.24172708)(155.91402804,328.22418121)(156.66411259,327.47404662)
\curveto(157.41419581,326.7239107)(158.431672,326.30242967)(159.49245084,326.30242967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,316.52751951)
\curveto(183.35978805,316.52751951)(184.37726424,316.94900053)(185.12734746,317.69913645)
\curveto(185.87743201,318.44927104)(186.29888417,319.46681692)(186.29888417,320.52766841)
\curveto(186.29888417,321.5885199)(185.87743201,322.60606577)(185.12734746,323.35620036)
\curveto(184.37726424,324.10633629)(183.35978805,324.52781731)(182.29900921,324.52781731)
\curveto(181.23823037,324.52781731)(180.22075418,324.10633629)(179.47067096,323.35620036)
\curveto(178.72058641,322.60606577)(178.29913425,321.5885199)(178.29913425,320.52766841)
\curveto(178.29913425,319.46681692)(178.72058641,318.44927104)(179.47067096,317.69913645)
\curveto(180.22075418,316.94900053)(181.23823037,316.52751951)(182.29900921,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,316.52751951)
\curveto(183.35978805,316.52751951)(184.37726424,316.94900053)(185.12734746,317.69913645)
\curveto(185.87743201,318.44927104)(186.29888417,319.46681692)(186.29888417,320.52766841)
\curveto(186.29888417,321.5885199)(185.87743201,322.60606577)(185.12734746,323.35620036)
\curveto(184.37726424,324.10633629)(183.35978805,324.52781731)(182.29900921,324.52781731)
\curveto(181.23823037,324.52781731)(180.22075418,324.10633629)(179.47067096,323.35620036)
\curveto(178.72058641,322.60606577)(178.29913425,321.5885199)(178.29913425,320.52766841)
\curveto(178.29913425,319.46681692)(178.72058641,318.44927104)(179.47067096,317.69913645)
\curveto(180.22075418,316.94900053)(181.23823037,316.52751951)(182.29900921,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,88.44629589)
\curveto(277.84409839,88.44629589)(278.86157458,88.86777692)(279.6116578,89.61791284)
\curveto(280.36174235,90.36804743)(280.78319451,91.38559331)(280.78319451,92.4464448)
\curveto(280.78319451,93.50729628)(280.36174235,94.52484216)(279.6116578,95.27497675)
\curveto(278.86157458,96.02511267)(277.84409839,96.4465937)(276.78331955,96.4465937)
\curveto(275.72254071,96.4465937)(274.70506452,96.02511267)(273.9549813,95.27497675)
\curveto(273.20489675,94.52484216)(272.78344459,93.50729628)(272.78344459,92.4464448)
\curveto(272.78344459,91.38559331)(273.20489675,90.36804743)(273.9549813,89.61791284)
\curveto(274.70506452,88.86777692)(275.72254071,88.44629589)(276.78331955,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,88.44629589)
\curveto(277.84409839,88.44629589)(278.86157458,88.86777692)(279.6116578,89.61791284)
\curveto(280.36174235,90.36804743)(280.78319451,91.38559331)(280.78319451,92.4464448)
\curveto(280.78319451,93.50729628)(280.36174235,94.52484216)(279.6116578,95.27497675)
\curveto(278.86157458,96.02511267)(277.84409839,96.4465937)(276.78331955,96.4465937)
\curveto(275.72254071,96.4465937)(274.70506452,96.02511267)(273.9549813,95.27497675)
\curveto(273.20489675,94.52484216)(272.78344459,93.50729628)(272.78344459,92.4464448)
\curveto(272.78344459,91.38559331)(273.20489675,90.36804743)(273.9549813,89.61791284)
\curveto(274.70506452,88.86777692)(275.72254071,88.44629589)(276.78331955,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,290.46108901)
\curveto(380.47362123,290.46108901)(381.49109742,290.88257003)(382.24118064,291.63270596)
\curveto(382.99126519,292.38284055)(383.41271735,293.40038642)(383.41271735,294.46123791)
\curveto(383.41271735,295.5220894)(382.99126519,296.53963528)(382.24118064,297.28976987)
\curveto(381.49109742,298.03990579)(380.47362123,298.46138681)(379.41284239,298.46138681)
\curveto(378.35206355,298.46138681)(377.33458735,298.03990579)(376.58450414,297.28976987)
\curveto(375.83441958,296.53963528)(375.41296743,295.5220894)(375.41296743,294.46123791)
\curveto(375.41296743,293.40038642)(375.83441958,292.38284055)(376.58450414,291.63270596)
\curveto(377.33458735,290.88257003)(378.35206355,290.46108901)(379.41284239,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,290.46108901)
\curveto(380.47362123,290.46108901)(381.49109742,290.88257003)(382.24118064,291.63270596)
\curveto(382.99126519,292.38284055)(383.41271735,293.40038642)(383.41271735,294.46123791)
\curveto(383.41271735,295.5220894)(382.99126519,296.53963528)(382.24118064,297.28976987)
\curveto(381.49109742,298.03990579)(380.47362123,298.46138681)(379.41284239,298.46138681)
\curveto(378.35206355,298.46138681)(377.33458735,298.03990579)(376.58450414,297.28976987)
\curveto(375.83441958,296.53963528)(375.41296743,295.5220894)(375.41296743,294.46123791)
\curveto(375.41296743,293.40038642)(375.83441958,292.38284055)(376.58450414,291.63270596)
\curveto(377.33458735,290.88257003)(378.35206355,290.46108901)(379.41284239,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,285.57363902)
\curveto(227.34386636,285.57363902)(228.36134255,285.99512004)(229.11142577,286.74525596)
\curveto(229.86151032,287.49539055)(230.28296248,288.51293643)(230.28296248,289.57378792)
\curveto(230.28296248,290.63463941)(229.86151032,291.65218528)(229.11142577,292.40231987)
\curveto(228.36134255,293.15245579)(227.34386636,293.57393682)(226.28308752,293.57393682)
\curveto(225.22230868,293.57393682)(224.20483249,293.15245579)(223.45474927,292.40231987)
\curveto(222.70466472,291.65218528)(222.28321256,290.63463941)(222.28321256,289.57378792)
\curveto(222.28321256,288.51293643)(222.70466472,287.49539055)(223.45474927,286.74525596)
\curveto(224.20483249,285.99512004)(225.22230868,285.57363902)(226.28308752,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,285.57363902)
\curveto(227.34386636,285.57363902)(228.36134255,285.99512004)(229.11142577,286.74525596)
\curveto(229.86151032,287.49539055)(230.28296248,288.51293643)(230.28296248,289.57378792)
\curveto(230.28296248,290.63463941)(229.86151032,291.65218528)(229.11142577,292.40231987)
\curveto(228.36134255,293.15245579)(227.34386636,293.57393682)(226.28308752,293.57393682)
\curveto(225.22230868,293.57393682)(224.20483249,293.15245579)(223.45474927,292.40231987)
\curveto(222.70466472,291.65218528)(222.28321256,290.63463941)(222.28321256,289.57378792)
\curveto(222.28321256,288.51293643)(222.70466472,287.49539055)(223.45474927,286.74525596)
\curveto(224.20483249,285.99512004)(225.22230868,285.57363902)(226.28308752,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,125.91678656)
\curveto(123.08530509,125.91678656)(124.10278128,126.33826758)(124.8528645,127.0884035)
\curveto(125.60294905,127.83853809)(126.02440121,128.85608397)(126.02440121,129.91693546)
\curveto(126.02440121,130.97778694)(125.60294905,131.99533282)(124.8528645,132.74546741)
\curveto(124.10278128,133.49560333)(123.08530509,133.91708436)(122.02452625,133.91708436)
\curveto(120.96374741,133.91708436)(119.94627122,133.49560333)(119.196188,132.74546741)
\curveto(118.44610345,131.99533282)(118.02465129,130.97778694)(118.02465129,129.91693546)
\curveto(118.02465129,128.85608397)(118.44610345,127.83853809)(119.196188,127.0884035)
\curveto(119.94627122,126.33826758)(120.96374741,125.91678656)(122.02452625,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,125.91678656)
\curveto(123.08530509,125.91678656)(124.10278128,126.33826758)(124.8528645,127.0884035)
\curveto(125.60294905,127.83853809)(126.02440121,128.85608397)(126.02440121,129.91693546)
\curveto(126.02440121,130.97778694)(125.60294905,131.99533282)(124.8528645,132.74546741)
\curveto(124.10278128,133.49560333)(123.08530509,133.91708436)(122.02452625,133.91708436)
\curveto(120.96374741,133.91708436)(119.94627122,133.49560333)(119.196188,132.74546741)
\curveto(118.44610345,131.99533282)(118.02465129,130.97778694)(118.02465129,129.91693546)
\curveto(118.02465129,128.85608397)(118.44610345,127.83853809)(119.196188,127.0884035)
\curveto(119.94627122,126.33826758)(120.96374741,125.91678656)(122.02452625,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,277.42787885)
\curveto(180.10171119,277.42787885)(181.11918738,277.84935987)(181.8692706,278.59949579)
\curveto(182.61935515,279.34963038)(183.04080731,280.36717626)(183.04080731,281.42802775)
\curveto(183.04080731,282.48887924)(182.61935515,283.50642512)(181.8692706,284.25655971)
\curveto(181.11918738,285.00669563)(180.10171119,285.42817665)(179.04093235,285.42817665)
\curveto(177.98015351,285.42817665)(176.96267732,285.00669563)(176.2125941,284.25655971)
\curveto(175.46250955,283.50642512)(175.04105739,282.48887924)(175.04105739,281.42802775)
\curveto(175.04105739,280.36717626)(175.46250955,279.34963038)(176.2125941,278.59949579)
\curveto(176.96267732,277.84935987)(177.98015351,277.42787885)(179.04093235,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,277.42787885)
\curveto(180.10171119,277.42787885)(181.11918738,277.84935987)(181.8692706,278.59949579)
\curveto(182.61935515,279.34963038)(183.04080731,280.36717626)(183.04080731,281.42802775)
\curveto(183.04080731,282.48887924)(182.61935515,283.50642512)(181.8692706,284.25655971)
\curveto(181.11918738,285.00669563)(180.10171119,285.42817665)(179.04093235,285.42817665)
\curveto(177.98015351,285.42817665)(176.96267732,285.00669563)(176.2125941,284.25655971)
\curveto(175.46250955,283.50642512)(175.04105739,282.48887924)(175.04105739,281.42802775)
\curveto(175.04105739,280.36717626)(175.46250955,279.34963038)(176.2125941,278.59949579)
\curveto(176.96267732,277.84935987)(177.98015351,277.42787885)(179.04093235,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,345.85223983)
\curveto(235.48905851,345.85223983)(236.5065347,346.27372085)(237.25661792,347.02385678)
\curveto(238.00670247,347.77399136)(238.42815463,348.79153724)(238.42815463,349.85238873)
\curveto(238.42815463,350.91324022)(238.00670247,351.9307861)(237.25661792,352.68092069)
\curveto(236.5065347,353.43105661)(235.48905851,353.85253763)(234.42827967,353.85253763)
\curveto(233.36750083,353.85253763)(232.35002464,353.43105661)(231.59994142,352.68092069)
\curveto(230.84985687,351.9307861)(230.42840471,350.91324022)(230.42840471,349.85238873)
\curveto(230.42840471,348.79153724)(230.84985687,347.77399136)(231.59994142,347.02385678)
\curveto(232.35002464,346.27372085)(233.36750083,345.85223983)(234.42827967,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,345.85223983)
\curveto(235.48905851,345.85223983)(236.5065347,346.27372085)(237.25661792,347.02385678)
\curveto(238.00670247,347.77399136)(238.42815463,348.79153724)(238.42815463,349.85238873)
\curveto(238.42815463,350.91324022)(238.00670247,351.9307861)(237.25661792,352.68092069)
\curveto(236.5065347,353.43105661)(235.48905851,353.85253763)(234.42827967,353.85253763)
\curveto(233.36750083,353.85253763)(232.35002464,353.43105661)(231.59994142,352.68092069)
\curveto(230.84985687,351.9307861)(230.42840471,350.91324022)(230.42840471,349.85238873)
\curveto(230.42840471,348.79153724)(230.84985687,347.77399136)(231.59994142,347.02385678)
\curveto(232.35002464,346.27372085)(233.36750083,345.85223983)(234.42827967,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,169.90387721)
\curveto(225.71482793,169.90387721)(226.73230412,170.32535823)(227.48238734,171.07549416)
\curveto(228.23247189,171.82562874)(228.65392405,172.84317462)(228.65392405,173.90402611)
\curveto(228.65392405,174.9648776)(228.23247189,175.98242348)(227.48238734,176.73255807)
\curveto(226.73230412,177.48269399)(225.71482793,177.90417501)(224.65404909,177.90417501)
\curveto(223.59327025,177.90417501)(222.57579406,177.48269399)(221.82571084,176.73255807)
\curveto(221.07562629,175.98242348)(220.65417413,174.9648776)(220.65417413,173.90402611)
\curveto(220.65417413,172.84317462)(221.07562629,171.82562874)(221.82571084,171.07549416)
\curveto(222.57579406,170.32535823)(223.59327025,169.90387721)(224.65404909,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,169.90387721)
\curveto(225.71482793,169.90387721)(226.73230412,170.32535823)(227.48238734,171.07549416)
\curveto(228.23247189,171.82562874)(228.65392405,172.84317462)(228.65392405,173.90402611)
\curveto(228.65392405,174.9648776)(228.23247189,175.98242348)(227.48238734,176.73255807)
\curveto(226.73230412,177.48269399)(225.71482793,177.90417501)(224.65404909,177.90417501)
\curveto(223.59327025,177.90417501)(222.57579406,177.48269399)(221.82571084,176.73255807)
\curveto(221.07562629,175.98242348)(220.65417413,174.9648776)(220.65417413,173.90402611)
\curveto(220.65417413,172.84317462)(221.07562629,171.82562874)(221.82571084,171.07549416)
\curveto(222.57579406,170.32535823)(223.59327025,169.90387721)(224.65404909,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,353.998)
\curveto(215.940577,353.998)(216.95805319,354.41948102)(217.70813641,355.16961694)
\curveto(218.45822096,355.91975153)(218.87967312,356.93729741)(218.87967312,357.9981489)
\curveto(218.87967312,359.05900039)(218.45822096,360.07654626)(217.70813641,360.82668085)
\curveto(216.95805319,361.57681677)(215.940577,361.9982978)(214.87979816,361.9982978)
\curveto(213.81901932,361.9982978)(212.80154313,361.57681677)(212.05145991,360.82668085)
\curveto(211.30137536,360.07654626)(210.8799232,359.05900039)(210.8799232,357.9981489)
\curveto(210.8799232,356.93729741)(211.30137536,355.91975153)(212.05145991,355.16961694)
\curveto(212.80154313,354.41948102)(213.81901932,353.998)(214.87979816,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,353.998)
\curveto(215.940577,353.998)(216.95805319,354.41948102)(217.70813641,355.16961694)
\curveto(218.45822096,355.91975153)(218.87967312,356.93729741)(218.87967312,357.9981489)
\curveto(218.87967312,359.05900039)(218.45822096,360.07654626)(217.70813641,360.82668085)
\curveto(216.95805319,361.57681677)(215.940577,361.9982978)(214.87979816,361.9982978)
\curveto(213.81901932,361.9982978)(212.80154313,361.57681677)(212.05145991,360.82668085)
\curveto(211.30137536,360.07654626)(210.8799232,359.05900039)(210.8799232,357.9981489)
\curveto(210.8799232,356.93729741)(211.30137536,355.91975153)(212.05145991,355.16961694)
\curveto(212.80154313,354.41948102)(213.81901932,353.998)(214.87979816,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,318.15666951)
\curveto(246.89234787,318.15666951)(247.90982406,318.57815053)(248.65990728,319.32828645)
\curveto(249.40999183,320.07842104)(249.83144399,321.09596692)(249.83144399,322.15681841)
\curveto(249.83144399,323.2176699)(249.40999183,324.23521577)(248.65990728,324.98535036)
\curveto(247.90982406,325.73548629)(246.89234787,326.15696731)(245.83156903,326.15696731)
\curveto(244.77079019,326.15696731)(243.753314,325.73548629)(243.00323078,324.98535036)
\curveto(242.25314623,324.23521577)(241.83169407,323.2176699)(241.83169407,322.15681841)
\curveto(241.83169407,321.09596692)(242.25314623,320.07842104)(243.00323078,319.32828645)
\curveto(243.753314,318.57815053)(244.77079019,318.15666951)(245.83156903,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,318.15666951)
\curveto(246.89234787,318.15666951)(247.90982406,318.57815053)(248.65990728,319.32828645)
\curveto(249.40999183,320.07842104)(249.83144399,321.09596692)(249.83144399,322.15681841)
\curveto(249.83144399,323.2176699)(249.40999183,324.23521577)(248.65990728,324.98535036)
\curveto(247.90982406,325.73548629)(246.89234787,326.15696731)(245.83156903,326.15696731)
\curveto(244.77079019,326.15696731)(243.753314,325.73548629)(243.00323078,324.98535036)
\curveto(242.25314623,324.23521577)(241.83169407,323.2176699)(241.83169407,322.15681841)
\curveto(241.83169407,321.09596692)(242.25314623,320.07842104)(243.00323078,319.32828645)
\curveto(243.753314,318.57815053)(244.77079019,318.15666951)(245.83156903,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,78.6713959)
\curveto(206.16634642,78.6713959)(207.18382261,79.09287693)(207.93390583,79.84301285)
\curveto(208.68399038,80.59314744)(209.10544254,81.61069331)(209.10544254,82.6715448)
\curveto(209.10544254,83.73239629)(208.68399038,84.74994217)(207.93390583,85.50007676)
\curveto(207.18382261,86.25021268)(206.16634642,86.6716937)(205.10556758,86.6716937)
\curveto(204.04478874,86.6716937)(203.02731255,86.25021268)(202.27722933,85.50007676)
\curveto(201.52714478,84.74994217)(201.10569262,83.73239629)(201.10569262,82.6715448)
\curveto(201.10569262,81.61069331)(201.52714478,80.59314744)(202.27722933,79.84301285)
\curveto(203.02731255,79.09287693)(204.04478874,78.6713959)(205.10556758,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,78.6713959)
\curveto(206.16634642,78.6713959)(207.18382261,79.09287693)(207.93390583,79.84301285)
\curveto(208.68399038,80.59314744)(209.10544254,81.61069331)(209.10544254,82.6715448)
\curveto(209.10544254,83.73239629)(208.68399038,84.74994217)(207.93390583,85.50007676)
\curveto(207.18382261,86.25021268)(206.16634642,86.6716937)(205.10556758,86.6716937)
\curveto(204.04478874,86.6716937)(203.02731255,86.25021268)(202.27722933,85.50007676)
\curveto(201.52714478,84.74994217)(201.10569262,83.73239629)(201.10569262,82.6715448)
\curveto(201.10569262,81.61069331)(201.52714478,80.59314744)(202.27722933,79.84301285)
\curveto(203.02731255,79.09287693)(204.04478874,78.6713959)(205.10556758,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,117.77101622)
\curveto(230.60194322,117.77101622)(231.61941941,118.19249724)(232.36950263,118.94263316)
\curveto(233.11958718,119.69276775)(233.54103934,120.71031363)(233.54103934,121.77116512)
\curveto(233.54103934,122.83201661)(233.11958718,123.84956248)(232.36950263,124.59969707)
\curveto(231.61941941,125.349833)(230.60194322,125.77131402)(229.54116438,125.77131402)
\curveto(228.48038554,125.77131402)(227.46290935,125.349833)(226.71282613,124.59969707)
\curveto(225.96274158,123.84956248)(225.54128942,122.83201661)(225.54128942,121.77116512)
\curveto(225.54128942,120.71031363)(225.96274158,119.69276775)(226.71282613,118.94263316)
\curveto(227.46290935,118.19249724)(228.48038554,117.77101622)(229.54116438,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,117.77101622)
\curveto(230.60194322,117.77101622)(231.61941941,118.19249724)(232.36950263,118.94263316)
\curveto(233.11958718,119.69276775)(233.54103934,120.71031363)(233.54103934,121.77116512)
\curveto(233.54103934,122.83201661)(233.11958718,123.84956248)(232.36950263,124.59969707)
\curveto(231.61941941,125.349833)(230.60194322,125.77131402)(229.54116438,125.77131402)
\curveto(228.48038554,125.77131402)(227.46290935,125.349833)(226.71282613,124.59969707)
\curveto(225.96274158,123.84956248)(225.54128942,122.83201661)(225.54128942,121.77116512)
\curveto(225.54128942,120.71031363)(225.96274158,119.69276775)(226.71282613,118.94263316)
\curveto(227.46290935,118.19249724)(228.48038554,117.77101622)(229.54116438,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,57.49242557)
\curveto(225.71482793,57.49242557)(226.73230412,57.9139066)(227.48238734,58.66404252)
\curveto(228.23247189,59.41417711)(228.65392405,60.43172299)(228.65392405,61.49257448)
\curveto(228.65392405,62.55342596)(228.23247189,63.57097184)(227.48238734,64.32110643)
\curveto(226.73230412,65.07124235)(225.71482793,65.49272338)(224.65404909,65.49272338)
\curveto(223.59327025,65.49272338)(222.57579406,65.07124235)(221.82571084,64.32110643)
\curveto(221.07562629,63.57097184)(220.65417413,62.55342596)(220.65417413,61.49257448)
\curveto(220.65417413,60.43172299)(221.07562629,59.41417711)(221.82571084,58.66404252)
\curveto(222.57579406,57.9139066)(223.59327025,57.49242557)(224.65404909,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,57.49242557)
\curveto(225.71482793,57.49242557)(226.73230412,57.9139066)(227.48238734,58.66404252)
\curveto(228.23247189,59.41417711)(228.65392405,60.43172299)(228.65392405,61.49257448)
\curveto(228.65392405,62.55342596)(228.23247189,63.57097184)(227.48238734,64.32110643)
\curveto(226.73230412,65.07124235)(225.71482793,65.49272338)(224.65404909,65.49272338)
\curveto(223.59327025,65.49272338)(222.57579406,65.07124235)(221.82571084,64.32110643)
\curveto(221.07562629,63.57097184)(220.65417413,62.55342596)(220.65417413,61.49257448)
\curveto(220.65417413,60.43172299)(221.07562629,59.41417711)(221.82571084,58.66404252)
\curveto(222.57579406,57.9139066)(223.59327025,57.49242557)(224.65404909,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,202.48689753)
\curveto(321.82819704,202.48689753)(322.84567324,202.90837855)(323.59575645,203.65851447)
\curveto(324.34584101,204.40864906)(324.76729316,205.42619494)(324.76729316,206.48704643)
\curveto(324.76729316,207.54789792)(324.34584101,208.5654438)(323.59575645,209.31557838)
\curveto(322.84567324,210.06571431)(321.82819704,210.48719533)(320.7674182,210.48719533)
\curveto(319.70663936,210.48719533)(318.68916317,210.06571431)(317.93907995,209.31557838)
\curveto(317.1889954,208.5654438)(316.76754324,207.54789792)(316.76754324,206.48704643)
\curveto(316.76754324,205.42619494)(317.1889954,204.40864906)(317.93907995,203.65851447)
\curveto(318.68916317,202.90837855)(319.70663936,202.48689753)(320.7674182,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,202.48689753)
\curveto(321.82819704,202.48689753)(322.84567324,202.90837855)(323.59575645,203.65851447)
\curveto(324.34584101,204.40864906)(324.76729316,205.42619494)(324.76729316,206.48704643)
\curveto(324.76729316,207.54789792)(324.34584101,208.5654438)(323.59575645,209.31557838)
\curveto(322.84567324,210.06571431)(321.82819704,210.48719533)(320.7674182,210.48719533)
\curveto(319.70663936,210.48719533)(318.68916317,210.06571431)(317.93907995,209.31557838)
\curveto(317.1889954,208.5654438)(316.76754324,207.54789792)(316.76754324,206.48704643)
\curveto(316.76754324,205.42619494)(317.1889954,204.40864906)(317.93907995,203.65851447)
\curveto(318.68916317,202.90837855)(319.70663936,202.48689753)(320.7674182,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,323.0441195)
\curveto(100.27875689,323.0441195)(101.29623309,323.46560053)(102.0463163,324.21573645)
\curveto(102.79640086,324.96587104)(103.21785301,325.98341691)(103.21785301,327.0442684)
\curveto(103.21785301,328.10511989)(102.79640086,329.12266577)(102.0463163,329.87280036)
\curveto(101.29623309,330.62293628)(100.27875689,331.0444173)(99.21797805,331.0444173)
\curveto(98.15719921,331.0444173)(97.13972302,330.62293628)(96.3896398,329.87280036)
\curveto(95.63955525,329.12266577)(95.21810309,328.10511989)(95.21810309,327.0442684)
\curveto(95.21810309,325.98341691)(95.63955525,324.96587104)(96.3896398,324.21573645)
\curveto(97.13972302,323.46560053)(98.15719921,323.0441195)(99.21797805,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,323.0441195)
\curveto(100.27875689,323.0441195)(101.29623309,323.46560053)(102.0463163,324.21573645)
\curveto(102.79640086,324.96587104)(103.21785301,325.98341691)(103.21785301,327.0442684)
\curveto(103.21785301,328.10511989)(102.79640086,329.12266577)(102.0463163,329.87280036)
\curveto(101.29623309,330.62293628)(100.27875689,331.0444173)(99.21797805,331.0444173)
\curveto(98.15719921,331.0444173)(97.13972302,330.62293628)(96.3896398,329.87280036)
\curveto(95.63955525,329.12266577)(95.21810309,328.10511989)(95.21810309,327.0442684)
\curveto(95.21810309,325.98341691)(95.63955525,324.96587104)(96.3896398,324.21573645)
\curveto(97.13972302,323.46560053)(98.15719921,323.0441195)(99.21797805,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,331.18987967)
\curveto(356.03802443,331.18987967)(357.05550062,331.61136069)(357.80558384,332.36149661)
\curveto(358.55566839,333.1116312)(358.97712055,334.12917708)(358.97712055,335.19002857)
\curveto(358.97712055,336.25088006)(358.55566839,337.26842594)(357.80558384,338.01856053)
\curveto(357.05550062,338.76869645)(356.03802443,339.19017747)(354.97724559,339.19017747)
\curveto(353.91646675,339.19017747)(352.89899055,338.76869645)(352.14890734,338.01856053)
\curveto(351.39882278,337.26842594)(350.97737063,336.25088006)(350.97737063,335.19002857)
\curveto(350.97737063,334.12917708)(351.39882278,333.1116312)(352.14890734,332.36149661)
\curveto(352.89899055,331.61136069)(353.91646675,331.18987967)(354.97724559,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,331.18987967)
\curveto(356.03802443,331.18987967)(357.05550062,331.61136069)(357.80558384,332.36149661)
\curveto(358.55566839,333.1116312)(358.97712055,334.12917708)(358.97712055,335.19002857)
\curveto(358.97712055,336.25088006)(358.55566839,337.26842594)(357.80558384,338.01856053)
\curveto(357.05550062,338.76869645)(356.03802443,339.19017747)(354.97724559,339.19017747)
\curveto(353.91646675,339.19017747)(352.89899055,338.76869645)(352.14890734,338.01856053)
\curveto(351.39882278,337.26842594)(350.97737063,336.25088006)(350.97737063,335.19002857)
\curveto(350.97737063,334.12917708)(351.39882278,333.1116312)(352.14890734,332.36149661)
\curveto(352.89899055,331.61136069)(353.91646675,331.18987967)(354.97724559,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,99.85036623)
\curveto(175.21457555,99.85036623)(176.23205174,100.27184725)(176.98213496,101.02198318)
\curveto(177.73221951,101.77211777)(178.15367167,102.78966364)(178.15367167,103.85051513)
\curveto(178.15367167,104.91136662)(177.73221951,105.9289125)(176.98213496,106.67904709)
\curveto(176.23205174,107.42918301)(175.21457555,107.85066403)(174.15379671,107.85066403)
\curveto(173.09301787,107.85066403)(172.07554168,107.42918301)(171.32545846,106.67904709)
\curveto(170.57537391,105.9289125)(170.15392175,104.91136662)(170.15392175,103.85051513)
\curveto(170.15392175,102.78966364)(170.57537391,101.77211777)(171.32545846,101.02198318)
\curveto(172.07554168,100.27184725)(173.09301787,99.85036623)(174.15379671,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,99.85036623)
\curveto(175.21457555,99.85036623)(176.23205174,100.27184725)(176.98213496,101.02198318)
\curveto(177.73221951,101.77211777)(178.15367167,102.78966364)(178.15367167,103.85051513)
\curveto(178.15367167,104.91136662)(177.73221951,105.9289125)(176.98213496,106.67904709)
\curveto(176.23205174,107.42918301)(175.21457555,107.85066403)(174.15379671,107.85066403)
\curveto(173.09301787,107.85066403)(172.07554168,107.42918301)(171.32545846,106.67904709)
\curveto(170.57537391,105.9289125)(170.15392175,104.91136662)(170.15392175,103.85051513)
\curveto(170.15392175,102.78966364)(170.57537391,101.77211777)(171.32545846,101.02198318)
\curveto(172.07554168,100.27184725)(173.09301787,99.85036623)(174.15379671,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,285.57363902)
\curveto(183.35978805,285.57363902)(184.37726424,285.99512004)(185.12734746,286.74525596)
\curveto(185.87743201,287.49539055)(186.29888417,288.51293643)(186.29888417,289.57378792)
\curveto(186.29888417,290.63463941)(185.87743201,291.65218528)(185.12734746,292.40231987)
\curveto(184.37726424,293.15245579)(183.35978805,293.57393682)(182.29900921,293.57393682)
\curveto(181.23823037,293.57393682)(180.22075418,293.15245579)(179.47067096,292.40231987)
\curveto(178.72058641,291.65218528)(178.29913425,290.63463941)(178.29913425,289.57378792)
\curveto(178.29913425,288.51293643)(178.72058641,287.49539055)(179.47067096,286.74525596)
\curveto(180.22075418,285.99512004)(181.23823037,285.57363902)(182.29900921,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,285.57363902)
\curveto(183.35978805,285.57363902)(184.37726424,285.99512004)(185.12734746,286.74525596)
\curveto(185.87743201,287.49539055)(186.29888417,288.51293643)(186.29888417,289.57378792)
\curveto(186.29888417,290.63463941)(185.87743201,291.65218528)(185.12734746,292.40231987)
\curveto(184.37726424,293.15245579)(183.35978805,293.57393682)(182.29900921,293.57393682)
\curveto(181.23823037,293.57393682)(180.22075418,293.15245579)(179.47067096,292.40231987)
\curveto(178.72058641,291.65218528)(178.29913425,290.63463941)(178.29913425,289.57378792)
\curveto(178.29913425,288.51293643)(178.72058641,287.49539055)(179.47067096,286.74525596)
\curveto(180.22075418,285.99512004)(181.23823037,285.57363902)(182.29900921,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,75.41309591)
\curveto(127.97242038,75.41309591)(128.98989657,75.83457693)(129.73997979,76.58471285)
\curveto(130.49006434,77.33484744)(130.9115165,78.35239332)(130.9115165,79.41324481)
\curveto(130.9115165,80.4740963)(130.49006434,81.49164217)(129.73997979,82.24177676)
\curveto(128.98989657,82.99191268)(127.97242038,83.41339371)(126.91164154,83.41339371)
\curveto(125.8508627,83.41339371)(124.83338651,82.99191268)(124.08330329,82.24177676)
\curveto(123.33321874,81.49164217)(122.91176658,80.4740963)(122.91176658,79.41324481)
\curveto(122.91176658,78.35239332)(123.33321874,77.33484744)(124.08330329,76.58471285)
\curveto(124.83338651,75.83457693)(125.8508627,75.41309591)(126.91164154,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,75.41309591)
\curveto(127.97242038,75.41309591)(128.98989657,75.83457693)(129.73997979,76.58471285)
\curveto(130.49006434,77.33484744)(130.9115165,78.35239332)(130.9115165,79.41324481)
\curveto(130.9115165,80.4740963)(130.49006434,81.49164217)(129.73997979,82.24177676)
\curveto(128.98989657,82.99191268)(127.97242038,83.41339371)(126.91164154,83.41339371)
\curveto(125.8508627,83.41339371)(124.83338651,82.99191268)(124.08330329,82.24177676)
\curveto(123.33321874,81.49164217)(122.91176658,80.4740963)(122.91176658,79.41324481)
\curveto(122.91176658,78.35239332)(123.33321874,77.33484744)(124.08330329,76.58471285)
\curveto(124.83338651,75.83457693)(125.8508627,75.41309591)(126.91164154,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,104.73779588)
\curveto(227.34386636,104.73779588)(228.36134255,105.1592769)(229.11142577,105.90941283)
\curveto(229.86151032,106.65954742)(230.28296248,107.67709329)(230.28296248,108.73794478)
\curveto(230.28296248,109.79879627)(229.86151032,110.81634215)(229.11142577,111.56647674)
\curveto(228.36134255,112.31661266)(227.34386636,112.73809368)(226.28308752,112.73809368)
\curveto(225.22230868,112.73809368)(224.20483249,112.31661266)(223.45474927,111.56647674)
\curveto(222.70466472,110.81634215)(222.28321256,109.79879627)(222.28321256,108.73794478)
\curveto(222.28321256,107.67709329)(222.70466472,106.65954742)(223.45474927,105.90941283)
\curveto(224.20483249,105.1592769)(225.22230868,104.73779588)(226.28308752,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,104.73779588)
\curveto(227.34386636,104.73779588)(228.36134255,105.1592769)(229.11142577,105.90941283)
\curveto(229.86151032,106.65954742)(230.28296248,107.67709329)(230.28296248,108.73794478)
\curveto(230.28296248,109.79879627)(229.86151032,110.81634215)(229.11142577,111.56647674)
\curveto(228.36134255,112.31661266)(227.34386636,112.73809368)(226.28308752,112.73809368)
\curveto(225.22230868,112.73809368)(224.20483249,112.31661266)(223.45474927,111.56647674)
\curveto(222.70466472,110.81634215)(222.28321256,109.79879627)(222.28321256,108.73794478)
\curveto(222.28321256,107.67709329)(222.70466472,106.65954742)(223.45474927,105.90941283)
\curveto(224.20483249,105.1592769)(225.22230868,104.73779588)(226.28308752,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,178.0496272)
\curveto(144.26282503,178.0496272)(145.28030122,178.47110823)(146.03038444,179.22124415)
\curveto(146.78046899,179.97137874)(147.20192115,180.98892462)(147.20192115,182.0497761)
\curveto(147.20192115,183.11062759)(146.78046899,184.12817347)(146.03038444,184.87830806)
\curveto(145.28030122,185.62844398)(144.26282503,186.049925)(143.20204619,186.049925)
\curveto(142.14126735,186.049925)(141.12379116,185.62844398)(140.37370794,184.87830806)
\curveto(139.62362339,184.12817347)(139.20217123,183.11062759)(139.20217123,182.0497761)
\curveto(139.20217123,180.98892462)(139.62362339,179.97137874)(140.37370794,179.22124415)
\curveto(141.12379116,178.47110823)(142.14126735,178.0496272)(143.20204619,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,178.0496272)
\curveto(144.26282503,178.0496272)(145.28030122,178.47110823)(146.03038444,179.22124415)
\curveto(146.78046899,179.97137874)(147.20192115,180.98892462)(147.20192115,182.0497761)
\curveto(147.20192115,183.11062759)(146.78046899,184.12817347)(146.03038444,184.87830806)
\curveto(145.28030122,185.62844398)(144.26282503,186.049925)(143.20204619,186.049925)
\curveto(142.14126735,186.049925)(141.12379116,185.62844398)(140.37370794,184.87830806)
\curveto(139.62362339,184.12817347)(139.20217123,183.11062759)(139.20217123,182.0497761)
\curveto(139.20217123,180.98892462)(139.62362339,179.97137874)(140.37370794,179.22124415)
\curveto(141.12379116,178.47110823)(142.14126735,178.0496272)(143.20204619,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,212.26181787)
\curveto(235.48905851,212.26181787)(236.5065347,212.68329889)(237.25661792,213.43343481)
\curveto(238.00670247,214.1835694)(238.42815463,215.20111528)(238.42815463,216.26196677)
\curveto(238.42815463,217.32281826)(238.00670247,218.34036413)(237.25661792,219.09049872)
\curveto(236.5065347,219.84063465)(235.48905851,220.26211567)(234.42827967,220.26211567)
\curveto(233.36750083,220.26211567)(232.35002464,219.84063465)(231.59994142,219.09049872)
\curveto(230.84985687,218.34036413)(230.42840471,217.32281826)(230.42840471,216.26196677)
\curveto(230.42840471,215.20111528)(230.84985687,214.1835694)(231.59994142,213.43343481)
\curveto(232.35002464,212.68329889)(233.36750083,212.26181787)(234.42827967,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,212.26181787)
\curveto(235.48905851,212.26181787)(236.5065347,212.68329889)(237.25661792,213.43343481)
\curveto(238.00670247,214.1835694)(238.42815463,215.20111528)(238.42815463,216.26196677)
\curveto(238.42815463,217.32281826)(238.00670247,218.34036413)(237.25661792,219.09049872)
\curveto(236.5065347,219.84063465)(235.48905851,220.26211567)(234.42827967,220.26211567)
\curveto(233.36750083,220.26211567)(232.35002464,219.84063465)(231.59994142,219.09049872)
\curveto(230.84985687,218.34036413)(230.42840471,217.32281826)(230.42840471,216.26196677)
\curveto(230.42840471,215.20111528)(230.84985687,214.1835694)(231.59994142,213.43343481)
\curveto(232.35002464,212.68329889)(233.36750083,212.26181787)(234.42827967,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,371.91867033)
\curveto(373.9574675,371.91867033)(374.9749437,372.34015135)(375.72502692,373.09028727)
\curveto(376.47511147,373.84042186)(376.89656363,374.85796774)(376.89656363,375.91881923)
\curveto(376.89656363,376.97967072)(376.47511147,377.99721659)(375.72502692,378.74735118)
\curveto(374.9749437,379.49748711)(373.9574675,379.91896813)(372.89668866,379.91896813)
\curveto(371.83590983,379.91896813)(370.81843363,379.49748711)(370.06835041,378.74735118)
\curveto(369.31826586,377.99721659)(368.8968137,376.97967072)(368.8968137,375.91881923)
\curveto(368.8968137,374.85796774)(369.31826586,373.84042186)(370.06835041,373.09028727)
\curveto(370.81843363,372.34015135)(371.83590983,371.91867033)(372.89668866,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,371.91867033)
\curveto(373.9574675,371.91867033)(374.9749437,372.34015135)(375.72502692,373.09028727)
\curveto(376.47511147,373.84042186)(376.89656363,374.85796774)(376.89656363,375.91881923)
\curveto(376.89656363,376.97967072)(376.47511147,377.99721659)(375.72502692,378.74735118)
\curveto(374.9749437,379.49748711)(373.9574675,379.91896813)(372.89668866,379.91896813)
\curveto(371.83590983,379.91896813)(370.81843363,379.49748711)(370.06835041,378.74735118)
\curveto(369.31826586,377.99721659)(368.8968137,376.97967072)(368.8968137,375.91881923)
\curveto(368.8968137,374.85796774)(369.31826586,373.84042186)(370.06835041,373.09028727)
\curveto(370.81843363,372.34015135)(371.83590983,371.91867033)(372.89668866,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,60.75072557)
\curveto(365.81225501,60.75072557)(366.8297312,61.17220659)(367.57981442,61.92234252)
\curveto(368.32989897,62.67247711)(368.75135113,63.69002298)(368.75135113,64.75087447)
\curveto(368.75135113,65.81172596)(368.32989897,66.82927184)(367.57981442,67.57940643)
\curveto(366.8297312,68.32954235)(365.81225501,68.75102337)(364.75147617,68.75102337)
\curveto(363.69069733,68.75102337)(362.67322114,68.32954235)(361.92313792,67.57940643)
\curveto(361.17305337,66.82927184)(360.75160121,65.81172596)(360.75160121,64.75087447)
\curveto(360.75160121,63.69002298)(361.17305337,62.67247711)(361.92313792,61.92234252)
\curveto(362.67322114,61.17220659)(363.69069733,60.75072557)(364.75147617,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,60.75072557)
\curveto(365.81225501,60.75072557)(366.8297312,61.17220659)(367.57981442,61.92234252)
\curveto(368.32989897,62.67247711)(368.75135113,63.69002298)(368.75135113,64.75087447)
\curveto(368.75135113,65.81172596)(368.32989897,66.82927184)(367.57981442,67.57940643)
\curveto(366.8297312,68.32954235)(365.81225501,68.75102337)(364.75147617,68.75102337)
\curveto(363.69069733,68.75102337)(362.67322114,68.32954235)(361.92313792,67.57940643)
\curveto(361.17305337,66.82927184)(360.75160121,65.81172596)(360.75160121,64.75087447)
\curveto(360.75160121,63.69002298)(361.17305337,62.67247711)(361.92313792,61.92234252)
\curveto(362.67322114,61.17220659)(363.69069733,60.75072557)(364.75147617,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,155.24150688)
\curveto(95.39162126,155.24150688)(96.40909745,155.6629879)(97.15918067,156.41312382)
\curveto(97.90926522,157.16325841)(98.33071738,158.18080429)(98.33071738,159.24165578)
\curveto(98.33071738,160.30250727)(97.90926522,161.32005314)(97.15918067,162.07018773)
\curveto(96.40909745,162.82032366)(95.39162126,163.24180468)(94.33084242,163.24180468)
\curveto(93.27006358,163.24180468)(92.25258739,162.82032366)(91.50250417,162.07018773)
\curveto(90.75241962,161.32005314)(90.33096746,160.30250727)(90.33096746,159.24165578)
\curveto(90.33096746,158.18080429)(90.75241962,157.16325841)(91.50250417,156.41312382)
\curveto(92.25258739,155.6629879)(93.27006358,155.24150688)(94.33084242,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,155.24150688)
\curveto(95.39162126,155.24150688)(96.40909745,155.6629879)(97.15918067,156.41312382)
\curveto(97.90926522,157.16325841)(98.33071738,158.18080429)(98.33071738,159.24165578)
\curveto(98.33071738,160.30250727)(97.90926522,161.32005314)(97.15918067,162.07018773)
\curveto(96.40909745,162.82032366)(95.39162126,163.24180468)(94.33084242,163.24180468)
\curveto(93.27006358,163.24180468)(92.25258739,162.82032366)(91.50250417,162.07018773)
\curveto(90.75241962,161.32005314)(90.33096746,160.30250727)(90.33096746,159.24165578)
\curveto(90.33096746,158.18080429)(90.75241962,157.16325841)(91.50250417,156.41312382)
\curveto(92.25258739,155.6629879)(93.27006358,155.24150688)(94.33084242,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,358.88546016)
\curveto(217.56961543,358.88546016)(218.58709162,359.30694119)(219.33717484,360.05707711)
\curveto(220.08725939,360.8072117)(220.50871155,361.82475758)(220.50871155,362.88560907)
\curveto(220.50871155,363.94646055)(220.08725939,364.96400643)(219.33717484,365.71414102)
\curveto(218.58709162,366.46427694)(217.56961543,366.88575797)(216.50883659,366.88575797)
\curveto(215.44805775,366.88575797)(214.43058156,366.46427694)(213.68049834,365.71414102)
\curveto(212.93041379,364.96400643)(212.50896163,363.94646055)(212.50896163,362.88560907)
\curveto(212.50896163,361.82475758)(212.93041379,360.8072117)(213.68049834,360.05707711)
\curveto(214.43058156,359.30694119)(215.44805775,358.88546016)(216.50883659,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,358.88546016)
\curveto(217.56961543,358.88546016)(218.58709162,359.30694119)(219.33717484,360.05707711)
\curveto(220.08725939,360.8072117)(220.50871155,361.82475758)(220.50871155,362.88560907)
\curveto(220.50871155,363.94646055)(220.08725939,364.96400643)(219.33717484,365.71414102)
\curveto(218.58709162,366.46427694)(217.56961543,366.88575797)(216.50883659,366.88575797)
\curveto(215.44805775,366.88575797)(214.43058156,366.46427694)(213.68049834,365.71414102)
\curveto(212.93041379,364.96400643)(212.50896163,363.94646055)(212.50896163,362.88560907)
\curveto(212.50896163,361.82475758)(212.93041379,360.8072117)(213.68049834,360.05707711)
\curveto(214.43058156,359.30694119)(215.44805775,358.88546016)(216.50883659,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,311.64005934)
\curveto(255.03754002,311.64005934)(256.05501621,312.06154036)(256.80509943,312.81167628)
\curveto(257.55518398,313.56181087)(257.97663614,314.57935675)(257.97663614,315.64020824)
\curveto(257.97663614,316.70105973)(257.55518398,317.71860561)(256.80509943,318.4687402)
\curveto(256.05501621,319.21887612)(255.03754002,319.64035714)(253.97676118,319.64035714)
\curveto(252.91598234,319.64035714)(251.89850615,319.21887612)(251.14842293,318.4687402)
\curveto(250.39833838,317.71860561)(249.97688622,316.70105973)(249.97688622,315.64020824)
\curveto(249.97688622,314.57935675)(250.39833838,313.56181087)(251.14842293,312.81167628)
\curveto(251.89850615,312.06154036)(252.91598234,311.64005934)(253.97676118,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,311.64005934)
\curveto(255.03754002,311.64005934)(256.05501621,312.06154036)(256.80509943,312.81167628)
\curveto(257.55518398,313.56181087)(257.97663614,314.57935675)(257.97663614,315.64020824)
\curveto(257.97663614,316.70105973)(257.55518398,317.71860561)(256.80509943,318.4687402)
\curveto(256.05501621,319.21887612)(255.03754002,319.64035714)(253.97676118,319.64035714)
\curveto(252.91598234,319.64035714)(251.89850615,319.21887612)(251.14842293,318.4687402)
\curveto(250.39833838,317.71860561)(249.97688622,316.70105973)(249.97688622,315.64020824)
\curveto(249.97688622,314.57935675)(250.39833838,313.56181087)(251.14842293,312.81167628)
\curveto(251.89850615,312.06154036)(252.91598234,311.64005934)(253.97676118,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,313.26920934)
\curveto(367.44131378,313.26920934)(368.45878998,313.69069036)(369.20887319,314.44082628)
\curveto(369.95895775,315.19096087)(370.3804099,316.20850675)(370.3804099,317.26935824)
\curveto(370.3804099,318.33020973)(369.95895775,319.3477556)(369.20887319,320.09789019)
\curveto(368.45878998,320.84802612)(367.44131378,321.26950714)(366.38053494,321.26950714)
\curveto(365.3197561,321.26950714)(364.30227991,320.84802612)(363.55219669,320.09789019)
\curveto(362.80211214,319.3477556)(362.38065998,318.33020973)(362.38065998,317.26935824)
\curveto(362.38065998,316.20850675)(362.80211214,315.19096087)(363.55219669,314.44082628)
\curveto(364.30227991,313.69069036)(365.3197561,313.26920934)(366.38053494,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,313.26920934)
\curveto(367.44131378,313.26920934)(368.45878998,313.69069036)(369.20887319,314.44082628)
\curveto(369.95895775,315.19096087)(370.3804099,316.20850675)(370.3804099,317.26935824)
\curveto(370.3804099,318.33020973)(369.95895775,319.3477556)(369.20887319,320.09789019)
\curveto(368.45878998,320.84802612)(367.44131378,321.26950714)(366.38053494,321.26950714)
\curveto(365.3197561,321.26950714)(364.30227991,320.84802612)(363.55219669,320.09789019)
\curveto(362.80211214,319.3477556)(362.38065998,318.33020973)(362.38065998,317.26935824)
\curveto(362.38065998,316.20850675)(362.80211214,315.19096087)(363.55219669,314.44082628)
\curveto(364.30227991,313.69069036)(365.3197561,313.26920934)(366.38053494,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,332.81902967)
\curveto(204.53730799,332.81902967)(205.55478418,333.24051069)(206.3048674,333.99064661)
\curveto(207.05495195,334.7407812)(207.47640411,335.75832708)(207.47640411,336.81917857)
\curveto(207.47640411,337.88003006)(207.05495195,338.89757593)(206.3048674,339.64771052)
\curveto(205.55478418,340.39784645)(204.53730799,340.81932747)(203.47652915,340.81932747)
\curveto(202.41575031,340.81932747)(201.39827412,340.39784645)(200.6481909,339.64771052)
\curveto(199.89810635,338.89757593)(199.47665419,337.88003006)(199.47665419,336.81917857)
\curveto(199.47665419,335.75832708)(199.89810635,334.7407812)(200.6481909,333.99064661)
\curveto(201.39827412,333.24051069)(202.41575031,332.81902967)(203.47652915,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,332.81902967)
\curveto(204.53730799,332.81902967)(205.55478418,333.24051069)(206.3048674,333.99064661)
\curveto(207.05495195,334.7407812)(207.47640411,335.75832708)(207.47640411,336.81917857)
\curveto(207.47640411,337.88003006)(207.05495195,338.89757593)(206.3048674,339.64771052)
\curveto(205.55478418,340.39784645)(204.53730799,340.81932747)(203.47652915,340.81932747)
\curveto(202.41575031,340.81932747)(201.39827412,340.39784645)(200.6481909,339.64771052)
\curveto(199.89810635,338.89757593)(199.47665419,337.88003006)(199.47665419,336.81917857)
\curveto(199.47665419,335.75832708)(199.89810635,334.7407812)(200.6481909,333.99064661)
\curveto(201.39827412,333.24051069)(202.41575031,332.81902967)(203.47652915,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,156.87065688)
\curveto(377.21554436,156.87065688)(378.23302056,157.2921379)(378.98310378,158.04227382)
\curveto(379.73318833,158.79240841)(380.15464049,159.80995429)(380.15464049,160.87080578)
\curveto(380.15464049,161.93165726)(379.73318833,162.94920314)(378.98310378,163.69933773)
\curveto(378.23302056,164.44947365)(377.21554436,164.87095468)(376.15476553,164.87095468)
\curveto(375.09398669,164.87095468)(374.07651049,164.44947365)(373.32642727,163.69933773)
\curveto(372.57634272,162.94920314)(372.15489056,161.93165726)(372.15489056,160.87080578)
\curveto(372.15489056,159.80995429)(372.57634272,158.79240841)(373.32642727,158.04227382)
\curveto(374.07651049,157.2921379)(375.09398669,156.87065688)(376.15476553,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,156.87065688)
\curveto(377.21554436,156.87065688)(378.23302056,157.2921379)(378.98310378,158.04227382)
\curveto(379.73318833,158.79240841)(380.15464049,159.80995429)(380.15464049,160.87080578)
\curveto(380.15464049,161.93165726)(379.73318833,162.94920314)(378.98310378,163.69933773)
\curveto(378.23302056,164.44947365)(377.21554436,164.87095468)(376.15476553,164.87095468)
\curveto(375.09398669,164.87095468)(374.07651049,164.44947365)(373.32642727,163.69933773)
\curveto(372.57634272,162.94920314)(372.15489056,161.93165726)(372.15489056,160.87080578)
\curveto(372.15489056,159.80995429)(372.57634272,158.79240841)(373.32642727,158.04227382)
\curveto(374.07651049,157.2921379)(375.09398669,156.87065688)(376.15476553,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.7674182,375.17697032)
\curveto(321.82819704,375.17697032)(322.84567324,375.59845135)(323.59575645,376.34858727)
\curveto(324.34584101,377.09872186)(324.76729316,378.11626774)(324.76729316,379.17711922)
\curveto(324.76729316,380.23797071)(324.34584101,381.25551659)(323.59575645,382.00565118)
\curveto(322.84567324,382.7557871)(321.82819704,383.17726813)(320.7674182,383.17726813)
\curveto(319.70663936,383.17726813)(318.68916317,382.7557871)(317.93907995,382.00565118)
\curveto(317.1889954,381.25551659)(316.76754324,380.23797071)(316.76754324,379.17711922)
\curveto(316.76754324,378.11626774)(317.1889954,377.09872186)(317.93907995,376.34858727)
\curveto(318.68916317,375.59845135)(319.70663936,375.17697032)(320.7674182,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(320.7674182,375.17697032)
\curveto(321.82819704,375.17697032)(322.84567324,375.59845135)(323.59575645,376.34858727)
\curveto(324.34584101,377.09872186)(324.76729316,378.11626774)(324.76729316,379.17711922)
\curveto(324.76729316,380.23797071)(324.34584101,381.25551659)(323.59575645,382.00565118)
\curveto(322.84567324,382.7557871)(321.82819704,383.17726813)(320.7674182,383.17726813)
\curveto(319.70663936,383.17726813)(318.68916317,382.7557871)(317.93907995,382.00565118)
\curveto(317.1889954,381.25551659)(316.76754324,380.23797071)(316.76754324,379.17711922)
\curveto(316.76754324,378.11626774)(317.1889954,377.09872186)(317.93907995,376.34858727)
\curveto(318.68916317,375.59845135)(319.70663936,375.17697032)(320.7674182,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,303.49429917)
\curveto(176.84361398,303.49429917)(177.86109018,303.9157802)(178.61117339,304.66591612)
\curveto(179.36125795,305.41605071)(179.7827101,306.43359659)(179.7827101,307.49444807)
\curveto(179.7827101,308.55529956)(179.36125795,309.57284544)(178.61117339,310.32298003)
\curveto(177.86109018,311.07311595)(176.84361398,311.49459697)(175.78283514,311.49459697)
\curveto(174.7220563,311.49459697)(173.70458011,311.07311595)(172.95449689,310.32298003)
\curveto(172.20441234,309.57284544)(171.78296018,308.55529956)(171.78296018,307.49444807)
\curveto(171.78296018,306.43359659)(172.20441234,305.41605071)(172.95449689,304.66591612)
\curveto(173.70458011,303.9157802)(174.7220563,303.49429917)(175.78283514,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,303.49429917)
\curveto(176.84361398,303.49429917)(177.86109018,303.9157802)(178.61117339,304.66591612)
\curveto(179.36125795,305.41605071)(179.7827101,306.43359659)(179.7827101,307.49444807)
\curveto(179.7827101,308.55529956)(179.36125795,309.57284544)(178.61117339,310.32298003)
\curveto(177.86109018,311.07311595)(176.84361398,311.49459697)(175.78283514,311.49459697)
\curveto(174.7220563,311.49459697)(173.70458011,311.07311595)(172.95449689,310.32298003)
\curveto(172.20441234,309.57284544)(171.78296018,308.55529956)(171.78296018,307.49444807)
\curveto(171.78296018,306.43359659)(172.20441234,305.41605071)(172.95449689,304.66591612)
\curveto(173.70458011,303.9157802)(174.7220563,303.49429917)(175.78283514,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,104.73779588)
\curveto(258.29561688,104.73779588)(259.31309307,105.1592769)(260.06317629,105.90941283)
\curveto(260.81326084,106.65954742)(261.234713,107.67709329)(261.234713,108.73794478)
\curveto(261.234713,109.79879627)(260.81326084,110.81634215)(260.06317629,111.56647674)
\curveto(259.31309307,112.31661266)(258.29561688,112.73809368)(257.23483804,112.73809368)
\curveto(256.1740592,112.73809368)(255.15658301,112.31661266)(254.40649979,111.56647674)
\curveto(253.65641524,110.81634215)(253.23496308,109.79879627)(253.23496308,108.73794478)
\curveto(253.23496308,107.67709329)(253.65641524,106.65954742)(254.40649979,105.90941283)
\curveto(255.15658301,105.1592769)(256.1740592,104.73779588)(257.23483804,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,104.73779588)
\curveto(258.29561688,104.73779588)(259.31309307,105.1592769)(260.06317629,105.90941283)
\curveto(260.81326084,106.65954742)(261.234713,107.67709329)(261.234713,108.73794478)
\curveto(261.234713,109.79879627)(260.81326084,110.81634215)(260.06317629,111.56647674)
\curveto(259.31309307,112.31661266)(258.29561688,112.73809368)(257.23483804,112.73809368)
\curveto(256.1740592,112.73809368)(255.15658301,112.31661266)(254.40649979,111.56647674)
\curveto(253.65641524,110.81634215)(253.23496308,109.79879627)(253.23496308,108.73794478)
\curveto(253.23496308,107.67709329)(253.65641524,106.65954742)(254.40649979,105.90941283)
\curveto(255.15658301,105.1592769)(256.1740592,104.73779588)(257.23483804,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,236.69908819)
\curveto(238.74713537,236.69908819)(239.76461156,237.12056921)(240.51469478,237.87070514)
\curveto(241.26477933,238.62083973)(241.68623149,239.6383856)(241.68623149,240.69923709)
\curveto(241.68623149,241.76008858)(241.26477933,242.77763446)(240.51469478,243.52776905)
\curveto(239.76461156,244.27790497)(238.74713537,244.69938599)(237.68635653,244.69938599)
\curveto(236.62557769,244.69938599)(235.6081015,244.27790497)(234.85801828,243.52776905)
\curveto(234.10793373,242.77763446)(233.68648157,241.76008858)(233.68648157,240.69923709)
\curveto(233.68648157,239.6383856)(234.10793373,238.62083973)(234.85801828,237.87070514)
\curveto(235.6081015,237.12056921)(236.62557769,236.69908819)(237.68635653,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,236.69908819)
\curveto(238.74713537,236.69908819)(239.76461156,237.12056921)(240.51469478,237.87070514)
\curveto(241.26477933,238.62083973)(241.68623149,239.6383856)(241.68623149,240.69923709)
\curveto(241.68623149,241.76008858)(241.26477933,242.77763446)(240.51469478,243.52776905)
\curveto(239.76461156,244.27790497)(238.74713537,244.69938599)(237.68635653,244.69938599)
\curveto(236.62557769,244.69938599)(235.6081015,244.27790497)(234.85801828,243.52776905)
\curveto(234.10793373,242.77763446)(233.68648157,241.76008858)(233.68648157,240.69923709)
\curveto(233.68648157,239.6383856)(234.10793373,238.62083973)(234.85801828,237.87070514)
\curveto(235.6081015,237.12056921)(236.62557769,236.69908819)(237.68635653,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,91.70459589)
\curveto(282.73123402,91.70459589)(283.74871022,92.12607691)(284.49879344,92.87621284)
\curveto(285.24887799,93.62634743)(285.67033015,94.6438933)(285.67033015,95.70474479)
\curveto(285.67033015,96.76559628)(285.24887799,97.78314216)(284.49879344,98.53327675)
\curveto(283.74871022,99.28341267)(282.73123402,99.70489369)(281.67045518,99.70489369)
\curveto(280.60967635,99.70489369)(279.59220015,99.28341267)(278.84211693,98.53327675)
\curveto(278.09203238,97.78314216)(277.67058022,96.76559628)(277.67058022,95.70474479)
\curveto(277.67058022,94.6438933)(278.09203238,93.62634743)(278.84211693,92.87621284)
\curveto(279.59220015,92.12607691)(280.60967635,91.70459589)(281.67045518,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,91.70459589)
\curveto(282.73123402,91.70459589)(283.74871022,92.12607691)(284.49879344,92.87621284)
\curveto(285.24887799,93.62634743)(285.67033015,94.6438933)(285.67033015,95.70474479)
\curveto(285.67033015,96.76559628)(285.24887799,97.78314216)(284.49879344,98.53327675)
\curveto(283.74871022,99.28341267)(282.73123402,99.70489369)(281.67045518,99.70489369)
\curveto(280.60967635,99.70489369)(279.59220015,99.28341267)(278.84211693,98.53327675)
\curveto(278.09203238,97.78314216)(277.67058022,96.76559628)(277.67058022,95.70474479)
\curveto(277.67058022,94.6438933)(278.09203238,93.62634743)(278.84211693,92.87621284)
\curveto(279.59220015,92.12607691)(280.60967635,91.70459589)(281.67045518,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,244.84483818)
\curveto(165.44034497,244.84483818)(166.45782116,245.26631921)(167.20790438,246.01645513)
\curveto(167.95798893,246.76658972)(168.37944109,247.7841356)(168.37944109,248.84498709)
\curveto(168.37944109,249.90583857)(167.95798893,250.92338445)(167.20790438,251.67351904)
\curveto(166.45782116,252.42365496)(165.44034497,252.84513599)(164.37956613,252.84513599)
\curveto(163.31878729,252.84513599)(162.3013111,252.42365496)(161.55122788,251.67351904)
\curveto(160.80114333,250.92338445)(160.37969117,249.90583857)(160.37969117,248.84498709)
\curveto(160.37969117,247.7841356)(160.80114333,246.76658972)(161.55122788,246.01645513)
\curveto(162.3013111,245.26631921)(163.31878729,244.84483818)(164.37956613,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,244.84483818)
\curveto(165.44034497,244.84483818)(166.45782116,245.26631921)(167.20790438,246.01645513)
\curveto(167.95798893,246.76658972)(168.37944109,247.7841356)(168.37944109,248.84498709)
\curveto(168.37944109,249.90583857)(167.95798893,250.92338445)(167.20790438,251.67351904)
\curveto(166.45782116,252.42365496)(165.44034497,252.84513599)(164.37956613,252.84513599)
\curveto(163.31878729,252.84513599)(162.3013111,252.42365496)(161.55122788,251.67351904)
\curveto(160.80114333,250.92338445)(160.37969117,249.90583857)(160.37969117,248.84498709)
\curveto(160.37969117,247.7841356)(160.80114333,246.76658972)(161.55122788,246.01645513)
\curveto(162.3013111,245.26631921)(163.31878729,244.84483818)(164.37956613,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,148.72490688)
\curveto(188.24690334,148.72490688)(189.26437953,149.1463879)(190.01446275,149.89652383)
\curveto(190.7645473,150.64665842)(191.18599946,151.66420429)(191.18599946,152.72505578)
\curveto(191.18599946,153.78590727)(190.7645473,154.80345315)(190.01446275,155.55358774)
\curveto(189.26437953,156.30372366)(188.24690334,156.72520468)(187.1861245,156.72520468)
\curveto(186.12534566,156.72520468)(185.10786947,156.30372366)(184.35778625,155.55358774)
\curveto(183.6077017,154.80345315)(183.18624954,153.78590727)(183.18624954,152.72505578)
\curveto(183.18624954,151.66420429)(183.6077017,150.64665842)(184.35778625,149.89652383)
\curveto(185.10786947,149.1463879)(186.12534566,148.72490688)(187.1861245,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,148.72490688)
\curveto(188.24690334,148.72490688)(189.26437953,149.1463879)(190.01446275,149.89652383)
\curveto(190.7645473,150.64665842)(191.18599946,151.66420429)(191.18599946,152.72505578)
\curveto(191.18599946,153.78590727)(190.7645473,154.80345315)(190.01446275,155.55358774)
\curveto(189.26437953,156.30372366)(188.24690334,156.72520468)(187.1861245,156.72520468)
\curveto(186.12534566,156.72520468)(185.10786947,156.30372366)(184.35778625,155.55358774)
\curveto(183.6077017,154.80345315)(183.18624954,153.78590727)(183.18624954,152.72505578)
\curveto(183.18624954,151.66420429)(183.6077017,150.64665842)(184.35778625,149.89652383)
\curveto(185.10786947,149.1463879)(186.12534566,148.72490688)(187.1861245,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,275.79872885)
\curveto(281.10217525,275.79872885)(282.11965144,276.22020987)(282.86973466,276.9703458)
\curveto(283.61981921,277.72048039)(284.04127137,278.73802626)(284.04127137,279.79887775)
\curveto(284.04127137,280.85972924)(283.61981921,281.87727512)(282.86973466,282.62740971)
\curveto(282.11965144,283.37754563)(281.10217525,283.79902665)(280.04139641,283.79902665)
\curveto(278.98061757,283.79902665)(277.96314138,283.37754563)(277.21305816,282.62740971)
\curveto(276.46297361,281.87727512)(276.04152145,280.85972924)(276.04152145,279.79887775)
\curveto(276.04152145,278.73802626)(276.46297361,277.72048039)(277.21305816,276.9703458)
\curveto(277.96314138,276.22020987)(278.98061757,275.79872885)(280.04139641,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,275.79872885)
\curveto(281.10217525,275.79872885)(282.11965144,276.22020987)(282.86973466,276.9703458)
\curveto(283.61981921,277.72048039)(284.04127137,278.73802626)(284.04127137,279.79887775)
\curveto(284.04127137,280.85972924)(283.61981921,281.87727512)(282.86973466,282.62740971)
\curveto(282.11965144,283.37754563)(281.10217525,283.79902665)(280.04139641,283.79902665)
\curveto(278.98061757,283.79902665)(277.96314138,283.37754563)(277.21305816,282.62740971)
\curveto(276.46297361,281.87727512)(276.04152145,280.85972924)(276.04152145,279.79887775)
\curveto(276.04152145,278.73802626)(276.46297361,277.72048039)(277.21305816,276.9703458)
\curveto(277.96314138,276.22020987)(278.98061757,275.79872885)(280.04139641,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,67.26732557)
\curveto(251.77946316,67.26732557)(252.79693935,67.68880659)(253.54702257,68.43894251)
\curveto(254.29710712,69.1890771)(254.71855928,70.20662298)(254.71855928,71.26747447)
\curveto(254.71855928,72.32832596)(254.29710712,73.34587183)(253.54702257,74.09600642)
\curveto(252.79693935,74.84614235)(251.77946316,75.26762337)(250.71868432,75.26762337)
\curveto(249.65790548,75.26762337)(248.64042929,74.84614235)(247.89034607,74.09600642)
\curveto(247.14026152,73.34587183)(246.71880936,72.32832596)(246.71880936,71.26747447)
\curveto(246.71880936,70.20662298)(247.14026152,69.1890771)(247.89034607,68.43894251)
\curveto(248.64042929,67.68880659)(249.65790548,67.26732557)(250.71868432,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,67.26732557)
\curveto(251.77946316,67.26732557)(252.79693935,67.68880659)(253.54702257,68.43894251)
\curveto(254.29710712,69.1890771)(254.71855928,70.20662298)(254.71855928,71.26747447)
\curveto(254.71855928,72.32832596)(254.29710712,73.34587183)(253.54702257,74.09600642)
\curveto(252.79693935,74.84614235)(251.77946316,75.26762337)(250.71868432,75.26762337)
\curveto(249.65790548,75.26762337)(248.64042929,74.84614235)(247.89034607,74.09600642)
\curveto(247.14026152,73.34587183)(246.71880936,72.32832596)(246.71880936,71.26747447)
\curveto(246.71880936,70.20662298)(247.14026152,69.1890771)(247.89034607,68.43894251)
\curveto(248.64042929,67.68880659)(249.65790548,67.26732557)(250.71868432,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,314.89835934)
\curveto(147.52090189,314.89835934)(148.53837808,315.31984036)(149.2884613,316.06997628)
\curveto(150.03854585,316.82011087)(150.45999801,317.83765675)(150.45999801,318.89850824)
\curveto(150.45999801,319.95935973)(150.03854585,320.9769056)(149.2884613,321.72704019)
\curveto(148.53837808,322.47717612)(147.52090189,322.89865714)(146.46012305,322.89865714)
\curveto(145.39934421,322.89865714)(144.38186802,322.47717612)(143.6317848,321.72704019)
\curveto(142.88170025,320.9769056)(142.46024809,319.95935973)(142.46024809,318.89850824)
\curveto(142.46024809,317.83765675)(142.88170025,316.82011087)(143.6317848,316.06997628)
\curveto(144.38186802,315.31984036)(145.39934421,314.89835934)(146.46012305,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,314.89835934)
\curveto(147.52090189,314.89835934)(148.53837808,315.31984036)(149.2884613,316.06997628)
\curveto(150.03854585,316.82011087)(150.45999801,317.83765675)(150.45999801,318.89850824)
\curveto(150.45999801,319.95935973)(150.03854585,320.9769056)(149.2884613,321.72704019)
\curveto(148.53837808,322.47717612)(147.52090189,322.89865714)(146.46012305,322.89865714)
\curveto(145.39934421,322.89865714)(144.38186802,322.47717612)(143.6317848,321.72704019)
\curveto(142.88170025,320.9769056)(142.46024809,319.95935973)(142.46024809,318.89850824)
\curveto(142.46024809,317.83765675)(142.88170025,316.82011087)(143.6317848,316.06997628)
\curveto(144.38186802,315.31984036)(145.39934421,314.89835934)(146.46012305,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,319.78581951)
\curveto(225.71482793,319.78581951)(226.73230412,320.20730053)(227.48238734,320.95743645)
\curveto(228.23247189,321.70757104)(228.65392405,322.72511692)(228.65392405,323.78596841)
\curveto(228.65392405,324.8468199)(228.23247189,325.86436577)(227.48238734,326.61450036)
\curveto(226.73230412,327.36463628)(225.71482793,327.78611731)(224.65404909,327.78611731)
\curveto(223.59327025,327.78611731)(222.57579406,327.36463628)(221.82571084,326.61450036)
\curveto(221.07562629,325.86436577)(220.65417413,324.8468199)(220.65417413,323.78596841)
\curveto(220.65417413,322.72511692)(221.07562629,321.70757104)(221.82571084,320.95743645)
\curveto(222.57579406,320.20730053)(223.59327025,319.78581951)(224.65404909,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,319.78581951)
\curveto(225.71482793,319.78581951)(226.73230412,320.20730053)(227.48238734,320.95743645)
\curveto(228.23247189,321.70757104)(228.65392405,322.72511692)(228.65392405,323.78596841)
\curveto(228.65392405,324.8468199)(228.23247189,325.86436577)(227.48238734,326.61450036)
\curveto(226.73230412,327.36463628)(225.71482793,327.78611731)(224.65404909,327.78611731)
\curveto(223.59327025,327.78611731)(222.57579406,327.36463628)(221.82571084,326.61450036)
\curveto(221.07562629,325.86436577)(220.65417413,324.8468199)(220.65417413,323.78596841)
\curveto(220.65417413,322.72511692)(221.07562629,321.70757104)(221.82571084,320.95743645)
\curveto(222.57579406,320.20730053)(223.59327025,319.78581951)(224.65404909,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,112.88356622)
\curveto(110.0529773,112.88356622)(111.0704535,113.30504724)(111.82053671,114.05518317)
\curveto(112.57062127,114.80531776)(112.99207342,115.82286363)(112.99207342,116.88371512)
\curveto(112.99207342,117.94456661)(112.57062127,118.96211249)(111.82053671,119.71224708)
\curveto(111.0704535,120.462383)(110.0529773,120.88386402)(108.99219846,120.88386402)
\curveto(107.93141962,120.88386402)(106.91394343,120.462383)(106.16386021,119.71224708)
\curveto(105.41377566,118.96211249)(104.9923235,117.94456661)(104.9923235,116.88371512)
\curveto(104.9923235,115.82286363)(105.41377566,114.80531776)(106.16386021,114.05518317)
\curveto(106.91394343,113.30504724)(107.93141962,112.88356622)(108.99219846,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,112.88356622)
\curveto(110.0529773,112.88356622)(111.0704535,113.30504724)(111.82053671,114.05518317)
\curveto(112.57062127,114.80531776)(112.99207342,115.82286363)(112.99207342,116.88371512)
\curveto(112.99207342,117.94456661)(112.57062127,118.96211249)(111.82053671,119.71224708)
\curveto(111.0704535,120.462383)(110.0529773,120.88386402)(108.99219846,120.88386402)
\curveto(107.93141962,120.88386402)(106.91394343,120.462383)(106.16386021,119.71224708)
\curveto(105.41377566,118.96211249)(104.9923235,117.94456661)(104.9923235,116.88371512)
\curveto(104.9923235,115.82286363)(105.41377566,114.80531776)(106.16386021,114.05518317)
\curveto(106.91394343,113.30504724)(107.93141962,112.88356622)(108.99219846,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,178.0496272)
\curveto(233.86002008,178.0496272)(234.87749627,178.47110823)(235.62757949,179.22124415)
\curveto(236.37766404,179.97137874)(236.7991162,180.98892462)(236.7991162,182.0497761)
\curveto(236.7991162,183.11062759)(236.37766404,184.12817347)(235.62757949,184.87830806)
\curveto(234.87749627,185.62844398)(233.86002008,186.049925)(232.79924124,186.049925)
\curveto(231.7384624,186.049925)(230.72098621,185.62844398)(229.97090299,184.87830806)
\curveto(229.22081844,184.12817347)(228.79936628,183.11062759)(228.79936628,182.0497761)
\curveto(228.79936628,180.98892462)(229.22081844,179.97137874)(229.97090299,179.22124415)
\curveto(230.72098621,178.47110823)(231.7384624,178.0496272)(232.79924124,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,178.0496272)
\curveto(233.86002008,178.0496272)(234.87749627,178.47110823)(235.62757949,179.22124415)
\curveto(236.37766404,179.97137874)(236.7991162,180.98892462)(236.7991162,182.0497761)
\curveto(236.7991162,183.11062759)(236.37766404,184.12817347)(235.62757949,184.87830806)
\curveto(234.87749627,185.62844398)(233.86002008,186.049925)(232.79924124,186.049925)
\curveto(231.7384624,186.049925)(230.72098621,185.62844398)(229.97090299,184.87830806)
\curveto(229.22081844,184.12817347)(228.79936628,183.11062759)(228.79936628,182.0497761)
\curveto(228.79936628,180.98892462)(229.22081844,179.97137874)(229.97090299,179.22124415)
\curveto(230.72098621,178.47110823)(231.7384624,178.0496272)(232.79924124,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,59.12155523)
\curveto(334.86050449,59.12155523)(335.87798068,59.54303625)(336.6280639,60.29317217)
\curveto(337.37814845,61.04330676)(337.79960061,62.06085264)(337.79960061,63.12170413)
\curveto(337.79960061,64.18255562)(337.37814845,65.20010149)(336.6280639,65.95023608)
\curveto(335.87798068,66.70037201)(334.86050449,67.12185303)(333.79972565,67.12185303)
\curveto(332.73894681,67.12185303)(331.72147061,66.70037201)(330.9713874,65.95023608)
\curveto(330.22130284,65.20010149)(329.79985069,64.18255562)(329.79985069,63.12170413)
\curveto(329.79985069,62.06085264)(330.22130284,61.04330676)(330.9713874,60.29317217)
\curveto(331.72147061,59.54303625)(332.73894681,59.12155523)(333.79972565,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,59.12155523)
\curveto(334.86050449,59.12155523)(335.87798068,59.54303625)(336.6280639,60.29317217)
\curveto(337.37814845,61.04330676)(337.79960061,62.06085264)(337.79960061,63.12170413)
\curveto(337.79960061,64.18255562)(337.37814845,65.20010149)(336.6280639,65.95023608)
\curveto(335.87798068,66.70037201)(334.86050449,67.12185303)(333.79972565,67.12185303)
\curveto(332.73894681,67.12185303)(331.72147061,66.70037201)(330.9713874,65.95023608)
\curveto(330.22130284,65.20010149)(329.79985069,64.18255562)(329.79985069,63.12170413)
\curveto(329.79985069,62.06085264)(330.22130284,61.04330676)(330.9713874,60.29317217)
\curveto(331.72147061,59.54303625)(332.73894681,59.12155523)(333.79972565,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,270.91127885)
\curveto(248.5213863,270.91127885)(249.53886249,271.33275988)(250.28894571,272.0828958)
\curveto(251.03903026,272.83303039)(251.46048242,273.85057627)(251.46048242,274.91142776)
\curveto(251.46048242,275.97227924)(251.03903026,276.98982512)(250.28894571,277.73995971)
\curveto(249.53886249,278.49009563)(248.5213863,278.91157666)(247.46060746,278.91157666)
\curveto(246.39982862,278.91157666)(245.38235243,278.49009563)(244.63226921,277.73995971)
\curveto(243.88218466,276.98982512)(243.4607325,275.97227924)(243.4607325,274.91142776)
\curveto(243.4607325,273.85057627)(243.88218466,272.83303039)(244.63226921,272.0828958)
\curveto(245.38235243,271.33275988)(246.39982862,270.91127885)(247.46060746,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,270.91127885)
\curveto(248.5213863,270.91127885)(249.53886249,271.33275988)(250.28894571,272.0828958)
\curveto(251.03903026,272.83303039)(251.46048242,273.85057627)(251.46048242,274.91142776)
\curveto(251.46048242,275.97227924)(251.03903026,276.98982512)(250.28894571,277.73995971)
\curveto(249.53886249,278.49009563)(248.5213863,278.91157666)(247.46060746,278.91157666)
\curveto(246.39982862,278.91157666)(245.38235243,278.49009563)(244.63226921,277.73995971)
\curveto(243.88218466,276.98982512)(243.4607325,275.97227924)(243.4607325,274.91142776)
\curveto(243.4607325,273.85057627)(243.88218466,272.83303039)(244.63226921,272.0828958)
\curveto(245.38235243,271.33275988)(246.39982862,270.91127885)(247.46060746,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,213.89096786)
\curveto(114.94011294,213.89096786)(115.95758913,214.31244889)(116.70767235,215.06258481)
\curveto(117.4577569,215.8127194)(117.87920906,216.83026528)(117.87920906,217.89111677)
\curveto(117.87920906,218.95196825)(117.4577569,219.96951413)(116.70767235,220.71964872)
\curveto(115.95758913,221.46978464)(114.94011294,221.89126567)(113.8793341,221.89126567)
\curveto(112.81855526,221.89126567)(111.80107907,221.46978464)(111.05099585,220.71964872)
\curveto(110.3009113,219.96951413)(109.87945914,218.95196825)(109.87945914,217.89111677)
\curveto(109.87945914,216.83026528)(110.3009113,215.8127194)(111.05099585,215.06258481)
\curveto(111.80107907,214.31244889)(112.81855526,213.89096786)(113.8793341,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,213.89096786)
\curveto(114.94011294,213.89096786)(115.95758913,214.31244889)(116.70767235,215.06258481)
\curveto(117.4577569,215.8127194)(117.87920906,216.83026528)(117.87920906,217.89111677)
\curveto(117.87920906,218.95196825)(117.4577569,219.96951413)(116.70767235,220.71964872)
\curveto(115.95758913,221.46978464)(114.94011294,221.89126567)(113.8793341,221.89126567)
\curveto(112.81855526,221.89126567)(111.80107907,221.46978464)(111.05099585,220.71964872)
\curveto(110.3009113,219.96951413)(109.87945914,218.95196825)(109.87945914,217.89111677)
\curveto(109.87945914,216.83026528)(110.3009113,215.8127194)(111.05099585,215.06258481)
\curveto(111.80107907,214.31244889)(112.81855526,213.89096786)(113.8793341,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,334.44817967)
\curveto(183.35978805,334.44817967)(184.37726424,334.86966069)(185.12734746,335.61979661)
\curveto(185.87743201,336.3699312)(186.29888417,337.38747708)(186.29888417,338.44832857)
\curveto(186.29888417,339.50918006)(185.87743201,340.52672593)(185.12734746,341.27686052)
\curveto(184.37726424,342.02699645)(183.35978805,342.44847747)(182.29900921,342.44847747)
\curveto(181.23823037,342.44847747)(180.22075418,342.02699645)(179.47067096,341.27686052)
\curveto(178.72058641,340.52672593)(178.29913425,339.50918006)(178.29913425,338.44832857)
\curveto(178.29913425,337.38747708)(178.72058641,336.3699312)(179.47067096,335.61979661)
\curveto(180.22075418,334.86966069)(181.23823037,334.44817967)(182.29900921,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,334.44817967)
\curveto(183.35978805,334.44817967)(184.37726424,334.86966069)(185.12734746,335.61979661)
\curveto(185.87743201,336.3699312)(186.29888417,337.38747708)(186.29888417,338.44832857)
\curveto(186.29888417,339.50918006)(185.87743201,340.52672593)(185.12734746,341.27686052)
\curveto(184.37726424,342.02699645)(183.35978805,342.44847747)(182.29900921,342.44847747)
\curveto(181.23823037,342.44847747)(180.22075418,342.02699645)(179.47067096,341.27686052)
\curveto(178.72058641,340.52672593)(178.29913425,339.50918006)(178.29913425,338.44832857)
\curveto(178.29913425,337.38747708)(178.72058641,336.3699312)(179.47067096,335.61979661)
\curveto(180.22075418,334.86966069)(181.23823037,334.44817967)(182.29900921,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,303.49429917)
\curveto(274.58602153,303.49429917)(275.60349772,303.9157802)(276.35358094,304.66591612)
\curveto(277.10366549,305.41605071)(277.52511765,306.43359659)(277.52511765,307.49444807)
\curveto(277.52511765,308.55529956)(277.10366549,309.57284544)(276.35358094,310.32298003)
\curveto(275.60349772,311.07311595)(274.58602153,311.49459697)(273.52524269,311.49459697)
\curveto(272.46446385,311.49459697)(271.44698766,311.07311595)(270.69690444,310.32298003)
\curveto(269.94681989,309.57284544)(269.52536773,308.55529956)(269.52536773,307.49444807)
\curveto(269.52536773,306.43359659)(269.94681989,305.41605071)(270.69690444,304.66591612)
\curveto(271.44698766,303.9157802)(272.46446385,303.49429917)(273.52524269,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,303.49429917)
\curveto(274.58602153,303.49429917)(275.60349772,303.9157802)(276.35358094,304.66591612)
\curveto(277.10366549,305.41605071)(277.52511765,306.43359659)(277.52511765,307.49444807)
\curveto(277.52511765,308.55529956)(277.10366549,309.57284544)(276.35358094,310.32298003)
\curveto(275.60349772,311.07311595)(274.58602153,311.49459697)(273.52524269,311.49459697)
\curveto(272.46446385,311.49459697)(271.44698766,311.07311595)(270.69690444,310.32298003)
\curveto(269.94681989,309.57284544)(269.52536773,308.55529956)(269.52536773,307.49444807)
\curveto(269.52536773,306.43359659)(269.94681989,305.41605071)(270.69690444,304.66591612)
\curveto(271.44698766,303.9157802)(272.46446385,303.49429917)(273.52524269,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,135.69168655)
\curveto(106.79490044,135.69168655)(107.81237663,136.11316757)(108.56245985,136.86330349)
\curveto(109.31254441,137.61343808)(109.73399656,138.63098396)(109.73399656,139.69183545)
\curveto(109.73399656,140.75268694)(109.31254441,141.77023281)(108.56245985,142.5203674)
\curveto(107.81237663,143.27050333)(106.79490044,143.69198435)(105.7341216,143.69198435)
\curveto(104.67334276,143.69198435)(103.65586657,143.27050333)(102.90578335,142.5203674)
\curveto(102.1556988,141.77023281)(101.73424664,140.75268694)(101.73424664,139.69183545)
\curveto(101.73424664,138.63098396)(102.1556988,137.61343808)(102.90578335,136.86330349)
\curveto(103.65586657,136.11316757)(104.67334276,135.69168655)(105.7341216,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,135.69168655)
\curveto(106.79490044,135.69168655)(107.81237663,136.11316757)(108.56245985,136.86330349)
\curveto(109.31254441,137.61343808)(109.73399656,138.63098396)(109.73399656,139.69183545)
\curveto(109.73399656,140.75268694)(109.31254441,141.77023281)(108.56245985,142.5203674)
\curveto(107.81237663,143.27050333)(106.79490044,143.69198435)(105.7341216,143.69198435)
\curveto(104.67334276,143.69198435)(103.65586657,143.27050333)(102.90578335,142.5203674)
\curveto(102.1556988,141.77023281)(101.73424664,140.75268694)(101.73424664,139.69183545)
\curveto(101.73424664,138.63098396)(102.1556988,137.61343808)(102.90578335,136.86330349)
\curveto(103.65586657,136.11316757)(104.67334276,135.69168655)(105.7341216,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,241.58653819)
\curveto(385.36075686,241.58653819)(386.37823305,242.00801921)(387.12831627,242.75815513)
\curveto(387.87840082,243.50828972)(388.29985298,244.5258356)(388.29985298,245.58668709)
\curveto(388.29985298,246.64753858)(387.87840082,247.66508445)(387.12831627,248.41521904)
\curveto(386.37823305,249.16535497)(385.36075686,249.58683599)(384.29997802,249.58683599)
\curveto(383.23919918,249.58683599)(382.22172299,249.16535497)(381.47163977,248.41521904)
\curveto(380.72155522,247.66508445)(380.30010306,246.64753858)(380.30010306,245.58668709)
\curveto(380.30010306,244.5258356)(380.72155522,243.50828972)(381.47163977,242.75815513)
\curveto(382.22172299,242.00801921)(383.23919918,241.58653819)(384.29997802,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,241.58653819)
\curveto(385.36075686,241.58653819)(386.37823305,242.00801921)(387.12831627,242.75815513)
\curveto(387.87840082,243.50828972)(388.29985298,244.5258356)(388.29985298,245.58668709)
\curveto(388.29985298,246.64753858)(387.87840082,247.66508445)(387.12831627,248.41521904)
\curveto(386.37823305,249.16535497)(385.36075686,249.58683599)(384.29997802,249.58683599)
\curveto(383.23919918,249.58683599)(382.22172299,249.16535497)(381.47163977,248.41521904)
\curveto(380.72155522,247.66508445)(380.30010306,246.64753858)(380.30010306,245.58668709)
\curveto(380.30010306,244.5258356)(380.72155522,243.50828972)(381.47163977,242.75815513)
\curveto(382.22172299,242.00801921)(383.23919918,241.58653819)(384.29997802,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,68.89649591)
\curveto(194.76305706,68.89649591)(195.78053325,69.31797693)(196.53061647,70.06811286)
\curveto(197.28070102,70.81824745)(197.70215318,71.83579332)(197.70215318,72.89664481)
\curveto(197.70215318,73.9574963)(197.28070102,74.97504218)(196.53061647,75.72517677)
\curveto(195.78053325,76.47531269)(194.76305706,76.89679371)(193.70227822,76.89679371)
\curveto(192.64149938,76.89679371)(191.62402319,76.47531269)(190.87393997,75.72517677)
\curveto(190.12385542,74.97504218)(189.70240326,73.9574963)(189.70240326,72.89664481)
\curveto(189.70240326,71.83579332)(190.12385542,70.81824745)(190.87393997,70.06811286)
\curveto(191.62402319,69.31797693)(192.64149938,68.89649591)(193.70227822,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,68.89649591)
\curveto(194.76305706,68.89649591)(195.78053325,69.31797693)(196.53061647,70.06811286)
\curveto(197.28070102,70.81824745)(197.70215318,71.83579332)(197.70215318,72.89664481)
\curveto(197.70215318,73.9574963)(197.28070102,74.97504218)(196.53061647,75.72517677)
\curveto(195.78053325,76.47531269)(194.76305706,76.89679371)(193.70227822,76.89679371)
\curveto(192.64149938,76.89679371)(191.62402319,76.47531269)(190.87393997,75.72517677)
\curveto(190.12385542,74.97504218)(189.70240326,73.9574963)(189.70240326,72.89664481)
\curveto(189.70240326,71.83579332)(190.12385542,70.81824745)(190.87393997,70.06811286)
\curveto(191.62402319,69.31797693)(192.64149938,68.89649591)(193.70227822,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,125.91678656)
\curveto(124.71434352,125.91678656)(125.73181971,126.33826758)(126.48190293,127.0884035)
\curveto(127.23198748,127.83853809)(127.65343964,128.85608397)(127.65343964,129.91693546)
\curveto(127.65343964,130.97778694)(127.23198748,131.99533282)(126.48190293,132.74546741)
\curveto(125.73181971,133.49560333)(124.71434352,133.91708436)(123.65356468,133.91708436)
\curveto(122.59278584,133.91708436)(121.57530965,133.49560333)(120.82522643,132.74546741)
\curveto(120.07514188,131.99533282)(119.65368972,130.97778694)(119.65368972,129.91693546)
\curveto(119.65368972,128.85608397)(120.07514188,127.83853809)(120.82522643,127.0884035)
\curveto(121.57530965,126.33826758)(122.59278584,125.91678656)(123.65356468,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,125.91678656)
\curveto(124.71434352,125.91678656)(125.73181971,126.33826758)(126.48190293,127.0884035)
\curveto(127.23198748,127.83853809)(127.65343964,128.85608397)(127.65343964,129.91693546)
\curveto(127.65343964,130.97778694)(127.23198748,131.99533282)(126.48190293,132.74546741)
\curveto(125.73181971,133.49560333)(124.71434352,133.91708436)(123.65356468,133.91708436)
\curveto(122.59278584,133.91708436)(121.57530965,133.49560333)(120.82522643,132.74546741)
\curveto(120.07514188,131.99533282)(119.65368972,130.97778694)(119.65368972,129.91693546)
\curveto(119.65368972,128.85608397)(120.07514188,127.83853809)(120.82522643,127.0884035)
\curveto(121.57530965,126.33826758)(122.59278584,125.91678656)(123.65356468,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,64.00902557)
\curveto(307.16683082,64.00902557)(308.18430702,64.43050659)(308.93439024,65.18064251)
\curveto(309.68447479,65.9307771)(310.10592695,66.94832298)(310.10592695,68.00917447)
\curveto(310.10592695,69.07002596)(309.68447479,70.08757184)(308.93439024,70.83770643)
\curveto(308.18430702,71.58784235)(307.16683082,72.00932337)(306.10605199,72.00932337)
\curveto(305.04527315,72.00932337)(304.02779695,71.58784235)(303.27771373,70.83770643)
\curveto(302.52762918,70.08757184)(302.10617702,69.07002596)(302.10617702,68.00917447)
\curveto(302.10617702,66.94832298)(302.52762918,65.9307771)(303.27771373,65.18064251)
\curveto(304.02779695,64.43050659)(305.04527315,64.00902557)(306.10605199,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,64.00902557)
\curveto(307.16683082,64.00902557)(308.18430702,64.43050659)(308.93439024,65.18064251)
\curveto(309.68447479,65.9307771)(310.10592695,66.94832298)(310.10592695,68.00917447)
\curveto(310.10592695,69.07002596)(309.68447479,70.08757184)(308.93439024,70.83770643)
\curveto(308.18430702,71.58784235)(307.16683082,72.00932337)(306.10605199,72.00932337)
\curveto(305.04527315,72.00932337)(304.02779695,71.58784235)(303.27771373,70.83770643)
\curveto(302.52762918,70.08757184)(302.10617702,69.07002596)(302.10617702,68.00917447)
\curveto(302.10617702,66.94832298)(302.52762918,65.9307771)(303.27771373,65.18064251)
\curveto(304.02779695,64.43050659)(305.04527315,64.00902557)(306.10605199,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,293.71938901)
\curveto(232.23098165,293.71938901)(233.24845784,294.14087003)(233.99854106,294.89100595)
\curveto(234.74862561,295.64114054)(235.17007777,296.65868642)(235.17007777,297.71953791)
\curveto(235.17007777,298.7803894)(234.74862561,299.79793528)(233.99854106,300.54806986)
\curveto(233.24845784,301.29820579)(232.23098165,301.71968681)(231.17020281,301.71968681)
\curveto(230.10942397,301.71968681)(229.09194778,301.29820579)(228.34186456,300.54806986)
\curveto(227.59178001,299.79793528)(227.17032785,298.7803894)(227.17032785,297.71953791)
\curveto(227.17032785,296.65868642)(227.59178001,295.64114054)(228.34186456,294.89100595)
\curveto(229.09194778,294.14087003)(230.10942397,293.71938901)(231.17020281,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,293.71938901)
\curveto(232.23098165,293.71938901)(233.24845784,294.14087003)(233.99854106,294.89100595)
\curveto(234.74862561,295.64114054)(235.17007777,296.65868642)(235.17007777,297.71953791)
\curveto(235.17007777,298.7803894)(234.74862561,299.79793528)(233.99854106,300.54806986)
\curveto(233.24845784,301.29820579)(232.23098165,301.71968681)(231.17020281,301.71968681)
\curveto(230.10942397,301.71968681)(229.09194778,301.29820579)(228.34186456,300.54806986)
\curveto(227.59178001,299.79793528)(227.17032785,298.7803894)(227.17032785,297.71953791)
\curveto(227.17032785,296.65868642)(227.59178001,295.64114054)(228.34186456,294.89100595)
\curveto(229.09194778,294.14087003)(230.10942397,293.71938901)(231.17020281,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,156.87065688)
\curveto(292.50546461,156.87065688)(293.5229408,157.2921379)(294.27302402,158.04227382)
\curveto(295.02310857,158.79240841)(295.44456073,159.80995429)(295.44456073,160.87080578)
\curveto(295.44456073,161.93165726)(295.02310857,162.94920314)(294.27302402,163.69933773)
\curveto(293.5229408,164.44947365)(292.50546461,164.87095468)(291.44468577,164.87095468)
\curveto(290.38390693,164.87095468)(289.36643074,164.44947365)(288.61634752,163.69933773)
\curveto(287.86626297,162.94920314)(287.44481081,161.93165726)(287.44481081,160.87080578)
\curveto(287.44481081,159.80995429)(287.86626297,158.79240841)(288.61634752,158.04227382)
\curveto(289.36643074,157.2921379)(290.38390693,156.87065688)(291.44468577,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,156.87065688)
\curveto(292.50546461,156.87065688)(293.5229408,157.2921379)(294.27302402,158.04227382)
\curveto(295.02310857,158.79240841)(295.44456073,159.80995429)(295.44456073,160.87080578)
\curveto(295.44456073,161.93165726)(295.02310857,162.94920314)(294.27302402,163.69933773)
\curveto(293.5229408,164.44947365)(292.50546461,164.87095468)(291.44468577,164.87095468)
\curveto(290.38390693,164.87095468)(289.36643074,164.44947365)(288.61634752,163.69933773)
\curveto(287.86626297,162.94920314)(287.44481081,161.93165726)(287.44481081,160.87080578)
\curveto(287.44481081,159.80995429)(287.86626297,158.79240841)(288.61634752,158.04227382)
\curveto(289.36643074,157.2921379)(290.38390693,156.87065688)(291.44468577,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,151.98320688)
\curveto(176.84361398,151.98320688)(177.86109018,152.4046879)(178.61117339,153.15482382)
\curveto(179.36125795,153.90495841)(179.7827101,154.92250429)(179.7827101,155.98335578)
\curveto(179.7827101,157.04420727)(179.36125795,158.06175315)(178.61117339,158.81188774)
\curveto(177.86109018,159.56202366)(176.84361398,159.98350468)(175.78283514,159.98350468)
\curveto(174.7220563,159.98350468)(173.70458011,159.56202366)(172.95449689,158.81188774)
\curveto(172.20441234,158.06175315)(171.78296018,157.04420727)(171.78296018,155.98335578)
\curveto(171.78296018,154.92250429)(172.20441234,153.90495841)(172.95449689,153.15482382)
\curveto(173.70458011,152.4046879)(174.7220563,151.98320688)(175.78283514,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,151.98320688)
\curveto(176.84361398,151.98320688)(177.86109018,152.4046879)(178.61117339,153.15482382)
\curveto(179.36125795,153.90495841)(179.7827101,154.92250429)(179.7827101,155.98335578)
\curveto(179.7827101,157.04420727)(179.36125795,158.06175315)(178.61117339,158.81188774)
\curveto(177.86109018,159.56202366)(176.84361398,159.98350468)(175.78283514,159.98350468)
\curveto(174.7220563,159.98350468)(173.70458011,159.56202366)(172.95449689,158.81188774)
\curveto(172.20441234,158.06175315)(171.78296018,157.04420727)(171.78296018,155.98335578)
\curveto(171.78296018,154.92250429)(172.20441234,153.90495841)(172.95449689,153.15482382)
\curveto(173.70458011,152.4046879)(174.7220563,151.98320688)(175.78283514,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,54.23412558)
\curveto(158.92419125,54.23412558)(159.94166744,54.6556066)(160.69175066,55.40574252)
\curveto(161.44183521,56.15587711)(161.86328737,57.17342299)(161.86328737,58.23427448)
\curveto(161.86328737,59.29512597)(161.44183521,60.31267184)(160.69175066,61.06280643)
\curveto(159.94166744,61.81294236)(158.92419125,62.23442338)(157.86341241,62.23442338)
\curveto(156.80263357,62.23442338)(155.78515738,61.81294236)(155.03507416,61.06280643)
\curveto(154.28498961,60.31267184)(153.86353745,59.29512597)(153.86353745,58.23427448)
\curveto(153.86353745,57.17342299)(154.28498961,56.15587711)(155.03507416,55.40574252)
\curveto(155.78515738,54.6556066)(156.80263357,54.23412558)(157.86341241,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,54.23412558)
\curveto(158.92419125,54.23412558)(159.94166744,54.6556066)(160.69175066,55.40574252)
\curveto(161.44183521,56.15587711)(161.86328737,57.17342299)(161.86328737,58.23427448)
\curveto(161.86328737,59.29512597)(161.44183521,60.31267184)(160.69175066,61.06280643)
\curveto(159.94166744,61.81294236)(158.92419125,62.23442338)(157.86341241,62.23442338)
\curveto(156.80263357,62.23442338)(155.78515738,61.81294236)(155.03507416,61.06280643)
\curveto(154.28498961,60.31267184)(153.86353745,59.29512597)(153.86353745,58.23427448)
\curveto(153.86353745,57.17342299)(154.28498961,56.15587711)(155.03507416,55.40574252)
\curveto(155.78515738,54.6556066)(156.80263357,54.23412558)(157.86341241,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,272.54042885)
\curveto(255.03754002,272.54042885)(256.05501621,272.96190988)(256.80509943,273.7120458)
\curveto(257.55518398,274.46218039)(257.97663614,275.47972627)(257.97663614,276.54057775)
\curveto(257.97663614,277.60142924)(257.55518398,278.61897512)(256.80509943,279.36910971)
\curveto(256.05501621,280.11924563)(255.03754002,280.54072665)(253.97676118,280.54072665)
\curveto(252.91598234,280.54072665)(251.89850615,280.11924563)(251.14842293,279.36910971)
\curveto(250.39833838,278.61897512)(249.97688622,277.60142924)(249.97688622,276.54057775)
\curveto(249.97688622,275.47972627)(250.39833838,274.46218039)(251.14842293,273.7120458)
\curveto(251.89850615,272.96190988)(252.91598234,272.54042885)(253.97676118,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,272.54042885)
\curveto(255.03754002,272.54042885)(256.05501621,272.96190988)(256.80509943,273.7120458)
\curveto(257.55518398,274.46218039)(257.97663614,275.47972627)(257.97663614,276.54057775)
\curveto(257.97663614,277.60142924)(257.55518398,278.61897512)(256.80509943,279.36910971)
\curveto(256.05501621,280.11924563)(255.03754002,280.54072665)(253.97676118,280.54072665)
\curveto(252.91598234,280.54072665)(251.89850615,280.11924563)(251.14842293,279.36910971)
\curveto(250.39833838,278.61897512)(249.97688622,277.60142924)(249.97688622,276.54057775)
\curveto(249.97688622,275.47972627)(250.39833838,274.46218039)(251.14842293,273.7120458)
\curveto(251.89850615,272.96190988)(252.91598234,272.54042885)(253.97676118,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,321.4149695)
\curveto(375.58648559,321.4149695)(376.60396178,321.83645053)(377.354045,322.58658645)
\curveto(378.10412955,323.33672104)(378.52558171,324.35426692)(378.52558171,325.41511841)
\curveto(378.52558171,326.47596989)(378.10412955,327.49351577)(377.354045,328.24365036)
\curveto(376.60396178,328.99378628)(375.58648559,329.41526731)(374.52570675,329.41526731)
\curveto(373.46492791,329.41526731)(372.44745172,328.99378628)(371.6973685,328.24365036)
\curveto(370.94728395,327.49351577)(370.52583179,326.47596989)(370.52583179,325.41511841)
\curveto(370.52583179,324.35426692)(370.94728395,323.33672104)(371.6973685,322.58658645)
\curveto(372.44745172,321.83645053)(373.46492791,321.4149695)(374.52570675,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,321.4149695)
\curveto(375.58648559,321.4149695)(376.60396178,321.83645053)(377.354045,322.58658645)
\curveto(378.10412955,323.33672104)(378.52558171,324.35426692)(378.52558171,325.41511841)
\curveto(378.52558171,326.47596989)(378.10412955,327.49351577)(377.354045,328.24365036)
\curveto(376.60396178,328.99378628)(375.58648559,329.41526731)(374.52570675,329.41526731)
\curveto(373.46492791,329.41526731)(372.44745172,328.99378628)(371.6973685,328.24365036)
\curveto(370.94728395,327.49351577)(370.52583179,326.47596989)(370.52583179,325.41511841)
\curveto(370.52583179,324.35426692)(370.94728395,323.33672104)(371.6973685,322.58658645)
\curveto(372.44745172,321.83645053)(373.46492791,321.4149695)(374.52570675,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,96.59206623)
\curveto(329.97336885,96.59206623)(330.99084504,97.01354726)(331.74092826,97.76368318)
\curveto(332.49101281,98.51381777)(332.91246497,99.53136365)(332.91246497,100.59221513)
\curveto(332.91246497,101.65306662)(332.49101281,102.6706125)(331.74092826,103.42074709)
\curveto(330.99084504,104.17088301)(329.97336885,104.59236404)(328.91259001,104.59236404)
\curveto(327.85181117,104.59236404)(326.83433498,104.17088301)(326.08425176,103.42074709)
\curveto(325.33416721,102.6706125)(324.91271505,101.65306662)(324.91271505,100.59221513)
\curveto(324.91271505,99.53136365)(325.33416721,98.51381777)(326.08425176,97.76368318)
\curveto(326.83433498,97.01354726)(327.85181117,96.59206623)(328.91259001,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,96.59206623)
\curveto(329.97336885,96.59206623)(330.99084504,97.01354726)(331.74092826,97.76368318)
\curveto(332.49101281,98.51381777)(332.91246497,99.53136365)(332.91246497,100.59221513)
\curveto(332.91246497,101.65306662)(332.49101281,102.6706125)(331.74092826,103.42074709)
\curveto(330.99084504,104.17088301)(329.97336885,104.59236404)(328.91259001,104.59236404)
\curveto(327.85181117,104.59236404)(326.83433498,104.17088301)(326.08425176,103.42074709)
\curveto(325.33416721,102.6706125)(324.91271505,101.65306662)(324.91271505,100.59221513)
\curveto(324.91271505,99.53136365)(325.33416721,98.51381777)(326.08425176,97.76368318)
\curveto(326.83433498,97.01354726)(327.85181117,96.59206623)(328.91259001,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,83.55882555)
\curveto(258.29561688,83.55882555)(259.31309307,83.98030658)(260.06317629,84.7304425)
\curveto(260.81326084,85.48057709)(261.234713,86.49812296)(261.234713,87.55897445)
\curveto(261.234713,88.61982594)(260.81326084,89.63737182)(260.06317629,90.38750641)
\curveto(259.31309307,91.13764233)(258.29561688,91.55912335)(257.23483804,91.55912335)
\curveto(256.1740592,91.55912335)(255.15658301,91.13764233)(254.40649979,90.38750641)
\curveto(253.65641524,89.63737182)(253.23496308,88.61982594)(253.23496308,87.55897445)
\curveto(253.23496308,86.49812296)(253.65641524,85.48057709)(254.40649979,84.7304425)
\curveto(255.15658301,83.98030658)(256.1740592,83.55882555)(257.23483804,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,83.55882555)
\curveto(258.29561688,83.55882555)(259.31309307,83.98030658)(260.06317629,84.7304425)
\curveto(260.81326084,85.48057709)(261.234713,86.49812296)(261.234713,87.55897445)
\curveto(261.234713,88.61982594)(260.81326084,89.63737182)(260.06317629,90.38750641)
\curveto(259.31309307,91.13764233)(258.29561688,91.55912335)(257.23483804,91.55912335)
\curveto(256.1740592,91.55912335)(255.15658301,91.13764233)(254.40649979,90.38750641)
\curveto(253.65641524,89.63737182)(253.23496308,88.61982594)(253.23496308,87.55897445)
\curveto(253.23496308,86.49812296)(253.65641524,85.48057709)(254.40649979,84.7304425)
\curveto(255.15658301,83.98030658)(256.1740592,83.55882555)(257.23483804,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,340.96478983)
\curveto(408.16729489,340.96478983)(409.18477108,341.38627086)(409.9348543,342.13640678)
\curveto(410.68493885,342.88654137)(411.10639101,343.90408725)(411.10639101,344.96493873)
\curveto(411.10639101,346.02579022)(410.68493885,347.0433361)(409.9348543,347.79347069)
\curveto(409.18477108,348.54360661)(408.16729489,348.96508764)(407.10651605,348.96508764)
\curveto(406.04573721,348.96508764)(405.02826102,348.54360661)(404.2781778,347.79347069)
\curveto(403.52809325,347.0433361)(403.10664109,346.02579022)(403.10664109,344.96493873)
\curveto(403.10664109,343.90408725)(403.52809325,342.88654137)(404.2781778,342.13640678)
\curveto(405.02826102,341.38627086)(406.04573721,340.96478983)(407.10651605,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,340.96478983)
\curveto(408.16729489,340.96478983)(409.18477108,341.38627086)(409.9348543,342.13640678)
\curveto(410.68493885,342.88654137)(411.10639101,343.90408725)(411.10639101,344.96493873)
\curveto(411.10639101,346.02579022)(410.68493885,347.0433361)(409.9348543,347.79347069)
\curveto(409.18477108,348.54360661)(408.16729489,348.96508764)(407.10651605,348.96508764)
\curveto(406.04573721,348.96508764)(405.02826102,348.54360661)(404.2781778,347.79347069)
\curveto(403.52809325,347.0433361)(403.10664109,346.02579022)(403.10664109,344.96493873)
\curveto(403.10664109,343.90408725)(403.52809325,342.88654137)(404.2781778,342.13640678)
\curveto(405.02826102,341.38627086)(406.04573721,340.96478983)(407.10651605,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,88.44629589)
\curveto(124.71434352,88.44629589)(125.73181971,88.86777692)(126.48190293,89.61791284)
\curveto(127.23198748,90.36804743)(127.65343964,91.38559331)(127.65343964,92.4464448)
\curveto(127.65343964,93.50729628)(127.23198748,94.52484216)(126.48190293,95.27497675)
\curveto(125.73181971,96.02511267)(124.71434352,96.4465937)(123.65356468,96.4465937)
\curveto(122.59278584,96.4465937)(121.57530965,96.02511267)(120.82522643,95.27497675)
\curveto(120.07514188,94.52484216)(119.65368972,93.50729628)(119.65368972,92.4464448)
\curveto(119.65368972,91.38559331)(120.07514188,90.36804743)(120.82522643,89.61791284)
\curveto(121.57530965,88.86777692)(122.59278584,88.44629589)(123.65356468,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,88.44629589)
\curveto(124.71434352,88.44629589)(125.73181971,88.86777692)(126.48190293,89.61791284)
\curveto(127.23198748,90.36804743)(127.65343964,91.38559331)(127.65343964,92.4464448)
\curveto(127.65343964,93.50729628)(127.23198748,94.52484216)(126.48190293,95.27497675)
\curveto(125.73181971,96.02511267)(124.71434352,96.4465937)(123.65356468,96.4465937)
\curveto(122.59278584,96.4465937)(121.57530965,96.02511267)(120.82522643,95.27497675)
\curveto(120.07514188,94.52484216)(119.65368972,93.50729628)(119.65368972,92.4464448)
\curveto(119.65368972,91.38559331)(120.07514188,90.36804743)(120.82522643,89.61791284)
\curveto(121.57530965,88.86777692)(122.59278584,88.44629589)(123.65356468,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,256.24890852)
\curveto(299.02161833,256.24890852)(300.03909452,256.67038954)(300.78917774,257.42052547)
\curveto(301.53926229,258.17066006)(301.96071445,259.18820593)(301.96071445,260.24905742)
\curveto(301.96071445,261.30990891)(301.53926229,262.32745479)(300.78917774,263.07758938)
\curveto(300.03909452,263.8277253)(299.02161833,264.24920632)(297.96083949,264.24920632)
\curveto(296.90006065,264.24920632)(295.88258446,263.8277253)(295.13250124,263.07758938)
\curveto(294.38241669,262.32745479)(293.96096453,261.30990891)(293.96096453,260.24905742)
\curveto(293.96096453,259.18820593)(294.38241669,258.17066006)(295.13250124,257.42052547)
\curveto(295.88258446,256.67038954)(296.90006065,256.24890852)(297.96083949,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,256.24890852)
\curveto(299.02161833,256.24890852)(300.03909452,256.67038954)(300.78917774,257.42052547)
\curveto(301.53926229,258.17066006)(301.96071445,259.18820593)(301.96071445,260.24905742)
\curveto(301.96071445,261.30990891)(301.53926229,262.32745479)(300.78917774,263.07758938)
\curveto(300.03909452,263.8277253)(299.02161833,264.24920632)(297.96083949,264.24920632)
\curveto(296.90006065,264.24920632)(295.88258446,263.8277253)(295.13250124,263.07758938)
\curveto(294.38241669,262.32745479)(293.96096453,261.30990891)(293.96096453,260.24905742)
\curveto(293.96096453,259.18820593)(294.38241669,258.17066006)(295.13250124,257.42052547)
\curveto(295.88258446,256.67038954)(296.90006065,256.24890852)(297.96083949,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,336.07732966)
\curveto(201.27923113,336.07732966)(202.29670732,336.49881069)(203.04679054,337.24894661)
\curveto(203.79687509,337.9990812)(204.21832725,339.01662708)(204.21832725,340.07747857)
\curveto(204.21832725,341.13833005)(203.79687509,342.15587593)(203.04679054,342.90601052)
\curveto(202.29670732,343.65614644)(201.27923113,344.07762747)(200.21845229,344.07762747)
\curveto(199.15767345,344.07762747)(198.14019726,343.65614644)(197.39011404,342.90601052)
\curveto(196.64002949,342.15587593)(196.21857733,341.13833005)(196.21857733,340.07747857)
\curveto(196.21857733,339.01662708)(196.64002949,337.9990812)(197.39011404,337.24894661)
\curveto(198.14019726,336.49881069)(199.15767345,336.07732966)(200.21845229,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,336.07732966)
\curveto(201.27923113,336.07732966)(202.29670732,336.49881069)(203.04679054,337.24894661)
\curveto(203.79687509,337.9990812)(204.21832725,339.01662708)(204.21832725,340.07747857)
\curveto(204.21832725,341.13833005)(203.79687509,342.15587593)(203.04679054,342.90601052)
\curveto(202.29670732,343.65614644)(201.27923113,344.07762747)(200.21845229,344.07762747)
\curveto(199.15767345,344.07762747)(198.14019726,343.65614644)(197.39011404,342.90601052)
\curveto(196.64002949,342.15587593)(196.21857733,341.13833005)(196.21857733,340.07747857)
\curveto(196.21857733,339.01662708)(196.64002949,337.9990812)(197.39011404,337.24894661)
\curveto(198.14019726,336.49881069)(199.15767345,336.07732966)(200.21845229,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,358.88546016)
\curveto(163.81130654,358.88546016)(164.82878273,359.30694119)(165.57886595,360.05707711)
\curveto(166.3289505,360.8072117)(166.75040266,361.82475758)(166.75040266,362.88560907)
\curveto(166.75040266,363.94646055)(166.3289505,364.96400643)(165.57886595,365.71414102)
\curveto(164.82878273,366.46427694)(163.81130654,366.88575797)(162.7505277,366.88575797)
\curveto(161.68974886,366.88575797)(160.67227267,366.46427694)(159.92218945,365.71414102)
\curveto(159.1721049,364.96400643)(158.75065274,363.94646055)(158.75065274,362.88560907)
\curveto(158.75065274,361.82475758)(159.1721049,360.8072117)(159.92218945,360.05707711)
\curveto(160.67227267,359.30694119)(161.68974886,358.88546016)(162.7505277,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,358.88546016)
\curveto(163.81130654,358.88546016)(164.82878273,359.30694119)(165.57886595,360.05707711)
\curveto(166.3289505,360.8072117)(166.75040266,361.82475758)(166.75040266,362.88560907)
\curveto(166.75040266,363.94646055)(166.3289505,364.96400643)(165.57886595,365.71414102)
\curveto(164.82878273,366.46427694)(163.81130654,366.88575797)(162.7505277,366.88575797)
\curveto(161.68974886,366.88575797)(160.67227267,366.46427694)(159.92218945,365.71414102)
\curveto(159.1721049,364.96400643)(158.75065274,363.94646055)(158.75065274,362.88560907)
\curveto(158.75065274,361.82475758)(159.1721049,360.8072117)(159.92218945,360.05707711)
\curveto(160.67227267,359.30694119)(161.68974886,358.88546016)(162.7505277,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,151.98320688)
\curveto(186.61786491,151.98320688)(187.6353411,152.4046879)(188.38542432,153.15482382)
\curveto(189.13550887,153.90495841)(189.55696103,154.92250429)(189.55696103,155.98335578)
\curveto(189.55696103,157.04420727)(189.13550887,158.06175315)(188.38542432,158.81188774)
\curveto(187.6353411,159.56202366)(186.61786491,159.98350468)(185.55708607,159.98350468)
\curveto(184.49630723,159.98350468)(183.47883104,159.56202366)(182.72874782,158.81188774)
\curveto(181.97866327,158.06175315)(181.55721111,157.04420727)(181.55721111,155.98335578)
\curveto(181.55721111,154.92250429)(181.97866327,153.90495841)(182.72874782,153.15482382)
\curveto(183.47883104,152.4046879)(184.49630723,151.98320688)(185.55708607,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,151.98320688)
\curveto(186.61786491,151.98320688)(187.6353411,152.4046879)(188.38542432,153.15482382)
\curveto(189.13550887,153.90495841)(189.55696103,154.92250429)(189.55696103,155.98335578)
\curveto(189.55696103,157.04420727)(189.13550887,158.06175315)(188.38542432,158.81188774)
\curveto(187.6353411,159.56202366)(186.61786491,159.98350468)(185.55708607,159.98350468)
\curveto(184.49630723,159.98350468)(183.47883104,159.56202366)(182.72874782,158.81188774)
\curveto(181.97866327,158.06175315)(181.55721111,157.04420727)(181.55721111,155.98335578)
\curveto(181.55721111,154.92250429)(181.97866327,153.90495841)(182.72874782,153.15482382)
\curveto(183.47883104,152.4046879)(184.49630723,151.98320688)(185.55708607,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,353.998)
\curveto(111.68201573,353.998)(112.69949193,354.41948102)(113.44957514,355.16961694)
\curveto(114.1996597,355.91975153)(114.62111185,356.93729741)(114.62111185,357.9981489)
\curveto(114.62111185,359.05900039)(114.1996597,360.07654626)(113.44957514,360.82668085)
\curveto(112.69949193,361.57681677)(111.68201573,361.9982978)(110.62123689,361.9982978)
\curveto(109.56045805,361.9982978)(108.54298186,361.57681677)(107.79289864,360.82668085)
\curveto(107.04281409,360.07654626)(106.62136193,359.05900039)(106.62136193,357.9981489)
\curveto(106.62136193,356.93729741)(107.04281409,355.91975153)(107.79289864,355.16961694)
\curveto(108.54298186,354.41948102)(109.56045805,353.998)(110.62123689,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,353.998)
\curveto(111.68201573,353.998)(112.69949193,354.41948102)(113.44957514,355.16961694)
\curveto(114.1996597,355.91975153)(114.62111185,356.93729741)(114.62111185,357.9981489)
\curveto(114.62111185,359.05900039)(114.1996597,360.07654626)(113.44957514,360.82668085)
\curveto(112.69949193,361.57681677)(111.68201573,361.9982978)(110.62123689,361.9982978)
\curveto(109.56045805,361.9982978)(108.54298186,361.57681677)(107.79289864,360.82668085)
\curveto(107.04281409,360.07654626)(106.62136193,359.05900039)(106.62136193,357.9981489)
\curveto(106.62136193,356.93729741)(107.04281409,355.91975153)(107.79289864,355.16961694)
\curveto(108.54298186,354.41948102)(109.56045805,353.998)(110.62123689,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,267.65297886)
\curveto(396.76400553,267.65297886)(397.78148172,268.07445988)(398.53156494,268.8245958)
\curveto(399.28164949,269.57473039)(399.70310165,270.59227627)(399.70310165,271.65312776)
\curveto(399.70310165,272.71397925)(399.28164949,273.73152512)(398.53156494,274.48165971)
\curveto(397.78148172,275.23179564)(396.76400553,275.65327666)(395.70322669,275.65327666)
\curveto(394.64244785,275.65327666)(393.62497166,275.23179564)(392.87488844,274.48165971)
\curveto(392.12480389,273.73152512)(391.70335173,272.71397925)(391.70335173,271.65312776)
\curveto(391.70335173,270.59227627)(392.12480389,269.57473039)(392.87488844,268.8245958)
\curveto(393.62497166,268.07445988)(394.64244785,267.65297886)(395.70322669,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,267.65297886)
\curveto(396.76400553,267.65297886)(397.78148172,268.07445988)(398.53156494,268.8245958)
\curveto(399.28164949,269.57473039)(399.70310165,270.59227627)(399.70310165,271.65312776)
\curveto(399.70310165,272.71397925)(399.28164949,273.73152512)(398.53156494,274.48165971)
\curveto(397.78148172,275.23179564)(396.76400553,275.65327666)(395.70322669,275.65327666)
\curveto(394.64244785,275.65327666)(393.62497166,275.23179564)(392.87488844,274.48165971)
\curveto(392.12480389,273.73152512)(391.70335173,272.71397925)(391.70335173,271.65312776)
\curveto(391.70335173,270.59227627)(392.12480389,269.57473039)(392.87488844,268.8245958)
\curveto(393.62497166,268.07445988)(394.64244785,267.65297886)(395.70322669,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,235.06993819)
\curveto(90.50451614,235.06993819)(91.52199233,235.49141922)(92.27207555,236.24155514)
\curveto(93.0221601,236.99168973)(93.44361226,238.0092356)(93.44361226,239.07008709)
\curveto(93.44361226,240.13093858)(93.0221601,241.14848446)(92.27207555,241.89861905)
\curveto(91.52199233,242.64875497)(90.50451614,243.07023599)(89.4437373,243.07023599)
\curveto(88.38295846,243.07023599)(87.36548227,242.64875497)(86.61539905,241.89861905)
\curveto(85.8653145,241.14848446)(85.44386234,240.13093858)(85.44386234,239.07008709)
\curveto(85.44386234,238.0092356)(85.8653145,236.99168973)(86.61539905,236.24155514)
\curveto(87.36548227,235.49141922)(88.38295846,235.06993819)(89.4437373,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,235.06993819)
\curveto(90.50451614,235.06993819)(91.52199233,235.49141922)(92.27207555,236.24155514)
\curveto(93.0221601,236.99168973)(93.44361226,238.0092356)(93.44361226,239.07008709)
\curveto(93.44361226,240.13093858)(93.0221601,241.14848446)(92.27207555,241.89861905)
\curveto(91.52199233,242.64875497)(90.50451614,243.07023599)(89.4437373,243.07023599)
\curveto(88.38295846,243.07023599)(87.36548227,242.64875497)(86.61539905,241.89861905)
\curveto(85.8653145,241.14848446)(85.44386234,240.13093858)(85.44386234,239.07008709)
\curveto(85.44386234,238.0092356)(85.8653145,236.99168973)(86.61539905,236.24155514)
\curveto(87.36548227,235.49141922)(88.38295846,235.06993819)(89.4437373,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,270.91127885)
\curveto(264.81179095,270.91127885)(265.82926714,271.33275988)(266.57935036,272.0828958)
\curveto(267.32943491,272.83303039)(267.75088707,273.85057627)(267.75088707,274.91142776)
\curveto(267.75088707,275.97227924)(267.32943491,276.98982512)(266.57935036,277.73995971)
\curveto(265.82926714,278.49009563)(264.81179095,278.91157666)(263.75101211,278.91157666)
\curveto(262.69023327,278.91157666)(261.67275707,278.49009563)(260.92267386,277.73995971)
\curveto(260.1725893,276.98982512)(259.75113715,275.97227924)(259.75113715,274.91142776)
\curveto(259.75113715,273.85057627)(260.1725893,272.83303039)(260.92267386,272.0828958)
\curveto(261.67275707,271.33275988)(262.69023327,270.91127885)(263.75101211,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,270.91127885)
\curveto(264.81179095,270.91127885)(265.82926714,271.33275988)(266.57935036,272.0828958)
\curveto(267.32943491,272.83303039)(267.75088707,273.85057627)(267.75088707,274.91142776)
\curveto(267.75088707,275.97227924)(267.32943491,276.98982512)(266.57935036,277.73995971)
\curveto(265.82926714,278.49009563)(264.81179095,278.91157666)(263.75101211,278.91157666)
\curveto(262.69023327,278.91157666)(261.67275707,278.49009563)(260.92267386,277.73995971)
\curveto(260.1725893,276.98982512)(259.75113715,275.97227924)(259.75113715,274.91142776)
\curveto(259.75113715,273.85057627)(260.1725893,272.83303039)(260.92267386,272.0828958)
\curveto(261.67275707,271.33275988)(262.69023327,270.91127885)(263.75101211,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,75.41309591)
\curveto(287.61832897,75.41309591)(288.63580516,75.83457693)(289.38588838,76.58471285)
\curveto(290.13597293,77.33484744)(290.55742509,78.35239332)(290.55742509,79.41324481)
\curveto(290.55742509,80.4740963)(290.13597293,81.49164217)(289.38588838,82.24177676)
\curveto(288.63580516,82.99191268)(287.61832897,83.41339371)(286.55755013,83.41339371)
\curveto(285.49677129,83.41339371)(284.4792951,82.99191268)(283.72921188,82.24177676)
\curveto(282.97912733,81.49164217)(282.55767517,80.4740963)(282.55767517,79.41324481)
\curveto(282.55767517,78.35239332)(282.97912733,77.33484744)(283.72921188,76.58471285)
\curveto(284.4792951,75.83457693)(285.49677129,75.41309591)(286.55755013,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,75.41309591)
\curveto(287.61832897,75.41309591)(288.63580516,75.83457693)(289.38588838,76.58471285)
\curveto(290.13597293,77.33484744)(290.55742509,78.35239332)(290.55742509,79.41324481)
\curveto(290.55742509,80.4740963)(290.13597293,81.49164217)(289.38588838,82.24177676)
\curveto(288.63580516,82.99191268)(287.61832897,83.41339371)(286.55755013,83.41339371)
\curveto(285.49677129,83.41339371)(284.4792951,82.99191268)(283.72921188,82.24177676)
\curveto(282.97912733,81.49164217)(282.55767517,80.4740963)(282.55767517,79.41324481)
\curveto(282.55767517,78.35239332)(282.97912733,77.33484744)(283.72921188,76.58471285)
\curveto(284.4792951,75.83457693)(285.49677129,75.41309591)(286.55755013,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,85.1879959)
\curveto(274.58602153,85.1879959)(275.60349772,85.60947692)(276.35358094,86.35961284)
\curveto(277.10366549,87.10974743)(277.52511765,88.12729331)(277.52511765,89.1881448)
\curveto(277.52511765,90.24899629)(277.10366549,91.26654216)(276.35358094,92.01667675)
\curveto(275.60349772,92.76681268)(274.58602153,93.1882937)(273.52524269,93.1882937)
\curveto(272.46446385,93.1882937)(271.44698766,92.76681268)(270.69690444,92.01667675)
\curveto(269.94681989,91.26654216)(269.52536773,90.24899629)(269.52536773,89.1881448)
\curveto(269.52536773,88.12729331)(269.94681989,87.10974743)(270.69690444,86.35961284)
\curveto(271.44698766,85.60947692)(272.46446385,85.1879959)(273.52524269,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,85.1879959)
\curveto(274.58602153,85.1879959)(275.60349772,85.60947692)(276.35358094,86.35961284)
\curveto(277.10366549,87.10974743)(277.52511765,88.12729331)(277.52511765,89.1881448)
\curveto(277.52511765,90.24899629)(277.10366549,91.26654216)(276.35358094,92.01667675)
\curveto(275.60349772,92.76681268)(274.58602153,93.1882937)(273.52524269,93.1882937)
\curveto(272.46446385,93.1882937)(271.44698766,92.76681268)(270.69690444,92.01667675)
\curveto(269.94681989,91.26654216)(269.52536773,90.24899629)(269.52536773,89.1881448)
\curveto(269.52536773,88.12729331)(269.94681989,87.10974743)(270.69690444,86.35961284)
\curveto(271.44698766,85.60947692)(272.46446385,85.1879959)(273.52524269,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,313.26920934)
\curveto(144.26282503,313.26920934)(145.28030122,313.69069036)(146.03038444,314.44082628)
\curveto(146.78046899,315.19096087)(147.20192115,316.20850675)(147.20192115,317.26935824)
\curveto(147.20192115,318.33020973)(146.78046899,319.3477556)(146.03038444,320.09789019)
\curveto(145.28030122,320.84802612)(144.26282503,321.26950714)(143.20204619,321.26950714)
\curveto(142.14126735,321.26950714)(141.12379116,320.84802612)(140.37370794,320.09789019)
\curveto(139.62362339,319.3477556)(139.20217123,318.33020973)(139.20217123,317.26935824)
\curveto(139.20217123,316.20850675)(139.62362339,315.19096087)(140.37370794,314.44082628)
\curveto(141.12379116,313.69069036)(142.14126735,313.26920934)(143.20204619,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,313.26920934)
\curveto(144.26282503,313.26920934)(145.28030122,313.69069036)(146.03038444,314.44082628)
\curveto(146.78046899,315.19096087)(147.20192115,316.20850675)(147.20192115,317.26935824)
\curveto(147.20192115,318.33020973)(146.78046899,319.3477556)(146.03038444,320.09789019)
\curveto(145.28030122,320.84802612)(144.26282503,321.26950714)(143.20204619,321.26950714)
\curveto(142.14126735,321.26950714)(141.12379116,320.84802612)(140.37370794,320.09789019)
\curveto(139.62362339,319.3477556)(139.20217123,318.33020973)(139.20217123,317.26935824)
\curveto(139.20217123,316.20850675)(139.62362339,315.19096087)(140.37370794,314.44082628)
\curveto(141.12379116,313.69069036)(142.14126735,313.26920934)(143.20204619,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,274.16957885)
\curveto(243.63427101,274.16957885)(244.6517472,274.59105987)(245.40183042,275.3411958)
\curveto(246.15191497,276.09133039)(246.57336713,277.10887626)(246.57336713,278.16972775)
\curveto(246.57336713,279.23057924)(246.15191497,280.24812512)(245.40183042,280.99825971)
\curveto(244.6517472,281.74839563)(243.63427101,282.16987665)(242.57349217,282.16987665)
\curveto(241.51271333,282.16987665)(240.49523713,281.74839563)(239.74515392,280.99825971)
\curveto(238.99506936,280.24812512)(238.57361721,279.23057924)(238.57361721,278.16972775)
\curveto(238.57361721,277.10887626)(238.99506936,276.09133039)(239.74515392,275.3411958)
\curveto(240.49523713,274.59105987)(241.51271333,274.16957885)(242.57349217,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,274.16957885)
\curveto(243.63427101,274.16957885)(244.6517472,274.59105987)(245.40183042,275.3411958)
\curveto(246.15191497,276.09133039)(246.57336713,277.10887626)(246.57336713,278.16972775)
\curveto(246.57336713,279.23057924)(246.15191497,280.24812512)(245.40183042,280.99825971)
\curveto(244.6517472,281.74839563)(243.63427101,282.16987665)(242.57349217,282.16987665)
\curveto(241.51271333,282.16987665)(240.49523713,281.74839563)(239.74515392,280.99825971)
\curveto(238.99506936,280.24812512)(238.57361721,279.23057924)(238.57361721,278.16972775)
\curveto(238.57361721,277.10887626)(238.99506936,276.09133039)(239.74515392,275.3411958)
\curveto(240.49523713,274.59105987)(241.51271333,274.16957885)(242.57349217,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,83.55882555)
\curveto(171.95649869,83.55882555)(172.97397488,83.98030658)(173.7240581,84.7304425)
\curveto(174.47414265,85.48057709)(174.89559481,86.49812296)(174.89559481,87.55897445)
\curveto(174.89559481,88.61982594)(174.47414265,89.63737182)(173.7240581,90.38750641)
\curveto(172.97397488,91.13764233)(171.95649869,91.55912335)(170.89571985,91.55912335)
\curveto(169.83494101,91.55912335)(168.81746482,91.13764233)(168.0673816,90.38750641)
\curveto(167.31729705,89.63737182)(166.89584489,88.61982594)(166.89584489,87.55897445)
\curveto(166.89584489,86.49812296)(167.31729705,85.48057709)(168.0673816,84.7304425)
\curveto(168.81746482,83.98030658)(169.83494101,83.55882555)(170.89571985,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,83.55882555)
\curveto(171.95649869,83.55882555)(172.97397488,83.98030658)(173.7240581,84.7304425)
\curveto(174.47414265,85.48057709)(174.89559481,86.49812296)(174.89559481,87.55897445)
\curveto(174.89559481,88.61982594)(174.47414265,89.63737182)(173.7240581,90.38750641)
\curveto(172.97397488,91.13764233)(171.95649869,91.55912335)(170.89571985,91.55912335)
\curveto(169.83494101,91.55912335)(168.81746482,91.13764233)(168.0673816,90.38750641)
\curveto(167.31729705,89.63737182)(166.89584489,88.61982594)(166.89584489,87.55897445)
\curveto(166.89584489,86.49812296)(167.31729705,85.48057709)(168.0673816,84.7304425)
\curveto(168.81746482,83.98030658)(169.83494101,83.55882555)(170.89571985,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,334.44817967)
\curveto(196.39209549,334.44817967)(197.40957168,334.86966069)(198.1596549,335.61979661)
\curveto(198.90973945,336.3699312)(199.33119161,337.38747708)(199.33119161,338.44832857)
\curveto(199.33119161,339.50918006)(198.90973945,340.52672593)(198.1596549,341.27686052)
\curveto(197.40957168,342.02699645)(196.39209549,342.44847747)(195.33131665,342.44847747)
\curveto(194.27053781,342.44847747)(193.25306162,342.02699645)(192.5029784,341.27686052)
\curveto(191.75289385,340.52672593)(191.33144169,339.50918006)(191.33144169,338.44832857)
\curveto(191.33144169,337.38747708)(191.75289385,336.3699312)(192.5029784,335.61979661)
\curveto(193.25306162,334.86966069)(194.27053781,334.44817967)(195.33131665,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,334.44817967)
\curveto(196.39209549,334.44817967)(197.40957168,334.86966069)(198.1596549,335.61979661)
\curveto(198.90973945,336.3699312)(199.33119161,337.38747708)(199.33119161,338.44832857)
\curveto(199.33119161,339.50918006)(198.90973945,340.52672593)(198.1596549,341.27686052)
\curveto(197.40957168,342.02699645)(196.39209549,342.44847747)(195.33131665,342.44847747)
\curveto(194.27053781,342.44847747)(193.25306162,342.02699645)(192.5029784,341.27686052)
\curveto(191.75289385,340.52672593)(191.33144169,339.50918006)(191.33144169,338.44832857)
\curveto(191.33144169,337.38747708)(191.75289385,336.3699312)(192.5029784,335.61979661)
\curveto(193.25306162,334.86966069)(194.27053781,334.44817967)(195.33131665,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,192.71199754)
\curveto(97.02065969,192.71199754)(98.03813588,193.13347856)(98.7882191,193.88361448)
\curveto(99.53830365,194.63374907)(99.95975581,195.65129495)(99.95975581,196.71214644)
\curveto(99.95975581,197.77299793)(99.53830365,198.7905438)(98.7882191,199.54067839)
\curveto(98.03813588,200.29081432)(97.02065969,200.71229534)(95.95988085,200.71229534)
\curveto(94.89910201,200.71229534)(93.88162582,200.29081432)(93.1315426,199.54067839)
\curveto(92.38145805,198.7905438)(91.96000589,197.77299793)(91.96000589,196.71214644)
\curveto(91.96000589,195.65129495)(92.38145805,194.63374907)(93.1315426,193.88361448)
\curveto(93.88162582,193.13347856)(94.89910201,192.71199754)(95.95988085,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,192.71199754)
\curveto(97.02065969,192.71199754)(98.03813588,193.13347856)(98.7882191,193.88361448)
\curveto(99.53830365,194.63374907)(99.95975581,195.65129495)(99.95975581,196.71214644)
\curveto(99.95975581,197.77299793)(99.53830365,198.7905438)(98.7882191,199.54067839)
\curveto(98.03813588,200.29081432)(97.02065969,200.71229534)(95.95988085,200.71229534)
\curveto(94.89910201,200.71229534)(93.88162582,200.29081432)(93.1315426,199.54067839)
\curveto(92.38145805,198.7905438)(91.96000589,197.77299793)(91.96000589,196.71214644)
\curveto(91.96000589,195.65129495)(92.38145805,194.63374907)(93.1315426,193.88361448)
\curveto(93.88162582,193.13347856)(94.89910201,192.71199754)(95.95988085,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,368.66036524)
\curveto(268.06986781,368.66036524)(269.087344,369.08184627)(269.83742722,369.83198219)
\curveto(270.58751177,370.58211678)(271.00896393,371.59966265)(271.00896393,372.66051414)
\curveto(271.00896393,373.72136563)(270.58751177,374.73891151)(269.83742722,375.4890461)
\curveto(269.087344,376.23918202)(268.06986781,376.66066304)(267.00908897,376.66066304)
\curveto(265.94831013,376.66066304)(264.93083394,376.23918202)(264.18075072,375.4890461)
\curveto(263.43066616,374.73891151)(263.00921401,373.72136563)(263.00921401,372.66051414)
\curveto(263.00921401,371.59966265)(263.43066616,370.58211678)(264.18075072,369.83198219)
\curveto(264.93083394,369.08184627)(265.94831013,368.66036524)(267.00908897,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,368.66036524)
\curveto(268.06986781,368.66036524)(269.087344,369.08184627)(269.83742722,369.83198219)
\curveto(270.58751177,370.58211678)(271.00896393,371.59966265)(271.00896393,372.66051414)
\curveto(271.00896393,373.72136563)(270.58751177,374.73891151)(269.83742722,375.4890461)
\curveto(269.087344,376.23918202)(268.06986781,376.66066304)(267.00908897,376.66066304)
\curveto(265.94831013,376.66066304)(264.93083394,376.23918202)(264.18075072,375.4890461)
\curveto(263.43066616,374.73891151)(263.00921401,373.72136563)(263.00921401,372.66051414)
\curveto(263.00921401,371.59966265)(263.43066616,370.58211678)(264.18075072,369.83198219)
\curveto(264.93083394,369.08184627)(265.94831013,368.66036524)(267.00908897,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,243.21568819)
\curveto(246.89234787,243.21568819)(247.90982406,243.63716921)(248.65990728,244.38730513)
\curveto(249.40999183,245.13743972)(249.83144399,246.1549856)(249.83144399,247.21583709)
\curveto(249.83144399,248.27668858)(249.40999183,249.29423445)(248.65990728,250.04436904)
\curveto(247.90982406,250.79450497)(246.89234787,251.21598599)(245.83156903,251.21598599)
\curveto(244.77079019,251.21598599)(243.753314,250.79450497)(243.00323078,250.04436904)
\curveto(242.25314623,249.29423445)(241.83169407,248.27668858)(241.83169407,247.21583709)
\curveto(241.83169407,246.1549856)(242.25314623,245.13743972)(243.00323078,244.38730513)
\curveto(243.753314,243.63716921)(244.77079019,243.21568819)(245.83156903,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,243.21568819)
\curveto(246.89234787,243.21568819)(247.90982406,243.63716921)(248.65990728,244.38730513)
\curveto(249.40999183,245.13743972)(249.83144399,246.1549856)(249.83144399,247.21583709)
\curveto(249.83144399,248.27668858)(249.40999183,249.29423445)(248.65990728,250.04436904)
\curveto(247.90982406,250.79450497)(246.89234787,251.21598599)(245.83156903,251.21598599)
\curveto(244.77079019,251.21598599)(243.753314,250.79450497)(243.00323078,250.04436904)
\curveto(242.25314623,249.29423445)(241.83169407,248.27668858)(241.83169407,247.21583709)
\curveto(241.83169407,246.1549856)(242.25314623,245.13743972)(243.00323078,244.38730513)
\curveto(243.753314,243.63716921)(244.77079019,243.21568819)(245.83156903,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,355.62714999)
\curveto(191.5049802,355.62714999)(192.52245639,356.04863102)(193.27253961,356.79876694)
\curveto(194.02262416,357.54890153)(194.44407632,358.56644741)(194.44407632,359.6272989)
\curveto(194.44407632,360.68815038)(194.02262416,361.70569626)(193.27253961,362.45583085)
\curveto(192.52245639,363.20596677)(191.5049802,363.6274478)(190.44420136,363.6274478)
\curveto(189.38342252,363.6274478)(188.36594633,363.20596677)(187.61586311,362.45583085)
\curveto(186.86577856,361.70569626)(186.4443264,360.68815038)(186.4443264,359.6272989)
\curveto(186.4443264,358.56644741)(186.86577856,357.54890153)(187.61586311,356.79876694)
\curveto(188.36594633,356.04863102)(189.38342252,355.62714999)(190.44420136,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,355.62714999)
\curveto(191.5049802,355.62714999)(192.52245639,356.04863102)(193.27253961,356.79876694)
\curveto(194.02262416,357.54890153)(194.44407632,358.56644741)(194.44407632,359.6272989)
\curveto(194.44407632,360.68815038)(194.02262416,361.70569626)(193.27253961,362.45583085)
\curveto(192.52245639,363.20596677)(191.5049802,363.6274478)(190.44420136,363.6274478)
\curveto(189.38342252,363.6274478)(188.36594633,363.20596677)(187.61586311,362.45583085)
\curveto(186.86577856,361.70569626)(186.4443264,360.68815038)(186.4443264,359.6272989)
\curveto(186.4443264,358.56644741)(186.86577856,357.54890153)(187.61586311,356.79876694)
\curveto(188.36594633,356.04863102)(189.38342252,355.62714999)(190.44420136,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,195.97029753)
\curveto(302.27969519,195.97029753)(303.29717138,196.39177856)(304.0472546,197.14191448)
\curveto(304.79733915,197.89204907)(305.21879131,198.90959495)(305.21879131,199.97044643)
\curveto(305.21879131,201.03129792)(304.79733915,202.0488438)(304.0472546,202.79897839)
\curveto(303.29717138,203.54911431)(302.27969519,203.97059534)(301.21891635,203.97059534)
\curveto(300.15813751,203.97059534)(299.14066132,203.54911431)(298.3905781,202.79897839)
\curveto(297.64049355,202.0488438)(297.21904139,201.03129792)(297.21904139,199.97044643)
\curveto(297.21904139,198.90959495)(297.64049355,197.89204907)(298.3905781,197.14191448)
\curveto(299.14066132,196.39177856)(300.15813751,195.97029753)(301.21891635,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,195.97029753)
\curveto(302.27969519,195.97029753)(303.29717138,196.39177856)(304.0472546,197.14191448)
\curveto(304.79733915,197.89204907)(305.21879131,198.90959495)(305.21879131,199.97044643)
\curveto(305.21879131,201.03129792)(304.79733915,202.0488438)(304.0472546,202.79897839)
\curveto(303.29717138,203.54911431)(302.27969519,203.97059534)(301.21891635,203.97059534)
\curveto(300.15813751,203.97059534)(299.14066132,203.54911431)(298.3905781,202.79897839)
\curveto(297.64049355,202.0488438)(297.21904139,201.03129792)(297.21904139,199.97044643)
\curveto(297.21904139,198.90959495)(297.64049355,197.89204907)(298.3905781,197.14191448)
\curveto(299.14066132,196.39177856)(300.15813751,195.97029753)(301.21891635,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,54.23412558)
\curveto(171.95649869,54.23412558)(172.97397488,54.6556066)(173.7240581,55.40574252)
\curveto(174.47414265,56.15587711)(174.89559481,57.17342299)(174.89559481,58.23427448)
\curveto(174.89559481,59.29512597)(174.47414265,60.31267184)(173.7240581,61.06280643)
\curveto(172.97397488,61.81294236)(171.95649869,62.23442338)(170.89571985,62.23442338)
\curveto(169.83494101,62.23442338)(168.81746482,61.81294236)(168.0673816,61.06280643)
\curveto(167.31729705,60.31267184)(166.89584489,59.29512597)(166.89584489,58.23427448)
\curveto(166.89584489,57.17342299)(167.31729705,56.15587711)(168.0673816,55.40574252)
\curveto(168.81746482,54.6556066)(169.83494101,54.23412558)(170.89571985,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,54.23412558)
\curveto(171.95649869,54.23412558)(172.97397488,54.6556066)(173.7240581,55.40574252)
\curveto(174.47414265,56.15587711)(174.89559481,57.17342299)(174.89559481,58.23427448)
\curveto(174.89559481,59.29512597)(174.47414265,60.31267184)(173.7240581,61.06280643)
\curveto(172.97397488,61.81294236)(171.95649869,62.23442338)(170.89571985,62.23442338)
\curveto(169.83494101,62.23442338)(168.81746482,61.81294236)(168.0673816,61.06280643)
\curveto(167.31729705,60.31267184)(166.89584489,59.29512597)(166.89584489,58.23427448)
\curveto(166.89584489,57.17342299)(167.31729705,56.15587711)(168.0673816,55.40574252)
\curveto(168.81746482,54.6556066)(169.83494101,54.23412558)(170.89571985,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,135.69168655)
\curveto(256.66657845,135.69168655)(257.68405464,136.11316757)(258.43413786,136.86330349)
\curveto(259.18422241,137.61343808)(259.60567457,138.63098396)(259.60567457,139.69183545)
\curveto(259.60567457,140.75268694)(259.18422241,141.77023281)(258.43413786,142.5203674)
\curveto(257.68405464,143.27050333)(256.66657845,143.69198435)(255.60579961,143.69198435)
\curveto(254.54502077,143.69198435)(253.52754458,143.27050333)(252.77746136,142.5203674)
\curveto(252.02737681,141.77023281)(251.60592465,140.75268694)(251.60592465,139.69183545)
\curveto(251.60592465,138.63098396)(252.02737681,137.61343808)(252.77746136,136.86330349)
\curveto(253.52754458,136.11316757)(254.54502077,135.69168655)(255.60579961,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,135.69168655)
\curveto(256.66657845,135.69168655)(257.68405464,136.11316757)(258.43413786,136.86330349)
\curveto(259.18422241,137.61343808)(259.60567457,138.63098396)(259.60567457,139.69183545)
\curveto(259.60567457,140.75268694)(259.18422241,141.77023281)(258.43413786,142.5203674)
\curveto(257.68405464,143.27050333)(256.66657845,143.69198435)(255.60579961,143.69198435)
\curveto(254.54502077,143.69198435)(253.52754458,143.27050333)(252.77746136,142.5203674)
\curveto(252.02737681,141.77023281)(251.60592465,140.75268694)(251.60592465,139.69183545)
\curveto(251.60592465,138.63098396)(252.02737681,137.61343808)(252.77746136,136.86330349)
\curveto(253.52754458,136.11316757)(254.54502077,135.69168655)(255.60579961,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,311.64005934)
\curveto(360.92516006,311.64005934)(361.94263625,312.06154036)(362.69271947,312.81167628)
\curveto(363.44280402,313.56181087)(363.86425618,314.57935675)(363.86425618,315.64020824)
\curveto(363.86425618,316.70105973)(363.44280402,317.71860561)(362.69271947,318.4687402)
\curveto(361.94263625,319.21887612)(360.92516006,319.64035714)(359.86438122,319.64035714)
\curveto(358.80360238,319.64035714)(357.78612619,319.21887612)(357.03604297,318.4687402)
\curveto(356.28595842,317.71860561)(355.86450626,316.70105973)(355.86450626,315.64020824)
\curveto(355.86450626,314.57935675)(356.28595842,313.56181087)(357.03604297,312.81167628)
\curveto(357.78612619,312.06154036)(358.80360238,311.64005934)(359.86438122,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,311.64005934)
\curveto(360.92516006,311.64005934)(361.94263625,312.06154036)(362.69271947,312.81167628)
\curveto(363.44280402,313.56181087)(363.86425618,314.57935675)(363.86425618,315.64020824)
\curveto(363.86425618,316.70105973)(363.44280402,317.71860561)(362.69271947,318.4687402)
\curveto(361.94263625,319.21887612)(360.92516006,319.64035714)(359.86438122,319.64035714)
\curveto(358.80360238,319.64035714)(357.78612619,319.21887612)(357.03604297,318.4687402)
\curveto(356.28595842,317.71860561)(355.86450626,316.70105973)(355.86450626,315.64020824)
\curveto(355.86450626,314.57935675)(356.28595842,313.56181087)(357.03604297,312.81167628)
\curveto(357.78612619,312.06154036)(358.80360238,311.64005934)(359.86438122,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,231.8116382)
\curveto(240.3761738,231.8116382)(241.39364999,232.23311922)(242.14373321,232.98325514)
\curveto(242.89381776,233.73338973)(243.31526992,234.75093561)(243.31526992,235.8117871)
\curveto(243.31526992,236.87263859)(242.89381776,237.89018446)(242.14373321,238.64031905)
\curveto(241.39364999,239.39045497)(240.3761738,239.811936)(239.31539496,239.811936)
\curveto(238.25461612,239.811936)(237.23713993,239.39045497)(236.48705671,238.64031905)
\curveto(235.73697216,237.89018446)(235.31552,236.87263859)(235.31552,235.8117871)
\curveto(235.31552,234.75093561)(235.73697216,233.73338973)(236.48705671,232.98325514)
\curveto(237.23713993,232.23311922)(238.25461612,231.8116382)(239.31539496,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,231.8116382)
\curveto(240.3761738,231.8116382)(241.39364999,232.23311922)(242.14373321,232.98325514)
\curveto(242.89381776,233.73338973)(243.31526992,234.75093561)(243.31526992,235.8117871)
\curveto(243.31526992,236.87263859)(242.89381776,237.89018446)(242.14373321,238.64031905)
\curveto(241.39364999,239.39045497)(240.3761738,239.811936)(239.31539496,239.811936)
\curveto(238.25461612,239.811936)(237.23713993,239.39045497)(236.48705671,238.64031905)
\curveto(235.73697216,237.89018446)(235.31552,236.87263859)(235.31552,235.8117871)
\curveto(235.31552,234.75093561)(235.73697216,233.73338973)(236.48705671,232.98325514)
\curveto(237.23713993,232.23311922)(238.25461612,231.8116382)(239.31539496,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,329.56072967)
\curveto(233.86002008,329.56072967)(234.87749627,329.98221069)(235.62757949,330.73234662)
\curveto(236.37766404,331.48248121)(236.7991162,332.50002708)(236.7991162,333.56087857)
\curveto(236.7991162,334.62173006)(236.37766404,335.63927594)(235.62757949,336.38941053)
\curveto(234.87749627,337.13954645)(233.86002008,337.56102747)(232.79924124,337.56102747)
\curveto(231.7384624,337.56102747)(230.72098621,337.13954645)(229.97090299,336.38941053)
\curveto(229.22081844,335.63927594)(228.79936628,334.62173006)(228.79936628,333.56087857)
\curveto(228.79936628,332.50002708)(229.22081844,331.48248121)(229.97090299,330.73234662)
\curveto(230.72098621,329.98221069)(231.7384624,329.56072967)(232.79924124,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,329.56072967)
\curveto(233.86002008,329.56072967)(234.87749627,329.98221069)(235.62757949,330.73234662)
\curveto(236.37766404,331.48248121)(236.7991162,332.50002708)(236.7991162,333.56087857)
\curveto(236.7991162,334.62173006)(236.37766404,335.63927594)(235.62757949,336.38941053)
\curveto(234.87749627,337.13954645)(233.86002008,337.56102747)(232.79924124,337.56102747)
\curveto(231.7384624,337.56102747)(230.72098621,337.13954645)(229.97090299,336.38941053)
\curveto(229.22081844,335.63927594)(228.79936628,334.62173006)(228.79936628,333.56087857)
\curveto(228.79936628,332.50002708)(229.22081844,331.48248121)(229.97090299,330.73234662)
\curveto(230.72098621,329.98221069)(231.7384624,329.56072967)(232.79924124,329.56072967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,135.69168655)
\curveto(160.55322968,135.69168655)(161.57070587,136.11316757)(162.32078909,136.86330349)
\curveto(163.07087364,137.61343808)(163.4923258,138.63098396)(163.4923258,139.69183545)
\curveto(163.4923258,140.75268694)(163.07087364,141.77023281)(162.32078909,142.5203674)
\curveto(161.57070587,143.27050333)(160.55322968,143.69198435)(159.49245084,143.69198435)
\curveto(158.431672,143.69198435)(157.41419581,143.27050333)(156.66411259,142.5203674)
\curveto(155.91402804,141.77023281)(155.49257588,140.75268694)(155.49257588,139.69183545)
\curveto(155.49257588,138.63098396)(155.91402804,137.61343808)(156.66411259,136.86330349)
\curveto(157.41419581,136.11316757)(158.431672,135.69168655)(159.49245084,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,135.69168655)
\curveto(160.55322968,135.69168655)(161.57070587,136.11316757)(162.32078909,136.86330349)
\curveto(163.07087364,137.61343808)(163.4923258,138.63098396)(163.4923258,139.69183545)
\curveto(163.4923258,140.75268694)(163.07087364,141.77023281)(162.32078909,142.5203674)
\curveto(161.57070587,143.27050333)(160.55322968,143.69198435)(159.49245084,143.69198435)
\curveto(158.431672,143.69198435)(157.41419581,143.27050333)(156.66411259,142.5203674)
\curveto(155.91402804,141.77023281)(155.49257588,140.75268694)(155.49257588,139.69183545)
\curveto(155.49257588,138.63098396)(155.91402804,137.61343808)(156.66411259,136.86330349)
\curveto(157.41419581,136.11316757)(158.431672,135.69168655)(159.49245084,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,235.06993819)
\curveto(97.02065969,235.06993819)(98.03813588,235.49141922)(98.7882191,236.24155514)
\curveto(99.53830365,236.99168973)(99.95975581,238.0092356)(99.95975581,239.07008709)
\curveto(99.95975581,240.13093858)(99.53830365,241.14848446)(98.7882191,241.89861905)
\curveto(98.03813588,242.64875497)(97.02065969,243.07023599)(95.95988085,243.07023599)
\curveto(94.89910201,243.07023599)(93.88162582,242.64875497)(93.1315426,241.89861905)
\curveto(92.38145805,241.14848446)(91.96000589,240.13093858)(91.96000589,239.07008709)
\curveto(91.96000589,238.0092356)(92.38145805,236.99168973)(93.1315426,236.24155514)
\curveto(93.88162582,235.49141922)(94.89910201,235.06993819)(95.95988085,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,235.06993819)
\curveto(97.02065969,235.06993819)(98.03813588,235.49141922)(98.7882191,236.24155514)
\curveto(99.53830365,236.99168973)(99.95975581,238.0092356)(99.95975581,239.07008709)
\curveto(99.95975581,240.13093858)(99.53830365,241.14848446)(98.7882191,241.89861905)
\curveto(98.03813588,242.64875497)(97.02065969,243.07023599)(95.95988085,243.07023599)
\curveto(94.89910201,243.07023599)(93.88162582,242.64875497)(93.1315426,241.89861905)
\curveto(92.38145805,241.14848446)(91.96000589,240.13093858)(91.96000589,239.07008709)
\curveto(91.96000589,238.0092356)(92.38145805,236.99168973)(93.1315426,236.24155514)
\curveto(93.88162582,235.49141922)(94.89910201,235.06993819)(95.95988085,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,111.25441622)
\curveto(101.90778515,111.25441622)(102.92526134,111.67589724)(103.67534456,112.42603317)
\curveto(104.42542911,113.17616776)(104.84688127,114.19371363)(104.84688127,115.25456512)
\curveto(104.84688127,116.31541661)(104.42542911,117.33296249)(103.67534456,118.08309708)
\curveto(102.92526134,118.833233)(101.90778515,119.25471402)(100.84700631,119.25471402)
\curveto(99.78622747,119.25471402)(98.76875128,118.833233)(98.01866806,118.08309708)
\curveto(97.26858351,117.33296249)(96.84713135,116.31541661)(96.84713135,115.25456512)
\curveto(96.84713135,114.19371363)(97.26858351,113.17616776)(98.01866806,112.42603317)
\curveto(98.76875128,111.67589724)(99.78622747,111.25441622)(100.84700631,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,111.25441622)
\curveto(101.90778515,111.25441622)(102.92526134,111.67589724)(103.67534456,112.42603317)
\curveto(104.42542911,113.17616776)(104.84688127,114.19371363)(104.84688127,115.25456512)
\curveto(104.84688127,116.31541661)(104.42542911,117.33296249)(103.67534456,118.08309708)
\curveto(102.92526134,118.833233)(101.90778515,119.25471402)(100.84700631,119.25471402)
\curveto(99.78622747,119.25471402)(98.76875128,118.833233)(98.01866806,118.08309708)
\curveto(97.26858351,117.33296249)(96.84713135,116.31541661)(96.84713135,115.25456512)
\curveto(96.84713135,114.19371363)(97.26858351,113.17616776)(98.01866806,112.42603317)
\curveto(98.76875128,111.67589724)(99.78622747,111.25441622)(100.84700631,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,220.40756786)
\curveto(320.19913827,220.40756786)(321.21661446,220.82904888)(321.96669768,221.5791848)
\curveto(322.71678223,222.32931939)(323.13823439,223.34686527)(323.13823439,224.40771676)
\curveto(323.13823439,225.46856825)(322.71678223,226.48611413)(321.96669768,227.23624872)
\curveto(321.21661446,227.98638464)(320.19913827,228.40786566)(319.13835943,228.40786566)
\curveto(318.07758059,228.40786566)(317.0601044,227.98638464)(316.31002118,227.23624872)
\curveto(315.55993663,226.48611413)(315.13848447,225.46856825)(315.13848447,224.40771676)
\curveto(315.13848447,223.34686527)(315.55993663,222.32931939)(316.31002118,221.5791848)
\curveto(317.0601044,220.82904888)(318.07758059,220.40756786)(319.13835943,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,220.40756786)
\curveto(320.19913827,220.40756786)(321.21661446,220.82904888)(321.96669768,221.5791848)
\curveto(322.71678223,222.32931939)(323.13823439,223.34686527)(323.13823439,224.40771676)
\curveto(323.13823439,225.46856825)(322.71678223,226.48611413)(321.96669768,227.23624872)
\curveto(321.21661446,227.98638464)(320.19913827,228.40786566)(319.13835943,228.40786566)
\curveto(318.07758059,228.40786566)(317.0601044,227.98638464)(316.31002118,227.23624872)
\curveto(315.55993663,226.48611413)(315.13848447,225.46856825)(315.13848447,224.40771676)
\curveto(315.13848447,223.34686527)(315.55993663,222.32931939)(316.31002118,221.5791848)
\curveto(317.0601044,220.82904888)(318.07758059,220.40756786)(319.13835943,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,156.87065688)
\curveto(193.13401863,156.87065688)(194.15149482,157.2921379)(194.90157804,158.04227382)
\curveto(195.65166259,158.79240841)(196.07311475,159.80995429)(196.07311475,160.87080578)
\curveto(196.07311475,161.93165726)(195.65166259,162.94920314)(194.90157804,163.69933773)
\curveto(194.15149482,164.44947365)(193.13401863,164.87095468)(192.07323979,164.87095468)
\curveto(191.01246095,164.87095468)(189.99498476,164.44947365)(189.24490154,163.69933773)
\curveto(188.49481699,162.94920314)(188.07336483,161.93165726)(188.07336483,160.87080578)
\curveto(188.07336483,159.80995429)(188.49481699,158.79240841)(189.24490154,158.04227382)
\curveto(189.99498476,157.2921379)(191.01246095,156.87065688)(192.07323979,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,156.87065688)
\curveto(193.13401863,156.87065688)(194.15149482,157.2921379)(194.90157804,158.04227382)
\curveto(195.65166259,158.79240841)(196.07311475,159.80995429)(196.07311475,160.87080578)
\curveto(196.07311475,161.93165726)(195.65166259,162.94920314)(194.90157804,163.69933773)
\curveto(194.15149482,164.44947365)(193.13401863,164.87095468)(192.07323979,164.87095468)
\curveto(191.01246095,164.87095468)(189.99498476,164.44947365)(189.24490154,163.69933773)
\curveto(188.49481699,162.94920314)(188.07336483,161.93165726)(188.07336483,160.87080578)
\curveto(188.07336483,159.80995429)(188.49481699,158.79240841)(189.24490154,158.04227382)
\curveto(189.99498476,157.2921379)(191.01246095,156.87065688)(192.07323979,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,368.66036524)
\curveto(292.50546461,368.66036524)(293.5229408,369.08184627)(294.27302402,369.83198219)
\curveto(295.02310857,370.58211678)(295.44456073,371.59966265)(295.44456073,372.66051414)
\curveto(295.44456073,373.72136563)(295.02310857,374.73891151)(294.27302402,375.4890461)
\curveto(293.5229408,376.23918202)(292.50546461,376.66066304)(291.44468577,376.66066304)
\curveto(290.38390693,376.66066304)(289.36643074,376.23918202)(288.61634752,375.4890461)
\curveto(287.86626297,374.73891151)(287.44481081,373.72136563)(287.44481081,372.66051414)
\curveto(287.44481081,371.59966265)(287.86626297,370.58211678)(288.61634752,369.83198219)
\curveto(289.36643074,369.08184627)(290.38390693,368.66036524)(291.44468577,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,368.66036524)
\curveto(292.50546461,368.66036524)(293.5229408,369.08184627)(294.27302402,369.83198219)
\curveto(295.02310857,370.58211678)(295.44456073,371.59966265)(295.44456073,372.66051414)
\curveto(295.44456073,373.72136563)(295.02310857,374.73891151)(294.27302402,375.4890461)
\curveto(293.5229408,376.23918202)(292.50546461,376.66066304)(291.44468577,376.66066304)
\curveto(290.38390693,376.66066304)(289.36643074,376.23918202)(288.61634752,375.4890461)
\curveto(287.86626297,374.73891151)(287.44481081,373.72136563)(287.44481081,372.66051414)
\curveto(287.44481081,371.59966265)(287.86626297,370.58211678)(288.61634752,369.83198219)
\curveto(289.36643074,369.08184627)(290.38390693,368.66036524)(291.44468577,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,75.41309591)
\curveto(290.87640583,75.41309591)(291.89388202,75.83457693)(292.64396524,76.58471285)
\curveto(293.39404979,77.33484744)(293.81550195,78.35239332)(293.81550195,79.41324481)
\curveto(293.81550195,80.4740963)(293.39404979,81.49164217)(292.64396524,82.24177676)
\curveto(291.89388202,82.99191268)(290.87640583,83.41339371)(289.81562699,83.41339371)
\curveto(288.75484815,83.41339371)(287.73737196,82.99191268)(286.98728874,82.24177676)
\curveto(286.23720419,81.49164217)(285.81575203,80.4740963)(285.81575203,79.41324481)
\curveto(285.81575203,78.35239332)(286.23720419,77.33484744)(286.98728874,76.58471285)
\curveto(287.73737196,75.83457693)(288.75484815,75.41309591)(289.81562699,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,75.41309591)
\curveto(290.87640583,75.41309591)(291.89388202,75.83457693)(292.64396524,76.58471285)
\curveto(293.39404979,77.33484744)(293.81550195,78.35239332)(293.81550195,79.41324481)
\curveto(293.81550195,80.4740963)(293.39404979,81.49164217)(292.64396524,82.24177676)
\curveto(291.89388202,82.99191268)(290.87640583,83.41339371)(289.81562699,83.41339371)
\curveto(288.75484815,83.41339371)(287.73737196,82.99191268)(286.98728874,82.24177676)
\curveto(286.23720419,81.49164217)(285.81575203,80.4740963)(285.81575203,79.41324481)
\curveto(285.81575203,78.35239332)(286.23720419,77.33484744)(286.98728874,76.58471285)
\curveto(287.73737196,75.83457693)(288.75484815,75.41309591)(289.81562699,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,121.02933656)
\curveto(219.19865386,121.02933656)(220.21613005,121.45081758)(220.96621327,122.2009535)
\curveto(221.71629782,122.95108809)(222.13774998,123.96863397)(222.13774998,125.02948546)
\curveto(222.13774998,126.09033695)(221.71629782,127.10788283)(220.96621327,127.85801742)
\curveto(220.21613005,128.60815334)(219.19865386,129.02963436)(218.13787502,129.02963436)
\curveto(217.07709618,129.02963436)(216.05961999,128.60815334)(215.30953677,127.85801742)
\curveto(214.55945222,127.10788283)(214.13800006,126.09033695)(214.13800006,125.02948546)
\curveto(214.13800006,123.96863397)(214.55945222,122.95108809)(215.30953677,122.2009535)
\curveto(216.05961999,121.45081758)(217.07709618,121.02933656)(218.13787502,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,121.02933656)
\curveto(219.19865386,121.02933656)(220.21613005,121.45081758)(220.96621327,122.2009535)
\curveto(221.71629782,122.95108809)(222.13774998,123.96863397)(222.13774998,125.02948546)
\curveto(222.13774998,126.09033695)(221.71629782,127.10788283)(220.96621327,127.85801742)
\curveto(220.21613005,128.60815334)(219.19865386,129.02963436)(218.13787502,129.02963436)
\curveto(217.07709618,129.02963436)(216.05961999,128.60815334)(215.30953677,127.85801742)
\curveto(214.55945222,127.10788283)(214.13800006,126.09033695)(214.13800006,125.02948546)
\curveto(214.13800006,123.96863397)(214.55945222,122.95108809)(215.30953677,122.2009535)
\curveto(216.05961999,121.45081758)(217.07709618,121.02933656)(218.13787502,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,293.71938901)
\curveto(276.2150803,293.71938901)(277.2325565,294.14087003)(277.98263971,294.89100595)
\curveto(278.73272427,295.64114054)(279.15417642,296.65868642)(279.15417642,297.71953791)
\curveto(279.15417642,298.7803894)(278.73272427,299.79793528)(277.98263971,300.54806986)
\curveto(277.2325565,301.29820579)(276.2150803,301.71968681)(275.15430146,301.71968681)
\curveto(274.09352262,301.71968681)(273.07604643,301.29820579)(272.32596321,300.54806986)
\curveto(271.57587866,299.79793528)(271.1544265,298.7803894)(271.1544265,297.71953791)
\curveto(271.1544265,296.65868642)(271.57587866,295.64114054)(272.32596321,294.89100595)
\curveto(273.07604643,294.14087003)(274.09352262,293.71938901)(275.15430146,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,293.71938901)
\curveto(276.2150803,293.71938901)(277.2325565,294.14087003)(277.98263971,294.89100595)
\curveto(278.73272427,295.64114054)(279.15417642,296.65868642)(279.15417642,297.71953791)
\curveto(279.15417642,298.7803894)(278.73272427,299.79793528)(277.98263971,300.54806986)
\curveto(277.2325565,301.29820579)(276.2150803,301.71968681)(275.15430146,301.71968681)
\curveto(274.09352262,301.71968681)(273.07604643,301.29820579)(272.32596321,300.54806986)
\curveto(271.57587866,299.79793528)(271.1544265,298.7803894)(271.1544265,297.71953791)
\curveto(271.1544265,296.65868642)(271.57587866,295.64114054)(272.32596321,294.89100595)
\curveto(273.07604643,294.14087003)(274.09352262,293.71938901)(275.15430146,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,169.90387721)
\curveto(316.94106141,169.90387721)(317.9585376,170.32535823)(318.70862082,171.07549416)
\curveto(319.45870537,171.82562874)(319.88015753,172.84317462)(319.88015753,173.90402611)
\curveto(319.88015753,174.9648776)(319.45870537,175.98242348)(318.70862082,176.73255807)
\curveto(317.9585376,177.48269399)(316.94106141,177.90417501)(315.88028257,177.90417501)
\curveto(314.81950373,177.90417501)(313.80202754,177.48269399)(313.05194432,176.73255807)
\curveto(312.30185977,175.98242348)(311.88040761,174.9648776)(311.88040761,173.90402611)
\curveto(311.88040761,172.84317462)(312.30185977,171.82562874)(313.05194432,171.07549416)
\curveto(313.80202754,170.32535823)(314.81950373,169.90387721)(315.88028257,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,169.90387721)
\curveto(316.94106141,169.90387721)(317.9585376,170.32535823)(318.70862082,171.07549416)
\curveto(319.45870537,171.82562874)(319.88015753,172.84317462)(319.88015753,173.90402611)
\curveto(319.88015753,174.9648776)(319.45870537,175.98242348)(318.70862082,176.73255807)
\curveto(317.9585376,177.48269399)(316.94106141,177.90417501)(315.88028257,177.90417501)
\curveto(314.81950373,177.90417501)(313.80202754,177.48269399)(313.05194432,176.73255807)
\curveto(312.30185977,175.98242348)(311.88040761,174.9648776)(311.88040761,173.90402611)
\curveto(311.88040761,172.84317462)(312.30185977,171.82562874)(313.05194432,171.07549416)
\curveto(313.80202754,170.32535823)(314.81950373,169.90387721)(315.88028257,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,353.998)
\curveto(295.76354147,353.998)(296.78101766,354.41948102)(297.53110088,355.16961694)
\curveto(298.28118543,355.91975153)(298.70263759,356.93729741)(298.70263759,357.9981489)
\curveto(298.70263759,359.05900039)(298.28118543,360.07654626)(297.53110088,360.82668085)
\curveto(296.78101766,361.57681677)(295.76354147,361.9982978)(294.70276263,361.9982978)
\curveto(293.64198379,361.9982978)(292.6245076,361.57681677)(291.87442438,360.82668085)
\curveto(291.12433983,360.07654626)(290.70288767,359.05900039)(290.70288767,357.9981489)
\curveto(290.70288767,356.93729741)(291.12433983,355.91975153)(291.87442438,355.16961694)
\curveto(292.6245076,354.41948102)(293.64198379,353.998)(294.70276263,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,353.998)
\curveto(295.76354147,353.998)(296.78101766,354.41948102)(297.53110088,355.16961694)
\curveto(298.28118543,355.91975153)(298.70263759,356.93729741)(298.70263759,357.9981489)
\curveto(298.70263759,359.05900039)(298.28118543,360.07654626)(297.53110088,360.82668085)
\curveto(296.78101766,361.57681677)(295.76354147,361.9982978)(294.70276263,361.9982978)
\curveto(293.64198379,361.9982978)(292.6245076,361.57681677)(291.87442438,360.82668085)
\curveto(291.12433983,360.07654626)(290.70288767,359.05900039)(290.70288767,357.9981489)
\curveto(290.70288767,356.93729741)(291.12433983,355.91975153)(291.87442438,355.16961694)
\curveto(292.6245076,354.41948102)(293.64198379,353.998)(294.70276263,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,261.13635852)
\curveto(408.16729489,261.13635852)(409.18477108,261.55783954)(409.9348543,262.30797546)
\curveto(410.68493885,263.05811005)(411.10639101,264.07565593)(411.10639101,265.13650742)
\curveto(411.10639101,266.19735891)(410.68493885,267.21490478)(409.9348543,267.96503937)
\curveto(409.18477108,268.7151753)(408.16729489,269.13665632)(407.10651605,269.13665632)
\curveto(406.04573721,269.13665632)(405.02826102,268.7151753)(404.2781778,267.96503937)
\curveto(403.52809325,267.21490478)(403.10664109,266.19735891)(403.10664109,265.13650742)
\curveto(403.10664109,264.07565593)(403.52809325,263.05811005)(404.2781778,262.30797546)
\curveto(405.02826102,261.55783954)(406.04573721,261.13635852)(407.10651605,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,261.13635852)
\curveto(408.16729489,261.13635852)(409.18477108,261.55783954)(409.9348543,262.30797546)
\curveto(410.68493885,263.05811005)(411.10639101,264.07565593)(411.10639101,265.13650742)
\curveto(411.10639101,266.19735891)(410.68493885,267.21490478)(409.9348543,267.96503937)
\curveto(409.18477108,268.7151753)(408.16729489,269.13665632)(407.10651605,269.13665632)
\curveto(406.04573721,269.13665632)(405.02826102,268.7151753)(404.2781778,267.96503937)
\curveto(403.52809325,267.21490478)(403.10664109,266.19735891)(403.10664109,265.13650742)
\curveto(403.10664109,264.07565593)(403.52809325,263.05811005)(404.2781778,262.30797546)
\curveto(405.02826102,261.55783954)(406.04573721,261.13635852)(407.10651605,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,319.78581951)
\curveto(246.89234787,319.78581951)(247.90982406,320.20730053)(248.65990728,320.95743645)
\curveto(249.40999183,321.70757104)(249.83144399,322.72511692)(249.83144399,323.78596841)
\curveto(249.83144399,324.8468199)(249.40999183,325.86436577)(248.65990728,326.61450036)
\curveto(247.90982406,327.36463628)(246.89234787,327.78611731)(245.83156903,327.78611731)
\curveto(244.77079019,327.78611731)(243.753314,327.36463628)(243.00323078,326.61450036)
\curveto(242.25314623,325.86436577)(241.83169407,324.8468199)(241.83169407,323.78596841)
\curveto(241.83169407,322.72511692)(242.25314623,321.70757104)(243.00323078,320.95743645)
\curveto(243.753314,320.20730053)(244.77079019,319.78581951)(245.83156903,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,189.45369754)
\curveto(362.55417815,189.45369754)(363.57165434,189.87517856)(364.32173756,190.62531448)
\curveto(365.07182211,191.37544907)(365.49327427,192.39299495)(365.49327427,193.45384644)
\curveto(365.49327427,194.51469793)(365.07182211,195.53224381)(364.32173756,196.2823784)
\curveto(363.57165434,197.03251432)(362.55417815,197.45399534)(361.49339931,197.45399534)
\curveto(360.43262047,197.45399534)(359.41514428,197.03251432)(358.66506106,196.2823784)
\curveto(357.91497651,195.53224381)(357.49352435,194.51469793)(357.49352435,193.45384644)
\curveto(357.49352435,192.39299495)(357.91497651,191.37544907)(358.66506106,190.62531448)
\curveto(359.41514428,189.87517856)(360.43262047,189.45369754)(361.49339931,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,189.45369754)
\curveto(362.55417815,189.45369754)(363.57165434,189.87517856)(364.32173756,190.62531448)
\curveto(365.07182211,191.37544907)(365.49327427,192.39299495)(365.49327427,193.45384644)
\curveto(365.49327427,194.51469793)(365.07182211,195.53224381)(364.32173756,196.2823784)
\curveto(363.57165434,197.03251432)(362.55417815,197.45399534)(361.49339931,197.45399534)
\curveto(360.43262047,197.45399534)(359.41514428,197.03251432)(358.66506106,196.2823784)
\curveto(357.91497651,195.53224381)(357.49352435,194.51469793)(357.49352435,193.45384644)
\curveto(357.49352435,192.39299495)(357.91497651,191.37544907)(358.66506106,190.62531448)
\curveto(359.41514428,189.87517856)(360.43262047,189.45369754)(361.49339931,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,249.73230853)
\curveto(380.47362123,249.73230853)(381.49109742,250.15378955)(382.24118064,250.90392547)
\curveto(382.99126519,251.65406006)(383.41271735,252.67160594)(383.41271735,253.73245743)
\curveto(383.41271735,254.79330892)(382.99126519,255.81085479)(382.24118064,256.56098938)
\curveto(381.49109742,257.31112531)(380.47362123,257.73260633)(379.41284239,257.73260633)
\curveto(378.35206355,257.73260633)(377.33458735,257.31112531)(376.58450414,256.56098938)
\curveto(375.83441958,255.81085479)(375.41296743,254.79330892)(375.41296743,253.73245743)
\curveto(375.41296743,252.67160594)(375.83441958,251.65406006)(376.58450414,250.90392547)
\curveto(377.33458735,250.15378955)(378.35206355,249.73230853)(379.41284239,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,249.73230853)
\curveto(380.47362123,249.73230853)(381.49109742,250.15378955)(382.24118064,250.90392547)
\curveto(382.99126519,251.65406006)(383.41271735,252.67160594)(383.41271735,253.73245743)
\curveto(383.41271735,254.79330892)(382.99126519,255.81085479)(382.24118064,256.56098938)
\curveto(381.49109742,257.31112531)(380.47362123,257.73260633)(379.41284239,257.73260633)
\curveto(378.35206355,257.73260633)(377.33458735,257.31112531)(376.58450414,256.56098938)
\curveto(375.83441958,255.81085479)(375.41296743,254.79330892)(375.41296743,253.73245743)
\curveto(375.41296743,252.67160594)(375.83441958,251.65406006)(376.58450414,250.90392547)
\curveto(377.33458735,250.15378955)(378.35206355,249.73230853)(379.41284239,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,301.86514917)
\curveto(277.84409839,301.86514917)(278.86157458,302.2866302)(279.6116578,303.03676612)
\curveto(280.36174235,303.78690071)(280.78319451,304.80444659)(280.78319451,305.86529808)
\curveto(280.78319451,306.92614956)(280.36174235,307.94369544)(279.6116578,308.69383003)
\curveto(278.86157458,309.44396595)(277.84409839,309.86544698)(276.78331955,309.86544698)
\curveto(275.72254071,309.86544698)(274.70506452,309.44396595)(273.9549813,308.69383003)
\curveto(273.20489675,307.94369544)(272.78344459,306.92614956)(272.78344459,305.86529808)
\curveto(272.78344459,304.80444659)(273.20489675,303.78690071)(273.9549813,303.03676612)
\curveto(274.70506452,302.2866302)(275.72254071,301.86514917)(276.78331955,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,156.87065688)
\curveto(276.2150803,156.87065688)(277.2325565,157.2921379)(277.98263971,158.04227382)
\curveto(278.73272427,158.79240841)(279.15417642,159.80995429)(279.15417642,160.87080578)
\curveto(279.15417642,161.93165726)(278.73272427,162.94920314)(277.98263971,163.69933773)
\curveto(277.2325565,164.44947365)(276.2150803,164.87095468)(275.15430146,164.87095468)
\curveto(274.09352262,164.87095468)(273.07604643,164.44947365)(272.32596321,163.69933773)
\curveto(271.57587866,162.94920314)(271.1544265,161.93165726)(271.1544265,160.87080578)
\curveto(271.1544265,159.80995429)(271.57587866,158.79240841)(272.32596321,158.04227382)
\curveto(273.07604643,157.2921379)(274.09352262,156.87065688)(275.15430146,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,156.87065688)
\curveto(276.2150803,156.87065688)(277.2325565,157.2921379)(277.98263971,158.04227382)
\curveto(278.73272427,158.79240841)(279.15417642,159.80995429)(279.15417642,160.87080578)
\curveto(279.15417642,161.93165726)(278.73272427,162.94920314)(277.98263971,163.69933773)
\curveto(277.2325565,164.44947365)(276.2150803,164.87095468)(275.15430146,164.87095468)
\curveto(274.09352262,164.87095468)(273.07604643,164.44947365)(272.32596321,163.69933773)
\curveto(271.57587866,162.94920314)(271.1544265,161.93165726)(271.1544265,160.87080578)
\curveto(271.1544265,159.80995429)(271.57587866,158.79240841)(272.32596321,158.04227382)
\curveto(273.07604643,157.2921379)(274.09352262,156.87065688)(275.15430146,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,306.75260934)
\curveto(256.66657845,306.75260934)(257.68405464,307.17409037)(258.43413786,307.92422629)
\curveto(259.18422241,308.67436088)(259.60567457,309.69190676)(259.60567457,310.75275824)
\curveto(259.60567457,311.81360973)(259.18422241,312.83115561)(258.43413786,313.5812902)
\curveto(257.68405464,314.33142612)(256.66657845,314.75290715)(255.60579961,314.75290715)
\curveto(254.54502077,314.75290715)(253.52754458,314.33142612)(252.77746136,313.5812902)
\curveto(252.02737681,312.83115561)(251.60592465,311.81360973)(251.60592465,310.75275824)
\curveto(251.60592465,309.69190676)(252.02737681,308.67436088)(252.77746136,307.92422629)
\curveto(253.52754458,307.17409037)(254.54502077,306.75260934)(255.60579961,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,306.75260934)
\curveto(256.66657845,306.75260934)(257.68405464,307.17409037)(258.43413786,307.92422629)
\curveto(259.18422241,308.67436088)(259.60567457,309.69190676)(259.60567457,310.75275824)
\curveto(259.60567457,311.81360973)(259.18422241,312.83115561)(258.43413786,313.5812902)
\curveto(257.68405464,314.33142612)(256.66657845,314.75290715)(255.60579961,314.75290715)
\curveto(254.54502077,314.75290715)(253.52754458,314.33142612)(252.77746136,313.5812902)
\curveto(252.02737681,312.83115561)(251.60592465,311.81360973)(251.60592465,310.75275824)
\curveto(251.60592465,309.69190676)(252.02737681,308.67436088)(252.77746136,307.92422629)
\curveto(253.52754458,307.17409037)(254.54502077,306.75260934)(255.60579961,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,344.22308983)
\curveto(121.45626666,344.22308983)(122.47374285,344.64457085)(123.22382607,345.39470678)
\curveto(123.97391062,346.14484137)(124.39536278,347.16238724)(124.39536278,348.22323873)
\curveto(124.39536278,349.28409022)(123.97391062,350.3016361)(123.22382607,351.05177069)
\curveto(122.47374285,351.80190661)(121.45626666,352.22338763)(120.39548782,352.22338763)
\curveto(119.33470898,352.22338763)(118.31723279,351.80190661)(117.56714957,351.05177069)
\curveto(116.81706502,350.3016361)(116.39561286,349.28409022)(116.39561286,348.22323873)
\curveto(116.39561286,347.16238724)(116.81706502,346.14484137)(117.56714957,345.39470678)
\curveto(118.31723279,344.64457085)(119.33470898,344.22308983)(120.39548782,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,344.22308983)
\curveto(121.45626666,344.22308983)(122.47374285,344.64457085)(123.22382607,345.39470678)
\curveto(123.97391062,346.14484137)(124.39536278,347.16238724)(124.39536278,348.22323873)
\curveto(124.39536278,349.28409022)(123.97391062,350.3016361)(123.22382607,351.05177069)
\curveto(122.47374285,351.80190661)(121.45626666,352.22338763)(120.39548782,352.22338763)
\curveto(119.33470898,352.22338763)(118.31723279,351.80190661)(117.56714957,351.05177069)
\curveto(116.81706502,350.3016361)(116.39561286,349.28409022)(116.39561286,348.22323873)
\curveto(116.39561286,347.16238724)(116.81706502,346.14484137)(117.56714957,345.39470678)
\curveto(118.31723279,344.64457085)(119.33470898,344.22308983)(120.39548782,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,155.24150688)
\curveto(290.87640583,155.24150688)(291.89388202,155.6629879)(292.64396524,156.41312382)
\curveto(293.39404979,157.16325841)(293.81550195,158.18080429)(293.81550195,159.24165578)
\curveto(293.81550195,160.30250727)(293.39404979,161.32005314)(292.64396524,162.07018773)
\curveto(291.89388202,162.82032366)(290.87640583,163.24180468)(289.81562699,163.24180468)
\curveto(288.75484815,163.24180468)(287.73737196,162.82032366)(286.98728874,162.07018773)
\curveto(286.23720419,161.32005314)(285.81575203,160.30250727)(285.81575203,159.24165578)
\curveto(285.81575203,158.18080429)(286.23720419,157.16325841)(286.98728874,156.41312382)
\curveto(287.73737196,155.6629879)(288.75484815,155.24150688)(289.81562699,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,155.24150688)
\curveto(290.87640583,155.24150688)(291.89388202,155.6629879)(292.64396524,156.41312382)
\curveto(293.39404979,157.16325841)(293.81550195,158.18080429)(293.81550195,159.24165578)
\curveto(293.81550195,160.30250727)(293.39404979,161.32005314)(292.64396524,162.07018773)
\curveto(291.89388202,162.82032366)(290.87640583,163.24180468)(289.81562699,163.24180468)
\curveto(288.75484815,163.24180468)(287.73737196,162.82032366)(286.98728874,162.07018773)
\curveto(286.23720419,161.32005314)(285.81575203,160.30250727)(285.81575203,159.24165578)
\curveto(285.81575203,158.18080429)(286.23720419,157.16325841)(286.98728874,156.41312382)
\curveto(287.73737196,155.6629879)(288.75484815,155.24150688)(289.81562699,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,285.57363902)
\curveto(233.86002008,285.57363902)(234.87749627,285.99512004)(235.62757949,286.74525596)
\curveto(236.37766404,287.49539055)(236.7991162,288.51293643)(236.7991162,289.57378792)
\curveto(236.7991162,290.63463941)(236.37766404,291.65218528)(235.62757949,292.40231987)
\curveto(234.87749627,293.15245579)(233.86002008,293.57393682)(232.79924124,293.57393682)
\curveto(231.7384624,293.57393682)(230.72098621,293.15245579)(229.97090299,292.40231987)
\curveto(229.22081844,291.65218528)(228.79936628,290.63463941)(228.79936628,289.57378792)
\curveto(228.79936628,288.51293643)(229.22081844,287.49539055)(229.97090299,286.74525596)
\curveto(230.72098621,285.99512004)(231.7384624,285.57363902)(232.79924124,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,285.57363902)
\curveto(233.86002008,285.57363902)(234.87749627,285.99512004)(235.62757949,286.74525596)
\curveto(236.37766404,287.49539055)(236.7991162,288.51293643)(236.7991162,289.57378792)
\curveto(236.7991162,290.63463941)(236.37766404,291.65218528)(235.62757949,292.40231987)
\curveto(234.87749627,293.15245579)(233.86002008,293.57393682)(232.79924124,293.57393682)
\curveto(231.7384624,293.57393682)(230.72098621,293.15245579)(229.97090299,292.40231987)
\curveto(229.22081844,291.65218528)(228.79936628,290.63463941)(228.79936628,289.57378792)
\curveto(228.79936628,288.51293643)(229.22081844,287.49539055)(229.97090299,286.74525596)
\curveto(230.72098621,285.99512004)(231.7384624,285.57363902)(232.79924124,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,101.47949588)
\curveto(281.10217525,101.47949588)(282.11965144,101.90097691)(282.86973466,102.65111283)
\curveto(283.61981921,103.40124742)(284.04127137,104.4187933)(284.04127137,105.47964478)
\curveto(284.04127137,106.54049627)(283.61981921,107.55804215)(282.86973466,108.30817674)
\curveto(282.11965144,109.05831266)(281.10217525,109.47979369)(280.04139641,109.47979369)
\curveto(278.98061757,109.47979369)(277.96314138,109.05831266)(277.21305816,108.30817674)
\curveto(276.46297361,107.55804215)(276.04152145,106.54049627)(276.04152145,105.47964478)
\curveto(276.04152145,104.4187933)(276.46297361,103.40124742)(277.21305816,102.65111283)
\curveto(277.96314138,101.90097691)(278.98061757,101.47949588)(280.04139641,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,101.47949588)
\curveto(281.10217525,101.47949588)(282.11965144,101.90097691)(282.86973466,102.65111283)
\curveto(283.61981921,103.40124742)(284.04127137,104.4187933)(284.04127137,105.47964478)
\curveto(284.04127137,106.54049627)(283.61981921,107.55804215)(282.86973466,108.30817674)
\curveto(282.11965144,109.05831266)(281.10217525,109.47979369)(280.04139641,109.47979369)
\curveto(278.98061757,109.47979369)(277.96314138,109.05831266)(277.21305816,108.30817674)
\curveto(276.46297361,107.55804215)(276.04152145,106.54049627)(276.04152145,105.47964478)
\curveto(276.04152145,104.4187933)(276.46297361,103.40124742)(277.21305816,102.65111283)
\curveto(277.96314138,101.90097691)(278.98061757,101.47949588)(280.04139641,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,73.78392556)
\curveto(230.60194322,73.78392556)(231.61941941,74.20540658)(232.36950263,74.95554251)
\curveto(233.11958718,75.7056771)(233.54103934,76.72322297)(233.54103934,77.78407446)
\curveto(233.54103934,78.84492595)(233.11958718,79.86247183)(232.36950263,80.61260642)
\curveto(231.61941941,81.36274234)(230.60194322,81.78422336)(229.54116438,81.78422336)
\curveto(228.48038554,81.78422336)(227.46290935,81.36274234)(226.71282613,80.61260642)
\curveto(225.96274158,79.86247183)(225.54128942,78.84492595)(225.54128942,77.78407446)
\curveto(225.54128942,76.72322297)(225.96274158,75.7056771)(226.71282613,74.95554251)
\curveto(227.46290935,74.20540658)(228.48038554,73.78392556)(229.54116438,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,73.78392556)
\curveto(230.60194322,73.78392556)(231.61941941,74.20540658)(232.36950263,74.95554251)
\curveto(233.11958718,75.7056771)(233.54103934,76.72322297)(233.54103934,77.78407446)
\curveto(233.54103934,78.84492595)(233.11958718,79.86247183)(232.36950263,80.61260642)
\curveto(231.61941941,81.36274234)(230.60194322,81.78422336)(229.54116438,81.78422336)
\curveto(228.48038554,81.78422336)(227.46290935,81.36274234)(226.71282613,80.61260642)
\curveto(225.96274158,79.86247183)(225.54128942,78.84492595)(225.54128942,77.78407446)
\curveto(225.54128942,76.72322297)(225.96274158,75.7056771)(226.71282613,74.95554251)
\curveto(227.46290935,74.20540658)(228.48038554,73.78392556)(229.54116438,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,280.68617885)
\curveto(359.29610129,280.68617885)(360.31357748,281.10765987)(361.0636607,281.85779579)
\curveto(361.81374525,282.60793038)(362.23519741,283.62547626)(362.23519741,284.68632775)
\curveto(362.23519741,285.74717924)(361.81374525,286.76472511)(361.0636607,287.5148597)
\curveto(360.31357748,288.26499563)(359.29610129,288.68647665)(358.23532245,288.68647665)
\curveto(357.17454361,288.68647665)(356.15706741,288.26499563)(355.4069842,287.5148597)
\curveto(354.65689964,286.76472511)(354.23544749,285.74717924)(354.23544749,284.68632775)
\curveto(354.23544749,283.62547626)(354.65689964,282.60793038)(355.4069842,281.85779579)
\curveto(356.15706741,281.10765987)(357.17454361,280.68617885)(358.23532245,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,280.68617885)
\curveto(359.29610129,280.68617885)(360.31357748,281.10765987)(361.0636607,281.85779579)
\curveto(361.81374525,282.60793038)(362.23519741,283.62547626)(362.23519741,284.68632775)
\curveto(362.23519741,285.74717924)(361.81374525,286.76472511)(361.0636607,287.5148597)
\curveto(360.31357748,288.26499563)(359.29610129,288.68647665)(358.23532245,288.68647665)
\curveto(357.17454361,288.68647665)(356.15706741,288.26499563)(355.4069842,287.5148597)
\curveto(354.65689964,286.76472511)(354.23544749,285.74717924)(354.23544749,284.68632775)
\curveto(354.23544749,283.62547626)(354.65689964,282.60793038)(355.4069842,281.85779579)
\curveto(356.15706741,281.10765987)(357.17454361,280.68617885)(358.23532245,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,199.22859753)
\curveto(103.53682358,199.22859753)(104.55429977,199.65007855)(105.30438299,200.40021448)
\curveto(106.05446754,201.15034907)(106.4759197,202.16789494)(106.4759197,203.22874643)
\curveto(106.4759197,204.28959792)(106.05446754,205.3071438)(105.30438299,206.05727839)
\curveto(104.55429977,206.80741431)(103.53682358,207.22889533)(102.47604474,207.22889533)
\curveto(101.4152659,207.22889533)(100.39778971,206.80741431)(99.64770649,206.05727839)
\curveto(98.89762194,205.3071438)(98.47616978,204.28959792)(98.47616978,203.22874643)
\curveto(98.47616978,202.16789494)(98.89762194,201.15034907)(99.64770649,200.40021448)
\curveto(100.39778971,199.65007855)(101.4152659,199.22859753)(102.47604474,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,199.22859753)
\curveto(103.53682358,199.22859753)(104.55429977,199.65007855)(105.30438299,200.40021448)
\curveto(106.05446754,201.15034907)(106.4759197,202.16789494)(106.4759197,203.22874643)
\curveto(106.4759197,204.28959792)(106.05446754,205.3071438)(105.30438299,206.05727839)
\curveto(104.55429977,206.80741431)(103.53682358,207.22889533)(102.47604474,207.22889533)
\curveto(101.4152659,207.22889533)(100.39778971,206.80741431)(99.64770649,206.05727839)
\curveto(98.89762194,205.3071438)(98.47616978,204.28959792)(98.47616978,203.22874643)
\curveto(98.47616978,202.16789494)(98.89762194,201.15034907)(99.64770649,200.40021448)
\curveto(100.39778971,199.65007855)(101.4152659,199.22859753)(102.47604474,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,184.56624754)
\curveto(302.27969519,184.56624754)(303.29717138,184.98772857)(304.0472546,185.73786449)
\curveto(304.79733915,186.48799908)(305.21879131,187.50554496)(305.21879131,188.56639644)
\curveto(305.21879131,189.62724793)(304.79733915,190.64479381)(304.0472546,191.3949284)
\curveto(303.29717138,192.14506432)(302.27969519,192.56654535)(301.21891635,192.56654535)
\curveto(300.15813751,192.56654535)(299.14066132,192.14506432)(298.3905781,191.3949284)
\curveto(297.64049355,190.64479381)(297.21904139,189.62724793)(297.21904139,188.56639644)
\curveto(297.21904139,187.50554496)(297.64049355,186.48799908)(298.3905781,185.73786449)
\curveto(299.14066132,184.98772857)(300.15813751,184.56624754)(301.21891635,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,184.56624754)
\curveto(302.27969519,184.56624754)(303.29717138,184.98772857)(304.0472546,185.73786449)
\curveto(304.79733915,186.48799908)(305.21879131,187.50554496)(305.21879131,188.56639644)
\curveto(305.21879131,189.62724793)(304.79733915,190.64479381)(304.0472546,191.3949284)
\curveto(303.29717138,192.14506432)(302.27969519,192.56654535)(301.21891635,192.56654535)
\curveto(300.15813751,192.56654535)(299.14066132,192.14506432)(298.3905781,191.3949284)
\curveto(297.64049355,190.64479381)(297.21904139,189.62724793)(297.21904139,188.56639644)
\curveto(297.21904139,187.50554496)(297.64049355,186.48799908)(298.3905781,185.73786449)
\curveto(299.14066132,184.98772857)(300.15813751,184.56624754)(301.21891635,184.56624754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,254.61975852)
\curveto(285.98931088,254.61975852)(287.00678708,255.04123954)(287.7568703,255.79137547)
\curveto(288.50695485,256.54151006)(288.92840701,257.55905593)(288.92840701,258.61990742)
\curveto(288.92840701,259.68075891)(288.50695485,260.69830479)(287.7568703,261.44843938)
\curveto(287.00678708,262.1985753)(285.98931088,262.62005632)(284.92853205,262.62005632)
\curveto(283.86775321,262.62005632)(282.85027701,262.1985753)(282.1001938,261.44843938)
\curveto(281.35010924,260.69830479)(280.92865709,259.68075891)(280.92865709,258.61990742)
\curveto(280.92865709,257.55905593)(281.35010924,256.54151006)(282.1001938,255.79137547)
\curveto(282.85027701,255.04123954)(283.86775321,254.61975852)(284.92853205,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,254.61975852)
\curveto(285.98931088,254.61975852)(287.00678708,255.04123954)(287.7568703,255.79137547)
\curveto(288.50695485,256.54151006)(288.92840701,257.55905593)(288.92840701,258.61990742)
\curveto(288.92840701,259.68075891)(288.50695485,260.69830479)(287.7568703,261.44843938)
\curveto(287.00678708,262.1985753)(285.98931088,262.62005632)(284.92853205,262.62005632)
\curveto(283.86775321,262.62005632)(282.85027701,262.1985753)(282.1001938,261.44843938)
\curveto(281.35010924,260.69830479)(280.92865709,259.68075891)(280.92865709,258.61990742)
\curveto(280.92865709,257.55905593)(281.35010924,256.54151006)(282.1001938,255.79137547)
\curveto(282.85027701,255.04123954)(283.86775321,254.61975852)(284.92853205,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,96.59206623)
\curveto(100.27875689,96.59206623)(101.29623309,97.01354726)(102.0463163,97.76368318)
\curveto(102.79640086,98.51381777)(103.21785301,99.53136365)(103.21785301,100.59221513)
\curveto(103.21785301,101.65306662)(102.79640086,102.6706125)(102.0463163,103.42074709)
\curveto(101.29623309,104.17088301)(100.27875689,104.59236404)(99.21797805,104.59236404)
\curveto(98.15719921,104.59236404)(97.13972302,104.17088301)(96.3896398,103.42074709)
\curveto(95.63955525,102.6706125)(95.21810309,101.65306662)(95.21810309,100.59221513)
\curveto(95.21810309,99.53136365)(95.63955525,98.51381777)(96.3896398,97.76368318)
\curveto(97.13972302,97.01354726)(98.15719921,96.59206623)(99.21797805,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,96.59206623)
\curveto(100.27875689,96.59206623)(101.29623309,97.01354726)(102.0463163,97.76368318)
\curveto(102.79640086,98.51381777)(103.21785301,99.53136365)(103.21785301,100.59221513)
\curveto(103.21785301,101.65306662)(102.79640086,102.6706125)(102.0463163,103.42074709)
\curveto(101.29623309,104.17088301)(100.27875689,104.59236404)(99.21797805,104.59236404)
\curveto(98.15719921,104.59236404)(97.13972302,104.17088301)(96.3896398,103.42074709)
\curveto(95.63955525,102.6706125)(95.21810309,101.65306662)(95.21810309,100.59221513)
\curveto(95.21810309,99.53136365)(95.63955525,98.51381777)(96.3896398,97.76368318)
\curveto(97.13972302,97.01354726)(98.15719921,96.59206623)(99.21797805,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,230.1824882)
\curveto(217.56961543,230.1824882)(218.58709162,230.60396922)(219.33717484,231.35410514)
\curveto(220.08725939,232.10423973)(220.50871155,233.12178561)(220.50871155,234.1826371)
\curveto(220.50871155,235.24348859)(220.08725939,236.26103446)(219.33717484,237.01116905)
\curveto(218.58709162,237.76130498)(217.56961543,238.182786)(216.50883659,238.182786)
\curveto(215.44805775,238.182786)(214.43058156,237.76130498)(213.68049834,237.01116905)
\curveto(212.93041379,236.26103446)(212.50896163,235.24348859)(212.50896163,234.1826371)
\curveto(212.50896163,233.12178561)(212.93041379,232.10423973)(213.68049834,231.35410514)
\curveto(214.43058156,230.60396922)(215.44805775,230.1824882)(216.50883659,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,230.1824882)
\curveto(217.56961543,230.1824882)(218.58709162,230.60396922)(219.33717484,231.35410514)
\curveto(220.08725939,232.10423973)(220.50871155,233.12178561)(220.50871155,234.1826371)
\curveto(220.50871155,235.24348859)(220.08725939,236.26103446)(219.33717484,237.01116905)
\curveto(218.58709162,237.76130498)(217.56961543,238.182786)(216.50883659,238.182786)
\curveto(215.44805775,238.182786)(214.43058156,237.76130498)(213.68049834,237.01116905)
\curveto(212.93041379,236.26103446)(212.50896163,235.24348859)(212.50896163,234.1826371)
\curveto(212.50896163,233.12178561)(212.93041379,232.10423973)(213.68049834,231.35410514)
\curveto(214.43058156,230.60396922)(215.44805775,230.1824882)(216.50883659,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,192.71199754)
\curveto(276.2150803,192.71199754)(277.2325565,193.13347856)(277.98263971,193.88361448)
\curveto(278.73272427,194.63374907)(279.15417642,195.65129495)(279.15417642,196.71214644)
\curveto(279.15417642,197.77299793)(278.73272427,198.7905438)(277.98263971,199.54067839)
\curveto(277.2325565,200.29081432)(276.2150803,200.71229534)(275.15430146,200.71229534)
\curveto(274.09352262,200.71229534)(273.07604643,200.29081432)(272.32596321,199.54067839)
\curveto(271.57587866,198.7905438)(271.1544265,197.77299793)(271.1544265,196.71214644)
\curveto(271.1544265,195.65129495)(271.57587866,194.63374907)(272.32596321,193.88361448)
\curveto(273.07604643,193.13347856)(274.09352262,192.71199754)(275.15430146,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,192.71199754)
\curveto(276.2150803,192.71199754)(277.2325565,193.13347856)(277.98263971,193.88361448)
\curveto(278.73272427,194.63374907)(279.15417642,195.65129495)(279.15417642,196.71214644)
\curveto(279.15417642,197.77299793)(278.73272427,198.7905438)(277.98263971,199.54067839)
\curveto(277.2325565,200.29081432)(276.2150803,200.71229534)(275.15430146,200.71229534)
\curveto(274.09352262,200.71229534)(273.07604643,200.29081432)(272.32596321,199.54067839)
\curveto(271.57587866,198.7905438)(271.1544265,197.77299793)(271.1544265,196.71214644)
\curveto(271.1544265,195.65129495)(271.57587866,194.63374907)(272.32596321,193.88361448)
\curveto(273.07604643,193.13347856)(274.09352262,192.71199754)(275.15430146,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,213.89096786)
\curveto(248.5213863,213.89096786)(249.53886249,214.31244889)(250.28894571,215.06258481)
\curveto(251.03903026,215.8127194)(251.46048242,216.83026528)(251.46048242,217.89111677)
\curveto(251.46048242,218.95196825)(251.03903026,219.96951413)(250.28894571,220.71964872)
\curveto(249.53886249,221.46978464)(248.5213863,221.89126567)(247.46060746,221.89126567)
\curveto(246.39982862,221.89126567)(245.38235243,221.46978464)(244.63226921,220.71964872)
\curveto(243.88218466,219.96951413)(243.4607325,218.95196825)(243.4607325,217.89111677)
\curveto(243.4607325,216.83026528)(243.88218466,215.8127194)(244.63226921,215.06258481)
\curveto(245.38235243,214.31244889)(246.39982862,213.89096786)(247.46060746,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,213.89096786)
\curveto(248.5213863,213.89096786)(249.53886249,214.31244889)(250.28894571,215.06258481)
\curveto(251.03903026,215.8127194)(251.46048242,216.83026528)(251.46048242,217.89111677)
\curveto(251.46048242,218.95196825)(251.03903026,219.96951413)(250.28894571,220.71964872)
\curveto(249.53886249,221.46978464)(248.5213863,221.89126567)(247.46060746,221.89126567)
\curveto(246.39982862,221.89126567)(245.38235243,221.46978464)(244.63226921,220.71964872)
\curveto(243.88218466,219.96951413)(243.4607325,218.95196825)(243.4607325,217.89111677)
\curveto(243.4607325,216.83026528)(243.88218466,215.8127194)(244.63226921,215.06258481)
\curveto(245.38235243,214.31244889)(246.39982862,213.89096786)(247.46060746,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,375.17697032)
\curveto(88.87546754,375.17697032)(89.89294373,375.59845135)(90.64302695,376.34858727)
\curveto(91.3931115,377.09872186)(91.81456366,378.11626774)(91.81456366,379.17711922)
\curveto(91.81456366,380.23797071)(91.3931115,381.25551659)(90.64302695,382.00565118)
\curveto(89.89294373,382.7557871)(88.87546754,383.17726813)(87.8146887,383.17726813)
\curveto(86.75390986,383.17726813)(85.73643366,382.7557871)(84.98635045,382.00565118)
\curveto(84.23626589,381.25551659)(83.81481374,380.23797071)(83.81481374,379.17711922)
\curveto(83.81481374,378.11626774)(84.23626589,377.09872186)(84.98635045,376.34858727)
\curveto(85.73643366,375.59845135)(86.75390986,375.17697032)(87.8146887,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,375.17697032)
\curveto(88.87546754,375.17697032)(89.89294373,375.59845135)(90.64302695,376.34858727)
\curveto(91.3931115,377.09872186)(91.81456366,378.11626774)(91.81456366,379.17711922)
\curveto(91.81456366,380.23797071)(91.3931115,381.25551659)(90.64302695,382.00565118)
\curveto(89.89294373,382.7557871)(88.87546754,383.17726813)(87.8146887,383.17726813)
\curveto(86.75390986,383.17726813)(85.73643366,382.7557871)(84.98635045,382.00565118)
\curveto(84.23626589,381.25551659)(83.81481374,380.23797071)(83.81481374,379.17711922)
\curveto(83.81481374,378.11626774)(84.23626589,377.09872186)(84.98635045,376.34858727)
\curveto(85.73643366,375.59845135)(86.75390986,375.17697032)(87.8146887,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,101.47949588)
\curveto(222.45675107,101.47949588)(223.47422726,101.90097691)(224.22431048,102.65111283)
\curveto(224.97439503,103.40124742)(225.39584719,104.4187933)(225.39584719,105.47964478)
\curveto(225.39584719,106.54049627)(224.97439503,107.55804215)(224.22431048,108.30817674)
\curveto(223.47422726,109.05831266)(222.45675107,109.47979369)(221.39597223,109.47979369)
\curveto(220.33519339,109.47979369)(219.3177172,109.05831266)(218.56763398,108.30817674)
\curveto(217.81754943,107.55804215)(217.39609727,106.54049627)(217.39609727,105.47964478)
\curveto(217.39609727,104.4187933)(217.81754943,103.40124742)(218.56763398,102.65111283)
\curveto(219.3177172,101.90097691)(220.33519339,101.47949588)(221.39597223,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,101.47949588)
\curveto(222.45675107,101.47949588)(223.47422726,101.90097691)(224.22431048,102.65111283)
\curveto(224.97439503,103.40124742)(225.39584719,104.4187933)(225.39584719,105.47964478)
\curveto(225.39584719,106.54049627)(224.97439503,107.55804215)(224.22431048,108.30817674)
\curveto(223.47422726,109.05831266)(222.45675107,109.47979369)(221.39597223,109.47979369)
\curveto(220.33519339,109.47979369)(219.3177172,109.05831266)(218.56763398,108.30817674)
\curveto(217.81754943,107.55804215)(217.39609727,106.54049627)(217.39609727,105.47964478)
\curveto(217.39609727,104.4187933)(217.81754943,103.40124742)(218.56763398,102.65111283)
\curveto(219.3177172,101.90097691)(220.33519339,101.47949588)(221.39597223,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,192.71199754)
\curveto(173.58553712,192.71199754)(174.60301331,193.13347856)(175.35309653,193.88361448)
\curveto(176.10318108,194.63374907)(176.52463324,195.65129495)(176.52463324,196.71214644)
\curveto(176.52463324,197.77299793)(176.10318108,198.7905438)(175.35309653,199.54067839)
\curveto(174.60301331,200.29081432)(173.58553712,200.71229534)(172.52475828,200.71229534)
\curveto(171.46397944,200.71229534)(170.44650325,200.29081432)(169.69642003,199.54067839)
\curveto(168.94633548,198.7905438)(168.52488332,197.77299793)(168.52488332,196.71214644)
\curveto(168.52488332,195.65129495)(168.94633548,194.63374907)(169.69642003,193.88361448)
\curveto(170.44650325,193.13347856)(171.46397944,192.71199754)(172.52475828,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,192.71199754)
\curveto(173.58553712,192.71199754)(174.60301331,193.13347856)(175.35309653,193.88361448)
\curveto(176.10318108,194.63374907)(176.52463324,195.65129495)(176.52463324,196.71214644)
\curveto(176.52463324,197.77299793)(176.10318108,198.7905438)(175.35309653,199.54067839)
\curveto(174.60301331,200.29081432)(173.58553712,200.71229534)(172.52475828,200.71229534)
\curveto(171.46397944,200.71229534)(170.44650325,200.29081432)(169.69642003,199.54067839)
\curveto(168.94633548,198.7905438)(168.52488332,197.77299793)(168.52488332,196.71214644)
\curveto(168.52488332,195.65129495)(168.94633548,194.63374907)(169.69642003,193.88361448)
\curveto(170.44650325,193.13347856)(171.46397944,192.71199754)(172.52475828,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,52.60495523)
\curveto(380.47362123,52.60495523)(381.49109742,53.02643626)(382.24118064,53.77657218)
\curveto(382.99126519,54.52670677)(383.41271735,55.54425264)(383.41271735,56.60510413)
\curveto(383.41271735,57.66595562)(382.99126519,58.6835015)(382.24118064,59.43363609)
\curveto(381.49109742,60.18377201)(380.47362123,60.60525303)(379.41284239,60.60525303)
\curveto(378.35206355,60.60525303)(377.33458735,60.18377201)(376.58450414,59.43363609)
\curveto(375.83441958,58.6835015)(375.41296743,57.66595562)(375.41296743,56.60510413)
\curveto(375.41296743,55.54425264)(375.83441958,54.52670677)(376.58450414,53.77657218)
\curveto(377.33458735,53.02643626)(378.35206355,52.60495523)(379.41284239,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,52.60495523)
\curveto(380.47362123,52.60495523)(381.49109742,53.02643626)(382.24118064,53.77657218)
\curveto(382.99126519,54.52670677)(383.41271735,55.54425264)(383.41271735,56.60510413)
\curveto(383.41271735,57.66595562)(382.99126519,58.6835015)(382.24118064,59.43363609)
\curveto(381.49109742,60.18377201)(380.47362123,60.60525303)(379.41284239,60.60525303)
\curveto(378.35206355,60.60525303)(377.33458735,60.18377201)(376.58450414,59.43363609)
\curveto(375.83441958,58.6835015)(375.41296743,57.66595562)(375.41296743,56.60510413)
\curveto(375.41296743,55.54425264)(375.83441958,54.52670677)(376.58450414,53.77657218)
\curveto(377.33458735,53.02643626)(378.35206355,52.60495523)(379.41284239,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,332.81902967)
\curveto(95.39162126,332.81902967)(96.40909745,333.24051069)(97.15918067,333.99064661)
\curveto(97.90926522,334.7407812)(98.33071738,335.75832708)(98.33071738,336.81917857)
\curveto(98.33071738,337.88003006)(97.90926522,338.89757593)(97.15918067,339.64771052)
\curveto(96.40909745,340.39784645)(95.39162126,340.81932747)(94.33084242,340.81932747)
\curveto(93.27006358,340.81932747)(92.25258739,340.39784645)(91.50250417,339.64771052)
\curveto(90.75241962,338.89757593)(90.33096746,337.88003006)(90.33096746,336.81917857)
\curveto(90.33096746,335.75832708)(90.75241962,334.7407812)(91.50250417,333.99064661)
\curveto(92.25258739,333.24051069)(93.27006358,332.81902967)(94.33084242,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,332.81902967)
\curveto(95.39162126,332.81902967)(96.40909745,333.24051069)(97.15918067,333.99064661)
\curveto(97.90926522,334.7407812)(98.33071738,335.75832708)(98.33071738,336.81917857)
\curveto(98.33071738,337.88003006)(97.90926522,338.89757593)(97.15918067,339.64771052)
\curveto(96.40909745,340.39784645)(95.39162126,340.81932747)(94.33084242,340.81932747)
\curveto(93.27006358,340.81932747)(92.25258739,340.39784645)(91.50250417,339.64771052)
\curveto(90.75241962,338.89757593)(90.33096746,337.88003006)(90.33096746,336.81917857)
\curveto(90.33096746,335.75832708)(90.75241962,334.7407812)(91.50250417,333.99064661)
\curveto(92.25258739,333.24051069)(93.27006358,332.81902967)(94.33084242,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,254.61975852)
\curveto(204.53730799,254.61975852)(205.55478418,255.04123954)(206.3048674,255.79137547)
\curveto(207.05495195,256.54151006)(207.47640411,257.55905593)(207.47640411,258.61990742)
\curveto(207.47640411,259.68075891)(207.05495195,260.69830479)(206.3048674,261.44843938)
\curveto(205.55478418,262.1985753)(204.53730799,262.62005632)(203.47652915,262.62005632)
\curveto(202.41575031,262.62005632)(201.39827412,262.1985753)(200.6481909,261.44843938)
\curveto(199.89810635,260.69830479)(199.47665419,259.68075891)(199.47665419,258.61990742)
\curveto(199.47665419,257.55905593)(199.89810635,256.54151006)(200.6481909,255.79137547)
\curveto(201.39827412,255.04123954)(202.41575031,254.61975852)(203.47652915,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,254.61975852)
\curveto(204.53730799,254.61975852)(205.55478418,255.04123954)(206.3048674,255.79137547)
\curveto(207.05495195,256.54151006)(207.47640411,257.55905593)(207.47640411,258.61990742)
\curveto(207.47640411,259.68075891)(207.05495195,260.69830479)(206.3048674,261.44843938)
\curveto(205.55478418,262.1985753)(204.53730799,262.62005632)(203.47652915,262.62005632)
\curveto(202.41575031,262.62005632)(201.39827412,262.1985753)(200.6481909,261.44843938)
\curveto(199.89810635,260.69830479)(199.47665419,259.68075891)(199.47665419,258.61990742)
\curveto(199.47665419,257.55905593)(199.89810635,256.54151006)(200.6481909,255.79137547)
\curveto(201.39827412,255.04123954)(202.41575031,254.61975852)(203.47652915,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,261.13635852)
\curveto(225.71482793,261.13635852)(226.73230412,261.55783954)(227.48238734,262.30797546)
\curveto(228.23247189,263.05811005)(228.65392405,264.07565593)(228.65392405,265.13650742)
\curveto(228.65392405,266.19735891)(228.23247189,267.21490478)(227.48238734,267.96503937)
\curveto(226.73230412,268.7151753)(225.71482793,269.13665632)(224.65404909,269.13665632)
\curveto(223.59327025,269.13665632)(222.57579406,268.7151753)(221.82571084,267.96503937)
\curveto(221.07562629,267.21490478)(220.65417413,266.19735891)(220.65417413,265.13650742)
\curveto(220.65417413,264.07565593)(221.07562629,263.05811005)(221.82571084,262.30797546)
\curveto(222.57579406,261.55783954)(223.59327025,261.13635852)(224.65404909,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,261.13635852)
\curveto(225.71482793,261.13635852)(226.73230412,261.55783954)(227.48238734,262.30797546)
\curveto(228.23247189,263.05811005)(228.65392405,264.07565593)(228.65392405,265.13650742)
\curveto(228.65392405,266.19735891)(228.23247189,267.21490478)(227.48238734,267.96503937)
\curveto(226.73230412,268.7151753)(225.71482793,269.13665632)(224.65404909,269.13665632)
\curveto(223.59327025,269.13665632)(222.57579406,268.7151753)(221.82571084,267.96503937)
\curveto(221.07562629,267.21490478)(220.65417413,266.19735891)(220.65417413,265.13650742)
\curveto(220.65417413,264.07565593)(221.07562629,263.05811005)(221.82571084,262.30797546)
\curveto(222.57579406,261.55783954)(223.59327025,261.13635852)(224.65404909,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,306.75260934)
\curveto(196.39209549,306.75260934)(197.40957168,307.17409037)(198.1596549,307.92422629)
\curveto(198.90973945,308.67436088)(199.33119161,309.69190676)(199.33119161,310.75275824)
\curveto(199.33119161,311.81360973)(198.90973945,312.83115561)(198.1596549,313.5812902)
\curveto(197.40957168,314.33142612)(196.39209549,314.75290715)(195.33131665,314.75290715)
\curveto(194.27053781,314.75290715)(193.25306162,314.33142612)(192.5029784,313.5812902)
\curveto(191.75289385,312.83115561)(191.33144169,311.81360973)(191.33144169,310.75275824)
\curveto(191.33144169,309.69190676)(191.75289385,308.67436088)(192.5029784,307.92422629)
\curveto(193.25306162,307.17409037)(194.27053781,306.75260934)(195.33131665,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,306.75260934)
\curveto(196.39209549,306.75260934)(197.40957168,307.17409037)(198.1596549,307.92422629)
\curveto(198.90973945,308.67436088)(199.33119161,309.69190676)(199.33119161,310.75275824)
\curveto(199.33119161,311.81360973)(198.90973945,312.83115561)(198.1596549,313.5812902)
\curveto(197.40957168,314.33142612)(196.39209549,314.75290715)(195.33131665,314.75290715)
\curveto(194.27053781,314.75290715)(193.25306162,314.33142612)(192.5029784,313.5812902)
\curveto(191.75289385,312.83115561)(191.33144169,311.81360973)(191.33144169,310.75275824)
\curveto(191.33144169,309.69190676)(191.75289385,308.67436088)(192.5029784,307.92422629)
\curveto(193.25306162,307.17409037)(194.27053781,306.75260934)(195.33131665,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,226.9241882)
\curveto(127.97242038,226.9241882)(128.98989657,227.34566922)(129.73997979,228.09580515)
\curveto(130.49006434,228.84593973)(130.9115165,229.86348561)(130.9115165,230.9243371)
\curveto(130.9115165,231.98518859)(130.49006434,233.00273447)(129.73997979,233.75286906)
\curveto(128.98989657,234.50300498)(127.97242038,234.924486)(126.91164154,234.924486)
\curveto(125.8508627,234.924486)(124.83338651,234.50300498)(124.08330329,233.75286906)
\curveto(123.33321874,233.00273447)(122.91176658,231.98518859)(122.91176658,230.9243371)
\curveto(122.91176658,229.86348561)(123.33321874,228.84593973)(124.08330329,228.09580515)
\curveto(124.83338651,227.34566922)(125.8508627,226.9241882)(126.91164154,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,226.9241882)
\curveto(127.97242038,226.9241882)(128.98989657,227.34566922)(129.73997979,228.09580515)
\curveto(130.49006434,228.84593973)(130.9115165,229.86348561)(130.9115165,230.9243371)
\curveto(130.9115165,231.98518859)(130.49006434,233.00273447)(129.73997979,233.75286906)
\curveto(128.98989657,234.50300498)(127.97242038,234.924486)(126.91164154,234.924486)
\curveto(125.8508627,234.924486)(124.83338651,234.50300498)(124.08330329,233.75286906)
\curveto(123.33321874,233.00273447)(122.91176658,231.98518859)(122.91176658,230.9243371)
\curveto(122.91176658,229.86348561)(123.33321874,228.84593973)(124.08330329,228.09580515)
\curveto(124.83338651,227.34566922)(125.8508627,226.9241882)(126.91164154,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,370.28951524)
\curveto(303.90875396,370.28951524)(304.92623016,370.71099626)(305.67631338,371.46113219)
\curveto(306.42639793,372.21126678)(306.84785009,373.22881265)(306.84785009,374.28966414)
\curveto(306.84785009,375.35051563)(306.42639793,376.36806151)(305.67631338,377.1181961)
\curveto(304.92623016,377.86833202)(303.90875396,378.28981304)(302.84797512,378.28981304)
\curveto(301.78719629,378.28981304)(300.76972009,377.86833202)(300.01963687,377.1181961)
\curveto(299.26955232,376.36806151)(298.84810016,375.35051563)(298.84810016,374.28966414)
\curveto(298.84810016,373.22881265)(299.26955232,372.21126678)(300.01963687,371.46113219)
\curveto(300.76972009,370.71099626)(301.78719629,370.28951524)(302.84797512,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,370.28951524)
\curveto(303.90875396,370.28951524)(304.92623016,370.71099626)(305.67631338,371.46113219)
\curveto(306.42639793,372.21126678)(306.84785009,373.22881265)(306.84785009,374.28966414)
\curveto(306.84785009,375.35051563)(306.42639793,376.36806151)(305.67631338,377.1181961)
\curveto(304.92623016,377.86833202)(303.90875396,378.28981304)(302.84797512,378.28981304)
\curveto(301.78719629,378.28981304)(300.76972009,377.86833202)(300.01963687,377.1181961)
\curveto(299.26955232,376.36806151)(298.84810016,375.35051563)(298.84810016,374.28966414)
\curveto(298.84810016,373.22881265)(299.26955232,372.21126678)(300.01963687,371.46113219)
\curveto(300.76972009,370.71099626)(301.78719629,370.28951524)(302.84797512,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,308.38176952)
\curveto(349.5218707,308.38176952)(350.5393469,308.80325054)(351.28943011,309.55338646)
\curveto(352.03951467,310.30352105)(352.46096682,311.32106693)(352.46096682,312.38191842)
\curveto(352.46096682,313.4427699)(352.03951467,314.46031578)(351.28943011,315.21045037)
\curveto(350.5393469,315.96058629)(349.5218707,316.38206732)(348.46109186,316.38206732)
\curveto(347.40031303,316.38206732)(346.38283683,315.96058629)(345.63275361,315.21045037)
\curveto(344.88266906,314.46031578)(344.4612169,313.4427699)(344.4612169,312.38191842)
\curveto(344.4612169,311.32106693)(344.88266906,310.30352105)(345.63275361,309.55338646)
\curveto(346.38283683,308.80325054)(347.40031303,308.38176952)(348.46109186,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,308.38176952)
\curveto(349.5218707,308.38176952)(350.5393469,308.80325054)(351.28943011,309.55338646)
\curveto(352.03951467,310.30352105)(352.46096682,311.32106693)(352.46096682,312.38191842)
\curveto(352.46096682,313.4427699)(352.03951467,314.46031578)(351.28943011,315.21045037)
\curveto(350.5393469,315.96058629)(349.5218707,316.38206732)(348.46109186,316.38206732)
\curveto(347.40031303,316.38206732)(346.38283683,315.96058629)(345.63275361,315.21045037)
\curveto(344.88266906,314.46031578)(344.4612169,313.4427699)(344.4612169,312.38191842)
\curveto(344.4612169,311.32106693)(344.88266906,310.30352105)(345.63275361,309.55338646)
\curveto(346.38283683,308.80325054)(347.40031303,308.38176952)(348.46109186,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,259.50720852)
\curveto(183.35978805,259.50720852)(184.37726424,259.92868954)(185.12734746,260.67882546)
\curveto(185.87743201,261.42896005)(186.29888417,262.44650593)(186.29888417,263.50735742)
\curveto(186.29888417,264.56820891)(185.87743201,265.58575479)(185.12734746,266.33588937)
\curveto(184.37726424,267.0860253)(183.35978805,267.50750632)(182.29900921,267.50750632)
\curveto(181.23823037,267.50750632)(180.22075418,267.0860253)(179.47067096,266.33588937)
\curveto(178.72058641,265.58575479)(178.29913425,264.56820891)(178.29913425,263.50735742)
\curveto(178.29913425,262.44650593)(178.72058641,261.42896005)(179.47067096,260.67882546)
\curveto(180.22075418,259.92868954)(181.23823037,259.50720852)(182.29900921,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,259.50720852)
\curveto(183.35978805,259.50720852)(184.37726424,259.92868954)(185.12734746,260.67882546)
\curveto(185.87743201,261.42896005)(186.29888417,262.44650593)(186.29888417,263.50735742)
\curveto(186.29888417,264.56820891)(185.87743201,265.58575479)(185.12734746,266.33588937)
\curveto(184.37726424,267.0860253)(183.35978805,267.50750632)(182.29900921,267.50750632)
\curveto(181.23823037,267.50750632)(180.22075418,267.0860253)(179.47067096,266.33588937)
\curveto(178.72058641,265.58575479)(178.29913425,264.56820891)(178.29913425,263.50735742)
\curveto(178.29913425,262.44650593)(178.72058641,261.42896005)(179.47067096,260.67882546)
\curveto(180.22075418,259.92868954)(181.23823037,259.50720852)(182.29900921,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,321.4149695)
\curveto(106.79490044,321.4149695)(107.81237663,321.83645053)(108.56245985,322.58658645)
\curveto(109.31254441,323.33672104)(109.73399656,324.35426692)(109.73399656,325.41511841)
\curveto(109.73399656,326.47596989)(109.31254441,327.49351577)(108.56245985,328.24365036)
\curveto(107.81237663,328.99378628)(106.79490044,329.41526731)(105.7341216,329.41526731)
\curveto(104.67334276,329.41526731)(103.65586657,328.99378628)(102.90578335,328.24365036)
\curveto(102.1556988,327.49351577)(101.73424664,326.47596989)(101.73424664,325.41511841)
\curveto(101.73424664,324.35426692)(102.1556988,323.33672104)(102.90578335,322.58658645)
\curveto(103.65586657,321.83645053)(104.67334276,321.4149695)(105.7341216,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,321.4149695)
\curveto(106.79490044,321.4149695)(107.81237663,321.83645053)(108.56245985,322.58658645)
\curveto(109.31254441,323.33672104)(109.73399656,324.35426692)(109.73399656,325.41511841)
\curveto(109.73399656,326.47596989)(109.31254441,327.49351577)(108.56245985,328.24365036)
\curveto(107.81237663,328.99378628)(106.79490044,329.41526731)(105.7341216,329.41526731)
\curveto(104.67334276,329.41526731)(103.65586657,328.99378628)(102.90578335,328.24365036)
\curveto(102.1556988,327.49351577)(101.73424664,326.47596989)(101.73424664,325.41511841)
\curveto(101.73424664,324.35426692)(102.1556988,323.33672104)(102.90578335,322.58658645)
\curveto(103.65586657,321.83645053)(104.67334276,321.4149695)(105.7341216,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,300.23599918)
\curveto(152.40801718,300.23599918)(153.42549337,300.6574802)(154.17557659,301.40761612)
\curveto(154.92566114,302.15775071)(155.3471133,303.17529659)(155.3471133,304.23614808)
\curveto(155.3471133,305.29699957)(154.92566114,306.31454544)(154.17557659,307.06468003)
\curveto(153.42549337,307.81481596)(152.40801718,308.23629698)(151.34723834,308.23629698)
\curveto(150.2864595,308.23629698)(149.26898331,307.81481596)(148.51890009,307.06468003)
\curveto(147.76881554,306.31454544)(147.34736338,305.29699957)(147.34736338,304.23614808)
\curveto(147.34736338,303.17529659)(147.76881554,302.15775071)(148.51890009,301.40761612)
\curveto(149.26898331,300.6574802)(150.2864595,300.23599918)(151.34723834,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,174.79132721)
\curveto(150.77897875,174.79132721)(151.79645494,175.21280823)(152.54653816,175.96294415)
\curveto(153.29662271,176.71307874)(153.71807487,177.73062462)(153.71807487,178.79147611)
\curveto(153.71807487,179.8523276)(153.29662271,180.86987347)(152.54653816,181.62000806)
\curveto(151.79645494,182.37014399)(150.77897875,182.79162501)(149.71819991,182.79162501)
\curveto(148.65742107,182.79162501)(147.63994488,182.37014399)(146.88986166,181.62000806)
\curveto(146.13977711,180.86987347)(145.71832495,179.8523276)(145.71832495,178.79147611)
\curveto(145.71832495,177.73062462)(146.13977711,176.71307874)(146.88986166,175.96294415)
\curveto(147.63994488,175.21280823)(148.65742107,174.79132721)(149.71819991,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,174.79132721)
\curveto(150.77897875,174.79132721)(151.79645494,175.21280823)(152.54653816,175.96294415)
\curveto(153.29662271,176.71307874)(153.71807487,177.73062462)(153.71807487,178.79147611)
\curveto(153.71807487,179.8523276)(153.29662271,180.86987347)(152.54653816,181.62000806)
\curveto(151.79645494,182.37014399)(150.77897875,182.79162501)(149.71819991,182.79162501)
\curveto(148.65742107,182.79162501)(147.63994488,182.37014399)(146.88986166,181.62000806)
\curveto(146.13977711,180.86987347)(145.71832495,179.8523276)(145.71832495,178.79147611)
\curveto(145.71832495,177.73062462)(146.13977711,176.71307874)(146.88986166,175.96294415)
\curveto(147.63994488,175.21280823)(148.65742107,174.79132721)(149.71819991,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,235.06993819)
\curveto(292.50546461,235.06993819)(293.5229408,235.49141922)(294.27302402,236.24155514)
\curveto(295.02310857,236.99168973)(295.44456073,238.0092356)(295.44456073,239.07008709)
\curveto(295.44456073,240.13093858)(295.02310857,241.14848446)(294.27302402,241.89861905)
\curveto(293.5229408,242.64875497)(292.50546461,243.07023599)(291.44468577,243.07023599)
\curveto(290.38390693,243.07023599)(289.36643074,242.64875497)(288.61634752,241.89861905)
\curveto(287.86626297,241.14848446)(287.44481081,240.13093858)(287.44481081,239.07008709)
\curveto(287.44481081,238.0092356)(287.86626297,236.99168973)(288.61634752,236.24155514)
\curveto(289.36643074,235.49141922)(290.38390693,235.06993819)(291.44468577,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,235.06993819)
\curveto(292.50546461,235.06993819)(293.5229408,235.49141922)(294.27302402,236.24155514)
\curveto(295.02310857,236.99168973)(295.44456073,238.0092356)(295.44456073,239.07008709)
\curveto(295.44456073,240.13093858)(295.02310857,241.14848446)(294.27302402,241.89861905)
\curveto(293.5229408,242.64875497)(292.50546461,243.07023599)(291.44468577,243.07023599)
\curveto(290.38390693,243.07023599)(289.36643074,242.64875497)(288.61634752,241.89861905)
\curveto(287.86626297,241.14848446)(287.44481081,240.13093858)(287.44481081,239.07008709)
\curveto(287.44481081,238.0092356)(287.86626297,236.99168973)(288.61634752,236.24155514)
\curveto(289.36643074,235.49141922)(290.38390693,235.06993819)(291.44468577,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,233.44078819)
\curveto(246.89234787,233.44078819)(247.90982406,233.86226922)(248.65990728,234.61240514)
\curveto(249.40999183,235.36253973)(249.83144399,236.38008561)(249.83144399,237.4409371)
\curveto(249.83144399,238.50178858)(249.40999183,239.51933446)(248.65990728,240.26946905)
\curveto(247.90982406,241.01960497)(246.89234787,241.441086)(245.83156903,241.441086)
\curveto(244.77079019,241.441086)(243.753314,241.01960497)(243.00323078,240.26946905)
\curveto(242.25314623,239.51933446)(241.83169407,238.50178858)(241.83169407,237.4409371)
\curveto(241.83169407,236.38008561)(242.25314623,235.36253973)(243.00323078,234.61240514)
\curveto(243.753314,233.86226922)(244.77079019,233.44078819)(245.83156903,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,233.44078819)
\curveto(246.89234787,233.44078819)(247.90982406,233.86226922)(248.65990728,234.61240514)
\curveto(249.40999183,235.36253973)(249.83144399,236.38008561)(249.83144399,237.4409371)
\curveto(249.83144399,238.50178858)(249.40999183,239.51933446)(248.65990728,240.26946905)
\curveto(247.90982406,241.01960497)(246.89234787,241.441086)(245.83156903,241.441086)
\curveto(244.77079019,241.441086)(243.753314,241.01960497)(243.00323078,240.26946905)
\curveto(242.25314623,239.51933446)(241.83169407,238.50178858)(241.83169407,237.4409371)
\curveto(241.83169407,236.38008561)(242.25314623,235.36253973)(243.00323078,234.61240514)
\curveto(243.753314,233.86226922)(244.77079019,233.44078819)(245.83156903,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,151.98320688)
\curveto(141.00474817,151.98320688)(142.02222436,152.4046879)(142.77230758,153.15482382)
\curveto(143.52239213,153.90495841)(143.94384429,154.92250429)(143.94384429,155.98335578)
\curveto(143.94384429,157.04420727)(143.52239213,158.06175315)(142.77230758,158.81188774)
\curveto(142.02222436,159.56202366)(141.00474817,159.98350468)(139.94396933,159.98350468)
\curveto(138.88319049,159.98350468)(137.8657143,159.56202366)(137.11563108,158.81188774)
\curveto(136.36554653,158.06175315)(135.94409437,157.04420727)(135.94409437,155.98335578)
\curveto(135.94409437,154.92250429)(136.36554653,153.90495841)(137.11563108,153.15482382)
\curveto(137.8657143,152.4046879)(138.88319049,151.98320688)(139.94396933,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,151.98320688)
\curveto(141.00474817,151.98320688)(142.02222436,152.4046879)(142.77230758,153.15482382)
\curveto(143.52239213,153.90495841)(143.94384429,154.92250429)(143.94384429,155.98335578)
\curveto(143.94384429,157.04420727)(143.52239213,158.06175315)(142.77230758,158.81188774)
\curveto(142.02222436,159.56202366)(141.00474817,159.98350468)(139.94396933,159.98350468)
\curveto(138.88319049,159.98350468)(137.8657143,159.56202366)(137.11563108,158.81188774)
\curveto(136.36554653,158.06175315)(135.94409437,157.04420727)(135.94409437,155.98335578)
\curveto(135.94409437,154.92250429)(136.36554653,153.90495841)(137.11563108,153.15482382)
\curveto(137.8657143,152.4046879)(138.88319049,151.98320688)(139.94396933,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,375.17697032)
\curveto(302.27969519,375.17697032)(303.29717138,375.59845135)(304.0472546,376.34858727)
\curveto(304.79733915,377.09872186)(305.21879131,378.11626774)(305.21879131,379.17711922)
\curveto(305.21879131,380.23797071)(304.79733915,381.25551659)(304.0472546,382.00565118)
\curveto(303.29717138,382.7557871)(302.27969519,383.17726813)(301.21891635,383.17726813)
\curveto(300.15813751,383.17726813)(299.14066132,382.7557871)(298.3905781,382.00565118)
\curveto(297.64049355,381.25551659)(297.21904139,380.23797071)(297.21904139,379.17711922)
\curveto(297.21904139,378.11626774)(297.64049355,377.09872186)(298.3905781,376.34858727)
\curveto(299.14066132,375.59845135)(300.15813751,375.17697032)(301.21891635,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,375.17697032)
\curveto(302.27969519,375.17697032)(303.29717138,375.59845135)(304.0472546,376.34858727)
\curveto(304.79733915,377.09872186)(305.21879131,378.11626774)(305.21879131,379.17711922)
\curveto(305.21879131,380.23797071)(304.79733915,381.25551659)(304.0472546,382.00565118)
\curveto(303.29717138,382.7557871)(302.27969519,383.17726813)(301.21891635,383.17726813)
\curveto(300.15813751,383.17726813)(299.14066132,382.7557871)(298.3905781,382.00565118)
\curveto(297.64049355,381.25551659)(297.21904139,380.23797071)(297.21904139,379.17711922)
\curveto(297.21904139,378.11626774)(297.64049355,377.09872186)(298.3905781,376.34858727)
\curveto(299.14066132,375.59845135)(300.15813751,375.17697032)(301.21891635,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,331.18987967)
\curveto(250.15042473,331.18987967)(251.16790092,331.61136069)(251.91798414,332.36149661)
\curveto(252.66806869,333.1116312)(253.08952085,334.12917708)(253.08952085,335.19002857)
\curveto(253.08952085,336.25088006)(252.66806869,337.26842594)(251.91798414,338.01856053)
\curveto(251.16790092,338.76869645)(250.15042473,339.19017747)(249.08964589,339.19017747)
\curveto(248.02886705,339.19017747)(247.01139086,338.76869645)(246.26130764,338.01856053)
\curveto(245.51122309,337.26842594)(245.08977093,336.25088006)(245.08977093,335.19002857)
\curveto(245.08977093,334.12917708)(245.51122309,333.1116312)(246.26130764,332.36149661)
\curveto(247.01139086,331.61136069)(248.02886705,331.18987967)(249.08964589,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,331.18987967)
\curveto(250.15042473,331.18987967)(251.16790092,331.61136069)(251.91798414,332.36149661)
\curveto(252.66806869,333.1116312)(253.08952085,334.12917708)(253.08952085,335.19002857)
\curveto(253.08952085,336.25088006)(252.66806869,337.26842594)(251.91798414,338.01856053)
\curveto(251.16790092,338.76869645)(250.15042473,339.19017747)(249.08964589,339.19017747)
\curveto(248.02886705,339.19017747)(247.01139086,338.76869645)(246.26130764,338.01856053)
\curveto(245.51122309,337.26842594)(245.08977093,336.25088006)(245.08977093,335.19002857)
\curveto(245.08977093,334.12917708)(245.51122309,333.1116312)(246.26130764,332.36149661)
\curveto(247.01139086,331.61136069)(248.02886705,331.18987967)(249.08964589,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,226.9241882)
\curveto(105.16586201,226.9241882)(106.1833382,227.34566922)(106.93342142,228.09580515)
\curveto(107.68350597,228.84593973)(108.10495813,229.86348561)(108.10495813,230.9243371)
\curveto(108.10495813,231.98518859)(107.68350597,233.00273447)(106.93342142,233.75286906)
\curveto(106.1833382,234.50300498)(105.16586201,234.924486)(104.10508317,234.924486)
\curveto(103.04430433,234.924486)(102.02682814,234.50300498)(101.27674492,233.75286906)
\curveto(100.52666037,233.00273447)(100.10520821,231.98518859)(100.10520821,230.9243371)
\curveto(100.10520821,229.86348561)(100.52666037,228.84593973)(101.27674492,228.09580515)
\curveto(102.02682814,227.34566922)(103.04430433,226.9241882)(104.10508317,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,226.9241882)
\curveto(105.16586201,226.9241882)(106.1833382,227.34566922)(106.93342142,228.09580515)
\curveto(107.68350597,228.84593973)(108.10495813,229.86348561)(108.10495813,230.9243371)
\curveto(108.10495813,231.98518859)(107.68350597,233.00273447)(106.93342142,233.75286906)
\curveto(106.1833382,234.50300498)(105.16586201,234.924486)(104.10508317,234.924486)
\curveto(103.04430433,234.924486)(102.02682814,234.50300498)(101.27674492,233.75286906)
\curveto(100.52666037,233.00273447)(100.10520821,231.98518859)(100.10520821,230.9243371)
\curveto(100.10520821,229.86348561)(100.52666037,228.84593973)(101.27674492,228.09580515)
\curveto(102.02682814,227.34566922)(103.04430433,226.9241882)(104.10508317,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,60.75072557)
\curveto(220.82771264,60.75072557)(221.84518883,61.17220659)(222.59527205,61.92234252)
\curveto(223.3453566,62.67247711)(223.76680876,63.69002298)(223.76680876,64.75087447)
\curveto(223.76680876,65.81172596)(223.3453566,66.82927184)(222.59527205,67.57940643)
\curveto(221.84518883,68.32954235)(220.82771264,68.75102337)(219.7669338,68.75102337)
\curveto(218.70615496,68.75102337)(217.68867876,68.32954235)(216.93859555,67.57940643)
\curveto(216.18851099,66.82927184)(215.76705884,65.81172596)(215.76705884,64.75087447)
\curveto(215.76705884,63.69002298)(216.18851099,62.67247711)(216.93859555,61.92234252)
\curveto(217.68867876,61.17220659)(218.70615496,60.75072557)(219.7669338,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,220.40756786)
\curveto(85.6173805,220.40756786)(86.6348567,220.82904888)(87.38493991,221.5791848)
\curveto(88.13502447,222.32931939)(88.55647662,223.34686527)(88.55647662,224.40771676)
\curveto(88.55647662,225.46856825)(88.13502447,226.48611413)(87.38493991,227.23624872)
\curveto(86.6348567,227.98638464)(85.6173805,228.40786566)(84.55660166,228.40786566)
\curveto(83.49582282,228.40786566)(82.47834663,227.98638464)(81.72826341,227.23624872)
\curveto(80.97817886,226.48611413)(80.5567267,225.46856825)(80.5567267,224.40771676)
\curveto(80.5567267,223.34686527)(80.97817886,222.32931939)(81.72826341,221.5791848)
\curveto(82.47834663,220.82904888)(83.49582282,220.40756786)(84.55660166,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,220.40756786)
\curveto(85.6173805,220.40756786)(86.6348567,220.82904888)(87.38493991,221.5791848)
\curveto(88.13502447,222.32931939)(88.55647662,223.34686527)(88.55647662,224.40771676)
\curveto(88.55647662,225.46856825)(88.13502447,226.48611413)(87.38493991,227.23624872)
\curveto(86.6348567,227.98638464)(85.6173805,228.40786566)(84.55660166,228.40786566)
\curveto(83.49582282,228.40786566)(82.47834663,227.98638464)(81.72826341,227.23624872)
\curveto(80.97817886,226.48611413)(80.5567267,225.46856825)(80.5567267,224.40771676)
\curveto(80.5567267,223.34686527)(80.97817886,222.32931939)(81.72826341,221.5791848)
\curveto(82.47834663,220.82904888)(83.49582282,220.40756786)(84.55660166,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,275.79872885)
\curveto(209.42442328,275.79872885)(210.44189947,276.22020987)(211.19198269,276.9703458)
\curveto(211.94206724,277.72048039)(212.3635194,278.73802626)(212.3635194,279.79887775)
\curveto(212.3635194,280.85972924)(211.94206724,281.87727512)(211.19198269,282.62740971)
\curveto(210.44189947,283.37754563)(209.42442328,283.79902665)(208.36364444,283.79902665)
\curveto(207.3028656,283.79902665)(206.28538941,283.37754563)(205.53530619,282.62740971)
\curveto(204.78522164,281.87727512)(204.36376948,280.85972924)(204.36376948,279.79887775)
\curveto(204.36376948,278.73802626)(204.78522164,277.72048039)(205.53530619,276.9703458)
\curveto(206.28538941,276.22020987)(207.3028656,275.79872885)(208.36364444,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,275.79872885)
\curveto(209.42442328,275.79872885)(210.44189947,276.22020987)(211.19198269,276.9703458)
\curveto(211.94206724,277.72048039)(212.3635194,278.73802626)(212.3635194,279.79887775)
\curveto(212.3635194,280.85972924)(211.94206724,281.87727512)(211.19198269,282.62740971)
\curveto(210.44189947,283.37754563)(209.42442328,283.79902665)(208.36364444,283.79902665)
\curveto(207.3028656,283.79902665)(206.28538941,283.37754563)(205.53530619,282.62740971)
\curveto(204.78522164,281.87727512)(204.36376948,280.85972924)(204.36376948,279.79887775)
\curveto(204.36376948,278.73802626)(204.78522164,277.72048039)(205.53530619,276.9703458)
\curveto(206.28538941,276.22020987)(207.3028656,275.79872885)(208.36364444,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,251.36145853)
\curveto(238.74713537,251.36145853)(239.76461156,251.78293955)(240.51469478,252.53307547)
\curveto(241.26477933,253.28321006)(241.68623149,254.30075594)(241.68623149,255.36160743)
\curveto(241.68623149,256.42245891)(241.26477933,257.44000479)(240.51469478,258.19013938)
\curveto(239.76461156,258.9402753)(238.74713537,259.36175633)(237.68635653,259.36175633)
\curveto(236.62557769,259.36175633)(235.6081015,258.9402753)(234.85801828,258.19013938)
\curveto(234.10793373,257.44000479)(233.68648157,256.42245891)(233.68648157,255.36160743)
\curveto(233.68648157,254.30075594)(234.10793373,253.28321006)(234.85801828,252.53307547)
\curveto(235.6081015,251.78293955)(236.62557769,251.36145853)(237.68635653,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,251.36145853)
\curveto(238.74713537,251.36145853)(239.76461156,251.78293955)(240.51469478,252.53307547)
\curveto(241.26477933,253.28321006)(241.68623149,254.30075594)(241.68623149,255.36160743)
\curveto(241.68623149,256.42245891)(241.26477933,257.44000479)(240.51469478,258.19013938)
\curveto(239.76461156,258.9402753)(238.74713537,259.36175633)(237.68635653,259.36175633)
\curveto(236.62557769,259.36175633)(235.6081015,258.9402753)(234.85801828,258.19013938)
\curveto(234.10793373,257.44000479)(233.68648157,256.42245891)(233.68648157,255.36160743)
\curveto(233.68648157,254.30075594)(234.10793373,253.28321006)(234.85801828,252.53307547)
\curveto(235.6081015,251.78293955)(236.62557769,251.36145853)(237.68635653,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,107.99611622)
\curveto(302.27969519,107.99611622)(303.29717138,108.41759725)(304.0472546,109.16773317)
\curveto(304.79733915,109.91786776)(305.21879131,110.93541364)(305.21879131,111.99626512)
\curveto(305.21879131,113.05711661)(304.79733915,114.07466249)(304.0472546,114.82479708)
\curveto(303.29717138,115.574933)(302.27969519,115.99641403)(301.21891635,115.99641403)
\curveto(300.15813751,115.99641403)(299.14066132,115.574933)(298.3905781,114.82479708)
\curveto(297.64049355,114.07466249)(297.21904139,113.05711661)(297.21904139,111.99626512)
\curveto(297.21904139,110.93541364)(297.64049355,109.91786776)(298.3905781,109.16773317)
\curveto(299.14066132,108.41759725)(300.15813751,107.99611622)(301.21891635,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,107.99611622)
\curveto(302.27969519,107.99611622)(303.29717138,108.41759725)(304.0472546,109.16773317)
\curveto(304.79733915,109.91786776)(305.21879131,110.93541364)(305.21879131,111.99626512)
\curveto(305.21879131,113.05711661)(304.79733915,114.07466249)(304.0472546,114.82479708)
\curveto(303.29717138,115.574933)(302.27969519,115.99641403)(301.21891635,115.99641403)
\curveto(300.15813751,115.99641403)(299.14066132,115.574933)(298.3905781,114.82479708)
\curveto(297.64049355,114.07466249)(297.21904139,113.05711661)(297.21904139,111.99626512)
\curveto(297.21904139,110.93541364)(297.64049355,109.91786776)(298.3905781,109.16773317)
\curveto(299.14066132,108.41759725)(300.15813751,107.99611622)(301.21891635,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,215.52011786)
\curveto(354.40896565,215.52011786)(355.42644184,215.94159889)(356.17652506,216.69173481)
\curveto(356.92660961,217.4418694)(357.34806177,218.45941528)(357.34806177,219.52026676)
\curveto(357.34806177,220.58111825)(356.92660961,221.59866413)(356.17652506,222.34879872)
\curveto(355.42644184,223.09893464)(354.40896565,223.52041567)(353.34818681,223.52041567)
\curveto(352.28740797,223.52041567)(351.26993178,223.09893464)(350.51984856,222.34879872)
\curveto(349.76976401,221.59866413)(349.34831185,220.58111825)(349.34831185,219.52026676)
\curveto(349.34831185,218.45941528)(349.76976401,217.4418694)(350.51984856,216.69173481)
\curveto(351.26993178,215.94159889)(352.28740797,215.52011786)(353.34818681,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,215.52011786)
\curveto(354.40896565,215.52011786)(355.42644184,215.94159889)(356.17652506,216.69173481)
\curveto(356.92660961,217.4418694)(357.34806177,218.45941528)(357.34806177,219.52026676)
\curveto(357.34806177,220.58111825)(356.92660961,221.59866413)(356.17652506,222.34879872)
\curveto(355.42644184,223.09893464)(354.40896565,223.52041567)(353.34818681,223.52041567)
\curveto(352.28740797,223.52041567)(351.26993178,223.09893464)(350.51984856,222.34879872)
\curveto(349.76976401,221.59866413)(349.34831185,220.58111825)(349.34831185,219.52026676)
\curveto(349.34831185,218.45941528)(349.76976401,217.4418694)(350.51984856,216.69173481)
\curveto(351.26993178,215.94159889)(352.28740797,215.52011786)(353.34818681,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,264.39465851)
\curveto(359.29610129,264.39465851)(360.31357748,264.81613954)(361.0636607,265.56627546)
\curveto(361.81374525,266.31641005)(362.23519741,267.33395593)(362.23519741,268.39480742)
\curveto(362.23519741,269.4556589)(361.81374525,270.47320478)(361.0636607,271.22333937)
\curveto(360.31357748,271.97347529)(359.29610129,272.39495632)(358.23532245,272.39495632)
\curveto(357.17454361,272.39495632)(356.15706741,271.97347529)(355.4069842,271.22333937)
\curveto(354.65689964,270.47320478)(354.23544749,269.4556589)(354.23544749,268.39480742)
\curveto(354.23544749,267.33395593)(354.65689964,266.31641005)(355.4069842,265.56627546)
\curveto(356.15706741,264.81613954)(357.17454361,264.39465851)(358.23532245,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,264.39465851)
\curveto(359.29610129,264.39465851)(360.31357748,264.81613954)(361.0636607,265.56627546)
\curveto(361.81374525,266.31641005)(362.23519741,267.33395593)(362.23519741,268.39480742)
\curveto(362.23519741,269.4556589)(361.81374525,270.47320478)(361.0636607,271.22333937)
\curveto(360.31357748,271.97347529)(359.29610129,272.39495632)(358.23532245,272.39495632)
\curveto(357.17454361,272.39495632)(356.15706741,271.97347529)(355.4069842,271.22333937)
\curveto(354.65689964,270.47320478)(354.23544749,269.4556589)(354.23544749,268.39480742)
\curveto(354.23544749,267.33395593)(354.65689964,266.31641005)(355.4069842,265.56627546)
\curveto(356.15706741,264.81613954)(357.17454361,264.39465851)(358.23532245,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,55.86325523)
\curveto(141.00474817,55.86325523)(142.02222436,56.28473625)(142.77230758,57.03487218)
\curveto(143.52239213,57.78500677)(143.94384429,58.80255264)(143.94384429,59.86340413)
\curveto(143.94384429,60.92425562)(143.52239213,61.9418015)(142.77230758,62.69193609)
\curveto(142.02222436,63.44207201)(141.00474817,63.86355303)(139.94396933,63.86355303)
\curveto(138.88319049,63.86355303)(137.8657143,63.44207201)(137.11563108,62.69193609)
\curveto(136.36554653,61.9418015)(135.94409437,60.92425562)(135.94409437,59.86340413)
\curveto(135.94409437,58.80255264)(136.36554653,57.78500677)(137.11563108,57.03487218)
\curveto(137.8657143,56.28473625)(138.88319049,55.86325523)(139.94396933,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,55.86325523)
\curveto(141.00474817,55.86325523)(142.02222436,56.28473625)(142.77230758,57.03487218)
\curveto(143.52239213,57.78500677)(143.94384429,58.80255264)(143.94384429,59.86340413)
\curveto(143.94384429,60.92425562)(143.52239213,61.9418015)(142.77230758,62.69193609)
\curveto(142.02222436,63.44207201)(141.00474817,63.86355303)(139.94396933,63.86355303)
\curveto(138.88319049,63.86355303)(137.8657143,63.44207201)(137.11563108,62.69193609)
\curveto(136.36554653,61.9418015)(135.94409437,60.92425562)(135.94409437,59.86340413)
\curveto(135.94409437,58.80255264)(136.36554653,57.78500677)(137.11563108,57.03487218)
\curveto(137.8657143,56.28473625)(138.88319049,55.86325523)(139.94396933,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,225.2950382)
\curveto(318.57012018,225.2950382)(319.58759637,225.71651922)(320.33767959,226.46665515)
\curveto(321.08776414,227.21678974)(321.5092163,228.23433561)(321.5092163,229.2951871)
\curveto(321.5092163,230.35603859)(321.08776414,231.37358447)(320.33767959,232.12371906)
\curveto(319.58759637,232.87385498)(318.57012018,233.295336)(317.50934134,233.295336)
\curveto(316.4485625,233.295336)(315.43108631,232.87385498)(314.68100309,232.12371906)
\curveto(313.93091854,231.37358447)(313.50946638,230.35603859)(313.50946638,229.2951871)
\curveto(313.50946638,228.23433561)(313.93091854,227.21678974)(314.68100309,226.46665515)
\curveto(315.43108631,225.71651922)(316.4485625,225.2950382)(317.50934134,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,225.2950382)
\curveto(318.57012018,225.2950382)(319.58759637,225.71651922)(320.33767959,226.46665515)
\curveto(321.08776414,227.21678974)(321.5092163,228.23433561)(321.5092163,229.2951871)
\curveto(321.5092163,230.35603859)(321.08776414,231.37358447)(320.33767959,232.12371906)
\curveto(319.58759637,232.87385498)(318.57012018,233.295336)(317.50934134,233.295336)
\curveto(316.4485625,233.295336)(315.43108631,232.87385498)(314.68100309,232.12371906)
\curveto(313.93091854,231.37358447)(313.50946638,230.35603859)(313.50946638,229.2951871)
\curveto(313.50946638,228.23433561)(313.93091854,227.21678974)(314.68100309,226.46665515)
\curveto(315.43108631,225.71651922)(316.4485625,225.2950382)(317.50934134,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,163.38727722)
\curveto(404.90921803,163.38727722)(405.92669422,163.80875824)(406.67677744,164.55889416)
\curveto(407.42686199,165.30902875)(407.84831415,166.32657463)(407.84831415,167.38742612)
\curveto(407.84831415,168.44827761)(407.42686199,169.46582348)(406.67677744,170.21595807)
\curveto(405.92669422,170.96609399)(404.90921803,171.38757502)(403.84843919,171.38757502)
\curveto(402.78766035,171.38757502)(401.77018415,170.96609399)(401.02010094,170.21595807)
\curveto(400.27001638,169.46582348)(399.84856423,168.44827761)(399.84856423,167.38742612)
\curveto(399.84856423,166.32657463)(400.27001638,165.30902875)(401.02010094,164.55889416)
\curveto(401.77018415,163.80875824)(402.78766035,163.38727722)(403.84843919,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,163.38727722)
\curveto(404.90921803,163.38727722)(405.92669422,163.80875824)(406.67677744,164.55889416)
\curveto(407.42686199,165.30902875)(407.84831415,166.32657463)(407.84831415,167.38742612)
\curveto(407.84831415,168.44827761)(407.42686199,169.46582348)(406.67677744,170.21595807)
\curveto(405.92669422,170.96609399)(404.90921803,171.38757502)(403.84843919,171.38757502)
\curveto(402.78766035,171.38757502)(401.77018415,170.96609399)(401.02010094,170.21595807)
\curveto(400.27001638,169.46582348)(399.84856423,168.44827761)(399.84856423,167.38742612)
\curveto(399.84856423,166.32657463)(400.27001638,165.30902875)(401.02010094,164.55889416)
\curveto(401.77018415,163.80875824)(402.78766035,163.38727722)(403.84843919,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,191.08284754)
\curveto(186.61786491,191.08284754)(187.6353411,191.50432856)(188.38542432,192.25446448)
\curveto(189.13550887,193.00459907)(189.55696103,194.02214495)(189.55696103,195.08299644)
\curveto(189.55696103,196.14384793)(189.13550887,197.1613938)(188.38542432,197.91152839)
\curveto(187.6353411,198.66166432)(186.61786491,199.08314534)(185.55708607,199.08314534)
\curveto(184.49630723,199.08314534)(183.47883104,198.66166432)(182.72874782,197.91152839)
\curveto(181.97866327,197.1613938)(181.55721111,196.14384793)(181.55721111,195.08299644)
\curveto(181.55721111,194.02214495)(181.97866327,193.00459907)(182.72874782,192.25446448)
\curveto(183.47883104,191.50432856)(184.49630723,191.08284754)(185.55708607,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,191.08284754)
\curveto(186.61786491,191.08284754)(187.6353411,191.50432856)(188.38542432,192.25446448)
\curveto(189.13550887,193.00459907)(189.55696103,194.02214495)(189.55696103,195.08299644)
\curveto(189.55696103,196.14384793)(189.13550887,197.1613938)(188.38542432,197.91152839)
\curveto(187.6353411,198.66166432)(186.61786491,199.08314534)(185.55708607,199.08314534)
\curveto(184.49630723,199.08314534)(183.47883104,198.66166432)(182.72874782,197.91152839)
\curveto(181.97866327,197.1613938)(181.55721111,196.14384793)(181.55721111,195.08299644)
\curveto(181.55721111,194.02214495)(181.97866327,193.00459907)(182.72874782,192.25446448)
\curveto(183.47883104,191.50432856)(184.49630723,191.08284754)(185.55708607,191.08284754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,360.51461016)
\curveto(385.36075686,360.51461016)(386.37823305,360.93609119)(387.12831627,361.68622711)
\curveto(387.87840082,362.4363617)(388.29985298,363.45390758)(388.29985298,364.51475906)
\curveto(388.29985298,365.57561055)(387.87840082,366.59315643)(387.12831627,367.34329102)
\curveto(386.37823305,368.09342694)(385.36075686,368.51490796)(384.29997802,368.51490796)
\curveto(383.23919918,368.51490796)(382.22172299,368.09342694)(381.47163977,367.34329102)
\curveto(380.72155522,366.59315643)(380.30010306,365.57561055)(380.30010306,364.51475906)
\curveto(380.30010306,363.45390758)(380.72155522,362.4363617)(381.47163977,361.68622711)
\curveto(382.22172299,360.93609119)(383.23919918,360.51461016)(384.29997802,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,360.51461016)
\curveto(385.36075686,360.51461016)(386.37823305,360.93609119)(387.12831627,361.68622711)
\curveto(387.87840082,362.4363617)(388.29985298,363.45390758)(388.29985298,364.51475906)
\curveto(388.29985298,365.57561055)(387.87840082,366.59315643)(387.12831627,367.34329102)
\curveto(386.37823305,368.09342694)(385.36075686,368.51490796)(384.29997802,368.51490796)
\curveto(383.23919918,368.51490796)(382.22172299,368.09342694)(381.47163977,367.34329102)
\curveto(380.72155522,366.59315643)(380.30010306,365.57561055)(380.30010306,364.51475906)
\curveto(380.30010306,363.45390758)(380.72155522,362.4363617)(381.47163977,361.68622711)
\curveto(382.22172299,360.93609119)(383.23919918,360.51461016)(384.29997802,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,293.71938901)
\curveto(180.10171119,293.71938901)(181.11918738,294.14087003)(181.8692706,294.89100595)
\curveto(182.61935515,295.64114054)(183.04080731,296.65868642)(183.04080731,297.71953791)
\curveto(183.04080731,298.7803894)(182.61935515,299.79793528)(181.8692706,300.54806986)
\curveto(181.11918738,301.29820579)(180.10171119,301.71968681)(179.04093235,301.71968681)
\curveto(177.98015351,301.71968681)(176.96267732,301.29820579)(176.2125941,300.54806986)
\curveto(175.46250955,299.79793528)(175.04105739,298.7803894)(175.04105739,297.71953791)
\curveto(175.04105739,296.65868642)(175.46250955,295.64114054)(176.2125941,294.89100595)
\curveto(176.96267732,294.14087003)(177.98015351,293.71938901)(179.04093235,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,293.71938901)
\curveto(180.10171119,293.71938901)(181.11918738,294.14087003)(181.8692706,294.89100595)
\curveto(182.61935515,295.64114054)(183.04080731,296.65868642)(183.04080731,297.71953791)
\curveto(183.04080731,298.7803894)(182.61935515,299.79793528)(181.8692706,300.54806986)
\curveto(181.11918738,301.29820579)(180.10171119,301.71968681)(179.04093235,301.71968681)
\curveto(177.98015351,301.71968681)(176.96267732,301.29820579)(176.2125941,300.54806986)
\curveto(175.46250955,299.79793528)(175.04105739,298.7803894)(175.04105739,297.71953791)
\curveto(175.04105739,296.65868642)(175.46250955,295.64114054)(176.2125941,294.89100595)
\curveto(176.96267732,294.14087003)(177.98015351,293.71938901)(179.04093235,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,93.33376624)
\curveto(264.81179095,93.33376624)(265.82926714,93.75524726)(266.57935036,94.50538318)
\curveto(267.32943491,95.25551777)(267.75088707,96.27306365)(267.75088707,97.33391514)
\curveto(267.75088707,98.39476663)(267.32943491,99.4123125)(266.57935036,100.16244709)
\curveto(265.82926714,100.91258302)(264.81179095,101.33406404)(263.75101211,101.33406404)
\curveto(262.69023327,101.33406404)(261.67275707,100.91258302)(260.92267386,100.16244709)
\curveto(260.1725893,99.4123125)(259.75113715,98.39476663)(259.75113715,97.33391514)
\curveto(259.75113715,96.27306365)(260.1725893,95.25551777)(260.92267386,94.50538318)
\curveto(261.67275707,93.75524726)(262.69023327,93.33376624)(263.75101211,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,93.33376624)
\curveto(264.81179095,93.33376624)(265.82926714,93.75524726)(266.57935036,94.50538318)
\curveto(267.32943491,95.25551777)(267.75088707,96.27306365)(267.75088707,97.33391514)
\curveto(267.75088707,98.39476663)(267.32943491,99.4123125)(266.57935036,100.16244709)
\curveto(265.82926714,100.91258302)(264.81179095,101.33406404)(263.75101211,101.33406404)
\curveto(262.69023327,101.33406404)(261.67275707,100.91258302)(260.92267386,100.16244709)
\curveto(260.1725893,99.4123125)(259.75113715,98.39476663)(259.75113715,97.33391514)
\curveto(259.75113715,96.27306365)(260.1725893,95.25551777)(260.92267386,94.50538318)
\curveto(261.67275707,93.75524726)(262.69023327,93.33376624)(263.75101211,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,106.36696623)
\curveto(261.55369374,106.36696623)(262.57116993,106.78844725)(263.32125315,107.53858317)
\curveto(264.0713377,108.28871776)(264.49278986,109.30626364)(264.49278986,110.36711513)
\curveto(264.49278986,111.42796662)(264.0713377,112.44551249)(263.32125315,113.19564708)
\curveto(262.57116993,113.945783)(261.55369374,114.36726403)(260.4929149,114.36726403)
\curveto(259.43213606,114.36726403)(258.41465987,113.945783)(257.66457665,113.19564708)
\curveto(256.9144921,112.44551249)(256.49303994,111.42796662)(256.49303994,110.36711513)
\curveto(256.49303994,109.30626364)(256.9144921,108.28871776)(257.66457665,107.53858317)
\curveto(258.41465987,106.78844725)(259.43213606,106.36696623)(260.4929149,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,106.36696623)
\curveto(261.55369374,106.36696623)(262.57116993,106.78844725)(263.32125315,107.53858317)
\curveto(264.0713377,108.28871776)(264.49278986,109.30626364)(264.49278986,110.36711513)
\curveto(264.49278986,111.42796662)(264.0713377,112.44551249)(263.32125315,113.19564708)
\curveto(262.57116993,113.945783)(261.55369374,114.36726403)(260.4929149,114.36726403)
\curveto(259.43213606,114.36726403)(258.41465987,113.945783)(257.66457665,113.19564708)
\curveto(256.9144921,112.44551249)(256.49303994,111.42796662)(256.49303994,110.36711513)
\curveto(256.49303994,109.30626364)(256.9144921,108.28871776)(257.66457665,107.53858317)
\curveto(258.41465987,106.78844725)(259.43213606,106.36696623)(260.4929149,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,83.55882555)
\curveto(214.31153857,83.55882555)(215.32901476,83.98030658)(216.07909798,84.7304425)
\curveto(216.82918253,85.48057709)(217.25063469,86.49812296)(217.25063469,87.55897445)
\curveto(217.25063469,88.61982594)(216.82918253,89.63737182)(216.07909798,90.38750641)
\curveto(215.32901476,91.13764233)(214.31153857,91.55912335)(213.25075973,91.55912335)
\curveto(212.18998089,91.55912335)(211.1725047,91.13764233)(210.42242148,90.38750641)
\curveto(209.67233693,89.63737182)(209.25088477,88.61982594)(209.25088477,87.55897445)
\curveto(209.25088477,86.49812296)(209.67233693,85.48057709)(210.42242148,84.7304425)
\curveto(211.1725047,83.98030658)(212.18998089,83.55882555)(213.25075973,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,83.55882555)
\curveto(214.31153857,83.55882555)(215.32901476,83.98030658)(216.07909798,84.7304425)
\curveto(216.82918253,85.48057709)(217.25063469,86.49812296)(217.25063469,87.55897445)
\curveto(217.25063469,88.61982594)(216.82918253,89.63737182)(216.07909798,90.38750641)
\curveto(215.32901476,91.13764233)(214.31153857,91.55912335)(213.25075973,91.55912335)
\curveto(212.18998089,91.55912335)(211.1725047,91.13764233)(210.42242148,90.38750641)
\curveto(209.67233693,89.63737182)(209.25088477,88.61982594)(209.25088477,87.55897445)
\curveto(209.25088477,86.49812296)(209.67233693,85.48057709)(210.42242148,84.7304425)
\curveto(211.1725047,83.98030658)(212.18998089,83.55882555)(213.25075973,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.83108462,337.70648984)
\curveto(145.89186346,337.70648984)(146.90933965,338.12797086)(147.65942287,338.87810678)
\curveto(148.40950742,339.62824137)(148.83095958,340.64578725)(148.83095958,341.70663874)
\curveto(148.83095958,342.76749023)(148.40950742,343.7850361)(147.65942287,344.53517069)
\curveto(146.90933965,345.28530662)(145.89186346,345.70678764)(144.83108462,345.70678764)
\curveto(143.77030578,345.70678764)(142.75282959,345.28530662)(142.00274637,344.53517069)
\curveto(141.25266182,343.7850361)(140.83120966,342.76749023)(140.83120966,341.70663874)
\curveto(140.83120966,340.64578725)(141.25266182,339.62824137)(142.00274637,338.87810678)
\curveto(142.75282959,338.12797086)(143.77030578,337.70648984)(144.83108462,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(144.83108462,337.70648984)
\curveto(145.89186346,337.70648984)(146.90933965,338.12797086)(147.65942287,338.87810678)
\curveto(148.40950742,339.62824137)(148.83095958,340.64578725)(148.83095958,341.70663874)
\curveto(148.83095958,342.76749023)(148.40950742,343.7850361)(147.65942287,344.53517069)
\curveto(146.90933965,345.28530662)(145.89186346,345.70678764)(144.83108462,345.70678764)
\curveto(143.77030578,345.70678764)(142.75282959,345.28530662)(142.00274637,344.53517069)
\curveto(141.25266182,343.7850361)(140.83120966,342.76749023)(140.83120966,341.70663874)
\curveto(140.83120966,340.64578725)(141.25266182,339.62824137)(142.00274637,338.87810678)
\curveto(142.75282959,338.12797086)(143.77030578,337.70648984)(144.83108462,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,137.32083655)
\curveto(313.68298455,137.32083655)(314.70046074,137.74231757)(315.45054396,138.49245349)
\curveto(316.20062851,139.24258808)(316.62208067,140.26013396)(316.62208067,141.32098545)
\curveto(316.62208067,142.38183694)(316.20062851,143.39938281)(315.45054396,144.1495174)
\curveto(314.70046074,144.89965332)(313.68298455,145.32113435)(312.62220571,145.32113435)
\curveto(311.56142687,145.32113435)(310.54395067,144.89965332)(309.79386746,144.1495174)
\curveto(309.0437829,143.39938281)(308.62233075,142.38183694)(308.62233075,141.32098545)
\curveto(308.62233075,140.26013396)(309.0437829,139.24258808)(309.79386746,138.49245349)
\curveto(310.54395067,137.74231757)(311.56142687,137.32083655)(312.62220571,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,137.32083655)
\curveto(313.68298455,137.32083655)(314.70046074,137.74231757)(315.45054396,138.49245349)
\curveto(316.20062851,139.24258808)(316.62208067,140.26013396)(316.62208067,141.32098545)
\curveto(316.62208067,142.38183694)(316.20062851,143.39938281)(315.45054396,144.1495174)
\curveto(314.70046074,144.89965332)(313.68298455,145.32113435)(312.62220571,145.32113435)
\curveto(311.56142687,145.32113435)(310.54395067,144.89965332)(309.79386746,144.1495174)
\curveto(309.0437829,143.39938281)(308.62233075,142.38183694)(308.62233075,141.32098545)
\curveto(308.62233075,140.26013396)(309.0437829,139.24258808)(309.79386746,138.49245349)
\curveto(310.54395067,137.74231757)(311.56142687,137.32083655)(312.62220571,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,363.77291016)
\curveto(258.29561688,363.77291016)(259.31309307,364.19439118)(260.06317629,364.94452711)
\curveto(260.81326084,365.6946617)(261.234713,366.71220757)(261.234713,367.77305906)
\curveto(261.234713,368.83391055)(260.81326084,369.85145643)(260.06317629,370.60159102)
\curveto(259.31309307,371.35172694)(258.29561688,371.77320796)(257.23483804,371.77320796)
\curveto(256.1740592,371.77320796)(255.15658301,371.35172694)(254.40649979,370.60159102)
\curveto(253.65641524,369.85145643)(253.23496308,368.83391055)(253.23496308,367.77305906)
\curveto(253.23496308,366.71220757)(253.65641524,365.6946617)(254.40649979,364.94452711)
\curveto(255.15658301,364.19439118)(256.1740592,363.77291016)(257.23483804,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,52.60495523)
\curveto(406.5382768,52.60495523)(407.55575299,53.02643626)(408.30583621,53.77657218)
\curveto(409.05592076,54.52670677)(409.47737292,55.54425264)(409.47737292,56.60510413)
\curveto(409.47737292,57.66595562)(409.05592076,58.6835015)(408.30583621,59.43363609)
\curveto(407.55575299,60.18377201)(406.5382768,60.60525303)(405.47749796,60.60525303)
\curveto(404.41671912,60.60525303)(403.39924293,60.18377201)(402.64915971,59.43363609)
\curveto(401.89907516,58.6835015)(401.477623,57.66595562)(401.477623,56.60510413)
\curveto(401.477623,55.54425264)(401.89907516,54.52670677)(402.64915971,53.77657218)
\curveto(403.39924293,53.02643626)(404.41671912,52.60495523)(405.47749796,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,52.60495523)
\curveto(406.5382768,52.60495523)(407.55575299,53.02643626)(408.30583621,53.77657218)
\curveto(409.05592076,54.52670677)(409.47737292,55.54425264)(409.47737292,56.60510413)
\curveto(409.47737292,57.66595562)(409.05592076,58.6835015)(408.30583621,59.43363609)
\curveto(407.55575299,60.18377201)(406.5382768,60.60525303)(405.47749796,60.60525303)
\curveto(404.41671912,60.60525303)(403.39924293,60.18377201)(402.64915971,59.43363609)
\curveto(401.89907516,58.6835015)(401.477623,57.66595562)(401.477623,56.60510413)
\curveto(401.477623,55.54425264)(401.89907516,54.52670677)(402.64915971,53.77657218)
\curveto(403.39924293,53.02643626)(404.41671912,52.60495523)(405.47749796,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,370.28951524)
\curveto(204.53730799,370.28951524)(205.55478418,370.71099626)(206.3048674,371.46113219)
\curveto(207.05495195,372.21126678)(207.47640411,373.22881265)(207.47640411,374.28966414)
\curveto(207.47640411,375.35051563)(207.05495195,376.36806151)(206.3048674,377.1181961)
\curveto(205.55478418,377.86833202)(204.53730799,378.28981304)(203.47652915,378.28981304)
\curveto(202.41575031,378.28981304)(201.39827412,377.86833202)(200.6481909,377.1181961)
\curveto(199.89810635,376.36806151)(199.47665419,375.35051563)(199.47665419,374.28966414)
\curveto(199.47665419,373.22881265)(199.89810635,372.21126678)(200.6481909,371.46113219)
\curveto(201.39827412,370.71099626)(202.41575031,370.28951524)(203.47652915,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,370.28951524)
\curveto(204.53730799,370.28951524)(205.55478418,370.71099626)(206.3048674,371.46113219)
\curveto(207.05495195,372.21126678)(207.47640411,373.22881265)(207.47640411,374.28966414)
\curveto(207.47640411,375.35051563)(207.05495195,376.36806151)(206.3048674,377.1181961)
\curveto(205.55478418,377.86833202)(204.53730799,378.28981304)(203.47652915,378.28981304)
\curveto(202.41575031,378.28981304)(201.39827412,377.86833202)(200.6481909,377.1181961)
\curveto(199.89810635,376.36806151)(199.47665419,375.35051563)(199.47665419,374.28966414)
\curveto(199.47665419,373.22881265)(199.89810635,372.21126678)(200.6481909,371.46113219)
\curveto(201.39827412,370.71099626)(202.41575031,370.28951524)(203.47652915,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,306.75260934)
\curveto(259.92465531,306.75260934)(260.9421315,307.17409037)(261.69221472,307.92422629)
\curveto(262.44229927,308.67436088)(262.86375143,309.69190676)(262.86375143,310.75275824)
\curveto(262.86375143,311.81360973)(262.44229927,312.83115561)(261.69221472,313.5812902)
\curveto(260.9421315,314.33142612)(259.92465531,314.75290715)(258.86387647,314.75290715)
\curveto(257.80309763,314.75290715)(256.78562144,314.33142612)(256.03553822,313.5812902)
\curveto(255.28545367,312.83115561)(254.86400151,311.81360973)(254.86400151,310.75275824)
\curveto(254.86400151,309.69190676)(255.28545367,308.67436088)(256.03553822,307.92422629)
\curveto(256.78562144,307.17409037)(257.80309763,306.75260934)(258.86387647,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,306.75260934)
\curveto(259.92465531,306.75260934)(260.9421315,307.17409037)(261.69221472,307.92422629)
\curveto(262.44229927,308.67436088)(262.86375143,309.69190676)(262.86375143,310.75275824)
\curveto(262.86375143,311.81360973)(262.44229927,312.83115561)(261.69221472,313.5812902)
\curveto(260.9421315,314.33142612)(259.92465531,314.75290715)(258.86387647,314.75290715)
\curveto(257.80309763,314.75290715)(256.78562144,314.33142612)(256.03553822,313.5812902)
\curveto(255.28545367,312.83115561)(254.86400151,311.81360973)(254.86400151,310.75275824)
\curveto(254.86400151,309.69190676)(255.28545367,308.67436088)(256.03553822,307.92422629)
\curveto(256.78562144,307.17409037)(257.80309763,306.75260934)(258.86387647,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,280.68617885)
\curveto(165.44034497,280.68617885)(166.45782116,281.10765987)(167.20790438,281.85779579)
\curveto(167.95798893,282.60793038)(168.37944109,283.62547626)(168.37944109,284.68632775)
\curveto(168.37944109,285.74717924)(167.95798893,286.76472511)(167.20790438,287.5148597)
\curveto(166.45782116,288.26499563)(165.44034497,288.68647665)(164.37956613,288.68647665)
\curveto(163.31878729,288.68647665)(162.3013111,288.26499563)(161.55122788,287.5148597)
\curveto(160.80114333,286.76472511)(160.37969117,285.74717924)(160.37969117,284.68632775)
\curveto(160.37969117,283.62547626)(160.80114333,282.60793038)(161.55122788,281.85779579)
\curveto(162.3013111,281.10765987)(163.31878729,280.68617885)(164.37956613,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,280.68617885)
\curveto(165.44034497,280.68617885)(166.45782116,281.10765987)(167.20790438,281.85779579)
\curveto(167.95798893,282.60793038)(168.37944109,283.62547626)(168.37944109,284.68632775)
\curveto(168.37944109,285.74717924)(167.95798893,286.76472511)(167.20790438,287.5148597)
\curveto(166.45782116,288.26499563)(165.44034497,288.68647665)(164.37956613,288.68647665)
\curveto(163.31878729,288.68647665)(162.3013111,288.26499563)(161.55122788,287.5148597)
\curveto(160.80114333,286.76472511)(160.37969117,285.74717924)(160.37969117,284.68632775)
\curveto(160.37969117,283.62547626)(160.80114333,282.60793038)(161.55122788,281.85779579)
\curveto(162.3013111,281.10765987)(163.31878729,280.68617885)(164.37956613,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,296.97769918)
\curveto(154.03705561,296.97769918)(155.05453181,297.3991802)(155.80461502,298.14931612)
\curveto(156.55469958,298.89945071)(156.97615173,299.91699659)(156.97615173,300.97784808)
\curveto(156.97615173,302.03869957)(156.55469958,303.05624545)(155.80461502,303.80638003)
\curveto(155.05453181,304.55651596)(154.03705561,304.97799698)(152.97627677,304.97799698)
\curveto(151.91549793,304.97799698)(150.89802174,304.55651596)(150.14793852,303.80638003)
\curveto(149.39785397,303.05624545)(148.97640181,302.03869957)(148.97640181,300.97784808)
\curveto(148.97640181,299.91699659)(149.39785397,298.89945071)(150.14793852,298.14931612)
\curveto(150.89802174,297.3991802)(151.91549793,296.97769918)(152.97627677,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,296.97769918)
\curveto(154.03705561,296.97769918)(155.05453181,297.3991802)(155.80461502,298.14931612)
\curveto(156.55469958,298.89945071)(156.97615173,299.91699659)(156.97615173,300.97784808)
\curveto(156.97615173,302.03869957)(156.55469958,303.05624545)(155.80461502,303.80638003)
\curveto(155.05453181,304.55651596)(154.03705561,304.97799698)(152.97627677,304.97799698)
\curveto(151.91549793,304.97799698)(150.89802174,304.55651596)(150.14793852,303.80638003)
\curveto(149.39785397,303.05624545)(148.97640181,302.03869957)(148.97640181,300.97784808)
\curveto(148.97640181,299.91699659)(149.39785397,298.89945071)(150.14793852,298.14931612)
\curveto(150.89802174,297.3991802)(151.91549793,296.97769918)(152.97627677,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,202.48689753)
\curveto(253.40850159,202.48689753)(254.42597778,202.90837855)(255.176061,203.65851447)
\curveto(255.92614555,204.40864906)(256.34759771,205.42619494)(256.34759771,206.48704643)
\curveto(256.34759771,207.54789792)(255.92614555,208.5654438)(255.176061,209.31557838)
\curveto(254.42597778,210.06571431)(253.40850159,210.48719533)(252.34772275,210.48719533)
\curveto(251.28694391,210.48719533)(250.26946772,210.06571431)(249.5193845,209.31557838)
\curveto(248.76929995,208.5654438)(248.34784779,207.54789792)(248.34784779,206.48704643)
\curveto(248.34784779,205.42619494)(248.76929995,204.40864906)(249.5193845,203.65851447)
\curveto(250.26946772,202.90837855)(251.28694391,202.48689753)(252.34772275,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,202.48689753)
\curveto(253.40850159,202.48689753)(254.42597778,202.90837855)(255.176061,203.65851447)
\curveto(255.92614555,204.40864906)(256.34759771,205.42619494)(256.34759771,206.48704643)
\curveto(256.34759771,207.54789792)(255.92614555,208.5654438)(255.176061,209.31557838)
\curveto(254.42597778,210.06571431)(253.40850159,210.48719533)(252.34772275,210.48719533)
\curveto(251.28694391,210.48719533)(250.26946772,210.06571431)(249.5193845,209.31557838)
\curveto(248.76929995,208.5654438)(248.34784779,207.54789792)(248.34784779,206.48704643)
\curveto(248.34784779,205.42619494)(248.76929995,204.40864906)(249.5193845,203.65851447)
\curveto(250.26946772,202.90837855)(251.28694391,202.48689753)(252.34772275,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,282.31532885)
\curveto(285.98931088,282.31532885)(287.00678708,282.73680987)(287.7568703,283.48694579)
\curveto(288.50695485,284.23708038)(288.92840701,285.25462626)(288.92840701,286.31547775)
\curveto(288.92840701,287.37632923)(288.50695485,288.39387511)(287.7568703,289.1440097)
\curveto(287.00678708,289.89414562)(285.98931088,290.31562665)(284.92853205,290.31562665)
\curveto(283.86775321,290.31562665)(282.85027701,289.89414562)(282.1001938,289.1440097)
\curveto(281.35010924,288.39387511)(280.92865709,287.37632923)(280.92865709,286.31547775)
\curveto(280.92865709,285.25462626)(281.35010924,284.23708038)(282.1001938,283.48694579)
\curveto(282.85027701,282.73680987)(283.86775321,282.31532885)(284.92853205,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,282.31532885)
\curveto(285.98931088,282.31532885)(287.00678708,282.73680987)(287.7568703,283.48694579)
\curveto(288.50695485,284.23708038)(288.92840701,285.25462626)(288.92840701,286.31547775)
\curveto(288.92840701,287.37632923)(288.50695485,288.39387511)(287.7568703,289.1440097)
\curveto(287.00678708,289.89414562)(285.98931088,290.31562665)(284.92853205,290.31562665)
\curveto(283.86775321,290.31562665)(282.85027701,289.89414562)(282.1001938,289.1440097)
\curveto(281.35010924,288.39387511)(280.92865709,287.37632923)(280.92865709,286.31547775)
\curveto(280.92865709,285.25462626)(281.35010924,284.23708038)(282.1001938,283.48694579)
\curveto(282.85027701,282.73680987)(283.86775321,282.31532885)(284.92853205,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,135.69168655)
\curveto(242.00523258,135.69168655)(243.02270877,136.11316757)(243.77279199,136.86330349)
\curveto(244.52287654,137.61343808)(244.9443287,138.63098396)(244.9443287,139.69183545)
\curveto(244.9443287,140.75268694)(244.52287654,141.77023281)(243.77279199,142.5203674)
\curveto(243.02270877,143.27050333)(242.00523258,143.69198435)(240.94445374,143.69198435)
\curveto(239.8836749,143.69198435)(238.8661987,143.27050333)(238.11611549,142.5203674)
\curveto(237.36603093,141.77023281)(236.94457878,140.75268694)(236.94457878,139.69183545)
\curveto(236.94457878,138.63098396)(237.36603093,137.61343808)(238.11611549,136.86330349)
\curveto(238.8661987,136.11316757)(239.8836749,135.69168655)(240.94445374,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,135.69168655)
\curveto(242.00523258,135.69168655)(243.02270877,136.11316757)(243.77279199,136.86330349)
\curveto(244.52287654,137.61343808)(244.9443287,138.63098396)(244.9443287,139.69183545)
\curveto(244.9443287,140.75268694)(244.52287654,141.77023281)(243.77279199,142.5203674)
\curveto(243.02270877,143.27050333)(242.00523258,143.69198435)(240.94445374,143.69198435)
\curveto(239.8836749,143.69198435)(238.8661987,143.27050333)(238.11611549,142.5203674)
\curveto(237.36603093,141.77023281)(236.94457878,140.75268694)(236.94457878,139.69183545)
\curveto(236.94457878,138.63098396)(237.36603093,137.61343808)(238.11611549,136.86330349)
\curveto(238.8661987,136.11316757)(239.8836749,135.69168655)(240.94445374,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,230.1824882)
\curveto(119.82722823,230.1824882)(120.84470442,230.60396922)(121.59478764,231.35410514)
\curveto(122.34487219,232.10423973)(122.76632435,233.12178561)(122.76632435,234.1826371)
\curveto(122.76632435,235.24348859)(122.34487219,236.26103446)(121.59478764,237.01116905)
\curveto(120.84470442,237.76130498)(119.82722823,238.182786)(118.76644939,238.182786)
\curveto(117.70567055,238.182786)(116.68819436,237.76130498)(115.93811114,237.01116905)
\curveto(115.18802659,236.26103446)(114.76657443,235.24348859)(114.76657443,234.1826371)
\curveto(114.76657443,233.12178561)(115.18802659,232.10423973)(115.93811114,231.35410514)
\curveto(116.68819436,230.60396922)(117.70567055,230.1824882)(118.76644939,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,230.1824882)
\curveto(119.82722823,230.1824882)(120.84470442,230.60396922)(121.59478764,231.35410514)
\curveto(122.34487219,232.10423973)(122.76632435,233.12178561)(122.76632435,234.1826371)
\curveto(122.76632435,235.24348859)(122.34487219,236.26103446)(121.59478764,237.01116905)
\curveto(120.84470442,237.76130498)(119.82722823,238.182786)(118.76644939,238.182786)
\curveto(117.70567055,238.182786)(116.68819436,237.76130498)(115.93811114,237.01116905)
\curveto(115.18802659,236.26103446)(114.76657443,235.24348859)(114.76657443,234.1826371)
\curveto(114.76657443,233.12178561)(115.18802659,232.10423973)(115.93811114,231.35410514)
\curveto(116.68819436,230.60396922)(117.70567055,230.1824882)(118.76644939,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,266.02380851)
\curveto(365.81225501,266.02380851)(366.8297312,266.44528954)(367.57981442,267.19542546)
\curveto(368.32989897,267.94556005)(368.75135113,268.96310592)(368.75135113,270.02395741)
\curveto(368.75135113,271.0848089)(368.32989897,272.10235478)(367.57981442,272.85248937)
\curveto(366.8297312,273.60262529)(365.81225501,274.02410631)(364.75147617,274.02410631)
\curveto(363.69069733,274.02410631)(362.67322114,273.60262529)(361.92313792,272.85248937)
\curveto(361.17305337,272.10235478)(360.75160121,271.0848089)(360.75160121,270.02395741)
\curveto(360.75160121,268.96310592)(361.17305337,267.94556005)(361.92313792,267.19542546)
\curveto(362.67322114,266.44528954)(363.69069733,266.02380851)(364.75147617,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,266.02380851)
\curveto(365.81225501,266.02380851)(366.8297312,266.44528954)(367.57981442,267.19542546)
\curveto(368.32989897,267.94556005)(368.75135113,268.96310592)(368.75135113,270.02395741)
\curveto(368.75135113,271.0848089)(368.32989897,272.10235478)(367.57981442,272.85248937)
\curveto(366.8297312,273.60262529)(365.81225501,274.02410631)(364.75147617,274.02410631)
\curveto(363.69069733,274.02410631)(362.67322114,273.60262529)(361.92313792,272.85248937)
\curveto(361.17305337,272.10235478)(360.75160121,271.0848089)(360.75160121,270.02395741)
\curveto(360.75160121,268.96310592)(361.17305337,267.94556005)(361.92313792,267.19542546)
\curveto(362.67322114,266.44528954)(363.69069733,266.02380851)(364.75147617,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,262.76550852)
\curveto(141.00474817,262.76550852)(142.02222436,263.18698954)(142.77230758,263.93712546)
\curveto(143.52239213,264.68726005)(143.94384429,265.70480593)(143.94384429,266.76565742)
\curveto(143.94384429,267.82650891)(143.52239213,268.84405478)(142.77230758,269.59418937)
\curveto(142.02222436,270.34432529)(141.00474817,270.76580632)(139.94396933,270.76580632)
\curveto(138.88319049,270.76580632)(137.8657143,270.34432529)(137.11563108,269.59418937)
\curveto(136.36554653,268.84405478)(135.94409437,267.82650891)(135.94409437,266.76565742)
\curveto(135.94409437,265.70480593)(136.36554653,264.68726005)(137.11563108,263.93712546)
\curveto(137.8657143,263.18698954)(138.88319049,262.76550852)(139.94396933,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,262.76550852)
\curveto(141.00474817,262.76550852)(142.02222436,263.18698954)(142.77230758,263.93712546)
\curveto(143.52239213,264.68726005)(143.94384429,265.70480593)(143.94384429,266.76565742)
\curveto(143.94384429,267.82650891)(143.52239213,268.84405478)(142.77230758,269.59418937)
\curveto(142.02222436,270.34432529)(141.00474817,270.76580632)(139.94396933,270.76580632)
\curveto(138.88319049,270.76580632)(137.8657143,270.34432529)(137.11563108,269.59418937)
\curveto(136.36554653,268.84405478)(135.94409437,267.82650891)(135.94409437,266.76565742)
\curveto(135.94409437,265.70480593)(136.36554653,264.68726005)(137.11563108,263.93712546)
\curveto(137.8657143,263.18698954)(138.88319049,262.76550852)(139.94396933,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,321.4149695)
\curveto(271.32794467,321.4149695)(272.34542086,321.83645053)(273.09550408,322.58658645)
\curveto(273.84558863,323.33672104)(274.26704079,324.35426692)(274.26704079,325.41511841)
\curveto(274.26704079,326.47596989)(273.84558863,327.49351577)(273.09550408,328.24365036)
\curveto(272.34542086,328.99378628)(271.32794467,329.41526731)(270.26716583,329.41526731)
\curveto(269.20638699,329.41526731)(268.1889108,328.99378628)(267.43882758,328.24365036)
\curveto(266.68874303,327.49351577)(266.26729087,326.47596989)(266.26729087,325.41511841)
\curveto(266.26729087,324.35426692)(266.68874303,323.33672104)(267.43882758,322.58658645)
\curveto(268.1889108,321.83645053)(269.20638699,321.4149695)(270.26716583,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,321.4149695)
\curveto(271.32794467,321.4149695)(272.34542086,321.83645053)(273.09550408,322.58658645)
\curveto(273.84558863,323.33672104)(274.26704079,324.35426692)(274.26704079,325.41511841)
\curveto(274.26704079,326.47596989)(273.84558863,327.49351577)(273.09550408,328.24365036)
\curveto(272.34542086,328.99378628)(271.32794467,329.41526731)(270.26716583,329.41526731)
\curveto(269.20638699,329.41526731)(268.1889108,328.99378628)(267.43882758,328.24365036)
\curveto(266.68874303,327.49351577)(266.26729087,326.47596989)(266.26729087,325.41511841)
\curveto(266.26729087,324.35426692)(266.68874303,323.33672104)(267.43882758,322.58658645)
\curveto(268.1889108,321.83645053)(269.20638699,321.4149695)(270.26716583,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,68.89649591)
\curveto(263.18275252,68.89649591)(264.20022871,69.31797693)(264.95031193,70.06811286)
\curveto(265.70039648,70.81824745)(266.12184864,71.83579332)(266.12184864,72.89664481)
\curveto(266.12184864,73.9574963)(265.70039648,74.97504218)(264.95031193,75.72517677)
\curveto(264.20022871,76.47531269)(263.18275252,76.89679371)(262.12197368,76.89679371)
\curveto(261.06119484,76.89679371)(260.04371864,76.47531269)(259.29363543,75.72517677)
\curveto(258.54355087,74.97504218)(258.12209872,73.9574963)(258.12209872,72.89664481)
\curveto(258.12209872,71.83579332)(258.54355087,70.81824745)(259.29363543,70.06811286)
\curveto(260.04371864,69.31797693)(261.06119484,68.89649591)(262.12197368,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,68.89649591)
\curveto(263.18275252,68.89649591)(264.20022871,69.31797693)(264.95031193,70.06811286)
\curveto(265.70039648,70.81824745)(266.12184864,71.83579332)(266.12184864,72.89664481)
\curveto(266.12184864,73.9574963)(265.70039648,74.97504218)(264.95031193,75.72517677)
\curveto(264.20022871,76.47531269)(263.18275252,76.89679371)(262.12197368,76.89679371)
\curveto(261.06119484,76.89679371)(260.04371864,76.47531269)(259.29363543,75.72517677)
\curveto(258.54355087,74.97504218)(258.12209872,73.9574963)(258.12209872,72.89664481)
\curveto(258.12209872,71.83579332)(258.54355087,70.81824745)(259.29363543,70.06811286)
\curveto(260.04371864,69.31797693)(261.06119484,68.89649591)(262.12197368,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,231.8116382)
\curveto(160.55322968,231.8116382)(161.57070587,232.23311922)(162.32078909,232.98325514)
\curveto(163.07087364,233.73338973)(163.4923258,234.75093561)(163.4923258,235.8117871)
\curveto(163.4923258,236.87263859)(163.07087364,237.89018446)(162.32078909,238.64031905)
\curveto(161.57070587,239.39045497)(160.55322968,239.811936)(159.49245084,239.811936)
\curveto(158.431672,239.811936)(157.41419581,239.39045497)(156.66411259,238.64031905)
\curveto(155.91402804,237.89018446)(155.49257588,236.87263859)(155.49257588,235.8117871)
\curveto(155.49257588,234.75093561)(155.91402804,233.73338973)(156.66411259,232.98325514)
\curveto(157.41419581,232.23311922)(158.431672,231.8116382)(159.49245084,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,231.8116382)
\curveto(160.55322968,231.8116382)(161.57070587,232.23311922)(162.32078909,232.98325514)
\curveto(163.07087364,233.73338973)(163.4923258,234.75093561)(163.4923258,235.8117871)
\curveto(163.4923258,236.87263859)(163.07087364,237.89018446)(162.32078909,238.64031905)
\curveto(161.57070587,239.39045497)(160.55322968,239.811936)(159.49245084,239.811936)
\curveto(158.431672,239.811936)(157.41419581,239.39045497)(156.66411259,238.64031905)
\curveto(155.91402804,237.89018446)(155.49257588,236.87263859)(155.49257588,235.8117871)
\curveto(155.49257588,234.75093561)(155.91402804,233.73338973)(156.66411259,232.98325514)
\curveto(157.41419581,232.23311922)(158.431672,231.8116382)(159.49245084,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,275.79872885)
\curveto(235.48905851,275.79872885)(236.5065347,276.22020987)(237.25661792,276.9703458)
\curveto(238.00670247,277.72048039)(238.42815463,278.73802626)(238.42815463,279.79887775)
\curveto(238.42815463,280.85972924)(238.00670247,281.87727512)(237.25661792,282.62740971)
\curveto(236.5065347,283.37754563)(235.48905851,283.79902665)(234.42827967,283.79902665)
\curveto(233.36750083,283.79902665)(232.35002464,283.37754563)(231.59994142,282.62740971)
\curveto(230.84985687,281.87727512)(230.42840471,280.85972924)(230.42840471,279.79887775)
\curveto(230.42840471,278.73802626)(230.84985687,277.72048039)(231.59994142,276.9703458)
\curveto(232.35002464,276.22020987)(233.36750083,275.79872885)(234.42827967,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,358.88546016)
\curveto(258.29561688,358.88546016)(259.31309307,359.30694119)(260.06317629,360.05707711)
\curveto(260.81326084,360.8072117)(261.234713,361.82475758)(261.234713,362.88560907)
\curveto(261.234713,363.94646055)(260.81326084,364.96400643)(260.06317629,365.71414102)
\curveto(259.31309307,366.46427694)(258.29561688,366.88575797)(257.23483804,366.88575797)
\curveto(256.1740592,366.88575797)(255.15658301,366.46427694)(254.40649979,365.71414102)
\curveto(253.65641524,364.96400643)(253.23496308,363.94646055)(253.23496308,362.88560907)
\curveto(253.23496308,361.82475758)(253.65641524,360.8072117)(254.40649979,360.05707711)
\curveto(255.15658301,359.30694119)(256.1740592,358.88546016)(257.23483804,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,358.88546016)
\curveto(258.29561688,358.88546016)(259.31309307,359.30694119)(260.06317629,360.05707711)
\curveto(260.81326084,360.8072117)(261.234713,361.82475758)(261.234713,362.88560907)
\curveto(261.234713,363.94646055)(260.81326084,364.96400643)(260.06317629,365.71414102)
\curveto(259.31309307,366.46427694)(258.29561688,366.88575797)(257.23483804,366.88575797)
\curveto(256.1740592,366.88575797)(255.15658301,366.46427694)(254.40649979,365.71414102)
\curveto(253.65641524,364.96400643)(253.23496308,363.94646055)(253.23496308,362.88560907)
\curveto(253.23496308,361.82475758)(253.65641524,360.8072117)(254.40649979,360.05707711)
\curveto(255.15658301,359.30694119)(256.1740592,358.88546016)(257.23483804,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,292.09023901)
\curveto(110.0529773,292.09023901)(111.0704535,292.51172003)(111.82053671,293.26185596)
\curveto(112.57062127,294.01199054)(112.99207342,295.02953642)(112.99207342,296.09038791)
\curveto(112.99207342,297.1512394)(112.57062127,298.16878528)(111.82053671,298.91891987)
\curveto(111.0704535,299.66905579)(110.0529773,300.09053681)(108.99219846,300.09053681)
\curveto(107.93141962,300.09053681)(106.91394343,299.66905579)(106.16386021,298.91891987)
\curveto(105.41377566,298.16878528)(104.9923235,297.1512394)(104.9923235,296.09038791)
\curveto(104.9923235,295.02953642)(105.41377566,294.01199054)(106.16386021,293.26185596)
\curveto(106.91394343,292.51172003)(107.93141962,292.09023901)(108.99219846,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,292.09023901)
\curveto(110.0529773,292.09023901)(111.0704535,292.51172003)(111.82053671,293.26185596)
\curveto(112.57062127,294.01199054)(112.99207342,295.02953642)(112.99207342,296.09038791)
\curveto(112.99207342,297.1512394)(112.57062127,298.16878528)(111.82053671,298.91891987)
\curveto(111.0704535,299.66905579)(110.0529773,300.09053681)(108.99219846,300.09053681)
\curveto(107.93141962,300.09053681)(106.91394343,299.66905579)(106.16386021,298.91891987)
\curveto(105.41377566,298.16878528)(104.9923235,297.1512394)(104.9923235,296.09038791)
\curveto(104.9923235,295.02953642)(105.41377566,294.01199054)(106.16386021,293.26185596)
\curveto(106.91394343,292.51172003)(107.93141962,292.09023901)(108.99219846,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,241.58653819)
\curveto(178.47267276,241.58653819)(179.49014895,242.00801921)(180.24023217,242.75815513)
\curveto(180.99031672,243.50828972)(181.41176888,244.5258356)(181.41176888,245.58668709)
\curveto(181.41176888,246.64753858)(180.99031672,247.66508445)(180.24023217,248.41521904)
\curveto(179.49014895,249.16535497)(178.47267276,249.58683599)(177.41189392,249.58683599)
\curveto(176.35111508,249.58683599)(175.33363889,249.16535497)(174.58355567,248.41521904)
\curveto(173.83347112,247.66508445)(173.41201896,246.64753858)(173.41201896,245.58668709)
\curveto(173.41201896,244.5258356)(173.83347112,243.50828972)(174.58355567,242.75815513)
\curveto(175.33363889,242.00801921)(176.35111508,241.58653819)(177.41189392,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,241.58653819)
\curveto(178.47267276,241.58653819)(179.49014895,242.00801921)(180.24023217,242.75815513)
\curveto(180.99031672,243.50828972)(181.41176888,244.5258356)(181.41176888,245.58668709)
\curveto(181.41176888,246.64753858)(180.99031672,247.66508445)(180.24023217,248.41521904)
\curveto(179.49014895,249.16535497)(178.47267276,249.58683599)(177.41189392,249.58683599)
\curveto(176.35111508,249.58683599)(175.33363889,249.16535497)(174.58355567,248.41521904)
\curveto(173.83347112,247.66508445)(173.41201896,246.64753858)(173.41201896,245.58668709)
\curveto(173.41201896,244.5258356)(173.83347112,243.50828972)(174.58355567,242.75815513)
\curveto(175.33363889,242.00801921)(176.35111508,241.58653819)(177.41189392,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,358.88546016)
\curveto(225.71482793,358.88546016)(226.73230412,359.30694119)(227.48238734,360.05707711)
\curveto(228.23247189,360.8072117)(228.65392405,361.82475758)(228.65392405,362.88560907)
\curveto(228.65392405,363.94646055)(228.23247189,364.96400643)(227.48238734,365.71414102)
\curveto(226.73230412,366.46427694)(225.71482793,366.88575797)(224.65404909,366.88575797)
\curveto(223.59327025,366.88575797)(222.57579406,366.46427694)(221.82571084,365.71414102)
\curveto(221.07562629,364.96400643)(220.65417413,363.94646055)(220.65417413,362.88560907)
\curveto(220.65417413,361.82475758)(221.07562629,360.8072117)(221.82571084,360.05707711)
\curveto(222.57579406,359.30694119)(223.59327025,358.88546016)(224.65404909,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,358.88546016)
\curveto(225.71482793,358.88546016)(226.73230412,359.30694119)(227.48238734,360.05707711)
\curveto(228.23247189,360.8072117)(228.65392405,361.82475758)(228.65392405,362.88560907)
\curveto(228.65392405,363.94646055)(228.23247189,364.96400643)(227.48238734,365.71414102)
\curveto(226.73230412,366.46427694)(225.71482793,366.88575797)(224.65404909,366.88575797)
\curveto(223.59327025,366.88575797)(222.57579406,366.46427694)(221.82571084,365.71414102)
\curveto(221.07562629,364.96400643)(220.65417413,363.94646055)(220.65417413,362.88560907)
\curveto(220.65417413,361.82475758)(221.07562629,360.8072117)(221.82571084,360.05707711)
\curveto(222.57579406,359.30694119)(223.59327025,358.88546016)(224.65404909,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,55.86325523)
\curveto(246.89234787,55.86325523)(247.90982406,56.28473625)(248.65990728,57.03487218)
\curveto(249.40999183,57.78500677)(249.83144399,58.80255264)(249.83144399,59.86340413)
\curveto(249.83144399,60.92425562)(249.40999183,61.9418015)(248.65990728,62.69193609)
\curveto(247.90982406,63.44207201)(246.89234787,63.86355303)(245.83156903,63.86355303)
\curveto(244.77079019,63.86355303)(243.753314,63.44207201)(243.00323078,62.69193609)
\curveto(242.25314623,61.9418015)(241.83169407,60.92425562)(241.83169407,59.86340413)
\curveto(241.83169407,58.80255264)(242.25314623,57.78500677)(243.00323078,57.03487218)
\curveto(243.753314,56.28473625)(244.77079019,55.86325523)(245.83156903,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,55.86325523)
\curveto(246.89234787,55.86325523)(247.90982406,56.28473625)(248.65990728,57.03487218)
\curveto(249.40999183,57.78500677)(249.83144399,58.80255264)(249.83144399,59.86340413)
\curveto(249.83144399,60.92425562)(249.40999183,61.9418015)(248.65990728,62.69193609)
\curveto(247.90982406,63.44207201)(246.89234787,63.86355303)(245.83156903,63.86355303)
\curveto(244.77079019,63.86355303)(243.753314,63.44207201)(243.00323078,62.69193609)
\curveto(242.25314623,61.9418015)(241.83169407,60.92425562)(241.83169407,59.86340413)
\curveto(241.83169407,58.80255264)(242.25314623,57.78500677)(243.00323078,57.03487218)
\curveto(243.753314,56.28473625)(244.77079019,55.86325523)(245.83156903,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,310.01090934)
\curveto(398.3930643,310.01090934)(399.4105405,310.43239036)(400.16062372,311.18252629)
\curveto(400.91070827,311.93266088)(401.33216043,312.95020675)(401.33216043,314.01105824)
\curveto(401.33216043,315.07190973)(400.91070827,316.08945561)(400.16062372,316.8395902)
\curveto(399.4105405,317.58972612)(398.3930643,318.01120714)(397.33228546,318.01120714)
\curveto(396.27150663,318.01120714)(395.25403043,317.58972612)(394.50394721,316.8395902)
\curveto(393.75386266,316.08945561)(393.3324105,315.07190973)(393.3324105,314.01105824)
\curveto(393.3324105,312.95020675)(393.75386266,311.93266088)(394.50394721,311.18252629)
\curveto(395.25403043,310.43239036)(396.27150663,310.01090934)(397.33228546,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,310.01090934)
\curveto(398.3930643,310.01090934)(399.4105405,310.43239036)(400.16062372,311.18252629)
\curveto(400.91070827,311.93266088)(401.33216043,312.95020675)(401.33216043,314.01105824)
\curveto(401.33216043,315.07190973)(400.91070827,316.08945561)(400.16062372,316.8395902)
\curveto(399.4105405,317.58972612)(398.3930643,318.01120714)(397.33228546,318.01120714)
\curveto(396.27150663,318.01120714)(395.25403043,317.58972612)(394.50394721,316.8395902)
\curveto(393.75386266,316.08945561)(393.3324105,315.07190973)(393.3324105,314.01105824)
\curveto(393.3324105,312.95020675)(393.75386266,311.93266088)(394.50394721,311.18252629)
\curveto(395.25403043,310.43239036)(396.27150663,310.01090934)(397.33228546,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,287.20278901)
\curveto(178.47267276,287.20278901)(179.49014895,287.62427004)(180.24023217,288.37440596)
\curveto(180.99031672,289.12454055)(181.41176888,290.14208643)(181.41176888,291.20293791)
\curveto(181.41176888,292.2637894)(180.99031672,293.28133528)(180.24023217,294.03146987)
\curveto(179.49014895,294.78160579)(178.47267276,295.20308682)(177.41189392,295.20308682)
\curveto(176.35111508,295.20308682)(175.33363889,294.78160579)(174.58355567,294.03146987)
\curveto(173.83347112,293.28133528)(173.41201896,292.2637894)(173.41201896,291.20293791)
\curveto(173.41201896,290.14208643)(173.83347112,289.12454055)(174.58355567,288.37440596)
\curveto(175.33363889,287.62427004)(176.35111508,287.20278901)(177.41189392,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,287.20278901)
\curveto(178.47267276,287.20278901)(179.49014895,287.62427004)(180.24023217,288.37440596)
\curveto(180.99031672,289.12454055)(181.41176888,290.14208643)(181.41176888,291.20293791)
\curveto(181.41176888,292.2637894)(180.99031672,293.28133528)(180.24023217,294.03146987)
\curveto(179.49014895,294.78160579)(178.47267276,295.20308682)(177.41189392,295.20308682)
\curveto(176.35111508,295.20308682)(175.33363889,294.78160579)(174.58355567,294.03146987)
\curveto(173.83347112,293.28133528)(173.41201896,292.2637894)(173.41201896,291.20293791)
\curveto(173.41201896,290.14208643)(173.83347112,289.12454055)(174.58355567,288.37440596)
\curveto(175.33363889,287.62427004)(176.35111508,287.20278901)(177.41189392,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,295.34854918)
\curveto(211.05346171,295.34854918)(212.0709379,295.7700302)(212.82102112,296.52016613)
\curveto(213.57110567,297.27030072)(213.99255783,298.28784659)(213.99255783,299.34869808)
\curveto(213.99255783,300.40954957)(213.57110567,301.42709545)(212.82102112,302.17723004)
\curveto(212.0709379,302.92736596)(211.05346171,303.34884698)(209.99268287,303.34884698)
\curveto(208.93190403,303.34884698)(207.91442784,302.92736596)(207.16434462,302.17723004)
\curveto(206.41426007,301.42709545)(205.99280791,300.40954957)(205.99280791,299.34869808)
\curveto(205.99280791,298.28784659)(206.41426007,297.27030072)(207.16434462,296.52016613)
\curveto(207.91442784,295.7700302)(208.93190403,295.34854918)(209.99268287,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,295.34854918)
\curveto(211.05346171,295.34854918)(212.0709379,295.7700302)(212.82102112,296.52016613)
\curveto(213.57110567,297.27030072)(213.99255783,298.28784659)(213.99255783,299.34869808)
\curveto(213.99255783,300.40954957)(213.57110567,301.42709545)(212.82102112,302.17723004)
\curveto(212.0709379,302.92736596)(211.05346171,303.34884698)(209.99268287,303.34884698)
\curveto(208.93190403,303.34884698)(207.91442784,302.92736596)(207.16434462,302.17723004)
\curveto(206.41426007,301.42709545)(205.99280791,300.40954957)(205.99280791,299.34869808)
\curveto(205.99280791,298.28784659)(206.41426007,297.27030072)(207.16434462,296.52016613)
\curveto(207.91442784,295.7700302)(208.93190403,295.34854918)(209.99268287,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,109.62526622)
\curveto(183.35978805,109.62526622)(184.37726424,110.04674725)(185.12734746,110.79688317)
\curveto(185.87743201,111.54701776)(186.29888417,112.56456363)(186.29888417,113.62541512)
\curveto(186.29888417,114.68626661)(185.87743201,115.70381249)(185.12734746,116.45394708)
\curveto(184.37726424,117.204083)(183.35978805,117.62556402)(182.29900921,117.62556402)
\curveto(181.23823037,117.62556402)(180.22075418,117.204083)(179.47067096,116.45394708)
\curveto(178.72058641,115.70381249)(178.29913425,114.68626661)(178.29913425,113.62541512)
\curveto(178.29913425,112.56456363)(178.72058641,111.54701776)(179.47067096,110.79688317)
\curveto(180.22075418,110.04674725)(181.23823037,109.62526622)(182.29900921,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,109.62526622)
\curveto(183.35978805,109.62526622)(184.37726424,110.04674725)(185.12734746,110.79688317)
\curveto(185.87743201,111.54701776)(186.29888417,112.56456363)(186.29888417,113.62541512)
\curveto(186.29888417,114.68626661)(185.87743201,115.70381249)(185.12734746,116.45394708)
\curveto(184.37726424,117.204083)(183.35978805,117.62556402)(182.29900921,117.62556402)
\curveto(181.23823037,117.62556402)(180.22075418,117.204083)(179.47067096,116.45394708)
\curveto(178.72058641,115.70381249)(178.29913425,114.68626661)(178.29913425,113.62541512)
\curveto(178.29913425,112.56456363)(178.72058641,111.54701776)(179.47067096,110.79688317)
\curveto(180.22075418,110.04674725)(181.23823037,109.62526622)(182.29900921,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,358.88546016)
\curveto(259.92465531,358.88546016)(260.9421315,359.30694119)(261.69221472,360.05707711)
\curveto(262.44229927,360.8072117)(262.86375143,361.82475758)(262.86375143,362.88560907)
\curveto(262.86375143,363.94646055)(262.44229927,364.96400643)(261.69221472,365.71414102)
\curveto(260.9421315,366.46427694)(259.92465531,366.88575797)(258.86387647,366.88575797)
\curveto(257.80309763,366.88575797)(256.78562144,366.46427694)(256.03553822,365.71414102)
\curveto(255.28545367,364.96400643)(254.86400151,363.94646055)(254.86400151,362.88560907)
\curveto(254.86400151,361.82475758)(255.28545367,360.8072117)(256.03553822,360.05707711)
\curveto(256.78562144,359.30694119)(257.80309763,358.88546016)(258.86387647,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,358.88546016)
\curveto(259.92465531,358.88546016)(260.9421315,359.30694119)(261.69221472,360.05707711)
\curveto(262.44229927,360.8072117)(262.86375143,361.82475758)(262.86375143,362.88560907)
\curveto(262.86375143,363.94646055)(262.44229927,364.96400643)(261.69221472,365.71414102)
\curveto(260.9421315,366.46427694)(259.92465531,366.88575797)(258.86387647,366.88575797)
\curveto(257.80309763,366.88575797)(256.78562144,366.46427694)(256.03553822,365.71414102)
\curveto(255.28545367,364.96400643)(254.86400151,363.94646055)(254.86400151,362.88560907)
\curveto(254.86400151,361.82475758)(255.28545367,360.8072117)(256.03553822,360.05707711)
\curveto(256.78562144,359.30694119)(257.80309763,358.88546016)(258.86387647,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,363.77291016)
\curveto(385.36075686,363.77291016)(386.37823305,364.19439118)(387.12831627,364.94452711)
\curveto(387.87840082,365.6946617)(388.29985298,366.71220757)(388.29985298,367.77305906)
\curveto(388.29985298,368.83391055)(387.87840082,369.85145643)(387.12831627,370.60159102)
\curveto(386.37823305,371.35172694)(385.36075686,371.77320796)(384.29997802,371.77320796)
\curveto(383.23919918,371.77320796)(382.22172299,371.35172694)(381.47163977,370.60159102)
\curveto(380.72155522,369.85145643)(380.30010306,368.83391055)(380.30010306,367.77305906)
\curveto(380.30010306,366.71220757)(380.72155522,365.6946617)(381.47163977,364.94452711)
\curveto(382.22172299,364.19439118)(383.23919918,363.77291016)(384.29997802,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,363.77291016)
\curveto(385.36075686,363.77291016)(386.37823305,364.19439118)(387.12831627,364.94452711)
\curveto(387.87840082,365.6946617)(388.29985298,366.71220757)(388.29985298,367.77305906)
\curveto(388.29985298,368.83391055)(387.87840082,369.85145643)(387.12831627,370.60159102)
\curveto(386.37823305,371.35172694)(385.36075686,371.77320796)(384.29997802,371.77320796)
\curveto(383.23919918,371.77320796)(382.22172299,371.35172694)(381.47163977,370.60159102)
\curveto(380.72155522,369.85145643)(380.30010306,368.83391055)(380.30010306,367.77305906)
\curveto(380.30010306,366.71220757)(380.72155522,365.6946617)(381.47163977,364.94452711)
\curveto(382.22172299,364.19439118)(383.23919918,363.77291016)(384.29997802,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,370.28951524)
\curveto(312.05392577,370.28951524)(313.07140196,370.71099626)(313.82148518,371.46113219)
\curveto(314.57156973,372.21126678)(314.99302189,373.22881265)(314.99302189,374.28966414)
\curveto(314.99302189,375.35051563)(314.57156973,376.36806151)(313.82148518,377.1181961)
\curveto(313.07140196,377.86833202)(312.05392577,378.28981304)(310.99314693,378.28981304)
\curveto(309.93236809,378.28981304)(308.9148919,377.86833202)(308.16480868,377.1181961)
\curveto(307.41472413,376.36806151)(306.99327197,375.35051563)(306.99327197,374.28966414)
\curveto(306.99327197,373.22881265)(307.41472413,372.21126678)(308.16480868,371.46113219)
\curveto(308.9148919,370.71099626)(309.93236809,370.28951524)(310.99314693,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,370.28951524)
\curveto(312.05392577,370.28951524)(313.07140196,370.71099626)(313.82148518,371.46113219)
\curveto(314.57156973,372.21126678)(314.99302189,373.22881265)(314.99302189,374.28966414)
\curveto(314.99302189,375.35051563)(314.57156973,376.36806151)(313.82148518,377.1181961)
\curveto(313.07140196,377.86833202)(312.05392577,378.28981304)(310.99314693,378.28981304)
\curveto(309.93236809,378.28981304)(308.9148919,377.86833202)(308.16480868,377.1181961)
\curveto(307.41472413,376.36806151)(306.99327197,375.35051563)(306.99327197,374.28966414)
\curveto(306.99327197,373.22881265)(307.41472413,372.21126678)(308.16480868,371.46113219)
\curveto(308.9148919,370.71099626)(309.93236809,370.28951524)(310.99314693,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,60.75072557)
\curveto(290.87640583,60.75072557)(291.89388202,61.17220659)(292.64396524,61.92234252)
\curveto(293.39404979,62.67247711)(293.81550195,63.69002298)(293.81550195,64.75087447)
\curveto(293.81550195,65.81172596)(293.39404979,66.82927184)(292.64396524,67.57940643)
\curveto(291.89388202,68.32954235)(290.87640583,68.75102337)(289.81562699,68.75102337)
\curveto(288.75484815,68.75102337)(287.73737196,68.32954235)(286.98728874,67.57940643)
\curveto(286.23720419,66.82927184)(285.81575203,65.81172596)(285.81575203,64.75087447)
\curveto(285.81575203,63.69002298)(286.23720419,62.67247711)(286.98728874,61.92234252)
\curveto(287.73737196,61.17220659)(288.75484815,60.75072557)(289.81562699,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,60.75072557)
\curveto(290.87640583,60.75072557)(291.89388202,61.17220659)(292.64396524,61.92234252)
\curveto(293.39404979,62.67247711)(293.81550195,63.69002298)(293.81550195,64.75087447)
\curveto(293.81550195,65.81172596)(293.39404979,66.82927184)(292.64396524,67.57940643)
\curveto(291.89388202,68.32954235)(290.87640583,68.75102337)(289.81562699,68.75102337)
\curveto(288.75484815,68.75102337)(287.73737196,68.32954235)(286.98728874,67.57940643)
\curveto(286.23720419,66.82927184)(285.81575203,65.81172596)(285.81575203,64.75087447)
\curveto(285.81575203,63.69002298)(286.23720419,62.67247711)(286.98728874,61.92234252)
\curveto(287.73737196,61.17220659)(288.75484815,60.75072557)(289.81562699,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,228.5533382)
\curveto(188.24690334,228.5533382)(189.26437953,228.97481922)(190.01446275,229.72495514)
\curveto(190.7645473,230.47508973)(191.18599946,231.49263561)(191.18599946,232.5534871)
\curveto(191.18599946,233.61433859)(190.7645473,234.63188447)(190.01446275,235.38201905)
\curveto(189.26437953,236.13215498)(188.24690334,236.553636)(187.1861245,236.553636)
\curveto(186.12534566,236.553636)(185.10786947,236.13215498)(184.35778625,235.38201905)
\curveto(183.6077017,234.63188447)(183.18624954,233.61433859)(183.18624954,232.5534871)
\curveto(183.18624954,231.49263561)(183.6077017,230.47508973)(184.35778625,229.72495514)
\curveto(185.10786947,228.97481922)(186.12534566,228.5533382)(187.1861245,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,228.5533382)
\curveto(188.24690334,228.5533382)(189.26437953,228.97481922)(190.01446275,229.72495514)
\curveto(190.7645473,230.47508973)(191.18599946,231.49263561)(191.18599946,232.5534871)
\curveto(191.18599946,233.61433859)(190.7645473,234.63188447)(190.01446275,235.38201905)
\curveto(189.26437953,236.13215498)(188.24690334,236.553636)(187.1861245,236.553636)
\curveto(186.12534566,236.553636)(185.10786947,236.13215498)(184.35778625,235.38201905)
\curveto(183.6077017,234.63188447)(183.18624954,233.61433859)(183.18624954,232.5534871)
\curveto(183.18624954,231.49263561)(183.6077017,230.47508973)(184.35778625,229.72495514)
\curveto(185.10786947,228.97481922)(186.12534566,228.5533382)(187.1861245,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,375.17697032)
\curveto(121.45626666,375.17697032)(122.47374285,375.59845135)(123.22382607,376.34858727)
\curveto(123.97391062,377.09872186)(124.39536278,378.11626774)(124.39536278,379.17711922)
\curveto(124.39536278,380.23797071)(123.97391062,381.25551659)(123.22382607,382.00565118)
\curveto(122.47374285,382.7557871)(121.45626666,383.17726813)(120.39548782,383.17726813)
\curveto(119.33470898,383.17726813)(118.31723279,382.7557871)(117.56714957,382.00565118)
\curveto(116.81706502,381.25551659)(116.39561286,380.23797071)(116.39561286,379.17711922)
\curveto(116.39561286,378.11626774)(116.81706502,377.09872186)(117.56714957,376.34858727)
\curveto(118.31723279,375.59845135)(119.33470898,375.17697032)(120.39548782,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,375.17697032)
\curveto(121.45626666,375.17697032)(122.47374285,375.59845135)(123.22382607,376.34858727)
\curveto(123.97391062,377.09872186)(124.39536278,378.11626774)(124.39536278,379.17711922)
\curveto(124.39536278,380.23797071)(123.97391062,381.25551659)(123.22382607,382.00565118)
\curveto(122.47374285,382.7557871)(121.45626666,383.17726813)(120.39548782,383.17726813)
\curveto(119.33470898,383.17726813)(118.31723279,382.7557871)(117.56714957,382.00565118)
\curveto(116.81706502,381.25551659)(116.39561286,380.23797071)(116.39561286,379.17711922)
\curveto(116.39561286,378.11626774)(116.81706502,377.09872186)(117.56714957,376.34858727)
\curveto(118.31723279,375.59845135)(119.33470898,375.17697032)(120.39548782,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,249.73230853)
\curveto(147.52090189,249.73230853)(148.53837808,250.15378955)(149.2884613,250.90392547)
\curveto(150.03854585,251.65406006)(150.45999801,252.67160594)(150.45999801,253.73245743)
\curveto(150.45999801,254.79330892)(150.03854585,255.81085479)(149.2884613,256.56098938)
\curveto(148.53837808,257.31112531)(147.52090189,257.73260633)(146.46012305,257.73260633)
\curveto(145.39934421,257.73260633)(144.38186802,257.31112531)(143.6317848,256.56098938)
\curveto(142.88170025,255.81085479)(142.46024809,254.79330892)(142.46024809,253.73245743)
\curveto(142.46024809,252.67160594)(142.88170025,251.65406006)(143.6317848,250.90392547)
\curveto(144.38186802,250.15378955)(145.39934421,249.73230853)(146.46012305,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,94.96289589)
\curveto(242.00523258,94.96289589)(243.02270877,95.38437691)(243.77279199,96.13451283)
\curveto(244.52287654,96.88464742)(244.9443287,97.9021933)(244.9443287,98.96304479)
\curveto(244.9443287,100.02389628)(244.52287654,101.04144216)(243.77279199,101.79157675)
\curveto(243.02270877,102.54171267)(242.00523258,102.96319369)(240.94445374,102.96319369)
\curveto(239.8836749,102.96319369)(238.8661987,102.54171267)(238.11611549,101.79157675)
\curveto(237.36603093,101.04144216)(236.94457878,100.02389628)(236.94457878,98.96304479)
\curveto(236.94457878,97.9021933)(237.36603093,96.88464742)(238.11611549,96.13451283)
\curveto(238.8661987,95.38437691)(239.8836749,94.96289589)(240.94445374,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,94.96289589)
\curveto(242.00523258,94.96289589)(243.02270877,95.38437691)(243.77279199,96.13451283)
\curveto(244.52287654,96.88464742)(244.9443287,97.9021933)(244.9443287,98.96304479)
\curveto(244.9443287,100.02389628)(244.52287654,101.04144216)(243.77279199,101.79157675)
\curveto(243.02270877,102.54171267)(242.00523258,102.96319369)(240.94445374,102.96319369)
\curveto(239.8836749,102.96319369)(238.8661987,102.54171267)(238.11611549,101.79157675)
\curveto(237.36603093,101.04144216)(236.94457878,100.02389628)(236.94457878,98.96304479)
\curveto(236.94457878,97.9021933)(237.36603093,96.88464742)(238.11611549,96.13451283)
\curveto(238.8661987,95.38437691)(239.8836749,94.96289589)(240.94445374,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,350.7397)
\curveto(199.6501927,350.7397)(200.66766889,351.16118102)(201.41775211,351.91131694)
\curveto(202.16783666,352.66145153)(202.58928882,353.67899741)(202.58928882,354.7398489)
\curveto(202.58928882,355.80070039)(202.16783666,356.81824627)(201.41775211,357.56838085)
\curveto(200.66766889,358.31851678)(199.6501927,358.7399978)(198.58941386,358.7399978)
\curveto(197.52863502,358.7399978)(196.51115883,358.31851678)(195.76107561,357.56838085)
\curveto(195.01099106,356.81824627)(194.5895389,355.80070039)(194.5895389,354.7398489)
\curveto(194.5895389,353.67899741)(195.01099106,352.66145153)(195.76107561,351.91131694)
\curveto(196.51115883,351.16118102)(197.52863502,350.7397)(198.58941386,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,350.7397)
\curveto(199.6501927,350.7397)(200.66766889,351.16118102)(201.41775211,351.91131694)
\curveto(202.16783666,352.66145153)(202.58928882,353.67899741)(202.58928882,354.7398489)
\curveto(202.58928882,355.80070039)(202.16783666,356.81824627)(201.41775211,357.56838085)
\curveto(200.66766889,358.31851678)(199.6501927,358.7399978)(198.58941386,358.7399978)
\curveto(197.52863502,358.7399978)(196.51115883,358.31851678)(195.76107561,357.56838085)
\curveto(195.01099106,356.81824627)(194.5895389,355.80070039)(194.5895389,354.7398489)
\curveto(194.5895389,353.67899741)(195.01099106,352.66145153)(195.76107561,351.91131694)
\curveto(196.51115883,351.16118102)(197.52863502,350.7397)(198.58941386,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,246.47400853)
\curveto(377.21554436,246.47400853)(378.23302056,246.89548955)(378.98310378,247.64562547)
\curveto(379.73318833,248.39576006)(380.15464049,249.41330594)(380.15464049,250.47415743)
\curveto(380.15464049,251.53500892)(379.73318833,252.5525548)(378.98310378,253.30268939)
\curveto(378.23302056,254.05282531)(377.21554436,254.47430633)(376.15476553,254.47430633)
\curveto(375.09398669,254.47430633)(374.07651049,254.05282531)(373.32642727,253.30268939)
\curveto(372.57634272,252.5525548)(372.15489056,251.53500892)(372.15489056,250.47415743)
\curveto(372.15489056,249.41330594)(372.57634272,248.39576006)(373.32642727,247.64562547)
\curveto(374.07651049,246.89548955)(375.09398669,246.47400853)(376.15476553,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,246.47400853)
\curveto(377.21554436,246.47400853)(378.23302056,246.89548955)(378.98310378,247.64562547)
\curveto(379.73318833,248.39576006)(380.15464049,249.41330594)(380.15464049,250.47415743)
\curveto(380.15464049,251.53500892)(379.73318833,252.5525548)(378.98310378,253.30268939)
\curveto(378.23302056,254.05282531)(377.21554436,254.47430633)(376.15476553,254.47430633)
\curveto(375.09398669,254.47430633)(374.07651049,254.05282531)(373.32642727,253.30268939)
\curveto(372.57634272,252.5525548)(372.15489056,251.53500892)(372.15489056,250.47415743)
\curveto(372.15489056,249.41330594)(372.57634272,248.39576006)(373.32642727,247.64562547)
\curveto(374.07651049,246.89548955)(375.09398669,246.47400853)(376.15476553,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,179.6787772)
\curveto(126.34338195,179.6787772)(127.36085814,180.10025822)(128.11094136,180.85039415)
\curveto(128.86102591,181.60052874)(129.28247807,182.61807461)(129.28247807,183.6789261)
\curveto(129.28247807,184.73977759)(128.86102591,185.75732347)(128.11094136,186.50745806)
\curveto(127.36085814,187.25759398)(126.34338195,187.679075)(125.28260311,187.679075)
\curveto(124.22182427,187.679075)(123.20434808,187.25759398)(122.45426486,186.50745806)
\curveto(121.70418031,185.75732347)(121.28272815,184.73977759)(121.28272815,183.6789261)
\curveto(121.28272815,182.61807461)(121.70418031,181.60052874)(122.45426486,180.85039415)
\curveto(123.20434808,180.10025822)(124.22182427,179.6787772)(125.28260311,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,179.6787772)
\curveto(126.34338195,179.6787772)(127.36085814,180.10025822)(128.11094136,180.85039415)
\curveto(128.86102591,181.60052874)(129.28247807,182.61807461)(129.28247807,183.6789261)
\curveto(129.28247807,184.73977759)(128.86102591,185.75732347)(128.11094136,186.50745806)
\curveto(127.36085814,187.25759398)(126.34338195,187.679075)(125.28260311,187.679075)
\curveto(124.22182427,187.679075)(123.20434808,187.25759398)(122.45426486,186.50745806)
\curveto(121.70418031,185.75732347)(121.28272815,184.73977759)(121.28272815,183.6789261)
\curveto(121.28272815,182.61807461)(121.70418031,181.60052874)(122.45426486,180.85039415)
\curveto(123.20434808,180.10025822)(124.22182427,179.6787772)(125.28260311,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,358.88546016)
\curveto(395.13498744,358.88546016)(396.15246364,359.30694119)(396.90254685,360.05707711)
\curveto(397.65263141,360.8072117)(398.07408356,361.82475758)(398.07408356,362.88560907)
\curveto(398.07408356,363.94646055)(397.65263141,364.96400643)(396.90254685,365.71414102)
\curveto(396.15246364,366.46427694)(395.13498744,366.88575797)(394.0742086,366.88575797)
\curveto(393.01342976,366.88575797)(391.99595357,366.46427694)(391.24587035,365.71414102)
\curveto(390.4957858,364.96400643)(390.07433364,363.94646055)(390.07433364,362.88560907)
\curveto(390.07433364,361.82475758)(390.4957858,360.8072117)(391.24587035,360.05707711)
\curveto(391.99595357,359.30694119)(393.01342976,358.88546016)(394.0742086,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,358.88546016)
\curveto(395.13498744,358.88546016)(396.15246364,359.30694119)(396.90254685,360.05707711)
\curveto(397.65263141,360.8072117)(398.07408356,361.82475758)(398.07408356,362.88560907)
\curveto(398.07408356,363.94646055)(397.65263141,364.96400643)(396.90254685,365.71414102)
\curveto(396.15246364,366.46427694)(395.13498744,366.88575797)(394.0742086,366.88575797)
\curveto(393.01342976,366.88575797)(391.99595357,366.46427694)(391.24587035,365.71414102)
\curveto(390.4957858,364.96400643)(390.07433364,363.94646055)(390.07433364,362.88560907)
\curveto(390.07433364,361.82475758)(390.4957858,360.8072117)(391.24587035,360.05707711)
\curveto(391.99595357,359.30694119)(393.01342976,358.88546016)(394.0742086,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,75.41309591)
\curveto(248.5213863,75.41309591)(249.53886249,75.83457693)(250.28894571,76.58471285)
\curveto(251.03903026,77.33484744)(251.46048242,78.35239332)(251.46048242,79.41324481)
\curveto(251.46048242,80.4740963)(251.03903026,81.49164217)(250.28894571,82.24177676)
\curveto(249.53886249,82.99191268)(248.5213863,83.41339371)(247.46060746,83.41339371)
\curveto(246.39982862,83.41339371)(245.38235243,82.99191268)(244.63226921,82.24177676)
\curveto(243.88218466,81.49164217)(243.4607325,80.4740963)(243.4607325,79.41324481)
\curveto(243.4607325,78.35239332)(243.88218466,77.33484744)(244.63226921,76.58471285)
\curveto(245.38235243,75.83457693)(246.39982862,75.41309591)(247.46060746,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,75.41309591)
\curveto(248.5213863,75.41309591)(249.53886249,75.83457693)(250.28894571,76.58471285)
\curveto(251.03903026,77.33484744)(251.46048242,78.35239332)(251.46048242,79.41324481)
\curveto(251.46048242,80.4740963)(251.03903026,81.49164217)(250.28894571,82.24177676)
\curveto(249.53886249,82.99191268)(248.5213863,83.41339371)(247.46060746,83.41339371)
\curveto(246.39982862,83.41339371)(245.38235243,82.99191268)(244.63226921,82.24177676)
\curveto(243.88218466,81.49164217)(243.4607325,80.4740963)(243.4607325,79.41324481)
\curveto(243.4607325,78.35239332)(243.88218466,77.33484744)(244.63226921,76.58471285)
\curveto(245.38235243,75.83457693)(246.39982862,75.41309591)(247.46060746,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.67091925,166.64557721)
\curveto(383.73169809,166.64557721)(384.74917428,167.06705824)(385.4992575,167.81719416)
\curveto(386.24934205,168.56732875)(386.67079421,169.58487462)(386.67079421,170.64572611)
\curveto(386.67079421,171.7065776)(386.24934205,172.72412348)(385.4992575,173.47425807)
\curveto(384.74917428,174.22439399)(383.73169809,174.64587501)(382.67091925,174.64587501)
\curveto(381.61014041,174.64587501)(380.59266421,174.22439399)(379.842581,173.47425807)
\curveto(379.09249644,172.72412348)(378.67104429,171.7065776)(378.67104429,170.64572611)
\curveto(378.67104429,169.58487462)(379.09249644,168.56732875)(379.842581,167.81719416)
\curveto(380.59266421,167.06705824)(381.61014041,166.64557721)(382.67091925,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(382.67091925,166.64557721)
\curveto(383.73169809,166.64557721)(384.74917428,167.06705824)(385.4992575,167.81719416)
\curveto(386.24934205,168.56732875)(386.67079421,169.58487462)(386.67079421,170.64572611)
\curveto(386.67079421,171.7065776)(386.24934205,172.72412348)(385.4992575,173.47425807)
\curveto(384.74917428,174.22439399)(383.73169809,174.64587501)(382.67091925,174.64587501)
\curveto(381.61014041,174.64587501)(380.59266421,174.22439399)(379.842581,173.47425807)
\curveto(379.09249644,172.72412348)(378.67104429,171.7065776)(378.67104429,170.64572611)
\curveto(378.67104429,169.58487462)(379.09249644,168.56732875)(379.842581,167.81719416)
\curveto(380.59266421,167.06705824)(381.61014041,166.64557721)(382.67091925,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,270.91127885)
\curveto(269.69890624,270.91127885)(270.71638243,271.33275988)(271.46646565,272.0828958)
\curveto(272.2165502,272.83303039)(272.63800236,273.85057627)(272.63800236,274.91142776)
\curveto(272.63800236,275.97227924)(272.2165502,276.98982512)(271.46646565,277.73995971)
\curveto(270.71638243,278.49009563)(269.69890624,278.91157666)(268.6381274,278.91157666)
\curveto(267.57734856,278.91157666)(266.55987237,278.49009563)(265.80978915,277.73995971)
\curveto(265.0597046,276.98982512)(264.63825244,275.97227924)(264.63825244,274.91142776)
\curveto(264.63825244,273.85057627)(265.0597046,272.83303039)(265.80978915,272.0828958)
\curveto(266.55987237,271.33275988)(267.57734856,270.91127885)(268.6381274,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,270.91127885)
\curveto(269.69890624,270.91127885)(270.71638243,271.33275988)(271.46646565,272.0828958)
\curveto(272.2165502,272.83303039)(272.63800236,273.85057627)(272.63800236,274.91142776)
\curveto(272.63800236,275.97227924)(272.2165502,276.98982512)(271.46646565,277.73995971)
\curveto(270.71638243,278.49009563)(269.69890624,278.91157666)(268.6381274,278.91157666)
\curveto(267.57734856,278.91157666)(266.55987237,278.49009563)(265.80978915,277.73995971)
\curveto(265.0597046,276.98982512)(264.63825244,275.97227924)(264.63825244,274.91142776)
\curveto(264.63825244,273.85057627)(265.0597046,272.83303039)(265.80978915,272.0828958)
\curveto(266.55987237,271.33275988)(267.57734856,270.91127885)(268.6381274,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,367.03121524)
\curveto(108.42393887,367.03121524)(109.44141507,367.45269627)(110.19149828,368.20283219)
\curveto(110.94158284,368.95296678)(111.36303499,369.97051266)(111.36303499,371.03136415)
\curveto(111.36303499,372.09221563)(110.94158284,373.10976151)(110.19149828,373.8598961)
\curveto(109.44141507,374.61003202)(108.42393887,375.03151305)(107.36316003,375.03151305)
\curveto(106.30238119,375.03151305)(105.284905,374.61003202)(104.53482178,373.8598961)
\curveto(103.78473723,373.10976151)(103.36328507,372.09221563)(103.36328507,371.03136415)
\curveto(103.36328507,369.97051266)(103.78473723,368.95296678)(104.53482178,368.20283219)
\curveto(105.284905,367.45269627)(106.30238119,367.03121524)(107.36316003,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,367.03121524)
\curveto(108.42393887,367.03121524)(109.44141507,367.45269627)(110.19149828,368.20283219)
\curveto(110.94158284,368.95296678)(111.36303499,369.97051266)(111.36303499,371.03136415)
\curveto(111.36303499,372.09221563)(110.94158284,373.10976151)(110.19149828,373.8598961)
\curveto(109.44141507,374.61003202)(108.42393887,375.03151305)(107.36316003,375.03151305)
\curveto(106.30238119,375.03151305)(105.284905,374.61003202)(104.53482178,373.8598961)
\curveto(103.78473723,373.10976151)(103.36328507,372.09221563)(103.36328507,371.03136415)
\curveto(103.36328507,369.97051266)(103.78473723,368.95296678)(104.53482178,368.20283219)
\curveto(105.284905,367.45269627)(106.30238119,367.03121524)(107.36316003,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,106.36696623)
\curveto(232.23098165,106.36696623)(233.24845784,106.78844725)(233.99854106,107.53858317)
\curveto(234.74862561,108.28871776)(235.17007777,109.30626364)(235.17007777,110.36711513)
\curveto(235.17007777,111.42796662)(234.74862561,112.44551249)(233.99854106,113.19564708)
\curveto(233.24845784,113.945783)(232.23098165,114.36726403)(231.17020281,114.36726403)
\curveto(230.10942397,114.36726403)(229.09194778,113.945783)(228.34186456,113.19564708)
\curveto(227.59178001,112.44551249)(227.17032785,111.42796662)(227.17032785,110.36711513)
\curveto(227.17032785,109.30626364)(227.59178001,108.28871776)(228.34186456,107.53858317)
\curveto(229.09194778,106.78844725)(230.10942397,106.36696623)(231.17020281,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,106.36696623)
\curveto(232.23098165,106.36696623)(233.24845784,106.78844725)(233.99854106,107.53858317)
\curveto(234.74862561,108.28871776)(235.17007777,109.30626364)(235.17007777,110.36711513)
\curveto(235.17007777,111.42796662)(234.74862561,112.44551249)(233.99854106,113.19564708)
\curveto(233.24845784,113.945783)(232.23098165,114.36726403)(231.17020281,114.36726403)
\curveto(230.10942397,114.36726403)(229.09194778,113.945783)(228.34186456,113.19564708)
\curveto(227.59178001,112.44551249)(227.17032785,111.42796662)(227.17032785,110.36711513)
\curveto(227.17032785,109.30626364)(227.59178001,108.28871776)(228.34186456,107.53858317)
\curveto(229.09194778,106.78844725)(230.10942397,106.36696623)(231.17020281,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,236.69908819)
\curveto(126.34338195,236.69908819)(127.36085814,237.12056921)(128.11094136,237.87070514)
\curveto(128.86102591,238.62083973)(129.28247807,239.6383856)(129.28247807,240.69923709)
\curveto(129.28247807,241.76008858)(128.86102591,242.77763446)(128.11094136,243.52776905)
\curveto(127.36085814,244.27790497)(126.34338195,244.69938599)(125.28260311,244.69938599)
\curveto(124.22182427,244.69938599)(123.20434808,244.27790497)(122.45426486,243.52776905)
\curveto(121.70418031,242.77763446)(121.28272815,241.76008858)(121.28272815,240.69923709)
\curveto(121.28272815,239.6383856)(121.70418031,238.62083973)(122.45426486,237.87070514)
\curveto(123.20434808,237.12056921)(124.22182427,236.69908819)(125.28260311,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,236.69908819)
\curveto(126.34338195,236.69908819)(127.36085814,237.12056921)(128.11094136,237.87070514)
\curveto(128.86102591,238.62083973)(129.28247807,239.6383856)(129.28247807,240.69923709)
\curveto(129.28247807,241.76008858)(128.86102591,242.77763446)(128.11094136,243.52776905)
\curveto(127.36085814,244.27790497)(126.34338195,244.69938599)(125.28260311,244.69938599)
\curveto(124.22182427,244.69938599)(123.20434808,244.27790497)(122.45426486,243.52776905)
\curveto(121.70418031,242.77763446)(121.28272815,241.76008858)(121.28272815,240.69923709)
\curveto(121.28272815,239.6383856)(121.70418031,238.62083973)(122.45426486,237.87070514)
\curveto(123.20434808,237.12056921)(124.22182427,236.69908819)(125.28260311,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,54.23412558)
\curveto(121.45626666,54.23412558)(122.47374285,54.6556066)(123.22382607,55.40574252)
\curveto(123.97391062,56.15587711)(124.39536278,57.17342299)(124.39536278,58.23427448)
\curveto(124.39536278,59.29512597)(123.97391062,60.31267184)(123.22382607,61.06280643)
\curveto(122.47374285,61.81294236)(121.45626666,62.23442338)(120.39548782,62.23442338)
\curveto(119.33470898,62.23442338)(118.31723279,61.81294236)(117.56714957,61.06280643)
\curveto(116.81706502,60.31267184)(116.39561286,59.29512597)(116.39561286,58.23427448)
\curveto(116.39561286,57.17342299)(116.81706502,56.15587711)(117.56714957,55.40574252)
\curveto(118.31723279,54.6556066)(119.33470898,54.23412558)(120.39548782,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,54.23412558)
\curveto(121.45626666,54.23412558)(122.47374285,54.6556066)(123.22382607,55.40574252)
\curveto(123.97391062,56.15587711)(124.39536278,57.17342299)(124.39536278,58.23427448)
\curveto(124.39536278,59.29512597)(123.97391062,60.31267184)(123.22382607,61.06280643)
\curveto(122.47374285,61.81294236)(121.45626666,62.23442338)(120.39548782,62.23442338)
\curveto(119.33470898,62.23442338)(118.31723279,61.81294236)(117.56714957,61.06280643)
\curveto(116.81706502,60.31267184)(116.39561286,59.29512597)(116.39561286,58.23427448)
\curveto(116.39561286,57.17342299)(116.81706502,56.15587711)(117.56714957,55.40574252)
\curveto(118.31723279,54.6556066)(119.33470898,54.23412558)(120.39548782,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,345.85223983)
\curveto(351.15088879,345.85223983)(352.16836498,346.27372085)(352.9184482,347.02385678)
\curveto(353.66853275,347.77399136)(354.08998491,348.79153724)(354.08998491,349.85238873)
\curveto(354.08998491,350.91324022)(353.66853275,351.9307861)(352.9184482,352.68092069)
\curveto(352.16836498,353.43105661)(351.15088879,353.85253763)(350.09010995,353.85253763)
\curveto(349.02933111,353.85253763)(348.01185492,353.43105661)(347.2617717,352.68092069)
\curveto(346.51168715,351.9307861)(346.09023499,350.91324022)(346.09023499,349.85238873)
\curveto(346.09023499,348.79153724)(346.51168715,347.77399136)(347.2617717,347.02385678)
\curveto(348.01185492,346.27372085)(349.02933111,345.85223983)(350.09010995,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,345.85223983)
\curveto(351.15088879,345.85223983)(352.16836498,346.27372085)(352.9184482,347.02385678)
\curveto(353.66853275,347.77399136)(354.08998491,348.79153724)(354.08998491,349.85238873)
\curveto(354.08998491,350.91324022)(353.66853275,351.9307861)(352.9184482,352.68092069)
\curveto(352.16836498,353.43105661)(351.15088879,353.85253763)(350.09010995,353.85253763)
\curveto(349.02933111,353.85253763)(348.01185492,353.43105661)(347.2617717,352.68092069)
\curveto(346.51168715,351.9307861)(346.09023499,350.91324022)(346.09023499,349.85238873)
\curveto(346.09023499,348.79153724)(346.51168715,347.77399136)(347.2617717,347.02385678)
\curveto(348.01185492,346.27372085)(349.02933111,345.85223983)(350.09010995,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,98.22119589)
\curveto(209.42442328,98.22119589)(210.44189947,98.64267691)(211.19198269,99.39281283)
\curveto(211.94206724,100.14294742)(212.3635194,101.1604933)(212.3635194,102.22134479)
\curveto(212.3635194,103.28219628)(211.94206724,104.29974215)(211.19198269,105.04987674)
\curveto(210.44189947,105.80001267)(209.42442328,106.22149369)(208.36364444,106.22149369)
\curveto(207.3028656,106.22149369)(206.28538941,105.80001267)(205.53530619,105.04987674)
\curveto(204.78522164,104.29974215)(204.36376948,103.28219628)(204.36376948,102.22134479)
\curveto(204.36376948,101.1604933)(204.78522164,100.14294742)(205.53530619,99.39281283)
\curveto(206.28538941,98.64267691)(207.3028656,98.22119589)(208.36364444,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,98.22119589)
\curveto(209.42442328,98.22119589)(210.44189947,98.64267691)(211.19198269,99.39281283)
\curveto(211.94206724,100.14294742)(212.3635194,101.1604933)(212.3635194,102.22134479)
\curveto(212.3635194,103.28219628)(211.94206724,104.29974215)(211.19198269,105.04987674)
\curveto(210.44189947,105.80001267)(209.42442328,106.22149369)(208.36364444,106.22149369)
\curveto(207.3028656,106.22149369)(206.28538941,105.80001267)(205.53530619,105.04987674)
\curveto(204.78522164,104.29974215)(204.36376948,103.28219628)(204.36376948,102.22134479)
\curveto(204.36376948,101.1604933)(204.78522164,100.14294742)(205.53530619,99.39281283)
\curveto(206.28538941,98.64267691)(207.3028656,98.22119589)(208.36364444,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,332.81902967)
\curveto(209.42442328,332.81902967)(210.44189947,333.24051069)(211.19198269,333.99064661)
\curveto(211.94206724,334.7407812)(212.3635194,335.75832708)(212.3635194,336.81917857)
\curveto(212.3635194,337.88003006)(211.94206724,338.89757593)(211.19198269,339.64771052)
\curveto(210.44189947,340.39784645)(209.42442328,340.81932747)(208.36364444,340.81932747)
\curveto(207.3028656,340.81932747)(206.28538941,340.39784645)(205.53530619,339.64771052)
\curveto(204.78522164,338.89757593)(204.36376948,337.88003006)(204.36376948,336.81917857)
\curveto(204.36376948,335.75832708)(204.78522164,334.7407812)(205.53530619,333.99064661)
\curveto(206.28538941,333.24051069)(207.3028656,332.81902967)(208.36364444,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,332.81902967)
\curveto(209.42442328,332.81902967)(210.44189947,333.24051069)(211.19198269,333.99064661)
\curveto(211.94206724,334.7407812)(212.3635194,335.75832708)(212.3635194,336.81917857)
\curveto(212.3635194,337.88003006)(211.94206724,338.89757593)(211.19198269,339.64771052)
\curveto(210.44189947,340.39784645)(209.42442328,340.81932747)(208.36364444,340.81932747)
\curveto(207.3028656,340.81932747)(206.28538941,340.39784645)(205.53530619,339.64771052)
\curveto(204.78522164,338.89757593)(204.36376948,337.88003006)(204.36376948,336.81917857)
\curveto(204.36376948,335.75832708)(204.78522164,334.7407812)(205.53530619,333.99064661)
\curveto(206.28538941,333.24051069)(207.3028656,332.81902967)(208.36364444,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,90.07546624)
\curveto(194.76305706,90.07546624)(195.78053325,90.49694726)(196.53061647,91.24708318)
\curveto(197.28070102,91.99721777)(197.70215318,93.01476365)(197.70215318,94.07561514)
\curveto(197.70215318,95.13646663)(197.28070102,96.15401251)(196.53061647,96.9041471)
\curveto(195.78053325,97.65428302)(194.76305706,98.07576404)(193.70227822,98.07576404)
\curveto(192.64149938,98.07576404)(191.62402319,97.65428302)(190.87393997,96.9041471)
\curveto(190.12385542,96.15401251)(189.70240326,95.13646663)(189.70240326,94.07561514)
\curveto(189.70240326,93.01476365)(190.12385542,91.99721777)(190.87393997,91.24708318)
\curveto(191.62402319,90.49694726)(192.64149938,90.07546624)(193.70227822,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,90.07546624)
\curveto(194.76305706,90.07546624)(195.78053325,90.49694726)(196.53061647,91.24708318)
\curveto(197.28070102,91.99721777)(197.70215318,93.01476365)(197.70215318,94.07561514)
\curveto(197.70215318,95.13646663)(197.28070102,96.15401251)(196.53061647,96.9041471)
\curveto(195.78053325,97.65428302)(194.76305706,98.07576404)(193.70227822,98.07576404)
\curveto(192.64149938,98.07576404)(191.62402319,97.65428302)(190.87393997,96.9041471)
\curveto(190.12385542,96.15401251)(189.70240326,95.13646663)(189.70240326,94.07561514)
\curveto(189.70240326,93.01476365)(190.12385542,91.99721777)(190.87393997,91.24708318)
\curveto(191.62402319,90.49694726)(192.64149938,90.07546624)(193.70227822,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,155.24150688)
\curveto(123.08530509,155.24150688)(124.10278128,155.6629879)(124.8528645,156.41312382)
\curveto(125.60294905,157.16325841)(126.02440121,158.18080429)(126.02440121,159.24165578)
\curveto(126.02440121,160.30250727)(125.60294905,161.32005314)(124.8528645,162.07018773)
\curveto(124.10278128,162.82032366)(123.08530509,163.24180468)(122.02452625,163.24180468)
\curveto(120.96374741,163.24180468)(119.94627122,162.82032366)(119.196188,162.07018773)
\curveto(118.44610345,161.32005314)(118.02465129,160.30250727)(118.02465129,159.24165578)
\curveto(118.02465129,158.18080429)(118.44610345,157.16325841)(119.196188,156.41312382)
\curveto(119.94627122,155.6629879)(120.96374741,155.24150688)(122.02452625,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,155.24150688)
\curveto(123.08530509,155.24150688)(124.10278128,155.6629879)(124.8528645,156.41312382)
\curveto(125.60294905,157.16325841)(126.02440121,158.18080429)(126.02440121,159.24165578)
\curveto(126.02440121,160.30250727)(125.60294905,161.32005314)(124.8528645,162.07018773)
\curveto(124.10278128,162.82032366)(123.08530509,163.24180468)(122.02452625,163.24180468)
\curveto(120.96374741,163.24180468)(119.94627122,162.82032366)(119.196188,162.07018773)
\curveto(118.44610345,161.32005314)(118.02465129,160.30250727)(118.02465129,159.24165578)
\curveto(118.02465129,158.18080429)(118.44610345,157.16325841)(119.196188,156.41312382)
\curveto(119.94627122,155.6629879)(120.96374741,155.24150688)(122.02452625,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,121.02933656)
\curveto(87.24642911,121.02933656)(88.2639053,121.45081758)(89.01398852,122.2009535)
\curveto(89.76407307,122.95108809)(90.18552523,123.96863397)(90.18552523,125.02948546)
\curveto(90.18552523,126.09033695)(89.76407307,127.10788283)(89.01398852,127.85801742)
\curveto(88.2639053,128.60815334)(87.24642911,129.02963436)(86.18565027,129.02963436)
\curveto(85.12487143,129.02963436)(84.10739523,128.60815334)(83.35731202,127.85801742)
\curveto(82.60722746,127.10788283)(82.18577531,126.09033695)(82.18577531,125.02948546)
\curveto(82.18577531,123.96863397)(82.60722746,122.95108809)(83.35731202,122.2009535)
\curveto(84.10739523,121.45081758)(85.12487143,121.02933656)(86.18565027,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,121.02933656)
\curveto(87.24642911,121.02933656)(88.2639053,121.45081758)(89.01398852,122.2009535)
\curveto(89.76407307,122.95108809)(90.18552523,123.96863397)(90.18552523,125.02948546)
\curveto(90.18552523,126.09033695)(89.76407307,127.10788283)(89.01398852,127.85801742)
\curveto(88.2639053,128.60815334)(87.24642911,129.02963436)(86.18565027,129.02963436)
\curveto(85.12487143,129.02963436)(84.10739523,128.60815334)(83.35731202,127.85801742)
\curveto(82.60722746,127.10788283)(82.18577531,126.09033695)(82.18577531,125.02948546)
\curveto(82.18577531,123.96863397)(82.60722746,122.95108809)(83.35731202,122.2009535)
\curveto(84.10739523,121.45081758)(85.12487143,121.02933656)(86.18565027,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,270.91127885)
\curveto(250.15042473,270.91127885)(251.16790092,271.33275988)(251.91798414,272.0828958)
\curveto(252.66806869,272.83303039)(253.08952085,273.85057627)(253.08952085,274.91142776)
\curveto(253.08952085,275.97227924)(252.66806869,276.98982512)(251.91798414,277.73995971)
\curveto(251.16790092,278.49009563)(250.15042473,278.91157666)(249.08964589,278.91157666)
\curveto(248.02886705,278.91157666)(247.01139086,278.49009563)(246.26130764,277.73995971)
\curveto(245.51122309,276.98982512)(245.08977093,275.97227924)(245.08977093,274.91142776)
\curveto(245.08977093,273.85057627)(245.51122309,272.83303039)(246.26130764,272.0828958)
\curveto(247.01139086,271.33275988)(248.02886705,270.91127885)(249.08964589,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,270.91127885)
\curveto(250.15042473,270.91127885)(251.16790092,271.33275988)(251.91798414,272.0828958)
\curveto(252.66806869,272.83303039)(253.08952085,273.85057627)(253.08952085,274.91142776)
\curveto(253.08952085,275.97227924)(252.66806869,276.98982512)(251.91798414,277.73995971)
\curveto(251.16790092,278.49009563)(250.15042473,278.91157666)(249.08964589,278.91157666)
\curveto(248.02886705,278.91157666)(247.01139086,278.49009563)(246.26130764,277.73995971)
\curveto(245.51122309,276.98982512)(245.08977093,275.97227924)(245.08977093,274.91142776)
\curveto(245.08977093,273.85057627)(245.51122309,272.83303039)(246.26130764,272.0828958)
\curveto(247.01139086,271.33275988)(248.02886705,270.91127885)(249.08964589,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,57.49242557)
\curveto(373.9574675,57.49242557)(374.9749437,57.9139066)(375.72502692,58.66404252)
\curveto(376.47511147,59.41417711)(376.89656363,60.43172299)(376.89656363,61.49257448)
\curveto(376.89656363,62.55342596)(376.47511147,63.57097184)(375.72502692,64.32110643)
\curveto(374.9749437,65.07124235)(373.9574675,65.49272338)(372.89668866,65.49272338)
\curveto(371.83590983,65.49272338)(370.81843363,65.07124235)(370.06835041,64.32110643)
\curveto(369.31826586,63.57097184)(368.8968137,62.55342596)(368.8968137,61.49257448)
\curveto(368.8968137,60.43172299)(369.31826586,59.41417711)(370.06835041,58.66404252)
\curveto(370.81843363,57.9139066)(371.83590983,57.49242557)(372.89668866,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,57.49242557)
\curveto(373.9574675,57.49242557)(374.9749437,57.9139066)(375.72502692,58.66404252)
\curveto(376.47511147,59.41417711)(376.89656363,60.43172299)(376.89656363,61.49257448)
\curveto(376.89656363,62.55342596)(376.47511147,63.57097184)(375.72502692,64.32110643)
\curveto(374.9749437,65.07124235)(373.9574675,65.49272338)(372.89668866,65.49272338)
\curveto(371.83590983,65.49272338)(370.81843363,65.07124235)(370.06835041,64.32110643)
\curveto(369.31826586,63.57097184)(368.8968137,62.55342596)(368.8968137,61.49257448)
\curveto(368.8968137,60.43172299)(369.31826586,59.41417711)(370.06835041,58.66404252)
\curveto(370.81843363,57.9139066)(371.83590983,57.49242557)(372.89668866,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.28308752,311.64005934)
\curveto(227.34386636,311.64005934)(228.36134255,312.06154036)(229.11142577,312.81167628)
\curveto(229.86151032,313.56181087)(230.28296248,314.57935675)(230.28296248,315.64020824)
\curveto(230.28296248,316.70105973)(229.86151032,317.71860561)(229.11142577,318.4687402)
\curveto(228.36134255,319.21887612)(227.34386636,319.64035714)(226.28308752,319.64035714)
\curveto(225.22230868,319.64035714)(224.20483249,319.21887612)(223.45474927,318.4687402)
\curveto(222.70466472,317.71860561)(222.28321256,316.70105973)(222.28321256,315.64020824)
\curveto(222.28321256,314.57935675)(222.70466472,313.56181087)(223.45474927,312.81167628)
\curveto(224.20483249,312.06154036)(225.22230868,311.64005934)(226.28308752,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(226.28308752,311.64005934)
\curveto(227.34386636,311.64005934)(228.36134255,312.06154036)(229.11142577,312.81167628)
\curveto(229.86151032,313.56181087)(230.28296248,314.57935675)(230.28296248,315.64020824)
\curveto(230.28296248,316.70105973)(229.86151032,317.71860561)(229.11142577,318.4687402)
\curveto(228.36134255,319.21887612)(227.34386636,319.64035714)(226.28308752,319.64035714)
\curveto(225.22230868,319.64035714)(224.20483249,319.21887612)(223.45474927,318.4687402)
\curveto(222.70466472,317.71860561)(222.28321256,316.70105973)(222.28321256,315.64020824)
\curveto(222.28321256,314.57935675)(222.70466472,313.56181087)(223.45474927,312.81167628)
\curveto(224.20483249,312.06154036)(225.22230868,311.64005934)(226.28308752,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,151.98320688)
\curveto(404.90921803,151.98320688)(405.92669422,152.4046879)(406.67677744,153.15482382)
\curveto(407.42686199,153.90495841)(407.84831415,154.92250429)(407.84831415,155.98335578)
\curveto(407.84831415,157.04420727)(407.42686199,158.06175315)(406.67677744,158.81188774)
\curveto(405.92669422,159.56202366)(404.90921803,159.98350468)(403.84843919,159.98350468)
\curveto(402.78766035,159.98350468)(401.77018415,159.56202366)(401.02010094,158.81188774)
\curveto(400.27001638,158.06175315)(399.84856423,157.04420727)(399.84856423,155.98335578)
\curveto(399.84856423,154.92250429)(400.27001638,153.90495841)(401.02010094,153.15482382)
\curveto(401.77018415,152.4046879)(402.78766035,151.98320688)(403.84843919,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,151.98320688)
\curveto(404.90921803,151.98320688)(405.92669422,152.4046879)(406.67677744,153.15482382)
\curveto(407.42686199,153.90495841)(407.84831415,154.92250429)(407.84831415,155.98335578)
\curveto(407.84831415,157.04420727)(407.42686199,158.06175315)(406.67677744,158.81188774)
\curveto(405.92669422,159.56202366)(404.90921803,159.98350468)(403.84843919,159.98350468)
\curveto(402.78766035,159.98350468)(401.77018415,159.56202366)(401.02010094,158.81188774)
\curveto(400.27001638,158.06175315)(399.84856423,157.04420727)(399.84856423,155.98335578)
\curveto(399.84856423,154.92250429)(400.27001638,153.90495841)(401.02010094,153.15482382)
\curveto(401.77018415,152.4046879)(402.78766035,151.98320688)(403.84843919,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,101.47949588)
\curveto(329.97336885,101.47949588)(330.99084504,101.90097691)(331.74092826,102.65111283)
\curveto(332.49101281,103.40124742)(332.91246497,104.4187933)(332.91246497,105.47964478)
\curveto(332.91246497,106.54049627)(332.49101281,107.55804215)(331.74092826,108.30817674)
\curveto(330.99084504,109.05831266)(329.97336885,109.47979369)(328.91259001,109.47979369)
\curveto(327.85181117,109.47979369)(326.83433498,109.05831266)(326.08425176,108.30817674)
\curveto(325.33416721,107.55804215)(324.91271505,106.54049627)(324.91271505,105.47964478)
\curveto(324.91271505,104.4187933)(325.33416721,103.40124742)(326.08425176,102.65111283)
\curveto(326.83433498,101.90097691)(327.85181117,101.47949588)(328.91259001,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,101.47949588)
\curveto(329.97336885,101.47949588)(330.99084504,101.90097691)(331.74092826,102.65111283)
\curveto(332.49101281,103.40124742)(332.91246497,104.4187933)(332.91246497,105.47964478)
\curveto(332.91246497,106.54049627)(332.49101281,107.55804215)(331.74092826,108.30817674)
\curveto(330.99084504,109.05831266)(329.97336885,109.47979369)(328.91259001,109.47979369)
\curveto(327.85181117,109.47979369)(326.83433498,109.05831266)(326.08425176,108.30817674)
\curveto(325.33416721,107.55804215)(324.91271505,106.54049627)(324.91271505,105.47964478)
\curveto(324.91271505,104.4187933)(325.33416721,103.40124742)(326.08425176,102.65111283)
\curveto(326.83433498,101.90097691)(327.85181117,101.47949588)(328.91259001,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,181.3079272)
\curveto(388.61883372,181.3079272)(389.63630991,181.72940822)(390.38639313,182.47954415)
\curveto(391.13647768,183.22967874)(391.55792984,184.24722461)(391.55792984,185.3080761)
\curveto(391.55792984,186.36892759)(391.13647768,187.38647347)(390.38639313,188.13660806)
\curveto(389.63630991,188.88674398)(388.61883372,189.308225)(387.55805488,189.308225)
\curveto(386.49727604,189.308225)(385.47979985,188.88674398)(384.72971663,188.13660806)
\curveto(383.97963208,187.38647347)(383.55817992,186.36892759)(383.55817992,185.3080761)
\curveto(383.55817992,184.24722461)(383.97963208,183.22967874)(384.72971663,182.47954415)
\curveto(385.47979985,181.72940822)(386.49727604,181.3079272)(387.55805488,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,181.3079272)
\curveto(388.61883372,181.3079272)(389.63630991,181.72940822)(390.38639313,182.47954415)
\curveto(391.13647768,183.22967874)(391.55792984,184.24722461)(391.55792984,185.3080761)
\curveto(391.55792984,186.36892759)(391.13647768,187.38647347)(390.38639313,188.13660806)
\curveto(389.63630991,188.88674398)(388.61883372,189.308225)(387.55805488,189.308225)
\curveto(386.49727604,189.308225)(385.47979985,188.88674398)(384.72971663,188.13660806)
\curveto(383.97963208,187.38647347)(383.55817992,186.36892759)(383.55817992,185.3080761)
\curveto(383.55817992,184.24722461)(383.97963208,183.22967874)(384.72971663,182.47954415)
\curveto(385.47979985,181.72940822)(386.49727604,181.3079272)(387.55805488,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,197.59944753)
\curveto(333.23144571,197.59944753)(334.2489219,198.02092856)(334.99900512,198.77106448)
\curveto(335.74908967,199.52119907)(336.17054183,200.53874494)(336.17054183,201.59959643)
\curveto(336.17054183,202.66044792)(335.74908967,203.6779938)(334.99900512,204.42812839)
\curveto(334.2489219,205.17826431)(333.23144571,205.59974533)(332.17066687,205.59974533)
\curveto(331.10988803,205.59974533)(330.09241184,205.17826431)(329.34232862,204.42812839)
\curveto(328.59224407,203.6779938)(328.17079191,202.66044792)(328.17079191,201.59959643)
\curveto(328.17079191,200.53874494)(328.59224407,199.52119907)(329.34232862,198.77106448)
\curveto(330.09241184,198.02092856)(331.10988803,197.59944753)(332.17066687,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,187.82454754)
\curveto(230.60194322,187.82454754)(231.61941941,188.24602856)(232.36950263,188.99616449)
\curveto(233.11958718,189.74629908)(233.54103934,190.76384495)(233.54103934,191.82469644)
\curveto(233.54103934,192.88554793)(233.11958718,193.90309381)(232.36950263,194.6532284)
\curveto(231.61941941,195.40336432)(230.60194322,195.82484534)(229.54116438,195.82484534)
\curveto(228.48038554,195.82484534)(227.46290935,195.40336432)(226.71282613,194.6532284)
\curveto(225.96274158,193.90309381)(225.54128942,192.88554793)(225.54128942,191.82469644)
\curveto(225.54128942,190.76384495)(225.96274158,189.74629908)(226.71282613,188.99616449)
\curveto(227.46290935,188.24602856)(228.48038554,187.82454754)(229.54116438,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,187.82454754)
\curveto(230.60194322,187.82454754)(231.61941941,188.24602856)(232.36950263,188.99616449)
\curveto(233.11958718,189.74629908)(233.54103934,190.76384495)(233.54103934,191.82469644)
\curveto(233.54103934,192.88554793)(233.11958718,193.90309381)(232.36950263,194.6532284)
\curveto(231.61941941,195.40336432)(230.60194322,195.82484534)(229.54116438,195.82484534)
\curveto(228.48038554,195.82484534)(227.46290935,195.40336432)(226.71282613,194.6532284)
\curveto(225.96274158,193.90309381)(225.54128942,192.88554793)(225.54128942,191.82469644)
\curveto(225.54128942,190.76384495)(225.96274158,189.74629908)(226.71282613,188.99616449)
\curveto(227.46290935,188.24602856)(228.48038554,187.82454754)(229.54116438,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,262.76550852)
\curveto(406.5382768,262.76550852)(407.55575299,263.18698954)(408.30583621,263.93712546)
\curveto(409.05592076,264.68726005)(409.47737292,265.70480593)(409.47737292,266.76565742)
\curveto(409.47737292,267.82650891)(409.05592076,268.84405478)(408.30583621,269.59418937)
\curveto(407.55575299,270.34432529)(406.5382768,270.76580632)(405.47749796,270.76580632)
\curveto(404.41671912,270.76580632)(403.39924293,270.34432529)(402.64915971,269.59418937)
\curveto(401.89907516,268.84405478)(401.477623,267.82650891)(401.477623,266.76565742)
\curveto(401.477623,265.70480593)(401.89907516,264.68726005)(402.64915971,263.93712546)
\curveto(403.39924293,263.18698954)(404.41671912,262.76550852)(405.47749796,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,262.76550852)
\curveto(406.5382768,262.76550852)(407.55575299,263.18698954)(408.30583621,263.93712546)
\curveto(409.05592076,264.68726005)(409.47737292,265.70480593)(409.47737292,266.76565742)
\curveto(409.47737292,267.82650891)(409.05592076,268.84405478)(408.30583621,269.59418937)
\curveto(407.55575299,270.34432529)(406.5382768,270.76580632)(405.47749796,270.76580632)
\curveto(404.41671912,270.76580632)(403.39924293,270.34432529)(402.64915971,269.59418937)
\curveto(401.89907516,268.84405478)(401.477623,267.82650891)(401.477623,266.76565742)
\curveto(401.477623,265.70480593)(401.89907516,264.68726005)(402.64915971,263.93712546)
\curveto(403.39924293,263.18698954)(404.41671912,262.76550852)(405.47749796,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,132.43338655)
\curveto(106.79490044,132.43338655)(107.81237663,132.85486757)(108.56245985,133.60500349)
\curveto(109.31254441,134.35513808)(109.73399656,135.37268396)(109.73399656,136.43353545)
\curveto(109.73399656,137.49438694)(109.31254441,138.51193282)(108.56245985,139.26206741)
\curveto(107.81237663,140.01220333)(106.79490044,140.43368435)(105.7341216,140.43368435)
\curveto(104.67334276,140.43368435)(103.65586657,140.01220333)(102.90578335,139.26206741)
\curveto(102.1556988,138.51193282)(101.73424664,137.49438694)(101.73424664,136.43353545)
\curveto(101.73424664,135.37268396)(102.1556988,134.35513808)(102.90578335,133.60500349)
\curveto(103.65586657,132.85486757)(104.67334276,132.43338655)(105.7341216,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,132.43338655)
\curveto(106.79490044,132.43338655)(107.81237663,132.85486757)(108.56245985,133.60500349)
\curveto(109.31254441,134.35513808)(109.73399656,135.37268396)(109.73399656,136.43353545)
\curveto(109.73399656,137.49438694)(109.31254441,138.51193282)(108.56245985,139.26206741)
\curveto(107.81237663,140.01220333)(106.79490044,140.43368435)(105.7341216,140.43368435)
\curveto(104.67334276,140.43368435)(103.65586657,140.01220333)(102.90578335,139.26206741)
\curveto(102.1556988,138.51193282)(101.73424664,137.49438694)(101.73424664,136.43353545)
\curveto(101.73424664,135.37268396)(102.1556988,134.35513808)(102.90578335,133.60500349)
\curveto(103.65586657,132.85486757)(104.67334276,132.43338655)(105.7341216,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,124.28763656)
\curveto(171.95649869,124.28763656)(172.97397488,124.70911758)(173.7240581,125.4592535)
\curveto(174.47414265,126.20938809)(174.89559481,127.22693397)(174.89559481,128.28778546)
\curveto(174.89559481,129.34863695)(174.47414265,130.36618282)(173.7240581,131.11631741)
\curveto(172.97397488,131.86645334)(171.95649869,132.28793436)(170.89571985,132.28793436)
\curveto(169.83494101,132.28793436)(168.81746482,131.86645334)(168.0673816,131.11631741)
\curveto(167.31729705,130.36618282)(166.89584489,129.34863695)(166.89584489,128.28778546)
\curveto(166.89584489,127.22693397)(167.31729705,126.20938809)(168.0673816,125.4592535)
\curveto(168.81746482,124.70911758)(169.83494101,124.28763656)(170.89571985,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,124.28763656)
\curveto(171.95649869,124.28763656)(172.97397488,124.70911758)(173.7240581,125.4592535)
\curveto(174.47414265,126.20938809)(174.89559481,127.22693397)(174.89559481,128.28778546)
\curveto(174.89559481,129.34863695)(174.47414265,130.36618282)(173.7240581,131.11631741)
\curveto(172.97397488,131.86645334)(171.95649869,132.28793436)(170.89571985,132.28793436)
\curveto(169.83494101,132.28793436)(168.81746482,131.86645334)(168.0673816,131.11631741)
\curveto(167.31729705,130.36618282)(166.89584489,129.34863695)(166.89584489,128.28778546)
\curveto(166.89584489,127.22693397)(167.31729705,126.20938809)(168.0673816,125.4592535)
\curveto(168.81746482,124.70911758)(169.83494101,124.28763656)(170.89571985,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,145.46660688)
\curveto(285.98931088,145.46660688)(287.00678708,145.88808791)(287.7568703,146.63822383)
\curveto(288.50695485,147.38835842)(288.92840701,148.4059043)(288.92840701,149.46675579)
\curveto(288.92840701,150.52760727)(288.50695485,151.54515315)(287.7568703,152.29528774)
\curveto(287.00678708,153.04542366)(285.98931088,153.46690469)(284.92853205,153.46690469)
\curveto(283.86775321,153.46690469)(282.85027701,153.04542366)(282.1001938,152.29528774)
\curveto(281.35010924,151.54515315)(280.92865709,150.52760727)(280.92865709,149.46675579)
\curveto(280.92865709,148.4059043)(281.35010924,147.38835842)(282.1001938,146.63822383)
\curveto(282.85027701,145.88808791)(283.86775321,145.46660688)(284.92853205,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,145.46660688)
\curveto(285.98931088,145.46660688)(287.00678708,145.88808791)(287.7568703,146.63822383)
\curveto(288.50695485,147.38835842)(288.92840701,148.4059043)(288.92840701,149.46675579)
\curveto(288.92840701,150.52760727)(288.50695485,151.54515315)(287.7568703,152.29528774)
\curveto(287.00678708,153.04542366)(285.98931088,153.46690469)(284.92853205,153.46690469)
\curveto(283.86775321,153.46690469)(282.85027701,153.04542366)(282.1001938,152.29528774)
\curveto(281.35010924,151.54515315)(280.92865709,150.52760727)(280.92865709,149.46675579)
\curveto(280.92865709,148.4059043)(281.35010924,147.38835842)(282.1001938,146.63822383)
\curveto(282.85027701,145.88808791)(283.86775321,145.46660688)(284.92853205,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,316.52751951)
\curveto(238.74713537,316.52751951)(239.76461156,316.94900053)(240.51469478,317.69913645)
\curveto(241.26477933,318.44927104)(241.68623149,319.46681692)(241.68623149,320.52766841)
\curveto(241.68623149,321.5885199)(241.26477933,322.60606577)(240.51469478,323.35620036)
\curveto(239.76461156,324.10633629)(238.74713537,324.52781731)(237.68635653,324.52781731)
\curveto(236.62557769,324.52781731)(235.6081015,324.10633629)(234.85801828,323.35620036)
\curveto(234.10793373,322.60606577)(233.68648157,321.5885199)(233.68648157,320.52766841)
\curveto(233.68648157,319.46681692)(234.10793373,318.44927104)(234.85801828,317.69913645)
\curveto(235.6081015,316.94900053)(236.62557769,316.52751951)(237.68635653,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,316.52751951)
\curveto(238.74713537,316.52751951)(239.76461156,316.94900053)(240.51469478,317.69913645)
\curveto(241.26477933,318.44927104)(241.68623149,319.46681692)(241.68623149,320.52766841)
\curveto(241.68623149,321.5885199)(241.26477933,322.60606577)(240.51469478,323.35620036)
\curveto(239.76461156,324.10633629)(238.74713537,324.52781731)(237.68635653,324.52781731)
\curveto(236.62557769,324.52781731)(235.6081015,324.10633629)(234.85801828,323.35620036)
\curveto(234.10793373,322.60606577)(233.68648157,321.5885199)(233.68648157,320.52766841)
\curveto(233.68648157,319.46681692)(234.10793373,318.44927104)(234.85801828,317.69913645)
\curveto(235.6081015,316.94900053)(236.62557769,316.52751951)(237.68635653,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,283.94449919)
\curveto(299.02161833,283.94449919)(300.03909452,284.36598021)(300.78917774,285.11611614)
\curveto(301.53926229,285.86625072)(301.96071445,286.8837966)(301.96071445,287.94464809)
\curveto(301.96071445,289.00549958)(301.53926229,290.02304546)(300.78917774,290.77318005)
\curveto(300.03909452,291.52331597)(299.02161833,291.94479699)(297.96083949,291.94479699)
\curveto(296.90006065,291.94479699)(295.88258446,291.52331597)(295.13250124,290.77318005)
\curveto(294.38241669,290.02304546)(293.96096453,289.00549958)(293.96096453,287.94464809)
\curveto(293.96096453,286.8837966)(294.38241669,285.86625072)(295.13250124,285.11611614)
\curveto(295.88258446,284.36598021)(296.90006065,283.94449919)(297.96083949,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,283.94449919)
\curveto(299.02161833,283.94449919)(300.03909452,284.36598021)(300.78917774,285.11611614)
\curveto(301.53926229,285.86625072)(301.96071445,286.8837966)(301.96071445,287.94464809)
\curveto(301.96071445,289.00549958)(301.53926229,290.02304546)(300.78917774,290.77318005)
\curveto(300.03909452,291.52331597)(299.02161833,291.94479699)(297.96083949,291.94479699)
\curveto(296.90006065,291.94479699)(295.88258446,291.52331597)(295.13250124,290.77318005)
\curveto(294.38241669,290.02304546)(293.96096453,289.00549958)(293.96096453,287.94464809)
\curveto(293.96096453,286.8837966)(294.38241669,285.86625072)(295.13250124,285.11611614)
\curveto(295.88258446,284.36598021)(296.90006065,283.94449919)(297.96083949,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,52.60495523)
\curveto(403.28019994,52.60495523)(404.29767613,53.02643626)(405.04775935,53.77657218)
\curveto(405.7978439,54.52670677)(406.21929606,55.54425264)(406.21929606,56.60510413)
\curveto(406.21929606,57.66595562)(405.7978439,58.6835015)(405.04775935,59.43363609)
\curveto(404.29767613,60.18377201)(403.28019994,60.60525303)(402.2194211,60.60525303)
\curveto(401.15864226,60.60525303)(400.14116607,60.18377201)(399.39108285,59.43363609)
\curveto(398.6409983,58.6835015)(398.21954614,57.66595562)(398.21954614,56.60510413)
\curveto(398.21954614,55.54425264)(398.6409983,54.52670677)(399.39108285,53.77657218)
\curveto(400.14116607,53.02643626)(401.15864226,52.60495523)(402.2194211,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,52.60495523)
\curveto(403.28019994,52.60495523)(404.29767613,53.02643626)(405.04775935,53.77657218)
\curveto(405.7978439,54.52670677)(406.21929606,55.54425264)(406.21929606,56.60510413)
\curveto(406.21929606,57.66595562)(405.7978439,58.6835015)(405.04775935,59.43363609)
\curveto(404.29767613,60.18377201)(403.28019994,60.60525303)(402.2194211,60.60525303)
\curveto(401.15864226,60.60525303)(400.14116607,60.18377201)(399.39108285,59.43363609)
\curveto(398.6409983,58.6835015)(398.21954614,57.66595562)(398.21954614,56.60510413)
\curveto(398.21954614,55.54425264)(398.6409983,54.52670677)(399.39108285,53.77657218)
\curveto(400.14116607,53.02643626)(401.15864226,52.60495523)(402.2194211,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,233.44078819)
\curveto(408.16729489,233.44078819)(409.18477108,233.86226922)(409.9348543,234.61240514)
\curveto(410.68493885,235.36253973)(411.10639101,236.38008561)(411.10639101,237.4409371)
\curveto(411.10639101,238.50178858)(410.68493885,239.51933446)(409.9348543,240.26946905)
\curveto(409.18477108,241.01960497)(408.16729489,241.441086)(407.10651605,241.441086)
\curveto(406.04573721,241.441086)(405.02826102,241.01960497)(404.2781778,240.26946905)
\curveto(403.52809325,239.51933446)(403.10664109,238.50178858)(403.10664109,237.4409371)
\curveto(403.10664109,236.38008561)(403.52809325,235.36253973)(404.2781778,234.61240514)
\curveto(405.02826102,233.86226922)(406.04573721,233.44078819)(407.10651605,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,233.44078819)
\curveto(408.16729489,233.44078819)(409.18477108,233.86226922)(409.9348543,234.61240514)
\curveto(410.68493885,235.36253973)(411.10639101,236.38008561)(411.10639101,237.4409371)
\curveto(411.10639101,238.50178858)(410.68493885,239.51933446)(409.9348543,240.26946905)
\curveto(409.18477108,241.01960497)(408.16729489,241.441086)(407.10651605,241.441086)
\curveto(406.04573721,241.441086)(405.02826102,241.01960497)(404.2781778,240.26946905)
\curveto(403.52809325,239.51933446)(403.10664109,238.50178858)(403.10664109,237.4409371)
\curveto(403.10664109,236.38008561)(403.52809325,235.36253973)(404.2781778,234.61240514)
\curveto(405.02826102,233.86226922)(406.04573721,233.44078819)(407.10651605,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,332.81902967)
\curveto(246.89234787,332.81902967)(247.90982406,333.24051069)(248.65990728,333.99064661)
\curveto(249.40999183,334.7407812)(249.83144399,335.75832708)(249.83144399,336.81917857)
\curveto(249.83144399,337.88003006)(249.40999183,338.89757593)(248.65990728,339.64771052)
\curveto(247.90982406,340.39784645)(246.89234787,340.81932747)(245.83156903,340.81932747)
\curveto(244.77079019,340.81932747)(243.753314,340.39784645)(243.00323078,339.64771052)
\curveto(242.25314623,338.89757593)(241.83169407,337.88003006)(241.83169407,336.81917857)
\curveto(241.83169407,335.75832708)(242.25314623,334.7407812)(243.00323078,333.99064661)
\curveto(243.753314,333.24051069)(244.77079019,332.81902967)(245.83156903,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,332.81902967)
\curveto(246.89234787,332.81902967)(247.90982406,333.24051069)(248.65990728,333.99064661)
\curveto(249.40999183,334.7407812)(249.83144399,335.75832708)(249.83144399,336.81917857)
\curveto(249.83144399,337.88003006)(249.40999183,338.89757593)(248.65990728,339.64771052)
\curveto(247.90982406,340.39784645)(246.89234787,340.81932747)(245.83156903,340.81932747)
\curveto(244.77079019,340.81932747)(243.753314,340.39784645)(243.00323078,339.64771052)
\curveto(242.25314623,338.89757593)(241.83169407,337.88003006)(241.83169407,336.81917857)
\curveto(241.83169407,335.75832708)(242.25314623,334.7407812)(243.00323078,333.99064661)
\curveto(243.753314,333.24051069)(244.77079019,332.81902967)(245.83156903,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,94.96289589)
\curveto(224.0857895,94.96289589)(225.10326569,95.38437691)(225.85334891,96.13451283)
\curveto(226.60343346,96.88464742)(227.02488562,97.9021933)(227.02488562,98.96304479)
\curveto(227.02488562,100.02389628)(226.60343346,101.04144216)(225.85334891,101.79157675)
\curveto(225.10326569,102.54171267)(224.0857895,102.96319369)(223.02501066,102.96319369)
\curveto(221.96423182,102.96319369)(220.94675563,102.54171267)(220.19667241,101.79157675)
\curveto(219.44658786,101.04144216)(219.0251357,100.02389628)(219.0251357,98.96304479)
\curveto(219.0251357,97.9021933)(219.44658786,96.88464742)(220.19667241,96.13451283)
\curveto(220.94675563,95.38437691)(221.96423182,94.96289589)(223.02501066,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,94.96289589)
\curveto(224.0857895,94.96289589)(225.10326569,95.38437691)(225.85334891,96.13451283)
\curveto(226.60343346,96.88464742)(227.02488562,97.9021933)(227.02488562,98.96304479)
\curveto(227.02488562,100.02389628)(226.60343346,101.04144216)(225.85334891,101.79157675)
\curveto(225.10326569,102.54171267)(224.0857895,102.96319369)(223.02501066,102.96319369)
\curveto(221.96423182,102.96319369)(220.94675563,102.54171267)(220.19667241,101.79157675)
\curveto(219.44658786,101.04144216)(219.0251357,100.02389628)(219.0251357,98.96304479)
\curveto(219.0251357,97.9021933)(219.44658786,96.88464742)(220.19667241,96.13451283)
\curveto(220.94675563,95.38437691)(221.96423182,94.96289589)(223.02501066,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,111.25441622)
\curveto(103.53682358,111.25441622)(104.55429977,111.67589724)(105.30438299,112.42603317)
\curveto(106.05446754,113.17616776)(106.4759197,114.19371363)(106.4759197,115.25456512)
\curveto(106.4759197,116.31541661)(106.05446754,117.33296249)(105.30438299,118.08309708)
\curveto(104.55429977,118.833233)(103.53682358,119.25471402)(102.47604474,119.25471402)
\curveto(101.4152659,119.25471402)(100.39778971,118.833233)(99.64770649,118.08309708)
\curveto(98.89762194,117.33296249)(98.47616978,116.31541661)(98.47616978,115.25456512)
\curveto(98.47616978,114.19371363)(98.89762194,113.17616776)(99.64770649,112.42603317)
\curveto(100.39778971,111.67589724)(101.4152659,111.25441622)(102.47604474,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,111.25441622)
\curveto(103.53682358,111.25441622)(104.55429977,111.67589724)(105.30438299,112.42603317)
\curveto(106.05446754,113.17616776)(106.4759197,114.19371363)(106.4759197,115.25456512)
\curveto(106.4759197,116.31541661)(106.05446754,117.33296249)(105.30438299,118.08309708)
\curveto(104.55429977,118.833233)(103.53682358,119.25471402)(102.47604474,119.25471402)
\curveto(101.4152659,119.25471402)(100.39778971,118.833233)(99.64770649,118.08309708)
\curveto(98.89762194,117.33296249)(98.47616978,116.31541661)(98.47616978,115.25456512)
\curveto(98.47616978,114.19371363)(98.89762194,113.17616776)(99.64770649,112.42603317)
\curveto(100.39778971,111.67589724)(101.4152659,111.25441622)(102.47604474,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,275.79872885)
\curveto(217.56961543,275.79872885)(218.58709162,276.22020987)(219.33717484,276.9703458)
\curveto(220.08725939,277.72048039)(220.50871155,278.73802626)(220.50871155,279.79887775)
\curveto(220.50871155,280.85972924)(220.08725939,281.87727512)(219.33717484,282.62740971)
\curveto(218.58709162,283.37754563)(217.56961543,283.79902665)(216.50883659,283.79902665)
\curveto(215.44805775,283.79902665)(214.43058156,283.37754563)(213.68049834,282.62740971)
\curveto(212.93041379,281.87727512)(212.50896163,280.85972924)(212.50896163,279.79887775)
\curveto(212.50896163,278.73802626)(212.93041379,277.72048039)(213.68049834,276.9703458)
\curveto(214.43058156,276.22020987)(215.44805775,275.79872885)(216.50883659,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,275.79872885)
\curveto(217.56961543,275.79872885)(218.58709162,276.22020987)(219.33717484,276.9703458)
\curveto(220.08725939,277.72048039)(220.50871155,278.73802626)(220.50871155,279.79887775)
\curveto(220.50871155,280.85972924)(220.08725939,281.87727512)(219.33717484,282.62740971)
\curveto(218.58709162,283.37754563)(217.56961543,283.79902665)(216.50883659,283.79902665)
\curveto(215.44805775,283.79902665)(214.43058156,283.37754563)(213.68049834,282.62740971)
\curveto(212.93041379,281.87727512)(212.50896163,280.85972924)(212.50896163,279.79887775)
\curveto(212.50896163,278.73802626)(212.93041379,277.72048039)(213.68049834,276.9703458)
\curveto(214.43058156,276.22020987)(215.44805775,275.79872885)(216.50883659,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,288.83193901)
\curveto(404.90921803,288.83193901)(405.92669422,289.25342004)(406.67677744,290.00355596)
\curveto(407.42686199,290.75369055)(407.84831415,291.77123642)(407.84831415,292.83208791)
\curveto(407.84831415,293.8929394)(407.42686199,294.91048528)(406.67677744,295.66061987)
\curveto(405.92669422,296.41075579)(404.90921803,296.83223681)(403.84843919,296.83223681)
\curveto(402.78766035,296.83223681)(401.77018415,296.41075579)(401.02010094,295.66061987)
\curveto(400.27001638,294.91048528)(399.84856423,293.8929394)(399.84856423,292.83208791)
\curveto(399.84856423,291.77123642)(400.27001638,290.75369055)(401.02010094,290.00355596)
\curveto(401.77018415,289.25342004)(402.78766035,288.83193901)(403.84843919,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,288.83193901)
\curveto(404.90921803,288.83193901)(405.92669422,289.25342004)(406.67677744,290.00355596)
\curveto(407.42686199,290.75369055)(407.84831415,291.77123642)(407.84831415,292.83208791)
\curveto(407.84831415,293.8929394)(407.42686199,294.91048528)(406.67677744,295.66061987)
\curveto(405.92669422,296.41075579)(404.90921803,296.83223681)(403.84843919,296.83223681)
\curveto(402.78766035,296.83223681)(401.77018415,296.41075579)(401.02010094,295.66061987)
\curveto(400.27001638,294.91048528)(399.84856423,293.8929394)(399.84856423,292.83208791)
\curveto(399.84856423,291.77123642)(400.27001638,290.75369055)(401.02010094,290.00355596)
\curveto(401.77018415,289.25342004)(402.78766035,288.83193901)(403.84843919,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,323.0441195)
\curveto(408.16729489,323.0441195)(409.18477108,323.46560053)(409.9348543,324.21573645)
\curveto(410.68493885,324.96587104)(411.10639101,325.98341691)(411.10639101,327.0442684)
\curveto(411.10639101,328.10511989)(410.68493885,329.12266577)(409.9348543,329.87280036)
\curveto(409.18477108,330.62293628)(408.16729489,331.0444173)(407.10651605,331.0444173)
\curveto(406.04573721,331.0444173)(405.02826102,330.62293628)(404.2781778,329.87280036)
\curveto(403.52809325,329.12266577)(403.10664109,328.10511989)(403.10664109,327.0442684)
\curveto(403.10664109,325.98341691)(403.52809325,324.96587104)(404.2781778,324.21573645)
\curveto(405.02826102,323.46560053)(406.04573721,323.0441195)(407.10651605,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,323.0441195)
\curveto(408.16729489,323.0441195)(409.18477108,323.46560053)(409.9348543,324.21573645)
\curveto(410.68493885,324.96587104)(411.10639101,325.98341691)(411.10639101,327.0442684)
\curveto(411.10639101,328.10511989)(410.68493885,329.12266577)(409.9348543,329.87280036)
\curveto(409.18477108,330.62293628)(408.16729489,331.0444173)(407.10651605,331.0444173)
\curveto(406.04573721,331.0444173)(405.02826102,330.62293628)(404.2781778,329.87280036)
\curveto(403.52809325,329.12266577)(403.10664109,328.10511989)(403.10664109,327.0442684)
\curveto(403.10664109,325.98341691)(403.52809325,324.96587104)(404.2781778,324.21573645)
\curveto(405.02826102,323.46560053)(406.04573721,323.0441195)(407.10651605,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,215.52011786)
\curveto(274.58602153,215.52011786)(275.60349772,215.94159889)(276.35358094,216.69173481)
\curveto(277.10366549,217.4418694)(277.52511765,218.45941528)(277.52511765,219.52026676)
\curveto(277.52511765,220.58111825)(277.10366549,221.59866413)(276.35358094,222.34879872)
\curveto(275.60349772,223.09893464)(274.58602153,223.52041567)(273.52524269,223.52041567)
\curveto(272.46446385,223.52041567)(271.44698766,223.09893464)(270.69690444,222.34879872)
\curveto(269.94681989,221.59866413)(269.52536773,220.58111825)(269.52536773,219.52026676)
\curveto(269.52536773,218.45941528)(269.94681989,217.4418694)(270.69690444,216.69173481)
\curveto(271.44698766,215.94159889)(272.46446385,215.52011786)(273.52524269,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,215.52011786)
\curveto(274.58602153,215.52011786)(275.60349772,215.94159889)(276.35358094,216.69173481)
\curveto(277.10366549,217.4418694)(277.52511765,218.45941528)(277.52511765,219.52026676)
\curveto(277.52511765,220.58111825)(277.10366549,221.59866413)(276.35358094,222.34879872)
\curveto(275.60349772,223.09893464)(274.58602153,223.52041567)(273.52524269,223.52041567)
\curveto(272.46446385,223.52041567)(271.44698766,223.09893464)(270.69690444,222.34879872)
\curveto(269.94681989,221.59866413)(269.52536773,220.58111825)(269.52536773,219.52026676)
\curveto(269.52536773,218.45941528)(269.94681989,217.4418694)(270.69690444,216.69173481)
\curveto(271.44698766,215.94159889)(272.46446385,215.52011786)(273.52524269,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,137.32083655)
\curveto(170.32746026,137.32083655)(171.34493645,137.74231757)(172.09501967,138.49245349)
\curveto(172.84510422,139.24258808)(173.26655638,140.26013396)(173.26655638,141.32098545)
\curveto(173.26655638,142.38183694)(172.84510422,143.39938281)(172.09501967,144.1495174)
\curveto(171.34493645,144.89965332)(170.32746026,145.32113435)(169.26668142,145.32113435)
\curveto(168.20590258,145.32113435)(167.18842639,144.89965332)(166.43834317,144.1495174)
\curveto(165.68825862,143.39938281)(165.26680646,142.38183694)(165.26680646,141.32098545)
\curveto(165.26680646,140.26013396)(165.68825862,139.24258808)(166.43834317,138.49245349)
\curveto(167.18842639,137.74231757)(168.20590258,137.32083655)(169.26668142,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,137.32083655)
\curveto(170.32746026,137.32083655)(171.34493645,137.74231757)(172.09501967,138.49245349)
\curveto(172.84510422,139.24258808)(173.26655638,140.26013396)(173.26655638,141.32098545)
\curveto(173.26655638,142.38183694)(172.84510422,143.39938281)(172.09501967,144.1495174)
\curveto(171.34493645,144.89965332)(170.32746026,145.32113435)(169.26668142,145.32113435)
\curveto(168.20590258,145.32113435)(167.18842639,144.89965332)(166.43834317,144.1495174)
\curveto(165.68825862,143.39938281)(165.26680646,142.38183694)(165.26680646,141.32098545)
\curveto(165.26680646,140.26013396)(165.68825862,139.24258808)(166.43834317,138.49245349)
\curveto(167.18842639,137.74231757)(168.20590258,137.32083655)(169.26668142,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,55.86325523)
\curveto(404.90921803,55.86325523)(405.92669422,56.28473625)(406.67677744,57.03487218)
\curveto(407.42686199,57.78500677)(407.84831415,58.80255264)(407.84831415,59.86340413)
\curveto(407.84831415,60.92425562)(407.42686199,61.9418015)(406.67677744,62.69193609)
\curveto(405.92669422,63.44207201)(404.90921803,63.86355303)(403.84843919,63.86355303)
\curveto(402.78766035,63.86355303)(401.77018415,63.44207201)(401.02010094,62.69193609)
\curveto(400.27001638,61.9418015)(399.84856423,60.92425562)(399.84856423,59.86340413)
\curveto(399.84856423,58.80255264)(400.27001638,57.78500677)(401.02010094,57.03487218)
\curveto(401.77018415,56.28473625)(402.78766035,55.86325523)(403.84843919,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,55.86325523)
\curveto(404.90921803,55.86325523)(405.92669422,56.28473625)(406.67677744,57.03487218)
\curveto(407.42686199,57.78500677)(407.84831415,58.80255264)(407.84831415,59.86340413)
\curveto(407.84831415,60.92425562)(407.42686199,61.9418015)(406.67677744,62.69193609)
\curveto(405.92669422,63.44207201)(404.90921803,63.86355303)(403.84843919,63.86355303)
\curveto(402.78766035,63.86355303)(401.77018415,63.44207201)(401.02010094,62.69193609)
\curveto(400.27001638,61.9418015)(399.84856423,60.92425562)(399.84856423,59.86340413)
\curveto(399.84856423,58.80255264)(400.27001638,57.78500677)(401.02010094,57.03487218)
\curveto(401.77018415,56.28473625)(402.78766035,55.86325523)(403.84843919,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,160.12895687)
\curveto(256.66657845,160.12895687)(257.68405464,160.55043789)(258.43413786,161.30057382)
\curveto(259.18422241,162.05070841)(259.60567457,163.06825428)(259.60567457,164.12910577)
\curveto(259.60567457,165.18995726)(259.18422241,166.20750314)(258.43413786,166.95763773)
\curveto(257.68405464,167.70777365)(256.66657845,168.12925467)(255.60579961,168.12925467)
\curveto(254.54502077,168.12925467)(253.52754458,167.70777365)(252.77746136,166.95763773)
\curveto(252.02737681,166.20750314)(251.60592465,165.18995726)(251.60592465,164.12910577)
\curveto(251.60592465,163.06825428)(252.02737681,162.05070841)(252.77746136,161.30057382)
\curveto(253.52754458,160.55043789)(254.54502077,160.12895687)(255.60579961,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,160.12895687)
\curveto(256.66657845,160.12895687)(257.68405464,160.55043789)(258.43413786,161.30057382)
\curveto(259.18422241,162.05070841)(259.60567457,163.06825428)(259.60567457,164.12910577)
\curveto(259.60567457,165.18995726)(259.18422241,166.20750314)(258.43413786,166.95763773)
\curveto(257.68405464,167.70777365)(256.66657845,168.12925467)(255.60579961,168.12925467)
\curveto(254.54502077,168.12925467)(253.52754458,167.70777365)(252.77746136,166.95763773)
\curveto(252.02737681,166.20750314)(251.60592465,165.18995726)(251.60592465,164.12910577)
\curveto(251.60592465,163.06825428)(252.02737681,162.05070841)(252.77746136,161.30057382)
\curveto(253.52754458,160.55043789)(254.54502077,160.12895687)(255.60579961,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,186.19539754)
\curveto(92.1335444,186.19539754)(93.15102059,186.61687856)(93.90110381,187.36701449)
\curveto(94.65118836,188.11714908)(95.07264052,189.13469495)(95.07264052,190.19554644)
\curveto(95.07264052,191.25639793)(94.65118836,192.27394381)(93.90110381,193.0240784)
\curveto(93.15102059,193.77421432)(92.1335444,194.19569534)(91.07276556,194.19569534)
\curveto(90.01198672,194.19569534)(88.99451053,193.77421432)(88.24442731,193.0240784)
\curveto(87.49434275,192.27394381)(87.0728906,191.25639793)(87.0728906,190.19554644)
\curveto(87.0728906,189.13469495)(87.49434275,188.11714908)(88.24442731,187.36701449)
\curveto(88.99451053,186.61687856)(90.01198672,186.19539754)(91.07276556,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,186.19539754)
\curveto(92.1335444,186.19539754)(93.15102059,186.61687856)(93.90110381,187.36701449)
\curveto(94.65118836,188.11714908)(95.07264052,189.13469495)(95.07264052,190.19554644)
\curveto(95.07264052,191.25639793)(94.65118836,192.27394381)(93.90110381,193.0240784)
\curveto(93.15102059,193.77421432)(92.1335444,194.19569534)(91.07276556,194.19569534)
\curveto(90.01198672,194.19569534)(88.99451053,193.77421432)(88.24442731,193.0240784)
\curveto(87.49434275,192.27394381)(87.0728906,191.25639793)(87.0728906,190.19554644)
\curveto(87.0728906,189.13469495)(87.49434275,188.11714908)(88.24442731,187.36701449)
\curveto(88.99451053,186.61687856)(90.01198672,186.19539754)(91.07276556,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,254.61975852)
\curveto(396.76400553,254.61975852)(397.78148172,255.04123954)(398.53156494,255.79137547)
\curveto(399.28164949,256.54151006)(399.70310165,257.55905593)(399.70310165,258.61990742)
\curveto(399.70310165,259.68075891)(399.28164949,260.69830479)(398.53156494,261.44843938)
\curveto(397.78148172,262.1985753)(396.76400553,262.62005632)(395.70322669,262.62005632)
\curveto(394.64244785,262.62005632)(393.62497166,262.1985753)(392.87488844,261.44843938)
\curveto(392.12480389,260.69830479)(391.70335173,259.68075891)(391.70335173,258.61990742)
\curveto(391.70335173,257.55905593)(392.12480389,256.54151006)(392.87488844,255.79137547)
\curveto(393.62497166,255.04123954)(394.64244785,254.61975852)(395.70322669,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,254.61975852)
\curveto(396.76400553,254.61975852)(397.78148172,255.04123954)(398.53156494,255.79137547)
\curveto(399.28164949,256.54151006)(399.70310165,257.55905593)(399.70310165,258.61990742)
\curveto(399.70310165,259.68075891)(399.28164949,260.69830479)(398.53156494,261.44843938)
\curveto(397.78148172,262.1985753)(396.76400553,262.62005632)(395.70322669,262.62005632)
\curveto(394.64244785,262.62005632)(393.62497166,262.1985753)(392.87488844,261.44843938)
\curveto(392.12480389,260.69830479)(391.70335173,259.68075891)(391.70335173,258.61990742)
\curveto(391.70335173,257.55905593)(392.12480389,256.54151006)(392.87488844,255.79137547)
\curveto(393.62497166,255.04123954)(394.64244785,254.61975852)(395.70322669,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.50837253,280.68617885)
\curveto(116.56915137,280.68617885)(117.58662756,281.10765987)(118.33671078,281.85779579)
\curveto(119.08679533,282.60793038)(119.50824749,283.62547626)(119.50824749,284.68632775)
\curveto(119.50824749,285.74717924)(119.08679533,286.76472511)(118.33671078,287.5148597)
\curveto(117.58662756,288.26499563)(116.56915137,288.68647665)(115.50837253,288.68647665)
\curveto(114.44759369,288.68647665)(113.4301175,288.26499563)(112.68003428,287.5148597)
\curveto(111.92994973,286.76472511)(111.50849757,285.74717924)(111.50849757,284.68632775)
\curveto(111.50849757,283.62547626)(111.92994973,282.60793038)(112.68003428,281.85779579)
\curveto(113.4301175,281.10765987)(114.44759369,280.68617885)(115.50837253,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(115.50837253,280.68617885)
\curveto(116.56915137,280.68617885)(117.58662756,281.10765987)(118.33671078,281.85779579)
\curveto(119.08679533,282.60793038)(119.50824749,283.62547626)(119.50824749,284.68632775)
\curveto(119.50824749,285.74717924)(119.08679533,286.76472511)(118.33671078,287.5148597)
\curveto(117.58662756,288.26499563)(116.56915137,288.68647665)(115.50837253,288.68647665)
\curveto(114.44759369,288.68647665)(113.4301175,288.26499563)(112.68003428,287.5148597)
\curveto(111.92994973,286.76472511)(111.50849757,285.74717924)(111.50849757,284.68632775)
\curveto(111.50849757,283.62547626)(111.92994973,282.60793038)(112.68003428,281.85779579)
\curveto(113.4301175,281.10765987)(114.44759369,280.68617885)(115.50837253,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,194.34114754)
\curveto(331.60242762,194.34114754)(332.61990382,194.76262856)(333.36998704,195.51276448)
\curveto(334.12007159,196.26289907)(334.54152375,197.28044495)(334.54152375,198.34129644)
\curveto(334.54152375,199.40214793)(334.12007159,200.4196938)(333.36998704,201.16982839)
\curveto(332.61990382,201.91996431)(331.60242762,202.34144534)(330.54164879,202.34144534)
\curveto(329.48086995,202.34144534)(328.46339375,201.91996431)(327.71331054,201.16982839)
\curveto(326.96322598,200.4196938)(326.54177382,199.40214793)(326.54177382,198.34129644)
\curveto(326.54177382,197.28044495)(326.96322598,196.26289907)(327.71331054,195.51276448)
\curveto(328.46339375,194.76262856)(329.48086995,194.34114754)(330.54164879,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,194.34114754)
\curveto(331.60242762,194.34114754)(332.61990382,194.76262856)(333.36998704,195.51276448)
\curveto(334.12007159,196.26289907)(334.54152375,197.28044495)(334.54152375,198.34129644)
\curveto(334.54152375,199.40214793)(334.12007159,200.4196938)(333.36998704,201.16982839)
\curveto(332.61990382,201.91996431)(331.60242762,202.34144534)(330.54164879,202.34144534)
\curveto(329.48086995,202.34144534)(328.46339375,201.91996431)(327.71331054,201.16982839)
\curveto(326.96322598,200.4196938)(326.54177382,199.40214793)(326.54177382,198.34129644)
\curveto(326.54177382,197.28044495)(326.96322598,196.26289907)(327.71331054,195.51276448)
\curveto(328.46339375,194.76262856)(329.48086995,194.34114754)(330.54164879,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,336.07732966)
\curveto(360.92516006,336.07732966)(361.94263625,336.49881069)(362.69271947,337.24894661)
\curveto(363.44280402,337.9990812)(363.86425618,339.01662708)(363.86425618,340.07747857)
\curveto(363.86425618,341.13833005)(363.44280402,342.15587593)(362.69271947,342.90601052)
\curveto(361.94263625,343.65614644)(360.92516006,344.07762747)(359.86438122,344.07762747)
\curveto(358.80360238,344.07762747)(357.78612619,343.65614644)(357.03604297,342.90601052)
\curveto(356.28595842,342.15587593)(355.86450626,341.13833005)(355.86450626,340.07747857)
\curveto(355.86450626,339.01662708)(356.28595842,337.9990812)(357.03604297,337.24894661)
\curveto(357.78612619,336.49881069)(358.80360238,336.07732966)(359.86438122,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,336.07732966)
\curveto(360.92516006,336.07732966)(361.94263625,336.49881069)(362.69271947,337.24894661)
\curveto(363.44280402,337.9990812)(363.86425618,339.01662708)(363.86425618,340.07747857)
\curveto(363.86425618,341.13833005)(363.44280402,342.15587593)(362.69271947,342.90601052)
\curveto(361.94263625,343.65614644)(360.92516006,344.07762747)(359.86438122,344.07762747)
\curveto(358.80360238,344.07762747)(357.78612619,343.65614644)(357.03604297,342.90601052)
\curveto(356.28595842,342.15587593)(355.86450626,341.13833005)(355.86450626,340.07747857)
\curveto(355.86450626,339.01662708)(356.28595842,337.9990812)(357.03604297,337.24894661)
\curveto(357.78612619,336.49881069)(358.80360238,336.07732966)(359.86438122,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,200.85774753)
\curveto(312.05392577,200.85774753)(313.07140196,201.27922855)(313.82148518,202.02936448)
\curveto(314.57156973,202.77949906)(314.99302189,203.79704494)(314.99302189,204.85789643)
\curveto(314.99302189,205.91874792)(314.57156973,206.9362938)(313.82148518,207.68642839)
\curveto(313.07140196,208.43656431)(312.05392577,208.85804533)(310.99314693,208.85804533)
\curveto(309.93236809,208.85804533)(308.9148919,208.43656431)(308.16480868,207.68642839)
\curveto(307.41472413,206.9362938)(306.99327197,205.91874792)(306.99327197,204.85789643)
\curveto(306.99327197,203.79704494)(307.41472413,202.77949906)(308.16480868,202.02936448)
\curveto(308.9148919,201.27922855)(309.93236809,200.85774753)(310.99314693,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,114.51271622)
\curveto(245.26330944,114.51271622)(246.28078563,114.93419724)(247.03086885,115.68433316)
\curveto(247.7809534,116.43446775)(248.20240556,117.45201363)(248.20240556,118.51286512)
\curveto(248.20240556,119.57371661)(247.7809534,120.59126249)(247.03086885,121.34139707)
\curveto(246.28078563,122.091533)(245.26330944,122.51301402)(244.2025306,122.51301402)
\curveto(243.14175176,122.51301402)(242.12427557,122.091533)(241.37419235,121.34139707)
\curveto(240.62410779,120.59126249)(240.20265564,119.57371661)(240.20265564,118.51286512)
\curveto(240.20265564,117.45201363)(240.62410779,116.43446775)(241.37419235,115.68433316)
\curveto(242.12427557,114.93419724)(243.14175176,114.51271622)(244.2025306,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,114.51271622)
\curveto(245.26330944,114.51271622)(246.28078563,114.93419724)(247.03086885,115.68433316)
\curveto(247.7809534,116.43446775)(248.20240556,117.45201363)(248.20240556,118.51286512)
\curveto(248.20240556,119.57371661)(247.7809534,120.59126249)(247.03086885,121.34139707)
\curveto(246.28078563,122.091533)(245.26330944,122.51301402)(244.2025306,122.51301402)
\curveto(243.14175176,122.51301402)(242.12427557,122.091533)(241.37419235,121.34139707)
\curveto(240.62410779,120.59126249)(240.20265564,119.57371661)(240.20265564,118.51286512)
\curveto(240.20265564,117.45201363)(240.62410779,116.43446775)(241.37419235,115.68433316)
\curveto(242.12427557,114.93419724)(243.14175176,114.51271622)(244.2025306,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,169.90387721)
\curveto(222.45675107,169.90387721)(223.47422726,170.32535823)(224.22431048,171.07549416)
\curveto(224.97439503,171.82562874)(225.39584719,172.84317462)(225.39584719,173.90402611)
\curveto(225.39584719,174.9648776)(224.97439503,175.98242348)(224.22431048,176.73255807)
\curveto(223.47422726,177.48269399)(222.45675107,177.90417501)(221.39597223,177.90417501)
\curveto(220.33519339,177.90417501)(219.3177172,177.48269399)(218.56763398,176.73255807)
\curveto(217.81754943,175.98242348)(217.39609727,174.9648776)(217.39609727,173.90402611)
\curveto(217.39609727,172.84317462)(217.81754943,171.82562874)(218.56763398,171.07549416)
\curveto(219.3177172,170.32535823)(220.33519339,169.90387721)(221.39597223,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,169.90387721)
\curveto(222.45675107,169.90387721)(223.47422726,170.32535823)(224.22431048,171.07549416)
\curveto(224.97439503,171.82562874)(225.39584719,172.84317462)(225.39584719,173.90402611)
\curveto(225.39584719,174.9648776)(224.97439503,175.98242348)(224.22431048,176.73255807)
\curveto(223.47422726,177.48269399)(222.45675107,177.90417501)(221.39597223,177.90417501)
\curveto(220.33519339,177.90417501)(219.3177172,177.48269399)(218.56763398,176.73255807)
\curveto(217.81754943,175.98242348)(217.39609727,174.9648776)(217.39609727,173.90402611)
\curveto(217.39609727,172.84317462)(217.81754943,171.82562874)(218.56763398,171.07549416)
\curveto(219.3177172,170.32535823)(220.33519339,169.90387721)(221.39597223,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,305.12345934)
\curveto(127.97242038,305.12345934)(128.98989657,305.54494037)(129.73997979,306.29507629)
\curveto(130.49006434,307.04521088)(130.9115165,308.06275676)(130.9115165,309.12360825)
\curveto(130.9115165,310.18445973)(130.49006434,311.20200561)(129.73997979,311.9521402)
\curveto(128.98989657,312.70227612)(127.97242038,313.12375715)(126.91164154,313.12375715)
\curveto(125.8508627,313.12375715)(124.83338651,312.70227612)(124.08330329,311.9521402)
\curveto(123.33321874,311.20200561)(122.91176658,310.18445973)(122.91176658,309.12360825)
\curveto(122.91176658,308.06275676)(123.33321874,307.04521088)(124.08330329,306.29507629)
\curveto(124.83338651,305.54494037)(125.8508627,305.12345934)(126.91164154,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,305.12345934)
\curveto(127.97242038,305.12345934)(128.98989657,305.54494037)(129.73997979,306.29507629)
\curveto(130.49006434,307.04521088)(130.9115165,308.06275676)(130.9115165,309.12360825)
\curveto(130.9115165,310.18445973)(130.49006434,311.20200561)(129.73997979,311.9521402)
\curveto(128.98989657,312.70227612)(127.97242038,313.12375715)(126.91164154,313.12375715)
\curveto(125.8508627,313.12375715)(124.83338651,312.70227612)(124.08330329,311.9521402)
\curveto(123.33321874,311.20200561)(122.91176658,310.18445973)(122.91176658,309.12360825)
\curveto(122.91176658,308.06275676)(123.33321874,307.04521088)(124.08330329,306.29507629)
\curveto(124.83338651,305.54494037)(125.8508627,305.12345934)(126.91164154,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,142.20830689)
\curveto(183.35978805,142.20830689)(184.37726424,142.62978791)(185.12734746,143.37992383)
\curveto(185.87743201,144.13005842)(186.29888417,145.1476043)(186.29888417,146.20845579)
\curveto(186.29888417,147.26930728)(185.87743201,148.28685315)(185.12734746,149.03698774)
\curveto(184.37726424,149.78712367)(183.35978805,150.20860469)(182.29900921,150.20860469)
\curveto(181.23823037,150.20860469)(180.22075418,149.78712367)(179.47067096,149.03698774)
\curveto(178.72058641,148.28685315)(178.29913425,147.26930728)(178.29913425,146.20845579)
\curveto(178.29913425,145.1476043)(178.72058641,144.13005842)(179.47067096,143.37992383)
\curveto(180.22075418,142.62978791)(181.23823037,142.20830689)(182.29900921,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,142.20830689)
\curveto(183.35978805,142.20830689)(184.37726424,142.62978791)(185.12734746,143.37992383)
\curveto(185.87743201,144.13005842)(186.29888417,145.1476043)(186.29888417,146.20845579)
\curveto(186.29888417,147.26930728)(185.87743201,148.28685315)(185.12734746,149.03698774)
\curveto(184.37726424,149.78712367)(183.35978805,150.20860469)(182.29900921,150.20860469)
\curveto(181.23823037,150.20860469)(180.22075418,149.78712367)(179.47067096,149.03698774)
\curveto(178.72058641,148.28685315)(178.29913425,147.26930728)(178.29913425,146.20845579)
\curveto(178.29913425,145.1476043)(178.72058641,144.13005842)(179.47067096,143.37992383)
\curveto(180.22075418,142.62978791)(181.23823037,142.20830689)(182.29900921,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,174.79132721)
\curveto(209.42442328,174.79132721)(210.44189947,175.21280823)(211.19198269,175.96294415)
\curveto(211.94206724,176.71307874)(212.3635194,177.73062462)(212.3635194,178.79147611)
\curveto(212.3635194,179.8523276)(211.94206724,180.86987347)(211.19198269,181.62000806)
\curveto(210.44189947,182.37014399)(209.42442328,182.79162501)(208.36364444,182.79162501)
\curveto(207.3028656,182.79162501)(206.28538941,182.37014399)(205.53530619,181.62000806)
\curveto(204.78522164,180.86987347)(204.36376948,179.8523276)(204.36376948,178.79147611)
\curveto(204.36376948,177.73062462)(204.78522164,176.71307874)(205.53530619,175.96294415)
\curveto(206.28538941,175.21280823)(207.3028656,174.79132721)(208.36364444,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,174.79132721)
\curveto(209.42442328,174.79132721)(210.44189947,175.21280823)(211.19198269,175.96294415)
\curveto(211.94206724,176.71307874)(212.3635194,177.73062462)(212.3635194,178.79147611)
\curveto(212.3635194,179.8523276)(211.94206724,180.86987347)(211.19198269,181.62000806)
\curveto(210.44189947,182.37014399)(209.42442328,182.79162501)(208.36364444,182.79162501)
\curveto(207.3028656,182.79162501)(206.28538941,182.37014399)(205.53530619,181.62000806)
\curveto(204.78522164,180.86987347)(204.36376948,179.8523276)(204.36376948,178.79147611)
\curveto(204.36376948,177.73062462)(204.78522164,176.71307874)(205.53530619,175.96294415)
\curveto(206.28538941,175.21280823)(207.3028656,174.79132721)(208.36364444,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,165.01642721)
\curveto(315.31200263,165.01642721)(316.32947882,165.43790824)(317.07956204,166.18804416)
\curveto(317.8296466,166.93817875)(318.25109875,167.95572463)(318.25109875,169.01657611)
\curveto(318.25109875,170.0774276)(317.8296466,171.09497348)(317.07956204,171.84510807)
\curveto(316.32947882,172.59524399)(315.31200263,173.01672502)(314.25122379,173.01672502)
\curveto(313.19044495,173.01672502)(312.17296876,172.59524399)(311.42288554,171.84510807)
\curveto(310.67280099,171.09497348)(310.25134883,170.0774276)(310.25134883,169.01657611)
\curveto(310.25134883,167.95572463)(310.67280099,166.93817875)(311.42288554,166.18804416)
\curveto(312.17296876,165.43790824)(313.19044495,165.01642721)(314.25122379,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,165.01642721)
\curveto(315.31200263,165.01642721)(316.32947882,165.43790824)(317.07956204,166.18804416)
\curveto(317.8296466,166.93817875)(318.25109875,167.95572463)(318.25109875,169.01657611)
\curveto(318.25109875,170.0774276)(317.8296466,171.09497348)(317.07956204,171.84510807)
\curveto(316.32947882,172.59524399)(315.31200263,173.01672502)(314.25122379,173.01672502)
\curveto(313.19044495,173.01672502)(312.17296876,172.59524399)(311.42288554,171.84510807)
\curveto(310.67280099,171.09497348)(310.25134883,170.0774276)(310.25134883,169.01657611)
\curveto(310.25134883,167.95572463)(310.67280099,166.93817875)(311.42288554,166.18804416)
\curveto(312.17296876,165.43790824)(313.19044495,165.01642721)(314.25122379,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,270.91127885)
\curveto(88.87546754,270.91127885)(89.89294373,271.33275988)(90.64302695,272.0828958)
\curveto(91.3931115,272.83303039)(91.81456366,273.85057627)(91.81456366,274.91142776)
\curveto(91.81456366,275.97227924)(91.3931115,276.98982512)(90.64302695,277.73995971)
\curveto(89.89294373,278.49009563)(88.87546754,278.91157666)(87.8146887,278.91157666)
\curveto(86.75390986,278.91157666)(85.73643366,278.49009563)(84.98635045,277.73995971)
\curveto(84.23626589,276.98982512)(83.81481374,275.97227924)(83.81481374,274.91142776)
\curveto(83.81481374,273.85057627)(84.23626589,272.83303039)(84.98635045,272.0828958)
\curveto(85.73643366,271.33275988)(86.75390986,270.91127885)(87.8146887,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,270.91127885)
\curveto(88.87546754,270.91127885)(89.89294373,271.33275988)(90.64302695,272.0828958)
\curveto(91.3931115,272.83303039)(91.81456366,273.85057627)(91.81456366,274.91142776)
\curveto(91.81456366,275.97227924)(91.3931115,276.98982512)(90.64302695,277.73995971)
\curveto(89.89294373,278.49009563)(88.87546754,278.91157666)(87.8146887,278.91157666)
\curveto(86.75390986,278.91157666)(85.73643366,278.49009563)(84.98635045,277.73995971)
\curveto(84.23626589,276.98982512)(83.81481374,275.97227924)(83.81481374,274.91142776)
\curveto(83.81481374,273.85057627)(84.23626589,272.83303039)(84.98635045,272.0828958)
\curveto(85.73643366,271.33275988)(86.75390986,270.91127885)(87.8146887,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,334.44817967)
\curveto(171.95649869,334.44817967)(172.97397488,334.86966069)(173.7240581,335.61979661)
\curveto(174.47414265,336.3699312)(174.89559481,337.38747708)(174.89559481,338.44832857)
\curveto(174.89559481,339.50918006)(174.47414265,340.52672593)(173.7240581,341.27686052)
\curveto(172.97397488,342.02699645)(171.95649869,342.44847747)(170.89571985,342.44847747)
\curveto(169.83494101,342.44847747)(168.81746482,342.02699645)(168.0673816,341.27686052)
\curveto(167.31729705,340.52672593)(166.89584489,339.50918006)(166.89584489,338.44832857)
\curveto(166.89584489,337.38747708)(167.31729705,336.3699312)(168.0673816,335.61979661)
\curveto(168.81746482,334.86966069)(169.83494101,334.44817967)(170.89571985,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,334.44817967)
\curveto(171.95649869,334.44817967)(172.97397488,334.86966069)(173.7240581,335.61979661)
\curveto(174.47414265,336.3699312)(174.89559481,337.38747708)(174.89559481,338.44832857)
\curveto(174.89559481,339.50918006)(174.47414265,340.52672593)(173.7240581,341.27686052)
\curveto(172.97397488,342.02699645)(171.95649869,342.44847747)(170.89571985,342.44847747)
\curveto(169.83494101,342.44847747)(168.81746482,342.02699645)(168.0673816,341.27686052)
\curveto(167.31729705,340.52672593)(166.89584489,339.50918006)(166.89584489,338.44832857)
\curveto(166.89584489,337.38747708)(167.31729705,336.3699312)(168.0673816,335.61979661)
\curveto(168.81746482,334.86966069)(169.83494101,334.44817967)(170.89571985,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,277.42787885)
\curveto(92.1335444,277.42787885)(93.15102059,277.84935987)(93.90110381,278.59949579)
\curveto(94.65118836,279.34963038)(95.07264052,280.36717626)(95.07264052,281.42802775)
\curveto(95.07264052,282.48887924)(94.65118836,283.50642512)(93.90110381,284.25655971)
\curveto(93.15102059,285.00669563)(92.1335444,285.42817665)(91.07276556,285.42817665)
\curveto(90.01198672,285.42817665)(88.99451053,285.00669563)(88.24442731,284.25655971)
\curveto(87.49434275,283.50642512)(87.0728906,282.48887924)(87.0728906,281.42802775)
\curveto(87.0728906,280.36717626)(87.49434275,279.34963038)(88.24442731,278.59949579)
\curveto(88.99451053,277.84935987)(90.01198672,277.42787885)(91.07276556,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,277.42787885)
\curveto(92.1335444,277.42787885)(93.15102059,277.84935987)(93.90110381,278.59949579)
\curveto(94.65118836,279.34963038)(95.07264052,280.36717626)(95.07264052,281.42802775)
\curveto(95.07264052,282.48887924)(94.65118836,283.50642512)(93.90110381,284.25655971)
\curveto(93.15102059,285.00669563)(92.1335444,285.42817665)(91.07276556,285.42817665)
\curveto(90.01198672,285.42817665)(88.99451053,285.00669563)(88.24442731,284.25655971)
\curveto(87.49434275,283.50642512)(87.0728906,282.48887924)(87.0728906,281.42802775)
\curveto(87.0728906,280.36717626)(87.49434275,279.34963038)(88.24442731,278.59949579)
\curveto(88.99451053,277.84935987)(90.01198672,277.42787885)(91.07276556,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,296.97769918)
\curveto(103.53682358,296.97769918)(104.55429977,297.3991802)(105.30438299,298.14931612)
\curveto(106.05446754,298.89945071)(106.4759197,299.91699659)(106.4759197,300.97784808)
\curveto(106.4759197,302.03869957)(106.05446754,303.05624545)(105.30438299,303.80638003)
\curveto(104.55429977,304.55651596)(103.53682358,304.97799698)(102.47604474,304.97799698)
\curveto(101.4152659,304.97799698)(100.39778971,304.55651596)(99.64770649,303.80638003)
\curveto(98.89762194,303.05624545)(98.47616978,302.03869957)(98.47616978,300.97784808)
\curveto(98.47616978,299.91699659)(98.89762194,298.89945071)(99.64770649,298.14931612)
\curveto(100.39778971,297.3991802)(101.4152659,296.97769918)(102.47604474,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,296.97769918)
\curveto(103.53682358,296.97769918)(104.55429977,297.3991802)(105.30438299,298.14931612)
\curveto(106.05446754,298.89945071)(106.4759197,299.91699659)(106.4759197,300.97784808)
\curveto(106.4759197,302.03869957)(106.05446754,303.05624545)(105.30438299,303.80638003)
\curveto(104.55429977,304.55651596)(103.53682358,304.97799698)(102.47604474,304.97799698)
\curveto(101.4152659,304.97799698)(100.39778971,304.55651596)(99.64770649,303.80638003)
\curveto(98.89762194,303.05624545)(98.47616978,302.03869957)(98.47616978,300.97784808)
\curveto(98.47616978,299.91699659)(98.89762194,298.89945071)(99.64770649,298.14931612)
\curveto(100.39778971,297.3991802)(101.4152659,296.97769918)(102.47604474,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,194.34114754)
\curveto(403.28019994,194.34114754)(404.29767613,194.76262856)(405.04775935,195.51276448)
\curveto(405.7978439,196.26289907)(406.21929606,197.28044495)(406.21929606,198.34129644)
\curveto(406.21929606,199.40214793)(405.7978439,200.4196938)(405.04775935,201.16982839)
\curveto(404.29767613,201.91996431)(403.28019994,202.34144534)(402.2194211,202.34144534)
\curveto(401.15864226,202.34144534)(400.14116607,201.91996431)(399.39108285,201.16982839)
\curveto(398.6409983,200.4196938)(398.21954614,199.40214793)(398.21954614,198.34129644)
\curveto(398.21954614,197.28044495)(398.6409983,196.26289907)(399.39108285,195.51276448)
\curveto(400.14116607,194.76262856)(401.15864226,194.34114754)(402.2194211,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,194.34114754)
\curveto(403.28019994,194.34114754)(404.29767613,194.76262856)(405.04775935,195.51276448)
\curveto(405.7978439,196.26289907)(406.21929606,197.28044495)(406.21929606,198.34129644)
\curveto(406.21929606,199.40214793)(405.7978439,200.4196938)(405.04775935,201.16982839)
\curveto(404.29767613,201.91996431)(403.28019994,202.34144534)(402.2194211,202.34144534)
\curveto(401.15864226,202.34144534)(400.14116607,201.91996431)(399.39108285,201.16982839)
\curveto(398.6409983,200.4196938)(398.21954614,199.40214793)(398.21954614,198.34129644)
\curveto(398.21954614,197.28044495)(398.6409983,196.26289907)(399.39108285,195.51276448)
\curveto(400.14116607,194.76262856)(401.15864226,194.34114754)(402.2194211,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,174.79132721)
\curveto(285.98931088,174.79132721)(287.00678708,175.21280823)(287.7568703,175.96294415)
\curveto(288.50695485,176.71307874)(288.92840701,177.73062462)(288.92840701,178.79147611)
\curveto(288.92840701,179.8523276)(288.50695485,180.86987347)(287.7568703,181.62000806)
\curveto(287.00678708,182.37014399)(285.98931088,182.79162501)(284.92853205,182.79162501)
\curveto(283.86775321,182.79162501)(282.85027701,182.37014399)(282.1001938,181.62000806)
\curveto(281.35010924,180.86987347)(280.92865709,179.8523276)(280.92865709,178.79147611)
\curveto(280.92865709,177.73062462)(281.35010924,176.71307874)(282.1001938,175.96294415)
\curveto(282.85027701,175.21280823)(283.86775321,174.79132721)(284.92853205,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,174.79132721)
\curveto(285.98931088,174.79132721)(287.00678708,175.21280823)(287.7568703,175.96294415)
\curveto(288.50695485,176.71307874)(288.92840701,177.73062462)(288.92840701,178.79147611)
\curveto(288.92840701,179.8523276)(288.50695485,180.86987347)(287.7568703,181.62000806)
\curveto(287.00678708,182.37014399)(285.98931088,182.79162501)(284.92853205,182.79162501)
\curveto(283.86775321,182.79162501)(282.85027701,182.37014399)(282.1001938,181.62000806)
\curveto(281.35010924,180.86987347)(280.92865709,179.8523276)(280.92865709,178.79147611)
\curveto(280.92865709,177.73062462)(281.35010924,176.71307874)(282.1001938,175.96294415)
\curveto(282.85027701,175.21280823)(283.86775321,174.79132721)(284.92853205,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,238.32823819)
\curveto(362.55417815,238.32823819)(363.57165434,238.74971921)(364.32173756,239.49985514)
\curveto(365.07182211,240.24998973)(365.49327427,241.2675356)(365.49327427,242.32838709)
\curveto(365.49327427,243.38923858)(365.07182211,244.40678446)(364.32173756,245.15691905)
\curveto(363.57165434,245.90705497)(362.55417815,246.32853599)(361.49339931,246.32853599)
\curveto(360.43262047,246.32853599)(359.41514428,245.90705497)(358.66506106,245.15691905)
\curveto(357.91497651,244.40678446)(357.49352435,243.38923858)(357.49352435,242.32838709)
\curveto(357.49352435,241.2675356)(357.91497651,240.24998973)(358.66506106,239.49985514)
\curveto(359.41514428,238.74971921)(360.43262047,238.32823819)(361.49339931,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,238.32823819)
\curveto(362.55417815,238.32823819)(363.57165434,238.74971921)(364.32173756,239.49985514)
\curveto(365.07182211,240.24998973)(365.49327427,241.2675356)(365.49327427,242.32838709)
\curveto(365.49327427,243.38923858)(365.07182211,244.40678446)(364.32173756,245.15691905)
\curveto(363.57165434,245.90705497)(362.55417815,246.32853599)(361.49339931,246.32853599)
\curveto(360.43262047,246.32853599)(359.41514428,245.90705497)(358.66506106,245.15691905)
\curveto(357.91497651,244.40678446)(357.49352435,243.38923858)(357.49352435,242.32838709)
\curveto(357.49352435,241.2675356)(357.91497651,240.24998973)(358.66506106,239.49985514)
\curveto(359.41514428,238.74971921)(360.43262047,238.32823819)(361.49339931,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,158.49980687)
\curveto(134.4885741,158.49980687)(135.5060503,158.9212879)(136.25613351,159.67142382)
\curveto(137.00621807,160.42155841)(137.42767022,161.43910429)(137.42767022,162.49995577)
\curveto(137.42767022,163.56080726)(137.00621807,164.57835314)(136.25613351,165.32848773)
\curveto(135.5060503,166.07862365)(134.4885741,166.50010468)(133.42779526,166.50010468)
\curveto(132.36701642,166.50010468)(131.34954023,166.07862365)(130.59945701,165.32848773)
\curveto(129.84937246,164.57835314)(129.4279203,163.56080726)(129.4279203,162.49995577)
\curveto(129.4279203,161.43910429)(129.84937246,160.42155841)(130.59945701,159.67142382)
\curveto(131.34954023,158.9212879)(132.36701642,158.49980687)(133.42779526,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,158.49980687)
\curveto(134.4885741,158.49980687)(135.5060503,158.9212879)(136.25613351,159.67142382)
\curveto(137.00621807,160.42155841)(137.42767022,161.43910429)(137.42767022,162.49995577)
\curveto(137.42767022,163.56080726)(137.00621807,164.57835314)(136.25613351,165.32848773)
\curveto(135.5060503,166.07862365)(134.4885741,166.50010468)(133.42779526,166.50010468)
\curveto(132.36701642,166.50010468)(131.34954023,166.07862365)(130.59945701,165.32848773)
\curveto(129.84937246,164.57835314)(129.4279203,163.56080726)(129.4279203,162.49995577)
\curveto(129.4279203,161.43910429)(129.84937246,160.42155841)(130.59945701,159.67142382)
\curveto(131.34954023,158.9212879)(132.36701642,158.49980687)(133.42779526,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,342.59393983)
\curveto(167.0693834,342.59393983)(168.08685959,343.01542085)(168.83694281,343.76555678)
\curveto(169.58702736,344.51569137)(170.00847952,345.53323724)(170.00847952,346.59408873)
\curveto(170.00847952,347.65494022)(169.58702736,348.6724861)(168.83694281,349.42262069)
\curveto(168.08685959,350.17275661)(167.0693834,350.59423763)(166.00860456,350.59423763)
\curveto(164.94782572,350.59423763)(163.93034953,350.17275661)(163.18026631,349.42262069)
\curveto(162.43018176,348.6724861)(162.0087296,347.65494022)(162.0087296,346.59408873)
\curveto(162.0087296,345.53323724)(162.43018176,344.51569137)(163.18026631,343.76555678)
\curveto(163.93034953,343.01542085)(164.94782572,342.59393983)(166.00860456,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,342.59393983)
\curveto(167.0693834,342.59393983)(168.08685959,343.01542085)(168.83694281,343.76555678)
\curveto(169.58702736,344.51569137)(170.00847952,345.53323724)(170.00847952,346.59408873)
\curveto(170.00847952,347.65494022)(169.58702736,348.6724861)(168.83694281,349.42262069)
\curveto(168.08685959,350.17275661)(167.0693834,350.59423763)(166.00860456,350.59423763)
\curveto(164.94782572,350.59423763)(163.93034953,350.17275661)(163.18026631,349.42262069)
\curveto(162.43018176,348.6724861)(162.0087296,347.65494022)(162.0087296,346.59408873)
\curveto(162.0087296,345.53323724)(162.43018176,344.51569137)(163.18026631,343.76555678)
\curveto(163.93034953,343.01542085)(164.94782572,342.59393983)(166.00860456,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,135.69168655)
\curveto(255.03754002,135.69168655)(256.05501621,136.11316757)(256.80509943,136.86330349)
\curveto(257.55518398,137.61343808)(257.97663614,138.63098396)(257.97663614,139.69183545)
\curveto(257.97663614,140.75268694)(257.55518398,141.77023281)(256.80509943,142.5203674)
\curveto(256.05501621,143.27050333)(255.03754002,143.69198435)(253.97676118,143.69198435)
\curveto(252.91598234,143.69198435)(251.89850615,143.27050333)(251.14842293,142.5203674)
\curveto(250.39833838,141.77023281)(249.97688622,140.75268694)(249.97688622,139.69183545)
\curveto(249.97688622,138.63098396)(250.39833838,137.61343808)(251.14842293,136.86330349)
\curveto(251.89850615,136.11316757)(252.91598234,135.69168655)(253.97676118,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,135.69168655)
\curveto(255.03754002,135.69168655)(256.05501621,136.11316757)(256.80509943,136.86330349)
\curveto(257.55518398,137.61343808)(257.97663614,138.63098396)(257.97663614,139.69183545)
\curveto(257.97663614,140.75268694)(257.55518398,141.77023281)(256.80509943,142.5203674)
\curveto(256.05501621,143.27050333)(255.03754002,143.69198435)(253.97676118,143.69198435)
\curveto(252.91598234,143.69198435)(251.89850615,143.27050333)(251.14842293,142.5203674)
\curveto(250.39833838,141.77023281)(249.97688622,140.75268694)(249.97688622,139.69183545)
\curveto(249.97688622,138.63098396)(250.39833838,137.61343808)(251.14842293,136.86330349)
\curveto(251.89850615,136.11316757)(252.91598234,135.69168655)(253.97676118,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,223.66586786)
\curveto(134.4885741,223.66586786)(135.5060503,224.08734888)(136.25613351,224.8374848)
\curveto(137.00621807,225.58761939)(137.42767022,226.60516527)(137.42767022,227.66601676)
\curveto(137.42767022,228.72686825)(137.00621807,229.74441412)(136.25613351,230.49454871)
\curveto(135.5060503,231.24468464)(134.4885741,231.66616566)(133.42779526,231.66616566)
\curveto(132.36701642,231.66616566)(131.34954023,231.24468464)(130.59945701,230.49454871)
\curveto(129.84937246,229.74441412)(129.4279203,228.72686825)(129.4279203,227.66601676)
\curveto(129.4279203,226.60516527)(129.84937246,225.58761939)(130.59945701,224.8374848)
\curveto(131.34954023,224.08734888)(132.36701642,223.66586786)(133.42779526,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,223.66586786)
\curveto(134.4885741,223.66586786)(135.5060503,224.08734888)(136.25613351,224.8374848)
\curveto(137.00621807,225.58761939)(137.42767022,226.60516527)(137.42767022,227.66601676)
\curveto(137.42767022,228.72686825)(137.00621807,229.74441412)(136.25613351,230.49454871)
\curveto(135.5060503,231.24468464)(134.4885741,231.66616566)(133.42779526,231.66616566)
\curveto(132.36701642,231.66616566)(131.34954023,231.24468464)(130.59945701,230.49454871)
\curveto(129.84937246,229.74441412)(129.4279203,228.72686825)(129.4279203,227.66601676)
\curveto(129.4279203,226.60516527)(129.84937246,225.58761939)(130.59945701,224.8374848)
\curveto(131.34954023,224.08734888)(132.36701642,223.66586786)(133.42779526,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,60.75072557)
\curveto(315.31200263,60.75072557)(316.32947882,61.17220659)(317.07956204,61.92234252)
\curveto(317.8296466,62.67247711)(318.25109875,63.69002298)(318.25109875,64.75087447)
\curveto(318.25109875,65.81172596)(317.8296466,66.82927184)(317.07956204,67.57940643)
\curveto(316.32947882,68.32954235)(315.31200263,68.75102337)(314.25122379,68.75102337)
\curveto(313.19044495,68.75102337)(312.17296876,68.32954235)(311.42288554,67.57940643)
\curveto(310.67280099,66.82927184)(310.25134883,65.81172596)(310.25134883,64.75087447)
\curveto(310.25134883,63.69002298)(310.67280099,62.67247711)(311.42288554,61.92234252)
\curveto(312.17296876,61.17220659)(313.19044495,60.75072557)(314.25122379,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,60.75072557)
\curveto(315.31200263,60.75072557)(316.32947882,61.17220659)(317.07956204,61.92234252)
\curveto(317.8296466,62.67247711)(318.25109875,63.69002298)(318.25109875,64.75087447)
\curveto(318.25109875,65.81172596)(317.8296466,66.82927184)(317.07956204,67.57940643)
\curveto(316.32947882,68.32954235)(315.31200263,68.75102337)(314.25122379,68.75102337)
\curveto(313.19044495,68.75102337)(312.17296876,68.32954235)(311.42288554,67.57940643)
\curveto(310.67280099,66.82927184)(310.25134883,65.81172596)(310.25134883,64.75087447)
\curveto(310.25134883,63.69002298)(310.67280099,62.67247711)(311.42288554,61.92234252)
\curveto(312.17296876,61.17220659)(313.19044495,60.75072557)(314.25122379,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,148.72490688)
\curveto(196.39209549,148.72490688)(197.40957168,149.1463879)(198.1596549,149.89652383)
\curveto(198.90973945,150.64665842)(199.33119161,151.66420429)(199.33119161,152.72505578)
\curveto(199.33119161,153.78590727)(198.90973945,154.80345315)(198.1596549,155.55358774)
\curveto(197.40957168,156.30372366)(196.39209549,156.72520468)(195.33131665,156.72520468)
\curveto(194.27053781,156.72520468)(193.25306162,156.30372366)(192.5029784,155.55358774)
\curveto(191.75289385,154.80345315)(191.33144169,153.78590727)(191.33144169,152.72505578)
\curveto(191.33144169,151.66420429)(191.75289385,150.64665842)(192.5029784,149.89652383)
\curveto(193.25306162,149.1463879)(194.27053781,148.72490688)(195.33131665,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,148.72490688)
\curveto(196.39209549,148.72490688)(197.40957168,149.1463879)(198.1596549,149.89652383)
\curveto(198.90973945,150.64665842)(199.33119161,151.66420429)(199.33119161,152.72505578)
\curveto(199.33119161,153.78590727)(198.90973945,154.80345315)(198.1596549,155.55358774)
\curveto(197.40957168,156.30372366)(196.39209549,156.72520468)(195.33131665,156.72520468)
\curveto(194.27053781,156.72520468)(193.25306162,156.30372366)(192.5029784,155.55358774)
\curveto(191.75289385,154.80345315)(191.33144169,153.78590727)(191.33144169,152.72505578)
\curveto(191.33144169,151.66420429)(191.75289385,150.64665842)(192.5029784,149.89652383)
\curveto(193.25306162,149.1463879)(194.27053781,148.72490688)(195.33131665,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.13835943,207.37436787)
\curveto(320.19913827,207.37436787)(321.21661446,207.79584889)(321.96669768,208.54598482)
\curveto(322.71678223,209.29611941)(323.13823439,210.31366528)(323.13823439,211.37451677)
\curveto(323.13823439,212.43536826)(322.71678223,213.45291414)(321.96669768,214.20304873)
\curveto(321.21661446,214.95318465)(320.19913827,215.37466567)(319.13835943,215.37466567)
\curveto(318.07758059,215.37466567)(317.0601044,214.95318465)(316.31002118,214.20304873)
\curveto(315.55993663,213.45291414)(315.13848447,212.43536826)(315.13848447,211.37451677)
\curveto(315.13848447,210.31366528)(315.55993663,209.29611941)(316.31002118,208.54598482)
\curveto(317.0601044,207.79584889)(318.07758059,207.37436787)(319.13835943,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(319.13835943,207.37436787)
\curveto(320.19913827,207.37436787)(321.21661446,207.79584889)(321.96669768,208.54598482)
\curveto(322.71678223,209.29611941)(323.13823439,210.31366528)(323.13823439,211.37451677)
\curveto(323.13823439,212.43536826)(322.71678223,213.45291414)(321.96669768,214.20304873)
\curveto(321.21661446,214.95318465)(320.19913827,215.37466567)(319.13835943,215.37466567)
\curveto(318.07758059,215.37466567)(317.0601044,214.95318465)(316.31002118,214.20304873)
\curveto(315.55993663,213.45291414)(315.13848447,212.43536826)(315.13848447,211.37451677)
\curveto(315.13848447,210.31366528)(315.55993663,209.29611941)(316.31002118,208.54598482)
\curveto(317.0601044,207.79584889)(318.07758059,207.37436787)(319.13835943,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,365.40206016)
\curveto(160.55322968,365.40206016)(161.57070587,365.82354118)(162.32078909,366.5736771)
\curveto(163.07087364,367.32381169)(163.4923258,368.34135757)(163.4923258,369.40220906)
\curveto(163.4923258,370.46306055)(163.07087364,371.48060643)(162.32078909,372.23074102)
\curveto(161.57070587,372.98087694)(160.55322968,373.40235796)(159.49245084,373.40235796)
\curveto(158.431672,373.40235796)(157.41419581,372.98087694)(156.66411259,372.23074102)
\curveto(155.91402804,371.48060643)(155.49257588,370.46306055)(155.49257588,369.40220906)
\curveto(155.49257588,368.34135757)(155.91402804,367.32381169)(156.66411259,366.5736771)
\curveto(157.41419581,365.82354118)(158.431672,365.40206016)(159.49245084,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,365.40206016)
\curveto(160.55322968,365.40206016)(161.57070587,365.82354118)(162.32078909,366.5736771)
\curveto(163.07087364,367.32381169)(163.4923258,368.34135757)(163.4923258,369.40220906)
\curveto(163.4923258,370.46306055)(163.07087364,371.48060643)(162.32078909,372.23074102)
\curveto(161.57070587,372.98087694)(160.55322968,373.40235796)(159.49245084,373.40235796)
\curveto(158.431672,373.40235796)(157.41419581,372.98087694)(156.66411259,372.23074102)
\curveto(155.91402804,371.48060643)(155.49257588,370.46306055)(155.49257588,369.40220906)
\curveto(155.49257588,368.34135757)(155.91402804,367.32381169)(156.66411259,366.5736771)
\curveto(157.41419581,365.82354118)(158.431672,365.40206016)(159.49245084,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.83203309,305.12345934)
\curveto(347.89281193,305.12345934)(348.91028812,305.54494037)(349.66037134,306.29507629)
\curveto(350.41045589,307.04521088)(350.83190805,308.06275676)(350.83190805,309.12360825)
\curveto(350.83190805,310.18445973)(350.41045589,311.20200561)(349.66037134,311.9521402)
\curveto(348.91028812,312.70227612)(347.89281193,313.12375715)(346.83203309,313.12375715)
\curveto(345.77125425,313.12375715)(344.75377806,312.70227612)(344.00369484,311.9521402)
\curveto(343.25361029,311.20200561)(342.83215813,310.18445973)(342.83215813,309.12360825)
\curveto(342.83215813,308.06275676)(343.25361029,307.04521088)(344.00369484,306.29507629)
\curveto(344.75377806,305.54494037)(345.77125425,305.12345934)(346.83203309,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(346.83203309,305.12345934)
\curveto(347.89281193,305.12345934)(348.91028812,305.54494037)(349.66037134,306.29507629)
\curveto(350.41045589,307.04521088)(350.83190805,308.06275676)(350.83190805,309.12360825)
\curveto(350.83190805,310.18445973)(350.41045589,311.20200561)(349.66037134,311.9521402)
\curveto(348.91028812,312.70227612)(347.89281193,313.12375715)(346.83203309,313.12375715)
\curveto(345.77125425,313.12375715)(344.75377806,312.70227612)(344.00369484,311.9521402)
\curveto(343.25361029,311.20200561)(342.83215813,310.18445973)(342.83215813,309.12360825)
\curveto(342.83215813,308.06275676)(343.25361029,307.04521088)(344.00369484,306.29507629)
\curveto(344.75377806,305.54494037)(345.77125425,305.12345934)(346.83203309,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,165.01642721)
\curveto(90.50451614,165.01642721)(91.52199233,165.43790824)(92.27207555,166.18804416)
\curveto(93.0221601,166.93817875)(93.44361226,167.95572463)(93.44361226,169.01657611)
\curveto(93.44361226,170.0774276)(93.0221601,171.09497348)(92.27207555,171.84510807)
\curveto(91.52199233,172.59524399)(90.50451614,173.01672502)(89.4437373,173.01672502)
\curveto(88.38295846,173.01672502)(87.36548227,172.59524399)(86.61539905,171.84510807)
\curveto(85.8653145,171.09497348)(85.44386234,170.0774276)(85.44386234,169.01657611)
\curveto(85.44386234,167.95572463)(85.8653145,166.93817875)(86.61539905,166.18804416)
\curveto(87.36548227,165.43790824)(88.38295846,165.01642721)(89.4437373,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,165.01642721)
\curveto(90.50451614,165.01642721)(91.52199233,165.43790824)(92.27207555,166.18804416)
\curveto(93.0221601,166.93817875)(93.44361226,167.95572463)(93.44361226,169.01657611)
\curveto(93.44361226,170.0774276)(93.0221601,171.09497348)(92.27207555,171.84510807)
\curveto(91.52199233,172.59524399)(90.50451614,173.01672502)(89.4437373,173.01672502)
\curveto(88.38295846,173.01672502)(87.36548227,172.59524399)(86.61539905,171.84510807)
\curveto(85.8653145,171.09497348)(85.44386234,170.0774276)(85.44386234,169.01657611)
\curveto(85.44386234,167.95572463)(85.8653145,166.93817875)(86.61539905,166.18804416)
\curveto(87.36548227,165.43790824)(88.38295846,165.01642721)(89.4437373,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,60.75072557)
\curveto(129.60145881,60.75072557)(130.618935,61.17220659)(131.36901822,61.92234252)
\curveto(132.11910278,62.67247711)(132.54055493,63.69002298)(132.54055493,64.75087447)
\curveto(132.54055493,65.81172596)(132.11910278,66.82927184)(131.36901822,67.57940643)
\curveto(130.618935,68.32954235)(129.60145881,68.75102337)(128.54067997,68.75102337)
\curveto(127.47990113,68.75102337)(126.46242494,68.32954235)(125.71234172,67.57940643)
\curveto(124.96225717,66.82927184)(124.54080501,65.81172596)(124.54080501,64.75087447)
\curveto(124.54080501,63.69002298)(124.96225717,62.67247711)(125.71234172,61.92234252)
\curveto(126.46242494,61.17220659)(127.47990113,60.75072557)(128.54067997,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,60.75072557)
\curveto(129.60145881,60.75072557)(130.618935,61.17220659)(131.36901822,61.92234252)
\curveto(132.11910278,62.67247711)(132.54055493,63.69002298)(132.54055493,64.75087447)
\curveto(132.54055493,65.81172596)(132.11910278,66.82927184)(131.36901822,67.57940643)
\curveto(130.618935,68.32954235)(129.60145881,68.75102337)(128.54067997,68.75102337)
\curveto(127.47990113,68.75102337)(126.46242494,68.32954235)(125.71234172,67.57940643)
\curveto(124.96225717,66.82927184)(124.54080501,65.81172596)(124.54080501,64.75087447)
\curveto(124.54080501,63.69002298)(124.96225717,62.67247711)(125.71234172,61.92234252)
\curveto(126.46242494,61.17220659)(127.47990113,60.75072557)(128.54067997,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,350.7397)
\curveto(287.61832897,350.7397)(288.63580516,351.16118102)(289.38588838,351.91131694)
\curveto(290.13597293,352.66145153)(290.55742509,353.67899741)(290.55742509,354.7398489)
\curveto(290.55742509,355.80070039)(290.13597293,356.81824627)(289.38588838,357.56838085)
\curveto(288.63580516,358.31851678)(287.61832897,358.7399978)(286.55755013,358.7399978)
\curveto(285.49677129,358.7399978)(284.4792951,358.31851678)(283.72921188,357.56838085)
\curveto(282.97912733,356.81824627)(282.55767517,355.80070039)(282.55767517,354.7398489)
\curveto(282.55767517,353.67899741)(282.97912733,352.66145153)(283.72921188,351.91131694)
\curveto(284.4792951,351.16118102)(285.49677129,350.7397)(286.55755013,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,350.7397)
\curveto(287.61832897,350.7397)(288.63580516,351.16118102)(289.38588838,351.91131694)
\curveto(290.13597293,352.66145153)(290.55742509,353.67899741)(290.55742509,354.7398489)
\curveto(290.55742509,355.80070039)(290.13597293,356.81824627)(289.38588838,357.56838085)
\curveto(288.63580516,358.31851678)(287.61832897,358.7399978)(286.55755013,358.7399978)
\curveto(285.49677129,358.7399978)(284.4792951,358.31851678)(283.72921188,357.56838085)
\curveto(282.97912733,356.81824627)(282.55767517,355.80070039)(282.55767517,354.7398489)
\curveto(282.55767517,353.67899741)(282.97912733,352.66145153)(283.72921188,351.91131694)
\curveto(284.4792951,351.16118102)(285.49677129,350.7397)(286.55755013,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,127.54593655)
\curveto(307.16683082,127.54593655)(308.18430702,127.96741758)(308.93439024,128.7175535)
\curveto(309.68447479,129.46768809)(310.10592695,130.48523397)(310.10592695,131.54608545)
\curveto(310.10592695,132.60693694)(309.68447479,133.62448282)(308.93439024,134.37461741)
\curveto(308.18430702,135.12475333)(307.16683082,135.54623436)(306.10605199,135.54623436)
\curveto(305.04527315,135.54623436)(304.02779695,135.12475333)(303.27771373,134.37461741)
\curveto(302.52762918,133.62448282)(302.10617702,132.60693694)(302.10617702,131.54608545)
\curveto(302.10617702,130.48523397)(302.52762918,129.46768809)(303.27771373,128.7175535)
\curveto(304.02779695,127.96741758)(305.04527315,127.54593655)(306.10605199,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,127.54593655)
\curveto(307.16683082,127.54593655)(308.18430702,127.96741758)(308.93439024,128.7175535)
\curveto(309.68447479,129.46768809)(310.10592695,130.48523397)(310.10592695,131.54608545)
\curveto(310.10592695,132.60693694)(309.68447479,133.62448282)(308.93439024,134.37461741)
\curveto(308.18430702,135.12475333)(307.16683082,135.54623436)(306.10605199,135.54623436)
\curveto(305.04527315,135.54623436)(304.02779695,135.12475333)(303.27771373,134.37461741)
\curveto(302.52762918,133.62448282)(302.10617702,132.60693694)(302.10617702,131.54608545)
\curveto(302.10617702,130.48523397)(302.52762918,129.46768809)(303.27771373,128.7175535)
\curveto(304.02779695,127.96741758)(305.04527315,127.54593655)(306.10605199,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,293.71938901)
\curveto(127.97242038,293.71938901)(128.98989657,294.14087003)(129.73997979,294.89100595)
\curveto(130.49006434,295.64114054)(130.9115165,296.65868642)(130.9115165,297.71953791)
\curveto(130.9115165,298.7803894)(130.49006434,299.79793528)(129.73997979,300.54806986)
\curveto(128.98989657,301.29820579)(127.97242038,301.71968681)(126.91164154,301.71968681)
\curveto(125.8508627,301.71968681)(124.83338651,301.29820579)(124.08330329,300.54806986)
\curveto(123.33321874,299.79793528)(122.91176658,298.7803894)(122.91176658,297.71953791)
\curveto(122.91176658,296.65868642)(123.33321874,295.64114054)(124.08330329,294.89100595)
\curveto(124.83338651,294.14087003)(125.8508627,293.71938901)(126.91164154,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,293.71938901)
\curveto(127.97242038,293.71938901)(128.98989657,294.14087003)(129.73997979,294.89100595)
\curveto(130.49006434,295.64114054)(130.9115165,296.65868642)(130.9115165,297.71953791)
\curveto(130.9115165,298.7803894)(130.49006434,299.79793528)(129.73997979,300.54806986)
\curveto(128.98989657,301.29820579)(127.97242038,301.71968681)(126.91164154,301.71968681)
\curveto(125.8508627,301.71968681)(124.83338651,301.29820579)(124.08330329,300.54806986)
\curveto(123.33321874,299.79793528)(122.91176658,298.7803894)(122.91176658,297.71953791)
\curveto(122.91176658,296.65868642)(123.33321874,295.64114054)(124.08330329,294.89100595)
\curveto(124.83338651,294.14087003)(125.8508627,293.71938901)(126.91164154,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,252.99060852)
\curveto(230.60194322,252.99060852)(231.61941941,253.41208955)(232.36950263,254.16222547)
\curveto(233.11958718,254.91236006)(233.54103934,255.92990594)(233.54103934,256.99075742)
\curveto(233.54103934,258.05160891)(233.11958718,259.06915479)(232.36950263,259.81928938)
\curveto(231.61941941,260.5694253)(230.60194322,260.99090633)(229.54116438,260.99090633)
\curveto(228.48038554,260.99090633)(227.46290935,260.5694253)(226.71282613,259.81928938)
\curveto(225.96274158,259.06915479)(225.54128942,258.05160891)(225.54128942,256.99075742)
\curveto(225.54128942,255.92990594)(225.96274158,254.91236006)(226.71282613,254.16222547)
\curveto(227.46290935,253.41208955)(228.48038554,252.99060852)(229.54116438,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,252.99060852)
\curveto(230.60194322,252.99060852)(231.61941941,253.41208955)(232.36950263,254.16222547)
\curveto(233.11958718,254.91236006)(233.54103934,255.92990594)(233.54103934,256.99075742)
\curveto(233.54103934,258.05160891)(233.11958718,259.06915479)(232.36950263,259.81928938)
\curveto(231.61941941,260.5694253)(230.60194322,260.99090633)(229.54116438,260.99090633)
\curveto(228.48038554,260.99090633)(227.46290935,260.5694253)(226.71282613,259.81928938)
\curveto(225.96274158,259.06915479)(225.54128942,258.05160891)(225.54128942,256.99075742)
\curveto(225.54128942,255.92990594)(225.96274158,254.91236006)(226.71282613,254.16222547)
\curveto(227.46290935,253.41208955)(228.48038554,252.99060852)(229.54116438,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,360.51461016)
\curveto(272.9569831,360.51461016)(273.97445929,360.93609119)(274.72454251,361.68622711)
\curveto(275.47462706,362.4363617)(275.89607922,363.45390758)(275.89607922,364.51475906)
\curveto(275.89607922,365.57561055)(275.47462706,366.59315643)(274.72454251,367.34329102)
\curveto(273.97445929,368.09342694)(272.9569831,368.51490796)(271.89620426,368.51490796)
\curveto(270.83542542,368.51490796)(269.81794923,368.09342694)(269.06786601,367.34329102)
\curveto(268.31778146,366.59315643)(267.8963293,365.57561055)(267.8963293,364.51475906)
\curveto(267.8963293,363.45390758)(268.31778146,362.4363617)(269.06786601,361.68622711)
\curveto(269.81794923,360.93609119)(270.83542542,360.51461016)(271.89620426,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,360.51461016)
\curveto(272.9569831,360.51461016)(273.97445929,360.93609119)(274.72454251,361.68622711)
\curveto(275.47462706,362.4363617)(275.89607922,363.45390758)(275.89607922,364.51475906)
\curveto(275.89607922,365.57561055)(275.47462706,366.59315643)(274.72454251,367.34329102)
\curveto(273.97445929,368.09342694)(272.9569831,368.51490796)(271.89620426,368.51490796)
\curveto(270.83542542,368.51490796)(269.81794923,368.09342694)(269.06786601,367.34329102)
\curveto(268.31778146,366.59315643)(267.8963293,365.57561055)(267.8963293,364.51475906)
\curveto(267.8963293,363.45390758)(268.31778146,362.4363617)(269.06786601,361.68622711)
\curveto(269.81794923,360.93609119)(270.83542542,360.51461016)(271.89620426,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,267.65297886)
\curveto(359.29610129,267.65297886)(360.31357748,268.07445988)(361.0636607,268.8245958)
\curveto(361.81374525,269.57473039)(362.23519741,270.59227627)(362.23519741,271.65312776)
\curveto(362.23519741,272.71397925)(361.81374525,273.73152512)(361.0636607,274.48165971)
\curveto(360.31357748,275.23179564)(359.29610129,275.65327666)(358.23532245,275.65327666)
\curveto(357.17454361,275.65327666)(356.15706741,275.23179564)(355.4069842,274.48165971)
\curveto(354.65689964,273.73152512)(354.23544749,272.71397925)(354.23544749,271.65312776)
\curveto(354.23544749,270.59227627)(354.65689964,269.57473039)(355.4069842,268.8245958)
\curveto(356.15706741,268.07445988)(357.17454361,267.65297886)(358.23532245,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,267.65297886)
\curveto(359.29610129,267.65297886)(360.31357748,268.07445988)(361.0636607,268.8245958)
\curveto(361.81374525,269.57473039)(362.23519741,270.59227627)(362.23519741,271.65312776)
\curveto(362.23519741,272.71397925)(361.81374525,273.73152512)(361.0636607,274.48165971)
\curveto(360.31357748,275.23179564)(359.29610129,275.65327666)(358.23532245,275.65327666)
\curveto(357.17454361,275.65327666)(356.15706741,275.23179564)(355.4069842,274.48165971)
\curveto(354.65689964,273.73152512)(354.23544749,272.71397925)(354.23544749,271.65312776)
\curveto(354.23544749,270.59227627)(354.65689964,269.57473039)(355.4069842,268.8245958)
\curveto(356.15706741,268.07445988)(357.17454361,267.65297886)(358.23532245,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,176.4204772)
\curveto(206.16634642,176.4204772)(207.18382261,176.84195823)(207.93390583,177.59209415)
\curveto(208.68399038,178.34222874)(209.10544254,179.35977462)(209.10544254,180.42062611)
\curveto(209.10544254,181.48147759)(208.68399038,182.49902347)(207.93390583,183.24915806)
\curveto(207.18382261,183.99929398)(206.16634642,184.42077501)(205.10556758,184.42077501)
\curveto(204.04478874,184.42077501)(203.02731255,183.99929398)(202.27722933,183.24915806)
\curveto(201.52714478,182.49902347)(201.10569262,181.48147759)(201.10569262,180.42062611)
\curveto(201.10569262,179.35977462)(201.52714478,178.34222874)(202.27722933,177.59209415)
\curveto(203.02731255,176.84195823)(204.04478874,176.4204772)(205.10556758,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,176.4204772)
\curveto(206.16634642,176.4204772)(207.18382261,176.84195823)(207.93390583,177.59209415)
\curveto(208.68399038,178.34222874)(209.10544254,179.35977462)(209.10544254,180.42062611)
\curveto(209.10544254,181.48147759)(208.68399038,182.49902347)(207.93390583,183.24915806)
\curveto(207.18382261,183.99929398)(206.16634642,184.42077501)(205.10556758,184.42077501)
\curveto(204.04478874,184.42077501)(203.02731255,183.99929398)(202.27722933,183.24915806)
\curveto(201.52714478,182.49902347)(201.10569262,181.48147759)(201.10569262,180.42062611)
\curveto(201.10569262,179.35977462)(201.52714478,178.34222874)(202.27722933,177.59209415)
\curveto(203.02731255,176.84195823)(204.04478874,176.4204772)(205.10556758,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,122.65848656)
\curveto(303.90875396,122.65848656)(304.92623016,123.07996758)(305.67631338,123.8301035)
\curveto(306.42639793,124.58023809)(306.84785009,125.59778397)(306.84785009,126.65863546)
\curveto(306.84785009,127.71948695)(306.42639793,128.73703282)(305.67631338,129.48716741)
\curveto(304.92623016,130.23730334)(303.90875396,130.65878436)(302.84797512,130.65878436)
\curveto(301.78719629,130.65878436)(300.76972009,130.23730334)(300.01963687,129.48716741)
\curveto(299.26955232,128.73703282)(298.84810016,127.71948695)(298.84810016,126.65863546)
\curveto(298.84810016,125.59778397)(299.26955232,124.58023809)(300.01963687,123.8301035)
\curveto(300.76972009,123.07996758)(301.78719629,122.65848656)(302.84797512,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,122.65848656)
\curveto(303.90875396,122.65848656)(304.92623016,123.07996758)(305.67631338,123.8301035)
\curveto(306.42639793,124.58023809)(306.84785009,125.59778397)(306.84785009,126.65863546)
\curveto(306.84785009,127.71948695)(306.42639793,128.73703282)(305.67631338,129.48716741)
\curveto(304.92623016,130.23730334)(303.90875396,130.65878436)(302.84797512,130.65878436)
\curveto(301.78719629,130.65878436)(300.76972009,130.23730334)(300.01963687,129.48716741)
\curveto(299.26955232,128.73703282)(298.84810016,127.71948695)(298.84810016,126.65863546)
\curveto(298.84810016,125.59778397)(299.26955232,124.58023809)(300.01963687,123.8301035)
\curveto(300.76972009,123.07996758)(301.78719629,122.65848656)(302.84797512,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,368.66036524)
\curveto(396.76400553,368.66036524)(397.78148172,369.08184627)(398.53156494,369.83198219)
\curveto(399.28164949,370.58211678)(399.70310165,371.59966265)(399.70310165,372.66051414)
\curveto(399.70310165,373.72136563)(399.28164949,374.73891151)(398.53156494,375.4890461)
\curveto(397.78148172,376.23918202)(396.76400553,376.66066304)(395.70322669,376.66066304)
\curveto(394.64244785,376.66066304)(393.62497166,376.23918202)(392.87488844,375.4890461)
\curveto(392.12480389,374.73891151)(391.70335173,373.72136563)(391.70335173,372.66051414)
\curveto(391.70335173,371.59966265)(392.12480389,370.58211678)(392.87488844,369.83198219)
\curveto(393.62497166,369.08184627)(394.64244785,368.66036524)(395.70322669,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,368.66036524)
\curveto(396.76400553,368.66036524)(397.78148172,369.08184627)(398.53156494,369.83198219)
\curveto(399.28164949,370.58211678)(399.70310165,371.59966265)(399.70310165,372.66051414)
\curveto(399.70310165,373.72136563)(399.28164949,374.73891151)(398.53156494,375.4890461)
\curveto(397.78148172,376.23918202)(396.76400553,376.66066304)(395.70322669,376.66066304)
\curveto(394.64244785,376.66066304)(393.62497166,376.23918202)(392.87488844,375.4890461)
\curveto(392.12480389,374.73891151)(391.70335173,373.72136563)(391.70335173,372.66051414)
\curveto(391.70335173,371.59966265)(392.12480389,370.58211678)(392.87488844,369.83198219)
\curveto(393.62497166,369.08184627)(394.64244785,368.66036524)(395.70322669,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,122.65848656)
\curveto(269.69890624,122.65848656)(270.71638243,123.07996758)(271.46646565,123.8301035)
\curveto(272.2165502,124.58023809)(272.63800236,125.59778397)(272.63800236,126.65863546)
\curveto(272.63800236,127.71948695)(272.2165502,128.73703282)(271.46646565,129.48716741)
\curveto(270.71638243,130.23730334)(269.69890624,130.65878436)(268.6381274,130.65878436)
\curveto(267.57734856,130.65878436)(266.55987237,130.23730334)(265.80978915,129.48716741)
\curveto(265.0597046,128.73703282)(264.63825244,127.71948695)(264.63825244,126.65863546)
\curveto(264.63825244,125.59778397)(265.0597046,124.58023809)(265.80978915,123.8301035)
\curveto(266.55987237,123.07996758)(267.57734856,122.65848656)(268.6381274,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,122.65848656)
\curveto(269.69890624,122.65848656)(270.71638243,123.07996758)(271.46646565,123.8301035)
\curveto(272.2165502,124.58023809)(272.63800236,125.59778397)(272.63800236,126.65863546)
\curveto(272.63800236,127.71948695)(272.2165502,128.73703282)(271.46646565,129.48716741)
\curveto(270.71638243,130.23730334)(269.69890624,130.65878436)(268.6381274,130.65878436)
\curveto(267.57734856,130.65878436)(266.55987237,130.23730334)(265.80978915,129.48716741)
\curveto(265.0597046,128.73703282)(264.63825244,127.71948695)(264.63825244,126.65863546)
\curveto(264.63825244,125.59778397)(265.0597046,124.58023809)(265.80978915,123.8301035)
\curveto(266.55987237,123.07996758)(267.57734856,122.65848656)(268.6381274,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,210.63266787)
\curveto(300.6506771,210.63266787)(301.6681533,211.05414889)(302.41823651,211.80428481)
\curveto(303.16832107,212.5544194)(303.58977322,213.57196528)(303.58977322,214.63281677)
\curveto(303.58977322,215.69366826)(303.16832107,216.71121413)(302.41823651,217.46134872)
\curveto(301.6681533,218.21148465)(300.6506771,218.63296567)(299.58989826,218.63296567)
\curveto(298.52911942,218.63296567)(297.51164323,218.21148465)(296.76156001,217.46134872)
\curveto(296.01147546,216.71121413)(295.5900233,215.69366826)(295.5900233,214.63281677)
\curveto(295.5900233,213.57196528)(296.01147546,212.5544194)(296.76156001,211.80428481)
\curveto(297.51164323,211.05414889)(298.52911942,210.63266787)(299.58989826,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,210.63266787)
\curveto(300.6506771,210.63266787)(301.6681533,211.05414889)(302.41823651,211.80428481)
\curveto(303.16832107,212.5544194)(303.58977322,213.57196528)(303.58977322,214.63281677)
\curveto(303.58977322,215.69366826)(303.16832107,216.71121413)(302.41823651,217.46134872)
\curveto(301.6681533,218.21148465)(300.6506771,218.63296567)(299.58989826,218.63296567)
\curveto(298.52911942,218.63296567)(297.51164323,218.21148465)(296.76156001,217.46134872)
\curveto(296.01147546,216.71121413)(295.5900233,215.69366826)(295.5900233,214.63281677)
\curveto(295.5900233,213.57196528)(296.01147546,212.5544194)(296.76156001,211.80428481)
\curveto(297.51164323,211.05414889)(298.52911942,210.63266787)(299.58989826,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,332.81902967)
\curveto(139.37570974,332.81902967)(140.39318593,333.24051069)(141.14326915,333.99064661)
\curveto(141.8933537,334.7407812)(142.31480586,335.75832708)(142.31480586,336.81917857)
\curveto(142.31480586,337.88003006)(141.8933537,338.89757593)(141.14326915,339.64771052)
\curveto(140.39318593,340.39784645)(139.37570974,340.81932747)(138.3149309,340.81932747)
\curveto(137.25415206,340.81932747)(136.23667587,340.39784645)(135.48659265,339.64771052)
\curveto(134.7365081,338.89757593)(134.31505594,337.88003006)(134.31505594,336.81917857)
\curveto(134.31505594,335.75832708)(134.7365081,334.7407812)(135.48659265,333.99064661)
\curveto(136.23667587,333.24051069)(137.25415206,332.81902967)(138.3149309,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,332.81902967)
\curveto(139.37570974,332.81902967)(140.39318593,333.24051069)(141.14326915,333.99064661)
\curveto(141.8933537,334.7407812)(142.31480586,335.75832708)(142.31480586,336.81917857)
\curveto(142.31480586,337.88003006)(141.8933537,338.89757593)(141.14326915,339.64771052)
\curveto(140.39318593,340.39784645)(139.37570974,340.81932747)(138.3149309,340.81932747)
\curveto(137.25415206,340.81932747)(136.23667587,340.39784645)(135.48659265,339.64771052)
\curveto(134.7365081,338.89757593)(134.31505594,337.88003006)(134.31505594,336.81917857)
\curveto(134.31505594,335.75832708)(134.7365081,334.7407812)(135.48659265,333.99064661)
\curveto(136.23667587,333.24051069)(137.25415206,332.81902967)(138.3149309,332.81902967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,342.59393983)
\curveto(240.3761738,342.59393983)(241.39364999,343.01542085)(242.14373321,343.76555678)
\curveto(242.89381776,344.51569137)(243.31526992,345.53323724)(243.31526992,346.59408873)
\curveto(243.31526992,347.65494022)(242.89381776,348.6724861)(242.14373321,349.42262069)
\curveto(241.39364999,350.17275661)(240.3761738,350.59423763)(239.31539496,350.59423763)
\curveto(238.25461612,350.59423763)(237.23713993,350.17275661)(236.48705671,349.42262069)
\curveto(235.73697216,348.6724861)(235.31552,347.65494022)(235.31552,346.59408873)
\curveto(235.31552,345.53323724)(235.73697216,344.51569137)(236.48705671,343.76555678)
\curveto(237.23713993,343.01542085)(238.25461612,342.59393983)(239.31539496,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,342.59393983)
\curveto(240.3761738,342.59393983)(241.39364999,343.01542085)(242.14373321,343.76555678)
\curveto(242.89381776,344.51569137)(243.31526992,345.53323724)(243.31526992,346.59408873)
\curveto(243.31526992,347.65494022)(242.89381776,348.6724861)(242.14373321,349.42262069)
\curveto(241.39364999,350.17275661)(240.3761738,350.59423763)(239.31539496,350.59423763)
\curveto(238.25461612,350.59423763)(237.23713993,350.17275661)(236.48705671,349.42262069)
\curveto(235.73697216,348.6724861)(235.31552,347.65494022)(235.31552,346.59408873)
\curveto(235.31552,345.53323724)(235.73697216,344.51569137)(236.48705671,343.76555678)
\curveto(237.23713993,343.01542085)(238.25461612,342.59393983)(239.31539496,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,306.75260934)
\curveto(207.79538485,306.75260934)(208.81286104,307.17409037)(209.56294426,307.92422629)
\curveto(210.31302881,308.67436088)(210.73448097,309.69190676)(210.73448097,310.75275824)
\curveto(210.73448097,311.81360973)(210.31302881,312.83115561)(209.56294426,313.5812902)
\curveto(208.81286104,314.33142612)(207.79538485,314.75290715)(206.73460601,314.75290715)
\curveto(205.67382717,314.75290715)(204.65635098,314.33142612)(203.90626776,313.5812902)
\curveto(203.15618321,312.83115561)(202.73473105,311.81360973)(202.73473105,310.75275824)
\curveto(202.73473105,309.69190676)(203.15618321,308.67436088)(203.90626776,307.92422629)
\curveto(204.65635098,307.17409037)(205.67382717,306.75260934)(206.73460601,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,306.75260934)
\curveto(207.79538485,306.75260934)(208.81286104,307.17409037)(209.56294426,307.92422629)
\curveto(210.31302881,308.67436088)(210.73448097,309.69190676)(210.73448097,310.75275824)
\curveto(210.73448097,311.81360973)(210.31302881,312.83115561)(209.56294426,313.5812902)
\curveto(208.81286104,314.33142612)(207.79538485,314.75290715)(206.73460601,314.75290715)
\curveto(205.67382717,314.75290715)(204.65635098,314.33142612)(203.90626776,313.5812902)
\curveto(203.15618321,312.83115561)(202.73473105,311.81360973)(202.73473105,310.75275824)
\curveto(202.73473105,309.69190676)(203.15618321,308.67436088)(203.90626776,307.92422629)
\curveto(204.65635098,307.17409037)(205.67382717,306.75260934)(206.73460601,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,357.25629999)
\curveto(391.87691058,357.25629999)(392.89438678,357.67778102)(393.64446999,358.42791694)
\curveto(394.39455455,359.17805153)(394.8160067,360.1955974)(394.8160067,361.25644889)
\curveto(394.8160067,362.31730038)(394.39455455,363.33484626)(393.64446999,364.08498085)
\curveto(392.89438678,364.83511677)(391.87691058,365.25659779)(390.81613174,365.25659779)
\curveto(389.7553529,365.25659779)(388.73787671,364.83511677)(387.98779349,364.08498085)
\curveto(387.23770894,363.33484626)(386.81625678,362.31730038)(386.81625678,361.25644889)
\curveto(386.81625678,360.1955974)(387.23770894,359.17805153)(387.98779349,358.42791694)
\curveto(388.73787671,357.67778102)(389.7553529,357.25629999)(390.81613174,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,357.25629999)
\curveto(391.87691058,357.25629999)(392.89438678,357.67778102)(393.64446999,358.42791694)
\curveto(394.39455455,359.17805153)(394.8160067,360.1955974)(394.8160067,361.25644889)
\curveto(394.8160067,362.31730038)(394.39455455,363.33484626)(393.64446999,364.08498085)
\curveto(392.89438678,364.83511677)(391.87691058,365.25659779)(390.81613174,365.25659779)
\curveto(389.7553529,365.25659779)(388.73787671,364.83511677)(387.98779349,364.08498085)
\curveto(387.23770894,363.33484626)(386.81625678,362.31730038)(386.81625678,361.25644889)
\curveto(386.81625678,360.1955974)(387.23770894,359.17805153)(387.98779349,358.42791694)
\curveto(388.73787671,357.67778102)(389.7553529,357.25629999)(390.81613174,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,107.99611622)
\curveto(312.05392577,107.99611622)(313.07140196,108.41759725)(313.82148518,109.16773317)
\curveto(314.57156973,109.91786776)(314.99302189,110.93541364)(314.99302189,111.99626512)
\curveto(314.99302189,113.05711661)(314.57156973,114.07466249)(313.82148518,114.82479708)
\curveto(313.07140196,115.574933)(312.05392577,115.99641403)(310.99314693,115.99641403)
\curveto(309.93236809,115.99641403)(308.9148919,115.574933)(308.16480868,114.82479708)
\curveto(307.41472413,114.07466249)(306.99327197,113.05711661)(306.99327197,111.99626512)
\curveto(306.99327197,110.93541364)(307.41472413,109.91786776)(308.16480868,109.16773317)
\curveto(308.9148919,108.41759725)(309.93236809,107.99611622)(310.99314693,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,228.5533382)
\curveto(276.2150803,228.5533382)(277.2325565,228.97481922)(277.98263971,229.72495514)
\curveto(278.73272427,230.47508973)(279.15417642,231.49263561)(279.15417642,232.5534871)
\curveto(279.15417642,233.61433859)(278.73272427,234.63188447)(277.98263971,235.38201905)
\curveto(277.2325565,236.13215498)(276.2150803,236.553636)(275.15430146,236.553636)
\curveto(274.09352262,236.553636)(273.07604643,236.13215498)(272.32596321,235.38201905)
\curveto(271.57587866,234.63188447)(271.1544265,233.61433859)(271.1544265,232.5534871)
\curveto(271.1544265,231.49263561)(271.57587866,230.47508973)(272.32596321,229.72495514)
\curveto(273.07604643,228.97481922)(274.09352262,228.5533382)(275.15430146,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,228.5533382)
\curveto(276.2150803,228.5533382)(277.2325565,228.97481922)(277.98263971,229.72495514)
\curveto(278.73272427,230.47508973)(279.15417642,231.49263561)(279.15417642,232.5534871)
\curveto(279.15417642,233.61433859)(278.73272427,234.63188447)(277.98263971,235.38201905)
\curveto(277.2325565,236.13215498)(276.2150803,236.553636)(275.15430146,236.553636)
\curveto(274.09352262,236.553636)(273.07604643,236.13215498)(272.32596321,235.38201905)
\curveto(271.57587866,234.63188447)(271.1544265,233.61433859)(271.1544265,232.5534871)
\curveto(271.1544265,231.49263561)(271.57587866,230.47508973)(272.32596321,229.72495514)
\curveto(273.07604643,228.97481922)(274.09352262,228.5533382)(275.15430146,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,277.42787885)
\curveto(184.98882648,277.42787885)(186.00630267,277.84935987)(186.75638589,278.59949579)
\curveto(187.50647044,279.34963038)(187.9279226,280.36717626)(187.9279226,281.42802775)
\curveto(187.9279226,282.48887924)(187.50647044,283.50642512)(186.75638589,284.25655971)
\curveto(186.00630267,285.00669563)(184.98882648,285.42817665)(183.92804764,285.42817665)
\curveto(182.8672688,285.42817665)(181.84979261,285.00669563)(181.09970939,284.25655971)
\curveto(180.34962484,283.50642512)(179.92817268,282.48887924)(179.92817268,281.42802775)
\curveto(179.92817268,280.36717626)(180.34962484,279.34963038)(181.09970939,278.59949579)
\curveto(181.84979261,277.84935987)(182.8672688,277.42787885)(183.92804764,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,277.42787885)
\curveto(184.98882648,277.42787885)(186.00630267,277.84935987)(186.75638589,278.59949579)
\curveto(187.50647044,279.34963038)(187.9279226,280.36717626)(187.9279226,281.42802775)
\curveto(187.9279226,282.48887924)(187.50647044,283.50642512)(186.75638589,284.25655971)
\curveto(186.00630267,285.00669563)(184.98882648,285.42817665)(183.92804764,285.42817665)
\curveto(182.8672688,285.42817665)(181.84979261,285.00669563)(181.09970939,284.25655971)
\curveto(180.34962484,283.50642512)(179.92817268,282.48887924)(179.92817268,281.42802775)
\curveto(179.92817268,280.36717626)(180.34962484,279.34963038)(181.09970939,278.59949579)
\curveto(181.84979261,277.84935987)(182.8672688,277.42787885)(183.92804764,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,235.06993819)
\curveto(284.36025211,235.06993819)(285.3777283,235.49141922)(286.12781152,236.24155514)
\curveto(286.87789607,236.99168973)(287.29934823,238.0092356)(287.29934823,239.07008709)
\curveto(287.29934823,240.13093858)(286.87789607,241.14848446)(286.12781152,241.89861905)
\curveto(285.3777283,242.64875497)(284.36025211,243.07023599)(283.29947327,243.07023599)
\curveto(282.23869443,243.07023599)(281.22121824,242.64875497)(280.47113502,241.89861905)
\curveto(279.72105047,241.14848446)(279.29959831,240.13093858)(279.29959831,239.07008709)
\curveto(279.29959831,238.0092356)(279.72105047,236.99168973)(280.47113502,236.24155514)
\curveto(281.22121824,235.49141922)(282.23869443,235.06993819)(283.29947327,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,235.06993819)
\curveto(284.36025211,235.06993819)(285.3777283,235.49141922)(286.12781152,236.24155514)
\curveto(286.87789607,236.99168973)(287.29934823,238.0092356)(287.29934823,239.07008709)
\curveto(287.29934823,240.13093858)(286.87789607,241.14848446)(286.12781152,241.89861905)
\curveto(285.3777283,242.64875497)(284.36025211,243.07023599)(283.29947327,243.07023599)
\curveto(282.23869443,243.07023599)(281.22121824,242.64875497)(280.47113502,241.89861905)
\curveto(279.72105047,241.14848446)(279.29959831,240.13093858)(279.29959831,239.07008709)
\curveto(279.29959831,238.0092356)(279.72105047,236.99168973)(280.47113502,236.24155514)
\curveto(281.22121824,235.49141922)(282.23869443,235.06993819)(283.29947327,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,261.13635852)
\curveto(308.79584891,261.13635852)(309.8133251,261.55783954)(310.56340832,262.30797546)
\curveto(311.31349287,263.05811005)(311.73494503,264.07565593)(311.73494503,265.13650742)
\curveto(311.73494503,266.19735891)(311.31349287,267.21490478)(310.56340832,267.96503937)
\curveto(309.8133251,268.7151753)(308.79584891,269.13665632)(307.73507007,269.13665632)
\curveto(306.67429123,269.13665632)(305.65681504,268.7151753)(304.90673182,267.96503937)
\curveto(304.15664727,267.21490478)(303.73519511,266.19735891)(303.73519511,265.13650742)
\curveto(303.73519511,264.07565593)(304.15664727,263.05811005)(304.90673182,262.30797546)
\curveto(305.65681504,261.55783954)(306.67429123,261.13635852)(307.73507007,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,261.13635852)
\curveto(308.79584891,261.13635852)(309.8133251,261.55783954)(310.56340832,262.30797546)
\curveto(311.31349287,263.05811005)(311.73494503,264.07565593)(311.73494503,265.13650742)
\curveto(311.73494503,266.19735891)(311.31349287,267.21490478)(310.56340832,267.96503937)
\curveto(309.8133251,268.7151753)(308.79584891,269.13665632)(307.73507007,269.13665632)
\curveto(306.67429123,269.13665632)(305.65681504,268.7151753)(304.90673182,267.96503937)
\curveto(304.15664727,267.21490478)(303.73519511,266.19735891)(303.73519511,265.13650742)
\curveto(303.73519511,264.07565593)(304.15664727,263.05811005)(304.90673182,262.30797546)
\curveto(305.65681504,261.55783954)(306.67429123,261.13635852)(307.73507007,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,288.83193901)
\curveto(284.36025211,288.83193901)(285.3777283,289.25342004)(286.12781152,290.00355596)
\curveto(286.87789607,290.75369055)(287.29934823,291.77123642)(287.29934823,292.83208791)
\curveto(287.29934823,293.8929394)(286.87789607,294.91048528)(286.12781152,295.66061987)
\curveto(285.3777283,296.41075579)(284.36025211,296.83223681)(283.29947327,296.83223681)
\curveto(282.23869443,296.83223681)(281.22121824,296.41075579)(280.47113502,295.66061987)
\curveto(279.72105047,294.91048528)(279.29959831,293.8929394)(279.29959831,292.83208791)
\curveto(279.29959831,291.77123642)(279.72105047,290.75369055)(280.47113502,290.00355596)
\curveto(281.22121824,289.25342004)(282.23869443,288.83193901)(283.29947327,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,288.83193901)
\curveto(284.36025211,288.83193901)(285.3777283,289.25342004)(286.12781152,290.00355596)
\curveto(286.87789607,290.75369055)(287.29934823,291.77123642)(287.29934823,292.83208791)
\curveto(287.29934823,293.8929394)(286.87789607,294.91048528)(286.12781152,295.66061987)
\curveto(285.3777283,296.41075579)(284.36025211,296.83223681)(283.29947327,296.83223681)
\curveto(282.23869443,296.83223681)(281.22121824,296.41075579)(280.47113502,295.66061987)
\curveto(279.72105047,294.91048528)(279.29959831,293.8929394)(279.29959831,292.83208791)
\curveto(279.29959831,291.77123642)(279.72105047,290.75369055)(280.47113502,290.00355596)
\curveto(281.22121824,289.25342004)(282.23869443,288.83193901)(283.29947327,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.68635653,160.12895687)
\curveto(238.74713537,160.12895687)(239.76461156,160.55043789)(240.51469478,161.30057382)
\curveto(241.26477933,162.05070841)(241.68623149,163.06825428)(241.68623149,164.12910577)
\curveto(241.68623149,165.18995726)(241.26477933,166.20750314)(240.51469478,166.95763773)
\curveto(239.76461156,167.70777365)(238.74713537,168.12925467)(237.68635653,168.12925467)
\curveto(236.62557769,168.12925467)(235.6081015,167.70777365)(234.85801828,166.95763773)
\curveto(234.10793373,166.20750314)(233.68648157,165.18995726)(233.68648157,164.12910577)
\curveto(233.68648157,163.06825428)(234.10793373,162.05070841)(234.85801828,161.30057382)
\curveto(235.6081015,160.55043789)(236.62557769,160.12895687)(237.68635653,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(237.68635653,160.12895687)
\curveto(238.74713537,160.12895687)(239.76461156,160.55043789)(240.51469478,161.30057382)
\curveto(241.26477933,162.05070841)(241.68623149,163.06825428)(241.68623149,164.12910577)
\curveto(241.68623149,165.18995726)(241.26477933,166.20750314)(240.51469478,166.95763773)
\curveto(239.76461156,167.70777365)(238.74713537,168.12925467)(237.68635653,168.12925467)
\curveto(236.62557769,168.12925467)(235.6081015,167.70777365)(234.85801828,166.95763773)
\curveto(234.10793373,166.20750314)(233.68648157,165.18995726)(233.68648157,164.12910577)
\curveto(233.68648157,163.06825428)(234.10793373,162.05070841)(234.85801828,161.30057382)
\curveto(235.6081015,160.55043789)(236.62557769,160.12895687)(237.68635653,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,158.49980687)
\curveto(391.87691058,158.49980687)(392.89438678,158.9212879)(393.64446999,159.67142382)
\curveto(394.39455455,160.42155841)(394.8160067,161.43910429)(394.8160067,162.49995577)
\curveto(394.8160067,163.56080726)(394.39455455,164.57835314)(393.64446999,165.32848773)
\curveto(392.89438678,166.07862365)(391.87691058,166.50010468)(390.81613174,166.50010468)
\curveto(389.7553529,166.50010468)(388.73787671,166.07862365)(387.98779349,165.32848773)
\curveto(387.23770894,164.57835314)(386.81625678,163.56080726)(386.81625678,162.49995577)
\curveto(386.81625678,161.43910429)(387.23770894,160.42155841)(387.98779349,159.67142382)
\curveto(388.73787671,158.9212879)(389.7553529,158.49980687)(390.81613174,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,158.49980687)
\curveto(391.87691058,158.49980687)(392.89438678,158.9212879)(393.64446999,159.67142382)
\curveto(394.39455455,160.42155841)(394.8160067,161.43910429)(394.8160067,162.49995577)
\curveto(394.8160067,163.56080726)(394.39455455,164.57835314)(393.64446999,165.32848773)
\curveto(392.89438678,166.07862365)(391.87691058,166.50010468)(390.81613174,166.50010468)
\curveto(389.7553529,166.50010468)(388.73787671,166.07862365)(387.98779349,165.32848773)
\curveto(387.23770894,164.57835314)(386.81625678,163.56080726)(386.81625678,162.49995577)
\curveto(386.81625678,161.43910429)(387.23770894,160.42155841)(387.98779349,159.67142382)
\curveto(388.73787671,158.9212879)(389.7553529,158.49980687)(390.81613174,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,353.998)
\curveto(85.6173805,353.998)(86.6348567,354.41948102)(87.38493991,355.16961694)
\curveto(88.13502447,355.91975153)(88.55647662,356.93729741)(88.55647662,357.9981489)
\curveto(88.55647662,359.05900039)(88.13502447,360.07654626)(87.38493991,360.82668085)
\curveto(86.6348567,361.57681677)(85.6173805,361.9982978)(84.55660166,361.9982978)
\curveto(83.49582282,361.9982978)(82.47834663,361.57681677)(81.72826341,360.82668085)
\curveto(80.97817886,360.07654626)(80.5567267,359.05900039)(80.5567267,357.9981489)
\curveto(80.5567267,356.93729741)(80.97817886,355.91975153)(81.72826341,355.16961694)
\curveto(82.47834663,354.41948102)(83.49582282,353.998)(84.55660166,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,353.998)
\curveto(85.6173805,353.998)(86.6348567,354.41948102)(87.38493991,355.16961694)
\curveto(88.13502447,355.91975153)(88.55647662,356.93729741)(88.55647662,357.9981489)
\curveto(88.55647662,359.05900039)(88.13502447,360.07654626)(87.38493991,360.82668085)
\curveto(86.6348567,361.57681677)(85.6173805,361.9982978)(84.55660166,361.9982978)
\curveto(83.49582282,361.9982978)(82.47834663,361.57681677)(81.72826341,360.82668085)
\curveto(80.97817886,360.07654626)(80.5567267,359.05900039)(80.5567267,357.9981489)
\curveto(80.5567267,356.93729741)(80.97817886,355.91975153)(81.72826341,355.16961694)
\curveto(82.47834663,354.41948102)(83.49582282,353.998)(84.55660166,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,182.93709754)
\curveto(370.69939064,182.93709754)(371.71686684,183.35857857)(372.46695005,184.10871449)
\curveto(373.21703461,184.85884908)(373.63848676,185.87639496)(373.63848676,186.93724645)
\curveto(373.63848676,187.99809793)(373.21703461,189.01564381)(372.46695005,189.7657784)
\curveto(371.71686684,190.51591432)(370.69939064,190.93739535)(369.6386118,190.93739535)
\curveto(368.57783296,190.93739535)(367.56035677,190.51591432)(366.81027355,189.7657784)
\curveto(366.060189,189.01564381)(365.63873684,187.99809793)(365.63873684,186.93724645)
\curveto(365.63873684,185.87639496)(366.060189,184.85884908)(366.81027355,184.10871449)
\curveto(367.56035677,183.35857857)(368.57783296,182.93709754)(369.6386118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,182.93709754)
\curveto(370.69939064,182.93709754)(371.71686684,183.35857857)(372.46695005,184.10871449)
\curveto(373.21703461,184.85884908)(373.63848676,185.87639496)(373.63848676,186.93724645)
\curveto(373.63848676,187.99809793)(373.21703461,189.01564381)(372.46695005,189.7657784)
\curveto(371.71686684,190.51591432)(370.69939064,190.93739535)(369.6386118,190.93739535)
\curveto(368.57783296,190.93739535)(367.56035677,190.51591432)(366.81027355,189.7657784)
\curveto(366.060189,189.01564381)(365.63873684,187.99809793)(365.63873684,186.93724645)
\curveto(365.63873684,185.87639496)(366.060189,184.85884908)(366.81027355,184.10871449)
\curveto(367.56035677,183.35857857)(368.57783296,182.93709754)(369.6386118,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,55.86325523)
\curveto(163.81130654,55.86325523)(164.82878273,56.28473625)(165.57886595,57.03487218)
\curveto(166.3289505,57.78500677)(166.75040266,58.80255264)(166.75040266,59.86340413)
\curveto(166.75040266,60.92425562)(166.3289505,61.9418015)(165.57886595,62.69193609)
\curveto(164.82878273,63.44207201)(163.81130654,63.86355303)(162.7505277,63.86355303)
\curveto(161.68974886,63.86355303)(160.67227267,63.44207201)(159.92218945,62.69193609)
\curveto(159.1721049,61.9418015)(158.75065274,60.92425562)(158.75065274,59.86340413)
\curveto(158.75065274,58.80255264)(159.1721049,57.78500677)(159.92218945,57.03487218)
\curveto(160.67227267,56.28473625)(161.68974886,55.86325523)(162.7505277,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,55.86325523)
\curveto(163.81130654,55.86325523)(164.82878273,56.28473625)(165.57886595,57.03487218)
\curveto(166.3289505,57.78500677)(166.75040266,58.80255264)(166.75040266,59.86340413)
\curveto(166.75040266,60.92425562)(166.3289505,61.9418015)(165.57886595,62.69193609)
\curveto(164.82878273,63.44207201)(163.81130654,63.86355303)(162.7505277,63.86355303)
\curveto(161.68974886,63.86355303)(160.67227267,63.44207201)(159.92218945,62.69193609)
\curveto(159.1721049,61.9418015)(158.75065274,60.92425562)(158.75065274,59.86340413)
\curveto(158.75065274,58.80255264)(159.1721049,57.78500677)(159.92218945,57.03487218)
\curveto(160.67227267,56.28473625)(161.68974886,55.86325523)(162.7505277,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,212.26181787)
\curveto(354.40896565,212.26181787)(355.42644184,212.68329889)(356.17652506,213.43343481)
\curveto(356.92660961,214.1835694)(357.34806177,215.20111528)(357.34806177,216.26196677)
\curveto(357.34806177,217.32281826)(356.92660961,218.34036413)(356.17652506,219.09049872)
\curveto(355.42644184,219.84063465)(354.40896565,220.26211567)(353.34818681,220.26211567)
\curveto(352.28740797,220.26211567)(351.26993178,219.84063465)(350.51984856,219.09049872)
\curveto(349.76976401,218.34036413)(349.34831185,217.32281826)(349.34831185,216.26196677)
\curveto(349.34831185,215.20111528)(349.76976401,214.1835694)(350.51984856,213.43343481)
\curveto(351.26993178,212.68329889)(352.28740797,212.26181787)(353.34818681,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,212.26181787)
\curveto(354.40896565,212.26181787)(355.42644184,212.68329889)(356.17652506,213.43343481)
\curveto(356.92660961,214.1835694)(357.34806177,215.20111528)(357.34806177,216.26196677)
\curveto(357.34806177,217.32281826)(356.92660961,218.34036413)(356.17652506,219.09049872)
\curveto(355.42644184,219.84063465)(354.40896565,220.26211567)(353.34818681,220.26211567)
\curveto(352.28740797,220.26211567)(351.26993178,219.84063465)(350.51984856,219.09049872)
\curveto(349.76976401,218.34036413)(349.34831185,217.32281826)(349.34831185,216.26196677)
\curveto(349.34831185,215.20111528)(349.76976401,214.1835694)(350.51984856,213.43343481)
\curveto(351.26993178,212.68329889)(352.28740797,212.26181787)(353.34818681,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,235.06993819)
\curveto(118.1981898,235.06993819)(119.21566599,235.49141922)(119.96574921,236.24155514)
\curveto(120.71583376,236.99168973)(121.13728592,238.0092356)(121.13728592,239.07008709)
\curveto(121.13728592,240.13093858)(120.71583376,241.14848446)(119.96574921,241.89861905)
\curveto(119.21566599,242.64875497)(118.1981898,243.07023599)(117.13741096,243.07023599)
\curveto(116.07663212,243.07023599)(115.05915593,242.64875497)(114.30907271,241.89861905)
\curveto(113.55898816,241.14848446)(113.137536,240.13093858)(113.137536,239.07008709)
\curveto(113.137536,238.0092356)(113.55898816,236.99168973)(114.30907271,236.24155514)
\curveto(115.05915593,235.49141922)(116.07663212,235.06993819)(117.13741096,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,235.06993819)
\curveto(118.1981898,235.06993819)(119.21566599,235.49141922)(119.96574921,236.24155514)
\curveto(120.71583376,236.99168973)(121.13728592,238.0092356)(121.13728592,239.07008709)
\curveto(121.13728592,240.13093858)(120.71583376,241.14848446)(119.96574921,241.89861905)
\curveto(119.21566599,242.64875497)(118.1981898,243.07023599)(117.13741096,243.07023599)
\curveto(116.07663212,243.07023599)(115.05915593,242.64875497)(114.30907271,241.89861905)
\curveto(113.55898816,241.14848446)(113.137536,240.13093858)(113.137536,239.07008709)
\curveto(113.137536,238.0092356)(113.55898816,236.99168973)(114.30907271,236.24155514)
\curveto(115.05915593,235.49141922)(116.07663212,235.06993819)(117.13741096,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,173.16217721)
\curveto(180.10171119,173.16217721)(181.11918738,173.58365823)(181.8692706,174.33379415)
\curveto(182.61935515,175.08392874)(183.04080731,176.10147462)(183.04080731,177.16232611)
\curveto(183.04080731,178.2231776)(182.61935515,179.24072347)(181.8692706,179.99085806)
\curveto(181.11918738,180.74099399)(180.10171119,181.16247501)(179.04093235,181.16247501)
\curveto(177.98015351,181.16247501)(176.96267732,180.74099399)(176.2125941,179.99085806)
\curveto(175.46250955,179.24072347)(175.04105739,178.2231776)(175.04105739,177.16232611)
\curveto(175.04105739,176.10147462)(175.46250955,175.08392874)(176.2125941,174.33379415)
\curveto(176.96267732,173.58365823)(177.98015351,173.16217721)(179.04093235,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,173.16217721)
\curveto(180.10171119,173.16217721)(181.11918738,173.58365823)(181.8692706,174.33379415)
\curveto(182.61935515,175.08392874)(183.04080731,176.10147462)(183.04080731,177.16232611)
\curveto(183.04080731,178.2231776)(182.61935515,179.24072347)(181.8692706,179.99085806)
\curveto(181.11918738,180.74099399)(180.10171119,181.16247501)(179.04093235,181.16247501)
\curveto(177.98015351,181.16247501)(176.96267732,180.74099399)(176.2125941,179.99085806)
\curveto(175.46250955,179.24072347)(175.04105739,178.2231776)(175.04105739,177.16232611)
\curveto(175.04105739,176.10147462)(175.46250955,175.08392874)(176.2125941,174.33379415)
\curveto(176.96267732,173.58365823)(177.98015351,173.16217721)(179.04093235,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,112.88356622)
\curveto(398.3930643,112.88356622)(399.4105405,113.30504724)(400.16062372,114.05518317)
\curveto(400.91070827,114.80531776)(401.33216043,115.82286363)(401.33216043,116.88371512)
\curveto(401.33216043,117.94456661)(400.91070827,118.96211249)(400.16062372,119.71224708)
\curveto(399.4105405,120.462383)(398.3930643,120.88386402)(397.33228546,120.88386402)
\curveto(396.27150663,120.88386402)(395.25403043,120.462383)(394.50394721,119.71224708)
\curveto(393.75386266,118.96211249)(393.3324105,117.94456661)(393.3324105,116.88371512)
\curveto(393.3324105,115.82286363)(393.75386266,114.80531776)(394.50394721,114.05518317)
\curveto(395.25403043,113.30504724)(396.27150663,112.88356622)(397.33228546,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,112.88356622)
\curveto(398.3930643,112.88356622)(399.4105405,113.30504724)(400.16062372,114.05518317)
\curveto(400.91070827,114.80531776)(401.33216043,115.82286363)(401.33216043,116.88371512)
\curveto(401.33216043,117.94456661)(400.91070827,118.96211249)(400.16062372,119.71224708)
\curveto(399.4105405,120.462383)(398.3930643,120.88386402)(397.33228546,120.88386402)
\curveto(396.27150663,120.88386402)(395.25403043,120.462383)(394.50394721,119.71224708)
\curveto(393.75386266,118.96211249)(393.3324105,117.94456661)(393.3324105,116.88371512)
\curveto(393.3324105,115.82286363)(393.75386266,114.80531776)(394.50394721,114.05518317)
\curveto(395.25403043,113.30504724)(396.27150663,112.88356622)(397.33228546,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,117.77101622)
\curveto(214.31153857,117.77101622)(215.32901476,118.19249724)(216.07909798,118.94263316)
\curveto(216.82918253,119.69276775)(217.25063469,120.71031363)(217.25063469,121.77116512)
\curveto(217.25063469,122.83201661)(216.82918253,123.84956248)(216.07909798,124.59969707)
\curveto(215.32901476,125.349833)(214.31153857,125.77131402)(213.25075973,125.77131402)
\curveto(212.18998089,125.77131402)(211.1725047,125.349833)(210.42242148,124.59969707)
\curveto(209.67233693,123.84956248)(209.25088477,122.83201661)(209.25088477,121.77116512)
\curveto(209.25088477,120.71031363)(209.67233693,119.69276775)(210.42242148,118.94263316)
\curveto(211.1725047,118.19249724)(212.18998089,117.77101622)(213.25075973,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,117.77101622)
\curveto(214.31153857,117.77101622)(215.32901476,118.19249724)(216.07909798,118.94263316)
\curveto(216.82918253,119.69276775)(217.25063469,120.71031363)(217.25063469,121.77116512)
\curveto(217.25063469,122.83201661)(216.82918253,123.84956248)(216.07909798,124.59969707)
\curveto(215.32901476,125.349833)(214.31153857,125.77131402)(213.25075973,125.77131402)
\curveto(212.18998089,125.77131402)(211.1725047,125.349833)(210.42242148,124.59969707)
\curveto(209.67233693,123.84956248)(209.25088477,122.83201661)(209.25088477,121.77116512)
\curveto(209.25088477,120.71031363)(209.67233693,119.69276775)(210.42242148,118.94263316)
\curveto(211.1725047,118.19249724)(212.18998089,117.77101622)(213.25075973,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,101.47949588)
\curveto(219.19865386,101.47949588)(220.21613005,101.90097691)(220.96621327,102.65111283)
\curveto(221.71629782,103.40124742)(222.13774998,104.4187933)(222.13774998,105.47964478)
\curveto(222.13774998,106.54049627)(221.71629782,107.55804215)(220.96621327,108.30817674)
\curveto(220.21613005,109.05831266)(219.19865386,109.47979369)(218.13787502,109.47979369)
\curveto(217.07709618,109.47979369)(216.05961999,109.05831266)(215.30953677,108.30817674)
\curveto(214.55945222,107.55804215)(214.13800006,106.54049627)(214.13800006,105.47964478)
\curveto(214.13800006,104.4187933)(214.55945222,103.40124742)(215.30953677,102.65111283)
\curveto(216.05961999,101.90097691)(217.07709618,101.47949588)(218.13787502,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,101.47949588)
\curveto(219.19865386,101.47949588)(220.21613005,101.90097691)(220.96621327,102.65111283)
\curveto(221.71629782,103.40124742)(222.13774998,104.4187933)(222.13774998,105.47964478)
\curveto(222.13774998,106.54049627)(221.71629782,107.55804215)(220.96621327,108.30817674)
\curveto(220.21613005,109.05831266)(219.19865386,109.47979369)(218.13787502,109.47979369)
\curveto(217.07709618,109.47979369)(216.05961999,109.05831266)(215.30953677,108.30817674)
\curveto(214.55945222,107.55804215)(214.13800006,106.54049627)(214.13800006,105.47964478)
\curveto(214.13800006,104.4187933)(214.55945222,103.40124742)(215.30953677,102.65111283)
\curveto(216.05961999,101.90097691)(217.07709618,101.47949588)(218.13787502,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,75.41309591)
\curveto(119.82722823,75.41309591)(120.84470442,75.83457693)(121.59478764,76.58471285)
\curveto(122.34487219,77.33484744)(122.76632435,78.35239332)(122.76632435,79.41324481)
\curveto(122.76632435,80.4740963)(122.34487219,81.49164217)(121.59478764,82.24177676)
\curveto(120.84470442,82.99191268)(119.82722823,83.41339371)(118.76644939,83.41339371)
\curveto(117.70567055,83.41339371)(116.68819436,82.99191268)(115.93811114,82.24177676)
\curveto(115.18802659,81.49164217)(114.76657443,80.4740963)(114.76657443,79.41324481)
\curveto(114.76657443,78.35239332)(115.18802659,77.33484744)(115.93811114,76.58471285)
\curveto(116.68819436,75.83457693)(117.70567055,75.41309591)(118.76644939,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,75.41309591)
\curveto(119.82722823,75.41309591)(120.84470442,75.83457693)(121.59478764,76.58471285)
\curveto(122.34487219,77.33484744)(122.76632435,78.35239332)(122.76632435,79.41324481)
\curveto(122.76632435,80.4740963)(122.34487219,81.49164217)(121.59478764,82.24177676)
\curveto(120.84470442,82.99191268)(119.82722823,83.41339371)(118.76644939,83.41339371)
\curveto(117.70567055,83.41339371)(116.68819436,82.99191268)(115.93811114,82.24177676)
\curveto(115.18802659,81.49164217)(114.76657443,80.4740963)(114.76657443,79.41324481)
\curveto(114.76657443,78.35239332)(115.18802659,77.33484744)(115.93811114,76.58471285)
\curveto(116.68819436,75.83457693)(117.70567055,75.41309591)(118.76644939,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,257.87805852)
\curveto(356.03802443,257.87805852)(357.05550062,258.29953954)(357.80558384,259.04967547)
\curveto(358.55566839,259.79981005)(358.97712055,260.81735593)(358.97712055,261.87820742)
\curveto(358.97712055,262.93905891)(358.55566839,263.95660479)(357.80558384,264.70673938)
\curveto(357.05550062,265.4568753)(356.03802443,265.87835632)(354.97724559,265.87835632)
\curveto(353.91646675,265.87835632)(352.89899055,265.4568753)(352.14890734,264.70673938)
\curveto(351.39882278,263.95660479)(350.97737063,262.93905891)(350.97737063,261.87820742)
\curveto(350.97737063,260.81735593)(351.39882278,259.79981005)(352.14890734,259.04967547)
\curveto(352.89899055,258.29953954)(353.91646675,257.87805852)(354.97724559,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,257.87805852)
\curveto(356.03802443,257.87805852)(357.05550062,258.29953954)(357.80558384,259.04967547)
\curveto(358.55566839,259.79981005)(358.97712055,260.81735593)(358.97712055,261.87820742)
\curveto(358.97712055,262.93905891)(358.55566839,263.95660479)(357.80558384,264.70673938)
\curveto(357.05550062,265.4568753)(356.03802443,265.87835632)(354.97724559,265.87835632)
\curveto(353.91646675,265.87835632)(352.89899055,265.4568753)(352.14890734,264.70673938)
\curveto(351.39882278,263.95660479)(350.97737063,262.93905891)(350.97737063,261.87820742)
\curveto(350.97737063,260.81735593)(351.39882278,259.79981005)(352.14890734,259.04967547)
\curveto(352.89899055,258.29953954)(353.91646675,257.87805852)(354.97724559,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,181.3079272)
\curveto(303.90875396,181.3079272)(304.92623016,181.72940822)(305.67631338,182.47954415)
\curveto(306.42639793,183.22967874)(306.84785009,184.24722461)(306.84785009,185.3080761)
\curveto(306.84785009,186.36892759)(306.42639793,187.38647347)(305.67631338,188.13660806)
\curveto(304.92623016,188.88674398)(303.90875396,189.308225)(302.84797512,189.308225)
\curveto(301.78719629,189.308225)(300.76972009,188.88674398)(300.01963687,188.13660806)
\curveto(299.26955232,187.38647347)(298.84810016,186.36892759)(298.84810016,185.3080761)
\curveto(298.84810016,184.24722461)(299.26955232,183.22967874)(300.01963687,182.47954415)
\curveto(300.76972009,181.72940822)(301.78719629,181.3079272)(302.84797512,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,181.3079272)
\curveto(303.90875396,181.3079272)(304.92623016,181.72940822)(305.67631338,182.47954415)
\curveto(306.42639793,183.22967874)(306.84785009,184.24722461)(306.84785009,185.3080761)
\curveto(306.84785009,186.36892759)(306.42639793,187.38647347)(305.67631338,188.13660806)
\curveto(304.92623016,188.88674398)(303.90875396,189.308225)(302.84797512,189.308225)
\curveto(301.78719629,189.308225)(300.76972009,188.88674398)(300.01963687,188.13660806)
\curveto(299.26955232,187.38647347)(298.84810016,186.36892759)(298.84810016,185.3080761)
\curveto(298.84810016,184.24722461)(299.26955232,183.22967874)(300.01963687,182.47954415)
\curveto(300.76972009,181.72940822)(301.78719629,181.3079272)(302.84797512,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,192.71199754)
\curveto(370.69939064,192.71199754)(371.71686684,193.13347856)(372.46695005,193.88361448)
\curveto(373.21703461,194.63374907)(373.63848676,195.65129495)(373.63848676,196.71214644)
\curveto(373.63848676,197.77299793)(373.21703461,198.7905438)(372.46695005,199.54067839)
\curveto(371.71686684,200.29081432)(370.69939064,200.71229534)(369.6386118,200.71229534)
\curveto(368.57783296,200.71229534)(367.56035677,200.29081432)(366.81027355,199.54067839)
\curveto(366.060189,198.7905438)(365.63873684,197.77299793)(365.63873684,196.71214644)
\curveto(365.63873684,195.65129495)(366.060189,194.63374907)(366.81027355,193.88361448)
\curveto(367.56035677,193.13347856)(368.57783296,192.71199754)(369.6386118,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,192.71199754)
\curveto(370.69939064,192.71199754)(371.71686684,193.13347856)(372.46695005,193.88361448)
\curveto(373.21703461,194.63374907)(373.63848676,195.65129495)(373.63848676,196.71214644)
\curveto(373.63848676,197.77299793)(373.21703461,198.7905438)(372.46695005,199.54067839)
\curveto(371.71686684,200.29081432)(370.69939064,200.71229534)(369.6386118,200.71229534)
\curveto(368.57783296,200.71229534)(367.56035677,200.29081432)(366.81027355,199.54067839)
\curveto(366.060189,198.7905438)(365.63873684,197.77299793)(365.63873684,196.71214644)
\curveto(365.63873684,195.65129495)(366.060189,194.63374907)(366.81027355,193.88361448)
\curveto(367.56035677,193.13347856)(368.57783296,192.71199754)(369.6386118,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,114.51271622)
\curveto(264.81179095,114.51271622)(265.82926714,114.93419724)(266.57935036,115.68433316)
\curveto(267.32943491,116.43446775)(267.75088707,117.45201363)(267.75088707,118.51286512)
\curveto(267.75088707,119.57371661)(267.32943491,120.59126249)(266.57935036,121.34139707)
\curveto(265.82926714,122.091533)(264.81179095,122.51301402)(263.75101211,122.51301402)
\curveto(262.69023327,122.51301402)(261.67275707,122.091533)(260.92267386,121.34139707)
\curveto(260.1725893,120.59126249)(259.75113715,119.57371661)(259.75113715,118.51286512)
\curveto(259.75113715,117.45201363)(260.1725893,116.43446775)(260.92267386,115.68433316)
\curveto(261.67275707,114.93419724)(262.69023327,114.51271622)(263.75101211,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,114.51271622)
\curveto(264.81179095,114.51271622)(265.82926714,114.93419724)(266.57935036,115.68433316)
\curveto(267.32943491,116.43446775)(267.75088707,117.45201363)(267.75088707,118.51286512)
\curveto(267.75088707,119.57371661)(267.32943491,120.59126249)(266.57935036,121.34139707)
\curveto(265.82926714,122.091533)(264.81179095,122.51301402)(263.75101211,122.51301402)
\curveto(262.69023327,122.51301402)(261.67275707,122.091533)(260.92267386,121.34139707)
\curveto(260.1725893,120.59126249)(259.75113715,119.57371661)(259.75113715,118.51286512)
\curveto(259.75113715,117.45201363)(260.1725893,116.43446775)(260.92267386,115.68433316)
\curveto(261.67275707,114.93419724)(262.69023327,114.51271622)(263.75101211,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,85.1879959)
\curveto(246.89234787,85.1879959)(247.90982406,85.60947692)(248.65990728,86.35961284)
\curveto(249.40999183,87.10974743)(249.83144399,88.12729331)(249.83144399,89.1881448)
\curveto(249.83144399,90.24899629)(249.40999183,91.26654216)(248.65990728,92.01667675)
\curveto(247.90982406,92.76681268)(246.89234787,93.1882937)(245.83156903,93.1882937)
\curveto(244.77079019,93.1882937)(243.753314,92.76681268)(243.00323078,92.01667675)
\curveto(242.25314623,91.26654216)(241.83169407,90.24899629)(241.83169407,89.1881448)
\curveto(241.83169407,88.12729331)(242.25314623,87.10974743)(243.00323078,86.35961284)
\curveto(243.753314,85.60947692)(244.77079019,85.1879959)(245.83156903,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,85.1879959)
\curveto(246.89234787,85.1879959)(247.90982406,85.60947692)(248.65990728,86.35961284)
\curveto(249.40999183,87.10974743)(249.83144399,88.12729331)(249.83144399,89.1881448)
\curveto(249.83144399,90.24899629)(249.40999183,91.26654216)(248.65990728,92.01667675)
\curveto(247.90982406,92.76681268)(246.89234787,93.1882937)(245.83156903,93.1882937)
\curveto(244.77079019,93.1882937)(243.753314,92.76681268)(243.00323078,92.01667675)
\curveto(242.25314623,91.26654216)(241.83169407,90.24899629)(241.83169407,89.1881448)
\curveto(241.83169407,88.12729331)(242.25314623,87.10974743)(243.00323078,86.35961284)
\curveto(243.753314,85.60947692)(244.77079019,85.1879959)(245.83156903,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,148.72490688)
\curveto(302.27969519,148.72490688)(303.29717138,149.1463879)(304.0472546,149.89652383)
\curveto(304.79733915,150.64665842)(305.21879131,151.66420429)(305.21879131,152.72505578)
\curveto(305.21879131,153.78590727)(304.79733915,154.80345315)(304.0472546,155.55358774)
\curveto(303.29717138,156.30372366)(302.27969519,156.72520468)(301.21891635,156.72520468)
\curveto(300.15813751,156.72520468)(299.14066132,156.30372366)(298.3905781,155.55358774)
\curveto(297.64049355,154.80345315)(297.21904139,153.78590727)(297.21904139,152.72505578)
\curveto(297.21904139,151.66420429)(297.64049355,150.64665842)(298.3905781,149.89652383)
\curveto(299.14066132,149.1463879)(300.15813751,148.72490688)(301.21891635,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,148.72490688)
\curveto(302.27969519,148.72490688)(303.29717138,149.1463879)(304.0472546,149.89652383)
\curveto(304.79733915,150.64665842)(305.21879131,151.66420429)(305.21879131,152.72505578)
\curveto(305.21879131,153.78590727)(304.79733915,154.80345315)(304.0472546,155.55358774)
\curveto(303.29717138,156.30372366)(302.27969519,156.72520468)(301.21891635,156.72520468)
\curveto(300.15813751,156.72520468)(299.14066132,156.30372366)(298.3905781,155.55358774)
\curveto(297.64049355,154.80345315)(297.21904139,153.78590727)(297.21904139,152.72505578)
\curveto(297.21904139,151.66420429)(297.64049355,150.64665842)(298.3905781,149.89652383)
\curveto(299.14066132,149.1463879)(300.15813751,148.72490688)(301.21891635,148.72490688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,93.33376624)
\curveto(279.47315716,93.33376624)(280.49063336,93.75524726)(281.24071657,94.50538318)
\curveto(281.99080113,95.25551777)(282.41225328,96.27306365)(282.41225328,97.33391514)
\curveto(282.41225328,98.39476663)(281.99080113,99.4123125)(281.24071657,100.16244709)
\curveto(280.49063336,100.91258302)(279.47315716,101.33406404)(278.41237832,101.33406404)
\curveto(277.35159949,101.33406404)(276.33412329,100.91258302)(275.58404007,100.16244709)
\curveto(274.83395552,99.4123125)(274.41250336,98.39476663)(274.41250336,97.33391514)
\curveto(274.41250336,96.27306365)(274.83395552,95.25551777)(275.58404007,94.50538318)
\curveto(276.33412329,93.75524726)(277.35159949,93.33376624)(278.41237832,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,93.33376624)
\curveto(279.47315716,93.33376624)(280.49063336,93.75524726)(281.24071657,94.50538318)
\curveto(281.99080113,95.25551777)(282.41225328,96.27306365)(282.41225328,97.33391514)
\curveto(282.41225328,98.39476663)(281.99080113,99.4123125)(281.24071657,100.16244709)
\curveto(280.49063336,100.91258302)(279.47315716,101.33406404)(278.41237832,101.33406404)
\curveto(277.35159949,101.33406404)(276.33412329,100.91258302)(275.58404007,100.16244709)
\curveto(274.83395552,99.4123125)(274.41250336,98.39476663)(274.41250336,97.33391514)
\curveto(274.41250336,96.27306365)(274.83395552,95.25551777)(275.58404007,94.50538318)
\curveto(276.33412329,93.75524726)(277.35159949,93.33376624)(278.41237832,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,103.10866623)
\curveto(163.81130654,103.10866623)(164.82878273,103.53014725)(165.57886595,104.28028317)
\curveto(166.3289505,105.03041776)(166.75040266,106.04796364)(166.75040266,107.10881513)
\curveto(166.75040266,108.16966662)(166.3289505,109.18721249)(165.57886595,109.93734708)
\curveto(164.82878273,110.68748301)(163.81130654,111.10896403)(162.7505277,111.10896403)
\curveto(161.68974886,111.10896403)(160.67227267,110.68748301)(159.92218945,109.93734708)
\curveto(159.1721049,109.18721249)(158.75065274,108.16966662)(158.75065274,107.10881513)
\curveto(158.75065274,106.04796364)(159.1721049,105.03041776)(159.92218945,104.28028317)
\curveto(160.67227267,103.53014725)(161.68974886,103.10866623)(162.7505277,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,103.10866623)
\curveto(163.81130654,103.10866623)(164.82878273,103.53014725)(165.57886595,104.28028317)
\curveto(166.3289505,105.03041776)(166.75040266,106.04796364)(166.75040266,107.10881513)
\curveto(166.75040266,108.16966662)(166.3289505,109.18721249)(165.57886595,109.93734708)
\curveto(164.82878273,110.68748301)(163.81130654,111.10896403)(162.7505277,111.10896403)
\curveto(161.68974886,111.10896403)(160.67227267,110.68748301)(159.92218945,109.93734708)
\curveto(159.1721049,109.18721249)(158.75065274,108.16966662)(158.75065274,107.10881513)
\curveto(158.75065274,106.04796364)(159.1721049,105.03041776)(159.92218945,104.28028317)
\curveto(160.67227267,103.53014725)(161.68974886,103.10866623)(162.7505277,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.44468577,178.0496272)
\curveto(292.50546461,178.0496272)(293.5229408,178.47110823)(294.27302402,179.22124415)
\curveto(295.02310857,179.97137874)(295.44456073,180.98892462)(295.44456073,182.0497761)
\curveto(295.44456073,183.11062759)(295.02310857,184.12817347)(294.27302402,184.87830806)
\curveto(293.5229408,185.62844398)(292.50546461,186.049925)(291.44468577,186.049925)
\curveto(290.38390693,186.049925)(289.36643074,185.62844398)(288.61634752,184.87830806)
\curveto(287.86626297,184.12817347)(287.44481081,183.11062759)(287.44481081,182.0497761)
\curveto(287.44481081,180.98892462)(287.86626297,179.97137874)(288.61634752,179.22124415)
\curveto(289.36643074,178.47110823)(290.38390693,178.0496272)(291.44468577,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(291.44468577,178.0496272)
\curveto(292.50546461,178.0496272)(293.5229408,178.47110823)(294.27302402,179.22124415)
\curveto(295.02310857,179.97137874)(295.44456073,180.98892462)(295.44456073,182.0497761)
\curveto(295.44456073,183.11062759)(295.02310857,184.12817347)(294.27302402,184.87830806)
\curveto(293.5229408,185.62844398)(292.50546461,186.049925)(291.44468577,186.049925)
\curveto(290.38390693,186.049925)(289.36643074,185.62844398)(288.61634752,184.87830806)
\curveto(287.86626297,184.12817347)(287.44481081,183.11062759)(287.44481081,182.0497761)
\curveto(287.44481081,180.98892462)(287.86626297,179.97137874)(288.61634752,179.22124415)
\curveto(289.36643074,178.47110823)(290.38390693,178.0496272)(291.44468577,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,78.6713959)
\curveto(295.76354147,78.6713959)(296.78101766,79.09287693)(297.53110088,79.84301285)
\curveto(298.28118543,80.59314744)(298.70263759,81.61069331)(298.70263759,82.6715448)
\curveto(298.70263759,83.73239629)(298.28118543,84.74994217)(297.53110088,85.50007676)
\curveto(296.78101766,86.25021268)(295.76354147,86.6716937)(294.70276263,86.6716937)
\curveto(293.64198379,86.6716937)(292.6245076,86.25021268)(291.87442438,85.50007676)
\curveto(291.12433983,84.74994217)(290.70288767,83.73239629)(290.70288767,82.6715448)
\curveto(290.70288767,81.61069331)(291.12433983,80.59314744)(291.87442438,79.84301285)
\curveto(292.6245076,79.09287693)(293.64198379,78.6713959)(294.70276263,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,78.6713959)
\curveto(295.76354147,78.6713959)(296.78101766,79.09287693)(297.53110088,79.84301285)
\curveto(298.28118543,80.59314744)(298.70263759,81.61069331)(298.70263759,82.6715448)
\curveto(298.70263759,83.73239629)(298.28118543,84.74994217)(297.53110088,85.50007676)
\curveto(296.78101766,86.25021268)(295.76354147,86.6716937)(294.70276263,86.6716937)
\curveto(293.64198379,86.6716937)(292.6245076,86.25021268)(291.87442438,85.50007676)
\curveto(291.12433983,84.74994217)(290.70288767,83.73239629)(290.70288767,82.6715448)
\curveto(290.70288767,81.61069331)(291.12433983,80.59314744)(291.87442438,79.84301285)
\curveto(292.6245076,79.09287693)(293.64198379,78.6713959)(294.70276263,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,52.60495523)
\curveto(98.64970829,52.60495523)(99.66718448,53.02643626)(100.4172677,53.77657218)
\curveto(101.16735225,54.52670677)(101.58880441,55.54425264)(101.58880441,56.60510413)
\curveto(101.58880441,57.66595562)(101.16735225,58.6835015)(100.4172677,59.43363609)
\curveto(99.66718448,60.18377201)(98.64970829,60.60525303)(97.58892945,60.60525303)
\curveto(96.52815061,60.60525303)(95.51067442,60.18377201)(94.7605912,59.43363609)
\curveto(94.01050665,58.6835015)(93.58905449,57.66595562)(93.58905449,56.60510413)
\curveto(93.58905449,55.54425264)(94.01050665,54.52670677)(94.7605912,53.77657218)
\curveto(95.51067442,53.02643626)(96.52815061,52.60495523)(97.58892945,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,52.60495523)
\curveto(98.64970829,52.60495523)(99.66718448,53.02643626)(100.4172677,53.77657218)
\curveto(101.16735225,54.52670677)(101.58880441,55.54425264)(101.58880441,56.60510413)
\curveto(101.58880441,57.66595562)(101.16735225,58.6835015)(100.4172677,59.43363609)
\curveto(99.66718448,60.18377201)(98.64970829,60.60525303)(97.58892945,60.60525303)
\curveto(96.52815061,60.60525303)(95.51067442,60.18377201)(94.7605912,59.43363609)
\curveto(94.01050665,58.6835015)(93.58905449,57.66595562)(93.58905449,56.60510413)
\curveto(93.58905449,55.54425264)(94.01050665,54.52670677)(94.7605912,53.77657218)
\curveto(95.51067442,53.02643626)(96.52815061,52.60495523)(97.58892945,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,353.998)
\curveto(100.27875689,353.998)(101.29623309,354.41948102)(102.0463163,355.16961694)
\curveto(102.79640086,355.91975153)(103.21785301,356.93729741)(103.21785301,357.9981489)
\curveto(103.21785301,359.05900039)(102.79640086,360.07654626)(102.0463163,360.82668085)
\curveto(101.29623309,361.57681677)(100.27875689,361.9982978)(99.21797805,361.9982978)
\curveto(98.15719921,361.9982978)(97.13972302,361.57681677)(96.3896398,360.82668085)
\curveto(95.63955525,360.07654626)(95.21810309,359.05900039)(95.21810309,357.9981489)
\curveto(95.21810309,356.93729741)(95.63955525,355.91975153)(96.3896398,355.16961694)
\curveto(97.13972302,354.41948102)(98.15719921,353.998)(99.21797805,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,353.998)
\curveto(100.27875689,353.998)(101.29623309,354.41948102)(102.0463163,355.16961694)
\curveto(102.79640086,355.91975153)(103.21785301,356.93729741)(103.21785301,357.9981489)
\curveto(103.21785301,359.05900039)(102.79640086,360.07654626)(102.0463163,360.82668085)
\curveto(101.29623309,361.57681677)(100.27875689,361.9982978)(99.21797805,361.9982978)
\curveto(98.15719921,361.9982978)(97.13972302,361.57681677)(96.3896398,360.82668085)
\curveto(95.63955525,360.07654626)(95.21810309,359.05900039)(95.21810309,357.9981489)
\curveto(95.21810309,356.93729741)(95.63955525,355.91975153)(96.3896398,355.16961694)
\curveto(97.13972302,354.41948102)(98.15719921,353.998)(99.21797805,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.18565027,282.31532885)
\curveto(87.24642911,282.31532885)(88.2639053,282.73680987)(89.01398852,283.48694579)
\curveto(89.76407307,284.23708038)(90.18552523,285.25462626)(90.18552523,286.31547775)
\curveto(90.18552523,287.37632923)(89.76407307,288.39387511)(89.01398852,289.1440097)
\curveto(88.2639053,289.89414562)(87.24642911,290.31562665)(86.18565027,290.31562665)
\curveto(85.12487143,290.31562665)(84.10739523,289.89414562)(83.35731202,289.1440097)
\curveto(82.60722746,288.39387511)(82.18577531,287.37632923)(82.18577531,286.31547775)
\curveto(82.18577531,285.25462626)(82.60722746,284.23708038)(83.35731202,283.48694579)
\curveto(84.10739523,282.73680987)(85.12487143,282.31532885)(86.18565027,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(86.18565027,282.31532885)
\curveto(87.24642911,282.31532885)(88.2639053,282.73680987)(89.01398852,283.48694579)
\curveto(89.76407307,284.23708038)(90.18552523,285.25462626)(90.18552523,286.31547775)
\curveto(90.18552523,287.37632923)(89.76407307,288.39387511)(89.01398852,289.1440097)
\curveto(88.2639053,289.89414562)(87.24642911,290.31562665)(86.18565027,290.31562665)
\curveto(85.12487143,290.31562665)(84.10739523,289.89414562)(83.35731202,289.1440097)
\curveto(82.60722746,288.39387511)(82.18577531,287.37632923)(82.18577531,286.31547775)
\curveto(82.18577531,285.25462626)(82.60722746,284.23708038)(83.35731202,283.48694579)
\curveto(84.10739523,282.73680987)(85.12487143,282.31532885)(86.18565027,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,99.85036623)
\curveto(312.05392577,99.85036623)(313.07140196,100.27184725)(313.82148518,101.02198318)
\curveto(314.57156973,101.77211777)(314.99302189,102.78966364)(314.99302189,103.85051513)
\curveto(314.99302189,104.91136662)(314.57156973,105.9289125)(313.82148518,106.67904709)
\curveto(313.07140196,107.42918301)(312.05392577,107.85066403)(310.99314693,107.85066403)
\curveto(309.93236809,107.85066403)(308.9148919,107.42918301)(308.16480868,106.67904709)
\curveto(307.41472413,105.9289125)(306.99327197,104.91136662)(306.99327197,103.85051513)
\curveto(306.99327197,102.78966364)(307.41472413,101.77211777)(308.16480868,101.02198318)
\curveto(308.9148919,100.27184725)(309.93236809,99.85036623)(310.99314693,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,213.89096786)
\curveto(219.19865386,213.89096786)(220.21613005,214.31244889)(220.96621327,215.06258481)
\curveto(221.71629782,215.8127194)(222.13774998,216.83026528)(222.13774998,217.89111677)
\curveto(222.13774998,218.95196825)(221.71629782,219.96951413)(220.96621327,220.71964872)
\curveto(220.21613005,221.46978464)(219.19865386,221.89126567)(218.13787502,221.89126567)
\curveto(217.07709618,221.89126567)(216.05961999,221.46978464)(215.30953677,220.71964872)
\curveto(214.55945222,219.96951413)(214.13800006,218.95196825)(214.13800006,217.89111677)
\curveto(214.13800006,216.83026528)(214.55945222,215.8127194)(215.30953677,215.06258481)
\curveto(216.05961999,214.31244889)(217.07709618,213.89096786)(218.13787502,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,213.89096786)
\curveto(219.19865386,213.89096786)(220.21613005,214.31244889)(220.96621327,215.06258481)
\curveto(221.71629782,215.8127194)(222.13774998,216.83026528)(222.13774998,217.89111677)
\curveto(222.13774998,218.95196825)(221.71629782,219.96951413)(220.96621327,220.71964872)
\curveto(220.21613005,221.46978464)(219.19865386,221.89126567)(218.13787502,221.89126567)
\curveto(217.07709618,221.89126567)(216.05961999,221.46978464)(215.30953677,220.71964872)
\curveto(214.55945222,219.96951413)(214.13800006,218.95196825)(214.13800006,217.89111677)
\curveto(214.13800006,216.83026528)(214.55945222,215.8127194)(215.30953677,215.06258481)
\curveto(216.05961999,214.31244889)(217.07709618,213.89096786)(218.13787502,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,77.04222556)
\curveto(222.45675107,77.04222556)(223.47422726,77.46370658)(224.22431048,78.2138425)
\curveto(224.97439503,78.96397709)(225.39584719,79.98152297)(225.39584719,81.04237446)
\curveto(225.39584719,82.10322595)(224.97439503,83.12077183)(224.22431048,83.87090641)
\curveto(223.47422726,84.62104234)(222.45675107,85.04252336)(221.39597223,85.04252336)
\curveto(220.33519339,85.04252336)(219.3177172,84.62104234)(218.56763398,83.87090641)
\curveto(217.81754943,83.12077183)(217.39609727,82.10322595)(217.39609727,81.04237446)
\curveto(217.39609727,79.98152297)(217.81754943,78.96397709)(218.56763398,78.2138425)
\curveto(219.3177172,77.46370658)(220.33519339,77.04222556)(221.39597223,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,77.04222556)
\curveto(222.45675107,77.04222556)(223.47422726,77.46370658)(224.22431048,78.2138425)
\curveto(224.97439503,78.96397709)(225.39584719,79.98152297)(225.39584719,81.04237446)
\curveto(225.39584719,82.10322595)(224.97439503,83.12077183)(224.22431048,83.87090641)
\curveto(223.47422726,84.62104234)(222.45675107,85.04252336)(221.39597223,85.04252336)
\curveto(220.33519339,85.04252336)(219.3177172,84.62104234)(218.56763398,83.87090641)
\curveto(217.81754943,83.12077183)(217.39609727,82.10322595)(217.39609727,81.04237446)
\curveto(217.39609727,79.98152297)(217.81754943,78.96397709)(218.56763398,78.2138425)
\curveto(219.3177172,77.46370658)(220.33519339,77.04222556)(221.39597223,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,256.24890852)
\curveto(356.03802443,256.24890852)(357.05550062,256.67038954)(357.80558384,257.42052547)
\curveto(358.55566839,258.17066006)(358.97712055,259.18820593)(358.97712055,260.24905742)
\curveto(358.97712055,261.30990891)(358.55566839,262.32745479)(357.80558384,263.07758938)
\curveto(357.05550062,263.8277253)(356.03802443,264.24920632)(354.97724559,264.24920632)
\curveto(353.91646675,264.24920632)(352.89899055,263.8277253)(352.14890734,263.07758938)
\curveto(351.39882278,262.32745479)(350.97737063,261.30990891)(350.97737063,260.24905742)
\curveto(350.97737063,259.18820593)(351.39882278,258.17066006)(352.14890734,257.42052547)
\curveto(352.89899055,256.67038954)(353.91646675,256.24890852)(354.97724559,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,256.24890852)
\curveto(356.03802443,256.24890852)(357.05550062,256.67038954)(357.80558384,257.42052547)
\curveto(358.55566839,258.17066006)(358.97712055,259.18820593)(358.97712055,260.24905742)
\curveto(358.97712055,261.30990891)(358.55566839,262.32745479)(357.80558384,263.07758938)
\curveto(357.05550062,263.8277253)(356.03802443,264.24920632)(354.97724559,264.24920632)
\curveto(353.91646675,264.24920632)(352.89899055,263.8277253)(352.14890734,263.07758938)
\curveto(351.39882278,262.32745479)(350.97737063,261.30990891)(350.97737063,260.24905742)
\curveto(350.97737063,259.18820593)(351.39882278,258.17066006)(352.14890734,257.42052547)
\curveto(352.89899055,256.67038954)(353.91646675,256.24890852)(354.97724559,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,207.37436787)
\curveto(132.85953567,207.37436787)(133.87701187,207.79584889)(134.62709508,208.54598482)
\curveto(135.37717964,209.29611941)(135.79863179,210.31366528)(135.79863179,211.37451677)
\curveto(135.79863179,212.43536826)(135.37717964,213.45291414)(134.62709508,214.20304873)
\curveto(133.87701187,214.95318465)(132.85953567,215.37466567)(131.79875683,215.37466567)
\curveto(130.73797799,215.37466567)(129.7205018,214.95318465)(128.97041858,214.20304873)
\curveto(128.22033403,213.45291414)(127.79888187,212.43536826)(127.79888187,211.37451677)
\curveto(127.79888187,210.31366528)(128.22033403,209.29611941)(128.97041858,208.54598482)
\curveto(129.7205018,207.79584889)(130.73797799,207.37436787)(131.79875683,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,207.37436787)
\curveto(132.85953567,207.37436787)(133.87701187,207.79584889)(134.62709508,208.54598482)
\curveto(135.37717964,209.29611941)(135.79863179,210.31366528)(135.79863179,211.37451677)
\curveto(135.79863179,212.43536826)(135.37717964,213.45291414)(134.62709508,214.20304873)
\curveto(133.87701187,214.95318465)(132.85953567,215.37466567)(131.79875683,215.37466567)
\curveto(130.73797799,215.37466567)(129.7205018,214.95318465)(128.97041858,214.20304873)
\curveto(128.22033403,213.45291414)(127.79888187,212.43536826)(127.79888187,211.37451677)
\curveto(127.79888187,210.31366528)(128.22033403,209.29611941)(128.97041858,208.54598482)
\curveto(129.7205018,207.79584889)(130.73797799,207.37436787)(131.79875683,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,212.26181787)
\curveto(404.90921803,212.26181787)(405.92669422,212.68329889)(406.67677744,213.43343481)
\curveto(407.42686199,214.1835694)(407.84831415,215.20111528)(407.84831415,216.26196677)
\curveto(407.84831415,217.32281826)(407.42686199,218.34036413)(406.67677744,219.09049872)
\curveto(405.92669422,219.84063465)(404.90921803,220.26211567)(403.84843919,220.26211567)
\curveto(402.78766035,220.26211567)(401.77018415,219.84063465)(401.02010094,219.09049872)
\curveto(400.27001638,218.34036413)(399.84856423,217.32281826)(399.84856423,216.26196677)
\curveto(399.84856423,215.20111528)(400.27001638,214.1835694)(401.02010094,213.43343481)
\curveto(401.77018415,212.68329889)(402.78766035,212.26181787)(403.84843919,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,212.26181787)
\curveto(404.90921803,212.26181787)(405.92669422,212.68329889)(406.67677744,213.43343481)
\curveto(407.42686199,214.1835694)(407.84831415,215.20111528)(407.84831415,216.26196677)
\curveto(407.84831415,217.32281826)(407.42686199,218.34036413)(406.67677744,219.09049872)
\curveto(405.92669422,219.84063465)(404.90921803,220.26211567)(403.84843919,220.26211567)
\curveto(402.78766035,220.26211567)(401.77018415,219.84063465)(401.02010094,219.09049872)
\curveto(400.27001638,218.34036413)(399.84856423,217.32281826)(399.84856423,216.26196677)
\curveto(399.84856423,215.20111528)(400.27001638,214.1835694)(401.02010094,213.43343481)
\curveto(401.77018415,212.68329889)(402.78766035,212.26181787)(403.84843919,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,239.95738819)
\curveto(170.32746026,239.95738819)(171.34493645,240.37886921)(172.09501967,241.12900513)
\curveto(172.84510422,241.87913972)(173.26655638,242.8966856)(173.26655638,243.95753709)
\curveto(173.26655638,245.01838858)(172.84510422,246.03593446)(172.09501967,246.78606905)
\curveto(171.34493645,247.53620497)(170.32746026,247.95768599)(169.26668142,247.95768599)
\curveto(168.20590258,247.95768599)(167.18842639,247.53620497)(166.43834317,246.78606905)
\curveto(165.68825862,246.03593446)(165.26680646,245.01838858)(165.26680646,243.95753709)
\curveto(165.26680646,242.8966856)(165.68825862,241.87913972)(166.43834317,241.12900513)
\curveto(167.18842639,240.37886921)(168.20590258,239.95738819)(169.26668142,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,239.95738819)
\curveto(170.32746026,239.95738819)(171.34493645,240.37886921)(172.09501967,241.12900513)
\curveto(172.84510422,241.87913972)(173.26655638,242.8966856)(173.26655638,243.95753709)
\curveto(173.26655638,245.01838858)(172.84510422,246.03593446)(172.09501967,246.78606905)
\curveto(171.34493645,247.53620497)(170.32746026,247.95768599)(169.26668142,247.95768599)
\curveto(168.20590258,247.95768599)(167.18842639,247.53620497)(166.43834317,246.78606905)
\curveto(165.68825862,246.03593446)(165.26680646,245.01838858)(165.26680646,243.95753709)
\curveto(165.26680646,242.8966856)(165.68825862,241.87913972)(166.43834317,241.12900513)
\curveto(167.18842639,240.37886921)(168.20590258,239.95738819)(169.26668142,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,78.6713959)
\curveto(269.69890624,78.6713959)(270.71638243,79.09287693)(271.46646565,79.84301285)
\curveto(272.2165502,80.59314744)(272.63800236,81.61069331)(272.63800236,82.6715448)
\curveto(272.63800236,83.73239629)(272.2165502,84.74994217)(271.46646565,85.50007676)
\curveto(270.71638243,86.25021268)(269.69890624,86.6716937)(268.6381274,86.6716937)
\curveto(267.57734856,86.6716937)(266.55987237,86.25021268)(265.80978915,85.50007676)
\curveto(265.0597046,84.74994217)(264.63825244,83.73239629)(264.63825244,82.6715448)
\curveto(264.63825244,81.61069331)(265.0597046,80.59314744)(265.80978915,79.84301285)
\curveto(266.55987237,79.09287693)(267.57734856,78.6713959)(268.6381274,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,78.6713959)
\curveto(269.69890624,78.6713959)(270.71638243,79.09287693)(271.46646565,79.84301285)
\curveto(272.2165502,80.59314744)(272.63800236,81.61069331)(272.63800236,82.6715448)
\curveto(272.63800236,83.73239629)(272.2165502,84.74994217)(271.46646565,85.50007676)
\curveto(270.71638243,86.25021268)(269.69890624,86.6716937)(268.6381274,86.6716937)
\curveto(267.57734856,86.6716937)(266.55987237,86.25021268)(265.80978915,85.50007676)
\curveto(265.0597046,84.74994217)(264.63825244,83.73239629)(264.63825244,82.6715448)
\curveto(264.63825244,81.61069331)(265.0597046,80.59314744)(265.80978915,79.84301285)
\curveto(266.55987237,79.09287693)(267.57734856,78.6713959)(268.6381274,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,60.75072557)
\curveto(114.94011294,60.75072557)(115.95758913,61.17220659)(116.70767235,61.92234252)
\curveto(117.4577569,62.67247711)(117.87920906,63.69002298)(117.87920906,64.75087447)
\curveto(117.87920906,65.81172596)(117.4577569,66.82927184)(116.70767235,67.57940643)
\curveto(115.95758913,68.32954235)(114.94011294,68.75102337)(113.8793341,68.75102337)
\curveto(112.81855526,68.75102337)(111.80107907,68.32954235)(111.05099585,67.57940643)
\curveto(110.3009113,66.82927184)(109.87945914,65.81172596)(109.87945914,64.75087447)
\curveto(109.87945914,63.69002298)(110.3009113,62.67247711)(111.05099585,61.92234252)
\curveto(111.80107907,61.17220659)(112.81855526,60.75072557)(113.8793341,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,60.75072557)
\curveto(114.94011294,60.75072557)(115.95758913,61.17220659)(116.70767235,61.92234252)
\curveto(117.4577569,62.67247711)(117.87920906,63.69002298)(117.87920906,64.75087447)
\curveto(117.87920906,65.81172596)(117.4577569,66.82927184)(116.70767235,67.57940643)
\curveto(115.95758913,68.32954235)(114.94011294,68.75102337)(113.8793341,68.75102337)
\curveto(112.81855526,68.75102337)(111.80107907,68.32954235)(111.05099585,67.57940643)
\curveto(110.3009113,66.82927184)(109.87945914,65.81172596)(109.87945914,64.75087447)
\curveto(109.87945914,63.69002298)(110.3009113,62.67247711)(111.05099585,61.92234252)
\curveto(111.80107907,61.17220659)(112.81855526,60.75072557)(113.8793341,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,248.10315853)
\curveto(375.58648559,248.10315853)(376.60396178,248.52463955)(377.354045,249.27477547)
\curveto(378.10412955,250.02491006)(378.52558171,251.04245594)(378.52558171,252.10330743)
\curveto(378.52558171,253.16415892)(378.10412955,254.18170479)(377.354045,254.93183938)
\curveto(376.60396178,255.68197531)(375.58648559,256.10345633)(374.52570675,256.10345633)
\curveto(373.46492791,256.10345633)(372.44745172,255.68197531)(371.6973685,254.93183938)
\curveto(370.94728395,254.18170479)(370.52583179,253.16415892)(370.52583179,252.10330743)
\curveto(370.52583179,251.04245594)(370.94728395,250.02491006)(371.6973685,249.27477547)
\curveto(372.44745172,248.52463955)(373.46492791,248.10315853)(374.52570675,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,248.10315853)
\curveto(375.58648559,248.10315853)(376.60396178,248.52463955)(377.354045,249.27477547)
\curveto(378.10412955,250.02491006)(378.52558171,251.04245594)(378.52558171,252.10330743)
\curveto(378.52558171,253.16415892)(378.10412955,254.18170479)(377.354045,254.93183938)
\curveto(376.60396178,255.68197531)(375.58648559,256.10345633)(374.52570675,256.10345633)
\curveto(373.46492791,256.10345633)(372.44745172,255.68197531)(371.6973685,254.93183938)
\curveto(370.94728395,254.18170479)(370.52583179,253.16415892)(370.52583179,252.10330743)
\curveto(370.52583179,251.04245594)(370.94728395,250.02491006)(371.6973685,249.27477547)
\curveto(372.44745172,248.52463955)(373.46492791,248.10315853)(374.52570675,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,290.46108901)
\curveto(228.97290479,290.46108901)(229.99038098,290.88257003)(230.7404642,291.63270596)
\curveto(231.49054875,292.38284055)(231.91200091,293.40038642)(231.91200091,294.46123791)
\curveto(231.91200091,295.5220894)(231.49054875,296.53963528)(230.7404642,297.28976987)
\curveto(229.99038098,298.03990579)(228.97290479,298.46138681)(227.91212595,298.46138681)
\curveto(226.85134711,298.46138681)(225.83387092,298.03990579)(225.0837877,297.28976987)
\curveto(224.33370315,296.53963528)(223.91225099,295.5220894)(223.91225099,294.46123791)
\curveto(223.91225099,293.40038642)(224.33370315,292.38284055)(225.0837877,291.63270596)
\curveto(225.83387092,290.88257003)(226.85134711,290.46108901)(227.91212595,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,290.46108901)
\curveto(228.97290479,290.46108901)(229.99038098,290.88257003)(230.7404642,291.63270596)
\curveto(231.49054875,292.38284055)(231.91200091,293.40038642)(231.91200091,294.46123791)
\curveto(231.91200091,295.5220894)(231.49054875,296.53963528)(230.7404642,297.28976987)
\curveto(229.99038098,298.03990579)(228.97290479,298.46138681)(227.91212595,298.46138681)
\curveto(226.85134711,298.46138681)(225.83387092,298.03990579)(225.0837877,297.28976987)
\curveto(224.33370315,296.53963528)(223.91225099,295.5220894)(223.91225099,294.46123791)
\curveto(223.91225099,293.40038642)(224.33370315,292.38284055)(225.0837877,291.63270596)
\curveto(225.83387092,290.88257003)(226.85134711,290.46108901)(227.91212595,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,264.39465851)
\curveto(284.36025211,264.39465851)(285.3777283,264.81613954)(286.12781152,265.56627546)
\curveto(286.87789607,266.31641005)(287.29934823,267.33395593)(287.29934823,268.39480742)
\curveto(287.29934823,269.4556589)(286.87789607,270.47320478)(286.12781152,271.22333937)
\curveto(285.3777283,271.97347529)(284.36025211,272.39495632)(283.29947327,272.39495632)
\curveto(282.23869443,272.39495632)(281.22121824,271.97347529)(280.47113502,271.22333937)
\curveto(279.72105047,270.47320478)(279.29959831,269.4556589)(279.29959831,268.39480742)
\curveto(279.29959831,267.33395593)(279.72105047,266.31641005)(280.47113502,265.56627546)
\curveto(281.22121824,264.81613954)(282.23869443,264.39465851)(283.29947327,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,264.39465851)
\curveto(284.36025211,264.39465851)(285.3777283,264.81613954)(286.12781152,265.56627546)
\curveto(286.87789607,266.31641005)(287.29934823,267.33395593)(287.29934823,268.39480742)
\curveto(287.29934823,269.4556589)(286.87789607,270.47320478)(286.12781152,271.22333937)
\curveto(285.3777283,271.97347529)(284.36025211,272.39495632)(283.29947327,272.39495632)
\curveto(282.23869443,272.39495632)(281.22121824,271.97347529)(280.47113502,271.22333937)
\curveto(279.72105047,270.47320478)(279.29959831,269.4556589)(279.29959831,268.39480742)
\curveto(279.29959831,267.33395593)(279.72105047,266.31641005)(280.47113502,265.56627546)
\curveto(281.22121824,264.81613954)(282.23869443,264.39465851)(283.29947327,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,171.53302721)
\curveto(398.3930643,171.53302721)(399.4105405,171.95450823)(400.16062372,172.70464415)
\curveto(400.91070827,173.45477874)(401.33216043,174.47232462)(401.33216043,175.53317611)
\curveto(401.33216043,176.5940276)(400.91070827,177.61157348)(400.16062372,178.36170806)
\curveto(399.4105405,179.11184399)(398.3930643,179.53332501)(397.33228546,179.53332501)
\curveto(396.27150663,179.53332501)(395.25403043,179.11184399)(394.50394721,178.36170806)
\curveto(393.75386266,177.61157348)(393.3324105,176.5940276)(393.3324105,175.53317611)
\curveto(393.3324105,174.47232462)(393.75386266,173.45477874)(394.50394721,172.70464415)
\curveto(395.25403043,171.95450823)(396.27150663,171.53302721)(397.33228546,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,171.53302721)
\curveto(398.3930643,171.53302721)(399.4105405,171.95450823)(400.16062372,172.70464415)
\curveto(400.91070827,173.45477874)(401.33216043,174.47232462)(401.33216043,175.53317611)
\curveto(401.33216043,176.5940276)(400.91070827,177.61157348)(400.16062372,178.36170806)
\curveto(399.4105405,179.11184399)(398.3930643,179.53332501)(397.33228546,179.53332501)
\curveto(396.27150663,179.53332501)(395.25403043,179.11184399)(394.50394721,178.36170806)
\curveto(393.75386266,177.61157348)(393.3324105,176.5940276)(393.3324105,175.53317611)
\curveto(393.3324105,174.47232462)(393.75386266,173.45477874)(394.50394721,172.70464415)
\curveto(395.25403043,171.95450823)(396.27150663,171.53302721)(397.33228546,171.53302721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,204.11606787)
\curveto(198.02113392,204.11606787)(199.03861011,204.5375489)(199.78869333,205.28768482)
\curveto(200.53877788,206.03781941)(200.96023004,207.05536528)(200.96023004,208.11621677)
\curveto(200.96023004,209.17706826)(200.53877788,210.19461414)(199.78869333,210.94474873)
\curveto(199.03861011,211.69488465)(198.02113392,212.11636567)(196.96035508,212.11636567)
\curveto(195.89957624,212.11636567)(194.88210005,211.69488465)(194.13201683,210.94474873)
\curveto(193.38193228,210.19461414)(192.96048012,209.17706826)(192.96048012,208.11621677)
\curveto(192.96048012,207.05536528)(193.38193228,206.03781941)(194.13201683,205.28768482)
\curveto(194.88210005,204.5375489)(195.89957624,204.11606787)(196.96035508,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,204.11606787)
\curveto(198.02113392,204.11606787)(199.03861011,204.5375489)(199.78869333,205.28768482)
\curveto(200.53877788,206.03781941)(200.96023004,207.05536528)(200.96023004,208.11621677)
\curveto(200.96023004,209.17706826)(200.53877788,210.19461414)(199.78869333,210.94474873)
\curveto(199.03861011,211.69488465)(198.02113392,212.11636567)(196.96035508,212.11636567)
\curveto(195.89957624,212.11636567)(194.88210005,211.69488465)(194.13201683,210.94474873)
\curveto(193.38193228,210.19461414)(192.96048012,209.17706826)(192.96048012,208.11621677)
\curveto(192.96048012,207.05536528)(193.38193228,206.03781941)(194.13201683,205.28768482)
\curveto(194.88210005,204.5375489)(195.89957624,204.11606787)(196.96035508,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,160.12895687)
\curveto(250.15042473,160.12895687)(251.16790092,160.55043789)(251.91798414,161.30057382)
\curveto(252.66806869,162.05070841)(253.08952085,163.06825428)(253.08952085,164.12910577)
\curveto(253.08952085,165.18995726)(252.66806869,166.20750314)(251.91798414,166.95763773)
\curveto(251.16790092,167.70777365)(250.15042473,168.12925467)(249.08964589,168.12925467)
\curveto(248.02886705,168.12925467)(247.01139086,167.70777365)(246.26130764,166.95763773)
\curveto(245.51122309,166.20750314)(245.08977093,165.18995726)(245.08977093,164.12910577)
\curveto(245.08977093,163.06825428)(245.51122309,162.05070841)(246.26130764,161.30057382)
\curveto(247.01139086,160.55043789)(248.02886705,160.12895687)(249.08964589,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,160.12895687)
\curveto(250.15042473,160.12895687)(251.16790092,160.55043789)(251.91798414,161.30057382)
\curveto(252.66806869,162.05070841)(253.08952085,163.06825428)(253.08952085,164.12910577)
\curveto(253.08952085,165.18995726)(252.66806869,166.20750314)(251.91798414,166.95763773)
\curveto(251.16790092,167.70777365)(250.15042473,168.12925467)(249.08964589,168.12925467)
\curveto(248.02886705,168.12925467)(247.01139086,167.70777365)(246.26130764,166.95763773)
\curveto(245.51122309,166.20750314)(245.08977093,165.18995726)(245.08977093,164.12910577)
\curveto(245.08977093,163.06825428)(245.51122309,162.05070841)(246.26130764,161.30057382)
\curveto(247.01139086,160.55043789)(248.02886705,160.12895687)(249.08964589,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,91.70459589)
\curveto(300.6506771,91.70459589)(301.6681533,92.12607691)(302.41823651,92.87621284)
\curveto(303.16832107,93.62634743)(303.58977322,94.6438933)(303.58977322,95.70474479)
\curveto(303.58977322,96.76559628)(303.16832107,97.78314216)(302.41823651,98.53327675)
\curveto(301.6681533,99.28341267)(300.6506771,99.70489369)(299.58989826,99.70489369)
\curveto(298.52911942,99.70489369)(297.51164323,99.28341267)(296.76156001,98.53327675)
\curveto(296.01147546,97.78314216)(295.5900233,96.76559628)(295.5900233,95.70474479)
\curveto(295.5900233,94.6438933)(296.01147546,93.62634743)(296.76156001,92.87621284)
\curveto(297.51164323,92.12607691)(298.52911942,91.70459589)(299.58989826,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,91.70459589)
\curveto(300.6506771,91.70459589)(301.6681533,92.12607691)(302.41823651,92.87621284)
\curveto(303.16832107,93.62634743)(303.58977322,94.6438933)(303.58977322,95.70474479)
\curveto(303.58977322,96.76559628)(303.16832107,97.78314216)(302.41823651,98.53327675)
\curveto(301.6681533,99.28341267)(300.6506771,99.70489369)(299.58989826,99.70489369)
\curveto(298.52911942,99.70489369)(297.51164323,99.28341267)(296.76156001,98.53327675)
\curveto(296.01147546,97.78314216)(295.5900233,96.76559628)(295.5900233,95.70474479)
\curveto(295.5900233,94.6438933)(296.01147546,93.62634743)(296.76156001,92.87621284)
\curveto(297.51164323,92.12607691)(298.52911942,91.70459589)(299.58989826,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,256.24890852)
\curveto(297.39260024,256.24890852)(298.41007643,256.67038954)(299.16015965,257.42052547)
\curveto(299.91024421,258.17066006)(300.33169636,259.18820593)(300.33169636,260.24905742)
\curveto(300.33169636,261.30990891)(299.91024421,262.32745479)(299.16015965,263.07758938)
\curveto(298.41007643,263.8277253)(297.39260024,264.24920632)(296.3318214,264.24920632)
\curveto(295.27104256,264.24920632)(294.25356637,263.8277253)(293.50348315,263.07758938)
\curveto(292.7533986,262.32745479)(292.33194644,261.30990891)(292.33194644,260.24905742)
\curveto(292.33194644,259.18820593)(292.7533986,258.17066006)(293.50348315,257.42052547)
\curveto(294.25356637,256.67038954)(295.27104256,256.24890852)(296.3318214,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,256.24890852)
\curveto(297.39260024,256.24890852)(298.41007643,256.67038954)(299.16015965,257.42052547)
\curveto(299.91024421,258.17066006)(300.33169636,259.18820593)(300.33169636,260.24905742)
\curveto(300.33169636,261.30990891)(299.91024421,262.32745479)(299.16015965,263.07758938)
\curveto(298.41007643,263.8277253)(297.39260024,264.24920632)(296.3318214,264.24920632)
\curveto(295.27104256,264.24920632)(294.25356637,263.8277253)(293.50348315,263.07758938)
\curveto(292.7533986,262.32745479)(292.33194644,261.30990891)(292.33194644,260.24905742)
\curveto(292.33194644,259.18820593)(292.7533986,258.17066006)(293.50348315,257.42052547)
\curveto(294.25356637,256.67038954)(295.27104256,256.24890852)(296.3318214,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,99.85036623)
\curveto(137.74667131,99.85036623)(138.7641475,100.27184725)(139.51423072,101.02198318)
\curveto(140.26431527,101.77211777)(140.68576743,102.78966364)(140.68576743,103.85051513)
\curveto(140.68576743,104.91136662)(140.26431527,105.9289125)(139.51423072,106.67904709)
\curveto(138.7641475,107.42918301)(137.74667131,107.85066403)(136.68589247,107.85066403)
\curveto(135.62511363,107.85066403)(134.60763744,107.42918301)(133.85755422,106.67904709)
\curveto(133.10746967,105.9289125)(132.68601751,104.91136662)(132.68601751,103.85051513)
\curveto(132.68601751,102.78966364)(133.10746967,101.77211777)(133.85755422,101.02198318)
\curveto(134.60763744,100.27184725)(135.62511363,99.85036623)(136.68589247,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,99.85036623)
\curveto(137.74667131,99.85036623)(138.7641475,100.27184725)(139.51423072,101.02198318)
\curveto(140.26431527,101.77211777)(140.68576743,102.78966364)(140.68576743,103.85051513)
\curveto(140.68576743,104.91136662)(140.26431527,105.9289125)(139.51423072,106.67904709)
\curveto(138.7641475,107.42918301)(137.74667131,107.85066403)(136.68589247,107.85066403)
\curveto(135.62511363,107.85066403)(134.60763744,107.42918301)(133.85755422,106.67904709)
\curveto(133.10746967,105.9289125)(132.68601751,104.91136662)(132.68601751,103.85051513)
\curveto(132.68601751,102.78966364)(133.10746967,101.77211777)(133.85755422,101.02198318)
\curveto(134.60763744,100.27184725)(135.62511363,99.85036623)(136.68589247,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,319.78581951)
\curveto(242.00523258,319.78581951)(243.02270877,320.20730053)(243.77279199,320.95743645)
\curveto(244.52287654,321.70757104)(244.9443287,322.72511692)(244.9443287,323.78596841)
\curveto(244.9443287,324.8468199)(244.52287654,325.86436577)(243.77279199,326.61450036)
\curveto(243.02270877,327.36463628)(242.00523258,327.78611731)(240.94445374,327.78611731)
\curveto(239.8836749,327.78611731)(238.8661987,327.36463628)(238.11611549,326.61450036)
\curveto(237.36603093,325.86436577)(236.94457878,324.8468199)(236.94457878,323.78596841)
\curveto(236.94457878,322.72511692)(237.36603093,321.70757104)(238.11611549,320.95743645)
\curveto(238.8661987,320.20730053)(239.8836749,319.78581951)(240.94445374,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,319.78581951)
\curveto(242.00523258,319.78581951)(243.02270877,320.20730053)(243.77279199,320.95743645)
\curveto(244.52287654,321.70757104)(244.9443287,322.72511692)(244.9443287,323.78596841)
\curveto(244.9443287,324.8468199)(244.52287654,325.86436577)(243.77279199,326.61450036)
\curveto(243.02270877,327.36463628)(242.00523258,327.78611731)(240.94445374,327.78611731)
\curveto(239.8836749,327.78611731)(238.8661987,327.36463628)(238.11611549,326.61450036)
\curveto(237.36603093,325.86436577)(236.94457878,324.8468199)(236.94457878,323.78596841)
\curveto(236.94457878,322.72511692)(237.36603093,321.70757104)(238.11611549,320.95743645)
\curveto(238.8661987,320.20730053)(239.8836749,319.78581951)(240.94445374,319.78581951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,293.71938901)
\curveto(235.48905851,293.71938901)(236.5065347,294.14087003)(237.25661792,294.89100595)
\curveto(238.00670247,295.64114054)(238.42815463,296.65868642)(238.42815463,297.71953791)
\curveto(238.42815463,298.7803894)(238.00670247,299.79793528)(237.25661792,300.54806986)
\curveto(236.5065347,301.29820579)(235.48905851,301.71968681)(234.42827967,301.71968681)
\curveto(233.36750083,301.71968681)(232.35002464,301.29820579)(231.59994142,300.54806986)
\curveto(230.84985687,299.79793528)(230.42840471,298.7803894)(230.42840471,297.71953791)
\curveto(230.42840471,296.65868642)(230.84985687,295.64114054)(231.59994142,294.89100595)
\curveto(232.35002464,294.14087003)(233.36750083,293.71938901)(234.42827967,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,293.71938901)
\curveto(235.48905851,293.71938901)(236.5065347,294.14087003)(237.25661792,294.89100595)
\curveto(238.00670247,295.64114054)(238.42815463,296.65868642)(238.42815463,297.71953791)
\curveto(238.42815463,298.7803894)(238.00670247,299.79793528)(237.25661792,300.54806986)
\curveto(236.5065347,301.29820579)(235.48905851,301.71968681)(234.42827967,301.71968681)
\curveto(233.36750083,301.71968681)(232.35002464,301.29820579)(231.59994142,300.54806986)
\curveto(230.84985687,299.79793528)(230.42840471,298.7803894)(230.42840471,297.71953791)
\curveto(230.42840471,296.65868642)(230.84985687,295.64114054)(231.59994142,294.89100595)
\curveto(232.35002464,294.14087003)(233.36750083,293.71938901)(234.42827967,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,217.14926786)
\curveto(284.36025211,217.14926786)(285.3777283,217.57074888)(286.12781152,218.32088481)
\curveto(286.87789607,219.0710194)(287.29934823,220.08856527)(287.29934823,221.14941676)
\curveto(287.29934823,222.21026825)(286.87789607,223.22781413)(286.12781152,223.97794872)
\curveto(285.3777283,224.72808464)(284.36025211,225.14956566)(283.29947327,225.14956566)
\curveto(282.23869443,225.14956566)(281.22121824,224.72808464)(280.47113502,223.97794872)
\curveto(279.72105047,223.22781413)(279.29959831,222.21026825)(279.29959831,221.14941676)
\curveto(279.29959831,220.08856527)(279.72105047,219.0710194)(280.47113502,218.32088481)
\curveto(281.22121824,217.57074888)(282.23869443,217.14926786)(283.29947327,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,217.14926786)
\curveto(284.36025211,217.14926786)(285.3777283,217.57074888)(286.12781152,218.32088481)
\curveto(286.87789607,219.0710194)(287.29934823,220.08856527)(287.29934823,221.14941676)
\curveto(287.29934823,222.21026825)(286.87789607,223.22781413)(286.12781152,223.97794872)
\curveto(285.3777283,224.72808464)(284.36025211,225.14956566)(283.29947327,225.14956566)
\curveto(282.23869443,225.14956566)(281.22121824,224.72808464)(280.47113502,223.97794872)
\curveto(279.72105047,223.22781413)(279.29959831,222.21026825)(279.29959831,221.14941676)
\curveto(279.29959831,220.08856527)(279.72105047,219.0710194)(280.47113502,218.32088481)
\curveto(281.22121824,217.57074888)(282.23869443,217.14926786)(283.29947327,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,231.8116382)
\curveto(282.73123402,231.8116382)(283.74871022,232.23311922)(284.49879344,232.98325514)
\curveto(285.24887799,233.73338973)(285.67033015,234.75093561)(285.67033015,235.8117871)
\curveto(285.67033015,236.87263859)(285.24887799,237.89018446)(284.49879344,238.64031905)
\curveto(283.74871022,239.39045497)(282.73123402,239.811936)(281.67045518,239.811936)
\curveto(280.60967635,239.811936)(279.59220015,239.39045497)(278.84211693,238.64031905)
\curveto(278.09203238,237.89018446)(277.67058022,236.87263859)(277.67058022,235.8117871)
\curveto(277.67058022,234.75093561)(278.09203238,233.73338973)(278.84211693,232.98325514)
\curveto(279.59220015,232.23311922)(280.60967635,231.8116382)(281.67045518,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,231.8116382)
\curveto(282.73123402,231.8116382)(283.74871022,232.23311922)(284.49879344,232.98325514)
\curveto(285.24887799,233.73338973)(285.67033015,234.75093561)(285.67033015,235.8117871)
\curveto(285.67033015,236.87263859)(285.24887799,237.89018446)(284.49879344,238.64031905)
\curveto(283.74871022,239.39045497)(282.73123402,239.811936)(281.67045518,239.811936)
\curveto(280.60967635,239.811936)(279.59220015,239.39045497)(278.84211693,238.64031905)
\curveto(278.09203238,237.89018446)(277.67058022,236.87263859)(277.67058022,235.8117871)
\curveto(277.67058022,234.75093561)(278.09203238,233.73338973)(278.84211693,232.98325514)
\curveto(279.59220015,232.23311922)(280.60967635,231.8116382)(281.67045518,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,337.70648984)
\curveto(279.47315716,337.70648984)(280.49063336,338.12797086)(281.24071657,338.87810678)
\curveto(281.99080113,339.62824137)(282.41225328,340.64578725)(282.41225328,341.70663874)
\curveto(282.41225328,342.76749023)(281.99080113,343.7850361)(281.24071657,344.53517069)
\curveto(280.49063336,345.28530662)(279.47315716,345.70678764)(278.41237832,345.70678764)
\curveto(277.35159949,345.70678764)(276.33412329,345.28530662)(275.58404007,344.53517069)
\curveto(274.83395552,343.7850361)(274.41250336,342.76749023)(274.41250336,341.70663874)
\curveto(274.41250336,340.64578725)(274.83395552,339.62824137)(275.58404007,338.87810678)
\curveto(276.33412329,338.12797086)(277.35159949,337.70648984)(278.41237832,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,337.70648984)
\curveto(279.47315716,337.70648984)(280.49063336,338.12797086)(281.24071657,338.87810678)
\curveto(281.99080113,339.62824137)(282.41225328,340.64578725)(282.41225328,341.70663874)
\curveto(282.41225328,342.76749023)(281.99080113,343.7850361)(281.24071657,344.53517069)
\curveto(280.49063336,345.28530662)(279.47315716,345.70678764)(278.41237832,345.70678764)
\curveto(277.35159949,345.70678764)(276.33412329,345.28530662)(275.58404007,344.53517069)
\curveto(274.83395552,343.7850361)(274.41250336,342.76749023)(274.41250336,341.70663874)
\curveto(274.41250336,340.64578725)(274.83395552,339.62824137)(275.58404007,338.87810678)
\curveto(276.33412329,338.12797086)(277.35159949,337.70648984)(278.41237832,337.70648984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,243.21568819)
\curveto(110.0529773,243.21568819)(111.0704535,243.63716921)(111.82053671,244.38730513)
\curveto(112.57062127,245.13743972)(112.99207342,246.1549856)(112.99207342,247.21583709)
\curveto(112.99207342,248.27668858)(112.57062127,249.29423445)(111.82053671,250.04436904)
\curveto(111.0704535,250.79450497)(110.0529773,251.21598599)(108.99219846,251.21598599)
\curveto(107.93141962,251.21598599)(106.91394343,250.79450497)(106.16386021,250.04436904)
\curveto(105.41377566,249.29423445)(104.9923235,248.27668858)(104.9923235,247.21583709)
\curveto(104.9923235,246.1549856)(105.41377566,245.13743972)(106.16386021,244.38730513)
\curveto(106.91394343,243.63716921)(107.93141962,243.21568819)(108.99219846,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,243.21568819)
\curveto(110.0529773,243.21568819)(111.0704535,243.63716921)(111.82053671,244.38730513)
\curveto(112.57062127,245.13743972)(112.99207342,246.1549856)(112.99207342,247.21583709)
\curveto(112.99207342,248.27668858)(112.57062127,249.29423445)(111.82053671,250.04436904)
\curveto(111.0704535,250.79450497)(110.0529773,251.21598599)(108.99219846,251.21598599)
\curveto(107.93141962,251.21598599)(106.91394343,250.79450497)(106.16386021,250.04436904)
\curveto(105.41377566,249.29423445)(104.9923235,248.27668858)(104.9923235,247.21583709)
\curveto(104.9923235,246.1549856)(105.41377566,245.13743972)(106.16386021,244.38730513)
\curveto(106.91394343,243.63716921)(107.93141962,243.21568819)(108.99219846,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,72.15479591)
\curveto(390.24785181,72.15479591)(391.265328,72.57627693)(392.01541122,73.32641285)
\curveto(392.76549577,74.07654744)(393.18694793,75.09409332)(393.18694793,76.15494481)
\curveto(393.18694793,77.2157963)(392.76549577,78.23334217)(392.01541122,78.98347676)
\curveto(391.265328,79.73361269)(390.24785181,80.15509371)(389.18707297,80.15509371)
\curveto(388.12629413,80.15509371)(387.10881794,79.73361269)(386.35873472,78.98347676)
\curveto(385.60865017,78.23334217)(385.18719801,77.2157963)(385.18719801,76.15494481)
\curveto(385.18719801,75.09409332)(385.60865017,74.07654744)(386.35873472,73.32641285)
\curveto(387.10881794,72.57627693)(388.12629413,72.15479591)(389.18707297,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,72.15479591)
\curveto(390.24785181,72.15479591)(391.265328,72.57627693)(392.01541122,73.32641285)
\curveto(392.76549577,74.07654744)(393.18694793,75.09409332)(393.18694793,76.15494481)
\curveto(393.18694793,77.2157963)(392.76549577,78.23334217)(392.01541122,78.98347676)
\curveto(391.265328,79.73361269)(390.24785181,80.15509371)(389.18707297,80.15509371)
\curveto(388.12629413,80.15509371)(387.10881794,79.73361269)(386.35873472,78.98347676)
\curveto(385.60865017,78.23334217)(385.18719801,77.2157963)(385.18719801,76.15494481)
\curveto(385.18719801,75.09409332)(385.60865017,74.07654744)(386.35873472,73.32641285)
\curveto(387.10881794,72.57627693)(388.12629413,72.15479591)(389.18707297,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,161.75812722)
\curveto(313.68298455,161.75812722)(314.70046074,162.17960824)(315.45054396,162.92974416)
\curveto(316.20062851,163.67987875)(316.62208067,164.69742463)(316.62208067,165.75827612)
\curveto(316.62208067,166.81912761)(316.20062851,167.83667348)(315.45054396,168.58680807)
\curveto(314.70046074,169.336944)(313.68298455,169.75842502)(312.62220571,169.75842502)
\curveto(311.56142687,169.75842502)(310.54395067,169.336944)(309.79386746,168.58680807)
\curveto(309.0437829,167.83667348)(308.62233075,166.81912761)(308.62233075,165.75827612)
\curveto(308.62233075,164.69742463)(309.0437829,163.67987875)(309.79386746,162.92974416)
\curveto(310.54395067,162.17960824)(311.56142687,161.75812722)(312.62220571,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,161.75812722)
\curveto(313.68298455,161.75812722)(314.70046074,162.17960824)(315.45054396,162.92974416)
\curveto(316.20062851,163.67987875)(316.62208067,164.69742463)(316.62208067,165.75827612)
\curveto(316.62208067,166.81912761)(316.20062851,167.83667348)(315.45054396,168.58680807)
\curveto(314.70046074,169.336944)(313.68298455,169.75842502)(312.62220571,169.75842502)
\curveto(311.56142687,169.75842502)(310.54395067,169.336944)(309.79386746,168.58680807)
\curveto(309.0437829,167.83667348)(308.62233075,166.81912761)(308.62233075,165.75827612)
\curveto(308.62233075,164.69742463)(309.0437829,163.67987875)(309.79386746,162.92974416)
\curveto(310.54395067,162.17960824)(311.56142687,161.75812722)(312.62220571,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,220.40756786)
\curveto(277.84409839,220.40756786)(278.86157458,220.82904888)(279.6116578,221.5791848)
\curveto(280.36174235,222.32931939)(280.78319451,223.34686527)(280.78319451,224.40771676)
\curveto(280.78319451,225.46856825)(280.36174235,226.48611413)(279.6116578,227.23624872)
\curveto(278.86157458,227.98638464)(277.84409839,228.40786566)(276.78331955,228.40786566)
\curveto(275.72254071,228.40786566)(274.70506452,227.98638464)(273.9549813,227.23624872)
\curveto(273.20489675,226.48611413)(272.78344459,225.46856825)(272.78344459,224.40771676)
\curveto(272.78344459,223.34686527)(273.20489675,222.32931939)(273.9549813,221.5791848)
\curveto(274.70506452,220.82904888)(275.72254071,220.40756786)(276.78331955,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,220.40756786)
\curveto(277.84409839,220.40756786)(278.86157458,220.82904888)(279.6116578,221.5791848)
\curveto(280.36174235,222.32931939)(280.78319451,223.34686527)(280.78319451,224.40771676)
\curveto(280.78319451,225.46856825)(280.36174235,226.48611413)(279.6116578,227.23624872)
\curveto(278.86157458,227.98638464)(277.84409839,228.40786566)(276.78331955,228.40786566)
\curveto(275.72254071,228.40786566)(274.70506452,227.98638464)(273.9549813,227.23624872)
\curveto(273.20489675,226.48611413)(272.78344459,225.46856825)(272.78344459,224.40771676)
\curveto(272.78344459,223.34686527)(273.20489675,222.32931939)(273.9549813,221.5791848)
\curveto(274.70506452,220.82904888)(275.72254071,220.40756786)(276.78331955,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,124.28763656)
\curveto(131.23049724,124.28763656)(132.24797344,124.70911758)(132.99805665,125.4592535)
\curveto(133.74814121,126.20938809)(134.16959336,127.22693397)(134.16959336,128.28778546)
\curveto(134.16959336,129.34863695)(133.74814121,130.36618282)(132.99805665,131.11631741)
\curveto(132.24797344,131.86645334)(131.23049724,132.28793436)(130.1697184,132.28793436)
\curveto(129.10893956,132.28793436)(128.09146337,131.86645334)(127.34138015,131.11631741)
\curveto(126.5912956,130.36618282)(126.16984344,129.34863695)(126.16984344,128.28778546)
\curveto(126.16984344,127.22693397)(126.5912956,126.20938809)(127.34138015,125.4592535)
\curveto(128.09146337,124.70911758)(129.10893956,124.28763656)(130.1697184,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,124.28763656)
\curveto(131.23049724,124.28763656)(132.24797344,124.70911758)(132.99805665,125.4592535)
\curveto(133.74814121,126.20938809)(134.16959336,127.22693397)(134.16959336,128.28778546)
\curveto(134.16959336,129.34863695)(133.74814121,130.36618282)(132.99805665,131.11631741)
\curveto(132.24797344,131.86645334)(131.23049724,132.28793436)(130.1697184,132.28793436)
\curveto(129.10893956,132.28793436)(128.09146337,131.86645334)(127.34138015,131.11631741)
\curveto(126.5912956,130.36618282)(126.16984344,129.34863695)(126.16984344,128.28778546)
\curveto(126.16984344,127.22693397)(126.5912956,126.20938809)(127.34138015,125.4592535)
\curveto(128.09146337,124.70911758)(129.10893956,124.28763656)(130.1697184,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,264.39465851)
\curveto(295.76354147,264.39465851)(296.78101766,264.81613954)(297.53110088,265.56627546)
\curveto(298.28118543,266.31641005)(298.70263759,267.33395593)(298.70263759,268.39480742)
\curveto(298.70263759,269.4556589)(298.28118543,270.47320478)(297.53110088,271.22333937)
\curveto(296.78101766,271.97347529)(295.76354147,272.39495632)(294.70276263,272.39495632)
\curveto(293.64198379,272.39495632)(292.6245076,271.97347529)(291.87442438,271.22333937)
\curveto(291.12433983,270.47320478)(290.70288767,269.4556589)(290.70288767,268.39480742)
\curveto(290.70288767,267.33395593)(291.12433983,266.31641005)(291.87442438,265.56627546)
\curveto(292.6245076,264.81613954)(293.64198379,264.39465851)(294.70276263,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,264.39465851)
\curveto(295.76354147,264.39465851)(296.78101766,264.81613954)(297.53110088,265.56627546)
\curveto(298.28118543,266.31641005)(298.70263759,267.33395593)(298.70263759,268.39480742)
\curveto(298.70263759,269.4556589)(298.28118543,270.47320478)(297.53110088,271.22333937)
\curveto(296.78101766,271.97347529)(295.76354147,272.39495632)(294.70276263,272.39495632)
\curveto(293.64198379,272.39495632)(292.6245076,271.97347529)(291.87442438,271.22333937)
\curveto(291.12433983,270.47320478)(290.70288767,269.4556589)(290.70288767,268.39480742)
\curveto(290.70288767,267.33395593)(291.12433983,266.31641005)(291.87442438,265.56627546)
\curveto(292.6245076,264.81613954)(293.64198379,264.39465851)(294.70276263,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,222.03671786)
\curveto(193.13401863,222.03671786)(194.15149482,222.45819888)(194.90157804,223.2083348)
\curveto(195.65166259,223.95846939)(196.07311475,224.97601527)(196.07311475,226.03686676)
\curveto(196.07311475,227.09771825)(195.65166259,228.11526412)(194.90157804,228.86539871)
\curveto(194.15149482,229.61553464)(193.13401863,230.03701566)(192.07323979,230.03701566)
\curveto(191.01246095,230.03701566)(189.99498476,229.61553464)(189.24490154,228.86539871)
\curveto(188.49481699,228.11526412)(188.07336483,227.09771825)(188.07336483,226.03686676)
\curveto(188.07336483,224.97601527)(188.49481699,223.95846939)(189.24490154,223.2083348)
\curveto(189.99498476,222.45819888)(191.01246095,222.03671786)(192.07323979,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,222.03671786)
\curveto(193.13401863,222.03671786)(194.15149482,222.45819888)(194.90157804,223.2083348)
\curveto(195.65166259,223.95846939)(196.07311475,224.97601527)(196.07311475,226.03686676)
\curveto(196.07311475,227.09771825)(195.65166259,228.11526412)(194.90157804,228.86539871)
\curveto(194.15149482,229.61553464)(193.13401863,230.03701566)(192.07323979,230.03701566)
\curveto(191.01246095,230.03701566)(189.99498476,229.61553464)(189.24490154,228.86539871)
\curveto(188.49481699,228.11526412)(188.07336483,227.09771825)(188.07336483,226.03686676)
\curveto(188.07336483,224.97601527)(188.49481699,223.95846939)(189.24490154,223.2083348)
\curveto(189.99498476,222.45819888)(191.01246095,222.03671786)(192.07323979,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,73.78392556)
\curveto(167.0693834,73.78392556)(168.08685959,74.20540658)(168.83694281,74.95554251)
\curveto(169.58702736,75.7056771)(170.00847952,76.72322297)(170.00847952,77.78407446)
\curveto(170.00847952,78.84492595)(169.58702736,79.86247183)(168.83694281,80.61260642)
\curveto(168.08685959,81.36274234)(167.0693834,81.78422336)(166.00860456,81.78422336)
\curveto(164.94782572,81.78422336)(163.93034953,81.36274234)(163.18026631,80.61260642)
\curveto(162.43018176,79.86247183)(162.0087296,78.84492595)(162.0087296,77.78407446)
\curveto(162.0087296,76.72322297)(162.43018176,75.7056771)(163.18026631,74.95554251)
\curveto(163.93034953,74.20540658)(164.94782572,73.78392556)(166.00860456,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,73.78392556)
\curveto(167.0693834,73.78392556)(168.08685959,74.20540658)(168.83694281,74.95554251)
\curveto(169.58702736,75.7056771)(170.00847952,76.72322297)(170.00847952,77.78407446)
\curveto(170.00847952,78.84492595)(169.58702736,79.86247183)(168.83694281,80.61260642)
\curveto(168.08685959,81.36274234)(167.0693834,81.78422336)(166.00860456,81.78422336)
\curveto(164.94782572,81.78422336)(163.93034953,81.36274234)(163.18026631,80.61260642)
\curveto(162.43018176,79.86247183)(162.0087296,78.84492595)(162.0087296,77.78407446)
\curveto(162.0087296,76.72322297)(162.43018176,75.7056771)(163.18026631,74.95554251)
\curveto(163.93034953,74.20540658)(164.94782572,73.78392556)(166.00860456,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,370.28951524)
\curveto(299.02161833,370.28951524)(300.03909452,370.71099626)(300.78917774,371.46113219)
\curveto(301.53926229,372.21126678)(301.96071445,373.22881265)(301.96071445,374.28966414)
\curveto(301.96071445,375.35051563)(301.53926229,376.36806151)(300.78917774,377.1181961)
\curveto(300.03909452,377.86833202)(299.02161833,378.28981304)(297.96083949,378.28981304)
\curveto(296.90006065,378.28981304)(295.88258446,377.86833202)(295.13250124,377.1181961)
\curveto(294.38241669,376.36806151)(293.96096453,375.35051563)(293.96096453,374.28966414)
\curveto(293.96096453,373.22881265)(294.38241669,372.21126678)(295.13250124,371.46113219)
\curveto(295.88258446,370.71099626)(296.90006065,370.28951524)(297.96083949,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,370.28951524)
\curveto(299.02161833,370.28951524)(300.03909452,370.71099626)(300.78917774,371.46113219)
\curveto(301.53926229,372.21126678)(301.96071445,373.22881265)(301.96071445,374.28966414)
\curveto(301.96071445,375.35051563)(301.53926229,376.36806151)(300.78917774,377.1181961)
\curveto(300.03909452,377.86833202)(299.02161833,378.28981304)(297.96083949,378.28981304)
\curveto(296.90006065,378.28981304)(295.88258446,377.86833202)(295.13250124,377.1181961)
\curveto(294.38241669,376.36806151)(293.96096453,375.35051563)(293.96096453,374.28966414)
\curveto(293.96096453,373.22881265)(294.38241669,372.21126678)(295.13250124,371.46113219)
\curveto(295.88258446,370.71099626)(296.90006065,370.28951524)(297.96083949,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,257.87805852)
\curveto(395.13498744,257.87805852)(396.15246364,258.29953954)(396.90254685,259.04967547)
\curveto(397.65263141,259.79981005)(398.07408356,260.81735593)(398.07408356,261.87820742)
\curveto(398.07408356,262.93905891)(397.65263141,263.95660479)(396.90254685,264.70673938)
\curveto(396.15246364,265.4568753)(395.13498744,265.87835632)(394.0742086,265.87835632)
\curveto(393.01342976,265.87835632)(391.99595357,265.4568753)(391.24587035,264.70673938)
\curveto(390.4957858,263.95660479)(390.07433364,262.93905891)(390.07433364,261.87820742)
\curveto(390.07433364,260.81735593)(390.4957858,259.79981005)(391.24587035,259.04967547)
\curveto(391.99595357,258.29953954)(393.01342976,257.87805852)(394.0742086,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,257.87805852)
\curveto(395.13498744,257.87805852)(396.15246364,258.29953954)(396.90254685,259.04967547)
\curveto(397.65263141,259.79981005)(398.07408356,260.81735593)(398.07408356,261.87820742)
\curveto(398.07408356,262.93905891)(397.65263141,263.95660479)(396.90254685,264.70673938)
\curveto(396.15246364,265.4568753)(395.13498744,265.87835632)(394.0742086,265.87835632)
\curveto(393.01342976,265.87835632)(391.99595357,265.4568753)(391.24587035,264.70673938)
\curveto(390.4957858,263.95660479)(390.07433364,262.93905891)(390.07433364,261.87820742)
\curveto(390.07433364,260.81735593)(390.4957858,259.79981005)(391.24587035,259.04967547)
\curveto(391.99595357,258.29953954)(393.01342976,257.87805852)(394.0742086,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,72.15479591)
\curveto(258.29561688,72.15479591)(259.31309307,72.57627693)(260.06317629,73.32641285)
\curveto(260.81326084,74.07654744)(261.234713,75.09409332)(261.234713,76.15494481)
\curveto(261.234713,77.2157963)(260.81326084,78.23334217)(260.06317629,78.98347676)
\curveto(259.31309307,79.73361269)(258.29561688,80.15509371)(257.23483804,80.15509371)
\curveto(256.1740592,80.15509371)(255.15658301,79.73361269)(254.40649979,78.98347676)
\curveto(253.65641524,78.23334217)(253.23496308,77.2157963)(253.23496308,76.15494481)
\curveto(253.23496308,75.09409332)(253.65641524,74.07654744)(254.40649979,73.32641285)
\curveto(255.15658301,72.57627693)(256.1740592,72.15479591)(257.23483804,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,72.15479591)
\curveto(258.29561688,72.15479591)(259.31309307,72.57627693)(260.06317629,73.32641285)
\curveto(260.81326084,74.07654744)(261.234713,75.09409332)(261.234713,76.15494481)
\curveto(261.234713,77.2157963)(260.81326084,78.23334217)(260.06317629,78.98347676)
\curveto(259.31309307,79.73361269)(258.29561688,80.15509371)(257.23483804,80.15509371)
\curveto(256.1740592,80.15509371)(255.15658301,79.73361269)(254.40649979,78.98347676)
\curveto(253.65641524,78.23334217)(253.23496308,77.2157963)(253.23496308,76.15494481)
\curveto(253.23496308,75.09409332)(253.65641524,74.07654744)(254.40649979,73.32641285)
\curveto(255.15658301,72.57627693)(256.1740592,72.15479591)(257.23483804,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,179.6787772)
\curveto(372.32840873,179.6787772)(373.34588492,180.10025822)(374.09596814,180.85039415)
\curveto(374.84605269,181.60052874)(375.26750485,182.61807461)(375.26750485,183.6789261)
\curveto(375.26750485,184.73977759)(374.84605269,185.75732347)(374.09596814,186.50745806)
\curveto(373.34588492,187.25759398)(372.32840873,187.679075)(371.26762989,187.679075)
\curveto(370.20685105,187.679075)(369.18937486,187.25759398)(368.43929164,186.50745806)
\curveto(367.68920709,185.75732347)(367.26775493,184.73977759)(367.26775493,183.6789261)
\curveto(367.26775493,182.61807461)(367.68920709,181.60052874)(368.43929164,180.85039415)
\curveto(369.18937486,180.10025822)(370.20685105,179.6787772)(371.26762989,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,339.33563984)
\curveto(198.02113392,339.33563984)(199.03861011,339.75712086)(199.78869333,340.50725678)
\curveto(200.53877788,341.25739137)(200.96023004,342.27493725)(200.96023004,343.33578874)
\curveto(200.96023004,344.39664022)(200.53877788,345.4141861)(199.78869333,346.16432069)
\curveto(199.03861011,346.91445661)(198.02113392,347.33593764)(196.96035508,347.33593764)
\curveto(195.89957624,347.33593764)(194.88210005,346.91445661)(194.13201683,346.16432069)
\curveto(193.38193228,345.4141861)(192.96048012,344.39664022)(192.96048012,343.33578874)
\curveto(192.96048012,342.27493725)(193.38193228,341.25739137)(194.13201683,340.50725678)
\curveto(194.88210005,339.75712086)(195.89957624,339.33563984)(196.96035508,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,339.33563984)
\curveto(198.02113392,339.33563984)(199.03861011,339.75712086)(199.78869333,340.50725678)
\curveto(200.53877788,341.25739137)(200.96023004,342.27493725)(200.96023004,343.33578874)
\curveto(200.96023004,344.39664022)(200.53877788,345.4141861)(199.78869333,346.16432069)
\curveto(199.03861011,346.91445661)(198.02113392,347.33593764)(196.96035508,347.33593764)
\curveto(195.89957624,347.33593764)(194.88210005,346.91445661)(194.13201683,346.16432069)
\curveto(193.38193228,345.4141861)(192.96048012,344.39664022)(192.96048012,343.33578874)
\curveto(192.96048012,342.27493725)(193.38193228,341.25739137)(194.13201683,340.50725678)
\curveto(194.88210005,339.75712086)(195.89957624,339.33563984)(196.96035508,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,200.85774753)
\curveto(386.98977495,200.85774753)(388.00725114,201.27922855)(388.75733436,202.02936448)
\curveto(389.50741891,202.77949906)(389.92887107,203.79704494)(389.92887107,204.85789643)
\curveto(389.92887107,205.91874792)(389.50741891,206.9362938)(388.75733436,207.68642839)
\curveto(388.00725114,208.43656431)(386.98977495,208.85804533)(385.92899611,208.85804533)
\curveto(384.86821727,208.85804533)(383.85074108,208.43656431)(383.10065786,207.68642839)
\curveto(382.35057331,206.9362938)(381.92912115,205.91874792)(381.92912115,204.85789643)
\curveto(381.92912115,203.79704494)(382.35057331,202.77949906)(383.10065786,202.02936448)
\curveto(383.85074108,201.27922855)(384.86821727,200.85774753)(385.92899611,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,200.85774753)
\curveto(386.98977495,200.85774753)(388.00725114,201.27922855)(388.75733436,202.02936448)
\curveto(389.50741891,202.77949906)(389.92887107,203.79704494)(389.92887107,204.85789643)
\curveto(389.92887107,205.91874792)(389.50741891,206.9362938)(388.75733436,207.68642839)
\curveto(388.00725114,208.43656431)(386.98977495,208.85804533)(385.92899611,208.85804533)
\curveto(384.86821727,208.85804533)(383.85074108,208.43656431)(383.10065786,207.68642839)
\curveto(382.35057331,206.9362938)(381.92912115,205.91874792)(381.92912115,204.85789643)
\curveto(381.92912115,203.79704494)(382.35057331,202.77949906)(383.10065786,202.02936448)
\curveto(383.85074108,201.27922855)(384.86821727,200.85774753)(385.92899611,200.85774753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,195.97029753)
\curveto(316.94106141,195.97029753)(317.9585376,196.39177856)(318.70862082,197.14191448)
\curveto(319.45870537,197.89204907)(319.88015753,198.90959495)(319.88015753,199.97044643)
\curveto(319.88015753,201.03129792)(319.45870537,202.0488438)(318.70862082,202.79897839)
\curveto(317.9585376,203.54911431)(316.94106141,203.97059534)(315.88028257,203.97059534)
\curveto(314.81950373,203.97059534)(313.80202754,203.54911431)(313.05194432,202.79897839)
\curveto(312.30185977,202.0488438)(311.88040761,201.03129792)(311.88040761,199.97044643)
\curveto(311.88040761,198.90959495)(312.30185977,197.89204907)(313.05194432,197.14191448)
\curveto(313.80202754,196.39177856)(314.81950373,195.97029753)(315.88028257,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,195.97029753)
\curveto(316.94106141,195.97029753)(317.9585376,196.39177856)(318.70862082,197.14191448)
\curveto(319.45870537,197.89204907)(319.88015753,198.90959495)(319.88015753,199.97044643)
\curveto(319.88015753,201.03129792)(319.45870537,202.0488438)(318.70862082,202.79897839)
\curveto(317.9585376,203.54911431)(316.94106141,203.97059534)(315.88028257,203.97059534)
\curveto(314.81950373,203.97059534)(313.80202754,203.54911431)(313.05194432,202.79897839)
\curveto(312.30185977,202.0488438)(311.88040761,201.03129792)(311.88040761,199.97044643)
\curveto(311.88040761,198.90959495)(312.30185977,197.89204907)(313.05194432,197.14191448)
\curveto(313.80202754,196.39177856)(314.81950373,195.97029753)(315.88028257,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,344.22308983)
\curveto(370.69939064,344.22308983)(371.71686684,344.64457085)(372.46695005,345.39470678)
\curveto(373.21703461,346.14484137)(373.63848676,347.16238724)(373.63848676,348.22323873)
\curveto(373.63848676,349.28409022)(373.21703461,350.3016361)(372.46695005,351.05177069)
\curveto(371.71686684,351.80190661)(370.69939064,352.22338763)(369.6386118,352.22338763)
\curveto(368.57783296,352.22338763)(367.56035677,351.80190661)(366.81027355,351.05177069)
\curveto(366.060189,350.3016361)(365.63873684,349.28409022)(365.63873684,348.22323873)
\curveto(365.63873684,347.16238724)(366.060189,346.14484137)(366.81027355,345.39470678)
\curveto(367.56035677,344.64457085)(368.57783296,344.22308983)(369.6386118,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,344.22308983)
\curveto(370.69939064,344.22308983)(371.71686684,344.64457085)(372.46695005,345.39470678)
\curveto(373.21703461,346.14484137)(373.63848676,347.16238724)(373.63848676,348.22323873)
\curveto(373.63848676,349.28409022)(373.21703461,350.3016361)(372.46695005,351.05177069)
\curveto(371.71686684,351.80190661)(370.69939064,352.22338763)(369.6386118,352.22338763)
\curveto(368.57783296,352.22338763)(367.56035677,351.80190661)(366.81027355,351.05177069)
\curveto(366.060189,350.3016361)(365.63873684,349.28409022)(365.63873684,348.22323873)
\curveto(365.63873684,347.16238724)(366.060189,346.14484137)(366.81027355,345.39470678)
\curveto(367.56035677,344.64457085)(368.57783296,344.22308983)(369.6386118,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,88.44629589)
\curveto(157.29515282,88.44629589)(158.31262901,88.86777692)(159.06271223,89.61791284)
\curveto(159.81279678,90.36804743)(160.23424894,91.38559331)(160.23424894,92.4464448)
\curveto(160.23424894,93.50729628)(159.81279678,94.52484216)(159.06271223,95.27497675)
\curveto(158.31262901,96.02511267)(157.29515282,96.4465937)(156.23437398,96.4465937)
\curveto(155.17359514,96.4465937)(154.15611895,96.02511267)(153.40603573,95.27497675)
\curveto(152.65595118,94.52484216)(152.23449902,93.50729628)(152.23449902,92.4464448)
\curveto(152.23449902,91.38559331)(152.65595118,90.36804743)(153.40603573,89.61791284)
\curveto(154.15611895,88.86777692)(155.17359514,88.44629589)(156.23437398,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,88.44629589)
\curveto(157.29515282,88.44629589)(158.31262901,88.86777692)(159.06271223,89.61791284)
\curveto(159.81279678,90.36804743)(160.23424894,91.38559331)(160.23424894,92.4464448)
\curveto(160.23424894,93.50729628)(159.81279678,94.52484216)(159.06271223,95.27497675)
\curveto(158.31262901,96.02511267)(157.29515282,96.4465937)(156.23437398,96.4465937)
\curveto(155.17359514,96.4465937)(154.15611895,96.02511267)(153.40603573,95.27497675)
\curveto(152.65595118,94.52484216)(152.23449902,93.50729628)(152.23449902,92.4464448)
\curveto(152.23449902,91.38559331)(152.65595118,90.36804743)(153.40603573,89.61791284)
\curveto(154.15611895,88.86777692)(155.17359514,88.44629589)(156.23437398,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,150.35405688)
\curveto(404.90921803,150.35405688)(405.92669422,150.7755379)(406.67677744,151.52567383)
\curveto(407.42686199,152.27580842)(407.84831415,153.29335429)(407.84831415,154.35420578)
\curveto(407.84831415,155.41505727)(407.42686199,156.43260315)(406.67677744,157.18273774)
\curveto(405.92669422,157.93287366)(404.90921803,158.35435468)(403.84843919,158.35435468)
\curveto(402.78766035,158.35435468)(401.77018415,157.93287366)(401.02010094,157.18273774)
\curveto(400.27001638,156.43260315)(399.84856423,155.41505727)(399.84856423,154.35420578)
\curveto(399.84856423,153.29335429)(400.27001638,152.27580842)(401.02010094,151.52567383)
\curveto(401.77018415,150.7755379)(402.78766035,150.35405688)(403.84843919,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,150.35405688)
\curveto(404.90921803,150.35405688)(405.92669422,150.7755379)(406.67677744,151.52567383)
\curveto(407.42686199,152.27580842)(407.84831415,153.29335429)(407.84831415,154.35420578)
\curveto(407.84831415,155.41505727)(407.42686199,156.43260315)(406.67677744,157.18273774)
\curveto(405.92669422,157.93287366)(404.90921803,158.35435468)(403.84843919,158.35435468)
\curveto(402.78766035,158.35435468)(401.77018415,157.93287366)(401.02010094,157.18273774)
\curveto(400.27001638,156.43260315)(399.84856423,155.41505727)(399.84856423,154.35420578)
\curveto(399.84856423,153.29335429)(400.27001638,152.27580842)(401.02010094,151.52567383)
\curveto(401.77018415,150.7755379)(402.78766035,150.35405688)(403.84843919,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,222.03671786)
\curveto(233.86002008,222.03671786)(234.87749627,222.45819888)(235.62757949,223.2083348)
\curveto(236.37766404,223.95846939)(236.7991162,224.97601527)(236.7991162,226.03686676)
\curveto(236.7991162,227.09771825)(236.37766404,228.11526412)(235.62757949,228.86539871)
\curveto(234.87749627,229.61553464)(233.86002008,230.03701566)(232.79924124,230.03701566)
\curveto(231.7384624,230.03701566)(230.72098621,229.61553464)(229.97090299,228.86539871)
\curveto(229.22081844,228.11526412)(228.79936628,227.09771825)(228.79936628,226.03686676)
\curveto(228.79936628,224.97601527)(229.22081844,223.95846939)(229.97090299,223.2083348)
\curveto(230.72098621,222.45819888)(231.7384624,222.03671786)(232.79924124,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,222.03671786)
\curveto(233.86002008,222.03671786)(234.87749627,222.45819888)(235.62757949,223.2083348)
\curveto(236.37766404,223.95846939)(236.7991162,224.97601527)(236.7991162,226.03686676)
\curveto(236.7991162,227.09771825)(236.37766404,228.11526412)(235.62757949,228.86539871)
\curveto(234.87749627,229.61553464)(233.86002008,230.03701566)(232.79924124,230.03701566)
\curveto(231.7384624,230.03701566)(230.72098621,229.61553464)(229.97090299,228.86539871)
\curveto(229.22081844,228.11526412)(228.79936628,227.09771825)(228.79936628,226.03686676)
\curveto(228.79936628,224.97601527)(229.22081844,223.95846939)(229.97090299,223.2083348)
\curveto(230.72098621,222.45819888)(231.7384624,222.03671786)(232.79924124,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,288.83193901)
\curveto(191.5049802,288.83193901)(192.52245639,289.25342004)(193.27253961,290.00355596)
\curveto(194.02262416,290.75369055)(194.44407632,291.77123642)(194.44407632,292.83208791)
\curveto(194.44407632,293.8929394)(194.02262416,294.91048528)(193.27253961,295.66061987)
\curveto(192.52245639,296.41075579)(191.5049802,296.83223681)(190.44420136,296.83223681)
\curveto(189.38342252,296.83223681)(188.36594633,296.41075579)(187.61586311,295.66061987)
\curveto(186.86577856,294.91048528)(186.4443264,293.8929394)(186.4443264,292.83208791)
\curveto(186.4443264,291.77123642)(186.86577856,290.75369055)(187.61586311,290.00355596)
\curveto(188.36594633,289.25342004)(189.38342252,288.83193901)(190.44420136,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,288.83193901)
\curveto(191.5049802,288.83193901)(192.52245639,289.25342004)(193.27253961,290.00355596)
\curveto(194.02262416,290.75369055)(194.44407632,291.77123642)(194.44407632,292.83208791)
\curveto(194.44407632,293.8929394)(194.02262416,294.91048528)(193.27253961,295.66061987)
\curveto(192.52245639,296.41075579)(191.5049802,296.83223681)(190.44420136,296.83223681)
\curveto(189.38342252,296.83223681)(188.36594633,296.41075579)(187.61586311,295.66061987)
\curveto(186.86577856,294.91048528)(186.4443264,293.8929394)(186.4443264,292.83208791)
\curveto(186.4443264,291.77123642)(186.86577856,290.75369055)(187.61586311,290.00355596)
\curveto(188.36594633,289.25342004)(189.38342252,288.83193901)(190.44420136,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,239.95738819)
\curveto(297.39260024,239.95738819)(298.41007643,240.37886921)(299.16015965,241.12900513)
\curveto(299.91024421,241.87913972)(300.33169636,242.8966856)(300.33169636,243.95753709)
\curveto(300.33169636,245.01838858)(299.91024421,246.03593446)(299.16015965,246.78606905)
\curveto(298.41007643,247.53620497)(297.39260024,247.95768599)(296.3318214,247.95768599)
\curveto(295.27104256,247.95768599)(294.25356637,247.53620497)(293.50348315,246.78606905)
\curveto(292.7533986,246.03593446)(292.33194644,245.01838858)(292.33194644,243.95753709)
\curveto(292.33194644,242.8966856)(292.7533986,241.87913972)(293.50348315,241.12900513)
\curveto(294.25356637,240.37886921)(295.27104256,239.95738819)(296.3318214,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,239.95738819)
\curveto(297.39260024,239.95738819)(298.41007643,240.37886921)(299.16015965,241.12900513)
\curveto(299.91024421,241.87913972)(300.33169636,242.8966856)(300.33169636,243.95753709)
\curveto(300.33169636,245.01838858)(299.91024421,246.03593446)(299.16015965,246.78606905)
\curveto(298.41007643,247.53620497)(297.39260024,247.95768599)(296.3318214,247.95768599)
\curveto(295.27104256,247.95768599)(294.25356637,247.53620497)(293.50348315,246.78606905)
\curveto(292.7533986,246.03593446)(292.33194644,245.01838858)(292.33194644,243.95753709)
\curveto(292.33194644,242.8966856)(292.7533986,241.87913972)(293.50348315,241.12900513)
\curveto(294.25356637,240.37886921)(295.27104256,239.95738819)(296.3318214,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,127.54593655)
\curveto(204.53730799,127.54593655)(205.55478418,127.96741758)(206.3048674,128.7175535)
\curveto(207.05495195,129.46768809)(207.47640411,130.48523397)(207.47640411,131.54608545)
\curveto(207.47640411,132.60693694)(207.05495195,133.62448282)(206.3048674,134.37461741)
\curveto(205.55478418,135.12475333)(204.53730799,135.54623436)(203.47652915,135.54623436)
\curveto(202.41575031,135.54623436)(201.39827412,135.12475333)(200.6481909,134.37461741)
\curveto(199.89810635,133.62448282)(199.47665419,132.60693694)(199.47665419,131.54608545)
\curveto(199.47665419,130.48523397)(199.89810635,129.46768809)(200.6481909,128.7175535)
\curveto(201.39827412,127.96741758)(202.41575031,127.54593655)(203.47652915,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,127.54593655)
\curveto(204.53730799,127.54593655)(205.55478418,127.96741758)(206.3048674,128.7175535)
\curveto(207.05495195,129.46768809)(207.47640411,130.48523397)(207.47640411,131.54608545)
\curveto(207.47640411,132.60693694)(207.05495195,133.62448282)(206.3048674,134.37461741)
\curveto(205.55478418,135.12475333)(204.53730799,135.54623436)(203.47652915,135.54623436)
\curveto(202.41575031,135.54623436)(201.39827412,135.12475333)(200.6481909,134.37461741)
\curveto(199.89810635,133.62448282)(199.47665419,132.60693694)(199.47665419,131.54608545)
\curveto(199.47665419,130.48523397)(199.89810635,129.46768809)(200.6481909,128.7175535)
\curveto(201.39827412,127.96741758)(202.41575031,127.54593655)(203.47652915,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,344.22308983)
\curveto(171.95649869,344.22308983)(172.97397488,344.64457085)(173.7240581,345.39470678)
\curveto(174.47414265,346.14484137)(174.89559481,347.16238724)(174.89559481,348.22323873)
\curveto(174.89559481,349.28409022)(174.47414265,350.3016361)(173.7240581,351.05177069)
\curveto(172.97397488,351.80190661)(171.95649869,352.22338763)(170.89571985,352.22338763)
\curveto(169.83494101,352.22338763)(168.81746482,351.80190661)(168.0673816,351.05177069)
\curveto(167.31729705,350.3016361)(166.89584489,349.28409022)(166.89584489,348.22323873)
\curveto(166.89584489,347.16238724)(167.31729705,346.14484137)(168.0673816,345.39470678)
\curveto(168.81746482,344.64457085)(169.83494101,344.22308983)(170.89571985,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,344.22308983)
\curveto(171.95649869,344.22308983)(172.97397488,344.64457085)(173.7240581,345.39470678)
\curveto(174.47414265,346.14484137)(174.89559481,347.16238724)(174.89559481,348.22323873)
\curveto(174.89559481,349.28409022)(174.47414265,350.3016361)(173.7240581,351.05177069)
\curveto(172.97397488,351.80190661)(171.95649869,352.22338763)(170.89571985,352.22338763)
\curveto(169.83494101,352.22338763)(168.81746482,351.80190661)(168.0673816,351.05177069)
\curveto(167.31729705,350.3016361)(166.89584489,349.28409022)(166.89584489,348.22323873)
\curveto(166.89584489,347.16238724)(167.31729705,346.14484137)(168.0673816,345.39470678)
\curveto(168.81746482,344.64457085)(169.83494101,344.22308983)(170.89571985,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,301.86514917)
\curveto(100.27875689,301.86514917)(101.29623309,302.2866302)(102.0463163,303.03676612)
\curveto(102.79640086,303.78690071)(103.21785301,304.80444659)(103.21785301,305.86529808)
\curveto(103.21785301,306.92614956)(102.79640086,307.94369544)(102.0463163,308.69383003)
\curveto(101.29623309,309.44396595)(100.27875689,309.86544698)(99.21797805,309.86544698)
\curveto(98.15719921,309.86544698)(97.13972302,309.44396595)(96.3896398,308.69383003)
\curveto(95.63955525,307.94369544)(95.21810309,306.92614956)(95.21810309,305.86529808)
\curveto(95.21810309,304.80444659)(95.63955525,303.78690071)(96.3896398,303.03676612)
\curveto(97.13972302,302.2866302)(98.15719921,301.86514917)(99.21797805,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,301.86514917)
\curveto(100.27875689,301.86514917)(101.29623309,302.2866302)(102.0463163,303.03676612)
\curveto(102.79640086,303.78690071)(103.21785301,304.80444659)(103.21785301,305.86529808)
\curveto(103.21785301,306.92614956)(102.79640086,307.94369544)(102.0463163,308.69383003)
\curveto(101.29623309,309.44396595)(100.27875689,309.86544698)(99.21797805,309.86544698)
\curveto(98.15719921,309.86544698)(97.13972302,309.44396595)(96.3896398,308.69383003)
\curveto(95.63955525,307.94369544)(95.21810309,306.92614956)(95.21810309,305.86529808)
\curveto(95.21810309,304.80444659)(95.63955525,303.78690071)(96.3896398,303.03676612)
\curveto(97.13972302,302.2866302)(98.15719921,301.86514917)(99.21797805,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,142.20830689)
\curveto(173.58553712,142.20830689)(174.60301331,142.62978791)(175.35309653,143.37992383)
\curveto(176.10318108,144.13005842)(176.52463324,145.1476043)(176.52463324,146.20845579)
\curveto(176.52463324,147.26930728)(176.10318108,148.28685315)(175.35309653,149.03698774)
\curveto(174.60301331,149.78712367)(173.58553712,150.20860469)(172.52475828,150.20860469)
\curveto(171.46397944,150.20860469)(170.44650325,149.78712367)(169.69642003,149.03698774)
\curveto(168.94633548,148.28685315)(168.52488332,147.26930728)(168.52488332,146.20845579)
\curveto(168.52488332,145.1476043)(168.94633548,144.13005842)(169.69642003,143.37992383)
\curveto(170.44650325,142.62978791)(171.46397944,142.20830689)(172.52475828,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,147.09575688)
\curveto(198.02113392,147.09575688)(199.03861011,147.51723791)(199.78869333,148.26737383)
\curveto(200.53877788,149.01750842)(200.96023004,150.0350543)(200.96023004,151.09590578)
\curveto(200.96023004,152.15675727)(200.53877788,153.17430315)(199.78869333,153.92443774)
\curveto(199.03861011,154.67457366)(198.02113392,155.09605468)(196.96035508,155.09605468)
\curveto(195.89957624,155.09605468)(194.88210005,154.67457366)(194.13201683,153.92443774)
\curveto(193.38193228,153.17430315)(192.96048012,152.15675727)(192.96048012,151.09590578)
\curveto(192.96048012,150.0350543)(193.38193228,149.01750842)(194.13201683,148.26737383)
\curveto(194.88210005,147.51723791)(195.89957624,147.09575688)(196.96035508,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,147.09575688)
\curveto(198.02113392,147.09575688)(199.03861011,147.51723791)(199.78869333,148.26737383)
\curveto(200.53877788,149.01750842)(200.96023004,150.0350543)(200.96023004,151.09590578)
\curveto(200.96023004,152.15675727)(200.53877788,153.17430315)(199.78869333,153.92443774)
\curveto(199.03861011,154.67457366)(198.02113392,155.09605468)(196.96035508,155.09605468)
\curveto(195.89957624,155.09605468)(194.88210005,154.67457366)(194.13201683,153.92443774)
\curveto(193.38193228,153.17430315)(192.96048012,152.15675727)(192.96048012,151.09590578)
\curveto(192.96048012,150.0350543)(193.38193228,149.01750842)(194.13201683,148.26737383)
\curveto(194.88210005,147.51723791)(195.89957624,147.09575688)(196.96035508,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,112.88356622)
\curveto(305.53777205,112.88356622)(306.55524824,113.30504724)(307.30533146,114.05518317)
\curveto(308.05541601,114.80531776)(308.47686817,115.82286363)(308.47686817,116.88371512)
\curveto(308.47686817,117.94456661)(308.05541601,118.96211249)(307.30533146,119.71224708)
\curveto(306.55524824,120.462383)(305.53777205,120.88386402)(304.47699321,120.88386402)
\curveto(303.41621437,120.88386402)(302.39873818,120.462383)(301.64865496,119.71224708)
\curveto(300.89857041,118.96211249)(300.47711825,117.94456661)(300.47711825,116.88371512)
\curveto(300.47711825,115.82286363)(300.89857041,114.80531776)(301.64865496,114.05518317)
\curveto(302.39873818,113.30504724)(303.41621437,112.88356622)(304.47699321,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,112.88356622)
\curveto(305.53777205,112.88356622)(306.55524824,113.30504724)(307.30533146,114.05518317)
\curveto(308.05541601,114.80531776)(308.47686817,115.82286363)(308.47686817,116.88371512)
\curveto(308.47686817,117.94456661)(308.05541601,118.96211249)(307.30533146,119.71224708)
\curveto(306.55524824,120.462383)(305.53777205,120.88386402)(304.47699321,120.88386402)
\curveto(303.41621437,120.88386402)(302.39873818,120.462383)(301.64865496,119.71224708)
\curveto(300.89857041,118.96211249)(300.47711825,117.94456661)(300.47711825,116.88371512)
\curveto(300.47711825,115.82286363)(300.89857041,114.80531776)(301.64865496,114.05518317)
\curveto(302.39873818,113.30504724)(303.41621437,112.88356622)(304.47699321,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,112.88356622)
\curveto(303.90875396,112.88356622)(304.92623016,113.30504724)(305.67631338,114.05518317)
\curveto(306.42639793,114.80531776)(306.84785009,115.82286363)(306.84785009,116.88371512)
\curveto(306.84785009,117.94456661)(306.42639793,118.96211249)(305.67631338,119.71224708)
\curveto(304.92623016,120.462383)(303.90875396,120.88386402)(302.84797512,120.88386402)
\curveto(301.78719629,120.88386402)(300.76972009,120.462383)(300.01963687,119.71224708)
\curveto(299.26955232,118.96211249)(298.84810016,117.94456661)(298.84810016,116.88371512)
\curveto(298.84810016,115.82286363)(299.26955232,114.80531776)(300.01963687,114.05518317)
\curveto(300.76972009,113.30504724)(301.78719629,112.88356622)(302.84797512,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,112.88356622)
\curveto(303.90875396,112.88356622)(304.92623016,113.30504724)(305.67631338,114.05518317)
\curveto(306.42639793,114.80531776)(306.84785009,115.82286363)(306.84785009,116.88371512)
\curveto(306.84785009,117.94456661)(306.42639793,118.96211249)(305.67631338,119.71224708)
\curveto(304.92623016,120.462383)(303.90875396,120.88386402)(302.84797512,120.88386402)
\curveto(301.78719629,120.88386402)(300.76972009,120.462383)(300.01963687,119.71224708)
\curveto(299.26955232,118.96211249)(298.84810016,117.94456661)(298.84810016,116.88371512)
\curveto(298.84810016,115.82286363)(299.26955232,114.80531776)(300.01963687,114.05518317)
\curveto(300.76972009,113.30504724)(301.78719629,112.88356622)(302.84797512,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.23532245,316.52751951)
\curveto(359.29610129,316.52751951)(360.31357748,316.94900053)(361.0636607,317.69913645)
\curveto(361.81374525,318.44927104)(362.23519741,319.46681692)(362.23519741,320.52766841)
\curveto(362.23519741,321.5885199)(361.81374525,322.60606577)(361.0636607,323.35620036)
\curveto(360.31357748,324.10633629)(359.29610129,324.52781731)(358.23532245,324.52781731)
\curveto(357.17454361,324.52781731)(356.15706741,324.10633629)(355.4069842,323.35620036)
\curveto(354.65689964,322.60606577)(354.23544749,321.5885199)(354.23544749,320.52766841)
\curveto(354.23544749,319.46681692)(354.65689964,318.44927104)(355.4069842,317.69913645)
\curveto(356.15706741,316.94900053)(357.17454361,316.52751951)(358.23532245,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(358.23532245,316.52751951)
\curveto(359.29610129,316.52751951)(360.31357748,316.94900053)(361.0636607,317.69913645)
\curveto(361.81374525,318.44927104)(362.23519741,319.46681692)(362.23519741,320.52766841)
\curveto(362.23519741,321.5885199)(361.81374525,322.60606577)(361.0636607,323.35620036)
\curveto(360.31357748,324.10633629)(359.29610129,324.52781731)(358.23532245,324.52781731)
\curveto(357.17454361,324.52781731)(356.15706741,324.10633629)(355.4069842,323.35620036)
\curveto(354.65689964,322.60606577)(354.23544749,321.5885199)(354.23544749,320.52766841)
\curveto(354.23544749,319.46681692)(354.65689964,318.44927104)(355.4069842,317.69913645)
\curveto(356.15706741,316.94900053)(357.17454361,316.52751951)(358.23532245,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,285.57363902)
\curveto(127.97242038,285.57363902)(128.98989657,285.99512004)(129.73997979,286.74525596)
\curveto(130.49006434,287.49539055)(130.9115165,288.51293643)(130.9115165,289.57378792)
\curveto(130.9115165,290.63463941)(130.49006434,291.65218528)(129.73997979,292.40231987)
\curveto(128.98989657,293.15245579)(127.97242038,293.57393682)(126.91164154,293.57393682)
\curveto(125.8508627,293.57393682)(124.83338651,293.15245579)(124.08330329,292.40231987)
\curveto(123.33321874,291.65218528)(122.91176658,290.63463941)(122.91176658,289.57378792)
\curveto(122.91176658,288.51293643)(123.33321874,287.49539055)(124.08330329,286.74525596)
\curveto(124.83338651,285.99512004)(125.8508627,285.57363902)(126.91164154,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,285.57363902)
\curveto(127.97242038,285.57363902)(128.98989657,285.99512004)(129.73997979,286.74525596)
\curveto(130.49006434,287.49539055)(130.9115165,288.51293643)(130.9115165,289.57378792)
\curveto(130.9115165,290.63463941)(130.49006434,291.65218528)(129.73997979,292.40231987)
\curveto(128.98989657,293.15245579)(127.97242038,293.57393682)(126.91164154,293.57393682)
\curveto(125.8508627,293.57393682)(124.83338651,293.15245579)(124.08330329,292.40231987)
\curveto(123.33321874,291.65218528)(122.91176658,290.63463941)(122.91176658,289.57378792)
\curveto(122.91176658,288.51293643)(123.33321874,287.49539055)(124.08330329,286.74525596)
\curveto(124.83338651,285.99512004)(125.8508627,285.57363902)(126.91164154,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,298.60685935)
\curveto(277.84409839,298.60685935)(278.86157458,299.02834037)(279.6116578,299.7784763)
\curveto(280.36174235,300.52861089)(280.78319451,301.54615676)(280.78319451,302.60700825)
\curveto(280.78319451,303.66785974)(280.36174235,304.68540562)(279.6116578,305.43554021)
\curveto(278.86157458,306.18567613)(277.84409839,306.60715715)(276.78331955,306.60715715)
\curveto(275.72254071,306.60715715)(274.70506452,306.18567613)(273.9549813,305.43554021)
\curveto(273.20489675,304.68540562)(272.78344459,303.66785974)(272.78344459,302.60700825)
\curveto(272.78344459,301.54615676)(273.20489675,300.52861089)(273.9549813,299.7784763)
\curveto(274.70506452,299.02834037)(275.72254071,298.60685935)(276.78331955,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,298.60685935)
\curveto(277.84409839,298.60685935)(278.86157458,299.02834037)(279.6116578,299.7784763)
\curveto(280.36174235,300.52861089)(280.78319451,301.54615676)(280.78319451,302.60700825)
\curveto(280.78319451,303.66785974)(280.36174235,304.68540562)(279.6116578,305.43554021)
\curveto(278.86157458,306.18567613)(277.84409839,306.60715715)(276.78331955,306.60715715)
\curveto(275.72254071,306.60715715)(274.70506452,306.18567613)(273.9549813,305.43554021)
\curveto(273.20489675,304.68540562)(272.78344459,303.66785974)(272.78344459,302.60700825)
\curveto(272.78344459,301.54615676)(273.20489675,300.52861089)(273.9549813,299.7784763)
\curveto(274.70506452,299.02834037)(275.72254071,298.60685935)(276.78331955,298.60685935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,166.64557721)
\curveto(388.61883372,166.64557721)(389.63630991,167.06705824)(390.38639313,167.81719416)
\curveto(391.13647768,168.56732875)(391.55792984,169.58487462)(391.55792984,170.64572611)
\curveto(391.55792984,171.7065776)(391.13647768,172.72412348)(390.38639313,173.47425807)
\curveto(389.63630991,174.22439399)(388.61883372,174.64587501)(387.55805488,174.64587501)
\curveto(386.49727604,174.64587501)(385.47979985,174.22439399)(384.72971663,173.47425807)
\curveto(383.97963208,172.72412348)(383.55817992,171.7065776)(383.55817992,170.64572611)
\curveto(383.55817992,169.58487462)(383.97963208,168.56732875)(384.72971663,167.81719416)
\curveto(385.47979985,167.06705824)(386.49727604,166.64557721)(387.55805488,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,166.64557721)
\curveto(388.61883372,166.64557721)(389.63630991,167.06705824)(390.38639313,167.81719416)
\curveto(391.13647768,168.56732875)(391.55792984,169.58487462)(391.55792984,170.64572611)
\curveto(391.55792984,171.7065776)(391.13647768,172.72412348)(390.38639313,173.47425807)
\curveto(389.63630991,174.22439399)(388.61883372,174.64587501)(387.55805488,174.64587501)
\curveto(386.49727604,174.64587501)(385.47979985,174.22439399)(384.72971663,173.47425807)
\curveto(383.97963208,172.72412348)(383.55817992,171.7065776)(383.55817992,170.64572611)
\curveto(383.55817992,169.58487462)(383.97963208,168.56732875)(384.72971663,167.81719416)
\curveto(385.47979985,167.06705824)(386.49727604,166.64557721)(387.55805488,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,147.09575688)
\curveto(106.79490044,147.09575688)(107.81237663,147.51723791)(108.56245985,148.26737383)
\curveto(109.31254441,149.01750842)(109.73399656,150.0350543)(109.73399656,151.09590578)
\curveto(109.73399656,152.15675727)(109.31254441,153.17430315)(108.56245985,153.92443774)
\curveto(107.81237663,154.67457366)(106.79490044,155.09605468)(105.7341216,155.09605468)
\curveto(104.67334276,155.09605468)(103.65586657,154.67457366)(102.90578335,153.92443774)
\curveto(102.1556988,153.17430315)(101.73424664,152.15675727)(101.73424664,151.09590578)
\curveto(101.73424664,150.0350543)(102.1556988,149.01750842)(102.90578335,148.26737383)
\curveto(103.65586657,147.51723791)(104.67334276,147.09575688)(105.7341216,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,147.09575688)
\curveto(106.79490044,147.09575688)(107.81237663,147.51723791)(108.56245985,148.26737383)
\curveto(109.31254441,149.01750842)(109.73399656,150.0350543)(109.73399656,151.09590578)
\curveto(109.73399656,152.15675727)(109.31254441,153.17430315)(108.56245985,153.92443774)
\curveto(107.81237663,154.67457366)(106.79490044,155.09605468)(105.7341216,155.09605468)
\curveto(104.67334276,155.09605468)(103.65586657,154.67457366)(102.90578335,153.92443774)
\curveto(102.1556988,153.17430315)(101.73424664,152.15675727)(101.73424664,151.09590578)
\curveto(101.73424664,150.0350543)(102.1556988,149.01750842)(102.90578335,148.26737383)
\curveto(103.65586657,147.51723791)(104.67334276,147.09575688)(105.7341216,147.09575688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,261.13635852)
\curveto(158.92419125,261.13635852)(159.94166744,261.55783954)(160.69175066,262.30797546)
\curveto(161.44183521,263.05811005)(161.86328737,264.07565593)(161.86328737,265.13650742)
\curveto(161.86328737,266.19735891)(161.44183521,267.21490478)(160.69175066,267.96503937)
\curveto(159.94166744,268.7151753)(158.92419125,269.13665632)(157.86341241,269.13665632)
\curveto(156.80263357,269.13665632)(155.78515738,268.7151753)(155.03507416,267.96503937)
\curveto(154.28498961,267.21490478)(153.86353745,266.19735891)(153.86353745,265.13650742)
\curveto(153.86353745,264.07565593)(154.28498961,263.05811005)(155.03507416,262.30797546)
\curveto(155.78515738,261.55783954)(156.80263357,261.13635852)(157.86341241,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,261.13635852)
\curveto(158.92419125,261.13635852)(159.94166744,261.55783954)(160.69175066,262.30797546)
\curveto(161.44183521,263.05811005)(161.86328737,264.07565593)(161.86328737,265.13650742)
\curveto(161.86328737,266.19735891)(161.44183521,267.21490478)(160.69175066,267.96503937)
\curveto(159.94166744,268.7151753)(158.92419125,269.13665632)(157.86341241,269.13665632)
\curveto(156.80263357,269.13665632)(155.78515738,268.7151753)(155.03507416,267.96503937)
\curveto(154.28498961,267.21490478)(153.86353745,266.19735891)(153.86353745,265.13650742)
\curveto(153.86353745,264.07565593)(154.28498961,263.05811005)(155.03507416,262.30797546)
\curveto(155.78515738,261.55783954)(156.80263357,261.13635852)(157.86341241,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,279.05702885)
\curveto(380.47362123,279.05702885)(381.49109742,279.47850987)(382.24118064,280.22864579)
\curveto(382.99126519,280.97878038)(383.41271735,281.99632626)(383.41271735,283.05717775)
\curveto(383.41271735,284.11802924)(382.99126519,285.13557511)(382.24118064,285.8857097)
\curveto(381.49109742,286.63584563)(380.47362123,287.05732665)(379.41284239,287.05732665)
\curveto(378.35206355,287.05732665)(377.33458735,286.63584563)(376.58450414,285.8857097)
\curveto(375.83441958,285.13557511)(375.41296743,284.11802924)(375.41296743,283.05717775)
\curveto(375.41296743,281.99632626)(375.83441958,280.97878038)(376.58450414,280.22864579)
\curveto(377.33458735,279.47850987)(378.35206355,279.05702885)(379.41284239,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,279.05702885)
\curveto(380.47362123,279.05702885)(381.49109742,279.47850987)(382.24118064,280.22864579)
\curveto(382.99126519,280.97878038)(383.41271735,281.99632626)(383.41271735,283.05717775)
\curveto(383.41271735,284.11802924)(382.99126519,285.13557511)(382.24118064,285.8857097)
\curveto(381.49109742,286.63584563)(380.47362123,287.05732665)(379.41284239,287.05732665)
\curveto(378.35206355,287.05732665)(377.33458735,286.63584563)(376.58450414,285.8857097)
\curveto(375.83441958,285.13557511)(375.41296743,284.11802924)(375.41296743,283.05717775)
\curveto(375.41296743,281.99632626)(375.83441958,280.97878038)(376.58450414,280.22864579)
\curveto(377.33458735,279.47850987)(378.35206355,279.05702885)(379.41284239,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,246.47400853)
\curveto(253.40850159,246.47400853)(254.42597778,246.89548955)(255.176061,247.64562547)
\curveto(255.92614555,248.39576006)(256.34759771,249.41330594)(256.34759771,250.47415743)
\curveto(256.34759771,251.53500892)(255.92614555,252.5525548)(255.176061,253.30268939)
\curveto(254.42597778,254.05282531)(253.40850159,254.47430633)(252.34772275,254.47430633)
\curveto(251.28694391,254.47430633)(250.26946772,254.05282531)(249.5193845,253.30268939)
\curveto(248.76929995,252.5525548)(248.34784779,251.53500892)(248.34784779,250.47415743)
\curveto(248.34784779,249.41330594)(248.76929995,248.39576006)(249.5193845,247.64562547)
\curveto(250.26946772,246.89548955)(251.28694391,246.47400853)(252.34772275,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,246.47400853)
\curveto(253.40850159,246.47400853)(254.42597778,246.89548955)(255.176061,247.64562547)
\curveto(255.92614555,248.39576006)(256.34759771,249.41330594)(256.34759771,250.47415743)
\curveto(256.34759771,251.53500892)(255.92614555,252.5525548)(255.176061,253.30268939)
\curveto(254.42597778,254.05282531)(253.40850159,254.47430633)(252.34772275,254.47430633)
\curveto(251.28694391,254.47430633)(250.26946772,254.05282531)(249.5193845,253.30268939)
\curveto(248.76929995,252.5525548)(248.34784779,251.53500892)(248.34784779,250.47415743)
\curveto(248.34784779,249.41330594)(248.76929995,248.39576006)(249.5193845,247.64562547)
\curveto(250.26946772,246.89548955)(251.28694391,246.47400853)(252.34772275,246.47400853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,78.6713959)
\curveto(250.15042473,78.6713959)(251.16790092,79.09287693)(251.91798414,79.84301285)
\curveto(252.66806869,80.59314744)(253.08952085,81.61069331)(253.08952085,82.6715448)
\curveto(253.08952085,83.73239629)(252.66806869,84.74994217)(251.91798414,85.50007676)
\curveto(251.16790092,86.25021268)(250.15042473,86.6716937)(249.08964589,86.6716937)
\curveto(248.02886705,86.6716937)(247.01139086,86.25021268)(246.26130764,85.50007676)
\curveto(245.51122309,84.74994217)(245.08977093,83.73239629)(245.08977093,82.6715448)
\curveto(245.08977093,81.61069331)(245.51122309,80.59314744)(246.26130764,79.84301285)
\curveto(247.01139086,79.09287693)(248.02886705,78.6713959)(249.08964589,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,357.25629999)
\curveto(303.90875396,357.25629999)(304.92623016,357.67778102)(305.67631338,358.42791694)
\curveto(306.42639793,359.17805153)(306.84785009,360.1955974)(306.84785009,361.25644889)
\curveto(306.84785009,362.31730038)(306.42639793,363.33484626)(305.67631338,364.08498085)
\curveto(304.92623016,364.83511677)(303.90875396,365.25659779)(302.84797512,365.25659779)
\curveto(301.78719629,365.25659779)(300.76972009,364.83511677)(300.01963687,364.08498085)
\curveto(299.26955232,363.33484626)(298.84810016,362.31730038)(298.84810016,361.25644889)
\curveto(298.84810016,360.1955974)(299.26955232,359.17805153)(300.01963687,358.42791694)
\curveto(300.76972009,357.67778102)(301.78719629,357.25629999)(302.84797512,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,357.25629999)
\curveto(303.90875396,357.25629999)(304.92623016,357.67778102)(305.67631338,358.42791694)
\curveto(306.42639793,359.17805153)(306.84785009,360.1955974)(306.84785009,361.25644889)
\curveto(306.84785009,362.31730038)(306.42639793,363.33484626)(305.67631338,364.08498085)
\curveto(304.92623016,364.83511677)(303.90875396,365.25659779)(302.84797512,365.25659779)
\curveto(301.78719629,365.25659779)(300.76972009,364.83511677)(300.01963687,364.08498085)
\curveto(299.26955232,363.33484626)(298.84810016,362.31730038)(298.84810016,361.25644889)
\curveto(298.84810016,360.1955974)(299.26955232,359.17805153)(300.01963687,358.42791694)
\curveto(300.76972009,357.67778102)(301.78719629,357.25629999)(302.84797512,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,305.12345934)
\curveto(111.68201573,305.12345934)(112.69949193,305.54494037)(113.44957514,306.29507629)
\curveto(114.1996597,307.04521088)(114.62111185,308.06275676)(114.62111185,309.12360825)
\curveto(114.62111185,310.18445973)(114.1996597,311.20200561)(113.44957514,311.9521402)
\curveto(112.69949193,312.70227612)(111.68201573,313.12375715)(110.62123689,313.12375715)
\curveto(109.56045805,313.12375715)(108.54298186,312.70227612)(107.79289864,311.9521402)
\curveto(107.04281409,311.20200561)(106.62136193,310.18445973)(106.62136193,309.12360825)
\curveto(106.62136193,308.06275676)(107.04281409,307.04521088)(107.79289864,306.29507629)
\curveto(108.54298186,305.54494037)(109.56045805,305.12345934)(110.62123689,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,305.12345934)
\curveto(111.68201573,305.12345934)(112.69949193,305.54494037)(113.44957514,306.29507629)
\curveto(114.1996597,307.04521088)(114.62111185,308.06275676)(114.62111185,309.12360825)
\curveto(114.62111185,310.18445973)(114.1996597,311.20200561)(113.44957514,311.9521402)
\curveto(112.69949193,312.70227612)(111.68201573,313.12375715)(110.62123689,313.12375715)
\curveto(109.56045805,313.12375715)(108.54298186,312.70227612)(107.79289864,311.9521402)
\curveto(107.04281409,311.20200561)(106.62136193,310.18445973)(106.62136193,309.12360825)
\curveto(106.62136193,308.06275676)(107.04281409,307.04521088)(107.79289864,306.29507629)
\curveto(108.54298186,305.54494037)(109.56045805,305.12345934)(110.62123689,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,283.94449919)
\curveto(287.61832897,283.94449919)(288.63580516,284.36598021)(289.38588838,285.11611614)
\curveto(290.13597293,285.86625072)(290.55742509,286.8837966)(290.55742509,287.94464809)
\curveto(290.55742509,289.00549958)(290.13597293,290.02304546)(289.38588838,290.77318005)
\curveto(288.63580516,291.52331597)(287.61832897,291.94479699)(286.55755013,291.94479699)
\curveto(285.49677129,291.94479699)(284.4792951,291.52331597)(283.72921188,290.77318005)
\curveto(282.97912733,290.02304546)(282.55767517,289.00549958)(282.55767517,287.94464809)
\curveto(282.55767517,286.8837966)(282.97912733,285.86625072)(283.72921188,285.11611614)
\curveto(284.4792951,284.36598021)(285.49677129,283.94449919)(286.55755013,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,283.94449919)
\curveto(287.61832897,283.94449919)(288.63580516,284.36598021)(289.38588838,285.11611614)
\curveto(290.13597293,285.86625072)(290.55742509,286.8837966)(290.55742509,287.94464809)
\curveto(290.55742509,289.00549958)(290.13597293,290.02304546)(289.38588838,290.77318005)
\curveto(288.63580516,291.52331597)(287.61832897,291.94479699)(286.55755013,291.94479699)
\curveto(285.49677129,291.94479699)(284.4792951,291.52331597)(283.72921188,290.77318005)
\curveto(282.97912733,290.02304546)(282.55767517,289.00549958)(282.55767517,287.94464809)
\curveto(282.55767517,286.8837966)(282.97912733,285.86625072)(283.72921188,285.11611614)
\curveto(284.4792951,284.36598021)(285.49677129,283.94449919)(286.55755013,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,367.03121524)
\curveto(277.84409839,367.03121524)(278.86157458,367.45269627)(279.6116578,368.20283219)
\curveto(280.36174235,368.95296678)(280.78319451,369.97051266)(280.78319451,371.03136415)
\curveto(280.78319451,372.09221563)(280.36174235,373.10976151)(279.6116578,373.8598961)
\curveto(278.86157458,374.61003202)(277.84409839,375.03151305)(276.78331955,375.03151305)
\curveto(275.72254071,375.03151305)(274.70506452,374.61003202)(273.9549813,373.8598961)
\curveto(273.20489675,373.10976151)(272.78344459,372.09221563)(272.78344459,371.03136415)
\curveto(272.78344459,369.97051266)(273.20489675,368.95296678)(273.9549813,368.20283219)
\curveto(274.70506452,367.45269627)(275.72254071,367.03121524)(276.78331955,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,367.03121524)
\curveto(277.84409839,367.03121524)(278.86157458,367.45269627)(279.6116578,368.20283219)
\curveto(280.36174235,368.95296678)(280.78319451,369.97051266)(280.78319451,371.03136415)
\curveto(280.78319451,372.09221563)(280.36174235,373.10976151)(279.6116578,373.8598961)
\curveto(278.86157458,374.61003202)(277.84409839,375.03151305)(276.78331955,375.03151305)
\curveto(275.72254071,375.03151305)(274.70506452,374.61003202)(273.9549813,373.8598961)
\curveto(273.20489675,373.10976151)(272.78344459,372.09221563)(272.78344459,371.03136415)
\curveto(272.78344459,369.97051266)(273.20489675,368.95296678)(273.9549813,368.20283219)
\curveto(274.70506452,367.45269627)(275.72254071,367.03121524)(276.78331955,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,106.36696623)
\curveto(318.57012018,106.36696623)(319.58759637,106.78844725)(320.33767959,107.53858317)
\curveto(321.08776414,108.28871776)(321.5092163,109.30626364)(321.5092163,110.36711513)
\curveto(321.5092163,111.42796662)(321.08776414,112.44551249)(320.33767959,113.19564708)
\curveto(319.58759637,113.945783)(318.57012018,114.36726403)(317.50934134,114.36726403)
\curveto(316.4485625,114.36726403)(315.43108631,113.945783)(314.68100309,113.19564708)
\curveto(313.93091854,112.44551249)(313.50946638,111.42796662)(313.50946638,110.36711513)
\curveto(313.50946638,109.30626364)(313.93091854,108.28871776)(314.68100309,107.53858317)
\curveto(315.43108631,106.78844725)(316.4485625,106.36696623)(317.50934134,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,106.36696623)
\curveto(318.57012018,106.36696623)(319.58759637,106.78844725)(320.33767959,107.53858317)
\curveto(321.08776414,108.28871776)(321.5092163,109.30626364)(321.5092163,110.36711513)
\curveto(321.5092163,111.42796662)(321.08776414,112.44551249)(320.33767959,113.19564708)
\curveto(319.58759637,113.945783)(318.57012018,114.36726403)(317.50934134,114.36726403)
\curveto(316.4485625,114.36726403)(315.43108631,113.945783)(314.68100309,113.19564708)
\curveto(313.93091854,112.44551249)(313.50946638,111.42796662)(313.50946638,110.36711513)
\curveto(313.50946638,109.30626364)(313.93091854,108.28871776)(314.68100309,107.53858317)
\curveto(315.43108631,106.78844725)(316.4485625,106.36696623)(317.50934134,106.36696623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,176.4204772)
\curveto(242.00523258,176.4204772)(243.02270877,176.84195823)(243.77279199,177.59209415)
\curveto(244.52287654,178.34222874)(244.9443287,179.35977462)(244.9443287,180.42062611)
\curveto(244.9443287,181.48147759)(244.52287654,182.49902347)(243.77279199,183.24915806)
\curveto(243.02270877,183.99929398)(242.00523258,184.42077501)(240.94445374,184.42077501)
\curveto(239.8836749,184.42077501)(238.8661987,183.99929398)(238.11611549,183.24915806)
\curveto(237.36603093,182.49902347)(236.94457878,181.48147759)(236.94457878,180.42062611)
\curveto(236.94457878,179.35977462)(237.36603093,178.34222874)(238.11611549,177.59209415)
\curveto(238.8661987,176.84195823)(239.8836749,176.4204772)(240.94445374,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,176.4204772)
\curveto(242.00523258,176.4204772)(243.02270877,176.84195823)(243.77279199,177.59209415)
\curveto(244.52287654,178.34222874)(244.9443287,179.35977462)(244.9443287,180.42062611)
\curveto(244.9443287,181.48147759)(244.52287654,182.49902347)(243.77279199,183.24915806)
\curveto(243.02270877,183.99929398)(242.00523258,184.42077501)(240.94445374,184.42077501)
\curveto(239.8836749,184.42077501)(238.8661987,183.99929398)(238.11611549,183.24915806)
\curveto(237.36603093,182.49902347)(236.94457878,181.48147759)(236.94457878,180.42062611)
\curveto(236.94457878,179.35977462)(237.36603093,178.34222874)(238.11611549,177.59209415)
\curveto(238.8661987,176.84195823)(239.8836749,176.4204772)(240.94445374,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,101.47949588)
\curveto(113.31105416,101.47949588)(114.32853036,101.90097691)(115.07861357,102.65111283)
\curveto(115.82869813,103.40124742)(116.25015029,104.4187933)(116.25015029,105.47964478)
\curveto(116.25015029,106.54049627)(115.82869813,107.55804215)(115.07861357,108.30817674)
\curveto(114.32853036,109.05831266)(113.31105416,109.47979369)(112.25027532,109.47979369)
\curveto(111.18949649,109.47979369)(110.17202029,109.05831266)(109.42193707,108.30817674)
\curveto(108.67185252,107.55804215)(108.25040036,106.54049627)(108.25040036,105.47964478)
\curveto(108.25040036,104.4187933)(108.67185252,103.40124742)(109.42193707,102.65111283)
\curveto(110.17202029,101.90097691)(111.18949649,101.47949588)(112.25027532,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,101.47949588)
\curveto(113.31105416,101.47949588)(114.32853036,101.90097691)(115.07861357,102.65111283)
\curveto(115.82869813,103.40124742)(116.25015029,104.4187933)(116.25015029,105.47964478)
\curveto(116.25015029,106.54049627)(115.82869813,107.55804215)(115.07861357,108.30817674)
\curveto(114.32853036,109.05831266)(113.31105416,109.47979369)(112.25027532,109.47979369)
\curveto(111.18949649,109.47979369)(110.17202029,109.05831266)(109.42193707,108.30817674)
\curveto(108.67185252,107.55804215)(108.25040036,106.54049627)(108.25040036,105.47964478)
\curveto(108.25040036,104.4187933)(108.67185252,103.40124742)(109.42193707,102.65111283)
\curveto(110.17202029,101.90097691)(111.18949649,101.47949588)(112.25027532,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,292.09023901)
\curveto(264.81179095,292.09023901)(265.82926714,292.51172003)(266.57935036,293.26185596)
\curveto(267.32943491,294.01199054)(267.75088707,295.02953642)(267.75088707,296.09038791)
\curveto(267.75088707,297.1512394)(267.32943491,298.16878528)(266.57935036,298.91891987)
\curveto(265.82926714,299.66905579)(264.81179095,300.09053681)(263.75101211,300.09053681)
\curveto(262.69023327,300.09053681)(261.67275707,299.66905579)(260.92267386,298.91891987)
\curveto(260.1725893,298.16878528)(259.75113715,297.1512394)(259.75113715,296.09038791)
\curveto(259.75113715,295.02953642)(260.1725893,294.01199054)(260.92267386,293.26185596)
\curveto(261.67275707,292.51172003)(262.69023327,292.09023901)(263.75101211,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,292.09023901)
\curveto(264.81179095,292.09023901)(265.82926714,292.51172003)(266.57935036,293.26185596)
\curveto(267.32943491,294.01199054)(267.75088707,295.02953642)(267.75088707,296.09038791)
\curveto(267.75088707,297.1512394)(267.32943491,298.16878528)(266.57935036,298.91891987)
\curveto(265.82926714,299.66905579)(264.81179095,300.09053681)(263.75101211,300.09053681)
\curveto(262.69023327,300.09053681)(261.67275707,299.66905579)(260.92267386,298.91891987)
\curveto(260.1725893,298.16878528)(259.75113715,297.1512394)(259.75113715,296.09038791)
\curveto(259.75113715,295.02953642)(260.1725893,294.01199054)(260.92267386,293.26185596)
\curveto(261.67275707,292.51172003)(262.69023327,292.09023901)(263.75101211,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,262.76550852)
\curveto(209.42442328,262.76550852)(210.44189947,263.18698954)(211.19198269,263.93712546)
\curveto(211.94206724,264.68726005)(212.3635194,265.70480593)(212.3635194,266.76565742)
\curveto(212.3635194,267.82650891)(211.94206724,268.84405478)(211.19198269,269.59418937)
\curveto(210.44189947,270.34432529)(209.42442328,270.76580632)(208.36364444,270.76580632)
\curveto(207.3028656,270.76580632)(206.28538941,270.34432529)(205.53530619,269.59418937)
\curveto(204.78522164,268.84405478)(204.36376948,267.82650891)(204.36376948,266.76565742)
\curveto(204.36376948,265.70480593)(204.78522164,264.68726005)(205.53530619,263.93712546)
\curveto(206.28538941,263.18698954)(207.3028656,262.76550852)(208.36364444,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,262.76550852)
\curveto(209.42442328,262.76550852)(210.44189947,263.18698954)(211.19198269,263.93712546)
\curveto(211.94206724,264.68726005)(212.3635194,265.70480593)(212.3635194,266.76565742)
\curveto(212.3635194,267.82650891)(211.94206724,268.84405478)(211.19198269,269.59418937)
\curveto(210.44189947,270.34432529)(209.42442328,270.76580632)(208.36364444,270.76580632)
\curveto(207.3028656,270.76580632)(206.28538941,270.34432529)(205.53530619,269.59418937)
\curveto(204.78522164,268.84405478)(204.36376948,267.82650891)(204.36376948,266.76565742)
\curveto(204.36376948,265.70480593)(204.78522164,264.68726005)(205.53530619,263.93712546)
\curveto(206.28538941,263.18698954)(207.3028656,262.76550852)(208.36364444,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,187.82454754)
\curveto(152.40801718,187.82454754)(153.42549337,188.24602856)(154.17557659,188.99616449)
\curveto(154.92566114,189.74629908)(155.3471133,190.76384495)(155.3471133,191.82469644)
\curveto(155.3471133,192.88554793)(154.92566114,193.90309381)(154.17557659,194.6532284)
\curveto(153.42549337,195.40336432)(152.40801718,195.82484534)(151.34723834,195.82484534)
\curveto(150.2864595,195.82484534)(149.26898331,195.40336432)(148.51890009,194.6532284)
\curveto(147.76881554,193.90309381)(147.34736338,192.88554793)(147.34736338,191.82469644)
\curveto(147.34736338,190.76384495)(147.76881554,189.74629908)(148.51890009,188.99616449)
\curveto(149.26898331,188.24602856)(150.2864595,187.82454754)(151.34723834,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,187.82454754)
\curveto(152.40801718,187.82454754)(153.42549337,188.24602856)(154.17557659,188.99616449)
\curveto(154.92566114,189.74629908)(155.3471133,190.76384495)(155.3471133,191.82469644)
\curveto(155.3471133,192.88554793)(154.92566114,193.90309381)(154.17557659,194.6532284)
\curveto(153.42549337,195.40336432)(152.40801718,195.82484534)(151.34723834,195.82484534)
\curveto(150.2864595,195.82484534)(149.26898331,195.40336432)(148.51890009,194.6532284)
\curveto(147.76881554,193.90309381)(147.34736338,192.88554793)(147.34736338,191.82469644)
\curveto(147.34736338,190.76384495)(147.76881554,189.74629908)(148.51890009,188.99616449)
\curveto(149.26898331,188.24602856)(150.2864595,187.82454754)(151.34723834,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,137.32083655)
\curveto(92.1335444,137.32083655)(93.15102059,137.74231757)(93.90110381,138.49245349)
\curveto(94.65118836,139.24258808)(95.07264052,140.26013396)(95.07264052,141.32098545)
\curveto(95.07264052,142.38183694)(94.65118836,143.39938281)(93.90110381,144.1495174)
\curveto(93.15102059,144.89965332)(92.1335444,145.32113435)(91.07276556,145.32113435)
\curveto(90.01198672,145.32113435)(88.99451053,144.89965332)(88.24442731,144.1495174)
\curveto(87.49434275,143.39938281)(87.0728906,142.38183694)(87.0728906,141.32098545)
\curveto(87.0728906,140.26013396)(87.49434275,139.24258808)(88.24442731,138.49245349)
\curveto(88.99451053,137.74231757)(90.01198672,137.32083655)(91.07276556,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,137.32083655)
\curveto(92.1335444,137.32083655)(93.15102059,137.74231757)(93.90110381,138.49245349)
\curveto(94.65118836,139.24258808)(95.07264052,140.26013396)(95.07264052,141.32098545)
\curveto(95.07264052,142.38183694)(94.65118836,143.39938281)(93.90110381,144.1495174)
\curveto(93.15102059,144.89965332)(92.1335444,145.32113435)(91.07276556,145.32113435)
\curveto(90.01198672,145.32113435)(88.99451053,144.89965332)(88.24442731,144.1495174)
\curveto(87.49434275,143.39938281)(87.0728906,142.38183694)(87.0728906,141.32098545)
\curveto(87.0728906,140.26013396)(87.49434275,139.24258808)(88.24442731,138.49245349)
\curveto(88.99451053,137.74231757)(90.01198672,137.32083655)(91.07276556,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.88028257,202.48689753)
\curveto(316.94106141,202.48689753)(317.9585376,202.90837855)(318.70862082,203.65851447)
\curveto(319.45870537,204.40864906)(319.88015753,205.42619494)(319.88015753,206.48704643)
\curveto(319.88015753,207.54789792)(319.45870537,208.5654438)(318.70862082,209.31557838)
\curveto(317.9585376,210.06571431)(316.94106141,210.48719533)(315.88028257,210.48719533)
\curveto(314.81950373,210.48719533)(313.80202754,210.06571431)(313.05194432,209.31557838)
\curveto(312.30185977,208.5654438)(311.88040761,207.54789792)(311.88040761,206.48704643)
\curveto(311.88040761,205.42619494)(312.30185977,204.40864906)(313.05194432,203.65851447)
\curveto(313.80202754,202.90837855)(314.81950373,202.48689753)(315.88028257,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(315.88028257,202.48689753)
\curveto(316.94106141,202.48689753)(317.9585376,202.90837855)(318.70862082,203.65851447)
\curveto(319.45870537,204.40864906)(319.88015753,205.42619494)(319.88015753,206.48704643)
\curveto(319.88015753,207.54789792)(319.45870537,208.5654438)(318.70862082,209.31557838)
\curveto(317.9585376,210.06571431)(316.94106141,210.48719533)(315.88028257,210.48719533)
\curveto(314.81950373,210.48719533)(313.80202754,210.06571431)(313.05194432,209.31557838)
\curveto(312.30185977,208.5654438)(311.88040761,207.54789792)(311.88040761,206.48704643)
\curveto(311.88040761,205.42619494)(312.30185977,204.40864906)(313.05194432,203.65851447)
\curveto(313.80202754,202.90837855)(314.81950373,202.48689753)(315.88028257,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,270.91127885)
\curveto(105.16586201,270.91127885)(106.1833382,271.33275988)(106.93342142,272.0828958)
\curveto(107.68350597,272.83303039)(108.10495813,273.85057627)(108.10495813,274.91142776)
\curveto(108.10495813,275.97227924)(107.68350597,276.98982512)(106.93342142,277.73995971)
\curveto(106.1833382,278.49009563)(105.16586201,278.91157666)(104.10508317,278.91157666)
\curveto(103.04430433,278.91157666)(102.02682814,278.49009563)(101.27674492,277.73995971)
\curveto(100.52666037,276.98982512)(100.10520821,275.97227924)(100.10520821,274.91142776)
\curveto(100.10520821,273.85057627)(100.52666037,272.83303039)(101.27674492,272.0828958)
\curveto(102.02682814,271.33275988)(103.04430433,270.91127885)(104.10508317,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,270.91127885)
\curveto(105.16586201,270.91127885)(106.1833382,271.33275988)(106.93342142,272.0828958)
\curveto(107.68350597,272.83303039)(108.10495813,273.85057627)(108.10495813,274.91142776)
\curveto(108.10495813,275.97227924)(107.68350597,276.98982512)(106.93342142,277.73995971)
\curveto(106.1833382,278.49009563)(105.16586201,278.91157666)(104.10508317,278.91157666)
\curveto(103.04430433,278.91157666)(102.02682814,278.49009563)(101.27674492,277.73995971)
\curveto(100.52666037,276.98982512)(100.10520821,275.97227924)(100.10520821,274.91142776)
\curveto(100.10520821,273.85057627)(100.52666037,272.83303039)(101.27674492,272.0828958)
\curveto(102.02682814,271.33275988)(103.04430433,270.91127885)(104.10508317,270.91127885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,160.12895687)
\curveto(390.24785181,160.12895687)(391.265328,160.55043789)(392.01541122,161.30057382)
\curveto(392.76549577,162.05070841)(393.18694793,163.06825428)(393.18694793,164.12910577)
\curveto(393.18694793,165.18995726)(392.76549577,166.20750314)(392.01541122,166.95763773)
\curveto(391.265328,167.70777365)(390.24785181,168.12925467)(389.18707297,168.12925467)
\curveto(388.12629413,168.12925467)(387.10881794,167.70777365)(386.35873472,166.95763773)
\curveto(385.60865017,166.20750314)(385.18719801,165.18995726)(385.18719801,164.12910577)
\curveto(385.18719801,163.06825428)(385.60865017,162.05070841)(386.35873472,161.30057382)
\curveto(387.10881794,160.55043789)(388.12629413,160.12895687)(389.18707297,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,160.12895687)
\curveto(390.24785181,160.12895687)(391.265328,160.55043789)(392.01541122,161.30057382)
\curveto(392.76549577,162.05070841)(393.18694793,163.06825428)(393.18694793,164.12910577)
\curveto(393.18694793,165.18995726)(392.76549577,166.20750314)(392.01541122,166.95763773)
\curveto(391.265328,167.70777365)(390.24785181,168.12925467)(389.18707297,168.12925467)
\curveto(388.12629413,168.12925467)(387.10881794,167.70777365)(386.35873472,166.95763773)
\curveto(385.60865017,166.20750314)(385.18719801,165.18995726)(385.18719801,164.12910577)
\curveto(385.18719801,163.06825428)(385.60865017,162.05070841)(386.35873472,161.30057382)
\curveto(387.10881794,160.55043789)(388.12629413,160.12895687)(389.18707297,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,57.49242557)
\curveto(258.29561688,57.49242557)(259.31309307,57.9139066)(260.06317629,58.66404252)
\curveto(260.81326084,59.41417711)(261.234713,60.43172299)(261.234713,61.49257448)
\curveto(261.234713,62.55342596)(260.81326084,63.57097184)(260.06317629,64.32110643)
\curveto(259.31309307,65.07124235)(258.29561688,65.49272338)(257.23483804,65.49272338)
\curveto(256.1740592,65.49272338)(255.15658301,65.07124235)(254.40649979,64.32110643)
\curveto(253.65641524,63.57097184)(253.23496308,62.55342596)(253.23496308,61.49257448)
\curveto(253.23496308,60.43172299)(253.65641524,59.41417711)(254.40649979,58.66404252)
\curveto(255.15658301,57.9139066)(256.1740592,57.49242557)(257.23483804,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,57.49242557)
\curveto(258.29561688,57.49242557)(259.31309307,57.9139066)(260.06317629,58.66404252)
\curveto(260.81326084,59.41417711)(261.234713,60.43172299)(261.234713,61.49257448)
\curveto(261.234713,62.55342596)(260.81326084,63.57097184)(260.06317629,64.32110643)
\curveto(259.31309307,65.07124235)(258.29561688,65.49272338)(257.23483804,65.49272338)
\curveto(256.1740592,65.49272338)(255.15658301,65.07124235)(254.40649979,64.32110643)
\curveto(253.65641524,63.57097184)(253.23496308,62.55342596)(253.23496308,61.49257448)
\curveto(253.23496308,60.43172299)(253.65641524,59.41417711)(254.40649979,58.66404252)
\curveto(255.15658301,57.9139066)(256.1740592,57.49242557)(257.23483804,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,99.85036623)
\curveto(263.18275252,99.85036623)(264.20022871,100.27184725)(264.95031193,101.02198318)
\curveto(265.70039648,101.77211777)(266.12184864,102.78966364)(266.12184864,103.85051513)
\curveto(266.12184864,104.91136662)(265.70039648,105.9289125)(264.95031193,106.67904709)
\curveto(264.20022871,107.42918301)(263.18275252,107.85066403)(262.12197368,107.85066403)
\curveto(261.06119484,107.85066403)(260.04371864,107.42918301)(259.29363543,106.67904709)
\curveto(258.54355087,105.9289125)(258.12209872,104.91136662)(258.12209872,103.85051513)
\curveto(258.12209872,102.78966364)(258.54355087,101.77211777)(259.29363543,101.02198318)
\curveto(260.04371864,100.27184725)(261.06119484,99.85036623)(262.12197368,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,99.85036623)
\curveto(263.18275252,99.85036623)(264.20022871,100.27184725)(264.95031193,101.02198318)
\curveto(265.70039648,101.77211777)(266.12184864,102.78966364)(266.12184864,103.85051513)
\curveto(266.12184864,104.91136662)(265.70039648,105.9289125)(264.95031193,106.67904709)
\curveto(264.20022871,107.42918301)(263.18275252,107.85066403)(262.12197368,107.85066403)
\curveto(261.06119484,107.85066403)(260.04371864,107.42918301)(259.29363543,106.67904709)
\curveto(258.54355087,105.9289125)(258.12209872,104.91136662)(258.12209872,103.85051513)
\curveto(258.12209872,102.78966364)(258.54355087,101.77211777)(259.29363543,101.02198318)
\curveto(260.04371864,100.27184725)(261.06119484,99.85036623)(262.12197368,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.00955303,365.40206016)
\curveto(369.07033187,365.40206016)(370.08780806,365.82354118)(370.83789128,366.5736771)
\curveto(371.58797583,367.32381169)(372.00942799,368.34135757)(372.00942799,369.40220906)
\curveto(372.00942799,370.46306055)(371.58797583,371.48060643)(370.83789128,372.23074102)
\curveto(370.08780806,372.98087694)(369.07033187,373.40235796)(368.00955303,373.40235796)
\curveto(366.94877419,373.40235796)(365.931298,372.98087694)(365.18121478,372.23074102)
\curveto(364.43113023,371.48060643)(364.00967807,370.46306055)(364.00967807,369.40220906)
\curveto(364.00967807,368.34135757)(364.43113023,367.32381169)(365.18121478,366.5736771)
\curveto(365.931298,365.82354118)(366.94877419,365.40206016)(368.00955303,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(368.00955303,365.40206016)
\curveto(369.07033187,365.40206016)(370.08780806,365.82354118)(370.83789128,366.5736771)
\curveto(371.58797583,367.32381169)(372.00942799,368.34135757)(372.00942799,369.40220906)
\curveto(372.00942799,370.46306055)(371.58797583,371.48060643)(370.83789128,372.23074102)
\curveto(370.08780806,372.98087694)(369.07033187,373.40235796)(368.00955303,373.40235796)
\curveto(366.94877419,373.40235796)(365.931298,372.98087694)(365.18121478,372.23074102)
\curveto(364.43113023,371.48060643)(364.00967807,370.46306055)(364.00967807,369.40220906)
\curveto(364.00967807,368.34135757)(364.43113023,367.32381169)(365.18121478,366.5736771)
\curveto(365.931298,365.82354118)(366.94877419,365.40206016)(368.00955303,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,90.07546624)
\curveto(219.19865386,90.07546624)(220.21613005,90.49694726)(220.96621327,91.24708318)
\curveto(221.71629782,91.99721777)(222.13774998,93.01476365)(222.13774998,94.07561514)
\curveto(222.13774998,95.13646663)(221.71629782,96.15401251)(220.96621327,96.9041471)
\curveto(220.21613005,97.65428302)(219.19865386,98.07576404)(218.13787502,98.07576404)
\curveto(217.07709618,98.07576404)(216.05961999,97.65428302)(215.30953677,96.9041471)
\curveto(214.55945222,96.15401251)(214.13800006,95.13646663)(214.13800006,94.07561514)
\curveto(214.13800006,93.01476365)(214.55945222,91.99721777)(215.30953677,91.24708318)
\curveto(216.05961999,90.49694726)(217.07709618,90.07546624)(218.13787502,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,90.07546624)
\curveto(219.19865386,90.07546624)(220.21613005,90.49694726)(220.96621327,91.24708318)
\curveto(221.71629782,91.99721777)(222.13774998,93.01476365)(222.13774998,94.07561514)
\curveto(222.13774998,95.13646663)(221.71629782,96.15401251)(220.96621327,96.9041471)
\curveto(220.21613005,97.65428302)(219.19865386,98.07576404)(218.13787502,98.07576404)
\curveto(217.07709618,98.07576404)(216.05961999,97.65428302)(215.30953677,96.9041471)
\curveto(214.55945222,96.15401251)(214.13800006,95.13646663)(214.13800006,94.07561514)
\curveto(214.13800006,93.01476365)(214.55945222,91.99721777)(215.30953677,91.24708318)
\curveto(216.05961999,90.49694726)(217.07709618,90.07546624)(218.13787502,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,153.61235688)
\curveto(336.48952257,153.61235688)(337.50699876,154.0338379)(338.25708198,154.78397382)
\curveto(339.00716653,155.53410841)(339.42861869,156.55165429)(339.42861869,157.61250578)
\curveto(339.42861869,158.67335727)(339.00716653,159.69090314)(338.25708198,160.44103773)
\curveto(337.50699876,161.19117366)(336.48952257,161.61265468)(335.42874373,161.61265468)
\curveto(334.36796489,161.61265468)(333.3504887,161.19117366)(332.60040548,160.44103773)
\curveto(331.85032093,159.69090314)(331.42886877,158.67335727)(331.42886877,157.61250578)
\curveto(331.42886877,156.55165429)(331.85032093,155.53410841)(332.60040548,154.78397382)
\curveto(333.3504887,154.0338379)(334.36796489,153.61235688)(335.42874373,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,153.61235688)
\curveto(336.48952257,153.61235688)(337.50699876,154.0338379)(338.25708198,154.78397382)
\curveto(339.00716653,155.53410841)(339.42861869,156.55165429)(339.42861869,157.61250578)
\curveto(339.42861869,158.67335727)(339.00716653,159.69090314)(338.25708198,160.44103773)
\curveto(337.50699876,161.19117366)(336.48952257,161.61265468)(335.42874373,161.61265468)
\curveto(334.36796489,161.61265468)(333.3504887,161.19117366)(332.60040548,160.44103773)
\curveto(331.85032093,159.69090314)(331.42886877,158.67335727)(331.42886877,157.61250578)
\curveto(331.42886877,156.55165429)(331.85032093,155.53410841)(332.60040548,154.78397382)
\curveto(333.3504887,154.0338379)(334.36796489,153.61235688)(335.42874373,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,269.28212886)
\curveto(385.36075686,269.28212886)(386.37823305,269.70360988)(387.12831627,270.4537458)
\curveto(387.87840082,271.20388039)(388.29985298,272.22142627)(388.29985298,273.28227776)
\curveto(388.29985298,274.34312925)(387.87840082,275.36067512)(387.12831627,276.11080971)
\curveto(386.37823305,276.86094564)(385.36075686,277.28242666)(384.29997802,277.28242666)
\curveto(383.23919918,277.28242666)(382.22172299,276.86094564)(381.47163977,276.11080971)
\curveto(380.72155522,275.36067512)(380.30010306,274.34312925)(380.30010306,273.28227776)
\curveto(380.30010306,272.22142627)(380.72155522,271.20388039)(381.47163977,270.4537458)
\curveto(382.22172299,269.70360988)(383.23919918,269.28212886)(384.29997802,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,269.28212886)
\curveto(385.36075686,269.28212886)(386.37823305,269.70360988)(387.12831627,270.4537458)
\curveto(387.87840082,271.20388039)(388.29985298,272.22142627)(388.29985298,273.28227776)
\curveto(388.29985298,274.34312925)(387.87840082,275.36067512)(387.12831627,276.11080971)
\curveto(386.37823305,276.86094564)(385.36075686,277.28242666)(384.29997802,277.28242666)
\curveto(383.23919918,277.28242666)(382.22172299,276.86094564)(381.47163977,276.11080971)
\curveto(380.72155522,275.36067512)(380.30010306,274.34312925)(380.30010306,273.28227776)
\curveto(380.30010306,272.22142627)(380.72155522,271.20388039)(381.47163977,270.4537458)
\curveto(382.22172299,269.70360988)(383.23919918,269.28212886)(384.29997802,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,52.60495523)
\curveto(246.89234787,52.60495523)(247.90982406,53.02643626)(248.65990728,53.77657218)
\curveto(249.40999183,54.52670677)(249.83144399,55.54425264)(249.83144399,56.60510413)
\curveto(249.83144399,57.66595562)(249.40999183,58.6835015)(248.65990728,59.43363609)
\curveto(247.90982406,60.18377201)(246.89234787,60.60525303)(245.83156903,60.60525303)
\curveto(244.77079019,60.60525303)(243.753314,60.18377201)(243.00323078,59.43363609)
\curveto(242.25314623,58.6835015)(241.83169407,57.66595562)(241.83169407,56.60510413)
\curveto(241.83169407,55.54425264)(242.25314623,54.52670677)(243.00323078,53.77657218)
\curveto(243.753314,53.02643626)(244.77079019,52.60495523)(245.83156903,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,52.60495523)
\curveto(246.89234787,52.60495523)(247.90982406,53.02643626)(248.65990728,53.77657218)
\curveto(249.40999183,54.52670677)(249.83144399,55.54425264)(249.83144399,56.60510413)
\curveto(249.83144399,57.66595562)(249.40999183,58.6835015)(248.65990728,59.43363609)
\curveto(247.90982406,60.18377201)(246.89234787,60.60525303)(245.83156903,60.60525303)
\curveto(244.77079019,60.60525303)(243.753314,60.18377201)(243.00323078,59.43363609)
\curveto(242.25314623,58.6835015)(241.83169407,57.66595562)(241.83169407,56.60510413)
\curveto(241.83169407,55.54425264)(242.25314623,54.52670677)(243.00323078,53.77657218)
\curveto(243.753314,53.02643626)(244.77079019,52.60495523)(245.83156903,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,117.77101622)
\curveto(290.87640583,117.77101622)(291.89388202,118.19249724)(292.64396524,118.94263316)
\curveto(293.39404979,119.69276775)(293.81550195,120.71031363)(293.81550195,121.77116512)
\curveto(293.81550195,122.83201661)(293.39404979,123.84956248)(292.64396524,124.59969707)
\curveto(291.89388202,125.349833)(290.87640583,125.77131402)(289.81562699,125.77131402)
\curveto(288.75484815,125.77131402)(287.73737196,125.349833)(286.98728874,124.59969707)
\curveto(286.23720419,123.84956248)(285.81575203,122.83201661)(285.81575203,121.77116512)
\curveto(285.81575203,120.71031363)(286.23720419,119.69276775)(286.98728874,118.94263316)
\curveto(287.73737196,118.19249724)(288.75484815,117.77101622)(289.81562699,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,117.77101622)
\curveto(290.87640583,117.77101622)(291.89388202,118.19249724)(292.64396524,118.94263316)
\curveto(293.39404979,119.69276775)(293.81550195,120.71031363)(293.81550195,121.77116512)
\curveto(293.81550195,122.83201661)(293.39404979,123.84956248)(292.64396524,124.59969707)
\curveto(291.89388202,125.349833)(290.87640583,125.77131402)(289.81562699,125.77131402)
\curveto(288.75484815,125.77131402)(287.73737196,125.349833)(286.98728874,124.59969707)
\curveto(286.23720419,123.84956248)(285.81575203,122.83201661)(285.81575203,121.77116512)
\curveto(285.81575203,120.71031363)(286.23720419,119.69276775)(286.98728874,118.94263316)
\curveto(287.73737196,118.19249724)(288.75484815,117.77101622)(289.81562699,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52570675,80.30052556)
\curveto(375.58648559,80.30052556)(376.60396178,80.72200658)(377.354045,81.4721425)
\curveto(378.10412955,82.22227709)(378.52558171,83.23982297)(378.52558171,84.30067446)
\curveto(378.52558171,85.36152595)(378.10412955,86.37907182)(377.354045,87.12920641)
\curveto(376.60396178,87.87934233)(375.58648559,88.30082336)(374.52570675,88.30082336)
\curveto(373.46492791,88.30082336)(372.44745172,87.87934233)(371.6973685,87.12920641)
\curveto(370.94728395,86.37907182)(370.52583179,85.36152595)(370.52583179,84.30067446)
\curveto(370.52583179,83.23982297)(370.94728395,82.22227709)(371.6973685,81.4721425)
\curveto(372.44745172,80.72200658)(373.46492791,80.30052556)(374.52570675,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(374.52570675,80.30052556)
\curveto(375.58648559,80.30052556)(376.60396178,80.72200658)(377.354045,81.4721425)
\curveto(378.10412955,82.22227709)(378.52558171,83.23982297)(378.52558171,84.30067446)
\curveto(378.52558171,85.36152595)(378.10412955,86.37907182)(377.354045,87.12920641)
\curveto(376.60396178,87.87934233)(375.58648559,88.30082336)(374.52570675,88.30082336)
\curveto(373.46492791,88.30082336)(372.44745172,87.87934233)(371.6973685,87.12920641)
\curveto(370.94728395,86.37907182)(370.52583179,85.36152595)(370.52583179,84.30067446)
\curveto(370.52583179,83.23982297)(370.94728395,82.22227709)(371.6973685,81.4721425)
\curveto(372.44745172,80.72200658)(373.46492791,80.30052556)(374.52570675,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,285.57363902)
\curveto(246.89234787,285.57363902)(247.90982406,285.99512004)(248.65990728,286.74525596)
\curveto(249.40999183,287.49539055)(249.83144399,288.51293643)(249.83144399,289.57378792)
\curveto(249.83144399,290.63463941)(249.40999183,291.65218528)(248.65990728,292.40231987)
\curveto(247.90982406,293.15245579)(246.89234787,293.57393682)(245.83156903,293.57393682)
\curveto(244.77079019,293.57393682)(243.753314,293.15245579)(243.00323078,292.40231987)
\curveto(242.25314623,291.65218528)(241.83169407,290.63463941)(241.83169407,289.57378792)
\curveto(241.83169407,288.51293643)(242.25314623,287.49539055)(243.00323078,286.74525596)
\curveto(243.753314,285.99512004)(244.77079019,285.57363902)(245.83156903,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,285.57363902)
\curveto(246.89234787,285.57363902)(247.90982406,285.99512004)(248.65990728,286.74525596)
\curveto(249.40999183,287.49539055)(249.83144399,288.51293643)(249.83144399,289.57378792)
\curveto(249.83144399,290.63463941)(249.40999183,291.65218528)(248.65990728,292.40231987)
\curveto(247.90982406,293.15245579)(246.89234787,293.57393682)(245.83156903,293.57393682)
\curveto(244.77079019,293.57393682)(243.753314,293.15245579)(243.00323078,292.40231987)
\curveto(242.25314623,291.65218528)(241.83169407,290.63463941)(241.83169407,289.57378792)
\curveto(241.83169407,288.51293643)(242.25314623,287.49539055)(243.00323078,286.74525596)
\curveto(243.753314,285.99512004)(244.77079019,285.57363902)(245.83156903,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,204.11606787)
\curveto(198.02113392,204.11606787)(199.03861011,204.5375489)(199.78869333,205.28768482)
\curveto(200.53877788,206.03781941)(200.96023004,207.05536528)(200.96023004,208.11621677)
\curveto(200.96023004,209.17706826)(200.53877788,210.19461414)(199.78869333,210.94474873)
\curveto(199.03861011,211.69488465)(198.02113392,212.11636567)(196.96035508,212.11636567)
\curveto(195.89957624,212.11636567)(194.88210005,211.69488465)(194.13201683,210.94474873)
\curveto(193.38193228,210.19461414)(192.96048012,209.17706826)(192.96048012,208.11621677)
\curveto(192.96048012,207.05536528)(193.38193228,206.03781941)(194.13201683,205.28768482)
\curveto(194.88210005,204.5375489)(195.89957624,204.11606787)(196.96035508,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,204.11606787)
\curveto(198.02113392,204.11606787)(199.03861011,204.5375489)(199.78869333,205.28768482)
\curveto(200.53877788,206.03781941)(200.96023004,207.05536528)(200.96023004,208.11621677)
\curveto(200.96023004,209.17706826)(200.53877788,210.19461414)(199.78869333,210.94474873)
\curveto(199.03861011,211.69488465)(198.02113392,212.11636567)(196.96035508,212.11636567)
\curveto(195.89957624,212.11636567)(194.88210005,211.69488465)(194.13201683,210.94474873)
\curveto(193.38193228,210.19461414)(192.96048012,209.17706826)(192.96048012,208.11621677)
\curveto(192.96048012,207.05536528)(193.38193228,206.03781941)(194.13201683,205.28768482)
\curveto(194.88210005,204.5375489)(195.89957624,204.11606787)(196.96035508,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,306.75260934)
\curveto(139.37570974,306.75260934)(140.39318593,307.17409037)(141.14326915,307.92422629)
\curveto(141.8933537,308.67436088)(142.31480586,309.69190676)(142.31480586,310.75275824)
\curveto(142.31480586,311.81360973)(141.8933537,312.83115561)(141.14326915,313.5812902)
\curveto(140.39318593,314.33142612)(139.37570974,314.75290715)(138.3149309,314.75290715)
\curveto(137.25415206,314.75290715)(136.23667587,314.33142612)(135.48659265,313.5812902)
\curveto(134.7365081,312.83115561)(134.31505594,311.81360973)(134.31505594,310.75275824)
\curveto(134.31505594,309.69190676)(134.7365081,308.67436088)(135.48659265,307.92422629)
\curveto(136.23667587,307.17409037)(137.25415206,306.75260934)(138.3149309,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,306.75260934)
\curveto(139.37570974,306.75260934)(140.39318593,307.17409037)(141.14326915,307.92422629)
\curveto(141.8933537,308.67436088)(142.31480586,309.69190676)(142.31480586,310.75275824)
\curveto(142.31480586,311.81360973)(141.8933537,312.83115561)(141.14326915,313.5812902)
\curveto(140.39318593,314.33142612)(139.37570974,314.75290715)(138.3149309,314.75290715)
\curveto(137.25415206,314.75290715)(136.23667587,314.33142612)(135.48659265,313.5812902)
\curveto(134.7365081,312.83115561)(134.31505594,311.81360973)(134.31505594,310.75275824)
\curveto(134.31505594,309.69190676)(134.7365081,308.67436088)(135.48659265,307.92422629)
\curveto(136.23667587,307.17409037)(137.25415206,306.75260934)(138.3149309,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,142.20830689)
\curveto(390.24785181,142.20830689)(391.265328,142.62978791)(392.01541122,143.37992383)
\curveto(392.76549577,144.13005842)(393.18694793,145.1476043)(393.18694793,146.20845579)
\curveto(393.18694793,147.26930728)(392.76549577,148.28685315)(392.01541122,149.03698774)
\curveto(391.265328,149.78712367)(390.24785181,150.20860469)(389.18707297,150.20860469)
\curveto(388.12629413,150.20860469)(387.10881794,149.78712367)(386.35873472,149.03698774)
\curveto(385.60865017,148.28685315)(385.18719801,147.26930728)(385.18719801,146.20845579)
\curveto(385.18719801,145.1476043)(385.60865017,144.13005842)(386.35873472,143.37992383)
\curveto(387.10881794,142.62978791)(388.12629413,142.20830689)(389.18707297,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,142.20830689)
\curveto(390.24785181,142.20830689)(391.265328,142.62978791)(392.01541122,143.37992383)
\curveto(392.76549577,144.13005842)(393.18694793,145.1476043)(393.18694793,146.20845579)
\curveto(393.18694793,147.26930728)(392.76549577,148.28685315)(392.01541122,149.03698774)
\curveto(391.265328,149.78712367)(390.24785181,150.20860469)(389.18707297,150.20860469)
\curveto(388.12629413,150.20860469)(387.10881794,149.78712367)(386.35873472,149.03698774)
\curveto(385.60865017,148.28685315)(385.18719801,147.26930728)(385.18719801,146.20845579)
\curveto(385.18719801,145.1476043)(385.60865017,144.13005842)(386.35873472,143.37992383)
\curveto(387.10881794,142.62978791)(388.12629413,142.20830689)(389.18707297,142.20830689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,363.77291016)
\curveto(393.50592867,363.77291016)(394.52340486,364.19439118)(395.27348808,364.94452711)
\curveto(396.02357263,365.6946617)(396.44502479,366.71220757)(396.44502479,367.77305906)
\curveto(396.44502479,368.83391055)(396.02357263,369.85145643)(395.27348808,370.60159102)
\curveto(394.52340486,371.35172694)(393.50592867,371.77320796)(392.44514983,371.77320796)
\curveto(391.38437099,371.77320796)(390.3668948,371.35172694)(389.61681158,370.60159102)
\curveto(388.86672703,369.85145643)(388.44527487,368.83391055)(388.44527487,367.77305906)
\curveto(388.44527487,366.71220757)(388.86672703,365.6946617)(389.61681158,364.94452711)
\curveto(390.3668948,364.19439118)(391.38437099,363.77291016)(392.44514983,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,363.77291016)
\curveto(393.50592867,363.77291016)(394.52340486,364.19439118)(395.27348808,364.94452711)
\curveto(396.02357263,365.6946617)(396.44502479,366.71220757)(396.44502479,367.77305906)
\curveto(396.44502479,368.83391055)(396.02357263,369.85145643)(395.27348808,370.60159102)
\curveto(394.52340486,371.35172694)(393.50592867,371.77320796)(392.44514983,371.77320796)
\curveto(391.38437099,371.77320796)(390.3668948,371.35172694)(389.61681158,370.60159102)
\curveto(388.86672703,369.85145643)(388.44527487,368.83391055)(388.44527487,367.77305906)
\curveto(388.44527487,366.71220757)(388.86672703,365.6946617)(389.61681158,364.94452711)
\curveto(390.3668948,364.19439118)(391.38437099,363.77291016)(392.44514983,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,349.11055)
\curveto(385.36075686,349.11055)(386.37823305,349.53203102)(387.12831627,350.28216695)
\curveto(387.87840082,351.03230153)(388.29985298,352.04984741)(388.29985298,353.1106989)
\curveto(388.29985298,354.17155039)(387.87840082,355.18909627)(387.12831627,355.93923086)
\curveto(386.37823305,356.68936678)(385.36075686,357.1108478)(384.29997802,357.1108478)
\curveto(383.23919918,357.1108478)(382.22172299,356.68936678)(381.47163977,355.93923086)
\curveto(380.72155522,355.18909627)(380.30010306,354.17155039)(380.30010306,353.1106989)
\curveto(380.30010306,352.04984741)(380.72155522,351.03230153)(381.47163977,350.28216695)
\curveto(382.22172299,349.53203102)(383.23919918,349.11055)(384.29997802,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,344.22308983)
\curveto(256.66657845,344.22308983)(257.68405464,344.64457085)(258.43413786,345.39470678)
\curveto(259.18422241,346.14484137)(259.60567457,347.16238724)(259.60567457,348.22323873)
\curveto(259.60567457,349.28409022)(259.18422241,350.3016361)(258.43413786,351.05177069)
\curveto(257.68405464,351.80190661)(256.66657845,352.22338763)(255.60579961,352.22338763)
\curveto(254.54502077,352.22338763)(253.52754458,351.80190661)(252.77746136,351.05177069)
\curveto(252.02737681,350.3016361)(251.60592465,349.28409022)(251.60592465,348.22323873)
\curveto(251.60592465,347.16238724)(252.02737681,346.14484137)(252.77746136,345.39470678)
\curveto(253.52754458,344.64457085)(254.54502077,344.22308983)(255.60579961,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,344.22308983)
\curveto(256.66657845,344.22308983)(257.68405464,344.64457085)(258.43413786,345.39470678)
\curveto(259.18422241,346.14484137)(259.60567457,347.16238724)(259.60567457,348.22323873)
\curveto(259.60567457,349.28409022)(259.18422241,350.3016361)(258.43413786,351.05177069)
\curveto(257.68405464,351.80190661)(256.66657845,352.22338763)(255.60579961,352.22338763)
\curveto(254.54502077,352.22338763)(253.52754458,351.80190661)(252.77746136,351.05177069)
\curveto(252.02737681,350.3016361)(251.60592465,349.28409022)(251.60592465,348.22323873)
\curveto(251.60592465,347.16238724)(252.02737681,346.14484137)(252.77746136,345.39470678)
\curveto(253.52754458,344.64457085)(254.54502077,344.22308983)(255.60579961,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,256.24890852)
\curveto(171.95649869,256.24890852)(172.97397488,256.67038954)(173.7240581,257.42052547)
\curveto(174.47414265,258.17066006)(174.89559481,259.18820593)(174.89559481,260.24905742)
\curveto(174.89559481,261.30990891)(174.47414265,262.32745479)(173.7240581,263.07758938)
\curveto(172.97397488,263.8277253)(171.95649869,264.24920632)(170.89571985,264.24920632)
\curveto(169.83494101,264.24920632)(168.81746482,263.8277253)(168.0673816,263.07758938)
\curveto(167.31729705,262.32745479)(166.89584489,261.30990891)(166.89584489,260.24905742)
\curveto(166.89584489,259.18820593)(167.31729705,258.17066006)(168.0673816,257.42052547)
\curveto(168.81746482,256.67038954)(169.83494101,256.24890852)(170.89571985,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,256.24890852)
\curveto(171.95649869,256.24890852)(172.97397488,256.67038954)(173.7240581,257.42052547)
\curveto(174.47414265,258.17066006)(174.89559481,259.18820593)(174.89559481,260.24905742)
\curveto(174.89559481,261.30990891)(174.47414265,262.32745479)(173.7240581,263.07758938)
\curveto(172.97397488,263.8277253)(171.95649869,264.24920632)(170.89571985,264.24920632)
\curveto(169.83494101,264.24920632)(168.81746482,263.8277253)(168.0673816,263.07758938)
\curveto(167.31729705,262.32745479)(166.89584489,261.30990891)(166.89584489,260.24905742)
\curveto(166.89584489,259.18820593)(167.31729705,258.17066006)(168.0673816,257.42052547)
\curveto(168.81746482,256.67038954)(169.83494101,256.24890852)(170.89571985,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,178.0496272)
\curveto(168.69842183,178.0496272)(169.71589802,178.47110823)(170.46598124,179.22124415)
\curveto(171.21606579,179.97137874)(171.63751795,180.98892462)(171.63751795,182.0497761)
\curveto(171.63751795,183.11062759)(171.21606579,184.12817347)(170.46598124,184.87830806)
\curveto(169.71589802,185.62844398)(168.69842183,186.049925)(167.63764299,186.049925)
\curveto(166.57686415,186.049925)(165.55938796,185.62844398)(164.80930474,184.87830806)
\curveto(164.05922019,184.12817347)(163.63776803,183.11062759)(163.63776803,182.0497761)
\curveto(163.63776803,180.98892462)(164.05922019,179.97137874)(164.80930474,179.22124415)
\curveto(165.55938796,178.47110823)(166.57686415,178.0496272)(167.63764299,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,178.0496272)
\curveto(168.69842183,178.0496272)(169.71589802,178.47110823)(170.46598124,179.22124415)
\curveto(171.21606579,179.97137874)(171.63751795,180.98892462)(171.63751795,182.0497761)
\curveto(171.63751795,183.11062759)(171.21606579,184.12817347)(170.46598124,184.87830806)
\curveto(169.71589802,185.62844398)(168.69842183,186.049925)(167.63764299,186.049925)
\curveto(166.57686415,186.049925)(165.55938796,185.62844398)(164.80930474,184.87830806)
\curveto(164.05922019,184.12817347)(163.63776803,183.11062759)(163.63776803,182.0497761)
\curveto(163.63776803,180.98892462)(164.05922019,179.97137874)(164.80930474,179.22124415)
\curveto(165.55938796,178.47110823)(166.57686415,178.0496272)(167.63764299,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,256.24890852)
\curveto(256.66657845,256.24890852)(257.68405464,256.67038954)(258.43413786,257.42052547)
\curveto(259.18422241,258.17066006)(259.60567457,259.18820593)(259.60567457,260.24905742)
\curveto(259.60567457,261.30990891)(259.18422241,262.32745479)(258.43413786,263.07758938)
\curveto(257.68405464,263.8277253)(256.66657845,264.24920632)(255.60579961,264.24920632)
\curveto(254.54502077,264.24920632)(253.52754458,263.8277253)(252.77746136,263.07758938)
\curveto(252.02737681,262.32745479)(251.60592465,261.30990891)(251.60592465,260.24905742)
\curveto(251.60592465,259.18820593)(252.02737681,258.17066006)(252.77746136,257.42052547)
\curveto(253.52754458,256.67038954)(254.54502077,256.24890852)(255.60579961,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,256.24890852)
\curveto(256.66657845,256.24890852)(257.68405464,256.67038954)(258.43413786,257.42052547)
\curveto(259.18422241,258.17066006)(259.60567457,259.18820593)(259.60567457,260.24905742)
\curveto(259.60567457,261.30990891)(259.18422241,262.32745479)(258.43413786,263.07758938)
\curveto(257.68405464,263.8277253)(256.66657845,264.24920632)(255.60579961,264.24920632)
\curveto(254.54502077,264.24920632)(253.52754458,263.8277253)(252.77746136,263.07758938)
\curveto(252.02737681,262.32745479)(251.60592465,261.30990891)(251.60592465,260.24905742)
\curveto(251.60592465,259.18820593)(252.02737681,258.17066006)(252.77746136,257.42052547)
\curveto(253.52754458,256.67038954)(254.54502077,256.24890852)(255.60579961,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,334.44817967)
\curveto(362.55417815,334.44817967)(363.57165434,334.86966069)(364.32173756,335.61979661)
\curveto(365.07182211,336.3699312)(365.49327427,337.38747708)(365.49327427,338.44832857)
\curveto(365.49327427,339.50918006)(365.07182211,340.52672593)(364.32173756,341.27686052)
\curveto(363.57165434,342.02699645)(362.55417815,342.44847747)(361.49339931,342.44847747)
\curveto(360.43262047,342.44847747)(359.41514428,342.02699645)(358.66506106,341.27686052)
\curveto(357.91497651,340.52672593)(357.49352435,339.50918006)(357.49352435,338.44832857)
\curveto(357.49352435,337.38747708)(357.91497651,336.3699312)(358.66506106,335.61979661)
\curveto(359.41514428,334.86966069)(360.43262047,334.44817967)(361.49339931,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,334.44817967)
\curveto(362.55417815,334.44817967)(363.57165434,334.86966069)(364.32173756,335.61979661)
\curveto(365.07182211,336.3699312)(365.49327427,337.38747708)(365.49327427,338.44832857)
\curveto(365.49327427,339.50918006)(365.07182211,340.52672593)(364.32173756,341.27686052)
\curveto(363.57165434,342.02699645)(362.55417815,342.44847747)(361.49339931,342.44847747)
\curveto(360.43262047,342.44847747)(359.41514428,342.02699645)(358.66506106,341.27686052)
\curveto(357.91497651,340.52672593)(357.49352435,339.50918006)(357.49352435,338.44832857)
\curveto(357.49352435,337.38747708)(357.91497651,336.3699312)(358.66506106,335.61979661)
\curveto(359.41514428,334.86966069)(360.43262047,334.44817967)(361.49339931,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,370.28951524)
\curveto(271.32794467,370.28951524)(272.34542086,370.71099626)(273.09550408,371.46113219)
\curveto(273.84558863,372.21126678)(274.26704079,373.22881265)(274.26704079,374.28966414)
\curveto(274.26704079,375.35051563)(273.84558863,376.36806151)(273.09550408,377.1181961)
\curveto(272.34542086,377.86833202)(271.32794467,378.28981304)(270.26716583,378.28981304)
\curveto(269.20638699,378.28981304)(268.1889108,377.86833202)(267.43882758,377.1181961)
\curveto(266.68874303,376.36806151)(266.26729087,375.35051563)(266.26729087,374.28966414)
\curveto(266.26729087,373.22881265)(266.68874303,372.21126678)(267.43882758,371.46113219)
\curveto(268.1889108,370.71099626)(269.20638699,370.28951524)(270.26716583,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,370.28951524)
\curveto(271.32794467,370.28951524)(272.34542086,370.71099626)(273.09550408,371.46113219)
\curveto(273.84558863,372.21126678)(274.26704079,373.22881265)(274.26704079,374.28966414)
\curveto(274.26704079,375.35051563)(273.84558863,376.36806151)(273.09550408,377.1181961)
\curveto(272.34542086,377.86833202)(271.32794467,378.28981304)(270.26716583,378.28981304)
\curveto(269.20638699,378.28981304)(268.1889108,377.86833202)(267.43882758,377.1181961)
\curveto(266.68874303,376.36806151)(266.26729087,375.35051563)(266.26729087,374.28966414)
\curveto(266.26729087,373.22881265)(266.68874303,372.21126678)(267.43882758,371.46113219)
\curveto(268.1889108,370.71099626)(269.20638699,370.28951524)(270.26716583,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,127.54593655)
\curveto(141.00474817,127.54593655)(142.02222436,127.96741758)(142.77230758,128.7175535)
\curveto(143.52239213,129.46768809)(143.94384429,130.48523397)(143.94384429,131.54608545)
\curveto(143.94384429,132.60693694)(143.52239213,133.62448282)(142.77230758,134.37461741)
\curveto(142.02222436,135.12475333)(141.00474817,135.54623436)(139.94396933,135.54623436)
\curveto(138.88319049,135.54623436)(137.8657143,135.12475333)(137.11563108,134.37461741)
\curveto(136.36554653,133.62448282)(135.94409437,132.60693694)(135.94409437,131.54608545)
\curveto(135.94409437,130.48523397)(136.36554653,129.46768809)(137.11563108,128.7175535)
\curveto(137.8657143,127.96741758)(138.88319049,127.54593655)(139.94396933,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,127.54593655)
\curveto(141.00474817,127.54593655)(142.02222436,127.96741758)(142.77230758,128.7175535)
\curveto(143.52239213,129.46768809)(143.94384429,130.48523397)(143.94384429,131.54608545)
\curveto(143.94384429,132.60693694)(143.52239213,133.62448282)(142.77230758,134.37461741)
\curveto(142.02222436,135.12475333)(141.00474817,135.54623436)(139.94396933,135.54623436)
\curveto(138.88319049,135.54623436)(137.8657143,135.12475333)(137.11563108,134.37461741)
\curveto(136.36554653,133.62448282)(135.94409437,132.60693694)(135.94409437,131.54608545)
\curveto(135.94409437,130.48523397)(136.36554653,129.46768809)(137.11563108,128.7175535)
\curveto(137.8657143,127.96741758)(138.88319049,127.54593655)(139.94396933,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,244.84483818)
\curveto(352.77994756,244.84483818)(353.79742376,245.26631921)(354.54750698,246.01645513)
\curveto(355.29759153,246.76658972)(355.71904369,247.7841356)(355.71904369,248.84498709)
\curveto(355.71904369,249.90583857)(355.29759153,250.92338445)(354.54750698,251.67351904)
\curveto(353.79742376,252.42365496)(352.77994756,252.84513599)(351.71916873,252.84513599)
\curveto(350.65838989,252.84513599)(349.64091369,252.42365496)(348.89083047,251.67351904)
\curveto(348.14074592,250.92338445)(347.71929376,249.90583857)(347.71929376,248.84498709)
\curveto(347.71929376,247.7841356)(348.14074592,246.76658972)(348.89083047,246.01645513)
\curveto(349.64091369,245.26631921)(350.65838989,244.84483818)(351.71916873,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,244.84483818)
\curveto(352.77994756,244.84483818)(353.79742376,245.26631921)(354.54750698,246.01645513)
\curveto(355.29759153,246.76658972)(355.71904369,247.7841356)(355.71904369,248.84498709)
\curveto(355.71904369,249.90583857)(355.29759153,250.92338445)(354.54750698,251.67351904)
\curveto(353.79742376,252.42365496)(352.77994756,252.84513599)(351.71916873,252.84513599)
\curveto(350.65838989,252.84513599)(349.64091369,252.42365496)(348.89083047,251.67351904)
\curveto(348.14074592,250.92338445)(347.71929376,249.90583857)(347.71929376,248.84498709)
\curveto(347.71929376,247.7841356)(348.14074592,246.76658972)(348.89083047,246.01645513)
\curveto(349.64091369,245.26631921)(350.65838989,244.84483818)(351.71916873,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,331.18987967)
\curveto(204.53730799,331.18987967)(205.55478418,331.61136069)(206.3048674,332.36149661)
\curveto(207.05495195,333.1116312)(207.47640411,334.12917708)(207.47640411,335.19002857)
\curveto(207.47640411,336.25088006)(207.05495195,337.26842594)(206.3048674,338.01856053)
\curveto(205.55478418,338.76869645)(204.53730799,339.19017747)(203.47652915,339.19017747)
\curveto(202.41575031,339.19017747)(201.39827412,338.76869645)(200.6481909,338.01856053)
\curveto(199.89810635,337.26842594)(199.47665419,336.25088006)(199.47665419,335.19002857)
\curveto(199.47665419,334.12917708)(199.89810635,333.1116312)(200.6481909,332.36149661)
\curveto(201.39827412,331.61136069)(202.41575031,331.18987967)(203.47652915,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,331.18987967)
\curveto(204.53730799,331.18987967)(205.55478418,331.61136069)(206.3048674,332.36149661)
\curveto(207.05495195,333.1116312)(207.47640411,334.12917708)(207.47640411,335.19002857)
\curveto(207.47640411,336.25088006)(207.05495195,337.26842594)(206.3048674,338.01856053)
\curveto(205.55478418,338.76869645)(204.53730799,339.19017747)(203.47652915,339.19017747)
\curveto(202.41575031,339.19017747)(201.39827412,338.76869645)(200.6481909,338.01856053)
\curveto(199.89810635,337.26842594)(199.47665419,336.25088006)(199.47665419,335.19002857)
\curveto(199.47665419,334.12917708)(199.89810635,333.1116312)(200.6481909,332.36149661)
\curveto(201.39827412,331.61136069)(202.41575031,331.18987967)(203.47652915,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,155.24150688)
\curveto(404.90921803,155.24150688)(405.92669422,155.6629879)(406.67677744,156.41312382)
\curveto(407.42686199,157.16325841)(407.84831415,158.18080429)(407.84831415,159.24165578)
\curveto(407.84831415,160.30250727)(407.42686199,161.32005314)(406.67677744,162.07018773)
\curveto(405.92669422,162.82032366)(404.90921803,163.24180468)(403.84843919,163.24180468)
\curveto(402.78766035,163.24180468)(401.77018415,162.82032366)(401.02010094,162.07018773)
\curveto(400.27001638,161.32005314)(399.84856423,160.30250727)(399.84856423,159.24165578)
\curveto(399.84856423,158.18080429)(400.27001638,157.16325841)(401.02010094,156.41312382)
\curveto(401.77018415,155.6629879)(402.78766035,155.24150688)(403.84843919,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,155.24150688)
\curveto(404.90921803,155.24150688)(405.92669422,155.6629879)(406.67677744,156.41312382)
\curveto(407.42686199,157.16325841)(407.84831415,158.18080429)(407.84831415,159.24165578)
\curveto(407.84831415,160.30250727)(407.42686199,161.32005314)(406.67677744,162.07018773)
\curveto(405.92669422,162.82032366)(404.90921803,163.24180468)(403.84843919,163.24180468)
\curveto(402.78766035,163.24180468)(401.77018415,162.82032366)(401.02010094,162.07018773)
\curveto(400.27001638,161.32005314)(399.84856423,160.30250727)(399.84856423,159.24165578)
\curveto(399.84856423,158.18080429)(400.27001638,157.16325841)(401.02010094,156.41312382)
\curveto(401.77018415,155.6629879)(402.78766035,155.24150688)(403.84843919,155.24150688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,134.06253655)
\curveto(393.50592867,134.06253655)(394.52340486,134.48401757)(395.27348808,135.23415349)
\curveto(396.02357263,135.98428808)(396.44502479,137.00183396)(396.44502479,138.06268545)
\curveto(396.44502479,139.12353694)(396.02357263,140.14108281)(395.27348808,140.8912174)
\curveto(394.52340486,141.64135333)(393.50592867,142.06283435)(392.44514983,142.06283435)
\curveto(391.38437099,142.06283435)(390.3668948,141.64135333)(389.61681158,140.8912174)
\curveto(388.86672703,140.14108281)(388.44527487,139.12353694)(388.44527487,138.06268545)
\curveto(388.44527487,137.00183396)(388.86672703,135.98428808)(389.61681158,135.23415349)
\curveto(390.3668948,134.48401757)(391.38437099,134.06253655)(392.44514983,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,134.06253655)
\curveto(393.50592867,134.06253655)(394.52340486,134.48401757)(395.27348808,135.23415349)
\curveto(396.02357263,135.98428808)(396.44502479,137.00183396)(396.44502479,138.06268545)
\curveto(396.44502479,139.12353694)(396.02357263,140.14108281)(395.27348808,140.8912174)
\curveto(394.52340486,141.64135333)(393.50592867,142.06283435)(392.44514983,142.06283435)
\curveto(391.38437099,142.06283435)(390.3668948,141.64135333)(389.61681158,140.8912174)
\curveto(388.86672703,140.14108281)(388.44527487,139.12353694)(388.44527487,138.06268545)
\curveto(388.44527487,137.00183396)(388.86672703,135.98428808)(389.61681158,135.23415349)
\curveto(390.3668948,134.48401757)(391.38437099,134.06253655)(392.44514983,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,272.54042885)
\curveto(93.76258283,272.54042885)(94.78005902,272.96190988)(95.53014224,273.7120458)
\curveto(96.28022679,274.46218039)(96.70167895,275.47972627)(96.70167895,276.54057775)
\curveto(96.70167895,277.60142924)(96.28022679,278.61897512)(95.53014224,279.36910971)
\curveto(94.78005902,280.11924563)(93.76258283,280.54072665)(92.70180399,280.54072665)
\curveto(91.64102515,280.54072665)(90.62354896,280.11924563)(89.87346574,279.36910971)
\curveto(89.12338119,278.61897512)(88.70192903,277.60142924)(88.70192903,276.54057775)
\curveto(88.70192903,275.47972627)(89.12338119,274.46218039)(89.87346574,273.7120458)
\curveto(90.62354896,272.96190988)(91.64102515,272.54042885)(92.70180399,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,272.54042885)
\curveto(93.76258283,272.54042885)(94.78005902,272.96190988)(95.53014224,273.7120458)
\curveto(96.28022679,274.46218039)(96.70167895,275.47972627)(96.70167895,276.54057775)
\curveto(96.70167895,277.60142924)(96.28022679,278.61897512)(95.53014224,279.36910971)
\curveto(94.78005902,280.11924563)(93.76258283,280.54072665)(92.70180399,280.54072665)
\curveto(91.64102515,280.54072665)(90.62354896,280.11924563)(89.87346574,279.36910971)
\curveto(89.12338119,278.61897512)(88.70192903,277.60142924)(88.70192903,276.54057775)
\curveto(88.70192903,275.47972627)(89.12338119,274.46218039)(89.87346574,273.7120458)
\curveto(90.62354896,272.96190988)(91.64102515,272.54042885)(92.70180399,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,226.9241882)
\curveto(240.3761738,226.9241882)(241.39364999,227.34566922)(242.14373321,228.09580515)
\curveto(242.89381776,228.84593973)(243.31526992,229.86348561)(243.31526992,230.9243371)
\curveto(243.31526992,231.98518859)(242.89381776,233.00273447)(242.14373321,233.75286906)
\curveto(241.39364999,234.50300498)(240.3761738,234.924486)(239.31539496,234.924486)
\curveto(238.25461612,234.924486)(237.23713993,234.50300498)(236.48705671,233.75286906)
\curveto(235.73697216,233.00273447)(235.31552,231.98518859)(235.31552,230.9243371)
\curveto(235.31552,229.86348561)(235.73697216,228.84593973)(236.48705671,228.09580515)
\curveto(237.23713993,227.34566922)(238.25461612,226.9241882)(239.31539496,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,226.9241882)
\curveto(240.3761738,226.9241882)(241.39364999,227.34566922)(242.14373321,228.09580515)
\curveto(242.89381776,228.84593973)(243.31526992,229.86348561)(243.31526992,230.9243371)
\curveto(243.31526992,231.98518859)(242.89381776,233.00273447)(242.14373321,233.75286906)
\curveto(241.39364999,234.50300498)(240.3761738,234.924486)(239.31539496,234.924486)
\curveto(238.25461612,234.924486)(237.23713993,234.50300498)(236.48705671,233.75286906)
\curveto(235.73697216,233.00273447)(235.31552,231.98518859)(235.31552,230.9243371)
\curveto(235.31552,229.86348561)(235.73697216,228.84593973)(236.48705671,228.09580515)
\curveto(237.23713993,227.34566922)(238.25461612,226.9241882)(239.31539496,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,194.34114754)
\curveto(308.79584891,194.34114754)(309.8133251,194.76262856)(310.56340832,195.51276448)
\curveto(311.31349287,196.26289907)(311.73494503,197.28044495)(311.73494503,198.34129644)
\curveto(311.73494503,199.40214793)(311.31349287,200.4196938)(310.56340832,201.16982839)
\curveto(309.8133251,201.91996431)(308.79584891,202.34144534)(307.73507007,202.34144534)
\curveto(306.67429123,202.34144534)(305.65681504,201.91996431)(304.90673182,201.16982839)
\curveto(304.15664727,200.4196938)(303.73519511,199.40214793)(303.73519511,198.34129644)
\curveto(303.73519511,197.28044495)(304.15664727,196.26289907)(304.90673182,195.51276448)
\curveto(305.65681504,194.76262856)(306.67429123,194.34114754)(307.73507007,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,194.34114754)
\curveto(308.79584891,194.34114754)(309.8133251,194.76262856)(310.56340832,195.51276448)
\curveto(311.31349287,196.26289907)(311.73494503,197.28044495)(311.73494503,198.34129644)
\curveto(311.73494503,199.40214793)(311.31349287,200.4196938)(310.56340832,201.16982839)
\curveto(309.8133251,201.91996431)(308.79584891,202.34144534)(307.73507007,202.34144534)
\curveto(306.67429123,202.34144534)(305.65681504,201.91996431)(304.90673182,201.16982839)
\curveto(304.15664727,200.4196938)(303.73519511,199.40214793)(303.73519511,198.34129644)
\curveto(303.73519511,197.28044495)(304.15664727,196.26289907)(304.90673182,195.51276448)
\curveto(305.65681504,194.76262856)(306.67429123,194.34114754)(307.73507007,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,241.58653819)
\curveto(95.39162126,241.58653819)(96.40909745,242.00801921)(97.15918067,242.75815513)
\curveto(97.90926522,243.50828972)(98.33071738,244.5258356)(98.33071738,245.58668709)
\curveto(98.33071738,246.64753858)(97.90926522,247.66508445)(97.15918067,248.41521904)
\curveto(96.40909745,249.16535497)(95.39162126,249.58683599)(94.33084242,249.58683599)
\curveto(93.27006358,249.58683599)(92.25258739,249.16535497)(91.50250417,248.41521904)
\curveto(90.75241962,247.66508445)(90.33096746,246.64753858)(90.33096746,245.58668709)
\curveto(90.33096746,244.5258356)(90.75241962,243.50828972)(91.50250417,242.75815513)
\curveto(92.25258739,242.00801921)(93.27006358,241.58653819)(94.33084242,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,101.47949588)
\curveto(315.31200263,101.47949588)(316.32947882,101.90097691)(317.07956204,102.65111283)
\curveto(317.8296466,103.40124742)(318.25109875,104.4187933)(318.25109875,105.47964478)
\curveto(318.25109875,106.54049627)(317.8296466,107.55804215)(317.07956204,108.30817674)
\curveto(316.32947882,109.05831266)(315.31200263,109.47979369)(314.25122379,109.47979369)
\curveto(313.19044495,109.47979369)(312.17296876,109.05831266)(311.42288554,108.30817674)
\curveto(310.67280099,107.55804215)(310.25134883,106.54049627)(310.25134883,105.47964478)
\curveto(310.25134883,104.4187933)(310.67280099,103.40124742)(311.42288554,102.65111283)
\curveto(312.17296876,101.90097691)(313.19044495,101.47949588)(314.25122379,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,101.47949588)
\curveto(315.31200263,101.47949588)(316.32947882,101.90097691)(317.07956204,102.65111283)
\curveto(317.8296466,103.40124742)(318.25109875,104.4187933)(318.25109875,105.47964478)
\curveto(318.25109875,106.54049627)(317.8296466,107.55804215)(317.07956204,108.30817674)
\curveto(316.32947882,109.05831266)(315.31200263,109.47979369)(314.25122379,109.47979369)
\curveto(313.19044495,109.47979369)(312.17296876,109.05831266)(311.42288554,108.30817674)
\curveto(310.67280099,107.55804215)(310.25134883,106.54049627)(310.25134883,105.47964478)
\curveto(310.25134883,104.4187933)(310.67280099,103.40124742)(311.42288554,102.65111283)
\curveto(312.17296876,101.90097691)(313.19044495,101.47949588)(314.25122379,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,362.14376016)
\curveto(119.82722823,362.14376016)(120.84470442,362.56524118)(121.59478764,363.31537711)
\curveto(122.34487219,364.0655117)(122.76632435,365.08305757)(122.76632435,366.14390906)
\curveto(122.76632435,367.20476055)(122.34487219,368.22230643)(121.59478764,368.97244102)
\curveto(120.84470442,369.72257694)(119.82722823,370.14405796)(118.76644939,370.14405796)
\curveto(117.70567055,370.14405796)(116.68819436,369.72257694)(115.93811114,368.97244102)
\curveto(115.18802659,368.22230643)(114.76657443,367.20476055)(114.76657443,366.14390906)
\curveto(114.76657443,365.08305757)(115.18802659,364.0655117)(115.93811114,363.31537711)
\curveto(116.68819436,362.56524118)(117.70567055,362.14376016)(118.76644939,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,362.14376016)
\curveto(119.82722823,362.14376016)(120.84470442,362.56524118)(121.59478764,363.31537711)
\curveto(122.34487219,364.0655117)(122.76632435,365.08305757)(122.76632435,366.14390906)
\curveto(122.76632435,367.20476055)(122.34487219,368.22230643)(121.59478764,368.97244102)
\curveto(120.84470442,369.72257694)(119.82722823,370.14405796)(118.76644939,370.14405796)
\curveto(117.70567055,370.14405796)(116.68819436,369.72257694)(115.93811114,368.97244102)
\curveto(115.18802659,368.22230643)(114.76657443,367.20476055)(114.76657443,366.14390906)
\curveto(114.76657443,365.08305757)(115.18802659,364.0655117)(115.93811114,363.31537711)
\curveto(116.68819436,362.56524118)(117.70567055,362.14376016)(118.76644939,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,370.28951524)
\curveto(253.40850159,370.28951524)(254.42597778,370.71099626)(255.176061,371.46113219)
\curveto(255.92614555,372.21126678)(256.34759771,373.22881265)(256.34759771,374.28966414)
\curveto(256.34759771,375.35051563)(255.92614555,376.36806151)(255.176061,377.1181961)
\curveto(254.42597778,377.86833202)(253.40850159,378.28981304)(252.34772275,378.28981304)
\curveto(251.28694391,378.28981304)(250.26946772,377.86833202)(249.5193845,377.1181961)
\curveto(248.76929995,376.36806151)(248.34784779,375.35051563)(248.34784779,374.28966414)
\curveto(248.34784779,373.22881265)(248.76929995,372.21126678)(249.5193845,371.46113219)
\curveto(250.26946772,370.71099626)(251.28694391,370.28951524)(252.34772275,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,370.28951524)
\curveto(253.40850159,370.28951524)(254.42597778,370.71099626)(255.176061,371.46113219)
\curveto(255.92614555,372.21126678)(256.34759771,373.22881265)(256.34759771,374.28966414)
\curveto(256.34759771,375.35051563)(255.92614555,376.36806151)(255.176061,377.1181961)
\curveto(254.42597778,377.86833202)(253.40850159,378.28981304)(252.34772275,378.28981304)
\curveto(251.28694391,378.28981304)(250.26946772,377.86833202)(249.5193845,377.1181961)
\curveto(248.76929995,376.36806151)(248.34784779,375.35051563)(248.34784779,374.28966414)
\curveto(248.34784779,373.22881265)(248.76929995,372.21126678)(249.5193845,371.46113219)
\curveto(250.26946772,370.71099626)(251.28694391,370.28951524)(252.34772275,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,233.44078819)
\curveto(305.53777205,233.44078819)(306.55524824,233.86226922)(307.30533146,234.61240514)
\curveto(308.05541601,235.36253973)(308.47686817,236.38008561)(308.47686817,237.4409371)
\curveto(308.47686817,238.50178858)(308.05541601,239.51933446)(307.30533146,240.26946905)
\curveto(306.55524824,241.01960497)(305.53777205,241.441086)(304.47699321,241.441086)
\curveto(303.41621437,241.441086)(302.39873818,241.01960497)(301.64865496,240.26946905)
\curveto(300.89857041,239.51933446)(300.47711825,238.50178858)(300.47711825,237.4409371)
\curveto(300.47711825,236.38008561)(300.89857041,235.36253973)(301.64865496,234.61240514)
\curveto(302.39873818,233.86226922)(303.41621437,233.44078819)(304.47699321,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,233.44078819)
\curveto(305.53777205,233.44078819)(306.55524824,233.86226922)(307.30533146,234.61240514)
\curveto(308.05541601,235.36253973)(308.47686817,236.38008561)(308.47686817,237.4409371)
\curveto(308.47686817,238.50178858)(308.05541601,239.51933446)(307.30533146,240.26946905)
\curveto(306.55524824,241.01960497)(305.53777205,241.441086)(304.47699321,241.441086)
\curveto(303.41621437,241.441086)(302.39873818,241.01960497)(301.64865496,240.26946905)
\curveto(300.89857041,239.51933446)(300.47711825,238.50178858)(300.47711825,237.4409371)
\curveto(300.47711825,236.38008561)(300.89857041,235.36253973)(301.64865496,234.61240514)
\curveto(302.39873818,233.86226922)(303.41621437,233.44078819)(304.47699321,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,350.7397)
\curveto(396.76400553,350.7397)(397.78148172,351.16118102)(398.53156494,351.91131694)
\curveto(399.28164949,352.66145153)(399.70310165,353.67899741)(399.70310165,354.7398489)
\curveto(399.70310165,355.80070039)(399.28164949,356.81824627)(398.53156494,357.56838085)
\curveto(397.78148172,358.31851678)(396.76400553,358.7399978)(395.70322669,358.7399978)
\curveto(394.64244785,358.7399978)(393.62497166,358.31851678)(392.87488844,357.56838085)
\curveto(392.12480389,356.81824627)(391.70335173,355.80070039)(391.70335173,354.7398489)
\curveto(391.70335173,353.67899741)(392.12480389,352.66145153)(392.87488844,351.91131694)
\curveto(393.62497166,351.16118102)(394.64244785,350.7397)(395.70322669,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,350.7397)
\curveto(396.76400553,350.7397)(397.78148172,351.16118102)(398.53156494,351.91131694)
\curveto(399.28164949,352.66145153)(399.70310165,353.67899741)(399.70310165,354.7398489)
\curveto(399.70310165,355.80070039)(399.28164949,356.81824627)(398.53156494,357.56838085)
\curveto(397.78148172,358.31851678)(396.76400553,358.7399978)(395.70322669,358.7399978)
\curveto(394.64244785,358.7399978)(393.62497166,358.31851678)(392.87488844,357.56838085)
\curveto(392.12480389,356.81824627)(391.70335173,355.80070039)(391.70335173,354.7398489)
\curveto(391.70335173,353.67899741)(392.12480389,352.66145153)(392.87488844,351.91131694)
\curveto(393.62497166,351.16118102)(394.64244785,350.7397)(395.70322669,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,124.28763656)
\curveto(279.47315716,124.28763656)(280.49063336,124.70911758)(281.24071657,125.4592535)
\curveto(281.99080113,126.20938809)(282.41225328,127.22693397)(282.41225328,128.28778546)
\curveto(282.41225328,129.34863695)(281.99080113,130.36618282)(281.24071657,131.11631741)
\curveto(280.49063336,131.86645334)(279.47315716,132.28793436)(278.41237832,132.28793436)
\curveto(277.35159949,132.28793436)(276.33412329,131.86645334)(275.58404007,131.11631741)
\curveto(274.83395552,130.36618282)(274.41250336,129.34863695)(274.41250336,128.28778546)
\curveto(274.41250336,127.22693397)(274.83395552,126.20938809)(275.58404007,125.4592535)
\curveto(276.33412329,124.70911758)(277.35159949,124.28763656)(278.41237832,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,124.28763656)
\curveto(279.47315716,124.28763656)(280.49063336,124.70911758)(281.24071657,125.4592535)
\curveto(281.99080113,126.20938809)(282.41225328,127.22693397)(282.41225328,128.28778546)
\curveto(282.41225328,129.34863695)(281.99080113,130.36618282)(281.24071657,131.11631741)
\curveto(280.49063336,131.86645334)(279.47315716,132.28793436)(278.41237832,132.28793436)
\curveto(277.35159949,132.28793436)(276.33412329,131.86645334)(275.58404007,131.11631741)
\curveto(274.83395552,130.36618282)(274.41250336,129.34863695)(274.41250336,128.28778546)
\curveto(274.41250336,127.22693397)(274.83395552,126.20938809)(275.58404007,125.4592535)
\curveto(276.33412329,124.70911758)(277.35159949,124.28763656)(278.41237832,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,207.37436787)
\curveto(137.74667131,207.37436787)(138.7641475,207.79584889)(139.51423072,208.54598482)
\curveto(140.26431527,209.29611941)(140.68576743,210.31366528)(140.68576743,211.37451677)
\curveto(140.68576743,212.43536826)(140.26431527,213.45291414)(139.51423072,214.20304873)
\curveto(138.7641475,214.95318465)(137.74667131,215.37466567)(136.68589247,215.37466567)
\curveto(135.62511363,215.37466567)(134.60763744,214.95318465)(133.85755422,214.20304873)
\curveto(133.10746967,213.45291414)(132.68601751,212.43536826)(132.68601751,211.37451677)
\curveto(132.68601751,210.31366528)(133.10746967,209.29611941)(133.85755422,208.54598482)
\curveto(134.60763744,207.79584889)(135.62511363,207.37436787)(136.68589247,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,207.37436787)
\curveto(137.74667131,207.37436787)(138.7641475,207.79584889)(139.51423072,208.54598482)
\curveto(140.26431527,209.29611941)(140.68576743,210.31366528)(140.68576743,211.37451677)
\curveto(140.68576743,212.43536826)(140.26431527,213.45291414)(139.51423072,214.20304873)
\curveto(138.7641475,214.95318465)(137.74667131,215.37466567)(136.68589247,215.37466567)
\curveto(135.62511363,215.37466567)(134.60763744,214.95318465)(133.85755422,214.20304873)
\curveto(133.10746967,213.45291414)(132.68601751,212.43536826)(132.68601751,211.37451677)
\curveto(132.68601751,210.31366528)(133.10746967,209.29611941)(133.85755422,208.54598482)
\curveto(134.60763744,207.79584889)(135.62511363,207.37436787)(136.68589247,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,371.91867033)
\curveto(271.32794467,371.91867033)(272.34542086,372.34015135)(273.09550408,373.09028727)
\curveto(273.84558863,373.84042186)(274.26704079,374.85796774)(274.26704079,375.91881923)
\curveto(274.26704079,376.97967072)(273.84558863,377.99721659)(273.09550408,378.74735118)
\curveto(272.34542086,379.49748711)(271.32794467,379.91896813)(270.26716583,379.91896813)
\curveto(269.20638699,379.91896813)(268.1889108,379.49748711)(267.43882758,378.74735118)
\curveto(266.68874303,377.99721659)(266.26729087,376.97967072)(266.26729087,375.91881923)
\curveto(266.26729087,374.85796774)(266.68874303,373.84042186)(267.43882758,373.09028727)
\curveto(268.1889108,372.34015135)(269.20638699,371.91867033)(270.26716583,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,371.91867033)
\curveto(271.32794467,371.91867033)(272.34542086,372.34015135)(273.09550408,373.09028727)
\curveto(273.84558863,373.84042186)(274.26704079,374.85796774)(274.26704079,375.91881923)
\curveto(274.26704079,376.97967072)(273.84558863,377.99721659)(273.09550408,378.74735118)
\curveto(272.34542086,379.49748711)(271.32794467,379.91896813)(270.26716583,379.91896813)
\curveto(269.20638699,379.91896813)(268.1889108,379.49748711)(267.43882758,378.74735118)
\curveto(266.68874303,377.99721659)(266.26729087,376.97967072)(266.26729087,375.91881923)
\curveto(266.26729087,374.85796774)(266.68874303,373.84042186)(267.43882758,373.09028727)
\curveto(268.1889108,372.34015135)(269.20638699,371.91867033)(270.26716583,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,324.6732695)
\curveto(93.76258283,324.6732695)(94.78005902,325.09475052)(95.53014224,325.84488645)
\curveto(96.28022679,326.59502104)(96.70167895,327.61256691)(96.70167895,328.6734184)
\curveto(96.70167895,329.73426989)(96.28022679,330.75181577)(95.53014224,331.50195036)
\curveto(94.78005902,332.25208628)(93.76258283,332.6735673)(92.70180399,332.6735673)
\curveto(91.64102515,332.6735673)(90.62354896,332.25208628)(89.87346574,331.50195036)
\curveto(89.12338119,330.75181577)(88.70192903,329.73426989)(88.70192903,328.6734184)
\curveto(88.70192903,327.61256691)(89.12338119,326.59502104)(89.87346574,325.84488645)
\curveto(90.62354896,325.09475052)(91.64102515,324.6732695)(92.70180399,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,324.6732695)
\curveto(93.76258283,324.6732695)(94.78005902,325.09475052)(95.53014224,325.84488645)
\curveto(96.28022679,326.59502104)(96.70167895,327.61256691)(96.70167895,328.6734184)
\curveto(96.70167895,329.73426989)(96.28022679,330.75181577)(95.53014224,331.50195036)
\curveto(94.78005902,332.25208628)(93.76258283,332.6735673)(92.70180399,332.6735673)
\curveto(91.64102515,332.6735673)(90.62354896,332.25208628)(89.87346574,331.50195036)
\curveto(89.12338119,330.75181577)(88.70192903,329.73426989)(88.70192903,328.6734184)
\curveto(88.70192903,327.61256691)(89.12338119,326.59502104)(89.87346574,325.84488645)
\curveto(90.62354896,325.09475052)(91.64102515,324.6732695)(92.70180399,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.87979816,64.00902557)
\curveto(215.940577,64.00902557)(216.95805319,64.43050659)(217.70813641,65.18064251)
\curveto(218.45822096,65.9307771)(218.87967312,66.94832298)(218.87967312,68.00917447)
\curveto(218.87967312,69.07002596)(218.45822096,70.08757184)(217.70813641,70.83770643)
\curveto(216.95805319,71.58784235)(215.940577,72.00932337)(214.87979816,72.00932337)
\curveto(213.81901932,72.00932337)(212.80154313,71.58784235)(212.05145991,70.83770643)
\curveto(211.30137536,70.08757184)(210.8799232,69.07002596)(210.8799232,68.00917447)
\curveto(210.8799232,66.94832298)(211.30137536,65.9307771)(212.05145991,65.18064251)
\curveto(212.80154313,64.43050659)(213.81901932,64.00902557)(214.87979816,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(214.87979816,64.00902557)
\curveto(215.940577,64.00902557)(216.95805319,64.43050659)(217.70813641,65.18064251)
\curveto(218.45822096,65.9307771)(218.87967312,66.94832298)(218.87967312,68.00917447)
\curveto(218.87967312,69.07002596)(218.45822096,70.08757184)(217.70813641,70.83770643)
\curveto(216.95805319,71.58784235)(215.940577,72.00932337)(214.87979816,72.00932337)
\curveto(213.81901932,72.00932337)(212.80154313,71.58784235)(212.05145991,70.83770643)
\curveto(211.30137536,70.08757184)(210.8799232,69.07002596)(210.8799232,68.00917447)
\curveto(210.8799232,66.94832298)(211.30137536,65.9307771)(212.05145991,65.18064251)
\curveto(212.80154313,64.43050659)(213.81901932,64.00902557)(214.87979816,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,340.96478983)
\curveto(121.45626666,340.96478983)(122.47374285,341.38627086)(123.22382607,342.13640678)
\curveto(123.97391062,342.88654137)(124.39536278,343.90408725)(124.39536278,344.96493873)
\curveto(124.39536278,346.02579022)(123.97391062,347.0433361)(123.22382607,347.79347069)
\curveto(122.47374285,348.54360661)(121.45626666,348.96508764)(120.39548782,348.96508764)
\curveto(119.33470898,348.96508764)(118.31723279,348.54360661)(117.56714957,347.79347069)
\curveto(116.81706502,347.0433361)(116.39561286,346.02579022)(116.39561286,344.96493873)
\curveto(116.39561286,343.90408725)(116.81706502,342.88654137)(117.56714957,342.13640678)
\curveto(118.31723279,341.38627086)(119.33470898,340.96478983)(120.39548782,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,340.96478983)
\curveto(121.45626666,340.96478983)(122.47374285,341.38627086)(123.22382607,342.13640678)
\curveto(123.97391062,342.88654137)(124.39536278,343.90408725)(124.39536278,344.96493873)
\curveto(124.39536278,346.02579022)(123.97391062,347.0433361)(123.22382607,347.79347069)
\curveto(122.47374285,348.54360661)(121.45626666,348.96508764)(120.39548782,348.96508764)
\curveto(119.33470898,348.96508764)(118.31723279,348.54360661)(117.56714957,347.79347069)
\curveto(116.81706502,347.0433361)(116.39561286,346.02579022)(116.39561286,344.96493873)
\curveto(116.39561286,343.90408725)(116.81706502,342.88654137)(117.56714957,342.13640678)
\curveto(118.31723279,341.38627086)(119.33470898,340.96478983)(120.39548782,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,371.91867033)
\curveto(256.66657845,371.91867033)(257.68405464,372.34015135)(258.43413786,373.09028727)
\curveto(259.18422241,373.84042186)(259.60567457,374.85796774)(259.60567457,375.91881923)
\curveto(259.60567457,376.97967072)(259.18422241,377.99721659)(258.43413786,378.74735118)
\curveto(257.68405464,379.49748711)(256.66657845,379.91896813)(255.60579961,379.91896813)
\curveto(254.54502077,379.91896813)(253.52754458,379.49748711)(252.77746136,378.74735118)
\curveto(252.02737681,377.99721659)(251.60592465,376.97967072)(251.60592465,375.91881923)
\curveto(251.60592465,374.85796774)(252.02737681,373.84042186)(252.77746136,373.09028727)
\curveto(253.52754458,372.34015135)(254.54502077,371.91867033)(255.60579961,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,371.91867033)
\curveto(256.66657845,371.91867033)(257.68405464,372.34015135)(258.43413786,373.09028727)
\curveto(259.18422241,373.84042186)(259.60567457,374.85796774)(259.60567457,375.91881923)
\curveto(259.60567457,376.97967072)(259.18422241,377.99721659)(258.43413786,378.74735118)
\curveto(257.68405464,379.49748711)(256.66657845,379.91896813)(255.60579961,379.91896813)
\curveto(254.54502077,379.91896813)(253.52754458,379.49748711)(252.77746136,378.74735118)
\curveto(252.02737681,377.99721659)(251.60592465,376.97967072)(251.60592465,375.91881923)
\curveto(251.60592465,374.85796774)(252.02737681,373.84042186)(252.77746136,373.09028727)
\curveto(253.52754458,372.34015135)(254.54502077,371.91867033)(255.60579961,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,80.30052556)
\curveto(294.13448269,80.30052556)(295.15195889,80.72200658)(295.9020421,81.4721425)
\curveto(296.65212666,82.22227709)(297.07357881,83.23982297)(297.07357881,84.30067446)
\curveto(297.07357881,85.36152595)(296.65212666,86.37907182)(295.9020421,87.12920641)
\curveto(295.15195889,87.87934233)(294.13448269,88.30082336)(293.07370385,88.30082336)
\curveto(292.01292501,88.30082336)(290.99544882,87.87934233)(290.2453656,87.12920641)
\curveto(289.49528105,86.37907182)(289.07382889,85.36152595)(289.07382889,84.30067446)
\curveto(289.07382889,83.23982297)(289.49528105,82.22227709)(290.2453656,81.4721425)
\curveto(290.99544882,80.72200658)(292.01292501,80.30052556)(293.07370385,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,80.30052556)
\curveto(294.13448269,80.30052556)(295.15195889,80.72200658)(295.9020421,81.4721425)
\curveto(296.65212666,82.22227709)(297.07357881,83.23982297)(297.07357881,84.30067446)
\curveto(297.07357881,85.36152595)(296.65212666,86.37907182)(295.9020421,87.12920641)
\curveto(295.15195889,87.87934233)(294.13448269,88.30082336)(293.07370385,88.30082336)
\curveto(292.01292501,88.30082336)(290.99544882,87.87934233)(290.2453656,87.12920641)
\curveto(289.49528105,86.37907182)(289.07382889,85.36152595)(289.07382889,84.30067446)
\curveto(289.07382889,83.23982297)(289.49528105,82.22227709)(290.2453656,81.4721425)
\curveto(290.99544882,80.72200658)(292.01292501,80.30052556)(293.07370385,80.30052556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,375.17697032)
\curveto(263.18275252,375.17697032)(264.20022871,375.59845135)(264.95031193,376.34858727)
\curveto(265.70039648,377.09872186)(266.12184864,378.11626774)(266.12184864,379.17711922)
\curveto(266.12184864,380.23797071)(265.70039648,381.25551659)(264.95031193,382.00565118)
\curveto(264.20022871,382.7557871)(263.18275252,383.17726813)(262.12197368,383.17726813)
\curveto(261.06119484,383.17726813)(260.04371864,382.7557871)(259.29363543,382.00565118)
\curveto(258.54355087,381.25551659)(258.12209872,380.23797071)(258.12209872,379.17711922)
\curveto(258.12209872,378.11626774)(258.54355087,377.09872186)(259.29363543,376.34858727)
\curveto(260.04371864,375.59845135)(261.06119484,375.17697032)(262.12197368,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,375.17697032)
\curveto(263.18275252,375.17697032)(264.20022871,375.59845135)(264.95031193,376.34858727)
\curveto(265.70039648,377.09872186)(266.12184864,378.11626774)(266.12184864,379.17711922)
\curveto(266.12184864,380.23797071)(265.70039648,381.25551659)(264.95031193,382.00565118)
\curveto(264.20022871,382.7557871)(263.18275252,383.17726813)(262.12197368,383.17726813)
\curveto(261.06119484,383.17726813)(260.04371864,382.7557871)(259.29363543,382.00565118)
\curveto(258.54355087,381.25551659)(258.12209872,380.23797071)(258.12209872,379.17711922)
\curveto(258.12209872,378.11626774)(258.54355087,377.09872186)(259.29363543,376.34858727)
\curveto(260.04371864,375.59845135)(261.06119484,375.17697032)(262.12197368,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,357.25629999)
\curveto(365.81225501,357.25629999)(366.8297312,357.67778102)(367.57981442,358.42791694)
\curveto(368.32989897,359.17805153)(368.75135113,360.1955974)(368.75135113,361.25644889)
\curveto(368.75135113,362.31730038)(368.32989897,363.33484626)(367.57981442,364.08498085)
\curveto(366.8297312,364.83511677)(365.81225501,365.25659779)(364.75147617,365.25659779)
\curveto(363.69069733,365.25659779)(362.67322114,364.83511677)(361.92313792,364.08498085)
\curveto(361.17305337,363.33484626)(360.75160121,362.31730038)(360.75160121,361.25644889)
\curveto(360.75160121,360.1955974)(361.17305337,359.17805153)(361.92313792,358.42791694)
\curveto(362.67322114,357.67778102)(363.69069733,357.25629999)(364.75147617,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,357.25629999)
\curveto(365.81225501,357.25629999)(366.8297312,357.67778102)(367.57981442,358.42791694)
\curveto(368.32989897,359.17805153)(368.75135113,360.1955974)(368.75135113,361.25644889)
\curveto(368.75135113,362.31730038)(368.32989897,363.33484626)(367.57981442,364.08498085)
\curveto(366.8297312,364.83511677)(365.81225501,365.25659779)(364.75147617,365.25659779)
\curveto(363.69069733,365.25659779)(362.67322114,364.83511677)(361.92313792,364.08498085)
\curveto(361.17305337,363.33484626)(360.75160121,362.31730038)(360.75160121,361.25644889)
\curveto(360.75160121,360.1955974)(361.17305337,359.17805153)(361.92313792,358.42791694)
\curveto(362.67322114,357.67778102)(363.69069733,357.25629999)(364.75147617,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,86.81716624)
\curveto(103.53682358,86.81716624)(104.55429977,87.23864726)(105.30438299,87.98878319)
\curveto(106.05446754,88.73891778)(106.4759197,89.75646365)(106.4759197,90.81731514)
\curveto(106.4759197,91.87816663)(106.05446754,92.89571251)(105.30438299,93.6458471)
\curveto(104.55429977,94.39598302)(103.53682358,94.81746404)(102.47604474,94.81746404)
\curveto(101.4152659,94.81746404)(100.39778971,94.39598302)(99.64770649,93.6458471)
\curveto(98.89762194,92.89571251)(98.47616978,91.87816663)(98.47616978,90.81731514)
\curveto(98.47616978,89.75646365)(98.89762194,88.73891778)(99.64770649,87.98878319)
\curveto(100.39778971,87.23864726)(101.4152659,86.81716624)(102.47604474,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,86.81716624)
\curveto(103.53682358,86.81716624)(104.55429977,87.23864726)(105.30438299,87.98878319)
\curveto(106.05446754,88.73891778)(106.4759197,89.75646365)(106.4759197,90.81731514)
\curveto(106.4759197,91.87816663)(106.05446754,92.89571251)(105.30438299,93.6458471)
\curveto(104.55429977,94.39598302)(103.53682358,94.81746404)(102.47604474,94.81746404)
\curveto(101.4152659,94.81746404)(100.39778971,94.39598302)(99.64770649,93.6458471)
\curveto(98.89762194,92.89571251)(98.47616978,91.87816663)(98.47616978,90.81731514)
\curveto(98.47616978,89.75646365)(98.89762194,88.73891778)(99.64770649,87.98878319)
\curveto(100.39778971,87.23864726)(101.4152659,86.81716624)(102.47604474,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,375.17697032)
\curveto(386.98977495,375.17697032)(388.00725114,375.59845135)(388.75733436,376.34858727)
\curveto(389.50741891,377.09872186)(389.92887107,378.11626774)(389.92887107,379.17711922)
\curveto(389.92887107,380.23797071)(389.50741891,381.25551659)(388.75733436,382.00565118)
\curveto(388.00725114,382.7557871)(386.98977495,383.17726813)(385.92899611,383.17726813)
\curveto(384.86821727,383.17726813)(383.85074108,382.7557871)(383.10065786,382.00565118)
\curveto(382.35057331,381.25551659)(381.92912115,380.23797071)(381.92912115,379.17711922)
\curveto(381.92912115,378.11626774)(382.35057331,377.09872186)(383.10065786,376.34858727)
\curveto(383.85074108,375.59845135)(384.86821727,375.17697032)(385.92899611,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,375.17697032)
\curveto(386.98977495,375.17697032)(388.00725114,375.59845135)(388.75733436,376.34858727)
\curveto(389.50741891,377.09872186)(389.92887107,378.11626774)(389.92887107,379.17711922)
\curveto(389.92887107,380.23797071)(389.50741891,381.25551659)(388.75733436,382.00565118)
\curveto(388.00725114,382.7557871)(386.98977495,383.17726813)(385.92899611,383.17726813)
\curveto(384.86821727,383.17726813)(383.85074108,382.7557871)(383.10065786,382.00565118)
\curveto(382.35057331,381.25551659)(381.92912115,380.23797071)(381.92912115,379.17711922)
\curveto(381.92912115,378.11626774)(382.35057331,377.09872186)(383.10065786,376.34858727)
\curveto(383.85074108,375.59845135)(384.86821727,375.17697032)(385.92899611,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,70.52562556)
\curveto(370.69939064,70.52562556)(371.71686684,70.94710659)(372.46695005,71.69724251)
\curveto(373.21703461,72.4473771)(373.63848676,73.46492298)(373.63848676,74.52577446)
\curveto(373.63848676,75.58662595)(373.21703461,76.60417183)(372.46695005,77.35430642)
\curveto(371.71686684,78.10444234)(370.69939064,78.52592337)(369.6386118,78.52592337)
\curveto(368.57783296,78.52592337)(367.56035677,78.10444234)(366.81027355,77.35430642)
\curveto(366.060189,76.60417183)(365.63873684,75.58662595)(365.63873684,74.52577446)
\curveto(365.63873684,73.46492298)(366.060189,72.4473771)(366.81027355,71.69724251)
\curveto(367.56035677,70.94710659)(368.57783296,70.52562556)(369.6386118,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,70.52562556)
\curveto(370.69939064,70.52562556)(371.71686684,70.94710659)(372.46695005,71.69724251)
\curveto(373.21703461,72.4473771)(373.63848676,73.46492298)(373.63848676,74.52577446)
\curveto(373.63848676,75.58662595)(373.21703461,76.60417183)(372.46695005,77.35430642)
\curveto(371.71686684,78.10444234)(370.69939064,78.52592337)(369.6386118,78.52592337)
\curveto(368.57783296,78.52592337)(367.56035677,78.10444234)(366.81027355,77.35430642)
\curveto(366.060189,76.60417183)(365.63873684,75.58662595)(365.63873684,74.52577446)
\curveto(365.63873684,73.46492298)(366.060189,72.4473771)(366.81027355,71.69724251)
\curveto(367.56035677,70.94710659)(368.57783296,70.52562556)(369.6386118,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,125.91678656)
\curveto(181.73074962,125.91678656)(182.74822581,126.33826758)(183.49830903,127.0884035)
\curveto(184.24839358,127.83853809)(184.66984574,128.85608397)(184.66984574,129.91693546)
\curveto(184.66984574,130.97778694)(184.24839358,131.99533282)(183.49830903,132.74546741)
\curveto(182.74822581,133.49560333)(181.73074962,133.91708436)(180.66997078,133.91708436)
\curveto(179.60919194,133.91708436)(178.59171575,133.49560333)(177.84163253,132.74546741)
\curveto(177.09154798,131.99533282)(176.67009582,130.97778694)(176.67009582,129.91693546)
\curveto(176.67009582,128.85608397)(177.09154798,127.83853809)(177.84163253,127.0884035)
\curveto(178.59171575,126.33826758)(179.60919194,125.91678656)(180.66997078,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,125.91678656)
\curveto(181.73074962,125.91678656)(182.74822581,126.33826758)(183.49830903,127.0884035)
\curveto(184.24839358,127.83853809)(184.66984574,128.85608397)(184.66984574,129.91693546)
\curveto(184.66984574,130.97778694)(184.24839358,131.99533282)(183.49830903,132.74546741)
\curveto(182.74822581,133.49560333)(181.73074962,133.91708436)(180.66997078,133.91708436)
\curveto(179.60919194,133.91708436)(178.59171575,133.49560333)(177.84163253,132.74546741)
\curveto(177.09154798,131.99533282)(176.67009582,130.97778694)(176.67009582,129.91693546)
\curveto(176.67009582,128.85608397)(177.09154798,127.83853809)(177.84163253,127.0884035)
\curveto(178.59171575,126.33826758)(179.60919194,125.91678656)(180.66997078,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,138.95000689)
\curveto(189.87594177,138.95000689)(190.89341796,139.37148791)(191.64350118,140.12162384)
\curveto(192.39358573,140.87175842)(192.81503789,141.8893043)(192.81503789,142.95015579)
\curveto(192.81503789,144.01100728)(192.39358573,145.02855316)(191.64350118,145.77868775)
\curveto(190.89341796,146.52882367)(189.87594177,146.95030469)(188.81516293,146.95030469)
\curveto(187.75438409,146.95030469)(186.7369079,146.52882367)(185.98682468,145.77868775)
\curveto(185.23674013,145.02855316)(184.81528797,144.01100728)(184.81528797,142.95015579)
\curveto(184.81528797,141.8893043)(185.23674013,140.87175842)(185.98682468,140.12162384)
\curveto(186.7369079,139.37148791)(187.75438409,138.95000689)(188.81516293,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,138.95000689)
\curveto(189.87594177,138.95000689)(190.89341796,139.37148791)(191.64350118,140.12162384)
\curveto(192.39358573,140.87175842)(192.81503789,141.8893043)(192.81503789,142.95015579)
\curveto(192.81503789,144.01100728)(192.39358573,145.02855316)(191.64350118,145.77868775)
\curveto(190.89341796,146.52882367)(189.87594177,146.95030469)(188.81516293,146.95030469)
\curveto(187.75438409,146.95030469)(186.7369079,146.52882367)(185.98682468,145.77868775)
\curveto(185.23674013,145.02855316)(184.81528797,144.01100728)(184.81528797,142.95015579)
\curveto(184.81528797,141.8893043)(185.23674013,140.87175842)(185.98682468,140.12162384)
\curveto(186.7369079,139.37148791)(187.75438409,138.95000689)(188.81516293,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,119.40018656)
\curveto(101.90778515,119.40018656)(102.92526134,119.82166758)(103.67534456,120.57180351)
\curveto(104.42542911,121.3219381)(104.84688127,122.33948397)(104.84688127,123.40033546)
\curveto(104.84688127,124.46118695)(104.42542911,125.47873283)(103.67534456,126.22886742)
\curveto(102.92526134,126.97900334)(101.90778515,127.40048436)(100.84700631,127.40048436)
\curveto(99.78622747,127.40048436)(98.76875128,126.97900334)(98.01866806,126.22886742)
\curveto(97.26858351,125.47873283)(96.84713135,124.46118695)(96.84713135,123.40033546)
\curveto(96.84713135,122.33948397)(97.26858351,121.3219381)(98.01866806,120.57180351)
\curveto(98.76875128,119.82166758)(99.78622747,119.40018656)(100.84700631,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,119.40018656)
\curveto(101.90778515,119.40018656)(102.92526134,119.82166758)(103.67534456,120.57180351)
\curveto(104.42542911,121.3219381)(104.84688127,122.33948397)(104.84688127,123.40033546)
\curveto(104.84688127,124.46118695)(104.42542911,125.47873283)(103.67534456,126.22886742)
\curveto(102.92526134,126.97900334)(101.90778515,127.40048436)(100.84700631,127.40048436)
\curveto(99.78622747,127.40048436)(98.76875128,126.97900334)(98.01866806,126.22886742)
\curveto(97.26858351,125.47873283)(96.84713135,124.46118695)(96.84713135,123.40033546)
\curveto(96.84713135,122.33948397)(97.26858351,121.3219381)(98.01866806,120.57180351)
\curveto(98.76875128,119.82166758)(99.78622747,119.40018656)(100.84700631,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,296.97769918)
\curveto(282.73123402,296.97769918)(283.74871022,297.3991802)(284.49879344,298.14931612)
\curveto(285.24887799,298.89945071)(285.67033015,299.91699659)(285.67033015,300.97784808)
\curveto(285.67033015,302.03869957)(285.24887799,303.05624545)(284.49879344,303.80638003)
\curveto(283.74871022,304.55651596)(282.73123402,304.97799698)(281.67045518,304.97799698)
\curveto(280.60967635,304.97799698)(279.59220015,304.55651596)(278.84211693,303.80638003)
\curveto(278.09203238,303.05624545)(277.67058022,302.03869957)(277.67058022,300.97784808)
\curveto(277.67058022,299.91699659)(278.09203238,298.89945071)(278.84211693,298.14931612)
\curveto(279.59220015,297.3991802)(280.60967635,296.97769918)(281.67045518,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,296.97769918)
\curveto(282.73123402,296.97769918)(283.74871022,297.3991802)(284.49879344,298.14931612)
\curveto(285.24887799,298.89945071)(285.67033015,299.91699659)(285.67033015,300.97784808)
\curveto(285.67033015,302.03869957)(285.24887799,303.05624545)(284.49879344,303.80638003)
\curveto(283.74871022,304.55651596)(282.73123402,304.97799698)(281.67045518,304.97799698)
\curveto(280.60967635,304.97799698)(279.59220015,304.55651596)(278.84211693,303.80638003)
\curveto(278.09203238,303.05624545)(277.67058022,302.03869957)(277.67058022,300.97784808)
\curveto(277.67058022,299.91699659)(278.09203238,298.89945071)(278.84211693,298.14931612)
\curveto(279.59220015,297.3991802)(280.60967635,296.97769918)(281.67045518,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,116.14186622)
\curveto(106.79490044,116.14186622)(107.81237663,116.56334724)(108.56245985,117.31348316)
\curveto(109.31254441,118.06361775)(109.73399656,119.08116363)(109.73399656,120.14201512)
\curveto(109.73399656,121.20286661)(109.31254441,122.22041248)(108.56245985,122.97054707)
\curveto(107.81237663,123.720683)(106.79490044,124.14216402)(105.7341216,124.14216402)
\curveto(104.67334276,124.14216402)(103.65586657,123.720683)(102.90578335,122.97054707)
\curveto(102.1556988,122.22041248)(101.73424664,121.20286661)(101.73424664,120.14201512)
\curveto(101.73424664,119.08116363)(102.1556988,118.06361775)(102.90578335,117.31348316)
\curveto(103.65586657,116.56334724)(104.67334276,116.14186622)(105.7341216,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,116.14186622)
\curveto(106.79490044,116.14186622)(107.81237663,116.56334724)(108.56245985,117.31348316)
\curveto(109.31254441,118.06361775)(109.73399656,119.08116363)(109.73399656,120.14201512)
\curveto(109.73399656,121.20286661)(109.31254441,122.22041248)(108.56245985,122.97054707)
\curveto(107.81237663,123.720683)(106.79490044,124.14216402)(105.7341216,124.14216402)
\curveto(104.67334276,124.14216402)(103.65586657,123.720683)(102.90578335,122.97054707)
\curveto(102.1556988,122.22041248)(101.73424664,121.20286661)(101.73424664,120.14201512)
\curveto(101.73424664,119.08116363)(102.1556988,118.06361775)(102.90578335,117.31348316)
\curveto(103.65586657,116.56334724)(104.67334276,116.14186622)(105.7341216,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,187.82454754)
\curveto(93.76258283,187.82454754)(94.78005902,188.24602856)(95.53014224,188.99616449)
\curveto(96.28022679,189.74629908)(96.70167895,190.76384495)(96.70167895,191.82469644)
\curveto(96.70167895,192.88554793)(96.28022679,193.90309381)(95.53014224,194.6532284)
\curveto(94.78005902,195.40336432)(93.76258283,195.82484534)(92.70180399,195.82484534)
\curveto(91.64102515,195.82484534)(90.62354896,195.40336432)(89.87346574,194.6532284)
\curveto(89.12338119,193.90309381)(88.70192903,192.88554793)(88.70192903,191.82469644)
\curveto(88.70192903,190.76384495)(89.12338119,189.74629908)(89.87346574,188.99616449)
\curveto(90.62354896,188.24602856)(91.64102515,187.82454754)(92.70180399,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,187.82454754)
\curveto(93.76258283,187.82454754)(94.78005902,188.24602856)(95.53014224,188.99616449)
\curveto(96.28022679,189.74629908)(96.70167895,190.76384495)(96.70167895,191.82469644)
\curveto(96.70167895,192.88554793)(96.28022679,193.90309381)(95.53014224,194.6532284)
\curveto(94.78005902,195.40336432)(93.76258283,195.82484534)(92.70180399,195.82484534)
\curveto(91.64102515,195.82484534)(90.62354896,195.40336432)(89.87346574,194.6532284)
\curveto(89.12338119,193.90309381)(88.70192903,192.88554793)(88.70192903,191.82469644)
\curveto(88.70192903,190.76384495)(89.12338119,189.74629908)(89.87346574,188.99616449)
\curveto(90.62354896,188.24602856)(91.64102515,187.82454754)(92.70180399,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,55.86325523)
\curveto(386.98977495,55.86325523)(388.00725114,56.28473625)(388.75733436,57.03487218)
\curveto(389.50741891,57.78500677)(389.92887107,58.80255264)(389.92887107,59.86340413)
\curveto(389.92887107,60.92425562)(389.50741891,61.9418015)(388.75733436,62.69193609)
\curveto(388.00725114,63.44207201)(386.98977495,63.86355303)(385.92899611,63.86355303)
\curveto(384.86821727,63.86355303)(383.85074108,63.44207201)(383.10065786,62.69193609)
\curveto(382.35057331,61.9418015)(381.92912115,60.92425562)(381.92912115,59.86340413)
\curveto(381.92912115,58.80255264)(382.35057331,57.78500677)(383.10065786,57.03487218)
\curveto(383.85074108,56.28473625)(384.86821727,55.86325523)(385.92899611,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,55.86325523)
\curveto(386.98977495,55.86325523)(388.00725114,56.28473625)(388.75733436,57.03487218)
\curveto(389.50741891,57.78500677)(389.92887107,58.80255264)(389.92887107,59.86340413)
\curveto(389.92887107,60.92425562)(389.50741891,61.9418015)(388.75733436,62.69193609)
\curveto(388.00725114,63.44207201)(386.98977495,63.86355303)(385.92899611,63.86355303)
\curveto(384.86821727,63.86355303)(383.85074108,63.44207201)(383.10065786,62.69193609)
\curveto(382.35057331,61.9418015)(381.92912115,60.92425562)(381.92912115,59.86340413)
\curveto(381.92912115,58.80255264)(382.35057331,57.78500677)(383.10065786,57.03487218)
\curveto(383.85074108,56.28473625)(384.86821727,55.86325523)(385.92899611,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,158.49980687)
\curveto(334.86050449,158.49980687)(335.87798068,158.9212879)(336.6280639,159.67142382)
\curveto(337.37814845,160.42155841)(337.79960061,161.43910429)(337.79960061,162.49995577)
\curveto(337.79960061,163.56080726)(337.37814845,164.57835314)(336.6280639,165.32848773)
\curveto(335.87798068,166.07862365)(334.86050449,166.50010468)(333.79972565,166.50010468)
\curveto(332.73894681,166.50010468)(331.72147061,166.07862365)(330.9713874,165.32848773)
\curveto(330.22130284,164.57835314)(329.79985069,163.56080726)(329.79985069,162.49995577)
\curveto(329.79985069,161.43910429)(330.22130284,160.42155841)(330.9713874,159.67142382)
\curveto(331.72147061,158.9212879)(332.73894681,158.49980687)(333.79972565,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,158.49980687)
\curveto(334.86050449,158.49980687)(335.87798068,158.9212879)(336.6280639,159.67142382)
\curveto(337.37814845,160.42155841)(337.79960061,161.43910429)(337.79960061,162.49995577)
\curveto(337.79960061,163.56080726)(337.37814845,164.57835314)(336.6280639,165.32848773)
\curveto(335.87798068,166.07862365)(334.86050449,166.50010468)(333.79972565,166.50010468)
\curveto(332.73894681,166.50010468)(331.72147061,166.07862365)(330.9713874,165.32848773)
\curveto(330.22130284,164.57835314)(329.79985069,163.56080726)(329.79985069,162.49995577)
\curveto(329.79985069,161.43910429)(330.22130284,160.42155841)(330.9713874,159.67142382)
\curveto(331.72147061,158.9212879)(332.73894681,158.49980687)(333.79972565,158.49980687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,64.00902557)
\curveto(388.61883372,64.00902557)(389.63630991,64.43050659)(390.38639313,65.18064251)
\curveto(391.13647768,65.9307771)(391.55792984,66.94832298)(391.55792984,68.00917447)
\curveto(391.55792984,69.07002596)(391.13647768,70.08757184)(390.38639313,70.83770643)
\curveto(389.63630991,71.58784235)(388.61883372,72.00932337)(387.55805488,72.00932337)
\curveto(386.49727604,72.00932337)(385.47979985,71.58784235)(384.72971663,70.83770643)
\curveto(383.97963208,70.08757184)(383.55817992,69.07002596)(383.55817992,68.00917447)
\curveto(383.55817992,66.94832298)(383.97963208,65.9307771)(384.72971663,65.18064251)
\curveto(385.47979985,64.43050659)(386.49727604,64.00902557)(387.55805488,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,64.00902557)
\curveto(388.61883372,64.00902557)(389.63630991,64.43050659)(390.38639313,65.18064251)
\curveto(391.13647768,65.9307771)(391.55792984,66.94832298)(391.55792984,68.00917447)
\curveto(391.55792984,69.07002596)(391.13647768,70.08757184)(390.38639313,70.83770643)
\curveto(389.63630991,71.58784235)(388.61883372,72.00932337)(387.55805488,72.00932337)
\curveto(386.49727604,72.00932337)(385.47979985,71.58784235)(384.72971663,70.83770643)
\curveto(383.97963208,70.08757184)(383.55817992,69.07002596)(383.55817992,68.00917447)
\curveto(383.55817992,66.94832298)(383.97963208,65.9307771)(384.72971663,65.18064251)
\curveto(385.47979985,64.43050659)(386.49727604,64.00902557)(387.55805488,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,241.58653819)
\curveto(118.1981898,241.58653819)(119.21566599,242.00801921)(119.96574921,242.75815513)
\curveto(120.71583376,243.50828972)(121.13728592,244.5258356)(121.13728592,245.58668709)
\curveto(121.13728592,246.64753858)(120.71583376,247.66508445)(119.96574921,248.41521904)
\curveto(119.21566599,249.16535497)(118.1981898,249.58683599)(117.13741096,249.58683599)
\curveto(116.07663212,249.58683599)(115.05915593,249.16535497)(114.30907271,248.41521904)
\curveto(113.55898816,247.66508445)(113.137536,246.64753858)(113.137536,245.58668709)
\curveto(113.137536,244.5258356)(113.55898816,243.50828972)(114.30907271,242.75815513)
\curveto(115.05915593,242.00801921)(116.07663212,241.58653819)(117.13741096,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,241.58653819)
\curveto(118.1981898,241.58653819)(119.21566599,242.00801921)(119.96574921,242.75815513)
\curveto(120.71583376,243.50828972)(121.13728592,244.5258356)(121.13728592,245.58668709)
\curveto(121.13728592,246.64753858)(120.71583376,247.66508445)(119.96574921,248.41521904)
\curveto(119.21566599,249.16535497)(118.1981898,249.58683599)(117.13741096,249.58683599)
\curveto(116.07663212,249.58683599)(115.05915593,249.16535497)(114.30907271,248.41521904)
\curveto(113.55898816,247.66508445)(113.137536,246.64753858)(113.137536,245.58668709)
\curveto(113.137536,244.5258356)(113.55898816,243.50828972)(114.30907271,242.75815513)
\curveto(115.05915593,242.00801921)(116.07663212,241.58653819)(117.13741096,241.58653819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,174.79132721)
\curveto(300.6506771,174.79132721)(301.6681533,175.21280823)(302.41823651,175.96294415)
\curveto(303.16832107,176.71307874)(303.58977322,177.73062462)(303.58977322,178.79147611)
\curveto(303.58977322,179.8523276)(303.16832107,180.86987347)(302.41823651,181.62000806)
\curveto(301.6681533,182.37014399)(300.6506771,182.79162501)(299.58989826,182.79162501)
\curveto(298.52911942,182.79162501)(297.51164323,182.37014399)(296.76156001,181.62000806)
\curveto(296.01147546,180.86987347)(295.5900233,179.8523276)(295.5900233,178.79147611)
\curveto(295.5900233,177.73062462)(296.01147546,176.71307874)(296.76156001,175.96294415)
\curveto(297.51164323,175.21280823)(298.52911942,174.79132721)(299.58989826,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,174.79132721)
\curveto(300.6506771,174.79132721)(301.6681533,175.21280823)(302.41823651,175.96294415)
\curveto(303.16832107,176.71307874)(303.58977322,177.73062462)(303.58977322,178.79147611)
\curveto(303.58977322,179.8523276)(303.16832107,180.86987347)(302.41823651,181.62000806)
\curveto(301.6681533,182.37014399)(300.6506771,182.79162501)(299.58989826,182.79162501)
\curveto(298.52911942,182.79162501)(297.51164323,182.37014399)(296.76156001,181.62000806)
\curveto(296.01147546,180.86987347)(295.5900233,179.8523276)(295.5900233,178.79147611)
\curveto(295.5900233,177.73062462)(296.01147546,176.71307874)(296.76156001,175.96294415)
\curveto(297.51164323,175.21280823)(298.52911942,174.79132721)(299.58989826,174.79132721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.62123689,305.12345934)
\curveto(111.68201573,305.12345934)(112.69949193,305.54494037)(113.44957514,306.29507629)
\curveto(114.1996597,307.04521088)(114.62111185,308.06275676)(114.62111185,309.12360825)
\curveto(114.62111185,310.18445973)(114.1996597,311.20200561)(113.44957514,311.9521402)
\curveto(112.69949193,312.70227612)(111.68201573,313.12375715)(110.62123689,313.12375715)
\curveto(109.56045805,313.12375715)(108.54298186,312.70227612)(107.79289864,311.9521402)
\curveto(107.04281409,311.20200561)(106.62136193,310.18445973)(106.62136193,309.12360825)
\curveto(106.62136193,308.06275676)(107.04281409,307.04521088)(107.79289864,306.29507629)
\curveto(108.54298186,305.54494037)(109.56045805,305.12345934)(110.62123689,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(110.62123689,305.12345934)
\curveto(111.68201573,305.12345934)(112.69949193,305.54494037)(113.44957514,306.29507629)
\curveto(114.1996597,307.04521088)(114.62111185,308.06275676)(114.62111185,309.12360825)
\curveto(114.62111185,310.18445973)(114.1996597,311.20200561)(113.44957514,311.9521402)
\curveto(112.69949193,312.70227612)(111.68201573,313.12375715)(110.62123689,313.12375715)
\curveto(109.56045805,313.12375715)(108.54298186,312.70227612)(107.79289864,311.9521402)
\curveto(107.04281409,311.20200561)(106.62136193,310.18445973)(106.62136193,309.12360825)
\curveto(106.62136193,308.06275676)(107.04281409,307.04521088)(107.79289864,306.29507629)
\curveto(108.54298186,305.54494037)(109.56045805,305.12345934)(110.62123689,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,352.36885)
\curveto(176.84361398,352.36885)(177.86109018,352.79033102)(178.61117339,353.54046694)
\curveto(179.36125795,354.29060153)(179.7827101,355.30814741)(179.7827101,356.3689989)
\curveto(179.7827101,357.42985039)(179.36125795,358.44739626)(178.61117339,359.19753085)
\curveto(177.86109018,359.94766678)(176.84361398,360.3691478)(175.78283514,360.3691478)
\curveto(174.7220563,360.3691478)(173.70458011,359.94766678)(172.95449689,359.19753085)
\curveto(172.20441234,358.44739626)(171.78296018,357.42985039)(171.78296018,356.3689989)
\curveto(171.78296018,355.30814741)(172.20441234,354.29060153)(172.95449689,353.54046694)
\curveto(173.70458011,352.79033102)(174.7220563,352.36885)(175.78283514,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,352.36885)
\curveto(176.84361398,352.36885)(177.86109018,352.79033102)(178.61117339,353.54046694)
\curveto(179.36125795,354.29060153)(179.7827101,355.30814741)(179.7827101,356.3689989)
\curveto(179.7827101,357.42985039)(179.36125795,358.44739626)(178.61117339,359.19753085)
\curveto(177.86109018,359.94766678)(176.84361398,360.3691478)(175.78283514,360.3691478)
\curveto(174.7220563,360.3691478)(173.70458011,359.94766678)(172.95449689,359.19753085)
\curveto(172.20441234,358.44739626)(171.78296018,357.42985039)(171.78296018,356.3689989)
\curveto(171.78296018,355.30814741)(172.20441234,354.29060153)(172.95449689,353.54046694)
\curveto(173.70458011,352.79033102)(174.7220563,352.36885)(175.78283514,352.36885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,218.77841786)
\curveto(284.36025211,218.77841786)(285.3777283,219.19989888)(286.12781152,219.95003481)
\curveto(286.87789607,220.7001694)(287.29934823,221.71771527)(287.29934823,222.77856676)
\curveto(287.29934823,223.83941825)(286.87789607,224.85696413)(286.12781152,225.60709872)
\curveto(285.3777283,226.35723464)(284.36025211,226.77871566)(283.29947327,226.77871566)
\curveto(282.23869443,226.77871566)(281.22121824,226.35723464)(280.47113502,225.60709872)
\curveto(279.72105047,224.85696413)(279.29959831,223.83941825)(279.29959831,222.77856676)
\curveto(279.29959831,221.71771527)(279.72105047,220.7001694)(280.47113502,219.95003481)
\curveto(281.22121824,219.19989888)(282.23869443,218.77841786)(283.29947327,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,218.77841786)
\curveto(284.36025211,218.77841786)(285.3777283,219.19989888)(286.12781152,219.95003481)
\curveto(286.87789607,220.7001694)(287.29934823,221.71771527)(287.29934823,222.77856676)
\curveto(287.29934823,223.83941825)(286.87789607,224.85696413)(286.12781152,225.60709872)
\curveto(285.3777283,226.35723464)(284.36025211,226.77871566)(283.29947327,226.77871566)
\curveto(282.23869443,226.77871566)(281.22121824,226.35723464)(280.47113502,225.60709872)
\curveto(279.72105047,224.85696413)(279.29959831,223.83941825)(279.29959831,222.77856676)
\curveto(279.29959831,221.71771527)(279.72105047,220.7001694)(280.47113502,219.95003481)
\curveto(281.22121824,219.19989888)(282.23869443,218.77841786)(283.29947327,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,165.01642721)
\curveto(196.39209549,165.01642721)(197.40957168,165.43790824)(198.1596549,166.18804416)
\curveto(198.90973945,166.93817875)(199.33119161,167.95572463)(199.33119161,169.01657611)
\curveto(199.33119161,170.0774276)(198.90973945,171.09497348)(198.1596549,171.84510807)
\curveto(197.40957168,172.59524399)(196.39209549,173.01672502)(195.33131665,173.01672502)
\curveto(194.27053781,173.01672502)(193.25306162,172.59524399)(192.5029784,171.84510807)
\curveto(191.75289385,171.09497348)(191.33144169,170.0774276)(191.33144169,169.01657611)
\curveto(191.33144169,167.95572463)(191.75289385,166.93817875)(192.5029784,166.18804416)
\curveto(193.25306162,165.43790824)(194.27053781,165.01642721)(195.33131665,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,165.01642721)
\curveto(196.39209549,165.01642721)(197.40957168,165.43790824)(198.1596549,166.18804416)
\curveto(198.90973945,166.93817875)(199.33119161,167.95572463)(199.33119161,169.01657611)
\curveto(199.33119161,170.0774276)(198.90973945,171.09497348)(198.1596549,171.84510807)
\curveto(197.40957168,172.59524399)(196.39209549,173.01672502)(195.33131665,173.01672502)
\curveto(194.27053781,173.01672502)(193.25306162,172.59524399)(192.5029784,171.84510807)
\curveto(191.75289385,171.09497348)(191.33144169,170.0774276)(191.33144169,169.01657611)
\curveto(191.33144169,167.95572463)(191.75289385,166.93817875)(192.5029784,166.18804416)
\curveto(193.25306162,165.43790824)(194.27053781,165.01642721)(195.33131665,165.01642721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,78.6713959)
\curveto(163.81130654,78.6713959)(164.82878273,79.09287693)(165.57886595,79.84301285)
\curveto(166.3289505,80.59314744)(166.75040266,81.61069331)(166.75040266,82.6715448)
\curveto(166.75040266,83.73239629)(166.3289505,84.74994217)(165.57886595,85.50007676)
\curveto(164.82878273,86.25021268)(163.81130654,86.6716937)(162.7505277,86.6716937)
\curveto(161.68974886,86.6716937)(160.67227267,86.25021268)(159.92218945,85.50007676)
\curveto(159.1721049,84.74994217)(158.75065274,83.73239629)(158.75065274,82.6715448)
\curveto(158.75065274,81.61069331)(159.1721049,80.59314744)(159.92218945,79.84301285)
\curveto(160.67227267,79.09287693)(161.68974886,78.6713959)(162.7505277,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,78.6713959)
\curveto(163.81130654,78.6713959)(164.82878273,79.09287693)(165.57886595,79.84301285)
\curveto(166.3289505,80.59314744)(166.75040266,81.61069331)(166.75040266,82.6715448)
\curveto(166.75040266,83.73239629)(166.3289505,84.74994217)(165.57886595,85.50007676)
\curveto(164.82878273,86.25021268)(163.81130654,86.6716937)(162.7505277,86.6716937)
\curveto(161.68974886,86.6716937)(160.67227267,86.25021268)(159.92218945,85.50007676)
\curveto(159.1721049,84.74994217)(158.75065274,83.73239629)(158.75065274,82.6715448)
\curveto(158.75065274,81.61069331)(159.1721049,80.59314744)(159.92218945,79.84301285)
\curveto(160.67227267,79.09287693)(161.68974886,78.6713959)(162.7505277,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,225.2950382)
\curveto(189.87594177,225.2950382)(190.89341796,225.71651922)(191.64350118,226.46665515)
\curveto(192.39358573,227.21678974)(192.81503789,228.23433561)(192.81503789,229.2951871)
\curveto(192.81503789,230.35603859)(192.39358573,231.37358447)(191.64350118,232.12371906)
\curveto(190.89341796,232.87385498)(189.87594177,233.295336)(188.81516293,233.295336)
\curveto(187.75438409,233.295336)(186.7369079,232.87385498)(185.98682468,232.12371906)
\curveto(185.23674013,231.37358447)(184.81528797,230.35603859)(184.81528797,229.2951871)
\curveto(184.81528797,228.23433561)(185.23674013,227.21678974)(185.98682468,226.46665515)
\curveto(186.7369079,225.71651922)(187.75438409,225.2950382)(188.81516293,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,225.2950382)
\curveto(189.87594177,225.2950382)(190.89341796,225.71651922)(191.64350118,226.46665515)
\curveto(192.39358573,227.21678974)(192.81503789,228.23433561)(192.81503789,229.2951871)
\curveto(192.81503789,230.35603859)(192.39358573,231.37358447)(191.64350118,232.12371906)
\curveto(190.89341796,232.87385498)(189.87594177,233.295336)(188.81516293,233.295336)
\curveto(187.75438409,233.295336)(186.7369079,232.87385498)(185.98682468,232.12371906)
\curveto(185.23674013,231.37358447)(184.81528797,230.35603859)(184.81528797,229.2951871)
\curveto(184.81528797,228.23433561)(185.23674013,227.21678974)(185.98682468,226.46665515)
\curveto(186.7369079,225.71651922)(187.75438409,225.2950382)(188.81516293,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,293.71938901)
\curveto(352.77994756,293.71938901)(353.79742376,294.14087003)(354.54750698,294.89100595)
\curveto(355.29759153,295.64114054)(355.71904369,296.65868642)(355.71904369,297.71953791)
\curveto(355.71904369,298.7803894)(355.29759153,299.79793528)(354.54750698,300.54806986)
\curveto(353.79742376,301.29820579)(352.77994756,301.71968681)(351.71916873,301.71968681)
\curveto(350.65838989,301.71968681)(349.64091369,301.29820579)(348.89083047,300.54806986)
\curveto(348.14074592,299.79793528)(347.71929376,298.7803894)(347.71929376,297.71953791)
\curveto(347.71929376,296.65868642)(348.14074592,295.64114054)(348.89083047,294.89100595)
\curveto(349.64091369,294.14087003)(350.65838989,293.71938901)(351.71916873,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,293.71938901)
\curveto(352.77994756,293.71938901)(353.79742376,294.14087003)(354.54750698,294.89100595)
\curveto(355.29759153,295.64114054)(355.71904369,296.65868642)(355.71904369,297.71953791)
\curveto(355.71904369,298.7803894)(355.29759153,299.79793528)(354.54750698,300.54806986)
\curveto(353.79742376,301.29820579)(352.77994756,301.71968681)(351.71916873,301.71968681)
\curveto(350.65838989,301.71968681)(349.64091369,301.29820579)(348.89083047,300.54806986)
\curveto(348.14074592,299.79793528)(347.71929376,298.7803894)(347.71929376,297.71953791)
\curveto(347.71929376,296.65868642)(348.14074592,295.64114054)(348.89083047,294.89100595)
\curveto(349.64091369,294.14087003)(350.65838989,293.71938901)(351.71916873,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,143.83745689)
\curveto(294.13448269,143.83745689)(295.15195889,144.25893791)(295.9020421,145.00907383)
\curveto(296.65212666,145.75920842)(297.07357881,146.7767543)(297.07357881,147.83760579)
\curveto(297.07357881,148.89845728)(296.65212666,149.91600315)(295.9020421,150.66613774)
\curveto(295.15195889,151.41627367)(294.13448269,151.83775469)(293.07370385,151.83775469)
\curveto(292.01292501,151.83775469)(290.99544882,151.41627367)(290.2453656,150.66613774)
\curveto(289.49528105,149.91600315)(289.07382889,148.89845728)(289.07382889,147.83760579)
\curveto(289.07382889,146.7767543)(289.49528105,145.75920842)(290.2453656,145.00907383)
\curveto(290.99544882,144.25893791)(292.01292501,143.83745689)(293.07370385,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,143.83745689)
\curveto(294.13448269,143.83745689)(295.15195889,144.25893791)(295.9020421,145.00907383)
\curveto(296.65212666,145.75920842)(297.07357881,146.7767543)(297.07357881,147.83760579)
\curveto(297.07357881,148.89845728)(296.65212666,149.91600315)(295.9020421,150.66613774)
\curveto(295.15195889,151.41627367)(294.13448269,151.83775469)(293.07370385,151.83775469)
\curveto(292.01292501,151.83775469)(290.99544882,151.41627367)(290.2453656,150.66613774)
\curveto(289.49528105,149.91600315)(289.07382889,148.89845728)(289.07382889,147.83760579)
\curveto(289.07382889,146.7767543)(289.49528105,145.75920842)(290.2453656,145.00907383)
\curveto(290.99544882,144.25893791)(292.01292501,143.83745689)(293.07370385,143.83745689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,236.69908819)
\curveto(189.87594177,236.69908819)(190.89341796,237.12056921)(191.64350118,237.87070514)
\curveto(192.39358573,238.62083973)(192.81503789,239.6383856)(192.81503789,240.69923709)
\curveto(192.81503789,241.76008858)(192.39358573,242.77763446)(191.64350118,243.52776905)
\curveto(190.89341796,244.27790497)(189.87594177,244.69938599)(188.81516293,244.69938599)
\curveto(187.75438409,244.69938599)(186.7369079,244.27790497)(185.98682468,243.52776905)
\curveto(185.23674013,242.77763446)(184.81528797,241.76008858)(184.81528797,240.69923709)
\curveto(184.81528797,239.6383856)(185.23674013,238.62083973)(185.98682468,237.87070514)
\curveto(186.7369079,237.12056921)(187.75438409,236.69908819)(188.81516293,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,236.69908819)
\curveto(189.87594177,236.69908819)(190.89341796,237.12056921)(191.64350118,237.87070514)
\curveto(192.39358573,238.62083973)(192.81503789,239.6383856)(192.81503789,240.69923709)
\curveto(192.81503789,241.76008858)(192.39358573,242.77763446)(191.64350118,243.52776905)
\curveto(190.89341796,244.27790497)(189.87594177,244.69938599)(188.81516293,244.69938599)
\curveto(187.75438409,244.69938599)(186.7369079,244.27790497)(185.98682468,243.52776905)
\curveto(185.23674013,242.77763446)(184.81528797,241.76008858)(184.81528797,240.69923709)
\curveto(184.81528797,239.6383856)(185.23674013,238.62083973)(185.98682468,237.87070514)
\curveto(186.7369079,237.12056921)(187.75438409,236.69908819)(188.81516293,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,64.00902557)
\curveto(378.84456245,64.00902557)(379.86203864,64.43050659)(380.61212186,65.18064251)
\curveto(381.36220641,65.9307771)(381.78365857,66.94832298)(381.78365857,68.00917447)
\curveto(381.78365857,69.07002596)(381.36220641,70.08757184)(380.61212186,70.83770643)
\curveto(379.86203864,71.58784235)(378.84456245,72.00932337)(377.78378361,72.00932337)
\curveto(376.72300477,72.00932337)(375.70552858,71.58784235)(374.95544536,70.83770643)
\curveto(374.20536081,70.08757184)(373.78390865,69.07002596)(373.78390865,68.00917447)
\curveto(373.78390865,66.94832298)(374.20536081,65.9307771)(374.95544536,65.18064251)
\curveto(375.70552858,64.43050659)(376.72300477,64.00902557)(377.78378361,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,64.00902557)
\curveto(378.84456245,64.00902557)(379.86203864,64.43050659)(380.61212186,65.18064251)
\curveto(381.36220641,65.9307771)(381.78365857,66.94832298)(381.78365857,68.00917447)
\curveto(381.78365857,69.07002596)(381.36220641,70.08757184)(380.61212186,70.83770643)
\curveto(379.86203864,71.58784235)(378.84456245,72.00932337)(377.78378361,72.00932337)
\curveto(376.72300477,72.00932337)(375.70552858,71.58784235)(374.95544536,70.83770643)
\curveto(374.20536081,70.08757184)(373.78390865,69.07002596)(373.78390865,68.00917447)
\curveto(373.78390865,66.94832298)(374.20536081,65.9307771)(374.95544536,65.18064251)
\curveto(375.70552858,64.43050659)(376.72300477,64.00902557)(377.78378361,64.00902557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,72.15479591)
\curveto(196.39209549,72.15479591)(197.40957168,72.57627693)(198.1596549,73.32641285)
\curveto(198.90973945,74.07654744)(199.33119161,75.09409332)(199.33119161,76.15494481)
\curveto(199.33119161,77.2157963)(198.90973945,78.23334217)(198.1596549,78.98347676)
\curveto(197.40957168,79.73361269)(196.39209549,80.15509371)(195.33131665,80.15509371)
\curveto(194.27053781,80.15509371)(193.25306162,79.73361269)(192.5029784,78.98347676)
\curveto(191.75289385,78.23334217)(191.33144169,77.2157963)(191.33144169,76.15494481)
\curveto(191.33144169,75.09409332)(191.75289385,74.07654744)(192.5029784,73.32641285)
\curveto(193.25306162,72.57627693)(194.27053781,72.15479591)(195.33131665,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,72.15479591)
\curveto(196.39209549,72.15479591)(197.40957168,72.57627693)(198.1596549,73.32641285)
\curveto(198.90973945,74.07654744)(199.33119161,75.09409332)(199.33119161,76.15494481)
\curveto(199.33119161,77.2157963)(198.90973945,78.23334217)(198.1596549,78.98347676)
\curveto(197.40957168,79.73361269)(196.39209549,80.15509371)(195.33131665,80.15509371)
\curveto(194.27053781,80.15509371)(193.25306162,79.73361269)(192.5029784,78.98347676)
\curveto(191.75289385,78.23334217)(191.33144169,77.2157963)(191.33144169,76.15494481)
\curveto(191.33144169,75.09409332)(191.75289385,74.07654744)(192.5029784,73.32641285)
\curveto(193.25306162,72.57627693)(194.27053781,72.15479591)(195.33131665,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,324.6732695)
\curveto(253.40850159,324.6732695)(254.42597778,325.09475052)(255.176061,325.84488645)
\curveto(255.92614555,326.59502104)(256.34759771,327.61256691)(256.34759771,328.6734184)
\curveto(256.34759771,329.73426989)(255.92614555,330.75181577)(255.176061,331.50195036)
\curveto(254.42597778,332.25208628)(253.40850159,332.6735673)(252.34772275,332.6735673)
\curveto(251.28694391,332.6735673)(250.26946772,332.25208628)(249.5193845,331.50195036)
\curveto(248.76929995,330.75181577)(248.34784779,329.73426989)(248.34784779,328.6734184)
\curveto(248.34784779,327.61256691)(248.76929995,326.59502104)(249.5193845,325.84488645)
\curveto(250.26946772,325.09475052)(251.28694391,324.6732695)(252.34772275,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,324.6732695)
\curveto(253.40850159,324.6732695)(254.42597778,325.09475052)(255.176061,325.84488645)
\curveto(255.92614555,326.59502104)(256.34759771,327.61256691)(256.34759771,328.6734184)
\curveto(256.34759771,329.73426989)(255.92614555,330.75181577)(255.176061,331.50195036)
\curveto(254.42597778,332.25208628)(253.40850159,332.6735673)(252.34772275,332.6735673)
\curveto(251.28694391,332.6735673)(250.26946772,332.25208628)(249.5193845,331.50195036)
\curveto(248.76929995,330.75181577)(248.34784779,329.73426989)(248.34784779,328.6734184)
\curveto(248.34784779,327.61256691)(248.76929995,326.59502104)(249.5193845,325.84488645)
\curveto(250.26946772,325.09475052)(251.28694391,324.6732695)(252.34772275,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,72.15479591)
\curveto(385.36075686,72.15479591)(386.37823305,72.57627693)(387.12831627,73.32641285)
\curveto(387.87840082,74.07654744)(388.29985298,75.09409332)(388.29985298,76.15494481)
\curveto(388.29985298,77.2157963)(387.87840082,78.23334217)(387.12831627,78.98347676)
\curveto(386.37823305,79.73361269)(385.36075686,80.15509371)(384.29997802,80.15509371)
\curveto(383.23919918,80.15509371)(382.22172299,79.73361269)(381.47163977,78.98347676)
\curveto(380.72155522,78.23334217)(380.30010306,77.2157963)(380.30010306,76.15494481)
\curveto(380.30010306,75.09409332)(380.72155522,74.07654744)(381.47163977,73.32641285)
\curveto(382.22172299,72.57627693)(383.23919918,72.15479591)(384.29997802,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,72.15479591)
\curveto(385.36075686,72.15479591)(386.37823305,72.57627693)(387.12831627,73.32641285)
\curveto(387.87840082,74.07654744)(388.29985298,75.09409332)(388.29985298,76.15494481)
\curveto(388.29985298,77.2157963)(387.87840082,78.23334217)(387.12831627,78.98347676)
\curveto(386.37823305,79.73361269)(385.36075686,80.15509371)(384.29997802,80.15509371)
\curveto(383.23919918,80.15509371)(382.22172299,79.73361269)(381.47163977,78.98347676)
\curveto(380.72155522,78.23334217)(380.30010306,77.2157963)(380.30010306,76.15494481)
\curveto(380.30010306,75.09409332)(380.72155522,74.07654744)(381.47163977,73.32641285)
\curveto(382.22172299,72.57627693)(383.23919918,72.15479591)(384.29997802,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,226.9241882)
\curveto(105.16586201,226.9241882)(106.1833382,227.34566922)(106.93342142,228.09580515)
\curveto(107.68350597,228.84593973)(108.10495813,229.86348561)(108.10495813,230.9243371)
\curveto(108.10495813,231.98518859)(107.68350597,233.00273447)(106.93342142,233.75286906)
\curveto(106.1833382,234.50300498)(105.16586201,234.924486)(104.10508317,234.924486)
\curveto(103.04430433,234.924486)(102.02682814,234.50300498)(101.27674492,233.75286906)
\curveto(100.52666037,233.00273447)(100.10520821,231.98518859)(100.10520821,230.9243371)
\curveto(100.10520821,229.86348561)(100.52666037,228.84593973)(101.27674492,228.09580515)
\curveto(102.02682814,227.34566922)(103.04430433,226.9241882)(104.10508317,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,226.9241882)
\curveto(105.16586201,226.9241882)(106.1833382,227.34566922)(106.93342142,228.09580515)
\curveto(107.68350597,228.84593973)(108.10495813,229.86348561)(108.10495813,230.9243371)
\curveto(108.10495813,231.98518859)(107.68350597,233.00273447)(106.93342142,233.75286906)
\curveto(106.1833382,234.50300498)(105.16586201,234.924486)(104.10508317,234.924486)
\curveto(103.04430433,234.924486)(102.02682814,234.50300498)(101.27674492,233.75286906)
\curveto(100.52666037,233.00273447)(100.10520821,231.98518859)(100.10520821,230.9243371)
\curveto(100.10520821,229.86348561)(100.52666037,228.84593973)(101.27674492,228.09580515)
\curveto(102.02682814,227.34566922)(103.04430433,226.9241882)(104.10508317,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,168.27472721)
\curveto(121.45626666,168.27472721)(122.47374285,168.69620823)(123.22382607,169.44634416)
\curveto(123.97391062,170.19647875)(124.39536278,171.21402462)(124.39536278,172.27487611)
\curveto(124.39536278,173.3357276)(123.97391062,174.35327348)(123.22382607,175.10340807)
\curveto(122.47374285,175.85354399)(121.45626666,176.27502501)(120.39548782,176.27502501)
\curveto(119.33470898,176.27502501)(118.31723279,175.85354399)(117.56714957,175.10340807)
\curveto(116.81706502,174.35327348)(116.39561286,173.3357276)(116.39561286,172.27487611)
\curveto(116.39561286,171.21402462)(116.81706502,170.19647875)(117.56714957,169.44634416)
\curveto(118.31723279,168.69620823)(119.33470898,168.27472721)(120.39548782,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,168.27472721)
\curveto(121.45626666,168.27472721)(122.47374285,168.69620823)(123.22382607,169.44634416)
\curveto(123.97391062,170.19647875)(124.39536278,171.21402462)(124.39536278,172.27487611)
\curveto(124.39536278,173.3357276)(123.97391062,174.35327348)(123.22382607,175.10340807)
\curveto(122.47374285,175.85354399)(121.45626666,176.27502501)(120.39548782,176.27502501)
\curveto(119.33470898,176.27502501)(118.31723279,175.85354399)(117.56714957,175.10340807)
\curveto(116.81706502,174.35327348)(116.39561286,173.3357276)(116.39561286,172.27487611)
\curveto(116.39561286,171.21402462)(116.81706502,170.19647875)(117.56714957,169.44634416)
\curveto(118.31723279,168.69620823)(119.33470898,168.27472721)(120.39548782,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.47699321,274.16957885)
\curveto(305.53777205,274.16957885)(306.55524824,274.59105987)(307.30533146,275.3411958)
\curveto(308.05541601,276.09133039)(308.47686817,277.10887626)(308.47686817,278.16972775)
\curveto(308.47686817,279.23057924)(308.05541601,280.24812512)(307.30533146,280.99825971)
\curveto(306.55524824,281.74839563)(305.53777205,282.16987665)(304.47699321,282.16987665)
\curveto(303.41621437,282.16987665)(302.39873818,281.74839563)(301.64865496,280.99825971)
\curveto(300.89857041,280.24812512)(300.47711825,279.23057924)(300.47711825,278.16972775)
\curveto(300.47711825,277.10887626)(300.89857041,276.09133039)(301.64865496,275.3411958)
\curveto(302.39873818,274.59105987)(303.41621437,274.16957885)(304.47699321,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(304.47699321,274.16957885)
\curveto(305.53777205,274.16957885)(306.55524824,274.59105987)(307.30533146,275.3411958)
\curveto(308.05541601,276.09133039)(308.47686817,277.10887626)(308.47686817,278.16972775)
\curveto(308.47686817,279.23057924)(308.05541601,280.24812512)(307.30533146,280.99825971)
\curveto(306.55524824,281.74839563)(305.53777205,282.16987665)(304.47699321,282.16987665)
\curveto(303.41621437,282.16987665)(302.39873818,281.74839563)(301.64865496,280.99825971)
\curveto(300.89857041,280.24812512)(300.47711825,279.23057924)(300.47711825,278.16972775)
\curveto(300.47711825,277.10887626)(300.89857041,276.09133039)(301.64865496,275.3411958)
\curveto(302.39873818,274.59105987)(303.41621437,274.16957885)(304.47699321,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,166.64557721)
\curveto(303.90875396,166.64557721)(304.92623016,167.06705824)(305.67631338,167.81719416)
\curveto(306.42639793,168.56732875)(306.84785009,169.58487462)(306.84785009,170.64572611)
\curveto(306.84785009,171.7065776)(306.42639793,172.72412348)(305.67631338,173.47425807)
\curveto(304.92623016,174.22439399)(303.90875396,174.64587501)(302.84797512,174.64587501)
\curveto(301.78719629,174.64587501)(300.76972009,174.22439399)(300.01963687,173.47425807)
\curveto(299.26955232,172.72412348)(298.84810016,171.7065776)(298.84810016,170.64572611)
\curveto(298.84810016,169.58487462)(299.26955232,168.56732875)(300.01963687,167.81719416)
\curveto(300.76972009,167.06705824)(301.78719629,166.64557721)(302.84797512,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,166.64557721)
\curveto(303.90875396,166.64557721)(304.92623016,167.06705824)(305.67631338,167.81719416)
\curveto(306.42639793,168.56732875)(306.84785009,169.58487462)(306.84785009,170.64572611)
\curveto(306.84785009,171.7065776)(306.42639793,172.72412348)(305.67631338,173.47425807)
\curveto(304.92623016,174.22439399)(303.90875396,174.64587501)(302.84797512,174.64587501)
\curveto(301.78719629,174.64587501)(300.76972009,174.22439399)(300.01963687,173.47425807)
\curveto(299.26955232,172.72412348)(298.84810016,171.7065776)(298.84810016,170.64572611)
\curveto(298.84810016,169.58487462)(299.26955232,168.56732875)(300.01963687,167.81719416)
\curveto(300.76972009,167.06705824)(301.78719629,166.64557721)(302.84797512,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,262.76550852)
\curveto(160.55322968,262.76550852)(161.57070587,263.18698954)(162.32078909,263.93712546)
\curveto(163.07087364,264.68726005)(163.4923258,265.70480593)(163.4923258,266.76565742)
\curveto(163.4923258,267.82650891)(163.07087364,268.84405478)(162.32078909,269.59418937)
\curveto(161.57070587,270.34432529)(160.55322968,270.76580632)(159.49245084,270.76580632)
\curveto(158.431672,270.76580632)(157.41419581,270.34432529)(156.66411259,269.59418937)
\curveto(155.91402804,268.84405478)(155.49257588,267.82650891)(155.49257588,266.76565742)
\curveto(155.49257588,265.70480593)(155.91402804,264.68726005)(156.66411259,263.93712546)
\curveto(157.41419581,263.18698954)(158.431672,262.76550852)(159.49245084,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,262.76550852)
\curveto(160.55322968,262.76550852)(161.57070587,263.18698954)(162.32078909,263.93712546)
\curveto(163.07087364,264.68726005)(163.4923258,265.70480593)(163.4923258,266.76565742)
\curveto(163.4923258,267.82650891)(163.07087364,268.84405478)(162.32078909,269.59418937)
\curveto(161.57070587,270.34432529)(160.55322968,270.76580632)(159.49245084,270.76580632)
\curveto(158.431672,270.76580632)(157.41419581,270.34432529)(156.66411259,269.59418937)
\curveto(155.91402804,268.84405478)(155.49257588,267.82650891)(155.49257588,266.76565742)
\curveto(155.49257588,265.70480593)(155.91402804,264.68726005)(156.66411259,263.93712546)
\curveto(157.41419581,263.18698954)(158.431672,262.76550852)(159.49245084,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,365.40206016)
\curveto(139.37570974,365.40206016)(140.39318593,365.82354118)(141.14326915,366.5736771)
\curveto(141.8933537,367.32381169)(142.31480586,368.34135757)(142.31480586,369.40220906)
\curveto(142.31480586,370.46306055)(141.8933537,371.48060643)(141.14326915,372.23074102)
\curveto(140.39318593,372.98087694)(139.37570974,373.40235796)(138.3149309,373.40235796)
\curveto(137.25415206,373.40235796)(136.23667587,372.98087694)(135.48659265,372.23074102)
\curveto(134.7365081,371.48060643)(134.31505594,370.46306055)(134.31505594,369.40220906)
\curveto(134.31505594,368.34135757)(134.7365081,367.32381169)(135.48659265,366.5736771)
\curveto(136.23667587,365.82354118)(137.25415206,365.40206016)(138.3149309,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,365.40206016)
\curveto(139.37570974,365.40206016)(140.39318593,365.82354118)(141.14326915,366.5736771)
\curveto(141.8933537,367.32381169)(142.31480586,368.34135757)(142.31480586,369.40220906)
\curveto(142.31480586,370.46306055)(141.8933537,371.48060643)(141.14326915,372.23074102)
\curveto(140.39318593,372.98087694)(139.37570974,373.40235796)(138.3149309,373.40235796)
\curveto(137.25415206,373.40235796)(136.23667587,372.98087694)(135.48659265,372.23074102)
\curveto(134.7365081,371.48060643)(134.31505594,370.46306055)(134.31505594,369.40220906)
\curveto(134.31505594,368.34135757)(134.7365081,367.32381169)(135.48659265,366.5736771)
\curveto(136.23667587,365.82354118)(137.25415206,365.40206016)(138.3149309,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,308.38176952)
\curveto(101.90778515,308.38176952)(102.92526134,308.80325054)(103.67534456,309.55338646)
\curveto(104.42542911,310.30352105)(104.84688127,311.32106693)(104.84688127,312.38191842)
\curveto(104.84688127,313.4427699)(104.42542911,314.46031578)(103.67534456,315.21045037)
\curveto(102.92526134,315.96058629)(101.90778515,316.38206732)(100.84700631,316.38206732)
\curveto(99.78622747,316.38206732)(98.76875128,315.96058629)(98.01866806,315.21045037)
\curveto(97.26858351,314.46031578)(96.84713135,313.4427699)(96.84713135,312.38191842)
\curveto(96.84713135,311.32106693)(97.26858351,310.30352105)(98.01866806,309.55338646)
\curveto(98.76875128,308.80325054)(99.78622747,308.38176952)(100.84700631,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,308.38176952)
\curveto(101.90778515,308.38176952)(102.92526134,308.80325054)(103.67534456,309.55338646)
\curveto(104.42542911,310.30352105)(104.84688127,311.32106693)(104.84688127,312.38191842)
\curveto(104.84688127,313.4427699)(104.42542911,314.46031578)(103.67534456,315.21045037)
\curveto(102.92526134,315.96058629)(101.90778515,316.38206732)(100.84700631,316.38206732)
\curveto(99.78622747,316.38206732)(98.76875128,315.96058629)(98.01866806,315.21045037)
\curveto(97.26858351,314.46031578)(96.84713135,313.4427699)(96.84713135,312.38191842)
\curveto(96.84713135,311.32106693)(97.26858351,310.30352105)(98.01866806,309.55338646)
\curveto(98.76875128,308.80325054)(99.78622747,308.38176952)(100.84700631,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,288.83193901)
\curveto(408.16729489,288.83193901)(409.18477108,289.25342004)(409.9348543,290.00355596)
\curveto(410.68493885,290.75369055)(411.10639101,291.77123642)(411.10639101,292.83208791)
\curveto(411.10639101,293.8929394)(410.68493885,294.91048528)(409.9348543,295.66061987)
\curveto(409.18477108,296.41075579)(408.16729489,296.83223681)(407.10651605,296.83223681)
\curveto(406.04573721,296.83223681)(405.02826102,296.41075579)(404.2781778,295.66061987)
\curveto(403.52809325,294.91048528)(403.10664109,293.8929394)(403.10664109,292.83208791)
\curveto(403.10664109,291.77123642)(403.52809325,290.75369055)(404.2781778,290.00355596)
\curveto(405.02826102,289.25342004)(406.04573721,288.83193901)(407.10651605,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,288.83193901)
\curveto(408.16729489,288.83193901)(409.18477108,289.25342004)(409.9348543,290.00355596)
\curveto(410.68493885,290.75369055)(411.10639101,291.77123642)(411.10639101,292.83208791)
\curveto(411.10639101,293.8929394)(410.68493885,294.91048528)(409.9348543,295.66061987)
\curveto(409.18477108,296.41075579)(408.16729489,296.83223681)(407.10651605,296.83223681)
\curveto(406.04573721,296.83223681)(405.02826102,296.41075579)(404.2781778,295.66061987)
\curveto(403.52809325,294.91048528)(403.10664109,293.8929394)(403.10664109,292.83208791)
\curveto(403.10664109,291.77123642)(403.52809325,290.75369055)(404.2781778,290.00355596)
\curveto(405.02826102,289.25342004)(406.04573721,288.83193901)(407.10651605,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.07323979,293.71938901)
\curveto(193.13401863,293.71938901)(194.15149482,294.14087003)(194.90157804,294.89100595)
\curveto(195.65166259,295.64114054)(196.07311475,296.65868642)(196.07311475,297.71953791)
\curveto(196.07311475,298.7803894)(195.65166259,299.79793528)(194.90157804,300.54806986)
\curveto(194.15149482,301.29820579)(193.13401863,301.71968681)(192.07323979,301.71968681)
\curveto(191.01246095,301.71968681)(189.99498476,301.29820579)(189.24490154,300.54806986)
\curveto(188.49481699,299.79793528)(188.07336483,298.7803894)(188.07336483,297.71953791)
\curveto(188.07336483,296.65868642)(188.49481699,295.64114054)(189.24490154,294.89100595)
\curveto(189.99498476,294.14087003)(191.01246095,293.71938901)(192.07323979,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(192.07323979,293.71938901)
\curveto(193.13401863,293.71938901)(194.15149482,294.14087003)(194.90157804,294.89100595)
\curveto(195.65166259,295.64114054)(196.07311475,296.65868642)(196.07311475,297.71953791)
\curveto(196.07311475,298.7803894)(195.65166259,299.79793528)(194.90157804,300.54806986)
\curveto(194.15149482,301.29820579)(193.13401863,301.71968681)(192.07323979,301.71968681)
\curveto(191.01246095,301.71968681)(189.99498476,301.29820579)(189.24490154,300.54806986)
\curveto(188.49481699,299.79793528)(188.07336483,298.7803894)(188.07336483,297.71953791)
\curveto(188.07336483,296.65868642)(188.49481699,295.64114054)(189.24490154,294.89100595)
\curveto(189.99498476,294.14087003)(191.01246095,293.71938901)(192.07323979,293.71938901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,65.63819591)
\curveto(152.40801718,65.63819591)(153.42549337,66.05967694)(154.17557659,66.80981286)
\curveto(154.92566114,67.55994745)(155.3471133,68.57749333)(155.3471133,69.63834481)
\curveto(155.3471133,70.6991963)(154.92566114,71.71674218)(154.17557659,72.46687677)
\curveto(153.42549337,73.21701269)(152.40801718,73.63849372)(151.34723834,73.63849372)
\curveto(150.2864595,73.63849372)(149.26898331,73.21701269)(148.51890009,72.46687677)
\curveto(147.76881554,71.71674218)(147.34736338,70.6991963)(147.34736338,69.63834481)
\curveto(147.34736338,68.57749333)(147.76881554,67.55994745)(148.51890009,66.80981286)
\curveto(149.26898331,66.05967694)(150.2864595,65.63819591)(151.34723834,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,65.63819591)
\curveto(152.40801718,65.63819591)(153.42549337,66.05967694)(154.17557659,66.80981286)
\curveto(154.92566114,67.55994745)(155.3471133,68.57749333)(155.3471133,69.63834481)
\curveto(155.3471133,70.6991963)(154.92566114,71.71674218)(154.17557659,72.46687677)
\curveto(153.42549337,73.21701269)(152.40801718,73.63849372)(151.34723834,73.63849372)
\curveto(150.2864595,73.63849372)(149.26898331,73.21701269)(148.51890009,72.46687677)
\curveto(147.76881554,71.71674218)(147.34736338,70.6991963)(147.34736338,69.63834481)
\curveto(147.34736338,68.57749333)(147.76881554,67.55994745)(148.51890009,66.80981286)
\curveto(149.26898331,66.05967694)(150.2864595,65.63819591)(151.34723834,65.63819591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,52.60495523)
\curveto(90.50451614,52.60495523)(91.52199233,53.02643626)(92.27207555,53.77657218)
\curveto(93.0221601,54.52670677)(93.44361226,55.54425264)(93.44361226,56.60510413)
\curveto(93.44361226,57.66595562)(93.0221601,58.6835015)(92.27207555,59.43363609)
\curveto(91.52199233,60.18377201)(90.50451614,60.60525303)(89.4437373,60.60525303)
\curveto(88.38295846,60.60525303)(87.36548227,60.18377201)(86.61539905,59.43363609)
\curveto(85.8653145,58.6835015)(85.44386234,57.66595562)(85.44386234,56.60510413)
\curveto(85.44386234,55.54425264)(85.8653145,54.52670677)(86.61539905,53.77657218)
\curveto(87.36548227,53.02643626)(88.38295846,52.60495523)(89.4437373,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,52.60495523)
\curveto(90.50451614,52.60495523)(91.52199233,53.02643626)(92.27207555,53.77657218)
\curveto(93.0221601,54.52670677)(93.44361226,55.54425264)(93.44361226,56.60510413)
\curveto(93.44361226,57.66595562)(93.0221601,58.6835015)(92.27207555,59.43363609)
\curveto(91.52199233,60.18377201)(90.50451614,60.60525303)(89.4437373,60.60525303)
\curveto(88.38295846,60.60525303)(87.36548227,60.18377201)(86.61539905,59.43363609)
\curveto(85.8653145,58.6835015)(85.44386234,57.66595562)(85.44386234,56.60510413)
\curveto(85.44386234,55.54425264)(85.8653145,54.52670677)(86.61539905,53.77657218)
\curveto(87.36548227,53.02643626)(88.38295846,52.60495523)(89.4437373,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,151.98320688)
\curveto(191.5049802,151.98320688)(192.52245639,152.4046879)(193.27253961,153.15482382)
\curveto(194.02262416,153.90495841)(194.44407632,154.92250429)(194.44407632,155.98335578)
\curveto(194.44407632,157.04420727)(194.02262416,158.06175315)(193.27253961,158.81188774)
\curveto(192.52245639,159.56202366)(191.5049802,159.98350468)(190.44420136,159.98350468)
\curveto(189.38342252,159.98350468)(188.36594633,159.56202366)(187.61586311,158.81188774)
\curveto(186.86577856,158.06175315)(186.4443264,157.04420727)(186.4443264,155.98335578)
\curveto(186.4443264,154.92250429)(186.86577856,153.90495841)(187.61586311,153.15482382)
\curveto(188.36594633,152.4046879)(189.38342252,151.98320688)(190.44420136,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,151.98320688)
\curveto(191.5049802,151.98320688)(192.52245639,152.4046879)(193.27253961,153.15482382)
\curveto(194.02262416,153.90495841)(194.44407632,154.92250429)(194.44407632,155.98335578)
\curveto(194.44407632,157.04420727)(194.02262416,158.06175315)(193.27253961,158.81188774)
\curveto(192.52245639,159.56202366)(191.5049802,159.98350468)(190.44420136,159.98350468)
\curveto(189.38342252,159.98350468)(188.36594633,159.56202366)(187.61586311,158.81188774)
\curveto(186.86577856,158.06175315)(186.4443264,157.04420727)(186.4443264,155.98335578)
\curveto(186.4443264,154.92250429)(186.86577856,153.90495841)(187.61586311,153.15482382)
\curveto(188.36594633,152.4046879)(189.38342252,151.98320688)(190.44420136,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.58941386,375.17697032)
\curveto(199.6501927,375.17697032)(200.66766889,375.59845135)(201.41775211,376.34858727)
\curveto(202.16783666,377.09872186)(202.58928882,378.11626774)(202.58928882,379.17711922)
\curveto(202.58928882,380.23797071)(202.16783666,381.25551659)(201.41775211,382.00565118)
\curveto(200.66766889,382.7557871)(199.6501927,383.17726813)(198.58941386,383.17726813)
\curveto(197.52863502,383.17726813)(196.51115883,382.7557871)(195.76107561,382.00565118)
\curveto(195.01099106,381.25551659)(194.5895389,380.23797071)(194.5895389,379.17711922)
\curveto(194.5895389,378.11626774)(195.01099106,377.09872186)(195.76107561,376.34858727)
\curveto(196.51115883,375.59845135)(197.52863502,375.17697032)(198.58941386,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(198.58941386,375.17697032)
\curveto(199.6501927,375.17697032)(200.66766889,375.59845135)(201.41775211,376.34858727)
\curveto(202.16783666,377.09872186)(202.58928882,378.11626774)(202.58928882,379.17711922)
\curveto(202.58928882,380.23797071)(202.16783666,381.25551659)(201.41775211,382.00565118)
\curveto(200.66766889,382.7557871)(199.6501927,383.17726813)(198.58941386,383.17726813)
\curveto(197.52863502,383.17726813)(196.51115883,382.7557871)(195.76107561,382.00565118)
\curveto(195.01099106,381.25551659)(194.5895389,380.23797071)(194.5895389,379.17711922)
\curveto(194.5895389,378.11626774)(195.01099106,377.09872186)(195.76107561,376.34858727)
\curveto(196.51115883,375.59845135)(197.52863502,375.17697032)(198.58941386,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.42874373,168.27472721)
\curveto(336.48952257,168.27472721)(337.50699876,168.69620823)(338.25708198,169.44634416)
\curveto(339.00716653,170.19647875)(339.42861869,171.21402462)(339.42861869,172.27487611)
\curveto(339.42861869,173.3357276)(339.00716653,174.35327348)(338.25708198,175.10340807)
\curveto(337.50699876,175.85354399)(336.48952257,176.27502501)(335.42874373,176.27502501)
\curveto(334.36796489,176.27502501)(333.3504887,175.85354399)(332.60040548,175.10340807)
\curveto(331.85032093,174.35327348)(331.42886877,173.3357276)(331.42886877,172.27487611)
\curveto(331.42886877,171.21402462)(331.85032093,170.19647875)(332.60040548,169.44634416)
\curveto(333.3504887,168.69620823)(334.36796489,168.27472721)(335.42874373,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(335.42874373,168.27472721)
\curveto(336.48952257,168.27472721)(337.50699876,168.69620823)(338.25708198,169.44634416)
\curveto(339.00716653,170.19647875)(339.42861869,171.21402462)(339.42861869,172.27487611)
\curveto(339.42861869,173.3357276)(339.00716653,174.35327348)(338.25708198,175.10340807)
\curveto(337.50699876,175.85354399)(336.48952257,176.27502501)(335.42874373,176.27502501)
\curveto(334.36796489,176.27502501)(333.3504887,175.85354399)(332.60040548,175.10340807)
\curveto(331.85032093,174.35327348)(331.42886877,173.3357276)(331.42886877,172.27487611)
\curveto(331.42886877,171.21402462)(331.85032093,170.19647875)(332.60040548,169.44634416)
\curveto(333.3504887,168.69620823)(334.36796489,168.27472721)(335.42874373,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,213.89096786)
\curveto(406.5382768,213.89096786)(407.55575299,214.31244889)(408.30583621,215.06258481)
\curveto(409.05592076,215.8127194)(409.47737292,216.83026528)(409.47737292,217.89111677)
\curveto(409.47737292,218.95196825)(409.05592076,219.96951413)(408.30583621,220.71964872)
\curveto(407.55575299,221.46978464)(406.5382768,221.89126567)(405.47749796,221.89126567)
\curveto(404.41671912,221.89126567)(403.39924293,221.46978464)(402.64915971,220.71964872)
\curveto(401.89907516,219.96951413)(401.477623,218.95196825)(401.477623,217.89111677)
\curveto(401.477623,216.83026528)(401.89907516,215.8127194)(402.64915971,215.06258481)
\curveto(403.39924293,214.31244889)(404.41671912,213.89096786)(405.47749796,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,213.89096786)
\curveto(406.5382768,213.89096786)(407.55575299,214.31244889)(408.30583621,215.06258481)
\curveto(409.05592076,215.8127194)(409.47737292,216.83026528)(409.47737292,217.89111677)
\curveto(409.47737292,218.95196825)(409.05592076,219.96951413)(408.30583621,220.71964872)
\curveto(407.55575299,221.46978464)(406.5382768,221.89126567)(405.47749796,221.89126567)
\curveto(404.41671912,221.89126567)(403.39924293,221.46978464)(402.64915971,220.71964872)
\curveto(401.89907516,219.96951413)(401.477623,218.95196825)(401.477623,217.89111677)
\curveto(401.477623,216.83026528)(401.89907516,215.8127194)(402.64915971,215.06258481)
\curveto(403.39924293,214.31244889)(404.41671912,213.89096786)(405.47749796,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,202.48689753)
\curveto(124.71434352,202.48689753)(125.73181971,202.90837855)(126.48190293,203.65851447)
\curveto(127.23198748,204.40864906)(127.65343964,205.42619494)(127.65343964,206.48704643)
\curveto(127.65343964,207.54789792)(127.23198748,208.5654438)(126.48190293,209.31557838)
\curveto(125.73181971,210.06571431)(124.71434352,210.48719533)(123.65356468,210.48719533)
\curveto(122.59278584,210.48719533)(121.57530965,210.06571431)(120.82522643,209.31557838)
\curveto(120.07514188,208.5654438)(119.65368972,207.54789792)(119.65368972,206.48704643)
\curveto(119.65368972,205.42619494)(120.07514188,204.40864906)(120.82522643,203.65851447)
\curveto(121.57530965,202.90837855)(122.59278584,202.48689753)(123.65356468,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,202.48689753)
\curveto(124.71434352,202.48689753)(125.73181971,202.90837855)(126.48190293,203.65851447)
\curveto(127.23198748,204.40864906)(127.65343964,205.42619494)(127.65343964,206.48704643)
\curveto(127.65343964,207.54789792)(127.23198748,208.5654438)(126.48190293,209.31557838)
\curveto(125.73181971,210.06571431)(124.71434352,210.48719533)(123.65356468,210.48719533)
\curveto(122.59278584,210.48719533)(121.57530965,210.06571431)(120.82522643,209.31557838)
\curveto(120.07514188,208.5654438)(119.65368972,207.54789792)(119.65368972,206.48704643)
\curveto(119.65368972,205.42619494)(120.07514188,204.40864906)(120.82522643,203.65851447)
\curveto(121.57530965,202.90837855)(122.59278584,202.48689753)(123.65356468,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,362.14376016)
\curveto(372.32840873,362.14376016)(373.34588492,362.56524118)(374.09596814,363.31537711)
\curveto(374.84605269,364.0655117)(375.26750485,365.08305757)(375.26750485,366.14390906)
\curveto(375.26750485,367.20476055)(374.84605269,368.22230643)(374.09596814,368.97244102)
\curveto(373.34588492,369.72257694)(372.32840873,370.14405796)(371.26762989,370.14405796)
\curveto(370.20685105,370.14405796)(369.18937486,369.72257694)(368.43929164,368.97244102)
\curveto(367.68920709,368.22230643)(367.26775493,367.20476055)(367.26775493,366.14390906)
\curveto(367.26775493,365.08305757)(367.68920709,364.0655117)(368.43929164,363.31537711)
\curveto(369.18937486,362.56524118)(370.20685105,362.14376016)(371.26762989,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,362.14376016)
\curveto(372.32840873,362.14376016)(373.34588492,362.56524118)(374.09596814,363.31537711)
\curveto(374.84605269,364.0655117)(375.26750485,365.08305757)(375.26750485,366.14390906)
\curveto(375.26750485,367.20476055)(374.84605269,368.22230643)(374.09596814,368.97244102)
\curveto(373.34588492,369.72257694)(372.32840873,370.14405796)(371.26762989,370.14405796)
\curveto(370.20685105,370.14405796)(369.18937486,369.72257694)(368.43929164,368.97244102)
\curveto(367.68920709,368.22230643)(367.26775493,367.20476055)(367.26775493,366.14390906)
\curveto(367.26775493,365.08305757)(367.68920709,364.0655117)(368.43929164,363.31537711)
\curveto(369.18937486,362.56524118)(370.20685105,362.14376016)(371.26762989,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.70276263,116.14186622)
\curveto(295.76354147,116.14186622)(296.78101766,116.56334724)(297.53110088,117.31348316)
\curveto(298.28118543,118.06361775)(298.70263759,119.08116363)(298.70263759,120.14201512)
\curveto(298.70263759,121.20286661)(298.28118543,122.22041248)(297.53110088,122.97054707)
\curveto(296.78101766,123.720683)(295.76354147,124.14216402)(294.70276263,124.14216402)
\curveto(293.64198379,124.14216402)(292.6245076,123.720683)(291.87442438,122.97054707)
\curveto(291.12433983,122.22041248)(290.70288767,121.20286661)(290.70288767,120.14201512)
\curveto(290.70288767,119.08116363)(291.12433983,118.06361775)(291.87442438,117.31348316)
\curveto(292.6245076,116.56334724)(293.64198379,116.14186622)(294.70276263,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(294.70276263,116.14186622)
\curveto(295.76354147,116.14186622)(296.78101766,116.56334724)(297.53110088,117.31348316)
\curveto(298.28118543,118.06361775)(298.70263759,119.08116363)(298.70263759,120.14201512)
\curveto(298.70263759,121.20286661)(298.28118543,122.22041248)(297.53110088,122.97054707)
\curveto(296.78101766,123.720683)(295.76354147,124.14216402)(294.70276263,124.14216402)
\curveto(293.64198379,124.14216402)(292.6245076,123.720683)(291.87442438,122.97054707)
\curveto(291.12433983,122.22041248)(290.70288767,121.20286661)(290.70288767,120.14201512)
\curveto(290.70288767,119.08116363)(291.12433983,118.06361775)(291.87442438,117.31348316)
\curveto(292.6245076,116.56334724)(293.64198379,116.14186622)(294.70276263,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,324.6732695)
\curveto(124.71434352,324.6732695)(125.73181971,325.09475052)(126.48190293,325.84488645)
\curveto(127.23198748,326.59502104)(127.65343964,327.61256691)(127.65343964,328.6734184)
\curveto(127.65343964,329.73426989)(127.23198748,330.75181577)(126.48190293,331.50195036)
\curveto(125.73181971,332.25208628)(124.71434352,332.6735673)(123.65356468,332.6735673)
\curveto(122.59278584,332.6735673)(121.57530965,332.25208628)(120.82522643,331.50195036)
\curveto(120.07514188,330.75181577)(119.65368972,329.73426989)(119.65368972,328.6734184)
\curveto(119.65368972,327.61256691)(120.07514188,326.59502104)(120.82522643,325.84488645)
\curveto(121.57530965,325.09475052)(122.59278584,324.6732695)(123.65356468,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,324.6732695)
\curveto(124.71434352,324.6732695)(125.73181971,325.09475052)(126.48190293,325.84488645)
\curveto(127.23198748,326.59502104)(127.65343964,327.61256691)(127.65343964,328.6734184)
\curveto(127.65343964,329.73426989)(127.23198748,330.75181577)(126.48190293,331.50195036)
\curveto(125.73181971,332.25208628)(124.71434352,332.6735673)(123.65356468,332.6735673)
\curveto(122.59278584,332.6735673)(121.57530965,332.25208628)(120.82522643,331.50195036)
\curveto(120.07514188,330.75181577)(119.65368972,329.73426989)(119.65368972,328.6734184)
\curveto(119.65368972,327.61256691)(120.07514188,326.59502104)(120.82522643,325.84488645)
\curveto(121.57530965,325.09475052)(122.59278584,324.6732695)(123.65356468,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,324.6732695)
\curveto(147.52090189,324.6732695)(148.53837808,325.09475052)(149.2884613,325.84488645)
\curveto(150.03854585,326.59502104)(150.45999801,327.61256691)(150.45999801,328.6734184)
\curveto(150.45999801,329.73426989)(150.03854585,330.75181577)(149.2884613,331.50195036)
\curveto(148.53837808,332.25208628)(147.52090189,332.6735673)(146.46012305,332.6735673)
\curveto(145.39934421,332.6735673)(144.38186802,332.25208628)(143.6317848,331.50195036)
\curveto(142.88170025,330.75181577)(142.46024809,329.73426989)(142.46024809,328.6734184)
\curveto(142.46024809,327.61256691)(142.88170025,326.59502104)(143.6317848,325.84488645)
\curveto(144.38186802,325.09475052)(145.39934421,324.6732695)(146.46012305,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,324.6732695)
\curveto(147.52090189,324.6732695)(148.53837808,325.09475052)(149.2884613,325.84488645)
\curveto(150.03854585,326.59502104)(150.45999801,327.61256691)(150.45999801,328.6734184)
\curveto(150.45999801,329.73426989)(150.03854585,330.75181577)(149.2884613,331.50195036)
\curveto(148.53837808,332.25208628)(147.52090189,332.6735673)(146.46012305,332.6735673)
\curveto(145.39934421,332.6735673)(144.38186802,332.25208628)(143.6317848,331.50195036)
\curveto(142.88170025,330.75181577)(142.46024809,329.73426989)(142.46024809,328.6734184)
\curveto(142.46024809,327.61256691)(142.88170025,326.59502104)(143.6317848,325.84488645)
\curveto(144.38186802,325.09475052)(145.39934421,324.6732695)(146.46012305,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,213.89096786)
\curveto(222.45675107,213.89096786)(223.47422726,214.31244889)(224.22431048,215.06258481)
\curveto(224.97439503,215.8127194)(225.39584719,216.83026528)(225.39584719,217.89111677)
\curveto(225.39584719,218.95196825)(224.97439503,219.96951413)(224.22431048,220.71964872)
\curveto(223.47422726,221.46978464)(222.45675107,221.89126567)(221.39597223,221.89126567)
\curveto(220.33519339,221.89126567)(219.3177172,221.46978464)(218.56763398,220.71964872)
\curveto(217.81754943,219.96951413)(217.39609727,218.95196825)(217.39609727,217.89111677)
\curveto(217.39609727,216.83026528)(217.81754943,215.8127194)(218.56763398,215.06258481)
\curveto(219.3177172,214.31244889)(220.33519339,213.89096786)(221.39597223,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,213.89096786)
\curveto(222.45675107,213.89096786)(223.47422726,214.31244889)(224.22431048,215.06258481)
\curveto(224.97439503,215.8127194)(225.39584719,216.83026528)(225.39584719,217.89111677)
\curveto(225.39584719,218.95196825)(224.97439503,219.96951413)(224.22431048,220.71964872)
\curveto(223.47422726,221.46978464)(222.45675107,221.89126567)(221.39597223,221.89126567)
\curveto(220.33519339,221.89126567)(219.3177172,221.46978464)(218.56763398,220.71964872)
\curveto(217.81754943,219.96951413)(217.39609727,218.95196825)(217.39609727,217.89111677)
\curveto(217.39609727,216.83026528)(217.81754943,215.8127194)(218.56763398,215.06258481)
\curveto(219.3177172,214.31244889)(220.33519339,213.89096786)(221.39597223,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,239.95738819)
\curveto(209.42442328,239.95738819)(210.44189947,240.37886921)(211.19198269,241.12900513)
\curveto(211.94206724,241.87913972)(212.3635194,242.8966856)(212.3635194,243.95753709)
\curveto(212.3635194,245.01838858)(211.94206724,246.03593446)(211.19198269,246.78606905)
\curveto(210.44189947,247.53620497)(209.42442328,247.95768599)(208.36364444,247.95768599)
\curveto(207.3028656,247.95768599)(206.28538941,247.53620497)(205.53530619,246.78606905)
\curveto(204.78522164,246.03593446)(204.36376948,245.01838858)(204.36376948,243.95753709)
\curveto(204.36376948,242.8966856)(204.78522164,241.87913972)(205.53530619,241.12900513)
\curveto(206.28538941,240.37886921)(207.3028656,239.95738819)(208.36364444,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,239.95738819)
\curveto(209.42442328,239.95738819)(210.44189947,240.37886921)(211.19198269,241.12900513)
\curveto(211.94206724,241.87913972)(212.3635194,242.8966856)(212.3635194,243.95753709)
\curveto(212.3635194,245.01838858)(211.94206724,246.03593446)(211.19198269,246.78606905)
\curveto(210.44189947,247.53620497)(209.42442328,247.95768599)(208.36364444,247.95768599)
\curveto(207.3028656,247.95768599)(206.28538941,247.53620497)(205.53530619,246.78606905)
\curveto(204.78522164,246.03593446)(204.36376948,245.01838858)(204.36376948,243.95753709)
\curveto(204.36376948,242.8966856)(204.78522164,241.87913972)(205.53530619,241.12900513)
\curveto(206.28538941,240.37886921)(207.3028656,239.95738819)(208.36364444,239.95738819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.70227822,163.38727722)
\curveto(194.76305706,163.38727722)(195.78053325,163.80875824)(196.53061647,164.55889416)
\curveto(197.28070102,165.30902875)(197.70215318,166.32657463)(197.70215318,167.38742612)
\curveto(197.70215318,168.44827761)(197.28070102,169.46582348)(196.53061647,170.21595807)
\curveto(195.78053325,170.96609399)(194.76305706,171.38757502)(193.70227822,171.38757502)
\curveto(192.64149938,171.38757502)(191.62402319,170.96609399)(190.87393997,170.21595807)
\curveto(190.12385542,169.46582348)(189.70240326,168.44827761)(189.70240326,167.38742612)
\curveto(189.70240326,166.32657463)(190.12385542,165.30902875)(190.87393997,164.55889416)
\curveto(191.62402319,163.80875824)(192.64149938,163.38727722)(193.70227822,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(193.70227822,163.38727722)
\curveto(194.76305706,163.38727722)(195.78053325,163.80875824)(196.53061647,164.55889416)
\curveto(197.28070102,165.30902875)(197.70215318,166.32657463)(197.70215318,167.38742612)
\curveto(197.70215318,168.44827761)(197.28070102,169.46582348)(196.53061647,170.21595807)
\curveto(195.78053325,170.96609399)(194.76305706,171.38757502)(193.70227822,171.38757502)
\curveto(192.64149938,171.38757502)(191.62402319,170.96609399)(190.87393997,170.21595807)
\curveto(190.12385542,169.46582348)(189.70240326,168.44827761)(189.70240326,167.38742612)
\curveto(189.70240326,166.32657463)(190.12385542,165.30902875)(190.87393997,164.55889416)
\curveto(191.62402319,163.80875824)(192.64149938,163.38727722)(193.70227822,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,370.28951524)
\curveto(251.77946316,370.28951524)(252.79693935,370.71099626)(253.54702257,371.46113219)
\curveto(254.29710712,372.21126678)(254.71855928,373.22881265)(254.71855928,374.28966414)
\curveto(254.71855928,375.35051563)(254.29710712,376.36806151)(253.54702257,377.1181961)
\curveto(252.79693935,377.86833202)(251.77946316,378.28981304)(250.71868432,378.28981304)
\curveto(249.65790548,378.28981304)(248.64042929,377.86833202)(247.89034607,377.1181961)
\curveto(247.14026152,376.36806151)(246.71880936,375.35051563)(246.71880936,374.28966414)
\curveto(246.71880936,373.22881265)(247.14026152,372.21126678)(247.89034607,371.46113219)
\curveto(248.64042929,370.71099626)(249.65790548,370.28951524)(250.71868432,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,370.28951524)
\curveto(251.77946316,370.28951524)(252.79693935,370.71099626)(253.54702257,371.46113219)
\curveto(254.29710712,372.21126678)(254.71855928,373.22881265)(254.71855928,374.28966414)
\curveto(254.71855928,375.35051563)(254.29710712,376.36806151)(253.54702257,377.1181961)
\curveto(252.79693935,377.86833202)(251.77946316,378.28981304)(250.71868432,378.28981304)
\curveto(249.65790548,378.28981304)(248.64042929,377.86833202)(247.89034607,377.1181961)
\curveto(247.14026152,376.36806151)(246.71880936,375.35051563)(246.71880936,374.28966414)
\curveto(246.71880936,373.22881265)(247.14026152,372.21126678)(247.89034607,371.46113219)
\curveto(248.64042929,370.71099626)(249.65790548,370.28951524)(250.71868432,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,57.49242557)
\curveto(144.26282503,57.49242557)(145.28030122,57.9139066)(146.03038444,58.66404252)
\curveto(146.78046899,59.41417711)(147.20192115,60.43172299)(147.20192115,61.49257448)
\curveto(147.20192115,62.55342596)(146.78046899,63.57097184)(146.03038444,64.32110643)
\curveto(145.28030122,65.07124235)(144.26282503,65.49272338)(143.20204619,65.49272338)
\curveto(142.14126735,65.49272338)(141.12379116,65.07124235)(140.37370794,64.32110643)
\curveto(139.62362339,63.57097184)(139.20217123,62.55342596)(139.20217123,61.49257448)
\curveto(139.20217123,60.43172299)(139.62362339,59.41417711)(140.37370794,58.66404252)
\curveto(141.12379116,57.9139066)(142.14126735,57.49242557)(143.20204619,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,57.49242557)
\curveto(144.26282503,57.49242557)(145.28030122,57.9139066)(146.03038444,58.66404252)
\curveto(146.78046899,59.41417711)(147.20192115,60.43172299)(147.20192115,61.49257448)
\curveto(147.20192115,62.55342596)(146.78046899,63.57097184)(146.03038444,64.32110643)
\curveto(145.28030122,65.07124235)(144.26282503,65.49272338)(143.20204619,65.49272338)
\curveto(142.14126735,65.49272338)(141.12379116,65.07124235)(140.37370794,64.32110643)
\curveto(139.62362339,63.57097184)(139.20217123,62.55342596)(139.20217123,61.49257448)
\curveto(139.20217123,60.43172299)(139.62362339,59.41417711)(140.37370794,58.66404252)
\curveto(141.12379116,57.9139066)(142.14126735,57.49242557)(143.20204619,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,296.97769918)
\curveto(113.31105416,296.97769918)(114.32853036,297.3991802)(115.07861357,298.14931612)
\curveto(115.82869813,298.89945071)(116.25015029,299.91699659)(116.25015029,300.97784808)
\curveto(116.25015029,302.03869957)(115.82869813,303.05624545)(115.07861357,303.80638003)
\curveto(114.32853036,304.55651596)(113.31105416,304.97799698)(112.25027532,304.97799698)
\curveto(111.18949649,304.97799698)(110.17202029,304.55651596)(109.42193707,303.80638003)
\curveto(108.67185252,303.05624545)(108.25040036,302.03869957)(108.25040036,300.97784808)
\curveto(108.25040036,299.91699659)(108.67185252,298.89945071)(109.42193707,298.14931612)
\curveto(110.17202029,297.3991802)(111.18949649,296.97769918)(112.25027532,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,296.97769918)
\curveto(113.31105416,296.97769918)(114.32853036,297.3991802)(115.07861357,298.14931612)
\curveto(115.82869813,298.89945071)(116.25015029,299.91699659)(116.25015029,300.97784808)
\curveto(116.25015029,302.03869957)(115.82869813,303.05624545)(115.07861357,303.80638003)
\curveto(114.32853036,304.55651596)(113.31105416,304.97799698)(112.25027532,304.97799698)
\curveto(111.18949649,304.97799698)(110.17202029,304.55651596)(109.42193707,303.80638003)
\curveto(108.67185252,303.05624545)(108.25040036,302.03869957)(108.25040036,300.97784808)
\curveto(108.25040036,299.91699659)(108.67185252,298.89945071)(109.42193707,298.14931612)
\curveto(110.17202029,297.3991802)(111.18949649,296.97769918)(112.25027532,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,264.39465851)
\curveto(258.29561688,264.39465851)(259.31309307,264.81613954)(260.06317629,265.56627546)
\curveto(260.81326084,266.31641005)(261.234713,267.33395593)(261.234713,268.39480742)
\curveto(261.234713,269.4556589)(260.81326084,270.47320478)(260.06317629,271.22333937)
\curveto(259.31309307,271.97347529)(258.29561688,272.39495632)(257.23483804,272.39495632)
\curveto(256.1740592,272.39495632)(255.15658301,271.97347529)(254.40649979,271.22333937)
\curveto(253.65641524,270.47320478)(253.23496308,269.4556589)(253.23496308,268.39480742)
\curveto(253.23496308,267.33395593)(253.65641524,266.31641005)(254.40649979,265.56627546)
\curveto(255.15658301,264.81613954)(256.1740592,264.39465851)(257.23483804,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,264.39465851)
\curveto(258.29561688,264.39465851)(259.31309307,264.81613954)(260.06317629,265.56627546)
\curveto(260.81326084,266.31641005)(261.234713,267.33395593)(261.234713,268.39480742)
\curveto(261.234713,269.4556589)(260.81326084,270.47320478)(260.06317629,271.22333937)
\curveto(259.31309307,271.97347529)(258.29561688,272.39495632)(257.23483804,272.39495632)
\curveto(256.1740592,272.39495632)(255.15658301,271.97347529)(254.40649979,271.22333937)
\curveto(253.65641524,270.47320478)(253.23496308,269.4556589)(253.23496308,268.39480742)
\curveto(253.23496308,267.33395593)(253.65641524,266.31641005)(254.40649979,265.56627546)
\curveto(255.15658301,264.81613954)(256.1740592,264.39465851)(257.23483804,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,296.97769918)
\curveto(173.58553712,296.97769918)(174.60301331,297.3991802)(175.35309653,298.14931612)
\curveto(176.10318108,298.89945071)(176.52463324,299.91699659)(176.52463324,300.97784808)
\curveto(176.52463324,302.03869957)(176.10318108,303.05624545)(175.35309653,303.80638003)
\curveto(174.60301331,304.55651596)(173.58553712,304.97799698)(172.52475828,304.97799698)
\curveto(171.46397944,304.97799698)(170.44650325,304.55651596)(169.69642003,303.80638003)
\curveto(168.94633548,303.05624545)(168.52488332,302.03869957)(168.52488332,300.97784808)
\curveto(168.52488332,299.91699659)(168.94633548,298.89945071)(169.69642003,298.14931612)
\curveto(170.44650325,297.3991802)(171.46397944,296.97769918)(172.52475828,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,296.97769918)
\curveto(173.58553712,296.97769918)(174.60301331,297.3991802)(175.35309653,298.14931612)
\curveto(176.10318108,298.89945071)(176.52463324,299.91699659)(176.52463324,300.97784808)
\curveto(176.52463324,302.03869957)(176.10318108,303.05624545)(175.35309653,303.80638003)
\curveto(174.60301331,304.55651596)(173.58553712,304.97799698)(172.52475828,304.97799698)
\curveto(171.46397944,304.97799698)(170.44650325,304.55651596)(169.69642003,303.80638003)
\curveto(168.94633548,303.05624545)(168.52488332,302.03869957)(168.52488332,300.97784808)
\curveto(168.52488332,299.91699659)(168.94633548,298.89945071)(169.69642003,298.14931612)
\curveto(170.44650325,297.3991802)(171.46397944,296.97769918)(172.52475828,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,101.47949588)
\curveto(165.44034497,101.47949588)(166.45782116,101.90097691)(167.20790438,102.65111283)
\curveto(167.95798893,103.40124742)(168.37944109,104.4187933)(168.37944109,105.47964478)
\curveto(168.37944109,106.54049627)(167.95798893,107.55804215)(167.20790438,108.30817674)
\curveto(166.45782116,109.05831266)(165.44034497,109.47979369)(164.37956613,109.47979369)
\curveto(163.31878729,109.47979369)(162.3013111,109.05831266)(161.55122788,108.30817674)
\curveto(160.80114333,107.55804215)(160.37969117,106.54049627)(160.37969117,105.47964478)
\curveto(160.37969117,104.4187933)(160.80114333,103.40124742)(161.55122788,102.65111283)
\curveto(162.3013111,101.90097691)(163.31878729,101.47949588)(164.37956613,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,101.47949588)
\curveto(165.44034497,101.47949588)(166.45782116,101.90097691)(167.20790438,102.65111283)
\curveto(167.95798893,103.40124742)(168.37944109,104.4187933)(168.37944109,105.47964478)
\curveto(168.37944109,106.54049627)(167.95798893,107.55804215)(167.20790438,108.30817674)
\curveto(166.45782116,109.05831266)(165.44034497,109.47979369)(164.37956613,109.47979369)
\curveto(163.31878729,109.47979369)(162.3013111,109.05831266)(161.55122788,108.30817674)
\curveto(160.80114333,107.55804215)(160.37969117,106.54049627)(160.37969117,105.47964478)
\curveto(160.37969117,104.4187933)(160.80114333,103.40124742)(161.55122788,102.65111283)
\curveto(162.3013111,101.90097691)(163.31878729,101.47949588)(164.37956613,101.47949588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,238.32823819)
\curveto(351.15088879,238.32823819)(352.16836498,238.74971921)(352.9184482,239.49985514)
\curveto(353.66853275,240.24998973)(354.08998491,241.2675356)(354.08998491,242.32838709)
\curveto(354.08998491,243.38923858)(353.66853275,244.40678446)(352.9184482,245.15691905)
\curveto(352.16836498,245.90705497)(351.15088879,246.32853599)(350.09010995,246.32853599)
\curveto(349.02933111,246.32853599)(348.01185492,245.90705497)(347.2617717,245.15691905)
\curveto(346.51168715,244.40678446)(346.09023499,243.38923858)(346.09023499,242.32838709)
\curveto(346.09023499,241.2675356)(346.51168715,240.24998973)(347.2617717,239.49985514)
\curveto(348.01185492,238.74971921)(349.02933111,238.32823819)(350.09010995,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,238.32823819)
\curveto(351.15088879,238.32823819)(352.16836498,238.74971921)(352.9184482,239.49985514)
\curveto(353.66853275,240.24998973)(354.08998491,241.2675356)(354.08998491,242.32838709)
\curveto(354.08998491,243.38923858)(353.66853275,244.40678446)(352.9184482,245.15691905)
\curveto(352.16836498,245.90705497)(351.15088879,246.32853599)(350.09010995,246.32853599)
\curveto(349.02933111,246.32853599)(348.01185492,245.90705497)(347.2617717,245.15691905)
\curveto(346.51168715,244.40678446)(346.09023499,243.38923858)(346.09023499,242.32838709)
\curveto(346.09023499,241.2675356)(346.51168715,240.24998973)(347.2617717,239.49985514)
\curveto(348.01185492,238.74971921)(349.02933111,238.32823819)(350.09010995,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,145.46660688)
\curveto(259.92465531,145.46660688)(260.9421315,145.88808791)(261.69221472,146.63822383)
\curveto(262.44229927,147.38835842)(262.86375143,148.4059043)(262.86375143,149.46675579)
\curveto(262.86375143,150.52760727)(262.44229927,151.54515315)(261.69221472,152.29528774)
\curveto(260.9421315,153.04542366)(259.92465531,153.46690469)(258.86387647,153.46690469)
\curveto(257.80309763,153.46690469)(256.78562144,153.04542366)(256.03553822,152.29528774)
\curveto(255.28545367,151.54515315)(254.86400151,150.52760727)(254.86400151,149.46675579)
\curveto(254.86400151,148.4059043)(255.28545367,147.38835842)(256.03553822,146.63822383)
\curveto(256.78562144,145.88808791)(257.80309763,145.46660688)(258.86387647,145.46660688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,93.33376624)
\curveto(246.89234787,93.33376624)(247.90982406,93.75524726)(248.65990728,94.50538318)
\curveto(249.40999183,95.25551777)(249.83144399,96.27306365)(249.83144399,97.33391514)
\curveto(249.83144399,98.39476663)(249.40999183,99.4123125)(248.65990728,100.16244709)
\curveto(247.90982406,100.91258302)(246.89234787,101.33406404)(245.83156903,101.33406404)
\curveto(244.77079019,101.33406404)(243.753314,100.91258302)(243.00323078,100.16244709)
\curveto(242.25314623,99.4123125)(241.83169407,98.39476663)(241.83169407,97.33391514)
\curveto(241.83169407,96.27306365)(242.25314623,95.25551777)(243.00323078,94.50538318)
\curveto(243.753314,93.75524726)(244.77079019,93.33376624)(245.83156903,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,181.3079272)
\curveto(261.55369374,181.3079272)(262.57116993,181.72940822)(263.32125315,182.47954415)
\curveto(264.0713377,183.22967874)(264.49278986,184.24722461)(264.49278986,185.3080761)
\curveto(264.49278986,186.36892759)(264.0713377,187.38647347)(263.32125315,188.13660806)
\curveto(262.57116993,188.88674398)(261.55369374,189.308225)(260.4929149,189.308225)
\curveto(259.43213606,189.308225)(258.41465987,188.88674398)(257.66457665,188.13660806)
\curveto(256.9144921,187.38647347)(256.49303994,186.36892759)(256.49303994,185.3080761)
\curveto(256.49303994,184.24722461)(256.9144921,183.22967874)(257.66457665,182.47954415)
\curveto(258.41465987,181.72940822)(259.43213606,181.3079272)(260.4929149,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,181.3079272)
\curveto(261.55369374,181.3079272)(262.57116993,181.72940822)(263.32125315,182.47954415)
\curveto(264.0713377,183.22967874)(264.49278986,184.24722461)(264.49278986,185.3080761)
\curveto(264.49278986,186.36892759)(264.0713377,187.38647347)(263.32125315,188.13660806)
\curveto(262.57116993,188.88674398)(261.55369374,189.308225)(260.4929149,189.308225)
\curveto(259.43213606,189.308225)(258.41465987,188.88674398)(257.66457665,188.13660806)
\curveto(256.9144921,187.38647347)(256.49303994,186.36892759)(256.49303994,185.3080761)
\curveto(256.49303994,184.24722461)(256.9144921,183.22967874)(257.66457665,182.47954415)
\curveto(258.41465987,181.72940822)(259.43213606,181.3079272)(260.4929149,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,195.97029753)
\curveto(250.15042473,195.97029753)(251.16790092,196.39177856)(251.91798414,197.14191448)
\curveto(252.66806869,197.89204907)(253.08952085,198.90959495)(253.08952085,199.97044643)
\curveto(253.08952085,201.03129792)(252.66806869,202.0488438)(251.91798414,202.79897839)
\curveto(251.16790092,203.54911431)(250.15042473,203.97059534)(249.08964589,203.97059534)
\curveto(248.02886705,203.97059534)(247.01139086,203.54911431)(246.26130764,202.79897839)
\curveto(245.51122309,202.0488438)(245.08977093,201.03129792)(245.08977093,199.97044643)
\curveto(245.08977093,198.90959495)(245.51122309,197.89204907)(246.26130764,197.14191448)
\curveto(247.01139086,196.39177856)(248.02886705,195.97029753)(249.08964589,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,195.97029753)
\curveto(250.15042473,195.97029753)(251.16790092,196.39177856)(251.91798414,197.14191448)
\curveto(252.66806869,197.89204907)(253.08952085,198.90959495)(253.08952085,199.97044643)
\curveto(253.08952085,201.03129792)(252.66806869,202.0488438)(251.91798414,202.79897839)
\curveto(251.16790092,203.54911431)(250.15042473,203.97059534)(249.08964589,203.97059534)
\curveto(248.02886705,203.97059534)(247.01139086,203.54911431)(246.26130764,202.79897839)
\curveto(245.51122309,202.0488438)(245.08977093,201.03129792)(245.08977093,199.97044643)
\curveto(245.08977093,198.90959495)(245.51122309,197.89204907)(246.26130764,197.14191448)
\curveto(247.01139086,196.39177856)(248.02886705,195.97029753)(249.08964589,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,226.9241882)
\curveto(318.57012018,226.9241882)(319.58759637,227.34566922)(320.33767959,228.09580515)
\curveto(321.08776414,228.84593973)(321.5092163,229.86348561)(321.5092163,230.9243371)
\curveto(321.5092163,231.98518859)(321.08776414,233.00273447)(320.33767959,233.75286906)
\curveto(319.58759637,234.50300498)(318.57012018,234.924486)(317.50934134,234.924486)
\curveto(316.4485625,234.924486)(315.43108631,234.50300498)(314.68100309,233.75286906)
\curveto(313.93091854,233.00273447)(313.50946638,231.98518859)(313.50946638,230.9243371)
\curveto(313.50946638,229.86348561)(313.93091854,228.84593973)(314.68100309,228.09580515)
\curveto(315.43108631,227.34566922)(316.4485625,226.9241882)(317.50934134,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,226.9241882)
\curveto(318.57012018,226.9241882)(319.58759637,227.34566922)(320.33767959,228.09580515)
\curveto(321.08776414,228.84593973)(321.5092163,229.86348561)(321.5092163,230.9243371)
\curveto(321.5092163,231.98518859)(321.08776414,233.00273447)(320.33767959,233.75286906)
\curveto(319.58759637,234.50300498)(318.57012018,234.924486)(317.50934134,234.924486)
\curveto(316.4485625,234.924486)(315.43108631,234.50300498)(314.68100309,233.75286906)
\curveto(313.93091854,233.00273447)(313.50946638,231.98518859)(313.50946638,230.9243371)
\curveto(313.50946638,229.86348561)(313.93091854,228.84593973)(314.68100309,228.09580515)
\curveto(315.43108631,227.34566922)(316.4485625,226.9241882)(317.50934134,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,305.12345934)
\curveto(217.56961543,305.12345934)(218.58709162,305.54494037)(219.33717484,306.29507629)
\curveto(220.08725939,307.04521088)(220.50871155,308.06275676)(220.50871155,309.12360825)
\curveto(220.50871155,310.18445973)(220.08725939,311.20200561)(219.33717484,311.9521402)
\curveto(218.58709162,312.70227612)(217.56961543,313.12375715)(216.50883659,313.12375715)
\curveto(215.44805775,313.12375715)(214.43058156,312.70227612)(213.68049834,311.9521402)
\curveto(212.93041379,311.20200561)(212.50896163,310.18445973)(212.50896163,309.12360825)
\curveto(212.50896163,308.06275676)(212.93041379,307.04521088)(213.68049834,306.29507629)
\curveto(214.43058156,305.54494037)(215.44805775,305.12345934)(216.50883659,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,305.12345934)
\curveto(217.56961543,305.12345934)(218.58709162,305.54494037)(219.33717484,306.29507629)
\curveto(220.08725939,307.04521088)(220.50871155,308.06275676)(220.50871155,309.12360825)
\curveto(220.50871155,310.18445973)(220.08725939,311.20200561)(219.33717484,311.9521402)
\curveto(218.58709162,312.70227612)(217.56961543,313.12375715)(216.50883659,313.12375715)
\curveto(215.44805775,313.12375715)(214.43058156,312.70227612)(213.68049834,311.9521402)
\curveto(212.93041379,311.20200561)(212.50896163,310.18445973)(212.50896163,309.12360825)
\curveto(212.50896163,308.06275676)(212.93041379,307.04521088)(213.68049834,306.29507629)
\curveto(214.43058156,305.54494037)(215.44805775,305.12345934)(216.50883659,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,256.24890852)
\curveto(204.53730799,256.24890852)(205.55478418,256.67038954)(206.3048674,257.42052547)
\curveto(207.05495195,258.17066006)(207.47640411,259.18820593)(207.47640411,260.24905742)
\curveto(207.47640411,261.30990891)(207.05495195,262.32745479)(206.3048674,263.07758938)
\curveto(205.55478418,263.8277253)(204.53730799,264.24920632)(203.47652915,264.24920632)
\curveto(202.41575031,264.24920632)(201.39827412,263.8277253)(200.6481909,263.07758938)
\curveto(199.89810635,262.32745479)(199.47665419,261.30990891)(199.47665419,260.24905742)
\curveto(199.47665419,259.18820593)(199.89810635,258.17066006)(200.6481909,257.42052547)
\curveto(201.39827412,256.67038954)(202.41575031,256.24890852)(203.47652915,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,256.24890852)
\curveto(204.53730799,256.24890852)(205.55478418,256.67038954)(206.3048674,257.42052547)
\curveto(207.05495195,258.17066006)(207.47640411,259.18820593)(207.47640411,260.24905742)
\curveto(207.47640411,261.30990891)(207.05495195,262.32745479)(206.3048674,263.07758938)
\curveto(205.55478418,263.8277253)(204.53730799,264.24920632)(203.47652915,264.24920632)
\curveto(202.41575031,264.24920632)(201.39827412,263.8277253)(200.6481909,263.07758938)
\curveto(199.89810635,262.32745479)(199.47665419,261.30990891)(199.47665419,260.24905742)
\curveto(199.47665419,259.18820593)(199.89810635,258.17066006)(200.6481909,257.42052547)
\curveto(201.39827412,256.67038954)(202.41575031,256.24890852)(203.47652915,256.24890852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,98.22119589)
\curveto(158.92419125,98.22119589)(159.94166744,98.64267691)(160.69175066,99.39281283)
\curveto(161.44183521,100.14294742)(161.86328737,101.1604933)(161.86328737,102.22134479)
\curveto(161.86328737,103.28219628)(161.44183521,104.29974215)(160.69175066,105.04987674)
\curveto(159.94166744,105.80001267)(158.92419125,106.22149369)(157.86341241,106.22149369)
\curveto(156.80263357,106.22149369)(155.78515738,105.80001267)(155.03507416,105.04987674)
\curveto(154.28498961,104.29974215)(153.86353745,103.28219628)(153.86353745,102.22134479)
\curveto(153.86353745,101.1604933)(154.28498961,100.14294742)(155.03507416,99.39281283)
\curveto(155.78515738,98.64267691)(156.80263357,98.22119589)(157.86341241,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,98.22119589)
\curveto(158.92419125,98.22119589)(159.94166744,98.64267691)(160.69175066,99.39281283)
\curveto(161.44183521,100.14294742)(161.86328737,101.1604933)(161.86328737,102.22134479)
\curveto(161.86328737,103.28219628)(161.44183521,104.29974215)(160.69175066,105.04987674)
\curveto(159.94166744,105.80001267)(158.92419125,106.22149369)(157.86341241,106.22149369)
\curveto(156.80263357,106.22149369)(155.78515738,105.80001267)(155.03507416,105.04987674)
\curveto(154.28498961,104.29974215)(153.86353745,103.28219628)(153.86353745,102.22134479)
\curveto(153.86353745,101.1604933)(154.28498961,100.14294742)(155.03507416,99.39281283)
\curveto(155.78515738,98.64267691)(156.80263357,98.22119589)(157.86341241,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,314.89835934)
\curveto(152.40801718,314.89835934)(153.42549337,315.31984036)(154.17557659,316.06997628)
\curveto(154.92566114,316.82011087)(155.3471133,317.83765675)(155.3471133,318.89850824)
\curveto(155.3471133,319.95935973)(154.92566114,320.9769056)(154.17557659,321.72704019)
\curveto(153.42549337,322.47717612)(152.40801718,322.89865714)(151.34723834,322.89865714)
\curveto(150.2864595,322.89865714)(149.26898331,322.47717612)(148.51890009,321.72704019)
\curveto(147.76881554,320.9769056)(147.34736338,319.95935973)(147.34736338,318.89850824)
\curveto(147.34736338,317.83765675)(147.76881554,316.82011087)(148.51890009,316.06997628)
\curveto(149.26898331,315.31984036)(150.2864595,314.89835934)(151.34723834,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,314.89835934)
\curveto(152.40801718,314.89835934)(153.42549337,315.31984036)(154.17557659,316.06997628)
\curveto(154.92566114,316.82011087)(155.3471133,317.83765675)(155.3471133,318.89850824)
\curveto(155.3471133,319.95935973)(154.92566114,320.9769056)(154.17557659,321.72704019)
\curveto(153.42549337,322.47717612)(152.40801718,322.89865714)(151.34723834,322.89865714)
\curveto(150.2864595,322.89865714)(149.26898331,322.47717612)(148.51890009,321.72704019)
\curveto(147.76881554,320.9769056)(147.34736338,319.95935973)(147.34736338,318.89850824)
\curveto(147.34736338,317.83765675)(147.76881554,316.82011087)(148.51890009,316.06997628)
\curveto(149.26898331,315.31984036)(150.2864595,314.89835934)(151.34723834,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.36316003,262.76550852)
\curveto(108.42393887,262.76550852)(109.44141507,263.18698954)(110.19149828,263.93712546)
\curveto(110.94158284,264.68726005)(111.36303499,265.70480593)(111.36303499,266.76565742)
\curveto(111.36303499,267.82650891)(110.94158284,268.84405478)(110.19149828,269.59418937)
\curveto(109.44141507,270.34432529)(108.42393887,270.76580632)(107.36316003,270.76580632)
\curveto(106.30238119,270.76580632)(105.284905,270.34432529)(104.53482178,269.59418937)
\curveto(103.78473723,268.84405478)(103.36328507,267.82650891)(103.36328507,266.76565742)
\curveto(103.36328507,265.70480593)(103.78473723,264.68726005)(104.53482178,263.93712546)
\curveto(105.284905,263.18698954)(106.30238119,262.76550852)(107.36316003,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(107.36316003,262.76550852)
\curveto(108.42393887,262.76550852)(109.44141507,263.18698954)(110.19149828,263.93712546)
\curveto(110.94158284,264.68726005)(111.36303499,265.70480593)(111.36303499,266.76565742)
\curveto(111.36303499,267.82650891)(110.94158284,268.84405478)(110.19149828,269.59418937)
\curveto(109.44141507,270.34432529)(108.42393887,270.76580632)(107.36316003,270.76580632)
\curveto(106.30238119,270.76580632)(105.284905,270.34432529)(104.53482178,269.59418937)
\curveto(103.78473723,268.84405478)(103.36328507,267.82650891)(103.36328507,266.76565742)
\curveto(103.36328507,265.70480593)(103.78473723,264.68726005)(104.53482178,263.93712546)
\curveto(105.284905,263.18698954)(106.30238119,262.76550852)(107.36316003,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,314.89835934)
\curveto(276.2150803,314.89835934)(277.2325565,315.31984036)(277.98263971,316.06997628)
\curveto(278.73272427,316.82011087)(279.15417642,317.83765675)(279.15417642,318.89850824)
\curveto(279.15417642,319.95935973)(278.73272427,320.9769056)(277.98263971,321.72704019)
\curveto(277.2325565,322.47717612)(276.2150803,322.89865714)(275.15430146,322.89865714)
\curveto(274.09352262,322.89865714)(273.07604643,322.47717612)(272.32596321,321.72704019)
\curveto(271.57587866,320.9769056)(271.1544265,319.95935973)(271.1544265,318.89850824)
\curveto(271.1544265,317.83765675)(271.57587866,316.82011087)(272.32596321,316.06997628)
\curveto(273.07604643,315.31984036)(274.09352262,314.89835934)(275.15430146,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,314.89835934)
\curveto(276.2150803,314.89835934)(277.2325565,315.31984036)(277.98263971,316.06997628)
\curveto(278.73272427,316.82011087)(279.15417642,317.83765675)(279.15417642,318.89850824)
\curveto(279.15417642,319.95935973)(278.73272427,320.9769056)(277.98263971,321.72704019)
\curveto(277.2325565,322.47717612)(276.2150803,322.89865714)(275.15430146,322.89865714)
\curveto(274.09352262,322.89865714)(273.07604643,322.47717612)(272.32596321,321.72704019)
\curveto(271.57587866,320.9769056)(271.1544265,319.95935973)(271.1544265,318.89850824)
\curveto(271.1544265,317.83765675)(271.57587866,316.82011087)(272.32596321,316.06997628)
\curveto(273.07604643,315.31984036)(274.09352262,314.89835934)(275.15430146,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,275.79872885)
\curveto(378.84456245,275.79872885)(379.86203864,276.22020987)(380.61212186,276.9703458)
\curveto(381.36220641,277.72048039)(381.78365857,278.73802626)(381.78365857,279.79887775)
\curveto(381.78365857,280.85972924)(381.36220641,281.87727512)(380.61212186,282.62740971)
\curveto(379.86203864,283.37754563)(378.84456245,283.79902665)(377.78378361,283.79902665)
\curveto(376.72300477,283.79902665)(375.70552858,283.37754563)(374.95544536,282.62740971)
\curveto(374.20536081,281.87727512)(373.78390865,280.85972924)(373.78390865,279.79887775)
\curveto(373.78390865,278.73802626)(374.20536081,277.72048039)(374.95544536,276.9703458)
\curveto(375.70552858,276.22020987)(376.72300477,275.79872885)(377.78378361,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,370.28951524)
\curveto(126.34338195,370.28951524)(127.36085814,370.71099626)(128.11094136,371.46113219)
\curveto(128.86102591,372.21126678)(129.28247807,373.22881265)(129.28247807,374.28966414)
\curveto(129.28247807,375.35051563)(128.86102591,376.36806151)(128.11094136,377.1181961)
\curveto(127.36085814,377.86833202)(126.34338195,378.28981304)(125.28260311,378.28981304)
\curveto(124.22182427,378.28981304)(123.20434808,377.86833202)(122.45426486,377.1181961)
\curveto(121.70418031,376.36806151)(121.28272815,375.35051563)(121.28272815,374.28966414)
\curveto(121.28272815,373.22881265)(121.70418031,372.21126678)(122.45426486,371.46113219)
\curveto(123.20434808,370.71099626)(124.22182427,370.28951524)(125.28260311,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,370.28951524)
\curveto(126.34338195,370.28951524)(127.36085814,370.71099626)(128.11094136,371.46113219)
\curveto(128.86102591,372.21126678)(129.28247807,373.22881265)(129.28247807,374.28966414)
\curveto(129.28247807,375.35051563)(128.86102591,376.36806151)(128.11094136,377.1181961)
\curveto(127.36085814,377.86833202)(126.34338195,378.28981304)(125.28260311,378.28981304)
\curveto(124.22182427,378.28981304)(123.20434808,377.86833202)(122.45426486,377.1181961)
\curveto(121.70418031,376.36806151)(121.28272815,375.35051563)(121.28272815,374.28966414)
\curveto(121.28272815,373.22881265)(121.70418031,372.21126678)(122.45426486,371.46113219)
\curveto(123.20434808,370.71099626)(124.22182427,370.28951524)(125.28260311,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,300.23599918)
\curveto(162.18226811,300.23599918)(163.1997443,300.6574802)(163.94982752,301.40761612)
\curveto(164.69991207,302.15775071)(165.12136423,303.17529659)(165.12136423,304.23614808)
\curveto(165.12136423,305.29699957)(164.69991207,306.31454544)(163.94982752,307.06468003)
\curveto(163.1997443,307.81481596)(162.18226811,308.23629698)(161.12148927,308.23629698)
\curveto(160.06071043,308.23629698)(159.04323424,307.81481596)(158.29315102,307.06468003)
\curveto(157.54306647,306.31454544)(157.12161431,305.29699957)(157.12161431,304.23614808)
\curveto(157.12161431,303.17529659)(157.54306647,302.15775071)(158.29315102,301.40761612)
\curveto(159.04323424,300.6574802)(160.06071043,300.23599918)(161.12148927,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,300.23599918)
\curveto(162.18226811,300.23599918)(163.1997443,300.6574802)(163.94982752,301.40761612)
\curveto(164.69991207,302.15775071)(165.12136423,303.17529659)(165.12136423,304.23614808)
\curveto(165.12136423,305.29699957)(164.69991207,306.31454544)(163.94982752,307.06468003)
\curveto(163.1997443,307.81481596)(162.18226811,308.23629698)(161.12148927,308.23629698)
\curveto(160.06071043,308.23629698)(159.04323424,307.81481596)(158.29315102,307.06468003)
\curveto(157.54306647,306.31454544)(157.12161431,305.29699957)(157.12161431,304.23614808)
\curveto(157.12161431,303.17529659)(157.54306647,302.15775071)(158.29315102,301.40761612)
\curveto(159.04323424,300.6574802)(160.06071043,300.23599918)(161.12148927,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,285.57363902)
\curveto(139.37570974,285.57363902)(140.39318593,285.99512004)(141.14326915,286.74525596)
\curveto(141.8933537,287.49539055)(142.31480586,288.51293643)(142.31480586,289.57378792)
\curveto(142.31480586,290.63463941)(141.8933537,291.65218528)(141.14326915,292.40231987)
\curveto(140.39318593,293.15245579)(139.37570974,293.57393682)(138.3149309,293.57393682)
\curveto(137.25415206,293.57393682)(136.23667587,293.15245579)(135.48659265,292.40231987)
\curveto(134.7365081,291.65218528)(134.31505594,290.63463941)(134.31505594,289.57378792)
\curveto(134.31505594,288.51293643)(134.7365081,287.49539055)(135.48659265,286.74525596)
\curveto(136.23667587,285.99512004)(137.25415206,285.57363902)(138.3149309,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,285.57363902)
\curveto(139.37570974,285.57363902)(140.39318593,285.99512004)(141.14326915,286.74525596)
\curveto(141.8933537,287.49539055)(142.31480586,288.51293643)(142.31480586,289.57378792)
\curveto(142.31480586,290.63463941)(141.8933537,291.65218528)(141.14326915,292.40231987)
\curveto(140.39318593,293.15245579)(139.37570974,293.57393682)(138.3149309,293.57393682)
\curveto(137.25415206,293.57393682)(136.23667587,293.15245579)(135.48659265,292.40231987)
\curveto(134.7365081,291.65218528)(134.31505594,290.63463941)(134.31505594,289.57378792)
\curveto(134.31505594,288.51293643)(134.7365081,287.49539055)(135.48659265,286.74525596)
\curveto(136.23667587,285.99512004)(137.25415206,285.57363902)(138.3149309,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,340.96478983)
\curveto(147.52090189,340.96478983)(148.53837808,341.38627086)(149.2884613,342.13640678)
\curveto(150.03854585,342.88654137)(150.45999801,343.90408725)(150.45999801,344.96493873)
\curveto(150.45999801,346.02579022)(150.03854585,347.0433361)(149.2884613,347.79347069)
\curveto(148.53837808,348.54360661)(147.52090189,348.96508764)(146.46012305,348.96508764)
\curveto(145.39934421,348.96508764)(144.38186802,348.54360661)(143.6317848,347.79347069)
\curveto(142.88170025,347.0433361)(142.46024809,346.02579022)(142.46024809,344.96493873)
\curveto(142.46024809,343.90408725)(142.88170025,342.88654137)(143.6317848,342.13640678)
\curveto(144.38186802,341.38627086)(145.39934421,340.96478983)(146.46012305,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,340.96478983)
\curveto(147.52090189,340.96478983)(148.53837808,341.38627086)(149.2884613,342.13640678)
\curveto(150.03854585,342.88654137)(150.45999801,343.90408725)(150.45999801,344.96493873)
\curveto(150.45999801,346.02579022)(150.03854585,347.0433361)(149.2884613,347.79347069)
\curveto(148.53837808,348.54360661)(147.52090189,348.96508764)(146.46012305,348.96508764)
\curveto(145.39934421,348.96508764)(144.38186802,348.54360661)(143.6317848,347.79347069)
\curveto(142.88170025,347.0433361)(142.46024809,346.02579022)(142.46024809,344.96493873)
\curveto(142.46024809,343.90408725)(142.88170025,342.88654137)(143.6317848,342.13640678)
\curveto(144.38186802,341.38627086)(145.39934421,340.96478983)(146.46012305,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,283.94449919)
\curveto(364.18323692,283.94449919)(365.20071311,284.36598021)(365.95079633,285.11611614)
\curveto(366.70088088,285.86625072)(367.12233304,286.8837966)(367.12233304,287.94464809)
\curveto(367.12233304,289.00549958)(366.70088088,290.02304546)(365.95079633,290.77318005)
\curveto(365.20071311,291.52331597)(364.18323692,291.94479699)(363.12245808,291.94479699)
\curveto(362.06167924,291.94479699)(361.04420305,291.52331597)(360.29411983,290.77318005)
\curveto(359.54403528,290.02304546)(359.12258312,289.00549958)(359.12258312,287.94464809)
\curveto(359.12258312,286.8837966)(359.54403528,285.86625072)(360.29411983,285.11611614)
\curveto(361.04420305,284.36598021)(362.06167924,283.94449919)(363.12245808,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,283.94449919)
\curveto(364.18323692,283.94449919)(365.20071311,284.36598021)(365.95079633,285.11611614)
\curveto(366.70088088,285.86625072)(367.12233304,286.8837966)(367.12233304,287.94464809)
\curveto(367.12233304,289.00549958)(366.70088088,290.02304546)(365.95079633,290.77318005)
\curveto(365.20071311,291.52331597)(364.18323692,291.94479699)(363.12245808,291.94479699)
\curveto(362.06167924,291.94479699)(361.04420305,291.52331597)(360.29411983,290.77318005)
\curveto(359.54403528,290.02304546)(359.12258312,289.00549958)(359.12258312,287.94464809)
\curveto(359.12258312,286.8837966)(359.54403528,285.86625072)(360.29411983,285.11611614)
\curveto(361.04420305,284.36598021)(362.06167924,283.94449919)(363.12245808,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,205.74521787)
\curveto(243.63427101,205.74521787)(244.6517472,206.16669889)(245.40183042,206.91683482)
\curveto(246.15191497,207.66696941)(246.57336713,208.68451528)(246.57336713,209.74536677)
\curveto(246.57336713,210.80621826)(246.15191497,211.82376414)(245.40183042,212.57389873)
\curveto(244.6517472,213.32403465)(243.63427101,213.74551567)(242.57349217,213.74551567)
\curveto(241.51271333,213.74551567)(240.49523713,213.32403465)(239.74515392,212.57389873)
\curveto(238.99506936,211.82376414)(238.57361721,210.80621826)(238.57361721,209.74536677)
\curveto(238.57361721,208.68451528)(238.99506936,207.66696941)(239.74515392,206.91683482)
\curveto(240.49523713,206.16669889)(241.51271333,205.74521787)(242.57349217,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,205.74521787)
\curveto(243.63427101,205.74521787)(244.6517472,206.16669889)(245.40183042,206.91683482)
\curveto(246.15191497,207.66696941)(246.57336713,208.68451528)(246.57336713,209.74536677)
\curveto(246.57336713,210.80621826)(246.15191497,211.82376414)(245.40183042,212.57389873)
\curveto(244.6517472,213.32403465)(243.63427101,213.74551567)(242.57349217,213.74551567)
\curveto(241.51271333,213.74551567)(240.49523713,213.32403465)(239.74515392,212.57389873)
\curveto(238.99506936,211.82376414)(238.57361721,210.80621826)(238.57361721,209.74536677)
\curveto(238.57361721,208.68451528)(238.99506936,207.66696941)(239.74515392,206.91683482)
\curveto(240.49523713,206.16669889)(241.51271333,205.74521787)(242.57349217,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,90.07546624)
\curveto(114.94011294,90.07546624)(115.95758913,90.49694726)(116.70767235,91.24708318)
\curveto(117.4577569,91.99721777)(117.87920906,93.01476365)(117.87920906,94.07561514)
\curveto(117.87920906,95.13646663)(117.4577569,96.15401251)(116.70767235,96.9041471)
\curveto(115.95758913,97.65428302)(114.94011294,98.07576404)(113.8793341,98.07576404)
\curveto(112.81855526,98.07576404)(111.80107907,97.65428302)(111.05099585,96.9041471)
\curveto(110.3009113,96.15401251)(109.87945914,95.13646663)(109.87945914,94.07561514)
\curveto(109.87945914,93.01476365)(110.3009113,91.99721777)(111.05099585,91.24708318)
\curveto(111.80107907,90.49694726)(112.81855526,90.07546624)(113.8793341,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,90.07546624)
\curveto(114.94011294,90.07546624)(115.95758913,90.49694726)(116.70767235,91.24708318)
\curveto(117.4577569,91.99721777)(117.87920906,93.01476365)(117.87920906,94.07561514)
\curveto(117.87920906,95.13646663)(117.4577569,96.15401251)(116.70767235,96.9041471)
\curveto(115.95758913,97.65428302)(114.94011294,98.07576404)(113.8793341,98.07576404)
\curveto(112.81855526,98.07576404)(111.80107907,97.65428302)(111.05099585,96.9041471)
\curveto(110.3009113,96.15401251)(109.87945914,95.13646663)(109.87945914,94.07561514)
\curveto(109.87945914,93.01476365)(110.3009113,91.99721777)(111.05099585,91.24708318)
\curveto(111.80107907,90.49694726)(112.81855526,90.07546624)(113.8793341,90.07546624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,340.96478983)
\curveto(250.15042473,340.96478983)(251.16790092,341.38627086)(251.91798414,342.13640678)
\curveto(252.66806869,342.88654137)(253.08952085,343.90408725)(253.08952085,344.96493873)
\curveto(253.08952085,346.02579022)(252.66806869,347.0433361)(251.91798414,347.79347069)
\curveto(251.16790092,348.54360661)(250.15042473,348.96508764)(249.08964589,348.96508764)
\curveto(248.02886705,348.96508764)(247.01139086,348.54360661)(246.26130764,347.79347069)
\curveto(245.51122309,347.0433361)(245.08977093,346.02579022)(245.08977093,344.96493873)
\curveto(245.08977093,343.90408725)(245.51122309,342.88654137)(246.26130764,342.13640678)
\curveto(247.01139086,341.38627086)(248.02886705,340.96478983)(249.08964589,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,340.96478983)
\curveto(250.15042473,340.96478983)(251.16790092,341.38627086)(251.91798414,342.13640678)
\curveto(252.66806869,342.88654137)(253.08952085,343.90408725)(253.08952085,344.96493873)
\curveto(253.08952085,346.02579022)(252.66806869,347.0433361)(251.91798414,347.79347069)
\curveto(251.16790092,348.54360661)(250.15042473,348.96508764)(249.08964589,348.96508764)
\curveto(248.02886705,348.96508764)(247.01139086,348.54360661)(246.26130764,347.79347069)
\curveto(245.51122309,347.0433361)(245.08977093,346.02579022)(245.08977093,344.96493873)
\curveto(245.08977093,343.90408725)(245.51122309,342.88654137)(246.26130764,342.13640678)
\curveto(247.01139086,341.38627086)(248.02886705,340.96478983)(249.08964589,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,339.33563984)
\curveto(228.97290479,339.33563984)(229.99038098,339.75712086)(230.7404642,340.50725678)
\curveto(231.49054875,341.25739137)(231.91200091,342.27493725)(231.91200091,343.33578874)
\curveto(231.91200091,344.39664022)(231.49054875,345.4141861)(230.7404642,346.16432069)
\curveto(229.99038098,346.91445661)(228.97290479,347.33593764)(227.91212595,347.33593764)
\curveto(226.85134711,347.33593764)(225.83387092,346.91445661)(225.0837877,346.16432069)
\curveto(224.33370315,345.4141861)(223.91225099,344.39664022)(223.91225099,343.33578874)
\curveto(223.91225099,342.27493725)(224.33370315,341.25739137)(225.0837877,340.50725678)
\curveto(225.83387092,339.75712086)(226.85134711,339.33563984)(227.91212595,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,339.33563984)
\curveto(228.97290479,339.33563984)(229.99038098,339.75712086)(230.7404642,340.50725678)
\curveto(231.49054875,341.25739137)(231.91200091,342.27493725)(231.91200091,343.33578874)
\curveto(231.91200091,344.39664022)(231.49054875,345.4141861)(230.7404642,346.16432069)
\curveto(229.99038098,346.91445661)(228.97290479,347.33593764)(227.91212595,347.33593764)
\curveto(226.85134711,347.33593764)(225.83387092,346.91445661)(225.0837877,346.16432069)
\curveto(224.33370315,345.4141861)(223.91225099,344.39664022)(223.91225099,343.33578874)
\curveto(223.91225099,342.27493725)(224.33370315,341.25739137)(225.0837877,340.50725678)
\curveto(225.83387092,339.75712086)(226.85134711,339.33563984)(227.91212595,339.33563984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,370.28951524)
\curveto(240.3761738,370.28951524)(241.39364999,370.71099626)(242.14373321,371.46113219)
\curveto(242.89381776,372.21126678)(243.31526992,373.22881265)(243.31526992,374.28966414)
\curveto(243.31526992,375.35051563)(242.89381776,376.36806151)(242.14373321,377.1181961)
\curveto(241.39364999,377.86833202)(240.3761738,378.28981304)(239.31539496,378.28981304)
\curveto(238.25461612,378.28981304)(237.23713993,377.86833202)(236.48705671,377.1181961)
\curveto(235.73697216,376.36806151)(235.31552,375.35051563)(235.31552,374.28966414)
\curveto(235.31552,373.22881265)(235.73697216,372.21126678)(236.48705671,371.46113219)
\curveto(237.23713993,370.71099626)(238.25461612,370.28951524)(239.31539496,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,370.28951524)
\curveto(240.3761738,370.28951524)(241.39364999,370.71099626)(242.14373321,371.46113219)
\curveto(242.89381776,372.21126678)(243.31526992,373.22881265)(243.31526992,374.28966414)
\curveto(243.31526992,375.35051563)(242.89381776,376.36806151)(242.14373321,377.1181961)
\curveto(241.39364999,377.86833202)(240.3761738,378.28981304)(239.31539496,378.28981304)
\curveto(238.25461612,378.28981304)(237.23713993,377.86833202)(236.48705671,377.1181961)
\curveto(235.73697216,376.36806151)(235.31552,375.35051563)(235.31552,374.28966414)
\curveto(235.31552,373.22881265)(235.73697216,372.21126678)(236.48705671,371.46113219)
\curveto(237.23713993,370.71099626)(238.25461612,370.28951524)(239.31539496,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,205.74521787)
\curveto(123.08530509,205.74521787)(124.10278128,206.16669889)(124.8528645,206.91683482)
\curveto(125.60294905,207.66696941)(126.02440121,208.68451528)(126.02440121,209.74536677)
\curveto(126.02440121,210.80621826)(125.60294905,211.82376414)(124.8528645,212.57389873)
\curveto(124.10278128,213.32403465)(123.08530509,213.74551567)(122.02452625,213.74551567)
\curveto(120.96374741,213.74551567)(119.94627122,213.32403465)(119.196188,212.57389873)
\curveto(118.44610345,211.82376414)(118.02465129,210.80621826)(118.02465129,209.74536677)
\curveto(118.02465129,208.68451528)(118.44610345,207.66696941)(119.196188,206.91683482)
\curveto(119.94627122,206.16669889)(120.96374741,205.74521787)(122.02452625,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,205.74521787)
\curveto(123.08530509,205.74521787)(124.10278128,206.16669889)(124.8528645,206.91683482)
\curveto(125.60294905,207.66696941)(126.02440121,208.68451528)(126.02440121,209.74536677)
\curveto(126.02440121,210.80621826)(125.60294905,211.82376414)(124.8528645,212.57389873)
\curveto(124.10278128,213.32403465)(123.08530509,213.74551567)(122.02452625,213.74551567)
\curveto(120.96374741,213.74551567)(119.94627122,213.32403465)(119.196188,212.57389873)
\curveto(118.44610345,211.82376414)(118.02465129,210.80621826)(118.02465129,209.74536677)
\curveto(118.02465129,208.68451528)(118.44610345,207.66696941)(119.196188,206.91683482)
\curveto(119.94627122,206.16669889)(120.96374741,205.74521787)(122.02452625,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,345.85223983)
\curveto(92.1335444,345.85223983)(93.15102059,346.27372085)(93.90110381,347.02385678)
\curveto(94.65118836,347.77399136)(95.07264052,348.79153724)(95.07264052,349.85238873)
\curveto(95.07264052,350.91324022)(94.65118836,351.9307861)(93.90110381,352.68092069)
\curveto(93.15102059,353.43105661)(92.1335444,353.85253763)(91.07276556,353.85253763)
\curveto(90.01198672,353.85253763)(88.99451053,353.43105661)(88.24442731,352.68092069)
\curveto(87.49434275,351.9307861)(87.0728906,350.91324022)(87.0728906,349.85238873)
\curveto(87.0728906,348.79153724)(87.49434275,347.77399136)(88.24442731,347.02385678)
\curveto(88.99451053,346.27372085)(90.01198672,345.85223983)(91.07276556,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,345.85223983)
\curveto(92.1335444,345.85223983)(93.15102059,346.27372085)(93.90110381,347.02385678)
\curveto(94.65118836,347.77399136)(95.07264052,348.79153724)(95.07264052,349.85238873)
\curveto(95.07264052,350.91324022)(94.65118836,351.9307861)(93.90110381,352.68092069)
\curveto(93.15102059,353.43105661)(92.1335444,353.85253763)(91.07276556,353.85253763)
\curveto(90.01198672,353.85253763)(88.99451053,353.43105661)(88.24442731,352.68092069)
\curveto(87.49434275,351.9307861)(87.0728906,350.91324022)(87.0728906,349.85238873)
\curveto(87.0728906,348.79153724)(87.49434275,347.77399136)(88.24442731,347.02385678)
\curveto(88.99451053,346.27372085)(90.01198672,345.85223983)(91.07276556,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,243.21568819)
\curveto(163.81130654,243.21568819)(164.82878273,243.63716921)(165.57886595,244.38730513)
\curveto(166.3289505,245.13743972)(166.75040266,246.1549856)(166.75040266,247.21583709)
\curveto(166.75040266,248.27668858)(166.3289505,249.29423445)(165.57886595,250.04436904)
\curveto(164.82878273,250.79450497)(163.81130654,251.21598599)(162.7505277,251.21598599)
\curveto(161.68974886,251.21598599)(160.67227267,250.79450497)(159.92218945,250.04436904)
\curveto(159.1721049,249.29423445)(158.75065274,248.27668858)(158.75065274,247.21583709)
\curveto(158.75065274,246.1549856)(159.1721049,245.13743972)(159.92218945,244.38730513)
\curveto(160.67227267,243.63716921)(161.68974886,243.21568819)(162.7505277,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,243.21568819)
\curveto(163.81130654,243.21568819)(164.82878273,243.63716921)(165.57886595,244.38730513)
\curveto(166.3289505,245.13743972)(166.75040266,246.1549856)(166.75040266,247.21583709)
\curveto(166.75040266,248.27668858)(166.3289505,249.29423445)(165.57886595,250.04436904)
\curveto(164.82878273,250.79450497)(163.81130654,251.21598599)(162.7505277,251.21598599)
\curveto(161.68974886,251.21598599)(160.67227267,250.79450497)(159.92218945,250.04436904)
\curveto(159.1721049,249.29423445)(158.75065274,248.27668858)(158.75065274,247.21583709)
\curveto(158.75065274,246.1549856)(159.1721049,245.13743972)(159.92218945,244.38730513)
\curveto(160.67227267,243.63716921)(161.68974886,243.21568819)(162.7505277,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,318.15666951)
\curveto(393.50592867,318.15666951)(394.52340486,318.57815053)(395.27348808,319.32828645)
\curveto(396.02357263,320.07842104)(396.44502479,321.09596692)(396.44502479,322.15681841)
\curveto(396.44502479,323.2176699)(396.02357263,324.23521577)(395.27348808,324.98535036)
\curveto(394.52340486,325.73548629)(393.50592867,326.15696731)(392.44514983,326.15696731)
\curveto(391.38437099,326.15696731)(390.3668948,325.73548629)(389.61681158,324.98535036)
\curveto(388.86672703,324.23521577)(388.44527487,323.2176699)(388.44527487,322.15681841)
\curveto(388.44527487,321.09596692)(388.86672703,320.07842104)(389.61681158,319.32828645)
\curveto(390.3668948,318.57815053)(391.38437099,318.15666951)(392.44514983,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,318.15666951)
\curveto(393.50592867,318.15666951)(394.52340486,318.57815053)(395.27348808,319.32828645)
\curveto(396.02357263,320.07842104)(396.44502479,321.09596692)(396.44502479,322.15681841)
\curveto(396.44502479,323.2176699)(396.02357263,324.23521577)(395.27348808,324.98535036)
\curveto(394.52340486,325.73548629)(393.50592867,326.15696731)(392.44514983,326.15696731)
\curveto(391.38437099,326.15696731)(390.3668948,325.73548629)(389.61681158,324.98535036)
\curveto(388.86672703,324.23521577)(388.44527487,323.2176699)(388.44527487,322.15681841)
\curveto(388.44527487,321.09596692)(388.86672703,320.07842104)(389.61681158,319.32828645)
\curveto(390.3668948,318.57815053)(391.38437099,318.15666951)(392.44514983,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,68.89649591)
\curveto(173.58553712,68.89649591)(174.60301331,69.31797693)(175.35309653,70.06811286)
\curveto(176.10318108,70.81824745)(176.52463324,71.83579332)(176.52463324,72.89664481)
\curveto(176.52463324,73.9574963)(176.10318108,74.97504218)(175.35309653,75.72517677)
\curveto(174.60301331,76.47531269)(173.58553712,76.89679371)(172.52475828,76.89679371)
\curveto(171.46397944,76.89679371)(170.44650325,76.47531269)(169.69642003,75.72517677)
\curveto(168.94633548,74.97504218)(168.52488332,73.9574963)(168.52488332,72.89664481)
\curveto(168.52488332,71.83579332)(168.94633548,70.81824745)(169.69642003,70.06811286)
\curveto(170.44650325,69.31797693)(171.46397944,68.89649591)(172.52475828,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,68.89649591)
\curveto(173.58553712,68.89649591)(174.60301331,69.31797693)(175.35309653,70.06811286)
\curveto(176.10318108,70.81824745)(176.52463324,71.83579332)(176.52463324,72.89664481)
\curveto(176.52463324,73.9574963)(176.10318108,74.97504218)(175.35309653,75.72517677)
\curveto(174.60301331,76.47531269)(173.58553712,76.89679371)(172.52475828,76.89679371)
\curveto(171.46397944,76.89679371)(170.44650325,76.47531269)(169.69642003,75.72517677)
\curveto(168.94633548,74.97504218)(168.52488332,73.9574963)(168.52488332,72.89664481)
\curveto(168.52488332,71.83579332)(168.94633548,70.81824745)(169.69642003,70.06811286)
\curveto(170.44650325,69.31797693)(171.46397944,68.89649591)(172.52475828,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,355.62714999)
\curveto(88.87546754,355.62714999)(89.89294373,356.04863102)(90.64302695,356.79876694)
\curveto(91.3931115,357.54890153)(91.81456366,358.56644741)(91.81456366,359.6272989)
\curveto(91.81456366,360.68815038)(91.3931115,361.70569626)(90.64302695,362.45583085)
\curveto(89.89294373,363.20596677)(88.87546754,363.6274478)(87.8146887,363.6274478)
\curveto(86.75390986,363.6274478)(85.73643366,363.20596677)(84.98635045,362.45583085)
\curveto(84.23626589,361.70569626)(83.81481374,360.68815038)(83.81481374,359.6272989)
\curveto(83.81481374,358.56644741)(84.23626589,357.54890153)(84.98635045,356.79876694)
\curveto(85.73643366,356.04863102)(86.75390986,355.62714999)(87.8146887,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,355.62714999)
\curveto(88.87546754,355.62714999)(89.89294373,356.04863102)(90.64302695,356.79876694)
\curveto(91.3931115,357.54890153)(91.81456366,358.56644741)(91.81456366,359.6272989)
\curveto(91.81456366,360.68815038)(91.3931115,361.70569626)(90.64302695,362.45583085)
\curveto(89.89294373,363.20596677)(88.87546754,363.6274478)(87.8146887,363.6274478)
\curveto(86.75390986,363.6274478)(85.73643366,363.20596677)(84.98635045,362.45583085)
\curveto(84.23626589,361.70569626)(83.81481374,360.68815038)(83.81481374,359.6272989)
\curveto(83.81481374,358.56644741)(84.23626589,357.54890153)(84.98635045,356.79876694)
\curveto(85.73643366,356.04863102)(86.75390986,355.62714999)(87.8146887,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,98.22119589)
\curveto(211.05346171,98.22119589)(212.0709379,98.64267691)(212.82102112,99.39281283)
\curveto(213.57110567,100.14294742)(213.99255783,101.1604933)(213.99255783,102.22134479)
\curveto(213.99255783,103.28219628)(213.57110567,104.29974215)(212.82102112,105.04987674)
\curveto(212.0709379,105.80001267)(211.05346171,106.22149369)(209.99268287,106.22149369)
\curveto(208.93190403,106.22149369)(207.91442784,105.80001267)(207.16434462,105.04987674)
\curveto(206.41426007,104.29974215)(205.99280791,103.28219628)(205.99280791,102.22134479)
\curveto(205.99280791,101.1604933)(206.41426007,100.14294742)(207.16434462,99.39281283)
\curveto(207.91442784,98.64267691)(208.93190403,98.22119589)(209.99268287,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,98.22119589)
\curveto(211.05346171,98.22119589)(212.0709379,98.64267691)(212.82102112,99.39281283)
\curveto(213.57110567,100.14294742)(213.99255783,101.1604933)(213.99255783,102.22134479)
\curveto(213.99255783,103.28219628)(213.57110567,104.29974215)(212.82102112,105.04987674)
\curveto(212.0709379,105.80001267)(211.05346171,106.22149369)(209.99268287,106.22149369)
\curveto(208.93190403,106.22149369)(207.91442784,105.80001267)(207.16434462,105.04987674)
\curveto(206.41426007,104.29974215)(205.99280791,103.28219628)(205.99280791,102.22134479)
\curveto(205.99280791,101.1604933)(206.41426007,100.14294742)(207.16434462,99.39281283)
\curveto(207.91442784,98.64267691)(208.93190403,98.22119589)(209.99268287,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,153.61235688)
\curveto(302.27969519,153.61235688)(303.29717138,154.0338379)(304.0472546,154.78397382)
\curveto(304.79733915,155.53410841)(305.21879131,156.55165429)(305.21879131,157.61250578)
\curveto(305.21879131,158.67335727)(304.79733915,159.69090314)(304.0472546,160.44103773)
\curveto(303.29717138,161.19117366)(302.27969519,161.61265468)(301.21891635,161.61265468)
\curveto(300.15813751,161.61265468)(299.14066132,161.19117366)(298.3905781,160.44103773)
\curveto(297.64049355,159.69090314)(297.21904139,158.67335727)(297.21904139,157.61250578)
\curveto(297.21904139,156.55165429)(297.64049355,155.53410841)(298.3905781,154.78397382)
\curveto(299.14066132,154.0338379)(300.15813751,153.61235688)(301.21891635,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,137.32083655)
\curveto(284.36025211,137.32083655)(285.3777283,137.74231757)(286.12781152,138.49245349)
\curveto(286.87789607,139.24258808)(287.29934823,140.26013396)(287.29934823,141.32098545)
\curveto(287.29934823,142.38183694)(286.87789607,143.39938281)(286.12781152,144.1495174)
\curveto(285.3777283,144.89965332)(284.36025211,145.32113435)(283.29947327,145.32113435)
\curveto(282.23869443,145.32113435)(281.22121824,144.89965332)(280.47113502,144.1495174)
\curveto(279.72105047,143.39938281)(279.29959831,142.38183694)(279.29959831,141.32098545)
\curveto(279.29959831,140.26013396)(279.72105047,139.24258808)(280.47113502,138.49245349)
\curveto(281.22121824,137.74231757)(282.23869443,137.32083655)(283.29947327,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,137.32083655)
\curveto(284.36025211,137.32083655)(285.3777283,137.74231757)(286.12781152,138.49245349)
\curveto(286.87789607,139.24258808)(287.29934823,140.26013396)(287.29934823,141.32098545)
\curveto(287.29934823,142.38183694)(286.87789607,143.39938281)(286.12781152,144.1495174)
\curveto(285.3777283,144.89965332)(284.36025211,145.32113435)(283.29947327,145.32113435)
\curveto(282.23869443,145.32113435)(281.22121824,144.89965332)(280.47113502,144.1495174)
\curveto(279.72105047,143.39938281)(279.29959831,142.38183694)(279.29959831,141.32098545)
\curveto(279.29959831,140.26013396)(279.72105047,139.24258808)(280.47113502,138.49245349)
\curveto(281.22121824,137.74231757)(282.23869443,137.32083655)(283.29947327,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,225.2950382)
\curveto(141.00474817,225.2950382)(142.02222436,225.71651922)(142.77230758,226.46665515)
\curveto(143.52239213,227.21678974)(143.94384429,228.23433561)(143.94384429,229.2951871)
\curveto(143.94384429,230.35603859)(143.52239213,231.37358447)(142.77230758,232.12371906)
\curveto(142.02222436,232.87385498)(141.00474817,233.295336)(139.94396933,233.295336)
\curveto(138.88319049,233.295336)(137.8657143,232.87385498)(137.11563108,232.12371906)
\curveto(136.36554653,231.37358447)(135.94409437,230.35603859)(135.94409437,229.2951871)
\curveto(135.94409437,228.23433561)(136.36554653,227.21678974)(137.11563108,226.46665515)
\curveto(137.8657143,225.71651922)(138.88319049,225.2950382)(139.94396933,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,225.2950382)
\curveto(141.00474817,225.2950382)(142.02222436,225.71651922)(142.77230758,226.46665515)
\curveto(143.52239213,227.21678974)(143.94384429,228.23433561)(143.94384429,229.2951871)
\curveto(143.94384429,230.35603859)(143.52239213,231.37358447)(142.77230758,232.12371906)
\curveto(142.02222436,232.87385498)(141.00474817,233.295336)(139.94396933,233.295336)
\curveto(138.88319049,233.295336)(137.8657143,232.87385498)(137.11563108,232.12371906)
\curveto(136.36554653,231.37358447)(135.94409437,230.35603859)(135.94409437,229.2951871)
\curveto(135.94409437,228.23433561)(136.36554653,227.21678974)(137.11563108,226.46665515)
\curveto(137.8657143,225.71651922)(138.88319049,225.2950382)(139.94396933,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,209.00351787)
\curveto(248.5213863,209.00351787)(249.53886249,209.42499889)(250.28894571,210.17513481)
\curveto(251.03903026,210.9252694)(251.46048242,211.94281528)(251.46048242,213.00366677)
\curveto(251.46048242,214.06451826)(251.03903026,215.08206414)(250.28894571,215.83219873)
\curveto(249.53886249,216.58233465)(248.5213863,217.00381567)(247.46060746,217.00381567)
\curveto(246.39982862,217.00381567)(245.38235243,216.58233465)(244.63226921,215.83219873)
\curveto(243.88218466,215.08206414)(243.4607325,214.06451826)(243.4607325,213.00366677)
\curveto(243.4607325,211.94281528)(243.88218466,210.9252694)(244.63226921,210.17513481)
\curveto(245.38235243,209.42499889)(246.39982862,209.00351787)(247.46060746,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,209.00351787)
\curveto(248.5213863,209.00351787)(249.53886249,209.42499889)(250.28894571,210.17513481)
\curveto(251.03903026,210.9252694)(251.46048242,211.94281528)(251.46048242,213.00366677)
\curveto(251.46048242,214.06451826)(251.03903026,215.08206414)(250.28894571,215.83219873)
\curveto(249.53886249,216.58233465)(248.5213863,217.00381567)(247.46060746,217.00381567)
\curveto(246.39982862,217.00381567)(245.38235243,216.58233465)(244.63226921,215.83219873)
\curveto(243.88218466,215.08206414)(243.4607325,214.06451826)(243.4607325,213.00366677)
\curveto(243.4607325,211.94281528)(243.88218466,210.9252694)(244.63226921,210.17513481)
\curveto(245.38235243,209.42499889)(246.39982862,209.00351787)(247.46060746,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,344.22308983)
\curveto(95.39162126,344.22308983)(96.40909745,344.64457085)(97.15918067,345.39470678)
\curveto(97.90926522,346.14484137)(98.33071738,347.16238724)(98.33071738,348.22323873)
\curveto(98.33071738,349.28409022)(97.90926522,350.3016361)(97.15918067,351.05177069)
\curveto(96.40909745,351.80190661)(95.39162126,352.22338763)(94.33084242,352.22338763)
\curveto(93.27006358,352.22338763)(92.25258739,351.80190661)(91.50250417,351.05177069)
\curveto(90.75241962,350.3016361)(90.33096746,349.28409022)(90.33096746,348.22323873)
\curveto(90.33096746,347.16238724)(90.75241962,346.14484137)(91.50250417,345.39470678)
\curveto(92.25258739,344.64457085)(93.27006358,344.22308983)(94.33084242,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,344.22308983)
\curveto(95.39162126,344.22308983)(96.40909745,344.64457085)(97.15918067,345.39470678)
\curveto(97.90926522,346.14484137)(98.33071738,347.16238724)(98.33071738,348.22323873)
\curveto(98.33071738,349.28409022)(97.90926522,350.3016361)(97.15918067,351.05177069)
\curveto(96.40909745,351.80190661)(95.39162126,352.22338763)(94.33084242,352.22338763)
\curveto(93.27006358,352.22338763)(92.25258739,351.80190661)(91.50250417,351.05177069)
\curveto(90.75241962,350.3016361)(90.33096746,349.28409022)(90.33096746,348.22323873)
\curveto(90.33096746,347.16238724)(90.75241962,346.14484137)(91.50250417,345.39470678)
\curveto(92.25258739,344.64457085)(93.27006358,344.22308983)(94.33084242,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,368.66036524)
\curveto(88.87546754,368.66036524)(89.89294373,369.08184627)(90.64302695,369.83198219)
\curveto(91.3931115,370.58211678)(91.81456366,371.59966265)(91.81456366,372.66051414)
\curveto(91.81456366,373.72136563)(91.3931115,374.73891151)(90.64302695,375.4890461)
\curveto(89.89294373,376.23918202)(88.87546754,376.66066304)(87.8146887,376.66066304)
\curveto(86.75390986,376.66066304)(85.73643366,376.23918202)(84.98635045,375.4890461)
\curveto(84.23626589,374.73891151)(83.81481374,373.72136563)(83.81481374,372.66051414)
\curveto(83.81481374,371.59966265)(84.23626589,370.58211678)(84.98635045,369.83198219)
\curveto(85.73643366,369.08184627)(86.75390986,368.66036524)(87.8146887,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,368.66036524)
\curveto(88.87546754,368.66036524)(89.89294373,369.08184627)(90.64302695,369.83198219)
\curveto(91.3931115,370.58211678)(91.81456366,371.59966265)(91.81456366,372.66051414)
\curveto(91.81456366,373.72136563)(91.3931115,374.73891151)(90.64302695,375.4890461)
\curveto(89.89294373,376.23918202)(88.87546754,376.66066304)(87.8146887,376.66066304)
\curveto(86.75390986,376.66066304)(85.73643366,376.23918202)(84.98635045,375.4890461)
\curveto(84.23626589,374.73891151)(83.81481374,373.72136563)(83.81481374,372.66051414)
\curveto(83.81481374,371.59966265)(84.23626589,370.58211678)(84.98635045,369.83198219)
\curveto(85.73643366,369.08184627)(86.75390986,368.66036524)(87.8146887,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,122.65848656)
\curveto(129.60145881,122.65848656)(130.618935,123.07996758)(131.36901822,123.8301035)
\curveto(132.11910278,124.58023809)(132.54055493,125.59778397)(132.54055493,126.65863546)
\curveto(132.54055493,127.71948695)(132.11910278,128.73703282)(131.36901822,129.48716741)
\curveto(130.618935,130.23730334)(129.60145881,130.65878436)(128.54067997,130.65878436)
\curveto(127.47990113,130.65878436)(126.46242494,130.23730334)(125.71234172,129.48716741)
\curveto(124.96225717,128.73703282)(124.54080501,127.71948695)(124.54080501,126.65863546)
\curveto(124.54080501,125.59778397)(124.96225717,124.58023809)(125.71234172,123.8301035)
\curveto(126.46242494,123.07996758)(127.47990113,122.65848656)(128.54067997,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,122.65848656)
\curveto(129.60145881,122.65848656)(130.618935,123.07996758)(131.36901822,123.8301035)
\curveto(132.11910278,124.58023809)(132.54055493,125.59778397)(132.54055493,126.65863546)
\curveto(132.54055493,127.71948695)(132.11910278,128.73703282)(131.36901822,129.48716741)
\curveto(130.618935,130.23730334)(129.60145881,130.65878436)(128.54067997,130.65878436)
\curveto(127.47990113,130.65878436)(126.46242494,130.23730334)(125.71234172,129.48716741)
\curveto(124.96225717,128.73703282)(124.54080501,127.71948695)(124.54080501,126.65863546)
\curveto(124.54080501,125.59778397)(124.96225717,124.58023809)(125.71234172,123.8301035)
\curveto(126.46242494,123.07996758)(127.47990113,122.65848656)(128.54067997,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,72.15479591)
\curveto(245.26330944,72.15479591)(246.28078563,72.57627693)(247.03086885,73.32641285)
\curveto(247.7809534,74.07654744)(248.20240556,75.09409332)(248.20240556,76.15494481)
\curveto(248.20240556,77.2157963)(247.7809534,78.23334217)(247.03086885,78.98347676)
\curveto(246.28078563,79.73361269)(245.26330944,80.15509371)(244.2025306,80.15509371)
\curveto(243.14175176,80.15509371)(242.12427557,79.73361269)(241.37419235,78.98347676)
\curveto(240.62410779,78.23334217)(240.20265564,77.2157963)(240.20265564,76.15494481)
\curveto(240.20265564,75.09409332)(240.62410779,74.07654744)(241.37419235,73.32641285)
\curveto(242.12427557,72.57627693)(243.14175176,72.15479591)(244.2025306,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,72.15479591)
\curveto(245.26330944,72.15479591)(246.28078563,72.57627693)(247.03086885,73.32641285)
\curveto(247.7809534,74.07654744)(248.20240556,75.09409332)(248.20240556,76.15494481)
\curveto(248.20240556,77.2157963)(247.7809534,78.23334217)(247.03086885,78.98347676)
\curveto(246.28078563,79.73361269)(245.26330944,80.15509371)(244.2025306,80.15509371)
\curveto(243.14175176,80.15509371)(242.12427557,79.73361269)(241.37419235,78.98347676)
\curveto(240.62410779,78.23334217)(240.20265564,77.2157963)(240.20265564,76.15494481)
\curveto(240.20265564,75.09409332)(240.62410779,74.07654744)(241.37419235,73.32641285)
\curveto(242.12427557,72.57627693)(243.14175176,72.15479591)(244.2025306,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,367.03121524)
\curveto(303.90875396,367.03121524)(304.92623016,367.45269627)(305.67631338,368.20283219)
\curveto(306.42639793,368.95296678)(306.84785009,369.97051266)(306.84785009,371.03136415)
\curveto(306.84785009,372.09221563)(306.42639793,373.10976151)(305.67631338,373.8598961)
\curveto(304.92623016,374.61003202)(303.90875396,375.03151305)(302.84797512,375.03151305)
\curveto(301.78719629,375.03151305)(300.76972009,374.61003202)(300.01963687,373.8598961)
\curveto(299.26955232,373.10976151)(298.84810016,372.09221563)(298.84810016,371.03136415)
\curveto(298.84810016,369.97051266)(299.26955232,368.95296678)(300.01963687,368.20283219)
\curveto(300.76972009,367.45269627)(301.78719629,367.03121524)(302.84797512,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,367.03121524)
\curveto(303.90875396,367.03121524)(304.92623016,367.45269627)(305.67631338,368.20283219)
\curveto(306.42639793,368.95296678)(306.84785009,369.97051266)(306.84785009,371.03136415)
\curveto(306.84785009,372.09221563)(306.42639793,373.10976151)(305.67631338,373.8598961)
\curveto(304.92623016,374.61003202)(303.90875396,375.03151305)(302.84797512,375.03151305)
\curveto(301.78719629,375.03151305)(300.76972009,374.61003202)(300.01963687,373.8598961)
\curveto(299.26955232,373.10976151)(298.84810016,372.09221563)(298.84810016,371.03136415)
\curveto(298.84810016,369.97051266)(299.26955232,368.95296678)(300.01963687,368.20283219)
\curveto(300.76972009,367.45269627)(301.78719629,367.03121524)(302.84797512,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,186.19539754)
\curveto(312.05392577,186.19539754)(313.07140196,186.61687856)(313.82148518,187.36701449)
\curveto(314.57156973,188.11714908)(314.99302189,189.13469495)(314.99302189,190.19554644)
\curveto(314.99302189,191.25639793)(314.57156973,192.27394381)(313.82148518,193.0240784)
\curveto(313.07140196,193.77421432)(312.05392577,194.19569534)(310.99314693,194.19569534)
\curveto(309.93236809,194.19569534)(308.9148919,193.77421432)(308.16480868,193.0240784)
\curveto(307.41472413,192.27394381)(306.99327197,191.25639793)(306.99327197,190.19554644)
\curveto(306.99327197,189.13469495)(307.41472413,188.11714908)(308.16480868,187.36701449)
\curveto(308.9148919,186.61687856)(309.93236809,186.19539754)(310.99314693,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,186.19539754)
\curveto(312.05392577,186.19539754)(313.07140196,186.61687856)(313.82148518,187.36701449)
\curveto(314.57156973,188.11714908)(314.99302189,189.13469495)(314.99302189,190.19554644)
\curveto(314.99302189,191.25639793)(314.57156973,192.27394381)(313.82148518,193.0240784)
\curveto(313.07140196,193.77421432)(312.05392577,194.19569534)(310.99314693,194.19569534)
\curveto(309.93236809,194.19569534)(308.9148919,193.77421432)(308.16480868,193.0240784)
\curveto(307.41472413,192.27394381)(306.99327197,191.25639793)(306.99327197,190.19554644)
\curveto(306.99327197,189.13469495)(307.41472413,188.11714908)(308.16480868,187.36701449)
\curveto(308.9148919,186.61687856)(309.93236809,186.19539754)(310.99314693,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,296.97769918)
\curveto(181.73074962,296.97769918)(182.74822581,297.3991802)(183.49830903,298.14931612)
\curveto(184.24839358,298.89945071)(184.66984574,299.91699659)(184.66984574,300.97784808)
\curveto(184.66984574,302.03869957)(184.24839358,303.05624545)(183.49830903,303.80638003)
\curveto(182.74822581,304.55651596)(181.73074962,304.97799698)(180.66997078,304.97799698)
\curveto(179.60919194,304.97799698)(178.59171575,304.55651596)(177.84163253,303.80638003)
\curveto(177.09154798,303.05624545)(176.67009582,302.03869957)(176.67009582,300.97784808)
\curveto(176.67009582,299.91699659)(177.09154798,298.89945071)(177.84163253,298.14931612)
\curveto(178.59171575,297.3991802)(179.60919194,296.97769918)(180.66997078,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,296.97769918)
\curveto(181.73074962,296.97769918)(182.74822581,297.3991802)(183.49830903,298.14931612)
\curveto(184.24839358,298.89945071)(184.66984574,299.91699659)(184.66984574,300.97784808)
\curveto(184.66984574,302.03869957)(184.24839358,303.05624545)(183.49830903,303.80638003)
\curveto(182.74822581,304.55651596)(181.73074962,304.97799698)(180.66997078,304.97799698)
\curveto(179.60919194,304.97799698)(178.59171575,304.55651596)(177.84163253,303.80638003)
\curveto(177.09154798,303.05624545)(176.67009582,302.03869957)(176.67009582,300.97784808)
\curveto(176.67009582,299.91699659)(177.09154798,298.89945071)(177.84163253,298.14931612)
\curveto(178.59171575,297.3991802)(179.60919194,296.97769918)(180.66997078,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.07276556,104.73779588)
\curveto(92.1335444,104.73779588)(93.15102059,105.1592769)(93.90110381,105.90941283)
\curveto(94.65118836,106.65954742)(95.07264052,107.67709329)(95.07264052,108.73794478)
\curveto(95.07264052,109.79879627)(94.65118836,110.81634215)(93.90110381,111.56647674)
\curveto(93.15102059,112.31661266)(92.1335444,112.73809368)(91.07276556,112.73809368)
\curveto(90.01198672,112.73809368)(88.99451053,112.31661266)(88.24442731,111.56647674)
\curveto(87.49434275,110.81634215)(87.0728906,109.79879627)(87.0728906,108.73794478)
\curveto(87.0728906,107.67709329)(87.49434275,106.65954742)(88.24442731,105.90941283)
\curveto(88.99451053,105.1592769)(90.01198672,104.73779588)(91.07276556,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(91.07276556,104.73779588)
\curveto(92.1335444,104.73779588)(93.15102059,105.1592769)(93.90110381,105.90941283)
\curveto(94.65118836,106.65954742)(95.07264052,107.67709329)(95.07264052,108.73794478)
\curveto(95.07264052,109.79879627)(94.65118836,110.81634215)(93.90110381,111.56647674)
\curveto(93.15102059,112.31661266)(92.1335444,112.73809368)(91.07276556,112.73809368)
\curveto(90.01198672,112.73809368)(88.99451053,112.31661266)(88.24442731,111.56647674)
\curveto(87.49434275,110.81634215)(87.0728906,109.79879627)(87.0728906,108.73794478)
\curveto(87.0728906,107.67709329)(87.49434275,106.65954742)(88.24442731,105.90941283)
\curveto(88.99451053,105.1592769)(90.01198672,104.73779588)(91.07276556,104.73779588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,235.06993819)
\curveto(255.03754002,235.06993819)(256.05501621,235.49141922)(256.80509943,236.24155514)
\curveto(257.55518398,236.99168973)(257.97663614,238.0092356)(257.97663614,239.07008709)
\curveto(257.97663614,240.13093858)(257.55518398,241.14848446)(256.80509943,241.89861905)
\curveto(256.05501621,242.64875497)(255.03754002,243.07023599)(253.97676118,243.07023599)
\curveto(252.91598234,243.07023599)(251.89850615,242.64875497)(251.14842293,241.89861905)
\curveto(250.39833838,241.14848446)(249.97688622,240.13093858)(249.97688622,239.07008709)
\curveto(249.97688622,238.0092356)(250.39833838,236.99168973)(251.14842293,236.24155514)
\curveto(251.89850615,235.49141922)(252.91598234,235.06993819)(253.97676118,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,235.06993819)
\curveto(255.03754002,235.06993819)(256.05501621,235.49141922)(256.80509943,236.24155514)
\curveto(257.55518398,236.99168973)(257.97663614,238.0092356)(257.97663614,239.07008709)
\curveto(257.97663614,240.13093858)(257.55518398,241.14848446)(256.80509943,241.89861905)
\curveto(256.05501621,242.64875497)(255.03754002,243.07023599)(253.97676118,243.07023599)
\curveto(252.91598234,243.07023599)(251.89850615,242.64875497)(251.14842293,241.89861905)
\curveto(250.39833838,241.14848446)(249.97688622,240.13093858)(249.97688622,239.07008709)
\curveto(249.97688622,238.0092356)(250.39833838,236.99168973)(251.14842293,236.24155514)
\curveto(251.89850615,235.49141922)(252.91598234,235.06993819)(253.97676118,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.33228546,179.6787772)
\curveto(398.3930643,179.6787772)(399.4105405,180.10025822)(400.16062372,180.85039415)
\curveto(400.91070827,181.60052874)(401.33216043,182.61807461)(401.33216043,183.6789261)
\curveto(401.33216043,184.73977759)(400.91070827,185.75732347)(400.16062372,186.50745806)
\curveto(399.4105405,187.25759398)(398.3930643,187.679075)(397.33228546,187.679075)
\curveto(396.27150663,187.679075)(395.25403043,187.25759398)(394.50394721,186.50745806)
\curveto(393.75386266,185.75732347)(393.3324105,184.73977759)(393.3324105,183.6789261)
\curveto(393.3324105,182.61807461)(393.75386266,181.60052874)(394.50394721,180.85039415)
\curveto(395.25403043,180.10025822)(396.27150663,179.6787772)(397.33228546,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(397.33228546,179.6787772)
\curveto(398.3930643,179.6787772)(399.4105405,180.10025822)(400.16062372,180.85039415)
\curveto(400.91070827,181.60052874)(401.33216043,182.61807461)(401.33216043,183.6789261)
\curveto(401.33216043,184.73977759)(400.91070827,185.75732347)(400.16062372,186.50745806)
\curveto(399.4105405,187.25759398)(398.3930643,187.679075)(397.33228546,187.679075)
\curveto(396.27150663,187.679075)(395.25403043,187.25759398)(394.50394721,186.50745806)
\curveto(393.75386266,185.75732347)(393.3324105,184.73977759)(393.3324105,183.6789261)
\curveto(393.3324105,182.61807461)(393.75386266,181.60052874)(394.50394721,180.85039415)
\curveto(395.25403043,180.10025822)(396.27150663,179.6787772)(397.33228546,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3149309,187.82454754)
\curveto(139.37570974,187.82454754)(140.39318593,188.24602856)(141.14326915,188.99616449)
\curveto(141.8933537,189.74629908)(142.31480586,190.76384495)(142.31480586,191.82469644)
\curveto(142.31480586,192.88554793)(141.8933537,193.90309381)(141.14326915,194.6532284)
\curveto(140.39318593,195.40336432)(139.37570974,195.82484534)(138.3149309,195.82484534)
\curveto(137.25415206,195.82484534)(136.23667587,195.40336432)(135.48659265,194.6532284)
\curveto(134.7365081,193.90309381)(134.31505594,192.88554793)(134.31505594,191.82469644)
\curveto(134.31505594,190.76384495)(134.7365081,189.74629908)(135.48659265,188.99616449)
\curveto(136.23667587,188.24602856)(137.25415206,187.82454754)(138.3149309,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(138.3149309,187.82454754)
\curveto(139.37570974,187.82454754)(140.39318593,188.24602856)(141.14326915,188.99616449)
\curveto(141.8933537,189.74629908)(142.31480586,190.76384495)(142.31480586,191.82469644)
\curveto(142.31480586,192.88554793)(141.8933537,193.90309381)(141.14326915,194.6532284)
\curveto(140.39318593,195.40336432)(139.37570974,195.82484534)(138.3149309,195.82484534)
\curveto(137.25415206,195.82484534)(136.23667587,195.40336432)(135.48659265,194.6532284)
\curveto(134.7365081,193.90309381)(134.31505594,192.88554793)(134.31505594,191.82469644)
\curveto(134.31505594,190.76384495)(134.7365081,189.74629908)(135.48659265,188.99616449)
\curveto(136.23667587,188.24602856)(137.25415206,187.82454754)(138.3149309,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08916148,249.73230853)
\curveto(149.14994032,249.73230853)(150.16741651,250.15378955)(150.91749973,250.90392547)
\curveto(151.66758428,251.65406006)(152.08903644,252.67160594)(152.08903644,253.73245743)
\curveto(152.08903644,254.79330892)(151.66758428,255.81085479)(150.91749973,256.56098938)
\curveto(150.16741651,257.31112531)(149.14994032,257.73260633)(148.08916148,257.73260633)
\curveto(147.02838264,257.73260633)(146.01090645,257.31112531)(145.26082323,256.56098938)
\curveto(144.51073868,255.81085479)(144.08928652,254.79330892)(144.08928652,253.73245743)
\curveto(144.08928652,252.67160594)(144.51073868,251.65406006)(145.26082323,250.90392547)
\curveto(146.01090645,250.15378955)(147.02838264,249.73230853)(148.08916148,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(148.08916148,249.73230853)
\curveto(149.14994032,249.73230853)(150.16741651,250.15378955)(150.91749973,250.90392547)
\curveto(151.66758428,251.65406006)(152.08903644,252.67160594)(152.08903644,253.73245743)
\curveto(152.08903644,254.79330892)(151.66758428,255.81085479)(150.91749973,256.56098938)
\curveto(150.16741651,257.31112531)(149.14994032,257.73260633)(148.08916148,257.73260633)
\curveto(147.02838264,257.73260633)(146.01090645,257.31112531)(145.26082323,256.56098938)
\curveto(144.51073868,255.81085479)(144.08928652,254.79330892)(144.08928652,253.73245743)
\curveto(144.08928652,252.67160594)(144.51073868,251.65406006)(145.26082323,250.90392547)
\curveto(146.01090645,250.15378955)(147.02838264,249.73230853)(148.08916148,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,231.8116382)
\curveto(246.89234787,231.8116382)(247.90982406,232.23311922)(248.65990728,232.98325514)
\curveto(249.40999183,233.73338973)(249.83144399,234.75093561)(249.83144399,235.8117871)
\curveto(249.83144399,236.87263859)(249.40999183,237.89018446)(248.65990728,238.64031905)
\curveto(247.90982406,239.39045497)(246.89234787,239.811936)(245.83156903,239.811936)
\curveto(244.77079019,239.811936)(243.753314,239.39045497)(243.00323078,238.64031905)
\curveto(242.25314623,237.89018446)(241.83169407,236.87263859)(241.83169407,235.8117871)
\curveto(241.83169407,234.75093561)(242.25314623,233.73338973)(243.00323078,232.98325514)
\curveto(243.753314,232.23311922)(244.77079019,231.8116382)(245.83156903,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,231.8116382)
\curveto(246.89234787,231.8116382)(247.90982406,232.23311922)(248.65990728,232.98325514)
\curveto(249.40999183,233.73338973)(249.83144399,234.75093561)(249.83144399,235.8117871)
\curveto(249.83144399,236.87263859)(249.40999183,237.89018446)(248.65990728,238.64031905)
\curveto(247.90982406,239.39045497)(246.89234787,239.811936)(245.83156903,239.811936)
\curveto(244.77079019,239.811936)(243.753314,239.39045497)(243.00323078,238.64031905)
\curveto(242.25314623,237.89018446)(241.83169407,236.87263859)(241.83169407,235.8117871)
\curveto(241.83169407,234.75093561)(242.25314623,233.73338973)(243.00323078,232.98325514)
\curveto(243.753314,232.23311922)(244.77079019,231.8116382)(245.83156903,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,222.03671786)
\curveto(264.81179095,222.03671786)(265.82926714,222.45819888)(266.57935036,223.2083348)
\curveto(267.32943491,223.95846939)(267.75088707,224.97601527)(267.75088707,226.03686676)
\curveto(267.75088707,227.09771825)(267.32943491,228.11526412)(266.57935036,228.86539871)
\curveto(265.82926714,229.61553464)(264.81179095,230.03701566)(263.75101211,230.03701566)
\curveto(262.69023327,230.03701566)(261.67275707,229.61553464)(260.92267386,228.86539871)
\curveto(260.1725893,228.11526412)(259.75113715,227.09771825)(259.75113715,226.03686676)
\curveto(259.75113715,224.97601527)(260.1725893,223.95846939)(260.92267386,223.2083348)
\curveto(261.67275707,222.45819888)(262.69023327,222.03671786)(263.75101211,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,222.03671786)
\curveto(264.81179095,222.03671786)(265.82926714,222.45819888)(266.57935036,223.2083348)
\curveto(267.32943491,223.95846939)(267.75088707,224.97601527)(267.75088707,226.03686676)
\curveto(267.75088707,227.09771825)(267.32943491,228.11526412)(266.57935036,228.86539871)
\curveto(265.82926714,229.61553464)(264.81179095,230.03701566)(263.75101211,230.03701566)
\curveto(262.69023327,230.03701566)(261.67275707,229.61553464)(260.92267386,228.86539871)
\curveto(260.1725893,228.11526412)(259.75113715,227.09771825)(259.75113715,226.03686676)
\curveto(259.75113715,224.97601527)(260.1725893,223.95846939)(260.92267386,223.2083348)
\curveto(261.67275707,222.45819888)(262.69023327,222.03671786)(263.75101211,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,86.81716624)
\curveto(90.50451614,86.81716624)(91.52199233,87.23864726)(92.27207555,87.98878319)
\curveto(93.0221601,88.73891778)(93.44361226,89.75646365)(93.44361226,90.81731514)
\curveto(93.44361226,91.87816663)(93.0221601,92.89571251)(92.27207555,93.6458471)
\curveto(91.52199233,94.39598302)(90.50451614,94.81746404)(89.4437373,94.81746404)
\curveto(88.38295846,94.81746404)(87.36548227,94.39598302)(86.61539905,93.6458471)
\curveto(85.8653145,92.89571251)(85.44386234,91.87816663)(85.44386234,90.81731514)
\curveto(85.44386234,89.75646365)(85.8653145,88.73891778)(86.61539905,87.98878319)
\curveto(87.36548227,87.23864726)(88.38295846,86.81716624)(89.4437373,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,86.81716624)
\curveto(90.50451614,86.81716624)(91.52199233,87.23864726)(92.27207555,87.98878319)
\curveto(93.0221601,88.73891778)(93.44361226,89.75646365)(93.44361226,90.81731514)
\curveto(93.44361226,91.87816663)(93.0221601,92.89571251)(92.27207555,93.6458471)
\curveto(91.52199233,94.39598302)(90.50451614,94.81746404)(89.4437373,94.81746404)
\curveto(88.38295846,94.81746404)(87.36548227,94.39598302)(86.61539905,93.6458471)
\curveto(85.8653145,92.89571251)(85.44386234,91.87816663)(85.44386234,90.81731514)
\curveto(85.44386234,89.75646365)(85.8653145,88.73891778)(86.61539905,87.98878319)
\curveto(87.36548227,87.23864726)(88.38295846,86.81716624)(89.4437373,86.81716624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,231.8116382)
\curveto(302.27969519,231.8116382)(303.29717138,232.23311922)(304.0472546,232.98325514)
\curveto(304.79733915,233.73338973)(305.21879131,234.75093561)(305.21879131,235.8117871)
\curveto(305.21879131,236.87263859)(304.79733915,237.89018446)(304.0472546,238.64031905)
\curveto(303.29717138,239.39045497)(302.27969519,239.811936)(301.21891635,239.811936)
\curveto(300.15813751,239.811936)(299.14066132,239.39045497)(298.3905781,238.64031905)
\curveto(297.64049355,237.89018446)(297.21904139,236.87263859)(297.21904139,235.8117871)
\curveto(297.21904139,234.75093561)(297.64049355,233.73338973)(298.3905781,232.98325514)
\curveto(299.14066132,232.23311922)(300.15813751,231.8116382)(301.21891635,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,112.88356622)
\curveto(124.71434352,112.88356622)(125.73181971,113.30504724)(126.48190293,114.05518317)
\curveto(127.23198748,114.80531776)(127.65343964,115.82286363)(127.65343964,116.88371512)
\curveto(127.65343964,117.94456661)(127.23198748,118.96211249)(126.48190293,119.71224708)
\curveto(125.73181971,120.462383)(124.71434352,120.88386402)(123.65356468,120.88386402)
\curveto(122.59278584,120.88386402)(121.57530965,120.462383)(120.82522643,119.71224708)
\curveto(120.07514188,118.96211249)(119.65368972,117.94456661)(119.65368972,116.88371512)
\curveto(119.65368972,115.82286363)(120.07514188,114.80531776)(120.82522643,114.05518317)
\curveto(121.57530965,113.30504724)(122.59278584,112.88356622)(123.65356468,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,112.88356622)
\curveto(124.71434352,112.88356622)(125.73181971,113.30504724)(126.48190293,114.05518317)
\curveto(127.23198748,114.80531776)(127.65343964,115.82286363)(127.65343964,116.88371512)
\curveto(127.65343964,117.94456661)(127.23198748,118.96211249)(126.48190293,119.71224708)
\curveto(125.73181971,120.462383)(124.71434352,120.88386402)(123.65356468,120.88386402)
\curveto(122.59278584,120.88386402)(121.57530965,120.462383)(120.82522643,119.71224708)
\curveto(120.07514188,118.96211249)(119.65368972,117.94456661)(119.65368972,116.88371512)
\curveto(119.65368972,115.82286363)(120.07514188,114.80531776)(120.82522643,114.05518317)
\curveto(121.57530965,113.30504724)(122.59278584,112.88356622)(123.65356468,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,316.52751951)
\curveto(235.48905851,316.52751951)(236.5065347,316.94900053)(237.25661792,317.69913645)
\curveto(238.00670247,318.44927104)(238.42815463,319.46681692)(238.42815463,320.52766841)
\curveto(238.42815463,321.5885199)(238.00670247,322.60606577)(237.25661792,323.35620036)
\curveto(236.5065347,324.10633629)(235.48905851,324.52781731)(234.42827967,324.52781731)
\curveto(233.36750083,324.52781731)(232.35002464,324.10633629)(231.59994142,323.35620036)
\curveto(230.84985687,322.60606577)(230.42840471,321.5885199)(230.42840471,320.52766841)
\curveto(230.42840471,319.46681692)(230.84985687,318.44927104)(231.59994142,317.69913645)
\curveto(232.35002464,316.94900053)(233.36750083,316.52751951)(234.42827967,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,316.52751951)
\curveto(235.48905851,316.52751951)(236.5065347,316.94900053)(237.25661792,317.69913645)
\curveto(238.00670247,318.44927104)(238.42815463,319.46681692)(238.42815463,320.52766841)
\curveto(238.42815463,321.5885199)(238.00670247,322.60606577)(237.25661792,323.35620036)
\curveto(236.5065347,324.10633629)(235.48905851,324.52781731)(234.42827967,324.52781731)
\curveto(233.36750083,324.52781731)(232.35002464,324.10633629)(231.59994142,323.35620036)
\curveto(230.84985687,322.60606577)(230.42840471,321.5885199)(230.42840471,320.52766841)
\curveto(230.42840471,319.46681692)(230.84985687,318.44927104)(231.59994142,317.69913645)
\curveto(232.35002464,316.94900053)(233.36750083,316.52751951)(234.42827967,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,225.2950382)
\curveto(357.66704251,225.2950382)(358.6845187,225.71651922)(359.43460192,226.46665515)
\curveto(360.18468647,227.21678974)(360.60613863,228.23433561)(360.60613863,229.2951871)
\curveto(360.60613863,230.35603859)(360.18468647,231.37358447)(359.43460192,232.12371906)
\curveto(358.6845187,232.87385498)(357.66704251,233.295336)(356.60626367,233.295336)
\curveto(355.54548483,233.295336)(354.52800864,232.87385498)(353.77792542,232.12371906)
\curveto(353.02784087,231.37358447)(352.60638871,230.35603859)(352.60638871,229.2951871)
\curveto(352.60638871,228.23433561)(353.02784087,227.21678974)(353.77792542,226.46665515)
\curveto(354.52800864,225.71651922)(355.54548483,225.2950382)(356.60626367,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,225.2950382)
\curveto(357.66704251,225.2950382)(358.6845187,225.71651922)(359.43460192,226.46665515)
\curveto(360.18468647,227.21678974)(360.60613863,228.23433561)(360.60613863,229.2951871)
\curveto(360.60613863,230.35603859)(360.18468647,231.37358447)(359.43460192,232.12371906)
\curveto(358.6845187,232.87385498)(357.66704251,233.295336)(356.60626367,233.295336)
\curveto(355.54548483,233.295336)(354.52800864,232.87385498)(353.77792542,232.12371906)
\curveto(353.02784087,231.37358447)(352.60638871,230.35603859)(352.60638871,229.2951871)
\curveto(352.60638871,228.23433561)(353.02784087,227.21678974)(353.77792542,226.46665515)
\curveto(354.52800864,225.71651922)(355.54548483,225.2950382)(356.60626367,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,109.62526622)
\curveto(204.53730799,109.62526622)(205.55478418,110.04674725)(206.3048674,110.79688317)
\curveto(207.05495195,111.54701776)(207.47640411,112.56456363)(207.47640411,113.62541512)
\curveto(207.47640411,114.68626661)(207.05495195,115.70381249)(206.3048674,116.45394708)
\curveto(205.55478418,117.204083)(204.53730799,117.62556402)(203.47652915,117.62556402)
\curveto(202.41575031,117.62556402)(201.39827412,117.204083)(200.6481909,116.45394708)
\curveto(199.89810635,115.70381249)(199.47665419,114.68626661)(199.47665419,113.62541512)
\curveto(199.47665419,112.56456363)(199.89810635,111.54701776)(200.6481909,110.79688317)
\curveto(201.39827412,110.04674725)(202.41575031,109.62526622)(203.47652915,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,109.62526622)
\curveto(204.53730799,109.62526622)(205.55478418,110.04674725)(206.3048674,110.79688317)
\curveto(207.05495195,111.54701776)(207.47640411,112.56456363)(207.47640411,113.62541512)
\curveto(207.47640411,114.68626661)(207.05495195,115.70381249)(206.3048674,116.45394708)
\curveto(205.55478418,117.204083)(204.53730799,117.62556402)(203.47652915,117.62556402)
\curveto(202.41575031,117.62556402)(201.39827412,117.204083)(200.6481909,116.45394708)
\curveto(199.89810635,115.70381249)(199.47665419,114.68626661)(199.47665419,113.62541512)
\curveto(199.47665419,112.56456363)(199.89810635,111.54701776)(200.6481909,110.79688317)
\curveto(201.39827412,110.04674725)(202.41575031,109.62526622)(203.47652915,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,129.17508655)
\curveto(175.21457555,129.17508655)(176.23205174,129.59656757)(176.98213496,130.3467035)
\curveto(177.73221951,131.09683809)(178.15367167,132.11438396)(178.15367167,133.17523545)
\curveto(178.15367167,134.23608694)(177.73221951,135.25363282)(176.98213496,136.00376741)
\curveto(176.23205174,136.75390333)(175.21457555,137.17538435)(174.15379671,137.17538435)
\curveto(173.09301787,137.17538435)(172.07554168,136.75390333)(171.32545846,136.00376741)
\curveto(170.57537391,135.25363282)(170.15392175,134.23608694)(170.15392175,133.17523545)
\curveto(170.15392175,132.11438396)(170.57537391,131.09683809)(171.32545846,130.3467035)
\curveto(172.07554168,129.59656757)(173.09301787,129.17508655)(174.15379671,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,129.17508655)
\curveto(175.21457555,129.17508655)(176.23205174,129.59656757)(176.98213496,130.3467035)
\curveto(177.73221951,131.09683809)(178.15367167,132.11438396)(178.15367167,133.17523545)
\curveto(178.15367167,134.23608694)(177.73221951,135.25363282)(176.98213496,136.00376741)
\curveto(176.23205174,136.75390333)(175.21457555,137.17538435)(174.15379671,137.17538435)
\curveto(173.09301787,137.17538435)(172.07554168,136.75390333)(171.32545846,136.00376741)
\curveto(170.57537391,135.25363282)(170.15392175,134.23608694)(170.15392175,133.17523545)
\curveto(170.15392175,132.11438396)(170.57537391,131.09683809)(171.32545846,130.3467035)
\curveto(172.07554168,129.59656757)(173.09301787,129.17508655)(174.15379671,129.17508655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,199.22859753)
\curveto(180.10171119,199.22859753)(181.11918738,199.65007855)(181.8692706,200.40021448)
\curveto(182.61935515,201.15034907)(183.04080731,202.16789494)(183.04080731,203.22874643)
\curveto(183.04080731,204.28959792)(182.61935515,205.3071438)(181.8692706,206.05727839)
\curveto(181.11918738,206.80741431)(180.10171119,207.22889533)(179.04093235,207.22889533)
\curveto(177.98015351,207.22889533)(176.96267732,206.80741431)(176.2125941,206.05727839)
\curveto(175.46250955,205.3071438)(175.04105739,204.28959792)(175.04105739,203.22874643)
\curveto(175.04105739,202.16789494)(175.46250955,201.15034907)(176.2125941,200.40021448)
\curveto(176.96267732,199.65007855)(177.98015351,199.22859753)(179.04093235,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,199.22859753)
\curveto(180.10171119,199.22859753)(181.11918738,199.65007855)(181.8692706,200.40021448)
\curveto(182.61935515,201.15034907)(183.04080731,202.16789494)(183.04080731,203.22874643)
\curveto(183.04080731,204.28959792)(182.61935515,205.3071438)(181.8692706,206.05727839)
\curveto(181.11918738,206.80741431)(180.10171119,207.22889533)(179.04093235,207.22889533)
\curveto(177.98015351,207.22889533)(176.96267732,206.80741431)(176.2125941,206.05727839)
\curveto(175.46250955,205.3071438)(175.04105739,204.28959792)(175.04105739,203.22874643)
\curveto(175.04105739,202.16789494)(175.46250955,201.15034907)(176.2125941,200.40021448)
\curveto(176.96267732,199.65007855)(177.98015351,199.22859753)(179.04093235,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,68.89649591)
\curveto(284.36025211,68.89649591)(285.3777283,69.31797693)(286.12781152,70.06811286)
\curveto(286.87789607,70.81824745)(287.29934823,71.83579332)(287.29934823,72.89664481)
\curveto(287.29934823,73.9574963)(286.87789607,74.97504218)(286.12781152,75.72517677)
\curveto(285.3777283,76.47531269)(284.36025211,76.89679371)(283.29947327,76.89679371)
\curveto(282.23869443,76.89679371)(281.22121824,76.47531269)(280.47113502,75.72517677)
\curveto(279.72105047,74.97504218)(279.29959831,73.9574963)(279.29959831,72.89664481)
\curveto(279.29959831,71.83579332)(279.72105047,70.81824745)(280.47113502,70.06811286)
\curveto(281.22121824,69.31797693)(282.23869443,68.89649591)(283.29947327,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,68.89649591)
\curveto(284.36025211,68.89649591)(285.3777283,69.31797693)(286.12781152,70.06811286)
\curveto(286.87789607,70.81824745)(287.29934823,71.83579332)(287.29934823,72.89664481)
\curveto(287.29934823,73.9574963)(286.87789607,74.97504218)(286.12781152,75.72517677)
\curveto(285.3777283,76.47531269)(284.36025211,76.89679371)(283.29947327,76.89679371)
\curveto(282.23869443,76.89679371)(281.22121824,76.47531269)(280.47113502,75.72517677)
\curveto(279.72105047,74.97504218)(279.29959831,73.9574963)(279.29959831,72.89664481)
\curveto(279.29959831,71.83579332)(279.72105047,70.81824745)(280.47113502,70.06811286)
\curveto(281.22121824,69.31797693)(282.23869443,68.89649591)(283.29947327,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,194.34114754)
\curveto(214.31153857,194.34114754)(215.32901476,194.76262856)(216.07909798,195.51276448)
\curveto(216.82918253,196.26289907)(217.25063469,197.28044495)(217.25063469,198.34129644)
\curveto(217.25063469,199.40214793)(216.82918253,200.4196938)(216.07909798,201.16982839)
\curveto(215.32901476,201.91996431)(214.31153857,202.34144534)(213.25075973,202.34144534)
\curveto(212.18998089,202.34144534)(211.1725047,201.91996431)(210.42242148,201.16982839)
\curveto(209.67233693,200.4196938)(209.25088477,199.40214793)(209.25088477,198.34129644)
\curveto(209.25088477,197.28044495)(209.67233693,196.26289907)(210.42242148,195.51276448)
\curveto(211.1725047,194.76262856)(212.18998089,194.34114754)(213.25075973,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,194.34114754)
\curveto(214.31153857,194.34114754)(215.32901476,194.76262856)(216.07909798,195.51276448)
\curveto(216.82918253,196.26289907)(217.25063469,197.28044495)(217.25063469,198.34129644)
\curveto(217.25063469,199.40214793)(216.82918253,200.4196938)(216.07909798,201.16982839)
\curveto(215.32901476,201.91996431)(214.31153857,202.34144534)(213.25075973,202.34144534)
\curveto(212.18998089,202.34144534)(211.1725047,201.91996431)(210.42242148,201.16982839)
\curveto(209.67233693,200.4196938)(209.25088477,199.40214793)(209.25088477,198.34129644)
\curveto(209.25088477,197.28044495)(209.67233693,196.26289907)(210.42242148,195.51276448)
\curveto(211.1725047,194.76262856)(212.18998089,194.34114754)(213.25075973,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,228.5533382)
\curveto(188.24690334,228.5533382)(189.26437953,228.97481922)(190.01446275,229.72495514)
\curveto(190.7645473,230.47508973)(191.18599946,231.49263561)(191.18599946,232.5534871)
\curveto(191.18599946,233.61433859)(190.7645473,234.63188447)(190.01446275,235.38201905)
\curveto(189.26437953,236.13215498)(188.24690334,236.553636)(187.1861245,236.553636)
\curveto(186.12534566,236.553636)(185.10786947,236.13215498)(184.35778625,235.38201905)
\curveto(183.6077017,234.63188447)(183.18624954,233.61433859)(183.18624954,232.5534871)
\curveto(183.18624954,231.49263561)(183.6077017,230.47508973)(184.35778625,229.72495514)
\curveto(185.10786947,228.97481922)(186.12534566,228.5533382)(187.1861245,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,228.5533382)
\curveto(188.24690334,228.5533382)(189.26437953,228.97481922)(190.01446275,229.72495514)
\curveto(190.7645473,230.47508973)(191.18599946,231.49263561)(191.18599946,232.5534871)
\curveto(191.18599946,233.61433859)(190.7645473,234.63188447)(190.01446275,235.38201905)
\curveto(189.26437953,236.13215498)(188.24690334,236.553636)(187.1861245,236.553636)
\curveto(186.12534566,236.553636)(185.10786947,236.13215498)(184.35778625,235.38201905)
\curveto(183.6077017,234.63188447)(183.18624954,233.61433859)(183.18624954,232.5534871)
\curveto(183.18624954,231.49263561)(183.6077017,230.47508973)(184.35778625,229.72495514)
\curveto(185.10786947,228.97481922)(186.12534566,228.5533382)(187.1861245,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,94.96289589)
\curveto(331.60242762,94.96289589)(332.61990382,95.38437691)(333.36998704,96.13451283)
\curveto(334.12007159,96.88464742)(334.54152375,97.9021933)(334.54152375,98.96304479)
\curveto(334.54152375,100.02389628)(334.12007159,101.04144216)(333.36998704,101.79157675)
\curveto(332.61990382,102.54171267)(331.60242762,102.96319369)(330.54164879,102.96319369)
\curveto(329.48086995,102.96319369)(328.46339375,102.54171267)(327.71331054,101.79157675)
\curveto(326.96322598,101.04144216)(326.54177382,100.02389628)(326.54177382,98.96304479)
\curveto(326.54177382,97.9021933)(326.96322598,96.88464742)(327.71331054,96.13451283)
\curveto(328.46339375,95.38437691)(329.48086995,94.96289589)(330.54164879,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,94.96289589)
\curveto(331.60242762,94.96289589)(332.61990382,95.38437691)(333.36998704,96.13451283)
\curveto(334.12007159,96.88464742)(334.54152375,97.9021933)(334.54152375,98.96304479)
\curveto(334.54152375,100.02389628)(334.12007159,101.04144216)(333.36998704,101.79157675)
\curveto(332.61990382,102.54171267)(331.60242762,102.96319369)(330.54164879,102.96319369)
\curveto(329.48086995,102.96319369)(328.46339375,102.54171267)(327.71331054,101.79157675)
\curveto(326.96322598,101.04144216)(326.54177382,100.02389628)(326.54177382,98.96304479)
\curveto(326.54177382,97.9021933)(326.96322598,96.88464742)(327.71331054,96.13451283)
\curveto(328.46339375,95.38437691)(329.48086995,94.96289589)(330.54164879,94.96289589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,340.96478983)
\curveto(85.6173805,340.96478983)(86.6348567,341.38627086)(87.38493991,342.13640678)
\curveto(88.13502447,342.88654137)(88.55647662,343.90408725)(88.55647662,344.96493873)
\curveto(88.55647662,346.02579022)(88.13502447,347.0433361)(87.38493991,347.79347069)
\curveto(86.6348567,348.54360661)(85.6173805,348.96508764)(84.55660166,348.96508764)
\curveto(83.49582282,348.96508764)(82.47834663,348.54360661)(81.72826341,347.79347069)
\curveto(80.97817886,347.0433361)(80.5567267,346.02579022)(80.5567267,344.96493873)
\curveto(80.5567267,343.90408725)(80.97817886,342.88654137)(81.72826341,342.13640678)
\curveto(82.47834663,341.38627086)(83.49582282,340.96478983)(84.55660166,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,340.96478983)
\curveto(85.6173805,340.96478983)(86.6348567,341.38627086)(87.38493991,342.13640678)
\curveto(88.13502447,342.88654137)(88.55647662,343.90408725)(88.55647662,344.96493873)
\curveto(88.55647662,346.02579022)(88.13502447,347.0433361)(87.38493991,347.79347069)
\curveto(86.6348567,348.54360661)(85.6173805,348.96508764)(84.55660166,348.96508764)
\curveto(83.49582282,348.96508764)(82.47834663,348.54360661)(81.72826341,347.79347069)
\curveto(80.97817886,347.0433361)(80.5567267,346.02579022)(80.5567267,344.96493873)
\curveto(80.5567267,343.90408725)(80.97817886,342.88654137)(81.72826341,342.13640678)
\curveto(82.47834663,341.38627086)(83.49582282,340.96478983)(84.55660166,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,54.23412558)
\curveto(364.18323692,54.23412558)(365.20071311,54.6556066)(365.95079633,55.40574252)
\curveto(366.70088088,56.15587711)(367.12233304,57.17342299)(367.12233304,58.23427448)
\curveto(367.12233304,59.29512597)(366.70088088,60.31267184)(365.95079633,61.06280643)
\curveto(365.20071311,61.81294236)(364.18323692,62.23442338)(363.12245808,62.23442338)
\curveto(362.06167924,62.23442338)(361.04420305,61.81294236)(360.29411983,61.06280643)
\curveto(359.54403528,60.31267184)(359.12258312,59.29512597)(359.12258312,58.23427448)
\curveto(359.12258312,57.17342299)(359.54403528,56.15587711)(360.29411983,55.40574252)
\curveto(361.04420305,54.6556066)(362.06167924,54.23412558)(363.12245808,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,54.23412558)
\curveto(364.18323692,54.23412558)(365.20071311,54.6556066)(365.95079633,55.40574252)
\curveto(366.70088088,56.15587711)(367.12233304,57.17342299)(367.12233304,58.23427448)
\curveto(367.12233304,59.29512597)(366.70088088,60.31267184)(365.95079633,61.06280643)
\curveto(365.20071311,61.81294236)(364.18323692,62.23442338)(363.12245808,62.23442338)
\curveto(362.06167924,62.23442338)(361.04420305,61.81294236)(360.29411983,61.06280643)
\curveto(359.54403528,60.31267184)(359.12258312,59.29512597)(359.12258312,58.23427448)
\curveto(359.12258312,57.17342299)(359.54403528,56.15587711)(360.29411983,55.40574252)
\curveto(361.04420305,54.6556066)(362.06167924,54.23412558)(363.12245808,54.23412558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,125.91678656)
\curveto(261.55369374,125.91678656)(262.57116993,126.33826758)(263.32125315,127.0884035)
\curveto(264.0713377,127.83853809)(264.49278986,128.85608397)(264.49278986,129.91693546)
\curveto(264.49278986,130.97778694)(264.0713377,131.99533282)(263.32125315,132.74546741)
\curveto(262.57116993,133.49560333)(261.55369374,133.91708436)(260.4929149,133.91708436)
\curveto(259.43213606,133.91708436)(258.41465987,133.49560333)(257.66457665,132.74546741)
\curveto(256.9144921,131.99533282)(256.49303994,130.97778694)(256.49303994,129.91693546)
\curveto(256.49303994,128.85608397)(256.9144921,127.83853809)(257.66457665,127.0884035)
\curveto(258.41465987,126.33826758)(259.43213606,125.91678656)(260.4929149,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,125.91678656)
\curveto(261.55369374,125.91678656)(262.57116993,126.33826758)(263.32125315,127.0884035)
\curveto(264.0713377,127.83853809)(264.49278986,128.85608397)(264.49278986,129.91693546)
\curveto(264.49278986,130.97778694)(264.0713377,131.99533282)(263.32125315,132.74546741)
\curveto(262.57116993,133.49560333)(261.55369374,133.91708436)(260.4929149,133.91708436)
\curveto(259.43213606,133.91708436)(258.41465987,133.49560333)(257.66457665,132.74546741)
\curveto(256.9144921,131.99533282)(256.49303994,130.97778694)(256.49303994,129.91693546)
\curveto(256.49303994,128.85608397)(256.9144921,127.83853809)(257.66457665,127.0884035)
\curveto(258.41465987,126.33826758)(259.43213606,125.91678656)(260.4929149,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,331.18987967)
\curveto(224.0857895,331.18987967)(225.10326569,331.61136069)(225.85334891,332.36149661)
\curveto(226.60343346,333.1116312)(227.02488562,334.12917708)(227.02488562,335.19002857)
\curveto(227.02488562,336.25088006)(226.60343346,337.26842594)(225.85334891,338.01856053)
\curveto(225.10326569,338.76869645)(224.0857895,339.19017747)(223.02501066,339.19017747)
\curveto(221.96423182,339.19017747)(220.94675563,338.76869645)(220.19667241,338.01856053)
\curveto(219.44658786,337.26842594)(219.0251357,336.25088006)(219.0251357,335.19002857)
\curveto(219.0251357,334.12917708)(219.44658786,333.1116312)(220.19667241,332.36149661)
\curveto(220.94675563,331.61136069)(221.96423182,331.18987967)(223.02501066,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,331.18987967)
\curveto(224.0857895,331.18987967)(225.10326569,331.61136069)(225.85334891,332.36149661)
\curveto(226.60343346,333.1116312)(227.02488562,334.12917708)(227.02488562,335.19002857)
\curveto(227.02488562,336.25088006)(226.60343346,337.26842594)(225.85334891,338.01856053)
\curveto(225.10326569,338.76869645)(224.0857895,339.19017747)(223.02501066,339.19017747)
\curveto(221.96423182,339.19017747)(220.94675563,338.76869645)(220.19667241,338.01856053)
\curveto(219.44658786,337.26842594)(219.0251357,336.25088006)(219.0251357,335.19002857)
\curveto(219.0251357,334.12917708)(219.44658786,333.1116312)(220.19667241,332.36149661)
\curveto(220.94675563,331.61136069)(221.96423182,331.18987967)(223.02501066,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,340.96478983)
\curveto(98.64970829,340.96478983)(99.66718448,341.38627086)(100.4172677,342.13640678)
\curveto(101.16735225,342.88654137)(101.58880441,343.90408725)(101.58880441,344.96493873)
\curveto(101.58880441,346.02579022)(101.16735225,347.0433361)(100.4172677,347.79347069)
\curveto(99.66718448,348.54360661)(98.64970829,348.96508764)(97.58892945,348.96508764)
\curveto(96.52815061,348.96508764)(95.51067442,348.54360661)(94.7605912,347.79347069)
\curveto(94.01050665,347.0433361)(93.58905449,346.02579022)(93.58905449,344.96493873)
\curveto(93.58905449,343.90408725)(94.01050665,342.88654137)(94.7605912,342.13640678)
\curveto(95.51067442,341.38627086)(96.52815061,340.96478983)(97.58892945,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,340.96478983)
\curveto(98.64970829,340.96478983)(99.66718448,341.38627086)(100.4172677,342.13640678)
\curveto(101.16735225,342.88654137)(101.58880441,343.90408725)(101.58880441,344.96493873)
\curveto(101.58880441,346.02579022)(101.16735225,347.0433361)(100.4172677,347.79347069)
\curveto(99.66718448,348.54360661)(98.64970829,348.96508764)(97.58892945,348.96508764)
\curveto(96.52815061,348.96508764)(95.51067442,348.54360661)(94.7605912,347.79347069)
\curveto(94.01050665,347.0433361)(93.58905449,346.02579022)(93.58905449,344.96493873)
\curveto(93.58905449,343.90408725)(94.01050665,342.88654137)(94.7605912,342.13640678)
\curveto(95.51067442,341.38627086)(96.52815061,340.96478983)(97.58892945,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,213.89096786)
\curveto(364.18323692,213.89096786)(365.20071311,214.31244889)(365.95079633,215.06258481)
\curveto(366.70088088,215.8127194)(367.12233304,216.83026528)(367.12233304,217.89111677)
\curveto(367.12233304,218.95196825)(366.70088088,219.96951413)(365.95079633,220.71964872)
\curveto(365.20071311,221.46978464)(364.18323692,221.89126567)(363.12245808,221.89126567)
\curveto(362.06167924,221.89126567)(361.04420305,221.46978464)(360.29411983,220.71964872)
\curveto(359.54403528,219.96951413)(359.12258312,218.95196825)(359.12258312,217.89111677)
\curveto(359.12258312,216.83026528)(359.54403528,215.8127194)(360.29411983,215.06258481)
\curveto(361.04420305,214.31244889)(362.06167924,213.89096786)(363.12245808,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,213.89096786)
\curveto(364.18323692,213.89096786)(365.20071311,214.31244889)(365.95079633,215.06258481)
\curveto(366.70088088,215.8127194)(367.12233304,216.83026528)(367.12233304,217.89111677)
\curveto(367.12233304,218.95196825)(366.70088088,219.96951413)(365.95079633,220.71964872)
\curveto(365.20071311,221.46978464)(364.18323692,221.89126567)(363.12245808,221.89126567)
\curveto(362.06167924,221.89126567)(361.04420305,221.46978464)(360.29411983,220.71964872)
\curveto(359.54403528,219.96951413)(359.12258312,218.95196825)(359.12258312,217.89111677)
\curveto(359.12258312,216.83026528)(359.54403528,215.8127194)(360.29411983,215.06258481)
\curveto(361.04420305,214.31244889)(362.06167924,213.89096786)(363.12245808,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,306.75260934)
\curveto(123.08530509,306.75260934)(124.10278128,307.17409037)(124.8528645,307.92422629)
\curveto(125.60294905,308.67436088)(126.02440121,309.69190676)(126.02440121,310.75275824)
\curveto(126.02440121,311.81360973)(125.60294905,312.83115561)(124.8528645,313.5812902)
\curveto(124.10278128,314.33142612)(123.08530509,314.75290715)(122.02452625,314.75290715)
\curveto(120.96374741,314.75290715)(119.94627122,314.33142612)(119.196188,313.5812902)
\curveto(118.44610345,312.83115561)(118.02465129,311.81360973)(118.02465129,310.75275824)
\curveto(118.02465129,309.69190676)(118.44610345,308.67436088)(119.196188,307.92422629)
\curveto(119.94627122,307.17409037)(120.96374741,306.75260934)(122.02452625,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,306.75260934)
\curveto(123.08530509,306.75260934)(124.10278128,307.17409037)(124.8528645,307.92422629)
\curveto(125.60294905,308.67436088)(126.02440121,309.69190676)(126.02440121,310.75275824)
\curveto(126.02440121,311.81360973)(125.60294905,312.83115561)(124.8528645,313.5812902)
\curveto(124.10278128,314.33142612)(123.08530509,314.75290715)(122.02452625,314.75290715)
\curveto(120.96374741,314.75290715)(119.94627122,314.33142612)(119.196188,313.5812902)
\curveto(118.44610345,312.83115561)(118.02465129,311.81360973)(118.02465129,310.75275824)
\curveto(118.02465129,309.69190676)(118.44610345,308.67436088)(119.196188,307.92422629)
\curveto(119.94627122,307.17409037)(120.96374741,306.75260934)(122.02452625,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,279.05702885)
\curveto(114.94011294,279.05702885)(115.95758913,279.47850987)(116.70767235,280.22864579)
\curveto(117.4577569,280.97878038)(117.87920906,281.99632626)(117.87920906,283.05717775)
\curveto(117.87920906,284.11802924)(117.4577569,285.13557511)(116.70767235,285.8857097)
\curveto(115.95758913,286.63584563)(114.94011294,287.05732665)(113.8793341,287.05732665)
\curveto(112.81855526,287.05732665)(111.80107907,286.63584563)(111.05099585,285.8857097)
\curveto(110.3009113,285.13557511)(109.87945914,284.11802924)(109.87945914,283.05717775)
\curveto(109.87945914,281.99632626)(110.3009113,280.97878038)(111.05099585,280.22864579)
\curveto(111.80107907,279.47850987)(112.81855526,279.05702885)(113.8793341,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,279.05702885)
\curveto(114.94011294,279.05702885)(115.95758913,279.47850987)(116.70767235,280.22864579)
\curveto(117.4577569,280.97878038)(117.87920906,281.99632626)(117.87920906,283.05717775)
\curveto(117.87920906,284.11802924)(117.4577569,285.13557511)(116.70767235,285.8857097)
\curveto(115.95758913,286.63584563)(114.94011294,287.05732665)(113.8793341,287.05732665)
\curveto(112.81855526,287.05732665)(111.80107907,286.63584563)(111.05099585,285.8857097)
\curveto(110.3009113,285.13557511)(109.87945914,284.11802924)(109.87945914,283.05717775)
\curveto(109.87945914,281.99632626)(110.3009113,280.97878038)(111.05099585,280.22864579)
\curveto(111.80107907,279.47850987)(112.81855526,279.05702885)(113.8793341,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.62220571,169.90387721)
\curveto(313.68298455,169.90387721)(314.70046074,170.32535823)(315.45054396,171.07549416)
\curveto(316.20062851,171.82562874)(316.62208067,172.84317462)(316.62208067,173.90402611)
\curveto(316.62208067,174.9648776)(316.20062851,175.98242348)(315.45054396,176.73255807)
\curveto(314.70046074,177.48269399)(313.68298455,177.90417501)(312.62220571,177.90417501)
\curveto(311.56142687,177.90417501)(310.54395067,177.48269399)(309.79386746,176.73255807)
\curveto(309.0437829,175.98242348)(308.62233075,174.9648776)(308.62233075,173.90402611)
\curveto(308.62233075,172.84317462)(309.0437829,171.82562874)(309.79386746,171.07549416)
\curveto(310.54395067,170.32535823)(311.56142687,169.90387721)(312.62220571,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(312.62220571,169.90387721)
\curveto(313.68298455,169.90387721)(314.70046074,170.32535823)(315.45054396,171.07549416)
\curveto(316.20062851,171.82562874)(316.62208067,172.84317462)(316.62208067,173.90402611)
\curveto(316.62208067,174.9648776)(316.20062851,175.98242348)(315.45054396,176.73255807)
\curveto(314.70046074,177.48269399)(313.68298455,177.90417501)(312.62220571,177.90417501)
\curveto(311.56142687,177.90417501)(310.54395067,177.48269399)(309.79386746,176.73255807)
\curveto(309.0437829,175.98242348)(308.62233075,174.9648776)(308.62233075,173.90402611)
\curveto(308.62233075,172.84317462)(309.0437829,171.82562874)(309.79386746,171.07549416)
\curveto(310.54395067,170.32535823)(311.56142687,169.90387721)(312.62220571,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,301.86514917)
\curveto(408.16729489,301.86514917)(409.18477108,302.2866302)(409.9348543,303.03676612)
\curveto(410.68493885,303.78690071)(411.10639101,304.80444659)(411.10639101,305.86529808)
\curveto(411.10639101,306.92614956)(410.68493885,307.94369544)(409.9348543,308.69383003)
\curveto(409.18477108,309.44396595)(408.16729489,309.86544698)(407.10651605,309.86544698)
\curveto(406.04573721,309.86544698)(405.02826102,309.44396595)(404.2781778,308.69383003)
\curveto(403.52809325,307.94369544)(403.10664109,306.92614956)(403.10664109,305.86529808)
\curveto(403.10664109,304.80444659)(403.52809325,303.78690071)(404.2781778,303.03676612)
\curveto(405.02826102,302.2866302)(406.04573721,301.86514917)(407.10651605,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,301.86514917)
\curveto(408.16729489,301.86514917)(409.18477108,302.2866302)(409.9348543,303.03676612)
\curveto(410.68493885,303.78690071)(411.10639101,304.80444659)(411.10639101,305.86529808)
\curveto(411.10639101,306.92614956)(410.68493885,307.94369544)(409.9348543,308.69383003)
\curveto(409.18477108,309.44396595)(408.16729489,309.86544698)(407.10651605,309.86544698)
\curveto(406.04573721,309.86544698)(405.02826102,309.44396595)(404.2781778,308.69383003)
\curveto(403.52809325,307.94369544)(403.10664109,306.92614956)(403.10664109,305.86529808)
\curveto(403.10664109,304.80444659)(403.52809325,303.78690071)(404.2781778,303.03676612)
\curveto(405.02826102,302.2866302)(406.04573721,301.86514917)(407.10651605,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,238.32823819)
\curveto(248.5213863,238.32823819)(249.53886249,238.74971921)(250.28894571,239.49985514)
\curveto(251.03903026,240.24998973)(251.46048242,241.2675356)(251.46048242,242.32838709)
\curveto(251.46048242,243.38923858)(251.03903026,244.40678446)(250.28894571,245.15691905)
\curveto(249.53886249,245.90705497)(248.5213863,246.32853599)(247.46060746,246.32853599)
\curveto(246.39982862,246.32853599)(245.38235243,245.90705497)(244.63226921,245.15691905)
\curveto(243.88218466,244.40678446)(243.4607325,243.38923858)(243.4607325,242.32838709)
\curveto(243.4607325,241.2675356)(243.88218466,240.24998973)(244.63226921,239.49985514)
\curveto(245.38235243,238.74971921)(246.39982862,238.32823819)(247.46060746,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,238.32823819)
\curveto(248.5213863,238.32823819)(249.53886249,238.74971921)(250.28894571,239.49985514)
\curveto(251.03903026,240.24998973)(251.46048242,241.2675356)(251.46048242,242.32838709)
\curveto(251.46048242,243.38923858)(251.03903026,244.40678446)(250.28894571,245.15691905)
\curveto(249.53886249,245.90705497)(248.5213863,246.32853599)(247.46060746,246.32853599)
\curveto(246.39982862,246.32853599)(245.38235243,245.90705497)(244.63226921,245.15691905)
\curveto(243.88218466,244.40678446)(243.4607325,243.38923858)(243.4607325,242.32838709)
\curveto(243.4607325,241.2675356)(243.88218466,240.24998973)(244.63226921,239.49985514)
\curveto(245.38235243,238.74971921)(246.39982862,238.32823819)(247.46060746,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,163.38727722)
\curveto(189.87594177,163.38727722)(190.89341796,163.80875824)(191.64350118,164.55889416)
\curveto(192.39358573,165.30902875)(192.81503789,166.32657463)(192.81503789,167.38742612)
\curveto(192.81503789,168.44827761)(192.39358573,169.46582348)(191.64350118,170.21595807)
\curveto(190.89341796,170.96609399)(189.87594177,171.38757502)(188.81516293,171.38757502)
\curveto(187.75438409,171.38757502)(186.7369079,170.96609399)(185.98682468,170.21595807)
\curveto(185.23674013,169.46582348)(184.81528797,168.44827761)(184.81528797,167.38742612)
\curveto(184.81528797,166.32657463)(185.23674013,165.30902875)(185.98682468,164.55889416)
\curveto(186.7369079,163.80875824)(187.75438409,163.38727722)(188.81516293,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,163.38727722)
\curveto(189.87594177,163.38727722)(190.89341796,163.80875824)(191.64350118,164.55889416)
\curveto(192.39358573,165.30902875)(192.81503789,166.32657463)(192.81503789,167.38742612)
\curveto(192.81503789,168.44827761)(192.39358573,169.46582348)(191.64350118,170.21595807)
\curveto(190.89341796,170.96609399)(189.87594177,171.38757502)(188.81516293,171.38757502)
\curveto(187.75438409,171.38757502)(186.7369079,170.96609399)(185.98682468,170.21595807)
\curveto(185.23674013,169.46582348)(184.81528797,168.44827761)(184.81528797,167.38742612)
\curveto(184.81528797,166.32657463)(185.23674013,165.30902875)(185.98682468,164.55889416)
\curveto(186.7369079,163.80875824)(187.75438409,163.38727722)(188.81516293,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,257.87805852)
\curveto(189.87594177,257.87805852)(190.89341796,258.29953954)(191.64350118,259.04967547)
\curveto(192.39358573,259.79981005)(192.81503789,260.81735593)(192.81503789,261.87820742)
\curveto(192.81503789,262.93905891)(192.39358573,263.95660479)(191.64350118,264.70673938)
\curveto(190.89341796,265.4568753)(189.87594177,265.87835632)(188.81516293,265.87835632)
\curveto(187.75438409,265.87835632)(186.7369079,265.4568753)(185.98682468,264.70673938)
\curveto(185.23674013,263.95660479)(184.81528797,262.93905891)(184.81528797,261.87820742)
\curveto(184.81528797,260.81735593)(185.23674013,259.79981005)(185.98682468,259.04967547)
\curveto(186.7369079,258.29953954)(187.75438409,257.87805852)(188.81516293,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,257.87805852)
\curveto(189.87594177,257.87805852)(190.89341796,258.29953954)(191.64350118,259.04967547)
\curveto(192.39358573,259.79981005)(192.81503789,260.81735593)(192.81503789,261.87820742)
\curveto(192.81503789,262.93905891)(192.39358573,263.95660479)(191.64350118,264.70673938)
\curveto(190.89341796,265.4568753)(189.87594177,265.87835632)(188.81516293,265.87835632)
\curveto(187.75438409,265.87835632)(186.7369079,265.4568753)(185.98682468,264.70673938)
\curveto(185.23674013,263.95660479)(184.81528797,262.93905891)(184.81528797,261.87820742)
\curveto(184.81528797,260.81735593)(185.23674013,259.79981005)(185.98682468,259.04967547)
\curveto(186.7369079,258.29953954)(187.75438409,257.87805852)(188.81516293,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,305.12345934)
\curveto(110.0529773,305.12345934)(111.0704535,305.54494037)(111.82053671,306.29507629)
\curveto(112.57062127,307.04521088)(112.99207342,308.06275676)(112.99207342,309.12360825)
\curveto(112.99207342,310.18445973)(112.57062127,311.20200561)(111.82053671,311.9521402)
\curveto(111.0704535,312.70227612)(110.0529773,313.12375715)(108.99219846,313.12375715)
\curveto(107.93141962,313.12375715)(106.91394343,312.70227612)(106.16386021,311.9521402)
\curveto(105.41377566,311.20200561)(104.9923235,310.18445973)(104.9923235,309.12360825)
\curveto(104.9923235,308.06275676)(105.41377566,307.04521088)(106.16386021,306.29507629)
\curveto(106.91394343,305.54494037)(107.93141962,305.12345934)(108.99219846,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,305.12345934)
\curveto(110.0529773,305.12345934)(111.0704535,305.54494037)(111.82053671,306.29507629)
\curveto(112.57062127,307.04521088)(112.99207342,308.06275676)(112.99207342,309.12360825)
\curveto(112.99207342,310.18445973)(112.57062127,311.20200561)(111.82053671,311.9521402)
\curveto(111.0704535,312.70227612)(110.0529773,313.12375715)(108.99219846,313.12375715)
\curveto(107.93141962,313.12375715)(106.91394343,312.70227612)(106.16386021,311.9521402)
\curveto(105.41377566,311.20200561)(104.9923235,310.18445973)(104.9923235,309.12360825)
\curveto(104.9923235,308.06275676)(105.41377566,307.04521088)(106.16386021,306.29507629)
\curveto(106.91394343,305.54494037)(107.93141962,305.12345934)(108.99219846,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,313.26920934)
\curveto(127.97242038,313.26920934)(128.98989657,313.69069036)(129.73997979,314.44082628)
\curveto(130.49006434,315.19096087)(130.9115165,316.20850675)(130.9115165,317.26935824)
\curveto(130.9115165,318.33020973)(130.49006434,319.3477556)(129.73997979,320.09789019)
\curveto(128.98989657,320.84802612)(127.97242038,321.26950714)(126.91164154,321.26950714)
\curveto(125.8508627,321.26950714)(124.83338651,320.84802612)(124.08330329,320.09789019)
\curveto(123.33321874,319.3477556)(122.91176658,318.33020973)(122.91176658,317.26935824)
\curveto(122.91176658,316.20850675)(123.33321874,315.19096087)(124.08330329,314.44082628)
\curveto(124.83338651,313.69069036)(125.8508627,313.26920934)(126.91164154,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,313.26920934)
\curveto(127.97242038,313.26920934)(128.98989657,313.69069036)(129.73997979,314.44082628)
\curveto(130.49006434,315.19096087)(130.9115165,316.20850675)(130.9115165,317.26935824)
\curveto(130.9115165,318.33020973)(130.49006434,319.3477556)(129.73997979,320.09789019)
\curveto(128.98989657,320.84802612)(127.97242038,321.26950714)(126.91164154,321.26950714)
\curveto(125.8508627,321.26950714)(124.83338651,320.84802612)(124.08330329,320.09789019)
\curveto(123.33321874,319.3477556)(122.91176658,318.33020973)(122.91176658,317.26935824)
\curveto(122.91176658,316.20850675)(123.33321874,315.19096087)(124.08330329,314.44082628)
\curveto(124.83338651,313.69069036)(125.8508627,313.26920934)(126.91164154,313.26920934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.94396933,52.60495523)
\curveto(141.00474817,52.60495523)(142.02222436,53.02643626)(142.77230758,53.77657218)
\curveto(143.52239213,54.52670677)(143.94384429,55.54425264)(143.94384429,56.60510413)
\curveto(143.94384429,57.66595562)(143.52239213,58.6835015)(142.77230758,59.43363609)
\curveto(142.02222436,60.18377201)(141.00474817,60.60525303)(139.94396933,60.60525303)
\curveto(138.88319049,60.60525303)(137.8657143,60.18377201)(137.11563108,59.43363609)
\curveto(136.36554653,58.6835015)(135.94409437,57.66595562)(135.94409437,56.60510413)
\curveto(135.94409437,55.54425264)(136.36554653,54.52670677)(137.11563108,53.77657218)
\curveto(137.8657143,53.02643626)(138.88319049,52.60495523)(139.94396933,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(139.94396933,52.60495523)
\curveto(141.00474817,52.60495523)(142.02222436,53.02643626)(142.77230758,53.77657218)
\curveto(143.52239213,54.52670677)(143.94384429,55.54425264)(143.94384429,56.60510413)
\curveto(143.94384429,57.66595562)(143.52239213,58.6835015)(142.77230758,59.43363609)
\curveto(142.02222436,60.18377201)(141.00474817,60.60525303)(139.94396933,60.60525303)
\curveto(138.88319049,60.60525303)(137.8657143,60.18377201)(137.11563108,59.43363609)
\curveto(136.36554653,58.6835015)(135.94409437,57.66595562)(135.94409437,56.60510413)
\curveto(135.94409437,55.54425264)(136.36554653,54.52670677)(137.11563108,53.77657218)
\curveto(137.8657143,53.02643626)(138.88319049,52.60495523)(139.94396933,52.60495523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,160.12895687)
\curveto(274.58602153,160.12895687)(275.60349772,160.55043789)(276.35358094,161.30057382)
\curveto(277.10366549,162.05070841)(277.52511765,163.06825428)(277.52511765,164.12910577)
\curveto(277.52511765,165.18995726)(277.10366549,166.20750314)(276.35358094,166.95763773)
\curveto(275.60349772,167.70777365)(274.58602153,168.12925467)(273.52524269,168.12925467)
\curveto(272.46446385,168.12925467)(271.44698766,167.70777365)(270.69690444,166.95763773)
\curveto(269.94681989,166.20750314)(269.52536773,165.18995726)(269.52536773,164.12910577)
\curveto(269.52536773,163.06825428)(269.94681989,162.05070841)(270.69690444,161.30057382)
\curveto(271.44698766,160.55043789)(272.46446385,160.12895687)(273.52524269,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,160.12895687)
\curveto(274.58602153,160.12895687)(275.60349772,160.55043789)(276.35358094,161.30057382)
\curveto(277.10366549,162.05070841)(277.52511765,163.06825428)(277.52511765,164.12910577)
\curveto(277.52511765,165.18995726)(277.10366549,166.20750314)(276.35358094,166.95763773)
\curveto(275.60349772,167.70777365)(274.58602153,168.12925467)(273.52524269,168.12925467)
\curveto(272.46446385,168.12925467)(271.44698766,167.70777365)(270.69690444,166.95763773)
\curveto(269.94681989,166.20750314)(269.52536773,165.18995726)(269.52536773,164.12910577)
\curveto(269.52536773,163.06825428)(269.94681989,162.05070841)(270.69690444,161.30057382)
\curveto(271.44698766,160.55043789)(272.46446385,160.12895687)(273.52524269,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,340.96478983)
\curveto(209.42442328,340.96478983)(210.44189947,341.38627086)(211.19198269,342.13640678)
\curveto(211.94206724,342.88654137)(212.3635194,343.90408725)(212.3635194,344.96493873)
\curveto(212.3635194,346.02579022)(211.94206724,347.0433361)(211.19198269,347.79347069)
\curveto(210.44189947,348.54360661)(209.42442328,348.96508764)(208.36364444,348.96508764)
\curveto(207.3028656,348.96508764)(206.28538941,348.54360661)(205.53530619,347.79347069)
\curveto(204.78522164,347.0433361)(204.36376948,346.02579022)(204.36376948,344.96493873)
\curveto(204.36376948,343.90408725)(204.78522164,342.88654137)(205.53530619,342.13640678)
\curveto(206.28538941,341.38627086)(207.3028656,340.96478983)(208.36364444,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,340.96478983)
\curveto(209.42442328,340.96478983)(210.44189947,341.38627086)(211.19198269,342.13640678)
\curveto(211.94206724,342.88654137)(212.3635194,343.90408725)(212.3635194,344.96493873)
\curveto(212.3635194,346.02579022)(211.94206724,347.0433361)(211.19198269,347.79347069)
\curveto(210.44189947,348.54360661)(209.42442328,348.96508764)(208.36364444,348.96508764)
\curveto(207.3028656,348.96508764)(206.28538941,348.54360661)(205.53530619,347.79347069)
\curveto(204.78522164,347.0433361)(204.36376948,346.02579022)(204.36376948,344.96493873)
\curveto(204.36376948,343.90408725)(204.78522164,342.88654137)(205.53530619,342.13640678)
\curveto(206.28538941,341.38627086)(207.3028656,340.96478983)(208.36364444,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,280.68617885)
\curveto(201.27923113,280.68617885)(202.29670732,281.10765987)(203.04679054,281.85779579)
\curveto(203.79687509,282.60793038)(204.21832725,283.62547626)(204.21832725,284.68632775)
\curveto(204.21832725,285.74717924)(203.79687509,286.76472511)(203.04679054,287.5148597)
\curveto(202.29670732,288.26499563)(201.27923113,288.68647665)(200.21845229,288.68647665)
\curveto(199.15767345,288.68647665)(198.14019726,288.26499563)(197.39011404,287.5148597)
\curveto(196.64002949,286.76472511)(196.21857733,285.74717924)(196.21857733,284.68632775)
\curveto(196.21857733,283.62547626)(196.64002949,282.60793038)(197.39011404,281.85779579)
\curveto(198.14019726,281.10765987)(199.15767345,280.68617885)(200.21845229,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,280.68617885)
\curveto(201.27923113,280.68617885)(202.29670732,281.10765987)(203.04679054,281.85779579)
\curveto(203.79687509,282.60793038)(204.21832725,283.62547626)(204.21832725,284.68632775)
\curveto(204.21832725,285.74717924)(203.79687509,286.76472511)(203.04679054,287.5148597)
\curveto(202.29670732,288.26499563)(201.27923113,288.68647665)(200.21845229,288.68647665)
\curveto(199.15767345,288.68647665)(198.14019726,288.26499563)(197.39011404,287.5148597)
\curveto(196.64002949,286.76472511)(196.21857733,285.74717924)(196.21857733,284.68632775)
\curveto(196.21857733,283.62547626)(196.64002949,282.60793038)(197.39011404,281.85779579)
\curveto(198.14019726,281.10765987)(199.15767345,280.68617885)(200.21845229,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,57.49242557)
\curveto(365.81225501,57.49242557)(366.8297312,57.9139066)(367.57981442,58.66404252)
\curveto(368.32989897,59.41417711)(368.75135113,60.43172299)(368.75135113,61.49257448)
\curveto(368.75135113,62.55342596)(368.32989897,63.57097184)(367.57981442,64.32110643)
\curveto(366.8297312,65.07124235)(365.81225501,65.49272338)(364.75147617,65.49272338)
\curveto(363.69069733,65.49272338)(362.67322114,65.07124235)(361.92313792,64.32110643)
\curveto(361.17305337,63.57097184)(360.75160121,62.55342596)(360.75160121,61.49257448)
\curveto(360.75160121,60.43172299)(361.17305337,59.41417711)(361.92313792,58.66404252)
\curveto(362.67322114,57.9139066)(363.69069733,57.49242557)(364.75147617,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,57.49242557)
\curveto(365.81225501,57.49242557)(366.8297312,57.9139066)(367.57981442,58.66404252)
\curveto(368.32989897,59.41417711)(368.75135113,60.43172299)(368.75135113,61.49257448)
\curveto(368.75135113,62.55342596)(368.32989897,63.57097184)(367.57981442,64.32110643)
\curveto(366.8297312,65.07124235)(365.81225501,65.49272338)(364.75147617,65.49272338)
\curveto(363.69069733,65.49272338)(362.67322114,65.07124235)(361.92313792,64.32110643)
\curveto(361.17305337,63.57097184)(360.75160121,62.55342596)(360.75160121,61.49257448)
\curveto(360.75160121,60.43172299)(361.17305337,59.41417711)(361.92313792,58.66404252)
\curveto(362.67322114,57.9139066)(363.69069733,57.49242557)(364.75147617,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,300.23599918)
\curveto(279.47315716,300.23599918)(280.49063336,300.6574802)(281.24071657,301.40761612)
\curveto(281.99080113,302.15775071)(282.41225328,303.17529659)(282.41225328,304.23614808)
\curveto(282.41225328,305.29699957)(281.99080113,306.31454544)(281.24071657,307.06468003)
\curveto(280.49063336,307.81481596)(279.47315716,308.23629698)(278.41237832,308.23629698)
\curveto(277.35159949,308.23629698)(276.33412329,307.81481596)(275.58404007,307.06468003)
\curveto(274.83395552,306.31454544)(274.41250336,305.29699957)(274.41250336,304.23614808)
\curveto(274.41250336,303.17529659)(274.83395552,302.15775071)(275.58404007,301.40761612)
\curveto(276.33412329,300.6574802)(277.35159949,300.23599918)(278.41237832,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,300.23599918)
\curveto(279.47315716,300.23599918)(280.49063336,300.6574802)(281.24071657,301.40761612)
\curveto(281.99080113,302.15775071)(282.41225328,303.17529659)(282.41225328,304.23614808)
\curveto(282.41225328,305.29699957)(281.99080113,306.31454544)(281.24071657,307.06468003)
\curveto(280.49063336,307.81481596)(279.47315716,308.23629698)(278.41237832,308.23629698)
\curveto(277.35159949,308.23629698)(276.33412329,307.81481596)(275.58404007,307.06468003)
\curveto(274.83395552,306.31454544)(274.41250336,305.29699957)(274.41250336,304.23614808)
\curveto(274.41250336,303.17529659)(274.83395552,302.15775071)(275.58404007,301.40761612)
\curveto(276.33412329,300.6574802)(277.35159949,300.23599918)(278.41237832,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,288.83193901)
\curveto(364.18323692,288.83193901)(365.20071311,289.25342004)(365.95079633,290.00355596)
\curveto(366.70088088,290.75369055)(367.12233304,291.77123642)(367.12233304,292.83208791)
\curveto(367.12233304,293.8929394)(366.70088088,294.91048528)(365.95079633,295.66061987)
\curveto(365.20071311,296.41075579)(364.18323692,296.83223681)(363.12245808,296.83223681)
\curveto(362.06167924,296.83223681)(361.04420305,296.41075579)(360.29411983,295.66061987)
\curveto(359.54403528,294.91048528)(359.12258312,293.8929394)(359.12258312,292.83208791)
\curveto(359.12258312,291.77123642)(359.54403528,290.75369055)(360.29411983,290.00355596)
\curveto(361.04420305,289.25342004)(362.06167924,288.83193901)(363.12245808,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,288.83193901)
\curveto(364.18323692,288.83193901)(365.20071311,289.25342004)(365.95079633,290.00355596)
\curveto(366.70088088,290.75369055)(367.12233304,291.77123642)(367.12233304,292.83208791)
\curveto(367.12233304,293.8929394)(366.70088088,294.91048528)(365.95079633,295.66061987)
\curveto(365.20071311,296.41075579)(364.18323692,296.83223681)(363.12245808,296.83223681)
\curveto(362.06167924,296.83223681)(361.04420305,296.41075579)(360.29411983,295.66061987)
\curveto(359.54403528,294.91048528)(359.12258312,293.8929394)(359.12258312,292.83208791)
\curveto(359.12258312,291.77123642)(359.54403528,290.75369055)(360.29411983,290.00355596)
\curveto(361.04420305,289.25342004)(362.06167924,288.83193901)(363.12245808,288.83193901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,210.63266787)
\curveto(136.11763288,210.63266787)(137.13510907,211.05414889)(137.88519229,211.80428481)
\curveto(138.63527684,212.5544194)(139.056729,213.57196528)(139.056729,214.63281677)
\curveto(139.056729,215.69366826)(138.63527684,216.71121413)(137.88519229,217.46134872)
\curveto(137.13510907,218.21148465)(136.11763288,218.63296567)(135.05685404,218.63296567)
\curveto(133.9960752,218.63296567)(132.97859901,218.21148465)(132.22851579,217.46134872)
\curveto(131.47843124,216.71121413)(131.05697908,215.69366826)(131.05697908,214.63281677)
\curveto(131.05697908,213.57196528)(131.47843124,212.5544194)(132.22851579,211.80428481)
\curveto(132.97859901,211.05414889)(133.9960752,210.63266787)(135.05685404,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,210.63266787)
\curveto(136.11763288,210.63266787)(137.13510907,211.05414889)(137.88519229,211.80428481)
\curveto(138.63527684,212.5544194)(139.056729,213.57196528)(139.056729,214.63281677)
\curveto(139.056729,215.69366826)(138.63527684,216.71121413)(137.88519229,217.46134872)
\curveto(137.13510907,218.21148465)(136.11763288,218.63296567)(135.05685404,218.63296567)
\curveto(133.9960752,218.63296567)(132.97859901,218.21148465)(132.22851579,217.46134872)
\curveto(131.47843124,216.71121413)(131.05697908,215.69366826)(131.05697908,214.63281677)
\curveto(131.05697908,213.57196528)(131.47843124,212.5544194)(132.22851579,211.80428481)
\curveto(132.97859901,211.05414889)(133.9960752,210.63266787)(135.05685404,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.36412885,236.69908819)
\curveto(310.42490769,236.69908819)(311.44238388,237.12056921)(312.1924671,237.87070514)
\curveto(312.94255165,238.62083973)(313.36400381,239.6383856)(313.36400381,240.69923709)
\curveto(313.36400381,241.76008858)(312.94255165,242.77763446)(312.1924671,243.52776905)
\curveto(311.44238388,244.27790497)(310.42490769,244.69938599)(309.36412885,244.69938599)
\curveto(308.30335001,244.69938599)(307.28587381,244.27790497)(306.5357906,243.52776905)
\curveto(305.78570604,242.77763446)(305.36425389,241.76008858)(305.36425389,240.69923709)
\curveto(305.36425389,239.6383856)(305.78570604,238.62083973)(306.5357906,237.87070514)
\curveto(307.28587381,237.12056921)(308.30335001,236.69908819)(309.36412885,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(309.36412885,236.69908819)
\curveto(310.42490769,236.69908819)(311.44238388,237.12056921)(312.1924671,237.87070514)
\curveto(312.94255165,238.62083973)(313.36400381,239.6383856)(313.36400381,240.69923709)
\curveto(313.36400381,241.76008858)(312.94255165,242.77763446)(312.1924671,243.52776905)
\curveto(311.44238388,244.27790497)(310.42490769,244.69938599)(309.36412885,244.69938599)
\curveto(308.30335001,244.69938599)(307.28587381,244.27790497)(306.5357906,243.52776905)
\curveto(305.78570604,242.77763446)(305.36425389,241.76008858)(305.36425389,240.69923709)
\curveto(305.36425389,239.6383856)(305.78570604,238.62083973)(306.5357906,237.87070514)
\curveto(307.28587381,237.12056921)(308.30335001,236.69908819)(309.36412885,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,373.54782033)
\curveto(184.98882648,373.54782033)(186.00630267,373.96930135)(186.75638589,374.71943727)
\curveto(187.50647044,375.46957186)(187.9279226,376.48711774)(187.9279226,377.54796923)
\curveto(187.9279226,378.60882071)(187.50647044,379.62636659)(186.75638589,380.37650118)
\curveto(186.00630267,381.1266371)(184.98882648,381.54811813)(183.92804764,381.54811813)
\curveto(182.8672688,381.54811813)(181.84979261,381.1266371)(181.09970939,380.37650118)
\curveto(180.34962484,379.62636659)(179.92817268,378.60882071)(179.92817268,377.54796923)
\curveto(179.92817268,376.48711774)(180.34962484,375.46957186)(181.09970939,374.71943727)
\curveto(181.84979261,373.96930135)(182.8672688,373.54782033)(183.92804764,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,373.54782033)
\curveto(184.98882648,373.54782033)(186.00630267,373.96930135)(186.75638589,374.71943727)
\curveto(187.50647044,375.46957186)(187.9279226,376.48711774)(187.9279226,377.54796923)
\curveto(187.9279226,378.60882071)(187.50647044,379.62636659)(186.75638589,380.37650118)
\curveto(186.00630267,381.1266371)(184.98882648,381.54811813)(183.92804764,381.54811813)
\curveto(182.8672688,381.54811813)(181.84979261,381.1266371)(181.09970939,380.37650118)
\curveto(180.34962484,379.62636659)(179.92817268,378.60882071)(179.92817268,377.54796923)
\curveto(179.92817268,376.48711774)(180.34962484,375.46957186)(181.09970939,374.71943727)
\curveto(181.84979261,373.96930135)(182.8672688,373.54782033)(183.92804764,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,57.49242557)
\curveto(127.97242038,57.49242557)(128.98989657,57.9139066)(129.73997979,58.66404252)
\curveto(130.49006434,59.41417711)(130.9115165,60.43172299)(130.9115165,61.49257448)
\curveto(130.9115165,62.55342596)(130.49006434,63.57097184)(129.73997979,64.32110643)
\curveto(128.98989657,65.07124235)(127.97242038,65.49272338)(126.91164154,65.49272338)
\curveto(125.8508627,65.49272338)(124.83338651,65.07124235)(124.08330329,64.32110643)
\curveto(123.33321874,63.57097184)(122.91176658,62.55342596)(122.91176658,61.49257448)
\curveto(122.91176658,60.43172299)(123.33321874,59.41417711)(124.08330329,58.66404252)
\curveto(124.83338651,57.9139066)(125.8508627,57.49242557)(126.91164154,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,57.49242557)
\curveto(127.97242038,57.49242557)(128.98989657,57.9139066)(129.73997979,58.66404252)
\curveto(130.49006434,59.41417711)(130.9115165,60.43172299)(130.9115165,61.49257448)
\curveto(130.9115165,62.55342596)(130.49006434,63.57097184)(129.73997979,64.32110643)
\curveto(128.98989657,65.07124235)(127.97242038,65.49272338)(126.91164154,65.49272338)
\curveto(125.8508627,65.49272338)(124.83338651,65.07124235)(124.08330329,64.32110643)
\curveto(123.33321874,63.57097184)(122.91176658,62.55342596)(122.91176658,61.49257448)
\curveto(122.91176658,60.43172299)(123.33321874,59.41417711)(124.08330329,58.66404252)
\curveto(124.83338651,57.9139066)(125.8508627,57.49242557)(126.91164154,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.13741096,67.26732557)
\curveto(118.1981898,67.26732557)(119.21566599,67.68880659)(119.96574921,68.43894251)
\curveto(120.71583376,69.1890771)(121.13728592,70.20662298)(121.13728592,71.26747447)
\curveto(121.13728592,72.32832596)(120.71583376,73.34587183)(119.96574921,74.09600642)
\curveto(119.21566599,74.84614235)(118.1981898,75.26762337)(117.13741096,75.26762337)
\curveto(116.07663212,75.26762337)(115.05915593,74.84614235)(114.30907271,74.09600642)
\curveto(113.55898816,73.34587183)(113.137536,72.32832596)(113.137536,71.26747447)
\curveto(113.137536,70.20662298)(113.55898816,69.1890771)(114.30907271,68.43894251)
\curveto(115.05915593,67.68880659)(116.07663212,67.26732557)(117.13741096,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(117.13741096,67.26732557)
\curveto(118.1981898,67.26732557)(119.21566599,67.68880659)(119.96574921,68.43894251)
\curveto(120.71583376,69.1890771)(121.13728592,70.20662298)(121.13728592,71.26747447)
\curveto(121.13728592,72.32832596)(120.71583376,73.34587183)(119.96574921,74.09600642)
\curveto(119.21566599,74.84614235)(118.1981898,75.26762337)(117.13741096,75.26762337)
\curveto(116.07663212,75.26762337)(115.05915593,74.84614235)(114.30907271,74.09600642)
\curveto(113.55898816,73.34587183)(113.137536,72.32832596)(113.137536,71.26747447)
\curveto(113.137536,70.20662298)(113.55898816,69.1890771)(114.30907271,68.43894251)
\curveto(115.05915593,67.68880659)(116.07663212,67.26732557)(117.13741096,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,311.64005934)
\curveto(90.50451614,311.64005934)(91.52199233,312.06154036)(92.27207555,312.81167628)
\curveto(93.0221601,313.56181087)(93.44361226,314.57935675)(93.44361226,315.64020824)
\curveto(93.44361226,316.70105973)(93.0221601,317.71860561)(92.27207555,318.4687402)
\curveto(91.52199233,319.21887612)(90.50451614,319.64035714)(89.4437373,319.64035714)
\curveto(88.38295846,319.64035714)(87.36548227,319.21887612)(86.61539905,318.4687402)
\curveto(85.8653145,317.71860561)(85.44386234,316.70105973)(85.44386234,315.64020824)
\curveto(85.44386234,314.57935675)(85.8653145,313.56181087)(86.61539905,312.81167628)
\curveto(87.36548227,312.06154036)(88.38295846,311.64005934)(89.4437373,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,311.64005934)
\curveto(90.50451614,311.64005934)(91.52199233,312.06154036)(92.27207555,312.81167628)
\curveto(93.0221601,313.56181087)(93.44361226,314.57935675)(93.44361226,315.64020824)
\curveto(93.44361226,316.70105973)(93.0221601,317.71860561)(92.27207555,318.4687402)
\curveto(91.52199233,319.21887612)(90.50451614,319.64035714)(89.4437373,319.64035714)
\curveto(88.38295846,319.64035714)(87.36548227,319.21887612)(86.61539905,318.4687402)
\curveto(85.8653145,317.71860561)(85.44386234,316.70105973)(85.44386234,315.64020824)
\curveto(85.44386234,314.57935675)(85.8653145,313.56181087)(86.61539905,312.81167628)
\curveto(87.36548227,312.06154036)(88.38295846,311.64005934)(89.4437373,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,83.55882555)
\curveto(382.10268,83.55882555)(383.12015619,83.98030658)(383.87023941,84.7304425)
\curveto(384.62032396,85.48057709)(385.04177612,86.49812296)(385.04177612,87.55897445)
\curveto(385.04177612,88.61982594)(384.62032396,89.63737182)(383.87023941,90.38750641)
\curveto(383.12015619,91.13764233)(382.10268,91.55912335)(381.04190116,91.55912335)
\curveto(379.98112232,91.55912335)(378.96364613,91.13764233)(378.21356291,90.38750641)
\curveto(377.46347836,89.63737182)(377.0420262,88.61982594)(377.0420262,87.55897445)
\curveto(377.0420262,86.49812296)(377.46347836,85.48057709)(378.21356291,84.7304425)
\curveto(378.96364613,83.98030658)(379.98112232,83.55882555)(381.04190116,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,83.55882555)
\curveto(382.10268,83.55882555)(383.12015619,83.98030658)(383.87023941,84.7304425)
\curveto(384.62032396,85.48057709)(385.04177612,86.49812296)(385.04177612,87.55897445)
\curveto(385.04177612,88.61982594)(384.62032396,89.63737182)(383.87023941,90.38750641)
\curveto(383.12015619,91.13764233)(382.10268,91.55912335)(381.04190116,91.55912335)
\curveto(379.98112232,91.55912335)(378.96364613,91.13764233)(378.21356291,90.38750641)
\curveto(377.46347836,89.63737182)(377.0420262,88.61982594)(377.0420262,87.55897445)
\curveto(377.0420262,86.49812296)(377.46347836,85.48057709)(378.21356291,84.7304425)
\curveto(378.96364613,83.98030658)(379.98112232,83.55882555)(381.04190116,83.55882555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,347.4814)
\curveto(100.27875689,347.4814)(101.29623309,347.90288102)(102.0463163,348.65301695)
\curveto(102.79640086,349.40315154)(103.21785301,350.42069741)(103.21785301,351.4815489)
\curveto(103.21785301,352.54240039)(102.79640086,353.55994627)(102.0463163,354.31008086)
\curveto(101.29623309,355.06021678)(100.27875689,355.4816978)(99.21797805,355.4816978)
\curveto(98.15719921,355.4816978)(97.13972302,355.06021678)(96.3896398,354.31008086)
\curveto(95.63955525,353.55994627)(95.21810309,352.54240039)(95.21810309,351.4815489)
\curveto(95.21810309,350.42069741)(95.63955525,349.40315154)(96.3896398,348.65301695)
\curveto(97.13972302,347.90288102)(98.15719921,347.4814)(99.21797805,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,347.4814)
\curveto(100.27875689,347.4814)(101.29623309,347.90288102)(102.0463163,348.65301695)
\curveto(102.79640086,349.40315154)(103.21785301,350.42069741)(103.21785301,351.4815489)
\curveto(103.21785301,352.54240039)(102.79640086,353.55994627)(102.0463163,354.31008086)
\curveto(101.29623309,355.06021678)(100.27875689,355.4816978)(99.21797805,355.4816978)
\curveto(98.15719921,355.4816978)(97.13972302,355.06021678)(96.3896398,354.31008086)
\curveto(95.63955525,353.55994627)(95.21810309,352.54240039)(95.21810309,351.4815489)
\curveto(95.21810309,350.42069741)(95.63955525,349.40315154)(96.3896398,348.65301695)
\curveto(97.13972302,347.90288102)(98.15719921,347.4814)(99.21797805,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,60.75072557)
\curveto(396.76400553,60.75072557)(397.78148172,61.17220659)(398.53156494,61.92234252)
\curveto(399.28164949,62.67247711)(399.70310165,63.69002298)(399.70310165,64.75087447)
\curveto(399.70310165,65.81172596)(399.28164949,66.82927184)(398.53156494,67.57940643)
\curveto(397.78148172,68.32954235)(396.76400553,68.75102337)(395.70322669,68.75102337)
\curveto(394.64244785,68.75102337)(393.62497166,68.32954235)(392.87488844,67.57940643)
\curveto(392.12480389,66.82927184)(391.70335173,65.81172596)(391.70335173,64.75087447)
\curveto(391.70335173,63.69002298)(392.12480389,62.67247711)(392.87488844,61.92234252)
\curveto(393.62497166,61.17220659)(394.64244785,60.75072557)(395.70322669,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,60.75072557)
\curveto(396.76400553,60.75072557)(397.78148172,61.17220659)(398.53156494,61.92234252)
\curveto(399.28164949,62.67247711)(399.70310165,63.69002298)(399.70310165,64.75087447)
\curveto(399.70310165,65.81172596)(399.28164949,66.82927184)(398.53156494,67.57940643)
\curveto(397.78148172,68.32954235)(396.76400553,68.75102337)(395.70322669,68.75102337)
\curveto(394.64244785,68.75102337)(393.62497166,68.32954235)(392.87488844,67.57940643)
\curveto(392.12480389,66.82927184)(391.70335173,65.81172596)(391.70335173,64.75087447)
\curveto(391.70335173,63.69002298)(392.12480389,62.67247711)(392.87488844,61.92234252)
\curveto(393.62497166,61.17220659)(394.64244785,60.75072557)(395.70322669,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,269.28212886)
\curveto(189.87594177,269.28212886)(190.89341796,269.70360988)(191.64350118,270.4537458)
\curveto(192.39358573,271.20388039)(192.81503789,272.22142627)(192.81503789,273.28227776)
\curveto(192.81503789,274.34312925)(192.39358573,275.36067512)(191.64350118,276.11080971)
\curveto(190.89341796,276.86094564)(189.87594177,277.28242666)(188.81516293,277.28242666)
\curveto(187.75438409,277.28242666)(186.7369079,276.86094564)(185.98682468,276.11080971)
\curveto(185.23674013,275.36067512)(184.81528797,274.34312925)(184.81528797,273.28227776)
\curveto(184.81528797,272.22142627)(185.23674013,271.20388039)(185.98682468,270.4537458)
\curveto(186.7369079,269.70360988)(187.75438409,269.28212886)(188.81516293,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,269.28212886)
\curveto(189.87594177,269.28212886)(190.89341796,269.70360988)(191.64350118,270.4537458)
\curveto(192.39358573,271.20388039)(192.81503789,272.22142627)(192.81503789,273.28227776)
\curveto(192.81503789,274.34312925)(192.39358573,275.36067512)(191.64350118,276.11080971)
\curveto(190.89341796,276.86094564)(189.87594177,277.28242666)(188.81516293,277.28242666)
\curveto(187.75438409,277.28242666)(186.7369079,276.86094564)(185.98682468,276.11080971)
\curveto(185.23674013,275.36067512)(184.81528797,274.34312925)(184.81528797,273.28227776)
\curveto(184.81528797,272.22142627)(185.23674013,271.20388039)(185.98682468,270.4537458)
\curveto(186.7369079,269.70360988)(187.75438409,269.28212886)(188.81516293,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,266.02380851)
\curveto(95.39162126,266.02380851)(96.40909745,266.44528954)(97.15918067,267.19542546)
\curveto(97.90926522,267.94556005)(98.33071738,268.96310592)(98.33071738,270.02395741)
\curveto(98.33071738,271.0848089)(97.90926522,272.10235478)(97.15918067,272.85248937)
\curveto(96.40909745,273.60262529)(95.39162126,274.02410631)(94.33084242,274.02410631)
\curveto(93.27006358,274.02410631)(92.25258739,273.60262529)(91.50250417,272.85248937)
\curveto(90.75241962,272.10235478)(90.33096746,271.0848089)(90.33096746,270.02395741)
\curveto(90.33096746,268.96310592)(90.75241962,267.94556005)(91.50250417,267.19542546)
\curveto(92.25258739,266.44528954)(93.27006358,266.02380851)(94.33084242,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,266.02380851)
\curveto(95.39162126,266.02380851)(96.40909745,266.44528954)(97.15918067,267.19542546)
\curveto(97.90926522,267.94556005)(98.33071738,268.96310592)(98.33071738,270.02395741)
\curveto(98.33071738,271.0848089)(97.90926522,272.10235478)(97.15918067,272.85248937)
\curveto(96.40909745,273.60262529)(95.39162126,274.02410631)(94.33084242,274.02410631)
\curveto(93.27006358,274.02410631)(92.25258739,273.60262529)(91.50250417,272.85248937)
\curveto(90.75241962,272.10235478)(90.33096746,271.0848089)(90.33096746,270.02395741)
\curveto(90.33096746,268.96310592)(90.75241962,267.94556005)(91.50250417,267.19542546)
\curveto(92.25258739,266.44528954)(93.27006358,266.02380851)(94.33084242,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.6381274,274.16957885)
\curveto(269.69890624,274.16957885)(270.71638243,274.59105987)(271.46646565,275.3411958)
\curveto(272.2165502,276.09133039)(272.63800236,277.10887626)(272.63800236,278.16972775)
\curveto(272.63800236,279.23057924)(272.2165502,280.24812512)(271.46646565,280.99825971)
\curveto(270.71638243,281.74839563)(269.69890624,282.16987665)(268.6381274,282.16987665)
\curveto(267.57734856,282.16987665)(266.55987237,281.74839563)(265.80978915,280.99825971)
\curveto(265.0597046,280.24812512)(264.63825244,279.23057924)(264.63825244,278.16972775)
\curveto(264.63825244,277.10887626)(265.0597046,276.09133039)(265.80978915,275.3411958)
\curveto(266.55987237,274.59105987)(267.57734856,274.16957885)(268.6381274,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(268.6381274,274.16957885)
\curveto(269.69890624,274.16957885)(270.71638243,274.59105987)(271.46646565,275.3411958)
\curveto(272.2165502,276.09133039)(272.63800236,277.10887626)(272.63800236,278.16972775)
\curveto(272.63800236,279.23057924)(272.2165502,280.24812512)(271.46646565,280.99825971)
\curveto(270.71638243,281.74839563)(269.69890624,282.16987665)(268.6381274,282.16987665)
\curveto(267.57734856,282.16987665)(266.55987237,281.74839563)(265.80978915,280.99825971)
\curveto(265.0597046,280.24812512)(264.63825244,279.23057924)(264.63825244,278.16972775)
\curveto(264.63825244,277.10887626)(265.0597046,276.09133039)(265.80978915,275.3411958)
\curveto(266.55987237,274.59105987)(267.57734856,274.16957885)(268.6381274,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,310.01090934)
\curveto(119.82722823,310.01090934)(120.84470442,310.43239036)(121.59478764,311.18252629)
\curveto(122.34487219,311.93266088)(122.76632435,312.95020675)(122.76632435,314.01105824)
\curveto(122.76632435,315.07190973)(122.34487219,316.08945561)(121.59478764,316.8395902)
\curveto(120.84470442,317.58972612)(119.82722823,318.01120714)(118.76644939,318.01120714)
\curveto(117.70567055,318.01120714)(116.68819436,317.58972612)(115.93811114,316.8395902)
\curveto(115.18802659,316.08945561)(114.76657443,315.07190973)(114.76657443,314.01105824)
\curveto(114.76657443,312.95020675)(115.18802659,311.93266088)(115.93811114,311.18252629)
\curveto(116.68819436,310.43239036)(117.70567055,310.01090934)(118.76644939,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,310.01090934)
\curveto(119.82722823,310.01090934)(120.84470442,310.43239036)(121.59478764,311.18252629)
\curveto(122.34487219,311.93266088)(122.76632435,312.95020675)(122.76632435,314.01105824)
\curveto(122.76632435,315.07190973)(122.34487219,316.08945561)(121.59478764,316.8395902)
\curveto(120.84470442,317.58972612)(119.82722823,318.01120714)(118.76644939,318.01120714)
\curveto(117.70567055,318.01120714)(116.68819436,317.58972612)(115.93811114,316.8395902)
\curveto(115.18802659,316.08945561)(114.76657443,315.07190973)(114.76657443,314.01105824)
\curveto(114.76657443,312.95020675)(115.18802659,311.93266088)(115.93811114,311.18252629)
\curveto(116.68819436,310.43239036)(117.70567055,310.01090934)(118.76644939,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.86438122,267.65297886)
\curveto(360.92516006,267.65297886)(361.94263625,268.07445988)(362.69271947,268.8245958)
\curveto(363.44280402,269.57473039)(363.86425618,270.59227627)(363.86425618,271.65312776)
\curveto(363.86425618,272.71397925)(363.44280402,273.73152512)(362.69271947,274.48165971)
\curveto(361.94263625,275.23179564)(360.92516006,275.65327666)(359.86438122,275.65327666)
\curveto(358.80360238,275.65327666)(357.78612619,275.23179564)(357.03604297,274.48165971)
\curveto(356.28595842,273.73152512)(355.86450626,272.71397925)(355.86450626,271.65312776)
\curveto(355.86450626,270.59227627)(356.28595842,269.57473039)(357.03604297,268.8245958)
\curveto(357.78612619,268.07445988)(358.80360238,267.65297886)(359.86438122,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(359.86438122,267.65297886)
\curveto(360.92516006,267.65297886)(361.94263625,268.07445988)(362.69271947,268.8245958)
\curveto(363.44280402,269.57473039)(363.86425618,270.59227627)(363.86425618,271.65312776)
\curveto(363.86425618,272.71397925)(363.44280402,273.73152512)(362.69271947,274.48165971)
\curveto(361.94263625,275.23179564)(360.92516006,275.65327666)(359.86438122,275.65327666)
\curveto(358.80360238,275.65327666)(357.78612619,275.23179564)(357.03604297,274.48165971)
\curveto(356.28595842,273.73152512)(355.86450626,272.71397925)(355.86450626,271.65312776)
\curveto(355.86450626,270.59227627)(356.28595842,269.57473039)(357.03604297,268.8245958)
\curveto(357.78612619,268.07445988)(358.80360238,267.65297886)(359.86438122,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.08964589,355.62714999)
\curveto(250.15042473,355.62714999)(251.16790092,356.04863102)(251.91798414,356.79876694)
\curveto(252.66806869,357.54890153)(253.08952085,358.56644741)(253.08952085,359.6272989)
\curveto(253.08952085,360.68815038)(252.66806869,361.70569626)(251.91798414,362.45583085)
\curveto(251.16790092,363.20596677)(250.15042473,363.6274478)(249.08964589,363.6274478)
\curveto(248.02886705,363.6274478)(247.01139086,363.20596677)(246.26130764,362.45583085)
\curveto(245.51122309,361.70569626)(245.08977093,360.68815038)(245.08977093,359.6272989)
\curveto(245.08977093,358.56644741)(245.51122309,357.54890153)(246.26130764,356.79876694)
\curveto(247.01139086,356.04863102)(248.02886705,355.62714999)(249.08964589,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(249.08964589,355.62714999)
\curveto(250.15042473,355.62714999)(251.16790092,356.04863102)(251.91798414,356.79876694)
\curveto(252.66806869,357.54890153)(253.08952085,358.56644741)(253.08952085,359.6272989)
\curveto(253.08952085,360.68815038)(252.66806869,361.70569626)(251.91798414,362.45583085)
\curveto(251.16790092,363.20596677)(250.15042473,363.6274478)(249.08964589,363.6274478)
\curveto(248.02886705,363.6274478)(247.01139086,363.20596677)(246.26130764,362.45583085)
\curveto(245.51122309,361.70569626)(245.08977093,360.68815038)(245.08977093,359.6272989)
\curveto(245.08977093,358.56644741)(245.51122309,357.54890153)(246.26130764,356.79876694)
\curveto(247.01139086,356.04863102)(248.02886705,355.62714999)(249.08964589,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.15430146,161.75812722)
\curveto(276.2150803,161.75812722)(277.2325565,162.17960824)(277.98263971,162.92974416)
\curveto(278.73272427,163.67987875)(279.15417642,164.69742463)(279.15417642,165.75827612)
\curveto(279.15417642,166.81912761)(278.73272427,167.83667348)(277.98263971,168.58680807)
\curveto(277.2325565,169.336944)(276.2150803,169.75842502)(275.15430146,169.75842502)
\curveto(274.09352262,169.75842502)(273.07604643,169.336944)(272.32596321,168.58680807)
\curveto(271.57587866,167.83667348)(271.1544265,166.81912761)(271.1544265,165.75827612)
\curveto(271.1544265,164.69742463)(271.57587866,163.67987875)(272.32596321,162.92974416)
\curveto(273.07604643,162.17960824)(274.09352262,161.75812722)(275.15430146,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(275.15430146,161.75812722)
\curveto(276.2150803,161.75812722)(277.2325565,162.17960824)(277.98263971,162.92974416)
\curveto(278.73272427,163.67987875)(279.15417642,164.69742463)(279.15417642,165.75827612)
\curveto(279.15417642,166.81912761)(278.73272427,167.83667348)(277.98263971,168.58680807)
\curveto(277.2325565,169.336944)(276.2150803,169.75842502)(275.15430146,169.75842502)
\curveto(274.09352262,169.75842502)(273.07604643,169.336944)(272.32596321,168.58680807)
\curveto(271.57587866,167.83667348)(271.1544265,166.81912761)(271.1544265,165.75827612)
\curveto(271.1544265,164.69742463)(271.57587866,163.67987875)(272.32596321,162.92974416)
\curveto(273.07604643,162.17960824)(274.09352262,161.75812722)(275.15430146,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.84843919,55.86325523)
\curveto(404.90921803,55.86325523)(405.92669422,56.28473625)(406.67677744,57.03487218)
\curveto(407.42686199,57.78500677)(407.84831415,58.80255264)(407.84831415,59.86340413)
\curveto(407.84831415,60.92425562)(407.42686199,61.9418015)(406.67677744,62.69193609)
\curveto(405.92669422,63.44207201)(404.90921803,63.86355303)(403.84843919,63.86355303)
\curveto(402.78766035,63.86355303)(401.77018415,63.44207201)(401.02010094,62.69193609)
\curveto(400.27001638,61.9418015)(399.84856423,60.92425562)(399.84856423,59.86340413)
\curveto(399.84856423,58.80255264)(400.27001638,57.78500677)(401.02010094,57.03487218)
\curveto(401.77018415,56.28473625)(402.78766035,55.86325523)(403.84843919,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(403.84843919,55.86325523)
\curveto(404.90921803,55.86325523)(405.92669422,56.28473625)(406.67677744,57.03487218)
\curveto(407.42686199,57.78500677)(407.84831415,58.80255264)(407.84831415,59.86340413)
\curveto(407.84831415,60.92425562)(407.42686199,61.9418015)(406.67677744,62.69193609)
\curveto(405.92669422,63.44207201)(404.90921803,63.86355303)(403.84843919,63.86355303)
\curveto(402.78766035,63.86355303)(401.77018415,63.44207201)(401.02010094,62.69193609)
\curveto(400.27001638,61.9418015)(399.84856423,60.92425562)(399.84856423,59.86340413)
\curveto(399.84856423,58.80255264)(400.27001638,57.78500677)(401.02010094,57.03487218)
\curveto(401.77018415,56.28473625)(402.78766035,55.86325523)(403.84843919,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.1861245,269.28212886)
\curveto(188.24690334,269.28212886)(189.26437953,269.70360988)(190.01446275,270.4537458)
\curveto(190.7645473,271.20388039)(191.18599946,272.22142627)(191.18599946,273.28227776)
\curveto(191.18599946,274.34312925)(190.7645473,275.36067512)(190.01446275,276.11080971)
\curveto(189.26437953,276.86094564)(188.24690334,277.28242666)(187.1861245,277.28242666)
\curveto(186.12534566,277.28242666)(185.10786947,276.86094564)(184.35778625,276.11080971)
\curveto(183.6077017,275.36067512)(183.18624954,274.34312925)(183.18624954,273.28227776)
\curveto(183.18624954,272.22142627)(183.6077017,271.20388039)(184.35778625,270.4537458)
\curveto(185.10786947,269.70360988)(186.12534566,269.28212886)(187.1861245,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(187.1861245,269.28212886)
\curveto(188.24690334,269.28212886)(189.26437953,269.70360988)(190.01446275,270.4537458)
\curveto(190.7645473,271.20388039)(191.18599946,272.22142627)(191.18599946,273.28227776)
\curveto(191.18599946,274.34312925)(190.7645473,275.36067512)(190.01446275,276.11080971)
\curveto(189.26437953,276.86094564)(188.24690334,277.28242666)(187.1861245,277.28242666)
\curveto(186.12534566,277.28242666)(185.10786947,276.86094564)(184.35778625,276.11080971)
\curveto(183.6077017,275.36067512)(183.18624954,274.34312925)(183.18624954,273.28227776)
\curveto(183.18624954,272.22142627)(183.6077017,271.20388039)(184.35778625,270.4537458)
\curveto(185.10786947,269.70360988)(186.12534566,269.28212886)(187.1861245,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,358.88546016)
\curveto(97.02065969,358.88546016)(98.03813588,359.30694119)(98.7882191,360.05707711)
\curveto(99.53830365,360.8072117)(99.95975581,361.82475758)(99.95975581,362.88560907)
\curveto(99.95975581,363.94646055)(99.53830365,364.96400643)(98.7882191,365.71414102)
\curveto(98.03813588,366.46427694)(97.02065969,366.88575797)(95.95988085,366.88575797)
\curveto(94.89910201,366.88575797)(93.88162582,366.46427694)(93.1315426,365.71414102)
\curveto(92.38145805,364.96400643)(91.96000589,363.94646055)(91.96000589,362.88560907)
\curveto(91.96000589,361.82475758)(92.38145805,360.8072117)(93.1315426,360.05707711)
\curveto(93.88162582,359.30694119)(94.89910201,358.88546016)(95.95988085,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,358.88546016)
\curveto(97.02065969,358.88546016)(98.03813588,359.30694119)(98.7882191,360.05707711)
\curveto(99.53830365,360.8072117)(99.95975581,361.82475758)(99.95975581,362.88560907)
\curveto(99.95975581,363.94646055)(99.53830365,364.96400643)(98.7882191,365.71414102)
\curveto(98.03813588,366.46427694)(97.02065969,366.88575797)(95.95988085,366.88575797)
\curveto(94.89910201,366.88575797)(93.88162582,366.46427694)(93.1315426,365.71414102)
\curveto(92.38145805,364.96400643)(91.96000589,363.94646055)(91.96000589,362.88560907)
\curveto(91.96000589,361.82475758)(92.38145805,360.8072117)(93.1315426,360.05707711)
\curveto(93.88162582,359.30694119)(94.89910201,358.88546016)(95.95988085,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,98.22119589)
\curveto(137.74667131,98.22119589)(138.7641475,98.64267691)(139.51423072,99.39281283)
\curveto(140.26431527,100.14294742)(140.68576743,101.1604933)(140.68576743,102.22134479)
\curveto(140.68576743,103.28219628)(140.26431527,104.29974215)(139.51423072,105.04987674)
\curveto(138.7641475,105.80001267)(137.74667131,106.22149369)(136.68589247,106.22149369)
\curveto(135.62511363,106.22149369)(134.60763744,105.80001267)(133.85755422,105.04987674)
\curveto(133.10746967,104.29974215)(132.68601751,103.28219628)(132.68601751,102.22134479)
\curveto(132.68601751,101.1604933)(133.10746967,100.14294742)(133.85755422,99.39281283)
\curveto(134.60763744,98.64267691)(135.62511363,98.22119589)(136.68589247,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,98.22119589)
\curveto(137.74667131,98.22119589)(138.7641475,98.64267691)(139.51423072,99.39281283)
\curveto(140.26431527,100.14294742)(140.68576743,101.1604933)(140.68576743,102.22134479)
\curveto(140.68576743,103.28219628)(140.26431527,104.29974215)(139.51423072,105.04987674)
\curveto(138.7641475,105.80001267)(137.74667131,106.22149369)(136.68589247,106.22149369)
\curveto(135.62511363,106.22149369)(134.60763744,105.80001267)(133.85755422,105.04987674)
\curveto(133.10746967,104.29974215)(132.68601751,103.28219628)(132.68601751,102.22134479)
\curveto(132.68601751,101.1604933)(133.10746967,100.14294742)(133.85755422,99.39281283)
\curveto(134.60763744,98.64267691)(135.62511363,98.22119589)(136.68589247,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,344.22308983)
\curveto(352.77994756,344.22308983)(353.79742376,344.64457085)(354.54750698,345.39470678)
\curveto(355.29759153,346.14484137)(355.71904369,347.16238724)(355.71904369,348.22323873)
\curveto(355.71904369,349.28409022)(355.29759153,350.3016361)(354.54750698,351.05177069)
\curveto(353.79742376,351.80190661)(352.77994756,352.22338763)(351.71916873,352.22338763)
\curveto(350.65838989,352.22338763)(349.64091369,351.80190661)(348.89083047,351.05177069)
\curveto(348.14074592,350.3016361)(347.71929376,349.28409022)(347.71929376,348.22323873)
\curveto(347.71929376,347.16238724)(348.14074592,346.14484137)(348.89083047,345.39470678)
\curveto(349.64091369,344.64457085)(350.65838989,344.22308983)(351.71916873,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,344.22308983)
\curveto(352.77994756,344.22308983)(353.79742376,344.64457085)(354.54750698,345.39470678)
\curveto(355.29759153,346.14484137)(355.71904369,347.16238724)(355.71904369,348.22323873)
\curveto(355.71904369,349.28409022)(355.29759153,350.3016361)(354.54750698,351.05177069)
\curveto(353.79742376,351.80190661)(352.77994756,352.22338763)(351.71916873,352.22338763)
\curveto(350.65838989,352.22338763)(349.64091369,351.80190661)(348.89083047,351.05177069)
\curveto(348.14074592,350.3016361)(347.71929376,349.28409022)(347.71929376,348.22323873)
\curveto(347.71929376,347.16238724)(348.14074592,346.14484137)(348.89083047,345.39470678)
\curveto(349.64091369,344.64457085)(350.65838989,344.22308983)(351.71916873,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2025306,107.99611622)
\curveto(245.26330944,107.99611622)(246.28078563,108.41759725)(247.03086885,109.16773317)
\curveto(247.7809534,109.91786776)(248.20240556,110.93541364)(248.20240556,111.99626512)
\curveto(248.20240556,113.05711661)(247.7809534,114.07466249)(247.03086885,114.82479708)
\curveto(246.28078563,115.574933)(245.26330944,115.99641403)(244.2025306,115.99641403)
\curveto(243.14175176,115.99641403)(242.12427557,115.574933)(241.37419235,114.82479708)
\curveto(240.62410779,114.07466249)(240.20265564,113.05711661)(240.20265564,111.99626512)
\curveto(240.20265564,110.93541364)(240.62410779,109.91786776)(241.37419235,109.16773317)
\curveto(242.12427557,108.41759725)(243.14175176,107.99611622)(244.2025306,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(244.2025306,107.99611622)
\curveto(245.26330944,107.99611622)(246.28078563,108.41759725)(247.03086885,109.16773317)
\curveto(247.7809534,109.91786776)(248.20240556,110.93541364)(248.20240556,111.99626512)
\curveto(248.20240556,113.05711661)(247.7809534,114.07466249)(247.03086885,114.82479708)
\curveto(246.28078563,115.574933)(245.26330944,115.99641403)(244.2025306,115.99641403)
\curveto(243.14175176,115.99641403)(242.12427557,115.574933)(241.37419235,114.82479708)
\curveto(240.62410779,114.07466249)(240.20265564,113.05711661)(240.20265564,111.99626512)
\curveto(240.20265564,110.93541364)(240.62410779,109.91786776)(241.37419235,109.16773317)
\curveto(242.12427557,108.41759725)(243.14175176,107.99611622)(244.2025306,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,182.93709754)
\curveto(258.29561688,182.93709754)(259.31309307,183.35857857)(260.06317629,184.10871449)
\curveto(260.81326084,184.85884908)(261.234713,185.87639496)(261.234713,186.93724645)
\curveto(261.234713,187.99809793)(260.81326084,189.01564381)(260.06317629,189.7657784)
\curveto(259.31309307,190.51591432)(258.29561688,190.93739535)(257.23483804,190.93739535)
\curveto(256.1740592,190.93739535)(255.15658301,190.51591432)(254.40649979,189.7657784)
\curveto(253.65641524,189.01564381)(253.23496308,187.99809793)(253.23496308,186.93724645)
\curveto(253.23496308,185.87639496)(253.65641524,184.85884908)(254.40649979,184.10871449)
\curveto(255.15658301,183.35857857)(256.1740592,182.93709754)(257.23483804,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,182.93709754)
\curveto(258.29561688,182.93709754)(259.31309307,183.35857857)(260.06317629,184.10871449)
\curveto(260.81326084,184.85884908)(261.234713,185.87639496)(261.234713,186.93724645)
\curveto(261.234713,187.99809793)(260.81326084,189.01564381)(260.06317629,189.7657784)
\curveto(259.31309307,190.51591432)(258.29561688,190.93739535)(257.23483804,190.93739535)
\curveto(256.1740592,190.93739535)(255.15658301,190.51591432)(254.40649979,189.7657784)
\curveto(253.65641524,189.01564381)(253.23496308,187.99809793)(253.23496308,186.93724645)
\curveto(253.23496308,185.87639496)(253.65641524,184.85884908)(254.40649979,184.10871449)
\curveto(255.15658301,183.35857857)(256.1740592,182.93709754)(257.23483804,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,349.11055)
\curveto(85.6173805,349.11055)(86.6348567,349.53203102)(87.38493991,350.28216695)
\curveto(88.13502447,351.03230153)(88.55647662,352.04984741)(88.55647662,353.1106989)
\curveto(88.55647662,354.17155039)(88.13502447,355.18909627)(87.38493991,355.93923086)
\curveto(86.6348567,356.68936678)(85.6173805,357.1108478)(84.55660166,357.1108478)
\curveto(83.49582282,357.1108478)(82.47834663,356.68936678)(81.72826341,355.93923086)
\curveto(80.97817886,355.18909627)(80.5567267,354.17155039)(80.5567267,353.1106989)
\curveto(80.5567267,352.04984741)(80.97817886,351.03230153)(81.72826341,350.28216695)
\curveto(82.47834663,349.53203102)(83.49582282,349.11055)(84.55660166,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,349.11055)
\curveto(85.6173805,349.11055)(86.6348567,349.53203102)(87.38493991,350.28216695)
\curveto(88.13502447,351.03230153)(88.55647662,352.04984741)(88.55647662,353.1106989)
\curveto(88.55647662,354.17155039)(88.13502447,355.18909627)(87.38493991,355.93923086)
\curveto(86.6348567,356.68936678)(85.6173805,357.1108478)(84.55660166,357.1108478)
\curveto(83.49582282,357.1108478)(82.47834663,356.68936678)(81.72826341,355.93923086)
\curveto(80.97817886,355.18909627)(80.5567267,354.17155039)(80.5567267,353.1106989)
\curveto(80.5567267,352.04984741)(80.97817886,351.03230153)(81.72826341,350.28216695)
\curveto(82.47834663,349.53203102)(83.49582282,349.11055)(84.55660166,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.49245084,225.2950382)
\curveto(160.55322968,225.2950382)(161.57070587,225.71651922)(162.32078909,226.46665515)
\curveto(163.07087364,227.21678974)(163.4923258,228.23433561)(163.4923258,229.2951871)
\curveto(163.4923258,230.35603859)(163.07087364,231.37358447)(162.32078909,232.12371906)
\curveto(161.57070587,232.87385498)(160.55322968,233.295336)(159.49245084,233.295336)
\curveto(158.431672,233.295336)(157.41419581,232.87385498)(156.66411259,232.12371906)
\curveto(155.91402804,231.37358447)(155.49257588,230.35603859)(155.49257588,229.2951871)
\curveto(155.49257588,228.23433561)(155.91402804,227.21678974)(156.66411259,226.46665515)
\curveto(157.41419581,225.71651922)(158.431672,225.2950382)(159.49245084,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(159.49245084,225.2950382)
\curveto(160.55322968,225.2950382)(161.57070587,225.71651922)(162.32078909,226.46665515)
\curveto(163.07087364,227.21678974)(163.4923258,228.23433561)(163.4923258,229.2951871)
\curveto(163.4923258,230.35603859)(163.07087364,231.37358447)(162.32078909,232.12371906)
\curveto(161.57070587,232.87385498)(160.55322968,233.295336)(159.49245084,233.295336)
\curveto(158.431672,233.295336)(157.41419581,232.87385498)(156.66411259,232.12371906)
\curveto(155.91402804,231.37358447)(155.49257588,230.35603859)(155.49257588,229.2951871)
\curveto(155.49257588,228.23433561)(155.91402804,227.21678974)(156.66411259,226.46665515)
\curveto(157.41419581,225.71651922)(158.431672,225.2950382)(159.49245084,225.2950382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,323.0441195)
\curveto(207.79538485,323.0441195)(208.81286104,323.46560053)(209.56294426,324.21573645)
\curveto(210.31302881,324.96587104)(210.73448097,325.98341691)(210.73448097,327.0442684)
\curveto(210.73448097,328.10511989)(210.31302881,329.12266577)(209.56294426,329.87280036)
\curveto(208.81286104,330.62293628)(207.79538485,331.0444173)(206.73460601,331.0444173)
\curveto(205.67382717,331.0444173)(204.65635098,330.62293628)(203.90626776,329.87280036)
\curveto(203.15618321,329.12266577)(202.73473105,328.10511989)(202.73473105,327.0442684)
\curveto(202.73473105,325.98341691)(203.15618321,324.96587104)(203.90626776,324.21573645)
\curveto(204.65635098,323.46560053)(205.67382717,323.0441195)(206.73460601,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,323.0441195)
\curveto(207.79538485,323.0441195)(208.81286104,323.46560053)(209.56294426,324.21573645)
\curveto(210.31302881,324.96587104)(210.73448097,325.98341691)(210.73448097,327.0442684)
\curveto(210.73448097,328.10511989)(210.31302881,329.12266577)(209.56294426,329.87280036)
\curveto(208.81286104,330.62293628)(207.79538485,331.0444173)(206.73460601,331.0444173)
\curveto(205.67382717,331.0444173)(204.65635098,330.62293628)(203.90626776,329.87280036)
\curveto(203.15618321,329.12266577)(202.73473105,328.10511989)(202.73473105,327.0442684)
\curveto(202.73473105,325.98341691)(203.15618321,324.96587104)(203.90626776,324.21573645)
\curveto(204.65635098,323.46560053)(205.67382717,323.0441195)(206.73460601,323.0441195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,336.07732966)
\curveto(175.21457555,336.07732966)(176.23205174,336.49881069)(176.98213496,337.24894661)
\curveto(177.73221951,337.9990812)(178.15367167,339.01662708)(178.15367167,340.07747857)
\curveto(178.15367167,341.13833005)(177.73221951,342.15587593)(176.98213496,342.90601052)
\curveto(176.23205174,343.65614644)(175.21457555,344.07762747)(174.15379671,344.07762747)
\curveto(173.09301787,344.07762747)(172.07554168,343.65614644)(171.32545846,342.90601052)
\curveto(170.57537391,342.15587593)(170.15392175,341.13833005)(170.15392175,340.07747857)
\curveto(170.15392175,339.01662708)(170.57537391,337.9990812)(171.32545846,337.24894661)
\curveto(172.07554168,336.49881069)(173.09301787,336.07732966)(174.15379671,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,336.07732966)
\curveto(175.21457555,336.07732966)(176.23205174,336.49881069)(176.98213496,337.24894661)
\curveto(177.73221951,337.9990812)(178.15367167,339.01662708)(178.15367167,340.07747857)
\curveto(178.15367167,341.13833005)(177.73221951,342.15587593)(176.98213496,342.90601052)
\curveto(176.23205174,343.65614644)(175.21457555,344.07762747)(174.15379671,344.07762747)
\curveto(173.09301787,344.07762747)(172.07554168,343.65614644)(171.32545846,342.90601052)
\curveto(170.57537391,342.15587593)(170.15392175,341.13833005)(170.15392175,340.07747857)
\curveto(170.15392175,339.01662708)(170.57537391,337.9990812)(171.32545846,337.24894661)
\curveto(172.07554168,336.49881069)(173.09301787,336.07732966)(174.15379671,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,318.15666951)
\curveto(168.69842183,318.15666951)(169.71589802,318.57815053)(170.46598124,319.32828645)
\curveto(171.21606579,320.07842104)(171.63751795,321.09596692)(171.63751795,322.15681841)
\curveto(171.63751795,323.2176699)(171.21606579,324.23521577)(170.46598124,324.98535036)
\curveto(169.71589802,325.73548629)(168.69842183,326.15696731)(167.63764299,326.15696731)
\curveto(166.57686415,326.15696731)(165.55938796,325.73548629)(164.80930474,324.98535036)
\curveto(164.05922019,324.23521577)(163.63776803,323.2176699)(163.63776803,322.15681841)
\curveto(163.63776803,321.09596692)(164.05922019,320.07842104)(164.80930474,319.32828645)
\curveto(165.55938796,318.57815053)(166.57686415,318.15666951)(167.63764299,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,318.15666951)
\curveto(168.69842183,318.15666951)(169.71589802,318.57815053)(170.46598124,319.32828645)
\curveto(171.21606579,320.07842104)(171.63751795,321.09596692)(171.63751795,322.15681841)
\curveto(171.63751795,323.2176699)(171.21606579,324.23521577)(170.46598124,324.98535036)
\curveto(169.71589802,325.73548629)(168.69842183,326.15696731)(167.63764299,326.15696731)
\curveto(166.57686415,326.15696731)(165.55938796,325.73548629)(164.80930474,324.98535036)
\curveto(164.05922019,324.23521577)(163.63776803,323.2176699)(163.63776803,322.15681841)
\curveto(163.63776803,321.09596692)(164.05922019,320.07842104)(164.80930474,319.32828645)
\curveto(165.55938796,318.57815053)(166.57686415,318.15666951)(167.63764299,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,290.46108901)
\curveto(268.06986781,290.46108901)(269.087344,290.88257003)(269.83742722,291.63270596)
\curveto(270.58751177,292.38284055)(271.00896393,293.40038642)(271.00896393,294.46123791)
\curveto(271.00896393,295.5220894)(270.58751177,296.53963528)(269.83742722,297.28976987)
\curveto(269.087344,298.03990579)(268.06986781,298.46138681)(267.00908897,298.46138681)
\curveto(265.94831013,298.46138681)(264.93083394,298.03990579)(264.18075072,297.28976987)
\curveto(263.43066616,296.53963528)(263.00921401,295.5220894)(263.00921401,294.46123791)
\curveto(263.00921401,293.40038642)(263.43066616,292.38284055)(264.18075072,291.63270596)
\curveto(264.93083394,290.88257003)(265.94831013,290.46108901)(267.00908897,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,290.46108901)
\curveto(268.06986781,290.46108901)(269.087344,290.88257003)(269.83742722,291.63270596)
\curveto(270.58751177,292.38284055)(271.00896393,293.40038642)(271.00896393,294.46123791)
\curveto(271.00896393,295.5220894)(270.58751177,296.53963528)(269.83742722,297.28976987)
\curveto(269.087344,298.03990579)(268.06986781,298.46138681)(267.00908897,298.46138681)
\curveto(265.94831013,298.46138681)(264.93083394,298.03990579)(264.18075072,297.28976987)
\curveto(263.43066616,296.53963528)(263.00921401,295.5220894)(263.00921401,294.46123791)
\curveto(263.00921401,293.40038642)(263.43066616,292.38284055)(264.18075072,291.63270596)
\curveto(264.93083394,290.88257003)(265.94831013,290.46108901)(267.00908897,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,231.8116382)
\curveto(235.48905851,231.8116382)(236.5065347,232.23311922)(237.25661792,232.98325514)
\curveto(238.00670247,233.73338973)(238.42815463,234.75093561)(238.42815463,235.8117871)
\curveto(238.42815463,236.87263859)(238.00670247,237.89018446)(237.25661792,238.64031905)
\curveto(236.5065347,239.39045497)(235.48905851,239.811936)(234.42827967,239.811936)
\curveto(233.36750083,239.811936)(232.35002464,239.39045497)(231.59994142,238.64031905)
\curveto(230.84985687,237.89018446)(230.42840471,236.87263859)(230.42840471,235.8117871)
\curveto(230.42840471,234.75093561)(230.84985687,233.73338973)(231.59994142,232.98325514)
\curveto(232.35002464,232.23311922)(233.36750083,231.8116382)(234.42827967,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,231.8116382)
\curveto(235.48905851,231.8116382)(236.5065347,232.23311922)(237.25661792,232.98325514)
\curveto(238.00670247,233.73338973)(238.42815463,234.75093561)(238.42815463,235.8117871)
\curveto(238.42815463,236.87263859)(238.00670247,237.89018446)(237.25661792,238.64031905)
\curveto(236.5065347,239.39045497)(235.48905851,239.811936)(234.42827967,239.811936)
\curveto(233.36750083,239.811936)(232.35002464,239.39045497)(231.59994142,238.64031905)
\curveto(230.84985687,237.89018446)(230.42840471,236.87263859)(230.42840471,235.8117871)
\curveto(230.42840471,234.75093561)(230.84985687,233.73338973)(231.59994142,232.98325514)
\curveto(232.35002464,232.23311922)(233.36750083,231.8116382)(234.42827967,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,283.94449919)
\curveto(100.27875689,283.94449919)(101.29623309,284.36598021)(102.0463163,285.11611614)
\curveto(102.79640086,285.86625072)(103.21785301,286.8837966)(103.21785301,287.94464809)
\curveto(103.21785301,289.00549958)(102.79640086,290.02304546)(102.0463163,290.77318005)
\curveto(101.29623309,291.52331597)(100.27875689,291.94479699)(99.21797805,291.94479699)
\curveto(98.15719921,291.94479699)(97.13972302,291.52331597)(96.3896398,290.77318005)
\curveto(95.63955525,290.02304546)(95.21810309,289.00549958)(95.21810309,287.94464809)
\curveto(95.21810309,286.8837966)(95.63955525,285.86625072)(96.3896398,285.11611614)
\curveto(97.13972302,284.36598021)(98.15719921,283.94449919)(99.21797805,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,283.94449919)
\curveto(100.27875689,283.94449919)(101.29623309,284.36598021)(102.0463163,285.11611614)
\curveto(102.79640086,285.86625072)(103.21785301,286.8837966)(103.21785301,287.94464809)
\curveto(103.21785301,289.00549958)(102.79640086,290.02304546)(102.0463163,290.77318005)
\curveto(101.29623309,291.52331597)(100.27875689,291.94479699)(99.21797805,291.94479699)
\curveto(98.15719921,291.94479699)(97.13972302,291.52331597)(96.3896398,290.77318005)
\curveto(95.63955525,290.02304546)(95.21810309,289.00549958)(95.21810309,287.94464809)
\curveto(95.21810309,286.8837966)(95.63955525,285.86625072)(96.3896398,285.11611614)
\curveto(97.13972302,284.36598021)(98.15719921,283.94449919)(99.21797805,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79875683,303.49429917)
\curveto(132.85953567,303.49429917)(133.87701187,303.9157802)(134.62709508,304.66591612)
\curveto(135.37717964,305.41605071)(135.79863179,306.43359659)(135.79863179,307.49444807)
\curveto(135.79863179,308.55529956)(135.37717964,309.57284544)(134.62709508,310.32298003)
\curveto(133.87701187,311.07311595)(132.85953567,311.49459697)(131.79875683,311.49459697)
\curveto(130.73797799,311.49459697)(129.7205018,311.07311595)(128.97041858,310.32298003)
\curveto(128.22033403,309.57284544)(127.79888187,308.55529956)(127.79888187,307.49444807)
\curveto(127.79888187,306.43359659)(128.22033403,305.41605071)(128.97041858,304.66591612)
\curveto(129.7205018,303.9157802)(130.73797799,303.49429917)(131.79875683,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(131.79875683,303.49429917)
\curveto(132.85953567,303.49429917)(133.87701187,303.9157802)(134.62709508,304.66591612)
\curveto(135.37717964,305.41605071)(135.79863179,306.43359659)(135.79863179,307.49444807)
\curveto(135.79863179,308.55529956)(135.37717964,309.57284544)(134.62709508,310.32298003)
\curveto(133.87701187,311.07311595)(132.85953567,311.49459697)(131.79875683,311.49459697)
\curveto(130.73797799,311.49459697)(129.7205018,311.07311595)(128.97041858,310.32298003)
\curveto(128.22033403,309.57284544)(127.79888187,308.55529956)(127.79888187,307.49444807)
\curveto(127.79888187,306.43359659)(128.22033403,305.41605071)(128.97041858,304.66591612)
\curveto(129.7205018,303.9157802)(130.73797799,303.49429917)(131.79875683,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,207.37436787)
\curveto(385.36075686,207.37436787)(386.37823305,207.79584889)(387.12831627,208.54598482)
\curveto(387.87840082,209.29611941)(388.29985298,210.31366528)(388.29985298,211.37451677)
\curveto(388.29985298,212.43536826)(387.87840082,213.45291414)(387.12831627,214.20304873)
\curveto(386.37823305,214.95318465)(385.36075686,215.37466567)(384.29997802,215.37466567)
\curveto(383.23919918,215.37466567)(382.22172299,214.95318465)(381.47163977,214.20304873)
\curveto(380.72155522,213.45291414)(380.30010306,212.43536826)(380.30010306,211.37451677)
\curveto(380.30010306,210.31366528)(380.72155522,209.29611941)(381.47163977,208.54598482)
\curveto(382.22172299,207.79584889)(383.23919918,207.37436787)(384.29997802,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,207.37436787)
\curveto(385.36075686,207.37436787)(386.37823305,207.79584889)(387.12831627,208.54598482)
\curveto(387.87840082,209.29611941)(388.29985298,210.31366528)(388.29985298,211.37451677)
\curveto(388.29985298,212.43536826)(387.87840082,213.45291414)(387.12831627,214.20304873)
\curveto(386.37823305,214.95318465)(385.36075686,215.37466567)(384.29997802,215.37466567)
\curveto(383.23919918,215.37466567)(382.22172299,214.95318465)(381.47163977,214.20304873)
\curveto(380.72155522,213.45291414)(380.30010306,212.43536826)(380.30010306,211.37451677)
\curveto(380.30010306,210.31366528)(380.72155522,209.29611941)(381.47163977,208.54598482)
\curveto(382.22172299,207.79584889)(383.23919918,207.37436787)(384.29997802,207.37436787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,134.06253655)
\curveto(331.60242762,134.06253655)(332.61990382,134.48401757)(333.36998704,135.23415349)
\curveto(334.12007159,135.98428808)(334.54152375,137.00183396)(334.54152375,138.06268545)
\curveto(334.54152375,139.12353694)(334.12007159,140.14108281)(333.36998704,140.8912174)
\curveto(332.61990382,141.64135333)(331.60242762,142.06283435)(330.54164879,142.06283435)
\curveto(329.48086995,142.06283435)(328.46339375,141.64135333)(327.71331054,140.8912174)
\curveto(326.96322598,140.14108281)(326.54177382,139.12353694)(326.54177382,138.06268545)
\curveto(326.54177382,137.00183396)(326.96322598,135.98428808)(327.71331054,135.23415349)
\curveto(328.46339375,134.48401757)(329.48086995,134.06253655)(330.54164879,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,134.06253655)
\curveto(331.60242762,134.06253655)(332.61990382,134.48401757)(333.36998704,135.23415349)
\curveto(334.12007159,135.98428808)(334.54152375,137.00183396)(334.54152375,138.06268545)
\curveto(334.54152375,139.12353694)(334.12007159,140.14108281)(333.36998704,140.8912174)
\curveto(332.61990382,141.64135333)(331.60242762,142.06283435)(330.54164879,142.06283435)
\curveto(329.48086995,142.06283435)(328.46339375,141.64135333)(327.71331054,140.8912174)
\curveto(326.96322598,140.14108281)(326.54177382,139.12353694)(326.54177382,138.06268545)
\curveto(326.54177382,137.00183396)(326.96322598,135.98428808)(327.71331054,135.23415349)
\curveto(328.46339375,134.48401757)(329.48086995,134.06253655)(330.54164879,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.02501066,321.4149695)
\curveto(224.0857895,321.4149695)(225.10326569,321.83645053)(225.85334891,322.58658645)
\curveto(226.60343346,323.33672104)(227.02488562,324.35426692)(227.02488562,325.41511841)
\curveto(227.02488562,326.47596989)(226.60343346,327.49351577)(225.85334891,328.24365036)
\curveto(225.10326569,328.99378628)(224.0857895,329.41526731)(223.02501066,329.41526731)
\curveto(221.96423182,329.41526731)(220.94675563,328.99378628)(220.19667241,328.24365036)
\curveto(219.44658786,327.49351577)(219.0251357,326.47596989)(219.0251357,325.41511841)
\curveto(219.0251357,324.35426692)(219.44658786,323.33672104)(220.19667241,322.58658645)
\curveto(220.94675563,321.83645053)(221.96423182,321.4149695)(223.02501066,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(223.02501066,321.4149695)
\curveto(224.0857895,321.4149695)(225.10326569,321.83645053)(225.85334891,322.58658645)
\curveto(226.60343346,323.33672104)(227.02488562,324.35426692)(227.02488562,325.41511841)
\curveto(227.02488562,326.47596989)(226.60343346,327.49351577)(225.85334891,328.24365036)
\curveto(225.10326569,328.99378628)(224.0857895,329.41526731)(223.02501066,329.41526731)
\curveto(221.96423182,329.41526731)(220.94675563,328.99378628)(220.19667241,328.24365036)
\curveto(219.44658786,327.49351577)(219.0251357,326.47596989)(219.0251357,325.41511841)
\curveto(219.0251357,324.35426692)(219.44658786,323.33672104)(220.19667241,322.58658645)
\curveto(220.94675563,321.83645053)(221.96423182,321.4149695)(223.02501066,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,248.10315853)
\curveto(251.77946316,248.10315853)(252.79693935,248.52463955)(253.54702257,249.27477547)
\curveto(254.29710712,250.02491006)(254.71855928,251.04245594)(254.71855928,252.10330743)
\curveto(254.71855928,253.16415892)(254.29710712,254.18170479)(253.54702257,254.93183938)
\curveto(252.79693935,255.68197531)(251.77946316,256.10345633)(250.71868432,256.10345633)
\curveto(249.65790548,256.10345633)(248.64042929,255.68197531)(247.89034607,254.93183938)
\curveto(247.14026152,254.18170479)(246.71880936,253.16415892)(246.71880936,252.10330743)
\curveto(246.71880936,251.04245594)(247.14026152,250.02491006)(247.89034607,249.27477547)
\curveto(248.64042929,248.52463955)(249.65790548,248.10315853)(250.71868432,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,248.10315853)
\curveto(251.77946316,248.10315853)(252.79693935,248.52463955)(253.54702257,249.27477547)
\curveto(254.29710712,250.02491006)(254.71855928,251.04245594)(254.71855928,252.10330743)
\curveto(254.71855928,253.16415892)(254.29710712,254.18170479)(253.54702257,254.93183938)
\curveto(252.79693935,255.68197531)(251.77946316,256.10345633)(250.71868432,256.10345633)
\curveto(249.65790548,256.10345633)(248.64042929,255.68197531)(247.89034607,254.93183938)
\curveto(247.14026152,254.18170479)(246.71880936,253.16415892)(246.71880936,252.10330743)
\curveto(246.71880936,251.04245594)(247.14026152,250.02491006)(247.89034607,249.27477547)
\curveto(248.64042929,248.52463955)(249.65790548,248.10315853)(250.71868432,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.21797805,274.16957885)
\curveto(100.27875689,274.16957885)(101.29623309,274.59105987)(102.0463163,275.3411958)
\curveto(102.79640086,276.09133039)(103.21785301,277.10887626)(103.21785301,278.16972775)
\curveto(103.21785301,279.23057924)(102.79640086,280.24812512)(102.0463163,280.99825971)
\curveto(101.29623309,281.74839563)(100.27875689,282.16987665)(99.21797805,282.16987665)
\curveto(98.15719921,282.16987665)(97.13972302,281.74839563)(96.3896398,280.99825971)
\curveto(95.63955525,280.24812512)(95.21810309,279.23057924)(95.21810309,278.16972775)
\curveto(95.21810309,277.10887626)(95.63955525,276.09133039)(96.3896398,275.3411958)
\curveto(97.13972302,274.59105987)(98.15719921,274.16957885)(99.21797805,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(99.21797805,274.16957885)
\curveto(100.27875689,274.16957885)(101.29623309,274.59105987)(102.0463163,275.3411958)
\curveto(102.79640086,276.09133039)(103.21785301,277.10887626)(103.21785301,278.16972775)
\curveto(103.21785301,279.23057924)(102.79640086,280.24812512)(102.0463163,280.99825971)
\curveto(101.29623309,281.74839563)(100.27875689,282.16987665)(99.21797805,282.16987665)
\curveto(98.15719921,282.16987665)(97.13972302,281.74839563)(96.3896398,280.99825971)
\curveto(95.63955525,280.24812512)(95.21810309,279.23057924)(95.21810309,278.16972775)
\curveto(95.21810309,277.10887626)(95.63955525,276.09133039)(96.3896398,275.3411958)
\curveto(97.13972302,274.59105987)(98.15719921,274.16957885)(99.21797805,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.33084242,357.25629999)
\curveto(95.39162126,357.25629999)(96.40909745,357.67778102)(97.15918067,358.42791694)
\curveto(97.90926522,359.17805153)(98.33071738,360.1955974)(98.33071738,361.25644889)
\curveto(98.33071738,362.31730038)(97.90926522,363.33484626)(97.15918067,364.08498085)
\curveto(96.40909745,364.83511677)(95.39162126,365.25659779)(94.33084242,365.25659779)
\curveto(93.27006358,365.25659779)(92.25258739,364.83511677)(91.50250417,364.08498085)
\curveto(90.75241962,363.33484626)(90.33096746,362.31730038)(90.33096746,361.25644889)
\curveto(90.33096746,360.1955974)(90.75241962,359.17805153)(91.50250417,358.42791694)
\curveto(92.25258739,357.67778102)(93.27006358,357.25629999)(94.33084242,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(94.33084242,357.25629999)
\curveto(95.39162126,357.25629999)(96.40909745,357.67778102)(97.15918067,358.42791694)
\curveto(97.90926522,359.17805153)(98.33071738,360.1955974)(98.33071738,361.25644889)
\curveto(98.33071738,362.31730038)(97.90926522,363.33484626)(97.15918067,364.08498085)
\curveto(96.40909745,364.83511677)(95.39162126,365.25659779)(94.33084242,365.25659779)
\curveto(93.27006358,365.25659779)(92.25258739,364.83511677)(91.50250417,364.08498085)
\curveto(90.75241962,363.33484626)(90.33096746,362.31730038)(90.33096746,361.25644889)
\curveto(90.33096746,360.1955974)(90.75241962,359.17805153)(91.50250417,358.42791694)
\curveto(92.25258739,357.67778102)(93.27006358,357.25629999)(94.33084242,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,150.35405688)
\curveto(307.16683082,150.35405688)(308.18430702,150.7755379)(308.93439024,151.52567383)
\curveto(309.68447479,152.27580842)(310.10592695,153.29335429)(310.10592695,154.35420578)
\curveto(310.10592695,155.41505727)(309.68447479,156.43260315)(308.93439024,157.18273774)
\curveto(308.18430702,157.93287366)(307.16683082,158.35435468)(306.10605199,158.35435468)
\curveto(305.04527315,158.35435468)(304.02779695,157.93287366)(303.27771373,157.18273774)
\curveto(302.52762918,156.43260315)(302.10617702,155.41505727)(302.10617702,154.35420578)
\curveto(302.10617702,153.29335429)(302.52762918,152.27580842)(303.27771373,151.52567383)
\curveto(304.02779695,150.7755379)(305.04527315,150.35405688)(306.10605199,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,150.35405688)
\curveto(307.16683082,150.35405688)(308.18430702,150.7755379)(308.93439024,151.52567383)
\curveto(309.68447479,152.27580842)(310.10592695,153.29335429)(310.10592695,154.35420578)
\curveto(310.10592695,155.41505727)(309.68447479,156.43260315)(308.93439024,157.18273774)
\curveto(308.18430702,157.93287366)(307.16683082,158.35435468)(306.10605199,158.35435468)
\curveto(305.04527315,158.35435468)(304.02779695,157.93287366)(303.27771373,157.18273774)
\curveto(302.52762918,156.43260315)(302.10617702,155.41505727)(302.10617702,154.35420578)
\curveto(302.10617702,153.29335429)(302.52762918,152.27580842)(303.27771373,151.52567383)
\curveto(304.02779695,150.7755379)(305.04527315,150.35405688)(306.10605199,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,238.32823819)
\curveto(271.32794467,238.32823819)(272.34542086,238.74971921)(273.09550408,239.49985514)
\curveto(273.84558863,240.24998973)(274.26704079,241.2675356)(274.26704079,242.32838709)
\curveto(274.26704079,243.38923858)(273.84558863,244.40678446)(273.09550408,245.15691905)
\curveto(272.34542086,245.90705497)(271.32794467,246.32853599)(270.26716583,246.32853599)
\curveto(269.20638699,246.32853599)(268.1889108,245.90705497)(267.43882758,245.15691905)
\curveto(266.68874303,244.40678446)(266.26729087,243.38923858)(266.26729087,242.32838709)
\curveto(266.26729087,241.2675356)(266.68874303,240.24998973)(267.43882758,239.49985514)
\curveto(268.1889108,238.74971921)(269.20638699,238.32823819)(270.26716583,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,238.32823819)
\curveto(271.32794467,238.32823819)(272.34542086,238.74971921)(273.09550408,239.49985514)
\curveto(273.84558863,240.24998973)(274.26704079,241.2675356)(274.26704079,242.32838709)
\curveto(274.26704079,243.38923858)(273.84558863,244.40678446)(273.09550408,245.15691905)
\curveto(272.34542086,245.90705497)(271.32794467,246.32853599)(270.26716583,246.32853599)
\curveto(269.20638699,246.32853599)(268.1889108,245.90705497)(267.43882758,245.15691905)
\curveto(266.68874303,244.40678446)(266.26729087,243.38923858)(266.26729087,242.32838709)
\curveto(266.26729087,241.2675356)(266.68874303,240.24998973)(267.43882758,239.49985514)
\curveto(268.1889108,238.74971921)(269.20638699,238.32823819)(270.26716583,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.97724559,254.61975852)
\curveto(356.03802443,254.61975852)(357.05550062,255.04123954)(357.80558384,255.79137547)
\curveto(358.55566839,256.54151006)(358.97712055,257.55905593)(358.97712055,258.61990742)
\curveto(358.97712055,259.68075891)(358.55566839,260.69830479)(357.80558384,261.44843938)
\curveto(357.05550062,262.1985753)(356.03802443,262.62005632)(354.97724559,262.62005632)
\curveto(353.91646675,262.62005632)(352.89899055,262.1985753)(352.14890734,261.44843938)
\curveto(351.39882278,260.69830479)(350.97737063,259.68075891)(350.97737063,258.61990742)
\curveto(350.97737063,257.55905593)(351.39882278,256.54151006)(352.14890734,255.79137547)
\curveto(352.89899055,255.04123954)(353.91646675,254.61975852)(354.97724559,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(354.97724559,254.61975852)
\curveto(356.03802443,254.61975852)(357.05550062,255.04123954)(357.80558384,255.79137547)
\curveto(358.55566839,256.54151006)(358.97712055,257.55905593)(358.97712055,258.61990742)
\curveto(358.97712055,259.68075891)(358.55566839,260.69830479)(357.80558384,261.44843938)
\curveto(357.05550062,262.1985753)(356.03802443,262.62005632)(354.97724559,262.62005632)
\curveto(353.91646675,262.62005632)(352.89899055,262.1985753)(352.14890734,261.44843938)
\curveto(351.39882278,260.69830479)(350.97737063,259.68075891)(350.97737063,258.61990742)
\curveto(350.97737063,257.55905593)(351.39882278,256.54151006)(352.14890734,255.79137547)
\curveto(352.89899055,255.04123954)(353.91646675,254.61975852)(354.97724559,254.61975852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,93.33376624)
\curveto(403.28019994,93.33376624)(404.29767613,93.75524726)(405.04775935,94.50538318)
\curveto(405.7978439,95.25551777)(406.21929606,96.27306365)(406.21929606,97.33391514)
\curveto(406.21929606,98.39476663)(405.7978439,99.4123125)(405.04775935,100.16244709)
\curveto(404.29767613,100.91258302)(403.28019994,101.33406404)(402.2194211,101.33406404)
\curveto(401.15864226,101.33406404)(400.14116607,100.91258302)(399.39108285,100.16244709)
\curveto(398.6409983,99.4123125)(398.21954614,98.39476663)(398.21954614,97.33391514)
\curveto(398.21954614,96.27306365)(398.6409983,95.25551777)(399.39108285,94.50538318)
\curveto(400.14116607,93.75524726)(401.15864226,93.33376624)(402.2194211,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,93.33376624)
\curveto(403.28019994,93.33376624)(404.29767613,93.75524726)(405.04775935,94.50538318)
\curveto(405.7978439,95.25551777)(406.21929606,96.27306365)(406.21929606,97.33391514)
\curveto(406.21929606,98.39476663)(405.7978439,99.4123125)(405.04775935,100.16244709)
\curveto(404.29767613,100.91258302)(403.28019994,101.33406404)(402.2194211,101.33406404)
\curveto(401.15864226,101.33406404)(400.14116607,100.91258302)(399.39108285,100.16244709)
\curveto(398.6409983,99.4123125)(398.21954614,98.39476663)(398.21954614,97.33391514)
\curveto(398.21954614,96.27306365)(398.6409983,95.25551777)(399.39108285,94.50538318)
\curveto(400.14116607,93.75524726)(401.15864226,93.33376624)(402.2194211,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7505277,324.6732695)
\curveto(163.81130654,324.6732695)(164.82878273,325.09475052)(165.57886595,325.84488645)
\curveto(166.3289505,326.59502104)(166.75040266,327.61256691)(166.75040266,328.6734184)
\curveto(166.75040266,329.73426989)(166.3289505,330.75181577)(165.57886595,331.50195036)
\curveto(164.82878273,332.25208628)(163.81130654,332.6735673)(162.7505277,332.6735673)
\curveto(161.68974886,332.6735673)(160.67227267,332.25208628)(159.92218945,331.50195036)
\curveto(159.1721049,330.75181577)(158.75065274,329.73426989)(158.75065274,328.6734184)
\curveto(158.75065274,327.61256691)(159.1721049,326.59502104)(159.92218945,325.84488645)
\curveto(160.67227267,325.09475052)(161.68974886,324.6732695)(162.7505277,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(162.7505277,324.6732695)
\curveto(163.81130654,324.6732695)(164.82878273,325.09475052)(165.57886595,325.84488645)
\curveto(166.3289505,326.59502104)(166.75040266,327.61256691)(166.75040266,328.6734184)
\curveto(166.75040266,329.73426989)(166.3289505,330.75181577)(165.57886595,331.50195036)
\curveto(164.82878273,332.25208628)(163.81130654,332.6735673)(162.7505277,332.6735673)
\curveto(161.68974886,332.6735673)(160.67227267,332.25208628)(159.92218945,331.50195036)
\curveto(159.1721049,330.75181577)(158.75065274,329.73426989)(158.75065274,328.6734184)
\curveto(158.75065274,327.61256691)(159.1721049,326.59502104)(159.92218945,325.84488645)
\curveto(160.67227267,325.09475052)(161.68974886,324.6732695)(162.7505277,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28260311,160.12895687)
\curveto(126.34338195,160.12895687)(127.36085814,160.55043789)(128.11094136,161.30057382)
\curveto(128.86102591,162.05070841)(129.28247807,163.06825428)(129.28247807,164.12910577)
\curveto(129.28247807,165.18995726)(128.86102591,166.20750314)(128.11094136,166.95763773)
\curveto(127.36085814,167.70777365)(126.34338195,168.12925467)(125.28260311,168.12925467)
\curveto(124.22182427,168.12925467)(123.20434808,167.70777365)(122.45426486,166.95763773)
\curveto(121.70418031,166.20750314)(121.28272815,165.18995726)(121.28272815,164.12910577)
\curveto(121.28272815,163.06825428)(121.70418031,162.05070841)(122.45426486,161.30057382)
\curveto(123.20434808,160.55043789)(124.22182427,160.12895687)(125.28260311,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(125.28260311,160.12895687)
\curveto(126.34338195,160.12895687)(127.36085814,160.55043789)(128.11094136,161.30057382)
\curveto(128.86102591,162.05070841)(129.28247807,163.06825428)(129.28247807,164.12910577)
\curveto(129.28247807,165.18995726)(128.86102591,166.20750314)(128.11094136,166.95763773)
\curveto(127.36085814,167.70777365)(126.34338195,168.12925467)(125.28260311,168.12925467)
\curveto(124.22182427,168.12925467)(123.20434808,167.70777365)(122.45426486,166.95763773)
\curveto(121.70418031,166.20750314)(121.28272815,165.18995726)(121.28272815,164.12910577)
\curveto(121.28272815,163.06825428)(121.70418031,162.05070841)(122.45426486,161.30057382)
\curveto(123.20434808,160.55043789)(124.22182427,160.12895687)(125.28260311,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,282.31532885)
\curveto(294.13448269,282.31532885)(295.15195889,282.73680987)(295.9020421,283.48694579)
\curveto(296.65212666,284.23708038)(297.07357881,285.25462626)(297.07357881,286.31547775)
\curveto(297.07357881,287.37632923)(296.65212666,288.39387511)(295.9020421,289.1440097)
\curveto(295.15195889,289.89414562)(294.13448269,290.31562665)(293.07370385,290.31562665)
\curveto(292.01292501,290.31562665)(290.99544882,289.89414562)(290.2453656,289.1440097)
\curveto(289.49528105,288.39387511)(289.07382889,287.37632923)(289.07382889,286.31547775)
\curveto(289.07382889,285.25462626)(289.49528105,284.23708038)(290.2453656,283.48694579)
\curveto(290.99544882,282.73680987)(292.01292501,282.31532885)(293.07370385,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,282.31532885)
\curveto(294.13448269,282.31532885)(295.15195889,282.73680987)(295.9020421,283.48694579)
\curveto(296.65212666,284.23708038)(297.07357881,285.25462626)(297.07357881,286.31547775)
\curveto(297.07357881,287.37632923)(296.65212666,288.39387511)(295.9020421,289.1440097)
\curveto(295.15195889,289.89414562)(294.13448269,290.31562665)(293.07370385,290.31562665)
\curveto(292.01292501,290.31562665)(290.99544882,289.89414562)(290.2453656,289.1440097)
\curveto(289.49528105,288.39387511)(289.07382889,287.37632923)(289.07382889,286.31547775)
\curveto(289.07382889,285.25462626)(289.49528105,284.23708038)(290.2453656,283.48694579)
\curveto(290.99544882,282.73680987)(292.01292501,282.31532885)(293.07370385,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,181.3079272)
\curveto(98.64970829,181.3079272)(99.66718448,181.72940822)(100.4172677,182.47954415)
\curveto(101.16735225,183.22967874)(101.58880441,184.24722461)(101.58880441,185.3080761)
\curveto(101.58880441,186.36892759)(101.16735225,187.38647347)(100.4172677,188.13660806)
\curveto(99.66718448,188.88674398)(98.64970829,189.308225)(97.58892945,189.308225)
\curveto(96.52815061,189.308225)(95.51067442,188.88674398)(94.7605912,188.13660806)
\curveto(94.01050665,187.38647347)(93.58905449,186.36892759)(93.58905449,185.3080761)
\curveto(93.58905449,184.24722461)(94.01050665,183.22967874)(94.7605912,182.47954415)
\curveto(95.51067442,181.72940822)(96.52815061,181.3079272)(97.58892945,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,181.3079272)
\curveto(98.64970829,181.3079272)(99.66718448,181.72940822)(100.4172677,182.47954415)
\curveto(101.16735225,183.22967874)(101.58880441,184.24722461)(101.58880441,185.3080761)
\curveto(101.58880441,186.36892759)(101.16735225,187.38647347)(100.4172677,188.13660806)
\curveto(99.66718448,188.88674398)(98.64970829,189.308225)(97.58892945,189.308225)
\curveto(96.52815061,189.308225)(95.51067442,188.88674398)(94.7605912,188.13660806)
\curveto(94.01050665,187.38647347)(93.58905449,186.36892759)(93.58905449,185.3080761)
\curveto(93.58905449,184.24722461)(94.01050665,183.22967874)(94.7605912,182.47954415)
\curveto(95.51067442,181.72940822)(96.52815061,181.3079272)(97.58892945,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,212.26181787)
\curveto(240.3761738,212.26181787)(241.39364999,212.68329889)(242.14373321,213.43343481)
\curveto(242.89381776,214.1835694)(243.31526992,215.20111528)(243.31526992,216.26196677)
\curveto(243.31526992,217.32281826)(242.89381776,218.34036413)(242.14373321,219.09049872)
\curveto(241.39364999,219.84063465)(240.3761738,220.26211567)(239.31539496,220.26211567)
\curveto(238.25461612,220.26211567)(237.23713993,219.84063465)(236.48705671,219.09049872)
\curveto(235.73697216,218.34036413)(235.31552,217.32281826)(235.31552,216.26196677)
\curveto(235.31552,215.20111528)(235.73697216,214.1835694)(236.48705671,213.43343481)
\curveto(237.23713993,212.68329889)(238.25461612,212.26181787)(239.31539496,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,212.26181787)
\curveto(240.3761738,212.26181787)(241.39364999,212.68329889)(242.14373321,213.43343481)
\curveto(242.89381776,214.1835694)(243.31526992,215.20111528)(243.31526992,216.26196677)
\curveto(243.31526992,217.32281826)(242.89381776,218.34036413)(242.14373321,219.09049872)
\curveto(241.39364999,219.84063465)(240.3761738,220.26211567)(239.31539496,220.26211567)
\curveto(238.25461612,220.26211567)(237.23713993,219.84063465)(236.48705671,219.09049872)
\curveto(235.73697216,218.34036413)(235.31552,217.32281826)(235.31552,216.26196677)
\curveto(235.31552,215.20111528)(235.73697216,214.1835694)(236.48705671,213.43343481)
\curveto(237.23713993,212.68329889)(238.25461612,212.26181787)(239.31539496,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,362.14376016)
\curveto(201.27923113,362.14376016)(202.29670732,362.56524118)(203.04679054,363.31537711)
\curveto(203.79687509,364.0655117)(204.21832725,365.08305757)(204.21832725,366.14390906)
\curveto(204.21832725,367.20476055)(203.79687509,368.22230643)(203.04679054,368.97244102)
\curveto(202.29670732,369.72257694)(201.27923113,370.14405796)(200.21845229,370.14405796)
\curveto(199.15767345,370.14405796)(198.14019726,369.72257694)(197.39011404,368.97244102)
\curveto(196.64002949,368.22230643)(196.21857733,367.20476055)(196.21857733,366.14390906)
\curveto(196.21857733,365.08305757)(196.64002949,364.0655117)(197.39011404,363.31537711)
\curveto(198.14019726,362.56524118)(199.15767345,362.14376016)(200.21845229,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,362.14376016)
\curveto(201.27923113,362.14376016)(202.29670732,362.56524118)(203.04679054,363.31537711)
\curveto(203.79687509,364.0655117)(204.21832725,365.08305757)(204.21832725,366.14390906)
\curveto(204.21832725,367.20476055)(203.79687509,368.22230643)(203.04679054,368.97244102)
\curveto(202.29670732,369.72257694)(201.27923113,370.14405796)(200.21845229,370.14405796)
\curveto(199.15767345,370.14405796)(198.14019726,369.72257694)(197.39011404,368.97244102)
\curveto(196.64002949,368.22230643)(196.21857733,367.20476055)(196.21857733,366.14390906)
\curveto(196.21857733,365.08305757)(196.64002949,364.0655117)(197.39011404,363.31537711)
\curveto(198.14019726,362.56524118)(199.15767345,362.14376016)(200.21845229,362.14376016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,231.8116382)
\curveto(391.87691058,231.8116382)(392.89438678,232.23311922)(393.64446999,232.98325514)
\curveto(394.39455455,233.73338973)(394.8160067,234.75093561)(394.8160067,235.8117871)
\curveto(394.8160067,236.87263859)(394.39455455,237.89018446)(393.64446999,238.64031905)
\curveto(392.89438678,239.39045497)(391.87691058,239.811936)(390.81613174,239.811936)
\curveto(389.7553529,239.811936)(388.73787671,239.39045497)(387.98779349,238.64031905)
\curveto(387.23770894,237.89018446)(386.81625678,236.87263859)(386.81625678,235.8117871)
\curveto(386.81625678,234.75093561)(387.23770894,233.73338973)(387.98779349,232.98325514)
\curveto(388.73787671,232.23311922)(389.7553529,231.8116382)(390.81613174,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,231.8116382)
\curveto(391.87691058,231.8116382)(392.89438678,232.23311922)(393.64446999,232.98325514)
\curveto(394.39455455,233.73338973)(394.8160067,234.75093561)(394.8160067,235.8117871)
\curveto(394.8160067,236.87263859)(394.39455455,237.89018446)(393.64446999,238.64031905)
\curveto(392.89438678,239.39045497)(391.87691058,239.811936)(390.81613174,239.811936)
\curveto(389.7553529,239.811936)(388.73787671,239.39045497)(387.98779349,238.64031905)
\curveto(387.23770894,237.89018446)(386.81625678,236.87263859)(386.81625678,235.8117871)
\curveto(386.81625678,234.75093561)(387.23770894,233.73338973)(387.98779349,232.98325514)
\curveto(388.73787671,232.23311922)(389.7553529,231.8116382)(390.81613174,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,357.25629999)
\curveto(403.28019994,357.25629999)(404.29767613,357.67778102)(405.04775935,358.42791694)
\curveto(405.7978439,359.17805153)(406.21929606,360.1955974)(406.21929606,361.25644889)
\curveto(406.21929606,362.31730038)(405.7978439,363.33484626)(405.04775935,364.08498085)
\curveto(404.29767613,364.83511677)(403.28019994,365.25659779)(402.2194211,365.25659779)
\curveto(401.15864226,365.25659779)(400.14116607,364.83511677)(399.39108285,364.08498085)
\curveto(398.6409983,363.33484626)(398.21954614,362.31730038)(398.21954614,361.25644889)
\curveto(398.21954614,360.1955974)(398.6409983,359.17805153)(399.39108285,358.42791694)
\curveto(400.14116607,357.67778102)(401.15864226,357.25629999)(402.2194211,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,357.25629999)
\curveto(403.28019994,357.25629999)(404.29767613,357.67778102)(405.04775935,358.42791694)
\curveto(405.7978439,359.17805153)(406.21929606,360.1955974)(406.21929606,361.25644889)
\curveto(406.21929606,362.31730038)(405.7978439,363.33484626)(405.04775935,364.08498085)
\curveto(404.29767613,364.83511677)(403.28019994,365.25659779)(402.2194211,365.25659779)
\curveto(401.15864226,365.25659779)(400.14116607,364.83511677)(399.39108285,364.08498085)
\curveto(398.6409983,363.33484626)(398.21954614,362.31730038)(398.21954614,361.25644889)
\curveto(398.21954614,360.1955974)(398.6409983,359.17805153)(399.39108285,358.42791694)
\curveto(400.14116607,357.67778102)(401.15864226,357.25629999)(402.2194211,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,371.91867033)
\curveto(285.98931088,371.91867033)(287.00678708,372.34015135)(287.7568703,373.09028727)
\curveto(288.50695485,373.84042186)(288.92840701,374.85796774)(288.92840701,375.91881923)
\curveto(288.92840701,376.97967072)(288.50695485,377.99721659)(287.7568703,378.74735118)
\curveto(287.00678708,379.49748711)(285.98931088,379.91896813)(284.92853205,379.91896813)
\curveto(283.86775321,379.91896813)(282.85027701,379.49748711)(282.1001938,378.74735118)
\curveto(281.35010924,377.99721659)(280.92865709,376.97967072)(280.92865709,375.91881923)
\curveto(280.92865709,374.85796774)(281.35010924,373.84042186)(282.1001938,373.09028727)
\curveto(282.85027701,372.34015135)(283.86775321,371.91867033)(284.92853205,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,371.91867033)
\curveto(285.98931088,371.91867033)(287.00678708,372.34015135)(287.7568703,373.09028727)
\curveto(288.50695485,373.84042186)(288.92840701,374.85796774)(288.92840701,375.91881923)
\curveto(288.92840701,376.97967072)(288.50695485,377.99721659)(287.7568703,378.74735118)
\curveto(287.00678708,379.49748711)(285.98931088,379.91896813)(284.92853205,379.91896813)
\curveto(283.86775321,379.91896813)(282.85027701,379.49748711)(282.1001938,378.74735118)
\curveto(281.35010924,377.99721659)(280.92865709,376.97967072)(280.92865709,375.91881923)
\curveto(280.92865709,374.85796774)(281.35010924,373.84042186)(282.1001938,373.09028727)
\curveto(282.85027701,372.34015135)(283.86775321,371.91867033)(284.92853205,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,365.40206016)
\curveto(284.36025211,365.40206016)(285.3777283,365.82354118)(286.12781152,366.5736771)
\curveto(286.87789607,367.32381169)(287.29934823,368.34135757)(287.29934823,369.40220906)
\curveto(287.29934823,370.46306055)(286.87789607,371.48060643)(286.12781152,372.23074102)
\curveto(285.3777283,372.98087694)(284.36025211,373.40235796)(283.29947327,373.40235796)
\curveto(282.23869443,373.40235796)(281.22121824,372.98087694)(280.47113502,372.23074102)
\curveto(279.72105047,371.48060643)(279.29959831,370.46306055)(279.29959831,369.40220906)
\curveto(279.29959831,368.34135757)(279.72105047,367.32381169)(280.47113502,366.5736771)
\curveto(281.22121824,365.82354118)(282.23869443,365.40206016)(283.29947327,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,365.40206016)
\curveto(284.36025211,365.40206016)(285.3777283,365.82354118)(286.12781152,366.5736771)
\curveto(286.87789607,367.32381169)(287.29934823,368.34135757)(287.29934823,369.40220906)
\curveto(287.29934823,370.46306055)(286.87789607,371.48060643)(286.12781152,372.23074102)
\curveto(285.3777283,372.98087694)(284.36025211,373.40235796)(283.29947327,373.40235796)
\curveto(282.23869443,373.40235796)(281.22121824,372.98087694)(280.47113502,372.23074102)
\curveto(279.72105047,371.48060643)(279.29959831,370.46306055)(279.29959831,369.40220906)
\curveto(279.29959831,368.34135757)(279.72105047,367.32381169)(280.47113502,366.5736771)
\curveto(281.22121824,365.82354118)(282.23869443,365.40206016)(283.29947327,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,277.42787885)
\curveto(271.32794467,277.42787885)(272.34542086,277.84935987)(273.09550408,278.59949579)
\curveto(273.84558863,279.34963038)(274.26704079,280.36717626)(274.26704079,281.42802775)
\curveto(274.26704079,282.48887924)(273.84558863,283.50642512)(273.09550408,284.25655971)
\curveto(272.34542086,285.00669563)(271.32794467,285.42817665)(270.26716583,285.42817665)
\curveto(269.20638699,285.42817665)(268.1889108,285.00669563)(267.43882758,284.25655971)
\curveto(266.68874303,283.50642512)(266.26729087,282.48887924)(266.26729087,281.42802775)
\curveto(266.26729087,280.36717626)(266.68874303,279.34963038)(267.43882758,278.59949579)
\curveto(268.1889108,277.84935987)(269.20638699,277.42787885)(270.26716583,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,277.42787885)
\curveto(271.32794467,277.42787885)(272.34542086,277.84935987)(273.09550408,278.59949579)
\curveto(273.84558863,279.34963038)(274.26704079,280.36717626)(274.26704079,281.42802775)
\curveto(274.26704079,282.48887924)(273.84558863,283.50642512)(273.09550408,284.25655971)
\curveto(272.34542086,285.00669563)(271.32794467,285.42817665)(270.26716583,285.42817665)
\curveto(269.20638699,285.42817665)(268.1889108,285.00669563)(267.43882758,284.25655971)
\curveto(266.68874303,283.50642512)(266.26729087,282.48887924)(266.26729087,281.42802775)
\curveto(266.26729087,280.36717626)(266.68874303,279.34963038)(267.43882758,278.59949579)
\curveto(268.1889108,277.84935987)(269.20638699,277.42787885)(270.26716583,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.39548782,168.27472721)
\curveto(121.45626666,168.27472721)(122.47374285,168.69620823)(123.22382607,169.44634416)
\curveto(123.97391062,170.19647875)(124.39536278,171.21402462)(124.39536278,172.27487611)
\curveto(124.39536278,173.3357276)(123.97391062,174.35327348)(123.22382607,175.10340807)
\curveto(122.47374285,175.85354399)(121.45626666,176.27502501)(120.39548782,176.27502501)
\curveto(119.33470898,176.27502501)(118.31723279,175.85354399)(117.56714957,175.10340807)
\curveto(116.81706502,174.35327348)(116.39561286,173.3357276)(116.39561286,172.27487611)
\curveto(116.39561286,171.21402462)(116.81706502,170.19647875)(117.56714957,169.44634416)
\curveto(118.31723279,168.69620823)(119.33470898,168.27472721)(120.39548782,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(120.39548782,168.27472721)
\curveto(121.45626666,168.27472721)(122.47374285,168.69620823)(123.22382607,169.44634416)
\curveto(123.97391062,170.19647875)(124.39536278,171.21402462)(124.39536278,172.27487611)
\curveto(124.39536278,173.3357276)(123.97391062,174.35327348)(123.22382607,175.10340807)
\curveto(122.47374285,175.85354399)(121.45626666,176.27502501)(120.39548782,176.27502501)
\curveto(119.33470898,176.27502501)(118.31723279,175.85354399)(117.56714957,175.10340807)
\curveto(116.81706502,174.35327348)(116.39561286,173.3357276)(116.39561286,172.27487611)
\curveto(116.39561286,171.21402462)(116.81706502,170.19647875)(117.56714957,169.44634416)
\curveto(118.31723279,168.69620823)(119.33470898,168.27472721)(120.39548782,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,358.88546016)
\curveto(144.26282503,358.88546016)(145.28030122,359.30694119)(146.03038444,360.05707711)
\curveto(146.78046899,360.8072117)(147.20192115,361.82475758)(147.20192115,362.88560907)
\curveto(147.20192115,363.94646055)(146.78046899,364.96400643)(146.03038444,365.71414102)
\curveto(145.28030122,366.46427694)(144.26282503,366.88575797)(143.20204619,366.88575797)
\curveto(142.14126735,366.88575797)(141.12379116,366.46427694)(140.37370794,365.71414102)
\curveto(139.62362339,364.96400643)(139.20217123,363.94646055)(139.20217123,362.88560907)
\curveto(139.20217123,361.82475758)(139.62362339,360.8072117)(140.37370794,360.05707711)
\curveto(141.12379116,359.30694119)(142.14126735,358.88546016)(143.20204619,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,358.88546016)
\curveto(144.26282503,358.88546016)(145.28030122,359.30694119)(146.03038444,360.05707711)
\curveto(146.78046899,360.8072117)(147.20192115,361.82475758)(147.20192115,362.88560907)
\curveto(147.20192115,363.94646055)(146.78046899,364.96400643)(146.03038444,365.71414102)
\curveto(145.28030122,366.46427694)(144.26282503,366.88575797)(143.20204619,366.88575797)
\curveto(142.14126735,366.88575797)(141.12379116,366.46427694)(140.37370794,365.71414102)
\curveto(139.62362339,364.96400643)(139.20217123,363.94646055)(139.20217123,362.88560907)
\curveto(139.20217123,361.82475758)(139.62362339,360.8072117)(140.37370794,360.05707711)
\curveto(141.12379116,359.30694119)(142.14126735,358.88546016)(143.20204619,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,91.70459589)
\curveto(271.32794467,91.70459589)(272.34542086,92.12607691)(273.09550408,92.87621284)
\curveto(273.84558863,93.62634743)(274.26704079,94.6438933)(274.26704079,95.70474479)
\curveto(274.26704079,96.76559628)(273.84558863,97.78314216)(273.09550408,98.53327675)
\curveto(272.34542086,99.28341267)(271.32794467,99.70489369)(270.26716583,99.70489369)
\curveto(269.20638699,99.70489369)(268.1889108,99.28341267)(267.43882758,98.53327675)
\curveto(266.68874303,97.78314216)(266.26729087,96.76559628)(266.26729087,95.70474479)
\curveto(266.26729087,94.6438933)(266.68874303,93.62634743)(267.43882758,92.87621284)
\curveto(268.1889108,92.12607691)(269.20638699,91.70459589)(270.26716583,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,91.70459589)
\curveto(271.32794467,91.70459589)(272.34542086,92.12607691)(273.09550408,92.87621284)
\curveto(273.84558863,93.62634743)(274.26704079,94.6438933)(274.26704079,95.70474479)
\curveto(274.26704079,96.76559628)(273.84558863,97.78314216)(273.09550408,98.53327675)
\curveto(272.34542086,99.28341267)(271.32794467,99.70489369)(270.26716583,99.70489369)
\curveto(269.20638699,99.70489369)(268.1889108,99.28341267)(267.43882758,98.53327675)
\curveto(266.68874303,97.78314216)(266.26729087,96.76559628)(266.26729087,95.70474479)
\curveto(266.26729087,94.6438933)(266.68874303,93.62634743)(267.43882758,92.87621284)
\curveto(268.1889108,92.12607691)(269.20638699,91.70459589)(270.26716583,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,251.36145853)
\curveto(393.50592867,251.36145853)(394.52340486,251.78293955)(395.27348808,252.53307547)
\curveto(396.02357263,253.28321006)(396.44502479,254.30075594)(396.44502479,255.36160743)
\curveto(396.44502479,256.42245891)(396.02357263,257.44000479)(395.27348808,258.19013938)
\curveto(394.52340486,258.9402753)(393.50592867,259.36175633)(392.44514983,259.36175633)
\curveto(391.38437099,259.36175633)(390.3668948,258.9402753)(389.61681158,258.19013938)
\curveto(388.86672703,257.44000479)(388.44527487,256.42245891)(388.44527487,255.36160743)
\curveto(388.44527487,254.30075594)(388.86672703,253.28321006)(389.61681158,252.53307547)
\curveto(390.3668948,251.78293955)(391.38437099,251.36145853)(392.44514983,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,251.36145853)
\curveto(393.50592867,251.36145853)(394.52340486,251.78293955)(395.27348808,252.53307547)
\curveto(396.02357263,253.28321006)(396.44502479,254.30075594)(396.44502479,255.36160743)
\curveto(396.44502479,256.42245891)(396.02357263,257.44000479)(395.27348808,258.19013938)
\curveto(394.52340486,258.9402753)(393.50592867,259.36175633)(392.44514983,259.36175633)
\curveto(391.38437099,259.36175633)(390.3668948,258.9402753)(389.61681158,258.19013938)
\curveto(388.86672703,257.44000479)(388.44527487,256.42245891)(388.44527487,255.36160743)
\curveto(388.44527487,254.30075594)(388.86672703,253.28321006)(389.61681158,252.53307547)
\curveto(390.3668948,251.78293955)(391.38437099,251.36145853)(392.44514983,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,367.03121524)
\curveto(268.06986781,367.03121524)(269.087344,367.45269627)(269.83742722,368.20283219)
\curveto(270.58751177,368.95296678)(271.00896393,369.97051266)(271.00896393,371.03136415)
\curveto(271.00896393,372.09221563)(270.58751177,373.10976151)(269.83742722,373.8598961)
\curveto(269.087344,374.61003202)(268.06986781,375.03151305)(267.00908897,375.03151305)
\curveto(265.94831013,375.03151305)(264.93083394,374.61003202)(264.18075072,373.8598961)
\curveto(263.43066616,373.10976151)(263.00921401,372.09221563)(263.00921401,371.03136415)
\curveto(263.00921401,369.97051266)(263.43066616,368.95296678)(264.18075072,368.20283219)
\curveto(264.93083394,367.45269627)(265.94831013,367.03121524)(267.00908897,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,367.03121524)
\curveto(268.06986781,367.03121524)(269.087344,367.45269627)(269.83742722,368.20283219)
\curveto(270.58751177,368.95296678)(271.00896393,369.97051266)(271.00896393,371.03136415)
\curveto(271.00896393,372.09221563)(270.58751177,373.10976151)(269.83742722,373.8598961)
\curveto(269.087344,374.61003202)(268.06986781,375.03151305)(267.00908897,375.03151305)
\curveto(265.94831013,375.03151305)(264.93083394,374.61003202)(264.18075072,373.8598961)
\curveto(263.43066616,373.10976151)(263.00921401,372.09221563)(263.00921401,371.03136415)
\curveto(263.00921401,369.97051266)(263.43066616,368.95296678)(264.18075072,368.20283219)
\curveto(264.93083394,367.45269627)(265.94831013,367.03121524)(267.00908897,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,355.62714999)
\curveto(242.00523258,355.62714999)(243.02270877,356.04863102)(243.77279199,356.79876694)
\curveto(244.52287654,357.54890153)(244.9443287,358.56644741)(244.9443287,359.6272989)
\curveto(244.9443287,360.68815038)(244.52287654,361.70569626)(243.77279199,362.45583085)
\curveto(243.02270877,363.20596677)(242.00523258,363.6274478)(240.94445374,363.6274478)
\curveto(239.8836749,363.6274478)(238.8661987,363.20596677)(238.11611549,362.45583085)
\curveto(237.36603093,361.70569626)(236.94457878,360.68815038)(236.94457878,359.6272989)
\curveto(236.94457878,358.56644741)(237.36603093,357.54890153)(238.11611549,356.79876694)
\curveto(238.8661987,356.04863102)(239.8836749,355.62714999)(240.94445374,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,355.62714999)
\curveto(242.00523258,355.62714999)(243.02270877,356.04863102)(243.77279199,356.79876694)
\curveto(244.52287654,357.54890153)(244.9443287,358.56644741)(244.9443287,359.6272989)
\curveto(244.9443287,360.68815038)(244.52287654,361.70569626)(243.77279199,362.45583085)
\curveto(243.02270877,363.20596677)(242.00523258,363.6274478)(240.94445374,363.6274478)
\curveto(239.8836749,363.6274478)(238.8661987,363.20596677)(238.11611549,362.45583085)
\curveto(237.36603093,361.70569626)(236.94457878,360.68815038)(236.94457878,359.6272989)
\curveto(236.94457878,358.56644741)(237.36603093,357.54890153)(238.11611549,356.79876694)
\curveto(238.8661987,356.04863102)(239.8836749,355.62714999)(240.94445374,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,285.57363902)
\curveto(272.9569831,285.57363902)(273.97445929,285.99512004)(274.72454251,286.74525596)
\curveto(275.47462706,287.49539055)(275.89607922,288.51293643)(275.89607922,289.57378792)
\curveto(275.89607922,290.63463941)(275.47462706,291.65218528)(274.72454251,292.40231987)
\curveto(273.97445929,293.15245579)(272.9569831,293.57393682)(271.89620426,293.57393682)
\curveto(270.83542542,293.57393682)(269.81794923,293.15245579)(269.06786601,292.40231987)
\curveto(268.31778146,291.65218528)(267.8963293,290.63463941)(267.8963293,289.57378792)
\curveto(267.8963293,288.51293643)(268.31778146,287.49539055)(269.06786601,286.74525596)
\curveto(269.81794923,285.99512004)(270.83542542,285.57363902)(271.89620426,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,285.57363902)
\curveto(272.9569831,285.57363902)(273.97445929,285.99512004)(274.72454251,286.74525596)
\curveto(275.47462706,287.49539055)(275.89607922,288.51293643)(275.89607922,289.57378792)
\curveto(275.89607922,290.63463941)(275.47462706,291.65218528)(274.72454251,292.40231987)
\curveto(273.97445929,293.15245579)(272.9569831,293.57393682)(271.89620426,293.57393682)
\curveto(270.83542542,293.57393682)(269.81794923,293.15245579)(269.06786601,292.40231987)
\curveto(268.31778146,291.65218528)(267.8963293,290.63463941)(267.8963293,289.57378792)
\curveto(267.8963293,288.51293643)(268.31778146,287.49539055)(269.06786601,286.74525596)
\curveto(269.81794923,285.99512004)(270.83542542,285.57363902)(271.89620426,285.57363902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,153.61235688)
\curveto(289.24738775,153.61235688)(290.26486394,154.0338379)(291.01494716,154.78397382)
\curveto(291.76503171,155.53410841)(292.18648387,156.55165429)(292.18648387,157.61250578)
\curveto(292.18648387,158.67335727)(291.76503171,159.69090314)(291.01494716,160.44103773)
\curveto(290.26486394,161.19117366)(289.24738775,161.61265468)(288.18660891,161.61265468)
\curveto(287.12583007,161.61265468)(286.10835387,161.19117366)(285.35827066,160.44103773)
\curveto(284.6081861,159.69090314)(284.18673395,158.67335727)(284.18673395,157.61250578)
\curveto(284.18673395,156.55165429)(284.6081861,155.53410841)(285.35827066,154.78397382)
\curveto(286.10835387,154.0338379)(287.12583007,153.61235688)(288.18660891,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,153.61235688)
\curveto(289.24738775,153.61235688)(290.26486394,154.0338379)(291.01494716,154.78397382)
\curveto(291.76503171,155.53410841)(292.18648387,156.55165429)(292.18648387,157.61250578)
\curveto(292.18648387,158.67335727)(291.76503171,159.69090314)(291.01494716,160.44103773)
\curveto(290.26486394,161.19117366)(289.24738775,161.61265468)(288.18660891,161.61265468)
\curveto(287.12583007,161.61265468)(286.10835387,161.19117366)(285.35827066,160.44103773)
\curveto(284.6081861,159.69090314)(284.18673395,158.67335727)(284.18673395,157.61250578)
\curveto(284.18673395,156.55165429)(284.6081861,155.53410841)(285.35827066,154.78397382)
\curveto(286.10835387,154.0338379)(287.12583007,153.61235688)(288.18660891,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,251.36145853)
\curveto(127.97242038,251.36145853)(128.98989657,251.78293955)(129.73997979,252.53307547)
\curveto(130.49006434,253.28321006)(130.9115165,254.30075594)(130.9115165,255.36160743)
\curveto(130.9115165,256.42245891)(130.49006434,257.44000479)(129.73997979,258.19013938)
\curveto(128.98989657,258.9402753)(127.97242038,259.36175633)(126.91164154,259.36175633)
\curveto(125.8508627,259.36175633)(124.83338651,258.9402753)(124.08330329,258.19013938)
\curveto(123.33321874,257.44000479)(122.91176658,256.42245891)(122.91176658,255.36160743)
\curveto(122.91176658,254.30075594)(123.33321874,253.28321006)(124.08330329,252.53307547)
\curveto(124.83338651,251.78293955)(125.8508627,251.36145853)(126.91164154,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,251.36145853)
\curveto(127.97242038,251.36145853)(128.98989657,251.78293955)(129.73997979,252.53307547)
\curveto(130.49006434,253.28321006)(130.9115165,254.30075594)(130.9115165,255.36160743)
\curveto(130.9115165,256.42245891)(130.49006434,257.44000479)(129.73997979,258.19013938)
\curveto(128.98989657,258.9402753)(127.97242038,259.36175633)(126.91164154,259.36175633)
\curveto(125.8508627,259.36175633)(124.83338651,258.9402753)(124.08330329,258.19013938)
\curveto(123.33321874,257.44000479)(122.91176658,256.42245891)(122.91176658,255.36160743)
\curveto(122.91176658,254.30075594)(123.33321874,253.28321006)(124.08330329,252.53307547)
\curveto(124.83338651,251.78293955)(125.8508627,251.36145853)(126.91164154,251.36145853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,209.00351787)
\curveto(165.44034497,209.00351787)(166.45782116,209.42499889)(167.20790438,210.17513481)
\curveto(167.95798893,210.9252694)(168.37944109,211.94281528)(168.37944109,213.00366677)
\curveto(168.37944109,214.06451826)(167.95798893,215.08206414)(167.20790438,215.83219873)
\curveto(166.45782116,216.58233465)(165.44034497,217.00381567)(164.37956613,217.00381567)
\curveto(163.31878729,217.00381567)(162.3013111,216.58233465)(161.55122788,215.83219873)
\curveto(160.80114333,215.08206414)(160.37969117,214.06451826)(160.37969117,213.00366677)
\curveto(160.37969117,211.94281528)(160.80114333,210.9252694)(161.55122788,210.17513481)
\curveto(162.3013111,209.42499889)(163.31878729,209.00351787)(164.37956613,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,209.00351787)
\curveto(165.44034497,209.00351787)(166.45782116,209.42499889)(167.20790438,210.17513481)
\curveto(167.95798893,210.9252694)(168.37944109,211.94281528)(168.37944109,213.00366677)
\curveto(168.37944109,214.06451826)(167.95798893,215.08206414)(167.20790438,215.83219873)
\curveto(166.45782116,216.58233465)(165.44034497,217.00381567)(164.37956613,217.00381567)
\curveto(163.31878729,217.00381567)(162.3013111,216.58233465)(161.55122788,215.83219873)
\curveto(160.80114333,215.08206414)(160.37969117,214.06451826)(160.37969117,213.00366677)
\curveto(160.37969117,211.94281528)(160.80114333,210.9252694)(161.55122788,210.17513481)
\curveto(162.3013111,209.42499889)(163.31878729,209.00351787)(164.37956613,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.50883659,334.44817967)
\curveto(217.56961543,334.44817967)(218.58709162,334.86966069)(219.33717484,335.61979661)
\curveto(220.08725939,336.3699312)(220.50871155,337.38747708)(220.50871155,338.44832857)
\curveto(220.50871155,339.50918006)(220.08725939,340.52672593)(219.33717484,341.27686052)
\curveto(218.58709162,342.02699645)(217.56961543,342.44847747)(216.50883659,342.44847747)
\curveto(215.44805775,342.44847747)(214.43058156,342.02699645)(213.68049834,341.27686052)
\curveto(212.93041379,340.52672593)(212.50896163,339.50918006)(212.50896163,338.44832857)
\curveto(212.50896163,337.38747708)(212.93041379,336.3699312)(213.68049834,335.61979661)
\curveto(214.43058156,334.86966069)(215.44805775,334.44817967)(216.50883659,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(216.50883659,334.44817967)
\curveto(217.56961543,334.44817967)(218.58709162,334.86966069)(219.33717484,335.61979661)
\curveto(220.08725939,336.3699312)(220.50871155,337.38747708)(220.50871155,338.44832857)
\curveto(220.50871155,339.50918006)(220.08725939,340.52672593)(219.33717484,341.27686052)
\curveto(218.58709162,342.02699645)(217.56961543,342.44847747)(216.50883659,342.44847747)
\curveto(215.44805775,342.44847747)(214.43058156,342.02699645)(213.68049834,341.27686052)
\curveto(212.93041379,340.52672593)(212.50896163,339.50918006)(212.50896163,338.44832857)
\curveto(212.50896163,337.38747708)(212.93041379,336.3699312)(213.68049834,335.61979661)
\curveto(214.43058156,334.86966069)(215.44805775,334.44817967)(216.50883659,334.44817967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(219.7669338,357.25629999)
\curveto(220.82771264,357.25629999)(221.84518883,357.67778102)(222.59527205,358.42791694)
\curveto(223.3453566,359.17805153)(223.76680876,360.1955974)(223.76680876,361.25644889)
\curveto(223.76680876,362.31730038)(223.3453566,363.33484626)(222.59527205,364.08498085)
\curveto(221.84518883,364.83511677)(220.82771264,365.25659779)(219.7669338,365.25659779)
\curveto(218.70615496,365.25659779)(217.68867876,364.83511677)(216.93859555,364.08498085)
\curveto(216.18851099,363.33484626)(215.76705884,362.31730038)(215.76705884,361.25644889)
\curveto(215.76705884,360.1955974)(216.18851099,359.17805153)(216.93859555,358.42791694)
\curveto(217.68867876,357.67778102)(218.70615496,357.25629999)(219.7669338,357.25629999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,279.05702885)
\curveto(129.60145881,279.05702885)(130.618935,279.47850987)(131.36901822,280.22864579)
\curveto(132.11910278,280.97878038)(132.54055493,281.99632626)(132.54055493,283.05717775)
\curveto(132.54055493,284.11802924)(132.11910278,285.13557511)(131.36901822,285.8857097)
\curveto(130.618935,286.63584563)(129.60145881,287.05732665)(128.54067997,287.05732665)
\curveto(127.47990113,287.05732665)(126.46242494,286.63584563)(125.71234172,285.8857097)
\curveto(124.96225717,285.13557511)(124.54080501,284.11802924)(124.54080501,283.05717775)
\curveto(124.54080501,281.99632626)(124.96225717,280.97878038)(125.71234172,280.22864579)
\curveto(126.46242494,279.47850987)(127.47990113,279.05702885)(128.54067997,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,279.05702885)
\curveto(129.60145881,279.05702885)(130.618935,279.47850987)(131.36901822,280.22864579)
\curveto(132.11910278,280.97878038)(132.54055493,281.99632626)(132.54055493,283.05717775)
\curveto(132.54055493,284.11802924)(132.11910278,285.13557511)(131.36901822,285.8857097)
\curveto(130.618935,286.63584563)(129.60145881,287.05732665)(128.54067997,287.05732665)
\curveto(127.47990113,287.05732665)(126.46242494,286.63584563)(125.71234172,285.8857097)
\curveto(124.96225717,285.13557511)(124.54080501,284.11802924)(124.54080501,283.05717775)
\curveto(124.54080501,281.99632626)(124.96225717,280.97878038)(125.71234172,280.22864579)
\curveto(126.46242494,279.47850987)(127.47990113,279.05702885)(128.54067997,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.10605199,264.39465851)
\curveto(307.16683082,264.39465851)(308.18430702,264.81613954)(308.93439024,265.56627546)
\curveto(309.68447479,266.31641005)(310.10592695,267.33395593)(310.10592695,268.39480742)
\curveto(310.10592695,269.4556589)(309.68447479,270.47320478)(308.93439024,271.22333937)
\curveto(308.18430702,271.97347529)(307.16683082,272.39495632)(306.10605199,272.39495632)
\curveto(305.04527315,272.39495632)(304.02779695,271.97347529)(303.27771373,271.22333937)
\curveto(302.52762918,270.47320478)(302.10617702,269.4556589)(302.10617702,268.39480742)
\curveto(302.10617702,267.33395593)(302.52762918,266.31641005)(303.27771373,265.56627546)
\curveto(304.02779695,264.81613954)(305.04527315,264.39465851)(306.10605199,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(306.10605199,264.39465851)
\curveto(307.16683082,264.39465851)(308.18430702,264.81613954)(308.93439024,265.56627546)
\curveto(309.68447479,266.31641005)(310.10592695,267.33395593)(310.10592695,268.39480742)
\curveto(310.10592695,269.4556589)(309.68447479,270.47320478)(308.93439024,271.22333937)
\curveto(308.18430702,271.97347529)(307.16683082,272.39495632)(306.10605199,272.39495632)
\curveto(305.04527315,272.39495632)(304.02779695,271.97347529)(303.27771373,271.22333937)
\curveto(302.52762918,270.47320478)(302.10617702,269.4556589)(302.10617702,268.39480742)
\curveto(302.10617702,267.33395593)(302.52762918,266.31641005)(303.27771373,265.56627546)
\curveto(304.02779695,264.81613954)(305.04527315,264.39465851)(306.10605199,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,210.63266787)
\curveto(248.5213863,210.63266787)(249.53886249,211.05414889)(250.28894571,211.80428481)
\curveto(251.03903026,212.5544194)(251.46048242,213.57196528)(251.46048242,214.63281677)
\curveto(251.46048242,215.69366826)(251.03903026,216.71121413)(250.28894571,217.46134872)
\curveto(249.53886249,218.21148465)(248.5213863,218.63296567)(247.46060746,218.63296567)
\curveto(246.39982862,218.63296567)(245.38235243,218.21148465)(244.63226921,217.46134872)
\curveto(243.88218466,216.71121413)(243.4607325,215.69366826)(243.4607325,214.63281677)
\curveto(243.4607325,213.57196528)(243.88218466,212.5544194)(244.63226921,211.80428481)
\curveto(245.38235243,211.05414889)(246.39982862,210.63266787)(247.46060746,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,210.63266787)
\curveto(248.5213863,210.63266787)(249.53886249,211.05414889)(250.28894571,211.80428481)
\curveto(251.03903026,212.5544194)(251.46048242,213.57196528)(251.46048242,214.63281677)
\curveto(251.46048242,215.69366826)(251.03903026,216.71121413)(250.28894571,217.46134872)
\curveto(249.53886249,218.21148465)(248.5213863,218.63296567)(247.46060746,218.63296567)
\curveto(246.39982862,218.63296567)(245.38235243,218.21148465)(244.63226921,217.46134872)
\curveto(243.88218466,216.71121413)(243.4607325,215.69366826)(243.4607325,214.63281677)
\curveto(243.4607325,213.57196528)(243.88218466,212.5544194)(244.63226921,211.80428481)
\curveto(245.38235243,211.05414889)(246.39982862,210.63266787)(247.46060746,210.63266787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,166.64557721)
\curveto(235.48905851,166.64557721)(236.5065347,167.06705824)(237.25661792,167.81719416)
\curveto(238.00670247,168.56732875)(238.42815463,169.58487462)(238.42815463,170.64572611)
\curveto(238.42815463,171.7065776)(238.00670247,172.72412348)(237.25661792,173.47425807)
\curveto(236.5065347,174.22439399)(235.48905851,174.64587501)(234.42827967,174.64587501)
\curveto(233.36750083,174.64587501)(232.35002464,174.22439399)(231.59994142,173.47425807)
\curveto(230.84985687,172.72412348)(230.42840471,171.7065776)(230.42840471,170.64572611)
\curveto(230.42840471,169.58487462)(230.84985687,168.56732875)(231.59994142,167.81719416)
\curveto(232.35002464,167.06705824)(233.36750083,166.64557721)(234.42827967,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,166.64557721)
\curveto(235.48905851,166.64557721)(236.5065347,167.06705824)(237.25661792,167.81719416)
\curveto(238.00670247,168.56732875)(238.42815463,169.58487462)(238.42815463,170.64572611)
\curveto(238.42815463,171.7065776)(238.00670247,172.72412348)(237.25661792,173.47425807)
\curveto(236.5065347,174.22439399)(235.48905851,174.64587501)(234.42827967,174.64587501)
\curveto(233.36750083,174.64587501)(232.35002464,174.22439399)(231.59994142,173.47425807)
\curveto(230.84985687,172.72412348)(230.42840471,171.7065776)(230.42840471,170.64572611)
\curveto(230.42840471,169.58487462)(230.84985687,168.56732875)(231.59994142,167.81719416)
\curveto(232.35002464,167.06705824)(233.36750083,166.64557721)(234.42827967,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,125.91678656)
\curveto(85.6173805,125.91678656)(86.6348567,126.33826758)(87.38493991,127.0884035)
\curveto(88.13502447,127.83853809)(88.55647662,128.85608397)(88.55647662,129.91693546)
\curveto(88.55647662,130.97778694)(88.13502447,131.99533282)(87.38493991,132.74546741)
\curveto(86.6348567,133.49560333)(85.6173805,133.91708436)(84.55660166,133.91708436)
\curveto(83.49582282,133.91708436)(82.47834663,133.49560333)(81.72826341,132.74546741)
\curveto(80.97817886,131.99533282)(80.5567267,130.97778694)(80.5567267,129.91693546)
\curveto(80.5567267,128.85608397)(80.97817886,127.83853809)(81.72826341,127.0884035)
\curveto(82.47834663,126.33826758)(83.49582282,125.91678656)(84.55660166,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,125.91678656)
\curveto(85.6173805,125.91678656)(86.6348567,126.33826758)(87.38493991,127.0884035)
\curveto(88.13502447,127.83853809)(88.55647662,128.85608397)(88.55647662,129.91693546)
\curveto(88.55647662,130.97778694)(88.13502447,131.99533282)(87.38493991,132.74546741)
\curveto(86.6348567,133.49560333)(85.6173805,133.91708436)(84.55660166,133.91708436)
\curveto(83.49582282,133.91708436)(82.47834663,133.49560333)(81.72826341,132.74546741)
\curveto(80.97817886,131.99533282)(80.5567267,130.97778694)(80.5567267,129.91693546)
\curveto(80.5567267,128.85608397)(80.97817886,127.83853809)(81.72826341,127.0884035)
\curveto(82.47834663,126.33826758)(83.49582282,125.91678656)(84.55660166,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,316.52751951)
\curveto(362.55417815,316.52751951)(363.57165434,316.94900053)(364.32173756,317.69913645)
\curveto(365.07182211,318.44927104)(365.49327427,319.46681692)(365.49327427,320.52766841)
\curveto(365.49327427,321.5885199)(365.07182211,322.60606577)(364.32173756,323.35620036)
\curveto(363.57165434,324.10633629)(362.55417815,324.52781731)(361.49339931,324.52781731)
\curveto(360.43262047,324.52781731)(359.41514428,324.10633629)(358.66506106,323.35620036)
\curveto(357.91497651,322.60606577)(357.49352435,321.5885199)(357.49352435,320.52766841)
\curveto(357.49352435,319.46681692)(357.91497651,318.44927104)(358.66506106,317.69913645)
\curveto(359.41514428,316.94900053)(360.43262047,316.52751951)(361.49339931,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,316.52751951)
\curveto(362.55417815,316.52751951)(363.57165434,316.94900053)(364.32173756,317.69913645)
\curveto(365.07182211,318.44927104)(365.49327427,319.46681692)(365.49327427,320.52766841)
\curveto(365.49327427,321.5885199)(365.07182211,322.60606577)(364.32173756,323.35620036)
\curveto(363.57165434,324.10633629)(362.55417815,324.52781731)(361.49339931,324.52781731)
\curveto(360.43262047,324.52781731)(359.41514428,324.10633629)(358.66506106,323.35620036)
\curveto(357.91497651,322.60606577)(357.49352435,321.5885199)(357.49352435,320.52766841)
\curveto(357.49352435,319.46681692)(357.91497651,318.44927104)(358.66506106,317.69913645)
\curveto(359.41514428,316.94900053)(360.43262047,316.52751951)(361.49339931,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,199.22859753)
\curveto(207.79538485,199.22859753)(208.81286104,199.65007855)(209.56294426,200.40021448)
\curveto(210.31302881,201.15034907)(210.73448097,202.16789494)(210.73448097,203.22874643)
\curveto(210.73448097,204.28959792)(210.31302881,205.3071438)(209.56294426,206.05727839)
\curveto(208.81286104,206.80741431)(207.79538485,207.22889533)(206.73460601,207.22889533)
\curveto(205.67382717,207.22889533)(204.65635098,206.80741431)(203.90626776,206.05727839)
\curveto(203.15618321,205.3071438)(202.73473105,204.28959792)(202.73473105,203.22874643)
\curveto(202.73473105,202.16789494)(203.15618321,201.15034907)(203.90626776,200.40021448)
\curveto(204.65635098,199.65007855)(205.67382717,199.22859753)(206.73460601,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,199.22859753)
\curveto(207.79538485,199.22859753)(208.81286104,199.65007855)(209.56294426,200.40021448)
\curveto(210.31302881,201.15034907)(210.73448097,202.16789494)(210.73448097,203.22874643)
\curveto(210.73448097,204.28959792)(210.31302881,205.3071438)(209.56294426,206.05727839)
\curveto(208.81286104,206.80741431)(207.79538485,207.22889533)(206.73460601,207.22889533)
\curveto(205.67382717,207.22889533)(204.65635098,206.80741431)(203.90626776,206.05727839)
\curveto(203.15618321,205.3071438)(202.73473105,204.28959792)(202.73473105,203.22874643)
\curveto(202.73473105,202.16789494)(203.15618321,201.15034907)(203.90626776,200.40021448)
\curveto(204.65635098,199.65007855)(205.67382717,199.22859753)(206.73460601,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34723834,347.4814)
\curveto(152.40801718,347.4814)(153.42549337,347.90288102)(154.17557659,348.65301695)
\curveto(154.92566114,349.40315154)(155.3471133,350.42069741)(155.3471133,351.4815489)
\curveto(155.3471133,352.54240039)(154.92566114,353.55994627)(154.17557659,354.31008086)
\curveto(153.42549337,355.06021678)(152.40801718,355.4816978)(151.34723834,355.4816978)
\curveto(150.2864595,355.4816978)(149.26898331,355.06021678)(148.51890009,354.31008086)
\curveto(147.76881554,353.55994627)(147.34736338,352.54240039)(147.34736338,351.4815489)
\curveto(147.34736338,350.42069741)(147.76881554,349.40315154)(148.51890009,348.65301695)
\curveto(149.26898331,347.90288102)(150.2864595,347.4814)(151.34723834,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(151.34723834,347.4814)
\curveto(152.40801718,347.4814)(153.42549337,347.90288102)(154.17557659,348.65301695)
\curveto(154.92566114,349.40315154)(155.3471133,350.42069741)(155.3471133,351.4815489)
\curveto(155.3471133,352.54240039)(154.92566114,353.55994627)(154.17557659,354.31008086)
\curveto(153.42549337,355.06021678)(152.40801718,355.4816978)(151.34723834,355.4816978)
\curveto(150.2864595,355.4816978)(149.26898331,355.06021678)(148.51890009,354.31008086)
\curveto(147.76881554,353.55994627)(147.34736338,352.54240039)(147.34736338,351.4815489)
\curveto(147.34736338,350.42069741)(147.76881554,349.40315154)(148.51890009,348.65301695)
\curveto(149.26898331,347.90288102)(150.2864595,347.4814)(151.34723834,347.4814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,168.27472721)
\curveto(198.02113392,168.27472721)(199.03861011,168.69620823)(199.78869333,169.44634416)
\curveto(200.53877788,170.19647875)(200.96023004,171.21402462)(200.96023004,172.27487611)
\curveto(200.96023004,173.3357276)(200.53877788,174.35327348)(199.78869333,175.10340807)
\curveto(199.03861011,175.85354399)(198.02113392,176.27502501)(196.96035508,176.27502501)
\curveto(195.89957624,176.27502501)(194.88210005,175.85354399)(194.13201683,175.10340807)
\curveto(193.38193228,174.35327348)(192.96048012,173.3357276)(192.96048012,172.27487611)
\curveto(192.96048012,171.21402462)(193.38193228,170.19647875)(194.13201683,169.44634416)
\curveto(194.88210005,168.69620823)(195.89957624,168.27472721)(196.96035508,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,168.27472721)
\curveto(198.02113392,168.27472721)(199.03861011,168.69620823)(199.78869333,169.44634416)
\curveto(200.53877788,170.19647875)(200.96023004,171.21402462)(200.96023004,172.27487611)
\curveto(200.96023004,173.3357276)(200.53877788,174.35327348)(199.78869333,175.10340807)
\curveto(199.03861011,175.85354399)(198.02113392,176.27502501)(196.96035508,176.27502501)
\curveto(195.89957624,176.27502501)(194.88210005,175.85354399)(194.13201683,175.10340807)
\curveto(193.38193228,174.35327348)(192.96048012,173.3357276)(192.96048012,172.27487611)
\curveto(192.96048012,171.21402462)(193.38193228,170.19647875)(194.13201683,169.44634416)
\curveto(194.88210005,168.69620823)(195.89957624,168.27472721)(196.96035508,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,197.59944753)
\curveto(268.06986781,197.59944753)(269.087344,198.02092856)(269.83742722,198.77106448)
\curveto(270.58751177,199.52119907)(271.00896393,200.53874494)(271.00896393,201.59959643)
\curveto(271.00896393,202.66044792)(270.58751177,203.6779938)(269.83742722,204.42812839)
\curveto(269.087344,205.17826431)(268.06986781,205.59974533)(267.00908897,205.59974533)
\curveto(265.94831013,205.59974533)(264.93083394,205.17826431)(264.18075072,204.42812839)
\curveto(263.43066616,203.6779938)(263.00921401,202.66044792)(263.00921401,201.59959643)
\curveto(263.00921401,200.53874494)(263.43066616,199.52119907)(264.18075072,198.77106448)
\curveto(264.93083394,198.02092856)(265.94831013,197.59944753)(267.00908897,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,197.59944753)
\curveto(268.06986781,197.59944753)(269.087344,198.02092856)(269.83742722,198.77106448)
\curveto(270.58751177,199.52119907)(271.00896393,200.53874494)(271.00896393,201.59959643)
\curveto(271.00896393,202.66044792)(270.58751177,203.6779938)(269.83742722,204.42812839)
\curveto(269.087344,205.17826431)(268.06986781,205.59974533)(267.00908897,205.59974533)
\curveto(265.94831013,205.59974533)(264.93083394,205.17826431)(264.18075072,204.42812839)
\curveto(263.43066616,203.6779938)(263.00921401,202.66044792)(263.00921401,201.59959643)
\curveto(263.00921401,200.53874494)(263.43066616,199.52119907)(264.18075072,198.77106448)
\curveto(264.93083394,198.02092856)(265.94831013,197.59944753)(267.00908897,197.59944753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,195.97029753)
\curveto(178.47267276,195.97029753)(179.49014895,196.39177856)(180.24023217,197.14191448)
\curveto(180.99031672,197.89204907)(181.41176888,198.90959495)(181.41176888,199.97044643)
\curveto(181.41176888,201.03129792)(180.99031672,202.0488438)(180.24023217,202.79897839)
\curveto(179.49014895,203.54911431)(178.47267276,203.97059534)(177.41189392,203.97059534)
\curveto(176.35111508,203.97059534)(175.33363889,203.54911431)(174.58355567,202.79897839)
\curveto(173.83347112,202.0488438)(173.41201896,201.03129792)(173.41201896,199.97044643)
\curveto(173.41201896,198.90959495)(173.83347112,197.89204907)(174.58355567,197.14191448)
\curveto(175.33363889,196.39177856)(176.35111508,195.97029753)(177.41189392,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,195.97029753)
\curveto(178.47267276,195.97029753)(179.49014895,196.39177856)(180.24023217,197.14191448)
\curveto(180.99031672,197.89204907)(181.41176888,198.90959495)(181.41176888,199.97044643)
\curveto(181.41176888,201.03129792)(180.99031672,202.0488438)(180.24023217,202.79897839)
\curveto(179.49014895,203.54911431)(178.47267276,203.97059534)(177.41189392,203.97059534)
\curveto(176.35111508,203.97059534)(175.33363889,203.54911431)(174.58355567,202.79897839)
\curveto(173.83347112,202.0488438)(173.41201896,201.03129792)(173.41201896,199.97044643)
\curveto(173.41201896,198.90959495)(173.83347112,197.89204907)(174.58355567,197.14191448)
\curveto(175.33363889,196.39177856)(176.35111508,195.97029753)(177.41189392,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,368.66036524)
\curveto(211.05346171,368.66036524)(212.0709379,369.08184627)(212.82102112,369.83198219)
\curveto(213.57110567,370.58211678)(213.99255783,371.59966265)(213.99255783,372.66051414)
\curveto(213.99255783,373.72136563)(213.57110567,374.73891151)(212.82102112,375.4890461)
\curveto(212.0709379,376.23918202)(211.05346171,376.66066304)(209.99268287,376.66066304)
\curveto(208.93190403,376.66066304)(207.91442784,376.23918202)(207.16434462,375.4890461)
\curveto(206.41426007,374.73891151)(205.99280791,373.72136563)(205.99280791,372.66051414)
\curveto(205.99280791,371.59966265)(206.41426007,370.58211678)(207.16434462,369.83198219)
\curveto(207.91442784,369.08184627)(208.93190403,368.66036524)(209.99268287,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,368.66036524)
\curveto(211.05346171,368.66036524)(212.0709379,369.08184627)(212.82102112,369.83198219)
\curveto(213.57110567,370.58211678)(213.99255783,371.59966265)(213.99255783,372.66051414)
\curveto(213.99255783,373.72136563)(213.57110567,374.73891151)(212.82102112,375.4890461)
\curveto(212.0709379,376.23918202)(211.05346171,376.66066304)(209.99268287,376.66066304)
\curveto(208.93190403,376.66066304)(207.91442784,376.23918202)(207.16434462,375.4890461)
\curveto(206.41426007,374.73891151)(205.99280791,373.72136563)(205.99280791,372.66051414)
\curveto(205.99280791,371.59966265)(206.41426007,370.58211678)(207.16434462,369.83198219)
\curveto(207.91442784,369.08184627)(208.93190403,368.66036524)(209.99268287,368.66036524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,321.4149695)
\curveto(158.92419125,321.4149695)(159.94166744,321.83645053)(160.69175066,322.58658645)
\curveto(161.44183521,323.33672104)(161.86328737,324.35426692)(161.86328737,325.41511841)
\curveto(161.86328737,326.47596989)(161.44183521,327.49351577)(160.69175066,328.24365036)
\curveto(159.94166744,328.99378628)(158.92419125,329.41526731)(157.86341241,329.41526731)
\curveto(156.80263357,329.41526731)(155.78515738,328.99378628)(155.03507416,328.24365036)
\curveto(154.28498961,327.49351577)(153.86353745,326.47596989)(153.86353745,325.41511841)
\curveto(153.86353745,324.35426692)(154.28498961,323.33672104)(155.03507416,322.58658645)
\curveto(155.78515738,321.83645053)(156.80263357,321.4149695)(157.86341241,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,321.4149695)
\curveto(158.92419125,321.4149695)(159.94166744,321.83645053)(160.69175066,322.58658645)
\curveto(161.44183521,323.33672104)(161.86328737,324.35426692)(161.86328737,325.41511841)
\curveto(161.86328737,326.47596989)(161.44183521,327.49351577)(160.69175066,328.24365036)
\curveto(159.94166744,328.99378628)(158.92419125,329.41526731)(157.86341241,329.41526731)
\curveto(156.80263357,329.41526731)(155.78515738,328.99378628)(155.03507416,328.24365036)
\curveto(154.28498961,327.49351577)(153.86353745,326.47596989)(153.86353745,325.41511841)
\curveto(153.86353745,324.35426692)(154.28498961,323.33672104)(155.03507416,322.58658645)
\curveto(155.78515738,321.83645053)(156.80263357,321.4149695)(157.86341241,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,132.43338655)
\curveto(284.36025211,132.43338655)(285.3777283,132.85486757)(286.12781152,133.60500349)
\curveto(286.87789607,134.35513808)(287.29934823,135.37268396)(287.29934823,136.43353545)
\curveto(287.29934823,137.49438694)(286.87789607,138.51193282)(286.12781152,139.26206741)
\curveto(285.3777283,140.01220333)(284.36025211,140.43368435)(283.29947327,140.43368435)
\curveto(282.23869443,140.43368435)(281.22121824,140.01220333)(280.47113502,139.26206741)
\curveto(279.72105047,138.51193282)(279.29959831,137.49438694)(279.29959831,136.43353545)
\curveto(279.29959831,135.37268396)(279.72105047,134.35513808)(280.47113502,133.60500349)
\curveto(281.22121824,132.85486757)(282.23869443,132.43338655)(283.29947327,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,132.43338655)
\curveto(284.36025211,132.43338655)(285.3777283,132.85486757)(286.12781152,133.60500349)
\curveto(286.87789607,134.35513808)(287.29934823,135.37268396)(287.29934823,136.43353545)
\curveto(287.29934823,137.49438694)(286.87789607,138.51193282)(286.12781152,139.26206741)
\curveto(285.3777283,140.01220333)(284.36025211,140.43368435)(283.29947327,140.43368435)
\curveto(282.23869443,140.43368435)(281.22121824,140.01220333)(280.47113502,139.26206741)
\curveto(279.72105047,138.51193282)(279.29959831,137.49438694)(279.29959831,136.43353545)
\curveto(279.29959831,135.37268396)(279.72105047,134.35513808)(280.47113502,133.60500349)
\curveto(281.22121824,132.85486757)(282.23869443,132.43338655)(283.29947327,132.43338655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,259.50720852)
\curveto(114.94011294,259.50720852)(115.95758913,259.92868954)(116.70767235,260.67882546)
\curveto(117.4577569,261.42896005)(117.87920906,262.44650593)(117.87920906,263.50735742)
\curveto(117.87920906,264.56820891)(117.4577569,265.58575479)(116.70767235,266.33588937)
\curveto(115.95758913,267.0860253)(114.94011294,267.50750632)(113.8793341,267.50750632)
\curveto(112.81855526,267.50750632)(111.80107907,267.0860253)(111.05099585,266.33588937)
\curveto(110.3009113,265.58575479)(109.87945914,264.56820891)(109.87945914,263.50735742)
\curveto(109.87945914,262.44650593)(110.3009113,261.42896005)(111.05099585,260.67882546)
\curveto(111.80107907,259.92868954)(112.81855526,259.50720852)(113.8793341,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,259.50720852)
\curveto(114.94011294,259.50720852)(115.95758913,259.92868954)(116.70767235,260.67882546)
\curveto(117.4577569,261.42896005)(117.87920906,262.44650593)(117.87920906,263.50735742)
\curveto(117.87920906,264.56820891)(117.4577569,265.58575479)(116.70767235,266.33588937)
\curveto(115.95758913,267.0860253)(114.94011294,267.50750632)(113.8793341,267.50750632)
\curveto(112.81855526,267.50750632)(111.80107907,267.0860253)(111.05099585,266.33588937)
\curveto(110.3009113,265.58575479)(109.87945914,264.56820891)(109.87945914,263.50735742)
\curveto(109.87945914,262.44650593)(110.3009113,261.42896005)(111.05099585,260.67882546)
\curveto(111.80107907,259.92868954)(112.81855526,259.50720852)(113.8793341,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,160.12895687)
\curveto(147.52090189,160.12895687)(148.53837808,160.55043789)(149.2884613,161.30057382)
\curveto(150.03854585,162.05070841)(150.45999801,163.06825428)(150.45999801,164.12910577)
\curveto(150.45999801,165.18995726)(150.03854585,166.20750314)(149.2884613,166.95763773)
\curveto(148.53837808,167.70777365)(147.52090189,168.12925467)(146.46012305,168.12925467)
\curveto(145.39934421,168.12925467)(144.38186802,167.70777365)(143.6317848,166.95763773)
\curveto(142.88170025,166.20750314)(142.46024809,165.18995726)(142.46024809,164.12910577)
\curveto(142.46024809,163.06825428)(142.88170025,162.05070841)(143.6317848,161.30057382)
\curveto(144.38186802,160.55043789)(145.39934421,160.12895687)(146.46012305,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,160.12895687)
\curveto(147.52090189,160.12895687)(148.53837808,160.55043789)(149.2884613,161.30057382)
\curveto(150.03854585,162.05070841)(150.45999801,163.06825428)(150.45999801,164.12910577)
\curveto(150.45999801,165.18995726)(150.03854585,166.20750314)(149.2884613,166.95763773)
\curveto(148.53837808,167.70777365)(147.52090189,168.12925467)(146.46012305,168.12925467)
\curveto(145.39934421,168.12925467)(144.38186802,167.70777365)(143.6317848,166.95763773)
\curveto(142.88170025,166.20750314)(142.46024809,165.18995726)(142.46024809,164.12910577)
\curveto(142.46024809,163.06825428)(142.88170025,162.05070841)(143.6317848,161.30057382)
\curveto(144.38186802,160.55043789)(145.39934421,160.12895687)(146.46012305,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.89571985,194.34114754)
\curveto(171.95649869,194.34114754)(172.97397488,194.76262856)(173.7240581,195.51276448)
\curveto(174.47414265,196.26289907)(174.89559481,197.28044495)(174.89559481,198.34129644)
\curveto(174.89559481,199.40214793)(174.47414265,200.4196938)(173.7240581,201.16982839)
\curveto(172.97397488,201.91996431)(171.95649869,202.34144534)(170.89571985,202.34144534)
\curveto(169.83494101,202.34144534)(168.81746482,201.91996431)(168.0673816,201.16982839)
\curveto(167.31729705,200.4196938)(166.89584489,199.40214793)(166.89584489,198.34129644)
\curveto(166.89584489,197.28044495)(167.31729705,196.26289907)(168.0673816,195.51276448)
\curveto(168.81746482,194.76262856)(169.83494101,194.34114754)(170.89571985,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(170.89571985,194.34114754)
\curveto(171.95649869,194.34114754)(172.97397488,194.76262856)(173.7240581,195.51276448)
\curveto(174.47414265,196.26289907)(174.89559481,197.28044495)(174.89559481,198.34129644)
\curveto(174.89559481,199.40214793)(174.47414265,200.4196938)(173.7240581,201.16982839)
\curveto(172.97397488,201.91996431)(171.95649869,202.34144534)(170.89571985,202.34144534)
\curveto(169.83494101,202.34144534)(168.81746482,201.91996431)(168.0673816,201.16982839)
\curveto(167.31729705,200.4196938)(166.89584489,199.40214793)(166.89584489,198.34129644)
\curveto(166.89584489,197.28044495)(167.31729705,196.26289907)(168.0673816,195.51276448)
\curveto(168.81746482,194.76262856)(169.83494101,194.34114754)(170.89571985,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.42827967,272.54042885)
\curveto(235.48905851,272.54042885)(236.5065347,272.96190988)(237.25661792,273.7120458)
\curveto(238.00670247,274.46218039)(238.42815463,275.47972627)(238.42815463,276.54057775)
\curveto(238.42815463,277.60142924)(238.00670247,278.61897512)(237.25661792,279.36910971)
\curveto(236.5065347,280.11924563)(235.48905851,280.54072665)(234.42827967,280.54072665)
\curveto(233.36750083,280.54072665)(232.35002464,280.11924563)(231.59994142,279.36910971)
\curveto(230.84985687,278.61897512)(230.42840471,277.60142924)(230.42840471,276.54057775)
\curveto(230.42840471,275.47972627)(230.84985687,274.46218039)(231.59994142,273.7120458)
\curveto(232.35002464,272.96190988)(233.36750083,272.54042885)(234.42827967,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(234.42827967,272.54042885)
\curveto(235.48905851,272.54042885)(236.5065347,272.96190988)(237.25661792,273.7120458)
\curveto(238.00670247,274.46218039)(238.42815463,275.47972627)(238.42815463,276.54057775)
\curveto(238.42815463,277.60142924)(238.00670247,278.61897512)(237.25661792,279.36910971)
\curveto(236.5065347,280.11924563)(235.48905851,280.54072665)(234.42827967,280.54072665)
\curveto(233.36750083,280.54072665)(232.35002464,280.11924563)(231.59994142,279.36910971)
\curveto(230.84985687,278.61897512)(230.42840471,277.60142924)(230.42840471,276.54057775)
\curveto(230.42840471,275.47972627)(230.84985687,274.46218039)(231.59994142,273.7120458)
\curveto(232.35002464,272.96190988)(233.36750083,272.54042885)(234.42827967,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,169.90387721)
\curveto(246.89234787,169.90387721)(247.90982406,170.32535823)(248.65990728,171.07549416)
\curveto(249.40999183,171.82562874)(249.83144399,172.84317462)(249.83144399,173.90402611)
\curveto(249.83144399,174.9648776)(249.40999183,175.98242348)(248.65990728,176.73255807)
\curveto(247.90982406,177.48269399)(246.89234787,177.90417501)(245.83156903,177.90417501)
\curveto(244.77079019,177.90417501)(243.753314,177.48269399)(243.00323078,176.73255807)
\curveto(242.25314623,175.98242348)(241.83169407,174.9648776)(241.83169407,173.90402611)
\curveto(241.83169407,172.84317462)(242.25314623,171.82562874)(243.00323078,171.07549416)
\curveto(243.753314,170.32535823)(244.77079019,169.90387721)(245.83156903,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,169.90387721)
\curveto(246.89234787,169.90387721)(247.90982406,170.32535823)(248.65990728,171.07549416)
\curveto(249.40999183,171.82562874)(249.83144399,172.84317462)(249.83144399,173.90402611)
\curveto(249.83144399,174.9648776)(249.40999183,175.98242348)(248.65990728,176.73255807)
\curveto(247.90982406,177.48269399)(246.89234787,177.90417501)(245.83156903,177.90417501)
\curveto(244.77079019,177.90417501)(243.753314,177.48269399)(243.00323078,176.73255807)
\curveto(242.25314623,175.98242348)(241.83169407,174.9648776)(241.83169407,173.90402611)
\curveto(241.83169407,172.84317462)(242.25314623,171.82562874)(243.00323078,171.07549416)
\curveto(243.753314,170.32535823)(244.77079019,169.90387721)(245.83156903,169.90387721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,81.9296959)
\curveto(201.27923113,81.9296959)(202.29670732,82.35117692)(203.04679054,83.10131285)
\curveto(203.79687509,83.85144744)(204.21832725,84.86899331)(204.21832725,85.9298448)
\curveto(204.21832725,86.99069629)(203.79687509,88.00824217)(203.04679054,88.75837676)
\curveto(202.29670732,89.50851268)(201.27923113,89.9299937)(200.21845229,89.9299937)
\curveto(199.15767345,89.9299937)(198.14019726,89.50851268)(197.39011404,88.75837676)
\curveto(196.64002949,88.00824217)(196.21857733,86.99069629)(196.21857733,85.9298448)
\curveto(196.21857733,84.86899331)(196.64002949,83.85144744)(197.39011404,83.10131285)
\curveto(198.14019726,82.35117692)(199.15767345,81.9296959)(200.21845229,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,81.9296959)
\curveto(201.27923113,81.9296959)(202.29670732,82.35117692)(203.04679054,83.10131285)
\curveto(203.79687509,83.85144744)(204.21832725,84.86899331)(204.21832725,85.9298448)
\curveto(204.21832725,86.99069629)(203.79687509,88.00824217)(203.04679054,88.75837676)
\curveto(202.29670732,89.50851268)(201.27923113,89.9299937)(200.21845229,89.9299937)
\curveto(199.15767345,89.9299937)(198.14019726,89.50851268)(197.39011404,88.75837676)
\curveto(196.64002949,88.00824217)(196.21857733,86.99069629)(196.21857733,85.9298448)
\curveto(196.21857733,84.86899331)(196.64002949,83.85144744)(197.39011404,83.10131285)
\curveto(198.14019726,82.35117692)(199.15767345,81.9296959)(200.21845229,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,261.13635852)
\curveto(400.02208239,261.13635852)(401.03955858,261.55783954)(401.7896418,262.30797546)
\curveto(402.53972635,263.05811005)(402.96117851,264.07565593)(402.96117851,265.13650742)
\curveto(402.96117851,266.19735891)(402.53972635,267.21490478)(401.7896418,267.96503937)
\curveto(401.03955858,268.7151753)(400.02208239,269.13665632)(398.96130355,269.13665632)
\curveto(397.90052471,269.13665632)(396.88304852,268.7151753)(396.1329653,267.96503937)
\curveto(395.38288075,267.21490478)(394.96142859,266.19735891)(394.96142859,265.13650742)
\curveto(394.96142859,264.07565593)(395.38288075,263.05811005)(396.1329653,262.30797546)
\curveto(396.88304852,261.55783954)(397.90052471,261.13635852)(398.96130355,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,279.05702885)
\curveto(274.58602153,279.05702885)(275.60349772,279.47850987)(276.35358094,280.22864579)
\curveto(277.10366549,280.97878038)(277.52511765,281.99632626)(277.52511765,283.05717775)
\curveto(277.52511765,284.11802924)(277.10366549,285.13557511)(276.35358094,285.8857097)
\curveto(275.60349772,286.63584563)(274.58602153,287.05732665)(273.52524269,287.05732665)
\curveto(272.46446385,287.05732665)(271.44698766,286.63584563)(270.69690444,285.8857097)
\curveto(269.94681989,285.13557511)(269.52536773,284.11802924)(269.52536773,283.05717775)
\curveto(269.52536773,281.99632626)(269.94681989,280.97878038)(270.69690444,280.22864579)
\curveto(271.44698766,279.47850987)(272.46446385,279.05702885)(273.52524269,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,279.05702885)
\curveto(274.58602153,279.05702885)(275.60349772,279.47850987)(276.35358094,280.22864579)
\curveto(277.10366549,280.97878038)(277.52511765,281.99632626)(277.52511765,283.05717775)
\curveto(277.52511765,284.11802924)(277.10366549,285.13557511)(276.35358094,285.8857097)
\curveto(275.60349772,286.63584563)(274.58602153,287.05732665)(273.52524269,287.05732665)
\curveto(272.46446385,287.05732665)(271.44698766,286.63584563)(270.69690444,285.8857097)
\curveto(269.94681989,285.13557511)(269.52536773,284.11802924)(269.52536773,283.05717775)
\curveto(269.52536773,281.99632626)(269.94681989,280.97878038)(270.69690444,280.22864579)
\curveto(271.44698766,279.47850987)(272.46446385,279.05702885)(273.52524269,279.05702885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.07370385,55.86325523)
\curveto(294.13448269,55.86325523)(295.15195889,56.28473625)(295.9020421,57.03487218)
\curveto(296.65212666,57.78500677)(297.07357881,58.80255264)(297.07357881,59.86340413)
\curveto(297.07357881,60.92425562)(296.65212666,61.9418015)(295.9020421,62.69193609)
\curveto(295.15195889,63.44207201)(294.13448269,63.86355303)(293.07370385,63.86355303)
\curveto(292.01292501,63.86355303)(290.99544882,63.44207201)(290.2453656,62.69193609)
\curveto(289.49528105,61.9418015)(289.07382889,60.92425562)(289.07382889,59.86340413)
\curveto(289.07382889,58.80255264)(289.49528105,57.78500677)(290.2453656,57.03487218)
\curveto(290.99544882,56.28473625)(292.01292501,55.86325523)(293.07370385,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(293.07370385,55.86325523)
\curveto(294.13448269,55.86325523)(295.15195889,56.28473625)(295.9020421,57.03487218)
\curveto(296.65212666,57.78500677)(297.07357881,58.80255264)(297.07357881,59.86340413)
\curveto(297.07357881,60.92425562)(296.65212666,61.9418015)(295.9020421,62.69193609)
\curveto(295.15195889,63.44207201)(294.13448269,63.86355303)(293.07370385,63.86355303)
\curveto(292.01292501,63.86355303)(290.99544882,63.44207201)(290.2453656,62.69193609)
\curveto(289.49528105,61.9418015)(289.07382889,60.92425562)(289.07382889,59.86340413)
\curveto(289.07382889,58.80255264)(289.49528105,57.78500677)(290.2453656,57.03487218)
\curveto(290.99544882,56.28473625)(292.01292501,55.86325523)(293.07370385,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.71868432,365.40206016)
\curveto(251.77946316,365.40206016)(252.79693935,365.82354118)(253.54702257,366.5736771)
\curveto(254.29710712,367.32381169)(254.71855928,368.34135757)(254.71855928,369.40220906)
\curveto(254.71855928,370.46306055)(254.29710712,371.48060643)(253.54702257,372.23074102)
\curveto(252.79693935,372.98087694)(251.77946316,373.40235796)(250.71868432,373.40235796)
\curveto(249.65790548,373.40235796)(248.64042929,372.98087694)(247.89034607,372.23074102)
\curveto(247.14026152,371.48060643)(246.71880936,370.46306055)(246.71880936,369.40220906)
\curveto(246.71880936,368.34135757)(247.14026152,367.32381169)(247.89034607,366.5736771)
\curveto(248.64042929,365.82354118)(249.65790548,365.40206016)(250.71868432,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(250.71868432,365.40206016)
\curveto(251.77946316,365.40206016)(252.79693935,365.82354118)(253.54702257,366.5736771)
\curveto(254.29710712,367.32381169)(254.71855928,368.34135757)(254.71855928,369.40220906)
\curveto(254.71855928,370.46306055)(254.29710712,371.48060643)(253.54702257,372.23074102)
\curveto(252.79693935,372.98087694)(251.77946316,373.40235796)(250.71868432,373.40235796)
\curveto(249.65790548,373.40235796)(248.64042929,372.98087694)(247.89034607,372.23074102)
\curveto(247.14026152,371.48060643)(246.71880936,370.46306055)(246.71880936,369.40220906)
\curveto(246.71880936,368.34135757)(247.14026152,367.32381169)(247.89034607,366.5736771)
\curveto(248.64042929,365.82354118)(249.65790548,365.40206016)(250.71868432,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,257.87805852)
\curveto(287.61832897,257.87805852)(288.63580516,258.29953954)(289.38588838,259.04967547)
\curveto(290.13597293,259.79981005)(290.55742509,260.81735593)(290.55742509,261.87820742)
\curveto(290.55742509,262.93905891)(290.13597293,263.95660479)(289.38588838,264.70673938)
\curveto(288.63580516,265.4568753)(287.61832897,265.87835632)(286.55755013,265.87835632)
\curveto(285.49677129,265.87835632)(284.4792951,265.4568753)(283.72921188,264.70673938)
\curveto(282.97912733,263.95660479)(282.55767517,262.93905891)(282.55767517,261.87820742)
\curveto(282.55767517,260.81735593)(282.97912733,259.79981005)(283.72921188,259.04967547)
\curveto(284.4792951,258.29953954)(285.49677129,257.87805852)(286.55755013,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,257.87805852)
\curveto(287.61832897,257.87805852)(288.63580516,258.29953954)(289.38588838,259.04967547)
\curveto(290.13597293,259.79981005)(290.55742509,260.81735593)(290.55742509,261.87820742)
\curveto(290.55742509,262.93905891)(290.13597293,263.95660479)(289.38588838,264.70673938)
\curveto(288.63580516,265.4568753)(287.61832897,265.87835632)(286.55755013,265.87835632)
\curveto(285.49677129,265.87835632)(284.4792951,265.4568753)(283.72921188,264.70673938)
\curveto(282.97912733,263.95660479)(282.55767517,262.93905891)(282.55767517,261.87820742)
\curveto(282.55767517,260.81735593)(282.97912733,259.79981005)(283.72921188,259.04967547)
\curveto(284.4792951,258.29953954)(285.49677129,257.87805852)(286.55755013,257.87805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,248.10315853)
\curveto(180.10171119,248.10315853)(181.11918738,248.52463955)(181.8692706,249.27477547)
\curveto(182.61935515,250.02491006)(183.04080731,251.04245594)(183.04080731,252.10330743)
\curveto(183.04080731,253.16415892)(182.61935515,254.18170479)(181.8692706,254.93183938)
\curveto(181.11918738,255.68197531)(180.10171119,256.10345633)(179.04093235,256.10345633)
\curveto(177.98015351,256.10345633)(176.96267732,255.68197531)(176.2125941,254.93183938)
\curveto(175.46250955,254.18170479)(175.04105739,253.16415892)(175.04105739,252.10330743)
\curveto(175.04105739,251.04245594)(175.46250955,250.02491006)(176.2125941,249.27477547)
\curveto(176.96267732,248.52463955)(177.98015351,248.10315853)(179.04093235,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,248.10315853)
\curveto(180.10171119,248.10315853)(181.11918738,248.52463955)(181.8692706,249.27477547)
\curveto(182.61935515,250.02491006)(183.04080731,251.04245594)(183.04080731,252.10330743)
\curveto(183.04080731,253.16415892)(182.61935515,254.18170479)(181.8692706,254.93183938)
\curveto(181.11918738,255.68197531)(180.10171119,256.10345633)(179.04093235,256.10345633)
\curveto(177.98015351,256.10345633)(176.96267732,255.68197531)(176.2125941,254.93183938)
\curveto(175.46250955,254.18170479)(175.04105739,253.16415892)(175.04105739,252.10330743)
\curveto(175.04105739,251.04245594)(175.46250955,250.02491006)(176.2125941,249.27477547)
\curveto(176.96267732,248.52463955)(177.98015351,248.10315853)(179.04093235,248.10315853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,195.97029753)
\curveto(308.79584891,195.97029753)(309.8133251,196.39177856)(310.56340832,197.14191448)
\curveto(311.31349287,197.89204907)(311.73494503,198.90959495)(311.73494503,199.97044643)
\curveto(311.73494503,201.03129792)(311.31349287,202.0488438)(310.56340832,202.79897839)
\curveto(309.8133251,203.54911431)(308.79584891,203.97059534)(307.73507007,203.97059534)
\curveto(306.67429123,203.97059534)(305.65681504,203.54911431)(304.90673182,202.79897839)
\curveto(304.15664727,202.0488438)(303.73519511,201.03129792)(303.73519511,199.97044643)
\curveto(303.73519511,198.90959495)(304.15664727,197.89204907)(304.90673182,197.14191448)
\curveto(305.65681504,196.39177856)(306.67429123,195.97029753)(307.73507007,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,195.97029753)
\curveto(308.79584891,195.97029753)(309.8133251,196.39177856)(310.56340832,197.14191448)
\curveto(311.31349287,197.89204907)(311.73494503,198.90959495)(311.73494503,199.97044643)
\curveto(311.73494503,201.03129792)(311.31349287,202.0488438)(310.56340832,202.79897839)
\curveto(309.8133251,203.54911431)(308.79584891,203.97059534)(307.73507007,203.97059534)
\curveto(306.67429123,203.97059534)(305.65681504,203.54911431)(304.90673182,202.79897839)
\curveto(304.15664727,202.0488438)(303.73519511,201.03129792)(303.73519511,199.97044643)
\curveto(303.73519511,198.90959495)(304.15664727,197.89204907)(304.90673182,197.14191448)
\curveto(305.65681504,196.39177856)(306.67429123,195.97029753)(307.73507007,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.55805488,70.52562556)
\curveto(388.61883372,70.52562556)(389.63630991,70.94710659)(390.38639313,71.69724251)
\curveto(391.13647768,72.4473771)(391.55792984,73.46492298)(391.55792984,74.52577446)
\curveto(391.55792984,75.58662595)(391.13647768,76.60417183)(390.38639313,77.35430642)
\curveto(389.63630991,78.10444234)(388.61883372,78.52592337)(387.55805488,78.52592337)
\curveto(386.49727604,78.52592337)(385.47979985,78.10444234)(384.72971663,77.35430642)
\curveto(383.97963208,76.60417183)(383.55817992,75.58662595)(383.55817992,74.52577446)
\curveto(383.55817992,73.46492298)(383.97963208,72.4473771)(384.72971663,71.69724251)
\curveto(385.47979985,70.94710659)(386.49727604,70.52562556)(387.55805488,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(387.55805488,70.52562556)
\curveto(388.61883372,70.52562556)(389.63630991,70.94710659)(390.38639313,71.69724251)
\curveto(391.13647768,72.4473771)(391.55792984,73.46492298)(391.55792984,74.52577446)
\curveto(391.55792984,75.58662595)(391.13647768,76.60417183)(390.38639313,77.35430642)
\curveto(389.63630991,78.10444234)(388.61883372,78.52592337)(387.55805488,78.52592337)
\curveto(386.49727604,78.52592337)(385.47979985,78.10444234)(384.72971663,77.35430642)
\curveto(383.97963208,76.60417183)(383.55817992,75.58662595)(383.55817992,74.52577446)
\curveto(383.55817992,73.46492298)(383.97963208,72.4473771)(384.72971663,71.69724251)
\curveto(385.47979985,70.94710659)(386.49727604,70.52562556)(387.55805488,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,275.79872885)
\curveto(212.68250014,275.79872885)(213.69997633,276.22020987)(214.45005955,276.9703458)
\curveto(215.2001441,277.72048039)(215.62159626,278.73802626)(215.62159626,279.79887775)
\curveto(215.62159626,280.85972924)(215.2001441,281.87727512)(214.45005955,282.62740971)
\curveto(213.69997633,283.37754563)(212.68250014,283.79902665)(211.6217213,283.79902665)
\curveto(210.56094246,283.79902665)(209.54346627,283.37754563)(208.79338305,282.62740971)
\curveto(208.0432985,281.87727512)(207.62184634,280.85972924)(207.62184634,279.79887775)
\curveto(207.62184634,278.73802626)(208.0432985,277.72048039)(208.79338305,276.9703458)
\curveto(209.54346627,276.22020987)(210.56094246,275.79872885)(211.6217213,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,275.79872885)
\curveto(212.68250014,275.79872885)(213.69997633,276.22020987)(214.45005955,276.9703458)
\curveto(215.2001441,277.72048039)(215.62159626,278.73802626)(215.62159626,279.79887775)
\curveto(215.62159626,280.85972924)(215.2001441,281.87727512)(214.45005955,282.62740971)
\curveto(213.69997633,283.37754563)(212.68250014,283.79902665)(211.6217213,283.79902665)
\curveto(210.56094246,283.79902665)(209.54346627,283.37754563)(208.79338305,282.62740971)
\curveto(208.0432985,281.87727512)(207.62184634,280.85972924)(207.62184634,279.79887775)
\curveto(207.62184634,278.73802626)(208.0432985,277.72048039)(208.79338305,276.9703458)
\curveto(209.54346627,276.22020987)(210.56094246,275.79872885)(211.6217213,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,176.4204772)
\curveto(170.32746026,176.4204772)(171.34493645,176.84195823)(172.09501967,177.59209415)
\curveto(172.84510422,178.34222874)(173.26655638,179.35977462)(173.26655638,180.42062611)
\curveto(173.26655638,181.48147759)(172.84510422,182.49902347)(172.09501967,183.24915806)
\curveto(171.34493645,183.99929398)(170.32746026,184.42077501)(169.26668142,184.42077501)
\curveto(168.20590258,184.42077501)(167.18842639,183.99929398)(166.43834317,183.24915806)
\curveto(165.68825862,182.49902347)(165.26680646,181.48147759)(165.26680646,180.42062611)
\curveto(165.26680646,179.35977462)(165.68825862,178.34222874)(166.43834317,177.59209415)
\curveto(167.18842639,176.84195823)(168.20590258,176.4204772)(169.26668142,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,176.4204772)
\curveto(170.32746026,176.4204772)(171.34493645,176.84195823)(172.09501967,177.59209415)
\curveto(172.84510422,178.34222874)(173.26655638,179.35977462)(173.26655638,180.42062611)
\curveto(173.26655638,181.48147759)(172.84510422,182.49902347)(172.09501967,183.24915806)
\curveto(171.34493645,183.99929398)(170.32746026,184.42077501)(169.26668142,184.42077501)
\curveto(168.20590258,184.42077501)(167.18842639,183.99929398)(166.43834317,183.24915806)
\curveto(165.68825862,182.49902347)(165.26680646,181.48147759)(165.26680646,180.42062611)
\curveto(165.26680646,179.35977462)(165.68825862,178.34222874)(166.43834317,177.59209415)
\curveto(167.18842639,176.84195823)(168.20590258,176.4204772)(169.26668142,176.4204772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,355.62714999)
\curveto(246.89234787,355.62714999)(247.90982406,356.04863102)(248.65990728,356.79876694)
\curveto(249.40999183,357.54890153)(249.83144399,358.56644741)(249.83144399,359.6272989)
\curveto(249.83144399,360.68815038)(249.40999183,361.70569626)(248.65990728,362.45583085)
\curveto(247.90982406,363.20596677)(246.89234787,363.6274478)(245.83156903,363.6274478)
\curveto(244.77079019,363.6274478)(243.753314,363.20596677)(243.00323078,362.45583085)
\curveto(242.25314623,361.70569626)(241.83169407,360.68815038)(241.83169407,359.6272989)
\curveto(241.83169407,358.56644741)(242.25314623,357.54890153)(243.00323078,356.79876694)
\curveto(243.753314,356.04863102)(244.77079019,355.62714999)(245.83156903,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,355.62714999)
\curveto(246.89234787,355.62714999)(247.90982406,356.04863102)(248.65990728,356.79876694)
\curveto(249.40999183,357.54890153)(249.83144399,358.56644741)(249.83144399,359.6272989)
\curveto(249.83144399,360.68815038)(249.40999183,361.70569626)(248.65990728,362.45583085)
\curveto(247.90982406,363.20596677)(246.89234787,363.6274478)(245.83156903,363.6274478)
\curveto(244.77079019,363.6274478)(243.753314,363.20596677)(243.00323078,362.45583085)
\curveto(242.25314623,361.70569626)(241.83169407,360.68815038)(241.83169407,359.6272989)
\curveto(241.83169407,358.56644741)(242.25314623,357.54890153)(243.00323078,356.79876694)
\curveto(243.753314,356.04863102)(244.77079019,355.62714999)(245.83156903,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.75147617,235.06993819)
\curveto(365.81225501,235.06993819)(366.8297312,235.49141922)(367.57981442,236.24155514)
\curveto(368.32989897,236.99168973)(368.75135113,238.0092356)(368.75135113,239.07008709)
\curveto(368.75135113,240.13093858)(368.32989897,241.14848446)(367.57981442,241.89861905)
\curveto(366.8297312,242.64875497)(365.81225501,243.07023599)(364.75147617,243.07023599)
\curveto(363.69069733,243.07023599)(362.67322114,242.64875497)(361.92313792,241.89861905)
\curveto(361.17305337,241.14848446)(360.75160121,240.13093858)(360.75160121,239.07008709)
\curveto(360.75160121,238.0092356)(361.17305337,236.99168973)(361.92313792,236.24155514)
\curveto(362.67322114,235.49141922)(363.69069733,235.06993819)(364.75147617,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(364.75147617,235.06993819)
\curveto(365.81225501,235.06993819)(366.8297312,235.49141922)(367.57981442,236.24155514)
\curveto(368.32989897,236.99168973)(368.75135113,238.0092356)(368.75135113,239.07008709)
\curveto(368.75135113,240.13093858)(368.32989897,241.14848446)(367.57981442,241.89861905)
\curveto(366.8297312,242.64875497)(365.81225501,243.07023599)(364.75147617,243.07023599)
\curveto(363.69069733,243.07023599)(362.67322114,242.64875497)(361.92313792,241.89861905)
\curveto(361.17305337,241.14848446)(360.75160121,240.13093858)(360.75160121,239.07008709)
\curveto(360.75160121,238.0092356)(361.17305337,236.99168973)(361.92313792,236.24155514)
\curveto(362.67322114,235.49141922)(363.69069733,235.06993819)(364.75147617,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,62.37985522)
\curveto(243.63427101,62.37985522)(244.6517472,62.80133625)(245.40183042,63.55147217)
\curveto(246.15191497,64.30160676)(246.57336713,65.31915264)(246.57336713,66.38000413)
\curveto(246.57336713,67.44085561)(246.15191497,68.45840149)(245.40183042,69.20853608)
\curveto(244.6517472,69.958672)(243.63427101,70.38015303)(242.57349217,70.38015303)
\curveto(241.51271333,70.38015303)(240.49523713,69.958672)(239.74515392,69.20853608)
\curveto(238.99506936,68.45840149)(238.57361721,67.44085561)(238.57361721,66.38000413)
\curveto(238.57361721,65.31915264)(238.99506936,64.30160676)(239.74515392,63.55147217)
\curveto(240.49523713,62.80133625)(241.51271333,62.37985522)(242.57349217,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,62.37985522)
\curveto(243.63427101,62.37985522)(244.6517472,62.80133625)(245.40183042,63.55147217)
\curveto(246.15191497,64.30160676)(246.57336713,65.31915264)(246.57336713,66.38000413)
\curveto(246.57336713,67.44085561)(246.15191497,68.45840149)(245.40183042,69.20853608)
\curveto(244.6517472,69.958672)(243.63427101,70.38015303)(242.57349217,70.38015303)
\curveto(241.51271333,70.38015303)(240.49523713,69.958672)(239.74515392,69.20853608)
\curveto(238.99506936,68.45840149)(238.57361721,67.44085561)(238.57361721,66.38000413)
\curveto(238.57361721,65.31915264)(238.99506936,64.30160676)(239.74515392,63.55147217)
\curveto(240.49523713,62.80133625)(241.51271333,62.37985522)(242.57349217,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,280.68617885)
\curveto(225.71482793,280.68617885)(226.73230412,281.10765987)(227.48238734,281.85779579)
\curveto(228.23247189,282.60793038)(228.65392405,283.62547626)(228.65392405,284.68632775)
\curveto(228.65392405,285.74717924)(228.23247189,286.76472511)(227.48238734,287.5148597)
\curveto(226.73230412,288.26499563)(225.71482793,288.68647665)(224.65404909,288.68647665)
\curveto(223.59327025,288.68647665)(222.57579406,288.26499563)(221.82571084,287.5148597)
\curveto(221.07562629,286.76472511)(220.65417413,285.74717924)(220.65417413,284.68632775)
\curveto(220.65417413,283.62547626)(221.07562629,282.60793038)(221.82571084,281.85779579)
\curveto(222.57579406,281.10765987)(223.59327025,280.68617885)(224.65404909,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,280.68617885)
\curveto(225.71482793,280.68617885)(226.73230412,281.10765987)(227.48238734,281.85779579)
\curveto(228.23247189,282.60793038)(228.65392405,283.62547626)(228.65392405,284.68632775)
\curveto(228.65392405,285.74717924)(228.23247189,286.76472511)(227.48238734,287.5148597)
\curveto(226.73230412,288.26499563)(225.71482793,288.68647665)(224.65404909,288.68647665)
\curveto(223.59327025,288.68647665)(222.57579406,288.26499563)(221.82571084,287.5148597)
\curveto(221.07562629,286.76472511)(220.65417413,285.74717924)(220.65417413,284.68632775)
\curveto(220.65417413,283.62547626)(221.07562629,282.60793038)(221.82571084,281.85779579)
\curveto(222.57579406,281.10765987)(223.59327025,280.68617885)(224.65404909,280.68617885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,112.88356622)
\curveto(233.86002008,112.88356622)(234.87749627,113.30504724)(235.62757949,114.05518317)
\curveto(236.37766404,114.80531776)(236.7991162,115.82286363)(236.7991162,116.88371512)
\curveto(236.7991162,117.94456661)(236.37766404,118.96211249)(235.62757949,119.71224708)
\curveto(234.87749627,120.462383)(233.86002008,120.88386402)(232.79924124,120.88386402)
\curveto(231.7384624,120.88386402)(230.72098621,120.462383)(229.97090299,119.71224708)
\curveto(229.22081844,118.96211249)(228.79936628,117.94456661)(228.79936628,116.88371512)
\curveto(228.79936628,115.82286363)(229.22081844,114.80531776)(229.97090299,114.05518317)
\curveto(230.72098621,113.30504724)(231.7384624,112.88356622)(232.79924124,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,112.88356622)
\curveto(233.86002008,112.88356622)(234.87749627,113.30504724)(235.62757949,114.05518317)
\curveto(236.37766404,114.80531776)(236.7991162,115.82286363)(236.7991162,116.88371512)
\curveto(236.7991162,117.94456661)(236.37766404,118.96211249)(235.62757949,119.71224708)
\curveto(234.87749627,120.462383)(233.86002008,120.88386402)(232.79924124,120.88386402)
\curveto(231.7384624,120.88386402)(230.72098621,120.462383)(229.97090299,119.71224708)
\curveto(229.22081844,118.96211249)(228.79936628,117.94456661)(228.79936628,116.88371512)
\curveto(228.79936628,115.82286363)(229.22081844,114.80531776)(229.97090299,114.05518317)
\curveto(230.72098621,113.30504724)(231.7384624,112.88356622)(232.79924124,112.88356622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,267.65297886)
\curveto(198.02113392,267.65297886)(199.03861011,268.07445988)(199.78869333,268.8245958)
\curveto(200.53877788,269.57473039)(200.96023004,270.59227627)(200.96023004,271.65312776)
\curveto(200.96023004,272.71397925)(200.53877788,273.73152512)(199.78869333,274.48165971)
\curveto(199.03861011,275.23179564)(198.02113392,275.65327666)(196.96035508,275.65327666)
\curveto(195.89957624,275.65327666)(194.88210005,275.23179564)(194.13201683,274.48165971)
\curveto(193.38193228,273.73152512)(192.96048012,272.71397925)(192.96048012,271.65312776)
\curveto(192.96048012,270.59227627)(193.38193228,269.57473039)(194.13201683,268.8245958)
\curveto(194.88210005,268.07445988)(195.89957624,267.65297886)(196.96035508,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,267.65297886)
\curveto(198.02113392,267.65297886)(199.03861011,268.07445988)(199.78869333,268.8245958)
\curveto(200.53877788,269.57473039)(200.96023004,270.59227627)(200.96023004,271.65312776)
\curveto(200.96023004,272.71397925)(200.53877788,273.73152512)(199.78869333,274.48165971)
\curveto(199.03861011,275.23179564)(198.02113392,275.65327666)(196.96035508,275.65327666)
\curveto(195.89957624,275.65327666)(194.88210005,275.23179564)(194.13201683,274.48165971)
\curveto(193.38193228,273.73152512)(192.96048012,272.71397925)(192.96048012,271.65312776)
\curveto(192.96048012,270.59227627)(193.38193228,269.57473039)(194.13201683,268.8245958)
\curveto(194.88210005,268.07445988)(195.89957624,267.65297886)(196.96035508,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.71819991,358.88546016)
\curveto(150.77897875,358.88546016)(151.79645494,359.30694119)(152.54653816,360.05707711)
\curveto(153.29662271,360.8072117)(153.71807487,361.82475758)(153.71807487,362.88560907)
\curveto(153.71807487,363.94646055)(153.29662271,364.96400643)(152.54653816,365.71414102)
\curveto(151.79645494,366.46427694)(150.77897875,366.88575797)(149.71819991,366.88575797)
\curveto(148.65742107,366.88575797)(147.63994488,366.46427694)(146.88986166,365.71414102)
\curveto(146.13977711,364.96400643)(145.71832495,363.94646055)(145.71832495,362.88560907)
\curveto(145.71832495,361.82475758)(146.13977711,360.8072117)(146.88986166,360.05707711)
\curveto(147.63994488,359.30694119)(148.65742107,358.88546016)(149.71819991,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(149.71819991,358.88546016)
\curveto(150.77897875,358.88546016)(151.79645494,359.30694119)(152.54653816,360.05707711)
\curveto(153.29662271,360.8072117)(153.71807487,361.82475758)(153.71807487,362.88560907)
\curveto(153.71807487,363.94646055)(153.29662271,364.96400643)(152.54653816,365.71414102)
\curveto(151.79645494,366.46427694)(150.77897875,366.88575797)(149.71819991,366.88575797)
\curveto(148.65742107,366.88575797)(147.63994488,366.46427694)(146.88986166,365.71414102)
\curveto(146.13977711,364.96400643)(145.71832495,363.94646055)(145.71832495,362.88560907)
\curveto(145.71832495,361.82475758)(146.13977711,360.8072117)(146.88986166,360.05707711)
\curveto(147.63994488,359.30694119)(148.65742107,358.88546016)(149.71819991,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,235.06993819)
\curveto(127.97242038,235.06993819)(128.98989657,235.49141922)(129.73997979,236.24155514)
\curveto(130.49006434,236.99168973)(130.9115165,238.0092356)(130.9115165,239.07008709)
\curveto(130.9115165,240.13093858)(130.49006434,241.14848446)(129.73997979,241.89861905)
\curveto(128.98989657,242.64875497)(127.97242038,243.07023599)(126.91164154,243.07023599)
\curveto(125.8508627,243.07023599)(124.83338651,242.64875497)(124.08330329,241.89861905)
\curveto(123.33321874,241.14848446)(122.91176658,240.13093858)(122.91176658,239.07008709)
\curveto(122.91176658,238.0092356)(123.33321874,236.99168973)(124.08330329,236.24155514)
\curveto(124.83338651,235.49141922)(125.8508627,235.06993819)(126.91164154,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,235.06993819)
\curveto(127.97242038,235.06993819)(128.98989657,235.49141922)(129.73997979,236.24155514)
\curveto(130.49006434,236.99168973)(130.9115165,238.0092356)(130.9115165,239.07008709)
\curveto(130.9115165,240.13093858)(130.49006434,241.14848446)(129.73997979,241.89861905)
\curveto(128.98989657,242.64875497)(127.97242038,243.07023599)(126.91164154,243.07023599)
\curveto(125.8508627,243.07023599)(124.83338651,242.64875497)(124.08330329,241.89861905)
\curveto(123.33321874,241.14848446)(122.91176658,240.13093858)(122.91176658,239.07008709)
\curveto(122.91176658,238.0092356)(123.33321874,236.99168973)(124.08330329,236.24155514)
\curveto(124.83338651,235.49141922)(125.8508627,235.06993819)(126.91164154,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,99.85036623)
\curveto(253.40850159,99.85036623)(254.42597778,100.27184725)(255.176061,101.02198318)
\curveto(255.92614555,101.77211777)(256.34759771,102.78966364)(256.34759771,103.85051513)
\curveto(256.34759771,104.91136662)(255.92614555,105.9289125)(255.176061,106.67904709)
\curveto(254.42597778,107.42918301)(253.40850159,107.85066403)(252.34772275,107.85066403)
\curveto(251.28694391,107.85066403)(250.26946772,107.42918301)(249.5193845,106.67904709)
\curveto(248.76929995,105.9289125)(248.34784779,104.91136662)(248.34784779,103.85051513)
\curveto(248.34784779,102.78966364)(248.76929995,101.77211777)(249.5193845,101.02198318)
\curveto(250.26946772,100.27184725)(251.28694391,99.85036623)(252.34772275,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,217.14926786)
\curveto(184.98882648,217.14926786)(186.00630267,217.57074888)(186.75638589,218.32088481)
\curveto(187.50647044,219.0710194)(187.9279226,220.08856527)(187.9279226,221.14941676)
\curveto(187.9279226,222.21026825)(187.50647044,223.22781413)(186.75638589,223.97794872)
\curveto(186.00630267,224.72808464)(184.98882648,225.14956566)(183.92804764,225.14956566)
\curveto(182.8672688,225.14956566)(181.84979261,224.72808464)(181.09970939,223.97794872)
\curveto(180.34962484,223.22781413)(179.92817268,222.21026825)(179.92817268,221.14941676)
\curveto(179.92817268,220.08856527)(180.34962484,219.0710194)(181.09970939,218.32088481)
\curveto(181.84979261,217.57074888)(182.8672688,217.14926786)(183.92804764,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,217.14926786)
\curveto(184.98882648,217.14926786)(186.00630267,217.57074888)(186.75638589,218.32088481)
\curveto(187.50647044,219.0710194)(187.9279226,220.08856527)(187.9279226,221.14941676)
\curveto(187.9279226,222.21026825)(187.50647044,223.22781413)(186.75638589,223.97794872)
\curveto(186.00630267,224.72808464)(184.98882648,225.14956566)(183.92804764,225.14956566)
\curveto(182.8672688,225.14956566)(181.84979261,224.72808464)(181.09970939,223.97794872)
\curveto(180.34962484,223.22781413)(179.92817268,222.21026825)(179.92817268,221.14941676)
\curveto(179.92817268,220.08856527)(180.34962484,219.0710194)(181.09970939,218.32088481)
\curveto(181.84979261,217.57074888)(182.8672688,217.14926786)(183.92804764,217.14926786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,331.18987967)
\curveto(382.10268,331.18987967)(383.12015619,331.61136069)(383.87023941,332.36149661)
\curveto(384.62032396,333.1116312)(385.04177612,334.12917708)(385.04177612,335.19002857)
\curveto(385.04177612,336.25088006)(384.62032396,337.26842594)(383.87023941,338.01856053)
\curveto(383.12015619,338.76869645)(382.10268,339.19017747)(381.04190116,339.19017747)
\curveto(379.98112232,339.19017747)(378.96364613,338.76869645)(378.21356291,338.01856053)
\curveto(377.46347836,337.26842594)(377.0420262,336.25088006)(377.0420262,335.19002857)
\curveto(377.0420262,334.12917708)(377.46347836,333.1116312)(378.21356291,332.36149661)
\curveto(378.96364613,331.61136069)(379.98112232,331.18987967)(381.04190116,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,331.18987967)
\curveto(382.10268,331.18987967)(383.12015619,331.61136069)(383.87023941,332.36149661)
\curveto(384.62032396,333.1116312)(385.04177612,334.12917708)(385.04177612,335.19002857)
\curveto(385.04177612,336.25088006)(384.62032396,337.26842594)(383.87023941,338.01856053)
\curveto(383.12015619,338.76869645)(382.10268,339.19017747)(381.04190116,339.19017747)
\curveto(379.98112232,339.19017747)(378.96364613,338.76869645)(378.21356291,338.01856053)
\curveto(377.46347836,337.26842594)(377.0420262,336.25088006)(377.0420262,335.19002857)
\curveto(377.0420262,334.12917708)(377.46347836,333.1116312)(378.21356291,332.36149661)
\curveto(378.96364613,331.61136069)(379.98112232,331.18987967)(381.04190116,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,68.89649591)
\curveto(290.87640583,68.89649591)(291.89388202,69.31797693)(292.64396524,70.06811286)
\curveto(293.39404979,70.81824745)(293.81550195,71.83579332)(293.81550195,72.89664481)
\curveto(293.81550195,73.9574963)(293.39404979,74.97504218)(292.64396524,75.72517677)
\curveto(291.89388202,76.47531269)(290.87640583,76.89679371)(289.81562699,76.89679371)
\curveto(288.75484815,76.89679371)(287.73737196,76.47531269)(286.98728874,75.72517677)
\curveto(286.23720419,74.97504218)(285.81575203,73.9574963)(285.81575203,72.89664481)
\curveto(285.81575203,71.83579332)(286.23720419,70.81824745)(286.98728874,70.06811286)
\curveto(287.73737196,69.31797693)(288.75484815,68.89649591)(289.81562699,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,68.89649591)
\curveto(290.87640583,68.89649591)(291.89388202,69.31797693)(292.64396524,70.06811286)
\curveto(293.39404979,70.81824745)(293.81550195,71.83579332)(293.81550195,72.89664481)
\curveto(293.81550195,73.9574963)(293.39404979,74.97504218)(292.64396524,75.72517677)
\curveto(291.89388202,76.47531269)(290.87640583,76.89679371)(289.81562699,76.89679371)
\curveto(288.75484815,76.89679371)(287.73737196,76.47531269)(286.98728874,75.72517677)
\curveto(286.23720419,74.97504218)(285.81575203,73.9574963)(285.81575203,72.89664481)
\curveto(285.81575203,71.83579332)(286.23720419,70.81824745)(286.98728874,70.06811286)
\curveto(287.73737196,69.31797693)(288.75484815,68.89649591)(289.81562699,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.4437373,98.22119589)
\curveto(90.50451614,98.22119589)(91.52199233,98.64267691)(92.27207555,99.39281283)
\curveto(93.0221601,100.14294742)(93.44361226,101.1604933)(93.44361226,102.22134479)
\curveto(93.44361226,103.28219628)(93.0221601,104.29974215)(92.27207555,105.04987674)
\curveto(91.52199233,105.80001267)(90.50451614,106.22149369)(89.4437373,106.22149369)
\curveto(88.38295846,106.22149369)(87.36548227,105.80001267)(86.61539905,105.04987674)
\curveto(85.8653145,104.29974215)(85.44386234,103.28219628)(85.44386234,102.22134479)
\curveto(85.44386234,101.1604933)(85.8653145,100.14294742)(86.61539905,99.39281283)
\curveto(87.36548227,98.64267691)(88.38295846,98.22119589)(89.4437373,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(89.4437373,98.22119589)
\curveto(90.50451614,98.22119589)(91.52199233,98.64267691)(92.27207555,99.39281283)
\curveto(93.0221601,100.14294742)(93.44361226,101.1604933)(93.44361226,102.22134479)
\curveto(93.44361226,103.28219628)(93.0221601,104.29974215)(92.27207555,105.04987674)
\curveto(91.52199233,105.80001267)(90.50451614,106.22149369)(89.4437373,106.22149369)
\curveto(88.38295846,106.22149369)(87.36548227,105.80001267)(86.61539905,105.04987674)
\curveto(85.8653145,104.29974215)(85.44386234,103.28219628)(85.44386234,102.22134479)
\curveto(85.44386234,101.1604933)(85.8653145,100.14294742)(86.61539905,99.39281283)
\curveto(87.36548227,98.64267691)(88.38295846,98.22119589)(89.4437373,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,72.15479591)
\curveto(242.00523258,72.15479591)(243.02270877,72.57627693)(243.77279199,73.32641285)
\curveto(244.52287654,74.07654744)(244.9443287,75.09409332)(244.9443287,76.15494481)
\curveto(244.9443287,77.2157963)(244.52287654,78.23334217)(243.77279199,78.98347676)
\curveto(243.02270877,79.73361269)(242.00523258,80.15509371)(240.94445374,80.15509371)
\curveto(239.8836749,80.15509371)(238.8661987,79.73361269)(238.11611549,78.98347676)
\curveto(237.36603093,78.23334217)(236.94457878,77.2157963)(236.94457878,76.15494481)
\curveto(236.94457878,75.09409332)(237.36603093,74.07654744)(238.11611549,73.32641285)
\curveto(238.8661987,72.57627693)(239.8836749,72.15479591)(240.94445374,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,72.15479591)
\curveto(242.00523258,72.15479591)(243.02270877,72.57627693)(243.77279199,73.32641285)
\curveto(244.52287654,74.07654744)(244.9443287,75.09409332)(244.9443287,76.15494481)
\curveto(244.9443287,77.2157963)(244.52287654,78.23334217)(243.77279199,78.98347676)
\curveto(243.02270877,79.73361269)(242.00523258,80.15509371)(240.94445374,80.15509371)
\curveto(239.8836749,80.15509371)(238.8661987,79.73361269)(238.11611549,78.98347676)
\curveto(237.36603093,78.23334217)(236.94457878,77.2157963)(236.94457878,76.15494481)
\curveto(236.94457878,75.09409332)(237.36603093,74.07654744)(238.11611549,73.32641285)
\curveto(238.8661987,72.57627693)(239.8836749,72.15479591)(240.94445374,72.15479591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,140.57915689)
\curveto(331.60242762,140.57915689)(332.61990382,141.00063791)(333.36998704,141.75077383)
\curveto(334.12007159,142.50090842)(334.54152375,143.5184543)(334.54152375,144.57930579)
\curveto(334.54152375,145.64015728)(334.12007159,146.65770316)(333.36998704,147.40783774)
\curveto(332.61990382,148.15797367)(331.60242762,148.57945469)(330.54164879,148.57945469)
\curveto(329.48086995,148.57945469)(328.46339375,148.15797367)(327.71331054,147.40783774)
\curveto(326.96322598,146.65770316)(326.54177382,145.64015728)(326.54177382,144.57930579)
\curveto(326.54177382,143.5184543)(326.96322598,142.50090842)(327.71331054,141.75077383)
\curveto(328.46339375,141.00063791)(329.48086995,140.57915689)(330.54164879,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,140.57915689)
\curveto(331.60242762,140.57915689)(332.61990382,141.00063791)(333.36998704,141.75077383)
\curveto(334.12007159,142.50090842)(334.54152375,143.5184543)(334.54152375,144.57930579)
\curveto(334.54152375,145.64015728)(334.12007159,146.65770316)(333.36998704,147.40783774)
\curveto(332.61990382,148.15797367)(331.60242762,148.57945469)(330.54164879,148.57945469)
\curveto(329.48086995,148.57945469)(328.46339375,148.15797367)(327.71331054,147.40783774)
\curveto(326.96322598,146.65770316)(326.54177382,145.64015728)(326.54177382,144.57930579)
\curveto(326.54177382,143.5184543)(326.96322598,142.50090842)(327.71331054,141.75077383)
\curveto(328.46339375,141.00063791)(329.48086995,140.57915689)(330.54164879,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,235.06993819)
\curveto(263.18275252,235.06993819)(264.20022871,235.49141922)(264.95031193,236.24155514)
\curveto(265.70039648,236.99168973)(266.12184864,238.0092356)(266.12184864,239.07008709)
\curveto(266.12184864,240.13093858)(265.70039648,241.14848446)(264.95031193,241.89861905)
\curveto(264.20022871,242.64875497)(263.18275252,243.07023599)(262.12197368,243.07023599)
\curveto(261.06119484,243.07023599)(260.04371864,242.64875497)(259.29363543,241.89861905)
\curveto(258.54355087,241.14848446)(258.12209872,240.13093858)(258.12209872,239.07008709)
\curveto(258.12209872,238.0092356)(258.54355087,236.99168973)(259.29363543,236.24155514)
\curveto(260.04371864,235.49141922)(261.06119484,235.06993819)(262.12197368,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,235.06993819)
\curveto(263.18275252,235.06993819)(264.20022871,235.49141922)(264.95031193,236.24155514)
\curveto(265.70039648,236.99168973)(266.12184864,238.0092356)(266.12184864,239.07008709)
\curveto(266.12184864,240.13093858)(265.70039648,241.14848446)(264.95031193,241.89861905)
\curveto(264.20022871,242.64875497)(263.18275252,243.07023599)(262.12197368,243.07023599)
\curveto(261.06119484,243.07023599)(260.04371864,242.64875497)(259.29363543,241.89861905)
\curveto(258.54355087,241.14848446)(258.12209872,240.13093858)(258.12209872,239.07008709)
\curveto(258.12209872,238.0092356)(258.54355087,236.99168973)(259.29363543,236.24155514)
\curveto(260.04371864,235.49141922)(261.06119484,235.06993819)(262.12197368,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,212.26181787)
\curveto(162.18226811,212.26181787)(163.1997443,212.68329889)(163.94982752,213.43343481)
\curveto(164.69991207,214.1835694)(165.12136423,215.20111528)(165.12136423,216.26196677)
\curveto(165.12136423,217.32281826)(164.69991207,218.34036413)(163.94982752,219.09049872)
\curveto(163.1997443,219.84063465)(162.18226811,220.26211567)(161.12148927,220.26211567)
\curveto(160.06071043,220.26211567)(159.04323424,219.84063465)(158.29315102,219.09049872)
\curveto(157.54306647,218.34036413)(157.12161431,217.32281826)(157.12161431,216.26196677)
\curveto(157.12161431,215.20111528)(157.54306647,214.1835694)(158.29315102,213.43343481)
\curveto(159.04323424,212.68329889)(160.06071043,212.26181787)(161.12148927,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,212.26181787)
\curveto(162.18226811,212.26181787)(163.1997443,212.68329889)(163.94982752,213.43343481)
\curveto(164.69991207,214.1835694)(165.12136423,215.20111528)(165.12136423,216.26196677)
\curveto(165.12136423,217.32281826)(164.69991207,218.34036413)(163.94982752,219.09049872)
\curveto(163.1997443,219.84063465)(162.18226811,220.26211567)(161.12148927,220.26211567)
\curveto(160.06071043,220.26211567)(159.04323424,219.84063465)(158.29315102,219.09049872)
\curveto(157.54306647,218.34036413)(157.12161431,217.32281826)(157.12161431,216.26196677)
\curveto(157.12161431,215.20111528)(157.54306647,214.1835694)(158.29315102,213.43343481)
\curveto(159.04323424,212.68329889)(160.06071043,212.26181787)(161.12148927,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,303.49429917)
\curveto(403.28019994,303.49429917)(404.29767613,303.9157802)(405.04775935,304.66591612)
\curveto(405.7978439,305.41605071)(406.21929606,306.43359659)(406.21929606,307.49444807)
\curveto(406.21929606,308.55529956)(405.7978439,309.57284544)(405.04775935,310.32298003)
\curveto(404.29767613,311.07311595)(403.28019994,311.49459697)(402.2194211,311.49459697)
\curveto(401.15864226,311.49459697)(400.14116607,311.07311595)(399.39108285,310.32298003)
\curveto(398.6409983,309.57284544)(398.21954614,308.55529956)(398.21954614,307.49444807)
\curveto(398.21954614,306.43359659)(398.6409983,305.41605071)(399.39108285,304.66591612)
\curveto(400.14116607,303.9157802)(401.15864226,303.49429917)(402.2194211,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,303.49429917)
\curveto(403.28019994,303.49429917)(404.29767613,303.9157802)(405.04775935,304.66591612)
\curveto(405.7978439,305.41605071)(406.21929606,306.43359659)(406.21929606,307.49444807)
\curveto(406.21929606,308.55529956)(405.7978439,309.57284544)(405.04775935,310.32298003)
\curveto(404.29767613,311.07311595)(403.28019994,311.49459697)(402.2194211,311.49459697)
\curveto(401.15864226,311.49459697)(400.14116607,311.07311595)(399.39108285,310.32298003)
\curveto(398.6409983,309.57284544)(398.21954614,308.55529956)(398.21954614,307.49444807)
\curveto(398.21954614,306.43359659)(398.6409983,305.41605071)(399.39108285,304.66591612)
\curveto(400.14116607,303.9157802)(401.15864226,303.49429917)(402.2194211,303.49429917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,182.93709754)
\curveto(400.02208239,182.93709754)(401.03955858,183.35857857)(401.7896418,184.10871449)
\curveto(402.53972635,184.85884908)(402.96117851,185.87639496)(402.96117851,186.93724645)
\curveto(402.96117851,187.99809793)(402.53972635,189.01564381)(401.7896418,189.7657784)
\curveto(401.03955858,190.51591432)(400.02208239,190.93739535)(398.96130355,190.93739535)
\curveto(397.90052471,190.93739535)(396.88304852,190.51591432)(396.1329653,189.7657784)
\curveto(395.38288075,189.01564381)(394.96142859,187.99809793)(394.96142859,186.93724645)
\curveto(394.96142859,185.87639496)(395.38288075,184.85884908)(396.1329653,184.10871449)
\curveto(396.88304852,183.35857857)(397.90052471,182.93709754)(398.96130355,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,182.93709754)
\curveto(400.02208239,182.93709754)(401.03955858,183.35857857)(401.7896418,184.10871449)
\curveto(402.53972635,184.85884908)(402.96117851,185.87639496)(402.96117851,186.93724645)
\curveto(402.96117851,187.99809793)(402.53972635,189.01564381)(401.7896418,189.7657784)
\curveto(401.03955858,190.51591432)(400.02208239,190.93739535)(398.96130355,190.93739535)
\curveto(397.90052471,190.93739535)(396.88304852,190.51591432)(396.1329653,189.7657784)
\curveto(395.38288075,189.01564381)(394.96142859,187.99809793)(394.96142859,186.93724645)
\curveto(394.96142859,185.87639496)(395.38288075,184.85884908)(396.1329653,184.10871449)
\curveto(396.88304852,183.35857857)(397.90052471,182.93709754)(398.96130355,182.93709754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,228.5533382)
\curveto(170.32746026,228.5533382)(171.34493645,228.97481922)(172.09501967,229.72495514)
\curveto(172.84510422,230.47508973)(173.26655638,231.49263561)(173.26655638,232.5534871)
\curveto(173.26655638,233.61433859)(172.84510422,234.63188447)(172.09501967,235.38201905)
\curveto(171.34493645,236.13215498)(170.32746026,236.553636)(169.26668142,236.553636)
\curveto(168.20590258,236.553636)(167.18842639,236.13215498)(166.43834317,235.38201905)
\curveto(165.68825862,234.63188447)(165.26680646,233.61433859)(165.26680646,232.5534871)
\curveto(165.26680646,231.49263561)(165.68825862,230.47508973)(166.43834317,229.72495514)
\curveto(167.18842639,228.97481922)(168.20590258,228.5533382)(169.26668142,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,228.5533382)
\curveto(170.32746026,228.5533382)(171.34493645,228.97481922)(172.09501967,229.72495514)
\curveto(172.84510422,230.47508973)(173.26655638,231.49263561)(173.26655638,232.5534871)
\curveto(173.26655638,233.61433859)(172.84510422,234.63188447)(172.09501967,235.38201905)
\curveto(171.34493645,236.13215498)(170.32746026,236.553636)(169.26668142,236.553636)
\curveto(168.20590258,236.553636)(167.18842639,236.13215498)(166.43834317,235.38201905)
\curveto(165.68825862,234.63188447)(165.26680646,233.61433859)(165.26680646,232.5534871)
\curveto(165.26680646,231.49263561)(165.68825862,230.47508973)(166.43834317,229.72495514)
\curveto(167.18842639,228.97481922)(168.20590258,228.5533382)(169.26668142,228.5533382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,59.12155523)
\curveto(308.79584891,59.12155523)(309.8133251,59.54303625)(310.56340832,60.29317217)
\curveto(311.31349287,61.04330676)(311.73494503,62.06085264)(311.73494503,63.12170413)
\curveto(311.73494503,64.18255562)(311.31349287,65.20010149)(310.56340832,65.95023608)
\curveto(309.8133251,66.70037201)(308.79584891,67.12185303)(307.73507007,67.12185303)
\curveto(306.67429123,67.12185303)(305.65681504,66.70037201)(304.90673182,65.95023608)
\curveto(304.15664727,65.20010149)(303.73519511,64.18255562)(303.73519511,63.12170413)
\curveto(303.73519511,62.06085264)(304.15664727,61.04330676)(304.90673182,60.29317217)
\curveto(305.65681504,59.54303625)(306.67429123,59.12155523)(307.73507007,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,59.12155523)
\curveto(308.79584891,59.12155523)(309.8133251,59.54303625)(310.56340832,60.29317217)
\curveto(311.31349287,61.04330676)(311.73494503,62.06085264)(311.73494503,63.12170413)
\curveto(311.73494503,64.18255562)(311.31349287,65.20010149)(310.56340832,65.95023608)
\curveto(309.8133251,66.70037201)(308.79584891,67.12185303)(307.73507007,67.12185303)
\curveto(306.67429123,67.12185303)(305.65681504,66.70037201)(304.90673182,65.95023608)
\curveto(304.15664727,65.20010149)(303.73519511,64.18255562)(303.73519511,63.12170413)
\curveto(303.73519511,62.06085264)(304.15664727,61.04330676)(304.90673182,60.29317217)
\curveto(305.65681504,59.54303625)(306.67429123,59.12155523)(307.73507007,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,282.31532885)
\curveto(129.60145881,282.31532885)(130.618935,282.73680987)(131.36901822,283.48694579)
\curveto(132.11910278,284.23708038)(132.54055493,285.25462626)(132.54055493,286.31547775)
\curveto(132.54055493,287.37632923)(132.11910278,288.39387511)(131.36901822,289.1440097)
\curveto(130.618935,289.89414562)(129.60145881,290.31562665)(128.54067997,290.31562665)
\curveto(127.47990113,290.31562665)(126.46242494,289.89414562)(125.71234172,289.1440097)
\curveto(124.96225717,288.39387511)(124.54080501,287.37632923)(124.54080501,286.31547775)
\curveto(124.54080501,285.25462626)(124.96225717,284.23708038)(125.71234172,283.48694579)
\curveto(126.46242494,282.73680987)(127.47990113,282.31532885)(128.54067997,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,282.31532885)
\curveto(129.60145881,282.31532885)(130.618935,282.73680987)(131.36901822,283.48694579)
\curveto(132.11910278,284.23708038)(132.54055493,285.25462626)(132.54055493,286.31547775)
\curveto(132.54055493,287.37632923)(132.11910278,288.39387511)(131.36901822,289.1440097)
\curveto(130.618935,289.89414562)(129.60145881,290.31562665)(128.54067997,290.31562665)
\curveto(127.47990113,290.31562665)(126.46242494,289.89414562)(125.71234172,289.1440097)
\curveto(124.96225717,288.39387511)(124.54080501,287.37632923)(124.54080501,286.31547775)
\curveto(124.54080501,285.25462626)(124.96225717,284.23708038)(125.71234172,283.48694579)
\curveto(126.46242494,282.73680987)(127.47990113,282.31532885)(128.54067997,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.47749796,218.77841786)
\curveto(406.5382768,218.77841786)(407.55575299,219.19989888)(408.30583621,219.95003481)
\curveto(409.05592076,220.7001694)(409.47737292,221.71771527)(409.47737292,222.77856676)
\curveto(409.47737292,223.83941825)(409.05592076,224.85696413)(408.30583621,225.60709872)
\curveto(407.55575299,226.35723464)(406.5382768,226.77871566)(405.47749796,226.77871566)
\curveto(404.41671912,226.77871566)(403.39924293,226.35723464)(402.64915971,225.60709872)
\curveto(401.89907516,224.85696413)(401.477623,223.83941825)(401.477623,222.77856676)
\curveto(401.477623,221.71771527)(401.89907516,220.7001694)(402.64915971,219.95003481)
\curveto(403.39924293,219.19989888)(404.41671912,218.77841786)(405.47749796,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(405.47749796,218.77841786)
\curveto(406.5382768,218.77841786)(407.55575299,219.19989888)(408.30583621,219.95003481)
\curveto(409.05592076,220.7001694)(409.47737292,221.71771527)(409.47737292,222.77856676)
\curveto(409.47737292,223.83941825)(409.05592076,224.85696413)(408.30583621,225.60709872)
\curveto(407.55575299,226.35723464)(406.5382768,226.77871566)(405.47749796,226.77871566)
\curveto(404.41671912,226.77871566)(403.39924293,226.35723464)(402.64915971,225.60709872)
\curveto(401.89907516,224.85696413)(401.477623,223.83941825)(401.477623,222.77856676)
\curveto(401.477623,221.71771527)(401.89907516,220.7001694)(402.64915971,219.95003481)
\curveto(403.39924293,219.19989888)(404.41671912,218.77841786)(405.47749796,218.77841786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44514983,360.51461016)
\curveto(393.50592867,360.51461016)(394.52340486,360.93609119)(395.27348808,361.68622711)
\curveto(396.02357263,362.4363617)(396.44502479,363.45390758)(396.44502479,364.51475906)
\curveto(396.44502479,365.57561055)(396.02357263,366.59315643)(395.27348808,367.34329102)
\curveto(394.52340486,368.09342694)(393.50592867,368.51490796)(392.44514983,368.51490796)
\curveto(391.38437099,368.51490796)(390.3668948,368.09342694)(389.61681158,367.34329102)
\curveto(388.86672703,366.59315643)(388.44527487,365.57561055)(388.44527487,364.51475906)
\curveto(388.44527487,363.45390758)(388.86672703,362.4363617)(389.61681158,361.68622711)
\curveto(390.3668948,360.93609119)(391.38437099,360.51461016)(392.44514983,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(392.44514983,360.51461016)
\curveto(393.50592867,360.51461016)(394.52340486,360.93609119)(395.27348808,361.68622711)
\curveto(396.02357263,362.4363617)(396.44502479,363.45390758)(396.44502479,364.51475906)
\curveto(396.44502479,365.57561055)(396.02357263,366.59315643)(395.27348808,367.34329102)
\curveto(394.52340486,368.09342694)(393.50592867,368.51490796)(392.44514983,368.51490796)
\curveto(391.38437099,368.51490796)(390.3668948,368.09342694)(389.61681158,367.34329102)
\curveto(388.86672703,366.59315643)(388.44527487,365.57561055)(388.44527487,364.51475906)
\curveto(388.44527487,363.45390758)(388.86672703,362.4363617)(389.61681158,361.68622711)
\curveto(390.3668948,360.93609119)(391.38437099,360.51461016)(392.44514983,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,355.62714999)
\curveto(377.21554436,355.62714999)(378.23302056,356.04863102)(378.98310378,356.79876694)
\curveto(379.73318833,357.54890153)(380.15464049,358.56644741)(380.15464049,359.6272989)
\curveto(380.15464049,360.68815038)(379.73318833,361.70569626)(378.98310378,362.45583085)
\curveto(378.23302056,363.20596677)(377.21554436,363.6274478)(376.15476553,363.6274478)
\curveto(375.09398669,363.6274478)(374.07651049,363.20596677)(373.32642727,362.45583085)
\curveto(372.57634272,361.70569626)(372.15489056,360.68815038)(372.15489056,359.6272989)
\curveto(372.15489056,358.56644741)(372.57634272,357.54890153)(373.32642727,356.79876694)
\curveto(374.07651049,356.04863102)(375.09398669,355.62714999)(376.15476553,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,355.62714999)
\curveto(377.21554436,355.62714999)(378.23302056,356.04863102)(378.98310378,356.79876694)
\curveto(379.73318833,357.54890153)(380.15464049,358.56644741)(380.15464049,359.6272989)
\curveto(380.15464049,360.68815038)(379.73318833,361.70569626)(378.98310378,362.45583085)
\curveto(378.23302056,363.20596677)(377.21554436,363.6274478)(376.15476553,363.6274478)
\curveto(375.09398669,363.6274478)(374.07651049,363.20596677)(373.32642727,362.45583085)
\curveto(372.57634272,361.70569626)(372.15489056,360.68815038)(372.15489056,359.6272989)
\curveto(372.15489056,358.56644741)(372.57634272,357.54890153)(373.32642727,356.79876694)
\curveto(374.07651049,356.04863102)(375.09398669,355.62714999)(376.15476553,355.62714999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,96.59206623)
\curveto(331.60242762,96.59206623)(332.61990382,97.01354726)(333.36998704,97.76368318)
\curveto(334.12007159,98.51381777)(334.54152375,99.53136365)(334.54152375,100.59221513)
\curveto(334.54152375,101.65306662)(334.12007159,102.6706125)(333.36998704,103.42074709)
\curveto(332.61990382,104.17088301)(331.60242762,104.59236404)(330.54164879,104.59236404)
\curveto(329.48086995,104.59236404)(328.46339375,104.17088301)(327.71331054,103.42074709)
\curveto(326.96322598,102.6706125)(326.54177382,101.65306662)(326.54177382,100.59221513)
\curveto(326.54177382,99.53136365)(326.96322598,98.51381777)(327.71331054,97.76368318)
\curveto(328.46339375,97.01354726)(329.48086995,96.59206623)(330.54164879,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,96.59206623)
\curveto(331.60242762,96.59206623)(332.61990382,97.01354726)(333.36998704,97.76368318)
\curveto(334.12007159,98.51381777)(334.54152375,99.53136365)(334.54152375,100.59221513)
\curveto(334.54152375,101.65306662)(334.12007159,102.6706125)(333.36998704,103.42074709)
\curveto(332.61990382,104.17088301)(331.60242762,104.59236404)(330.54164879,104.59236404)
\curveto(329.48086995,104.59236404)(328.46339375,104.17088301)(327.71331054,103.42074709)
\curveto(326.96322598,102.6706125)(326.54177382,101.65306662)(326.54177382,100.59221513)
\curveto(326.54177382,99.53136365)(326.96322598,98.51381777)(327.71331054,97.76368318)
\curveto(328.46339375,97.01354726)(329.48086995,96.59206623)(330.54164879,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,60.75072557)
\curveto(134.4885741,60.75072557)(135.5060503,61.17220659)(136.25613351,61.92234252)
\curveto(137.00621807,62.67247711)(137.42767022,63.69002298)(137.42767022,64.75087447)
\curveto(137.42767022,65.81172596)(137.00621807,66.82927184)(136.25613351,67.57940643)
\curveto(135.5060503,68.32954235)(134.4885741,68.75102337)(133.42779526,68.75102337)
\curveto(132.36701642,68.75102337)(131.34954023,68.32954235)(130.59945701,67.57940643)
\curveto(129.84937246,66.82927184)(129.4279203,65.81172596)(129.4279203,64.75087447)
\curveto(129.4279203,63.69002298)(129.84937246,62.67247711)(130.59945701,61.92234252)
\curveto(131.34954023,61.17220659)(132.36701642,60.75072557)(133.42779526,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,60.75072557)
\curveto(134.4885741,60.75072557)(135.5060503,61.17220659)(136.25613351,61.92234252)
\curveto(137.00621807,62.67247711)(137.42767022,63.69002298)(137.42767022,64.75087447)
\curveto(137.42767022,65.81172596)(137.00621807,66.82927184)(136.25613351,67.57940643)
\curveto(135.5060503,68.32954235)(134.4885741,68.75102337)(133.42779526,68.75102337)
\curveto(132.36701642,68.75102337)(131.34954023,68.32954235)(130.59945701,67.57940643)
\curveto(129.84937246,66.82927184)(129.4279203,65.81172596)(129.4279203,64.75087447)
\curveto(129.4279203,63.69002298)(129.84937246,62.67247711)(130.59945701,61.92234252)
\curveto(131.34954023,61.17220659)(132.36701642,60.75072557)(133.42779526,60.75072557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95988085,306.75260934)
\curveto(97.02065969,306.75260934)(98.03813588,307.17409037)(98.7882191,307.92422629)
\curveto(99.53830365,308.67436088)(99.95975581,309.69190676)(99.95975581,310.75275824)
\curveto(99.95975581,311.81360973)(99.53830365,312.83115561)(98.7882191,313.5812902)
\curveto(98.03813588,314.33142612)(97.02065969,314.75290715)(95.95988085,314.75290715)
\curveto(94.89910201,314.75290715)(93.88162582,314.33142612)(93.1315426,313.5812902)
\curveto(92.38145805,312.83115561)(91.96000589,311.81360973)(91.96000589,310.75275824)
\curveto(91.96000589,309.69190676)(92.38145805,308.67436088)(93.1315426,307.92422629)
\curveto(93.88162582,307.17409037)(94.89910201,306.75260934)(95.95988085,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(95.95988085,306.75260934)
\curveto(97.02065969,306.75260934)(98.03813588,307.17409037)(98.7882191,307.92422629)
\curveto(99.53830365,308.67436088)(99.95975581,309.69190676)(99.95975581,310.75275824)
\curveto(99.95975581,311.81360973)(99.53830365,312.83115561)(98.7882191,313.5812902)
\curveto(98.03813588,314.33142612)(97.02065969,314.75290715)(95.95988085,314.75290715)
\curveto(94.89910201,314.75290715)(93.88162582,314.33142612)(93.1315426,313.5812902)
\curveto(92.38145805,312.83115561)(91.96000589,311.81360973)(91.96000589,310.75275824)
\curveto(91.96000589,309.69190676)(92.38145805,308.67436088)(93.1315426,307.92422629)
\curveto(93.88162582,307.17409037)(94.89910201,306.75260934)(95.95988085,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.50934134,205.74521787)
\curveto(318.57012018,205.74521787)(319.58759637,206.16669889)(320.33767959,206.91683482)
\curveto(321.08776414,207.66696941)(321.5092163,208.68451528)(321.5092163,209.74536677)
\curveto(321.5092163,210.80621826)(321.08776414,211.82376414)(320.33767959,212.57389873)
\curveto(319.58759637,213.32403465)(318.57012018,213.74551567)(317.50934134,213.74551567)
\curveto(316.4485625,213.74551567)(315.43108631,213.32403465)(314.68100309,212.57389873)
\curveto(313.93091854,211.82376414)(313.50946638,210.80621826)(313.50946638,209.74536677)
\curveto(313.50946638,208.68451528)(313.93091854,207.66696941)(314.68100309,206.91683482)
\curveto(315.43108631,206.16669889)(316.4485625,205.74521787)(317.50934134,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(317.50934134,205.74521787)
\curveto(318.57012018,205.74521787)(319.58759637,206.16669889)(320.33767959,206.91683482)
\curveto(321.08776414,207.66696941)(321.5092163,208.68451528)(321.5092163,209.74536677)
\curveto(321.5092163,210.80621826)(321.08776414,211.82376414)(320.33767959,212.57389873)
\curveto(319.58759637,213.32403465)(318.57012018,213.74551567)(317.50934134,213.74551567)
\curveto(316.4485625,213.74551567)(315.43108631,213.32403465)(314.68100309,212.57389873)
\curveto(313.93091854,211.82376414)(313.50946638,210.80621826)(313.50946638,209.74536677)
\curveto(313.50946638,208.68451528)(313.93091854,207.66696941)(314.68100309,206.91683482)
\curveto(315.43108631,206.16669889)(316.4485625,205.74521787)(317.50934134,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,235.06993819)
\curveto(228.97290479,235.06993819)(229.99038098,235.49141922)(230.7404642,236.24155514)
\curveto(231.49054875,236.99168973)(231.91200091,238.0092356)(231.91200091,239.07008709)
\curveto(231.91200091,240.13093858)(231.49054875,241.14848446)(230.7404642,241.89861905)
\curveto(229.99038098,242.64875497)(228.97290479,243.07023599)(227.91212595,243.07023599)
\curveto(226.85134711,243.07023599)(225.83387092,242.64875497)(225.0837877,241.89861905)
\curveto(224.33370315,241.14848446)(223.91225099,240.13093858)(223.91225099,239.07008709)
\curveto(223.91225099,238.0092356)(224.33370315,236.99168973)(225.0837877,236.24155514)
\curveto(225.83387092,235.49141922)(226.85134711,235.06993819)(227.91212595,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,235.06993819)
\curveto(228.97290479,235.06993819)(229.99038098,235.49141922)(230.7404642,236.24155514)
\curveto(231.49054875,236.99168973)(231.91200091,238.0092356)(231.91200091,239.07008709)
\curveto(231.91200091,240.13093858)(231.49054875,241.14848446)(230.7404642,241.89861905)
\curveto(229.99038098,242.64875497)(228.97290479,243.07023599)(227.91212595,243.07023599)
\curveto(226.85134711,243.07023599)(225.83387092,242.64875497)(225.0837877,241.89861905)
\curveto(224.33370315,241.14848446)(223.91225099,240.13093858)(223.91225099,239.07008709)
\curveto(223.91225099,238.0092356)(224.33370315,236.99168973)(225.0837877,236.24155514)
\curveto(225.83387092,235.49141922)(226.85134711,235.06993819)(227.91212595,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,77.04222556)
\curveto(147.52090189,77.04222556)(148.53837808,77.46370658)(149.2884613,78.2138425)
\curveto(150.03854585,78.96397709)(150.45999801,79.98152297)(150.45999801,81.04237446)
\curveto(150.45999801,82.10322595)(150.03854585,83.12077183)(149.2884613,83.87090641)
\curveto(148.53837808,84.62104234)(147.52090189,85.04252336)(146.46012305,85.04252336)
\curveto(145.39934421,85.04252336)(144.38186802,84.62104234)(143.6317848,83.87090641)
\curveto(142.88170025,83.12077183)(142.46024809,82.10322595)(142.46024809,81.04237446)
\curveto(142.46024809,79.98152297)(142.88170025,78.96397709)(143.6317848,78.2138425)
\curveto(144.38186802,77.46370658)(145.39934421,77.04222556)(146.46012305,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,77.04222556)
\curveto(147.52090189,77.04222556)(148.53837808,77.46370658)(149.2884613,78.2138425)
\curveto(150.03854585,78.96397709)(150.45999801,79.98152297)(150.45999801,81.04237446)
\curveto(150.45999801,82.10322595)(150.03854585,83.12077183)(149.2884613,83.87090641)
\curveto(148.53837808,84.62104234)(147.52090189,85.04252336)(146.46012305,85.04252336)
\curveto(145.39934421,85.04252336)(144.38186802,84.62104234)(143.6317848,83.87090641)
\curveto(142.88170025,83.12077183)(142.46024809,82.10322595)(142.46024809,81.04237446)
\curveto(142.46024809,79.98152297)(142.88170025,78.96397709)(143.6317848,78.2138425)
\curveto(144.38186802,77.46370658)(145.39934421,77.04222556)(146.46012305,77.04222556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,194.34114754)
\curveto(329.97336885,194.34114754)(330.99084504,194.76262856)(331.74092826,195.51276448)
\curveto(332.49101281,196.26289907)(332.91246497,197.28044495)(332.91246497,198.34129644)
\curveto(332.91246497,199.40214793)(332.49101281,200.4196938)(331.74092826,201.16982839)
\curveto(330.99084504,201.91996431)(329.97336885,202.34144534)(328.91259001,202.34144534)
\curveto(327.85181117,202.34144534)(326.83433498,201.91996431)(326.08425176,201.16982839)
\curveto(325.33416721,200.4196938)(324.91271505,199.40214793)(324.91271505,198.34129644)
\curveto(324.91271505,197.28044495)(325.33416721,196.26289907)(326.08425176,195.51276448)
\curveto(326.83433498,194.76262856)(327.85181117,194.34114754)(328.91259001,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,194.34114754)
\curveto(329.97336885,194.34114754)(330.99084504,194.76262856)(331.74092826,195.51276448)
\curveto(332.49101281,196.26289907)(332.91246497,197.28044495)(332.91246497,198.34129644)
\curveto(332.91246497,199.40214793)(332.49101281,200.4196938)(331.74092826,201.16982839)
\curveto(330.99084504,201.91996431)(329.97336885,202.34144534)(328.91259001,202.34144534)
\curveto(327.85181117,202.34144534)(326.83433498,201.91996431)(326.08425176,201.16982839)
\curveto(325.33416721,200.4196938)(324.91271505,199.40214793)(324.91271505,198.34129644)
\curveto(324.91271505,197.28044495)(325.33416721,196.26289907)(326.08425176,195.51276448)
\curveto(326.83433498,194.76262856)(327.85181117,194.34114754)(328.91259001,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,264.39465851)
\curveto(207.79538485,264.39465851)(208.81286104,264.81613954)(209.56294426,265.56627546)
\curveto(210.31302881,266.31641005)(210.73448097,267.33395593)(210.73448097,268.39480742)
\curveto(210.73448097,269.4556589)(210.31302881,270.47320478)(209.56294426,271.22333937)
\curveto(208.81286104,271.97347529)(207.79538485,272.39495632)(206.73460601,272.39495632)
\curveto(205.67382717,272.39495632)(204.65635098,271.97347529)(203.90626776,271.22333937)
\curveto(203.15618321,270.47320478)(202.73473105,269.4556589)(202.73473105,268.39480742)
\curveto(202.73473105,267.33395593)(203.15618321,266.31641005)(203.90626776,265.56627546)
\curveto(204.65635098,264.81613954)(205.67382717,264.39465851)(206.73460601,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,264.39465851)
\curveto(207.79538485,264.39465851)(208.81286104,264.81613954)(209.56294426,265.56627546)
\curveto(210.31302881,266.31641005)(210.73448097,267.33395593)(210.73448097,268.39480742)
\curveto(210.73448097,269.4556589)(210.31302881,270.47320478)(209.56294426,271.22333937)
\curveto(208.81286104,271.97347529)(207.79538485,272.39495632)(206.73460601,272.39495632)
\curveto(205.67382717,272.39495632)(204.65635098,271.97347529)(203.90626776,271.22333937)
\curveto(203.15618321,270.47320478)(202.73473105,269.4556589)(202.73473105,268.39480742)
\curveto(202.73473105,267.33395593)(203.15618321,266.31641005)(203.90626776,265.56627546)
\curveto(204.65635098,264.81613954)(205.67382717,264.39465851)(206.73460601,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.31539496,68.89649591)
\curveto(240.3761738,68.89649591)(241.39364999,69.31797693)(242.14373321,70.06811286)
\curveto(242.89381776,70.81824745)(243.31526992,71.83579332)(243.31526992,72.89664481)
\curveto(243.31526992,73.9574963)(242.89381776,74.97504218)(242.14373321,75.72517677)
\curveto(241.39364999,76.47531269)(240.3761738,76.89679371)(239.31539496,76.89679371)
\curveto(238.25461612,76.89679371)(237.23713993,76.47531269)(236.48705671,75.72517677)
\curveto(235.73697216,74.97504218)(235.31552,73.9574963)(235.31552,72.89664481)
\curveto(235.31552,71.83579332)(235.73697216,70.81824745)(236.48705671,70.06811286)
\curveto(237.23713993,69.31797693)(238.25461612,68.89649591)(239.31539496,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(239.31539496,68.89649591)
\curveto(240.3761738,68.89649591)(241.39364999,69.31797693)(242.14373321,70.06811286)
\curveto(242.89381776,70.81824745)(243.31526992,71.83579332)(243.31526992,72.89664481)
\curveto(243.31526992,73.9574963)(242.89381776,74.97504218)(242.14373321,75.72517677)
\curveto(241.39364999,76.47531269)(240.3761738,76.89679371)(239.31539496,76.89679371)
\curveto(238.25461612,76.89679371)(237.23713993,76.47531269)(236.48705671,75.72517677)
\curveto(235.73697216,74.97504218)(235.31552,73.9574963)(235.31552,72.89664481)
\curveto(235.31552,71.83579332)(235.73697216,70.81824745)(236.48705671,70.06811286)
\curveto(237.23713993,69.31797693)(238.25461612,68.89649591)(239.31539496,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,178.0496272)
\curveto(85.6173805,178.0496272)(86.6348567,178.47110823)(87.38493991,179.22124415)
\curveto(88.13502447,179.97137874)(88.55647662,180.98892462)(88.55647662,182.0497761)
\curveto(88.55647662,183.11062759)(88.13502447,184.12817347)(87.38493991,184.87830806)
\curveto(86.6348567,185.62844398)(85.6173805,186.049925)(84.55660166,186.049925)
\curveto(83.49582282,186.049925)(82.47834663,185.62844398)(81.72826341,184.87830806)
\curveto(80.97817886,184.12817347)(80.5567267,183.11062759)(80.5567267,182.0497761)
\curveto(80.5567267,180.98892462)(80.97817886,179.97137874)(81.72826341,179.22124415)
\curveto(82.47834663,178.47110823)(83.49582282,178.0496272)(84.55660166,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,178.0496272)
\curveto(85.6173805,178.0496272)(86.6348567,178.47110823)(87.38493991,179.22124415)
\curveto(88.13502447,179.97137874)(88.55647662,180.98892462)(88.55647662,182.0497761)
\curveto(88.55647662,183.11062759)(88.13502447,184.12817347)(87.38493991,184.87830806)
\curveto(86.6348567,185.62844398)(85.6173805,186.049925)(84.55660166,186.049925)
\curveto(83.49582282,186.049925)(82.47834663,185.62844398)(81.72826341,184.87830806)
\curveto(80.97817886,184.12817347)(80.5567267,183.11062759)(80.5567267,182.0497761)
\curveto(80.5567267,180.98892462)(80.97817886,179.97137874)(81.72826341,179.22124415)
\curveto(82.47834663,178.47110823)(83.49582282,178.0496272)(84.55660166,178.0496272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.94445374,324.6732695)
\curveto(242.00523258,324.6732695)(243.02270877,325.09475052)(243.77279199,325.84488645)
\curveto(244.52287654,326.59502104)(244.9443287,327.61256691)(244.9443287,328.6734184)
\curveto(244.9443287,329.73426989)(244.52287654,330.75181577)(243.77279199,331.50195036)
\curveto(243.02270877,332.25208628)(242.00523258,332.6735673)(240.94445374,332.6735673)
\curveto(239.8836749,332.6735673)(238.8661987,332.25208628)(238.11611549,331.50195036)
\curveto(237.36603093,330.75181577)(236.94457878,329.73426989)(236.94457878,328.6734184)
\curveto(236.94457878,327.61256691)(237.36603093,326.59502104)(238.11611549,325.84488645)
\curveto(238.8661987,325.09475052)(239.8836749,324.6732695)(240.94445374,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(240.94445374,324.6732695)
\curveto(242.00523258,324.6732695)(243.02270877,325.09475052)(243.77279199,325.84488645)
\curveto(244.52287654,326.59502104)(244.9443287,327.61256691)(244.9443287,328.6734184)
\curveto(244.9443287,329.73426989)(244.52287654,330.75181577)(243.77279199,331.50195036)
\curveto(243.02270877,332.25208628)(242.00523258,332.6735673)(240.94445374,332.6735673)
\curveto(239.8836749,332.6735673)(238.8661987,332.25208628)(238.11611549,331.50195036)
\curveto(237.36603093,330.75181577)(236.94457878,329.73426989)(236.94457878,328.6734184)
\curveto(236.94457878,327.61256691)(237.36603093,326.59502104)(238.11611549,325.84488645)
\curveto(238.8661987,325.09475052)(239.8836749,324.6732695)(240.94445374,324.6732695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,353.998)
\curveto(372.32840873,353.998)(373.34588492,354.41948102)(374.09596814,355.16961694)
\curveto(374.84605269,355.91975153)(375.26750485,356.93729741)(375.26750485,357.9981489)
\curveto(375.26750485,359.05900039)(374.84605269,360.07654626)(374.09596814,360.82668085)
\curveto(373.34588492,361.57681677)(372.32840873,361.9982978)(371.26762989,361.9982978)
\curveto(370.20685105,361.9982978)(369.18937486,361.57681677)(368.43929164,360.82668085)
\curveto(367.68920709,360.07654626)(367.26775493,359.05900039)(367.26775493,357.9981489)
\curveto(367.26775493,356.93729741)(367.68920709,355.91975153)(368.43929164,355.16961694)
\curveto(369.18937486,354.41948102)(370.20685105,353.998)(371.26762989,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,353.998)
\curveto(372.32840873,353.998)(373.34588492,354.41948102)(374.09596814,355.16961694)
\curveto(374.84605269,355.91975153)(375.26750485,356.93729741)(375.26750485,357.9981489)
\curveto(375.26750485,359.05900039)(374.84605269,360.07654626)(374.09596814,360.82668085)
\curveto(373.34588492,361.57681677)(372.32840873,361.9982978)(371.26762989,361.9982978)
\curveto(370.20685105,361.9982978)(369.18937486,361.57681677)(368.43929164,360.82668085)
\curveto(367.68920709,360.07654626)(367.26775493,359.05900039)(367.26775493,357.9981489)
\curveto(367.26775493,356.93729741)(367.68920709,355.91975153)(368.43929164,355.16961694)
\curveto(369.18937486,354.41948102)(370.20685105,353.998)(371.26762989,353.998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,135.69168655)
\curveto(85.6173805,135.69168655)(86.6348567,136.11316757)(87.38493991,136.86330349)
\curveto(88.13502447,137.61343808)(88.55647662,138.63098396)(88.55647662,139.69183545)
\curveto(88.55647662,140.75268694)(88.13502447,141.77023281)(87.38493991,142.5203674)
\curveto(86.6348567,143.27050333)(85.6173805,143.69198435)(84.55660166,143.69198435)
\curveto(83.49582282,143.69198435)(82.47834663,143.27050333)(81.72826341,142.5203674)
\curveto(80.97817886,141.77023281)(80.5567267,140.75268694)(80.5567267,139.69183545)
\curveto(80.5567267,138.63098396)(80.97817886,137.61343808)(81.72826341,136.86330349)
\curveto(82.47834663,136.11316757)(83.49582282,135.69168655)(84.55660166,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,135.69168655)
\curveto(85.6173805,135.69168655)(86.6348567,136.11316757)(87.38493991,136.86330349)
\curveto(88.13502447,137.61343808)(88.55647662,138.63098396)(88.55647662,139.69183545)
\curveto(88.55647662,140.75268694)(88.13502447,141.77023281)(87.38493991,142.5203674)
\curveto(86.6348567,143.27050333)(85.6173805,143.69198435)(84.55660166,143.69198435)
\curveto(83.49582282,143.69198435)(82.47834663,143.27050333)(81.72826341,142.5203674)
\curveto(80.97817886,141.77023281)(80.5567267,140.75268694)(80.5567267,139.69183545)
\curveto(80.5567267,138.63098396)(80.97817886,137.61343808)(81.72826341,136.86330349)
\curveto(82.47834663,136.11316757)(83.49582282,135.69168655)(84.55660166,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,202.48689753)
\curveto(113.31105416,202.48689753)(114.32853036,202.90837855)(115.07861357,203.65851447)
\curveto(115.82869813,204.40864906)(116.25015029,205.42619494)(116.25015029,206.48704643)
\curveto(116.25015029,207.54789792)(115.82869813,208.5654438)(115.07861357,209.31557838)
\curveto(114.32853036,210.06571431)(113.31105416,210.48719533)(112.25027532,210.48719533)
\curveto(111.18949649,210.48719533)(110.17202029,210.06571431)(109.42193707,209.31557838)
\curveto(108.67185252,208.5654438)(108.25040036,207.54789792)(108.25040036,206.48704643)
\curveto(108.25040036,205.42619494)(108.67185252,204.40864906)(109.42193707,203.65851447)
\curveto(110.17202029,202.90837855)(111.18949649,202.48689753)(112.25027532,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,202.48689753)
\curveto(113.31105416,202.48689753)(114.32853036,202.90837855)(115.07861357,203.65851447)
\curveto(115.82869813,204.40864906)(116.25015029,205.42619494)(116.25015029,206.48704643)
\curveto(116.25015029,207.54789792)(115.82869813,208.5654438)(115.07861357,209.31557838)
\curveto(114.32853036,210.06571431)(113.31105416,210.48719533)(112.25027532,210.48719533)
\curveto(111.18949649,210.48719533)(110.17202029,210.06571431)(109.42193707,209.31557838)
\curveto(108.67185252,208.5654438)(108.25040036,207.54789792)(108.25040036,206.48704643)
\curveto(108.25040036,205.42619494)(108.67185252,204.40864906)(109.42193707,203.65851447)
\curveto(110.17202029,202.90837855)(111.18949649,202.48689753)(112.25027532,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,127.54593655)
\curveto(246.89234787,127.54593655)(247.90982406,127.96741758)(248.65990728,128.7175535)
\curveto(249.40999183,129.46768809)(249.83144399,130.48523397)(249.83144399,131.54608545)
\curveto(249.83144399,132.60693694)(249.40999183,133.62448282)(248.65990728,134.37461741)
\curveto(247.90982406,135.12475333)(246.89234787,135.54623436)(245.83156903,135.54623436)
\curveto(244.77079019,135.54623436)(243.753314,135.12475333)(243.00323078,134.37461741)
\curveto(242.25314623,133.62448282)(241.83169407,132.60693694)(241.83169407,131.54608545)
\curveto(241.83169407,130.48523397)(242.25314623,129.46768809)(243.00323078,128.7175535)
\curveto(243.753314,127.96741758)(244.77079019,127.54593655)(245.83156903,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,127.54593655)
\curveto(246.89234787,127.54593655)(247.90982406,127.96741758)(248.65990728,128.7175535)
\curveto(249.40999183,129.46768809)(249.83144399,130.48523397)(249.83144399,131.54608545)
\curveto(249.83144399,132.60693694)(249.40999183,133.62448282)(248.65990728,134.37461741)
\curveto(247.90982406,135.12475333)(246.89234787,135.54623436)(245.83156903,135.54623436)
\curveto(244.77079019,135.54623436)(243.753314,135.12475333)(243.00323078,134.37461741)
\curveto(242.25314623,133.62448282)(241.83169407,132.60693694)(241.83169407,131.54608545)
\curveto(241.83169407,130.48523397)(242.25314623,129.46768809)(243.00323078,128.7175535)
\curveto(243.753314,127.96741758)(244.77079019,127.54593655)(245.83156903,127.54593655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,306.75260934)
\curveto(211.05346171,306.75260934)(212.0709379,307.17409037)(212.82102112,307.92422629)
\curveto(213.57110567,308.67436088)(213.99255783,309.69190676)(213.99255783,310.75275824)
\curveto(213.99255783,311.81360973)(213.57110567,312.83115561)(212.82102112,313.5812902)
\curveto(212.0709379,314.33142612)(211.05346171,314.75290715)(209.99268287,314.75290715)
\curveto(208.93190403,314.75290715)(207.91442784,314.33142612)(207.16434462,313.5812902)
\curveto(206.41426007,312.83115561)(205.99280791,311.81360973)(205.99280791,310.75275824)
\curveto(205.99280791,309.69190676)(206.41426007,308.67436088)(207.16434462,307.92422629)
\curveto(207.91442784,307.17409037)(208.93190403,306.75260934)(209.99268287,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,306.75260934)
\curveto(211.05346171,306.75260934)(212.0709379,307.17409037)(212.82102112,307.92422629)
\curveto(213.57110567,308.67436088)(213.99255783,309.69190676)(213.99255783,310.75275824)
\curveto(213.99255783,311.81360973)(213.57110567,312.83115561)(212.82102112,313.5812902)
\curveto(212.0709379,314.33142612)(211.05346171,314.75290715)(209.99268287,314.75290715)
\curveto(208.93190403,314.75290715)(207.91442784,314.33142612)(207.16434462,313.5812902)
\curveto(206.41426007,312.83115561)(205.99280791,311.81360973)(205.99280791,310.75275824)
\curveto(205.99280791,309.69190676)(206.41426007,308.67436088)(207.16434462,307.92422629)
\curveto(207.91442784,307.17409037)(208.93190403,306.75260934)(209.99268287,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,57.49242557)
\curveto(230.60194322,57.49242557)(231.61941941,57.9139066)(232.36950263,58.66404252)
\curveto(233.11958718,59.41417711)(233.54103934,60.43172299)(233.54103934,61.49257448)
\curveto(233.54103934,62.55342596)(233.11958718,63.57097184)(232.36950263,64.32110643)
\curveto(231.61941941,65.07124235)(230.60194322,65.49272338)(229.54116438,65.49272338)
\curveto(228.48038554,65.49272338)(227.46290935,65.07124235)(226.71282613,64.32110643)
\curveto(225.96274158,63.57097184)(225.54128942,62.55342596)(225.54128942,61.49257448)
\curveto(225.54128942,60.43172299)(225.96274158,59.41417711)(226.71282613,58.66404252)
\curveto(227.46290935,57.9139066)(228.48038554,57.49242557)(229.54116438,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,57.49242557)
\curveto(230.60194322,57.49242557)(231.61941941,57.9139066)(232.36950263,58.66404252)
\curveto(233.11958718,59.41417711)(233.54103934,60.43172299)(233.54103934,61.49257448)
\curveto(233.54103934,62.55342596)(233.11958718,63.57097184)(232.36950263,64.32110643)
\curveto(231.61941941,65.07124235)(230.60194322,65.49272338)(229.54116438,65.49272338)
\curveto(228.48038554,65.49272338)(227.46290935,65.07124235)(226.71282613,64.32110643)
\curveto(225.96274158,63.57097184)(225.54128942,62.55342596)(225.54128942,61.49257448)
\curveto(225.54128942,60.43172299)(225.96274158,59.41417711)(226.71282613,58.66404252)
\curveto(227.46290935,57.9139066)(228.48038554,57.49242557)(229.54116438,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.54116438,365.40206016)
\curveto(230.60194322,365.40206016)(231.61941941,365.82354118)(232.36950263,366.5736771)
\curveto(233.11958718,367.32381169)(233.54103934,368.34135757)(233.54103934,369.40220906)
\curveto(233.54103934,370.46306055)(233.11958718,371.48060643)(232.36950263,372.23074102)
\curveto(231.61941941,372.98087694)(230.60194322,373.40235796)(229.54116438,373.40235796)
\curveto(228.48038554,373.40235796)(227.46290935,372.98087694)(226.71282613,372.23074102)
\curveto(225.96274158,371.48060643)(225.54128942,370.46306055)(225.54128942,369.40220906)
\curveto(225.54128942,368.34135757)(225.96274158,367.32381169)(226.71282613,366.5736771)
\curveto(227.46290935,365.82354118)(228.48038554,365.40206016)(229.54116438,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(229.54116438,365.40206016)
\curveto(230.60194322,365.40206016)(231.61941941,365.82354118)(232.36950263,366.5736771)
\curveto(233.11958718,367.32381169)(233.54103934,368.34135757)(233.54103934,369.40220906)
\curveto(233.54103934,370.46306055)(233.11958718,371.48060643)(232.36950263,372.23074102)
\curveto(231.61941941,372.98087694)(230.60194322,373.40235796)(229.54116438,373.40235796)
\curveto(228.48038554,373.40235796)(227.46290935,372.98087694)(226.71282613,372.23074102)
\curveto(225.96274158,371.48060643)(225.54128942,370.46306055)(225.54128942,369.40220906)
\curveto(225.54128942,368.34135757)(225.96274158,367.32381169)(226.71282613,366.5736771)
\curveto(227.46290935,365.82354118)(228.48038554,365.40206016)(229.54116438,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,187.82454754)
\curveto(105.16586201,187.82454754)(106.1833382,188.24602856)(106.93342142,188.99616449)
\curveto(107.68350597,189.74629908)(108.10495813,190.76384495)(108.10495813,191.82469644)
\curveto(108.10495813,192.88554793)(107.68350597,193.90309381)(106.93342142,194.6532284)
\curveto(106.1833382,195.40336432)(105.16586201,195.82484534)(104.10508317,195.82484534)
\curveto(103.04430433,195.82484534)(102.02682814,195.40336432)(101.27674492,194.6532284)
\curveto(100.52666037,193.90309381)(100.10520821,192.88554793)(100.10520821,191.82469644)
\curveto(100.10520821,190.76384495)(100.52666037,189.74629908)(101.27674492,188.99616449)
\curveto(102.02682814,188.24602856)(103.04430433,187.82454754)(104.10508317,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,98.22119589)
\curveto(129.60145881,98.22119589)(130.618935,98.64267691)(131.36901822,99.39281283)
\curveto(132.11910278,100.14294742)(132.54055493,101.1604933)(132.54055493,102.22134479)
\curveto(132.54055493,103.28219628)(132.11910278,104.29974215)(131.36901822,105.04987674)
\curveto(130.618935,105.80001267)(129.60145881,106.22149369)(128.54067997,106.22149369)
\curveto(127.47990113,106.22149369)(126.46242494,105.80001267)(125.71234172,105.04987674)
\curveto(124.96225717,104.29974215)(124.54080501,103.28219628)(124.54080501,102.22134479)
\curveto(124.54080501,101.1604933)(124.96225717,100.14294742)(125.71234172,99.39281283)
\curveto(126.46242494,98.64267691)(127.47990113,98.22119589)(128.54067997,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,98.22119589)
\curveto(129.60145881,98.22119589)(130.618935,98.64267691)(131.36901822,99.39281283)
\curveto(132.11910278,100.14294742)(132.54055493,101.1604933)(132.54055493,102.22134479)
\curveto(132.54055493,103.28219628)(132.11910278,104.29974215)(131.36901822,105.04987674)
\curveto(130.618935,105.80001267)(129.60145881,106.22149369)(128.54067997,106.22149369)
\curveto(127.47990113,106.22149369)(126.46242494,105.80001267)(125.71234172,105.04987674)
\curveto(124.96225717,104.29974215)(124.54080501,103.28219628)(124.54080501,102.22134479)
\curveto(124.54080501,101.1604933)(124.96225717,100.14294742)(125.71234172,99.39281283)
\curveto(126.46242494,98.64267691)(127.47990113,98.22119589)(128.54067997,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.04190116,55.86325523)
\curveto(382.10268,55.86325523)(383.12015619,56.28473625)(383.87023941,57.03487218)
\curveto(384.62032396,57.78500677)(385.04177612,58.80255264)(385.04177612,59.86340413)
\curveto(385.04177612,60.92425562)(384.62032396,61.9418015)(383.87023941,62.69193609)
\curveto(383.12015619,63.44207201)(382.10268,63.86355303)(381.04190116,63.86355303)
\curveto(379.98112232,63.86355303)(378.96364613,63.44207201)(378.21356291,62.69193609)
\curveto(377.46347836,61.9418015)(377.0420262,60.92425562)(377.0420262,59.86340413)
\curveto(377.0420262,58.80255264)(377.46347836,57.78500677)(378.21356291,57.03487218)
\curveto(378.96364613,56.28473625)(379.98112232,55.86325523)(381.04190116,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(381.04190116,55.86325523)
\curveto(382.10268,55.86325523)(383.12015619,56.28473625)(383.87023941,57.03487218)
\curveto(384.62032396,57.78500677)(385.04177612,58.80255264)(385.04177612,59.86340413)
\curveto(385.04177612,60.92425562)(384.62032396,61.9418015)(383.87023941,62.69193609)
\curveto(383.12015619,63.44207201)(382.10268,63.86355303)(381.04190116,63.86355303)
\curveto(379.98112232,63.86355303)(378.96364613,63.44207201)(378.21356291,62.69193609)
\curveto(377.46347836,61.9418015)(377.0420262,60.92425562)(377.0420262,59.86340413)
\curveto(377.0420262,58.80255264)(377.46347836,57.78500677)(378.21356291,57.03487218)
\curveto(378.96364613,56.28473625)(379.98112232,55.86325523)(381.04190116,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.81562699,266.02380851)
\curveto(290.87640583,266.02380851)(291.89388202,266.44528954)(292.64396524,267.19542546)
\curveto(293.39404979,267.94556005)(293.81550195,268.96310592)(293.81550195,270.02395741)
\curveto(293.81550195,271.0848089)(293.39404979,272.10235478)(292.64396524,272.85248937)
\curveto(291.89388202,273.60262529)(290.87640583,274.02410631)(289.81562699,274.02410631)
\curveto(288.75484815,274.02410631)(287.73737196,273.60262529)(286.98728874,272.85248937)
\curveto(286.23720419,272.10235478)(285.81575203,271.0848089)(285.81575203,270.02395741)
\curveto(285.81575203,268.96310592)(286.23720419,267.94556005)(286.98728874,267.19542546)
\curveto(287.73737196,266.44528954)(288.75484815,266.02380851)(289.81562699,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(289.81562699,266.02380851)
\curveto(290.87640583,266.02380851)(291.89388202,266.44528954)(292.64396524,267.19542546)
\curveto(293.39404979,267.94556005)(293.81550195,268.96310592)(293.81550195,270.02395741)
\curveto(293.81550195,271.0848089)(293.39404979,272.10235478)(292.64396524,272.85248937)
\curveto(291.89388202,273.60262529)(290.87640583,274.02410631)(289.81562699,274.02410631)
\curveto(288.75484815,274.02410631)(287.73737196,273.60262529)(286.98728874,272.85248937)
\curveto(286.23720419,272.10235478)(285.81575203,271.0848089)(285.81575203,270.02395741)
\curveto(285.81575203,268.96310592)(286.23720419,267.94556005)(286.98728874,267.19542546)
\curveto(287.73737196,266.44528954)(288.75484815,266.02380851)(289.81562699,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.54164879,199.22859753)
\curveto(331.60242762,199.22859753)(332.61990382,199.65007855)(333.36998704,200.40021448)
\curveto(334.12007159,201.15034907)(334.54152375,202.16789494)(334.54152375,203.22874643)
\curveto(334.54152375,204.28959792)(334.12007159,205.3071438)(333.36998704,206.05727839)
\curveto(332.61990382,206.80741431)(331.60242762,207.22889533)(330.54164879,207.22889533)
\curveto(329.48086995,207.22889533)(328.46339375,206.80741431)(327.71331054,206.05727839)
\curveto(326.96322598,205.3071438)(326.54177382,204.28959792)(326.54177382,203.22874643)
\curveto(326.54177382,202.16789494)(326.96322598,201.15034907)(327.71331054,200.40021448)
\curveto(328.46339375,199.65007855)(329.48086995,199.22859753)(330.54164879,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(330.54164879,199.22859753)
\curveto(331.60242762,199.22859753)(332.61990382,199.65007855)(333.36998704,200.40021448)
\curveto(334.12007159,201.15034907)(334.54152375,202.16789494)(334.54152375,203.22874643)
\curveto(334.54152375,204.28959792)(334.12007159,205.3071438)(333.36998704,206.05727839)
\curveto(332.61990382,206.80741431)(331.60242762,207.22889533)(330.54164879,207.22889533)
\curveto(329.48086995,207.22889533)(328.46339375,206.80741431)(327.71331054,206.05727839)
\curveto(326.96322598,205.3071438)(326.54177382,204.28959792)(326.54177382,203.22874643)
\curveto(326.54177382,202.16789494)(326.96322598,201.15034907)(327.71331054,200.40021448)
\curveto(328.46339375,199.65007855)(329.48086995,199.22859753)(330.54164879,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(395.70322669,264.39465851)
\curveto(396.76400553,264.39465851)(397.78148172,264.81613954)(398.53156494,265.56627546)
\curveto(399.28164949,266.31641005)(399.70310165,267.33395593)(399.70310165,268.39480742)
\curveto(399.70310165,269.4556589)(399.28164949,270.47320478)(398.53156494,271.22333937)
\curveto(397.78148172,271.97347529)(396.76400553,272.39495632)(395.70322669,272.39495632)
\curveto(394.64244785,272.39495632)(393.62497166,271.97347529)(392.87488844,271.22333937)
\curveto(392.12480389,270.47320478)(391.70335173,269.4556589)(391.70335173,268.39480742)
\curveto(391.70335173,267.33395593)(392.12480389,266.31641005)(392.87488844,265.56627546)
\curveto(393.62497166,264.81613954)(394.64244785,264.39465851)(395.70322669,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,318.15666951)
\curveto(186.61786491,318.15666951)(187.6353411,318.57815053)(188.38542432,319.32828645)
\curveto(189.13550887,320.07842104)(189.55696103,321.09596692)(189.55696103,322.15681841)
\curveto(189.55696103,323.2176699)(189.13550887,324.23521577)(188.38542432,324.98535036)
\curveto(187.6353411,325.73548629)(186.61786491,326.15696731)(185.55708607,326.15696731)
\curveto(184.49630723,326.15696731)(183.47883104,325.73548629)(182.72874782,324.98535036)
\curveto(181.97866327,324.23521577)(181.55721111,323.2176699)(181.55721111,322.15681841)
\curveto(181.55721111,321.09596692)(181.97866327,320.07842104)(182.72874782,319.32828645)
\curveto(183.47883104,318.57815053)(184.49630723,318.15666951)(185.55708607,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,318.15666951)
\curveto(186.61786491,318.15666951)(187.6353411,318.57815053)(188.38542432,319.32828645)
\curveto(189.13550887,320.07842104)(189.55696103,321.09596692)(189.55696103,322.15681841)
\curveto(189.55696103,323.2176699)(189.13550887,324.23521577)(188.38542432,324.98535036)
\curveto(187.6353411,325.73548629)(186.61786491,326.15696731)(185.55708607,326.15696731)
\curveto(184.49630723,326.15696731)(183.47883104,325.73548629)(182.72874782,324.98535036)
\curveto(181.97866327,324.23521577)(181.55721111,323.2176699)(181.55721111,322.15681841)
\curveto(181.55721111,321.09596692)(181.97866327,320.07842104)(182.72874782,319.32828645)
\curveto(183.47883104,318.57815053)(184.49630723,318.15666951)(185.55708607,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,301.86514917)
\curveto(228.97290479,301.86514917)(229.99038098,302.2866302)(230.7404642,303.03676612)
\curveto(231.49054875,303.78690071)(231.91200091,304.80444659)(231.91200091,305.86529808)
\curveto(231.91200091,306.92614956)(231.49054875,307.94369544)(230.7404642,308.69383003)
\curveto(229.99038098,309.44396595)(228.97290479,309.86544698)(227.91212595,309.86544698)
\curveto(226.85134711,309.86544698)(225.83387092,309.44396595)(225.0837877,308.69383003)
\curveto(224.33370315,307.94369544)(223.91225099,306.92614956)(223.91225099,305.86529808)
\curveto(223.91225099,304.80444659)(224.33370315,303.78690071)(225.0837877,303.03676612)
\curveto(225.83387092,302.2866302)(226.85134711,301.86514917)(227.91212595,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,301.86514917)
\curveto(228.97290479,301.86514917)(229.99038098,302.2866302)(230.7404642,303.03676612)
\curveto(231.49054875,303.78690071)(231.91200091,304.80444659)(231.91200091,305.86529808)
\curveto(231.91200091,306.92614956)(231.49054875,307.94369544)(230.7404642,308.69383003)
\curveto(229.99038098,309.44396595)(228.97290479,309.86544698)(227.91212595,309.86544698)
\curveto(226.85134711,309.86544698)(225.83387092,309.44396595)(225.0837877,308.69383003)
\curveto(224.33370315,307.94369544)(223.91225099,306.92614956)(223.91225099,305.86529808)
\curveto(223.91225099,304.80444659)(224.33370315,303.78690071)(225.0837877,303.03676612)
\curveto(225.83387092,302.2866302)(226.85134711,301.86514917)(227.91212595,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,116.14186622)
\curveto(165.44034497,116.14186622)(166.45782116,116.56334724)(167.20790438,117.31348316)
\curveto(167.95798893,118.06361775)(168.37944109,119.08116363)(168.37944109,120.14201512)
\curveto(168.37944109,121.20286661)(167.95798893,122.22041248)(167.20790438,122.97054707)
\curveto(166.45782116,123.720683)(165.44034497,124.14216402)(164.37956613,124.14216402)
\curveto(163.31878729,124.14216402)(162.3013111,123.720683)(161.55122788,122.97054707)
\curveto(160.80114333,122.22041248)(160.37969117,121.20286661)(160.37969117,120.14201512)
\curveto(160.37969117,119.08116363)(160.80114333,118.06361775)(161.55122788,117.31348316)
\curveto(162.3013111,116.56334724)(163.31878729,116.14186622)(164.37956613,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,373.54782033)
\curveto(300.6506771,373.54782033)(301.6681533,373.96930135)(302.41823651,374.71943727)
\curveto(303.16832107,375.46957186)(303.58977322,376.48711774)(303.58977322,377.54796923)
\curveto(303.58977322,378.60882071)(303.16832107,379.62636659)(302.41823651,380.37650118)
\curveto(301.6681533,381.1266371)(300.6506771,381.54811813)(299.58989826,381.54811813)
\curveto(298.52911942,381.54811813)(297.51164323,381.1266371)(296.76156001,380.37650118)
\curveto(296.01147546,379.62636659)(295.5900233,378.60882071)(295.5900233,377.54796923)
\curveto(295.5900233,376.48711774)(296.01147546,375.46957186)(296.76156001,374.71943727)
\curveto(297.51164323,373.96930135)(298.52911942,373.54782033)(299.58989826,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,373.54782033)
\curveto(300.6506771,373.54782033)(301.6681533,373.96930135)(302.41823651,374.71943727)
\curveto(303.16832107,375.46957186)(303.58977322,376.48711774)(303.58977322,377.54796923)
\curveto(303.58977322,378.60882071)(303.16832107,379.62636659)(302.41823651,380.37650118)
\curveto(301.6681533,381.1266371)(300.6506771,381.54811813)(299.58989826,381.54811813)
\curveto(298.52911942,381.54811813)(297.51164323,381.1266371)(296.76156001,380.37650118)
\curveto(296.01147546,379.62636659)(295.5900233,378.60882071)(295.5900233,377.54796923)
\curveto(295.5900233,376.48711774)(296.01147546,375.46957186)(296.76156001,374.71943727)
\curveto(297.51164323,373.96930135)(298.52911942,373.54782033)(299.58989826,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.41284239,59.12155523)
\curveto(380.47362123,59.12155523)(381.49109742,59.54303625)(382.24118064,60.29317217)
\curveto(382.99126519,61.04330676)(383.41271735,62.06085264)(383.41271735,63.12170413)
\curveto(383.41271735,64.18255562)(382.99126519,65.20010149)(382.24118064,65.95023608)
\curveto(381.49109742,66.70037201)(380.47362123,67.12185303)(379.41284239,67.12185303)
\curveto(378.35206355,67.12185303)(377.33458735,66.70037201)(376.58450414,65.95023608)
\curveto(375.83441958,65.20010149)(375.41296743,64.18255562)(375.41296743,63.12170413)
\curveto(375.41296743,62.06085264)(375.83441958,61.04330676)(376.58450414,60.29317217)
\curveto(377.33458735,59.54303625)(378.35206355,59.12155523)(379.41284239,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(379.41284239,59.12155523)
\curveto(380.47362123,59.12155523)(381.49109742,59.54303625)(382.24118064,60.29317217)
\curveto(382.99126519,61.04330676)(383.41271735,62.06085264)(383.41271735,63.12170413)
\curveto(383.41271735,64.18255562)(382.99126519,65.20010149)(382.24118064,65.95023608)
\curveto(381.49109742,66.70037201)(380.47362123,67.12185303)(379.41284239,67.12185303)
\curveto(378.35206355,67.12185303)(377.33458735,66.70037201)(376.58450414,65.95023608)
\curveto(375.83441958,65.20010149)(375.41296743,64.18255562)(375.41296743,63.12170413)
\curveto(375.41296743,62.06085264)(375.83441958,61.04330676)(376.58450414,60.29317217)
\curveto(377.33458735,59.54303625)(378.35206355,59.12155523)(379.41284239,59.12155523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,342.59393983)
\curveto(114.94011294,342.59393983)(115.95758913,343.01542085)(116.70767235,343.76555678)
\curveto(117.4577569,344.51569137)(117.87920906,345.53323724)(117.87920906,346.59408873)
\curveto(117.87920906,347.65494022)(117.4577569,348.6724861)(116.70767235,349.42262069)
\curveto(115.95758913,350.17275661)(114.94011294,350.59423763)(113.8793341,350.59423763)
\curveto(112.81855526,350.59423763)(111.80107907,350.17275661)(111.05099585,349.42262069)
\curveto(110.3009113,348.6724861)(109.87945914,347.65494022)(109.87945914,346.59408873)
\curveto(109.87945914,345.53323724)(110.3009113,344.51569137)(111.05099585,343.76555678)
\curveto(111.80107907,343.01542085)(112.81855526,342.59393983)(113.8793341,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,342.59393983)
\curveto(114.94011294,342.59393983)(115.95758913,343.01542085)(116.70767235,343.76555678)
\curveto(117.4577569,344.51569137)(117.87920906,345.53323724)(117.87920906,346.59408873)
\curveto(117.87920906,347.65494022)(117.4577569,348.6724861)(116.70767235,349.42262069)
\curveto(115.95758913,350.17275661)(114.94011294,350.59423763)(113.8793341,350.59423763)
\curveto(112.81855526,350.59423763)(111.80107907,350.17275661)(111.05099585,349.42262069)
\curveto(110.3009113,348.6724861)(109.87945914,347.65494022)(109.87945914,346.59408873)
\curveto(109.87945914,345.53323724)(110.3009113,344.51569137)(111.05099585,343.76555678)
\curveto(111.80107907,343.01542085)(112.81855526,342.59393983)(113.8793341,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,349.11055)
\curveto(201.27923113,349.11055)(202.29670732,349.53203102)(203.04679054,350.28216695)
\curveto(203.79687509,351.03230153)(204.21832725,352.04984741)(204.21832725,353.1106989)
\curveto(204.21832725,354.17155039)(203.79687509,355.18909627)(203.04679054,355.93923086)
\curveto(202.29670732,356.68936678)(201.27923113,357.1108478)(200.21845229,357.1108478)
\curveto(199.15767345,357.1108478)(198.14019726,356.68936678)(197.39011404,355.93923086)
\curveto(196.64002949,355.18909627)(196.21857733,354.17155039)(196.21857733,353.1106989)
\curveto(196.21857733,352.04984741)(196.64002949,351.03230153)(197.39011404,350.28216695)
\curveto(198.14019726,349.53203102)(199.15767345,349.11055)(200.21845229,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,349.11055)
\curveto(201.27923113,349.11055)(202.29670732,349.53203102)(203.04679054,350.28216695)
\curveto(203.79687509,351.03230153)(204.21832725,352.04984741)(204.21832725,353.1106989)
\curveto(204.21832725,354.17155039)(203.79687509,355.18909627)(203.04679054,355.93923086)
\curveto(202.29670732,356.68936678)(201.27923113,357.1108478)(200.21845229,357.1108478)
\curveto(199.15767345,357.1108478)(198.14019726,356.68936678)(197.39011404,355.93923086)
\curveto(196.64002949,355.18909627)(196.21857733,354.17155039)(196.21857733,353.1106989)
\curveto(196.21857733,352.04984741)(196.64002949,351.03230153)(197.39011404,350.28216695)
\curveto(198.14019726,349.53203102)(199.15767345,349.11055)(200.21845229,349.11055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.20204619,259.50720852)
\curveto(144.26282503,259.50720852)(145.28030122,259.92868954)(146.03038444,260.67882546)
\curveto(146.78046899,261.42896005)(147.20192115,262.44650593)(147.20192115,263.50735742)
\curveto(147.20192115,264.56820891)(146.78046899,265.58575479)(146.03038444,266.33588937)
\curveto(145.28030122,267.0860253)(144.26282503,267.50750632)(143.20204619,267.50750632)
\curveto(142.14126735,267.50750632)(141.12379116,267.0860253)(140.37370794,266.33588937)
\curveto(139.62362339,265.58575479)(139.20217123,264.56820891)(139.20217123,263.50735742)
\curveto(139.20217123,262.44650593)(139.62362339,261.42896005)(140.37370794,260.67882546)
\curveto(141.12379116,259.92868954)(142.14126735,259.50720852)(143.20204619,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(143.20204619,259.50720852)
\curveto(144.26282503,259.50720852)(145.28030122,259.92868954)(146.03038444,260.67882546)
\curveto(146.78046899,261.42896005)(147.20192115,262.44650593)(147.20192115,263.50735742)
\curveto(147.20192115,264.56820891)(146.78046899,265.58575479)(146.03038444,266.33588937)
\curveto(145.28030122,267.0860253)(144.26282503,267.50750632)(143.20204619,267.50750632)
\curveto(142.14126735,267.50750632)(141.12379116,267.0860253)(140.37370794,266.33588937)
\curveto(139.62362339,265.58575479)(139.20217123,264.56820891)(139.20217123,263.50735742)
\curveto(139.20217123,262.44650593)(139.62362339,261.42896005)(140.37370794,260.67882546)
\curveto(141.12379116,259.92868954)(142.14126735,259.50720852)(143.20204619,259.50720852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,91.70459589)
\curveto(131.23049724,91.70459589)(132.24797344,92.12607691)(132.99805665,92.87621284)
\curveto(133.74814121,93.62634743)(134.16959336,94.6438933)(134.16959336,95.70474479)
\curveto(134.16959336,96.76559628)(133.74814121,97.78314216)(132.99805665,98.53327675)
\curveto(132.24797344,99.28341267)(131.23049724,99.70489369)(130.1697184,99.70489369)
\curveto(129.10893956,99.70489369)(128.09146337,99.28341267)(127.34138015,98.53327675)
\curveto(126.5912956,97.78314216)(126.16984344,96.76559628)(126.16984344,95.70474479)
\curveto(126.16984344,94.6438933)(126.5912956,93.62634743)(127.34138015,92.87621284)
\curveto(128.09146337,92.12607691)(129.10893956,91.70459589)(130.1697184,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,91.70459589)
\curveto(131.23049724,91.70459589)(132.24797344,92.12607691)(132.99805665,92.87621284)
\curveto(133.74814121,93.62634743)(134.16959336,94.6438933)(134.16959336,95.70474479)
\curveto(134.16959336,96.76559628)(133.74814121,97.78314216)(132.99805665,98.53327675)
\curveto(132.24797344,99.28341267)(131.23049724,99.70489369)(130.1697184,99.70489369)
\curveto(129.10893956,99.70489369)(128.09146337,99.28341267)(127.34138015,98.53327675)
\curveto(126.5912956,97.78314216)(126.16984344,96.76559628)(126.16984344,95.70474479)
\curveto(126.16984344,94.6438933)(126.5912956,93.62634743)(127.34138015,92.87621284)
\curveto(128.09146337,92.12607691)(129.10893956,91.70459589)(130.1697184,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,150.35405688)
\curveto(184.98882648,150.35405688)(186.00630267,150.7755379)(186.75638589,151.52567383)
\curveto(187.50647044,152.27580842)(187.9279226,153.29335429)(187.9279226,154.35420578)
\curveto(187.9279226,155.41505727)(187.50647044,156.43260315)(186.75638589,157.18273774)
\curveto(186.00630267,157.93287366)(184.98882648,158.35435468)(183.92804764,158.35435468)
\curveto(182.8672688,158.35435468)(181.84979261,157.93287366)(181.09970939,157.18273774)
\curveto(180.34962484,156.43260315)(179.92817268,155.41505727)(179.92817268,154.35420578)
\curveto(179.92817268,153.29335429)(180.34962484,152.27580842)(181.09970939,151.52567383)
\curveto(181.84979261,150.7755379)(182.8672688,150.35405688)(183.92804764,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,150.35405688)
\curveto(184.98882648,150.35405688)(186.00630267,150.7755379)(186.75638589,151.52567383)
\curveto(187.50647044,152.27580842)(187.9279226,153.29335429)(187.9279226,154.35420578)
\curveto(187.9279226,155.41505727)(187.50647044,156.43260315)(186.75638589,157.18273774)
\curveto(186.00630267,157.93287366)(184.98882648,158.35435468)(183.92804764,158.35435468)
\curveto(182.8672688,158.35435468)(181.84979261,157.93287366)(181.09970939,157.18273774)
\curveto(180.34962484,156.43260315)(179.92817268,155.41505727)(179.92817268,154.35420578)
\curveto(179.92817268,153.29335429)(180.34962484,152.27580842)(181.09970939,151.52567383)
\curveto(181.84979261,150.7755379)(182.8672688,150.35405688)(183.92804764,150.35405688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,57.49242557)
\curveto(147.52090189,57.49242557)(148.53837808,57.9139066)(149.2884613,58.66404252)
\curveto(150.03854585,59.41417711)(150.45999801,60.43172299)(150.45999801,61.49257448)
\curveto(150.45999801,62.55342596)(150.03854585,63.57097184)(149.2884613,64.32110643)
\curveto(148.53837808,65.07124235)(147.52090189,65.49272338)(146.46012305,65.49272338)
\curveto(145.39934421,65.49272338)(144.38186802,65.07124235)(143.6317848,64.32110643)
\curveto(142.88170025,63.57097184)(142.46024809,62.55342596)(142.46024809,61.49257448)
\curveto(142.46024809,60.43172299)(142.88170025,59.41417711)(143.6317848,58.66404252)
\curveto(144.38186802,57.9139066)(145.39934421,57.49242557)(146.46012305,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,57.49242557)
\curveto(147.52090189,57.49242557)(148.53837808,57.9139066)(149.2884613,58.66404252)
\curveto(150.03854585,59.41417711)(150.45999801,60.43172299)(150.45999801,61.49257448)
\curveto(150.45999801,62.55342596)(150.03854585,63.57097184)(149.2884613,64.32110643)
\curveto(148.53837808,65.07124235)(147.52090189,65.49272338)(146.46012305,65.49272338)
\curveto(145.39934421,65.49272338)(144.38186802,65.07124235)(143.6317848,64.32110643)
\curveto(142.88170025,63.57097184)(142.46024809,62.55342596)(142.46024809,61.49257448)
\curveto(142.46024809,60.43172299)(142.88170025,59.41417711)(143.6317848,58.66404252)
\curveto(144.38186802,57.9139066)(145.39934421,57.49242557)(146.46012305,57.49242557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81516293,166.64557721)
\curveto(189.87594177,166.64557721)(190.89341796,167.06705824)(191.64350118,167.81719416)
\curveto(192.39358573,168.56732875)(192.81503789,169.58487462)(192.81503789,170.64572611)
\curveto(192.81503789,171.7065776)(192.39358573,172.72412348)(191.64350118,173.47425807)
\curveto(190.89341796,174.22439399)(189.87594177,174.64587501)(188.81516293,174.64587501)
\curveto(187.75438409,174.64587501)(186.7369079,174.22439399)(185.98682468,173.47425807)
\curveto(185.23674013,172.72412348)(184.81528797,171.7065776)(184.81528797,170.64572611)
\curveto(184.81528797,169.58487462)(185.23674013,168.56732875)(185.98682468,167.81719416)
\curveto(186.7369079,167.06705824)(187.75438409,166.64557721)(188.81516293,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(188.81516293,166.64557721)
\curveto(189.87594177,166.64557721)(190.89341796,167.06705824)(191.64350118,167.81719416)
\curveto(192.39358573,168.56732875)(192.81503789,169.58487462)(192.81503789,170.64572611)
\curveto(192.81503789,171.7065776)(192.39358573,172.72412348)(191.64350118,173.47425807)
\curveto(190.89341796,174.22439399)(189.87594177,174.64587501)(188.81516293,174.64587501)
\curveto(187.75438409,174.64587501)(186.7369079,174.22439399)(185.98682468,173.47425807)
\curveto(185.23674013,172.72412348)(184.81528797,171.7065776)(184.81528797,170.64572611)
\curveto(184.81528797,169.58487462)(185.23674013,168.56732875)(185.98682468,167.81719416)
\curveto(186.7369079,167.06705824)(187.75438409,166.64557721)(188.81516293,166.64557721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,252.99060852)
\curveto(206.16634642,252.99060852)(207.18382261,253.41208955)(207.93390583,254.16222547)
\curveto(208.68399038,254.91236006)(209.10544254,255.92990594)(209.10544254,256.99075742)
\curveto(209.10544254,258.05160891)(208.68399038,259.06915479)(207.93390583,259.81928938)
\curveto(207.18382261,260.5694253)(206.16634642,260.99090633)(205.10556758,260.99090633)
\curveto(204.04478874,260.99090633)(203.02731255,260.5694253)(202.27722933,259.81928938)
\curveto(201.52714478,259.06915479)(201.10569262,258.05160891)(201.10569262,256.99075742)
\curveto(201.10569262,255.92990594)(201.52714478,254.91236006)(202.27722933,254.16222547)
\curveto(203.02731255,253.41208955)(204.04478874,252.99060852)(205.10556758,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,252.99060852)
\curveto(206.16634642,252.99060852)(207.18382261,253.41208955)(207.93390583,254.16222547)
\curveto(208.68399038,254.91236006)(209.10544254,255.92990594)(209.10544254,256.99075742)
\curveto(209.10544254,258.05160891)(208.68399038,259.06915479)(207.93390583,259.81928938)
\curveto(207.18382261,260.5694253)(206.16634642,260.99090633)(205.10556758,260.99090633)
\curveto(204.04478874,260.99090633)(203.02731255,260.5694253)(202.27722933,259.81928938)
\curveto(201.52714478,259.06915479)(201.10569262,258.05160891)(201.10569262,256.99075742)
\curveto(201.10569262,255.92990594)(201.52714478,254.91236006)(202.27722933,254.16222547)
\curveto(203.02731255,253.41208955)(204.04478874,252.99060852)(205.10556758,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,199.22859753)
\curveto(183.35978805,199.22859753)(184.37726424,199.65007855)(185.12734746,200.40021448)
\curveto(185.87743201,201.15034907)(186.29888417,202.16789494)(186.29888417,203.22874643)
\curveto(186.29888417,204.28959792)(185.87743201,205.3071438)(185.12734746,206.05727839)
\curveto(184.37726424,206.80741431)(183.35978805,207.22889533)(182.29900921,207.22889533)
\curveto(181.23823037,207.22889533)(180.22075418,206.80741431)(179.47067096,206.05727839)
\curveto(178.72058641,205.3071438)(178.29913425,204.28959792)(178.29913425,203.22874643)
\curveto(178.29913425,202.16789494)(178.72058641,201.15034907)(179.47067096,200.40021448)
\curveto(180.22075418,199.65007855)(181.23823037,199.22859753)(182.29900921,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,199.22859753)
\curveto(183.35978805,199.22859753)(184.37726424,199.65007855)(185.12734746,200.40021448)
\curveto(185.87743201,201.15034907)(186.29888417,202.16789494)(186.29888417,203.22874643)
\curveto(186.29888417,204.28959792)(185.87743201,205.3071438)(185.12734746,206.05727839)
\curveto(184.37726424,206.80741431)(183.35978805,207.22889533)(182.29900921,207.22889533)
\curveto(181.23823037,207.22889533)(180.22075418,206.80741431)(179.47067096,206.05727839)
\curveto(178.72058641,205.3071438)(178.29913425,204.28959792)(178.29913425,203.22874643)
\curveto(178.29913425,202.16789494)(178.72058641,201.15034907)(179.47067096,200.40021448)
\curveto(180.22075418,199.65007855)(181.23823037,199.22859753)(182.29900921,199.22859753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,301.86514917)
\curveto(219.19865386,301.86514917)(220.21613005,302.2866302)(220.96621327,303.03676612)
\curveto(221.71629782,303.78690071)(222.13774998,304.80444659)(222.13774998,305.86529808)
\curveto(222.13774998,306.92614956)(221.71629782,307.94369544)(220.96621327,308.69383003)
\curveto(220.21613005,309.44396595)(219.19865386,309.86544698)(218.13787502,309.86544698)
\curveto(217.07709618,309.86544698)(216.05961999,309.44396595)(215.30953677,308.69383003)
\curveto(214.55945222,307.94369544)(214.13800006,306.92614956)(214.13800006,305.86529808)
\curveto(214.13800006,304.80444659)(214.55945222,303.78690071)(215.30953677,303.03676612)
\curveto(216.05961999,302.2866302)(217.07709618,301.86514917)(218.13787502,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,301.86514917)
\curveto(219.19865386,301.86514917)(220.21613005,302.2866302)(220.96621327,303.03676612)
\curveto(221.71629782,303.78690071)(222.13774998,304.80444659)(222.13774998,305.86529808)
\curveto(222.13774998,306.92614956)(221.71629782,307.94369544)(220.96621327,308.69383003)
\curveto(220.21613005,309.44396595)(219.19865386,309.86544698)(218.13787502,309.86544698)
\curveto(217.07709618,309.86544698)(216.05961999,309.44396595)(215.30953677,308.69383003)
\curveto(214.55945222,307.94369544)(214.13800006,306.92614956)(214.13800006,305.86529808)
\curveto(214.13800006,304.80444659)(214.55945222,303.78690071)(215.30953677,303.03676612)
\curveto(216.05961999,302.2866302)(217.07709618,301.86514917)(218.13787502,301.86514917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,308.38176952)
\curveto(119.82722823,308.38176952)(120.84470442,308.80325054)(121.59478764,309.55338646)
\curveto(122.34487219,310.30352105)(122.76632435,311.32106693)(122.76632435,312.38191842)
\curveto(122.76632435,313.4427699)(122.34487219,314.46031578)(121.59478764,315.21045037)
\curveto(120.84470442,315.96058629)(119.82722823,316.38206732)(118.76644939,316.38206732)
\curveto(117.70567055,316.38206732)(116.68819436,315.96058629)(115.93811114,315.21045037)
\curveto(115.18802659,314.46031578)(114.76657443,313.4427699)(114.76657443,312.38191842)
\curveto(114.76657443,311.32106693)(115.18802659,310.30352105)(115.93811114,309.55338646)
\curveto(116.68819436,308.80325054)(117.70567055,308.38176952)(118.76644939,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,308.38176952)
\curveto(119.82722823,308.38176952)(120.84470442,308.80325054)(121.59478764,309.55338646)
\curveto(122.34487219,310.30352105)(122.76632435,311.32106693)(122.76632435,312.38191842)
\curveto(122.76632435,313.4427699)(122.34487219,314.46031578)(121.59478764,315.21045037)
\curveto(120.84470442,315.96058629)(119.82722823,316.38206732)(118.76644939,316.38206732)
\curveto(117.70567055,316.38206732)(116.68819436,315.96058629)(115.93811114,315.21045037)
\curveto(115.18802659,314.46031578)(114.76657443,313.4427699)(114.76657443,312.38191842)
\curveto(114.76657443,311.32106693)(115.18802659,310.30352105)(115.93811114,309.55338646)
\curveto(116.68819436,308.80325054)(117.70567055,308.38176952)(118.76644939,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.15379671,360.51461016)
\curveto(175.21457555,360.51461016)(176.23205174,360.93609119)(176.98213496,361.68622711)
\curveto(177.73221951,362.4363617)(178.15367167,363.45390758)(178.15367167,364.51475906)
\curveto(178.15367167,365.57561055)(177.73221951,366.59315643)(176.98213496,367.34329102)
\curveto(176.23205174,368.09342694)(175.21457555,368.51490796)(174.15379671,368.51490796)
\curveto(173.09301787,368.51490796)(172.07554168,368.09342694)(171.32545846,367.34329102)
\curveto(170.57537391,366.59315643)(170.15392175,365.57561055)(170.15392175,364.51475906)
\curveto(170.15392175,363.45390758)(170.57537391,362.4363617)(171.32545846,361.68622711)
\curveto(172.07554168,360.93609119)(173.09301787,360.51461016)(174.15379671,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(174.15379671,360.51461016)
\curveto(175.21457555,360.51461016)(176.23205174,360.93609119)(176.98213496,361.68622711)
\curveto(177.73221951,362.4363617)(178.15367167,363.45390758)(178.15367167,364.51475906)
\curveto(178.15367167,365.57561055)(177.73221951,366.59315643)(176.98213496,367.34329102)
\curveto(176.23205174,368.09342694)(175.21457555,368.51490796)(174.15379671,368.51490796)
\curveto(173.09301787,368.51490796)(172.07554168,368.09342694)(171.32545846,367.34329102)
\curveto(170.57537391,366.59315643)(170.15392175,365.57561055)(170.15392175,364.51475906)
\curveto(170.15392175,363.45390758)(170.57537391,362.4363617)(171.32545846,361.68622711)
\curveto(172.07554168,360.93609119)(173.09301787,360.51461016)(174.15379671,360.51461016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.79924124,85.1879959)
\curveto(233.86002008,85.1879959)(234.87749627,85.60947692)(235.62757949,86.35961284)
\curveto(236.37766404,87.10974743)(236.7991162,88.12729331)(236.7991162,89.1881448)
\curveto(236.7991162,90.24899629)(236.37766404,91.26654216)(235.62757949,92.01667675)
\curveto(234.87749627,92.76681268)(233.86002008,93.1882937)(232.79924124,93.1882937)
\curveto(231.7384624,93.1882937)(230.72098621,92.76681268)(229.97090299,92.01667675)
\curveto(229.22081844,91.26654216)(228.79936628,90.24899629)(228.79936628,89.1881448)
\curveto(228.79936628,88.12729331)(229.22081844,87.10974743)(229.97090299,86.35961284)
\curveto(230.72098621,85.60947692)(231.7384624,85.1879959)(232.79924124,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(232.79924124,85.1879959)
\curveto(233.86002008,85.1879959)(234.87749627,85.60947692)(235.62757949,86.35961284)
\curveto(236.37766404,87.10974743)(236.7991162,88.12729331)(236.7991162,89.1881448)
\curveto(236.7991162,90.24899629)(236.37766404,91.26654216)(235.62757949,92.01667675)
\curveto(234.87749627,92.76681268)(233.86002008,93.1882937)(232.79924124,93.1882937)
\curveto(231.7384624,93.1882937)(230.72098621,92.76681268)(229.97090299,92.01667675)
\curveto(229.22081844,91.26654216)(228.79936628,90.24899629)(228.79936628,89.1881448)
\curveto(228.79936628,88.12729331)(229.22081844,87.10974743)(229.97090299,86.35961284)
\curveto(230.72098621,85.60947692)(231.7384624,85.1879959)(232.79924124,85.1879959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,99.85036623)
\curveto(256.66657845,99.85036623)(257.68405464,100.27184725)(258.43413786,101.02198318)
\curveto(259.18422241,101.77211777)(259.60567457,102.78966364)(259.60567457,103.85051513)
\curveto(259.60567457,104.91136662)(259.18422241,105.9289125)(258.43413786,106.67904709)
\curveto(257.68405464,107.42918301)(256.66657845,107.85066403)(255.60579961,107.85066403)
\curveto(254.54502077,107.85066403)(253.52754458,107.42918301)(252.77746136,106.67904709)
\curveto(252.02737681,105.9289125)(251.60592465,104.91136662)(251.60592465,103.85051513)
\curveto(251.60592465,102.78966364)(252.02737681,101.77211777)(252.77746136,101.02198318)
\curveto(253.52754458,100.27184725)(254.54502077,99.85036623)(255.60579961,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,99.85036623)
\curveto(256.66657845,99.85036623)(257.68405464,100.27184725)(258.43413786,101.02198318)
\curveto(259.18422241,101.77211777)(259.60567457,102.78966364)(259.60567457,103.85051513)
\curveto(259.60567457,104.91136662)(259.18422241,105.9289125)(258.43413786,106.67904709)
\curveto(257.68405464,107.42918301)(256.66657845,107.85066403)(255.60579961,107.85066403)
\curveto(254.54502077,107.85066403)(253.52754458,107.42918301)(252.77746136,106.67904709)
\curveto(252.02737681,105.9289125)(251.60592465,104.91136662)(251.60592465,103.85051513)
\curveto(251.60592465,102.78966364)(252.02737681,101.77211777)(252.77746136,101.02198318)
\curveto(253.52754458,100.27184725)(254.54502077,99.85036623)(255.60579961,99.85036623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.41237832,277.42787885)
\curveto(279.47315716,277.42787885)(280.49063336,277.84935987)(281.24071657,278.59949579)
\curveto(281.99080113,279.34963038)(282.41225328,280.36717626)(282.41225328,281.42802775)
\curveto(282.41225328,282.48887924)(281.99080113,283.50642512)(281.24071657,284.25655971)
\curveto(280.49063336,285.00669563)(279.47315716,285.42817665)(278.41237832,285.42817665)
\curveto(277.35159949,285.42817665)(276.33412329,285.00669563)(275.58404007,284.25655971)
\curveto(274.83395552,283.50642512)(274.41250336,282.48887924)(274.41250336,281.42802775)
\curveto(274.41250336,280.36717626)(274.83395552,279.34963038)(275.58404007,278.59949579)
\curveto(276.33412329,277.84935987)(277.35159949,277.42787885)(278.41237832,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(278.41237832,277.42787885)
\curveto(279.47315716,277.42787885)(280.49063336,277.84935987)(281.24071657,278.59949579)
\curveto(281.99080113,279.34963038)(282.41225328,280.36717626)(282.41225328,281.42802775)
\curveto(282.41225328,282.48887924)(281.99080113,283.50642512)(281.24071657,284.25655971)
\curveto(280.49063336,285.00669563)(279.47315716,285.42817665)(278.41237832,285.42817665)
\curveto(277.35159949,285.42817665)(276.33412329,285.00669563)(275.58404007,284.25655971)
\curveto(274.83395552,283.50642512)(274.41250336,282.48887924)(274.41250336,281.42802775)
\curveto(274.41250336,280.36717626)(274.83395552,279.34963038)(275.58404007,278.59949579)
\curveto(276.33412329,277.84935987)(277.35159949,277.42787885)(278.41237832,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,370.28951524)
\curveto(299.02161833,370.28951524)(300.03909452,370.71099626)(300.78917774,371.46113219)
\curveto(301.53926229,372.21126678)(301.96071445,373.22881265)(301.96071445,374.28966414)
\curveto(301.96071445,375.35051563)(301.53926229,376.36806151)(300.78917774,377.1181961)
\curveto(300.03909452,377.86833202)(299.02161833,378.28981304)(297.96083949,378.28981304)
\curveto(296.90006065,378.28981304)(295.88258446,377.86833202)(295.13250124,377.1181961)
\curveto(294.38241669,376.36806151)(293.96096453,375.35051563)(293.96096453,374.28966414)
\curveto(293.96096453,373.22881265)(294.38241669,372.21126678)(295.13250124,371.46113219)
\curveto(295.88258446,370.71099626)(296.90006065,370.28951524)(297.96083949,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,370.28951524)
\curveto(299.02161833,370.28951524)(300.03909452,370.71099626)(300.78917774,371.46113219)
\curveto(301.53926229,372.21126678)(301.96071445,373.22881265)(301.96071445,374.28966414)
\curveto(301.96071445,375.35051563)(301.53926229,376.36806151)(300.78917774,377.1181961)
\curveto(300.03909452,377.86833202)(299.02161833,378.28981304)(297.96083949,378.28981304)
\curveto(296.90006065,378.28981304)(295.88258446,377.86833202)(295.13250124,377.1181961)
\curveto(294.38241669,376.36806151)(293.96096453,375.35051563)(293.96096453,374.28966414)
\curveto(293.96096453,373.22881265)(294.38241669,372.21126678)(295.13250124,371.46113219)
\curveto(295.88258446,370.71099626)(296.90006065,370.28951524)(297.96083949,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.97676118,179.6787772)
\curveto(255.03754002,179.6787772)(256.05501621,180.10025822)(256.80509943,180.85039415)
\curveto(257.55518398,181.60052874)(257.97663614,182.61807461)(257.97663614,183.6789261)
\curveto(257.97663614,184.73977759)(257.55518398,185.75732347)(256.80509943,186.50745806)
\curveto(256.05501621,187.25759398)(255.03754002,187.679075)(253.97676118,187.679075)
\curveto(252.91598234,187.679075)(251.89850615,187.25759398)(251.14842293,186.50745806)
\curveto(250.39833838,185.75732347)(249.97688622,184.73977759)(249.97688622,183.6789261)
\curveto(249.97688622,182.61807461)(250.39833838,181.60052874)(251.14842293,180.85039415)
\curveto(251.89850615,180.10025822)(252.91598234,179.6787772)(253.97676118,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(253.97676118,179.6787772)
\curveto(255.03754002,179.6787772)(256.05501621,180.10025822)(256.80509943,180.85039415)
\curveto(257.55518398,181.60052874)(257.97663614,182.61807461)(257.97663614,183.6789261)
\curveto(257.97663614,184.73977759)(257.55518398,185.75732347)(256.80509943,186.50745806)
\curveto(256.05501621,187.25759398)(255.03754002,187.679075)(253.97676118,187.679075)
\curveto(252.91598234,187.679075)(251.89850615,187.25759398)(251.14842293,186.50745806)
\curveto(250.39833838,185.75732347)(249.97688622,184.73977759)(249.97688622,183.6789261)
\curveto(249.97688622,182.61807461)(250.39833838,181.60052874)(251.14842293,180.85039415)
\curveto(251.89850615,180.10025822)(252.91598234,179.6787772)(253.97676118,179.6787772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,73.78392556)
\curveto(285.98931088,73.78392556)(287.00678708,74.20540658)(287.7568703,74.95554251)
\curveto(288.50695485,75.7056771)(288.92840701,76.72322297)(288.92840701,77.78407446)
\curveto(288.92840701,78.84492595)(288.50695485,79.86247183)(287.7568703,80.61260642)
\curveto(287.00678708,81.36274234)(285.98931088,81.78422336)(284.92853205,81.78422336)
\curveto(283.86775321,81.78422336)(282.85027701,81.36274234)(282.1001938,80.61260642)
\curveto(281.35010924,79.86247183)(280.92865709,78.84492595)(280.92865709,77.78407446)
\curveto(280.92865709,76.72322297)(281.35010924,75.7056771)(282.1001938,74.95554251)
\curveto(282.85027701,74.20540658)(283.86775321,73.78392556)(284.92853205,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,73.78392556)
\curveto(285.98931088,73.78392556)(287.00678708,74.20540658)(287.7568703,74.95554251)
\curveto(288.50695485,75.7056771)(288.92840701,76.72322297)(288.92840701,77.78407446)
\curveto(288.92840701,78.84492595)(288.50695485,79.86247183)(287.7568703,80.61260642)
\curveto(287.00678708,81.36274234)(285.98931088,81.78422336)(284.92853205,81.78422336)
\curveto(283.86775321,81.78422336)(282.85027701,81.36274234)(282.1001938,80.61260642)
\curveto(281.35010924,79.86247183)(280.92865709,78.84492595)(280.92865709,77.78407446)
\curveto(280.92865709,76.72322297)(281.35010924,75.7056771)(282.1001938,74.95554251)
\curveto(282.85027701,74.20540658)(283.86775321,73.78392556)(284.92853205,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,130.80423655)
\curveto(113.31105416,130.80423655)(114.32853036,131.22571757)(115.07861357,131.9758535)
\curveto(115.82869813,132.72598809)(116.25015029,133.74353396)(116.25015029,134.80438545)
\curveto(116.25015029,135.86523694)(115.82869813,136.88278282)(115.07861357,137.63291741)
\curveto(114.32853036,138.38305333)(113.31105416,138.80453435)(112.25027532,138.80453435)
\curveto(111.18949649,138.80453435)(110.17202029,138.38305333)(109.42193707,137.63291741)
\curveto(108.67185252,136.88278282)(108.25040036,135.86523694)(108.25040036,134.80438545)
\curveto(108.25040036,133.74353396)(108.67185252,132.72598809)(109.42193707,131.9758535)
\curveto(110.17202029,131.22571757)(111.18949649,130.80423655)(112.25027532,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,130.80423655)
\curveto(113.31105416,130.80423655)(114.32853036,131.22571757)(115.07861357,131.9758535)
\curveto(115.82869813,132.72598809)(116.25015029,133.74353396)(116.25015029,134.80438545)
\curveto(116.25015029,135.86523694)(115.82869813,136.88278282)(115.07861357,137.63291741)
\curveto(114.32853036,138.38305333)(113.31105416,138.80453435)(112.25027532,138.80453435)
\curveto(111.18949649,138.80453435)(110.17202029,138.38305333)(109.42193707,137.63291741)
\curveto(108.67185252,136.88278282)(108.25040036,135.86523694)(108.25040036,134.80438545)
\curveto(108.25040036,133.74353396)(108.67185252,132.72598809)(109.42193707,131.9758535)
\curveto(110.17202029,131.22571757)(111.18949649,130.80423655)(112.25027532,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,135.69168655)
\curveto(105.16586201,135.69168655)(106.1833382,136.11316757)(106.93342142,136.86330349)
\curveto(107.68350597,137.61343808)(108.10495813,138.63098396)(108.10495813,139.69183545)
\curveto(108.10495813,140.75268694)(107.68350597,141.77023281)(106.93342142,142.5203674)
\curveto(106.1833382,143.27050333)(105.16586201,143.69198435)(104.10508317,143.69198435)
\curveto(103.04430433,143.69198435)(102.02682814,143.27050333)(101.27674492,142.5203674)
\curveto(100.52666037,141.77023281)(100.10520821,140.75268694)(100.10520821,139.69183545)
\curveto(100.10520821,138.63098396)(100.52666037,137.61343808)(101.27674492,136.86330349)
\curveto(102.02682814,136.11316757)(103.04430433,135.69168655)(104.10508317,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,135.69168655)
\curveto(105.16586201,135.69168655)(106.1833382,136.11316757)(106.93342142,136.86330349)
\curveto(107.68350597,137.61343808)(108.10495813,138.63098396)(108.10495813,139.69183545)
\curveto(108.10495813,140.75268694)(107.68350597,141.77023281)(106.93342142,142.5203674)
\curveto(106.1833382,143.27050333)(105.16586201,143.69198435)(104.10508317,143.69198435)
\curveto(103.04430433,143.69198435)(102.02682814,143.27050333)(101.27674492,142.5203674)
\curveto(100.52666037,141.77023281)(100.10520821,140.75268694)(100.10520821,139.69183545)
\curveto(100.10520821,138.63098396)(100.52666037,137.61343808)(101.27674492,136.86330349)
\curveto(102.02682814,136.11316757)(103.04430433,135.69168655)(104.10508317,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.21891635,344.22308983)
\curveto(302.27969519,344.22308983)(303.29717138,344.64457085)(304.0472546,345.39470678)
\curveto(304.79733915,346.14484137)(305.21879131,347.16238724)(305.21879131,348.22323873)
\curveto(305.21879131,349.28409022)(304.79733915,350.3016361)(304.0472546,351.05177069)
\curveto(303.29717138,351.80190661)(302.27969519,352.22338763)(301.21891635,352.22338763)
\curveto(300.15813751,352.22338763)(299.14066132,351.80190661)(298.3905781,351.05177069)
\curveto(297.64049355,350.3016361)(297.21904139,349.28409022)(297.21904139,348.22323873)
\curveto(297.21904139,347.16238724)(297.64049355,346.14484137)(298.3905781,345.39470678)
\curveto(299.14066132,344.64457085)(300.15813751,344.22308983)(301.21891635,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(301.21891635,344.22308983)
\curveto(302.27969519,344.22308983)(303.29717138,344.64457085)(304.0472546,345.39470678)
\curveto(304.79733915,346.14484137)(305.21879131,347.16238724)(305.21879131,348.22323873)
\curveto(305.21879131,349.28409022)(304.79733915,350.3016361)(304.0472546,351.05177069)
\curveto(303.29717138,351.80190661)(302.27969519,352.22338763)(301.21891635,352.22338763)
\curveto(300.15813751,352.22338763)(299.14066132,351.80190661)(298.3905781,351.05177069)
\curveto(297.64049355,350.3016361)(297.21904139,349.28409022)(297.21904139,348.22323873)
\curveto(297.21904139,347.16238724)(297.64049355,346.14484137)(298.3905781,345.39470678)
\curveto(299.14066132,344.64457085)(300.15813751,344.22308983)(301.21891635,344.22308983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,103.10866623)
\curveto(137.74667131,103.10866623)(138.7641475,103.53014725)(139.51423072,104.28028317)
\curveto(140.26431527,105.03041776)(140.68576743,106.04796364)(140.68576743,107.10881513)
\curveto(140.68576743,108.16966662)(140.26431527,109.18721249)(139.51423072,109.93734708)
\curveto(138.7641475,110.68748301)(137.74667131,111.10896403)(136.68589247,111.10896403)
\curveto(135.62511363,111.10896403)(134.60763744,110.68748301)(133.85755422,109.93734708)
\curveto(133.10746967,109.18721249)(132.68601751,108.16966662)(132.68601751,107.10881513)
\curveto(132.68601751,106.04796364)(133.10746967,105.03041776)(133.85755422,104.28028317)
\curveto(134.60763744,103.53014725)(135.62511363,103.10866623)(136.68589247,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,103.10866623)
\curveto(137.74667131,103.10866623)(138.7641475,103.53014725)(139.51423072,104.28028317)
\curveto(140.26431527,105.03041776)(140.68576743,106.04796364)(140.68576743,107.10881513)
\curveto(140.68576743,108.16966662)(140.26431527,109.18721249)(139.51423072,109.93734708)
\curveto(138.7641475,110.68748301)(137.74667131,111.10896403)(136.68589247,111.10896403)
\curveto(135.62511363,111.10896403)(134.60763744,110.68748301)(133.85755422,109.93734708)
\curveto(133.10746967,109.18721249)(132.68601751,108.16966662)(132.68601751,107.10881513)
\curveto(132.68601751,106.04796364)(133.10746967,105.03041776)(133.85755422,104.28028317)
\curveto(134.60763744,103.53014725)(135.62511363,103.10866623)(136.68589247,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.4929149,163.38727722)
\curveto(261.55369374,163.38727722)(262.57116993,163.80875824)(263.32125315,164.55889416)
\curveto(264.0713377,165.30902875)(264.49278986,166.32657463)(264.49278986,167.38742612)
\curveto(264.49278986,168.44827761)(264.0713377,169.46582348)(263.32125315,170.21595807)
\curveto(262.57116993,170.96609399)(261.55369374,171.38757502)(260.4929149,171.38757502)
\curveto(259.43213606,171.38757502)(258.41465987,170.96609399)(257.66457665,170.21595807)
\curveto(256.9144921,169.46582348)(256.49303994,168.44827761)(256.49303994,167.38742612)
\curveto(256.49303994,166.32657463)(256.9144921,165.30902875)(257.66457665,164.55889416)
\curveto(258.41465987,163.80875824)(259.43213606,163.38727722)(260.4929149,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(260.4929149,163.38727722)
\curveto(261.55369374,163.38727722)(262.57116993,163.80875824)(263.32125315,164.55889416)
\curveto(264.0713377,165.30902875)(264.49278986,166.32657463)(264.49278986,167.38742612)
\curveto(264.49278986,168.44827761)(264.0713377,169.46582348)(263.32125315,170.21595807)
\curveto(262.57116993,170.96609399)(261.55369374,171.38757502)(260.4929149,171.38757502)
\curveto(259.43213606,171.38757502)(258.41465987,170.96609399)(257.66457665,170.21595807)
\curveto(256.9144921,169.46582348)(256.49303994,168.44827761)(256.49303994,167.38742612)
\curveto(256.49303994,166.32657463)(256.9144921,165.30902875)(257.66457665,164.55889416)
\curveto(258.41465987,163.80875824)(259.43213606,163.38727722)(260.4929149,163.38727722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,238.32823819)
\curveto(173.58553712,238.32823819)(174.60301331,238.74971921)(175.35309653,239.49985514)
\curveto(176.10318108,240.24998973)(176.52463324,241.2675356)(176.52463324,242.32838709)
\curveto(176.52463324,243.38923858)(176.10318108,244.40678446)(175.35309653,245.15691905)
\curveto(174.60301331,245.90705497)(173.58553712,246.32853599)(172.52475828,246.32853599)
\curveto(171.46397944,246.32853599)(170.44650325,245.90705497)(169.69642003,245.15691905)
\curveto(168.94633548,244.40678446)(168.52488332,243.38923858)(168.52488332,242.32838709)
\curveto(168.52488332,241.2675356)(168.94633548,240.24998973)(169.69642003,239.49985514)
\curveto(170.44650325,238.74971921)(171.46397944,238.32823819)(172.52475828,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,238.32823819)
\curveto(173.58553712,238.32823819)(174.60301331,238.74971921)(175.35309653,239.49985514)
\curveto(176.10318108,240.24998973)(176.52463324,241.2675356)(176.52463324,242.32838709)
\curveto(176.52463324,243.38923858)(176.10318108,244.40678446)(175.35309653,245.15691905)
\curveto(174.60301331,245.90705497)(173.58553712,246.32853599)(172.52475828,246.32853599)
\curveto(171.46397944,246.32853599)(170.44650325,245.90705497)(169.69642003,245.15691905)
\curveto(168.94633548,244.40678446)(168.52488332,243.38923858)(168.52488332,242.32838709)
\curveto(168.52488332,241.2675356)(168.94633548,240.24998973)(169.69642003,239.49985514)
\curveto(170.44650325,238.74971921)(171.46397944,238.32823819)(172.52475828,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,88.44629589)
\curveto(408.16729489,88.44629589)(409.18477108,88.86777692)(409.9348543,89.61791284)
\curveto(410.68493885,90.36804743)(411.10639101,91.38559331)(411.10639101,92.4464448)
\curveto(411.10639101,93.50729628)(410.68493885,94.52484216)(409.9348543,95.27497675)
\curveto(409.18477108,96.02511267)(408.16729489,96.4465937)(407.10651605,96.4465937)
\curveto(406.04573721,96.4465937)(405.02826102,96.02511267)(404.2781778,95.27497675)
\curveto(403.52809325,94.52484216)(403.10664109,93.50729628)(403.10664109,92.4464448)
\curveto(403.10664109,91.38559331)(403.52809325,90.36804743)(404.2781778,89.61791284)
\curveto(405.02826102,88.86777692)(406.04573721,88.44629589)(407.10651605,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,88.44629589)
\curveto(408.16729489,88.44629589)(409.18477108,88.86777692)(409.9348543,89.61791284)
\curveto(410.68493885,90.36804743)(411.10639101,91.38559331)(411.10639101,92.4464448)
\curveto(411.10639101,93.50729628)(410.68493885,94.52484216)(409.9348543,95.27497675)
\curveto(409.18477108,96.02511267)(408.16729489,96.4465937)(407.10651605,96.4465937)
\curveto(406.04573721,96.4465937)(405.02826102,96.02511267)(404.2781778,95.27497675)
\curveto(403.52809325,94.52484216)(403.10664109,93.50729628)(403.10664109,92.4464448)
\curveto(403.10664109,91.38559331)(403.52809325,90.36804743)(404.2781778,89.61791284)
\curveto(405.02826102,88.86777692)(406.04573721,88.44629589)(407.10651605,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,156.87065688)
\curveto(256.66657845,156.87065688)(257.68405464,157.2921379)(258.43413786,158.04227382)
\curveto(259.18422241,158.79240841)(259.60567457,159.80995429)(259.60567457,160.87080578)
\curveto(259.60567457,161.93165726)(259.18422241,162.94920314)(258.43413786,163.69933773)
\curveto(257.68405464,164.44947365)(256.66657845,164.87095468)(255.60579961,164.87095468)
\curveto(254.54502077,164.87095468)(253.52754458,164.44947365)(252.77746136,163.69933773)
\curveto(252.02737681,162.94920314)(251.60592465,161.93165726)(251.60592465,160.87080578)
\curveto(251.60592465,159.80995429)(252.02737681,158.79240841)(252.77746136,158.04227382)
\curveto(253.52754458,157.2921379)(254.54502077,156.87065688)(255.60579961,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,156.87065688)
\curveto(256.66657845,156.87065688)(257.68405464,157.2921379)(258.43413786,158.04227382)
\curveto(259.18422241,158.79240841)(259.60567457,159.80995429)(259.60567457,160.87080578)
\curveto(259.60567457,161.93165726)(259.18422241,162.94920314)(258.43413786,163.69933773)
\curveto(257.68405464,164.44947365)(256.66657845,164.87095468)(255.60579961,164.87095468)
\curveto(254.54502077,164.87095468)(253.52754458,164.44947365)(252.77746136,163.69933773)
\curveto(252.02737681,162.94920314)(251.60592465,161.93165726)(251.60592465,160.87080578)
\curveto(251.60592465,159.80995429)(252.02737681,158.79240841)(252.77746136,158.04227382)
\curveto(253.52754458,157.2921379)(254.54502077,156.87065688)(255.60579961,156.87065688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.79972565,173.16217721)
\curveto(334.86050449,173.16217721)(335.87798068,173.58365823)(336.6280639,174.33379415)
\curveto(337.37814845,175.08392874)(337.79960061,176.10147462)(337.79960061,177.16232611)
\curveto(337.79960061,178.2231776)(337.37814845,179.24072347)(336.6280639,179.99085806)
\curveto(335.87798068,180.74099399)(334.86050449,181.16247501)(333.79972565,181.16247501)
\curveto(332.73894681,181.16247501)(331.72147061,180.74099399)(330.9713874,179.99085806)
\curveto(330.22130284,179.24072347)(329.79985069,178.2231776)(329.79985069,177.16232611)
\curveto(329.79985069,176.10147462)(330.22130284,175.08392874)(330.9713874,174.33379415)
\curveto(331.72147061,173.58365823)(332.73894681,173.16217721)(333.79972565,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(333.79972565,173.16217721)
\curveto(334.86050449,173.16217721)(335.87798068,173.58365823)(336.6280639,174.33379415)
\curveto(337.37814845,175.08392874)(337.79960061,176.10147462)(337.79960061,177.16232611)
\curveto(337.79960061,178.2231776)(337.37814845,179.24072347)(336.6280639,179.99085806)
\curveto(335.87798068,180.74099399)(334.86050449,181.16247501)(333.79972565,181.16247501)
\curveto(332.73894681,181.16247501)(331.72147061,180.74099399)(330.9713874,179.99085806)
\curveto(330.22130284,179.24072347)(329.79985069,178.2231776)(329.79985069,177.16232611)
\curveto(329.79985069,176.10147462)(330.22130284,175.08392874)(330.9713874,174.33379415)
\curveto(331.72147061,173.58365823)(332.73894681,173.16217721)(333.79972565,173.16217721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,231.8116382)
\curveto(204.53730799,231.8116382)(205.55478418,232.23311922)(206.3048674,232.98325514)
\curveto(207.05495195,233.73338973)(207.47640411,234.75093561)(207.47640411,235.8117871)
\curveto(207.47640411,236.87263859)(207.05495195,237.89018446)(206.3048674,238.64031905)
\curveto(205.55478418,239.39045497)(204.53730799,239.811936)(203.47652915,239.811936)
\curveto(202.41575031,239.811936)(201.39827412,239.39045497)(200.6481909,238.64031905)
\curveto(199.89810635,237.89018446)(199.47665419,236.87263859)(199.47665419,235.8117871)
\curveto(199.47665419,234.75093561)(199.89810635,233.73338973)(200.6481909,232.98325514)
\curveto(201.39827412,232.23311922)(202.41575031,231.8116382)(203.47652915,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,231.8116382)
\curveto(204.53730799,231.8116382)(205.55478418,232.23311922)(206.3048674,232.98325514)
\curveto(207.05495195,233.73338973)(207.47640411,234.75093561)(207.47640411,235.8117871)
\curveto(207.47640411,236.87263859)(207.05495195,237.89018446)(206.3048674,238.64031905)
\curveto(205.55478418,239.39045497)(204.53730799,239.811936)(203.47652915,239.811936)
\curveto(202.41575031,239.811936)(201.39827412,239.39045497)(200.6481909,238.64031905)
\curveto(199.89810635,237.89018446)(199.47665419,236.87263859)(199.47665419,235.8117871)
\curveto(199.47665419,234.75093561)(199.89810635,233.73338973)(200.6481909,232.98325514)
\curveto(201.39827412,232.23311922)(202.41575031,231.8116382)(203.47652915,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,336.07732966)
\curveto(253.40850159,336.07732966)(254.42597778,336.49881069)(255.176061,337.24894661)
\curveto(255.92614555,337.9990812)(256.34759771,339.01662708)(256.34759771,340.07747857)
\curveto(256.34759771,341.13833005)(255.92614555,342.15587593)(255.176061,342.90601052)
\curveto(254.42597778,343.65614644)(253.40850159,344.07762747)(252.34772275,344.07762747)
\curveto(251.28694391,344.07762747)(250.26946772,343.65614644)(249.5193845,342.90601052)
\curveto(248.76929995,342.15587593)(248.34784779,341.13833005)(248.34784779,340.07747857)
\curveto(248.34784779,339.01662708)(248.76929995,337.9990812)(249.5193845,337.24894661)
\curveto(250.26946772,336.49881069)(251.28694391,336.07732966)(252.34772275,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,336.07732966)
\curveto(253.40850159,336.07732966)(254.42597778,336.49881069)(255.176061,337.24894661)
\curveto(255.92614555,337.9990812)(256.34759771,339.01662708)(256.34759771,340.07747857)
\curveto(256.34759771,341.13833005)(255.92614555,342.15587593)(255.176061,342.90601052)
\curveto(254.42597778,343.65614644)(253.40850159,344.07762747)(252.34772275,344.07762747)
\curveto(251.28694391,344.07762747)(250.26946772,343.65614644)(249.5193845,342.90601052)
\curveto(248.76929995,342.15587593)(248.34784779,341.13833005)(248.34784779,340.07747857)
\curveto(248.34784779,339.01662708)(248.76929995,337.9990812)(249.5193845,337.24894661)
\curveto(250.26946772,336.49881069)(251.28694391,336.07732966)(252.34772275,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,269.28212886)
\curveto(352.77994756,269.28212886)(353.79742376,269.70360988)(354.54750698,270.4537458)
\curveto(355.29759153,271.20388039)(355.71904369,272.22142627)(355.71904369,273.28227776)
\curveto(355.71904369,274.34312925)(355.29759153,275.36067512)(354.54750698,276.11080971)
\curveto(353.79742376,276.86094564)(352.77994756,277.28242666)(351.71916873,277.28242666)
\curveto(350.65838989,277.28242666)(349.64091369,276.86094564)(348.89083047,276.11080971)
\curveto(348.14074592,275.36067512)(347.71929376,274.34312925)(347.71929376,273.28227776)
\curveto(347.71929376,272.22142627)(348.14074592,271.20388039)(348.89083047,270.4537458)
\curveto(349.64091369,269.70360988)(350.65838989,269.28212886)(351.71916873,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,269.28212886)
\curveto(352.77994756,269.28212886)(353.79742376,269.70360988)(354.54750698,270.4537458)
\curveto(355.29759153,271.20388039)(355.71904369,272.22142627)(355.71904369,273.28227776)
\curveto(355.71904369,274.34312925)(355.29759153,275.36067512)(354.54750698,276.11080971)
\curveto(353.79742376,276.86094564)(352.77994756,277.28242666)(351.71916873,277.28242666)
\curveto(350.65838989,277.28242666)(349.64091369,276.86094564)(348.89083047,276.11080971)
\curveto(348.14074592,275.36067512)(347.71929376,274.34312925)(347.71929376,273.28227776)
\curveto(347.71929376,272.22142627)(348.14074592,271.20388039)(348.89083047,270.4537458)
\curveto(349.64091369,269.70360988)(350.65838989,269.28212886)(351.71916873,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86387647,96.59206623)
\curveto(259.92465531,96.59206623)(260.9421315,97.01354726)(261.69221472,97.76368318)
\curveto(262.44229927,98.51381777)(262.86375143,99.53136365)(262.86375143,100.59221513)
\curveto(262.86375143,101.65306662)(262.44229927,102.6706125)(261.69221472,103.42074709)
\curveto(260.9421315,104.17088301)(259.92465531,104.59236404)(258.86387647,104.59236404)
\curveto(257.80309763,104.59236404)(256.78562144,104.17088301)(256.03553822,103.42074709)
\curveto(255.28545367,102.6706125)(254.86400151,101.65306662)(254.86400151,100.59221513)
\curveto(254.86400151,99.53136365)(255.28545367,98.51381777)(256.03553822,97.76368318)
\curveto(256.78562144,97.01354726)(257.80309763,96.59206623)(258.86387647,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(258.86387647,96.59206623)
\curveto(259.92465531,96.59206623)(260.9421315,97.01354726)(261.69221472,97.76368318)
\curveto(262.44229927,98.51381777)(262.86375143,99.53136365)(262.86375143,100.59221513)
\curveto(262.86375143,101.65306662)(262.44229927,102.6706125)(261.69221472,103.42074709)
\curveto(260.9421315,104.17088301)(259.92465531,104.59236404)(258.86387647,104.59236404)
\curveto(257.80309763,104.59236404)(256.78562144,104.17088301)(256.03553822,103.42074709)
\curveto(255.28545367,102.6706125)(254.86400151,101.65306662)(254.86400151,100.59221513)
\curveto(254.86400151,99.53136365)(255.28545367,98.51381777)(256.03553822,97.76368318)
\curveto(256.78562144,97.01354726)(257.80309763,96.59206623)(258.86387647,96.59206623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,98.22119589)
\curveto(211.05346171,98.22119589)(212.0709379,98.64267691)(212.82102112,99.39281283)
\curveto(213.57110567,100.14294742)(213.99255783,101.1604933)(213.99255783,102.22134479)
\curveto(213.99255783,103.28219628)(213.57110567,104.29974215)(212.82102112,105.04987674)
\curveto(212.0709379,105.80001267)(211.05346171,106.22149369)(209.99268287,106.22149369)
\curveto(208.93190403,106.22149369)(207.91442784,105.80001267)(207.16434462,105.04987674)
\curveto(206.41426007,104.29974215)(205.99280791,103.28219628)(205.99280791,102.22134479)
\curveto(205.99280791,101.1604933)(206.41426007,100.14294742)(207.16434462,99.39281283)
\curveto(207.91442784,98.64267691)(208.93190403,98.22119589)(209.99268287,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,98.22119589)
\curveto(211.05346171,98.22119589)(212.0709379,98.64267691)(212.82102112,99.39281283)
\curveto(213.57110567,100.14294742)(213.99255783,101.1604933)(213.99255783,102.22134479)
\curveto(213.99255783,103.28219628)(213.57110567,104.29974215)(212.82102112,105.04987674)
\curveto(212.0709379,105.80001267)(211.05346171,106.22149369)(209.99268287,106.22149369)
\curveto(208.93190403,106.22149369)(207.91442784,105.80001267)(207.16434462,105.04987674)
\curveto(206.41426007,104.29974215)(205.99280791,103.28219628)(205.99280791,102.22134479)
\curveto(205.99280791,101.1604933)(206.41426007,100.14294742)(207.16434462,99.39281283)
\curveto(207.91442784,98.64267691)(208.93190403,98.22119589)(209.99268287,98.22119589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.84797512,350.7397)
\curveto(303.90875396,350.7397)(304.92623016,351.16118102)(305.67631338,351.91131694)
\curveto(306.42639793,352.66145153)(306.84785009,353.67899741)(306.84785009,354.7398489)
\curveto(306.84785009,355.80070039)(306.42639793,356.81824627)(305.67631338,357.56838085)
\curveto(304.92623016,358.31851678)(303.90875396,358.7399978)(302.84797512,358.7399978)
\curveto(301.78719629,358.7399978)(300.76972009,358.31851678)(300.01963687,357.56838085)
\curveto(299.26955232,356.81824627)(298.84810016,355.80070039)(298.84810016,354.7398489)
\curveto(298.84810016,353.67899741)(299.26955232,352.66145153)(300.01963687,351.91131694)
\curveto(300.76972009,351.16118102)(301.78719629,350.7397)(302.84797512,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(302.84797512,350.7397)
\curveto(303.90875396,350.7397)(304.92623016,351.16118102)(305.67631338,351.91131694)
\curveto(306.42639793,352.66145153)(306.84785009,353.67899741)(306.84785009,354.7398489)
\curveto(306.84785009,355.80070039)(306.42639793,356.81824627)(305.67631338,357.56838085)
\curveto(304.92623016,358.31851678)(303.90875396,358.7399978)(302.84797512,358.7399978)
\curveto(301.78719629,358.7399978)(300.76972009,358.31851678)(300.01963687,357.56838085)
\curveto(299.26955232,356.81824627)(298.84810016,355.80070039)(298.84810016,354.7398489)
\curveto(298.84810016,353.67899741)(299.26955232,352.66145153)(300.01963687,351.91131694)
\curveto(300.76972009,351.16118102)(301.78719629,350.7397)(302.84797512,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,103.10866623)
\curveto(300.6506771,103.10866623)(301.6681533,103.53014725)(302.41823651,104.28028317)
\curveto(303.16832107,105.03041776)(303.58977322,106.04796364)(303.58977322,107.10881513)
\curveto(303.58977322,108.16966662)(303.16832107,109.18721249)(302.41823651,109.93734708)
\curveto(301.6681533,110.68748301)(300.6506771,111.10896403)(299.58989826,111.10896403)
\curveto(298.52911942,111.10896403)(297.51164323,110.68748301)(296.76156001,109.93734708)
\curveto(296.01147546,109.18721249)(295.5900233,108.16966662)(295.5900233,107.10881513)
\curveto(295.5900233,106.04796364)(296.01147546,105.03041776)(296.76156001,104.28028317)
\curveto(297.51164323,103.53014725)(298.52911942,103.10866623)(299.58989826,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,103.10866623)
\curveto(300.6506771,103.10866623)(301.6681533,103.53014725)(302.41823651,104.28028317)
\curveto(303.16832107,105.03041776)(303.58977322,106.04796364)(303.58977322,107.10881513)
\curveto(303.58977322,108.16966662)(303.16832107,109.18721249)(302.41823651,109.93734708)
\curveto(301.6681533,110.68748301)(300.6506771,111.10896403)(299.58989826,111.10896403)
\curveto(298.52911942,111.10896403)(297.51164323,110.68748301)(296.76156001,109.93734708)
\curveto(296.01147546,109.18721249)(295.5900233,108.16966662)(295.5900233,107.10881513)
\curveto(295.5900233,106.04796364)(296.01147546,105.03041776)(296.76156001,104.28028317)
\curveto(297.51164323,103.53014725)(298.52911942,103.10866623)(299.58989826,103.10866623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,220.40756786)
\curveto(136.11763288,220.40756786)(137.13510907,220.82904888)(137.88519229,221.5791848)
\curveto(138.63527684,222.32931939)(139.056729,223.34686527)(139.056729,224.40771676)
\curveto(139.056729,225.46856825)(138.63527684,226.48611413)(137.88519229,227.23624872)
\curveto(137.13510907,227.98638464)(136.11763288,228.40786566)(135.05685404,228.40786566)
\curveto(133.9960752,228.40786566)(132.97859901,227.98638464)(132.22851579,227.23624872)
\curveto(131.47843124,226.48611413)(131.05697908,225.46856825)(131.05697908,224.40771676)
\curveto(131.05697908,223.34686527)(131.47843124,222.32931939)(132.22851579,221.5791848)
\curveto(132.97859901,220.82904888)(133.9960752,220.40756786)(135.05685404,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,220.40756786)
\curveto(136.11763288,220.40756786)(137.13510907,220.82904888)(137.88519229,221.5791848)
\curveto(138.63527684,222.32931939)(139.056729,223.34686527)(139.056729,224.40771676)
\curveto(139.056729,225.46856825)(138.63527684,226.48611413)(137.88519229,227.23624872)
\curveto(137.13510907,227.98638464)(136.11763288,228.40786566)(135.05685404,228.40786566)
\curveto(133.9960752,228.40786566)(132.97859901,227.98638464)(132.22851579,227.23624872)
\curveto(131.47843124,226.48611413)(131.05697908,225.46856825)(131.05697908,224.40771676)
\curveto(131.05697908,223.34686527)(131.47843124,222.32931939)(132.22851579,221.5791848)
\curveto(132.97859901,220.82904888)(133.9960752,220.40756786)(135.05685404,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.70180399,134.06253655)
\curveto(93.76258283,134.06253655)(94.78005902,134.48401757)(95.53014224,135.23415349)
\curveto(96.28022679,135.98428808)(96.70167895,137.00183396)(96.70167895,138.06268545)
\curveto(96.70167895,139.12353694)(96.28022679,140.14108281)(95.53014224,140.8912174)
\curveto(94.78005902,141.64135333)(93.76258283,142.06283435)(92.70180399,142.06283435)
\curveto(91.64102515,142.06283435)(90.62354896,141.64135333)(89.87346574,140.8912174)
\curveto(89.12338119,140.14108281)(88.70192903,139.12353694)(88.70192903,138.06268545)
\curveto(88.70192903,137.00183396)(89.12338119,135.98428808)(89.87346574,135.23415349)
\curveto(90.62354896,134.48401757)(91.64102515,134.06253655)(92.70180399,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(92.70180399,134.06253655)
\curveto(93.76258283,134.06253655)(94.78005902,134.48401757)(95.53014224,135.23415349)
\curveto(96.28022679,135.98428808)(96.70167895,137.00183396)(96.70167895,138.06268545)
\curveto(96.70167895,139.12353694)(96.28022679,140.14108281)(95.53014224,140.8912174)
\curveto(94.78005902,141.64135333)(93.76258283,142.06283435)(92.70180399,142.06283435)
\curveto(91.64102515,142.06283435)(90.62354896,141.64135333)(89.87346574,140.8912174)
\curveto(89.12338119,140.14108281)(88.70192903,139.12353694)(88.70192903,138.06268545)
\curveto(88.70192903,137.00183396)(89.12338119,135.98428808)(89.87346574,135.23415349)
\curveto(90.62354896,134.48401757)(91.64102515,134.06253655)(92.70180399,134.06253655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91259001,107.99611622)
\curveto(329.97336885,107.99611622)(330.99084504,108.41759725)(331.74092826,109.16773317)
\curveto(332.49101281,109.91786776)(332.91246497,110.93541364)(332.91246497,111.99626512)
\curveto(332.91246497,113.05711661)(332.49101281,114.07466249)(331.74092826,114.82479708)
\curveto(330.99084504,115.574933)(329.97336885,115.99641403)(328.91259001,115.99641403)
\curveto(327.85181117,115.99641403)(326.83433498,115.574933)(326.08425176,114.82479708)
\curveto(325.33416721,114.07466249)(324.91271505,113.05711661)(324.91271505,111.99626512)
\curveto(324.91271505,110.93541364)(325.33416721,109.91786776)(326.08425176,109.16773317)
\curveto(326.83433498,108.41759725)(327.85181117,107.99611622)(328.91259001,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(328.91259001,107.99611622)
\curveto(329.97336885,107.99611622)(330.99084504,108.41759725)(331.74092826,109.16773317)
\curveto(332.49101281,109.91786776)(332.91246497,110.93541364)(332.91246497,111.99626512)
\curveto(332.91246497,113.05711661)(332.49101281,114.07466249)(331.74092826,114.82479708)
\curveto(330.99084504,115.574933)(329.97336885,115.99641403)(328.91259001,115.99641403)
\curveto(327.85181117,115.99641403)(326.83433498,115.574933)(326.08425176,114.82479708)
\curveto(325.33416721,114.07466249)(324.91271505,113.05711661)(324.91271505,111.99626512)
\curveto(324.91271505,110.93541364)(325.33416721,109.91786776)(326.08425176,109.16773317)
\curveto(326.83433498,108.41759725)(327.85181117,107.99611622)(328.91259001,107.99611622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,235.06993819)
\curveto(274.58602153,235.06993819)(275.60349772,235.49141922)(276.35358094,236.24155514)
\curveto(277.10366549,236.99168973)(277.52511765,238.0092356)(277.52511765,239.07008709)
\curveto(277.52511765,240.13093858)(277.10366549,241.14848446)(276.35358094,241.89861905)
\curveto(275.60349772,242.64875497)(274.58602153,243.07023599)(273.52524269,243.07023599)
\curveto(272.46446385,243.07023599)(271.44698766,242.64875497)(270.69690444,241.89861905)
\curveto(269.94681989,241.14848446)(269.52536773,240.13093858)(269.52536773,239.07008709)
\curveto(269.52536773,238.0092356)(269.94681989,236.99168973)(270.69690444,236.24155514)
\curveto(271.44698766,235.49141922)(272.46446385,235.06993819)(273.52524269,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,235.06993819)
\curveto(274.58602153,235.06993819)(275.60349772,235.49141922)(276.35358094,236.24155514)
\curveto(277.10366549,236.99168973)(277.52511765,238.0092356)(277.52511765,239.07008709)
\curveto(277.52511765,240.13093858)(277.10366549,241.14848446)(276.35358094,241.89861905)
\curveto(275.60349772,242.64875497)(274.58602153,243.07023599)(273.52524269,243.07023599)
\curveto(272.46446385,243.07023599)(271.44698766,242.64875497)(270.69690444,241.89861905)
\curveto(269.94681989,241.14848446)(269.52536773,240.13093858)(269.52536773,239.07008709)
\curveto(269.52536773,238.0092356)(269.94681989,236.99168973)(270.69690444,236.24155514)
\curveto(271.44698766,235.49141922)(272.46446385,235.06993819)(273.52524269,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,292.09023901)
\curveto(390.24785181,292.09023901)(391.265328,292.51172003)(392.01541122,293.26185596)
\curveto(392.76549577,294.01199054)(393.18694793,295.02953642)(393.18694793,296.09038791)
\curveto(393.18694793,297.1512394)(392.76549577,298.16878528)(392.01541122,298.91891987)
\curveto(391.265328,299.66905579)(390.24785181,300.09053681)(389.18707297,300.09053681)
\curveto(388.12629413,300.09053681)(387.10881794,299.66905579)(386.35873472,298.91891987)
\curveto(385.60865017,298.16878528)(385.18719801,297.1512394)(385.18719801,296.09038791)
\curveto(385.18719801,295.02953642)(385.60865017,294.01199054)(386.35873472,293.26185596)
\curveto(387.10881794,292.51172003)(388.12629413,292.09023901)(389.18707297,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,292.09023901)
\curveto(390.24785181,292.09023901)(391.265328,292.51172003)(392.01541122,293.26185596)
\curveto(392.76549577,294.01199054)(393.18694793,295.02953642)(393.18694793,296.09038791)
\curveto(393.18694793,297.1512394)(392.76549577,298.16878528)(392.01541122,298.91891987)
\curveto(391.265328,299.66905579)(390.24785181,300.09053681)(389.18707297,300.09053681)
\curveto(388.12629413,300.09053681)(387.10881794,299.66905579)(386.35873472,298.91891987)
\curveto(385.60865017,298.16878528)(385.18719801,297.1512394)(385.18719801,296.09038791)
\curveto(385.18719801,295.02953642)(385.60865017,294.01199054)(386.35873472,293.26185596)
\curveto(387.10881794,292.51172003)(388.12629413,292.09023901)(389.18707297,292.09023901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,264.39465851)
\curveto(131.23049724,264.39465851)(132.24797344,264.81613954)(132.99805665,265.56627546)
\curveto(133.74814121,266.31641005)(134.16959336,267.33395593)(134.16959336,268.39480742)
\curveto(134.16959336,269.4556589)(133.74814121,270.47320478)(132.99805665,271.22333937)
\curveto(132.24797344,271.97347529)(131.23049724,272.39495632)(130.1697184,272.39495632)
\curveto(129.10893956,272.39495632)(128.09146337,271.97347529)(127.34138015,271.22333937)
\curveto(126.5912956,270.47320478)(126.16984344,269.4556589)(126.16984344,268.39480742)
\curveto(126.16984344,267.33395593)(126.5912956,266.31641005)(127.34138015,265.56627546)
\curveto(128.09146337,264.81613954)(129.10893956,264.39465851)(130.1697184,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,264.39465851)
\curveto(131.23049724,264.39465851)(132.24797344,264.81613954)(132.99805665,265.56627546)
\curveto(133.74814121,266.31641005)(134.16959336,267.33395593)(134.16959336,268.39480742)
\curveto(134.16959336,269.4556589)(133.74814121,270.47320478)(132.99805665,271.22333937)
\curveto(132.24797344,271.97347529)(131.23049724,272.39495632)(130.1697184,272.39495632)
\curveto(129.10893956,272.39495632)(128.09146337,271.97347529)(127.34138015,271.22333937)
\curveto(126.5912956,270.47320478)(126.16984344,269.4556589)(126.16984344,268.39480742)
\curveto(126.16984344,267.33395593)(126.5912956,266.31641005)(127.34138015,265.56627546)
\curveto(128.09146337,264.81613954)(129.10893956,264.39465851)(130.1697184,264.39465851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,204.11606787)
\curveto(178.47267276,204.11606787)(179.49014895,204.5375489)(180.24023217,205.28768482)
\curveto(180.99031672,206.03781941)(181.41176888,207.05536528)(181.41176888,208.11621677)
\curveto(181.41176888,209.17706826)(180.99031672,210.19461414)(180.24023217,210.94474873)
\curveto(179.49014895,211.69488465)(178.47267276,212.11636567)(177.41189392,212.11636567)
\curveto(176.35111508,212.11636567)(175.33363889,211.69488465)(174.58355567,210.94474873)
\curveto(173.83347112,210.19461414)(173.41201896,209.17706826)(173.41201896,208.11621677)
\curveto(173.41201896,207.05536528)(173.83347112,206.03781941)(174.58355567,205.28768482)
\curveto(175.33363889,204.5375489)(176.35111508,204.11606787)(177.41189392,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,204.11606787)
\curveto(178.47267276,204.11606787)(179.49014895,204.5375489)(180.24023217,205.28768482)
\curveto(180.99031672,206.03781941)(181.41176888,207.05536528)(181.41176888,208.11621677)
\curveto(181.41176888,209.17706826)(180.99031672,210.19461414)(180.24023217,210.94474873)
\curveto(179.49014895,211.69488465)(178.47267276,212.11636567)(177.41189392,212.11636567)
\curveto(176.35111508,212.11636567)(175.33363889,211.69488465)(174.58355567,210.94474873)
\curveto(173.83347112,210.19461414)(173.41201896,209.17706826)(173.41201896,208.11621677)
\curveto(173.41201896,207.05536528)(173.83347112,206.03781941)(174.58355567,205.28768482)
\curveto(175.33363889,204.5375489)(176.35111508,204.11606787)(177.41189392,204.11606787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,365.40206016)
\curveto(248.5213863,365.40206016)(249.53886249,365.82354118)(250.28894571,366.5736771)
\curveto(251.03903026,367.32381169)(251.46048242,368.34135757)(251.46048242,369.40220906)
\curveto(251.46048242,370.46306055)(251.03903026,371.48060643)(250.28894571,372.23074102)
\curveto(249.53886249,372.98087694)(248.5213863,373.40235796)(247.46060746,373.40235796)
\curveto(246.39982862,373.40235796)(245.38235243,372.98087694)(244.63226921,372.23074102)
\curveto(243.88218466,371.48060643)(243.4607325,370.46306055)(243.4607325,369.40220906)
\curveto(243.4607325,368.34135757)(243.88218466,367.32381169)(244.63226921,366.5736771)
\curveto(245.38235243,365.82354118)(246.39982862,365.40206016)(247.46060746,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,161.75812722)
\curveto(272.9569831,161.75812722)(273.97445929,162.17960824)(274.72454251,162.92974416)
\curveto(275.47462706,163.67987875)(275.89607922,164.69742463)(275.89607922,165.75827612)
\curveto(275.89607922,166.81912761)(275.47462706,167.83667348)(274.72454251,168.58680807)
\curveto(273.97445929,169.336944)(272.9569831,169.75842502)(271.89620426,169.75842502)
\curveto(270.83542542,169.75842502)(269.81794923,169.336944)(269.06786601,168.58680807)
\curveto(268.31778146,167.83667348)(267.8963293,166.81912761)(267.8963293,165.75827612)
\curveto(267.8963293,164.69742463)(268.31778146,163.67987875)(269.06786601,162.92974416)
\curveto(269.81794923,162.17960824)(270.83542542,161.75812722)(271.89620426,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,161.75812722)
\curveto(272.9569831,161.75812722)(273.97445929,162.17960824)(274.72454251,162.92974416)
\curveto(275.47462706,163.67987875)(275.89607922,164.69742463)(275.89607922,165.75827612)
\curveto(275.89607922,166.81912761)(275.47462706,167.83667348)(274.72454251,168.58680807)
\curveto(273.97445929,169.336944)(272.9569831,169.75842502)(271.89620426,169.75842502)
\curveto(270.83542542,169.75842502)(269.81794923,169.336944)(269.06786601,168.58680807)
\curveto(268.31778146,167.83667348)(267.8963293,166.81912761)(267.8963293,165.75827612)
\curveto(267.8963293,164.69742463)(268.31778146,163.67987875)(269.06786601,162.92974416)
\curveto(269.81794923,162.17960824)(270.83542542,161.75812722)(271.89620426,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.39597223,272.54042885)
\curveto(222.45675107,272.54042885)(223.47422726,272.96190988)(224.22431048,273.7120458)
\curveto(224.97439503,274.46218039)(225.39584719,275.47972627)(225.39584719,276.54057775)
\curveto(225.39584719,277.60142924)(224.97439503,278.61897512)(224.22431048,279.36910971)
\curveto(223.47422726,280.11924563)(222.45675107,280.54072665)(221.39597223,280.54072665)
\curveto(220.33519339,280.54072665)(219.3177172,280.11924563)(218.56763398,279.36910971)
\curveto(217.81754943,278.61897512)(217.39609727,277.60142924)(217.39609727,276.54057775)
\curveto(217.39609727,275.47972627)(217.81754943,274.46218039)(218.56763398,273.7120458)
\curveto(219.3177172,272.96190988)(220.33519339,272.54042885)(221.39597223,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(221.39597223,272.54042885)
\curveto(222.45675107,272.54042885)(223.47422726,272.96190988)(224.22431048,273.7120458)
\curveto(224.97439503,274.46218039)(225.39584719,275.47972627)(225.39584719,276.54057775)
\curveto(225.39584719,277.60142924)(224.97439503,278.61897512)(224.22431048,279.36910971)
\curveto(223.47422726,280.11924563)(222.45675107,280.54072665)(221.39597223,280.54072665)
\curveto(220.33519339,280.54072665)(219.3177172,280.11924563)(218.56763398,279.36910971)
\curveto(217.81754943,278.61897512)(217.39609727,277.60142924)(217.39609727,276.54057775)
\curveto(217.39609727,275.47972627)(217.81754943,274.46218039)(218.56763398,273.7120458)
\curveto(219.3177172,272.96190988)(220.33519339,272.54042885)(221.39597223,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,91.70459589)
\curveto(274.58602153,91.70459589)(275.60349772,92.12607691)(276.35358094,92.87621284)
\curveto(277.10366549,93.62634743)(277.52511765,94.6438933)(277.52511765,95.70474479)
\curveto(277.52511765,96.76559628)(277.10366549,97.78314216)(276.35358094,98.53327675)
\curveto(275.60349772,99.28341267)(274.58602153,99.70489369)(273.52524269,99.70489369)
\curveto(272.46446385,99.70489369)(271.44698766,99.28341267)(270.69690444,98.53327675)
\curveto(269.94681989,97.78314216)(269.52536773,96.76559628)(269.52536773,95.70474479)
\curveto(269.52536773,94.6438933)(269.94681989,93.62634743)(270.69690444,92.87621284)
\curveto(271.44698766,92.12607691)(272.46446385,91.70459589)(273.52524269,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,91.70459589)
\curveto(274.58602153,91.70459589)(275.60349772,92.12607691)(276.35358094,92.87621284)
\curveto(277.10366549,93.62634743)(277.52511765,94.6438933)(277.52511765,95.70474479)
\curveto(277.52511765,96.76559628)(277.10366549,97.78314216)(276.35358094,98.53327675)
\curveto(275.60349772,99.28341267)(274.58602153,99.70489369)(273.52524269,99.70489369)
\curveto(272.46446385,99.70489369)(271.44698766,99.28341267)(270.69690444,98.53327675)
\curveto(269.94681989,97.78314216)(269.52536773,96.76559628)(269.52536773,95.70474479)
\curveto(269.52536773,94.6438933)(269.94681989,93.62634743)(270.69690444,92.87621284)
\curveto(271.44698766,92.12607691)(272.46446385,91.70459589)(273.52524269,91.70459589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,116.14186622)
\curveto(98.64970829,116.14186622)(99.66718448,116.56334724)(100.4172677,117.31348316)
\curveto(101.16735225,118.06361775)(101.58880441,119.08116363)(101.58880441,120.14201512)
\curveto(101.58880441,121.20286661)(101.16735225,122.22041248)(100.4172677,122.97054707)
\curveto(99.66718448,123.720683)(98.64970829,124.14216402)(97.58892945,124.14216402)
\curveto(96.52815061,124.14216402)(95.51067442,123.720683)(94.7605912,122.97054707)
\curveto(94.01050665,122.22041248)(93.58905449,121.20286661)(93.58905449,120.14201512)
\curveto(93.58905449,119.08116363)(94.01050665,118.06361775)(94.7605912,117.31348316)
\curveto(95.51067442,116.56334724)(96.52815061,116.14186622)(97.58892945,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,116.14186622)
\curveto(98.64970829,116.14186622)(99.66718448,116.56334724)(100.4172677,117.31348316)
\curveto(101.16735225,118.06361775)(101.58880441,119.08116363)(101.58880441,120.14201512)
\curveto(101.58880441,121.20286661)(101.16735225,122.22041248)(100.4172677,122.97054707)
\curveto(99.66718448,123.720683)(98.64970829,124.14216402)(97.58892945,124.14216402)
\curveto(96.52815061,124.14216402)(95.51067442,123.720683)(94.7605912,122.97054707)
\curveto(94.01050665,122.22041248)(93.58905449,121.20286661)(93.58905449,120.14201512)
\curveto(93.58905449,119.08116363)(94.01050665,118.06361775)(94.7605912,117.31348316)
\curveto(95.51067442,116.56334724)(96.52815061,116.14186622)(97.58892945,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,130.80423655)
\curveto(137.74667131,130.80423655)(138.7641475,131.22571757)(139.51423072,131.9758535)
\curveto(140.26431527,132.72598809)(140.68576743,133.74353396)(140.68576743,134.80438545)
\curveto(140.68576743,135.86523694)(140.26431527,136.88278282)(139.51423072,137.63291741)
\curveto(138.7641475,138.38305333)(137.74667131,138.80453435)(136.68589247,138.80453435)
\curveto(135.62511363,138.80453435)(134.60763744,138.38305333)(133.85755422,137.63291741)
\curveto(133.10746967,136.88278282)(132.68601751,135.86523694)(132.68601751,134.80438545)
\curveto(132.68601751,133.74353396)(133.10746967,132.72598809)(133.85755422,131.9758535)
\curveto(134.60763744,131.22571757)(135.62511363,130.80423655)(136.68589247,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,130.80423655)
\curveto(137.74667131,130.80423655)(138.7641475,131.22571757)(139.51423072,131.9758535)
\curveto(140.26431527,132.72598809)(140.68576743,133.74353396)(140.68576743,134.80438545)
\curveto(140.68576743,135.86523694)(140.26431527,136.88278282)(139.51423072,137.63291741)
\curveto(138.7641475,138.38305333)(137.74667131,138.80453435)(136.68589247,138.80453435)
\curveto(135.62511363,138.80453435)(134.60763744,138.38305333)(133.85755422,137.63291741)
\curveto(133.10746967,136.88278282)(132.68601751,135.86523694)(132.68601751,134.80438545)
\curveto(132.68601751,133.74353396)(133.10746967,132.72598809)(133.85755422,131.9758535)
\curveto(134.60763744,131.22571757)(135.62511363,130.80423655)(136.68589247,130.80423655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.52475828,267.65297886)
\curveto(173.58553712,267.65297886)(174.60301331,268.07445988)(175.35309653,268.8245958)
\curveto(176.10318108,269.57473039)(176.52463324,270.59227627)(176.52463324,271.65312776)
\curveto(176.52463324,272.71397925)(176.10318108,273.73152512)(175.35309653,274.48165971)
\curveto(174.60301331,275.23179564)(173.58553712,275.65327666)(172.52475828,275.65327666)
\curveto(171.46397944,275.65327666)(170.44650325,275.23179564)(169.69642003,274.48165971)
\curveto(168.94633548,273.73152512)(168.52488332,272.71397925)(168.52488332,271.65312776)
\curveto(168.52488332,270.59227627)(168.94633548,269.57473039)(169.69642003,268.8245958)
\curveto(170.44650325,268.07445988)(171.46397944,267.65297886)(172.52475828,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(172.52475828,267.65297886)
\curveto(173.58553712,267.65297886)(174.60301331,268.07445988)(175.35309653,268.8245958)
\curveto(176.10318108,269.57473039)(176.52463324,270.59227627)(176.52463324,271.65312776)
\curveto(176.52463324,272.71397925)(176.10318108,273.73152512)(175.35309653,274.48165971)
\curveto(174.60301331,275.23179564)(173.58553712,275.65327666)(172.52475828,275.65327666)
\curveto(171.46397944,275.65327666)(170.44650325,275.23179564)(169.69642003,274.48165971)
\curveto(168.94633548,273.73152512)(168.52488332,272.71397925)(168.52488332,271.65312776)
\curveto(168.52488332,270.59227627)(168.94633548,269.57473039)(169.69642003,268.8245958)
\curveto(170.44650325,268.07445988)(171.46397944,267.65297886)(172.52475828,267.65297886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.81613174,62.37985522)
\curveto(391.87691058,62.37985522)(392.89438678,62.80133625)(393.64446999,63.55147217)
\curveto(394.39455455,64.30160676)(394.8160067,65.31915264)(394.8160067,66.38000413)
\curveto(394.8160067,67.44085561)(394.39455455,68.45840149)(393.64446999,69.20853608)
\curveto(392.89438678,69.958672)(391.87691058,70.38015303)(390.81613174,70.38015303)
\curveto(389.7553529,70.38015303)(388.73787671,69.958672)(387.98779349,69.20853608)
\curveto(387.23770894,68.45840149)(386.81625678,67.44085561)(386.81625678,66.38000413)
\curveto(386.81625678,65.31915264)(387.23770894,64.30160676)(387.98779349,63.55147217)
\curveto(388.73787671,62.80133625)(389.7553529,62.37985522)(390.81613174,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(390.81613174,62.37985522)
\curveto(391.87691058,62.37985522)(392.89438678,62.80133625)(393.64446999,63.55147217)
\curveto(394.39455455,64.30160676)(394.8160067,65.31915264)(394.8160067,66.38000413)
\curveto(394.8160067,67.44085561)(394.39455455,68.45840149)(393.64446999,69.20853608)
\curveto(392.89438678,69.958672)(391.87691058,70.38015303)(390.81613174,70.38015303)
\curveto(389.7553529,70.38015303)(388.73787671,69.958672)(387.98779349,69.20853608)
\curveto(387.23770894,68.45840149)(386.81625678,67.44085561)(386.81625678,66.38000413)
\curveto(386.81625678,65.31915264)(387.23770894,64.30160676)(387.98779349,63.55147217)
\curveto(388.73787671,62.80133625)(389.7553529,62.37985522)(390.81613174,62.37985522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.3318214,202.48689753)
\curveto(297.39260024,202.48689753)(298.41007643,202.90837855)(299.16015965,203.65851447)
\curveto(299.91024421,204.40864906)(300.33169636,205.42619494)(300.33169636,206.48704643)
\curveto(300.33169636,207.54789792)(299.91024421,208.5654438)(299.16015965,209.31557838)
\curveto(298.41007643,210.06571431)(297.39260024,210.48719533)(296.3318214,210.48719533)
\curveto(295.27104256,210.48719533)(294.25356637,210.06571431)(293.50348315,209.31557838)
\curveto(292.7533986,208.5654438)(292.33194644,207.54789792)(292.33194644,206.48704643)
\curveto(292.33194644,205.42619494)(292.7533986,204.40864906)(293.50348315,203.65851447)
\curveto(294.25356637,202.90837855)(295.27104256,202.48689753)(296.3318214,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(296.3318214,202.48689753)
\curveto(297.39260024,202.48689753)(298.41007643,202.90837855)(299.16015965,203.65851447)
\curveto(299.91024421,204.40864906)(300.33169636,205.42619494)(300.33169636,206.48704643)
\curveto(300.33169636,207.54789792)(299.91024421,208.5654438)(299.16015965,209.31557838)
\curveto(298.41007643,210.06571431)(297.39260024,210.48719533)(296.3318214,210.48719533)
\curveto(295.27104256,210.48719533)(294.25356637,210.06571431)(293.50348315,209.31557838)
\curveto(292.7533986,208.5654438)(292.33194644,207.54789792)(292.33194644,206.48704643)
\curveto(292.33194644,205.42619494)(292.7533986,204.40864906)(293.50348315,203.65851447)
\curveto(294.25356637,202.90837855)(295.27104256,202.48689753)(296.3318214,202.48689753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.68589247,114.51271622)
\curveto(137.74667131,114.51271622)(138.7641475,114.93419724)(139.51423072,115.68433316)
\curveto(140.26431527,116.43446775)(140.68576743,117.45201363)(140.68576743,118.51286512)
\curveto(140.68576743,119.57371661)(140.26431527,120.59126249)(139.51423072,121.34139707)
\curveto(138.7641475,122.091533)(137.74667131,122.51301402)(136.68589247,122.51301402)
\curveto(135.62511363,122.51301402)(134.60763744,122.091533)(133.85755422,121.34139707)
\curveto(133.10746967,120.59126249)(132.68601751,119.57371661)(132.68601751,118.51286512)
\curveto(132.68601751,117.45201363)(133.10746967,116.43446775)(133.85755422,115.68433316)
\curveto(134.60763744,114.93419724)(135.62511363,114.51271622)(136.68589247,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(136.68589247,114.51271622)
\curveto(137.74667131,114.51271622)(138.7641475,114.93419724)(139.51423072,115.68433316)
\curveto(140.26431527,116.43446775)(140.68576743,117.45201363)(140.68576743,118.51286512)
\curveto(140.68576743,119.57371661)(140.26431527,120.59126249)(139.51423072,121.34139707)
\curveto(138.7641475,122.091533)(137.74667131,122.51301402)(136.68589247,122.51301402)
\curveto(135.62511363,122.51301402)(134.60763744,122.091533)(133.85755422,121.34139707)
\curveto(133.10746967,120.59126249)(132.68601751,119.57371661)(132.68601751,118.51286512)
\curveto(132.68601751,117.45201363)(133.10746967,116.43446775)(133.85755422,115.68433316)
\curveto(134.60763744,114.93419724)(135.62511363,114.51271622)(136.68589247,114.51271622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.60579961,181.3079272)
\curveto(256.66657845,181.3079272)(257.68405464,181.72940822)(258.43413786,182.47954415)
\curveto(259.18422241,183.22967874)(259.60567457,184.24722461)(259.60567457,185.3080761)
\curveto(259.60567457,186.36892759)(259.18422241,187.38647347)(258.43413786,188.13660806)
\curveto(257.68405464,188.88674398)(256.66657845,189.308225)(255.60579961,189.308225)
\curveto(254.54502077,189.308225)(253.52754458,188.88674398)(252.77746136,188.13660806)
\curveto(252.02737681,187.38647347)(251.60592465,186.36892759)(251.60592465,185.3080761)
\curveto(251.60592465,184.24722461)(252.02737681,183.22967874)(252.77746136,182.47954415)
\curveto(253.52754458,181.72940822)(254.54502077,181.3079272)(255.60579961,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(255.60579961,181.3079272)
\curveto(256.66657845,181.3079272)(257.68405464,181.72940822)(258.43413786,182.47954415)
\curveto(259.18422241,183.22967874)(259.60567457,184.24722461)(259.60567457,185.3080761)
\curveto(259.60567457,186.36892759)(259.18422241,187.38647347)(258.43413786,188.13660806)
\curveto(257.68405464,188.88674398)(256.66657845,189.308225)(255.60579961,189.308225)
\curveto(254.54502077,189.308225)(253.52754458,188.88674398)(252.77746136,188.13660806)
\curveto(252.02737681,187.38647347)(251.60592465,186.36892759)(251.60592465,185.3080761)
\curveto(251.60592465,184.24722461)(252.02737681,183.22967874)(252.77746136,182.47954415)
\curveto(253.52754458,181.72940822)(254.54502077,181.3079272)(255.60579961,181.3079272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,274.16957885)
\curveto(357.66704251,274.16957885)(358.6845187,274.59105987)(359.43460192,275.3411958)
\curveto(360.18468647,276.09133039)(360.60613863,277.10887626)(360.60613863,278.16972775)
\curveto(360.60613863,279.23057924)(360.18468647,280.24812512)(359.43460192,280.99825971)
\curveto(358.6845187,281.74839563)(357.66704251,282.16987665)(356.60626367,282.16987665)
\curveto(355.54548483,282.16987665)(354.52800864,281.74839563)(353.77792542,280.99825971)
\curveto(353.02784087,280.24812512)(352.60638871,279.23057924)(352.60638871,278.16972775)
\curveto(352.60638871,277.10887626)(353.02784087,276.09133039)(353.77792542,275.3411958)
\curveto(354.52800864,274.59105987)(355.54548483,274.16957885)(356.60626367,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,274.16957885)
\curveto(357.66704251,274.16957885)(358.6845187,274.59105987)(359.43460192,275.3411958)
\curveto(360.18468647,276.09133039)(360.60613863,277.10887626)(360.60613863,278.16972775)
\curveto(360.60613863,279.23057924)(360.18468647,280.24812512)(359.43460192,280.99825971)
\curveto(358.6845187,281.74839563)(357.66704251,282.16987665)(356.60626367,282.16987665)
\curveto(355.54548483,282.16987665)(354.52800864,281.74839563)(353.77792542,280.99825971)
\curveto(353.02784087,280.24812512)(352.60638871,279.23057924)(352.60638871,278.16972775)
\curveto(352.60638871,277.10887626)(353.02784087,276.09133039)(353.77792542,275.3411958)
\curveto(354.52800864,274.59105987)(355.54548483,274.16957885)(356.60626367,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,226.9241882)
\curveto(123.08530509,226.9241882)(124.10278128,227.34566922)(124.8528645,228.09580515)
\curveto(125.60294905,228.84593973)(126.02440121,229.86348561)(126.02440121,230.9243371)
\curveto(126.02440121,231.98518859)(125.60294905,233.00273447)(124.8528645,233.75286906)
\curveto(124.10278128,234.50300498)(123.08530509,234.924486)(122.02452625,234.924486)
\curveto(120.96374741,234.924486)(119.94627122,234.50300498)(119.196188,233.75286906)
\curveto(118.44610345,233.00273447)(118.02465129,231.98518859)(118.02465129,230.9243371)
\curveto(118.02465129,229.86348561)(118.44610345,228.84593973)(119.196188,228.09580515)
\curveto(119.94627122,227.34566922)(120.96374741,226.9241882)(122.02452625,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,226.9241882)
\curveto(123.08530509,226.9241882)(124.10278128,227.34566922)(124.8528645,228.09580515)
\curveto(125.60294905,228.84593973)(126.02440121,229.86348561)(126.02440121,230.9243371)
\curveto(126.02440121,231.98518859)(125.60294905,233.00273447)(124.8528645,233.75286906)
\curveto(124.10278128,234.50300498)(123.08530509,234.924486)(122.02452625,234.924486)
\curveto(120.96374741,234.924486)(119.94627122,234.50300498)(119.196188,233.75286906)
\curveto(118.44610345,233.00273447)(118.02465129,231.98518859)(118.02465129,230.9243371)
\curveto(118.02465129,229.86348561)(118.44610345,228.84593973)(119.196188,228.09580515)
\curveto(119.94627122,227.34566922)(120.96374741,226.9241882)(122.02452625,226.9241882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,274.16957885)
\curveto(225.71482793,274.16957885)(226.73230412,274.59105987)(227.48238734,275.3411958)
\curveto(228.23247189,276.09133039)(228.65392405,277.10887626)(228.65392405,278.16972775)
\curveto(228.65392405,279.23057924)(228.23247189,280.24812512)(227.48238734,280.99825971)
\curveto(226.73230412,281.74839563)(225.71482793,282.16987665)(224.65404909,282.16987665)
\curveto(223.59327025,282.16987665)(222.57579406,281.74839563)(221.82571084,280.99825971)
\curveto(221.07562629,280.24812512)(220.65417413,279.23057924)(220.65417413,278.16972775)
\curveto(220.65417413,277.10887626)(221.07562629,276.09133039)(221.82571084,275.3411958)
\curveto(222.57579406,274.59105987)(223.59327025,274.16957885)(224.65404909,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,274.16957885)
\curveto(225.71482793,274.16957885)(226.73230412,274.59105987)(227.48238734,275.3411958)
\curveto(228.23247189,276.09133039)(228.65392405,277.10887626)(228.65392405,278.16972775)
\curveto(228.65392405,279.23057924)(228.23247189,280.24812512)(227.48238734,280.99825971)
\curveto(226.73230412,281.74839563)(225.71482793,282.16987665)(224.65404909,282.16987665)
\curveto(223.59327025,282.16987665)(222.57579406,281.74839563)(221.82571084,280.99825971)
\curveto(221.07562629,280.24812512)(220.65417413,279.23057924)(220.65417413,278.16972775)
\curveto(220.65417413,277.10887626)(221.07562629,276.09133039)(221.82571084,275.3411958)
\curveto(222.57579406,274.59105987)(223.59327025,274.16957885)(224.65404909,274.16957885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.92899611,192.71199754)
\curveto(386.98977495,192.71199754)(388.00725114,193.13347856)(388.75733436,193.88361448)
\curveto(389.50741891,194.63374907)(389.92887107,195.65129495)(389.92887107,196.71214644)
\curveto(389.92887107,197.77299793)(389.50741891,198.7905438)(388.75733436,199.54067839)
\curveto(388.00725114,200.29081432)(386.98977495,200.71229534)(385.92899611,200.71229534)
\curveto(384.86821727,200.71229534)(383.85074108,200.29081432)(383.10065786,199.54067839)
\curveto(382.35057331,198.7905438)(381.92912115,197.77299793)(381.92912115,196.71214644)
\curveto(381.92912115,195.65129495)(382.35057331,194.63374907)(383.10065786,193.88361448)
\curveto(383.85074108,193.13347856)(384.86821727,192.71199754)(385.92899611,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(385.92899611,192.71199754)
\curveto(386.98977495,192.71199754)(388.00725114,193.13347856)(388.75733436,193.88361448)
\curveto(389.50741891,194.63374907)(389.92887107,195.65129495)(389.92887107,196.71214644)
\curveto(389.92887107,197.77299793)(389.50741891,198.7905438)(388.75733436,199.54067839)
\curveto(388.00725114,200.29081432)(386.98977495,200.71229534)(385.92899611,200.71229534)
\curveto(384.86821727,200.71229534)(383.85074108,200.29081432)(383.10065786,199.54067839)
\curveto(382.35057331,198.7905438)(381.92912115,197.77299793)(381.92912115,196.71214644)
\curveto(381.92912115,195.65129495)(382.35057331,194.63374907)(383.10065786,193.88361448)
\curveto(383.85074108,193.13347856)(384.86821727,192.71199754)(385.92899611,192.71199754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.75101211,371.91867033)
\curveto(264.81179095,371.91867033)(265.82926714,372.34015135)(266.57935036,373.09028727)
\curveto(267.32943491,373.84042186)(267.75088707,374.85796774)(267.75088707,375.91881923)
\curveto(267.75088707,376.97967072)(267.32943491,377.99721659)(266.57935036,378.74735118)
\curveto(265.82926714,379.49748711)(264.81179095,379.91896813)(263.75101211,379.91896813)
\curveto(262.69023327,379.91896813)(261.67275707,379.49748711)(260.92267386,378.74735118)
\curveto(260.1725893,377.99721659)(259.75113715,376.97967072)(259.75113715,375.91881923)
\curveto(259.75113715,374.85796774)(260.1725893,373.84042186)(260.92267386,373.09028727)
\curveto(261.67275707,372.34015135)(262.69023327,371.91867033)(263.75101211,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(263.75101211,371.91867033)
\curveto(264.81179095,371.91867033)(265.82926714,372.34015135)(266.57935036,373.09028727)
\curveto(267.32943491,373.84042186)(267.75088707,374.85796774)(267.75088707,375.91881923)
\curveto(267.75088707,376.97967072)(267.32943491,377.99721659)(266.57935036,378.74735118)
\curveto(265.82926714,379.49748711)(264.81179095,379.91896813)(263.75101211,379.91896813)
\curveto(262.69023327,379.91896813)(261.67275707,379.49748711)(260.92267386,378.74735118)
\curveto(260.1725893,377.99721659)(259.75113715,376.97967072)(259.75113715,375.91881923)
\curveto(259.75113715,374.85796774)(260.1725893,373.84042186)(260.92267386,373.09028727)
\curveto(261.67275707,372.34015135)(262.69023327,371.91867033)(263.75101211,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,295.34854918)
\curveto(158.92419125,295.34854918)(159.94166744,295.7700302)(160.69175066,296.52016613)
\curveto(161.44183521,297.27030072)(161.86328737,298.28784659)(161.86328737,299.34869808)
\curveto(161.86328737,300.40954957)(161.44183521,301.42709545)(160.69175066,302.17723004)
\curveto(159.94166744,302.92736596)(158.92419125,303.34884698)(157.86341241,303.34884698)
\curveto(156.80263357,303.34884698)(155.78515738,302.92736596)(155.03507416,302.17723004)
\curveto(154.28498961,301.42709545)(153.86353745,300.40954957)(153.86353745,299.34869808)
\curveto(153.86353745,298.28784659)(154.28498961,297.27030072)(155.03507416,296.52016613)
\curveto(155.78515738,295.7700302)(156.80263357,295.34854918)(157.86341241,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,295.34854918)
\curveto(158.92419125,295.34854918)(159.94166744,295.7700302)(160.69175066,296.52016613)
\curveto(161.44183521,297.27030072)(161.86328737,298.28784659)(161.86328737,299.34869808)
\curveto(161.86328737,300.40954957)(161.44183521,301.42709545)(160.69175066,302.17723004)
\curveto(159.94166744,302.92736596)(158.92419125,303.34884698)(157.86341241,303.34884698)
\curveto(156.80263357,303.34884698)(155.78515738,302.92736596)(155.03507416,302.17723004)
\curveto(154.28498961,301.42709545)(153.86353745,300.40954957)(153.86353745,299.34869808)
\curveto(153.86353745,298.28784659)(154.28498961,297.27030072)(155.03507416,296.52016613)
\curveto(155.78515738,295.7700302)(156.80263357,295.34854918)(157.86341241,295.34854918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,261.13635852)
\curveto(134.4885741,261.13635852)(135.5060503,261.55783954)(136.25613351,262.30797546)
\curveto(137.00621807,263.05811005)(137.42767022,264.07565593)(137.42767022,265.13650742)
\curveto(137.42767022,266.19735891)(137.00621807,267.21490478)(136.25613351,267.96503937)
\curveto(135.5060503,268.7151753)(134.4885741,269.13665632)(133.42779526,269.13665632)
\curveto(132.36701642,269.13665632)(131.34954023,268.7151753)(130.59945701,267.96503937)
\curveto(129.84937246,267.21490478)(129.4279203,266.19735891)(129.4279203,265.13650742)
\curveto(129.4279203,264.07565593)(129.84937246,263.05811005)(130.59945701,262.30797546)
\curveto(131.34954023,261.55783954)(132.36701642,261.13635852)(133.42779526,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,261.13635852)
\curveto(134.4885741,261.13635852)(135.5060503,261.55783954)(136.25613351,262.30797546)
\curveto(137.00621807,263.05811005)(137.42767022,264.07565593)(137.42767022,265.13650742)
\curveto(137.42767022,266.19735891)(137.00621807,267.21490478)(136.25613351,267.96503937)
\curveto(135.5060503,268.7151753)(134.4885741,269.13665632)(133.42779526,269.13665632)
\curveto(132.36701642,269.13665632)(131.34954023,268.7151753)(130.59945701,267.96503937)
\curveto(129.84937246,267.21490478)(129.4279203,266.19735891)(129.4279203,265.13650742)
\curveto(129.4279203,264.07565593)(129.84937246,263.05811005)(130.59945701,262.30797546)
\curveto(131.34954023,261.55783954)(132.36701642,261.13635852)(133.42779526,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,222.03671786)
\curveto(147.52090189,222.03671786)(148.53837808,222.45819888)(149.2884613,223.2083348)
\curveto(150.03854585,223.95846939)(150.45999801,224.97601527)(150.45999801,226.03686676)
\curveto(150.45999801,227.09771825)(150.03854585,228.11526412)(149.2884613,228.86539871)
\curveto(148.53837808,229.61553464)(147.52090189,230.03701566)(146.46012305,230.03701566)
\curveto(145.39934421,230.03701566)(144.38186802,229.61553464)(143.6317848,228.86539871)
\curveto(142.88170025,228.11526412)(142.46024809,227.09771825)(142.46024809,226.03686676)
\curveto(142.46024809,224.97601527)(142.88170025,223.95846939)(143.6317848,223.2083348)
\curveto(144.38186802,222.45819888)(145.39934421,222.03671786)(146.46012305,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,222.03671786)
\curveto(147.52090189,222.03671786)(148.53837808,222.45819888)(149.2884613,223.2083348)
\curveto(150.03854585,223.95846939)(150.45999801,224.97601527)(150.45999801,226.03686676)
\curveto(150.45999801,227.09771825)(150.03854585,228.11526412)(149.2884613,228.86539871)
\curveto(148.53837808,229.61553464)(147.52090189,230.03701566)(146.46012305,230.03701566)
\curveto(145.39934421,230.03701566)(144.38186802,229.61553464)(143.6317848,228.86539871)
\curveto(142.88170025,228.11526412)(142.46024809,227.09771825)(142.46024809,226.03686676)
\curveto(142.46024809,224.97601527)(142.88170025,223.95846939)(143.6317848,223.2083348)
\curveto(144.38186802,222.45819888)(145.39934421,222.03671786)(146.46012305,222.03671786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,336.07732966)
\curveto(214.31153857,336.07732966)(215.32901476,336.49881069)(216.07909798,337.24894661)
\curveto(216.82918253,337.9990812)(217.25063469,339.01662708)(217.25063469,340.07747857)
\curveto(217.25063469,341.13833005)(216.82918253,342.15587593)(216.07909798,342.90601052)
\curveto(215.32901476,343.65614644)(214.31153857,344.07762747)(213.25075973,344.07762747)
\curveto(212.18998089,344.07762747)(211.1725047,343.65614644)(210.42242148,342.90601052)
\curveto(209.67233693,342.15587593)(209.25088477,341.13833005)(209.25088477,340.07747857)
\curveto(209.25088477,339.01662708)(209.67233693,337.9990812)(210.42242148,337.24894661)
\curveto(211.1725047,336.49881069)(212.18998089,336.07732966)(213.25075973,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,336.07732966)
\curveto(214.31153857,336.07732966)(215.32901476,336.49881069)(216.07909798,337.24894661)
\curveto(216.82918253,337.9990812)(217.25063469,339.01662708)(217.25063469,340.07747857)
\curveto(217.25063469,341.13833005)(216.82918253,342.15587593)(216.07909798,342.90601052)
\curveto(215.32901476,343.65614644)(214.31153857,344.07762747)(213.25075973,344.07762747)
\curveto(212.18998089,344.07762747)(211.1725047,343.65614644)(210.42242148,342.90601052)
\curveto(209.67233693,342.15587593)(209.25088477,341.13833005)(209.25088477,340.07747857)
\curveto(209.25088477,339.01662708)(209.67233693,337.9990812)(210.42242148,337.24894661)
\curveto(211.1725047,336.49881069)(212.18998089,336.07732966)(213.25075973,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.10556758,238.32823819)
\curveto(206.16634642,238.32823819)(207.18382261,238.74971921)(207.93390583,239.49985514)
\curveto(208.68399038,240.24998973)(209.10544254,241.2675356)(209.10544254,242.32838709)
\curveto(209.10544254,243.38923858)(208.68399038,244.40678446)(207.93390583,245.15691905)
\curveto(207.18382261,245.90705497)(206.16634642,246.32853599)(205.10556758,246.32853599)
\curveto(204.04478874,246.32853599)(203.02731255,245.90705497)(202.27722933,245.15691905)
\curveto(201.52714478,244.40678446)(201.10569262,243.38923858)(201.10569262,242.32838709)
\curveto(201.10569262,241.2675356)(201.52714478,240.24998973)(202.27722933,239.49985514)
\curveto(203.02731255,238.74971921)(204.04478874,238.32823819)(205.10556758,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(205.10556758,238.32823819)
\curveto(206.16634642,238.32823819)(207.18382261,238.74971921)(207.93390583,239.49985514)
\curveto(208.68399038,240.24998973)(209.10544254,241.2675356)(209.10544254,242.32838709)
\curveto(209.10544254,243.38923858)(208.68399038,244.40678446)(207.93390583,245.15691905)
\curveto(207.18382261,245.90705497)(206.16634642,246.32853599)(205.10556758,246.32853599)
\curveto(204.04478874,246.32853599)(203.02731255,245.90705497)(202.27722933,245.15691905)
\curveto(201.52714478,244.40678446)(201.10569262,243.38923858)(201.10569262,242.32838709)
\curveto(201.10569262,241.2675356)(201.52714478,240.24998973)(202.27722933,239.49985514)
\curveto(203.02731255,238.74971921)(204.04478874,238.32823819)(205.10556758,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,121.02933656)
\curveto(196.39209549,121.02933656)(197.40957168,121.45081758)(198.1596549,122.2009535)
\curveto(198.90973945,122.95108809)(199.33119161,123.96863397)(199.33119161,125.02948546)
\curveto(199.33119161,126.09033695)(198.90973945,127.10788283)(198.1596549,127.85801742)
\curveto(197.40957168,128.60815334)(196.39209549,129.02963436)(195.33131665,129.02963436)
\curveto(194.27053781,129.02963436)(193.25306162,128.60815334)(192.5029784,127.85801742)
\curveto(191.75289385,127.10788283)(191.33144169,126.09033695)(191.33144169,125.02948546)
\curveto(191.33144169,123.96863397)(191.75289385,122.95108809)(192.5029784,122.2009535)
\curveto(193.25306162,121.45081758)(194.27053781,121.02933656)(195.33131665,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,121.02933656)
\curveto(196.39209549,121.02933656)(197.40957168,121.45081758)(198.1596549,122.2009535)
\curveto(198.90973945,122.95108809)(199.33119161,123.96863397)(199.33119161,125.02948546)
\curveto(199.33119161,126.09033695)(198.90973945,127.10788283)(198.1596549,127.85801742)
\curveto(197.40957168,128.60815334)(196.39209549,129.02963436)(195.33131665,129.02963436)
\curveto(194.27053781,129.02963436)(193.25306162,128.60815334)(192.5029784,127.85801742)
\curveto(191.75289385,127.10788283)(191.33144169,126.09033695)(191.33144169,125.02948546)
\curveto(191.33144169,123.96863397)(191.75289385,122.95108809)(192.5029784,122.2009535)
\curveto(193.25306162,121.45081758)(194.27053781,121.02933656)(195.33131665,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.65404909,70.52562556)
\curveto(225.71482793,70.52562556)(226.73230412,70.94710659)(227.48238734,71.69724251)
\curveto(228.23247189,72.4473771)(228.65392405,73.46492298)(228.65392405,74.52577446)
\curveto(228.65392405,75.58662595)(228.23247189,76.60417183)(227.48238734,77.35430642)
\curveto(226.73230412,78.10444234)(225.71482793,78.52592337)(224.65404909,78.52592337)
\curveto(223.59327025,78.52592337)(222.57579406,78.10444234)(221.82571084,77.35430642)
\curveto(221.07562629,76.60417183)(220.65417413,75.58662595)(220.65417413,74.52577446)
\curveto(220.65417413,73.46492298)(221.07562629,72.4473771)(221.82571084,71.69724251)
\curveto(222.57579406,70.94710659)(223.59327025,70.52562556)(224.65404909,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(224.65404909,70.52562556)
\curveto(225.71482793,70.52562556)(226.73230412,70.94710659)(227.48238734,71.69724251)
\curveto(228.23247189,72.4473771)(228.65392405,73.46492298)(228.65392405,74.52577446)
\curveto(228.65392405,75.58662595)(228.23247189,76.60417183)(227.48238734,77.35430642)
\curveto(226.73230412,78.10444234)(225.71482793,78.52592337)(224.65404909,78.52592337)
\curveto(223.59327025,78.52592337)(222.57579406,78.10444234)(221.82571084,77.35430642)
\curveto(221.07562629,76.60417183)(220.65417413,75.58662595)(220.65417413,74.52577446)
\curveto(220.65417413,73.46492298)(221.07562629,72.4473771)(221.82571084,71.69724251)
\curveto(222.57579406,70.94710659)(223.59327025,70.52562556)(224.65404909,70.52562556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,194.34114754)
\curveto(201.27923113,194.34114754)(202.29670732,194.76262856)(203.04679054,195.51276448)
\curveto(203.79687509,196.26289907)(204.21832725,197.28044495)(204.21832725,198.34129644)
\curveto(204.21832725,199.40214793)(203.79687509,200.4196938)(203.04679054,201.16982839)
\curveto(202.29670732,201.91996431)(201.27923113,202.34144534)(200.21845229,202.34144534)
\curveto(199.15767345,202.34144534)(198.14019726,201.91996431)(197.39011404,201.16982839)
\curveto(196.64002949,200.4196938)(196.21857733,199.40214793)(196.21857733,198.34129644)
\curveto(196.21857733,197.28044495)(196.64002949,196.26289907)(197.39011404,195.51276448)
\curveto(198.14019726,194.76262856)(199.15767345,194.34114754)(200.21845229,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,194.34114754)
\curveto(201.27923113,194.34114754)(202.29670732,194.76262856)(203.04679054,195.51276448)
\curveto(203.79687509,196.26289907)(204.21832725,197.28044495)(204.21832725,198.34129644)
\curveto(204.21832725,199.40214793)(203.79687509,200.4196938)(203.04679054,201.16982839)
\curveto(202.29670732,201.91996431)(201.27923113,202.34144534)(200.21845229,202.34144534)
\curveto(199.15767345,202.34144534)(198.14019726,201.91996431)(197.39011404,201.16982839)
\curveto(196.64002949,200.4196938)(196.21857733,199.40214793)(196.21857733,198.34129644)
\curveto(196.21857733,197.28044495)(196.64002949,196.26289907)(197.39011404,195.51276448)
\curveto(198.14019726,194.76262856)(199.15767345,194.34114754)(200.21845229,194.34114754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34772275,321.4149695)
\curveto(253.40850159,321.4149695)(254.42597778,321.83645053)(255.176061,322.58658645)
\curveto(255.92614555,323.33672104)(256.34759771,324.35426692)(256.34759771,325.41511841)
\curveto(256.34759771,326.47596989)(255.92614555,327.49351577)(255.176061,328.24365036)
\curveto(254.42597778,328.99378628)(253.40850159,329.41526731)(252.34772275,329.41526731)
\curveto(251.28694391,329.41526731)(250.26946772,328.99378628)(249.5193845,328.24365036)
\curveto(248.76929995,327.49351577)(248.34784779,326.47596989)(248.34784779,325.41511841)
\curveto(248.34784779,324.35426692)(248.76929995,323.33672104)(249.5193845,322.58658645)
\curveto(250.26946772,321.83645053)(251.28694391,321.4149695)(252.34772275,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(252.34772275,321.4149695)
\curveto(253.40850159,321.4149695)(254.42597778,321.83645053)(255.176061,322.58658645)
\curveto(255.92614555,323.33672104)(256.34759771,324.35426692)(256.34759771,325.41511841)
\curveto(256.34759771,326.47596989)(255.92614555,327.49351577)(255.176061,328.24365036)
\curveto(254.42597778,328.99378628)(253.40850159,329.41526731)(252.34772275,329.41526731)
\curveto(251.28694391,329.41526731)(250.26946772,328.99378628)(249.5193845,328.24365036)
\curveto(248.76929995,327.49351577)(248.34784779,326.47596989)(248.34784779,325.41511841)
\curveto(248.34784779,324.35426692)(248.76929995,323.33672104)(249.5193845,322.58658645)
\curveto(250.26946772,321.83645053)(251.28694391,321.4149695)(252.34772275,321.4149695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.46109186,209.00351787)
\curveto(349.5218707,209.00351787)(350.5393469,209.42499889)(351.28943011,210.17513481)
\curveto(352.03951467,210.9252694)(352.46096682,211.94281528)(352.46096682,213.00366677)
\curveto(352.46096682,214.06451826)(352.03951467,215.08206414)(351.28943011,215.83219873)
\curveto(350.5393469,216.58233465)(349.5218707,217.00381567)(348.46109186,217.00381567)
\curveto(347.40031303,217.00381567)(346.38283683,216.58233465)(345.63275361,215.83219873)
\curveto(344.88266906,215.08206414)(344.4612169,214.06451826)(344.4612169,213.00366677)
\curveto(344.4612169,211.94281528)(344.88266906,210.9252694)(345.63275361,210.17513481)
\curveto(346.38283683,209.42499889)(347.40031303,209.00351787)(348.46109186,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(348.46109186,209.00351787)
\curveto(349.5218707,209.00351787)(350.5393469,209.42499889)(351.28943011,210.17513481)
\curveto(352.03951467,210.9252694)(352.46096682,211.94281528)(352.46096682,213.00366677)
\curveto(352.46096682,214.06451826)(352.03951467,215.08206414)(351.28943011,215.83219873)
\curveto(350.5393469,216.58233465)(349.5218707,217.00381567)(348.46109186,217.00381567)
\curveto(347.40031303,217.00381567)(346.38283683,216.58233465)(345.63275361,215.83219873)
\curveto(344.88266906,215.08206414)(344.4612169,214.06451826)(344.4612169,213.00366677)
\curveto(344.4612169,211.94281528)(344.88266906,210.9252694)(345.63275361,210.17513481)
\curveto(346.38283683,209.42499889)(347.40031303,209.00351787)(348.46109186,209.00351787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.17066687,75.41309591)
\curveto(333.23144571,75.41309591)(334.2489219,75.83457693)(334.99900512,76.58471285)
\curveto(335.74908967,77.33484744)(336.17054183,78.35239332)(336.17054183,79.41324481)
\curveto(336.17054183,80.4740963)(335.74908967,81.49164217)(334.99900512,82.24177676)
\curveto(334.2489219,82.99191268)(333.23144571,83.41339371)(332.17066687,83.41339371)
\curveto(331.10988803,83.41339371)(330.09241184,82.99191268)(329.34232862,82.24177676)
\curveto(328.59224407,81.49164217)(328.17079191,80.4740963)(328.17079191,79.41324481)
\curveto(328.17079191,78.35239332)(328.59224407,77.33484744)(329.34232862,76.58471285)
\curveto(330.09241184,75.83457693)(331.10988803,75.41309591)(332.17066687,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(332.17066687,75.41309591)
\curveto(333.23144571,75.41309591)(334.2489219,75.83457693)(334.99900512,76.58471285)
\curveto(335.74908967,77.33484744)(336.17054183,78.35239332)(336.17054183,79.41324481)
\curveto(336.17054183,80.4740963)(335.74908967,81.49164217)(334.99900512,82.24177676)
\curveto(334.2489219,82.99191268)(333.23144571,83.41339371)(332.17066687,83.41339371)
\curveto(331.10988803,83.41339371)(330.09241184,82.99191268)(329.34232862,82.24177676)
\curveto(328.59224407,81.49164217)(328.17079191,80.4740963)(328.17079191,79.41324481)
\curveto(328.17079191,78.35239332)(328.59224407,77.33484744)(329.34232862,76.58471285)
\curveto(330.09241184,75.83457693)(331.10988803,75.41309591)(332.17066687,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.84700631,365.40206016)
\curveto(101.90778515,365.40206016)(102.92526134,365.82354118)(103.67534456,366.5736771)
\curveto(104.42542911,367.32381169)(104.84688127,368.34135757)(104.84688127,369.40220906)
\curveto(104.84688127,370.46306055)(104.42542911,371.48060643)(103.67534456,372.23074102)
\curveto(102.92526134,372.98087694)(101.90778515,373.40235796)(100.84700631,373.40235796)
\curveto(99.78622747,373.40235796)(98.76875128,372.98087694)(98.01866806,372.23074102)
\curveto(97.26858351,371.48060643)(96.84713135,370.46306055)(96.84713135,369.40220906)
\curveto(96.84713135,368.34135757)(97.26858351,367.32381169)(98.01866806,366.5736771)
\curveto(98.76875128,365.82354118)(99.78622747,365.40206016)(100.84700631,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(100.84700631,365.40206016)
\curveto(101.90778515,365.40206016)(102.92526134,365.82354118)(103.67534456,366.5736771)
\curveto(104.42542911,367.32381169)(104.84688127,368.34135757)(104.84688127,369.40220906)
\curveto(104.84688127,370.46306055)(104.42542911,371.48060643)(103.67534456,372.23074102)
\curveto(102.92526134,372.98087694)(101.90778515,373.40235796)(100.84700631,373.40235796)
\curveto(99.78622747,373.40235796)(98.76875128,372.98087694)(98.01866806,372.23074102)
\curveto(97.26858351,371.48060643)(96.84713135,370.46306055)(96.84713135,369.40220906)
\curveto(96.84713135,368.34135757)(97.26858351,367.32381169)(98.01866806,366.5736771)
\curveto(98.76875128,365.82354118)(99.78622747,365.40206016)(100.84700631,365.40206016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,81.9296959)
\curveto(246.89234787,81.9296959)(247.90982406,82.35117692)(248.65990728,83.10131285)
\curveto(249.40999183,83.85144744)(249.83144399,84.86899331)(249.83144399,85.9298448)
\curveto(249.83144399,86.99069629)(249.40999183,88.00824217)(248.65990728,88.75837676)
\curveto(247.90982406,89.50851268)(246.89234787,89.9299937)(245.83156903,89.9299937)
\curveto(244.77079019,89.9299937)(243.753314,89.50851268)(243.00323078,88.75837676)
\curveto(242.25314623,88.00824217)(241.83169407,86.99069629)(241.83169407,85.9298448)
\curveto(241.83169407,84.86899331)(242.25314623,83.85144744)(243.00323078,83.10131285)
\curveto(243.753314,82.35117692)(244.77079019,81.9296959)(245.83156903,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,81.9296959)
\curveto(246.89234787,81.9296959)(247.90982406,82.35117692)(248.65990728,83.10131285)
\curveto(249.40999183,83.85144744)(249.83144399,84.86899331)(249.83144399,85.9298448)
\curveto(249.83144399,86.99069629)(249.40999183,88.00824217)(248.65990728,88.75837676)
\curveto(247.90982406,89.50851268)(246.89234787,89.9299937)(245.83156903,89.9299937)
\curveto(244.77079019,89.9299937)(243.753314,89.50851268)(243.00323078,88.75837676)
\curveto(242.25314623,88.00824217)(241.83169407,86.99069629)(241.83169407,85.9298448)
\curveto(241.83169407,84.86899331)(242.25314623,83.85144744)(243.00323078,83.10131285)
\curveto(243.753314,82.35117692)(244.77079019,81.9296959)(245.83156903,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,231.8116382)
\curveto(281.10217525,231.8116382)(282.11965144,232.23311922)(282.86973466,232.98325514)
\curveto(283.61981921,233.73338973)(284.04127137,234.75093561)(284.04127137,235.8117871)
\curveto(284.04127137,236.87263859)(283.61981921,237.89018446)(282.86973466,238.64031905)
\curveto(282.11965144,239.39045497)(281.10217525,239.811936)(280.04139641,239.811936)
\curveto(278.98061757,239.811936)(277.96314138,239.39045497)(277.21305816,238.64031905)
\curveto(276.46297361,237.89018446)(276.04152145,236.87263859)(276.04152145,235.8117871)
\curveto(276.04152145,234.75093561)(276.46297361,233.73338973)(277.21305816,232.98325514)
\curveto(277.96314138,232.23311922)(278.98061757,231.8116382)(280.04139641,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,231.8116382)
\curveto(281.10217525,231.8116382)(282.11965144,232.23311922)(282.86973466,232.98325514)
\curveto(283.61981921,233.73338973)(284.04127137,234.75093561)(284.04127137,235.8117871)
\curveto(284.04127137,236.87263859)(283.61981921,237.89018446)(282.86973466,238.64031905)
\curveto(282.11965144,239.39045497)(281.10217525,239.811936)(280.04139641,239.811936)
\curveto(278.98061757,239.811936)(277.96314138,239.39045497)(277.21305816,238.64031905)
\curveto(276.46297361,237.89018446)(276.04152145,236.87263859)(276.04152145,235.8117871)
\curveto(276.04152145,234.75093561)(276.46297361,233.73338973)(277.21305816,232.98325514)
\curveto(277.96314138,232.23311922)(278.98061757,231.8116382)(280.04139641,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.91212595,73.78392556)
\curveto(228.97290479,73.78392556)(229.99038098,74.20540658)(230.7404642,74.95554251)
\curveto(231.49054875,75.7056771)(231.91200091,76.72322297)(231.91200091,77.78407446)
\curveto(231.91200091,78.84492595)(231.49054875,79.86247183)(230.7404642,80.61260642)
\curveto(229.99038098,81.36274234)(228.97290479,81.78422336)(227.91212595,81.78422336)
\curveto(226.85134711,81.78422336)(225.83387092,81.36274234)(225.0837877,80.61260642)
\curveto(224.33370315,79.86247183)(223.91225099,78.84492595)(223.91225099,77.78407446)
\curveto(223.91225099,76.72322297)(224.33370315,75.7056771)(225.0837877,74.95554251)
\curveto(225.83387092,74.20540658)(226.85134711,73.78392556)(227.91212595,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(227.91212595,73.78392556)
\curveto(228.97290479,73.78392556)(229.99038098,74.20540658)(230.7404642,74.95554251)
\curveto(231.49054875,75.7056771)(231.91200091,76.72322297)(231.91200091,77.78407446)
\curveto(231.91200091,78.84492595)(231.49054875,79.86247183)(230.7404642,80.61260642)
\curveto(229.99038098,81.36274234)(228.97290479,81.78422336)(227.91212595,81.78422336)
\curveto(226.85134711,81.78422336)(225.83387092,81.36274234)(225.0837877,80.61260642)
\curveto(224.33370315,79.86247183)(223.91225099,78.84492595)(223.91225099,77.78407446)
\curveto(223.91225099,76.72322297)(224.33370315,75.7056771)(225.0837877,74.95554251)
\curveto(225.83387092,74.20540658)(226.85134711,73.78392556)(227.91212595,73.78392556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55708607,186.19539754)
\curveto(186.61786491,186.19539754)(187.6353411,186.61687856)(188.38542432,187.36701449)
\curveto(189.13550887,188.11714908)(189.55696103,189.13469495)(189.55696103,190.19554644)
\curveto(189.55696103,191.25639793)(189.13550887,192.27394381)(188.38542432,193.0240784)
\curveto(187.6353411,193.77421432)(186.61786491,194.19569534)(185.55708607,194.19569534)
\curveto(184.49630723,194.19569534)(183.47883104,193.77421432)(182.72874782,193.0240784)
\curveto(181.97866327,192.27394381)(181.55721111,191.25639793)(181.55721111,190.19554644)
\curveto(181.55721111,189.13469495)(181.97866327,188.11714908)(182.72874782,187.36701449)
\curveto(183.47883104,186.61687856)(184.49630723,186.19539754)(185.55708607,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(185.55708607,186.19539754)
\curveto(186.61786491,186.19539754)(187.6353411,186.61687856)(188.38542432,187.36701449)
\curveto(189.13550887,188.11714908)(189.55696103,189.13469495)(189.55696103,190.19554644)
\curveto(189.55696103,191.25639793)(189.13550887,192.27394381)(188.38542432,193.0240784)
\curveto(187.6353411,193.77421432)(186.61786491,194.19569534)(185.55708607,194.19569534)
\curveto(184.49630723,194.19569534)(183.47883104,193.77421432)(182.72874782,193.0240784)
\curveto(181.97866327,192.27394381)(181.55721111,191.25639793)(181.55721111,190.19554644)
\curveto(181.55721111,189.13469495)(181.97866327,188.11714908)(182.72874782,187.36701449)
\curveto(183.47883104,186.61687856)(184.49630723,186.19539754)(185.55708607,186.19539754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21845229,358.88546016)
\curveto(201.27923113,358.88546016)(202.29670732,359.30694119)(203.04679054,360.05707711)
\curveto(203.79687509,360.8072117)(204.21832725,361.82475758)(204.21832725,362.88560907)
\curveto(204.21832725,363.94646055)(203.79687509,364.96400643)(203.04679054,365.71414102)
\curveto(202.29670732,366.46427694)(201.27923113,366.88575797)(200.21845229,366.88575797)
\curveto(199.15767345,366.88575797)(198.14019726,366.46427694)(197.39011404,365.71414102)
\curveto(196.64002949,364.96400643)(196.21857733,363.94646055)(196.21857733,362.88560907)
\curveto(196.21857733,361.82475758)(196.64002949,360.8072117)(197.39011404,360.05707711)
\curveto(198.14019726,359.30694119)(199.15767345,358.88546016)(200.21845229,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(200.21845229,358.88546016)
\curveto(201.27923113,358.88546016)(202.29670732,359.30694119)(203.04679054,360.05707711)
\curveto(203.79687509,360.8072117)(204.21832725,361.82475758)(204.21832725,362.88560907)
\curveto(204.21832725,363.94646055)(203.79687509,364.96400643)(203.04679054,365.71414102)
\curveto(202.29670732,366.46427694)(201.27923113,366.88575797)(200.21845229,366.88575797)
\curveto(199.15767345,366.88575797)(198.14019726,366.46427694)(197.39011404,365.71414102)
\curveto(196.64002949,364.96400643)(196.21857733,363.94646055)(196.21857733,362.88560907)
\curveto(196.21857733,361.82475758)(196.64002949,360.8072117)(197.39011404,360.05707711)
\curveto(198.14019726,359.30694119)(199.15767345,358.88546016)(200.21845229,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.15476553,238.32823819)
\curveto(377.21554436,238.32823819)(378.23302056,238.74971921)(378.98310378,239.49985514)
\curveto(379.73318833,240.24998973)(380.15464049,241.2675356)(380.15464049,242.32838709)
\curveto(380.15464049,243.38923858)(379.73318833,244.40678446)(378.98310378,245.15691905)
\curveto(378.23302056,245.90705497)(377.21554436,246.32853599)(376.15476553,246.32853599)
\curveto(375.09398669,246.32853599)(374.07651049,245.90705497)(373.32642727,245.15691905)
\curveto(372.57634272,244.40678446)(372.15489056,243.38923858)(372.15489056,242.32838709)
\curveto(372.15489056,241.2675356)(372.57634272,240.24998973)(373.32642727,239.49985514)
\curveto(374.07651049,238.74971921)(375.09398669,238.32823819)(376.15476553,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(376.15476553,238.32823819)
\curveto(377.21554436,238.32823819)(378.23302056,238.74971921)(378.98310378,239.49985514)
\curveto(379.73318833,240.24998973)(380.15464049,241.2675356)(380.15464049,242.32838709)
\curveto(380.15464049,243.38923858)(379.73318833,244.40678446)(378.98310378,245.15691905)
\curveto(378.23302056,245.90705497)(377.21554436,246.32853599)(376.15476553,246.32853599)
\curveto(375.09398669,246.32853599)(374.07651049,245.90705497)(373.32642727,245.15691905)
\curveto(372.57634272,244.40678446)(372.15489056,243.38923858)(372.15489056,242.32838709)
\curveto(372.15489056,241.2675356)(372.57634272,240.24998973)(373.32642727,239.49985514)
\curveto(374.07651049,238.74971921)(375.09398669,238.32823819)(376.15476553,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,161.75812722)
\curveto(258.29561688,161.75812722)(259.31309307,162.17960824)(260.06317629,162.92974416)
\curveto(260.81326084,163.67987875)(261.234713,164.69742463)(261.234713,165.75827612)
\curveto(261.234713,166.81912761)(260.81326084,167.83667348)(260.06317629,168.58680807)
\curveto(259.31309307,169.336944)(258.29561688,169.75842502)(257.23483804,169.75842502)
\curveto(256.1740592,169.75842502)(255.15658301,169.336944)(254.40649979,168.58680807)
\curveto(253.65641524,167.83667348)(253.23496308,166.81912761)(253.23496308,165.75827612)
\curveto(253.23496308,164.69742463)(253.65641524,163.67987875)(254.40649979,162.92974416)
\curveto(255.15658301,162.17960824)(256.1740592,161.75812722)(257.23483804,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,161.75812722)
\curveto(258.29561688,161.75812722)(259.31309307,162.17960824)(260.06317629,162.92974416)
\curveto(260.81326084,163.67987875)(261.234713,164.69742463)(261.234713,165.75827612)
\curveto(261.234713,166.81912761)(260.81326084,167.83667348)(260.06317629,168.58680807)
\curveto(259.31309307,169.336944)(258.29561688,169.75842502)(257.23483804,169.75842502)
\curveto(256.1740592,169.75842502)(255.15658301,169.336944)(254.40649979,168.58680807)
\curveto(253.65641524,167.83667348)(253.23496308,166.81912761)(253.23496308,165.75827612)
\curveto(253.23496308,164.69742463)(253.65641524,163.67987875)(254.40649979,162.92974416)
\curveto(255.15658301,162.17960824)(256.1740592,161.75812722)(257.23483804,161.75812722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.76644939,375.17697032)
\curveto(119.82722823,375.17697032)(120.84470442,375.59845135)(121.59478764,376.34858727)
\curveto(122.34487219,377.09872186)(122.76632435,378.11626774)(122.76632435,379.17711922)
\curveto(122.76632435,380.23797071)(122.34487219,381.25551659)(121.59478764,382.00565118)
\curveto(120.84470442,382.7557871)(119.82722823,383.17726813)(118.76644939,383.17726813)
\curveto(117.70567055,383.17726813)(116.68819436,382.7557871)(115.93811114,382.00565118)
\curveto(115.18802659,381.25551659)(114.76657443,380.23797071)(114.76657443,379.17711922)
\curveto(114.76657443,378.11626774)(115.18802659,377.09872186)(115.93811114,376.34858727)
\curveto(116.68819436,375.59845135)(117.70567055,375.17697032)(118.76644939,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(118.76644939,375.17697032)
\curveto(119.82722823,375.17697032)(120.84470442,375.59845135)(121.59478764,376.34858727)
\curveto(122.34487219,377.09872186)(122.76632435,378.11626774)(122.76632435,379.17711922)
\curveto(122.76632435,380.23797071)(122.34487219,381.25551659)(121.59478764,382.00565118)
\curveto(120.84470442,382.7557871)(119.82722823,383.17726813)(118.76644939,383.17726813)
\curveto(117.70567055,383.17726813)(116.68819436,382.7557871)(115.93811114,382.00565118)
\curveto(115.18802659,381.25551659)(114.76657443,380.23797071)(114.76657443,379.17711922)
\curveto(114.76657443,378.11626774)(115.18802659,377.09872186)(115.93811114,376.34858727)
\curveto(116.68819436,375.59845135)(117.70567055,375.17697032)(118.76644939,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63764299,345.85223983)
\curveto(168.69842183,345.85223983)(169.71589802,346.27372085)(170.46598124,347.02385678)
\curveto(171.21606579,347.77399136)(171.63751795,348.79153724)(171.63751795,349.85238873)
\curveto(171.63751795,350.91324022)(171.21606579,351.9307861)(170.46598124,352.68092069)
\curveto(169.71589802,353.43105661)(168.69842183,353.85253763)(167.63764299,353.85253763)
\curveto(166.57686415,353.85253763)(165.55938796,353.43105661)(164.80930474,352.68092069)
\curveto(164.05922019,351.9307861)(163.63776803,350.91324022)(163.63776803,349.85238873)
\curveto(163.63776803,348.79153724)(164.05922019,347.77399136)(164.80930474,347.02385678)
\curveto(165.55938796,346.27372085)(166.57686415,345.85223983)(167.63764299,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(167.63764299,345.85223983)
\curveto(168.69842183,345.85223983)(169.71589802,346.27372085)(170.46598124,347.02385678)
\curveto(171.21606579,347.77399136)(171.63751795,348.79153724)(171.63751795,349.85238873)
\curveto(171.63751795,350.91324022)(171.21606579,351.9307861)(170.46598124,352.68092069)
\curveto(169.71589802,353.43105661)(168.69842183,353.85253763)(167.63764299,353.85253763)
\curveto(166.57686415,353.85253763)(165.55938796,353.43105661)(164.80930474,352.68092069)
\curveto(164.05922019,351.9307861)(163.63776803,350.91324022)(163.63776803,349.85238873)
\curveto(163.63776803,348.79153724)(164.05922019,347.77399136)(164.80930474,347.02385678)
\curveto(165.55938796,346.27372085)(166.57686415,345.85223983)(167.63764299,345.85223983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,238.32823819)
\curveto(352.77994756,238.32823819)(353.79742376,238.74971921)(354.54750698,239.49985514)
\curveto(355.29759153,240.24998973)(355.71904369,241.2675356)(355.71904369,242.32838709)
\curveto(355.71904369,243.38923858)(355.29759153,244.40678446)(354.54750698,245.15691905)
\curveto(353.79742376,245.90705497)(352.77994756,246.32853599)(351.71916873,246.32853599)
\curveto(350.65838989,246.32853599)(349.64091369,245.90705497)(348.89083047,245.15691905)
\curveto(348.14074592,244.40678446)(347.71929376,243.38923858)(347.71929376,242.32838709)
\curveto(347.71929376,241.2675356)(348.14074592,240.24998973)(348.89083047,239.49985514)
\curveto(349.64091369,238.74971921)(350.65838989,238.32823819)(351.71916873,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,238.32823819)
\curveto(352.77994756,238.32823819)(353.79742376,238.74971921)(354.54750698,239.49985514)
\curveto(355.29759153,240.24998973)(355.71904369,241.2675356)(355.71904369,242.32838709)
\curveto(355.71904369,243.38923858)(355.29759153,244.40678446)(354.54750698,245.15691905)
\curveto(353.79742376,245.90705497)(352.77994756,246.32853599)(351.71916873,246.32853599)
\curveto(350.65838989,246.32853599)(349.64091369,245.90705497)(348.89083047,245.15691905)
\curveto(348.14074592,244.40678446)(347.71929376,243.38923858)(347.71929376,242.32838709)
\curveto(347.71929376,241.2675356)(348.14074592,240.24998973)(348.89083047,239.49985514)
\curveto(349.64091369,238.74971921)(350.65838989,238.32823819)(351.71916873,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.7341216,342.59393983)
\curveto(106.79490044,342.59393983)(107.81237663,343.01542085)(108.56245985,343.76555678)
\curveto(109.31254441,344.51569137)(109.73399656,345.53323724)(109.73399656,346.59408873)
\curveto(109.73399656,347.65494022)(109.31254441,348.6724861)(108.56245985,349.42262069)
\curveto(107.81237663,350.17275661)(106.79490044,350.59423763)(105.7341216,350.59423763)
\curveto(104.67334276,350.59423763)(103.65586657,350.17275661)(102.90578335,349.42262069)
\curveto(102.1556988,348.6724861)(101.73424664,347.65494022)(101.73424664,346.59408873)
\curveto(101.73424664,345.53323724)(102.1556988,344.51569137)(102.90578335,343.76555678)
\curveto(103.65586657,343.01542085)(104.67334276,342.59393983)(105.7341216,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(105.7341216,342.59393983)
\curveto(106.79490044,342.59393983)(107.81237663,343.01542085)(108.56245985,343.76555678)
\curveto(109.31254441,344.51569137)(109.73399656,345.53323724)(109.73399656,346.59408873)
\curveto(109.73399656,347.65494022)(109.31254441,348.6724861)(108.56245985,349.42262069)
\curveto(107.81237663,350.17275661)(106.79490044,350.59423763)(105.7341216,350.59423763)
\curveto(104.67334276,350.59423763)(103.65586657,350.17275661)(102.90578335,349.42262069)
\curveto(102.1556988,348.6724861)(101.73424664,347.65494022)(101.73424664,346.59408873)
\curveto(101.73424664,345.53323724)(102.1556988,344.51569137)(102.90578335,343.76555678)
\curveto(103.65586657,343.01542085)(104.67334276,342.59393983)(105.7341216,342.59393983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.99219846,358.88546016)
\curveto(110.0529773,358.88546016)(111.0704535,359.30694119)(111.82053671,360.05707711)
\curveto(112.57062127,360.8072117)(112.99207342,361.82475758)(112.99207342,362.88560907)
\curveto(112.99207342,363.94646055)(112.57062127,364.96400643)(111.82053671,365.71414102)
\curveto(111.0704535,366.46427694)(110.0529773,366.88575797)(108.99219846,366.88575797)
\curveto(107.93141962,366.88575797)(106.91394343,366.46427694)(106.16386021,365.71414102)
\curveto(105.41377566,364.96400643)(104.9923235,363.94646055)(104.9923235,362.88560907)
\curveto(104.9923235,361.82475758)(105.41377566,360.8072117)(106.16386021,360.05707711)
\curveto(106.91394343,359.30694119)(107.93141962,358.88546016)(108.99219846,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(108.99219846,358.88546016)
\curveto(110.0529773,358.88546016)(111.0704535,359.30694119)(111.82053671,360.05707711)
\curveto(112.57062127,360.8072117)(112.99207342,361.82475758)(112.99207342,362.88560907)
\curveto(112.99207342,363.94646055)(112.57062127,364.96400643)(111.82053671,365.71414102)
\curveto(111.0704535,366.46427694)(110.0529773,366.88575797)(108.99219846,366.88575797)
\curveto(107.93141962,366.88575797)(106.91394343,366.46427694)(106.16386021,365.71414102)
\curveto(105.41377566,364.96400643)(104.9923235,363.94646055)(104.9923235,362.88560907)
\curveto(104.9923235,361.82475758)(105.41377566,360.8072117)(106.16386021,360.05707711)
\curveto(106.91394343,359.30694119)(107.93141962,358.88546016)(108.99219846,358.88546016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52524269,135.69168655)
\curveto(274.58602153,135.69168655)(275.60349772,136.11316757)(276.35358094,136.86330349)
\curveto(277.10366549,137.61343808)(277.52511765,138.63098396)(277.52511765,139.69183545)
\curveto(277.52511765,140.75268694)(277.10366549,141.77023281)(276.35358094,142.5203674)
\curveto(275.60349772,143.27050333)(274.58602153,143.69198435)(273.52524269,143.69198435)
\curveto(272.46446385,143.69198435)(271.44698766,143.27050333)(270.69690444,142.5203674)
\curveto(269.94681989,141.77023281)(269.52536773,140.75268694)(269.52536773,139.69183545)
\curveto(269.52536773,138.63098396)(269.94681989,137.61343808)(270.69690444,136.86330349)
\curveto(271.44698766,136.11316757)(272.46446385,135.69168655)(273.52524269,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(273.52524269,135.69168655)
\curveto(274.58602153,135.69168655)(275.60349772,136.11316757)(276.35358094,136.86330349)
\curveto(277.10366549,137.61343808)(277.52511765,138.63098396)(277.52511765,139.69183545)
\curveto(277.52511765,140.75268694)(277.10366549,141.77023281)(276.35358094,142.5203674)
\curveto(275.60349772,143.27050333)(274.58602153,143.69198435)(273.52524269,143.69198435)
\curveto(272.46446385,143.69198435)(271.44698766,143.27050333)(270.69690444,142.5203674)
\curveto(269.94681989,141.77023281)(269.52536773,140.75268694)(269.52536773,139.69183545)
\curveto(269.52536773,138.63098396)(269.94681989,137.61343808)(270.69690444,136.86330349)
\curveto(271.44698766,136.11316757)(272.46446385,135.69168655)(273.52524269,135.69168655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,153.61235688)
\curveto(408.16729489,153.61235688)(409.18477108,154.0338379)(409.9348543,154.78397382)
\curveto(410.68493885,155.53410841)(411.10639101,156.55165429)(411.10639101,157.61250578)
\curveto(411.10639101,158.67335727)(410.68493885,159.69090314)(409.9348543,160.44103773)
\curveto(409.18477108,161.19117366)(408.16729489,161.61265468)(407.10651605,161.61265468)
\curveto(406.04573721,161.61265468)(405.02826102,161.19117366)(404.2781778,160.44103773)
\curveto(403.52809325,159.69090314)(403.10664109,158.67335727)(403.10664109,157.61250578)
\curveto(403.10664109,156.55165429)(403.52809325,155.53410841)(404.2781778,154.78397382)
\curveto(405.02826102,154.0338379)(406.04573721,153.61235688)(407.10651605,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,153.61235688)
\curveto(408.16729489,153.61235688)(409.18477108,154.0338379)(409.9348543,154.78397382)
\curveto(410.68493885,155.53410841)(411.10639101,156.55165429)(411.10639101,157.61250578)
\curveto(411.10639101,158.67335727)(410.68493885,159.69090314)(409.9348543,160.44103773)
\curveto(409.18477108,161.19117366)(408.16729489,161.61265468)(407.10651605,161.61265468)
\curveto(406.04573721,161.61265468)(405.02826102,161.19117366)(404.2781778,160.44103773)
\curveto(403.52809325,159.69090314)(403.10664109,158.67335727)(403.10664109,157.61250578)
\curveto(403.10664109,156.55165429)(403.52809325,155.53410841)(404.2781778,154.78397382)
\curveto(405.02826102,154.0338379)(406.04573721,153.61235688)(407.10651605,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.26668142,117.77101622)
\curveto(170.32746026,117.77101622)(171.34493645,118.19249724)(172.09501967,118.94263316)
\curveto(172.84510422,119.69276775)(173.26655638,120.71031363)(173.26655638,121.77116512)
\curveto(173.26655638,122.83201661)(172.84510422,123.84956248)(172.09501967,124.59969707)
\curveto(171.34493645,125.349833)(170.32746026,125.77131402)(169.26668142,125.77131402)
\curveto(168.20590258,125.77131402)(167.18842639,125.349833)(166.43834317,124.59969707)
\curveto(165.68825862,123.84956248)(165.26680646,122.83201661)(165.26680646,121.77116512)
\curveto(165.26680646,120.71031363)(165.68825862,119.69276775)(166.43834317,118.94263316)
\curveto(167.18842639,118.19249724)(168.20590258,117.77101622)(169.26668142,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(169.26668142,117.77101622)
\curveto(170.32746026,117.77101622)(171.34493645,118.19249724)(172.09501967,118.94263316)
\curveto(172.84510422,119.69276775)(173.26655638,120.71031363)(173.26655638,121.77116512)
\curveto(173.26655638,122.83201661)(172.84510422,123.84956248)(172.09501967,124.59969707)
\curveto(171.34493645,125.349833)(170.32746026,125.77131402)(169.26668142,125.77131402)
\curveto(168.20590258,125.77131402)(167.18842639,125.349833)(166.43834317,124.59969707)
\curveto(165.68825862,123.84956248)(165.26680646,122.83201661)(165.26680646,121.77116512)
\curveto(165.26680646,120.71031363)(165.68825862,119.69276775)(166.43834317,118.94263316)
\curveto(167.18842639,118.19249724)(168.20590258,117.77101622)(169.26668142,117.77101622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,205.74521787)
\curveto(246.89234787,205.74521787)(247.90982406,206.16669889)(248.65990728,206.91683482)
\curveto(249.40999183,207.66696941)(249.83144399,208.68451528)(249.83144399,209.74536677)
\curveto(249.83144399,210.80621826)(249.40999183,211.82376414)(248.65990728,212.57389873)
\curveto(247.90982406,213.32403465)(246.89234787,213.74551567)(245.83156903,213.74551567)
\curveto(244.77079019,213.74551567)(243.753314,213.32403465)(243.00323078,212.57389873)
\curveto(242.25314623,211.82376414)(241.83169407,210.80621826)(241.83169407,209.74536677)
\curveto(241.83169407,208.68451528)(242.25314623,207.66696941)(243.00323078,206.91683482)
\curveto(243.753314,206.16669889)(244.77079019,205.74521787)(245.83156903,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,205.74521787)
\curveto(246.89234787,205.74521787)(247.90982406,206.16669889)(248.65990728,206.91683482)
\curveto(249.40999183,207.66696941)(249.83144399,208.68451528)(249.83144399,209.74536677)
\curveto(249.83144399,210.80621826)(249.40999183,211.82376414)(248.65990728,212.57389873)
\curveto(247.90982406,213.32403465)(246.89234787,213.74551567)(245.83156903,213.74551567)
\curveto(244.77079019,213.74551567)(243.753314,213.32403465)(243.00323078,212.57389873)
\curveto(242.25314623,211.82376414)(241.83169407,210.80621826)(241.83169407,209.74536677)
\curveto(241.83169407,208.68451528)(242.25314623,207.66696941)(243.00323078,206.91683482)
\curveto(243.753314,206.16669889)(244.77079019,205.74521787)(245.83156903,205.74521787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0573181,230.1824882)
\curveto(237.11809694,230.1824882)(238.13557313,230.60396922)(238.88565635,231.35410514)
\curveto(239.6357409,232.10423973)(240.05719306,233.12178561)(240.05719306,234.1826371)
\curveto(240.05719306,235.24348859)(239.6357409,236.26103446)(238.88565635,237.01116905)
\curveto(238.13557313,237.76130498)(237.11809694,238.182786)(236.0573181,238.182786)
\curveto(234.99653926,238.182786)(233.97906307,237.76130498)(233.22897985,237.01116905)
\curveto(232.4788953,236.26103446)(232.05744314,235.24348859)(232.05744314,234.1826371)
\curveto(232.05744314,233.12178561)(232.4788953,232.10423973)(233.22897985,231.35410514)
\curveto(233.97906307,230.60396922)(234.99653926,230.1824882)(236.0573181,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(236.0573181,230.1824882)
\curveto(237.11809694,230.1824882)(238.13557313,230.60396922)(238.88565635,231.35410514)
\curveto(239.6357409,232.10423973)(240.05719306,233.12178561)(240.05719306,234.1826371)
\curveto(240.05719306,235.24348859)(239.6357409,236.26103446)(238.88565635,237.01116905)
\curveto(238.13557313,237.76130498)(237.11809694,238.182786)(236.0573181,238.182786)
\curveto(234.99653926,238.182786)(233.97906307,237.76130498)(233.22897985,237.01116905)
\curveto(232.4788953,236.26103446)(232.05744314,235.24348859)(232.05744314,234.1826371)
\curveto(232.05744314,233.12178561)(232.4788953,232.10423973)(233.22897985,231.35410514)
\curveto(233.97906307,230.60396922)(234.99653926,230.1824882)(236.0573181,230.1824882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.37956613,88.44629589)
\curveto(165.44034497,88.44629589)(166.45782116,88.86777692)(167.20790438,89.61791284)
\curveto(167.95798893,90.36804743)(168.37944109,91.38559331)(168.37944109,92.4464448)
\curveto(168.37944109,93.50729628)(167.95798893,94.52484216)(167.20790438,95.27497675)
\curveto(166.45782116,96.02511267)(165.44034497,96.4465937)(164.37956613,96.4465937)
\curveto(163.31878729,96.4465937)(162.3013111,96.02511267)(161.55122788,95.27497675)
\curveto(160.80114333,94.52484216)(160.37969117,93.50729628)(160.37969117,92.4464448)
\curveto(160.37969117,91.38559331)(160.80114333,90.36804743)(161.55122788,89.61791284)
\curveto(162.3013111,88.86777692)(163.31878729,88.44629589)(164.37956613,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(164.37956613,88.44629589)
\curveto(165.44034497,88.44629589)(166.45782116,88.86777692)(167.20790438,89.61791284)
\curveto(167.95798893,90.36804743)(168.37944109,91.38559331)(168.37944109,92.4464448)
\curveto(168.37944109,93.50729628)(167.95798893,94.52484216)(167.20790438,95.27497675)
\curveto(166.45782116,96.02511267)(165.44034497,96.4465937)(164.37956613,96.4465937)
\curveto(163.31878729,96.4465937)(162.3013111,96.02511267)(161.55122788,95.27497675)
\curveto(160.80114333,94.52484216)(160.37969117,93.50729628)(160.37969117,92.4464448)
\curveto(160.37969117,91.38559331)(160.80114333,90.36804743)(161.55122788,89.61791284)
\curveto(162.3013111,88.86777692)(163.31878729,88.44629589)(164.37956613,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,137.32083655)
\curveto(127.97242038,137.32083655)(128.98989657,137.74231757)(129.73997979,138.49245349)
\curveto(130.49006434,139.24258808)(130.9115165,140.26013396)(130.9115165,141.32098545)
\curveto(130.9115165,142.38183694)(130.49006434,143.39938281)(129.73997979,144.1495174)
\curveto(128.98989657,144.89965332)(127.97242038,145.32113435)(126.91164154,145.32113435)
\curveto(125.8508627,145.32113435)(124.83338651,144.89965332)(124.08330329,144.1495174)
\curveto(123.33321874,143.39938281)(122.91176658,142.38183694)(122.91176658,141.32098545)
\curveto(122.91176658,140.26013396)(123.33321874,139.24258808)(124.08330329,138.49245349)
\curveto(124.83338651,137.74231757)(125.8508627,137.32083655)(126.91164154,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,137.32083655)
\curveto(127.97242038,137.32083655)(128.98989657,137.74231757)(129.73997979,138.49245349)
\curveto(130.49006434,139.24258808)(130.9115165,140.26013396)(130.9115165,141.32098545)
\curveto(130.9115165,142.38183694)(130.49006434,143.39938281)(129.73997979,144.1495174)
\curveto(128.98989657,144.89965332)(127.97242038,145.32113435)(126.91164154,145.32113435)
\curveto(125.8508627,145.32113435)(124.83338651,144.89965332)(124.08330329,144.1495174)
\curveto(123.33321874,143.39938281)(122.91176658,142.38183694)(122.91176658,141.32098545)
\curveto(122.91176658,140.26013396)(123.33321874,139.24258808)(124.08330329,138.49245349)
\curveto(124.83338651,137.74231757)(125.8508627,137.32083655)(126.91164154,137.32083655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,363.77291016)
\curveto(289.24738775,363.77291016)(290.26486394,364.19439118)(291.01494716,364.94452711)
\curveto(291.76503171,365.6946617)(292.18648387,366.71220757)(292.18648387,367.77305906)
\curveto(292.18648387,368.83391055)(291.76503171,369.85145643)(291.01494716,370.60159102)
\curveto(290.26486394,371.35172694)(289.24738775,371.77320796)(288.18660891,371.77320796)
\curveto(287.12583007,371.77320796)(286.10835387,371.35172694)(285.35827066,370.60159102)
\curveto(284.6081861,369.85145643)(284.18673395,368.83391055)(284.18673395,367.77305906)
\curveto(284.18673395,366.71220757)(284.6081861,365.6946617)(285.35827066,364.94452711)
\curveto(286.10835387,364.19439118)(287.12583007,363.77291016)(288.18660891,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,363.77291016)
\curveto(289.24738775,363.77291016)(290.26486394,364.19439118)(291.01494716,364.94452711)
\curveto(291.76503171,365.6946617)(292.18648387,366.71220757)(292.18648387,367.77305906)
\curveto(292.18648387,368.83391055)(291.76503171,369.85145643)(291.01494716,370.60159102)
\curveto(290.26486394,371.35172694)(289.24738775,371.77320796)(288.18660891,371.77320796)
\curveto(287.12583007,371.77320796)(286.10835387,371.35172694)(285.35827066,370.60159102)
\curveto(284.6081861,369.85145643)(284.18673395,368.83391055)(284.18673395,367.77305906)
\curveto(284.18673395,366.71220757)(284.6081861,365.6946617)(285.35827066,364.94452711)
\curveto(286.10835387,364.19439118)(287.12583007,363.77291016)(288.18660891,363.77291016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.99314693,249.73230853)
\curveto(312.05392577,249.73230853)(313.07140196,250.15378955)(313.82148518,250.90392547)
\curveto(314.57156973,251.65406006)(314.99302189,252.67160594)(314.99302189,253.73245743)
\curveto(314.99302189,254.79330892)(314.57156973,255.81085479)(313.82148518,256.56098938)
\curveto(313.07140196,257.31112531)(312.05392577,257.73260633)(310.99314693,257.73260633)
\curveto(309.93236809,257.73260633)(308.9148919,257.31112531)(308.16480868,256.56098938)
\curveto(307.41472413,255.81085479)(306.99327197,254.79330892)(306.99327197,253.73245743)
\curveto(306.99327197,252.67160594)(307.41472413,251.65406006)(308.16480868,250.90392547)
\curveto(308.9148919,250.15378955)(309.93236809,249.73230853)(310.99314693,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(310.99314693,249.73230853)
\curveto(312.05392577,249.73230853)(313.07140196,250.15378955)(313.82148518,250.90392547)
\curveto(314.57156973,251.65406006)(314.99302189,252.67160594)(314.99302189,253.73245743)
\curveto(314.99302189,254.79330892)(314.57156973,255.81085479)(313.82148518,256.56098938)
\curveto(313.07140196,257.31112531)(312.05392577,257.73260633)(310.99314693,257.73260633)
\curveto(309.93236809,257.73260633)(308.9148919,257.31112531)(308.16480868,256.56098938)
\curveto(307.41472413,255.81085479)(306.99327197,254.79330892)(306.99327197,253.73245743)
\curveto(306.99327197,252.67160594)(307.41472413,251.65406006)(308.16480868,250.90392547)
\curveto(308.9148919,250.15378955)(309.93236809,249.73230853)(310.99314693,249.73230853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.25075973,373.54782033)
\curveto(214.31153857,373.54782033)(215.32901476,373.96930135)(216.07909798,374.71943727)
\curveto(216.82918253,375.46957186)(217.25063469,376.48711774)(217.25063469,377.54796923)
\curveto(217.25063469,378.60882071)(216.82918253,379.62636659)(216.07909798,380.37650118)
\curveto(215.32901476,381.1266371)(214.31153857,381.54811813)(213.25075973,381.54811813)
\curveto(212.18998089,381.54811813)(211.1725047,381.1266371)(210.42242148,380.37650118)
\curveto(209.67233693,379.62636659)(209.25088477,378.60882071)(209.25088477,377.54796923)
\curveto(209.25088477,376.48711774)(209.67233693,375.46957186)(210.42242148,374.71943727)
\curveto(211.1725047,373.96930135)(212.18998089,373.54782033)(213.25075973,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(213.25075973,373.54782033)
\curveto(214.31153857,373.54782033)(215.32901476,373.96930135)(216.07909798,374.71943727)
\curveto(216.82918253,375.46957186)(217.25063469,376.48711774)(217.25063469,377.54796923)
\curveto(217.25063469,378.60882071)(216.82918253,379.62636659)(216.07909798,380.37650118)
\curveto(215.32901476,381.1266371)(214.31153857,381.54811813)(213.25075973,381.54811813)
\curveto(212.18998089,381.54811813)(211.1725047,381.1266371)(210.42242148,380.37650118)
\curveto(209.67233693,379.62636659)(209.25088477,378.60882071)(209.25088477,377.54796923)
\curveto(209.25088477,376.48711774)(209.67233693,375.46957186)(210.42242148,374.71943727)
\curveto(211.1725047,373.96930135)(212.18998089,373.54782033)(213.25075973,373.54782033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.55755013,277.42787885)
\curveto(287.61832897,277.42787885)(288.63580516,277.84935987)(289.38588838,278.59949579)
\curveto(290.13597293,279.34963038)(290.55742509,280.36717626)(290.55742509,281.42802775)
\curveto(290.55742509,282.48887924)(290.13597293,283.50642512)(289.38588838,284.25655971)
\curveto(288.63580516,285.00669563)(287.61832897,285.42817665)(286.55755013,285.42817665)
\curveto(285.49677129,285.42817665)(284.4792951,285.00669563)(283.72921188,284.25655971)
\curveto(282.97912733,283.50642512)(282.55767517,282.48887924)(282.55767517,281.42802775)
\curveto(282.55767517,280.36717626)(282.97912733,279.34963038)(283.72921188,278.59949579)
\curveto(284.4792951,277.84935987)(285.49677129,277.42787885)(286.55755013,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(286.55755013,277.42787885)
\curveto(287.61832897,277.42787885)(288.63580516,277.84935987)(289.38588838,278.59949579)
\curveto(290.13597293,279.34963038)(290.55742509,280.36717626)(290.55742509,281.42802775)
\curveto(290.55742509,282.48887924)(290.13597293,283.50642512)(289.38588838,284.25655971)
\curveto(288.63580516,285.00669563)(287.61832897,285.42817665)(286.55755013,285.42817665)
\curveto(285.49677129,285.42817665)(284.4792951,285.00669563)(283.72921188,284.25655971)
\curveto(282.97912733,283.50642512)(282.55767517,282.48887924)(282.55767517,281.42802775)
\curveto(282.55767517,280.36717626)(282.97912733,279.34963038)(283.72921188,278.59949579)
\curveto(284.4792951,277.84935987)(285.49677129,277.42787885)(286.55755013,277.42787885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.60626367,290.46108901)
\curveto(357.66704251,290.46108901)(358.6845187,290.88257003)(359.43460192,291.63270596)
\curveto(360.18468647,292.38284055)(360.60613863,293.40038642)(360.60613863,294.46123791)
\curveto(360.60613863,295.5220894)(360.18468647,296.53963528)(359.43460192,297.28976987)
\curveto(358.6845187,298.03990579)(357.66704251,298.46138681)(356.60626367,298.46138681)
\curveto(355.54548483,298.46138681)(354.52800864,298.03990579)(353.77792542,297.28976987)
\curveto(353.02784087,296.53963528)(352.60638871,295.5220894)(352.60638871,294.46123791)
\curveto(352.60638871,293.40038642)(353.02784087,292.38284055)(353.77792542,291.63270596)
\curveto(354.52800864,290.88257003)(355.54548483,290.46108901)(356.60626367,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(356.60626367,290.46108901)
\curveto(357.66704251,290.46108901)(358.6845187,290.88257003)(359.43460192,291.63270596)
\curveto(360.18468647,292.38284055)(360.60613863,293.40038642)(360.60613863,294.46123791)
\curveto(360.60613863,295.5220894)(360.18468647,296.53963528)(359.43460192,297.28976987)
\curveto(358.6845187,298.03990579)(357.66704251,298.46138681)(356.60626367,298.46138681)
\curveto(355.54548483,298.46138681)(354.52800864,298.03990579)(353.77792542,297.28976987)
\curveto(353.02784087,296.53963528)(352.60638871,295.5220894)(352.60638871,294.46123791)
\curveto(352.60638871,293.40038642)(353.02784087,292.38284055)(353.77792542,291.63270596)
\curveto(354.52800864,290.88257003)(355.54548483,290.46108901)(356.60626367,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.34818681,243.21568819)
\curveto(354.40896565,243.21568819)(355.42644184,243.63716921)(356.17652506,244.38730513)
\curveto(356.92660961,245.13743972)(357.34806177,246.1549856)(357.34806177,247.21583709)
\curveto(357.34806177,248.27668858)(356.92660961,249.29423445)(356.17652506,250.04436904)
\curveto(355.42644184,250.79450497)(354.40896565,251.21598599)(353.34818681,251.21598599)
\curveto(352.28740797,251.21598599)(351.26993178,250.79450497)(350.51984856,250.04436904)
\curveto(349.76976401,249.29423445)(349.34831185,248.27668858)(349.34831185,247.21583709)
\curveto(349.34831185,246.1549856)(349.76976401,245.13743972)(350.51984856,244.38730513)
\curveto(351.26993178,243.63716921)(352.28740797,243.21568819)(353.34818681,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(353.34818681,243.21568819)
\curveto(354.40896565,243.21568819)(355.42644184,243.63716921)(356.17652506,244.38730513)
\curveto(356.92660961,245.13743972)(357.34806177,246.1549856)(357.34806177,247.21583709)
\curveto(357.34806177,248.27668858)(356.92660961,249.29423445)(356.17652506,250.04436904)
\curveto(355.42644184,250.79450497)(354.40896565,251.21598599)(353.34818681,251.21598599)
\curveto(352.28740797,251.21598599)(351.26993178,250.79450497)(350.51984856,250.04436904)
\curveto(349.76976401,249.29423445)(349.34831185,248.27668858)(349.34831185,247.21583709)
\curveto(349.34831185,246.1549856)(349.76976401,245.13743972)(350.51984856,244.38730513)
\curveto(351.26993178,243.63716921)(352.28740797,243.21568819)(353.34818681,243.21568819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,124.28763656)
\curveto(315.31200263,124.28763656)(316.32947882,124.70911758)(317.07956204,125.4592535)
\curveto(317.8296466,126.20938809)(318.25109875,127.22693397)(318.25109875,128.28778546)
\curveto(318.25109875,129.34863695)(317.8296466,130.36618282)(317.07956204,131.11631741)
\curveto(316.32947882,131.86645334)(315.31200263,132.28793436)(314.25122379,132.28793436)
\curveto(313.19044495,132.28793436)(312.17296876,131.86645334)(311.42288554,131.11631741)
\curveto(310.67280099,130.36618282)(310.25134883,129.34863695)(310.25134883,128.28778546)
\curveto(310.25134883,127.22693397)(310.67280099,126.20938809)(311.42288554,125.4592535)
\curveto(312.17296876,124.70911758)(313.19044495,124.28763656)(314.25122379,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,124.28763656)
\curveto(315.31200263,124.28763656)(316.32947882,124.70911758)(317.07956204,125.4592535)
\curveto(317.8296466,126.20938809)(318.25109875,127.22693397)(318.25109875,128.28778546)
\curveto(318.25109875,129.34863695)(317.8296466,130.36618282)(317.07956204,131.11631741)
\curveto(316.32947882,131.86645334)(315.31200263,132.28793436)(314.25122379,132.28793436)
\curveto(313.19044495,132.28793436)(312.17296876,131.86645334)(311.42288554,131.11631741)
\curveto(310.67280099,130.36618282)(310.25134883,129.34863695)(310.25134883,128.28778546)
\curveto(310.25134883,127.22693397)(310.67280099,126.20938809)(311.42288554,125.4592535)
\curveto(312.17296876,124.70911758)(313.19044495,124.28763656)(314.25122379,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.97627677,367.03121524)
\curveto(154.03705561,367.03121524)(155.05453181,367.45269627)(155.80461502,368.20283219)
\curveto(156.55469958,368.95296678)(156.97615173,369.97051266)(156.97615173,371.03136415)
\curveto(156.97615173,372.09221563)(156.55469958,373.10976151)(155.80461502,373.8598961)
\curveto(155.05453181,374.61003202)(154.03705561,375.03151305)(152.97627677,375.03151305)
\curveto(151.91549793,375.03151305)(150.89802174,374.61003202)(150.14793852,373.8598961)
\curveto(149.39785397,373.10976151)(148.97640181,372.09221563)(148.97640181,371.03136415)
\curveto(148.97640181,369.97051266)(149.39785397,368.95296678)(150.14793852,368.20283219)
\curveto(150.89802174,367.45269627)(151.91549793,367.03121524)(152.97627677,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(152.97627677,367.03121524)
\curveto(154.03705561,367.03121524)(155.05453181,367.45269627)(155.80461502,368.20283219)
\curveto(156.55469958,368.95296678)(156.97615173,369.97051266)(156.97615173,371.03136415)
\curveto(156.97615173,372.09221563)(156.55469958,373.10976151)(155.80461502,373.8598961)
\curveto(155.05453181,374.61003202)(154.03705561,375.03151305)(152.97627677,375.03151305)
\curveto(151.91549793,375.03151305)(150.89802174,374.61003202)(150.14793852,373.8598961)
\curveto(149.39785397,373.10976151)(148.97640181,372.09221563)(148.97640181,371.03136415)
\curveto(148.97640181,369.97051266)(149.39785397,368.95296678)(150.14793852,368.20283219)
\curveto(150.89802174,367.45269627)(151.91549793,367.03121524)(152.97627677,367.03121524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.26762989,306.75260934)
\curveto(372.32840873,306.75260934)(373.34588492,307.17409037)(374.09596814,307.92422629)
\curveto(374.84605269,308.67436088)(375.26750485,309.69190676)(375.26750485,310.75275824)
\curveto(375.26750485,311.81360973)(374.84605269,312.83115561)(374.09596814,313.5812902)
\curveto(373.34588492,314.33142612)(372.32840873,314.75290715)(371.26762989,314.75290715)
\curveto(370.20685105,314.75290715)(369.18937486,314.33142612)(368.43929164,313.5812902)
\curveto(367.68920709,312.83115561)(367.26775493,311.81360973)(367.26775493,310.75275824)
\curveto(367.26775493,309.69190676)(367.68920709,308.67436088)(368.43929164,307.92422629)
\curveto(369.18937486,307.17409037)(370.20685105,306.75260934)(371.26762989,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(371.26762989,306.75260934)
\curveto(372.32840873,306.75260934)(373.34588492,307.17409037)(374.09596814,307.92422629)
\curveto(374.84605269,308.67436088)(375.26750485,309.69190676)(375.26750485,310.75275824)
\curveto(375.26750485,311.81360973)(374.84605269,312.83115561)(374.09596814,313.5812902)
\curveto(373.34588492,314.33142612)(372.32840873,314.75290715)(371.26762989,314.75290715)
\curveto(370.20685105,314.75290715)(369.18937486,314.33142612)(368.43929164,313.5812902)
\curveto(367.68920709,312.83115561)(367.26775493,311.81360973)(367.26775493,310.75275824)
\curveto(367.26775493,309.69190676)(367.68920709,308.67436088)(368.43929164,307.92422629)
\curveto(369.18937486,307.17409037)(370.20685105,306.75260934)(371.26762989,306.75260934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,88.44629589)
\curveto(123.08530509,88.44629589)(124.10278128,88.86777692)(124.8528645,89.61791284)
\curveto(125.60294905,90.36804743)(126.02440121,91.38559331)(126.02440121,92.4464448)
\curveto(126.02440121,93.50729628)(125.60294905,94.52484216)(124.8528645,95.27497675)
\curveto(124.10278128,96.02511267)(123.08530509,96.4465937)(122.02452625,96.4465937)
\curveto(120.96374741,96.4465937)(119.94627122,96.02511267)(119.196188,95.27497675)
\curveto(118.44610345,94.52484216)(118.02465129,93.50729628)(118.02465129,92.4464448)
\curveto(118.02465129,91.38559331)(118.44610345,90.36804743)(119.196188,89.61791284)
\curveto(119.94627122,88.86777692)(120.96374741,88.44629589)(122.02452625,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,88.44629589)
\curveto(123.08530509,88.44629589)(124.10278128,88.86777692)(124.8528645,89.61791284)
\curveto(125.60294905,90.36804743)(126.02440121,91.38559331)(126.02440121,92.4464448)
\curveto(126.02440121,93.50729628)(125.60294905,94.52484216)(124.8528645,95.27497675)
\curveto(124.10278128,96.02511267)(123.08530509,96.4465937)(122.02452625,96.4465937)
\curveto(120.96374741,96.4465937)(119.94627122,96.02511267)(119.196188,95.27497675)
\curveto(118.44610345,94.52484216)(118.02465129,93.50729628)(118.02465129,92.4464448)
\curveto(118.02465129,91.38559331)(118.44610345,90.36804743)(119.196188,89.61791284)
\curveto(119.94627122,88.86777692)(120.96374741,88.44629589)(122.02452625,88.44629589)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,336.07732966)
\curveto(209.42442328,336.07732966)(210.44189947,336.49881069)(211.19198269,337.24894661)
\curveto(211.94206724,337.9990812)(212.3635194,339.01662708)(212.3635194,340.07747857)
\curveto(212.3635194,341.13833005)(211.94206724,342.15587593)(211.19198269,342.90601052)
\curveto(210.44189947,343.65614644)(209.42442328,344.07762747)(208.36364444,344.07762747)
\curveto(207.3028656,344.07762747)(206.28538941,343.65614644)(205.53530619,342.90601052)
\curveto(204.78522164,342.15587593)(204.36376948,341.13833005)(204.36376948,340.07747857)
\curveto(204.36376948,339.01662708)(204.78522164,337.9990812)(205.53530619,337.24894661)
\curveto(206.28538941,336.49881069)(207.3028656,336.07732966)(208.36364444,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,336.07732966)
\curveto(209.42442328,336.07732966)(210.44189947,336.49881069)(211.19198269,337.24894661)
\curveto(211.94206724,337.9990812)(212.3635194,339.01662708)(212.3635194,340.07747857)
\curveto(212.3635194,341.13833005)(211.94206724,342.15587593)(211.19198269,342.90601052)
\curveto(210.44189947,343.65614644)(209.42442328,344.07762747)(208.36364444,344.07762747)
\curveto(207.3028656,344.07762747)(206.28538941,343.65614644)(205.53530619,342.90601052)
\curveto(204.78522164,342.15587593)(204.36376948,341.13833005)(204.36376948,340.07747857)
\curveto(204.36376948,339.01662708)(204.78522164,337.9990812)(205.53530619,337.24894661)
\curveto(206.28538941,336.49881069)(207.3028656,336.07732966)(208.36364444,336.07732966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54067997,189.45369754)
\curveto(129.60145881,189.45369754)(130.618935,189.87517856)(131.36901822,190.62531448)
\curveto(132.11910278,191.37544907)(132.54055493,192.39299495)(132.54055493,193.45384644)
\curveto(132.54055493,194.51469793)(132.11910278,195.53224381)(131.36901822,196.2823784)
\curveto(130.618935,197.03251432)(129.60145881,197.45399534)(128.54067997,197.45399534)
\curveto(127.47990113,197.45399534)(126.46242494,197.03251432)(125.71234172,196.2823784)
\curveto(124.96225717,195.53224381)(124.54080501,194.51469793)(124.54080501,193.45384644)
\curveto(124.54080501,192.39299495)(124.96225717,191.37544907)(125.71234172,190.62531448)
\curveto(126.46242494,189.87517856)(127.47990113,189.45369754)(128.54067997,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(128.54067997,189.45369754)
\curveto(129.60145881,189.45369754)(130.618935,189.87517856)(131.36901822,190.62531448)
\curveto(132.11910278,191.37544907)(132.54055493,192.39299495)(132.54055493,193.45384644)
\curveto(132.54055493,194.51469793)(132.11910278,195.53224381)(131.36901822,196.2823784)
\curveto(130.618935,197.03251432)(129.60145881,197.45399534)(128.54067997,197.45399534)
\curveto(127.47990113,197.45399534)(126.46242494,197.03251432)(125.71234172,196.2823784)
\curveto(124.96225717,195.53224381)(124.54080501,194.51469793)(124.54080501,193.45384644)
\curveto(124.54080501,192.39299495)(124.96225717,191.37544907)(125.71234172,190.62531448)
\curveto(126.46242494,189.87517856)(127.47990113,189.45369754)(128.54067997,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.17020281,109.62526622)
\curveto(232.23098165,109.62526622)(233.24845784,110.04674725)(233.99854106,110.79688317)
\curveto(234.74862561,111.54701776)(235.17007777,112.56456363)(235.17007777,113.62541512)
\curveto(235.17007777,114.68626661)(234.74862561,115.70381249)(233.99854106,116.45394708)
\curveto(233.24845784,117.204083)(232.23098165,117.62556402)(231.17020281,117.62556402)
\curveto(230.10942397,117.62556402)(229.09194778,117.204083)(228.34186456,116.45394708)
\curveto(227.59178001,115.70381249)(227.17032785,114.68626661)(227.17032785,113.62541512)
\curveto(227.17032785,112.56456363)(227.59178001,111.54701776)(228.34186456,110.79688317)
\curveto(229.09194778,110.04674725)(230.10942397,109.62526622)(231.17020281,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(231.17020281,109.62526622)
\curveto(232.23098165,109.62526622)(233.24845784,110.04674725)(233.99854106,110.79688317)
\curveto(234.74862561,111.54701776)(235.17007777,112.56456363)(235.17007777,113.62541512)
\curveto(235.17007777,114.68626661)(234.74862561,115.70381249)(233.99854106,116.45394708)
\curveto(233.24845784,117.204083)(232.23098165,117.62556402)(231.17020281,117.62556402)
\curveto(230.10942397,117.62556402)(229.09194778,117.204083)(228.34186456,116.45394708)
\curveto(227.59178001,115.70381249)(227.17032785,114.68626661)(227.17032785,113.62541512)
\curveto(227.17032785,112.56456363)(227.59178001,111.54701776)(228.34186456,110.79688317)
\curveto(229.09194778,110.04674725)(230.10942397,109.62526622)(231.17020281,109.62526622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.92804764,236.69908819)
\curveto(184.98882648,236.69908819)(186.00630267,237.12056921)(186.75638589,237.87070514)
\curveto(187.50647044,238.62083973)(187.9279226,239.6383856)(187.9279226,240.69923709)
\curveto(187.9279226,241.76008858)(187.50647044,242.77763446)(186.75638589,243.52776905)
\curveto(186.00630267,244.27790497)(184.98882648,244.69938599)(183.92804764,244.69938599)
\curveto(182.8672688,244.69938599)(181.84979261,244.27790497)(181.09970939,243.52776905)
\curveto(180.34962484,242.77763446)(179.92817268,241.76008858)(179.92817268,240.69923709)
\curveto(179.92817268,239.6383856)(180.34962484,238.62083973)(181.09970939,237.87070514)
\curveto(181.84979261,237.12056921)(182.8672688,236.69908819)(183.92804764,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(183.92804764,236.69908819)
\curveto(184.98882648,236.69908819)(186.00630267,237.12056921)(186.75638589,237.87070514)
\curveto(187.50647044,238.62083973)(187.9279226,239.6383856)(187.9279226,240.69923709)
\curveto(187.9279226,241.76008858)(187.50647044,242.77763446)(186.75638589,243.52776905)
\curveto(186.00630267,244.27790497)(184.98882648,244.69938599)(183.92804764,244.69938599)
\curveto(182.8672688,244.69938599)(181.84979261,244.27790497)(181.09970939,243.52776905)
\curveto(180.34962484,242.77763446)(179.92817268,241.76008858)(179.92817268,240.69923709)
\curveto(179.92817268,239.6383856)(180.34962484,238.62083973)(181.09970939,237.87070514)
\curveto(181.84979261,237.12056921)(182.8672688,236.69908819)(183.92804764,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,119.40018656)
\curveto(147.52090189,119.40018656)(148.53837808,119.82166758)(149.2884613,120.57180351)
\curveto(150.03854585,121.3219381)(150.45999801,122.33948397)(150.45999801,123.40033546)
\curveto(150.45999801,124.46118695)(150.03854585,125.47873283)(149.2884613,126.22886742)
\curveto(148.53837808,126.97900334)(147.52090189,127.40048436)(146.46012305,127.40048436)
\curveto(145.39934421,127.40048436)(144.38186802,126.97900334)(143.6317848,126.22886742)
\curveto(142.88170025,125.47873283)(142.46024809,124.46118695)(142.46024809,123.40033546)
\curveto(142.46024809,122.33948397)(142.88170025,121.3219381)(143.6317848,120.57180351)
\curveto(144.38186802,119.82166758)(145.39934421,119.40018656)(146.46012305,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,119.40018656)
\curveto(147.52090189,119.40018656)(148.53837808,119.82166758)(149.2884613,120.57180351)
\curveto(150.03854585,121.3219381)(150.45999801,122.33948397)(150.45999801,123.40033546)
\curveto(150.45999801,124.46118695)(150.03854585,125.47873283)(149.2884613,126.22886742)
\curveto(148.53837808,126.97900334)(147.52090189,127.40048436)(146.46012305,127.40048436)
\curveto(145.39934421,127.40048436)(144.38186802,126.97900334)(143.6317848,126.22886742)
\curveto(142.88170025,125.47873283)(142.46024809,124.46118695)(142.46024809,123.40033546)
\curveto(142.46024809,122.33948397)(142.88170025,121.3219381)(143.6317848,120.57180351)
\curveto(144.38186802,119.82166758)(145.39934421,119.40018656)(146.46012305,119.40018656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,168.27472721)
\curveto(167.0693834,168.27472721)(168.08685959,168.69620823)(168.83694281,169.44634416)
\curveto(169.58702736,170.19647875)(170.00847952,171.21402462)(170.00847952,172.27487611)
\curveto(170.00847952,173.3357276)(169.58702736,174.35327348)(168.83694281,175.10340807)
\curveto(168.08685959,175.85354399)(167.0693834,176.27502501)(166.00860456,176.27502501)
\curveto(164.94782572,176.27502501)(163.93034953,175.85354399)(163.18026631,175.10340807)
\curveto(162.43018176,174.35327348)(162.0087296,173.3357276)(162.0087296,172.27487611)
\curveto(162.0087296,171.21402462)(162.43018176,170.19647875)(163.18026631,169.44634416)
\curveto(163.93034953,168.69620823)(164.94782572,168.27472721)(166.00860456,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,151.98320688)
\curveto(196.39209549,151.98320688)(197.40957168,152.4046879)(198.1596549,153.15482382)
\curveto(198.90973945,153.90495841)(199.33119161,154.92250429)(199.33119161,155.98335578)
\curveto(199.33119161,157.04420727)(198.90973945,158.06175315)(198.1596549,158.81188774)
\curveto(197.40957168,159.56202366)(196.39209549,159.98350468)(195.33131665,159.98350468)
\curveto(194.27053781,159.98350468)(193.25306162,159.56202366)(192.5029784,158.81188774)
\curveto(191.75289385,158.06175315)(191.33144169,157.04420727)(191.33144169,155.98335578)
\curveto(191.33144169,154.92250429)(191.75289385,153.90495841)(192.5029784,153.15482382)
\curveto(193.25306162,152.4046879)(194.27053781,151.98320688)(195.33131665,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,151.98320688)
\curveto(196.39209549,151.98320688)(197.40957168,152.4046879)(198.1596549,153.15482382)
\curveto(198.90973945,153.90495841)(199.33119161,154.92250429)(199.33119161,155.98335578)
\curveto(199.33119161,157.04420727)(198.90973945,158.06175315)(198.1596549,158.81188774)
\curveto(197.40957168,159.56202366)(196.39209549,159.98350468)(195.33131665,159.98350468)
\curveto(194.27053781,159.98350468)(193.25306162,159.56202366)(192.5029784,158.81188774)
\curveto(191.75289385,158.06175315)(191.33144169,157.04420727)(191.33144169,155.98335578)
\curveto(191.33144169,154.92250429)(191.75289385,153.90495841)(192.5029784,153.15482382)
\curveto(193.25306162,152.4046879)(194.27053781,151.98320688)(195.33131665,151.98320688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.25122379,189.45369754)
\curveto(315.31200263,189.45369754)(316.32947882,189.87517856)(317.07956204,190.62531448)
\curveto(317.8296466,191.37544907)(318.25109875,192.39299495)(318.25109875,193.45384644)
\curveto(318.25109875,194.51469793)(317.8296466,195.53224381)(317.07956204,196.2823784)
\curveto(316.32947882,197.03251432)(315.31200263,197.45399534)(314.25122379,197.45399534)
\curveto(313.19044495,197.45399534)(312.17296876,197.03251432)(311.42288554,196.2823784)
\curveto(310.67280099,195.53224381)(310.25134883,194.51469793)(310.25134883,193.45384644)
\curveto(310.25134883,192.39299495)(310.67280099,191.37544907)(311.42288554,190.62531448)
\curveto(312.17296876,189.87517856)(313.19044495,189.45369754)(314.25122379,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(314.25122379,189.45369754)
\curveto(315.31200263,189.45369754)(316.32947882,189.87517856)(317.07956204,190.62531448)
\curveto(317.8296466,191.37544907)(318.25109875,192.39299495)(318.25109875,193.45384644)
\curveto(318.25109875,194.51469793)(317.8296466,195.53224381)(317.07956204,196.2823784)
\curveto(316.32947882,197.03251432)(315.31200263,197.45399534)(314.25122379,197.45399534)
\curveto(313.19044495,197.45399534)(312.17296876,197.03251432)(311.42288554,196.2823784)
\curveto(310.67280099,195.53224381)(310.25134883,194.51469793)(310.25134883,193.45384644)
\curveto(310.25134883,192.39299495)(310.67280099,191.37544907)(311.42288554,190.62531448)
\curveto(312.17296876,189.87517856)(313.19044495,189.45369754)(314.25122379,189.45369754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.96130355,231.8116382)
\curveto(400.02208239,231.8116382)(401.03955858,232.23311922)(401.7896418,232.98325514)
\curveto(402.53972635,233.73338973)(402.96117851,234.75093561)(402.96117851,235.8117871)
\curveto(402.96117851,236.87263859)(402.53972635,237.89018446)(401.7896418,238.64031905)
\curveto(401.03955858,239.39045497)(400.02208239,239.811936)(398.96130355,239.811936)
\curveto(397.90052471,239.811936)(396.88304852,239.39045497)(396.1329653,238.64031905)
\curveto(395.38288075,237.89018446)(394.96142859,236.87263859)(394.96142859,235.8117871)
\curveto(394.96142859,234.75093561)(395.38288075,233.73338973)(396.1329653,232.98325514)
\curveto(396.88304852,232.23311922)(397.90052471,231.8116382)(398.96130355,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(398.96130355,231.8116382)
\curveto(400.02208239,231.8116382)(401.03955858,232.23311922)(401.7896418,232.98325514)
\curveto(402.53972635,233.73338973)(402.96117851,234.75093561)(402.96117851,235.8117871)
\curveto(402.96117851,236.87263859)(402.53972635,237.89018446)(401.7896418,238.64031905)
\curveto(401.03955858,239.39045497)(400.02208239,239.811936)(398.96130355,239.811936)
\curveto(397.90052471,239.811936)(396.88304852,239.39045497)(396.1329653,238.64031905)
\curveto(395.38288075,237.89018446)(394.96142859,236.87263859)(394.96142859,235.8117871)
\curveto(394.96142859,234.75093561)(395.38288075,233.73338973)(396.1329653,232.98325514)
\curveto(396.88304852,232.23311922)(397.90052471,231.8116382)(398.96130355,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,235.06993819)
\curveto(378.84456245,235.06993819)(379.86203864,235.49141922)(380.61212186,236.24155514)
\curveto(381.36220641,236.99168973)(381.78365857,238.0092356)(381.78365857,239.07008709)
\curveto(381.78365857,240.13093858)(381.36220641,241.14848446)(380.61212186,241.89861905)
\curveto(379.86203864,242.64875497)(378.84456245,243.07023599)(377.78378361,243.07023599)
\curveto(376.72300477,243.07023599)(375.70552858,242.64875497)(374.95544536,241.89861905)
\curveto(374.20536081,241.14848446)(373.78390865,240.13093858)(373.78390865,239.07008709)
\curveto(373.78390865,238.0092356)(374.20536081,236.99168973)(374.95544536,236.24155514)
\curveto(375.70552858,235.49141922)(376.72300477,235.06993819)(377.78378361,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,235.06993819)
\curveto(378.84456245,235.06993819)(379.86203864,235.49141922)(380.61212186,236.24155514)
\curveto(381.36220641,236.99168973)(381.78365857,238.0092356)(381.78365857,239.07008709)
\curveto(381.78365857,240.13093858)(381.36220641,241.14848446)(380.61212186,241.89861905)
\curveto(379.86203864,242.64875497)(378.84456245,243.07023599)(377.78378361,243.07023599)
\curveto(376.72300477,243.07023599)(375.70552858,242.64875497)(374.95544536,241.89861905)
\curveto(374.20536081,241.14848446)(373.78390865,240.13093858)(373.78390865,239.07008709)
\curveto(373.78390865,238.0092356)(374.20536081,236.99168973)(374.95544536,236.24155514)
\curveto(375.70552858,235.49141922)(376.72300477,235.06993819)(377.78378361,235.06993819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89668866,310.01090934)
\curveto(373.9574675,310.01090934)(374.9749437,310.43239036)(375.72502692,311.18252629)
\curveto(376.47511147,311.93266088)(376.89656363,312.95020675)(376.89656363,314.01105824)
\curveto(376.89656363,315.07190973)(376.47511147,316.08945561)(375.72502692,316.8395902)
\curveto(374.9749437,317.58972612)(373.9574675,318.01120714)(372.89668866,318.01120714)
\curveto(371.83590983,318.01120714)(370.81843363,317.58972612)(370.06835041,316.8395902)
\curveto(369.31826586,316.08945561)(368.8968137,315.07190973)(368.8968137,314.01105824)
\curveto(368.8968137,312.95020675)(369.31826586,311.93266088)(370.06835041,311.18252629)
\curveto(370.81843363,310.43239036)(371.83590983,310.01090934)(372.89668866,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(372.89668866,310.01090934)
\curveto(373.9574675,310.01090934)(374.9749437,310.43239036)(375.72502692,311.18252629)
\curveto(376.47511147,311.93266088)(376.89656363,312.95020675)(376.89656363,314.01105824)
\curveto(376.89656363,315.07190973)(376.47511147,316.08945561)(375.72502692,316.8395902)
\curveto(374.9749437,317.58972612)(373.9574675,318.01120714)(372.89668866,318.01120714)
\curveto(371.83590983,318.01120714)(370.81843363,317.58972612)(370.06835041,316.8395902)
\curveto(369.31826586,316.08945561)(368.8968137,315.07190973)(368.8968137,314.01105824)
\curveto(368.8968137,312.95020675)(369.31826586,311.93266088)(370.06835041,311.18252629)
\curveto(370.81843363,310.43239036)(371.83590983,310.01090934)(372.89668866,310.01090934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.29997802,350.7397)
\curveto(385.36075686,350.7397)(386.37823305,351.16118102)(387.12831627,351.91131694)
\curveto(387.87840082,352.66145153)(388.29985298,353.67899741)(388.29985298,354.7398489)
\curveto(388.29985298,355.80070039)(387.87840082,356.81824627)(387.12831627,357.56838085)
\curveto(386.37823305,358.31851678)(385.36075686,358.7399978)(384.29997802,358.7399978)
\curveto(383.23919918,358.7399978)(382.22172299,358.31851678)(381.47163977,357.56838085)
\curveto(380.72155522,356.81824627)(380.30010306,355.80070039)(380.30010306,354.7398489)
\curveto(380.30010306,353.67899741)(380.72155522,352.66145153)(381.47163977,351.91131694)
\curveto(382.22172299,351.16118102)(383.23919918,350.7397)(384.29997802,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(384.29997802,350.7397)
\curveto(385.36075686,350.7397)(386.37823305,351.16118102)(387.12831627,351.91131694)
\curveto(387.87840082,352.66145153)(388.29985298,353.67899741)(388.29985298,354.7398489)
\curveto(388.29985298,355.80070039)(387.87840082,356.81824627)(387.12831627,357.56838085)
\curveto(386.37823305,358.31851678)(385.36075686,358.7399978)(384.29997802,358.7399978)
\curveto(383.23919918,358.7399978)(382.22172299,358.31851678)(381.47163977,357.56838085)
\curveto(380.72155522,356.81824627)(380.30010306,355.80070039)(380.30010306,354.7398489)
\curveto(380.30010306,353.67899741)(380.72155522,352.66145153)(381.47163977,351.91131694)
\curveto(382.22172299,351.16118102)(383.23919918,350.7397)(384.29997802,350.7397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.25027532,296.97769918)
\curveto(113.31105416,296.97769918)(114.32853036,297.3991802)(115.07861357,298.14931612)
\curveto(115.82869813,298.89945071)(116.25015029,299.91699659)(116.25015029,300.97784808)
\curveto(116.25015029,302.03869957)(115.82869813,303.05624545)(115.07861357,303.80638003)
\curveto(114.32853036,304.55651596)(113.31105416,304.97799698)(112.25027532,304.97799698)
\curveto(111.18949649,304.97799698)(110.17202029,304.55651596)(109.42193707,303.80638003)
\curveto(108.67185252,303.05624545)(108.25040036,302.03869957)(108.25040036,300.97784808)
\curveto(108.25040036,299.91699659)(108.67185252,298.89945071)(109.42193707,298.14931612)
\curveto(110.17202029,297.3991802)(111.18949649,296.97769918)(112.25027532,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(112.25027532,296.97769918)
\curveto(113.31105416,296.97769918)(114.32853036,297.3991802)(115.07861357,298.14931612)
\curveto(115.82869813,298.89945071)(116.25015029,299.91699659)(116.25015029,300.97784808)
\curveto(116.25015029,302.03869957)(115.82869813,303.05624545)(115.07861357,303.80638003)
\curveto(114.32853036,304.55651596)(113.31105416,304.97799698)(112.25027532,304.97799698)
\curveto(111.18949649,304.97799698)(110.17202029,304.55651596)(109.42193707,303.80638003)
\curveto(108.67185252,303.05624545)(108.25040036,302.03869957)(108.25040036,300.97784808)
\curveto(108.25040036,299.91699659)(108.67185252,298.89945071)(109.42193707,298.14931612)
\curveto(110.17202029,297.3991802)(111.18949649,296.97769918)(112.25027532,296.97769918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.23483804,195.97029753)
\curveto(258.29561688,195.97029753)(259.31309307,196.39177856)(260.06317629,197.14191448)
\curveto(260.81326084,197.89204907)(261.234713,198.90959495)(261.234713,199.97044643)
\curveto(261.234713,201.03129792)(260.81326084,202.0488438)(260.06317629,202.79897839)
\curveto(259.31309307,203.54911431)(258.29561688,203.97059534)(257.23483804,203.97059534)
\curveto(256.1740592,203.97059534)(255.15658301,203.54911431)(254.40649979,202.79897839)
\curveto(253.65641524,202.0488438)(253.23496308,201.03129792)(253.23496308,199.97044643)
\curveto(253.23496308,198.90959495)(253.65641524,197.89204907)(254.40649979,197.14191448)
\curveto(255.15658301,196.39177856)(256.1740592,195.97029753)(257.23483804,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(257.23483804,195.97029753)
\curveto(258.29561688,195.97029753)(259.31309307,196.39177856)(260.06317629,197.14191448)
\curveto(260.81326084,197.89204907)(261.234713,198.90959495)(261.234713,199.97044643)
\curveto(261.234713,201.03129792)(260.81326084,202.0488438)(260.06317629,202.79897839)
\curveto(259.31309307,203.54911431)(258.29561688,203.97059534)(257.23483804,203.97059534)
\curveto(256.1740592,203.97059534)(255.15658301,203.54911431)(254.40649979,202.79897839)
\curveto(253.65641524,202.0488438)(253.23496308,201.03129792)(253.23496308,199.97044643)
\curveto(253.23496308,198.90959495)(253.65641524,197.89204907)(254.40649979,197.14191448)
\curveto(255.15658301,196.39177856)(256.1740592,195.97029753)(257.23483804,195.97029753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.47652915,283.94449919)
\curveto(204.53730799,283.94449919)(205.55478418,284.36598021)(206.3048674,285.11611614)
\curveto(207.05495195,285.86625072)(207.47640411,286.8837966)(207.47640411,287.94464809)
\curveto(207.47640411,289.00549958)(207.05495195,290.02304546)(206.3048674,290.77318005)
\curveto(205.55478418,291.52331597)(204.53730799,291.94479699)(203.47652915,291.94479699)
\curveto(202.41575031,291.94479699)(201.39827412,291.52331597)(200.6481909,290.77318005)
\curveto(199.89810635,290.02304546)(199.47665419,289.00549958)(199.47665419,287.94464809)
\curveto(199.47665419,286.8837966)(199.89810635,285.86625072)(200.6481909,285.11611614)
\curveto(201.39827412,284.36598021)(202.41575031,283.94449919)(203.47652915,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(203.47652915,283.94449919)
\curveto(204.53730799,283.94449919)(205.55478418,284.36598021)(206.3048674,285.11611614)
\curveto(207.05495195,285.86625072)(207.47640411,286.8837966)(207.47640411,287.94464809)
\curveto(207.47640411,289.00549958)(207.05495195,290.02304546)(206.3048674,290.77318005)
\curveto(205.55478418,291.52331597)(204.53730799,291.94479699)(203.47652915,291.94479699)
\curveto(202.41575031,291.94479699)(201.39827412,291.52331597)(200.6481909,290.77318005)
\curveto(199.89810635,290.02304546)(199.47665419,289.00549958)(199.47665419,287.94464809)
\curveto(199.47665419,286.8837966)(199.89810635,285.86625072)(200.6481909,285.11611614)
\curveto(201.39827412,284.36598021)(202.41575031,283.94449919)(203.47652915,283.94449919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,238.32823819)
\curveto(127.97242038,238.32823819)(128.98989657,238.74971921)(129.73997979,239.49985514)
\curveto(130.49006434,240.24998973)(130.9115165,241.2675356)(130.9115165,242.32838709)
\curveto(130.9115165,243.38923858)(130.49006434,244.40678446)(129.73997979,245.15691905)
\curveto(128.98989657,245.90705497)(127.97242038,246.32853599)(126.91164154,246.32853599)
\curveto(125.8508627,246.32853599)(124.83338651,245.90705497)(124.08330329,245.15691905)
\curveto(123.33321874,244.40678446)(122.91176658,243.38923858)(122.91176658,242.32838709)
\curveto(122.91176658,241.2675356)(123.33321874,240.24998973)(124.08330329,239.49985514)
\curveto(124.83338651,238.74971921)(125.8508627,238.32823819)(126.91164154,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,238.32823819)
\curveto(127.97242038,238.32823819)(128.98989657,238.74971921)(129.73997979,239.49985514)
\curveto(130.49006434,240.24998973)(130.9115165,241.2675356)(130.9115165,242.32838709)
\curveto(130.9115165,243.38923858)(130.49006434,244.40678446)(129.73997979,245.15691905)
\curveto(128.98989657,245.90705497)(127.97242038,246.32853599)(126.91164154,246.32853599)
\curveto(125.8508627,246.32853599)(124.83338651,245.90705497)(124.08330329,245.15691905)
\curveto(123.33321874,244.40678446)(122.91176658,243.38923858)(122.91176658,242.32838709)
\curveto(122.91176658,241.2675356)(123.33321874,240.24998973)(124.08330329,239.49985514)
\curveto(124.83338651,238.74971921)(125.8508627,238.32823819)(126.91164154,238.32823819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.91164154,215.52011786)
\curveto(127.97242038,215.52011786)(128.98989657,215.94159889)(129.73997979,216.69173481)
\curveto(130.49006434,217.4418694)(130.9115165,218.45941528)(130.9115165,219.52026676)
\curveto(130.9115165,220.58111825)(130.49006434,221.59866413)(129.73997979,222.34879872)
\curveto(128.98989657,223.09893464)(127.97242038,223.52041567)(126.91164154,223.52041567)
\curveto(125.8508627,223.52041567)(124.83338651,223.09893464)(124.08330329,222.34879872)
\curveto(123.33321874,221.59866413)(122.91176658,220.58111825)(122.91176658,219.52026676)
\curveto(122.91176658,218.45941528)(123.33321874,217.4418694)(124.08330329,216.69173481)
\curveto(124.83338651,215.94159889)(125.8508627,215.52011786)(126.91164154,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(126.91164154,215.52011786)
\curveto(127.97242038,215.52011786)(128.98989657,215.94159889)(129.73997979,216.69173481)
\curveto(130.49006434,217.4418694)(130.9115165,218.45941528)(130.9115165,219.52026676)
\curveto(130.9115165,220.58111825)(130.49006434,221.59866413)(129.73997979,222.34879872)
\curveto(128.98989657,223.09893464)(127.97242038,223.52041567)(126.91164154,223.52041567)
\curveto(125.8508627,223.52041567)(124.83338651,223.09893464)(124.08330329,222.34879872)
\curveto(123.33321874,221.59866413)(122.91176658,220.58111825)(122.91176658,219.52026676)
\curveto(122.91176658,218.45941528)(123.33321874,217.4418694)(124.08330329,216.69173481)
\curveto(124.83338651,215.94159889)(125.8508627,215.52011786)(126.91164154,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,231.8116382)
\curveto(124.71434352,231.8116382)(125.73181971,232.23311922)(126.48190293,232.98325514)
\curveto(127.23198748,233.73338973)(127.65343964,234.75093561)(127.65343964,235.8117871)
\curveto(127.65343964,236.87263859)(127.23198748,237.89018446)(126.48190293,238.64031905)
\curveto(125.73181971,239.39045497)(124.71434352,239.811936)(123.65356468,239.811936)
\curveto(122.59278584,239.811936)(121.57530965,239.39045497)(120.82522643,238.64031905)
\curveto(120.07514188,237.89018446)(119.65368972,236.87263859)(119.65368972,235.8117871)
\curveto(119.65368972,234.75093561)(120.07514188,233.73338973)(120.82522643,232.98325514)
\curveto(121.57530965,232.23311922)(122.59278584,231.8116382)(123.65356468,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,231.8116382)
\curveto(124.71434352,231.8116382)(125.73181971,232.23311922)(126.48190293,232.98325514)
\curveto(127.23198748,233.73338973)(127.65343964,234.75093561)(127.65343964,235.8117871)
\curveto(127.65343964,236.87263859)(127.23198748,237.89018446)(126.48190293,238.64031905)
\curveto(125.73181971,239.39045497)(124.71434352,239.811936)(123.65356468,239.811936)
\curveto(122.59278584,239.811936)(121.57530965,239.39045497)(120.82522643,238.64031905)
\curveto(120.07514188,237.89018446)(119.65368972,236.87263859)(119.65368972,235.8117871)
\curveto(119.65368972,234.75093561)(120.07514188,233.73338973)(120.82522643,232.98325514)
\curveto(121.57530965,232.23311922)(122.59278584,231.8116382)(123.65356468,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.41189392,213.89096786)
\curveto(178.47267276,213.89096786)(179.49014895,214.31244889)(180.24023217,215.06258481)
\curveto(180.99031672,215.8127194)(181.41176888,216.83026528)(181.41176888,217.89111677)
\curveto(181.41176888,218.95196825)(180.99031672,219.96951413)(180.24023217,220.71964872)
\curveto(179.49014895,221.46978464)(178.47267276,221.89126567)(177.41189392,221.89126567)
\curveto(176.35111508,221.89126567)(175.33363889,221.46978464)(174.58355567,220.71964872)
\curveto(173.83347112,219.96951413)(173.41201896,218.95196825)(173.41201896,217.89111677)
\curveto(173.41201896,216.83026528)(173.83347112,215.8127194)(174.58355567,215.06258481)
\curveto(175.33363889,214.31244889)(176.35111508,213.89096786)(177.41189392,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(177.41189392,213.89096786)
\curveto(178.47267276,213.89096786)(179.49014895,214.31244889)(180.24023217,215.06258481)
\curveto(180.99031672,215.8127194)(181.41176888,216.83026528)(181.41176888,217.89111677)
\curveto(181.41176888,218.95196825)(180.99031672,219.96951413)(180.24023217,220.71964872)
\curveto(179.49014895,221.46978464)(178.47267276,221.89126567)(177.41189392,221.89126567)
\curveto(176.35111508,221.89126567)(175.33363889,221.46978464)(174.58355567,220.71964872)
\curveto(173.83347112,219.96951413)(173.41201896,218.95196825)(173.41201896,217.89111677)
\curveto(173.41201896,216.83026528)(173.83347112,215.8127194)(174.58355567,215.06258481)
\curveto(175.33363889,214.31244889)(176.35111508,213.89096786)(177.41189392,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.29947327,220.40756786)
\curveto(284.36025211,220.40756786)(285.3777283,220.82904888)(286.12781152,221.5791848)
\curveto(286.87789607,222.32931939)(287.29934823,223.34686527)(287.29934823,224.40771676)
\curveto(287.29934823,225.46856825)(286.87789607,226.48611413)(286.12781152,227.23624872)
\curveto(285.3777283,227.98638464)(284.36025211,228.40786566)(283.29947327,228.40786566)
\curveto(282.23869443,228.40786566)(281.22121824,227.98638464)(280.47113502,227.23624872)
\curveto(279.72105047,226.48611413)(279.29959831,225.46856825)(279.29959831,224.40771676)
\curveto(279.29959831,223.34686527)(279.72105047,222.32931939)(280.47113502,221.5791848)
\curveto(281.22121824,220.82904888)(282.23869443,220.40756786)(283.29947327,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(283.29947327,220.40756786)
\curveto(284.36025211,220.40756786)(285.3777283,220.82904888)(286.12781152,221.5791848)
\curveto(286.87789607,222.32931939)(287.29934823,223.34686527)(287.29934823,224.40771676)
\curveto(287.29934823,225.46856825)(286.87789607,226.48611413)(286.12781152,227.23624872)
\curveto(285.3777283,227.98638464)(284.36025211,228.40786566)(283.29947327,228.40786566)
\curveto(282.23869443,228.40786566)(281.22121824,227.98638464)(280.47113502,227.23624872)
\curveto(279.72105047,226.48611413)(279.29959831,225.46856825)(279.29959831,224.40771676)
\curveto(279.29959831,223.34686527)(279.72105047,222.32931939)(280.47113502,221.5791848)
\curveto(281.22121824,220.82904888)(282.23869443,220.40756786)(283.29947327,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,282.31532885)
\curveto(263.18275252,282.31532885)(264.20022871,282.73680987)(264.95031193,283.48694579)
\curveto(265.70039648,284.23708038)(266.12184864,285.25462626)(266.12184864,286.31547775)
\curveto(266.12184864,287.37632923)(265.70039648,288.39387511)(264.95031193,289.1440097)
\curveto(264.20022871,289.89414562)(263.18275252,290.31562665)(262.12197368,290.31562665)
\curveto(261.06119484,290.31562665)(260.04371864,289.89414562)(259.29363543,289.1440097)
\curveto(258.54355087,288.39387511)(258.12209872,287.37632923)(258.12209872,286.31547775)
\curveto(258.12209872,285.25462626)(258.54355087,284.23708038)(259.29363543,283.48694579)
\curveto(260.04371864,282.73680987)(261.06119484,282.31532885)(262.12197368,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,282.31532885)
\curveto(263.18275252,282.31532885)(264.20022871,282.73680987)(264.95031193,283.48694579)
\curveto(265.70039648,284.23708038)(266.12184864,285.25462626)(266.12184864,286.31547775)
\curveto(266.12184864,287.37632923)(265.70039648,288.39387511)(264.95031193,289.1440097)
\curveto(264.20022871,289.89414562)(263.18275252,290.31562665)(262.12197368,290.31562665)
\curveto(261.06119484,290.31562665)(260.04371864,289.89414562)(259.29363543,289.1440097)
\curveto(258.54355087,288.39387511)(258.12209872,287.37632923)(258.12209872,286.31547775)
\curveto(258.12209872,285.25462626)(258.54355087,284.23708038)(259.29363543,283.48694579)
\curveto(260.04371864,282.73680987)(261.06119484,282.31532885)(262.12197368,282.31532885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,138.95000689)
\curveto(209.42442328,138.95000689)(210.44189947,139.37148791)(211.19198269,140.12162384)
\curveto(211.94206724,140.87175842)(212.3635194,141.8893043)(212.3635194,142.95015579)
\curveto(212.3635194,144.01100728)(211.94206724,145.02855316)(211.19198269,145.77868775)
\curveto(210.44189947,146.52882367)(209.42442328,146.95030469)(208.36364444,146.95030469)
\curveto(207.3028656,146.95030469)(206.28538941,146.52882367)(205.53530619,145.77868775)
\curveto(204.78522164,145.02855316)(204.36376948,144.01100728)(204.36376948,142.95015579)
\curveto(204.36376948,141.8893043)(204.78522164,140.87175842)(205.53530619,140.12162384)
\curveto(206.28538941,139.37148791)(207.3028656,138.95000689)(208.36364444,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,138.95000689)
\curveto(209.42442328,138.95000689)(210.44189947,139.37148791)(211.19198269,140.12162384)
\curveto(211.94206724,140.87175842)(212.3635194,141.8893043)(212.3635194,142.95015579)
\curveto(212.3635194,144.01100728)(211.94206724,145.02855316)(211.19198269,145.77868775)
\curveto(210.44189947,146.52882367)(209.42442328,146.95030469)(208.36364444,146.95030469)
\curveto(207.3028656,146.95030469)(206.28538941,146.52882367)(205.53530619,145.77868775)
\curveto(204.78522164,145.02855316)(204.36376948,144.01100728)(204.36376948,142.95015579)
\curveto(204.36376948,141.8893043)(204.78522164,140.87175842)(205.53530619,140.12162384)
\curveto(206.28538941,139.37148791)(207.3028656,138.95000689)(208.36364444,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18660891,55.86325523)
\curveto(289.24738775,55.86325523)(290.26486394,56.28473625)(291.01494716,57.03487218)
\curveto(291.76503171,57.78500677)(292.18648387,58.80255264)(292.18648387,59.86340413)
\curveto(292.18648387,60.92425562)(291.76503171,61.9418015)(291.01494716,62.69193609)
\curveto(290.26486394,63.44207201)(289.24738775,63.86355303)(288.18660891,63.86355303)
\curveto(287.12583007,63.86355303)(286.10835387,63.44207201)(285.35827066,62.69193609)
\curveto(284.6081861,61.9418015)(284.18673395,60.92425562)(284.18673395,59.86340413)
\curveto(284.18673395,58.80255264)(284.6081861,57.78500677)(285.35827066,57.03487218)
\curveto(286.10835387,56.28473625)(287.12583007,55.86325523)(288.18660891,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(288.18660891,55.86325523)
\curveto(289.24738775,55.86325523)(290.26486394,56.28473625)(291.01494716,57.03487218)
\curveto(291.76503171,57.78500677)(292.18648387,58.80255264)(292.18648387,59.86340413)
\curveto(292.18648387,60.92425562)(291.76503171,61.9418015)(291.01494716,62.69193609)
\curveto(290.26486394,63.44207201)(289.24738775,63.86355303)(288.18660891,63.86355303)
\curveto(287.12583007,63.86355303)(286.10835387,63.44207201)(285.35827066,62.69193609)
\curveto(284.6081861,61.9418015)(284.18673395,60.92425562)(284.18673395,59.86340413)
\curveto(284.18673395,58.80255264)(284.6081861,57.78500677)(285.35827066,57.03487218)
\curveto(286.10835387,56.28473625)(287.12583007,55.86325523)(288.18660891,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05685404,138.95000689)
\curveto(136.11763288,138.95000689)(137.13510907,139.37148791)(137.88519229,140.12162384)
\curveto(138.63527684,140.87175842)(139.056729,141.8893043)(139.056729,142.95015579)
\curveto(139.056729,144.01100728)(138.63527684,145.02855316)(137.88519229,145.77868775)
\curveto(137.13510907,146.52882367)(136.11763288,146.95030469)(135.05685404,146.95030469)
\curveto(133.9960752,146.95030469)(132.97859901,146.52882367)(132.22851579,145.77868775)
\curveto(131.47843124,145.02855316)(131.05697908,144.01100728)(131.05697908,142.95015579)
\curveto(131.05697908,141.8893043)(131.47843124,140.87175842)(132.22851579,140.12162384)
\curveto(132.97859901,139.37148791)(133.9960752,138.95000689)(135.05685404,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(135.05685404,138.95000689)
\curveto(136.11763288,138.95000689)(137.13510907,139.37148791)(137.88519229,140.12162384)
\curveto(138.63527684,140.87175842)(139.056729,141.8893043)(139.056729,142.95015579)
\curveto(139.056729,144.01100728)(138.63527684,145.02855316)(137.88519229,145.77868775)
\curveto(137.13510907,146.52882367)(136.11763288,146.95030469)(135.05685404,146.95030469)
\curveto(133.9960752,146.95030469)(132.97859901,146.52882367)(132.22851579,145.77868775)
\curveto(131.47843124,145.02855316)(131.05697908,144.01100728)(131.05697908,142.95015579)
\curveto(131.05697908,141.8893043)(131.47843124,140.87175842)(132.22851579,140.12162384)
\curveto(132.97859901,139.37148791)(133.9960752,138.95000689)(135.05685404,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,138.95000689)
\curveto(176.84361398,138.95000689)(177.86109018,139.37148791)(178.61117339,140.12162384)
\curveto(179.36125795,140.87175842)(179.7827101,141.8893043)(179.7827101,142.95015579)
\curveto(179.7827101,144.01100728)(179.36125795,145.02855316)(178.61117339,145.77868775)
\curveto(177.86109018,146.52882367)(176.84361398,146.95030469)(175.78283514,146.95030469)
\curveto(174.7220563,146.95030469)(173.70458011,146.52882367)(172.95449689,145.77868775)
\curveto(172.20441234,145.02855316)(171.78296018,144.01100728)(171.78296018,142.95015579)
\curveto(171.78296018,141.8893043)(172.20441234,140.87175842)(172.95449689,140.12162384)
\curveto(173.70458011,139.37148791)(174.7220563,138.95000689)(175.78283514,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,138.95000689)
\curveto(176.84361398,138.95000689)(177.86109018,139.37148791)(178.61117339,140.12162384)
\curveto(179.36125795,140.87175842)(179.7827101,141.8893043)(179.7827101,142.95015579)
\curveto(179.7827101,144.01100728)(179.36125795,145.02855316)(178.61117339,145.77868775)
\curveto(177.86109018,146.52882367)(176.84361398,146.95030469)(175.78283514,146.95030469)
\curveto(174.7220563,146.95030469)(173.70458011,146.52882367)(172.95449689,145.77868775)
\curveto(172.20441234,145.02855316)(171.78296018,144.01100728)(171.78296018,142.95015579)
\curveto(171.78296018,141.8893043)(172.20441234,140.87175842)(172.95449689,140.12162384)
\curveto(173.70458011,139.37148791)(174.7220563,138.95000689)(175.78283514,138.95000689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.12197368,93.33376624)
\curveto(263.18275252,93.33376624)(264.20022871,93.75524726)(264.95031193,94.50538318)
\curveto(265.70039648,95.25551777)(266.12184864,96.27306365)(266.12184864,97.33391514)
\curveto(266.12184864,98.39476663)(265.70039648,99.4123125)(264.95031193,100.16244709)
\curveto(264.20022871,100.91258302)(263.18275252,101.33406404)(262.12197368,101.33406404)
\curveto(261.06119484,101.33406404)(260.04371864,100.91258302)(259.29363543,100.16244709)
\curveto(258.54355087,99.4123125)(258.12209872,98.39476663)(258.12209872,97.33391514)
\curveto(258.12209872,96.27306365)(258.54355087,95.25551777)(259.29363543,94.50538318)
\curveto(260.04371864,93.75524726)(261.06119484,93.33376624)(262.12197368,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(262.12197368,93.33376624)
\curveto(263.18275252,93.33376624)(264.20022871,93.75524726)(264.95031193,94.50538318)
\curveto(265.70039648,95.25551777)(266.12184864,96.27306365)(266.12184864,97.33391514)
\curveto(266.12184864,98.39476663)(265.70039648,99.4123125)(264.95031193,100.16244709)
\curveto(264.20022871,100.91258302)(263.18275252,101.33406404)(262.12197368,101.33406404)
\curveto(261.06119484,101.33406404)(260.04371864,100.91258302)(259.29363543,100.16244709)
\curveto(258.54355087,99.4123125)(258.12209872,98.39476663)(258.12209872,97.33391514)
\curveto(258.12209872,96.27306365)(258.54355087,95.25551777)(259.29363543,94.50538318)
\curveto(260.04371864,93.75524726)(261.06119484,93.33376624)(262.12197368,93.33376624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.6386118,370.28951524)
\curveto(370.69939064,370.28951524)(371.71686684,370.71099626)(372.46695005,371.46113219)
\curveto(373.21703461,372.21126678)(373.63848676,373.22881265)(373.63848676,374.28966414)
\curveto(373.63848676,375.35051563)(373.21703461,376.36806151)(372.46695005,377.1181961)
\curveto(371.71686684,377.86833202)(370.69939064,378.28981304)(369.6386118,378.28981304)
\curveto(368.57783296,378.28981304)(367.56035677,377.86833202)(366.81027355,377.1181961)
\curveto(366.060189,376.36806151)(365.63873684,375.35051563)(365.63873684,374.28966414)
\curveto(365.63873684,373.22881265)(366.060189,372.21126678)(366.81027355,371.46113219)
\curveto(367.56035677,370.71099626)(368.57783296,370.28951524)(369.6386118,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(369.6386118,370.28951524)
\curveto(370.69939064,370.28951524)(371.71686684,370.71099626)(372.46695005,371.46113219)
\curveto(373.21703461,372.21126678)(373.63848676,373.22881265)(373.63848676,374.28966414)
\curveto(373.63848676,375.35051563)(373.21703461,376.36806151)(372.46695005,377.1181961)
\curveto(371.71686684,377.86833202)(370.69939064,378.28981304)(369.6386118,378.28981304)
\curveto(368.57783296,378.28981304)(367.56035677,377.86833202)(366.81027355,377.1181961)
\curveto(366.060189,376.36806151)(365.63873684,375.35051563)(365.63873684,374.28966414)
\curveto(365.63873684,373.22881265)(366.060189,372.21126678)(366.81027355,371.46113219)
\curveto(367.56035677,370.71099626)(368.57783296,370.28951524)(369.6386118,370.28951524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.47604474,311.64005934)
\curveto(103.53682358,311.64005934)(104.55429977,312.06154036)(105.30438299,312.81167628)
\curveto(106.05446754,313.56181087)(106.4759197,314.57935675)(106.4759197,315.64020824)
\curveto(106.4759197,316.70105973)(106.05446754,317.71860561)(105.30438299,318.4687402)
\curveto(104.55429977,319.21887612)(103.53682358,319.64035714)(102.47604474,319.64035714)
\curveto(101.4152659,319.64035714)(100.39778971,319.21887612)(99.64770649,318.4687402)
\curveto(98.89762194,317.71860561)(98.47616978,316.70105973)(98.47616978,315.64020824)
\curveto(98.47616978,314.57935675)(98.89762194,313.56181087)(99.64770649,312.81167628)
\curveto(100.39778971,312.06154036)(101.4152659,311.64005934)(102.47604474,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(102.47604474,311.64005934)
\curveto(103.53682358,311.64005934)(104.55429977,312.06154036)(105.30438299,312.81167628)
\curveto(106.05446754,313.56181087)(106.4759197,314.57935675)(106.4759197,315.64020824)
\curveto(106.4759197,316.70105973)(106.05446754,317.71860561)(105.30438299,318.4687402)
\curveto(104.55429977,319.21887612)(103.53682358,319.64035714)(102.47604474,319.64035714)
\curveto(101.4152659,319.64035714)(100.39778971,319.21887612)(99.64770649,318.4687402)
\curveto(98.89762194,317.71860561)(98.47616978,316.70105973)(98.47616978,315.64020824)
\curveto(98.47616978,314.57935675)(98.89762194,313.56181087)(99.64770649,312.81167628)
\curveto(100.39778971,312.06154036)(101.4152659,311.64005934)(102.47604474,311.64005934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.23437398,318.15666951)
\curveto(157.29515282,318.15666951)(158.31262901,318.57815053)(159.06271223,319.32828645)
\curveto(159.81279678,320.07842104)(160.23424894,321.09596692)(160.23424894,322.15681841)
\curveto(160.23424894,323.2176699)(159.81279678,324.23521577)(159.06271223,324.98535036)
\curveto(158.31262901,325.73548629)(157.29515282,326.15696731)(156.23437398,326.15696731)
\curveto(155.17359514,326.15696731)(154.15611895,325.73548629)(153.40603573,324.98535036)
\curveto(152.65595118,324.23521577)(152.23449902,323.2176699)(152.23449902,322.15681841)
\curveto(152.23449902,321.09596692)(152.65595118,320.07842104)(153.40603573,319.32828645)
\curveto(154.15611895,318.57815053)(155.17359514,318.15666951)(156.23437398,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(156.23437398,318.15666951)
\curveto(157.29515282,318.15666951)(158.31262901,318.57815053)(159.06271223,319.32828645)
\curveto(159.81279678,320.07842104)(160.23424894,321.09596692)(160.23424894,322.15681841)
\curveto(160.23424894,323.2176699)(159.81279678,324.23521577)(159.06271223,324.98535036)
\curveto(158.31262901,325.73548629)(157.29515282,326.15696731)(156.23437398,326.15696731)
\curveto(155.17359514,326.15696731)(154.15611895,325.73548629)(153.40603573,324.98535036)
\curveto(152.65595118,324.23521577)(152.23449902,323.2176699)(152.23449902,322.15681841)
\curveto(152.23449902,321.09596692)(152.65595118,320.07842104)(153.40603573,319.32828645)
\curveto(154.15611895,318.57815053)(155.17359514,318.15666951)(156.23437398,318.15666951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.92853205,314.89835934)
\curveto(285.98931088,314.89835934)(287.00678708,315.31984036)(287.7568703,316.06997628)
\curveto(288.50695485,316.82011087)(288.92840701,317.83765675)(288.92840701,318.89850824)
\curveto(288.92840701,319.95935973)(288.50695485,320.9769056)(287.7568703,321.72704019)
\curveto(287.00678708,322.47717612)(285.98931088,322.89865714)(284.92853205,322.89865714)
\curveto(283.86775321,322.89865714)(282.85027701,322.47717612)(282.1001938,321.72704019)
\curveto(281.35010924,320.9769056)(280.92865709,319.95935973)(280.92865709,318.89850824)
\curveto(280.92865709,317.83765675)(281.35010924,316.82011087)(282.1001938,316.06997628)
\curveto(282.85027701,315.31984036)(283.86775321,314.89835934)(284.92853205,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(284.92853205,314.89835934)
\curveto(285.98931088,314.89835934)(287.00678708,315.31984036)(287.7568703,316.06997628)
\curveto(288.50695485,316.82011087)(288.92840701,317.83765675)(288.92840701,318.89850824)
\curveto(288.92840701,319.95935973)(288.50695485,320.9769056)(287.7568703,321.72704019)
\curveto(287.00678708,322.47717612)(285.98931088,322.89865714)(284.92853205,322.89865714)
\curveto(283.86775321,322.89865714)(282.85027701,322.47717612)(282.1001938,321.72704019)
\curveto(281.35010924,320.9769056)(280.92865709,319.95935973)(280.92865709,318.89850824)
\curveto(280.92865709,317.83765675)(281.35010924,316.82011087)(282.1001938,316.06997628)
\curveto(282.85027701,315.31984036)(283.86775321,314.89835934)(284.92853205,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(97.58892945,67.26732557)
\curveto(98.64970829,67.26732557)(99.66718448,67.68880659)(100.4172677,68.43894251)
\curveto(101.16735225,69.1890771)(101.58880441,70.20662298)(101.58880441,71.26747447)
\curveto(101.58880441,72.32832596)(101.16735225,73.34587183)(100.4172677,74.09600642)
\curveto(99.66718448,74.84614235)(98.64970829,75.26762337)(97.58892945,75.26762337)
\curveto(96.52815061,75.26762337)(95.51067442,74.84614235)(94.7605912,74.09600642)
\curveto(94.01050665,73.34587183)(93.58905449,72.32832596)(93.58905449,71.26747447)
\curveto(93.58905449,70.20662298)(94.01050665,69.1890771)(94.7605912,68.43894251)
\curveto(95.51067442,67.68880659)(96.52815061,67.26732557)(97.58892945,67.26732557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.86341241,187.82454754)
\curveto(158.92419125,187.82454754)(159.94166744,188.24602856)(160.69175066,188.99616449)
\curveto(161.44183521,189.74629908)(161.86328737,190.76384495)(161.86328737,191.82469644)
\curveto(161.86328737,192.88554793)(161.44183521,193.90309381)(160.69175066,194.6532284)
\curveto(159.94166744,195.40336432)(158.92419125,195.82484534)(157.86341241,195.82484534)
\curveto(156.80263357,195.82484534)(155.78515738,195.40336432)(155.03507416,194.6532284)
\curveto(154.28498961,193.90309381)(153.86353745,192.88554793)(153.86353745,191.82469644)
\curveto(153.86353745,190.76384495)(154.28498961,189.74629908)(155.03507416,188.99616449)
\curveto(155.78515738,188.24602856)(156.80263357,187.82454754)(157.86341241,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(157.86341241,187.82454754)
\curveto(158.92419125,187.82454754)(159.94166744,188.24602856)(160.69175066,188.99616449)
\curveto(161.44183521,189.74629908)(161.86328737,190.76384495)(161.86328737,191.82469644)
\curveto(161.86328737,192.88554793)(161.44183521,193.90309381)(160.69175066,194.6532284)
\curveto(159.94166744,195.40336432)(158.92419125,195.82484534)(157.86341241,195.82484534)
\curveto(156.80263357,195.82484534)(155.78515738,195.40336432)(155.03507416,194.6532284)
\curveto(154.28498961,193.90309381)(153.86353745,192.88554793)(153.86353745,191.82469644)
\curveto(153.86353745,190.76384495)(154.28498961,189.74629908)(155.03507416,188.99616449)
\curveto(155.78515738,188.24602856)(156.80263357,187.82454754)(157.86341241,187.82454754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.78378361,55.86325523)
\curveto(378.84456245,55.86325523)(379.86203864,56.28473625)(380.61212186,57.03487218)
\curveto(381.36220641,57.78500677)(381.78365857,58.80255264)(381.78365857,59.86340413)
\curveto(381.78365857,60.92425562)(381.36220641,61.9418015)(380.61212186,62.69193609)
\curveto(379.86203864,63.44207201)(378.84456245,63.86355303)(377.78378361,63.86355303)
\curveto(376.72300477,63.86355303)(375.70552858,63.44207201)(374.95544536,62.69193609)
\curveto(374.20536081,61.9418015)(373.78390865,60.92425562)(373.78390865,59.86340413)
\curveto(373.78390865,58.80255264)(374.20536081,57.78500677)(374.95544536,57.03487218)
\curveto(375.70552858,56.28473625)(376.72300477,55.86325523)(377.78378361,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(377.78378361,55.86325523)
\curveto(378.84456245,55.86325523)(379.86203864,56.28473625)(380.61212186,57.03487218)
\curveto(381.36220641,57.78500677)(381.78365857,58.80255264)(381.78365857,59.86340413)
\curveto(381.78365857,60.92425562)(381.36220641,61.9418015)(380.61212186,62.69193609)
\curveto(379.86203864,63.44207201)(378.84456245,63.86355303)(377.78378361,63.86355303)
\curveto(376.72300477,63.86355303)(375.70552858,63.44207201)(374.95544536,62.69193609)
\curveto(374.20536081,61.9418015)(373.78390865,60.92425562)(373.78390865,59.86340413)
\curveto(373.78390865,58.80255264)(374.20536081,57.78500677)(374.95544536,57.03487218)
\curveto(375.70552858,56.28473625)(376.72300477,55.86325523)(377.78378361,55.86325523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.09010995,300.23599918)
\curveto(351.15088879,300.23599918)(352.16836498,300.6574802)(352.9184482,301.40761612)
\curveto(353.66853275,302.15775071)(354.08998491,303.17529659)(354.08998491,304.23614808)
\curveto(354.08998491,305.29699957)(353.66853275,306.31454544)(352.9184482,307.06468003)
\curveto(352.16836498,307.81481596)(351.15088879,308.23629698)(350.09010995,308.23629698)
\curveto(349.02933111,308.23629698)(348.01185492,307.81481596)(347.2617717,307.06468003)
\curveto(346.51168715,306.31454544)(346.09023499,305.29699957)(346.09023499,304.23614808)
\curveto(346.09023499,303.17529659)(346.51168715,302.15775071)(347.2617717,301.40761612)
\curveto(348.01185492,300.6574802)(349.02933111,300.23599918)(350.09010995,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(350.09010995,300.23599918)
\curveto(351.15088879,300.23599918)(352.16836498,300.6574802)(352.9184482,301.40761612)
\curveto(353.66853275,302.15775071)(354.08998491,303.17529659)(354.08998491,304.23614808)
\curveto(354.08998491,305.29699957)(353.66853275,306.31454544)(352.9184482,307.06468003)
\curveto(352.16836498,307.81481596)(351.15088879,308.23629698)(350.09010995,308.23629698)
\curveto(349.02933111,308.23629698)(348.01185492,307.81481596)(347.2617717,307.06468003)
\curveto(346.51168715,306.31454544)(346.09023499,305.29699957)(346.09023499,304.23614808)
\curveto(346.09023499,303.17529659)(346.51168715,302.15775071)(347.2617717,301.40761612)
\curveto(348.01185492,300.6574802)(349.02933111,300.23599918)(350.09010995,300.23599918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.67045518,244.84483818)
\curveto(282.73123402,244.84483818)(283.74871022,245.26631921)(284.49879344,246.01645513)
\curveto(285.24887799,246.76658972)(285.67033015,247.7841356)(285.67033015,248.84498709)
\curveto(285.67033015,249.90583857)(285.24887799,250.92338445)(284.49879344,251.67351904)
\curveto(283.74871022,252.42365496)(282.73123402,252.84513599)(281.67045518,252.84513599)
\curveto(280.60967635,252.84513599)(279.59220015,252.42365496)(278.84211693,251.67351904)
\curveto(278.09203238,250.92338445)(277.67058022,249.90583857)(277.67058022,248.84498709)
\curveto(277.67058022,247.7841356)(278.09203238,246.76658972)(278.84211693,246.01645513)
\curveto(279.59220015,245.26631921)(280.60967635,244.84483818)(281.67045518,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(281.67045518,244.84483818)
\curveto(282.73123402,244.84483818)(283.74871022,245.26631921)(284.49879344,246.01645513)
\curveto(285.24887799,246.76658972)(285.67033015,247.7841356)(285.67033015,248.84498709)
\curveto(285.67033015,249.90583857)(285.24887799,250.92338445)(284.49879344,251.67351904)
\curveto(283.74871022,252.42365496)(282.73123402,252.84513599)(281.67045518,252.84513599)
\curveto(280.60967635,252.84513599)(279.59220015,252.42365496)(278.84211693,251.67351904)
\curveto(278.09203238,250.92338445)(277.67058022,249.90583857)(277.67058022,248.84498709)
\curveto(277.67058022,247.7841356)(278.09203238,246.76658972)(278.84211693,246.01645513)
\curveto(279.59220015,245.26631921)(280.60967635,244.84483818)(281.67045518,244.84483818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.49339931,223.66586786)
\curveto(362.55417815,223.66586786)(363.57165434,224.08734888)(364.32173756,224.8374848)
\curveto(365.07182211,225.58761939)(365.49327427,226.60516527)(365.49327427,227.66601676)
\curveto(365.49327427,228.72686825)(365.07182211,229.74441412)(364.32173756,230.49454871)
\curveto(363.57165434,231.24468464)(362.55417815,231.66616566)(361.49339931,231.66616566)
\curveto(360.43262047,231.66616566)(359.41514428,231.24468464)(358.66506106,230.49454871)
\curveto(357.91497651,229.74441412)(357.49352435,228.72686825)(357.49352435,227.66601676)
\curveto(357.49352435,226.60516527)(357.91497651,225.58761939)(358.66506106,224.8374848)
\curveto(359.41514428,224.08734888)(360.43262047,223.66586786)(361.49339931,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(361.49339931,223.66586786)
\curveto(362.55417815,223.66586786)(363.57165434,224.08734888)(364.32173756,224.8374848)
\curveto(365.07182211,225.58761939)(365.49327427,226.60516527)(365.49327427,227.66601676)
\curveto(365.49327427,228.72686825)(365.07182211,229.74441412)(364.32173756,230.49454871)
\curveto(363.57165434,231.24468464)(362.55417815,231.66616566)(361.49339931,231.66616566)
\curveto(360.43262047,231.66616566)(359.41514428,231.24468464)(358.66506106,230.49454871)
\curveto(357.91497651,229.74441412)(357.49352435,228.72686825)(357.49352435,227.66601676)
\curveto(357.49352435,226.60516527)(357.91497651,225.58761939)(358.66506106,224.8374848)
\curveto(359.41514428,224.08734888)(360.43262047,223.66586786)(361.49339931,223.66586786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.04139641,153.61235688)
\curveto(281.10217525,153.61235688)(282.11965144,154.0338379)(282.86973466,154.78397382)
\curveto(283.61981921,155.53410841)(284.04127137,156.55165429)(284.04127137,157.61250578)
\curveto(284.04127137,158.67335727)(283.61981921,159.69090314)(282.86973466,160.44103773)
\curveto(282.11965144,161.19117366)(281.10217525,161.61265468)(280.04139641,161.61265468)
\curveto(278.98061757,161.61265468)(277.96314138,161.19117366)(277.21305816,160.44103773)
\curveto(276.46297361,159.69090314)(276.04152145,158.67335727)(276.04152145,157.61250578)
\curveto(276.04152145,156.55165429)(276.46297361,155.53410841)(277.21305816,154.78397382)
\curveto(277.96314138,154.0338379)(278.98061757,153.61235688)(280.04139641,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(280.04139641,153.61235688)
\curveto(281.10217525,153.61235688)(282.11965144,154.0338379)(282.86973466,154.78397382)
\curveto(283.61981921,155.53410841)(284.04127137,156.55165429)(284.04127137,157.61250578)
\curveto(284.04127137,158.67335727)(283.61981921,159.69090314)(282.86973466,160.44103773)
\curveto(282.11965144,161.19117366)(281.10217525,161.61265468)(280.04139641,161.61265468)
\curveto(278.98061757,161.61265468)(277.96314138,161.19117366)(277.21305816,160.44103773)
\curveto(276.46297361,159.69090314)(276.04152145,158.67335727)(276.04152145,157.61250578)
\curveto(276.04152145,156.55165429)(276.46297361,155.53410841)(277.21305816,154.78397382)
\curveto(277.96314138,154.0338379)(278.98061757,153.61235688)(280.04139641,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,125.91678656)
\curveto(85.6173805,125.91678656)(86.6348567,126.33826758)(87.38493991,127.0884035)
\curveto(88.13502447,127.83853809)(88.55647662,128.85608397)(88.55647662,129.91693546)
\curveto(88.55647662,130.97778694)(88.13502447,131.99533282)(87.38493991,132.74546741)
\curveto(86.6348567,133.49560333)(85.6173805,133.91708436)(84.55660166,133.91708436)
\curveto(83.49582282,133.91708436)(82.47834663,133.49560333)(81.72826341,132.74546741)
\curveto(80.97817886,131.99533282)(80.5567267,130.97778694)(80.5567267,129.91693546)
\curveto(80.5567267,128.85608397)(80.97817886,127.83853809)(81.72826341,127.0884035)
\curveto(82.47834663,126.33826758)(83.49582282,125.91678656)(84.55660166,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,125.91678656)
\curveto(85.6173805,125.91678656)(86.6348567,126.33826758)(87.38493991,127.0884035)
\curveto(88.13502447,127.83853809)(88.55647662,128.85608397)(88.55647662,129.91693546)
\curveto(88.55647662,130.97778694)(88.13502447,131.99533282)(87.38493991,132.74546741)
\curveto(86.6348567,133.49560333)(85.6173805,133.91708436)(84.55660166,133.91708436)
\curveto(83.49582282,133.91708436)(82.47834663,133.49560333)(81.72826341,132.74546741)
\curveto(80.97817886,131.99533282)(80.5567267,130.97778694)(80.5567267,129.91693546)
\curveto(80.5567267,128.85608397)(80.97817886,127.83853809)(81.72826341,127.0884035)
\curveto(82.47834663,126.33826758)(83.49582282,125.91678656)(84.55660166,125.91678656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,275.79872885)
\curveto(88.87546754,275.79872885)(89.89294373,276.22020987)(90.64302695,276.9703458)
\curveto(91.3931115,277.72048039)(91.81456366,278.73802626)(91.81456366,279.79887775)
\curveto(91.81456366,280.85972924)(91.3931115,281.87727512)(90.64302695,282.62740971)
\curveto(89.89294373,283.37754563)(88.87546754,283.79902665)(87.8146887,283.79902665)
\curveto(86.75390986,283.79902665)(85.73643366,283.37754563)(84.98635045,282.62740971)
\curveto(84.23626589,281.87727512)(83.81481374,280.85972924)(83.81481374,279.79887775)
\curveto(83.81481374,278.73802626)(84.23626589,277.72048039)(84.98635045,276.9703458)
\curveto(85.73643366,276.22020987)(86.75390986,275.79872885)(87.8146887,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,275.79872885)
\curveto(88.87546754,275.79872885)(89.89294373,276.22020987)(90.64302695,276.9703458)
\curveto(91.3931115,277.72048039)(91.81456366,278.73802626)(91.81456366,279.79887775)
\curveto(91.81456366,280.85972924)(91.3931115,281.87727512)(90.64302695,282.62740971)
\curveto(89.89294373,283.37754563)(88.87546754,283.79902665)(87.8146887,283.79902665)
\curveto(86.75390986,283.79902665)(85.73643366,283.37754563)(84.98635045,282.62740971)
\curveto(84.23626589,281.87727512)(83.81481374,280.85972924)(83.81481374,279.79887775)
\curveto(83.81481374,278.73802626)(84.23626589,277.72048039)(84.98635045,276.9703458)
\curveto(85.73643366,276.22020987)(86.75390986,275.79872885)(87.8146887,275.79872885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0742086,287.20278901)
\curveto(395.13498744,287.20278901)(396.15246364,287.62427004)(396.90254685,288.37440596)
\curveto(397.65263141,289.12454055)(398.07408356,290.14208643)(398.07408356,291.20293791)
\curveto(398.07408356,292.2637894)(397.65263141,293.28133528)(396.90254685,294.03146987)
\curveto(396.15246364,294.78160579)(395.13498744,295.20308682)(394.0742086,295.20308682)
\curveto(393.01342976,295.20308682)(391.99595357,294.78160579)(391.24587035,294.03146987)
\curveto(390.4957858,293.28133528)(390.07433364,292.2637894)(390.07433364,291.20293791)
\curveto(390.07433364,290.14208643)(390.4957858,289.12454055)(391.24587035,288.37440596)
\curveto(391.99595357,287.62427004)(393.01342976,287.20278901)(394.0742086,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(394.0742086,287.20278901)
\curveto(395.13498744,287.20278901)(396.15246364,287.62427004)(396.90254685,288.37440596)
\curveto(397.65263141,289.12454055)(398.07408356,290.14208643)(398.07408356,291.20293791)
\curveto(398.07408356,292.2637894)(397.65263141,293.28133528)(396.90254685,294.03146987)
\curveto(396.15246364,294.78160579)(395.13498744,295.20308682)(394.0742086,295.20308682)
\curveto(393.01342976,295.20308682)(391.99595357,294.78160579)(391.24587035,294.03146987)
\curveto(390.4957858,293.28133528)(390.07433364,292.2637894)(390.07433364,291.20293791)
\curveto(390.07433364,290.14208643)(390.4957858,289.12454055)(391.24587035,288.37440596)
\curveto(391.99595357,287.62427004)(393.01342976,287.20278901)(394.0742086,287.20278901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,78.6713959)
\curveto(246.89234787,78.6713959)(247.90982406,79.09287693)(248.65990728,79.84301285)
\curveto(249.40999183,80.59314744)(249.83144399,81.61069331)(249.83144399,82.6715448)
\curveto(249.83144399,83.73239629)(249.40999183,84.74994217)(248.65990728,85.50007676)
\curveto(247.90982406,86.25021268)(246.89234787,86.6716937)(245.83156903,86.6716937)
\curveto(244.77079019,86.6716937)(243.753314,86.25021268)(243.00323078,85.50007676)
\curveto(242.25314623,84.74994217)(241.83169407,83.73239629)(241.83169407,82.6715448)
\curveto(241.83169407,81.61069331)(242.25314623,80.59314744)(243.00323078,79.84301285)
\curveto(243.753314,79.09287693)(244.77079019,78.6713959)(245.83156903,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,78.6713959)
\curveto(246.89234787,78.6713959)(247.90982406,79.09287693)(248.65990728,79.84301285)
\curveto(249.40999183,80.59314744)(249.83144399,81.61069331)(249.83144399,82.6715448)
\curveto(249.83144399,83.73239629)(249.40999183,84.74994217)(248.65990728,85.50007676)
\curveto(247.90982406,86.25021268)(246.89234787,86.6716937)(245.83156903,86.6716937)
\curveto(244.77079019,86.6716937)(243.753314,86.25021268)(243.00323078,85.50007676)
\curveto(242.25314623,84.74994217)(241.83169407,83.73239629)(241.83169407,82.6715448)
\curveto(241.83169407,81.61069331)(242.25314623,80.59314744)(243.00323078,79.84301285)
\curveto(243.753314,79.09287693)(244.77079019,78.6713959)(245.83156903,78.6713959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.12148927,314.89835934)
\curveto(162.18226811,314.89835934)(163.1997443,315.31984036)(163.94982752,316.06997628)
\curveto(164.69991207,316.82011087)(165.12136423,317.83765675)(165.12136423,318.89850824)
\curveto(165.12136423,319.95935973)(164.69991207,320.9769056)(163.94982752,321.72704019)
\curveto(163.1997443,322.47717612)(162.18226811,322.89865714)(161.12148927,322.89865714)
\curveto(160.06071043,322.89865714)(159.04323424,322.47717612)(158.29315102,321.72704019)
\curveto(157.54306647,320.9769056)(157.12161431,319.95935973)(157.12161431,318.89850824)
\curveto(157.12161431,317.83765675)(157.54306647,316.82011087)(158.29315102,316.06997628)
\curveto(159.04323424,315.31984036)(160.06071043,314.89835934)(161.12148927,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(161.12148927,314.89835934)
\curveto(162.18226811,314.89835934)(163.1997443,315.31984036)(163.94982752,316.06997628)
\curveto(164.69991207,316.82011087)(165.12136423,317.83765675)(165.12136423,318.89850824)
\curveto(165.12136423,319.95935973)(164.69991207,320.9769056)(163.94982752,321.72704019)
\curveto(163.1997443,322.47717612)(162.18226811,322.89865714)(161.12148927,322.89865714)
\curveto(160.06071043,322.89865714)(159.04323424,322.47717612)(158.29315102,321.72704019)
\curveto(157.54306647,320.9769056)(157.12161431,319.95935973)(157.12161431,318.89850824)
\curveto(157.12161431,317.83765675)(157.54306647,316.82011087)(158.29315102,316.06997628)
\curveto(159.04323424,315.31984036)(160.06071043,314.89835934)(161.12148927,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,168.27472721)
\curveto(198.02113392,168.27472721)(199.03861011,168.69620823)(199.78869333,169.44634416)
\curveto(200.53877788,170.19647875)(200.96023004,171.21402462)(200.96023004,172.27487611)
\curveto(200.96023004,173.3357276)(200.53877788,174.35327348)(199.78869333,175.10340807)
\curveto(199.03861011,175.85354399)(198.02113392,176.27502501)(196.96035508,176.27502501)
\curveto(195.89957624,176.27502501)(194.88210005,175.85354399)(194.13201683,175.10340807)
\curveto(193.38193228,174.35327348)(192.96048012,173.3357276)(192.96048012,172.27487611)
\curveto(192.96048012,171.21402462)(193.38193228,170.19647875)(194.13201683,169.44634416)
\curveto(194.88210005,168.69620823)(195.89957624,168.27472721)(196.96035508,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,168.27472721)
\curveto(198.02113392,168.27472721)(199.03861011,168.69620823)(199.78869333,169.44634416)
\curveto(200.53877788,170.19647875)(200.96023004,171.21402462)(200.96023004,172.27487611)
\curveto(200.96023004,173.3357276)(200.53877788,174.35327348)(199.78869333,175.10340807)
\curveto(199.03861011,175.85354399)(198.02113392,176.27502501)(196.96035508,176.27502501)
\curveto(195.89957624,176.27502501)(194.88210005,175.85354399)(194.13201683,175.10340807)
\curveto(193.38193228,174.35327348)(192.96048012,173.3357276)(192.96048012,172.27487611)
\curveto(192.96048012,171.21402462)(193.38193228,170.19647875)(194.13201683,169.44634416)
\curveto(194.88210005,168.69620823)(195.89957624,168.27472721)(196.96035508,168.27472721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.99268287,122.65848656)
\curveto(211.05346171,122.65848656)(212.0709379,123.07996758)(212.82102112,123.8301035)
\curveto(213.57110567,124.58023809)(213.99255783,125.59778397)(213.99255783,126.65863546)
\curveto(213.99255783,127.71948695)(213.57110567,128.73703282)(212.82102112,129.48716741)
\curveto(212.0709379,130.23730334)(211.05346171,130.65878436)(209.99268287,130.65878436)
\curveto(208.93190403,130.65878436)(207.91442784,130.23730334)(207.16434462,129.48716741)
\curveto(206.41426007,128.73703282)(205.99280791,127.71948695)(205.99280791,126.65863546)
\curveto(205.99280791,125.59778397)(206.41426007,124.58023809)(207.16434462,123.8301035)
\curveto(207.91442784,123.07996758)(208.93190403,122.65848656)(209.99268287,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(209.99268287,122.65848656)
\curveto(211.05346171,122.65848656)(212.0709379,123.07996758)(212.82102112,123.8301035)
\curveto(213.57110567,124.58023809)(213.99255783,125.59778397)(213.99255783,126.65863546)
\curveto(213.99255783,127.71948695)(213.57110567,128.73703282)(212.82102112,129.48716741)
\curveto(212.0709379,130.23730334)(211.05346171,130.65878436)(209.99268287,130.65878436)
\curveto(208.93190403,130.65878436)(207.91442784,130.23730334)(207.16434462,129.48716741)
\curveto(206.41426007,128.73703282)(205.99280791,127.71948695)(205.99280791,126.65863546)
\curveto(205.99280791,125.59778397)(206.41426007,124.58023809)(207.16434462,123.8301035)
\curveto(207.91442784,123.07996758)(208.93190403,122.65848656)(209.99268287,122.65848656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.78331955,236.69908819)
\curveto(277.84409839,236.69908819)(278.86157458,237.12056921)(279.6116578,237.87070514)
\curveto(280.36174235,238.62083973)(280.78319451,239.6383856)(280.78319451,240.69923709)
\curveto(280.78319451,241.76008858)(280.36174235,242.77763446)(279.6116578,243.52776905)
\curveto(278.86157458,244.27790497)(277.84409839,244.69938599)(276.78331955,244.69938599)
\curveto(275.72254071,244.69938599)(274.70506452,244.27790497)(273.9549813,243.52776905)
\curveto(273.20489675,242.77763446)(272.78344459,241.76008858)(272.78344459,240.69923709)
\curveto(272.78344459,239.6383856)(273.20489675,238.62083973)(273.9549813,237.87070514)
\curveto(274.70506452,237.12056921)(275.72254071,236.69908819)(276.78331955,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(276.78331955,236.69908819)
\curveto(277.84409839,236.69908819)(278.86157458,237.12056921)(279.6116578,237.87070514)
\curveto(280.36174235,238.62083973)(280.78319451,239.6383856)(280.78319451,240.69923709)
\curveto(280.78319451,241.76008858)(280.36174235,242.77763446)(279.6116578,243.52776905)
\curveto(278.86157458,244.27790497)(277.84409839,244.69938599)(276.78331955,244.69938599)
\curveto(275.72254071,244.69938599)(274.70506452,244.27790497)(273.9549813,243.52776905)
\curveto(273.20489675,242.77763446)(272.78344459,241.76008858)(272.78344459,240.69923709)
\curveto(272.78344459,239.6383856)(273.20489675,238.62083973)(273.9549813,237.87070514)
\curveto(274.70506452,237.12056921)(275.72254071,236.69908819)(276.78331955,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.00908897,140.57915689)
\curveto(268.06986781,140.57915689)(269.087344,141.00063791)(269.83742722,141.75077383)
\curveto(270.58751177,142.50090842)(271.00896393,143.5184543)(271.00896393,144.57930579)
\curveto(271.00896393,145.64015728)(270.58751177,146.65770316)(269.83742722,147.40783774)
\curveto(269.087344,148.15797367)(268.06986781,148.57945469)(267.00908897,148.57945469)
\curveto(265.94831013,148.57945469)(264.93083394,148.15797367)(264.18075072,147.40783774)
\curveto(263.43066616,146.65770316)(263.00921401,145.64015728)(263.00921401,144.57930579)
\curveto(263.00921401,143.5184543)(263.43066616,142.50090842)(264.18075072,141.75077383)
\curveto(264.93083394,141.00063791)(265.94831013,140.57915689)(267.00908897,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(267.00908897,140.57915689)
\curveto(268.06986781,140.57915689)(269.087344,141.00063791)(269.83742722,141.75077383)
\curveto(270.58751177,142.50090842)(271.00896393,143.5184543)(271.00896393,144.57930579)
\curveto(271.00896393,145.64015728)(270.58751177,146.65770316)(269.83742722,147.40783774)
\curveto(269.087344,148.15797367)(268.06986781,148.57945469)(267.00908897,148.57945469)
\curveto(265.94831013,148.57945469)(264.93083394,148.15797367)(264.18075072,147.40783774)
\curveto(263.43066616,146.65770316)(263.00921401,145.64015728)(263.00921401,144.57930579)
\curveto(263.00921401,143.5184543)(263.43066616,142.50090842)(264.18075072,141.75077383)
\curveto(264.93083394,141.00063791)(265.94831013,140.57915689)(267.00908897,140.57915689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.46012305,252.99060852)
\curveto(147.52090189,252.99060852)(148.53837808,253.41208955)(149.2884613,254.16222547)
\curveto(150.03854585,254.91236006)(150.45999801,255.92990594)(150.45999801,256.99075742)
\curveto(150.45999801,258.05160891)(150.03854585,259.06915479)(149.2884613,259.81928938)
\curveto(148.53837808,260.5694253)(147.52090189,260.99090633)(146.46012305,260.99090633)
\curveto(145.39934421,260.99090633)(144.38186802,260.5694253)(143.6317848,259.81928938)
\curveto(142.88170025,259.06915479)(142.46024809,258.05160891)(142.46024809,256.99075742)
\curveto(142.46024809,255.92990594)(142.88170025,254.91236006)(143.6317848,254.16222547)
\curveto(144.38186802,253.41208955)(145.39934421,252.99060852)(146.46012305,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(146.46012305,252.99060852)
\curveto(147.52090189,252.99060852)(148.53837808,253.41208955)(149.2884613,254.16222547)
\curveto(150.03854585,254.91236006)(150.45999801,255.92990594)(150.45999801,256.99075742)
\curveto(150.45999801,258.05160891)(150.03854585,259.06915479)(149.2884613,259.81928938)
\curveto(148.53837808,260.5694253)(147.52090189,260.99090633)(146.46012305,260.99090633)
\curveto(145.39934421,260.99090633)(144.38186802,260.5694253)(143.6317848,259.81928938)
\curveto(142.88170025,259.06915479)(142.46024809,258.05160891)(142.46024809,256.99075742)
\curveto(142.46024809,255.92990594)(142.88170025,254.91236006)(143.6317848,254.16222547)
\curveto(144.38186802,253.41208955)(145.39934421,252.99060852)(146.46012305,252.99060852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.66997078,261.13635852)
\curveto(181.73074962,261.13635852)(182.74822581,261.55783954)(183.49830903,262.30797546)
\curveto(184.24839358,263.05811005)(184.66984574,264.07565593)(184.66984574,265.13650742)
\curveto(184.66984574,266.19735891)(184.24839358,267.21490478)(183.49830903,267.96503937)
\curveto(182.74822581,268.7151753)(181.73074962,269.13665632)(180.66997078,269.13665632)
\curveto(179.60919194,269.13665632)(178.59171575,268.7151753)(177.84163253,267.96503937)
\curveto(177.09154798,267.21490478)(176.67009582,266.19735891)(176.67009582,265.13650742)
\curveto(176.67009582,264.07565593)(177.09154798,263.05811005)(177.84163253,262.30797546)
\curveto(178.59171575,261.55783954)(179.60919194,261.13635852)(180.66997078,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(180.66997078,261.13635852)
\curveto(181.73074962,261.13635852)(182.74822581,261.55783954)(183.49830903,262.30797546)
\curveto(184.24839358,263.05811005)(184.66984574,264.07565593)(184.66984574,265.13650742)
\curveto(184.66984574,266.19735891)(184.24839358,267.21490478)(183.49830903,267.96503937)
\curveto(182.74822581,268.7151753)(181.73074962,269.13665632)(180.66997078,269.13665632)
\curveto(179.60919194,269.13665632)(178.59171575,268.7151753)(177.84163253,267.96503937)
\curveto(177.09154798,267.21490478)(176.67009582,266.19735891)(176.67009582,265.13650742)
\curveto(176.67009582,264.07565593)(177.09154798,263.05811005)(177.84163253,262.30797546)
\curveto(178.59171575,261.55783954)(179.60919194,261.13635852)(180.66997078,261.13635852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02452625,124.28763656)
\curveto(123.08530509,124.28763656)(124.10278128,124.70911758)(124.8528645,125.4592535)
\curveto(125.60294905,126.20938809)(126.02440121,127.22693397)(126.02440121,128.28778546)
\curveto(126.02440121,129.34863695)(125.60294905,130.36618282)(124.8528645,131.11631741)
\curveto(124.10278128,131.86645334)(123.08530509,132.28793436)(122.02452625,132.28793436)
\curveto(120.96374741,132.28793436)(119.94627122,131.86645334)(119.196188,131.11631741)
\curveto(118.44610345,130.36618282)(118.02465129,129.34863695)(118.02465129,128.28778546)
\curveto(118.02465129,127.22693397)(118.44610345,126.20938809)(119.196188,125.4592535)
\curveto(119.94627122,124.70911758)(120.96374741,124.28763656)(122.02452625,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(122.02452625,124.28763656)
\curveto(123.08530509,124.28763656)(124.10278128,124.70911758)(124.8528645,125.4592535)
\curveto(125.60294905,126.20938809)(126.02440121,127.22693397)(126.02440121,128.28778546)
\curveto(126.02440121,129.34863695)(125.60294905,130.36618282)(124.8528645,131.11631741)
\curveto(124.10278128,131.86645334)(123.08530509,132.28793436)(122.02452625,132.28793436)
\curveto(120.96374741,132.28793436)(119.94627122,131.86645334)(119.196188,131.11631741)
\curveto(118.44610345,130.36618282)(118.02465129,129.34863695)(118.02465129,128.28778546)
\curveto(118.02465129,127.22693397)(118.44610345,126.20938809)(119.196188,125.4592535)
\curveto(119.94627122,124.70911758)(120.96374741,124.28763656)(122.02452625,124.28763656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,269.28212886)
\curveto(300.6506771,269.28212886)(301.6681533,269.70360988)(302.41823651,270.4537458)
\curveto(303.16832107,271.20388039)(303.58977322,272.22142627)(303.58977322,273.28227776)
\curveto(303.58977322,274.34312925)(303.16832107,275.36067512)(302.41823651,276.11080971)
\curveto(301.6681533,276.86094564)(300.6506771,277.28242666)(299.58989826,277.28242666)
\curveto(298.52911942,277.28242666)(297.51164323,276.86094564)(296.76156001,276.11080971)
\curveto(296.01147546,275.36067512)(295.5900233,274.34312925)(295.5900233,273.28227776)
\curveto(295.5900233,272.22142627)(296.01147546,271.20388039)(296.76156001,270.4537458)
\curveto(297.51164323,269.70360988)(298.52911942,269.28212886)(299.58989826,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,269.28212886)
\curveto(300.6506771,269.28212886)(301.6681533,269.70360988)(302.41823651,270.4537458)
\curveto(303.16832107,271.20388039)(303.58977322,272.22142627)(303.58977322,273.28227776)
\curveto(303.58977322,274.34312925)(303.16832107,275.36067512)(302.41823651,276.11080971)
\curveto(301.6681533,276.86094564)(300.6506771,277.28242666)(299.58989826,277.28242666)
\curveto(298.52911942,277.28242666)(297.51164323,276.86094564)(296.76156001,276.11080971)
\curveto(296.01147546,275.36067512)(295.5900233,274.34312925)(295.5900233,273.28227776)
\curveto(295.5900233,272.22142627)(296.01147546,271.20388039)(296.76156001,270.4537458)
\curveto(297.51164323,269.70360988)(298.52911942,269.28212886)(299.58989826,269.28212886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26716583,375.17697032)
\curveto(271.32794467,375.17697032)(272.34542086,375.59845135)(273.09550408,376.34858727)
\curveto(273.84558863,377.09872186)(274.26704079,378.11626774)(274.26704079,379.17711922)
\curveto(274.26704079,380.23797071)(273.84558863,381.25551659)(273.09550408,382.00565118)
\curveto(272.34542086,382.7557871)(271.32794467,383.17726813)(270.26716583,383.17726813)
\curveto(269.20638699,383.17726813)(268.1889108,382.7557871)(267.43882758,382.00565118)
\curveto(266.68874303,381.25551659)(266.26729087,380.23797071)(266.26729087,379.17711922)
\curveto(266.26729087,378.11626774)(266.68874303,377.09872186)(267.43882758,376.34858727)
\curveto(268.1889108,375.59845135)(269.20638699,375.17697032)(270.26716583,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(270.26716583,375.17697032)
\curveto(271.32794467,375.17697032)(272.34542086,375.59845135)(273.09550408,376.34858727)
\curveto(273.84558863,377.09872186)(274.26704079,378.11626774)(274.26704079,379.17711922)
\curveto(274.26704079,380.23797071)(273.84558863,381.25551659)(273.09550408,382.00565118)
\curveto(272.34542086,382.7557871)(271.32794467,383.17726813)(270.26716583,383.17726813)
\curveto(269.20638699,383.17726813)(268.1889108,382.7557871)(267.43882758,382.00565118)
\curveto(266.68874303,381.25551659)(266.26729087,380.23797071)(266.26729087,379.17711922)
\curveto(266.26729087,378.11626774)(266.68874303,377.09872186)(267.43882758,376.34858727)
\curveto(268.1889108,375.59845135)(269.20638699,375.17697032)(270.26716583,375.17697032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.1697184,160.12895687)
\curveto(131.23049724,160.12895687)(132.24797344,160.55043789)(132.99805665,161.30057382)
\curveto(133.74814121,162.05070841)(134.16959336,163.06825428)(134.16959336,164.12910577)
\curveto(134.16959336,165.18995726)(133.74814121,166.20750314)(132.99805665,166.95763773)
\curveto(132.24797344,167.70777365)(131.23049724,168.12925467)(130.1697184,168.12925467)
\curveto(129.10893956,168.12925467)(128.09146337,167.70777365)(127.34138015,166.95763773)
\curveto(126.5912956,166.20750314)(126.16984344,165.18995726)(126.16984344,164.12910577)
\curveto(126.16984344,163.06825428)(126.5912956,162.05070841)(127.34138015,161.30057382)
\curveto(128.09146337,160.55043789)(129.10893956,160.12895687)(130.1697184,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(130.1697184,160.12895687)
\curveto(131.23049724,160.12895687)(132.24797344,160.55043789)(132.99805665,161.30057382)
\curveto(133.74814121,162.05070841)(134.16959336,163.06825428)(134.16959336,164.12910577)
\curveto(134.16959336,165.18995726)(133.74814121,166.20750314)(132.99805665,166.95763773)
\curveto(132.24797344,167.70777365)(131.23049724,168.12925467)(130.1697184,168.12925467)
\curveto(129.10893956,168.12925467)(128.09146337,167.70777365)(127.34138015,166.95763773)
\curveto(126.5912956,166.20750314)(126.16984344,165.18995726)(126.16984344,164.12910577)
\curveto(126.16984344,163.06825428)(126.5912956,162.05070841)(127.34138015,161.30057382)
\curveto(128.09146337,160.55043789)(129.10893956,160.12895687)(130.1697184,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.18707297,153.61235688)
\curveto(390.24785181,153.61235688)(391.265328,154.0338379)(392.01541122,154.78397382)
\curveto(392.76549577,155.53410841)(393.18694793,156.55165429)(393.18694793,157.61250578)
\curveto(393.18694793,158.67335727)(392.76549577,159.69090314)(392.01541122,160.44103773)
\curveto(391.265328,161.19117366)(390.24785181,161.61265468)(389.18707297,161.61265468)
\curveto(388.12629413,161.61265468)(387.10881794,161.19117366)(386.35873472,160.44103773)
\curveto(385.60865017,159.69090314)(385.18719801,158.67335727)(385.18719801,157.61250578)
\curveto(385.18719801,156.55165429)(385.60865017,155.53410841)(386.35873472,154.78397382)
\curveto(387.10881794,154.0338379)(388.12629413,153.61235688)(389.18707297,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(389.18707297,153.61235688)
\curveto(390.24785181,153.61235688)(391.265328,154.0338379)(392.01541122,154.78397382)
\curveto(392.76549577,155.53410841)(393.18694793,156.55165429)(393.18694793,157.61250578)
\curveto(393.18694793,158.67335727)(392.76549577,159.69090314)(392.01541122,160.44103773)
\curveto(391.265328,161.19117366)(390.24785181,161.61265468)(389.18707297,161.61265468)
\curveto(388.12629413,161.61265468)(387.10881794,161.19117366)(386.35873472,160.44103773)
\curveto(385.60865017,159.69090314)(385.18719801,158.67335727)(385.18719801,157.61250578)
\curveto(385.18719801,156.55165429)(385.60865017,155.53410841)(386.35873472,154.78397382)
\curveto(387.10881794,154.0338379)(388.12629413,153.61235688)(389.18707297,153.61235688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,290.46108901)
\curveto(364.18323692,290.46108901)(365.20071311,290.88257003)(365.95079633,291.63270596)
\curveto(366.70088088,292.38284055)(367.12233304,293.40038642)(367.12233304,294.46123791)
\curveto(367.12233304,295.5220894)(366.70088088,296.53963528)(365.95079633,297.28976987)
\curveto(365.20071311,298.03990579)(364.18323692,298.46138681)(363.12245808,298.46138681)
\curveto(362.06167924,298.46138681)(361.04420305,298.03990579)(360.29411983,297.28976987)
\curveto(359.54403528,296.53963528)(359.12258312,295.5220894)(359.12258312,294.46123791)
\curveto(359.12258312,293.40038642)(359.54403528,292.38284055)(360.29411983,291.63270596)
\curveto(361.04420305,290.88257003)(362.06167924,290.46108901)(363.12245808,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,290.46108901)
\curveto(364.18323692,290.46108901)(365.20071311,290.88257003)(365.95079633,291.63270596)
\curveto(366.70088088,292.38284055)(367.12233304,293.40038642)(367.12233304,294.46123791)
\curveto(367.12233304,295.5220894)(366.70088088,296.53963528)(365.95079633,297.28976987)
\curveto(365.20071311,298.03990579)(364.18323692,298.46138681)(363.12245808,298.46138681)
\curveto(362.06167924,298.46138681)(361.04420305,298.03990579)(360.29411983,297.28976987)
\curveto(359.54403528,296.53963528)(359.12258312,295.5220894)(359.12258312,294.46123791)
\curveto(359.12258312,293.40038642)(359.54403528,292.38284055)(360.29411983,291.63270596)
\curveto(361.04420305,290.88257003)(362.06167924,290.46108901)(363.12245808,290.46108901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.10508317,266.02380851)
\curveto(105.16586201,266.02380851)(106.1833382,266.44528954)(106.93342142,267.19542546)
\curveto(107.68350597,267.94556005)(108.10495813,268.96310592)(108.10495813,270.02395741)
\curveto(108.10495813,271.0848089)(107.68350597,272.10235478)(106.93342142,272.85248937)
\curveto(106.1833382,273.60262529)(105.16586201,274.02410631)(104.10508317,274.02410631)
\curveto(103.04430433,274.02410631)(102.02682814,273.60262529)(101.27674492,272.85248937)
\curveto(100.52666037,272.10235478)(100.10520821,271.0848089)(100.10520821,270.02395741)
\curveto(100.10520821,268.96310592)(100.52666037,267.94556005)(101.27674492,267.19542546)
\curveto(102.02682814,266.44528954)(103.04430433,266.02380851)(104.10508317,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(104.10508317,266.02380851)
\curveto(105.16586201,266.02380851)(106.1833382,266.44528954)(106.93342142,267.19542546)
\curveto(107.68350597,267.94556005)(108.10495813,268.96310592)(108.10495813,270.02395741)
\curveto(108.10495813,271.0848089)(107.68350597,272.10235478)(106.93342142,272.85248937)
\curveto(106.1833382,273.60262529)(105.16586201,274.02410631)(104.10508317,274.02410631)
\curveto(103.04430433,274.02410631)(102.02682814,273.60262529)(101.27674492,272.85248937)
\curveto(100.52666037,272.10235478)(100.10520821,271.0848089)(100.10520821,270.02395741)
\curveto(100.10520821,268.96310592)(100.52666037,267.94556005)(101.27674492,267.19542546)
\curveto(102.02682814,266.44528954)(103.04430433,266.02380851)(104.10508317,266.02380851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.33131665,160.12895687)
\curveto(196.39209549,160.12895687)(197.40957168,160.55043789)(198.1596549,161.30057382)
\curveto(198.90973945,162.05070841)(199.33119161,163.06825428)(199.33119161,164.12910577)
\curveto(199.33119161,165.18995726)(198.90973945,166.20750314)(198.1596549,166.95763773)
\curveto(197.40957168,167.70777365)(196.39209549,168.12925467)(195.33131665,168.12925467)
\curveto(194.27053781,168.12925467)(193.25306162,167.70777365)(192.5029784,166.95763773)
\curveto(191.75289385,166.20750314)(191.33144169,165.18995726)(191.33144169,164.12910577)
\curveto(191.33144169,163.06825428)(191.75289385,162.05070841)(192.5029784,161.30057382)
\curveto(193.25306162,160.55043789)(194.27053781,160.12895687)(195.33131665,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(195.33131665,160.12895687)
\curveto(196.39209549,160.12895687)(197.40957168,160.55043789)(198.1596549,161.30057382)
\curveto(198.90973945,162.05070841)(199.33119161,163.06825428)(199.33119161,164.12910577)
\curveto(199.33119161,165.18995726)(198.90973945,166.20750314)(198.1596549,166.95763773)
\curveto(197.40957168,167.70777365)(196.39209549,168.12925467)(195.33131665,168.12925467)
\curveto(194.27053781,168.12925467)(193.25306162,167.70777365)(192.5029784,166.95763773)
\curveto(191.75289385,166.20750314)(191.33144169,165.18995726)(191.33144169,164.12910577)
\curveto(191.33144169,163.06825428)(191.75289385,162.05070841)(192.5029784,161.30057382)
\curveto(193.25306162,160.55043789)(194.27053781,160.12895687)(195.33131665,160.12895687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.73460601,220.40756786)
\curveto(207.79538485,220.40756786)(208.81286104,220.82904888)(209.56294426,221.5791848)
\curveto(210.31302881,222.32931939)(210.73448097,223.34686527)(210.73448097,224.40771676)
\curveto(210.73448097,225.46856825)(210.31302881,226.48611413)(209.56294426,227.23624872)
\curveto(208.81286104,227.98638464)(207.79538485,228.40786566)(206.73460601,228.40786566)
\curveto(205.67382717,228.40786566)(204.65635098,227.98638464)(203.90626776,227.23624872)
\curveto(203.15618321,226.48611413)(202.73473105,225.46856825)(202.73473105,224.40771676)
\curveto(202.73473105,223.34686527)(203.15618321,222.32931939)(203.90626776,221.5791848)
\curveto(204.65635098,220.82904888)(205.67382717,220.40756786)(206.73460601,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(206.73460601,220.40756786)
\curveto(207.79538485,220.40756786)(208.81286104,220.82904888)(209.56294426,221.5791848)
\curveto(210.31302881,222.32931939)(210.73448097,223.34686527)(210.73448097,224.40771676)
\curveto(210.73448097,225.46856825)(210.31302881,226.48611413)(209.56294426,227.23624872)
\curveto(208.81286104,227.98638464)(207.79538485,228.40786566)(206.73460601,228.40786566)
\curveto(205.67382717,228.40786566)(204.65635098,227.98638464)(203.90626776,227.23624872)
\curveto(203.15618321,226.48611413)(202.73473105,225.46856825)(202.73473105,224.40771676)
\curveto(202.73473105,223.34686527)(203.15618321,222.32931939)(203.90626776,221.5791848)
\curveto(204.65635098,220.82904888)(205.67382717,220.40756786)(206.73460601,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73507007,121.02933656)
\curveto(308.79584891,121.02933656)(309.8133251,121.45081758)(310.56340832,122.2009535)
\curveto(311.31349287,122.95108809)(311.73494503,123.96863397)(311.73494503,125.02948546)
\curveto(311.73494503,126.09033695)(311.31349287,127.10788283)(310.56340832,127.85801742)
\curveto(309.8133251,128.60815334)(308.79584891,129.02963436)(307.73507007,129.02963436)
\curveto(306.67429123,129.02963436)(305.65681504,128.60815334)(304.90673182,127.85801742)
\curveto(304.15664727,127.10788283)(303.73519511,126.09033695)(303.73519511,125.02948546)
\curveto(303.73519511,123.96863397)(304.15664727,122.95108809)(304.90673182,122.2009535)
\curveto(305.65681504,121.45081758)(306.67429123,121.02933656)(307.73507007,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(307.73507007,121.02933656)
\curveto(308.79584891,121.02933656)(309.8133251,121.45081758)(310.56340832,122.2009535)
\curveto(311.31349287,122.95108809)(311.73494503,123.96863397)(311.73494503,125.02948546)
\curveto(311.73494503,126.09033695)(311.31349287,127.10788283)(310.56340832,127.85801742)
\curveto(309.8133251,128.60815334)(308.79584891,129.02963436)(307.73507007,129.02963436)
\curveto(306.67429123,129.02963436)(305.65681504,128.60815334)(304.90673182,127.85801742)
\curveto(304.15664727,127.10788283)(303.73519511,126.09033695)(303.73519511,125.02948546)
\curveto(303.73519511,123.96863397)(304.15664727,122.95108809)(304.90673182,122.2009535)
\curveto(305.65681504,121.45081758)(306.67429123,121.02933656)(307.73507007,121.02933656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.38053494,220.40756786)
\curveto(367.44131378,220.40756786)(368.45878998,220.82904888)(369.20887319,221.5791848)
\curveto(369.95895775,222.32931939)(370.3804099,223.34686527)(370.3804099,224.40771676)
\curveto(370.3804099,225.46856825)(369.95895775,226.48611413)(369.20887319,227.23624872)
\curveto(368.45878998,227.98638464)(367.44131378,228.40786566)(366.38053494,228.40786566)
\curveto(365.3197561,228.40786566)(364.30227991,227.98638464)(363.55219669,227.23624872)
\curveto(362.80211214,226.48611413)(362.38065998,225.46856825)(362.38065998,224.40771676)
\curveto(362.38065998,223.34686527)(362.80211214,222.32931939)(363.55219669,221.5791848)
\curveto(364.30227991,220.82904888)(365.3197561,220.40756786)(366.38053494,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(366.38053494,220.40756786)
\curveto(367.44131378,220.40756786)(368.45878998,220.82904888)(369.20887319,221.5791848)
\curveto(369.95895775,222.32931939)(370.3804099,223.34686527)(370.3804099,224.40771676)
\curveto(370.3804099,225.46856825)(369.95895775,226.48611413)(369.20887319,227.23624872)
\curveto(368.45878998,227.98638464)(367.44131378,228.40786566)(366.38053494,228.40786566)
\curveto(365.3197561,228.40786566)(364.30227991,227.98638464)(363.55219669,227.23624872)
\curveto(362.80211214,226.48611413)(362.38065998,225.46856825)(362.38065998,224.40771676)
\curveto(362.38065998,223.34686527)(362.80211214,222.32931939)(363.55219669,221.5791848)
\curveto(364.30227991,220.82904888)(365.3197561,220.40756786)(366.38053494,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.89620426,314.89835934)
\curveto(272.9569831,314.89835934)(273.97445929,315.31984036)(274.72454251,316.06997628)
\curveto(275.47462706,316.82011087)(275.89607922,317.83765675)(275.89607922,318.89850824)
\curveto(275.89607922,319.95935973)(275.47462706,320.9769056)(274.72454251,321.72704019)
\curveto(273.97445929,322.47717612)(272.9569831,322.89865714)(271.89620426,322.89865714)
\curveto(270.83542542,322.89865714)(269.81794923,322.47717612)(269.06786601,321.72704019)
\curveto(268.31778146,320.9769056)(267.8963293,319.95935973)(267.8963293,318.89850824)
\curveto(267.8963293,317.83765675)(268.31778146,316.82011087)(269.06786601,316.06997628)
\curveto(269.81794923,315.31984036)(270.83542542,314.89835934)(271.89620426,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(271.89620426,314.89835934)
\curveto(272.9569831,314.89835934)(273.97445929,315.31984036)(274.72454251,316.06997628)
\curveto(275.47462706,316.82011087)(275.89607922,317.83765675)(275.89607922,318.89850824)
\curveto(275.89607922,319.95935973)(275.47462706,320.9769056)(274.72454251,321.72704019)
\curveto(273.97445929,322.47717612)(272.9569831,322.89865714)(271.89620426,322.89865714)
\curveto(270.83542542,322.89865714)(269.81794923,322.47717612)(269.06786601,321.72704019)
\curveto(268.31778146,320.9769056)(267.8963293,319.95935973)(267.8963293,318.89850824)
\curveto(267.8963293,317.83765675)(268.31778146,316.82011087)(269.06786601,316.06997628)
\curveto(269.81794923,315.31984036)(270.83542542,314.89835934)(271.89620426,314.89835934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.29900921,81.9296959)
\curveto(183.35978805,81.9296959)(184.37726424,82.35117692)(185.12734746,83.10131285)
\curveto(185.87743201,83.85144744)(186.29888417,84.86899331)(186.29888417,85.9298448)
\curveto(186.29888417,86.99069629)(185.87743201,88.00824217)(185.12734746,88.75837676)
\curveto(184.37726424,89.50851268)(183.35978805,89.9299937)(182.29900921,89.9299937)
\curveto(181.23823037,89.9299937)(180.22075418,89.50851268)(179.47067096,88.75837676)
\curveto(178.72058641,88.00824217)(178.29913425,86.99069629)(178.29913425,85.9298448)
\curveto(178.29913425,84.86899331)(178.72058641,83.85144744)(179.47067096,83.10131285)
\curveto(180.22075418,82.35117692)(181.23823037,81.9296959)(182.29900921,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(182.29900921,81.9296959)
\curveto(183.35978805,81.9296959)(184.37726424,82.35117692)(185.12734746,83.10131285)
\curveto(185.87743201,83.85144744)(186.29888417,84.86899331)(186.29888417,85.9298448)
\curveto(186.29888417,86.99069629)(185.87743201,88.00824217)(185.12734746,88.75837676)
\curveto(184.37726424,89.50851268)(183.35978805,89.9299937)(182.29900921,89.9299937)
\curveto(181.23823037,89.9299937)(180.22075418,89.50851268)(179.47067096,88.75837676)
\curveto(178.72058641,88.00824217)(178.29913425,86.99069629)(178.29913425,85.9298448)
\curveto(178.29913425,84.86899331)(178.72058641,83.85144744)(179.47067096,83.10131285)
\curveto(180.22075418,82.35117692)(181.23823037,81.9296959)(182.29900921,81.9296959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.36364444,68.89649591)
\curveto(209.42442328,68.89649591)(210.44189947,69.31797693)(211.19198269,70.06811286)
\curveto(211.94206724,70.81824745)(212.3635194,71.83579332)(212.3635194,72.89664481)
\curveto(212.3635194,73.9574963)(211.94206724,74.97504218)(211.19198269,75.72517677)
\curveto(210.44189947,76.47531269)(209.42442328,76.89679371)(208.36364444,76.89679371)
\curveto(207.3028656,76.89679371)(206.28538941,76.47531269)(205.53530619,75.72517677)
\curveto(204.78522164,74.97504218)(204.36376948,73.9574963)(204.36376948,72.89664481)
\curveto(204.36376948,71.83579332)(204.78522164,70.81824745)(205.53530619,70.06811286)
\curveto(206.28538941,69.31797693)(207.3028656,68.89649591)(208.36364444,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(208.36364444,68.89649591)
\curveto(209.42442328,68.89649591)(210.44189947,69.31797693)(211.19198269,70.06811286)
\curveto(211.94206724,70.81824745)(212.3635194,71.83579332)(212.3635194,72.89664481)
\curveto(212.3635194,73.9574963)(211.94206724,74.97504218)(211.19198269,75.72517677)
\curveto(210.44189947,76.47531269)(209.42442328,76.89679371)(208.36364444,76.89679371)
\curveto(207.3028656,76.89679371)(206.28538941,76.47531269)(205.53530619,75.72517677)
\curveto(204.78522164,74.97504218)(204.36376948,73.9574963)(204.36376948,72.89664481)
\curveto(204.36376948,71.83579332)(204.78522164,70.81824745)(205.53530619,70.06811286)
\curveto(206.28538941,69.31797693)(207.3028656,68.89649591)(208.36364444,68.89649591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.65356468,316.52751951)
\curveto(124.71434352,316.52751951)(125.73181971,316.94900053)(126.48190293,317.69913645)
\curveto(127.23198748,318.44927104)(127.65343964,319.46681692)(127.65343964,320.52766841)
\curveto(127.65343964,321.5885199)(127.23198748,322.60606577)(126.48190293,323.35620036)
\curveto(125.73181971,324.10633629)(124.71434352,324.52781731)(123.65356468,324.52781731)
\curveto(122.59278584,324.52781731)(121.57530965,324.10633629)(120.82522643,323.35620036)
\curveto(120.07514188,322.60606577)(119.65368972,321.5885199)(119.65368972,320.52766841)
\curveto(119.65368972,319.46681692)(120.07514188,318.44927104)(120.82522643,317.69913645)
\curveto(121.57530965,316.94900053)(122.59278584,316.52751951)(123.65356468,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(123.65356468,316.52751951)
\curveto(124.71434352,316.52751951)(125.73181971,316.94900053)(126.48190293,317.69913645)
\curveto(127.23198748,318.44927104)(127.65343964,319.46681692)(127.65343964,320.52766841)
\curveto(127.65343964,321.5885199)(127.23198748,322.60606577)(126.48190293,323.35620036)
\curveto(125.73181971,324.10633629)(124.71434352,324.52781731)(123.65356468,324.52781731)
\curveto(122.59278584,324.52781731)(121.57530965,324.10633629)(120.82522643,323.35620036)
\curveto(120.07514188,322.60606577)(119.65368972,321.5885199)(119.65368972,320.52766841)
\curveto(119.65368972,319.46681692)(120.07514188,318.44927104)(120.82522643,317.69913645)
\curveto(121.57530965,316.94900053)(122.59278584,316.52751951)(123.65356468,316.52751951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6217213,331.18987967)
\curveto(212.68250014,331.18987967)(213.69997633,331.61136069)(214.45005955,332.36149661)
\curveto(215.2001441,333.1116312)(215.62159626,334.12917708)(215.62159626,335.19002857)
\curveto(215.62159626,336.25088006)(215.2001441,337.26842594)(214.45005955,338.01856053)
\curveto(213.69997633,338.76869645)(212.68250014,339.19017747)(211.6217213,339.19017747)
\curveto(210.56094246,339.19017747)(209.54346627,338.76869645)(208.79338305,338.01856053)
\curveto(208.0432985,337.26842594)(207.62184634,336.25088006)(207.62184634,335.19002857)
\curveto(207.62184634,334.12917708)(208.0432985,333.1116312)(208.79338305,332.36149661)
\curveto(209.54346627,331.61136069)(210.56094246,331.18987967)(211.6217213,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(211.6217213,331.18987967)
\curveto(212.68250014,331.18987967)(213.69997633,331.61136069)(214.45005955,332.36149661)
\curveto(215.2001441,333.1116312)(215.62159626,334.12917708)(215.62159626,335.19002857)
\curveto(215.62159626,336.25088006)(215.2001441,337.26842594)(214.45005955,338.01856053)
\curveto(213.69997633,338.76869645)(212.68250014,339.19017747)(211.6217213,339.19017747)
\curveto(210.56094246,339.19017747)(209.54346627,338.76869645)(208.79338305,338.01856053)
\curveto(208.0432985,337.26842594)(207.62184634,336.25088006)(207.62184634,335.19002857)
\curveto(207.62184634,334.12917708)(208.0432985,333.1116312)(208.79338305,332.36149661)
\curveto(209.54346627,331.61136069)(210.56094246,331.18987967)(211.6217213,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,272.54042885)
\curveto(88.87546754,272.54042885)(89.89294373,272.96190988)(90.64302695,273.7120458)
\curveto(91.3931115,274.46218039)(91.81456366,275.47972627)(91.81456366,276.54057775)
\curveto(91.81456366,277.60142924)(91.3931115,278.61897512)(90.64302695,279.36910971)
\curveto(89.89294373,280.11924563)(88.87546754,280.54072665)(87.8146887,280.54072665)
\curveto(86.75390986,280.54072665)(85.73643366,280.11924563)(84.98635045,279.36910971)
\curveto(84.23626589,278.61897512)(83.81481374,277.60142924)(83.81481374,276.54057775)
\curveto(83.81481374,275.47972627)(84.23626589,274.46218039)(84.98635045,273.7120458)
\curveto(85.73643366,272.96190988)(86.75390986,272.54042885)(87.8146887,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,272.54042885)
\curveto(88.87546754,272.54042885)(89.89294373,272.96190988)(90.64302695,273.7120458)
\curveto(91.3931115,274.46218039)(91.81456366,275.47972627)(91.81456366,276.54057775)
\curveto(91.81456366,277.60142924)(91.3931115,278.61897512)(90.64302695,279.36910971)
\curveto(89.89294373,280.11924563)(88.87546754,280.54072665)(87.8146887,280.54072665)
\curveto(86.75390986,280.54072665)(85.73643366,280.11924563)(84.98635045,279.36910971)
\curveto(84.23626589,278.61897512)(83.81481374,277.60142924)(83.81481374,276.54057775)
\curveto(83.81481374,275.47972627)(84.23626589,274.46218039)(84.98635045,273.7120458)
\curveto(85.73643366,272.96190988)(86.75390986,272.54042885)(87.8146887,272.54042885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.96035508,220.40756786)
\curveto(198.02113392,220.40756786)(199.03861011,220.82904888)(199.78869333,221.5791848)
\curveto(200.53877788,222.32931939)(200.96023004,223.34686527)(200.96023004,224.40771676)
\curveto(200.96023004,225.46856825)(200.53877788,226.48611413)(199.78869333,227.23624872)
\curveto(199.03861011,227.98638464)(198.02113392,228.40786566)(196.96035508,228.40786566)
\curveto(195.89957624,228.40786566)(194.88210005,227.98638464)(194.13201683,227.23624872)
\curveto(193.38193228,226.48611413)(192.96048012,225.46856825)(192.96048012,224.40771676)
\curveto(192.96048012,223.34686527)(193.38193228,222.32931939)(194.13201683,221.5791848)
\curveto(194.88210005,220.82904888)(195.89957624,220.40756786)(196.96035508,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(196.96035508,220.40756786)
\curveto(198.02113392,220.40756786)(199.03861011,220.82904888)(199.78869333,221.5791848)
\curveto(200.53877788,222.32931939)(200.96023004,223.34686527)(200.96023004,224.40771676)
\curveto(200.96023004,225.46856825)(200.53877788,226.48611413)(199.78869333,227.23624872)
\curveto(199.03861011,227.98638464)(198.02113392,228.40786566)(196.96035508,228.40786566)
\curveto(195.89957624,228.40786566)(194.88210005,227.98638464)(194.13201683,227.23624872)
\curveto(193.38193228,226.48611413)(192.96048012,225.46856825)(192.96048012,224.40771676)
\curveto(192.96048012,223.34686527)(193.38193228,222.32931939)(194.13201683,221.5791848)
\curveto(194.88210005,220.82904888)(195.89957624,220.40756786)(196.96035508,220.40756786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.46060746,111.25441622)
\curveto(248.5213863,111.25441622)(249.53886249,111.67589724)(250.28894571,112.42603317)
\curveto(251.03903026,113.17616776)(251.46048242,114.19371363)(251.46048242,115.25456512)
\curveto(251.46048242,116.31541661)(251.03903026,117.33296249)(250.28894571,118.08309708)
\curveto(249.53886249,118.833233)(248.5213863,119.25471402)(247.46060746,119.25471402)
\curveto(246.39982862,119.25471402)(245.38235243,118.833233)(244.63226921,118.08309708)
\curveto(243.88218466,117.33296249)(243.4607325,116.31541661)(243.4607325,115.25456512)
\curveto(243.4607325,114.19371363)(243.88218466,113.17616776)(244.63226921,112.42603317)
\curveto(245.38235243,111.67589724)(246.39982862,111.25441622)(247.46060746,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(247.46060746,111.25441622)
\curveto(248.5213863,111.25441622)(249.53886249,111.67589724)(250.28894571,112.42603317)
\curveto(251.03903026,113.17616776)(251.46048242,114.19371363)(251.46048242,115.25456512)
\curveto(251.46048242,116.31541661)(251.03903026,117.33296249)(250.28894571,118.08309708)
\curveto(249.53886249,118.833233)(248.5213863,119.25471402)(247.46060746,119.25471402)
\curveto(246.39982862,119.25471402)(245.38235243,118.833233)(244.63226921,118.08309708)
\curveto(243.88218466,117.33296249)(243.4607325,116.31541661)(243.4607325,115.25456512)
\curveto(243.4607325,114.19371363)(243.88218466,113.17616776)(244.63226921,112.42603317)
\curveto(245.38235243,111.67589724)(246.39982862,111.25441622)(247.46060746,111.25441622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.12245808,231.8116382)
\curveto(364.18323692,231.8116382)(365.20071311,232.23311922)(365.95079633,232.98325514)
\curveto(366.70088088,233.73338973)(367.12233304,234.75093561)(367.12233304,235.8117871)
\curveto(367.12233304,236.87263859)(366.70088088,237.89018446)(365.95079633,238.64031905)
\curveto(365.20071311,239.39045497)(364.18323692,239.811936)(363.12245808,239.811936)
\curveto(362.06167924,239.811936)(361.04420305,239.39045497)(360.29411983,238.64031905)
\curveto(359.54403528,237.89018446)(359.12258312,236.87263859)(359.12258312,235.8117871)
\curveto(359.12258312,234.75093561)(359.54403528,233.73338973)(360.29411983,232.98325514)
\curveto(361.04420305,232.23311922)(362.06167924,231.8116382)(363.12245808,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(363.12245808,231.8116382)
\curveto(364.18323692,231.8116382)(365.20071311,232.23311922)(365.95079633,232.98325514)
\curveto(366.70088088,233.73338973)(367.12233304,234.75093561)(367.12233304,235.8117871)
\curveto(367.12233304,236.87263859)(366.70088088,237.89018446)(365.95079633,238.64031905)
\curveto(365.20071311,239.39045497)(364.18323692,239.811936)(363.12245808,239.811936)
\curveto(362.06167924,239.811936)(361.04420305,239.39045497)(360.29411983,238.64031905)
\curveto(359.54403528,237.89018446)(359.12258312,236.87263859)(359.12258312,235.8117871)
\curveto(359.12258312,234.75093561)(359.54403528,233.73338973)(360.29411983,232.98325514)
\curveto(361.04420305,232.23311922)(362.06167924,231.8116382)(363.12245808,231.8116382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.71916873,308.38176952)
\curveto(352.77994756,308.38176952)(353.79742376,308.80325054)(354.54750698,309.55338646)
\curveto(355.29759153,310.30352105)(355.71904369,311.32106693)(355.71904369,312.38191842)
\curveto(355.71904369,313.4427699)(355.29759153,314.46031578)(354.54750698,315.21045037)
\curveto(353.79742376,315.96058629)(352.77994756,316.38206732)(351.71916873,316.38206732)
\curveto(350.65838989,316.38206732)(349.64091369,315.96058629)(348.89083047,315.21045037)
\curveto(348.14074592,314.46031578)(347.71929376,313.4427699)(347.71929376,312.38191842)
\curveto(347.71929376,311.32106693)(348.14074592,310.30352105)(348.89083047,309.55338646)
\curveto(349.64091369,308.80325054)(350.65838989,308.38176952)(351.71916873,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(351.71916873,308.38176952)
\curveto(352.77994756,308.38176952)(353.79742376,308.80325054)(354.54750698,309.55338646)
\curveto(355.29759153,310.30352105)(355.71904369,311.32106693)(355.71904369,312.38191842)
\curveto(355.71904369,313.4427699)(355.29759153,314.46031578)(354.54750698,315.21045037)
\curveto(353.79742376,315.96058629)(352.77994756,316.38206732)(351.71916873,316.38206732)
\curveto(350.65838989,316.38206732)(349.64091369,315.96058629)(348.89083047,315.21045037)
\curveto(348.14074592,314.46031578)(347.71929376,313.4427699)(347.71929376,312.38191842)
\curveto(347.71929376,311.32106693)(348.14074592,310.30352105)(348.89083047,309.55338646)
\curveto(349.64091369,308.80325054)(350.65838989,308.38176952)(351.71916873,308.38176952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.78283514,233.44078819)
\curveto(176.84361398,233.44078819)(177.86109018,233.86226922)(178.61117339,234.61240514)
\curveto(179.36125795,235.36253973)(179.7827101,236.38008561)(179.7827101,237.4409371)
\curveto(179.7827101,238.50178858)(179.36125795,239.51933446)(178.61117339,240.26946905)
\curveto(177.86109018,241.01960497)(176.84361398,241.441086)(175.78283514,241.441086)
\curveto(174.7220563,241.441086)(173.70458011,241.01960497)(172.95449689,240.26946905)
\curveto(172.20441234,239.51933446)(171.78296018,238.50178858)(171.78296018,237.4409371)
\curveto(171.78296018,236.38008561)(172.20441234,235.36253973)(172.95449689,234.61240514)
\curveto(173.70458011,233.86226922)(174.7220563,233.44078819)(175.78283514,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(175.78283514,233.44078819)
\curveto(176.84361398,233.44078819)(177.86109018,233.86226922)(178.61117339,234.61240514)
\curveto(179.36125795,235.36253973)(179.7827101,236.38008561)(179.7827101,237.4409371)
\curveto(179.7827101,238.50178858)(179.36125795,239.51933446)(178.61117339,240.26946905)
\curveto(177.86109018,241.01960497)(176.84361398,241.441086)(175.78283514,241.441086)
\curveto(174.7220563,241.441086)(173.70458011,241.01960497)(172.95449689,240.26946905)
\curveto(172.20441234,239.51933446)(171.78296018,238.50178858)(171.78296018,237.4409371)
\curveto(171.78296018,236.38008561)(172.20441234,235.36253973)(172.95449689,234.61240514)
\curveto(173.70458011,233.86226922)(174.7220563,233.44078819)(175.78283514,233.44078819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.13787502,215.52011786)
\curveto(219.19865386,215.52011786)(220.21613005,215.94159889)(220.96621327,216.69173481)
\curveto(221.71629782,217.4418694)(222.13774998,218.45941528)(222.13774998,219.52026676)
\curveto(222.13774998,220.58111825)(221.71629782,221.59866413)(220.96621327,222.34879872)
\curveto(220.21613005,223.09893464)(219.19865386,223.52041567)(218.13787502,223.52041567)
\curveto(217.07709618,223.52041567)(216.05961999,223.09893464)(215.30953677,222.34879872)
\curveto(214.55945222,221.59866413)(214.13800006,220.58111825)(214.13800006,219.52026676)
\curveto(214.13800006,218.45941528)(214.55945222,217.4418694)(215.30953677,216.69173481)
\curveto(216.05961999,215.94159889)(217.07709618,215.52011786)(218.13787502,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(218.13787502,215.52011786)
\curveto(219.19865386,215.52011786)(220.21613005,215.94159889)(220.96621327,216.69173481)
\curveto(221.71629782,217.4418694)(222.13774998,218.45941528)(222.13774998,219.52026676)
\curveto(222.13774998,220.58111825)(221.71629782,221.59866413)(220.96621327,222.34879872)
\curveto(220.21613005,223.09893464)(219.19865386,223.52041567)(218.13787502,223.52041567)
\curveto(217.07709618,223.52041567)(216.05961999,223.09893464)(215.30953677,222.34879872)
\curveto(214.55945222,221.59866413)(214.13800006,220.58111825)(214.13800006,219.52026676)
\curveto(214.13800006,218.45941528)(214.55945222,217.4418694)(215.30953677,216.69173481)
\curveto(216.05961999,215.94159889)(217.07709618,215.52011786)(218.13787502,215.52011786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.42779526,213.89096786)
\curveto(134.4885741,213.89096786)(135.5060503,214.31244889)(136.25613351,215.06258481)
\curveto(137.00621807,215.8127194)(137.42767022,216.83026528)(137.42767022,217.89111677)
\curveto(137.42767022,218.95196825)(137.00621807,219.96951413)(136.25613351,220.71964872)
\curveto(135.5060503,221.46978464)(134.4885741,221.89126567)(133.42779526,221.89126567)
\curveto(132.36701642,221.89126567)(131.34954023,221.46978464)(130.59945701,220.71964872)
\curveto(129.84937246,219.96951413)(129.4279203,218.95196825)(129.4279203,217.89111677)
\curveto(129.4279203,216.83026528)(129.84937246,215.8127194)(130.59945701,215.06258481)
\curveto(131.34954023,214.31244889)(132.36701642,213.89096786)(133.42779526,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(133.42779526,213.89096786)
\curveto(134.4885741,213.89096786)(135.5060503,214.31244889)(136.25613351,215.06258481)
\curveto(137.00621807,215.8127194)(137.42767022,216.83026528)(137.42767022,217.89111677)
\curveto(137.42767022,218.95196825)(137.00621807,219.96951413)(136.25613351,220.71964872)
\curveto(135.5060503,221.46978464)(134.4885741,221.89126567)(133.42779526,221.89126567)
\curveto(132.36701642,221.89126567)(131.34954023,221.46978464)(130.59945701,220.71964872)
\curveto(129.84937246,219.96951413)(129.4279203,218.95196825)(129.4279203,217.89111677)
\curveto(129.4279203,216.83026528)(129.84937246,215.8127194)(130.59945701,215.06258481)
\curveto(131.34954023,214.31244889)(132.36701642,213.89096786)(133.42779526,213.89096786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.8146887,331.18987967)
\curveto(88.87546754,331.18987967)(89.89294373,331.61136069)(90.64302695,332.36149661)
\curveto(91.3931115,333.1116312)(91.81456366,334.12917708)(91.81456366,335.19002857)
\curveto(91.81456366,336.25088006)(91.3931115,337.26842594)(90.64302695,338.01856053)
\curveto(89.89294373,338.76869645)(88.87546754,339.19017747)(87.8146887,339.19017747)
\curveto(86.75390986,339.19017747)(85.73643366,338.76869645)(84.98635045,338.01856053)
\curveto(84.23626589,337.26842594)(83.81481374,336.25088006)(83.81481374,335.19002857)
\curveto(83.81481374,334.12917708)(84.23626589,333.1116312)(84.98635045,332.36149661)
\curveto(85.73643366,331.61136069)(86.75390986,331.18987967)(87.8146887,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(87.8146887,331.18987967)
\curveto(88.87546754,331.18987967)(89.89294373,331.61136069)(90.64302695,332.36149661)
\curveto(91.3931115,333.1116312)(91.81456366,334.12917708)(91.81456366,335.19002857)
\curveto(91.81456366,336.25088006)(91.3931115,337.26842594)(90.64302695,338.01856053)
\curveto(89.89294373,338.76869645)(88.87546754,339.19017747)(87.8146887,339.19017747)
\curveto(86.75390986,339.19017747)(85.73643366,338.76869645)(84.98635045,338.01856053)
\curveto(84.23626589,337.26842594)(83.81481374,336.25088006)(83.81481374,335.19002857)
\curveto(83.81481374,334.12917708)(84.23626589,333.1116312)(84.98635045,332.36149661)
\curveto(85.73643366,331.61136069)(86.75390986,331.18987967)(87.8146887,331.18987967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(242.57349217,212.26181787)
\curveto(243.63427101,212.26181787)(244.6517472,212.68329889)(245.40183042,213.43343481)
\curveto(246.15191497,214.1835694)(246.57336713,215.20111528)(246.57336713,216.26196677)
\curveto(246.57336713,217.32281826)(246.15191497,218.34036413)(245.40183042,219.09049872)
\curveto(244.6517472,219.84063465)(243.63427101,220.26211567)(242.57349217,220.26211567)
\curveto(241.51271333,220.26211567)(240.49523713,219.84063465)(239.74515392,219.09049872)
\curveto(238.99506936,218.34036413)(238.57361721,217.32281826)(238.57361721,216.26196677)
\curveto(238.57361721,215.20111528)(238.99506936,214.1835694)(239.74515392,213.43343481)
\curveto(240.49523713,212.68329889)(241.51271333,212.26181787)(242.57349217,212.26181787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.8793341,75.41309591)
\curveto(114.94011294,75.41309591)(115.95758913,75.83457693)(116.70767235,76.58471285)
\curveto(117.4577569,77.33484744)(117.87920906,78.35239332)(117.87920906,79.41324481)
\curveto(117.87920906,80.4740963)(117.4577569,81.49164217)(116.70767235,82.24177676)
\curveto(115.95758913,82.99191268)(114.94011294,83.41339371)(113.8793341,83.41339371)
\curveto(112.81855526,83.41339371)(111.80107907,82.99191268)(111.05099585,82.24177676)
\curveto(110.3009113,81.49164217)(109.87945914,80.4740963)(109.87945914,79.41324481)
\curveto(109.87945914,78.35239332)(110.3009113,77.33484744)(111.05099585,76.58471285)
\curveto(111.80107907,75.83457693)(112.81855526,75.41309591)(113.8793341,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(113.8793341,75.41309591)
\curveto(114.94011294,75.41309591)(115.95758913,75.83457693)(116.70767235,76.58471285)
\curveto(117.4577569,77.33484744)(117.87920906,78.35239332)(117.87920906,79.41324481)
\curveto(117.87920906,80.4740963)(117.4577569,81.49164217)(116.70767235,82.24177676)
\curveto(115.95758913,82.99191268)(114.94011294,83.41339371)(113.8793341,83.41339371)
\curveto(112.81855526,83.41339371)(111.80107907,82.99191268)(111.05099585,82.24177676)
\curveto(110.3009113,81.49164217)(109.87945914,80.4740963)(109.87945914,79.41324481)
\curveto(109.87945914,78.35239332)(110.3009113,77.33484744)(111.05099585,76.58471285)
\curveto(111.80107907,75.83457693)(112.81855526,75.41309591)(113.8793341,75.41309591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.04093235,340.96478983)
\curveto(180.10171119,340.96478983)(181.11918738,341.38627086)(181.8692706,342.13640678)
\curveto(182.61935515,342.88654137)(183.04080731,343.90408725)(183.04080731,344.96493873)
\curveto(183.04080731,346.02579022)(182.61935515,347.0433361)(181.8692706,347.79347069)
\curveto(181.11918738,348.54360661)(180.10171119,348.96508764)(179.04093235,348.96508764)
\curveto(177.98015351,348.96508764)(176.96267732,348.54360661)(176.2125941,347.79347069)
\curveto(175.46250955,347.0433361)(175.04105739,346.02579022)(175.04105739,344.96493873)
\curveto(175.04105739,343.90408725)(175.46250955,342.88654137)(176.2125941,342.13640678)
\curveto(176.96267732,341.38627086)(177.98015351,340.96478983)(179.04093235,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(179.04093235,340.96478983)
\curveto(180.10171119,340.96478983)(181.11918738,341.38627086)(181.8692706,342.13640678)
\curveto(182.61935515,342.88654137)(183.04080731,343.90408725)(183.04080731,344.96493873)
\curveto(183.04080731,346.02579022)(182.61935515,347.0433361)(181.8692706,347.79347069)
\curveto(181.11918738,348.54360661)(180.10171119,348.96508764)(179.04093235,348.96508764)
\curveto(177.98015351,348.96508764)(176.96267732,348.54360661)(176.2125941,347.79347069)
\curveto(175.46250955,347.0433361)(175.04105739,346.02579022)(175.04105739,344.96493873)
\curveto(175.04105739,343.90408725)(175.46250955,342.88654137)(176.2125941,342.13640678)
\curveto(176.96267732,341.38627086)(177.98015351,340.96478983)(179.04093235,340.96478983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58989826,371.91867033)
\curveto(300.6506771,371.91867033)(301.6681533,372.34015135)(302.41823651,373.09028727)
\curveto(303.16832107,373.84042186)(303.58977322,374.85796774)(303.58977322,375.91881923)
\curveto(303.58977322,376.97967072)(303.16832107,377.99721659)(302.41823651,378.74735118)
\curveto(301.6681533,379.49748711)(300.6506771,379.91896813)(299.58989826,379.91896813)
\curveto(298.52911942,379.91896813)(297.51164323,379.49748711)(296.76156001,378.74735118)
\curveto(296.01147546,377.99721659)(295.5900233,376.97967072)(295.5900233,375.91881923)
\curveto(295.5900233,374.85796774)(296.01147546,373.84042186)(296.76156001,373.09028727)
\curveto(297.51164323,372.34015135)(298.52911942,371.91867033)(299.58989826,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(299.58989826,371.91867033)
\curveto(300.6506771,371.91867033)(301.6681533,372.34015135)(302.41823651,373.09028727)
\curveto(303.16832107,373.84042186)(303.58977322,374.85796774)(303.58977322,375.91881923)
\curveto(303.58977322,376.97967072)(303.16832107,377.99721659)(302.41823651,378.74735118)
\curveto(301.6681533,379.49748711)(300.6506771,379.91896813)(299.58989826,379.91896813)
\curveto(298.52911942,379.91896813)(297.51164323,379.49748711)(296.76156001,378.74735118)
\curveto(296.01147546,377.99721659)(295.5900233,376.97967072)(295.5900233,375.91881923)
\curveto(295.5900233,374.85796774)(296.01147546,373.84042186)(296.76156001,373.09028727)
\curveto(297.51164323,372.34015135)(298.52911942,371.91867033)(299.58989826,371.91867033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.96083949,116.14186622)
\curveto(299.02161833,116.14186622)(300.03909452,116.56334724)(300.78917774,117.31348316)
\curveto(301.53926229,118.06361775)(301.96071445,119.08116363)(301.96071445,120.14201512)
\curveto(301.96071445,121.20286661)(301.53926229,122.22041248)(300.78917774,122.97054707)
\curveto(300.03909452,123.720683)(299.02161833,124.14216402)(297.96083949,124.14216402)
\curveto(296.90006065,124.14216402)(295.88258446,123.720683)(295.13250124,122.97054707)
\curveto(294.38241669,122.22041248)(293.96096453,121.20286661)(293.96096453,120.14201512)
\curveto(293.96096453,119.08116363)(294.38241669,118.06361775)(295.13250124,117.31348316)
\curveto(295.88258446,116.56334724)(296.90006065,116.14186622)(297.96083949,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(297.96083949,116.14186622)
\curveto(299.02161833,116.14186622)(300.03909452,116.56334724)(300.78917774,117.31348316)
\curveto(301.53926229,118.06361775)(301.96071445,119.08116363)(301.96071445,120.14201512)
\curveto(301.96071445,121.20286661)(301.53926229,122.22041248)(300.78917774,122.97054707)
\curveto(300.03909452,123.720683)(299.02161833,124.14216402)(297.96083949,124.14216402)
\curveto(296.90006065,124.14216402)(295.88258446,123.720683)(295.13250124,122.97054707)
\curveto(294.38241669,122.22041248)(293.96096453,121.20286661)(293.96096453,120.14201512)
\curveto(293.96096453,119.08116363)(294.38241669,118.06361775)(295.13250124,117.31348316)
\curveto(295.88258446,116.56334724)(296.90006065,116.14186622)(297.96083949,116.14186622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.2194211,236.69908819)
\curveto(403.28019994,236.69908819)(404.29767613,237.12056921)(405.04775935,237.87070514)
\curveto(405.7978439,238.62083973)(406.21929606,239.6383856)(406.21929606,240.69923709)
\curveto(406.21929606,241.76008858)(405.7978439,242.77763446)(405.04775935,243.52776905)
\curveto(404.29767613,244.27790497)(403.28019994,244.69938599)(402.2194211,244.69938599)
\curveto(401.15864226,244.69938599)(400.14116607,244.27790497)(399.39108285,243.52776905)
\curveto(398.6409983,242.77763446)(398.21954614,241.76008858)(398.21954614,240.69923709)
\curveto(398.21954614,239.6383856)(398.6409983,238.62083973)(399.39108285,237.87070514)
\curveto(400.14116607,237.12056921)(401.15864226,236.69908819)(402.2194211,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(402.2194211,236.69908819)
\curveto(403.28019994,236.69908819)(404.29767613,237.12056921)(405.04775935,237.87070514)
\curveto(405.7978439,238.62083973)(406.21929606,239.6383856)(406.21929606,240.69923709)
\curveto(406.21929606,241.76008858)(405.7978439,242.77763446)(405.04775935,243.52776905)
\curveto(404.29767613,244.27790497)(403.28019994,244.69938599)(402.2194211,244.69938599)
\curveto(401.15864226,244.69938599)(400.14116607,244.27790497)(399.39108285,243.52776905)
\curveto(398.6409983,242.77763446)(398.21954614,241.76008858)(398.21954614,240.69923709)
\curveto(398.21954614,239.6383856)(398.6409983,238.62083973)(399.39108285,237.87070514)
\curveto(400.14116607,237.12056921)(401.15864226,236.69908819)(402.2194211,236.69908819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.44420136,305.12345934)
\curveto(191.5049802,305.12345934)(192.52245639,305.54494037)(193.27253961,306.29507629)
\curveto(194.02262416,307.04521088)(194.44407632,308.06275676)(194.44407632,309.12360825)
\curveto(194.44407632,310.18445973)(194.02262416,311.20200561)(193.27253961,311.9521402)
\curveto(192.52245639,312.70227612)(191.5049802,313.12375715)(190.44420136,313.12375715)
\curveto(189.38342252,313.12375715)(188.36594633,312.70227612)(187.61586311,311.9521402)
\curveto(186.86577856,311.20200561)(186.4443264,310.18445973)(186.4443264,309.12360825)
\curveto(186.4443264,308.06275676)(186.86577856,307.04521088)(187.61586311,306.29507629)
\curveto(188.36594633,305.54494037)(189.38342252,305.12345934)(190.44420136,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(190.44420136,305.12345934)
\curveto(191.5049802,305.12345934)(192.52245639,305.54494037)(193.27253961,306.29507629)
\curveto(194.02262416,307.04521088)(194.44407632,308.06275676)(194.44407632,309.12360825)
\curveto(194.44407632,310.18445973)(194.02262416,311.20200561)(193.27253961,311.9521402)
\curveto(192.52245639,312.70227612)(191.5049802,313.12375715)(190.44420136,313.12375715)
\curveto(189.38342252,313.12375715)(188.36594633,312.70227612)(187.61586311,311.9521402)
\curveto(186.86577856,311.20200561)(186.4443264,310.18445973)(186.4443264,309.12360825)
\curveto(186.4443264,308.06275676)(186.86577856,307.04521088)(187.61586311,306.29507629)
\curveto(188.36594633,305.54494037)(189.38342252,305.12345934)(190.44420136,305.12345934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(166.00860456,262.76550852)
\curveto(167.0693834,262.76550852)(168.08685959,263.18698954)(168.83694281,263.93712546)
\curveto(169.58702736,264.68726005)(170.00847952,265.70480593)(170.00847952,266.76565742)
\curveto(170.00847952,267.82650891)(169.58702736,268.84405478)(168.83694281,269.59418937)
\curveto(168.08685959,270.34432529)(167.0693834,270.76580632)(166.00860456,270.76580632)
\curveto(164.94782572,270.76580632)(163.93034953,270.34432529)(163.18026631,269.59418937)
\curveto(162.43018176,268.84405478)(162.0087296,267.82650891)(162.0087296,266.76565742)
\curveto(162.0087296,265.70480593)(162.43018176,264.68726005)(163.18026631,263.93712546)
\curveto(163.93034953,263.18698954)(164.94782572,262.76550852)(166.00860456,262.76550852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.55660166,40.4764927)
\lineto(84.55660166,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(84.55660166,40.4764927)
\lineto(84.55660166,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.78102096,25.74471085)
\lineto(78.12659341,25.74471085)
\lineto(78.12659341,24.63841967)
\lineto(69.78102096,24.63841967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.19420584,22.1174925)
\lineto(83.34205537,22.1174925)
\lineto(83.34205537,29.53443525)
\lineto(81.00462844,29.0656678)
\lineto(81.00462844,30.26362906)
\lineto(83.32955576,30.73239651)
\lineto(84.644098,30.73239651)
\lineto(84.644098,22.1174925)
\lineto(86.79194752,22.1174925)
\lineto(86.79194752,21.01120132)
\lineto(81.19420584,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.44785408,22.66542956)
\lineto(90.8228111,22.66542956)
\lineto(90.8228111,21.01120132)
\lineto(89.44785408,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.49841492,29.86569758)
\curveto(95.82204718,29.86569758)(95.31303531,29.53235184)(94.97137932,28.86566036)
\curveto(94.63111218,28.20035781)(94.46097861,27.19893165)(94.46097861,25.86138186)
\curveto(94.46097861,24.52938783)(94.63111218,23.53004508)(94.97137932,22.86335359)
\curveto(95.31303531,22.19666211)(95.82204718,21.86331637)(96.49841492,21.86331637)
\curveto(97.18033805,21.86331637)(97.69143318,22.19666211)(98.03170032,22.86335359)
\curveto(98.37335631,23.53004508)(98.5441843,24.52938783)(98.5441843,25.86138186)
\curveto(98.5441843,27.19893165)(98.37335631,28.20035781)(98.03170032,28.86566036)
\curveto(97.69143318,29.53235184)(97.18033805,29.86569758)(96.49841492,29.86569758)
\closepath
\moveto(96.49841492,30.90740302)
\curveto(97.58865862,30.90740302)(98.42127148,30.47613697)(98.9962535,29.61360486)
\curveto(99.57123553,28.7524617)(99.85872654,27.5017207)(99.85872654,25.86138186)
\curveto(99.85872654,24.22520984)(99.57123553,22.97585778)(98.9962535,22.11332567)
\curveto(98.42127148,21.25218251)(97.58865862,20.82161092)(96.49841492,20.82161092)
\curveto(95.40956007,20.82161092)(94.57764163,21.25218251)(94.00265961,22.11332567)
\curveto(93.42767758,22.97585778)(93.14018657,24.22520984)(93.14018657,25.86138186)
\curveto(93.14018657,27.5017207)(93.42767758,28.7524617)(94.00265961,29.61360486)
\curveto(94.57764163,30.47613697)(95.40956007,30.90740302)(96.49841492,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.19407517,40.4764927)
\lineto(165.19407517,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(165.19407517,40.4764927)
\lineto(165.19407517,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.41850017,25.74471085)
\lineto(158.76407261,25.74471085)
\lineto(158.76407261,24.63841967)
\lineto(150.41850017,24.63841967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.41493763,29.86569758)
\curveto(163.73856988,29.86569758)(163.22955802,29.53235184)(162.88790203,28.86566036)
\curveto(162.54763489,28.20035781)(162.37750132,27.19893165)(162.37750132,25.86138186)
\curveto(162.37750132,24.52938783)(162.54763489,23.53004508)(162.88790203,22.86335359)
\curveto(163.22955802,22.19666211)(163.73856988,21.86331637)(164.41493763,21.86331637)
\curveto(165.09686076,21.86331637)(165.60795589,22.19666211)(165.94822303,22.86335359)
\curveto(166.28987902,23.53004508)(166.46070701,24.52938783)(166.46070701,25.86138186)
\curveto(166.46070701,27.19893165)(166.28987902,28.20035781)(165.94822303,28.86566036)
\curveto(165.60795589,29.53235184)(165.09686076,29.86569758)(164.41493763,29.86569758)
\closepath
\moveto(164.41493763,30.90740302)
\curveto(165.50518132,30.90740302)(166.33779419,30.47613697)(166.91277621,29.61360486)
\curveto(167.48775824,28.7524617)(167.77524925,27.5017207)(167.77524925,25.86138186)
\curveto(167.77524925,24.22520984)(167.48775824,22.97585778)(166.91277621,22.11332567)
\curveto(166.33779419,21.25218251)(165.50518132,20.82161092)(164.41493763,20.82161092)
\curveto(163.32608278,20.82161092)(162.49416434,21.25218251)(161.91918231,22.11332567)
\curveto(161.34420029,22.97585778)(161.05670928,24.22520984)(161.05670928,25.86138186)
\curveto(161.05670928,27.5017207)(161.34420029,28.7524617)(161.91918231,29.61360486)
\curveto(162.49416434,30.47613697)(163.32608278,30.90740302)(164.41493763,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.08533328,22.66542956)
\lineto(171.4602903,22.66542956)
\lineto(171.4602903,21.01120132)
\lineto(170.08533328,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.33806492,30.73239651)
\lineto(179.50040354,30.73239651)
\lineto(179.50040354,29.62402192)
\lineto(175.54219395,29.62402192)
\lineto(175.54219395,27.24268327)
\curveto(175.73246578,27.30796348)(175.92273761,27.3565764)(176.11300944,27.38852204)
\curveto(176.30467011,27.42046767)(176.49633079,27.43644049)(176.68799146,27.43644049)
\curveto(177.77267978,27.43644049)(178.6316807,27.1392072)(179.26499424,26.54474063)
\curveto(179.89969662,25.95027406)(180.21704781,25.14538298)(180.21704781,24.13006741)
\curveto(180.21704781,23.08419515)(179.89136355,22.27097043)(179.23999502,21.69039326)
\curveto(178.58862649,21.11120504)(177.67059963,20.82161092)(176.48591445,20.82161092)
\curveto(176.07759388,20.82161092)(175.66163466,20.85633444)(175.23803679,20.92578147)
\curveto(174.81582777,20.9952285)(174.37903587,21.09939904)(173.92766109,21.2382931)
\lineto(173.92766109,22.56125901)
\curveto(174.31792666,22.3487511)(174.72138627,22.19041188)(175.13803992,22.08624133)
\curveto(175.55469356,21.98207079)(175.99495757,21.92998552)(176.45883196,21.92998552)
\curveto(177.21019736,21.92998552)(177.80462322,22.12721508)(178.24210955,22.52167421)
\curveto(178.68098472,22.91613334)(178.9004223,23.4522644)(178.9004223,24.13006741)
\curveto(178.9004223,24.80648148)(178.68098472,25.34191808)(178.24210955,25.7363772)
\curveto(177.80462322,26.13222527)(177.21019736,26.33014931)(176.45883196,26.33014931)
\curveto(176.10745406,26.33014931)(175.75677057,26.29125897)(175.40678151,26.2134783)
\curveto(175.0581813,26.13569762)(174.70194244,26.01416532)(174.33806492,25.84888139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.83156903,40.4764927)
\lineto(245.83156903,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(245.83156903,40.4764927)
\lineto(245.83156903,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.4671831,29.86569758)
\curveto(238.79081536,29.86569758)(238.28180349,29.53235184)(237.9401475,28.86566036)
\curveto(237.59988036,28.20035781)(237.42974679,27.19893165)(237.42974679,25.86138186)
\curveto(237.42974679,24.52938783)(237.59988036,23.53004508)(237.9401475,22.86335359)
\curveto(238.28180349,22.19666211)(238.79081536,21.86331637)(239.4671831,21.86331637)
\curveto(240.14910623,21.86331637)(240.66020136,22.19666211)(241.0004685,22.86335359)
\curveto(241.34212449,23.53004508)(241.51295248,24.52938783)(241.51295248,25.86138186)
\curveto(241.51295248,27.19893165)(241.34212449,28.20035781)(241.0004685,28.86566036)
\curveto(240.66020136,29.53235184)(240.14910623,29.86569758)(239.4671831,29.86569758)
\closepath
\moveto(239.4671831,30.90740302)
\curveto(240.5574268,30.90740302)(241.39003966,30.47613697)(241.96502168,29.61360486)
\curveto(242.54000371,28.7524617)(242.82749472,27.5017207)(242.82749472,25.86138186)
\curveto(242.82749472,24.22520984)(242.54000371,22.97585778)(241.96502168,22.11332567)
\curveto(241.39003966,21.25218251)(240.5574268,20.82161092)(239.4671831,20.82161092)
\curveto(238.37832825,20.82161092)(237.54640981,21.25218251)(236.97142779,22.11332567)
\curveto(236.39644576,22.97585778)(236.10895475,24.22520984)(236.10895475,25.86138186)
\curveto(236.10895475,27.5017207)(236.39644576,28.7524617)(236.97142779,29.61360486)
\curveto(237.54640981,30.47613697)(238.37832825,30.90740302)(239.4671831,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.13757876,22.66542956)
\lineto(246.51253577,22.66542956)
\lineto(246.51253577,21.01120132)
\lineto(245.13757876,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.1881396,29.86569758)
\curveto(251.51177185,29.86569758)(251.00275999,29.53235184)(250.661104,28.86566036)
\curveto(250.32083686,28.20035781)(250.15070329,27.19893165)(250.15070329,25.86138186)
\curveto(250.15070329,24.52938783)(250.32083686,23.53004508)(250.661104,22.86335359)
\curveto(251.00275999,22.19666211)(251.51177185,21.86331637)(252.1881396,21.86331637)
\curveto(252.87006273,21.86331637)(253.38115786,22.19666211)(253.721425,22.86335359)
\curveto(254.06308099,23.53004508)(254.23390898,24.52938783)(254.23390898,25.86138186)
\curveto(254.23390898,27.19893165)(254.06308099,28.20035781)(253.721425,28.86566036)
\curveto(253.38115786,29.53235184)(252.87006273,29.86569758)(252.1881396,29.86569758)
\closepath
\moveto(252.1881396,30.90740302)
\curveto(253.2783833,30.90740302)(254.11099616,30.47613697)(254.68597818,29.61360486)
\curveto(255.26096021,28.7524617)(255.54845122,27.5017207)(255.54845122,25.86138186)
\curveto(255.54845122,24.22520984)(255.26096021,22.97585778)(254.68597818,22.11332567)
\curveto(254.11099616,21.25218251)(253.2783833,20.82161092)(252.1881396,20.82161092)
\curveto(251.09928475,20.82161092)(250.26736631,21.25218251)(249.69238429,22.11332567)
\curveto(249.11740226,22.97585778)(248.82991125,24.22520984)(248.82991125,25.86138186)
\curveto(248.82991125,27.5017207)(249.11740226,28.7524617)(249.69238429,29.61360486)
\curveto(250.26736631,30.47613697)(251.09928475,30.90740302)(252.1881396,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.46906288,40.4764927)
\lineto(326.46906288,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(326.46906288,40.4764927)
\lineto(326.46906288,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.10466231,29.86569758)
\curveto(319.42829456,29.86569758)(318.9192827,29.53235184)(318.57762671,28.86566036)
\curveto(318.23735957,28.20035781)(318.067226,27.19893165)(318.067226,25.86138186)
\curveto(318.067226,24.52938783)(318.23735957,23.53004508)(318.57762671,22.86335359)
\curveto(318.9192827,22.19666211)(319.42829456,21.86331637)(320.10466231,21.86331637)
\curveto(320.78658543,21.86331637)(321.29768057,22.19666211)(321.63794771,22.86335359)
\curveto(321.97960369,23.53004508)(322.15043169,24.52938783)(322.15043169,25.86138186)
\curveto(322.15043169,27.19893165)(321.97960369,28.20035781)(321.63794771,28.86566036)
\curveto(321.29768057,29.53235184)(320.78658543,29.86569758)(320.10466231,29.86569758)
\closepath
\moveto(320.10466231,30.90740302)
\curveto(321.194906,30.90740302)(322.02751886,30.47613697)(322.60250089,29.61360486)
\curveto(323.17748291,28.7524617)(323.46497393,27.5017207)(323.46497393,25.86138186)
\curveto(323.46497393,24.22520984)(323.17748291,22.97585778)(322.60250089,22.11332567)
\curveto(322.02751886,21.25218251)(321.194906,20.82161092)(320.10466231,20.82161092)
\curveto(319.01580746,20.82161092)(318.18388902,21.25218251)(317.60890699,22.11332567)
\curveto(317.03392497,22.97585778)(316.74643395,24.22520984)(316.74643395,25.86138186)
\curveto(316.74643395,27.5017207)(317.03392497,28.7524617)(317.60890699,29.61360486)
\curveto(318.18388902,30.47613697)(319.01580746,30.90740302)(320.10466231,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.77505796,22.66542956)
\lineto(327.15001498,22.66542956)
\lineto(327.15001498,21.01120132)
\lineto(325.77505796,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.0277896,30.73239651)
\lineto(335.19012822,30.73239651)
\lineto(335.19012822,29.62402192)
\lineto(331.23191863,29.62402192)
\lineto(331.23191863,27.24268327)
\curveto(331.42219046,27.30796348)(331.61246229,27.3565764)(331.80273412,27.38852204)
\curveto(331.99439479,27.42046767)(332.18605547,27.43644049)(332.37771614,27.43644049)
\curveto(333.46240446,27.43644049)(334.32140538,27.1392072)(334.95471892,26.54474063)
\curveto(335.5894213,25.95027406)(335.90677249,25.14538298)(335.90677249,24.13006741)
\curveto(335.90677249,23.08419515)(335.58108822,22.27097043)(334.9297197,21.69039326)
\curveto(334.27835117,21.11120504)(333.36032431,20.82161092)(332.17563912,20.82161092)
\curveto(331.76731856,20.82161092)(331.35135934,20.85633444)(330.92776147,20.92578147)
\curveto(330.50555244,20.9952285)(330.06876054,21.09939904)(329.61738576,21.2382931)
\lineto(329.61738576,22.56125901)
\curveto(330.00765134,22.3487511)(330.41111095,22.19041188)(330.82776459,22.08624133)
\curveto(331.24441824,21.98207079)(331.68468225,21.92998552)(332.14855664,21.92998552)
\curveto(332.89992204,21.92998552)(333.4943479,22.12721508)(333.93183422,22.52167421)
\curveto(334.37070939,22.91613334)(334.59014698,23.4522644)(334.59014698,24.13006741)
\curveto(334.59014698,24.80648148)(334.37070939,25.34191808)(333.93183422,25.7363772)
\curveto(333.4943479,26.13222527)(332.89992204,26.33014931)(332.14855664,26.33014931)
\curveto(331.79717873,26.33014931)(331.44649525,26.29125897)(331.09650619,26.2134783)
\curveto(330.74790598,26.13569762)(330.39166712,26.01416532)(330.0277896,25.84888139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.10651605,40.4764927)
\lineto(407.10651605,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(407.10651605,40.4764927)
\lineto(407.10651605,35.80965231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.15888893,22.1174925)
\lineto(400.30673846,22.1174925)
\lineto(400.30673846,29.53443525)
\lineto(397.96931153,29.0656678)
\lineto(397.96931153,30.26362906)
\lineto(400.29423885,30.73239651)
\lineto(401.60878109,30.73239651)
\lineto(401.60878109,22.1174925)
\lineto(403.75663061,22.1174925)
\lineto(403.75663061,21.01120132)
\lineto(398.15888893,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.41253717,22.66542956)
\lineto(407.78749419,22.66542956)
\lineto(407.78749419,21.01120132)
\lineto(406.41253717,21.01120132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.46309801,29.86569758)
\curveto(412.78673027,29.86569758)(412.2777184,29.53235184)(411.93606242,28.86566036)
\curveto(411.59579527,28.20035781)(411.4256617,27.19893165)(411.4256617,25.86138186)
\curveto(411.4256617,24.52938783)(411.59579527,23.53004508)(411.93606242,22.86335359)
\curveto(412.2777184,22.19666211)(412.78673027,21.86331637)(413.46309801,21.86331637)
\curveto(414.14502114,21.86331637)(414.65611627,22.19666211)(414.99638341,22.86335359)
\curveto(415.3380394,23.53004508)(415.50886739,24.52938783)(415.50886739,25.86138186)
\curveto(415.50886739,27.19893165)(415.3380394,28.20035781)(414.99638341,28.86566036)
\curveto(414.65611627,29.53235184)(414.14502114,29.86569758)(413.46309801,29.86569758)
\closepath
\moveto(413.46309801,30.90740302)
\curveto(414.55334171,30.90740302)(415.38595457,30.47613697)(415.96093659,29.61360486)
\curveto(416.53591862,28.7524617)(416.82340963,27.5017207)(416.82340963,25.86138186)
\curveto(416.82340963,24.22520984)(416.53591862,22.97585778)(415.96093659,22.11332567)
\curveto(415.38595457,21.25218251)(414.55334171,20.82161092)(413.46309801,20.82161092)
\curveto(412.37424316,20.82161092)(411.54232472,21.25218251)(410.9673427,22.11332567)
\curveto(410.39236067,22.97585778)(410.10486966,24.22520984)(410.10486966,25.86138186)
\curveto(410.10486966,27.5017207)(410.39236067,28.7524617)(410.9673427,29.61360486)
\curveto(411.54232472,30.47613697)(412.37424316,30.90740302)(413.46309801,30.90740302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.22657176,12.49422428)
\lineto(177.81181383,12.49422428)
\lineto(177.81181383,11.38584969)
\lineto(173.541114,11.38584969)
\lineto(173.541114,8.52115972)
\lineto(177.39516019,8.52115972)
\lineto(177.39516019,7.41486854)
\lineto(173.541114,7.41486854)
\lineto(173.541114,2.77302909)
\lineto(172.22657176,2.77302909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.8768847,10.06496719)
\lineto(180.07476392,10.06496719)
\lineto(180.07476392,2.77302909)
\lineto(178.8768847,2.77302909)
\closepath
\moveto(178.8768847,12.90465623)
\lineto(180.07476392,12.90465623)
\lineto(180.07476392,11.38584969)
\lineto(178.8768847,11.38584969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.80606391,8.94617554)
\curveto(186.6713459,9.02395622)(186.52482271,9.08090278)(186.36649432,9.11701524)
\curveto(186.20816594,9.15451663)(186.03386583,9.17326733)(185.843594,9.17326733)
\curveto(185.16583741,9.17326733)(184.64571478,8.95312025)(184.28322611,8.51282608)
\curveto(183.92073744,8.07253191)(183.73949311,7.43986947)(183.73949311,6.61483876)
\lineto(183.73949311,2.77302909)
\lineto(182.53536409,2.77302909)
\lineto(182.53536409,10.06496719)
\lineto(183.73949311,10.06496719)
\lineto(183.73949311,8.93159167)
\curveto(183.99226299,9.37466371)(184.32003052,9.70314816)(184.72279571,9.91704502)
\curveto(185.12694974,10.13233081)(185.61790661,10.2399737)(186.19566633,10.2399737)
\curveto(186.27760821,10.2399737)(186.36857759,10.23441794)(186.46857446,10.22330642)
\curveto(186.56857134,10.21358383)(186.67898455,10.19761101)(186.79981411,10.17538797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.71056785,9.85037587)
\lineto(192.71056785,8.71700035)
\curveto(192.3730784,8.89061792)(192.0217005,9.02048386)(191.65643414,9.10659818)
\curveto(191.29255662,9.19410144)(190.91479066,9.23785307)(190.52313623,9.23785307)
\curveto(189.92871037,9.23785307)(189.48289097,9.14687746)(189.18567804,8.96492624)
\curveto(188.88846511,8.78297502)(188.73985865,8.50935373)(188.73985865,8.14406235)
\curveto(188.73985865,7.86627423)(188.84610532,7.64821056)(189.05859868,7.48987133)
\curveto(189.27109204,7.33153211)(189.69885644,7.18083205)(190.3418919,7.03777117)
\lineto(190.75229574,6.94610109)
\curveto(191.60226916,6.76414987)(192.20641694,6.50719587)(192.56473908,6.17523906)
\curveto(192.92306121,5.84328226)(193.10222227,5.38007058)(193.10222227,4.785604)
\curveto(193.10222227,4.107801)(192.8341751,3.57097546)(192.29808075,3.17512739)
\curveto(191.76198639,2.78066826)(191.02520387,2.5834387)(190.08773318,2.5834387)
\curveto(189.6974676,2.5834387)(189.29053588,2.62163456)(188.86693801,2.6980263)
\curveto(188.44334014,2.77441803)(187.99752074,2.88831116)(187.52947982,3.03970568)
\lineto(187.52947982,4.27725175)
\curveto(187.97252152,4.04668761)(188.408619,3.87376451)(188.83777225,3.75848244)
\curveto(189.2669255,3.64458931)(189.69260664,3.58764274)(190.11481566,3.58764274)
\curveto(190.67868693,3.58764274)(191.11200671,3.68417412)(191.41477503,3.87723686)
\curveto(191.71893218,4.0702996)(191.87101076,4.34253196)(191.87101076,4.69393392)
\curveto(191.87101076,5.01894602)(191.76129197,5.26826086)(191.54185439,5.44187843)
\curveto(191.32380565,5.61549601)(190.84326511,5.78286335)(190.10023279,5.94398046)
\lineto(189.68357914,6.04190077)
\curveto(188.94193566,6.19746211)(188.40584131,6.43705437)(188.07529609,6.76067752)
\curveto(187.74613971,7.08430068)(187.58156152,7.5280672)(187.58156152,8.09197708)
\curveto(187.58156152,8.77811373)(187.82460948,9.3073001)(188.31070539,9.67953617)
\curveto(188.79680131,10.05316119)(189.48705751,10.2399737)(190.38147399,10.2399737)
\curveto(190.82312685,10.2399737)(191.23908607,10.2073336)(191.62935165,10.14205339)
\curveto(192.02100607,10.07816212)(192.38141147,9.98093628)(192.71056785,9.85037587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.1945725,12.13587761)
\lineto(196.1945725,10.06496719)
\lineto(198.66116206,10.06496719)
\lineto(198.66116206,9.13368252)
\lineto(196.1945725,9.13368252)
\lineto(196.1945725,5.17520184)
\curveto(196.1945725,4.58073527)(196.27581996,4.1987766)(196.43831489,4.02932585)
\curveto(196.60080981,3.8598751)(196.93204945,3.77514972)(197.43203382,3.77514972)
\lineto(198.66116206,3.77514972)
\lineto(198.66116206,2.77302909)
\lineto(197.43203382,2.77302909)
\curveto(196.50706274,2.77302909)(195.86888824,2.94525772)(195.51751034,3.28971499)
\curveto(195.16613243,3.63556119)(194.99044348,4.26405681)(194.99044348,5.17520184)
\lineto(194.99044348,9.13368252)
\lineto(194.1113043,9.13368252)
\lineto(194.1113043,10.06496719)
\lineto(194.99044348,10.06496719)
\lineto(194.99044348,12.13587761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.47504282,10.06496719)
\lineto(205.67292204,10.06496719)
\lineto(205.67292204,2.6417742)
\curveto(205.67292204,1.71396189)(205.49584424,1.04171464)(205.14168864,0.62503246)
\curveto(204.78892189,0.20835029)(204.21949525,0.0000092)(203.43340871,0.0000092)
\lineto(202.97717297,0.0000092)
\lineto(202.97717297,1.0146303)
\lineto(203.29799628,1.0146303)
\curveto(203.75353759,1.0146303)(204.06325013,1.12018979)(204.2271339,1.33130875)
\curveto(204.39240651,1.54103878)(204.47504282,1.9778606)(204.47504282,2.6417742)
\closepath
\moveto(204.47504282,12.90465623)
\lineto(205.67292204,12.90465623)
\lineto(205.67292204,11.38584969)
\lineto(204.47504282,11.38584969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.00426579,9.2253526)
\curveto(210.36261918,9.2253526)(209.85499616,8.97464882)(209.48139673,8.47324127)
\curveto(209.1077973,7.97183372)(208.92099758,7.2850026)(208.92099758,6.41274791)
\curveto(208.92099758,5.54049321)(209.10640845,4.85366209)(209.47723019,4.35225454)
\curveto(209.84944078,3.85084699)(210.35845265,3.60014321)(211.00426579,3.60014321)
\curveto(211.64313471,3.60014321)(212.14867446,3.85154146)(212.52088505,4.35433795)
\curveto(212.89448448,4.85852338)(213.0812842,5.54466004)(213.0812842,6.41274791)
\curveto(213.0812842,7.27666895)(212.89448448,7.96141666)(212.52088505,8.46699104)
\curveto(212.14867446,8.97256541)(211.64313471,9.2253526)(211.00426579,9.2253526)
\closepath
\moveto(211.00426579,10.2399737)
\curveto(212.0458999,10.2399737)(212.86392988,9.9010722)(213.45835574,9.22326919)
\curveto(214.05417045,8.54685512)(214.3520778,7.61001469)(214.3520778,6.41274791)
\curveto(214.3520778,5.21964794)(214.05417045,4.28280751)(213.45835574,3.60222662)
\curveto(212.86392988,2.92303467)(212.0458999,2.5834387)(211.00426579,2.5834387)
\curveto(209.95846515,2.5834387)(209.13904632,2.92303467)(208.54600931,3.60222662)
\curveto(207.95436113,4.28280751)(207.65853705,5.21964794)(207.65853705,6.41274791)
\curveto(207.65853705,7.61001469)(207.95436113,8.54685512)(208.54600931,9.22326919)
\curveto(209.13904632,9.9010722)(209.95846515,10.2399737)(211.00426579,10.2399737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.33665118,10.06496719)
\lineto(217.5345304,10.06496719)
\lineto(217.5345304,2.77302909)
\lineto(216.33665118,2.77302909)
\closepath
\moveto(216.33665118,12.90465623)
\lineto(217.5345304,12.90465623)
\lineto(217.5345304,11.38584969)
\lineto(216.33665118,11.38584969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.10327295,7.17527629)
\lineto(226.10327295,2.77302909)
\lineto(224.90539373,2.77302909)
\lineto(224.90539373,7.13569148)
\curveto(224.90539373,7.82599496)(224.77067572,8.34198639)(224.5012397,8.68366577)
\curveto(224.23180368,9.0267341)(223.82834407,9.19826826)(223.29086087,9.19826826)
\curveto(222.64365888,9.19826826)(222.13325817,8.99201058)(221.75965874,8.57949523)
\curveto(221.3860593,8.16836881)(221.19925959,7.60654234)(221.19925959,6.89401582)
\lineto(221.19925959,2.77302909)
\lineto(219.99513056,2.77302909)
\lineto(219.99513056,10.06496719)
\lineto(221.19925959,10.06496719)
\lineto(221.19925959,8.93159167)
\curveto(221.4867506,9.37049689)(221.82424005,9.69828687)(222.21172794,9.9149616)
\curveto(222.60060467,10.13163634)(223.04920176,10.2399737)(223.5575192,10.2399737)
\curveto(224.39499302,10.2399737)(225.02830656,9.98093628)(225.45745981,9.46286144)
\curveto(225.8880019,8.9447866)(226.10327295,8.18225822)(226.10327295,7.17527629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.67659875,12.13587761)
\lineto(229.67659875,10.06496719)
\lineto(232.1431883,10.06496719)
\lineto(232.1431883,9.13368252)
\lineto(229.67659875,9.13368252)
\lineto(229.67659875,5.17520184)
\curveto(229.67659875,4.58073527)(229.75784621,4.1987766)(229.92034113,4.02932585)
\curveto(230.08283605,3.8598751)(230.41407569,3.77514972)(230.91406006,3.77514972)
\lineto(232.1431883,3.77514972)
\lineto(232.1431883,2.77302909)
\lineto(230.91406006,2.77302909)
\curveto(229.98908898,2.77302909)(229.35091448,2.94525772)(228.99953658,3.28971499)
\curveto(228.64815867,3.63556119)(228.47246972,4.26405681)(228.47246972,5.17520184)
\lineto(228.47246972,9.13368252)
\lineto(227.59333054,9.13368252)
\lineto(227.59333054,10.06496719)
\lineto(228.47246972,10.06496719)
\lineto(228.47246972,12.13587761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.60484043,9.85037587)
\lineto(242.60484043,8.71700035)
\curveto(242.26735098,8.89061792)(241.91597308,9.02048386)(241.55070672,9.10659818)
\curveto(241.1868292,9.19410144)(240.80906324,9.23785307)(240.41740881,9.23785307)
\curveto(239.82298295,9.23785307)(239.37716355,9.14687746)(239.07995062,8.96492624)
\curveto(238.78273769,8.78297502)(238.63413123,8.50935373)(238.63413123,8.14406235)
\curveto(238.63413123,7.86627423)(238.7403779,7.64821056)(238.95287126,7.48987133)
\curveto(239.16536462,7.33153211)(239.59312902,7.18083205)(240.23616448,7.03777117)
\lineto(240.64656832,6.94610109)
\curveto(241.49654174,6.76414987)(242.10068953,6.50719587)(242.45901166,6.17523906)
\curveto(242.81733379,5.84328226)(242.99649485,5.38007058)(242.99649485,4.785604)
\curveto(242.99649485,4.107801)(242.72844768,3.57097546)(242.19235333,3.17512739)
\curveto(241.65625897,2.78066826)(240.91947645,2.5834387)(239.98200576,2.5834387)
\curveto(239.59174018,2.5834387)(239.18480846,2.62163456)(238.76121059,2.6980263)
\curveto(238.33761272,2.77441803)(237.89179332,2.88831116)(237.4237524,3.03970568)
\lineto(237.4237524,4.27725175)
\curveto(237.8667941,4.04668761)(238.30289158,3.87376451)(238.73204483,3.75848244)
\curveto(239.16119808,3.64458931)(239.58687922,3.58764274)(240.00908824,3.58764274)
\curveto(240.57295951,3.58764274)(241.00627929,3.68417412)(241.30904761,3.87723686)
\curveto(241.61320476,4.0702996)(241.76528334,4.34253196)(241.76528334,4.69393392)
\curveto(241.76528334,5.01894602)(241.65556455,5.26826086)(241.43612697,5.44187843)
\curveto(241.21807823,5.61549601)(240.73753769,5.78286335)(239.99450537,5.94398046)
\lineto(239.57785172,6.04190077)
\curveto(238.83620824,6.19746211)(238.30011389,6.43705437)(237.96956867,6.76067752)
\curveto(237.64041229,7.08430068)(237.4758341,7.5280672)(237.4758341,8.09197708)
\curveto(237.4758341,8.77811373)(237.71888206,9.3073001)(238.20497797,9.67953617)
\curveto(238.69107389,10.05316119)(239.38133009,10.2399737)(240.27574657,10.2399737)
\curveto(240.71739943,10.2399737)(241.13335865,10.2073336)(241.52362423,10.14205339)
\curveto(241.91527865,10.07816212)(242.27568405,9.98093628)(242.60484043,9.85037587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.15121911,9.78579013)
\lineto(250.15121911,8.66491507)
\curveto(249.81234081,8.85242205)(249.4727681,8.99270505)(249.13250095,9.08576407)
\curveto(248.79223381,9.17882309)(248.44849456,9.2253526)(248.10128319,9.2253526)
\curveto(247.32352973,9.2253526)(246.71938195,8.97881565)(246.28883985,8.48574174)
\curveto(245.8596866,7.99405677)(245.64510997,7.30305882)(245.64510997,6.41274791)
\curveto(245.64510997,5.52243699)(245.8596866,4.83074457)(246.28883985,4.33767066)
\curveto(246.71938195,3.84598569)(247.32352973,3.60014321)(248.10128319,3.60014321)
\curveto(248.44849456,3.60014321)(248.79223381,3.64667272)(249.13250095,3.73973174)
\curveto(249.4727681,3.83279076)(249.81234081,3.97307376)(250.15121911,4.16058074)
\lineto(250.15121911,3.05220615)
\curveto(249.81650735,2.8966448)(249.4699904,2.77997379)(249.11166827,2.70219312)
\curveto(248.75473499,2.6230235)(248.37419133,2.5834387)(247.97003729,2.5834387)
\curveto(246.87146053,2.5834387)(245.99857115,2.92859043)(245.35136916,3.61889391)
\curveto(244.70555601,4.30919738)(244.38264944,5.24048205)(244.38264944,6.41274791)
\curveto(244.38264944,7.60168105)(244.70902813,8.53643807)(245.3617855,9.21701896)
\curveto(246.01593171,9.89898879)(246.91173704,10.2399737)(248.04920149,10.2399737)
\curveto(248.41724554,10.2399737)(248.77695651,10.20177784)(249.12833442,10.1253861)
\curveto(249.47971232,10.05038331)(249.82067389,9.93718465)(250.15121911,9.78579013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.54844622,6.43774884)
\curveto(254.58042093,6.43774884)(253.90960856,6.32732806)(253.53600913,6.10648651)
\curveto(253.1624097,5.88564495)(252.97560998,5.50785311)(252.97560998,4.97311098)
\curveto(252.97560998,4.54809516)(253.11588338,4.2105826)(253.39643016,3.96057329)
\curveto(253.67697695,3.71195293)(254.05752061,3.58764274)(254.53806114,3.58764274)
\curveto(255.20331812,3.58764274)(255.73663478,3.82306817)(256.13801112,4.29391903)
\curveto(256.53938747,4.76476989)(256.74007564,5.39048763)(256.74007564,6.17107224)
\lineto(256.74007564,6.43774884)
\closepath
\moveto(257.93795486,6.93360063)
\lineto(257.93795486,2.77302909)
\lineto(256.74007564,2.77302909)
\lineto(256.74007564,3.87932027)
\curveto(256.46647308,3.43763716)(256.12551151,3.11123612)(255.71719095,2.90011715)
\curveto(255.30887038,2.68899818)(254.80958043,2.5834387)(254.2193211,2.5834387)
\curveto(253.47351108,2.5834387)(252.87977965,2.79316873)(252.43812678,3.21262878)
\curveto(251.99786277,3.63208884)(251.77773076,4.19322084)(251.77773076,4.89602478)
\curveto(251.77773076,5.71549973)(252.05202774,6.33357829)(252.60062171,6.75026047)
\curveto(253.15060451,7.16694265)(253.97002334,7.37528373)(255.05887819,7.37528373)
\lineto(256.74007564,7.37528373)
\lineto(256.74007564,7.49403816)
\curveto(256.74007564,8.04544757)(256.5588313,8.47185233)(256.19634263,8.77325244)
\curveto(255.83385397,9.07465255)(255.3248421,9.2253526)(254.66930704,9.2253526)
\curveto(254.25265339,9.2253526)(253.84641609,9.17535074)(253.45059513,9.07534702)
\curveto(253.05616302,8.97534329)(252.67700821,8.82533771)(252.31313069,8.62533027)
\lineto(252.31313069,9.73370486)
\curveto(252.75061702,9.90315561)(253.17560373,10.0295492)(253.58809084,10.11288564)
\curveto(254.00057794,10.19761101)(254.40195428,10.2399737)(254.79221986,10.2399737)
\curveto(255.84774242,10.2399737)(256.63591223,9.96635241)(257.15672928,9.41910981)
\curveto(257.67754633,8.87325616)(257.93795486,8.0447531)(257.93795486,6.93360063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.40428401,12.90465623)
\lineto(261.60216323,12.90465623)
\lineto(261.60216323,2.77302909)
\lineto(260.40428401,2.77302909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.34590031,6.71900931)
\lineto(270.34590031,6.13357085)
\lineto(264.83773916,6.13357085)
\curveto(264.89051529,5.30854014)(265.13911863,4.68004452)(265.58354918,4.248084)
\curveto(266.02797973,3.81612347)(266.64740481,3.60014321)(267.44182442,3.60014321)
\curveto(267.90153228,3.60014321)(268.34735167,3.6563953)(268.77928261,3.76889949)
\curveto(269.21121356,3.88140368)(269.64036681,4.05085443)(270.06674237,4.27725175)
\lineto(270.06674237,3.14387623)
\curveto(269.63620027,2.96192501)(269.19524183,2.82303095)(268.74386705,2.72719405)
\curveto(268.29249228,2.63135715)(267.83486769,2.5834387)(267.3709933,2.5834387)
\curveto(266.2071408,2.5834387)(265.28564183,2.92164573)(264.60649639,3.5980598)
\curveto(263.92735096,4.27586281)(263.58777824,5.1925636)(263.58777824,6.34816217)
\curveto(263.58777824,7.54126214)(263.90999039,8.48782515)(264.55441469,9.18785121)
\curveto(265.19883899,9.8892662)(266.06825625,10.2399737)(267.16266648,10.2399737)
\curveto(268.14319139,10.2399737)(268.91886158,9.92398972)(269.48967707,9.29202175)
\curveto(270.06049256,8.66144272)(270.34590031,7.80377191)(270.34590031,6.71900931)
\closepath
\moveto(269.14802109,7.07110575)
\curveto(269.13968801,7.72529676)(268.95636041,8.24753843)(268.59803828,8.63783073)
\curveto(268.23971615,9.02951198)(267.76542542,9.2253526)(267.17516609,9.2253526)
\curveto(266.50713142,9.2253526)(265.97242591,9.03645668)(265.57104957,8.65866484)
\curveto(265.16967323,8.280873)(264.93843046,7.74890875)(264.87732126,7.0627721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.10923055,8.95867601)
\lineto(277.10923055,12.90465623)
\lineto(278.30710977,12.90465623)
\lineto(278.30710977,2.77302909)
\lineto(277.10923055,2.77302909)
\lineto(277.10923055,3.8668198)
\curveto(276.85784952,3.43347034)(276.5398039,3.11123612)(276.15509371,2.90011715)
\curveto(275.77177236,2.68899818)(275.31067566,2.5834387)(274.77180362,2.5834387)
\curveto(273.89127559,2.5834387)(273.1739369,2.93484067)(272.61978756,3.63764461)
\curveto(272.06702706,4.34183748)(271.79064681,5.26687192)(271.79064681,6.41274791)
\curveto(271.79064681,7.55862389)(272.06702706,8.48296386)(272.61978756,9.18576779)
\curveto(273.1739369,9.88857173)(273.89127559,10.2399737)(274.77180362,10.2399737)
\curveto(275.31067566,10.2399737)(275.77177236,10.13441422)(276.15509371,9.92329525)
\curveto(276.5398039,9.71356522)(276.85784952,9.39202547)(277.10923055,8.95867601)
\closepath
\moveto(273.02810813,6.41274791)
\curveto(273.02810813,5.53215957)(273.20935246,4.84116163)(273.57184113,4.33975407)
\curveto(273.9343298,3.83834652)(274.4322309,3.58764274)(275.06554443,3.58764274)
\curveto(275.69885797,3.58764274)(276.19745349,3.83834652)(276.56133101,4.33975407)
\curveto(276.92659737,4.84116163)(277.10923055,5.53215957)(277.10923055,6.41274791)
\curveto(277.10923055,7.29333624)(276.92659737,7.98433418)(276.56133101,8.48574174)
\curveto(276.19745349,8.98714929)(275.69885797,9.23785307)(275.06554443,9.23785307)
\curveto(274.4322309,9.23785307)(273.9343298,8.98714929)(273.57184113,8.48574174)
\curveto(273.20935246,7.98433418)(273.02810813,7.29333624)(273.02810813,6.41274791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.32736944,6.43774884)
\curveto(287.35934415,6.43774884)(286.68853178,6.32732806)(286.31493235,6.10648651)
\curveto(285.94133292,5.88564495)(285.7545332,5.50785311)(285.7545332,4.97311098)
\curveto(285.7545332,4.54809516)(285.8948066,4.2105826)(286.17535338,3.96057329)
\curveto(286.45590017,3.71195293)(286.83644383,3.58764274)(287.31698436,3.58764274)
\curveto(287.98224134,3.58764274)(288.515558,3.82306817)(288.91693434,4.29391903)
\curveto(289.31831069,4.76476989)(289.51899886,5.39048763)(289.51899886,6.17107224)
\lineto(289.51899886,6.43774884)
\closepath
\moveto(290.71687808,6.93360063)
\lineto(290.71687808,2.77302909)
\lineto(289.51899886,2.77302909)
\lineto(289.51899886,3.87932027)
\curveto(289.2453963,3.43763716)(288.90443473,3.11123612)(288.49611417,2.90011715)
\curveto(288.0877936,2.68899818)(287.58850365,2.5834387)(286.99824432,2.5834387)
\curveto(286.25243431,2.5834387)(285.65870287,2.79316873)(285.21705001,3.21262878)
\curveto(284.77678599,3.63208884)(284.55665398,4.19322084)(284.55665398,4.89602478)
\curveto(284.55665398,5.71549973)(284.83095096,6.33357829)(285.37954493,6.75026047)
\curveto(285.92952773,7.16694265)(286.74894656,7.37528373)(287.83780141,7.37528373)
\lineto(289.51899886,7.37528373)
\lineto(289.51899886,7.49403816)
\curveto(289.51899886,8.04544757)(289.33775452,8.47185233)(288.97526585,8.77325244)
\curveto(288.61277719,9.07465255)(288.10376532,9.2253526)(287.44823026,9.2253526)
\curveto(287.03157662,9.2253526)(286.62533931,9.17535074)(286.22951836,9.07534702)
\curveto(285.83508624,8.97534329)(285.45593143,8.82533771)(285.09205391,8.62533027)
\lineto(285.09205391,9.73370486)
\curveto(285.52954024,9.90315561)(285.95452695,10.0295492)(286.36701406,10.11288564)
\curveto(286.77950116,10.19761101)(287.1808775,10.2399737)(287.57114308,10.2399737)
\curveto(288.62666564,10.2399737)(289.41483545,9.96635241)(289.9356525,9.41910981)
\curveto(290.45646955,8.87325616)(290.71687808,8.0447531)(290.71687808,6.93360063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.24551771,7.17527629)
\lineto(299.24551771,2.77302909)
\lineto(298.04763849,2.77302909)
\lineto(298.04763849,7.13569148)
\curveto(298.04763849,7.82599496)(297.91292048,8.34198639)(297.64348446,8.68366577)
\curveto(297.37404844,9.0267341)(296.97058883,9.19826826)(296.43310563,9.19826826)
\curveto(295.78590364,9.19826826)(295.27550293,8.99201058)(294.9019035,8.57949523)
\curveto(294.52830407,8.16836881)(294.34150435,7.60654234)(294.34150435,6.89401582)
\lineto(294.34150435,2.77302909)
\lineto(293.13737533,2.77302909)
\lineto(293.13737533,10.06496719)
\lineto(294.34150435,10.06496719)
\lineto(294.34150435,8.93159167)
\curveto(294.62899536,9.37049689)(294.96648481,9.69828687)(295.3539727,9.9149616)
\curveto(295.74284943,10.13163634)(296.19144652,10.2399737)(296.69976396,10.2399737)
\curveto(297.53723778,10.2399737)(298.17055132,9.98093628)(298.59970457,9.46286144)
\curveto(299.03024667,8.9447866)(299.24551771,8.18225822)(299.24551771,7.17527629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.43123058,6.50441798)
\curveto(306.43123058,7.37250585)(306.25206952,8.0447531)(305.89374739,8.52115972)
\curveto(305.5368141,8.99895528)(305.03474646,9.23785307)(304.38754447,9.23785307)
\curveto(303.74589786,9.23785307)(303.24591349,8.99895528)(302.88759136,8.52115972)
\curveto(302.52926923,8.0447531)(302.35010816,7.37250585)(302.35010816,6.50441798)
\curveto(302.35010816,5.64049694)(302.52926923,4.96963863)(302.88759136,4.49184307)
\curveto(303.24591349,4.01404751)(303.74589786,3.77514972)(304.38754447,3.77514972)
\curveto(305.03474646,3.77514972)(305.5368141,4.01404751)(305.89374739,4.49184307)
\curveto(306.25206952,4.96963863)(306.43123058,5.64049694)(306.43123058,6.50441798)
\closepath
\moveto(307.6291098,3.67722941)
\curveto(307.6291098,2.43690546)(307.35342398,1.51395444)(306.80205232,0.90837635)
\curveto(306.25206952,0.30279825)(305.40834589,0.0000092)(304.27088145,0.0000092)
\curveto(303.85006127,0.0000092)(303.45285147,0.03126036)(303.07925204,0.09376269)
\curveto(302.7056526,0.15626502)(302.34316393,0.25279639)(301.99178603,0.3833568)
\lineto(301.99178603,1.54798349)
\curveto(302.34316393,1.35769863)(302.6903753,1.21741563)(303.03342013,1.12713449)
\curveto(303.37646497,1.03546441)(303.7257596,0.98962937)(304.08130404,0.98962937)
\curveto(304.86739058,0.98962937)(305.45556664,1.19449811)(305.84583222,1.60423558)
\curveto(306.23609779,2.01397306)(306.43123058,2.63344056)(306.43123058,3.46263809)
\lineto(306.43123058,4.05641019)
\curveto(306.18401609,3.62583861)(305.86735932,3.30429886)(305.48126028,3.09179095)
\curveto(305.09516124,2.87928304)(304.6326757,2.77302909)(304.09380365,2.77302909)
\curveto(303.20077601,2.77302909)(302.48065964,3.11331953)(301.93345452,3.79390042)
\curveto(301.3862494,4.47587025)(301.11264685,5.37937611)(301.11264685,6.50441798)
\curveto(301.11264685,7.63223774)(301.3862494,8.53643807)(301.93345452,9.21701896)
\curveto(302.48065964,9.89898879)(303.20077601,10.2399737)(304.09380365,10.2399737)
\curveto(304.6326757,10.2399737)(305.09516124,10.13371975)(305.48126028,9.92121184)
\curveto(305.86735932,9.70870393)(306.18401609,9.38785865)(306.43123058,8.95867601)
\lineto(306.43123058,10.06496719)
\lineto(307.6291098,10.06496719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.096741,12.90465623)
\lineto(311.29462022,12.90465623)
\lineto(311.29462022,2.77302909)
\lineto(310.096741,2.77302909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.0383573,6.71900931)
\lineto(320.0383573,6.13357085)
\lineto(314.53019615,6.13357085)
\curveto(314.58297228,5.30854014)(314.83157562,4.68004452)(315.27600617,4.248084)
\curveto(315.72043672,3.81612347)(316.3398618,3.60014321)(317.13428141,3.60014321)
\curveto(317.59398926,3.60014321)(318.03980866,3.6563953)(318.4717396,3.76889949)
\curveto(318.90367055,3.88140368)(319.3328238,4.05085443)(319.75919936,4.27725175)
\lineto(319.75919936,3.14387623)
\curveto(319.32865726,2.96192501)(318.88769882,2.82303095)(318.43632404,2.72719405)
\curveto(317.98494927,2.63135715)(317.52732468,2.5834387)(317.06345029,2.5834387)
\curveto(315.89959779,2.5834387)(314.97809882,2.92164573)(314.29895338,3.5980598)
\curveto(313.61980795,4.27586281)(313.28023523,5.1925636)(313.28023523,6.34816217)
\curveto(313.28023523,7.54126214)(313.60244738,8.48782515)(314.24687168,9.18785121)
\curveto(314.89129598,9.8892662)(315.76071324,10.2399737)(316.85512347,10.2399737)
\curveto(317.83564838,10.2399737)(318.61131857,9.92398972)(319.18213406,9.29202175)
\curveto(319.75294955,8.66144272)(320.0383573,7.80377191)(320.0383573,6.71900931)
\closepath
\moveto(318.84047808,7.07110575)
\curveto(318.832145,7.72529676)(318.6488174,8.24753843)(318.29049527,8.63783073)
\curveto(317.93217314,9.02951198)(317.45788241,9.2253526)(316.86762308,9.2253526)
\curveto(316.19958841,9.2253526)(315.6648829,9.03645668)(315.26350656,8.65866484)
\curveto(314.86213022,8.280873)(314.63088745,7.74890875)(314.56977825,7.0627721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,56.60510413)
\lineto(63.76258414,56.60510413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,56.60510413)
\lineto(63.76258414,56.60510413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.64938545,56.27280722)
\lineto(27.9949579,56.27280722)
\lineto(27.9949579,55.16651604)
\lineto(19.64938545,55.16651604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.06257033,52.64558887)
\lineto(33.21041986,52.64558887)
\lineto(33.21041986,60.06253162)
\lineto(30.87299293,59.59376417)
\lineto(30.87299293,60.79172543)
\lineto(33.19792025,61.26049288)
\lineto(34.51246249,61.26049288)
\lineto(34.51246249,52.64558887)
\lineto(36.66031201,52.64558887)
\lineto(36.66031201,51.53929769)
\lineto(31.06257033,51.53929769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31621857,53.19352593)
\lineto(40.69117558,53.19352593)
\lineto(40.69117558,51.53929769)
\lineto(39.31621857,51.53929769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.36677941,60.39379395)
\curveto(45.69041167,60.39379395)(45.1813998,60.06044821)(44.83974381,59.39375673)
\curveto(44.49947667,58.72845418)(44.3293431,57.72702802)(44.3293431,56.38947823)
\curveto(44.3293431,55.0574842)(44.49947667,54.05814145)(44.83974381,53.39144997)
\curveto(45.1813998,52.72475848)(45.69041167,52.39141274)(46.36677941,52.39141274)
\curveto(47.04870254,52.39141274)(47.55979767,52.72475848)(47.90006481,53.39144997)
\curveto(48.2417208,54.05814145)(48.41254879,55.0574842)(48.41254879,56.38947823)
\curveto(48.41254879,57.72702802)(48.2417208,58.72845418)(47.90006481,59.39375673)
\curveto(47.55979767,60.06044821)(47.04870254,60.39379395)(46.36677941,60.39379395)
\closepath
\moveto(46.36677941,61.4354994)
\curveto(47.45702311,61.4354994)(48.28963597,61.00423334)(48.86461799,60.14170124)
\curveto(49.43960002,59.28055807)(49.72709103,58.02981707)(49.72709103,56.38947823)
\curveto(49.72709103,54.75330621)(49.43960002,53.50395415)(48.86461799,52.64142205)
\curveto(48.28963597,51.78027888)(47.45702311,51.3497073)(46.36677941,51.3497073)
\curveto(45.27792456,51.3497073)(44.44600612,51.78027888)(43.8710241,52.64142205)
\curveto(43.29604207,53.50395415)(43.00855106,54.75330621)(43.00855106,56.38947823)
\curveto(43.00855106,58.02981707)(43.29604207,59.28055807)(43.8710241,60.14170124)
\curveto(44.44600612,61.00423334)(45.27792456,61.4354994)(46.36677941,61.4354994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.84958715,60.39379395)
\curveto(54.1732194,60.39379395)(53.66420754,60.06044821)(53.32255155,59.39375673)
\curveto(52.98228441,58.72845418)(52.81215084,57.72702802)(52.81215084,56.38947823)
\curveto(52.81215084,55.0574842)(52.98228441,54.05814145)(53.32255155,53.39144997)
\curveto(53.66420754,52.72475848)(54.1732194,52.39141274)(54.84958715,52.39141274)
\curveto(55.53151028,52.39141274)(56.04260541,52.72475848)(56.38287255,53.39144997)
\curveto(56.72452854,54.05814145)(56.89535653,55.0574842)(56.89535653,56.38947823)
\curveto(56.89535653,57.72702802)(56.72452854,58.72845418)(56.38287255,59.39375673)
\curveto(56.04260541,60.06044821)(55.53151028,60.39379395)(54.84958715,60.39379395)
\closepath
\moveto(54.84958715,61.4354994)
\curveto(55.93983084,61.4354994)(56.7724437,61.00423334)(57.34742573,60.14170124)
\curveto(57.92240776,59.28055807)(58.20989877,58.02981707)(58.20989877,56.38947823)
\curveto(58.20989877,54.75330621)(57.92240776,53.50395415)(57.34742573,52.64142205)
\curveto(56.7724437,51.78027888)(55.93983084,51.3497073)(54.84958715,51.3497073)
\curveto(53.7607323,51.3497073)(52.92881386,51.78027888)(52.35383183,52.64142205)
\curveto(51.77884981,53.50395415)(51.4913588,54.75330621)(51.4913588,56.38947823)
\curveto(51.4913588,58.02981707)(51.77884981,59.28055807)(52.35383183,60.14170124)
\curveto(52.92881386,61.00423334)(53.7607323,61.4354994)(54.84958715,61.4354994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,96.92663272)
\lineto(63.76258414,96.92663272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,96.92663272)
\lineto(63.76258414,96.92663272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.64938545,96.59430814)
\lineto(27.9949579,96.59430814)
\lineto(27.9949579,95.48801696)
\lineto(19.64938545,95.48801696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64582291,100.71529487)
\curveto(32.96945517,100.71529487)(32.4604433,100.38194913)(32.11878731,99.71525765)
\curveto(31.77852017,99.0499551)(31.6083866,98.04852894)(31.6083866,96.71097915)
\curveto(31.6083866,95.37898512)(31.77852017,94.37964237)(32.11878731,93.71295088)
\curveto(32.4604433,93.0462594)(32.96945517,92.71291366)(33.64582291,92.71291366)
\curveto(34.32774604,92.71291366)(34.83884117,93.0462594)(35.17910831,93.71295088)
\curveto(35.5207643,94.37964237)(35.69159229,95.37898512)(35.69159229,96.71097915)
\curveto(35.69159229,98.04852894)(35.5207643,99.0499551)(35.17910831,99.71525765)
\curveto(34.83884117,100.38194913)(34.32774604,100.71529487)(33.64582291,100.71529487)
\closepath
\moveto(33.64582291,101.75700032)
\curveto(34.73606661,101.75700032)(35.56867947,101.32573426)(36.14366149,100.46320216)
\curveto(36.71864352,99.60205899)(37.00613453,98.35131799)(37.00613453,96.71097915)
\curveto(37.00613453,95.07480713)(36.71864352,93.82545507)(36.14366149,92.96292297)
\curveto(35.56867947,92.1017798)(34.73606661,91.67120822)(33.64582291,91.67120822)
\curveto(32.55696806,91.67120822)(31.72504962,92.1017798)(31.1500676,92.96292297)
\curveto(30.57508557,93.82545507)(30.28759456,95.07480713)(30.28759456,96.71097915)
\curveto(30.28759456,98.35131799)(30.57508557,99.60205899)(31.1500676,100.46320216)
\curveto(31.72504962,101.32573426)(32.55696806,101.75700032)(33.64582291,101.75700032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31621857,93.51502685)
\lineto(40.69117558,93.51502685)
\lineto(40.69117558,91.86079861)
\lineto(39.31621857,91.86079861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.22312768,101.5819938)
\lineto(49.47293231,101.5819938)
\lineto(49.47293231,101.02155627)
\lineto(45.94387596,91.86079861)
\lineto(44.57100222,91.86079861)
\lineto(47.89173174,100.47361921)
\lineto(43.22312768,100.47361921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.05175794,101.5819938)
\lineto(57.21409656,101.5819938)
\lineto(57.21409656,100.47361921)
\lineto(53.25588697,100.47361921)
\lineto(53.25588697,98.09228057)
\curveto(53.4461588,98.15756077)(53.63643063,98.2061737)(53.82670246,98.23811933)
\curveto(54.01836313,98.27006496)(54.21002381,98.28603778)(54.40168448,98.28603778)
\curveto(55.4863728,98.28603778)(56.34537372,97.98880449)(56.97868726,97.39433792)
\curveto(57.61338964,96.79987135)(57.93074083,95.99498028)(57.93074083,94.9796647)
\curveto(57.93074083,93.93379244)(57.60505657,93.12056772)(56.95368804,92.53999056)
\curveto(56.30231951,91.96080233)(55.38429265,91.67120822)(54.19960747,91.67120822)
\curveto(53.7912869,91.67120822)(53.37532768,91.70593173)(52.95172981,91.77537876)
\curveto(52.52952079,91.84482579)(52.09272889,91.94899633)(51.64135411,92.08789039)
\lineto(51.64135411,93.41085631)
\curveto(52.03161968,93.1983484)(52.43507929,93.04000917)(52.85173294,92.93583862)
\curveto(53.26838658,92.83166808)(53.70865059,92.77958281)(54.17252498,92.77958281)
\curveto(54.92389038,92.77958281)(55.51831624,92.97681237)(55.95580257,93.3712715)
\curveto(56.39467774,93.76573063)(56.61411532,94.3018617)(56.61411532,94.9796647)
\curveto(56.61411532,95.65607877)(56.39467774,96.19151537)(55.95580257,96.5859745)
\curveto(55.51831624,96.98182256)(54.92389038,97.1797466)(54.17252498,97.1797466)
\curveto(53.82114708,97.1797466)(53.47046359,97.14085626)(53.12047453,97.06307559)
\curveto(52.77187432,96.98529492)(52.41563546,96.86376261)(52.05175794,96.69847868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,137.24812062)
\lineto(63.76258414,137.24812062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,137.24812062)
\lineto(63.76258414,137.24812062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.64938545,136.91580906)
\lineto(27.9949579,136.91580906)
\lineto(27.9949579,135.80951788)
\lineto(19.64938545,135.80951788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64582291,141.03679579)
\curveto(32.96945517,141.03679579)(32.4604433,140.70345005)(32.11878731,140.03675857)
\curveto(31.77852017,139.37145602)(31.6083866,138.37002986)(31.6083866,137.03248007)
\curveto(31.6083866,135.70048604)(31.77852017,134.70114329)(32.11878731,134.0344518)
\curveto(32.4604433,133.36776032)(32.96945517,133.03441458)(33.64582291,133.03441458)
\curveto(34.32774604,133.03441458)(34.83884117,133.36776032)(35.17910831,134.0344518)
\curveto(35.5207643,134.70114329)(35.69159229,135.70048604)(35.69159229,137.03248007)
\curveto(35.69159229,138.37002986)(35.5207643,139.37145602)(35.17910831,140.03675857)
\curveto(34.83884117,140.70345005)(34.32774604,141.03679579)(33.64582291,141.03679579)
\closepath
\moveto(33.64582291,142.07850124)
\curveto(34.73606661,142.07850124)(35.56867947,141.64723518)(36.14366149,140.78470307)
\curveto(36.71864352,139.92355991)(37.00613453,138.67281891)(37.00613453,137.03248007)
\curveto(37.00613453,135.39630805)(36.71864352,134.14695599)(36.14366149,133.28442389)
\curveto(35.56867947,132.42328072)(34.73606661,131.99270914)(33.64582291,131.99270914)
\curveto(32.55696806,131.99270914)(31.72504962,132.42328072)(31.1500676,133.28442389)
\curveto(30.57508557,134.14695599)(30.28759456,135.39630805)(30.28759456,137.03248007)
\curveto(30.28759456,138.67281891)(30.57508557,139.92355991)(31.1500676,140.78470307)
\curveto(31.72504962,141.64723518)(32.55696806,142.07850124)(33.64582291,142.07850124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31621857,133.83652777)
\lineto(40.69117558,133.83652777)
\lineto(40.69117558,132.18229953)
\lineto(39.31621857,132.18229953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.56895021,141.90349472)
\lineto(48.73128883,141.90349472)
\lineto(48.73128883,140.79512013)
\lineto(44.77307923,140.79512013)
\lineto(44.77307923,138.41378149)
\curveto(44.96335106,138.47906169)(45.15362289,138.52767462)(45.34389472,138.55962025)
\curveto(45.5355554,138.59156588)(45.72721607,138.6075387)(45.91887675,138.6075387)
\curveto(47.00356506,138.6075387)(47.86256598,138.31030541)(48.49587952,137.71583884)
\curveto(49.1305819,137.12137227)(49.44793309,136.3164812)(49.44793309,135.30116562)
\curveto(49.44793309,134.25529336)(49.12224883,133.44206864)(48.4708803,132.86149148)
\curveto(47.81951178,132.28230325)(46.90148492,131.99270914)(45.71679973,131.99270914)
\curveto(45.30847916,131.99270914)(44.89251994,132.02743265)(44.46892207,132.09687968)
\curveto(44.04671305,132.16632671)(43.60992115,132.27049725)(43.15854637,132.40939131)
\lineto(43.15854637,133.73235723)
\curveto(43.54881195,133.51984932)(43.95227156,133.36151009)(44.3689252,133.25733954)
\curveto(44.78557884,133.153169)(45.22584286,133.10108373)(45.68971724,133.10108373)
\curveto(46.44108264,133.10108373)(47.03550851,133.29831329)(47.47299483,133.69277242)
\curveto(47.91187,134.08723155)(48.13130758,134.62336262)(48.13130758,135.30116562)
\curveto(48.13130758,135.97757969)(47.91187,136.51301629)(47.47299483,136.90747542)
\curveto(47.03550851,137.30332348)(46.44108264,137.50124752)(45.68971724,137.50124752)
\curveto(45.33833934,137.50124752)(44.98765586,137.46235718)(44.6376668,137.38457651)
\curveto(44.28906658,137.30679584)(43.93282772,137.18526353)(43.56895021,137.0199796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.84958715,141.03679579)
\curveto(54.1732194,141.03679579)(53.66420754,140.70345005)(53.32255155,140.03675857)
\curveto(52.98228441,139.37145602)(52.81215084,138.37002986)(52.81215084,137.03248007)
\curveto(52.81215084,135.70048604)(52.98228441,134.70114329)(53.32255155,134.0344518)
\curveto(53.66420754,133.36776032)(54.1732194,133.03441458)(54.84958715,133.03441458)
\curveto(55.53151028,133.03441458)(56.04260541,133.36776032)(56.38287255,134.0344518)
\curveto(56.72452854,134.70114329)(56.89535653,135.70048604)(56.89535653,137.03248007)
\curveto(56.89535653,138.37002986)(56.72452854,139.37145602)(56.38287255,140.03675857)
\curveto(56.04260541,140.70345005)(55.53151028,141.03679579)(54.84958715,141.03679579)
\closepath
\moveto(54.84958715,142.07850124)
\curveto(55.93983084,142.07850124)(56.7724437,141.64723518)(57.34742573,140.78470307)
\curveto(57.92240776,139.92355991)(58.20989877,138.67281891)(58.20989877,137.03248007)
\curveto(58.20989877,135.39630805)(57.92240776,134.14695599)(57.34742573,133.28442389)
\curveto(56.7724437,132.42328072)(55.93983084,131.99270914)(54.84958715,131.99270914)
\curveto(53.7607323,131.99270914)(52.92881386,132.42328072)(52.35383183,133.28442389)
\curveto(51.77884981,134.14695599)(51.4913588,135.39630805)(51.4913588,137.03248007)
\curveto(51.4913588,138.67281891)(51.77884981,139.92355991)(52.35383183,140.78470307)
\curveto(52.92881386,141.64723518)(53.7607323,142.07850124)(54.84958715,142.07850124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,177.56960852)
\lineto(63.76258414,177.56960852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,177.56960852)
\lineto(63.76258414,177.56960852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.64938545,177.23730998)
\lineto(27.9949579,177.23730998)
\lineto(27.9949579,176.1310188)
\lineto(19.64938545,176.1310188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64582291,181.35829671)
\curveto(32.96945517,181.35829671)(32.4604433,181.02495097)(32.11878731,180.35825949)
\curveto(31.77852017,179.69295694)(31.6083866,178.69153078)(31.6083866,177.35398099)
\curveto(31.6083866,176.02198696)(31.77852017,175.02264421)(32.11878731,174.35595272)
\curveto(32.4604433,173.68926124)(32.96945517,173.3559155)(33.64582291,173.3559155)
\curveto(34.32774604,173.3559155)(34.83884117,173.68926124)(35.17910831,174.35595272)
\curveto(35.5207643,175.02264421)(35.69159229,176.02198696)(35.69159229,177.35398099)
\curveto(35.69159229,178.69153078)(35.5207643,179.69295694)(35.17910831,180.35825949)
\curveto(34.83884117,181.02495097)(34.32774604,181.35829671)(33.64582291,181.35829671)
\closepath
\moveto(33.64582291,182.40000216)
\curveto(34.73606661,182.40000216)(35.56867947,181.9687361)(36.14366149,181.10620399)
\curveto(36.71864352,180.24506083)(37.00613453,178.99431983)(37.00613453,177.35398099)
\curveto(37.00613453,175.71780897)(36.71864352,174.46845691)(36.14366149,173.60592481)
\curveto(35.56867947,172.74478164)(34.73606661,172.31421006)(33.64582291,172.31421006)
\curveto(32.55696806,172.31421006)(31.72504962,172.74478164)(31.1500676,173.60592481)
\curveto(30.57508557,174.46845691)(30.28759456,175.71780897)(30.28759456,177.35398099)
\curveto(30.28759456,178.99431983)(30.57508557,180.24506083)(31.1500676,181.10620399)
\curveto(31.72504962,181.9687361)(32.55696806,182.40000216)(33.64582291,182.40000216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31621857,174.15802869)
\lineto(40.69117558,174.15802869)
\lineto(40.69117558,172.50380045)
\lineto(39.31621857,172.50380045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.68766523,173.61009163)
\lineto(49.2771051,173.61009163)
\lineto(49.2771051,172.50380045)
\lineto(43.10646466,172.50380045)
\lineto(43.10646466,173.61009163)
\curveto(43.60506019,174.12677753)(44.28490005,174.81985888)(45.14598424,175.68933569)
\curveto(46.00845728,176.56020144)(46.55010701,177.12202791)(46.77093344,177.3748151)
\curveto(47.19175362,177.8470549)(47.48549444,178.24706979)(47.6521559,178.57485977)
\curveto(47.8202062,178.90264975)(47.90423135,179.22488397)(47.90423135,179.54156242)
\curveto(47.90423135,180.05824832)(47.72298701,180.47909732)(47.36049835,180.80410942)
\curveto(46.99800968,181.13051046)(46.52580222,181.29371097)(45.94387596,181.29371097)
\curveto(45.53138886,181.29371097)(45.0959858,181.22218053)(44.6376668,181.07911965)
\curveto(44.18073664,180.93605877)(43.69186303,180.71868957)(43.17104598,180.42701205)
\lineto(43.17104598,181.75622819)
\curveto(43.7001961,181.9687361)(44.19462509,182.12915874)(44.65433294,182.23749611)
\curveto(45.11542964,182.34583347)(45.53694424,182.40000216)(45.91887675,182.40000216)
\curveto(46.92578971,182.40000216)(47.7285424,182.14790944)(48.3271348,181.643724)
\curveto(48.92572719,181.14092751)(49.22502339,180.46868026)(49.22502339,179.62698227)
\curveto(49.22502339,179.22696738)(49.15002574,178.84778659)(49.00003043,178.48943992)
\curveto(48.85142396,178.13248219)(48.57921025,177.71093872)(48.18338929,177.22480951)
\curveto(48.07505934,177.09841592)(47.72993124,176.73451349)(47.14800499,176.13310221)
\curveto(46.56746758,175.53169093)(45.74735433,174.69068741)(44.68766523,173.61009163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.05175794,182.22499564)
\lineto(57.21409656,182.22499564)
\lineto(57.21409656,181.11662105)
\lineto(53.25588697,181.11662105)
\lineto(53.25588697,178.73528241)
\curveto(53.4461588,178.80056261)(53.63643063,178.84917554)(53.82670246,178.88112117)
\curveto(54.01836313,178.9130668)(54.21002381,178.92903962)(54.40168448,178.92903962)
\curveto(55.4863728,178.92903962)(56.34537372,178.63180633)(56.97868726,178.03733976)
\curveto(57.61338964,177.44287319)(57.93074083,176.63798212)(57.93074083,175.62266654)
\curveto(57.93074083,174.57679428)(57.60505657,173.76356956)(56.95368804,173.1829924)
\curveto(56.30231951,172.60380417)(55.38429265,172.31421006)(54.19960747,172.31421006)
\curveto(53.7912869,172.31421006)(53.37532768,172.34893357)(52.95172981,172.4183806)
\curveto(52.52952079,172.48782763)(52.09272889,172.59199817)(51.64135411,172.73089223)
\lineto(51.64135411,174.05385815)
\curveto(52.03161968,173.84135024)(52.43507929,173.68301101)(52.85173294,173.57884046)
\curveto(53.26838658,173.47466992)(53.70865059,173.42258465)(54.17252498,173.42258465)
\curveto(54.92389038,173.42258465)(55.51831624,173.61981421)(55.95580257,174.01427334)
\curveto(56.39467774,174.40873247)(56.61411532,174.94486354)(56.61411532,175.62266654)
\curveto(56.61411532,176.29908061)(56.39467774,176.83451721)(55.95580257,177.22897634)
\curveto(55.51831624,177.6248244)(54.92389038,177.82274844)(54.17252498,177.82274844)
\curveto(53.82114708,177.82274844)(53.47046359,177.7838581)(53.12047453,177.70607743)
\curveto(52.77187432,177.62829676)(52.41563546,177.50676445)(52.05175794,177.34148052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,217.89111677)
\lineto(63.76258414,217.89111677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,217.89111677)
\lineto(63.76258414,217.89111677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64686388,221.67979763)
\curveto(32.97049613,221.67979763)(32.46148427,221.34645189)(32.11982828,220.67976041)
\curveto(31.77956114,220.01445786)(31.60942757,219.0130317)(31.60942757,217.67548191)
\curveto(31.60942757,216.34348788)(31.77956114,215.34414513)(32.11982828,214.67745364)
\curveto(32.46148427,214.01076216)(32.97049613,213.67741642)(33.64686388,213.67741642)
\curveto(34.32878701,213.67741642)(34.83988214,214.01076216)(35.18014928,214.67745364)
\curveto(35.52180527,215.34414513)(35.69263326,216.34348788)(35.69263326,217.67548191)
\curveto(35.69263326,219.0130317)(35.52180527,220.01445786)(35.18014928,220.67976041)
\curveto(34.83988214,221.34645189)(34.32878701,221.67979763)(33.64686388,221.67979763)
\closepath
\moveto(33.64686388,222.72150307)
\curveto(34.73710758,222.72150307)(35.56972044,222.29023702)(36.14470246,221.42770491)
\curveto(36.71968449,220.56656175)(37.0071755,219.31582075)(37.0071755,217.67548191)
\curveto(37.0071755,216.03930989)(36.71968449,214.78995783)(36.14470246,213.92742573)
\curveto(35.56972044,213.06628256)(34.73710758,212.63571098)(33.64686388,212.63571098)
\curveto(32.55800903,212.63571098)(31.72609059,213.06628256)(31.15110857,213.92742573)
\curveto(30.57612654,214.78995783)(30.28863553,216.03930989)(30.28863553,217.67548191)
\curveto(30.28863553,219.31582075)(30.57612654,220.56656175)(31.15110857,221.42770491)
\curveto(31.72609059,222.29023702)(32.55800903,222.72150307)(33.64686388,222.72150307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31725953,214.47952961)
\lineto(40.69221655,214.47952961)
\lineto(40.69221655,212.82530137)
\lineto(39.31725953,212.82530137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.36782038,221.67979763)
\curveto(45.69145263,221.67979763)(45.18244077,221.34645189)(44.84078478,220.67976041)
\curveto(44.50051764,220.01445786)(44.33038407,219.0130317)(44.33038407,217.67548191)
\curveto(44.33038407,216.34348788)(44.50051764,215.34414513)(44.84078478,214.67745364)
\curveto(45.18244077,214.01076216)(45.69145263,213.67741642)(46.36782038,213.67741642)
\curveto(47.04974351,213.67741642)(47.56083864,214.01076216)(47.90110578,214.67745364)
\curveto(48.24276177,215.34414513)(48.41358976,216.34348788)(48.41358976,217.67548191)
\curveto(48.41358976,219.0130317)(48.24276177,220.01445786)(47.90110578,220.67976041)
\curveto(47.56083864,221.34645189)(47.04974351,221.67979763)(46.36782038,221.67979763)
\closepath
\moveto(46.36782038,222.72150307)
\curveto(47.45806407,222.72150307)(48.29067693,222.29023702)(48.86565896,221.42770491)
\curveto(49.44064099,220.56656175)(49.728132,219.31582075)(49.728132,217.67548191)
\curveto(49.728132,216.03930989)(49.44064099,214.78995783)(48.86565896,213.92742573)
\curveto(48.29067693,213.06628256)(47.45806407,212.63571098)(46.36782038,212.63571098)
\curveto(45.27896553,212.63571098)(44.44704709,213.06628256)(43.87206506,213.92742573)
\curveto(43.29708304,214.78995783)(43.00959203,216.03930989)(43.00959203,217.67548191)
\curveto(43.00959203,219.31582075)(43.29708304,220.56656175)(43.87206506,221.42770491)
\curveto(44.44704709,222.29023702)(45.27896553,222.72150307)(46.36782038,222.72150307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.85062812,221.67979763)
\curveto(54.17426037,221.67979763)(53.6652485,221.34645189)(53.32359252,220.67976041)
\curveto(52.98332538,220.01445786)(52.81319181,219.0130317)(52.81319181,217.67548191)
\curveto(52.81319181,216.34348788)(52.98332538,215.34414513)(53.32359252,214.67745364)
\curveto(53.6652485,214.01076216)(54.17426037,213.67741642)(54.85062812,213.67741642)
\curveto(55.53255124,213.67741642)(56.04364638,214.01076216)(56.38391352,214.67745364)
\curveto(56.7255695,215.34414513)(56.8963975,216.34348788)(56.8963975,217.67548191)
\curveto(56.8963975,219.0130317)(56.7255695,220.01445786)(56.38391352,220.67976041)
\curveto(56.04364638,221.34645189)(55.53255124,221.67979763)(54.85062812,221.67979763)
\closepath
\moveto(54.85062812,222.72150307)
\curveto(55.94087181,222.72150307)(56.77348467,222.29023702)(57.3484667,221.42770491)
\curveto(57.92344872,220.56656175)(58.21093974,219.31582075)(58.21093974,217.67548191)
\curveto(58.21093974,216.03930989)(57.92344872,214.78995783)(57.3484667,213.92742573)
\curveto(56.77348467,213.06628256)(55.94087181,212.63571098)(54.85062812,212.63571098)
\curveto(53.76177327,212.63571098)(52.92985483,213.06628256)(52.3548728,213.92742573)
\curveto(51.77989078,214.78995783)(51.49239976,216.03930989)(51.49239976,217.67548191)
\curveto(51.49239976,219.31582075)(51.77989078,220.56656175)(52.3548728,221.42770491)
\curveto(52.92985483,222.29023702)(53.76177327,222.72150307)(54.85062812,222.72150307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,258.21262501)
\lineto(63.76258414,258.21262501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,258.21262501)
\lineto(63.76258414,258.21262501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64686388,262.00129855)
\curveto(32.97049613,262.00129855)(32.46148427,261.66795281)(32.11982828,261.00126133)
\curveto(31.77956114,260.33595878)(31.60942757,259.33453262)(31.60942757,257.99698283)
\curveto(31.60942757,256.6649888)(31.77956114,255.66564605)(32.11982828,254.99895456)
\curveto(32.46148427,254.33226308)(32.97049613,253.99891734)(33.64686388,253.99891734)
\curveto(34.32878701,253.99891734)(34.83988214,254.33226308)(35.18014928,254.99895456)
\curveto(35.52180527,255.66564605)(35.69263326,256.6649888)(35.69263326,257.99698283)
\curveto(35.69263326,259.33453262)(35.52180527,260.33595878)(35.18014928,261.00126133)
\curveto(34.83988214,261.66795281)(34.32878701,262.00129855)(33.64686388,262.00129855)
\closepath
\moveto(33.64686388,263.04300399)
\curveto(34.73710758,263.04300399)(35.56972044,262.61173794)(36.14470246,261.74920583)
\curveto(36.71968449,260.88806267)(37.0071755,259.63732167)(37.0071755,257.99698283)
\curveto(37.0071755,256.36081081)(36.71968449,255.11145875)(36.14470246,254.24892665)
\curveto(35.56972044,253.38778348)(34.73710758,252.9572119)(33.64686388,252.9572119)
\curveto(32.55800903,252.9572119)(31.72609059,253.38778348)(31.15110857,254.24892665)
\curveto(30.57612654,255.11145875)(30.28863553,256.36081081)(30.28863553,257.99698283)
\curveto(30.28863553,259.63732167)(30.57612654,260.88806267)(31.15110857,261.74920583)
\curveto(31.72609059,262.61173794)(32.55800903,263.04300399)(33.64686388,263.04300399)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31725953,254.80103053)
\lineto(40.69221655,254.80103053)
\lineto(40.69221655,253.14680229)
\lineto(39.31725953,253.14680229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.6887062,254.25309347)
\lineto(49.27814607,254.25309347)
\lineto(49.27814607,253.14680229)
\lineto(43.10750563,253.14680229)
\lineto(43.10750563,254.25309347)
\curveto(43.60610116,254.76977937)(44.28594102,255.46286072)(45.14702521,256.33233753)
\curveto(46.00949825,257.20320328)(46.55114798,257.76502975)(46.77197441,258.01781694)
\curveto(47.19279459,258.49005674)(47.48653541,258.89007163)(47.65319686,259.21786161)
\curveto(47.82124717,259.54565159)(47.90527232,259.8678858)(47.90527232,260.18456426)
\curveto(47.90527232,260.70125016)(47.72402798,261.12209916)(47.36153931,261.44711126)
\curveto(46.99905065,261.7735123)(46.52684318,261.93671281)(45.94491693,261.93671281)
\curveto(45.53242983,261.93671281)(45.09702677,261.86518237)(44.63870777,261.72212149)
\curveto(44.1817776,261.57906061)(43.692904,261.36169141)(43.17208695,261.07001389)
\lineto(43.17208695,262.39923003)
\curveto(43.70123707,262.61173794)(44.19566606,262.77216058)(44.65537391,262.88049795)
\curveto(45.11647061,262.98883531)(45.53798521,263.04300399)(45.91991771,263.04300399)
\curveto(46.92683068,263.04300399)(47.72958336,262.79091128)(48.32817576,262.28672584)
\curveto(48.92676816,261.78392935)(49.22606436,261.1116821)(49.22606436,260.26998411)
\curveto(49.22606436,259.86996922)(49.15106671,259.49078843)(49.00107139,259.13244176)
\curveto(48.85246493,258.77548403)(48.58025122,258.35394056)(48.18443026,257.86781135)
\curveto(48.07610031,257.74141776)(47.73097221,257.37751533)(47.14904596,256.77610405)
\curveto(46.56850855,256.17469277)(45.7483953,255.33368925)(44.6887062,254.25309347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.05279891,262.86799748)
\lineto(57.21513753,262.86799748)
\lineto(57.21513753,261.75962289)
\lineto(53.25692794,261.75962289)
\lineto(53.25692794,259.37828425)
\curveto(53.44719977,259.44356445)(53.6374716,259.49217738)(53.82774343,259.52412301)
\curveto(54.0194041,259.55606864)(54.21106478,259.57204146)(54.40272545,259.57204146)
\curveto(55.48741376,259.57204146)(56.34641469,259.27480817)(56.97972822,258.6803416)
\curveto(57.61443061,258.08587503)(57.9317818,257.28098396)(57.9317818,256.26566838)
\curveto(57.9317818,255.21979612)(57.60609753,254.4065714)(56.95472901,253.82599424)
\curveto(56.30336048,253.24680601)(55.38533362,252.9572119)(54.20064843,252.9572119)
\curveto(53.79232787,252.9572119)(53.37636865,252.99193541)(52.95277078,253.06138244)
\curveto(52.53056175,253.13082947)(52.09376985,253.23500001)(51.64239507,253.37389407)
\lineto(51.64239507,254.69685999)
\curveto(52.03266065,254.48435208)(52.43612026,254.32601285)(52.8527739,254.2218423)
\curveto(53.26942755,254.11767176)(53.70969156,254.06558649)(54.17356595,254.06558649)
\curveto(54.92493135,254.06558649)(55.51935721,254.26281605)(55.95684353,254.65727518)
\curveto(56.3957187,255.05173431)(56.61515629,255.58786538)(56.61515629,256.26566838)
\curveto(56.61515629,256.94208245)(56.3957187,257.47751905)(55.95684353,257.87197818)
\curveto(55.51935721,258.26782624)(54.92493135,258.46575028)(54.17356595,258.46575028)
\curveto(53.82218804,258.46575028)(53.47150456,258.42685994)(53.1215155,258.34907927)
\curveto(52.77291529,258.2712986)(52.41667643,258.14976629)(52.05279891,257.98448236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,298.53412308)
\lineto(63.76258414,298.53412308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,298.53412308)
\lineto(63.76258414,298.53412308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64686388,302.32279947)
\curveto(32.97049613,302.32279947)(32.46148427,301.98945373)(32.11982828,301.32276225)
\curveto(31.77956114,300.6574597)(31.60942757,299.65603354)(31.60942757,298.31848375)
\curveto(31.60942757,296.98648972)(31.77956114,295.98714697)(32.11982828,295.32045548)
\curveto(32.46148427,294.653764)(32.97049613,294.32041826)(33.64686388,294.32041826)
\curveto(34.32878701,294.32041826)(34.83988214,294.653764)(35.18014928,295.32045548)
\curveto(35.52180527,295.98714697)(35.69263326,296.98648972)(35.69263326,298.31848375)
\curveto(35.69263326,299.65603354)(35.52180527,300.6574597)(35.18014928,301.32276225)
\curveto(34.83988214,301.98945373)(34.32878701,302.32279947)(33.64686388,302.32279947)
\closepath
\moveto(33.64686388,303.36450491)
\curveto(34.73710758,303.36450491)(35.56972044,302.93323886)(36.14470246,302.07070675)
\curveto(36.71968449,301.20956359)(37.0071755,299.95882259)(37.0071755,298.31848375)
\curveto(37.0071755,296.68231173)(36.71968449,295.43295967)(36.14470246,294.57042757)
\curveto(35.56972044,293.7092844)(34.73710758,293.27871282)(33.64686388,293.27871282)
\curveto(32.55800903,293.27871282)(31.72609059,293.7092844)(31.15110857,294.57042757)
\curveto(30.57612654,295.43295967)(30.28863553,296.68231173)(30.28863553,298.31848375)
\curveto(30.28863553,299.95882259)(30.57612654,301.20956359)(31.15110857,302.07070675)
\curveto(31.72609059,302.93323886)(32.55800903,303.36450491)(33.64686388,303.36450491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31725953,295.12253145)
\lineto(40.69221655,295.12253145)
\lineto(40.69221655,293.46830321)
\lineto(39.31725953,293.46830321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.56999117,303.1894984)
\lineto(48.7323298,303.1894984)
\lineto(48.7323298,302.08112381)
\lineto(44.7741202,302.08112381)
\lineto(44.7741202,299.69978517)
\curveto(44.96439203,299.76506537)(45.15466386,299.8136783)(45.34493569,299.84562393)
\curveto(45.53659636,299.87756956)(45.72825704,299.89354238)(45.91991771,299.89354238)
\curveto(47.00460603,299.89354238)(47.86360695,299.59630909)(48.49692049,299.00184252)
\curveto(49.13162287,298.40737595)(49.44897406,297.60248487)(49.44897406,296.5871693)
\curveto(49.44897406,295.54129704)(49.1232898,294.72807232)(48.47192127,294.14749516)
\curveto(47.82055274,293.56830693)(46.90252589,293.27871282)(45.7178407,293.27871282)
\curveto(45.30952013,293.27871282)(44.89356091,293.31343633)(44.46996304,293.38288336)
\curveto(44.04775402,293.45233039)(43.61096212,293.55650093)(43.15958734,293.69539499)
\lineto(43.15958734,295.01836091)
\curveto(43.54985291,294.805853)(43.95331252,294.64751377)(44.36996617,294.54334322)
\curveto(44.78661981,294.43917268)(45.22688382,294.38708741)(45.69075821,294.38708741)
\curveto(46.44212361,294.38708741)(47.03654947,294.58431697)(47.4740358,294.9787761)
\curveto(47.91291097,295.37323523)(48.13234855,295.9093663)(48.13234855,296.5871693)
\curveto(48.13234855,297.26358337)(47.91291097,297.79901997)(47.4740358,298.1934791)
\curveto(47.03654947,298.58932716)(46.44212361,298.7872512)(45.69075821,298.7872512)
\curveto(45.33938031,298.7872512)(44.98869682,298.74836086)(44.63870777,298.67058019)
\curveto(44.29010755,298.59279952)(43.93386869,298.47126721)(43.56999117,298.30598328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.85062812,302.32279947)
\curveto(54.17426037,302.32279947)(53.6652485,301.98945373)(53.32359252,301.32276225)
\curveto(52.98332538,300.6574597)(52.81319181,299.65603354)(52.81319181,298.31848375)
\curveto(52.81319181,296.98648972)(52.98332538,295.98714697)(53.32359252,295.32045548)
\curveto(53.6652485,294.653764)(54.17426037,294.32041826)(54.85062812,294.32041826)
\curveto(55.53255124,294.32041826)(56.04364638,294.653764)(56.38391352,295.32045548)
\curveto(56.7255695,295.98714697)(56.8963975,296.98648972)(56.8963975,298.31848375)
\curveto(56.8963975,299.65603354)(56.7255695,300.6574597)(56.38391352,301.32276225)
\curveto(56.04364638,301.98945373)(55.53255124,302.32279947)(54.85062812,302.32279947)
\closepath
\moveto(54.85062812,303.36450491)
\curveto(55.94087181,303.36450491)(56.77348467,302.93323886)(57.3484667,302.07070675)
\curveto(57.92344872,301.20956359)(58.21093974,299.95882259)(58.21093974,298.31848375)
\curveto(58.21093974,296.68231173)(57.92344872,295.43295967)(57.3484667,294.57042757)
\curveto(56.77348467,293.7092844)(55.94087181,293.27871282)(54.85062812,293.27871282)
\curveto(53.76177327,293.27871282)(52.92985483,293.7092844)(52.3548728,294.57042757)
\curveto(51.77989078,295.43295967)(51.49239976,296.68231173)(51.49239976,298.31848375)
\curveto(51.49239976,299.95882259)(51.77989078,301.20956359)(52.3548728,302.07070675)
\curveto(52.92985483,302.93323886)(53.76177327,303.36450491)(54.85062812,303.36450491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,338.85562115)
\lineto(63.76258414,338.85562115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,338.85562115)
\lineto(63.76258414,338.85562115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64686388,342.64430173)
\curveto(32.97049613,342.64430173)(32.46148427,342.31095598)(32.11982828,341.6442645)
\curveto(31.77956114,340.97896196)(31.60942757,339.97753579)(31.60942757,338.639986)
\curveto(31.60942757,337.30799198)(31.77956114,336.30864922)(32.11982828,335.64195774)
\curveto(32.46148427,334.97526625)(32.97049613,334.64192051)(33.64686388,334.64192051)
\curveto(34.32878701,334.64192051)(34.83988214,334.97526625)(35.18014928,335.64195774)
\curveto(35.52180527,336.30864922)(35.69263326,337.30799198)(35.69263326,338.639986)
\curveto(35.69263326,339.97753579)(35.52180527,340.97896196)(35.18014928,341.6442645)
\curveto(34.83988214,342.31095598)(34.32878701,342.64430173)(33.64686388,342.64430173)
\closepath
\moveto(33.64686388,343.68600717)
\curveto(34.73710758,343.68600717)(35.56972044,343.25474111)(36.14470246,342.39220901)
\curveto(36.71968449,341.53106584)(37.0071755,340.28032484)(37.0071755,338.639986)
\curveto(37.0071755,337.00381399)(36.71968449,335.75446193)(36.14470246,334.89192982)
\curveto(35.56972044,334.03078665)(34.73710758,333.60021507)(33.64686388,333.60021507)
\curveto(32.55800903,333.60021507)(31.72609059,334.03078665)(31.15110857,334.89192982)
\curveto(30.57612654,335.75446193)(30.28863553,337.00381399)(30.28863553,338.639986)
\curveto(30.28863553,340.28032484)(30.57612654,341.53106584)(31.15110857,342.39220901)
\curveto(31.72609059,343.25474111)(32.55800903,343.68600717)(33.64686388,343.68600717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31725953,335.4440337)
\lineto(40.69221655,335.4440337)
\lineto(40.69221655,333.78980546)
\lineto(39.31725953,333.78980546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.22416865,343.51100065)
\lineto(49.47397328,343.51100065)
\lineto(49.47397328,342.95056313)
\lineto(45.94491693,333.78980546)
\lineto(44.57204318,333.78980546)
\lineto(47.89277271,342.40262606)
\lineto(43.22416865,342.40262606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.05279891,343.51100065)
\lineto(57.21513753,343.51100065)
\lineto(57.21513753,342.40262606)
\lineto(53.25692794,342.40262606)
\lineto(53.25692794,340.02128742)
\curveto(53.44719977,340.08656763)(53.6374716,340.13518055)(53.82774343,340.16712618)
\curveto(54.0194041,340.19907182)(54.21106478,340.21504463)(54.40272545,340.21504463)
\curveto(55.48741376,340.21504463)(56.34641469,339.91781135)(56.97972822,339.32334477)
\curveto(57.61443061,338.7288782)(57.9317818,337.92398713)(57.9317818,336.90867156)
\curveto(57.9317818,335.86279929)(57.60609753,335.04957458)(56.95472901,334.46899741)
\curveto(56.30336048,333.88980918)(55.38533362,333.60021507)(54.20064843,333.60021507)
\curveto(53.79232787,333.60021507)(53.37636865,333.63493858)(52.95277078,333.70438561)
\curveto(52.53056175,333.77383264)(52.09376985,333.87800319)(51.64239507,334.01689725)
\lineto(51.64239507,335.33986316)
\curveto(52.03266065,335.12735525)(52.43612026,334.96901602)(52.8527739,334.86484548)
\curveto(53.26942755,334.76067493)(53.70969156,334.70858966)(54.17356595,334.70858966)
\curveto(54.92493135,334.70858966)(55.51935721,334.90581922)(55.95684353,335.30027835)
\curveto(56.3957187,335.69473748)(56.61515629,336.23086855)(56.61515629,336.90867156)
\curveto(56.61515629,337.58508562)(56.3957187,338.12052222)(55.95684353,338.51498135)
\curveto(55.51935721,338.91082942)(54.92493135,339.10875345)(54.17356595,339.10875345)
\curveto(53.82218804,339.10875345)(53.47150456,339.06986312)(53.1215155,338.99208244)
\curveto(52.77291529,338.91430177)(52.41667643,338.79276947)(52.05279891,338.62748554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42910493,379.17711922)
\lineto(63.76258414,379.17711922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910493,379.17711922)
\lineto(63.76258414,379.17711922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.0636113,375.21759756)
\lineto(33.21146082,375.21759756)
\lineto(33.21146082,382.63454031)
\lineto(30.87403389,382.16577287)
\lineto(30.87403389,383.36373412)
\lineto(33.19896121,383.83250157)
\lineto(34.51350345,383.83250157)
\lineto(34.51350345,375.21759756)
\lineto(36.66135298,375.21759756)
\lineto(36.66135298,374.11130638)
\lineto(31.0636113,374.11130638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.31725953,375.76553462)
\lineto(40.69221655,375.76553462)
\lineto(40.69221655,374.11130638)
\lineto(39.31725953,374.11130638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.36782038,382.96580265)
\curveto(45.69145263,382.96580265)(45.18244077,382.6324569)(44.84078478,381.96576542)
\curveto(44.50051764,381.30046288)(44.33038407,380.29903671)(44.33038407,378.96148692)
\curveto(44.33038407,377.6294929)(44.50051764,376.63015014)(44.84078478,375.96345866)
\curveto(45.18244077,375.29676717)(45.69145263,374.96342143)(46.36782038,374.96342143)
\curveto(47.04974351,374.96342143)(47.56083864,375.29676717)(47.90110578,375.96345866)
\curveto(48.24276177,376.63015014)(48.41358976,377.6294929)(48.41358976,378.96148692)
\curveto(48.41358976,380.29903671)(48.24276177,381.30046288)(47.90110578,381.96576542)
\curveto(47.56083864,382.6324569)(47.04974351,382.96580265)(46.36782038,382.96580265)
\closepath
\moveto(46.36782038,384.00750809)
\curveto(47.45806407,384.00750809)(48.29067693,383.57624203)(48.86565896,382.71370993)
\curveto(49.44064099,381.85256676)(49.728132,380.60182576)(49.728132,378.96148692)
\curveto(49.728132,377.32531491)(49.44064099,376.07596285)(48.86565896,375.21343074)
\curveto(48.29067693,374.35228757)(47.45806407,373.92171599)(46.36782038,373.92171599)
\curveto(45.27896553,373.92171599)(44.44704709,374.35228757)(43.87206506,375.21343074)
\curveto(43.29708304,376.07596285)(43.00959203,377.32531491)(43.00959203,378.96148692)
\curveto(43.00959203,380.60182576)(43.29708304,381.85256676)(43.87206506,382.71370993)
\curveto(44.44704709,383.57624203)(45.27896553,384.00750809)(46.36782038,384.00750809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.85062812,382.96580265)
\curveto(54.17426037,382.96580265)(53.6652485,382.6324569)(53.32359252,381.96576542)
\curveto(52.98332538,381.30046288)(52.81319181,380.29903671)(52.81319181,378.96148692)
\curveto(52.81319181,377.6294929)(52.98332538,376.63015014)(53.32359252,375.96345866)
\curveto(53.6652485,375.29676717)(54.17426037,374.96342143)(54.85062812,374.96342143)
\curveto(55.53255124,374.96342143)(56.04364638,375.29676717)(56.38391352,375.96345866)
\curveto(56.7255695,376.63015014)(56.8963975,377.6294929)(56.8963975,378.96148692)
\curveto(56.8963975,380.29903671)(56.7255695,381.30046288)(56.38391352,381.96576542)
\curveto(56.04364638,382.6324569)(55.53255124,382.96580265)(54.85062812,382.96580265)
\closepath
\moveto(54.85062812,384.00750809)
\curveto(55.94087181,384.00750809)(56.77348467,383.57624203)(57.3484667,382.71370993)
\curveto(57.92344872,381.85256676)(58.21093974,380.60182576)(58.21093974,378.96148692)
\curveto(58.21093974,377.32531491)(57.92344872,376.07596285)(57.3484667,375.21343074)
\curveto(56.77348467,374.35228757)(55.94087181,373.92171599)(54.85062812,373.92171599)
\curveto(53.76177327,373.92171599)(52.92985483,374.35228757)(52.3548728,375.21343074)
\curveto(51.77989078,376.07596285)(51.49239976,377.32531491)(51.49239976,378.96148692)
\curveto(51.49239976,380.60182576)(51.77989078,381.85256676)(52.3548728,382.71370993)
\curveto(52.92985483,383.57624203)(53.76177327,384.00750809)(54.85062812,384.00750809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.72914291,139.60173904)
\lineto(2.01243613,139.60173904)
\curveto(1.77355471,139.10310937)(1.59578249,138.63225851)(1.47911947,138.18918646)
\curveto(1.3610676,137.74611441)(1.30204167,137.31832071)(1.30204167,136.90580535)
\curveto(1.30204167,136.19050095)(1.44092622,135.63839707)(1.71869531,135.2494937)
\curveto(1.99646441,134.86059033)(2.39159094,134.66613865)(2.90407492,134.66613865)
\curveto(3.33461702,134.66613865)(3.65960686,134.79531013)(3.87904445,135.05365308)
\curveto(4.09709318,135.31199603)(4.27347656,135.80159758)(4.40819457,136.52245775)
\lineto(4.57068949,137.3162373)
\curveto(4.75818363,138.29682936)(5.08734001,139.0204674)(5.55815862,139.48715144)
\curveto(6.02897724,139.95383548)(6.65881866,140.1871775)(7.44768289,140.1871775)
\curveto(8.39070896,140.1871775)(9.10526996,139.87119352)(9.59136587,139.23922555)
\curveto(10.07746179,138.60864652)(10.32050975,137.68361209)(10.32050975,136.46412225)
\curveto(10.32050975,136.00438291)(10.26842804,135.51478135)(10.16426463,134.99531757)
\curveto(10.06010122,134.47724273)(9.90593937,133.94041719)(9.70177909,133.38484096)
\lineto(8.34765475,133.38484096)
\curveto(8.64625653,133.91819414)(8.87194392,134.44113028)(9.02471692,134.95364935)
\curveto(9.17610108,135.46616843)(9.25179316,135.9696594)(9.25179316,136.46412225)
\curveto(9.25179316,137.21415017)(9.10457554,137.79333839)(8.8101403,138.20168693)
\curveto(8.51431621,138.61003546)(8.09280161,138.81420973)(7.54559649,138.81420973)
\curveto(7.0692225,138.81420973)(6.69631749,138.66767649)(6.42688146,138.37461003)
\curveto(6.15744544,138.08154356)(5.95536843,137.60097012)(5.82065042,136.9328897)
\lineto(5.6644053,136.1307765)
\curveto(5.46996693,135.15018445)(5.16442093,134.44043581)(4.74776729,134.00153058)
\curveto(4.33111365,133.56401429)(3.75127066,133.34525615)(3.00823833,133.34525615)
\curveto(2.14854299,133.34525615)(1.47148082,133.6480452)(0.97705183,134.2536233)
\curveto(0.48262284,134.85920139)(0.23540835,135.69326022)(0.23540835,136.75579977)
\curveto(0.23540835,137.21276122)(0.27707371,137.67736185)(0.36040444,138.14960165)
\curveto(0.44234632,138.62323039)(0.56525915,139.10727619)(0.72914291,139.60173904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.18522235,148.42394244)
\lineto(6.77062072,148.42394244)
\lineto(6.77062072,142.91540405)
\curveto(7.59559493,142.9681838)(8.22404751,143.21680416)(8.65597845,143.66126515)
\curveto(9.08790939,144.10572614)(9.30387486,144.72519364)(9.30387486,145.51966766)
\curveto(9.30387486,145.979407)(9.24762662,146.42525693)(9.13513014,146.85721745)
\curveto(9.02263365,147.28917797)(8.85319451,147.71836062)(8.62681269,148.14476538)
\lineto(9.7601106,148.14476538)
\curveto(9.94204936,147.71419379)(10.0809339,147.27320516)(10.17676424,146.82179947)
\curveto(10.27259458,146.37039377)(10.32050975,145.91273785)(10.32050975,145.44883169)
\curveto(10.32050975,144.28489948)(9.98232587,143.36333739)(9.30595813,142.68414545)
\curveto(8.62820154,142.0049535)(7.71156353,141.66535752)(6.55604409,141.66535752)
\curveto(5.36302583,141.66535752)(4.41652764,141.98759174)(3.71654953,142.63206017)
\curveto(3.01518256,143.27652861)(2.66449908,144.14600542)(2.66449908,145.2404906)
\curveto(2.66449908,146.22108266)(2.98046142,146.99680598)(3.61238611,147.56766056)
\curveto(4.24292196,148.13851515)(5.10053404,148.42394244)(6.18522235,148.42394244)
\closepath
\moveto(5.83315003,147.22598118)
\curveto(5.17900381,147.21764753)(4.65679791,147.03430738)(4.26653233,146.6759607)
\curveto(3.87487791,146.31761403)(3.6790507,145.84329082)(3.6790507,145.25299107)
\curveto(3.6790507,144.58491064)(3.86793368,144.05016852)(4.24569965,143.64876469)
\curveto(4.62346562,143.24736086)(5.15539343,143.01610225)(5.8414831,142.95498886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.11865155,155.63775263)
\lineto(4.23944985,155.63775263)
\curveto(4.05195571,155.29885112)(3.91168231,154.95925515)(3.81862967,154.61896471)
\curveto(3.72557702,154.27867426)(3.6790507,153.93491146)(3.6790507,153.58767632)
\curveto(3.6790507,152.80986959)(3.92557077,152.20568043)(4.41861091,151.77510885)
\curveto(4.91026221,151.3459262)(5.60121283,151.13133488)(6.49146278,151.13133488)
\curveto(7.38171273,151.13133488)(8.07335777,151.3459262)(8.56639792,151.77510885)
\curveto(9.05804921,152.20568043)(9.30387486,152.80986959)(9.30387486,153.58767632)
\curveto(9.30387486,153.93491146)(9.25734854,154.27867426)(9.16429589,154.61896471)
\curveto(9.07124324,154.95925515)(8.93096985,155.29885112)(8.74347571,155.63775263)
\lineto(9.8517744,155.63775263)
\curveto(10.00732509,155.30301795)(10.12398811,154.95647727)(10.20176346,154.5981306)
\curveto(10.28092765,154.24117286)(10.32050975,153.86060314)(10.32050975,153.45642143)
\curveto(10.32050975,152.35776942)(9.97538165,151.48482026)(9.28512545,150.83757395)
\curveto(8.59486925,150.19171657)(7.66364836,149.86878789)(6.49146278,149.86878789)
\curveto(5.30261105,149.86878789)(4.36791805,150.19518892)(3.68738377,150.847991)
\curveto(3.00546064,151.50218202)(2.66449908,152.3980487)(2.66449908,153.53559104)
\curveto(2.66449908,153.9036603)(2.70269233,154.26339591)(2.77907883,154.61479788)
\curveto(2.85407649,154.96619985)(2.96726739,155.30718477)(3.11865155,155.63775263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.6790507,160.54574782)
\curveto(3.6790507,159.90405727)(3.92973731,159.39639948)(4.43111052,159.02277447)
\curveto(4.93248374,158.64914945)(5.61926782,158.46233694)(6.49146278,158.46233694)
\curveto(7.36365774,158.46233694)(8.05044182,158.64776051)(8.55181504,159.01860764)
\curveto(9.05318825,159.39084372)(9.30387486,159.89989045)(9.30387486,160.54574782)
\curveto(9.30387486,161.18466049)(9.05249383,161.69023487)(8.54973177,162.06247095)
\curveto(8.04558086,162.43609597)(7.3594912,162.62290848)(6.49146278,162.62290848)
\curveto(5.6276009,162.62290848)(4.94290008,162.43609597)(4.43736033,162.06247095)
\curveto(3.93182057,161.69023487)(3.6790507,161.18466049)(3.6790507,160.54574782)
\closepath
\moveto(2.66449908,160.54574782)
\curveto(2.66449908,161.58745327)(3.00337738,162.40553927)(3.68113397,163.00000585)
\curveto(4.35750171,163.59586136)(5.29427798,163.89378912)(6.49146278,163.89378912)
\curveto(7.68448104,163.89378912)(8.62125731,163.59586136)(9.30179159,163.00000585)
\curveto(9.98093703,162.40553927)(10.32050975,161.58745327)(10.32050975,160.54574782)
\curveto(10.32050975,159.49987556)(9.98093703,158.68040061)(9.30179159,158.08732298)
\curveto(8.62125731,157.49563429)(7.68448104,157.19978994)(6.49146278,157.19978994)
\curveto(5.29427798,157.19978994)(4.35750171,157.49563429)(3.68113397,158.08732298)
\curveto(3.00337738,158.68040061)(2.66449908,159.49987556)(2.66449908,160.54574782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.72898661,171.94122409)
\lineto(10.13093234,171.94122409)
\lineto(10.13093234,170.74326283)
\lineto(5.76856871,170.74326283)
\curveto(5.07831251,170.74326283)(4.56235642,170.60853559)(4.22070043,170.33908112)
\curveto(3.8776556,170.06962664)(3.70613318,169.6661394)(3.70613318,169.12861939)
\curveto(3.70613318,168.48137308)(3.91237674,167.97093741)(4.32486384,167.59731239)
\curveto(4.7359621,167.22368737)(5.2977501,167.03687486)(6.01022782,167.03687486)
\lineto(10.13093234,167.03687486)
\lineto(10.13093234,165.83266337)
\lineto(2.83949361,165.83266337)
\lineto(2.83949361,167.03687486)
\lineto(3.97279152,167.03687486)
\curveto(3.53391635,167.32438557)(3.20614881,167.66189813)(2.98948892,168.04941255)
\curveto(2.77282903,168.43831592)(2.66449908,168.88694373)(2.66449908,169.39529599)
\curveto(2.66449908,170.23282716)(2.92351876,170.86618407)(3.44155812,171.29536671)
\curveto(3.95959748,171.7259383)(4.72207365,171.94122409)(5.72898661,171.94122409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.94570903,179.12742909)
\lineto(-0.00000096,179.12742909)
\lineto(-0.00000096,180.32539035)
\lineto(10.13093234,180.32539035)
\lineto(10.13093234,179.12742909)
\lineto(9.03721653,179.12742909)
\curveto(9.47053632,178.87603084)(9.79274847,178.55796345)(10.00385298,178.1732269)
\curveto(10.21495749,177.7898793)(10.32050975,177.32875102)(10.32050975,176.78984207)
\curveto(10.32050975,175.90925374)(9.96913184,175.19186592)(9.26637603,174.63767863)
\curveto(8.56223138,174.08488027)(7.63726029,173.8084811)(6.49146278,173.8084811)
\curveto(5.34566526,173.8084811)(4.4213886,174.08488027)(3.71863279,174.63767863)
\curveto(3.01587698,175.19186592)(2.66449908,175.90925374)(2.66449908,176.78984207)
\curveto(2.66449908,177.32875102)(2.77005134,177.7898793)(2.98115585,178.1732269)
\curveto(3.19087151,178.55796345)(3.51238924,178.87603084)(3.94570903,179.12742909)
\closepath
\moveto(6.49146278,175.04602716)
\curveto(7.37199081,175.04602716)(8.06294143,175.22728391)(8.56431465,175.5897974)
\curveto(9.06568786,175.9523109)(9.31637447,176.4502461)(9.31637447,177.08360301)
\curveto(9.31637447,177.71695992)(9.06568786,178.21558959)(8.56431465,178.57949202)
\curveto(8.06294143,178.9447834)(7.37199081,179.12742909)(6.49146278,179.12742909)
\curveto(5.61093475,179.12742909)(4.91998413,178.9447834)(4.41861091,178.57949202)
\curveto(3.9172377,178.21558959)(3.66655109,177.71695992)(3.66655109,177.08360301)
\curveto(3.66655109,176.4502461)(3.9172377,175.9523109)(4.41861091,175.5897974)
\curveto(4.91998413,175.22728391)(5.61093475,175.04602716)(6.49146278,175.04602716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.83949361,187.03162956)
\lineto(2.83949361,188.22959082)
\lineto(10.26217824,188.22959082)
\curveto(11.18992701,188.22959082)(11.86212822,188.0525009)(12.27878186,187.69832105)
\curveto(12.6954355,187.34553014)(12.90376233,186.77606449)(12.90376233,185.98992412)
\lineto(12.90376233,185.53365713)
\lineto(11.88921071,185.53365713)
\lineto(11.88921071,185.85450241)
\curveto(11.88921071,186.31007493)(11.78365845,186.61980868)(11.57255394,186.78370367)
\curveto(11.36283827,186.9489876)(10.92604637,187.03162956)(10.26217824,187.03162956)
\closepath
\moveto(-0.00000096,187.03162956)
\lineto(-0.00000096,188.22959082)
\lineto(1.51870157,188.22959082)
\lineto(1.51870157,187.03162956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.6790507,193.5612997)
\curveto(3.6790507,192.91960915)(3.92973731,192.41195137)(4.43111052,192.03832635)
\curveto(4.93248374,191.66470133)(5.61926782,191.47788882)(6.49146278,191.47788882)
\curveto(7.36365774,191.47788882)(8.05044182,191.66331239)(8.55181504,192.03415953)
\curveto(9.05318825,192.4063956)(9.30387486,192.91544233)(9.30387486,193.5612997)
\curveto(9.30387486,194.20021238)(9.05249383,194.70578675)(8.54973177,195.07802283)
\curveto(8.04558086,195.45164785)(7.3594912,195.63846036)(6.49146278,195.63846036)
\curveto(5.6276009,195.63846036)(4.94290008,195.45164785)(4.43736033,195.07802283)
\curveto(3.93182057,194.70578675)(3.6790507,194.20021238)(3.6790507,193.5612997)
\closepath
\moveto(2.66449908,193.5612997)
\curveto(2.66449908,194.60300515)(3.00337738,195.42109116)(3.68113397,196.01555773)
\curveto(4.35750171,196.61141324)(5.29427798,196.909341)(6.49146278,196.909341)
\curveto(7.68448104,196.909341)(8.62125731,196.61141324)(9.30179159,196.01555773)
\curveto(9.98093703,195.42109116)(10.32050975,194.60300515)(10.32050975,193.5612997)
\curveto(10.32050975,192.51542744)(9.98093703,191.69595249)(9.30179159,191.10287486)
\curveto(8.62125731,190.51118617)(7.68448104,190.21534182)(6.49146278,190.21534182)
\curveto(5.29427798,190.21534182)(4.35750171,190.51118617)(3.68113397,191.10287486)
\curveto(3.00337738,191.69595249)(2.66449908,192.51542744)(2.66449908,193.5612997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.83949361,198.89405029)
\lineto(2.83949361,200.09201155)
\lineto(10.13093234,200.09201155)
\lineto(10.13093234,198.89405029)
\closepath
\moveto(-0.00000096,198.89405029)
\lineto(-0.00000096,200.09201155)
\lineto(1.51870157,200.09201155)
\lineto(1.51870157,198.89405029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.72898661,208.66134095)
\lineto(10.13093234,208.66134095)
\lineto(10.13093234,207.46337969)
\lineto(5.76856871,207.46337969)
\curveto(5.07831251,207.46337969)(4.56235642,207.32865246)(4.22070043,207.05919798)
\curveto(3.8776556,206.78974351)(3.70613318,206.38625626)(3.70613318,205.84873626)
\curveto(3.70613318,205.20148994)(3.91237674,204.69105427)(4.32486384,204.31742926)
\curveto(4.7359621,203.94380424)(5.2977501,203.75699173)(6.01022782,203.75699173)
\lineto(10.13093234,203.75699173)
\lineto(10.13093234,202.55278023)
\lineto(2.83949361,202.55278023)
\lineto(2.83949361,203.75699173)
\lineto(3.97279152,203.75699173)
\curveto(3.53391635,204.04450243)(3.20614881,204.38201499)(2.98948892,204.76952942)
\curveto(2.77282903,205.15843278)(2.66449908,205.60706059)(2.66449908,206.11541285)
\curveto(2.66449908,206.95294403)(2.92351876,207.58630094)(3.44155812,208.01548358)
\curveto(3.95959748,208.44605516)(4.72207365,208.66134095)(5.72898661,208.66134095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.76872501,212.23491147)
\lineto(2.83949361,212.23491147)
\lineto(2.83949361,214.70166996)
\lineto(3.7707145,214.70166996)
\lineto(3.7707145,212.23491147)
\lineto(7.7289241,212.23491147)
\curveto(8.32334996,212.23491147)(8.70528246,212.3161645)(8.87472161,212.47867055)
\curveto(9.04416076,212.6411766)(9.12888033,212.97243893)(9.12888033,213.47245754)
\lineto(9.12888033,214.70166996)
\lineto(10.13093234,214.70166996)
\lineto(10.13093234,213.47245754)
\curveto(10.13093234,212.54742311)(9.9587155,211.90920491)(9.61428182,211.55780294)
\curveto(9.2684593,211.20640097)(8.64000673,211.03069998)(7.7289241,211.03069998)
\lineto(3.7707145,211.03069998)
\lineto(3.7707145,210.15150059)
\lineto(2.83949361,210.15150059)
\lineto(2.83949361,211.03069998)
\lineto(0.76872501,211.03069998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.05407024,225.16403858)
\lineto(4.18736814,225.16403858)
\curveto(4.01376246,224.82652602)(3.8839054,224.47512405)(3.79779699,224.10983267)
\curveto(3.71029972,223.74593024)(3.66655109,223.3681384)(3.66655109,222.97645715)
\curveto(3.66655109,222.38199058)(3.75752047,221.93614065)(3.93945922,221.63890736)
\curveto(4.12139798,221.34167407)(4.39500054,221.19305743)(4.7602669,221.19305743)
\curveto(5.03803599,221.19305743)(5.25608473,221.29931139)(5.41441312,221.5118193)
\curveto(5.5727415,221.72432721)(5.72343123,222.15212091)(5.86648232,222.7952004)
\lineto(5.95814612,223.20563235)
\curveto(6.14008487,224.05566399)(6.39702129,224.65985314)(6.72895536,225.01819982)
\curveto(7.06088942,225.37654649)(7.52406939,225.55571983)(8.11849525,225.55571983)
\curveto(8.79625184,225.55571983)(9.33304062,225.28765429)(9.72886158,224.75152322)
\curveto(10.12329369,224.21539216)(10.32050975,223.47855917)(10.32050975,222.54102427)
\curveto(10.32050975,222.15073197)(10.2823165,221.74377237)(10.20593,221.32014549)
\curveto(10.12954349,220.89651861)(10.01565817,220.45066868)(9.86427401,219.98259571)
\lineto(8.62681269,219.98259571)
\curveto(8.85736104,220.42566775)(9.0302723,220.8617951)(9.14554648,221.29097774)
\curveto(9.25943181,221.72016038)(9.31637447,222.14587068)(9.31637447,222.56810862)
\curveto(9.31637447,223.13201849)(9.21984971,223.56536796)(9.02680019,223.86815701)
\curveto(8.83375067,224.172335)(8.56153696,224.32442399)(8.21015905,224.32442399)
\curveto(7.88516921,224.32442399)(7.63587145,224.21469769)(7.46226576,223.99524507)
\curveto(7.28866008,223.7771814)(7.1213042,223.29660795)(6.96019813,222.55352474)
\lineto(6.86228452,222.13684256)
\curveto(6.70673383,221.39514829)(6.46715798,220.85901722)(6.14355699,220.52844936)
\curveto(5.81995599,220.19927044)(5.37621986,220.03468098)(4.8123486,220.03468098)
\curveto(4.12625894,220.03468098)(3.59710881,220.27774558)(3.22489823,220.76387479)
\curveto(2.8512988,221.25000399)(2.66449908,221.94030747)(2.66449908,222.83478521)
\curveto(2.66449908,223.27646832)(2.69713695,223.69245602)(2.76241269,224.08274833)
\curveto(2.82629958,224.47442958)(2.92351876,224.83485966)(3.05407024,225.16403858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.11865155,232.71093409)
\lineto(4.23944985,232.71093409)
\curveto(4.05195571,232.37203258)(3.91168231,232.03243661)(3.81862967,231.69214616)
\curveto(3.72557702,231.35185572)(3.6790507,231.00809292)(3.6790507,230.66085777)
\curveto(3.6790507,229.88305104)(3.92557077,229.27886189)(4.41861091,228.8482903)
\curveto(4.91026221,228.41910766)(5.60121283,228.20451634)(6.49146278,228.20451634)
\curveto(7.38171273,228.20451634)(8.07335777,228.41910766)(8.56639792,228.8482903)
\curveto(9.05804921,229.27886189)(9.30387486,229.88305104)(9.30387486,230.66085777)
\curveto(9.30387486,231.00809292)(9.25734854,231.35185572)(9.16429589,231.69214616)
\curveto(9.07124324,232.03243661)(8.93096985,232.37203258)(8.74347571,232.71093409)
\lineto(9.8517744,232.71093409)
\curveto(10.00732509,232.3761994)(10.12398811,232.02965873)(10.20176346,231.67131205)
\curveto(10.28092765,231.31435432)(10.32050975,230.9337846)(10.32050975,230.52960289)
\curveto(10.32050975,229.43095088)(9.97538165,228.55800172)(9.28512545,227.91075541)
\curveto(8.59486925,227.26489803)(7.66364836,226.94196934)(6.49146278,226.94196934)
\curveto(5.30261105,226.94196934)(4.36791805,227.26837038)(3.68738377,227.92117246)
\curveto(3.00546064,228.57536348)(2.66449908,229.47123016)(2.66449908,230.6087725)
\curveto(2.66449908,230.97684176)(2.70269233,231.33657737)(2.77907883,231.68797934)
\curveto(2.85407649,232.03938131)(2.96726739,232.38036623)(3.11865155,232.71093409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46646356,238.10853084)
\curveto(6.46646356,237.14043925)(6.57687678,236.46958094)(6.79770321,236.09595592)
\curveto(7.01852964,235.7223309)(7.3962956,235.53551839)(7.93100111,235.53551839)
\curveto(8.35598783,235.53551839)(8.69347728,235.67580139)(8.94346946,235.95636739)
\curveto(9.1920728,236.23693339)(9.31637447,236.61750311)(9.31637447,237.09807656)
\curveto(9.31637447,237.7633791)(9.08096516,238.29673229)(8.61014655,238.69813612)
\curveto(8.13932793,239.09953995)(7.51365305,239.30024187)(6.73312189,239.30024187)
\lineto(6.46646356,239.30024187)
\closepath
\moveto(5.97064573,240.49820312)
\lineto(10.13093234,240.49820312)
\lineto(10.13093234,239.30024187)
\lineto(9.02471692,239.30024187)
\curveto(9.46636978,239.02662057)(9.79274847,238.68563565)(10.00385298,238.27728712)
\curveto(10.21495749,237.86893859)(10.32050975,237.36961444)(10.32050975,236.77931469)
\curveto(10.32050975,236.0334536)(10.11079408,235.43968149)(9.69136275,234.99799839)
\curveto(9.27193142,234.55770422)(8.71083784,234.33755714)(8.00808204,234.33755714)
\curveto(7.18866321,234.33755714)(6.57062697,234.6118729)(6.15397333,235.16050444)
\curveto(5.73731969,235.71052491)(5.52899287,236.52999986)(5.52899287,237.61892928)
\lineto(5.52899287,239.30024187)
\lineto(5.41024658,239.30024187)
\curveto(4.85887493,239.30024187)(4.43249937,239.11898512)(4.1311199,238.75647162)
\curveto(3.82974043,238.39395813)(3.6790507,237.8849114)(3.6790507,237.22933144)
\curveto(3.6790507,236.81264927)(3.72904913,236.40638415)(3.82904601,236.01053608)
\curveto(3.92904288,235.61607695)(4.07903819,235.23689617)(4.27903194,234.87299373)
\lineto(3.17073325,234.87299373)
\curveto(3.00129411,235.31051002)(2.87490917,235.73552584)(2.79157844,236.1480412)
\curveto(2.70685887,236.56055655)(2.66449908,236.96196038)(2.66449908,237.35225269)
\curveto(2.66449908,238.40784754)(2.93810164,239.19607132)(3.48530675,239.71692404)
\curveto(4.03112302,240.23777676)(4.85956935,240.49820312)(5.97064573,240.49820312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00000096,242.96470119)
\lineto(-0.00000096,244.16266245)
\lineto(10.13093234,244.16266245)
\lineto(10.13093234,242.96470119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.18522235,252.90699836)
\lineto(6.77062072,252.90699836)
\lineto(6.77062072,247.39845998)
\curveto(7.59559493,247.45123972)(8.22404751,247.69986009)(8.65597845,248.14432108)
\curveto(9.08790939,248.58878206)(9.30387486,249.20824957)(9.30387486,250.00272359)
\curveto(9.30387486,250.46246292)(9.24762662,250.90831285)(9.13513014,251.34027337)
\curveto(9.02263365,251.7722339)(8.85319451,252.20141654)(8.62681269,252.6278213)
\lineto(9.7601106,252.6278213)
\curveto(9.94204936,252.19724972)(10.0809339,251.75626108)(10.17676424,251.30485539)
\curveto(10.27259458,250.8534497)(10.32050975,250.39579377)(10.32050975,249.93188762)
\curveto(10.32050975,248.7679554)(9.98232587,247.84639332)(9.30595813,247.16720137)
\curveto(8.62820154,246.48800942)(7.71156353,246.14841345)(6.55604409,246.14841345)
\curveto(5.36302583,246.14841345)(4.41652764,246.47064766)(3.71654953,247.1151161)
\curveto(3.01518256,247.75958453)(2.66449908,248.62906134)(2.66449908,249.72354653)
\curveto(2.66449908,250.70413858)(2.98046142,251.4798619)(3.61238611,252.05071649)
\curveto(4.24292196,252.62157107)(5.10053404,252.90699836)(6.18522235,252.90699836)
\closepath
\moveto(5.83315003,251.7090371)
\curveto(5.17900381,251.70070346)(4.65679791,251.5173633)(4.26653233,251.15901663)
\curveto(3.87487791,250.80066996)(3.6790507,250.32634674)(3.6790507,249.73604699)
\curveto(3.6790507,249.06796657)(3.86793368,248.53322444)(4.24569965,248.13182061)
\curveto(4.62346562,247.73041678)(5.15539343,247.49915817)(5.8414831,247.43804479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.94570903,259.6707918)
\lineto(-0.00000096,259.6707918)
\lineto(-0.00000096,260.86875306)
\lineto(10.13093234,260.86875306)
\lineto(10.13093234,259.6707918)
\lineto(9.03721653,259.6707918)
\curveto(9.47053632,259.41939355)(9.79274847,259.10132616)(10.00385298,258.71658962)
\curveto(10.21495749,258.33324201)(10.32050975,257.87211374)(10.32050975,257.33320479)
\curveto(10.32050975,256.45261645)(9.96913184,255.73522864)(9.26637603,255.18104134)
\curveto(8.56223138,254.62824299)(7.63726029,254.35184381)(6.49146278,254.35184381)
\curveto(5.34566526,254.35184381)(4.4213886,254.62824299)(3.71863279,255.18104134)
\curveto(3.01587698,255.73522864)(2.66449908,256.45261645)(2.66449908,257.33320479)
\curveto(2.66449908,257.87211374)(2.77005134,258.33324201)(2.98115585,258.71658962)
\curveto(3.19087151,259.10132616)(3.51238924,259.41939355)(3.94570903,259.6707918)
\closepath
\moveto(6.49146278,255.58938988)
\curveto(7.37199081,255.58938988)(8.06294143,255.77064662)(8.56431465,256.13316012)
\curveto(9.06568786,256.49567361)(9.31637447,256.99360881)(9.31637447,257.62696572)
\curveto(9.31637447,258.26032263)(9.06568786,258.7589523)(8.56431465,259.12285474)
\curveto(8.06294143,259.48814611)(7.37199081,259.6707918)(6.49146278,259.6707918)
\curveto(5.61093475,259.6707918)(4.91998413,259.48814611)(4.41861091,259.12285474)
\curveto(3.9172377,258.7589523)(3.66655109,258.26032263)(3.66655109,257.62696572)
\curveto(3.66655109,256.99360881)(3.9172377,256.49567361)(4.41861091,256.13316012)
\curveto(4.91998413,255.77064662)(5.61093475,255.58938988)(6.49146278,255.58938988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46646356,270.889699)
\curveto(6.46646356,269.9216074)(6.57687678,269.2507491)(6.79770321,268.87712408)
\curveto(7.01852964,268.50349906)(7.3962956,268.31668655)(7.93100111,268.31668655)
\curveto(8.35598783,268.31668655)(8.69347728,268.45696955)(8.94346946,268.73753555)
\curveto(9.1920728,269.01810155)(9.31637447,269.39867127)(9.31637447,269.87924472)
\curveto(9.31637447,270.54454726)(9.08096516,271.07790045)(8.61014655,271.47930428)
\curveto(8.13932793,271.88070811)(7.51365305,272.08141002)(6.73312189,272.08141002)
\lineto(6.46646356,272.08141002)
\closepath
\moveto(5.97064573,273.27937128)
\lineto(10.13093234,273.27937128)
\lineto(10.13093234,272.08141002)
\lineto(9.02471692,272.08141002)
\curveto(9.46636978,271.80778873)(9.79274847,271.46680381)(10.00385298,271.05845528)
\curveto(10.21495749,270.65010674)(10.32050975,270.1507826)(10.32050975,269.56048285)
\curveto(10.32050975,268.81462175)(10.11079408,268.22084965)(9.69136275,267.77916654)
\curveto(9.27193142,267.33887238)(8.71083784,267.11872529)(8.00808204,267.11872529)
\curveto(7.18866321,267.11872529)(6.57062697,267.39304106)(6.15397333,267.94167259)
\curveto(5.73731969,268.49169307)(5.52899287,269.31116801)(5.52899287,270.40009744)
\lineto(5.52899287,272.08141002)
\lineto(5.41024658,272.08141002)
\curveto(4.85887493,272.08141002)(4.43249937,271.90015328)(4.1311199,271.53763978)
\curveto(3.82974043,271.17512629)(3.6790507,270.66607956)(3.6790507,270.0104996)
\curveto(3.6790507,269.59381742)(3.72904913,269.1875523)(3.82904601,268.79170423)
\curveto(3.92904288,268.39724511)(4.07903819,268.01806432)(4.27903194,267.65416189)
\lineto(3.17073325,267.65416189)
\curveto(3.00129411,268.09167818)(2.87490917,268.516694)(2.79157844,268.92920935)
\curveto(2.70685887,269.34172471)(2.66449908,269.74312854)(2.66449908,270.13342084)
\curveto(2.66449908,271.18901569)(2.93810164,271.97723948)(3.48530675,272.4980922)
\curveto(4.03112302,273.01894492)(4.85956935,273.27937128)(5.97064573,273.27937128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.72898661,281.80859502)
\lineto(10.13093234,281.80859502)
\lineto(10.13093234,280.61063376)
\lineto(5.76856871,280.61063376)
\curveto(5.07831251,280.61063376)(4.56235642,280.47590653)(4.22070043,280.20645205)
\curveto(3.8776556,279.93699758)(3.70613318,279.53351033)(3.70613318,278.99599033)
\curveto(3.70613318,278.34874401)(3.91237674,277.83830834)(4.32486384,277.46468332)
\curveto(4.7359621,277.09105831)(5.2977501,276.9042458)(6.01022782,276.9042458)
\lineto(10.13093234,276.9042458)
\lineto(10.13093234,275.7000343)
\lineto(2.83949361,275.7000343)
\lineto(2.83949361,276.9042458)
\lineto(3.97279152,276.9042458)
\curveto(3.53391635,277.1917565)(3.20614881,277.52926906)(2.98948892,277.91678349)
\curveto(2.77282903,278.30568685)(2.66449908,278.75431466)(2.66449908,279.26266692)
\curveto(2.66449908,280.1001981)(2.92351876,280.733555)(3.44155812,281.16273765)
\curveto(3.95959748,281.59330923)(4.72207365,281.80859502)(5.72898661,281.80859502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.39979898,288.99480002)
\curveto(5.53177056,288.99480002)(4.85956935,288.81562668)(4.38319535,288.45728001)
\curveto(3.90543251,288.10032228)(3.66655109,287.59822026)(3.66655109,286.95097394)
\curveto(3.66655109,286.30928339)(3.90543251,285.80926478)(4.38319535,285.4509181)
\curveto(4.85956935,285.09257143)(5.53177056,284.91339809)(6.39979898,284.91339809)
\curveto(7.26366086,284.91339809)(7.93447323,285.09257143)(8.41223607,285.4509181)
\curveto(8.88999891,285.80926478)(9.12888033,286.30928339)(9.12888033,286.95097394)
\curveto(9.12888033,287.59822026)(8.88999891,288.10032228)(8.41223607,288.45728001)
\curveto(7.93447323,288.81562668)(7.26366086,288.99480002)(6.39979898,288.99480002)
\closepath
\moveto(9.22679394,290.19276128)
\curveto(10.46703294,290.19276128)(11.38992076,289.91705657)(11.99545739,289.36564716)
\curveto(12.60099401,288.81562668)(12.90376233,287.97184527)(12.90376233,286.83430293)
\curveto(12.90376233,286.41345393)(12.8725133,286.01621692)(12.81001526,285.6425919)
\curveto(12.74751721,285.26896689)(12.65099245,284.90645339)(12.52044098,284.55505142)
\lineto(11.35589405,284.55505142)
\curveto(11.54616588,284.90645339)(11.68643927,285.25368854)(11.77671422,285.59675686)
\curveto(11.86837803,285.93982519)(11.91420993,286.28914375)(11.91420993,286.64471254)
\curveto(11.91420993,287.43085291)(11.70935522,288.01906925)(11.2996458,288.40936156)
\curveto(10.88993639,288.79965387)(10.27051131,288.99480002)(9.44137056,288.99480002)
\lineto(8.84763912,288.99480002)
\curveto(9.27818122,288.74756859)(9.59969895,288.43089014)(9.8121923,288.04476466)
\curveto(10.02468566,287.65863917)(10.13093234,287.19612195)(10.13093234,286.65721301)
\curveto(10.13093234,285.76412421)(9.7906652,285.04395851)(9.11013092,284.49671592)
\curveto(8.42820779,283.94947332)(7.52476381,283.67585203)(6.39979898,283.67585203)
\curveto(5.27205645,283.67585203)(4.36791805,283.94947332)(3.68738377,284.49671592)
\curveto(3.00546064,285.04395851)(2.66449908,285.76412421)(2.66449908,286.65721301)
\curveto(2.66449908,287.19612195)(2.77074576,287.65863917)(2.98323912,288.04476466)
\curveto(3.19573247,288.43089014)(3.51655578,288.74756859)(3.94570903,288.99480002)
\lineto(2.83949361,288.99480002)
\lineto(2.83949361,290.19276128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00000096,292.66056147)
\lineto(-0.00000096,293.85852273)
\lineto(10.13093234,293.85852273)
\lineto(10.13093234,292.66056147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.18522235,302.60285865)
\lineto(6.77062072,302.60285865)
\lineto(6.77062072,297.09432026)
\curveto(7.59559493,297.14710001)(8.22404751,297.39572037)(8.65597845,297.84018136)
\curveto(9.08790939,298.28464235)(9.30387486,298.90410985)(9.30387486,299.69858387)
\curveto(9.30387486,300.15832321)(9.24762662,300.60417314)(9.13513014,301.03613366)
\curveto(9.02263365,301.46809418)(8.85319451,301.89727683)(8.62681269,302.32368159)
\lineto(9.7601106,302.32368159)
\curveto(9.94204936,301.89311001)(10.0809339,301.45212137)(10.17676424,301.00071568)
\curveto(10.27259458,300.54930998)(10.32050975,300.09165406)(10.32050975,299.6277479)
\curveto(10.32050975,298.46381569)(9.98232587,297.54225361)(9.30595813,296.86306166)
\curveto(8.62820154,296.18386971)(7.71156353,295.84427373)(6.55604409,295.84427373)
\curveto(5.36302583,295.84427373)(4.41652764,296.16650795)(3.71654953,296.81097638)
\curveto(3.01518256,297.45544482)(2.66449908,298.32492163)(2.66449908,299.41940681)
\curveto(2.66449908,300.39999887)(2.98046142,301.17572219)(3.61238611,301.74657677)
\curveto(4.24292196,302.31743136)(5.10053404,302.60285865)(6.18522235,302.60285865)
\closepath
\moveto(5.83315003,301.40489739)
\curveto(5.17900381,301.39656374)(4.65679791,301.21322359)(4.26653233,300.85487691)
\curveto(3.87487791,300.49653024)(3.6790507,300.02220703)(3.6790507,299.43190728)
\curveto(3.6790507,298.76382685)(3.86793368,298.22908473)(4.24569965,297.8276809)
\curveto(4.62346562,297.42627707)(5.15539343,297.19501846)(5.8414831,297.13390507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910989,40.47651256)
\lineto(68.42910989,395.30572065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(423.2340184,40.47651256)
\lineto(423.2340184,395.30572065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910989,40.47651256)
\lineto(423.2340184,40.47651256)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666986,linecolor=curcolor]
{
\newpath
\moveto(68.42910989,395.30572065)
\lineto(423.2340184,395.30572065)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.76215147,365.06709505)
\lineto(249.76302791,365.06709505)
\curveto(251.54075012,365.06709505)(252.42961122,365.95601703)(252.42961122,367.73386099)
\lineto(252.42961122,385.97203988)
\curveto(252.42961122,387.74988384)(251.54075012,388.63880582)(249.76302791,388.63880582)
\lineto(77.76215147,388.63880582)
\curveto(75.98442926,388.63880582)(75.09556816,387.74988384)(75.09556816,385.97203988)
\lineto(75.09556816,367.73386099)
\curveto(75.09556816,365.95601703)(75.98442926,365.06709505)(77.76215147,365.06709505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(77.76215147,365.06709505)
\lineto(249.76302791,365.06709505)
\curveto(251.54075012,365.06709505)(252.42961122,365.95601703)(252.42961122,367.73386099)
\lineto(252.42961122,385.97203988)
\curveto(252.42961122,387.74988384)(251.54075012,388.63880582)(249.76302791,388.63880582)
\lineto(77.76215147,388.63880582)
\curveto(75.98442926,388.63880582)(75.09556816,387.74988384)(75.09556816,385.97203988)
\lineto(75.09556816,367.73386099)
\curveto(75.09556816,365.95601703)(75.98442926,365.06709505)(77.76215147,365.06709505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.76164634,372.67362702)
\curveto(94.82242518,372.67362702)(95.83990138,373.09510804)(96.58998459,373.84524396)
\curveto(97.34006915,374.59537855)(97.7615213,375.61292443)(97.7615213,376.67377592)
\curveto(97.7615213,377.73462741)(97.34006915,378.75217328)(96.58998459,379.50230787)
\curveto(95.83990138,380.2524438)(94.82242518,380.67392482)(93.76164634,380.67392482)
\curveto(92.70086751,380.67392482)(91.68339131,380.2524438)(90.93330809,379.50230787)
\curveto(90.18322354,378.75217328)(89.76177138,377.73462741)(89.76177138,376.67377592)
\curveto(89.76177138,375.61292443)(90.18322354,374.59537855)(90.93330809,373.84524396)
\curveto(91.68339131,373.09510804)(92.70086751,372.67362702)(93.76164634,372.67362702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.12156863 0.46666667 0.70588237}
\pscustom[linewidth=1.33333731,linecolor=curcolor]
{
\newpath
\moveto(93.76164634,372.67362702)
\curveto(94.82242518,372.67362702)(95.83990138,373.09510804)(96.58998459,373.84524396)
\curveto(97.34006915,374.59537855)(97.7615213,375.61292443)(97.7615213,376.67377592)
\curveto(97.7615213,377.73462741)(97.34006915,378.75217328)(96.58998459,379.50230787)
\curveto(95.83990138,380.2524438)(94.82242518,380.67392482)(93.76164634,380.67392482)
\curveto(92.70086751,380.67392482)(91.68339131,380.2524438)(90.93330809,379.50230787)
\curveto(90.18322354,378.75217328)(89.76177138,377.73462741)(89.76177138,376.67377592)
\curveto(89.76177138,375.61292443)(90.18322354,374.59537855)(90.93330809,373.84524396)
\curveto(91.68339131,373.09510804)(92.70086751,372.67362702)(93.76164634,372.67362702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.70866307,383.30527328)
\lineto(122.70866307,382.30731947)
\lineto(121.56286555,382.30731947)
\curveto(121.1337123,382.30731947)(120.83511053,382.22051068)(120.66706022,382.04689311)
\curveto(120.50039877,381.87327553)(120.41706804,381.5607639)(120.41706804,381.10935821)
\lineto(120.41706804,380.46558424)
\lineto(122.38992303,380.46558424)
\lineto(122.38992303,379.53429958)
\lineto(120.41706804,379.53429958)
\lineto(120.41706804,373.17364614)
\lineto(119.21293901,373.17364614)
\lineto(119.21293901,379.53429958)
\lineto(118.0671415,379.53429958)
\lineto(118.0671415,380.46558424)
\lineto(119.21293901,380.46558424)
\lineto(119.21293901,380.9739365)
\curveto(119.21293901,381.78507781)(119.401822,382.37607203)(119.77958797,382.74691916)
\curveto(120.15735393,383.11915524)(120.75594633,383.30527328)(121.57536516,383.30527328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.93584341,379.3467926)
\curveto(127.8011254,379.42457327)(127.6546022,379.48151984)(127.49627382,379.51763229)
\curveto(127.33794544,379.55513369)(127.16364533,379.57388439)(126.9733735,379.57388439)
\curveto(126.29561691,379.57388439)(125.77549428,379.3537373)(125.41300561,378.91344313)
\curveto(125.05051694,378.47314897)(124.86927261,377.84048653)(124.86927261,377.01545582)
\lineto(124.86927261,373.17364614)
\lineto(123.66514358,373.17364614)
\lineto(123.66514358,380.46558424)
\lineto(124.86927261,380.46558424)
\lineto(124.86927261,379.33220872)
\curveto(125.12204248,379.77528077)(125.44981002,380.10376522)(125.8525752,380.31766207)
\curveto(126.25672924,380.53294786)(126.74768611,380.64059076)(127.32544583,380.64059076)
\curveto(127.40738771,380.64059076)(127.49835709,380.635035)(127.59835396,380.62392347)
\curveto(127.69835084,380.61420089)(127.80876405,380.59822807)(127.92959361,380.57600502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.12988935,377.11962636)
\lineto(135.12988935,376.5341879)
\lineto(129.62172821,376.5341879)
\curveto(129.67450434,375.70915719)(129.92310768,375.08066157)(130.36753823,374.64870105)
\curveto(130.81196878,374.21674053)(131.43139386,374.00076027)(132.22581347,374.00076027)
\curveto(132.68552132,374.00076027)(133.13134072,374.05701236)(133.56327166,374.16951655)
\curveto(133.9952026,374.28202074)(134.42435585,374.45147149)(134.85073141,374.6778688)
\lineto(134.85073141,373.54449328)
\curveto(134.42018932,373.36254206)(133.97923088,373.22364801)(133.5278561,373.1278111)
\curveto(133.07648132,373.0319742)(132.61885674,372.98405575)(132.15498235,372.98405575)
\curveto(130.99112985,372.98405575)(130.06963087,373.32226279)(129.39048544,373.99867685)
\curveto(128.71134,374.67647986)(128.37176728,375.59318065)(128.37176728,376.74877922)
\curveto(128.37176728,377.94187919)(128.69397943,378.8884422)(129.33840373,379.58846826)
\curveto(129.98282803,380.28988326)(130.8522453,380.64059076)(131.94665553,380.64059076)
\curveto(132.92718043,380.64059076)(133.70285063,380.32460677)(134.27366612,379.69263881)
\curveto(134.84448161,379.06205978)(135.12988935,378.20438896)(135.12988935,377.11962636)
\closepath
\moveto(133.93201013,377.4717228)
\curveto(133.92367706,378.12591382)(133.74034946,378.64815548)(133.38202733,379.03844779)
\curveto(133.02370519,379.43012903)(132.54941447,379.62596966)(131.95915514,379.62596966)
\curveto(131.29112047,379.62596966)(130.75641496,379.43707374)(130.35503862,379.0592819)
\curveto(129.95366228,378.68149006)(129.72241951,378.14952581)(129.66131031,377.46338916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.33275792,377.11962636)
\lineto(143.33275792,376.5341879)
\lineto(137.82459678,376.5341879)
\curveto(137.87737291,375.70915719)(138.12597625,375.08066157)(138.5704068,374.64870105)
\curveto(139.01483735,374.21674053)(139.63426243,374.00076027)(140.42868204,374.00076027)
\curveto(140.88838989,374.00076027)(141.33420929,374.05701236)(141.76614023,374.16951655)
\curveto(142.19807117,374.28202074)(142.62722442,374.45147149)(143.05359998,374.6778688)
\lineto(143.05359998,373.54449328)
\curveto(142.62305789,373.36254206)(142.18209945,373.22364801)(141.73072467,373.1278111)
\curveto(141.27934989,373.0319742)(140.82172531,372.98405575)(140.35785092,372.98405575)
\curveto(139.19399842,372.98405575)(138.27249945,373.32226279)(137.59335401,373.99867685)
\curveto(136.91420857,374.67647986)(136.57463586,375.59318065)(136.57463586,376.74877922)
\curveto(136.57463586,377.94187919)(136.89684801,378.8884422)(137.5412723,379.58846826)
\curveto(138.1856966,380.28988326)(139.05511387,380.64059076)(140.1495241,380.64059076)
\curveto(141.13004901,380.64059076)(141.9057192,380.32460677)(142.47653469,379.69263881)
\curveto(143.04735018,379.06205978)(143.33275792,378.20438896)(143.33275792,377.11962636)
\closepath
\moveto(142.1348787,377.4717228)
\curveto(142.12654563,378.12591382)(141.94321803,378.64815548)(141.5848959,379.03844779)
\curveto(141.22657377,379.43012903)(140.75228304,379.62596966)(140.16202371,379.62596966)
\curveto(139.49398904,379.62596966)(138.95928353,379.43707374)(138.55790719,379.0592819)
\curveto(138.15653085,378.68149006)(137.92528808,378.14952581)(137.86417888,377.46338916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.78422286,380.18640719)
\lineto(154.78422286,379.06553213)
\curveto(154.44534456,379.25303911)(154.10577185,379.39332211)(153.76550471,379.48638113)
\curveto(153.42523756,379.57944015)(153.08149831,379.62596966)(152.73428694,379.62596966)
\curveto(151.95653348,379.62596966)(151.3523857,379.3794327)(150.9218436,378.88635879)
\curveto(150.49269035,378.39467382)(150.27811372,377.70367588)(150.27811372,376.81336496)
\curveto(150.27811372,375.92305404)(150.49269035,375.23136163)(150.9218436,374.73828772)
\curveto(151.3523857,374.24660275)(151.95653348,374.00076027)(152.73428694,374.00076027)
\curveto(153.08149831,374.00076027)(153.42523756,374.04728978)(153.76550471,374.14034879)
\curveto(154.10577185,374.23340781)(154.44534456,374.37369081)(154.78422286,374.56119779)
\lineto(154.78422286,373.4528232)
\curveto(154.4495111,373.29726186)(154.10299416,373.18059085)(153.74467202,373.10281017)
\curveto(153.38773874,373.02364056)(153.00719508,372.98405575)(152.60304104,372.98405575)
\curveto(151.50446428,372.98405575)(150.6315749,373.32920749)(149.98437291,374.01951096)
\curveto(149.33855976,374.70981444)(149.01565319,375.6410991)(149.01565319,376.81336496)
\curveto(149.01565319,378.00229811)(149.34203188,378.93705512)(149.99478925,379.61763601)
\curveto(150.64893547,380.29960584)(151.54474079,380.64059076)(152.68220524,380.64059076)
\curveto(153.05024929,380.64059076)(153.40996026,380.60239489)(153.76133817,380.52600316)
\curveto(154.11271607,380.45100037)(154.45367764,380.33780171)(154.78422286,380.18640719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.69188194,379.62596966)
\curveto(159.05023533,379.62596966)(158.54261231,379.37526588)(158.16901288,378.87385833)
\curveto(157.79541345,378.37245077)(157.60861373,377.68561965)(157.60861373,376.81336496)
\curveto(157.60861373,375.94111027)(157.7940246,375.25427915)(158.16484635,374.7528716)
\curveto(158.53705693,374.25146404)(159.0460688,374.00076027)(159.69188194,374.00076027)
\curveto(160.33075086,374.00076027)(160.83629061,374.25215851)(161.2085012,374.75495501)
\curveto(161.58210063,375.25914044)(161.76890035,375.94527709)(161.76890035,376.81336496)
\curveto(161.76890035,377.67728601)(161.58210063,378.36203372)(161.2085012,378.86760809)
\curveto(160.83629061,379.37318247)(160.33075086,379.62596966)(159.69188194,379.62596966)
\closepath
\moveto(159.69188194,380.64059076)
\curveto(160.73351605,380.64059076)(161.55154603,380.30168925)(162.14597189,379.62388625)
\curveto(162.7417866,378.94747218)(163.03969395,378.01063175)(163.03969395,376.81336496)
\curveto(163.03969395,375.62026499)(162.7417866,374.68342457)(162.14597189,374.00284368)
\curveto(161.55154603,373.32365173)(160.73351605,372.98405575)(159.69188194,372.98405575)
\curveto(158.6460813,372.98405575)(157.82666247,373.32365173)(157.23362546,374.00284368)
\curveto(156.64197728,374.68342457)(156.3461532,375.62026499)(156.3461532,376.81336496)
\curveto(156.3461532,378.01063175)(156.64197728,378.94747218)(157.23362546,379.62388625)
\curveto(157.82666247,380.30168925)(158.6460813,380.64059076)(159.69188194,380.64059076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.02426733,383.30527328)
\lineto(166.22214655,383.30527328)
\lineto(166.22214655,373.17364614)
\lineto(165.02426733,373.17364614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.72857861,383.30527328)
\lineto(169.92645783,383.30527328)
\lineto(169.92645783,373.17364614)
\lineto(168.72857861,373.17364614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.4328899,380.46558424)
\lineto(173.63076912,380.46558424)
\lineto(173.63076912,373.17364614)
\lineto(172.4328899,373.17364614)
\closepath
\moveto(172.4328899,383.30527328)
\lineto(173.63076912,383.30527328)
\lineto(173.63076912,381.78646675)
\lineto(172.4328899,381.78646675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.78497255,380.25099292)
\lineto(180.78497255,379.1176174)
\curveto(180.4474831,379.29123497)(180.0961052,379.42110092)(179.73083884,379.50721524)
\curveto(179.36696133,379.59471849)(178.98919536,379.63847012)(178.59754094,379.63847012)
\curveto(178.00311507,379.63847012)(177.55729568,379.54749451)(177.26008275,379.3655433)
\curveto(176.96286981,379.18359208)(176.81426335,378.90997078)(176.81426335,378.54467941)
\curveto(176.81426335,378.26689129)(176.92051003,378.04882762)(177.13300338,377.89048839)
\curveto(177.34549674,377.73214916)(177.77326115,377.58144911)(178.4162966,377.43838823)
\lineto(178.82670044,377.34671815)
\curveto(179.67667387,377.16476693)(180.28082165,376.90781292)(180.63914378,376.57585612)
\curveto(180.99746591,376.24389932)(181.17662698,375.78068763)(181.17662698,375.18622106)
\curveto(181.17662698,374.50841805)(180.9085798,373.97159251)(180.37248545,373.57574444)
\curveto(179.8363911,373.18128532)(179.09960857,372.98405575)(178.16213788,372.98405575)
\curveto(177.7718723,372.98405575)(177.36494058,373.02225162)(176.94134271,373.09864335)
\curveto(176.51774484,373.17503508)(176.07192544,373.28892821)(175.60388452,373.44032274)
\lineto(175.60388452,374.6778688)
\curveto(176.04692623,374.44730467)(176.4830237,374.27438156)(176.91217695,374.15909949)
\curveto(177.34133021,374.04520636)(177.76701134,373.9882598)(178.18922037,373.9882598)
\curveto(178.75309163,373.9882598)(179.18641142,374.08479117)(179.48917973,374.27785391)
\curveto(179.79333689,374.47091666)(179.94541547,374.74314901)(179.94541547,375.09455098)
\curveto(179.94541547,375.41956308)(179.83569667,375.66887791)(179.61625909,375.84249549)
\curveto(179.39821035,376.01611306)(178.91766982,376.1834804)(178.17463749,376.34459751)
\lineto(177.75798385,376.44251782)
\curveto(177.01634037,376.59807917)(176.48024601,376.83767142)(176.14970079,377.16129458)
\curveto(175.82054441,377.48491774)(175.65596622,377.92868426)(175.65596622,378.49259414)
\curveto(175.65596622,379.17873079)(175.89901418,379.70791715)(176.3851101,380.08015323)
\curveto(176.87120601,380.45377825)(177.56146221,380.64059076)(178.4558787,380.64059076)
\curveto(178.89753156,380.64059076)(179.31349078,380.60795065)(179.70375635,380.54267045)
\curveto(180.09541078,380.47877918)(180.45581618,380.38155334)(180.78497255,380.25099292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.08359861,380.46558424)
\lineto(184.28147783,380.46558424)
\lineto(184.28147783,373.17364614)
\lineto(183.08359861,373.17364614)
\closepath
\moveto(183.08359861,383.30527328)
\lineto(184.28147783,383.30527328)
\lineto(184.28147783,381.78646675)
\lineto(183.08359861,381.78646675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.61282159,379.62596966)
\curveto(188.97117498,379.62596966)(188.46355196,379.37526588)(188.08995253,378.87385833)
\curveto(187.7163531,378.37245077)(187.52955338,377.68561965)(187.52955338,376.81336496)
\curveto(187.52955338,375.94111027)(187.71496425,375.25427915)(188.08578599,374.7528716)
\curveto(188.45799658,374.25146404)(188.96700844,374.00076027)(189.61282159,374.00076027)
\curveto(190.25169051,374.00076027)(190.75723026,374.25215851)(191.12944084,374.75495501)
\curveto(191.50304028,375.25914044)(191.68983999,375.94527709)(191.68983999,376.81336496)
\curveto(191.68983999,377.67728601)(191.50304028,378.36203372)(191.12944084,378.86760809)
\curveto(190.75723026,379.37318247)(190.25169051,379.62596966)(189.61282159,379.62596966)
\closepath
\moveto(189.61282159,380.64059076)
\curveto(190.65445569,380.64059076)(191.47248568,380.30168925)(192.06691154,379.62388625)
\curveto(192.66272625,378.94747218)(192.9606336,378.01063175)(192.9606336,376.81336496)
\curveto(192.9606336,375.62026499)(192.66272625,374.68342457)(192.06691154,374.00284368)
\curveto(191.47248568,373.32365173)(190.65445569,372.98405575)(189.61282159,372.98405575)
\curveto(188.56702095,372.98405575)(187.74760212,373.32365173)(187.1545651,374.00284368)
\curveto(186.56291693,374.68342457)(186.26709285,375.62026499)(186.26709285,376.81336496)
\curveto(186.26709285,378.01063175)(186.56291693,378.94747218)(187.1545651,379.62388625)
\curveto(187.74760212,380.30168925)(188.56702095,380.64059076)(189.61282159,380.64059076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.00751746,377.57589335)
\lineto(201.00751746,373.17364614)
\lineto(199.80963824,373.17364614)
\lineto(199.80963824,377.53630854)
\curveto(199.80963824,378.22661201)(199.67492023,378.74260344)(199.40548421,379.08428283)
\curveto(199.13604819,379.42735115)(198.73258858,379.59888532)(198.19510538,379.59888532)
\curveto(197.54790339,379.59888532)(197.03750268,379.39262764)(196.66390325,378.98011228)
\curveto(196.29030382,378.56898587)(196.1035041,378.0071594)(196.1035041,377.29463288)
\lineto(196.1035041,373.17364614)
\lineto(194.89937508,373.17364614)
\lineto(194.89937508,380.46558424)
\lineto(196.1035041,380.46558424)
\lineto(196.1035041,379.33220872)
\curveto(196.39099511,379.77111395)(196.72848456,380.09890393)(197.11597245,380.31557866)
\curveto(197.50484918,380.53225339)(197.95344627,380.64059076)(198.46176371,380.64059076)
\curveto(199.29923753,380.64059076)(199.93255107,380.38155334)(200.36170432,379.8634785)
\curveto(200.79224642,379.34540366)(201.00751746,378.58287527)(201.00751746,377.57589335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.28138378,380.25099292)
\lineto(212.28138378,379.1176174)
\curveto(211.94389433,379.29123497)(211.59251643,379.42110092)(211.22725007,379.50721524)
\curveto(210.86337256,379.59471849)(210.48560659,379.63847012)(210.09395217,379.63847012)
\curveto(209.4995263,379.63847012)(209.05370691,379.54749451)(208.75649398,379.3655433)
\curveto(208.45928104,379.18359208)(208.31067458,378.90997078)(208.31067458,378.54467941)
\curveto(208.31067458,378.26689129)(208.41692126,378.04882762)(208.62941461,377.89048839)
\curveto(208.84190797,377.73214916)(209.26967238,377.58144911)(209.91270783,377.43838823)
\lineto(210.32311167,377.34671815)
\curveto(211.1730851,377.16476693)(211.77723288,376.90781292)(212.13555501,376.57585612)
\curveto(212.49387714,376.24389932)(212.67303821,375.78068763)(212.67303821,375.18622106)
\curveto(212.67303821,374.50841805)(212.40499103,373.97159251)(211.86889668,373.57574444)
\curveto(211.33280233,373.18128532)(210.5960198,372.98405575)(209.65854911,372.98405575)
\curveto(209.26828353,372.98405575)(208.86135181,373.02225162)(208.43775394,373.09864335)
\curveto(208.01415607,373.17503508)(207.56833667,373.28892821)(207.10029575,373.44032274)
\lineto(207.10029575,374.6778688)
\curveto(207.54333746,374.44730467)(207.97943493,374.27438156)(208.40858818,374.15909949)
\curveto(208.83774144,374.04520636)(209.26342257,373.9882598)(209.6856316,373.9882598)
\curveto(210.24950286,373.9882598)(210.68282265,374.08479117)(210.98559096,374.27785391)
\curveto(211.28974812,374.47091666)(211.4418267,374.74314901)(211.4418267,375.09455098)
\curveto(211.4418267,375.41956308)(211.3321079,375.66887791)(211.11267032,375.84249549)
\curveto(210.89462158,376.01611306)(210.41408105,376.1834804)(209.67104872,376.34459751)
\lineto(209.25439508,376.44251782)
\curveto(208.51275159,376.59807917)(207.97665724,376.83767142)(207.64611202,377.16129458)
\curveto(207.31695564,377.48491774)(207.15237745,377.92868426)(207.15237745,378.49259414)
\curveto(207.15237745,379.17873079)(207.39542541,379.70791715)(207.88152133,380.08015323)
\curveto(208.36761724,380.45377825)(209.05787344,380.64059076)(209.95228993,380.64059076)
\curveto(210.39394279,380.64059076)(210.80990201,380.60795065)(211.20016758,380.54267045)
\curveto(211.59182201,380.47877918)(211.95222741,380.38155334)(212.28138378,380.25099292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.76538945,382.53649466)
\lineto(215.76538945,380.46558424)
\lineto(218.23197901,380.46558424)
\lineto(218.23197901,379.53429958)
\lineto(215.76538945,379.53429958)
\lineto(215.76538945,375.5758189)
\curveto(215.76538945,374.98135232)(215.84663691,374.59939366)(216.00913184,374.42994291)
\curveto(216.17162676,374.26049216)(216.5028664,374.17576678)(217.00285077,374.17576678)
\lineto(218.23197901,374.17576678)
\lineto(218.23197901,373.17364614)
\lineto(217.00285077,373.17364614)
\curveto(216.07787969,373.17364614)(215.43970519,373.34587478)(215.08832729,373.69033204)
\curveto(214.73694938,374.03617825)(214.56126043,374.66467387)(214.56126043,375.5758189)
\lineto(214.56126043,379.53429958)
\lineto(213.68212125,379.53429958)
\lineto(213.68212125,380.46558424)
\lineto(214.56126043,380.46558424)
\lineto(214.56126043,382.53649466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.12219073,376.83836589)
\curveto(222.15416543,376.83836589)(221.48335307,376.72794512)(221.10975364,376.50710356)
\curveto(220.7361542,376.28626201)(220.54935449,375.90847017)(220.54935449,375.37372804)
\curveto(220.54935449,374.94871222)(220.68962788,374.61119966)(220.97017467,374.36119035)
\curveto(221.25072145,374.11256998)(221.63126511,373.9882598)(222.11180564,373.9882598)
\curveto(222.77706263,373.9882598)(223.31037929,374.22368523)(223.71175563,374.69453609)
\curveto(224.11313197,375.16538695)(224.31382014,375.79110469)(224.31382014,376.5716893)
\lineto(224.31382014,376.83836589)
\closepath
\moveto(225.51169936,377.33421768)
\lineto(225.51169936,373.17364614)
\lineto(224.31382014,373.17364614)
\lineto(224.31382014,374.27993732)
\curveto(224.04021758,373.83825422)(223.69925602,373.51185318)(223.29093545,373.30073421)
\curveto(222.88261488,373.08961524)(222.38332493,372.98405575)(221.79306561,372.98405575)
\curveto(221.04725559,372.98405575)(220.45352415,373.19378578)(220.01187129,373.61324584)
\curveto(219.57160727,374.0327059)(219.35147527,374.5938379)(219.35147527,375.29664184)
\curveto(219.35147527,376.11611678)(219.62577225,376.73419535)(220.17436621,377.15087752)
\curveto(220.72434902,377.5675597)(221.54376785,377.77590079)(222.6326227,377.77590079)
\lineto(224.31382014,377.77590079)
\lineto(224.31382014,377.89465521)
\curveto(224.31382014,378.44606463)(224.13257581,378.87246939)(223.77008714,379.17386949)
\curveto(223.40759847,379.4752696)(222.8985866,379.62596966)(222.24305154,379.62596966)
\curveto(221.8263979,379.62596966)(221.4201606,379.5759678)(221.02433964,379.47596407)
\curveto(220.62990752,379.37596035)(220.25075271,379.22595477)(219.8868752,379.02594732)
\lineto(219.8868752,380.13432191)
\curveto(220.32436152,380.30377267)(220.74934824,380.43016626)(221.16183534,380.51350269)
\curveto(221.57432245,380.59822807)(221.97569879,380.64059076)(222.36596437,380.64059076)
\curveto(223.42148692,380.64059076)(224.20965673,380.36696946)(224.73047378,379.81972687)
\curveto(225.25129083,379.27387322)(225.51169936,378.44537016)(225.51169936,377.33421768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.16340812,382.53649466)
\lineto(229.16340812,380.46558424)
\lineto(231.62999768,380.46558424)
\lineto(231.62999768,379.53429958)
\lineto(229.16340812,379.53429958)
\lineto(229.16340812,375.5758189)
\curveto(229.16340812,374.98135232)(229.24465558,374.59939366)(229.4071505,374.42994291)
\curveto(229.56964542,374.26049216)(229.90088507,374.17576678)(230.40086944,374.17576678)
\lineto(231.62999768,374.17576678)
\lineto(231.62999768,373.17364614)
\lineto(230.40086944,373.17364614)
\curveto(229.47589835,373.17364614)(228.83772386,373.34587478)(228.48634595,373.69033204)
\curveto(228.13496805,374.03617825)(227.9592791,374.66467387)(227.9592791,375.5758189)
\lineto(227.9592791,379.53429958)
\lineto(227.08013991,379.53429958)
\lineto(227.08013991,380.46558424)
\lineto(227.9592791,380.46558424)
\lineto(227.9592791,382.53649466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.44303469,377.11962636)
\lineto(239.44303469,376.5341879)
\lineto(233.93487355,376.5341879)
\curveto(233.98764967,375.70915719)(234.23625301,375.08066157)(234.68068356,374.64870105)
\curveto(235.12511412,374.21674053)(235.7445392,374.00076027)(236.53895881,374.00076027)
\curveto(236.99866666,374.00076027)(237.44448605,374.05701236)(237.876417,374.16951655)
\curveto(238.30834794,374.28202074)(238.73750119,374.45147149)(239.16387675,374.6778688)
\lineto(239.16387675,373.54449328)
\curveto(238.73333465,373.36254206)(238.29237621,373.22364801)(237.84100144,373.1278111)
\curveto(237.38962666,373.0319742)(236.93200207,372.98405575)(236.46812769,372.98405575)
\curveto(235.30427518,372.98405575)(234.38277621,373.32226279)(233.70363077,373.99867685)
\curveto(233.02448534,374.67647986)(232.68491262,375.59318065)(232.68491262,376.74877922)
\curveto(232.68491262,377.94187919)(233.00712477,378.8884422)(233.65154907,379.58846826)
\curveto(234.29597337,380.28988326)(235.16539063,380.64059076)(236.25980087,380.64059076)
\curveto(237.24032577,380.64059076)(238.01599597,380.32460677)(238.58681146,379.69263881)
\curveto(239.15762694,379.06205978)(239.44303469,378.20438896)(239.44303469,377.11962636)
\closepath
\moveto(238.24515547,377.4717228)
\curveto(238.2368224,378.12591382)(238.05349479,378.64815548)(237.69517266,379.03844779)
\curveto(237.33685053,379.43012903)(236.8625598,379.62596966)(236.27230048,379.62596966)
\curveto(235.6042658,379.62596966)(235.0695603,379.43707374)(234.66818395,379.0592819)
\curveto(234.26680761,378.68149006)(234.03556484,378.14952581)(233.97445564,377.46338916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.05636962,380.25099292)
\lineto(246.05636962,379.1176174)
\curveto(245.71888017,379.29123497)(245.36750226,379.42110092)(245.0022359,379.50721524)
\curveto(244.63835839,379.59471849)(244.26059242,379.63847012)(243.868938,379.63847012)
\curveto(243.27451214,379.63847012)(242.82869274,379.54749451)(242.53147981,379.3655433)
\curveto(242.23426688,379.18359208)(242.08566041,378.90997078)(242.08566041,378.54467941)
\curveto(242.08566041,378.26689129)(242.19190709,378.04882762)(242.40440045,377.89048839)
\curveto(242.6168938,377.73214916)(243.04465821,377.58144911)(243.68769366,377.43838823)
\lineto(244.0980975,377.34671815)
\curveto(244.94807093,377.16476693)(245.55221871,376.90781292)(245.91054084,376.57585612)
\curveto(246.26886297,376.24389932)(246.44802404,375.78068763)(246.44802404,375.18622106)
\curveto(246.44802404,374.50841805)(246.17997686,373.97159251)(245.64388251,373.57574444)
\curveto(245.10778816,373.18128532)(244.37100564,372.98405575)(243.43353494,372.98405575)
\curveto(243.04326936,372.98405575)(242.63633764,373.02225162)(242.21273977,373.09864335)
\curveto(241.7891419,373.17503508)(241.34332251,373.28892821)(240.87528158,373.44032274)
\lineto(240.87528158,374.6778688)
\curveto(241.31832329,374.44730467)(241.75442077,374.27438156)(242.18357402,374.15909949)
\curveto(242.61272727,374.04520636)(243.03840841,373.9882598)(243.46061743,373.9882598)
\curveto(244.02448869,373.9882598)(244.45780848,374.08479117)(244.76057679,374.27785391)
\curveto(245.06473395,374.47091666)(245.21681253,374.74314901)(245.21681253,375.09455098)
\curveto(245.21681253,375.41956308)(245.10709374,375.66887791)(244.88765615,375.84249549)
\curveto(244.66960741,376.01611306)(244.18906688,376.1834804)(243.44603455,376.34459751)
\lineto(243.02938091,376.44251782)
\curveto(242.28773743,376.59807917)(241.75164308,376.83767142)(241.42109785,377.16129458)
\curveto(241.09194148,377.48491774)(240.92736329,377.92868426)(240.92736329,378.49259414)
\curveto(240.92736329,379.17873079)(241.17041125,379.70791715)(241.65650716,380.08015323)
\curveto(242.14260308,380.45377825)(242.83285928,380.64059076)(243.72727576,380.64059076)
\curveto(244.16892862,380.64059076)(244.58488784,380.60795065)(244.97515342,380.54267045)
\curveto(245.36680784,380.47877918)(245.72721324,380.38155334)(246.05636962,380.25099292)
\closepath
}
}
\end{pspicture}


==> own.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usepackage{import}
\subimport{/home/jorge/PlotNeuralNet/layers}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 


\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:red,5;red,5;white,5}
\def\PoolColor{rgb:green,5;green,5;white,5}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,2;green,5;white,5}
\def\FcReluColor{blue,2;green,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}   

\def\ThreeDotsColor{rgb:white,1;white,1}   

\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\pic[shift={(1,0,0)}] at (0,0,0) {RightBandedBox={name=rgbd0,caption=Diffused RGB-D+,
        xlabel={{,,"5",,,}},ylabel=32,zlabel=32,fill=\ConvColor,bandfill=\ConvColor,%
        height=16,width={1,1,1,1,1},depth=16}};

\pic[shift={(3,0,0)}] at (rgbd0-east) 
    {Box={
        name=linear0,
        caption=Linear,
        xlabel={{"4*512*512", }},
        fill=\ConvColor,
        height=1,
        width=1,
        depth=84
               }
    };
\pic[shift={(1.5,0,0)}] at (linear0-east) 
    {Box={
        name=bn0,
        caption=Batch Norm,
        fill=\PoolColor,
        height=1,
        width=1,
        depth=84
               }
    };

 \draw [connection]  (rgbd0-east)    -- node {Flatten \midarrow} (linear0-west);
 \draw [connection]  (linear0-east)    -- node {\midarrow} (bn0-west);
%  \draw [connection]  (rgbd0-east)    -- node {\midarrow} (linear0-west) 
% node [anchor=south east,scale=1]{Flatten};
% ;
\pic[shift={(1.5,0,0)}] at (bn0-east) 
    {Box={
        name=activation0,
        caption=SeLU,
        xlabel={{, }},
        zlabel=,
        fill=\ConvReluColor,
        height=1,
        width=1,
        depth=84
               }
    };
 \draw [connection]  (bn0-east)    -- node {\midarrow} (activation0-west);
% \pic[shift={(5,0,0)}] at (activation0-west) {RightBandedBox={name=input0,caption=Resnet Input,
%         xlabel={{,"512",,,}},fill=\ConvColor,bandfill=\ConvReluColor,%
%         height=32,width={0.5,0.5,0.5,0.5,0.5},depth=32}};
% \pic[shift={(1,0,0)}] at (0,0,0) {RightBandedBox={name=input0,caption=ResnetIn,
%         xlabel={{,"4",,}},zlabel=512,ylabel=512,fill=\ConvColor,bandfill=\ConvColor%
%         height=32,width={1,1,1,1},depth=32}};
\pic[shift={(3,0,0)}] at (activation0-west) {RightBandedBox={name=input0,caption=Resnet Input,
        xlabel={{,,"4",,}},ylabel=512,zlabel=512,fill=\ConvColor,bandfill=\ConvColor,%
        height=32,width={1,1,1,1},depth=32}};

% \pic[shift={(1.5,0,0)}] at (input0-east) {Ball={name=input0cont,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
% \pic[shift={(1.5,0,0)}] at (input0-east) {Box={name=input-1cont,
%         ,fill=\ThreeDotsColor,%
%         height=0,width=o,depth=0,caption="..."}};

 \draw [connection]  (activation0-east)    -- node {Reshape \midarrow} (input0-west);
\pic[shift={(3,0,0)}] at (input0-west) {Box={name=conv0,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=512,fill=\ConvColor,%
        height=32,width=3,depth=32}};

\pic[shift={(0.8,0,0)}] at (conv0-west) {Box={name=activation1,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};
\pic[shift={(0.2,0,0)}] at (activation1-west) {RightBandedBox={name=bn1,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=32,width={0.2},depth=32}};
\pic[shift={(3,0,0)}] at (activation1-west) {Box={name=conv1,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=512,fill=\ConvColor,%
        height=32,width=3,depth=32}};


\pic[shift={(0.8,0,0)}] at (conv1-west) {Box={name=activation2,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};

 \draw [connection]  (input0-east)    -- node {\midarrow} (conv0-west);
\pic[shift={(3,0,0)}] at (activation2-west) {Box={name=conv2,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=512,fill=\ConvColor,%
        height=32,width=3,depth=32}};

\pic[shift={(0.8,0,0)}] at (conv2-west) {Box={name=activation3,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};

\pic[shift={(0.2,0,0)}] at (activation2-west) {RightBandedBox={name=bn2,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,
        height=32,width={0.2},depth=32}};
\pic[shift={(0.2,0,0)}] at (activation3-west) {RightBandedBox={name=bn3,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=32,width={0.2},depth=32}};

 \draw [connection]  (activation1-east)    -- node {\midarrow} (conv1-west);

\pic[shift={(2,0,0)}] at (activation3-east) {Ball={name=rescont0,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};
\pic[shift={(2,-3.2,0)}] at (conv0-south) {Ball={name=res0,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(2,-3.2,0)}] at (conv2-south) {Ball={name=res1,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(1,0,0)}] at (res1-east) {Ball={name=res1cont,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};

 \draw [connection]  (res1-east)    -- node {\midarrow} (res1cont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (input0-east) -- (conv0-east|-input0-west) coordinate[pos=0.5] (input0-mid) ;
\path (bn0-east) -- (conv0-east|-bn1-west) coordinate[pos=0.5] (bn1-mid) ;

\path (bn2-east) -- (conv1-east|-bn2-west) coordinate[pos=0.5] (bn2-mid) ;
\path (bn3-east) -- (rescont0-west|-bn3-east) coordinate[pos=0.5] (bn3-mid) ;
\path (input0-northeast) -- (input0-southeast) coordinate[pos=1.5] (input0-bottom) ;
\path (bn1-northeast) -- (bn1-southeast) coordinate[pos=1.5] (bn1-bottom) ;
\draw[connection](input0-mid)--node{\midarrow}(input0-bottom);
\path (bn2-northeast) -- (bn2-southeast) coordinate[pos=1.5] (bn2-bottom) ;
\path (bn3-northeast) -- (bn3-southeast) coordinate[pos=1.5] (bn3-bottom) ;
\draw[connection](input0-bottom)--node{\midarrow}(res0-west);
\draw[connection](res0-east)--node{\midarrow}(bn2-bottom);
\draw[connection](bn1-east)--node{\midarrow}(conv2-west);
\draw[connection](bn2-bottom)--node{\midarrow}(bn2-east);

\draw[connection](bn3-mid)--node{\midarrow}(bn3-bottom);
\draw[connection](bn3-bottom)--node{\midarrow}(res1-west);
\draw[connection](bn3-east)--node{\midarrow}(rescont0-west);


\pic[shift={(5,0,0)}] at (rescont0-west) {Box={name=conv0a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=128,fill=\ConvColor,%
        height=28,width=3,depth=28}};

\pic[shift={(0.8,0,0)}] at (conv0a-west) {Box={name=activation1a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(0.2,0,0)}] at (activation1a-west) {RightBandedBox={name=bn1a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(3,0,0)}] at (activation1a-west) {Box={name=conv1a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=128,fill=\ConvColor,%
        height=28,width=3,depth=28}};


\pic[shift={(0.8,0,0)}] at (conv1a-west) {Box={name=activation2a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};

 % \draw [connection]  (rescont0-east)    -- node {\midarrow} (conv0a-west);
\pic[shift={(3,0,0)}] at (activation2a-west) {Box={name=conv2a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=128,fill=\ConvColor,%
        height=28,width=3,depth=28}};

\pic[shift={(0.8,0,0)}] at (conv2a-west) {Box={name=activation3a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};

\pic[shift={(0.2,0,0)}] at (activation2a-west) {RightBandedBox={name=bn2a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(0.2,0,0)}] at (activation3a-west) {RightBandedBox={name=bn3a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};

 \draw [connection]  (bn1a-east)    -- node {\midarrow} (conv1a-west);
 \draw [connection]  (bn2a-east)    -- node {\midarrow} (conv2a-west);

\pic[shift={(2,0,0)}] at (activation3a-east) {Ball={name=rescont0a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};
\pic[shift={(2,-3,0)}] at (conv0a-south) {Ball={name=res0a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(2,-3.1,0)}] at (conv2a-south) {Ball={name=res1a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(1,0,0)}] at (res1a-east) {Ball={name=res1acont,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};


 \draw [connection]  (res1a-east)    -- node {\midarrow} (res1acont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (rescont0-east) -- (conv0a-west|-rescont0-east) coordinate[pos=0.8] (rescont0-mid) ;

\path (bn2a-east) -- (conv2a-east|-bn2a-west) coordinate[pos=0.5] (bn2a-mid) ;
\path (bn3a-east) -- (rescont0a-east|-bn3a-west) coordinate[pos=0.5] (bn3a-mid) ;
\path (rescont0-north) -- (rescont0-south) coordinate[pos=7.5] (rescont0-bottom) ;
\path (bn1a-northeast) -- (bn1a-southeast) coordinate[pos=1.5] (bn1a-bottom) ;
\draw[connection](rescont0-mid)--node{\midarrow}(rescont0-bottom);
\path (bn2a-northeast) -- (bn2a-southeast) coordinate[pos=1.55] (bn2a-bottom) ;
\path (bn3a-northeast) -- (bn3a-southeast) coordinate[pos=1.55] (bn3a-bottom) ;
\draw[connection](rescont0-bottom)--node{\midarrow}(res0a-west);
\draw[connection](res0a-east)--node{\midarrow}(bn2a-bottom);
\draw[connection](conv1a-east)--node{\midarrow}(rescont0-east);
% \draw[connection](bn3a-bottom)--node{\midarrow}(bn3a-mid);

\draw[connection](bn3a-mid)--node{\midarrow}(bn3a-bottom);
\draw[connection](bn2a-bottom)--node{\midarrow}(bn2a-mid);
\draw[connection](bn3a-bottom)--node{\midarrow}(res1a-east);
\draw[connection](bn3a-east)--node{\midarrow}(rescont0a-west);

\pic[shift={(5,0,0)}] at (rescont0a-west) {Box={name=conv0b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=64,fill=\ConvColor,%
        height=20,width=3,depth=20}};

\pic[shift={(0.8,0,0)}] at (conv0b-west) {Box={name=activation1b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(0.2,0,0)}] at (activation1b-west) {RightBandedBox={name=bn1b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(3,0,0)}] at (activation1b-west) {Box={name=conv1b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=64,fill=\ConvColor,%
        height=20,width=3,depth=20}};


\pic[shift={(0.8,0,0)}] at (conv1b-west) {Box={name=activation2b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};

 % \draw [connection]  (rescont0a-east)    -- node {\midarrow} (conv0b-west);
\pic[shift={(3,0,0)}] at (activation2b-west) {Box={name=conv2b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=64,fill=\ConvColor,%
        height=20,width=3,depth=20}};

\pic[shift={(0.8,0,0)}] at (conv2b-west) {Box={name=activation3b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};

\pic[shift={(0.2,0,0)}] at (activation2b-west) {RightBandedBox={name=bn2b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(0.2,0,0)}] at (activation3b-west) {RightBandedBox={name=bn3b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};

 \draw [connection]  (bn1b-east)    -- node {\midarrow} (conv1b-west);
 \draw [connection]  (bn2b-east)    -- node {\midarrow} (conv2b-west);

% \pic[shift={(2,0,0)}] at (activation3b-east) {Ball={name=rescont0b,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
\pic[shift={(2,-3,0)}] at (conv0b-south) {Ball={name=res0b,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
% \pic[shift={(2,-3.1,0)}] at (conv2b-south) {Ball={name=res1b,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$+$}};
% \pic[shift={(1,0,0)}] at (res1b-east) {Ball={name=res1bcont,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
%
%
%  \draw [connection]  (res1b-east)    -- node {\midarrow} (res1bcont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (rescont0a-east) -- (conv0b-west|-rescont0a-east) coordinate[pos=0.5] (rescont0a-mid) ;

\path (bn2b-east) -- (conv2b-west|-bn2b-east) coordinate[pos=0.5] (bn2b-mid) ;
% \path (bn3b-east) -- (res1bcont-east|-bn3b-west) coordinate[pos=0.5] (bn3b-mid) ;
\path (rescont0a-north) -- (rescont0a-south) coordinate[pos=7] (rescont0a-bottom) ;
\path (bn1b-northeast) -- (bn1b-southeast) coordinate[pos=1.5] (bn1b-bottom) ;
\draw[connection](rescont0a-mid)--node{\midarrow}(rescont0a-bottom);
\path (bn2b-northeast) -- (bn2b-southeast) coordinate[pos=1.75] (bn2b-bottom) ;
\path (bn3b-northeast) -- (bn3b-southeast) coordinate[pos=1.75] (bn3b-bottom) ;
% \path (bn3b-northeast) -- (bn3b-southeast) coordinate[pos=1.75] (bn3b-bottom) ;
\draw[connection](rescont0a-bottom)--node{\midarrow}(res0b-west);
\draw[connection](rescont0a-mid)--node{\midarrow}(rescont0a-bottom);
\draw[connection](res0b-east)--node{\midarrow}(bn2b-bottom);
\draw[connection](conv1b-east)--node{\midarrow}(rescont0a-east);
\draw[connection](bn2b-bottom)--node{\midarrow}(bn2b-mid);
\pic[shift={(3,0,0)}] at (bn3b-west) {Box={name=convfin,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=64,fill=\ConvColor,%
        height=20,width=3,depth=20}};
\pic[shift={(0.2,0,0)}] at (convfin-east) {Box={name=activationfin,caption=,
        xlabel={{,}},zlabel=,fill=\ConvReluColor,%
        height=16,width=0.2,depth=16}};
\draw[connection](bn3b-east)--node{\midarrow}(convfin-west);
% \pic[shift={(0.2,0,0)}] at (convfin-east) {Box={name=activationfin,caption=,
%         xlabel={{,}},zlabel=,fill=\ConvColor,%
%         height=16,width=0.2,depth=16}};
\pic[shift={(3,0,0)}] at (activationfin-east) {Box={name=output,caption=Exemplar matrix,
        xlabel={{"32",}},ylabel=32,fill=\ConvColor,%
        height=16,width=1,depth=16}};

\draw[connection](activationfin-east)--node{\midarrow}(output-west);
% \draw[connection](bn3b-mid)--node{\midarrow}(bn3b-bottom);
% \draw[connection](bn3b-bottom)--node{\midarrow}(res1b-west);
% \draw[connection](bn3b-east)--node{\midarrow}(rescont0b-west);


% \path (cr1-east) -- (p1-west|-cr1-west) coordinate[pos=0.5] (crp1-mid) ;
% \path (cr1-east) -- (p2-west|-cr2-west) coordinate[pos=0.5] (crp2-mid) ;
% \path (cr3-east) -- (p3-west|-cr3-west) coordinate[pos=0.5] (crp3-mid) ;
% \path (cr4-east) -- (p4-west|-cr4-west) coordinate[pos=0.5] (crp4-mid) ;
%
% \draw[connection](cr1-east)--node{\midarrow}(crp1-mid)--node{\midarrow}(p1-west-|crp1-mid)--node{\midarrow}(p1-west);
% \draw[connection](cr2-east)--node{\midarrow}(crp2-mid)--node{\midarrow}(p2-west-|crp2-mid)--node{\midarrow}(p2-west);
% \draw[connection](cr3-east)--node{\midarrow}(crp3-mid)--node{\midarrow}(p3-west-|crp3-mid)--node{\midarrow}(p3-west);
% \draw[connection](cr4-east)--node{\midarrow}(crp4-mid)--node{\midarrow}(p4-west-|crp4-mid)--node{\midarrow}(p4-west);

% \path (cr1-east) -- (p1-west|-cr1-west) coordinate[pos=0.5] (crp1-mid) ;
%|

% \pic[shift={(1,0,0)}] at (input0cont-west) {RightBandedBox={name=input1,caption=,
%         xlabel={{,,"512",,,}},ylabel=512,zlabel=,fill=\ConvColor,bandfill=\ConvReluColor,%
%         height=32,width={1,1,1,1,1},depth=32}};
%

% \pic[shift={(0,0,0)}] at (0,0,0) 
%     {Box={
%         name=conv0,
%         caption=,
%         xlabel={{5,32,32}},
%         zlabel=220,
%         fill=\ConvColor,
%         height=44.8
%         width=3,
%         depth=44.8
%         }
%     };
%

% \pic[shift={(1,0,0)}] at (conv0-east) 
%     {Box={
%         name=conv1,
%         caption= ,
%         xlabel={{96, }},
%         zlabel=55,
%         fill=\ConvColor,
%         height=11.0,
%         width=4.8,
%         depth=11.0
%         }
%     };
%
%
% \draw [connection]  (conv0-east)    -- node {\midarrow} (conv1-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv1-east) 
%     {Box={
%         name=pool1,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=5.4,
%         width=1,
%         depth=5.4
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool1-east) 
%     {Box={
%         name=conv2,
%         caption= ,
%         xlabel={{256, }},
%         zlabel=27,
%         fill=\ConvColor,
%         height=5.4,
%         width=12.8,
%         depth=5.4
%         }
%     };
%
%
% \draw [connection]  (pool1-east)    -- node {\midarrow} (conv2-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv2-east) 
%     {Box={
%         name=pool2,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=2.6,
%         width=1,
%         depth=2.6
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool2-east) 
%     {Box={
%         name=conv3,
%         caption= ,
%         xlabel={{384, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=19.2,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (pool2-east)    -- node {\midarrow} (conv3-west);
%
%
% \pic[shift={(1,0,0)}] at (conv3-east) 
%     {Box={
%         name=conv4,
%         caption= ,
%         xlabel={{384, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=19.2,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (conv3-east)    -- node {\midarrow} (conv4-west);
%
%
% \pic[shift={(1,0,0)}] at (conv4-east) 
%     {Box={
%         name=conv5,
%         caption= ,
%         xlabel={{256, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=12.8,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (conv4-east)    -- node {\midarrow} (conv5-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv5-east) 
%     {Box={
%         name=pool3,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=1.2,
%         width=1,
%         depth=1.2
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool3-east) 
%     {Box={
%         name=Fc1,
%         caption= ,
%         xlabel={{1, }},
%         zlabel=4096,
%         fill=\FcColor,
%         height=1,
%         width=1,
%         depth=40.96
%         }
%     };
%
%
% \draw [connection]  (pool3-east)    -- node {\midarrow} (Fc1-west);
%
%
% \pic[shift={(2,0,0)}] at (Fc1-east) 
%     {Box={
%         name=Fc2,
%         caption= ,
%         xlabel={{1, }},
%         zlabel=4096,
%         fill=\FcColor,
%         height=1,
%         width=1,
%         depth=40.96
%         }
%     };
%
%
% \draw [connection]  (Fc1-east)    -- node {\midarrow} (Fc2-west);
%
%
% \pic[shift={(3,0,0)}] at (Fc2-east) 
%     {Box={
%         name=soft1,
%         caption=SOFT,
%         xlabel={{" ","dummy"}},
%         zlabel=1000,
%         fill=\SoftmaxColor,
%         opacity=0.8,
%         height=3,
%         width=1.5,
%         depth=25
%         }
%     };
%
%
% \draw [connection]  (Fc2-east)    -- node {\midarrow} (soft1-west);


\end{tikzpicture}
\end{document}


==> own2.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usepackage{import}
\subimport{/home/soytuc/PlotNeuralNet/layers}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 


\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:red,5;red,5;white,5}
\def\PoolColor{rgb:green,5;green,5;white,5}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,2;green,5;white,5}
\def\FcReluColor{blue,2;green,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}   

\def\ThreeDotsColor{rgb:white,1;white,1}   

\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
\pic[shift={(1,5,0)}] at (0,0,0) {RightBandedBox={name=rgbd0,caption=RGB-D+,xlabel={{,,"5",,,}},ylabel=32,zlabel=32,fill=\ConvColor,bandfill=\ConvColor,height=16,width={1,1,1,1,1},depth=16}};
\pic[shift={(0,9,0)}] at (rgbd0-south) {Box={name=exemplar,caption=Exemplars,xlabel={{"1",}},ylabel=32,zlabel=32,fill=\ConvColor,height=16,width=1,depth=16}};
\pic[shift={(0,-2.5,0)}] at (exemplar-south) {Ball={name=concat,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$||$}};


\pic[shift={(1,0,0)}] at (rgbd0-east) {Box={name=convini,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=,fill=\ConvColor,%
        height=20,width=3,depth=20}};
 \draw [connection]  (rgbd0-east)    -- node {\midarrow} (convini-west);

% \pic[shift={(1,0,0)}] at (convini-east) {RightBandedBox={name=rgbd0,caption=Diffused RGB-D+,
%         xlabel={{,,"5",,,}},ylabel=32,zlabel=32,fill=\ConvColor,bandfill=\ConvColor,%
%         height=16,width={1,1,1,1,1},depth=16}};
%
% \pic[shift={(3,0,0)}] at (rgbd0-east) 
%     {Box={
%         name=linear0,
%         caption=Linear,
%         xlabel={{"4*512*512", }},
%         fill=\ConvColor,
%         height=1,
%         width=1,
%         depth=84
%                }
%     };
% \pic[shift={(1.5,0,0)}] at (linear0-east) 
%     {Box={
%         name=bn0,
%         caption=Batch Norm,
%         fill=\PoolColor,
%         height=1,
%         width=1,
%         depth=84
%                }
%     };
%
%  \draw [connection]  (rgbd0-east)    -- node {Flatten \midarrow} (linear0-west);
%  \draw [connection]  (linear0-east)    -- node {\midarrow} (bn0-west);
% %  \draw [connection]  (rgbd0-east)    -- node {\midarrow} (linear0-west) 
% % node [anchor=south east,scale=1]{Flatten};
% % ;
% \pic[shift={(1.5,0,0)}] at (bn0-east) 
%     {Box={
%         name=activation0,
%         caption=SeLU,
%         xlabel={{, }},
%         zlabel=,
%         fill=\ConvReluColor,
%         height=1,
%         width=1,
%         depth=84
%                }
%     };
%  \draw [connection]  (bn0-east)    -- node {\midarrow} (activation0-west);
% \pic[shift={(5,0,0)}] at (activation0-west) {RightBandedBox={name=input0,caption=Resnet Input,
%         xlabel={{,"512",,,}},fill=\ConvColor,bandfill=\ConvReluColor,%
%         height=32,width={0.5,0.5,0.5,0.5,0.5},depth=32}};
% \pic[shift={(1,0,0)}] at (0,0,0) {RightBandedBox={name=input0,caption=ResnetIn,
%         xlabel={{,"4",,}},zlabel=,ylabel=512,fill=\ConvColor,bandfill=\ConvColor%
%         height=32,width={1,1,1,1},depth=32}};
% \pic[shift={(3,0,0)}] at (convini-west) {RightBandedBox={name=input0,caption=Resnet Input,
%         xlabel={{,,"4",,}},ylabel=512,zlabel=,fill=\ConvColor,bandfill=\ConvColor,%
%         height=32,width={1,1,1,1},depth=32}};

% \pic[shift={(1.5,0,0)}] at (input0-east) {Ball={name=input0cont,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
% \pic[shift={(1.5,0,0)}] at (input0-east) {Box={name=input-1cont,
%         ,fill=\ThreeDotsColor,%
%         height=0,width=o,depth=0,caption="..."}};

 % \draw [connection]  (convini-east)    -- node {\midarrow} (input0-west);
\pic[shift={(3,0,0)}] at (convini-west) {Box={name=conv0,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=,fill=\ConvColor,%
        height=32,width=3,depth=32}};

\pic[shift={(0.8,0,0)}] at (conv0-west) {Box={name=activation1,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};
\pic[shift={(0.2,0,0)}] at (activation1-west) {RightBandedBox={name=bn1,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=32,width={0.2},depth=32}};
\pic[shift={(3,0,0)}] at (activation1-west) {Box={name=conv1,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=,fill=\ConvColor,%
        height=32,width=3,depth=32}};


\pic[shift={(0.8,0,0)}] at (conv1-west) {Box={name=activation2,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};

 \draw [connection]  (convini-east)    -- node {\midarrow} (conv0-west);
\pic[shift={(3,0,0)}] at (activation2-west) {Box={name=conv2,caption=Convolution 3*3,
        xlabel={{"512",}},zlabel=,fill=\ConvColor,%
        height=32,width=3,depth=32}};

\pic[shift={(0.8,0,0)}] at (conv2-west) {Box={name=activation3,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=32,width={0.2},depth=32}};

\pic[shift={(0.2,0,0)}] at (activation2-west) {RightBandedBox={name=bn2,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,
        height=32,width={0.2},depth=32}};
\pic[shift={(0.2,0,0)}] at (activation3-west) {RightBandedBox={name=bn3,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=32,width={0.2},depth=32}};

 \draw [connection]  (activation1-east)    -- node {\midarrow} (conv1-west);

\pic[shift={(2,0,0)}] at (activation3-east) {Ball={name=rescont0,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};
\pic[shift={(2,-3.2,0)}] at (conv0-south) {Ball={name=res0,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(2,-3.2,0)}] at (conv2-south) {Ball={name=res1,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(1,0,0)}] at (res1-east) {Ball={name=res1cont,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};

 \draw [connection]  (res1-east)    -- node {\midarrow} (res1cont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (convini-east) -- (conv0-east|-convini-west) coordinate[pos=0.5] (input0-mid) ;
\path (convini-east) -- (conv0-east|-convini-west) coordinate[pos=0.5] (bn1-mid) ;

\path (bn2-east) -- (conv1-east|-bn2-west) coordinate[pos=0.5] (bn2-mid) ;
\path (bn3-east) -- (rescont0-west|-bn3-east) coordinate[pos=0.5] (bn3-mid) ;
\path (convini-northeast) -- (convini-southeast) coordinate[pos=2.1] (input0-bottom) ;
\path (bn1-northeast) -- (bn1-southeast) coordinate[pos=1.5] (bn1-bottom) ;
\draw[connection](input0-mid)--node{\midarrow}(input0-bottom);
\path (bn2-northeast) -- (bn2-southeast) coordinate[pos=1.5] (bn2-bottom) ;
\path (bn3-northeast) -- (bn3-southeast) coordinate[pos=1.5] (bn3-bottom) ;
\draw[connection](input0-bottom)--node{\midarrow}(res0-west);
\draw[connection](res0-east)--node{\midarrow}(bn2-bottom);
\draw[connection](bn1-east)--node{\midarrow}(conv2-west);
\draw[connection](bn2-bottom)--node{\midarrow}(bn2-east);

\draw[connection](bn3-mid)--node{\midarrow}(bn3-bottom);
\draw[connection](bn3-bottom)--node{\midarrow}(res1-west);
\draw[connection](bn3-east)--node{\midarrow}(rescont0-west);


\pic[shift={(5,0,0)}] at (rescont0-west) {Box={name=conv0a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=,fill=\ConvColor,%
        height=28,width=3,depth=28}};

\pic[shift={(0.8,0,0)}] at (conv0a-west) {Box={name=activation1a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(0.2,0,0)}] at (activation1a-west) {RightBandedBox={name=bn1a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(3,0,0)}] at (activation1a-west) {Box={name=conv1a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=,fill=\ConvColor,%
        height=28,width=3,depth=28}};


\pic[shift={(0.8,0,0)}] at (conv1a-west) {Box={name=activation2a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};

 % \draw [connection]  (rescont0-east)    -- node {\midarrow} (conv0a-west);
\pic[shift={(3,0,0)}] at (activation2a-west) {Box={name=conv2a,caption=Convolution 3*3,
        xlabel={{"128",}},zlabel=,fill=\ConvColor,%
        height=28,width=3,depth=28}};

\pic[shift={(0.8,0,0)}] at (conv2a-west) {Box={name=activation3a,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=28,width={0.2},depth=28}};

\pic[shift={(0.2,0,0)}] at (activation2a-west) {RightBandedBox={name=bn2a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};
\pic[shift={(0.2,0,0)}] at (activation3a-west) {RightBandedBox={name=bn3a,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=28,width={0.2},depth=28}};

 \draw [connection]  (bn1a-east)    -- node {\midarrow} (conv1a-west);
 \draw [connection]  (bn2a-east)    -- node {\midarrow} (conv2a-west);

\pic[shift={(2,0,0)}] at (activation3a-east) {Ball={name=rescont0a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};
\pic[shift={(2,-3,0)}] at (conv0a-south) {Ball={name=res0a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(2,-3.1,0)}] at (conv2a-south) {Ball={name=res1a,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
\pic[shift={(1,0,0)}] at (res1a-east) {Ball={name=res1acont,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$...$}};


 \draw [connection]  (res1a-east)    -- node {\midarrow} (res1acont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (rescont0-east) -- (conv0a-west|-rescont0-east) coordinate[pos=0.8] (rescont0-mid) ;

\path (bn2a-east) -- (conv2a-east|-bn2a-west) coordinate[pos=0.5] (bn2a-mid) ;
\path (bn3a-east) -- (rescont0a-east|-bn3a-west) coordinate[pos=0.5] (bn3a-mid) ;
\path (rescont0-north) -- (rescont0-south) coordinate[pos=7.5] (rescont0-bottom) ;
\path (bn1a-northeast) -- (bn1a-southeast) coordinate[pos=1.5] (bn1a-bottom) ;
\draw[connection](rescont0-mid)--node{\midarrow}(rescont0-bottom);
\path (bn2a-northeast) -- (bn2a-southeast) coordinate[pos=1.55] (bn2a-bottom) ;
\path (bn3a-northeast) -- (bn3a-southeast) coordinate[pos=1.55] (bn3a-bottom) ;
\draw[connection](rescont0-bottom)--node{\midarrow}(res0a-west);
\draw[connection](res0a-east)--node{\midarrow}(bn2a-bottom);
\draw[connection](conv1a-east)--node{\midarrow}(rescont0-east);
% \draw[connection](bn3a-bottom)--node{\midarrow}(bn3a-mid);

\draw[connection](bn3a-mid)--node{\midarrow}(bn3a-bottom);
\draw[connection](bn2a-bottom)--node{\midarrow}(bn2a-mid);
\draw[connection](bn3a-bottom)--node{\midarrow}(res1a-east);
\draw[connection](bn3a-east)--node{\midarrow}(rescont0a-west);

\pic[shift={(5,0,0)}] at (rescont0a-west) {Box={name=conv0b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=,fill=\ConvColor,%
        height=20,width=3,depth=20}};

\pic[shift={(0.8,0,0)}] at (conv0b-west) {Box={name=activation1b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(0.2,0,0)}] at (activation1b-west) {RightBandedBox={name=bn1b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(3,0,0)}] at (activation1b-west) {Box={name=conv1b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=,fill=\ConvColor,%
        height=20,width=3,depth=20}};


\pic[shift={(0.8,0,0)}] at (conv1b-west) {Box={name=activation2b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};

 % \draw [connection]  (rescont0a-east)    -- node {\midarrow} (conv0b-west);
\pic[shift={(3,0,0)}] at (activation2b-west) {Box={name=conv2b,caption=Convolution 3*3,
        xlabel={{"64",}},zlabel=,fill=\ConvColor,%
        height=20,width=3,depth=20}};

\pic[shift={(0.8,0,0)}] at (conv2b-west) {Box={name=activation3b,caption=,
        xlabel={{,}},fill=\ConvReluColor,%
        height=20,width={0.2},depth=20}};

\pic[shift={(0.2,0,0)}] at (activation2b-west) {RightBandedBox={name=bn2b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(0.2,0,0)}] at (activation3b-west) {RightBandedBox={name=bn3b,caption=,
        xlabel={{,}},fill=\ConvColor,bandfill=\PoolColor,%
        height=20,width={0.2},depth=20}};
\pic[shift={(3,0,0)}] at (bn3b-east) 
    {Box={
        name=linear0,
        caption=Linear,
        xlabel={{"1", }},
        fill=\ConvColor,
        height=1,
        width=1,
        depth=84
               }
    };


 \draw [connection]  (bn1b-east)    -- node {\midarrow} (conv1b-west);
 \draw [connection]  (bn2b-east)    -- node {\midarrow} (conv2b-west);

 \draw [connection]  (bn3b-east)    -- node {\midarrow} (linear0-west)node [anchor=south east,scale=2.1]{Flatten};
% \draw [connection]  (linear0-east)++(0,\up,0) -- node {\midarrow} ++(\arrowlength.0,0) node [anchor=south east,scale=2.1]{$f_\omega(\cdot)$};
\draw [connection]  (linear0-south)++(0,0,0) -- node {\midarrow}++(3,0)node [anchor=south east,scale=2.1]{$f_\omega(\cdot)$};
% \pic[shift={(2,0,0)}] at (activation3b-east) {Ball={name=rescont0b,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
\pic[shift={(2,-3,0)}] at (conv0b-south) {Ball={name=res0b,%
        fill=\ThreeDotsColor,opacity=0.0,%
        radius=2,logo=$+$}};
% \pic[shift={(2,-3.1,0)}] at (conv2b-south) {Ball={name=res1b,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$+$}};
% \pic[shift={(1,0,0)}] at (res1b-east) {Ball={name=res1bcont,%
%         fill=\ThreeDotsColor,opacity=0.0,%
%         radius=2,logo=$...$}};
%
%
%  \draw [connection]  (res1b-east)    -- node {\midarrow} (res1bcont-west);

 % \draw [connection]  (input0-east)    -- node {\midarrow} (res0-west);

% \draw[connection](input-1-east)--node{\midarrow}(res0-west)--node{\midarrow}(input0-west-|res0-east)--node{\midarrow}(conv1-west);

\path (rescont0a-east) -- (conv0b-west|-rescont0a-east) coordinate[pos=0.5] (rescont0a-mid) ;

\path (bn2b-east) -- (conv2b-west|-bn2b-east) coordinate[pos=0.5] (bn2b-mid) ;
% \path (bn3b-east) -- (res1bcont-east|-bn3b-west) coordinate[pos=0.5] (bn3b-mid) ;
\path (rescont0a-north) -- (rescont0a-south) coordinate[pos=7] (rescont0a-bottom) ;
\path (bn1b-northeast) -- (bn1b-southeast) coordinate[pos=1.5] (bn1b-bottom) ;
\draw[connection](rescont0a-mid)--node{\midarrow}(rescont0a-bottom);
\path (bn2b-northeast) -- (bn2b-southeast) coordinate[pos=1.75] (bn2b-bottom) ;
\path (bn3b-northeast) -- (bn3b-southeast) coordinate[pos=1.75] (bn3b-bottom) ;
% \path (bn3b-northeast) -- (bn3b-southeast) coordinate[pos=1.75] (bn3b-bottom) ;
\draw[connection](rescont0a-bottom)--node{\midarrow}(res0b-west);
\draw[connection](rescont0a-mid)--node{\midarrow}(rescont0a-bottom);
\draw[connection](res0b-east)--node{\midarrow}(bn2b-bottom);
\draw[connection](conv1b-east)--node{\midarrow}(rescont0a-east);
\draw[connection](bn2b-bottom)--node{\midarrow}(bn2b-mid);
% \pic[shift={(0.2,0,0)}] at (convfin-east) {Box={name=activationfin,caption=,
%         xlabel={{,}},zlabel=,fill=\ConvColor,%
%         height=16,width=0.2,depth=16}};
% \draw[connection](bn3b-mid)--node{\midarrow}(bn3b-bottom);
% \draw[connection](bn3b-bottom)--node{\midarrow}(res1b-west);
% \draw[connection](bn3b-east)--node{\midarrow}(rescont0b-west);


% \path (cr1-east) -- (p1-west|-cr1-west) coordinate[pos=0.5] (crp1-mid) ;
% \path (cr1-east) -- (p2-west|-cr2-west) coordinate[pos=0.5] (crp2-mid) ;
% \path (cr3-east) -- (p3-west|-cr3-west) coordinate[pos=0.5] (crp3-mid) ;
% \path (cr4-east) -- (p4-west|-cr4-west) coordinate[pos=0.5] (crp4-mid) ;
%
% \draw[connection](cr1-east)--node{\midarrow}(crp1-mid)--node{\midarrow}(p1-west-|crp1-mid)--node{\midarrow}(p1-west);
% \draw[connection](cr2-east)--node{\midarrow}(crp2-mid)--node{\midarrow}(p2-west-|crp2-mid)--node{\midarrow}(p2-west);
% \draw[connection](cr3-east)--node{\midarrow}(crp3-mid)--node{\midarrow}(p3-west-|crp3-mid)--node{\midarrow}(p3-west);
% \draw[connection](cr4-east)--node{\midarrow}(crp4-mid)--node{\midarrow}(p4-west-|crp4-mid)--node{\midarrow}(p4-west);

% \path (cr1-east) -- (p1-west|-cr1-west) coordinate[pos=0.5] (crp1-mid) ;
%|

% \pic[shift={(1,0,0)}] at (input0cont-west) {RightBandedBox={name=input1,caption=,
%         xlabel={{,,"512",,,}},ylabel=512,zlabel=,fill=\ConvColor,bandfill=\ConvReluColor,%
%         height=32,width={1,1,1,1,1},depth=32}};
%

% \pic[shift={(0,0,0)}] at (0,0,0) 
%     {Box={
%         name=conv0,
%         caption=,
%         xlabel={{5,32,32}},
%         zlabel=220,
%         fill=\ConvColor,
%         height=44.8
%         width=3,
%         depth=44.8
%         }
%     };
%

% \pic[shift={(1,0,0)}] at (conv0-east) 
%     {Box={
%         name=conv1,
%         caption= ,
%         xlabel={{96, }},
%         zlabel=55,
%         fill=\ConvColor,
%         height=11.0,
%         width=4.8,
%         depth=11.0
%         }
%     };
%
%
% \draw [connection]  (conv0-east)    -- node {\midarrow} (conv1-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv1-east) 
%     {Box={
%         name=pool1,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=5.4,
%         width=1,
%         depth=5.4
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool1-east) 
%     {Box={
%         name=conv2,
%         caption= ,
%         xlabel={{256, }},
%         zlabel=27,
%         fill=\ConvColor,
%         height=5.4,
%         width=12.8,
%         depth=5.4
%         }
%     };
%
%
% \draw [connection]  (pool1-east)    -- node {\midarrow} (conv2-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv2-east) 
%     {Box={
%         name=pool2,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=2.6,
%         width=1,
%         depth=2.6
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool2-east) 
%     {Box={
%         name=conv3,
%         caption= ,
%         xlabel={{384, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=19.2,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (pool2-east)    -- node {\midarrow} (conv3-west);
%
%
% \pic[shift={(1,0,0)}] at (conv3-east) 
%     {Box={
%         name=conv4,
%         caption= ,
%         xlabel={{384, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=19.2,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (conv3-east)    -- node {\midarrow} (conv4-west);
%
%
% \pic[shift={(1,0,0)}] at (conv4-east) 
%     {Box={
%         name=conv5,
%         caption= ,
%         xlabel={{256, }},
%         zlabel=13,
%         fill=\ConvColor,
%         height=2.6,
%         width=12.8,
%         depth=2.6
%         }
%     };
%
%
% \draw [connection]  (conv4-east)    -- node {\midarrow} (conv5-west);
%
%
% \pic[shift={ (0,0,0) }] at (conv5-east) 
%     {Box={
%         name=pool3,
%         caption= ,
%         fill=\PoolColor,
%         opacity=0.5,
%         height=1.2,
%         width=1,
%         depth=1.2
%         }
%     };
%
%
% \pic[shift={(1,0,0)}] at (pool3-east) 
%     {Box={
%         name=Fc1,
%         caption= ,
%         xlabel={{1, }},
%         zlabel=4096,
%         fill=\FcColor,
%         height=1,
%         width=1,
%         depth=40.96
%         }
%     };
%
%
% \draw [connection]  (pool3-east)    -- node {\midarrow} (Fc1-west);
%
%
% \pic[shift={(2,0,0)}] at (Fc1-east) 
%     {Box={
%         name=Fc2,
%         caption= ,
%         xlabel={{1, }},
%         zlabel=4096,
%         fill=\FcColor,
%         height=1,
%         width=1,
%         depth=40.96
%         }
%     };
%
%
% \draw [connection]  (Fc1-east)    -- node {\midarrow} (Fc2-west);
%
%
% \pic[shift={(3,0,0)}] at (Fc2-east) 
%     {Box={
%         name=soft1,
%         caption=SOFT,
%         xlabel={{" ","dummy"}},
%         zlabel=1000,
%         fill=\SoftmaxColor,
%         opacity=0.8,
%         height=3,
%         width=1.5,
%         depth=25
%         }
%     };
%
%
% \draw [connection]  (Fc2-east)    -- node {\midarrow} (soft1-west);


\end{tikzpicture}
\end{document}

